A Newton-MR algorithm with complexity guarantees for nonconvex smooth unconstrained optimization

In this paper, we consider variants of Newton-MR algorithm for solving unconstrained, smooth, but non-convex optimization problems. Unlike the overwhelming majority of Newton-type methods, which rely on conjugate gradient algorithm as the primary workhorse for their respective sub-problems, Newton-MR employs minimum residual (MINRES) method. Recently, it has been established that MINRES has inherent ability to detect non-positive curvature directions as soon as they arise and certain useful monotonicity properties will be satisfied before such detection. We leverage these recent results and show that our algorithms come with desirable properties including competitive first and second-order worst-case complexities. Numerical examples demonstrate the performance of our proposed algorithms.

==> figures/AE/MNIST/Newton_CG_LS.txt <==
1.120025802758070066e-01,1.511035240638862291e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00
8.640227795196403493e-02,7.835683305281418605e-04,6.000000000000000000e+00,3.686177730560302734e-01,1.000000000000000000e+00,0.000000000000000000e+00
8.632305263697666320e-02,1.642671652506970013e-05,1.600000000000000000e+01,1.055273532867431641e+00,1.000000000000000000e+00,0.000000000000000000e+00
8.632302896805819914e-02,2.232512597407471881e-05,2.400000000000000000e+01,1.584198713302612305e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632301954283941314e-02,2.240751172561993436e-05,3.000000000000000000e+01,1.954304695129394531e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632301512369765228e-02,2.246830759570479940e-05,3.400000000000000000e+01,2.166359424591064453e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632300420504464278e-02,2.280419155741172482e-05,3.800000000000000000e+01,2.376593589782714844e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632297688301730776e-02,2.462365193792238655e-05,4.200000000000000000e+01,2.588352441787719727e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632290709839927911e-02,3.208078377533733392e-05,4.600000000000000000e+01,2.800850629806518555e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632275643537498655e-02,4.725815767812014073e-05,5.000000000000000000e+01,3.013845205307006836e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632252495234667145e-02,6.461788509997639220e-05,5.400000000000000000e+01,3.225901126861572266e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632221803288733786e-02,8.226189940214517153e-05,5.800000000000000000e+01,3.439046144485473633e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632183654488934099e-02,9.996238006227283455e-05,6.200000000000000000e+01,3.652217626571655273e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632138070619287118e-02,1.176767066039205873e-04,6.600000000000000000e+01,3.864335536956787109e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632085062212806192e-02,1.353926765882621083e-04,7.000000000000000000e+01,4.076432704925537109e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.632024637453854232e-02,1.531055029593114388e-04,7.400000000000000000e+01,4.288513422012329102e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631956804308675568e-02,1.708127297103577890e-04,7.800000000000000000e+01,4.500674247741699219e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631881571180952117e-02,1.885127727661186736e-04,8.200000000000000000e+01,4.713111877441406250e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631798947151911316e-02,2.062044183195294673e-04,8.600000000000000000e+01,4.925559043884277344e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631708942079842350e-02,2.238866259590436224e-04,9.000000000000000000e+01,5.136808156967163086e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631611566644929734e-02,2.415584432053897133e-04,9.400000000000000000e+01,5.348886251449584961e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631506832370401672e-02,2.592189653570450857e-04,9.800000000000000000e+01,5.561967372894287109e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631394751632404105e-02,2.768673153960514834e-04,1.020000000000000000e+02,5.775341749191284180e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631275337664041925e-02,2.945026334125382204e-04,1.060000000000000000e+02,5.986234664916992188e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631148604556224124e-02,3.121240708133402129e-04,1.100000000000000000e+02,6.199113607406616211e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.631014567256575787e-02,3.297307870544799956e-04,1.140000000000000000e+02,6.412530183792114258e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630873241567106613e-02,3.473219477612208401e-04,1.180000000000000000e+02,6.623800516128540039e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630724644141045399e-02,3.648967236384846081e-04,1.220000000000000000e+02,6.835401058197021484e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630568792479062501e-02,3.824542898454268017e-04,1.260000000000000000e+02,7.047558069229125977e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630405704924967725e-02,3.999938256498741709e-04,1.300000000000000000e+02,7.260227680206298828e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630235400661057099e-02,4.175145142553646519e-04,1.340000000000000000e+02,7.471859931945800781e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.630057899703053037e-02,4.350155427366940962e-04,1.380000000000000000e+02,7.684913158416748047e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.629873222894805795e-02,4.524961020447578830e-04,1.420000000000000000e+02,7.896939039230346680e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.629681391902631338e-02,4.699553870561836897e-04,1.460000000000000000e+02,8.107972621917724609e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.629482429209454908e-02,4.873925966521508750e-04,1.500000000000000000e+02,8.321083784103393555e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.629276358108650680e-02,5.048069338162850450e-04,1.540000000000000000e+02,8.533722162246704102e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.629063202697676016e-02,5.221976057449705284e-04,1.580000000000000000e+02,8.745844125747680664e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.628842987871451764e-02,5.395638239656351531e-04,1.620000000000000000e+02,8.956997394561767578e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.628615739315535771e-02,5.569048044599975242e-04,1.660000000000000000e+02,9.169465065002441406e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.628381483499070193e-02,5.742197677902141639e-04,1.700000000000000000e+02,9.381939649581909180e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.628140247667503981e-02,5.915079392264931428e-04,1.740000000000000000e+02,9.593436479568481445e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.627892059835148841e-02,6.087685488751676298e-04,1.780000000000000000e+02,9.804730653762817383e+00,1.000000000000000000e+00,1.000000000000000000e+00
8.627636948777488157e-02,6.260008318065194257e-04,1.820000000000000000e+02,1.001745057106018066e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.627374944023320780e-02,6.432040281818353139e-04,1.860000000000000000e+02,1.023017191886901855e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.627106075846702193e-02,6.603773833793217477e-04,1.900000000000000000e+02,1.044364452362060547e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.626830375258703887e-02,6.775201481186069298e-04,1.940000000000000000e+02,1.065545678138732910e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.626547873998986760e-02,6.946315785836192991e-04,1.980000000000000000e+02,1.086886191368103027e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.626258604527196894e-02,7.117109365436893355e-04,2.020000000000000000e+02,1.108118700981140137e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.625962600014193404e-02,7.287574894727518425e-04,2.060000000000000000e+02,1.129359149932861328e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.625659894333101430e-02,7.457705106665543822e-04,2.100000000000000000e+02,1.150503993034362793e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.625350522050211077e-02,7.627492793577962931e-04,2.140000000000000000e+02,1.171542477607727051e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.625034518415705675e-02,7.796930808291363839e-04,2.180000000000000000e+02,1.192777180671691895e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.624711919354244305e-02,7.966012065240140076e-04,2.220000000000000000e+02,1.213980174064636230e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.624382761455388902e-02,8.134729541552464379e-04,2.260000000000000000e+02,1.235309267044067383e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.624047081963888417e-02,8.303076278113563592e-04,2.300000000000000000e+02,1.256449031829833984e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.623704918769828365e-02,8.471045380606035584e-04,2.340000000000000000e+02,1.277559542655944824e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.623356310398630487e-02,8.638630020526856914e-04,2.380000000000000000e+02,1.298860979080200195e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.623001296000935845e-02,8.805823436180848117e-04,2.420000000000000000e+02,1.320176386833190918e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.622639915342347749e-02,8.972618933650329922e-04,2.460000000000000000e+02,1.341426992416381836e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.622272208793070603e-02,9.139009887740779563e-04,2.500000000000000000e+02,1.362691116333007812e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.621898217317411350e-02,9.304989742902242166e-04,2.540000000000000000e+02,1.383826637268066406e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.621517982463186569e-02,9.470552014126355170e-04,2.580000000000000000e+02,1.404963994026184082e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.621131546351012975e-02,9.635690287818774380e-04,2.620000000000000000e+02,1.426113653182983398e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.620738951663496630e-02,9.800398222646882363e-04,2.660000000000000000e+02,1.447428226470947266e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.620340241634324996e-02,9.964669550362591655e-04,2.700000000000000000e+02,1.468781614303588867e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.619935460037275732e-02,1.012849807660014733e-03,2.740000000000000000e+02,1.490029501914978027e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.619524651175115848e-02,1.029187768164880647e-03,2.780000000000000000e+02,1.511328148841857910e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.619107859868442578e-02,1.045480232120023830e-03,2.820000000000000000e+02,1.532679724693298340e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.618685131444431269e-02,1.061726602707064194e-03,2.860000000000000000e+02,1.553927087783813477e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.618256511725513880e-02,1.077926290789740478e-03,2.900000000000000000e+02,1.575105714797973633e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.617822047018000586e-02,1.094078714981028223e-03,2.940000000000000000e+02,1.596147727966308594e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.617381784100605624e-02,1.110183301707704006e-03,2.980000000000000000e+02,1.617264485359191895e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.616935770212959256e-02,1.126239485272349664e-03,3.020000000000000000e+02,1.638468360900878906e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.616484053044033697e-02,1.142246707912792161e-03,3.060000000000000000e+02,1.659760642051696777e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.616026680720530184e-02,1.158204419858980183e-03,3.100000000000000000e+02,1.680998206138610840e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.615563701795228568e-02,1.174112079387291388e-03,3.140000000000000000e+02,1.702249264717102051e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.615095165235288344e-02,1.189969152872277693e-03,3.180000000000000000e+02,1.723513889312744141e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.614621120410516364e-02,1.205775114835838397e-03,3.220000000000000000e+02,1.744896435737609863e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.614141617081616520e-02,1.221529447993837184e-03,3.260000000000000000e+02,1.766050362586975098e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.613656705388399171e-02,1.237231643300155427e-03,3.300000000000000000e+02,1.787237071990966797e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.613166435837986412e-02,1.252881199988192416e-03,3.340000000000000000e+02,1.808517503738403320e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.612670859292982650e-02,1.268477625609814230e-03,3.380000000000000000e+02,1.829686284065246582e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.612170026959656277e-02,1.284020436071764285e-03,3.420000000000000000e+02,1.850960659980773926e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.611663990376096367e-02,1.299509155669536413e-03,3.460000000000000000e+02,1.872028684616088867e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.611152801400384638e-02,1.314943317118724350e-03,3.500000000000000000e+02,1.893251037597656250e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.610636512198750758e-02,1.330322461583858260e-03,3.540000000000000000e+02,1.914502644538879395e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.610115175233759577e-02,1.345646138704733935e-03,3.580000000000000000e+02,1.935794305801391602e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.609588843252491408e-02,1.360913906620255052e-03,3.620000000000000000e+02,1.957134795188903809e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.609057569274736199e-02,1.376125331989797159e-03,3.660000000000000000e+02,1.978279209136962891e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.608521406581226554e-02,1.391279990012106839e-03,3.700000000000000000e+02,1.999488210678100586e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.607980408701887409e-02,1.406377464441756209e-03,3.740000000000000000e+02,2.020663499832153320e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.607434629404102366e-02,1.421417347603164258e-03,3.780000000000000000e+02,2.041831755638122559e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.606884122681035532e-02,1.436399240402207568e-03,3.820000000000000000e+02,2.062977313995361328e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.606328942739965848e-02,1.451322752335433217e-03,3.860000000000000000e+02,2.084258913993835449e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.605769143990688042e-02,1.466187501496899219e-03,3.900000000000000000e+02,2.105583000183105469e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.605204781033937156e-02,1.480993114582656624e-03,3.940000000000000000e+02,2.126830887794494629e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.604635908649876930e-02,1.495739226892901655e-03,3.980000000000000000e+02,2.148028016090393066e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.604062581786638131e-02,1.510425482331812863e-03,4.020000000000000000e+02,2.169310450553894043e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.603484855548895749e-02,1.525051533405101262e-03,4.060000000000000000e+02,2.190619230270385742e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.602902785186547496e-02,1.539617041215294050e-03,4.100000000000000000e+02,2.211843371391296387e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.602316426083407574e-02,1.554121675454780754e-03,4.140000000000000000e+02,2.233003091812133789e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.601725833746000360e-02,1.568565114396641529e-03,4.180000000000000000e+02,2.254141807556152344e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.601131063792426257e-02,1.582947044883286887e-03,4.220000000000000000e+02,2.275357770919799805e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.600532171941269177e-02,1.597267162312938568e-03,4.260000000000000000e+02,2.296612381935119629e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.599929214000624766e-02,1.611525170623971919e-03,4.300000000000000000e+02,2.317900896072387695e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.599322245857174418e-02,1.625720782277154716e-03,4.340000000000000000e+02,2.339093041419982910e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.598711323465375866e-02,1.639853718235809296e-03,4.380000000000000000e+02,2.360424757003784180e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.598096502836702348e-02,1.653923707943925556e-03,4.420000000000000000e+02,2.381678366661071777e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.597477840029003893e-02,1.667930489302257759e-03,4.460000000000000000e+02,2.402900218963623047e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.596855391135953262e-02,1.681873808642433358e-03,4.500000000000000000e+02,2.424149847030639648e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.596229212276576548e-02,1.695753420699109811e-03,4.540000000000000000e+02,2.445366668701171875e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.595599359584898957e-02,1.709569088580204562e-03,4.580000000000000000e+02,2.466610169410705566e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.594965889199675246e-02,1.723320583735236120e-03,4.620000000000000000e+02,2.487631750106811523e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.594328857254245058e-02,1.737007685921806597e-03,4.660000000000000000e+02,2.508881306648254395e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.593688319866467362e-02,1.750630183170259107e-03,4.700000000000000000e+02,2.530158400535583496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.593044333128789514e-02,1.764187871746545786e-03,4.740000000000000000e+02,2.551501417160034180e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.592396953098416224e-02,1.777680556113337036e-03,4.780000000000000000e+02,2.572700929641723633e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.591746235787589558e-02,1.791108048889408170e-03,4.820000000000000000e+02,2.593872642517089844e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.591092237153979960e-02,1.804470170807342304e-03,4.860000000000000000e+02,2.615221166610717773e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.590435013091216043e-02,1.817766750669576803e-03,4.900000000000000000e+02,2.636469197273254395e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.589774619419514312e-02,1.830997625302835776e-03,4.940000000000000000e+02,2.657626914978027344e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.589111111876433780e-02,1.844162639510980297e-03,4.980000000000000000e+02,2.678830790519714355e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.588444546107754096e-02,1.857261646026314283e-03,5.020000000000000000e+02,2.700032711029052734e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.587774977658499398e-02,1.870294505459383109e-03,5.060000000000000000e+02,2.721327352523803711e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.587102461964041256e-02,1.883261086247297504e-03,5.100000000000000000e+02,2.742438554763793945e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.586427054341384812e-02,1.896161264600625855e-03,5.140000000000000000e+02,2.763749885559082031e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.585748809980545126e-02,1.908994924448883124e-03,5.180000000000000000e+02,2.785056400299072266e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.585067783936073393e-02,1.921761957384662345e-03,5.220000000000000000e+02,2.806300163269042969e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.584384031118719172e-02,1.934462262606441224e-03,5.260000000000000000e+02,2.827472615242004395e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.583697606287202242e-02,1.947095746860098321e-03,5.300000000000000000e+02,2.848775672912597656e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.583008564040146837e-02,1.959662324379181971e-03,5.340000000000000000e+02,2.870077586174011230e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.582316958808137997e-02,1.972161916823964457e-03,5.380000000000000000e+02,2.891375970840454102e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.581622844845918086e-02,1.984594453219322863e-03,5.420000000000000000e+02,2.912525558471679688e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.580926276224724869e-02,1.996959869891479136e-03,5.460000000000000000e+02,2.933697628974914551e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.580227306824753097e-02,2.009258110403639233e-03,5.500000000000000000e+02,2.954898118972778320e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.579525990327782625e-02,2.021489125490570637e-03,5.540000000000000000e+02,2.976181578636169434e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.578822380209914777e-02,2.033652872992148131e-03,5.580000000000000000e+02,2.997301054000854492e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.578116529734482187e-02,2.045749317785916857e-03,5.620000000000000000e+02,3.018597292900085449e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.577408491945072433e-02,2.057778431718696507e-03,5.660000000000000000e+02,3.039924120903015137e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.576698319658702940e-02,2.069740193537267410e-03,5.700000000000000000e+02,3.061195635795593262e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.575986065459161034e-02,2.081634588818189694e-03,5.740000000000000000e+02,3.082483220100402832e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.575271781690436967e-02,2.093461609896762020e-03,5.780000000000000000e+02,3.103765463829040527e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.574555520450347079e-02,2.105221255795187985e-03,5.820000000000000000e+02,3.125049161911010742e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.573837333584279075e-02,2.116913532149963199e-03,5.860000000000000000e+02,3.146087050437927246e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.573117272679077472e-02,2.128538451138532045e-03,5.900000000000000000e+02,3.167183113098144531e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.572395389057085868e-02,2.140096031405243175e-03,5.940000000000000000e+02,3.188382315635681152e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.571671733770312718e-02,2.151586297986641909e-03,5.980000000000000000e+02,3.209687757492065430e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.570946357594763643e-02,2.163009282236137264e-03,6.020000000000000000e+02,3.231008529663085938e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.570219311024897257e-02,2.174365021748067475e-03,6.060000000000000000e+02,3.252278804779052734e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.569490644268233648e-02,2.185653560281214727e-03,6.100000000000000000e+02,3.273388695716857910e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.568760407240105792e-02,2.196874947681789515e-03,6.140000000000000000e+02,3.294671678543090820e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.568028649558540044e-02,2.208029239805928828e-03,6.180000000000000000e+02,3.315950250625610352e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.567295420539300377e-02,2.219116498441729441e-03,6.220000000000000000e+02,3.337269663810729980e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.566560769191057523e-02,2.230136791230865733e-03,6.260000000000000000e+02,3.358376908302307129e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.565824744210696895e-02,2.241090191589810258e-03,6.300000000000000000e+02,3.379695296287536621e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.565087393978781938e-02,2.251976778630699130e-03,6.340000000000000000e+02,3.400954675674438477e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.564348766555147929e-02,2.262796637081865639e-03,6.380000000000000000e+02,3.422020244598388672e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.563608909674627623e-02,2.273549857208085039e-03,6.420000000000000000e+02,3.443237471580505371e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.562867870742926768e-02,2.284236534730553492e-03,6.460000000000000000e+02,3.464487338066101074e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.562125696832635635e-02,2.294856770746630213e-03,6.500000000000000000e+02,3.485796260833740234e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.561382434679373765e-02,2.305410671649384905e-03,6.540000000000000000e+02,3.507021546363830566e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.560638130678058233e-02,2.315898349046966072e-03,6.580000000000000000e+02,3.528179073333740234e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.559892830879342607e-02,2.326319919681828826e-03,6.620000000000000000e+02,3.549493241310119629e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.559146580986146113e-02,2.336675505349853407e-03,6.660000000000000000e+02,3.570706081390380859e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.558399426350350725e-02,2.346965232819370889e-03,6.700000000000000000e+02,3.591987538337707520e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.557651411969605104e-02,2.357189233750138588e-03,6.740000000000000000e+02,3.613108611106872559e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.556902582484278430e-02,2.367347644612284238e-03,6.780000000000000000e+02,3.634178066253662109e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.556152982174526633e-02,2.377440606605248433e-03,6.820000000000000000e+02,3.655387902259826660e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.555402654957507125e-02,2.387468265576753526e-03,6.860000000000000000e+02,3.676609444618225098e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.554651644384708709e-02,2.397430771941819801e-03,6.900000000000000000e+02,3.697983789443969727e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.553899993639391131e-02,2.407328280601866641e-03,6.940000000000000000e+02,3.719176936149597168e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.553147745534195323e-02,2.417160950863907806e-03,6.980000000000000000e+02,3.740517568588256836e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.552394942508825815e-02,2.426928946359879855e-03,7.020000000000000000e+02,3.761772441864013672e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.551641626627896897e-02,2.436632434966118886e-03,7.060000000000000000e+02,3.782875776290893555e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.550887839578866223e-02,2.446271588723014211e-03,7.100000000000000000e+02,3.804105448722839355e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.550133622670116895e-02,2.455846583754860667e-03,7.140000000000000000e+02,3.825288891792297363e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.549379016829136702e-02,2.465357600189931660e-03,7.180000000000000000e+02,3.846448731422424316e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.548624062600826412e-02,2.474804822080796819e-03,7.220000000000000000e+02,3.867578935623168945e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.547868800145917711e-02,2.484188437324904176e-03,7.260000000000000000e+02,3.888676667213439941e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.547113269239506317e-02,2.493508637585448162e-03,7.300000000000000000e+02,3.909997367858886719e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.546357509269703057e-02,2.502765618212547238e-03,7.340000000000000000e+02,3.931241226196289062e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.545601559236380707e-02,2.511959578164747655e-03,7.380000000000000000e+02,3.952578377723693848e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.544845457750049889e-02,2.521090719930872866e-03,7.420000000000000000e+02,3.973839879035949707e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.544089243030827951e-02,2.530159249452242423e-03,7.460000000000000000e+02,3.995173454284667969e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.543332952907527200e-02,2.539165376045274692e-03,7.500000000000000000e+02,4.016436624526977539e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.542576624816827779e-02,2.548109312324485076e-03,7.540000000000000000e+02,4.037476372718811035e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.541820295802579621e-02,2.556991274125921827e-03,7.580000000000000000e+02,4.058656573295593262e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.541064002515186271e-02,2.565811480431021228e-03,7.620000000000000000e+02,4.079815459251403809e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.540307781211095572e-02,2.574570153290925943e-03,7.660000000000000000e+02,4.101035785675048828e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.539551667752390274e-02,2.583267517751275215e-03,7.700000000000000000e+02,4.122183227539062500e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.538795697606470225e-02,2.591903801777475577e-03,7.740000000000000000e+02,4.143448638916015625e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.538039905845842825e-02,2.600479236180472907e-03,7.780000000000000000e+02,4.164788794517517090e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.537284327147988405e-02,2.608994054543046625e-03,7.820000000000000000e+02,4.186012411117553711e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.536528995795324148e-02,2.617448493146621279e-03,7.860000000000000000e+02,4.207200241088867188e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.535773945675272090e-02,2.625842790898632803e-03,7.900000000000000000e+02,4.228413128852844238e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.535019210280399282e-02,2.634177189260444689e-03,7.940000000000000000e+02,4.249684429168701172e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.534264822708644005e-02,2.642451932175829236e-03,7.980000000000000000e+02,4.270921230316162109e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.533510815663641891e-02,2.650667266000037749e-03,8.020000000000000000e+02,4.292031097412109375e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.532757221455115892e-02,2.658823439429457928e-03,8.060000000000000000e+02,4.313228797912597656e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.532004071999381434e-02,2.666920703431872354e-03,8.100000000000000000e+02,4.334454727172851562e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.531251398819882092e-02,2.674959311177336693e-03,8.140000000000000000e+02,4.355729150772094727e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.530499233047854346e-02,2.682939517969675034e-03,8.180000000000000000e+02,4.376919078826904297e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.529747605423029788e-02,2.690861581178615770e-03,8.220000000000000000e+02,4.398101425170898438e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.528996546294444203e-02,2.698725760172566296e-03,8.260000000000000000e+02,4.419438719749450684e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.528246085621292438e-02,2.706532316252038221e-03,8.300000000000000000e+02,4.440760350227355957e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.527496252973881807e-02,2.714281512583739155e-03,8.340000000000000000e+02,4.461877298355102539e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.526747077534628516e-02,2.721973614135323686e-03,8.380000000000000000e+02,4.483171582221984863e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.525998588099149844e-02,2.729608887610828274e-03,8.420000000000000000e+02,4.504328989982604980e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.525250813077409062e-02,2.737187601386784856e-03,8.460000000000000000e+02,4.525573801994323730e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.524503780494915861e-02,2.744710025449022695e-03,8.500000000000000000e+02,4.546682214736938477e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.523757517994016986e-02,2.752176431330168472e-03,8.540000000000000000e+02,4.567874765396118164e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.523012052835225727e-02,2.759587092047846753e-03,8.580000000000000000e+02,4.589024233818054199e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.522267411898624967e-02,2.766942282043586068e-03,8.620000000000000000e+02,4.610359859466552734e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.521523621685328509e-02,2.774242277122439260e-03,8.660000000000000000e+02,4.631660294532775879e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.520780708318989594e-02,2.781487354393321568e-03,8.700000000000000000e+02,4.652860379219055176e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.520038697547377415e-02,2.788677792210060829e-03,8.740000000000000000e+02,4.674172043800354004e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.519297614744006375e-02,2.795813870113185353e-03,8.780000000000000000e+02,4.695380520820617676e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.518557484909811128e-02,2.802895868772429123e-03,8.820000000000000000e+02,4.716582822799682617e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.517818332674881310e-02,2.809924069929977276e-03,8.860000000000000000e+02,4.737695407867431641e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.517080182300235114e-02,2.816898756344434970e-03,8.900000000000000000e+02,4.758860802650451660e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.516343057679656714e-02,2.823820211735544785e-03,8.940000000000000000e+02,4.780143904685974121e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.515606982341579478e-02,2.830688720729636169e-03,8.980000000000000000e+02,4.801380181312561035e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.514871979450983064e-02,2.837504568805814323e-03,9.020000000000000000e+02,4.822583246231079102e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.514138071811384878e-02,2.844268042242898472e-03,9.060000000000000000e+02,4.843851447105407715e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.513405281866839869e-02,2.850979428067093504e-03,9.100000000000000000e+02,4.865135979652404785e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.512673631703979171e-02,2.857639014000413601e-03,9.140000000000000000e+02,4.886395025253295898e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.511943143054119532e-02,2.864247088409848773e-03,9.180000000000000000e+02,4.907648634910583496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.511213837295375506e-02,2.870803940257272979e-03,9.220000000000000000e+02,4.928730297088623047e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.510485735454831335e-02,2.877309859050098621e-03,9.260000000000000000e+02,4.949924421310424805e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.509758858210737797e-02,2.883765134792679562e-03,9.300000000000000000e+02,4.971154570579528809e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.509033225894752084e-02,2.890170057938451411e-03,9.340000000000000000e+02,4.992237830162048340e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.508308858494195714e-02,2.896524919342819901e-03,9.380000000000000000e+02,5.013387680053710938e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.507585775654366578e-02,2.902830010216786959e-03,9.420000000000000000e+02,5.034607481956481934e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.506863996680860684e-02,2.909085622081322708e-03,9.460000000000000000e+02,5.055906867980957031e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.506143540541932779e-02,2.915292046722469527e-03,9.500000000000000000e+02,5.077125024795532227e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.505424425870879157e-02,2.921449576147187258e-03,9.540000000000000000e+02,5.098347711563110352e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.504706670968457949e-02,2.927558502539933522e-03,9.580000000000000000e+02,5.119698715209960938e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.503990293805324674e-02,2.933619118219974765e-03,9.620000000000000000e+02,5.140954184532165527e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.503275312024488608e-02,2.939631715599423743e-03,9.660000000000000000e+02,5.162104225158691406e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.502561742943812173e-02,2.945596587142015974e-03,9.700000000000000000e+02,5.183180856704711914e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.501849603558500612e-02,2.951514025322590079e-03,9.740000000000000000e+02,5.204383945465087891e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.501138910543651339e-02,2.957384322587313166e-03,9.780000000000000000e+02,5.225641798973083496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.500429680256783860e-02,2.963207771314603153e-03,9.820000000000000000e+02,5.246941900253295898e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.499721928740412713e-02,2.968984663776773163e-03,9.860000000000000000e+02,5.268150997161865234e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.499015671724627352e-02,2.974715292102389757e-03,9.900000000000000000e+02,5.289375185966491699e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.498310924629706720e-02,2.980399948239331135e-03,9.940000000000000000e+02,5.310637497901916504e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.497607702568711618e-02,2.986038923918547892e-03,9.980000000000000000e+02,5.331966590881347656e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.496906020350125655e-02,2.991632510618524171e-03,1.002000000000000000e+03,5.353224992752075195e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.496205892480507282e-02,2.997180999530432276e-03,1.006000000000000000e+03,5.374364662170410156e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.495507333167121033e-02,3.002684681523972061e-03,1.010000000000000000e+03,5.395726108551025391e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.494810356320627032e-02,3.008143847113895972e-03,1.014000000000000000e+03,5.416966056823730469e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.494114975557739977e-02,3.013558786427216699e-03,1.018000000000000000e+03,5.438065171241760254e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.493421204203920050e-02,3.018929789171084874e-03,1.022000000000000000e+03,5.459238052368164062e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.492729055296073526e-02,3.024257144601335927e-03,1.026000000000000000e+03,5.480569028854370117e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.492038541585242295e-02,3.029541141491700913e-03,1.030000000000000000e+03,5.501896572113037109e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.491349675539316966e-02,3.034782068103676969e-03,1.034000000000000000e+03,5.522964382171630859e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.490662469345748586e-02,3.039980212157050461e-03,1.038000000000000000e+03,5.544289326667785645e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.489976934914272855e-02,3.045135860801064139e-03,1.042000000000000000e+03,5.565554809570312500e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.489293083879627388e-02,3.050249300586229621e-03,1.046000000000000000e+03,5.586740398406982422e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.488610927604271772e-02,3.055320817436774344e-03,1.050000000000000000e+03,5.607882237434387207e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.487930477181124256e-02,3.060350696623715620e-03,1.054000000000000000e+03,5.629100680351257324e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.487251743436294293e-02,3.065339222738563095e-03,1.058000000000000000e+03,5.650386667251586914e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.486574736931795648e-02,3.070286679667636170e-03,1.062000000000000000e+03,5.671643996238708496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.485899467968299748e-02,3.075193350566993340e-03,1.066000000000000000e+03,5.692770218849182129e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.485225946587846013e-02,3.080059517837967394e-03,1.070000000000000000e+03,5.714075136184692383e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.484554182576582726e-02,3.084885463103299082e-03,1.074000000000000000e+03,5.735367512702941895e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.483884185467488459e-02,3.089671467183863641e-03,1.078000000000000000e+03,5.756682133674621582e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.483215964543097676e-02,3.094417810075988408e-03,1.082000000000000000e+03,5.777808427810668945e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.482549528838224939e-02,3.099124770929340307e-03,1.086000000000000000e+03,5.799095916748046875e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.481884887142672469e-02,3.103792628025397928e-03,1.090000000000000000e+03,5.820314788818359375e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.481222048003954350e-02,3.108421658756481756e-03,1.094000000000000000e+03,5.841495919227600098e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.480561019729994376e-02,3.113012139605353824e-03,1.098000000000000000e+03,5.862539935111999512e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.479901810391829442e-02,3.117564346125359896e-03,1.102000000000000000e+03,5.883681702613830566e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.479244427826311548e-02,3.122078552921129808e-03,1.106000000000000000e+03,5.905006861686706543e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.478588879638786213e-02,3.126555033629812956e-03,1.110000000000000000e+03,5.926235151290893555e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.477935173205777830e-02,3.130994060902845492e-03,1.114000000000000000e+03,5.947587823867797852e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.477283315677665299e-02,3.135395906388250067e-03,1.118000000000000000e+03,5.968783712387084961e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.476633313981336848e-02,3.139760840713452534e-03,1.122000000000000000e+03,5.990059471130371094e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.475985174822861512e-02,3.144089133468612549e-03,1.126000000000000000e+03,6.011475396156311035e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.475338904690117581e-02,3.148381053190460292e-03,1.130000000000000000e+03,6.032630848884582520e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.474694509855439095e-02,3.152636867346637548e-03,1.134000000000000000e+03,6.053793263435363770e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.474051996378241525e-02,3.156856842320526681e-03,1.138000000000000000e+03,6.074908757209777832e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.473411370107632179e-02,3.161041243396566641e-03,1.142000000000000000e+03,6.096245503425598145e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.472772636685015069e-02,3.165190334746054244e-03,1.146000000000000000e+03,6.117508530616760254e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.472135801546690215e-02,3.169304379413412105e-03,1.150000000000000000e+03,6.138599300384521484e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.471500869926421040e-02,3.173383639302923206e-03,1.154000000000000000e+03,6.159909486770629883e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.470867846858005923e-02,3.177428375165930810e-03,1.158000000000000000e+03,6.181252551078796387e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.470236737177849751e-02,3.181438846588485921e-03,1.162000000000000000e+03,6.202489423751831055e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.469607545527478576e-02,3.185415311979437544e-03,1.166000000000000000e+03,6.223687386512756348e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.468980276356088965e-02,3.189358028558972671e-03,1.170000000000000000e+03,6.244986391067504883e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.468354933923051553e-02,3.193267252347575628e-03,1.174000000000000000e+03,6.266295671463012695e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.467731522300415981e-02,3.197143238155425449e-03,1.178000000000000000e+03,6.287451672554016113e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.467110045375400573e-02,3.200986239572204805e-03,1.182000000000000000e+03,6.308585572242736816e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.466490506852848708e-02,3.204796508957320940e-03,1.186000000000000000e+03,6.329823136329650879e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.465872910257710160e-02,3.208574297430539461e-03,1.190000000000000000e+03,6.350982975959777832e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.465257258937457230e-02,3.212319854863009312e-03,1.194000000000000000e+03,6.372293496131896973e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.464643556064525842e-02,3.216033429868684571e-03,1.198000000000000000e+03,6.393385386466979980e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.464031804638716405e-02,3.219715269796136550e-03,1.202000000000000000e+03,6.414738011360168457e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.463422007489604382e-02,3.223365620720732797e-03,1.206000000000000000e+03,6.435938286781311035e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.462814167278887023e-02,3.226984727437206841e-03,1.210000000000000000e+03,6.457298421859741211e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.462208286502781451e-02,3.230572833452578351e-03,1.214000000000000000e+03,6.478439188003540039e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.461604367494345025e-02,3.234130180979446698e-03,1.218000000000000000e+03,6.499617242813110352e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.461002412425804031e-02,3.237657010929631454e-03,1.222000000000000000e+03,6.520802807807922363e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.460402423310879605e-02,3.241153562908160712e-03,1.226000000000000000e+03,6.541923809051513672e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.459804402007065072e-02,3.244620075207608513e-03,1.230000000000000000e+03,6.563097333908081055e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.459208350217914396e-02,3.248056784802756669e-03,1.234000000000000000e+03,6.584208250045776367e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.458614269495295934e-02,3.251463927345595722e-03,1.238000000000000000e+03,6.605397462844848633e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.458022161241628145e-02,3.254841737160645097e-03,1.242000000000000000e+03,6.626579666137695312e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.457432026712119466e-02,3.258190447240588965e-03,1.246000000000000000e+03,6.647738194465637207e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.456843867016955452e-02,3.261510289242226975e-03,1.250000000000000000e+03,6.669015312194824219e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.456257683123494240e-02,3.264801493482728974e-03,1.254000000000000000e+03,6.690285372734069824e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.455673475858442589e-02,3.268064288936187254e-03,1.258000000000000000e+03,6.711630129814147949e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.455091245909994446e-02,3.271298903230463687e-03,1.262000000000000000e+03,6.732724261283874512e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.454510993829975063e-02,3.274505562644328734e-03,1.266000000000000000e+03,6.753892374038696289e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.453932720035947646e-02,3.277684492104874538e-03,1.270000000000000000e+03,6.775057148933410645e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.453356424813314451e-02,3.280835915185209908e-03,1.274000000000000000e+03,6.796084094047546387e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.452782108317392906e-02,3.283960054102426362e-03,1.278000000000000000e+03,6.817296242713928223e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.452209770575476455e-02,3.287057129715827402e-03,1.282000000000000000e+03,6.838474965095520020e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.451639411488866271e-02,3.290127361525417571e-03,1.286000000000000000e+03,6.859790086746215820e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.451071030834904352e-02,3.293170967670646949e-03,1.290000000000000000e+03,6.881133389472961426e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.450504628268971918e-02,3.296188164929402843e-03,1.294000000000000000e+03,6.902448463439941406e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.449940203326469779e-02,3.299179168717248679e-03,1.298000000000000000e+03,6.923692560195922852e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.449377755424793135e-02,3.302144193086897078e-03,1.302000000000000000e+03,6.944734811782836914e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.448817283865261984e-02,3.305083450727917555e-03,1.306000000000000000e+03,6.965982913970947266e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.448258787835066785e-02,3.307997152966674504e-03,1.310000000000000000e+03,6.987238478660583496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.447702266409166938e-02,3.310885509766483322e-03,1.314000000000000000e+03,7.008494567871093750e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.447147718552176776e-02,3.313748729727990314e-03,1.318000000000000000e+03,7.029748034477233887e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.446595143120250171e-02,3.316587020089758163e-03,1.322000000000000000e+03,7.050923991203308105e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.446044538862920725e-02,3.319400586729067369e-03,1.326000000000000000e+03,7.072218108177185059e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.445495904424941969e-02,3.322189634162915888e-03,1.330000000000000000e+03,7.093457770347595215e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.444949238348092857e-02,3.324954365549217389e-03,1.334000000000000000e+03,7.114780116081237793e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.444404539072984661e-02,3.327694982688195972e-03,1.338000000000000000e+03,7.136017084121704102e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.443861804940833160e-02,3.330411686023964767e-03,1.342000000000000000e+03,7.157274556159973145e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.443321034195212793e-02,3.333104674646295788e-03,1.346000000000000000e+03,7.178574633598327637e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.442782224983803874e-02,3.335774146292564118e-03,1.350000000000000000e+03,7.199698495864868164e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.442245375360100945e-02,3.338420297349869916e-03,1.354000000000000000e+03,7.220823907852172852e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.441710483285133626e-02,3.341043322857330418e-03,1.358000000000000000e+03,7.242022180557250977e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.441177546629133333e-02,3.343643416508541074e-03,1.362000000000000000e+03,7.263336491584777832e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.440646563173204164e-02,3.346220770654193249e-03,1.366000000000000000e+03,7.284576845169067383e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.440117530610972973e-02,3.348775576304859319e-03,1.370000000000000000e+03,7.305705165863037109e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.439590446550210290e-02,3.351308023133920452e-03,1.374000000000000000e+03,7.326996970176696777e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.439065308514448471e-02,3.353818299480654849e-03,1.378000000000000000e+03,7.348254632949829102e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.438542113944566547e-02,3.356306592353464329e-03,1.382000000000000000e+03,7.369536447525024414e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.438020860200366735e-02,3.358773087433246200e-03,1.386000000000000000e+03,7.390698432922363281e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.437501544562130140e-02,3.361217969076902602e-03,1.390000000000000000e+03,7.411946439743041992e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.436984164232148864e-02,3.363641420320983427e-03,1.394000000000000000e+03,7.433174824714660645e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.436468716336253948e-02,3.366043622885460645e-03,1.398000000000000000e+03,7.454345250129699707e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.435955197925310012e-02,3.368424757177625357e-03,1.402000000000000000e+03,7.475362420082092285e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.435443605976697401e-02,3.370785002296113227e-03,1.406000000000000000e+03,7.496592640876770020e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.434933937395792947e-02,3.373124536035046125e-03,1.410000000000000000e+03,7.517824316024780273e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.434426189017392439e-02,3.375443534888287415e-03,1.414000000000000000e+03,7.539126634597778320e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.433920357607162244e-02,3.377742174053813447e-03,1.418000000000000000e+03,7.560237193107604980e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.433416439863047898e-02,3.380020627438192187e-03,1.422000000000000000e+03,7.581594681739807129e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.432914432416664663e-02,3.382279067661166354e-03,1.426000000000000000e+03,7.602944874763488770e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.432414331834683918e-02,3.384517666060335439e-03,1.430000000000000000e+03,7.624210095405578613e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.431916134620187631e-02,3.386736592695945274e-03,1.434000000000000000e+03,7.645367193222045898e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.431419837214017277e-02,3.388936016355765645e-03,1.438000000000000000e+03,7.666405153274536133e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.430925435996099171e-02,3.391116104560059838e-03,1.442000000000000000e+03,7.687627601623535156e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.430432927286761469e-02,3.393277023566647430e-03,1.446000000000000000e+03,7.708858180046081543e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.429942307348022024e-02,3.395418938376051216e-03,1.450000000000000000e+03,7.730166554450988770e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.429453572384863758e-02,3.397542012736726961e-03,1.454000000000000000e+03,7.751343226432800293e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.428966718546505865e-02,3.399646409150373395e-03,1.458000000000000000e+03,7.772562718391418457e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.428481741927640325e-02,3.401732288877321129e-03,1.462000000000000000e+03,7.793924331665039062e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.427998638569664247e-02,3.403799811941990525e-03,1.466000000000000000e+03,7.815202569961547852e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.427517404461894179e-02,3.405849137138430242e-03,1.470000000000000000e+03,7.836355733871459961e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.427038035542756822e-02,3.407880422035915180e-03,1.474000000000000000e+03,7.857526540756225586e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.426560527700976966e-02,3.409893822984617733e-03,1.478000000000000000e+03,7.878748345375061035e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.426084876776732124e-02,3.411889495121336706e-03,1.482000000000000000e+03,7.899993324279785156e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.425611078562819656e-02,3.413867592375292598e-03,1.486000000000000000e+03,7.921081185340881348e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.425139128805772537e-02,3.415828267473978389e-03,1.490000000000000000e+03,7.942344546318054199e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.424669023206984853e-02,3.417771671949064970e-03,1.494000000000000000e+03,7.963530755043029785e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.424200757423822017e-02,3.419697956142362955e-03,1.498000000000000000e+03,7.984787893295288086e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.423734327070694916e-02,3.421607269211833936e-03,1.502000000000000000e+03,8.005963444709777832e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.423269727720152089e-02,3.423499759137651165e-03,1.506000000000000000e+03,8.027076101303100586e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.422806954903912235e-02,3.425375572728305354e-03,1.510000000000000000e+03,8.048375773429870605e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.422346004113934193e-02,3.427234855626754700e-03,1.514000000000000000e+03,8.069578504562377930e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.421886870803432790e-02,3.429077752316620886e-03,1.518000000000000000e+03,8.090717482566833496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.421429550387891927e-02,3.430904406128417166e-03,1.522000000000000000e+03,8.111865830421447754e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.420974038246072102e-02,3.432714959245821134e-03,1.526000000000000000e+03,8.133039855957031250e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.420520329720988795e-02,3.434509552711982171e-03,1.530000000000000000e+03,8.154300713539123535e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.420068420120892239e-02,3.436288326435856227e-03,1.534000000000000000e+03,8.175535511970520020e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.419618304720218049e-02,3.438051419198579189e-03,1.538000000000000000e+03,8.196790504455566406e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.419169978760535078e-02,3.439798968659869751e-03,1.542000000000000000e+03,8.218051743507385254e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.418723437451480773e-02,3.441531111364450491e-03,1.546000000000000000e+03,8.239356303215026855e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.418278675971664626e-02,3.443247982748512317e-03,1.550000000000000000e+03,8.260641145706176758e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.417835689469589655e-02,3.444949717146181950e-03,1.554000000000000000e+03,8.281890368461608887e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.417394473064526705e-02,3.446636447796030608e-03,1.558000000000000000e+03,8.303214645385742188e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.416955021847399854e-02,3.448308306847589193e-03,1.562000000000000000e+03,8.324342679977416992e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.416517330881649606e-02,3.449965425367890800e-03,1.566000000000000000e+03,8.345605611801147461e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.416081395204080828e-02,3.451607933348030139e-03,1.570000000000000000e+03,8.366775369644165039e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.415647209825705133e-02,3.453235959709726865e-03,1.574000000000000000e+03,8.387966394424438477e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.415214769732566602e-02,3.454849632311922727e-03,1.578000000000000000e+03,8.409210300445556641e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.414784069886549478e-02,3.456449077957373956e-03,1.582000000000000000e+03,8.430495858192443848e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.414355105226187237e-02,3.458034422399261856e-03,1.586000000000000000e+03,8.451810455322265625e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.413927870667441133e-02,3.459605790347812515e-03,1.590000000000000000e+03,8.472958016395568848e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.413502361104488458e-02,3.461163305476924312e-03,1.594000000000000000e+03,8.494227004051208496e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.413078571410474715e-02,3.462707090430798898e-03,1.598000000000000000e+03,8.515501832962036133e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.412656496438279674e-02,3.464237266830582154e-03,1.602000000000000000e+03,8.536709141731262207e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.412236131021244567e-02,3.465753955281006878e-03,1.606000000000000000e+03,8.557865381240844727e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.411817469973909001e-02,3.467257275377035042e-03,1.610000000000000000e+03,8.579068255424499512e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.411400508092729822e-02,3.468747345710507420e-03,1.614000000000000000e+03,8.600284361839294434e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.410985240156786114e-02,3.470224283876787146e-03,1.618000000000000000e+03,8.621485710144042969e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.410571660928470306e-02,3.471688206481406743e-03,1.622000000000000000e+03,8.642631268501281738e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.410159765154173739e-02,3.473139229146708206e-03,1.626000000000000000e+03,8.663917875289916992e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.409749547564970840e-02,3.474577466518484828e-03,1.630000000000000000e+03,8.685174298286437988e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.409341002877261662e-02,3.476003032272614781e-03,1.634000000000000000e+03,8.706443667411804199e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.408934125793440795e-02,3.477416039121687327e-03,1.638000000000000000e+03,8.727730631828308105e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.408528911002526030e-02,3.478816598821629462e-03,1.642000000000000000e+03,8.748794269561767578e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.408125353180799511e-02,3.480204822178314342e-03,1.646000000000000000e+03,8.769962692260742188e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.407723446992418359e-02,3.481580819054171019e-03,1.650000000000000000e+03,8.791159415245056152e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.407323187090035010e-02,3.482944698374777683e-03,1.654000000000000000e+03,8.812332367897033691e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.406924568115384244e-02,3.484296568135445814e-03,1.658000000000000000e+03,8.833456087112426758e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.406527584699881317e-02,3.485636535407794345e-03,1.662000000000000000e+03,8.854586958885192871e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.406132231465200666e-02,3.486964706346309083e-03,1.666000000000000000e+03,8.875880408287048340e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.405738503023849062e-02,3.488281186194888694e-03,1.670000000000000000e+03,8.897093605995178223e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.405346393979715169e-02,3.489586079293378537e-03,1.674000000000000000e+03,8.918479847908020020e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.404955898928634372e-02,3.490879489084087583e-03,1.678000000000000000e+03,8.939738631248474121e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.404567012458918907e-02,3.492161518118287993e-03,1.682000000000000000e+03,8.960969400405883789e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.404179729151897704e-02,3.493432268062703853e-03,1.686000000000000000e+03,8.982156538963317871e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.403794043582436812e-02,3.494691839705973014e-03,1.690000000000000000e+03,9.003295564651489258e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.403409950319457034e-02,3.495940332965101569e-03,1.694000000000000000e+03,9.024478745460510254e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.403027443926422424e-02,3.497177846891888400e-03,1.698000000000000000e+03,9.045651936531066895e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.402646518961869038e-02,3.498404479679339749e-03,1.702000000000000000e+03,9.066911220550537109e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.402267169979855954e-02,3.499620328668058208e-03,1.706000000000000000e+03,9.088177633285522461e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.401889391530470430e-02,3.500825490352611324e-03,1.710000000000000000e+03,9.109342837333679199e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.401513178160290030e-02,3.502020060387881113e-03,1.714000000000000000e+03,9.130597424507141113e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.401138524412835040e-02,3.503204133595387570e-03,1.718000000000000000e+03,9.151856660842895508e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.400765424829038930e-02,3.504377803969593082e-03,1.722000000000000000e+03,9.173258781433105469e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.400393873947685497e-02,3.505541164684184297e-03,1.726000000000000000e+03,9.194412207603454590e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.400023866305844633e-02,3.506694308098324067e-03,1.730000000000000000e+03,9.215729475021362305e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.399655396439303923e-02,3.507837325762885611e-03,1.734000000000000000e+03,9.236989521980285645e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.399288458882986363e-02,3.508970308426659791e-03,1.738000000000000000e+03,9.258083319664001465e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.398923048171380579e-02,3.510093346042536359e-03,1.742000000000000000e+03,9.279237556457519531e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.398559158838922456e-02,3.511206527773658766e-03,1.746000000000000000e+03,9.300493812561035156e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.398196785420412869e-02,3.512309941999557702e-03,1.750000000000000000e+03,9.321779584884643555e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.397835922451400703e-02,3.513403676322248217e-03,1.754000000000000000e+03,9.343080973625183105e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.397476564468563109e-02,3.514487817572311667e-03,1.758000000000000000e+03,9.364206147193908691e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.397118706010096856e-02,3.515562451814940349e-03,1.762000000000000000e+03,9.385497617721557617e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.396762341616069436e-02,3.516627664355961771e-03,1.766000000000000000e+03,9.406728649139404297e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.396407465828796546e-02,3.517683539747827777e-03,1.770000000000000000e+03,9.428022384643554688e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.396054073193187639e-02,3.518730161795582435e-03,1.774000000000000000e+03,9.449104690551757812e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.395702158257098424e-02,3.519767613562793055e-03,1.778000000000000000e+03,9.470224642753601074e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.395351715571673645e-02,3.520795977377459956e-03,1.782000000000000000e+03,9.491453075408935547e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.395002739691675986e-02,3.521815334837891543e-03,1.786000000000000000e+03,9.512620091438293457e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.394655225175828850e-02,3.522825766818550759e-03,1.790000000000000000e+03,9.533924674987792969e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.394309166587121673e-02,3.523827353475872046e-03,1.794000000000000000e+03,9.555183887481689453e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.393964558493130501e-02,3.524820174254048814e-03,1.798000000000000000e+03,9.576520586013793945e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.393621395466338564e-02,3.525804307890787522e-03,1.802000000000000000e+03,9.597808647155761719e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.393279672084423548e-02,3.526779832423033133e-03,1.806000000000000000e+03,9.618931722640991211e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.392939382930567072e-02,3.527746825192663773e-03,1.810000000000000000e+03,9.640151309967041016e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.392600522593732237e-02,3.528705362852151139e-03,1.814000000000000000e+03,9.661330747604370117e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.392263085668960620e-02,3.529655521370195313e-03,1.818000000000000000e+03,9.682543587684631348e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.391927066757648435e-02,3.530597376037320542e-03,1.822000000000000000e+03,9.703701782226562500e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.391592460467814374e-02,3.531531001471444574e-03,1.826000000000000000e+03,9.724828410148620605e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.391259261414377169e-02,3.532456471623415025e-03,1.830000000000000000e+03,9.746073603630065918e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.390927464219402609e-02,3.533373859782509320e-03,1.834000000000000000e+03,9.767433786392211914e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.390597063512378329e-02,3.534283238581911214e-03,1.838000000000000000e+03,9.788772511482238770e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.390268053930449721e-02,3.535184680004142214e-03,1.842000000000000000e+03,9.809954261779785156e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.389940430118668357e-02,3.536078255386475647e-03,1.846000000000000000e+03,9.831210923194885254e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.389614186730240397e-02,3.536964035426302597e-03,1.850000000000000000e+03,9.852554297447204590e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.389289318426754183e-02,3.537842090186477453e-03,1.854000000000000000e+03,9.873759317398071289e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.388965819878406449e-02,3.538712489100623998e-03,1.858000000000000000e+03,9.894862270355224609e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.388643685764245184e-02,3.539575300978407661e-03,1.862000000000000000e+03,9.915968465805053711e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.388322910772359753e-02,3.540430594010780460e-03,1.866000000000000000e+03,9.937264847755432129e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.388003489600126539e-02,3.541278435775187337e-03,1.870000000000000000e+03,9.958482360839843750e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.387685416954397677e-02,3.542118893240739537e-03,1.874000000000000000e+03,9.979613471031188965e+01,1.000000000000000000e+00,1.000000000000000000e+00
8.387368687551714774e-02,3.542952032773362403e-03,1.878000000000000000e+03,1.000089752674102783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.387053296118510137e-02,3.543777920140896327e-03,1.882000000000000000e+03,1.002210569381713867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.386739237391298285e-02,3.544596620518177324e-03,1.886000000000000000e+03,1.004347107410430908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.386426506116867463e-02,3.545408198492075967e-03,1.890000000000000000e+03,1.006465632915496826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.386115097052476708e-02,3.546212718066507272e-03,1.894000000000000000e+03,1.008585290908813477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.385805004966023768e-02,3.547010242667405014e-03,1.898000000000000000e+03,1.010704107284545898e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.385496224636229678e-02,3.547800835147661789e-03,1.902000000000000000e+03,1.012820601463317871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.385188750852812234e-02,3.548584557792039580e-03,1.906000000000000000e+03,1.014957306385040283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.384882578416656684e-02,3.549361472322040863e-03,1.910000000000000000e+03,1.017081234455108643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.384577702139982269e-02,3.550131639900755854e-03,1.914000000000000000e+03,1.019194128513336182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.384274116846496261e-02,3.550895121137661193e-03,1.918000000000000000e+03,1.021306138038635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.383971817371560498e-02,3.551651976093404307e-03,1.922000000000000000e+03,1.023437788486480713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.383670798562335713e-02,3.552402264284536173e-03,1.926000000000000000e+03,1.025566506385803223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.383371055277941131e-02,3.553146044688221955e-03,1.930000000000000000e+03,1.027694454193115234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.383072582389589078e-02,3.553883375746917390e-03,1.934000000000000000e+03,1.029813196659088135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.382775374780733479e-02,3.554614315373007434e-03,1.938000000000000000e+03,1.031932363510131836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.382479427347207246e-02,3.555338920953414125e-03,1.942000000000000000e+03,1.034058911800384521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.382184734997355502e-02,3.556057249354173649e-03,1.946000000000000000e+03,1.036169888973236084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.381891292652166037e-02,3.556769356924974809e-03,1.950000000000000000e+03,1.038279392719268799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.381599095245398368e-02,3.557475299503670176e-03,1.954000000000000000e+03,1.040402088165283203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.381308137723701701e-02,3.558175132420751674e-03,1.958000000000000000e+03,1.042518150806427002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.381018415046745385e-02,3.558868910503792341e-03,1.962000000000000000e+03,1.044650943279266357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.380729922187327152e-02,3.559556688081857295e-03,1.966000000000000000e+03,1.046772019863128662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.380442654131489699e-02,3.560238518989880876e-03,1.970000000000000000e+03,1.048897137641906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.380156605878628928e-02,3.560914456573012563e-03,1.974000000000000000e+03,1.051023552417755127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.379871772441610522e-02,3.561584553690927760e-03,1.978000000000000000e+03,1.053146815299987793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.379588148846855988e-02,3.562248862722109093e-03,1.982000000000000000e+03,1.055278806686401367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.379305730134460617e-02,3.562907435568091717e-03,1.986000000000000000e+03,1.057383472919464111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.379024511358285077e-02,3.563560323657682157e-03,1.990000000000000000e+03,1.059500279426574707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.378744487586045619e-02,3.564207577951138562e-03,1.994000000000000000e+03,1.061622419357299805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.378465653899412613e-02,3.564849248944322764e-03,1.998000000000000000e+03,1.063746299743652344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.378188005394097970e-02,3.565485386672822415e-03,2.002000000000000000e+03,1.065873427391052246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.377911537179934254e-02,3.566116040716033660e-03,2.006000000000000000e+03,1.067999589443206787e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.377636244380974595e-02,3.566741260201221255e-03,2.010000000000000000e+03,1.070131328105926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.377362122135550981e-02,3.567361093807540958e-03,2.014000000000000000e+03,1.072256877422332764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.377089165596368625e-02,3.567975589770032863e-03,2.018000000000000000e+03,1.074377660751342773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.376817369930578128e-02,3.568584795883583943e-03,2.022000000000000000e+03,1.076481580734252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.376546730319842093e-02,3.569188759506857194e-03,2.026000000000000000e+03,1.078598599433898926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.376277241960408682e-02,3.569787527566194336e-03,2.030000000000000000e+03,1.080717947483062744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.376008900063180995e-02,3.570381146559479038e-03,2.034000000000000000e+03,1.082831826210021973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.375741699853780919e-02,3.570969662559981498e-03,2.038000000000000000e+03,1.084952061176300049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.375475636572606020e-02,3.571553121220159659e-03,2.042000000000000000e+03,1.087068655490875244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.375210705474898931e-02,3.572131567775441770e-03,2.046000000000000000e+03,1.089202046394348145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.374946901830795931e-02,3.572705047047969491e-03,2.050000000000000000e+03,1.091329708099365234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.374684220925393552e-02,3.573273603450314966e-03,2.054000000000000000e+03,1.093440730571746826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.374422658058786051e-02,3.573837280989166677e-03,2.058000000000000000e+03,1.095563950538635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.374162208546129249e-02,3.574396123268987983e-03,2.062000000000000000e+03,1.097694363594055176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.373902867717684939e-02,3.574950173495642248e-03,2.066000000000000000e+03,1.099811983108520508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.373644630918868070e-02,3.575499474479991533e-03,2.070000000000000000e+03,1.101936886310577393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.373387493510288382e-02,3.576044068641462750e-03,2.074000000000000000e+03,1.104042441844940186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.373131450867797587e-02,3.576583998011587367e-03,2.078000000000000000e+03,1.106168794631958008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.372876498382519905e-02,3.577119304237511184e-03,2.082000000000000000e+03,1.108295142650604248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.372622631460907572e-02,3.577650028585473325e-03,2.086000000000000000e+03,1.110430679321289062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.372369845524754717e-02,3.578176211944259638e-03,2.090000000000000000e+03,1.112562608718872070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.372118136011252876e-02,3.578697894828627903e-03,2.094000000000000000e+03,1.114673020839691162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.371867498373006256e-02,3.579215117382695752e-03,2.098000000000000000e+03,1.116804041862487793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.371617928078078918e-02,3.579727919383313833e-03,2.102000000000000000e+03,1.118931632041931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.371369420610000334e-02,3.580236340243402125e-03,2.106000000000000000e+03,1.121049177646636963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.371121971467826439e-02,3.580740419015258046e-03,2.110000000000000000e+03,1.123162088394165039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.370875576166127152e-02,3.581240194393842027e-03,2.114000000000000000e+03,1.125278244018554688e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.370630230235032165e-02,3.581735704720030115e-03,2.118000000000000000e+03,1.127406346797943115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.370385929220253152e-02,3.582226987983844028e-03,2.122000000000000000e+03,1.129524042606353760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.370142668683094866e-02,3.582714081827647386e-03,2.126000000000000000e+03,1.131631293296813965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.369900444200478740e-02,3.583197023549322853e-03,2.130000000000000000e+03,1.133754804134368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.369659251364947039e-02,3.583675850105415023e-03,2.134000000000000000e+03,1.135888504981994629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.369419085784707280e-02,3.584150598114252927e-03,2.138000000000000000e+03,1.138017618656158447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.369179943083615569e-02,3.584621303859036098e-03,2.142000000000000000e+03,1.140131442546844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.368941818901204366e-02,3.585088003290911544e-03,2.146000000000000000e+03,1.142265243530273438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.368704708892688027e-02,3.585550732032001704e-03,2.150000000000000000e+03,1.144387397766113281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.368468608728976688e-02,3.586009525378427640e-03,2.154000000000000000e+03,1.146506283283233643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.368233514096676262e-02,3.586464418303291022e-03,2.158000000000000000e+03,1.148621501922607422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.367999420698105095e-02,3.586915445459639210e-03,2.162000000000000000e+03,1.150740191936492920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.367766324251288412e-02,3.587362641183401268e-03,2.166000000000000000e+03,1.152869007587432861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.367534220489969421e-02,3.587806039496297533e-03,2.170000000000000000e+03,1.154991333484649658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.367303105163606536e-02,3.588245674108726628e-03,2.174000000000000000e+03,1.157109284400939941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.367072974037381705e-02,3.588681578422627319e-03,2.178000000000000000e+03,1.159240796566009521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.366843822892190696e-02,3.589113785534311322e-03,2.182000000000000000e+03,1.161363170146942139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.366615647524647259e-02,3.589542328237277022e-03,2.186000000000000000e+03,1.163492152690887451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.366388443747080350e-02,3.589967239024995441e-03,2.190000000000000000e+03,1.165619275569915771e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.366162207387528582e-02,3.590388550093671916e-03,2.194000000000000000e+03,1.167741894721984863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.365936934289740223e-02,3.590806293344983493e-03,2.198000000000000000e+03,1.169863514900207520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.365712620313152381e-02,3.591220500388794638e-03,2.202000000000000000e+03,1.171977336406707764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.365489261332903492e-02,3.591631202545844757e-03,2.206000000000000000e+03,1.174096155166625977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.365266853239815281e-02,3.592038430850418365e-03,2.210000000000000000e+03,1.176210365295410156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.365045391940371944e-02,3.592442216052981873e-03,2.214000000000000000e+03,1.178336925506591797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.364824873356736801e-02,3.592842588622809953e-03,2.218000000000000000e+03,1.180465543270111084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.364605293426709276e-02,3.593239578750576351e-03,2.222000000000000000e+03,1.182582623958587646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.364386648103741551e-02,3.593633216350930384e-03,2.226000000000000000e+03,1.184705958366394043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.364168933356901092e-02,3.594023531065043513e-03,2.230000000000000000e+03,1.186835315227508545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.363952145170870656e-02,3.594410552263143776e-03,2.234000000000000000e+03,1.188964986801147461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.363736279545924690e-02,3.594794309047012488e-03,2.238000000000000000e+03,1.191078670024871826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.363521332497925176e-02,3.595174830252475303e-03,2.242000000000000000e+03,1.193197870254516602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.363307300058284155e-02,3.595552144451855982e-03,2.246000000000000000e+03,1.195308606624603271e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.363094178273963730e-02,3.595926279956418881e-03,2.250000000000000000e+03,1.197419612407684326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.362881963207446923e-02,3.596297264818786293e-03,2.254000000000000000e+03,1.199540033340454102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.362670650936723793e-02,3.596665126835331926e-03,2.258000000000000000e+03,1.201666462421417236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.362460237555265075e-02,3.597029893548553143e-03,2.262000000000000000e+03,1.203801574707031250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.362250719172006908e-02,3.597391592249427148e-03,2.266000000000000000e+03,1.205917365550994873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.362042091911317532e-02,3.597750249979739853e-03,2.270000000000000000e+03,1.208034601211547852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.361834351912987573e-02,3.598105893534396093e-03,2.274000000000000000e+03,1.210153627395629883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.361627495332199511e-02,3.598458549463708599e-03,2.278000000000000000e+03,1.212269768714904785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.361421518339501313e-02,3.598808244075669179e-03,2.282000000000000000e+03,1.214386086463928223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.361216417120782840e-02,3.599155003438192155e-03,2.286000000000000000e+03,1.216506068706512451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.361012187877250867e-02,3.599498853381347379e-03,2.290000000000000000e+03,1.218631780147552490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.360808826825404105e-02,3.599839819499565073e-03,2.294000000000000000e+03,1.220754010677337646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.360606330196995728e-02,3.600177927153822444e-03,2.298000000000000000e+03,1.222884449958801270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.360404694239022272e-02,3.600513201473814259e-03,2.302000000000000000e+03,1.225011620521545410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.360203915213676451e-02,3.600845667360097393e-03,2.306000000000000000e+03,1.227136125564575195e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.360003989398331892e-02,3.601175349486222810e-03,2.310000000000000000e+03,1.229259376525878906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.359804913085505662e-02,3.601502272300842380e-03,2.314000000000000000e+03,1.231393237113952637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.359606682582829129e-02,3.601826460029799223e-03,2.318000000000000000e+03,1.233520510196685791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.359409294213022978e-02,3.602147936678198534e-03,2.322000000000000000e+03,1.235631973743438721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.359212744313851418e-02,3.602466726032459328e-03,2.326000000000000000e+03,1.237740409374237061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.359017029238101359e-02,3.602782851662347102e-03,2.330000000000000000e+03,1.239861769676208496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.358822145353553279e-02,3.603096336922989151e-03,2.334000000000000000e+03,1.241978490352630615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.358628089042929865e-02,3.603407204956869496e-03,2.338000000000000000e+03,1.244106602668762207e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.358434856703883531e-02,3.603715478695808643e-03,2.342000000000000000e+03,1.246218414306640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.358242444748946454e-02,3.604021180862920781e-03,2.346000000000000000e+03,1.248351883888244629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.358050849605502819e-02,3.604324333974554505e-03,2.350000000000000000e+03,1.250478234291076660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.357860067715752739e-02,3.604624960342220959e-03,2.354000000000000000e+03,1.252622342109680176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.357670095536676169e-02,3.604923082074494665e-03,2.358000000000000000e+03,1.254735696315765381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.357480929539991277e-02,3.605218721078904797e-03,2.362000000000000000e+03,1.256860282421112061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.357292566212129459e-02,3.605511899063806956e-03,2.366000000000000000e+03,1.258981513977050781e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.357105002054188159e-02,3.605802637540234112e-03,2.370000000000000000e+03,1.261099083423614502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.356918233581897559e-02,3.606090957823734986e-03,2.374000000000000000e+03,1.263215527534484863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.356732257325580338e-02,3.606376881036193766e-03,2.378000000000000000e+03,1.265334384441375732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.356547069830116969e-02,3.606660428107631190e-03,2.382000000000000000e+03,1.267457139492034912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.356362667654905485e-02,3.606941619777994778e-03,2.386000000000000000e+03,1.269596202373504639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.356179047373818447e-02,3.607220476598924780e-03,2.390000000000000000e+03,1.271714444160461426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355996205575172420e-02,3.607497018935506682e-03,2.394000000000000000e+03,1.273847711086273193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355814138861678009e-02,3.607771266968012001e-03,2.398000000000000000e+03,1.275969350337982178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355632843850407943e-02,3.608043240693616094e-03,2.402000000000000000e+03,1.278094177246093750e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355452317172752663e-02,3.608312959928105124e-03,2.406000000000000000e+03,1.280209853649139404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355272555474377305e-02,3.608580444307563084e-03,2.410000000000000000e+03,1.282321827411651611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.355093555415191164e-02,3.608845713290045366e-03,2.414000000000000000e+03,1.284432573318481445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354915313669289412e-02,3.609108786157240196e-03,2.418000000000000000e+03,1.286550738811492920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354737826924933664e-02,3.609369682016104041e-03,2.422000000000000000e+03,1.288675053119659424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354561091884483981e-02,3.609628419800495723e-03,2.426000000000000000e+03,1.290806627273559570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354385105264379441e-02,3.609885018272785372e-03,2.430000000000000000e+03,1.292934858798980713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354209863795086788e-02,3.610139496025448636e-03,2.434000000000000000e+03,1.295071191787719727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.354035364221051863e-02,3.610391871482654391e-03,2.438000000000000000e+03,1.297194824218750000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353861603300667682e-02,3.610642162901826855e-03,2.442000000000000000e+03,1.299317116737365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353688577806223092e-02,3.610890388375201637e-03,2.446000000000000000e+03,1.301455860137939453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353516284523868074e-02,3.611136565831361400e-03,2.450000000000000000e+03,1.303575658798217773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353344720253561007e-02,3.611380713036759383e-03,2.454000000000000000e+03,1.305694077014923096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353173881809025647e-02,3.611622847597234683e-03,2.458000000000000000e+03,1.307809550762176514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.353003766017713660e-02,3.611862986959497607e-03,2.462000000000000000e+03,1.309934206008911133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.352834369720762986e-02,3.612101148412618506e-03,2.466000000000000000e+03,1.312057132720947266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.352665689772932611e-02,3.612337349089494477e-03,2.470000000000000000e+03,1.314185388088226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.352497723042592859e-02,3.612571605968300029e-03,2.474000000000000000e+03,1.316297087669372559e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.352330466411640730e-02,3.612803935873929936e-03,2.478000000000000000e+03,1.318425745964050293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.352163916775494357e-02,3.613034355479423886e-03,2.482000000000000000e+03,1.320547459125518799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351998071043013894e-02,3.613262881307382005e-03,2.486000000000000000e+03,1.322679703235626221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351832926136482094e-02,3.613489529731361751e-03,2.490000000000000000e+03,1.324795866012573242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351668478991541855e-02,3.613714316977268293e-03,2.494000000000000000e+03,1.326919875144958496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351504726557158753e-02,3.613937259124724941e-03,2.498000000000000000e+03,1.329037663936614990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351341665795578018e-02,3.614158372108437073e-03,2.502000000000000000e+03,1.331163504123687744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351179293682275961e-02,3.614377671719536111e-03,2.506000000000000000e+03,1.333274295330047607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.351017607205903082e-02,3.614595173606920901e-03,2.510000000000000000e+03,1.335404360294342041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350856603368263242e-02,3.614810893278575660e-03,2.514000000000000000e+03,1.337536883354187012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350696279184241511e-02,3.615024846102881870e-03,2.518000000000000000e+03,1.339655897617340088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350536631681776401e-02,3.615237047309916713e-03,2.522000000000000000e+03,1.341788966655731201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350377657901805750e-02,3.615447511992738502e-03,2.526000000000000000e+03,1.343922715187072754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350219354898218149e-02,3.615656255108660837e-03,2.530000000000000000e+03,1.346043705940246582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.350061719737814081e-02,3.615863291480515048e-03,2.534000000000000000e+03,1.348158845901489258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349904749500255963e-02,3.616068635797898764e-03,2.538000000000000000e+03,1.350276179313659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349748441278019573e-02,3.616272302618413204e-03,2.542000000000000000e+03,1.352397489547729492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349592792176352418e-02,3.616474306368892659e-03,2.546000000000000000e+03,1.354516856670379639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349437799313222386e-02,3.616674661346617938e-03,2.550000000000000000e+03,1.356634984016418457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349283459819269171e-02,3.616873381720517224e-03,2.554000000000000000e+03,1.358751780986785889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.349129770837769582e-02,3.617070481532362169e-03,2.558000000000000000e+03,1.360892179012298584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348976729524576479e-02,3.617265974697947070e-03,2.562000000000000000e+03,1.363026809692382812e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348824333048081303e-02,3.617459875008257209e-03,2.566000000000000000e+03,1.365141432285308838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348672578589164117e-02,3.617652196130630247e-03,2.570000000000000000e+03,1.367274463176727295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348521463341146420e-02,3.617842951609900274e-03,2.574000000000000000e+03,1.369393706321716309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348370984509745352e-02,3.618032154869539260e-03,2.578000000000000000e+03,1.371517801284790039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348221139313025119e-02,3.618219819212777685e-03,2.582000000000000000e+03,1.373628952503204346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.348071924981353975e-02,3.618405957823726034e-03,2.586000000000000000e+03,1.375743067264556885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347923338757354261e-02,3.618590583768473319e-03,2.590000000000000000e+03,1.377868781089782715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347775377895853832e-02,3.618773709996189053e-03,2.594000000000000000e+03,1.379995062351226807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347628039663845811e-02,3.618955349340198351e-03,2.598000000000000000e+03,1.382106397151947021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347481321340434468e-02,3.619135514519065695e-03,2.602000000000000000e+03,1.384226887226104736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347335220216789420e-02,3.619314218137648781e-03,2.606000000000000000e+03,1.386348307132720947e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347189733596110939e-02,3.619491472688161904e-03,2.610000000000000000e+03,1.388476884365081787e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.347044858793557787e-02,3.619667290551211586e-03,2.614000000000000000e+03,1.390596222877502441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346900593136226398e-02,3.619841683996833943e-03,2.618000000000000000e+03,1.392718100547790527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346756933963092595e-02,3.620014665185520772e-03,2.622000000000000000e+03,1.394832780361175537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346613878624963012e-02,3.620186246169228728e-03,2.626000000000000000e+03,1.396963515281677246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346471424484429302e-02,3.620356438892389801e-03,2.630000000000000000e+03,1.399087467193603516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346329568915825114e-02,3.620525255192902706e-03,2.634000000000000000e+03,1.401199448108673096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346188309305181685e-02,3.620692706803118645e-03,2.638000000000000000e+03,1.403325536251068115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.346047643050169551e-02,3.620858805350820990e-03,2.642000000000000000e+03,1.405451326370239258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345907567560059692e-02,3.621023562360189789e-03,2.646000000000000000e+03,1.407579693794250488e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345768080255686061e-02,3.621186989252759766e-03,2.650000000000000000e+03,1.409706504344940186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345629178569380358e-02,3.621349097348372688e-03,2.654000000000000000e+03,1.411834220886230469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345490859944934559e-02,3.621509897866113242e-03,2.658000000000000000e+03,1.413961453437805176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345353121837563448e-02,3.621669401925241890e-03,2.662000000000000000e+03,1.416077511310577393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345215961713839392e-02,3.621827620546119036e-03,2.666000000000000000e+03,1.418193061351776123e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.345079377051664582e-02,3.621984564651114461e-03,2.670000000000000000e+03,1.420313036441802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344943365340211361e-02,3.622140245065517614e-03,2.674000000000000000e+03,1.422430925369262695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344807924079884753e-02,3.622294672518428828e-03,2.678000000000000000e+03,1.424561433792114258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344673050782271118e-02,3.622447857643651403e-03,2.682000000000000000e+03,1.426684594154357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344538742970095124e-02,3.622599810980567641e-03,2.686000000000000000e+03,1.428805494308471680e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344404998177171184e-02,3.622750542975012276e-03,2.690000000000000000e+03,1.430925126075744629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344271813948359040e-02,3.622900063980135071e-03,2.694000000000000000e+03,1.433059780597686768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344139187839522132e-02,3.623048384257255596e-03,2.698000000000000000e+03,1.435174953937530518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.344007117417472086e-02,3.623195513976708478e-03,2.702000000000000000e+03,1.437294142246246338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343875600259934022e-02,3.623341463218683438e-03,2.706000000000000000e+03,1.439413363933563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343744633955491041e-02,3.623486241974056225e-03,2.710000000000000000e+03,1.441529889106750488e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343614216103543979e-02,3.623629860145210005e-03,2.714000000000000000e+03,1.443645410537719727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343484344314272549e-02,3.623772327546852419e-03,2.718000000000000000e+03,1.445762305259704590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343355016208577057e-02,3.623913653906820926e-03,2.722000000000000000e+03,1.447878084182739258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343226229418038153e-02,3.624053848866881644e-03,2.726000000000000000e+03,1.449999606609344482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.343097981584875200e-02,3.624192921983526890e-03,2.730000000000000000e+03,1.452122187614440918e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342970270361897700e-02,3.624330882728752767e-03,2.734000000000000000e+03,1.454248394966125488e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342843093412467825e-02,3.624467740490840226e-03,2.738000000000000000e+03,1.456369938850402832e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342716448410437968e-02,3.624603504575125718e-03,2.742000000000000000e+03,1.458489406108856201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342590333040128536e-02,3.624738184204759697e-03,2.746000000000000000e+03,1.460602552890777588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342464744996265502e-02,3.624871788521466433e-03,2.750000000000000000e+03,1.462721610069274902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342339681983942934e-02,3.625004326586288642e-03,2.754000000000000000e+03,1.464844038486480713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342215141718584137e-02,3.625135807380332111e-03,2.758000000000000000e+03,1.466961715221405029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.342091121925886144e-02,3.625266239805495592e-03,2.762000000000000000e+03,1.469078471660614014e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341967620341779466e-02,3.625395632685200677e-03,2.766000000000000000e+03,1.471202948093414307e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341844634712394790e-02,3.625523994765110850e-03,2.770000000000000000e+03,1.473337876796722412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341722162793996365e-02,3.625651334713848352e-03,2.774000000000000000e+03,1.475459866523742676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341600202352968119e-02,3.625777661123694585e-03,2.778000000000000000e+03,1.477576956748962402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341478751165734562e-02,3.625902982511294403e-03,2.782000000000000000e+03,1.479707472324371338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341357807018753845e-02,3.626027307318347836e-03,2.786000000000000000e+03,1.481824510097503662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341237367708441430e-02,3.626150643912300509e-03,2.790000000000000000e+03,1.483957180976867676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.341117431041153440e-02,3.626273000587016716e-03,2.794000000000000000e+03,1.486069929599761963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340997994833125595e-02,3.626394385563461598e-03,2.798000000000000000e+03,1.488183162212371826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340879056910438516e-02,3.626514806990362941e-03,2.802000000000000000e+03,1.490309963226318359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340760615108969156e-02,3.626634272944872540e-03,2.806000000000000000e+03,1.492433102130889893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340642667274353328e-02,3.626752791433224959e-03,2.810000000000000000e+03,1.494562354087829590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340525211261941296e-02,3.626870370391383717e-03,2.814000000000000000e+03,1.496685497760772705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340408244936757531e-02,3.626987017685683132e-03,2.818000000000000000e+03,1.498813202381134033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340291766173443810e-02,3.627102741113467140e-03,2.822000000000000000e+03,1.500951774120330811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340175772856242564e-02,3.627217548403717691e-03,2.826000000000000000e+03,1.503071928024291992e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.340060262878931652e-02,3.627331447217680555e-03,2.830000000000000000e+03,1.505188097953796387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339945234144792441e-02,3.627444445149482881e-03,2.834000000000000000e+03,1.507310900688171387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339830684566566787e-02,3.627556549726749461e-03,2.838000000000000000e+03,1.509436953067779541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339716612066416790e-02,3.627667768411204242e-03,2.842000000000000000e+03,1.511561017036437988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339603014575876216e-02,3.627778108599275745e-03,2.846000000000000000e+03,1.513671209812164307e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339489890035815811e-02,3.627887577622693378e-03,2.850000000000000000e+03,1.515806295871734619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339377236396401660e-02,3.627996182749072037e-03,2.854000000000000000e+03,1.517925472259521484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339265051617043845e-02,3.628103931182502344e-03,2.858000000000000000e+03,1.520056312084197998e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339153333666377010e-02,3.628210830064128312e-03,2.862000000000000000e+03,1.522181057929992676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.339042080522189593e-02,3.628316886472718068e-03,2.866000000000000000e+03,1.524295694828033447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338931290171408550e-02,3.628422107425233276e-03,2.870000000000000000e+03,1.526423015594482422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338820960610049404e-02,3.628526499877395093e-03,2.874000000000000000e+03,1.528537456989288330e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338711089843167668e-02,3.628630070724237107e-03,2.878000000000000000e+03,1.530668189525604248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338601675884829700e-02,3.628732826800658718e-03,2.882000000000000000e+03,1.532779145240783691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338492716758071077e-02,3.628834774881974177e-03,2.886000000000000000e+03,1.534890201091766357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338384210494845239e-02,3.628935921684451216e-03,2.890000000000000000e+03,1.537013914585113525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338276155135997125e-02,3.629036273865850985e-03,2.894000000000000000e+03,1.539135615825653076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338168548731218765e-02,3.629135838025955834e-03,2.898000000000000000e+03,1.541271018981933594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.338061389339000706e-02,3.629234620707100581e-03,2.902000000000000000e+03,1.543394026756286621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337954675026609808e-02,3.629332628394690320e-03,2.906000000000000000e+03,1.545523316860198975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337848403870029568e-02,3.629429867517719541e-03,2.910000000000000000e+03,1.547651391029357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337742573953940695e-02,3.629526344449282137e-03,2.914000000000000000e+03,1.549761135578155518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337637183371665595e-02,3.629622065507080112e-03,2.918000000000000000e+03,1.551881680488586426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337532230225129515e-02,3.629717036953924916e-03,2.922000000000000000e+03,1.553998985290527344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337427712624845277e-02,3.629811264998236177e-03,2.926000000000000000e+03,1.556124472618103027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337323628689839727e-02,3.629904755794532631e-03,2.930000000000000000e+03,1.558235495090484619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337219976547639855e-02,3.629997515443923045e-03,2.934000000000000000e+03,1.560354130268096924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337116754334222835e-02,3.630089549994587172e-03,2.938000000000000000e+03,1.562470512390136719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.337013960193985496e-02,3.630180865442256266e-03,2.942000000000000000e+03,1.564604110717773438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336911592279697136e-02,3.630271467730689268e-03,2.946000000000000000e+03,1.566734223365783691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336809648752466217e-02,3.630361362752140744e-03,2.950000000000000000e+03,1.568854300975799561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336708127781709832e-02,3.630450556347824490e-03,2.954000000000000000e+03,1.570980920791625977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336607027545094029e-02,3.630539054308381478e-03,2.958000000000000000e+03,1.573108174800872803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336506346228522712e-02,3.630626862374331746e-03,2.962000000000000000e+03,1.575229227542877197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336406082026079356e-02,3.630713986236528464e-03,2.966000000000000000e+03,1.577344768047332764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336306233140003408e-02,3.630800431536607663e-03,2.970000000000000000e+03,1.579461717605590820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336206797780641720e-02,3.630886203867428851e-03,2.974000000000000000e+03,1.581585836410522461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336107774166420792e-02,3.630971308773521707e-03,2.978000000000000000e+03,1.583708844184875488e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.336009160523806527e-02,3.631055751751514991e-03,2.982000000000000000e+03,1.585823242664337158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335910955087262597e-02,3.631139538250573694e-03,2.986000000000000000e+03,1.587953567504882812e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335813156099222687e-02,3.631222673672824478e-03,2.990000000000000000e+03,1.590074443817138672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335715761810043312e-02,3.631305163373778951e-03,2.994000000000000000e+03,1.592216064929962158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335618770477980222e-02,3.631387012662756937e-03,2.998000000000000000e+03,1.594336829185485840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335522180369139833e-02,3.631468226803299341e-03,3.002000000000000000e+03,1.596457526683807373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335425989757450083e-02,3.631548811013579278e-03,3.006000000000000000e+03,1.598578095436096191e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335330196924625734e-02,3.631628770466816241e-03,3.010000000000000000e+03,1.600705142021179199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335234800160123969e-02,3.631708110291672481e-03,3.014000000000000000e+03,1.602819418907165527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335139797761118019e-02,3.631786835572660670e-03,3.018000000000000000e+03,1.604938197135925293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.335045188032456920e-02,3.631864951350536816e-03,3.022000000000000000e+03,1.607064743041992188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334950969286630817e-02,3.631942462622693175e-03,3.026000000000000000e+03,1.609188890457153320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334857139843736273e-02,3.632019374343551169e-03,3.030000000000000000e+03,1.611300847530364990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334763698031444346e-02,3.632095691424944324e-03,3.034000000000000000e+03,1.613425104618072510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334670642184952016e-02,3.632171418736500346e-03,3.038000000000000000e+03,1.615549304485321045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334577970646966927e-02,3.632246561106023189e-03,3.042000000000000000e+03,1.617675597667694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334485681767662968e-02,3.632321123319864290e-03,3.046000000000000000e+03,1.619791233539581299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334393773904641423e-02,3.632395110123295533e-03,3.050000000000000000e+03,1.621912488937377930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334302245422903210e-02,3.632468526220879179e-03,3.054000000000000000e+03,1.624037377834320068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334211094694812805e-02,3.632541376276829988e-03,3.058000000000000000e+03,1.626158628463745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334120320100062151e-02,3.632613664915379081e-03,3.062000000000000000e+03,1.628280401229858398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.334029920025641525e-02,3.632685396721128685e-03,3.066000000000000000e+03,1.630399181842803955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333939892865797894e-02,3.632756576239411228e-03,3.070000000000000000e+03,1.632521970272064209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333850237022011331e-02,3.632827207976637145e-03,3.074000000000000000e+03,1.634651308059692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333760950902956155e-02,3.632897296400644429e-03,3.078000000000000000e+03,1.636777086257934570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333672032924459294e-02,3.632966845941042536e-03,3.082000000000000000e+03,1.638902280330657959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333583481509485025e-02,3.633035860989555429e-03,3.086000000000000000e+03,1.641022176742553711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333495295088085009e-02,3.633104345900359418e-03,3.090000000000000000e+03,1.643145771026611328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333407472097376090e-02,3.633172304990417954e-03,3.094000000000000000e+03,1.645267477035522461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333320010981502823e-02,3.633239742539813837e-03,3.098000000000000000e+03,1.647372608184814453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333232910191605558e-02,3.633306662792080543e-03,3.102000000000000000e+03,1.649492354393005371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333146168185787128e-02,3.633373069954524016e-03,3.106000000000000000e+03,1.651613297462463379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.333059783429083711e-02,3.633438968198549664e-03,3.110000000000000000e+03,1.653750274181365967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332973754393425969e-02,3.633504361659980683e-03,3.114000000000000000e+03,1.655878787040710449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332888079557618233e-02,3.633569254439375940e-03,3.118000000000000000e+03,1.658002965450286865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332802757407289929e-02,3.633633650602341794e-03,3.122000000000000000e+03,1.660126221179962158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332717786434881702e-02,3.633697554179846946e-03,3.126000000000000000e+03,1.662251589298248291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332633165139599618e-02,3.633760969168527751e-03,3.130000000000000000e+03,1.664382998943328857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332548892027391574e-02,3.633823899530994831e-03,3.134000000000000000e+03,1.666506867408752441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332464965610911212e-02,3.633886349196135349e-03,3.138000000000000000e+03,1.668608458042144775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332381384409495717e-02,3.633948322059413986e-03,3.142000000000000000e+03,1.670713257789611816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332298146949114470e-02,3.634009821983167840e-03,3.146000000000000000e+03,1.672847564220428467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332215251762367658e-02,3.634070852796904370e-03,3.150000000000000000e+03,1.674978179931640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332132697388427989e-02,3.634131418297586319e-03,3.154000000000000000e+03,1.677101428508758545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.332050482373024036e-02,3.634191522249929657e-03,3.158000000000000000e+03,1.679230096340179443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331968605268404160e-02,3.634251168386682003e-03,3.162000000000000000e+03,1.681362111568450928e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331887064633317075e-02,3.634310360408909719e-03,3.166000000000000000e+03,1.683486526012420654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331805859032961892e-02,3.634369101986278938e-03,3.170000000000000000e+03,1.685597918033599854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331724987038974239e-02,3.634427396757333121e-03,3.174000000000000000e+03,1.687704613208770752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331644447229395734e-02,3.634485248329768440e-03,3.178000000000000000e+03,1.689823741912841797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331564238188629568e-02,3.634542660280707434e-03,3.182000000000000000e+03,1.691946582794189453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331484358507425247e-02,3.634599636156971795e-03,3.186000000000000000e+03,1.694071652889251709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331404806782846673e-02,3.634656179475345607e-03,3.190000000000000000e+03,1.696200630664825439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331325581618234666e-02,3.634712293722845537e-03,3.194000000000000000e+03,1.698324944972991943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331246681623188932e-02,3.634767982356983205e-03,3.198000000000000000e+03,1.700443706512451172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331168105413526426e-02,3.634823248806025829e-03,3.202000000000000000e+03,1.702571814060211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331089851611266084e-02,3.634878096469251665e-03,3.206000000000000000e+03,1.704711186885833740e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.331011918844584418e-02,3.634932528717211946e-03,3.210000000000000000e+03,1.706836302280426025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330934305747798863e-02,3.634986548891979384e-03,3.214000000000000000e+03,1.708942112922668457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330857010961334463e-02,3.635040160307401874e-03,3.218000000000000000e+03,1.711062767505645752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330780033131696127e-02,3.635093366249352725e-03,3.222000000000000000e+03,1.713180844783782959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330703370911438088e-02,3.635146169975973958e-03,3.226000000000000000e+03,1.715311231613159180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330627022959140315e-02,3.635198574717923934e-03,3.230000000000000000e+03,1.717427484989166260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330550987939369656e-02,3.635250583678618051e-03,3.234000000000000000e+03,1.719563477039337158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330475264522668732e-02,3.635302200034469435e-03,3.238000000000000000e+03,1.721692490577697754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330399851385514309e-02,3.635353426935126163e-03,3.242000000000000000e+03,1.723816976547241211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330324747210290925e-02,3.635404267503708486e-03,3.246000000000000000e+03,1.725932052135467529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330249950685268689e-02,3.635454724837039985e-03,3.250000000000000000e+03,1.728062336444854736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330175460504569973e-02,3.635504802005879582e-03,3.254000000000000000e+03,1.730189881324768066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330101275368154146e-02,3.635554502055150967e-03,3.258000000000000000e+03,1.732308764457702637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.330027393981770389e-02,3.635603828004173744e-03,3.262000000000000000e+03,1.734423978328704834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329953815056942434e-02,3.635652782846879837e-03,3.266000000000000000e+03,1.736532881259918213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329880537310949129e-02,3.635701369552042476e-03,3.270000000000000000e+03,1.738647701740264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329807559466775868e-02,3.635749591063498244e-03,3.274000000000000000e+03,1.740766956806182861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329734880253113205e-02,3.635797450300360875e-03,3.278000000000000000e+03,1.742894475460052490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329662498404306892e-02,3.635844950157242871e-03,3.282000000000000000e+03,1.745026895999908447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329590412660348164e-02,3.635892093504467567e-03,3.286000000000000000e+03,1.747147004604339600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329518621766841824e-02,3.635938883188282508e-03,3.290000000000000000e+03,1.749272904396057129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329447124474970154e-02,3.635985322031071946e-03,3.294000000000000000e+03,1.751397573947906494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329375919541490148e-02,3.636031412831564145e-03,3.298000000000000000e+03,1.753509612083435059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329305005728682154e-02,3.636077158365040845e-03,3.302000000000000000e+03,1.755612645149230957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329234381804336007e-02,3.636122561383538926e-03,3.306000000000000000e+03,1.757723734378814697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329164046541726041e-02,3.636167624616056405e-03,3.310000000000000000e+03,1.759840278625488281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329093998719587499e-02,3.636212350768754532e-03,3.314000000000000000e+03,1.761958053112030029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.329024237122079066e-02,3.636256742525155114e-03,3.318000000000000000e+03,1.764075212478637695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328954760538768987e-02,3.636300802546340877e-03,3.322000000000000000e+03,1.766206543445587158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328885567764607312e-02,3.636344533471149321e-03,3.326000000000000000e+03,1.768329708576202393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328816657599895368e-02,3.636387937916367007e-03,3.330000000000000000e+03,1.770465893745422363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328748028850270491e-02,3.636431018476926451e-03,3.334000000000000000e+03,1.772591218948364258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328679680326669943e-02,3.636473777726091736e-03,3.338000000000000000e+03,1.774720628261566162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328611610845311486e-02,3.636516218215647168e-03,3.342000000000000000e+03,1.776839010715484619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328543819227671174e-02,3.636558342476089827e-03,3.346000000000000000e+03,1.778944272994995117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328476304300455602e-02,3.636600153016812144e-03,3.350000000000000000e+03,1.781063392162322998e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328409064895575531e-02,3.636641652326283187e-03,3.354000000000000000e+03,1.783183181285858154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328342099850125080e-02,3.636682842872234703e-03,3.358000000000000000e+03,1.785304820537567139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328275408006358127e-02,3.636723727101842402e-03,3.362000000000000000e+03,1.787418484687805176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328208988211657782e-02,3.636764307441899425e-03,3.366000000000000000e+03,1.789545230865478516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328142839318519730e-02,3.636804586299000660e-03,3.370000000000000000e+03,1.791679179668426514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328076960184524480e-02,3.636844566059712746e-03,3.374000000000000000e+03,1.793804891109466553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.328011349672313768e-02,3.636884249090751881e-03,3.378000000000000000e+03,1.795927999019622803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327946006649568356e-02,3.636923637739154259e-03,3.382000000000000000e+03,1.798040921688079834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327880929988983050e-02,3.636962734332447808e-03,3.386000000000000000e+03,1.800166435241699219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327816118568243109e-02,3.637001541178820890e-03,3.390000000000000000e+03,1.802290339469909668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327751571270003428e-02,3.637040060567293173e-03,3.394000000000000000e+03,1.804407784938812256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327687286981860781e-02,3.637078294767876526e-03,3.398000000000000000e+03,1.806523299217224121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327623264596333008e-02,3.637116246031745458e-03,3.402000000000000000e+03,1.808637528419494629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327559503010840969e-02,3.637153916591398441e-03,3.406000000000000000e+03,1.810767974853515625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327496001127672465e-02,3.637191308660816646e-03,3.410000000000000000e+03,1.812891213893890381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327432757853975298e-02,3.637228424435629166e-03,3.414000000000000000e+03,1.815011229515075684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327369772101722578e-02,3.637265266093270451e-03,3.418000000000000000e+03,1.817139954566955566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327307042787698843e-02,3.637301835793135991e-03,3.422000000000000000e+03,1.819268393516540527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327244568833468141e-02,3.637338135676741052e-03,3.426000000000000000e+03,1.821403703689575195e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327182349165358766e-02,3.637374167867873324e-03,3.430000000000000000e+03,1.823517932891845703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327120382714442437e-02,3.637409934472747314e-03,3.434000000000000000e+03,1.825647256374359131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.327058668416505161e-02,3.637445437580156572e-03,3.438000000000000000e+03,1.827770822048187256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326997205212026409e-02,3.637480679261623304e-03,3.442000000000000000e+03,1.829895353317260742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326935992046168022e-02,3.637515661571548431e-03,3.446000000000000000e+03,1.832018415927886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326875027868732571e-02,3.637550386547358169e-03,3.450000000000000000e+03,1.834131410121917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326814311634161969e-02,3.637584856209653220e-03,3.454000000000000000e+03,1.836243286132812500e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326753842301504172e-02,3.637619072562349280e-03,3.458000000000000000e+03,1.838367996215820312e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326693618834390964e-02,3.637653037592827095e-03,3.462000000000000000e+03,1.840504841804504395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326633640201026865e-02,3.637686753272069504e-03,3.466000000000000000e+03,1.842621972560882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326573905374151652e-02,3.637720221554805854e-03,3.470000000000000000e+03,1.844725527763366699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326514413331036202e-02,3.637753444379651212e-03,3.474000000000000000e+03,1.846847546100616455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326455163053450570e-02,3.637786423669246011e-03,3.478000000000000000e+03,1.848963150978088379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326396153527640398e-02,3.637819161330391356e-03,3.482000000000000000e+03,1.851078741550445557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326337383744324139e-02,3.637851659254187804e-03,3.486000000000000000e+03,1.853193469047546387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326278852698648647e-02,3.637883919316170240e-03,3.490000000000000000e+03,1.855317616462707520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326220559390180853e-02,3.637915943376437977e-03,3.494000000000000000e+03,1.857456693649291992e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326162502822886946e-02,3.637947733279793538e-03,3.498000000000000000e+03,1.859577558040618896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326104682005118496e-02,3.637979290855870591e-03,3.502000000000000000e+03,1.861688375473022461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.326047095949568044e-02,3.638010617919261881e-03,3.506000000000000000e+03,1.863815033435821533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325989743673280208e-02,3.638041716269654977e-03,3.510000000000000000e+03,1.865943942070007324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325932624197604492e-02,3.638072587691952835e-03,3.514000000000000000e+03,1.868072378635406494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325875736548195294e-02,3.638103233956407803e-03,3.518000000000000000e+03,1.870192244052886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325819079754978591e-02,3.638133656818742182e-03,3.522000000000000000e+03,1.872302970886230469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325762652852139456e-02,3.638163858020272267e-03,3.526000000000000000e+03,1.874421253204345703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325706454878097074e-02,3.638193839288037575e-03,3.530000000000000000e+03,1.876547203063964844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325650484875490864e-02,3.638223602334916644e-03,3.534000000000000000e+03,1.878677003383636475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325594741891155504e-02,3.638253148859753663e-03,3.538000000000000000e+03,1.880795519351959229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325539224976101493e-02,3.638282480547472969e-03,3.542000000000000000e+03,1.882921013832092285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325483933185501284e-02,3.638311599069205676e-03,3.546000000000000000e+03,1.885045943260192871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325428865578667070e-02,3.638340506082399402e-03,3.550000000000000000e+03,1.887175579071044922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325374021219025811e-02,3.638369203230940561e-03,3.554000000000000000e+03,1.889292216300964355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325319399174108126e-02,3.638397692145271464e-03,3.558000000000000000e+03,1.891410434246063232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325264998515526094e-02,3.638425974442497865e-03,3.562000000000000000e+03,1.893535540103912354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325210818318953820e-02,3.638454051726512564e-03,3.566000000000000000e+03,1.895653302669525146e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325156857664110788e-02,3.638481925588100789e-03,3.570000000000000000e+03,1.897760872840881348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325103115634741036e-02,3.638509597605055559e-03,3.574000000000000000e+03,1.899883646965026855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.325049591318588182e-02,3.638537069342287836e-03,3.578000000000000000e+03,1.902013959884643555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324996283807395425e-02,3.638564342351937111e-03,3.582000000000000000e+03,1.904142303466796875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324943192196863906e-02,3.638591418173476796e-03,3.586000000000000000e+03,1.906261725425720215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324890315586652711e-02,3.638618298333827841e-03,3.590000000000000000e+03,1.908386981487274170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324837653080351119e-02,3.638644984347461520e-03,3.594000000000000000e+03,1.910515632629394531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324785203785459164e-02,3.638671477716507417e-03,3.598000000000000000e+03,1.912640967369079590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324732966813377932e-02,3.638697779930856642e-03,3.602000000000000000e+03,1.914758541584014893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324680941279383184e-02,3.638723892468267648e-03,3.606000000000000000e+03,1.916863183975219727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324629126302611482e-02,3.638749816794469450e-03,3.610000000000000000e+03,1.918981983661651611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324577521006043535e-02,3.638775554363263536e-03,3.614000000000000000e+03,1.921099352836608887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324526124516477832e-02,3.638801106616624918e-03,3.618000000000000000e+03,1.923222658634185791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324474935964525091e-02,3.638826474984801877e-03,3.622000000000000000e+03,1.925341212749481201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324423954484587440e-02,3.638851660886418746e-03,3.626000000000000000e+03,1.927456867694854736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324373179214827889e-02,3.638876665728571318e-03,3.630000000000000000e+03,1.929582328796386719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324322609297170328e-02,3.638901490906925294e-03,3.634000000000000000e+03,1.931707999706268311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324272243877280097e-02,3.638926137805815596e-03,3.638000000000000000e+03,1.933843343257904053e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324222082104532072e-02,3.638950607798339173e-03,3.642000000000000000e+03,1.935961301326751709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324172123132005108e-02,3.638974902246452144e-03,3.646000000000000000e+03,1.938062493801116943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324122366116468164e-02,3.638999022501066515e-03,3.650000000000000000e+03,1.940184640884399414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324072810218351159e-02,3.639022969902137340e-03,3.654000000000000000e+03,1.942300548553466797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.324023454601740812e-02,3.639046745778761610e-03,3.658000000000000000e+03,1.944429464340209961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323974298434355656e-02,3.639070351449268451e-03,3.662000000000000000e+03,1.946536605358123779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323925340887530777e-02,3.639093788221308898e-03,3.666000000000000000e+03,1.948670389652252197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323876581136201158e-02,3.639117057391947838e-03,3.670000000000000000e+03,1.950790426731109619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323828018358889191e-02,3.639140160247753778e-03,3.674000000000000000e+03,1.952917232513427734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323779651737676921e-02,3.639163098064883417e-03,3.678000000000000000e+03,1.955030894279479980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323731480458208820e-02,3.639185872109177051e-03,3.682000000000000000e+03,1.957155206203460693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323683503709654319e-02,3.639208483636240110e-03,3.686000000000000000e+03,1.959272902011871338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323635720684702255e-02,3.639230933891529456e-03,3.690000000000000000e+03,1.961383349895477295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323588130579548383e-02,3.639253224110443590e-03,3.694000000000000000e+03,1.963494405746459961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323540732593871783e-02,3.639275355518403320e-03,3.698000000000000000e+03,1.965615210533142090e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323493525930816817e-02,3.639297329330938059e-03,3.702000000000000000e+03,1.967742395401000977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323446509796990356e-02,3.639319146753766492e-03,3.706000000000000000e+03,1.969883041381835938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323399683402429861e-02,3.639340808982885478e-03,3.710000000000000000e+03,1.971999340057373047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323353045960596441e-02,3.639362317204643347e-03,3.714000000000000000e+03,1.974129304885864258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323306596688362369e-02,3.639383672595828366e-03,3.718000000000000000e+03,1.976253857612609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323260334805981930e-02,3.639404876323746370e-03,3.722000000000000000e+03,1.978375976085662842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323214259537094206e-02,3.639425929546299694e-03,3.726000000000000000e+03,1.980488233566284180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323168370108688374e-02,3.639446833412069131e-03,3.730000000000000000e+03,1.982607603073120117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323122665751102323e-02,3.639467589060388971e-03,3.734000000000000000e+03,1.984733755588531494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323077145698007384e-02,3.639488197621427654e-03,3.738000000000000000e+03,1.986857354640960693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.323031809186377805e-02,3.639508660216263236e-03,3.742000000000000000e+03,1.988968079090118408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322986655456494909e-02,3.639528977956959718e-03,3.746000000000000000e+03,1.991091423034667969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322941683751917952e-02,3.639549151946643805e-03,3.750000000000000000e+03,1.993219606876373291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322896893319475797e-02,3.639569183279579932e-03,3.754000000000000000e+03,1.995353734493255615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322852283409253038e-02,3.639589073041242257e-03,3.758000000000000000e+03,1.997473840713500977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322807853274566403e-02,3.639608822308391858e-03,3.762000000000000000e+03,1.999612035751342773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322763602171960595e-02,3.639628432149148718e-03,3.766000000000000000e+03,2.001740295886993408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322719529361187474e-02,3.639647903623061988e-03,3.770000000000000000e+03,2.003855111598968506e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322675634105190789e-02,3.639667237781184575e-03,3.774000000000000000e+03,2.005967714786529541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322631915670096470e-02,3.639686435666142535e-03,3.778000000000000000e+03,2.008075399398803711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322588373325194577e-02,3.639705498312209228e-03,3.782000000000000000e+03,2.010195596218109131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322545006342921270e-02,3.639724426745366906e-03,3.786000000000000000e+03,2.012325041294097900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322501813998850473e-02,3.639743221983389541e-03,3.790000000000000000e+03,2.014456579685211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322458795571682777e-02,3.639761885035895737e-03,3.794000000000000000e+03,2.016571145057678223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322415950343216295e-02,3.639780416904429394e-03,3.798000000000000000e+03,2.018699781894683838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322373277598350827e-02,3.639798818582522591e-03,3.802000000000000000e+03,2.020826089382171631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322330776625054549e-02,3.639817091055761508e-03,3.806000000000000000e+03,2.022945616245269775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322288446714368182e-02,3.639835235301853641e-03,3.810000000000000000e+03,2.025068452358245850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322246287160384171e-02,3.639853252290695899e-03,3.814000000000000000e+03,2.027196912765502930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322204297260227257e-02,3.639871142984436175e-03,3.818000000000000000e+03,2.029322347640991211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322162476314044766e-02,3.639888908337539711e-03,3.822000000000000000e+03,2.031439003944396973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322120823624994113e-02,3.639906549296855441e-03,3.826000000000000000e+03,2.033547129631042480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322079338499227541e-02,3.639924066801674112e-03,3.830000000000000000e+03,2.035676357746124268e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.322038020245878243e-02,3.639941461783796801e-03,3.834000000000000000e+03,2.037797083854675293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321996868177053419e-02,3.639958735167593898e-03,3.838000000000000000e+03,2.039921638965606689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321955881607802363e-02,3.639975887870069288e-03,3.842000000000000000e+03,2.042044758796691895e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321915059856127561e-02,3.639992920800920202e-03,3.846000000000000000e+03,2.044171297550201416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321874402242952773e-02,3.640009834862597497e-03,3.850000000000000000e+03,2.046291968822479248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321833908092117482e-02,3.640026630950368974e-03,3.854000000000000000e+03,2.048410985469818115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321793576730360242e-02,3.640043309952374889e-03,3.858000000000000000e+03,2.050516672134399414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321753407487310350e-02,3.640059872749690836e-03,3.862000000000000000e+03,2.052632021903991699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321713399695469804e-02,3.640076320216384560e-03,3.866000000000000000e+03,2.054751665592193604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321673552690200815e-02,3.640092653219575373e-03,3.870000000000000000e+03,2.056883757114410400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321633865809718866e-02,3.640108872619490094e-03,3.874000000000000000e+03,2.059001686573028564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321594338395070511e-02,3.640124979269523334e-03,3.878000000000000000e+03,2.061132106781005859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321554969790123657e-02,3.640140974016290842e-03,3.882000000000000000e+03,2.063258709907531738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321515759341562013e-02,3.640156857699687609e-03,3.886000000000000000e+03,2.065387735366821289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321476706398862888e-02,3.640172631152944691e-03,3.890000000000000000e+03,2.067512044906616211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321437810314286088e-02,3.640188295202680807e-03,3.894000000000000000e+03,2.069635212421417236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321399070442864199e-02,3.640203850668961329e-03,3.898000000000000000e+03,2.071760673522949219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321360486142392876e-02,3.640219298365350315e-03,3.902000000000000000e+03,2.073879101276397705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321322056773410025e-02,3.640234639098963859e-03,3.906000000000000000e+03,2.075994126796722412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321283781699186088e-02,3.640249873670526898e-03,3.910000000000000000e+03,2.078111205101013184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321245660285722656e-02,3.640265002874420487e-03,3.914000000000000000e+03,2.080235970020294189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321207691901716386e-02,3.640280027498739909e-03,3.918000000000000000e+03,2.082364120483398438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321169875918575654e-02,3.640294948325343682e-03,3.922000000000000000e+03,2.084482874870300293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321132211710383086e-02,3.640309766129906904e-03,3.926000000000000000e+03,2.086603701114654541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321094698653896948e-02,3.640324481681968087e-03,3.930000000000000000e+03,2.088740882873535156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321057336128541426e-02,3.640339095744986840e-03,3.934000000000000000e+03,2.090864596366882324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.321020123516383038e-02,3.640353609076386800e-03,3.938000000000000000e+03,2.092980716228485107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320983060202125081e-02,3.640368022427612447e-03,3.942000000000000000e+03,2.095100986957550049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320946145573099306e-02,3.640382336544172905e-03,3.946000000000000000e+03,2.097222855091094971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320909379019253427e-02,3.640396552165693113e-03,3.950000000000000000e+03,2.099336423873901367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320872759933124752e-02,3.640410670025963271e-03,3.954000000000000000e+03,2.101444034576416016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320836287709847123e-02,3.640424690852986107e-03,3.958000000000000000e+03,2.103571062088012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320799961747134266e-02,3.640438615369023280e-03,3.962000000000000000e+03,2.105702502727508545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320763781445261742e-02,3.640452444290645257e-03,3.966000000000000000e+03,2.107824211120605469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320727746207061404e-02,3.640466178328775546e-03,3.970000000000000000e+03,2.109947721958160400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320691855437906126e-02,3.640479818188739700e-03,3.974000000000000000e+03,2.112069702148437500e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320656108545702867e-02,3.640493364570311294e-03,3.978000000000000000e+03,2.114199259281158447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320620504940874629e-02,3.640506818167754417e-03,3.982000000000000000e+03,2.116321940422058105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320585044036360456e-02,3.640520179669872684e-03,3.986000000000000000e+03,2.118430020809173584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320549725247587680e-02,3.640533449760052168e-03,3.990000000000000000e+03,2.120545444488525391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320514547992474697e-02,3.640546629116306505e-03,3.994000000000000000e+03,2.122672183513641357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320479511691415697e-02,3.640559718411321560e-03,3.998000000000000000e+03,2.124801533222198486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320444615767266794e-02,3.640572718312497930e-03,4.002000000000000000e+03,2.126914513111114502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320409859645330752e-02,3.640585629481995610e-03,4.006000000000000000e+03,2.129042410850524902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320375242753368095e-02,3.640598452576776500e-03,4.010000000000000000e+03,2.131166303157806396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320340764521554078e-02,3.640611188248648634e-03,4.014000000000000000e+03,2.133292319774627686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320306424382491184e-02,3.640623837144303047e-03,4.018000000000000000e+03,2.135409066677093506e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320272221771189691e-02,3.640636399905363644e-03,4.022000000000000000e+03,2.137530121803283691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320238156125053797e-02,3.640648877168423201e-03,4.026000000000000000e+03,2.139657382965087891e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320204226883883003e-02,3.640661269565086729e-03,4.030000000000000000e+03,2.141775026321411133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320170433489848527e-02,3.640673577722010942e-03,4.034000000000000000e+03,2.143889091014862061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320136775387483585e-02,3.640685802260946752e-03,4.038000000000000000e+03,2.146007587909698486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320103252023687557e-02,3.640697943798777009e-03,4.042000000000000000e+03,2.148124575614929199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320069862847692677e-02,3.640710002947560291e-03,4.046000000000000000e+03,2.150253663063049316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320036607311073751e-02,3.640721980314564309e-03,4.050000000000000000e+03,2.152378714084625244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.320003484867724564e-02,3.640733876502312300e-03,4.054000000000000000e+03,2.154511456489562988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319970494973852326e-02,3.640745692108615563e-03,4.058000000000000000e+03,2.156637656688690186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319937637087972127e-02,3.640757427726616386e-03,4.062000000000000000e+03,2.158766794204711914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319904910670886111e-02,3.640769083944822744e-03,4.066000000000000000e+03,2.160891997814178467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319872315185682099e-02,3.640780661347149064e-03,4.070000000000000000e+03,2.162994730472564697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319839850097721090e-02,3.640792160512952222e-03,4.074000000000000000e+03,2.165113122463226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319807514874617838e-02,3.640803582017068836e-03,4.078000000000000000e+03,2.167226510047912598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319775308986249174e-02,3.640814926429853434e-03,4.082000000000000000e+03,2.169354419708251953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319743231904731806e-02,3.640826194317212279e-03,4.086000000000000000e+03,2.171476688385009766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319711283104408439e-02,3.640837386240641533e-03,4.090000000000000000e+03,2.173597490787506104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319679462061849162e-02,3.640848502757266288e-03,4.094000000000000000e+03,2.175730955600738525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319647768255833409e-02,3.640859544419868758e-03,4.098000000000000000e+03,2.177852756977081299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319616201167343017e-02,3.640870511776930340e-03,4.102000000000000000e+03,2.179969990253448486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319584760279555291e-02,3.640881405372663280e-03,4.106000000000000000e+03,2.182086489200592041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319553445077824960e-02,3.640892225747046230e-03,4.110000000000000000e+03,2.184210376739501953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319522255049681403e-02,3.640902973435859377e-03,4.114000000000000000e+03,2.186335749626159668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319491189684818933e-02,3.640913648970718706e-03,4.118000000000000000e+03,2.188452358245849609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319460248475081532e-02,3.640924252879107655e-03,4.122000000000000000e+03,2.190572009086608887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319429430914458690e-02,3.640934785684413113e-03,4.126000000000000000e+03,2.192700026035308838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319398736499078462e-02,3.640945247905958814e-03,4.130000000000000000e+03,2.194834992885589600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319368164727186654e-02,3.640955640059035693e-03,4.134000000000000000e+03,2.196946840286254883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319337715099146824e-02,3.640965962654937882e-03,4.138000000000000000e+03,2.199064071178436279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319307387117430563e-02,3.640976216200993067e-03,4.142000000000000000e+03,2.201201419830322266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319277180286603623e-02,3.640986401200595884e-03,4.146000000000000000e+03,2.203329272270202637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319247094113318974e-02,3.640996518153238274e-03,4.150000000000000000e+03,2.205443994998931885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319217128106309866e-02,3.641006567554543310e-03,4.154000000000000000e+03,2.207559614181518555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319187281776375953e-02,3.641016549896295557e-03,4.158000000000000000e+03,2.209675569534301758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319157554636374963e-02,3.641026465666470559e-03,4.162000000000000000e+03,2.211802620887756348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319127946201221313e-02,3.641036315349269106e-03,4.166000000000000000e+03,2.213923304080963135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319098455987862517e-02,3.641046099425145413e-03,4.170000000000000000e+03,2.216060488224029541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319069083515283347e-02,3.641055818370837055e-03,4.174000000000000000e+03,2.218183319568634033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319039828304490569e-02,3.641065472659396618e-03,4.178000000000000000e+03,2.220320918560028076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.319010689878504616e-02,3.641075062760222060e-03,4.182000000000000000e+03,2.222454636096954346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318981667762352650e-02,3.641084589139084032e-03,4.186000000000000000e+03,2.224569168090820312e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318952761483056069e-02,3.641094052258155803e-03,4.190000000000000000e+03,2.226687102317810059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318923970569623572e-02,3.641103452576044484e-03,4.194000000000000000e+03,2.228802351951599121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318895294553046993e-02,3.641112790547817481e-03,4.198000000000000000e+03,2.230920319557189941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318866732966283262e-02,3.641122066625031989e-03,4.202000000000000000e+03,2.233033020496368408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318838285344251626e-02,3.641131281255763179e-03,4.206000000000000000e+03,2.235150969028472900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318809951223828103e-02,3.641140434884632821e-03,4.210000000000000000e+03,2.237280769348144531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318781730143824660e-02,3.641149527952835738e-03,4.214000000000000000e+03,2.239410400390625000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318753621644996155e-02,3.641158560898170166e-03,4.218000000000000000e+03,2.241541743278503418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318725625270019519e-02,3.641167534155062037e-03,4.222000000000000000e+03,2.243660116195678711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318697740563493759e-02,3.641176448154594038e-03,4.226000000000000000e+03,2.245776548385620117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318669967071923299e-02,3.641185303324532933e-03,4.230000000000000000e+03,2.247903778553009033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318642304343716598e-02,3.641194100089355581e-03,4.234000000000000000e+03,2.250018906593322754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318614751929175044e-02,3.641202838870274093e-03,4.238000000000000000e+03,2.252150487899780273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318587309380484629e-02,3.641211520085262717e-03,4.242000000000000000e+03,2.254257125854492188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318559976251707622e-02,3.641220144149088199e-03,4.246000000000000000e+03,2.256381528377532959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318532752098774241e-02,3.641228711473328862e-03,4.250000000000000000e+03,2.258506677150726318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318505636479472942e-02,3.641237222466403665e-03,4.254000000000000000e+03,2.260638628005981445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318478628953443477e-02,3.641245677533600823e-03,4.258000000000000000e+03,2.262772481441497803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318451729082174118e-02,3.641254077077094291e-03,4.262000000000000000e+03,2.264895992279052734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318424936428986394e-02,3.641262421495978022e-03,4.266000000000000000e+03,2.267030050754547119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318398250559021212e-02,3.641270711186285480e-03,4.270000000000000000e+03,2.269155545234680176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318371671039251347e-02,3.641278946541014801e-03,4.274000000000000000e+03,2.271277205944061279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318345197438450911e-02,3.641287127950155675e-03,4.278000000000000000e+03,2.273390018939971924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318318829327202291e-02,3.641295255800709296e-03,4.282000000000000000e+03,2.275499269962310791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318292566277882272e-02,3.641303330476716987e-03,4.286000000000000000e+03,2.277607400417327881e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318266407864652323e-02,3.641311352359281450e-03,4.290000000000000000e+03,2.279717013835906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318240353663458597e-02,3.641319321826588882e-03,4.294000000000000000e+03,2.281829986572265625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318214403252016664e-02,3.641327239253936733e-03,4.298000000000000000e+03,2.283943760395050049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318188556209800411e-02,3.641335105013751919e-03,4.302000000000000000e+03,2.286069149971008301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318162812118048977e-02,3.641342919475616842e-03,4.306000000000000000e+03,2.288205382823944092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318137170559745941e-02,3.641350683006292378e-03,4.310000000000000000e+03,2.290330250263214111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318111631119616545e-02,3.641358395969738256e-03,4.314000000000000000e+03,2.292456502914428711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318086193384116589e-02,3.641366058727138217e-03,4.318000000000000000e+03,2.294582488536834717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318060856941428272e-02,3.641373671636919090e-03,4.322000000000000000e+03,2.296699955463409424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318035621381454636e-02,3.641381235054776382e-03,4.326000000000000000e+03,2.298810253143310547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.318010486295809858e-02,3.641388749333692929e-03,4.330000000000000000e+03,2.300935404300689697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317985451277805364e-02,3.641396214823962741e-03,4.334000000000000000e+03,2.303060960769653320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317960515922452613e-02,3.641403631873211394e-03,4.338000000000000000e+03,2.305179243087768555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317935679826449213e-02,3.641411000826419008e-03,4.342000000000000000e+03,2.307311222553253174e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317910942588174761e-02,3.641418322025936297e-03,4.346000000000000000e+03,2.309430639743804932e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317886303807683901e-02,3.641425595811514926e-03,4.350000000000000000e+03,2.311557192802429199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317861763086695226e-02,3.641432822520317050e-03,4.354000000000000000e+03,2.313681817054748535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317837320028581560e-02,3.641440002486945673e-03,4.358000000000000000e+03,2.315804266929626465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317812974238378287e-02,3.641447136043458963e-03,4.362000000000000000e+03,2.317908372879028320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317788725322754206e-02,3.641454223519393664e-03,4.366000000000000000e+03,2.320030977725982666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317764572890022634e-02,3.641461265241782447e-03,4.370000000000000000e+03,2.322143228054046631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317740516550124752e-02,3.641468261535177331e-03,4.374000000000000000e+03,2.324265987873077393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317716555914619891e-02,3.641475212721667458e-03,4.378000000000000000e+03,2.326367175579071045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317692690596689697e-02,3.641482119120896879e-03,4.382000000000000000e+03,2.328494563102722168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317668920211122863e-02,3.641488981050088405e-03,4.386000000000000000e+03,2.330624158382415771e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317645244374309577e-02,3.641495798824060087e-03,4.390000000000000000e+03,2.332759582996368408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317621662704230423e-02,3.641502572755242126e-03,4.394000000000000000e+03,2.334880843162536621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317598174820463319e-02,3.641509303153703334e-03,4.398000000000000000e+03,2.337023046016693115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317574780344157148e-02,3.641515990327160238e-03,4.402000000000000000e+03,2.339142816066741943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317551478898040085e-02,3.641522634581003965e-03,4.406000000000000000e+03,2.341257326602935791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317528270106405719e-02,3.641529236218314126e-03,4.410000000000000000e+03,2.343376638889312744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317505153595110279e-02,3.641535795539877461e-03,4.414000000000000000e+03,2.345500206947326660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317482128991560142e-02,3.641542312844209088e-03,4.418000000000000000e+03,2.347615630626678467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317459195924710447e-02,3.641548788427566383e-03,4.422000000000000000e+03,2.349731764793395996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317436354025059542e-02,3.641555222583972400e-03,4.426000000000000000e+03,2.351854801177978516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317413602924630944e-02,3.641561615605224105e-03,4.430000000000000000e+03,2.353990747928619385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317390942256983055e-02,3.641567967780922743e-03,4.434000000000000000e+03,2.356116523742675781e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317368371657186954e-02,3.641574279398481200e-03,4.438000000000000000e+03,2.358243234157562256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317345890761834726e-02,3.641580550743144830e-03,4.442000000000000000e+03,2.360366504192352295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317323499209018645e-02,3.641586782098007926e-03,4.446000000000000000e+03,2.362493104934692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317301196638338112e-02,3.641592973744034543e-03,4.450000000000000000e+03,2.364617848396301270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317278982690878841e-02,3.641599125960068468e-03,4.454000000000000000e+03,2.366727039813995361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317256857009219795e-02,3.641605239022856644e-03,4.458000000000000000e+03,2.368851597309112549e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317234819237419308e-02,3.641611313207060874e-03,4.462000000000000000e+03,2.370967590808868408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317212869021008148e-02,3.641617348785277340e-03,4.466000000000000000e+03,2.373090155124664307e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317191006006985354e-02,3.641623346028051347e-03,4.470000000000000000e+03,2.375214400291442871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317169229843815459e-02,3.641629305203894669e-03,4.474000000000000000e+03,2.377341375350952148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317147540181413223e-02,3.641635226579301166e-03,4.478000000000000000e+03,2.379475347995758057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317125936671149189e-02,3.641641110418761956e-03,4.482000000000000000e+03,2.381605961322784424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317104418965830248e-02,3.641646956984781903e-03,4.486000000000000000e+03,2.383722789287567139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317082986719698257e-02,3.641652766537896522e-03,4.490000000000000000e+03,2.385837879180908203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317061639588438360e-02,3.641658539336684562e-03,4.494000000000000000e+03,2.387960677146911621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317040377229141523e-02,3.641664275637786219e-03,4.498000000000000000e+03,2.390084640979766846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.317019199300333676e-02,3.641669975695917012e-03,4.502000000000000000e+03,2.392203319072723389e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316998105461939628e-02,3.641675639763884264e-03,4.506000000000000000e+03,2.394320647716522217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316977095375296947e-02,3.641681268092599680e-03,4.510000000000000000e+03,2.396444332599639893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316956168703142083e-02,3.641686860931096694e-03,4.514000000000000000e+03,2.398586318492889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316935325109602040e-02,3.641692418526545211e-03,4.518000000000000000e+03,2.400707929134368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316914564260199927e-02,3.641697941124262018e-03,4.522000000000000000e+03,2.402821092605590820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316893885821828591e-02,3.641703428967735072e-03,4.526000000000000000e+03,2.404948968887329102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316873289462764496e-02,3.641708882298625230e-03,4.530000000000000000e+03,2.407070400714874268e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316852774852652452e-02,3.641714301356790105e-03,4.534000000000000000e+03,2.409192674160003662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316832341662495909e-02,3.641719686380295775e-03,4.538000000000000000e+03,2.411317396163940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316811989564666663e-02,3.641725037605428924e-03,4.542000000000000000e+03,2.413430221080780029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316791718232879882e-02,3.641730355266712457e-03,4.546000000000000000e+03,2.415545513629913330e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316771527342198267e-02,3.641735639596918508e-03,4.550000000000000000e+03,2.417669265270233154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316751416569030664e-02,3.641740890827084489e-03,4.554000000000000000e+03,2.419800202846527100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316731385591114023e-02,3.641746109186523930e-03,4.558000000000000000e+03,2.421924881935119629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316711434087517563e-02,3.641751294902840792e-03,4.562000000000000000e+03,2.424043035507202148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316691561738633054e-02,3.641756448201943774e-03,4.566000000000000000e+03,2.426171596050262451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316671768226170658e-02,3.641761569308058465e-03,4.570000000000000000e+03,2.428291606903076172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316652053233147823e-02,3.641766658443741644e-03,4.574000000000000000e+03,2.430414292812347412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316632416443896225e-02,3.641771715829892567e-03,4.578000000000000000e+03,2.432519438266754150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316612857544042336e-02,3.641776741685769439e-03,4.582000000000000000e+03,2.434641213417053223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316593376220510203e-02,3.641781736228998090e-03,4.586000000000000000e+03,2.436764760017395020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316573972161508954e-02,3.641786699675587588e-03,4.590000000000000000e+03,2.438893437385559082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316554645056541129e-02,3.641791632239941949e-03,4.594000000000000000e+03,2.441010184288024902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316535394596376307e-02,3.641796534134872278e-03,4.598000000000000000e+03,2.443139774799346924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316516220473066379e-02,3.641801405571609782e-03,4.602000000000000000e+03,2.445263900756835938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316497122379923335e-02,3.641806246759818778e-03,4.606000000000000000e+03,2.447385706901550293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316478100011524821e-02,3.641811057907606668e-03,4.610000000000000000e+03,2.449512841701507568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316459153063711363e-02,3.641815839221540854e-03,4.614000000000000000e+03,2.451628460884094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316440281233559995e-02,3.641820590906653509e-03,4.618000000000000000e+03,2.453738524913787842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316421484219405080e-02,3.641825313166460656e-03,4.622000000000000000e+03,2.455860238075256348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316402761720817494e-02,3.641830006202969542e-03,4.626000000000000000e+03,2.457974612712860107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316384113438610171e-02,3.641834670216693385e-03,4.630000000000000000e+03,2.460090177059173584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316365539074810354e-02,3.641839305406659177e-03,4.634000000000000000e+03,2.462209305763244629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316347038332685959e-02,3.641843911970423300e-03,4.638000000000000000e+03,2.464339730739593506e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316328610916716435e-02,3.641848490104081498e-03,4.642000000000000000e+03,2.466470098495483398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316310256532596923e-02,3.641853040002279284e-03,4.646000000000000000e+03,2.468588788509368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316291974887232707e-02,3.641857561858224089e-03,4.650000000000000000e+03,2.470717959403991699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316273765688732278e-02,3.641862055863697399e-03,4.654000000000000000e+03,2.472845165729522705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316255628646401776e-02,3.641866522209062998e-03,4.658000000000000000e+03,2.474972484111785889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316237563470735283e-02,3.641870961083282579e-03,4.662000000000000000e+03,2.477085628509521484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316219569873431472e-02,3.641875372673921817e-03,4.666000000000000000e+03,2.479206416606903076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316201647567360300e-02,3.641879757167164680e-03,4.670000000000000000e+03,2.481331870555877686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316183796266568562e-02,3.641884114747821668e-03,4.674000000000000000e+03,2.483447279930114746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316166015686281276e-02,3.641888445599342824e-03,4.678000000000000000e+03,2.485585479736328125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316148305542891972e-02,3.641892749903826408e-03,4.682000000000000000e+03,2.487708921432495117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316130665553957135e-02,3.641897027842031908e-03,4.686000000000000000e+03,2.489838960170745850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316113095438186498e-02,3.641901279593386543e-03,4.690000000000000000e+03,2.491973090171813965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316095594915452749e-02,3.641905505335999143e-03,4.694000000000000000e+03,2.494101364612579346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316078163706767945e-02,3.641909705246668388e-03,4.698000000000000000e+03,2.496218047142028809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316060801534291835e-02,3.641913879500893649e-03,4.702000000000000000e+03,2.498336462974548340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316043508121322148e-02,3.641918028272886701e-03,4.706000000000000000e+03,2.500466182231903076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316026283192293200e-02,3.641922151735578657e-03,4.710000000000000000e+03,2.502589497566223145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.316009126472766189e-02,3.641926250060629512e-03,4.714000000000000000e+03,2.504690227508544922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315992037689419469e-02,3.641930323418444190e-03,4.718000000000000000e+03,2.506821026802062988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315975016570067990e-02,3.641934371978173841e-03,4.722000000000000000e+03,2.508960547447204590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315958062843625820e-02,3.641938395907732325e-03,4.726000000000000000e+03,2.511079823970794678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315941176240122801e-02,3.641942395373801416e-03,4.730000000000000000e+03,2.513199727535247803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315924356490690672e-02,3.641946370541842507e-03,4.734000000000000000e+03,2.515327837467193604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315907603327568620e-02,3.641950321576105723e-03,4.738000000000000000e+03,2.517465789318084717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315890916484083850e-02,3.641954248639639458e-03,4.742000000000000000e+03,2.519595592021942139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315874295694662688e-02,3.641958151894297748e-03,4.746000000000000000e+03,2.521708829402923584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315857740694812539e-02,3.641962031500753285e-03,4.750000000000000000e+03,2.523823425769805908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315841251221121888e-02,3.641965887618503483e-03,4.754000000000000000e+03,2.525945911407470703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315824827011258913e-02,3.641969720405879591e-03,4.758000000000000000e+03,2.528066520690917969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315808467803967319e-02,3.641973530020057529e-03,4.762000000000000000e+03,2.530182609558105469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315792173339053850e-02,3.641977316617065266e-03,4.766000000000000000e+03,2.532313404083251953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315775943357389677e-02,3.641981080351792792e-03,4.770000000000000000e+03,2.534444987773895264e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315759777600909008e-02,3.641984821377999056e-03,4.774000000000000000e+03,2.536576662063598633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315743675812596603e-02,3.641988539848324980e-03,4.778000000000000000e+03,2.538691990375518799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315727637736490541e-02,3.641992235914294756e-03,4.782000000000000000e+03,2.540818834304809570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315711663117672514e-02,3.641995909726331894e-03,4.786000000000000000e+03,2.542942986488342285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315695751702266436e-02,3.641999561433763993e-03,4.790000000000000000e+03,2.545058803558349609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315679903237430115e-02,3.642003191184831415e-03,4.794000000000000000e+03,2.547172315120697021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315664117471360806e-02,3.642006799126695955e-03,4.798000000000000000e+03,2.549292240142822266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315648394153278555e-02,3.642010385405450388e-03,4.802000000000000000e+03,2.551417300701141357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315632733033426205e-02,3.642013950166122799e-03,4.806000000000000000e+03,2.553552963733673096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315617133863069388e-02,3.642017493552690034e-03,4.810000000000000000e+03,2.555676367282867432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315601596394488204e-02,3.642021015708083332e-03,4.814000000000000000e+03,2.557797255516052246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315586120380971669e-02,3.642024516774193532e-03,4.818000000000000000e+03,2.559921512603759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315570705576820487e-02,3.642027996891885385e-03,4.822000000000000000e+03,2.562054147720336914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315555351737330403e-02,3.642031456200999287e-03,4.826000000000000000e+03,2.564176692962646484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315540058618800523e-02,3.642034894840363423e-03,4.830000000000000000e+03,2.566292562484741211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315524825978520829e-02,3.642038312947797236e-03,4.834000000000000000e+03,2.568413054943084717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315509653574770788e-02,3.642041710660126174e-03,4.838000000000000000e+03,2.570530171394348145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315494541166820741e-02,3.642045088113180819e-03,4.842000000000000000e+03,2.572659776210784912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315479488514916639e-02,3.642048445441810767e-03,4.846000000000000000e+03,2.574780015945434570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315464495380282817e-02,3.642051782779888100e-03,4.850000000000000000e+03,2.576904389858245850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315449561525116440e-02,3.642055100260319957e-03,4.854000000000000000e+03,2.579041280746459961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315434686712586121e-02,3.642058398015049839e-03,4.858000000000000000e+03,2.581165730953216553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315419870706824979e-02,3.642061676175069318e-03,4.862000000000000000e+03,2.583289206027984619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315405113272919535e-02,3.642064934870423674e-03,4.866000000000000000e+03,2.585424759387969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315390414176924982e-02,3.642068174230219703e-03,4.870000000000000000e+03,2.587543365955352783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315375773185841590e-02,3.642071394382630917e-03,4.874000000000000000e+03,2.589670855998992920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315361190067617481e-02,3.642074595454909691e-03,4.878000000000000000e+03,2.591773087978363037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315346664591152792e-02,3.642077777573387264e-03,4.882000000000000000e+03,2.593896195888519287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315332196526278863e-02,3.642080940863486743e-03,4.886000000000000000e+03,2.596017675399780273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315317785643770720e-02,3.642084085449728316e-03,4.890000000000000000e+03,2.598145799636840820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315303431715330429e-02,3.642087211455732713e-03,4.894000000000000000e+03,2.600257151126861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315289134513598190e-02,3.642090319004234224e-03,4.898000000000000000e+03,2.602390098571777344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315274893812130141e-02,3.642093408217081992e-03,4.902000000000000000e+03,2.604514863491058350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315260709385408067e-02,3.642096479215251297e-03,4.906000000000000000e+03,2.606642186641693115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315246581008826909e-02,3.642099532118844851e-03,4.910000000000000000e+03,2.608754007816314697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315232508458701710e-02,3.642102567047105378e-03,4.914000000000000000e+03,2.610874040126800537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315218491512248178e-02,3.642105584118418213e-03,4.918000000000000000e+03,2.612995996475219727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315204529947596568e-02,3.642108583450318678e-03,4.922000000000000000e+03,2.615118370056152344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315190623543773640e-02,3.642111565159499020e-03,4.926000000000000000e+03,2.617239608764648438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315176772080704048e-02,3.642114529361814481e-03,4.930000000000000000e+03,2.619350776672363281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315162975339210338e-02,3.642117476172291538e-03,4.934000000000000000e+03,2.621466596126556396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315149233101000459e-02,3.642120405705130074e-03,4.938000000000000000e+03,2.623590927124023438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315135545148676088e-02,3.642123318073712916e-03,4.942000000000000000e+03,2.625717365741729736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315121911265715982e-02,3.642126213390612342e-03,4.946000000000000000e+03,2.627840478420257568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315108331236477357e-02,3.642129091767594418e-03,4.950000000000000000e+03,2.629978477954864502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315094804846202836e-02,3.642131953315625066e-03,4.954000000000000000e+03,2.632097864151000977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315081331880995463e-02,3.642134798144878744e-03,4.958000000000000000e+03,2.634223022460937500e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315067912127833971e-02,3.642137626364740175e-03,4.962000000000000000e+03,2.636345591545104980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315054545374556128e-02,3.642140438083816059e-03,4.966000000000000000e+03,2.638455722332000732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315041231409869837e-02,3.642143233409934639e-03,4.970000000000000000e+03,2.640570716857910156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315027970023329551e-02,3.642146012450156976e-03,4.974000000000000000e+03,2.642690699100494385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315014761005351529e-02,3.642148775310779553e-03,4.978000000000000000e+03,2.644822967052459717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.315001604147195802e-02,3.642151522097340777e-03,4.982000000000000000e+03,2.646941366195678711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314988499240977271e-02,3.642154252914627053e-03,4.986000000000000000e+03,2.649073843955993652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314975446079649057e-02,3.642156967866679289e-03,4.990000000000000000e+03,2.651210107803344727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314962444457002499e-02,3.642159667056796366e-03,4.994000000000000000e+03,2.653332748413085938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314949494167667154e-02,3.642162350587544676e-03,4.998000000000000000e+03,2.655447707176208496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314936595007112186e-02,3.642165018560756390e-03,5.002000000000000000e+03,2.657566711902618408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314923746771618607e-02,3.642167671077545070e-03,5.006000000000000000e+03,2.659692223072052002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314910949258312589e-02,3.642170308238301766e-03,5.010000000000000000e+03,2.661817827224731445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314898202265127991e-02,3.642172930142705857e-03,5.014000000000000000e+03,2.663938052654266357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314885505590824399e-02,3.642175536889730256e-03,5.018000000000000000e+03,2.666060173511505127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314872859034978803e-02,3.642178128577642712e-03,5.022000000000000000e+03,2.668187115192413330e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314860262397970325e-02,3.642180705304016216e-03,5.026000000000000000e+03,2.670320029258728027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314847715481001045e-02,3.642183267165731170e-03,5.030000000000000000e+03,2.672439568042755127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314835218086064073e-02,3.642185814258981028e-03,5.034000000000000000e+03,2.674554667472839355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314822770015965758e-02,3.642188346679279664e-03,5.038000000000000000e+03,2.676677787303924561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314810371074302098e-02,3.642190864521462242e-03,5.042000000000000000e+03,2.678797099590301514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314798021065469835e-02,3.642193367879693888e-03,5.046000000000000000e+03,2.680911462306976318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314785719794659524e-02,3.642195856847474031e-03,5.050000000000000000e+03,2.683026661872863770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314773467067843038e-02,3.642198331517641167e-03,5.054000000000000000e+03,2.685144608020782471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314761262691779120e-02,3.642200791982376767e-03,5.058000000000000000e+03,2.687274985313415527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314749106474011997e-02,3.642203238333210913e-03,5.062000000000000000e+03,2.689403023719787598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314736998222865827e-02,3.642205670661030105e-03,5.066000000000000000e+03,2.691537661552429199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314724937747437761e-02,3.642208089056075959e-03,5.070000000000000000e+03,2.693649928569793701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314712924857595167e-02,3.642210493607956484e-03,5.074000000000000000e+03,2.695775825977325439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314700959363975630e-02,3.642212884405645647e-03,5.078000000000000000e+03,2.697908322811126709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314689041077985565e-02,3.642215261537491613e-03,5.082000000000000000e+03,2.700032424926757812e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314677169811791890e-02,3.642217625091220649e-03,5.086000000000000000e+03,2.702148065567016602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314665345378319250e-02,3.642219975153940161e-03,5.090000000000000000e+03,2.704268000125885010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314653567591250016e-02,3.642222311812146063e-03,5.094000000000000000e+03,2.706395068168640137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314641836265020125e-02,3.642224635151724513e-03,5.098000000000000000e+03,2.708508155345916748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314630151214819076e-02,3.642226945257958856e-03,5.102000000000000000e+03,2.710620059967041016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314618512256576055e-02,3.642229242215533520e-03,5.106000000000000000e+03,2.712749366760253906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314606919206966873e-02,3.642231526108535324e-03,5.110000000000000000e+03,2.714872019290924072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314595371883412578e-02,3.642233797020465180e-03,5.114000000000000000e+03,2.717001390457153320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314583870104065577e-02,3.642236055034234633e-03,5.118000000000000000e+03,2.719126832485198975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314572413687813801e-02,3.642238300232175825e-03,5.122000000000000000e+03,2.721270415782928467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314561002454282090e-02,3.642240532696041505e-03,5.126000000000000000e+03,2.723398523330688477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314549636223814155e-02,3.642242752507014562e-03,5.130000000000000000e+03,2.725505042076110840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314538314817490616e-02,3.642244959745707597e-03,5.134000000000000000e+03,2.727626519203186035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314527038057108188e-02,3.642247154492167689e-03,5.138000000000000000e+03,2.729742214679718018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314515805765181067e-02,3.642249336825884639e-03,5.142000000000000000e+03,2.731865706443786621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314504617764943706e-02,3.642251506825790967e-03,5.146000000000000000e+03,2.733980460166931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314493473880341101e-02,3.642253664570267550e-03,5.150000000000000000e+03,2.736110210418701172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314482373936034343e-02,3.642255810137147096e-03,5.154000000000000000e+03,2.738241505622863770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314471317757382574e-02,3.642257943603720207e-03,5.158000000000000000e+03,2.740360951423645020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314460305170459642e-02,3.642260065046737123e-03,5.162000000000000000e+03,2.742478308677673340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314449336002034674e-02,3.642262174542412051e-03,5.166000000000000000e+03,2.744613299369812012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314438410079579012e-02,3.642264272166429676e-03,5.170000000000000000e+03,2.746732301712036133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314427527231256498e-02,3.642266357993945158e-03,5.174000000000000000e+03,2.748847279548645020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314416687285926255e-02,3.642268432099591939e-03,5.178000000000000000e+03,2.750956437587738037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314405890073135741e-02,3.642270494557483043e-03,5.182000000000000000e+03,2.753077883720397949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314395135423124916e-02,3.642272545441214981e-03,5.186000000000000000e+03,2.755204012393951416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314384423166812366e-02,3.642274584823873389e-03,5.190000000000000000e+03,2.757334461212158203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314373753135798073e-02,3.642276612778035192e-03,5.194000000000000000e+03,2.759459998607635498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314363125162367585e-02,3.642278629375774682e-03,5.198000000000000000e+03,2.761574945449829102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314352539079471194e-02,3.642280634688661780e-03,5.202000000000000000e+03,2.763694629669189453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314341994720748918e-02,3.642282628787774611e-03,5.206000000000000000e+03,2.765824065208435059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314331491920488870e-02,3.642284611743694736e-03,5.210000000000000000e+03,2.767955527305603027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314321030513668886e-02,3.642286583626514525e-03,5.214000000000000000e+03,2.770075356960296631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314310610335919061e-02,3.642288544505841493e-03,5.218000000000000000e+03,2.772181553840637207e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314300231223531457e-02,3.642290494450800466e-03,5.222000000000000000e+03,2.774300153255462646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314289893013460109e-02,3.642292433530037923e-03,5.226000000000000000e+03,2.776416537761688232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314279595543322410e-02,3.642294361811724158e-03,5.230000000000000000e+03,2.778543965816497803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314269338651378294e-02,3.642296279363559357e-03,5.234000000000000000e+03,2.780659959316253662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314259122176544115e-02,3.642298186252775766e-03,5.238000000000000000e+03,2.782779016494750977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314248945958385706e-02,3.642300082546138552e-03,5.242000000000000000e+03,2.784911289215087891e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314238809837111444e-02,3.642301968309955354e-03,5.246000000000000000e+03,2.787041459083557129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314228713653577796e-02,3.642303843610072370e-03,5.250000000000000000e+03,2.789176986217498779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314218657249275446e-02,3.642305708511883473e-03,5.254000000000000000e+03,2.791294553279876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314208640466339006e-02,3.642307563080333238e-03,5.258000000000000000e+03,2.793403437137603760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314198663147534529e-02,3.642309407379915216e-03,5.262000000000000000e+03,2.795514638423919678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314188725136262281e-02,3.642311241474678867e-03,5.266000000000000000e+03,2.797619686126708984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314178826276552581e-02,3.642313065428236067e-03,5.270000000000000000e+03,2.799743287563323975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314168966413060247e-02,3.642314879303757205e-03,5.274000000000000000e+03,2.801867735385894775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314159145391070149e-02,3.642316683163979423e-03,5.278000000000000000e+03,2.804004442691802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314149363056486108e-02,3.642318477071208784e-03,5.282000000000000000e+03,2.806125741004943848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314139619255830893e-02,3.642320261087323742e-03,5.286000000000000000e+03,2.808246588706970215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314129913836244834e-02,3.642322035273776442e-03,5.290000000000000000e+03,2.810366744995117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314120246645487211e-02,3.642323799691597492e-03,5.294000000000000000e+03,2.812490992546081543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314110617531920988e-02,3.642325554401398997e-03,5.298000000000000000e+03,2.814630608558654785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314101026344526690e-02,3.642327299463377598e-03,5.302000000000000000e+03,2.816746377944946289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314091472932887139e-02,3.642329034937317068e-03,5.306000000000000000e+03,2.818873665332794189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314081957147190227e-02,3.642330760882591355e-03,5.310000000000000000e+03,2.821000168323516846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314072478838230307e-02,3.642332477358168480e-03,5.314000000000000000e+03,2.823115987777709961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314063037857392924e-02,3.642334184422612274e-03,5.318000000000000000e+03,2.825233883857727051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314053634056667308e-02,3.642335882134085847e-03,5.322000000000000000e+03,2.827348668575286865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314044267288638046e-02,3.642337570550356358e-03,5.326000000000000000e+03,2.829470210075378418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314034937406475367e-02,3.642339249728793714e-03,5.330000000000000000e+03,2.831596093177795410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314025644263943471e-02,3.642340919726377944e-03,5.334000000000000000e+03,2.833734304904937744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314016387715397749e-02,3.642342580599699196e-03,5.338000000000000000e+03,2.835849671363830566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.314007167615769522e-02,3.642344232404961211e-03,5.342000000000000000e+03,2.837965438365936279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313997983820575755e-02,3.642345875197986090e-03,5.346000000000000000e+03,2.840079309940338135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313988836185920439e-02,3.642347509034213858e-03,5.350000000000000000e+03,2.842203674316406250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313979724568477947e-02,3.642349133968706808e-03,5.354000000000000000e+03,2.844330844879150391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313970648825497189e-02,3.642350750056155134e-03,5.358000000000000000e+03,2.846449491977691650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313961608814808557e-02,3.642352357350872594e-03,5.362000000000000000e+03,2.848576974868774414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313952604394798940e-02,3.642353955906806919e-03,5.366000000000000000e+03,2.850703852176666260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313943635424440870e-02,3.642355545777537212e-03,5.370000000000000000e+03,2.852839643955230713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313934701763256441e-02,3.642357127016280886e-03,5.374000000000000000e+03,2.854953143596649170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313925803271339510e-02,3.642358699675891497e-03,5.378000000000000000e+03,2.857067925930023193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313916939809350148e-02,3.642360263808863945e-03,5.382000000000000000e+03,2.859194643497467041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313908111238493825e-02,3.642361819467339248e-03,5.386000000000000000e+03,2.861308791637420654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313899317420547774e-02,3.642363366703103237e-03,5.390000000000000000e+03,2.863431727886199951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313890558217830462e-02,3.642364905567591765e-03,5.394000000000000000e+03,2.865543274879455566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313881833493219631e-02,3.642366436111891571e-03,5.398000000000000000e+03,2.867649111747741699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313873143110145358e-02,3.642367958386743751e-03,5.402000000000000000e+03,2.869774765968322754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313864486932578957e-02,3.642369472442547225e-03,5.406000000000000000e+03,2.871900191307067871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313855864825034359e-02,3.642370978329358307e-03,5.410000000000000000e+03,2.874021747112274170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313847276652581997e-02,3.642372476096895472e-03,5.414000000000000000e+03,2.876142015457153320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313838722280823823e-02,3.642373965794544130e-03,5.418000000000000000e+03,2.878271486759185791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313830201575896084e-02,3.642375447471352286e-03,5.422000000000000000e+03,2.880397584438323975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313821714404485974e-02,3.642376921176038781e-03,5.426000000000000000e+03,2.882514188289642334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313813260633798330e-02,3.642378386956995461e-03,5.430000000000000000e+03,2.884632039070129395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313804840131583385e-02,3.642379844862285009e-03,5.434000000000000000e+03,2.886750125885009766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313796452766111789e-02,3.642381294939649183e-03,5.438000000000000000e+03,2.888871951103210449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313788098406187099e-02,3.642382737236506650e-03,5.442000000000000000e+03,2.891000840663909912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313779776921140230e-02,3.642384171799957753e-03,5.446000000000000000e+03,2.893118989467620850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313771488180819735e-02,3.642385598676784950e-03,5.450000000000000000e+03,2.895259897708892822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313763232055600139e-02,3.642387017913458879e-03,5.454000000000000000e+03,2.897384767532348633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313755008416368053e-02,3.642388429556135329e-03,5.458000000000000000e+03,2.899516720771789551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313746817134542999e-02,3.642389833650660439e-03,5.462000000000000000e+03,2.901634042263031006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313738658082037158e-02,3.642391230242574603e-03,5.466000000000000000e+03,2.903757877349853516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313730531131294232e-02,3.642392619377111170e-03,5.470000000000000000e+03,2.905885937213897705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313722436155260298e-02,3.642394001099201212e-03,5.474000000000000000e+03,2.908006317615509033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313714373027389359e-02,3.642395375453473527e-03,5.478000000000000000e+03,2.910118656158447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313706341621646123e-02,3.642396742484259840e-03,5.482000000000000000e+03,2.912235016822814941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313698341812494896e-02,3.642398102235593939e-03,5.486000000000000000e+03,2.914364016056060791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313690373474909301e-02,3.642399454751215574e-03,5.490000000000000000e+03,2.916496691703796387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313682436484351457e-02,3.642400800074572630e-03,5.494000000000000000e+03,2.918616549968719482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313674530716799738e-02,3.642402138248821124e-03,5.498000000000000000e+03,2.920744025707244873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313666656048709913e-02,3.642403469316830410e-03,5.502000000000000000e+03,2.922867650985717773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313658812357042904e-02,3.642404793321183179e-03,5.506000000000000000e+03,2.924993729591369629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313650999519252294e-02,3.642406110304179361e-03,5.510000000000000000e+03,2.927103118896484375e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313643217413273223e-02,3.642407420307833960e-03,5.514000000000000000e+03,2.929216079711914062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313635465917539047e-02,3.642408723373885722e-03,5.518000000000000000e+03,2.931321120262145996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313627744910963291e-02,3.642410019543791937e-03,5.522000000000000000e+03,2.933440325260162354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313620054272947979e-02,3.642411308858737543e-03,5.526000000000000000e+03,2.935558001995086670e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313612393883372531e-02,3.642412591359630789e-03,5.530000000000000000e+03,2.937677636146545410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313604763622596538e-02,3.642413867087109739e-03,5.534000000000000000e+03,2.939796962738037109e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313597163371466703e-02,3.642415136081540543e-03,5.538000000000000000e+03,2.941929712295532227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313589593011294632e-02,3.642416398383023501e-03,5.542000000000000000e+03,2.944049220085144043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313582052423874880e-02,3.642417654031391769e-03,5.546000000000000000e+03,2.946181511878967285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313574541491468295e-02,3.642418903066213954e-03,5.550000000000000000e+03,2.948308415412902832e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313567060096808958e-02,3.642420145526797590e-03,5.554000000000000000e+03,2.950435364246368408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313559608123104183e-02,3.642421381452188699e-03,5.558000000000000000e+03,2.952560079097747803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313552185454017862e-02,3.642422610881173965e-03,5.562000000000000000e+03,2.954659478664398193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313544791973688508e-02,3.642423833852286366e-03,5.566000000000000000e+03,2.956782946586608887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313537427566709825e-02,3.642425050403801708e-03,5.570000000000000000e+03,2.958899371623992920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313530092118144588e-02,3.642426260573742962e-03,5.574000000000000000e+03,2.961029450893402100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313522785513506597e-02,3.642427464399881996e-03,5.578000000000000000e+03,2.963158314228057861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313515507638774560e-02,3.642428661919743047e-03,5.582000000000000000e+03,2.965263724327087402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313508258380375437e-02,3.642429853170600119e-03,5.586000000000000000e+03,2.967391724586486816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313501037625195544e-02,3.642431038189482620e-03,5.590000000000000000e+03,2.969523646831512451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313493845260568060e-02,3.642432217013175794e-03,5.594000000000000000e+03,2.971639287471771240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313486681174281356e-02,3.642433389678223759e-03,5.598000000000000000e+03,2.973758401870727539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313479545254566505e-02,3.642434556220927773e-03,5.602000000000000000e+03,2.975865135192871094e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313472437390104219e-02,3.642435716677352303e-03,5.606000000000000000e+03,2.977981576919555664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313465357470020689e-02,3.642436871083323292e-03,5.610000000000000000e+03,2.980101358890533447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313458305383880642e-02,3.642438019474431628e-03,5.614000000000000000e+03,2.982230300903320312e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313451281021692896e-02,3.642439161886034012e-03,5.618000000000000000e+03,2.984346590042114258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313444284273903417e-02,3.642440298353257725e-03,5.622000000000000000e+03,2.986471168994903564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313437315031396713e-02,3.642441428910995864e-03,5.626000000000000000e+03,2.988604614734649658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313430373185493050e-02,3.642442553593914275e-03,5.630000000000000000e+03,2.990734009742736816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313423458627944296e-02,3.642443672436452857e-03,5.634000000000000000e+03,2.992839431762695312e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313416571250933917e-02,3.642444785472822525e-03,5.638000000000000000e+03,2.994949483871459961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313409710947082532e-02,3.642445892737014752e-03,5.642000000000000000e+03,2.997072763442993164e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313402877609429864e-02,3.642446994262795931e-03,5.646000000000000000e+03,2.999198720455169678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313396071131447240e-02,3.642448090083711711e-03,5.650000000000000000e+03,3.001326148509979248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313389291407029258e-02,3.642449180233088731e-03,5.654000000000000000e+03,3.003454008102416992e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313382538330495175e-02,3.642450264744037658e-03,5.658000000000000000e+03,3.005574703216552734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313375811796584747e-02,3.642451343649450585e-03,5.662000000000000000e+03,3.007693803310394287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313369111700459613e-02,3.642452416982007533e-03,5.666000000000000000e+03,3.009822785854339600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313362437937693583e-02,3.642453484774172117e-03,5.670000000000000000e+03,3.011953008174896240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313355790404283741e-02,3.642454547058200220e-03,5.674000000000000000e+03,3.014077808856964111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313349168996642113e-02,3.642455603866135219e-03,5.678000000000000000e+03,3.016192321777343750e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313342573611583186e-02,3.642456655229813628e-03,5.682000000000000000e+03,3.018318138122558594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313336004146348879e-02,3.642457701180863792e-03,5.686000000000000000e+03,3.020436446666717529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313329460498575241e-02,3.642458741750708058e-03,5.690000000000000000e+03,3.022553689479827881e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313322942566317431e-02,3.642459776970565812e-03,5.694000000000000000e+03,3.024655766487121582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313316450248028899e-02,3.642460806871453908e-03,5.698000000000000000e+03,3.026785676479339600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313309983442578044e-02,3.642461831484186240e-03,5.702000000000000000e+03,3.028917839527130127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313303542049224615e-02,3.642462850839379377e-03,5.706000000000000000e+03,3.031043164730072021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313297125967637757e-02,3.642463864967449092e-03,5.710000000000000000e+03,3.033166241645812988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313290735097880746e-02,3.642464873898616003e-03,5.714000000000000000e+03,3.035287535190582275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313284369340423474e-02,3.642465877662904271e-03,5.718000000000000000e+03,3.037422850131988525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313278028596121638e-02,3.642466876290142899e-03,5.722000000000000000e+03,3.039535977840423584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313271712766232002e-02,3.642467869809970938e-03,5.726000000000000000e+03,3.041654787063598633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313265421752408235e-02,3.642468858251832284e-03,5.730000000000000000e+03,3.043783223628997803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313259155456689808e-02,3.642469841644984350e-03,5.734000000000000000e+03,3.045908067226409912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313252913781504772e-02,3.642470820018492428e-03,5.738000000000000000e+03,3.048014338016510010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313246696629676691e-02,3.642471793401236627e-03,5.742000000000000000e+03,3.050134813785552979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313240503904410772e-02,3.642472761821910574e-03,5.746000000000000000e+03,3.052259194850921631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313234335509300799e-02,3.642473725309021415e-03,5.750000000000000000e+03,3.054387276172637939e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313228191348322194e-02,3.642474683890895449e-03,5.754000000000000000e+03,3.056502881050109863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313222071325834794e-02,3.642475637595673794e-03,5.758000000000000000e+03,3.058635623455047607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313215975346573139e-02,3.642476586451318891e-03,5.762000000000000000e+03,3.060760755538940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313209903315663118e-02,3.642477530485613204e-03,5.766000000000000000e+03,3.062878367900848389e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313203855138596998e-02,3.642478469726159653e-03,5.770000000000000000e+03,3.064986739158630371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313197830721247295e-02,3.642479404200385084e-03,5.774000000000000000e+03,3.067091960906982422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313191829969862612e-02,3.642480333935539400e-03,5.778000000000000000e+03,3.069217133522033691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313185852791062092e-02,3.642481258958699900e-03,5.782000000000000000e+03,3.071335606575012207e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313179899091840963e-02,3.642482179296766941e-03,5.786000000000000000e+03,3.073463995456695557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313173968779553891e-02,3.642483094976471745e-03,5.790000000000000000e+03,3.075586357116699219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313168061761939953e-02,3.642484006024372927e-03,5.794000000000000000e+03,3.077716135978698730e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313162177947092113e-02,3.642484912466859969e-03,5.798000000000000000e+03,3.079849081039428711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313156317243476645e-02,3.642485814330154083e-03,5.802000000000000000e+03,3.081970605850219727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313150479559917871e-02,3.642486711640306914e-03,5.806000000000000000e+03,3.084083390235900879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313144664805609263e-02,3.642487604423207039e-03,5.810000000000000000e+03,3.086207385063171387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313138872890100950e-02,3.642488492704574338e-03,5.814000000000000000e+03,3.088333098888397217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313133103723305273e-02,3.642489376509967791e-03,5.818000000000000000e+03,3.090446929931640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313127357215494007e-02,3.642490255864782017e-03,5.822000000000000000e+03,3.092564334869384766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313121633277288647e-02,3.642491130794249434e-03,5.826000000000000000e+03,3.094691483974456787e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313115931819675675e-02,3.642492001323443737e-03,5.830000000000000000e+03,3.096821122169494629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313110252753989904e-02,3.642492867477277723e-03,5.834000000000000000e+03,3.098938386440277100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313104595991918644e-02,3.642493729280506329e-03,5.838000000000000000e+03,3.101065311431884766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313098961445503088e-02,3.642494586757726201e-03,5.842000000000000000e+03,3.103200571537017822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313093349027131373e-02,3.642495439933379590e-03,5.846000000000000000e+03,3.105332441329956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313087758649544134e-02,3.642496288831753061e-03,5.850000000000000000e+03,3.107447650432586670e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313082190225822010e-02,3.642497133476979218e-03,5.854000000000000000e+03,3.109556345939636230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313076643669400911e-02,3.642497973893036711e-03,5.858000000000000000e+03,3.111680436134338379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313071118894049816e-02,3.642498810103753700e-03,5.862000000000000000e+03,3.113794176578521729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313065615813888809e-02,3.642499642132806560e-03,5.866000000000000000e+03,3.115922093391418457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313060134343376595e-02,3.642500470003722911e-03,5.870000000000000000e+03,3.118029017448425293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313054674397309107e-02,3.642501293739881189e-03,5.874000000000000000e+03,3.120157070159912109e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313049235890825062e-02,3.642502113364512809e-03,5.878000000000000000e+03,3.122280774116516113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313043818739396240e-02,3.642502928900701736e-03,5.882000000000000000e+03,3.124403378963470459e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313038422858837206e-02,3.642503740371385353e-03,5.886000000000000000e+03,3.126516973972320557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313033048165290040e-02,3.642504547799358793e-03,5.890000000000000000e+03,3.128650817871093750e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313027694575232662e-02,3.642505351207271907e-03,5.894000000000000000e+03,3.130768661499023438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313022362005473287e-02,3.642506150617631864e-03,5.898000000000000000e+03,3.132888078689575195e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313017050373154582e-02,3.642506946052807056e-03,5.902000000000000000e+03,3.135005311965942383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313011759595745342e-02,3.642507737535019292e-03,5.906000000000000000e+03,3.137120611667633057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313006489591039105e-02,3.642508525086358105e-03,5.910000000000000000e+03,3.139235205650329590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.313001240277159698e-02,3.642509308728767749e-03,5.914000000000000000e+03,3.141359031200408936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312996011572565402e-02,3.642510088484058467e-03,5.918000000000000000e+03,3.143483283519744873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312990803396015649e-02,3.642510864373902594e-03,5.922000000000000000e+03,3.145610029697418213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312985615666614037e-02,3.642511636419837155e-03,5.926000000000000000e+03,3.147725338935852051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312980448303772252e-02,3.642512404643264735e-03,5.930000000000000000e+03,3.149857063293457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312975301227230884e-02,3.642513169065450876e-03,5.934000000000000000e+03,3.151988949775695801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312970174357041386e-02,3.642513929707531448e-03,5.938000000000000000e+03,3.154103078842163086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312965067613579950e-02,3.642514686590509181e-03,5.942000000000000000e+03,3.156218304634094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312959980917530856e-02,3.642515439735254535e-03,5.946000000000000000e+03,3.158342602252960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312954914189901734e-02,3.642516189162509598e-03,5.950000000000000000e+03,3.160467350482940674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312949867352005529e-02,3.642516934892885052e-03,5.954000000000000000e+03,3.162576389312744141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312944840325472984e-02,3.642517676946863212e-03,5.958000000000000000e+03,3.164690191745758057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312939833032245707e-02,3.642518415344801058e-03,5.962000000000000000e+03,3.166803178787231445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312934845394576167e-02,3.642519150106925899e-03,5.966000000000000000e+03,3.168922977447509766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312929877335017981e-02,3.642519881253340145e-03,5.970000000000000000e+03,3.171053252220153809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312924928776438405e-02,3.642520608804021738e-03,5.974000000000000000e+03,3.173177862167358398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312919999642012781e-02,3.642521332778823721e-03,5.978000000000000000e+03,3.175300118923187256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312915089855216211e-02,3.642522053197476406e-03,5.982000000000000000e+03,3.177411844730377197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312910199339830497e-02,3.642522770079586938e-03,5.986000000000000000e+03,3.179528560638427734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312905328019935813e-02,3.642523483444641465e-03,5.990000000000000000e+03,3.181662116050720215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312900475819917645e-02,3.642524193312004707e-03,5.994000000000000000e+03,3.183774020671844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312895642664462625e-02,3.642524899700920818e-03,5.998000000000000000e+03,3.185895392894744873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312890828478550209e-02,3.642525602630517726e-03,6.002000000000000000e+03,3.188015825748443604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312886033187465162e-02,3.642526302119799761e-03,6.006000000000000000e+03,3.190143151283264160e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312881256716782297e-02,3.642526998187659362e-03,6.010000000000000000e+03,3.192275121212005615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312876498992370633e-02,3.642527690852868406e-03,6.014000000000000000e+03,3.194396419525146484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312871759940400340e-02,3.642528380134083844e-03,6.018000000000000000e+03,3.196523125171661377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312867039487331633e-02,3.642529066049848569e-03,6.022000000000000000e+03,3.198645269870758057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312862337559909220e-02,3.642529748618589247e-03,6.026000000000000000e+03,3.200770623683929443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312857654085180348e-02,3.642530427858619788e-03,6.030000000000000000e+03,3.202883653640747070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312852988990471204e-02,3.642531103788141777e-03,6.034000000000000000e+03,3.204990499019622803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312848342203404961e-02,3.642531776425244044e-03,6.038000000000000000e+03,3.207108922004699707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312843713651880961e-02,3.642532445787904395e-03,6.042000000000000000e+03,3.209233241081237793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312839103264094143e-02,3.642533111893989182e-03,6.046000000000000000e+03,3.211370615959167480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312834510968519774e-02,3.642533774761258069e-03,6.050000000000000000e+03,3.213489475250244141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312829936693917621e-02,3.642534434407357097e-03,6.054000000000000000e+03,3.215615603923797607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312825380369331940e-02,3.642535090849826924e-03,6.058000000000000000e+03,3.217745552062988281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312820841924081772e-02,3.642535744106100218e-03,6.062000000000000000e+03,3.219864389896392822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312816321287770649e-02,3.642536394193502964e-03,6.066000000000000000e+03,3.221972279548645020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312811818390285212e-02,3.642537041129254461e-03,6.070000000000000000e+03,3.224093997478485107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312807333161781331e-02,3.642537684930468190e-03,6.074000000000000000e+03,3.226209475994110107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312802865532697982e-02,3.642538325614153982e-03,6.078000000000000000e+03,3.228336684703826904e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312798415433748922e-02,3.642538963197217150e-03,6.082000000000000000e+03,3.230445141792297363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312793982795918524e-02,3.642539597696460227e-03,6.086000000000000000e+03,3.232585866451263428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312789567550470105e-02,3.642540229128582528e-03,6.090000000000000000e+03,3.234708518981933594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312785169628934823e-02,3.642540857510181886e-03,6.094000000000000000e+03,3.236842293739318848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312780788963117229e-02,3.642541482857754222e-03,6.098000000000000000e+03,3.238970353603363037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312776425485092491e-02,3.642542105187696142e-03,6.102000000000000000e+03,3.241082382202148438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312772079127205005e-02,3.642542724516303204e-03,6.106000000000000000e+03,3.243198180198669434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312767749822064234e-02,3.642543340859773823e-03,6.110000000000000000e+03,3.245320062637329102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312763437502550257e-02,3.642543954234204930e-03,6.114000000000000000e+03,3.247442047595977783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312759142101805443e-02,3.642544564655597183e-03,6.118000000000000000e+03,3.249561657905578613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312754863553240003e-02,3.642545172139854959e-03,6.122000000000000000e+03,3.251667292118072510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312750601790530602e-02,3.642545776702785058e-03,6.126000000000000000e+03,3.253793091773986816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312746356747606480e-02,3.642546378360098439e-03,6.130000000000000000e+03,3.255919117927551270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312742128358671656e-02,3.642546977127411080e-03,6.134000000000000000e+03,3.258050532341003418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312737916558178564e-02,3.642547573020243554e-03,6.138000000000000000e+03,3.260168318748474121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312733721280846089e-02,3.642548166054024057e-03,6.142000000000000000e+03,3.262308399677276611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312729542461649856e-02,3.642548756244086243e-03,6.146000000000000000e+03,3.264441137313842773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312725380035823619e-02,3.642549343605672261e-03,6.150000000000000000e+03,3.266546380519866943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312721233938859255e-02,3.642549928153930583e-03,6.154000000000000000e+03,3.268672702312469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312717104106499832e-02,3.642550509903918609e-03,6.158000000000000000e+03,3.270787200927734375e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312712990474743768e-02,3.642551088870605268e-03,6.162000000000000000e+03,3.272913343906402588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312708892979844832e-02,3.642551665068864512e-03,6.166000000000000000e+03,3.275025022029876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312704811558309370e-02,3.642552238513485294e-03,6.170000000000000000e+03,3.277146930694580078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312700746146894915e-02,3.642552809219165924e-03,6.174000000000000000e+03,3.279278399944305420e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312696696682604636e-02,3.642553377200514510e-03,6.178000000000000000e+03,3.281397483348846436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312692663102697055e-02,3.642553942472054589e-03,6.182000000000000000e+03,3.283517913818359375e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312688645344679106e-02,3.642554505048219062e-03,6.186000000000000000e+03,3.285647473335266113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312684643346299196e-02,3.642555064943357995e-03,6.190000000000000000e+03,3.287779207229614258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312680657045555532e-02,3.642555622171731247e-03,6.194000000000000000e+03,3.289911496639251709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312676686380693347e-02,3.642556176747515414e-03,6.198000000000000000e+03,3.292017617225646973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312672731290202122e-02,3.642556728684802521e-03,6.202000000000000000e+03,3.294143042564392090e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312668791712808647e-02,3.642557277997598725e-03,6.206000000000000000e+03,3.296267287731170654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312664867587490902e-02,3.642557824699828219e-03,6.210000000000000000e+03,3.298382627964019775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312660958853462789e-02,3.642558368805329325e-03,6.214000000000000000e+03,3.300487499237060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312657065450178295e-02,3.642558910327860569e-03,6.218000000000000000e+03,3.302612330913543701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312653187317338432e-02,3.642559449281096342e-03,6.222000000000000000e+03,3.304755830764770508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312649324394869033e-02,3.642559985678629503e-03,6.226000000000000000e+03,3.306873888969421387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312645476622948504e-02,3.642560519533972682e-03,6.230000000000000000e+03,3.309016087055206299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312641643941981462e-02,3.642561050860557842e-03,6.234000000000000000e+03,3.311143815517425537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312637826292611221e-02,3.642561579671736716e-03,6.238000000000000000e+03,3.313270227909088135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312634023615718404e-02,3.642562105980781673e-03,6.242000000000000000e+03,3.315398573875427246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312630235852416782e-02,3.642562629800884851e-03,6.246000000000000000e+03,3.317517018318176270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312626462944046335e-02,3.642563151145162496e-03,6.250000000000000000e+03,3.319621853828430176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312622704832189902e-02,3.642563670026650186e-03,6.254000000000000000e+03,3.321741187572479248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312618961458652367e-02,3.642564186458309341e-03,6.258000000000000000e+03,3.323870952129364014e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312615232765474538e-02,3.642564700453021151e-03,6.262000000000000000e+03,3.326000320911407471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312611518694923429e-02,3.642565212023592212e-03,6.266000000000000000e+03,3.328120269775390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312607819189495040e-02,3.642565721182753659e-03,6.270000000000000000e+03,3.330248484611511230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312604134191912963e-02,3.642566227943158999e-03,6.274000000000000000e+03,3.332378203868865967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312600463645125615e-02,3.642566732317390182e-03,6.278000000000000000e+03,3.334516463279724121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312596807492309003e-02,3.642567234317951961e-03,6.282000000000000000e+03,3.336635308265686035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312593165676865348e-02,3.642567733957277534e-03,6.286000000000000000e+03,3.338748424053192139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312589538142416135e-02,3.642568231247723769e-03,6.290000000000000000e+03,3.340875492095947266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312585924832807671e-02,3.642568726201576412e-03,6.294000000000000000e+03,3.342993772029876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312582325692108309e-02,3.642569218831049650e-03,6.298000000000000000e+03,3.345116980075836182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312578740664611221e-02,3.642569709148284814e-03,6.302000000000000000e+03,3.347235569953918457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312575169694824684e-02,3.642570197165350375e-03,6.306000000000000000e+03,3.349376270771026611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312571612727476245e-02,3.642570682894245848e-03,6.310000000000000000e+03,3.351502263545989990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312568069707514107e-02,3.642571166346898759e-03,6.314000000000000000e+03,3.353622672557830811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312564540580107131e-02,3.642571647535168978e-03,6.318000000000000000e+03,3.355757005214691162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312561025290632344e-02,3.642572126470841783e-03,6.322000000000000000e+03,3.357884547710418701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312557523784688818e-02,3.642572603165639133e-03,6.326000000000000000e+03,3.360008449554443359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312554036008093505e-02,3.642573077631210132e-03,6.330000000000000000e+03,3.362126414775848389e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312550561906867364e-02,3.642573549879137527e-03,6.334000000000000000e+03,3.364248239994049072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312547101427254781e-02,3.642574019920935546e-03,6.338000000000000000e+03,3.366355023384094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312543654515704150e-02,3.642574487768051629e-03,6.342000000000000000e+03,3.368465189933776855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312540221118887296e-02,3.642574953431864694e-03,6.346000000000000000e+03,3.370593550205230713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312536801183671720e-02,3.642575416923689042e-03,6.350000000000000000e+03,3.372716956138610840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312533394657144192e-02,3.642575878254772186e-03,6.354000000000000000e+03,3.374840209484100342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312530001486601039e-02,3.642576337436297020e-03,6.358000000000000000e+03,3.376963977813720703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312526621619541201e-02,3.642576794479377919e-03,6.362000000000000000e+03,3.379086427688598633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312523255003677336e-02,3.642577249395068540e-03,6.366000000000000000e+03,3.381216340065002441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312519901586923332e-02,3.642577702194355321e-03,6.370000000000000000e+03,3.383335099220275879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312516561317401242e-02,3.642578152888161815e-03,6.374000000000000000e+03,3.385453276634216309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312513234143439900e-02,3.642578601487348692e-03,6.378000000000000000e+03,3.387562029361724854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312509920013563813e-02,3.642579048002712438e-03,6.382000000000000000e+03,3.389674084186553955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312506618876515374e-02,3.642579492444986654e-03,6.386000000000000000e+03,3.391799807548522949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312503330681225711e-02,3.642579934824843792e-03,6.390000000000000000e+03,3.393923411369323730e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312500055376835506e-02,3.642580375152893422e-03,6.394000000000000000e+03,3.396047215461730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312496792912681121e-02,3.642580813439684397e-03,6.398000000000000000e+03,3.398175563812255859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312493543238302918e-02,3.642581249695703554e-03,6.402000000000000000e+03,3.400312285423278809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312490306303442489e-02,3.642581683931377882e-03,6.406000000000000000e+03,3.402441127300262451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312487082058032939e-02,3.642582116157073221e-03,6.410000000000000000e+03,3.404547033309936523e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312483870452208601e-02,3.642582546383096431e-03,6.414000000000000000e+03,3.406663658618927002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312480671436302260e-02,3.642582974619694089e-03,6.418000000000000000e+03,3.408784055709838867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312477484960842378e-02,3.642583400877052926e-03,6.422000000000000000e+03,3.410906894207000732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312474310976547542e-02,3.642583825165304594e-03,6.426000000000000000e+03,3.413028140068054199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312471149434341733e-02,3.642584247494516560e-03,6.430000000000000000e+03,3.415146596431732178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312468000285330727e-02,3.642584667874703384e-03,6.434000000000000000e+03,3.417280852794647217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312464863480820143e-02,3.642585086315818475e-03,6.438000000000000000e+03,3.419401459693908691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312461738972309888e-02,3.642585502827761033e-03,6.442000000000000000e+03,3.421534061431884766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312458626711481668e-02,3.642585917420369974e-03,6.446000000000000000e+03,3.423658266067504883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312455526650217030e-02,3.642586330103430876e-03,6.450000000000000000e+03,3.425787713527679443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312452438740584870e-02,3.642586740886670765e-03,6.454000000000000000e+03,3.427914285659790039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312449362934842823e-02,3.642587149779762459e-03,6.458000000000000000e+03,3.430023157596588135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312446299185435872e-02,3.642587556792322399e-03,6.462000000000000000e+03,3.432142591476440430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312443247444999128e-02,3.642587961933911513e-03,6.466000000000000000e+03,3.434264309406280518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312440207666353664e-02,3.642588365214038254e-03,6.470000000000000000e+03,3.436393606662750244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312437179802505127e-02,3.642588766642153829e-03,6.474000000000000000e+03,3.438516199588775635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312434163806645127e-02,3.642589166227657837e-03,6.478000000000000000e+03,3.440648388862609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312431159632152622e-02,3.642589563979893499e-03,6.482000000000000000e+03,3.442782080173492432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312428167232586984e-02,3.642589959908153294e-03,6.486000000000000000e+03,3.444905984401702881e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312425186561694934e-02,3.642590354021675494e-03,6.490000000000000000e+03,3.447029345035552979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312422217573398053e-02,3.642590746329645458e-03,6.494000000000000000e+03,3.449141550064086914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312419260221812212e-02,3.642591136841196505e-03,6.498000000000000000e+03,3.451256022453308105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312416314461219813e-02,3.642591525565410347e-03,6.502000000000000000e+03,3.453382394313812256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312413380246097550e-02,3.642591912511317087e-03,6.506000000000000000e+03,3.455500137805938721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312410457531090036e-02,3.642592297687894352e-03,6.510000000000000000e+03,3.457615737915039062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312407546271027847e-02,3.642592681104069030e-03,6.514000000000000000e+03,3.459740250110626221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312404646420916421e-02,3.642593062768719001e-03,6.518000000000000000e+03,3.461876437664031982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312401757935942992e-02,3.642593442690670539e-03,6.522000000000000000e+03,3.464006273746490479e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312398880771465493e-02,3.642593820878698308e-03,6.526000000000000000e+03,3.466125278472900391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312396014883022266e-02,3.642594197341530136e-03,6.530000000000000000e+03,3.468261222839355469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312393160226323741e-02,3.642594572087843111e-03,6.534000000000000000e+03,3.470381605625152588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312390316757262143e-02,3.642594945126264878e-03,6.538000000000000000e+03,3.472494738101959229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312387484431892071e-02,3.642595316465374513e-03,6.542000000000000000e+03,3.474607453346252441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312384663206449920e-02,3.642595686113702953e-03,6.546000000000000000e+03,3.476724920272827148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312381853037348334e-02,3.642596054079732561e-03,6.550000000000000000e+03,3.478846242427825928e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312379053881158164e-02,3.642596420371897997e-03,6.554000000000000000e+03,3.480966980457305908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312376265694634836e-02,3.642596784998587515e-03,6.558000000000000000e+03,3.483090310096740723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312373488434696145e-02,3.642597147968139066e-03,6.562000000000000000e+03,3.485213508605957031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312370722058434747e-02,3.642597509288846361e-03,6.566000000000000000e+03,3.487351372241973877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312367966523109830e-02,3.642597868968956275e-03,6.570000000000000000e+03,3.489480133056640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312365221786149894e-02,3.642598227016667981e-03,6.574000000000000000e+03,3.491589341163635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312362487805148581e-02,3.642598583440135544e-03,6.578000000000000000e+03,3.493710927963256836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312359764537873008e-02,3.642598938247466629e-03,6.582000000000000000e+03,3.495828442573547363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312357051942249886e-02,3.642599291446724230e-03,6.586000000000000000e+03,3.497954452037811279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312354349976379397e-02,3.642599643045925373e-03,6.590000000000000000e+03,3.500066521167755127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312351658598517157e-02,3.642599993053041978e-03,6.594000000000000000e+03,3.502190701961517334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312348977767093638e-02,3.642600341476002600e-03,6.598000000000000000e+03,3.504324171543121338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312346307440693360e-02,3.642600688322689823e-03,6.602000000000000000e+03,3.506445922851562500e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312343647578074313e-02,3.642601033600943294e-03,6.606000000000000000e+03,3.508565771579742432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312340998138147141e-02,3.642601377318558428e-03,6.610000000000000000e+03,3.510689473152160645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312338359079990413e-02,3.642601719483286402e-03,6.614000000000000000e+03,3.512833881378173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312335730362845065e-02,3.642602060102837196e-03,6.618000000000000000e+03,3.514963512420654297e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312333111946108855e-02,3.642602399184875685e-03,6.622000000000000000e+03,3.517081780433654785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312330503789339131e-02,3.642602736737024678e-03,6.626000000000000000e+03,3.519207129478454590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312327905852258392e-02,3.642603072766864482e-03,6.630000000000000000e+03,3.521325533390045166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312325318094739013e-02,3.642603407281934207e-03,6.634000000000000000e+03,3.523451774120330811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312322740476818517e-02,3.642603740289729157e-03,6.638000000000000000e+03,3.525578789710998535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312320172958692632e-02,3.642604071797705175e-03,6.642000000000000000e+03,3.527688117027282715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312317615500708357e-02,3.642604401813275168e-03,6.646000000000000000e+03,3.529818418025970459e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312315068063373669e-02,3.642604730343810843e-03,6.650000000000000000e+03,3.531940903663635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312312530607349204e-02,3.642605057396643142e-03,6.654000000000000000e+03,3.534060494899749756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312310003093451027e-02,3.642605382979063975e-03,6.658000000000000000e+03,3.536182932853698730e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312307485482649250e-02,3.642605707098322751e-03,6.662000000000000000e+03,3.538308105468750000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312304977736074962e-02,3.642606029761629415e-03,6.666000000000000000e+03,3.540431337356567383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312302479815000811e-02,3.642606350976154879e-03,6.670000000000000000e+03,3.542548761367797852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312299991680857647e-02,3.642606670749029291e-03,6.674000000000000000e+03,3.544650237560272217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312297513295230367e-02,3.642606989087343334e-03,6.678000000000000000e+03,3.546771802902221680e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312295044619852358e-02,3.642607305998149959e-03,6.682000000000000000e+03,3.548900485038757324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312292585616606888e-02,3.642607621488462653e-03,6.686000000000000000e+03,3.551029727458953857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312290136247531269e-02,3.642607935565254570e-03,6.690000000000000000e+03,3.553155689239501953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312287696474808529e-02,3.642608248235463305e-03,6.694000000000000000e+03,3.555279102325439453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312285266260772965e-02,3.642608559505985683e-03,6.698000000000000000e+03,3.557386560440063477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312282845567905976e-02,3.642608869383682103e-03,6.702000000000000000e+03,3.559520170688629150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312280434358837455e-02,3.642609177875375231e-03,6.706000000000000000e+03,3.561649484634399414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312278032596344401e-02,3.642609484987849137e-03,6.710000000000000000e+03,3.563778259754180908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312275640243349528e-02,3.642609790727851463e-03,6.714000000000000000e+03,3.565902855396270752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312273257262924042e-02,3.642610095102093420e-03,6.718000000000000000e+03,3.568019924163818359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312270883618282091e-02,3.642610398117248488e-03,6.722000000000000000e+03,3.570144479274749756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312268519272782152e-02,3.642610699779953720e-03,6.726000000000000000e+03,3.572270364761352539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312266164189929807e-02,3.642611000096809739e-03,6.730000000000000000e+03,3.574390909671783447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312263818333374965e-02,3.642611299074382473e-03,6.734000000000000000e+03,3.576526830196380615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312261481666904928e-02,3.642611596719198819e-03,6.738000000000000000e+03,3.578651463985443115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312259154154454099e-02,3.642611893037753582e-03,6.742000000000000000e+03,3.580788969993591309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312256835760101215e-02,3.642612188036503836e-03,6.746000000000000000e+03,3.582910530567169189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312254526448062397e-02,3.642612481721872828e-03,6.750000000000000000e+03,3.585027453899383545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312252226182692549e-02,3.642612774100246944e-03,6.754000000000000000e+03,3.587157344818115234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312249934928493678e-02,3.642613065177980041e-03,6.758000000000000000e+03,3.589272761344909668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312247652650102403e-02,3.642613354961389115e-03,6.762000000000000000e+03,3.591398704051971436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312245379312296900e-02,3.642613643456759503e-03,6.766000000000000000e+03,3.593506796360015869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312243114879994121e-02,3.642613930670339679e-03,6.770000000000000000e+03,3.595632309913635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312240859318247022e-02,3.642614216608344724e-03,6.774000000000000000e+03,3.597765309810638428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312238612592247333e-02,3.642614501276957625e-03,6.778000000000000000e+03,3.599892842769622803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312236374667326955e-02,3.642614784682327109e-03,6.782000000000000000e+03,3.602010297775268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312234145508948235e-02,3.642615066830566777e-03,6.786000000000000000e+03,3.604141051769256592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312231925082713691e-02,3.642615347727759436e-03,6.790000000000000000e+03,3.606259701251983643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312229713354357674e-02,3.642615627379954066e-03,6.794000000000000000e+03,3.608378283977508545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312227510289757482e-02,3.642615905793166256e-03,6.798000000000000000e+03,3.610492901802062988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312225315854913921e-02,3.642616182973380367e-03,6.802000000000000000e+03,3.612619071006774902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312223130015969352e-02,3.642616458926547368e-03,6.806000000000000000e+03,3.614739108085632324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312220952739197977e-02,3.642616733658587437e-03,6.810000000000000000e+03,3.616872084140777588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312218783991004445e-02,3.642617007175386491e-03,6.814000000000000000e+03,3.618994402885437012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312216623737926635e-02,3.642617279482800955e-03,6.818000000000000000e+03,3.621113276481628418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312214471946632877e-02,3.642617550586654297e-03,6.822000000000000000e+03,3.623232924938201904e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312212328583926113e-02,3.642617820492740494e-03,6.826000000000000000e+03,3.625365295410156250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312210193616742515e-02,3.642618089206818826e-03,6.830000000000000000e+03,3.627506258487701416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312208067012137602e-02,3.642618356734620821e-03,6.834000000000000000e+03,3.629629840850830078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312205948737304284e-02,3.642618623081847213e-03,6.838000000000000000e+03,3.631743640899658203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312203838759567309e-02,3.642618888254165344e-03,6.842000000000000000e+03,3.633864378929138184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312201737046369387e-02,3.642619152257216102e-03,6.846000000000000000e+03,3.635989875793457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312199643565292007e-02,3.642619415096604810e-03,6.850000000000000000e+03,3.638112332820892334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312197558284040166e-02,3.642619676777912509e-03,6.854000000000000000e+03,3.640225620269775391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312195481170446543e-02,3.642619937306686845e-03,6.858000000000000000e+03,3.642352325916290283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312193412192465936e-02,3.642620196688446405e-03,6.862000000000000000e+03,3.644476063251495361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312191351318187760e-02,3.642620454928680290e-03,6.866000000000000000e+03,3.646594254970550537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312189298515818003e-02,3.642620712032849841e-03,6.870000000000000000e+03,3.648715660572052002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312187253753697269e-02,3.642620968006383009e-03,6.874000000000000000e+03,3.650843446254730225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312185217000282733e-02,3.642621222854683892e-03,6.878000000000000000e+03,3.652967326641082764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312183188224155084e-02,3.642621476583125361e-03,6.882000000000000000e+03,3.655080001354217529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312181167394029624e-02,3.642621729197050798e-03,6.886000000000000000e+03,3.657192258834838867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312179154478734067e-02,3.642621980701776698e-03,6.890000000000000000e+03,3.659310791492462158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312177149447219637e-02,3.642622231102591365e-03,6.894000000000000000e+03,3.661440882682800293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312175152268562461e-02,3.642622480404751877e-03,6.898000000000000000e+03,3.663572201728820801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312173162911960789e-02,3.642622728613492331e-03,6.902000000000000000e+03,3.665685505867004395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312171181346734994e-02,3.642622975734014293e-03,6.906000000000000000e+03,3.667819006443023682e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312169207542322025e-02,3.642623221771495914e-03,6.910000000000000000e+03,3.669946703910827637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312167241468282342e-02,3.642623466731084551e-03,6.914000000000000000e+03,3.672073314189910889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312165283094294366e-02,3.642623710617901977e-03,6.918000000000000000e+03,3.674192333221435547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312163332390157255e-02,3.642623953437040905e-03,6.922000000000000000e+03,3.676314554214477539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312161389325786742e-02,3.642624195193571064e-03,6.926000000000000000e+03,3.678437583446502686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312159453871220682e-02,3.642624435892531393e-03,6.930000000000000000e+03,3.680548956394195557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312157525996610730e-02,3.642624675538936544e-03,6.934000000000000000e+03,3.682663166522979736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312155605672227887e-02,3.642624914137772545e-03,6.938000000000000000e+03,3.684781713485717773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312153692868462507e-02,3.642625151694001140e-03,6.942000000000000000e+03,3.686910312175750732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312151787555815963e-02,3.642625388212556749e-03,6.946000000000000000e+03,3.689044864177703857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312149889704908978e-02,3.642625623698347772e-03,6.950000000000000000e+03,3.691166498661041260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312147999286478850e-02,3.642625858156258757e-03,6.954000000000000000e+03,3.693290820121765137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312146116271376672e-02,3.642626091591144762e-03,6.958000000000000000e+03,3.695424296855926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312144240630565950e-02,3.642626324007838725e-03,6.962000000000000000e+03,3.697557439804077148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312142372335128149e-02,3.642626555411146265e-03,6.966000000000000000e+03,3.699670753479003906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312140511356255757e-02,3.642626785805848713e-03,6.970000000000000000e+03,3.701780319213867188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312138657665255059e-02,3.642627015196701814e-03,6.974000000000000000e+03,3.703904092311859131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312136811233547529e-02,3.642627243588436158e-03,6.978000000000000000e+03,3.706019723415374756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312134972032662883e-02,3.642627470985758051e-03,6.982000000000000000e+03,3.708139290809631348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312133140034248802e-02,3.642627697393349077e-03,6.986000000000000000e+03,3.710256803035736084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312131315210058435e-02,3.642627922815865667e-03,6.990000000000000000e+03,3.712390308380126953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312129497531957345e-02,3.642628147257939968e-03,6.994000000000000000e+03,3.714517424106597900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312127686971923501e-02,3.642628370724182007e-03,6.998000000000000000e+03,3.716639182567596436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312125883502044510e-02,3.642628593219173622e-03,7.002000000000000000e+03,3.718771016597747803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312124087094518998e-02,3.642628814747476702e-03,7.006000000000000000e+03,3.720890338420867920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312122297721649677e-02,3.642629035313627549e-03,7.010000000000000000e+03,3.723022360801696777e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312120515355857220e-02,3.642629254922137745e-03,7.014000000000000000e+03,3.725145459175109863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312118739969658054e-02,3.642629473577496755e-03,7.018000000000000000e+03,3.727248411178588867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312116971535692123e-02,3.642629691284172359e-03,7.022000000000000000e+03,3.729371535778045654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312115210026693735e-02,3.642629908046605015e-03,7.026000000000000000e+03,3.731491246223449707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312113455415509611e-02,3.642630123869214798e-03,7.030000000000000000e+03,3.733623239994049072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312111707675094718e-02,3.642630338756398366e-03,7.034000000000000000e+03,3.735741724967956543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312109966778508108e-02,3.642630552712529824e-03,7.038000000000000000e+03,3.737870600223541260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312108232698917076e-02,3.642630765741959858e-03,7.042000000000000000e+03,3.740004835128784180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312106505409591617e-02,3.642630977849015302e-03,7.046000000000000000e+03,3.742117586135864258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312104784883904418e-02,3.642631189038004775e-03,7.050000000000000000e+03,3.744231910705566406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312103071095339191e-02,3.642631399313209575e-03,7.054000000000000000e+03,3.746361341476440430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312101364017482341e-02,3.642631608678892352e-03,7.058000000000000000e+03,3.748478674888610840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312099663624021584e-02,3.642631817139291902e-03,7.062000000000000000e+03,3.750594489574432373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312097969888748716e-02,3.642632024698625771e-03,7.066000000000000000e+03,3.752706332206726074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312096282785558232e-02,3.642632231361090257e-03,7.070000000000000000e+03,3.754834198951721191e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312094602288448708e-02,3.642632437130858668e-03,7.074000000000000000e+03,3.756969592571258545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312092928371522804e-02,3.642632642012083501e-03,7.078000000000000000e+03,3.759100596904754639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312091261008980325e-02,3.642632846008895132e-03,7.082000000000000000e+03,3.761219146251678467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312089600175123771e-02,3.642633049125404421e-03,7.086000000000000000e+03,3.763338077068328857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312087945844358339e-02,3.642633251365699678e-03,7.090000000000000000e+03,3.765472073554992676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312086297991189143e-02,3.642633452733847095e-03,7.094000000000000000e+03,3.767588009834289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312084656590221221e-02,3.642633653233895083e-03,7.098000000000000000e+03,3.769698276519775391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312083021616159528e-02,3.642633852869867767e-03,7.102000000000000000e+03,3.771809310913085938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312081393043807553e-02,3.642634051645771923e-03,7.106000000000000000e+03,3.773924250602722168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312079770848071480e-02,3.642634249565590478e-03,7.110000000000000000e+03,3.776055109500885010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312078155003947699e-02,3.642634446633287275e-03,7.114000000000000000e+03,3.778177912235260010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312076545486542234e-02,3.642634642852807074e-03,7.118000000000000000e+03,3.780300552845001221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312074942271051314e-02,3.642634838228073386e-03,7.122000000000000000e+03,3.782424051761627197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312073345332768315e-02,3.642635032762989340e-03,7.126000000000000000e+03,3.784553117752075195e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312071754647087918e-02,3.642635226461438114e-03,7.130000000000000000e+03,3.786676316261291504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312070170189500562e-02,3.642635419327283370e-03,7.134000000000000000e+03,3.788794262409210205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312068591935588280e-02,3.642635611364369256e-03,7.138000000000000000e+03,3.790900480747222900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312067019861037187e-02,3.642635802576519970e-03,7.142000000000000000e+03,3.793022940158843994e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312065453941618054e-02,3.642635992967539326e-03,7.146000000000000000e+03,3.795149610042572021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312063894153209898e-02,3.642636182541213359e-03,7.150000000000000000e+03,3.797258822917938232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312062340471776389e-02,3.642636371301307286e-03,7.154000000000000000e+03,3.799366507530212402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312060792873379733e-02,3.642636559251567676e-03,7.158000000000000000e+03,3.801491382122039795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312059251334175114e-02,3.642636746395724184e-03,7.162000000000000000e+03,3.803617093563079834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312057715830410698e-02,3.642636932737483482e-03,7.166000000000000000e+03,3.805740582942962646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312056186338430408e-02,3.642637118280535758e-03,7.170000000000000000e+03,3.807862520217895508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312054662834671148e-02,3.642637303028552990e-03,7.174000000000000000e+03,3.809991564750671387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312053145295660028e-02,3.642637486985186770e-03,7.178000000000000000e+03,3.812115368843078613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312051633698014363e-02,3.642637670154071777e-03,7.182000000000000000e+03,3.814232416152954102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312050128018450001e-02,3.642637852538821875e-03,7.186000000000000000e+03,3.816346075534820557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312048628233768832e-02,3.642638034143036180e-03,7.190000000000000000e+03,3.818462908267974854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312047134320867114e-02,3.642638214970292127e-03,7.194000000000000000e+03,3.820584988594055176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312045646256728537e-02,3.642638395024151102e-03,7.198000000000000000e+03,3.822713747024536133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312044164018431158e-02,3.642638574308156279e-03,7.202000000000000000e+03,3.824834933280944824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312042687583137690e-02,3.642638752825831314e-03,7.206000000000000000e+03,3.826956958770751953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312041216928106602e-02,3.642638930580684251e-03,7.210000000000000000e+03,3.829084665775299072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312039752030683792e-02,3.642639107576204488e-03,7.214000000000000000e+03,3.831220700740814209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312038292868299816e-02,3.642639283815863206e-03,7.218000000000000000e+03,3.833339719772338867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312036839418478207e-02,3.642639459303114672e-03,7.222000000000000000e+03,3.835445969104766846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312035391658832706e-02,3.642639634041396676e-03,7.226000000000000000e+03,3.837567436695098877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312033949567058932e-02,3.642639808034127489e-03,7.230000000000000000e+03,3.839685051441192627e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312032513120946875e-02,3.642639981284710206e-03,7.234000000000000000e+03,3.841810510158538818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312031082298365625e-02,3.642640153796528404e-03,7.238000000000000000e+03,3.843924560546875000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312029657077278644e-02,3.642640325572953086e-03,7.242000000000000000e+03,3.846051321029663086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312028237435732658e-02,3.642640496617332267e-03,7.246000000000000000e+03,3.848188250064849854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312026823351861826e-02,3.642640666933002688e-03,7.250000000000000000e+03,3.850313599109649658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312025414803884960e-02,3.642640836523281141e-03,7.254000000000000000e+03,3.852432656288146973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312024011770105525e-02,3.642641005391468803e-03,7.258000000000000000e+03,3.854560427665710449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312022614228914419e-02,3.642641173540849941e-03,7.262000000000000000e+03,3.856691324710845947e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312021222158788580e-02,3.642641340974692339e-03,7.266000000000000000e+03,3.858805541992187500e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312019835538282664e-02,3.642641507696248605e-03,7.270000000000000000e+03,3.860925009250640869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312018454346045693e-02,3.642641673708752695e-03,7.274000000000000000e+03,3.863039848804473877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312017078560803018e-02,3.642641839015425560e-03,7.278000000000000000e+03,3.865152595043182373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312015708161363259e-02,3.642642003619469063e-03,7.282000000000000000e+03,3.867284486293792725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312014343126625238e-02,3.642642167524071193e-03,7.286000000000000000e+03,3.869410562515258789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312012983435562719e-02,3.642642330732401724e-03,7.290000000000000000e+03,3.871533522605895996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312011629067234120e-02,3.642642493247617852e-03,7.294000000000000000e+03,3.873654825687408447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312010280000786677e-02,3.642642655072858560e-03,7.298000000000000000e+03,3.875786798000335693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312008936215441179e-02,3.642642816211247650e-03,7.302000000000000000e+03,3.877919738292694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312007597690498906e-02,3.642642976665894181e-03,7.306000000000000000e+03,3.880039181709289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312006264405354117e-02,3.642643136439890298e-03,7.310000000000000000e+03,3.882157025337219238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312004936339469074e-02,3.642643295536314267e-03,7.314000000000000000e+03,3.884269690513610840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312003613472393471e-02,3.642643453958228743e-03,7.318000000000000000e+03,3.886380081176757812e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312002295783753325e-02,3.642643611708680767e-03,7.322000000000000000e+03,3.888512117862701416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.312000983253264863e-02,3.642643768790702202e-03,7.326000000000000000e+03,3.890638082027435303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311999675860708148e-02,3.642643925207309299e-03,7.330000000000000000e+03,3.892769927978515625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311998373585953448e-02,3.642644080961505298e-03,7.334000000000000000e+03,3.894899287223815918e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311997076408950136e-02,3.642644236056276959e-03,7.338000000000000000e+03,3.897033619880676270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311995784309718360e-02,3.642644390494596297e-03,7.342000000000000000e+03,3.899153945446014404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311994497268365700e-02,3.642644544279422317e-03,7.346000000000000000e+03,3.901282458305358887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311993215265069124e-02,3.642644697413695808e-03,7.350000000000000000e+03,3.903396189212799072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311991938280094416e-02,3.642644849900347585e-03,7.354000000000000000e+03,3.905516171455383301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311990666293775365e-02,3.642645001742290684e-03,7.358000000000000000e+03,3.907638897895812988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311989399286527636e-02,3.642645152942424261e-03,7.362000000000000000e+03,3.909767692089080811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311988137238841834e-02,3.642645303503634462e-03,7.366000000000000000e+03,3.911882007122039795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311986880131284894e-02,3.642645453428792254e-03,7.370000000000000000e+03,3.914013099670410156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311985627944500077e-02,3.642645602720754727e-03,7.374000000000000000e+03,3.916136641502380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311984380659208360e-02,3.642645751382364658e-03,7.378000000000000000e+03,3.918275611400604248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311983138256209824e-02,3.642645899416451383e-03,7.382000000000000000e+03,3.920398006439208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311981900716368388e-02,3.642646046825829056e-03,7.386000000000000000e+03,3.922530734539031982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311980668020632623e-02,3.642646193613299690e-03,7.390000000000000000e+03,3.924649701118469238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311979440150027432e-02,3.642646339781650550e-03,7.394000000000000000e+03,3.926759986877441406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311978217085642939e-02,3.642646485333655461e-03,7.398000000000000000e+03,3.928876175880432129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311976998808653927e-02,3.642646630272074800e-03,7.402000000000000000e+03,3.931000065803527832e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311975785300299013e-02,3.642646774599654202e-03,7.406000000000000000e+03,3.933121812343597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311974576541897308e-02,3.642646918319127590e-03,7.410000000000000000e+03,3.935246493816375732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311973372514838698e-02,3.642647061433214577e-03,7.414000000000000000e+03,3.937363715171813965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311972173200590785e-02,3.642647203944622200e-03,7.418000000000000000e+03,3.939492011070251465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311970978580687786e-02,3.642647345856042749e-03,7.422000000000000000e+03,3.941613652706146240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311969788636733303e-02,3.642647487170157239e-03,7.426000000000000000e+03,3.943745298385620117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311968603350415596e-02,3.642647627889631940e-03,7.430000000000000000e+03,3.945860502719879150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311967422703483988e-02,3.642647768017120979e-03,7.434000000000000000e+03,3.947992570400238037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311966246677762737e-02,3.642647907555265473e-03,7.438000000000000000e+03,3.950117239952087402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311965075255148272e-02,3.642648046506693528e-03,7.442000000000000000e+03,3.952220406532287598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311963908417607794e-02,3.642648184874020239e-03,7.446000000000000000e+03,3.954350938796997070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311962746147179282e-02,3.642648322659848125e-03,7.450000000000000000e+03,3.956475973129272461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311961588425971492e-02,3.642648459866767562e-03,7.454000000000000000e+03,3.958606927394866943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311960435236159794e-02,3.642648596497355916e-03,7.458000000000000000e+03,3.960724105834960938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311959286559995885e-02,3.642648732554177541e-03,7.462000000000000000e+03,3.962850060462951660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311958142379796688e-02,3.642648868039785083e-03,7.466000000000000000e+03,3.964987840652465820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311957002677948514e-02,3.642649002956717744e-03,7.470000000000000000e+03,3.967111539840698242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311955867436905676e-02,3.642649137307503882e-03,7.474000000000000000e+03,3.969231226444244385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311954736639200203e-02,3.642649271094658848e-03,7.478000000000000000e+03,3.971352107524871826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311953610267419634e-02,3.642649404320685413e-03,7.482000000000000000e+03,3.973457789421081543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311952488304230613e-02,3.642649536988074206e-03,7.486000000000000000e+03,3.975573725700378418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311951370732360844e-02,3.642649669099304582e-03,7.490000000000000000e+03,3.977696630954742432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311950257534607422e-02,3.642649800656844617e-03,7.494000000000000000e+03,3.979832277297973633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311949148693838219e-02,3.642649931663146778e-03,7.498000000000000000e+03,3.981948423385620117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311948044192983553e-02,3.642650062120657024e-03,7.502000000000000000e+03,3.984072556495666504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311946944015045913e-02,3.642650192031804401e-03,7.506000000000000000e+03,3.986210260391235352e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311945848143088844e-02,3.642650321399010151e-03,7.510000000000000000e+03,3.988333907127380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311944756560248060e-02,3.642650450224680769e-03,7.514000000000000000e+03,3.990436854362487793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311943669249721722e-02,3.642650578511213641e-03,7.518000000000000000e+03,3.992542269229888916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311942586194771831e-02,3.642650706260993146e-03,7.522000000000000000e+03,3.994666891098022461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311941507378732552e-02,3.642650833476392819e-03,7.526000000000000000e+03,3.996789505481719971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311940432784996335e-02,3.642650960159773618e-03,7.530000000000000000e+03,3.998917260169982910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311939362397029185e-02,3.642651086313486962e-03,7.534000000000000000e+03,4.001047143936157227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311938296198354004e-02,3.642651211939872125e-03,7.538000000000000000e+03,4.003168926239013672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311937234172561695e-02,3.642651337041257105e-03,7.542000000000000000e+03,4.005282990932464600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311936176303307000e-02,3.642651461619957325e-03,7.546000000000000000e+03,4.007410638332366943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311935122574309887e-02,3.642651585678279100e-03,7.550000000000000000e+03,4.009544115066528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311934072969352771e-02,3.642651709218517470e-03,7.554000000000000000e+03,4.011663756370544434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311933027472284685e-02,3.642651832242955329e-03,7.558000000000000000e+03,4.013780636787414551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311931986067010170e-02,3.642651954753866033e-03,7.562000000000000000e+03,4.015908234119415283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311930948737508706e-02,3.642652076753511662e-03,7.566000000000000000e+03,4.018023774623870850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311929915467813901e-02,3.642652198244140851e-03,7.570000000000000000e+03,4.020130176544189453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311928886242020420e-02,3.642652319227995730e-03,7.574000000000000000e+03,4.022241411209106445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311927861044295096e-02,3.642652439707305852e-03,7.578000000000000000e+03,4.024368844032287598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311926839858857496e-02,3.642652559684288627e-03,7.582000000000000000e+03,4.026500411033630371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311925822669995190e-02,3.642652679161153227e-03,7.586000000000000000e+03,4.028626348972320557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311924809462051256e-02,3.642652798140096678e-03,7.590000000000000000e+03,4.030748999118804932e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311923800219439551e-02,3.642652916623306900e-03,7.594000000000000000e+03,4.032860612869262695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311922794926623892e-02,3.642653034612959237e-03,7.598000000000000000e+03,4.034985601902008057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311921793568137484e-02,3.642653152111222092e-03,7.602000000000000000e+03,4.037097680568695068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311920796128571820e-02,3.642653269120249560e-03,7.606000000000000000e+03,4.039220485687255859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311919802592572515e-02,3.642653385642187925e-03,7.610000000000000000e+03,4.041346809864044189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311918812944858737e-02,3.642653501679173501e-03,7.614000000000000000e+03,4.043464865684509277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311917827170194062e-02,3.642653617233330456e-03,7.618000000000000000e+03,4.045589525699615479e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311916845253417008e-02,3.642653732306773851e-03,7.622000000000000000e+03,4.047723369598388672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311915867179414663e-02,3.642653846901610943e-03,7.626000000000000000e+03,4.049839107990264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311914892933139343e-02,3.642653961019935108e-03,7.630000000000000000e+03,4.051965320110321045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311913922499594709e-02,3.642654074663831919e-03,7.634000000000000000e+03,4.054090521335601807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311912955863852426e-02,3.642654187835377838e-03,7.638000000000000000e+03,4.056226615905761719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311911993011041055e-02,3.642654300536637187e-03,7.642000000000000000e+03,4.058336124420166016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311911033926343284e-02,3.642654412769666481e-03,7.646000000000000000e+03,4.060454473495483398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311910078594998696e-02,3.642654524536510958e-03,7.650000000000000000e+03,4.062580702304840088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311909127002312103e-02,3.642654635839208052e-03,7.654000000000000000e+03,4.064699749946594238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311908179133639663e-02,3.642654746679783485e-03,7.658000000000000000e+03,4.066835513114929199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311907234974398595e-02,3.642654857060255175e-03,7.662000000000000000e+03,4.068955690860748291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311906294510060245e-02,3.642654966982629763e-03,7.666000000000000000e+03,4.071082823276519775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311905357726157018e-02,3.642655076448906518e-03,7.670000000000000000e+03,4.073201923370361328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311904424608272668e-02,3.642655185461073433e-03,7.674000000000000000e+03,4.075328469276428223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311903495142052012e-02,3.642655294021110261e-03,7.678000000000000000e+03,4.077443137168884277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311902569313193989e-02,3.642655402130986347e-03,7.682000000000000000e+03,4.079569988250732422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311901647107453051e-02,3.642655509792662363e-03,7.686000000000000000e+03,4.081682209968566895e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311900728510644709e-02,3.642655617008091172e-03,7.690000000000000000e+03,4.083799285888671875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311899813508631663e-02,3.642655723779213497e-03,7.694000000000000000e+03,4.085905461311340332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311898902087337671e-02,3.642655830107963556e-03,7.698000000000000000e+03,4.088024432659149170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311897994232742004e-02,3.642655935996263854e-03,7.702000000000000000e+03,4.090146620273590088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311897089930878058e-02,3.642656041446031695e-03,7.706000000000000000e+03,4.092283129692077637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311896189167829185e-02,3.642656146459170505e-03,7.710000000000000000e+03,4.094400734901428223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311895291929738416e-02,3.642656251037579371e-03,7.714000000000000000e+03,4.096531248092651367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311894398202804290e-02,3.642656355183146108e-03,7.718000000000000000e+03,4.098659017086029053e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311893507973279471e-02,3.642656458897748986e-03,7.722000000000000000e+03,4.100797679424285889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311892621227461031e-02,3.642656562183259773e-03,7.726000000000000000e+03,4.102927317619323730e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311891737951712655e-02,3.642656665041539826e-03,7.730000000000000000e+03,4.105038750171661377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311890858132445215e-02,3.642656767474441830e-03,7.734000000000000000e+03,4.107161073684692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311889981756123702e-02,3.642656869483809363e-03,7.738000000000000000e+03,4.109280936717987061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311889108809264459e-02,3.642656971071480364e-03,7.742000000000000000e+03,4.111397085189819336e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311888239278439339e-02,3.642657072239279328e-03,7.746000000000000000e+03,4.113515572547912598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311887373150271541e-02,3.642657172989027282e-03,7.750000000000000000e+03,4.115649926662445068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311886510411437001e-02,3.642657273322532675e-03,7.754000000000000000e+03,4.117786219120025635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311885651048664392e-02,3.642657373241598318e-03,7.758000000000000000e+03,4.119902408123016357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311884795048733732e-02,3.642657472748016181e-03,7.762000000000000000e+03,4.122035822868347168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311883942398477776e-02,3.642657571843572594e-03,7.766000000000000000e+03,4.124164609909057617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311883093084775076e-02,3.642657670530043048e-03,7.770000000000000000e+03,4.126279110908508301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311882247094570797e-02,3.642657768809196093e-03,7.774000000000000000e+03,4.128393051624298096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311881404414842023e-02,3.642657866682792473e-03,7.778000000000000000e+03,4.130513896942138672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311880565032631063e-02,3.642657964152582525e-03,7.782000000000000000e+03,4.132639892101287842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311879728935023248e-02,3.642658061220310946e-03,7.786000000000000000e+03,4.134763877391815186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311878896109159420e-02,3.642658157887713761e-03,7.790000000000000000e+03,4.136889176368713379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311878066542227605e-02,3.642658254156518321e-03,7.794000000000000000e+03,4.139014532566070557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311877240221468566e-02,3.642658350028443737e-03,7.798000000000000000e+03,4.141142411231994629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311876417134168860e-02,3.642658445505201747e-03,7.802000000000000000e+03,4.143269104957580566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311875597267671945e-02,3.642658540588495850e-03,7.806000000000000000e+03,4.145401716232299805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311874780609362912e-02,3.642658635280022171e-03,7.810000000000000000e+03,4.147513301372528076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311873967146683750e-02,3.642658729581468163e-03,7.814000000000000000e+03,4.149636673927307129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311873156867116696e-02,3.642658823494513472e-03,7.818000000000000000e+03,4.151755211353302002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311872349758205047e-02,3.642658917020830805e-03,7.822000000000000000e+03,4.153886964321136475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311871545807529571e-02,3.642659010162085063e-03,7.826000000000000000e+03,4.155999014377593994e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311870745002726546e-02,3.642659102919932473e-03,7.830000000000000000e+03,4.158128459453582764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311869947331476660e-02,3.642659195296022324e-03,7.834000000000000000e+03,4.160248782634735107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311869152781513337e-02,3.642659287291996964e-03,7.838000000000000000e+03,4.162377717494964600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311868361340614408e-02,3.642659378909489203e-03,7.842000000000000000e+03,4.164488043785095215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311867572996606279e-02,3.642659470150125343e-03,7.846000000000000000e+03,4.166603295803070068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311866787737365314e-02,3.642659561015525183e-03,7.850000000000000000e+03,4.168731174468994141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311866005550812286e-02,3.642659651507299846e-03,7.854000000000000000e+03,4.170855762958526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311865226424917930e-02,3.642659741627053086e-03,7.858000000000000000e+03,4.172970161437988281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311864450347697386e-02,3.642659831376381281e-03,7.862000000000000000e+03,4.175080568790435791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311863677307214371e-02,3.642659920756874739e-03,7.866000000000000000e+03,4.177199435234069824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311862907291581171e-02,3.642660009770115094e-03,7.870000000000000000e+03,4.179331200122833252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311862140288951706e-02,3.642660098417676174e-03,7.874000000000000000e+03,4.181463787555694580e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311861376287534020e-02,3.642660186701125302e-03,7.878000000000000000e+03,4.183579435348510742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311860615275575015e-02,3.642660274622024595e-03,7.882000000000000000e+03,4.185707323551177979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311859857241371552e-02,3.642660362181924898e-03,7.886000000000000000e+03,4.187836203575134277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311859102173260738e-02,3.642660449382373582e-03,7.890000000000000000e+03,4.189973404407501221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311858350059637968e-02,3.642660536224908482e-03,7.894000000000000000e+03,4.192091872692108154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311857600888929165e-02,3.642660622711062657e-03,7.898000000000000000e+03,4.194207806587219238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311856854649617155e-02,3.642660708842359631e-03,7.902000000000000000e+03,4.196319279670715332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311856111330223618e-02,3.642660794620318585e-03,7.906000000000000000e+03,4.198448240756988525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311855370919316033e-02,3.642660880046448731e-03,7.910000000000000000e+03,4.200555593967437744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311854633405507675e-02,3.642660965122254072e-03,7.914000000000000000e+03,4.202677249908447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311853898777457617e-02,3.642661049849232977e-03,7.918000000000000000e+03,4.204810895919799805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311853167023866562e-02,3.642661134228873838e-03,7.922000000000000000e+03,4.206939835548400879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311852438133483789e-02,3.642661218262661579e-03,7.926000000000000000e+03,4.209052648544311523e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311851712095097433e-02,3.642661301952072016e-03,7.930000000000000000e+03,4.211183125972747803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311850988897542813e-02,3.642661385298575326e-03,7.934000000000000000e+03,4.213303322792053223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311850268529696883e-02,3.642661468303634749e-03,7.938000000000000000e+03,4.215429823398590088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311849550980485168e-02,3.642661550968706152e-03,7.942000000000000000e+03,4.217539944648742676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311848836238869276e-02,3.642661633295239329e-03,7.946000000000000000e+03,4.219665286540985107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311848124293857998e-02,3.642661715284678005e-03,7.950000000000000000e+03,4.221788492202758789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311847415134505923e-02,3.642661796938458530e-03,7.954000000000000000e+03,4.223903343677520752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311846708749905110e-02,3.642661878258010317e-03,7.958000000000000000e+03,4.226022939682006836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311846005129193415e-02,3.642661959244758441e-03,7.962000000000000000e+03,4.228148338794708252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311845304261550327e-02,3.642662039900119303e-03,7.966000000000000000e+03,4.230278680324554443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311844606136199742e-02,3.642662120225502367e-03,7.970000000000000000e+03,4.232412657737731934e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311843910742405805e-02,3.642662200222313192e-03,7.974000000000000000e+03,4.234536333084106445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311843218069474293e-02,3.642662279891949965e-03,7.978000000000000000e+03,4.236664996147155762e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311842528106752614e-02,3.642662359235803501e-03,7.982000000000000000e+03,4.238778691291809082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311841840843632589e-02,3.642662438255257675e-03,7.986000000000000000e+03,4.240908300876617432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311841156269544895e-02,3.642662516951694195e-03,7.990000000000000000e+03,4.243020098209381104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311840474373966003e-02,3.642662595326483059e-03,7.994000000000000000e+03,4.245132977962493896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311839795146405696e-02,3.642662673380992096e-03,7.998000000000000000e+03,4.247259309291839600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311839118576422325e-02,3.642662751116580895e-03,8.002000000000000000e+03,4.249384131431579590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311838444653613100e-02,3.642662828534604710e-03,8.006000000000000000e+03,4.251516716480255127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311837773367612703e-02,3.642662905636409685e-03,8.010000000000000000e+03,4.253639652729034424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311837104708100221e-02,3.642662982423338931e-03,8.014000000000000000e+03,4.255773496627807617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311836438664796378e-02,3.642663058896728184e-03,8.018000000000000000e+03,4.257894251346588135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311835775227455203e-02,3.642663135057906676e-03,8.022000000000000000e+03,4.260000343322753906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311835114385879297e-02,3.642663210908197568e-03,8.026000000000000000e+03,4.262119281291961670e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311834456129904569e-02,3.642663286448919683e-03,8.030000000000000000e+03,4.264235579967498779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311833800449411336e-02,3.642663361681384906e-03,8.034000000000000000e+03,4.266355757713317871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311833147334315997e-02,3.642663436606897748e-03,8.038000000000000000e+03,4.268474245071411133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311832496774579360e-02,3.642663511226759254e-03,8.042000000000000000e+03,4.270586879253387451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311831848760195540e-02,3.642663585542262657e-03,8.046000000000000000e+03,4.272714293003082275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311831203281201674e-02,3.642663659554697293e-03,8.050000000000000000e+03,4.274844808578491211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311830560327673756e-02,3.642663733265345122e-03,8.054000000000000000e+03,4.276977872848510742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311829919889725249e-02,3.642663806675483333e-03,8.058000000000000000e+03,4.279096550941467285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311829281957509863e-02,3.642663879786381745e-03,8.062000000000000000e+03,4.281219866275787354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311828646521218777e-02,3.642663952599306705e-03,8.066000000000000000e+03,4.283348522186279297e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311828013571080642e-02,3.642664025115517189e-03,8.070000000000000000e+03,4.285469853878021240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311827383097364352e-02,3.642664097336266969e-03,8.074000000000000000e+03,4.287583663463592529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311826755090374885e-02,3.642664169262804612e-03,8.078000000000000000e+03,4.289702563285827637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311826129540463015e-02,3.642664240896371745e-03,8.082000000000000000e+03,4.291831312179565430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311825506438003108e-02,3.642664312238207830e-03,8.086000000000000000e+03,4.293955173492431641e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311824885773418103e-02,3.642664383289541917e-03,8.090000000000000000e+03,4.296070561408996582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311824267537165634e-02,3.642664454051600890e-03,8.094000000000000000e+03,4.298197884559631348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311823651719742190e-02,3.642664524525605126e-03,8.098000000000000000e+03,4.300324559211730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311823038311673406e-02,3.642664594712769800e-03,8.102000000000000000e+03,4.302462589740753174e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311822427303534877e-02,3.642664664614304448e-03,8.106000000000000000e+03,4.304577310085296631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311821818685929952e-02,3.642664734231412967e-03,8.110000000000000000e+03,4.306691281795501709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311821212449502227e-02,3.642664803565294051e-03,8.114000000000000000e+03,4.308811142444610596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311820608584931380e-02,3.642664872617142058e-03,8.118000000000000000e+03,4.310938103199005127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311820007082931783e-02,3.642664941388143972e-03,8.122000000000000000e+03,4.313062489032745361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311819407934256665e-02,3.642665009879482441e-03,8.126000000000000000e+03,4.315180954933166504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311818811129696727e-02,3.642665078092335775e-03,8.130000000000000000e+03,4.317295074462890625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311818216660073200e-02,3.642665146027876215e-03,8.134000000000000000e+03,4.319429152011871338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311817624516248948e-02,3.642665213687269060e-03,8.138000000000000000e+03,4.321560370922088623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311817034689121531e-02,3.642665281071678311e-03,8.142000000000000000e+03,4.323685839176177979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311816447169619038e-02,3.642665348182258424e-03,8.146000000000000000e+03,4.325810730457305908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311815861948712580e-02,3.642665415020162993e-03,8.150000000000000000e+03,4.327931413650512695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311815279017403801e-02,3.642665481586536500e-03,8.154000000000000000e+03,4.330053029060363770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311814698366733201e-02,3.642665547882520827e-03,8.158000000000000000e+03,4.332158522605895996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311814119987770422e-02,3.642665613909252652e-03,8.162000000000000000e+03,4.334277615547180176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311813543871626742e-02,3.642665679667862148e-03,8.166000000000000000e+03,4.336393990516662598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311812970009442580e-02,3.642665745159475148e-03,8.170000000000000000e+03,4.338529989719390869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311812398392399992e-02,3.642665810385213587e-03,8.174000000000000000e+03,4.340660219192504883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311811829011707398e-02,3.642665875346192024e-03,8.178000000000000000e+03,4.342780461311340332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311811261858613464e-02,3.642665940043523284e-03,8.182000000000000000e+03,4.344909548759460449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311810696924398778e-02,3.642666004478312819e-03,8.186000000000000000e+03,4.347036552429199219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311810134200381395e-02,3.642666068651660878e-03,8.190000000000000000e+03,4.349163172245025635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311809573677905738e-02,3.642666132564664674e-03,8.194000000000000000e+03,4.351270062923431396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311809015348360641e-02,3.642666196218415781e-03,8.198000000000000000e+03,4.353393731117248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311808459203157140e-02,3.642666259614000569e-03,8.202000000000000000e+03,4.355518989562988281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311807905233749294e-02,3.642666322752499772e-03,8.206000000000000000e+03,4.357635157108306885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311807353431623080e-02,3.642666385634992822e-03,8.210000000000000000e+03,4.359740157127380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311806803788292231e-02,3.642666448262549608e-03,8.214000000000000000e+03,4.361864078044891357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311806256295307949e-02,3.642666510636238721e-03,8.218000000000000000e+03,4.363993794918060303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311805710944256131e-02,3.642666572757122679e-03,8.222000000000000000e+03,4.366124124526977539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311805167726747656e-02,3.642666634626259229e-03,8.226000000000000000e+03,4.368255927562713623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311804626634443360e-02,3.642666696244702216e-03,8.230000000000000000e+03,4.370384654998779297e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311804087659015183e-02,3.642666757613499846e-03,8.234000000000000000e+03,4.372509403228759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311803550792180861e-02,3.642666818733696858e-03,8.238000000000000000e+03,4.374631981849670410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311803016025691437e-02,3.642666879606332349e-03,8.242000000000000000e+03,4.376750304698944092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311802483351321547e-02,3.642666940232441083e-03,8.246000000000000000e+03,4.378863916397094727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311801952760887457e-02,3.642667000613053051e-03,8.250000000000000000e+03,4.380970606803894043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311801424246227643e-02,3.642667060749195211e-03,8.254000000000000000e+03,4.383086099624633789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311800897799223597e-02,3.642667120641887146e-03,8.258000000000000000e+03,4.385215945243835449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311800373411779019e-02,3.642667180292146704e-03,8.262000000000000000e+03,4.387339599132537842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311799851075835077e-02,3.642667239700986097e-03,8.266000000000000000e+03,4.389468293190002441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311799330783363471e-02,3.642667298869411898e-03,8.270000000000000000e+03,4.391589627265930176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311798812526366431e-02,3.642667357798429380e-03,8.274000000000000000e+03,4.393718504905700684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311798296296873945e-02,3.642667416489036442e-03,8.278000000000000000e+03,4.395841660499572754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311797782086956243e-02,3.642667474942227080e-03,8.282000000000000000e+03,4.397958743572235107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311797269888705764e-02,3.642667533158992256e-03,8.286000000000000000e+03,4.400070731639862061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311796759694251024e-02,3.642667591140316859e-03,8.290000000000000000e+03,4.402180032730102539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311796251495751076e-02,3.642667648887184043e-03,8.294000000000000000e+03,4.404305045604705811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311795745285389947e-02,3.642667706400569156e-03,8.298000000000000000e+03,4.406428616046905518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311795241055390526e-02,3.642667763681446246e-03,8.302000000000000000e+03,4.408562602996826172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311794738798003457e-02,3.642667820730783289e-03,8.306000000000000000e+03,4.410692961215972900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311794238505504362e-02,3.642667877549544356e-03,8.310000000000000000e+03,4.412817590236663818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311793740170209110e-02,3.642667934138690920e-03,8.314000000000000000e+03,4.414941027164459229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311793243784451612e-02,3.642667990499177510e-03,8.318000000000000000e+03,4.417069265842437744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311792749340606024e-02,3.642668046631956057e-03,8.322000000000000000e+03,4.419196949005126953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311792256831072867e-02,3.642668102537973719e-03,8.326000000000000000e+03,4.421312530040740967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311791766248280422e-02,3.642668158218175922e-03,8.330000000000000000e+03,4.423437001705169678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311791277584688886e-02,3.642668213673499848e-03,8.334000000000000000e+03,4.425561659336090088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311790790832788989e-02,3.642668268904880949e-03,8.338000000000000000e+03,4.427682032585144043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311790305985096439e-02,3.642668323913250770e-03,8.342000000000000000e+03,4.429807517528533936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311789823034160252e-02,3.642668378699536087e-03,8.346000000000000000e+03,4.431930456161499023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311789341972557199e-02,3.642668433264659340e-03,8.350000000000000000e+03,4.434049057960510254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311788862792895971e-02,3.642668487609539932e-03,8.354000000000000000e+03,4.436180801391601562e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311788385487806075e-02,3.642668541735093364e-03,8.358000000000000000e+03,4.438320071697235107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311787910049957262e-02,3.642668595642229497e-03,8.362000000000000000e+03,4.440446484088897705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311787436472040103e-02,3.642668649331855593e-03,8.366000000000000000e+03,4.442563037872314453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311786964746775697e-02,3.642668702804874575e-03,8.370000000000000000e+03,4.444677405357360840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311786494866911512e-02,3.642668756062185029e-03,8.374000000000000000e+03,4.446795809268951416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311786026825228324e-02,3.642668809104682506e-03,8.378000000000000000e+03,4.448923714160919189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311785560614531887e-02,3.642668861933258222e-03,8.382000000000000000e+03,4.451043536663055420e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311785096227658487e-02,3.642668914548799052e-03,8.386000000000000000e+03,4.453152315616607666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311784633657466614e-02,3.642668966952189273e-03,8.390000000000000000e+03,4.455287947654724121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311784172896850842e-02,3.642669019144307088e-03,8.394000000000000000e+03,4.457408785820007324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311783713938729334e-02,3.642669071126029400e-03,8.398000000000000000e+03,4.459528512954711914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311783256776045237e-02,3.642669122898227908e-03,8.402000000000000000e+03,4.461649887561798096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311782801401775000e-02,3.642669174461770840e-03,8.406000000000000000e+03,4.463771266937255859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311782347808921445e-02,3.642669225817521221e-03,8.410000000000000000e+03,4.465894179344177246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311781895990508207e-02,3.642669276966341210e-03,8.414000000000000000e+03,4.468012835979461670e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311781445939596391e-02,3.642669327909087758e-03,8.418000000000000000e+03,4.470129160881042480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311780997649266534e-02,3.642669378646612617e-03,8.422000000000000000e+03,4.472249541282653809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311780551112629700e-02,3.642669429179766667e-03,8.426000000000000000e+03,4.474379451274871826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311780106322823325e-02,3.642669479509395153e-03,8.430000000000000000e+03,4.476503314971923828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311779663273009822e-02,3.642669529636339415e-03,8.434000000000000000e+03,4.478624942302703857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311779221956382135e-02,3.642669579561438192e-03,8.438000000000000000e+03,4.480747025012969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311778782366159579e-02,3.642669629285527188e-03,8.442000000000000000e+03,4.482875585556030273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311778344495580895e-02,3.642669678809436901e-03,8.446000000000000000e+03,4.485002553462982178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311777908337920906e-02,3.642669728133994794e-03,8.450000000000000000e+03,4.487116103172302246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311777473886475254e-02,3.642669777260024860e-03,8.454000000000000000e+03,4.489227817058563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311777041134570110e-02,3.642669826188348059e-03,8.458000000000000000e+03,4.491354136466979980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311776610075549687e-02,3.642669874919781010e-03,8.462000000000000000e+03,4.493467726707458496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311776180702790118e-02,3.642669923455135999e-03,8.466000000000000000e+03,4.495587952136993408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311775753009699452e-02,3.642669971795224008e-03,8.470000000000000000e+03,4.497696597576141357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311775326989696844e-02,3.642670019940850816e-03,8.474000000000000000e+03,4.499830267429351807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311774902636237528e-02,3.642670067892819601e-03,8.478000000000000000e+03,4.501959571838378906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311774479942801719e-02,3.642670115651929202e-03,8.482000000000000000e+03,4.504075787067413330e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311774058902894613e-02,3.642670163218976291e-03,8.486000000000000000e+03,4.506190683841705322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311773639510039446e-02,3.642670210594752336e-03,8.490000000000000000e+03,4.508318009376525879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311773221757796926e-02,3.642670257780047070e-03,8.494000000000000000e+03,4.510441157817840576e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311772805639747186e-02,3.642670304775645889e-03,8.498000000000000000e+03,4.512557139396667480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311772391149493955e-02,3.642670351582331153e-03,8.502000000000000000e+03,4.514666423797607422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311771978280665940e-02,3.642670398200881319e-03,8.506000000000000000e+03,4.516781935691833496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311771567026919605e-02,3.642670444632072242e-03,8.510000000000000000e+03,4.518899435997009277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311771157381936392e-02,3.642670490876675875e-03,8.514000000000000000e+03,4.521022262573242188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311770749339419950e-02,3.642670536935461133e-03,8.518000000000000000e+03,4.523147990703582764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311770342893100294e-02,3.642670582809193029e-03,8.522000000000000000e+03,4.525273718833923340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311769938036731031e-02,3.642670628498635276e-03,8.526000000000000000e+03,4.527410342693328857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311769534764087974e-02,3.642670674004545080e-03,8.530000000000000000e+03,4.529531431198120117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311769133068977466e-02,3.642670719327679215e-03,8.534000000000000000e+03,4.531656675338745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311768732945226668e-02,3.642670764468789683e-03,8.538000000000000000e+03,4.533775641918182373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311768334386683554e-02,3.642670809428625450e-03,8.542000000000000000e+03,4.535900380611419678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311767937387228022e-02,3.642670854207932882e-03,8.546000000000000000e+03,4.538011655807495117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311767541940756621e-02,3.642670898807454441e-03,8.550000000000000000e+03,4.540125017166137695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311767148041192266e-02,3.642670943227929985e-03,8.554000000000000000e+03,4.542261197566986084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311766755682482855e-02,3.642670987470095906e-03,8.558000000000000000e+03,4.544387004375457764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311766364858597100e-02,3.642671031534684255e-03,8.562000000000000000e+03,4.546517560482025146e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311765975563534248e-02,3.642671075422427521e-03,8.566000000000000000e+03,4.548637511730194092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311765587791307419e-02,3.642671119134049951e-03,8.570000000000000000e+03,4.550758945941925049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311765201535958880e-02,3.642671162670276658e-03,8.574000000000000000e+03,4.552891123294830322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311764816791554489e-02,3.642671206031828854e-03,8.578000000000000000e+03,4.555005321502685547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311764433552179532e-02,3.642671249219422980e-03,8.582000000000000000e+03,4.557121100425720215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311764051811947052e-02,3.642671292233774609e-03,8.586000000000000000e+03,4.559224593639373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311763671564990907e-02,3.642671335075594978e-03,8.590000000000000000e+03,4.561340529918670654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311763292805469938e-02,3.642671377745592722e-03,8.594000000000000000e+03,4.563467187881469727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311762915527559636e-02,3.642671420244471270e-03,8.598000000000000000e+03,4.565592360496520996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311762539725464638e-02,3.642671462572936222e-03,8.602000000000000000e+03,4.567715167999267578e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311762165393411783e-02,3.642671504731684936e-03,8.606000000000000000e+03,4.569849612712860107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311761792525647341e-02,3.642671546721413470e-03,8.610000000000000000e+03,4.571978199481964111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311761421116442561e-02,3.642671588542817016e-03,8.614000000000000000e+03,4.574089024066925049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311761051160088121e-02,3.642671630196584256e-03,8.618000000000000000e+03,4.576207337379455566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311760682650899679e-02,3.642671671683403445e-03,8.622000000000000000e+03,4.578325147628784180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311760315583219261e-02,3.642671713003958495e-03,8.626000000000000000e+03,4.580439069271087646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311759949951402771e-02,3.642671754158932889e-03,8.630000000000000000e+03,4.582562780380249023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311759585749833867e-02,3.642671795149003168e-03,8.634000000000000000e+03,4.584687085151672363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311759222972912864e-02,3.642671835974846308e-03,8.638000000000000000e+03,4.586803200244903564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311758861615067828e-02,3.642671876637134949e-03,8.642000000000000000e+03,4.588919699192047119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311758501670746258e-02,3.642671917136539126e-03,8.646000000000000000e+03,4.591039621829986572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311758143134416466e-02,3.642671957473725842e-03,8.650000000000000000e+03,4.593173573017120361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311757786000570358e-02,3.642671997649359929e-03,8.654000000000000000e+03,4.595291564464569092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311757430263719271e-02,3.642672037664102750e-03,8.658000000000000000e+03,4.597415039539337158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311757075918398130e-02,3.642672077518612633e-03,8.662000000000000000e+03,4.599549591541290283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311756722959162680e-02,3.642672117213546171e-03,8.666000000000000000e+03,4.601667563915252686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311756371380588093e-02,3.642672156749555620e-03,8.670000000000000000e+03,4.603797438144683838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311756021177271747e-02,3.642672196127292369e-03,8.674000000000000000e+03,4.605908427238464355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311755672343834611e-02,3.642672235347402601e-03,8.678000000000000000e+03,4.608034372329711914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311755324874917084e-02,3.642672274410532936e-03,8.682000000000000000e+03,4.610149161815643311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311754978765177604e-02,3.642672313317323485e-03,8.686000000000000000e+03,4.612279698848724365e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311754634009296816e-02,3.642672352068414797e-03,8.690000000000000000e+03,4.614398517608642578e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311754290601984507e-02,3.642672390664443080e-03,8.694000000000000000e+03,4.616529219150543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311753948537958792e-02,3.642672429106041943e-03,8.698000000000000000e+03,4.618657894134521484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311753607811964151e-02,3.642672467393843257e-03,8.702000000000000000e+03,4.620785462856292725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311753268418765883e-02,3.642672505528474994e-03,8.706000000000000000e+03,4.622899751663208008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311752930353150104e-02,3.642672543510563389e-03,8.710000000000000000e+03,4.625017979145050049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311752593609922357e-02,3.642672581340732074e-03,8.714000000000000000e+03,4.627136621475219727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311752258183907616e-02,3.642672619019600780e-03,8.718000000000000000e+03,4.629256882667541504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311751924069951669e-02,3.642672656547787068e-03,8.722000000000000000e+03,4.631369888782501221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311751591262922512e-02,3.642672693925907198e-03,8.726000000000000000e+03,4.633488545417785645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311751259757704791e-02,3.642672731154573528e-03,8.730000000000000000e+03,4.635626640319824219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311750929549208133e-02,3.642672768234396247e-03,8.734000000000000000e+03,4.637751476764678955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311750600632354657e-02,3.642672805165982509e-03,8.738000000000000000e+03,4.639877686500549316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311750273002097011e-02,3.642672841949937297e-03,8.742000000000000000e+03,4.642007603645324707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311749946653393395e-02,3.642672878586863429e-03,8.746000000000000000e+03,4.644127731323242188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311749621581235314e-02,3.642672915077360251e-03,8.750000000000000000e+03,4.646241943836212158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311749297780626766e-02,3.642672951422025376e-03,8.754000000000000000e+03,4.648358874320983887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311748975246589788e-02,3.642672987621453379e-03,8.758000000000000000e+03,4.650470402240753174e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311748653974175560e-02,3.642673023676236670e-03,8.762000000000000000e+03,4.652577490806579590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311748333958440815e-02,3.642673059586965054e-03,8.766000000000000000e+03,4.654707934856414795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311748015194475592e-02,3.642673095354224868e-03,8.770000000000000000e+03,4.656831579208374023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311747697677375479e-02,3.642673130978602014e-03,8.774000000000000000e+03,4.658954761028289795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311747381402266599e-02,3.642673166460678492e-03,8.778000000000000000e+03,4.661077919006347656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311747066364288949e-02,3.642673201801032833e-03,8.782000000000000000e+03,4.663209993839263916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311746752558597795e-02,3.642673237000244434e-03,8.786000000000000000e+03,4.665334434509277344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311746439980378931e-02,3.642673272058886622e-03,8.790000000000000000e+03,4.667443912029266357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311746128624826480e-02,3.642673306977533155e-03,8.794000000000000000e+03,4.669562075138092041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311745818487155379e-02,3.642673341756753023e-03,8.798000000000000000e+03,4.671684975624084473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311745509562602774e-02,3.642673376397114349e-03,8.802000000000000000e+03,4.673810265064239502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311745201846421072e-02,3.642673410899183086e-03,8.806000000000000000e+03,4.675928196907043457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311744895333884886e-02,3.642673445263521284e-03,8.810000000000000000e+03,4.678061389923095703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311744590020282708e-02,3.642673479490689259e-03,8.814000000000000000e+03,4.680192861557006836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311744285900923845e-02,3.642673513581245592e-03,8.818000000000000000e+03,4.682312519550323486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311743982971135647e-02,3.642673547535746261e-03,8.822000000000000000e+03,4.684437317848205566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311743681226267666e-02,3.642673581354745078e-03,8.826000000000000000e+03,4.686548483371734619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311743380661679170e-02,3.642673615038791949e-03,8.830000000000000000e+03,4.688663914203643799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311743081272754408e-02,3.642673648588436782e-03,8.834000000000000000e+03,4.690785553455352783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311742783054892891e-02,3.642673682004225581e-03,8.838000000000000000e+03,4.692898235321044922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311742486003517727e-02,3.642673715286702616e-03,8.842000000000000000e+03,4.695015149116516113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311742190114056184e-02,3.642673748436409554e-03,8.846000000000000000e+03,4.697126524448394775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311741895381971612e-02,3.642673781453886327e-03,8.850000000000000000e+03,4.699243292808532715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311741601802730139e-02,3.642673814339670701e-03,8.854000000000000000e+03,4.701376817226409912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311741309371822872e-02,3.642673847094296969e-03,8.858000000000000000e+03,4.703506364822387695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311741018084757571e-02,3.642673879718298559e-03,8.862000000000000000e+03,4.705626730918884277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311740727937057260e-02,3.642673912212205430e-03,8.866000000000000000e+03,4.707759971618652344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311740438924267171e-02,3.642673944576547539e-03,8.870000000000000000e+03,4.709895191192626953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311740151041943636e-02,3.642673976811849207e-03,8.874000000000000000e+03,4.712012269496917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311739864285667967e-02,3.642674008918634753e-03,8.878000000000000000e+03,4.714130318164825439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311739578651033966e-02,3.642674040897427197e-03,8.882000000000000000e+03,4.716261405944824219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311739294133649314e-02,3.642674072748744354e-03,8.886000000000000000e+03,4.718376979827880859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311739010729148058e-02,3.642674104473104472e-03,8.890000000000000000e+03,4.720498197078704834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311738728433173962e-02,3.642674136071023631e-03,8.894000000000000000e+03,4.722614011764526367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311738447241390215e-02,3.642674167543013576e-03,8.898000000000000000e+03,4.724736325740814209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311738167149476664e-02,3.642674198889585182e-03,8.902000000000000000e+03,4.726872670650482178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311737888153129805e-02,3.642674230111248024e-03,8.906000000000000000e+03,4.728994030952453613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311737610248065566e-02,3.642674261208508641e-03,8.910000000000000000e+03,4.731117968559265137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311737333430012364e-02,3.642674292181870537e-03,8.914000000000000000e+03,4.733249728679656982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311737057694718045e-02,3.642674323031837649e-03,8.918000000000000000e+03,4.735382165908813477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311736783037947107e-02,3.642674353758909144e-03,8.922000000000000000e+03,4.737493324279785156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311736509455482091e-02,3.642674384363583321e-03,8.926000000000000000e+03,4.739611616134643555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311736236943115252e-02,3.642674414846356745e-03,8.930000000000000000e+03,4.741731321811676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311735965496661049e-02,3.642674445207722943e-03,8.934000000000000000e+03,4.743847482204437256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311735695111953370e-02,3.642674475448174146e-03,8.938000000000000000e+03,4.745970523357391357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311735425784835818e-02,3.642674505568200410e-03,8.942000000000000000e+03,4.748090026378631592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311735157511170036e-02,3.642674535568288761e-03,8.946000000000000000e+03,4.750205347537994385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311734890286837096e-02,3.642674565448926222e-03,8.950000000000000000e+03,4.752334918975830078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311734624107729175e-02,3.642674595210595480e-03,8.954000000000000000e+03,4.754459052085876465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311734358969757874e-02,3.642674624853778787e-03,8.958000000000000000e+03,4.756578786373138428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311734094868851452e-02,3.642674654378956663e-03,8.962000000000000000e+03,4.758691344261169434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311733831800953431e-02,3.642674683786604854e-03,8.966000000000000000e+03,4.760806751251220703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311733569762018436e-02,3.642674713077201712e-03,8.970000000000000000e+03,4.762933762073516846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311733308748024684e-02,3.642674742251218647e-03,8.974000000000000000e+03,4.765051460266113281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311733048754958719e-02,3.642674771309128805e-03,8.978000000000000000e+03,4.767165317535400391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311732789778829289e-02,3.642674800251402296e-03,8.982000000000000000e+03,4.769293482303619385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311732531815660407e-02,3.642674829078504893e-03,8.986000000000000000e+03,4.771426939964294434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311732274861484415e-02,3.642674857790904538e-03,8.990000000000000000e+03,4.773549971580505371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311732018912355857e-02,3.642674886389065270e-03,8.994000000000000000e+03,4.775675210952758789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311731763964341768e-02,3.642674914873447224e-03,8.998000000000000000e+03,4.777801313400268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311731510013528612e-02,3.642674943244512270e-03,9.002000000000000000e+03,4.779922542572021484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311731257056012567e-02,3.642674971502717941e-03,9.006000000000000000e+03,4.782035541534423828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311731005087907853e-02,3.642674999648520470e-03,9.010000000000000000e+03,4.784153904914855957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311730754105346730e-02,3.642675027682374354e-03,9.014000000000000000e+03,4.786264057159423828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311730504104467010e-02,3.642675055604731923e-03,9.018000000000000000e+03,4.788389327526092529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311730255081435648e-02,3.642675083416044637e-03,9.022000000000000000e+03,4.790513417720794678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311730007032425149e-02,3.642675111116760057e-03,9.026000000000000000e+03,4.792633028030395508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311729759953621899e-02,3.642675138707324872e-03,9.030000000000000000e+03,4.794751670360565186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311729513841231709e-02,3.642675166188185341e-03,9.034000000000000000e+03,4.796873698234558105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311729268691477046e-02,3.642675193559783819e-03,9.038000000000000000e+03,4.799010214805603027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311729024500588703e-02,3.642675220822560924e-03,9.042000000000000000e+03,4.801135489940643311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311728781264815513e-02,3.642675247976957711e-03,9.046000000000000000e+03,4.803247191905975342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311728538980421577e-02,3.642675275023410895e-03,9.050000000000000000e+03,4.805361387729644775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311728297643686258e-02,3.642675301962356327e-03,9.054000000000000000e+03,4.807491126060485840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311728057250901414e-02,3.642675328794228121e-03,9.058000000000000000e+03,4.809615063667297363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311727817798374163e-02,3.642675355519458223e-03,9.062000000000000000e+03,4.811726360321044922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311727579282424117e-02,3.642675382138476844e-03,9.066000000000000000e+03,4.813853437900543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311727341699388927e-02,3.642675408651713329e-03,9.070000000000000000e+03,4.815978872776031494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311727105045622899e-02,3.642675435059594419e-03,9.074000000000000000e+03,4.818099246025085449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311726869317485888e-02,3.642675461362545122e-03,9.078000000000000000e+03,4.820221621990203857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311726634511357181e-02,3.642675487560988277e-03,9.082000000000000000e+03,4.822345819473266602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311726400623631328e-02,3.642675513655344987e-03,9.086000000000000000e+03,4.824473431110382080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311726167650716757e-02,3.642675539646036791e-03,9.090000000000000000e+03,4.826589782238006592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311725935589031611e-02,3.642675565533480455e-03,9.094000000000000000e+03,4.828703243732452393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311725704435010686e-02,3.642675591318091880e-03,9.098000000000000000e+03,4.830817987918853760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311725474185108209e-02,3.642675617000287400e-03,9.102000000000000000e+03,4.832944371700286865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311725244835782567e-02,3.642675642580477709e-03,9.106000000000000000e+03,4.835072307586669922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311725016383511577e-02,3.642675668059076107e-03,9.110000000000000000e+03,4.837187182903289795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311724788824786936e-02,3.642675693436490687e-03,9.114000000000000000e+03,4.839315607547760010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311724562156111440e-02,3.642675718713129542e-03,9.118000000000000000e+03,4.841441593170166016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311724336374008704e-02,3.642675743889399031e-03,9.122000000000000000e+03,4.843568415641784668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311724111475002341e-02,3.642675768965702478e-03,9.126000000000000000e+03,4.845689601898193359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311723887455643722e-02,3.642675793942444507e-03,9.130000000000000000e+03,4.847813210487365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311723664312488380e-02,3.642675818820024537e-03,9.134000000000000000e+03,4.849932706356048584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311723442042112664e-02,3.642675843598841990e-03,9.138000000000000000e+03,4.852048835754394531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311723220641097087e-02,3.642675868279295851e-03,9.142000000000000000e+03,4.854163675308227539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311723000106044368e-02,3.642675892861781638e-03,9.146000000000000000e+03,4.856277163028717041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311722780433566937e-02,3.642675917346692698e-03,9.150000000000000000e+03,4.858399856090545654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311722561620285554e-02,3.642675941734424116e-03,9.154000000000000000e+03,4.860536994934082031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311722343662845958e-02,3.642675966025364902e-03,9.158000000000000000e+03,4.862665216922760010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311722126557896662e-02,3.642675990219905804e-03,9.162000000000000000e+03,4.864789628982543945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311721910302104221e-02,3.642676014318434533e-03,9.166000000000000000e+03,4.866921105384826660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311721694892143519e-02,3.642676038321337496e-03,9.170000000000000000e+03,4.869045400619506836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311721480324708866e-02,3.642676062228999371e-03,9.174000000000000000e+03,4.871162889003753662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311721266596504287e-02,3.642676086041803530e-03,9.178000000000000000e+03,4.873282587528228760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311721053704244910e-02,3.642676109760131179e-03,9.182000000000000000e+03,4.875408599376678467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311720841644663904e-02,3.642676133384363090e-03,9.186000000000000000e+03,4.877527406215667725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311720630414501376e-02,3.642676156914876565e-03,9.190000000000000000e+03,4.879639027118682861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311720420010511312e-02,3.642676180352049774e-03,9.194000000000000000e+03,4.881765210628509521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311720210429464351e-02,3.642676203696256550e-03,9.198000000000000000e+03,4.883892183303833008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311720001668139457e-02,3.642676226947872461e-03,9.202000000000000000e+03,4.886026368141174316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311719793723332250e-02,3.642676250107268737e-03,9.206000000000000000e+03,4.888139152526855469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311719586591848064e-02,3.642676273174816175e-03,9.210000000000000000e+03,4.890250270366668701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311719380270503332e-02,3.642676296150884271e-03,9.214000000000000000e+03,4.892374773025512695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311719174756133921e-02,3.642676319035840354e-03,9.218000000000000000e+03,4.894503500461578369e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311718970045574306e-02,3.642676341830050450e-03,9.222000000000000000e+03,4.896626591682434082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311718766135689496e-02,3.642676364533880586e-03,9.226000000000000000e+03,4.898729870319366455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311718563023341722e-02,3.642676387147691583e-03,9.230000000000000000e+03,4.900853736400604248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311718360705409869e-02,3.642676409671846000e-03,9.234000000000000000e+03,4.902981433868408203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311718159178792253e-02,3.642676432106704658e-03,9.238000000000000000e+03,4.905107221603393555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311717958440388576e-02,3.642676454452626646e-03,9.242000000000000000e+03,4.907228944301605225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311717758487117969e-02,3.642676476709967581e-03,9.246000000000000000e+03,4.909356510639190674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311717559315906501e-02,3.642676498879084384e-03,9.250000000000000000e+03,4.911487677097320557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311717360923699671e-02,3.642676520960330070e-03,9.254000000000000000e+03,4.913606970310211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311717163307442979e-02,3.642676542954059390e-03,9.258000000000000000e+03,4.915714392662048340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311716966464108292e-02,3.642676564860621892e-03,9.262000000000000000e+03,4.917835431098937988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311716770390668863e-02,3.642676586680367555e-03,9.266000000000000000e+03,4.919961047172546387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311716575084111824e-02,3.642676608413646794e-03,9.270000000000000000e+03,4.922089025974273682e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311716380541438187e-02,3.642676630060804385e-03,9.274000000000000000e+03,4.924212446212768555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311716186759660063e-02,3.642676651622187272e-03,9.278000000000000000e+03,4.926348834037780762e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715993735803443e-02,3.642676673098139365e-03,9.282000000000000000e+03,4.928474872112274170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715801466899867e-02,3.642676694489002404e-03,9.286000000000000000e+03,4.930607173442840576e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715609949998917e-02,3.642676715795119865e-03,9.290000000000000000e+03,4.932738602161407471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715419182155729e-02,3.642676737016830018e-03,9.294000000000000000e+03,4.934862961769104004e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715229160440699e-02,3.642676758154471568e-03,9.298000000000000000e+03,4.936983020305633545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311715039881939493e-02,3.642676779208381919e-03,9.302000000000000000e+03,4.939104266166687012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311714851343740551e-02,3.642676800178897608e-03,9.306000000000000000e+03,4.941221060752868652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311714663542948967e-02,3.642676821066352134e-03,9.310000000000000000e+03,4.943344984054565430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311714476476679547e-02,3.642676841871078999e-03,9.314000000000000000e+03,4.945457451343536377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311714290142060979e-02,3.642676862593409535e-03,9.318000000000000000e+03,4.947572703361511230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311714104536230274e-02,3.642676883233674640e-03,9.322000000000000000e+03,4.949700863361358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713919656335547e-02,3.642676903792202610e-03,9.326000000000000000e+03,4.951827635765075684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713735499537403e-02,3.642676924269321308e-03,9.330000000000000000e+03,4.953949167728424072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713552063010324e-02,3.642676944665356863e-03,9.334000000000000000e+03,4.956077289581298828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713369343932956e-02,3.642676964980634102e-03,9.338000000000000000e+03,4.958199245929718018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713187339500597e-02,3.642676985215477416e-03,9.342000000000000000e+03,4.960335230827331543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311713006046916874e-02,3.642677005370208165e-03,9.346000000000000000e+03,4.962450523376464844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311712825463400678e-02,3.642677025445148140e-03,9.350000000000000000e+03,4.964561572074890137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311712645586172288e-02,3.642677045440616095e-03,9.354000000000000000e+03,4.966672232151031494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311712466412472800e-02,3.642677065356931219e-03,9.358000000000000000e+03,4.968774540424346924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311712287939550248e-02,3.642677085194409234e-03,9.362000000000000000e+03,4.970901610851287842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311712110164662382e-02,3.642677104953367592e-03,9.366000000000000000e+03,4.973029735088348389e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711933085079440e-02,3.642677124634119412e-03,9.370000000000000000e+03,4.975155899524688721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711756698081377e-02,3.642677144236978245e-03,9.374000000000000000e+03,4.977262911796569824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711581000960636e-02,3.642677163762256341e-03,9.378000000000000000e+03,4.979389281272888184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711405991013824e-02,3.642677183210263781e-03,9.382000000000000000e+03,4.981514389514923096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711231665556976e-02,3.642677202581309781e-03,9.386000000000000000e+03,4.983630814552307129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311711058021911680e-02,3.642677221875702687e-03,9.390000000000000000e+03,4.985748143196105957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710885057412013e-02,3.642677241093749546e-03,9.394000000000000000e+03,4.987866356372833252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710712769400378e-02,3.642677260235755235e-03,9.398000000000000000e+03,4.989980826377868652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710541155228893e-02,3.642677279302024632e-03,9.402000000000000000e+03,4.992107450962066650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710370212264942e-02,3.642677298292860012e-03,9.406000000000000000e+03,4.994227349758148193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710199937877297e-02,3.642677317208564518e-03,9.410000000000000000e+03,4.996346659660339355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311710030329458321e-02,3.642677336049437824e-03,9.414000000000000000e+03,4.998474133014678955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709861384400377e-02,3.642677354815779169e-03,9.418000000000000000e+03,5.000605189800262451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709693100105545e-02,3.642677373507886927e-03,9.422000000000000000e+03,5.002741174697875977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709525473992555e-02,3.642677392126058167e-03,9.426000000000000000e+03,5.004854180812835693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709358503487077e-02,3.642677410670587361e-03,9.430000000000000000e+03,5.006979937553405762e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709192186020334e-02,3.642677429141771145e-03,9.434000000000000000e+03,5.009098079204559326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311709026519041588e-02,3.642677447539900953e-03,9.438000000000000000e+03,5.011214544773101807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708861500007040e-02,3.642677465865269953e-03,9.442000000000000000e+03,5.013328886032104492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708697126379830e-02,3.642677484118168277e-03,9.446000000000000000e+03,5.015459394454956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708533395636977e-02,3.642677502298886493e-03,9.450000000000000000e+03,5.017584447860717773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708370305262439e-02,3.642677520407711696e-03,9.454000000000000000e+03,5.019701666831970215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708207852749886e-02,3.642677538444933152e-03,9.458000000000000000e+03,5.021820430755615234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311708046035609643e-02,3.642677556410835790e-03,9.462000000000000000e+03,5.023957617282867432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707884851350647e-02,3.642677574305704970e-03,9.466000000000000000e+03,5.026087181568145752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707724297499877e-02,3.642677592129823453e-03,9.470000000000000000e+03,5.028219563961029053e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707564371594026e-02,3.642677609883476168e-03,9.474000000000000000e+03,5.030330777168273926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707405071172561e-02,3.642677627566942404e-03,9.478000000000000000e+03,5.032452440261840820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707246393788828e-02,3.642677645180504489e-03,9.482000000000000000e+03,5.034572350978851318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311707088337011440e-02,3.642677662724439110e-03,9.486000000000000000e+03,5.036695005893707275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706930898406231e-02,3.642677680199027292e-03,9.490000000000000000e+03,5.038819644451141357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706774075558468e-02,3.642677697604544858e-03,9.494000000000000000e+03,5.040948200225830078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706617866057578e-02,3.642677714941266760e-03,9.498000000000000000e+03,5.043079071044921875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706462267506867e-02,3.642677732209468385e-03,9.502000000000000000e+03,5.045206584930419922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706307277512418e-02,3.642677749409423821e-03,9.506000000000000000e+03,5.047321710586547852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311706152893701127e-02,3.642677766541404551e-03,9.510000000000000000e+03,5.049448583126068115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705999113697119e-02,3.642677783605682493e-03,9.514000000000000000e+03,5.051565282344818115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705845935137005e-02,3.642677800602528698e-03,9.518000000000000000e+03,5.053693122863769531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705693355669888e-02,3.642677817532210746e-03,9.522000000000000000e+03,5.055801463127136230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705541372954587e-02,3.642677834394997521e-03,9.526000000000000000e+03,5.057916259765625000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705389984655468e-02,3.642677851191157470e-03,9.530000000000000000e+03,5.060046322345733643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705239188445227e-02,3.642677867920953404e-03,9.534000000000000000e+03,5.062173144817352295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311705088982010436e-02,3.642677884584652470e-03,9.538000000000000000e+03,5.064310164451599121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704939363043221e-02,3.642677901182517046e-03,9.542000000000000000e+03,5.066425840854644775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704790329246806e-02,3.642677917714811243e-03,9.546000000000000000e+03,5.068560152053833008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704641878331357e-02,3.642677934181795703e-03,9.550000000000000000e+03,5.070688874721527100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704494008015365e-02,3.642677950583731068e-03,9.554000000000000000e+03,5.072805604934692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704346716032588e-02,3.642677966920876680e-03,9.558000000000000000e+03,5.074927420616149902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704200000115395e-02,3.642677983193491880e-03,9.562000000000000000e+03,5.077043638229370117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311704053858011421e-02,3.642677999401832973e-03,9.566000000000000000e+03,5.079161107540130615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703908287480791e-02,3.642678015546156264e-03,9.570000000000000000e+03,5.081268908977508545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703763286283630e-02,3.642678031626718060e-03,9.574000000000000000e+03,5.083379051685333252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703618852192554e-02,3.642678047643771629e-03,9.578000000000000000e+03,5.085511817932128906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703474982992668e-02,3.642678063597571108e-03,9.582000000000000000e+03,5.087635297775268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703331676473239e-02,3.642678079488367599e-03,9.586000000000000000e+03,5.089768724441528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703188930429087e-02,3.642678095316413071e-03,9.590000000000000000e+03,5.091880986690521240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311703046742674461e-02,3.642678111081957323e-03,9.594000000000000000e+03,5.094009692668914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702905111020834e-02,3.642678126785249288e-03,9.598000000000000000e+03,5.096128928661346436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702764033297719e-02,3.642678142426537900e-03,9.602000000000000000e+03,5.098255624771118164e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702623507333243e-02,3.642678158006069488e-03,9.606000000000000000e+03,5.100374133586883545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702483530972185e-02,3.642678173524090818e-03,9.610000000000000000e+03,5.102488338947296143e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702344102063489e-02,3.642678188980846051e-03,9.614000000000000000e+03,5.104608488082885742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702205218468587e-02,3.642678204376579784e-03,9.618000000000000000e+03,5.106734530925750732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311702066878050299e-02,3.642678219711535745e-03,9.622000000000000000e+03,5.108868637084960938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701929078685325e-02,3.642678234985954628e-03,9.626000000000000000e+03,5.110979454517364502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701791818260077e-02,3.642678250200079727e-03,9.630000000000000000e+03,5.113093171119689941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701655094663743e-02,3.642678265354149566e-03,9.634000000000000000e+03,5.115223639011383057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701518905795227e-02,3.642678280448403104e-03,9.638000000000000000e+03,5.117342238426208496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701383249567310e-02,3.642678295483079733e-03,9.642000000000000000e+03,5.119458115100860596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701248123896935e-02,3.642678310458416675e-03,9.646000000000000000e+03,5.121571586132049561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311701113526703821e-02,3.642678325374649421e-03,9.650000000000000000e+03,5.123695902824401855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700979455924343e-02,3.642678340232013891e-03,9.654000000000000000e+03,5.125815384387969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700845909497648e-02,3.642678355030744709e-03,9.658000000000000000e+03,5.127932446002960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700712885373987e-02,3.642678369771074325e-03,9.662000000000000000e+03,5.130052397251129150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700580381509162e-02,3.642678384453236062e-03,9.666000000000000000e+03,5.132170488834381104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700448395871466e-02,3.642678399077461503e-03,9.670000000000000000e+03,5.134295392036437988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700316926429188e-02,3.642678413643980935e-03,9.674000000000000000e+03,5.136430001258850098e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700185971167276e-02,3.642678428153023774e-03,9.678000000000000000e+03,5.138558273315429688e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311700055528073450e-02,3.642678442604819870e-03,9.682000000000000000e+03,5.140678699016571045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699925595142369e-02,3.642678456999596474e-03,9.686000000000000000e+03,5.142803387641906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699796170381183e-02,3.642678471337579531e-03,9.690000000000000000e+03,5.144927809238433838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699667251801205e-02,3.642678485618997160e-03,9.694000000000000000e+03,5.147037129402160645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699538837420687e-02,3.642678499844072271e-03,9.698000000000000000e+03,5.149146978855133057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699410925273146e-02,3.642678514013030378e-03,9.702000000000000000e+03,5.151278049945831299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699283513387937e-02,3.642678528126094394e-03,9.706000000000000000e+03,5.153396694660186768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699156599811067e-02,3.642678542183486797e-03,9.710000000000000000e+03,5.155521936416625977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311699030182595482e-02,3.642678556185428330e-03,9.714000000000000000e+03,5.157642853260040283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698904259792742e-02,3.642678570132140605e-03,9.718000000000000000e+03,5.159785006046295166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698778829475220e-02,3.642678584023842630e-03,9.722000000000000000e+03,5.161914021968841553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698653889718069e-02,3.642678597860753847e-03,9.726000000000000000e+03,5.164035792350769043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698529438596439e-02,3.642678611643091098e-03,9.730000000000000000e+03,5.166162583827972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698405474204909e-02,3.642678625371072090e-03,9.734000000000000000e+03,5.168278591632843018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698281994635285e-02,3.642678639044913663e-03,9.738000000000000000e+03,5.170404944419860840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698158997993247e-02,3.642678652664829188e-03,9.742000000000000000e+03,5.172529256343841553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311698036482391416e-02,3.642678666231035506e-03,9.746000000000000000e+03,5.174644372463226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697914445945190e-02,3.642678679743743819e-03,9.750000000000000000e+03,5.176772654056549072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697792886779679e-02,3.642678693203168366e-03,9.754000000000000000e+03,5.178893454074859619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697671803031096e-02,3.642678706609520783e-03,9.758000000000000000e+03,5.181013953685760498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697551192841205e-02,3.642678719963011406e-03,9.762000000000000000e+03,5.183138158321380615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697431054354546e-02,3.642678733263850135e-03,9.766000000000000000e+03,5.185265128612518311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697311385728149e-02,3.642678746512247739e-03,9.770000000000000000e+03,5.187392702102661133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697192185120431e-02,3.642678759708411085e-03,9.774000000000000000e+03,5.189512541294097900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311697073450705076e-02,3.642678772852548340e-03,9.778000000000000000e+03,5.191625256538391113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696955180655766e-02,3.642678785944865934e-03,9.782000000000000000e+03,5.193743462562561035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696837373161451e-02,3.642678798985570301e-03,9.786000000000000000e+03,5.195870127677917480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696720026406915e-02,3.642678811974866572e-03,9.790000000000000000e+03,5.197991380691528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696603138589434e-02,3.642678824912958142e-03,9.794000000000000000e+03,5.200110213756561279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696486707920162e-02,3.642678837800049276e-03,9.798000000000000000e+03,5.202238922119140625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696370732604700e-02,3.642678850636342502e-03,9.802000000000000000e+03,5.204363732337951660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696255210866691e-02,3.642678863422039049e-03,9.806000000000000000e+03,5.206490037441253662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696140140932554e-02,3.642678876157340578e-03,9.810000000000000000e+03,5.208601653575897217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311696025521028708e-02,3.642678888842447015e-03,9.814000000000000000e+03,5.210721690654754639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695911349403776e-02,3.642678901477557421e-03,9.818000000000000000e+03,5.212848730087280273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695797624293891e-02,3.642678914062870421e-03,9.822000000000000000e+03,5.214967870712280273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695684343962942e-02,3.642678926598584208e-03,9.826000000000000000e+03,5.217070376873016357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695571506665103e-02,3.642678939084895238e-03,9.830000000000000000e+03,5.219197933673858643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695459110669815e-02,3.642678951521999102e-03,9.834000000000000000e+03,5.221323142051696777e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695347154250679e-02,3.642678963910093558e-03,9.838000000000000000e+03,5.223457877635955811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695235635689627e-02,3.642678976249370728e-03,9.842000000000000000e+03,5.225569622516632080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695124553269975e-02,3.642678988540024466e-03,9.846000000000000000e+03,5.227703733444213867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311695013905287532e-02,3.642679000782249928e-03,9.850000000000000000e+03,5.229822773933410645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694903690046432e-02,3.642679012976237068e-03,9.854000000000000000e+03,5.231954314708709717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694793905849421e-02,3.642679025122178872e-03,9.858000000000000000e+03,5.234068093299865723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694684551014511e-02,3.642679037220264860e-03,9.862000000000000000e+03,5.236172127723693848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694575623859715e-02,3.642679049270686285e-03,9.866000000000000000e+03,5.238296952247619629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694467122715535e-02,3.642679061273631363e-03,9.870000000000000000e+03,5.240417964458465576e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694359045911085e-02,3.642679073229288748e-03,9.874000000000000000e+03,5.242540500164031982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694251391789356e-02,3.642679085137845354e-03,9.878000000000000000e+03,5.244663286209106445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694144158697506e-02,3.642679096999489833e-03,9.882000000000000000e+03,5.246792924404144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311694037344988240e-02,3.642679108814406933e-03,9.886000000000000000e+03,5.248925807476043701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693930949018427e-02,3.642679120582781836e-03,9.890000000000000000e+03,5.251044373512268066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693824969158817e-02,3.642679132304800158e-03,9.894000000000000000e+03,5.253167417049407959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693719403780156e-02,3.642679143980645344e-03,9.898000000000000000e+03,5.255289108753204346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693614251260132e-02,3.642679155610501276e-03,9.902000000000000000e+03,5.257416718006134033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693509509984756e-02,3.642679167194548800e-03,9.906000000000000000e+03,5.259526329040527344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693405178346983e-02,3.642679178732970927e-03,9.910000000000000000e+03,5.261648678779602051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693301254741151e-02,3.642679190225948504e-03,9.914000000000000000e+03,5.263778598308563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693197737574090e-02,3.642679201673660640e-03,9.918000000000000000e+03,5.265909743309020996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311693094625256795e-02,3.642679213076288613e-03,9.922000000000000000e+03,5.268028750419616699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692991916203033e-02,3.642679224434009367e-03,9.926000000000000000e+03,5.270152335166931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692889608837675e-02,3.642679235747002444e-03,9.930000000000000000e+03,5.272279922962188721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692787701589757e-02,3.642679247015444353e-03,9.934000000000000000e+03,5.274408295154571533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692686192892476e-02,3.642679258239512902e-03,9.938000000000000000e+03,5.276527404785156250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692585081187357e-02,3.642679269419381565e-03,9.942000000000000000e+03,5.278634457588195801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692484364922862e-02,3.642679280555228150e-03,9.946000000000000000e+03,5.280755224227905273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692384042551618e-02,3.642679291647225696e-03,9.950000000000000000e+03,5.282874107360839844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692284112534579e-02,3.642679302695548977e-03,9.954000000000000000e+03,5.285001082420349121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692184573335473e-02,3.642679313700370163e-03,9.958000000000000000e+03,5.287115480899810791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311692085423423582e-02,3.642679324661863161e-03,9.962000000000000000e+03,5.289243907928466797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691986661282061e-02,3.642679335580197540e-03,9.966000000000000000e+03,5.291370189189910889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691888285388519e-02,3.642679346455545905e-03,9.970000000000000000e+03,5.293497195243835449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691790294235826e-02,3.642679357288078259e-03,9.974000000000000000e+03,5.295613965988159180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691692686318245e-02,3.642679368077964171e-03,9.978000000000000000e+03,5.297723143100738525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691595460135584e-02,3.642679378825372776e-03,9.982000000000000000e+03,5.299855005741119385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691498614198759e-02,3.642679389530472343e-03,9.986000000000000000e+03,5.301970856189727783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691402147014518e-02,3.642679400193430273e-03,9.990000000000000000e+03,5.304094021320343018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691306057106265e-02,3.642679410814414400e-03,9.994000000000000000e+03,5.306220636367797852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691210342996017e-02,3.642679421393589956e-03,9.998000000000000000e+03,5.308344366550445557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691115003216890e-02,3.642679431931122608e-03,1.000200000000000000e+04,5.310459959506988525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311691020036300614e-02,3.642679442427178456e-03,1.000600000000000000e+04,5.312587258815765381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690925440792799e-02,3.642679452881920563e-03,1.001000000000000000e+04,5.314708547592163086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690831215236275e-02,3.642679463295513294e-03,1.001400000000000000e+04,5.316835725307464600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690737358187753e-02,3.642679473668118846e-03,1.001800000000000000e+04,5.318939101696014404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690643868203943e-02,3.642679483999900283e-03,1.002200000000000000e+04,5.321060447692871094e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690550743852657e-02,3.642679494291019369e-03,1.002600000000000000e+04,5.323173983097076416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690457983698932e-02,3.642679504541637431e-03,1.003000000000000000e+04,5.325304353237152100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690365586323070e-02,3.642679514751913199e-03,1.003400000000000000e+04,5.327413320541381836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690273550302599e-02,3.642679524922008867e-03,1.003800000000000000e+04,5.329544544219970703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690181874226147e-02,3.642679535052081429e-03,1.004200000000000000e+04,5.331664254665374756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311690090556683730e-02,3.642679545142289612e-03,1.004600000000000000e+04,5.333788664340972900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689999596276468e-02,3.642679555192792577e-03,1.005000000000000000e+04,5.335915062427520752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689908991604092e-02,3.642679565203746448e-03,1.005400000000000000e+04,5.338030629158020020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689818741277436e-02,3.642679575175307785e-03,1.005800000000000000e+04,5.340155348777770996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689728843910108e-02,3.642679585107633147e-03,1.006200000000000000e+04,5.342280881404876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689639298119880e-02,3.642679595000878224e-03,1.006600000000000000e+04,5.344397296905517578e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689550102535629e-02,3.642679604855196106e-03,1.007000000000000000e+04,5.346507940292358398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689461255783451e-02,3.642679614670742486e-03,1.007400000000000000e+04,5.348626024723052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689372756501937e-02,3.642679624447670017e-03,1.007800000000000000e+04,5.350758433341979980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689284603329675e-02,3.642679634186131356e-03,1.008200000000000000e+04,5.352884814739227295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689196794916357e-02,3.642679643886278726e-03,1.008600000000000000e+04,5.354994826316833496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689109329910286e-02,3.642679653548265215e-03,1.009000000000000000e+04,5.357120635509490967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311689022206969479e-02,3.642679663172240442e-03,1.009400000000000000e+04,5.359244909286499023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688935424757507e-02,3.642679672758354463e-03,1.009800000000000000e+04,5.361379044055938721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688848981936550e-02,3.642679682306757764e-03,1.010200000000000000e+04,5.363489661216735840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688762877186831e-02,3.642679691817599964e-03,1.010600000000000000e+04,5.365616037845611572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688677109183021e-02,3.642679701291028950e-03,1.011000000000000000e+04,5.367733137607574463e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688591676603954e-02,3.642679710727193040e-03,1.011400000000000000e+04,5.369850015640258789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688506578143731e-02,3.642679720126240119e-03,1.011800000000000000e+04,5.371966438293457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688421812490901e-02,3.642679729488315903e-03,1.012200000000000000e+04,5.374092915058135986e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688337378349278e-02,3.642679738813567845e-03,1.012600000000000000e+04,5.376230187416076660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688253274415739e-02,3.642679748102140794e-03,1.013000000000000000e+04,5.378354113101959229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688169499403811e-02,3.642679757354179600e-03,1.013400000000000000e+04,5.380475456714630127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688086052024249e-02,3.642679766569830412e-03,1.013800000000000000e+04,5.382605433464050293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311688002930994745e-02,3.642679775749235044e-03,1.014200000000000000e+04,5.384721932411193848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687920135045482e-02,3.642679784892538346e-03,1.014600000000000000e+04,5.386848824024200439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687837662895539e-02,3.642679793999882999e-03,1.015000000000000000e+04,5.388960993289947510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687755513286202e-02,3.642679803071410816e-03,1.015400000000000000e+04,5.391093664169311523e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687673684950428e-02,3.642679812107262310e-03,1.015800000000000000e+04,5.393219914436340332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687592176636441e-02,3.642679821107580596e-03,1.016200000000000000e+04,5.395333824157714844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687510987091076e-02,3.642679830072504885e-03,1.016600000000000000e+04,5.397463059425354004e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687430115063946e-02,3.642679839002175689e-03,1.017000000000000000e+04,5.399589457511901855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687349559319926e-02,3.642679847896731788e-03,1.017400000000000000e+04,5.401710557937622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687269318615567e-02,3.642679856756312826e-03,1.017800000000000000e+04,5.403837065696716309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687189391722685e-02,3.642679865581056713e-03,1.018200000000000000e+04,5.405947597026824951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687109777413096e-02,3.642679874371100492e-03,1.018600000000000000e+04,5.408068373203277588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311687030474461391e-02,3.642679883126582509e-03,1.019000000000000000e+04,5.410184187889099121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686951481654650e-02,3.642679891847638938e-03,1.019400000000000000e+04,5.412316424846649170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686872797775794e-02,3.642679900534406389e-03,1.019800000000000000e+04,5.414422888755798340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686794421618840e-02,3.642679909187018436e-03,1.020200000000000000e+04,5.416551151275634766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686716351981974e-02,3.642679917805612556e-03,1.020600000000000000e+04,5.418682286739349365e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686638587661990e-02,3.642679926390321454e-03,1.021000000000000000e+04,5.420809218883514404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686561127466788e-02,3.642679934941279573e-03,1.021400000000000000e+04,5.422923133373260498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686483970207040e-02,3.642679943458620919e-03,1.021800000000000000e+04,5.425053014755249023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686407114698971e-02,3.642679951942477332e-03,1.022200000000000000e+04,5.427187752723693848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686330559761582e-02,3.642679960392981951e-03,1.022600000000000000e+04,5.429313731193542480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686254304215260e-02,3.642679968810266181e-03,1.023000000000000000e+04,5.431437737941741943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686178346897047e-02,3.642679977194461429e-03,1.023400000000000000e+04,5.433561162948608398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686102686635658e-02,3.642679985545697798e-03,1.023800000000000000e+04,5.435679020881652832e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311686027322268133e-02,3.642679993864106260e-03,1.024200000000000000e+04,5.437791073322296143e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685952252641230e-02,3.642680002149816920e-03,1.024600000000000000e+04,5.439903180599212646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685877476597539e-02,3.642680010402958145e-03,1.025000000000000000e+04,5.442026896476745605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685802992994920e-02,3.642680018623658741e-03,1.025400000000000000e+04,5.444159715175628662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685728800685680e-02,3.642680026812046643e-03,1.025800000000000000e+04,5.446286315917968750e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685654898527675e-02,3.642680034968250654e-03,1.026200000000000000e+04,5.448421218395233154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685581285391256e-02,3.642680043092396541e-03,1.026600000000000000e+04,5.450544879436492920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685507960143993e-02,3.642680051184611374e-03,1.027000000000000000e+04,5.452678203582763672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685434921659010e-02,3.642680059245021786e-03,1.027400000000000000e+04,5.454808034896850586e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685362168816371e-02,3.642680067273752244e-03,1.027800000000000000e+04,5.456917605400085449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685289700498913e-02,3.642680075270928949e-03,1.028200000000000000e+04,5.459032986164093018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685217515593638e-02,3.642680083236675935e-03,1.028600000000000000e+04,5.461149449348449707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685145612990322e-02,3.642680091171118101e-03,1.029000000000000000e+04,5.463277673721313477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685073991587069e-02,3.642680099074378178e-03,1.029400000000000000e+04,5.465401728153228760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311685002650284759e-02,3.642680106946579333e-03,1.029800000000000000e+04,5.467514004707336426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684931587984271e-02,3.642680114787844731e-03,1.030200000000000000e+04,5.469642221927642822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684860803597585e-02,3.642680122598296669e-03,1.030600000000000000e+04,5.471772799491882324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684790296036685e-02,3.642680130378056144e-03,1.031000000000000000e+04,5.473892526626586914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684720064219101e-02,3.642680138127244588e-03,1.031400000000000000e+04,5.476006777286529541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684650107066530e-02,3.642680145845982997e-03,1.031800000000000000e+04,5.478130137920379639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684580423504831e-02,3.642680153534391500e-03,1.032200000000000000e+04,5.480241491794586182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684511012461252e-02,3.642680161192589361e-03,1.032600000000000000e+04,5.482347481250762939e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684441872875528e-02,3.642680168820696274e-03,1.033000000000000000e+04,5.484471106529235840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684373003680459e-02,3.642680176418831503e-03,1.033400000000000000e+04,5.486598112583160400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684304403822721e-02,3.642680183987112141e-03,1.033800000000000000e+04,5.488729975223541260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684236072244825e-02,3.642680191525657449e-03,1.034200000000000000e+04,5.490851588249206543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684168007901774e-02,3.642680199034583222e-03,1.034600000000000000e+04,5.492981941699981689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684100209747184e-02,3.642680206514007420e-03,1.035000000000000000e+04,5.495107574462890625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311684032676736056e-02,3.642680213964046704e-03,1.035400000000000000e+04,5.497226722240447998e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683965407837271e-02,3.642680221384815998e-03,1.035800000000000000e+04,5.499346272945404053e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683898402014159e-02,3.642680228776431529e-03,1.036200000000000000e+04,5.501469745635986328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683831658239763e-02,3.642680236139009091e-03,1.036600000000000000e+04,5.503591833114624023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683765175488514e-02,3.642680243472661440e-03,1.037000000000000000e+04,5.505705418586730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683698952739008e-02,3.642680250777503501e-03,1.037400000000000000e+04,5.507826013565063477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683632988974002e-02,3.642680258053650200e-03,1.037800000000000000e+04,5.509951894283294678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683567283181806e-02,3.642680265301213426e-03,1.038200000000000000e+04,5.512074282169342041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683501834352117e-02,3.642680272520305938e-03,1.038600000000000000e+04,5.514206006526947021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683436641480183e-02,3.642680279711040924e-03,1.039000000000000000e+04,5.516341884136199951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683371703566803e-02,3.642680286873529408e-03,1.039400000000000000e+04,5.518454332351684570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683307019614164e-02,3.642680294007883714e-03,1.039800000000000000e+04,5.520586397647857666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683242588627230e-02,3.642680301114213561e-03,1.040200000000000000e+04,5.522701826095581055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683178409619288e-02,3.642680308192631274e-03,1.040600000000000000e+04,5.524826133251190186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683114481602241e-02,3.642680315243245273e-03,1.041000000000000000e+04,5.526929161548614502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311683050803594930e-02,3.642680322266165279e-03,1.041400000000000000e+04,5.529051454067230225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682987374624521e-02,3.642680329261502314e-03,1.041800000000000000e+04,5.531176700592041016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682924193708466e-02,3.642680336229364366e-03,1.042200000000000000e+04,5.533317062854766846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682861259882260e-02,3.642680343169858552e-03,1.042600000000000000e+04,5.535438497066497803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682798572178621e-02,3.642680350083093727e-03,1.043000000000000000e+04,5.537552049160003662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682736129633042e-02,3.642680356969177878e-03,1.043400000000000000e+04,5.539679019451141357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682673931289345e-02,3.642680363828217256e-03,1.043800000000000000e+04,5.541810224056243896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682611976194124e-02,3.642680370660318981e-03,1.044200000000000000e+04,5.543935060501098633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682550263388425e-02,3.642680377465589737e-03,1.044600000000000000e+04,5.546050841808319092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682488791932721e-02,3.642680384244134477e-03,1.045000000000000000e+04,5.548165757656097412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682427560877773e-02,3.642680390996059017e-03,1.045400000000000000e+04,5.550285012722015381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682366569288216e-02,3.642680397721468309e-03,1.045800000000000000e+04,5.552400555610656738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682305816223137e-02,3.642680404420467304e-03,1.046200000000000000e+04,5.554525003433227539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682245300751337e-02,3.642680411093159216e-03,1.046600000000000000e+04,5.556641626358032227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682185021943003e-02,3.642680417739648131e-03,1.047000000000000000e+04,5.558761777877807617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682124978873876e-02,3.642680424360038565e-03,1.047400000000000000e+04,5.560896301269531250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682065170621081e-02,3.642680430954431132e-03,1.047800000000000000e+04,5.563027746677398682e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311682005596265910e-02,3.642680437522929915e-03,1.048200000000000000e+04,5.565140902996063232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681946254895204e-02,3.642680444065636829e-03,1.048600000000000000e+04,5.567261435985565186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681887145594416e-02,3.642680450582653356e-03,1.049000000000000000e+04,5.569386219978332520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681828267460104e-02,3.642680457074080978e-03,1.049400000000000000e+04,5.571499459743499756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681769619587434e-02,3.642680463540020307e-03,1.049800000000000000e+04,5.573622031211853027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681711201072964e-02,3.642680469980571958e-03,1.050200000000000000e+04,5.575738232135772705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681653011020188e-02,3.642680476395835677e-03,1.050600000000000000e+04,5.577866785526275635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681595048539539e-02,3.642680482785911646e-03,1.051000000000000000e+04,5.579997706413269043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681537312737289e-02,3.642680489150898742e-03,1.051400000000000000e+04,5.582130248546600342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681479802726646e-02,3.642680495490895846e-03,1.051800000000000000e+04,5.584254558086395264e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681422517627760e-02,3.642680501806002703e-03,1.052200000000000000e+04,5.586380469799041748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681365456558002e-02,3.642680508096315158e-03,1.052600000000000000e+04,5.588499047756195068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681308618640296e-02,3.642680514361932523e-03,1.053000000000000000e+04,5.590630836486816406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681252003005893e-02,3.642680520602951943e-03,1.053400000000000000e+04,5.592736613750457764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681195608783268e-02,3.642680526819470129e-03,1.053800000000000000e+04,5.594859240055084229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681139435106447e-02,3.642680533011583791e-03,1.054200000000000000e+04,5.596991064548492432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681083481115007e-02,3.642680539179388340e-03,1.054600000000000000e+04,5.599115889072418213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311681027745945749e-02,3.642680545322980919e-03,1.055000000000000000e+04,5.601242434978485107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680972228742414e-02,3.642680551442456505e-03,1.055400000000000000e+04,5.603364746570587158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680916928658458e-02,3.642680557537909206e-03,1.055800000000000000e+04,5.605500495433807373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680861844839008e-02,3.642680563609433566e-03,1.056200000000000000e+04,5.607620699405670166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680806976444458e-02,3.642680569657125861e-03,1.056600000000000000e+04,5.609729106426239014e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680752322625487e-02,3.642680575681078031e-03,1.057000000000000000e+04,5.611848614215850830e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680697882545266e-02,3.642680581681385053e-03,1.057400000000000000e+04,5.613972966670989990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680643655368350e-02,3.642680587658138867e-03,1.057800000000000000e+04,5.616083872318267822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680589640263461e-02,3.642680593611432715e-03,1.058200000000000000e+04,5.618203427791595459e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680535836402095e-02,3.642680599541358536e-03,1.058600000000000000e+04,5.620316131114959717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680482242952972e-02,3.642680605448010006e-03,1.059000000000000000e+04,5.622445394992828369e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680428859095915e-02,3.642680611331477331e-03,1.059400000000000000e+04,5.624567959308624268e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680375684010746e-02,3.642680617191852016e-03,1.059800000000000000e+04,5.626707723140716553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680322716885616e-02,3.642680623029225569e-03,1.060200000000000000e+04,5.628838174343109131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680269956900347e-02,3.642680628843687329e-03,1.060600000000000000e+04,5.630968677997589111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680217403248638e-02,3.642680634635329668e-03,1.061000000000000000e+04,5.633093783855438232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680165055121416e-02,3.642680640404240625e-03,1.061400000000000000e+04,5.635200450420379639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680112911717933e-02,3.642680646150510838e-03,1.061800000000000000e+04,5.637318675518035889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680060972233275e-02,3.642680651874229212e-03,1.062200000000000000e+04,5.639436795711517334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311680009235872246e-02,3.642680657575482917e-03,1.062600000000000000e+04,5.641561164855957031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679957701843813e-02,3.642680663254363460e-03,1.063000000000000000e+04,5.643688967227935791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679906369351389e-02,3.642680668910956709e-03,1.063400000000000000e+04,5.645802361965179443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679855237608106e-02,3.642680674545351570e-03,1.063800000000000000e+04,5.647924053668975830e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679804305829866e-02,3.642680680157634344e-03,1.064200000000000000e+04,5.650048525333404541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679753573235352e-02,3.642680685747893068e-03,1.064600000000000000e+04,5.652181608676910400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679703039044631e-02,3.642680691316214914e-03,1.065000000000000000e+04,5.654292840957641602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679652702480547e-02,3.642680696862684447e-03,1.065400000000000000e+04,5.656412749290466309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679602562770108e-02,3.642680702387388839e-03,1.065800000000000000e+04,5.658534860610961914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679552619147260e-02,3.642680707890414392e-03,1.066200000000000000e+04,5.660649986267089844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679502870841785e-02,3.642680713371845239e-03,1.066600000000000000e+04,5.662770898342132568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679453317089017e-02,3.642680718831767250e-03,1.067000000000000000e+04,5.664897620677947998e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679403957128454e-02,3.642680724270264559e-03,1.067400000000000000e+04,5.667028377056121826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679354790206531e-02,3.642680729687422167e-03,1.067800000000000000e+04,5.669155037403106689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679305815562746e-02,3.642680735083323774e-03,1.068200000000000000e+04,5.671272916793823242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679257032450474e-02,3.642680740458053082e-03,1.068600000000000000e+04,5.673403222560882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679208440114763e-02,3.642680745811692489e-03,1.069000000000000000e+04,5.675523898601531982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679160037814540e-02,3.642680751144326563e-03,1.069400000000000000e+04,5.677643039226531982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679111824801791e-02,3.642680756456037269e-03,1.069800000000000000e+04,5.679755549430847168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679063800339606e-02,3.642680761746907442e-03,1.070200000000000000e+04,5.681872284412384033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311679015963691075e-02,3.642680767017018612e-03,1.070600000000000000e+04,5.683983743190765381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678968314119287e-02,3.642680772266451011e-03,1.071000000000000000e+04,5.686108942031860352e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678920850894270e-02,3.642680777495289641e-03,1.071400000000000000e+04,5.688243663311004639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678873573287440e-02,3.642680782703612997e-03,1.071800000000000000e+04,5.690364289283752441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678826480570215e-02,3.642680787891501744e-03,1.072200000000000000e+04,5.692471275329589844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678779572022335e-02,3.642680793059037848e-03,1.072600000000000000e+04,5.694603559970855713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678732846923545e-02,3.642680798206299805e-03,1.073000000000000000e+04,5.696723091602325439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678686304553587e-02,3.642680803333368279e-03,1.073400000000000000e+04,5.698850650787353516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678639944200531e-02,3.642680808440322635e-03,1.073800000000000000e+04,5.700966312885284424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678593765151057e-02,3.642680813527241802e-03,1.074200000000000000e+04,5.703090341091156006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678547766698788e-02,3.642680818594205144e-03,1.074600000000000000e+04,5.705203642845153809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678501948133180e-02,3.642680823641290724e-03,1.075000000000000000e+04,5.707323696613311768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678456308753404e-02,3.642680828668576169e-03,1.075400000000000000e+04,5.709441683292388916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678410847860021e-02,3.642680833676140845e-03,1.075800000000000000e+04,5.711561787128448486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678365564749427e-02,3.642680838664061511e-03,1.076200000000000000e+04,5.713673748970031738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678320458733282e-02,3.642680843632415365e-03,1.076600000000000000e+04,5.715791842937469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678275529114923e-02,3.642680848581280034e-03,1.077000000000000000e+04,5.717929692268371582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678230775206011e-02,3.642680853510731846e-03,1.077400000000000000e+04,5.720053379535675049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678186196316820e-02,3.642680858420845828e-03,1.077800000000000000e+04,5.722161366939544678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678141791765950e-02,3.642680863311700476e-03,1.078200000000000000e+04,5.724280514717102051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678097560869227e-02,3.642680868183370817e-03,1.078600000000000000e+04,5.726405031681060791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678053502950803e-02,3.642680873035931011e-03,1.079000000000000000e+04,5.728531594276428223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311678009617329277e-02,3.642680877869457819e-03,1.079400000000000000e+04,5.730642549991607666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677965903337129e-02,3.642680882684024967e-03,1.079800000000000000e+04,5.732773251533508301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677922360297122e-02,3.642680887479707915e-03,1.080200000000000000e+04,5.734908030033111572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677878987541734e-02,3.642680892256580389e-03,1.080600000000000000e+04,5.737031195163726807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677835784408996e-02,3.642680897014716982e-03,1.081000000000000000e+04,5.739154531955718994e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677792750231386e-02,3.642680901754190553e-03,1.081400000000000000e+04,5.741276078224182129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677749884351096e-02,3.642680906475074826e-03,1.081800000000000000e+04,5.743401567935943604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677707186106157e-02,3.642680911177443529e-03,1.082200000000000000e+04,5.745508241653442383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677664654845699e-02,3.642680915861369086e-03,1.082600000000000000e+04,5.747619783878326416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677622289914691e-02,3.642680920526923487e-03,1.083000000000000000e+04,5.749719514846801758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677580090662265e-02,3.642680925174180025e-03,1.083400000000000000e+04,5.751829557418823242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677538056437553e-02,3.642680929803210257e-03,1.083800000000000000e+04,5.753961622714996338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677496186600789e-02,3.642680934414085307e-03,1.084200000000000000e+04,5.756087710857391357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677454480503879e-02,3.642680939006877165e-03,1.084600000000000000e+04,5.758209812641143799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677412937511222e-02,3.642680943581657390e-03,1.085000000000000000e+04,5.760327968597412109e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677371556981664e-02,3.642680948138494936e-03,1.085400000000000000e+04,5.762457621097564697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677330338282377e-02,3.642680952677463529e-03,1.085800000000000000e+04,5.764584214687347412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677289280777758e-02,3.642680957198629957e-03,1.086200000000000000e+04,5.766692845821380615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677248383836369e-02,3.642680961702066643e-03,1.086600000000000000e+04,5.768804121017456055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677207646833709e-02,3.642680966187842543e-03,1.087000000000000000e+04,5.770927538871765137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677167069143890e-02,3.642680970656027046e-03,1.087400000000000000e+04,5.773041257858276367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677126650143799e-02,3.642680975106689107e-03,1.087800000000000000e+04,5.775173952579498291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677086389210323e-02,3.642680979539898115e-03,1.088200000000000000e+04,5.777288596630096436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677046285728676e-02,3.642680983955723026e-03,1.088600000000000000e+04,5.779409854412078857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311677006339081297e-02,3.642680988354231493e-03,1.089000000000000000e+04,5.781538026332855225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676966548652012e-02,3.642680992735491171e-03,1.089400000000000000e+04,5.783675525188446045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676926913834362e-02,3.642680997099570581e-03,1.089800000000000000e+04,5.785809960365295410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676887434019112e-02,3.642681001446537812e-03,1.090200000000000000e+04,5.787924807071685791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676848108598414e-02,3.642681005776459650e-03,1.090600000000000000e+04,5.790049004554748535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676808936969973e-02,3.642681010089402448e-03,1.091000000000000000e+04,5.792169618606567383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676769918531493e-02,3.642681014385433427e-03,1.091400000000000000e+04,5.794286766052246094e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676731052680678e-02,3.642681018664619373e-03,1.091800000000000000e+04,5.796400327682495117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676692338827721e-02,3.642681022927026641e-03,1.092200000000000000e+04,5.798527071475982666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676653776373103e-02,3.642681027172720281e-03,1.092600000000000000e+04,5.800658679008483887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676615364725629e-02,3.642681031401767081e-03,1.093000000000000000e+04,5.802776243686676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676577103295493e-02,3.642681035614232093e-03,1.093400000000000000e+04,5.804901683330535889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676538991498442e-02,3.642681039810179069e-03,1.093800000000000000e+04,5.807038407325744629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676501028744668e-02,3.642681043989675661e-03,1.094200000000000000e+04,5.809164581298828125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676463214452693e-02,3.642681048152784755e-03,1.094600000000000000e+04,5.811279149055480957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676425548042424e-02,3.642681052299570534e-03,1.095000000000000000e+04,5.813401436805725098e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676388028935158e-02,3.642681056430098919e-03,1.095400000000000000e+04,5.815519847869873047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676350656557744e-02,3.642681060544431925e-03,1.095800000000000000e+04,5.817643511295318604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676313430332863e-02,3.642681064642634171e-03,1.096200000000000000e+04,5.819765625000000000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676276349688752e-02,3.642681068724768541e-03,1.096600000000000000e+04,5.821890146732330322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676239414056422e-02,3.642681072790898787e-03,1.097000000000000000e+04,5.824009265899658203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676202622871046e-02,3.642681076841087356e-03,1.097400000000000000e+04,5.826147985458374023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676165975565023e-02,3.642681080875397135e-03,1.097800000000000000e+04,5.828272063732147217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676129471577690e-02,3.642681084893891006e-03,1.098200000000000000e+04,5.830397548675537109e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676093110345609e-02,3.642681088896629251e-03,1.098600000000000000e+04,5.832514421939849854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676056891315056e-02,3.642681092883676489e-03,1.099000000000000000e+04,5.834631752967834473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311676020813926757e-02,3.642681096855092567e-03,1.099400000000000000e+04,5.836753203868865967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675984877626988e-02,3.642681100810939501e-03,1.099800000000000000e+04,5.838874428272247314e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675949081863413e-02,3.642681104751278008e-03,1.100200000000000000e+04,5.840973391532897949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675913426086471e-02,3.642681108676169670e-03,1.100600000000000000e+04,5.843092515468597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675877909753540e-02,3.642681112585674768e-03,1.101000000000000000e+04,5.845227196216583252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675842532313674e-02,3.642681116479854018e-03,1.101400000000000000e+04,5.847358698844909668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675807293222862e-02,3.642681120358767701e-03,1.101800000000000000e+04,5.849489510059356689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675772191945422e-02,3.642681124222475666e-03,1.102200000000000000e+04,5.851615307331085205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675737227937344e-02,3.642681128071037326e-03,1.102600000000000000e+04,5.853722224235534668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675702400664334e-02,3.642681131904512530e-03,1.103000000000000000e+04,5.855852286815643311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675667709592097e-02,3.642681135722960692e-03,1.103400000000000000e+04,5.857972722053527832e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675633154187726e-02,3.642681139526441226e-03,1.103800000000000000e+04,5.860099534988403320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675598733919701e-02,3.642681143315011378e-03,1.104200000000000000e+04,5.862207098007202148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675564448259279e-02,3.642681147088730996e-03,1.104600000000000000e+04,5.864325566291809082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675530296680492e-02,3.642681150847658627e-03,1.105000000000000000e+04,5.866456310749053955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675496278658759e-02,3.642681154591851517e-03,1.105400000000000000e+04,5.868589406013488770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675462393672276e-02,3.642681158321368646e-03,1.105800000000000000e+04,5.870702378749847412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675428641200625e-02,3.642681162036266393e-03,1.106200000000000000e+04,5.872828962802886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675395020724777e-02,3.642681165736602871e-03,1.106600000000000000e+04,5.874952602386474609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675361531731254e-02,3.642681169422436194e-03,1.107000000000000000e+04,5.877086241245269775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675328173703803e-02,3.642681173093821872e-03,1.107400000000000000e+04,5.879190125465393066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675294946128945e-02,3.642681176750816284e-03,1.107800000000000000e+04,5.881308114528656006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675261848498752e-02,3.642681180393478411e-03,1.108200000000000000e+04,5.883436009883880615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675228880302524e-02,3.642681184021862029e-03,1.108600000000000000e+04,5.885551085472106934e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675196041036495e-02,3.642681187636023950e-03,1.109000000000000000e+04,5.887682390213012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675163330196903e-02,3.642681191236020986e-03,1.109400000000000000e+04,5.889804270267486572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675130747277207e-02,3.642681194821907782e-03,1.109800000000000000e+04,5.891947314739227295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675098291781971e-02,3.642681198393740282e-03,1.110200000000000000e+04,5.894068901538848877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675065963211595e-02,3.642681201951573564e-03,1.110600000000000000e+04,5.896181452274322510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675033761069253e-02,3.642681205495462270e-03,1.111000000000000000e+04,5.898318233489990234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311675001684859510e-02,3.642681209025461480e-03,1.111400000000000000e+04,5.900437793731689453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674969734092477e-02,3.642681212541625836e-03,1.111800000000000000e+04,5.902556581497192383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674937908272720e-02,3.642681216044009983e-03,1.112200000000000000e+04,5.904661159515380859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674906206917290e-02,3.642681219532666829e-03,1.112600000000000000e+04,5.906786100864410400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674874629536303e-02,3.642681223007651452e-03,1.113000000000000000e+04,5.908912405967712402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674843175645422e-02,3.642681226469017628e-03,1.113400000000000000e+04,5.911033151149749756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674811844761701e-02,3.642681229916817833e-03,1.113800000000000000e+04,5.913153030872344971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674780636403581e-02,3.642681233351105843e-03,1.114200000000000000e+04,5.915282201766967773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674749550093666e-02,3.642681236771935002e-03,1.114600000000000000e+04,5.917409784793853760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674718585351784e-02,3.642681240179358217e-03,1.115000000000000000e+04,5.919526975154876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674687741704703e-02,3.642681243573427097e-03,1.115400000000000000e+04,5.921645367145538330e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674657018679191e-02,3.642681246954195852e-03,1.115800000000000000e+04,5.923768596649169922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674626415802014e-02,3.642681250321715223e-03,1.116200000000000000e+04,5.925886273384094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674595932602716e-02,3.642681253676037685e-03,1.116600000000000000e+04,5.928002965450286865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674565568616391e-02,3.642681257017215714e-03,1.117000000000000000e+04,5.930124325752258301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674535323373969e-02,3.642681260345299616e-03,1.117400000000000000e+04,5.932231907844543457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674505196413321e-02,3.642681263660341867e-03,1.117800000000000000e+04,5.934356789588928223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674475187268152e-02,3.642681266962393642e-03,1.118200000000000000e+04,5.936487877368927002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674445295481883e-02,3.642681270251505246e-03,1.118600000000000000e+04,5.938621187210083008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674415520592385e-02,3.642681273527727855e-03,1.119000000000000000e+04,5.940731596946716309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674385862147241e-02,3.642681276791112643e-03,1.119400000000000000e+04,5.942866880893707275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674356319682933e-02,3.642681280041709484e-03,1.119800000000000000e+04,5.944993515014648438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674326892752596e-02,3.642681283279568683e-03,1.120200000000000000e+04,5.947110280990600586e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674297580902426e-02,3.642681286504739248e-03,1.120600000000000000e+04,5.949224038124084473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674268383682784e-02,3.642681289717272786e-03,1.121000000000000000e+04,5.951334335803985596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674239300645417e-02,3.642681292917217869e-03,1.121400000000000000e+04,5.953448586463928223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674210331343460e-02,3.642681296104623937e-03,1.121800000000000000e+04,5.955567800998687744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674181475328660e-02,3.642681299279540864e-03,1.122200000000000000e+04,5.957698712348937988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674152732166643e-02,3.642681302442016787e-03,1.122600000000000000e+04,5.959820890426635742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674124101406380e-02,3.642681305592101147e-03,1.123000000000000000e+04,5.961939854621887207e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674095582613497e-02,3.642681308729842516e-03,1.123400000000000000e+04,5.964071376323699951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674067175349456e-02,3.642681311855289032e-03,1.123800000000000000e+04,5.966200599670410156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674038879179882e-02,3.642681314968489268e-03,1.124200000000000000e+04,5.968310666084289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311674010693664849e-02,3.642681318069492229e-03,1.124600000000000000e+04,5.970432157516479492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673982618378309e-02,3.642681321158343453e-03,1.125000000000000000e+04,5.972548325061798096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673954652884500e-02,3.642681324235092378e-03,1.125400000000000000e+04,5.974665069580078125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673926796755985e-02,3.642681327299786276e-03,1.125800000000000000e+04,5.976776103973388672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673899049562553e-02,3.642681330352472418e-03,1.126200000000000000e+04,5.978895900249481201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673871410883707e-02,3.642681333393198075e-03,1.126600000000000000e+04,5.981021859645843506e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673843880289236e-02,3.642681336422009652e-03,1.127000000000000000e+04,5.983143475055694580e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673816457360031e-02,3.642681339438953985e-03,1.127400000000000000e+04,5.985275218486785889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673789141671431e-02,3.642681342444078346e-03,1.127800000000000000e+04,5.987395949363708496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673761932808491e-02,3.642681345437428272e-03,1.128200000000000000e+04,5.989506318569183350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673734830350713e-02,3.642681348419051033e-03,1.128600000000000000e+04,5.991624708175659180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673707833881763e-02,3.642681351388991299e-03,1.129000000000000000e+04,5.993752839565277100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673680942989473e-02,3.642681354347296341e-03,1.129400000000000000e+04,5.995868504047393799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673654157258895e-02,3.642681357294010828e-03,1.129800000000000000e+04,5.997978830337524414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673627476279247e-02,3.642681360229180296e-03,1.130200000000000000e+04,6.000092587471008301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673600899639747e-02,3.642681363152851150e-03,1.130600000000000000e+04,6.002212798595428467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673574426935163e-02,3.642681366065067192e-03,1.131000000000000000e+04,6.004348764419555664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673548057756100e-02,3.642681368965873957e-03,1.131400000000000000e+04,6.006478555202484131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673521791700103e-02,3.642681371855316114e-03,1.131800000000000000e+04,6.008599154949188232e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673495628363328e-02,3.642681374733438334e-03,1.132200000000000000e+04,6.010727217197418213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673469567343320e-02,3.642681377600284851e-03,1.132600000000000000e+04,6.012853651046752930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673443608237621e-02,3.642681380455899901e-03,1.133000000000000000e+04,6.014977610111236572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673417750653492e-02,3.642681383300328587e-03,1.133400000000000000e+04,6.017100226879119873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673391994188476e-02,3.642681386133613409e-03,1.133800000000000000e+04,6.019211544990539551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673366338449831e-02,3.642681388955799036e-03,1.134200000000000000e+04,6.021324086189270020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673340783042041e-02,3.642681391766928404e-03,1.134600000000000000e+04,6.023444085121154785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673315327576528e-02,3.642681394567045747e-03,1.135000000000000000e+04,6.025576376914978027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673289971654999e-02,3.642681397356192698e-03,1.135400000000000000e+04,6.027701199054718018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673264714895815e-02,3.642681400134413928e-03,1.135800000000000000e+04,6.029830684661865234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673239556909010e-02,3.642681402901751502e-03,1.136200000000000000e+04,6.031955895423889160e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673214497307394e-02,3.642681405658247922e-03,1.136600000000000000e+04,6.034094073772430420e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673189535705164e-02,3.642681408403946556e-03,1.137000000000000000e+04,6.036217091083526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673164671720682e-02,3.642681411138889470e-03,1.137400000000000000e+04,6.038332068920135498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673139904970919e-02,3.642681413863119166e-03,1.137800000000000000e+04,6.040434350967407227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673115235077014e-02,3.642681416576676844e-03,1.138200000000000000e+04,6.042546660900115967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673090661657326e-02,3.642681419279604135e-03,1.138600000000000000e+04,6.044670383930206299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673066184338543e-02,3.642681421971944410e-03,1.139000000000000000e+04,6.046792900562286377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673041802744577e-02,3.642681424653737565e-03,1.139400000000000000e+04,6.048918223381042480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311673017516497952e-02,3.642681427325026103e-03,1.139800000000000000e+04,6.051042098999023438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672993325226744e-02,3.642681429985850355e-03,1.140200000000000000e+04,6.053166165351867676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672969228561803e-02,3.642681432636251954e-03,1.140600000000000000e+04,6.055305695533752441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672945226132592e-02,3.642681435276271234e-03,1.141000000000000000e+04,6.057436900138854980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672921317565799e-02,3.642681437905950260e-03,1.141400000000000000e+04,6.059548511505126953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672897502500601e-02,3.642681440525328065e-03,1.141800000000000000e+04,6.061665935516357422e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672873780569237e-02,3.642681443134445415e-03,1.142200000000000000e+04,6.063789865970611572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672850151405334e-02,3.642681445733343508e-03,1.142600000000000000e+04,6.065908114910125732e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672826614648069e-02,3.642681448322060943e-03,1.143000000000000000e+04,6.068022274971008301e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672803169938006e-02,3.642681450900639353e-03,1.143400000000000000e+04,6.070143485069274902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672779816910162e-02,3.642681453469117335e-03,1.143800000000000000e+04,6.072269372940063477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672756555209263e-02,3.642681456027534789e-03,1.144200000000000000e+04,6.074406700134277344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672733384478651e-02,3.642681458575930745e-03,1.144600000000000000e+04,6.076524667739868164e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672710304360279e-02,3.642681461114345536e-03,1.145000000000000000e+04,6.078655960559844971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672687314504426e-02,3.642681463642818192e-03,1.145400000000000000e+04,6.080775246620178223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672664414551659e-02,3.642681466161386012e-03,1.145800000000000000e+04,6.082897424697875977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672641604153644e-02,3.642681468670090628e-03,1.146200000000000000e+04,6.084999432563781738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672618882962049e-02,3.642681471168968035e-03,1.146600000000000000e+04,6.087120511531829834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672596250622991e-02,3.642681473658058566e-03,1.147000000000000000e+04,6.089234616756439209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672573706795075e-02,3.642681476137399517e-03,1.147400000000000000e+04,6.091362593173980713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672551251128582e-02,3.642681478607029920e-03,1.147800000000000000e+04,6.093481969833374023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672528883277955e-02,3.642681481066987938e-03,1.148200000000000000e+04,6.095607464313507080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672506602901800e-02,3.642681483517311303e-03,1.148600000000000000e+04,6.097725186347961426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672484409654560e-02,3.642681485958036876e-03,1.149000000000000000e+04,6.099856557846069336e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672462303201780e-02,3.642681488389203255e-03,1.149400000000000000e+04,6.101990776062011719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672440283197905e-02,3.642681490810848171e-03,1.149800000000000000e+04,6.104108674526214600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672418349308478e-02,3.642681493223008920e-03,1.150200000000000000e+04,6.106214535236358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672396501196269e-02,3.642681495625721497e-03,1.150600000000000000e+04,6.108342165946960449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672374738525437e-02,3.642681498019024067e-03,1.151000000000000000e+04,6.110463504791259766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672353060960139e-02,3.642681500402953926e-03,1.151400000000000000e+04,6.112587106227874756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672331468170083e-02,3.642681502777546636e-03,1.151800000000000000e+04,6.114699354171752930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672309959820815e-02,3.642681505142839494e-03,1.152200000000000000e+04,6.116825816631317139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672288535584818e-02,3.642681507498869362e-03,1.152600000000000000e+04,6.118956749439239502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672267195131802e-02,3.642681509845671801e-03,1.153000000000000000e+04,6.121078705787658691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672245938135639e-02,3.642681512183282809e-03,1.153400000000000000e+04,6.123206067085266113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672224764270200e-02,3.642681514511739247e-03,1.153800000000000000e+04,6.125331878662109375e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672203673205195e-02,3.642681516831076678e-03,1.154200000000000000e+04,6.127456231117248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672182664626984e-02,3.642681519141331096e-03,1.154600000000000000e+04,6.129573855400085449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672161738201114e-02,3.642681521442537630e-03,1.155000000000000000e+04,6.131702032089233398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672140893612559e-02,3.642681523734731842e-03,1.155400000000000000e+04,6.133815956115722656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672120130542130e-02,3.642681526017950162e-03,1.155800000000000000e+04,6.135921862125396729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672099448669249e-02,3.642681528292225981e-03,1.156200000000000000e+04,6.138047118186950684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672078847676115e-02,3.642681530557596165e-03,1.156600000000000000e+04,6.140175750255584717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672058327247703e-02,3.642681532814094104e-03,1.157000000000000000e+04,6.142310566902160645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672037887066211e-02,3.642681535061755797e-03,1.157400000000000000e+04,6.144432840347290039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311672017526822165e-02,3.642681537300615068e-03,1.157800000000000000e+04,6.146568231582641602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671997246200538e-02,3.642681539530706614e-03,1.158200000000000000e+04,6.148693764209747314e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671977044889081e-02,3.642681541752064694e-03,1.158600000000000000e+04,6.150807199478149414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671956922576932e-02,3.642681543964724003e-03,1.159000000000000000e+04,6.152923760414123535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671936878960165e-02,3.642681546168718802e-03,1.159400000000000000e+04,6.155042171478271484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671916913725144e-02,3.642681548364082485e-03,1.159800000000000000e+04,6.157163531780242920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671897026567946e-02,3.642681550550848878e-03,1.160200000000000000e+04,6.159285182952880859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671877217183257e-02,3.642681552729052242e-03,1.160600000000000000e+04,6.161402211189270020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671857485267156e-02,3.642681554898725537e-03,1.161000000000000000e+04,6.163528835773468018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671837830514331e-02,3.642681557059902590e-03,1.161400000000000000e+04,6.165655498504638672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671818252629185e-02,3.642681559212616795e-03,1.161800000000000000e+04,6.167795934677124023e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671798751305018e-02,3.642681561356901545e-03,1.162200000000000000e+04,6.169920144081115723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671779326243459e-02,3.642681563492788932e-03,1.162600000000000000e+04,6.172050101757049561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671759977147522e-02,3.642681565620313217e-03,1.163000000000000000e+04,6.174173300266265869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671740703717448e-02,3.642681567739506059e-03,1.163400000000000000e+04,6.176283190250396729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671721505661803e-02,3.642681569850400418e-03,1.163800000000000000e+04,6.178394169807434082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671702382684990e-02,3.642681571953028819e-03,1.164200000000000000e+04,6.180514972209930420e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671683334490024e-02,3.642681574047424223e-03,1.164600000000000000e+04,6.182637417316436768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671664360786860e-02,3.642681576133618721e-03,1.165000000000000000e+04,6.184765803813934326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671645461282676e-02,3.642681578211643539e-03,1.165400000000000000e+04,6.186881701946258545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671626635690202e-02,3.642681580281531637e-03,1.165800000000000000e+04,6.189011623859405518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671607883719393e-02,3.642681582343314673e-03,1.166200000000000000e+04,6.191137251853942871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671589205078814e-02,3.642681584397024740e-03,1.166600000000000000e+04,6.193269245624542236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671570599485359e-02,3.642681586442692628e-03,1.167000000000000000e+04,6.195379047393798828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671552066651758e-02,3.642681588480351298e-03,1.167400000000000000e+04,6.197487041950225830e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671533606294904e-02,3.642681590510030241e-03,1.167800000000000000e+04,6.199606571197509766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671515218130302e-02,3.642681592531762848e-03,1.168200000000000000e+04,6.201730828285217285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671496901874845e-02,3.642681594545578612e-03,1.168600000000000000e+04,6.203856370449066162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671478657249590e-02,3.642681596551509190e-03,1.169000000000000000e+04,6.205974998474121094e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671460483974205e-02,3.642681598549585373e-03,1.169400000000000000e+04,6.208092126846313477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671442381768360e-02,3.642681600539837954e-03,1.169800000000000000e+04,6.210222856998443604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671424350351722e-02,3.642681602522298157e-03,1.170200000000000000e+04,6.212359137535095215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671406389452288e-02,3.642681604496995906e-03,1.170600000000000000e+04,6.214482877254486084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671388498791113e-02,3.642681606463961993e-03,1.171000000000000000e+04,6.216605246067047119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671370678094806e-02,3.642681608423225907e-03,1.171400000000000000e+04,6.218728699684143066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671352927091361e-02,3.642681610374818874e-03,1.171800000000000000e+04,6.220847072601318359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671335245504610e-02,3.642681612318770818e-03,1.172200000000000000e+04,6.222952089309692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671317633063938e-02,3.642681614255110362e-03,1.172600000000000000e+04,6.225071630477905273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671300089500114e-02,3.642681616183869597e-03,1.173000000000000000e+04,6.227201626300811768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671282614545297e-02,3.642681618105076714e-03,1.173400000000000000e+04,6.229330227375030518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671265207926096e-02,3.642681620018762070e-03,1.173800000000000000e+04,6.231457655429840088e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671247869381607e-02,3.642681621924954722e-03,1.174200000000000000e+04,6.233575587272644043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671230598641213e-02,3.642681623823682859e-03,1.174600000000000000e+04,6.235697789192199707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671213395439850e-02,3.642681625714978139e-03,1.175000000000000000e+04,6.237829129695892334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671196259516614e-02,3.642681627598868318e-03,1.175400000000000000e+04,6.239950029850006104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671179190605052e-02,3.642681629475382019e-03,1.175800000000000000e+04,6.242063338756561279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671162188445650e-02,3.642681631344549600e-03,1.176200000000000000e+04,6.244179582595825195e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671145252776116e-02,3.642681633206398817e-03,1.176600000000000000e+04,6.246299238204956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671128383334162e-02,3.642681635060958292e-03,1.177000000000000000e+04,6.248421263694763184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671111579865823e-02,3.642681636908256648e-03,1.177400000000000000e+04,6.250554080009460449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671094842107421e-02,3.642681638748322941e-03,1.177800000000000000e+04,6.252679979801177979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671078169807769e-02,3.642681640581184929e-03,1.178200000000000000e+04,6.254810080528259277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671061562705964e-02,3.642681642406871232e-03,1.178600000000000000e+04,6.256936311721801758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671045020550819e-02,3.642681644225410475e-03,1.179000000000000000e+04,6.259061274528503418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671028543085593e-02,3.642681646036828678e-03,1.179400000000000000e+04,6.261181874275207520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311671012130059100e-02,3.642681647841155765e-03,1.179800000000000000e+04,6.263303322792053223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670995781217375e-02,3.642681649638418624e-03,1.180200000000000000e+04,6.265431680679321289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670979496310618e-02,3.642681651428645445e-03,1.180600000000000000e+04,6.267551732063293457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670963275090418e-02,3.642681653211863116e-03,1.181000000000000000e+04,6.269659485816955566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670947117305586e-02,3.642681654988099392e-03,1.181400000000000000e+04,6.271767814159393311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670931022707709e-02,3.642681656757382463e-03,1.181800000000000000e+04,6.273894205093383789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670914991049763e-02,3.642681658519738349e-03,1.182200000000000000e+04,6.276029338836669922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670899022086112e-02,3.642681660275194373e-03,1.182600000000000000e+04,6.278156309127807617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670883115575281e-02,3.642681662023778289e-03,1.183000000000000000e+04,6.280272197723388672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670867271266083e-02,3.642681663765516987e-03,1.183400000000000000e+04,6.282402188777923584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670851488918432e-02,3.642681665500436487e-03,1.183800000000000000e+04,6.284529643058776855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670835768292243e-02,3.642681667228564544e-03,1.184200000000000000e+04,6.286645126342773438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670820109143265e-02,3.642681668949927180e-03,1.184600000000000000e+04,6.288749449253082275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670804511234190e-02,3.642681670664550415e-03,1.185000000000000000e+04,6.290865738391876221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670788974320767e-02,3.642681672372461571e-03,1.185400000000000000e+04,6.292987484931945801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670773498167075e-02,3.642681674073686236e-03,1.185800000000000000e+04,6.295107119083404541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670758082535804e-02,3.642681675768250863e-03,1.186200000000000000e+04,6.297230489253997803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670742727191030e-02,3.642681677456182342e-03,1.186600000000000000e+04,6.299349105358123779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670727431894057e-02,3.642681679137504958e-03,1.187000000000000000e+04,6.301472733020782471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670712196413124e-02,3.642681680812246466e-03,1.187400000000000000e+04,6.303595781326293945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670697020513698e-02,3.642681682480432021e-03,1.187800000000000000e+04,6.305727853775024414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670681903962632e-02,3.642681684142086776e-03,1.188200000000000000e+04,6.307840433120727539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670666846525390e-02,3.642681685797236751e-03,1.188600000000000000e+04,6.309961855411529541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670651847975766e-02,3.642681687445906667e-03,1.189000000000000000e+04,6.312085311412811279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670636908077836e-02,3.642681689088123845e-03,1.189400000000000000e+04,6.314204077720642090e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670622026604005e-02,3.642681690723910837e-03,1.189800000000000000e+04,6.316325588226318359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670607203328065e-02,3.642681692353295399e-03,1.190200000000000000e+04,6.318458573818206787e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670592438019645e-02,3.642681693976300948e-03,1.190600000000000000e+04,6.320587029457092285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670577730456699e-02,3.642681695592953506e-03,1.191000000000000000e+04,6.322704050540924072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670563080407470e-02,3.642681697203277794e-03,1.191400000000000000e+04,6.324829053878784180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670548487649912e-02,3.642681698807297662e-03,1.191800000000000000e+04,6.326951761245727539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670533951959206e-02,3.642681700405039132e-03,1.192200000000000000e+04,6.329071154594421387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670519473114693e-02,3.642681701996525623e-03,1.192600000000000000e+04,6.331193382740020752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670505050891555e-02,3.642681703581782289e-03,1.193000000000000000e+04,6.333307301998138428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670490685067747e-02,3.642681705160833849e-03,1.193400000000000000e+04,6.335421555042266846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670476375423999e-02,3.642681706733703721e-03,1.193800000000000000e+04,6.337537937164306641e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670462121741043e-02,3.642681708300417494e-03,1.194200000000000000e+04,6.339656820297241211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670447923799609e-02,3.642681709860997284e-03,1.194600000000000000e+04,6.341789665222167969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670433781381817e-02,3.642681711415469113e-03,1.195000000000000000e+04,6.343913395404815674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670419694269785e-02,3.642681712963855532e-03,1.195400000000000000e+04,6.346033804416656494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670405662247019e-02,3.642681714506181261e-03,1.195800000000000000e+04,6.348156478404998779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670391685098414e-02,3.642681716042469719e-03,1.196200000000000000e+04,6.350271840095520020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670377762613027e-02,3.642681717572743890e-03,1.196600000000000000e+04,6.352388994693756104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670363894570202e-02,3.642681719097028929e-03,1.197000000000000000e+04,6.354504008293151855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670350080763159e-02,3.642681720615346518e-03,1.197400000000000000e+04,6.356618649959564209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670336320974017e-02,3.642681722127721813e-03,1.197800000000000000e+04,6.358746874332427979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670322614998774e-02,3.642681723634176062e-03,1.198200000000000000e+04,6.360877101421356201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670308962619547e-02,3.642681725134734854e-03,1.198600000000000000e+04,6.362999703884124756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670295363630945e-02,3.642681726629419438e-03,1.199000000000000000e+04,6.365110461711883545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670281817826189e-02,3.642681728118252801e-03,1.199400000000000000e+04,6.367228970527648926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670268324991562e-02,3.642681729601259660e-03,1.199800000000000000e+04,6.369353778362274170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670254884923059e-02,3.642681731078460834e-03,1.200200000000000000e+04,6.371490397453308105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670241497415290e-02,3.642681732549880608e-03,1.200600000000000000e+04,6.373611712455749512e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670228162260088e-02,3.642681734015539800e-03,1.201000000000000000e+04,6.375724868774414062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670214879256224e-02,3.642681735475462694e-03,1.201400000000000000e+04,6.377844614982604980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670201648195533e-02,3.642681736929671409e-03,1.201800000000000000e+04,6.379962346553802490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670188468878173e-02,3.642681738378187629e-03,1.202200000000000000e+04,6.382083919048309326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670175341100142e-02,3.642681739821033906e-03,1.202600000000000000e+04,6.384196124076843262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670162264661599e-02,3.642681741258232356e-03,1.203000000000000000e+04,6.386324708461761475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670149239359928e-02,3.642681742689806400e-03,1.203400000000000000e+04,6.388456590175628662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670136264993902e-02,3.642681744115776853e-03,1.203800000000000000e+04,6.390584223270416260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670123341370620e-02,3.642681745536165399e-03,1.204200000000000000e+04,6.392715857028961182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670110468281913e-02,3.642681746950995024e-03,1.204600000000000000e+04,6.394838895797729492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670097645540434e-02,3.642681748360286544e-03,1.205000000000000000e+04,6.396965632438659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670084872940789e-02,3.642681749764062078e-03,1.205400000000000000e+04,6.399077076911926270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670072150292854e-02,3.642681751162343308e-03,1.205800000000000000e+04,6.401194860935211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670059477396788e-02,3.642681752555151052e-03,1.206200000000000000e+04,6.403320031166076660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670046854061078e-02,3.642681753942507861e-03,1.206600000000000000e+04,6.405444612503051758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670034280090047e-02,3.642681755324434119e-03,1.207000000000000000e+04,6.407564961910247803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670021755292181e-02,3.642681756700951509e-03,1.207400000000000000e+04,6.409693706035614014e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311670009279475968e-02,3.642681758072081281e-03,1.207800000000000000e+04,6.411820132732391357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669996852444342e-02,3.642681759437844252e-03,1.208200000000000000e+04,6.413956844806671143e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669984474015505e-02,3.642681760798262974e-03,1.208600000000000000e+04,6.416069040298461914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669972143992391e-02,3.642681762153355662e-03,1.209000000000000000e+04,6.418198485374450684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669959862187651e-02,3.642681763503145299e-03,1.209400000000000000e+04,6.420312383174896240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669947628411159e-02,3.642681764847651403e-03,1.209800000000000000e+04,6.422429225444793701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669935442478341e-02,3.642681766186895223e-03,1.210200000000000000e+04,6.424534502029418945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669923304200458e-02,3.642681767520898443e-03,1.210600000000000000e+04,6.426655347347259521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669911213392936e-02,3.642681768849679279e-03,1.211000000000000000e+04,6.428774757385253906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669899169867037e-02,3.642681770173259413e-03,1.211400000000000000e+04,6.430900533199310303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669887173438187e-02,3.642681771491660097e-03,1.211800000000000000e+04,6.433027341365814209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669875223925974e-02,3.642681772804899978e-03,1.212200000000000000e+04,6.435148568153381348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669863321140272e-02,3.642681774113001175e-03,1.212600000000000000e+04,6.437272596359252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669851464904835e-02,3.642681775415981035e-03,1.213000000000000000e+04,6.439407408237457275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669839655035086e-02,3.642681776713862975e-03,1.213400000000000000e+04,6.441522238254547119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669827891349227e-02,3.642681778006663911e-03,1.213800000000000000e+04,6.443640542030334473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669816173666847e-02,3.642681779294405960e-03,1.214200000000000000e+04,6.445752377510070801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669804501808922e-02,3.642681780577107769e-03,1.214600000000000000e+04,6.447858431339263916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669792875595042e-02,3.642681781854789722e-03,1.215000000000000000e+04,6.449978291988372803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669781294848958e-02,3.642681783127470468e-03,1.215400000000000000e+04,6.452099592685699463e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669769759388871e-02,3.642681784395170388e-03,1.215800000000000000e+04,6.454237766265869141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669758269041308e-02,3.642681785657909000e-03,1.216200000000000000e+04,6.456358075141906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669746823627247e-02,3.642681786915705384e-03,1.216600000000000000e+04,6.458491363525390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669735422973215e-02,3.642681788168579925e-03,1.217000000000000000e+04,6.460629270076751709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669724066904352e-02,3.642681789416550402e-03,1.217400000000000000e+04,6.462747485637664795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669712755243022e-02,3.642681790659636765e-03,1.217800000000000000e+04,6.464849600791931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669701487819917e-02,3.642681791897858096e-03,1.218200000000000000e+04,6.466960732936859131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669690264457400e-02,3.642681793131233477e-03,1.218600000000000000e+04,6.469069168567657471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669679084987550e-02,3.642681794359781990e-03,1.219000000000000000e+04,6.471183900833129883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669667949235507e-02,3.642681795583522283e-03,1.219400000000000000e+04,6.473315641880035400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669656857033350e-02,3.642681796802473872e-03,1.219800000000000000e+04,6.475446403026580811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669645808206219e-02,3.642681798016654537e-03,1.220200000000000000e+04,6.477559039592742920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669634802588968e-02,3.642681799226082928e-03,1.220600000000000000e+04,6.479683842658996582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669623840010901e-02,3.642681800430778560e-03,1.221000000000000000e+04,6.481807472705841064e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669612920301320e-02,3.642681801630759646e-03,1.221400000000000000e+04,6.483938245773315430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669602043297855e-02,3.642681802826044403e-03,1.221800000000000000e+04,6.486054005622863770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669591208829810e-02,3.642681804016651044e-03,1.222200000000000000e+04,6.488178422451019287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669580416732039e-02,3.642681805202598651e-03,1.222600000000000000e+04,6.490300679206848145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669569666836621e-02,3.642681806383904573e-03,1.223000000000000000e+04,6.492417471408843994e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669558958981185e-02,3.642681807560587456e-03,1.223400000000000000e+04,6.494530534744262695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669548293001974e-02,3.642681808732665949e-03,1.223800000000000000e+04,6.496654863357543945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669537668732455e-02,3.642681809900156966e-03,1.224200000000000000e+04,6.498788981437683105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669527086010256e-02,3.642681811063079155e-03,1.224600000000000000e+04,6.500920722484588623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669516544674396e-02,3.642681812221450297e-03,1.225000000000000000e+04,6.503039970397949219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669506044563893e-02,3.642681813375289041e-03,1.225400000000000000e+04,6.505166170597076416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669495585512213e-02,3.642681814524611431e-03,1.225800000000000000e+04,6.507299976348876953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669485167362537e-02,3.642681815669436118e-03,1.226200000000000000e+04,6.509433305263519287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669474789955270e-02,3.642681816809780447e-03,1.226600000000000000e+04,6.511545040607452393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669464453132206e-02,3.642681817945661767e-03,1.227000000000000000e+04,6.513665497303009033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669454156732362e-02,3.642681819077098725e-03,1.227400000000000000e+04,6.515795178413391113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669443900596144e-02,3.642681820204107801e-03,1.227800000000000000e+04,6.517921578884124756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669433684568120e-02,3.642681821326706343e-03,1.228200000000000000e+04,6.520031554698944092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669423508492860e-02,3.642681822444911698e-03,1.228600000000000000e+04,6.522156727313995361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669413372210768e-02,3.642681823558740779e-03,1.229000000000000000e+04,6.524286172389984131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669403275571966e-02,3.642681824668211801e-03,1.229400000000000000e+04,6.526407196521759033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669393218415469e-02,3.642681825773340376e-03,1.229800000000000000e+04,6.528525762557983398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669383200588623e-02,3.642681826874144720e-03,1.230200000000000000e+04,6.530657074451446533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669373221935997e-02,3.642681827970640877e-03,1.230600000000000000e+04,6.532785875797271729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669363282311873e-02,3.642681829062846630e-03,1.231000000000000000e+04,6.534911773204803467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669353381553882e-02,3.642681830150777591e-03,1.231400000000000000e+04,6.537034225463867188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669343519514919e-02,3.642681831234451106e-03,1.231800000000000000e+04,6.539144098758697510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669333696043716e-02,3.642681832313884524e-03,1.232200000000000000e+04,6.541260223388671875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669323910989005e-02,3.642681833389093456e-03,1.232600000000000000e+04,6.543385195732116699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669314164199518e-02,3.642681834460095251e-03,1.233000000000000000e+04,6.545516076087951660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669304455526763e-02,3.642681835526905519e-03,1.233400000000000000e+04,6.547649300098419189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669294784819473e-02,3.642681836589541609e-03,1.233800000000000000e+04,6.549768888950347900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669285151934705e-02,3.642681837648018700e-03,1.234200000000000000e+04,6.551895084381103516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669275556718417e-02,3.642681838702354138e-03,1.234600000000000000e+04,6.554012355804443359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669265999023504e-02,3.642681839752563537e-03,1.235000000000000000e+04,6.556134862899780273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669256478707024e-02,3.642681840798662942e-03,1.235400000000000000e+04,6.558256657123565674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669246995621874e-02,3.642681841840669267e-03,1.235800000000000000e+04,6.560381364822387695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669237549622336e-02,3.642681842878598125e-03,1.236200000000000000e+04,6.562492010593414307e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669228140562693e-02,3.642681843912464693e-03,1.236600000000000000e+04,6.564616169929504395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669218768298617e-02,3.642681844942286321e-03,1.237000000000000000e+04,6.566726372241973877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669209432684391e-02,3.642681845968078185e-03,1.237400000000000000e+04,6.568845365047454834e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669200133578461e-02,3.642681846989855466e-03,1.237800000000000000e+04,6.570965375900268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669190870840662e-02,3.642681848007634643e-03,1.238200000000000000e+04,6.573095948696136475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669181644323889e-02,3.642681849021430895e-03,1.238600000000000000e+04,6.575227551460266113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669172453889365e-02,3.642681850031259834e-03,1.239000000000000000e+04,6.577340271472930908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669163299395535e-02,3.642681851037137507e-03,1.239400000000000000e+04,6.579463574886322021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669154180703623e-02,3.642681852039079526e-03,1.239800000000000000e+04,6.581576161384582520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669145097669298e-02,3.642681853037100636e-03,1.240200000000000000e+04,6.583685765266418457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669136050155171e-02,3.642681854031216450e-03,1.240600000000000000e+04,6.585809233188629150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669127038023852e-02,3.642681855021441713e-03,1.241000000000000000e+04,6.587937643527984619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669118061135175e-02,3.642681856007792904e-03,1.241400000000000000e+04,6.590075905323028564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669109119354526e-02,3.642681856990284336e-03,1.241800000000000000e+04,6.592194857597351074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669100212538963e-02,3.642681857968930320e-03,1.242200000000000000e+04,6.594328575134277344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669091340553872e-02,3.642681858943747769e-03,1.242600000000000000e+04,6.596462514400482178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669082503267414e-02,3.642681859914750561e-03,1.243000000000000000e+04,6.598572294712066650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669073700539423e-02,3.642681860881953875e-03,1.243400000000000000e+04,6.600690548419952393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669064932235285e-02,3.642681861845372456e-03,1.243800000000000000e+04,6.602816169261932373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669056198220384e-02,3.642681862805021049e-03,1.244200000000000000e+04,6.604929306507110596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669047498362883e-02,3.642681863760914834e-03,1.244600000000000000e+04,6.607057261466979980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669038832525391e-02,3.642681864713068120e-03,1.245000000000000000e+04,6.609164612293243408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669030200576069e-02,3.642681865661495655e-03,1.245400000000000000e+04,6.611295855045318604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669021602387242e-02,3.642681866606212182e-03,1.245800000000000000e+04,6.613418753147125244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669013037820131e-02,3.642681867547231580e-03,1.246200000000000000e+04,6.615540323257446289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311669004506747060e-02,3.642681868484569461e-03,1.246600000000000000e+04,6.617650029659271240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668996009033417e-02,3.642681869418238835e-03,1.247000000000000000e+04,6.619779644012451172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668987544554299e-02,3.642681870348255316e-03,1.247400000000000000e+04,6.621903455257415771e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668979113176481e-02,3.642681871274632780e-03,1.247800000000000000e+04,6.624023106098175049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668970714769511e-02,3.642681872197385106e-03,1.248200000000000000e+04,6.626130385398864746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668962349207102e-02,3.642681873116527472e-03,1.248600000000000000e+04,6.628250470161437988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668954016358801e-02,3.642681874032072890e-03,1.249000000000000000e+04,6.630365858078002930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668945716096935e-02,3.642681874944036103e-03,1.249400000000000000e+04,6.632497141361236572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668937448295214e-02,3.642681875852430990e-03,1.249800000000000000e+04,6.634613699913024902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668929212824575e-02,3.642681876757270995e-03,1.250200000000000000e+04,6.636754601001739502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668921009562894e-02,3.642681877658570429e-03,1.250600000000000000e+04,6.638872663974761963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668912838378331e-02,3.642681878556344038e-03,1.251000000000000000e+04,6.640992555618286133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668904699150151e-02,3.642681879450604399e-03,1.251400000000000000e+04,6.643120789527893066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668896591750677e-02,3.642681880341365822e-03,1.251800000000000000e+04,6.645229666233062744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668888516055009e-02,3.642681881228641751e-03,1.252200000000000000e+04,6.647353537082672119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668880471942411e-02,3.642681882112446066e-03,1.252600000000000000e+04,6.649471688270568848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668872459286594e-02,3.642681882992792209e-03,1.253000000000000000e+04,6.651594750881195068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668864477966823e-02,3.642681883869692758e-03,1.253400000000000000e+04,6.653708562850952148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668856527858196e-02,3.642681884743163324e-03,1.253800000000000000e+04,6.655829589366912842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668848608839977e-02,3.642681885613216486e-03,1.254200000000000000e+04,6.657961473464965820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668840720788654e-02,3.642681886479864385e-03,1.254600000000000000e+04,6.660091664791107178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668832863587653e-02,3.642681887343121767e-03,1.255000000000000000e+04,6.662203538417816162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668825037110686e-02,3.642681888203001643e-03,1.255400000000000000e+04,6.664333293437957764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668817241242568e-02,3.642681889059517022e-03,1.255800000000000000e+04,6.666460022926330566e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668809475858399e-02,3.642681889912680483e-03,1.256200000000000000e+04,6.668587179183959961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668801740844381e-02,3.642681890762505901e-03,1.256600000000000000e+04,6.670707757472991943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668794036078389e-02,3.642681891609006288e-03,1.257000000000000000e+04,6.672830584049224854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668786361442463e-02,3.642681892452195088e-03,1.257400000000000000e+04,6.674944360256195068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668778716820027e-02,3.642681893292084010e-03,1.257800000000000000e+04,6.677067866325378418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668771102093123e-02,3.642681894128686933e-03,1.258200000000000000e+04,6.679186584949493408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668763517145175e-02,3.642681894962016866e-03,1.258600000000000000e+04,6.681308712959289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668755961858224e-02,3.642681895792086386e-03,1.259000000000000000e+04,6.683438677787780762e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668748436117082e-02,3.642681896618907636e-03,1.259400000000000000e+04,6.685563008785247803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668740939806566e-02,3.642681897442493627e-03,1.259800000000000000e+04,6.687697944641113281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668733472812876e-02,3.642681898262858237e-03,1.260200000000000000e+04,6.689817011356353760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668726035018051e-02,3.642681899080011873e-03,1.260600000000000000e+04,6.691939516067504883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668718626311070e-02,3.642681899893969281e-03,1.261000000000000000e+04,6.694057838916778564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668711246576746e-02,3.642681900704741738e-03,1.261400000000000000e+04,6.696173524856567383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668703895701282e-02,3.642681901512341384e-03,1.261800000000000000e+04,6.698273649215698242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668696573573656e-02,3.642681902316781233e-03,1.262200000000000000e+04,6.700398938655853271e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668689280078681e-02,3.642681903118074292e-03,1.262600000000000000e+04,6.702528545856475830e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668682015106724e-02,3.642681903916231839e-03,1.263000000000000000e+04,6.704659233093261719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668674778545374e-02,3.642681904711266450e-03,1.263400000000000000e+04,6.706780676841735840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668667570283608e-02,3.642681905503190702e-03,1.263800000000000000e+04,6.708902776241302490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668660390213181e-02,3.642681906292016738e-03,1.264200000000000000e+04,6.711027963161468506e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668653238216131e-02,3.642681907077755833e-03,1.264600000000000000e+04,6.713165330886840820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668646114193926e-02,3.642681907860420565e-03,1.265000000000000000e+04,6.715291845798492432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668639018027216e-02,3.642681908640023943e-03,1.265400000000000000e+04,6.717405235767364502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668631949610531e-02,3.642681909416576377e-03,1.265800000000000000e+04,6.719516351222991943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668624908838399e-02,3.642681910190090876e-03,1.266200000000000000e+04,6.721635808944702148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668617895599798e-02,3.642681910960578716e-03,1.266600000000000000e+04,6.723762049674987793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668610909786481e-02,3.642681911728052040e-03,1.267000000000000000e+04,6.725884969234466553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668603951294365e-02,3.642681912492522992e-03,1.267400000000000000e+04,6.727999470233917236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668597020013816e-02,3.642681913254002847e-03,1.267800000000000000e+04,6.730127427577972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668590115833810e-02,3.642681914012502881e-03,1.268200000000000000e+04,6.732253494262695312e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668583238661367e-02,3.642681914768035670e-03,1.268600000000000000e+04,6.734375710487365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668576388378527e-02,3.642681915520612490e-03,1.269000000000000000e+04,6.736479794979095459e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668569564885367e-02,3.642681916270245051e-03,1.269400000000000000e+04,6.738596982955932617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668562768077806e-02,3.642681917016944628e-03,1.269800000000000000e+04,6.740720882415771484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668555997847596e-02,3.642681917760722497e-03,1.270200000000000000e+04,6.742835235595703125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668549254097593e-02,3.642681918501590368e-03,1.270600000000000000e+04,6.744968149662017822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668542536715387e-02,3.642681919239559949e-03,1.271000000000000000e+04,6.747084074020385742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668535845603834e-02,3.642681919974642083e-03,1.271400000000000000e+04,6.749211957454681396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668529180658849e-02,3.642681920706848479e-03,1.271800000000000000e+04,6.751341488361358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668522541779125e-02,3.642681921436190413e-03,1.272200000000000000e+04,6.753473770618438721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668515928860579e-02,3.642681922162678294e-03,1.272600000000000000e+04,6.755607206821441650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668509341804678e-02,3.642681922886323830e-03,1.273000000000000000e+04,6.757725739479064941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668502780505952e-02,3.642681923607138297e-03,1.273400000000000000e+04,6.759842498302459717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668496244868642e-02,3.642681924325132971e-03,1.273800000000000000e+04,6.761963109970092773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668489734785892e-02,3.642681925040318260e-03,1.274200000000000000e+04,6.764087724685668945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668483250166106e-02,3.642681925752705441e-03,1.274600000000000000e+04,6.766211748123168945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668476790903815e-02,3.642681926462305354e-03,1.275000000000000000e+04,6.768333275318145752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668470356900484e-02,3.642681927169129277e-03,1.275400000000000000e+04,6.770472791194915771e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668463948057584e-02,3.642681927873188050e-03,1.275800000000000000e+04,6.772604701519012451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668457564279355e-02,3.642681928574492082e-03,1.276200000000000000e+04,6.774717276096343994e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668451205464492e-02,3.642681929273052649e-03,1.276600000000000000e+04,6.776850903034210205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668444871517236e-02,3.642681929968880159e-03,1.277000000000000000e+04,6.778976092338562012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668438562339056e-02,3.642681930661985021e-03,1.277400000000000000e+04,6.781110253334045410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668432277834195e-02,3.642681931352378510e-03,1.277800000000000000e+04,6.783225905895233154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668426017906897e-02,3.642681932040070601e-03,1.278200000000000000e+04,6.785351390838623047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668419782458628e-02,3.642681932725072569e-03,1.278600000000000000e+04,6.787473971843719482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668413571396408e-02,3.642681933407394823e-03,1.279000000000000000e+04,6.789586696624755859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668407384621704e-02,3.642681934087046904e-03,1.279400000000000000e+04,6.791711459159851074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668401222042923e-02,3.642681934764040955e-03,1.279800000000000000e+04,6.793837645053863525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668395083562921e-02,3.642681935438385650e-03,1.280200000000000000e+04,6.795963478088378906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668388969087329e-02,3.642681936110092264e-03,1.280600000000000000e+04,6.798073410987854004e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668382878523165e-02,3.642681936779170772e-03,1.281000000000000000e+04,6.800205731391906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668376811777448e-02,3.642681937445632449e-03,1.281400000000000000e+04,6.802340614795684814e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668370768757197e-02,3.642681938109485970e-03,1.281800000000000000e+04,6.804457855224609375e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668364749369431e-02,3.642681938770742610e-03,1.282200000000000000e+04,6.806572468280792236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668358753521169e-02,3.642681939429412777e-03,1.282600000000000000e+04,6.808694818019866943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668352781120817e-02,3.642681940085505145e-03,1.283000000000000000e+04,6.810819625854492188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668346832075394e-02,3.642681940739030989e-03,1.283400000000000000e+04,6.812928726673126221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668340906294694e-02,3.642681941390000285e-03,1.283800000000000000e+04,6.815044217109680176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668335003687125e-02,3.642681942038423007e-03,1.284200000000000000e+04,6.817165367603302002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668329124163868e-02,3.642681942684309129e-03,1.284600000000000000e+04,6.819284691810607910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668323267630554e-02,3.642681943327667326e-03,1.285000000000000000e+04,6.821413586139678955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668317434002529e-02,3.642681943968509306e-03,1.285400000000000000e+04,6.823535866737365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668311623186811e-02,3.642681944606844177e-03,1.285800000000000000e+04,6.825659289360046387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668305835095971e-02,3.642681945242681914e-03,1.286200000000000000e+04,6.827780580520629883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668300069639803e-02,3.642681945876032057e-03,1.286600000000000000e+04,6.829897646903991699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668294326729489e-02,3.642681946506904148e-03,1.287000000000000000e+04,6.832020812034606934e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668288606278987e-02,3.642681947135308160e-03,1.287400000000000000e+04,6.834128463268280029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668282908198091e-02,3.642681947761254070e-03,1.287800000000000000e+04,6.836241731643676758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668277232400759e-02,3.642681948384751418e-03,1.288200000000000000e+04,6.838369657993316650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668271578799561e-02,3.642681949005808877e-03,1.288600000000000000e+04,6.840494818687438965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668265947307066e-02,3.642681949624437289e-03,1.289000000000000000e+04,6.842627265453338623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668260337837233e-02,3.642681950240644895e-03,1.289400000000000000e+04,6.844751572608947754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668254750304019e-02,3.642681950854442102e-03,1.289800000000000000e+04,6.846880791187286377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668249184622770e-02,3.642681951465838452e-03,1.290200000000000000e+04,6.849002931118011475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668243640706055e-02,3.642681952074842619e-03,1.290600000000000000e+04,6.851125481128692627e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668238118470609e-02,3.642681952681464143e-03,1.291000000000000000e+04,6.853242197036743164e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668232617829000e-02,3.642681953285712999e-03,1.291400000000000000e+04,6.855353100299835205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668227138699350e-02,3.642681953887597426e-03,1.291800000000000000e+04,6.857471542358398438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668221680995616e-02,3.642681954487127401e-03,1.292200000000000000e+04,6.859589552879333496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668216244635921e-02,3.642681955084312029e-03,1.292600000000000000e+04,6.861710734367370605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668210829534220e-02,3.642681955679159984e-03,1.293000000000000000e+04,6.863831300735473633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668205435612800e-02,3.642681956271682110e-03,1.293400000000000000e+04,6.865959844589233398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668200062781453e-02,3.642681956861884476e-03,1.293800000000000000e+04,6.868092601299285889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668194710963853e-02,3.642681957449778792e-03,1.294200000000000000e+04,6.870211472511291504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668189380072569e-02,3.642681958035373733e-03,1.294600000000000000e+04,6.872331848144531250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668184070028498e-02,3.642681958618677104e-03,1.295000000000000000e+04,6.874457564353942871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668178780752536e-02,3.642681959199698880e-03,1.295400000000000000e+04,6.876572661399841309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668173512160029e-02,3.642681959778446867e-03,1.295800000000000000e+04,6.878695244789123535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668168264170486e-02,3.642681960354931473e-03,1.296200000000000000e+04,6.880797741413116455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668163036704804e-02,3.642681960929160939e-03,1.296600000000000000e+04,6.882922077178955078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668157829682491e-02,3.642681961501144372e-03,1.297000000000000000e+04,6.885058155059814453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668152643021668e-02,3.642681962070889578e-03,1.297400000000000000e+04,6.887192351818084717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668147476643231e-02,3.642681962638405664e-03,1.297800000000000000e+04,6.889311635494232178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668142330469466e-02,3.642681963203702172e-03,1.298200000000000000e+04,6.891440443992614746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668137204419882e-02,3.642681963766786907e-03,1.298600000000000000e+04,6.893576018810272217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668132098418149e-02,3.642681964327668977e-03,1.299000000000000000e+04,6.895692512989044189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668127012383778e-02,3.642681964886357055e-03,1.299400000000000000e+04,6.897804629802703857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668121946236276e-02,3.642681965442859382e-03,1.299800000000000000e+04,6.899915914535522461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668116899903480e-02,3.642681965997185065e-03,1.300200000000000000e+04,6.902029817104339600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668111873303511e-02,3.642681966549341909e-03,1.300600000000000000e+04,6.904158215522766113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668106866362815e-02,3.642681967099338589e-03,1.301000000000000000e+04,6.906280806064605713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668101879000903e-02,3.642681967647183345e-03,1.301400000000000000e+04,6.908403885364532471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668096911142833e-02,3.642681968192885717e-03,1.301800000000000000e+04,6.910533187389373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668091962712279e-02,3.642681968736452645e-03,1.302200000000000000e+04,6.912674331665039062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668087033632912e-02,3.642681969277893669e-03,1.302600000000000000e+04,6.914811320304870605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668082123831180e-02,3.642681969817216595e-03,1.303000000000000000e+04,6.916936819553375244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668077233227980e-02,3.642681970354429664e-03,1.303400000000000000e+04,6.919050846099853516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668072361751147e-02,3.642681970889540682e-03,1.303800000000000000e+04,6.921173710823059082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668067509322966e-02,3.642681971422558757e-03,1.304200000000000000e+04,6.923295843601226807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668062675874047e-02,3.642681971953492127e-03,1.304600000000000000e+04,6.925403523445129395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668057861326675e-02,3.642681972482348166e-03,1.305000000000000000e+04,6.927508425712585449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668053065603134e-02,3.642681973009135547e-03,1.305400000000000000e+04,6.929631021022796631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668048288638200e-02,3.642681973533862076e-03,1.305800000000000000e+04,6.931756441593170166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668043530352767e-02,3.642681974056535561e-03,1.306200000000000000e+04,6.933878872394561768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668038790674673e-02,3.642681974577164240e-03,1.306600000000000000e+04,6.935997328758239746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668034069533140e-02,3.642681975095756787e-03,1.307000000000000000e+04,6.938128757476806641e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668029366853228e-02,3.642681975612321443e-03,1.307400000000000000e+04,6.940262553691864014e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668024682562772e-02,3.642681976126863844e-03,1.307800000000000000e+04,6.942375752925872803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668020016593772e-02,3.642681976639393967e-03,1.308200000000000000e+04,6.944491572380065918e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668015368869900e-02,3.642681977149919183e-03,1.308600000000000000e+04,6.946612086296081543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668010739321766e-02,3.642681977658447732e-03,1.309000000000000000e+04,6.948734502792358398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668006127877206e-02,3.642681978164986119e-03,1.309400000000000000e+04,6.950858149528503418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311668001534468220e-02,3.642681978669543887e-03,1.309800000000000000e+04,6.952976884841918945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667996959019866e-02,3.642681979172127105e-03,1.310200000000000000e+04,6.955107264518737793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667992401466920e-02,3.642681979672744881e-03,1.310600000000000000e+04,6.957228848934173584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667987861735829e-02,3.642681980171403721e-03,1.311000000000000000e+04,6.959366409778594971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667983339758592e-02,3.642681980668112298e-03,1.311400000000000000e+04,6.961491768360137939e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667978835463044e-02,3.642681981162877551e-03,1.311800000000000000e+04,6.963618521690368652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667974348785348e-02,3.642681981655708154e-03,1.312200000000000000e+04,6.965742466449737549e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667969879650564e-02,3.642681982146610178e-03,1.312600000000000000e+04,6.967855012416839600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667965427994853e-02,3.642681982635591429e-03,1.313000000000000000e+04,6.969960589408874512e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667960993746052e-02,3.642681983122661449e-03,1.313400000000000000e+04,6.972085087299346924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667956576838934e-02,3.642681983607825007e-03,1.313800000000000000e+04,6.974221706390380859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667952177205498e-02,3.642681984091090345e-03,1.314200000000000000e+04,6.976351490020751953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667947794776357e-02,3.642681984572465701e-03,1.314600000000000000e+04,6.978480973243713379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667943429486283e-02,3.642681985051958449e-03,1.315000000000000000e+04,6.980611157417297363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667939081267276e-02,3.642681985529575093e-03,1.315400000000000000e+04,6.982737641334533691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667934750051334e-02,3.642681986005323006e-03,1.315800000000000000e+04,6.984859557151794434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667930435773233e-02,3.642681986479210429e-03,1.316200000000000000e+04,6.986981477737426758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667926138369134e-02,3.642681986951244733e-03,1.316600000000000000e+04,6.989109961986541748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667921857768260e-02,3.642681987421431122e-03,1.317000000000000000e+04,6.991238985061645508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667917593906774e-02,3.642681987889779573e-03,1.317400000000000000e+04,6.993363835811614990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667913346720837e-02,3.642681988356294854e-03,1.317800000000000000e+04,6.995470755100250244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667909116143838e-02,3.642681988820985640e-03,1.318200000000000000e+04,6.997593672275543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667904902111936e-02,3.642681989283858435e-03,1.318600000000000000e+04,6.999719855785369873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667900704558520e-02,3.642681989744921047e-03,1.319000000000000000e+04,7.001856088638305664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667896523421140e-02,3.642681990204179980e-03,1.319400000000000000e+04,7.003971936702728271e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667892358634568e-02,3.642681990661642173e-03,1.319800000000000000e+04,7.006101086139678955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667888210132193e-02,3.642681991117315433e-03,1.320200000000000000e+04,7.008227369785308838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667884077855728e-02,3.642681991571205397e-03,1.320600000000000000e+04,7.010348973274230957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667879961739946e-02,3.642681992023320305e-03,1.321000000000000000e+04,7.012465941905975342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667875861719623e-02,3.642681992473666662e-03,1.321400000000000000e+04,7.014581465721130371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667871777732308e-02,3.642681992922251408e-03,1.321800000000000000e+04,7.016703906059265137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667867709718327e-02,3.642681993369081914e-03,1.322200000000000000e+04,7.018823380470275879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667863657611066e-02,3.642681993814163386e-03,1.322600000000000000e+04,7.020943915843963623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667859621349463e-02,3.642681994257504930e-03,1.323000000000000000e+04,7.023061032295227051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667855600872457e-02,3.642681994699111751e-03,1.323400000000000000e+04,7.025195844173431396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667851596118983e-02,3.642681995138991220e-03,1.323800000000000000e+04,7.027324666976928711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667847607025206e-02,3.642681995577149844e-03,1.324200000000000000e+04,7.029442718029022217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667843633532837e-02,3.642681996013594128e-03,1.324600000000000000e+04,7.031566622257232666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667839675579428e-02,3.642681996448332311e-03,1.325000000000000000e+04,7.033695573806762695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667835733102527e-02,3.642681996881369164e-03,1.325400000000000000e+04,7.035823755264282227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667831806043849e-02,3.642681997312712059e-03,1.325800000000000000e+04,7.037942323684692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667827894342331e-02,3.642681997742367936e-03,1.326200000000000000e+04,7.040063967704772949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667823997938298e-02,3.642681998170343733e-03,1.326600000000000000e+04,7.042186722755432129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667820116773464e-02,3.642681998596644221e-03,1.327000000000000000e+04,7.044308357238769531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667816250783991e-02,3.642681999021278073e-03,1.327400000000000000e+04,7.046427597999572754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667812399912980e-02,3.642681999444250061e-03,1.327800000000000000e+04,7.048547837734222412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667808564102145e-02,3.642681999865567989e-03,1.328200000000000000e+04,7.050678591728210449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667804743291810e-02,3.642682000285237930e-03,1.328600000000000000e+04,7.052810969352722168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667800937423689e-02,3.642682000703266389e-03,1.329000000000000000e+04,7.054937100410461426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667797146439496e-02,3.642682001119660305e-03,1.329400000000000000e+04,7.057055675983428955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667793370278168e-02,3.642682001534424015e-03,1.329800000000000000e+04,7.059177463054656982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667789608885581e-02,3.642682001947565758e-03,1.330200000000000000e+04,7.061299059391021729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667785862202062e-02,3.642682002359091606e-03,1.330600000000000000e+04,7.063417909145355225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667782130170712e-02,3.642682002769007631e-03,1.331000000000000000e+04,7.065531725883483887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667778412731855e-02,3.642682003177320771e-03,1.331400000000000000e+04,7.067644424438476562e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667774709832757e-02,3.642682003584035797e-03,1.331800000000000000e+04,7.069770073890686035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667771021413742e-02,3.642682003989160516e-03,1.332200000000000000e+04,7.071905777454376221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667767347422076e-02,3.642682004392700564e-03,1.332600000000000000e+04,7.074036500453948975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667763687793919e-02,3.642682004794662448e-03,1.333000000000000000e+04,7.076144959926605225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667760042475150e-02,3.642682005195050938e-03,1.333400000000000000e+04,7.078275508880615234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667756411417196e-02,3.642682005593873840e-03,1.333800000000000000e+04,7.080396912097930908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667752794554831e-02,3.642682005991136791e-03,1.334200000000000000e+04,7.082521605491638184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667749191839483e-02,3.642682006386846298e-03,1.334600000000000000e+04,7.084644253253936768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667745603212865e-02,3.642682006781007131e-03,1.335000000000000000e+04,7.086766178607940674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667742028619466e-02,3.642682007173625794e-03,1.335400000000000000e+04,7.088890833854675293e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667738468003774e-02,3.642682007564709661e-03,1.335800000000000000e+04,7.091013658046722412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667734921314443e-02,3.642682007954263501e-03,1.336200000000000000e+04,7.093151116371154785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667731388493185e-02,3.642682008342293821e-03,1.336600000000000000e+04,7.095276770591735840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667727869488653e-02,3.642682008728806257e-03,1.337000000000000000e+04,7.097396245002746582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667724364245335e-02,3.642682009113806015e-03,1.337400000000000000e+04,7.099523715972900391e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667720872710496e-02,3.642682009497300900e-03,1.337800000000000000e+04,7.101645507812500000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667717394828625e-02,3.642682009879295683e-03,1.338200000000000000e+04,7.103759958744049072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667713930548373e-02,3.642682010259795135e-03,1.338600000000000000e+04,7.105876011848449707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667710479814231e-02,3.642682010638806627e-03,1.339000000000000000e+04,7.107978682518005371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667707042574849e-02,3.642682011016336232e-03,1.339400000000000000e+04,7.110083115100860596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667703618777492e-02,3.642682011392388720e-03,1.339800000000000000e+04,7.112199823856353760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667700208370813e-02,3.642682011766970162e-03,1.340200000000000000e+04,7.114331724643707275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667696811297912e-02,3.642682012140087064e-03,1.340600000000000000e+04,7.116466209888458252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667693427512993e-02,3.642682012511743762e-03,1.341000000000000000e+04,7.118584625720977783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667690056959157e-02,3.642682012881947196e-03,1.341400000000000000e+04,7.120704374313354492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667686699587831e-02,3.642682013250702136e-03,1.341800000000000000e+04,7.122841112613677979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667683355344893e-02,3.642682013618015087e-03,1.342200000000000000e+04,7.124964425563812256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667680024178995e-02,3.642682013983890819e-03,1.342600000000000000e+04,7.127084515094757080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667676706041563e-02,3.642682014348335839e-03,1.343000000000000000e+04,7.129196705818176270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667673400878475e-02,3.642682014711354915e-03,1.343400000000000000e+04,7.131318795680999756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667670108642547e-02,3.642682015072954121e-03,1.343800000000000000e+04,7.133449218273162842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667666829281043e-02,3.642682015433139093e-03,1.344200000000000000e+04,7.135575714111328125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667663562741226e-02,3.642682015791915470e-03,1.344600000000000000e+04,7.137711789608001709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667660308980077e-02,3.642682016149288021e-03,1.345000000000000000e+04,7.139831116199493408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667657067939308e-02,3.642682016505263687e-03,1.345400000000000000e+04,7.141970076560974121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667653839574510e-02,3.642682016859845502e-03,1.345800000000000000e+04,7.144104659557342529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667650623834336e-02,3.642682017213041273e-03,1.346200000000000000e+04,7.146209552288055420e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667647420671601e-02,3.642682017564854904e-03,1.346600000000000000e+04,7.148332412242889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667644230033569e-02,3.642682017915293766e-03,1.347000000000000000e+04,7.150446286201477051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667641051873057e-02,3.642682018264360028e-03,1.347400000000000000e+04,7.152572410106658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667637886141491e-02,3.642682018612062363e-03,1.347800000000000000e+04,7.154695372581481934e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667634732788912e-02,3.642682018958404242e-03,1.348200000000000000e+04,7.156823089122772217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667631591768135e-02,3.642682019303390868e-03,1.348600000000000000e+04,7.158947644233703613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667628463033364e-02,3.642682019647028313e-03,1.349000000000000000e+04,7.161079521179199219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667625346530475e-02,3.642682019989321781e-03,1.349400000000000000e+04,7.163203489780426025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667622242216447e-02,3.642682020330276910e-03,1.349800000000000000e+04,7.165334877967834473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667619150042707e-02,3.642682020669897602e-03,1.350200000000000000e+04,7.167448420524597168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667616069962072e-02,3.642682021008190364e-03,1.350600000000000000e+04,7.169575395584106445e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667613001924582e-02,3.642682021345160399e-03,1.351000000000000000e+04,7.171692838668823242e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667609945885826e-02,3.642682021680811611e-03,1.351400000000000000e+04,7.173820500373840332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667606901798622e-02,3.642682022015150071e-03,1.351800000000000000e+04,7.175938622951507568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667603869614396e-02,3.642682022348180983e-03,1.352200000000000000e+04,7.178067247867584229e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667600849288740e-02,3.642682022679909551e-03,1.352600000000000000e+04,7.180199198722839355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667597840775856e-02,3.642682023010339679e-03,1.353000000000000000e+04,7.182318887710571289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667594844027174e-02,3.642682023339477871e-03,1.353400000000000000e+04,7.184452223777770996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667591858995507e-02,3.642682023667328465e-03,1.353800000000000000e+04,7.186581938266754150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667588885639224e-02,3.642682023993897532e-03,1.354200000000000000e+04,7.188714504241943359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667585923909751e-02,3.642682024319187674e-03,1.354600000000000000e+04,7.190835371017456055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667582973764068e-02,3.642682024643206697e-03,1.355000000000000000e+04,7.192944667339324951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667580035154990e-02,3.642682024965958072e-03,1.355400000000000000e+04,7.195054979324340820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667577108036720e-02,3.642682025287447001e-03,1.355800000000000000e+04,7.197168481349945068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667574192366237e-02,3.642682025607678255e-03,1.356200000000000000e+04,7.199291734695434570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667571288096357e-02,3.642682025926657040e-03,1.356600000000000000e+04,7.201409971714019775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667568395184058e-02,3.642682026244388558e-03,1.357000000000000000e+04,7.203533418178558350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667565513586320e-02,3.642682026560876713e-03,1.357400000000000000e+04,7.205652832984924316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667562643258733e-02,3.642682026876127143e-03,1.357800000000000000e+04,7.207777535915374756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667559784152726e-02,3.642682027190144185e-03,1.358200000000000000e+04,7.209916629791259766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667556936229440e-02,3.642682027502933909e-03,1.358600000000000000e+04,7.212037901878356934e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667554099443078e-02,3.642682027814499787e-03,1.359000000000000000e+04,7.214162204265594482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667551273749233e-02,3.642682028124847021e-03,1.359400000000000000e+04,7.216284894943237305e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667548459106269e-02,3.642682028433979514e-03,1.359800000000000000e+04,7.218408534526824951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667545655471168e-02,3.642682028741904207e-03,1.360200000000000000e+04,7.220509989261627197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667542862799518e-02,3.642682029048623701e-03,1.360600000000000000e+04,7.222618668079376221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667540081051075e-02,3.642682029354143633e-03,1.361000000000000000e+04,7.224746468067169189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667537310175879e-02,3.642682029658469208e-03,1.361400000000000000e+04,7.226871016025543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667534550140624e-02,3.642682029961603028e-03,1.361800000000000000e+04,7.229000835418701172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667531800899511e-02,3.642682030263552032e-03,1.362200000000000000e+04,7.231113102436065674e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667529062405357e-02,3.642682030564320557e-03,1.362600000000000000e+04,7.233227834701538086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667526334623468e-02,3.642682030863912072e-03,1.363000000000000000e+04,7.235352721214294434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667523617509434e-02,3.642682031162331781e-03,1.363400000000000000e+04,7.237469053268432617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667520911020235e-02,3.642682031459584021e-03,1.363800000000000000e+04,7.239590227603912354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667518215115624e-02,3.642682031755673563e-03,1.364200000000000000e+04,7.241703035831451416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667515529751193e-02,3.642682032050605610e-03,1.364600000000000000e+04,7.243818824291229248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667512854889472e-02,3.642682032344383633e-03,1.365000000000000000e+04,7.245949201583862305e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667510190490216e-02,3.642682032637012835e-03,1.365400000000000000e+04,7.248072175979614258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667507536509014e-02,3.642682032928497553e-03,1.365800000000000000e+04,7.250192320346832275e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667504892907010e-02,3.642682033218841257e-03,1.366200000000000000e+04,7.252305090427398682e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667502259642570e-02,3.642682033508050886e-03,1.366600000000000000e+04,7.254434704780578613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667499636675449e-02,3.642682033796128607e-03,1.367000000000000000e+04,7.256566715240478516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667497023965401e-02,3.642682034083079192e-03,1.367400000000000000e+04,7.258687827587127686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667494421474955e-02,3.642682034368907411e-03,1.367800000000000000e+04,7.260806288719177246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667491829159704e-02,3.642682034653618468e-03,1.368200000000000000e+04,7.262919366359710693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667489246983564e-02,3.642682034937215398e-03,1.368600000000000000e+04,7.265044927597045898e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667486674904903e-02,3.642682035219702106e-03,1.369000000000000000e+04,7.267158739566802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667484112883475e-02,3.642682035501085096e-03,1.369400000000000000e+04,7.269283573627471924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667481560881809e-02,3.642682035781367404e-03,1.369800000000000000e+04,7.271399583816528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667479018861049e-02,3.642682036060553366e-03,1.370200000000000000e+04,7.273529462814331055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667476486780948e-02,3.642682036338647754e-03,1.370600000000000000e+04,7.275654919147491455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667473964601260e-02,3.642682036615653603e-03,1.371000000000000000e+04,7.277772655487060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667471452287292e-02,3.642682036891576550e-03,1.371400000000000000e+04,7.279893884658813477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667468949796023e-02,3.642682037166420066e-03,1.371800000000000000e+04,7.282019832134246826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667466457091369e-02,3.642682037440188054e-03,1.372200000000000000e+04,7.284141268730163574e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667463974137249e-02,3.642682037712886151e-03,1.372600000000000000e+04,7.286256835460662842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667461500889253e-02,3.642682037984517392e-03,1.373000000000000000e+04,7.288373723030090332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667459037315464e-02,3.642682038255086116e-03,1.373400000000000000e+04,7.290506482124328613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667456583374247e-02,3.642682038524596658e-03,1.373800000000000000e+04,7.292627720832824707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667454139030908e-02,3.642682038793053356e-03,1.374200000000000000e+04,7.294747347831726074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667451704246590e-02,3.642682039060459245e-03,1.374600000000000000e+04,7.296873393058776855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667449278982434e-02,3.642682039326819964e-03,1.375000000000000000e+04,7.299001059532165527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667446863203745e-02,3.642682039592138547e-03,1.375400000000000000e+04,7.301129415035247803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667444456873055e-02,3.642682039856418898e-03,1.375800000000000000e+04,7.303251445293426514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667442059950117e-02,3.642682040119666655e-03,1.376200000000000000e+04,7.305365746021270752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667439672404400e-02,3.642682040381883986e-03,1.376600000000000000e+04,7.307492384910583496e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667437294191496e-02,3.642682040643075662e-03,1.377000000000000000e+04,7.309606556892395020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667434925280873e-02,3.642682040903246019e-03,1.377400000000000000e+04,7.311731739044189453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667432565635061e-02,3.642682041162399395e-03,1.377800000000000000e+04,7.313848042488098145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667430215215202e-02,3.642682041420537958e-03,1.378200000000000000e+04,7.315981488227844238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667427873989378e-02,3.642682041677668212e-03,1.378600000000000000e+04,7.318115253448486328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667425541914567e-02,3.642682041933791894e-03,1.379000000000000000e+04,7.320226607322692871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667423218964401e-02,3.642682042188913772e-03,1.379400000000000000e+04,7.322359745502471924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667420905094472e-02,3.642682042443038185e-03,1.379800000000000000e+04,7.324484918117523193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667418600275636e-02,3.642682042696168600e-03,1.380200000000000000e+04,7.326613698005676270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667416304470424e-02,3.642682042948308489e-03,1.380600000000000000e+04,7.328724980354309082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667414017644140e-02,3.642682043199462621e-03,1.381000000000000000e+04,7.330841131210327148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667411739757927e-02,3.642682043449634467e-03,1.381400000000000000e+04,7.332946031093597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667409470779866e-02,3.642682043698827494e-03,1.381800000000000000e+04,7.335067405700683594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667407210675262e-02,3.642682043947046040e-03,1.382200000000000000e+04,7.337194080352783203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667404959412198e-02,3.642682044194294009e-03,1.382600000000000000e+04,7.339313473701477051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667402716949038e-02,3.642682044440574869e-03,1.383000000000000000e+04,7.341436374187469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667400483258028e-02,3.642682044685892958e-03,1.383400000000000000e+04,7.343561043739318848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667398258300310e-02,3.642682044930250877e-03,1.383800000000000000e+04,7.345690860748291016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667396042043965e-02,3.642682045173652964e-03,1.384200000000000000e+04,7.347829475402832031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667393834455686e-02,3.642682045416103121e-03,1.384600000000000000e+04,7.349944851398468018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667391635499391e-02,3.642682045657604818e-03,1.385000000000000000e+04,7.352070839405059814e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667389445143161e-02,3.642682045898161958e-03,1.385400000000000000e+04,7.354194266796112061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667387263352302e-02,3.642682046137778878e-03,1.385800000000000000e+04,7.356303317546844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667385090093507e-02,3.642682046376458180e-03,1.386200000000000000e+04,7.358408863544464111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667382925334857e-02,3.642682046614203768e-03,1.386600000000000000e+04,7.360520379543304443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667380769038882e-02,3.642682046851019977e-03,1.387000000000000000e+04,7.362652935981750488e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667378621176439e-02,3.642682047086909410e-03,1.387400000000000000e+04,7.364788258075714111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667376481714220e-02,3.642682047321876403e-03,1.387800000000000000e+04,7.366916866302490234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667374350618920e-02,3.642682047555924427e-03,1.388200000000000000e+04,7.369038836956024170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667372227857231e-02,3.642682047789056951e-03,1.388600000000000000e+04,7.371156017780303955e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667370113395847e-02,3.642682048021277878e-03,1.389000000000000000e+04,7.373285801410675049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667368007204237e-02,3.642682048252590676e-03,1.389400000000000000e+04,7.375403246879577637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667365909249094e-02,3.642682048482997949e-03,1.389800000000000000e+04,7.377530028820037842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667363819497112e-02,3.642682048712505335e-03,1.390200000000000000e+04,7.379646151065826416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667361737917759e-02,3.642682048941114567e-03,1.390600000000000000e+04,7.381771366596221924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667359664480503e-02,3.642682049168829116e-03,1.391000000000000000e+04,7.383900053501129150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667357599150652e-02,3.642682049395652884e-03,1.391400000000000000e+04,7.386024608612060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667355541899060e-02,3.642682049621591076e-03,1.391800000000000000e+04,7.388148112297058105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667353492689647e-02,3.642682049846644125e-03,1.392200000000000000e+04,7.390274145603179932e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667351451496044e-02,3.642682050070817235e-03,1.392600000000000000e+04,7.392407972812652588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667349418284945e-02,3.642682050294113877e-03,1.393000000000000000e+04,7.394535000324249268e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667347393021654e-02,3.642682050516537085e-03,1.393400000000000000e+04,7.396649284362792969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667345375681193e-02,3.642682050738089896e-03,1.393800000000000000e+04,7.398765382766723633e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667343366230254e-02,3.642682050958777080e-03,1.394200000000000000e+04,7.400890200138092041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667341364636918e-02,3.642682051178599938e-03,1.394600000000000000e+04,7.403020286560058594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667339370870655e-02,3.642682051397564107e-03,1.395000000000000000e+04,7.405131392478942871e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667337384902321e-02,3.642682051615671324e-03,1.395400000000000000e+04,7.407255382537841797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667335406698609e-02,3.642682051832925490e-03,1.395800000000000000e+04,7.409398720264434814e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667333436230376e-02,3.642682052049330075e-03,1.396200000000000000e+04,7.411528701782226562e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667331473469866e-02,3.642682052264888549e-03,1.396600000000000000e+04,7.413642184734344482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667329518385161e-02,3.642682052479603080e-03,1.397000000000000000e+04,7.415768160820007324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667327570945729e-02,3.642682052693478872e-03,1.397400000000000000e+04,7.417886068820953369e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667325631121039e-02,3.642682052906517660e-03,1.397800000000000000e+04,7.420012719631195068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667323698883336e-02,3.642682053118723347e-03,1.398200000000000000e+04,7.422114970684051514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667321774202088e-02,3.642682053330098535e-03,1.398600000000000000e+04,7.424239494800567627e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667319857046765e-02,3.642682053540647127e-03,1.399000000000000000e+04,7.426358582973480225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667317947389610e-02,3.642682053750373027e-03,1.399400000000000000e+04,7.428490188121795654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667316045197318e-02,3.642682053959278837e-03,1.399800000000000000e+04,7.430608766078948975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667314150447683e-02,3.642682054167366290e-03,1.400200000000000000e+04,7.432725353240966797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667312263107399e-02,3.642682054374640592e-03,1.400600000000000000e+04,7.434859273433685303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667310383147322e-02,3.642682054581104344e-03,1.401000000000000000e+04,7.436980409622192383e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667308510536922e-02,3.642682054786760149e-03,1.401400000000000000e+04,7.439108991622924805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667306645251219e-02,3.642682054991611910e-03,1.401800000000000000e+04,7.441223568916320801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667304787258292e-02,3.642682055195662228e-03,1.402200000000000000e+04,7.443343689441680908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667302936533164e-02,3.642682055398915007e-03,1.402600000000000000e+04,7.445471453666687012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667301093045301e-02,3.642682055601371982e-03,1.403000000000000000e+04,7.447589266300201416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667299256766950e-02,3.642682055803037923e-03,1.403400000000000000e+04,7.449711310863494873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667297427668966e-02,3.642682056003914565e-03,1.403800000000000000e+04,7.451842391490936279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667295605724981e-02,3.642682056204006244e-03,1.404200000000000000e+04,7.453974442481994629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667293790903077e-02,3.642682056403315563e-03,1.404600000000000000e+04,7.456094703674316406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667291983179662e-02,3.642682056601844257e-03,1.405000000000000000e+04,7.458226978778839111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667290182526979e-02,3.642682056799597095e-03,1.405400000000000000e+04,7.460353765487670898e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667288388915886e-02,3.642682056996575813e-03,1.405800000000000000e+04,7.462470571994781494e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667286602317239e-02,3.642682057192784748e-03,1.406200000000000000e+04,7.464570832252502441e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667284822707447e-02,3.642682057388226501e-03,1.406600000000000000e+04,7.466690235137939453e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667283050055977e-02,3.642682057582903241e-03,1.407000000000000000e+04,7.468817253112792969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667281284336461e-02,3.642682057776819304e-03,1.407400000000000000e+04,7.470943419933319092e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667279525521146e-02,3.642682057969976427e-03,1.407800000000000000e+04,7.473064856529235840e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667277773583662e-02,3.642682058162378077e-03,1.408200000000000000e+04,7.475194568634033203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667276028500417e-02,3.642682058354027291e-03,1.408600000000000000e+04,7.477326724529266357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667274290238105e-02,3.642682058544927538e-03,1.409000000000000000e+04,7.479455313682556152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667272558775910e-02,3.642682058735080552e-03,1.409400000000000000e+04,7.481577050685882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667270834084686e-02,3.642682058924489371e-03,1.409800000000000000e+04,7.483699586391448975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667269116135293e-02,3.642682059113158764e-03,1.410200000000000000e+04,7.485825104713439941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667267404906911e-02,3.642682059301089164e-03,1.410600000000000000e+04,7.487939319610595703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667265700370399e-02,3.642682059488284909e-03,1.411000000000000000e+04,7.490044636726379395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667264002498001e-02,3.642682059674748167e-03,1.411400000000000000e+04,7.492165222167968750e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667262311267512e-02,3.642682059860482841e-03,1.411800000000000000e+04,7.494289233684539795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667260626649789e-02,3.642682060045490233e-03,1.412200000000000000e+04,7.496426534652709961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667258948619852e-02,3.642682060229775112e-03,1.412600000000000000e+04,7.498542125225067139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667257277151333e-02,3.642682060413338779e-03,1.413000000000000000e+04,7.500661258697509766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667255612220639e-02,3.642682060596184272e-03,1.413400000000000000e+04,7.502790999412536621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667253953800016e-02,3.642682060778314190e-03,1.413800000000000000e+04,7.504916055202484131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667252301865871e-02,3.642682060959732439e-03,1.414200000000000000e+04,7.507045218944549561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667250656390449e-02,3.642682061140440752e-03,1.414600000000000000e+04,7.509150319099426270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667249017351544e-02,3.642682061320443032e-03,1.415000000000000000e+04,7.511274988651275635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667247384720014e-02,3.642682061499741015e-03,1.415400000000000000e+04,7.513397779464721680e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667245758473654e-02,3.642682061678337736e-03,1.415800000000000000e+04,7.515519816875457764e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667244138588873e-02,3.642682061856235796e-03,1.416200000000000000e+04,7.517653837203979492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667242525036525e-02,3.642682062033437800e-03,1.416600000000000000e+04,7.519782407283782959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667240917797184e-02,3.642682062209947214e-03,1.417000000000000000e+04,7.521914224624633789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667239316841704e-02,3.642682062385766209e-03,1.417400000000000000e+04,7.524040322303771973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667237722143720e-02,3.642682062560897386e-03,1.417800000000000000e+04,7.526155741214752197e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667236133685188e-02,3.642682062735343781e-03,1.418200000000000000e+04,7.528276238441467285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667234551439742e-02,3.642682062909107996e-03,1.418600000000000000e+04,7.530402793884277344e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667232975379627e-02,3.642682063082192199e-03,1.419000000000000000e+04,7.532524561882019043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667231405484024e-02,3.642682063254599860e-03,1.419400000000000000e+04,7.534646151065826416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667229841725180e-02,3.642682063426333147e-03,1.419800000000000000e+04,7.536760883331298828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667228284086439e-02,3.642682063597395097e-03,1.420200000000000000e+04,7.538876724243164062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667226732534497e-02,3.642682063767787876e-03,1.420600000000000000e+04,7.541000092029571533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667225187052699e-02,3.642682063937514089e-03,1.421000000000000000e+04,7.543134801387786865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667223647613290e-02,3.642682064106575468e-03,1.421400000000000000e+04,7.545253345966339111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667222114195452e-02,3.642682064274977219e-03,1.421800000000000000e+04,7.547379508018493652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667220586771432e-02,3.642682064442720209e-03,1.422200000000000000e+04,7.549513187408447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667219065324574e-02,3.642682064609806172e-03,1.422600000000000000e+04,7.551648695468902588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667217549824349e-02,3.642682064776239011e-03,1.423000000000000000e+04,7.553760902881622314e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667216040254103e-02,3.642682064942021330e-03,1.423400000000000000e+04,7.555881257057189941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667214536583304e-02,3.642682065107154862e-03,1.423800000000000000e+04,7.557992780208587646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667213038795299e-02,3.642682065271642643e-03,1.424200000000000000e+04,7.560116758346557617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667211546862333e-02,3.642682065435487275e-03,1.424600000000000000e+04,7.562234964370727539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667210060766364e-02,3.642682065598690927e-03,1.425000000000000000e+04,7.564370357990264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667208580478250e-02,3.642682065761256634e-03,1.425400000000000000e+04,7.566504323482513428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667207105984112e-02,3.642682065923186132e-03,1.425800000000000000e+04,7.568634550571441650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667205637252032e-02,3.642682066084482456e-03,1.426200000000000000e+04,7.570753502845764160e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667204174266743e-02,3.642682066245148207e-03,1.426600000000000000e+04,7.572882106304168701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667202717000491e-02,3.642682066405185555e-03,1.427000000000000000e+04,7.575004518032073975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667201265432459e-02,3.642682066564596234e-03,1.427400000000000000e+04,7.577127921581268311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667199819543217e-02,3.642682066723384147e-03,1.427800000000000000e+04,7.579241039752960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667198379307786e-02,3.642682066881551030e-03,1.428200000000000000e+04,7.581357474327087402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667196944703961e-02,3.642682067039099483e-03,1.428600000000000000e+04,7.583486428260803223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667195515708151e-02,3.642682067196031243e-03,1.429000000000000000e+04,7.585614106655120850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667194092305089e-02,3.642682067352349343e-03,1.429400000000000000e+04,7.587731189727783203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667192674465632e-02,3.642682067508056822e-03,1.429800000000000000e+04,7.589859120845794678e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667191262171739e-02,3.642682067663154544e-03,1.430200000000000000e+04,7.591987986564636230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667189855399818e-02,3.642682067817645114e-03,1.430600000000000000e+04,7.594126508235931396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667188454130439e-02,3.642682067971533301e-03,1.431000000000000000e+04,7.596240417957305908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667187058338624e-02,3.642682068124818238e-03,1.431400000000000000e+04,7.598355371952056885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667185668006330e-02,3.642682068277503828e-03,1.431800000000000000e+04,7.600483996868133545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667184283112741e-02,3.642682068429592673e-03,1.432200000000000000e+04,7.602600305080413818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667182903635653e-02,3.642682068581086074e-03,1.432600000000000000e+04,7.604727442264556885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667181529550086e-02,3.642682068731987067e-03,1.433000000000000000e+04,7.606839182376861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667180160839385e-02,3.642682068882298254e-03,1.433400000000000000e+04,7.608949897289276123e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667178797479960e-02,3.642682069032021370e-03,1.433800000000000000e+04,7.611077611446380615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667177439455156e-02,3.642682069181159450e-03,1.434200000000000000e+04,7.613215827941894531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667176086739994e-02,3.642682069329713796e-03,1.434600000000000000e+04,7.615337722301483154e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667174739312269e-02,3.642682069477687010e-03,1.435000000000000000e+04,7.617450249195098877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667173397156716e-02,3.642682069625082127e-03,1.435400000000000000e+04,7.619572558403015137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667172060248354e-02,3.642682069771900448e-03,1.435800000000000000e+04,7.621694004535675049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667170728569143e-02,3.642682069918144576e-03,1.436200000000000000e+04,7.623816704750061035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667169402095490e-02,3.642682070063816245e-03,1.436600000000000000e+04,7.625934169292449951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667168080810741e-02,3.642682070208918925e-03,1.437000000000000000e+04,7.628055291175842285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667166764692694e-02,3.642682070353453483e-03,1.437400000000000000e+04,7.630166921615600586e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667165453723305e-02,3.642682070497422955e-03,1.437800000000000000e+04,7.632284979820251465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667164147877596e-02,3.642682070640829509e-03,1.438200000000000000e+04,7.634410443305969238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667162847141688e-02,3.642682070783674880e-03,1.438600000000000000e+04,7.636537041664123535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667161551491989e-02,3.642682070925962103e-03,1.439000000000000000e+04,7.638678202629089355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667160260904907e-02,3.642682071067692481e-03,1.439400000000000000e+04,7.640794253349304199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667158975369341e-02,3.642682071208869048e-03,1.439800000000000000e+04,7.642918212413787842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667157694860308e-02,3.642682071349492672e-03,1.440200000000000000e+04,7.645038371086120605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667156419356994e-02,3.642682071489566822e-03,1.440600000000000000e+04,7.647153425216674805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667155148844133e-02,3.642682071629093233e-03,1.441000000000000000e+04,7.649282519817352295e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667153883298131e-02,3.642682071768074074e-03,1.441400000000000000e+04,7.651392674446105957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667152622702337e-02,3.642682071906510645e-03,1.441800000000000000e+04,7.653519492149353027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667151367035933e-02,3.642682072044406416e-03,1.442200000000000000e+04,7.655651123523712158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667150116278102e-02,3.642682072181762688e-03,1.442600000000000000e+04,7.657769160270690918e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667148870412192e-02,3.642682072318581630e-03,1.443000000000000000e+04,7.659891018867492676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667147629420160e-02,3.642682072454865843e-03,1.443400000000000000e+04,7.662016971111297607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667146393281191e-02,3.642682072590617496e-03,1.443800000000000000e+04,7.664153292179107666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667145161973080e-02,3.642682072725836589e-03,1.444200000000000000e+04,7.666269502639770508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667143935483337e-02,3.642682072860528759e-03,1.444600000000000000e+04,7.668383243083953857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667142713788370e-02,3.642682072994693140e-03,1.445000000000000000e+04,7.670503528118133545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667141496872913e-02,3.642682073128332768e-03,1.445400000000000000e+04,7.672624824047088623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667140284714761e-02,3.642682073261450243e-03,1.445800000000000000e+04,7.674742069244384766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667139077297262e-02,3.642682073394046434e-03,1.446200000000000000e+04,7.676858661174774170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667137874600986e-02,3.642682073526124376e-03,1.446600000000000000e+04,7.678984465599060059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667136676606504e-02,3.642682073657685805e-03,1.447000000000000000e+04,7.681119163036346436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667135483298552e-02,3.642682073788732454e-03,1.447400000000000000e+04,7.683248734474182129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667134294659087e-02,3.642682073919266926e-03,1.447800000000000000e+04,7.685372278690338135e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667133110665906e-02,3.642682074049290522e-03,1.448200000000000000e+04,7.687490706443786621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667131931303742e-02,3.642682074178805844e-03,1.448600000000000000e+04,7.689612324237823486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667130756553168e-02,3.642682074307814627e-03,1.449000000000000000e+04,7.691728742122650146e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667129586396141e-02,3.642682074436319039e-03,1.449400000000000000e+04,7.693834035396575928e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667128420816009e-02,3.642682074564320815e-03,1.449800000000000000e+04,7.695960750579833984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667127259794730e-02,3.642682074691821689e-03,1.450200000000000000e+04,7.698078091144561768e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667126103312875e-02,3.642682074818824264e-03,1.450600000000000000e+04,7.700204045772552490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667124951352403e-02,3.642682074945329841e-03,1.451000000000000000e+04,7.702327096462249756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667123803898050e-02,3.642682075071341456e-03,1.451400000000000000e+04,7.704454925060272217e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667122660931772e-02,3.642682075196859541e-03,1.451800000000000000e+04,7.706592254638671875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667121522434143e-02,3.642682075321885832e-03,1.452200000000000000e+04,7.708713696002960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667120388388508e-02,3.642682075446424233e-03,1.452600000000000000e+04,7.710837321281433105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667119258776826e-02,3.642682075570476043e-03,1.453000000000000000e+04,7.712960896492004395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667118133585219e-02,3.642682075694042565e-03,1.453400000000000000e+04,7.715083546638488770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667117012792871e-02,3.642682075817125099e-03,1.453800000000000000e+04,7.717210743427276611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667115896381741e-02,3.642682075939725813e-03,1.454200000000000000e+04,7.719325444698333740e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667114784337951e-02,3.642682076061848611e-03,1.454600000000000000e+04,7.721453309059143066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667113676642071e-02,3.642682076183492625e-03,1.455000000000000000e+04,7.723577995300292969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667112573278837e-02,3.642682076304661325e-03,1.455400000000000000e+04,7.725705900192260742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667111474230207e-02,3.642682076425356012e-03,1.455800000000000000e+04,7.727824301719665527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667110379479528e-02,3.642682076545578421e-03,1.456200000000000000e+04,7.729956297874450684e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667109289011535e-02,3.642682076665331153e-03,1.456600000000000000e+04,7.732084357738494873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667108202805410e-02,3.642682076784615076e-03,1.457000000000000000e+04,7.734202964305877686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667107120848663e-02,3.642682076903432792e-03,1.457400000000000000e+04,7.736318850517272949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667106043123254e-02,3.642682077021786036e-03,1.457800000000000000e+04,7.738439092636108398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667104969608366e-02,3.642682077139675675e-03,1.458200000000000000e+04,7.740563557147979736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667103900297060e-02,3.642682077257104745e-03,1.458600000000000000e+04,7.742688028812408447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667102835165744e-02,3.642682077374074547e-03,1.459000000000000000e+04,7.744804825782775879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667101774199151e-02,3.642682077490587249e-03,1.459400000000000000e+04,7.746922156810760498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667100717382017e-02,3.642682077606643719e-03,1.459800000000000000e+04,7.749047825336456299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667099664699077e-02,3.642682077722246559e-03,1.460200000000000000e+04,7.751182425022125244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667098616129512e-02,3.642682077837397503e-03,1.460600000000000000e+04,7.753308141231536865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667097571662222e-02,3.642682077952096985e-03,1.461000000000000000e+04,7.755436103343963623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667096531279164e-02,3.642682078066349343e-03,1.461400000000000000e+04,7.757565209865570068e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667095494963686e-02,3.642682078180154142e-03,1.461800000000000000e+04,7.759681365489959717e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667094462701910e-02,3.642682078293514418e-03,1.462200000000000000e+04,7.761793601512908936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667093434478570e-02,3.642682078406430605e-03,1.462600000000000000e+04,7.763914527893066406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667092410274238e-02,3.642682078518905738e-03,1.463000000000000000e+04,7.766033148765563965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667091390075035e-02,3.642682078630940252e-03,1.463400000000000000e+04,7.768164944648742676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667090373865696e-02,3.642682078742537615e-03,1.463800000000000000e+04,7.770283007621765137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667089361630956e-02,3.642682078853697828e-03,1.464200000000000000e+04,7.772410116195678711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667088353355548e-02,3.642682078964423059e-03,1.464600000000000000e+04,7.774544835090637207e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667087349021432e-02,3.642682079074715910e-03,1.465000000000000000e+04,7.776677155494689941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667086348614730e-02,3.642682079184578117e-03,1.465400000000000000e+04,7.778789577484130859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667085352122952e-02,3.642682079294009244e-03,1.465800000000000000e+04,7.780893104076385498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667084359523894e-02,3.642682079403012762e-03,1.466200000000000000e+04,7.783015124797821045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667083370809228e-02,3.642682079511589972e-03,1.466600000000000000e+04,7.785131077766418457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667082385960914e-02,3.642682079619743041e-03,1.467000000000000000e+04,7.787256999015808105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667081404963686e-02,3.642682079727472839e-03,1.467400000000000000e+04,7.789377782344818115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667080427802279e-02,3.642682079834781532e-03,1.467800000000000000e+04,7.791509077548980713e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667079454464202e-02,3.642682079941669988e-03,1.468200000000000000e+04,7.793639416694641113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667078484930027e-02,3.642682080048139943e-03,1.468600000000000000e+04,7.795756235122680664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667077519187263e-02,3.642682080154195298e-03,1.469000000000000000e+04,7.797888164520263672e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667076557223421e-02,3.642682080259834320e-03,1.469400000000000000e+04,7.800020806789398193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667075599019072e-02,3.642682080365060911e-03,1.469800000000000000e+04,7.802147047519683838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667074644561726e-02,3.642682080469876373e-03,1.470200000000000000e+04,7.804254269599914551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667073693837504e-02,3.642682080574280706e-03,1.470600000000000000e+04,7.806358249187469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667072746833917e-02,3.642682080678277378e-03,1.471000000000000000e+04,7.808482880592346191e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667071803532925e-02,3.642682080781867691e-03,1.471400000000000000e+04,7.810598933696746826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667070863917872e-02,3.642682080885052947e-03,1.471800000000000000e+04,7.812726111412048340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667069927980434e-02,3.642682080987833578e-03,1.472200000000000000e+04,7.814841730594635010e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667068995701180e-02,3.642682081090213055e-03,1.472600000000000000e+04,7.816970920562744141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667068067066233e-02,3.642682081192191810e-03,1.473000000000000000e+04,7.819105143547058105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667067142065879e-02,3.642682081293772012e-03,1.473400000000000000e+04,7.821233744621276855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667066220682076e-02,3.642682081394954963e-03,1.473800000000000000e+04,7.823347134590148926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667065302900947e-02,3.642682081495741964e-03,1.474200000000000000e+04,7.825475227832794189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667064388708615e-02,3.642682081596135182e-03,1.474600000000000000e+04,7.827590780258178711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667063478091200e-02,3.642682081696135485e-03,1.475000000000000000e+04,7.829718968868255615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667062571036213e-02,3.642682081795744608e-03,1.475400000000000000e+04,7.831826436519622803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667061667529777e-02,3.642682081894964286e-03,1.475800000000000000e+04,7.833957560062408447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667060767555237e-02,3.642682081993795819e-03,1.476200000000000000e+04,7.836081407070159912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667059871097329e-02,3.642682082092240509e-03,1.476600000000000000e+04,7.838212502002716064e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667058978146339e-02,3.642682082190301391e-03,1.477000000000000000e+04,7.840328202247619629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667058088688387e-02,3.642682082287977598e-03,1.477400000000000000e+04,7.842447543144226074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667057202709596e-02,3.642682082385272167e-03,1.477800000000000000e+04,7.844581320285797119e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667056320194702e-02,3.642682082482186397e-03,1.478200000000000000e+04,7.846702980995178223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667055441128438e-02,3.642682082578721590e-03,1.478600000000000000e+04,7.848825175762176514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667054565503865e-02,3.642682082674879480e-03,1.479000000000000000e+04,7.850940608978271484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667053693302942e-02,3.642682082770660936e-03,1.479400000000000000e+04,7.853044288158416748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667052824509017e-02,3.642682082866067692e-03,1.479800000000000000e+04,7.855163989067077637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667051959117924e-02,3.642682082961101481e-03,1.480200000000000000e+04,7.857285828590393066e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667051097108849e-02,3.642682083055764040e-03,1.480600000000000000e+04,7.859418411254882812e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667050238469301e-02,3.642682083150055369e-03,1.481000000000000000e+04,7.861536591053009033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667049383188177e-02,3.642682083243978935e-03,1.481400000000000000e+04,7.863665673732757568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667048531251600e-02,3.642682083337534741e-03,1.481800000000000000e+04,7.865794260501861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667047682648468e-02,3.642682083430724086e-03,1.482200000000000000e+04,7.867918074131011963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667046837363515e-02,3.642682083523550007e-03,1.482600000000000000e+04,7.870033125877380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667045995382863e-02,3.642682083616012503e-03,1.483000000000000000e+04,7.872152214050292969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667045156695410e-02,3.642682083708113309e-03,1.483400000000000000e+04,7.874278318881988525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667044321288667e-02,3.642682083799854160e-03,1.483800000000000000e+04,7.876387302875518799e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667043489147366e-02,3.642682083891235923e-03,1.484200000000000000e+04,7.878500294685363770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667042660261795e-02,3.642682083982260333e-03,1.484600000000000000e+04,7.880630059242248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667041834616687e-02,3.642682084072928692e-03,1.485000000000000000e+04,7.882749588489532471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667041012200940e-02,3.642682084163242733e-03,1.485400000000000000e+04,7.884875526428222656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667040193000677e-02,3.642682084253203757e-03,1.485800000000000000e+04,7.886994123458862305e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667039377003408e-02,3.642682084342812633e-03,1.486200000000000000e+04,7.889116129875183105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667038564198029e-02,3.642682084432070661e-03,1.486600000000000000e+04,7.891253037452697754e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667037754569276e-02,3.642682084520980444e-03,1.487000000000000000e+04,7.893378639221191406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667036948110210e-02,3.642682084609542414e-03,1.487400000000000000e+04,7.895496170520782471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667036144802789e-02,3.642682084697757439e-03,1.487800000000000000e+04,7.897615437507629395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667035344638688e-02,3.642682084785627689e-03,1.488200000000000000e+04,7.899736695289611816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667034547602639e-02,3.642682084873154896e-03,1.488600000000000000e+04,7.901860189437866211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667033753682154e-02,3.642682084960339062e-03,1.489000000000000000e+04,7.903972392082214355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667032962867518e-02,3.642682085047181922e-03,1.489400000000000000e+04,7.906094386577606201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667032175146241e-02,3.642682085133686076e-03,1.489800000000000000e+04,7.908217821121215820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667031390503058e-02,3.642682085219851526e-03,1.490200000000000000e+04,7.910340881347656250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667030608929641e-02,3.642682085305680006e-03,1.490600000000000000e+04,7.912463133335113525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667029830413500e-02,3.642682085391172817e-03,1.491000000000000000e+04,7.914594016075134277e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667029054940758e-02,3.642682085476331693e-03,1.491400000000000000e+04,7.916722741127014160e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667028282501701e-02,3.642682085561157069e-03,1.491800000000000000e+04,7.918847873210906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667027513082451e-02,3.642682085645650679e-03,1.492200000000000000e+04,7.920962181091308594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667026746671905e-02,3.642682085729813824e-03,1.492600000000000000e+04,7.923072104454040527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667025983258961e-02,3.642682085813648239e-03,1.493000000000000000e+04,7.925186374187469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667025222831129e-02,3.642682085897154792e-03,1.493400000000000000e+04,7.927315993309020996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667024465377307e-02,3.642682085980333915e-03,1.493800000000000000e+04,7.929441468715667725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667023710885005e-02,3.642682086063188645e-03,1.494200000000000000e+04,7.931564426422119141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667022959345896e-02,3.642682086145718982e-03,1.494600000000000000e+04,7.933692753314971924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667022210744715e-02,3.642682086227926660e-03,1.495000000000000000e+04,7.935829575061798096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667021465068972e-02,3.642682086309812547e-03,1.495400000000000000e+04,7.937949657440185547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667020722310339e-02,3.642682086391378811e-03,1.495800000000000000e+04,7.940062458515167236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667019982456328e-02,3.642682086472625019e-03,1.496200000000000000e+04,7.942166056632995605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667019245495835e-02,3.642682086553554639e-03,1.496600000000000000e+04,7.944270908832550049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667018511417759e-02,3.642682086634167239e-03,1.497000000000000000e+04,7.946393945217132568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667017780209610e-02,3.642682086714464987e-03,1.497400000000000000e+04,7.948517739772796631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667017051860284e-02,3.642682086794447882e-03,1.497800000000000000e+04,7.950646550655364990e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667016326358681e-02,3.642682086874118527e-03,1.498200000000000000e+04,7.952783877849578857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667015603696473e-02,3.642682086953477789e-03,1.498600000000000000e+04,7.954898722171783447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667014883859783e-02,3.642682087032526102e-03,1.499000000000000000e+04,7.957028894424438477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667014166837508e-02,3.642682087111265635e-03,1.499400000000000000e+04,7.959156038761138916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667013452619934e-02,3.642682087189697254e-03,1.499800000000000000e+04,7.961279041767120361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667012741195959e-02,3.642682087267821826e-03,1.500200000000000000e+04,7.963391339778900146e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667012032553092e-02,3.642682087345641088e-03,1.500600000000000000e+04,7.965512504577636719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667011326681620e-02,3.642682087423156339e-03,1.501000000000000000e+04,7.967641859054565430e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667010623571827e-02,3.642682087500368013e-03,1.501400000000000000e+04,7.969759628772735596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667009923208449e-02,3.642682087577278280e-03,1.501800000000000000e+04,7.971875457763671875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667009225584546e-02,3.642682087653886704e-03,1.502200000000000000e+04,7.974001522064208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667008530691791e-02,3.642682087730196323e-03,1.502600000000000000e+04,7.976136019229888916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667007838513532e-02,3.642682087806207135e-03,1.503000000000000000e+04,7.978260121345520020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667007149042830e-02,3.642682087881920876e-03,1.503400000000000000e+04,7.980382008552551270e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667006462271357e-02,3.642682087957338846e-03,1.503800000000000000e+04,7.982516226768493652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667005778181072e-02,3.642682088032461480e-03,1.504200000000000000e+04,7.984634256362915039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667005096767813e-02,3.642682088107290078e-03,1.504600000000000000e+04,7.986748459339141846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667004418021865e-02,3.642682088181826809e-03,1.505000000000000000e+04,7.988866925239562988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667003741926574e-02,3.642682088256071673e-03,1.505400000000000000e+04,7.990983219146728516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667003068476389e-02,3.642682088330025970e-03,1.505800000000000000e+04,7.993102807998657227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667002397658821e-02,3.642682088403690569e-03,1.506200000000000000e+04,7.995220611095428467e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667001729466930e-02,3.642682088477068071e-03,1.506600000000000000e+04,7.997346074581146240e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667001063886839e-02,3.642682088550158043e-03,1.507000000000000000e+04,7.999479506015777588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311667000400910221e-02,3.642682088622962219e-03,1.507400000000000000e+04,8.001609933376312256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666999740525974e-02,3.642682088695481466e-03,1.507800000000000000e+04,8.003729903697967529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666999082721607e-02,3.642682088767717954e-03,1.508200000000000000e+04,8.005856640338897705e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666998427492958e-02,3.642682088839671681e-03,1.508600000000000000e+04,8.007973811626434326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666997774827537e-02,3.642682088911343517e-03,1.509000000000000000e+04,8.010087087154388428e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666997124710077e-02,3.642682088982735628e-03,1.509400000000000000e+04,8.012193002700805664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666996477139191e-02,3.642682089053848448e-03,1.509800000000000000e+04,8.014313497543334961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666995832096838e-02,3.642682089124682412e-03,1.510200000000000000e+04,8.016433703899383545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666995189581630e-02,3.642682089195239253e-03,1.510600000000000000e+04,8.018566231727600098e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666994549575527e-02,3.642682089265521141e-03,1.511000000000000000e+04,8.020689477920532227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666993912072976e-02,3.642682089335528076e-03,1.511400000000000000e+04,8.022813389301300049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666993277064264e-02,3.642682089405260490e-03,1.511800000000000000e+04,8.024948213100433350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666992644538288e-02,3.642682089474720986e-03,1.512200000000000000e+04,8.027079148292541504e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666992014485333e-02,3.642682089543909565e-03,1.512600000000000000e+04,8.029196622371673584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666991386898462e-02,3.642682089612827526e-03,1.513000000000000000e+04,8.031316697597503662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666990761762408e-02,3.642682089681476172e-03,1.513400000000000000e+04,8.033442168235778809e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666990139074396e-02,3.642682089749855936e-03,1.513800000000000000e+04,8.035556793212890625e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666989518819160e-02,3.642682089817968552e-03,1.514200000000000000e+04,8.037661504745483398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666988900991149e-02,3.642682089885814455e-03,1.514600000000000000e+04,8.039789497852325439e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666988285576485e-02,3.642682089953395378e-03,1.515000000000000000e+04,8.041915314197540283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666987672572393e-02,3.642682090020711756e-03,1.515400000000000000e+04,8.044038741588592529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666987061963607e-02,3.642682090087765324e-03,1.515800000000000000e+04,8.046155893802642822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666986453741801e-02,3.642682090154556514e-03,1.516200000000000000e+04,8.048273036479949951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666985847898648e-02,3.642682090221086195e-03,1.516600000000000000e+04,8.050398156642913818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666985244425820e-02,3.642682090287355668e-03,1.517000000000000000e+04,8.052519211769104004e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666984643312217e-02,3.642682090353366233e-03,1.517400000000000000e+04,8.054641044139862061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666984044550899e-02,3.642682090419118758e-03,1.517800000000000000e+04,8.056750547885894775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666983448129375e-02,3.642682090484613677e-03,1.518200000000000000e+04,8.058865106105804443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666982854040708e-02,3.642682090549853157e-03,1.518600000000000000e+04,8.060996503829956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666982262276571e-02,3.642682090614837200e-03,1.519000000000000000e+04,8.063121743202209473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666981672824472e-02,3.642682090679566671e-03,1.519400000000000000e+04,8.065246183872222900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666981085677475e-02,3.642682090744043307e-03,1.519800000000000000e+04,8.067372660636901855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666980500830026e-02,3.642682090808267541e-03,1.520200000000000000e+04,8.069504613876342773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666979918265474e-02,3.642682090872241107e-03,1.520600000000000000e+04,8.071625127792358398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666979337981043e-02,3.642682090935964439e-03,1.521000000000000000e+04,8.073736138343811035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666978759965629e-02,3.642682090999437537e-03,1.521400000000000000e+04,8.075859849452972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666978184209520e-02,3.642682091062663871e-03,1.521800000000000000e+04,8.077974207401275635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666977610707163e-02,3.642682091125641706e-03,1.522200000000000000e+04,8.080090508460998535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666977039446069e-02,3.642682091188374077e-03,1.522600000000000000e+04,8.082194619178771973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666976470420687e-02,3.642682091250860985e-03,1.523000000000000000e+04,8.084315624237060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666975903617138e-02,3.642682091313103731e-03,1.523400000000000000e+04,8.086452908515930176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666975339032648e-02,3.642682091375102748e-03,1.523800000000000000e+04,8.088577287197113037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666974776656114e-02,3.642682091436858904e-03,1.524200000000000000e+04,8.090712890625000000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666974216479209e-02,3.642682091498373933e-03,1.524600000000000000e+04,8.092828271389007568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666973658490831e-02,3.642682091559649137e-03,1.525000000000000000e+04,8.094963271617889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666973102685430e-02,3.642682091620683647e-03,1.525400000000000000e+04,8.097076401710510254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666972549054677e-02,3.642682091681478766e-03,1.525800000000000000e+04,8.099201200008392334e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666971997588860e-02,3.642682091742037963e-03,1.526200000000000000e+04,8.101301112174987793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666971448278263e-02,3.642682091802359069e-03,1.526600000000000000e+04,8.103412754535675049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666970901115947e-02,3.642682091862444686e-03,1.527000000000000000e+04,8.105539963245391846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666970356094974e-02,3.642682091922295681e-03,1.527400000000000000e+04,8.107661976814270020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666969813202854e-02,3.642682091981912056e-03,1.527800000000000000e+04,8.109785473346710205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666969272435423e-02,3.642682092041295977e-03,1.528200000000000000e+04,8.111915314197540283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666968733782968e-02,3.642682092100447012e-03,1.528600000000000000e+04,8.114047088623046875e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666968197237160e-02,3.642682092159366895e-03,1.529000000000000000e+04,8.116175765991210938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666967662789673e-02,3.642682092218056059e-03,1.529400000000000000e+04,8.118299293518066406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666967130430794e-02,3.642682092276515807e-03,1.529800000000000000e+04,8.120407075881958008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666966600154971e-02,3.642682092334747872e-03,1.530200000000000000e+04,8.122519421577453613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666966071952489e-02,3.642682092392750953e-03,1.530600000000000000e+04,8.124637386798858643e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666965545815022e-02,3.642682092450527653e-03,1.531000000000000000e+04,8.126758558750152588e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666965021735631e-02,3.642682092508078839e-03,1.531400000000000000e+04,8.128885793685913086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666964499705990e-02,3.642682092565404078e-03,1.531800000000000000e+04,8.131004443168640137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666963979716383e-02,3.642682092622505970e-03,1.532200000000000000e+04,8.133131940364837646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666963461762647e-02,3.642682092679384517e-03,1.532600000000000000e+04,8.135265941619873047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666962945832293e-02,3.642682092736039719e-03,1.533000000000000000e+04,8.137390770912170410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666962431921157e-02,3.642682092792474177e-03,1.533400000000000000e+04,8.139504892826080322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666961920019525e-02,3.642682092848687891e-03,1.533800000000000000e+04,8.141630780696868896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666961410119070e-02,3.642682092904681295e-03,1.534200000000000000e+04,8.143746097087860107e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666960902211465e-02,3.642682092960456992e-03,1.534600000000000000e+04,8.145871431827545166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666960396292547e-02,3.642682093016012378e-03,1.535000000000000000e+04,8.147990388870239258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666959892351214e-02,3.642682093071351792e-03,1.535400000000000000e+04,8.150106837749481201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666959390379139e-02,3.642682093126475232e-03,1.535800000000000000e+04,8.152217588424682617e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666958890372159e-02,3.642682093181382700e-03,1.536200000000000000e+04,8.154338817596435547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666958392319171e-02,3.642682093236075062e-03,1.536600000000000000e+04,8.156469049453735352e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666957896213237e-02,3.642682093290553185e-03,1.537000000000000000e+04,8.158594148159027100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666957402048805e-02,3.642682093344819239e-03,1.537400000000000000e+04,8.160721046924591064e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666956909817550e-02,3.642682093398872355e-03,1.537800000000000000e+04,8.162833364009857178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666956419508367e-02,3.642682093452714702e-03,1.538200000000000000e+04,8.164958574771881104e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666955931118483e-02,3.642682093506346280e-03,1.538600000000000000e+04,8.167074005603790283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666955444640958e-02,3.642682093559767957e-03,1.539000000000000000e+04,8.169187633991241455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666954960063303e-02,3.642682093612980600e-03,1.539400000000000000e+04,8.171302449703216553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666954477379965e-02,3.642682093665985943e-03,1.539800000000000000e+04,8.173417947292327881e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666953996586782e-02,3.642682093718783119e-03,1.540200000000000000e+04,8.175534749031066895e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666953517669876e-02,3.642682093771373864e-03,1.540600000000000000e+04,8.177668743133544922e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666953040627859e-02,3.642682093823759043e-03,1.541000000000000000e+04,8.179794974327087402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666952565452404e-02,3.642682093875939525e-03,1.541400000000000000e+04,8.181924238204956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666952092132410e-02,3.642682093927916177e-03,1.541800000000000000e+04,8.184043145179748535e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666951620666488e-02,3.642682093979688999e-03,1.542200000000000000e+04,8.186157338619232178e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666951151044924e-02,3.642682094031259726e-03,1.542600000000000000e+04,8.188267521858215332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666950683256616e-02,3.642682094082628792e-03,1.543000000000000000e+04,8.190391793251037598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666950217297400e-02,3.642682094133797063e-03,1.543400000000000000e+04,8.192516789436340332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666949753164502e-02,3.642682094184764973e-03,1.543800000000000000e+04,8.194637448787689209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666949290844042e-02,3.642682094235532957e-03,1.544200000000000000e+04,8.196759040355682373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666948830330470e-02,3.642682094286103182e-03,1.544600000000000000e+04,8.198881325721740723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666948371619623e-02,3.642682094336475648e-03,1.545000000000000000e+04,8.201010682582855225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666947914701786e-02,3.642682094386651224e-03,1.545400000000000000e+04,8.203136503696441650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666947459571408e-02,3.642682094436629908e-03,1.545800000000000000e+04,8.205251209735870361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666947006218775e-02,3.642682094486413870e-03,1.546200000000000000e+04,8.207370209693908691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666946554642499e-02,3.642682094536003109e-03,1.546600000000000000e+04,8.209484579563140869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666946104830089e-02,3.642682094585398059e-03,1.547000000000000000e+04,8.211607182025909424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666945656775995e-02,3.642682094634599587e-03,1.547400000000000000e+04,8.213718929290771484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666945210476054e-02,3.642682094683608995e-03,1.547800000000000000e+04,8.215834865570068359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666944765920551e-02,3.642682094732427149e-03,1.548200000000000000e+04,8.217967684268951416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666944323103934e-02,3.642682094781054050e-03,1.548600000000000000e+04,8.220091540813446045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666943882017877e-02,3.642682094829490565e-03,1.549000000000000000e+04,8.222229597568511963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666943442658217e-02,3.642682094877737996e-03,1.549400000000000000e+04,8.224344780445098877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666943005015240e-02,3.642682094925796341e-03,1.549800000000000000e+04,8.226474020481109619e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666942569083394e-02,3.642682094973666903e-03,1.550200000000000000e+04,8.228602945804595947e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666942134858516e-02,3.642682095021350548e-03,1.550600000000000000e+04,8.230727629661560059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666941702328115e-02,3.642682095068847711e-03,1.551000000000000000e+04,8.232850396633148193e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666941271492193e-02,3.642682095116158824e-03,1.551400000000000000e+04,8.234957673549652100e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666940842342421e-02,3.642682095163284756e-03,1.551800000000000000e+04,8.237083303928375244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666940414867699e-02,3.642682095210226807e-03,1.552200000000000000e+04,8.239213118553161621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666939989065250e-02,3.642682095256984977e-03,1.552600000000000000e+04,8.241333127021789551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666939564929524e-02,3.642682095303560567e-03,1.553000000000000000e+04,8.243460710048675537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666939142452193e-02,3.642682095349953578e-03,1.553400000000000000e+04,8.245582804679870605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666938721624931e-02,3.642682095396165744e-03,1.553800000000000000e+04,8.247721521854400635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666938302444962e-02,3.642682095442197066e-03,1.554200000000000000e+04,8.249849123954772949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666937884905348e-02,3.642682095488047542e-03,1.554600000000000000e+04,8.251949191093444824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666937468997762e-02,3.642682095533719341e-03,1.555000000000000000e+04,8.254071061611175537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666937054716653e-02,3.642682095579212898e-03,1.555400000000000000e+04,8.256184885501861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666936642053694e-02,3.642682095624528646e-03,1.555800000000000000e+04,8.258308341503143311e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666936231006109e-02,3.642682095669666151e-03,1.556200000000000000e+04,8.260411772727966309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666935821566959e-02,3.642682095714627581e-03,1.556600000000000000e+04,8.262527842521667480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666935413726531e-02,3.642682095759414238e-03,1.557000000000000000e+04,8.264656846523284912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666935007483437e-02,3.642682095804024387e-03,1.557400000000000000e+04,8.266788439750671387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666934602827961e-02,3.642682095848460196e-03,1.557800000000000000e+04,8.268922653198242188e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666934199753165e-02,3.642682095892722967e-03,1.558200000000000000e+04,8.271051821708679199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666933798256274e-02,3.642682095936812699e-03,1.558600000000000000e+04,8.273171968460083008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666933398331736e-02,3.642682095980729392e-03,1.559000000000000000e+04,8.275288102626800537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666932999969837e-02,3.642682096024473914e-03,1.559400000000000000e+04,8.277402205467224121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666932603163638e-02,3.642682096068047565e-03,1.559800000000000000e+04,8.279524257183074951e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666932207910363e-02,3.642682096111451648e-03,1.560200000000000000e+04,8.281642897129058838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666931814201686e-02,3.642682096154685294e-03,1.560600000000000000e+04,8.283765285015106201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666931422034832e-02,3.642682096197750238e-03,1.561000000000000000e+04,8.285895252227783203e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666931031400085e-02,3.642682096240646913e-03,1.561400000000000000e+04,8.288017370700836182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666930642294671e-02,3.642682096283375321e-03,1.561800000000000000e+04,8.290135047435760498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666930254708874e-02,3.642682096325936762e-03,1.562200000000000000e+04,8.292258329391479492e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666929868639919e-02,3.642682096368331669e-03,1.562600000000000000e+04,8.294394438266754150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666929484080868e-02,3.642682096410561343e-03,1.563000000000000000e+04,8.296513941287994385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666929101024781e-02,3.642682096452624918e-03,1.563400000000000000e+04,8.298629972934722900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666928719466108e-02,3.642682096494524995e-03,1.563800000000000000e+04,8.300740845203399658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666928339403460e-02,3.642682096536260707e-03,1.564200000000000000e+04,8.302866270542144775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666927960821571e-02,3.642682096577833789e-03,1.564600000000000000e+04,8.304990811347961426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666927583723219e-02,3.642682096619242939e-03,1.565000000000000000e+04,8.307109105587005615e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666927208100075e-02,3.642682096660491628e-03,1.565400000000000000e+04,8.309229469299316406e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666926833943814e-02,3.642682096701578120e-03,1.565800000000000000e+04,8.311361670494079590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666926461253047e-02,3.642682096742504150e-03,1.566200000000000000e+04,8.313482828140258789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666926090019447e-02,3.642682096783269718e-03,1.566600000000000000e+04,8.315605661869049072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666925720234689e-02,3.642682096823876559e-03,1.567000000000000000e+04,8.317737903594970703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666925351898771e-02,3.642682096864324672e-03,1.567400000000000000e+04,8.319868855476379395e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666924985003368e-02,3.642682096904614059e-03,1.567800000000000000e+04,8.321989746093750000e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666924619540153e-02,3.642682096944746019e-03,1.568200000000000000e+04,8.324098551273345947e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666924255509126e-02,3.642682096984721420e-03,1.568600000000000000e+04,8.326215775012969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666923892900571e-02,3.642682097024539829e-03,1.569000000000000000e+04,8.328338613510131836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666923531710327e-02,3.642682097064202547e-03,1.569400000000000000e+04,8.330467233657836914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666923171931454e-02,3.642682097103710440e-03,1.569800000000000000e+04,8.332590847015380859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666922813561176e-02,3.642682097143064377e-03,1.570200000000000000e+04,8.334714674949645996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666922456591167e-02,3.642682097182263923e-03,1.570600000000000000e+04,8.336837165355682373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666922101018651e-02,3.642682097221309513e-03,1.571000000000000000e+04,8.338969416618347168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666921746835301e-02,3.642682097260203748e-03,1.571400000000000000e+04,8.341087152957916260e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666921394034180e-02,3.642682097298944894e-03,1.571800000000000000e+04,8.343207657337188721e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666921042619449e-02,3.642682097337535552e-03,1.572200000000000000e+04,8.345336961746215820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666920692574456e-02,3.642682097375973555e-03,1.572600000000000000e+04,8.347453360557556152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666920343899201e-02,3.642682097414262805e-03,1.573000000000000000e+04,8.349561605453491211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666919996586744e-02,3.642682097452401568e-03,1.573400000000000000e+04,8.351681687831878662e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666919650631535e-02,3.642682097490391579e-03,1.573800000000000000e+04,8.353817028999328613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666919306032186e-02,3.642682097528232403e-03,1.574200000000000000e+04,8.355951354503631592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666918962778983e-02,3.642682097565925776e-03,1.574600000000000000e+04,8.358075385093688965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666918620869149e-02,3.642682097603471697e-03,1.575000000000000000e+04,8.360196933746337891e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666918280294358e-02,3.642682097640870600e-03,1.575400000000000000e+04,8.362331993579864502e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666917941053223e-02,3.642682097678123787e-03,1.575800000000000000e+04,8.364463825225830078e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666917603138804e-02,3.642682097715230390e-03,1.576200000000000000e+04,8.366579191684722900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666917266544163e-02,3.642682097752192143e-03,1.576600000000000000e+04,8.368683085441589355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666916931265137e-02,3.642682097789009914e-03,1.577000000000000000e+04,8.370802335739135742e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666916597298949e-02,3.642682097825682835e-03,1.577400000000000000e+04,8.372923650741577148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666916264638660e-02,3.642682097862213076e-03,1.577800000000000000e+04,8.375049538612365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666915933278721e-02,3.642682097898599768e-03,1.578200000000000000e+04,8.377170147895812988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666915603216355e-02,3.642682097934844647e-03,1.578600000000000000e+04,8.379302573204040527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666915274443235e-02,3.642682097970948146e-03,1.579000000000000000e+04,8.381434450149536133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666914946956586e-02,3.642682098006909831e-03,1.579400000000000000e+04,8.383554224967956543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666914620750857e-02,3.642682098042730569e-03,1.579800000000000000e+04,8.385678455829620361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666914295819109e-02,3.642682098078412097e-03,1.580200000000000000e+04,8.387805619239807129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666913972159954e-02,3.642682098113953545e-03,1.580600000000000000e+04,8.389931340217590332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666913649765065e-02,3.642682098149356649e-03,1.581000000000000000e+04,8.392044675350189209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666913328631667e-02,3.642682098184620541e-03,1.581400000000000000e+04,8.394164581298828125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666913008754209e-02,3.642682098219747391e-03,1.581800000000000000e+04,8.396287238597869873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666912690127140e-02,3.642682098254735896e-03,1.582200000000000000e+04,8.398411617279052734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666912372746296e-02,3.642682098289588659e-03,1.582600000000000000e+04,8.400525763034820557e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666912056607515e-02,3.642682098324303945e-03,1.583000000000000000e+04,8.402653553485870361e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666911741703856e-02,3.642682098358883489e-03,1.583400000000000000e+04,8.404776701927185059e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666911428032545e-02,3.642682098393328158e-03,1.583800000000000000e+04,8.406913676261901855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666911115586642e-02,3.642682098427639254e-03,1.584200000000000000e+04,8.409038848876953125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666910804363373e-02,3.642682098461815041e-03,1.584600000000000000e+04,8.411169679164886475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666910494355798e-02,3.642682098495856821e-03,1.585000000000000000e+04,8.413296861648559570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666910185562529e-02,3.642682098529765895e-03,1.585400000000000000e+04,8.415406587123870850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666909877976628e-02,3.642682098563542695e-03,1.585800000000000000e+04,8.417524538040161133e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666909571593931e-02,3.642682098597187224e-03,1.586200000000000000e+04,8.419637675285339355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666909266407499e-02,3.642682098630700346e-03,1.586600000000000000e+04,8.421762788295745850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666908962417333e-02,3.642682098664082064e-03,1.587000000000000000e+04,8.423891880512237549e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666908659615105e-02,3.642682098697332810e-03,1.587400000000000000e+04,8.426003475189208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666908357993877e-02,3.642682098730453885e-03,1.587800000000000000e+04,8.428132410049438477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666908057553649e-02,3.642682098763446157e-03,1.588200000000000000e+04,8.430256135463714600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666907758288869e-02,3.642682098796308759e-03,1.588600000000000000e+04,8.432390697002410889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666907460196763e-02,3.642682098829042991e-03,1.589000000000000000e+04,8.434503219127655029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666907163266227e-02,3.642682098861649287e-03,1.589400000000000000e+04,8.436619169712066650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666906867501425e-02,3.642682098894127214e-03,1.589800000000000000e+04,8.438746550083160400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666906572889868e-02,3.642682098926478939e-03,1.590200000000000000e+04,8.440864090919494629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666906279430167e-02,3.642682098958704463e-03,1.590600000000000000e+04,8.442986810207366943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666905987119547e-02,3.642682098990803353e-03,1.591000000000000000e+04,8.445109899044036865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666905695949681e-02,3.642682099022776909e-03,1.591400000000000000e+04,8.447245409488677979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666905405923345e-02,3.642682099054625131e-03,1.591800000000000000e+04,8.449368174076080322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666905117026660e-02,3.642682099086349320e-03,1.592200000000000000e+04,8.451483716964721680e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666904829262403e-02,3.642682099117949043e-03,1.592600000000000000e+04,8.453620996475219727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666904542623635e-02,3.642682099149425600e-03,1.593000000000000000e+04,8.455750126838684082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666904257104804e-02,3.642682099180778992e-03,1.593400000000000000e+04,8.457870895862579346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666903972703135e-02,3.642682099212009219e-03,1.593800000000000000e+04,8.459990091323852539e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666903689410302e-02,3.642682099243117581e-03,1.594200000000000000e+04,8.462101244926452637e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666903407227691e-02,3.642682099274104513e-03,1.594600000000000000e+04,8.464217383861541748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666903126149752e-02,3.642682099304970448e-03,1.595000000000000000e+04,8.466340827941894531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666902846169547e-02,3.642682099335714952e-03,1.595400000000000000e+04,8.468468058109283447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666902567285686e-02,3.642682099366340194e-03,1.595800000000000000e+04,8.470593833923339844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666902289492620e-02,3.642682099396845306e-03,1.596200000000000000e+04,8.472706024646759033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666902012783409e-02,3.642682099427230723e-03,1.596600000000000000e+04,8.474835398197174072e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666901737156665e-02,3.642682099457497311e-03,1.597000000000000000e+04,8.476961929798126221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666901462608226e-02,3.642682099487645504e-03,1.597400000000000000e+04,8.479093394279479980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666901189135315e-02,3.642682099517676603e-03,1.597800000000000000e+04,8.481207921504974365e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666900916732381e-02,3.642682099547588873e-03,1.598200000000000000e+04,8.483331141471862793e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666900645391098e-02,3.642682099577385351e-03,1.598600000000000000e+04,8.485454692840576172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666900375112854e-02,3.642682099607064735e-03,1.599000000000000000e+04,8.487565102577209473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666900105892097e-02,3.642682099636628760e-03,1.599400000000000000e+04,8.489680852890014648e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666899837724665e-02,3.642682099666076558e-03,1.599800000000000000e+04,8.491803627014160156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666899570603617e-02,3.642682099695409431e-03,1.600200000000000000e+04,8.493940453529357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666899304528955e-02,3.642682099724627379e-03,1.600600000000000000e+04,8.496059737205505371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666899039493739e-02,3.642682099753731268e-03,1.601000000000000000e+04,8.498199648857116699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666898775495194e-02,3.642682099782721099e-03,1.601400000000000000e+04,8.500326151847839355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666898512529156e-02,3.642682099811597740e-03,1.601800000000000000e+04,8.502443974018096924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666898250591462e-02,3.642682099840360756e-03,1.602200000000000000e+04,8.504568796157836914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666897989677949e-02,3.642682099869012317e-03,1.602600000000000000e+04,8.506683259010314941e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666897729785841e-02,3.642682099897551554e-03,1.603000000000000000e+04,8.508799910545349121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666897470909587e-02,3.642682099925978901e-03,1.603400000000000000e+04,8.510918021202087402e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666897213043637e-02,3.642682099954295226e-03,1.603800000000000000e+04,8.513045175075531006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666896956190764e-02,3.642682099982500962e-03,1.604200000000000000e+04,8.515166237354278564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666896700337093e-02,3.642682100010596110e-03,1.604600000000000000e+04,8.517284016609191895e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666896445486785e-02,3.642682100038581970e-03,1.605000000000000000e+04,8.519413123130798340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666896191632903e-02,3.642682100066457675e-03,1.605400000000000000e+04,8.521538476943969727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666895938771282e-02,3.642682100094224527e-03,1.605800000000000000e+04,8.523665082454681396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666895686900536e-02,3.642682100121883391e-03,1.606200000000000000e+04,8.525786936283111572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666895436012337e-02,3.642682100149432969e-03,1.606600000000000000e+04,8.527915732860565186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666895186105297e-02,3.642682100176876294e-03,1.607000000000000000e+04,8.530042529106140137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666894937176642e-02,3.642682100204210332e-03,1.607400000000000000e+04,8.532160053253173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666894689219431e-02,3.642682100231439419e-03,1.607800000000000000e+04,8.534267370700836182e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666894442233666e-02,3.642682100258560953e-03,1.608200000000000000e+04,8.536388680934906006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666894196215183e-02,3.642682100285576669e-03,1.608600000000000000e+04,8.538514945507049561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666893951155655e-02,3.642682100312487001e-03,1.609000000000000000e+04,8.540650904178619385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666893707056469e-02,3.642682100339291948e-03,1.609400000000000000e+04,8.542760686874389648e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666893463910688e-02,3.642682100365991944e-03,1.609800000000000000e+04,8.544894886016845703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666893221716923e-02,3.642682100392587424e-03,1.610200000000000000e+04,8.547020168304443359e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666892980469623e-02,3.642682100419079253e-03,1.610600000000000000e+04,8.549139449596405029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666892740167401e-02,3.642682100445467433e-03,1.611000000000000000e+04,8.551244306564331055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666892500801929e-02,3.642682100471752397e-03,1.611400000000000000e+04,8.553362979888916016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666892262373207e-02,3.642682100497933711e-03,1.611800000000000000e+04,8.555485231876373291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666892024878461e-02,3.642682100524013544e-03,1.612200000000000000e+04,8.557602403163909912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666891788313527e-02,3.642682100549991028e-03,1.612600000000000000e+04,8.559712975025177002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666891552670078e-02,3.642682100575867464e-03,1.613000000000000000e+04,8.561843447685241699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666891317949502e-02,3.642682100601641985e-03,1.613400000000000000e+04,8.563969728946685791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666891084147635e-02,3.642682100627316327e-03,1.613800000000000000e+04,8.566104340553283691e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666890851258926e-02,3.642682100652890054e-03,1.614200000000000000e+04,8.568221442699432373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666890619281989e-02,3.642682100678363601e-03,1.614600000000000000e+04,8.570358750820159912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666890388211271e-02,3.642682100703737401e-03,1.615000000000000000e+04,8.572477090358734131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666890158045384e-02,3.642682100729012756e-03,1.615400000000000000e+04,8.574595243930816650e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666889928780166e-02,3.642682100754188364e-03,1.615800000000000000e+04,8.576714484691619873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666889700408678e-02,3.642682100779265960e-03,1.616200000000000000e+04,8.578836495876312256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666889472932307e-02,3.642682100804245111e-03,1.616600000000000000e+04,8.580958421230316162e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666889246346890e-02,3.642682100829126683e-03,1.617000000000000000e+04,8.583069233894348145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666889020646876e-02,3.642682100853911545e-03,1.617400000000000000e+04,8.585183289051055908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666888795828101e-02,3.642682100878599262e-03,1.617800000000000000e+04,8.587319338321685791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666888571889178e-02,3.642682100903190268e-03,1.618200000000000000e+04,8.589441564083099365e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666888348823168e-02,3.642682100927684564e-03,1.618600000000000000e+04,8.591569890975952148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666888126634234e-02,3.642682100952083883e-03,1.619000000000000000e+04,8.593695704936981201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666887905309886e-02,3.642682100976386492e-03,1.619400000000000000e+04,8.595823457241058350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666887684852900e-02,3.642682101000595425e-03,1.619800000000000000e+04,8.597947173118591309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666887465260500e-02,3.642682101024709383e-03,1.620200000000000000e+04,8.600051033496856689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666887246522972e-02,3.642682101048729231e-03,1.620600000000000000e+04,8.602172057628631592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666887028641704e-02,3.642682101072655405e-03,1.621000000000000000e+04,8.604292635917663574e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666886811616695e-02,3.642682101096486602e-03,1.621400000000000000e+04,8.606426894664764404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666886595436843e-02,3.642682101120225859e-03,1.621800000000000000e+04,8.608550856113433838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666886380100761e-02,3.642682101143871441e-03,1.622200000000000000e+04,8.610679819583892822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666886165609835e-02,3.642682101167425517e-03,1.622600000000000000e+04,8.612812504768371582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666885951955741e-02,3.642682101190886784e-03,1.623000000000000000e+04,8.614930856227874756e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666885739137089e-02,3.642682101214256545e-03,1.623400000000000000e+04,8.617056419849395752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666885527152493e-02,3.642682101237534800e-03,1.623800000000000000e+04,8.619178094863891602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666885315996400e-02,3.642682101260722415e-03,1.624200000000000000e+04,8.621301677227020264e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666885105664648e-02,3.642682101283818523e-03,1.624600000000000000e+04,8.623403909206390381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666884896157237e-02,3.642682101306825293e-03,1.625000000000000000e+04,8.625506770610809326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666884687467227e-02,3.642682101329741424e-03,1.625400000000000000e+04,8.627635512351989746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666884479593231e-02,3.642682101352568650e-03,1.625800000000000000e+04,8.629767057895660400e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666884272533862e-02,3.642682101375305671e-03,1.626200000000000000e+04,8.631892023086547852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666884066283567e-02,3.642682101397954220e-03,1.626600000000000000e+04,8.634010758399963379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666883860839572e-02,3.642682101420513432e-03,1.627000000000000000e+04,8.636140637397766113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666883656200489e-02,3.642682101442985907e-03,1.627400000000000000e+04,8.638274602890014648e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666883452359378e-02,3.642682101465369044e-03,1.627800000000000000e+04,8.640393431186676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666883249317628e-02,3.642682101487665879e-03,1.628200000000000000e+04,8.642506163120269775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666883047066912e-02,3.642682101509875110e-03,1.628600000000000000e+04,8.644619066715240479e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666882845610005e-02,3.642682101531996737e-03,1.629000000000000000e+04,8.646736798286437988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666882644938581e-02,3.642682101554032929e-03,1.629400000000000000e+04,8.648858633041381836e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666882445054028e-02,3.642682101575981952e-03,1.629800000000000000e+04,8.650980157852172852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666882245950794e-02,3.642682101597845539e-03,1.630200000000000000e+04,8.653103084564208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666882047627491e-02,3.642682101619623691e-03,1.630600000000000000e+04,8.655234341621398926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666881850075794e-02,3.642682101641316842e-03,1.631000000000000000e+04,8.657356472015380859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666881653299865e-02,3.642682101662925425e-03,1.631400000000000000e+04,8.659489181041717529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666881457292766e-02,3.642682101684449007e-03,1.631800000000000000e+04,8.661610763072967529e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666881262050333e-02,3.642682101705888454e-03,1.632200000000000000e+04,8.663734557628631592e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666881067573953e-02,3.642682101727244201e-03,1.632600000000000000e+04,8.665851182937622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666880873855301e-02,3.642682101748516681e-03,1.633000000000000000e+04,8.667973952293395996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666880680897151e-02,3.642682101769705461e-03,1.633400000000000000e+04,8.670092597007751465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666880488693954e-02,3.642682101790811408e-03,1.633800000000000000e+04,8.672211973667144775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666880297238769e-02,3.642682101811835389e-03,1.634200000000000000e+04,8.674341485500335693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666880106535760e-02,3.642682101832776537e-03,1.634600000000000000e+04,8.676470704078674316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666879916575212e-02,3.642682101853636587e-03,1.635000000000000000e+04,8.678597979545593262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666879727361290e-02,3.642682101874413370e-03,1.635400000000000000e+04,8.680721869468688965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666879538884278e-02,3.642682101895110356e-03,1.635800000000000000e+04,8.682846534252166748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666879351145565e-02,3.642682101915726244e-03,1.636200000000000000e+04,8.684969689846038818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666879164140986e-02,3.642682101936261466e-03,1.636600000000000000e+04,8.687089803218841553e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878977867767e-02,3.642682101956716458e-03,1.637000000000000000e+04,8.689217331409454346e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878792323132e-02,3.642682101977090785e-03,1.637400000000000000e+04,8.691336696147918701e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878607504305e-02,3.642682101997386183e-03,1.637800000000000000e+04,8.693447182178497314e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878423407123e-02,3.642682102017601783e-03,1.638200000000000000e+04,8.695565910339355469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878240031586e-02,3.642682102037738453e-03,1.638600000000000000e+04,8.697684454917907715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666878057370755e-02,3.642682102057797060e-03,1.639000000000000000e+04,8.699809350967407227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666877875426018e-02,3.642682102077776304e-03,1.639400000000000000e+04,8.701927530765533447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666877694191824e-02,3.642682102097677486e-03,1.639800000000000000e+04,8.704052917957305908e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666877513668172e-02,3.642682102117500605e-03,1.640200000000000000e+04,8.706186220645904541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666877333848125e-02,3.642682102137246962e-03,1.640600000000000000e+04,8.708318493366241455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666877154734456e-02,3.642682102156915690e-03,1.641000000000000000e+04,8.710433356761932373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876976318841e-02,3.642682102176507224e-03,1.641400000000000000e+04,8.712557535171508789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876798598502e-02,3.642682102196023296e-03,1.641800000000000000e+04,8.714669306278228760e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876621577604e-02,3.642682102215461740e-03,1.642200000000000000e+04,8.716778426170349121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876445247820e-02,3.642682102234824724e-03,1.642600000000000000e+04,8.718900644779205322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876269607762e-02,3.642682102254111379e-03,1.643000000000000000e+04,8.721026802062988281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666876094653267e-02,3.642682102273323876e-03,1.643400000000000000e+04,8.723152914047241211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875920382946e-02,3.642682102292460044e-03,1.643800000000000000e+04,8.725270094871520996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875746795413e-02,3.642682102311522053e-03,1.644200000000000000e+04,8.727399437427520752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875573885116e-02,3.642682102330509035e-03,1.644600000000000000e+04,8.729529685974121094e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875401652055e-02,3.642682102349422291e-03,1.645000000000000000e+04,8.731650576591491699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875230092066e-02,3.642682102368261388e-03,1.645400000000000000e+04,8.733773787021636963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666875059203763e-02,3.642682102387026759e-03,1.645800000000000000e+04,8.735884084701538086e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874888981593e-02,3.642682102405718839e-03,1.646200000000000000e+04,8.737995581626892090e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874719428333e-02,3.642682102424337626e-03,1.646600000000000000e+04,8.740128161907196045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874550537043e-02,3.642682102442883988e-03,1.647000000000000000e+04,8.742250127792358398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874382304948e-02,3.642682102461357492e-03,1.647400000000000000e+04,8.744376580715179443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874214732048e-02,3.642682102479758138e-03,1.647800000000000000e+04,8.746490685939788818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666874047815567e-02,3.642682102498087226e-03,1.648200000000000000e+04,8.748625683784484863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873881548567e-02,3.642682102516345624e-03,1.648600000000000000e+04,8.750742254257202148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873715933823e-02,3.642682102534532031e-03,1.649000000000000000e+04,8.752858495712280273e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873550967172e-02,3.642682102552646881e-03,1.649400000000000000e+04,8.754980278015136719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873386644450e-02,3.642682102570691475e-03,1.649800000000000000e+04,8.757097940444946289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873222965657e-02,3.642682102588664945e-03,1.650200000000000000e+04,8.759220464229583740e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666873059925242e-02,3.642682102606568592e-03,1.650600000000000000e+04,8.761334350109100342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872897523206e-02,3.642682102624401983e-03,1.651000000000000000e+04,8.763449952602386475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872735756773e-02,3.642682102642165118e-03,1.651400000000000000e+04,8.765577514171600342e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872574620391e-02,3.642682102659859297e-03,1.651800000000000000e+04,8.767702324390411377e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872414118223e-02,3.642682102677484521e-03,1.652200000000000000e+04,8.769841630458831787e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872254240557e-02,3.642682102695040790e-03,1.652600000000000000e+04,8.771966392993927002e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666872094990166e-02,3.642682102712528104e-03,1.653000000000000000e+04,8.774078540802001953e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871936361500e-02,3.642682102729947330e-03,1.653400000000000000e+04,8.776198172569274902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871778353172e-02,3.642682102747298468e-03,1.653800000000000000e+04,8.778317928314208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871620963792e-02,3.642682102764581518e-03,1.654200000000000000e+04,8.780439720153808594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871464187811e-02,3.642682102781796914e-03,1.654600000000000000e+04,8.782547965049743652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871308026616e-02,3.642682102798945089e-03,1.655000000000000000e+04,8.784669792652130127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666871152474656e-02,3.642682102816026044e-03,1.655400000000000000e+04,8.786802718639373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870997531931e-02,3.642682102833040645e-03,1.655800000000000000e+04,8.788945803642272949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870843195665e-02,3.642682102849988026e-03,1.656200000000000000e+04,8.791051399707794189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870689461695e-02,3.642682102866869488e-03,1.656600000000000000e+04,8.793183610439300537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870536330021e-02,3.642682102883685463e-03,1.657000000000000000e+04,8.795306074619293213e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870383799255e-02,3.642682102900435086e-03,1.657400000000000000e+04,8.797425074577331543e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870231861071e-02,3.642682102917119222e-03,1.657800000000000000e+04,8.799536170959472656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666870080518243e-02,3.642682102933738307e-03,1.658200000000000000e+04,8.801660683155059814e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869929767998e-02,3.642682102950292339e-03,1.658600000000000000e+04,8.803780765533447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869779607558e-02,3.642682102966781320e-03,1.659000000000000000e+04,8.805905199050903320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869630032761e-02,3.642682102983206115e-03,1.659400000000000000e+04,8.808022606372833252e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869481044995e-02,3.642682102999566726e-03,1.659800000000000000e+04,8.810152299404144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869332635932e-02,3.642682103015863152e-03,1.660200000000000000e+04,8.812283823490142822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869184811124e-02,3.642682103032096261e-03,1.660600000000000000e+04,8.814414782524108887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666869037563632e-02,3.642682103048265618e-03,1.661000000000000000e+04,8.816553037166595459e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868890892068e-02,3.642682103064371658e-03,1.661400000000000000e+04,8.818672995567321777e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868744790881e-02,3.642682103080414381e-03,1.661800000000000000e+04,8.820800127983093262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868599265623e-02,3.642682103096394654e-03,1.662200000000000000e+04,8.822919056415557861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868454306578e-02,3.642682103112313344e-03,1.662600000000000000e+04,8.825035333633422852e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868309913747e-02,3.642682103128168716e-03,1.663000000000000000e+04,8.827145724296569824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868166089905e-02,3.642682103143962073e-03,1.663400000000000000e+04,8.829266769886016846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666868022825339e-02,3.642682103159693846e-03,1.663800000000000000e+04,8.831393308639526367e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867880121434e-02,3.642682103175364471e-03,1.664200000000000000e+04,8.833522675037384033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867737975417e-02,3.642682103190973512e-03,1.664600000000000000e+04,8.835645811557769775e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867596385899e-02,3.642682103206521405e-03,1.665000000000000000e+04,8.837780175209045410e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867455351493e-02,3.642682103222008149e-03,1.665400000000000000e+04,8.839906775951385498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867314865259e-02,3.642682103237435479e-03,1.665800000000000000e+04,8.842038910388946533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867174929973e-02,3.642682103252801659e-03,1.666200000000000000e+04,8.844148674011230469e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666867035541473e-02,3.642682103268108425e-03,1.666600000000000000e+04,8.846272020339965820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866896696981e-02,3.642682103283354043e-03,1.667000000000000000e+04,8.848396623134613037e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866758399275e-02,3.642682103298541113e-03,1.667400000000000000e+04,8.850522830486297607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866620640026e-02,3.642682103313668335e-03,1.667800000000000000e+04,8.852641136646270752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866483417848e-02,3.642682103328736577e-03,1.668200000000000000e+04,8.854768455028533936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866346734128e-02,3.642682103343745838e-03,1.668600000000000000e+04,8.856888258457183838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866210586091e-02,3.642682103358696986e-03,1.669000000000000000e+04,8.859007616043090820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666866074969573e-02,3.642682103373588720e-03,1.669400000000000000e+04,8.861129622459411621e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865939881799e-02,3.642682103388422341e-03,1.669800000000000000e+04,8.863260548114776611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865805325544e-02,3.642682103403198281e-03,1.670200000000000000e+04,8.865376281738281250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865671292481e-02,3.642682103417916109e-03,1.670600000000000000e+04,8.867502274513244629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865537783999e-02,3.642682103432577125e-03,1.671000000000000000e+04,8.869614181518554688e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865404800097e-02,3.642682103447180027e-03,1.671400000000000000e+04,8.871743874549865723e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865272332450e-02,3.642682103461726117e-03,1.671800000000000000e+04,8.873865475654602051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865140385219e-02,3.642682103476215828e-03,1.672200000000000000e+04,8.875983750820159912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666865008954241e-02,3.642682103490647860e-03,1.672600000000000000e+04,8.878107185363769531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864878036742e-02,3.642682103505023947e-03,1.673000000000000000e+04,8.880235230922698975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864747629946e-02,3.642682103519343656e-03,1.673400000000000000e+04,8.882360081672668457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864617735240e-02,3.642682103533607853e-03,1.673800000000000000e+04,8.884486489295959473e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864488345685e-02,3.642682103547816106e-03,1.674200000000000000e+04,8.886602375507354736e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864359464058e-02,3.642682103561968414e-03,1.674600000000000000e+04,8.888727412223815918e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864231087581e-02,3.642682103576065644e-03,1.675000000000000000e+04,8.890843846797943115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666864103212093e-02,3.642682103590106930e-03,1.675400000000000000e+04,8.892971186637878418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863975836206e-02,3.642682103604094439e-03,1.675800000000000000e+04,8.895086233615875244e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863848958531e-02,3.642682103618027304e-03,1.676200000000000000e+04,8.897215194702148438e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863722577681e-02,3.642682103631905092e-03,1.676600000000000000e+04,8.899345610141754150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863596688104e-02,3.642682103645728670e-03,1.677000000000000000e+04,8.901460168361663818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863471293965e-02,3.642682103659498471e-03,1.677400000000000000e+04,8.903590903282165527e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863346389711e-02,3.642682103673214062e-03,1.677800000000000000e+04,8.905724196434020996e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863221973955e-02,3.642682103686876310e-03,1.678200000000000000e+04,8.907861595153808594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666863098045310e-02,3.642682103700485216e-03,1.678600000000000000e+04,8.909977662563323975e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862974599612e-02,3.642682103714039912e-03,1.679000000000000000e+04,8.912109012603759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862851638249e-02,3.642682103727542999e-03,1.679400000000000000e+04,8.914239971637725830e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862729157057e-02,3.642682103740992310e-03,1.679800000000000000e+04,8.916357417106628418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862607154649e-02,3.642682103754389580e-03,1.680200000000000000e+04,8.918459935188293457e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862485628249e-02,3.642682103767734807e-03,1.680600000000000000e+04,8.920584609508514404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862364579245e-02,3.642682103781027126e-03,1.681000000000000000e+04,8.922726600170135498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862244002085e-02,3.642682103794267403e-03,1.681400000000000000e+04,8.924861078262329102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862123896771e-02,3.642682103807456939e-03,1.681800000000000000e+04,8.926971807479858398e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666862004261913e-02,3.642682103820593566e-03,1.682200000000000000e+04,8.929106028079986572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861885094737e-02,3.642682103833679019e-03,1.682600000000000000e+04,8.931227538585662842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861766393855e-02,3.642682103846714165e-03,1.683000000000000000e+04,8.933344855308532715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861648156490e-02,3.642682103859697703e-03,1.683400000000000000e+04,8.935456004142761230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861530381256e-02,3.642682103872630500e-03,1.683800000000000000e+04,8.937572681903839111e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861413066765e-02,3.642682103885512990e-03,1.684200000000000000e+04,8.939699983596801758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861296210240e-02,3.642682103898344740e-03,1.684600000000000000e+04,8.941828553676605225e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861179813071e-02,3.642682103911126183e-03,1.685000000000000000e+04,8.943946542739868164e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666861063868317e-02,3.642682103923858185e-03,1.685400000000000000e+04,8.946075601577758789e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860948378754e-02,3.642682103936539881e-03,1.685800000000000000e+04,8.948200898170471191e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860833340220e-02,3.642682103949172571e-03,1.686200000000000000e+04,8.950331392288208008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860718752714e-02,3.642682103961755388e-03,1.686600000000000000e+04,8.952446804046630859e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860604610685e-02,3.642682103974288765e-03,1.687000000000000000e+04,8.954585402011871338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860490918296e-02,3.642682103986774004e-03,1.687400000000000000e+04,8.956698503494262695e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860377668609e-02,3.642682103999209369e-03,1.687800000000000000e+04,8.958814358711242676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860264860235e-02,3.642682104011597463e-03,1.688200000000000000e+04,8.960913763046264648e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860152497338e-02,3.642682104023935684e-03,1.688600000000000000e+04,8.963031873703002930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666860040570204e-02,3.642682104036226633e-03,1.689000000000000000e+04,8.965153903961181641e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859929082996e-02,3.642682104048469444e-03,1.689400000000000000e+04,8.967284116744995117e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859818030162e-02,3.642682104060663683e-03,1.689800000000000000e+04,8.969400317668914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859707411703e-02,3.642682104072810650e-03,1.690200000000000000e+04,8.971528201103210449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859597227619e-02,3.642682104084910347e-03,1.690600000000000000e+04,8.973652462959289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859487470971e-02,3.642682104096962338e-03,1.691000000000000000e+04,8.975789439678192139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859378148697e-02,3.642682104108967058e-03,1.691400000000000000e+04,8.977903091907501221e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859269249696e-02,3.642682104120925808e-03,1.691800000000000000e+04,8.980023403167724609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859160776744e-02,3.642682104132836853e-03,1.692200000000000000e+04,8.982146210670471191e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666859052729839e-02,3.642682104144701494e-03,1.692600000000000000e+04,8.984267010688781738e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858945104819e-02,3.642682104156520165e-03,1.693000000000000000e+04,8.986396067142486572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858837901684e-02,3.642682104168291999e-03,1.693400000000000000e+04,8.988516619205474854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858731116270e-02,3.642682104180017862e-03,1.693800000000000000e+04,8.990645766258239746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858624747189e-02,3.642682104191698189e-03,1.694200000000000000e+04,8.992770762443542480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858518794443e-02,3.642682104203332979e-03,1.694600000000000000e+04,8.994883921146392822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858413259418e-02,3.642682104214921800e-03,1.695000000000000000e+04,8.997011735439300537e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858308135175e-02,3.642682104226465083e-03,1.695400000000000000e+04,8.999134745597839355e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858203420327e-02,3.642682104237964132e-03,1.695800000000000000e+04,9.001267662048339844e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666858099117650e-02,3.642682104249417643e-03,1.696200000000000000e+04,9.003380365371704102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857995221591e-02,3.642682104260826486e-03,1.696600000000000000e+04,9.005494747161865234e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857891732152e-02,3.642682104272190659e-03,1.697000000000000000e+04,9.007623674869537354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857788646556e-02,3.642682104283510164e-03,1.697400000000000000e+04,9.009742710590362549e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857685963417e-02,3.642682104294785866e-03,1.697800000000000000e+04,9.011867773532867432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857583684120e-02,3.642682104306016900e-03,1.698200000000000000e+04,9.013984305858612061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857481804505e-02,3.642682104317204565e-03,1.698600000000000000e+04,9.016109900474548340e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857380323181e-02,3.642682104328348429e-03,1.699000000000000000e+04,9.018235504627227783e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857279238763e-02,3.642682104339448924e-03,1.699400000000000000e+04,9.020370249748229980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857178547085e-02,3.642682104350505184e-03,1.699800000000000000e+04,9.022475893497467041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666857078252313e-02,3.642682104361518944e-03,1.700200000000000000e+04,9.024591805934906006e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856978348894e-02,3.642682104372488901e-03,1.700600000000000000e+04,9.026718177795410156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856878834053e-02,3.642682104383416792e-03,1.701000000000000000e+04,9.028847308158874512e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856779711954e-02,3.642682104394301314e-03,1.701400000000000000e+04,9.030956645011901855e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856680975657e-02,3.642682104405143336e-03,1.701800000000000000e+04,9.033087482452392578e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856582626550e-02,3.642682104415943724e-03,1.702200000000000000e+04,9.035215897560119629e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856484659083e-02,3.642682104426701178e-03,1.702600000000000000e+04,9.037350959777832031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856387076030e-02,3.642682104437416565e-03,1.703000000000000000e+04,9.039468991756439209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856289876004e-02,3.642682104448089885e-03,1.703400000000000000e+04,9.041608929634094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856193056230e-02,3.642682104458722439e-03,1.703800000000000000e+04,9.043736560344696045e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856096612543e-02,3.642682104469312059e-03,1.704200000000000000e+04,9.045847938060760498e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666856000549108e-02,3.642682104479861346e-03,1.704600000000000000e+04,9.047951912879943848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855904861761e-02,3.642682104490368566e-03,1.705000000000000000e+04,9.050064287185668945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855809543564e-02,3.642682104500835887e-03,1.705400000000000000e+04,9.052188668251037598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855714602842e-02,3.642682104511261142e-03,1.705800000000000000e+04,9.054307489395141602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855620031269e-02,3.642682104521645630e-03,1.706200000000000000e+04,9.056430642604827881e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855525828845e-02,3.642682104531990220e-03,1.706600000000000000e+04,9.058551075458526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855431996959e-02,3.642682104542294044e-03,1.707000000000000000e+04,9.060679273605346680e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855338531446e-02,3.642682104552557969e-03,1.707400000000000000e+04,9.062809426784515381e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855245430918e-02,3.642682104562781128e-03,1.707800000000000000e+04,9.064932551383972168e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855152693989e-02,3.642682104572964388e-03,1.708200000000000000e+04,9.067051317691802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666855060320658e-02,3.642682104583107750e-03,1.708600000000000000e+04,9.069178092479705811e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854968308149e-02,3.642682104593211213e-03,1.709000000000000000e+04,9.071302318572998047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854876656463e-02,3.642682104603276079e-03,1.709400000000000000e+04,9.073414990901947021e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854785361436e-02,3.642682104613301046e-03,1.709800000000000000e+04,9.075532979965209961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854694424456e-02,3.642682104623286982e-03,1.710200000000000000e+04,9.077658119201660156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854603842747e-02,3.642682104633233886e-03,1.710600000000000000e+04,9.079779005050659180e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854513616309e-02,3.642682104643141325e-03,1.711000000000000000e+04,9.081915109157562256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854423742368e-02,3.642682104653010601e-03,1.711400000000000000e+04,9.084036023616790771e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854334219534e-02,3.642682104662840845e-03,1.711800000000000000e+04,9.086162669658660889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854245045033e-02,3.642682104672633359e-03,1.712200000000000000e+04,9.088292813301086426e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854156221640e-02,3.642682104682386408e-03,1.712600000000000000e+04,9.090412847995758057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666854067745192e-02,3.642682104692102595e-03,1.713000000000000000e+04,9.092519304752349854e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853979615688e-02,3.642682104701779749e-03,1.713400000000000000e+04,9.094637689590454102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853891827578e-02,3.642682104711420042e-03,1.713800000000000000e+04,9.096753363609313965e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853804385025e-02,3.642682104721021736e-03,1.714200000000000000e+04,9.098885245323181152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853717285253e-02,3.642682104730586134e-03,1.714600000000000000e+04,9.100997629165649414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853630522711e-02,3.642682104740113669e-03,1.715000000000000000e+04,9.103139696121215820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853544102951e-02,3.642682104749603474e-03,1.715400000000000000e+04,9.105272824764251709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853458019033e-02,3.642682104759056416e-03,1.715800000000000000e+04,9.107385790348052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853372273733e-02,3.642682104768472061e-03,1.716200000000000000e+04,9.109511058330535889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853286862888e-02,3.642682104777851277e-03,1.716600000000000000e+04,9.111636109352111816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853201786498e-02,3.642682104787192763e-03,1.717000000000000000e+04,9.113762776851654053e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853117040399e-02,3.642682104796499121e-03,1.717400000000000000e+04,9.115885932445526123e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666853032627367e-02,3.642682104805767748e-03,1.717800000000000000e+04,9.118002250194549561e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852948546014e-02,3.642682104815001681e-03,1.718200000000000000e+04,9.120112659931182861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852864790789e-02,3.642682104824198318e-03,1.718600000000000000e+04,9.122225387096405029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852781363080e-02,3.642682104833359826e-03,1.719000000000000000e+04,9.124362795352935791e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852698262886e-02,3.642682104842485339e-03,1.719400000000000000e+04,9.126489155292510986e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852615488821e-02,3.642682104851574423e-03,1.719800000000000000e+04,9.128610212802886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852533038108e-02,3.642682104860628378e-03,1.720200000000000000e+04,9.130726935863494873e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852450907972e-02,3.642682104869646772e-03,1.720600000000000000e+04,9.132857887744903564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852369099801e-02,3.642682104878630471e-03,1.721000000000000000e+04,9.134994044303894043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852287612206e-02,3.642682104887578608e-03,1.721400000000000000e+04,9.137107081413269043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852206443801e-02,3.642682104896491618e-03,1.721800000000000000e+04,9.139222607612609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852125591809e-02,3.642682104905369932e-03,1.722200000000000000e+04,9.141340529918670654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666852045054843e-02,3.642682104914213553e-03,1.722600000000000000e+04,9.143470654487609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851964834291e-02,3.642682104923022478e-03,1.723000000000000000e+04,9.145594546794891357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851884927376e-02,3.642682104931797143e-03,1.723400000000000000e+04,9.147724807262420654e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851805331324e-02,3.642682104940537114e-03,1.723800000000000000e+04,9.149850771427154541e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851726048910e-02,3.642682104949243691e-03,1.724200000000000000e+04,9.151965599060058594e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851647077359e-02,3.642682104957915574e-03,1.724600000000000000e+04,9.154099185466766357e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851568411118e-02,3.642682104966553196e-03,1.725000000000000000e+04,9.156220548152923584e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851490054353e-02,3.642682104975157858e-03,1.725400000000000000e+04,9.158341851234436035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851412004287e-02,3.642682104983728259e-03,1.725800000000000000e+04,9.160455069541931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851334259531e-02,3.642682104992265701e-03,1.726200000000000000e+04,9.162578375339508057e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851256817312e-02,3.642682105000769749e-03,1.726600000000000000e+04,9.164701392650604248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851179680404e-02,3.642682105009239970e-03,1.727000000000000000e+04,9.166815786361694336e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851102843256e-02,3.642682105017677231e-03,1.727400000000000000e+04,9.168933498859405518e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666851026305869e-02,3.642682105026081966e-03,1.727800000000000000e+04,9.171079709529876709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850950069629e-02,3.642682105034453308e-03,1.728200000000000000e+04,9.173209118843078613e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850874133150e-02,3.642682105042792558e-03,1.728600000000000000e+04,9.175328195095062256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850798489492e-02,3.642682105051098847e-03,1.729000000000000000e+04,9.177451038360595703e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850723144206e-02,3.642682105059372177e-03,1.729400000000000000e+04,9.179579849243164062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850648091742e-02,3.642682105067613849e-03,1.729800000000000000e+04,9.181703629493713379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850573334875e-02,3.642682105075822560e-03,1.730200000000000000e+04,9.183819949626922607e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850498869441e-02,3.642682105084000047e-03,1.730600000000000000e+04,9.185935513973236084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850424695441e-02,3.642682105092144573e-03,1.731000000000000000e+04,9.188053452968597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850350810098e-02,3.642682105100258309e-03,1.731400000000000000e+04,9.190179026126861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850277216190e-02,3.642682105108339518e-03,1.731800000000000000e+04,9.192308406829833984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850203908163e-02,3.642682105116389502e-03,1.732200000000000000e+04,9.194435281753540039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850130887407e-02,3.642682105124407828e-03,1.732600000000000000e+04,9.196545093059539795e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666850058151146e-02,3.642682105132394928e-03,1.733000000000000000e+04,9.198675704002380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849985702155e-02,3.642682105140350804e-03,1.733400000000000000e+04,9.200797686576843262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849913533495e-02,3.642682105148275454e-03,1.733800000000000000e+04,9.202919590473175049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849841647942e-02,3.642682105156168880e-03,1.734200000000000000e+04,9.205033755302429199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849770044108e-02,3.642682105164031514e-03,1.734600000000000000e+04,9.207152862548828125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849698720605e-02,3.642682105171864224e-03,1.735000000000000000e+04,9.209273953437805176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849627677434e-02,3.642682105179665276e-03,1.735400000000000000e+04,9.211395201683044434e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849556907655e-02,3.642682105187435970e-03,1.735800000000000000e+04,9.213517732620239258e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849486416819e-02,3.642682105195176739e-03,1.736200000000000000e+04,9.215628304481506348e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849416203540e-02,3.642682105202887585e-03,1.736600000000000000e+04,9.217747833728790283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849346262265e-02,3.642682105210567206e-03,1.737000000000000000e+04,9.219864754676818848e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849276594382e-02,3.642682105218217770e-03,1.737400000000000000e+04,9.221988115310668945e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849207199892e-02,3.642682105225837109e-03,1.737800000000000000e+04,9.224119904041290283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849138077406e-02,3.642682105233427826e-03,1.738200000000000000e+04,9.226251840591430664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849069225538e-02,3.642682105240989052e-03,1.738600000000000000e+04,9.228372704982757568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666849000641510e-02,3.642682105248519486e-03,1.739000000000000000e+04,9.230480775833129883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848932325324e-02,3.642682105256021298e-03,1.739400000000000000e+04,9.232591965198516846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848864278367e-02,3.642682105263494053e-03,1.739800000000000000e+04,9.234707159996032715e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848796496476e-02,3.642682105270936884e-03,1.740200000000000000e+04,9.236839258670806885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848728981039e-02,3.642682105278351092e-03,1.740600000000000000e+04,9.238972399234771729e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848661727891e-02,3.642682105285735810e-03,1.741000000000000000e+04,9.241102497577667236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848594737034e-02,3.642682105293091905e-03,1.741400000000000000e+04,9.243229312896728516e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848528008467e-02,3.642682105300419377e-03,1.741800000000000000e+04,9.245352969169616699e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848461540802e-02,3.642682105307718226e-03,1.742200000000000000e+04,9.247467072010040283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848395335427e-02,3.642682105314988886e-03,1.742600000000000000e+04,9.249578511714935303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848329388180e-02,3.642682105322230489e-03,1.743000000000000000e+04,9.251705636978149414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848263694896e-02,3.642682105329443903e-03,1.743400000000000000e+04,9.253818826675415039e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848198262514e-02,3.642682105336629127e-03,1.743800000000000000e+04,9.255944848060607910e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848133086871e-02,3.642682105343786163e-03,1.744200000000000000e+04,9.258064990043640137e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848068163804e-02,3.642682105350915443e-03,1.744600000000000000e+04,9.260185811519622803e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666848003494701e-02,3.642682105358016533e-03,1.745000000000000000e+04,9.262310841083526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847939078173e-02,3.642682105365090302e-03,1.745400000000000000e+04,9.264433369636535645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847874915609e-02,3.642682105372135448e-03,1.745800000000000000e+04,9.266571536064147949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847811001457e-02,3.642682105379154139e-03,1.746200000000000000e+04,9.268684470653533936e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847747338494e-02,3.642682105386144641e-03,1.746600000000000000e+04,9.270812616348266602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847683923942e-02,3.642682105393107821e-03,1.747000000000000000e+04,9.272925000190734863e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847620757803e-02,3.642682105400044546e-03,1.747400000000000000e+04,9.275046947002410889e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847557840077e-02,3.642682105406953516e-03,1.747800000000000000e+04,9.277160408496856689e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847495166599e-02,3.642682105413835598e-03,1.748200000000000000e+04,9.279265103340148926e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847432738758e-02,3.642682105420690791e-03,1.748600000000000000e+04,9.281390876770019531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847370555167e-02,3.642682105427519097e-03,1.749000000000000000e+04,9.283514845371246338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847308614436e-02,3.642682105434320947e-03,1.749400000000000000e+04,9.285647630691528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847246916567e-02,3.642682105441096344e-03,1.749800000000000000e+04,9.287764120101928711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847185458784e-02,3.642682105447844852e-03,1.750200000000000000e+04,9.289896936416625977e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847124241086e-02,3.642682105454566905e-03,1.750600000000000000e+04,9.292034797668457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847063264862e-02,3.642682105461262504e-03,1.751000000000000000e+04,9.294153475761413574e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666847002524561e-02,3.642682105467932082e-03,1.751400000000000000e+04,9.296261525154113770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846942024345e-02,3.642682105474576073e-03,1.751800000000000000e+04,9.298378808498382568e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846881760051e-02,3.642682105481193609e-03,1.752200000000000000e+04,9.300491974353790283e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846821730292e-02,3.642682105487785559e-03,1.752600000000000000e+04,9.302615828514099121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846761936456e-02,3.642682105494351921e-03,1.753000000000000000e+04,9.304729821681976318e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846702377154e-02,3.642682105500891828e-03,1.753400000000000000e+04,9.306861963272094727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846643048223e-02,3.642682105507406582e-03,1.753800000000000000e+04,9.308991694450378418e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846583952439e-02,3.642682105513895749e-03,1.754200000000000000e+04,9.311122124195098877e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846525087027e-02,3.642682105520359329e-03,1.754600000000000000e+04,9.313243365287780762e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846466453373e-02,3.642682105526798188e-03,1.755000000000000000e+04,9.315366704463958740e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846408050091e-02,3.642682105533211461e-03,1.755400000000000000e+04,9.317487301826477051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846349871629e-02,3.642682105539599580e-03,1.755800000000000000e+04,9.319605197906494141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846291922151e-02,3.642682105545963413e-03,1.756200000000000000e+04,9.321719820499420166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846234200268e-02,3.642682105552301659e-03,1.756600000000000000e+04,9.323833589553833008e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846176704593e-02,3.642682105558615619e-03,1.757000000000000000e+04,9.325955383777618408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846119432350e-02,3.642682105564904859e-03,1.757400000000000000e+04,9.328102781772613525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846062383540e-02,3.642682105571168946e-03,1.757800000000000000e+04,9.330228269100189209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666846005558162e-02,3.642682105577408746e-03,1.758200000000000000e+04,9.332333872318267822e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845948954829e-02,3.642682105583623826e-03,1.758600000000000000e+04,9.334456772804260254e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845892576316e-02,3.642682105589815488e-03,1.759000000000000000e+04,9.336596941947937012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845836414297e-02,3.642682105595982864e-03,1.759400000000000000e+04,9.338721470832824707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845780471546e-02,3.642682105602125086e-03,1.759800000000000000e+04,9.340823845863342285e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845724750841e-02,3.642682105608244323e-03,1.760200000000000000e+04,9.342947945594787598e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845669245240e-02,3.642682105614339274e-03,1.760600000000000000e+04,9.345072796344757080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845613958909e-02,3.642682105620410372e-03,1.761000000000000000e+04,9.347190544605255127e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845558887684e-02,3.642682105626457618e-03,1.761400000000000000e+04,9.349306468963623047e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845504031564e-02,3.642682105632481012e-03,1.761800000000000000e+04,9.351427774429321289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845449390550e-02,3.642682105638481421e-03,1.762200000000000000e+04,9.353561327457427979e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845394961867e-02,3.642682105644457977e-03,1.762600000000000000e+04,9.355678629875183105e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845340746901e-02,3.642682105650411548e-03,1.763000000000000000e+04,9.357794926166534424e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845286745653e-02,3.642682105656341266e-03,1.763400000000000000e+04,9.359915692806243896e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845232953960e-02,3.642682105662248867e-03,1.763800000000000000e+04,9.362039601802825928e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845179371821e-02,3.642682105668132615e-03,1.764200000000000000e+04,9.364165248870849609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845126000625e-02,3.642682105673992511e-03,1.764600000000000000e+04,9.366274161338806152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845072837595e-02,3.642682105679829856e-03,1.765000000000000000e+04,9.368379006385803223e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666845019882732e-02,3.642682105685645082e-03,1.765400000000000000e+04,9.370499632358551025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844967133261e-02,3.642682105691438191e-03,1.765800000000000000e+04,9.372632458209991455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844914591956e-02,3.642682105697207448e-03,1.766200000000000000e+04,9.374766287803649902e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844862257431e-02,3.642682105702954587e-03,1.766600000000000000e+04,9.376885528564453125e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844810124133e-02,3.642682105708678741e-03,1.767000000000000000e+04,9.379025552272796631e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844758197614e-02,3.642682105714381210e-03,1.767400000000000000e+04,9.381155376434326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844706470936e-02,3.642682105720060695e-03,1.767800000000000000e+04,9.383272304534912109e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844654949649e-02,3.642682105725718929e-03,1.768200000000000000e+04,9.385386624336242676e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844603628201e-02,3.642682105731354179e-03,1.768600000000000000e+04,9.387499876022338867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844552510758e-02,3.642682105736968178e-03,1.769000000000000000e+04,9.389626908302307129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844501588991e-02,3.642682105742559191e-03,1.769400000000000000e+04,9.391744468212127686e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844450867064e-02,3.642682105748128521e-03,1.769800000000000000e+04,9.393866274356842041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844400343590e-02,3.642682105753677034e-03,1.770200000000000000e+04,9.395980007648468018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844350018568e-02,3.642682105759202996e-03,1.770600000000000000e+04,9.398104522228240967e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844299890611e-02,3.642682105764707707e-03,1.771000000000000000e+04,9.400239541530609131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844249958330e-02,3.642682105770190734e-03,1.771400000000000000e+04,9.402370610237121582e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844200221727e-02,3.642682105775651644e-03,1.771800000000000000e+04,9.404497447013854980e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844150679412e-02,3.642682105781093038e-03,1.772200000000000000e+04,9.406620092391967773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844101329998e-02,3.642682105786511013e-03,1.772600000000000000e+04,9.408748311996459961e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844052173486e-02,3.642682105791909472e-03,1.773000000000000000e+04,9.410863423347473145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666844003209875e-02,3.642682105797285814e-03,1.773400000000000000e+04,9.412968153953552246e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843954439166e-02,3.642682105802641773e-03,1.773800000000000000e+04,9.415087628364562988e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843905855806e-02,3.642682105807976047e-03,1.774200000000000000e+04,9.417204716205596924e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843857465348e-02,3.642682105813290373e-03,1.774600000000000000e+04,9.419330117702484131e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843809263627e-02,3.642682105818583014e-03,1.775000000000000000e+04,9.421450660228729248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843761247869e-02,3.642682105823855272e-03,1.775400000000000000e+04,9.423571553230285645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843713422237e-02,3.642682105829107148e-03,1.775800000000000000e+04,9.425700099468231201e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843665783955e-02,3.642682105834338640e-03,1.776200000000000000e+04,9.427823362350463867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843618331635e-02,3.642682105839549316e-03,1.776600000000000000e+04,9.429941554069519043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843571063890e-02,3.642682105844739608e-03,1.777000000000000000e+04,9.432050020694732666e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843523982107e-02,3.642682105849909951e-03,1.777400000000000000e+04,9.434174559116363525e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843477084898e-02,3.642682105855059912e-03,1.777800000000000000e+04,9.436297700405120850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843430368101e-02,3.642682105860189055e-03,1.778200000000000000e+04,9.438408877849578857e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843383835879e-02,3.642682105865299551e-03,1.778600000000000000e+04,9.440529477596282959e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843337488231e-02,3.642682105870388796e-03,1.779000000000000000e+04,9.442656562328338623e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843291318219e-02,3.642682105875458959e-03,1.779400000000000000e+04,9.444781942367553711e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843245330005e-02,3.642682105880508305e-03,1.779800000000000000e+04,9.446898281574249268e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843199522203e-02,3.642682105885539003e-03,1.780200000000000000e+04,9.449018912315368652e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843153893425e-02,3.642682105890548451e-03,1.780600000000000000e+04,9.451150708198547363e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843108442282e-02,3.642682105895540118e-03,1.781000000000000000e+04,9.453264927864074707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843063168775e-02,3.642682105900511402e-03,1.781400000000000000e+04,9.455379457473754883e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666843018072903e-02,3.642682105905463603e-03,1.781800000000000000e+04,9.457487452030181885e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842973151892e-02,3.642682105910395856e-03,1.782200000000000000e+04,9.459597373008728027e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842928408516e-02,3.642682105915309027e-03,1.782600000000000000e+04,9.461720077991485596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842883840001e-02,3.642682105920203115e-03,1.783000000000000000e+04,9.463843123912811279e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842839446345e-02,3.642682105925078122e-03,1.783400000000000000e+04,9.465973508358001709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842795224774e-02,3.642682105929934480e-03,1.783800000000000000e+04,9.468084437847137451e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842751175288e-02,3.642682105934771323e-03,1.784200000000000000e+04,9.470218544006347656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842707299274e-02,3.642682105939589084e-03,1.784600000000000000e+04,9.472349429130554199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842663595345e-02,3.642682105944388196e-03,1.785000000000000000e+04,9.474462320804595947e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842620062112e-02,3.642682105949169094e-03,1.785400000000000000e+04,9.476574487686157227e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842576698189e-02,3.642682105953930910e-03,1.785800000000000000e+04,9.478693945407867432e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842533504962e-02,3.642682105958673644e-03,1.786200000000000000e+04,9.480813863277435303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842490481044e-02,3.642682105963398597e-03,1.786600000000000000e+04,9.482934215068817139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842447623660e-02,3.642682105968104468e-03,1.787000000000000000e+04,9.485046534538269043e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842404934197e-02,3.642682105972792125e-03,1.787400000000000000e+04,9.487170939445495605e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842362411267e-02,3.642682105977461133e-03,1.787800000000000000e+04,9.489291303157806396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842320057647e-02,3.642682105982111927e-03,1.788200000000000000e+04,9.491425604820251465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842277866396e-02,3.642682105986744939e-03,1.788600000000000000e+04,9.493548967838287354e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842235843067e-02,3.642682105991359737e-03,1.789000000000000000e+04,9.495666544437408447e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842193980720e-02,3.642682105995956755e-03,1.789400000000000000e+04,9.497787864208221436e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842152283519e-02,3.642682106000535124e-03,1.789800000000000000e+04,9.499914896488189697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842110751463e-02,3.642682106005095712e-03,1.790200000000000000e+04,9.502037081718444824e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842069379002e-02,3.642682106009638952e-03,1.790600000000000000e+04,9.504150989055633545e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666842028170299e-02,3.642682106014164412e-03,1.791000000000000000e+04,9.506268286705017090e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841987121190e-02,3.642682106018671657e-03,1.791400000000000000e+04,9.508390130996704102e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841946233064e-02,3.642682106023162423e-03,1.791800000000000000e+04,9.510526227951049805e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841905505920e-02,3.642682106027634106e-03,1.792200000000000000e+04,9.512640287876129150e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841864935595e-02,3.642682106032088443e-03,1.792600000000000000e+04,9.514758231639862061e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841824526253e-02,3.642682106036526299e-03,1.793000000000000000e+04,9.516893484592437744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841784272342e-02,3.642682106040945941e-03,1.793400000000000000e+04,9.519012088775634766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841744179413e-02,3.642682106045349536e-03,1.793800000000000000e+04,9.521131036281585693e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841704240527e-02,3.642682106049734917e-03,1.794200000000000000e+04,9.523247456550598145e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841664458460e-02,3.642682106054103384e-03,1.794600000000000000e+04,9.525366110801696777e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841624831825e-02,3.642682106058454938e-03,1.795000000000000000e+04,9.527492930889129639e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841585360621e-02,3.642682106062788278e-03,1.795400000000000000e+04,9.529613008499145508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841546043460e-02,3.642682106067106004e-03,1.795800000000000000e+04,9.531739380359649658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841506881731e-02,3.642682106071406384e-03,1.796200000000000000e+04,9.533857758045196533e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841467871270e-02,3.642682106075690717e-03,1.796600000000000000e+04,9.535981419086456299e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841429013464e-02,3.642682106079956836e-03,1.797000000000000000e+04,9.538112394809722900e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841390308313e-02,3.642682106084207342e-03,1.797400000000000000e+04,9.540235588550567627e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841351754431e-02,3.642682106088440501e-03,1.797800000000000000e+04,9.542354302406311035e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841313350429e-02,3.642682106092658047e-03,1.798200000000000000e+04,9.544479310512542725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841275099082e-02,3.642682106096858247e-03,1.798600000000000000e+04,9.546603841781616211e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841236996228e-02,3.642682106101042833e-03,1.799000000000000000e+04,9.548718018531799316e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841199041866e-02,3.642682106105210506e-03,1.799400000000000000e+04,9.550838863849639893e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841161233221e-02,3.642682106109361700e-03,1.799800000000000000e+04,9.552962434291839600e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841123575844e-02,3.642682106113496847e-03,1.800200000000000000e+04,9.555084078311920166e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841086062796e-02,3.642682106117615948e-03,1.800600000000000000e+04,9.557203135490417480e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841048701015e-02,3.642682106121719002e-03,1.801000000000000000e+04,9.559329025745391846e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666841011482176e-02,3.642682106125806011e-03,1.801400000000000000e+04,9.561451060771942139e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840974407666e-02,3.642682106129876540e-03,1.801800000000000000e+04,9.563575234413146973e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840937480261e-02,3.642682106133931889e-03,1.802200000000000000e+04,9.565688667297363281e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840900697184e-02,3.642682106137971193e-03,1.802600000000000000e+04,9.567803807258605957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840864058436e-02,3.642682106141994884e-03,1.803000000000000000e+04,9.569914443492889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840827562630e-02,3.642682106146002529e-03,1.803400000000000000e+04,9.572032489776611328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840791209765e-02,3.642682106149994128e-03,1.803800000000000000e+04,9.574163789749145508e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840754997065e-02,3.642682106153970548e-03,1.804200000000000000e+04,9.576291589736938477e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840718930083e-02,3.642682106157930921e-03,1.804600000000000000e+04,9.578412578105926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840683000490e-02,3.642682106161876116e-03,1.805000000000000000e+04,9.580537123680114746e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840647211063e-02,3.642682106165806566e-03,1.805400000000000000e+04,9.582673089504241943e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840611561802e-02,3.642682106169721403e-03,1.805800000000000000e+04,9.584797194004058838e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840576055482e-02,3.642682106173619760e-03,1.806200000000000000e+04,9.586918942928314209e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840540685164e-02,3.642682106177503806e-03,1.806600000000000000e+04,9.589048898220062256e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840505453624e-02,3.642682106181373541e-03,1.807000000000000000e+04,9.591172425746917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840470359474e-02,3.642682106185226795e-03,1.807400000000000000e+04,9.593278377056121826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840435402714e-02,3.642682106189064871e-03,1.807800000000000000e+04,9.595398006439208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840400583345e-02,3.642682106192888201e-03,1.808200000000000000e+04,9.597522337436676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840365898590e-02,3.642682106196696787e-03,1.808600000000000000e+04,9.599655399322509766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840331349837e-02,3.642682106200490627e-03,1.809000000000000000e+04,9.601763546466827393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840296938474e-02,3.642682106204269289e-03,1.809400000000000000e+04,9.603892526626586914e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840262660338e-02,3.642682106208034072e-03,1.809800000000000000e+04,9.606013956069946289e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840228515429e-02,3.642682106211783243e-03,1.810200000000000000e+04,9.608139767646789551e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840194505135e-02,3.642682106215518103e-03,1.810600000000000000e+04,9.610241086483001709e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840160626679e-02,3.642682106219237784e-03,1.811000000000000000e+04,9.612355089187622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840126882838e-02,3.642682106222943587e-03,1.811400000000000000e+04,9.614476456642150879e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840093268060e-02,3.642682106226634211e-03,1.811800000000000000e+04,9.616597950458526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840059786510e-02,3.642682106230311391e-03,1.812200000000000000e+04,9.618713717460632324e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666840026436798e-02,3.642682106233973392e-03,1.812600000000000000e+04,9.620840051174163818e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839993214762e-02,3.642682106237621516e-03,1.813000000000000000e+04,9.622968502044677734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839960123176e-02,3.642682106241254894e-03,1.813400000000000000e+04,9.625099670886993408e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839927163430e-02,3.642682106244874828e-03,1.813800000000000000e+04,9.627221901416778564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839894329972e-02,3.642682106248480017e-03,1.814200000000000000e+04,9.629362504482269287e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839861628353e-02,3.642682106252071329e-03,1.814600000000000000e+04,9.631485738754272461e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839829050246e-02,3.642682106255648328e-03,1.815000000000000000e+04,9.633599255084991455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839796601203e-02,3.642682106259211017e-03,1.815400000000000000e+04,9.635699272155761719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839764281223e-02,3.642682106262760695e-03,1.815800000000000000e+04,9.637814693450927734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839732084755e-02,3.642682106266296495e-03,1.816200000000000000e+04,9.639939186573028564e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839700014575e-02,3.642682106269817116e-03,1.816600000000000000e+04,9.642065596580505371e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839668072071e-02,3.642682106273325161e-03,1.817000000000000000e+04,9.644173200130462646e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839636253079e-02,3.642682106276819327e-03,1.817400000000000000e+04,9.646300363540649414e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839604557599e-02,3.642682106280299616e-03,1.817800000000000000e+04,9.648423590660095215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839572987020e-02,3.642682106283766461e-03,1.818200000000000000e+04,9.650563087463378906e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839541539953e-02,3.642682106287219428e-03,1.818600000000000000e+04,9.652682383060455322e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839510215010e-02,3.642682106290659385e-03,1.819000000000000000e+04,9.654809577465057373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839479013580e-02,3.642682106294085898e-03,1.819400000000000000e+04,9.656936352252960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839447934274e-02,3.642682106297498966e-03,1.819800000000000000e+04,9.659059531688690186e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839416974317e-02,3.642682106300897723e-03,1.820200000000000000e+04,9.661172523498535156e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839386139261e-02,3.642682106304283903e-03,1.820600000000000000e+04,9.663290112018585205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839355422165e-02,3.642682106307657073e-03,1.821000000000000000e+04,9.665409474372863770e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839324825806e-02,3.642682106311017232e-03,1.821400000000000000e+04,9.667539913654327393e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839294348796e-02,3.642682106314363948e-03,1.821800000000000000e+04,9.669671556949615479e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839263991136e-02,3.642682106317697219e-03,1.822200000000000000e+04,9.671776630878448486e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839233752824e-02,3.642682106321017479e-03,1.822600000000000000e+04,9.673905453681945801e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839203632473e-02,3.642682106324325597e-03,1.823000000000000000e+04,9.676035358905792236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839173628696e-02,3.642682106327619837e-03,1.823400000000000000e+04,9.678151483535766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839143742880e-02,3.642682106330901500e-03,1.823800000000000000e+04,9.680260243415832520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839113975025e-02,3.642682106334170587e-03,1.824200000000000000e+04,9.682374596595764160e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839084322356e-02,3.642682106337426663e-03,1.824600000000000000e+04,9.684495799541473389e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839054784872e-02,3.642682106340670162e-03,1.825000000000000000e+04,9.686627230644226074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666839025365350e-02,3.642682106343900217e-03,1.825400000000000000e+04,9.688749220371246338e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838996059625e-02,3.642682106347118563e-03,1.825800000000000000e+04,9.690879402160644531e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838966869086e-02,3.642682106350324332e-03,1.826200000000000000e+04,9.692999360561370850e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838937789570e-02,3.642682106353517524e-03,1.826600000000000000e+04,9.695125448703765869e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838908826627e-02,3.642682106356697272e-03,1.827000000000000000e+04,9.697248344421386719e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838879977481e-02,3.642682106359865744e-03,1.827400000000000000e+04,9.699355731010437012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838851240746e-02,3.642682106363021640e-03,1.827800000000000000e+04,9.701476323604583740e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838822615033e-02,3.642682106366164525e-03,1.828200000000000000e+04,9.703597979545593262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838794103118e-02,3.642682106369295267e-03,1.828600000000000000e+04,9.705718264579772949e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838765702225e-02,3.642682106372414300e-03,1.829000000000000000e+04,9.707846071720123291e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838737410967e-02,3.642682106375520756e-03,1.829400000000000000e+04,9.709965395927429199e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838709230731e-02,3.642682106378615069e-03,1.829800000000000000e+04,9.712101185321807861e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838681161518e-02,3.642682106381697673e-03,1.830200000000000000e+04,9.714225950241088867e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838653203326e-02,3.642682106384767266e-03,1.830600000000000000e+04,9.716341433525085449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838625353382e-02,3.642682106387826017e-03,1.831000000000000000e+04,9.718469538688659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838597610296e-02,3.642682106390871758e-03,1.831400000000000000e+04,9.720588774681091309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838569978233e-02,3.642682106393905789e-03,1.831800000000000000e+04,9.722718040943145752e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838542454416e-02,3.642682106396928545e-03,1.832200000000000000e+04,9.724829509258270264e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838515037459e-02,3.642682106399939591e-03,1.832600000000000000e+04,9.726942212581634521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838487725972e-02,3.642682106402938495e-03,1.833000000000000000e+04,9.729054002761840820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838460522733e-02,3.642682106405925688e-03,1.833400000000000000e+04,9.731171772480010986e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838433424964e-02,3.642682106408901607e-03,1.833800000000000000e+04,9.733305671215057373e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838406434055e-02,3.642682106411865382e-03,1.834200000000000000e+04,9.735431566238403320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838379548616e-02,3.642682106414817881e-03,1.834600000000000000e+04,9.737568755149841309e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838352768649e-02,3.642682106417757804e-03,1.835000000000000000e+04,9.739687445163726807e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838326094153e-02,3.642682106420687318e-03,1.835400000000000000e+04,9.741814584732055664e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838299522353e-02,3.642682106423605123e-03,1.835800000000000000e+04,9.743934500217437744e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838273054636e-02,3.642682106426511652e-03,1.836200000000000000e+04,9.746060113906860352e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838246692390e-02,3.642682106429406472e-03,1.836600000000000000e+04,9.748186786174774170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838220432840e-02,3.642682106432290016e-03,1.837000000000000000e+04,9.750305492877960205e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838194273210e-02,3.642682106435162718e-03,1.837400000000000000e+04,9.752433960437774658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838168219051e-02,3.642682106438023277e-03,1.837800000000000000e+04,9.754560966491699219e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838142263425e-02,3.642682106440873428e-03,1.838200000000000000e+04,9.756698358058929443e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838116411882e-02,3.642682106443712736e-03,1.838600000000000000e+04,9.758831927776336670e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838090660259e-02,3.642682106446540335e-03,1.839000000000000000e+04,9.760953407287597656e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838065009943e-02,3.642682106449357093e-03,1.839400000000000000e+04,9.763064684867858887e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838039460936e-02,3.642682106452162574e-03,1.839800000000000000e+04,9.765173568725585938e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666838014009073e-02,3.642682106454956780e-03,1.840200000000000000e+04,9.767274358272552490e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837988659906e-02,3.642682106457740578e-03,1.840600000000000000e+04,9.769389591217041016e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837963407883e-02,3.642682106460513533e-03,1.841000000000000000e+04,9.771496219635009766e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837938255781e-02,3.642682106463276080e-03,1.841400000000000000e+04,9.773612141609191895e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837913199435e-02,3.642682106466026918e-03,1.841800000000000000e+04,9.775738055706024170e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837888243009e-02,3.642682106468767347e-03,1.842200000000000000e+04,9.777864689826965332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837863385116e-02,3.642682106471496935e-03,1.842600000000000000e+04,9.779992344379425049e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837838622979e-02,3.642682106474216114e-03,1.843000000000000000e+04,9.782122795581817627e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837813959374e-02,3.642682106476924885e-03,1.843400000000000000e+04,9.784243509769439697e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837789390139e-02,3.642682106479622813e-03,1.843800000000000000e+04,9.786357300281524658e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837764916660e-02,3.642682106482309900e-03,1.844200000000000000e+04,9.788474826812744141e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837740541713e-02,3.642682106484987012e-03,1.844600000000000000e+04,9.790595722198486328e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837716259748e-02,3.642682106487652848e-03,1.845000000000000000e+04,9.792715938091278076e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837692073539e-02,3.642682106490309143e-03,1.845400000000000000e+04,9.794830541610717773e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837667981700e-02,3.642682106492954163e-03,1.845800000000000000e+04,9.796936955451965332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837643985617e-02,3.642682106495589208e-03,1.846200000000000000e+04,9.799066209793090820e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837620081127e-02,3.642682106498214278e-03,1.846600000000000000e+04,9.801199305057525635e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837596269619e-02,3.642682106500828940e-03,1.847000000000000000e+04,9.803331987857818604e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837572553868e-02,3.642682106503433194e-03,1.847400000000000000e+04,9.805451552867889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837548928322e-02,3.642682106506027473e-03,1.847800000000000000e+04,9.807571127414703369e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837525397145e-02,3.642682106508611344e-03,1.848200000000000000e+04,9.809688439369201660e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837501956173e-02,3.642682106511185239e-03,1.848600000000000000e+04,9.811812512874603271e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837478608183e-02,3.642682106513748727e-03,1.849000000000000000e+04,9.813920698165893555e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837455351786e-02,3.642682106516303541e-03,1.849400000000000000e+04,9.816031193733215332e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837432185595e-02,3.642682106518846646e-03,1.849800000000000000e+04,9.818150188922882080e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837409110997e-02,3.642682106521380643e-03,1.850200000000000000e+04,9.820272524356842041e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837386125217e-02,3.642682106523904666e-03,1.850600000000000000e+04,9.822398457527160645e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837363231031e-02,3.642682106526418714e-03,1.851000000000000000e+04,9.824515912532806396e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837340425662e-02,3.642682106528922787e-03,1.851400000000000000e+04,9.826639842987060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837317707723e-02,3.642682106531417319e-03,1.851800000000000000e+04,9.828776900768280029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837295078603e-02,3.642682106533902311e-03,1.852200000000000000e+04,9.830895218849182129e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837272541075e-02,3.642682106536377327e-03,1.852600000000000000e+04,9.833009750843048096e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837250089590e-02,3.642682106538842803e-03,1.853000000000000000e+04,9.835121724605560303e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837227725535e-02,3.642682106541298304e-03,1.853400000000000000e+04,9.837244505882263184e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837205451686e-02,3.642682106543744264e-03,1.853800000000000000e+04,9.839367830753326416e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837183261103e-02,3.642682106546180684e-03,1.854200000000000000e+04,9.841487779617309570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837161160726e-02,3.642682106548607562e-03,1.854600000000000000e+04,9.843604183197021484e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837139145003e-02,3.642682106551025333e-03,1.855000000000000000e+04,9.845733675956726074e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837117216711e-02,3.642682106553433562e-03,1.855400000000000000e+04,9.847854771614074707e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837095371685e-02,3.642682106555831818e-03,1.855800000000000000e+04,9.849978592395782471e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837073612701e-02,3.642682106558220965e-03,1.856200000000000000e+04,9.852088894844055176e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837051941148e-02,3.642682106560601006e-03,1.856600000000000000e+04,9.854212458133697510e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837030352861e-02,3.642682106562971939e-03,1.857000000000000000e+04,9.856330640316009521e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666837008847841e-02,3.642682106565333765e-03,1.857400000000000000e+04,9.858451931476593018e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836987427476e-02,3.642682106567685183e-03,1.857800000000000000e+04,9.860556066036224365e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836966093153e-02,3.642682106570028361e-03,1.858200000000000000e+04,9.862673823833465576e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836944839321e-02,3.642682106572361998e-03,1.858600000000000000e+04,9.864795765876770020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836923668755e-02,3.642682106574686527e-03,1.859000000000000000e+04,9.866916327476501465e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836902581457e-02,3.642682106577001949e-03,1.859400000000000000e+04,9.869049181938171387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836881580200e-02,3.642682106579308698e-03,1.859800000000000000e+04,9.871174819469451904e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836860656660e-02,3.642682106581606339e-03,1.860200000000000000e+04,9.873309535980224609e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836839814998e-02,3.642682106583894439e-03,1.860600000000000000e+04,9.875437316894531250e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836819056603e-02,3.642682106586173866e-03,1.861000000000000000e+04,9.877549395561218262e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836798380087e-02,3.642682106588444619e-03,1.861400000000000000e+04,9.879669368267059326e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836777782674e-02,3.642682106590706265e-03,1.861800000000000000e+04,9.881785149574279785e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836757265753e-02,3.642682106592959237e-03,1.862200000000000000e+04,9.883904881477355957e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836736829322e-02,3.642682106595203535e-03,1.862600000000000000e+04,9.886019179821014404e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836716474771e-02,3.642682106597438726e-03,1.863000000000000000e+04,9.888138873577117920e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836696196548e-02,3.642682106599665244e-03,1.863400000000000000e+04,9.890271484851837158e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836675998815e-02,3.642682106601883522e-03,1.863800000000000000e+04,9.892400016784667969e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836655882962e-02,3.642682106604091825e-03,1.864200000000000000e+04,9.894519417285919189e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836635842048e-02,3.642682106606292755e-03,1.864600000000000000e+04,9.896648211479187012e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836615881626e-02,3.642682106608484145e-03,1.865000000000000000e+04,9.898779404163360596e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836595997532e-02,3.642682106610667728e-03,1.865400000000000000e+04,9.900908057689666748e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836576191153e-02,3.642682106612842637e-03,1.865800000000000000e+04,9.903020086288452148e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836556463878e-02,3.642682106615009307e-03,1.866200000000000000e+04,9.905131347179412842e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836536815706e-02,3.642682106617166869e-03,1.866600000000000000e+04,9.907245373725891113e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836517238310e-02,3.642682106619315758e-03,1.867000000000000000e+04,9.909373023509979248e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836497741406e-02,3.642682106621457274e-03,1.867400000000000000e+04,9.911493866443634033e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836478322218e-02,3.642682106623589683e-03,1.867800000000000000e+04,9.913621394634246826e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836458977969e-02,3.642682106625713852e-03,1.868200000000000000e+04,9.915741624832153320e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836439705885e-02,3.642682106627830648e-03,1.868600000000000000e+04,9.917869107723236084e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836420511517e-02,3.642682106629938337e-03,1.869000000000000000e+04,9.919988026618957520e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836401393477e-02,3.642682106632037786e-03,1.869400000000000000e+04,9.922112061977386475e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836382348988e-02,3.642682106634128562e-03,1.869800000000000000e+04,9.924217572212219238e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836363379440e-02,3.642682106636211531e-03,1.870200000000000000e+04,9.926335859298706055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836344483444e-02,3.642682106638286694e-03,1.870600000000000000e+04,9.928453230857849121e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836325659613e-02,3.642682106640353617e-03,1.871000000000000000e+04,9.930581898689270020e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836306913497e-02,3.642682106642412300e-03,1.871400000000000000e+04,9.932685947418212891e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836288239546e-02,3.642682106644463177e-03,1.871800000000000000e+04,9.934809052944183350e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836269637759e-02,3.642682106646505380e-03,1.872200000000000000e+04,9.936942882537841797e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836251108137e-02,3.642682106648540211e-03,1.872600000000000000e+04,9.939073531627655029e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836232650679e-02,3.642682106650566801e-03,1.873000000000000000e+04,9.941206784248352051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836214268161e-02,3.642682106652585586e-03,1.873400000000000000e+04,9.943334825038909912e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836195953645e-02,3.642682106654596564e-03,1.873800000000000000e+04,9.945453221797943115e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836177712681e-02,3.642682106656599302e-03,1.874200000000000000e+04,9.947569124698638916e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836159542493e-02,3.642682106658595102e-03,1.874600000000000000e+04,9.949684107303619385e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836141444470e-02,3.642682106660582227e-03,1.875000000000000000e+04,9.951807613372802734e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836123417224e-02,3.642682106662561980e-03,1.875400000000000000e+04,9.953913850784301758e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836105459366e-02,3.642682106664533927e-03,1.875800000000000000e+04,9.956036787033081055e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836087572285e-02,3.642682106666497634e-03,1.876200000000000000e+04,9.958165025711059570e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836069755981e-02,3.642682106668454402e-03,1.876600000000000000e+04,9.960302381515502930e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836052006291e-02,3.642682106670403364e-03,1.877000000000000000e+04,9.962421402931213379e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836034330152e-02,3.642682106672344520e-03,1.877400000000000000e+04,9.964548954963684082e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666836016719240e-02,3.642682106674278303e-03,1.877800000000000000e+04,9.966674213409423828e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835999180492e-02,3.642682106676204280e-03,1.878200000000000000e+04,9.968787722587585449e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835981708357e-02,3.642682106678122450e-03,1.878600000000000000e+04,9.970903091430664062e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835964306999e-02,3.642682106680033682e-03,1.879000000000000000e+04,9.973010993003845215e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835946969478e-02,3.642682106681937107e-03,1.879400000000000000e+04,9.975136179924011230e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835929705510e-02,3.642682106683833593e-03,1.879800000000000000e+04,9.977264771461486816e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835912505380e-02,3.642682106685722274e-03,1.880200000000000000e+04,9.979385156631469727e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835895371863e-02,3.642682106687603581e-03,1.880600000000000000e+04,9.981510596275329590e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835878307735e-02,3.642682106689477950e-03,1.881000000000000000e+04,9.983635876178741455e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835861306057e-02,3.642682106691343645e-03,1.881400000000000000e+04,9.985767331123352051e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835844375156e-02,3.642682106693203702e-03,1.881800000000000000e+04,9.987883048057556152e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835827509481e-02,3.642682106695055520e-03,1.882200000000000000e+04,9.990009968280792236e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835810710419e-02,3.642682106696900398e-03,1.882600000000000000e+04,9.992139928340911865e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835793973807e-02,3.642682106698737904e-03,1.883000000000000000e+04,9.994259579181671143e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835777305196e-02,3.642682106700568037e-03,1.883400000000000000e+04,9.996366369724273682e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835760703198e-02,3.642682106702391665e-03,1.883800000000000000e+04,9.998486437797546387e+02,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835744162263e-02,3.642682106704207487e-03,1.884200000000000000e+04,1.000060577392578125e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835727689329e-02,3.642682106706016804e-03,1.884600000000000000e+04,1.000273473978042603e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835711278845e-02,3.642682106707818748e-03,1.885000000000000000e+04,1.000485484600067139e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835694932198e-02,3.642682106709613319e-03,1.885400000000000000e+04,1.000697689294815063e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835678650778e-02,3.642682106711401819e-03,1.885800000000000000e+04,1.000911157131195068e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835662433195e-02,3.642682106713182513e-03,1.886200000000000000e+04,1.001124597549438477e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835646279450e-02,3.642682106714956267e-03,1.886600000000000000e+04,1.001336820840835571e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835630188155e-02,3.642682106716723517e-03,1.887000000000000000e+04,1.001547373294830322e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835614157922e-02,3.642682106718483828e-03,1.887400000000000000e+04,1.001759754896163940e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835598191527e-02,3.642682106720236332e-03,1.887800000000000000e+04,1.001971405744552612e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835582288970e-02,3.642682106721982765e-03,1.888200000000000000e+04,1.002182868242263794e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835566447475e-02,3.642682106723722259e-03,1.888600000000000000e+04,1.002394492149353027e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835550669818e-02,3.642682106725454380e-03,1.889000000000000000e+04,1.002607484579086304e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835534951836e-02,3.642682106727181297e-03,1.889400000000000000e+04,1.002820913076400757e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835519296304e-02,3.642682106728900408e-03,1.889800000000000000e+04,1.003033256769180298e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835503703221e-02,3.642682106730612147e-03,1.890200000000000000e+04,1.003246005296707153e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835488168426e-02,3.642682106732318681e-03,1.890600000000000000e+04,1.003457638978958130e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835472694692e-02,3.642682106734017409e-03,1.891000000000000000e+04,1.003669106006622314e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835457280633e-02,3.642682106735710065e-03,1.891400000000000000e+04,1.003881666660308838e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835441930412e-02,3.642682106737395783e-03,1.891800000000000000e+04,1.004093308210372925e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835426637090e-02,3.642682106739074995e-03,1.892200000000000000e+04,1.004305950880050659e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835411404830e-02,3.642682106740747702e-03,1.892600000000000000e+04,1.004516707420349121e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835396232245e-02,3.642682106742413904e-03,1.893000000000000000e+04,1.004729597806930542e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835381119334e-02,3.642682106744073601e-03,1.893400000000000000e+04,1.004942589044570923e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835366063322e-02,3.642682106745726792e-03,1.893800000000000000e+04,1.005155412435531616e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835351068372e-02,3.642682106747373479e-03,1.894200000000000000e+04,1.005368628501892090e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835336131709e-02,3.642682106749012792e-03,1.894600000000000000e+04,1.005579938650131226e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835321251945e-02,3.642682106750647335e-03,1.895000000000000000e+04,1.005792378187179565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835306433243e-02,3.642682106752274506e-03,1.895400000000000000e+04,1.006004126787185669e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835291671440e-02,3.642682106753895172e-03,1.895800000000000000e+04,1.006215693473815918e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835276965148e-02,3.642682106755510633e-03,1.896200000000000000e+04,1.006426731824874878e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835262319919e-02,3.642682106757118288e-03,1.896600000000000000e+04,1.006638073205947876e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835247728813e-02,3.642682106758720739e-03,1.897000000000000000e+04,1.006850885868072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835233195993e-02,3.642682106760316250e-03,1.897400000000000000e+04,1.007063848018646240e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835218720073e-02,3.642682106761906558e-03,1.897800000000000000e+04,1.007274873971939087e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835204299664e-02,3.642682106763489493e-03,1.898200000000000000e+04,1.007487253189086914e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835189937541e-02,3.642682106765066791e-03,1.898600000000000000e+04,1.007699680805206299e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835175630930e-02,3.642682106766637583e-03,1.899000000000000000e+04,1.007912796974182129e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835161379829e-02,3.642682106768203171e-03,1.899400000000000000e+04,1.008123305082321167e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835147185628e-02,3.642682106769761820e-03,1.899800000000000000e+04,1.008335574865341187e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835133044162e-02,3.642682106771313964e-03,1.900200000000000000e+04,1.008546955347061157e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835118959595e-02,3.642682106772860903e-03,1.900600000000000000e+04,1.008759614229202271e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835104931927e-02,3.642682106774401338e-03,1.901000000000000000e+04,1.008970944881439209e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835090955607e-02,3.642682106775935701e-03,1.901400000000000000e+04,1.009183470964431763e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835077037574e-02,3.642682106777463992e-03,1.901800000000000000e+04,1.009395919322967529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835063170888e-02,3.642682106778987079e-03,1.902200000000000000e+04,1.009608685731887817e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835049359714e-02,3.642682106780503661e-03,1.902600000000000000e+04,1.009820004940032959e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835035602663e-02,3.642682106782014172e-03,1.903000000000000000e+04,1.010032967090606689e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835021901123e-02,3.642682106783519044e-03,1.903400000000000000e+04,1.010245043992996216e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666835008249543e-02,3.642682106785017412e-03,1.903800000000000000e+04,1.010457905530929565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834994654862e-02,3.642682106786510575e-03,1.904200000000000000e+04,1.010668745756149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834981110141e-02,3.642682106787997667e-03,1.904600000000000000e+04,1.010880587816238403e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834967622319e-02,3.642682106789479120e-03,1.905000000000000000e+04,1.011091921567916870e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834954183070e-02,3.642682106790954936e-03,1.905400000000000000e+04,1.011304220914840698e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834940799331e-02,3.642682106792424681e-03,1.905800000000000000e+04,1.011517927169799805e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834927466940e-02,3.642682106793888788e-03,1.906200000000000000e+04,1.011729693889617920e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834914185897e-02,3.642682106795346823e-03,1.906600000000000000e+04,1.011943128108978271e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834900958978e-02,3.642682106796799220e-03,1.907000000000000000e+04,1.012156346082687378e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834887780630e-02,3.642682106798246847e-03,1.907400000000000000e+04,1.012367707014083862e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834874655019e-02,3.642682106799687968e-03,1.907800000000000000e+04,1.012579412460327148e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834861580755e-02,3.642682106801123452e-03,1.908200000000000000e+04,1.012791012763977051e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834848556451e-02,3.642682106802553298e-03,1.908600000000000000e+04,1.013003946065902710e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834835587658e-02,3.642682106803977939e-03,1.909000000000000000e+04,1.013214072227478027e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834822666050e-02,3.642682106805396509e-03,1.909400000000000000e+04,1.013426051378250122e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834809795790e-02,3.642682106806809875e-03,1.909800000000000000e+04,1.013638702869415283e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834796972714e-02,3.642682106808218037e-03,1.910200000000000000e+04,1.013851507186889648e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834784203761e-02,3.642682106809620127e-03,1.910600000000000000e+04,1.014063176631927490e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834771484769e-02,3.642682106811017013e-03,1.911000000000000000e+04,1.014276198625564575e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834758812961e-02,3.642682106812408262e-03,1.911400000000000000e+04,1.014489225864410400e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834746193888e-02,3.642682106813794306e-03,1.911800000000000000e+04,1.014700833320617676e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834733623388e-02,3.642682106815174278e-03,1.912200000000000000e+04,1.014913218259811401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834721098684e-02,3.642682106816549480e-03,1.912600000000000000e+04,1.015124566078186035e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834708625329e-02,3.642682106817919045e-03,1.913000000000000000e+04,1.015336115121841431e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834696201933e-02,3.642682106819283838e-03,1.913400000000000000e+04,1.015548491239547729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834683825722e-02,3.642682106820642560e-03,1.913800000000000000e+04,1.015760449409484863e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834671499471e-02,3.642682106821996078e-03,1.914200000000000000e+04,1.015972346544265747e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834659219016e-02,3.642682106823344392e-03,1.914600000000000000e+04,1.016185280561447144e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834646987134e-02,3.642682106824687502e-03,1.915000000000000000e+04,1.016397643566131592e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834634805212e-02,3.642682106826025407e-03,1.915400000000000000e+04,1.016610959053039551e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834622669087e-02,3.642682106827358109e-03,1.915800000000000000e+04,1.016822997093200684e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834610578758e-02,3.642682106828685172e-03,1.916200000000000000e+04,1.017035158157348633e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834598538389e-02,3.642682106830007465e-03,1.916600000000000000e+04,1.017247405290603638e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834586543817e-02,3.642682106831325421e-03,1.917000000000000000e+04,1.017459270715713501e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834574596430e-02,3.642682106832636872e-03,1.917400000000000000e+04,1.017670842170715332e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834562697614e-02,3.642682106833943986e-03,1.917800000000000000e+04,1.017881028890609741e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834550843208e-02,3.642682106835245463e-03,1.918200000000000000e+04,1.018093659639358521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834539035986e-02,3.642682106836541735e-03,1.918600000000000000e+04,1.018306967258453369e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834527274561e-02,3.642682106837833670e-03,1.919000000000000000e+04,1.018520439147949219e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834515557545e-02,3.642682106839119967e-03,1.919400000000000000e+04,1.018732716798782349e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834503889101e-02,3.642682106840401061e-03,1.919800000000000000e+04,1.018944740295410156e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834492265066e-02,3.642682106841677384e-03,1.920200000000000000e+04,1.019157939672470093e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834480686827e-02,3.642682106842949370e-03,1.920600000000000000e+04,1.019369579076766968e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834469152998e-02,3.642682106844215718e-03,1.921000000000000000e+04,1.019580964803695679e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834457663577e-02,3.642682106845476862e-03,1.921400000000000000e+04,1.019792224168777466e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834446221341e-02,3.642682106846733669e-03,1.921800000000000000e+04,1.020003957033157349e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834434824902e-02,3.642682106847985272e-03,1.922200000000000000e+04,1.020217066764831543e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834423470096e-02,3.642682106849231671e-03,1.922600000000000000e+04,1.020428873777389526e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834412161087e-02,3.642682106850473733e-03,1.923000000000000000e+04,1.020640618562698364e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834400895099e-02,3.642682106851711024e-03,1.923400000000000000e+04,1.020853400468826294e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834389673519e-02,3.642682106852942678e-03,1.923800000000000000e+04,1.021067108392715454e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834378494961e-02,3.642682106854169995e-03,1.924200000000000000e+04,1.021280304670333862e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834367363588e-02,3.642682106855392975e-03,1.924600000000000000e+04,1.021491838932037354e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834356272460e-02,3.642682106856611184e-03,1.925000000000000000e+04,1.021703280687332153e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834345227128e-02,3.642682106857823756e-03,1.925400000000000000e+04,1.021915309429168701e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834334222043e-02,3.642682106859032425e-03,1.925800000000000000e+04,1.022127387285232544e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834323261366e-02,3.642682106860235455e-03,1.926200000000000000e+04,1.022337963342666626e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834312345098e-02,3.642682106861434583e-03,1.926600000000000000e+04,1.022549354076385498e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834301470463e-02,3.642682106862628940e-03,1.927000000000000000e+04,1.022762018442153931e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834290637462e-02,3.642682106863817659e-03,1.927400000000000000e+04,1.022974442958831787e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834279847482e-02,3.642682106865002909e-03,1.927800000000000000e+04,1.023186612606048584e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834269100523e-02,3.642682106866183388e-03,1.928200000000000000e+04,1.023398408889770508e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834258395198e-02,3.642682106867358664e-03,1.928600000000000000e+04,1.023611402511596680e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834247728730e-02,3.642682106868529602e-03,1.929000000000000000e+04,1.023824326753616333e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834237108059e-02,3.642682106869696203e-03,1.929400000000000000e+04,1.024035773038864136e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834226527634e-02,3.642682106870858035e-03,1.929800000000000000e+04,1.024247364044189453e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834215987454e-02,3.642682106872015529e-03,1.930200000000000000e+04,1.024460053682327271e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834205488907e-02,3.642682106873168252e-03,1.930600000000000000e+04,1.024672251462936401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834195031994e-02,3.642682106874316639e-03,1.931000000000000000e+04,1.024884695053100586e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834184616715e-02,3.642682106875460690e-03,1.931400000000000000e+04,1.025096393346786499e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834174241680e-02,3.642682106876599536e-03,1.931800000000000000e+04,1.025307937145233154e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834163906892e-02,3.642682106877734478e-03,1.932200000000000000e+04,1.025519962310791016e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834153610961e-02,3.642682106878865084e-03,1.932600000000000000e+04,1.025733583211898804e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834143358051e-02,3.642682106879990486e-03,1.933000000000000000e+04,1.025946142911911011e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834133144000e-02,3.642682106881112419e-03,1.933400000000000000e+04,1.026156801700592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834122968806e-02,3.642682106882229581e-03,1.933800000000000000e+04,1.026368506908416748e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834112836633e-02,3.642682106883341972e-03,1.934200000000000000e+04,1.026580815076828003e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834102741930e-02,3.642682106884450894e-03,1.934600000000000000e+04,1.026793267965316772e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834092684697e-02,3.642682106885554612e-03,1.935000000000000000e+04,1.027004357814788818e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834082669097e-02,3.642682106886655294e-03,1.935400000000000000e+04,1.027215484857559204e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834072692356e-02,3.642682106887750338e-03,1.935800000000000000e+04,1.027428690671920776e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834062755860e-02,3.642682106888841045e-03,1.936200000000000000e+04,1.027641314983367920e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834052856834e-02,3.642682106889928283e-03,1.936600000000000000e+04,1.027854301929473877e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834042996665e-02,3.642682106891011618e-03,1.937000000000000000e+04,1.028066642045974731e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834033173967e-02,3.642682106892089749e-03,1.937400000000000000e+04,1.028279667854309082e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834023390127e-02,3.642682106893164410e-03,1.937800000000000000e+04,1.028491418838500977e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834013646532e-02,3.642682106894234301e-03,1.938200000000000000e+04,1.028702778816223145e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666834003939019e-02,3.642682106895299855e-03,1.938600000000000000e+04,1.028913831710815430e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833994271752e-02,3.642682106896361505e-03,1.939000000000000000e+04,1.029125749826431274e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833984639180e-02,3.642682106897419253e-03,1.939400000000000000e+04,1.029339085340499878e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833975046853e-02,3.642682106898472664e-03,1.939800000000000000e+04,1.029551222324371338e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833965491996e-02,3.642682106899522605e-03,1.940200000000000000e+04,1.029763724088668823e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833955973221e-02,3.642682106900567342e-03,1.940600000000000000e+04,1.029975698947906494e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833946490529e-02,3.642682106901608177e-03,1.941000000000000000e+04,1.030186973333358765e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833937046694e-02,3.642682106902645541e-03,1.941400000000000000e+04,1.030399705410003662e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833927641718e-02,3.642682106903678569e-03,1.941800000000000000e+04,1.030612785100936890e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833918270048e-02,3.642682106904707694e-03,1.942200000000000000e+04,1.030825681924819946e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833908934460e-02,3.642682106905732482e-03,1.942600000000000000e+04,1.031037401914596558e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833899637730e-02,3.642682106906752933e-03,1.943000000000000000e+04,1.031248739719390869e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833890377082e-02,3.642682106907770348e-03,1.943400000000000000e+04,1.031459962606430054e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833881152516e-02,3.642682106908783427e-03,1.943800000000000000e+04,1.031671254634857178e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833871964033e-02,3.642682106909792168e-03,1.944200000000000000e+04,1.031883054494857788e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833862810244e-02,3.642682106910797007e-03,1.944600000000000000e+04,1.032094445943832397e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833853693925e-02,3.642682106911798376e-03,1.945000000000000000e+04,1.032306180715560913e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833844613689e-02,3.642682106912795842e-03,1.945400000000000000e+04,1.032519066810607910e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833835566759e-02,3.642682106913788971e-03,1.945800000000000000e+04,1.032732533693313599e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833826557299e-02,3.642682106914778197e-03,1.946200000000000000e+04,1.032944884300231934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833817581146e-02,3.642682106915763954e-03,1.946600000000000000e+04,1.033155256271362305e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833808642463e-02,3.642682106916744940e-03,1.947000000000000000e+04,1.033367276668548584e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833799735699e-02,3.642682106917723324e-03,1.947400000000000000e+04,1.033578886508941650e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833790867792e-02,3.642682106918697805e-03,1.947800000000000000e+04,1.033790541887283325e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833782030417e-02,3.642682106919667515e-03,1.948200000000000000e+04,1.034001900911331177e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833773229124e-02,3.642682106920634624e-03,1.948600000000000000e+04,1.034214184999465942e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833764463913e-02,3.642682106921596961e-03,1.949000000000000000e+04,1.034427916765213013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833755732009e-02,3.642682106922555830e-03,1.949400000000000000e+04,1.034640336036682129e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833747033412e-02,3.642682106923510795e-03,1.949800000000000000e+04,1.034852442979812622e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833738368121e-02,3.642682106924462291e-03,1.950200000000000000e+04,1.035065350532531738e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833729737525e-02,3.642682106925409884e-03,1.950600000000000000e+04,1.035278270721435547e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833721141623e-02,3.642682106926354007e-03,1.951000000000000000e+04,1.035489331960678101e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833712577640e-02,3.642682106927293793e-03,1.951400000000000000e+04,1.035699794292449951e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833704049739e-02,3.642682106928230978e-03,1.951800000000000000e+04,1.035911582946777344e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833695553758e-02,3.642682106929163825e-03,1.952200000000000000e+04,1.036123302698135376e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833687089695e-02,3.642682106930093203e-03,1.952600000000000000e+04,1.036336237907409668e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833678660327e-02,3.642682106931018678e-03,1.953000000000000000e+04,1.036548247814178467e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833670264265e-02,3.642682106931941118e-03,1.953400000000000000e+04,1.036760910987854004e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833661900122e-02,3.642682106932859220e-03,1.953800000000000000e+04,1.036974319219589233e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833653569286e-02,3.642682106933774287e-03,1.954200000000000000e+04,1.037186572551727295e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833645270369e-02,3.642682106934685450e-03,1.954600000000000000e+04,1.037398885011672974e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833637004759e-02,3.642682106935592710e-03,1.955000000000000000e+04,1.037611691474914551e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833628769679e-02,3.642682106936496935e-03,1.955400000000000000e+04,1.037824423074722290e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833620569295e-02,3.642682106937397690e-03,1.955800000000000000e+04,1.038036846876144409e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833612396665e-02,3.642682106938295410e-03,1.956200000000000000e+04,1.038248028516769409e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833604260118e-02,3.642682106939188792e-03,1.956600000000000000e+04,1.038459923267364502e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833596155490e-02,3.642682106940078705e-03,1.957000000000000000e+04,1.038671686172485352e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833588081393e-02,3.642682106940965583e-03,1.957400000000000000e+04,1.038883945941925049e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833580039215e-02,3.642682106941848991e-03,1.957800000000000000e+04,1.039095735549926758e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833572026181e-02,3.642682106942728929e-03,1.958200000000000000e+04,1.039306767463684082e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833564047840e-02,3.642682106943604097e-03,1.958600000000000000e+04,1.039519721269607544e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833556098644e-02,3.642682106944477097e-03,1.959000000000000000e+04,1.039732233047485352e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833548181366e-02,3.642682106945346627e-03,1.959400000000000000e+04,1.039944579601287842e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833540294619e-02,3.642682106946213121e-03,1.959800000000000000e+04,1.040155057191848755e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833532439791e-02,3.642682106947075279e-03,1.960200000000000000e+04,1.040366659164428711e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833524614106e-02,3.642682106947934401e-03,1.960600000000000000e+04,1.040579462051391602e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833516818953e-02,3.642682106948790487e-03,1.961000000000000000e+04,1.040791356563568115e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833509055718e-02,3.642682106949642670e-03,1.961400000000000000e+04,1.041003230333328247e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833501321627e-02,3.642682106950492250e-03,1.961800000000000000e+04,1.041216470479965210e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833493619455e-02,3.642682106951338362e-03,1.962200000000000000e+04,1.041430020570755005e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833485945038e-02,3.642682106952180570e-03,1.962600000000000000e+04,1.041641095161437988e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833478302541e-02,3.642682106953020610e-03,1.963000000000000000e+04,1.041852978706359863e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833470689186e-02,3.642682106953855879e-03,1.963400000000000000e+04,1.042065551757812500e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833463106363e-02,3.642682106954689414e-03,1.963800000000000000e+04,1.042277500391006470e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833455551295e-02,3.642682106955518612e-03,1.964200000000000000e+04,1.042490004301071167e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833448026759e-02,3.642682106956344340e-03,1.964600000000000000e+04,1.042701682567596436e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833440534141e-02,3.642682106957167466e-03,1.965000000000000000e+04,1.042912202596664429e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833433067891e-02,3.642682106957987557e-03,1.965400000000000000e+04,1.043124069213867188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833425629397e-02,3.642682106958803744e-03,1.965800000000000000e+04,1.043336477994918823e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833418224209e-02,3.642682106959617330e-03,1.966200000000000000e+04,1.043550372600555420e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833410844002e-02,3.642682106960427445e-03,1.966600000000000000e+04,1.043762065649032593e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833403497101e-02,3.642682106961234526e-03,1.967000000000000000e+04,1.043975417613983154e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833396175180e-02,3.642682106962038570e-03,1.967400000000000000e+04,1.044188798189163208e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833388882403e-02,3.642682106962839145e-03,1.967800000000000000e+04,1.044400315761566162e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833381620156e-02,3.642682106963637118e-03,1.968200000000000000e+04,1.044611930370330811e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833374382890e-02,3.642682106964431621e-03,1.968600000000000000e+04,1.044824209690093994e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833367176155e-02,3.642682106965222655e-03,1.969000000000000000e+04,1.045036853551864624e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833359999951e-02,3.642682106966010653e-03,1.969400000000000000e+04,1.045249086618423462e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833352847339e-02,3.642682106966796483e-03,1.969800000000000000e+04,1.045461115837097168e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833345726646e-02,3.642682106967578409e-03,1.970200000000000000e+04,1.045672714710235596e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833338629545e-02,3.642682106968357734e-03,1.970600000000000000e+04,1.045883944988250732e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833331562976e-02,3.642682106969133155e-03,1.971000000000000000e+04,1.046096920490264893e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833324525550e-02,3.642682106969906408e-03,1.971400000000000000e+04,1.046309268951416016e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833317511716e-02,3.642682106970677059e-03,1.971800000000000000e+04,1.046521790504455566e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833310528413e-02,3.642682106971443373e-03,1.972200000000000000e+04,1.046733948469161987e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833303570090e-02,3.642682106972207519e-03,1.972600000000000000e+04,1.046945897102355957e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833296640911e-02,3.642682106972968195e-03,1.973000000000000000e+04,1.047158208847045898e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833289738099e-02,3.642682106973726269e-03,1.973400000000000000e+04,1.047369284152984619e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833282861655e-02,3.642682106974480874e-03,1.973800000000000000e+04,1.047580287694931030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833276012967e-02,3.642682106975233310e-03,1.974200000000000000e+04,1.047793057203292847e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833269192034e-02,3.642682106975982711e-03,1.974600000000000000e+04,1.048005386114120483e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833262396081e-02,3.642682106976729076e-03,1.975000000000000000e+04,1.048219033002853394e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833255625109e-02,3.642682106977471537e-03,1.975400000000000000e+04,1.048430337905883789e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833248884667e-02,3.642682106978212264e-03,1.975800000000000000e+04,1.048643312692642212e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833242167818e-02,3.642682106978949955e-03,1.976200000000000000e+04,1.048856283903121948e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833235477336e-02,3.642682106979684611e-03,1.976600000000000000e+04,1.049068989276885986e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833228815998e-02,3.642682106980416230e-03,1.977000000000000000e+04,1.049279765129089355e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833222176864e-02,3.642682106981144814e-03,1.977400000000000000e+04,1.049490218639373779e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833215565486e-02,3.642682106981870796e-03,1.977800000000000000e+04,1.049703336954116821e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833208979088e-02,3.642682106982594176e-03,1.978200000000000000e+04,1.049914691925048828e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833202420446e-02,3.642682106983314953e-03,1.978600000000000000e+04,1.050126676321029663e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833195885395e-02,3.642682106984032261e-03,1.979000000000000000e+04,1.050338857173919678e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833189376713e-02,3.642682106984746968e-03,1.979400000000000000e+04,1.050551970481872559e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833182893011e-02,3.642682106985459072e-03,1.979800000000000000e+04,1.050764543533325195e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833176435676e-02,3.642682106986168140e-03,1.980200000000000000e+04,1.050976790666580200e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833170001933e-02,3.642682106986874606e-03,1.980600000000000000e+04,1.051189134120941162e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833163593171e-02,3.642682106987578036e-03,1.981000000000000000e+04,1.051400984525680542e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833157210776e-02,3.642682106988279298e-03,1.981400000000000000e+04,1.051613622665405273e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833150854750e-02,3.642682106988977091e-03,1.981800000000000000e+04,1.051824958562850952e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833144522315e-02,3.642682106989672715e-03,1.982200000000000000e+04,1.052034993410110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833138214860e-02,3.642682106990364869e-03,1.982600000000000000e+04,1.052247822046279907e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833131929610e-02,3.642682106991054856e-03,1.983000000000000000e+04,1.052460153818130493e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833125670728e-02,3.642682106991742240e-03,1.983400000000000000e+04,1.052672774553298950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833119436826e-02,3.642682106992427022e-03,1.983800000000000000e+04,1.052884558677673340e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833113226516e-02,3.642682106993108768e-03,1.984200000000000000e+04,1.053097584486007690e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833107042573e-02,3.642682106993787913e-03,1.984600000000000000e+04,1.053310377836227417e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833100879448e-02,3.642682106994464888e-03,1.985000000000000000e+04,1.053521581411361694e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833094744078e-02,3.642682106995138828e-03,1.985400000000000000e+04,1.053732946872711182e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833088630912e-02,3.642682106995809733e-03,1.985800000000000000e+04,1.053945297956466675e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833082541339e-02,3.642682106996478469e-03,1.986200000000000000e+04,1.054156719684600830e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833076473970e-02,3.642682106997144169e-03,1.986600000000000000e+04,1.054369541406631470e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833070431581e-02,3.642682106997807701e-03,1.987000000000000000e+04,1.054581141710281372e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833064414173e-02,3.642682106998468630e-03,1.987400000000000000e+04,1.054794408559799194e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833058420356e-02,3.642682106999126958e-03,1.987800000000000000e+04,1.055006598472595215e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833052448744e-02,3.642682106999782683e-03,1.988200000000000000e+04,1.055218902111053467e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833046499336e-02,3.642682107000436240e-03,1.988600000000000000e+04,1.055432470321655273e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833040576297e-02,3.642682107001086328e-03,1.989000000000000000e+04,1.055644322156906128e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833034675461e-02,3.642682107001734247e-03,1.989400000000000000e+04,1.055857565641403198e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833028796830e-02,3.642682107002379998e-03,1.989800000000000000e+04,1.056068928480148315e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833022941792e-02,3.642682107003022713e-03,1.990200000000000000e+04,1.056280146121978760e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833017108957e-02,3.642682107003663260e-03,1.990600000000000000e+04,1.056491838216781616e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833011299715e-02,3.642682107004301204e-03,1.991000000000000000e+04,1.056703944683074951e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666833005512678e-02,3.642682107004936980e-03,1.991400000000000000e+04,1.056917711734771729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832999747845e-02,3.642682107005569721e-03,1.991800000000000000e+04,1.057129923105239868e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832994006604e-02,3.642682107006200293e-03,1.992200000000000000e+04,1.057343574047088623e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832988287568e-02,3.642682107006828263e-03,1.992600000000000000e+04,1.057556190729141235e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832982589348e-02,3.642682107007453630e-03,1.993000000000000000e+04,1.057767157316207886e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832976914721e-02,3.642682107008077264e-03,1.993400000000000000e+04,1.057979157686233521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832971262298e-02,3.642682107008697861e-03,1.993800000000000000e+04,1.058191021442413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832965630691e-02,3.642682107009315856e-03,1.994200000000000000e+04,1.058402525424957275e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832960022677e-02,3.642682107009932117e-03,1.994600000000000000e+04,1.058613661050796509e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832954435480e-02,3.642682107010545341e-03,1.995000000000000000e+04,1.058824732542037964e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832948871875e-02,3.642682107011155964e-03,1.995400000000000000e+04,1.059037676095962524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832943329086e-02,3.642682107011765719e-03,1.995800000000000000e+04,1.059250616788864136e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832937807115e-02,3.642682107012371572e-03,1.996200000000000000e+04,1.059463445425033569e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832932307347e-02,3.642682107012975689e-03,1.996600000000000000e+04,1.059675212621688843e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832926831172e-02,3.642682107013576771e-03,1.997000000000000000e+04,1.059887577295303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832921374426e-02,3.642682107014176551e-03,1.997400000000000000e+04,1.060100585699081421e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832915938496e-02,3.642682107014772429e-03,1.997800000000000000e+04,1.060313068866729736e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832910523384e-02,3.642682107015367439e-03,1.998200000000000000e+04,1.060524107217788696e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832905130475e-02,3.642682107015959847e-03,1.998600000000000000e+04,1.060735669612884521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832899759771e-02,3.642682107016549653e-03,1.999000000000000000e+04,1.060948296785354614e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832894408496e-02,3.642682107017137291e-03,1.999400000000000000e+04,1.061161139011383057e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832889079426e-02,3.642682107017722326e-03,1.999800000000000000e+04,1.061372360229492188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832883771172e-02,3.642682107018305627e-03,2.000200000000000000e+04,1.061585214138031006e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832878480959e-02,3.642682107018885892e-03,2.000600000000000000e+04,1.061797397375106812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832873214339e-02,3.642682107019464856e-03,2.001000000000000000e+04,1.062010748386383057e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832867967147e-02,3.642682107020040784e-03,2.001400000000000000e+04,1.062222341537475586e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832862740772e-02,3.642682107020614544e-03,2.001800000000000000e+04,1.062432163000106812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832857535214e-02,3.642682107021186569e-03,2.002200000000000000e+04,1.062644369363784790e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832852349085e-02,3.642682107021755992e-03,2.002600000000000000e+04,1.062856375694274902e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832847183772e-02,3.642682107022322813e-03,2.003000000000000000e+04,1.063069563865661621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832842037889e-02,3.642682107022888333e-03,2.003400000000000000e+04,1.063281543970108032e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832836914209e-02,3.642682107023450817e-03,2.003800000000000000e+04,1.063493484020233154e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832831808571e-02,3.642682107024011566e-03,2.004200000000000000e+04,1.063706333637237549e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832826722362e-02,3.642682107024570147e-03,2.004600000000000000e+04,1.063918988227844238e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832821658357e-02,3.642682107025125692e-03,2.005000000000000000e+04,1.064131285429000854e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832816612394e-02,3.642682107025679503e-03,2.005400000000000000e+04,1.064343919754028320e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832811587247e-02,3.642682107026231578e-03,2.005800000000000000e+04,1.064556772470474243e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832806581529e-02,3.642682107026781919e-03,2.006200000000000000e+04,1.064769132375717163e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832801593852e-02,3.642682107027328791e-03,2.006600000000000000e+04,1.064979850530624390e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832796628379e-02,3.642682107027874362e-03,2.007000000000000000e+04,1.065191555261611938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832791679560e-02,3.642682107028417764e-03,2.007400000000000000e+04,1.065403448820114136e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832786751558e-02,3.642682107028958564e-03,2.007800000000000000e+04,1.065616759300231934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832781841596e-02,3.642682107029498063e-03,2.008200000000000000e+04,1.065829036235809326e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832776953839e-02,3.642682107030034960e-03,2.008600000000000000e+04,1.066041492700576782e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832772082736e-02,3.642682107030569688e-03,2.009000000000000000e+04,1.066254787921905518e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832767231061e-02,3.642682107031102248e-03,2.009400000000000000e+04,1.066467838525772095e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832762398816e-02,3.642682107031633074e-03,2.009800000000000000e+04,1.066680832862854004e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832757584611e-02,3.642682107032161731e-03,2.010200000000000000e+04,1.066891164302825928e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832752789835e-02,3.642682107032688219e-03,2.010600000000000000e+04,1.067104175090789795e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832748014488e-02,3.642682107033212539e-03,2.011000000000000000e+04,1.067316702842712402e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832743257183e-02,3.642682107033735558e-03,2.011400000000000000e+04,1.067528225660324097e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832738520694e-02,3.642682107034255542e-03,2.011800000000000000e+04,1.067738397359848022e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832733796695e-02,3.642682107034773790e-03,2.012200000000000000e+04,1.067950191974639893e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832729096288e-02,3.642682107035289871e-03,2.012600000000000000e+04,1.068163355112075806e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832724413922e-02,3.642682107035804216e-03,2.013000000000000000e+04,1.068376227617263794e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832719749598e-02,3.642682107036316827e-03,2.013400000000000000e+04,1.068587767839431763e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832715101927e-02,3.642682107036826836e-03,2.013800000000000000e+04,1.068800637245178223e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832710472297e-02,3.642682107037335110e-03,2.014200000000000000e+04,1.069013531923294067e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832705860708e-02,3.642682107037841649e-03,2.014600000000000000e+04,1.069225875377655029e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832701268548e-02,3.642682107038345152e-03,2.015000000000000000e+04,1.069437512397766113e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832696694429e-02,3.642682107038847789e-03,2.015400000000000000e+04,1.069648771047592163e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832692136964e-02,3.642682107039348256e-03,2.015800000000000000e+04,1.069859961748123169e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832687598927e-02,3.642682107039846989e-03,2.016200000000000000e+04,1.070071424007415771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832683077544e-02,3.642682107040343554e-03,2.016600000000000000e+04,1.070284480571746826e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832678574202e-02,3.642682107040837516e-03,2.017000000000000000e+04,1.070496850967407227e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832674087513e-02,3.642682107041330178e-03,2.017400000000000000e+04,1.070709158897399902e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832669620253e-02,3.642682107041821105e-03,2.017800000000000000e+04,1.070921917915344238e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832665168259e-02,3.642682107042309863e-03,2.018200000000000000e+04,1.071135374546051025e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832660737081e-02,3.642682107042796887e-03,2.018600000000000000e+04,1.071347843885421753e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832656319781e-02,3.642682107043281742e-03,2.019000000000000000e+04,1.071558289766311646e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832651920522e-02,3.642682107043764429e-03,2.019400000000000000e+04,1.071770219802856445e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832647539305e-02,3.642682107044245814e-03,2.019800000000000000e+04,1.071981779813766479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832643174740e-02,3.642682107044725032e-03,2.020200000000000000e+04,1.072194438219070435e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832638828217e-02,3.642682107045202081e-03,2.020600000000000000e+04,1.072406821727752686e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832634499735e-02,3.642682107045677829e-03,2.021000000000000000e+04,1.072618415832519531e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832630183743e-02,3.642682107046151408e-03,2.021400000000000000e+04,1.072831175327301025e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832625888568e-02,3.642682107046622819e-03,2.021800000000000000e+04,1.073043473482131958e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832621607270e-02,3.642682107047093797e-03,2.022200000000000000e+04,1.073257403373718262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832617345402e-02,3.642682107047561305e-03,2.022600000000000000e+04,1.073468492984771729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832613097411e-02,3.642682107048027512e-03,2.023000000000000000e+04,1.073679823398590088e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832608867461e-02,3.642682107048492417e-03,2.023400000000000000e+04,1.073892395019531250e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832604655553e-02,3.642682107048954288e-03,2.023800000000000000e+04,1.074104006528854370e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832600458910e-02,3.642682107049415724e-03,2.024200000000000000e+04,1.074316658020019531e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832596278920e-02,3.642682107049874558e-03,2.024600000000000000e+04,1.074528763294219971e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832592114196e-02,3.642682107050332092e-03,2.025000000000000000e+04,1.074741960048675537e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832587966125e-02,3.642682107050787023e-03,2.025400000000000000e+04,1.074955004453659058e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832583833320e-02,3.642682107051241520e-03,2.025800000000000000e+04,1.075166261672973633e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832579719943e-02,3.642682107051692549e-03,2.026200000000000000e+04,1.075378984928131104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832575620445e-02,3.642682107052143143e-03,2.026600000000000000e+04,1.075591007709503174e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832571537600e-02,3.642682107052591569e-03,2.027000000000000000e+04,1.075802713394165039e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832567468632e-02,3.642682107053038260e-03,2.027400000000000000e+04,1.076014370918273926e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832563417706e-02,3.642682107053483217e-03,2.027800000000000000e+04,1.076226146697998047e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832559383433e-02,3.642682107053925571e-03,2.028200000000000000e+04,1.076438751220703125e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832555364426e-02,3.642682107054367926e-03,2.028600000000000000e+04,1.076650647878646851e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832551359296e-02,3.642682107054807245e-03,2.029000000000000000e+04,1.076863973855972290e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832547372208e-02,3.642682107055244829e-03,2.029400000000000000e+04,1.077076775550842285e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832543397609e-02,3.642682107055681545e-03,2.029800000000000000e+04,1.077290684700012207e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832539441052e-02,3.642682107056115660e-03,2.030200000000000000e+04,1.077504032373428345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832535498373e-02,3.642682107056548473e-03,2.030600000000000000e+04,1.077715758562088013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832531573734e-02,3.642682107056979552e-03,2.031000000000000000e+04,1.077928401470184326e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832527661586e-02,3.642682107057408896e-03,2.031400000000000000e+04,1.078140246629714966e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832523766091e-02,3.642682107057836939e-03,2.031800000000000000e+04,1.078351385831832886e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832519884474e-02,3.642682107058263247e-03,2.032200000000000000e+04,1.078562587738037109e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832516022285e-02,3.642682107058687387e-03,2.032600000000000000e+04,1.078775438547134399e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832512171199e-02,3.642682107059110226e-03,2.033000000000000000e+04,1.078987924337387085e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832508335379e-02,3.642682107059531330e-03,2.033400000000000000e+04,1.079200073003768921e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832504514824e-02,3.642682107059951133e-03,2.033800000000000000e+04,1.079411442756652832e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832500710922e-02,3.642682107060368768e-03,2.034200000000000000e+04,1.079624094247817993e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832496920898e-02,3.642682107060784668e-03,2.034600000000000000e+04,1.079837880134582520e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832493143364e-02,3.642682107061199701e-03,2.035000000000000000e+04,1.080050801992416382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832489382484e-02,3.642682107061612565e-03,2.035400000000000000e+04,1.080262861728668213e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832485638257e-02,3.642682107062024128e-03,2.035800000000000000e+04,1.080474660634994507e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832481906519e-02,3.642682107062433523e-03,2.036200000000000000e+04,1.080684835195541382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832478190048e-02,3.642682107062842050e-03,2.036600000000000000e+04,1.080897083997726440e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832474487454e-02,3.642682107063248409e-03,2.037000000000000000e+04,1.081109922885894775e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832470800126e-02,3.642682107063653467e-03,2.037400000000000000e+04,1.081322861433029175e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832467126675e-02,3.642682107064056790e-03,2.037800000000000000e+04,1.081535030603408813e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832463468491e-02,3.642682107064458379e-03,2.038200000000000000e+04,1.081747796058654785e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832459822796e-02,3.642682107064859100e-03,2.038600000000000000e+04,1.081960846662521362e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832456193754e-02,3.642682107065257219e-03,2.039000000000000000e+04,1.082174229383468628e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832452574427e-02,3.642682107065654470e-03,2.039400000000000000e+04,1.082386381149291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832448974529e-02,3.642682107066049987e-03,2.039800000000000000e+04,1.082597519636154175e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832445387121e-02,3.642682107066443770e-03,2.040200000000000000e+04,1.082809937715530396e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832441812203e-02,3.642682107066836251e-03,2.040600000000000000e+04,1.083023150205612183e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832438251162e-02,3.642682107067227865e-03,2.041000000000000000e+04,1.083235239744186401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832434705388e-02,3.642682107067616443e-03,2.041400000000000000e+04,1.083446848630905151e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832431174878e-02,3.642682107068005021e-03,2.041800000000000000e+04,1.083658952951431274e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832427656859e-02,3.642682107068390997e-03,2.042200000000000000e+04,1.083871237516403198e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832424149942e-02,3.642682107068776105e-03,2.042600000000000000e+04,1.084084572315216064e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832420661066e-02,3.642682107069159046e-03,2.043000000000000000e+04,1.084297217369079590e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832417183293e-02,3.642682107069540685e-03,2.043400000000000000e+04,1.084510933876037598e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832413719397e-02,3.642682107069921457e-03,2.043800000000000000e+04,1.084722887992858887e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832410269379e-02,3.642682107070300060e-03,2.044200000000000000e+04,1.084934204339981079e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832406833239e-02,3.642682107070677362e-03,2.044600000000000000e+04,1.085145382165908813e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832403409588e-02,3.642682107071053364e-03,2.045000000000000000e+04,1.085355941057205200e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832400001204e-02,3.642682107071428064e-03,2.045400000000000000e+04,1.085567900180816650e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832396605309e-02,3.642682107071800596e-03,2.045800000000000000e+04,1.085780396938323975e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832393220516e-02,3.642682107072171827e-03,2.046200000000000000e+04,1.085993834733963013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832389849602e-02,3.642682107072542190e-03,2.046600000000000000e+04,1.086205474853515625e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832386492565e-02,3.642682107072910819e-03,2.047000000000000000e+04,1.086417074918746948e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832383150794e-02,3.642682107073277713e-03,2.047400000000000000e+04,1.086630642414093018e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832379820125e-02,3.642682107073643739e-03,2.047800000000000000e+04,1.086842903614044189e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832376503333e-02,3.642682107074008031e-03,2.048200000000000000e+04,1.087055785417556763e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832373199032e-02,3.642682107074371022e-03,2.048600000000000000e+04,1.087266675233840942e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832369907221e-02,3.642682107074732712e-03,2.049000000000000000e+04,1.087479271411895752e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832366626512e-02,3.642682107075092667e-03,2.049400000000000000e+04,1.087691639184951782e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832363362456e-02,3.642682107075451321e-03,2.049800000000000000e+04,1.087903844594955444e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832360108115e-02,3.642682107075808674e-03,2.050200000000000000e+04,1.088116588354110718e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832356867651e-02,3.642682107076163859e-03,2.050600000000000000e+04,1.088329319953918457e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832353641066e-02,3.642682107076518176e-03,2.051000000000000000e+04,1.088541808366775513e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832350424194e-02,3.642682107076871626e-03,2.051400000000000000e+04,1.088753638982772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832347221201e-02,3.642682107077223341e-03,2.051800000000000000e+04,1.088966133356094360e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832344032085e-02,3.642682107077573322e-03,2.052200000000000000e+04,1.089179148435592651e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832340855460e-02,3.642682107077922435e-03,2.052600000000000000e+04,1.089391485452651978e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832337691324e-02,3.642682107078270247e-03,2.053000000000000000e+04,1.089604045152664185e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832334536903e-02,3.642682107078616324e-03,2.053400000000000000e+04,1.089815373659133911e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832331396360e-02,3.642682107078961101e-03,2.053800000000000000e+04,1.090026051521301270e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832328268306e-02,3.642682107079305009e-03,2.054200000000000000e+04,1.090239340066909790e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832325151355e-02,3.642682107079646750e-03,2.054600000000000000e+04,1.090451861381530762e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832322048282e-02,3.642682107079987623e-03,2.055000000000000000e+04,1.090664218187332153e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832318957698e-02,3.642682107080327195e-03,2.055400000000000000e+04,1.090876618862152100e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832315876829e-02,3.642682107080665466e-03,2.055800000000000000e+04,1.091090133905410767e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832312811226e-02,3.642682107081001569e-03,2.056200000000000000e+04,1.091302704572677612e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832309755337e-02,3.642682107081337238e-03,2.056600000000000000e+04,1.091513228416442871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832306710551e-02,3.642682107081671606e-03,2.057000000000000000e+04,1.091725288867950439e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832303679642e-02,3.642682107082004673e-03,2.057400000000000000e+04,1.091937173128128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832300658447e-02,3.642682107082336439e-03,2.057800000000000000e+04,1.092149585723876953e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832297652519e-02,3.642682107082666470e-03,2.058200000000000000e+04,1.092360080242156982e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832294656304e-02,3.642682107082996067e-03,2.058600000000000000e+04,1.092572828292846680e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832291671192e-02,3.642682107083323063e-03,2.059000000000000000e+04,1.092786517858505249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832288699958e-02,3.642682107083650058e-03,2.059400000000000000e+04,1.092998957633972168e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832285737050e-02,3.642682107083974885e-03,2.059800000000000000e+04,1.093211218118667603e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832282788020e-02,3.642682107084298845e-03,2.060200000000000000e+04,1.093424277782440186e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832279850092e-02,3.642682107084621503e-03,2.060600000000000000e+04,1.093637942552566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832276921879e-02,3.642682107084943294e-03,2.061000000000000000e+04,1.093849290847778320e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832274006156e-02,3.642682107085262917e-03,2.061400000000000000e+04,1.094061424970626831e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832271104310e-02,3.642682107085581239e-03,2.061800000000000000e+04,1.094274171113967896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832268212179e-02,3.642682107085899561e-03,2.062200000000000000e+04,1.094486063003540039e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832265331151e-02,3.642682107086215714e-03,2.062600000000000000e+04,1.094696776390075684e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832262459836e-02,3.642682107086531000e-03,2.063000000000000000e+04,1.094909433841705322e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832259602400e-02,3.642682107086844985e-03,2.063400000000000000e+04,1.095121912240982056e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832256754678e-02,3.642682107087157669e-03,2.063800000000000000e+04,1.095335326433181763e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832253918058e-02,3.642682107087468618e-03,2.064200000000000000e+04,1.095546694993972778e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832251093928e-02,3.642682107087779134e-03,2.064600000000000000e+04,1.095760161638259888e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832248279513e-02,3.642682107088087914e-03,2.065000000000000000e+04,1.095972630023956299e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832245476200e-02,3.642682107088396262e-03,2.065400000000000000e+04,1.096185140609741211e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832242685377e-02,3.642682107088702440e-03,2.065800000000000000e+04,1.096396783828735352e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832239902880e-02,3.642682107089008185e-03,2.066200000000000000e+04,1.096608889818191528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832237132874e-02,3.642682107089312196e-03,2.066600000000000000e+04,1.096821959972381592e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832234372582e-02,3.642682107089614905e-03,2.067000000000000000e+04,1.097033749103546143e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832231623392e-02,3.642682107089916747e-03,2.067400000000000000e+04,1.097246928930282593e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832228885304e-02,3.642682107090217721e-03,2.067800000000000000e+04,1.097459634065628052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832226158319e-02,3.642682107090516961e-03,2.068200000000000000e+04,1.097672346830368042e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832223442436e-02,3.642682107090815333e-03,2.068600000000000000e+04,1.097885675430297852e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832220736267e-02,3.642682107091112405e-03,2.069000000000000000e+04,1.098098534107208252e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832218041201e-02,3.642682107091408609e-03,2.069400000000000000e+04,1.098310591697692871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832215355849e-02,3.642682107091703946e-03,2.069800000000000000e+04,1.098522510528564453e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832212681599e-02,3.642682107091996680e-03,2.070200000000000000e+04,1.098735035181045532e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832210017064e-02,3.642682107092289415e-03,2.070600000000000000e+04,1.098947697401046753e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832207365019e-02,3.642682107092580415e-03,2.071000000000000000e+04,1.099159419536590576e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832204722688e-02,3.642682107092871414e-03,2.071400000000000000e+04,1.099371918201446533e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832202088684e-02,3.642682107093160246e-03,2.071800000000000000e+04,1.099584488868713379e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832199465782e-02,3.642682107093448210e-03,2.072200000000000000e+04,1.099796702384948730e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832196853982e-02,3.642682107093734873e-03,2.072600000000000000e+04,1.100010078191757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832194251897e-02,3.642682107094020669e-03,2.073000000000000000e+04,1.100222563505172729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832191658139e-02,3.642682107094305597e-03,2.073400000000000000e+04,1.100436600685119629e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832189076870e-02,3.642682107094588791e-03,2.073800000000000000e+04,1.100648149013519287e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832186506704e-02,3.642682107094870683e-03,2.074200000000000000e+04,1.100859473943710327e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832183944864e-02,3.642682107095152576e-03,2.074600000000000000e+04,1.101071941852569580e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832181395514e-02,3.642682107095432734e-03,2.075000000000000000e+04,1.101283766269683838e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832178851716e-02,3.642682107095711157e-03,2.075400000000000000e+04,1.101496481895446777e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832176321795e-02,3.642682107095989580e-03,2.075800000000000000e+04,1.101708392381668091e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832173798813e-02,3.642682107096267136e-03,2.076200000000000000e+04,1.101921694517135620e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832171286934e-02,3.642682107096542523e-03,2.076600000000000000e+04,1.102134510755538940e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832168784769e-02,3.642682107096817477e-03,2.077000000000000000e+04,1.102345554828643799e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832166292318e-02,3.642682107097091563e-03,2.077400000000000000e+04,1.102558428764343262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832163809582e-02,3.642682107097363915e-03,2.077800000000000000e+04,1.102770491838455200e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832161336560e-02,3.642682107097634965e-03,2.078200000000000000e+04,1.102983119487762451e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832158874640e-02,3.642682107097905148e-03,2.078600000000000000e+04,1.103194088697433472e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832156421048e-02,3.642682107098174898e-03,2.079000000000000000e+04,1.103405135869979858e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832153977169e-02,3.642682107098443346e-03,2.079400000000000000e+04,1.103617984771728516e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832151543005e-02,3.642682107098710494e-03,2.079800000000000000e+04,1.103830063819885254e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832149117168e-02,3.642682107098976774e-03,2.080200000000000000e+04,1.104043939113616943e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832146703821e-02,3.642682107099242186e-03,2.080600000000000000e+04,1.104256048202514648e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832144297412e-02,3.642682107099506298e-03,2.081000000000000000e+04,1.104468671560287476e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832141900718e-02,3.642682107099769542e-03,2.081400000000000000e+04,1.104681989192962646e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832139512351e-02,3.642682107100031486e-03,2.081800000000000000e+04,1.104894897937774658e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832137136474e-02,3.642682107100292561e-03,2.082200000000000000e+04,1.105107261896133423e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832134766147e-02,3.642682107100552336e-03,2.082600000000000000e+04,1.105319197177886963e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832132406924e-02,3.642682107100811677e-03,2.083000000000000000e+04,1.105531296968460083e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832130058802e-02,3.642682107101069718e-03,2.083400000000000000e+04,1.105743535518646240e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832127717619e-02,3.642682107101326890e-03,2.083800000000000000e+04,1.105954930067062378e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832125384763e-02,3.642682107101583196e-03,2.084200000000000000e+04,1.106167193889617920e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832123063009e-02,3.642682107101838200e-03,2.084600000000000000e+04,1.106379855632781982e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832120749582e-02,3.642682107102092337e-03,2.085000000000000000e+04,1.106593340158462524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832118444481e-02,3.642682107102345173e-03,2.085400000000000000e+04,1.106805852174758911e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832116149095e-02,3.642682107102597142e-03,2.085800000000000000e+04,1.107018141984939575e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832113863423e-02,3.642682107102848676e-03,2.086200000000000000e+04,1.107231367111206055e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832111586078e-02,3.642682107103098910e-03,2.086600000000000000e+04,1.107443121910095215e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832109318448e-02,3.642682107103347409e-03,2.087000000000000000e+04,1.107656417131423950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832107056369e-02,3.642682107103595909e-03,2.087400000000000000e+04,1.107867168426513672e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832104808167e-02,3.642682107103842673e-03,2.087800000000000000e+04,1.108079408645629883e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832102564129e-02,3.642682107104088570e-03,2.088200000000000000e+04,1.108292294263839722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832100331193e-02,3.642682107104334467e-03,2.088600000000000000e+04,1.108505496978759766e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832098107971e-02,3.642682107104577762e-03,2.089000000000000000e+04,1.108718120813369751e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832095891688e-02,3.642682107104821491e-03,2.089400000000000000e+04,1.108930864572525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832093686508e-02,3.642682107105063918e-03,2.089800000000000000e+04,1.109144386053085327e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832091485491e-02,3.642682107105305045e-03,2.090200000000000000e+04,1.109355869293212891e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832089295576e-02,3.642682107105545304e-03,2.090600000000000000e+04,1.109568074226379395e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832087115375e-02,3.642682107105785563e-03,2.091000000000000000e+04,1.109780745267868042e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832084940726e-02,3.642682107106024088e-03,2.091400000000000000e+04,1.109992784500122070e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832082777179e-02,3.642682107106261745e-03,2.091800000000000000e+04,1.110204339265823364e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832080620571e-02,3.642682107106498535e-03,2.092200000000000000e+04,1.110415629386901855e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832078473677e-02,3.642682107106733590e-03,2.092600000000000000e+04,1.110629275083541870e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832076333722e-02,3.642682107106969078e-03,2.093000000000000000e+04,1.110841094493865967e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832074202094e-02,3.642682107107202832e-03,2.093400000000000000e+04,1.111053269386291504e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832072081568e-02,3.642682107107436153e-03,2.093800000000000000e+04,1.111265521287918091e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832069967981e-02,3.642682107107668172e-03,2.094200000000000000e+04,1.111478435993194580e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832067862720e-02,3.642682107107899758e-03,2.094600000000000000e+04,1.111690583705902100e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832065765786e-02,3.642682107108130042e-03,2.095000000000000000e+04,1.111902922868728638e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832063674404e-02,3.642682107108359026e-03,2.095400000000000000e+04,1.112113546609878540e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832061592736e-02,3.642682107108587575e-03,2.095800000000000000e+04,1.112325464725494385e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832059522170e-02,3.642682107108815692e-03,2.096200000000000000e+04,1.112537342309951782e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832057455767e-02,3.642682107109042073e-03,2.096600000000000000e+04,1.112750722408294678e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832055397691e-02,3.642682107109268021e-03,2.097000000000000000e+04,1.112962649583816528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832053349330e-02,3.642682107109493101e-03,2.097400000000000000e+04,1.113175803661346436e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832051307907e-02,3.642682107109716880e-03,2.097800000000000000e+04,1.113389210462570190e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832049277587e-02,3.642682107109939792e-03,2.098200000000000000e+04,1.113601996660232544e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832047250042e-02,3.642682107110162704e-03,2.098600000000000000e+04,1.113813685417175293e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832045234987e-02,3.642682107110383882e-03,2.099000000000000000e+04,1.114025535106658936e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832043225484e-02,3.642682107110604625e-03,2.099400000000000000e+04,1.114237751722335815e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832041224307e-02,3.642682107110824068e-03,2.099800000000000000e+04,1.114449979782104492e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832039231456e-02,3.642682107111043077e-03,2.100200000000000000e+04,1.114661656141281128e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832037246933e-02,3.642682107111261218e-03,2.100600000000000000e+04,1.114872527122497559e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832035267960e-02,3.642682107111478492e-03,2.101000000000000000e+04,1.115083892107009888e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832033295926e-02,3.642682107111694899e-03,2.101400000000000000e+04,1.115296820402145386e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832031334995e-02,3.642682107111910872e-03,2.101800000000000000e+04,1.115509146213531494e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832029379615e-02,3.642682107112125544e-03,2.102200000000000000e+04,1.115722394466400146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832027432561e-02,3.642682107112339349e-03,2.102600000000000000e+04,1.115934530258178711e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832025493834e-02,3.642682107112551852e-03,2.103000000000000000e+04,1.116146902322769165e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832023563434e-02,3.642682107112763922e-03,2.103400000000000000e+04,1.116359521865844727e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832021638585e-02,3.642682107112975558e-03,2.103800000000000000e+04,1.116570609092712402e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832019720674e-02,3.642682107113185894e-03,2.104200000000000000e+04,1.116781800508499146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832017811091e-02,3.642682107113395362e-03,2.104600000000000000e+04,1.116993168830871582e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832015908446e-02,3.642682107113604829e-03,2.105000000000000000e+04,1.117206302165985107e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832014015516e-02,3.642682107113812563e-03,2.105400000000000000e+04,1.117420083045959473e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832012129524e-02,3.642682107114019862e-03,2.105800000000000000e+04,1.117632847547531128e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832010247696e-02,3.642682107114225860e-03,2.106200000000000000e+04,1.117845077991485596e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832008375583e-02,3.642682107114431425e-03,2.106600000000000000e+04,1.118058424472808838e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832006511796e-02,3.642682107114636556e-03,2.107000000000000000e+04,1.118271424770355225e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832004653560e-02,3.642682107114840386e-03,2.107400000000000000e+04,1.118483690977096558e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832002802263e-02,3.642682107115042915e-03,2.107800000000000000e+04,1.118694045066833496e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666832000960681e-02,3.642682107115245878e-03,2.108200000000000000e+04,1.118905914068222046e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831999123262e-02,3.642682107115447539e-03,2.108600000000000000e+04,1.119117274522781372e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831997296945e-02,3.642682107115648767e-03,2.109000000000000000e+04,1.119330026626586914e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831995473403e-02,3.642682107115848261e-03,2.109400000000000000e+04,1.119542115926742554e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831993659577e-02,3.642682107116047754e-03,2.109800000000000000e+04,1.119755559682846069e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831991852689e-02,3.642682107116245946e-03,2.110200000000000000e+04,1.119968384027481079e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831990051352e-02,3.642682107116443704e-03,2.110600000000000000e+04,1.120180648803710938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831988259729e-02,3.642682107116641029e-03,2.111000000000000000e+04,1.120393491029739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831986470882e-02,3.642682107116837053e-03,2.111400000000000000e+04,1.120605973482131958e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831984693138e-02,3.642682107117032209e-03,2.111800000000000000e+04,1.120818713665008545e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831982919557e-02,3.642682107117226498e-03,2.112200000000000000e+04,1.121030019998550415e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831981154302e-02,3.642682107117420354e-03,2.112600000000000000e+04,1.121241728544235229e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831979397374e-02,3.642682107117613775e-03,2.113000000000000000e+04,1.121453745603561401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831977644609e-02,3.642682107117805896e-03,2.113400000000000000e+04,1.121666259527206421e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831975900172e-02,3.642682107117997583e-03,2.113800000000000000e+04,1.121878445386886597e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831974161285e-02,3.642682107118188403e-03,2.114200000000000000e+04,1.122091277122497559e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831972430725e-02,3.642682107118378355e-03,2.114600000000000000e+04,1.122303636074066162e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831970707103e-02,3.642682107118567873e-03,2.115000000000000000e+04,1.122517789840698242e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831968990421e-02,3.642682107118756958e-03,2.115400000000000000e+04,1.122729171037673950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831967277902e-02,3.642682107118944308e-03,2.115800000000000000e+04,1.122942256212234497e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831965575097e-02,3.642682107119131658e-03,2.116200000000000000e+04,1.123154608011245728e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831963876456e-02,3.642682107119318141e-03,2.116600000000000000e+04,1.123365340948104858e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831962186142e-02,3.642682107119504190e-03,2.117000000000000000e+04,1.123576059579849243e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831960501378e-02,3.642682107119688505e-03,2.117400000000000000e+04,1.123788726091384888e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831958823554e-02,3.642682107119872385e-03,2.117800000000000000e+04,1.124001548051834106e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831957152668e-02,3.642682107120057133e-03,2.118200000000000000e+04,1.124213997125625610e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831955487333e-02,3.642682107120239279e-03,2.118600000000000000e+04,1.124424943447113037e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831953830326e-02,3.642682107120421425e-03,2.119000000000000000e+04,1.124637833833694458e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831952177481e-02,3.642682107120602270e-03,2.119400000000000000e+04,1.124849689006805420e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831950532963e-02,3.642682107120783549e-03,2.119800000000000000e+04,1.125062504053115845e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831948895384e-02,3.642682107120963093e-03,2.120200000000000000e+04,1.125273540019989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831947261969e-02,3.642682107121142637e-03,2.120600000000000000e+04,1.125484806776046753e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831945636880e-02,3.642682107121320879e-03,2.121000000000000000e+04,1.125696967840194702e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831944015954e-02,3.642682107121499122e-03,2.121400000000000000e+04,1.125908908128738403e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831942403355e-02,3.642682107121675630e-03,2.121800000000000000e+04,1.126122310400009155e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831940796307e-02,3.642682107121852572e-03,2.122200000000000000e+04,1.126334044456481934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831939196198e-02,3.642682107122028213e-03,2.122600000000000000e+04,1.126546928644180298e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831937601641e-02,3.642682107122202986e-03,2.123000000000000000e+04,1.126759236812591553e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831936014022e-02,3.642682107122377326e-03,2.123400000000000000e+04,1.126971876144409180e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831934431954e-02,3.642682107122551232e-03,2.123800000000000000e+04,1.127184043884277344e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831932854049e-02,3.642682107122724271e-03,2.124200000000000000e+04,1.127396111488342285e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831931285859e-02,3.642682107122897309e-03,2.124600000000000000e+04,1.127608231067657471e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831929720445e-02,3.642682107123068613e-03,2.125000000000000000e+04,1.127819930315017700e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831928164745e-02,3.642682107123239050e-03,2.125400000000000000e+04,1.128031579017639160e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831926613208e-02,3.642682107123409486e-03,2.125800000000000000e+04,1.128243117094039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831925068610e-02,3.642682107123579489e-03,2.126200000000000000e+04,1.128455702304840088e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831923529564e-02,3.642682107123749059e-03,2.126600000000000000e+04,1.128669087648391724e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831921996068e-02,3.642682107123917327e-03,2.127000000000000000e+04,1.128881389617919922e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831920469511e-02,3.642682107124084294e-03,2.127400000000000000e+04,1.129093193769454956e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831918947118e-02,3.642682107124251695e-03,2.127800000000000000e+04,1.129306229829788208e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831917431664e-02,3.642682107124418228e-03,2.128200000000000000e+04,1.129518599271774292e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831915924536e-02,3.642682107124583894e-03,2.128600000000000000e+04,1.129731195449829102e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831914418796e-02,3.642682107124748693e-03,2.129000000000000000e+04,1.129941463470458984e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831912922770e-02,3.642682107124913058e-03,2.129400000000000000e+04,1.130153829336166382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831911430908e-02,3.642682107125076989e-03,2.129800000000000000e+04,1.130365883350372314e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831909945985e-02,3.642682107125240053e-03,2.130200000000000000e+04,1.130579053878784180e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831908465225e-02,3.642682107125402250e-03,2.130600000000000000e+04,1.130791406869888306e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831906991404e-02,3.642682107125564447e-03,2.131000000000000000e+04,1.131004151344299316e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831905523134e-02,3.642682107125726210e-03,2.131400000000000000e+04,1.131217722177505493e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831904059027e-02,3.642682107125886672e-03,2.131800000000000000e+04,1.131430253028869629e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831902603247e-02,3.642682107126046266e-03,2.132200000000000000e+04,1.131642072439193726e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831901151631e-02,3.642682107126205427e-03,2.132600000000000000e+04,1.131854349851608276e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831899705565e-02,3.642682107126364588e-03,2.133000000000000000e+04,1.132065891504287720e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831898265051e-02,3.642682107126522448e-03,2.133400000000000000e+04,1.132277848243713379e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831896831475e-02,3.642682107126679874e-03,2.133800000000000000e+04,1.132489302635192871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831895403451e-02,3.642682107126836866e-03,2.134200000000000000e+04,1.132700567960739136e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831893980978e-02,3.642682107126993425e-03,2.134600000000000000e+04,1.132913250446319580e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831892562668e-02,3.642682107127149117e-03,2.135000000000000000e+04,1.133126499414443970e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831891149909e-02,3.642682107127303941e-03,2.135400000000000000e+04,1.133338924884796143e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831889742701e-02,3.642682107127458331e-03,2.135800000000000000e+04,1.133550812482833862e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831888342433e-02,3.642682107127612288e-03,2.136200000000000000e+04,1.133763351917266846e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831886946327e-02,3.642682107127765377e-03,2.136600000000000000e+04,1.133975278854370117e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831885558548e-02,3.642682107127918466e-03,2.137000000000000000e+04,1.134186984539031982e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831884172157e-02,3.642682107128069821e-03,2.137400000000000000e+04,1.134398061990737915e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831882794093e-02,3.642682107128221609e-03,2.137800000000000000e+04,1.134608633756637573e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831881418804e-02,3.642682107128372530e-03,2.138200000000000000e+04,1.134821305513381958e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831880051842e-02,3.642682107128522584e-03,2.138600000000000000e+04,1.135034794330596924e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831878686268e-02,3.642682107128672638e-03,2.139000000000000000e+04,1.135248013019561768e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831877329020e-02,3.642682107128821390e-03,2.139400000000000000e+04,1.135461024045944214e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831875977324e-02,3.642682107128970143e-03,2.139800000000000000e+04,1.135673686504364014e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831874631178e-02,3.642682107129118461e-03,2.140200000000000000e+04,1.135885164737701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831873287808e-02,3.642682107129265479e-03,2.140600000000000000e+04,1.136097221612930298e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831871951377e-02,3.642682107129412063e-03,2.141000000000000000e+04,1.136310205221176147e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831870620498e-02,3.642682107129558648e-03,2.141400000000000000e+04,1.136521940231323242e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831869295169e-02,3.642682107129704364e-03,2.141800000000000000e+04,1.136733460426330566e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831867972616e-02,3.642682107129848780e-03,2.142200000000000000e+04,1.136945616245269775e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831866658389e-02,3.642682107129993629e-03,2.142600000000000000e+04,1.137157490015029907e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831865346938e-02,3.642682107130137178e-03,2.143000000000000000e+04,1.137370656013488770e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831864041038e-02,3.642682107130281160e-03,2.143400000000000000e+04,1.137582745552062988e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831862740690e-02,3.642682107130423407e-03,2.143800000000000000e+04,1.137796134710311890e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831861445892e-02,3.642682107130565655e-03,2.144200000000000000e+04,1.138008664369583130e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831860155258e-02,3.642682107130707902e-03,2.144600000000000000e+04,1.138221916913986206e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831858868787e-02,3.642682107130848848e-03,2.145000000000000000e+04,1.138434356451034546e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831857589255e-02,3.642682107130989361e-03,2.145400000000000000e+04,1.138646500110626221e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831856312498e-02,3.642682107131129006e-03,2.145800000000000000e+04,1.138859308481216431e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831855044069e-02,3.642682107131269085e-03,2.146200000000000000e+04,1.139070683240890503e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831853778414e-02,3.642682107131407863e-03,2.146600000000000000e+04,1.139282612085342407e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831852516923e-02,3.642682107131546641e-03,2.147000000000000000e+04,1.139495290040969849e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831851262371e-02,3.642682107131684551e-03,2.147400000000000000e+04,1.139708378314971924e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831850011983e-02,3.642682107131821161e-03,2.147800000000000000e+04,1.139919590234756470e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831848765757e-02,3.642682107131958637e-03,2.148200000000000000e+04,1.140131809949874878e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831847526471e-02,3.642682107132095247e-03,2.148600000000000000e+04,1.140344989299774170e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831846288572e-02,3.642682107132229688e-03,2.149000000000000000e+04,1.140556614160537720e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831845059000e-02,3.642682107132364996e-03,2.149400000000000000e+04,1.140767846345901489e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831843832204e-02,3.642682107132499871e-03,2.149800000000000000e+04,1.140979160070419312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831842610959e-02,3.642682107132633445e-03,2.150200000000000000e+04,1.141190762281417847e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831841393877e-02,3.642682107132767452e-03,2.150600000000000000e+04,1.141403759241104126e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831840180958e-02,3.642682107132901026e-03,2.151000000000000000e+04,1.141616464138031006e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831838976366e-02,3.642682107133033299e-03,2.151400000000000000e+04,1.141829972505569458e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831837773162e-02,3.642682107133165138e-03,2.151800000000000000e+04,1.142042378902435303e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831836575509e-02,3.642682107133296977e-03,2.152200000000000000e+04,1.142256403207778931e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831835382019e-02,3.642682107133427948e-03,2.152600000000000000e+04,1.142469664812088013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831834192692e-02,3.642682107133558052e-03,2.153000000000000000e+04,1.142680988073348999e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831833010305e-02,3.642682107133688157e-03,2.153400000000000000e+04,1.142893648862838745e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831831829305e-02,3.642682107133817827e-03,2.153800000000000000e+04,1.143105278968811035e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831830655244e-02,3.642682107133946631e-03,2.154200000000000000e+04,1.143316836595535278e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831829486735e-02,3.642682107134075434e-03,2.154600000000000000e+04,1.143527901649475098e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831828321000e-02,3.642682107134203370e-03,2.155000000000000000e+04,1.143740793704986572e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831827159430e-02,3.642682107134330872e-03,2.155400000000000000e+04,1.143953391075134277e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831826003410e-02,3.642682107134457507e-03,2.155800000000000000e+04,1.144165837764739990e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831824851553e-02,3.642682107134584575e-03,2.156200000000000000e+04,1.144377918243408203e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831823705248e-02,3.642682107134710343e-03,2.156600000000000000e+04,1.144591323852539062e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831822561718e-02,3.642682107134835676e-03,2.157000000000000000e+04,1.144805214643478394e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831821423740e-02,3.642682107134961010e-03,2.157400000000000000e+04,1.145018153667449951e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831820288537e-02,3.642682107135085477e-03,2.157800000000000000e+04,1.145230083703994751e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831819158885e-02,3.642682107135209076e-03,2.158200000000000000e+04,1.145442185163497925e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831818034784e-02,3.642682107135333108e-03,2.158600000000000000e+04,1.145654238700866699e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831816913459e-02,3.642682107135455840e-03,2.159000000000000000e+04,1.145865823984146118e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831815799072e-02,3.642682107135578572e-03,2.159400000000000000e+04,1.146078980922698975e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831814684686e-02,3.642682107135700870e-03,2.159800000000000000e+04,1.146291362285614014e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831813578626e-02,3.642682107135821867e-03,2.160200000000000000e+04,1.146504464149475098e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831812476730e-02,3.642682107135943297e-03,2.160600000000000000e+04,1.146716049194335938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831811377609e-02,3.642682107136064294e-03,2.161000000000000000e+04,1.146930116653442383e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831810282652e-02,3.642682107136183990e-03,2.161400000000000000e+04,1.147143142223358154e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831809191858e-02,3.642682107136304120e-03,2.161800000000000000e+04,1.147353634595870972e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831808106615e-02,3.642682107136422948e-03,2.162200000000000000e+04,1.147565626144409180e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831807025535e-02,3.642682107136541777e-03,2.162600000000000000e+04,1.147777301549911499e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831805947231e-02,3.642682107136659738e-03,2.163000000000000000e+04,1.147989458322525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831804874478e-02,3.642682107136778133e-03,2.163400000000000000e+04,1.148201660394668579e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831803804500e-02,3.642682107136895227e-03,2.163800000000000000e+04,1.148413585662841797e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831802738686e-02,3.642682107137012321e-03,2.164200000000000000e+04,1.148626256227493286e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831801678423e-02,3.642682107137128981e-03,2.164600000000000000e+04,1.148839178085327148e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831800622324e-02,3.642682107137245641e-03,2.165000000000000000e+04,1.149053503274917603e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831799570387e-02,3.642682107137360566e-03,2.165400000000000000e+04,1.149265537261962891e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831798521227e-02,3.642682107137475492e-03,2.165800000000000000e+04,1.149477724075317383e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831797476229e-02,3.642682107137590417e-03,2.166200000000000000e+04,1.149690665960311890e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831796436783e-02,3.642682107137704042e-03,2.166600000000000000e+04,1.149902794599533081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831795400112e-02,3.642682107137818100e-03,2.167000000000000000e+04,1.150113844156265259e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831794368993e-02,3.642682107137931290e-03,2.167400000000000000e+04,1.150325442314147949e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831793342036e-02,3.642682107138044481e-03,2.167800000000000000e+04,1.150538498163223267e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831792316468e-02,3.642682107138156804e-03,2.168200000000000000e+04,1.150750976562500000e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831791297838e-02,3.642682107138269128e-03,2.168600000000000000e+04,1.150962454080581665e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831790280596e-02,3.642682107138380150e-03,2.169000000000000000e+04,1.151175158262252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831789267518e-02,3.642682107138491606e-03,2.169400000000000000e+04,1.151387952566146851e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831788261378e-02,3.642682107138602628e-03,2.169800000000000000e+04,1.151600153207778931e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831787256626e-02,3.642682107138712783e-03,2.170200000000000000e+04,1.151811975479125977e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831786256038e-02,3.642682107138822505e-03,2.170600000000000000e+04,1.152023366689682007e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831785258225e-02,3.642682107138931792e-03,2.171000000000000000e+04,1.152234607458114624e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831784265963e-02,3.642682107139040646e-03,2.171400000000000000e+04,1.152446585893630981e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831783279252e-02,3.642682107139149500e-03,2.171800000000000000e+04,1.152659311532974243e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831782293929e-02,3.642682107139257486e-03,2.172200000000000000e+04,1.152872311353683472e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831781314158e-02,3.642682107139365039e-03,2.172600000000000000e+04,1.153083976268768311e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831780335774e-02,3.642682107139472159e-03,2.173000000000000000e+04,1.153296503067016602e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831779364328e-02,3.642682107139578844e-03,2.173400000000000000e+04,1.153508874654769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831778394271e-02,3.642682107139685963e-03,2.173800000000000000e+04,1.153720893859863281e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831777428377e-02,3.642682107139791781e-03,2.174200000000000000e+04,1.153931878089904785e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831776466646e-02,3.642682107139897166e-03,2.174600000000000000e+04,1.154144188880920410e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831775507691e-02,3.642682107140002550e-03,2.175000000000000000e+04,1.154355479478836060e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831774555675e-02,3.642682107140107067e-03,2.175400000000000000e+04,1.154567856311798096e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831773603659e-02,3.642682107140211584e-03,2.175800000000000000e+04,1.154779265880584717e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831772657194e-02,3.642682107140315234e-03,2.176200000000000000e+04,1.154991422414779663e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831771712116e-02,3.642682107140419318e-03,2.176600000000000000e+04,1.155205481529235840e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831770772590e-02,3.642682107140522534e-03,2.177000000000000000e+04,1.155417598485946655e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831769838615e-02,3.642682107140625316e-03,2.177400000000000000e+04,1.155630710124969482e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831768906027e-02,3.642682107140727665e-03,2.177800000000000000e+04,1.155842372655868530e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831767977603e-02,3.642682107140829580e-03,2.178200000000000000e+04,1.156053254365921021e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831767051955e-02,3.642682107140931061e-03,2.178600000000000000e+04,1.156265174388885498e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831766133245e-02,3.642682107141032109e-03,2.179000000000000000e+04,1.156476817131042480e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831765214536e-02,3.642682107141132723e-03,2.179400000000000000e+04,1.156689347267150879e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831764299990e-02,3.642682107141233770e-03,2.179800000000000000e+04,1.156900265216827393e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831763389607e-02,3.642682107141333517e-03,2.180200000000000000e+04,1.157112323760986328e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831762481999e-02,3.642682107141433263e-03,2.180600000000000000e+04,1.157325525522232056e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831761579943e-02,3.642682107141531709e-03,2.181000000000000000e+04,1.157538382053375244e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831760680663e-02,3.642682107141631022e-03,2.181400000000000000e+04,1.157750218629837036e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831759782770e-02,3.642682107141729034e-03,2.181800000000000000e+04,1.157963021755218506e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831758889040e-02,3.642682107141827046e-03,2.182200000000000000e+04,1.158176558256149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831758000862e-02,3.642682107141925058e-03,2.182600000000000000e+04,1.158388245344161987e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831757115459e-02,3.642682107142022202e-03,2.183000000000000000e+04,1.158599007368087769e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831756232832e-02,3.642682107142118913e-03,2.183400000000000000e+04,1.158810653448104858e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831755354368e-02,3.642682107142216057e-03,2.183800000000000000e+04,1.159022882461547852e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831754478679e-02,3.642682107142311901e-03,2.184200000000000000e+04,1.159235076665878296e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831753607154e-02,3.642682107142407744e-03,2.184600000000000000e+04,1.159446881771087646e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831752738405e-02,3.642682107142502287e-03,2.185000000000000000e+04,1.159658582210540771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831751872431e-02,3.642682107142597697e-03,2.185400000000000000e+04,1.159872153520584106e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831751012008e-02,3.642682107142692673e-03,2.185800000000000000e+04,1.160084547758102417e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831750152973e-02,3.642682107142786781e-03,2.186200000000000000e+04,1.160297683715820312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831749296713e-02,3.642682107142880456e-03,2.186600000000000000e+04,1.160510354518890381e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831748446005e-02,3.642682107142974999e-03,2.187000000000000000e+04,1.160723700523376465e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831747596684e-02,3.642682107143067807e-03,2.187400000000000000e+04,1.160935373067855835e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831746751527e-02,3.642682107143160614e-03,2.187800000000000000e+04,1.161146330118179321e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831745911921e-02,3.642682107143252988e-03,2.188200000000000000e+04,1.161358596563339233e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831745072315e-02,3.642682107143344929e-03,2.188600000000000000e+04,1.161569909811019897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831744236872e-02,3.642682107143436869e-03,2.189000000000000000e+04,1.161783252954483032e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831743405592e-02,3.642682107143527942e-03,2.189400000000000000e+04,1.161995921611785889e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831742575701e-02,3.642682107143618581e-03,2.189800000000000000e+04,1.162207070112228394e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831741748585e-02,3.642682107143709221e-03,2.190200000000000000e+04,1.162420361280441284e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831740928407e-02,3.642682107143800294e-03,2.190600000000000000e+04,1.162632786512374878e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831740108230e-02,3.642682107143890066e-03,2.191000000000000000e+04,1.162845384836196899e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831739293604e-02,3.642682107143978970e-03,2.191400000000000000e+04,1.163056080102920532e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831738481753e-02,3.642682107144068742e-03,2.191800000000000000e+04,1.163268273830413818e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831737671290e-02,3.642682107144158080e-03,2.192200000000000000e+04,1.163481007337570190e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831736863603e-02,3.642682107144246118e-03,2.192600000000000000e+04,1.163692865848541260e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831736061467e-02,3.642682107144334155e-03,2.193000000000000000e+04,1.163903662204742432e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831735262106e-02,3.642682107144422192e-03,2.193400000000000000e+04,1.164115999460220337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831734464134e-02,3.642682107144510229e-03,2.193800000000000000e+04,1.164329227685928345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831733670324e-02,3.642682107144596532e-03,2.194200000000000000e+04,1.164542221546173096e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831732880678e-02,3.642682107144683702e-03,2.194600000000000000e+04,1.164753767490386963e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831732092420e-02,3.642682107144770004e-03,2.195000000000000000e+04,1.164966811418533325e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831731308325e-02,3.642682107144856306e-03,2.195400000000000000e+04,1.165179163217544556e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831730525618e-02,3.642682107144942175e-03,2.195800000000000000e+04,1.165390902757644653e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831729748461e-02,3.642682107145027610e-03,2.196200000000000000e+04,1.165602170944213867e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831728972693e-02,3.642682107145112612e-03,2.196600000000000000e+04,1.165814366579055786e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831728201088e-02,3.642682107145197613e-03,2.197000000000000000e+04,1.166026724576950073e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831727430871e-02,3.642682107145281747e-03,2.197400000000000000e+04,1.166238162040710449e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831726664817e-02,3.642682107145365882e-03,2.197800000000000000e+04,1.166450363159179688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831725901539e-02,3.642682107145450449e-03,2.198200000000000000e+04,1.166662347078323364e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831725141036e-02,3.642682107145532849e-03,2.198600000000000000e+04,1.166876178503036499e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831724384696e-02,3.642682107145616549e-03,2.199000000000000000e+04,1.167089572668075562e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831723629745e-02,3.642682107145698948e-03,2.199400000000000000e+04,1.167300914287567139e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831722878956e-02,3.642682107145782215e-03,2.199800000000000000e+04,1.167514158248901367e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831722130944e-02,3.642682107145864181e-03,2.200200000000000000e+04,1.167725818395614624e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831721384319e-02,3.642682107145945713e-03,2.200600000000000000e+04,1.167938034534454346e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831720643245e-02,3.642682107146027679e-03,2.201000000000000000e+04,1.168149561166763306e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831719903559e-02,3.642682107146108343e-03,2.201400000000000000e+04,1.168359877824783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831719165260e-02,3.642682107146189875e-03,2.201800000000000000e+04,1.168572323560714722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831718431125e-02,3.642682107146270106e-03,2.202200000000000000e+04,1.168785640954971313e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831717698378e-02,3.642682107146350771e-03,2.202600000000000000e+04,1.168998567104339600e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831716971182e-02,3.642682107146430134e-03,2.203000000000000000e+04,1.169210866451263428e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831716248149e-02,3.642682107146509932e-03,2.203400000000000000e+04,1.169422486066818237e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831715525117e-02,3.642682107146589295e-03,2.203800000000000000e+04,1.169635239362716675e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831714804859e-02,3.642682107146668659e-03,2.204200000000000000e+04,1.169846858978271484e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831714087378e-02,3.642682107146747155e-03,2.204600000000000000e+04,1.170059668302536011e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831713375447e-02,3.642682107146825218e-03,2.205000000000000000e+04,1.170270870685577393e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831712663517e-02,3.642682107146903280e-03,2.205400000000000000e+04,1.170483273506164551e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831711954362e-02,3.642682107146981343e-03,2.205800000000000000e+04,1.170696030378341675e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831711247982e-02,3.642682107147058972e-03,2.206200000000000000e+04,1.170907872676849365e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831710544379e-02,3.642682107147135733e-03,2.206600000000000000e+04,1.171119205236434937e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831709844938e-02,3.642682107147213362e-03,2.207000000000000000e+04,1.171332165956497192e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831709148273e-02,3.642682107147289690e-03,2.207400000000000000e+04,1.171544354438781738e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831708452996e-02,3.642682107147365584e-03,2.207800000000000000e+04,1.171756432771682739e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831707759107e-02,3.642682107147441912e-03,2.208200000000000000e+04,1.171968898057937622e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831707070768e-02,3.642682107147517806e-03,2.208600000000000000e+04,1.172181699752807617e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831706385206e-02,3.642682107147592833e-03,2.209000000000000000e+04,1.172393513917922974e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831705702418e-02,3.642682107147668293e-03,2.209400000000000000e+04,1.172605695247650146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831705019631e-02,3.642682107147743320e-03,2.209800000000000000e+04,1.172816577911376953e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831704339620e-02,3.642682107147817046e-03,2.210200000000000000e+04,1.173027250766754150e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831703663771e-02,3.642682107147891639e-03,2.210600000000000000e+04,1.173239560842514038e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831702992086e-02,3.642682107147965365e-03,2.211000000000000000e+04,1.173451914787292480e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831702320402e-02,3.642682107148039524e-03,2.211400000000000000e+04,1.173665613889694214e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831701652880e-02,3.642682107148112816e-03,2.211800000000000000e+04,1.173877492427825928e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831700986746e-02,3.642682107148185675e-03,2.212200000000000000e+04,1.174091517925262451e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831700326163e-02,3.642682107148258533e-03,2.212600000000000000e+04,1.174304510354995728e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831699664193e-02,3.642682107148330958e-03,2.213000000000000000e+04,1.174515377283096313e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831699004998e-02,3.642682107148403382e-03,2.213400000000000000e+04,1.174727284908294678e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831698352742e-02,3.642682107148475373e-03,2.213800000000000000e+04,1.174939063072204590e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831697699098e-02,3.642682107148546497e-03,2.214200000000000000e+04,1.175150629520416260e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831697049618e-02,3.642682107148618488e-03,2.214600000000000000e+04,1.175362653017044067e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831696401525e-02,3.642682107148689178e-03,2.215000000000000000e+04,1.175574263334274292e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831695754820e-02,3.642682107148760302e-03,2.215400000000000000e+04,1.175787123680114746e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831695113666e-02,3.642682107148830992e-03,2.215800000000000000e+04,1.176000013113021851e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831694473900e-02,3.642682107148900814e-03,2.216200000000000000e+04,1.176213164091110229e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831693836910e-02,3.642682107148971071e-03,2.216600000000000000e+04,1.176425412178039551e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831693201307e-02,3.642682107149040893e-03,2.217000000000000000e+04,1.176637194871902466e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831692569868e-02,3.642682107149110282e-03,2.217400000000000000e+04,1.176849084377288818e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831691939816e-02,3.642682107149179671e-03,2.217800000000000000e+04,1.177060696840286255e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831691312540e-02,3.642682107149248193e-03,2.218200000000000000e+04,1.177273495435714722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831690686652e-02,3.642682107149317148e-03,2.218600000000000000e+04,1.177483724117279053e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831690063539e-02,3.642682107149385236e-03,2.219000000000000000e+04,1.177696903228759766e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831689445978e-02,3.642682107149453324e-03,2.219400000000000000e+04,1.177909051179885864e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831688825641e-02,3.642682107149521412e-03,2.219800000000000000e+04,1.178121757745742798e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831688210855e-02,3.642682107149588198e-03,2.220200000000000000e+04,1.178333085775375366e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831687597456e-02,3.642682107149656286e-03,2.220600000000000000e+04,1.178546391963958740e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831686988222e-02,3.642682107149723073e-03,2.221000000000000000e+04,1.178759341478347778e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831686380374e-02,3.642682107149789860e-03,2.221400000000000000e+04,1.178970623254776001e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831685773915e-02,3.642682107149856647e-03,2.221800000000000000e+04,1.179182120561599731e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831685171619e-02,3.642682107149922566e-03,2.222200000000000000e+04,1.179395030975341797e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831684570711e-02,3.642682107149988486e-03,2.222600000000000000e+04,1.179606652498245239e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831683971191e-02,3.642682107150054839e-03,2.223000000000000000e+04,1.179819454193115234e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831683374446e-02,3.642682107150120325e-03,2.223400000000000000e+04,1.180031173706054688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831682781864e-02,3.642682107150185377e-03,2.223800000000000000e+04,1.180245064496994019e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831682189283e-02,3.642682107150249995e-03,2.224200000000000000e+04,1.180458031892776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831681600864e-02,3.642682107150314614e-03,2.224600000000000000e+04,1.180669069290161133e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831681012446e-02,3.642682107150379666e-03,2.225000000000000000e+04,1.180882215738296509e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831680428191e-02,3.642682107150443417e-03,2.225400000000000000e+04,1.181094930410385132e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831679845324e-02,3.642682107150507602e-03,2.225800000000000000e+04,1.181306699991226196e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831679265233e-02,3.642682107150571353e-03,2.226200000000000000e+04,1.181518119335174561e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831678687917e-02,3.642682107150634670e-03,2.226600000000000000e+04,1.181730000257492065e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831678110601e-02,3.642682107150697554e-03,2.227000000000000000e+04,1.181942641973495483e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831677538836e-02,3.642682107150760872e-03,2.227400000000000000e+04,1.182155171394348145e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831676968459e-02,3.642682107150823322e-03,2.227800000000000000e+04,1.182367121458053589e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831676398082e-02,3.642682107150886205e-03,2.228200000000000000e+04,1.182578571319580078e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831675831868e-02,3.642682107150948222e-03,2.228600000000000000e+04,1.182791894435882568e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831675268430e-02,3.642682107151009804e-03,2.229000000000000000e+04,1.183005035161972046e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831674706379e-02,3.642682107151071821e-03,2.229400000000000000e+04,1.183217471122741699e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831674144329e-02,3.642682107151133403e-03,2.229800000000000000e+04,1.183430249214172363e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831673587830e-02,3.642682107151194986e-03,2.230200000000000000e+04,1.183642356634140015e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831673029943e-02,3.642682107151255268e-03,2.230600000000000000e+04,1.183855088949203491e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831672477607e-02,3.642682107151316417e-03,2.231000000000000000e+04,1.184066748380661011e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831671925271e-02,3.642682107151377132e-03,2.231400000000000000e+04,1.184277361154556274e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831671377098e-02,3.642682107151437414e-03,2.231800000000000000e+04,1.184489263772964478e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831670830313e-02,3.642682107151497262e-03,2.232200000000000000e+04,1.184701593160629272e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831670284916e-02,3.642682107151556676e-03,2.232600000000000000e+04,1.184915193796157837e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831669742295e-02,3.642682107151616958e-03,2.233000000000000000e+04,1.185127208709716797e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831669201061e-02,3.642682107151676372e-03,2.233400000000000000e+04,1.185340384483337402e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831668663991e-02,3.642682107151734919e-03,2.233800000000000000e+04,1.185553318023681641e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831668125532e-02,3.642682107151793899e-03,2.234200000000000000e+04,1.185765517711639404e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831667592625e-02,3.642682107151853314e-03,2.234600000000000000e+04,1.185977785825729370e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831667059718e-02,3.642682107151911427e-03,2.235000000000000000e+04,1.186189301967620850e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831666529587e-02,3.642682107151969974e-03,2.235400000000000000e+04,1.186401967763900757e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831666000843e-02,3.642682107152027220e-03,2.235800000000000000e+04,1.186613173723220825e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831665476263e-02,3.642682107152085767e-03,2.236200000000000000e+04,1.186825060606002808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831664950295e-02,3.642682107152142579e-03,2.236600000000000000e+04,1.187038204669952393e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831664429878e-02,3.642682107152200258e-03,2.237000000000000000e+04,1.187251228570938110e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831663910848e-02,3.642682107152257071e-03,2.237400000000000000e+04,1.187462543249130249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831663393207e-02,3.642682107152313883e-03,2.237800000000000000e+04,1.187675267457962036e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831662876953e-02,3.642682107152370695e-03,2.238200000000000000e+04,1.187888300418853760e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831662362087e-02,3.642682107152427073e-03,2.238600000000000000e+04,1.188100610017776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831661851385e-02,3.642682107152483452e-03,2.239000000000000000e+04,1.188311990976333618e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831661342070e-02,3.642682107152539397e-03,2.239400000000000000e+04,1.188523285865783691e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831660834143e-02,3.642682107152595342e-03,2.239800000000000000e+04,1.188734281539916992e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831660327603e-02,3.642682107152650853e-03,2.240200000000000000e+04,1.188947509527206421e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831659822452e-02,3.642682107152706364e-03,2.240600000000000000e+04,1.189160660982131958e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831659322852e-02,3.642682107152761441e-03,2.241000000000000000e+04,1.189372625589370728e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831658820476e-02,3.642682107152816519e-03,2.241400000000000000e+04,1.189584687232971191e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831658323651e-02,3.642682107152870729e-03,2.241800000000000000e+04,1.189796567678451538e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831657826826e-02,3.642682107152925373e-03,2.242200000000000000e+04,1.190008862018585205e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831657334165e-02,3.642682107152979583e-03,2.242600000000000000e+04,1.190220634937286377e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831656842891e-02,3.642682107153032926e-03,2.243000000000000000e+04,1.190431897401809692e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831656351617e-02,3.642682107153087136e-03,2.243400000000000000e+04,1.190644014835357666e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831655861731e-02,3.642682107153140912e-03,2.243800000000000000e+04,1.190855814695358276e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831655376009e-02,3.642682107153194255e-03,2.244200000000000000e+04,1.191068360805511475e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831654891674e-02,3.642682107153248031e-03,2.244600000000000000e+04,1.191280195474624634e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831654408727e-02,3.642682107153300940e-03,2.245000000000000000e+04,1.191492249488830566e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831653928555e-02,3.642682107153353416e-03,2.245400000000000000e+04,1.191705415248870850e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831653451160e-02,3.642682107153405891e-03,2.245800000000000000e+04,1.191918593883514404e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831652972376e-02,3.642682107153458800e-03,2.246200000000000000e+04,1.192130831956863403e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831652499143e-02,3.642682107153509975e-03,2.246600000000000000e+04,1.192343544960021973e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831652024523e-02,3.642682107153562884e-03,2.247000000000000000e+04,1.192554394006729126e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831651552678e-02,3.642682107153614492e-03,2.247400000000000000e+04,1.192765353441238403e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831651083609e-02,3.642682107153665666e-03,2.247800000000000000e+04,1.192977721214294434e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831650614540e-02,3.642682107153717708e-03,2.248200000000000000e+04,1.193189196109771729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831650151022e-02,3.642682107153768882e-03,2.248600000000000000e+04,1.193401861190795898e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831649686116e-02,3.642682107153819189e-03,2.249000000000000000e+04,1.193613389492034912e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831649225373e-02,3.642682107153869930e-03,2.249400000000000000e+04,1.193825654029846191e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831648763243e-02,3.642682107153920670e-03,2.249800000000000000e+04,1.194039395809173584e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831648303888e-02,3.642682107153971411e-03,2.250200000000000000e+04,1.194251991271972656e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831647848697e-02,3.642682107154020851e-03,2.250600000000000000e+04,1.194462961673736572e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831647393505e-02,3.642682107154071158e-03,2.251000000000000000e+04,1.194675963640213013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831646939702e-02,3.642682107154121031e-03,2.251400000000000000e+04,1.194888147354125977e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831646487286e-02,3.642682107154170471e-03,2.251800000000000000e+04,1.195101007223129272e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831646037645e-02,3.642682107154219910e-03,2.252200000000000000e+04,1.195312073230743408e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831645589393e-02,3.642682107154268916e-03,2.252600000000000000e+04,1.195524698495864868e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831645143916e-02,3.642682107154317922e-03,2.253000000000000000e+04,1.195736036300659180e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831644701214e-02,3.642682107154367362e-03,2.253400000000000000e+04,1.195948160171508789e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831644257125e-02,3.642682107154415500e-03,2.253800000000000000e+04,1.196160366296768188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831643815812e-02,3.642682107154463639e-03,2.254200000000000000e+04,1.196372684955596924e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831643377273e-02,3.642682107154511777e-03,2.254600000000000000e+04,1.196586273670196533e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831642940123e-02,3.642682107154559482e-03,2.255000000000000000e+04,1.196798607110977173e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831642504361e-02,3.642682107154608055e-03,2.255400000000000000e+04,1.197011209964752197e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831642069986e-02,3.642682107154655759e-03,2.255800000000000000e+04,1.197222811698913574e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831641636999e-02,3.642682107154703464e-03,2.256200000000000000e+04,1.197435003519058228e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831641206787e-02,3.642682107154750302e-03,2.256600000000000000e+04,1.197647770643234253e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831640776576e-02,3.642682107154797573e-03,2.257000000000000000e+04,1.197859596014022827e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831640349140e-02,3.642682107154844411e-03,2.257400000000000000e+04,1.198070128440856934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831639924480e-02,3.642682107154891682e-03,2.257800000000000000e+04,1.198282387256622314e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831639498432e-02,3.642682107154937652e-03,2.258200000000000000e+04,1.198495976924896240e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831639077935e-02,3.642682107154984056e-03,2.258600000000000000e+04,1.198709375143051147e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831638656050e-02,3.642682107155030026e-03,2.259000000000000000e+04,1.198921597242355347e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831638236941e-02,3.642682107155076430e-03,2.259400000000000000e+04,1.199134421110153198e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831637819219e-02,3.642682107155122400e-03,2.259800000000000000e+04,1.199346245527267456e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831637404274e-02,3.642682107155168370e-03,2.260200000000000000e+04,1.199557607173919678e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831636990715e-02,3.642682107155213473e-03,2.260600000000000000e+04,1.199769700050354004e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831636577157e-02,3.642682107155258576e-03,2.261000000000000000e+04,1.199981772184371948e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831636166375e-02,3.642682107155304112e-03,2.261400000000000000e+04,1.200194871425628662e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831635758368e-02,3.642682107155348781e-03,2.261800000000000000e+04,1.200406716823577881e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831635348973e-02,3.642682107155393451e-03,2.262200000000000000e+04,1.200617964982986450e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831634943742e-02,3.642682107155438120e-03,2.262600000000000000e+04,1.200830788612365723e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831634539898e-02,3.642682107155482355e-03,2.263000000000000000e+04,1.201043003559112549e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831634136055e-02,3.642682107155527024e-03,2.263400000000000000e+04,1.201256294965744019e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831633734986e-02,3.642682107155570826e-03,2.263800000000000000e+04,1.201468335151672363e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831633335306e-02,3.642682107155615061e-03,2.264200000000000000e+04,1.201682679414749146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831632935626e-02,3.642682107155658863e-03,2.264600000000000000e+04,1.201894945859909058e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831632538721e-02,3.642682107155702231e-03,2.265000000000000000e+04,1.202105553865432739e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831632144592e-02,3.642682107155745599e-03,2.265400000000000000e+04,1.202317440509796143e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831631750463e-02,3.642682107155788534e-03,2.265800000000000000e+04,1.202529467582702637e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831631359109e-02,3.642682107155831902e-03,2.266200000000000000e+04,1.202741473197937012e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831630967756e-02,3.642682107155874836e-03,2.266600000000000000e+04,1.202952799797058105e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831630579177e-02,3.642682107155917337e-03,2.267000000000000000e+04,1.203164298534393311e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831630193375e-02,3.642682107155959838e-03,2.267400000000000000e+04,1.203377215862274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831629803409e-02,3.642682107156002772e-03,2.267800000000000000e+04,1.203590726852416992e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831629420382e-02,3.642682107156043972e-03,2.268200000000000000e+04,1.203804052352905273e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831629038743e-02,3.642682107156086473e-03,2.268600000000000000e+04,1.204015456438064575e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831628655716e-02,3.642682107156128540e-03,2.269000000000000000e+04,1.204227520465850830e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831628276852e-02,3.642682107156169739e-03,2.269400000000000000e+04,1.204439995765686035e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831627896601e-02,3.642682107156211373e-03,2.269800000000000000e+04,1.204652901172637939e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831627520513e-02,3.642682107156253006e-03,2.270200000000000000e+04,1.204864083290100098e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831627144425e-02,3.642682107156294206e-03,2.270600000000000000e+04,1.205076037168502808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831626771113e-02,3.642682107156335839e-03,2.271000000000000000e+04,1.205288845300674438e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831626399188e-02,3.642682107156376605e-03,2.271400000000000000e+04,1.205501952409744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831626027263e-02,3.642682107156417371e-03,2.271800000000000000e+04,1.205713754892349243e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831625658114e-02,3.642682107156457703e-03,2.272200000000000000e+04,1.205927081108093262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831625290353e-02,3.642682107156498036e-03,2.272600000000000000e+04,1.206139396905899048e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831624922591e-02,3.642682107156538802e-03,2.273000000000000000e+04,1.206351861238479614e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831624557605e-02,3.642682107156578267e-03,2.273400000000000000e+04,1.206563029766082764e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831624192620e-02,3.642682107156618599e-03,2.273800000000000000e+04,1.206774398803710938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831623830409e-02,3.642682107156658498e-03,2.274200000000000000e+04,1.206987227916717529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831623470975e-02,3.642682107156697963e-03,2.274600000000000000e+04,1.207199669599533081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831623108764e-02,3.642682107156736994e-03,2.275000000000000000e+04,1.207412617206573486e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831622752105e-02,3.642682107156776893e-03,2.275400000000000000e+04,1.207624387741088867e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831622394058e-02,3.642682107156815924e-03,2.275800000000000000e+04,1.207837430238723755e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831622038787e-02,3.642682107156855389e-03,2.276200000000000000e+04,1.208050684928894043e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831621683516e-02,3.642682107156893986e-03,2.276600000000000000e+04,1.208263406038284302e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831621332407e-02,3.642682107156933018e-03,2.277000000000000000e+04,1.208475600242614746e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831620981299e-02,3.642682107156971615e-03,2.277400000000000000e+04,1.208687556266784668e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831620632967e-02,3.642682107157010213e-03,2.277800000000000000e+04,1.208899904251098633e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831620281859e-02,3.642682107157048377e-03,2.278200000000000000e+04,1.209110791921615601e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831619936302e-02,3.642682107157086541e-03,2.278600000000000000e+04,1.209322771310806274e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831619589357e-02,3.642682107157123837e-03,2.279000000000000000e+04,1.209535769462585449e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831619245188e-02,3.642682107157162435e-03,2.279400000000000000e+04,1.209748124361038208e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831618901019e-02,3.642682107157200165e-03,2.279800000000000000e+04,1.209960771799087524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831618559625e-02,3.642682107157237462e-03,2.280200000000000000e+04,1.210172295093536377e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831618219620e-02,3.642682107157274758e-03,2.280600000000000000e+04,1.210386600732803345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831617879614e-02,3.642682107157312055e-03,2.281000000000000000e+04,1.210599179029464722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831617540996e-02,3.642682107157348918e-03,2.281400000000000000e+04,1.210811112165451050e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831617205153e-02,3.642682107157385780e-03,2.281800000000000000e+04,1.211021271944046021e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831616870699e-02,3.642682107157423077e-03,2.282200000000000000e+04,1.211233269453048706e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831616536244e-02,3.642682107157459506e-03,2.282600000000000000e+04,1.211445140600204468e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831616203177e-02,3.642682107157495935e-03,2.283000000000000000e+04,1.211657485723495483e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831615871498e-02,3.642682107157532798e-03,2.283400000000000000e+04,1.211868616342544556e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831615542594e-02,3.642682107157568794e-03,2.283800000000000000e+04,1.212081702947616577e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831615213691e-02,3.642682107157605223e-03,2.284200000000000000e+04,1.212294323921203613e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831614887563e-02,3.642682107157640785e-03,2.284600000000000000e+04,1.212508030414581299e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831614560047e-02,3.642682107157676347e-03,2.285000000000000000e+04,1.212720414876937866e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831614235307e-02,3.642682107157712342e-03,2.285400000000000000e+04,1.212933746099472046e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831613910567e-02,3.642682107157747904e-03,2.285800000000000000e+04,1.213146471977233887e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831613591377e-02,3.642682107157783032e-03,2.286200000000000000e+04,1.213356940984725952e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831613269413e-02,3.642682107157818594e-03,2.286600000000000000e+04,1.213569389343261719e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831612948836e-02,3.642682107157853288e-03,2.287000000000000000e+04,1.213780831575393677e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831612629647e-02,3.642682107157888417e-03,2.287400000000000000e+04,1.213994131565093994e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831612313233e-02,3.642682107157923545e-03,2.287800000000000000e+04,1.214206427574157715e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831611996820e-02,3.642682107157958239e-03,2.288200000000000000e+04,1.214419617414474487e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831611680406e-02,3.642682107157992934e-03,2.288600000000000000e+04,1.214632755041122437e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831611366768e-02,3.642682107158027628e-03,2.289000000000000000e+04,1.214844688177108765e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831611055906e-02,3.642682107158061889e-03,2.289400000000000000e+04,1.215057142496109009e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831610745043e-02,3.642682107158095716e-03,2.289800000000000000e+04,1.215269575119018555e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831610434181e-02,3.642682107158129543e-03,2.290200000000000000e+04,1.215482029199600220e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831610126094e-02,3.642682107158163370e-03,2.290600000000000000e+04,1.215693514823913574e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831609818007e-02,3.642682107158197197e-03,2.291000000000000000e+04,1.215905720233917236e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831609512696e-02,3.642682107158231024e-03,2.291400000000000000e+04,1.216118482828140259e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831609207384e-02,3.642682107158264418e-03,2.291800000000000000e+04,1.216331062793731689e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831608903461e-02,3.642682107158297378e-03,2.292200000000000000e+04,1.216542649984359741e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831608600925e-02,3.642682107158331205e-03,2.292600000000000000e+04,1.216755432605743408e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831608298389e-02,3.642682107158363731e-03,2.293000000000000000e+04,1.216968561172485352e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831607998629e-02,3.642682107158397124e-03,2.293400000000000000e+04,1.217181820392608643e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831607700257e-02,3.642682107158429650e-03,2.293800000000000000e+04,1.217393276929855347e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831607400496e-02,3.642682107158462610e-03,2.294200000000000000e+04,1.217604788064956665e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831607104899e-02,3.642682107158495136e-03,2.294600000000000000e+04,1.217817577838897705e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831606809303e-02,3.642682107158527662e-03,2.295000000000000000e+04,1.218029053211212158e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831606513706e-02,3.642682107158560622e-03,2.295400000000000000e+04,1.218240641117095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831606219497e-02,3.642682107158592281e-03,2.295800000000000000e+04,1.218452824115753174e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831605928063e-02,3.642682107158624373e-03,2.296200000000000000e+04,1.218666300058364868e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831605636629e-02,3.642682107158656032e-03,2.296600000000000000e+04,1.218878754615783691e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831605347971e-02,3.642682107158688558e-03,2.297000000000000000e+04,1.219089908599853516e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831605057926e-02,3.642682107158720217e-03,2.297400000000000000e+04,1.219302880525588989e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831604769268e-02,3.642682107158751442e-03,2.297800000000000000e+04,1.219515587568283081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831604483385e-02,3.642682107158782667e-03,2.298200000000000000e+04,1.219728417634963989e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831604198891e-02,3.642682107158814759e-03,2.298600000000000000e+04,1.219939279317855835e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831603913008e-02,3.642682107158845550e-03,2.299000000000000000e+04,1.220150497913360596e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831603631289e-02,3.642682107158877209e-03,2.299400000000000000e+04,1.220362664461135864e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831603348182e-02,3.642682107158908000e-03,2.299800000000000000e+04,1.220574733018875122e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831603067851e-02,3.642682107158938358e-03,2.300200000000000000e+04,1.220788465976715088e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831602787520e-02,3.642682107158969583e-03,2.300600000000000000e+04,1.220999805450439453e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831602508576e-02,3.642682107158999941e-03,2.301000000000000000e+04,1.221212737321853638e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831602231020e-02,3.642682107159030298e-03,2.301400000000000000e+04,1.221424592971801758e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831601954852e-02,3.642682107159061090e-03,2.301800000000000000e+04,1.221637499570846558e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831601678684e-02,3.642682107159091014e-03,2.302200000000000000e+04,1.221848718404769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831601403904e-02,3.642682107159121371e-03,2.302600000000000000e+04,1.222060485124588013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831601130512e-02,3.642682107159151729e-03,2.303000000000000000e+04,1.222272977352142334e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831600859895e-02,3.642682107159181219e-03,2.303400000000000000e+04,1.222484582662582397e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831600589278e-02,3.642682107159211143e-03,2.303800000000000000e+04,1.222695224523544312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831600317273e-02,3.642682107159241067e-03,2.304200000000000000e+04,1.222907341241836548e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831600046657e-02,3.642682107159270124e-03,2.304600000000000000e+04,1.223119765043258667e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831599780203e-02,3.642682107159300048e-03,2.305000000000000000e+04,1.223333544254302979e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831599513749e-02,3.642682107159329104e-03,2.305400000000000000e+04,1.223545023918151855e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831599247296e-02,3.642682107159357727e-03,2.305800000000000000e+04,1.223757142305374146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831598982230e-02,3.642682107159387218e-03,2.306200000000000000e+04,1.223970918655395508e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831598717164e-02,3.642682107159416274e-03,2.306600000000000000e+04,1.224183150529861450e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831598456262e-02,3.642682107159445331e-03,2.307000000000000000e+04,1.224396300077438354e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831598193972e-02,3.642682107159473520e-03,2.307400000000000000e+04,1.224607164621353149e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831597933069e-02,3.642682107159502143e-03,2.307800000000000000e+04,1.224819489479064941e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831597672167e-02,3.642682107159531200e-03,2.308200000000000000e+04,1.225031571149826050e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831597414040e-02,3.642682107159559389e-03,2.308600000000000000e+04,1.225244187593460083e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831597155913e-02,3.642682107159588012e-03,2.309000000000000000e+04,1.225456200599670410e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831596899174e-02,3.642682107159615768e-03,2.309400000000000000e+04,1.225669512748718262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831596642435e-02,3.642682107159643957e-03,2.309800000000000000e+04,1.225881749153137207e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831596389859e-02,3.642682107159671712e-03,2.310200000000000000e+04,1.226094461679458618e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831596134508e-02,3.642682107159699902e-03,2.310600000000000000e+04,1.226307323694229126e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831595880545e-02,3.642682107159728091e-03,2.311000000000000000e+04,1.226520226240158081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831595630744e-02,3.642682107159755413e-03,2.311400000000000000e+04,1.226732423782348633e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831595379556e-02,3.642682107159783168e-03,2.311800000000000000e+04,1.226943943262100220e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831595128369e-02,3.642682107159810057e-03,2.312200000000000000e+04,1.227155878782272339e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831594881344e-02,3.642682107159836945e-03,2.312600000000000000e+04,1.227368577480316162e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831594631544e-02,3.642682107159865134e-03,2.313000000000000000e+04,1.227580338001251221e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831594384519e-02,3.642682107159892022e-03,2.313400000000000000e+04,1.227791669130325317e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831594140270e-02,3.642682107159918910e-03,2.313800000000000000e+04,1.228004675149917603e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831593894633e-02,3.642682107159945799e-03,2.314200000000000000e+04,1.228216522693634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831593648996e-02,3.642682107159972253e-03,2.314600000000000000e+04,1.228429501533508301e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831593406135e-02,3.642682107159999141e-03,2.315000000000000000e+04,1.228641353130340576e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831593166049e-02,3.642682107160026030e-03,2.315400000000000000e+04,1.228852898836135864e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831592923188e-02,3.642682107160052484e-03,2.315800000000000000e+04,1.229065683126449585e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831592683102e-02,3.642682107160078505e-03,2.316200000000000000e+04,1.229277373075485229e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831592443017e-02,3.642682107160104960e-03,2.316600000000000000e+04,1.229488616704940796e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831592205706e-02,3.642682107160130980e-03,2.317000000000000000e+04,1.229700396776199341e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831591967008e-02,3.642682107160157435e-03,2.317400000000000000e+04,1.229913744211196899e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831591731086e-02,3.642682107160183456e-03,2.317800000000000000e+04,1.230127085924148560e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831591496551e-02,3.642682107160209043e-03,2.318200000000000000e+04,1.230338774681091309e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831591262017e-02,3.642682107160235064e-03,2.318600000000000000e+04,1.230553043603897095e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831591027482e-02,3.642682107160260217e-03,2.319000000000000000e+04,1.230765508651733398e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831590794335e-02,3.642682107160286238e-03,2.319400000000000000e+04,1.230977901458740234e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831590563964e-02,3.642682107160311392e-03,2.319800000000000000e+04,1.231189171791076660e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831590332205e-02,3.642682107160336979e-03,2.320200000000000000e+04,1.231400477170944214e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831590100446e-02,3.642682107160362132e-03,2.320600000000000000e+04,1.231611778974533081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831589872850e-02,3.642682107160387719e-03,2.321000000000000000e+04,1.231823665857315063e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831589643867e-02,3.642682107160412873e-03,2.321400000000000000e+04,1.232036300897598267e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831589417659e-02,3.642682107160437159e-03,2.321800000000000000e+04,1.232247567415237427e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831589190063e-02,3.642682107160462313e-03,2.322200000000000000e+04,1.232460408926010132e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831588963855e-02,3.642682107160487466e-03,2.322600000000000000e+04,1.232673804759979248e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831588739035e-02,3.642682107160511752e-03,2.323000000000000000e+04,1.232886568546295166e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831588516990e-02,3.642682107160536472e-03,2.323400000000000000e+04,1.233099536418914795e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831588293558e-02,3.642682107160560758e-03,2.323800000000000000e+04,1.233311671495437622e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831588071513e-02,3.642682107160585478e-03,2.324200000000000000e+04,1.233524544477462769e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831587849469e-02,3.642682107160609764e-03,2.324600000000000000e+04,1.233736369371414185e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831587628812e-02,3.642682107160633617e-03,2.325000000000000000e+04,1.233948191881179810e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831587410931e-02,3.642682107160657903e-03,2.325400000000000000e+04,1.234160996675491333e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831587191662e-02,3.642682107160681755e-03,2.325800000000000000e+04,1.234373348951339722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831586973780e-02,3.642682107160706041e-03,2.326200000000000000e+04,1.234585048437118530e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831586755899e-02,3.642682107160729460e-03,2.326600000000000000e+04,1.234798183917999268e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831586539406e-02,3.642682107160753746e-03,2.327000000000000000e+04,1.235010358572006226e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831586324300e-02,3.642682107160776731e-03,2.327400000000000000e+04,1.235223068714141846e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831586110582e-02,3.642682107160800584e-03,2.327800000000000000e+04,1.235435819625854492e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831585896864e-02,3.642682107160824436e-03,2.328200000000000000e+04,1.235649190664291382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831585683146e-02,3.642682107160847421e-03,2.328600000000000000e+04,1.235860979318618774e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831585472204e-02,3.642682107160870406e-03,2.329000000000000000e+04,1.236071696758270264e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831585261261e-02,3.642682107160893825e-03,2.329400000000000000e+04,1.236283504486083984e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831585050319e-02,3.642682107160917244e-03,2.329800000000000000e+04,1.236495451688766479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831584840764e-02,3.642682107160939795e-03,2.330200000000000000e+04,1.236708134174346924e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831584633985e-02,3.642682107160962780e-03,2.330600000000000000e+04,1.236920158147811890e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831584424431e-02,3.642682107160985765e-03,2.331000000000000000e+04,1.237132647752761841e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831584216264e-02,3.642682107161008750e-03,2.331400000000000000e+04,1.237346572637557983e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831584010873e-02,3.642682107161031302e-03,2.331800000000000000e+04,1.237559206485748291e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831583806869e-02,3.642682107161053420e-03,2.332200000000000000e+04,1.237771098375320435e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831583601478e-02,3.642682107161076405e-03,2.332600000000000000e+04,1.237982104063034058e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831583397475e-02,3.642682107161098522e-03,2.333000000000000000e+04,1.238194420576095581e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831583193471e-02,3.642682107161121074e-03,2.333400000000000000e+04,1.238405673503875732e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831582992243e-02,3.642682107161142758e-03,2.333800000000000000e+04,1.238617874622344971e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831582791015e-02,3.642682107161164876e-03,2.334200000000000000e+04,1.238828388452529907e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831582589787e-02,3.642682107161186993e-03,2.334600000000000000e+04,1.239041095733642578e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831582388559e-02,3.642682107161208677e-03,2.335000000000000000e+04,1.239254196643829346e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831582192883e-02,3.642682107161230361e-03,2.335400000000000000e+04,1.239466417312622070e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581993042e-02,3.642682107161252479e-03,2.335800000000000000e+04,1.239678546428680420e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581793202e-02,3.642682107161274597e-03,2.336200000000000000e+04,1.239891332149505615e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581600301e-02,3.642682107161296281e-03,2.336600000000000000e+04,1.240102997541427612e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581403236e-02,3.642682107161317531e-03,2.337000000000000000e+04,1.240315752983093262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581207560e-02,3.642682107161339215e-03,2.337400000000000000e+04,1.240526846408843994e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831581014658e-02,3.642682107161360466e-03,2.337800000000000000e+04,1.240739409446716309e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831580818982e-02,3.642682107161381716e-03,2.338200000000000000e+04,1.240952023267745972e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831580627468e-02,3.642682107161402966e-03,2.338600000000000000e+04,1.241163997173309326e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831580434567e-02,3.642682107161424217e-03,2.339000000000000000e+04,1.241377707719802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831580243053e-02,3.642682107161445033e-03,2.339400000000000000e+04,1.241589464902877808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831580052928e-02,3.642682107161465850e-03,2.339800000000000000e+04,1.241802537441253662e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831579864190e-02,3.642682107161486667e-03,2.340200000000000000e+04,1.242015877962112427e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831579672676e-02,3.642682107161507483e-03,2.340600000000000000e+04,1.242228824138641357e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831579483938e-02,3.642682107161528300e-03,2.341000000000000000e+04,1.242440588712692261e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831579297976e-02,3.642682107161548683e-03,2.341400000000000000e+04,1.242651870727539062e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831579109238e-02,3.642682107161569934e-03,2.341800000000000000e+04,1.242863468408584595e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578924663e-02,3.642682107161589883e-03,2.342200000000000000e+04,1.243075000047683716e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578738701e-02,3.642682107161610266e-03,2.342600000000000000e+04,1.243288227796554565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578554127e-02,3.642682107161630215e-03,2.343000000000000000e+04,1.243500382661819458e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578370940e-02,3.642682107161651032e-03,2.343400000000000000e+04,1.243711887121200562e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578184977e-02,3.642682107161670981e-03,2.343800000000000000e+04,1.243924620628356934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831578003178e-02,3.642682107161690930e-03,2.344200000000000000e+04,1.244137366533279419e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831577821379e-02,3.642682107161711313e-03,2.344600000000000000e+04,1.244350831270217896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831577642356e-02,3.642682107161731263e-03,2.345000000000000000e+04,1.244562239646911621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831577459169e-02,3.642682107161750345e-03,2.345400000000000000e+04,1.244775344848632812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831577280146e-02,3.642682107161770294e-03,2.345800000000000000e+04,1.244985904216766357e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831577102510e-02,3.642682107161789810e-03,2.346200000000000000e+04,1.245197485685348511e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576922099e-02,3.642682107161809759e-03,2.346600000000000000e+04,1.245407614707946777e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576745851e-02,3.642682107161828841e-03,2.347000000000000000e+04,1.245618391036987305e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576566827e-02,3.642682107161848357e-03,2.347400000000000000e+04,1.245830884218215942e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576390579e-02,3.642682107161867872e-03,2.347800000000000000e+04,1.246043716192245483e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576217107e-02,3.642682107161886954e-03,2.348200000000000000e+04,1.246256866693496704e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831576040859e-02,3.642682107161905602e-03,2.348600000000000000e+04,1.246469487905502319e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575867387e-02,3.642682107161925118e-03,2.349000000000000000e+04,1.246681121826171875e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575695302e-02,3.642682107161944634e-03,2.349400000000000000e+04,1.246893704414367676e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575520442e-02,3.642682107161963282e-03,2.349800000000000000e+04,1.247105149030685425e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575348358e-02,3.642682107161981930e-03,2.350200000000000000e+04,1.247317049980163574e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575177661e-02,3.642682107162001446e-03,2.350600000000000000e+04,1.247528589010238647e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831575006964e-02,3.642682107162019661e-03,2.351000000000000000e+04,1.247741289377212524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831574836267e-02,3.642682107162038309e-03,2.351400000000000000e+04,1.247955052375793457e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831574665570e-02,3.642682107162056957e-03,2.351800000000000000e+04,1.248167412757873535e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831574496261e-02,3.642682107162076039e-03,2.352200000000000000e+04,1.248379387140274048e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831574328340e-02,3.642682107162094254e-03,2.352600000000000000e+04,1.248592580080032349e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831574161807e-02,3.642682107162112468e-03,2.353000000000000000e+04,1.248806418895721436e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573995273e-02,3.642682107162131117e-03,2.353400000000000000e+04,1.249019006967544556e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573827352e-02,3.642682107162148464e-03,2.353800000000000000e+04,1.249230195999145508e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573663594e-02,3.642682107162167112e-03,2.354200000000000000e+04,1.249442338943481445e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573498448e-02,3.642682107162185760e-03,2.354600000000000000e+04,1.249654408454895020e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573334691e-02,3.642682107162203541e-03,2.355000000000000000e+04,1.249866439104080200e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573169545e-02,3.642682107162221756e-03,2.355400000000000000e+04,1.250078648567199707e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831573007175e-02,3.642682107162239537e-03,2.355800000000000000e+04,1.250291898488998413e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572844805e-02,3.642682107162257751e-03,2.356200000000000000e+04,1.250505624532699585e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572682435e-02,3.642682107162275099e-03,2.356600000000000000e+04,1.250718237638473511e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572521452e-02,3.642682107162292880e-03,2.357000000000000000e+04,1.250932561397552490e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572361858e-02,3.642682107162310227e-03,2.357400000000000000e+04,1.251144466638565063e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572200875e-02,3.642682107162327574e-03,2.357800000000000000e+04,1.251355689764022827e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831572042669e-02,3.642682107162344921e-03,2.358200000000000000e+04,1.251566148519515991e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571884462e-02,3.642682107162362702e-03,2.358600000000000000e+04,1.251778105020523071e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571724867e-02,3.642682107162380049e-03,2.359000000000000000e+04,1.251990755796432495e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571568048e-02,3.642682107162397397e-03,2.359400000000000000e+04,1.252203485488891602e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571412617e-02,3.642682107162414744e-03,2.359800000000000000e+04,1.252415537834167480e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571254410e-02,3.642682107162431657e-03,2.360200000000000000e+04,1.252627647876739502e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831571098979e-02,3.642682107162449005e-03,2.360600000000000000e+04,1.252840559720993042e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570943548e-02,3.642682107162465918e-03,2.361000000000000000e+04,1.253054303884506226e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570789504e-02,3.642682107162482832e-03,2.361400000000000000e+04,1.253265824079513550e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570636849e-02,3.642682107162499745e-03,2.361800000000000000e+04,1.253479397773742676e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570482805e-02,3.642682107162516225e-03,2.362200000000000000e+04,1.253691803455352783e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570331537e-02,3.642682107162533572e-03,2.362600000000000000e+04,1.253903187274932861e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570180269e-02,3.642682107162550052e-03,2.363000000000000000e+04,1.254115415573120117e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831570029002e-02,3.642682107162566532e-03,2.363400000000000000e+04,1.254327803134918213e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569877734e-02,3.642682107162583012e-03,2.363800000000000000e+04,1.254540851354598999e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569727854e-02,3.642682107162599926e-03,2.364200000000000000e+04,1.254752892255783081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569577973e-02,3.642682107162615972e-03,2.364600000000000000e+04,1.254964626073837280e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569430869e-02,3.642682107162632452e-03,2.365000000000000000e+04,1.255177294492721558e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569280989e-02,3.642682107162648498e-03,2.365400000000000000e+04,1.255390261888504028e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831569131109e-02,3.642682107162664978e-03,2.365800000000000000e+04,1.255603090524673462e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568986780e-02,3.642682107162681024e-03,2.366200000000000000e+04,1.255814774274826050e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568839675e-02,3.642682107162697070e-03,2.366600000000000000e+04,1.256026406526565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568692571e-02,3.642682107162713116e-03,2.367000000000000000e+04,1.256238093614578247e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568548242e-02,3.642682107162728729e-03,2.367400000000000000e+04,1.256450135946273804e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568401137e-02,3.642682107162745642e-03,2.367800000000000000e+04,1.256662339925765991e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568259584e-02,3.642682107162761255e-03,2.368200000000000000e+04,1.256873878479003906e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831568115255e-02,3.642682107162776434e-03,2.368600000000000000e+04,1.257085072755813599e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567969538e-02,3.642682107162792914e-03,2.369000000000000000e+04,1.257297318458557129e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567829372e-02,3.642682107162808092e-03,2.369400000000000000e+04,1.257510405302047729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567686431e-02,3.642682107162823705e-03,2.369800000000000000e+04,1.257723600864410400e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567546265e-02,3.642682107162839317e-03,2.370200000000000000e+04,1.257935380220413208e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567404712e-02,3.642682107162854496e-03,2.370600000000000000e+04,1.258146032810211182e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567263158e-02,3.642682107162870542e-03,2.371000000000000000e+04,1.258357292652130127e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831567124381e-02,3.642682107162885721e-03,2.371400000000000000e+04,1.258569074630737305e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566984215e-02,3.642682107162900900e-03,2.371800000000000000e+04,1.258781260013580322e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566844049e-02,3.642682107162916079e-03,2.372200000000000000e+04,1.258993988513946533e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566706659e-02,3.642682107162931258e-03,2.372600000000000000e+04,1.259206278562545776e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566569269e-02,3.642682107162946437e-03,2.373000000000000000e+04,1.259418742895126343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566430491e-02,3.642682107162961182e-03,2.373400000000000000e+04,1.259631916522979736e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566295877e-02,3.642682107162976361e-03,2.373800000000000000e+04,1.259844135761260986e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566158486e-02,3.642682107162991106e-03,2.374200000000000000e+04,1.260055691242218018e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831566023872e-02,3.642682107163006285e-03,2.374600000000000000e+04,1.260268355607986450e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565886482e-02,3.642682107163021463e-03,2.375000000000000000e+04,1.260480051279067993e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565754643e-02,3.642682107163036209e-03,2.375400000000000000e+04,1.260692407846450806e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565620028e-02,3.642682107163050520e-03,2.375800000000000000e+04,1.260902828216552734e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565486802e-02,3.642682107163065265e-03,2.376200000000000000e+04,1.261113816022872925e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565352187e-02,3.642682107163080010e-03,2.376600000000000000e+04,1.261326853036880493e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565220348e-02,3.642682107163094322e-03,2.377000000000000000e+04,1.261539298295974731e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831565088509e-02,3.642682107163109067e-03,2.377400000000000000e+04,1.261753294706344604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564958058e-02,3.642682107163123378e-03,2.377800000000000000e+04,1.261965248823165894e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564826219e-02,3.642682107163138124e-03,2.378200000000000000e+04,1.262178135871887207e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564695768e-02,3.642682107163152001e-03,2.378600000000000000e+04,1.262391558647155762e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564565316e-02,3.642682107163166746e-03,2.379000000000000000e+04,1.262604027032852173e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564437641e-02,3.642682107163180624e-03,2.379400000000000000e+04,1.262815548896789551e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564307190e-02,3.642682107163195369e-03,2.379800000000000000e+04,1.263026582479476929e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564179514e-02,3.642682107163209247e-03,2.380200000000000000e+04,1.263238904237747192e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831564051838e-02,3.642682107163223125e-03,2.380600000000000000e+04,1.263451038360595703e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563925550e-02,3.642682107163237436e-03,2.381000000000000000e+04,1.263663646936416626e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563797875e-02,3.642682107163250881e-03,2.381400000000000000e+04,1.263875929117202759e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563671587e-02,3.642682107163264758e-03,2.381800000000000000e+04,1.264088557004928589e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563545299e-02,3.642682107163278636e-03,2.382200000000000000e+04,1.264302165746688843e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563420399e-02,3.642682107163292080e-03,2.382600000000000000e+04,1.264513900279998779e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563294111e-02,3.642682107163306392e-03,2.383000000000000000e+04,1.264726778507232666e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563171987e-02,3.642682107163319402e-03,2.383400000000000000e+04,1.264939257621765137e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831563047086e-02,3.642682107163333280e-03,2.383800000000000000e+04,1.265150930404663086e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562924962e-02,3.642682107163346724e-03,2.384200000000000000e+04,1.265362415790557861e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562801450e-02,3.642682107163360168e-03,2.384600000000000000e+04,1.265573420286178589e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562679325e-02,3.642682107163374046e-03,2.385000000000000000e+04,1.265785425901412964e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562555813e-02,3.642682107163387056e-03,2.385400000000000000e+04,1.265998314857482910e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562435076e-02,3.642682107163400500e-03,2.385800000000000000e+04,1.266211672306060791e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562314339e-02,3.642682107163413945e-03,2.386200000000000000e+04,1.266423745632171631e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562192215e-02,3.642682107163427822e-03,2.386600000000000000e+04,1.266636534929275513e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831562072866e-02,3.642682107163440399e-03,2.387000000000000000e+04,1.266849296331405640e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561952129e-02,3.642682107163453410e-03,2.387400000000000000e+04,1.267061154603958130e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561832780e-02,3.642682107163466420e-03,2.387800000000000000e+04,1.267271806716918945e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561716207e-02,3.642682107163479430e-03,2.388200000000000000e+04,1.267483857631683350e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561598245e-02,3.642682107163492874e-03,2.388600000000000000e+04,1.267695743083953857e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561481672e-02,3.642682107163505451e-03,2.389000000000000000e+04,1.267908660411834717e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561363711e-02,3.642682107163518462e-03,2.389400000000000000e+04,1.268119710683822632e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561244362e-02,3.642682107163531038e-03,2.389800000000000000e+04,1.268333005428314209e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561129176e-02,3.642682107163544049e-03,2.390200000000000000e+04,1.268546060323715210e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831561013991e-02,3.642682107163556626e-03,2.390600000000000000e+04,1.268758187055587769e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560897417e-02,3.642682107163569202e-03,2.391000000000000000e+04,1.268969910621643066e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560783619e-02,3.642682107163581779e-03,2.391400000000000000e+04,1.269181804895401001e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560667046e-02,3.642682107163594356e-03,2.391800000000000000e+04,1.269395294427871704e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560554636e-02,3.642682107163606933e-03,2.392200000000000000e+04,1.269607035636901855e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560439450e-02,3.642682107163619509e-03,2.392600000000000000e+04,1.269818542003631592e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560327040e-02,3.642682107163632086e-03,2.393000000000000000e+04,1.270029654026031494e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560214630e-02,3.642682107163644663e-03,2.393400000000000000e+04,1.270241878509521484e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831560102220e-02,3.642682107163657240e-03,2.393800000000000000e+04,1.270454509496688843e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559991198e-02,3.642682107163668949e-03,2.394200000000000000e+04,1.270666350364685059e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559878788e-02,3.642682107163681526e-03,2.394600000000000000e+04,1.270878354310989380e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559767765e-02,3.642682107163694102e-03,2.395000000000000000e+04,1.271091315031051636e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559656743e-02,3.642682107163705378e-03,2.395400000000000000e+04,1.271303814172744751e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559547108e-02,3.642682107163717955e-03,2.395800000000000000e+04,1.271516547203063965e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559436086e-02,3.642682107163730098e-03,2.396200000000000000e+04,1.271728578567504883e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559327839e-02,3.642682107163741807e-03,2.396600000000000000e+04,1.271941089391708374e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559219593e-02,3.642682107163753950e-03,2.397000000000000000e+04,1.272152914047241211e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559111346e-02,3.642682107163765660e-03,2.397400000000000000e+04,1.272365157604217529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831559001711e-02,3.642682107163777803e-03,2.397800000000000000e+04,1.272575569391250610e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558894852e-02,3.642682107163789512e-03,2.398200000000000000e+04,1.272786422729492188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558786606e-02,3.642682107163801222e-03,2.398600000000000000e+04,1.272999239206314087e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558681134e-02,3.642682107163812497e-03,2.399000000000000000e+04,1.273211812973022461e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558575663e-02,3.642682107163824640e-03,2.399400000000000000e+04,1.273424032688140869e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558467416e-02,3.642682107163835916e-03,2.399800000000000000e+04,1.273636115550994873e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558363333e-02,3.642682107163847625e-03,2.400200000000000000e+04,1.273849364280700684e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558259250e-02,3.642682107163859335e-03,2.400600000000000000e+04,1.274061899662017822e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558153778e-02,3.642682107163871044e-03,2.401000000000000000e+04,1.274273339271545410e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831558048307e-02,3.642682107163882320e-03,2.401400000000000000e+04,1.274484823703765869e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557945612e-02,3.642682107163893596e-03,2.401800000000000000e+04,1.274696541070938110e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557842916e-02,3.642682107163904871e-03,2.402200000000000000e+04,1.274910096168518066e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557740220e-02,3.642682107163916147e-03,2.402600000000000000e+04,1.275123377084732056e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557634749e-02,3.642682107163927423e-03,2.403000000000000000e+04,1.275335997104644775e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557534829e-02,3.642682107163938698e-03,2.403400000000000000e+04,1.275548249721527100e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557433521e-02,3.642682107163949540e-03,2.403800000000000000e+04,1.275761011123657227e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557332213e-02,3.642682107163961250e-03,2.404200000000000000e+04,1.275975158691406250e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557229518e-02,3.642682107163972526e-03,2.404600000000000000e+04,1.276187829732894897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557128210e-02,3.642682107163983368e-03,2.405000000000000000e+04,1.276398290157318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831557028290e-02,3.642682107163994210e-03,2.405400000000000000e+04,1.276610550880432129e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556928370e-02,3.642682107164005052e-03,2.405800000000000000e+04,1.276822208166122437e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556828450e-02,3.642682107164015894e-03,2.406200000000000000e+04,1.277033737659454346e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556729917e-02,3.642682107164026736e-03,2.406600000000000000e+04,1.277245314598083496e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556631385e-02,3.642682107164038445e-03,2.407000000000000000e+04,1.277457853078842163e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556532853e-02,3.642682107164048420e-03,2.407400000000000000e+04,1.277671942234039307e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556434321e-02,3.642682107164059695e-03,2.407800000000000000e+04,1.277884155511856079e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556337176e-02,3.642682107164070104e-03,2.408200000000000000e+04,1.278095944166183472e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556240032e-02,3.642682107164080946e-03,2.408600000000000000e+04,1.278308996677398682e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556142887e-02,3.642682107164091354e-03,2.409000000000000000e+04,1.278521783828735352e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831556047130e-02,3.642682107164102196e-03,2.409400000000000000e+04,1.278734057903289795e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555949986e-02,3.642682107164112171e-03,2.409800000000000000e+04,1.278945647239685059e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555854229e-02,3.642682107164123013e-03,2.410200000000000000e+04,1.279158422708511353e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555759860e-02,3.642682107164133421e-03,2.410600000000000000e+04,1.279370359420776367e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555665491e-02,3.642682107164143829e-03,2.411000000000000000e+04,1.279582345485687256e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555569734e-02,3.642682107164154238e-03,2.411400000000000000e+04,1.279794534921646118e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555475365e-02,3.642682107164164646e-03,2.411800000000000000e+04,1.280007529735565186e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555380996e-02,3.642682107164175054e-03,2.412200000000000000e+04,1.280220667600631714e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555288015e-02,3.642682107164184595e-03,2.412600000000000000e+04,1.280432786464691162e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555196422e-02,3.642682107164195871e-03,2.413000000000000000e+04,1.280644900798797607e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555103441e-02,3.642682107164205846e-03,2.413400000000000000e+04,1.280857670545578003e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831555011847e-02,3.642682107164215387e-03,2.413800000000000000e+04,1.281070358037948608e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554918866e-02,3.642682107164225795e-03,2.414200000000000000e+04,1.281281781196594238e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554828661e-02,3.642682107164235770e-03,2.414600000000000000e+04,1.281493469715118408e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554737067e-02,3.642682107164246178e-03,2.415000000000000000e+04,1.281706306934356689e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554644086e-02,3.642682107164255719e-03,2.415400000000000000e+04,1.281918534040451050e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554553880e-02,3.642682107164265694e-03,2.415800000000000000e+04,1.282131670236587524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554465062e-02,3.642682107164276102e-03,2.416200000000000000e+04,1.282343646049499512e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554374857e-02,3.642682107164285643e-03,2.416600000000000000e+04,1.282556329965591431e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554284651e-02,3.642682107164295184e-03,2.417000000000000000e+04,1.282769958496093750e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554195833e-02,3.642682107164305592e-03,2.417400000000000000e+04,1.282982204914093018e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554107016e-02,3.642682107164314700e-03,2.417800000000000000e+04,1.283193898200988770e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831554018198e-02,3.642682107164325108e-03,2.418200000000000000e+04,1.283405251979827881e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553930768e-02,3.642682107164334215e-03,2.418600000000000000e+04,1.283617696762084961e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553841950e-02,3.642682107164344190e-03,2.419000000000000000e+04,1.283830589771270752e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553754520e-02,3.642682107164354165e-03,2.419400000000000000e+04,1.284042378187179565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553668477e-02,3.642682107164363272e-03,2.419800000000000000e+04,1.284255557775497437e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553582435e-02,3.642682107164373247e-03,2.420200000000000000e+04,1.284468423366546631e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553493617e-02,3.642682107164381920e-03,2.420600000000000000e+04,1.284681521415710449e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553407575e-02,3.642682107164391895e-03,2.421000000000000000e+04,1.284892507076263428e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553324308e-02,3.642682107164401436e-03,2.421400000000000000e+04,1.285103885412216187e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553236878e-02,3.642682107164410543e-03,2.421800000000000000e+04,1.285316627979278564e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553153612e-02,3.642682107164420084e-03,2.422200000000000000e+04,1.285528221368789673e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831553067569e-02,3.642682107164428758e-03,2.422600000000000000e+04,1.285740984678268433e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552982915e-02,3.642682107164438299e-03,2.423000000000000000e+04,1.285952029943466187e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552901036e-02,3.642682107164447406e-03,2.423400000000000000e+04,1.286163843631744385e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552814994e-02,3.642682107164456947e-03,2.423800000000000000e+04,1.286377215147018433e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552731727e-02,3.642682107164465621e-03,2.424200000000000000e+04,1.286590656518936157e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552648460e-02,3.642682107164474728e-03,2.424600000000000000e+04,1.286802163600921631e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552566581e-02,3.642682107164484269e-03,2.425000000000000000e+04,1.287015140533447266e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552484702e-02,3.642682107164493376e-03,2.425400000000000000e+04,1.287227916717529297e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552401435e-02,3.642682107164502484e-03,2.425800000000000000e+04,1.287440267086029053e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552319556e-02,3.642682107164511157e-03,2.426200000000000000e+04,1.287651146650314331e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552237678e-02,3.642682107164520264e-03,2.426600000000000000e+04,1.287863917112350464e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552158574e-02,3.642682107164528938e-03,2.427000000000000000e+04,1.288075760364532471e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831552078083e-02,3.642682107164538045e-03,2.427400000000000000e+04,1.288287276029586792e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551997592e-02,3.642682107164547153e-03,2.427800000000000000e+04,1.288498808383941650e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551914325e-02,3.642682107164555826e-03,2.428200000000000000e+04,1.288711461782455444e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551836609e-02,3.642682107164564934e-03,2.428600000000000000e+04,1.288924380064010620e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551757506e-02,3.642682107164573607e-03,2.429000000000000000e+04,1.289136667013168335e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551678403e-02,3.642682107164581847e-03,2.429400000000000000e+04,1.289348955154418945e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551597912e-02,3.642682107164590521e-03,2.429800000000000000e+04,1.289562030553817749e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551518808e-02,3.642682107164599628e-03,2.430200000000000000e+04,1.289774196386337280e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551441093e-02,3.642682107164607434e-03,2.430600000000000000e+04,1.289987160444259644e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551363377e-02,3.642682107164616108e-03,2.431000000000000000e+04,1.290197758674621582e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551285661e-02,3.642682107164624782e-03,2.431400000000000000e+04,1.290410909414291382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551207946e-02,3.642682107164633021e-03,2.431800000000000000e+04,1.290622015476226807e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551128842e-02,3.642682107164642129e-03,2.432200000000000000e+04,1.290835141658782959e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831551055290e-02,3.642682107164650369e-03,2.432600000000000000e+04,1.291047153949737549e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550978962e-02,3.642682107164658609e-03,2.433000000000000000e+04,1.291260208845138550e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550901247e-02,3.642682107164666849e-03,2.433400000000000000e+04,1.291472388267517090e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550826307e-02,3.642682107164675089e-03,2.433800000000000000e+04,1.291684448957443237e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550749979e-02,3.642682107164683762e-03,2.434200000000000000e+04,1.291896538972854614e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550675039e-02,3.642682107164692002e-03,2.434600000000000000e+04,1.292108422756195068e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550598711e-02,3.642682107164700242e-03,2.435000000000000000e+04,1.292320656299591064e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550525159e-02,3.642682107164708482e-03,2.435400000000000000e+04,1.292533556938171387e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550450218e-02,3.642682107164716288e-03,2.435800000000000000e+04,1.292746037006378174e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550376666e-02,3.642682107164724962e-03,2.436200000000000000e+04,1.292957747459411621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550301726e-02,3.642682107164732768e-03,2.436600000000000000e+04,1.293169506072998047e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550229562e-02,3.642682107164741008e-03,2.437000000000000000e+04,1.293382339000701904e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550156009e-02,3.642682107164749248e-03,2.437400000000000000e+04,1.293595546960830688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550082457e-02,3.642682107164757054e-03,2.437800000000000000e+04,1.293807452201843262e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831550008905e-02,3.642682107164764860e-03,2.438200000000000000e+04,1.294019748687744141e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549938128e-02,3.642682107164773100e-03,2.438600000000000000e+04,1.294232188463211060e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549864576e-02,3.642682107164780907e-03,2.439000000000000000e+04,1.294444916248321533e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549793799e-02,3.642682107164788713e-03,2.439400000000000000e+04,1.294656466484069824e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549721635e-02,3.642682107164796953e-03,2.439800000000000000e+04,1.294867522954940796e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549650858e-02,3.642682107164804325e-03,2.440200000000000000e+04,1.295079989194869995e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549580081e-02,3.642682107164812132e-03,2.440600000000000000e+04,1.295292721033096313e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549509304e-02,3.642682107164819938e-03,2.441000000000000000e+04,1.295505173683166504e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549437140e-02,3.642682107164827744e-03,2.441400000000000000e+04,1.295717244863510132e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549369139e-02,3.642682107164835550e-03,2.441800000000000000e+04,1.295928371429443359e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549296974e-02,3.642682107164842923e-03,2.442200000000000000e+04,1.296141417741775513e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549227585e-02,3.642682107164850729e-03,2.442600000000000000e+04,1.296354105234146118e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549159584e-02,3.642682107164858536e-03,2.443000000000000000e+04,1.296566411495208740e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549090195e-02,3.642682107164865908e-03,2.443400000000000000e+04,1.296778295040130615e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831549020806e-02,3.642682107164873281e-03,2.443800000000000000e+04,1.296990804433822632e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548952805e-02,3.642682107164881087e-03,2.444200000000000000e+04,1.297201330423355103e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548883416e-02,3.642682107164888460e-03,2.444600000000000000e+04,1.297413160562515259e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548815415e-02,3.642682107164896266e-03,2.445000000000000000e+04,1.297625068664550781e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548747414e-02,3.642682107164903205e-03,2.445400000000000000e+04,1.297837868452072144e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548680801e-02,3.642682107164911011e-03,2.445800000000000000e+04,1.298050793886184692e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548612799e-02,3.642682107164917950e-03,2.446200000000000000e+04,1.298263713598251343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548546186e-02,3.642682107164925756e-03,2.446600000000000000e+04,1.298477168083190918e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548480960e-02,3.642682107164932261e-03,2.447000000000000000e+04,1.298689132928848267e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548414347e-02,3.642682107164940068e-03,2.447400000000000000e+04,1.298900135993957520e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548347734e-02,3.642682107164947440e-03,2.447800000000000000e+04,1.299111239910125732e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548281120e-02,3.642682107164954379e-03,2.448200000000000000e+04,1.299322166681289673e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548215895e-02,3.642682107164961752e-03,2.448600000000000000e+04,1.299532129526138306e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548150669e-02,3.642682107164969124e-03,2.449000000000000000e+04,1.299744904041290283e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548084056e-02,3.642682107164976063e-03,2.449400000000000000e+04,1.299958522796630859e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831548020218e-02,3.642682107164983002e-03,2.449800000000000000e+04,1.300171588182449341e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547954992e-02,3.642682107164989941e-03,2.450200000000000000e+04,1.300383554935455322e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547891154e-02,3.642682107164997313e-03,2.450600000000000000e+04,1.300596770048141479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547825929e-02,3.642682107165004252e-03,2.451000000000000000e+04,1.300808879613876343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547763479e-02,3.642682107165011625e-03,2.451400000000000000e+04,1.301021502733230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547699641e-02,3.642682107165018564e-03,2.451800000000000000e+04,1.301233069181442261e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547635803e-02,3.642682107165025503e-03,2.452200000000000000e+04,1.301445405960083008e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547573353e-02,3.642682107165032442e-03,2.452600000000000000e+04,1.301657737255096436e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547509515e-02,3.642682107165039380e-03,2.453000000000000000e+04,1.301869996786117554e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547447065e-02,3.642682107165046319e-03,2.453400000000000000e+04,1.302082074642181396e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547386003e-02,3.642682107165053258e-03,2.453800000000000000e+04,1.302294682025909424e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547322165e-02,3.642682107165059763e-03,2.454200000000000000e+04,1.302507776260375977e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547261103e-02,3.642682107165066702e-03,2.454600000000000000e+04,1.302720335006713867e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547198653e-02,3.642682107165073208e-03,2.455000000000000000e+04,1.302931120157241821e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547137591e-02,3.642682107165080146e-03,2.455400000000000000e+04,1.303143452405929565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547076528e-02,3.642682107165087085e-03,2.455800000000000000e+04,1.303354788303375244e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831547015466e-02,3.642682107165094024e-03,2.456200000000000000e+04,1.303567371606826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546953016e-02,3.642682107165100096e-03,2.456600000000000000e+04,1.303779088497161865e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546894729e-02,3.642682107165107035e-03,2.457000000000000000e+04,1.303991297721862793e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546833667e-02,3.642682107165113106e-03,2.457400000000000000e+04,1.304204878330230713e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546773992e-02,3.642682107165119611e-03,2.457800000000000000e+04,1.304417460918426514e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546714318e-02,3.642682107165126984e-03,2.458200000000000000e+04,1.304627558469772339e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546654644e-02,3.642682107165133489e-03,2.458600000000000000e+04,1.304840654134750366e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546594969e-02,3.642682107165139994e-03,2.459000000000000000e+04,1.305053047418594360e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546535295e-02,3.642682107165146500e-03,2.459400000000000000e+04,1.305265529155731201e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546478396e-02,3.642682107165152571e-03,2.459800000000000000e+04,1.305475873947143555e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546420109e-02,3.642682107165159076e-03,2.460200000000000000e+04,1.305688372373580933e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546360434e-02,3.642682107165165148e-03,2.460600000000000000e+04,1.305899752378463745e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546302148e-02,3.642682107165172087e-03,2.461000000000000000e+04,1.306112622261047363e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546245249e-02,3.642682107165178592e-03,2.461400000000000000e+04,1.306324557304382324e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546185574e-02,3.642682107165185097e-03,2.461800000000000000e+04,1.306537361860275269e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546130063e-02,3.642682107165190735e-03,2.462200000000000000e+04,1.306750559091567993e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546071776e-02,3.642682107165196807e-03,2.462600000000000000e+04,1.306963262319564819e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831546016265e-02,3.642682107165203746e-03,2.463000000000000000e+04,1.307175748586654663e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545956591e-02,3.642682107165209383e-03,2.463400000000000000e+04,1.307388028144836426e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545901080e-02,3.642682107165215455e-03,2.463800000000000000e+04,1.307600364685058594e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545844181e-02,3.642682107165221960e-03,2.464200000000000000e+04,1.307812216281890869e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545788670e-02,3.642682107165228899e-03,2.464600000000000000e+04,1.308023336648941040e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545731771e-02,3.642682107165234537e-03,2.465000000000000000e+04,1.308234587430953979e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545677647e-02,3.642682107165241042e-03,2.465400000000000000e+04,1.308446553230285645e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545622136e-02,3.642682107165246680e-03,2.465800000000000000e+04,1.308659672975540161e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545566625e-02,3.642682107165253185e-03,2.466200000000000000e+04,1.308872038125991821e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545511114e-02,3.642682107165258389e-03,2.466600000000000000e+04,1.309083406925201416e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545455603e-02,3.642682107165264461e-03,2.467000000000000000e+04,1.309296497583389282e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545400091e-02,3.642682107165270966e-03,2.467400000000000000e+04,1.309508901596069336e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545348744e-02,3.642682107165276604e-03,2.467800000000000000e+04,1.309721174240112305e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545293233e-02,3.642682107165282675e-03,2.468200000000000000e+04,1.309933619022369385e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545239109e-02,3.642682107165288747e-03,2.468600000000000000e+04,1.310146159410476685e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545186374e-02,3.642682107165294385e-03,2.469000000000000000e+04,1.310358874082565308e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545130862e-02,3.642682107165300456e-03,2.469400000000000000e+04,1.310571647882461548e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545078127e-02,3.642682107165306528e-03,2.469800000000000000e+04,1.310782402515411377e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831545025391e-02,3.642682107165312166e-03,2.470200000000000000e+04,1.310994106054306030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544971268e-02,3.642682107165317804e-03,2.470600000000000000e+04,1.311206985950469971e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544918532e-02,3.642682107165323441e-03,2.471000000000000000e+04,1.311419935703277588e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544867184e-02,3.642682107165329513e-03,2.471400000000000000e+04,1.311631465911865234e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544815837e-02,3.642682107165335151e-03,2.471800000000000000e+04,1.311844092369079590e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544763101e-02,3.642682107165340789e-03,2.472200000000000000e+04,1.312057412862777710e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544710365e-02,3.642682107165346860e-03,2.472600000000000000e+04,1.312270492792129517e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544659018e-02,3.642682107165352932e-03,2.473000000000000000e+04,1.312480667829513550e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544607670e-02,3.642682107165357702e-03,2.473400000000000000e+04,1.312692472934722900e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544556322e-02,3.642682107165363774e-03,2.473800000000000000e+04,1.312905748844146729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544506362e-02,3.642682107165369412e-03,2.474200000000000000e+04,1.313116967916488647e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544455014e-02,3.642682107165375049e-03,2.474600000000000000e+04,1.313330167055130005e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544405054e-02,3.642682107165380687e-03,2.475000000000000000e+04,1.313542014598846436e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544353706e-02,3.642682107165385891e-03,2.475400000000000000e+04,1.313754450559616089e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544302358e-02,3.642682107165391529e-03,2.475800000000000000e+04,1.313968384504318237e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544252398e-02,3.642682107165397167e-03,2.476200000000000000e+04,1.314181353092193604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544202438e-02,3.642682107165402371e-03,2.476600000000000000e+04,1.314393260717391968e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544153866e-02,3.642682107165407576e-03,2.477000000000000000e+04,1.314605248212814331e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544103906e-02,3.642682107165413213e-03,2.477400000000000000e+04,1.314817415475845337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544053946e-02,3.642682107165418418e-03,2.477800000000000000e+04,1.315030366420745850e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831544005374e-02,3.642682107165424055e-03,2.478200000000000000e+04,1.315242151498794556e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543956802e-02,3.642682107165429693e-03,2.478600000000000000e+04,1.315455026388168335e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543908229e-02,3.642682107165434897e-03,2.479000000000000000e+04,1.315668390274047852e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543859657e-02,3.642682107165440535e-03,2.479400000000000000e+04,1.315879672050476074e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543809697e-02,3.642682107165445739e-03,2.479800000000000000e+04,1.316092428445816040e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543762513e-02,3.642682107165450944e-03,2.480200000000000000e+04,1.316305966377258301e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543715328e-02,3.642682107165456148e-03,2.480600000000000000e+04,1.316518550395965576e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543666756e-02,3.642682107165461352e-03,2.481000000000000000e+04,1.316730697631835938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543619571e-02,3.642682107165466122e-03,2.481400000000000000e+04,1.316941514253616333e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543572387e-02,3.642682107165472194e-03,2.481800000000000000e+04,1.317154220104217529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543523815e-02,3.642682107165476964e-03,2.482200000000000000e+04,1.317365704298019409e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543476630e-02,3.642682107165482169e-03,2.482600000000000000e+04,1.317578590869903564e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543429446e-02,3.642682107165486939e-03,2.483000000000000000e+04,1.317789789438247681e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543382261e-02,3.642682107165492577e-03,2.483400000000000000e+04,1.318003067016601562e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543336464e-02,3.642682107165497347e-03,2.483800000000000000e+04,1.318216122865676880e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543290668e-02,3.642682107165502552e-03,2.484200000000000000e+04,1.318428702116012573e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543244871e-02,3.642682107165507756e-03,2.484600000000000000e+04,1.318641085147857666e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543199074e-02,3.642682107165512960e-03,2.485000000000000000e+04,1.318853123903274536e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543153278e-02,3.642682107165517730e-03,2.485400000000000000e+04,1.319065294981002808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543107481e-02,3.642682107165522501e-03,2.485800000000000000e+04,1.319275640249252319e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543060296e-02,3.642682107165527705e-03,2.486200000000000000e+04,1.319486279010772705e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831543015888e-02,3.642682107165532909e-03,2.486600000000000000e+04,1.319698555231094360e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542970091e-02,3.642682107165537680e-03,2.487000000000000000e+04,1.319911164045333862e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542925682e-02,3.642682107165542884e-03,2.487400000000000000e+04,1.320124990224838257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542882661e-02,3.642682107165548088e-03,2.487800000000000000e+04,1.320336999416351318e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542836864e-02,3.642682107165552425e-03,2.488200000000000000e+04,1.320549821615219116e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542793843e-02,3.642682107165557195e-03,2.488600000000000000e+04,1.320762419223785400e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542748046e-02,3.642682107165561966e-03,2.489000000000000000e+04,1.320974077224731445e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542705025e-02,3.642682107165566736e-03,2.489400000000000000e+04,1.321186989545822144e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542660616e-02,3.642682107165571941e-03,2.489800000000000000e+04,1.321398746252059937e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542617595e-02,3.642682107165576711e-03,2.490200000000000000e+04,1.321610341072082520e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542573186e-02,3.642682107165581048e-03,2.490600000000000000e+04,1.321821811437606812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542528777e-02,3.642682107165586252e-03,2.491000000000000000e+04,1.322034554243087769e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542487144e-02,3.642682107165591023e-03,2.491400000000000000e+04,1.322247823476791382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542444123e-02,3.642682107165595793e-03,2.491800000000000000e+04,1.322459406137466431e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542399714e-02,3.642682107165600564e-03,2.492200000000000000e+04,1.322671935558319092e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542358080e-02,3.642682107165604900e-03,2.492600000000000000e+04,1.322885013341903687e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542316447e-02,3.642682107165610104e-03,2.493000000000000000e+04,1.323097625255584717e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542274814e-02,3.642682107165614875e-03,2.493400000000000000e+04,1.323309144258499146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542230405e-02,3.642682107165619645e-03,2.493800000000000000e+04,1.323521557807922363e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542188771e-02,3.642682107165623549e-03,2.494200000000000000e+04,1.323734107255935669e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542147138e-02,3.642682107165628319e-03,2.494600000000000000e+04,1.323945485591888428e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542105505e-02,3.642682107165633090e-03,2.495000000000000000e+04,1.324158126115798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542063871e-02,3.642682107165637426e-03,2.495400000000000000e+04,1.324369745492935181e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831542022238e-02,3.642682107165641763e-03,2.495800000000000000e+04,1.324581595659255981e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541983380e-02,3.642682107165646534e-03,2.496200000000000000e+04,1.324794962644577026e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541940359e-02,3.642682107165650437e-03,2.496600000000000000e+04,1.325008203983306885e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541900113e-02,3.642682107165655641e-03,2.497000000000000000e+04,1.325220825910568237e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541859868e-02,3.642682107165659544e-03,2.497400000000000000e+04,1.325433886289596558e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541818234e-02,3.642682107165664315e-03,2.497800000000000000e+04,1.325646798372268677e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541777989e-02,3.642682107165669085e-03,2.498200000000000000e+04,1.325857886075973511e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541737743e-02,3.642682107165672988e-03,2.498600000000000000e+04,1.326068963527679443e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541696110e-02,3.642682107165677325e-03,2.499000000000000000e+04,1.326280959129333496e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541657252e-02,3.642682107165682096e-03,2.499400000000000000e+04,1.326493246555328369e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541617007e-02,3.642682107165685999e-03,2.499800000000000000e+04,1.326706058979034424e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541578149e-02,3.642682107165690769e-03,2.500200000000000000e+04,1.326918539047241211e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541539291e-02,3.642682107165695106e-03,2.500600000000000000e+04,1.327130733966827393e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541500433e-02,3.642682107165699443e-03,2.501000000000000000e+04,1.327343202590942383e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541460188e-02,3.642682107165703780e-03,2.501400000000000000e+04,1.327556508541107178e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541422717e-02,3.642682107165708116e-03,2.501800000000000000e+04,1.327769419431686401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541382472e-02,3.642682107165712453e-03,2.502200000000000000e+04,1.327979877471923828e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541343614e-02,3.642682107165716356e-03,2.502600000000000000e+04,1.328191314697265625e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541304756e-02,3.642682107165721127e-03,2.503000000000000000e+04,1.328404094219207764e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541265898e-02,3.642682107165724596e-03,2.503400000000000000e+04,1.328616629362106323e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541229816e-02,3.642682107165729367e-03,2.503800000000000000e+04,1.328828410863876343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541190958e-02,3.642682107165733270e-03,2.504200000000000000e+04,1.329040809869766235e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541152101e-02,3.642682107165737607e-03,2.504600000000000000e+04,1.329254192113876343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541113243e-02,3.642682107165741510e-03,2.505000000000000000e+04,1.329466342926025391e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541077161e-02,3.642682107165745413e-03,2.505400000000000000e+04,1.329677901268005371e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541039691e-02,3.642682107165750183e-03,2.505800000000000000e+04,1.329890917778015137e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831541003608e-02,3.642682107165754087e-03,2.506200000000000000e+04,1.330103122234344482e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540963363e-02,3.642682107165757990e-03,2.506600000000000000e+04,1.330316105842590332e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540927280e-02,3.642682107165762760e-03,2.507000000000000000e+04,1.330526990413665771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540889810e-02,3.642682107165766230e-03,2.507400000000000000e+04,1.330738052606582642e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540853728e-02,3.642682107165770566e-03,2.507800000000000000e+04,1.330949453115463257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540817646e-02,3.642682107165774036e-03,2.508200000000000000e+04,1.331161766290664673e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540781564e-02,3.642682107165778373e-03,2.508600000000000000e+04,1.331375023365020752e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540745481e-02,3.642682107165782276e-03,2.509000000000000000e+04,1.331587325572967529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540708011e-02,3.642682107165786179e-03,2.509400000000000000e+04,1.331798431634902954e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540671929e-02,3.642682107165790516e-03,2.509800000000000000e+04,1.332011100292205811e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540635847e-02,3.642682107165793985e-03,2.510200000000000000e+04,1.332224694728851318e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540601152e-02,3.642682107165797888e-03,2.510600000000000000e+04,1.332436580419540405e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540565070e-02,3.642682107165801791e-03,2.511000000000000000e+04,1.332648630619049072e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540528988e-02,3.642682107165805695e-03,2.511400000000000000e+04,1.332861098289489746e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540494293e-02,3.642682107165810031e-03,2.511800000000000000e+04,1.333072861433029175e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540458211e-02,3.642682107165813501e-03,2.512200000000000000e+04,1.333284140825271606e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540424905e-02,3.642682107165817404e-03,2.512600000000000000e+04,1.333495858192443848e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540388822e-02,3.642682107165821307e-03,2.513000000000000000e+04,1.333708134651184082e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540354128e-02,3.642682107165825210e-03,2.513400000000000000e+04,1.333921405553817749e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540320821e-02,3.642682107165829113e-03,2.513800000000000000e+04,1.334134182929992676e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540284739e-02,3.642682107165832583e-03,2.514200000000000000e+04,1.334347049951553345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540251432e-02,3.642682107165836920e-03,2.514600000000000000e+04,1.334558744907379150e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540215350e-02,3.642682107165840389e-03,2.515000000000000000e+04,1.334771244287490845e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540183431e-02,3.642682107165843858e-03,2.515400000000000000e+04,1.334983777523040771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540147349e-02,3.642682107165847762e-03,2.515800000000000000e+04,1.335195332765579224e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540114042e-02,3.642682107165851665e-03,2.516200000000000000e+04,1.335406688451766968e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540079348e-02,3.642682107165855134e-03,2.516600000000000000e+04,1.335619000196456909e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540047429e-02,3.642682107165859037e-03,2.517000000000000000e+04,1.335832502126693726e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831540012734e-02,3.642682107165862507e-03,2.517400000000000000e+04,1.336044781446456909e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539979428e-02,3.642682107165865976e-03,2.517800000000000000e+04,1.336257222652435303e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539947509e-02,3.642682107165869879e-03,2.518200000000000000e+04,1.336470750331878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539912814e-02,3.642682107165873349e-03,2.518600000000000000e+04,1.336683154344558716e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539882283e-02,3.642682107165876818e-03,2.519000000000000000e+04,1.336893831491470337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539847589e-02,3.642682107165880721e-03,2.519400000000000000e+04,1.337105916261672974e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539815670e-02,3.642682107165884191e-03,2.519800000000000000e+04,1.337317981958389282e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539783751e-02,3.642682107165887660e-03,2.520200000000000000e+04,1.337530616998672485e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539749056e-02,3.642682107165891563e-03,2.520600000000000000e+04,1.337742500066757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539718525e-02,3.642682107165895033e-03,2.521000000000000000e+04,1.337954332828521729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539685218e-02,3.642682107165898502e-03,2.521400000000000000e+04,1.338166514158248901e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539654687e-02,3.642682107165901972e-03,2.521800000000000000e+04,1.338378556251525879e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539621381e-02,3.642682107165905875e-03,2.522200000000000000e+04,1.338591920852661133e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539588074e-02,3.642682107165909344e-03,2.522600000000000000e+04,1.338805004835128784e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539557543e-02,3.642682107165912380e-03,2.523000000000000000e+04,1.339017724037170410e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539525624e-02,3.642682107165915849e-03,2.523400000000000000e+04,1.339229417085647583e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539496481e-02,3.642682107165919753e-03,2.523800000000000000e+04,1.339442067384719849e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539464562e-02,3.642682107165923222e-03,2.524200000000000000e+04,1.339654617547988892e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539431255e-02,3.642682107165926258e-03,2.524600000000000000e+04,1.339866086959838867e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539402112e-02,3.642682107165930161e-03,2.525000000000000000e+04,1.340077829122543335e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539371580e-02,3.642682107165933197e-03,2.525400000000000000e+04,1.340291225194931030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539341049e-02,3.642682107165936666e-03,2.525800000000000000e+04,1.340503741979598999e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539309130e-02,3.642682107165939702e-03,2.526200000000000000e+04,1.340716592073440552e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539277212e-02,3.642682107165943605e-03,2.526600000000000000e+04,1.340929064512252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539249456e-02,3.642682107165946641e-03,2.527000000000000000e+04,1.341141302108764648e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539218925e-02,3.642682107165950110e-03,2.527400000000000000e+04,1.341352949857711792e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539188394e-02,3.642682107165953146e-03,2.527800000000000000e+04,1.341564762830734253e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539156475e-02,3.642682107165956615e-03,2.528200000000000000e+04,1.341776056289672852e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539127331e-02,3.642682107165960085e-03,2.528600000000000000e+04,1.341987201929092407e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539098188e-02,3.642682107165963121e-03,2.529000000000000000e+04,1.342200044155120850e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539067657e-02,3.642682107165966156e-03,2.529400000000000000e+04,1.342412174940109253e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539038514e-02,3.642682107165969192e-03,2.529800000000000000e+04,1.342625478744506836e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831539007982e-02,3.642682107165972662e-03,2.530200000000000000e+04,1.342837664365768433e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538980227e-02,3.642682107165976131e-03,2.530600000000000000e+04,1.343051884174346924e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538949696e-02,3.642682107165979601e-03,2.531000000000000000e+04,1.343264552593231201e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538920552e-02,3.642682107165982636e-03,2.531400000000000000e+04,1.343476068019866943e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538892797e-02,3.642682107165985672e-03,2.531800000000000000e+04,1.343688930273056030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538863653e-02,3.642682107165989142e-03,2.532200000000000000e+04,1.343900691270828247e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538834510e-02,3.642682107165992611e-03,2.532600000000000000e+04,1.344113019466400146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538805367e-02,3.642682107165995213e-03,2.533000000000000000e+04,1.344324234485626221e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538776223e-02,3.642682107165998683e-03,2.533400000000000000e+04,1.344536167383193970e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538748468e-02,3.642682107166001718e-03,2.533800000000000000e+04,1.344748392343521118e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538719324e-02,3.642682107166004754e-03,2.534200000000000000e+04,1.344961492300033569e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538691569e-02,3.642682107166007790e-03,2.534600000000000000e+04,1.345174640893936157e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538663813e-02,3.642682107166010826e-03,2.535000000000000000e+04,1.345387098312377930e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538634670e-02,3.642682107166013861e-03,2.535400000000000000e+04,1.345598134756088257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538605527e-02,3.642682107166016897e-03,2.535800000000000000e+04,1.345810529232025146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538579159e-02,3.642682107166020367e-03,2.536200000000000000e+04,1.346022383928298950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538551403e-02,3.642682107166022969e-03,2.536600000000000000e+04,1.346235273838043213e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538523648e-02,3.642682107166026004e-03,2.537000000000000000e+04,1.346446086645126343e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538495892e-02,3.642682107166029040e-03,2.537400000000000000e+04,1.346658659696578979e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538468136e-02,3.642682107166032076e-03,2.537800000000000000e+04,1.346870317935943604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538441769e-02,3.642682107166035112e-03,2.538200000000000000e+04,1.347083031892776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538415401e-02,3.642682107166038147e-03,2.538600000000000000e+04,1.347295331001281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538389033e-02,3.642682107166041183e-03,2.539000000000000000e+04,1.347508324384689331e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538359890e-02,3.642682107166044219e-03,2.539400000000000000e+04,1.347721900224685669e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538333522e-02,3.642682107166046821e-03,2.539800000000000000e+04,1.347934114217758179e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538307154e-02,3.642682107166049857e-03,2.540200000000000000e+04,1.348146978378295898e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538280786e-02,3.642682107166052893e-03,2.540600000000000000e+04,1.348358696460723877e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538253031e-02,3.642682107166055928e-03,2.541000000000000000e+04,1.348571133136749268e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538226663e-02,3.642682107166058531e-03,2.541400000000000000e+04,1.348784370899200439e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538198907e-02,3.642682107166061566e-03,2.541800000000000000e+04,1.348996512889862061e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538172540e-02,3.642682107166064602e-03,2.542200000000000000e+04,1.349208502054214478e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538146172e-02,3.642682107166067204e-03,2.542600000000000000e+04,1.349419745922088623e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538122580e-02,3.642682107166070674e-03,2.543000000000000000e+04,1.349633496522903442e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538096212e-02,3.642682107166072842e-03,2.543400000000000000e+04,1.349847202539443970e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538069844e-02,3.642682107166076311e-03,2.543800000000000000e+04,1.350059638738632202e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538044864e-02,3.642682107166079347e-03,2.544200000000000000e+04,1.350271099805831909e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831538019884e-02,3.642682107166081949e-03,2.544600000000000000e+04,1.350483014345169067e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537992128e-02,3.642682107166084551e-03,2.545000000000000000e+04,1.350695839643478394e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537968536e-02,3.642682107166087153e-03,2.545400000000000000e+04,1.350908378124237061e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537942168e-02,3.642682107166089756e-03,2.545800000000000000e+04,1.351121740818023682e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537917188e-02,3.642682107166092791e-03,2.546200000000000000e+04,1.351335109949111938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537892208e-02,3.642682107166095393e-03,2.546600000000000000e+04,1.351546932458877563e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537865840e-02,3.642682107166098429e-03,2.547000000000000000e+04,1.351757733345031738e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537840860e-02,3.642682107166100598e-03,2.547400000000000000e+04,1.351969130754470825e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537817268e-02,3.642682107166103633e-03,2.547800000000000000e+04,1.352181557655334473e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537792288e-02,3.642682107166106235e-03,2.548200000000000000e+04,1.352394205331802368e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537768696e-02,3.642682107166108837e-03,2.548600000000000000e+04,1.352606431245803833e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537743716e-02,3.642682107166111873e-03,2.549000000000000000e+04,1.352818605899810791e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537720124e-02,3.642682107166114909e-03,2.549400000000000000e+04,1.353031002283096313e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537693756e-02,3.642682107166117077e-03,2.549800000000000000e+04,1.353242053508758545e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537670164e-02,3.642682107166120113e-03,2.550200000000000000e+04,1.353452839136123657e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537646571e-02,3.642682107166122282e-03,2.550600000000000000e+04,1.353666362047195435e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537621591e-02,3.642682107166125317e-03,2.551000000000000000e+04,1.353879407644271851e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537597999e-02,3.642682107166127486e-03,2.551400000000000000e+04,1.354091500759124756e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537573019e-02,3.642682107166130088e-03,2.551800000000000000e+04,1.354303891658782959e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537550815e-02,3.642682107166133124e-03,2.552200000000000000e+04,1.354516121149063110e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537527222e-02,3.642682107166135726e-03,2.552600000000000000e+04,1.354728952169418335e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537502242e-02,3.642682107166138328e-03,2.553000000000000000e+04,1.354941034078598022e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537480038e-02,3.642682107166140930e-03,2.553400000000000000e+04,1.355153220653533936e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537455058e-02,3.642682107166143532e-03,2.553800000000000000e+04,1.355364659786224365e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537432854e-02,3.642682107166146134e-03,2.554200000000000000e+04,1.355577084541320801e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537409261e-02,3.642682107166148736e-03,2.554600000000000000e+04,1.355790022373199463e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537387057e-02,3.642682107166150905e-03,2.555000000000000000e+04,1.356001891374588013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537363465e-02,3.642682107166153940e-03,2.555400000000000000e+04,1.356214012861251831e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537339872e-02,3.642682107166156109e-03,2.555800000000000000e+04,1.356427907466888428e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537317668e-02,3.642682107166158711e-03,2.556200000000000000e+04,1.356640858411788940e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537295463e-02,3.642682107166161313e-03,2.556600000000000000e+04,1.356852684974670410e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537273259e-02,3.642682107166163481e-03,2.557000000000000000e+04,1.357064609289169312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537248279e-02,3.642682107166165650e-03,2.557400000000000000e+04,1.357277223110198975e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537226074e-02,3.642682107166168685e-03,2.557800000000000000e+04,1.357488396644592285e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537203870e-02,3.642682107166170854e-03,2.558200000000000000e+04,1.357699673175811768e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537181666e-02,3.642682107166173456e-03,2.558600000000000000e+04,1.357911468029022217e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537159461e-02,3.642682107166175624e-03,2.559000000000000000e+04,1.358123528480529785e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537137257e-02,3.642682107166178660e-03,2.559400000000000000e+04,1.358336687803268433e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537115052e-02,3.642682107166180829e-03,2.559800000000000000e+04,1.358549154281616211e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537094235e-02,3.642682107166183431e-03,2.560200000000000000e+04,1.358762845277786255e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537072031e-02,3.642682107166186033e-03,2.560600000000000000e+04,1.358974571466445923e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537048439e-02,3.642682107166188201e-03,2.561000000000000000e+04,1.359186977386474609e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537026234e-02,3.642682107166190803e-03,2.561400000000000000e+04,1.359399012327194214e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831537005418e-02,3.642682107166192538e-03,2.561800000000000000e+04,1.359610833406448364e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536984601e-02,3.642682107166195140e-03,2.562200000000000000e+04,1.359821546316146851e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536962396e-02,3.642682107166197742e-03,2.562600000000000000e+04,1.360033951759338379e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536941580e-02,3.642682107166199910e-03,2.563000000000000000e+04,1.360246308803558350e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536920763e-02,3.642682107166202079e-03,2.563400000000000000e+04,1.360460456609725952e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536899946e-02,3.642682107166204681e-03,2.563800000000000000e+04,1.360672278165817261e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536877742e-02,3.642682107166206849e-03,2.564200000000000000e+04,1.360886312723159790e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536856925e-02,3.642682107166209018e-03,2.564600000000000000e+04,1.361099500179290771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536834721e-02,3.642682107166211620e-03,2.565000000000000000e+04,1.361310494899749756e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536813904e-02,3.642682107166213355e-03,2.565400000000000000e+04,1.361523314237594604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536794475e-02,3.642682107166215957e-03,2.565800000000000000e+04,1.361735765457153320e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536773659e-02,3.642682107166218559e-03,2.566200000000000000e+04,1.361947798728942871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536752842e-02,3.642682107166220727e-03,2.566600000000000000e+04,1.362159085512161255e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536730637e-02,3.642682107166222896e-03,2.567000000000000000e+04,1.362370948791503906e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536712596e-02,3.642682107166225498e-03,2.567400000000000000e+04,1.362584161758422852e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536690392e-02,3.642682107166227666e-03,2.567800000000000000e+04,1.362796774387359619e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536670963e-02,3.642682107166229401e-03,2.568200000000000000e+04,1.363009685277938843e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536650146e-02,3.642682107166232003e-03,2.568600000000000000e+04,1.363221573829650879e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536632105e-02,3.642682107166234171e-03,2.569000000000000000e+04,1.363433816671371460e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536609901e-02,3.642682107166236773e-03,2.569400000000000000e+04,1.363646926879882812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536589084e-02,3.642682107166238942e-03,2.569800000000000000e+04,1.363858674049377441e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536571043e-02,3.642682107166240676e-03,2.570200000000000000e+04,1.364071403741836548e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536550226e-02,3.642682107166242845e-03,2.570600000000000000e+04,1.364283359050750732e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536530797e-02,3.642682107166245447e-03,2.571000000000000000e+04,1.364495595693588257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536509981e-02,3.642682107166247182e-03,2.571400000000000000e+04,1.364708221435546875e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536490552e-02,3.642682107166249350e-03,2.571800000000000000e+04,1.364920702934265137e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536471123e-02,3.642682107166251085e-03,2.572200000000000000e+04,1.365132966518402100e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536451694e-02,3.642682107166254121e-03,2.572600000000000000e+04,1.365346112251281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536432265e-02,3.642682107166255422e-03,2.573000000000000000e+04,1.365560250043869019e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536412836e-02,3.642682107166257590e-03,2.573400000000000000e+04,1.365771719932556152e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536393407e-02,3.642682107166260192e-03,2.573800000000000000e+04,1.365983720541000366e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536375366e-02,3.642682107166262361e-03,2.574200000000000000e+04,1.366196570634841919e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536355937e-02,3.642682107166264095e-03,2.574600000000000000e+04,1.366409116983413696e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536337896e-02,3.642682107166266697e-03,2.575000000000000000e+04,1.366620471954345703e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536317079e-02,3.642682107166268432e-03,2.575400000000000000e+04,1.366832726478576660e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536299038e-02,3.642682107166270167e-03,2.575800000000000000e+04,1.367045795202255249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536279609e-02,3.642682107166272769e-03,2.576200000000000000e+04,1.367258270025253296e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536261568e-02,3.642682107166274937e-03,2.576600000000000000e+04,1.367469774484634399e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536243527e-02,3.642682107166276672e-03,2.577000000000000000e+04,1.367683302402496338e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536224098e-02,3.642682107166278407e-03,2.577400000000000000e+04,1.367896107435226440e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536204669e-02,3.642682107166281009e-03,2.577800000000000000e+04,1.368108870983123779e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536188016e-02,3.642682107166283177e-03,2.578200000000000000e+04,1.368320968151092529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536167199e-02,3.642682107166284912e-03,2.578600000000000000e+04,1.368532287359237671e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536150546e-02,3.642682107166287514e-03,2.579000000000000000e+04,1.368743345260620117e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536131117e-02,3.642682107166288815e-03,2.579400000000000000e+04,1.368955078601837158e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536114464e-02,3.642682107166290983e-03,2.579800000000000000e+04,1.369168422937393188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536096423e-02,3.642682107166292718e-03,2.580200000000000000e+04,1.369381202936172485e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536075606e-02,3.642682107166294887e-03,2.580600000000000000e+04,1.369593065261840820e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536060340e-02,3.642682107166297055e-03,2.581000000000000000e+04,1.369806078433990479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536042299e-02,3.642682107166298356e-03,2.581400000000000000e+04,1.370018613815307617e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536024258e-02,3.642682107166300524e-03,2.581800000000000000e+04,1.370231354475021362e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831536007605e-02,3.642682107166302693e-03,2.582200000000000000e+04,1.370443141460418701e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535988176e-02,3.642682107166304428e-03,2.582600000000000000e+04,1.370655762910842896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535971522e-02,3.642682107166306162e-03,2.583000000000000000e+04,1.370867885828018188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535952094e-02,3.642682107166308764e-03,2.583400000000000000e+04,1.371078979730606079e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535935440e-02,3.642682107166310499e-03,2.583800000000000000e+04,1.371290584802627563e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535920175e-02,3.642682107166312234e-03,2.584200000000000000e+04,1.371503102779388428e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535900746e-02,3.642682107166314402e-03,2.584600000000000000e+04,1.371716199159622192e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535882705e-02,3.642682107166316137e-03,2.585000000000000000e+04,1.371928878068923950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535867439e-02,3.642682107166317872e-03,2.585400000000000000e+04,1.372141365766525269e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535850786e-02,3.642682107166319606e-03,2.585800000000000000e+04,1.372353762865066528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535832745e-02,3.642682107166322208e-03,2.586200000000000000e+04,1.372565725803375244e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535816091e-02,3.642682107166323510e-03,2.586600000000000000e+04,1.372778655767440796e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535799438e-02,3.642682107166325244e-03,2.587000000000000000e+04,1.372990957736968994e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535781397e-02,3.642682107166327846e-03,2.587400000000000000e+04,1.373200962543487549e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535766131e-02,3.642682107166329147e-03,2.587800000000000000e+04,1.373413295507431030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535749478e-02,3.642682107166330882e-03,2.588200000000000000e+04,1.373626711606979370e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535730049e-02,3.642682107166333050e-03,2.588600000000000000e+04,1.373838715791702271e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535714783e-02,3.642682107166333918e-03,2.589000000000000000e+04,1.374050602912902832e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535698130e-02,3.642682107166336520e-03,2.589400000000000000e+04,1.374263687133789062e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535681477e-02,3.642682107166338255e-03,2.589800000000000000e+04,1.374476452350616455e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535666211e-02,3.642682107166339989e-03,2.590200000000000000e+04,1.374689114093780518e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535648170e-02,3.642682107166341724e-03,2.590600000000000000e+04,1.374901646137237549e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535631517e-02,3.642682107166343893e-03,2.591000000000000000e+04,1.375114458560943604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535617639e-02,3.642682107166346061e-03,2.591400000000000000e+04,1.375326570510864258e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535599598e-02,3.642682107166347362e-03,2.591800000000000000e+04,1.375538451910018921e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535585720e-02,3.642682107166349097e-03,2.592200000000000000e+04,1.375749294281005859e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535567679e-02,3.642682107166350831e-03,2.592600000000000000e+04,1.375961478710174561e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535553801e-02,3.642682107166352566e-03,2.593000000000000000e+04,1.376174132585525513e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535535760e-02,3.642682107166354735e-03,2.593400000000000000e+04,1.376387765884399414e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535520494e-02,3.642682107166355602e-03,2.593800000000000000e+04,1.376599095582962036e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535505229e-02,3.642682107166357770e-03,2.594200000000000000e+04,1.376812152624130249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535488575e-02,3.642682107166359071e-03,2.594600000000000000e+04,1.377024925231933594e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535473310e-02,3.642682107166361240e-03,2.595000000000000000e+04,1.377237547874450684e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535459432e-02,3.642682107166362541e-03,2.595400000000000000e+04,1.377449034452438354e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535442779e-02,3.642682107166364709e-03,2.595800000000000000e+04,1.377661742210388184e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535426125e-02,3.642682107166366878e-03,2.596200000000000000e+04,1.377873158931732178e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535410860e-02,3.642682107166367745e-03,2.596600000000000000e+04,1.378084587097167969e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535395594e-02,3.642682107166369480e-03,2.597000000000000000e+04,1.378296204566955566e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535380329e-02,3.642682107166371214e-03,2.597400000000000000e+04,1.378509452819824219e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535366451e-02,3.642682107166373383e-03,2.597800000000000000e+04,1.378722005605697632e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535351185e-02,3.642682107166374250e-03,2.598200000000000000e+04,1.378934984922409058e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535333144e-02,3.642682107166375985e-03,2.598600000000000000e+04,1.379145997285842896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535320654e-02,3.642682107166377720e-03,2.599000000000000000e+04,1.379359045267105103e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535305389e-02,3.642682107166379454e-03,2.599400000000000000e+04,1.379571403026580811e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535288735e-02,3.642682107166381189e-03,2.599800000000000000e+04,1.379783898830413818e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535274858e-02,3.642682107166382924e-03,2.600200000000000000e+04,1.379995497941970825e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535262367e-02,3.642682107166384659e-03,2.600600000000000000e+04,1.380206527471542358e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535245714e-02,3.642682107166386393e-03,2.601000000000000000e+04,1.380418789148330688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535231836e-02,3.642682107166388128e-03,2.601400000000000000e+04,1.380631274938583374e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535216571e-02,3.642682107166389429e-03,2.601800000000000000e+04,1.380843701601028442e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535201305e-02,3.642682107166390730e-03,2.602200000000000000e+04,1.381055861473083496e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535187427e-02,3.642682107166392465e-03,2.602600000000000000e+04,1.381268474340438843e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535173550e-02,3.642682107166394199e-03,2.603000000000000000e+04,1.381481890201568604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535158284e-02,3.642682107166395501e-03,2.603400000000000000e+04,1.381693673610687256e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535144406e-02,3.642682107166397235e-03,2.603800000000000000e+04,1.381905000686645508e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535130529e-02,3.642682107166399404e-03,2.604200000000000000e+04,1.382117377042770386e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535116651e-02,3.642682107166400705e-03,2.604600000000000000e+04,1.382328836441040039e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535101385e-02,3.642682107166402439e-03,2.605000000000000000e+04,1.382541078567504883e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535087507e-02,3.642682107166403740e-03,2.605400000000000000e+04,1.382752303838729858e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535072242e-02,3.642682107166405475e-03,2.605800000000000000e+04,1.382965380907058716e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535059752e-02,3.642682107166406776e-03,2.606200000000000000e+04,1.383178760528564453e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535045874e-02,3.642682107166408077e-03,2.606600000000000000e+04,1.383391069650650024e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535030608e-02,3.642682107166409812e-03,2.607000000000000000e+04,1.383602244615554810e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535016731e-02,3.642682107166411113e-03,2.607400000000000000e+04,1.383815229415893555e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831535004241e-02,3.642682107166412414e-03,2.607800000000000000e+04,1.384026661872863770e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534990363e-02,3.642682107166414149e-03,2.608200000000000000e+04,1.384238954067230225e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534976485e-02,3.642682107166415884e-03,2.608600000000000000e+04,1.384450236797332764e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534962607e-02,3.642682107166417618e-03,2.609000000000000000e+04,1.384662552356719971e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534948729e-02,3.642682107166418486e-03,2.609400000000000000e+04,1.384874101877212524e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534936239e-02,3.642682107166420220e-03,2.609800000000000000e+04,1.385087004423141479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534923749e-02,3.642682107166421521e-03,2.610200000000000000e+04,1.385299633741378784e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534909872e-02,3.642682107166423690e-03,2.610600000000000000e+04,1.385510481357574463e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534895994e-02,3.642682107166424557e-03,2.611000000000000000e+04,1.385724088907241821e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534880728e-02,3.642682107166426292e-03,2.611400000000000000e+04,1.385937600374221802e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534869626e-02,3.642682107166427593e-03,2.611800000000000000e+04,1.386150463104248047e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534854361e-02,3.642682107166429328e-03,2.612200000000000000e+04,1.386360857486724854e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534841871e-02,3.642682107166430629e-03,2.612600000000000000e+04,1.386573129177093506e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534829381e-02,3.642682107166431930e-03,2.613000000000000000e+04,1.386785867452621460e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534815503e-02,3.642682107166433231e-03,2.613400000000000000e+04,1.386997546672821045e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534803013e-02,3.642682107166434965e-03,2.613800000000000000e+04,1.387209191083908081e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534789135e-02,3.642682107166436267e-03,2.614200000000000000e+04,1.387422043561935425e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534776645e-02,3.642682107166438001e-03,2.614600000000000000e+04,1.387634910106658936e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534765543e-02,3.642682107166439302e-03,2.615000000000000000e+04,1.387846817016601562e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534750277e-02,3.642682107166441037e-03,2.615400000000000000e+04,1.388058179616928101e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534739175e-02,3.642682107166441904e-03,2.615800000000000000e+04,1.388271117687225342e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534725297e-02,3.642682107166443205e-03,2.616200000000000000e+04,1.388483394145965576e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534712807e-02,3.642682107166444940e-03,2.616600000000000000e+04,1.388696012258529663e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534701705e-02,3.642682107166446241e-03,2.617000000000000000e+04,1.388907656192779541e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534687827e-02,3.642682107166447976e-03,2.617400000000000000e+04,1.389119939088821411e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534673949e-02,3.642682107166448843e-03,2.617800000000000000e+04,1.389331788539886475e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534662847e-02,3.642682107166450144e-03,2.618200000000000000e+04,1.389544680833816528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534650357e-02,3.642682107166451879e-03,2.618600000000000000e+04,1.389755734682083130e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534637867e-02,3.642682107166453180e-03,2.619000000000000000e+04,1.389968830108642578e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534625377e-02,3.642682107166454047e-03,2.619400000000000000e+04,1.390181040763854980e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534612887e-02,3.642682107166455348e-03,2.619800000000000000e+04,1.390393714666366577e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534600397e-02,3.642682107166457083e-03,2.620200000000000000e+04,1.390606139421463013e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534589295e-02,3.642682107166458384e-03,2.620600000000000000e+04,1.390819235563278198e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534576805e-02,3.642682107166459252e-03,2.621000000000000000e+04,1.391031065940856934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534565703e-02,3.642682107166460986e-03,2.621400000000000000e+04,1.391243671178817749e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534553213e-02,3.642682107166462287e-03,2.621800000000000000e+04,1.391455371856689453e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534540723e-02,3.642682107166463588e-03,2.622200000000000000e+04,1.391668169021606445e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534531008e-02,3.642682107166464889e-03,2.622600000000000000e+04,1.391880487203598022e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534517130e-02,3.642682107166466191e-03,2.623000000000000000e+04,1.392092690706253052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534504640e-02,3.642682107166467492e-03,2.623400000000000000e+04,1.392303596496582031e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534493538e-02,3.642682107166468793e-03,2.623800000000000000e+04,1.392515674352645874e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534481048e-02,3.642682107166470094e-03,2.624200000000000000e+04,1.392729047060012817e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534469946e-02,3.642682107166471395e-03,2.624600000000000000e+04,1.392941303968429565e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534457456e-02,3.642682107166472696e-03,2.625000000000000000e+04,1.393153032541275024e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534447741e-02,3.642682107166473997e-03,2.625400000000000000e+04,1.393364185094833374e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534435251e-02,3.642682107166475298e-03,2.625800000000000000e+04,1.393576063632965088e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534424149e-02,3.642682107166476599e-03,2.626200000000000000e+04,1.393789035797119141e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534411659e-02,3.642682107166477900e-03,2.626600000000000000e+04,1.394001913070678711e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534400557e-02,3.642682107166478767e-03,2.627000000000000000e+04,1.394213546752929688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534389455e-02,3.642682107166480068e-03,2.627400000000000000e+04,1.394426242828369141e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534376965e-02,3.642682107166481369e-03,2.627800000000000000e+04,1.394638846158981323e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534367250e-02,3.642682107166483104e-03,2.628200000000000000e+04,1.394852537393569946e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534357536e-02,3.642682107166483971e-03,2.628600000000000000e+04,1.395065391063690186e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534343658e-02,3.642682107166485272e-03,2.629000000000000000e+04,1.395278639078140259e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534331168e-02,3.642682107166486140e-03,2.629400000000000000e+04,1.395490415573120117e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534321453e-02,3.642682107166487441e-03,2.629800000000000000e+04,1.395701961517333984e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534310351e-02,3.642682107166489176e-03,2.630200000000000000e+04,1.395914679765701294e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534299249e-02,3.642682107166490043e-03,2.630600000000000000e+04,1.396126877307891846e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534288147e-02,3.642682107166491778e-03,2.631000000000000000e+04,1.396339054822921753e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534277045e-02,3.642682107166492211e-03,2.631400000000000000e+04,1.396551251649856567e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534265942e-02,3.642682107166493512e-03,2.631800000000000000e+04,1.396763944864273071e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534257616e-02,3.642682107166495247e-03,2.632200000000000000e+04,1.396976288795471191e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534245126e-02,3.642682107166495681e-03,2.632600000000000000e+04,1.397188607692718506e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534235411e-02,3.642682107166497416e-03,2.633000000000000000e+04,1.397402139902114868e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534224309e-02,3.642682107166498283e-03,2.633400000000000000e+04,1.397613438844680786e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534213207e-02,3.642682107166499584e-03,2.633800000000000000e+04,1.397825256109237671e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534203492e-02,3.642682107166500885e-03,2.634200000000000000e+04,1.398037528038024902e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534191002e-02,3.642682107166501752e-03,2.634600000000000000e+04,1.398250178813934326e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534181288e-02,3.642682107166503053e-03,2.635000000000000000e+04,1.398461589336395264e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534170186e-02,3.642682107166503921e-03,2.635400000000000000e+04,1.398673212051391602e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534160471e-02,3.642682107166505222e-03,2.635800000000000000e+04,1.398884905338287354e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534149369e-02,3.642682107166506523e-03,2.636200000000000000e+04,1.399098223209381104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534138267e-02,3.642682107166507824e-03,2.636600000000000000e+04,1.399312005758285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534128552e-02,3.642682107166508258e-03,2.637000000000000000e+04,1.399525323152542114e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534120226e-02,3.642682107166509992e-03,2.637400000000000000e+04,1.399737611770629883e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534107736e-02,3.642682107166510860e-03,2.637800000000000000e+04,1.399949482202529907e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534098021e-02,3.642682107166512594e-03,2.638200000000000000e+04,1.400161909341812134e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534088307e-02,3.642682107166513895e-03,2.638600000000000000e+04,1.400374270677566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534077204e-02,3.642682107166514329e-03,2.639000000000000000e+04,1.400585542440414429e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534067490e-02,3.642682107166515630e-03,2.639400000000000000e+04,1.400796545505523682e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534056388e-02,3.642682107166516497e-03,2.639800000000000000e+04,1.401009522199630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534046673e-02,3.642682107166517799e-03,2.640200000000000000e+04,1.401221937894821167e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534036959e-02,3.642682107166519100e-03,2.640600000000000000e+04,1.401435199499130249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534027244e-02,3.642682107166519967e-03,2.641000000000000000e+04,1.401646767616271973e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534016142e-02,3.642682107166521268e-03,2.641400000000000000e+04,1.401860818624496460e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831534007815e-02,3.642682107166522135e-03,2.641800000000000000e+04,1.402074315309524536e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533996713e-02,3.642682107166523436e-03,2.642200000000000000e+04,1.402286344528198242e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533988387e-02,3.642682107166524737e-03,2.642600000000000000e+04,1.402498037338256836e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533977284e-02,3.642682107166525605e-03,2.643000000000000000e+04,1.402709725618362427e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533968958e-02,3.642682107166526472e-03,2.643400000000000000e+04,1.402920910596847534e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533959243e-02,3.642682107166527340e-03,2.643800000000000000e+04,1.403132024765014648e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533948141e-02,3.642682107166528641e-03,2.644200000000000000e+04,1.403343909502029419e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533939814e-02,3.642682107166529508e-03,2.644600000000000000e+04,1.403557506561279297e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533928712e-02,3.642682107166530809e-03,2.645000000000000000e+04,1.403769492864608765e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533920385e-02,3.642682107166531676e-03,2.645400000000000000e+04,1.403983166933059692e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533910671e-02,3.642682107166532544e-03,2.645800000000000000e+04,1.404195365190505981e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533900957e-02,3.642682107166533845e-03,2.646200000000000000e+04,1.404407816648483276e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533892630e-02,3.642682107166534712e-03,2.646600000000000000e+04,1.404620801448822021e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533882915e-02,3.642682107166536447e-03,2.647000000000000000e+04,1.404832449436187744e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533873201e-02,3.642682107166536880e-03,2.647400000000000000e+04,1.405044393539428711e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533863486e-02,3.642682107166537748e-03,2.647800000000000000e+04,1.405256311655044556e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533853772e-02,3.642682107166538615e-03,2.648200000000000000e+04,1.405469123601913452e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533845445e-02,3.642682107166539916e-03,2.648600000000000000e+04,1.405680966138839722e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533835731e-02,3.642682107166541217e-03,2.649000000000000000e+04,1.405893336534500122e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533827404e-02,3.642682107166542085e-03,2.649400000000000000e+04,1.406105694532394409e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533819078e-02,3.642682107166542952e-03,2.649800000000000000e+04,1.406316837310791016e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533807975e-02,3.642682107166543819e-03,2.650200000000000000e+04,1.406529559612274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533798261e-02,3.642682107166545120e-03,2.650600000000000000e+04,1.406742649316787720e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533791322e-02,3.642682107166545988e-03,2.651000000000000000e+04,1.406955417871475220e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533781608e-02,3.642682107166547289e-03,2.651400000000000000e+04,1.407166008710861206e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533773281e-02,3.642682107166548156e-03,2.651800000000000000e+04,1.407377782344818115e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533762179e-02,3.642682107166549024e-03,2.652200000000000000e+04,1.407590597152709961e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533755240e-02,3.642682107166549891e-03,2.652600000000000000e+04,1.407802657365798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533746913e-02,3.642682107166550758e-03,2.653000000000000000e+04,1.408014405488967896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533735811e-02,3.642682107166552059e-03,2.653400000000000000e+04,1.408227019548416138e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533727484e-02,3.642682107166552927e-03,2.653800000000000000e+04,1.408440256357192993e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533720545e-02,3.642682107166554228e-03,2.654200000000000000e+04,1.408652808189392090e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533710831e-02,3.642682107166555095e-03,2.654600000000000000e+04,1.408863678216934204e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533703892e-02,3.642682107166555962e-03,2.655000000000000000e+04,1.409076588153839111e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533694177e-02,3.642682107166556830e-03,2.655400000000000000e+04,1.409289354562759399e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533684463e-02,3.642682107166557697e-03,2.655800000000000000e+04,1.409501638174057007e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533676136e-02,3.642682107166558131e-03,2.656200000000000000e+04,1.409712917804718018e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533667810e-02,3.642682107166559432e-03,2.656600000000000000e+04,1.409924725294113159e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533658095e-02,3.642682107166560299e-03,2.657000000000000000e+04,1.410135892629623413e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533651156e-02,3.642682107166561600e-03,2.657400000000000000e+04,1.410348849058151245e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533642830e-02,3.642682107166562034e-03,2.657800000000000000e+04,1.410562056541442871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533633115e-02,3.642682107166563335e-03,2.658200000000000000e+04,1.410774135828018188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533626176e-02,3.642682107166564202e-03,2.658600000000000000e+04,1.410986197710037231e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533616462e-02,3.642682107166565070e-03,2.659000000000000000e+04,1.411200007200241089e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533608135e-02,3.642682107166565937e-03,2.659400000000000000e+04,1.411412196159362793e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533599809e-02,3.642682107166566804e-03,2.659800000000000000e+04,1.411623555898666382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533590094e-02,3.642682107166568106e-03,2.660200000000000000e+04,1.411835373640060425e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533581767e-02,3.642682107166568973e-03,2.660600000000000000e+04,1.412047736644744873e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533576216e-02,3.642682107166569840e-03,2.661000000000000000e+04,1.412259776592254639e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533567890e-02,3.642682107166570274e-03,2.661400000000000000e+04,1.412471369504928589e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533559563e-02,3.642682107166571141e-03,2.661800000000000000e+04,1.412684574365615845e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533551236e-02,3.642682107166572442e-03,2.662200000000000000e+04,1.412897442340850830e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533542910e-02,3.642682107166572876e-03,2.662600000000000000e+04,1.413110890388488770e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533534583e-02,3.642682107166573743e-03,2.663000000000000000e+04,1.413322876691818237e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533526256e-02,3.642682107166574611e-03,2.663400000000000000e+04,1.413535262823104858e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533519317e-02,3.642682107166575478e-03,2.663800000000000000e+04,1.413748599529266357e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533510991e-02,3.642682107166576779e-03,2.664200000000000000e+04,1.413960288763046265e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533502664e-02,3.642682107166577647e-03,2.664600000000000000e+04,1.414173122167587280e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533494337e-02,3.642682107166578514e-03,2.665000000000000000e+04,1.414383994102478027e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533487398e-02,3.642682107166578948e-03,2.665400000000000000e+04,1.414596421003341675e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533479072e-02,3.642682107166579815e-03,2.665800000000000000e+04,1.414807947397232056e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533472133e-02,3.642682107166581116e-03,2.666200000000000000e+04,1.415020018339157104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533463806e-02,3.642682107166581983e-03,2.666600000000000000e+04,1.415231391906738281e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533454092e-02,3.642682107166582851e-03,2.667000000000000000e+04,1.415444082021713257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533448541e-02,3.642682107166583718e-03,2.667400000000000000e+04,1.415657344102859497e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533440214e-02,3.642682107166585019e-03,2.667800000000000000e+04,1.415869768142700195e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533431887e-02,3.642682107166585453e-03,2.668200000000000000e+04,1.416081691741943359e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533426336e-02,3.642682107166585886e-03,2.668600000000000000e+04,1.416293042421340942e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533418009e-02,3.642682107166587187e-03,2.669000000000000000e+04,1.416505035400390625e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533409683e-02,3.642682107166587621e-03,2.669400000000000000e+04,1.416718364477157593e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533402744e-02,3.642682107166588489e-03,2.669800000000000000e+04,1.416930077791213989e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533394417e-02,3.642682107166589790e-03,2.670200000000000000e+04,1.417141599416732788e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533386091e-02,3.642682107166590657e-03,2.670600000000000000e+04,1.417353888750076294e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533380539e-02,3.642682107166591524e-03,2.671000000000000000e+04,1.417566397428512573e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533372213e-02,3.642682107166591958e-03,2.671400000000000000e+04,1.417778923988342285e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533363886e-02,3.642682107166592825e-03,2.671800000000000000e+04,1.417991170883178711e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533359723e-02,3.642682107166593693e-03,2.672200000000000000e+04,1.418204343318939209e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533352784e-02,3.642682107166594560e-03,2.672600000000000000e+04,1.418416319370269775e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533344457e-02,3.642682107166594994e-03,2.673000000000000000e+04,1.418629227399826050e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533337518e-02,3.642682107166596295e-03,2.673400000000000000e+04,1.418840375661849976e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533330579e-02,3.642682107166597162e-03,2.673800000000000000e+04,1.419051716566085815e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533322253e-02,3.642682107166597596e-03,2.674200000000000000e+04,1.419264350891113281e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533313926e-02,3.642682107166598463e-03,2.674600000000000000e+04,1.419476333141326904e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533308375e-02,3.642682107166598897e-03,2.675000000000000000e+04,1.419690101146697998e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533300048e-02,3.642682107166599331e-03,2.675400000000000000e+04,1.419902011632919312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533293109e-02,3.642682107166600198e-03,2.675800000000000000e+04,1.420114173173904419e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533284783e-02,3.642682107166601065e-03,2.676200000000000000e+04,1.420327230691909790e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533279232e-02,3.642682107166602366e-03,2.676600000000000000e+04,1.420539900541305542e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533272293e-02,3.642682107166602800e-03,2.677000000000000000e+04,1.420752133607864380e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533265354e-02,3.642682107166604101e-03,2.677400000000000000e+04,1.420962750196456909e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533258415e-02,3.642682107166604968e-03,2.677800000000000000e+04,1.421173862218856812e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533251476e-02,3.642682107166605402e-03,2.678200000000000000e+04,1.421385817050933838e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533244537e-02,3.642682107166606269e-03,2.678600000000000000e+04,1.421597553730010986e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533236210e-02,3.642682107166606703e-03,2.679000000000000000e+04,1.421810974359512329e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533229272e-02,3.642682107166607570e-03,2.679400000000000000e+04,1.422023750305175781e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533223720e-02,3.642682107166608872e-03,2.679800000000000000e+04,1.422236883878707886e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533216782e-02,3.642682107166609305e-03,2.680200000000000000e+04,1.422450194120407104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533211230e-02,3.642682107166609739e-03,2.680600000000000000e+04,1.422662514925003052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533204292e-02,3.642682107166610606e-03,2.681000000000000000e+04,1.422874542474746704e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533197353e-02,3.642682107166611474e-03,2.681400000000000000e+04,1.423086200475692749e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533189026e-02,3.642682107166611907e-03,2.681800000000000000e+04,1.423297986984252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533184863e-02,3.642682107166612775e-03,2.682200000000000000e+04,1.423509133577346802e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533176536e-02,3.642682107166613642e-03,2.682600000000000000e+04,1.423720829248428345e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533168209e-02,3.642682107166614076e-03,2.683000000000000000e+04,1.423932637453079224e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533164046e-02,3.642682107166614943e-03,2.683400000000000000e+04,1.424145598888397217e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533157107e-02,3.642682107166614943e-03,2.683800000000000000e+04,1.424357798337936401e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533150168e-02,3.642682107166615810e-03,2.684200000000000000e+04,1.424569910526275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533144617e-02,3.642682107166616678e-03,2.684600000000000000e+04,1.424781759500503540e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533139066e-02,3.642682107166617545e-03,2.685000000000000000e+04,1.424994422435760498e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533132127e-02,3.642682107166617979e-03,2.685400000000000000e+04,1.425206055641174316e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533123800e-02,3.642682107166619280e-03,2.685800000000000000e+04,1.425418876171112061e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533118249e-02,3.642682107166620147e-03,2.686200000000000000e+04,1.425629724979400635e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533112698e-02,3.642682107166620147e-03,2.686600000000000000e+04,1.425842255592346191e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533105759e-02,3.642682107166621015e-03,2.687000000000000000e+04,1.426053889274597168e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533098820e-02,3.642682107166621882e-03,2.687400000000000000e+04,1.426267517089843750e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533091881e-02,3.642682107166622749e-03,2.687800000000000000e+04,1.426480713367462158e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533086330e-02,3.642682107166622749e-03,2.688200000000000000e+04,1.426692366600036621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533080779e-02,3.642682107166623617e-03,2.688600000000000000e+04,1.426905609607696533e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533072453e-02,3.642682107166624050e-03,2.689000000000000000e+04,1.427117365121841431e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533068289e-02,3.642682107166625785e-03,2.689400000000000000e+04,1.427329948425292969e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533062738e-02,3.642682107166626219e-03,2.689800000000000000e+04,1.427541074037551880e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533054411e-02,3.642682107166626652e-03,2.690200000000000000e+04,1.427752747058868408e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533048860e-02,3.642682107166627086e-03,2.690600000000000000e+04,1.427965481519699097e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533043309e-02,3.642682107166627520e-03,2.691000000000000000e+04,1.428177993059158325e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533037758e-02,3.642682107166628387e-03,2.691400000000000000e+04,1.428389679431915283e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533030819e-02,3.642682107166628821e-03,2.691800000000000000e+04,1.428602281808853149e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533023880e-02,3.642682107166629688e-03,2.692200000000000000e+04,1.428814364194869995e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533018329e-02,3.642682107166630122e-03,2.692600000000000000e+04,1.429026850223541260e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533012778e-02,3.642682107166630556e-03,2.693000000000000000e+04,1.429238137483596802e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533008615e-02,3.642682107166632290e-03,2.693400000000000000e+04,1.429450851202011108e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831533001676e-02,3.642682107166632724e-03,2.693800000000000000e+04,1.429662237644195557e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532996125e-02,3.642682107166633158e-03,2.694200000000000000e+04,1.429873967885971069e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532989186e-02,3.642682107166634025e-03,2.694600000000000000e+04,1.430085243940353394e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532983635e-02,3.642682107166634459e-03,2.695000000000000000e+04,1.430295729637145996e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532978084e-02,3.642682107166634892e-03,2.695400000000000000e+04,1.430508664369583130e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532971145e-02,3.642682107166635326e-03,2.695800000000000000e+04,1.430721313476562500e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532965594e-02,3.642682107166636193e-03,2.696200000000000000e+04,1.430934727668762207e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532961430e-02,3.642682107166637494e-03,2.696600000000000000e+04,1.431147036075592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532954491e-02,3.642682107166638362e-03,2.697000000000000000e+04,1.431359957218170166e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532950328e-02,3.642682107166638362e-03,2.697400000000000000e+04,1.431572849750518799e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532943389e-02,3.642682107166639229e-03,2.697800000000000000e+04,1.431784109830856323e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532937838e-02,3.642682107166639663e-03,2.698200000000000000e+04,1.431995435237884521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532932287e-02,3.642682107166640530e-03,2.698600000000000000e+04,1.432207361698150635e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532925348e-02,3.642682107166640964e-03,2.699000000000000000e+04,1.432419995784759521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532921185e-02,3.642682107166641398e-03,2.699400000000000000e+04,1.432632061481475830e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532915634e-02,3.642682107166642265e-03,2.699800000000000000e+04,1.432844167470932007e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532908695e-02,3.642682107166642699e-03,2.700200000000000000e+04,1.433057252407073975e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532903144e-02,3.642682107166643132e-03,2.700600000000000000e+04,1.433269359350204468e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532897592e-02,3.642682107166644000e-03,2.701000000000000000e+04,1.433481736660003662e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532892041e-02,3.642682107166644867e-03,2.701400000000000000e+04,1.433693324089050293e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532887878e-02,3.642682107166645734e-03,2.701800000000000000e+04,1.433905560970306396e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532880939e-02,3.642682107166645734e-03,2.702200000000000000e+04,1.434118291854858398e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532875388e-02,3.642682107166646602e-03,2.702600000000000000e+04,1.434330433845520020e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532871225e-02,3.642682107166647469e-03,2.703000000000000000e+04,1.434541249513626099e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532865674e-02,3.642682107166647469e-03,2.703400000000000000e+04,1.434753298759460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532861510e-02,3.642682107166648336e-03,2.703800000000000000e+04,1.434965332746505737e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532855959e-02,3.642682107166648770e-03,2.704200000000000000e+04,1.435178548574447632e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532849020e-02,3.642682107166649204e-03,2.704600000000000000e+04,1.435390046596527100e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532843469e-02,3.642682107166650071e-03,2.705000000000000000e+04,1.435602973699569702e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532837918e-02,3.642682107166650505e-03,2.705400000000000000e+04,1.435815264225006104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532833755e-02,3.642682107166650505e-03,2.705800000000000000e+04,1.436028037548065186e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532828204e-02,3.642682107166651372e-03,2.706200000000000000e+04,1.436239058256149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532824040e-02,3.642682107166652673e-03,2.706600000000000000e+04,1.436451356410980225e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532818489e-02,3.642682107166653107e-03,2.707000000000000000e+04,1.436663344144821167e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532811550e-02,3.642682107166653541e-03,2.707400000000000000e+04,1.436874852657318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532808775e-02,3.642682107166653974e-03,2.707800000000000000e+04,1.437087460756301880e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532801836e-02,3.642682107166653974e-03,2.708200000000000000e+04,1.437299138545989990e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532797672e-02,3.642682107166655275e-03,2.708600000000000000e+04,1.437511730670928955e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532790733e-02,3.642682107166655709e-03,2.709000000000000000e+04,1.437725715875625610e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532786570e-02,3.642682107166656576e-03,2.709400000000000000e+04,1.437937873125076294e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532781019e-02,3.642682107166656576e-03,2.709800000000000000e+04,1.438150164127349854e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532776856e-02,3.642682107166657010e-03,2.710200000000000000e+04,1.438362397193908691e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532771305e-02,3.642682107166657444e-03,2.710600000000000000e+04,1.438575140476226807e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532765753e-02,3.642682107166658311e-03,2.711000000000000000e+04,1.438787507772445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532760202e-02,3.642682107166658745e-03,2.711400000000000000e+04,1.438997794151306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532756039e-02,3.642682107166659179e-03,2.711800000000000000e+04,1.439209944009780884e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532750488e-02,3.642682107166659612e-03,2.712200000000000000e+04,1.439422951936721802e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532746325e-02,3.642682107166660480e-03,2.712600000000000000e+04,1.439636565685272217e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532742161e-02,3.642682107166661347e-03,2.713000000000000000e+04,1.439848665475845337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532736610e-02,3.642682107166661781e-03,2.713400000000000000e+04,1.440060644865036011e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532729671e-02,3.642682107166662648e-03,2.713800000000000000e+04,1.440274337530136108e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532726896e-02,3.642682107166663082e-03,2.714200000000000000e+04,1.440486953496932983e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532724120e-02,3.642682107166663082e-03,2.714600000000000000e+04,1.440698113918304443e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532717181e-02,3.642682107166663949e-03,2.715000000000000000e+04,1.440910273313522339e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532713018e-02,3.642682107166664383e-03,2.715400000000000000e+04,1.441121743440628052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532707467e-02,3.642682107166664816e-03,2.715800000000000000e+04,1.441333391904830933e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532701916e-02,3.642682107166665250e-03,2.716200000000000000e+04,1.441544320344924927e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532697752e-02,3.642682107166666117e-03,2.716600000000000000e+04,1.441757052183151245e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532693589e-02,3.642682107166666551e-03,2.717000000000000000e+04,1.441970187664031982e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532689426e-02,3.642682107166666551e-03,2.717400000000000000e+04,1.442183127641677856e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532683875e-02,3.642682107166667852e-03,2.717800000000000000e+04,1.442395164251327515e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532678323e-02,3.642682107166668286e-03,2.718200000000000000e+04,1.442608304500579834e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532675548e-02,3.642682107166668719e-03,2.718600000000000000e+04,1.442819812297821045e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532671385e-02,3.642682107166669153e-03,2.719000000000000000e+04,1.443031757116317749e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532664446e-02,3.642682107166669587e-03,2.719400000000000000e+04,1.443242421150207520e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532660282e-02,3.642682107166670021e-03,2.719800000000000000e+04,1.443454293727874756e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532654731e-02,3.642682107166670454e-03,2.720200000000000000e+04,1.443666493177413940e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532650568e-02,3.642682107166670888e-03,2.720600000000000000e+04,1.443879434108734131e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532649180e-02,3.642682107166671322e-03,2.721000000000000000e+04,1.444092318296432495e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532642241e-02,3.642682107166671755e-03,2.721400000000000000e+04,1.444304128885269165e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532638078e-02,3.642682107166672623e-03,2.721800000000000000e+04,1.444515939235687256e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532632527e-02,3.642682107166673490e-03,2.722200000000000000e+04,1.444729213476181030e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532628363e-02,3.642682107166673924e-03,2.722600000000000000e+04,1.444942276239395142e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532625588e-02,3.642682107166673924e-03,2.723000000000000000e+04,1.445153928995132446e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532618649e-02,3.642682107166674791e-03,2.723400000000000000e+04,1.445365985155105591e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532615873e-02,3.642682107166675225e-03,2.723800000000000000e+04,1.445577943086624146e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532610322e-02,3.642682107166675658e-03,2.724200000000000000e+04,1.445790437698364258e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532606159e-02,3.642682107166676092e-03,2.724600000000000000e+04,1.446001699447631836e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532601996e-02,3.642682107166676526e-03,2.725000000000000000e+04,1.446212580680847168e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532597832e-02,3.642682107166676959e-03,2.725400000000000000e+04,1.446425454378128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532593669e-02,3.642682107166677393e-03,2.725800000000000000e+04,1.446638090848922729e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532589506e-02,3.642682107166677827e-03,2.726200000000000000e+04,1.446850470066070557e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532585342e-02,3.642682107166678260e-03,2.726600000000000000e+04,1.447062709093093872e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532581179e-02,3.642682107166678694e-03,2.727000000000000000e+04,1.447275453090667725e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532575628e-02,3.642682107166679128e-03,2.727400000000000000e+04,1.447488121986389160e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532574240e-02,3.642682107166679995e-03,2.727800000000000000e+04,1.447699456214904785e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532567301e-02,3.642682107166680429e-03,2.728200000000000000e+04,1.447912230491638184e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532564526e-02,3.642682107166680863e-03,2.728600000000000000e+04,1.448123214721679688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532560362e-02,3.642682107166681296e-03,2.729000000000000000e+04,1.448334298133850098e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532554811e-02,3.642682107166681296e-03,2.729400000000000000e+04,1.448547299146652222e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532550648e-02,3.642682107166682164e-03,2.729800000000000000e+04,1.448759600400924683e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532547872e-02,3.642682107166683031e-03,2.730200000000000000e+04,1.448973210096359253e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532543709e-02,3.642682107166683031e-03,2.730600000000000000e+04,1.449185185670852661e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532539546e-02,3.642682107166683465e-03,2.731000000000000000e+04,1.449397928953170776e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532533994e-02,3.642682107166683898e-03,2.731400000000000000e+04,1.449609213829040527e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532529831e-02,3.642682107166684332e-03,2.731800000000000000e+04,1.449820681810379028e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532527056e-02,3.642682107166684332e-03,2.732200000000000000e+04,1.450031021356582642e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532522892e-02,3.642682107166685199e-03,2.732600000000000000e+04,1.450241250991821289e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532518729e-02,3.642682107166685199e-03,2.733000000000000000e+04,1.450454100370407104e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532514566e-02,3.642682107166685633e-03,2.733400000000000000e+04,1.450666121721267700e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532510402e-02,3.642682107166686500e-03,2.733800000000000000e+04,1.450879674911499023e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532504851e-02,3.642682107166686934e-03,2.734200000000000000e+04,1.451091831445693970e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532502075e-02,3.642682107166687368e-03,2.734600000000000000e+04,1.451305022478103638e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532497912e-02,3.642682107166687801e-03,2.735000000000000000e+04,1.451518781661987305e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532495137e-02,3.642682107166688669e-03,2.735400000000000000e+04,1.451731038331985474e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532489585e-02,3.642682107166688669e-03,2.735800000000000000e+04,1.451942254066467285e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532485422e-02,3.642682107166689102e-03,2.736200000000000000e+04,1.452154672861099243e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532481259e-02,3.642682107166689536e-03,2.736600000000000000e+04,1.452366072416305542e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532477095e-02,3.642682107166689970e-03,2.737000000000000000e+04,1.452578781127929688e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532475708e-02,3.642682107166690404e-03,2.737400000000000000e+04,1.452789977550506592e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532471544e-02,3.642682107166691271e-03,2.737800000000000000e+04,1.453002903461456299e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532467381e-02,3.642682107166691271e-03,2.738200000000000000e+04,1.453215152740478516e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532463218e-02,3.642682107166691705e-03,2.738600000000000000e+04,1.453427406072616577e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532459054e-02,3.642682107166692138e-03,2.739000000000000000e+04,1.453640491008758545e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532454891e-02,3.642682107166692572e-03,2.739400000000000000e+04,1.453853402376174927e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532452115e-02,3.642682107166693006e-03,2.739800000000000000e+04,1.454066489934921265e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532449340e-02,3.642682107166693439e-03,2.740200000000000000e+04,1.454278256893157959e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532445177e-02,3.642682107166693873e-03,2.740600000000000000e+04,1.454489766836166382e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532441013e-02,3.642682107166694307e-03,2.741000000000000000e+04,1.454700920820236206e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532435462e-02,3.642682107166694307e-03,2.741400000000000000e+04,1.454912874460220337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532432687e-02,3.642682107166694740e-03,2.741800000000000000e+04,1.455126092195510864e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532429911e-02,3.642682107166695174e-03,2.742200000000000000e+04,1.455339420318603516e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532427135e-02,3.642682107166695608e-03,2.742600000000000000e+04,1.455551444053649902e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532421584e-02,3.642682107166696475e-03,2.743000000000000000e+04,1.455764358758926392e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532418809e-02,3.642682107166696909e-03,2.743400000000000000e+04,1.455977771282196045e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532414645e-02,3.642682107166697342e-03,2.743800000000000000e+04,1.456191049337387085e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532410482e-02,3.642682107166697776e-03,2.744200000000000000e+04,1.456401310205459595e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532406319e-02,3.642682107166698210e-03,2.744600000000000000e+04,1.456614126920700073e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532404931e-02,3.642682107166698210e-03,2.745000000000000000e+04,1.456826611995697021e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532399380e-02,3.642682107166698643e-03,2.745400000000000000e+04,1.457039575576782227e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532396604e-02,3.642682107166699077e-03,2.745800000000000000e+04,1.457251140832901001e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532391053e-02,3.642682107166699077e-03,2.746200000000000000e+04,1.457463210344314575e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532389665e-02,3.642682107166699945e-03,2.746600000000000000e+04,1.457675707340240479e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532386890e-02,3.642682107166699945e-03,2.747000000000000000e+04,1.457887062788009644e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532382727e-02,3.642682107166700378e-03,2.747400000000000000e+04,1.458099971771240234e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532379951e-02,3.642682107166700378e-03,2.747800000000000000e+04,1.458313220977783203e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532377175e-02,3.642682107166700812e-03,2.748200000000000000e+04,1.458526375532150269e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532373012e-02,3.642682107166701246e-03,2.748600000000000000e+04,1.458737936019897461e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532368849e-02,3.642682107166701679e-03,2.749000000000000000e+04,1.458949046850204468e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532364685e-02,3.642682107166702113e-03,2.749400000000000000e+04,1.459160329818725586e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532360522e-02,3.642682107166702980e-03,2.749800000000000000e+04,1.459370668649673462e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532356359e-02,3.642682107166703414e-03,2.750200000000000000e+04,1.459582488298416138e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532354971e-02,3.642682107166703848e-03,2.750600000000000000e+04,1.459795158147811890e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532349420e-02,3.642682107166704281e-03,2.751000000000000000e+04,1.460008638620376587e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532348032e-02,3.642682107166704715e-03,2.751400000000000000e+04,1.460221913337707520e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532343869e-02,3.642682107166704715e-03,2.751800000000000000e+04,1.460433226346969604e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532341093e-02,3.642682107166704715e-03,2.752200000000000000e+04,1.460646609544754028e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532336930e-02,3.642682107166705149e-03,2.752600000000000000e+04,1.460858334779739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532335542e-02,3.642682107166705582e-03,2.753000000000000000e+04,1.461070925951004028e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532331379e-02,3.642682107166706016e-03,2.753400000000000000e+04,1.461281841278076172e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532328603e-02,3.642682107166706450e-03,2.753800000000000000e+04,1.461493308544158936e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532324440e-02,3.642682107166706450e-03,2.754200000000000000e+04,1.461704112291336060e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532321664e-02,3.642682107166706883e-03,2.754600000000000000e+04,1.461916724920272827e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532318889e-02,3.642682107166707317e-03,2.755000000000000000e+04,1.462129196405410767e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532314725e-02,3.642682107166707317e-03,2.755400000000000000e+04,1.462341821193695068e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532311950e-02,3.642682107166708184e-03,2.755800000000000000e+04,1.462552780628204346e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532307786e-02,3.642682107166708184e-03,2.756200000000000000e+04,1.462765894412994385e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532305011e-02,3.642682107166709052e-03,2.756600000000000000e+04,1.462978528499603271e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532302235e-02,3.642682107166709052e-03,2.757000000000000000e+04,1.463191247701644897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532299460e-02,3.642682107166709485e-03,2.757400000000000000e+04,1.463403147459030151e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532295296e-02,3.642682107166709919e-03,2.757800000000000000e+04,1.463615662574768066e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532292521e-02,3.642682107166710353e-03,2.758200000000000000e+04,1.463827517509460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532288358e-02,3.642682107166710787e-03,2.758600000000000000e+04,1.464039268255233765e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532285582e-02,3.642682107166711220e-03,2.759000000000000000e+04,1.464250603437423706e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532284194e-02,3.642682107166711220e-03,2.759400000000000000e+04,1.464462287187576294e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532280031e-02,3.642682107166712088e-03,2.759800000000000000e+04,1.464675518035888672e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532277255e-02,3.642682107166712088e-03,2.760200000000000000e+04,1.464887689352035522e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532274480e-02,3.642682107166712088e-03,2.760600000000000000e+04,1.465100455284118652e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532270316e-02,3.642682107166712955e-03,2.761000000000000000e+04,1.465312999486923218e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532267541e-02,3.642682107166713389e-03,2.761400000000000000e+04,1.465525008678436279e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532263378e-02,3.642682107166713389e-03,2.761800000000000000e+04,1.465737171173095703e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532263378e-02,3.642682107166713822e-03,2.762200000000000000e+04,1.465948365926742554e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532260602e-02,3.642682107166714256e-03,2.762600000000000000e+04,1.466159564495086670e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532255051e-02,3.642682107166714256e-03,2.763000000000000000e+04,1.466372047901153564e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532253663e-02,3.642682107166715123e-03,2.763400000000000000e+04,1.466583939552307129e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532249500e-02,3.642682107166715557e-03,2.763800000000000000e+04,1.466797051668167114e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532246724e-02,3.642682107166715557e-03,2.764200000000000000e+04,1.467009760618209839e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532242561e-02,3.642682107166715991e-03,2.764600000000000000e+04,1.467222752571105957e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532239785e-02,3.642682107166716424e-03,2.765000000000000000e+04,1.467435650825500488e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532237010e-02,3.642682107166716858e-03,2.765400000000000000e+04,1.467647910356521606e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532232846e-02,3.642682107166717292e-03,2.765800000000000000e+04,1.467860228776931763e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532232846e-02,3.642682107166718159e-03,2.766200000000000000e+04,1.468071952104568481e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532230071e-02,3.642682107166717292e-03,2.766600000000000000e+04,1.468284510612487793e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532227295e-02,3.642682107166718159e-03,2.767000000000000000e+04,1.468495810747146606e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532223132e-02,3.642682107166718593e-03,2.767400000000000000e+04,1.468706970453262329e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532220356e-02,3.642682107166719026e-03,2.767800000000000000e+04,1.468919187784194946e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532217581e-02,3.642682107166719026e-03,2.768200000000000000e+04,1.469131765604019165e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532213418e-02,3.642682107166719460e-03,2.768600000000000000e+04,1.469344823122024536e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532212030e-02,3.642682107166719460e-03,2.769000000000000000e+04,1.469556982994079590e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532209254e-02,3.642682107166719460e-03,2.769400000000000000e+04,1.469771175384521484e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532206479e-02,3.642682107166719894e-03,2.769800000000000000e+04,1.469983825206756592e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532202315e-02,3.642682107166720328e-03,2.770200000000000000e+04,1.470194199323654175e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532200928e-02,3.642682107166720761e-03,2.770600000000000000e+04,1.470405905246734619e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532196764e-02,3.642682107166721195e-03,2.771000000000000000e+04,1.470617685079574585e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532193989e-02,3.642682107166721195e-03,2.771400000000000000e+04,1.470829707145690918e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532191213e-02,3.642682107166721629e-03,2.771800000000000000e+04,1.471041657447814941e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532188437e-02,3.642682107166722062e-03,2.772200000000000000e+04,1.471253382682800293e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532185662e-02,3.642682107166722062e-03,2.772600000000000000e+04,1.471466128349304199e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532185662e-02,3.642682107166722062e-03,2.773000000000000000e+04,1.471678303956985474e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532181499e-02,3.642682107166722496e-03,2.773400000000000000e+04,1.471892448902130127e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532178723e-02,3.642682107166722930e-03,2.773800000000000000e+04,1.472104646921157837e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532175947e-02,3.642682107166723363e-03,2.774200000000000000e+04,1.472317499399185181e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532171784e-02,3.642682107166723363e-03,2.774600000000000000e+04,1.472529823303222656e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532170396e-02,3.642682107166724231e-03,2.775000000000000000e+04,1.472740967988967896e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532166233e-02,3.642682107166724231e-03,2.775400000000000000e+04,1.472952338695526123e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532166233e-02,3.642682107166724664e-03,2.775800000000000000e+04,1.473164329767227173e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532160682e-02,3.642682107166724664e-03,2.776200000000000000e+04,1.473377282857894897e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532157906e-02,3.642682107166724664e-03,2.776600000000000000e+04,1.473589347124099731e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532156519e-02,3.642682107166725098e-03,2.777000000000000000e+04,1.473800731897354126e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532153743e-02,3.642682107166725098e-03,2.777400000000000000e+04,1.474013765573501587e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532152355e-02,3.642682107166725532e-03,2.777800000000000000e+04,1.474227079629898071e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532148192e-02,3.642682107166725532e-03,2.778200000000000000e+04,1.474439864635467529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532146804e-02,3.642682107166725965e-03,2.778600000000000000e+04,1.474652128458023071e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532144029e-02,3.642682107166725965e-03,2.779000000000000000e+04,1.474863298892974854e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532141253e-02,3.642682107166726399e-03,2.779400000000000000e+04,1.475073933839797974e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532138477e-02,3.642682107166726833e-03,2.779800000000000000e+04,1.475284988641738892e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532137090e-02,3.642682107166727266e-03,2.780200000000000000e+04,1.475496731758117676e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532134314e-02,3.642682107166727266e-03,2.780600000000000000e+04,1.475709372043609619e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532131539e-02,3.642682107166727700e-03,2.781000000000000000e+04,1.475922021865844727e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532128763e-02,3.642682107166728134e-03,2.781400000000000000e+04,1.476134142637252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532125987e-02,3.642682107166728134e-03,2.781800000000000000e+04,1.476346401453018188e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532123212e-02,3.642682107166728567e-03,2.782200000000000000e+04,1.476559989929199219e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532119049e-02,3.642682107166728567e-03,2.782600000000000000e+04,1.476772388219833374e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532119049e-02,3.642682107166729435e-03,2.783000000000000000e+04,1.476983650207519531e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532114885e-02,3.642682107166729868e-03,2.783400000000000000e+04,1.477195133686065674e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532113497e-02,3.642682107166730302e-03,2.783800000000000000e+04,1.477408069372177124e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532112110e-02,3.642682107166730302e-03,2.784200000000000000e+04,1.477620327949523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532109334e-02,3.642682107166730736e-03,2.784600000000000000e+04,1.477831105232238770e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532106559e-02,3.642682107166731170e-03,2.785000000000000000e+04,1.478044611930847168e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532103783e-02,3.642682107166731170e-03,2.785400000000000000e+04,1.478256653785705566e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532101007e-02,3.642682107166731603e-03,2.785800000000000000e+04,1.478469771385192871e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532099620e-02,3.642682107166732037e-03,2.786200000000000000e+04,1.478681914091110229e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532095456e-02,3.642682107166732037e-03,2.786600000000000000e+04,1.478892756700515747e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532095456e-02,3.642682107166732904e-03,2.787000000000000000e+04,1.479105455636978149e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532091293e-02,3.642682107166732904e-03,2.787400000000000000e+04,1.479316903591156006e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532088517e-02,3.642682107166733338e-03,2.787800000000000000e+04,1.479529524803161621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532087130e-02,3.642682107166733338e-03,2.788200000000000000e+04,1.479740042686462402e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532085742e-02,3.642682107166733772e-03,2.788600000000000000e+04,1.479951632261276245e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532081579e-02,3.642682107166734205e-03,2.789000000000000000e+04,1.480164804697036743e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532080191e-02,3.642682107166734205e-03,2.789400000000000000e+04,1.480377109289169312e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532078803e-02,3.642682107166734205e-03,2.789800000000000000e+04,1.480589442253112793e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532076027e-02,3.642682107166735073e-03,2.790200000000000000e+04,1.480802832841873169e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532073252e-02,3.642682107166734639e-03,2.790600000000000000e+04,1.481016306400299072e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532070476e-02,3.642682107166735506e-03,2.791000000000000000e+04,1.481227697610855103e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532069089e-02,3.642682107166735506e-03,2.791400000000000000e+04,1.481438421487808228e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532066313e-02,3.642682107166735940e-03,2.791800000000000000e+04,1.481649938344955444e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532064925e-02,3.642682107166736374e-03,2.792200000000000000e+04,1.481861768722534180e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532060762e-02,3.642682107166736374e-03,2.792600000000000000e+04,1.482073848247528076e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532060762e-02,3.642682107166736807e-03,2.793000000000000000e+04,1.482286623239517212e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532056599e-02,3.642682107166736807e-03,2.793400000000000000e+04,1.482498838424682617e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532056599e-02,3.642682107166737241e-03,2.793800000000000000e+04,1.482711767911911011e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532053823e-02,3.642682107166737241e-03,2.794200000000000000e+04,1.482924519538879395e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532051047e-02,3.642682107166737241e-03,2.794600000000000000e+04,1.483138676643371582e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532048272e-02,3.642682107166737241e-03,2.795000000000000000e+04,1.483350626468658447e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532046884e-02,3.642682107166737675e-03,2.795400000000000000e+04,1.483563822269439697e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532044108e-02,3.642682107166738108e-03,2.795800000000000000e+04,1.483775497674942017e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532041333e-02,3.642682107166738108e-03,2.796200000000000000e+04,1.483986487627029419e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532041333e-02,3.642682107166738976e-03,2.796600000000000000e+04,1.484197966575622559e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532038557e-02,3.642682107166738976e-03,2.797000000000000000e+04,1.484410457611083984e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532035782e-02,3.642682107166738976e-03,2.797400000000000000e+04,1.484623610734939575e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532034394e-02,3.642682107166739409e-03,2.797800000000000000e+04,1.484836101531982422e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532031618e-02,3.642682107166739409e-03,2.798200000000000000e+04,1.485047294616699219e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532028843e-02,3.642682107166739409e-03,2.798600000000000000e+04,1.485259980440139771e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532026067e-02,3.642682107166739843e-03,2.799000000000000000e+04,1.485473407745361328e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532026067e-02,3.642682107166739843e-03,2.799400000000000000e+04,1.485686148166656494e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532021904e-02,3.642682107166739843e-03,2.799800000000000000e+04,1.485897791147232056e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532020516e-02,3.642682107166739843e-03,2.800200000000000000e+04,1.486109056472778320e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532019128e-02,3.642682107166740277e-03,2.800600000000000000e+04,1.486320795059204102e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532016353e-02,3.642682107166740711e-03,2.801000000000000000e+04,1.486532309770584106e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532014965e-02,3.642682107166740711e-03,2.801400000000000000e+04,1.486745327472686768e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532012190e-02,3.642682107166740711e-03,2.801800000000000000e+04,1.486956954479217529e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532010802e-02,3.642682107166740711e-03,2.802200000000000000e+04,1.487169383525848389e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532008026e-02,3.642682107166741144e-03,2.802600000000000000e+04,1.487382869243621826e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532005251e-02,3.642682107166740711e-03,2.803000000000000000e+04,1.487595417261123657e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532003863e-02,3.642682107166742012e-03,2.803400000000000000e+04,1.487806722879409790e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831532001087e-02,3.642682107166742012e-03,2.803800000000000000e+04,1.488018451452255249e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531999700e-02,3.642682107166742012e-03,2.804200000000000000e+04,1.488230930566787720e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531998312e-02,3.642682107166742012e-03,2.804600000000000000e+04,1.488443420648574829e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531996924e-02,3.642682107166742445e-03,2.805000000000000000e+04,1.488656014919281006e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531994148e-02,3.642682107166742445e-03,2.805400000000000000e+04,1.488867438316345215e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531992761e-02,3.642682107166742879e-03,2.805800000000000000e+04,1.489078878879547119e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531988597e-02,3.642682107166742879e-03,2.806200000000000000e+04,1.489291488409042358e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531988597e-02,3.642682107166743313e-03,2.806600000000000000e+04,1.489504050016403198e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531985822e-02,3.642682107166743313e-03,2.807000000000000000e+04,1.489717282533645630e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531985822e-02,3.642682107166743313e-03,2.807400000000000000e+04,1.489929541587829590e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531981658e-02,3.642682107166743746e-03,2.807800000000000000e+04,1.490141714572906494e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531981658e-02,3.642682107166743746e-03,2.808200000000000000e+04,1.490354594945907593e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531978883e-02,3.642682107166743746e-03,2.808600000000000000e+04,1.490566277027130127e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531976107e-02,3.642682107166744614e-03,2.809000000000000000e+04,1.490777888774871826e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531974720e-02,3.642682107166744614e-03,2.809400000000000000e+04,1.490989926815032959e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531974720e-02,3.642682107166745047e-03,2.809800000000000000e+04,1.491202675342559814e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531970556e-02,3.642682107166745047e-03,2.810200000000000000e+04,1.491414956808090210e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531969168e-02,3.642682107166745047e-03,2.810600000000000000e+04,1.491626595973968506e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531967781e-02,3.642682107166745481e-03,2.811000000000000000e+04,1.491839628219604492e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531966393e-02,3.642682107166745481e-03,2.811400000000000000e+04,1.492051986694335938e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531963617e-02,3.642682107166746348e-03,2.811800000000000000e+04,1.492265280246734619e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531960842e-02,3.642682107166745915e-03,2.812200000000000000e+04,1.492477144956588745e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531959454e-02,3.642682107166746348e-03,2.812600000000000000e+04,1.492688536643981934e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531956678e-02,3.642682107166746348e-03,2.813000000000000000e+04,1.492901192426681519e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531955291e-02,3.642682107166746782e-03,2.813400000000000000e+04,1.493112765550613403e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531952515e-02,3.642682107166747216e-03,2.813800000000000000e+04,1.493323718309402466e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531952515e-02,3.642682107166747216e-03,2.814200000000000000e+04,1.493535390615463257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531951127e-02,3.642682107166747649e-03,2.814600000000000000e+04,1.493748037099838257e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531948352e-02,3.642682107166747649e-03,2.815000000000000000e+04,1.493961337327957153e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531946964e-02,3.642682107166748083e-03,2.815400000000000000e+04,1.494172838211059570e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531944188e-02,3.642682107166748083e-03,2.815800000000000000e+04,1.494385390281677246e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531944188e-02,3.642682107166748517e-03,2.816200000000000000e+04,1.494598634243011475e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531941413e-02,3.642682107166748517e-03,2.816600000000000000e+04,1.494811792135238647e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531938637e-02,3.642682107166748950e-03,2.817000000000000000e+04,1.495022981882095337e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531937250e-02,3.642682107166749384e-03,2.817400000000000000e+04,1.495234390020370483e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531935862e-02,3.642682107166749384e-03,2.817800000000000000e+04,1.495447280883789062e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531934474e-02,3.642682107166749818e-03,2.818200000000000000e+04,1.495658585786819458e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531933086e-02,3.642682107166749818e-03,2.818600000000000000e+04,1.495870711088180542e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531930311e-02,3.642682107166749384e-03,2.819000000000000000e+04,1.496082621335983276e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531928923e-02,3.642682107166750251e-03,2.819400000000000000e+04,1.496294386386871338e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531928923e-02,3.642682107166751119e-03,2.819800000000000000e+04,1.496507213115692139e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531926147e-02,3.642682107166751553e-03,2.820200000000000000e+04,1.496719187736511230e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531924760e-02,3.642682107166751986e-03,2.820600000000000000e+04,1.496931973457336426e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531921984e-02,3.642682107166751553e-03,2.821000000000000000e+04,1.497143824577331543e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531920596e-02,3.642682107166752420e-03,2.821400000000000000e+04,1.497356286287307739e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531917821e-02,3.642682107166752420e-03,2.821800000000000000e+04,1.497568794488906860e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531917821e-02,3.642682107166752420e-03,2.822200000000000000e+04,1.497780104637145996e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531916433e-02,3.642682107166752854e-03,2.822600000000000000e+04,1.497992171287536621e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531913657e-02,3.642682107166753287e-03,2.823000000000000000e+04,1.498204175472259521e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531913657e-02,3.642682107166753721e-03,2.823400000000000000e+04,1.498417433738708496e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531910882e-02,3.642682107166753721e-03,2.823800000000000000e+04,1.498629701614379883e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531906718e-02,3.642682107166753721e-03,2.824200000000000000e+04,1.498841159105300903e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166754155e-03,2.824600000000000000e+04,1.499054655313491821e+03,1.000000000000000000e+00,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166754155e-03,2.825400000000000000e+04,1.499374314308166504e+03,6.250000000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.826300000000000000e+04,1.499719483613967896e+03,3.125000000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.827300000000000000e+04,1.500089934825897217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.828300000000000000e+04,1.500461522579193115e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.829300000000000000e+04,1.500835307359695435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.830300000000000000e+04,1.501209206581115723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.831300000000000000e+04,1.501582969903945923e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.832300000000000000e+04,1.501955621957778931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.833300000000000000e+04,1.502326642751693726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.834300000000000000e+04,1.502696484088897705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.835300000000000000e+04,1.503068555355072021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.836300000000000000e+04,1.503442070245742798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.837300000000000000e+04,1.503815503358840942e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.838300000000000000e+04,1.504189192056655884e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.839300000000000000e+04,1.504561754465103149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.840300000000000000e+04,1.504935357093811035e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.841300000000000000e+04,1.505306226253509521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.842300000000000000e+04,1.505679248332977295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.843300000000000000e+04,1.506052303791046143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.844300000000000000e+04,1.506423482894897461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.845300000000000000e+04,1.506797439813613892e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.846300000000000000e+04,1.507169432163238525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.847300000000000000e+04,1.507542471170425415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.848300000000000000e+04,1.507913326263427734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.849300000000000000e+04,1.508287200212478638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.850300000000000000e+04,1.508660493850708008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.851300000000000000e+04,1.509034588098526001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.852300000000000000e+04,1.509407145261764526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.853300000000000000e+04,1.509778265476226807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.854300000000000000e+04,1.510149252176284790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.855300000000000000e+04,1.510520644426345825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.856300000000000000e+04,1.510893473625183105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.857300000000000000e+04,1.511267850637435913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.858300000000000000e+04,1.511642923593521118e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.859300000000000000e+04,1.512015580892562866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.860300000000000000e+04,1.512386723756790161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.861300000000000000e+04,1.512757544040679932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.862300000000000000e+04,1.513128998041152954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.863300000000000000e+04,1.513502888679504395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.864300000000000000e+04,1.513876162290573120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.865300000000000000e+04,1.514250766754150391e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.866300000000000000e+04,1.514623045921325684e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.867300000000000000e+04,1.514993684768676758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.868300000000000000e+04,1.515365590333938599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.869300000000000000e+04,1.515738082885742188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.870300000000000000e+04,1.516113128662109375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.871300000000000000e+04,1.516485797643661499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.872300000000000000e+04,1.516858406066894531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.873300000000000000e+04,1.517230195045471191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.874300000000000000e+04,1.517603315353393555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.875300000000000000e+04,1.517977011680603027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.876300000000000000e+04,1.518350897312164307e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.877300000000000000e+04,1.518724740505218506e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.878300000000000000e+04,1.519096294403076172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.879300000000000000e+04,1.519470153093338013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.880300000000000000e+04,1.519841428041458130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.881300000000000000e+04,1.520214061975479126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.882300000000000000e+04,1.520585970640182495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.883300000000000000e+04,1.520960068464279175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.884300000000000000e+04,1.521332885742187500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.885300000000000000e+04,1.521707763433456421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.886300000000000000e+04,1.522079504966735840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.887300000000000000e+04,1.522451358079910278e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.888300000000000000e+04,1.522822313547134399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.889300000000000000e+04,1.523194485902786255e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.890300000000000000e+04,1.523569180488586426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.891300000000000000e+04,1.523941810846328735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.892300000000000000e+04,1.524315289497375488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.893300000000000000e+04,1.524687677621841431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.894300000000000000e+04,1.525061264753341675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.895300000000000000e+04,1.525433808803558350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.896300000000000000e+04,1.525809220552444458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.897300000000000000e+04,1.526180935382843018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.898300000000000000e+04,1.526554991006851196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.899300000000000000e+04,1.526927403688430786e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.900300000000000000e+04,1.527299215793609619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.901300000000000000e+04,1.527671090841293335e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.902300000000000000e+04,1.528042856693267822e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.903300000000000000e+04,1.528417570829391479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.904300000000000000e+04,1.528790255308151245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.905300000000000000e+04,1.529164840221405029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.906300000000000000e+04,1.529536078691482544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.907300000000000000e+04,1.529906514406204224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.908300000000000000e+04,1.530277837514877319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.909300000000000000e+04,1.530651555061340332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.910300000000000000e+04,1.531024694204330444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.911300000000000000e+04,1.531398361206054688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.912300000000000000e+04,1.531770762205123901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.913300000000000000e+04,1.532142530679702759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.914300000000000000e+04,1.532514154672622681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.915300000000000000e+04,1.532886497735977173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.916300000000000000e+04,1.533259922981262207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.917300000000000000e+04,1.533633007287979126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.918300000000000000e+04,1.534008089542388916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.919300000000000000e+04,1.534380239009857178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.920300000000000000e+04,1.534750529289245605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.921300000000000000e+04,1.535122256755828857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.922300000000000000e+04,1.535495730161666870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.923300000000000000e+04,1.535869378566741943e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.924300000000000000e+04,1.536243098974227905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.925300000000000000e+04,1.536615660905838013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.926300000000000000e+04,1.536988217115402222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.927300000000000000e+04,1.537361020326614380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.928300000000000000e+04,1.537732551097869873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.929300000000000000e+04,1.538106173515319824e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.930300000000000000e+04,1.538479637384414673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.931300000000000000e+04,1.538855437278747559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.932300000000000000e+04,1.539226792335510254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.933300000000000000e+04,1.539597837448120117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.934300000000000000e+04,1.539968630552291870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.935300000000000000e+04,1.540339898347854614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.936300000000000000e+04,1.540714636087417603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.937300000000000000e+04,1.541087677240371704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.938300000000000000e+04,1.541462355136871338e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.939300000000000000e+04,1.541833288192749023e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.940300000000000000e+04,1.542206794500350952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.941300000000000000e+04,1.542577921390533447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.942300000000000000e+04,1.542950370550155640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.943300000000000000e+04,1.543322165966033936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.944300000000000000e+04,1.543695205450057983e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.945300000000000000e+04,1.544067633152008057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.946300000000000000e+04,1.544440838336944580e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.947300000000000000e+04,1.544812855243682861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.948300000000000000e+04,1.545184564352035522e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.949300000000000000e+04,1.545558576107025146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.950300000000000000e+04,1.545931002140045166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.951300000000000000e+04,1.546306178569793701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.952300000000000000e+04,1.546677203416824341e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.953300000000000000e+04,1.547049517393112183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.954300000000000000e+04,1.547420876741409302e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.955300000000000000e+04,1.547795120239257812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.956300000000000000e+04,1.548168522596359253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.957300000000000000e+04,1.548542757511138916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.958300000000000000e+04,1.548914891242980957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.959300000000000000e+04,1.549286781311035156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.960300000000000000e+04,1.549659548759460449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.961300000000000000e+04,1.550031359434127808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.962300000000000000e+04,1.550403848171234131e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.963300000000000000e+04,1.550774727821350098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.964300000000000000e+04,1.551149038314819336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.965300000000000000e+04,1.551520858287811279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.966300000000000000e+04,1.551893400430679321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.967300000000000000e+04,1.552265176773071289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.968300000000000000e+04,1.552637027263641357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.969300000000000000e+04,1.553009153842926025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.970300000000000000e+04,1.553383678436279297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.971300000000000000e+04,1.553757364511489868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.972300000000000000e+04,1.554128750801086426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.973300000000000000e+04,1.554500640869140625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.974300000000000000e+04,1.554872200727462769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.975300000000000000e+04,1.555245993375778198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.976300000000000000e+04,1.555620007753372192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.977300000000000000e+04,1.555994426488876343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.978300000000000000e+04,1.556368111133575439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.979300000000000000e+04,1.556738768577575684e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.980300000000000000e+04,1.557110347747802734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.981300000000000000e+04,1.557483453035354614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.982300000000000000e+04,1.557855241298675537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.983300000000000000e+04,1.558229031562805176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.984300000000000000e+04,1.558601403951644897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.985300000000000000e+04,1.558976595401763916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.986300000000000000e+04,1.559349811315536499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.987300000000000000e+04,1.559721599340438843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.988300000000000000e+04,1.560093188285827637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.989300000000000000e+04,1.560464683771133423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.990300000000000000e+04,1.560836815834045410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.991300000000000000e+04,1.561210588216781616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.992300000000000000e+04,1.561584414720535278e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.993300000000000000e+04,1.561955782413482666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.994300000000000000e+04,1.562326032876968384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.995300000000000000e+04,1.562698360681533813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.996300000000000000e+04,1.563073574542999268e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.997300000000000000e+04,1.563446501016616821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.998300000000000000e+04,1.563817693233489990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,2.999300000000000000e+04,1.564189756870269775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.000300000000000000e+04,1.564562278509140015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.001300000000000000e+04,1.564935960531234741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.002300000000000000e+04,1.565308214664459229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.003300000000000000e+04,1.565680930137634277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.004300000000000000e+04,1.566053360462188721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.005300000000000000e+04,1.566427514314651489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.006300000000000000e+04,1.566799352884292603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.007300000000000000e+04,1.567172876596450806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.008300000000000000e+04,1.567544321775436401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.009300000000000000e+04,1.567917971611022949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.010300000000000000e+04,1.568291634798049927e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.011300000000000000e+04,1.568665737152099609e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.012300000000000000e+04,1.569038138866424561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.013300000000000000e+04,1.569409533262252808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.014300000000000000e+04,1.569781814575195312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.015300000000000000e+04,1.570152505636215210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.016300000000000000e+04,1.570525886535644531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.017300000000000000e+04,1.570898600339889526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.018300000000000000e+04,1.571274604558944702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.019300000000000000e+04,1.571646239995956421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.020300000000000000e+04,1.572018998861312866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.021300000000000000e+04,1.572390484094619751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.022300000000000000e+04,1.572764495372772217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.023300000000000000e+04,1.573137930393218994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.024300000000000000e+04,1.573511291742324829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.025300000000000000e+04,1.573884541034698486e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.026300000000000000e+04,1.574254779100418091e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.027300000000000000e+04,1.574626195669174194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.028300000000000000e+04,1.574998609304428101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.029300000000000000e+04,1.575371913194656372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.030300000000000000e+04,1.575745055913925171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.031300000000000000e+04,1.576120414257049561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.032300000000000000e+04,1.576492427110671997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.033300000000000000e+04,1.576864449739456177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.034300000000000000e+04,1.577235317945480347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.035300000000000000e+04,1.577607323884963989e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.036300000000000000e+04,1.577980713844299316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.037300000000000000e+04,1.578353183746337891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.038300000000000000e+04,1.578727494716644287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.039300000000000000e+04,1.579100815773010254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.040300000000000000e+04,1.579472812891006470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.041300000000000000e+04,1.579845794916152954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.042300000000000000e+04,1.580220479965209961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.043300000000000000e+04,1.580592948675155640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.044300000000000000e+04,1.580967007160186768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.045300000000000000e+04,1.581338693141937256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.046300000000000000e+04,1.581711757421493530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.047300000000000000e+04,1.582083984851837158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.048300000000000000e+04,1.582457540035247803e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.049300000000000000e+04,1.582830687999725342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.050300000000000000e+04,1.583203863620758057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.051300000000000000e+04,1.583577381610870361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.052300000000000000e+04,1.583948553085327148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.053300000000000000e+04,1.584320748567581177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.054300000000000000e+04,1.584690601348876953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.055300000000000000e+04,1.585065155029296875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.056300000000000000e+04,1.585438348770141602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.057300000000000000e+04,1.585813037395477295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.058300000000000000e+04,1.586185305118560791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.059300000000000000e+04,1.586557842016220093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.060300000000000000e+04,1.586929596900939941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.061300000000000000e+04,1.587303136587142944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.062300000000000000e+04,1.587676270961761475e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.063300000000000000e+04,1.588049039602279663e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.064300000000000000e+04,1.588424067497253418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.065300000000000000e+04,1.588796055078506470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.066300000000000000e+04,1.589169698715209961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.067300000000000000e+04,1.589541148424148560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.068300000000000000e+04,1.589913304090499878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.069300000000000000e+04,1.590285775899887085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.070300000000000000e+04,1.590660321712493896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.071300000000000000e+04,1.591033893585205078e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.072300000000000000e+04,1.591405624151229858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.073300000000000000e+04,1.591776626825332642e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.074300000000000000e+04,1.592149168252944946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.075300000000000000e+04,1.592521325588226318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.076300000000000000e+04,1.592893904685974121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.077300000000000000e+04,1.593267994880676270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.078300000000000000e+04,1.593640524148941040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.079300000000000000e+04,1.594011274814605713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.080300000000000000e+04,1.594383450984954834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.081300000000000000e+04,1.594757136821746826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.082300000000000000e+04,1.595128961801528931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.083300000000000000e+04,1.595501405715942383e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.084300000000000000e+04,1.595875200748443604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.085300000000000000e+04,1.596248709440231323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.086300000000000000e+04,1.596621024131774902e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.087300000000000000e+04,1.596993888139724731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.088300000000000000e+04,1.597364970684051514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.089300000000000000e+04,1.597738602876663208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.090300000000000000e+04,1.598112479448318481e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.091300000000000000e+04,1.598486229419708252e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.092300000000000000e+04,1.598858400106430054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.093300000000000000e+04,1.599230279684066772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.094300000000000000e+04,1.599603207111358643e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.095300000000000000e+04,1.599975413799285889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.096300000000000000e+04,1.600348605632781982e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.097300000000000000e+04,1.600721367597579956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.098300000000000000e+04,1.601096432447433472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.099300000000000000e+04,1.601469577550888062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.100300000000000000e+04,1.601840884447097778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.101300000000000000e+04,1.602211555242538452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.102300000000000000e+04,1.602584210157394409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.103300000000000000e+04,1.602959653139114380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.104300000000000000e+04,1.603332542896270752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.105300000000000000e+04,1.603706187486648560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.106300000000000000e+04,1.604077433347702026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.107300000000000000e+04,1.604450377941131592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.108300000000000000e+04,1.604821923255920410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.109300000000000000e+04,1.605197042465209961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.110300000000000000e+04,1.605569281816482544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.111300000000000000e+04,1.605941506862640381e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.112300000000000000e+04,1.606313626527786255e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.113300000000000000e+04,1.606684338569641113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.114300000000000000e+04,1.607057039737701416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.115300000000000000e+04,1.607429902553558350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.116300000000000000e+04,1.607803386449813843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.117300000000000000e+04,1.608177309751510620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.118300000000000000e+04,1.608550871849060059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.119300000000000000e+04,1.608922035217285156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.120300000000000000e+04,1.609294157981872559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.121300000000000000e+04,1.609665876626968384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.122300000000000000e+04,1.610040643930435181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.123300000000000000e+04,1.610414071083068848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.124300000000000000e+04,1.610787619590759277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.125300000000000000e+04,1.611160355329513550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.126300000000000000e+04,1.611532575130462646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.127300000000000000e+04,1.611904928684234619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.128300000000000000e+04,1.612276779413223267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.129300000000000000e+04,1.612651149511337280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.130300000000000000e+04,1.613024387836456299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.131300000000000000e+04,1.613399580717086792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.132300000000000000e+04,1.613770478725433350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.133300000000000000e+04,1.614140689849853516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.134300000000000000e+04,1.614512313365936279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.135300000000000000e+04,1.614886419057846069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.136300000000000000e+04,1.615259414196014404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.137300000000000000e+04,1.615632919073104858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.138300000000000000e+04,1.616007478952407837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.139300000000000000e+04,1.616378932952880859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.140300000000000000e+04,1.616752743721008301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.141300000000000000e+04,1.617123627662658691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.142300000000000000e+04,1.617494893789291382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.143300000000000000e+04,1.617867991209030151e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.144300000000000000e+04,1.618243366003036499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.145300000000000000e+04,1.618614743471145630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.146300000000000000e+04,1.618986628055572510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.147300000000000000e+04,1.619357724666595459e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.148300000000000000e+04,1.619730658769607544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.149300000000000000e+04,1.620106156110763550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.150300000000000000e+04,1.620479364871978760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.151300000000000000e+04,1.620853417634963989e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.152300000000000000e+04,1.621225161314010620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.153300000000000000e+04,1.621598320960998535e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.154300000000000000e+04,1.621969554901123047e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.155300000000000000e+04,1.622342184543609619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.156300000000000000e+04,1.622715481042861938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.157300000000000000e+04,1.623090359449386597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.158300000000000000e+04,1.623463013887405396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.159300000000000000e+04,1.623833850622177124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.160300000000000000e+04,1.624206123352050781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.161300000000000000e+04,1.624577333211898804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.162300000000000000e+04,1.624953460931777954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.163300000000000000e+04,1.625325976371765137e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.164300000000000000e+04,1.625700134038925171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.165300000000000000e+04,1.626071254014968872e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.166300000000000000e+04,1.626442579269409180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.167300000000000000e+04,1.626813300371170044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.168300000000000000e+04,1.627186011314392090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.169300000000000000e+04,1.627558068275451660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.170300000000000000e+04,1.627931538105010986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.171300000000000000e+04,1.628303780555725098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.172300000000000000e+04,1.628677015542984009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.173300000000000000e+04,1.629049057960510254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.174300000000000000e+04,1.629421467304229736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.175300000000000000e+04,1.629793855428695679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.176300000000000000e+04,1.630164528608322144e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.177300000000000000e+04,1.630537289619445801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.178300000000000000e+04,1.630908147335052490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.179300000000000000e+04,1.631281358242034912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.180300000000000000e+04,1.631653848409652710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.181300000000000000e+04,1.632027625322341919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.182300000000000000e+04,1.632401802778244019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.183300000000000000e+04,1.632774979114532471e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.184300000000000000e+04,1.633147963762283325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.185300000000000000e+04,1.633521314382553101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.186300000000000000e+04,1.633892355442047119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.187300000000000000e+04,1.634266277074813843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.188300000000000000e+04,1.634637983083724976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.189300000000000000e+04,1.635010702371597290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.190300000000000000e+04,1.635385169506072998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.191300000000000000e+04,1.635758414983749390e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.192300000000000000e+04,1.636130572319030762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.193300000000000000e+04,1.636501326560974121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.194300000000000000e+04,1.636873711109161377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.195300000000000000e+04,1.637245535612106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.196300000000000000e+04,1.637620695590972900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.197300000000000000e+04,1.637993063926696777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.198300000000000000e+04,1.638366626739501953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.199300000000000000e+04,1.638736616611480713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.200300000000000000e+04,1.639107888936996460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.201300000000000000e+04,1.639479804515838623e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.202300000000000000e+04,1.639853668928146362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.203300000000000000e+04,1.640226437807083130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.204300000000000000e+04,1.640599097728729248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.205300000000000000e+04,1.640972323894500732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.206300000000000000e+04,1.641343268632888794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.207300000000000000e+04,1.641715480327606201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.208300000000000000e+04,1.642087412834167480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.209300000000000000e+04,1.642463381290435791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.210300000000000000e+04,1.642835174083709717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.211300000000000000e+04,1.643210111618041992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.212300000000000000e+04,1.643582835435867310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.213300000000000000e+04,1.643954375505447388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.214300000000000000e+04,1.644325024604797363e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.215300000000000000e+04,1.644697285652160645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.216300000000000000e+04,1.645071199417114258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.217300000000000000e+04,1.645444494009017944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.218300000000000000e+04,1.645817543745040894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.219300000000000000e+04,1.646187911272048950e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.220300000000000000e+04,1.646558604001998901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.221300000000000000e+04,1.646930420398712158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.222300000000000000e+04,1.647304594039916992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.223300000000000000e+04,1.647678181409835815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.224300000000000000e+04,1.648050184249877930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.225300000000000000e+04,1.648423599004745483e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.226300000000000000e+04,1.648796798944473267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.227300000000000000e+04,1.649168986082077026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.228300000000000000e+04,1.649541622400283813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.229300000000000000e+04,1.649912810564041138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.230300000000000000e+04,1.650287110567092896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.231300000000000000e+04,1.650660774946212769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.232300000000000000e+04,1.651034352064132690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.233300000000000000e+04,1.651406460762023926e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.234300000000000000e+04,1.651778203010559082e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.235300000000000000e+04,1.652150840520858765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.236300000000000000e+04,1.652524018764495850e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.237300000000000000e+04,1.652897750377655029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.238300000000000000e+04,1.653271619796752930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.239300000000000000e+04,1.653644516706466675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.240300000000000000e+04,1.654016599893569946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.241300000000000000e+04,1.654388941049575806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.242300000000000000e+04,1.654760932207107544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.243300000000000000e+04,1.655133668422698975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.244300000000000000e+04,1.655505575656890869e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.245300000000000000e+04,1.655878365039825439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.246300000000000000e+04,1.656251887559890747e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.247300000000000000e+04,1.656623989582061768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.248300000000000000e+04,1.656997134685516357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.249300000000000000e+04,1.657368762969970703e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.250300000000000000e+04,1.657740820407867432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.251300000000000000e+04,1.658112829446792603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.252300000000000000e+04,1.658487942457199097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.253300000000000000e+04,1.658860085964202881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.254300000000000000e+04,1.659231998205184937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.255300000000000000e+04,1.659603850364685059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.256300000000000000e+04,1.659975448131561279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.257300000000000000e+04,1.660349719285964966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.258300000000000000e+04,1.660723548889160156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.259300000000000000e+04,1.661096644401550293e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.260300000000000000e+04,1.661467588186264038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.261300000000000000e+04,1.661838781356811523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.262300000000000000e+04,1.662209859848022461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.263300000000000000e+04,1.662584452629089355e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.264300000000000000e+04,1.662956981658935547e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.265300000000000000e+04,1.663328593015670776e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.266300000000000000e+04,1.663702422380447388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.267300000000000000e+04,1.664074221372604370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.268300000000000000e+04,1.664447419643402100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.269300000000000000e+04,1.664817695617675781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.270300000000000000e+04,1.665191501855850220e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.271300000000000000e+04,1.665564986467361450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.272300000000000000e+04,1.665940873622894287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.273300000000000000e+04,1.666312304019927979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.274300000000000000e+04,1.666685516834259033e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.275300000000000000e+04,1.667056988954544067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.276300000000000000e+04,1.667431537389755249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.277300000000000000e+04,1.667804402589797974e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.278300000000000000e+04,1.668176491975784302e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.279300000000000000e+04,1.668550856590270996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.280300000000000000e+04,1.668922817468643188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.281300000000000000e+04,1.669295047998428345e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.282300000000000000e+04,1.669665790557861328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.283300000000000000e+04,1.670039902210235596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.284300000000000000e+04,1.670412605285644531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.285300000000000000e+04,1.670785426855087280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.286300000000000000e+04,1.671157086372375488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.287300000000000000e+04,1.671527477741241455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.288300000000000000e+04,1.671899206399917603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.289300000000000000e+04,1.672273514270782471e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.290300000000000000e+04,1.672647810459136963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.291300000000000000e+04,1.673020335197448730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.292300000000000000e+04,1.673393414258956909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.293300000000000000e+04,1.673765672206878662e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.294300000000000000e+04,1.674139007091522217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.295300000000000000e+04,1.674511214971542358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.296300000000000000e+04,1.674883814096450806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.297300000000000000e+04,1.675257323026657104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.298300000000000000e+04,1.675631149768829346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.299300000000000000e+04,1.676003088951110840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.300300000000000000e+04,1.676374052524566650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.301300000000000000e+04,1.676746169090270996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.302300000000000000e+04,1.677120431661605835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.303300000000000000e+04,1.677493747234344482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.304300000000000000e+04,1.677865785598754883e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.305300000000000000e+04,1.678241253376007080e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.306300000000000000e+04,1.678613182544708252e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.307300000000000000e+04,1.678984962701797485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.308300000000000000e+04,1.679355942964553833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.309300000000000000e+04,1.679728736877441406e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.310300000000000000e+04,1.680101526498794556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.311300000000000000e+04,1.680476810216903687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.312300000000000000e+04,1.680848544597625732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.313300000000000000e+04,1.681220908403396606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.314300000000000000e+04,1.681591815233230591e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.315300000000000000e+04,1.681964491128921509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.316300000000000000e+04,1.682337654829025269e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.317300000000000000e+04,1.682710642814636230e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.318300000000000000e+04,1.683084736108779907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.319300000000000000e+04,1.683456229209899902e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.320300000000000000e+04,1.683827445030212402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.321300000000000000e+04,1.684199473142623901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.322300000000000000e+04,1.684573878288269043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.323300000000000000e+04,1.684946889162063599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.324300000000000000e+04,1.685318076372146606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.325300000000000000e+04,1.685691937923431396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.326300000000000000e+04,1.686066046714782715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.327300000000000000e+04,1.686438195228576660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.328300000000000000e+04,1.686811315059661865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.329300000000000000e+04,1.687183080196380615e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.330300000000000000e+04,1.687555933475494385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.331300000000000000e+04,1.687929779052734375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.332300000000000000e+04,1.688301527023315430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.333300000000000000e+04,1.688673874378204346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.334300000000000000e+04,1.689045724153518677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.335300000000000000e+04,1.689417256116867065e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.336300000000000000e+04,1.689790007591247559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.337300000000000000e+04,1.690163266181945801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.338300000000000000e+04,1.690536833763122559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.339300000000000000e+04,1.690908745050430298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.340300000000000000e+04,1.691279414653778076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.341300000000000000e+04,1.691649958372116089e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.342300000000000000e+04,1.692022121429443359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.343300000000000000e+04,1.692396983861923218e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.344300000000000000e+04,1.692769306182861328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.345300000000000000e+04,1.693142421007156372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.346300000000000000e+04,1.693514238834381104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.347300000000000000e+04,1.693887089490890503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.348300000000000000e+04,1.694259788513183594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.349300000000000000e+04,1.694632104873657227e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.350300000000000000e+04,1.695005160808563232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.351300000000000000e+04,1.695377707004547119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.352300000000000000e+04,1.695752456188201904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.353300000000000000e+04,1.696124014616012573e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.354300000000000000e+04,1.696497371912002563e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.355300000000000000e+04,1.696868395328521729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.356300000000000000e+04,1.697239105701446533e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.357300000000000000e+04,1.697612529993057251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.358300000000000000e+04,1.697987389326095581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.359300000000000000e+04,1.698359991073608398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.360300000000000000e+04,1.698731482267379761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.361300000000000000e+04,1.699102402210235596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.362300000000000000e+04,1.699476312875747681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.363300000000000000e+04,1.699852450847625732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.364300000000000000e+04,1.700224729776382446e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.365300000000000000e+04,1.700600028991699219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.366300000000000000e+04,1.700971860170364380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.367300000000000000e+04,1.701343936443328857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.368300000000000000e+04,1.701715131282806396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.369300000000000000e+04,1.702088070631027222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.370300000000000000e+04,1.702460832118988037e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.371300000000000000e+04,1.702835349798202515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.372300000000000000e+04,1.703208586692810059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.373300000000000000e+04,1.703579306602478027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.374300000000000000e+04,1.703950186014175415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.375300000000000000e+04,1.704322103261947632e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.376300000000000000e+04,1.704695810794830322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.377300000000000000e+04,1.705069394111633301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.378300000000000000e+04,1.705444746494293213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.379300000000000000e+04,1.705816618204116821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.380300000000000000e+04,1.706188918828964233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.381300000000000000e+04,1.706560160398483276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.382300000000000000e+04,1.706932625770568848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.383300000000000000e+04,1.707304932117462158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.384300000000000000e+04,1.707678993225097656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.385300000000000000e+04,1.708052911996841431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.386300000000000000e+04,1.708425538778305054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.387300000000000000e+04,1.708797517061233521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.388300000000000000e+04,1.709168837308883667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.389300000000000000e+04,1.709542334794998169e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.390300000000000000e+04,1.709916636705398560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.391300000000000000e+04,1.710291397571563721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.392300000000000000e+04,1.710663450717926025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.393300000000000000e+04,1.711034019231796265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.394300000000000000e+04,1.711405852556228638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.395300000000000000e+04,1.711779618024826050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.396300000000000000e+04,1.712152909517288208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.397300000000000000e+04,1.712524073123931885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.398300000000000000e+04,1.712897842884063721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.399300000000000000e+04,1.713270191669464111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.400300000000000000e+04,1.713642168283462524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.401300000000000000e+04,1.714013877153396606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.402300000000000000e+04,1.714388822078704834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.403300000000000000e+04,1.714760270595550537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.404300000000000000e+04,1.715135610818862915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.405300000000000000e+04,1.715508615493774414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.406300000000000000e+04,1.715879214763641357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.407300000000000000e+04,1.716249129056930542e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.408300000000000000e+04,1.716620698690414429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.409300000000000000e+04,1.716992169141769409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.410300000000000000e+04,1.717365581512451172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.411300000000000000e+04,1.717739469766616821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.412300000000000000e+04,1.718113536834716797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.413300000000000000e+04,1.718485047340393066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.414300000000000000e+04,1.718857806921005249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.415300000000000000e+04,1.719229223251342773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.416300000000000000e+04,1.719603631734848022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.417300000000000000e+04,1.719977377891540527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.418300000000000000e+04,1.720350553035736084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.419300000000000000e+04,1.720722909450531006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.420300000000000000e+04,1.721093811511993408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.421300000000000000e+04,1.721466975927352905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.422300000000000000e+04,1.721839719533920288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.423300000000000000e+04,1.722213577747344971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.424300000000000000e+04,1.722585696220397949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.425300000000000000e+04,1.722959035158157349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.426300000000000000e+04,1.723331975936889648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.427300000000000000e+04,1.723704814672470093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.428300000000000000e+04,1.724077318429946899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.429300000000000000e+04,1.724449112415313721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.430300000000000000e+04,1.724823672056198120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.431300000000000000e+04,1.725196839094161987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.432300000000000000e+04,1.725567739963531494e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.433300000000000000e+04,1.725938870906829834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.434300000000000000e+04,1.726310620546340942e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.435300000000000000e+04,1.726683789730072021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.436300000000000000e+04,1.727058928251266479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.437300000000000000e+04,1.727430678367614746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.438300000000000000e+04,1.727801668882369995e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.439300000000000000e+04,1.728174012660980225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.440300000000000000e+04,1.728545860052108765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.441300000000000000e+04,1.728918459177017212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.442300000000000000e+04,1.729292459249496460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.443300000000000000e+04,1.729667318344116211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.444300000000000000e+04,1.730040537118911743e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.445300000000000000e+04,1.730415074825286865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.446300000000000000e+04,1.730787251472473145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.447300000000000000e+04,1.731157743930816650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.448300000000000000e+04,1.731530189275741577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.449300000000000000e+04,1.731903134822845459e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.450300000000000000e+04,1.732276614904403687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.451300000000000000e+04,1.732649064302444458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.452300000000000000e+04,1.733021685600280762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.453300000000000000e+04,1.733393388986587524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.454300000000000000e+04,1.733765749454498291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.455300000000000000e+04,1.734139293909072876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.456300000000000000e+04,1.734513580560684204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.457300000000000000e+04,1.734887374877929688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.458300000000000000e+04,1.735258840799331665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.459300000000000000e+04,1.735631068706512451e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.460300000000000000e+04,1.736003894805908203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.461300000000000000e+04,1.736376473426818848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.462300000000000000e+04,1.736748224735260010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.463300000000000000e+04,1.737121674537658691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.464300000000000000e+04,1.737495223045349121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.465300000000000000e+04,1.737867555141448975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.466300000000000000e+04,1.738237575531005859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.467300000000000000e+04,1.738610485553741455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.468300000000000000e+04,1.738984062194824219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.469300000000000000e+04,1.739359200239181519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.470300000000000000e+04,1.739731673240661621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.471300000000000000e+04,1.740105276823043823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.472300000000000000e+04,1.740477008104324341e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.473300000000000000e+04,1.740849819660186768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.474300000000000000e+04,1.741221896886825562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.475300000000000000e+04,1.741594169378280640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.476300000000000000e+04,1.741965852975845337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.477300000000000000e+04,1.742339766025543213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.478300000000000000e+04,1.742715134859085083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.479300000000000000e+04,1.743086855411529541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.480300000000000000e+04,1.743459877252578735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.481300000000000000e+04,1.743832179546356201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.482300000000000000e+04,1.744205991506576538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.483300000000000000e+04,1.744577867746353149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.484300000000000000e+04,1.744951481342315674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.485300000000000000e+04,1.745324062108993530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.486300000000000000e+04,1.745697123050689697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.487300000000000000e+04,1.746068448543548584e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.488300000000000000e+04,1.746439889907836914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.489300000000000000e+04,1.746812851667404175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.490300000000000000e+04,1.747186152219772339e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.491300000000000000e+04,1.747560201406478882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.492300000000000000e+04,1.747931912183761597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.493300000000000000e+04,1.748303866863250732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.494300000000000000e+04,1.748675074338912964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.495300000000000000e+04,1.749047730922698975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.496300000000000000e+04,1.749422054290771484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.497300000000000000e+04,1.749794576644897461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.498300000000000000e+04,1.750167291402816772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.499300000000000000e+04,1.750540309190750122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.500300000000000000e+04,1.750911419868469238e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.501300000000000000e+04,1.751283861398696899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.502300000000000000e+04,1.751656886100769043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.503300000000000000e+04,1.752031041383743286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.504300000000000000e+04,1.752404550313949585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.505300000000000000e+04,1.752776217222213745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.506300000000000000e+04,1.753147140741348267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.507300000000000000e+04,1.753519049406051636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.508300000000000000e+04,1.753892746686935425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.509300000000000000e+04,1.754266515731811523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.510300000000000000e+04,1.754641760587692261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.511300000000000000e+04,1.755014840364456177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.512300000000000000e+04,1.755388026237487793e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.513300000000000000e+04,1.755759335279464722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.514300000000000000e+04,1.756132939338684082e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.515300000000000000e+04,1.756506968975067139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.516300000000000000e+04,1.756877820014953613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.517300000000000000e+04,1.757251491308212280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.518300000000000000e+04,1.757625000000000000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.519300000000000000e+04,1.757996550083160400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.520300000000000000e+04,1.758368147850036621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.521300000000000000e+04,1.758740456104278564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.522300000000000000e+04,1.759111948728561401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.523300000000000000e+04,1.759486254692077637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.524300000000000000e+04,1.759859274625778198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.525300000000000000e+04,1.760231020689010620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.526300000000000000e+04,1.760601863145828247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.527300000000000000e+04,1.760974509239196777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.528300000000000000e+04,1.761348209142684937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.529300000000000000e+04,1.761721807479858398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.530300000000000000e+04,1.762094534635543823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.531300000000000000e+04,1.762465894460678101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.532300000000000000e+04,1.762838111400604248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.533300000000000000e+04,1.763210300922393799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.534300000000000000e+04,1.763583308458328247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.535300000000000000e+04,1.763957685947418213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.536300000000000000e+04,1.764330153465270996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.537300000000000000e+04,1.764704051017761230e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.538300000000000000e+04,1.765078052997589111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.539300000000000000e+04,1.765448653697967529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.540300000000000000e+04,1.765818987369537354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.541300000000000000e+04,1.766190861463546753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.542300000000000000e+04,1.766563798189163208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.543300000000000000e+04,1.766936935901641846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.544300000000000000e+04,1.767310547113418579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.545300000000000000e+04,1.767684454917907715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.546300000000000000e+04,1.768055762052536011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.547300000000000000e+04,1.768428083419799805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.548300000000000000e+04,1.768800232172012329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.549300000000000000e+04,1.769171540737152100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.550300000000000000e+04,1.769544606447219849e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.551300000000000000e+04,1.769917440176010132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.552300000000000000e+04,1.770288943529129028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.553300000000000000e+04,1.770660753965377808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.554300000000000000e+04,1.771033326625823975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.555300000000000000e+04,1.771407253265380859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.556300000000000000e+04,1.771780394554138184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.557300000000000000e+04,1.772154784440994263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.558300000000000000e+04,1.772525983333587646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.559300000000000000e+04,1.772897348642349243e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.560300000000000000e+04,1.773268868207931519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.561300000000000000e+04,1.773640485048294067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.562300000000000000e+04,1.774015635251998901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.563300000000000000e+04,1.774387548685073853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.564300000000000000e+04,1.774761342763900757e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.565300000000000000e+04,1.775132947206497192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.566300000000000000e+04,1.775504532814025879e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.567300000000000000e+04,1.775876118183135986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.568300000000000000e+04,1.776248150825500488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.569300000000000000e+04,1.776620665788650513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.570300000000000000e+04,1.776993680238723755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.571300000000000000e+04,1.777367938518524170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.572300000000000000e+04,1.777739041090011597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.573300000000000000e+04,1.778112487077713013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.574300000000000000e+04,1.778484197139739990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.575300000000000000e+04,1.778855854034423828e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.576300000000000000e+04,1.779228853702545166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.577300000000000000e+04,1.779603851556777954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.578300000000000000e+04,1.779975287914276123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.579300000000000000e+04,1.780345345258712769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.580300000000000000e+04,1.780717477798461914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.581300000000000000e+04,1.781089965581893921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.582300000000000000e+04,1.781464601755142212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.583300000000000000e+04,1.781837490797042847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.584300000000000000e+04,1.782212838411331177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.585300000000000000e+04,1.782584430217742920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.586300000000000000e+04,1.782957897424697876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.587300000000000000e+04,1.783328866243362427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.588300000000000000e+04,1.783702059984207153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.589300000000000000e+04,1.784074237823486328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.590300000000000000e+04,1.784447193622589111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.591300000000000000e+04,1.784822367668151855e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.592300000000000000e+04,1.785194140911102295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.593300000000000000e+04,1.785566113948822021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.594300000000000000e+04,1.785936334371566772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.595300000000000000e+04,1.786311732053756714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.596300000000000000e+04,1.786684096336364746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.597300000000000000e+04,1.787057831525802612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.598300000000000000e+04,1.787428597688674927e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.599300000000000000e+04,1.787801835060119629e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.600300000000000000e+04,1.788173274755477905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.601300000000000000e+04,1.788546476364135742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.602300000000000000e+04,1.788919912338256836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.603300000000000000e+04,1.789291100502014160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.604300000000000000e+04,1.789665934324264526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.605300000000000000e+04,1.790038515806198120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.606300000000000000e+04,1.790412340879440308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.607300000000000000e+04,1.790783495664596558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.608300000000000000e+04,1.791155579566955566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.609300000000000000e+04,1.791528291225433350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.610300000000000000e+04,1.791901915788650513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.611300000000000000e+04,1.792276474952697754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.612300000000000000e+04,1.792649806737899780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.613300000000000000e+04,1.793020493507385254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.614300000000000000e+04,1.793392511844635010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.615300000000000000e+04,1.793764614343643188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.616300000000000000e+04,1.794138346433639526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.617300000000000000e+04,1.794511726856231689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.618300000000000000e+04,1.794883774995803833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.619300000000000000e+04,1.795255284309387207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.620300000000000000e+04,1.795625528097152710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.621300000000000000e+04,1.795999251842498779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.622300000000000000e+04,1.796372526407241821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.623300000000000000e+04,1.796746307373046875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.624300000000000000e+04,1.797119481325149536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.625300000000000000e+04,1.797493017435073853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.626300000000000000e+04,1.797864829063415527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.627300000000000000e+04,1.798235978126525879e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.628300000000000000e+04,1.798608024358749390e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.629300000000000000e+04,1.798982164859771729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.630300000000000000e+04,1.799356531143188477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.631300000000000000e+04,1.799729763507843018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.632300000000000000e+04,1.800101974964141846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.633300000000000000e+04,1.800472860336303711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.634300000000000000e+04,1.800844484567642212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.635300000000000000e+04,1.801217316389083862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.636300000000000000e+04,1.801592059135437012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.637300000000000000e+04,1.801964665651321411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.638300000000000000e+04,1.802336987733840942e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.639300000000000000e+04,1.802709814786911011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.640300000000000000e+04,1.803081157207489014e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.641300000000000000e+04,1.803453411817550659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.642300000000000000e+04,1.803826953649520874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.643300000000000000e+04,1.804200332880020142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.644300000000000000e+04,1.804573322772979736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.645300000000000000e+04,1.804947137832641602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.646300000000000000e+04,1.805319256305694580e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.647300000000000000e+04,1.805691993951797485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.648300000000000000e+04,1.806064280986785889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.649300000000000000e+04,1.806439165830612183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.650300000000000000e+04,1.806811730861663818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.651300000000000000e+04,1.807187986612319946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.652300000000000000e+04,1.807559326648712158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.653300000000000000e+04,1.807932645559310913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.654300000000000000e+04,1.808303568601608276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.655300000000000000e+04,1.808674470901489258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.656300000000000000e+04,1.809048300743103027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.657300000000000000e+04,1.809422060489654541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.658300000000000000e+04,1.809795485496520996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.659300000000000000e+04,1.810166314363479614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.660300000000000000e+04,1.810537461280822754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.661300000000000000e+04,1.810908519029617310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.662300000000000000e+04,1.811283921957015991e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.663300000000000000e+04,1.811656356811523438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.664300000000000000e+04,1.812030055761337280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.665300000000000000e+04,1.812401326179504395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.666300000000000000e+04,1.812773944616317749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.667300000000000000e+04,1.813145745277404785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.668300000000000000e+04,1.813519392013549805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.669300000000000000e+04,1.813892744541168213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.670300000000000000e+04,1.814267212152481079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.671300000000000000e+04,1.814642159938812256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.672300000000000000e+04,1.815014194488525391e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.673300000000000000e+04,1.815385994911193848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.674300000000000000e+04,1.815756760120391846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.675300000000000000e+04,1.816131561279296875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.676300000000000000e+04,1.816503973484039307e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.677300000000000000e+04,1.816878076314926147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.678300000000000000e+04,1.817250015020370483e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.679300000000000000e+04,1.817621733665466309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.680300000000000000e+04,1.817994714736938477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.681300000000000000e+04,1.818366672277450562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.682300000000000000e+04,1.818740578651428223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.683300000000000000e+04,1.819111984491348267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.684300000000000000e+04,1.819487655639648438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.685300000000000000e+04,1.819858681201934814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.686300000000000000e+04,1.820230601549148560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.687300000000000000e+04,1.820601463079452515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.688300000000000000e+04,1.820974444150924683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.689300000000000000e+04,1.821346974611282349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.690300000000000000e+04,1.821721828937530518e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.691300000000000000e+04,1.822092732191085815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.692300000000000000e+04,1.822464710474014282e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.693300000000000000e+04,1.822834678173065186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.694300000000000000e+04,1.823207361698150635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.695300000000000000e+04,1.823582808971405029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.696300000000000000e+04,1.823955709218978882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.697300000000000000e+04,1.824329371929168701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.698300000000000000e+04,1.824701611280441284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.699300000000000000e+04,1.825075004100799561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.700300000000000000e+04,1.825446804761886597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.701300000000000000e+04,1.825819050550460815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.702300000000000000e+04,1.826191889524459839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.703300000000000000e+04,1.826566442728042603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.704300000000000000e+04,1.826940064430236816e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.705300000000000000e+04,1.827311982870101929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.706300000000000000e+04,1.827684186935424805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.707300000000000000e+04,1.828055773973464966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.708300000000000000e+04,1.828431127309799194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.709300000000000000e+04,1.828803942918777466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.710300000000000000e+04,1.829178287506103516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.711300000000000000e+04,1.829549816131591797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.712300000000000000e+04,1.829921347618103027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.713300000000000000e+04,1.830292157173156738e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.714300000000000000e+04,1.830664171695709229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.715300000000000000e+04,1.831038445472717285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.716300000000000000e+04,1.831413505554199219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.717300000000000000e+04,1.831785646438598633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.718300000000000000e+04,1.832157921552658081e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.719300000000000000e+04,1.832531602382659912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.720300000000000000e+04,1.832903042078018188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.721300000000000000e+04,1.833276345729827881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.722300000000000000e+04,1.833649463176727295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.723300000000000000e+04,1.834024371623992920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.724300000000000000e+04,1.834395958423614502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.725300000000000000e+04,1.834767141103744507e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.726300000000000000e+04,1.835138091564178467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.727300000000000000e+04,1.835511727571487427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.728300000000000000e+04,1.835887154102325439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.729300000000000000e+04,1.836259747743606567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.730300000000000000e+04,1.836634000062942505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.731300000000000000e+04,1.837005692720413208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.732300000000000000e+04,1.837377819061279297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.733300000000000000e+04,1.837749166250228882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.734300000000000000e+04,1.838122623443603516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.735300000000000000e+04,1.838495778083801270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.736300000000000000e+04,1.838871311664581299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.737300000000000000e+04,1.839243162393569946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.738300000000000000e+04,1.839615312814712524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.739300000000000000e+04,1.839986022233963013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.740300000000000000e+04,1.840357836246490479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.741300000000000000e+04,1.840732326269149780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.742300000000000000e+04,1.841104544639587402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.743300000000000000e+04,1.841478556156158447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.744300000000000000e+04,1.841848928451538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.745300000000000000e+04,1.842222654342651367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.746300000000000000e+04,1.842594061136245728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.747300000000000000e+04,1.842967381477355957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.748300000000000000e+04,1.843339311361312866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.749300000000000000e+04,1.843713768720626831e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.750300000000000000e+04,1.844087282896041870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.751300000000000000e+04,1.844460038661956787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.752300000000000000e+04,1.844831740379333496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.753300000000000000e+04,1.845203762769699097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.754300000000000000e+04,1.845578540802001953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.755300000000000000e+04,1.845949117898941040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.756300000000000000e+04,1.846323559045791626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.757300000000000000e+04,1.846695445775985718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.758300000000000000e+04,1.847068439722061157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.759300000000000000e+04,1.847439285993576050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.760300000000000000e+04,1.847811546564102173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.761300000000000000e+04,1.848185686588287354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.762300000000000000e+04,1.848560120105743408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.763300000000000000e+04,1.848932813167572021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.764300000000000000e+04,1.849305161714553833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.765300000000000000e+04,1.849676084280014038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.766300000000000000e+04,1.850048542261123657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.767300000000000000e+04,1.850423251390457153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.768300000000000000e+04,1.850796513080596924e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.769300000000000000e+04,1.851170243263244629e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.770300000000000000e+04,1.851542527437210083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.771300000000000000e+04,1.851915847301483154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.772300000000000000e+04,1.852287135362625122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.773300000000000000e+04,1.852659502983093262e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.774300000000000000e+04,1.853031905651092529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.775300000000000000e+04,1.853406588315963745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.776300000000000000e+04,1.853779505968093872e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.777300000000000000e+04,1.854151286602020264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.778300000000000000e+04,1.854522032976150513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.779300000000000000e+04,1.854894894599914551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.780300000000000000e+04,1.855269773244857788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.781300000000000000e+04,1.855641529321670532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.782300000000000000e+04,1.856015255212783813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.783300000000000000e+04,1.856386254072189331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.784300000000000000e+04,1.856759978294372559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.785300000000000000e+04,1.857131247520446777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.786300000000000000e+04,1.857505678653717041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.787300000000000000e+04,1.857877966403961182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.788300000000000000e+04,1.858251776933670044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.789300000000000000e+04,1.858625733137130737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.790300000000000000e+04,1.858996830940246582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.791300000000000000e+04,1.859367638111114502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.792300000000000000e+04,1.859738453388214111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.793300000000000000e+04,1.860114009141921997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.794300000000000000e+04,1.860486174583435059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.795300000000000000e+04,1.860861173391342163e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.796300000000000000e+04,1.861232173442840576e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.797300000000000000e+04,1.861603256940841675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.798300000000000000e+04,1.861975481510162354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.799300000000000000e+04,1.862349178314208984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.800300000000000000e+04,1.862723656892776489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.801300000000000000e+04,1.863095947742462158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.802300000000000000e+04,1.863469030618667603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.803300000000000000e+04,1.863839659690856934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.804300000000000000e+04,1.864210568666458130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.805300000000000000e+04,1.864580780029296875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.806300000000000000e+04,1.864952592372894287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.807300000000000000e+04,1.865324771642684937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.808300000000000000e+04,1.865697490453720093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.809300000000000000e+04,1.866068705558776855e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.810300000000000000e+04,1.866440590143203735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.811300000000000000e+04,1.866810528993606567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.812300000000000000e+04,1.867183008909225464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.813300000000000000e+04,1.867556311368942261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.814300000000000000e+04,1.867930734157562256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.815300000000000000e+04,1.868304523706436157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.816300000000000000e+04,1.868674894094467163e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.817300000000000000e+04,1.869046474456787109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.818300000000000000e+04,1.869419822216033936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.819300000000000000e+04,1.869792605161666870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.820300000000000000e+04,1.870166096687316895e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.821300000000000000e+04,1.870539496898651123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.822300000000000000e+04,1.870913018703460693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.823300000000000000e+04,1.871286149263381958e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.824300000000000000e+04,1.871658990621566772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.825300000000000000e+04,1.872033126831054688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.826300000000000000e+04,1.872404775857925415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.827300000000000000e+04,1.872779970169067383e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.828300000000000000e+04,1.873153786659240723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.829300000000000000e+04,1.873526311397552490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.830300000000000000e+04,1.873897695064544678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.831300000000000000e+04,1.874270039796829224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.832300000000000000e+04,1.874643333435058594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.833300000000000000e+04,1.875016765117645264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.834300000000000000e+04,1.875390019178390503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.835300000000000000e+04,1.875763416528701782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.836300000000000000e+04,1.876135876893997192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.837300000000000000e+04,1.876506970405578613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.838300000000000000e+04,1.876878325462341309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.839300000000000000e+04,1.877249464511871338e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.840300000000000000e+04,1.877622386455535889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.841300000000000000e+04,1.877996165752410889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.842300000000000000e+04,1.878369992494583130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.843300000000000000e+04,1.878741189479827881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.844300000000000000e+04,1.879112841129302979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.845300000000000000e+04,1.879484259843826294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.846300000000000000e+04,1.879856683254241943e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.847300000000000000e+04,1.880230387210845947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.848300000000000000e+04,1.880603677272796631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.849300000000000000e+04,1.880975820779800415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.850300000000000000e+04,1.881345887660980225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.851300000000000000e+04,1.881717015981674194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.852300000000000000e+04,1.882088544845581055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.853300000000000000e+04,1.882461724519729614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.854300000000000000e+04,1.882835183620452881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.855300000000000000e+04,1.883209593772888184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.856300000000000000e+04,1.883581769466400146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.857300000000000000e+04,1.883953611850738525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.858300000000000000e+04,1.884324787616729736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.859300000000000000e+04,1.884699157953262329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.860300000000000000e+04,1.885073961973190308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.861300000000000000e+04,1.885446703195571899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.862300000000000000e+04,1.885820616006851196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.863300000000000000e+04,1.886192598342895508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.864300000000000000e+04,1.886566653251647949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.865300000000000000e+04,1.886938274145126343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.866300000000000000e+04,1.887312667608261108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.867300000000000000e+04,1.887685689210891724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.868300000000000000e+04,1.888059954166412354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.869300000000000000e+04,1.888432961225509644e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.870300000000000000e+04,1.888803244113922119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.871300000000000000e+04,1.889175253868103027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.872300000000000000e+04,1.889547721385955811e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.873300000000000000e+04,1.889922009229660034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.874300000000000000e+04,1.890295602321624756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.875300000000000000e+04,1.890667375802993774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.876300000000000000e+04,1.891038367509841919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.877300000000000000e+04,1.891411397695541382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.878300000000000000e+04,1.891783967971801758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.879300000000000000e+04,1.892159557342529297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.880300000000000000e+04,1.892532103538513184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.881300000000000000e+04,1.892905618667602539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.882300000000000000e+04,1.893278783559799194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.883300000000000000e+04,1.893649680137634277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.884300000000000000e+04,1.894022551774978638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.885300000000000000e+04,1.894394469499588013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.886300000000000000e+04,1.894768117904663086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.887300000000000000e+04,1.895141132116317749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.888300000000000000e+04,1.895514748573303223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.889300000000000000e+04,1.895886770009994507e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.890300000000000000e+04,1.896258092164993286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.891300000000000000e+04,1.896629953384399414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.892300000000000000e+04,1.897002671480178833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.893300000000000000e+04,1.897376831054687500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.894300000000000000e+04,1.897750811815261841e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.895300000000000000e+04,1.898123290300369263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.896300000000000000e+04,1.898494413137435913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.897300000000000000e+04,1.898865845203399658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.898300000000000000e+04,1.899237564086914062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.899300000000000000e+04,1.899613019943237305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.900300000000000000e+04,1.899986319303512573e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.901300000000000000e+04,1.900359368562698364e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.902300000000000000e+04,1.900730193138122559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.903300000000000000e+04,1.901103440284729004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.904300000000000000e+04,1.901475484371185303e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.905300000000000000e+04,1.901850054025650024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.906300000000000000e+04,1.902223244428634644e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.907300000000000000e+04,1.902597184658050537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.908300000000000000e+04,1.902969920396804810e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.909300000000000000e+04,1.903341016292572021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.910300000000000000e+04,1.903713920354843140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.911300000000000000e+04,1.904086280822753906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.912300000000000000e+04,1.904459825277328491e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.913300000000000000e+04,1.904833441972732544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.914300000000000000e+04,1.905207538604736328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.915300000000000000e+04,1.905578740835189819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.916300000000000000e+04,1.905950549602508545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.917300000000000000e+04,1.906321848869323730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.918300000000000000e+04,1.906694460630416870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.919300000000000000e+04,1.907067031145095825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.920300000000000000e+04,1.907441231250762939e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.921300000000000000e+04,1.907812574148178101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.922300000000000000e+04,1.908184326410293579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.923300000000000000e+04,1.908557189702987671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.924300000000000000e+04,1.908929805278778076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.925300000000000000e+04,1.909305490255355835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.926300000000000000e+04,1.909677578449249268e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.927300000000000000e+04,1.910049808502197266e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.928300000000000000e+04,1.910422031641006470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.929300000000000000e+04,1.910795886993408203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.930300000000000000e+04,1.911167110443115234e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.931300000000000000e+04,1.911539140462875366e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.932300000000000000e+04,1.911912564039230347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.933300000000000000e+04,1.912286155700683594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.934300000000000000e+04,1.912658460855484009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.935300000000000000e+04,1.913030341386795044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.936300000000000000e+04,1.913403441429138184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.937300000000000000e+04,1.913775384187698364e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.938300000000000000e+04,1.914150515556335449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.939300000000000000e+04,1.914523078680038452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.940300000000000000e+04,1.914896077632904053e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.941300000000000000e+04,1.915267084598541260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.942300000000000000e+04,1.915639629125595093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.943300000000000000e+04,1.916012185573577881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.944300000000000000e+04,1.916386760950088501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.945300000000000000e+04,1.916760101079940796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.946300000000000000e+04,1.917133329868316650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.947300000000000000e+04,1.917505726337432861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.948300000000000000e+04,1.917877652645111084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.949300000000000000e+04,1.918250559329986572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.950300000000000000e+04,1.918622924089431763e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.951300000000000000e+04,1.918996698141098022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.952300000000000000e+04,1.919368462085723877e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.953300000000000000e+04,1.919744171619415283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.954300000000000000e+04,1.920115966796875000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.955300000000000000e+04,1.920489049911499023e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.956300000000000000e+04,1.920860864162445068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.957300000000000000e+04,1.921233433008193970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.958300000000000000e+04,1.921607575178146362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.959300000000000000e+04,1.921981293916702271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.960300000000000000e+04,1.922355810642242432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.961300000000000000e+04,1.922728484392166138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.962300000000000000e+04,1.923102419853210449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.963300000000000000e+04,1.923473427295684814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.964300000000000000e+04,1.923846093177795410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.965300000000000000e+04,1.924219199657440186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.966300000000000000e+04,1.924594148635864258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.967300000000000000e+04,1.924967648983001709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.968300000000000000e+04,1.925339502811431885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.969300000000000000e+04,1.925710256576538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.970300000000000000e+04,1.926080285310745239e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.971300000000000000e+04,1.926453927040100098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.972300000000000000e+04,1.926828350543975830e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.973300000000000000e+04,1.927201519966125488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.974300000000000000e+04,1.927572770595550537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.975300000000000000e+04,1.927943515777587891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.976300000000000000e+04,1.928314149618148804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.977300000000000000e+04,1.928687343835830688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.978300000000000000e+04,1.929060547351837158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.979300000000000000e+04,1.929434032917022705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.980300000000000000e+04,1.929806098699569702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.981300000000000000e+04,1.930179214000701904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.982300000000000000e+04,1.930550372600555420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.983300000000000000e+04,1.930923864841461182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.984300000000000000e+04,1.931295739650726318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.985300000000000000e+04,1.931669723987579346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.986300000000000000e+04,1.932043179988861084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.987300000000000000e+04,1.932416693210601807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.988300000000000000e+04,1.932788571119308472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.989300000000000000e+04,1.933159463405609131e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.990300000000000000e+04,1.933532926321029663e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.991300000000000000e+04,1.933905652999877930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.992300000000000000e+04,1.934278734922409058e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.993300000000000000e+04,1.934651062250137329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.994300000000000000e+04,1.935025468349456787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.995300000000000000e+04,1.935397695302963257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.996300000000000000e+04,1.935771000146865845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.997300000000000000e+04,1.936142705202102661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.998300000000000000e+04,1.936516813516616821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,3.999300000000000000e+04,1.936889887332916260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.000300000000000000e+04,1.937265151500701904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.001300000000000000e+04,1.937639413356781006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.002300000000000000e+04,1.938011017560958862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.003300000000000000e+04,1.938382533788681030e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.004300000000000000e+04,1.938754287004470825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.005300000000000000e+04,1.939129338741302490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.006300000000000000e+04,1.939501280784606934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.007300000000000000e+04,1.939875151157379150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.008300000000000000e+04,1.940246438980102539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.009300000000000000e+04,1.940619456291198730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.010300000000000000e+04,1.940991214513778687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.011300000000000000e+04,1.941363863468170166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.012300000000000000e+04,1.941736618041992188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.013300000000000000e+04,1.942109127521514893e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.014300000000000000e+04,1.942484416723251343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.015300000000000000e+04,1.942855672597885132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.016300000000000000e+04,1.943228429794311523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.017300000000000000e+04,1.943598237752914429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.018300000000000000e+04,1.943970592737197876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.019300000000000000e+04,1.944343711853027344e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.020300000000000000e+04,1.944717426061630249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.021300000000000000e+04,1.945090814828872681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.022300000000000000e+04,1.945461406946182251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.023300000000000000e+04,1.945832937955856323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.024300000000000000e+04,1.946204930782318115e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.025300000000000000e+04,1.946578411340713501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.026300000000000000e+04,1.946951119184494019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.027300000000000000e+04,1.947327202558517456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.028300000000000000e+04,1.947697775602340698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.029300000000000000e+04,1.948071227073669434e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.030300000000000000e+04,1.948442193031311035e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.031300000000000000e+04,1.948815929889678955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.032300000000000000e+04,1.949189814567565918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.033300000000000000e+04,1.949563471078872681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.034300000000000000e+04,1.949937563896179199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.035300000000000000e+04,1.950310477018356323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.036300000000000000e+04,1.950682783842086792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.037300000000000000e+04,1.951053233623504639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.038300000000000000e+04,1.951426403760910034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.039300000000000000e+04,1.951799632787704468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.040300000000000000e+04,1.952173851251602173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.041300000000000000e+04,1.952546072006225586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.042300000000000000e+04,1.952919297933578491e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.043300000000000000e+04,1.953290993690490723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.044300000000000000e+04,1.953664404392242432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.045300000000000000e+04,1.954037183284759521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.046300000000000000e+04,1.954409960508346558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.047300000000000000e+04,1.954783752918243408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.048300000000000000e+04,1.955155732154846191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.049300000000000000e+04,1.955528140544891357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.050300000000000000e+04,1.955898741960525513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.051300000000000000e+04,1.956272541999816895e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.052300000000000000e+04,1.956645852088928223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.053300000000000000e+04,1.957018386602401733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.054300000000000000e+04,1.957390547513961792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.055300000000000000e+04,1.957761316776275635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.056300000000000000e+04,1.958133213996887207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.057300000000000000e+04,1.958506301641464233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.058300000000000000e+04,1.958879609584808350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.059300000000000000e+04,1.959252181291580200e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.060300000000000000e+04,1.959626214504241943e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.061300000000000000e+04,1.959999275445938110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.062300000000000000e+04,1.960371996879577637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.063300000000000000e+04,1.960741923332214355e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.064300000000000000e+04,1.961115610122680664e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.065300000000000000e+04,1.961488791227340698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.066300000000000000e+04,1.961863359689712524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.067300000000000000e+04,1.962236071109771729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.068300000000000000e+04,1.962606476068496704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.069300000000000000e+04,1.962978266954421997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.070300000000000000e+04,1.963349809408187866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.071300000000000000e+04,1.963723122119903564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.072300000000000000e+04,1.964095821142196655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.073300000000000000e+04,1.964467792749404907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.074300000000000000e+04,1.964839783430099487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.075300000000000000e+04,1.965210517168045044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.076300000000000000e+04,1.965581207275390625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.077300000000000000e+04,1.965953069210052490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.078300000000000000e+04,1.966325914621353149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.079300000000000000e+04,1.966700195312500000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.080300000000000000e+04,1.967073564052581787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.081300000000000000e+04,1.967448870658874512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.082300000000000000e+04,1.967821518659591675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.083300000000000000e+04,1.968194139242172241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.084300000000000000e+04,1.968565070867538452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.085300000000000000e+04,1.968936755180358887e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.086300000000000000e+04,1.969310493469238281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.087300000000000000e+04,1.969684540748596191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.088300000000000000e+04,1.970058398723602295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.089300000000000000e+04,1.970429870128631592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.090300000000000000e+04,1.970801718235015869e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.091300000000000000e+04,1.971172108411788940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.092300000000000000e+04,1.971547519683837891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.093300000000000000e+04,1.971919517278671265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.094300000000000000e+04,1.972292976856231689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.095300000000000000e+04,1.972663994312286377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.096300000000000000e+04,1.973034604072570801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.097300000000000000e+04,1.973405154705047607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.098300000000000000e+04,1.973778597831726074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.099300000000000000e+04,1.974152027368545532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.100300000000000000e+04,1.974524878025054932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.101300000000000000e+04,1.974897148609161377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.102300000000000000e+04,1.975269415378570557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.103300000000000000e+04,1.975642744064331055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.104300000000000000e+04,1.976014800786972046e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.105300000000000000e+04,1.976386858701705933e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.106300000000000000e+04,1.976759115457534790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.107300000000000000e+04,1.977133419990539551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.108300000000000000e+04,1.977506129741668701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.109300000000000000e+04,1.977877797126770020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.110300000000000000e+04,1.978248797416687012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.111300000000000000e+04,1.978619630336761475e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.112300000000000000e+04,1.978994316816329956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.113300000000000000e+04,1.979367289304733276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.114300000000000000e+04,1.979741389751434326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.115300000000000000e+04,1.980112708091735840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.116300000000000000e+04,1.980485665082931519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.117300000000000000e+04,1.980857649803161621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.118300000000000000e+04,1.981230951786041260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.119300000000000000e+04,1.981603211879730225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.120300000000000000e+04,1.981977271795272827e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.121300000000000000e+04,1.982348945140838623e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.122300000000000000e+04,1.982720203876495361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.123300000000000000e+04,1.983091383695602417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.124300000000000000e+04,1.983465908288955688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.125300000000000000e+04,1.983839262247085571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.126300000000000000e+04,1.984214066982269287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.127300000000000000e+04,1.984586969137191772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.128300000000000000e+04,1.984956494092941284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.129300000000000000e+04,1.985329185724258423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.130300000000000000e+04,1.985701042413711548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.131300000000000000e+04,1.986073199033737183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.132300000000000000e+04,1.986445926904678345e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.133300000000000000e+04,1.986819552898406982e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.134300000000000000e+04,1.987192214012145996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.135300000000000000e+04,1.987564510822296143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.136300000000000000e+04,1.987936501979827881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.137300000000000000e+04,1.988309082984924316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.138300000000000000e+04,1.988681873321533203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.139300000000000000e+04,1.989055712461471558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.140300000000000000e+04,1.989430007696151733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.141300000000000000e+04,1.989800581932067871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.142300000000000000e+04,1.990172889947891235e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.143300000000000000e+04,1.990545101881027222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.144300000000000000e+04,1.990919071912765503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.145300000000000000e+04,1.991292232990264893e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.146300000000000000e+04,1.991666443347930908e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.147300000000000000e+04,1.992040478706359863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.148300000000000000e+04,1.992413901090621948e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.149300000000000000e+04,1.992784959793090820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.150300000000000000e+04,1.993155767202377319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.151300000000000000e+04,1.993527798891067505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.152300000000000000e+04,1.993901347398757935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.153300000000000000e+04,1.994273966550827026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.154300000000000000e+04,1.994646872758865356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.155300000000000000e+04,1.995018985271453857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.156300000000000000e+04,1.995389774322509766e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.157300000000000000e+04,1.995760621070861816e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.158300000000000000e+04,1.996132351875305176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.159300000000000000e+04,1.996507234096527100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.160300000000000000e+04,1.996880604267120361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.161300000000000000e+04,1.997251475334167480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.162300000000000000e+04,1.997622178554534912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.163300000000000000e+04,1.997995103597640991e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.164300000000000000e+04,1.998367628812789917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.165300000000000000e+04,1.998742856740951538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.166300000000000000e+04,1.999114367961883545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.167300000000000000e+04,1.999487682580947876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.168300000000000000e+04,1.999859234571456909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.169300000000000000e+04,2.000231305837631226e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.170300000000000000e+04,2.000603607177734375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.171300000000000000e+04,2.000975818395614624e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.172300000000000000e+04,2.001349437475204468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.173300000000000000e+04,2.001719789505004883e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.174300000000000000e+04,2.002095392465591431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.175300000000000000e+04,2.002466534137725830e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.176300000000000000e+04,2.002839920282363892e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.177300000000000000e+04,2.003210017681121826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.178300000000000000e+04,2.003582580327987671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.179300000000000000e+04,2.003955387830734253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.180300000000000000e+04,2.004330054044723511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.181300000000000000e+04,2.004702880382537842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.182300000000000000e+04,2.005073874950408936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.183300000000000000e+04,2.005446166038513184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.184300000000000000e+04,2.005818380117416382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.185300000000000000e+04,2.006192024230957031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.186300000000000000e+04,2.006565122127532959e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.187300000000000000e+04,2.006939210891723633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.188300000000000000e+04,2.007310918807983398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.189300000000000000e+04,2.007683945178985596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.190300000000000000e+04,2.008055516004562378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.191300000000000000e+04,2.008427645683288574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.192300000000000000e+04,2.008801009893417358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.193300000000000000e+04,2.009174182176589966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.194300000000000000e+04,2.009549216508865356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.195300000000000000e+04,2.009920688867568970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.196300000000000000e+04,2.010292449712753296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.197300000000000000e+04,2.010662907361984253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.198300000000000000e+04,2.011036778211593628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.199300000000000000e+04,2.011409352540969849e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.200300000000000000e+04,2.011783237934112549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.201300000000000000e+04,2.012156576395034790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.202300000000000000e+04,2.012527854442596436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.203300000000000000e+04,2.012900260925292969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.204300000000000000e+04,2.013271162271499634e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.205300000000000000e+04,2.013642702341079712e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.206300000000000000e+04,2.014015835046768188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.207300000000000000e+04,2.014391825199127197e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.208300000000000000e+04,2.014764325141906738e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.209300000000000000e+04,2.015135790824890137e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.210300000000000000e+04,2.015507078170776367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.211300000000000000e+04,2.015878180503845215e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.212300000000000000e+04,2.016251669645309448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.213300000000000000e+04,2.016626505613327026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.214300000000000000e+04,2.017000025033950806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.215300000000000000e+04,2.017371983289718628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.216300000000000000e+04,2.017744142770767212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.217300000000000000e+04,2.018115447521209717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.218300000000000000e+04,2.018489660739898682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.219300000000000000e+04,2.018863938331604004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.220300000000000000e+04,2.019236363410949707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.221300000000000000e+04,2.019609013557434082e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.222300000000000000e+04,2.019982534170150757e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.223300000000000000e+04,2.020353751897811890e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.224300000000000000e+04,2.020725032806396484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.225300000000000000e+04,2.021097047090530396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.226300000000000000e+04,2.021471797704696655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.227300000000000000e+04,2.021846819639205933e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.228300000000000000e+04,2.022218828678131104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.229300000000000000e+04,2.022591584444046021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.230300000000000000e+04,2.022962399959564209e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.231300000000000000e+04,2.023334699630737305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.232300000000000000e+04,2.023708612442016602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.233300000000000000e+04,2.024082515716552734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.234300000000000000e+04,2.024455974817276001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.235300000000000000e+04,2.024827727794647217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.236300000000000000e+04,2.025198832511901855e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.237300000000000000e+04,2.025572241783142090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.238300000000000000e+04,2.025944485425949097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.239300000000000000e+04,2.026319169521331787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.240300000000000000e+04,2.026691395998001099e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.241300000000000000e+04,2.027065207958221436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.242300000000000000e+04,2.027438058853149414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.243300000000000000e+04,2.027809648275375366e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.244300000000000000e+04,2.028181829452514648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.245300000000000000e+04,2.028555059671401978e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.246300000000000000e+04,2.028929693222045898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.247300000000000000e+04,2.029303238868713379e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.248300000000000000e+04,2.029674148082733154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.249300000000000000e+04,2.030045749187469482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.250300000000000000e+04,2.030418756484985352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.251300000000000000e+04,2.030791127204895020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.252300000000000000e+04,2.031164220333099365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.253300000000000000e+04,2.031538573026657104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.254300000000000000e+04,2.031911099910736084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.255300000000000000e+04,2.032284347057342529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.256300000000000000e+04,2.032655897855758667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.257300000000000000e+04,2.033029301643371582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.258300000000000000e+04,2.033401537895202637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.259300000000000000e+04,2.033774352550506592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.260300000000000000e+04,2.034147340774536133e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.261300000000000000e+04,2.034521685600280762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.262300000000000000e+04,2.034892963886260986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.263300000000000000e+04,2.035264647006988525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.264300000000000000e+04,2.035636419057846069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.265300000000000000e+04,2.036010525703430176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.266300000000000000e+04,2.036384728431701660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.267300000000000000e+04,2.036757069349288940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.268300000000000000e+04,2.037129049539566040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.269300000000000000e+04,2.037500916481018066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.270300000000000000e+04,2.037874629259109497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.271300000000000000e+04,2.038246880531311035e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.272300000000000000e+04,2.038621802091598511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.273300000000000000e+04,2.038994892597198486e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.274300000000000000e+04,2.039367477893829346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.275300000000000000e+04,2.039740319967269897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.276300000000000000e+04,2.040111737489700317e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.277300000000000000e+04,2.040483983278274536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.278300000000000000e+04,2.040859300374984741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.279300000000000000e+04,2.041233255386352539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.280300000000000000e+04,2.041607723474502563e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.281300000000000000e+04,2.041979989767074585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.282300000000000000e+04,2.042351966381072998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.283300000000000000e+04,2.042725618124008179e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.284300000000000000e+04,2.043099421739578247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.285300000000000000e+04,2.043470782041549683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.286300000000000000e+04,2.043844703674316406e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.287300000000000000e+04,2.044218991279602051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.288300000000000000e+04,2.044590220689773560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.289300000000000000e+04,2.044963283061981201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.290300000000000000e+04,2.045334733963012695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.291300000000000000e+04,2.045708643198013306e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.292300000000000000e+04,2.046083008289337158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.293300000000000000e+04,2.046455862283706665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.294300000000000000e+04,2.046826614618301392e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.295300000000000000e+04,2.047198005676269531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.296300000000000000e+04,2.047571382284164429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.297300000000000000e+04,2.047943419456481934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.298300000000000000e+04,2.048318847894668579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.299300000000000000e+04,2.048691682100296021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.300300000000000000e+04,2.049064214229583740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.301300000000000000e+04,2.049434806108474731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.302300000000000000e+04,2.049805795431137085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.303300000000000000e+04,2.050177864551544189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.304300000000000000e+04,2.050552394628524780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.305300000000000000e+04,2.050925088644027710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.306300000000000000e+04,2.051298253059387207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.307300000000000000e+04,2.051671067714691162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.308300000000000000e+04,2.052044512987136841e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.309300000000000000e+04,2.052417495727539062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.310300000000000000e+04,2.052789542436599731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.311300000000000000e+04,2.053163572072982788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.312300000000000000e+04,2.053535156726837158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.313300000000000000e+04,2.053910714864730835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.314300000000000000e+04,2.054282709836959839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.315300000000000000e+04,2.054654519081115723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.316300000000000000e+04,2.055025231122970581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.317300000000000000e+04,2.055396752119064331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.318300000000000000e+04,2.055769810438156128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.319300000000000000e+04,2.056142427206039429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.320300000000000000e+04,2.056516713619232178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.321300000000000000e+04,2.056888716459274292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.322300000000000000e+04,2.057260886430740356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.323300000000000000e+04,2.057631518125534058e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.324300000000000000e+04,2.058006388664245605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.325300000000000000e+04,2.058379292964935303e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.326300000000000000e+04,2.058752268314361572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.327300000000000000e+04,2.059124543190002441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.328300000000000000e+04,2.059497658729553223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.329300000000000000e+04,2.059869463920593262e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.330300000000000000e+04,2.060242331027984619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.331300000000000000e+04,2.060614981889724731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.332300000000000000e+04,2.060985803365707397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.333300000000000000e+04,2.061360440254211426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.334300000000000000e+04,2.061732613801956177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.335300000000000000e+04,2.062105571746826172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.336300000000000000e+04,2.062475602865219116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.337300000000000000e+04,2.062849626779556274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.338300000000000000e+04,2.063222836494445801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.339300000000000000e+04,2.063596445560455322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.340300000000000000e+04,2.063969862699508667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.341300000000000000e+04,2.064343204259872437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.342300000000000000e+04,2.064715536117553711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.343300000000000000e+04,2.065087390184402466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.344300000000000000e+04,2.065459027528762817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.345300000000000000e+04,2.065831107854843140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.346300000000000000e+04,2.066205768108367920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.347300000000000000e+04,2.066577697753906250e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.348300000000000000e+04,2.066951228141784668e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.349300000000000000e+04,2.067321990013122559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.350300000000000000e+04,2.067692919254302979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.351300000000000000e+04,2.068065963268280029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.352300000000000000e+04,2.068440143823623657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.353300000000000000e+04,2.068814014911651611e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.354300000000000000e+04,2.069184018373489380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.355300000000000000e+04,2.069555485248565674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.356300000000000000e+04,2.069927942037582397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.357300000000000000e+04,2.070302168369293213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.358300000000000000e+04,2.070675133705139160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.359300000000000000e+04,2.071047361373901367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.360300000000000000e+04,2.071421284914016724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.361300000000000000e+04,2.071794156074523926e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.362300000000000000e+04,2.072165780782699585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.363300000000000000e+04,2.072535916566848755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.364300000000000000e+04,2.072907367467880249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.365300000000000000e+04,2.073282160043716431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.366300000000000000e+04,2.073656248807907104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.367300000000000000e+04,2.074029405832290649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.368300000000000000e+04,2.074400313138961792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.369300000000000000e+04,2.074773117780685425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.370300000000000000e+04,2.075145750284194946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.371300000000000000e+04,2.075518878936767578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.372300000000000000e+04,2.075892973184585571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.373300000000000000e+04,2.076265887498855591e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.374300000000000000e+04,2.076639669895172119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.375300000000000000e+04,2.077010814189910889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.376300000000000000e+04,2.077384187221527100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.377300000000000000e+04,2.077755542516708374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.378300000000000000e+04,2.078127463817596436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.379300000000000000e+04,2.078499301433563232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.380300000000000000e+04,2.078873802185058594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.381300000000000000e+04,2.079245357751846313e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.382300000000000000e+04,2.079616639614105225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.383300000000000000e+04,2.079987323999404907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.384300000000000000e+04,2.080358761548995972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.385300000000000000e+04,2.080734028339385986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.386300000000000000e+04,2.081107367515563965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.387300000000000000e+04,2.081478932380676270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.388300000000000000e+04,2.081850398302078247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.389300000000000000e+04,2.082220872879028320e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.390300000000000000e+04,2.082592384815216064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.391300000000000000e+04,2.082967564582824707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.392300000000000000e+04,2.083342108011245728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.393300000000000000e+04,2.083715109348297119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.394300000000000000e+04,2.084088828086853027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.395300000000000000e+04,2.084460483074188232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.396300000000000000e+04,2.084833021640777588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.397300000000000000e+04,2.085204614877700806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.398300000000000000e+04,2.085578299760818481e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.399300000000000000e+04,2.085950351476669312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.400300000000000000e+04,2.086325280427932739e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.401300000000000000e+04,2.086697783946990967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.402300000000000000e+04,2.087070823431015015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.403300000000000000e+04,2.087442360877990723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.404300000000000000e+04,2.087814666509628296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.405300000000000000e+04,2.088186381578445435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.406300000000000000e+04,2.088559785604476929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.407300000000000000e+04,2.088935845136642456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.408300000000000000e+04,2.089306949138641357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.409300000000000000e+04,2.089680050611495972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.410300000000000000e+04,2.090052164793014526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.411300000000000000e+04,2.090426426410675049e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.412300000000000000e+04,2.090799518823623657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.413300000000000000e+04,2.091170481204986572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.414300000000000000e+04,2.091544333696365356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.415300000000000000e+04,2.091917822599411011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.416300000000000000e+04,2.092289210557937622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.417300000000000000e+04,2.092660128593444824e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.418300000000000000e+04,2.093033521413803101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.419300000000000000e+04,2.093407649040222168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.420300000000000000e+04,2.093782076835632324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.421300000000000000e+04,2.094154089927673340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.422300000000000000e+04,2.094525632619857788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.423300000000000000e+04,2.094895750522613525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.424300000000000000e+04,2.095269283294677734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.425300000000000000e+04,2.095642238855361938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.426300000000000000e+04,2.096017815351486206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.427300000000000000e+04,2.096389412403106689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.428300000000000000e+04,2.096760654211044312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.429300000000000000e+04,2.097131824016571045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.430300000000000000e+04,2.097504327058792114e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.431300000000000000e+04,2.097877605676651001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.432300000000000000e+04,2.098250990390777588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.433300000000000000e+04,2.098627033948898315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.434300000000000000e+04,2.098998639583587646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.435300000000000000e+04,2.099370594263076782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.436300000000000000e+04,2.099741164445877075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.437300000000000000e+04,2.100113564729690552e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.438300000000000000e+04,2.100485686540603638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.439300000000000000e+04,2.100860051631927490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.440300000000000000e+04,2.101233551025390625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.441300000000000000e+04,2.101604179620742798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.442300000000000000e+04,2.101974615812301636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.443300000000000000e+04,2.102346090316772461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.444300000000000000e+04,2.102718311309814453e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.445300000000000000e+04,2.103093264341354370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.446300000000000000e+04,2.103466144561767578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.447300000000000000e+04,2.103838398456573486e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.448300000000000000e+04,2.104209842920303345e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.449300000000000000e+04,2.104582278728485107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.450300000000000000e+04,2.104955877542495728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.451300000000000000e+04,2.105329324245452881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.452300000000000000e+04,2.105702001571655273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.453300000000000000e+04,2.106075864791870117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.454300000000000000e+04,2.106449488878250122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.455300000000000000e+04,2.106820837259292603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.456300000000000000e+04,2.107192754507064819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.457300000000000000e+04,2.107564917087554932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.458300000000000000e+04,2.107938108444213867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.459300000000000000e+04,2.108311944961547852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.460300000000000000e+04,2.108683993101119995e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.461300000000000000e+04,2.109057536125183105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.462300000000000000e+04,2.109428802490234375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.463300000000000000e+04,2.109801352024078369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.464300000000000000e+04,2.110174952745437622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.465300000000000000e+04,2.110550242185592651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.466300000000000000e+04,2.110922595500946045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.467300000000000000e+04,2.111292751073837280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.468300000000000000e+04,2.111664084196090698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.469300000000000000e+04,2.112038154602050781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.470300000000000000e+04,2.112412480831146240e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.471300000000000000e+04,2.112784729242324829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.472300000000000000e+04,2.113157834053039551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.473300000000000000e+04,2.113530438184738159e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.474300000000000000e+04,2.113902751207351685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.475300000000000000e+04,2.114274104595184326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.476300000000000000e+04,2.114646374225616455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.477300000000000000e+04,2.115020007371902466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.478300000000000000e+04,2.115394211530685425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.479300000000000000e+04,2.115767873764038086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.480300000000000000e+04,2.116139941692352295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.481300000000000000e+04,2.116511723756790161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.482300000000000000e+04,2.116884710788726807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.483300000000000000e+04,2.117257087230682373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.484300000000000000e+04,2.117631248474121094e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.485300000000000000e+04,2.118002637624740601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.486300000000000000e+04,2.118376868724822998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.487300000000000000e+04,2.118749490499496460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.488300000000000000e+04,2.119121061563491821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.489300000000000000e+04,2.119492748737335205e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.490300000000000000e+04,2.119864971637725830e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.491300000000000000e+04,2.120238094091415405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.492300000000000000e+04,2.120611956357955933e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.493300000000000000e+04,2.120985773324966431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.494300000000000000e+04,2.121357856512069702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.495300000000000000e+04,2.121729112148284912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.496300000000000000e+04,2.122099097967147827e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.497300000000000000e+04,2.122473224163055420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.498300000000000000e+04,2.122847399473190308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.499300000000000000e+04,2.123220915317535400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.500300000000000000e+04,2.123592039823532104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.501300000000000000e+04,2.123963961601257324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.502300000000000000e+04,2.124337175846099854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.503300000000000000e+04,2.124708657979965210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.504300000000000000e+04,2.125082305192947388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.505300000000000000e+04,2.125454432964324951e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.506300000000000000e+04,2.125829378366470337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.507300000000000000e+04,2.126202220439910889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.508300000000000000e+04,2.126572787523269653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.509300000000000000e+04,2.126943345308303833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.510300000000000000e+04,2.127315352439880371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.511300000000000000e+04,2.127688035011291504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.512300000000000000e+04,2.128061491727828979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.513300000000000000e+04,2.128435633897781372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.514300000000000000e+04,2.128806958436965942e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.515300000000000000e+04,2.129178392410278320e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.516300000000000000e+04,2.129550327777862549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.517300000000000000e+04,2.129924256324768066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.518300000000000000e+04,2.130297800064086914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.519300000000000000e+04,2.130670767545700073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.520300000000000000e+04,2.131042049646377563e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.521300000000000000e+04,2.131414260864257812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.522300000000000000e+04,2.131786365747451782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.523300000000000000e+04,2.132158081531524658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.524300000000000000e+04,2.132533149957656860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.525300000000000000e+04,2.132905765533447266e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.526300000000000000e+04,2.133280177831649780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.527300000000000000e+04,2.133652218580245972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.528300000000000000e+04,2.134023067951202393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.529300000000000000e+04,2.134394154310226440e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.530300000000000000e+04,2.134764954805374146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.531300000000000000e+04,2.135138685226440430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.532300000000000000e+04,2.135513765573501587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.533300000000000000e+04,2.135887529373168945e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.534300000000000000e+04,2.136257150650024414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.535300000000000000e+04,2.136627700805664062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.536300000000000000e+04,2.136999004364013672e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.537300000000000000e+04,2.137374646902084351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.538300000000000000e+04,2.137747565031051636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.539300000000000000e+04,2.138121686935424805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.540300000000000000e+04,2.138493675947189331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.541300000000000000e+04,2.138863942861557007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.542300000000000000e+04,2.139234915733337402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.543300000000000000e+04,2.139605656385421753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.544300000000000000e+04,2.139979201316833496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.545300000000000000e+04,2.140353500604629517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.546300000000000000e+04,2.140726847648620605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.547300000000000000e+04,2.141098225831985474e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.548300000000000000e+04,2.141470939874649048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.549300000000000000e+04,2.141842221260070801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.550300000000000000e+04,2.142215875625610352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.551300000000000000e+04,2.142589187622070312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.552300000000000000e+04,2.142964854478836060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.553300000000000000e+04,2.143337275266647339e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.554300000000000000e+04,2.143711247682571411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.555300000000000000e+04,2.144083216667175293e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.556300000000000000e+04,2.144455423831939697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.557300000000000000e+04,2.144828457832336426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.558300000000000000e+04,2.145201362848281860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.559300000000000000e+04,2.145575669765472412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.560300000000000000e+04,2.145948347568511963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.561300000000000000e+04,2.146319272994995117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.562300000000000000e+04,2.146690236330032349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.563300000000000000e+04,2.147064230918884277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.564300000000000000e+04,2.147437604904174805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.565300000000000000e+04,2.147810515403747559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.566300000000000000e+04,2.148184116840362549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.567300000000000000e+04,2.148557289361953735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.568300000000000000e+04,2.148928812980651855e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.569300000000000000e+04,2.149300365447998047e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.570300000000000000e+04,2.149671612501144409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.571300000000000000e+04,2.150044069766998291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.572300000000000000e+04,2.150416893243789673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.573300000000000000e+04,2.150790584325790405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.574300000000000000e+04,2.151163375377655029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.575300000000000000e+04,2.151534214973449707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.576300000000000000e+04,2.151907431840896606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.577300000000000000e+04,2.152279353141784668e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.578300000000000000e+04,2.152652414798736572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.579300000000000000e+04,2.153025846481323242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.580300000000000000e+04,2.153398497819900513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.581300000000000000e+04,2.153769675254821777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.582300000000000000e+04,2.154141352891921997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.583300000000000000e+04,2.154513526678085327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.584300000000000000e+04,2.154886859655380249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.585300000000000000e+04,2.155259902000427246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.586300000000000000e+04,2.155633025169372559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.587300000000000000e+04,2.156004157781600952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.588300000000000000e+04,2.156374263525009155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.589300000000000000e+04,2.156745902061462402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.590300000000000000e+04,2.157116850376129150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.591300000000000000e+04,2.157490314722061157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.592300000000000000e+04,2.157863073587417603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.593300000000000000e+04,2.158236545801162720e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.594300000000000000e+04,2.158607325792312622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.595300000000000000e+04,2.158979097604751587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.596300000000000000e+04,2.159350801467895508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.597300000000000000e+04,2.159725288391113281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.598300000000000000e+04,2.160096069335937500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.599300000000000000e+04,2.160469420909881592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.600300000000000000e+04,2.160840878486633301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.601300000000000000e+04,2.161213856458663940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.602300000000000000e+04,2.161586086511611938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.603300000000000000e+04,2.161958857059478760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.604300000000000000e+04,2.162332375049591064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.605300000000000000e+04,2.162705563545227051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.606300000000000000e+04,2.163080600023269653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.607300000000000000e+04,2.163451607227325439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.608300000000000000e+04,2.163822856426239014e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.609300000000000000e+04,2.164194454431533813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.610300000000000000e+04,2.164569094657897949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.611300000000000000e+04,2.164942718267440796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.612300000000000000e+04,2.165314349889755249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.613300000000000000e+04,2.165688017368316650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.614300000000000000e+04,2.166060648202896118e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.615300000000000000e+04,2.166432272672653198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.616300000000000000e+04,2.166804064035415649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.617300000000000000e+04,2.167177328348159790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.618300000000000000e+04,2.167550781726837158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.619300000000000000e+04,2.167925858259201050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.620300000000000000e+04,2.168297366380691528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.621300000000000000e+04,2.168670220613479614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.622300000000000000e+04,2.169042160034179688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.623300000000000000e+04,2.169416373491287231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.624300000000000000e+04,2.169788305282592773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.625300000000000000e+04,2.170159285545349121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.626300000000000000e+04,2.170532562017440796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.627300000000000000e+04,2.170905178070068359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.628300000000000000e+04,2.171277066230773926e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.629300000000000000e+04,2.171647234916687012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.630300000000000000e+04,2.172018002271652222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.631300000000000000e+04,2.172389981031417847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.632300000000000000e+04,2.172764317989349365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.633300000000000000e+04,2.173137625694274902e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.634300000000000000e+04,2.173509964466094971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.635300000000000000e+04,2.173880993127822876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.636300000000000000e+04,2.174251830816268921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.637300000000000000e+04,2.174623613595962524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.638300000000000000e+04,2.174999307632446289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.639300000000000000e+04,2.175372374773025513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.640300000000000000e+04,2.175746579885482788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.641300000000000000e+04,2.176119580268859863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.642300000000000000e+04,2.176491203784942627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.643300000000000000e+04,2.176865044355392456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.644300000000000000e+04,2.177236925601959229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.645300000000000000e+04,2.177610025644302368e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.646300000000000000e+04,2.177984247684478760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.647300000000000000e+04,2.178357643365859985e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.648300000000000000e+04,2.178728434562683105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.649300000000000000e+04,2.179099936723709106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.650300000000000000e+04,2.179473175287246704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.651300000000000000e+04,2.179845638275146484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.652300000000000000e+04,2.180219271659851074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.653300000000000000e+04,2.180592591047286987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.654300000000000000e+04,2.180966663837432861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.655300000000000000e+04,2.181338140487670898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.656300000000000000e+04,2.181711298227310181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.657300000000000000e+04,2.182081838846206665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.658300000000000000e+04,2.182454746723175049e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.659300000000000000e+04,2.182827406883239746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.660300000000000000e+04,2.183202589988708496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.661300000000000000e+04,2.183573807001113892e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.662300000000000000e+04,2.183945280551910400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.663300000000000000e+04,2.184316674947738647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.664300000000000000e+04,2.184689109802246094e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.665300000000000000e+04,2.185064506530761719e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.666300000000000000e+04,2.185436134099960327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.667300000000000000e+04,2.185811400890350342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.668300000000000000e+04,2.186182902574539185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.669300000000000000e+04,2.186555526256561279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.670300000000000000e+04,2.186926617622375488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.671300000000000000e+04,2.187300429582595825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.672300000000000000e+04,2.187673717975616455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.673300000000000000e+04,2.188047861814498901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.674300000000000000e+04,2.188421543359756470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.675300000000000000e+04,2.188792730093002319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.676300000000000000e+04,2.189163828134536743e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.677300000000000000e+04,2.189534241676330566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.678300000000000000e+04,2.189907367944717407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.679300000000000000e+04,2.190280602455139160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.680300000000000000e+04,2.190656983375549316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.681300000000000000e+04,2.191028846025466919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.682300000000000000e+04,2.191400957345962524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.683300000000000000e+04,2.191771302700042725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.684300000000000000e+04,2.192141998529434204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.685300000000000000e+04,2.192515735149383545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.686300000000000000e+04,2.192889571666717529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.687300000000000000e+04,2.193263057470321655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.688300000000000000e+04,2.193635135173797607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.689300000000000000e+04,2.194007628679275513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.690300000000000000e+04,2.194378925323486328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.691300000000000000e+04,2.194752889871597290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.692300000000000000e+04,2.195125892877578735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.693300000000000000e+04,2.195499162197113037e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.694300000000000000e+04,2.195871749162673950e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.695300000000000000e+04,2.196244930744171143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.696300000000000000e+04,2.196615977764129639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.697300000000000000e+04,2.196988976716995239e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.698300000000000000e+04,2.197360771179199219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.699300000000000000e+04,2.197734680891036987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.700300000000000000e+04,2.198108197927474976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.701300000000000000e+04,2.198480942010879517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.702300000000000000e+04,2.198853305578231812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.703300000000000000e+04,2.199224505662918091e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.704300000000000000e+04,2.199596552371978760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.705300000000000000e+04,2.199969757080078125e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.706300000000000000e+04,2.200344546794891357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.707300000000000000e+04,2.200717256307601929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.708300000000000000e+04,2.201089134931564331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.709300000000000000e+04,2.201460875511169434e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.710300000000000000e+04,2.201834233999252319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.711300000000000000e+04,2.202205913782119751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.712300000000000000e+04,2.202580085277557373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.713300000000000000e+04,2.202951448440551758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.714300000000000000e+04,2.203326014280319214e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.715300000000000000e+04,2.203698761940002441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.716300000000000000e+04,2.204070276737213135e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.717300000000000000e+04,2.204441550254821777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.718300000000000000e+04,2.204813635587692261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.719300000000000000e+04,2.205189070701599121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.720300000000000000e+04,2.205561528444290161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.721300000000000000e+04,2.205934565544128418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.722300000000000000e+04,2.206306187152862549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.723300000000000000e+04,2.206678693294525146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.724300000000000000e+04,2.207051370382308960e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.725300000000000000e+04,2.207424985170364380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.726300000000000000e+04,2.207797651290893555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.727300000000000000e+04,2.208172106981277466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.728300000000000000e+04,2.208546391963958740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.729300000000000000e+04,2.208917446136474609e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.730300000000000000e+04,2.209288962602615356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.731300000000000000e+04,2.209659737586975098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.732300000000000000e+04,2.210034316539764404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.733300000000000000e+04,2.210407076120376587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.734300000000000000e+04,2.210782547473907471e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.735300000000000000e+04,2.211153384208679199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.736300000000000000e+04,2.211524825334548950e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.737300000000000000e+04,2.211897888422012329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.738300000000000000e+04,2.212270123243331909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.739300000000000000e+04,2.212645375251770020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.740300000000000000e+04,2.213016814470291138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.741300000000000000e+04,2.213392811059951782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.742300000000000000e+04,2.213765021800994873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.743300000000000000e+04,2.214138299465179443e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.744300000000000000e+04,2.214509823560714722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.745300000000000000e+04,2.214882733821868896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.746300000000000000e+04,2.215255597114562988e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.747300000000000000e+04,2.215628090858459473e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.748300000000000000e+04,2.216001349449157715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.749300000000000000e+04,2.216373164176940918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.750300000000000000e+04,2.216744917869567871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.751300000000000000e+04,2.217117217540740967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.752300000000000000e+04,2.217489512681961060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.753300000000000000e+04,2.217861133337020874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.754300000000000000e+04,2.218233758926391602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.755300000000000000e+04,2.218604771852493286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.756300000000000000e+04,2.218977852106094360e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.757300000000000000e+04,2.219349551677703857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.758300000000000000e+04,2.219723661899566650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.759300000000000000e+04,2.220096031188964844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.760300000000000000e+04,2.220469165802001953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.761300000000000000e+04,2.220843811273574829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.762300000000000000e+04,2.221217168092727661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.763300000000000000e+04,2.221589029312133789e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.764300000000000000e+04,2.221962127685546875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.765300000000000000e+04,2.222333608150482178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.766300000000000000e+04,2.222706717967987061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.767300000000000000e+04,2.223080877780914307e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.768300000000000000e+04,2.223453818321228027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.769300000000000000e+04,2.223824805021286011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.770300000000000000e+04,2.224196347475051880e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.771300000000000000e+04,2.224570195436477661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.772300000000000000e+04,2.224944035291671753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.773300000000000000e+04,2.225318322896957397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.774300000000000000e+04,2.225691687107086182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.775300000000000000e+04,2.226064271926879883e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.776300000000000000e+04,2.226435064077377319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.777300000000000000e+04,2.226805047750473022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.778300000000000000e+04,2.227177480936050415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.779300000000000000e+04,2.227551632642745972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.780300000000000000e+04,2.227925750494003296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.781300000000000000e+04,2.228295961380004883e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.782300000000000000e+04,2.228668220996856689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.783300000000000000e+04,2.229040681600570679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.784300000000000000e+04,2.229413689851760864e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.785300000000000000e+04,2.229787324428558350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.786300000000000000e+04,2.230160417318344116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.787300000000000000e+04,2.230533703327178955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.788300000000000000e+04,2.230907343149185181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.789300000000000000e+04,2.231279425621032715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.790300000000000000e+04,2.231649839878082275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.791300000000000000e+04,2.232022438049316406e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.792300000000000000e+04,2.232395438671112061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.793300000000000000e+04,2.232769556283950806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.794300000000000000e+04,2.233142116069793701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.795300000000000000e+04,2.233514298677444458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.796300000000000000e+04,2.233885589599609375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.797300000000000000e+04,2.234259641885757446e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.798300000000000000e+04,2.234633649826049805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.799300000000000000e+04,2.235005219697952271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.800300000000000000e+04,2.235379475355148315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.801300000000000000e+04,2.235753250122070312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.802300000000000000e+04,2.236124478816986084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.803300000000000000e+04,2.236497014284133911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.804300000000000000e+04,2.236868666410446167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.805300000000000000e+04,2.237241501808166504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.806300000000000000e+04,2.237615592956542969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.807300000000000000e+04,2.237988575220108032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.808300000000000000e+04,2.238361771583557129e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.809300000000000000e+04,2.238730823278427124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.810300000000000000e+04,2.239102650403976440e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.811300000000000000e+04,2.239474818706512451e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.812300000000000000e+04,2.239849814176559448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.813300000000000000e+04,2.240223003625869751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.814300000000000000e+04,2.240598254203796387e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.815300000000000000e+04,2.240969339370727539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.816300000000000000e+04,2.241339763641357422e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.817300000000000000e+04,2.241711249589920044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.818300000000000000e+04,2.242085368633270264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.819300000000000000e+04,2.242458786010742188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.820300000000000000e+04,2.242832098722457886e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.821300000000000000e+04,2.243205955743789673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.822300000000000000e+04,2.243577475070953369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.823300000000000000e+04,2.243949208021163940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.824300000000000000e+04,2.244321385622024536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.825300000000000000e+04,2.244694684505462646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.826300000000000000e+04,2.245067445516586304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.827300000000000000e+04,2.245440433025360107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.828300000000000000e+04,2.245812754392623901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.829300000000000000e+04,2.246186411380767822e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.830300000000000000e+04,2.246557736873626709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.831300000000000000e+04,2.246930046558380127e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.832300000000000000e+04,2.247304328441619873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.833300000000000000e+04,2.247677184104919434e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.834300000000000000e+04,2.248049585580825806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.835300000000000000e+04,2.248420276165008545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.836300000000000000e+04,2.248793713808059692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.837300000000000000e+04,2.249166941404342651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.838300000000000000e+04,2.249540072441101074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.839300000000000000e+04,2.249913841724395752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.840300000000000000e+04,2.250285535812377930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.841300000000000000e+04,2.250657385587692261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.842300000000000000e+04,2.251027887105941772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.843300000000000000e+04,2.251400216102600098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.844300000000000000e+04,2.251772752046585083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.845300000000000000e+04,2.252147045373916626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.846300000000000000e+04,2.252520516633987427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.847300000000000000e+04,2.252892645597457886e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.848300000000000000e+04,2.253263432264328003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.849300000000000000e+04,2.253636482477188110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.850300000000000000e+04,2.254008343458175659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.851300000000000000e+04,2.254382062435150146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.852300000000000000e+04,2.254753418445587158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.853300000000000000e+04,2.255127465009689331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.854300000000000000e+04,2.255500551462173462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.855300000000000000e+04,2.255873375892639160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.856300000000000000e+04,2.256246168613433838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.857300000000000000e+04,2.256617891073226929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.858300000000000000e+04,2.256993013620376587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.859300000000000000e+04,2.257364769458770752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.860300000000000000e+04,2.257740182876586914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.861300000000000000e+04,2.258112308740615845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.862300000000000000e+04,2.258485865592956543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.863300000000000000e+04,2.258856765985488892e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.864300000000000000e+04,2.259227733373641968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.865300000000000000e+04,2.259600973129272461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.866300000000000000e+04,2.259973697900772095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.867300000000000000e+04,2.260348382949829102e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.868300000000000000e+04,2.260720873355865479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.869300000000000000e+04,2.261091912984848022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.870300000000000000e+04,2.261463240385055542e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.871300000000000000e+04,2.261837617397308350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.872300000000000000e+04,2.262211190223693848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.873300000000000000e+04,2.262583905935287476e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.874300000000000000e+04,2.262954794168472290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.875300000000000000e+04,2.263328202009201050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.876300000000000000e+04,2.263700574398040771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.877300000000000000e+04,2.264072946786880493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.878300000000000000e+04,2.264446400880813599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.879300000000000000e+04,2.264818816900253296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.880300000000000000e+04,2.265194111108779907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.881300000000000000e+04,2.265565561056137085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.882300000000000000e+04,2.265937053442001343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.883300000000000000e+04,2.266309074640274048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.884300000000000000e+04,2.266683439254760742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.885300000000000000e+04,2.267057040691375732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.886300000000000000e+04,2.267429887771606445e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.887300000000000000e+04,2.267803097486495972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.888300000000000000e+04,2.268175171613693237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.889300000000000000e+04,2.268547137260437012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.890300000000000000e+04,2.268918610572814941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.891300000000000000e+04,2.269290241956710815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.892300000000000000e+04,2.269662327766418457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.893300000000000000e+04,2.270036733388900757e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.894300000000000000e+04,2.270408539056777954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.895300000000000000e+04,2.270782168149948120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.896300000000000000e+04,2.271153584480285645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.897300000000000000e+04,2.271525706529617310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.898300000000000000e+04,2.271897382259368896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.899300000000000000e+04,2.272272184848785400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.900300000000000000e+04,2.272645369291305542e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.901300000000000000e+04,2.273018714666366577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.902300000000000000e+04,2.273389393091201782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.903300000000000000e+04,2.273761682033538818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.904300000000000000e+04,2.274133284091949463e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.905300000000000000e+04,2.274506987810134888e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.906300000000000000e+04,2.274879574537277222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.907300000000000000e+04,2.275252561569213867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.908300000000000000e+04,2.275623620033264160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.909300000000000000e+04,2.275996070384979248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.910300000000000000e+04,2.276367485523223877e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.911300000000000000e+04,2.276740154027938843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.912300000000000000e+04,2.277113378763198853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.913300000000000000e+04,2.277486264467239380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.914300000000000000e+04,2.277857996702194214e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.915300000000000000e+04,2.278229793310165405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.916300000000000000e+04,2.278603210210800171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.917300000000000000e+04,2.278974531173706055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.918300000000000000e+04,2.279350124835968018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.919300000000000000e+04,2.279722163915634155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.920300000000000000e+04,2.280097329378128052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.921300000000000000e+04,2.280469369649887085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.922300000000000000e+04,2.280840492010116577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.923300000000000000e+04,2.281212350368499756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.924300000000000000e+04,2.281584919929504395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.925300000000000000e+04,2.281958791732788086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.926300000000000000e+04,2.282331885099411011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.927300000000000000e+04,2.282706522226333618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.928300000000000000e+04,2.283077810287475586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.929300000000000000e+04,2.283449306249618530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.930300000000000000e+04,2.283821320772171021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.931300000000000000e+04,2.284196241140365601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.932300000000000000e+04,2.284568907976150513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.933300000000000000e+04,2.284942517518997192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.934300000000000000e+04,2.285314654588699341e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.935300000000000000e+04,2.285687272787094116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.936300000000000000e+04,2.286059995651245117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.937300000000000000e+04,2.286431563854217529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.938300000000000000e+04,2.286805289506912231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.939300000000000000e+04,2.287178149223327637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.940300000000000000e+04,2.287554008245468140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.941300000000000000e+04,2.287925073146820068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.942300000000000000e+04,2.288295093297958374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.943300000000000000e+04,2.288666526317596436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.944300000000000000e+04,2.289038086652755737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.945300000000000000e+04,2.289412271022796631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.946300000000000000e+04,2.289786010026931763e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.947300000000000000e+04,2.290160865306854248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.948300000000000000e+04,2.290531065940856934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.949300000000000000e+04,2.290903202772140503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.950300000000000000e+04,2.291274756193161011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.951300000000000000e+04,2.291648282289505005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.952300000000000000e+04,2.292020705938339233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.953300000000000000e+04,2.292395701885223389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.954300000000000000e+04,2.292768217086791992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.955300000000000000e+04,2.293141610622406006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.956300000000000000e+04,2.293512536287307739e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.957300000000000000e+04,2.293884298324584961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.958300000000000000e+04,2.294256960391998291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.959300000000000000e+04,2.294630603313446045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.960300000000000000e+04,2.295005917549133301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.961300000000000000e+04,2.295377088069915771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.962300000000000000e+04,2.295750272512435913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.963300000000000000e+04,2.296122176885604858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.964300000000000000e+04,2.296495864868164062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.965300000000000000e+04,2.296869035720825195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.966300000000000000e+04,2.297240870714187622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.967300000000000000e+04,2.297614362955093384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.968300000000000000e+04,2.297987382173538208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.969300000000000000e+04,2.298358346462249756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.970300000000000000e+04,2.298730175256729126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.971300000000000000e+04,2.299104496717453003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.972300000000000000e+04,2.299477249860763550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.973300000000000000e+04,2.299852661609649658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.974300000000000000e+04,2.300224061489105225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.975300000000000000e+04,2.300597749471664429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.976300000000000000e+04,2.300968953847885132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.977300000000000000e+04,2.301343122959136963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.978300000000000000e+04,2.301715595245361328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.979300000000000000e+04,2.302089890003204346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.980300000000000000e+04,2.302463247299194336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.981300000000000000e+04,2.302834706068038940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.982300000000000000e+04,2.303206758737564087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.983300000000000000e+04,2.303578967809677124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.984300000000000000e+04,2.303952468395233154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.985300000000000000e+04,2.304324718475341797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.986300000000000000e+04,2.304700533628463745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.987300000000000000e+04,2.305072095870971680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.988300000000000000e+04,2.305444859981536865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.989300000000000000e+04,2.305816303014755249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.990300000000000000e+04,2.306189862012863159e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.991300000000000000e+04,2.306563113927841187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.992300000000000000e+04,2.306934188842773438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.993300000000000000e+04,2.307307137012481689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.994300000000000000e+04,2.307677200794219971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.995300000000000000e+04,2.308048775911331177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.996300000000000000e+04,2.308420543909072876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.997300000000000000e+04,2.308794096708297729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.998300000000000000e+04,2.309167751789093018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,4.999300000000000000e+04,2.309540867090225220e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.000300000000000000e+04,2.309914496421813965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.001300000000000000e+04,2.310288070917129517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.002300000000000000e+04,2.310659387826919556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.003300000000000000e+04,2.311029697418212891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.004300000000000000e+04,2.311401917219161987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.005300000000000000e+04,2.311777943372726440e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.006300000000000000e+04,2.312151558160781860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.007300000000000000e+04,2.312524137735366821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.008300000000000000e+04,2.312896912574768066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.009300000000000000e+04,2.313267680883407593e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.010300000000000000e+04,2.313640030145645142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.011300000000000000e+04,2.314014494419097900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.012300000000000000e+04,2.314387723207473755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.013300000000000000e+04,2.314760802030563354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.014300000000000000e+04,2.315132390260696411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.015300000000000000e+04,2.315502647399902344e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.016300000000000000e+04,2.315873040676116943e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.017300000000000000e+04,2.316246029138565063e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.018300000000000000e+04,2.316620562553405762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.019300000000000000e+04,2.316994988441467285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.020300000000000000e+04,2.317364959239959717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.021300000000000000e+04,2.317737674236297607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.022300000000000000e+04,2.318109311342239380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.023300000000000000e+04,2.318482607126235962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.024300000000000000e+04,2.318856228351593018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.025300000000000000e+04,2.319229409456253052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.026300000000000000e+04,2.319602249622344971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.027300000000000000e+04,2.319975776672363281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.028300000000000000e+04,2.320347082853317261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.029300000000000000e+04,2.320717576742172241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.030300000000000000e+04,2.321089443922042847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.031300000000000000e+04,2.321462941646575928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.032300000000000000e+04,2.321836722850799561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.033300000000000000e+04,2.322208117723464966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.034300000000000000e+04,2.322578709840774536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.035300000000000000e+04,2.322948842048645020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.036300000000000000e+04,2.323319856643676758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.037300000000000000e+04,2.323692828178405762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.038300000000000000e+04,2.324067236185073853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.039300000000000000e+04,2.324440539836883545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.040300000000000000e+04,2.324811702728271484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.041300000000000000e+04,2.325183584451675415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.042300000000000000e+04,2.325557025194168091e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.043300000000000000e+04,2.325929635524749756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.044300000000000000e+04,2.326304365634918213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.045300000000000000e+04,2.326676431179046631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.046300000000000000e+04,2.327051428556442261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.047300000000000000e+04,2.327422554492950439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.048300000000000000e+04,2.327792649030685425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.049300000000000000e+04,2.328165070772171021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.050300000000000000e+04,2.328537855386734009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.051300000000000000e+04,2.328912492513656616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.052300000000000000e+04,2.329284126043319702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.053300000000000000e+04,2.329659074544906616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.054300000000000000e+04,2.330032446146011353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.055300000000000000e+04,2.330405233621597290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.056300000000000000e+04,2.330776060342788696e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.057300000000000000e+04,2.331148997783660889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.058300000000000000e+04,2.331521295309066772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.059300000000000000e+04,2.331893079042434692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.060300000000000000e+04,2.332265429496765137e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.061300000000000000e+04,2.332638045787811279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.062300000000000000e+04,2.333010567903518677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.063300000000000000e+04,2.333382630109786987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.064300000000000000e+04,2.333757490634918213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.065300000000000000e+04,2.334129684209823608e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.066300000000000000e+04,2.334503677606582642e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.067300000000000000e+04,2.334875209569931030e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.068300000000000000e+04,2.335247140645980835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.069300000000000000e+04,2.335618140220642090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.070300000000000000e+04,2.335990237712860107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.071300000000000000e+04,2.336363265752792358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.072300000000000000e+04,2.336738375663757324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.073300000000000000e+04,2.337111800670623779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.074300000000000000e+04,2.337482271432876587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.075300000000000000e+04,2.337853574752807617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.076300000000000000e+04,2.338225759506225586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.077300000000000000e+04,2.338598043441772461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.078300000000000000e+04,2.338971118688583374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.079300000000000000e+04,2.339345365762710571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.080300000000000000e+04,2.339718251228332520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.081300000000000000e+04,2.340091556787490845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.082300000000000000e+04,2.340463228225708008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.083300000000000000e+04,2.340836986064910889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.084300000000000000e+04,2.341209163665771484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.085300000000000000e+04,2.341581285953521729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.086300000000000000e+04,2.341954954624176025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.087300000000000000e+04,2.342328509330749512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.088300000000000000e+04,2.342699587583541870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.089300000000000000e+04,2.343070678472518921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.090300000000000000e+04,2.343442931175231934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.091300000000000000e+04,2.343817106008529663e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.092300000000000000e+04,2.344191786050796509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.093300000000000000e+04,2.344563983678817749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.094300000000000000e+04,2.344936092376708984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.095300000000000000e+04,2.345306439876556396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.096300000000000000e+04,2.345679682493209839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.097300000000000000e+04,2.346051306009292603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.098300000000000000e+04,2.346427038669586182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.099300000000000000e+04,2.346800187587738037e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.100300000000000000e+04,2.347173813581466675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.101300000000000000e+04,2.347545843124389648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.102300000000000000e+04,2.347917594909667969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.103300000000000000e+04,2.348291842460632324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.104300000000000000e+04,2.348663120508193970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.105300000000000000e+04,2.349036913156509399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.106300000000000000e+04,2.349410197973251343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.107300000000000000e+04,2.349785294532775879e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.108300000000000000e+04,2.350156367540359497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.109300000000000000e+04,2.350528280973434448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.110300000000000000e+04,2.350899340629577637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.111300000000000000e+04,2.351273379087448120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.112300000000000000e+04,2.351647585868835449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.113300000000000000e+04,2.352019936084747314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.114300000000000000e+04,2.352391853094100952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.115300000000000000e+04,2.352764186143875122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.116300000000000000e+04,2.353137107610702515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.117300000000000000e+04,2.353508581876754761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.118300000000000000e+04,2.353883795499801636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.119300000000000000e+04,2.354255977869033813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.120300000000000000e+04,2.354628551006317139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.121300000000000000e+04,2.355000362634658813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.122300000000000000e+04,2.355374521732330322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.123300000000000000e+04,2.355746019601821899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.124300000000000000e+04,2.356117633581161499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.125300000000000000e+04,2.356491442441940308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.126300000000000000e+04,2.356865054368972778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.127300000000000000e+04,2.357238757133483887e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.128300000000000000e+04,2.357608182430267334e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.129300000000000000e+04,2.357981442213058472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.130300000000000000e+04,2.358353369712829590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.131300000000000000e+04,2.358727286815643311e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.132300000000000000e+04,2.359099682331085205e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.133300000000000000e+04,2.359474802255630493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.134300000000000000e+04,2.359847897529602051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.135300000000000000e+04,2.360221031427383423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.136300000000000000e+04,2.360592130899429321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.137300000000000000e+04,2.360962530612945557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.138300000000000000e+04,2.361333181619644165e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.139300000000000000e+04,2.361706743955612183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.140300000000000000e+04,2.362081770896911621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.141300000000000000e+04,2.362454540014266968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.142300000000000000e+04,2.362824978113174438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.143300000000000000e+04,2.363196431159973145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.144300000000000000e+04,2.363570160150527954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.145300000000000000e+04,2.363943594455718994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.146300000000000000e+04,2.364316287755966187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.147300000000000000e+04,2.364689673185348511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.148300000000000000e+04,2.365061154603958130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.149300000000000000e+04,2.365433390378952026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.150300000000000000e+04,2.365804373264312744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.151300000000000000e+04,2.366177787780761719e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.152300000000000000e+04,2.366550529718399048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.153300000000000000e+04,2.366925168037414551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.154300000000000000e+04,2.367298097610473633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.155300000000000000e+04,2.367670580387115479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.156300000000000000e+04,2.368041258335113525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.157300000000000000e+04,2.368411725282669067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.158300000000000000e+04,2.368784386157989502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.159300000000000000e+04,2.369159019231796265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.160300000000000000e+04,2.369532822847366333e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.161300000000000000e+04,2.369903446674346924e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.162300000000000000e+04,2.370275732994079590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.163300000000000000e+04,2.370647802591323853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.164300000000000000e+04,2.371020903587341309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.165300000000000000e+04,2.371394109725952148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.166300000000000000e+04,2.371765998125076294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.167300000000000000e+04,2.372139466285705566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.168300000000000000e+04,2.372512594461441040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.169300000000000000e+04,2.372883526563644409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.170300000000000000e+04,2.373255112648010254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.171300000000000000e+04,2.373628117084503174e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.172300000000000000e+04,2.374001219272613525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.173300000000000000e+04,2.374375845909118652e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.174300000000000000e+04,2.374747312307357788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.175300000000000000e+04,2.375119344234466553e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.176300000000000000e+04,2.375490439653396606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.177300000000000000e+04,2.375864272117614746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.178300000000000000e+04,2.376238265991210938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.179300000000000000e+04,2.376612236738204956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.180300000000000000e+04,2.376986034154891968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.181300000000000000e+04,2.377356438636779785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.182300000000000000e+04,2.377728247404098511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.183300000000000000e+04,2.378100605726242065e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.184300000000000000e+04,2.378473247051239014e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.185300000000000000e+04,2.378848532676696777e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.186300000000000000e+04,2.379221496582031250e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.187300000000000000e+04,2.379596192121505737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.188300000000000000e+04,2.379969036102294922e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.189300000000000000e+04,2.380340493440628052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.190300000000000000e+04,2.380713591098785400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.191300000000000000e+04,2.381084187269210815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.192300000000000000e+04,2.381458997011184692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.193300000000000000e+04,2.381832931995391846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.194300000000000000e+04,2.382205723285675049e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.195300000000000000e+04,2.382576749563217163e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.196300000000000000e+04,2.382949698686599731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.197300000000000000e+04,2.383321984529495239e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.198300000000000000e+04,2.383695000171661377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.199300000000000000e+04,2.384067655563354492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.200300000000000000e+04,2.384441110134124756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.201300000000000000e+04,2.384812912940979004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.202300000000000000e+04,2.385184688568115234e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.203300000000000000e+04,2.385558035612106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.204300000000000000e+04,2.385930973052978516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.205300000000000000e+04,2.386303760766983032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.206300000000000000e+04,2.386675725460052490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.207300000000000000e+04,2.387050398111343384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.208300000000000000e+04,2.387422656536102295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.209300000000000000e+04,2.387796556711196899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.210300000000000000e+04,2.388167564630508423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.211300000000000000e+04,2.388539784193038940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.212300000000000000e+04,2.388913129329681396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.213300000000000000e+04,2.389287006139755249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.214300000000000000e+04,2.389660245180130005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.215300000000000000e+04,2.390030899763107300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.216300000000000000e+04,2.390402933835983276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.217300000000000000e+04,2.390773210287094116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.218300000000000000e+04,2.391146015167236328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.219300000000000000e+04,2.391518311500549316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.220300000000000000e+04,2.391894036054611206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.221300000000000000e+04,2.392266780376434326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.222300000000000000e+04,2.392640186071395874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.223300000000000000e+04,2.393013009071350098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.224300000000000000e+04,2.393386837720870972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.225300000000000000e+04,2.393761346578598022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.226300000000000000e+04,2.394135561227798462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.227300000000000000e+04,2.394509413003921509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.228300000000000000e+04,2.394880302190780640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.229300000000000000e+04,2.395250320196151733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.230300000000000000e+04,2.395621763229370117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.231300000000000000e+04,2.395994956016540527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.232300000000000000e+04,2.396368005275726318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.233300000000000000e+04,2.396741888523101807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.234300000000000000e+04,2.397114768266677856e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.235300000000000000e+04,2.397488855361938477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.236300000000000000e+04,2.397860248327255249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.237300000000000000e+04,2.398232646226882935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.238300000000000000e+04,2.398605682849884033e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.239300000000000000e+04,2.398979542732238770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.240300000000000000e+04,2.399353768825531006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.241300000000000000e+04,2.399725587129592896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.242300000000000000e+04,2.400096770763397217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.243300000000000000e+04,2.400467461347579956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.244300000000000000e+04,2.400841064214706421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.245300000000000000e+04,2.401214454650878906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.246300000000000000e+04,2.401587898254394531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.247300000000000000e+04,2.401960953712463379e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.248300000000000000e+04,2.402331342697143555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.249300000000000000e+04,2.402702247142791748e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.250300000000000000e+04,2.403072232007980347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.251300000000000000e+04,2.403445546627044678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.252300000000000000e+04,2.403820288419723511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.253300000000000000e+04,2.404193344116210938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.254300000000000000e+04,2.404564159870147705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.255300000000000000e+04,2.404936355352401733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.256300000000000000e+04,2.405308217763900757e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.257300000000000000e+04,2.405681146383285522e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.258300000000000000e+04,2.406053929328918457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.259300000000000000e+04,2.406427852153778076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.260300000000000000e+04,2.406799880027770996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.261300000000000000e+04,2.407173911333084106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.262300000000000000e+04,2.407544874429702759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.263300000000000000e+04,2.407917546749114990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.264300000000000000e+04,2.408289440631866455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.265300000000000000e+04,2.408662484407424927e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.266300000000000000e+04,2.409036351442337036e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.267300000000000000e+04,2.409409321308135986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.268300000000000000e+04,2.409782488107681274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.269300000000000000e+04,2.410153298616409302e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.270300000000000000e+04,2.410524281978607178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.271300000000000000e+04,2.410897847652435303e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.272300000000000000e+04,2.411271226644515991e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.273300000000000000e+04,2.411644092321395874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.274300000000000000e+04,2.412015811920166016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.275300000000000000e+04,2.412387775659561157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.276300000000000000e+04,2.412761454343795776e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.277300000000000000e+04,2.413133251428604126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.278300000000000000e+04,2.413506831169128418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.279300000000000000e+04,2.413880054712295532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.280300000000000000e+04,2.414255207538604736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.281300000000000000e+04,2.414628586292266846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.282300000000000000e+04,2.414999943971633911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.283300000000000000e+04,2.415372037410736084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.284300000000000000e+04,2.415743138313293457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.285300000000000000e+04,2.416117278575897217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.286300000000000000e+04,2.416489776134490967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.287300000000000000e+04,2.416865043878555298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.288300000000000000e+04,2.417235659360885620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.289300000000000000e+04,2.417607112407684326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.290300000000000000e+04,2.417978395938873291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.291300000000000000e+04,2.418350468873977661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.292300000000000000e+04,2.418724955797195435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.293300000000000000e+04,2.419097450256347656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.294300000000000000e+04,2.419472193479537964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.295300000000000000e+04,2.419843342065811157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.296300000000000000e+04,2.420215286731719971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.297300000000000000e+04,2.420586126804351807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.298300000000000000e+04,2.420958052396774292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.299300000000000000e+04,2.421330611228942871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.300300000000000000e+04,2.421705759048461914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.301300000000000000e+04,2.422077393054962158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.302300000000000000e+04,2.422446910381317139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.303300000000000000e+04,2.422819140911102295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.304300000000000000e+04,2.423191394090652466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.305300000000000000e+04,2.423566262483596802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.306300000000000000e+04,2.423937318325042725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.307300000000000000e+04,2.424312905788421631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.308300000000000000e+04,2.424684908390045166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.309300000000000000e+04,2.425058701992034912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.310300000000000000e+04,2.425430570125579834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.311300000000000000e+04,2.425803424119949341e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.312300000000000000e+04,2.426176446914672852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.313300000000000000e+04,2.426550346612930298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.314300000000000000e+04,2.426922857284545898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.315300000000000000e+04,2.427293812274932861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.316300000000000000e+04,2.427665408372879028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.317300000000000000e+04,2.428037832736968994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.318300000000000000e+04,2.428412181615829468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.319300000000000000e+04,2.428784916162490845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.320300000000000000e+04,2.429158426046371460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.321300000000000000e+04,2.429528667211532593e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.322300000000000000e+04,2.429900544881820679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.323300000000000000e+04,2.430271851539611816e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.324300000000000000e+04,2.430645615339279175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.325300000000000000e+04,2.431018499851226807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.326300000000000000e+04,2.431391529798507690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.327300000000000000e+04,2.431766184806823730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.328300000000000000e+04,2.432138266563415527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.329300000000000000e+04,2.432510271310806274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.330300000000000000e+04,2.432880270004272461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.331300000000000000e+04,2.433254820108413696e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.332300000000000000e+04,2.433627224445343018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.333300000000000000e+04,2.434001582384109497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.334300000000000000e+04,2.434372955560684204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.335300000000000000e+04,2.434745566606521606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.336300000000000000e+04,2.435117252826690674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.337300000000000000e+04,2.435489977121353149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.338300000000000000e+04,2.435864130258560181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.339300000000000000e+04,2.436234389066696167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.340300000000000000e+04,2.436608506202697754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.341300000000000000e+04,2.436979807138442993e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.342300000000000000e+04,2.437352696895599365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.343300000000000000e+04,2.437723297834396362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.344300000000000000e+04,2.438095737457275391e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.345300000000000000e+04,2.438469136953353882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.346300000000000000e+04,2.438843842267990112e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.347300000000000000e+04,2.439216355562210083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.348300000000000000e+04,2.439588156461715698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.349300000000000000e+04,2.439959716796875000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.350300000000000000e+04,2.440331880807876587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.351300000000000000e+04,2.440704492807388306e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.352300000000000000e+04,2.441077635526657104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.353300000000000000e+04,2.441453130483627319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.354300000000000000e+04,2.441824677705764771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.355300000000000000e+04,2.442196808576583862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.356300000000000000e+04,2.442567586660385132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.357300000000000000e+04,2.442938844203948975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.358300000000000000e+04,2.443312917947769165e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.359300000000000000e+04,2.443686807632446289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.360300000000000000e+04,2.444061239480972290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.361300000000000000e+04,2.444431878089904785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.362300000000000000e+04,2.444802691698074341e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.363300000000000000e+04,2.445174624443054199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.364300000000000000e+04,2.445547577857971191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.365300000000000000e+04,2.445920953750610352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.366300000000000000e+04,2.446294451236724854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.367300000000000000e+04,2.446667687416076660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.368300000000000000e+04,2.447040944099426270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.369300000000000000e+04,2.447413017272949219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.370300000000000000e+04,2.447785784244537354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.371300000000000000e+04,2.448159488201141357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.372300000000000000e+04,2.448530770540237427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.373300000000000000e+04,2.448904088497161865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.374300000000000000e+04,2.449277332305908203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.375300000000000000e+04,2.449648930549621582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.376300000000000000e+04,2.450020368576049805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.377300000000000000e+04,2.450393941640853882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.378300000000000000e+04,2.450767134904861450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.379300000000000000e+04,2.451140331506729126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.380300000000000000e+04,2.451513626813888550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.381300000000000000e+04,2.451885630607604980e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.382300000000000000e+04,2.452257051467895508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.383300000000000000e+04,2.452630269289016724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.384300000000000000e+04,2.453002506971359253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.385300000000000000e+04,2.453374072551727295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.386300000000000000e+04,2.453747483968734741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.387300000000000000e+04,2.454120563268661499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.388300000000000000e+04,2.454492466688156128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.389300000000000000e+04,2.454864277601242065e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.390300000000000000e+04,2.455235546350479126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.391300000000000000e+04,2.455610507965087891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.392300000000000000e+04,2.455983210802078247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.393300000000000000e+04,2.456356139898300171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.394300000000000000e+04,2.456728079557418823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.395300000000000000e+04,2.457100256443023682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.396300000000000000e+04,2.457473576307296753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.397300000000000000e+04,2.457845933198928833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.398300000000000000e+04,2.458217787504196167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.399300000000000000e+04,2.458591089010238647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.400300000000000000e+04,2.458965241193771362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.401300000000000000e+04,2.459337440252304077e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.402300000000000000e+04,2.459708405017852783e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.403300000000000000e+04,2.460080700874328613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.404300000000000000e+04,2.460453474283218384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.405300000000000000e+04,2.460827416896820068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.406300000000000000e+04,2.461199771404266357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.407300000000000000e+04,2.461573761463165283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.408300000000000000e+04,2.461945785522460938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.409300000000000000e+04,2.462318639993667603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.410300000000000000e+04,2.462690726995468140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.411300000000000000e+04,2.463063560009002686e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.412300000000000000e+04,2.463435529470443726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.413300000000000000e+04,2.463809426307678223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.414300000000000000e+04,2.464182523250579834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.415300000000000000e+04,2.464554219722747803e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.416300000000000000e+04,2.464925007343292236e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.417300000000000000e+04,2.465295488834381104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.418300000000000000e+04,2.465671050786972046e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.419300000000000000e+04,2.466043514966964722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.420300000000000000e+04,2.466418237209320068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.421300000000000000e+04,2.466789511680603027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.422300000000000000e+04,2.467159961223602295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.423300000000000000e+04,2.467530964612960815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.424300000000000000e+04,2.467906132698059082e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.425300000000000000e+04,2.468279178142547607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.426300000000000000e+04,2.468652218580245972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.427300000000000000e+04,2.469024433851242065e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.428300000000000000e+04,2.469396924495697021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.429300000000000000e+04,2.469769731760025024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.430300000000000000e+04,2.470141938924789429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.431300000000000000e+04,2.470517026662826538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.432300000000000000e+04,2.470890244483947754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.433300000000000000e+04,2.471263744831085205e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.434300000000000000e+04,2.471635743856430054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.435300000000000000e+04,2.472008485555648804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.436300000000000000e+04,2.472380157947540283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.437300000000000000e+04,2.472752410888671875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.438300000000000000e+04,2.473126489400863647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.439300000000000000e+04,2.473500495433807373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.440300000000000000e+04,2.473872880935668945e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.441300000000000000e+04,2.474244609832763672e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.442300000000000000e+04,2.474616867065429688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.443300000000000000e+04,2.474988382339477539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.444300000000000000e+04,2.475363873481750488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.445300000000000000e+04,2.475736950874328613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.446300000000000000e+04,2.476110699415206909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.447300000000000000e+04,2.476482021331787109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.448300000000000000e+04,2.476855548620223999e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.449300000000000000e+04,2.477227390766143799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.450300000000000000e+04,2.477601629018783569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.451300000000000000e+04,2.477973042964935303e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.452300000000000000e+04,2.478344863414764404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.453300000000000000e+04,2.478717862129211426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.454300000000000000e+04,2.479089560747146606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.455300000000000000e+04,2.479463271617889404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.456300000000000000e+04,2.479834687471389771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.457300000000000000e+04,2.480209632635116577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.458300000000000000e+04,2.480582214355468750e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.459300000000000000e+04,2.480956922531127930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.460300000000000000e+04,2.481328557729721069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.461300000000000000e+04,2.481699960470199585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.462300000000000000e+04,2.482070794105529785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.463300000000000000e+04,2.482444400548934937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.464300000000000000e+04,2.482817189216613770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.465300000000000000e+04,2.483190926790237427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.466300000000000000e+04,2.483562041521072388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.467300000000000000e+04,2.483933790922164917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.468300000000000000e+04,2.484307453393936157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.469300000000000000e+04,2.484679562807083130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.470300000000000000e+04,2.485053760528564453e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.471300000000000000e+04,2.485427715063095093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.472300000000000000e+04,2.485800742864608765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.473300000000000000e+04,2.486171709060668945e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.474300000000000000e+04,2.486544731855392456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.475300000000000000e+04,2.486916706085205078e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.476300000000000000e+04,2.487290378332138062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.477300000000000000e+04,2.487662208795547485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.478300000000000000e+04,2.488033323049545288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.479300000000000000e+04,2.488407228469848633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.480300000000000000e+04,2.488779823541641235e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.481300000000000000e+04,2.489152580738067627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.482300000000000000e+04,2.489523841142654419e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.483300000000000000e+04,2.489896601915359497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.484300000000000000e+04,2.490269444227218628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.485300000000000000e+04,2.490645056247711182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.486300000000000000e+04,2.491016871929168701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.487300000000000000e+04,2.491388500452041626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.488300000000000000e+04,2.491760136842727661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.489300000000000000e+04,2.492131830215454102e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.490300000000000000e+04,2.492505222082138062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.491300000000000000e+04,2.492878381967544556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.492300000000000000e+04,2.493253070831298828e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.493300000000000000e+04,2.493624433994293213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.494300000000000000e+04,2.493997634887695312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.495300000000000000e+04,2.494369672536849976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.496300000000000000e+04,2.494743450880050659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.497300000000000000e+04,2.495116481065750122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.498300000000000000e+04,2.495488798856735229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.499300000000000000e+04,2.495862706184387207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.500300000000000000e+04,2.496236464738845825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.501300000000000000e+04,2.496608137369155884e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.502300000000000000e+04,2.496979226589202881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.503300000000000000e+04,2.497351796627044678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.504300000000000000e+04,2.497725865364074707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.505300000000000000e+04,2.498099048137664795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.506300000000000000e+04,2.498473132371902466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.507300000000000000e+04,2.498844960927963257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.508300000000000000e+04,2.499216864824295044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.509300000000000000e+04,2.499589754343032837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.510300000000000000e+04,2.499962286233901978e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.511300000000000000e+04,2.500336787700653076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.512300000000000000e+04,2.500709117650985718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.513300000000000000e+04,2.501082780838012695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.514300000000000000e+04,2.501454660654067993e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.515300000000000000e+04,2.501826155185699463e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.516300000000000000e+04,2.502198933124542236e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.517300000000000000e+04,2.502571142673492432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.518300000000000000e+04,2.502944819927215576e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.519300000000000000e+04,2.503317506313323975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.520300000000000000e+04,2.503693177223205566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.521300000000000000e+04,2.504065044164657593e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.522300000000000000e+04,2.504436525583267212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.523300000000000000e+04,2.504807370185852051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.524300000000000000e+04,2.505179553747177124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.525300000000000000e+04,2.505552808761596680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.526300000000000000e+04,2.505927145481109619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.527300000000000000e+04,2.506298630237579346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.528300000000000000e+04,2.506669687986373901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.529300000000000000e+04,2.507041932106018066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.530300000000000000e+04,2.507414772272109985e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.531300000000000000e+04,2.507788952589035034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.532300000000000000e+04,2.508161539077758789e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.533300000000000000e+04,2.508536646127700806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.534300000000000000e+04,2.508909107208251953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.535300000000000000e+04,2.509280587673187256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.536300000000000000e+04,2.509651699304580688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.537300000000000000e+04,2.510023868083953857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.538300000000000000e+04,2.510396355628967285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.539300000000000000e+04,2.510769314050674438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.540300000000000000e+04,2.511142268896102905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.541300000000000000e+04,2.511515542030334473e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.542300000000000000e+04,2.511887334108352661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.543300000000000000e+04,2.512259198665618896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.544300000000000000e+04,2.512632630586624146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.545300000000000000e+04,2.513005032062530518e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.546300000000000000e+04,2.513380308866500854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.547300000000000000e+04,2.513750958681106567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.548300000000000000e+04,2.514123411178588867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.549300000000000000e+04,2.514494568586349487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.550300000000000000e+04,2.514868407726287842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.551300000000000000e+04,2.515242091655731201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.552300000000000000e+04,2.515615735054016113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.553300000000000000e+04,2.515988618612289429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.554300000000000000e+04,2.516361061811447144e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.555300000000000000e+04,2.516732746124267578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.556300000000000000e+04,2.517105947494506836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.557300000000000000e+04,2.517478652000427246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.558300000000000000e+04,2.517851948022842407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.559300000000000000e+04,2.518227329492568970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.560300000000000000e+04,2.518598633050918579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.561300000000000000e+04,2.518970386505126953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.562300000000000000e+04,2.519342314720153809e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.563300000000000000e+04,2.519716696023941040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.564300000000000000e+04,2.520090579748153687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.565300000000000000e+04,2.520461497545242310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.566300000000000000e+04,2.520834701776504517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.567300000000000000e+04,2.521208335399627686e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.568300000000000000e+04,2.521580218553543091e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.569300000000000000e+04,2.521950881719589233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.570300000000000000e+04,2.522323097705841064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.571300000000000000e+04,2.522697283267974854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.572300000000000000e+04,2.523071965217590332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.573300000000000000e+04,2.523443992376327515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.574300000000000000e+04,2.523816232681274414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.575300000000000000e+04,2.524186871528625488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.576300000000000000e+04,2.524560502529144287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.577300000000000000e+04,2.524933056354522705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.578300000000000000e+04,2.525306949138641357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.579300000000000000e+04,2.525680069208145142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.580300000000000000e+04,2.526053087234497070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.581300000000000000e+04,2.526425499200820923e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.582300000000000000e+04,2.526797862529754639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.583300000000000000e+04,2.527170013189315796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.584300000000000000e+04,2.527544193029403687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.585300000000000000e+04,2.527918432235717773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.586300000000000000e+04,2.528291718959808350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.587300000000000000e+04,2.528664342403411865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.588300000000000000e+04,2.529036234378814697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.589300000000000000e+04,2.529409453868865967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.590300000000000000e+04,2.529783121347427368e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.591300000000000000e+04,2.530155977964401245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.592300000000000000e+04,2.530528935670852661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.593300000000000000e+04,2.530901263236999512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.594300000000000000e+04,2.531274035692214966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.595300000000000000e+04,2.531645394802093506e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.596300000000000000e+04,2.532017332077026367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.597300000000000000e+04,2.532390466928482056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.598300000000000000e+04,2.532765046119689941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.599300000000000000e+04,2.533138313293457031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.600300000000000000e+04,2.533510305643081665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.601300000000000000e+04,2.533882257938385010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.602300000000000000e+04,2.534255632638931274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.603300000000000000e+04,2.534628525495529175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.604300000000000000e+04,2.535001191616058350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.605300000000000000e+04,2.535372955799102783e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.606300000000000000e+04,2.535746217489242554e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.607300000000000000e+04,2.536119735240936279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.608300000000000000e+04,2.536491616964340210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.609300000000000000e+04,2.536863403797149658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.610300000000000000e+04,2.537235231876373291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.611300000000000000e+04,2.537607213735580444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.612300000000000000e+04,2.537978887796401978e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.613300000000000000e+04,2.538352109909057617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.614300000000000000e+04,2.538724827051162720e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.615300000000000000e+04,2.539097523927688599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.616300000000000000e+04,2.539469593524932861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.617300000000000000e+04,2.539842071533203125e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.618300000000000000e+04,2.540216117382049561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.619300000000000000e+04,2.540589819192886353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.620300000000000000e+04,2.540962608575820923e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.621300000000000000e+04,2.541333266258239746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.622300000000000000e+04,2.541704950094223022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.623300000000000000e+04,2.542076935052871704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.624300000000000000e+04,2.542452701807022095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.625300000000000000e+04,2.542824070692062378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.626300000000000000e+04,2.543197130680084229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.627300000000000000e+04,2.543569458723068237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.628300000000000000e+04,2.543940989971160889e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.629300000000000000e+04,2.544313103675842285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.630300000000000000e+04,2.544683989286422729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.631300000000000000e+04,2.545058111429214478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.632300000000000000e+04,2.545431068897247314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.633300000000000000e+04,2.545805468797683716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.634300000000000000e+04,2.546176688432693481e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.635300000000000000e+04,2.546547223091125488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.636300000000000000e+04,2.546918597936630249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.637300000000000000e+04,2.547292612791061401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.638300000000000000e+04,2.547666468620300293e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.639300000000000000e+04,2.548038713455200195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.640300000000000000e+04,2.548413636445999146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.641300000000000000e+04,2.548786083936691284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.642300000000000000e+04,2.549157852411270142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.643300000000000000e+04,2.549528533220291138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.644300000000000000e+04,2.549901038885116577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.645300000000000000e+04,2.550274277210235596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.646300000000000000e+04,2.550649397373199463e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.647300000000000000e+04,2.551021870613098145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.648300000000000000e+04,2.551392172813415527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.649300000000000000e+04,2.551763204813003540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.650300000000000000e+04,2.552135045289993286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.651300000000000000e+04,2.552508349180221558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.652300000000000000e+04,2.552882597923278809e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.653300000000000000e+04,2.553256408691406250e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.654300000000000000e+04,2.553627206087112427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.655300000000000000e+04,2.553998687982559204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.656300000000000000e+04,2.554370466232299805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.657300000000000000e+04,2.554743778467178345e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.658300000000000000e+04,2.555117979288101196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.659300000000000000e+04,2.555490207433700562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.660300000000000000e+04,2.555862946748733521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.661300000000000000e+04,2.556236205577850342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.662300000000000000e+04,2.556607366800308228e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.663300000000000000e+04,2.556980423688888550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.664300000000000000e+04,2.557353577136993408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.665300000000000000e+04,2.557726804494857788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.666300000000000000e+04,2.558101017951965332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.667300000000000000e+04,2.558474744558334351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.668300000000000000e+04,2.558846908330917358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.669300000000000000e+04,2.559216830015182495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.670300000000000000e+04,2.559590139865875244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.671300000000000000e+04,2.559962637424468994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.672300000000000000e+04,2.560337442159652710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.673300000000000000e+04,2.560710803270339966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.674300000000000000e+04,2.561084171772003174e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.675300000000000000e+04,2.561454626321792603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.676300000000000000e+04,2.561827471017837524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.677300000000000000e+04,2.562199710607528687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.678300000000000000e+04,2.562573746681213379e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.679300000000000000e+04,2.562945635318756104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.680300000000000000e+04,2.563319642066955566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.681300000000000000e+04,2.563692406654357910e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.682300000000000000e+04,2.564064284324645996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.683300000000000000e+04,2.564437183380126953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.684300000000000000e+04,2.564810426235198975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.685300000000000000e+04,2.565183709859848022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.686300000000000000e+04,2.565556982994079590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.687300000000000000e+04,2.565929025411605835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.688300000000000000e+04,2.566301364183425903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.689300000000000000e+04,2.566674638986587524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.690300000000000000e+04,2.567047823190689087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.691300000000000000e+04,2.567422794342041016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.692300000000000000e+04,2.567795270919799805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.693300000000000000e+04,2.568169677972793579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.694300000000000000e+04,2.568541069030761719e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.695300000000000000e+04,2.568913359403610229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.696300000000000000e+04,2.569286283969879150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.697300000000000000e+04,2.569658548831939697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.698300000000000000e+04,2.570032515764236450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.699300000000000000e+04,2.570406932353973389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.700300000000000000e+04,2.570778868198394775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.701300000000000000e+04,2.571149163246154785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.702300000000000000e+04,2.571522199630737305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.703300000000000000e+04,2.571894135475158691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.704300000000000000e+04,2.572269184112548828e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.705300000000000000e+04,2.572642341613769531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.706300000000000000e+04,2.573015585422515869e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.707300000000000000e+04,2.573388602256774902e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.708300000000000000e+04,2.573761364698410034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.709300000000000000e+04,2.574133376598358154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.710300000000000000e+04,2.574504060745239258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.711300000000000000e+04,2.574878527164459229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.712300000000000000e+04,2.575251250982284546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.713300000000000000e+04,2.575626224040985107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.714300000000000000e+04,2.575998797893524170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.715300000000000000e+04,2.576370790719985962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.716300000000000000e+04,2.576742147445678711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.717300000000000000e+04,2.577116091728210449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.718300000000000000e+04,2.577490114927291870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.719300000000000000e+04,2.577861138105392456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.720300000000000000e+04,2.578236194610595703e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.721300000000000000e+04,2.578608356237411499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.722300000000000000e+04,2.578980648994445801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.723300000000000000e+04,2.579351428747177124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.724300000000000000e+04,2.579725327968597412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.725300000000000000e+04,2.580098971128463745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.726300000000000000e+04,2.580471928119659424e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.727300000000000000e+04,2.580843896389007568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.728300000000000000e+04,2.581217532634735107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.729300000000000000e+04,2.581589233636856079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.730300000000000000e+04,2.581961418867111206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.731300000000000000e+04,2.582333181381225586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.732300000000000000e+04,2.582707553386688232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.733300000000000000e+04,2.583080480813980103e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.734300000000000000e+04,2.583454304456710815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.735300000000000000e+04,2.583827904462814331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.736300000000000000e+04,2.584199352264404297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.737300000000000000e+04,2.584571184635162354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.738300000000000000e+04,2.584942329168319702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.739300000000000000e+04,2.585317483663558960e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.740300000000000000e+04,2.585690778970718384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.741300000000000000e+04,2.586065716981887817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.742300000000000000e+04,2.586436677694320679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.743300000000000000e+04,2.586807064056396484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.744300000000000000e+04,2.587178604602813721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.745300000000000000e+04,2.587550074100494385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.746300000000000000e+04,2.587923895359039307e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.747300000000000000e+04,2.588297471523284912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.748300000000000000e+04,2.588668994188308716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.749300000000000000e+04,2.589039161920547485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.750300000000000000e+04,2.589412333726882935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.751300000000000000e+04,2.589784678936004639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.752300000000000000e+04,2.590160323381423950e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.753300000000000000e+04,2.590533095121383667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.754300000000000000e+04,2.590905107498168945e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.755300000000000000e+04,2.591276125669479370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.756300000000000000e+04,2.591648881673812866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.757300000000000000e+04,2.592020946025848389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.758300000000000000e+04,2.592395782709121704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.759300000000000000e+04,2.592767801046371460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.760300000000000000e+04,2.593141987085342407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.761300000000000000e+04,2.593515793085098267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.762300000000000000e+04,2.593886675596237183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.763300000000000000e+04,2.594259644269943237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.764300000000000000e+04,2.594630302429199219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.765300000000000000e+04,2.595003073215484619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.766300000000000000e+04,2.595376249313354492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.767300000000000000e+04,2.595751495838165283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.768300000000000000e+04,2.596123386859893799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.769300000000000000e+04,2.596495209693908691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.770300000000000000e+04,2.596867052078247070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.771300000000000000e+04,2.597239502191543579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.772300000000000000e+04,2.597613131523132324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.773300000000000000e+04,2.597985684633255005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.774300000000000000e+04,2.598358431577682495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.775300000000000000e+04,2.598730489492416382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.776300000000000000e+04,2.599103741407394409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.777300000000000000e+04,2.599475852251052856e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.778300000000000000e+04,2.599848125696182251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.779300000000000000e+04,2.600221114158630371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.780300000000000000e+04,2.600595907211303711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.781300000000000000e+04,2.600967446565628052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.782300000000000000e+04,2.601338811159133911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.783300000000000000e+04,2.601709547281265259e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.784300000000000000e+04,2.602080759525299072e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.785300000000000000e+04,2.602454069614410400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.786300000000000000e+04,2.602827108383178711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.787300000000000000e+04,2.603201356649398804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.788300000000000000e+04,2.603573176145553589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.789300000000000000e+04,2.603944913148880005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.790300000000000000e+04,2.604315926551818848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.791300000000000000e+04,2.604689836263656616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.792300000000000000e+04,2.605062831640243530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.793300000000000000e+04,2.605438653230667114e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.794300000000000000e+04,2.605809825181961060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.795300000000000000e+04,2.606180909395217896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.796300000000000000e+04,2.606551717519760132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.797300000000000000e+04,2.606925396680831909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.798300000000000000e+04,2.607301161050796509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.799300000000000000e+04,2.607672861099243164e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.800300000000000000e+04,2.608047243356704712e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.801300000000000000e+04,2.608419583320617676e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.802300000000000000e+04,2.608791705846786499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.803300000000000000e+04,2.609162989377975464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.804300000000000000e+04,2.609533814191818237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.805300000000000000e+04,2.609907577991485596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.806300000000000000e+04,2.610281126499176025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.807300000000000000e+04,2.610654293060302734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.808300000000000000e+04,2.611024343252182007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.809300000000000000e+04,2.611394851446151733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.810300000000000000e+04,2.611766299486160278e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.811300000000000000e+04,2.612140568733215332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.812300000000000000e+04,2.612515005588531494e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.813300000000000000e+04,2.612887475013732910e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.814300000000000000e+04,2.613260815620422363e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.815300000000000000e+04,2.613633767127990723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.816300000000000000e+04,2.614005038499832153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.817300000000000000e+04,2.614376687049865723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.818300000000000000e+04,2.614750476360321045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.819300000000000000e+04,2.615123053312301636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.820300000000000000e+04,2.615497340202331543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.821300000000000000e+04,2.615869275093078613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.822300000000000000e+04,2.616241619110107422e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.823300000000000000e+04,2.616612942218780518e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.824300000000000000e+04,2.616986885786056519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.825300000000000000e+04,2.617359839916229248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.826300000000000000e+04,2.617731095075607300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.827300000000000000e+04,2.618104799509048462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.828300000000000000e+04,2.618478890657424927e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.829300000000000000e+04,2.618850578784942627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.830300000000000000e+04,2.619221866369247437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.831300000000000000e+04,2.619594250440597534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.832300000000000000e+04,2.619967853307723999e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.833300000000000000e+04,2.620341691970825195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.834300000000000000e+04,2.620715600728988647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.835300000000000000e+04,2.621087650060653687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.836300000000000000e+04,2.621459401845932007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.837300000000000000e+04,2.621832955360412598e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.838300000000000000e+04,2.622205717802047729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.839300000000000000e+04,2.622578075885772705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.840300000000000000e+04,2.622950576782226562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.841300000000000000e+04,2.623322026968002319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.842300000000000000e+04,2.623694206237792969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.843300000000000000e+04,2.624065501213073730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.844300000000000000e+04,2.624438956975936890e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.845300000000000000e+04,2.624812280178070068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.846300000000000000e+04,2.625184008598327637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.847300000000000000e+04,2.625556218385696411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.848300000000000000e+04,2.625928531408309937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.849300000000000000e+04,2.626299776315689087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.850300000000000000e+04,2.626671881198883057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.851300000000000000e+04,2.627043164014816284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.852300000000000000e+04,2.627416852712631226e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.853300000000000000e+04,2.627790133953094482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.854300000000000000e+04,2.628161993503570557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.855300000000000000e+04,2.628533629894256592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.856300000000000000e+04,2.628905593156814575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.857300000000000000e+04,2.629276941537857056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.858300000000000000e+04,2.629648123264312744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.859300000000000000e+04,2.630020699977874756e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.860300000000000000e+04,2.630396634578704834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.861300000000000000e+04,2.630768298149108887e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.862300000000000000e+04,2.631139817476272583e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.863300000000000000e+04,2.631511354207992554e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.864300000000000000e+04,2.631883243560791016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.865300000000000000e+04,2.632257746934890747e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.866300000000000000e+04,2.632631093025207520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.867300000000000000e+04,2.633003773689270020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.868300000000000000e+04,2.633376114130020142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.869300000000000000e+04,2.633750048637390137e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.870300000000000000e+04,2.634121294260025024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.871300000000000000e+04,2.634492503166198730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.872300000000000000e+04,2.634866330623626709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.873300000000000000e+04,2.635241366147994995e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.874300000000000000e+04,2.635613777160644531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.875300000000000000e+04,2.635986429929733276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.876300000000000000e+04,2.636357790470123291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.877300000000000000e+04,2.636729863643646240e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.878300000000000000e+04,2.637103444099426270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.879300000000000000e+04,2.637476051807403564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.880300000000000000e+04,2.637849461555480957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.881300000000000000e+04,2.638222573995590210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.882300000000000000e+04,2.638596261262893677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.883300000000000000e+04,2.638967868089675903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.884300000000000000e+04,2.639341741561889648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.885300000000000000e+04,2.639715791702270508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.886300000000000000e+04,2.640087948799133301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.887300000000000000e+04,2.640460969448089600e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.888300000000000000e+04,2.640834072589874268e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.889300000000000000e+04,2.641206903457641602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.890300000000000000e+04,2.641577535629272461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.891300000000000000e+04,2.641949719905853271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.892300000000000000e+04,2.642323421239852905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.893300000000000000e+04,2.642698390483856201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.894300000000000000e+04,2.643071414947509766e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.895300000000000000e+04,2.643441998243331909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.896300000000000000e+04,2.643813112497329712e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.897300000000000000e+04,2.644186054468154907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.898300000000000000e+04,2.644559533119201660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.899300000000000000e+04,2.644932104587554932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.900300000000000000e+04,2.645305233716964722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.901300000000000000e+04,2.645678286552429199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.902300000000000000e+04,2.646051393032073975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.903300000000000000e+04,2.646422568082809448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.904300000000000000e+04,2.646794388771057129e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.905300000000000000e+04,2.647167964220046997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.906300000000000000e+04,2.647542403221130371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.907300000000000000e+04,2.647916551113128662e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.908300000000000000e+04,2.648288511753082275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.909300000000000000e+04,2.648661505937576294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.910300000000000000e+04,2.649032904624938965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.911300000000000000e+04,2.649405857324600220e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.912300000000000000e+04,2.649779013872146606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.913300000000000000e+04,2.650152280092239380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.914300000000000000e+04,2.650525931119918823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.915300000000000000e+04,2.650899726152420044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.916300000000000000e+04,2.651271904468536377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.917300000000000000e+04,2.651643138647079468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.918300000000000000e+04,2.652016062498092651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.919300000000000000e+04,2.652390117168426514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.920300000000000000e+04,2.652762670278549194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.921300000000000000e+04,2.653137619256973267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.922300000000000000e+04,2.653508504390716553e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.923300000000000000e+04,2.653879820108413696e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.924300000000000000e+04,2.654251096010208130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.925300000000000000e+04,2.654623193264007568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.926300000000000000e+04,2.654997520685195923e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.927300000000000000e+04,2.655370053291320801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.928300000000000000e+04,2.655743855237960815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.929300000000000000e+04,2.656115582466125488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.930300000000000000e+04,2.656489032983779907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.931300000000000000e+04,2.656861190795898438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.932300000000000000e+04,2.657233659982681274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.933300000000000000e+04,2.657608291864395142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.934300000000000000e+04,2.657980815887451172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.935300000000000000e+04,2.658354725360870361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.936300000000000000e+04,2.658726276874542236e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.937300000000000000e+04,2.659097044706344604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.938300000000000000e+04,2.659468761920928955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.939300000000000000e+04,2.659842202901840210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.940300000000000000e+04,2.660215280294418335e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.941300000000000000e+04,2.660589739799499512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.942300000000000000e+04,2.660962336063385010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.943300000000000000e+04,2.661335790157318115e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.944300000000000000e+04,2.661706715345382690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.945300000000000000e+04,2.662078485727310181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.946300000000000000e+04,2.662450960397720337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.947300000000000000e+04,2.662822866916656494e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.948300000000000000e+04,2.663197540760040283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.949300000000000000e+04,2.663569295644760132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.950300000000000000e+04,2.663941398382186890e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.951300000000000000e+04,2.664311328172683716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.952300000000000000e+04,2.664684979677200317e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.953300000000000000e+04,2.665058166265487671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.954300000000000000e+04,2.665431726455688477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.955300000000000000e+04,2.665805578947067261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.956300000000000000e+04,2.666178063392639160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.957300000000000000e+04,2.666549602270126343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.958300000000000000e+04,2.666923538208007812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.959300000000000000e+04,2.667297131538391113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.960300000000000000e+04,2.667670176744461060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.961300000000000000e+04,2.668043066501617432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.962300000000000000e+04,2.668416568517684937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.963300000000000000e+04,2.668789786100387573e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.964300000000000000e+04,2.669160662651062012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.965300000000000000e+04,2.669532660484313965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.966300000000000000e+04,2.669904472351074219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.967300000000000000e+04,2.670278820037841797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.968300000000000000e+04,2.670652513265609741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.969300000000000000e+04,2.671024821519851685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.970300000000000000e+04,2.671395917892456055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.971300000000000000e+04,2.671767580986022949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.972300000000000000e+04,2.672141625881195068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.973300000000000000e+04,2.672514933824539185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.974300000000000000e+04,2.672887701272964478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.975300000000000000e+04,2.673261114835739136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.976300000000000000e+04,2.673635434627532959e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.977300000000000000e+04,2.674006858825683594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.978300000000000000e+04,2.674378368616104126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.979300000000000000e+04,2.674749784708023071e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.980300000000000000e+04,2.675124555826187134e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.981300000000000000e+04,2.675498770236968994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.982300000000000000e+04,2.675871054649353027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.983300000000000000e+04,2.676243343353271484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.984300000000000000e+04,2.676615544795989990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.985300000000000000e+04,2.676988419771194458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.986300000000000000e+04,2.677361948966979980e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.987300000000000000e+04,2.677736851453781128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.988300000000000000e+04,2.678110017776489258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.989300000000000000e+04,2.678483708381652832e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.990300000000000000e+04,2.678855040311813354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.991300000000000000e+04,2.679228931665420532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.992300000000000000e+04,2.679600089311599731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.993300000000000000e+04,2.679973154067993164e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.994300000000000000e+04,2.680348297119140625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.995300000000000000e+04,2.680720782518386841e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.996300000000000000e+04,2.681092783451080322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.997300000000000000e+04,2.681464424848556519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.998300000000000000e+04,2.681837001085281372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,5.999300000000000000e+04,2.682208199739456177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.000300000000000000e+04,2.682582544565200806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.001300000000000000e+04,2.682956012487411499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.002300000000000000e+04,2.683329627513885498e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.003300000000000000e+04,2.683700799703598022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.004300000000000000e+04,2.684072523593902588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.005300000000000000e+04,2.684443587779998779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.006300000000000000e+04,2.684817115068435669e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.007300000000000000e+04,2.685189360380172729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.008300000000000000e+04,2.685562967061996460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.009300000000000000e+04,2.685935060501098633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.010300000000000000e+04,2.686307628870010376e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.011300000000000000e+04,2.686679239988327026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.012300000000000000e+04,2.687051084756851196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.013300000000000000e+04,2.687424350976943970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.014300000000000000e+04,2.687799778938293457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.015300000000000000e+04,2.688173264026641846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.016300000000000000e+04,2.688545031547546387e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.017300000000000000e+04,2.688916902542114258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.018300000000000000e+04,2.689287321805953979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.019300000000000000e+04,2.689662498712539673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.020300000000000000e+04,2.690034426689147949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.021300000000000000e+04,2.690408692836761475e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.022300000000000000e+04,2.690780299186706543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.023300000000000000e+04,2.691151670217514038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.024300000000000000e+04,2.691523965597152710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.025300000000000000e+04,2.691897725105285645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.026300000000000000e+04,2.692272633314132690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.027300000000000000e+04,2.692644924163818359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.028300000000000000e+04,2.693019574403762817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.029300000000000000e+04,2.693390641450881958e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.030300000000000000e+04,2.693764583349227905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.031300000000000000e+04,2.694137645483016968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.032300000000000000e+04,2.694510789394378662e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.033300000000000000e+04,2.694882731437683105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.034300000000000000e+04,2.695257740736007690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.035300000000000000e+04,2.695631562471389771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.036300000000000000e+04,2.696003260135650635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.037300000000000000e+04,2.696374359607696533e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.038300000000000000e+04,2.696744825363159180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.039300000000000000e+04,2.697118452787399292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.040300000000000000e+04,2.697490776062011719e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.041300000000000000e+04,2.697867335319519043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.042300000000000000e+04,2.698238657712936401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.043300000000000000e+04,2.698612306833267212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.044300000000000000e+04,2.698984001636505127e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.045300000000000000e+04,2.699357269763946533e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.046300000000000000e+04,2.699731094360351562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.047300000000000000e+04,2.700103035449981689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.048300000000000000e+04,2.700477265119552612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.049300000000000000e+04,2.700850193023681641e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.050300000000000000e+04,2.701222346067428589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.051300000000000000e+04,2.701593151569366455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.052300000000000000e+04,2.701966121673583984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.053300000000000000e+04,2.702339407920837402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.054300000000000000e+04,2.702712250232696533e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.055300000000000000e+04,2.703085778713226318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.056300000000000000e+04,2.703457347631454468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.057300000000000000e+04,2.703828759908676147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.058300000000000000e+04,2.704202251672744751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.059300000000000000e+04,2.704575109958648682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.060300000000000000e+04,2.704947971820831299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.061300000000000000e+04,2.705320734739303589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.062300000000000000e+04,2.705693678617477417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.063300000000000000e+04,2.706065469741821289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.064300000000000000e+04,2.706437381029129028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.065300000000000000e+04,2.706809931993484497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.066300000000000000e+04,2.707182747364044189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.067300000000000000e+04,2.707557535648345947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.068300000000000000e+04,2.707930905103683472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.069300000000000000e+04,2.708302398443222046e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.070300000000000000e+04,2.708673600673675537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.071300000000000000e+04,2.709046440362930298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.072300000000000000e+04,2.709420266628265381e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.073300000000000000e+04,2.709793504476547241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.074300000000000000e+04,2.710166415214538574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.075300000000000000e+04,2.710539826869964600e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.076300000000000000e+04,2.710912421226501465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.077300000000000000e+04,2.711283870935440063e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.078300000000000000e+04,2.711657916069030762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.079300000000000000e+04,2.712030786991119385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.080300000000000000e+04,2.712405446052551270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.081300000000000000e+04,2.712778423309326172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.082300000000000000e+04,2.713150144100189209e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.083300000000000000e+04,2.713521013021469116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.084300000000000000e+04,2.713893806219100952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.085300000000000000e+04,2.714268059015274048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.086300000000000000e+04,2.714640872478485107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.087300000000000000e+04,2.715015727281570435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.088300000000000000e+04,2.715388947486877441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.089300000000000000e+04,2.715760771751403809e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.090300000000000000e+04,2.716132349491119385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.091300000000000000e+04,2.716505804061889648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.092300000000000000e+04,2.716878599405288696e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.093300000000000000e+04,2.717250382661819458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.094300000000000000e+04,2.717624071359634399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.095300000000000000e+04,2.717998440265655518e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.096300000000000000e+04,2.718369814634323120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.097300000000000000e+04,2.718741266727447510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.098300000000000000e+04,2.719113088846206665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.099300000000000000e+04,2.719487483501434326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.100300000000000000e+04,2.719861544132232666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.101300000000000000e+04,2.720234405994415283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.102300000000000000e+04,2.720607977628707886e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.103300000000000000e+04,2.720979369163513184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.104300000000000000e+04,2.721351978540420532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.105300000000000000e+04,2.721723314523696899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.106300000000000000e+04,2.722096138000488281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.107300000000000000e+04,2.722469629287719727e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.108300000000000000e+04,2.722844786167144775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.109300000000000000e+04,2.723216265439987183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.110300000000000000e+04,2.723586616039276123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.111300000000000000e+04,2.723958563566207886e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.112300000000000000e+04,2.724331979990005493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.113300000000000000e+04,2.724707235097885132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.114300000000000000e+04,2.725079380750656128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.115300000000000000e+04,2.725450655698776245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.116300000000000000e+04,2.725821774959564209e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.117300000000000000e+04,2.726193575620651245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.118300000000000000e+04,2.726564965486526489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.119300000000000000e+04,2.726940462589263916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.120300000000000000e+04,2.727314597368240356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.121300000000000000e+04,2.727687663555145264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.122300000000000000e+04,2.728060806989669800e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.123300000000000000e+04,2.728431597471237183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.124300000000000000e+04,2.728804504156112671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.125300000000000000e+04,2.729177344322204590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.126300000000000000e+04,2.729552024364471436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.127300000000000000e+04,2.729925312995910645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.128300000000000000e+04,2.730297453641891479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.129300000000000000e+04,2.730669161319732666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.130300000000000000e+04,2.731040906429290771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.131300000000000000e+04,2.731412461757659912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.132300000000000000e+04,2.731787427902221680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.133300000000000000e+04,2.732160681247711182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.134300000000000000e+04,2.732534404039382935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.135300000000000000e+04,2.732907044410705566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.136300000000000000e+04,2.733278776645660400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.137300000000000000e+04,2.733649758100509644e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.138300000000000000e+04,2.734022350072860718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.139300000000000000e+04,2.734396042823791504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.140300000000000000e+04,2.734768496274948120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.141300000000000000e+04,2.735142120122909546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.142300000000000000e+04,2.735513400077819824e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.143300000000000000e+04,2.735887323379516602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.144300000000000000e+04,2.736258650779724121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.145300000000000000e+04,2.736632318973541260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.146300000000000000e+04,2.737005146265029907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.147300000000000000e+04,2.737378789663314819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.148300000000000000e+04,2.737750104188919067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.149300000000000000e+04,2.738121760129928589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.150300000000000000e+04,2.738495574712753296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.151300000000000000e+04,2.738868250370025635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.152300000000000000e+04,2.739241053342819214e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.153300000000000000e+04,2.739614453315734863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.154300000000000000e+04,2.739988643407821655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.155300000000000000e+04,2.740360558032989502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.156300000000000000e+04,2.740733703374862671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.157300000000000000e+04,2.741105615615844727e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.158300000000000000e+04,2.741478481531143188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.159300000000000000e+04,2.741851482152938843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.160300000000000000e+04,2.742226259946823120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.161300000000000000e+04,2.742599819898605347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.162300000000000000e+04,2.742972180843353271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.163300000000000000e+04,2.743343737840652466e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.164300000000000000e+04,2.743715380191802979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.165300000000000000e+04,2.744091134309768677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.166300000000000000e+04,2.744464080810546875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.167300000000000000e+04,2.744838900804519653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.168300000000000000e+04,2.745211324930191040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.169300000000000000e+04,2.745584711074829102e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.170300000000000000e+04,2.745956059932708740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.171300000000000000e+04,2.746328551054000854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.172300000000000000e+04,2.746701070547103882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.173300000000000000e+04,2.747075930118560791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.174300000000000000e+04,2.747449712514877319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.175300000000000000e+04,2.747820179224014282e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.176300000000000000e+04,2.748190925598144531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.177300000000000000e+04,2.748564320564270020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.178300000000000000e+04,2.748938899755477905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.179300000000000000e+04,2.749311242818832397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.180300000000000000e+04,2.749687880277633667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.181300000000000000e+04,2.750059090375900269e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.182300000000000000e+04,2.750432279348373413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.183300000000000000e+04,2.750803551435470581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.184300000000000000e+04,2.751176445960998535e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.185300000000000000e+04,2.751549523353576660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.186300000000000000e+04,2.751923447847366333e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.187300000000000000e+04,2.752298362970352173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.188300000000000000e+04,2.752671015977859497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.189300000000000000e+04,2.753042916297912598e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.190300000000000000e+04,2.753414731264114380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.191300000000000000e+04,2.753789141178131104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.192300000000000000e+04,2.754162514925003052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.193300000000000000e+04,2.754534530639648438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.194300000000000000e+04,2.754908224582672119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.195300000000000000e+04,2.755281087636947632e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.196300000000000000e+04,2.755652266263961792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.197300000000000000e+04,2.756023444414138794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.198300000000000000e+04,2.756396213293075562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.199300000000000000e+04,2.756768217563629150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.200300000000000000e+04,2.757142966508865356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.201300000000000000e+04,2.757515765190124512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.202300000000000000e+04,2.757889154911041260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.203300000000000000e+04,2.758259875774383545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.204300000000000000e+04,2.758634162902832031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.205300000000000000e+04,2.759007808923721313e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.206300000000000000e+04,2.759381756544113159e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.207300000000000000e+04,2.759755266427993774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.208300000000000000e+04,2.760127116203308105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.209300000000000000e+04,2.760498518228530884e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.210300000000000000e+04,2.760870338678359985e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.211300000000000000e+04,2.761244295120239258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.212300000000000000e+04,2.761617364883422852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.213300000000000000e+04,2.761990226268768311e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.214300000000000000e+04,2.762363049030303955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.215300000000000000e+04,2.762736903429031372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.216300000000000000e+04,2.763108459234237671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.217300000000000000e+04,2.763479880094528198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.218300000000000000e+04,2.763851858615875244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.219300000000000000e+04,2.764223257303237915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.220300000000000000e+04,2.764596997022628784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.221300000000000000e+04,2.764970448493957520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.222300000000000000e+04,2.765342458724975586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.223300000000000000e+04,2.765712505578994751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.224300000000000000e+04,2.766085289001464844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.225300000000000000e+04,2.766459166288375854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.226300000000000000e+04,2.766835438966751099e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.227300000000000000e+04,2.767207754135131836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.228300000000000000e+04,2.767578302860260010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.229300000000000000e+04,2.767948725461959839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.230300000000000000e+04,2.768322120904922485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.231300000000000000e+04,2.768694686651229858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.232300000000000000e+04,2.769067728281021118e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.233300000000000000e+04,2.769440133333206177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.234300000000000000e+04,2.769814170360565186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.235300000000000000e+04,2.770186920404434204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.236300000000000000e+04,2.770557469367980957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.237300000000000000e+04,2.770928364753723145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.238300000000000000e+04,2.771299304008483887e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.239300000000000000e+04,2.771674108266830444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.240300000000000000e+04,2.772047129869461060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.241300000000000000e+04,2.772422399997711182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.242300000000000000e+04,2.772792686462402344e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.243300000000000000e+04,2.773164524793624878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.244300000000000000e+04,2.773536943674087524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.245300000000000000e+04,2.773911413431167603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.246300000000000000e+04,2.774283544540405273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.247300000000000000e+04,2.774657123327255249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.248300000000000000e+04,2.775030043601989746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.249300000000000000e+04,2.775401976346969604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.250300000000000000e+04,2.775775054931640625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.251300000000000000e+04,2.776146400928497314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.252300000000000000e+04,2.776521290063858032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.253300000000000000e+04,2.776893945217132568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.254300000000000000e+04,2.777267860651016235e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.255300000000000000e+04,2.777639140367507935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.256300000000000000e+04,2.778012154102325439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.257300000000000000e+04,2.778384410858154297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.258300000000000000e+04,2.778757753372192383e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.259300000000000000e+04,2.779130372762680054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.260300000000000000e+04,2.779501843929290771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.261300000000000000e+04,2.779874716997146606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.262300000000000000e+04,2.780246999740600586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.263300000000000000e+04,2.780618058919906616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.264300000000000000e+04,2.780989992618560791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.265300000000000000e+04,2.781362965345382690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.266300000000000000e+04,2.781735262155532837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.267300000000000000e+04,2.782110839366912842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.268300000000000000e+04,2.782483846664428711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.269300000000000000e+04,2.782855254173278809e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.270300000000000000e+04,2.783226308107376099e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.271300000000000000e+04,2.783598973035812378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.272300000000000000e+04,2.783971765518188477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.273300000000000000e+04,2.784344672918319702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.274300000000000000e+04,2.784719214916229248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.275300000000000000e+04,2.785091494083404541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.276300000000000000e+04,2.785465097904205322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.277300000000000000e+04,2.785836969137191772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.278300000000000000e+04,2.786208340644836426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.279300000000000000e+04,2.786581799030303955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.280300000000000000e+04,2.786955785989761353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.281300000000000000e+04,2.787329374790191650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.282300000000000000e+04,2.787700354099273682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.283300000000000000e+04,2.788072718858718872e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.284300000000000000e+04,2.788444604158401489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.285300000000000000e+04,2.788818547248840332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.286300000000000000e+04,2.789190505266189575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.287300000000000000e+04,2.789565688371658325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.288300000000000000e+04,2.789938976764678955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.289300000000000000e+04,2.790312391519546509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.290300000000000000e+04,2.790683007717132568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.291300000000000000e+04,2.791053603649139404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.292300000000000000e+04,2.791426954507827759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.293300000000000000e+04,2.791800053834915161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.294300000000000000e+04,2.792174183845520020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.295300000000000000e+04,2.792545352935791016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.296300000000000000e+04,2.792917566776275635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.297300000000000000e+04,2.793288845062255859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.298300000000000000e+04,2.793662751674652100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.299300000000000000e+04,2.794036478757858276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.300300000000000000e+04,2.794410314798355103e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.301300000000000000e+04,2.794781314373016357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.302300000000000000e+04,2.795154746770858765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.303300000000000000e+04,2.795525500774383545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.304300000000000000e+04,2.795898233652114868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.305300000000000000e+04,2.796270784139633179e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.306300000000000000e+04,2.796643328905105591e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.307300000000000000e+04,2.797017644882202148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.308300000000000000e+04,2.797388613700866699e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.309300000000000000e+04,2.797762183666229248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.310300000000000000e+04,2.798133785009384155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.311300000000000000e+04,2.798509956598281860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.312300000000000000e+04,2.798881959199905396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.313300000000000000e+04,2.799257728576660156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.314300000000000000e+04,2.799629621505737305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.315300000000000000e+04,2.800001245737075806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.316300000000000000e+04,2.800372382164001465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.317300000000000000e+04,2.800743487119674683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.318300000000000000e+04,2.801115994215011597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.319300000000000000e+04,2.801487724781036377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.320300000000000000e+04,2.801861239910125732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.321300000000000000e+04,2.802234752178192139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.322300000000000000e+04,2.802606376409530640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.323300000000000000e+04,2.802977893590927124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.324300000000000000e+04,2.803351821660995483e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.325300000000000000e+04,2.803724897861480713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.326300000000000000e+04,2.804100136518478394e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.327300000000000000e+04,2.804472173690795898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.328300000000000000e+04,2.804845269203186035e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.329300000000000000e+04,2.805216675043106079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.330300000000000000e+04,2.805587563276290894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.331300000000000000e+04,2.805961269617080688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.332300000000000000e+04,2.806335534095764160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.333300000000000000e+04,2.806708682060241699e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.334300000000000000e+04,2.807079841613769531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.335300000000000000e+04,2.807451322317123413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.336300000000000000e+04,2.807822889328002930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.337300000000000000e+04,2.808197022199630737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.338300000000000000e+04,2.808569254636764526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.339300000000000000e+04,2.808944788217544556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.340300000000000000e+04,2.809316725730895996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.341300000000000000e+04,2.809688965320587158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.342300000000000000e+04,2.810061152935028076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.343300000000000000e+04,2.810432396173477173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.344300000000000000e+04,2.810804436206817627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.345300000000000000e+04,2.811179039001464844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.346300000000000000e+04,2.811552874803543091e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.347300000000000000e+04,2.811925313234329224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.348300000000000000e+04,2.812297326803207397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.349300000000000000e+04,2.812667945384979248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.350300000000000000e+04,2.813040984869003296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.351300000000000000e+04,2.813415183782577515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.352300000000000000e+04,2.813790246248245239e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.353300000000000000e+04,2.814161918401718140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.354300000000000000e+04,2.814533726692199707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.355300000000000000e+04,2.814905624866485596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.356300000000000000e+04,2.815279045104980469e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.357300000000000000e+04,2.815652577400207520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.358300000000000000e+04,2.816024346113204956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.359300000000000000e+04,2.816397246599197388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.360300000000000000e+04,2.816767748117446899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.361300000000000000e+04,2.817139255523681641e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.362300000000000000e+04,2.817510698556900024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.363300000000000000e+04,2.817883686542510986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.364300000000000000e+04,2.818256296873092651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.365300000000000000e+04,2.818628724336624146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.366300000000000000e+04,2.819002750396728516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.367300000000000000e+04,2.819376306295394897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.368300000000000000e+04,2.819747473001480103e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.369300000000000000e+04,2.820117677688598633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.370300000000000000e+04,2.820490358829498291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.371300000000000000e+04,2.820866329431533813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.372300000000000000e+04,2.821239144086837769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.373300000000000000e+04,2.821611401319503784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.374300000000000000e+04,2.821984028577804565e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.375300000000000000e+04,2.822355667829513550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.376300000000000000e+04,2.822728957653045654e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.377300000000000000e+04,2.823100319385528564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.378300000000000000e+04,2.823475553035736084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.379300000000000000e+04,2.823849189996719360e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.380300000000000000e+04,2.824222804546356201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.381300000000000000e+04,2.824593858957290649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.382300000000000000e+04,2.824965034484863281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.383300000000000000e+04,2.825337128639221191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.384300000000000000e+04,2.825710619211196899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.385300000000000000e+04,2.826083506584167480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.386300000000000000e+04,2.826456523895263672e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.387300000000000000e+04,2.826829748153686523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.388300000000000000e+04,2.827201723337173462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.389300000000000000e+04,2.827574866533279419e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.390300000000000000e+04,2.827947849273681641e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.391300000000000000e+04,2.828322344303131104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.392300000000000000e+04,2.828694076299667358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.393300000000000000e+04,2.829067112445831299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.394300000000000000e+04,2.829438944578170776e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.395300000000000000e+04,2.829812077522277832e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.396300000000000000e+04,2.830183285236358643e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.397300000000000000e+04,2.830555045604705811e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.398300000000000000e+04,2.830927698373794556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.399300000000000000e+04,2.831300565242767334e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.400300000000000000e+04,2.831674782514572144e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.401300000000000000e+04,2.832046403646469116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.402300000000000000e+04,2.832418834686279297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.403300000000000000e+04,2.832790141344070435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.404300000000000000e+04,2.833163851976394653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.405300000000000000e+04,2.833536456584930420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.406300000000000000e+04,2.833910889148712158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.407300000000000000e+04,2.834283992528915405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.408300000000000000e+04,2.834655653715133667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.409300000000000000e+04,2.835027177572250366e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.410300000000000000e+04,2.835399431467056274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.411300000000000000e+04,2.835772848606109619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.412300000000000000e+04,2.836145076274871826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.413300000000000000e+04,2.836520137071609497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.414300000000000000e+04,2.836890480041503906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.415300000000000000e+04,2.837263657093048096e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.416300000000000000e+04,2.837635529756546021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.417300000000000000e+04,2.838009185314178467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.418300000000000000e+04,2.838381856203079224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.419300000000000000e+04,2.838754171609878540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.420300000000000000e+04,2.839128132820129395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.421300000000000000e+04,2.839501581430435181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.422300000000000000e+04,2.839872753620147705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.423300000000000000e+04,2.840242222547531128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.424300000000000000e+04,2.840615244150161743e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.425300000000000000e+04,2.840988906383514404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.426300000000000000e+04,2.841364627361297607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.427300000000000000e+04,2.841737292051315308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.428300000000000000e+04,2.842111690759658813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.429300000000000000e+04,2.842482790708541870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.430300000000000000e+04,2.842855961561203003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.431300000000000000e+04,2.843227313995361328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.432300000000000000e+04,2.843601317882537842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.433300000000000000e+04,2.843974030971527100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.434300000000000000e+04,2.844348297595977783e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.435300000000000000e+04,2.844720543861389160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.436300000000000000e+04,2.845091566562652588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.437300000000000000e+04,2.845463502407073975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.438300000000000000e+04,2.845836939573287964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.439300000000000000e+04,2.846211714029312134e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.440300000000000000e+04,2.846586030244827271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.441300000000000000e+04,2.846956969738006592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.442300000000000000e+04,2.847327824831008911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.443300000000000000e+04,2.847698743820190430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.444300000000000000e+04,2.848071633815765381e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.445300000000000000e+04,2.848446378707885742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.446300000000000000e+04,2.848819034337997437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.447300000000000000e+04,2.849192045688629150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.448300000000000000e+04,2.849565385103225708e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.449300000000000000e+04,2.849936882972717285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.450300000000000000e+04,2.850310222387313843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.451300000000000000e+04,2.850681982278823853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.452300000000000000e+04,2.851055724620819092e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.453300000000000000e+04,2.851429285287857056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.454300000000000000e+04,2.851803611516952515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.455300000000000000e+04,2.852174995183944702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.456300000000000000e+04,2.852545344591140747e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.457300000000000000e+04,2.852917216777801514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.458300000000000000e+04,2.853291188478469849e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.459300000000000000e+04,2.853665395736694336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.460300000000000000e+04,2.854038430929183960e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.461300000000000000e+04,2.854409637451171875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.462300000000000000e+04,2.854781405925750732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.463300000000000000e+04,2.855154200077056885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.464300000000000000e+04,2.855526278018951416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.465300000000000000e+04,2.855900227069854736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.466300000000000000e+04,2.856272978067398071e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.467300000000000000e+04,2.856648261308670044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.468300000000000000e+04,2.857020239830017090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.469300000000000000e+04,2.857391636610031128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.470300000000000000e+04,2.857762998819351196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.471300000000000000e+04,2.858134852647781372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.472300000000000000e+04,2.858509703874588013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.473300000000000000e+04,2.858883576393127441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.474300000000000000e+04,2.859256335973739624e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.475300000000000000e+04,2.859626397371292114e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.476300000000000000e+04,2.859998205184936523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.477300000000000000e+04,2.860369984149932861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.478300000000000000e+04,2.860745660781860352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.479300000000000000e+04,2.861119050979614258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.480300000000000000e+04,2.861493887424468994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.481300000000000000e+04,2.861866400718688965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.482300000000000000e+04,2.862238976955413818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.483300000000000000e+04,2.862609983205795288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.484300000000000000e+04,2.862983646154403687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.485300000000000000e+04,2.863357771158218384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.486300000000000000e+04,2.863731745958328247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.487300000000000000e+04,2.864103542566299438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.488300000000000000e+04,2.864476142406463623e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.489300000000000000e+04,2.864848696708679199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.490300000000000000e+04,2.865220199108123779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.491300000000000000e+04,2.865596394538879395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.492300000000000000e+04,2.865968538999557495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.493300000000000000e+04,2.866342467784881592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.494300000000000000e+04,2.866714462757110596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.495300000000000000e+04,2.867088199138641357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.496300000000000000e+04,2.867460554361343384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.497300000000000000e+04,2.867832743167877197e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.498300000000000000e+04,2.868207741260528564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.499300000000000000e+04,2.868581993818283081e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.500300000000000000e+04,2.868956632375717163e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.501300000000000000e+04,2.869327444076538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.502300000000000000e+04,2.869700788974761963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.503300000000000000e+04,2.870071221828460693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.504300000000000000e+04,2.870446167469024658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.505300000000000000e+04,2.870819226264953613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.506300000000000000e+04,2.871194039344787598e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.507300000000000000e+04,2.871566017389297485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.508300000000000000e+04,2.871939232826232910e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.509300000000000000e+04,2.872310397148132324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.510300000000000000e+04,2.872682629346847534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.511300000000000000e+04,2.873056412220001221e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.512300000000000000e+04,2.873428718090057373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.513300000000000000e+04,2.873802513360977173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.514300000000000000e+04,2.874174388647079468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.515300000000000000e+04,2.874548350334167480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.516300000000000000e+04,2.874919402599334717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.517300000000000000e+04,2.875292675733566284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.518300000000000000e+04,2.875666458129882812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.519300000000000000e+04,2.876041131019592285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.520300000000000000e+04,2.876413067579269409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.521300000000000000e+04,2.876782977581024170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.522300000000000000e+04,2.877154485464096069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.523300000000000000e+04,2.877528917789459229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.524300000000000000e+04,2.877903725385665894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.525300000000000000e+04,2.878274683475494385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.526300000000000000e+04,2.878649452686309814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.527300000000000000e+04,2.879021186351776123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.528300000000000000e+04,2.879394279718399048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.529300000000000000e+04,2.879765949010848999e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.530300000000000000e+04,2.880139121770858765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.531300000000000000e+04,2.880512988328933716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.532300000000000000e+04,2.880886168241500854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.533300000000000000e+04,2.881260054588317871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.534300000000000000e+04,2.881633026123046875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.535300000000000000e+04,2.882004534006118774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.536300000000000000e+04,2.882376027584075928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.537300000000000000e+04,2.882747858524322510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.538300000000000000e+04,2.883121916055679321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.539300000000000000e+04,2.883496082782745361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.540300000000000000e+04,2.883870177507400513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.541300000000000000e+04,2.884242033720016479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.542300000000000000e+04,2.884614000797271729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.543300000000000000e+04,2.884987495660781860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.544300000000000000e+04,2.885359571695327759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.545300000000000000e+04,2.885733252763748169e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.546300000000000000e+04,2.886106666088104248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.547300000000000000e+04,2.886480979919433594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.548300000000000000e+04,2.886854143142700195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.549300000000000000e+04,2.887225635051727295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.550300000000000000e+04,2.887597985982894897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.551300000000000000e+04,2.887972704172134399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.552300000000000000e+04,2.888346155166625977e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.553300000000000000e+04,2.888719420909881592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.554300000000000000e+04,2.889091824293136597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.555300000000000000e+04,2.889462523937225342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.556300000000000000e+04,2.889836378812789917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.557300000000000000e+04,2.890209901094436646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.558300000000000000e+04,2.890582765340805054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.559300000000000000e+04,2.890956779241561890e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.560300000000000000e+04,2.891329283952713013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.561300000000000000e+04,2.891701719760894775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.562300000000000000e+04,2.892073177099227905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.563300000000000000e+04,2.892445871114730835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.564300000000000000e+04,2.892817958116531372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.565300000000000000e+04,2.893193266868591309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.566300000000000000e+04,2.893566134214401245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.567300000000000000e+04,2.893936813831329346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.568300000000000000e+04,2.894306795358657837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.569300000000000000e+04,2.894678250551223755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.570300000000000000e+04,2.895050073146820068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.571300000000000000e+04,2.895422657728195190e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.572300000000000000e+04,2.895797232151031494e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.573300000000000000e+04,2.896170158863067627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.574300000000000000e+04,2.896543565273284912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.575300000000000000e+04,2.896914384126663208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.576300000000000000e+04,2.897287259578704834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.577300000000000000e+04,2.897661186933517456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.578300000000000000e+04,2.898036813735961914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.579300000000000000e+04,2.898409617900848389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.580300000000000000e+04,2.898781389236450195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.581300000000000000e+04,2.899153618097305298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.582300000000000000e+04,2.899526340484619141e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.583300000000000000e+04,2.899899755716323853e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.584300000000000000e+04,2.900272331237792969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.585300000000000000e+04,2.900646194219589233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.586300000000000000e+04,2.901017859935760498e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.587300000000000000e+04,2.901390699625015259e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.588300000000000000e+04,2.901761523962020874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.589300000000000000e+04,2.902134088039398193e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.590300000000000000e+04,2.902507302999496460e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.591300000000000000e+04,2.902881598234176636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.592300000000000000e+04,2.903255171298980713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.593300000000000000e+04,2.903627410411834717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.594300000000000000e+04,2.903999715805053711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.595300000000000000e+04,2.904370169639587402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.596300000000000000e+04,2.904742397546768188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.597300000000000000e+04,2.905117507219314575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.598300000000000000e+04,2.905490759611129761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.599300000000000000e+04,2.905862732172012329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.600300000000000000e+04,2.906235520839691162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.601300000000000000e+04,2.906607214927673340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.602300000000000000e+04,2.906981097221374512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.603300000000000000e+04,2.907353427886962891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.604300000000000000e+04,2.907725364446640015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.605300000000000000e+04,2.908098895549774170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.606300000000000000e+04,2.908472671031951904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.607300000000000000e+04,2.908844335556030273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.608300000000000000e+04,2.909214686870574951e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.609300000000000000e+04,2.909587413787841797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.610300000000000000e+04,2.909960308074951172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.611300000000000000e+04,2.910334333181381226e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.612300000000000000e+04,2.910708099126815796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.613300000000000000e+04,2.911080058574676514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.614300000000000000e+04,2.911450891256332397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.615300000000000000e+04,2.911824842929840088e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.616300000000000000e+04,2.912198144435882568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.617300000000000000e+04,2.912572235345840454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.618300000000000000e+04,2.912944537162780762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.619300000000000000e+04,2.913319736242294312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.620300000000000000e+04,2.913692276000976562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.621300000000000000e+04,2.914063472032546997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.622300000000000000e+04,2.914435460567474365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.623300000000000000e+04,2.914807020664215088e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.624300000000000000e+04,2.915181746244430542e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.625300000000000000e+04,2.915555355548858643e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.626300000000000000e+04,2.915929339408874512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.627300000000000000e+04,2.916300572633743286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.628300000000000000e+04,2.916673999309539795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.629300000000000000e+04,2.917045905590057373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.630300000000000000e+04,2.917421125173568726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.631300000000000000e+04,2.917793308973312378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.632300000000000000e+04,2.918167279720306396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.633300000000000000e+04,2.918540072917938232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.634300000000000000e+04,2.918912738323211670e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.635300000000000000e+04,2.919285595178604126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.636300000000000000e+04,2.919657968044281006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.637300000000000000e+04,2.920031702280044556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.638300000000000000e+04,2.920405125379562378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.639300000000000000e+04,2.920779250383377075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.640300000000000000e+04,2.921150716781616211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.641300000000000000e+04,2.921524034261703491e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.642300000000000000e+04,2.921895484924316406e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.643300000000000000e+04,2.922270061731338501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.644300000000000000e+04,2.922642361402511597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.645300000000000000e+04,2.923014696359634399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.646300000000000000e+04,2.923386905193328857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.647300000000000000e+04,2.923760481357574463e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.648300000000000000e+04,2.924131850004196167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.649300000000000000e+04,2.924503983974456787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.650300000000000000e+04,2.924877344131469727e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.651300000000000000e+04,2.925249745607376099e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.652300000000000000e+04,2.925624783039093018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.653300000000000000e+04,2.925996518135070801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.654300000000000000e+04,2.926367614984512329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.655300000000000000e+04,2.926737615823745728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.656300000000000000e+04,2.927111808061599731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.657300000000000000e+04,2.927486177921295166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.658300000000000000e+04,2.927859515666961670e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.659300000000000000e+04,2.928230779886245728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.660300000000000000e+04,2.928605273008346558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.661300000000000000e+04,2.928976751327514648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.662300000000000000e+04,2.929348901510238647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.663300000000000000e+04,2.929721458196640015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.664300000000000000e+04,2.930093149900436401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.665300000000000000e+04,2.930467226266860962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.666300000000000000e+04,2.930840056896209717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.667300000000000000e+04,2.931212538480758667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.668300000000000000e+04,2.931584215402603149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.669300000000000000e+04,2.931955577850341797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.670300000000000000e+04,2.932329453945159912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.671300000000000000e+04,2.932704663038253784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.672300000000000000e+04,2.933077397108078003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.673300000000000000e+04,2.933449323415756226e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.674300000000000000e+04,2.933821062088012695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.675300000000000000e+04,2.934193107366561890e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.676300000000000000e+04,2.934567853689193726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.677300000000000000e+04,2.934941381692886353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.678300000000000000e+04,2.935314294099807739e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.679300000000000000e+04,2.935686532020568848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.680300000000000000e+04,2.936060303449630737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.681300000000000000e+04,2.936432368040084839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.682300000000000000e+04,2.936807082414627075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.683300000000000000e+04,2.937179202795028687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.684300000000000000e+04,2.937552136421203613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.685300000000000000e+04,2.937925491809844971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.686300000000000000e+04,2.938298765182495117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.687300000000000000e+04,2.938669964075088501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.688300000000000000e+04,2.939041880369186401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.689300000000000000e+04,2.939416946649551392e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.690300000000000000e+04,2.939789430618286133e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.691300000000000000e+04,2.940163821697235107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.692300000000000000e+04,2.940535928726196289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.693300000000000000e+04,2.940908949613571167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.694300000000000000e+04,2.941280684709548950e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.695300000000000000e+04,2.941654341936111450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.696300000000000000e+04,2.942027559518814087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.697300000000000000e+04,2.942402083158493042e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.698300000000000000e+04,2.942776598215103149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.699300000000000000e+04,2.943147662639617920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.700300000000000000e+04,2.943518504858016968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.701300000000000000e+04,2.943890813589096069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.702300000000000000e+04,2.944263920068740845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.703300000000000000e+04,2.944637995719909668e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.704300000000000000e+04,2.945012492895126343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.705300000000000000e+04,2.945384864807128906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.706300000000000000e+04,2.945758028507232666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.707300000000000000e+04,2.946129005670547485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.708300000000000000e+04,2.946502140045166016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.709300000000000000e+04,2.946873986721038818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.710300000000000000e+04,2.947247352123260498e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.711300000000000000e+04,2.947621369361877441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.712300000000000000e+04,2.947994228363037109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.713300000000000000e+04,2.948366324186325073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.714300000000000000e+04,2.948736319780349731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.715300000000000000e+04,2.949110114336013794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.716300000000000000e+04,2.949483426094055176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.717300000000000000e+04,2.949855837106704712e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.718300000000000000e+04,2.950228792190551758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.719300000000000000e+04,2.950600981712341309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.720300000000000000e+04,2.950972807884216309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.721300000000000000e+04,2.951345313072204590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.722300000000000000e+04,2.951718448877334595e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.723300000000000000e+04,2.952092528581619263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.724300000000000000e+04,2.952464708805084229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.725300000000000000e+04,2.952837679147720337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.726300000000000000e+04,2.953210195541381836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.727300000000000000e+04,2.953581606388092041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.728300000000000000e+04,2.953954413890838623e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.729300000000000000e+04,2.954326047420501709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.730300000000000000e+04,2.954700499296188354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.731300000000000000e+04,2.955073433160781860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.732300000000000000e+04,2.955447715044021606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.733300000000000000e+04,2.955818691253662109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.734300000000000000e+04,2.956190332174301147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.735300000000000000e+04,2.956561470746994019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.736300000000000000e+04,2.956935133457183838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.737300000000000000e+04,2.957309107780456543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.738300000000000000e+04,2.957682793378829956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.739300000000000000e+04,2.958056476831436157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.740300000000000000e+04,2.958428292036056519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.741300000000000000e+04,2.958800860881805420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.742300000000000000e+04,2.959172080516815186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.743300000000000000e+04,2.959544168710708618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.744300000000000000e+04,2.959915940284729004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.745300000000000000e+04,2.960290048360824585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.746300000000000000e+04,2.960661989927291870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.747300000000000000e+04,2.961033994197845459e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.748300000000000000e+04,2.961406039237976074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.749300000000000000e+04,2.961778610944747925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.750300000000000000e+04,2.962153722524642944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.751300000000000000e+04,2.962526176214218140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.752300000000000000e+04,2.962898436307907104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.753300000000000000e+04,2.963268704652786255e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.754300000000000000e+04,2.963642178297042847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.755300000000000000e+04,2.964013390302658081e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.756300000000000000e+04,2.964388559103012085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.757300000000000000e+04,2.964760895252227783e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.758300000000000000e+04,2.965135764598846436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.759300000000000000e+04,2.965509000778198242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.760300000000000000e+04,2.965879941701889038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.761300000000000000e+04,2.966250607013702393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.762300000000000000e+04,2.966622748136520386e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.763300000000000000e+04,2.966998133182525635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.764300000000000000e+04,2.967370971918106079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.765300000000000000e+04,2.967744764566421509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.766300000000000000e+04,2.968115841388702393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.767300000000000000e+04,2.968485962152481079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.768300000000000000e+04,2.968858264446258545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.769300000000000000e+04,2.969233782291412354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.770300000000000000e+04,2.969605783939361572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.771300000000000000e+04,2.969979621648788452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.772300000000000000e+04,2.970351018905639648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.773300000000000000e+04,2.970723430871963501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.774300000000000000e+04,2.971096929550170898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.775300000000000000e+04,2.971469090700149536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.776300000000000000e+04,2.971844597578048706e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.777300000000000000e+04,2.972215594291687012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.778300000000000000e+04,2.972591192483901978e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.779300000000000000e+04,2.972962392330169678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.780300000000000000e+04,2.973334972858428955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.781300000000000000e+04,2.973706532955169678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.782300000000000000e+04,2.974079421997070312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.783300000000000000e+04,2.974453730821609497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.784300000000000000e+04,2.974828402996063232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.785300000000000000e+04,2.975200482845306396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.786300000000000000e+04,2.975571969270706177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.787300000000000000e+04,2.975945236682891846e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.788300000000000000e+04,2.976316900730133057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.789300000000000000e+04,2.976690684795379639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.790300000000000000e+04,2.977064207077026367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.791300000000000000e+04,2.977439342737197876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.792300000000000000e+04,2.977811504602432251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.793300000000000000e+04,2.978183002233505249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.794300000000000000e+04,2.978554220438003540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.795300000000000000e+04,2.978929466724395752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.796300000000000000e+04,2.979301553249359131e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.797300000000000000e+04,2.979675543069839478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.798300000000000000e+04,2.980047335147857666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.799300000000000000e+04,2.980417759418487549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.800300000000000000e+04,2.980788448810577393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.801300000000000000e+04,2.981160871982574463e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.802300000000000000e+04,2.981535023927688599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.803300000000000000e+04,2.981908216953277588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.804300000000000000e+04,2.982283606052398682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.805300000000000000e+04,2.982652935743331909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.806300000000000000e+04,2.983025962829589844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.807300000000000000e+04,2.983397732973098755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.808300000000000000e+04,2.983772717237472534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.809300000000000000e+04,2.984144912004470825e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.810300000000000000e+04,2.984518807649612427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.811300000000000000e+04,2.984891439914703369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.812300000000000000e+04,2.985264587640762329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.813300000000000000e+04,2.985635564327239990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.814300000000000000e+04,2.986007576465606689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.815300000000000000e+04,2.986379810810089111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.816300000000000000e+04,2.986753049612045288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.817300000000000000e+04,2.987128713130950928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.818300000000000000e+04,2.987499826908111572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.819300000000000000e+04,2.987871739387512207e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.820300000000000000e+04,2.988243792533874512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.821300000000000000e+04,2.988618217229843140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.822300000000000000e+04,2.988990779161453247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.823300000000000000e+04,2.989364927291870117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.824300000000000000e+04,2.989737254142761230e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.825300000000000000e+04,2.990108803987503052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.826300000000000000e+04,2.990481453895568848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.827300000000000000e+04,2.990853567838668823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.828300000000000000e+04,2.991227786302566528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.829300000000000000e+04,2.991601904869079590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.830300000000000000e+04,2.991976351737976074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.831300000000000000e+04,2.992346648216247559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.832300000000000000e+04,2.992717861175537109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.833300000000000000e+04,2.993089985370635986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.834300000000000000e+04,2.993464477062225342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.835300000000000000e+04,2.993837044715881348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.836300000000000000e+04,2.994208429336547852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.837300000000000000e+04,2.994581044912338257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.838300000000000000e+04,2.994952737808227539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.839300000000000000e+04,2.995326501846313477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.840300000000000000e+04,2.995697472572326660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.841300000000000000e+04,2.996070688009262085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.842300000000000000e+04,2.996443456649780273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.843300000000000000e+04,2.996818621158599854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.844300000000000000e+04,2.997190735578536987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.845300000000000000e+04,2.997562190294265747e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.846300000000000000e+04,2.997934183835983276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.847300000000000000e+04,2.998307841300964355e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.848300000000000000e+04,2.998682499647140503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.849300000000000000e+04,2.999054702758789062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.850300000000000000e+04,2.999429070472717285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.851300000000000000e+04,2.999800735235214233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.852300000000000000e+04,3.000173588991165161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.853300000000000000e+04,3.000544919252395630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.854300000000000000e+04,3.000918706893920898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.855300000000000000e+04,3.001290868520736694e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.856300000000000000e+04,3.001666594982147217e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.857300000000000000e+04,3.002037948131561279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.858300000000000000e+04,3.002409709215164185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.859300000000000000e+04,3.002781200885772705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.860300000000000000e+04,3.003153937339782715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.861300000000000000e+04,3.003527940750122070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.862300000000000000e+04,3.003900406599044800e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.863300000000000000e+04,3.004273674726486206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.864300000000000000e+04,3.004645599842071533e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.865300000000000000e+04,3.005019787311553955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.866300000000000000e+04,3.005391568422317505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.867300000000000000e+04,3.005763937711715698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.868300000000000000e+04,3.006136183738708496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.869300000000000000e+04,3.006510986328125000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.870300000000000000e+04,3.006882487773895264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.871300000000000000e+04,3.007254043579101562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.872300000000000000e+04,3.007625207424163818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.873300000000000000e+04,3.007996269941329956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.874300000000000000e+04,3.008370605707168579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.875300000000000000e+04,3.008743662834167480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.876300000000000000e+04,3.009118932247161865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.877300000000000000e+04,3.009490830659866333e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.878300000000000000e+04,3.009861460685729980e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.879300000000000000e+04,3.010232731103897095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.880300000000000000e+04,3.010607130765914917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.881300000000000000e+04,3.010980244159698486e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.882300000000000000e+04,3.011354065179824829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.883300000000000000e+04,3.011725990772247314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.884300000000000000e+04,3.012097099781036377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.885300000000000000e+04,3.012468417406082153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.886300000000000000e+04,3.012841979026794434e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.887300000000000000e+04,3.013216781616210938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.888300000000000000e+04,3.013588794708251953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.889300000000000000e+04,3.013964384078979492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.890300000000000000e+04,3.014335745334625244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.891300000000000000e+04,3.014706509828567505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.892300000000000000e+04,3.015077298879623413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.893300000000000000e+04,3.015448216199874878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.894300000000000000e+04,3.015821018457412720e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.895300000000000000e+04,3.016196523666381836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.896300000000000000e+04,3.016569271087646484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.897300000000000000e+04,3.016940927267074585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.898300000000000000e+04,3.017311695575714111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.899300000000000000e+04,3.017683845281600952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.900300000000000000e+04,3.018058644533157349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.901300000000000000e+04,3.018432323932647705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.902300000000000000e+04,3.018805962800979614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.903300000000000000e+04,3.019176911354064941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.904300000000000000e+04,3.019547776699066162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.905300000000000000e+04,3.019918211936950684e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.906300000000000000e+04,3.020291797399520874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.907300000000000000e+04,3.020665680170059204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.908300000000000000e+04,3.021039502143859863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.909300000000000000e+04,3.021411781787872314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.910300000000000000e+04,3.021783340454101562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.911300000000000000e+04,3.022155937194824219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.912300000000000000e+04,3.022527675151824951e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.913300000000000000e+04,3.022900453805923462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.914300000000000000e+04,3.023273279666900635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.915300000000000000e+04,3.023648714542388916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.916300000000000000e+04,3.024022036314010620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.917300000000000000e+04,3.024393691062927246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.918300000000000000e+04,3.024764973878860474e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.919300000000000000e+04,3.025138399362564087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.920300000000000000e+04,3.025511443376541138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.921300000000000000e+04,3.025884464025497437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.922300000000000000e+04,3.026257860183715820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.923300000000000000e+04,3.026630158424377441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.924300000000000000e+04,3.027003069162368774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.925300000000000000e+04,3.027374597787857056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.926300000000000000e+04,3.027747641324996948e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.927300000000000000e+04,3.028120694637298584e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.928300000000000000e+04,3.028493521213531494e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.929300000000000000e+04,3.028867055177688599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.930300000000000000e+04,3.029240981578826904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.931300000000000000e+04,3.029611907720565796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.932300000000000000e+04,3.029982293605804443e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.933300000000000000e+04,3.030354289054870605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.934300000000000000e+04,3.030729025840759277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.935300000000000000e+04,3.031101401329040527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.936300000000000000e+04,3.031475450515747070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.937300000000000000e+04,3.031848275184631348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.938300000000000000e+04,3.032218494653701782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.939300000000000000e+04,3.032591750621795654e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.940300000000000000e+04,3.032964523553848267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.941300000000000000e+04,3.033338726043701172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.942300000000000000e+04,3.033710309028625488e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.943300000000000000e+04,3.034085340261459351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.944300000000000000e+04,3.034457506179809570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.945300000000000000e+04,3.034830511331558228e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.946300000000000000e+04,3.035203125238418579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.947300000000000000e+04,3.035576485395431519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.948300000000000000e+04,3.035947552442550659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.949300000000000000e+04,3.036320672273635864e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.950300000000000000e+04,3.036692904472351074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.951300000000000000e+04,3.037064644575119019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.952300000000000000e+04,3.037436547279357910e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.953300000000000000e+04,3.037808386564254761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.954300000000000000e+04,3.038182498693466187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.955300000000000000e+04,3.038554676055908203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.956300000000000000e+04,3.038927506923675537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.957300000000000000e+04,3.039298159599304199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.958300000000000000e+04,3.039671777248382568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.959300000000000000e+04,3.040043462276458740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.960300000000000000e+04,3.040418846845626831e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.961300000000000000e+04,3.040791028022766113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.962300000000000000e+04,3.041164573669433594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.963300000000000000e+04,3.041537561655044556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.964300000000000000e+04,3.041910012006759644e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.965300000000000000e+04,3.042282052516937256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.966300000000000000e+04,3.042654612779617310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.967300000000000000e+04,3.043028155088424683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.968300000000000000e+04,3.043399949312210083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.969300000000000000e+04,3.043773799657821655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.970300000000000000e+04,3.044145929336547852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.971300000000000000e+04,3.044518759965896606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.972300000000000000e+04,3.044889041662216187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.973300000000000000e+04,3.045264484405517578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.974300000000000000e+04,3.045636447191238403e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.975300000000000000e+04,3.046011799573898315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.976300000000000000e+04,3.046384162187576294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.977300000000000000e+04,3.046754336118698120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.978300000000000000e+04,3.047125709772109985e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.979300000000000000e+04,3.047499066829681396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.980300000000000000e+04,3.047872987508773804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.981300000000000000e+04,3.048245476007461548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.982300000000000000e+04,3.048618200302124023e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.983300000000000000e+04,3.048990612745285034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.984300000000000000e+04,3.049364063978195190e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.985300000000000000e+04,3.049735007762908936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.986300000000000000e+04,3.050107325077056885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.987300000000000000e+04,3.050479784488677979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.988300000000000000e+04,3.050854702234268188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.989300000000000000e+04,3.051226662158966064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.990300000000000000e+04,3.051597920656204224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.991300000000000000e+04,3.051968781471252441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.992300000000000000e+04,3.052341305971145630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.993300000000000000e+04,3.052715263605117798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.994300000000000000e+04,3.053087537527084351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.995300000000000000e+04,3.053462953090667725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.996300000000000000e+04,3.053834709405899048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.997300000000000000e+04,3.054206451416015625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.998300000000000000e+04,3.054577407360076904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,6.999300000000000000e+04,3.054948053836822510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.000300000000000000e+04,3.055321479797363281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.001300000000000000e+04,3.055695827007293701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.002300000000000000e+04,3.056069435119628906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.003300000000000000e+04,3.056440902948379517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.004300000000000000e+04,3.056812204122543335e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.005300000000000000e+04,3.057183927536010742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.006300000000000000e+04,3.057558542490005493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.007300000000000000e+04,3.057930930852890015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.008300000000000000e+04,3.058307108163833618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.009300000000000000e+04,3.058678878545761108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.010300000000000000e+04,3.059052516460418701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.011300000000000000e+04,3.059424652099609375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.012300000000000000e+04,3.059796966791152954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.013300000000000000e+04,3.060170221567153931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.014300000000000000e+04,3.060543971061706543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.015300000000000000e+04,3.060918720483779907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.016300000000000000e+04,3.061290740013122559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.017300000000000000e+04,3.061663830995559692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.018300000000000000e+04,3.062034684658050537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.019300000000000000e+04,3.062407726049423218e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.020300000000000000e+04,3.062781139612197876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.021300000000000000e+04,3.063154637575149536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.022300000000000000e+04,3.063527477025985718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.023300000000000000e+04,3.063900986433029175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.024300000000000000e+04,3.064272219181060791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.025300000000000000e+04,3.064644744873046875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.026300000000000000e+04,3.065017276525497437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.027300000000000000e+04,3.065390407800674438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.028300000000000000e+04,3.065763514041900635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.029300000000000000e+04,3.066136026859283447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.030300000000000000e+04,3.066508671998977661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.031300000000000000e+04,3.066879860639572144e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.032300000000000000e+04,3.067251661300659180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.033300000000000000e+04,3.067624491214752197e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.034300000000000000e+04,3.067998304367065430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.035300000000000000e+04,3.068372009515762329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.036300000000000000e+04,3.068746072053909302e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.037300000000000000e+04,3.069117155551910400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.038300000000000000e+04,3.069489462137222290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.039300000000000000e+04,3.069861845254898071e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.040300000000000000e+04,3.070234803199768066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.041300000000000000e+04,3.070607981443405151e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.042300000000000000e+04,3.070980868339538574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.043300000000000000e+04,3.071354769229888916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.044300000000000000e+04,3.071726650476455688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.045300000000000000e+04,3.072100674867630005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.046300000000000000e+04,3.072472454071044922e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.047300000000000000e+04,3.072846257209777832e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.048300000000000000e+04,3.073218461513519287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.049300000000000000e+04,3.073590488195419312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.050300000000000000e+04,3.073962867021560669e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.051300000000000000e+04,3.074336216449737549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.052300000000000000e+04,3.074708277463912964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.053300000000000000e+04,3.075080183506011963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.054300000000000000e+04,3.075454879522323608e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.055300000000000000e+04,3.075827307701110840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.056300000000000000e+04,3.076202366828918457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.057300000000000000e+04,3.076572517395019531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.058300000000000000e+04,3.076944330930709839e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.059300000000000000e+04,3.077316256761550903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.060300000000000000e+04,3.077690870523452759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.061300000000000000e+04,3.078064230203628540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.062300000000000000e+04,3.078437600374221802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.063300000000000000e+04,3.078811661243438721e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.064300000000000000e+04,3.079184111118316650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.065300000000000000e+04,3.079556025028228760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.066300000000000000e+04,3.079928879499435425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.067300000000000000e+04,3.080303442001342773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.068300000000000000e+04,3.080676237344741821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.069300000000000000e+04,3.081050601720809937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.070300000000000000e+04,3.081421248674392700e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.071300000000000000e+04,3.081792567491531372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.072300000000000000e+04,3.082164127588272095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.073300000000000000e+04,3.082537901163101196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.074300000000000000e+04,3.082910761833190918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.075300000000000000e+04,3.083283778667449951e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.076300000000000000e+04,3.083655688047409058e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.077300000000000000e+04,3.084028408288955688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.078300000000000000e+04,3.084401619434356689e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.079300000000000000e+04,3.084772979974746704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.080300000000000000e+04,3.085147066593170166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.081300000000000000e+04,3.085520072460174561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.082300000000000000e+04,3.085894289731979370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.083300000000000000e+04,3.086265619516372681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.084300000000000000e+04,3.086635756969451904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.085300000000000000e+04,3.087007897138595581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.086300000000000000e+04,3.087381654262542725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.087300000000000000e+04,3.087756197929382324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.088300000000000000e+04,3.088128638982772827e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.089300000000000000e+04,3.088501029014587402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.090300000000000000e+04,3.088873708248138428e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.091300000000000000e+04,3.089247224569320679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.092300000000000000e+04,3.089619318962097168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.093300000000000000e+04,3.089991847038269043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.094300000000000000e+04,3.090365747928619385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.095300000000000000e+04,3.090741769790649414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.096300000000000000e+04,3.091113536834716797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.097300000000000000e+04,3.091485203504562378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.098300000000000000e+04,3.091856185674667358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.099300000000000000e+04,3.092228077411651611e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.100300000000000000e+04,3.092602742433547974e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.101300000000000000e+04,3.092976393699645996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.102300000000000000e+04,3.093350475311279297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.103300000000000000e+04,3.093721950054168701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.104300000000000000e+04,3.094095248699188232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.105300000000000000e+04,3.094467991113662720e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.106300000000000000e+04,3.094842396259307861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.107300000000000000e+04,3.095215250015258789e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.108300000000000000e+04,3.095589459657669067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.109300000000000000e+04,3.095962798595428467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.110300000000000000e+04,3.096336797714233398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.111300000000000000e+04,3.096708587408065796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.112300000000000000e+04,3.097080708980560303e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.113300000000000000e+04,3.097453097581863403e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.114300000000000000e+04,3.097826005220413208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.115300000000000000e+04,3.098199364900588989e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.116300000000000000e+04,3.098571786880493164e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.117300000000000000e+04,3.098944494247436523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.118300000000000000e+04,3.099316166639328003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.119300000000000000e+04,3.099687903881072998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.120300000000000000e+04,3.100062670230865479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.121300000000000000e+04,3.100435167789459229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.122300000000000000e+04,3.100809528350830078e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.123300000000000000e+04,3.101182986259460449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.124300000000000000e+04,3.101555140495300293e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.125300000000000000e+04,3.101925755262374878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.126300000000000000e+04,3.102298627853393555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.127300000000000000e+04,3.102672596693038940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.128300000000000000e+04,3.103046461820602417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.129300000000000000e+04,3.103418678760528564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.130300000000000000e+04,3.103791024208068848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.131300000000000000e+04,3.104161534786224365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.132300000000000000e+04,3.104534570455551147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.133300000000000000e+04,3.104907988309860229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.134300000000000000e+04,3.105281164646148682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.135300000000000000e+04,3.105654316663742065e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.136300000000000000e+04,3.106028116464614868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.137300000000000000e+04,3.106399963855743408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.138300000000000000e+04,3.106773473262786865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.139300000000000000e+04,3.107145708799362183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.140300000000000000e+04,3.107519014358520508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.141300000000000000e+04,3.107892509698867798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.142300000000000000e+04,3.108266636133193970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.143300000000000000e+04,3.108637913703918457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.144300000000000000e+04,3.109008329391479492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.145300000000000000e+04,3.109381484985351562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.146300000000000000e+04,3.109754803419113159e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.147300000000000000e+04,3.110129571437835693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.148300000000000000e+04,3.110503506898880005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.149300000000000000e+04,3.110875421047210693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.150300000000000000e+04,3.111247399330139160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.151300000000000000e+04,3.111619673967361450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.152300000000000000e+04,3.111992191076278687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.153300000000000000e+04,3.112367364406585693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.154300000000000000e+04,3.112740014314651489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.155300000000000000e+04,3.113113421440124512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.156300000000000000e+04,3.113486728429794312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.157300000000000000e+04,3.113858136892318726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.158300000000000000e+04,3.114231119632720947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.159300000000000000e+04,3.114603432178497314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.160300000000000000e+04,3.114977300167083740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.161300000000000000e+04,3.115350768804550171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.162300000000000000e+04,3.115725623369216919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.163300000000000000e+04,3.116096447944641113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.164300000000000000e+04,3.116466898679733276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.165300000000000000e+04,3.116838569879531860e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.166300000000000000e+04,3.117213051080703735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.167300000000000000e+04,3.117587319850921631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.168300000000000000e+04,3.117959737062454224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.169300000000000000e+04,3.118333837032318115e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.170300000000000000e+04,3.118706971645355225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.171300000000000000e+04,3.119079867362976074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.172300000000000000e+04,3.119451403141021729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.173300000000000000e+04,3.119822067260742188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.174300000000000000e+04,3.120195242404937744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.175300000000000000e+04,3.120570929050445557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.176300000000000000e+04,3.120942854881286621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.177300000000000000e+04,3.121313861608505249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.178300000000000000e+04,3.121684685468673706e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.179300000000000000e+04,3.122055911779403687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.180300000000000000e+04,3.122428497314453125e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.181300000000000000e+04,3.122802465200424194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.182300000000000000e+04,3.123175897121429443e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.183300000000000000e+04,3.123547166824340820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.184300000000000000e+04,3.123918703317642212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.185300000000000000e+04,3.124289422988891602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.186300000000000000e+04,3.124662170886993408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.187300000000000000e+04,3.125034853696823120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.188300000000000000e+04,3.125409794569015503e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.189300000000000000e+04,3.125782375574111938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.190300000000000000e+04,3.126155933856964111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.191300000000000000e+04,3.126526913881301880e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.192300000000000000e+04,3.126899614810943604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.193300000000000000e+04,3.127273879766464233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.194300000000000000e+04,3.127647889852523804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.195300000000000000e+04,3.128020488739013672e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.196300000000000000e+04,3.128390974044799805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.197300000000000000e+04,3.128764141798019409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.198300000000000000e+04,3.129135222434997559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.199300000000000000e+04,3.129508134126663208e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.200300000000000000e+04,3.129881093740463257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.201300000000000000e+04,3.130252862691879272e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.202300000000000000e+04,3.130626312017440796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.203300000000000000e+04,3.130999931097030640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.204300000000000000e+04,3.131373147726058960e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.205300000000000000e+04,3.131743184804916382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.206300000000000000e+04,3.132116522073745728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.207300000000000000e+04,3.132490089178085327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.208300000000000000e+04,3.132865269184112549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.209300000000000000e+04,3.133236963987350464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.210300000000000000e+04,3.133607699155807495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.211300000000000000e+04,3.133979132413864136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.212300000000000000e+04,3.134352848768234253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.213300000000000000e+04,3.134727533817291260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.214300000000000000e+04,3.135100055217742920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.215300000000000000e+04,3.135473583459854126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.216300000000000000e+04,3.135844905614852905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.217300000000000000e+04,3.136217813253402710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.218300000000000000e+04,3.136590452909469604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.219300000000000000e+04,3.136963286638259888e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.220300000000000000e+04,3.137336464643478394e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.221300000000000000e+04,3.137711983919143677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.222300000000000000e+04,3.138084106206893921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.223300000000000000e+04,3.138454173803329468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.224300000000000000e+04,3.138826452493667603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.225300000000000000e+04,3.139200795412063599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.226300000000000000e+04,3.139574114799499512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.227300000000000000e+04,3.139947192430496216e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.228300000000000000e+04,3.140320913553237915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.229300000000000000e+04,3.140693608045578003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.230300000000000000e+04,3.141066150665283203e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.231300000000000000e+04,3.141438042402267456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.232300000000000000e+04,3.141811150550842285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.233300000000000000e+04,3.142183776378631592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.234300000000000000e+04,3.142559738874435425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.235300000000000000e+04,3.142931895971298218e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.236300000000000000e+04,3.143303214073181152e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.237300000000000000e+04,3.143675458908081055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.238300000000000000e+04,3.144048672914505005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.239300000000000000e+04,3.144423214435577393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.240300000000000000e+04,3.144795320272445679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.241300000000000000e+04,3.145169114112854004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.242300000000000000e+04,3.145541421175003052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.243300000000000000e+04,3.145914284706115723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.244300000000000000e+04,3.146286588668823242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.245300000000000000e+04,3.146658938407897949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.246300000000000000e+04,3.147031201362609863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.247300000000000000e+04,3.147406141519546509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.248300000000000000e+04,3.147778758764266968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.249300000000000000e+04,3.148152289867401123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.250300000000000000e+04,3.148523946762084961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.251300000000000000e+04,3.148897300481796265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.252300000000000000e+04,3.149269987106323242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.253300000000000000e+04,3.149642493009567261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.254300000000000000e+04,3.150017856597900391e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.255300000000000000e+04,3.150389569997787476e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.256300000000000000e+04,3.150760409355163574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.257300000000000000e+04,3.151131231784820557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.258300000000000000e+04,3.151505119562149048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.259300000000000000e+04,3.151878729581832886e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.260300000000000000e+04,3.152253771781921387e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.261300000000000000e+04,3.152626716375350952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.262300000000000000e+04,3.152998876333236694e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.263300000000000000e+04,3.153370847225189209e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.264300000000000000e+04,3.153742383718490601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.265300000000000000e+04,3.154114363908767700e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.266300000000000000e+04,3.154486890316009521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.267300000000000000e+04,3.154859969615936279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.268300000000000000e+04,3.155230829238891602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.269300000000000000e+04,3.155602538347244263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.270300000000000000e+04,3.155974597454071045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.271300000000000000e+04,3.156345875501632690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.272300000000000000e+04,3.156718320846557617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.273300000000000000e+04,3.157090615987777710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.274300000000000000e+04,3.157464708805084229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.275300000000000000e+04,3.157839329242706299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.276300000000000000e+04,3.158210903167724609e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.277300000000000000e+04,3.158582650899887085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.278300000000000000e+04,3.158954533338546753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.279300000000000000e+04,3.159327099323272705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.280300000000000000e+04,3.159698303937911987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.281300000000000000e+04,3.160071857690811157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.282300000000000000e+04,3.160444139242172241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.283300000000000000e+04,3.160817462921142578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.284300000000000000e+04,3.161188240051269531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.285300000000000000e+04,3.161558941364288330e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.286300000000000000e+04,3.161932777166366577e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.287300000000000000e+04,3.162305840492248535e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.288300000000000000e+04,3.162679759740829468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.289300000000000000e+04,3.163050856113433838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.290300000000000000e+04,3.163422666311264038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.291300000000000000e+04,3.163793637037277222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.292300000000000000e+04,3.164168657064437866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.293300000000000000e+04,3.164540484189987183e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.294300000000000000e+04,3.164914748430252075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.295300000000000000e+04,3.165286662340164185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.296300000000000000e+04,3.165658646821975708e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.297300000000000000e+04,3.166030363321304321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.298300000000000000e+04,3.166402406454086304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.299300000000000000e+04,3.166775354623794556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.300300000000000000e+04,3.167147562503814697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.301300000000000000e+04,3.167524047136306763e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.302300000000000000e+04,3.167895895004272461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.303300000000000000e+04,3.168266231060028076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.304300000000000000e+04,3.168637081146240234e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.305300000000000000e+04,3.169010806322097778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.306300000000000000e+04,3.169384145259857178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.307300000000000000e+04,3.169757563829421997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.308300000000000000e+04,3.170130283594131470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.309300000000000000e+04,3.170502259731292725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.310300000000000000e+04,3.170874840259552002e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.311300000000000000e+04,3.171247829437255859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.312300000000000000e+04,3.171620698451995850e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.313300000000000000e+04,3.171993491888046265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.314300000000000000e+04,3.172367981672286987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.315300000000000000e+04,3.172739523172378540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.316300000000000000e+04,3.173109969615936279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.317300000000000000e+04,3.173481833934783936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.318300000000000000e+04,3.173855093002319336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.319300000000000000e+04,3.174228796958923340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.320300000000000000e+04,3.174602651596069336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.321300000000000000e+04,3.174976494312286377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.322300000000000000e+04,3.175346812725067139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.323300000000000000e+04,3.175719107627868652e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.324300000000000000e+04,3.176090983629226685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.325300000000000000e+04,3.176465363502502441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.326300000000000000e+04,3.176836353063583374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.327300000000000000e+04,3.177211569547653198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.328300000000000000e+04,3.177583821058273315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.329300000000000000e+04,3.177957244873046875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.330300000000000000e+04,3.178328698158264160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.331300000000000000e+04,3.178702034473419189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.332300000000000000e+04,3.179075091838836670e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.333300000000000000e+04,3.179448596477508545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.334300000000000000e+04,3.179823547124862671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.335300000000000000e+04,3.180195021629333496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.336300000000000000e+04,3.180567276716232300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.337300000000000000e+04,3.180939211606979370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.338300000000000000e+04,3.181313650608062744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.339300000000000000e+04,3.181687333583831787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.340300000000000000e+04,3.182059515476226807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.341300000000000000e+04,3.182432975053787231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.342300000000000000e+04,3.182805200815200806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.343300000000000000e+04,3.183176812648773193e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.344300000000000000e+04,3.183549315452575684e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.345300000000000000e+04,3.183921910285949707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.346300000000000000e+04,3.184294995069503784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.347300000000000000e+04,3.184669752836227417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.348300000000000000e+04,3.185042822360992432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.349300000000000000e+04,3.185415655136108398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.350300000000000000e+04,3.185786523580551147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.351300000000000000e+04,3.186158455133438110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.352300000000000000e+04,3.186532010793685913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.353300000000000000e+04,3.186906046390533447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.354300000000000000e+04,3.187279211759567261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.355300000000000000e+04,3.187651627540588379e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.356300000000000000e+04,3.188025152921676636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.357300000000000000e+04,3.188397075176239014e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.358300000000000000e+04,3.188770267009735107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.359300000000000000e+04,3.189141372203826904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.360300000000000000e+04,3.189516216754913330e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.361300000000000000e+04,3.189888691902160645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.362300000000000000e+04,3.190261611938476562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.363300000000000000e+04,3.190631600856781006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.364300000000000000e+04,3.191002807855606079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.365300000000000000e+04,3.191375730752944946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.366300000000000000e+04,3.191750315189361572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.367300000000000000e+04,3.192123158931732178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.368300000000000000e+04,3.192494814872741699e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.369300000000000000e+04,3.192866537809371948e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.370300000000000000e+04,3.193238793134689331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.371300000000000000e+04,3.193612332344055176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.372300000000000000e+04,3.193985217332839966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.373300000000000000e+04,3.194359571456909180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.374300000000000000e+04,3.194733211517333984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.375300000000000000e+04,3.195106681823730469e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.376300000000000000e+04,3.195478644371032715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.377300000000000000e+04,3.195851778745651245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.378300000000000000e+04,3.196223694562911987e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.379300000000000000e+04,3.196596942663192749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.380300000000000000e+04,3.196970996618270874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.381300000000000000e+04,3.197343481540679932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.382300000000000000e+04,3.197715522766113281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.383300000000000000e+04,3.198084851980209351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.384300000000000000e+04,3.198458442449569702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.385300000000000000e+04,3.198831813097000122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.386300000000000000e+04,3.199206754684448242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.387300000000000000e+04,3.199578999519348145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.388300000000000000e+04,3.199952566862106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.389300000000000000e+04,3.200323731899261475e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.390300000000000000e+04,3.200697245597839355e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.391300000000000000e+04,3.201070384263992310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.392300000000000000e+04,3.201444291830062866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.393300000000000000e+04,3.201817641019821167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.394300000000000000e+04,3.202191562652587891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.395300000000000000e+04,3.202564257383346558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.396300000000000000e+04,3.202935024738311768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.397300000000000000e+04,3.203308656215667725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.398300000000000000e+04,3.203680477619171143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.399300000000000000e+04,3.204054645061492920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.400300000000000000e+04,3.204426884889602661e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.401300000000000000e+04,3.204799514055252075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.402300000000000000e+04,3.205171858072280884e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.403300000000000000e+04,3.205545282602310181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.404300000000000000e+04,3.205918281555175781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.405300000000000000e+04,3.206290288686752319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.406300000000000000e+04,3.206664463281631470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.407300000000000000e+04,3.207038176536560059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.408300000000000000e+04,3.207411700725555420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.409300000000000000e+04,3.207783326864242554e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.410300000000000000e+04,3.208155078411102295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.411300000000000000e+04,3.208526572942733765e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.412300000000000000e+04,3.208900684833526611e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.413300000000000000e+04,3.209273184061050415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.414300000000000000e+04,3.209648557662963867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.415300000000000000e+04,3.210020021677017212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.416300000000000000e+04,3.210391449689865112e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.417300000000000000e+04,3.210762374877929688e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.418300000000000000e+04,3.211135680675506592e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.419300000000000000e+04,3.211508976936340332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.420300000000000000e+04,3.211882916688919067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.421300000000000000e+04,3.212257355213165283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.422300000000000000e+04,3.212630066633224487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.423300000000000000e+04,3.213001957416534424e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.424300000000000000e+04,3.213373590469360352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.425300000000000000e+04,3.213747228384017944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.426300000000000000e+04,3.214120045185089111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.427300000000000000e+04,3.214495479822158813e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.428300000000000000e+04,3.214866871833801270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.429300000000000000e+04,3.215238617658615112e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.430300000000000000e+04,3.215609406709671021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.431300000000000000e+04,3.215981798410415649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.432300000000000000e+04,3.216354737281799316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.433300000000000000e+04,3.216728761672973633e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.434300000000000000e+04,3.217103342533111572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.435300000000000000e+04,3.217475270271301270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.436300000000000000e+04,3.217845031738281250e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.437300000000000000e+04,3.218217039585113525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.438300000000000000e+04,3.218590034961700439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.439300000000000000e+04,3.218962640285491943e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.440300000000000000e+04,3.219339160203933716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.441300000000000000e+04,3.219709555149078369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.442300000000000000e+04,3.220082401037216187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.443300000000000000e+04,3.220453723430633545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.444300000000000000e+04,3.220827631235122681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.445300000000000000e+04,3.221200995922088623e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.446300000000000000e+04,3.221574225187301636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.447300000000000000e+04,3.221948328495025635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.448300000000000000e+04,3.222320870876312256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.449300000000000000e+04,3.222691757440567017e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.450300000000000000e+04,3.223061803579330444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.451300000000000000e+04,3.223435509681701660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.452300000000000000e+04,3.223808991193771362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.453300000000000000e+04,3.224183229446411133e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.454300000000000000e+04,3.224555714130401611e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.455300000000000000e+04,3.224927258014678955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.456300000000000000e+04,3.225298792123794556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.457300000000000000e+04,3.225672063350677490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.458300000000000000e+04,3.226045334577560425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.459300000000000000e+04,3.226418031215667725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.460300000000000000e+04,3.226791313409805298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.461300000000000000e+04,3.227163155078887939e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.462300000000000000e+04,3.227536728620529175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.463300000000000000e+04,3.227908308982849121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.464300000000000000e+04,3.228281516790390015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.465300000000000000e+04,3.228653809070587158e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.466300000000000000e+04,3.229028532266616821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.467300000000000000e+04,3.229401612281799316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.468300000000000000e+04,3.229773896217346191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.469300000000000000e+04,3.230145014286041260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.470300000000000000e+04,3.230516987085342407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.471300000000000000e+04,3.230890871286392212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.472300000000000000e+04,3.231264511108398438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.473300000000000000e+04,3.231639906167984009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.474300000000000000e+04,3.232010719776153564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.475300000000000000e+04,3.232384334564208984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.476300000000000000e+04,3.232755978584289551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.477300000000000000e+04,3.233128603219985962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.478300000000000000e+04,3.233502798795700073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.479300000000000000e+04,3.233875369548797607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.480300000000000000e+04,3.234248963117599487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.481300000000000000e+04,3.234622800111770630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.482300000000000000e+04,3.234994785785675049e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.483300000000000000e+04,3.235367638349533081e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.484300000000000000e+04,3.235739555597305298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.485300000000000000e+04,3.236112016916275024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.486300000000000000e+04,3.236485469579696655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.487300000000000000e+04,3.236859651327133179e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.488300000000000000e+04,3.237232189416885376e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.489300000000000000e+04,3.237603731393814087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.490300000000000000e+04,3.237977396726608276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.491300000000000000e+04,3.238349948644638062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.492300000000000000e+04,3.238725760459899902e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.493300000000000000e+04,3.239097350358963013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.494300000000000000e+04,3.239472805023193359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.495300000000000000e+04,3.239845961809158325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.496300000000000000e+04,3.240216581583023071e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.497300000000000000e+04,3.240587241649627686e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.498300000000000000e+04,3.240959941387176514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.499300000000000000e+04,3.241334338665008545e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.500300000000000000e+04,3.241707451343536377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.501300000000000000e+04,3.242080505371093750e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.502300000000000000e+04,3.242451924324035645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.503300000000000000e+04,3.242825278282165527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.504300000000000000e+04,3.243196928501129150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.505300000000000000e+04,3.243571390628814697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.506300000000000000e+04,3.243943879365921021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.507300000000000000e+04,3.244317726612091064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.508300000000000000e+04,3.244691575288772583e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.509300000000000000e+04,3.245062585830688477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.510300000000000000e+04,3.245434453964233398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.511300000000000000e+04,3.245804320335388184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.512300000000000000e+04,3.246179588556289673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.513300000000000000e+04,3.246551666975021362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.514300000000000000e+04,3.246925794601440430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.515300000000000000e+04,3.247296351671218872e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.516300000000000000e+04,3.247668912649154663e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.517300000000000000e+04,3.248040508031845093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.518300000000000000e+04,3.248413745880126953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.519300000000000000e+04,3.248787822246551514e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.520300000000000000e+04,3.249161176204681396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.521300000000000000e+04,3.249535929203033447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.522300000000000000e+04,3.249907593488693237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.523300000000000000e+04,3.250279463529586792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.524300000000000000e+04,3.250650100231170654e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.525300000000000000e+04,3.251025100469589233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.526300000000000000e+04,3.251397386074066162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.527300000000000000e+04,3.251771418333053589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.528300000000000000e+04,3.252143769264221191e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.529300000000000000e+04,3.252517573595046997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.530300000000000000e+04,3.252889373302459717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.531300000000000000e+04,3.253261317491531372e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.532300000000000000e+04,3.253634496927261353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.533300000000000000e+04,3.254006212472915649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.534300000000000000e+04,3.254380211114883423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.535300000000000000e+04,3.254753209114074707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.536300000000000000e+04,3.255126768827438354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.537300000000000000e+04,3.255497852802276611e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.538300000000000000e+04,3.255868351221084595e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.539300000000000000e+04,3.256240534067153931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.540300000000000000e+04,3.256615889310836792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.541300000000000000e+04,3.256989255189895630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.542300000000000000e+04,3.257362965345382690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.543300000000000000e+04,3.257733629703521729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.544300000000000000e+04,3.258105878353118896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.545300000000000000e+04,3.258479024887084961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.546300000000000000e+04,3.258852023363113403e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.547300000000000000e+04,3.259224376440048218e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.548300000000000000e+04,3.259597287654876709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.549300000000000000e+04,3.259972473382949829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.550300000000000000e+04,3.260343771696090698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.551300000000000000e+04,3.260715285539627075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.552300000000000000e+04,3.261087596654891968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.553300000000000000e+04,3.261461631059646606e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.554300000000000000e+04,3.261836065769195557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.555300000000000000e+04,3.262209187984466553e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.556300000000000000e+04,3.262582842111587524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.557300000000000000e+04,3.262954306602478027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.558300000000000000e+04,3.263327210426330566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.559300000000000000e+04,3.263699023008346558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.560300000000000000e+04,3.264073321104049683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.561300000000000000e+04,3.264445625305175781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.562300000000000000e+04,3.264819393396377563e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.563300000000000000e+04,3.265191697835922241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.564300000000000000e+04,3.265564334154129028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.565300000000000000e+04,3.265937106609344482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.566300000000000000e+04,3.266309416294097900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.567300000000000000e+04,3.266682867765426636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.568300000000000000e+04,3.267056121349334717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.569300000000000000e+04,3.267429389953613281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.570300000000000000e+04,3.267800740003585815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.571300000000000000e+04,3.268172495126724243e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.572300000000000000e+04,3.268544197320938110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.573300000000000000e+04,3.268917510509490967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.574300000000000000e+04,3.269289215087890625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.575300000000000000e+04,3.269664595365524292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.576300000000000000e+04,3.270036252021789551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.577300000000000000e+04,3.270409670114517212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.578300000000000000e+04,3.270780771017074585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.579300000000000000e+04,3.271154380559921265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.580300000000000000e+04,3.271527692794799805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.581300000000000000e+04,3.271902498722076416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.582300000000000000e+04,3.272275963306427002e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.583300000000000000e+04,3.272648340225219727e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.584300000000000000e+04,3.273019958257675171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.585300000000000000e+04,3.273391144275665283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.586300000000000000e+04,3.273763647079467773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.587300000000000000e+04,3.274137754201889038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.588300000000000000e+04,3.274510655164718628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.589300000000000000e+04,3.274883316993713379e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.590300000000000000e+04,3.275255995750427246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.591300000000000000e+04,3.275627231359481812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.592300000000000000e+04,3.276001045942306519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.593300000000000000e+04,3.276374675750732422e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.594300000000000000e+04,3.276746994972229004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.595300000000000000e+04,3.277120265007019043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.596300000000000000e+04,3.277493100643157959e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.597300000000000000e+04,3.277863974094390869e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.598300000000000000e+04,3.278237709283828735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.599300000000000000e+04,3.278608943462371826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.600300000000000000e+04,3.278982684612274170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.601300000000000000e+04,3.279355879545211792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.602300000000000000e+04,3.279730750322341919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.603300000000000000e+04,3.280103825092315674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.604300000000000000e+04,3.280475227117538452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.605300000000000000e+04,3.280847428560256958e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.606300000000000000e+04,3.281218634366989136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.607300000000000000e+04,3.281593429327011108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.608300000000000000e+04,3.281966099500656128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.609300000000000000e+04,3.282339471101760864e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.610300000000000000e+04,3.282711002826690674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.611300000000000000e+04,3.283084130048751831e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.612300000000000000e+04,3.283456625938415527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.613300000000000000e+04,3.283829815626144409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.614300000000000000e+04,3.284203289270401001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.615300000000000000e+04,3.284576543569564819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.616300000000000000e+04,3.284951581478118896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.617300000000000000e+04,3.285322928190231323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.618300000000000000e+04,3.285694805860519409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.619300000000000000e+04,3.286066667795181274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.620300000000000000e+04,3.286439567565917969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.621300000000000000e+04,3.286812673568725586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.622300000000000000e+04,3.287187854528427124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.623300000000000000e+04,3.287560161590576172e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.624300000000000000e+04,3.287931642770767212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.625300000000000000e+04,3.288303598403930664e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.626300000000000000e+04,3.288676015377044678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.627300000000000000e+04,3.289050061941146851e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.628300000000000000e+04,3.289423062086105347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.629300000000000000e+04,3.289796706438064575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.630300000000000000e+04,3.290167951345443726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.631300000000000000e+04,3.290540072441101074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.632300000000000000e+04,3.290912122011184692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.633300000000000000e+04,3.291285821914672852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.634300000000000000e+04,3.291658031702041626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.635300000000000000e+04,3.292032915592193604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.636300000000000000e+04,3.292406489849090576e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.637300000000000000e+04,3.292776920557022095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.638300000000000000e+04,3.293147867918014526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.639300000000000000e+04,3.293520887851715088e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.640300000000000000e+04,3.293895446538925171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.641300000000000000e+04,3.294268810749053955e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.642300000000000000e+04,3.294640982866287231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.643300000000000000e+04,3.295012490749359131e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.644300000000000000e+04,3.295385949611663818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.645300000000000000e+04,3.295758888006210327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.646300000000000000e+04,3.296132765531539917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.647300000000000000e+04,3.296506658554077148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.648300000000000000e+04,3.296880367279052734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.649300000000000000e+04,3.297252948045730591e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.650300000000000000e+04,3.297624671936035156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.651300000000000000e+04,3.297999078512191772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.652300000000000000e+04,3.298371935606002808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.653300000000000000e+04,3.298747619867324829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.654300000000000000e+04,3.299121293544769287e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.655300000000000000e+04,3.299493359565734863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.656300000000000000e+04,3.299865510940551758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.657300000000000000e+04,3.300238843679428101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.658300000000000000e+04,3.300611491441726685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.659300000000000000e+04,3.300984216451644897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.660300000000000000e+04,3.301358193635940552e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.661300000000000000e+04,3.301732291698455811e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.662300000000000000e+04,3.302105905771255493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.663300000000000000e+04,3.302478217601776123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.664300000000000000e+04,3.302851651430130005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.665300000000000000e+04,3.303221166133880615e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.666300000000000000e+04,3.303595971345901489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.667300000000000000e+04,3.303967999219894409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.668300000000000000e+04,3.304342439889907837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.669300000000000000e+04,3.304714370727539062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.670300000000000000e+04,3.305086516618728638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.671300000000000000e+04,3.305457891225814819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.672300000000000000e+04,3.305830317735671997e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.673300000000000000e+04,3.306203779458999634e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.674300000000000000e+04,3.306575270891189575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.675300000000000000e+04,3.306949010610580444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.676300000000000000e+04,3.307321099519729614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.677300000000000000e+04,3.307694806337356567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.678300000000000000e+04,3.308065802097320557e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.679300000000000000e+04,3.308436748266220093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.680300000000000000e+04,3.308809908628463745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.681300000000000000e+04,3.309184051752090454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.682300000000000000e+04,3.309557686567306519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.683300000000000000e+04,3.309928985357284546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.684300000000000000e+04,3.310301711082458496e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.685300000000000000e+04,3.310673265218734741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.686300000000000000e+04,3.311048558712005615e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.687300000000000000e+04,3.311421025753021240e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.688300000000000000e+04,3.311796597719192505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.689300000000000000e+04,3.312168439149856567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.690300000000000000e+04,3.312539067745208740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.691300000000000000e+04,3.312910650730133057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.692300000000000000e+04,3.313281504154205322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.693300000000000000e+04,3.313656136989593506e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.694300000000000000e+04,3.314030318260192871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.695300000000000000e+04,3.314404564142227173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.696300000000000000e+04,3.314774868488311768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.697300000000000000e+04,3.315145587444305420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.698300000000000000e+04,3.315517938613891602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.699300000000000000e+04,3.315893073797225952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.700300000000000000e+04,3.316265647172927856e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.701300000000000000e+04,3.316638945102691650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.702300000000000000e+04,3.317010283231735229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.703300000000000000e+04,3.317383841753005981e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.704300000000000000e+04,3.317755274772644043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.705300000000000000e+04,3.318127000331878662e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.706300000000000000e+04,3.318499649763107300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.707300000000000000e+04,3.318872324228286743e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.708300000000000000e+04,3.319247008562088013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.709300000000000000e+04,3.319618530750274658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.710300000000000000e+04,3.319990753412246704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.711300000000000000e+04,3.320360905885696411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.712300000000000000e+04,3.320732609987258911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.713300000000000000e+04,3.321104834079742432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.714300000000000000e+04,3.321478636980056763e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.715300000000000000e+04,3.321851565122604370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.716300000000000000e+04,3.322225543498992920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.717300000000000000e+04,3.322596849203109741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.718300000000000000e+04,3.322967270374298096e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.719300000000000000e+04,3.323340377807617188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.720300000000000000e+04,3.323713883876800537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.721300000000000000e+04,3.324088958501815796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.722300000000000000e+04,3.324460035324096680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.723300000000000000e+04,3.324832417726516724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.724300000000000000e+04,3.325204444408416748e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.725300000000000000e+04,3.325576927900314331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.726300000000000000e+04,3.325950617790222168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.727300000000000000e+04,3.326323497772216797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.728300000000000000e+04,3.326696923494338989e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.729300000000000000e+04,3.327070561885833740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.730300000000000000e+04,3.327442324399948120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.731300000000000000e+04,3.327814561843872070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.732300000000000000e+04,3.328186020612716675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.733300000000000000e+04,3.328558688879013062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.734300000000000000e+04,3.328933015823364258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.735300000000000000e+04,3.329305259227752686e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.736300000000000000e+04,3.329678954362869263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.737300000000000000e+04,3.330051286458969116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.738300000000000000e+04,3.330424864053726196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.739300000000000000e+04,3.330798833370208740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.740300000000000000e+04,3.331171535015106201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.741300000000000000e+04,3.331544173240661621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.742300000000000000e+04,3.331917528152465820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.743300000000000000e+04,3.332288635492324829e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.744300000000000000e+04,3.332661227226257324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.745300000000000000e+04,3.333032428503036499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.746300000000000000e+04,3.333406150817871094e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.747300000000000000e+04,3.333779343605041504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.748300000000000000e+04,3.334154636144638062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.749300000000000000e+04,3.334525535106658936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.750300000000000000e+04,3.334898039340972900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.751300000000000000e+04,3.335271134138107300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.752300000000000000e+04,3.335643912076950073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.753300000000000000e+04,3.336017669677734375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.754300000000000000e+04,3.336389800071716309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.755300000000000000e+04,3.336764045476913452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.756300000000000000e+04,3.337135926723480225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.757300000000000000e+04,3.337507227659225464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.758300000000000000e+04,3.337878980636596680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.759300000000000000e+04,3.338252652645111084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.760300000000000000e+04,3.338626942396163940e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.761300000000000000e+04,3.339002195358276367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.762300000000000000e+04,3.339373964071273804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.763300000000000000e+04,3.339744638919830322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.764300000000000000e+04,3.340115520954132080e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.765300000000000000e+04,3.340488139390945435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.766300000000000000e+04,3.340862443208694458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.767300000000000000e+04,3.341235646963119507e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.768300000000000000e+04,3.341608828067779541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.769300000000000000e+04,3.341980722904205322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.770300000000000000e+04,3.342354104280471802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.771300000000000000e+04,3.342724749565124512e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.772300000000000000e+04,3.343097181558609009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.773300000000000000e+04,3.343470112800598145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.774300000000000000e+04,3.343844514846801758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.775300000000000000e+04,3.344217180728912354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.776300000000000000e+04,3.344588660478591919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.777300000000000000e+04,3.344960108995437622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.778300000000000000e+04,3.345332690954208374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.779300000000000000e+04,3.345708388328552246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.780300000000000000e+04,3.346080725431442261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.781300000000000000e+04,3.346452805995941162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.782300000000000000e+04,3.346824236869812012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.783300000000000000e+04,3.347194651126861572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.784300000000000000e+04,3.347566167831420898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.785300000000000000e+04,3.347940778970718384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.786300000000000000e+04,3.348315482616424561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.787300000000000000e+04,3.348689153194427490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.788300000000000000e+04,3.349061936855316162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.789300000000000000e+04,3.349434152603149414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.790300000000000000e+04,3.349807126045227051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.791300000000000000e+04,3.350178629398345947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.792300000000000000e+04,3.350551357984542847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.793300000000000000e+04,3.350924009561538696e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.794300000000000000e+04,3.351297342300415039e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.795300000000000000e+04,3.351669588327407837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.796300000000000000e+04,3.352043646574020386e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.797300000000000000e+04,3.352415381431579590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.798300000000000000e+04,3.352787609338760376e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.799300000000000000e+04,3.353162534236907959e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.800300000000000000e+04,3.353535177946090698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.801300000000000000e+04,3.353909831047058105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.802300000000000000e+04,3.354280881166458130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.803300000000000000e+04,3.354654171705245972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.804300000000000000e+04,3.355025508642196655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.805300000000000000e+04,3.355399462699890137e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.806300000000000000e+04,3.355772898197174072e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.807300000000000000e+04,3.356146322250366211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.808300000000000000e+04,3.356519265174865723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.809300000000000000e+04,3.356892141580581665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.810300000000000000e+04,3.357264089345932007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.811300000000000000e+04,3.357636516094207764e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.812300000000000000e+04,3.358011727571487427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.813300000000000000e+04,3.358384452342987061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.814300000000000000e+04,3.358758868455886841e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.815300000000000000e+04,3.359128755569458008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.816300000000000000e+04,3.359501793622970581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.817300000000000000e+04,3.359872819185256958e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.818300000000000000e+04,3.360246474266052246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.819300000000000000e+04,3.360618755578994751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.820300000000000000e+04,3.360991247892379761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.821300000000000000e+04,3.361365523576736450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.822300000000000000e+04,3.361737233400344849e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.823300000000000000e+04,3.362108139276504517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.824300000000000000e+04,3.362478571653366089e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.825300000000000000e+04,3.362850326299667358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.826300000000000000e+04,3.363223821401596069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.827300000000000000e+04,3.363599435806274414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.828300000000000000e+04,3.363970998287200928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.829300000000000000e+04,3.364341150760650635e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.830300000000000000e+04,3.364713010549545288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.831300000000000000e+04,3.365086717367172241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.832300000000000000e+04,3.365461550474166870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.833300000000000000e+04,3.365836356401443481e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.834300000000000000e+04,3.366207876205444336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.835300000000000000e+04,3.366579304933547974e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.836300000000000000e+04,3.366952368497848511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.837300000000000000e+04,3.367324369430541992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.838300000000000000e+04,3.367698873996734619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.839300000000000000e+04,3.368071428537368774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.840300000000000000e+04,3.368447365283966064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.841300000000000000e+04,3.368818414926528931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.842300000000000000e+04,3.369190019845962524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.843300000000000000e+04,3.369561127901077271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.844300000000000000e+04,3.369932303190231323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.845300000000000000e+04,3.370306001663208008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.846300000000000000e+04,3.370680102348327637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.847300000000000000e+04,3.371053707838058472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.848300000000000000e+04,3.371424998760223389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.849300000000000000e+04,3.371798378705978394e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.850300000000000000e+04,3.372170042753219604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.851300000000000000e+04,3.372545368194580078e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.852300000000000000e+04,3.372917101621627808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.853300000000000000e+04,3.373291108131408691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.854300000000000000e+04,3.373663185596466064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.855300000000000000e+04,3.374034981966018677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.856300000000000000e+04,3.374406800270080566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.857300000000000000e+04,3.374780095100402832e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.858300000000000000e+04,3.375153377294540405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.859300000000000000e+04,3.375526021957397461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.860300000000000000e+04,3.375901448011398315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.861300000000000000e+04,3.376274198293685913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.862300000000000000e+04,3.376645695686340332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.863300000000000000e+04,3.377015685319900513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.864300000000000000e+04,3.377389484643936157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.865300000000000000e+04,3.377762773513793945e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.866300000000000000e+04,3.378137103796005249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.867300000000000000e+04,3.378510385274887085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.868300000000000000e+04,3.378883161067962646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.869300000000000000e+04,3.379256630897521973e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.870300000000000000e+04,3.379628924846649170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.871300000000000000e+04,3.380000289678573608e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.872300000000000000e+04,3.380374128341674805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.873300000000000000e+04,3.380748034238815308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.874300000000000000e+04,3.381121539115905762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.875300000000000000e+04,3.381495905399322510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.876300000000000000e+04,3.381866751670837402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.877300000000000000e+04,3.382239867687225342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.878300000000000000e+04,3.382611824989318848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.879300000000000000e+04,3.382986972570419312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.880300000000000000e+04,3.383359194278717041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.881300000000000000e+04,3.383730462074279785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.882300000000000000e+04,3.384103501796722412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.883300000000000000e+04,3.384474506616592407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.884300000000000000e+04,3.384847757101058960e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.885300000000000000e+04,3.385220525979995728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.886300000000000000e+04,3.385594389438629150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.887300000000000000e+04,3.385967571258544922e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.888300000000000000e+04,3.386341229677200317e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.889300000000000000e+04,3.386712940454483032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.890300000000000000e+04,3.387086017608642578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.891300000000000000e+04,3.387457635879516602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.892300000000000000e+04,3.387829571008682251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.893300000000000000e+04,3.388203093051910400e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.894300000000000000e+04,3.388578094959259033e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.895300000000000000e+04,3.388950993299484253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.896300000000000000e+04,3.389323160409927368e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.897300000000000000e+04,3.389695437431335449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.898300000000000000e+04,3.390069153785705566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.899300000000000000e+04,3.390442965507507324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.900300000000000000e+04,3.390816146850585938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.901300000000000000e+04,3.391189363002777100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.902300000000000000e+04,3.391561122417449951e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.903300000000000000e+04,3.391933017730712891e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.904300000000000000e+04,3.392305670022964478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.905300000000000000e+04,3.392681372165679932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.906300000000000000e+04,3.393054131984710693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.907300000000000000e+04,3.393427909374237061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.908300000000000000e+04,3.393800027370452881e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.909300000000000000e+04,3.394173103332519531e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.910300000000000000e+04,3.394546351671218872e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.911300000000000000e+04,3.394918263912200928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.912300000000000000e+04,3.395291771173477173e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.913300000000000000e+04,3.395665168285369873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.914300000000000000e+04,3.396038367033004761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.915300000000000000e+04,3.396410562992095947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.916300000000000000e+04,3.396782233715057373e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.917300000000000000e+04,3.397153651952743530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.918300000000000000e+04,3.397528900384902954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.919300000000000000e+04,3.397901927709579468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.920300000000000000e+04,3.398274046182632446e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.921300000000000000e+04,3.398645778179168701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.922300000000000000e+04,3.399017653703689575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.923300000000000000e+04,3.399391140937805176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.924300000000000000e+04,3.399763998270034790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.925300000000000000e+04,3.400137124300003052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.926300000000000000e+04,3.400511093139648438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.927300000000000000e+04,3.400883438348770142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.928300000000000000e+04,3.401255142211914062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.929300000000000000e+04,3.401625150918960571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.930300000000000000e+04,3.401996979475021362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.931300000000000000e+04,3.402372224330902100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.932300000000000000e+04,3.402746106386184692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.933300000000000000e+04,3.403119040966033936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.934300000000000000e+04,3.403489730358123779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.935300000000000000e+04,3.403860356330871582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.936300000000000000e+04,3.404232921123504639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.937300000000000000e+04,3.404606180429458618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.938300000000000000e+04,3.404979905128479004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.939300000000000000e+04,3.405353544950485229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.940300000000000000e+04,3.405726598024368286e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.941300000000000000e+04,3.406098613739013672e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.942300000000000000e+04,3.406472306728363037e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.943300000000000000e+04,3.406844992876052856e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.944300000000000000e+04,3.407219398021697998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.945300000000000000e+04,3.407592236280441284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.946300000000000000e+04,3.407965376615524292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.947300000000000000e+04,3.408339866638183594e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.948300000000000000e+04,3.408710706949234009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.949300000000000000e+04,3.409081619024276733e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.950300000000000000e+04,3.409452552318572998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.951300000000000000e+04,3.409828061580657959e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.952300000000000000e+04,3.410200307846069336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.953300000000000000e+04,3.410574025869369507e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.954300000000000000e+04,3.410945282220840454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.955300000000000000e+04,3.411315119266510010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.956300000000000000e+04,3.411687186717987061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.957300000000000000e+04,3.412061260938644409e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.958300000000000000e+04,3.412435433387756348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.959300000000000000e+04,3.412806605100631714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.960300000000000000e+04,3.413180711746215820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.961300000000000000e+04,3.413552331686019897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.962300000000000000e+04,3.413926643610000610e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.963300000000000000e+04,3.414296160459518433e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.964300000000000000e+04,3.414670307636260986e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.965300000000000000e+04,3.415043831586837769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.966300000000000000e+04,3.415419486284255981e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.967300000000000000e+04,3.415791309595108032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.968300000000000000e+04,3.416163132667541504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.969300000000000000e+04,3.416534582614898682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.970300000000000000e+04,3.416906767368316650e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.971300000000000000e+04,3.417281399965286255e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.972300000000000000e+04,3.417653531074523926e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.973300000000000000e+04,3.418028130769729614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.974300000000000000e+04,3.418400241851806641e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.975300000000000000e+04,3.418773291349411011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.976300000000000000e+04,3.419144861459732056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.977300000000000000e+04,3.419518830060958862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.978300000000000000e+04,3.419891672611236572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.979300000000000000e+04,3.420266209363937378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.980300000000000000e+04,3.420638636350631714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.981300000000000000e+04,3.421010695695877075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.982300000000000000e+04,3.421381818771362305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.983300000000000000e+04,3.421753748178482056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.984300000000000000e+04,3.422128739118576050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.985300000000000000e+04,3.422501425743103027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.986300000000000000e+04,3.422875895500183105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.987300000000000000e+04,3.423247824192047119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.988300000000000000e+04,3.423621695756912231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.989300000000000000e+04,3.423992920160293579e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.990300000000000000e+04,3.424366521596908569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.991300000000000000e+04,3.424739630937576294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.992300000000000000e+04,3.425113511323928833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.993300000000000000e+04,3.425487692594528198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.994300000000000000e+04,3.425858754634857178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.995300000000000000e+04,3.426229480981826782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.996300000000000000e+04,3.426600457191467285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.997300000000000000e+04,3.426972718715667725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.998300000000000000e+04,3.427346719741821289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,7.999300000000000000e+04,3.427721066236495972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.000300000000000000e+04,3.428093191862106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.001300000000000000e+04,3.428466296672821045e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.002300000000000000e+04,3.428838417053222656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.003300000000000000e+04,3.429212352752685547e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.004300000000000000e+04,3.429585556983947754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.005300000000000000e+04,3.429956564188003540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.006300000000000000e+04,3.430330192327499390e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.007300000000000000e+04,3.430703020334243774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.008300000000000000e+04,3.431075842618942261e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.009300000000000000e+04,3.431446825265884399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.010300000000000000e+04,3.431819285869598389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.011300000000000000e+04,3.432193129062652588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.012300000000000000e+04,3.432568326234817505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.013300000000000000e+04,3.432939823389053345e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.014300000000000000e+04,3.433310974597930908e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.015300000000000000e+04,3.433682018995285034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.016300000000000000e+04,3.434052660226821899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.017300000000000000e+04,3.434426545143127441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.018300000000000000e+04,3.434800518512725830e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.019300000000000000e+04,3.435174559116363525e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.020300000000000000e+04,3.435546146631240845e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.021300000000000000e+04,3.435918345689773560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.022300000000000000e+04,3.436290228366851807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.023300000000000000e+04,3.436663735151290894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.024300000000000000e+04,3.437037323713302612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.025300000000000000e+04,3.437412738561630249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.026300000000000000e+04,3.437785571575164795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.027300000000000000e+04,3.438158785581588745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.028300000000000000e+04,3.438529615402221680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.029300000000000000e+04,3.438900399446487427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.030300000000000000e+04,3.439274257659912109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.031300000000000000e+04,3.439647032260894775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.032300000000000000e+04,3.440022435903549194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.033300000000000000e+04,3.440394124984741211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.034300000000000000e+04,3.440767775774002075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.035300000000000000e+04,3.441139581203460693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.036300000000000000e+04,3.441513278484344482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.037300000000000000e+04,3.441886744737625122e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.038300000000000000e+04,3.442260278701782227e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.039300000000000000e+04,3.442633566856384277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.040300000000000000e+04,3.443007154703140259e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.041300000000000000e+04,3.443379030942916870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.042300000000000000e+04,3.443750831842422485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.043300000000000000e+04,3.444122885704040527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.044300000000000000e+04,3.444496367931365967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.045300000000000000e+04,3.444872123479843140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.046300000000000000e+04,3.445244029283523560e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.047300000000000000e+04,3.445616898059844971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.048300000000000000e+04,3.445988094806671143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.049300000000000000e+04,3.446360585689544678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.050300000000000000e+04,3.446733128309249878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.051300000000000000e+04,3.447106767892837524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.052300000000000000e+04,3.447480396747589111e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.053300000000000000e+04,3.447853440761566162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.054300000000000000e+04,3.448225030899047852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.055300000000000000e+04,3.448598644971847534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.056300000000000000e+04,3.448972315073013306e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.057300000000000000e+04,3.449346846103668213e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.058300000000000000e+04,3.449720929145812988e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.059300000000000000e+04,3.450092818737030029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.060300000000000000e+04,3.450465161800384521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.061300000000000000e+04,3.450835611104965210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.062300000000000000e+04,3.451208694458007812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.063300000000000000e+04,3.451582192420959473e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.064300000000000000e+04,3.451955803871154785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.065300000000000000e+04,3.452327688694000244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.066300000000000000e+04,3.452697539806365967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.067300000000000000e+04,3.453068650007247925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.068300000000000000e+04,3.453442428827285767e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.069300000000000000e+04,3.453816195964813232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.070300000000000000e+04,3.454188724517822266e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.071300000000000000e+04,3.454562042713165283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.072300000000000000e+04,3.454933705568313599e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.073300000000000000e+04,3.455306318283081055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.074300000000000000e+04,3.455676948308944702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.075300000000000000e+04,3.456048039674758911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.076300000000000000e+04,3.456420963287353516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.077300000000000000e+04,3.456795458316802979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.078300000000000000e+04,3.457168916463851929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.079300000000000000e+04,3.457540484905242920e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.080300000000000000e+04,3.457911483526229858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.081300000000000000e+04,3.458284056425094604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.082300000000000000e+04,3.458657691955566406e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.083300000000000000e+04,3.459030681848526001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.084300000000000000e+04,3.459403948307037354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.085300000000000000e+04,3.459774182796478271e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.086300000000000000e+04,3.460147088050842285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.087300000000000000e+04,3.460518563270568848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.088300000000000000e+04,3.460891524791717529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.089300000000000000e+04,3.461265386343002319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.090300000000000000e+04,3.461640138864517212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.091300000000000000e+04,3.462012336969375610e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.092300000000000000e+04,3.462386732101440430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.093300000000000000e+04,3.462757885456085205e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.094300000000000000e+04,3.463131207227706909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.095300000000000000e+04,3.463502414703369141e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.096300000000000000e+04,3.463875689029693604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.097300000000000000e+04,3.464249693393707275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.098300000000000000e+04,3.464624240636825562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.099300000000000000e+04,3.464997284412384033e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.100300000000000000e+04,3.465368701934814453e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.101300000000000000e+04,3.465740115880966187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.102300000000000000e+04,3.466112337350845337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.103300000000000000e+04,3.466488181352615356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.104300000000000000e+04,3.466861481428146362e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.105300000000000000e+04,3.467235043525695801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.106300000000000000e+04,3.467607813835144043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.107300000000000000e+04,3.467981493234634399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.108300000000000000e+04,3.468353541135787964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.109300000000000000e+04,3.468725905656814575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.110300000000000000e+04,3.469099960088729858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.111300000000000000e+04,3.469473524332046509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.112300000000000000e+04,3.469848296642303467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.113300000000000000e+04,3.470218947172164917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.114300000000000000e+04,3.470592170238494873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.115300000000000000e+04,3.470964461326599121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.116300000000000000e+04,3.471339994907379150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.117300000000000000e+04,3.471712361097335815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.118300000000000000e+04,3.472086036443710327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.119300000000000000e+04,3.472459157705307007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.120300000000000000e+04,3.472830878257751465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.121300000000000000e+04,3.473202539920806885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.122300000000000000e+04,3.473574582338333130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.123300000000000000e+04,3.473947897434234619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.124300000000000000e+04,3.474321508646011353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.125300000000000000e+04,3.474696263074874878e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.126300000000000000e+04,3.475068059921264648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.127300000000000000e+04,3.475438275337219238e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.128300000000000000e+04,3.475810205221176147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.129300000000000000e+04,3.476182871818542480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.130300000000000000e+04,3.476554350376129150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.131300000000000000e+04,3.476929345607757568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.132300000000000000e+04,3.477301663875579834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.133300000000000000e+04,3.477672493696212769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.134300000000000000e+04,3.478042458772659302e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.135300000000000000e+04,3.478413711071014404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.136300000000000000e+04,3.478787973880767822e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.137300000000000000e+04,3.479160399675369263e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.138300000000000000e+04,3.479534868001937866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.139300000000000000e+04,3.479906793355941772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.140300000000000000e+04,3.480278846025466919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.141300000000000000e+04,3.480650055885314941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.142300000000000000e+04,3.481025429964065552e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.143300000000000000e+04,3.481398272991180420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.144300000000000000e+04,3.481770715951919556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.145300000000000000e+04,3.482144086837768555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.146300000000000000e+04,3.482516107797622681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.147300000000000000e+04,3.482888996124267578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.148300000000000000e+04,3.483260891199111938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.149300000000000000e+04,3.483634755134582520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.150300000000000000e+04,3.484007422685623169e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.151300000000000000e+04,3.484381898164749146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.152300000000000000e+04,3.484754088163375854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.153300000000000000e+04,3.485124777793884277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.154300000000000000e+04,3.485495251178741455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.155300000000000000e+04,3.485868972063064575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.156300000000000000e+04,3.486243312358856201e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.157300000000000000e+04,3.486617544412612915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.158300000000000000e+04,3.486989854335784912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.159300000000000000e+04,3.487362755775451660e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.160300000000000000e+04,3.487736506462097168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.161300000000000000e+04,3.488109048843383789e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.162300000000000000e+04,3.488483313798904419e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.163300000000000000e+04,3.488855954170227051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.164300000000000000e+04,3.489231575489044189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.165300000000000000e+04,3.489603122472763062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.166300000000000000e+04,3.489976034879684448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.167300000000000000e+04,3.490347017288208008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.168300000000000000e+04,3.490719297409057617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.169300000000000000e+04,3.491092780828475952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.170300000000000000e+04,3.491465791225433350e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.171300000000000000e+04,3.491839367151260376e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.172300000000000000e+04,3.492210400342941284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.173300000000000000e+04,3.492582530498504639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.174300000000000000e+04,3.492954156160354614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.175300000000000000e+04,3.493328848838806152e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.176300000000000000e+04,3.493702180147171021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.177300000000000000e+04,3.494074865102767944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.178300000000000000e+04,3.494445711612701416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.179300000000000000e+04,3.494815906763076782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.180300000000000000e+04,3.495187127351760864e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.181300000000000000e+04,3.495558708190917969e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.182300000000000000e+04,3.495932871341705322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.183300000000000000e+04,3.496307604551315308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.184300000000000000e+04,3.496680574655532837e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.185300000000000000e+04,3.497052859306335449e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.186300000000000000e+04,3.497426160335540771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.187300000000000000e+04,3.497798490762710571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.188300000000000000e+04,3.498173546314239502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.189300000000000000e+04,3.498545694589614868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.190300000000000000e+04,3.498921015739440918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.191300000000000000e+04,3.499293164014816284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.192300000000000000e+04,3.499665636301040649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.193300000000000000e+04,3.500036749124526978e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.194300000000000000e+04,3.500409190654754639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.195300000000000000e+04,3.500782489538192749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.196300000000000000e+04,3.501155487775802612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.197300000000000000e+04,3.501528993606567383e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.198300000000000000e+04,3.501900006532669067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.199300000000000000e+04,3.502273650884628296e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.200300000000000000e+04,3.502645120620727539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.201300000000000000e+04,3.503018740177154541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.202300000000000000e+04,3.503390490055084229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.203300000000000000e+04,3.503762128353118896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.204300000000000000e+04,3.504136019945144653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.205300000000000000e+04,3.504510580301284790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.206300000000000000e+04,3.504882360219955444e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.207300000000000000e+04,3.505255335330963135e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.208300000000000000e+04,3.505627957105636597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.209300000000000000e+04,3.506001663923263550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.210300000000000000e+04,3.506376037120819092e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.211300000000000000e+04,3.506749032258987427e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.212300000000000000e+04,3.507124148845672607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.213300000000000000e+04,3.507495636463165283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.214300000000000000e+04,3.507866679430007935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.215300000000000000e+04,3.508237490892410278e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.216300000000000000e+04,3.508610933065414429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.217300000000000000e+04,3.508982588768005371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.218300000000000000e+04,3.509357970952987671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.219300000000000000e+04,3.509729912281036377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.220300000000000000e+04,3.510102467536926270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.221300000000000000e+04,3.510473585128784180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.222300000000000000e+04,3.510846635580062866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.223300000000000000e+04,3.511220638990402222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.224300000000000000e+04,3.511595441102981567e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.225300000000000000e+04,3.511967651605606079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.226300000000000000e+04,3.512338277578353882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.227300000000000000e+04,3.512710851430892944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.228300000000000000e+04,3.513083091497421265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.229300000000000000e+04,3.513458242654800415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.230300000000000000e+04,3.513830162763595581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.231300000000000000e+04,3.514205418348312378e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.232300000000000000e+04,3.514577407836914062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.233300000000000000e+04,3.514951216459274292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.234300000000000000e+04,3.515322671651840210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.235300000000000000e+04,3.515694908618927002e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.236300000000000000e+04,3.516067951679229736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.237300000000000000e+04,3.516440651416778564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.238300000000000000e+04,3.516814161300659180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.239300000000000000e+04,3.517186302661895752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.240300000000000000e+04,3.517558717250823975e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.241300000000000000e+04,3.517929454803466797e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.242300000000000000e+04,3.518303824186325073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.243300000000000000e+04,3.518677124023437500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.244300000000000000e+04,3.519050604820251465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.245300000000000000e+04,3.519421679973602295e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.246300000000000000e+04,3.519793359994888306e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.247300000000000000e+04,3.520165577888488770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.248300000000000000e+04,3.520538591146469116e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.249300000000000000e+04,3.520912871599197388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.250300000000000000e+04,3.521283682107925415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.251300000000000000e+04,3.521658202648162842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.252300000000000000e+04,3.522030294656753540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.253300000000000000e+04,3.522403146505355835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.254300000000000000e+04,3.522773894309997559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.255300000000000000e+04,3.523147011280059814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.256300000000000000e+04,3.523520400762557983e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.257300000000000000e+04,3.523894231319427490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.258300000000000000e+04,3.524268217325210571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.259300000000000000e+04,3.524641966581344604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.260300000000000000e+04,3.525013114929199219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.261300000000000000e+04,3.525385503292083740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.262300000000000000e+04,3.525758250474929810e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.263300000000000000e+04,3.526132387876510620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.264300000000000000e+04,3.526503890037536621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.265300000000000000e+04,3.526877830505371094e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.266300000000000000e+04,3.527252174854278564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.267300000000000000e+04,3.527623863220214844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.268300000000000000e+04,3.527996224403381348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.269300000000000000e+04,3.528368892431259155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.270300000000000000e+04,3.528744419813156128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.271300000000000000e+04,3.529116415023803711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.272300000000000000e+04,3.529489678859710693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.273300000000000000e+04,3.529861894845962524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.274300000000000000e+04,3.530234983205795288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.275300000000000000e+04,3.530607990264892578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.276300000000000000e+04,3.530978636264801025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.277300000000000000e+04,3.531353092908859253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.278300000000000000e+04,3.531725663185119629e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.279300000000000000e+04,3.532100267887115479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.280300000000000000e+04,3.532472322940826416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.281300000000000000e+04,3.532842857122421265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.282300000000000000e+04,3.533214219093322754e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.283300000000000000e+04,3.533587840795516968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.284300000000000000e+04,3.533961414098739624e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.285300000000000000e+04,3.534334339380264282e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.286300000000000000e+04,3.534707841634750366e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.287300000000000000e+04,3.535079539060592651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.288300000000000000e+04,3.535451724767684937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.289300000000000000e+04,3.535823436021804810e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.290300000000000000e+04,3.536196933031082153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.291300000000000000e+04,3.536569877862930298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.292300000000000000e+04,3.536944757938385010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.293300000000000000e+04,3.537316800117492676e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.294300000000000000e+04,3.537688253402709961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.295300000000000000e+04,3.538060104608535767e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.296300000000000000e+04,3.538434037923812866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.297300000000000000e+04,3.538807217597961426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.298300000000000000e+04,3.539180510044097900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.299300000000000000e+04,3.539554512023925781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.300300000000000000e+04,3.539926202535629272e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.301300000000000000e+04,3.540299976348876953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.302300000000000000e+04,3.540671485900878906e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.303300000000000000e+04,3.541042966842651367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.304300000000000000e+04,3.541415837526321411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.305300000000000000e+04,3.541790874719619751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.306300000000000000e+04,3.542163208246231079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.307300000000000000e+04,3.542536049604415894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.308300000000000000e+04,3.542907213211059570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.309300000000000000e+04,3.543279551982879639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.310300000000000000e+04,3.543654173374176025e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.311300000000000000e+04,3.544027609348297119e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.312300000000000000e+04,3.544400231361389160e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.313300000000000000e+04,3.544772229194641113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.314300000000000000e+04,3.545144830465316772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.315300000000000000e+04,3.545516130447387695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.316300000000000000e+04,3.545888993740081787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.317300000000000000e+04,3.546260627985000610e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.318300000000000000e+04,3.546635403871536255e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.319300000000000000e+04,3.547008768320083618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.320300000000000000e+04,3.547380607843399048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.321300000000000000e+04,3.547751105546951294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.322300000000000000e+04,3.548120985984802246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.323300000000000000e+04,3.548492894172668457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.324300000000000000e+04,3.548866726875305176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.325300000000000000e+04,3.549241966724395752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.326300000000000000e+04,3.549614253044128418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.327300000000000000e+04,3.549987940549850464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.328300000000000000e+04,3.550359206676483154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.329300000000000000e+04,3.550731740951538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.330300000000000000e+04,3.551104559898376465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.331300000000000000e+04,3.551477931022644043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.332300000000000000e+04,3.551851678848266602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.333300000000000000e+04,3.552224810600280762e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.334300000000000000e+04,3.552598383903503418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.335300000000000000e+04,3.552968577146530151e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.336300000000000000e+04,3.553341332912445068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.337300000000000000e+04,3.553715267181396484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.338300000000000000e+04,3.554089612245559692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.339300000000000000e+04,3.554463698863983154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.340300000000000000e+04,3.554835515975952148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.341300000000000000e+04,3.555206536054611206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.342300000000000000e+04,3.555579752445220947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.343300000000000000e+04,3.555952041149139404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.344300000000000000e+04,3.556326174736022949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.345300000000000000e+04,3.556699260950088501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.346300000000000000e+04,3.557072031736373901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.347300000000000000e+04,3.557443590879440308e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.348300000000000000e+04,3.557814739704132080e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.349300000000000000e+04,3.558187193393707275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.350300000000000000e+04,3.558560838460922241e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.351300000000000000e+04,3.558934962034225464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.352300000000000000e+04,3.559309258937835693e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.353300000000000000e+04,3.559679880619049072e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.354300000000000000e+04,3.560051943302154541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.355300000000000000e+04,3.560425248384475708e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.356300000000000000e+04,3.560798257112503052e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.357300000000000000e+04,3.561171160697937012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.358300000000000000e+04,3.561545079946517944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.359300000000000000e+04,3.561918520689010620e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.360300000000000000e+04,3.562291662454605103e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.361300000000000000e+04,3.562663130044937134e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.362300000000000000e+04,3.563037536621093750e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.363300000000000000e+04,3.563410807371139526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.364300000000000000e+04,3.563783707857131958e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.365300000000000000e+04,3.564157212018966675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.366300000000000000e+04,3.564530142545700073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.367300000000000000e+04,3.564901274919509888e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.368300000000000000e+04,3.565274222850799561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.369300000000000000e+04,3.565646121740341187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.370300000000000000e+04,3.566021125316619873e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.371300000000000000e+04,3.566394766807556152e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.372300000000000000e+04,3.566770092725753784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.373300000000000000e+04,3.567141315460205078e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.374300000000000000e+04,3.567511072397232056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.375300000000000000e+04,3.567883198976516724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.376300000000000000e+04,3.568257213592529297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.377300000000000000e+04,3.568631118297576904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.378300000000000000e+04,3.569003945112228394e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.379300000000000000e+04,3.569378024101257324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.380300000000000000e+04,3.569749685764312744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.381300000000000000e+04,3.570122488737106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.382300000000000000e+04,3.570494958877563477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.383300000000000000e+04,3.570867859840393066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.384300000000000000e+04,3.571241695165634155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.385300000000000000e+04,3.571616066694259644e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.386300000000000000e+04,3.571987738847732544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.387300000000000000e+04,3.572357869148254395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.388300000000000000e+04,3.572730168104171753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.389300000000000000e+04,3.573101734399795532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.390300000000000000e+04,3.573477993249893188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.391300000000000000e+04,3.573850101470947266e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.392300000000000000e+04,3.574224727392196655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.393300000000000000e+04,3.574595423460006714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.394300000000000000e+04,3.574968756914138794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.395300000000000000e+04,3.575340083837509155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.396300000000000000e+04,3.575714488983154297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.397300000000000000e+04,3.576086954116821289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.398300000000000000e+04,3.576458013296127319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.399300000000000000e+04,3.576832621335983276e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.400300000000000000e+04,3.577205282926559448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.401300000000000000e+04,3.577579094648361206e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.402300000000000000e+04,3.577950580120086670e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.403300000000000000e+04,3.578322946786880493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.404300000000000000e+04,3.578696954727172852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.405300000000000000e+04,3.579070768117904663e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.406300000000000000e+04,3.579443668127059937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.407300000000000000e+04,3.579815063953399658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.408300000000000000e+04,3.580187389135360718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.409300000000000000e+04,3.580560469388961792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.410300000000000000e+04,3.580934469938278198e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.411300000000000000e+04,3.581307093620300293e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.412300000000000000e+04,3.581681339979171753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.413300000000000000e+04,3.582053620815277100e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.414300000000000000e+04,3.582426540613174438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.415300000000000000e+04,3.582798325538635254e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.416300000000000000e+04,3.583171055078506470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.417300000000000000e+04,3.583543754100799561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.418300000000000000e+04,3.583918169021606445e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.419300000000000000e+04,3.584291973352432251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.420300000000000000e+04,3.584664106369018555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.421300000000000000e+04,3.585034902334213257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.422300000000000000e+04,3.585405567407608032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.423300000000000000e+04,3.585778789758682251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.424300000000000000e+04,3.586152236700057983e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.425300000000000000e+04,3.586527135848999023e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.426300000000000000e+04,3.586898983478546143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.427300000000000000e+04,3.587273426532745361e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.428300000000000000e+04,3.587645126104354858e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.429300000000000000e+04,3.588015547037124634e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.430300000000000000e+04,3.588388680458068848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.431300000000000000e+04,3.588762987375259399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.432300000000000000e+04,3.589137079238891602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.433300000000000000e+04,3.589507395744323730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.434300000000000000e+04,3.589879871606826782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.435300000000000000e+04,3.590251618623733521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.436300000000000000e+04,3.590625818967819214e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.437300000000000000e+04,3.590997986555099487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.438300000000000000e+04,3.591372948169708252e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.439300000000000000e+04,3.591744695425033569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.440300000000000000e+04,3.592117753505706787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.441300000000000000e+04,3.592488793849945068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.442300000000000000e+04,3.592860779762268066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.443300000000000000e+04,3.593232691287994385e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.444300000000000000e+04,3.593605752944946289e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.445300000000000000e+04,3.593980753660202026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.446300000000000000e+04,3.594352071523666382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.447300000000000000e+04,3.594722970008850098e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.448300000000000000e+04,3.595094176054000854e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.449300000000000000e+04,3.595467404365539551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.450300000000000000e+04,3.595841716766357422e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.451300000000000000e+04,3.596216162681579590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.452300000000000000e+04,3.596589269399642944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.453300000000000000e+04,3.596961008548736572e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.454300000000000000e+04,3.597332184791564941e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.455300000000000000e+04,3.597705227613449097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.456300000000000000e+04,3.598077901124954224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.457300000000000000e+04,3.598452337503433228e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.458300000000000000e+04,3.598824959039688110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.459300000000000000e+04,3.599197999238967896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.460300000000000000e+04,3.599570640563964844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.461300000000000000e+04,3.599942621469497681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.462300000000000000e+04,3.600316037654876709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.463300000000000000e+04,3.600688005447387695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.464300000000000000e+04,3.601061125516891479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.465300000000000000e+04,3.601434865951538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.466300000000000000e+04,3.601808941125869751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.467300000000000000e+04,3.602179892539978027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.468300000000000000e+04,3.602552635431289673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.469300000000000000e+04,3.602926303625106812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.470300000000000000e+04,3.603300774574279785e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.471300000000000000e+04,3.603673058986663818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.472300000000000000e+04,3.604045666694641113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.473300000000000000e+04,3.604419383049011230e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.474300000000000000e+04,3.604791109085083008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.475300000000000000e+04,3.605164341688156128e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.476300000000000000e+04,3.605537150382995605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.477300000000000000e+04,3.605910264968872070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.478300000000000000e+04,3.606283136844635010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.479300000000000000e+04,3.606658603429794312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.480300000000000000e+04,3.607029876708984375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.481300000000000000e+04,3.607399578809738159e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.482300000000000000e+04,3.607770330667495728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.483300000000000000e+04,3.608143663883209229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.484300000000000000e+04,3.608519561529159546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.485300000000000000e+04,3.608892145633697510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.486300000000000000e+04,3.609267148733139038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.487300000000000000e+04,3.609638166427612305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.488300000000000000e+04,3.610011014223098755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.489300000000000000e+04,3.610382074832916260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.490300000000000000e+04,3.610756361961364746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.491300000000000000e+04,3.611128961324691772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.492300000000000000e+04,3.611503520488739014e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.493300000000000000e+04,3.611874889135360718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.494300000000000000e+04,3.612245146989822388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.495300000000000000e+04,3.612617483854293823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.496300000000000000e+04,3.612989171504974365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.497300000000000000e+04,3.613363925218582153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.498300000000000000e+04,3.613735792875289917e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.499300000000000000e+04,3.614110852241516113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.500300000000000000e+04,3.614483002424240112e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.501300000000000000e+04,3.614856562137603760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.502300000000000000e+04,3.615227514505386353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.503300000000000000e+04,3.615600963830947876e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.504300000000000000e+04,3.615974516153335571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.505300000000000000e+04,3.616347797155380249e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.506300000000000000e+04,3.616720749139785767e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.507300000000000000e+04,3.617091610908508301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.508300000000000000e+04,3.617465131998062134e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.509300000000000000e+04,3.617837314844131470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.510300000000000000e+04,3.618213439702987671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.511300000000000000e+04,3.618585486412048340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.512300000000000000e+04,3.618958745718002319e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.513300000000000000e+04,3.619329826354980469e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.514300000000000000e+04,3.619702983140945435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.515300000000000000e+04,3.620074996709823608e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.516300000000000000e+04,3.620448807001113892e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.517300000000000000e+04,3.620821900129318237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.518300000000000000e+04,3.621194770812988281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.519300000000000000e+04,3.621567752361297607e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.520300000000000000e+04,3.621940128087997437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.521300000000000000e+04,3.622312366962432861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.522300000000000000e+04,3.622684739589691162e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.523300000000000000e+04,3.623061333894729614e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.524300000000000000e+04,3.623434142827987671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.525300000000000000e+04,3.623808595418930054e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.526300000000000000e+04,3.624179895401000977e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.527300000000000000e+04,3.624552780628204346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.528300000000000000e+04,3.624924612045288086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.529300000000000000e+04,3.625299168825149536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.530300000000000000e+04,3.625672415733337402e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.531300000000000000e+04,3.626047437429428101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.532300000000000000e+04,3.626419546842575073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.533300000000000000e+04,3.626792636632919312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.534300000000000000e+04,3.627165366649627686e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.535300000000000000e+04,3.627538263797760010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.536300000000000000e+04,3.627910040616989136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.537300000000000000e+04,3.628283643484115601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.538300000000000000e+04,3.628657849073410034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.539300000000000000e+04,3.629029543876647949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.540300000000000000e+04,3.629402361154556274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.541300000000000000e+04,3.629773459911346436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.542300000000000000e+04,3.630145068883895874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.543300000000000000e+04,3.630517091035842896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.544300000000000000e+04,3.630891279935836792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.545300000000000000e+04,3.631264345645904541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.546300000000000000e+04,3.631636006593704224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.547300000000000000e+04,3.632006903648376465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.548300000000000000e+04,3.632379034757614136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.549300000000000000e+04,3.632753223180770874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.550300000000000000e+04,3.633126188993453979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.551300000000000000e+04,3.633499745845794678e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.552300000000000000e+04,3.633873263120651245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.553300000000000000e+04,3.634246306657791138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.554300000000000000e+04,3.634617508649826050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.555300000000000000e+04,3.634989063024520874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.556300000000000000e+04,3.635361057758331299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.557300000000000000e+04,3.635735372066497803e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.558300000000000000e+04,3.636110354661941528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.559300000000000000e+04,3.636483460903167725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.560300000000000000e+04,3.636854290723800659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.561300000000000000e+04,3.637224499464035034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.562300000000000000e+04,3.637597318172454834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.563300000000000000e+04,3.637971225023269653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.564300000000000000e+04,3.638347178697586060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.565300000000000000e+04,3.638719025135040283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.566300000000000000e+04,3.639092112541198730e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.567300000000000000e+04,3.639463561773300171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.568300000000000000e+04,3.639835955858230591e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.569300000000000000e+04,3.640208933353424072e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.570300000000000000e+04,3.640582434654235840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.571300000000000000e+04,3.640956906318664551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.572300000000000000e+04,3.641329155921936035e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.573300000000000000e+04,3.641701495170593262e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.574300000000000000e+04,3.642072901248931885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.575300000000000000e+04,3.642447250604629517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.576300000000000000e+04,3.642820575237274170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.577300000000000000e+04,3.643193040132522583e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.578300000000000000e+04,3.643567085742950439e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.579300000000000000e+04,3.643941154003143311e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.580300000000000000e+04,3.644312334299087524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.581300000000000000e+04,3.644683373689651489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.582300000000000000e+04,3.645055656433105469e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.583300000000000000e+04,3.645427462577819824e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.584300000000000000e+04,3.645801768541336060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.585300000000000000e+04,3.646174807548522949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.586300000000000000e+04,3.646546645164489746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.587300000000000000e+04,3.646917410135269165e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.588300000000000000e+04,3.647290678977966309e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.589300000000000000e+04,3.647663004875183105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.590300000000000000e+04,3.648038656473159790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.591300000000000000e+04,3.648412968158721924e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.592300000000000000e+04,3.648785136938095093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.593300000000000000e+04,3.649157992362976074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.594300000000000000e+04,3.649529267549514771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.595300000000000000e+04,3.649902347326278687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.596300000000000000e+04,3.650275584936141968e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.597300000000000000e+04,3.650649591207504272e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.598300000000000000e+04,3.651022764444351196e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.599300000000000000e+04,3.651396407604217529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.600300000000000000e+04,3.651767742633819580e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.601300000000000000e+04,3.652139304399490356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.602300000000000000e+04,3.652511301279067993e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.603300000000000000e+04,3.652882554531097412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.604300000000000000e+04,3.653256635427474976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.605300000000000000e+04,3.653630735158920288e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.606300000000000000e+04,3.654001977205276489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.607300000000000000e+04,3.654372181653976440e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.608300000000000000e+04,3.654745195627212524e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.609300000000000000e+04,3.655118580579757690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.610300000000000000e+04,3.655492916345596313e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.611300000000000000e+04,3.655865979909896851e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.612300000000000000e+04,3.656238207340240479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.613300000000000000e+04,3.656610169887542725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.614300000000000000e+04,3.656983405828475952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.615300000000000000e+04,3.657355865001678467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.616300000000000000e+04,3.657729647397994995e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.617300000000000000e+04,3.658104532718658447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.618300000000000000e+04,3.658477722406387329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.619300000000000000e+04,3.658848917961120605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.620300000000000000e+04,3.659219152927398682e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.621300000000000000e+04,3.659589917898178101e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.622300000000000000e+04,3.659960802316665649e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.623300000000000000e+04,3.660336482286453247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.624300000000000000e+04,3.660710551500320435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.625300000000000000e+04,3.661083124637603760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.626300000000000000e+04,3.661454860210418701e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.627300000000000000e+04,3.661828111886978149e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.628300000000000000e+04,3.662200577974319458e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.629300000000000000e+04,3.662573899507522583e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.630300000000000000e+04,3.662945865631103516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.631300000000000000e+04,3.663317678451538086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.632300000000000000e+04,3.663690118551254272e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.633300000000000000e+04,3.664062322854995728e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.634300000000000000e+04,3.664434934139251709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.635300000000000000e+04,3.664807301282882690e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.636300000000000000e+04,3.665180953264236450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.637300000000000000e+04,3.665552396535873413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.638300000000000000e+04,3.665928010940551758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.639300000000000000e+04,3.666300476789474487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.640300000000000000e+04,3.666673364162445068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.641300000000000000e+04,3.667044368982315063e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.642300000000000000e+04,3.667416388273239136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.643300000000000000e+04,3.667790370941162109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.644300000000000000e+04,3.668163956403732300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.645300000000000000e+04,3.668538241624832153e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.646300000000000000e+04,3.668909602642059326e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.647300000000000000e+04,3.669281300783157349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.648300000000000000e+04,3.669653621196746826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.649300000000000000e+04,3.670028943300247192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.650300000000000000e+04,3.670401203870773315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.651300000000000000e+04,3.670775154352188110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.652300000000000000e+04,3.671146239995956421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.653300000000000000e+04,3.671517470836639404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.654300000000000000e+04,3.671889475584030151e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.655300000000000000e+04,3.672262870788574219e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.656300000000000000e+04,3.672637219429016113e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.657300000000000000e+04,3.673008760213851929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.658300000000000000e+04,3.673382931709289551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.659300000000000000e+04,3.673754390239715576e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.660300000000000000e+04,3.674127394199371338e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.661300000000000000e+04,3.674497633695602417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.662300000000000000e+04,3.674873101949691772e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.663300000000000000e+04,3.675245234251022339e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.664300000000000000e+04,3.675620345592498779e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.665300000000000000e+04,3.675992400646209717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.666300000000000000e+04,3.676365505933761597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.667300000000000000e+04,3.676738566398620605e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.668300000000000000e+04,3.677109867811203003e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.669300000000000000e+04,3.677482967853546143e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.670300000000000000e+04,3.677855998277664185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.671300000000000000e+04,3.678231727600097656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.672300000000000000e+04,3.678603892087936401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.673300000000000000e+04,3.678975631713867188e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.674300000000000000e+04,3.679345804452896118e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.675300000000000000e+04,3.679717755317687988e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.676300000000000000e+04,3.680091485023498535e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.677300000000000000e+04,3.680466591358184814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.678300000000000000e+04,3.680840578794479370e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.679300000000000000e+04,3.681212177276611328e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.680300000000000000e+04,3.681583045482635498e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.681300000000000000e+04,3.681954632520675659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.682300000000000000e+04,3.682327214717864990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.683300000000000000e+04,3.682699205398559570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.684300000000000000e+04,3.683072443962097168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.685300000000000000e+04,3.683443750858306885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.686300000000000000e+04,3.683815004110336304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.687300000000000000e+04,3.684185177564620972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.688300000000000000e+04,3.684556493759155273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.689300000000000000e+04,3.684928781270980835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.690300000000000000e+04,3.685304541110992432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.691300000000000000e+04,3.685678352832794189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.692300000000000000e+04,3.686051344394683838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.693300000000000000e+04,3.686422529935836792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.694300000000000000e+04,3.686794393539428711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.695300000000000000e+04,3.687167558193206787e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.696300000000000000e+04,3.687541841745376587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.697300000000000000e+04,3.687915613412857056e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.698300000000000000e+04,3.688287322998046875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.699300000000000000e+04,3.688659071445465088e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.700300000000000000e+04,3.689030451297760010e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.701300000000000000e+04,3.689404289484024048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.702300000000000000e+04,3.689778161287307739e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.703300000000000000e+04,3.690153328895568848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.704300000000000000e+04,3.690525908231735229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.705300000000000000e+04,3.690899343729019165e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.706300000000000000e+04,3.691270650148391724e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.707300000000000000e+04,3.691644222497940063e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.708300000000000000e+04,3.692017709970474243e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.709300000000000000e+04,3.692390026807785034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.710300000000000000e+04,3.692763664484024048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.711300000000000000e+04,3.693136303186416626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.712300000000000000e+04,3.693508861303329468e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.713300000000000000e+04,3.693879610300064087e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.714300000000000000e+04,3.694251487255096436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.715300000000000000e+04,3.694624419927597046e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.716300000000000000e+04,3.694999098539352417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.717300000000000000e+04,3.695373381853103638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.718300000000000000e+04,3.695746259689331055e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.719300000000000000e+04,3.696117653131484985e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.720300000000000000e+04,3.696490639448165894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.721300000000000000e+04,3.696862362146377563e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.722300000000000000e+04,3.697233452320098877e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.723300000000000000e+04,3.697606476783752441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.724300000000000000e+04,3.697980909109115601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.725300000000000000e+04,3.698353991031646729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.726300000000000000e+04,3.698725411176681519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.727300000000000000e+04,3.699096738576889038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.728300000000000000e+04,3.699468789100646973e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.729300000000000000e+04,3.699844314098358154e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.730300000000000000e+04,3.700217284202575684e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.731300000000000000e+04,3.700590764284133911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.732300000000000000e+04,3.700962514400482178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.733300000000000000e+04,3.701337306976318359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.734300000000000000e+04,3.701709192037582397e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.735300000000000000e+04,3.702083553075790405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.736300000000000000e+04,3.702455802440643311e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.737300000000000000e+04,3.702829778671264648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.738300000000000000e+04,3.703203333377838135e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.739300000000000000e+04,3.703575500965118408e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.740300000000000000e+04,3.703947334289550781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.741300000000000000e+04,3.704318746805191040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.742300000000000000e+04,3.704693453311920166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.743300000000000000e+04,3.705067260265350342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.744300000000000000e+04,3.705443063497543335e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.745300000000000000e+04,3.705814605951309204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.746300000000000000e+04,3.706186130285263062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.747300000000000000e+04,3.706557376623153687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.748300000000000000e+04,3.706929392337799072e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.749300000000000000e+04,3.707303916454315186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.750300000000000000e+04,3.707676238298416138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.751300000000000000e+04,3.708051430225372314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.752300000000000000e+04,3.708422728776931763e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.753300000000000000e+04,3.708794858932495117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.754300000000000000e+04,3.709166089057922363e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.755300000000000000e+04,3.709538749933242798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.756300000000000000e+04,3.709911780595779419e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.757300000000000000e+04,3.710286787986755371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.758300000000000000e+04,3.710659978628158569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.759300000000000000e+04,3.711030617237091064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.760300000000000000e+04,3.711401458501815796e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.761300000000000000e+04,3.711773042678833008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.762300000000000000e+04,3.712147289991378784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.763300000000000000e+04,3.712520177841186523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.764300000000000000e+04,3.712895949602127075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.765300000000000000e+04,3.713266781568527222e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.766300000000000000e+04,3.713638558149337769e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.767300000000000000e+04,3.714009434223175049e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.768300000000000000e+04,3.714383377790451050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.769300000000000000e+04,3.714756856918334961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.770300000000000000e+04,3.715129994869232178e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.771300000000000000e+04,3.715504313945770264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.772300000000000000e+04,3.715876914978027344e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.773300000000000000e+04,3.716248927116394043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.774300000000000000e+04,3.716621030569076538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.775300000000000000e+04,3.716994959831237793e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.776300000000000000e+04,3.717366197586059570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.777300000000000000e+04,3.717741187572479248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.778300000000000000e+04,3.718113135814666748e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.779300000000000000e+04,3.718485253334045410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.780300000000000000e+04,3.718856140375137329e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.781300000000000000e+04,3.719229454517364502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.782300000000000000e+04,3.719603849887847900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.783300000000000000e+04,3.719976700067520142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.784300000000000000e+04,3.720351003646850586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.785300000000000000e+04,3.720723393917083740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.786300000000000000e+04,3.721096644163131714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.787300000000000000e+04,3.721468747377395630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.788300000000000000e+04,3.721841305732727051e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.789300000000000000e+04,3.722214555978775024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.790300000000000000e+04,3.722590157747268677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.791300000000000000e+04,3.722962574005126953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.792300000000000000e+04,3.723333035469055176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.793300000000000000e+04,3.723705946922302246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.794300000000000000e+04,3.724079052925109863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.795300000000000000e+04,3.724452775716781616e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.796300000000000000e+04,3.724825430631637573e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.797300000000000000e+04,3.725198712825775146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.798300000000000000e+04,3.725569853782653809e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.799300000000000000e+04,3.725943368434906006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.800300000000000000e+04,3.726315130949020386e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.801300000000000000e+04,3.726690853595733643e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.802300000000000000e+04,3.727061944961547852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.803300000000000000e+04,3.727434264898300171e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.804300000000000000e+04,3.727806399822235107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.805300000000000000e+04,3.728179752826690674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.806300000000000000e+04,3.728551421642303467e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.807300000000000000e+04,3.728925083637237549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.808300000000000000e+04,3.729298089742660522e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.809300000000000000e+04,3.729671794176101685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.810300000000000000e+04,3.730047281265258789e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.811300000000000000e+04,3.730417873144149780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.812300000000000000e+04,3.730790537118911743e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.813300000000000000e+04,3.731161287784576416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.814300000000000000e+04,3.731535319805145264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.815300000000000000e+04,3.731908019542694092e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.816300000000000000e+04,3.732282043218612671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.817300000000000000e+04,3.732654337644577026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.818300000000000000e+04,3.733025728464126587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.819300000000000000e+04,3.733398223161697388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.820300000000000000e+04,3.733770008325576782e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.821300000000000000e+04,3.734142859220504761e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.822300000000000000e+04,3.734514643669128418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.823300000000000000e+04,3.734892069339752197e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.824300000000000000e+04,3.735264591932296753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.825300000000000000e+04,3.735637021541595459e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.826300000000000000e+04,3.736008944511413574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.827300000000000000e+04,3.736381723165512085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.828300000000000000e+04,3.736754216909408569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.829300000000000000e+04,3.737128676891326904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.830300000000000000e+04,3.737502996206283569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.831300000000000000e+04,3.737873975753784180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.832300000000000000e+04,3.738244489192962646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.833300000000000000e+04,3.738616228342056274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.834300000000000000e+04,3.738990350723266602e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.835300000000000000e+04,3.739362438917160034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.836300000000000000e+04,3.739738023281097412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.837300000000000000e+04,3.740108343362808228e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.838300000000000000e+04,3.740479261875152588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.839300000000000000e+04,3.740849894285202026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.840300000000000000e+04,3.741222693443298340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.841300000000000000e+04,3.741594167232513428e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.842300000000000000e+04,3.741968056201934814e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.843300000000000000e+04,3.742339205741882324e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.844300000000000000e+04,3.742710671424865723e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.845300000000000000e+04,3.743082156419754028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.846300000000000000e+04,3.743456339120864868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.847300000000000000e+04,3.743828805923461914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.848300000000000000e+04,3.744201559543609619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.849300000000000000e+04,3.744575444221496582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.850300000000000000e+04,3.744947380304336548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.851300000000000000e+04,3.745320819377899170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.852300000000000000e+04,3.745691218614578247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.853300000000000000e+04,3.746062268018722534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.854300000000000000e+04,3.746434510946273804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.855300000000000000e+04,3.746809670448303223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.856300000000000000e+04,3.747182340621948242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.857300000000000000e+04,3.747556202888488770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.858300000000000000e+04,3.747927048444747925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.859300000000000000e+04,3.748297627449035645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.860300000000000000e+04,3.748671802759170532e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.861300000000000000e+04,3.749045959234237671e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.862300000000000000e+04,3.749419692993164062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.863300000000000000e+04,3.749791463851928711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.864300000000000000e+04,3.750162904024124146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.865300000000000000e+04,3.750536498546600342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.866300000000000000e+04,3.750909795522689819e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.867300000000000000e+04,3.751283032894134521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.868300000000000000e+04,3.751655563831329346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.869300000000000000e+04,3.752029265880584717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.870300000000000000e+04,3.752403296947479248e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.871300000000000000e+04,3.752774759531021118e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.872300000000000000e+04,3.753146191358566284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.873300000000000000e+04,3.753517433643341064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.874300000000000000e+04,3.753891252994537354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.875300000000000000e+04,3.754264216423034668e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.876300000000000000e+04,3.754637530088424683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.877300000000000000e+04,3.755011175155639648e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.878300000000000000e+04,3.755382057905197144e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.879300000000000000e+04,3.755753630638122559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.880300000000000000e+04,3.756126410007476807e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.881300000000000000e+04,3.756501094102859497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.882300000000000000e+04,3.756872800111770630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.883300000000000000e+04,3.757245520591735840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.884300000000000000e+04,3.757616829872131348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.885300000000000000e+04,3.757986991643905640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.886300000000000000e+04,3.758357913255691528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.887300000000000000e+04,3.758731509447097778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.888300000000000000e+04,3.759104834556579590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.889300000000000000e+04,3.759480273008346558e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.890300000000000000e+04,3.759853331565856934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.891300000000000000e+04,3.760225509881973267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.892300000000000000e+04,3.760598721742630005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.893300000000000000e+04,3.760970526218414307e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.894300000000000000e+04,3.761343282461166382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.895300000000000000e+04,3.761714668750762939e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.896300000000000000e+04,3.762089795112609863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.897300000000000000e+04,3.762462384223937988e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.898300000000000000e+04,3.762833799123764038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.899300000000000000e+04,3.763204693555831909e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.900300000000000000e+04,3.763577265024185181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.901300000000000000e+04,3.763950068712234497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.902300000000000000e+04,3.764324262619018555e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.903300000000000000e+04,3.764697371482849121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.904300000000000000e+04,3.765067820310592651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.905300000000000000e+04,3.765441568613052368e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.906300000000000000e+04,3.765813045263290405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.907300000000000000e+04,3.766185758829116821e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.908300000000000000e+04,3.766559810161590576e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.909300000000000000e+04,3.766930811405181885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.910300000000000000e+04,3.767305238723754883e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.911300000000000000e+04,3.767678843975067139e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.912300000000000000e+04,3.768050101757049561e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.913300000000000000e+04,3.768421547174453735e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.914300000000000000e+04,3.768793153285980225e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.915300000000000000e+04,3.769168210268020630e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.916300000000000000e+04,3.769543242931365967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.917300000000000000e+04,3.769916616439819336e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.918300000000000000e+04,3.770288742303848267e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.919300000000000000e+04,3.770659139156341553e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.920300000000000000e+04,3.771033566713333130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.921300000000000000e+04,3.771407029151916504e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.922300000000000000e+04,3.771780004501342773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.923300000000000000e+04,3.772153850555419922e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.924300000000000000e+04,3.772528833150863647e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.925300000000000000e+04,3.772900454521179199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.926300000000000000e+04,3.773272162914276123e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.927300000000000000e+04,3.773644938945770264e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.928300000000000000e+04,3.774017148017883301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.929300000000000000e+04,3.774392329216003418e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.930300000000000000e+04,3.774765115737915039e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.931300000000000000e+04,3.775137390613555908e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.932300000000000000e+04,3.775507384061813354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.933300000000000000e+04,3.775879024267196655e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.934300000000000000e+04,3.776251574754714966e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.935300000000000000e+04,3.776626205682754517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.936300000000000000e+04,3.777000334024429321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.937300000000000000e+04,3.777371351480484009e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.938300000000000000e+04,3.777742666482925415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.939300000000000000e+04,3.778115807294845581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.940300000000000000e+04,3.778490309953689575e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.941300000000000000e+04,3.778863120079040527e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.942300000000000000e+04,3.779238257408142090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.943300000000000000e+04,3.779611066818237305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.944300000000000000e+04,3.779982909917831421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.945300000000000000e+04,3.780353889703750610e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.946300000000000000e+04,3.780725462913513184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.947300000000000000e+04,3.781097072362899780e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.948300000000000000e+04,3.781471714496612549e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.949300000000000000e+04,3.781845047950744629e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.950300000000000000e+04,3.782217690467834473e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.951300000000000000e+04,3.782588545799255371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.952300000000000000e+04,3.782960053920745850e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.953300000000000000e+04,3.783333629608154297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.954300000000000000e+04,3.783705643653869629e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.955300000000000000e+04,3.784078952074050903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.956300000000000000e+04,3.784452199220657349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.957300000000000000e+04,3.784825911521911621e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.958300000000000000e+04,3.785198068141937256e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.959300000000000000e+04,3.785571829319000244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.960300000000000000e+04,3.785943758964538574e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.961300000000000000e+04,3.786317260503768921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.962300000000000000e+04,3.786689473867416382e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.963300000000000000e+04,3.787063907384872437e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.964300000000000000e+04,3.787437406539916992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.965300000000000000e+04,3.787809869289398193e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.966300000000000000e+04,3.788181669950485229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.967300000000000000e+04,3.788553473711013794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.968300000000000000e+04,3.788928131103515625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.969300000000000000e+04,3.789301389217376709e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.970300000000000000e+04,3.789673658370971680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.971300000000000000e+04,3.790044475793838501e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.972300000000000000e+04,3.790417316913604736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.973300000000000000e+04,3.790790742635726929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.974300000000000000e+04,3.791166520595550537e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.975300000000000000e+04,3.791538059234619141e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.976300000000000000e+04,3.791911071062088013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.977300000000000000e+04,3.792283433914184570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.978300000000000000e+04,3.792655548095703125e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.979300000000000000e+04,3.793028471231460571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.980300000000000000e+04,3.793400977611541748e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.981300000000000000e+04,3.793772999048233032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.982300000000000000e+04,3.794145752668380737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.983300000000000000e+04,3.794520665884017944e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.984300000000000000e+04,3.794892042160034180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.985300000000000000e+04,3.795263334751129150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.986300000000000000e+04,3.795633951425552368e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.987300000000000000e+04,3.796004712581634521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.988300000000000000e+04,3.796377853155136108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.989300000000000000e+04,3.796752780914306641e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.990300000000000000e+04,3.797127240896224976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.991300000000000000e+04,3.797498663663864136e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.992300000000000000e+04,3.797870508909225464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.993300000000000000e+04,3.798241216182708740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.994300000000000000e+04,3.798615294694900513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.995300000000000000e+04,3.798987805128097534e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.996300000000000000e+04,3.799360745429992676e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.997300000000000000e+04,3.799731334447860718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.998300000000000000e+04,3.800102970361709595e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,8.999300000000000000e+04,3.800474654674530029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.000300000000000000e+04,3.800847121715545654e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.001300000000000000e+04,3.801220217227935791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.002300000000000000e+04,3.801591709375381470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.003300000000000000e+04,3.801965559244155884e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.004300000000000000e+04,3.802339254140853882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.005300000000000000e+04,3.802711425542831421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.006300000000000000e+04,3.803081886529922485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.007300000000000000e+04,3.803454511165618896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.008300000000000000e+04,3.803828373908996582e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.009300000000000000e+04,3.804201333761215210e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.010300000000000000e+04,3.804575323104858398e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.011300000000000000e+04,3.804947467565536499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.012300000000000000e+04,3.805319339036941528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.013300000000000000e+04,3.805692061424255371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.014300000000000000e+04,3.806064387321472168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.015300000000000000e+04,3.806438662290573120e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.016300000000000000e+04,3.806810873031616211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.017300000000000000e+04,3.807182999372482300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.018300000000000000e+04,3.807556110620498657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.019300000000000000e+04,3.807927933454513550e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.020300000000000000e+04,3.808301042795181274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.021300000000000000e+04,3.808671129226684570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.022300000000000000e+04,3.809046086788177490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.023300000000000000e+04,3.809418712139129639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.024300000000000000e+04,3.809792656898498535e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.025300000000000000e+04,3.810162762880325317e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.026300000000000000e+04,3.810533378124237061e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.027300000000000000e+04,3.810904983997344971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.028300000000000000e+04,3.811280059576034546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.029300000000000000e+04,3.811652406454086304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.030300000000000000e+04,3.812025590658187866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.031300000000000000e+04,3.812397279500961304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.032300000000000000e+04,3.812768855333328247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.033300000000000000e+04,3.813141455173492432e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.034300000000000000e+04,3.813512845754623413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.035300000000000000e+04,3.813885677337646484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.036300000000000000e+04,3.814259519338607788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.037300000000000000e+04,3.814633566141128540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.038300000000000000e+04,3.815005552768707275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.039300000000000000e+04,3.815377081871032715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.040300000000000000e+04,3.815748469114303589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.041300000000000000e+04,3.816122167587280273e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.042300000000000000e+04,3.816495266199111938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.043300000000000000e+04,3.816869170665740967e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.044300000000000000e+04,3.817241642951965332e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.045300000000000000e+04,3.817612411975860596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.046300000000000000e+04,3.817984022855758667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.047300000000000000e+04,3.818356420278549194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.048300000000000000e+04,3.818732015848159790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.049300000000000000e+04,3.819104390859603882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.050300000000000000e+04,3.819476460456848145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.051300000000000000e+04,3.819848657608032227e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.052300000000000000e+04,3.820222440958023071e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.053300000000000000e+04,3.820594425201416016e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.054300000000000000e+04,3.820967386245727539e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.055300000000000000e+04,3.821340046882629395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.056300000000000000e+04,3.821712675094604492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.057300000000000000e+04,3.822085168361663818e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.058300000000000000e+04,3.822455650091171265e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.059300000000000000e+04,3.822828018188476562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.060300000000000000e+04,3.823199514627456665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.061300000000000000e+04,3.823574480056762695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.062300000000000000e+04,3.823945578336715698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.063300000000000000e+04,3.824321007251739502e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.064300000000000000e+04,3.824692556142807007e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.065300000000000000e+04,3.825065389394760132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.066300000000000000e+04,3.825436235189437866e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.067300000000000000e+04,3.825806970596313477e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.068300000000000000e+04,3.826179507732391357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.069300000000000000e+04,3.826553139448165894e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.070300000000000000e+04,3.826928470373153687e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.071300000000000000e+04,3.827298964977264404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.072300000000000000e+04,3.827669389963150024e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.073300000000000000e+04,3.828041239023208618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.074300000000000000e+04,3.828415352106094360e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.075300000000000000e+04,3.828788408756256104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.076300000000000000e+04,3.829161177158355713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.077300000000000000e+04,3.829533249616622925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.078300000000000000e+04,3.829906162500381470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.079300000000000000e+04,3.830278025388717651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.080300000000000000e+04,3.830651140928268433e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.081300000000000000e+04,3.831023295640945435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.082300000000000000e+04,3.831395047426223755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.083300000000000000e+04,3.831768900394439697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.084300000000000000e+04,3.832141942024230957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.085300000000000000e+04,3.832514073133468628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.086300000000000000e+04,3.832885457992553711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.087300000000000000e+04,3.833258120059967041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.088300000000000000e+04,3.833631582260131836e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.089300000000000000e+04,3.834005351305007935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.090300000000000000e+04,3.834378991603851318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.091300000000000000e+04,3.834749748468399048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.092300000000000000e+04,3.835121163606643677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.093300000000000000e+04,3.835492836475372314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.094300000000000000e+04,3.835865971803665161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.095300000000000000e+04,3.836238601684570312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.096300000000000000e+04,3.836611286401748657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.097300000000000000e+04,3.836984075069427490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.098300000000000000e+04,3.837358805418014526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.099300000000000000e+04,3.837730095148086548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.100300000000000000e+04,3.838101766347885132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.101300000000000000e+04,3.838473453283309937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.102300000000000000e+04,3.838848907947540283e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.103300000000000000e+04,3.839222205162048340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.104300000000000000e+04,3.839595429182052612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.105300000000000000e+04,3.839968097209930420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.106300000000000000e+04,3.840339629888534546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.107300000000000000e+04,3.840714687347412109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.108300000000000000e+04,3.841087866544723511e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.109300000000000000e+04,3.841463039398193359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.110300000000000000e+04,3.841836270093917847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.111300000000000000e+04,3.842210350513458252e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.112300000000000000e+04,3.842581941366195679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.113300000000000000e+04,3.842953716754913330e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.114300000000000000e+04,3.843325814247131348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.115300000000000000e+04,3.843701849222183228e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.116300000000000000e+04,3.844074747800827026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.117300000000000000e+04,3.844448238849639893e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.118300000000000000e+04,3.844820639133453369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.119300000000000000e+04,3.845190719127655029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.120300000000000000e+04,3.845563757419586182e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.121300000000000000e+04,3.845936464548110962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.122300000000000000e+04,3.846311456680297852e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.123300000000000000e+04,3.846682129621505737e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.124300000000000000e+04,3.847056593179702759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.125300000000000000e+04,3.847428534746170044e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.126300000000000000e+04,3.847800723552703857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.127300000000000000e+04,3.848172152280807495e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.128300000000000000e+04,3.848543881654739380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.129300000000000000e+04,3.848917250394821167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.130300000000000000e+04,3.849289205551147461e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.131300000000000000e+04,3.849664632558822632e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.132300000000000000e+04,3.850035019636154175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.133300000000000000e+04,3.850408393144607544e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.134300000000000000e+04,3.850780143976211548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.135300000000000000e+04,3.851154096364974976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.136300000000000000e+04,3.851526737213134766e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.137300000000000000e+04,3.851899855136871338e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.138300000000000000e+04,3.852272800683975220e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.139300000000000000e+04,3.852645723104476929e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.140300000000000000e+04,3.853018565416336060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.141300000000000000e+04,3.853389843463897705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.142300000000000000e+04,3.853761915445327759e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.143300000000000000e+04,3.854135522127151489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.144300000000000000e+04,3.854511511087417603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.145300000000000000e+04,3.854882911443710327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.146300000000000000e+04,3.855254345178604126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.147300000000000000e+04,3.855625766515731812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.148300000000000000e+04,3.855998595476150513e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.149300000000000000e+04,3.856371731758117676e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.150300000000000000e+04,3.856744213104248047e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.151300000000000000e+04,3.857116147279739380e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.152300000000000000e+04,3.857486474752426147e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.153300000000000000e+04,3.857857394456863403e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.154300000000000000e+04,3.858228258132934570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.155300000000000000e+04,3.858601599931716919e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.156300000000000000e+04,3.858973816871643066e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.157300000000000000e+04,3.859346692800521851e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.158300000000000000e+04,3.859719775915145874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.159300000000000000e+04,3.860092422723770142e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.160300000000000000e+04,3.860463759183883667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.161300000000000000e+04,3.860835129737854004e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.162300000000000000e+04,3.861209378004074097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.163300000000000000e+04,3.861584857463836670e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.164300000000000000e+04,3.861957344770431519e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.165300000000000000e+04,3.862329141139984131e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.166300000000000000e+04,3.862701130867004395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.167300000000000000e+04,3.863074876785278320e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.168300000000000000e+04,3.863446852684020996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.169300000000000000e+04,3.863821991205215454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.170300000000000000e+04,3.864195137262344360e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.171300000000000000e+04,3.864568883419036865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.172300000000000000e+04,3.864940559387207031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.173300000000000000e+04,3.865311800241470337e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.174300000000000000e+04,3.865682790756225586e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.175300000000000000e+04,3.866056546688079834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.176300000000000000e+04,3.866430697441101074e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.177300000000000000e+04,3.866804131746292114e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.178300000000000000e+04,3.867178721189498901e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.179300000000000000e+04,3.867548771381378174e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.180300000000000000e+04,3.867921443700790405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.181300000000000000e+04,3.868293966293334961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.182300000000000000e+04,3.868668914794921875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.183300000000000000e+04,3.869041199445724487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.184300000000000000e+04,3.869413276672363281e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.185300000000000000e+04,3.869784982681274414e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.186300000000000000e+04,3.870156803131103516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.187300000000000000e+04,3.870530826568603516e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.188300000000000000e+04,3.870903196334838867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.189300000000000000e+04,3.871276964902877808e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.190300000000000000e+04,3.871651231765747070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.191300000000000000e+04,3.872024769544601440e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.192300000000000000e+04,3.872395268678665161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.193300000000000000e+04,3.872766222476959229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.194300000000000000e+04,3.873138730049133301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.195300000000000000e+04,3.873513064146041870e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.196300000000000000e+04,3.873885029792785645e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.197300000000000000e+04,3.874258223533630371e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.198300000000000000e+04,3.874629727602005005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.199300000000000000e+04,3.875000665903091431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.200300000000000000e+04,3.875372996807098389e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.201300000000000000e+04,3.875745276927947998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.202300000000000000e+04,3.876121513128280640e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.203300000000000000e+04,3.876493223190307617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.204300000000000000e+04,3.876868676424026489e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.205300000000000000e+04,3.877240422725677490e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.206300000000000000e+04,3.877611971378326416e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.207300000000000000e+04,3.877982760667800903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.208300000000000000e+04,3.878354393243789673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.209300000000000000e+04,3.878727304458618164e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.210300000000000000e+04,3.879101812839508057e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.211300000000000000e+04,3.879475459337234497e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.212300000000000000e+04,3.879846531391143799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.213300000000000000e+04,3.880218123912811279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.214300000000000000e+04,3.880590784788131714e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.215300000000000000e+04,3.880966099739074707e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.216300000000000000e+04,3.881337617874145508e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.217300000000000000e+04,3.881709946870803833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.218300000000000000e+04,3.882081525564193726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.219300000000000000e+04,3.882454518318176270e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.220300000000000000e+04,3.882826583623886108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.221300000000000000e+04,3.883200561761856079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.222300000000000000e+04,3.883574398040771484e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.223300000000000000e+04,3.883946327209472656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.224300000000000000e+04,3.884319301366806030e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.225300000000000000e+04,3.884690731763839722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.226300000000000000e+04,3.885064533472061157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.227300000000000000e+04,3.885435691833496094e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.228300000000000000e+04,3.885808988094329834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.229300000000000000e+04,3.886181147098541260e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.230300000000000000e+04,3.886557760715484619e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.231300000000000000e+04,3.886928174257278442e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.232300000000000000e+04,3.887298446178436279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.233300000000000000e+04,3.887669756889343262e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.234300000000000000e+04,3.888042025089263916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.235300000000000000e+04,3.888415572404861450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.236300000000000000e+04,3.888789394140243530e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.237300000000000000e+04,3.889162785768508911e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.238300000000000000e+04,3.889533715248107910e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.239300000000000000e+04,3.889908106565475464e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.240300000000000000e+04,3.890279169797897339e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.241300000000000000e+04,3.890652457237243652e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.242300000000000000e+04,3.891024862527847290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.243300000000000000e+04,3.891399920463562012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.244300000000000000e+04,3.891772612333297729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.245300000000000000e+04,3.892144918203353882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.246300000000000000e+04,3.892515675544738770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.247300000000000000e+04,3.892886607170104980e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.248300000000000000e+04,3.893259935617446899e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.249300000000000000e+04,3.893633862018585205e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.250300000000000000e+04,3.894010145425796509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.251300000000000000e+04,3.894382907629013062e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.252300000000000000e+04,3.894753631830215454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.253300000000000000e+04,3.895125039100646973e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.254300000000000000e+04,3.895499274492263794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.255300000000000000e+04,3.895872675895690918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.256300000000000000e+04,3.896246168851852417e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.257300000000000000e+04,3.896619259357452393e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.258300000000000000e+04,3.896991187095642090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.259300000000000000e+04,3.897363861322402954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.260300000000000000e+04,3.897735516071319580e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.261300000000000000e+04,3.898108304738998413e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.262300000000000000e+04,3.898481753587722778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.263300000000000000e+04,3.898857519865036011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.264300000000000000e+04,3.899228379726409912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.265300000000000000e+04,3.899598565340042114e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.266300000000000000e+04,3.899969677209854126e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.267300000000000000e+04,3.900343350410461426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.268300000000000000e+04,3.900716931581497192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.269300000000000000e+04,3.901089316129684448e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.270300000000000000e+04,3.901462377309799194e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.271300000000000000e+04,3.901834830284118652e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.272300000000000000e+04,3.902207325220108032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.273300000000000000e+04,3.902579004287719727e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.274300000000000000e+04,3.902952619075775146e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.275300000000000000e+04,3.903325484514236450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.276300000000000000e+04,3.903701460361480713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.277300000000000000e+04,3.904073071956634521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.278300000000000000e+04,3.904443623781204224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.279300000000000000e+04,3.904814602136611938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.280300000000000000e+04,3.905186093568801880e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.281300000000000000e+04,3.905561017990112305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.282300000000000000e+04,3.905934584140777588e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.283300000000000000e+04,3.906307340145111084e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.284300000000000000e+04,3.906678265810012817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.285300000000000000e+04,3.907050582170486450e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.286300000000000000e+04,3.907422611236572266e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.287300000000000000e+04,3.907797865629196167e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.288300000000000000e+04,3.908170360565185547e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.289300000000000000e+04,3.908544329166412354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.290300000000000000e+04,3.908916089296340942e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.291300000000000000e+04,3.909288061618804932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.292300000000000000e+04,3.909659903049468994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.293300000000000000e+04,3.910034321546554565e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.294300000000000000e+04,3.910405974626541138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.295300000000000000e+04,3.910779294729232788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.296300000000000000e+04,3.911153285741806030e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.297300000000000000e+04,3.911525444746017456e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.298300000000000000e+04,3.911897138118743896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.299300000000000000e+04,3.912269323348999023e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.300300000000000000e+04,3.912645073175430298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.301300000000000000e+04,3.913017882347106934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.302300000000000000e+04,3.913392985582351685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.303300000000000000e+04,3.913764097690582275e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.304300000000000000e+04,3.914135485649108887e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.305300000000000000e+04,3.914508575201034546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.306300000000000000e+04,3.914881347179412842e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.307300000000000000e+04,3.915254444360733032e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.308300000000000000e+04,3.915628256082534790e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.309300000000000000e+04,3.916000160694122314e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.310300000000000000e+04,3.916372191429138184e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.311300000000000000e+04,3.916744656562805176e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.312300000000000000e+04,3.917117059469223022e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.313300000000000000e+04,3.917492383241653442e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.314300000000000000e+04,3.917865974664688110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.315300000000000000e+04,3.918239742279052734e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.316300000000000000e+04,3.918610553503036499e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.317300000000000000e+04,3.918982345104217529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.318300000000000000e+04,3.919354793071746826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.319300000000000000e+04,3.919730045080184937e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.320300000000000000e+04,3.920102313041687012e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.321300000000000000e+04,3.920476388692855835e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.322300000000000000e+04,3.920848525047302246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.323300000000000000e+04,3.921219911813735962e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.324300000000000000e+04,3.921592000007629395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.325300000000000000e+04,3.921964299917221069e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.326300000000000000e+04,3.922336567878723145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.327300000000000000e+04,3.922708813428878784e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.328300000000000000e+04,3.923081332921981812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.329300000000000000e+04,3.923451581478118896e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.330300000000000000e+04,3.923825073242187500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.331300000000000000e+04,3.924196763515472412e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.332300000000000000e+04,3.924572659492492676e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.333300000000000000e+04,3.924944928407669067e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.334300000000000000e+04,3.925320537328720093e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.335300000000000000e+04,3.925693056583404541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.336300000000000000e+04,3.926064337730407715e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.337300000000000000e+04,3.926436937332153320e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.338300000000000000e+04,3.926809588193893433e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.339300000000000000e+04,3.927184826135635376e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.340300000000000000e+04,3.927557836532592773e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.341300000000000000e+04,3.927933200359344482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.342300000000000000e+04,3.928303870201110840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.343300000000000000e+04,3.928677197933197021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.344300000000000000e+04,3.929048403978347778e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.345300000000000000e+04,3.929422718524932861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.346300000000000000e+04,3.929794209718704224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.347300000000000000e+04,3.930167096853256226e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.348300000000000000e+04,3.930539837360382080e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.349300000000000000e+04,3.930912777900695801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.350300000000000000e+04,3.931285419225692749e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.351300000000000000e+04,3.931657526731491089e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.352300000000000000e+04,3.932032094001770020e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.353300000000000000e+04,3.932405242919921875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.354300000000000000e+04,3.932780598402023315e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.355300000000000000e+04,3.933151960849761963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.356300000000000000e+04,3.933522552490234375e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.357300000000000000e+04,3.933893019199371338e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.358300000000000000e+04,3.934266731262207031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.359300000000000000e+04,3.934640445947647095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.360300000000000000e+04,3.935015388250350952e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.361300000000000000e+04,3.935387522935867310e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.362300000000000000e+04,3.935758904457092285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.363300000000000000e+04,3.936131403446197510e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.364300000000000000e+04,3.936503026008605957e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.365300000000000000e+04,3.936876218795776367e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.366300000000000000e+04,3.937247622489929199e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.367300000000000000e+04,3.937623074293136597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.368300000000000000e+04,3.937995151519775391e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.369300000000000000e+04,3.938368704080581665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.370300000000000000e+04,3.938740017652511597e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.371300000000000000e+04,3.939111747026443481e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.372300000000000000e+04,3.939485100984573364e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.373300000000000000e+04,3.939858054399490356e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.374300000000000000e+04,3.940231431961059570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.375300000000000000e+04,3.940602084636688232e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.376300000000000000e+04,3.940974483013153076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.377300000000000000e+04,3.941346210002899170e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.378300000000000000e+04,3.941720373153686523e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.379300000000000000e+04,3.942094537973403931e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.380300000000000000e+04,3.942468770503997803e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.381300000000000000e+04,3.942839386224746704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.382300000000000000e+04,3.943211916923522949e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.383300000000000000e+04,3.943583720445632935e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.384300000000000000e+04,3.943956779479980469e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.385300000000000000e+04,3.944329129457473755e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.386300000000000000e+04,3.944699795961380005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.387300000000000000e+04,3.945074434757232666e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.388300000000000000e+04,3.945446372270584106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.389300000000000000e+04,3.945818802356719971e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.390300000000000000e+04,3.946190487861633301e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.391300000000000000e+04,3.946565081357955933e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.392300000000000000e+04,3.946937816619873047e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.393300000000000000e+04,3.947312331199645996e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.394300000000000000e+04,3.947685876369476318e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.395300000000000000e+04,3.948057812690734863e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.396300000000000000e+04,3.948428795099258423e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.397300000000000000e+04,3.948801242351531982e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.398300000000000000e+04,3.949173290729522705e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.399300000000000000e+04,3.949547803401947021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.400300000000000000e+04,3.949921636581420898e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.401300000000000000e+04,3.950293043613433838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.402300000000000000e+04,3.950666814804077148e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.403300000000000000e+04,3.951038113117218018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.404300000000000000e+04,3.951410660028457642e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.405300000000000000e+04,3.951782025575637817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.406300000000000000e+04,3.952154546022415161e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.407300000000000000e+04,3.952528515577316284e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.408300000000000000e+04,3.952902216434478760e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.409300000000000000e+04,3.953273573160171509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.410300000000000000e+04,3.953645107984542847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.411300000000000000e+04,3.954016942262649536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.412300000000000000e+04,3.954391511917114258e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.413300000000000000e+04,3.954766179323196411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.414300000000000000e+04,3.955138324975967407e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.415300000000000000e+04,3.955511890172958374e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.416300000000000000e+04,3.955882905960083008e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.417300000000000000e+04,3.956256185531616211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.418300000000000000e+04,3.956628814935684204e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.419300000000000000e+04,3.957002206563949585e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.420300000000000000e+04,3.957376325130462646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.421300000000000000e+04,3.957749873161315918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.422300000000000000e+04,3.958122681617736816e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.423300000000000000e+04,3.958494661808013916e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.424300000000000000e+04,3.958867723703384399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.425300000000000000e+04,3.959241435050964355e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.426300000000000000e+04,3.959616495370864868e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.427300000000000000e+04,3.959988531827926636e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.428300000000000000e+04,3.960360687494277954e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.429300000000000000e+04,3.960731906652450562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.430300000000000000e+04,3.961103572607040405e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.431300000000000000e+04,3.961475404500961304e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.432300000000000000e+04,3.961849281311035156e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.433300000000000000e+04,3.962222639083862305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.434300000000000000e+04,3.962595010519027710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.435300000000000000e+04,3.962965919733047485e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.436300000000000000e+04,3.963336574792861938e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.437300000000000000e+04,3.963709866285324097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.438300000000000000e+04,3.964083495855331421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.439300000000000000e+04,3.964456674337387085e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.440300000000000000e+04,3.964829622268676758e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.441300000000000000e+04,3.965202771663665771e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.442300000000000000e+04,3.965574047088623047e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.443300000000000000e+04,3.965946754217147827e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.444300000000000000e+04,3.966319620847702026e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.445300000000000000e+04,3.966692677259445190e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.446300000000000000e+04,3.967066815614700317e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.447300000000000000e+04,3.967439147233963013e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.448300000000000000e+04,3.967812205076217651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.449300000000000000e+04,3.968182333946228027e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.450300000000000000e+04,3.968554373025894165e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.451300000000000000e+04,3.968927761077880859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.452300000000000000e+04,3.969301535606384277e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.453300000000000000e+04,3.969674123525619507e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.454300000000000000e+04,3.970048352479934692e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.455300000000000000e+04,3.970419825792312622e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.456300000000000000e+04,3.970793646812438965e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.457300000000000000e+04,3.971164784431457520e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.458300000000000000e+04,3.971537957668304443e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.459300000000000000e+04,3.971911285161972046e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.460300000000000000e+04,3.972285075902938843e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.461300000000000000e+04,3.972657654523849487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.462300000000000000e+04,3.973028210639953613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.463300000000000000e+04,3.973399760484695435e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.464300000000000000e+04,3.973772119760513306e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.465300000000000000e+04,3.974148252248764038e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.466300000000000000e+04,3.974521125078201294e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.467300000000000000e+04,3.974895658016204834e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.468300000000000000e+04,3.975267645835876465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.469300000000000000e+04,3.975641140222549438e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.470300000000000000e+04,3.976012183189392090e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.471300000000000000e+04,3.976386274814605713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.472300000000000000e+04,3.976758691310882568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.473300000000000000e+04,3.977133048057556152e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.474300000000000000e+04,3.977505747556686401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.475300000000000000e+04,3.977876380443572998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.476300000000000000e+04,3.978247896909713745e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.477300000000000000e+04,3.978620604276657104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.478300000000000000e+04,3.978995732784271240e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.479300000000000000e+04,3.979368474721908569e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.480300000000000000e+04,3.979744167089462280e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.481300000000000000e+04,3.980116831541061401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.482300000000000000e+04,3.980489133119583130e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.483300000000000000e+04,3.980860124588012695e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.484300000000000000e+04,3.981232089757919312e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.485300000000000000e+04,3.981604370594024658e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.486300000000000000e+04,3.981978739261627197e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.487300000000000000e+04,3.982351711273193359e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.488300000000000000e+04,3.982725412607192993e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.489300000000000000e+04,3.983097969532012939e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.490300000000000000e+04,3.983470436573028564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.491300000000000000e+04,3.983843985795974731e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.492300000000000000e+04,3.984217183113098145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.493300000000000000e+04,3.984591849088668823e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.494300000000000000e+04,3.984963413476943970e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.495300000000000000e+04,3.985337044239044189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.496300000000000000e+04,3.985708526849746704e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.497300000000000000e+04,3.986080764055252075e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.498300000000000000e+04,3.986452398538589478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.499300000000000000e+04,3.986825913190841675e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.500300000000000000e+04,3.987200880050659180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.501300000000000000e+04,3.987572821617126465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.502300000000000000e+04,3.987945111513137817e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.503300000000000000e+04,3.988315799474716187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.504300000000000000e+04,3.988689637899398804e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.505300000000000000e+04,3.989062708377838135e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.506300000000000000e+04,3.989435195446014404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.507300000000000000e+04,3.989808406352996826e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.508300000000000000e+04,3.990181824445724487e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.509300000000000000e+04,3.990553622722625732e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.510300000000000000e+04,3.990925303936004639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.511300000000000000e+04,3.991296424865722656e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.512300000000000000e+04,3.991669289112091064e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.513300000000000000e+04,3.992042112350463867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.514300000000000000e+04,3.992416770696640015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.515300000000000000e+04,3.992789728403091431e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.516300000000000000e+04,3.993161096811294556e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.517300000000000000e+04,3.993532399415969849e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.518300000000000000e+04,3.993905353307723999e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.519300000000000000e+04,3.994280307531356812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.520300000000000000e+04,3.994653913021087646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.521300000000000000e+04,3.995025999069213867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.522300000000000000e+04,3.995397080183029175e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.523300000000000000e+04,3.995767326593399048e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.524300000000000000e+04,3.996140543937683105e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.525300000000000000e+04,3.996513767719268799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.526300000000000000e+04,3.996889022350311279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.527300000000000000e+04,3.997261430740356445e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.528300000000000000e+04,3.997635763406753540e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.529300000000000000e+04,3.998007016897201538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.530300000000000000e+04,3.998379052639007568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.531300000000000000e+04,3.998752216815948486e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.532300000000000000e+04,3.999125827312469482e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.533300000000000000e+04,3.999499219894409180e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.534300000000000000e+04,3.999871135711669922e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.535300000000000000e+04,4.000243098258972168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.536300000000000000e+04,4.000616449594497681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.537300000000000000e+04,4.000989281177520752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.538300000000000000e+04,4.001361517667770386e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.539300000000000000e+04,4.001734888792037964e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.540300000000000000e+04,4.002109181642532349e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.541300000000000000e+04,4.002482424974441528e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.542300000000000000e+04,4.002853816986083984e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.543300000000000000e+04,4.003226907014846802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.544300000000000000e+04,4.003598432302474976e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.545300000000000000e+04,4.003972116470336914e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.546300000000000000e+04,4.004344401121139526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.547300000000000000e+04,4.004720359563827515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.548300000000000000e+04,4.005091322898864746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.549300000000000000e+04,4.005461644411087036e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.550300000000000000e+04,4.005833161592483521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.551300000000000000e+04,4.006206030368804932e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.552300000000000000e+04,4.006581031560897827e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.553300000000000000e+04,4.006954328298568726e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.554300000000000000e+04,4.007327727079391479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.555300000000000000e+04,4.007699194192886353e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.556300000000000000e+04,4.008073104381561279e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.557300000000000000e+04,4.008445133686065674e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.558300000000000000e+04,4.008818381786346436e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.559300000000000000e+04,4.009191348552703857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.560300000000000000e+04,4.009567268610000610e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.561300000000000000e+04,4.009938860177993774e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.562300000000000000e+04,4.010310832738876343e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.563300000000000000e+04,4.010682044029235840e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.564300000000000000e+04,4.011053819179534912e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.565300000000000000e+04,4.011426208496093750e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.566300000000000000e+04,4.011799220085144043e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.567300000000000000e+04,4.012174834489822388e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.568300000000000000e+04,4.012546274900436401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.569300000000000000e+04,4.012917539596557617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.570300000000000000e+04,4.013289206981658936e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.571300000000000000e+04,4.013661283969879150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.572300000000000000e+04,4.014033771991729736e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.573300000000000000e+04,4.014407807826995850e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.574300000000000000e+04,4.014780113220214844e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.575300000000000000e+04,4.015153442382812500e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.576300000000000000e+04,4.015524503707885742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.577300000000000000e+04,4.015896130561828613e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.578300000000000000e+04,4.016269983291625977e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.579300000000000000e+04,4.016643271923065186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.580300000000000000e+04,4.017017538309097290e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.581300000000000000e+04,4.017389899492263794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.582300000000000000e+04,4.017763725280761719e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.583300000000000000e+04,4.018135585784912109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.584300000000000000e+04,4.018509284257888794e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.585300000000000000e+04,4.018882046222686768e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.586300000000000000e+04,4.019254341840744019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.587300000000000000e+04,4.019628991842269897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.588300000000000000e+04,4.020001726388931274e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.589300000000000000e+04,4.020373188972473145e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.590300000000000000e+04,4.020745096445083618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.591300000000000000e+04,4.021118925809860229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.592300000000000000e+04,4.021492571353912354e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.593300000000000000e+04,4.021867959022521973e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.594300000000000000e+04,4.022239773273468018e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.595300000000000000e+04,4.022611544370651245e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.596300000000000000e+04,4.022981836795806885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.597300000000000000e+04,4.023352916717529297e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.598300000000000000e+04,4.023726743459701538e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.599300000000000000e+04,4.024100674152374268e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.600300000000000000e+04,4.024474090814590454e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.601300000000000000e+04,4.024845438241958618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.602300000000000000e+04,4.025218293190002441e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.603300000000000000e+04,4.025590570688247681e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.604300000000000000e+04,4.025962973117828369e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.605300000000000000e+04,4.026335745096206665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.606300000000000000e+04,4.026710486412048340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.607300000000000000e+04,4.027083480596542358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.608300000000000000e+04,4.027455518484115601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.609300000000000000e+04,4.027826315164566040e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.610300000000000000e+04,4.028199159622192383e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.611300000000000000e+04,4.028572539091110229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.612300000000000000e+04,4.028947388410568237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.613300000000000000e+04,4.029321762323379517e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.614300000000000000e+04,4.029694434404373169e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.615300000000000000e+04,4.030066681623458862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.616300000000000000e+04,4.030438162326812744e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.617300000000000000e+04,4.030810744762420654e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.618300000000000000e+04,4.031183662176132202e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.619300000000000000e+04,4.031557985782623291e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.620300000000000000e+04,4.031928567171096802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.621300000000000000e+04,4.032300585985183716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.622300000000000000e+04,4.032670770883560181e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.623300000000000000e+04,4.033041811466217041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.624300000000000000e+04,4.033414205312728882e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.625300000000000000e+04,4.033787063598632812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.626300000000000000e+04,4.034160393238067627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.627300000000000000e+04,4.034533407211303711e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.628300000000000000e+04,4.034906397342681885e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.629300000000000000e+04,4.035278059005737305e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.630300000000000000e+04,4.035650390625000000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.631300000000000000e+04,4.036025934219360352e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.632300000000000000e+04,4.036400649309158325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.633300000000000000e+04,4.036774652242660522e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.634300000000000000e+04,4.037146465778350830e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.635300000000000000e+04,4.037517974853515625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.636300000000000000e+04,4.037891255140304565e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.637300000000000000e+04,4.038263835191726685e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.638300000000000000e+04,4.038636140584945679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.639300000000000000e+04,4.039010032415390015e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.640300000000000000e+04,4.039384366273880005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.641300000000000000e+04,4.039755599737167358e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.642300000000000000e+04,4.040126922607421875e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.643300000000000000e+04,4.040498276233673096e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.644300000000000000e+04,4.040872007369995117e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.645300000000000000e+04,4.041246288299560547e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.646300000000000000e+04,4.041619827270507812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.647300000000000000e+04,4.041990823030471802e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.648300000000000000e+04,4.042361448287963867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.649300000000000000e+04,4.042734633684158325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.650300000000000000e+04,4.043106723546981812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.651300000000000000e+04,4.043481265544891357e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.652300000000000000e+04,4.043853361368179321e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.653300000000000000e+04,4.044226806402206421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.654300000000000000e+04,4.044597808837890625e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.655300000000000000e+04,4.044969970703125000e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.656300000000000000e+04,4.045342065334320068e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.657300000000000000e+04,4.045714745521545410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.658300000000000000e+04,4.046087580442428589e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.659300000000000000e+04,4.046459255218505859e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.660300000000000000e+04,4.046835539340972900e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.661300000000000000e+04,4.047208465099334717e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.662300000000000000e+04,4.047579189300537109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.663300000000000000e+04,4.047949063301086426e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.664300000000000000e+04,4.048321850776672363e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.665300000000000000e+04,4.048695076227188110e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.666300000000000000e+04,4.049069512128829956e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.667300000000000000e+04,4.049442296504974365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.668300000000000000e+04,4.049812515974044800e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.669300000000000000e+04,4.050184658050537109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.670300000000000000e+04,4.050557210683822632e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.671300000000000000e+04,4.050932670354843140e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.672300000000000000e+04,4.051305527925491333e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.673300000000000000e+04,4.051680024147033691e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.674300000000000000e+04,4.052050642013549805e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.675300000000000000e+04,4.052423692703247070e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.676300000000000000e+04,4.052795371532440186e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.677300000000000000e+04,4.053168783187866211e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.678300000000000000e+04,4.053541859149932861e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.679300000000000000e+04,4.053914742231369019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.680300000000000000e+04,4.054290552139282227e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.681300000000000000e+04,4.054661472558975220e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.682300000000000000e+04,4.055032270908355713e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.683300000000000000e+04,4.055402349710464478e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.684300000000000000e+04,4.055776043891906738e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.685300000000000000e+04,4.056150100946426392e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.686300000000000000e+04,4.056523517847061157e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.687300000000000000e+04,4.056895555734634399e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.688300000000000000e+04,4.057268829107284546e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.689300000000000000e+04,4.057640467643737793e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.690300000000000000e+04,4.058013196945190430e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.691300000000000000e+04,4.058384953260421753e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.692300000000000000e+04,4.058758762836456299e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.693300000000000000e+04,4.059131878852844238e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.694300000000000000e+04,4.059506452083587646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.695300000000000000e+04,4.059880783796310425e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.696300000000000000e+04,4.060252001285552979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.697300000000000000e+04,4.060623886585235596e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.698300000000000000e+04,4.060994461774826050e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.699300000000000000e+04,4.061369509935379028e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.700300000000000000e+04,4.061743032693862915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.701300000000000000e+04,4.062116892814636230e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.702300000000000000e+04,4.062488448619842529e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.703300000000000000e+04,4.062860017538070679e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.704300000000000000e+04,4.063231443166732788e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.705300000000000000e+04,4.063605988264083862e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.706300000000000000e+04,4.063978608846664429e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.707300000000000000e+04,4.064352345228195190e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.708300000000000000e+04,4.064726178646087646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.709300000000000000e+04,4.065097490072250366e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.710300000000000000e+04,4.065470522403717041e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.711300000000000000e+04,4.065842471599578857e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.712300000000000000e+04,4.066215629816055298e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.713300000000000000e+04,4.066588232994079590e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.714300000000000000e+04,4.066959862470626831e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.715300000000000000e+04,4.067330862522125244e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.716300000000000000e+04,4.067701923608779907e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.717300000000000000e+04,4.068074459552764893e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.718300000000000000e+04,4.068450249195098877e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.719300000000000000e+04,4.068821618795394897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.720300000000000000e+04,4.069194892883300781e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.721300000000000000e+04,4.069568469762802124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.722300000000000000e+04,4.069940079450607300e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.723300000000000000e+04,4.070312749385833740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.724300000000000000e+04,4.070685745000839233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.725300000000000000e+04,4.071059392452239990e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.726300000000000000e+04,4.071432838916778564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.727300000000000000e+04,4.071806899070739746e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.728300000000000000e+04,4.072178123235702515e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.729300000000000000e+04,4.072550041675567627e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.730300000000000000e+04,4.072921429634094238e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.731300000000000000e+04,4.073295250654220581e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.732300000000000000e+04,4.073669467210769653e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.733300000000000000e+04,4.074043986558914185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.734300000000000000e+04,4.074414463281631470e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.735300000000000000e+04,4.074786018371582031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.736300000000000000e+04,4.075159475564956665e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.737300000000000000e+04,4.075531611204147339e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.738300000000000000e+04,4.075905075788497925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.739300000000000000e+04,4.076279278755187988e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.740300000000000000e+04,4.076653053760528564e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.741300000000000000e+04,4.077025142431259155e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.742300000000000000e+04,4.077398172616958618e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.743300000000000000e+04,4.077769892692565918e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.744300000000000000e+04,4.078140684127807617e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.745300000000000000e+04,4.078514362573623657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.746300000000000000e+04,4.078888369083404541e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.747300000000000000e+04,4.079261625528335571e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.748300000000000000e+04,4.079631564855575562e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.749300000000000000e+04,4.080005080938339233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.750300000000000000e+04,4.080376755237579346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.751300000000000000e+04,4.080751391887664795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.752300000000000000e+04,4.081125415325164795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.753300000000000000e+04,4.081497766971588135e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.754300000000000000e+04,4.081868850469589233e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.755300000000000000e+04,4.082240404605865479e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.756300000000000000e+04,4.082611661911010742e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.757300000000000000e+04,4.082986254692077637e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.758300000000000000e+04,4.083359749794006348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.759300000000000000e+04,4.083733527898788452e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.760300000000000000e+04,4.084107283592224121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.761300000000000000e+04,4.084479014635086060e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.762300000000000000e+04,4.084851413011550903e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.763300000000000000e+04,4.085224051237106323e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.764300000000000000e+04,4.085595417737960815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.765300000000000000e+04,4.085969108343124390e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.766300000000000000e+04,4.086343429327011108e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.767300000000000000e+04,4.086714477062225342e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.768300000000000000e+04,4.087085484981536865e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.769300000000000000e+04,4.087458248376846313e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.770300000000000000e+04,4.087832067728042603e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.771300000000000000e+04,4.088207358598709106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.772300000000000000e+04,4.088579369306564331e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.773300000000000000e+04,4.088952802896499634e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.774300000000000000e+04,4.089324751615524292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.775300000000000000e+04,4.089697841644287109e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.776300000000000000e+04,4.090071448802947998e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.777300000000000000e+04,4.090444040536880493e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.778300000000000000e+04,4.090816176891326904e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.779300000000000000e+04,4.091188122510910034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.780300000000000000e+04,4.091559876441955566e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.781300000000000000e+04,4.091931523323059082e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.782300000000000000e+04,4.092304976940155029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.783300000000000000e+04,4.092678053379058838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.784300000000000000e+04,4.093050620317459106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.785300000000000000e+04,4.093424194574356079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.786300000000000000e+04,4.093798049926757812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.787300000000000000e+04,4.094169598579406738e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.788300000000000000e+04,4.094542196035385132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.789300000000000000e+04,4.094914219617843628e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.790300000000000000e+04,4.095286465883255005e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.791300000000000000e+04,4.095658973455429077e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.792300000000000000e+04,4.096034382104873657e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.793300000000000000e+04,4.096406291246414185e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.794300000000000000e+04,4.096779626607894897e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.795300000000000000e+04,4.097151502370834351e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.796300000000000000e+04,4.097524917364120483e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.797300000000000000e+04,4.097896214485168457e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.798300000000000000e+04,4.098270714998245239e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.799300000000000000e+04,4.098644099473953247e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.800300000000000000e+04,4.099015286207199097e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.801300000000000000e+04,4.099388228416442871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.802300000000000000e+04,4.099761484622955322e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.803300000000000000e+04,4.100136517286300659e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.804300000000000000e+04,4.100508960247039795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.805300000000000000e+04,4.100884377479553223e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.806300000000000000e+04,4.101256445646286011e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.807300000000000000e+04,4.101626466989517212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.808300000000000000e+04,4.101998208522796631e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.809300000000000000e+04,4.102371102094650269e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.810300000000000000e+04,4.102745817899703979e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.811300000000000000e+04,4.103118309259414673e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.812300000000000000e+04,4.103492442607879639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.813300000000000000e+04,4.103863980054855347e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.814300000000000000e+04,4.104236952781677246e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.815300000000000000e+04,4.104608044385910034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.816300000000000000e+04,4.104982222318649292e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.817300000000000000e+04,4.105355590581893921e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.818300000000000000e+04,4.105727775096893311e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.819300000000000000e+04,4.106101622104644775e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.820300000000000000e+04,4.106475233316421509e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.821300000000000000e+04,4.106845854282379150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.822300000000000000e+04,4.107217381715774536e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.823300000000000000e+04,4.107590201377868652e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.824300000000000000e+04,4.107963369846343994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.825300000000000000e+04,4.108339614152908325e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.826300000000000000e+04,4.108710893630981445e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.827300000000000000e+04,4.109084459304809570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.828300000000000000e+04,4.109456403255462646e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.829300000000000000e+04,4.109828953266143799e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.830300000000000000e+04,4.110201730966567993e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.831300000000000000e+04,4.110575879573822021e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.832300000000000000e+04,4.110949949979782104e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.833300000000000000e+04,4.111323534011840820e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.834300000000000000e+04,4.111694970130920410e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.835300000000000000e+04,4.112066673755645752e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.836300000000000000e+04,4.112438182115554810e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.837300000000000000e+04,4.112812374830245972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.838300000000000000e+04,4.113187134504318237e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.839300000000000000e+04,4.113561228513717651e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.840300000000000000e+04,4.113933398962020874e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.841300000000000000e+04,4.114305154800415039e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.842300000000000000e+04,4.114678213357925415e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.843300000000000000e+04,4.115051025152206421e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.844300000000000000e+04,4.115425444364547729e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.845300000000000000e+04,4.115798052310943604e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.846300000000000000e+04,4.116171005487442017e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.847300000000000000e+04,4.116542101383209229e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.848300000000000000e+04,4.116913892984390259e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.849300000000000000e+04,4.117286198854446411e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.850300000000000000e+04,4.117658881902694702e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.851300000000000000e+04,4.118032886505126953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.852300000000000000e+04,4.118404898405075073e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.853300000000000000e+04,4.118777388572692871e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.854300000000000000e+04,4.119148732662200928e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.855300000000000000e+04,4.119522031307220459e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.856300000000000000e+04,4.119893871545791626e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.857300000000000000e+04,4.120267224073410034e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.858300000000000000e+04,4.120638955116271973e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.859300000000000000e+04,4.121014248609542847e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.860300000000000000e+04,4.121387373685836792e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.861300000000000000e+04,4.121758652925491333e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.862300000000000000e+04,4.122129212856292725e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.863300000000000000e+04,4.122503535747528076e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.864300000000000000e+04,4.122877760410308838e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.865300000000000000e+04,4.123250977516174316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.866300000000000000e+04,4.123623747825622559e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.867300000000000000e+04,4.123994289875030518e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.868300000000000000e+04,4.124367390394210815e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.869300000000000000e+04,4.124739624261856079e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.870300000000000000e+04,4.125114580869674683e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.871300000000000000e+04,4.125486353158950806e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.872300000000000000e+04,4.125861189842224121e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.873300000000000000e+04,4.126233873367309570e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.874300000000000000e+04,4.126606275558471680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.875300000000000000e+04,4.126978029489517212e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.876300000000000000e+04,4.127350432634353638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.877300000000000000e+04,4.127725870609283447e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.878300000000000000e+04,4.128099430799484253e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.879300000000000000e+04,4.128471196651458740e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.880300000000000000e+04,4.128843181848526001e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.881300000000000000e+04,4.129215715408325195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.882300000000000000e+04,4.129588225364685059e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.883300000000000000e+04,4.129962906599044800e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.884300000000000000e+04,4.130335503101348877e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.885300000000000000e+04,4.130708855628967285e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.886300000000000000e+04,4.131079761028289795e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.887300000000000000e+04,4.131450188875198364e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.888300000000000000e+04,4.131821702718734741e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.889300000000000000e+04,4.132194645166397095e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.890300000000000000e+04,4.132570363998413086e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.891300000000000000e+04,4.132942872047424316e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.892300000000000000e+04,4.133316940784454346e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.893300000000000000e+04,4.133688055992126465e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.894300000000000000e+04,4.134061115264892578e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.895300000000000000e+04,4.134432524204254150e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.896300000000000000e+04,4.134806621789932251e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.897300000000000000e+04,4.135178642749786377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.898300000000000000e+04,4.135552426338195801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.899300000000000000e+04,4.135923849105834961e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.900300000000000000e+04,4.136295572996139526e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.901300000000000000e+04,4.136667958974838257e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.902300000000000000e+04,4.137039335250854492e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.903300000000000000e+04,4.137414597272872925e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.904300000000000000e+04,4.137787744045257568e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.905300000000000000e+04,4.138161266803741455e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.906300000000000000e+04,4.138532402276992798e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.907300000000000000e+04,4.138903924226760864e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.908300000000000000e+04,4.139275509834289551e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.909300000000000000e+04,4.139649666786193848e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.910300000000000000e+04,4.140022733449935913e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.911300000000000000e+04,4.140396070480346680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.912300000000000000e+04,4.140768849134445190e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.913300000000000000e+04,4.141140411376953125e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.914300000000000000e+04,4.141512937784194946e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.915300000000000000e+04,4.141884957075119019e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.916300000000000000e+04,4.142258383989334106e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.917300000000000000e+04,4.142631234169006348e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.918300000000000000e+04,4.143006238937377930e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.919300000000000000e+04,4.143377711296081543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.920300000000000000e+04,4.143749086618423462e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.921300000000000000e+04,4.144120704412460327e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.922300000000000000e+04,4.144492910861968994e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.923300000000000000e+04,4.144867292881011963e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.924300000000000000e+04,4.145240900993347168e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.925300000000000000e+04,4.145614364862442017e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.926300000000000000e+04,4.145986558198928833e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.927300000000000000e+04,4.146359790086746216e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.928300000000000000e+04,4.146731093883514404e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.929300000000000000e+04,4.147104451179504395e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.930300000000000000e+04,4.147477368831634521e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.931300000000000000e+04,4.147852862834930420e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.932300000000000000e+04,4.148226094484329224e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.933300000000000000e+04,4.148598756074905396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.934300000000000000e+04,4.148969922780990601e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.935300000000000000e+04,4.149341911554336548e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.936300000000000000e+04,4.149714978456497192e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.937300000000000000e+04,4.150087046384811401e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.938300000000000000e+04,4.150460385322570801e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.939300000000000000e+04,4.150831510543823242e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.940300000000000000e+04,4.151202466964721680e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.941300000000000000e+04,4.151572701692581177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.942300000000000000e+04,4.151945435762405396e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.943300000000000000e+04,4.152318245410919189e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.944300000000000000e+04,4.152691964387893677e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.945300000000000000e+04,4.153064788103103638e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.946300000000000000e+04,4.153436655998229980e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.947300000000000000e+04,4.153808154344558716e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.948300000000000000e+04,4.154181662321090698e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.949300000000000000e+04,4.154554280519485474e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.950300000000000000e+04,4.154925841331481934e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.951300000000000000e+04,4.155299723148345947e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.952300000000000000e+04,4.155671112775802612e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.953300000000000000e+04,4.156044510364532471e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.954300000000000000e+04,4.156415402173995972e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.955300000000000000e+04,4.156787111759185791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.956300000000000000e+04,4.157159957408905029e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.957300000000000000e+04,4.157532642364501953e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.958300000000000000e+04,4.157905912399291992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.959300000000000000e+04,4.158279286623001099e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.960300000000000000e+04,4.158650427818298340e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.961300000000000000e+04,4.159020877599716187e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.962300000000000000e+04,4.159394390344619751e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.963300000000000000e+04,4.159768449783325195e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.964300000000000000e+04,4.160142698287963867e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.965300000000000000e+04,4.160514518022537231e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.966300000000000000e+04,4.160885673999786377e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.967300000000000000e+04,4.161257083415985107e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.968300000000000000e+04,4.161627743482589722e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.969300000000000000e+04,4.162001081705093384e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.970300000000000000e+04,4.162375356435775757e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.971300000000000000e+04,4.162748341560363770e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.972300000000000000e+04,4.163120455026626587e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.973300000000000000e+04,4.163492197990417480e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.974300000000000000e+04,4.163864391088485718e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.975300000000000000e+04,4.164238431930541992e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.976300000000000000e+04,4.164611123800277710e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.977300000000000000e+04,4.164984099626541138e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.978300000000000000e+04,4.165356168031692505e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.979300000000000000e+04,4.165727653264999390e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.980300000000000000e+04,4.166099222660064697e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.981300000000000000e+04,4.166471571683883667e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.982300000000000000e+04,4.166843862771987915e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.983300000000000000e+04,4.167216066837310791e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.984300000000000000e+04,4.167590511083602905e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.985300000000000000e+04,4.167963020324707031e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.986300000000000000e+04,4.168334827184677124e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.987300000000000000e+04,4.168707100152969360e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.988300000000000000e+04,4.169079927921295166e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.989300000000000000e+04,4.169451412916183472e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.990300000000000000e+04,4.169825398683547974e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.991300000000000000e+04,4.170198512077331543e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.992300000000000000e+04,4.170569539785385132e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.993300000000000000e+04,4.170939651489257812e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.994300000000000000e+04,4.171312247037887573e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.995300000000000000e+04,4.171685801982879639e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.996300000000000000e+04,4.172059335231781006e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.997300000000000000e+04,4.172433541536331177e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.998300000000000000e+04,4.172805222749710083e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,9.999300000000000000e+04,4.173176915645599365e+03,1.562500000000000000e-02,1.000000000000000000e+00
8.311666831531905331e-02,3.642682107166753721e-03,1.000030000000000000e+05,4.173549481868743896e+03,1.562500000000000000e-02,1.000000000000000000e+00


==> figures/AE/MNIST/Newton_CG_TR_Steihaug.txt <==
1.120025802758070066e-01,1.511035240638862291e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
9.916309140054493931e-02,1.057787055496490353e-02,6.000000000000000000e+00,3.959381580352783203e-01,3.000000000000000000e+00
8.636368091756799203e-02,5.575348759871343301e-04,1.200000000000000000e+01,7.908093929290771484e-01,3.000000000000000000e+00
8.632308497452087503e-02,2.279662722922512862e-05,1.800000000000000000e+01,1.184815883636474609e+00,3.000000000000000000e+00
8.632301685851724582e-02,1.611647047103360933e-06,2.400000000000000000e+01,1.579695224761962891e+00,3.000000000000000000e+00
8.632301652948262682e-02,1.512285508896326620e-07,3.000000000000000000e+01,1.974246978759765625e+00,3.000000000000000000e+00
8.632301652540998183e-02,1.536442300824327003e-07,3.600000000000000000e+01,2.368731975555419922e+00,3.000000000000000000e+00
8.632301652540998183e-02,1.971241996745019473e-02,4.200000000000000000e+01,2.607617616653442383e+00,1.500000000000000000e+00
8.429684249524366235e-02,4.557277042746095928e-03,4.800000000000000000e+01,2.846587896347045898e+00,4.500000000000000000e+00
8.275471081719885935e-02,9.939030012730021638e-03,5.400000000000000000e+01,3.241795301437377930e+00,4.500000000000000000e+00
7.913953645125475223e-02,3.270081473040211371e-03,6.000000000000000000e+01,3.636242151260375977e+00,4.500000000000000000e+00
7.851260571506621377e-02,3.605739232857017255e-03,6.600000000000000000e+01,4.029396295547485352e+00,4.500000000000000000e+00
7.806709819810163375e-02,1.742847788820508972e-03,7.200000000000000000e+01,4.425807476043701172e+00,4.500000000000000000e+00
7.778614151840945734e-02,2.963215805155715483e-03,7.800000000000000000e+01,4.820317029953002930e+00,4.500000000000000000e+00
7.755656511633113315e-02,9.866162512641143880e-04,8.400000000000000000e+01,5.212735176086425781e+00,4.500000000000000000e+00
7.739040295149904325e-02,1.882721618240640283e-03,9.000000000000000000e+01,5.608752012252807617e+00,4.500000000000000000e+00
7.731005689433077810e-02,3.721248784037779820e-04,9.600000000000000000e+01,6.001899003982543945e+00,4.500000000000000000e+00
7.729097690051144054e-02,5.226977985318978590e-04,1.020000000000000000e+02,6.395842075347900391e+00,4.500000000000000000e+00
7.728197760167665464e-02,2.093712194159101625e-04,1.080000000000000000e+02,6.791519880294799805e+00,4.500000000000000000e+00
7.727968860435791010e-02,2.278701482356836549e-04,1.140000000000000000e+02,7.184190273284912109e+00,4.500000000000000000e+00
7.727797989707957393e-02,1.549488727584556963e-04,1.200000000000000000e+02,7.578339338302612305e+00,4.500000000000000000e+00
7.727669252018203039e-02,1.733095900065319294e-04,1.260000000000000000e+02,7.972935914993286133e+00,4.500000000000000000e+00
7.727571827407167526e-02,1.166359205838987136e-04,1.320000000000000000e+02,8.366963863372802734e+00,4.500000000000000000e+00
7.727496984728909890e-02,1.342934261153526214e-04,1.380000000000000000e+02,8.761581182479858398e+00,4.500000000000000000e+00
7.727438945670976611e-02,9.032623913105672819e-05,1.440000000000000000e+02,9.156193971633911133e+00,4.500000000000000000e+00
7.727392831950261054e-02,1.076591714945473164e-04,1.500000000000000000e+02,9.551233768463134766e+00,4.500000000000000000e+00
7.727355617999757953e-02,7.305802363057326465e-05,1.560000000000000000e+02,9.946248531341552734e+00,4.500000000000000000e+00
7.727324541908246747e-02,9.075532140710460623e-05,1.620000000000000000e+02,1.034047842025756836e+01,4.500000000000000000e+00
7.727298058531942293e-02,6.252811033440427340e-05,1.680000000000000000e+02,1.073552560806274414e+01,4.500000000000000000e+00
7.727274576635037584e-02,8.121878141930961035e-05,1.740000000000000000e+02,1.112932562828063965e+01,4.500000000000000000e+00
7.727253313657271583e-02,5.683801750667236803e-05,1.800000000000000000e+02,1.152453947067260742e+01,4.500000000000000000e+00
7.727233330174190784e-02,7.697048544423368320e-05,1.860000000000000000e+02,1.191987633705139160e+01,4.500000000000000000e+00
7.727214207668081647e-02,5.448634888870895206e-05,1.920000000000000000e+02,1.231353735923767090e+01,4.500000000000000000e+00
7.727195348437482236e-02,7.647651786804466191e-05,1.980000000000000000e+02,1.270751404762268066e+01,4.500000000000000000e+00
7.727176473829866499e-02,5.452245809903689158e-05,2.040000000000000000e+02,1.310234236717224121e+01,4.500000000000000000e+00
7.727157103993090304e-02,7.905662884164354890e-05,2.100000000000000000e+02,1.349743175506591797e+01,4.500000000000000000e+00
7.727136948931873084e-02,5.667805054427703788e-05,2.160000000000000000e+02,1.389206457138061523e+01,4.500000000000000000e+00
7.727115433388544175e-02,8.508748638348583525e-05,2.220000000000000000e+02,1.428489947319030762e+01,4.500000000000000000e+00
7.727092089704844236e-02,6.144251073234225421e-05,2.280000000000000000e+02,1.468148207664489746e+01,4.500000000000000000e+00
7.727065959137725815e-02,9.621435028580921280e-05,2.340000000000000000e+02,1.507508158683776855e+01,4.500000000000000000e+00
7.727036092409121648e-02,7.015741587696852264e-05,2.400000000000000000e+02,1.546890187263488770e+01,4.500000000000000000e+00
7.727000635713296428e-02,1.156986607127245381e-04,2.460000000000000000e+02,1.586371850967407227e+01,4.500000000000000000e+00
7.726957453881483362e-02,8.514210845834402331e-05,2.520000000000000000e+02,1.625741291046142578e+01,4.500000000000000000e+00
7.726902767569905628e-02,1.489614280859514789e-04,2.580000000000000000e+02,1.665376830101013184e+01,4.500000000000000000e+00
7.726831489627683514e-02,1.098258452458850972e-04,2.640000000000000000e+02,1.704891991615295410e+01,4.500000000000000000e+00
7.726735728898792566e-02,2.046745238064580732e-04,2.700000000000000000e+02,1.744317913055419922e+01,4.500000000000000000e+00
7.726602792041069312e-02,1.490163151955266590e-04,2.760000000000000000e+02,1.783627867698669434e+01,4.500000000000000000e+00
7.726415926329875672e-02,2.976678614586810226e-04,2.820000000000000000e+02,1.823075866699218750e+01,4.500000000000000000e+00
7.726141426331935291e-02,2.096248762129226636e-04,2.880000000000000000e+02,1.862425088882446289e+01,4.500000000000000000e+00
7.725743887866234894e-02,4.570984492793371155e-04,2.940000000000000000e+02,1.902080249786376953e+01,4.500000000000000000e+00
7.725123008488331278e-02,3.021904021226729203e-04,3.000000000000000000e+02,1.941604304313659668e+01,4.500000000000000000e+00
7.724214934107823116e-02,7.530794290757546671e-04,3.060000000000000000e+02,1.980901098251342773e+01,4.500000000000000000e+00
7.722645954327030104e-02,4.437198037750599900e-04,3.120000000000000000e+02,2.020530033111572266e+01,4.500000000000000000e+00
7.720527276954528006e-02,1.428326698828888582e-03,3.180000000000000000e+02,2.059929800033569336e+01,4.500000000000000000e+00
7.715593421680534691e-02,6.630896632377489622e-04,3.240000000000000000e+02,2.099291539192199707e+01,4.500000000000000000e+00
7.715593421680534691e-02,5.020236774463093452e-03,3.300000000000000000e+02,2.138750839233398438e+01,2.250000000000000000e+00
7.715593421680534691e-02,5.020236774463093452e-03,3.360000000000000000e+02,2.178203177452087402e+01,1.125000000000000000e+00
7.715593421680534691e-02,5.020236774463093452e-03,3.420000000000000000e+02,2.217664575576782227e+01,5.625000000000000000e-01
7.715593421680534691e-02,5.020236774463093452e-03,3.480000000000000000e+02,2.257274389266967773e+01,2.812500000000000000e-01
7.710790320291691091e-02,3.048136905438546523e-03,3.540000000000000000e+02,2.296771216392517090e+01,2.812500000000000000e-01
7.692856230595308820e-02,9.689298244605919121e-04,3.600000000000000000e+02,2.336193656921386719e+01,2.812500000000000000e-01
7.668917635165410640e-02,1.993683657078706116e-03,3.660000000000000000e+02,2.360049653053283691e+01,2.812500000000000000e-01
7.659842444484429858e-02,1.294243854071488705e-03,3.720000000000000000e+02,2.399529123306274414e+01,2.812500000000000000e-01
7.651297226329707712e-02,2.619586984423365877e-03,3.780000000000000000e+02,2.438817739486694336e+01,2.812500000000000000e-01
7.639435609196500165e-02,1.173840603567314830e-03,3.840000000000000000e+02,2.478346180915832520e+01,2.812500000000000000e-01
7.629025469156701378e-02,3.866665930003786254e-03,3.900000000000000000e+02,2.517940783500671387e+01,2.812500000000000000e-01
7.609683650408147204e-02,9.845208225419308477e-04,3.960000000000000000e+02,2.557376146316528320e+01,2.812500000000000000e-01
7.585644656335265024e-02,1.090752918475420240e-03,4.020000000000000000e+02,2.596756768226623535e+01,8.437500000000000000e-01
7.582951809459853587e-02,1.027732749207533637e-03,4.080000000000000000e+02,2.636280322074890137e+01,8.437500000000000000e-01
7.580482848172692689e-02,1.065764352611183385e-03,4.140000000000000000e+02,2.675578379631042480e+01,8.437500000000000000e-01
7.578238737674343473e-02,8.941083360864367962e-04,4.200000000000000000e+02,2.714979457855224609e+01,8.437500000000000000e-01
7.576172215882090444e-02,1.038326882467210856e-03,4.260000000000000000e+02,2.754560923576354980e+01,8.437500000000000000e-01
7.574268053682495228e-02,7.823560061764765414e-04,4.320000000000000000e+02,2.794062256813049316e+01,8.437500000000000000e-01
7.572508990193409228e-02,1.007988525889662356e-03,4.380000000000000000e+02,2.833507275581359863e+01,8.437500000000000000e-01
7.570877372416853768e-02,6.854184395746924308e-04,4.440000000000000000e+02,2.873076152801513672e+01,8.437500000000000000e-01
7.569366593744071559e-02,9.742288594933373388e-04,4.500000000000000000e+02,2.912469172477722168e+01,8.437500000000000000e-01
7.567962953156837091e-02,5.991579117001202479e-04,4.560000000000000000e+02,2.952019023895263672e+01,8.437500000000000000e-01
7.566661276540294356e-02,9.364549665789441380e-04,4.620000000000000000e+02,2.991383552551269531e+01,8.437500000000000000e-01
7.565454775167018697e-02,5.209876152517407127e-04,4.680000000000000000e+02,3.030841660499572754e+01,8.437500000000000000e-01
7.564335122097344544e-02,8.940172320314695477e-04,4.740000000000000000e+02,3.070385789871215820e+01,8.437500000000000000e-01
7.563303601108174734e-02,4.492521629272369968e-04,4.800000000000000000e+02,3.109766197204589844e+01,8.437500000000000000e-01
7.562346543489678607e-02,8.462642409314366943e-04,4.860000000000000000e+02,3.149218010902404785e+01,8.437500000000000000e-01
7.561473358429576797e-02,3.829317854640321237e-04,4.920000000000000000e+02,3.188699316978454590e+01,8.437500000000000000e-01
7.560664232460020950e-02,7.926789759120767389e-04,4.980000000000000000e+02,3.227985024452209473e+01,8.437500000000000000e-01
7.559935940975437418e-02,3.215118765816115157e-04,5.040000000000000000e+02,3.267391324043273926e+01,8.437500000000000000e-01
7.559262601274245597e-02,7.331793717516739677e-04,5.100000000000000000e+02,3.306810975074768066e+01,8.437500000000000000e-01
7.558666923560231066e-02,2.649533612626080539e-04,5.160000000000000000e+02,3.346284151077270508e+01,8.437500000000000000e-01
7.558117577500736428e-02,6.687377789105862893e-04,5.220000000000000000e+02,3.385740566253662109e+01,8.437500000000000000e-01
7.557641261986933201e-02,2.137322142767807598e-04,5.280000000000000000e+02,3.425297331809997559e+01,8.437500000000000000e-01
7.557202004965918318e-02,6.025846619391742390e-04,5.340000000000000000e+02,3.464689636230468750e+01,8.437500000000000000e-01
7.556828387391754942e-02,1.689093449096506908e-04,5.400000000000000000e+02,3.504066610336303711e+01,8.437500000000000000e-01
7.556480230775078355e-02,5.423950322635790562e-04,5.460000000000000000e+02,3.543303132057189941e+01,8.437500000000000000e-01
7.556186379938106823e-02,1.321136280706016852e-04,5.520000000000000000e+02,3.582762718200683594e+01,8.437500000000000000e-01
7.555901664899425385e-02,5.039629763668862636e-04,5.580000000000000000e+02,3.622190880775451660e+01,8.437500000000000000e-01
7.555654426132470125e-02,1.050709907906165381e-04,5.640000000000000000e+02,3.661571121215820312e+01,8.437500000000000000e-01
7.555391463246829975e-02,5.176980747402690165e-04,5.700000000000000000e+02,3.701034069061279297e+01,8.437500000000000000e-01
7.555136804829062913e-02,8.787189468225692259e-05,5.760000000000000000e+02,3.740459847450256348e+01,8.437500000000000000e-01
7.554827536843355951e-02,6.632771446789741902e-04,5.820000000000000000e+02,3.779824042320251465e+01,8.437500000000000000e-01
7.554420465732308854e-02,7.543450198528540767e-05,5.880000000000000000e+02,3.819260120391845703e+01,8.437500000000000000e-01
7.554420465732308854e-02,3.526577250765547140e-03,5.940000000000000000e+02,3.858758091926574707e+01,4.218750000000000000e-01
7.554420465732308854e-02,2.285159955146560083e-03,6.000000000000000000e+02,3.898158979415893555e+01,2.109375000000000000e-01
7.553508386827102739e-02,7.196477391131818075e-04,6.060000000000000000e+02,3.937630152702331543e+01,2.109375000000000000e-01
7.553033529899108589e-02,6.320586460578438994e-05,6.120000000000000000e+02,3.977087831497192383e+01,2.109375000000000000e-01
7.551847520822435600e-02,8.640485525797363543e-05,6.180000000000000000e+02,4.016768836975097656e+01,6.328125000000000000e-01
7.551531439714855021e-02,3.682471098074850853e-04,6.240000000000000000e+02,4.056239843368530273e+01,6.328125000000000000e-01
7.551398884720043891e-02,9.427959543376584746e-05,6.300000000000000000e+02,4.095809340476989746e+01,6.328125000000000000e-01
7.551301778850684487e-02,2.582157699740996229e-04,6.360000000000000000e+02,4.135129404067993164e+01,6.328125000000000000e-01
7.551234449688394579e-02,7.931707668004423124e-05,6.420000000000000000e+02,4.174506044387817383e+01,6.328125000000000000e-01
7.551184970856199274e-02,2.049470701232587906e-04,6.480000000000000000e+02,4.214075422286987305e+01,6.328125000000000000e-01
7.551138566817525155e-02,8.583211472972586973e-05,6.540000000000000000e+02,4.253515458106994629e+01,6.328125000000000000e-01
7.551107714886511058e-02,1.528379979165572365e-04,6.600000000000000000e+02,4.292864298820495605e+01,6.328125000000000000e-01
7.551078987192240410e-02,8.674994155667602939e-05,6.660000000000000000e+02,4.332296824455261230e+01,6.328125000000000000e-01
7.551052425219742514e-02,1.457551560842664591e-04,6.720000000000000000e+02,4.371618938446044922e+01,6.328125000000000000e-01
7.551025897449113733e-02,8.697167102669023191e-05,6.780000000000000000e+02,4.411043953895568848e+01,6.328125000000000000e-01
7.550999118232216978e-02,1.477840236061820657e-04,6.840000000000000000e+02,4.450623583793640137e+01,6.328125000000000000e-01
7.550972006798989389e-02,8.737071571364824439e-05,6.900000000000000000e+02,4.489953970909118652e+01,6.328125000000000000e-01
7.550944388390774809e-02,1.508179190795249183e-04,6.960000000000000000e+02,4.529420185089111328e+01,6.328125000000000000e-01
7.550916371684239514e-02,8.783555527008104276e-05,7.020000000000000000e+02,4.568820214271545410e+01,6.328125000000000000e-01
7.550887777456971595e-02,1.541481488314199821e-04,7.080000000000000000e+02,4.608153462409973145e+01,6.328125000000000000e-01
7.550858743675090134e-02,8.834940041980816829e-05,7.140000000000000000e+02,4.647576737403869629e+01,6.328125000000000000e-01
7.550829074102262395e-02,1.577213813539180790e-04,7.200000000000000000e+02,4.686939716339111328e+01,6.328125000000000000e-01
7.550798924122470446e-02,8.890675847045411903e-05,7.260000000000000000e+02,4.726378393173217773e+01,6.328125000000000000e-01
7.550768076222197367e-02,1.615454059126905846e-04,7.320000000000000000e+02,4.765959358215332031e+01,6.328125000000000000e-01
7.550736704286749312e-02,8.950496990572732244e-05,7.380000000000000000e+02,4.805506253242492676e+01,6.328125000000000000e-01
7.550704565446528238e-02,1.656388342145526766e-04,7.440000000000000000e+02,4.844988727569580078e+01,6.328125000000000000e-01
7.550671854861047694e-02,9.014300725011987776e-05,7.500000000000000000e+02,4.884451532363891602e+01,6.328125000000000000e-01
7.550638299626984129e-02,1.700263262161627945e-04,7.560000000000000000e+02,4.923894190788269043e+01,6.328125000000000000e-01
7.550604119690529359e-02,9.082100733260972897e-05,7.620000000000000000e+02,4.963273572921752930e+01,6.328125000000000000e-01
7.550569006554297413e-02,1.747384011739854632e-04,7.680000000000000000e+02,5.002813601493835449e+01,6.328125000000000000e-01
7.550533209245145760e-02,9.154000297422968931e-05,7.740000000000000000e+02,5.042189669609069824e+01,6.328125000000000000e-01
7.550496376931370435e-02,1.798120780868037931e-04,7.800000000000000000e+02,5.081619977951049805e+01,6.328125000000000000e-01
7.550458792988926082e-02,9.230176568776301323e-05,7.860000000000000000e+02,5.121190071105957031e+01,6.328125000000000000e-01
7.550420055953080412e-02,1.852919846403449245e-04,7.920000000000000000e+02,5.160565567016601562e+01,6.328125000000000000e-01
7.550380490067774841e-02,9.310872471144534504e-05,7.980000000000000000e+02,5.199912095069885254e+01,6.328125000000000000e-01
7.550339632873546980e-02,1.912319651310547322e-04,8.040000000000000000e+02,5.239287996292114258e+01,6.328125000000000000e-01
7.550297857628612830e-02,9.396394362087887150e-05,8.100000000000000000e+02,5.278606224060058594e+01,6.328125000000000000e-01
7.550254627762992277e-02,1.976973205238262454e-04,8.160000000000000000e+02,5.318071675300598145e+01,6.328125000000000000e-01
7.550210375842140997e-02,9.487114518323173603e-05,8.220000000000000000e+02,5.357740044593811035e+01,6.328125000000000000e-01
7.550164474347054178e-02,2.047679046034831982e-04,8.280000000000000000e+02,5.397188806533813477e+01,6.328125000000000000e-01
7.550117428316283075e-02,9.583478178238091533e-05,8.340000000000000000e+02,5.436588406562805176e+01,6.328125000000000000e-01
7.550068497332609874e-02,2.125424294700489325e-04,8.400000000000000000e+02,5.476148033142089844e+01,6.328125000000000000e-01
7.550018275980378835e-02,9.686015477591535514e-05,8.460000000000000000e+02,5.515489029884338379e+01,6.328125000000000000e-01
7.549965881848465232e-02,2.211445375245138815e-04,8.520000000000000000e+02,5.554856729507446289e+01,6.328125000000000000e-01
7.549912021548996210e-02,9.795359272759737983e-05,8.580000000000000000e+02,5.594341278076171875e+01,6.328125000000000000e-01
7.549855631371493736e-02,2.307315353981681798e-04,8.640000000000000000e+02,5.633709144592285156e+01,6.328125000000000000e-01
7.549797560080905023e-02,9.912270717947912373e-05,8.700000000000000000e+02,5.673215866088867188e+01,6.328125000000000000e-01
7.549736508408713687e-02,2.415072697509083681e-04,8.760000000000000000e+02,5.712704348564147949e+01,6.328125000000000000e-01
7.549673508449428194e-02,1.003767577033449479e-04,8.820000000000000000e+02,5.752054810523986816e+01,6.328125000000000000e-01
7.549606948573300835e-02,2.537416782881485029e-04,8.880000000000000000e+02,5.791478037834167480e+01,6.328125000000000000e-01
7.549538101791393452e-02,1.017271794391207585e-04,8.940000000000000000e+02,5.830860781669616699e+01,6.328125000000000000e-01
7.549464932141024265e-02,2.678015392245725111e-04,9.000000000000000000e+02,5.870246744155883789e+01,6.328125000000000000e-01
7.549389036264651798e-02,1.031883639699562134e-04,9.060000000000000000e+02,5.909804677963256836e+01,6.328125000000000000e-01
7.549307784758785278e-02,2.842009116289133321e-04,9.120000000000000000e+02,5.949182987213134766e+01,6.328125000000000000e-01
7.549223220498203768e-02,1.047788545355192013e-04,9.180000000000000000e+02,5.988558697700500488e+01,6.328125000000000000e-01
7.549131854022259058e-02,3.036882047501282935e-04,9.240000000000000000e+02,6.028040480613708496e+01,6.328125000000000000e-01
7.549036363103098224e-02,1.065232558957540052e-04,9.300000000000000000e+02,6.067333173751831055e+01,6.328125000000000000e-01
7.548931954756574192e-02,3.274062511861176167e-04,9.360000000000000000e+02,6.106754541397094727e+01,6.328125000000000000e-01
7.548822245441058620e-02,1.084554569634140527e-04,9.420000000000000000e+02,6.146257328987121582e+01,6.328125000000000000e-01
7.548700348676598559e-02,3.572110794268203377e-04,9.480000000000000000e+02,6.185559558868408203e+01,6.328125000000000000e-01
7.548571336601013482e-02,1.106244606467921172e-04,9.540000000000000000e+02,6.225105786323547363e+01,6.328125000000000000e-01
7.548424687931813704e-02,3.963770002430947186e-04,9.600000000000000000e+02,6.264425492286682129e+01,6.328125000000000000e-01
7.548267871685759856e-02,1.131059398644772697e-04,9.660000000000000000e+02,6.303870916366577148e+01,6.328125000000000000e-01
7.548083318296845701e-02,4.513994507967689519e-04,9.720000000000000000e+02,6.343298363685607910e+01,6.328125000000000000e-01
7.547882744836066637e-02,1.160281980935077916e-04,9.780000000000000000e+02,6.382680559158325195e+01,6.328125000000000000e-01
7.547632406405194172e-02,5.377159027170842678e-04,9.840000000000000000e+02,6.422101807594299316e+01,6.328125000000000000e-01
7.547352088131409342e-02,1.196421541540459911e-04,9.900000000000000000e+02,6.461564493179321289e+01,6.328125000000000000e-01
7.546958774900990041e-02,7.059547350242535496e-04,9.960000000000000000e+02,6.500912904739379883e+01,6.328125000000000000e-01
7.546483898355915709e-02,1.245744947820265922e-04,1.002000000000000000e+03,6.540336275100708008e+01,6.328125000000000000e-01
7.545650381248970862e-02,1.336872727728146640e-03,1.008000000000000000e+03,6.579636812210083008e+01,6.328125000000000000e-01
7.543983951016948464e-02,1.337728618346224047e-04,1.014000000000000000e+03,6.619307684898376465e+01,6.328125000000000000e-01
7.541062844619982053e-02,1.174109629770876510e-03,1.020000000000000000e+03,6.658663201332092285e+01,6.328125000000000000e-01
7.539663641121341353e-02,1.598464150109677850e-04,1.026000000000000000e+03,6.698085331916809082e+01,6.328125000000000000e-01
7.539541897059075237e-02,2.498890072765233973e-04,1.032000000000000000e+03,6.737488961219787598e+01,6.328125000000000000e-01
7.539444910583495418e-02,1.716544721788954096e-04,1.038000000000000000e+03,6.776821851730346680e+01,6.328125000000000000e-01
7.539375566082494318e-02,2.016606668029119758e-04,1.044000000000000000e+03,6.816291308403015137e+01,6.328125000000000000e-01
7.539307478354902170e-02,1.713922369253405406e-04,1.050000000000000000e+03,6.855769777297973633e+01,6.328125000000000000e-01
7.539239879335243866e-02,1.992101714102827625e-04,1.056000000000000000e+03,6.895132613182067871e+01,6.328125000000000000e-01
7.539172419108865209e-02,1.723102737110711509e-04,1.062000000000000000e+03,6.934441018104553223e+01,6.328125000000000000e-01
7.539105330819742545e-02,1.970293586710327480e-04,1.068000000000000000e+03,6.973834991455078125e+01,6.328125000000000000e-01
7.539038329263414440e-02,1.733286832144706664e-04,1.074000000000000000e+03,7.013250923156738281e+01,6.328125000000000000e-01
7.538971651682792319e-02,1.949770518053924550e-04,1.080000000000000000e+03,7.052731132507324219e+01,6.328125000000000000e-01
7.538905025960919437e-02,1.744108775821272262e-04,1.086000000000000000e+03,7.092167973518371582e+01,6.328125000000000000e-01
7.538838688993751425e-02,1.930187408847209923e-04,1.092000000000000000e+03,7.131615543365478516e+01,6.328125000000000000e-01
7.538772377203120656e-02,1.755391134926275690e-04,1.098000000000000000e+03,7.171018838882446289e+01,6.328125000000000000e-01
7.538706325989298629e-02,1.911353695560316288e-04,1.104000000000000000e+03,7.210449862480163574e+01,6.328125000000000000e-01
7.538640277437842763e-02,1.767046433124528900e-04,1.110000000000000000e+03,7.249758219718933105e+01,6.328125000000000000e-01
7.538574465463222796e-02,1.893156098382081025e-04,1.116000000000000000e+03,7.289099526405334473e+01,6.328125000000000000e-01
7.538508635791371648e-02,1.779032547901994172e-04,1.122000000000000000e+03,7.328611731529235840e+01,6.328125000000000000e-01
7.538443021394072852e-02,1.875520783627034613e-04,1.128000000000000000e+03,7.368083262443542480e+01,6.328125000000000000e-01
7.538377370068000127e-02,1.791330420393620572e-04,1.134000000000000000e+03,7.407471418380737305e+01,6.328125000000000000e-01
7.538311914624117038e-02,1.858394543166220906e-04,1.140000000000000000e+03,7.446853852272033691e+01,6.328125000000000000e-01
7.538246403610120161e-02,1.803932830163217690e-04,1.146000000000000000e+03,7.486315202713012695e+01,6.328125000000000000e-01
7.538181070559654695e-02,1.841735322591402048e-04,1.152000000000000000e+03,7.525990533828735352e+01,6.328125000000000000e-01
7.538115663594113780e-02,1.816838696007765075e-04,1.158000000000000000e+03,7.565344500541687012e+01,6.328125000000000000e-01
7.538050417892937227e-02,1.825507382879409468e-04,1.164000000000000000e+03,7.604754567146301270e+01,6.328125000000000000e-01
7.537985080057042764e-02,1.830050158971201278e-04,1.170000000000000000e+03,7.644313359260559082e+01,6.328125000000000000e-01
7.537919887848376632e-02,1.809678780368316952e-04,1.176000000000000000e+03,7.683637166023254395e+01,6.328125000000000000e-01
7.537854585301659305e-02,1.843571079168949132e-04,1.182000000000000000e+03,7.723194527626037598e+01,6.328125000000000000e-01
7.537789413702943031e-02,1.794220019482723719e-04,1.188000000000000000e+03,7.762615394592285156e+01,6.328125000000000000e-01
7.537724113501491352e-02,1.857406258797290866e-04,1.194000000000000000e+03,7.801961708068847656e+01,6.328125000000000000e-01
7.537658930453415562e-02,1.779103306486088439e-04,1.200000000000000000e+03,7.841434621810913086e+01,6.328125000000000000e-01
7.537593600414420336e-02,1.871561042940840384e-04,1.206000000000000000e+03,7.880795264244079590e+01,6.328125000000000000e-01
7.537528374564481104e-02,1.764302116157145516e-04,1.212000000000000000e+03,7.920311355590820312e+01,6.328125000000000000e-01
7.537462983157021401e-02,1.886041120094777144e-04,1.218000000000000000e+03,7.959899997711181641e+01,6.328125000000000000e-01
7.537397683762860068e-02,1.749790924593079436e-04,1.224000000000000000e+03,7.999193334579467773e+01,6.328125000000000000e-01
7.537332200013960315e-02,1.900852430512344870e-04,1.230000000000000000e+03,8.038627624511718750e+01,6.328125000000000000e-01
7.537266796858455020e-02,1.735545032353663544e-04,1.236000000000000000e+03,8.078280258178710938e+01,6.328125000000000000e-01
7.537201190268358331e-02,1.916001134505703309e-04,1.242000000000000000e+03,8.117546677589416504e+01,6.328125000000000000e-01
7.537135653581833461e-02,1.721540438197841376e-04,1.248000000000000000e+03,8.156886982917785645e+01,6.328125000000000000e-01
7.537069894044817753e-02,1.931493615543641287e-04,1.254000000000000000e+03,8.196538329124450684e+01,6.328125000000000000e-01
7.537004194431619342e-02,1.707753742144275022e-04,1.260000000000000000e+03,8.235853886604309082e+01,6.328125000000000000e-01
7.536938252160090002e-02,1.947336504856561916e-04,1.266000000000000000e+03,8.275306630134582520e+01,6.328125000000000000e-01
7.536872360527656356e-02,1.694162066187907131e-04,1.272000000000000000e+03,8.314623928070068359e+01,6.328125000000000000e-01
7.536806205977930606e-02,1.963536720561861960e-04,1.278000000000000000e+03,8.353968262672424316e+01,6.328125000000000000e-01
7.536740093467068913e-02,1.680742986057803378e-04,1.284000000000000000e+03,8.393494153022766113e+01,6.328125000000000000e-01
7.536673697265633409e-02,1.980101517740478481e-04,1.290000000000000000e+03,8.432993817329406738e+01,6.328125000000000000e-01
7.536607335180993406e-02,1.667474470104979745e-04,1.296000000000000000e+03,8.472428226470947266e+01,6.328125000000000000e-01
7.536540668050215053e-02,1.997038547810327345e-04,1.302000000000000000e+03,8.511845111846923828e+01,6.328125000000000000e-01
7.536474027790013297e-02,1.654334822882961458e-04,1.308000000000000000e+03,8.551228737831115723e+01,6.328125000000000000e-01
7.536407060472410935e-02,2.014355926668981683e-04,1.314000000000000000e+03,8.590781378746032715e+01,6.328125000000000000e-01
7.536340113456614642e-02,1.641302631794318225e-04,1.320000000000000000e+03,8.630407452583312988e+01,6.328125000000000000e-01
7.536272816636729877e-02,2.032062311789575339e-04,1.326000000000000000e+03,8.669709825515747070e+01,6.328125000000000000e-01
7.536205534232834347e-02,1.628356715635923967e-04,1.332000000000000000e+03,8.709125018119812012e+01,6.328125000000000000e-01
7.536137878455846650e-02,2.050166988956609118e-04,1.338000000000000000e+03,8.748559331893920898e+01,6.328125000000000000e-01
7.536070231901410843e-02,1.615476074129434058e-04,1.344000000000000000e+03,8.788019347190856934e+01,6.328125000000000000e-01
7.536002187487450543e-02,2.068679969730619235e-04,1.350000000000000000e+03,8.827510333061218262e+01,6.328125000000000000e-01
7.535934147808427686e-02,1.602639837662994410e-04,1.356000000000000000e+03,8.866937160491943359e+01,6.328125000000000000e-01
7.535865684761564043e-02,2.087612101099651683e-04,1.362000000000000000e+03,8.906388592720031738e+01,6.328125000000000000e-01
7.535797222685454433e-02,1.589827216539702276e-04,1.368000000000000000e+03,8.945825934410095215e+01,6.328125000000000000e-01
7.535728310596123691e-02,2.106975189152355751e-04,1.374000000000000000e+03,8.985184669494628906e+01,6.328125000000000000e-01
7.535659396458781190e-02,1.577017449046650506e-04,1.380000000000000000e+03,9.024606800079345703e+01,6.328125000000000000e-01
7.535590004398354247e-02,2.126782139022727108e-04,1.386000000000000000e+03,9.064092493057250977e+01,6.328125000000000000e-01
7.535520608043180801e-02,1.564189747646735655e-04,1.392000000000000000e+03,9.103486132621765137e+01,6.328125000000000000e-01
7.535450704449080106e-02,2.147047113839708240e-04,1.398000000000000000e+03,9.142936444282531738e+01,6.328125000000000000e-01
7.535380795117131714e-02,1.551323242552198067e-04,1.404000000000000000e+03,9.182372450828552246e+01,6.328125000000000000e-01
7.535310347666768216e-02,2.167785715985605475e-04,1.410000000000000000e+03,9.221813559532165527e+01,6.328125000000000000e-01
7.535239893876080619e-02,1.538396921870100636e-04,1.416000000000000000e+03,9.261238718032836914e+01,6.328125000000000000e-01
7.535168869347494414e-02,2.189015194666219227e-04,1.422000000000000000e+03,9.300725722312927246e+01,6.328125000000000000e-01
7.535097838759627353e-02,1.525389567414459102e-04,1.428000000000000000e+03,9.340286493301391602e+01,6.328125000000000000e-01
7.535026202876429768e-02,2.210754684649663294e-04,1.434000000000000000e+03,9.379668521881103516e+01,6.328125000000000000e-01
7.534954562147914980e-02,1.512279685152480703e-04,1.440000000000000000e+03,9.419223475456237793e+01,6.328125000000000000e-01
7.534882279405613614e-02,2.233025482094741650e-04,1.446000000000000000e+03,9.458735632896423340e+01,6.328125000000000000e-01
7.534809994021536561e-02,1.499045429090011417e-04,1.452000000000000000e+03,9.498239707946777344e+01,6.328125000000000000e-01
7.534737027491836270e-02,2.255851364717342930e-04,1.458000000000000000e+03,9.537761664390563965e+01,6.328125000000000000e-01
7.534664061578258409e-02,1.485664517195891025e-04,1.464000000000000000e+03,9.577127003669738770e+01,6.328125000000000000e-01
7.534590372687174908e-02,2.279258965219241328e-04,1.470000000000000000e+03,9.616612362861633301e+01,6.328125000000000000e-01
7.534516688798427453e-02,1.472114137703886495e-04,1.476000000000000000e+03,9.656349825859069824e+01,6.328125000000000000e-01
7.534442237073242510e-02,2.303278209027721964e-04,1.482000000000000000e+03,9.695763850212097168e+01,6.328125000000000000e-01
7.534367795949348245e-02,1.458370843803348115e-04,1.488000000000000000e+03,9.735255503654479980e+01,6.328125000000000000e-01
7.534292538728322441e-02,2.327942830115265209e-04,1.494000000000000000e+03,9.774735569953918457e+01,6.328125000000000000e-01
7.534217299016675307e-02,1.444410434314498783e-04,1.500000000000000000e+03,9.813950037956237793e+01,6.328125000000000000e-01
7.534141191114050728e-02,2.353290982166366156e-04,1.506000000000000000e+03,9.853415203094482422e+01,6.328125000000000000e-01
7.534065109048271314e-02,1.430207817416048223e-04,1.512000000000000000e+03,9.892811274528503418e+01,6.328125000000000000e-01
7.533988102365411776e-02,2.379365966909528665e-04,1.518000000000000000e+03,9.932216763496398926e+01,6.328125000000000000e-01
7.533911131392524718e-02,1.415736853818638742e-04,1.524000000000000000e+03,9.971891260147094727e+01,6.328125000000000000e-01
7.533833174463698545e-02,2.406217107386688454e-04,1.530000000000000000e+03,1.001129019260406494e+02,6.328125000000000000e-01
7.533755264808755792e-02,1.400970174909975526e-04,1.536000000000000000e+03,1.005066955089569092e+02,6.328125000000000000e-01
7.533676302267265645e-02,2.433900801799348884e-04,1.542000000000000000e+03,1.009020226001739502e+02,6.328125000000000000e-01
7.533597400421615520e-02,1.385878970271433132e-04,1.548000000000000000e+03,1.012951707839965820e+02,6.328125000000000000e-01
7.533517372368146725e-02,2.462481804075661827e-04,1.554000000000000000e+03,1.016890413761138916e+02,6.328125000000000000e-01
7.533437420484076497e-02,1.370432737495934372e-04,1.560000000000000000e+03,1.020858466625213623e+02,6.328125000000000000e-01
7.533356261734114323e-02,2.492034791446417477e-04,1.566000000000000000e+03,1.024797322750091553e+02,6.328125000000000000e-01
7.533275196903722881e-02,1.354598985293583582e-04,1.572000000000000000e+03,1.028756353855133057e+02,6.328125000000000000e-01
7.533192836084330601e-02,2.522646298610249724e-04,1.578000000000000000e+03,1.032714474201202393e+02,6.328125000000000000e-01
7.533110589474172059e-02,1.338342878283682287e-04,1.584000000000000000e+03,1.036647226810455322e+02,6.328125000000000000e-01
7.533026947931399653e-02,2.554417124656468865e-04,1.590000000000000000e+03,1.040588171482086182e+02,6.328125000000000000e-01
7.532943443735883038e-02,1.321626808380693121e-04,1.596000000000000000e+03,1.044524247646331787e+02,6.328125000000000000e-01
7.532858434201909759e-02,2.587465356063133352e-04,1.602000000000000000e+03,1.048457939624786377e+02,6.328125000000000000e-01
7.532773588366792339e-02,1.304409872918701162e-04,1.608000000000000000e+03,1.052406404018402100e+02,6.328125000000000000e-01
7.532687113319097572e-02,2.621930201694339688e-04,1.614000000000000000e+03,1.056347568035125732e+02,6.328125000000000000e-01
7.532600831970309718e-02,1.286647233073326077e-04,1.620000000000000000e+03,1.060289890766143799e+02,6.328125000000000000e-01
7.532512781591582662e-02,2.657976911366839246e-04,1.626000000000000000e+03,1.064253427982330322e+02,6.328125000000000000e-01
7.532424959082045790e-02,1.268289316903949181e-04,1.632000000000000000e+03,1.068184268474578857e+02,6.328125000000000000e-01
7.532335208696032403e-02,2.695803160105554553e-04,1.638000000000000000e+03,1.072121498584747314e+02,6.328125000000000000e-01
7.532245725151139049e-02,1.249280818175559115e-04,1.644000000000000000e+03,1.076086754798889160e+02,6.328125000000000000e-01
7.532154131961095456e-02,2.735647444765226506e-04,1.650000000000000000e+03,1.080027756690979004e+02,6.328125000000000000e-01
7.532062850156996670e-02,1.229559423039629717e-04,1.656000000000000000e+03,1.083972961902618408e+02,6.328125000000000000e-01
7.531969249041971237e-02,2.777800289469868839e-04,1.662000000000000000e+03,1.087939047813415527e+02,6.328125000000000000e-01
7.531876010382398956e-02,1.209054168453801894e-04,1.668000000000000000e+03,1.091878790855407715e+02,6.328125000000000000e-01
7.531780208398841658e-02,2.822619443968960940e-04,1.674000000000000000e+03,1.095824301242828369e+02,6.328125000000000000e-01
7.531684827652936065e-02,1.187683293658626528e-04,1.680000000000000000e+03,1.099760298728942871e+02,6.328125000000000000e-01
7.531586596723256755e-02,2.870550875417239058e-04,1.686000000000000000e+03,1.103705589771270752e+02,6.328125000000000000e-01
7.531488855027750062e-02,1.165351380247278858e-04,1.692000000000000000e+03,1.107657816410064697e+02,6.328125000000000000e-01
7.531387922035068239e-02,2.922158361535061007e-04,1.698000000000000000e+03,1.111602921485900879e+02,6.328125000000000000e-01
7.531287557411975309e-02,1.141945471960368252e-04,1.704000000000000000e+03,1.115543680191040039e+02,6.328125000000000000e-01
7.531183590492768198e-02,2.978166191197608934e-04,1.710000000000000000e+03,1.119484970569610596e+02,6.328125000000000000e-01
7.531080284722468932e-02,1.117329694582156298e-04,1.716000000000000000e+03,1.123412001132965088e+02,6.328125000000000000e-01
7.530972873828845060e-02,3.039522442939428422e-04,1.722000000000000000e+03,1.127347812652587891e+02,6.328125000000000000e-01
7.530866233823794997e-02,1.091337607310002475e-04,1.728000000000000000e+03,1.131286485195159912e+02,6.328125000000000000e-01
7.530754862366285940e-02,3.107495699475953878e-04,1.734000000000000000e+03,1.135227100849151611e+02,6.328125000000000000e-01
7.530644392971203027e-02,1.063761008144327561e-04,1.740000000000000000e+03,1.139166743755340576e+02,6.328125000000000000e-01
7.530528395044762402e-02,3.183828315951172869e-04,1.746000000000000000e+03,1.143113946914672852e+02,6.328125000000000000e-01
7.530413457947623956e-02,1.034332977906775986e-04,1.752000000000000000e+03,1.147056300640106201e+02,6.328125000000000000e-01
7.530291951188762545e-02,3.270989998532993349e-04,1.758000000000000000e+03,1.150987868309020996e+02,6.328125000000000000e-01
7.530171700278477653e-02,1.002701122233383836e-04,1.764000000000000000e+03,1.154931089878082275e+02,6.328125000000000000e-01
7.530043475246281370e-02,3.372619778562758737e-04,1.770000000000000000e+03,1.158870489597320557e+02,6.328125000000000000e-01
7.529916749751304483e-02,9.683831803007387096e-05,1.776000000000000000e+03,1.162810254096984863e+02,6.328125000000000000e-01
7.529780076415737433e-02,3.494347574970954606e-04,1.782000000000000000e+03,1.166767778396606445e+02,6.328125000000000000e-01
7.529645212981747604e-02,9.306886453439659735e-05,1.788000000000000000e+03,1.170714437961578369e+02,6.328125000000000000e-01
7.529497475357795067e-02,3.645451433726819724e-04,1.794000000000000000e+03,1.174657013416290283e+02,6.328125000000000000e-01
7.529351950240667501e-02,8.885688641467404732e-05,1.800000000000000000e+03,1.178595490455627441e+02,6.328125000000000000e-01
7.529188883731521842e-02,3.842580172315875823e-04,1.806000000000000000e+03,1.182542724609375000e+02,6.328125000000000000e-01
7.529028555215026841e-02,8.402981950860243584e-05,1.812000000000000000e+03,1.186491808891296387e+02,6.328125000000000000e-01
7.528842419755703286e-02,4.119457982326426237e-04,1.818000000000000000e+03,1.190440356731414795e+02,6.328125000000000000e-01
7.528659664865695877e-02,7.826869201831003649e-05,1.824000000000000000e+03,1.194382095336914062e+02,6.328125000000000000e-01
7.528433907216679211e-02,4.558490839313933895e-04,1.830000000000000000e+03,1.198339896202087402e+02,6.328125000000000000e-01
7.528211853358712791e-02,7.086481222841242147e-05,1.836000000000000000e+03,1.202278423309326172e+02,6.328125000000000000e-01
7.527900305014739724e-02,5.441680992753461206e-04,1.842000000000000000e+03,1.206222600936889648e+02,6.328125000000000000e-01
7.527585859302711457e-02,5.961740494885509674e-05,1.848000000000000000e+03,1.210155124664306641e+02,6.328125000000000000e-01
7.527140462175969937e-02,9.002005340315627664e-04,1.854000000000000000e+03,1.214105632305145264e+02,6.328125000000000000e-01
7.526277059251369750e-02,3.310230576269253857e-05,1.860000000000000000e+03,1.218046221733093262e+02,6.328125000000000000e-01
7.526262893332982817e-02,1.040159257343309612e-04,1.866000000000000000e+03,1.221994152069091797e+02,6.328125000000000000e-01
7.526250117105953708e-02,3.119365709663446011e-05,1.872000000000000000e+03,1.225940389633178711e+02,6.328125000000000000e-01
7.526237957260106803e-02,9.924577248844346786e-05,1.878000000000000000e+03,1.229886713027954102e+02,6.328125000000000000e-01
7.526226271868274864e-02,3.051102427610588520e-05,1.884000000000000000e+03,1.233834238052368164e+02,6.328125000000000000e-01
7.526215052471053879e-02,9.545909624123273833e-05,1.890000000000000000e+03,1.237765581607818604e+02,6.328125000000000000e-01
7.526204196031838212e-02,2.998431856988826918e-05,1.896000000000000000e+03,1.241700367927551270e+02,6.328125000000000000e-01
7.526193732014284377e-02,9.214011834061327795e-05,1.902000000000000000e+03,1.245649611949920654e+02,6.328125000000000000e-01
7.526183576684476739e-02,2.951876693350532417e-05,1.908000000000000000e+03,1.249588961601257324e+02,6.328125000000000000e-01
7.526173763499602321e-02,8.914059892934905868e-05,1.914000000000000000e+03,1.253535656929016113e+02,6.328125000000000000e-01
7.526164221671148569e-02,2.909087323693982066e-05,1.920000000000000000e+03,1.257489504814147949e+02,6.328125000000000000e-01
7.526154983393901210e-02,8.639185699652736589e-05,1.926000000000000000e+03,1.261426465511322021e+02,6.328125000000000000e-01
7.526145986909454910e-02,2.869348443718455831e-05,1.932000000000000000e+03,1.265367550849914551e+02,6.328125000000000000e-01
7.526137264829375895e-02,8.383855845831539148e-05,1.938000000000000000e+03,1.269311087131500244e+02,6.328125000000000000e-01
7.526128760038611198e-02,2.832489703219766264e-05,1.944000000000000000e+03,1.273253316879272461e+02,6.328125000000000000e-01
7.526120511793067680e-02,8.141013589606356201e-05,1.950000000000000000e+03,1.277207529544830322e+02,6.328125000000000000e-01
7.526112460350484201e-02,2.798788547291876475e-05,1.956000000000000000e+03,1.281142351627349854e+02,6.328125000000000000e-01
7.526104664884682161e-02,7.899056944136958775e-05,1.962000000000000000e+03,1.285089178085327148e+02,6.328125000000000000e-01
7.526097049354982249e-02,2.769185857877561391e-05,1.968000000000000000e+03,1.289032156467437744e+02,6.328125000000000000e-01
7.526089716694403520e-02,7.638478987882730891e-05,1.974000000000000000e+03,1.292981219291687012e+02,6.328125000000000000e-01
7.526082550578191976e-02,2.745502568946424186e-05,1.980000000000000000e+03,1.296927180290222168e+02,6.328125000000000000e-01
7.526075729235609524e-02,7.332779105164339032e-05,1.986000000000000000e+03,1.300864253044128418e+02,6.328125000000000000e-01
7.526069063796196612e-02,2.729902688453487544e-05,1.992000000000000000e+03,1.304825060367584229e+02,6.328125000000000000e-01
7.526062822590608159e-02,6.965657709125194048e-05,1.998000000000000000e+03,1.308764436244964600e+02,6.328125000000000000e-01
7.526056726384076911e-02,2.722498589236905763e-05,2.004000000000000000e+03,1.312704858779907227e+02,6.328125000000000000e-01
7.526051090387947395e-02,6.565487940063753408e-05,2.010000000000000000e+03,1.316647574901580811e+02,6.328125000000000000e-01
7.526045582972483439e-02,2.718834701899798724e-05,2.016000000000000000e+03,1.320581936836242676e+02,6.328125000000000000e-01
7.526040476059034368e-02,6.205912904848894603e-05,2.022000000000000000e+03,1.324532337188720703e+02,6.328125000000000000e-01
7.526035474408246384e-02,2.712836931068363268e-05,2.028000000000000000e+03,1.328477389812469482e+02,6.328125000000000000e-01
7.526030752851309291e-02,5.940313278162026687e-05,2.034000000000000000e+03,1.332419958114624023e+02,6.328125000000000000e-01
7.526026112881752106e-02,2.702304907717327956e-05,2.040000000000000000e+03,1.336357078552246094e+02,6.328125000000000000e-01
7.526021645082071887e-02,5.763595069038167617e-05,2.046000000000000000e+03,1.340299868583679199e+02,6.328125000000000000e-01
7.526017241502226673e-02,2.688525901385477502e-05,2.052000000000000000e+03,1.344233770370483398e+02,6.328125000000000000e-01
7.526012943714691095e-02,5.643398292209649155e-05,2.058000000000000000e+03,1.348168399333953857e+02,6.328125000000000000e-01
7.526008699760208809e-02,2.673260658685389776e-05,2.064000000000000000e+03,1.352112500667572021e+02,6.328125000000000000e-01
7.526004528022030293e-02,5.552544050962657295e-05,2.070000000000000000e+03,1.356034448146820068e+02,6.328125000000000000e-01
7.526000404257660037e-02,2.657599663505059575e-05,2.076000000000000000e+03,1.359997487068176270e+02,6.328125000000000000e-01
7.525996337002016645e-02,5.475811634217814657e-05,2.082000000000000000e+03,1.363942482471466064e+02,6.328125000000000000e-01
7.525992314173872433e-02,2.642059458820909706e-05,2.088000000000000000e+03,1.367879168987274170e+02,6.328125000000000000e-01
7.525988340357395168e-02,5.406091665754708924e-05,2.094000000000000000e+03,1.371831164360046387e+02,6.328125000000000000e-01
7.525984408490453414e-02,2.626850116308210653e-05,2.100000000000000000e+03,1.375772721767425537e+02,6.328125000000000000e-01
7.525980521600639239e-02,5.340350808187442806e-05,2.106000000000000000e+03,1.379712390899658203e+02,6.328125000000000000e-01
7.525976674673059974e-02,2.612044173460563768e-05,2.112000000000000000e+03,1.383646266460418701e+02,6.328125000000000000e-01
7.525972870097377698e-02,5.277342990904497261e-05,2.118000000000000000e+03,1.387575902938842773e+02,6.328125000000000000e-01
7.525969103742768951e-02,2.597658139065262795e-05,2.124000000000000000e+03,1.391527147293090820e+02,6.328125000000000000e-01
7.525965377699937731e-02,5.216546929309271455e-05,2.130000000000000000e+03,1.395464072227478027e+02,6.328125000000000000e-01
7.525961688283920592e-02,2.583687464560457755e-05,2.136000000000000000e+03,1.399400138854980469e+02,6.328125000000000000e-01
7.525958037409635759e-02,5.157720433438807114e-05,2.142000000000000000e+03,1.403349230289459229e+02,6.328125000000000000e-01
7.525954421674128925e-02,2.570120444160961724e-05,2.148000000000000000e+03,1.407274084091186523e+02,6.328125000000000000e-01
7.525950842862944024e-02,5.100725645511476158e-05,2.154000000000000000e+03,1.411207709312438965e+02,6.328125000000000000e-01
7.525947297790505641e-02,2.556943411218151027e-05,2.160000000000000000e+03,1.415158486366271973e+02,6.328125000000000000e-01
7.525943788133078460e-02,5.045464033750945878e-05,2.166000000000000000e+03,1.419099593162536621e+02,6.328125000000000000e-01
7.525940310892562102e-02,2.544142553131101655e-05,2.172000000000000000e+03,1.423048524856567383e+02,6.328125000000000000e-01
7.525936867647106676e-02,4.991853246900427140e-05,2.178000000000000000e+03,1.427013866901397705e+02,6.328125000000000000e-01
7.525933455568292740e-02,2.531704494268371801e-05,2.184000000000000000e+03,1.430950732231140137e+02,6.328125000000000000e-01
7.525930076144160541e-02,4.939819095874165483e-05,2.190000000000000000e+03,1.434885413646697998e+02,6.328125000000000000e-01
7.525926726702675262e-02,2.519616450834343105e-05,2.196000000000000000e+03,1.438834006786346436e+02,6.328125000000000000e-01
7.525923408648470259e-02,4.889292755117115020e-05,2.202000000000000000e+03,1.442759234905242920e+02,6.328125000000000000e-01
7.525920119454583557e-02,2.507866248244674485e-05,2.208000000000000000e+03,1.446706521511077881e+02,6.328125000000000000e-01
7.525916860448213230e-02,4.840209689164198250e-05,2.214000000000000000e+03,1.450640873908996582e+02,6.328125000000000000e-01
7.525913629237346303e-02,2.496442297129051346e-05,2.220000000000000000e+03,1.454583628177642822e+02,6.328125000000000000e-01
7.525910427077200926e-02,4.792509137976725748e-05,2.226000000000000000e+03,1.458527717590332031e+02,6.328125000000000000e-01
7.525907251701469125e-02,2.485333559651393436e-05,2.232000000000000000e+03,1.462466888427734375e+02,6.328125000000000000e-01
7.525904104298403174e-02,4.746133785877844851e-05,2.238000000000000000e+03,1.466403865814208984e+02,6.328125000000000000e-01
7.525900982718909671e-02,2.474529515098041569e-05,2.244000000000000000e+03,1.470354924201965332e+02,6.328125000000000000e-01
7.525897888088889376e-02,4.701029499410066539e-05,2.250000000000000000e+03,1.474291272163391113e+02,6.328125000000000000e-01
7.525894818368646100e-02,2.464020127393038508e-05,2.256000000000000000e+03,1.478233044147491455e+02,6.328125000000000000e-01
7.525891774625993735e-02,4.657145098703814503e-05,2.262000000000000000e+03,1.482191979885101318e+02,6.328125000000000000e-01
7.525888754923423796e-02,2.453795814944801274e-05,2.268000000000000000e+03,1.486136441230773926e+02,6.328125000000000000e-01
7.525885760274603209e-02,4.614432151379637792e-05,2.274000000000000000e+03,1.490081021785736084e+02,6.328125000000000000e-01
7.525882788837538750e-02,2.443847422832117540e-05,2.280000000000000000e+03,1.494001207351684570e+02,6.328125000000000000e-01
7.525879841575391915e-02,4.572844784487914850e-05,2.286000000000000000e+03,1.497938041687011719e+02,6.328125000000000000e-01
7.525876916735542432e-02,2.434166197119103434e-05,2.292000000000000000e+03,1.501867043972015381e+02,6.328125000000000000e-01
7.525874015234007564e-02,4.532339512302114090e-05,2.298000000000000000e+03,1.505821061134338379e+02,6.328125000000000000e-01
7.525871135401838996e-02,2.424743761134832905e-05,2.304000000000000000e+03,1.509763796329498291e+02,6.328125000000000000e-01
7.525868278111025322e-02,4.492875078204079946e-05,2.310000000000000000e+03,1.513702266216278076e+02,6.328125000000000000e-01
7.525865441771020792e-02,2.415572093525754211e-05,2.316000000000000000e+03,1.517654111385345459e+02,6.328125000000000000e-01
7.525862627212678846e-02,4.454412309320649810e-05,2.322000000000000000e+03,1.521584658622741699e+02,6.328125000000000000e-01
7.525859832918956049e-02,2.406643507926299480e-05,2.328000000000000000e+03,1.525531706809997559e+02,6.328125000000000000e-01
7.525857059682253269e-02,4.416913982699200916e-05,2.334000000000000000e+03,1.529483618736267090e+02,6.328125000000000000e-01
7.525854306054492737e-02,2.397950634106723805e-05,2.340000000000000000e+03,1.533414728641510010e+02,6.328125000000000000e-01
7.525851572792106869e-02,4.380344701911552445e-05,2.346000000000000000e+03,1.537363836765289307e+02,6.328125000000000000e-01
7.525848858511773043e-02,2.389486400461897440e-05,2.352000000000000000e+03,1.541308610439300537e+02,6.328125000000000000e-01
7.525846163936257549e-02,4.344670783180197798e-05,2.358000000000000000e+03,1.545241861343383789e+02,6.328125000000000000e-01
7.525843487743077986e-02,2.381244017731226167e-05,2.364000000000000000e+03,1.549191050529479980e+02,6.328125000000000000e-01
7.525840830623484190e-02,4.309860150122729833e-05,2.370000000000000000e+03,1.553143088817596436e+02,6.328125000000000000e-01
7.525838191312188286e-02,2.373216963843431080e-05,2.376000000000000000e+03,1.557084426879882812e+02,6.328125000000000000e-01
7.525835570470917890e-02,4.275882236372612023e-05,2.382000000000000000e+03,1.561032216548919678e+02,6.328125000000000000e-01
7.525832966888189313e-02,2.365398969792585214e-05,2.388000000000000000e+03,1.564959592819213867e+02,6.328125000000000000e-01
7.525830381198056473e-02,4.242707895370252923e-05,2.394000000000000000e+03,1.568897666931152344e+02,6.328125000000000000e-01
7.525827812239684056e-02,2.357784006459424727e-05,2.400000000000000000e+03,1.572843658924102783e+02,6.328125000000000000e-01
7.525825260621185619e-02,4.210309316711668092e-05,2.406000000000000000e+03,1.576777853965759277e+02,6.328125000000000000e-01
7.525822725229426580e-02,2.350366272305366244e-05,2.412000000000000000e+03,1.580724887847900391e+02,6.328125000000000000e-01
7.525820206648181632e-02,4.178659948484704067e-05,2.418000000000000000e+03,1.584673185348510742e+02,6.328125000000000000e-01
7.525817703809271897e-02,2.343140181861869516e-05,2.424000000000000000e+03,1.588602697849273682e+02,6.328125000000000000e-01
7.525815217273636171e-02,4.147734425112378521e-05,2.430000000000000000e+03,1.592552287578582764e+02,6.328125000000000000e-01
7.525812746015482502e-02,2.336100354962257651e-05,2.436000000000000000e+03,1.596488516330718994e+02,6.328125000000000000e-01
7.525810290574312666e-02,4.117508500210743542e-05,2.442000000000000000e+03,1.600426576137542725e+02,6.328125000000000000e-01
7.525807849964327723e-02,2.329241606651805086e-05,2.448000000000000000e+03,1.604386646747589111e+02,6.328125000000000000e-01
7.525805424704888613e-02,4.087958984077614253e-05,2.454000000000000000e+03,1.608336358070373535e+02,6.328125000000000000e-01
7.525803013847955081e-02,2.322558937725824926e-05,2.460000000000000000e+03,1.612275815010070801e+02,6.328125000000000000e-01
7.525800617893964317e-02,4.059063685426837293e-05,2.466000000000000000e+03,1.616219334602355957e+02,6.328125000000000000e-01
7.525798235930533653e-02,2.316047525849741781e-05,2.472000000000000000e+03,1.620167539119720459e+02,6.328125000000000000e-01
7.525795868440315894e-02,4.030801357032034451e-05,2.478000000000000000e+03,1.624109477996826172e+02,6.328125000000000000e-01
7.525793514544629192e-02,2.309702717217877223e-05,2.484000000000000000e+03,1.628047161102294922e+02,6.328125000000000000e-01
7.525791174709400844e-02,4.003151644961656225e-05,2.490000000000000000e+03,1.631989116668701172e+02,6.328125000000000000e-01
7.525788848087805460e-02,2.303520018708230964e-05,2.496000000000000000e+03,1.635913763046264648e+02,6.328125000000000000e-01
7.525786535130038479e-02,3.976095041150094284e-05,2.502000000000000000e+03,1.639853732585906982e+02,6.328125000000000000e-01
7.525784235019424007e-02,2.297495090504505065e-05,2.508000000000000000e+03,1.643791787624359131e+02,6.328125000000000000e-01
7.525781948191338777e-02,3.949612839008507874e-05,2.514000000000000000e+03,1.647721028327941895e+02,6.328125000000000000e-01
7.525779673857643792e-02,2.291623739142494359e-05,2.520000000000000000e+03,1.651669056415557861e+02,6.328125000000000000e-01
7.525777412439772773e-02,3.923687091892300006e-05,2.526000000000000000e+03,1.655606625080108643e+02,6.328125000000000000e-01
7.525775163176597060e-02,2.285901910958932040e-05,2.532000000000000000e+03,1.659549062252044678e+02,6.328125000000000000e-01
7.525772926476427538e-02,3.898300574176061239e-05,2.538000000000000000e+03,1.663490364551544189e+02,6.328125000000000000e-01
7.525770701603727575e-02,2.280325685913271329e-05,2.544000000000000000e+03,1.667421088218688965e+02,6.328125000000000000e-01
7.525768488954437396e-02,3.873436744744381547e-05,2.550000000000000000e+03,1.671372275352478027e+02,6.328125000000000000e-01
7.525766287817280131e-02,2.274891271752870554e-05,2.556000000000000000e+03,1.675311129093170166e+02,6.328125000000000000e-01
7.525764098576538663e-02,3.849079712745862372e-05,2.562000000000000000e+03,1.679240379333496094e+02,6.328125000000000000e-01
7.525761920543939942e-02,2.269594998501841046e-05,2.568000000000000000e+03,1.683181643486022949e+02,6.328125000000000000e-01
7.525759754092781195e-02,3.825214205424558317e-05,2.574000000000000000e+03,1.687114369869232178e+02,6.328125000000000000e-01
7.525757598556609418e-02,2.264433313252427071e-05,2.580000000000000000e+03,1.691058959960937500e+02,6.328125000000000000e-01
7.525755454298355129e-02,3.801825537887163544e-05,2.586000000000000000e+03,1.694987719058990479e+02,6.328125000000000000e-01
7.525753320672290414e-02,2.259402775236888188e-05,2.592000000000000000e+03,1.698927936553955078e+02,6.328125000000000000e-01
7.525751198031557787e-02,3.778899584664518221e-05,2.598000000000000000e+03,1.702862477302551270e+02,6.328125000000000000e-01
7.525749085750108036e-02,2.254500051162590651e-05,2.604000000000000000e+03,1.706792607307434082e+02,6.328125000000000000e-01
7.525746984171850784e-02,3.756422752950384534e-05,2.610000000000000000e+03,1.710734715461730957e+02,6.328125000000000000e-01
7.525744892689424648e-02,2.249721910793402101e-05,2.616000000000000000e+03,1.714674634933471680e+02,6.328125000000000000e-01
7.525742811638029550e-02,3.734381957397635071e-05,2.622000000000000000e+03,1.718607435226440430e+02,6.328125000000000000e-01
7.525740740428066289e-02,2.245065222760587469e-05,2.628000000000000000e+03,1.722550811767578125e+02,6.328125000000000000e-01
7.525738679386506647e-02,3.712764596361979862e-05,2.634000000000000000e+03,1.726476345062255859e+02,6.328125000000000000e-01
7.525736627940639301e-02,2.240526950590523961e-05,2.640000000000000000e+03,1.730412476062774658e+02,6.328125000000000000e-01
7.525734586409663085e-02,3.691558529502210581e-05,2.646000000000000000e+03,1.734341826438903809e+02,6.328125000000000000e-01
7.525732554236937155e-02,2.236104148936181004e-05,2.652000000000000000e+03,1.738275620937347412e+02,6.328125000000000000e-01
7.525730531734312057e-02,3.670752056633537160e-05,2.658000000000000000e+03,1.742223381996154785e+02,6.328125000000000000e-01
7.525728518360437491e-02,2.231793959995732467e-05,2.664000000000000000e+03,1.746148715019226074e+02,6.328125000000000000e-01
7.525726514420216784e-02,3.650333897769674835e-05,2.670000000000000000e+03,1.750084564685821533e+02,6.328125000000000000e-01
7.525724519386861600e-02,2.227593610113462236e-05,2.676000000000000000e+03,1.754015574455261230e+02,6.328125000000000000e-01
7.525722533558702743e-02,3.630293174253226905e-05,2.682000000000000000e+03,1.757954902648925781e+02,6.328125000000000000e-01
7.525720556422825502e-02,2.223500406543766654e-05,2.688000000000000000e+03,1.761905577182769775e+02,6.328125000000000000e-01
7.525718588271344822e-02,3.610619390933908235e-05,2.694000000000000000e+03,1.765846629142761230e+02,6.328125000000000000e-01
7.525716628604554870e-02,2.219511734378710221e-05,2.700000000000000000e+03,1.769785306453704834e+02,6.328125000000000000e-01
7.525714677708694733e-02,3.591302419289843045e-05,2.706000000000000000e+03,1.773728740215301514e+02,6.328125000000000000e-01
7.525712735096659611e-02,2.215625053619201145e-05,2.712000000000000000e+03,1.777653291225433350e+02,6.328125000000000000e-01
7.525710801049111109e-02,3.572332481466286114e-05,2.718000000000000000e+03,1.781585500240325928e+02,6.328125000000000000e-01
7.525708875090963978e-02,2.211837896389084391e-05,2.724000000000000000e+03,1.785544254779815674e+02,6.328125000000000000e-01
7.525706957497610428e-02,3.553700135150543042e-05,2.730000000000000000e+03,1.789469826221466064e+02,6.328125000000000000e-01
7.525705047805426873e-02,2.208147864280704417e-05,2.736000000000000000e+03,1.793404552936553955e+02,6.328125000000000000e-01
7.525703146284805356e-02,3.535396259246017316e-05,2.742000000000000000e+03,1.797362101078033447e+02,6.328125000000000000e-01
7.525701252483067705e-02,2.204552625822553803e-05,2.748000000000000000e+03,1.801294441223144531e+02,6.328125000000000000e-01
7.525699366665870860e-02,3.517412040289482695e-05,2.754000000000000000e+03,1.805229976177215576e+02,6.328125000000000000e-01
7.525697488390986623e-02,2.201049914069768437e-05,2.760000000000000000e+03,1.809156744480133057e+02,6.328125000000000000e-01
7.525695617919576919e-02,3.499738959556638994e-05,2.766000000000000000e+03,1.813099963665008545e+02,6.328125000000000000e-01
7.525693754819400005e-02,2.197637524298721008e-05,2.772000000000000000e+03,1.817045848369598389e+02,6.328125000000000000e-01
7.525691899347361491e-02,3.482368780843752621e-05,2.778000000000000000e+03,1.820972981452941895e+02,6.328125000000000000e-01
7.525690051080753673e-02,2.194313311811541087e-05,2.784000000000000000e+03,1.824923188686370850e+02,6.328125000000000000e-01
7.525688210272442336e-02,3.465293538849329835e-05,2.790000000000000000e+03,1.828864686489105225e+02,6.328125000000000000e-01
7.525686376508841646e-02,2.191075189838252699e-05,2.796000000000000000e+03,1.832806107997894287e+02,6.328125000000000000e-01
7.525684550038982956e-02,3.448505528139340134e-05,2.802000000000000000e+03,1.836734158992767334e+02,6.328125000000000000e-01
7.525682730458005398e-02,2.187921127530552734e-05,2.808000000000000000e+03,1.840675759315490723e+02,6.328125000000000000e-01
7.525680918011293241e-02,3.431997292671061268e-05,2.814000000000000000e+03,1.844613523483276367e+02,6.328125000000000000e-01
7.525679112302331719e-02,2.184849148048647783e-05,2.820000000000000000e+03,1.848549506664276123e+02,6.328125000000000000e-01
7.525677313573049532e-02,3.415761615811345507e-05,2.826000000000000000e+03,1.852483661174774170e+02,6.328125000000000000e-01
7.525675521434921356e-02,2.181857326727298718e-05,2.832000000000000000e+03,1.856432299613952637e+02,6.328125000000000000e-01
7.525673736126584079e-02,3.399791510859360446e-05,2.838000000000000000e+03,1.860359442234039307e+02,6.328125000000000000e-01
7.525671957267165979e-02,2.178943789325830973e-05,2.844000000000000000e+03,1.864286394119262695e+02,6.328125000000000000e-01
7.525670185092178666e-02,3.384080212013938744e-05,2.850000000000000000e+03,1.868243324756622314e+02,6.328125000000000000e-01
7.525668419228077888e-02,2.176106710350274423e-05,2.856000000000000000e+03,1.872179596424102783e+02,6.328125000000000000e-01
7.525666659907401246e-02,3.368621165775634676e-05,2.862000000000000000e+03,1.876123049259185791e+02,6.328125000000000000e-01
7.525664906763630813e-02,2.173344311449444495e-05,2.868000000000000000e+03,1.880042476654052734e+02,6.328125000000000000e-01
7.525663160026471732e-02,3.353408022758114427e-05,2.874000000000000000e+03,1.883994479179382324e+02,6.328125000000000000e-01
7.525661419336145130e-02,2.170654859877698664e-05,2.880000000000000000e+03,1.887935788631439209e+02,6.328125000000000000e-01
7.525659684919654147e-02,3.338434629883247571e-05,2.886000000000000000e+03,1.891875283718109131e+02,6.328125000000000000e-01
7.525657956423686956e-02,2.168036667023039168e-05,2.892000000000000000e+03,1.895815827846527100e+02,6.328125000000000000e-01
7.525656234072677919e-02,3.323695022938484030e-05,2.898000000000000000e+03,1.899742476940155029e+02,6.328125000000000000e-01
7.525654517519515807e-02,2.165488086996558868e-05,2.904000000000000000e+03,1.903687429428100586e+02,6.328125000000000000e-01
7.525652806986185550e-02,3.309183419474235477e-05,2.910000000000000000e+03,1.907618680000305176e+02,6.328125000000000000e-01
7.525651102131529491e-02,2.163007515278276123e-05,2.916000000000000000e+03,1.911564753055572510e+02,6.328125000000000000e-01
7.525649403175194152e-02,3.294894212039172740e-05,2.922000000000000000e+03,1.915495378971099854e+02,6.328125000000000000e-01
7.525647709781742301e-02,2.160593387423640938e-05,2.928000000000000000e+03,1.919438431262969971e+02,6.328125000000000000e-01
7.525646022168594462e-02,3.280821961703513735e-05,2.934000000000000000e+03,1.923389008045196533e+02,6.328125000000000000e-01
7.525644340005804844e-02,2.158244177815569139e-05,2.940000000000000000e+03,1.927324202060699463e+02,6.328125000000000000e-01
7.525642663508662344e-02,3.266961391890274276e-05,2.946000000000000000e+03,1.931262638568878174e+02,6.328125000000000000e-01
7.525640992352508607e-02,2.155958398472979399e-05,2.952000000000000000e+03,1.935227560997009277e+02,6.328125000000000000e-01
7.525639326750595270e-02,3.253307382472956830e-05,2.958000000000000000e+03,1.939169666767120361e+02,6.328125000000000000e-01
7.525637666383343249e-02,2.153734597903709036e-05,2.964000000000000000e+03,1.943111653327941895e+02,6.328125000000000000e-01
7.525636011462057129e-02,3.239854964140905072e-05,2.970000000000000000e+03,1.947053377628326416e+02,6.328125000000000000e-01
7.525634361672049744e-02,2.151571360004737274e-05,2.976000000000000000e+03,1.950990743637084961e+02,6.328125000000000000e-01
7.525632717222761892e-02,3.226599313003563062e-05,2.982000000000000000e+03,1.954918859004974365e+02,6.328125000000000000e-01
7.525631077804209590e-02,2.149467303004239400e-05,2.988000000000000000e+03,1.958861782550811768e+02,6.328125000000000000e-01
7.525629443624057280e-02,3.213535745442688076e-05,2.994000000000000000e+03,1.962812900543212891e+02,6.328125000000000000e-01
7.525627814376847913e-02,2.147421078448006471e-05,3.000000000000000000e+03,1.966754934787750244e+02,6.328125000000000000e-01
7.525626190268533411e-02,3.200659713169564378e-05,3.006000000000000000e+03,1.970692169666290283e+02,6.328125000000000000e-01
7.525624570998024065e-02,2.145431370222194601e-05,3.012000000000000000e+03,1.974625535011291504e+02,6.328125000000000000e-01
7.525622956769645322e-02,3.187966798513040253e-05,3.018000000000000000e+03,1.978560686111450195e+02,6.328125000000000000e-01
7.525621347286498564e-02,2.143496893615421986e-05,3.024000000000000000e+03,1.982505199909210205e+02,6.328125000000000000e-01
7.525619742751341046e-02,3.175452709897580276e-05,3.030000000000000000e+03,1.986444683074951172e+02,6.328125000000000000e-01
7.525618142871340344e-02,2.141616394417297483e-05,3.036000000000000000e+03,1.990388526916503906e+02,6.328125000000000000e-01
7.525616547847738258e-02,3.163113277513326395e-05,3.042000000000000000e+03,1.994333164691925049e+02,6.328125000000000000e-01
7.525614957391614512e-02,2.139788648050276892e-05,3.048000000000000000e+03,1.998254535198211670e+02,6.328125000000000000e-01
7.525613371702763454e-02,3.150944449172838984e-05,3.054000000000000000e+03,2.002193894386291504e+02,6.328125000000000000e-01
7.525611790496039566e-02,2.138012458737087847e-05,3.060000000000000000e+03,2.006129238605499268e+02,6.328125000000000000e-01
7.525610213969846640e-02,3.138942286331146517e-05,3.066000000000000000e+03,2.010047032833099365e+02,6.328125000000000000e-01
7.525608641842680691e-02,2.136286658695633469e-05,3.072000000000000000e+03,2.013986337184906006e+02,6.328125000000000000e-01
7.525607074311604916e-02,3.127102960280277942e-05,3.078000000000000000e+03,2.017912704944610596e+02,6.328125000000000000e-01
7.525605511098643063e-02,2.134610107366366518e-05,3.084000000000000000e+03,2.021843497753143311e+02,6.328125000000000000e-01
7.525603952399556595e-02,3.115422748497459016e-05,3.090000000000000000e+03,2.025789391994476318e+02,6.328125000000000000e-01
7.525602397939777644e-02,2.132981690670512827e-05,3.096000000000000000e+03,2.029715847969055176e+02,6.328125000000000000e-01
7.525600847913824221e-02,3.103898031137176857e-05,3.102000000000000000e+03,2.033642158508300781e+02,6.328125000000000000e-01
7.525599302050417494e-02,2.131400320291982522e-05,3.108000000000000000e+03,2.037570250034332275e+02,6.328125000000000000e-01
7.525597760542868109e-02,3.092525287666160634e-05,3.114000000000000000e+03,2.041508982181549072e+02,6.328125000000000000e-01
7.525596223123087736e-02,2.129864932987324120e-05,3.120000000000000000e+03,2.045437302589416504e+02,6.328125000000000000e-01
7.525594689983222674e-02,3.081301093645648413e-05,3.126000000000000000e+03,2.049387595653533936e+02,6.328125000000000000e-01
7.525593160858261299e-02,2.128374489922995119e-05,3.132000000000000000e+03,2.053330230712890625e+02,6.328125000000000000e-01
7.525591635939235524e-02,3.070222117622376439e-05,3.138000000000000000e+03,2.057253031730651855e+02,6.328125000000000000e-01
7.525590114964110511e-02,2.126927976033194127e-05,3.144000000000000000e+03,2.061195161342620850e+02,6.328125000000000000e-01
7.525588598122831541e-02,3.059285118159088302e-05,3.150000000000000000e+03,2.065126795768737793e+02,6.328125000000000000e-01
7.525587085156253131e-02,2.125524399405565466e-05,3.156000000000000000e+03,2.069064505100250244e+02,6.328125000000000000e-01
7.525585576253268627e-02,3.048486940974630847e-05,3.162000000000000000e+03,2.073008420467376709e+02,6.328125000000000000e-01
7.525584071157538635e-02,2.124162790684191714e-05,3.168000000000000000e+03,2.076946094036102295e+02,6.328125000000000000e-01
7.525582570056926768e-02,3.037824516194885708e-05,3.174000000000000000e+03,2.080894415378570557e+02,6.328125000000000000e-01
7.525581072697809515e-02,2.122842202498337070e-05,3.180000000000000000e+03,2.084837868213653564e+02,6.328125000000000000e-01
7.525579579267066554e-02,3.027294855718088912e-05,3.186000000000000000e+03,2.088761084079742432e+02,6.328125000000000000e-01
7.525578089513705604e-02,2.121561708910310958e-05,3.192000000000000000e+03,2.092695562839508057e+02,6.328125000000000000e-01
7.525576603623640448e-02,3.016895050670641716e-05,3.198000000000000000e+03,2.096620798110961914e+02,6.328125000000000000e-01
7.525575121348440644e-02,2.120320404882184218e-05,3.204000000000000000e+03,2.100554137229919434e+02,6.328125000000000000e-01
7.525573642873079061e-02,3.006622268969389092e-05,3.210000000000000000e+03,2.104501314163208008e+02,6.328125000000000000e-01
7.525572167951607994e-02,2.119117405762100886e-05,3.216000000000000000e+03,2.108437838554382324e+02,6.328125000000000000e-01
7.525570696768091317e-02,2.996473752976191597e-05,3.222000000000000000e+03,2.112372887134552002e+02,6.328125000000000000e-01
7.525569229078991895e-02,2.117951846789986706e-05,3.228000000000000000e+03,2.116322495937347412e+02,6.328125000000000000e-01
7.525567765067486814e-02,2.986446817237183249e-05,3.234000000000000000e+03,2.120255794525146484e+02,6.328125000000000000e-01
7.525566304492382896e-02,2.116822882620577755e-05,3.240000000000000000e+03,2.124189381599426270e+02,6.328125000000000000e-01
7.525564847535987090e-02,2.976538846307666818e-05,3.246000000000000000e+03,2.128123438358306885e+02,6.328125000000000000e-01
7.525563393959389114e-02,2.115729686861226414e-05,3.252000000000000000e+03,2.132060492038726807e+02,6.328125000000000000e-01
7.525561943944047982e-02,2.966747292662032243e-05,3.258000000000000000e+03,2.136001513004302979e+02,6.328125000000000000e-01
7.525560497253276637e-02,2.114671451628357651e-05,3.264000000000000000e+03,2.139925429821014404e+02,6.328125000000000000e-01
7.525559054067698650e-02,2.957069674680446394e-05,3.270000000000000000e+03,2.143859255313873291e+02,6.328125000000000000e-01
7.525557614152791897e-02,2.113647387118933025e-05,3.276000000000000000e+03,2.147783598899841309e+02,6.328125000000000000e-01
7.525556177688368098e-02,2.947503574707225195e-05,3.282000000000000000e+03,2.151722874641418457e+02,6.328125000000000000e-01
7.525554744442006228e-02,2.112656721197300204e-05,3.288000000000000000e+03,2.155665185451507568e+02,6.328125000000000000e-01
7.525553314592726972e-02,2.938046637183211357e-05,3.294000000000000000e+03,2.159618589878082275e+02,6.328125000000000000e-01
7.525551887910160442e-02,2.111698698995348352e-05,3.300000000000000000e+03,2.163557989597320557e+02,6.328125000000000000e-01
7.525550464572544618e-02,2.928696566846244071e-05,3.306000000000000000e+03,2.167485678195953369e+02,6.328125000000000000e-01
7.525549044351509398e-02,2.110772582528632458e-05,3.312000000000000000e+03,2.171418175697326660e+02,6.328125000000000000e-01
7.525547627424530872e-02,2.919451126996544632e-05,3.318000000000000000e+03,2.175359053611755371e+02,6.328125000000000000e-01
7.525546213565185993e-02,2.109877650324736614e-05,3.324000000000000000e+03,2.179278430938720703e+02,6.328125000000000000e-01
7.525544802950197287e-02,2.910308137822295609e-05,3.330000000000000000e+03,2.183215346336364746e+02,6.328125000000000000e-01
7.525543395355048515e-02,2.109013197063890131e-05,3.336000000000000000e+03,2.187149903774261475e+02,6.328125000000000000e-01
7.525541990955718352e-02,2.901265474795032133e-05,3.342000000000000000e+03,2.191076090335845947e+02,6.328125000000000000e-01
7.525540589529552959e-02,2.108178533235840595e-05,3.348000000000000000e+03,2.195021071434020996e+02,6.328125000000000000e-01
7.525539191251803817e-02,2.892321067107082950e-05,3.354000000000000000e+03,2.198942778110504150e+02,6.328125000000000000e-01
7.525537795901626748e-02,2.107372984803743059e-05,3.360000000000000000e+03,2.202870075702667236e+02,6.328125000000000000e-01
7.525536403653554363e-02,2.883472896181111595e-05,3.366000000000000000e+03,2.206818408966064453e+02,6.328125000000000000e-01
7.525535014288520230e-02,2.106595892883981249e-05,3.372000000000000000e+03,2.210747723579406738e+02,6.328125000000000000e-01
7.525533627980350582e-02,2.874718994218951765e-05,3.378000000000000000e+03,2.214678139686584473e+02,6.328125000000000000e-01
7.525532244511710933e-02,2.105846613435526026e-05,3.384000000000000000e+03,2.218595552444458008e+02,6.328125000000000000e-01
7.525530864055726687e-02,2.866057442810597279e-05,3.390000000000000000e+03,2.222535281181335449e+02,6.328125000000000000e-01
7.525529486396764778e-02,2.105124516960987303e-05,3.396000000000000000e+03,2.226464767456054688e+02,6.328125000000000000e-01
7.525528111707256718e-02,2.857486371588503210e-05,3.402000000000000000e+03,2.230409626960754395e+02,6.328125000000000000e-01
7.525526739773227836e-02,2.104428988216295535e-05,3.408000000000000000e+03,2.234343633651733398e+02,6.328125000000000000e-01
7.525525370766431021e-02,2.849003956928741166e-05,3.414000000000000000e+03,2.238275570869445801e+02,6.328125000000000000e-01
7.525524004474518081e-02,2.103759425935012827e-05,3.420000000000000000e+03,2.242215526103973389e+02,6.328125000000000000e-01
7.525522641068560503e-02,2.840608420698351739e-05,3.426000000000000000e+03,2.246146156787872314e+02,6.328125000000000000e-01
7.525521280337806040e-02,2.103115242558548529e-05,3.432000000000000000e+03,2.250081868171691895e+02,6.328125000000000000e-01
7.525519922452658661e-02,2.832298029044417730e-05,3.438000000000000000e+03,2.254013209342956543e+02,6.328125000000000000e-01
7.525518567203921816e-02,2.102495863975604453e-05,3.444000000000000000e+03,2.257933275699615479e+02,6.328125000000000000e-01
7.525517214761341667e-02,2.824071091229685569e-05,3.450000000000000000e+03,2.261870369911193848e+02,6.328125000000000000e-01
7.525515864917246833e-02,2.101900729276839233e-05,3.456000000000000000e+03,2.265808207988739014e+02,6.328125000000000000e-01
7.525514517840728446e-02,2.815925958501659437e-05,3.462000000000000000e+03,2.269739367961883545e+02,6.328125000000000000e-01
7.525513173325618088e-02,2.101329290510274683e-05,3.468000000000000000e+03,2.273683655261993408e+02,6.328125000000000000e-01
7.525511831540347696e-02,2.807861023006152766e-05,3.474000000000000000e+03,2.277612283229827881e+02,6.328125000000000000e-01
7.525510492280229613e-02,2.100781012454197460e-05,3.480000000000000000e+03,2.281544687747955322e+02,6.328125000000000000e-01
7.525509155713040743e-02,2.799874716731545011e-05,3.486000000000000000e+03,2.285494542121887207e+02,6.328125000000000000e-01
7.525507821635540884e-02,2.100255372389849638e-05,3.492000000000000000e+03,2.289428229331970215e+02,6.328125000000000000e-01
7.525506490214863009e-02,2.791965510498112789e-05,3.498000000000000000e+03,2.293366646766662598e+02,6.328125000000000000e-01
7.525505161249188002e-02,2.099751859889596947e-05,3.504000000000000000e+03,2.297293107509613037e+02,6.328125000000000000e-01
7.525503834905006295e-02,2.784131912972588689e-05,3.510000000000000000e+03,2.301241393089294434e+02,6.328125000000000000e-01
7.525502510981894877e-02,2.099269976610446201e-05,3.516000000000000000e+03,2.305174293518066406e+02,6.328125000000000000e-01
7.525501189645707190e-02,2.776372469722093240e-05,3.522000000000000000e+03,2.309115393161773682e+02,6.328125000000000000e-01
7.525499870697391347e-02,2.098809236094099779e-05,3.528000000000000000e+03,2.313054244518280029e+02,6.328125000000000000e-01
7.525498554302163801e-02,2.768685762294500056e-05,3.534000000000000000e+03,2.316992685794830322e+02,6.328125000000000000e-01
7.525497240262325749e-02,2.098369163575058616e-05,3.540000000000000000e+03,2.320934693813323975e+02,6.328125000000000000e-01
7.525495928742459428e-02,2.761070407338555969e-05,3.546000000000000000e+03,2.324874503612518311e+02,6.328125000000000000e-01
7.525494619546188590e-02,2.097949295801393086e-05,3.552000000000000000e+03,2.328807461261749268e+02,6.328125000000000000e-01
7.525493312837469584e-02,2.753525055741270466e-05,3.558000000000000000e+03,2.332754251956939697e+02,6.328125000000000000e-01
7.525492008421237611e-02,2.097549180851406779e-05,3.564000000000000000e+03,2.336679611206054688e+02,6.328125000000000000e-01
7.525490706460809254e-02,2.746048391808467558e-05,3.570000000000000000e+03,2.340627818107604980e+02,6.328125000000000000e-01
7.525489406762407574e-02,2.097168377971473405e-05,3.576000000000000000e+03,2.344548544883728027e+02,6.328125000000000000e-01
7.525488109488731592e-02,2.738639132457158836e-05,3.582000000000000000e+03,2.348480222225189209e+02,6.328125000000000000e-01
7.525486814447264472e-02,2.096806457409320715e-05,3.588000000000000000e+03,2.352426583766937256e+02,6.328125000000000000e-01
7.525485521800077959e-02,2.731296026447511933e-05,3.594000000000000000e+03,2.356359212398529053e+02,6.328125000000000000e-01
7.525484231355904219e-02,2.096463000258261486e-05,3.600000000000000000e+03,2.360299248695373535e+02,6.328125000000000000e-01
7.525482943276187719e-02,2.724017853635983627e-05,3.606000000000000000e+03,2.364252054691314697e+02,6.328125000000000000e-01
7.525481657370898525e-02,2.096137598310559576e-05,3.612000000000000000e+03,2.368180587291717529e+02,6.328125000000000000e-01
7.525480373800852441e-02,2.716803424251906611e-05,3.618000000000000000e+03,2.372102956771850586e+02,6.328125000000000000e-01
7.525479092377232448e-02,2.095829853911758897e-05,3.624000000000000000e+03,2.376017191410064697e+02,6.328125000000000000e-01
7.525477813260228466e-02,2.709651578198081170e-05,3.630000000000000000e+03,2.379959058761596680e+02,6.328125000000000000e-01
7.525476536262223903e-02,2.095539379827133757e-05,3.636000000000000000e+03,2.383880786895751953e+02,6.328125000000000000e-01
7.525475261542784178e-02,2.702561184377287769e-05,3.642000000000000000e+03,2.387822475433349609e+02,6.328125000000000000e-01
7.525473988915470924e-02,2.095265799108244926e-05,3.648000000000000000e+03,2.391757042407989502e+02,6.328125000000000000e-01
7.525472718539229222e-02,2.695531140040312917e-05,3.654000000000000000e+03,2.395688719749450684e+02,6.328125000000000000e-01
7.525471450228786441e-02,2.095008744971471376e-05,3.660000000000000000e+03,2.399630055427551270e+02,6.328125000000000000e-01
7.525470184142458996e-02,2.688560370153366327e-05,3.666000000000000000e+03,2.403553643226623535e+02,6.328125000000000000e-01
7.525468920096131664e-02,2.094767860676572868e-05,3.672000000000000000e+03,2.407494182586669922e+02,6.328125000000000000e-01
7.525467658247494973e-02,2.681647826789853326e-05,3.678000000000000000e+03,2.411434922218322754e+02,6.328125000000000000e-01
7.525466398413567515e-02,2.094542799417301065e-05,3.684000000000000000e+03,2.415364055633544922e+02,6.328125000000000000e-01
7.525465140751419479e-02,2.674792488536795166e-05,3.690000000000000000e+03,2.419306793212890625e+02,6.328125000000000000e-01
7.525463885079190784e-02,2.094333224211386213e-05,3.696000000000000000e+03,2.423238241672515869e+02,6.328125000000000000e-01
7.525462631553325732e-02,2.667993359932321564e-05,3.702000000000000000e+03,2.427175233364105225e+02,6.328125000000000000e-01
7.525461379993077238e-02,2.094138807800298928e-05,3.708000000000000000e+03,2.431115126609802246e+02,6.328125000000000000e-01
7.525460130554260940e-02,2.661249470905774808e-05,3.714000000000000000e+03,2.435035235881805420e+02,6.328125000000000000e-01
7.525458883057227488e-02,2.093959232553091625e-05,3.720000000000000000e+03,2.438973188400268555e+02,6.328125000000000000e-01
7.525457637657168020e-02,2.654559876252464624e-05,3.726000000000000000e+03,2.442937860488891602e+02,6.328125000000000000e-01
7.525456394175519814e-02,2.093794190376480887e-05,3.732000000000000000e+03,2.446875729560852051e+02,6.328125000000000000e-01
7.525455152766841183e-02,2.647923655115652303e-05,3.738000000000000000e+03,2.450810592174530029e+02,6.328125000000000000e-01
7.525453913253643545e-02,2.093643382627159569e-05,3.744000000000000000e+03,2.454764173030853271e+02,6.328125000000000000e-01
7.525452675789863488e-02,2.641339910488874800e-05,3.750000000000000000e+03,2.458692886829376221e+02,6.328125000000000000e-01
7.525451440199065756e-02,2.093506520034880104e-05,3.756000000000000000e+03,2.462635247707366943e+02,6.328125000000000000e-01
7.525450206634562433e-02,2.634807768735710935e-05,3.762000000000000000e+03,2.466571385860443115e+02,6.328125000000000000e-01
7.525448974920968814e-02,2.093383322625025868e-05,3.768000000000000000e+03,2.470496327877044678e+02,6.328125000000000000e-01
7.525447745210966932e-02,2.628326379125381685e-05,3.774000000000000000e+03,2.474429581165313721e+02,6.328125000000000000e-01
7.525446517330208751e-02,2.093273519649035893e-05,3.780000000000000000e+03,2.478375651836395264e+02,6.328125000000000000e-01
7.525445291430744865e-02,2.621894913385448689e-05,3.786000000000000000e+03,2.482305102348327637e+02,6.328125000000000000e-01
7.525444067339259746e-02,2.093176849519284973e-05,3.792000000000000000e+03,2.486240205764770508e+02,6.328125000000000000e-01
7.525442845207171161e-02,2.615512565268019539e-05,3.798000000000000000e+03,2.490179231166839600e+02,6.328125000000000000e-01
7.525441624862179435e-02,2.093093059750558097e-05,3.804000000000000000e+03,2.494106032848358154e+02,6.328125000000000000e-01
7.525440406455069509e-02,2.609178550130099869e-05,3.810000000000000000e+03,2.498046047687530518e+02,6.328125000000000000e-01
7.525439189814552010e-02,2.093021906903713263e-05,3.816000000000000000e+03,2.501967234611511230e+02,6.328125000000000000e-01
7.525437975090776277e-02,2.602892104529251345e-05,3.822000000000000000e+03,2.505905859470367432e+02,6.328125000000000000e-01
7.525436762113453526e-02,2.092963156534706704e-05,3.828000000000000000e+03,2.509835174083709717e+02,6.328125000000000000e-01
7.525435551032097492e-02,2.596652485839008882e-05,3.834000000000000000e+03,2.513781304359436035e+02,6.328125000000000000e-01
7.525434341677401939e-02,2.092916583150541409e-05,3.840000000000000000e+03,2.517716119289398193e+02,6.328125000000000000e-01
7.525433134198253327e-02,2.590458971865648388e-05,3.846000000000000000e+03,2.521645689010620117e+02,6.328125000000000000e-01
7.525431928426318251e-02,2.092881970167816385e-05,3.852000000000000000e+03,2.525601313114166260e+02,6.328125000000000000e-01
7.525430724509847569e-02,2.584310860491159659e-05,3.858000000000000000e+03,2.529536647796630859e+02,6.328125000000000000e-01
7.525429522281482098e-02,2.092859109877568687e-05,3.864000000000000000e+03,2.533479211330413818e+02,6.328125000000000000e-01
7.525428321888830152e-02,2.578207469319235062e-05,3.870000000000000000e+03,2.537417478561401367e+02,6.328125000000000000e-01
7.525427123165491505e-02,2.092847803412419046e-05,3.876000000000000000e+03,2.541349465847015381e+02,6.328125000000000000e-01
7.525425926258441645e-02,2.572148135342243284e-05,3.882000000000000000e+03,2.545268797874450684e+02,6.328125000000000000e-01
7.525424731002229584e-02,2.092847860721993680e-05,3.888000000000000000e+03,2.549210929870605469e+02,6.328125000000000000e-01
7.525423537543188268e-02,2.566132214612181766e-05,3.894000000000000000e+03,2.553152911663055420e+02,6.328125000000000000e-01
7.525422345716814565e-02,2.092859100548642235e-05,3.900000000000000000e+03,2.557084503173828125e+02,6.328125000000000000e-01
7.525421155668793327e-02,2.560159081932270988e-05,3.906000000000000000e+03,2.561019661426544189e+02,6.328125000000000000e-01
7.525419967235563723e-02,2.092881350413243542e-05,3.912000000000000000e+03,2.564955933094024658e+02,6.328125000000000000e-01
7.525418780562168064e-02,2.554228130551163041e-05,3.918000000000000000e+03,2.568909091949462891e+02,6.328125000000000000e-01
7.525417595485969779e-02,2.092914446599703222e-05,3.924000000000000000e+03,2.572844541072845459e+02,6.328125000000000000e-01
7.525416412151367251e-02,2.548338771876585538e-05,3.930000000000000000e+03,2.576780443191528320e+02,6.328125000000000000e-01
7.525415230396641231e-02,2.092958234148180135e-05,3.936000000000000000e+03,2.580715177059173584e+02,6.328125000000000000e-01
7.525414050365550334e-02,2.542490435196422810e-05,3.942000000000000000e+03,2.584659230709075928e+02,6.328125000000000000e-01
7.525412871897288469e-02,2.093012566852398568e-05,3.948000000000000000e+03,2.588593802452087402e+02,6.328125000000000000e-01
7.525411695134960610e-02,2.536682567410664877e-05,3.954000000000000000e+03,2.592532441616058350e+02,6.328125000000000000e-01
7.525410519918668273e-02,2.093077307258541002e-05,3.960000000000000000e+03,2.596461942195892334e+02,6.328125000000000000e-01
7.525409346390868337e-02,2.530914632772963469e-05,3.966000000000000000e+03,2.600388529300689697e+02,6.328125000000000000e-01
7.525408174392560212e-02,2.093152326674328301e-05,3.972000000000000000e+03,2.604339745044708252e+02,6.328125000000000000e-01
7.525407004065555461e-02,2.525186112646553378e-05,3.978000000000000000e+03,2.608266627788543701e+02,6.328125000000000000e-01
7.525405835251737507e-02,2.093237505176147661e-05,3.984000000000000000e+03,2.612202198505401611e+02,6.328125000000000000e-01
7.525404668092264271e-02,2.519496505268123391e-05,3.990000000000000000e+03,2.616166641712188721e+02,6.328125000000000000e-01
7.525403502429915681e-02,2.093332731627125929e-05,3.996000000000000000e+03,2.620106501579284668e+02,6.328125000000000000e-01
7.525402338405189073e-02,2.513845325518048102e-05,4.002000000000000000e+03,2.624040224552154541e+02,6.328125000000000000e-01
7.525401175861733127e-02,2.093437903694346725e-05,4.008000000000000000e+03,2.627983989715576172e+02,6.328125000000000000e-01
7.525400014939405413e-02,2.508232104708327115e-05,4.014000000000000000e+03,2.631920981407165527e+02,6.328125000000000000e-01
7.525398855482719196e-02,2.093552927875786773e-05,4.020000000000000000e+03,2.635857794284820557e+02,6.328125000000000000e-01
7.525397697630875626e-02,2.502656390371541022e-05,4.026000000000000000e+03,2.639778580665588379e+02,6.328125000000000000e-01
7.525396541229249781e-02,2.093677719526477698e-05,4.032000000000000000e+03,2.643725664615631104e+02,6.328125000000000000e-01
7.525395386416389165e-02,2.497117746067438208e-05,4.038000000000000000e+03,2.647669608592987061e+02,6.328125000000000000e-01
7.525394233038527891e-02,2.093812202895431240e-05,4.044000000000000000e+03,2.651602084636688232e+02,6.328125000000000000e-01
7.525393081233551495e-02,2.491615751192204038e-05,4.050000000000000000e+03,2.655540382862091064e+02,6.328125000000000000e-01
7.525391930848542021e-02,2.093956311162230741e-05,4.056000000000000000e+03,2.659465241432189941e+02,6.328125000000000000e-01
7.525390782020735525e-02,2.486150000799456028e-05,4.062000000000000000e+03,2.663405344486236572e+02,6.328125000000000000e-01
7.525389634598050881e-02,2.094109986480237955e-05,4.068000000000000000e+03,2.667343022823333740e+02,6.328125000000000000e-01
7.525388488717060786e-02,2.480720105431903164e-05,4.074000000000000000e+03,2.671278774738311768e+02,6.328125000000000000e-01
7.525387344226527886e-02,2.094273180027497695e-05,4.080000000000000000e+03,2.675219094753265381e+02,6.328125000000000000e-01
7.525386201262367070e-02,2.475325690957135008e-05,4.086000000000000000e+03,2.679143745899200439e+02,6.328125000000000000e-01
7.525385059674156996e-02,2.094445852056312302e-05,4.092000000000000000e+03,2.683077661991119385e+02,6.328125000000000000e-01
7.525383919597163074e-02,2.469966398417498327e-05,4.098000000000000000e+03,2.687010924816131592e+02,6.328125000000000000e-01
7.525382780881786915e-02,2.094627971953108575e-05,4.104000000000000000e+03,2.690942540168762207e+02,6.328125000000000000e-01
7.525381643662627795e-02,2.464641883884568360e-05,4.110000000000000000e+03,2.694895830154418945e+02,6.328125000000000000e-01
7.525380507790904727e-02,2.094819518301641341e-05,4.116000000000000000e+03,2.698827376365661621e+02,6.328125000000000000e-01
7.525379373400557792e-02,2.459351818324855132e-05,4.122000000000000000e+03,2.702762565612792969e+02,6.328125000000000000e-01
7.525378240343612302e-02,2.095020478949770139e-05,4.128000000000000000e+03,2.706709358692169189e+02,6.328125000000000000e-01
7.525377108753347755e-02,2.454095887470492693e-05,4.134000000000000000e+03,2.710630645751953125e+02,6.328125000000000000e-01
7.525375978482586048e-02,2.095230851084111629e-05,4.140000000000000000e+03,2.714562890529632568e+02,6.328125000000000000e-01
7.525374849663954424e-02,2.448873791700418017e-05,4.146000000000000000e+03,2.718482673168182373e+02,6.328125000000000000e-01
7.525373722151063038e-02,2.095450641306183441e-05,4.152000000000000000e+03,2.722410132884979248e+02,6.328125000000000000e-01
7.525372596075879938e-02,2.443685245931186757e-05,4.158000000000000000e+03,2.726339221000671387e+02,6.328125000000000000e-01
7.525371471292802150e-02,2.095679865718709384e-05,4.164000000000000000e+03,2.730303189754486084e+02,6.328125000000000000e-01
7.525370347933132975e-02,2.438529979510004509e-05,4.170000000000000000e+03,2.734228334426879883e+02,6.328125000000000000e-01
7.525369225852053534e-02,2.095918550010547374e-05,4.176000000000000000e+03,2.738158569335937500e+02,6.328125000000000000e-01
7.525368105180209322e-02,2.433407736123407842e-05,4.182000000000000000e+03,2.742089414596557617e+02,6.328125000000000000e-01
7.525366985773546125e-02,2.096166729553180713e-05,4.188000000000000000e+03,2.746026043891906738e+02,6.328125000000000000e-01
7.525365867762051630e-02,2.428318273708475266e-05,4.194000000000000000e+03,2.749966325759887695e+02,6.328125000000000000e-01
7.525364751002440455e-02,2.096424449499926997e-05,4.200000000000000000e+03,2.753896927833557129e+02,6.328125000000000000e-01
7.525363635624035541e-02,2.423261364371215600e-05,4.206000000000000000e+03,2.757836127281188965e+02,6.328125000000000000e-01
7.525362521484314782e-02,2.096691764889853130e-05,4.212000000000000000e+03,2.761781730651855469e+02,6.328125000000000000e-01
7.525361408711937761e-02,2.418236794318185309e-05,4.218000000000000000e+03,2.765713815689086914e+02,6.328125000000000000e-01
7.525360297165133161e-02,2.096968740759151011e-05,4.224000000000000000e+03,2.769641182422637939e+02,6.328125000000000000e-01
7.525359186971902759e-02,2.413244363788087887e-05,4.230000000000000000e+03,2.773578288555145264e+02,6.328125000000000000e-01
7.525358077991219086e-02,2.097255452256565426e-05,4.236000000000000000e+03,2.777527995109558105e+02,6.328125000000000000e-01
7.525356970350423336e-02,2.408283886998479896e-05,4.242000000000000000e+03,2.781471710205078125e+02,6.328125000000000000e-01
7.525355863909226339e-02,2.097551984764972410e-05,4.248000000000000000e+03,2.785398826599121094e+02,6.328125000000000000e-01
7.525354758794311483e-02,2.403355192094667773e-05,4.254000000000000000e+03,2.789339849948883057e+02,6.328125000000000000e-01
7.525353654866114017e-02,2.097858434030927516e-05,4.260000000000000000e+03,2.793264341354370117e+02,6.328125000000000000e-01
7.525352552250663685e-02,2.398458121108497647e-05,4.266000000000000000e+03,2.797192468643188477e+02,6.328125000000000000e-01
7.525351450809122933e-02,2.098174906294952700e-05,4.272000000000000000e+03,2.801110935211181641e+02,6.328125000000000000e-01
7.525350350666853982e-02,2.393592529923316975e-05,4.278000000000000000e+03,2.805044922828674316e+02,6.328125000000000000e-01
7.525349251685738150e-02,2.098501518434938654e-05,4.284000000000000000e+03,2.809004387855529785e+02,6.328125000000000000e-01
7.525348153990484013e-02,2.388758288247182208e-05,4.290000000000000000e+03,2.812939820289611816e+02,6.328125000000000000e-01
7.525347057443677878e-02,2.098838398108179702e-05,4.296000000000000000e+03,2.816873133182525635e+02,6.328125000000000000e-01
7.525345962169370517e-02,2.383955279594926089e-05,4.302000000000000000e+03,2.820801284313201904e+02,6.328125000000000000e-01
7.525344868030853229e-02,2.099185683906668474e-05,4.308000000000000000e+03,2.824727685451507568e+02,6.328125000000000000e-01
7.525343775151514814e-02,2.379183401273640867e-05,4.314000000000000000e+03,2.828658781051635742e+02,6.328125000000000000e-01
7.525342683395341847e-02,2.099543525513789216e-05,4.320000000000000000e+03,2.832579278945922852e+02,6.328125000000000000e-01
7.525341592885073649e-02,2.374442564378984890e-05,4.326000000000000000e+03,2.836517210006713867e+02,6.328125000000000000e-01
7.525340503485379584e-02,2.099912083869490226e-05,4.332000000000000000e+03,2.840447685718536377e+02,6.328125000000000000e-01
7.525339415318341163e-02,2.369732693795869040e-05,4.338000000000000000e+03,2.844388697147369385e+02,6.328125000000000000e-01
7.525338328249309150e-02,2.100291531341615922e-05,4.344000000000000000e+03,2.848307557106018066e+02,6.328125000000000000e-01
7.525337242399710025e-02,2.365053728210766838e-05,4.350000000000000000e+03,2.852248284816741943e+02,6.328125000000000000e-01
7.525336157635567624e-02,2.100682051904056503e-05,4.356000000000000000e+03,2.856185145378112793e+02,6.328125000000000000e-01
7.525335074077657560e-02,2.360405620126568684e-05,4.362000000000000000e+03,2.860115380287170410e+02,6.328125000000000000e-01
7.525333991592661476e-02,2.101083841322490416e-05,4.368000000000000000e+03,2.864054234027862549e+02,6.328125000000000000e-01
7.525332910300705502e-02,2.355788335887710959e-05,4.374000000000000000e+03,2.867985529899597168e+02,6.328125000000000000e-01
7.525331830069129091e-02,2.101497107344796350e-05,4.380000000000000000e+03,2.871918866634368896e+02,6.328125000000000000e-01
7.525330751017407505e-02,2.351201855711504383e-05,4.386000000000000000e+03,2.875861849784851074e+02,6.328125000000000000e-01
7.525329673013525511e-02,2.101922069902978431e-05,4.392000000000000000e+03,2.879775536060333252e+02,6.328125000000000000e-01
7.525328596176307505e-02,2.346646173726011294e-05,4.398000000000000000e+03,2.883704531192779541e+02,6.328125000000000000e-01
7.525327520374382184e-02,2.102358961316309798e-05,4.404000000000000000e+03,2.887630248069763184e+02,6.328125000000000000e-01
7.525326445725927238e-02,2.342121298016706325e-05,4.410000000000000000e+03,2.891567862033843994e+02,6.328125000000000000e-01
7.525325372100197252e-02,2.102808026507086466e-05,4.416000000000000000e+03,2.895497727394104004e+02,6.328125000000000000e-01
7.525324299614727375e-02,2.337627250680910802e-05,4.422000000000000000e+03,2.899442439079284668e+02,6.328125000000000000e-01
7.525323228139398080e-02,2.103269523220768812e-05,4.428000000000000000e+03,2.903360512256622314e+02,6.328125000000000000e-01
7.525322157791092259e-02,2.333164067886096062e-05,4.434000000000000000e+03,2.907287919521331787e+02,6.328125000000000000e-01
7.525321088440305173e-02,2.103743722256975934e-05,4.440000000000000000e+03,2.911240894794464111e+02,6.328125000000000000e-01
7.525320020203285498e-02,2.328731799939610857e-05,4.446000000000000000e+03,2.915179901123046875e+02,6.328125000000000000e-01
7.525318952951128015e-02,2.104230907704160531e-05,4.452000000000000000e+03,2.919118683338165283e+02,6.328125000000000000e-01
7.525317886799438860e-02,2.324330511362969541e-05,4.458000000000000000e+03,2.923064713478088379e+02,6.328125000000000000e-01
7.525316821619912333e-02,2.104731377185023488e-05,4.464000000000000000e+03,2.926991453170776367e+02,6.328125000000000000e-01
7.525315757527517579e-02,2.319960280975291923e-05,4.470000000000000000e+03,2.930926733016967773e+02,6.328125000000000000e-01
7.525314694394533155e-02,2.105245442110771143e-05,4.476000000000000000e+03,2.934855802059173584e+02,6.328125000000000000e-01
7.525313632335289826e-02,2.315621201982214625e-05,4.482000000000000000e+03,2.938778076171875000e+02,6.328125000000000000e-01
7.525312571222650404e-02,2.105773427939682937e-05,4.488000000000000000e+03,2.942709343433380127e+02,6.328125000000000000e-01
7.525311511170308665e-02,2.311313382075529262e-05,4.494000000000000000e+03,2.946658000946044922e+02,6.328125000000000000e-01
7.525310452051690857e-02,2.106315674451385083e-05,4.500000000000000000e+03,2.950592851638793945e+02,6.328125000000000000e-01
7.525309393979866257e-02,2.307036943533011711e-05,4.506000000000000000e+03,2.954551661014556885e+02,6.328125000000000000e-01
7.525308336828817612e-02,2.106872536020073925e-05,4.512000000000000000e+03,2.958494005203247070e+02,6.328125000000000000e-01
7.525307280710984148e-02,2.302792023337691126e-05,4.518000000000000000e+03,2.962422091960906982e+02,6.328125000000000000e-01
7.525306225500899560e-02,2.107444381905608630e-05,4.524000000000000000e+03,2.966372139453887939e+02,6.328125000000000000e-01
7.525305171310370245e-02,2.298578773293604105e-05,4.530000000000000000e+03,2.970311639308929443e+02,6.328125000000000000e-01
7.525304118014476684e-02,2.108031596548613741e-05,4.536000000000000000e+03,2.974234247207641602e+02,6.328125000000000000e-01
7.525303065724402163e-02,2.294397360151908752e-05,4.542000000000000000e+03,2.978172841072082520e+02,6.328125000000000000e-01
7.525302014315747579e-02,2.108634579875957207e-05,4.548000000000000000e+03,2.982101430892944336e+02,6.328125000000000000e-01
7.525300963899078655e-02,2.290247965749383705e-05,4.554000000000000000e+03,2.986038196086883545e+02,6.328125000000000000e-01
7.525299914350519481e-02,2.109253747615489867e-05,4.560000000000000000e+03,2.989955670833587646e+02,6.328125000000000000e-01
7.525298865780012669e-02,2.286130787148324780e-05,4.566000000000000000e+03,2.993890945911407471e+02,6.328125000000000000e-01
7.525297818064190236e-02,2.109889531621908515e-05,4.572000000000000000e+03,2.997811594009399414e+02,6.328125000000000000e-01
7.525296771312381394e-02,2.282046036787462525e-05,4.578000000000000000e+03,3.001754505634307861e+02,6.328125000000000000e-01
7.525295725401719149e-02,2.110542380207951535e-05,4.584000000000000000e+03,3.005693683624267578e+02,6.328125000000000000e-01
7.525294680440913764e-02,2.277993942641794964e-05,4.590000000000000000e+03,3.009616065025329590e+02,6.328125000000000000e-01
7.525293636307583967e-02,2.111212758492713766e-05,4.596000000000000000e+03,3.013557984828948975e+02,6.328125000000000000e-01
7.525292593109837724e-02,2.273974748383518436e-05,4.602000000000000000e+03,3.017484843730926514e+02,6.328125000000000000e-01
7.525291550725764222e-02,2.111901148752243934e-05,4.608000000000000000e+03,3.021410906314849854e+02,6.328125000000000000e-01
7.525290509262866356e-02,2.269988713560199960e-05,4.614000000000000000e+03,3.025332658290863037e+02,6.328125000000000000e-01
7.525289468599700993e-02,2.112608050786527440e-05,4.620000000000000000e+03,3.029269926548004150e+02,6.328125000000000000e-01
7.525288428843163180e-02,2.266036113774924201e-05,4.626000000000000000e+03,3.033192901611328125e+02,6.328125000000000000e-01
7.525287389872262200e-02,2.113333982293816310e-05,4.632000000000000000e+03,3.037135937213897705e+02,6.328125000000000000e-01
7.525286351793299133e-02,2.262117240872063044e-05,4.638000000000000000e+03,3.041079881191253662e+02,6.328125000000000000e-01
7.525285314485721799e-02,2.114079479257450502e-05,4.644000000000000000e+03,3.045004255771636963e+02,6.328125000000000000e-01
7.525284278055231757e-02,2.258232403137344434e-05,4.650000000000000000e+03,3.048945300579071045e+02,6.328125000000000000e-01
7.525283242381711202e-02,2.114845096340915433e-05,4.656000000000000000e+03,3.052866830825805664e+02,6.328125000000000000e-01
7.525282207570266335e-02,2.254381925503588891e-05,4.662000000000000000e+03,3.056807072162628174e+02,6.328125000000000000e-01
7.525281173501197074e-02,2.115631407298572655e-05,4.668000000000000000e+03,3.060752940177917480e+02,6.328125000000000000e-01
7.525280140279021202e-02,2.250566149760004230e-05,4.674000000000000000e+03,3.064693517684936523e+02,6.328125000000000000e-01
7.525279107784439703e-02,2.116439005392883557e-05,4.680000000000000000e+03,3.068622140884399414e+02,6.328125000000000000e-01
7.525278076121393045e-02,2.246785434775411274e-05,4.686000000000000000e+03,3.072556202411651611e+02,6.328125000000000000e-01
7.525277045170969403e-02,2.117268503827022288e-05,4.692000000000000000e+03,3.076489884853363037e+02,6.328125000000000000e-01
7.525276015036526378e-02,2.243040156724630010e-05,4.698000000000000000e+03,3.080419318675994873e+02,6.328125000000000000e-01
7.525274985599535171e-02,2.118120536186285301e-05,4.704000000000000000e+03,3.084357407093048096e+02,6.328125000000000000e-01
7.525273956962771904e-02,2.239330709330725249e-05,4.710000000000000000e+03,3.088287460803985596e+02,6.328125000000000000e-01
7.525272929008076928e-02,2.118995756894692588e-05,4.716000000000000000e+03,3.092228684425354004e+02,6.328125000000000000e-01
7.525271901837653210e-02,2.235657504103015771e-05,4.722000000000000000e+03,3.096175425052642822e+02,6.328125000000000000e-01
7.525270875333692211e-02,2.119894841680844286e-05,4.728000000000000000e+03,3.100106050968170166e+02,6.328125000000000000e-01
7.525269849597827909e-02,2.232020970595261151e-05,4.734000000000000000e+03,3.104041106700897217e+02,6.328125000000000000e-01
7.525268824512593158e-02,2.120818488057174287e-05,4.740000000000000000e+03,3.107968180179595947e+02,6.328125000000000000e-01
7.525267800179055722e-02,2.228421556664226014e-05,4.746000000000000000e+03,3.111899228096008301e+02,6.328125000000000000e-01
7.525266776480064868e-02,2.121767415813523793e-05,4.752000000000000000e+03,3.115847787857055664e+02,6.328125000000000000e-01
7.525265753516141576e-02,2.224859728741274381e-05,4.758000000000000000e+03,3.119784429073333740e+02,6.328125000000000000e-01
7.525264731170441812e-02,2.122742367520421525e-05,4.764000000000000000e+03,3.123709890842437744e+02,6.328125000000000000e-01
7.525263709542925894e-02,2.221335972106024999e-05,4.770000000000000000e+03,3.127646627426147461e+02,6.328125000000000000e-01
7.525262688517046772e-02,2.123744109049207016e-05,4.776000000000000000e+03,3.131577353477478027e+02,6.328125000000000000e-01
7.525261668192217979e-02,2.217850791176751511e-05,4.782000000000000000e+03,3.135496504306793213e+02,6.328125000000000000e-01
7.525260648452170020e-02,2.124773430100938650e-05,4.788000000000000000e+03,3.139430971145629883e+02,6.328125000000000000e-01
7.525259629395768257e-02,2.214404709801278643e-05,4.794000000000000000e+03,3.143361775875091553e+02,6.328125000000000000e-01
7.525258610907011037e-02,2.125831144754160382e-05,4.800000000000000000e+03,3.147289075851440430e+02,6.328125000000000000e-01
7.525257593084223873e-02,2.210998271560404984e-05,4.806000000000000000e+03,3.151228606700897217e+02,6.328125000000000000e-01
7.525256575811649362e-02,2.126918092021106942e-05,4.812000000000000000e+03,3.155169038772583008e+02,6.328125000000000000e-01
7.525255559187082888e-02,2.207632040076945676e-05,4.818000000000000000e+03,3.159099137783050537e+02,6.328125000000000000e-01
7.525254543094998805e-02,2.128035136420512572e-05,4.824000000000000000e+03,3.163039937019348145e+02,6.328125000000000000e-01
7.525253527632659589e-02,2.204306599335906119e-05,4.830000000000000000e+03,3.166967594623565674e+02,6.328125000000000000e-01
7.525252512684751927e-02,2.129183168566365335e-05,4.836000000000000000e+03,3.170908427238464355e+02,6.328125000000000000e-01
7.525251498348024815e-02,2.201022554009271335e-05,4.842000000000000000e+03,3.174853031635284424e+02,6.328125000000000000e-01
7.525250484507356452e-02,2.130363105765736528e-05,4.848000000000000000e+03,3.178783099651336670e+02,6.328125000000000000e-01
7.525249471258975420e-02,2.197780529791632271e-05,4.854000000000000000e+03,3.182720355987548828e+02,6.328125000000000000e-01
7.525248458487947267e-02,2.131575892636760678e-05,4.860000000000000000e+03,3.186652271747589111e+02,6.328125000000000000e-01
7.525247446289982933e-02,2.194581173743704415e-05,4.866000000000000000e+03,3.190583724975585938e+02,6.328125000000000000e-01
7.525246434550311725e-02,2.132822501737324062e-05,4.872000000000000000e+03,3.194519109725952148e+02,6.328125000000000000e-01
7.525245423364140818e-02,2.191425154641917942e-05,4.878000000000000000e+03,3.198450348377227783e+02,6.328125000000000000e-01
7.525244412616842460e-02,2.134103934211259025e-05,4.884000000000000000e+03,3.202382979393005371e+02,6.328125000000000000e-01
7.525243402403121451e-02,2.188313163337949325e-05,4.890000000000000000e+03,3.206310360431671143e+02,6.328125000000000000e-01
7.525242392608479103e-02,2.135421220447322741e-05,4.896000000000000000e+03,3.210251333713531494e+02,6.328125000000000000e-01
7.525241383327124778e-02,2.185245913125130162e-05,4.902000000000000000e+03,3.214187622070312500e+02,6.328125000000000000e-01
7.525240374444666647e-02,2.136775420755100363e-05,4.908000000000000000e+03,3.218115539550781250e+02,6.328125000000000000e-01
7.525239366054826962e-02,2.182224140113154230e-05,4.914000000000000000e+03,3.222056977748870850e+02,6.328125000000000000e-01
7.525238358043302711e-02,2.138167626057173925e-05,4.920000000000000000e+03,3.225993802547454834e+02,6.328125000000000000e-01
7.525237350503330425e-02,2.179248603610532505e-05,4.926000000000000000e+03,3.229919967651367188e+02,6.328125000000000000e-01
7.525236343320676480e-02,2.139598958593130046e-05,4.932000000000000000e+03,3.233866298198699951e+02,6.328125000000000000e-01
7.525235336588104174e-02,2.176320086515000818e-05,4.938000000000000000e+03,3.237796967029571533e+02,6.328125000000000000e-01
7.525234330191425680e-02,2.141070572643112078e-05,4.944000000000000000e+03,3.241733722686767578e+02,6.328125000000000000e-01
7.525233324222938003e-02,2.173439395710494379e-05,4.950000000000000000e+03,3.245677618980407715e+02,6.328125000000000000e-01
7.525232318568475520e-02,2.142583655266897344e-05,4.956000000000000000e+03,3.249612498283386230e+02,6.328125000000000000e-01
7.525231313319874493e-02,2.170607362471678854e-05,4.962000000000000000e+03,3.253541929721832275e+02,6.328125000000000000e-01
7.525230308362980403e-02,2.144139427056330401e-05,4.968000000000000000e+03,3.257460906505584717e+02,6.328125000000000000e-01
7.525229303789172930e-02,2.167824842877514541e-05,4.974000000000000000e+03,3.261398706436157227e+02,6.328125000000000000e-01
7.525228299484272576e-02,2.145739142905954630e-05,4.980000000000000000e+03,3.265341780185699463e+02,6.328125000000000000e-01
7.525227295539220485e-02,2.165092718230073165e-05,4.986000000000000000e+03,3.269276950359344482e+02,6.328125000000000000e-01
7.525226291839795523e-02,2.147384092800390010e-05,4.992000000000000000e+03,3.273213603496551514e+02,6.328125000000000000e-01
7.525225288476498908e-02,2.162411895480950528e-05,4.998000000000000000e+03,3.277141771316528320e+02,6.328125000000000000e-01
7.525224285335047059e-02,2.149075602618083356e-05,5.004000000000000000e+03,3.281077616214752197e+02,6.328125000000000000e-01
7.525223282505504041e-02,2.159783307663215365e-05,5.010000000000000000e+03,3.285013086795806885e+02,6.328125000000000000e-01
7.525222279873509945e-02,2.150815034948331568e-05,5.016000000000000000e+03,3.288961715698242188e+02,6.328125000000000000e-01
7.525221277528698627e-02,2.157207914332742984e-05,5.022000000000000000e+03,3.292896134853363037e+02,6.328125000000000000e-01
7.525220275356599153e-02,2.152603789929456309e-05,5.028000000000000000e+03,3.296822822093963623e+02,6.328125000000000000e-01
7.525219273446431822e-02,2.154686702013259593e-05,5.034000000000000000e+03,3.300762887001037598e+02,6.328125000000000000e-01
7.525218271683585536e-02,2.154443306101097024e-05,5.040000000000000000e+03,3.304684710502624512e+02,6.328125000000000000e-01
7.525217270156882299e-02,2.152220684648174068e-05,5.046000000000000000e+03,3.308615550994873047e+02,6.328125000000000000e-01
7.525216268751538928e-02,2.156335061273291820e-05,5.052000000000000000e+03,3.312570462226867676e+02,6.328125000000000000e-01
7.525215267555980525e-02,2.149810904059767727e-05,5.058000000000000000e+03,3.316502542495727539e+02,6.328125000000000000e-01
7.525214266455242107e-02,2.158280573413145454e-05,5.064000000000000000e+03,3.320436666011810303e+02,6.328125000000000000e-01
7.525213265537354645e-02,2.147458430409922991e-05,5.070000000000000000e+03,3.324364337921142578e+02,6.328125000000000000e-01
7.525212264687136665e-02,2.160281401546356651e-05,5.076000000000000000e+03,3.328304190635681152e+02,6.328125000000000000e-01
7.525211263992241661e-02,2.145164362672587189e-05,5.082000000000000000e+03,3.332230770587921143e+02,6.328125000000000000e-01
7.525210263337243910e-02,2.162339146679511629e-05,5.088000000000000000e+03,3.336170160770416260e+02,6.328125000000000000e-01
7.525209262809420818e-02,2.142929829103299851e-05,5.094000000000000000e+03,3.340106449127197266e+02,6.328125000000000000e-01
7.525208262293084371e-02,2.164455452734093092e-05,5.100000000000000000e+03,3.344060766696929932e+02,6.328125000000000000e-01
7.525207261875141440e-02,2.140755987718740081e-05,5.106000000000000000e+03,3.348003172874450684e+02,6.328125000000000000e-01
7.525206261439605637e-02,2.166632007500567984e-05,5.112000000000000000e+03,3.351940090656280518e+02,6.328125000000000000e-01
7.525205261073032725e-02,2.138644026780003234e-05,5.118000000000000000e+03,3.355876336097717285e+02,6.328125000000000000e-01
7.525204260659107414e-02,2.168870543607723860e-05,5.124000000000000000e+03,3.359820773601531982e+02,6.328125000000000000e-01
7.525203260284038520e-02,2.136595165275812205e-05,5.130000000000000000e+03,3.363742263317108154e+02,6.328125000000000000e-01
7.525202259831151319e-02,2.171172839510655567e-05,5.136000000000000000e+03,3.367680928707122803e+02,6.328125000000000000e-01
7.525201259386322949e-02,2.134610653414216669e-05,5.142000000000000000e+03,3.371617412567138672e+02,6.328125000000000000e-01
7.525200258832484557e-02,2.173540720490854000e-05,5.148000000000000000e+03,3.375551233291625977e+02,6.328125000000000000e-01
7.525199258255191315e-02,2.132691773112516600e-05,5.154000000000000000e+03,3.379506192207336426e+02,6.328125000000000000e-01
7.525198257536951096e-02,2.175976059677048173e-05,5.160000000000000000e+03,3.383432073593139648e+02,6.328125000000000000e-01
7.525197256763002662e-02,2.130839838493350151e-05,5.166000000000000000e+03,3.387360196113586426e+02,6.328125000000000000e-01
7.525196255815404245e-02,2.178480779081330820e-05,5.172000000000000000e+03,3.391298980712890625e+02,6.328125000000000000e-01
7.525195254779085130e-02,2.129056196378429163e-05,5.178000000000000000e+03,3.395223438739776611e+02,6.328125000000000000e-01
7.525194253535612277e-02,2.181056850648424865e-05,5.184000000000000000e+03,3.399150724411010742e+02,6.328125000000000000e-01
7.525193252169629088e-02,2.127342226788759555e-05,5.190000000000000000e+03,3.403070032596588135e+02,6.328125000000000000e-01
7.525192250562176555e-02,2.183706297325873971e-05,5.196000000000000000e+03,3.407002398967742920e+02,6.328125000000000000e-01
7.525191248797614973e-02,2.125699343440067839e-05,5.202000000000000000e+03,3.410930476188659668e+02,6.328125000000000000e-01
7.525190246756423285e-02,2.186431194142172504e-05,5.208000000000000000e+03,3.414870307445526123e+02,6.328125000000000000e-01
7.525189244522695331e-02,2.124128994241705569e-05,5.214000000000000000e+03,3.418795545101165771e+02,6.328125000000000000e-01
7.525188241976311920e-02,2.189233669311310053e-05,5.220000000000000000e+03,3.422729716300964355e+02,6.328125000000000000e-01
7.525187239201105993e-02,2.122632661794739264e-05,5.226000000000000000e+03,3.426657855510711670e+02,6.328125000000000000e-01
7.525186236076328306e-02,2.192115905341743889e-05,5.232000000000000000e+03,3.430601069927215576e+02,6.328125000000000000e-01
7.525185232685567549e-02,2.121211863888499761e-05,5.238000000000000000e+03,3.434549908638000488e+02,6.328125000000000000e-01
7.525184228907395856e-02,2.195080140165687688e-05,5.244000000000000000e+03,3.438474843502044678e+02,6.328125000000000000e-01
7.525183224825170158e-02,2.119868153992930277e-05,5.250000000000000000e+03,3.442410035133361816e+02,6.328125000000000000e-01
7.525182220316746495e-02,2.198128668282706299e-05,5.256000000000000000e+03,3.446334924697875977e+02,6.328125000000000000e-01
7.525181215465268081e-02,2.118603121752838609e-05,5.262000000000000000e+03,3.450276346206665039e+02,6.328125000000000000e-01
7.525180210147830451e-02,2.201263841914996515e-05,5.268000000000000000e+03,3.454207139015197754e+02,6.328125000000000000e-01
7.525179204447370040e-02,2.117418393473067775e-05,5.274000000000000000e+03,3.458148968219757080e+02,6.328125000000000000e-01
7.525178198240191352e-02,2.204488072179903614e-05,5.280000000000000000e+03,3.462082145214080811e+02,6.328125000000000000e-01
7.525177191609029592e-02,2.116315632606279251e-05,5.286000000000000000e+03,3.466010110378265381e+02,6.328125000000000000e-01
7.525176184429353821e-02,2.207803830271961253e-05,5.292000000000000000e+03,3.469937288761138916e+02,6.328125000000000000e-01
7.525175176783718833e-02,2.115296540226799807e-05,5.298000000000000000e+03,3.473846509456634521e+02,6.328125000000000000e-01
7.525174168546705511e-02,2.211213648661644349e-05,5.304000000000000000e+03,3.477779340744018555e+02,6.328125000000000000e-01
7.525173159800710443e-02,2.114362855508288792e-05,5.310000000000000000e+03,3.481719744205474854e+02,6.328125000000000000e-01
7.525172150419373596e-02,2.214720122302876206e-05,5.316000000000000000e+03,3.485656721591949463e+02,6.328125000000000000e-01
7.525171140484948618e-02,2.113516356185659082e-05,5.322000000000000000e+03,3.489588892459869385e+02,6.328125000000000000e-01
7.525170129870097091e-02,2.218325909855665685e-05,5.328000000000000000e+03,3.493531556129455566e+02,6.328125000000000000e-01
7.525169118656933887e-02,2.112758859015010553e-05,5.334000000000000000e+03,3.497453577518463135e+02,6.328125000000000000e-01
7.525168106717093630e-02,2.222033734916064441e-05,5.340000000000000000e+03,3.501382453441619873e+02,6.328125000000000000e-01
7.525167094132574619e-02,2.112092220223425580e-05,5.346000000000000000e+03,3.505332098007202148e+02,6.328125000000000000e-01
7.525166080773933175e-02,2.225846387264179837e-05,5.352000000000000000e+03,3.509260389804840088e+02,6.328125000000000000e-01
7.525165066723063512e-02,2.111518335945478995e-05,5.358000000000000000e+03,3.513196475505828857e+02,6.328125000000000000e-01
7.525164051849393687e-02,2.229766724114085909e-05,5.364000000000000000e+03,3.517151796817779541e+02,6.328125000000000000e-01
7.525163036234730485e-02,2.111039142654797988e-05,5.370000000000000000e+03,3.521077108383178711e+02,6.328125000000000000e-01
7.525162019747320963e-02,2.233797671377619554e-05,5.376000000000000000e+03,3.525007412433624268e+02,6.328125000000000000e-01
7.525161002468906679e-02,2.110656617578329656e-05,5.382000000000000000e+03,3.528935527801513672e+02,6.328125000000000000e-01
7.525159984266487079e-02,2.237942224938223220e-05,5.388000000000000000e+03,3.532869606018066406e+02,6.328125000000000000e-01
7.525158965221760698e-02,2.110372779102392675e-05,5.394000000000000000e+03,3.536801114082336426e+02,6.328125000000000000e-01
7.525157945200432186e-02,2.242203451930615177e-05,5.400000000000000000e+03,3.540725939273834229e+02,6.328125000000000000e-01
7.525156924284166771e-02,2.110189687157107270e-05,5.406000000000000000e+03,3.544669723510742188e+02,6.328125000000000000e-01
7.525155902337314628e-02,2.246584492031158489e-05,5.412000000000000000e+03,3.548611423969268799e+02,6.328125000000000000e-01
7.525154879441528499e-02,2.110109443595813456e-05,5.418000000000000000e+03,3.552552323341369629e+02,6.328125000000000000e-01
7.525153855459751351e-02,2.251088558749385688e-05,5.424000000000000000e+03,3.556480624675750732e+02,6.328125000000000000e-01
7.525152830473638699e-02,2.110134192549231443e-05,5.430000000000000000e+03,3.560403463840484619e+02,6.328125000000000000e-01
7.525151804344654138e-02,2.255718940734120182e-05,5.436000000000000000e+03,3.564331929683685303e+02,6.328125000000000000e-01
7.525150777154487880e-02,2.110266120764921262e-05,5.442000000000000000e+03,3.568261129856109619e+02,6.328125000000000000e-01
7.525149748763058921e-02,2.260479003079347634e-05,5.448000000000000000e+03,3.572203755378723145e+02,6.328125000000000000e-01
7.525148719252110208e-02,2.110507457929619468e-05,5.454000000000000000e+03,3.576145174503326416e+02,6.328125000000000000e-01
7.525147688479957853e-02,2.265372188635248136e-05,5.460000000000000000e+03,3.580076589584350586e+02,6.328125000000000000e-01
7.525146656528407252e-02,2.110860476969108449e-05,5.466000000000000000e+03,3.584010636806488037e+02,6.328125000000000000e-01
7.525145623254103633e-02,2.270402019326516250e-05,5.472000000000000000e+03,3.587934966087341309e+02,6.328125000000000000e-01
7.525144588738953699e-02,2.111327494324653423e-05,5.478000000000000000e+03,3.591866860389709473e+02,6.328125000000000000e-01
7.525143552837851302e-02,2.275572097470349701e-05,5.484000000000000000e+03,3.595812020301818848e+02,6.328125000000000000e-01
7.525142515632821105e-02,2.111910870213058153e-05,5.490000000000000000e+03,3.599740617275238037e+02,6.328125000000000000e-01
7.525141476976947297e-02,2.280886107100241593e-05,5.496000000000000000e+03,3.603677465915679932e+02,6.328125000000000000e-01
7.525140436952386380e-02,2.112613008856154296e-05,5.502000000000000000e+03,3.607611339092254639e+02,6.328125000000000000e-01
7.525139395410335164e-02,2.286347815289255936e-05,5.508000000000000000e+03,3.611547100543975830e+02,6.328125000000000000e-01
7.525138352433125011e-02,2.113436358686493529e-05,5.514000000000000000e+03,3.615473709106445312e+02,6.328125000000000000e-01
7.525137307869975145e-02,2.291961073475303186e-05,5.520000000000000000e+03,3.619394261837005615e+02,6.328125000000000000e-01
7.525136261803411220e-02,2.114383412530640731e-05,5.526000000000000000e+03,3.623327393531799316e+02,6.328125000000000000e-01
7.525135214080608259e-02,2.297729818786878612e-05,5.532000000000000000e+03,3.627253031730651855e+02,6.328125000000000000e-01
7.525134164784308410e-02,2.115456707757353932e-05,5.538000000000000000e+03,3.631190695762634277e+02,6.328125000000000000e-01
7.525133113759556458e-02,2.303658075369224167e-05,5.544000000000000000e+03,3.635129916667938232e+02,6.328125000000000000e-01
7.525132061089348512e-02,2.116658826401284326e-05,5.550000000000000000e+03,3.639057254791259766e+02,6.328125000000000000e-01
7.525131006616508911e-02,2.309749955707454601e-05,5.556000000000000000e+03,3.642978913784027100e+02,6.328125000000000000e-01
7.525129950424309933e-02,2.117992395255505469e-05,5.562000000000000000e+03,3.646914989948272705e+02,6.328125000000000000e-01
7.525128892353280530e-02,2.316009661947688981e-05,5.568000000000000000e+03,3.650838360786437988e+02,6.328125000000000000e-01
7.525127832486995516e-02,2.119460085929580778e-05,5.574000000000000000e+03,3.654791038036346436e+02,6.328125000000000000e-01
7.525126770663589926e-02,2.322441487219861365e-05,5.580000000000000000e+03,3.658726289272308350e+02,6.328125000000000000e-01
7.525125706966981354e-02,2.121064614876413463e-05,5.586000000000000000e+03,3.662655568122863770e+02,6.328125000000000000e-01
7.525124641232810996e-02,2.329049816954117746e-05,5.592000000000000000e+03,3.666589944362640381e+02,6.328125000000000000e-01
7.525123573545376698e-02,2.122808743384867845e-05,5.598000000000000000e+03,3.670517380237579346e+02,6.328125000000000000e-01
7.525122503737732838e-02,2.335839130190989671e-05,5.604000000000000000e+03,3.674443278312683105e+02,6.328125000000000000e-01
7.525121431894581103e-02,2.124695277534471735e-05,5.610000000000000000e+03,3.678384346961975098e+02,6.328125000000000000e-01
7.525120357846290520e-02,2.342814000896170984e-05,5.616000000000000000e+03,3.682319374084472656e+02,6.328125000000000000e-01
7.525119281678009642e-02,2.126727068114381468e-05,5.622000000000000000e+03,3.686252417564392090e+02,6.328125000000000000e-01
7.525118203217316670e-02,2.349979099259591247e-05,5.628000000000000000e+03,3.690197334289550781e+02,6.328125000000000000e-01
7.525117122549841719e-02,2.128907010503414590e-05,5.634000000000000000e+03,3.694127736091613770e+02,6.328125000000000000e-01
7.525116039500263920e-02,2.357339193000781267e-05,5.640000000000000000e+03,3.698060963153839111e+02,6.328125000000000000e-01
7.525114954154731028e-02,2.131238044511825466e-05,5.646000000000000000e+03,3.701994650363922119e+02,6.328125000000000000e-01
7.525113866334919022e-02,2.364899148658081293e-05,5.652000000000000000e+03,3.705920507907867432e+02,6.328125000000000000e-01
7.525112776127532155e-02,2.133723154181308259e-05,5.658000000000000000e+03,3.709857754707336426e+02,6.328125000000000000e-01
7.525111683351121128e-02,2.372663932882240241e-05,5.664000000000000000e+03,3.713786985874176025e+02,6.328125000000000000e-01
7.525110588092996655e-02,2.136365367542827500e-05,5.670000000000000000e+03,3.717723345756530762e+02,6.328125000000000000e-01
7.525109490168464810e-02,2.380638613717152210e-05,5.676000000000000000e+03,3.721674876213073730e+02,6.328125000000000000e-01
7.525108389665483011e-02,2.139167756332417870e-05,5.682000000000000000e+03,3.725604896545410156e+02,6.328125000000000000e-01
7.525107286395989192e-02,2.388828361877422043e-05,5.688000000000000000e+03,3.729534020423889160e+02,6.328125000000000000e-01
7.525106180448633275e-02,2.142133435663444113e-05,5.694000000000000000e+03,3.733473711013793945e+02,6.328125000000000000e-01
7.525105071631861542e-02,2.397238452021297286e-05,5.700000000000000000e+03,3.737411425113677979e+02,6.328125000000000000e-01
7.525103960035064987e-02,2.145265563654640743e-05,5.706000000000000000e+03,3.741353135108947754e+02,6.328125000000000000e-01
7.525102845463059464e-02,2.405874264017289068e-05,5.712000000000000000e+03,3.745291140079498291e+02,6.328125000000000000e-01
7.525101728006027002e-02,2.148567341008938132e-05,5.718000000000000000e+03,3.749229524135589600e+02,6.328125000000000000e-01
7.525100607465021185e-02,2.414741284204462935e-05,5.724000000000000000e+03,3.753159387111663818e+02,6.328125000000000000e-01
7.525099483931069200e-02,2.152042010551620836e-05,5.730000000000000000e+03,3.757091321945190430e+02,6.328125000000000000e-01
7.525098357201313870e-02,2.423845106648955312e-05,5.736000000000000000e+03,3.761016983985900879e+02,6.328125000000000000e-01
7.525097227367681663e-02,2.155692856717161501e-05,5.742000000000000000e+03,3.764957575798034668e+02,6.328125000000000000e-01
7.525096094223265863e-02,2.433191434395655427e-05,5.748000000000000000e+03,3.768892238140106201e+02,6.328125000000000000e-01
7.525094957860940792e-02,2.159523204989836573e-05,5.754000000000000000e+03,3.772823586463928223e+02,6.328125000000000000e-01
7.525093818069600315e-02,2.442786080716189103e-05,5.760000000000000000e+03,3.776765277385711670e+02,6.328125000000000000e-01
7.525092674943129056e-02,2.163536421294376557e-05,5.766000000000000000e+03,3.780690979957580566e+02,6.328125000000000000e-01
7.525091528266056318e-02,2.452634970354616230e-05,5.772000000000000000e+03,3.784623875617980957e+02,6.328125000000000000e-01
7.525090378133347802e-02,2.167735911340628485e-05,5.778000000000000000e+03,3.788566858768463135e+02,6.328125000000000000e-01
7.525089224325003101e-02,2.462744140771658125e-05,5.784000000000000000e+03,3.792504096031188965e+02,6.328125000000000000e-01
7.525088066937127285e-02,2.172125119916342017e-05,5.790000000000000000e+03,3.796430130004882812e+02,6.328125000000000000e-01
7.525086905745022314e-02,2.473119743387210170e-05,5.796000000000000000e+03,3.800372076034545898e+02,6.328125000000000000e-01
7.525085740846007565e-02,2.176707530132209996e-05,5.802000000000000000e+03,3.804311161041259766e+02,6.328125000000000000e-01
7.525084572010504180e-02,2.483768044821772604e-05,5.808000000000000000e+03,3.808237147331237793e+02,6.328125000000000000e-01
7.525083399337118006e-02,2.181486662614503405e-05,5.814000000000000000e+03,3.812168896198272705e+02,6.328125000000000000e-01
7.525082222591208958e-02,2.494695428144691135e-05,5.820000000000000000e+03,3.816078896522521973e+02,6.328125000000000000e-01
7.525081041872742904e-02,2.186466074650963323e-05,5.826000000000000000e+03,3.820019488334655762e+02,6.328125000000000000e-01
7.525079856941832568e-02,2.505908394122001131e-05,5.832000000000000000e+03,3.823968350887298584e+02,6.328125000000000000e-01
7.525078667899876006e-02,2.191649359284664393e-05,5.838000000000000000e+03,3.827900617122650146e+02,6.328125000000000000e-01
7.525077474501538910e-02,2.517413562473521415e-05,5.844000000000000000e+03,3.831832249164581299e+02,6.328125000000000000e-01
7.525076276849738954e-02,2.197040144357395800e-05,5.850000000000000000e+03,3.835754616260528564e+02,6.328125000000000000e-01
7.525075074693489408e-02,2.529217673133461215e-05,5.856000000000000000e+03,3.839681999683380127e+02,6.328125000000000000e-01
7.525073868137319155e-02,2.202642091504636011e-05,5.862000000000000000e+03,3.843607661724090576e+02,6.328125000000000000e-01
7.525072656924368386e-02,2.541327587523754627e-05,5.868000000000000000e+03,3.847541167736053467e+02,6.328125000000000000e-01
7.525071441160866015e-02,2.208458895100105340e-05,5.874000000000000000e+03,3.851485550403594971e+02,6.328125000000000000e-01
7.525070220583862657e-02,2.553750289842061962e-05,5.880000000000000000e+03,3.855416326522827148e+02,6.328125000000000000e-01
7.525068995301383012e-02,2.214494281151432509e-05,5.886000000000000000e+03,3.859360680580139160e+02,6.328125000000000000e-01
7.525067765044156365e-02,2.566492888361327681e-05,5.892000000000000000e+03,3.863282628059387207e+02,6.328125000000000000e-01
7.525066529922101732e-02,2.220752006146780382e-05,5.898000000000000000e+03,3.867211472988128662e+02,6.328125000000000000e-01
7.525065289659393919e-02,2.579562616747244929e-05,5.904000000000000000e+03,3.871150946617126465e+02,6.328125000000000000e-01
7.525064044367944793e-02,2.227235855850984459e-05,5.910000000000000000e+03,3.875093865394592285e+02,6.328125000000000000e-01
7.525062793765119329e-02,2.592966835403071117e-05,5.916000000000000000e+03,3.879026870727539062e+02,6.328125000000000000e-01
7.525061537964947145e-02,2.233949644057825240e-05,5.922000000000000000e+03,3.882972273826599121e+02,6.328125000000000000e-01
7.525060276677718318e-02,2.606713032830745830e-05,5.928000000000000000e+03,3.886909110546112061e+02,6.328125000000000000e-01
7.525059010019696792e-02,2.240897211291445395e-05,5.934000000000000000e+03,3.890840110778808594e+02,6.328125000000000000e-01
7.525057737693828519e-02,2.620808827027915820e-05,5.940000000000000000e+03,3.894780998229980469e+02,6.328125000000000000e-01
7.525056459818728338e-02,2.248082423462786106e-05,5.946000000000000000e+03,3.898704760074615479e+02,6.328125000000000000e-01
7.525055176089720521e-02,2.635261966912050822e-05,5.952000000000000000e+03,3.902627832889556885e+02,6.328125000000000000e-01
7.525053886627904032e-02,2.255509170480173175e-05,5.958000000000000000e+03,3.906573884487152100e+02,6.328125000000000000e-01
7.525052591120688639e-02,2.650080333781445284e-05,5.964000000000000000e+03,3.910501892566680908e+02,6.328125000000000000e-01
7.525051289691789269e-02,2.263181364814179273e-05,5.970000000000000000e+03,3.914439675807952881e+02,6.328125000000000000e-01
7.525049982020393102e-02,2.665271942821665786e-05,5.976000000000000000e+03,3.918390891551971436e+02,6.328125000000000000e-01
7.525048668232983684e-02,2.271102940020198246e-05,5.982000000000000000e+03,3.922313675880432129e+02,6.328125000000000000e-01
7.525047348000202252e-02,2.680844944646000735e-05,5.988000000000000000e+03,3.926243052482604980e+02,6.328125000000000000e-01
7.525046021451445299e-02,2.279277849213679416e-05,5.994000000000000000e+03,3.930180478096008301e+02,6.328125000000000000e-01
7.525044688248488933e-02,2.696807626900027399e-05,6.000000000000000000e+03,3.934113616943359375e+02,6.328125000000000000e-01
7.525043348523798026e-02,2.287710063509194264e-05,6.006000000000000000e+03,3.938040380477905273e+02,6.328125000000000000e-01
7.525042001929935220e-02,2.713168415903693023e-05,6.012000000000000000e+03,3.941986930370330811e+02,6.328125000000000000e-01
7.525040648602605853e-02,2.296403570412561900e-05,6.018000000000000000e+03,3.945914981365203857e+02,6.328125000000000000e-01
7.525039288184791342e-02,2.729935878369174214e-05,6.024000000000000000e+03,3.949848706722259521e+02,6.328125000000000000e-01
7.525037920815620673e-02,2.305362372173880902e-05,6.030000000000000000e+03,3.953790612220764160e+02,6.328125000000000000e-01
7.525036546128116566e-02,2.747118723169650125e-05,6.036000000000000000e+03,3.957719676494598389e+02,6.328125000000000000e-01
7.525035164265016230e-02,2.314590484104056087e-05,6.042000000000000000e+03,3.961669113636016846e+02,6.328125000000000000e-01
7.525033774848996493e-02,2.764725803186985571e-05,6.048000000000000000e+03,3.965595569610595703e+02,6.328125000000000000e-01
7.525032378026599855e-02,2.324091932849340212e-05,6.054000000000000000e+03,3.969532597064971924e+02,6.328125000000000000e-01
7.525030973409742308e-02,2.782766117230434799e-05,6.060000000000000000e+03,3.973477985858917236e+02,6.328125000000000000e-01
7.525029561148978419e-02,2.333870754627897443e-05,6.066000000000000000e+03,3.977412161827087402e+02,6.328125000000000000e-01
7.525028140845040070e-02,2.801248812038748876e-05,6.072000000000000000e+03,3.981338045597076416e+02,6.328125000000000000e-01
7.525026712652718719e-02,2.343930993431790928e-05,6.078000000000000000e+03,3.985270180702209473e+02,6.328125000000000000e-01
7.525025276161109722e-02,2.820183184367269612e-05,6.084000000000000000e+03,3.989205076694488525e+02,6.328125000000000000e-01
7.525023831529463469e-02,2.354276699190237251e-05,6.090000000000000000e+03,3.993132555484771729e+02,6.328125000000000000e-01
7.525022378334791928e-02,2.839578683172789381e-05,6.096000000000000000e+03,3.997075214385986328e+02,6.328125000000000000e-01
7.525020916741045895e-02,2.364911925899593166e-05,6.102000000000000000e+03,4.001010119915008545e+02,6.328125000000000000e-01
7.525019446312647409e-02,2.859444911891587964e-05,6.108000000000000000e+03,4.004931807518005371e+02,6.328125000000000000e-01
7.525017967218523840e-02,2.375840729715390158e-05,6.114000000000000000e+03,4.008878099918365479e+02,6.328125000000000000e-01
7.525016479010000758e-02,2.879791630827253994e-05,6.120000000000000000e+03,4.012799069881439209e+02,6.328125000000000000e-01
7.525014981861244401e-02,2.387067167010817028e-05,6.126000000000000000e+03,4.016732630729675293e+02,6.328125000000000000e-01
7.525013475309952349e-02,2.900628759651742862e-05,6.132000000000000000e+03,4.020666859149932861e+02,6.328125000000000000e-01
7.525011959535822526e-02,2.398595292401199853e-05,6.138000000000000000e+03,4.024607849121093750e+02,6.328125000000000000e-01
7.525010434062373577e-02,2.921966380022995497e-05,6.144000000000000000e+03,4.028542442321777344e+02,6.328125000000000000e-01
7.525008899075132096e-02,2.410429156733510676e-05,6.150000000000000000e+03,4.032455596923828125e+02,6.328125000000000000e-01
7.525007354082850763e-02,2.943814738328380504e-05,6.156000000000000000e+03,4.036391084194183350e+02,6.328125000000000000e-01
7.525005799277223462e-02,2.422572805040975377e-05,6.162000000000000000e+03,4.040329320430755615e+02,6.328125000000000000e-01
7.525004234151617954e-02,2.966184248562242964e-05,6.168000000000000000e+03,4.044273819923400879e+02,6.328125000000000000e-01
7.525002658904229869e-02,2.435030274462368416e-05,6.174000000000000000e+03,4.048222045898437500e+02,6.328125000000000000e-01
7.525001073012416164e-02,2.989085495336575639e-05,6.180000000000000000e+03,4.052152056694030762e+02,6.328125000000000000e-01
7.524999476681233646e-02,2.447805592126727276e-05,6.186000000000000000e+03,4.056098980903625488e+02,6.328125000000000000e-01
7.524997869371356785e-02,3.012529237051862077e-05,6.192000000000000000e+03,4.060021440982818604e+02,6.328125000000000000e-01
7.524996251295086591e-02,2.460902773002282816e-05,6.198000000000000000e+03,4.063953802585601807e+02,6.328125000000000000e-01
7.524994621895718383e-02,3.036526409201944048e-05,6.204000000000000000e+03,4.067864677906036377e+02,6.328125000000000000e-01
7.524992981393202607e-02,2.474325817705793550e-05,6.210000000000000000e+03,4.071805891990661621e+02,6.328125000000000000e-01
7.524991329212715740e-02,3.061088127855799600e-05,6.216000000000000000e+03,4.075738563537597656e+02,6.328125000000000000e-01
7.524989665582290654e-02,2.488078710277496472e-05,6.222000000000000000e+03,4.079684219360351562e+02,6.328125000000000000e-01
7.524987989908218933e-02,3.086225693295488242e-05,6.228000000000000000e+03,4.083616523742675781e+02,6.328125000000000000e-01
7.524986302427068285e-02,2.502165415911019805e-05,6.234000000000000000e+03,4.087536826133728027e+02,6.328125000000000000e-01
7.524984602525439104e-02,3.111950593832848202e-05,6.240000000000000000e+03,4.091468508243560791e+02,6.328125000000000000e-01
7.524982890448915496e-02,2.516589878644235993e-05,6.246000000000000000e+03,4.095389015674591064e+02,6.328125000000000000e-01
7.524981165563564278e-02,3.138274509811348308e-05,6.252000000000000000e+03,4.099332616329193115e+02,6.328125000000000000e-01
7.524979428124491110e-02,2.531356019006620917e-05,6.258000000000000000e+03,4.103266835212707520e+02,6.328125000000000000e-01
7.524977677476346605e-02,3.165209317786210830e-05,6.264000000000000000e+03,4.107199616432189941e+02,6.328125000000000000e-01
7.524975913884300593e-02,2.546467731617908033e-05,6.270000000000000000e+03,4.111157362461090088e+02,6.328125000000000000e-01
7.524974136670649350e-02,3.192767094911897813e-05,6.276000000000000000e+03,4.115082917213439941e+02,6.328125000000000000e-01
7.524972346111206967e-02,2.561928882736384374e-05,6.282000000000000000e+03,4.119010419845581055e+02,6.328125000000000000e-01
7.524970541504935606e-02,3.220960123527456174e-05,6.288000000000000000e+03,4.122944262027740479e+02,6.328125000000000000e-01
7.524968723138905635e-02,2.577743307756679667e-05,6.294000000000000000e+03,4.126876192092895508e+02,6.328125000000000000e-01
7.524966890287716759e-02,3.249800895947321143e-05,6.300000000000000000e+03,4.130804936885833740e+02,6.328125000000000000e-01
7.524965043250335384e-02,2.593914808647700376e-05,6.306000000000000000e+03,4.134719469547271729e+02,6.328125000000000000e-01
7.524963181275931556e-02,3.279302119483050025e-05,6.312000000000000000e+03,4.138654930591583252e+02,6.328125000000000000e-01
7.524961304676044960e-02,2.610447151332752393e-05,6.318000000000000000e+03,4.142584850788116455e+02,6.328125000000000000e-01
7.524959412673284942e-02,3.309476721674946661e-05,6.324000000000000000e+03,4.146533198356628418e+02,6.328125000000000000e-01
7.524957505592493046e-02,2.627344062999539562e-05,6.330000000000000000e+03,4.150456480979919434e+02,6.328125000000000000e-01
7.524955582628524431e-02,3.340337855767942402e-05,6.336000000000000000e+03,4.154383797645568848e+02,6.328125000000000000e-01
7.524953644120298268e-02,2.644609229344210190e-05,6.342000000000000000e+03,4.158323807716369629e+02,6.328125000000000000e-01
7.524951689233658203e-02,3.371898906422696114e-05,6.348000000000000000e+03,4.162253148555755615e+02,6.328125000000000000e-01
7.524949718322418435e-02,2.662246291736200548e-05,6.354000000000000000e+03,4.166192960739135742e+02,6.328125000000000000e-01
7.524947730522103806e-02,3.404173495667932537e-05,6.360000000000000000e+03,4.170125494003295898e+02,6.328125000000000000e-01
7.524945726202286744e-02,2.680258844299741183e-05,6.366000000000000000e+03,4.174062612056732178e+02,6.328125000000000000e-01
7.524943704466785510e-02,3.437175489121759015e-05,6.372000000000000000e+03,4.178002834320068359e+02,6.328125000000000000e-01
7.524941665701857796e-02,2.698650430909204045e-05,6.378000000000000000e+03,4.181943554878234863e+02,6.328125000000000000e-01
7.524939608978159500e-02,3.470919002461139165e-05,6.384000000000000000e+03,4.185877077579498291e+02,6.328125000000000000e-01
7.524937534699610575e-02,2.717424542087534822e-05,6.390000000000000000e+03,4.189815042018890381e+02,6.328125000000000000e-01
7.524935441902165512e-02,3.505418408168593650e-05,6.396000000000000000e+03,4.193757348060607910e+02,6.328125000000000000e-01
7.524933331008455684e-02,2.736584611798976912e-05,6.402000000000000000e+03,4.197683775424957275e+02,6.328125000000000000e-01
7.524931201018118798e-02,3.540688342553017750e-05,6.408000000000000000e+03,4.201615118980407715e+02,6.328125000000000000e-01
7.524929052373599547e-02,2.756134014131936922e-05,6.414000000000000000e+03,4.205547032356262207e+02,6.328125000000000000e-01
7.524926884036516050e-02,3.576743713062689392e-05,6.420000000000000000e+03,4.209467651844024658e+02,6.328125000000000000e-01
7.524924696470307317e-02,2.776076059861388526e-05,6.426000000000000000e+03,4.213412795066833496e+02,6.328125000000000000e-01
7.524922488596776093e-02,3.613599705880576998e-05,6.432000000000000000e+03,4.217353780269622803e+02,6.328125000000000000e-01
7.524920260901607483e-02,2.796413992879513233e-05,6.438000000000000000e+03,4.221274816989898682e+02,6.328125000000000000e-01
7.524918012264891765e-02,3.651271793828097427e-05,6.444000000000000000e+03,4.225219855308532715e+02,6.328125000000000000e-01
7.524915743195891016e-02,2.817150986486569877e-05,6.450000000000000000e+03,4.229140374660491943e+02,6.328125000000000000e-01
7.524913452530998526e-02,3.689775744581718422e-05,6.456000000000000000e+03,4.233062226772308350e+02,6.328125000000000000e-01
7.524911140804464715e-02,2.838290139533433052e-05,6.462000000000000000e+03,4.236973912715911865e+02,6.328125000000000000e-01
7.524908806806870909e-02,3.729127629197523939e-05,6.468000000000000000e+03,4.240908465385437012e+02,6.328125000000000000e-01
7.524906451098972715e-02,2.859834472397400232e-05,6.474000000000000000e+03,4.244840588569641113e+02,6.328125000000000000e-01
7.524904072423314882e-02,3.769343830973065292e-05,6.480000000000000000e+03,4.248785614967346191e+02,6.328125000000000000e-01
7.524901671368759704e-02,2.881786922789989215e-05,6.486000000000000000e+03,4.252725434303283691e+02,6.328125000000000000e-01
7.524899246627472782e-02,3.810441054634122607e-05,6.492000000000000000e+03,4.256647255420684814e+02,6.328125000000000000e-01
7.524896798818127286e-02,2.904150341370622399e-05,6.498000000000000000e+03,4.260588521957397461e+02,6.328125000000000000e-01
7.524894326580031101e-02,3.852436335880441559e-05,6.504000000000000000e+03,4.264521679878234863e+02,6.328125000000000000e-01
7.524891830563493200e-02,2.926927487166816529e-05,6.510000000000000000e+03,4.268452315330505371e+02,6.328125000000000000e-01
7.524889309352339462e-02,3.895347051268995112e-05,6.516000000000000000e+03,4.272387886047363281e+02,6.328125000000000000e-01
7.524886763630454778e-02,2.950121022774845235e-05,6.522000000000000000e+03,4.276323432922363281e+02,6.328125000000000000e-01
7.524884191923410237e-02,3.939190928475103950e-05,6.528000000000000000e+03,4.280257186889648438e+02,6.328125000000000000e-01
7.524881594950733055e-02,2.973733509333906645e-05,6.534000000000000000e+03,4.284172494411468506e+02,6.328125000000000000e-01
7.524878971176814091e-02,3.983986056921612378e-05,6.540000000000000000e+03,4.288105318546295166e+02,6.328125000000000000e-01
7.524876321359023901e-02,2.997767401251364957e-05,6.546000000000000000e+03,4.292040913105010986e+02,6.328125000000000000e-01
7.524873643897474207e-02,4.029750898795281602e-05,6.552000000000000000e+03,4.295975487232208252e+02,6.328125000000000000e-01
7.524870939589728414e-02,3.022225040670607161e-05,6.558000000000000000e+03,4.299904377460479736e+02,6.328125000000000000e-01
7.524868206768332846e-02,4.076504300453060082e-05,6.564000000000000000e+03,4.303826010227203369e+02,6.328125000000000000e-01
7.524865446273550085e-02,3.047108651652318700e-05,6.570000000000000000e+03,4.307767510414123535e+02,6.328125000000000000e-01
7.524862656366898550e-02,4.124265504251825630e-05,6.576000000000000000e+03,4.311698167324066162e+02,6.328125000000000000e-01
7.524859837934005924e-02,3.072420334063458559e-05,6.582000000000000000e+03,4.315641322135925293e+02,6.328125000000000000e-01
7.524856989161680942e-02,4.173054160778764612e-05,6.588000000000000000e+03,4.319569330215454102e+02,6.328125000000000000e-01
7.524854110983768274e-02,3.098162057143177351e-05,6.594000000000000000e+03,4.323500771522521973e+02,6.328125000000000000e-01
7.524851201508474252e-02,4.222890341527014681e-05,6.600000000000000000e+03,4.327446250915527344e+02,6.328125000000000000e-01
7.524848261720894216e-02,3.124335652731842267e-05,6.606000000000000000e+03,4.331374197006225586e+02,6.328125000000000000e-01
7.524845289646511781e-02,4.273794552017359127e-05,6.612000000000000000e+03,4.335310356616973877e+02,6.328125000000000000e-01
7.524842286324920360e-02,3.150942808138561252e-05,6.618000000000000000e+03,4.339245021343231201e+02,6.328125000000000000e-01
7.524839249694496857e-02,4.325787745374379479e-05,6.624000000000000000e+03,4.343177680969238281e+02,6.328125000000000000e-01
7.524836180852804979e-02,3.177985058624766451e-05,6.630000000000000000e+03,4.347104239463806152e+02,6.328125000000000000e-01
7.524833077646463086e-02,4.378891336385350473e-05,6.636000000000000000e+03,4.351033654212951660e+02,6.328125000000000000e-01
7.524829941234713326e-02,3.205463779479436972e-05,6.642000000000000000e+03,4.354967477321624756e+02,6.328125000000000000e-01
7.524826769367491675e-02,4.433127216046113241e-05,6.648000000000000000e+03,4.358885037899017334e+02,6.328125000000000000e-01
7.524823563269668336e-02,3.233380177660333141e-05,6.654000000000000000e+03,4.362825999259948730e+02,6.328125000000000000e-01
7.524820320589269140e-02,4.488517766618702087e-05,6.660000000000000000e+03,4.366754689216613770e+02,6.328125000000000000e-01
7.524817042621019525e-02,3.261735282975477532e-05,6.666000000000000000e+03,4.370685238838195801e+02,6.328125000000000000e-01
7.524813726905479894e-02,4.545085877212241788e-05,6.672000000000000000e+03,4.374621682167053223e+02,6.328125000000000000e-01
7.524810374811750913e-02,3.290529938773422623e-05,6.678000000000000000e+03,4.378546719551086426e+02,6.328125000000000000e-01
7.524806983767026725e-02,4.602854959917147831e-05,6.684000000000000000e+03,4.382489540576934814e+02,6.328125000000000000e-01
7.524803555219616857e-02,3.319764792115607269e-05,6.690000000000000000e+03,4.386421720981597900e+02,6.328125000000000000e-01
7.524800086477066718e-02,4.661848966496582837e-05,6.696000000000000000e+03,4.390358245372772217e+02,6.328125000000000000e-01
7.524796579072076663e-02,3.349440283399621692e-05,6.702000000000000000e+03,4.394293711185455322e+02,6.328125000000000000e-01
7.524793030185870923e-02,4.722092405671006146e-05,6.708000000000000000e+03,4.398217802047729492e+02,6.328125000000000000e-01
7.524789441441065430e-02,3.379556635393174711e-05,6.714000000000000000e+03,4.402149436473846436e+02,6.328125000000000000e-01
7.524785809885470300e-02,4.783610361011011628e-05,6.720000000000000000e+03,4.406079111099243164e+02,6.328125000000000000e-01
7.524782137237545632e-02,3.410113841653308859e-05,6.726000000000000000e+03,4.410012152194976807e+02,6.328125000000000000e-01
7.524778420404122647e-02,4.846428509469164457e-05,6.732000000000000000e+03,4.413946464061737061e+02,6.328125000000000000e-01
7.524774661205851922e-02,3.441111654285574891e-05,6.738000000000000000e+03,4.417892327308654785e+02,6.328125000000000000e-01
7.524770856400544994e-02,4.910573140570937241e-05,6.744000000000000000e+03,4.421825070381164551e+02,6.328125000000000000e-01
7.524767007917833317e-02,3.472549571008051104e-05,6.750000000000000000e+03,4.425756821632385254e+02,6.328125000000000000e-01
7.524763112357940598e-02,4.976071176294153851e-05,6.756000000000000000e+03,4.429697110652923584e+02,6.328125000000000000e-01
7.524759171766760846e-02,3.504426821474313181e-05,6.762000000000000000e+03,4.433619825839996338e+02,6.328125000000000000e-01
7.524755182577787249e-02,5.042950191674647436e-05,6.768000000000000000e+03,4.437550654411315918e+02,6.328125000000000000e-01
7.524751146960989567e-02,3.536742352818405622e-05,6.774000000000000000e+03,4.441490080356597900e+02,6.328125000000000000e-01
7.524747061173388263e-02,5.111238436156462445e-05,6.780000000000000000e+03,4.445427434444427490e+02,6.328125000000000000e-01
7.524742927517398539e-02,3.569494814363951586e-05,6.786000000000000000e+03,4.449363474845886230e+02,6.328125000000000000e-01
7.524738742063176444e-02,5.180964855733749194e-05,6.792000000000000000e+03,4.453291461467742920e+02,6.328125000000000000e-01
7.524734507254557392e-02,3.602682541457553309e-05,6.798000000000000000e+03,4.457224719524383545e+02,6.328125000000000000e-01
7.524730218963743278e-02,5.252159115917981599e-05,6.804000000000000000e+03,4.461161208152770996e+02,6.328125000000000000e-01
7.524725879785626459e-02,3.636303538366739499e-05,6.810000000000000000e+03,4.465108554363250732e+02,6.328125000000000000e-01
7.524721485382612762e-02,5.324851625570747703e-05,6.816000000000000000e+03,4.469050035476684570e+02,6.328125000000000000e-01
7.524717038510987666e-02,3.670355460192740234e-05,6.822000000000000000e+03,4.472974517345428467e+02,6.328125000000000000e-01
7.524712534610705772e-02,5.399073561629905182e-05,6.828000000000000000e+03,4.476918208599090576e+02,6.328125000000000000e-01
7.524707976610567339e-02,3.704835593727960451e-05,6.834000000000000000e+03,4.480841510295867920e+02,6.328125000000000000e-01
7.524703359714543516e-02,5.474856894817014353e-05,6.840000000000000000e+03,4.484773111343383789e+02,6.328125000000000000e-01
7.524698687035873135e-02,3.739740837207649205e-05,6.846000000000000000e+03,4.488714516162872314e+02,6.328125000000000000e-01
7.524693953528088786e-02,5.552234416320160794e-05,6.852000000000000000e+03,4.492644572257995605e+02,6.328125000000000000e-01
7.524689162501692341e-02,3.775067678876327257e-05,6.858000000000000000e+03,4.496576483249664307e+02,6.328125000000000000e-01
7.524684308644305486e-02,5.631239765553027507e-05,6.864000000000000000e+03,4.500492963790893555e+02,6.328125000000000000e-01
7.524679395477477939e-02,3.810812174303093453e-05,6.870000000000000000e+03,4.504433639049530029e+02,6.328125000000000000e-01
7.524674417406350402e-02,5.711907459026832856e-05,6.876000000000000000e+03,4.508378794193267822e+02,6.328125000000000000e-01
7.524669378178358570e-02,3.846969922367499351e-05,6.882000000000000000e+03,4.512310426235198975e+02,6.328125000000000000e-01
7.524664271898416634e-02,5.794272920400059008e-05,6.888000000000000000e+03,4.516230814456939697e+02,6.328125000000000000e-01
7.524659102555808499e-02,3.883536039832218484e-05,6.894000000000000000e+03,4.520176751613616943e+02,6.328125000000000000e-01
7.524653863936200948e-02,5.878372511776440624e-05,6.900000000000000000e+03,4.524111096858978271e+02,6.328125000000000000e-01
7.524648560287912347e-02,3.920505134416047864e-05,6.906000000000000000e+03,4.528045012950897217e+02,6.328125000000000000e-01
7.524643185056983929e-02,5.964243566332249122e-05,6.912000000000000000e+03,4.531966474056243896e+02,6.328125000000000000e-01
7.524637742769262061e-02,3.957871276270658951e-05,6.918000000000000000e+03,4.535899455547332764e+02,6.328125000000000000e-01
7.524632226509286870e-02,6.051924422347884370e-05,6.924000000000000000e+03,4.539825291633605957e+02,6.328125000000000000e-01
7.524626641100380653e-02,3.995627967765620538e-05,6.930000000000000000e+03,4.543754312992095947e+02,6.328125000000000000e-01
7.524620979242101215e-02,6.141454458726031574e-05,6.936000000000000000e+03,4.547695779800415039e+02,6.328125000000000000e-01
7.524615246076751807e-02,4.033768111464960899e-05,6.942000000000000000e+03,4.551631519794464111e+02,6.328125000000000000e-01
7.524609433893689192e-02,6.232874132109769206e-05,6.948000000000000000e+03,4.555562381744384766e+02,6.328125000000000000e-01
7.524603548177374868e-02,4.072283976189034312e-05,6.954000000000000000e+03,4.559491040706634521e+02,6.328125000000000000e-01
7.524597580779861239e-02,6.326225015693922227e-05,6.960000000000000000e+03,4.563426213264465332e+02,6.328125000000000000e-01
7.524591537552799414e-02,4.111167161029397624e-05,6.966000000000000000e+03,4.567362675666809082e+02,6.328125000000000000e-01
7.524585409881802411e-02,6.421549839844239754e-05,6.972000000000000000e+03,4.571296768188476562e+02,6.328125000000000000e-01
7.524579204012704636e-02,4.150408557187126559e-05,6.978000000000000000e+03,4.575224390029907227e+02,6.328125000000000000e-01
7.524572910833338124e-02,6.518892534662088835e-05,6.984000000000000000e+03,4.579165792465209961e+02,6.328125000000000000e-01
7.524566537012901402e-02,4.189998307488754708e-05,6.990000000000000000e+03,4.583100104331970215e+02,6.328125000000000000e-01
7.524560072907672537e-02,6.618298274622959299e-05,6.996000000000000000e+03,4.587036664485931396e+02,6.328125000000000000e-01
7.524553525641762552e-02,4.229925763426436183e-05,7.002000000000000000e+03,4.590980386734008789e+02,6.328125000000000000e-01
7.524546885003531582e-02,6.719813525441259883e-05,7.008000000000000000e+03,4.594902086257934570e+02,6.328125000000000000e-01
7.524540158606089768e-02,4.270179439551428463e-05,7.014000000000000000e+03,4.598826489448547363e+02,6.328125000000000000e-01
7.524533335630692599e-02,6.823486093351970386e-05,7.020000000000000000e+03,4.602746679782867432e+02,6.328125000000000000e-01
7.524526424216333720e-02,4.310746965044203686e-05,7.026000000000000000e+03,4.606686303615570068e+02,6.328125000000000000e-01
7.524519412894872805e-02,6.929365176963334279e-05,7.032000000000000000e+03,4.610617492198944092e+02,6.328125000000000000e-01
7.524512310371132828e-02,4.351615032265830743e-05,7.038000000000000000e+03,4.614561185836791992e+02,6.328125000000000000e-01
7.524505104481936379e-02,7.037501421901716135e-05,7.044000000000000000e+03,4.618485105037689209e+02,6.328125000000000000e-01
7.524497804541185886e-02,4.392769342072618829e-05,7.050000000000000000e+03,4.622418699264526367e+02,6.328125000000000000e-01
7.524490397641372952e-02,7.147946978495779973e-05,7.056000000000000000e+03,4.626366031169891357e+02,6.328125000000000000e-01
7.524482893752355850e-02,4.434194545675905366e-05,7.062000000000000000e+03,4.630288896560668945e+02,6.328125000000000000e-01
7.524475279169016984e-02,7.260755562718646341e-05,7.068000000000000000e+03,4.634220285415649414e+02,6.328125000000000000e-01
7.524467564568010358e-02,4.475874182789461159e-05,7.074000000000000000e+03,4.638153762817382812e+02,6.328125000000000000e-01
7.524459735388969173e-02,7.375982520695501096e-05,7.080000000000000000e+03,4.642092273235321045e+02,6.328125000000000000e-01
7.524451803070511535e-02,4.517790615797500871e-05,7.086000000000000000e+03,4.646030645370483398e+02,6.328125000000000000e-01
7.524443752134644947e-02,7.493684897089469897e-05,7.092000000000000000e+03,4.649957931041717529e+02,6.328125000000000000e-01
7.524435594841843988e-02,4.559924959650835308e-05,7.098000000000000000e+03,4.653879382610321045e+02,6.328125000000000000e-01
7.524427314728918126e-02,7.613921507711482017e-05,7.104000000000000000e+03,4.657809720039367676e+02,6.328125000000000000e-01
7.524418924943293563e-02,4.602257007170323640e-05,7.110000000000000000e+03,4.661754229068756104e+02,6.328125000000000000e-01
7.524410407963319503e-02,7.736753016749723104e-05,7.116000000000000000e+03,4.665682280063629150e+02,6.328125000000000000e-01
7.524401777894142163e-02,4.644765149407139600e-05,7.122000000000000000e+03,4.669624321460723877e+02,6.328125000000000000e-01
7.524393016076176555e-02,7.862242019067994660e-05,7.128000000000000000e+03,4.673548204898834229e+02,6.328125000000000000e-01
7.524384137649295368e-02,4.687426290679402413e-05,7.134000000000000000e+03,4.677480254173278809e+02,6.328125000000000000e-01
7.524375122729687337e-02,7.990453128066364054e-05,7.140000000000000000e+03,4.681413519382476807e+02,6.328125000000000000e-01
7.524365987575792891e-02,4.730215757867448312e-05,7.146000000000000000e+03,4.685328781604766846e+02,6.328125000000000000e-01
7.524356710985805052e-02,8.121453069671351528e-05,7.152000000000000000e+03,4.689268183708190918e+02,6.328125000000000000e-01
7.524347310428101954e-02,4.773107203512072142e-05,7.158000000000000000e+03,4.693208081722259521e+02,6.328125000000000000e-01
7.524337763280890268e-02,8.255310783070429325e-05,7.164000000000000000e+03,4.697144215106964111e+02,6.328125000000000000e-01
7.524328088322125574e-02,4.816072502204101998e-05,7.170000000000000000e+03,4.701078624725341797e+02,6.328125000000000000e-01
7.524318261399012830e-02,8.392097528953765717e-05,7.176000000000000000e+03,4.705006563663482666e+02,6.328125000000000000e-01
7.524308302707835572e-02,4.859081639724920212e-05,7.182000000000000000e+03,4.708933556079864502e+02,6.328125000000000000e-01
7.524298186443835468e-02,8.531887006025363302e-05,7.188000000000000000e+03,4.712856469154357910e+02,6.328125000000000000e-01
7.524287934340410933e-02,4.902102594315510547e-05,7.194000000000000000e+03,4.716799967288970947e+02,6.328125000000000000e-01
7.524277518808940302e-02,8.674755476761361703e-05,7.200000000000000000e+03,4.720727262496948242e+02,6.328125000000000000e-01
7.524266963249798268e-02,4.945101209409376373e-05,7.206000000000000000e+03,4.724660482406616211e+02,6.328125000000000000e-01
7.524256238146510845e-02,8.820781903433180186e-05,7.212000000000000000e+03,4.728607361316680908e+02,6.328125000000000000e-01
7.524245368708534776e-02,4.988041057076729516e-05,7.218000000000000000e+03,4.732534976005554199e+02,6.328125000000000000e-01
7.524234323334216823e-02,8.970048095643216326e-05,7.224000000000000000e+03,4.736463861465454102e+02,6.328125000000000000e-01
7.524223129197732396e-02,5.030883291357480126e-05,7.230000000000000000e+03,4.740395729541778564e+02,6.328125000000000000e-01
7.524211752440165824e-02,9.122638870743665076e-05,7.236000000000000000e+03,4.744335093498229980e+02,6.328125000000000000e-01
7.524200222371033031e-02,5.073586490560490090e-05,7.242000000000000000e+03,4.748285019397735596e+02,6.328125000000000000e-01
7.524188502685752455e-02,9.278642228738057606e-05,7.248000000000000000e+03,4.752208561897277832e+02,6.328125000000000000e-01
7.524176625016408548e-02,5.116106487507655676e-05,7.254000000000000000e+03,4.756150221824645996e+02,6.328125000000000000e-01
7.524164550406230167e-02,9.438149543515920970e-05,7.260000000000000000e+03,4.760078549385070801e+02,6.328125000000000000e-01
7.524152313015555760e-02,5.158396186575986935e-05,7.266000000000000000e+03,4.764019484519958496e+02,6.328125000000000000e-01
7.524139871008800329e-02,9.601255772541447805e-05,7.272000000000000000e+03,4.767945528030395508e+02,6.328125000000000000e-01
7.524127261300737890e-02,5.200405366259230612e-05,7.278000000000000000e+03,4.771859378814697266e+02,6.328125000000000000e-01
7.524114438927985427e-02,9.768059687477336124e-05,7.284000000000000000e+03,4.775798921585083008e+02,6.328125000000000000e-01
7.524101443808763057e-02,5.242080465812070240e-05,7.290000000000000000e+03,4.779723887443542480e+02,6.328125000000000000e-01
7.524088227578024091e-02,9.938664128599655496e-05,7.296000000000000000e+03,4.783670148849487305e+02,6.328125000000000000e-01
7.524074833431884657e-02,5.283364354355695911e-05,7.302000000000000000e+03,4.787608809471130371e+02,6.328125000000000000e-01
7.524061209301993736e-02,1.011317628638050219e-04,7.308000000000000000e+03,4.791537384986877441e+02,6.328125000000000000e-01
7.524047401965246185e-02,5.324196080626254106e-05,7.314000000000000000e+03,4.795477323532104492e+02,6.328125000000000000e-01
7.524033355317338856e-02,1.029170801412363433e-04,7.320000000000000000e+03,4.799399771690368652e+02,6.328125000000000000e-01
7.524019120050598475e-02,5.364510601289770511e-05,7.326000000000000000e+03,4.803330452442169189e+02,6.328125000000000000e-01
7.524004635657403905e-02,1.047437617629220385e-04,7.332000000000000000e+03,4.807276394367218018e+02,6.328125000000000000e-01
7.523989957115784222e-02,5.404238485485814836e-05,7.338000000000000000e+03,4.811203577518463135e+02,6.328125000000000000e-01
7.523975019108525286e-02,1.066130303793979081e-04,7.344000000000000000e+03,4.815134935379028320e+02,6.328125000000000000e-01
7.523959881309608133e-02,5.443305592923655548e-05,7.350000000000000000e+03,4.819058063030242920e+02,6.328125000000000000e-01
7.523944473142224476e-02,1.085261670163217634e-04,7.356000000000000000e+03,4.822989137172698975e+02,6.328125000000000000e-01
7.523928859431501526e-02,5.481632722472253635e-05,7.362000000000000000e+03,4.826914026737213135e+02,6.328125000000000000e-01
7.523912963841834778e-02,1.104845159951395821e-04,7.368000000000000000e+03,4.830860705375671387e+02,6.328125000000000000e-01
7.523896856855361026e-02,5.519135227745459012e-05,7.374000000000000000e+03,4.834791924953460693e+02,6.328125000000000000e-01
7.523880455822971880e-02,1.124894904954778520e-04,7.380000000000000000e+03,4.838728330135345459e+02,6.328125000000000000e-01
7.523863837446874425e-02,5.555722595644627912e-05,7.386000000000000000e+03,4.842668428421020508e+02,6.328125000000000000e-01
7.523846912146996135e-02,1.145425788677534431e-04,7.392000000000000000e+03,4.846606309413909912e+02,6.328125000000000000e-01
7.523829763473416365e-02,5.591297983196619019e-05,7.398000000000000000e+03,4.850530266761779785e+02,6.328125000000000000e-01
7.523812294226558950e-02,1.166453518261896879e-04,7.404000000000000000e+03,4.854467144012451172e+02,6.328125000000000000e-01
7.523794595505599314e-02,5.625757707277515175e-05,7.410000000000000000e+03,4.858399546146392822e+02,6.328125000000000000e-01
7.523776561722156364e-02,1.187994706790978687e-04,7.416000000000000000e+03,4.862323882579803467e+02,6.328125000000000000e-01
7.523758292309244700e-02,5.658990680913462116e-05,7.422000000000000000e+03,4.866271059513092041e+02,6.328125000000000000e-01
7.523739672428389480e-02,1.210066967869315928e-04,7.428000000000000000e+03,4.870209732055664062e+02,6.328125000000000000e-01
7.523720810726412800e-02,5.690877788782430243e-05,7.434000000000000000e+03,4.874150557518005371e+02,6.328125000000000000e-01
7.523701582148412115e-02,1.232689024793229076e-04,7.440000000000000000e+03,4.878091681003570557e+02,6.328125000000000000e-01
7.523682105543852416e-02,5.721291193232736844e-05,7.446000000000000000e+03,4.882021350860595703e+02,6.328125000000000000e-01
7.523662244554736589e-02,1.255880837145975279e-04,7.452000000000000000e+03,4.885948607921600342e+02,6.328125000000000000e-01
7.523642129346862217e-02,5.750093560553969275e-05,7.458000000000000000e+03,4.889881300926208496e+02,6.328125000000000000e-01
7.523621611034211898e-02,1.279663748305685756e-04,7.464000000000000000e+03,4.893817191123962402e+02,6.328125000000000000e-01
7.523600832356239221e-02,5.777137195314565145e-05,7.470000000000000000e+03,4.897748787403106689e+02,6.328125000000000000e-01
7.523579630514549976e-02,1.304060658173421749e-04,7.476000000000000000e+03,4.901687965393066406e+02,6.328125000000000000e-01
7.523558162245384817e-02,5.802263068190934719e-05,7.482000000000000000e+03,4.905619070529937744e+02,6.328125000000000000e-01
7.523536249269179021e-02,1.329096226489669022e-04,7.488000000000000000e+03,4.909548408985137939e+02,6.328125000000000000e-01
7.523514063934154394e-02,5.825299719785633694e-05,7.494000000000000000e+03,4.913483114242553711e+02,6.328125000000000000e-01
7.523491410696543646e-02,1.354797113454037864e-04,7.500000000000000000e+03,4.917405478954315186e+02,6.328125000000000000e-01
7.523468479355102656e-02,5.846062019257204813e-05,7.506000000000000000e+03,4.921351296901702881e+02,6.328125000000000000e-01
7.523445055069005738e-02,1.381192266114844027e-04,7.512000000000000000e+03,4.925281963348388672e+02,6.328125000000000000e-01
7.523421347186924624e-02,5.864349751988835225e-05,7.518000000000000000e+03,4.929213719367980957e+02,6.328125000000000000e-01
7.523397119245466003e-02,1.408313261276575204e-04,7.524000000000000000e+03,4.933155708312988281e+02,6.328125000000000000e-01
7.523372602548540622e-02,5.879946004703860148e-05,7.530000000000000000e+03,4.937077708244323730e+02,6.328125000000000000e-01
7.523347536340264929e-02,1.436194718658550054e-04,7.536000000000000000e+03,4.941004612445831299e+02,6.328125000000000000e-01
7.523322176645683146e-02,5.892615308998918331e-05,7.542000000000000000e+03,4.944921557903289795e+02,6.328125000000000000e-01
7.523296235339099747e-02,1.464874802023753090e-04,7.548000000000000000e+03,4.948857414722442627e+02,6.328125000000000000e-01
7.523269996359728540e-02,5.902101494721064066e-05,7.554000000000000000e+03,4.952787690162658691e+02,6.328125000000000000e-01
7.523243140650191785e-02,1.494395831290841535e-04,7.560000000000000000e+03,4.956731846332550049e+02,6.328125000000000000e-01
7.523215983765763060e-02,5.908125192179631603e-05,7.566000000000000000e+03,4.960655534267425537e+02,6.328125000000000000e-01
7.523188171575723171e-02,1.524805035842279239e-04,7.572000000000000000e+03,4.964584441184997559e+02,6.328125000000000000e-01
7.523160055563174464e-02,5.910380905900114326e-05,7.578000000000000000e+03,4.968502745628356934e+02,6.328125000000000000e-01
7.523131241684198611e-02,1.556155489025635996e-04,7.584000000000000000e+03,4.972434544563293457e+02,6.328125000000000000e-01
7.523102122397269664e-02,5.908533560987264366e-05,7.590000000000000000e+03,4.976367278099060059e+02,6.328125000000000000e-01
7.523072258058630113e-02,1.588507277414944385e-04,7.596000000000000000e+03,4.980302398204803467e+02,6.328125000000000000e-01
7.523042088043736808e-02,5.902214394135002820e-05,7.602000000000000000e+03,4.984240822792053223e+02,6.328125000000000000e-01
7.523011120387440576e-02,1.621928977351958011e-04,7.608000000000000000e+03,4.988178761005401611e+02,6.328125000000000000e-01
7.522979848418796800e-02,5.891016021844319814e-05,7.614000000000000000e+03,4.992116000652313232e+02,6.328125000000000000e-01
7.522947719854150561e-02,1.656499538173666409e-04,7.620000000000000000e+03,4.996042597293853760e+02,6.328125000000000000e-01
7.522915290365450591e-02,5.874486463988354084e-05,7.626000000000000000e+03,4.999957995414733887e+02,6.328125000000000000e-01
7.522881937766555394e-02,1.692310710220639824e-04,7.632000000000000000e+03,5.003902823925018311e+02,6.328125000000000000e-01
7.522848290148624606e-02,5.852121824703670566e-05,7.638000000000000000e+03,5.007833688259124756e+02,6.328125000000000000e-01
7.522813643844464271e-02,1.729470212280097838e-04,7.644000000000000000e+03,5.011781778335571289e+02,6.328125000000000000e-01
7.522778711567035259e-02,5.823357224255131426e-05,7.650000000000000000e+03,5.015717613697052002e+02,6.328125000000000000e-01
7.522742694053709267e-02,1.768105917223330070e-04,7.656000000000000000e+03,5.019638059139251709e+02,6.328125000000000000e-01
7.522706403553297561e-02,5.787555418581970897e-05,7.662000000000000000e+03,5.023578081130981445e+02,6.328125000000000000e-01
7.522668927828085605e-02,1.808371462131404619e-04,7.668000000000000000e+03,5.027506792545318604e+02,6.328125000000000000e-01
7.522631197080054122e-02,5.743992311364073369e-05,7.674000000000000000e+03,5.031435599327087402e+02,6.328125000000000000e-01
7.522592164451707974e-02,1.850453886553379758e-04,7.680000000000000000e+03,5.035382409095764160e+02,6.328125000000000000e-01
7.522552901108837953e-02,5.691838213164276169e-05,7.686000000000000000e+03,5.039305574893951416e+02,6.328125000000000000e-01
7.522512198267969352e-02,1.894584215193223639e-04,7.692000000000000000e+03,5.043235459327697754e+02,6.328125000000000000e-01
7.522471297192974415e-02,5.630133159865111385e-05,7.698000000000000000e+03,5.047175736427307129e+02,6.328125000000000000e-01
7.522428792213897708e-02,1.941052409443221104e-04,7.704000000000000000e+03,5.051097247600555420e+02,6.328125000000000000e-01
7.522386132146932636e-02,5.557753739391804124e-05,7.710000000000000000e+03,5.055023853778839111e+02,6.328125000000000000e-01
7.522341668907021883e-02,1.990228961906813235e-04,7.716000000000000000e+03,5.058966796398162842e+02,6.328125000000000000e-01
7.522297107869606314e-02,5.473367457987575685e-05,7.722000000000000000e+03,5.062901895046234131e+02,6.328125000000000000e-01
7.522250498056189116e-02,2.042596875672066309e-04,7.728000000000000000e+03,5.066823441982269287e+02,6.328125000000000000e-01
7.522203866859836219e-02,5.375368264354937270e-05,7.734000000000000000e+03,5.070771381855010986e+02,6.328125000000000000e-01
7.522154878174051873e-02,2.098800398322922935e-04,7.740000000000000000e+03,5.074702110290527344e+02,6.328125000000000000e-01
7.522105970998560487e-02,5.261782570712545721e-05,7.746000000000000000e+03,5.078628847599029541e+02,6.328125000000000000e-01
7.522054309122791493e-02,2.159721784983065608e-04,7.752000000000000000e+03,5.082568581104278564e+02,6.328125000000000000e-01
7.522002869401907266e-02,5.130127148340980428e-05,7.758000000000000000e+03,5.086494371891021729e+02,6.328125000000000000e-01
7.521948149247886795e-02,2.226606953882220884e-04,7.764000000000000000e+03,5.090427780151367188e+02,6.328125000000000000e-01
7.521893847725241722e-02,4.977184601142632122e-05,7.770000000000000000e+03,5.094361069202423096e+02,6.328125000000000000e-01
7.521835545174614113e-02,2.301280666444623991e-04,7.776000000000000000e+03,5.098301601409912109e+02,6.328125000000000000e-01
7.521777944246361980e-02,4.798629095628052354e-05,7.782000000000000000e+03,5.102236585617065430e+02,6.328125000000000000e-01
7.521715309783172376e-02,2.386535094430969404e-04,7.788000000000000000e+03,5.106161351203918457e+02,6.328125000000000000e-01
7.521653802396362221e-02,4.588359415440089174e-05,7.794000000000000000e+03,5.110086572170257568e+02,6.328125000000000000e-01
7.521585693255850025e-02,2.486876186360733980e-04,7.800000000000000000e+03,5.114013445377349854e+02,6.328125000000000000e-01
7.521519391245992670e-02,4.337204295944951238e-05,7.806000000000000000e+03,5.117947731018066406e+02,6.328125000000000000e-01
7.521443907258965056e-02,2.610057266952826968e-04,7.812000000000000000e+03,5.121874244213104248e+02,6.328125000000000000e-01
7.521371420990108358e-02,4.030107458280207813e-05,7.818000000000000000e+03,5.125815818309783936e+02,6.328125000000000000e-01
7.521284984012677199e-02,2.770357159932445310e-04,7.824000000000000000e+03,5.129745528697967529e+02,6.328125000000000000e-01
7.521203952135292747e-02,3.639154790000657822e-05,7.830000000000000000e+03,5.133673129081726074e+02,6.328125000000000000e-01
7.521098867196686355e-02,2.984615862428698693e-04,7.836000000000000000e+03,5.137600607872009277e+02,6.328125000000000000e-01
7.521005443041584027e-02,3.181831039148147136e-05,7.842000000000000000e+03,5.141538228988647461e+02,6.328125000000000000e-01
7.520975262753813728e-02,1.299605744956949219e-04,7.848000000000000000e+03,5.145464959144592285e+02,6.328125000000000000e-01
7.520948743218147658e-02,4.875193090499328947e-05,7.854000000000000000e+03,5.149412417411804199e+02,6.328125000000000000e-01
7.520944583701644204e-02,3.796653735514077336e-05,7.860000000000000000e+03,5.153349077701568604e+02,6.328125000000000000e-01
7.520940939445910911e-02,4.524590409456789213e-05,7.866000000000000000e+03,5.157267820835113525e+02,6.328125000000000000e-01
7.520937323885761028e-02,3.772247798790751022e-05,7.872000000000000000e+03,5.161208207607269287e+02,6.328125000000000000e-01
7.520933739863081002e-02,4.482430490871451806e-05,7.878000000000000000e+03,5.165130536556243896e+02,6.328125000000000000e-01
7.520930182709353873e-02,3.748432332167244313e-05,7.884000000000000000e+03,5.169057822227478027e+02,6.328125000000000000e-01
7.520926656304174895e-02,4.440906274790980848e-05,7.890000000000000000e+03,5.172990522384643555e+02,6.328125000000000000e-01
7.520923156287995237e-02,3.724766648264908321e-05,7.896000000000000000e+03,5.176925096511840820e+02,6.328125000000000000e-01
7.520919686427360307e-02,4.399889790923421030e-05,7.902000000000000000e+03,5.180848019123077393e+02,6.328125000000000000e-01
7.520916242486827552e-02,3.701249388309626196e-05,7.908000000000000000e+03,5.184785614013671875e+02,6.328125000000000000e-01
7.520912828123178795e-02,4.359372013005958862e-05,7.914000000000000000e+03,5.188699944019317627e+02,6.328125000000000000e-01
7.520909439220767323e-02,3.677879678978933245e-05,7.920000000000000000e+03,5.192623424530029297e+02,6.328125000000000000e-01
7.520906079330223759e-02,4.319344442419927624e-05,7.926000000000000000e+03,5.196538200378417969e+02,6.328125000000000000e-01
7.520902744451654631e-02,3.654656812075944680e-05,7.932000000000000000e+03,5.200472629070281982e+02,6.328125000000000000e-01
7.520899438033055995e-02,4.279798908557099776e-05,7.938000000000000000e+03,5.204398918151855469e+02,6.328125000000000000e-01
7.520896156186455961e-02,3.631580148149221788e-05,7.944000000000000000e+03,5.208345909118652344e+02,6.328125000000000000e-01
7.520892902260641055e-02,4.240727485351776228e-05,7.950000000000000000e+03,5.212281486988067627e+02,6.328125000000000000e-01
7.520889672475859766e-02,3.608649070939312246e-05,7.956000000000000000e+03,5.216209311485290527e+02,6.328125000000000000e-01
7.520886470085000330e-02,4.202122448835255884e-05,7.962000000000000000e+03,5.220147230625152588e+02,6.328125000000000000e-01
7.520883291412991389e-02,3.585862966089543966e-05,7.968000000000000000e+03,5.224074101448059082e+02,6.328125000000000000e-01
7.520880139620013394e-02,4.163976254432827134e-05,7.974000000000000000e+03,5.228003509044647217e+02,6.328125000000000000e-01
7.520877011132270917e-02,3.563221211509382750e-05,7.980000000000000000e+03,5.231941690444946289e+02,6.328125000000000000e-01
7.520873909020303616e-02,4.126281523880105293e-05,7.986000000000000000e+03,5.235883994102478027e+02,6.328125000000000000e-01
7.520870829808314062e-02,3.540723173370532626e-05,7.992000000000000000e+03,5.239805958271026611e+02,6.328125000000000000e-01
7.520867776480159861e-02,4.089031036892974485e-05,7.998000000000000000e+03,5.243742530345916748e+02,6.328125000000000000e-01
7.520864745654887162e-02,3.518368204834512785e-05,8.004000000000000000e+03,5.247660155296325684e+02,6.328125000000000000e-01
7.520861740232513692e-02,4.052217725264480871e-05,8.010000000000000000e+03,5.251586215496063232e+02,6.328125000000000000e-01
7.520858756923903821e-02,3.496155646103251200e-05,8.016000000000000000e+03,5.255531425476074219e+02,6.328125000000000000e-01
7.520855798547958215e-02,4.015834668216731893e-05,8.022000000000000000e+03,5.259450583457946777e+02,6.328125000000000000e-01
7.520852861904439579e-02,3.474084825108051061e-05,8.028000000000000000e+03,5.263377082347869873e+02,6.328125000000000000e-01
7.520849949733776629e-02,3.979875088458594874e-05,8.034000000000000000e+03,5.267289717197418213e+02,6.328125000000000000e-01
7.520847058921806272e-02,3.452155058495678074e-05,8.040000000000000000e+03,5.271228303909301758e+02,6.328125000000000000e-01
7.520844192133013806e-02,3.944332348637770772e-05,8.046000000000000000e+03,5.275153558254241943e+02,6.328125000000000000e-01
7.520841346336615274e-02,3.430365652731639164e-05,8.052000000000000000e+03,5.279095263481140137e+02,6.328125000000000000e-01
7.520838524123586721e-02,3.909199948054194532e-05,8.058000000000000000e+03,5.283028564453125000e+02,6.328125000000000000e-01
7.520835722543904589e-02,3.408715905240721156e-05,8.064000000000000000e+03,5.286956918239593506e+02,6.328125000000000000e-01
7.520832944117383789e-02,3.874471519539923498e-05,8.070000000000000000e+03,5.290897226333618164e+02,6.328125000000000000e-01
7.520830185972258997e-02,3.387205105536334376e-05,8.076000000000000000e+03,5.294826195240020752e+02,6.328125000000000000e-01
7.520827450559437743e-02,3.840140826462496121e-05,8.082000000000000000e+03,5.298757801055908203e+02,6.328125000000000000e-01
7.520824735082980161e-02,3.365832536312103666e-05,8.088000000000000000e+03,5.302695479393005371e+02,6.328125000000000000e-01
7.520822041927070767e-02,3.806201759832700011e-05,8.094000000000000000e+03,5.306618351936340332e+02,6.328125000000000000e-01
7.520819368369266456e-02,3.344597474489101969e-05,8.100000000000000000e+03,5.310550549030303955e+02,6.328125000000000000e-01
7.520816716729120111e-02,3.772648335486025761e-05,8.106000000000000000e+03,5.314476430416107178e+02,6.328125000000000000e-01
7.520814084355420537e-02,3.323499192205993223e-05,8.112000000000000000e+03,5.318411238193511963e+02,6.328125000000000000e-01
7.520811473505122080e-02,3.739474691339468755e-05,8.118000000000000000e+03,5.322342505455017090e+02,6.328125000000000000e-01
7.520808881596081907e-02,3.302536957756348174e-05,8.124000000000000000e+03,5.326273198127746582e+02,6.328125000000000000e-01
7.520806310824584839e-02,3.706675084714853555e-05,8.130000000000000000e+03,5.330201478004455566e+02,6.328125000000000000e-01
7.520803758675463635e-02,3.281710036468237955e-05,8.136000000000000000e+03,5.334114971160888672e+02,6.328125000000000000e-01
7.520801227286222357e-02,3.674243889712724796e-05,8.142000000000000000e+03,5.338051078319549561e+02,6.328125000000000000e-01
7.520798714206644586e-02,3.261017691530527590e-05,8.148000000000000000e+03,5.341979269981384277e+02,6.328125000000000000e-01
7.520796221517253577e-02,3.642175594649927516e-05,8.154000000000000000e+03,5.345917873382568359e+02,6.328125000000000000e-01
7.520793746830842230e-02,3.240459184759068807e-05,8.160000000000000000e+03,5.349838504791259766e+02,6.328125000000000000e-01
7.520791292172694653e-02,3.610464799545838333e-05,8.166000000000000000e+03,5.353776688575744629e+02,6.328125000000000000e-01
7.520788855216732627e-02,3.220033777319318742e-05,8.172000000000000000e+03,5.357719779014587402e+02,6.328125000000000000e-01
7.520786437934683100e-02,3.579106213661555844e-05,8.178000000000000000e+03,5.361634159088134766e+02,6.328125000000000000e-01
7.520784038059778742e-02,3.199740730392187124e-05,8.184000000000000000e+03,5.365557873249053955e+02,6.328125000000000000e-01
7.520781657511814433e-02,3.548094653088361910e-05,8.190000000000000000e+03,5.369485077857971191e+02,6.328125000000000000e-01
7.520779294081585131e-02,3.179579305794187041e-05,8.196000000000000000e+03,5.373426649570465088e+02,6.328125000000000000e-01
7.520776949638512121e-02,3.517425038379906100e-05,8.202000000000000000e+03,5.377374122142791748e+02,6.328125000000000000e-01
7.520774622029258172e-02,3.159548766552420558e-05,8.208000000000000000e+03,5.381308002471923828e+02,6.328125000000000000e-01
7.520772313074382265e-02,3.487092392238262120e-05,8.214000000000000000e+03,5.385245051383972168e+02,6.328125000000000000e-01
7.520770020674791279e-02,3.139648377432942278e-05,8.220000000000000000e+03,5.389161906242370605e+02,6.328125000000000000e-01
7.520767746603630732e-02,3.457091837240992816e-05,8.226000000000000000e+03,5.393102526664733887e+02,6.328125000000000000e-01
7.520765488814469546e-02,3.119877405431946302e-05,8.232000000000000000e+03,5.397023277282714844e+02,6.328125000000000000e-01
7.520763249034456699e-02,3.427418593617321423e-05,8.238000000000000000e+03,5.400963335037231445e+02,6.328125000000000000e-01
7.520761025268293820e-02,3.100235120225475666e-05,8.244000000000000000e+03,5.404880542755126953e+02,6.328125000000000000e-01
7.520758819198487821e-02,3.398067977062987135e-05,8.250000000000000000e+03,5.408820009231567383e+02,6.328125000000000000e-01
7.520756628879401995e-02,3.080720794579090168e-05,8.256000000000000000e+03,5.412749853134155273e+02,6.328125000000000000e-01
7.520754455950212636e-02,3.369035396605199624e-05,8.262000000000000000e+03,5.416687197685241699e+02,6.328125000000000000e-01
7.520752298513526390e-02,3.061333704726732006e-05,8.268000000000000000e+03,5.420612339973449707e+02,6.328125000000000000e-01
7.520750158166454591e-02,3.340316352508693643e-05,8.274000000000000000e+03,5.424523901939392090e+02,6.328125000000000000e-01
7.520748033058466397e-02,3.042073130714335199e-05,8.280000000000000000e+03,5.428450198173522949e+02,6.328125000000000000e-01
7.520745924745829425e-02,3.311906434220613635e-05,8.286000000000000000e+03,5.432386324405670166e+02,6.328125000000000000e-01
7.520743831423552794e-02,3.022938356710805599e-05,8.292000000000000000e+03,5.436317124366760254e+02,6.328125000000000000e-01
7.520741754608240015e-02,3.283801318363933344e-05,8.298000000000000000e+03,5.440234360694885254e+02,6.328125000000000000e-01
7.520739692539155086e-02,3.003928671290206529e-05,8.304000000000000000e+03,5.444163880348205566e+02,6.328125000000000000e-01
7.520737646694380940e-02,3.255996766764549384e-05,8.310000000000000000e+03,5.448080203533172607e+02,6.328125000000000000e-01
7.520735615356181902e-02,2.985043367685279815e-05,8.316000000000000000e+03,5.452014858722686768e+02,6.328125000000000000e-01
7.520733599965237492e-02,3.228488624528438519e-05,8.322000000000000000e+03,5.455937478542327881e+02,6.328125000000000000e-01
7.520731598845614707e-02,2.966281744014754524e-05,8.328000000000000000e+03,5.459885184764862061e+02,6.328125000000000000e-01
7.520729613401637426e-02,3.201272818148604083e-05,8.334000000000000000e+03,5.463824708461761475e+02,6.328125000000000000e-01
7.520727641998022073e-02,2.947643103485932180e-05,8.340000000000000000e+03,5.467752747535705566e+02,6.328125000000000000e-01
7.520725686003773558e-02,3.174345353659196024e-05,8.346000000000000000e+03,5.471698482036590576e+02,6.328125000000000000e-01
7.520723743823126695e-02,2.929126754573336508e-05,8.352000000000000000e+03,5.475621721744537354e+02,6.328125000000000000e-01
7.520721816790768011e-02,3.147702314825709825e-05,8.358000000000000000e+03,5.479549345970153809e+02,6.328125000000000000e-01
7.520719903349357138e-02,2.910732011173466701e-05,8.364000000000000000e+03,5.483476407527923584e+02,6.328125000000000000e-01
7.520718004800228118e-02,3.121339861373982903e-05,8.370000000000000000e+03,5.487414531707763672e+02,6.328125000000000000e-01
7.520716119623420404e-02,2.892458192743165327e-05,8.376000000000000000e+03,5.491360027790069580e+02,6.328125000000000000e-01
7.520714249087842584e-02,3.095254227256704423e-05,8.382000000000000000e+03,5.495272579193115234e+02,6.328125000000000000e-01
7.520712391709886979e-02,2.874304624413866814e-05,8.388000000000000000e+03,5.499211902618408203e+02,6.328125000000000000e-01
7.520710548726948497e-02,3.069441718956794743e-05,8.394000000000000000e+03,5.503139965534210205e+02,6.328125000000000000e-01
7.520708718690781447e-02,2.856270637090394695e-05,8.400000000000000000e+03,5.507079367637634277e+02,6.328125000000000000e-01
7.520706902808139971e-02,3.043898713827815122e-05,8.406000000000000000e+03,5.511000945568084717e+02,6.328125000000000000e-01
7.520705099665192517e-02,2.838355567530450227e-05,8.412000000000000000e+03,5.514930579662322998e+02,6.328125000000000000e-01
7.520703310438890676e-02,3.018621658472412587e-05,8.418000000000000000e+03,5.518866989612579346e+02,6.328125000000000000e-01
7.520701533748890000e-02,2.820558758409931509e-05,8.424000000000000000e+03,5.522791671752929688e+02,6.328125000000000000e-01
7.520699770743162482e-02,2.993607067152569533e-05,8.430000000000000000e+03,5.526724224090576172e+02,6.328125000000000000e-01
7.520698020073948720e-02,2.802879558373919444e-05,8.436000000000000000e+03,5.530639626979827881e+02,6.328125000000000000e-01
7.520696282861039084e-02,2.968851520236899158e-05,8.442000000000000000e+03,5.534569704532623291e+02,6.328125000000000000e-01
7.520694557788386303e-02,2.785317322069508396e-05,8.448000000000000000e+03,5.538507683277130127e+02,6.328125000000000000e-01
7.520692845948369343e-02,2.944351662683022971e-05,8.454000000000000000e+03,5.542448110580444336e+02,6.328125000000000000e-01
7.520691146055813459e-02,2.767871410171536339e-05,8.460000000000000000e+03,5.546380126476287842e+02,6.328125000000000000e-01
7.520689459176421732e-02,2.920104202550653576e-05,8.466000000000000000e+03,5.550307140350341797e+02,6.328125000000000000e-01
7.520687784055078706e-02,2.750541189389673849e-05,8.472000000000000000e+03,5.554259221553802490e+02,6.328125000000000000e-01
7.520686121731541551e-02,2.896105909550750906e-05,8.478000000000000000e+03,5.558186914920806885e+02,6.328125000000000000e-01
7.520684470979951963e-02,2.733326032471306724e-05,8.484000000000000000e+03,5.562126660346984863e+02,6.328125000000000000e-01
7.520682832814815089e-02,2.872353613627590420e-05,8.490000000000000000e+03,5.566055052280426025e+02,6.328125000000000000e-01
7.520681206038778988e-02,2.716225318186661069e-05,8.496000000000000000e+03,5.569979925155639648e+02,6.328125000000000000e-01
7.520679591641765693e-02,2.848844203568868096e-05,8.502000000000000000e+03,5.573910205364227295e+02,6.328125000000000000e-01
7.520677988454177454e-02,2.699238431311218556e-05,8.508000000000000000e+03,5.577847900390625000e+02,6.328125000000000000e-01
7.520676397442019323e-02,2.825574625652255625e-05,8.514000000000000000e+03,5.581778812408447266e+02,6.328125000000000000e-01
7.520674817462723316e-02,2.682364762593430910e-05,8.520000000000000000e+03,5.585705747604370117e+02,6.328125000000000000e-01
7.520673249459011722e-02,2.802541882317178209e-05,8.526000000000000000e+03,5.589641337394714355e+02,6.328125000000000000e-01
7.520671692314651047e-02,2.665603708717393546e-05,8.532000000000000000e+03,5.593558685779571533e+02,6.328125000000000000e-01
7.520670146949692825e-02,2.779743030872712555e-05,8.538000000000000000e+03,5.597497282028198242e+02,6.328125000000000000e-01
7.520668612273559428e-02,2.648954672256438662e-05,8.544000000000000000e+03,5.601429162025451660e+02,6.328125000000000000e-01
7.520667089184232545e-02,2.757175182234124751e-05,8.550000000000000000e+03,5.605360815525054932e+02,6.328125000000000000e-01
7.520665576616127057e-02,2.632417061621567875e-05,8.556000000000000000e+03,5.609307010173797607e+02,6.328125000000000000e-01
7.520664075445739061e-02,2.734835499681321217e-05,8.562000000000000000e+03,5.613228769302368164e+02,6.328125000000000000e-01
7.520662584631834791e-02,2.615990291002038279e-05,8.568000000000000000e+03,5.617155640125274658e+02,6.328125000000000000e-01
7.520661105029986804e-02,2.712721197656720577e-05,8.574000000000000000e+03,5.621069018840789795e+02,6.328125000000000000e-01
7.520659635622695127e-02,2.599673780299424660e-05,8.580000000000000000e+03,5.624999871253967285e+02,6.328125000000000000e-01
7.520658177245151399e-02,2.690829540582929152e-05,8.586000000000000000e+03,5.628925721645355225e+02,6.328125000000000000e-01
7.520656728902989918e-02,2.583466955059120617e-05,8.592000000000000000e+03,5.632870066165924072e+02,6.328125000000000000e-01
7.520655291411550147e-02,2.669157841712311319e-05,8.598000000000000000e+03,5.636804718971252441e+02,6.328125000000000000e-01
7.520653863799013628e-02,2.567369246391396783e-05,8.604000000000000000e+03,5.640732085704803467e+02,6.328125000000000000e-01
7.520652446861379736e-02,2.647703462001859041e-05,8.610000000000000000e+03,5.644668254852294922e+02,6.328125000000000000e-01
7.520651039648815206e-02,2.551380090897635783e-05,8.616000000000000000e+03,5.648601222038269043e+02,6.328125000000000000e-01
7.520649642938478929e-02,2.626463809014857462e-05,8.622000000000000000e+03,5.652536520957946777e+02,6.328125000000000000e-01
7.520648255801966331e-02,2.535498930582512865e-05,8.628000000000000000e+03,5.656474692821502686e+02,6.328125000000000000e-01
7.520646878998088480e-02,2.605436335846206093e-05,8.634000000000000000e+03,5.660406606197357178e+02,6.328125000000000000e-01
7.520645511619322710e-02,2.519725212769948554e-05,8.640000000000000000e+03,5.664333627223968506e+02,6.328125000000000000e-01
7.520644154406601334e-02,2.584618540078387685e-05,8.646000000000000000e+03,5.668270561695098877e+02,6.328125000000000000e-01
7.520642806472779829e-02,2.504058390010926392e-05,8.652000000000000000e+03,5.672200255393981934e+02,6.328125000000000000e-01
7.520641468541358621e-02,2.564007962755348463e-05,8.658000000000000000e+03,5.676142797470092773e+02,6.328125000000000000e-01
7.520640139745060626e-02,2.488497919992972560e-05,8.664000000000000000e+03,5.680054614543914795e+02,6.328125000000000000e-01
7.520638820790406798e-02,2.543602187388351816e-05,8.670000000000000000e+03,5.683985764980316162e+02,6.328125000000000000e-01
7.520637510829493444e-02,2.473043265444470635e-05,8.676000000000000000e+03,5.687921311855316162e+02,6.328125000000000000e-01
7.520636210552290868e-02,2.523398838978061144e-05,8.682000000000000000e+03,5.691838271617889404e+02,6.328125000000000000e-01
7.520634919129791374e-02,2.457693894036989200e-05,8.688000000000000000e+03,5.695773766040802002e+02,6.328125000000000000e-01
7.520633637235835112e-02,2.503395583063984574e-05,8.694000000000000000e+03,5.699714403152465820e+02,6.328125000000000000e-01
7.520632364059848252e-02,2.442449278288141737e-05,8.700000000000000000e+03,5.703648166656494141e+02,6.328125000000000000e-01
7.520631100259944635e-02,2.483590124797055879e-05,8.706000000000000000e+03,5.707573690414428711e+02,6.328125000000000000e-01
7.520629845043537431e-02,2.427308895460413281e-05,8.712000000000000000e+03,5.711491544246673584e+02,6.328125000000000000e-01
7.520628599053402752e-02,2.463980208034342263e-05,8.718000000000000000e+03,5.715425214767456055e+02,6.328125000000000000e-01
7.520627361514503617e-02,2.412272227460495643e-05,8.724000000000000000e+03,5.719350330829620361e+02,6.328125000000000000e-01
7.520626133054665596e-02,2.444563614451860018e-05,8.730000000000000000e+03,5.723296692371368408e+02,6.328125000000000000e-01
7.520624912915978288e-02,2.397338760736367479e-05,8.736000000000000000e+03,5.727230560779571533e+02,6.328125000000000000e-01
7.520623701711685871e-02,2.425338162683718005e-05,8.742000000000000000e+03,5.731156957149505615e+02,6.328125000000000000e-01
7.520622498700582637e-02,2.382507986175332195e-05,8.748000000000000000e+03,5.735101039409637451e+02,6.328125000000000000e-01
7.520621304481710234e-02,2.406301707479456745e-05,8.754000000000000000e+03,5.739024553298950195e+02,6.328125000000000000e-01
7.520620118330155479e-02,2.367779398999221674e-05,8.760000000000000000e+03,5.742954699993133545e+02,6.328125000000000000e-01
7.520618940831108601e-02,2.387452138881969405e-05,8.766000000000000000e+03,5.746880707740783691e+02,6.328125000000000000e-01
7.520617771275561747e-02,2.353152498664722183e-05,8.772000000000000000e+03,5.750825541019439697e+02,6.328125000000000000e-01
7.520616610235190957e-02,2.368787381427536100e-05,8.778000000000000000e+03,5.754767613410949707e+02,6.328125000000000000e-01
7.520615457016521788e-02,2.338626788754089502e-05,8.784000000000000000e+03,5.758691525459289551e+02,6.328125000000000000e-01
7.520614312178036664e-02,2.350305393360073778e-05,8.790000000000000000e+03,5.762626256942749023e+02,6.328125000000000000e-01
7.520613175041429566e-02,2.324201776875141443e-05,8.796000000000000000e+03,5.766548554897308350e+02,6.328125000000000000e-01
7.520612046152325147e-02,2.332004165871162335e-05,8.802000000000000000e+03,5.770480000972747803e+02,6.328125000000000000e-01
7.520610924847208334e-02,2.309876974559861224e-05,8.808000000000000000e+03,5.774403870105743408e+02,6.328125000000000000e-01
7.520609811659167976e-02,2.313881722354197549e-05,8.814000000000000000e+03,5.778343186378479004e+02,6.328125000000000000e-01
7.520608705939128835e-02,2.295651897157207825e-05,8.820000000000000000e+03,5.782270972728729248e+02,6.328125000000000000e-01
7.520607608207945105e-02,2.295936117676844324e-05,8.826000000000000000e+03,5.786210272312164307e+02,6.328125000000000000e-01
7.520606517830649707e-02,2.281526063733951807e-05,8.832000000000000000e+03,5.790162711143493652e+02,6.328125000000000000e-01
7.520605435316157772e-02,2.278165437474387599e-05,8.838000000000000000e+03,5.794110915660858154e+02,6.328125000000000000e-01
7.520604360043271763e-02,2.267498996971826540e-05,8.844000000000000000e+03,5.798038022518157959e+02,6.328125000000000000e-01
7.520603292509263349e-02,2.260567797457437407e-05,8.850000000000000000e+03,5.801966593265533447e+02,6.328125000000000000e-01
7.520602232106382568e-02,2.253570223069481426e-05,8.856000000000000000e+03,5.805895164012908936e+02,6.328125000000000000e-01
7.520601179320535179e-02,2.243141342737700142e-05,8.862000000000000000e+03,5.809826853275299072e+02,6.328125000000000000e-01
7.520600133557103772e-02,2.239739271637571449e-05,8.868000000000000000e+03,5.813769032955169678e+02,6.328125000000000000e-01
7.520599095290904368e-02,2.225884247168707060e-05,8.874000000000000000e+03,5.817696793079376221e+02,6.328125000000000000e-01
7.520598063940148181e-02,2.226005675606362484e-05,8.880000000000000000e+03,5.821621305942535400e+02,6.328125000000000000e-01
7.520597039968830722e-02,2.208794712708496191e-05,8.886000000000000000e+03,5.825560758113861084e+02,6.328125000000000000e-01
7.520596022807683745e-02,2.212368971125142065e-05,8.892000000000000000e+03,5.829483940601348877e+02,6.328125000000000000e-01
7.520595012910147314e-02,2.191870968788256680e-05,8.898000000000000000e+03,5.833410286903381348e+02,6.328125000000000000e-01
7.520594009719187845e-02,2.198828697464968486e-05,8.904000000000000000e+03,5.837347626686096191e+02,6.328125000000000000e-01
7.520593013677939753e-02,2.175111271704836078e-05,8.910000000000000000e+03,5.841276829242706299e+02,6.328125000000000000e-01
7.520592024241315454e-02,2.185384396925063496e-05,8.916000000000000000e+03,5.845205063819885254e+02,6.328125000000000000e-01
7.520591041842394908e-02,2.158513904027218935e-05,8.922000000000000000e+03,5.849118158817291260e+02,6.328125000000000000e-01
7.520590065947765912e-02,2.172035614740304779e-05,8.928000000000000000e+03,5.853053021430969238e+02,6.328125000000000000e-01
7.520589096980691279e-02,2.142077174012679526e-05,8.934000000000000000e+03,5.856971480846405029e+02,6.328125000000000000e-01
7.520588134419158022e-02,2.158781898986862760e-05,8.940000000000000000e+03,5.860904407501220703e+02,6.328125000000000000e-01
7.520587178676851892e-02,2.125799415040777158e-05,8.946000000000000000e+03,5.864820303916931152e+02,6.328125000000000000e-01
7.520586229242899601e-02,2.145622800493388857e-05,8.952000000000000000e+03,5.868753528594970703e+02,6.328125000000000000e-01
7.520585286521629109e-02,2.109678985062371737e-05,8.958000000000000000e+03,5.872678623199462891e+02,6.328125000000000000e-01
7.520584350013059804e-02,2.132557872749895410e-05,8.964000000000000000e+03,5.876607046127319336e+02,6.328125000000000000e-01
7.520583420112385287e-02,2.093714266060266733e-05,8.970000000000000000e+03,5.880537085533142090e+02,6.328125000000000000e-01
7.520582496330259492e-02,2.119586671822829780e-05,8.976000000000000000e+03,5.884451289176940918e+02,6.328125000000000000e-01
7.520581579052967869e-02,2.077903663523734672e-05,8.982000000000000000e+03,5.888375315666198730e+02,6.328125000000000000e-01
7.520580667801550490e-02,2.106708756265957000e-05,8.988000000000000000e+03,5.892301051616668701e+02,6.328125000000000000e-01
7.520579762953590042e-02,2.062245605937681391e-05,8.994000000000000000e+03,5.896238384246826172e+02,6.328125000000000000e-01
7.520578864040292077e-02,2.093923687039927895e-05,9.000000000000000000e+03,5.900169401168823242e+02,6.328125000000000000e-01
7.520577971430734976e-02,2.046738544279282478e-05,9.006000000000000000e+03,5.904101147651672363e+02,6.328125000000000000e-01
7.520577084666048295e-02,2.081231027424867996e-05,9.012000000000000000e+03,5.908032546043395996e+02,6.328125000000000000e-01
7.520576204107015661e-02,2.031380951533849058e-05,9.018000000000000000e+03,5.911963167190551758e+02,6.328125000000000000e-01
7.520575329304469980e-02,2.068630342944635173e-05,9.024000000000000000e+03,5.915882768630981445e+02,6.328125000000000000e-01
7.520574460611087475e-02,2.016171322219098509e-05,9.030000000000000000e+03,5.919823849201202393e+02,6.328125000000000000e-01
7.520573597587190684e-02,2.056121201282712653e-05,9.036000000000000000e+03,5.923749790191650391e+02,6.328125000000000000e-01
7.520572740577541326e-02,2.001108171919071540e-05,9.042000000000000000e+03,5.927682423591613770e+02,6.328125000000000000e-01
7.520571889151725364e-02,2.043703172209042991e-05,9.048000000000000000e+03,5.931628863811492920e+02,6.328125000000000000e-01
7.520571043646782916e-02,1.986190036835695324e-05,9.054000000000000000e+03,5.935552020072937012e+02,6.328125000000000000e-01
7.520570203641356588e-02,2.031375827501344809e-05,9.060000000000000000e+03,5.939479615688323975e+02,6.328125000000000000e-01
7.520569369464945308e-02,1.971415473345391911e-05,9.066000000000000000e+03,5.943418881893157959e+02,6.328125000000000000e-01
7.520568540705045713e-02,2.019138740871308441e-05,9.072000000000000000e+03,5.947339315414428711e+02,6.328125000000000000e-01
7.520567717683784847e-02,1.956783057569832417e-05,9.078000000000000000e+03,5.951277635097503662e+02,6.328125000000000000e-01
7.520566899997323251e-02,2.006991487894895629e-05,9.084000000000000000e+03,5.955209915637969971e+02,6.328125000000000000e-01
7.520566087960585400e-02,1.942291384955319102e-05,9.090000000000000000e+03,5.959151525497436523e+02,6.328125000000000000e-01
7.520565281178195893e-02,1.994933645939301901e-05,9.096000000000000000e+03,5.963070912361145020e+02,6.328125000000000000e-01
7.520564479958055659e-02,1.927939069867185673e-05,9.102000000000000000e+03,5.967003216743469238e+02,6.328125000000000000e-01
7.520563683913056297e-02,1.982964794094740265e-05,9.108000000000000000e+03,5.970924689769744873e+02,6.328125000000000000e-01
7.520562893344240329e-02,1.913724745185370904e-05,9.114000000000000000e+03,5.974858844280242920e+02,6.328125000000000000e-01
7.520562107872588720e-02,1.971084513107049913e-05,9.120000000000000000e+03,5.978803288936614990e+02,6.328125000000000000e-01
7.520561327792432693e-02,1.899647061921139272e-05,9.126000000000000000e+03,5.982731389999389648e+02,6.328125000000000000e-01
7.520560552732666326e-02,1.959292385315122172e-05,9.132000000000000000e+03,5.986666829586029053e+02,6.328125000000000000e-01
7.520559782981071917e-02,1.885704688832807861e-05,9.138000000000000000e+03,5.990602216720581055e+02,6.328125000000000000e-01
7.520559018174279020e-02,1.947587994584811942e-05,9.144000000000000000e+03,5.994535722732543945e+02,6.328125000000000000e-01
7.520558258593670886e-02,1.871896312058814060e-05,9.150000000000000000e+03,5.998480896949768066e+02,6.328125000000000000e-01
7.520557503883440464e-02,1.935970926246440555e-05,9.156000000000000000e+03,6.002415959835052490e+02,6.328125000000000000e-01
7.520556754318717674e-02,1.858220634754486155e-05,9.162000000000000000e+03,6.006340281963348389e+02,6.328125000000000000e-01
7.520556009551092325e-02,1.924440767038155701e-05,9.168000000000000000e+03,6.010285484790802002e+02,6.328125000000000000e-01
7.520555269849595048e-02,1.844676376741648154e-05,9.174000000000000000e+03,6.014223961830139160e+02,6.328125000000000000e-01
7.520554534873044594e-02,1.912997105044930823e-05,9.180000000000000000e+03,6.018152627944946289e+02,6.328125000000000000e-01
7.520553804884501370e-02,1.831262274163865863e-05,9.186000000000000000e+03,6.022095434665679932e+02,6.328125000000000000e-01
7.520553079549865960e-02,1.901639529641894550e-05,9.192000000000000000e+03,6.026024396419525146e+02,6.328125000000000000e-01
7.520552359126364550e-02,1.817977079151497191e-05,9.198000000000000000e+03,6.029952421188354492e+02,6.328125000000000000e-01
7.520551643286815802e-02,1.890367631440762974e-05,9.204000000000000000e+03,6.033882029056549072e+02,6.328125000000000000e-01
7.520550932282758783e-02,1.804819559494885494e-05,9.210000000000000000e+03,6.037821042537689209e+02,6.328125000000000000e-01
7.520550225793777577e-02,1.879181002235734240e-05,9.216000000000000000e+03,6.041752605438232422e+02,6.328125000000000000e-01
7.520549524065842095e-02,1.791788498326587036e-05,9.222000000000000000e+03,6.045697402954101562e+02,6.328125000000000000e-01
7.520548826785157515e-02,1.868079234951955733e-05,9.228000000000000000e+03,6.049634661674499512e+02,6.328125000000000000e-01
7.520548134192261980e-02,1.778882693808793805e-05,9.234000000000000000e+03,6.053557136058807373e+02,6.328125000000000000e-01
7.520547445979829104e-02,1.857061923595816126e-05,9.240000000000000000e+03,6.057494602203369141e+02,6.328125000000000000e-01
7.520546762383090167e-02,1.766100958830531432e-05,9.246000000000000000e+03,6.061418900489807129e+02,6.328125000000000000e-01
7.520546083101052603e-02,1.846128663204378521e-05,9.252000000000000000e+03,6.065345921516418457e+02,6.328125000000000000e-01
7.520545408363749074e-02,1.753442120711915271e-05,9.258000000000000000e+03,6.069291245937347412e+02,6.328125000000000000e-01
7.520544737876391772e-02,1.835279049802605972e-05,9.264000000000000000e+03,6.073227820396423340e+02,6.328125000000000000e-01
7.520544071863938251e-02,1.740905020915157317e-05,9.270000000000000000e+03,6.077163505554199219e+02,6.328125000000000000e-01
7.520543410037659748e-02,1.824512680352771587e-05,9.276000000000000000e+03,6.081070153713226318e+02,6.328125000000000000e-01
7.520542752617562221e-02,1.728488514761246909e-05,9.282000000000000000e+03,6.084984600543975830e+02,6.328125000000000000e-01
7.520542099320841334e-02,1.813829152715542114e-05,9.288000000000000000e+03,6.088908441066741943e+02,6.328125000000000000e-01
7.520541450362663860e-02,1.716191471159493780e-05,9.294000000000000000e+03,6.092854697704315186e+02,6.328125000000000000e-01
7.520540805466022216e-02,1.803228065604276442e-05,9.300000000000000000e+03,6.096776721477508545e+02,6.328125000000000000e-01
7.520540164841352238e-02,1.704012772333645038e-05,9.306000000000000000e+03,6.100712270736694336e+02,6.328125000000000000e-01
7.520539528217325131e-02,1.792709018545074787e-05,9.312000000000000000e+03,6.104644052982330322e+02,6.328125000000000000e-01
7.520538895799747103e-02,1.691951313563705460e-05,9.318000000000000000e+03,6.108569698333740234e+02,6.328125000000000000e-01
7.520538267322841863e-02,1.782271611838627992e-05,9.324000000000000000e+03,6.112498972415924072e+02,6.328125000000000000e-01
7.520537642987897009e-02,1.680006002930910101e-05,9.330000000000000000e+03,6.116422231197357178e+02,6.328125000000000000e-01
7.520537022534569405e-02,1.771915446520723423e-05,9.336000000000000000e+03,6.120351748466491699e+02,6.328125000000000000e-01
7.520536406159729348e-02,1.668175761064920529e-05,9.342000000000000000e+03,6.124271905422210693e+02,6.328125000000000000e-01
7.520535793608350283e-02,1.761640124326693986e-05,9.348000000000000000e+03,6.128210251331329346e+02,6.328125000000000000e-01
7.520535185072980966e-02,1.656459520906487898e-05,9.354000000000000000e+03,6.132134771347045898e+02,6.328125000000000000e-01
7.520534580303797623e-02,1.751445247653911843e-05,9.360000000000000000e+03,6.136083846092224121e+02,6.328125000000000000e-01
7.520533979489135712e-02,1.644856227463115781e-05,9.366000000000000000e+03,6.140022723674774170e+02,6.328125000000000000e-01
7.520533382384256282e-02,1.741330419531293534e-05,9.372000000000000000e+03,6.143940916061401367e+02,6.328125000000000000e-01
7.520532789173367538e-02,1.633364837583734503e-05,9.378000000000000000e+03,6.147872042655944824e+02,6.328125000000000000e-01
7.520532199616719593e-02,1.731295243585037155e-05,9.384000000000000000e+03,6.151800539493560791e+02,6.328125000000000000e-01
7.520531613894479439e-02,1.621984319729885356e-05,9.390000000000000000e+03,6.155732161998748779e+02,6.328125000000000000e-01
7.520531031771779396e-02,1.721339324007143564e-05,9.396000000000000000e+03,6.159676110744476318e+02,6.328125000000000000e-01
7.520530453424843775e-02,1.610713653755162364e-05,9.402000000000000000e+03,6.163600742816925049e+02,6.328125000000000000e-01
7.520529878623573306e-02,1.711462265526202554e-05,9.408000000000000000e+03,6.167530956268310547e+02,6.328125000000000000e-01
7.520529307540348152e-02,1.599551830689947330e-05,9.414000000000000000e+03,6.171470110416412354e+02,6.328125000000000000e-01
7.520528739949727814e-02,1.701663673377455657e-05,9.420000000000000000e+03,6.175391149520874023e+02,6.328125000000000000e-01
7.520528176020334354e-02,1.588497852531819331e-05,9.426000000000000000e+03,6.179324162006378174e+02,6.328125000000000000e-01
7.520527615531291676e-02,1.691943153277948947e-05,9.432000000000000000e+03,6.183243174552917480e+02,6.328125000000000000e-01
7.520527058647544227e-02,1.577550732041659650e-05,9.438000000000000000e+03,6.187179946899414062e+02,6.328125000000000000e-01
7.520526505152694274e-02,1.682300311396490127e-05,9.444000000000000000e+03,6.191112499237060547e+02,6.328125000000000000e-01
7.520525955208076652e-02,1.566709492539956959e-05,9.450000000000000000e+03,6.195038130283355713e+02,6.328125000000000000e-01
7.520525408601673456e-02,1.672734754333292642e-05,9.456000000000000000e+03,6.198968381881713867e+02,6.328125000000000000e-01
7.520524865491312605e-02,1.555973167715346024e-05,9.462000000000000000e+03,6.202904005050659180e+02,6.328125000000000000e-01
7.520524325669253329e-02,1.663246089091890772e-05,9.468000000000000000e+03,6.206845059394836426e+02,6.328125000000000000e-01
7.520523789289883243e-02,1.545340801431968695e-05,9.474000000000000000e+03,6.210776913166046143e+02,6.328125000000000000e-01
7.520523256149658220e-02,1.653833923056406626e-05,9.480000000000000000e+03,6.214713506698608398e+02,6.328125000000000000e-01
7.520522726399606062e-02,1.534811447543287254e-05,9.486000000000000000e+03,6.218644065856933594e+02,6.328125000000000000e-01
7.520522199840287692e-02,1.644497863975394509e-05,9.492000000000000000e+03,6.222577626705169678e+02,6.328125000000000000e-01
7.520521676619440488e-02,1.524384169711614052e-05,9.498000000000000000e+03,6.226514353752136230e+02,6.328125000000000000e-01
7.520521156541647156e-02,1.635237519932583394e-05,9.504000000000000000e+03,6.230439693927764893e+02,6.328125000000000000e-01
7.520520639751437919e-02,1.514058041228116838e-05,9.510000000000000000e+03,6.234372849464416504e+02,6.328125000000000000e-01
7.520520126057321508e-02,1.626052499335783831e-05,9.516000000000000000e+03,6.238303136825561523e+02,6.328125000000000000e-01
7.520519615600687602e-02,1.503832144842966123e-05,9.522000000000000000e+03,6.242239603996276855e+02,6.328125000000000000e-01
7.520519108193898794e-02,1.616942410892944706e-05,9.528000000000000000e+03,6.246174037456512451e+02,6.328125000000000000e-01
7.520518603975276384e-02,1.493705572593279239e-05,9.534000000000000000e+03,6.250115365982055664e+02,6.328125000000000000e-01
7.520518102760948009e-02,1.607906863595281357e-05,9.540000000000000000e+03,6.254042599201202393e+02,6.328125000000000000e-01
7.520517604686238755e-02,1.483677425641306216e-05,9.546000000000000000e+03,6.257969014644622803e+02,6.328125000000000000e-01
7.520517109570959424e-02,1.598945466705243299e-05,9.552000000000000000e+03,6.261896672248840332e+02,6.328125000000000000e-01
7.520516617547502725e-02,1.473746814108713712e-05,9.558000000000000000e+03,6.265835216045379639e+02,6.328125000000000000e-01
7.520516128439296011e-02,1.590057829732172536e-05,9.564000000000000000e+03,6.269772698879241943e+02,6.328125000000000000e-01
7.520515642375859289e-02,1.463912856923740971e-05,9.570000000000000000e+03,6.273699407577514648e+02,6.328125000000000000e-01
7.520515159184160137e-02,1.581243562429366384e-05,9.576000000000000000e+03,6.277638027667999268e+02,6.328125000000000000e-01
7.520514678990911084e-02,1.454174681665269864e-05,9.582000000000000000e+03,6.281556015014648438e+02,6.328125000000000000e-01
7.520514201626540829e-02,1.572502274770249084e-05,9.588000000000000000e+03,6.285491061210632324e+02,6.328125000000000000e-01
7.520513727215019650e-02,1.444531424413177546e-05,9.594000000000000000e+03,6.289409713745117188e+02,6.328125000000000000e-01
7.520513255590167978e-02,1.563833576940568929e-05,9.600000000000000000e+03,6.293343746662139893e+02,6.328125000000000000e-01
7.520512786873276290e-02,1.434982229601800603e-05,9.606000000000000000e+03,6.297283635139465332e+02,6.328125000000000000e-01
7.520512320901480419e-02,1.555237079325542680e-05,9.612000000000000000e+03,6.301218178272247314e+02,6.328125000000000000e-01
7.520511857793453492e-02,1.425526249877309950e-05,9.618000000000000000e+03,6.305151023864746094e+02,6.328125000000000000e-01
7.520511397389575969e-02,1.546712392500870577e-05,9.624000000000000000e+03,6.309065942764282227e+02,6.328125000000000000e-01
7.520510939805957751e-02,1.416162645957939216e-05,9.630000000000000000e+03,6.312989861965179443e+02,6.328125000000000000e-01
7.520510484886167024e-02,1.538259127217836016e-05,9.636000000000000000e+03,6.316903557777404785e+02,6.328125000000000000e-01
7.520510032743803197e-02,1.406890586497026119e-05,9.642000000000000000e+03,6.320840337276458740e+02,6.328125000000000000e-01
7.520509583225547245e-02,1.529876894399878447e-05,9.648000000000000000e+03,6.324768123626708984e+02,6.328125000000000000e-01
7.520509136442553311e-02,1.397709247951292071e-05,9.654000000000000000e+03,6.328705015182495117e+02,6.328125000000000000e-01
7.520508692244552706e-02,1.521565305128789624e-05,9.660000000000000000e+03,6.332649283409118652e+02,6.328125000000000000e-01
7.520508250740298717e-02,1.388617814449519880e-05,9.666000000000000000e+03,6.336578402519226074e+02,6.328125000000000000e-01
7.520507811782511931e-02,1.513323970643305157e-05,9.672000000000000000e+03,6.340501291751861572e+02,6.328125000000000000e-01
7.520507375477603063e-02,1.379615477666871854e-05,9.678000000000000000e+03,6.344429650306701660e+02,6.328125000000000000e-01
7.520506941681218138e-02,1.505152502323935843e-05,9.684000000000000000e+03,6.348364644050598145e+02,6.328125000000000000e-01
7.520506510497475261e-02,1.370701436699119629e-05,9.690000000000000000e+03,6.352287106513977051e+02,6.328125000000000000e-01
7.520506081784882058e-02,1.497050511696760850e-05,9.696000000000000000e+03,6.356232485771179199e+02,6.328125000000000000e-01
7.520505655645326470e-02,1.361874897943243706e-05,9.702000000000000000e+03,6.360160202980041504e+02,6.328125000000000000e-01
7.520505231940109725e-02,1.489017610418271422e-05,9.708000000000000000e+03,6.364087581634521484e+02,6.328125000000000000e-01
7.520504810768934012e-02,1.353135074979618780e-05,9.714000000000000000e+03,6.368021674156188965e+02,6.328125000000000000e-01
7.520504391995848359e-02,1.481053410277944835e-05,9.720000000000000000e+03,6.371944761276245117e+02,6.328125000000000000e-01
7.520503975718406675e-02,1.344481188454939565e-05,9.726000000000000000e+03,6.375885152816772461e+02,6.328125000000000000e-01
7.520503561803351666e-02,1.473157523192004820e-05,9.732000000000000000e+03,6.379829778671264648e+02,6.328125000000000000e-01
7.520503150346147248e-02,1.335912465971046700e-05,9.738000000000000000e+03,6.383761956691741943e+02,6.328125000000000000e-01
7.520502741216164577e-02,1.465329561199184532e-05,9.744000000000000000e+03,6.387682425975799561e+02,6.328125000000000000e-01
7.520502334506816433e-02,1.327428141973139235e-05,9.750000000000000000e+03,6.391616561412811279e+02,6.328125000000000000e-01
7.520501930090060794e-02,1.457569136461355219e-05,9.756000000000000000e+03,6.395535376071929932e+02,6.328125000000000000e-01
7.520501528057306484e-02,1.319027457646375630e-05,9.762000000000000000e+03,6.399470198154449463e+02,6.328125000000000000e-01
7.520501128283031689e-02,1.449875861255564112e-05,9.768000000000000000e+03,6.403392457962036133e+02,6.328125000000000000e-01
7.520500730856688465e-02,1.310709660806201618e-05,9.774000000000000000e+03,6.407322559356689453e+02,6.328125000000000000e-01
7.520500335655232182e-02,1.442249347982044134e-05,9.780000000000000000e+03,6.411268851757049561e+02,6.328125000000000000e-01
7.520499942766198376e-02,1.302474005799531616e-05,9.786000000000000000e+03,6.415199208259582520e+02,6.328125000000000000e-01
7.520499552068965476e-02,1.434689209154284650e-05,9.792000000000000000e+03,6.419129896163940430e+02,6.328125000000000000e-01
7.520499163649192742e-02,1.294319753401878271e-05,9.798000000000000000e+03,6.423068974018096924e+02,6.328125000000000000e-01
7.520498777388638645e-02,1.427195057407188045e-05,9.804000000000000000e+03,6.426991090774536133e+02,6.328125000000000000e-01
7.520498393371123635e-02,1.286246170723324004e-05,9.810000000000000000e+03,6.430914609432220459e+02,6.328125000000000000e-01
7.520498011480730716e-02,1.419766505492665331e-05,9.816000000000000000e+03,6.434849281311035156e+02,6.328125000000000000e-01
7.520497631799494265e-02,1.278252531111015666e-05,9.822000000000000000e+03,6.438783116340637207e+02,6.328125000000000000e-01
7.520497254213770466e-02,1.412403166283012244e-05,9.828000000000000000e+03,6.442704341411590576e+02,6.328125000000000000e-01
7.520496878803842322e-02,1.270338114056393250e-05,9.834000000000000000e+03,6.446642663478851318e+02,6.328125000000000000e-01
7.520496505458296177e-02,1.405104652771429836e-05,9.840000000000000000e+03,6.450564749240875244e+02,6.328125000000000000e-01
7.520496134255701126e-02,1.262502205104383553e-05,9.846000000000000000e+03,6.454495840072631836e+02,6.328125000000000000e-01
7.520495765086827877e-02,1.397870578079086523e-05,9.852000000000000000e+03,6.458434937000274658e+02,6.328125000000000000e-01
7.520495398028567702e-02,1.254744095766396006e-05,9.858000000000000000e+03,6.462362048625946045e+02,6.328125000000000000e-01
7.520495032973831262e-02,1.390700555452485341e-05,9.864000000000000000e+03,6.466295728683471680e+02,6.328125000000000000e-01
7.520494669997875026e-02,1.247063083431680506e-05,9.870000000000000000e+03,6.470223479270935059e+02,6.328125000000000000e-01
7.520494308995705202e-02,1.383594198269933072e-05,9.876000000000000000e+03,6.474160184860229492e+02,6.328125000000000000e-01
7.520493950040969822e-02,1.239458471285489628e-05,9.882000000000000000e+03,6.478086867332458496e+02,6.328125000000000000e-01
7.520493593030730395e-02,1.376551120047525889e-05,9.888000000000000000e+03,6.482024979591369629e+02,6.328125000000000000e-01
7.520493238037068151e-02,1.231929568224680100e-05,9.894000000000000000e+03,6.485947549343109131e+02,6.328125000000000000e-01
7.520492884959056878e-02,1.369570934440146992e-05,9.900000000000000000e+03,6.489889631271362305e+02,6.328125000000000000e-01
7.520492533867238760e-02,1.224475688778552655e-05,9.906000000000000000e+03,6.493823325634002686e+02,6.328125000000000000e-01
7.520492184662662394e-02,1.362653255251497679e-05,9.912000000000000000e+03,6.497752430438995361e+02,6.328125000000000000e-01
7.520491837414373937e-02,1.217096153029355623e-05,9.918000000000000000e+03,6.501697106361389160e+02,6.328125000000000000e-01
7.520491492025342672e-02,1.355797696435828849e-05,9.924000000000000000e+03,6.505626506805419922e+02,6.328125000000000000e-01
7.520491148563153427e-02,1.209790286537286258e-05,9.930000000000000000e+03,6.509546349048614502e+02,6.328125000000000000e-01
7.520490806932664252e-02,1.349003872106808088e-05,9.936000000000000000e+03,6.513487355709075928e+02,6.328125000000000000e-01
7.520490467200023621e-02,1.202557420265620481e-05,9.942000000000000000e+03,6.517415308952331543e+02,6.328125000000000000e-01
7.520490129271946433e-02,1.342271396542131586e-05,9.948000000000000000e+03,6.521350860595703125e+02,6.328125000000000000e-01
7.520489793213178120e-02,1.195396890507486373e-05,9.954000000000000000e+03,6.525294871330261230e+02,6.328125000000000000e-01
7.520489458932243243e-02,1.335599884196033973e-05,9.960000000000000000e+03,6.529239435195922852e+02,6.328125000000000000e-01
7.520489126492510557e-02,1.188308038814599396e-05,9.966000000000000000e+03,6.533183851242065430e+02,6.328125000000000000e-01
7.520488795804294857e-02,1.328988949701324922e-05,9.972000000000000000e+03,6.537105536460876465e+02,6.328125000000000000e-01
7.520488466929613203e-02,1.181290211930308678e-05,9.978000000000000000e+03,6.541026144027709961e+02,6.328125000000000000e-01
7.520488139780523440e-02,1.322438207880038384e-05,9.984000000000000000e+03,6.544952661991119385e+02,6.328125000000000000e-01
7.520487814417735339e-02,1.174342761717738627e-05,9.990000000000000000e+03,6.548880536556243896e+02,6.328125000000000000e-01
7.520487490755001225e-02,1.315947273756144187e-05,9.996000000000000000e+03,6.552825891971588135e+02,6.328125000000000000e-01
7.520487168851752724e-02,1.167465045098346861e-05,1.000200000000000000e+04,6.556753015518188477e+02,6.328125000000000000e-01
7.520486848623417209e-02,1.309515762557602086e-05,1.000800000000000000e+04,6.560680911540985107e+02,6.328125000000000000e-01
7.520486530128167590e-02,1.160656423987314396e-05,1.001400000000000000e+04,6.564593210220336914e+02,6.328125000000000000e-01
7.520486213283064658e-02,1.303143289731991215e-05,1.002000000000000000e+04,6.568515653610229492e+02,6.328125000000000000e-01
7.520485898145057302e-02,1.153916265226769802e-05,1.002600000000000000e+04,6.572458009719848633e+02,6.328125000000000000e-01
7.520485584632810583e-02,1.296829470953477443e-05,1.003200000000000000e+04,6.576387243270874023e+02,6.328125000000000000e-01
7.520485272802066024e-02,1.147243940531215552e-05,1.003800000000000000e+04,6.580314402580261230e+02,6.328125000000000000e-01
7.520484962573066590e-02,1.290573922136487027e-05,1.004400000000000000e+04,6.584248673915863037e+02,6.328125000000000000e-01
7.520484654000376967e-02,1.140638826423220091e-05,1.005000000000000000e+04,6.588175213336944580e+02,6.328125000000000000e-01
7.520484347005779169e-02,1.284376259445064462e-05,1.005600000000000000e+04,6.592101590633392334e+02,6.328125000000000000e-01
7.520484041642687412e-02,1.134100304176007807e-05,1.006200000000000000e+04,6.596036999225616455e+02,6.328125000000000000e-01
7.520483737834394999e-02,1.278236099303518666e-05,1.006800000000000000e+04,6.599970321655273438e+02,6.328125000000000000e-01
7.520483435633190661e-02,1.127627759760900809e-05,1.007400000000000000e+04,6.603895184993743896e+02,6.328125000000000000e-01
7.520483134963841521e-02,1.272153058409621793e-05,1.008000000000000000e+04,6.607822644710540771e+02,6.328125000000000000e-01
7.520482835877538574e-02,1.121220583787572437e-05,1.008600000000000000e+04,6.611760871410369873e+02,6.328125000000000000e-01
7.520482538300504727e-02,1.266126753747672337e-05,1.009200000000000000e+04,6.615687110424041748e+02,6.328125000000000000e-01
7.520482242282847118e-02,1.114878171453732661e-05,1.009800000000000000e+04,6.619632480144500732e+02,6.328125000000000000e-01
7.520481947752206964e-02,1.260156802600337842e-05,1.010400000000000000e+04,6.623567676544189453e+02,6.328125000000000000e-01
7.520481654757645018e-02,1.108599922491001998e-05,1.011000000000000000e+04,6.627485363483428955e+02,6.328125000000000000e-01
7.520481363228188887e-02,1.254242822560818466e-05,1.011600000000000000e+04,6.631416020393371582e+02,6.328125000000000000e-01
7.520481073211869594e-02,1.102385241115692120e-05,1.012200000000000000e+04,6.635353209972381592e+02,6.328125000000000000e-01
7.520480784639080318e-02,1.248384431549155751e-05,1.012800000000000000e+04,6.639289085865020752e+02,6.328125000000000000e-01
7.520480497556840394e-02,1.096233535979179380e-05,1.013400000000000000e+04,6.643211259841918945e+02,6.328125000000000000e-01
7.520480211896882206e-02,1.242581247821861862e-05,1.014000000000000000e+04,6.647149319648742676e+02,6.328125000000000000e-01
7.520479927705236989e-02,1.090144220117435709e-05,1.014600000000000000e+04,6.651075749397277832e+02,6.328125000000000000e-01
7.520479644914952744e-02,1.236832889991692389e-05,1.015200000000000000e+04,6.655016715526580811e+02,6.328125000000000000e-01
7.520479363571086484e-02,1.084116710908065244e-05,1.015800000000000000e+04,6.658945925235748291e+02,6.328125000000000000e-01
7.520479083607972681e-02,1.231138977037914416e-05,1.016400000000000000e+04,6.662868235111236572e+02,6.328125000000000000e-01
7.520478805069728823e-02,1.078150430022028019e-05,1.017000000000000000e+04,6.666808354854583740e+02,6.328125000000000000e-01
7.520478527891939768e-02,1.225499128322421154e-05,1.017600000000000000e+04,6.670735847949981689e+02,6.328125000000000000e-01
7.520478252117805684e-02,1.072244803379235284e-05,1.018200000000000000e+04,6.674675052165985107e+02,6.328125000000000000e-01
7.520477977684143778e-02,1.219912963605460837e-05,1.018800000000000000e+04,6.678607594966888428e+02,6.328125000000000000e-01
7.520477704633245220e-02,1.066399261107471622e-05,1.019400000000000000e+04,6.682530262470245361e+02,6.328125000000000000e-01
7.520477432903140136e-02,1.214380103060687647e-05,1.020000000000000000e+04,6.686466631889343262e+02,6.328125000000000000e-01
7.520477162535232907e-02,1.060613237497181350e-05,1.020600000000000000e+04,6.690386562347412109e+02,6.328125000000000000e-01
7.520476893468738822e-02,1.208900167293131181e-05,1.021200000000000000e+04,6.694325447082519531e+02,6.328125000000000000e-01
7.520476625744196286e-02,1.054886170963332551e-05,1.021800000000000000e+04,6.698264095783233643e+02,6.328125000000000000e-01
7.520476359301984937e-02,1.203472777352868917e-05,1.022400000000000000e+04,6.702202610969543457e+02,6.328125000000000000e-01
7.520476094181791082e-02,1.049217504005764079e-05,1.023000000000000000e+04,6.706130242347717285e+02,6.328125000000000000e-01
7.520475830325132338e-02,1.198097554752374298e-05,1.023600000000000000e+04,6.710052592754364014e+02,6.328125000000000000e-01
7.520475567770870673e-02,1.043606683168039063e-05,1.024200000000000000e+04,6.713988928794860840e+02,6.328125000000000000e-01
7.520475306461636700e-02,1.192774121482546829e-05,1.024800000000000000e+04,6.717914342880249023e+02,6.328125000000000000e-01
7.520475046435481925e-02,1.038053159002364027e-05,1.025400000000000000e+04,6.721853344440460205e+02,6.328125000000000000e-01
7.520474787636129144e-02,1.187502100033662081e-05,1.026000000000000000e+04,6.725780594348907471e+02,6.328125000000000000e-01
7.520474530100837440e-02,1.032556386030920139e-05,1.026600000000000000e+04,6.729717378616333008e+02,6.328125000000000000e-01
7.520474273774399587e-02,1.182281113407714147e-05,1.027200000000000000e+04,6.733655514717102051e+02,6.328125000000000000e-01
7.520474018693301677e-02,1.027115822713430152e-05,1.027800000000000000e+04,6.737581179141998291e+02,6.328125000000000000e-01
7.520473764803385641e-02,1.177110785138610096e-05,1.028400000000000000e+04,6.741519861221313477e+02,6.328125000000000000e-01
7.520473512140374295e-02,1.021730931408769343e-05,1.029000000000000000e+04,6.745432164669036865e+02,6.328125000000000000e-01
7.520473260651140690e-02,1.171990739312225167e-05,1.029600000000000000e+04,6.749373095035552979e+02,6.328125000000000000e-01
7.520473010370666567e-02,1.016401178345820806e-05,1.030200000000000000e+04,6.753301718235015869e+02,6.328125000000000000e-01
7.520472761246832505e-02,1.166920600578627664e-05,1.030800000000000000e+04,6.757240626811981201e+02,6.328125000000000000e-01
7.520472513313894436e-02,1.011126033586148743e-05,1.031400000000000000e+04,6.761165373325347900e+02,6.328125000000000000e-01
7.520472266520722426e-02,1.161899994176917003e-05,1.032000000000000000e+04,6.765094828605651855e+02,6.328125000000000000e-01
7.520472020900854926e-02,1.005904970997979982e-05,1.032600000000000000e+04,6.769023871421813965e+02,6.328125000000000000e-01
7.520471776404137609e-02,1.156928545950431855e-05,1.033200000000000000e+04,6.772951576709747314e+02,6.328125000000000000e-01
7.520471533063412262e-02,1.000737468218523039e-05,1.033800000000000000e+04,6.776890640258789062e+02,6.328125000000000000e-01
7.520471290829469635e-02,1.152005882365890043e-05,1.034400000000000000e+04,6.780824067592620850e+02,6.328125000000000000e-01
7.520471049734477054e-02,9.956230066313586074e-06,1.035000000000000000e+04,6.784764573574066162e+02,6.328125000000000000e-01
7.520470809730153694e-02,1.147131630533559269e-05,1.035600000000000000e+04,6.788699283599853516e+02,6.328125000000000000e-01
7.520470570847999359e-02,9.905610713322541547e-06,1.036200000000000000e+04,6.792612156867980957e+02,6.328125000000000000e-01
7.520470333040649158e-02,1.142305418224949776e-05,1.036800000000000000e+04,6.796543002128601074e+02,6.328125000000000000e-01
7.520470096338946475e-02,9.855511511031784760e-06,1.037400000000000000e+04,6.800475971698760986e+02,6.328125000000000000e-01
7.520469860696424313e-02,1.137526873895560399e-05,1.038000000000000000e+04,6.804412186145782471e+02,6.328125000000000000e-01
7.520469626143286290e-02,9.805927383848461379e-06,1.038600000000000000e+04,6.808336670398712158e+02,6.328125000000000000e-01
7.520469392633945260e-02,1.132795626699698421e-05,1.039200000000000000e+04,6.812282969951629639e+02,6.328125000000000000e-01
7.520469160197977565e-02,9.756853292514677651e-06,1.039800000000000000e+04,6.816218497753143311e+02,6.328125000000000000e-01
7.520468928790657870e-02,1.128111306516400139e-05,1.040400000000000000e+04,6.820153174400329590e+02,6.328125000000000000e-01
7.520468698440951894e-02,9.708284233817179859e-06,1.041000000000000000e+04,6.824095699787139893e+02,6.328125000000000000e-01
7.520468469104973908e-02,1.123473543961125508e-05,1.041600000000000000e+04,6.828024911880493164e+02,6.328125000000000000e-01
7.520468240811094274e-02,9.660215240366905529e-06,1.042200000000000000e+04,6.831953225135803223e+02,6.328125000000000000e-01
7.520468013516257155e-02,1.118881970415862538e-05,1.042800000000000000e+04,6.835873363018035889e+02,6.328125000000000000e-01
7.520467787248240332e-02,9.612641380353885976e-06,1.043400000000000000e+04,6.839811952114105225e+02,6.328125000000000000e-01
7.520467561964803982e-02,1.114336218040215804e-05,1.044000000000000000e+04,6.843735280036926270e+02,6.328125000000000000e-01
7.520467337693152732e-02,9.565557757303150044e-06,1.044600000000000000e+04,6.847675290107727051e+02,6.328125000000000000e-01
7.520467114391835017e-02,1.109835919797254673e-05,1.045200000000000000e+04,6.851602711677551270e+02,6.328125000000000000e-01
7.520466892087503130e-02,9.518959509826086052e-06,1.045800000000000000e+04,6.855527620315551758e+02,6.328125000000000000e-01
7.520466670739482662e-02,1.105380709475767568e-05,1.046400000000000000e+04,6.859470920562744141e+02,6.328125000000000000e-01
7.520466450373872180e-02,9.472841811461502843e-06,1.047000000000000000e+04,6.863391571044921875e+02,6.328125000000000000e-01
7.520466230950767494e-02,1.100970221703433672e-05,1.047600000000000000e+04,6.867322845458984375e+02,6.328125000000000000e-01
7.520466012495724550e-02,9.427199870402358314e-06,1.048200000000000000e+04,6.871256237030029297e+02,6.328125000000000000e-01
7.520465794969592721e-02,1.096604091975610355e-05,1.048800000000000000e+04,6.875191679000854492e+02,6.328125000000000000e-01
7.520465578397400597e-02,9.382028929318419520e-06,1.049400000000000000e+04,6.879123845100402832e+02,6.328125000000000000e-01
7.520465362740731685e-02,1.092281956670413413e-05,1.050000000000000000e+04,6.883036355972290039e+02,6.328125000000000000e-01
7.520465148024101099e-02,9.337324265111224513e-06,1.050600000000000000e+04,6.886966884136199951e+02,6.328125000000000000e-01
7.520464934209811214e-02,1.088003453072224098e-05,1.051200000000000000e+04,6.890892856121063232e+02,6.328125000000000000e-01
7.520464721321871993e-02,9.293081188791679304e-06,1.051800000000000000e+04,6.894836435317993164e+02,6.328125000000000000e-01
7.520464509323293578e-02,1.083768219394531726e-05,1.052400000000000000e+04,6.898763380050659180e+02,6.328125000000000000e-01
7.520464298237594658e-02,9.249295045226745880e-06,1.053000000000000000e+04,6.902687308788299561e+02,6.328125000000000000e-01
7.520464088028479266e-02,1.079575894796635817e-05,1.053600000000000000e+04,6.906627573966979980e+02,6.328125000000000000e-01
7.520463878718974815e-02,9.205961212974045476e-06,1.054200000000000000e+04,6.910552923679351807e+02,6.328125000000000000e-01
7.520463670273473678e-02,1.075426119407027763e-05,1.054800000000000000e+04,6.914490799903869629e+02,6.328125000000000000e-01
7.520463462714528646e-02,9.163075104116099305e-06,1.055400000000000000e+04,6.918423595428466797e+02,6.328125000000000000e-01
7.520463256007192676e-02,1.071318534344292545e-05,1.056000000000000000e+04,6.922349121570587158e+02,6.328125000000000000e-01
7.520463050173563369e-02,9.120632164050105142e-06,1.056600000000000000e+04,6.926285884380340576e+02,6.328125000000000000e-01
7.520462845179340383e-02,1.067252781741126869e-05,1.057200000000000000e+04,6.930213987827301025e+02,6.328125000000000000e-01
7.520462641046174457e-02,9.078627871366594780e-06,1.057800000000000000e+04,6.934146363735198975e+02,6.328125000000000000e-01
7.520462437740405015e-02,1.063228504760167324e-05,1.058400000000000000e+04,6.938078305721282959e+02,6.328125000000000000e-01
7.520462235283231767e-02,9.037057737668899115e-06,1.059000000000000000e+04,6.942011804580688477e+02,6.328125000000000000e-01
7.520462033641631128e-02,1.059245347615876872e-05,1.059600000000000000e+04,6.945934350490570068e+02,6.328125000000000000e-01
7.520461832836367044e-02,8.995917307358245723e-06,1.060200000000000000e+04,6.949879984855651855e+02,6.328125000000000000e-01
7.520461632835029331e-02,1.055302955603062752e-05,1.060800000000000000e+04,6.953805217742919922e+02,6.328125000000000000e-01
7.520461433657957273e-02,8.955202157590339958e-06,1.061400000000000000e+04,6.957733490467071533e+02,6.328125000000000000e-01
7.520461235273348533e-02,1.051400975107477602e-05,1.062000000000000000e+04,6.961679093837738037e+02,6.328125000000000000e-01
7.520461037701123286e-02,8.914907897988435921e-06,1.062600000000000000e+04,6.965602941513061523e+02,6.328125000000000000e-01
7.520460840910071776e-02,1.047539053635417336e-05,1.063200000000000000e+04,6.969528491497039795e+02,6.328125000000000000e-01
7.520460644919704785e-02,8.875030170636424674e-06,1.063800000000000000e+04,6.973460268974304199e+02,6.328125000000000000e-01
7.520460449699399585e-02,1.043716839826864214e-05,1.064400000000000000e+04,6.977395391464233398e+02,6.328125000000000000e-01
7.520460255268270056e-02,8.835564649813323296e-06,1.065000000000000000e+04,6.981325817108154297e+02,6.328125000000000000e-01
7.520460061596254131e-02,1.039933983487908381e-05,1.065600000000000000e+04,6.985270965099334717e+02,6.328125000000000000e-01
7.520459868702077111e-02,8.796507041952393680e-06,1.066200000000000000e+04,6.989202075004577637e+02,6.328125000000000000e-01
7.520459676556243145e-02,1.036190135597158215e-05,1.066800000000000000e+04,6.993131120204925537e+02,6.328125000000000000e-01
7.520459485177090342e-02,8.757853085426519632e-06,1.067400000000000000e+04,6.997071373462677002e+02,6.328125000000000000e-01
7.520459294535671024e-02,1.032484948338731243e-05,1.068000000000000000e+04,7.000994153022766113e+02,6.328125000000000000e-01
7.520459104649949988e-02,8.719598550459349727e-06,1.068600000000000000e+04,7.004935066699981689e+02,6.328125000000000000e-01
7.520458915491518015e-02,1.028818075115945922e-05,1.069200000000000000e+04,7.008862726688385010e+02,6.328125000000000000e-01
7.520458727077972139e-02,8.681739238989985493e-06,1.069800000000000000e+04,7.012788166999816895e+02,6.328125000000000000e-01
7.520458539381433272e-02,1.025189170577995548e-05,1.070400000000000000e+04,7.016729810237884521e+02,6.328125000000000000e-01
7.520458352419137626e-02,8.644270984560786808e-06,1.071000000000000000e+04,7.020655601024627686e+02,6.328125000000000000e-01
7.520458166163725144e-02,1.021597890632005948e-05,1.071600000000000000e+04,7.024578616619110107e+02,6.328125000000000000e-01
7.520457980632078154e-02,8.607189652147348677e-06,1.072200000000000000e+04,7.028514587879180908e+02,6.328125000000000000e-01
7.520457795797344525e-02,1.018043892472148671e-05,1.072800000000000000e+04,7.032454850673675537e+02,6.328125000000000000e-01
7.520457611676065190e-02,8.570491138092095539e-06,1.073400000000000000e+04,7.036387934684753418e+02,6.328125000000000000e-01
7.520457428241883457e-02,1.014526834593095605e-05,1.074000000000000000e+04,7.040335440635681152e+02,6.328125000000000000e-01
7.520457245511003030e-02,8.534171369950422818e-06,1.074600000000000000e+04,7.044276630878448486e+02,6.328125000000000000e-01
7.520457063457562652e-02,1.011046376816029154e-05,1.075200000000000000e+04,7.048195786476135254e+02,6.328125000000000000e-01
7.520456882097427409e-02,8.498226306419159903e-06,1.075800000000000000e+04,7.052122490406036377e+02,6.328125000000000000e-01
7.520456701405218991e-02,1.007602180305030631e-05,1.076400000000000000e+04,7.056045835018157959e+02,6.328125000000000000e-01
7.520456521396480520e-02,8.462651937151151254e-06,1.077000000000000000e+04,7.059979023933410645e+02,6.328125000000000000e-01
7.520456342046301368e-02,1.004193907585511186e-05,1.077600000000000000e+04,7.063923780918121338e+02,6.328125000000000000e-01
7.520456163369908242e-02,8.427444282709360763e-06,1.078200000000000000e+04,7.067848584651947021e+02,6.328125000000000000e-01
7.520455985342852645e-02,1.000821222568898924e-05,1.078800000000000000e+04,7.071776921749114990e+02,6.328125000000000000e-01
7.520455807980051810e-02,8.392599394446469414e-06,1.079400000000000000e+04,7.075700492858886719e+02,6.328125000000000000e-01
7.520455631257511042e-02,9.974837905669024261e-06,1.080000000000000000e+04,7.079629294872283936e+02,6.328125000000000000e-01
7.520455455189845040e-02,8.358113354377988050e-06,1.080600000000000000e+04,7.083550846576690674e+02,6.328125000000000000e-01
7.520455279753494870e-02,9.941812783152110747e-06,1.081200000000000000e+04,7.087496588230133057e+02,6.328125000000000000e-01
7.520455104962783799e-02,8.323982275078555128e-06,1.081800000000000000e+04,7.091432745456695557e+02,6.328125000000000000e-01
7.520454930794594206e-02,9.909133539900443806e-06,1.082400000000000000e+04,7.095354447364807129e+02,6.328125000000000000e-01
7.520454757262949597e-02,8.290202299605918906e-06,1.083000000000000000e+04,7.099301478862762451e+02,6.328125000000000000e-01
7.520454584345161175e-02,9.876796872246606563e-06,1.083600000000000000e+04,7.103228294849395752e+02,6.328125000000000000e-01
7.520454412054970728e-02,8.256769601379889651e-06,1.084200000000000000e+04,7.107163228988647461e+02,6.328125000000000000e-01
7.520454240370108567e-02,9.844799491340471792e-06,1.084800000000000000e+04,7.111087989807128906e+02,6.328125000000000000e-01
7.520454069304029210e-02,8.223680384063621201e-06,1.085400000000000000e+04,7.115010812282562256e+02,6.328125000000000000e-01
7.520453898834883466e-02,9.813138123278957196e-06,1.086000000000000000e+04,7.118939809799194336e+02,6.328125000000000000e-01
7.520453728975852459e-02,8.190930881513652960e-06,1.086600000000000000e+04,7.122884209156036377e+02,6.328125000000000000e-01
7.520453559705483904e-02,9.781809509344995427e-06,1.087200000000000000e+04,7.126820492744445801e+02,6.328125000000000000e-01
7.520453391036696633e-02,8.158517357631159053e-06,1.087800000000000000e+04,7.130743956565856934e+02,6.328125000000000000e-01
7.520453222948433880e-02,9.750810406085373024e-06,1.088400000000000000e+04,7.134683172702789307e+02,6.328125000000000000e-01
7.520453055453348024e-02,8.126436106302820344e-06,1.089000000000000000e+04,7.138603060245513916e+02,6.328125000000000000e-01
7.520452888530775037e-02,9.720137585623194094e-06,1.089600000000000000e+04,7.142534103393554688e+02,6.328125000000000000e-01
7.520452722193106398e-02,8.094683451262246461e-06,1.090200000000000000e+04,7.146475653648376465e+02,6.328125000000000000e-01
7.520452556420062495e-02,9.689787835703557407e-06,1.090800000000000000e+04,7.150398597717285156e+02,6.328125000000000000e-01
7.520452391223783617e-02,8.063255746052638579e-06,1.091400000000000000e+04,7.154335443973541260e+02,6.328125000000000000e-01
7.520452226584366240e-02,9.659757959952206379e-06,1.092000000000000000e+04,7.158257701396942139e+02,6.328125000000000000e-01
7.520452062513696689e-02,8.032149373882641356e-06,1.092600000000000000e+04,7.162185354232788086e+02,6.328125000000000000e-01
7.520451898992240591e-02,9.630044777993663062e-06,1.093200000000000000e+04,7.166119706630706787e+02,6.328125000000000000e-01
7.520451736031646961e-02,8.001360747539616923e-06,1.093800000000000000e+04,7.170044894218444824e+02,6.328125000000000000e-01
7.520451573612740859e-02,9.600645125684822891e-06,1.094400000000000000e+04,7.173970310688018799e+02,6.328125000000000000e-01
7.520451411746932602e-02,7.970886309321716228e-06,1.095000000000000000e+04,7.177887399196624756e+02,6.328125000000000000e-01
7.520451250415402522e-02,9.571555855133797780e-06,1.095600000000000000e+04,7.181827197074890137e+02,6.328125000000000000e-01
7.520451089629323627e-02,7.940722530919136881e-06,1.096200000000000000e+04,7.185758001804351807e+02,6.328125000000000000e-01
7.520450929370227355e-02,9.542773835066337490e-06,1.096800000000000000e+04,7.189703214168548584e+02,6.328125000000000000e-01
7.520450769649063283e-02,7.910865913323605815e-06,1.097400000000000000e+04,7.193633644580841064e+02,6.328125000000000000e-01
7.520450610447700079e-02,9.514295950766632191e-06,1.098000000000000000e+04,7.197556724548339844e+02,6.328125000000000000e-01
7.520450451776863887e-02,7.881312986766366322e-06,1.098600000000000000e+04,7.201483190059661865e+02,6.328125000000000000e-01
7.520450293618756443e-02,9.486119104415580155e-06,1.099200000000000000e+04,7.205415637493133545e+02,6.328125000000000000e-01
7.520450135983884621e-02,7.852060310561812372e-06,1.099800000000000000e+04,7.209340729713439941e+02,6.328125000000000000e-01
7.520449978854786000e-02,9.458240215081831226e-06,1.100400000000000000e+04,7.213295979499816895e+02,6.328125000000000000e-01
7.520449822241748183e-02,7.823104473073959667e-06,1.101000000000000000e+04,7.217226293087005615e+02,6.328125000000000000e-01
7.520449666127629329e-02,9.430656219014662013e-06,1.101600000000000000e+04,7.221145567893981934e+02,6.328125000000000000e-01
7.520449510522507486e-02,7.794442091585009844e-06,1.102200000000000000e+04,7.225082595348358154e+02,6.328125000000000000e-01
7.520449355409559999e-02,9.403364069662017698e-06,1.102800000000000000e+04,7.229001419544219971e+02,6.328125000000000000e-01
7.520449200798662304e-02,7.766069812242151722e-06,1.103400000000000000e+04,7.232931904792785645e+02,6.328125000000000000e-01
7.520449046673292892e-02,9.376360737865046697e-06,1.104000000000000000e+04,7.236861162185668945e+02,6.328125000000000000e-01
7.520448893043130134e-02,7.737984309898771423e-06,1.104600000000000000e+04,7.240802543163299561e+02,6.328125000000000000e-01
7.520448739891960610e-02,9.349643212014024186e-06,1.105200000000000000e+04,7.244733133316040039e+02,6.328125000000000000e-01
7.520448587229261461e-02,7.710182288078932896e-06,1.105800000000000000e+04,7.248664474487304688e+02,6.328125000000000000e-01
7.520448435039121804e-02,9.323208498197587443e-06,1.106400000000000000e+04,7.252597236633300781e+02,6.328125000000000000e-01
7.520448283330823103e-02,7.682660478875940634e-06,1.107000000000000000e+04,7.256523249149322510e+02,6.328125000000000000e-01
7.520448132088747295e-02,9.297053620190692734e-06,1.107600000000000000e+04,7.260450849533081055e+02,6.328125000000000000e-01
7.520447981321982944e-02,7.655415642804532430e-06,1.108200000000000000e+04,7.264388117790222168e+02,6.328125000000000000e-01
7.520447831015208973e-02,9.271175619747700576e-06,1.108800000000000000e+04,7.268318006992340088e+02,6.328125000000000000e-01
7.520447681177323818e-02,7.628444568772037903e-06,1.109400000000000000e+04,7.272259616851806641e+02,6.328125000000000000e-01
7.520447531793285345e-02,9.245571556683175897e-06,1.110000000000000000e+04,7.276189579963684082e+02,6.328125000000000000e-01
7.520447382871815745e-02,7.601744073951410798e-06,1.110600000000000000e+04,7.280102560520172119e+02,6.328125000000000000e-01
7.520447234398149050e-02,9.220238508861818512e-06,1.111200000000000000e+04,7.284043850898742676e+02,6.328125000000000000e-01
7.520447086380824264e-02,7.575311003645156535e-06,1.111800000000000000e+04,7.287977263927459717e+02,6.328125000000000000e-01
7.520446938805355752e-02,9.195173572541479281e-06,1.112400000000000000e+04,7.291912374496459961e+02,6.328125000000000000e-01
7.520446791680104881e-02,7.549142231272771555e-06,1.113000000000000000e+04,7.295836255550384521e+02,6.328125000000000000e-01
7.520446644990849694e-02,9.170373862245217474e-06,1.113600000000000000e+04,7.299772541522979736e+02,6.328125000000000000e-01
7.520446498745782249e-02,7.523234658193482195e-06,1.114200000000000000e+04,7.303697640895843506e+02,6.328125000000000000e-01
7.520446352930945655e-02,9.145836511042857909e-06,1.114800000000000000e+04,7.307633087635040283e+02,6.328125000000000000e-01
7.520446207554362661e-02,7.497585213645309137e-06,1.115400000000000000e+04,7.311564273834228516e+02,6.328125000000000000e-01
7.520446062602333115e-02,9.121558670545200638e-06,1.116000000000000000e+04,7.315480139255523682e+02,6.328125000000000000e-01
7.520445918082716008e-02,7.472190854621036375e-06,1.116600000000000000e+04,7.319415972232818604e+02,6.328125000000000000e-01
7.520445773982063764e-02,9.097537511087700043e-06,1.117200000000000000e+04,7.323344168663024902e+02,6.328125000000000000e-01
7.520445630308074392e-02,7.447048565806723397e-06,1.117800000000000000e+04,7.327281210422515869e+02,6.328125000000000000e-01
7.520445487047548727e-02,9.073770221757461465e-06,1.118400000000000000e+04,7.331213393211364746e+02,6.328125000000000000e-01
7.520445344208025185e-02,7.422155359408458150e-06,1.119000000000000000e+04,7.335144362449645996e+02,6.328125000000000000e-01
7.520445201776551625e-02,9.050254010496511464e-06,1.119600000000000000e+04,7.339071140289306641e+02,6.328125000000000000e-01
7.520445059760511031e-02,7.397508275118346127e-06,1.120200000000000000e+04,7.343009850978851318e+02,6.328125000000000000e-01
7.520444918147188573e-02,9.026986104198252850e-06,1.120800000000000000e+04,7.346946527957916260e+02,6.328125000000000000e-01
7.520444776943813192e-02,7.373104379967456974e-06,1.121400000000000000e+04,7.350874910354614258e+02,6.328125000000000000e-01
7.520444636137911532e-02,9.003963748849457894e-06,1.122000000000000000e+04,7.354812078475952148e+02,6.328125000000000000e-01
7.520444495736559876e-02,7.348940768229709969e-06,1.122600000000000000e+04,7.358731634616851807e+02,6.328125000000000000e-01
7.520444355727513852e-02,8.981184209462754725e-06,1.123200000000000000e+04,7.362657544612884521e+02,6.328125000000000000e-01
7.520444216117706804e-02,7.325014561319067093e-06,1.123800000000000000e+04,7.366581423282623291e+02,6.328125000000000000e-01
7.520444076895120566e-02,8.958644770316286828e-06,1.124400000000000000e+04,7.370512812137603760e+02,6.328125000000000000e-01
7.520443938066544154e-02,7.301322907667430687e-06,1.125000000000000000e+04,7.374438128471374512e+02,6.328125000000000000e-01
7.520443799620182834e-02,8.936342734876336587e-06,1.125600000000000000e+04,7.378377463817596436e+02,6.328125000000000000e-01
7.520443661562685456e-02,7.277862982619049788e-06,1.126200000000000000e+04,7.382301082611083984e+02,6.328125000000000000e-01
7.520443523882473780e-02,8.914275425995254860e-06,1.126800000000000000e+04,7.386233270168304443e+02,6.328125000000000000e-01
7.520443386586062040e-02,7.254631988345536460e-06,1.127400000000000000e+04,7.390163378715515137e+02,6.328125000000000000e-01
7.520443249662082941e-02,8.892440185873754462e-06,1.128000000000000000e+04,7.394082465171813965e+02,6.328125000000000000e-01
7.520443113116917488e-02,7.231627153671589620e-06,1.128600000000000000e+04,7.398025190830230713e+02,6.328125000000000000e-01
7.520442976939414881e-02,8.870834376160538178e-06,1.129200000000000000e+04,7.401954796314239502e+02,6.328125000000000000e-01
7.520442841135811796e-02,7.208845734022859307e-06,1.129800000000000000e+04,7.405886261463165283e+02,6.328125000000000000e-01
7.520442705695172536e-02,8.849455378030850907e-06,1.130400000000000000e+04,7.409839584827423096e+02,6.328125000000000000e-01
7.520442570623604717e-02,7.186285011267413454e-06,1.131000000000000000e+04,7.413767516613006592e+02,6.328125000000000000e-01
7.520442435910371093e-02,8.828300592173079600e-06,1.131600000000000000e+04,7.417694447040557861e+02,6.328125000000000000e-01
7.520442301561454379e-02,7.163942293616796824e-06,1.132200000000000000e+04,7.421611201763153076e+02,6.328125000000000000e-01
7.520442167566315783e-02,8.807367438897744375e-06,1.132800000000000000e+04,7.425542798042297363e+02,6.328125000000000000e-01
7.520442033930815895e-02,7.141814915505833637e-06,1.133400000000000000e+04,7.429471693038940430e+02,6.328125000000000000e-01
7.520441900644612987e-02,8.786653358158782765e-06,1.134000000000000000e+04,7.433417546749114990e+02,6.328125000000000000e-01
7.520441767713438586e-02,7.119900237487550598e-06,1.134600000000000000e+04,7.437355103492736816e+02,6.328125000000000000e-01
7.520441635127146640e-02,8.766155809585437117e-06,1.135200000000000000e+04,7.441285023689270020e+02,6.328125000000000000e-01
7.520441502891350716e-02,7.098195646069662268e-06,1.135800000000000000e+04,7.445221657752990723e+02,6.328125000000000000e-01
7.520441370996092112e-02,8.745872272464958182e-06,1.136400000000000000e+04,7.449147303104400635e+02,6.328125000000000000e-01
7.520441239446867820e-02,7.076698553616823459e-06,1.137000000000000000e+04,7.453074653148651123e+02,6.328125000000000000e-01
7.520441108233902328e-02,8.725800245912782502e-06,1.137600000000000000e+04,7.457010397911071777e+02,6.328125000000000000e-01
7.520440977362580215e-02,7.055406398247218373e-06,1.138200000000000000e+04,7.460936193466186523e+02,6.328125000000000000e-01
7.520440846823304992e-02,8.705937248747432419e-06,1.138800000000000000e+04,7.464873383045196533e+02,6.328125000000000000e-01
7.520440716621350219e-02,7.034316643677340119e-06,1.139400000000000000e+04,7.468805830478668213e+02,6.328125000000000000e-01
7.520440586747301204e-02,8.686280819635033455e-06,1.140000000000000000e+04,7.472736790180206299e+02,6.328125000000000000e-01
7.520440457206312157e-02,7.013426779094753657e-06,1.140600000000000000e+04,7.476676931381225586e+02,6.328125000000000000e-01
7.520440327989150187e-02,8.666828516985014053e-06,1.141200000000000000e+04,7.480598108768463135e+02,6.328125000000000000e-01
7.520440199100861256e-02,6.992734319048476185e-06,1.141800000000000000e+04,7.484529180526733398e+02,6.328125000000000000e-01
7.520440070532384558e-02,8.647577919092703583e-06,1.142400000000000000e+04,7.488467757701873779e+02,6.328125000000000000e-01
7.520439942288655033e-02,6.972236803298630484e-06,1.143000000000000000e+04,7.492402091026306152e+02,6.328125000000000000e-01
7.520439814360785347e-02,8.628526624058505064e-06,1.143600000000000000e+04,7.496332988739013672e+02,6.328125000000000000e-01
7.520439686753606356e-02,6.951931796702949279e-06,1.144200000000000000e+04,7.500255141258239746e+02,6.328125000000000000e-01
7.520439559458397261e-02,8.609672249831324238e-06,1.144800000000000000e+04,7.504180660247802734e+02,6.328125000000000000e-01
7.520439432479883446e-02,6.931816889079374636e-06,1.145400000000000000e+04,7.508093230724334717e+02,6.328125000000000000e-01
7.520439305809506481e-02,8.591012434225686416e-06,1.146000000000000000e+04,7.512032251358032227e+02,6.328125000000000000e-01
7.520439179451894607e-02,6.911889695061230576e-06,1.146600000000000000e+04,7.515957741737365723e+02,6.328125000000000000e-01
7.520439053398653151e-02,8.572544834880824782e-06,1.147200000000000000e+04,7.519895343780517578e+02,6.328125000000000000e-01
7.520438927654303496e-02,6.892147853970344313e-06,1.147800000000000000e+04,7.523840034008026123e+02,6.328125000000000000e-01
7.520438802210611950e-02,8.554267129290741594e-06,1.148400000000000000e+04,7.527766251564025879e+02,6.328125000000000000e-01
7.520438677072005529e-02,6.872589029682512863e-06,1.149000000000000000e+04,7.531707744598388672e+02,6.328125000000000000e-01
7.520438552230403195e-02,8.536177014791848278e-06,1.149600000000000000e+04,7.535638220310211182e+02,6.328125000000000000e-01
7.520438427690137595e-02,6.853210910478579399e-06,1.150200000000000000e+04,7.539569635391235352e+02,6.328125000000000000e-01
7.520438303443277572e-02,8.518272208557791755e-06,1.150800000000000000e+04,7.543510527610778809e+02,6.328125000000000000e-01
7.520438179494066955e-02,6.834011208935258333e-06,1.151400000000000000e+04,7.547452411651611328e+02,6.328125000000000000e-01
7.520438055834721691e-02,8.500550447530612680e-06,1.152000000000000000e+04,7.551380250453948975e+02,6.328125000000000000e-01
7.520437932469392628e-02,6.814987661727558949e-06,1.152600000000000000e+04,7.555323982238769531e+02,6.328125000000000000e-01
7.520437809390445594e-02,8.483009488507933934e-06,1.153200000000000000e+04,7.559249494075775146e+02,6.328125000000000000e-01
7.520437686601939842e-02,6.796138029570419751e-06,1.153800000000000000e+04,7.563177373409271240e+02,6.328125000000000000e-01
7.520437564096386918e-02,8.465647108001851711e-06,1.154400000000000000e+04,7.567111380100250244e+02,6.328125000000000000e-01
7.520437441877754481e-02,6.777460096974389432e-06,1.155000000000000000e+04,7.571034872531890869e+02,6.328125000000000000e-01
7.520437319938698406e-02,8.448461102334546902e-06,1.155600000000000000e+04,7.574967143535614014e+02,6.328125000000000000e-01
7.520437198283100311e-02,6.758951672180486654e-06,1.156200000000000000e+04,7.578913745880126953e+02,6.328125000000000000e-01
7.520437076903756235e-02,8.431449287493096874e-06,1.156800000000000000e+04,7.582843134403228760e+02,6.328125000000000000e-01
7.520436955804463142e-02,6.740610587010665697e-06,1.157400000000000000e+04,7.586775355339050293e+02,6.328125000000000000e-01
7.520436834978147522e-02,8.414609499174183560e-06,1.158000000000000000e+04,7.590715498924255371e+02,6.328125000000000000e-01
7.520436714428527236e-02,6.722434696654676714e-06,1.158600000000000000e+04,7.594646258354187012e+02,6.328125000000000000e-01
7.520436594148668941e-02,8.397939592754454085e-06,1.159200000000000000e+04,7.598574652671813965e+02,6.328125000000000000e-01
7.520436474142203065e-02,6.704421879602053215e-06,1.159800000000000000e+04,7.602512595653533936e+02,6.328125000000000000e-01
7.520436354402325330e-02,8.381437443188583737e-06,1.160400000000000000e+04,7.606445884704589844e+02,6.328125000000000000e-01
7.520436234932589836e-02,6.686570037448631114e-06,1.161000000000000000e+04,7.610368785858154297e+02,6.328125000000000000e-01
7.520436115726325532e-02,8.365100945040280760e-06,1.161600000000000000e+04,7.614312703609466553e+02,6.328125000000000000e-01
7.520435996787001864e-02,6.668877094751770465e-06,1.162200000000000000e+04,7.618233003616333008e+02,6.328125000000000000e-01
7.520435878108079619e-02,8.348928012357985967e-06,1.162800000000000000e+04,7.622160260677337646e+02,6.328125000000000000e-01
7.520435759692949140e-02,6.651340998906524328e-06,1.163400000000000000e+04,7.626092391014099121e+02,6.328125000000000000e-01
7.520435641535191951e-02,8.332916578711655988e-06,1.164000000000000000e+04,7.630028944015502930e+02,6.328125000000000000e-01
7.520435523638129005e-02,6.633959719920185704e-06,1.164600000000000000e+04,7.633957893848419189e+02,6.328125000000000000e-01
7.520435405995465339e-02,8.317064597139388340e-06,1.165200000000000000e+04,7.637890756130218506e+02,6.328125000000000000e-01
7.520435288610445579e-02,6.616731250367880986e-06,1.165800000000000000e+04,7.641824824810028076e+02,6.328125000000000000e-01
7.520435171476892722e-02,8.301370040000864397e-06,1.166400000000000000e+04,7.645762233734130859e+02,6.328125000000000000e-01
7.520435054597982005e-02,6.599653605167132141e-06,1.167000000000000000e+04,7.649698312282562256e+02,6.328125000000000000e-01
7.520434937967654387e-02,8.285830899012675742e-06,1.167600000000000000e+04,7.653622281551361084e+02,6.328125000000000000e-01
7.520434821589011554e-02,6.582724821426652855e-06,1.168200000000000000e+04,7.657537922859191895e+02,6.328125000000000000e-01
7.520434705456116586e-02,8.270445185125008036e-06,1.168800000000000000e+04,7.661474988460540771e+02,6.328125000000000000e-01
7.520434589571996231e-02,6.565942958320578545e-06,1.169400000000000000e+04,7.665399489402770996e+02,6.328125000000000000e-01
7.520434473930828756e-02,8.255210928572740816e-06,1.170000000000000000e+04,7.669337761402130127e+02,6.328125000000000000e-01
7.520434358535571517e-02,6.549306096917948457e-06,1.170600000000000000e+04,7.673263590335845947e+02,6.328125000000000000e-01
7.520434243380516581e-02,8.240126178613389055e-06,1.171200000000000000e+04,7.677194476127624512e+02,6.328125000000000000e-01
7.520434128468554691e-02,6.532812340003897863e-06,1.171800000000000000e+04,7.681128687858581543e+02,6.328125000000000000e-01
7.520434013794087547e-02,8.225189003673877031e-06,1.172400000000000000e+04,7.685067322254180908e+02,6.328125000000000000e-01
7.520433899359940666e-02,6.516459811950745570e-06,1.173000000000000000e+04,7.688998429775238037e+02,6.328125000000000000e-01
7.520433785160623996e-02,8.210397491196432543e-06,1.173600000000000000e+04,7.692938907146453857e+02,6.328125000000000000e-01
7.520433671198893666e-02,6.500246658547975779e-06,1.174200000000000000e+04,7.696880137920379639e+02,6.328125000000000000e-01
7.520433557469369257e-02,8.195749747461055577e-06,1.174800000000000000e+04,7.700802607536315918e+02,6.328125000000000000e-01
7.520433443974745835e-02,6.484171046867375187e-06,1.175400000000000000e+04,7.704742925167083740e+02,6.328125000000000000e-01
7.520433330709745678e-02,8.181243897680851870e-06,1.176000000000000000e+04,7.708671133518218994e+02,6.328125000000000000e-01
7.520433217677002791e-02,6.468231165061672934e-06,1.176600000000000000e+04,7.712602713108062744e+02,6.328125000000000000e-01
7.520433104871340757e-02,8.166878085865724972e-06,1.177200000000000000e+04,7.716550941467285156e+02,6.328125000000000000e-01
7.520432992295328356e-02,6.452425222221209067e-06,1.177800000000000000e+04,7.720472681522369385e+02,6.328125000000000000e-01
7.520432879943898807e-02,8.152650474655759793e-06,1.178400000000000000e+04,7.724402661323547363e+02,6.328125000000000000e-01
7.520432767819555664e-02,6.436751448239451974e-06,1.179000000000000000e+04,7.728334202766418457e+02,6.328125000000000000e-01
7.520432655917329290e-02,8.138559245403535563e-06,1.179600000000000000e+04,7.732264437675476074e+02,6.328125000000000000e-01
7.520432544239670503e-02,6.421208093599539299e-06,1.180200000000000000e+04,7.736192429065704346e+02,6.328125000000000000e-01
7.520432432781702647e-02,8.124602597888872242e-06,1.180800000000000000e+04,7.740117228031158447e+02,6.328125000000000000e-01
7.520432321545816867e-02,6.405793429273735135e-06,1.181400000000000000e+04,7.744053273200988770e+02,6.328125000000000000e-01
7.520432210527237815e-02,8.110778750500187054e-06,1.182000000000000000e+04,7.747980592250823975e+02,6.328125000000000000e-01
7.520432099728298347e-02,6.390505746483057319e-06,1.182600000000000000e+04,7.751925072669982910e+02,6.328125000000000000e-01
7.520431989144313323e-02,8.097085939838997859e-06,1.183200000000000000e+04,7.755857350826263428e+02,6.328125000000000000e-01
7.520431878777562862e-02,6.375343356661707130e-06,1.183800000000000000e+04,7.759774401187896729e+02,6.328125000000000000e-01
7.520431768623454805e-02,8.083522420849746201e-06,1.184400000000000000e+04,7.763709700107574463e+02,6.328125000000000000e-01
7.520431658684213760e-02,6.360304591111319758e-06,1.185000000000000000e+04,7.767633364200592041e+02,6.328125000000000000e-01
7.520431548955339163e-02,8.070086466677483912e-06,1.185600000000000000e+04,7.771574952602386475e+02,6.328125000000000000e-01
7.520431439439000110e-02,6.345387801008745994e-06,1.186200000000000000e+04,7.775511407852172852e+02,6.328125000000000000e-01
7.520431330130787628e-02,8.056776368513840175e-06,1.186800000000000000e+04,7.779443902969360352e+02,6.328125000000000000e-01
7.520431221032815305e-02,6.330591357189304972e-06,1.187400000000000000e+04,7.783387348651885986e+02,6.328125000000000000e-01
7.520431112140764374e-02,8.043590435583197941e-06,1.188000000000000000e+04,7.787312185764312744e+02,6.328125000000000000e-01
7.520431003456695684e-02,6.315913649889574141e-06,1.188600000000000000e+04,7.791239857673645020e+02,6.328125000000000000e-01
7.520430894976379288e-02,8.030526994971124021e-06,1.189200000000000000e+04,7.795184223651885986e+02,6.328125000000000000e-01
7.520430786701820525e-02,6.301353088729629529e-06,1.189800000000000000e+04,7.799121634960174561e+02,6.328125000000000000e-01
7.520430678628874099e-02,8.017584391596030752e-06,1.190400000000000000e+04,7.803059046268463135e+02,6.328125000000000000e-01
7.520430570759500943e-02,6.286908102455286836e-06,1.191000000000000000e+04,7.807000186443328857e+02,6.328125000000000000e-01
7.520430463089637640e-02,8.004760988041187338e-06,1.191600000000000000e+04,7.810936100482940674e+02,6.328125000000000000e-01
7.520430355621189611e-02,6.272577138800425552e-06,1.192200000000000000e+04,7.814850599765777588e+02,6.328125000000000000e-01
7.520430248350182256e-02,7.992055164493204930e-06,1.192800000000000000e+04,7.818790555000305176e+02,6.328125000000000000e-01
7.520430141278473812e-02,6.258358664303934966e-06,1.193400000000000000e+04,7.822714567184448242e+02,6.328125000000000000e-01
7.520430034402164621e-02,7.979465318645242785e-06,1.194000000000000000e+04,7.826644890308380127e+02,6.328125000000000000e-01
7.520429927723065733e-02,6.244251164200042885e-06,1.194600000000000000e+04,7.830581576824188232e+02,6.328125000000000000e-01
7.520429821237362145e-02,7.966989865590487095e-06,1.195200000000000000e+04,7.834504501819610596e+02,6.328125000000000000e-01
7.520429714946817723e-02,6.230253142172573589e-06,1.195800000000000000e+04,7.838438398838043213e+02,6.328125000000000000e-01
7.520429608847688241e-02,7.954627237649961047e-06,1.196400000000000000e+04,7.842359035015106201e+02,6.328125000000000000e-01
7.520429502941700095e-02,6.216363120268566561e-06,1.197000000000000000e+04,7.846289002895355225e+02,6.328125000000000000e-01
7.520429397225181223e-02,7.942375884344611699e-06,1.197600000000000000e+04,7.850213499069213867e+02,6.328125000000000000e-01
7.520429291699812224e-02,6.202579638664544525e-06,1.198200000000000000e+04,7.854145536422729492e+02,6.328125000000000000e-01
7.520429186362001528e-02,7.930234272249176472e-06,1.198800000000000000e+04,7.858075895309448242e+02,6.328125000000000000e-01
7.520429081213381162e-02,6.188901255590731945e-06,1.199400000000000000e+04,7.862016026973724365e+02,6.328125000000000000e-01
7.520428976250434494e-02,7.918200884858299420e-06,1.200000000000000000e+04,7.865941171646118164e+02,6.328125000000000000e-01
7.520428871474747756e-02,6.175326547032968888e-06,1.200600000000000000e+04,7.869873485565185547e+02,6.328125000000000000e-01
7.520428766882882032e-02,7.906274222640397451e-06,1.201200000000000000e+04,7.873801634311676025e+02,6.328125000000000000e-01
7.520428662476380532e-02,6.161854106695682131e-06,1.201800000000000000e+04,7.877739610671997070e+02,6.328125000000000000e-01
7.520428558251872342e-02,7.894452802579610319e-06,1.202400000000000000e+04,7.881668071746826172e+02,6.328125000000000000e-01
7.520428454210860425e-02,6.148482545805539533e-06,1.203000000000000000e+04,7.885603554248809814e+02,6.328125000000000000e-01
7.520428350350043256e-02,7.882735158422410872e-06,1.203600000000000000e+04,7.889541316032409668e+02,6.328125000000000000e-01
7.520428246670884942e-02,6.135210492883706597e-06,1.204200000000000000e+04,7.893471751213073730e+02,6.328125000000000000e-01
7.520428143170151958e-02,7.871119840385565041e-06,1.204800000000000000e+04,7.897405555248260498e+02,6.328125000000000000e-01
7.520428039849268165e-02,6.122036593658794349e-06,1.205400000000000000e+04,7.901334373950958252e+02,6.328125000000000000e-01
7.520427936705069427e-02,7.859605415009901760e-06,1.206000000000000000e+04,7.905260381698608398e+02,6.328125000000000000e-01
7.520427833738936585e-02,6.108959510873718039e-06,1.206600000000000000e+04,7.909182200431823730e+02,6.328125000000000000e-01
7.520427730947773504e-02,7.848190465128613609e-06,1.207200000000000000e+04,7.913114879131317139e+02,6.328125000000000000e-01
7.520427628332923553e-02,6.095977924094980051e-06,1.207800000000000000e+04,7.917037484645843506e+02,6.328125000000000000e-01
7.520427525891357212e-02,7.836873589766651319e-06,1.208400000000000000e+04,7.920970909595489502e+02,6.328125000000000000e-01
7.520427423624376218e-02,6.083090529620291642e-06,1.209000000000000000e+04,7.924893455505371094e+02,6.328125000000000000e-01
7.520427321529017661e-02,7.825653403895240076e-06,1.209600000000000000e+04,7.928816628456115723e+02,6.328125000000000000e-01
7.520427219606547198e-02,6.070296040243943122e-06,1.210200000000000000e+04,7.932745416164398193e+02,6.328125000000000000e-01
7.520427117854058818e-02,7.814528538404564396e-06,1.210800000000000000e+04,7.936685142517089844e+02,6.328125000000000000e-01
7.520427016272786258e-02,6.057593185151502412e-06,1.211400000000000000e+04,7.940610361099243164e+02,6.328125000000000000e-01
7.520426914859892897e-02,7.803497640029041191e-06,1.212000000000000000e+04,7.944551908969879150e+02,6.328125000000000000e-01
7.520426813616563899e-02,6.044980709697474822e-06,1.212600000000000000e+04,7.948488321304321289e+02,6.328125000000000000e-01
7.520426712540026482e-02,7.792559371125981586e-06,1.213200000000000000e+04,7.952414052486419678e+02,6.328125000000000000e-01
7.520426611631438052e-02,6.032457375266838580e-06,1.213800000000000000e+04,7.956351554393768311e+02,6.328125000000000000e-01
7.520426510888079952e-02,7.781712409565222526e-06,1.214400000000000000e+04,7.960283045768737793e+02,6.328125000000000000e-01
7.520426410311073506e-02,6.020021959199830844e-06,1.215000000000000000e+04,7.964206926822662354e+02,6.328125000000000000e-01
7.520426309897762507e-02,7.770955448707620610e-06,1.215600000000000000e+04,7.968150172233581543e+02,6.328125000000000000e-01
7.520426209649232197e-02,6.007673254480067629e-06,1.216200000000000000e+04,7.972078280448913574e+02,6.328125000000000000e-01
7.520426109562886041e-02,7.760287197123301830e-06,1.216800000000000000e+04,7.976009430885314941e+02,6.328125000000000000e-01
7.520426009639773202e-02,5.995410069677037050e-06,1.217400000000000000e+04,7.979933040142059326e+02,6.328125000000000000e-01
7.520425909877356818e-02,7.749706378634307980e-06,1.218000000000000000e+04,7.983865230083465576e+02,6.328125000000000000e-01
7.520425810276654133e-02,5.983231228785368886e-06,1.218600000000000000e+04,7.987783708572387695e+02,6.328125000000000000e-01
7.520425710835178246e-02,7.739211732072680665e-06,1.219200000000000000e+04,7.991716272830963135e+02,6.328125000000000000e-01
7.520425611553921419e-02,5.971135570999586501e-06,1.219800000000000000e+04,7.995636782646179199e+02,6.328125000000000000e-01
7.520425512430449488e-02,7.728802011231673892e-06,1.220400000000000000e+04,7.999570531845092773e+02,6.328125000000000000e-01
7.520425413465717246e-02,5.959121950631527059e-06,1.221000000000000000e+04,8.003517558574676514e+02,6.328125000000000000e-01
7.520425314657352978e-02,7.718475984621125875e-06,1.221600000000000000e+04,8.007444441318511963e+02,6.328125000000000000e-01
7.520425216006280944e-02,5.947189236925375786e-06,1.222200000000000000e+04,8.011367564201354980e+02,6.328125000000000000e-01
7.520425117510175228e-02,7.708232435490283186e-06,1.222800000000000000e+04,8.015280117988586426e+02,6.328125000000000000e-01
7.520425019169930947e-02,5.935336313864468764e-06,1.223400000000000000e+04,8.019205737113952637e+02,6.328125000000000000e-01
7.520424920983276307e-02,7.698070161683337589e-06,1.224000000000000000e+04,8.023126490116119385e+02,6.328125000000000000e-01
7.520424822951080057e-02,5.923562080084511871e-06,1.224600000000000000e+04,8.027072372436523438e+02,6.328125000000000000e-01
7.520424725071117589e-02,7.687987975371921178e-06,1.225200000000000000e+04,8.031000463962554932e+02,6.328125000000000000e-01
7.520424627344227120e-02,5.911865448648856158e-06,1.225800000000000000e+04,8.034935998916625977e+02,6.328125000000000000e-01
7.520424529768238164e-02,7.677984703027389765e-06,1.226400000000000000e+04,8.038882849216461182e+02,6.328125000000000000e-01
7.520424432343958410e-02,5.900245346927320469e-06,1.227000000000000000e+04,8.042803640365600586e+02,6.328125000000000000e-01
7.520424335069264554e-02,7.668059185485500621e-06,1.227600000000000000e+04,8.046733670234680176e+02,6.328125000000000000e-01
7.520424237944936530e-02,5.888700716476310025e-06,1.228200000000000000e+04,8.050661175251007080e+02,6.328125000000000000e-01
7.520424140968909321e-02,7.658210277364117986e-06,1.228800000000000000e+04,8.054593842029571533e+02,6.328125000000000000e-01
7.520424044141924003e-02,5.877230512828355835e-06,1.229400000000000000e+04,8.058515729904174805e+02,6.328125000000000000e-01
7.520423947461964131e-02,7.648436847355500416e-06,1.230000000000000000e+04,8.062463469505310059e+02,6.328125000000000000e-01
7.520423850929747189e-02,5.865833705355925359e-06,1.230600000000000000e+04,8.066388108730316162e+02,6.328125000000000000e-01
7.520423754543301142e-02,7.638737777914291120e-06,1.231200000000000000e+04,8.070327239036560059e+02,6.328125000000000000e-01
7.520423658303318493e-02,5.854509277146065859e-06,1.231800000000000000e+04,8.074249985218048096e+02,6.328125000000000000e-01
7.520423562207874391e-02,7.629111965210687199e-06,1.232400000000000000e+04,8.078168835639953613e+02,6.328125000000000000e-01
7.520423466257634970e-02,5.843256224804510247e-06,1.233000000000000000e+04,8.082105820178985596e+02,6.328125000000000000e-01
7.520423370450717016e-02,7.619558318818244479e-06,1.233600000000000000e+04,8.086032030582427979e+02,6.328125000000000000e-01
7.520423274787764456e-02,5.832073558322689523e-06,1.234200000000000000e+04,8.089964351654052734e+02,6.328125000000000000e-01
7.520423179266937097e-02,7.610075761965155765e-06,1.234800000000000000e+04,8.093911337852478027e+02,6.328125000000000000e-01
7.520423083888852500e-02,5.820960300993065903e-06,1.235400000000000000e+04,8.097832627296447754e+02,6.328125000000000000e-01
7.520422988651719043e-02,7.600663230961927618e-06,1.236000000000000000e+04,8.101758415699005127e+02,6.328125000000000000e-01
7.520422893556125143e-02,5.809915489152481835e-06,1.236600000000000000e+04,8.105687625408172607e+02,6.328125000000000000e-01
7.520422798600322201e-02,7.591319675404842749e-06,1.237200000000000000e+04,8.109621894359588623e+02,6.328125000000000000e-01
7.520422703784875040e-02,5.798938172143524284e-06,1.237800000000000000e+04,8.113545727729797363e+02,6.328125000000000000e-01
7.520422609108080858e-02,7.582044057812029777e-06,1.238400000000000000e+04,8.117491681575775146e+02,6.328125000000000000e-01
7.520422514570473949e-02,5.788027412033098041e-06,1.239000000000000000e+04,8.121415185928344727e+02,6.328125000000000000e-01
7.520422420170395916e-02,7.572835353768039043e-06,1.239600000000000000e+04,8.125343759059906006e+02,6.328125000000000000e-01
7.520422325908361627e-02,5.777182283597060538e-06,1.240200000000000000e+04,8.129285793304443359e+02,6.328125000000000000e-01
7.520422231782750155e-02,7.563692551553669734e-06,1.240800000000000000e+04,8.133197152614593506e+02,6.328125000000000000e-01
7.520422137794051387e-02,5.766401874155101249e-06,1.241400000000000000e+04,8.137127380371093750e+02,6.328125000000000000e-01
7.520422043940686030e-02,7.554614652154297907e-06,1.242000000000000000e+04,8.141059198379516602e+02,6.328125000000000000e-01
7.520421950223123153e-02,5.755685283333965490e-06,1.242600000000000000e+04,8.144993810653686523e+02,6.328125000000000000e-01
7.520421856639820934e-02,7.545600669061633513e-06,1.243200000000000000e+04,8.148925352096557617e+02,6.328125000000000000e-01
7.520421763191226239e-02,5.745031623014374247e-06,1.243800000000000000e+04,8.152867493629455566e+02,6.328125000000000000e-01
7.520421669875836101e-02,7.536649628219185028e-06,1.244400000000000000e+04,8.156796407699584961e+02,6.328125000000000000e-01
7.520421576694077959e-02,5.734440017166790421e-06,1.245000000000000000e+04,8.160709867477416992e+02,6.328125000000000000e-01
7.520421483644486316e-02,7.527760567889632724e-06,1.245600000000000000e+04,8.164646596908569336e+02,6.328125000000000000e-01
7.520421390727460853e-02,5.723909601717968786e-06,1.246200000000000000e+04,8.168575186729431152e+02,6.328125000000000000e-01
7.520421297941580485e-02,7.518932538424547522e-06,1.246800000000000000e+04,8.172513999938964844e+02,6.328125000000000000e-01
7.520421205287224076e-02,5.713439524375237310e-06,1.247400000000000000e+04,8.176453273296356201e+02,6.328125000000000000e-01
7.520421112763005234e-02,7.510164602325188471e-06,1.248000000000000000e+04,8.180383052825927734e+02,6.328125000000000000e-01
7.520421020369280618e-02,5.703028944525981449e-06,1.248600000000000000e+04,8.184317100048065186e+02,6.328125000000000000e-01
7.520420928104699920e-02,7.501455833965187549e-06,1.249200000000000000e+04,8.188233406543731689e+02,6.328125000000000000e-01
7.520420835969604534e-02,5.692677033124190861e-06,1.249800000000000000e+04,8.192160077095031738e+02,6.328125000000000000e-01
7.520420743962676069e-02,7.492805319444157811e-06,1.250400000000000000e+04,8.196098127365112305e+02,6.328125000000000000e-01
7.520420652084233715e-02,5.682382972463257214e-06,1.251000000000000000e+04,8.200035474300384521e+02,6.328125000000000000e-01
7.520420560332999327e-02,7.484212156672401759e-06,1.251600000000000000e+04,8.203959729671478271e+02,6.328125000000000000e-01
7.520420468709269890e-02,5.672145956101198123e-06,1.252200000000000000e+04,8.207897608280181885e+02,6.328125000000000000e-01
7.520420377211796403e-02,7.475675455118952079e-06,1.252800000000000000e+04,8.211827280521392822e+02,6.328125000000000000e-01
7.520420285840867525e-02,5.661965188742404570e-06,1.253400000000000000e+04,8.215746903419494629e+02,6.328125000000000000e-01
7.520420194595262009e-02,7.467194335576237089e-06,1.254000000000000000e+04,8.219672884941101074e+02,6.328125000000000000e-01
7.520420103475247697e-02,5.651839886085526493e-06,1.254600000000000000e+04,8.223615007400512695e+02,6.328125000000000000e-01
7.520420012479639427e-02,7.458767930273900790e-06,1.255200000000000000e+04,8.227545878887176514e+02,6.328125000000000000e-01
7.520419921608682834e-02,5.641769274670834908e-06,1.255800000000000000e+04,8.231485228538513184e+02,6.328125000000000000e-01
7.520419830861234389e-02,7.450395382548698031e-06,1.256400000000000000e+04,8.235423676967620850e+02,6.328125000000000000e-01
7.520419740237513362e-02,5.631752591780939486e-06,1.257000000000000000e+04,8.239347488880157471e+02,6.328125000000000000e-01
7.520419649736408141e-02,7.442075846884731120e-06,1.257600000000000000e+04,8.243283128738403320e+02,6.328125000000000000e-01
7.520419559358126893e-02,5.621789085256372534e-06,1.258200000000000000e+04,8.247214577198028564e+02,6.328125000000000000e-01
7.520419469101580212e-02,7.433808488739431983e-06,1.258800000000000000e+04,8.251137993335723877e+02,6.328125000000000000e-01
7.520419378966962387e-02,5.611878013462315851e-06,1.259400000000000000e+04,8.255078320503234863e+02,6.328125000000000000e-01
7.520419288953222869e-02,7.425592484316138054e-06,1.260000000000000000e+04,8.259007551670074463e+02,6.328125000000000000e-01
7.520419199060529580e-02,5.602018645050443016e-06,1.260600000000000000e+04,8.262931315898895264e+02,6.328125000000000000e-01
7.520419109287862502e-02,7.417427020639676413e-06,1.261200000000000000e+04,8.266873984336853027e+02,6.328125000000000000e-01
7.520419019635375679e-02,5.592210258935382880e-06,1.261800000000000000e+04,8.270799038410186768e+02,6.328125000000000000e-01
7.520418930102081012e-02,7.409311295294287559e-06,1.262400000000000000e+04,8.274728276729583740e+02,6.328125000000000000e-01
7.520418840688111728e-02,5.582452144053334659e-06,1.263000000000000000e+04,8.278665642738342285e+02,6.328125000000000000e-01
7.520418751392511647e-02,7.401244516449246459e-06,1.263600000000000000e+04,8.282600398063659668e+02,6.328125000000000000e-01
7.520418662215393180e-02,5.572743599385430798e-06,1.264200000000000000e+04,8.286525826454162598e+02,6.328125000000000000e-01
7.520418573155834840e-02,7.393225902457605255e-06,1.264800000000000000e+04,8.290471587181091309e+02,6.328125000000000000e-01
7.520418484213933774e-02,5.563083933665420820e-06,1.265400000000000000e+04,8.294402456283569336e+02,6.328125000000000000e-01
7.520418395388792088e-02,7.385254682199925163e-06,1.266000000000000000e+04,8.298329246044158936e+02,6.328125000000000000e-01
7.520418306680493048e-02,5.553472465392531822e-06,1.266600000000000000e+04,8.302271306514739990e+02,6.328125000000000000e-01
7.520418218088166518e-02,7.377330094485189554e-06,1.267200000000000000e+04,8.306195137500762939e+02,6.328125000000000000e-01
7.520418129611877722e-02,5.543908522643333146e-06,1.267800000000000000e+04,8.310135378837585449e+02,6.328125000000000000e-01
7.520418041250788443e-02,7.369451388305057827e-06,1.268400000000000000e+04,8.314064741134643555e+02,6.328125000000000000e-01
7.520417953004951417e-02,5.534391443014043265e-06,1.269000000000000000e+04,8.317997887134552002e+02,6.328125000000000000e-01
7.520417864873546465e-02,7.361617822413952221e-06,1.269600000000000000e+04,8.321930170059204102e+02,6.328125000000000000e-01
7.520417776856613834e-02,5.524920573368662002e-06,1.270200000000000000e+04,8.325853500366210938e+02,6.328125000000000000e-01
7.520417688953368041e-02,7.353828665555952525e-06,1.270800000000000000e+04,8.329776537418365479e+02,6.328125000000000000e-01
7.520417601163827126e-02,5.515495269859510225e-06,1.271400000000000000e+04,8.333696835041046143e+02,6.328125000000000000e-01
7.520417513487229200e-02,7.346083196089464771e-06,1.272000000000000000e+04,8.337633211612701416e+02,6.328125000000000000e-01
7.520417425923586752e-02,5.506114897784274408e-06,1.272600000000000000e+04,8.341556205749511719e+02,6.328125000000000000e-01
7.520417338472157320e-02,7.338380701937605432e-06,1.273200000000000000e+04,8.345493040084838867e+02,6.328125000000000000e-01
7.520417251132940906e-02,5.496778831362803282e-06,1.273800000000000000e+04,8.349419913291931152e+02,6.328125000000000000e-01
7.520417163905221414e-02,7.330720480531145279e-06,1.274400000000000000e+04,8.353339734077453613e+02,6.328125000000000000e-01
7.520417076788979416e-02,5.487486453750296983e-06,1.275000000000000000e+04,8.357278919219970703e+02,6.328125000000000000e-01
7.520416989783529349e-02,7.323101838776217948e-06,1.275600000000000000e+04,8.361199615001678467e+02,6.328125000000000000e-01
7.520416902888840682e-02,5.478237156915181848e-06,1.276200000000000000e+04,8.365123219490051270e+02,6.328125000000000000e-01
7.520416816104244506e-02,7.315524092678316932e-06,1.276800000000000000e+04,8.369062445163726807e+02,6.328125000000000000e-01
7.520416729429699187e-02,5.469030341409904141e-06,1.277400000000000000e+04,8.373001568317413330e+02,6.328125000000000000e-01
7.520416642864563572e-02,7.307986567488547675e-06,1.278000000000000000e+04,8.376919422149658203e+02,6.328125000000000000e-01
7.520416556408780762e-02,5.459865416406067523e-06,1.278600000000000000e+04,8.380853855609893799e+02,6.328125000000000000e-01
7.520416470061731806e-02,7.300488597450467215e-06,1.279200000000000000e+04,8.384776380062103271e+02,6.328125000000000000e-01
7.520416383823348705e-02,5.450741799479478112e-06,1.279800000000000000e+04,8.388703393936157227e+02,6.328125000000000000e-01
7.520416297693034713e-02,7.293029525781000531e-06,1.280400000000000000e+04,8.392643847465515137e+02,6.328125000000000000e-01
7.520416211670707951e-02,5.441658916515145503e-06,1.281000000000000000e+04,8.396585111618041992e+02,6.328125000000000000e-01
7.520416125755796655e-02,7.285608704625321636e-06,1.281600000000000000e+04,8.400516049861907959e+02,6.328125000000000000e-01
7.520416039948205067e-02,5.432616201643116635e-06,1.282200000000000000e+04,8.404435427188873291e+02,6.328125000000000000e-01
7.520415954247385015e-02,7.278225494747093632e-06,1.282800000000000000e+04,8.408369736671447754e+02,6.328125000000000000e-01
7.520415868653226865e-02,5.423613097141718369e-06,1.283400000000000000e+04,8.412284622192382812e+02,6.328125000000000000e-01
7.520415783165206036e-02,7.270879265583214989e-06,1.284000000000000000e+04,8.416225676536560059e+02,6.328125000000000000e-01
7.520415697783203179e-02,5.414649053234413577e-06,1.284600000000000000e+04,8.420148899555206299e+02,6.328125000000000000e-01
7.520415612506707592e-02,7.263569395092886745e-06,1.285200000000000000e+04,8.424089143276214600e+02,6.328125000000000000e-01
7.520415527335591599e-02,5.405723528083199369e-06,1.285800000000000000e+04,8.428017745018005371e+02,6.328125000000000000e-01
7.520415442269373640e-02,7.256295269730552342e-06,1.286400000000000000e+04,8.431943969726562500e+02,6.328125000000000000e-01
7.520415357307903836e-02,5.396835987680976306e-06,1.287000000000000000e+04,8.435887355804443359e+02,6.328125000000000000e-01
7.520415272450724220e-02,7.249056284102843355e-06,1.287600000000000000e+04,8.439804201126098633e+02,6.328125000000000000e-01
7.520415187697675197e-02,5.387985905623544074e-06,1.288200000000000000e+04,8.443723592758178711e+02,6.328125000000000000e-01
7.520415103048321004e-02,7.241851841298327724e-06,1.288800000000000000e+04,8.447657461166381836e+02,6.328125000000000000e-01
7.520415018502486781e-02,5.379172763210679622e-06,1.289400000000000000e+04,8.451591618061065674e+02,6.328125000000000000e-01
7.520414934059758971e-02,7.234681352312898698e-06,1.290000000000000000e+04,8.455519623756408691e+02,6.328125000000000000e-01
7.520414849719952999e-02,5.370396049171346965e-06,1.290600000000000000e+04,8.459454205036163330e+02,6.328125000000000000e-01
7.520414765482670572e-02,7.227544236272021030e-06,1.291200000000000000e+04,8.463383009433746338e+02,6.328125000000000000e-01
7.520414681347724339e-02,5.361655259663793744e-06,1.291800000000000000e+04,8.467309803962707520e+02,6.328125000000000000e-01
7.520414597314728500e-02,7.220439920260872922e-06,1.292400000000000000e+04,8.471249244213104248e+02,6.328125000000000000e-01
7.520414513383487376e-02,5.352949898085005242e-06,1.293000000000000000e+04,8.475172181129455566e+02,6.328125000000000000e-01
7.520414429553633207e-02,7.213367839101702565e-06,1.293600000000000000e+04,8.479102840423583984e+02,6.328125000000000000e-01
7.520414345824960600e-02,5.344279475128369534e-06,1.294200000000000000e+04,8.483041820526123047e+02,6.328125000000000000e-01
7.520414262197122612e-02,7.206327435453269812e-06,1.294800000000000000e+04,8.486978976726531982e+02,6.328125000000000000e-01
7.520414178669901362e-02,5.335643508504447995e-06,1.295400000000000000e+04,8.490910048484802246e+02,6.328125000000000000e-01
7.520414095242969332e-02,7.199318159579684104e-06,1.296000000000000000e+04,8.494829053878784180e+02,6.328125000000000000e-01
7.520414011916096153e-02,5.327041522982152116e-06,1.296600000000000000e+04,8.498763322830200195e+02,6.328125000000000000e-01
7.520413928688976513e-02,7.192339469334149066e-06,1.297200000000000000e+04,8.502688391208648682e+02,6.328125000000000000e-01
7.520413845561368937e-02,5.318473050209163196e-06,1.297800000000000000e+04,8.506632890701293945e+02,6.328125000000000000e-01
7.520413762532986157e-02,7.185390829978542791e-06,1.298400000000000000e+04,8.510567595958709717e+02,6.328125000000000000e-01
7.520413679603572821e-02,5.309937628687825791e-06,1.299000000000000000e+04,8.514491088390350342e+02,6.328125000000000000e-01
7.520413596772862475e-02,7.178471714146935289e-06,1.299600000000000000e+04,8.518431560993194580e+02,6.328125000000000000e-01
7.520413514040594216e-02,5.301434803615861467e-06,1.300200000000000000e+04,8.522358715534210205e+02,6.328125000000000000e-01
7.520413431406512694e-02,7.171581601832383238e-06,1.300800000000000000e+04,8.526295783519744873e+02,6.328125000000000000e-01
7.520413348870350068e-02,5.292964126854243389e-06,1.301400000000000000e+04,8.530220949649810791e+02,6.328125000000000000e-01
7.520413266431869026e-02,7.164719980101512918e-06,1.302000000000000000e+04,8.534151630401611328e+02,6.328125000000000000e-01
7.520413184090792014e-02,5.284525156809840747e-06,1.302600000000000000e+04,8.538059380054473877e+02,6.328125000000000000e-01
7.520413101846896986e-02,7.157886343236007747e-06,1.303200000000000000e+04,8.542006294727325439e+02,6.328125000000000000e-01
7.520413019699895285e-02,5.276117458340090282e-06,1.303800000000000000e+04,8.545939879417419434e+02,6.328125000000000000e-01
7.520412937649585683e-02,7.151080192426212748e-06,1.304400000000000000e+04,8.549876649379730225e+02,6.328125000000000000e-01
7.520412855695671195e-02,5.267740602690686851e-06,1.305000000000000000e+04,8.553791718482971191e+02,6.328125000000000000e-01
7.520412773837964471e-02,7.144301035750898081e-06,1.305600000000000000e+04,8.557722332477569580e+02,6.328125000000000000e-01
7.520412692076158812e-02,5.259394167391705842e-06,1.306200000000000000e+04,8.561653552055358887e+02,6.328125000000000000e-01
7.520412610410086296e-02,7.137548388253336160e-06,1.306800000000000000e+04,8.565584366321563721e+02,6.328125000000000000e-01
7.520412528839427735e-02,5.251077736124632561e-06,1.307400000000000000e+04,8.569517414569854736e+02,6.328125000000000000e-01
7.520412447364033248e-02,7.130821771658775503e-06,1.308000000000000000e+04,8.573444387912750244e+02,6.328125000000000000e-01
7.520412365983575320e-02,5.242790898721987835e-06,1.308600000000000000e+04,8.577389345169067383e+02,6.328125000000000000e-01
7.520412284697913785e-02,7.124120714383423518e-06,1.309200000000000000e+04,8.581321914196014404e+02,6.328125000000000000e-01
7.520412203506719739e-02,5.234533251093564155e-06,1.309800000000000000e+04,8.585245566368103027e+02,6.328125000000000000e-01
7.520412122409869671e-02,7.117444751325109087e-06,1.310400000000000000e+04,8.589184136390686035e+02,6.328125000000000000e-01
7.520412041407020798e-02,5.226304395002477785e-06,1.311000000000000000e+04,8.593121061325073242e+02,6.328125000000000000e-01
7.520411960498064874e-02,7.110793424003245442e-06,1.311600000000000000e+04,8.597051270008087158e+02,6.328125000000000000e-01
7.520411879682654954e-02,5.218103938139169794e-06,1.312200000000000000e+04,8.600996282100677490e+02,6.328125000000000000e-01
7.520411798960695282e-02,7.104166280225797985e-06,1.312800000000000000e+04,8.604928450584411621e+02,6.328125000000000000e-01
7.520411718331829198e-02,5.209931493943016685e-06,1.313400000000000000e+04,8.608841466903686523e+02,6.328125000000000000e-01
7.520411637795977600e-02,7.097562874346787391e-06,1.314000000000000000e+04,8.612778570652008057e+02,6.328125000000000000e-01
7.520411557352776888e-02,5.201786681619077083e-06,1.314600000000000000e+04,8.616704843044281006e+02,6.328125000000000000e-01
7.520411477002160450e-02,7.090982766677030802e-06,1.315200000000000000e+04,8.620646278858184814e+02,6.328125000000000000e-01
7.520411396743756360e-02,5.193669125904073470e-06,1.315800000000000000e+04,8.624564130306243896e+02,6.328125000000000000e-01
7.520411316577513272e-02,7.084425523909182119e-06,1.316400000000000000e+04,8.628498256206512451e+02,6.328125000000000000e-01
7.520411236503053709e-02,5.185578457183913774e-06,1.317000000000000000e+04,8.632430479526519775e+02,6.328125000000000000e-01
7.520411156520336038e-02,7.077890718725978416e-06,1.317600000000000000e+04,8.636366755962371826e+02,6.328125000000000000e-01
7.520411076628974456e-02,5.177514311240939275e-06,1.318200000000000000e+04,8.640289351940155029e+02,6.328125000000000000e-01
7.520410996828946759e-02,7.071377929916021717e-06,1.318800000000000000e+04,8.644213323593139648e+02,6.328125000000000000e-01
7.520410917119858818e-02,5.169476329297639982e-06,1.319400000000000000e+04,8.648147850036621094e+02,6.328125000000000000e-01
7.520410837501696755e-02,7.064886742090505770e-06,1.320000000000000000e+04,8.652077047824859619e+02,6.328125000000000000e-01
7.520410757974060889e-02,5.161464157849909413e-06,1.320600000000000000e+04,8.656023263931274414e+02,6.328125000000000000e-01
7.520410678536952609e-02,7.058416745795009152e-06,1.321200000000000000e+04,8.659964921474456787e+02,6.328125000000000000e-01
7.520410599189965295e-02,5.153477448700591341e-06,1.321800000000000000e+04,8.663892316818237305e+02,6.328125000000000000e-01
7.520410519933110050e-02,7.051967537370908814e-06,1.322400000000000000e+04,8.667824842929840088e+02,6.328125000000000000e-01
7.520410440765976090e-02,5.145515858760625254e-06,1.323000000000000000e+04,8.671756796836853027e+02,6.328125000000000000e-01
7.520410361688585621e-02,7.045538718787313503e-06,1.323600000000000000e+04,8.675686662197113037e+02,6.328125000000000000e-01
7.520410282700523696e-02,5.137579050079356583e-06,1.324200000000000000e+04,8.679612534046173096e+02,6.328125000000000000e-01
7.520410203801823623e-02,7.039129897692035664e-06,1.324800000000000000e+04,8.683549034595489502e+02,6.328125000000000000e-01
7.520410124992062129e-02,5.129666689753499296e-06,1.325400000000000000e+04,8.687480311393737793e+02,6.328125000000000000e-01
7.520410046271285009e-02,7.032740687310462475e-06,1.326000000000000000e+04,8.691418635845184326e+02,6.328125000000000000e-01
7.520409967639062054e-02,5.121778449775604240e-06,1.326600000000000000e+04,8.695350596904754639e+02,6.328125000000000000e-01
7.520409889095452938e-02,7.026370706356320938e-06,1.327200000000000000e+04,8.699265751838684082e+02,6.328125000000000000e-01
7.520409810640021897e-02,5.113914007060591610e-06,1.327800000000000000e+04,8.703210680484771729e+02,6.328125000000000000e-01
7.520409732272836933e-02,7.020019579001460813e-06,1.328400000000000000e+04,8.707140791416168213e+02,6.328125000000000000e-01
7.520409653993460897e-02,5.106073043376949840e-06,1.329000000000000000e+04,8.711074447631835938e+02,6.328125000000000000e-01
7.520409575801967339e-02,7.013686934587406875e-06,1.329600000000000000e+04,8.714999332427978516e+02,6.328125000000000000e-01
7.520409497697916335e-02,5.098255245195348803e-06,1.330200000000000000e+04,8.718932707309722900e+02,6.328125000000000000e-01
7.520409419681395313e-02,7.007372407927685297e-06,1.330800000000000000e+04,8.722856528759002686e+02,6.328125000000000000e-01
7.520409341751951859e-02,5.090460303700410171e-06,1.331400000000000000e+04,8.726783885955810547e+02,6.328125000000000000e-01
7.520409263909685893e-02,7.001075638950755216e-06,1.332000000000000000e+04,8.730715782642364502e+02,6.328125000000000000e-01
7.520409186154144998e-02,5.082687914675304267e-06,1.332600000000000000e+04,8.734636814594268799e+02,6.328125000000000000e-01
7.520409108485436034e-02,6.994796272732512779e-06,1.333200000000000000e+04,8.738567907810211182e+02,6.328125000000000000e-01
7.520409030903098258e-02,5.074937778454977745e-06,1.333800000000000000e+04,8.742497224807739258e+02,6.328125000000000000e-01
7.520408953407256569e-02,6.988533959452065011e-06,1.334400000000000000e+04,8.746439568996429443e+02,6.328125000000000000e-01
7.520408875997437737e-02,5.067209599897436640e-06,1.335000000000000000e+04,8.750371947288513184e+02,6.328125000000000000e-01
7.520408798673776374e-02,6.982288354264019264e-06,1.335600000000000000e+04,8.754300293922424316e+02,6.328125000000000000e-01
7.520408721435797861e-02,5.059503088248019493e-06,1.336200000000000000e+04,8.758230264186859131e+02,6.328125000000000000e-01
7.520408644283646526e-02,6.976059117250920632e-06,1.336800000000000000e+04,8.762168476581573486e+02,6.328125000000000000e-01
7.520408567216843587e-02,5.051817957133557915e-06,1.337400000000000000e+04,8.766096568107604980e+02,6.328125000000000000e-01
7.520408490235540311e-02,6.969845913421344426e-06,1.338000000000000000e+04,8.770016570091247559e+02,6.328125000000000000e-01
7.520408413339252363e-02,5.044153924492514150e-06,1.338600000000000000e+04,8.773953382968902588e+02,6.328125000000000000e-01
7.520408336528144888e-02,6.963648412478364801e-06,1.339200000000000000e+04,8.777877371311187744e+02,6.328125000000000000e-01
7.520408259801725226e-02,5.036510712491971851e-06,1.339800000000000000e+04,8.781813273429870605e+02,6.328125000000000000e-01
7.520408183160166848e-02,6.957466289001760864e-06,1.340400000000000000e+04,8.785732970237731934e+02,6.328125000000000000e-01
7.520408106602977094e-02,5.028888047456845299e-06,1.341000000000000000e+04,8.789663634300231934e+02,6.328125000000000000e-01
7.520408030130332211e-02,6.951299222252863665e-06,1.341600000000000000e+04,8.793594403266906738e+02,6.328125000000000000e-01
7.520407953741740925e-02,5.021285659840993035e-06,1.342200000000000000e+04,8.797537770271301270e+02,6.328125000000000000e-01
7.520407877437387811e-02,6.945146895995884769e-06,1.342800000000000000e+04,8.801462724208831787e+02,6.328125000000000000e-01
7.520407801216774657e-02,5.013703284207248220e-06,1.343400000000000000e+04,8.805397994518280029e+02,6.328125000000000000e-01
7.520407725080092975e-02,6.939008998611383935e-06,1.344000000000000000e+04,8.809327969551086426e+02,6.328125000000000000e-01
7.520407649026841779e-02,5.006140659048604042e-06,1.344600000000000000e+04,8.813246448040008545e+02,6.328125000000000000e-01
7.520407573057225070e-02,6.932885223077468376e-06,1.345200000000000000e+04,8.817190630435943604e+02,6.328125000000000000e-01
7.520407497170736311e-02,4.998597526861188150e-06,1.345800000000000000e+04,8.821120402812957764e+02,6.328125000000000000e-01
7.520407421367583667e-02,6.926775266652050374e-06,1.346400000000000000e+04,8.825052230358123779e+02,6.328125000000000000e-01
7.520407345647256436e-02,4.991073634024900464e-06,1.347000000000000000e+04,8.828998310565948486e+02,6.328125000000000000e-01
7.520407270009979439e-02,6.920678831006189743e-06,1.347600000000000000e+04,8.832925508022308350e+02,6.328125000000000000e-01
7.520407194455229483e-02,4.983568730723312657e-06,1.348200000000000000e+04,8.836854677200317383e+02,6.328125000000000000e-01
7.520407118983242489e-02,6.914595622230211106e-06,1.348800000000000000e+04,8.840776205062866211e+02,6.328125000000000000e-01
7.520407043593492491e-02,4.976082570950566392e-06,1.349400000000000000e+04,8.844706757068634033e+02,6.328125000000000000e-01
7.520406968286219573e-02,6.908525350577694109e-06,1.350000000000000000e+04,8.848634321689605713e+02,6.328125000000000000e-01
7.520406893060894993e-02,4.968614912400354408e-06,1.350600000000000000e+04,8.852578523159027100e+02,6.328125000000000000e-01
7.520406817917768549e-02,6.902467730590464151e-06,1.351200000000000000e+04,8.856510186195373535e+02,6.328125000000000000e-01
7.520406742856310112e-02,4.961165516462173245e-06,1.351800000000000000e+04,8.860434086322784424e+02,6.328125000000000000e-01
7.520406667876770868e-02,6.896422480873482364e-06,1.352400000000000000e+04,8.864372446537017822e+02,6.328125000000000000e-01
7.520406592978620686e-02,4.953734148114401429e-06,1.353000000000000000e+04,8.868293833732604980e+02,6.328125000000000000e-01
7.520406518162120468e-02,6.890389324255166925e-06,1.353600000000000000e+04,8.872225236892700195e+02,6.328125000000000000e-01
7.520406443426728982e-02,4.946320575957652239e-06,1.354200000000000000e+04,8.876150047779083252e+02,6.328125000000000000e-01
7.520406368772722394e-02,6.884367987394557814e-06,1.354800000000000000e+04,8.880082702636718750e+02,6.328125000000000000e-01
7.520406294199552533e-02,4.938924572065719631e-06,1.355400000000000000e+04,8.884022293090820312e+02,6.328125000000000000e-01
7.520406219707501116e-02,6.878358201141081348e-06,1.356000000000000000e+04,8.887954525947570801e+02,6.328125000000000000e-01
7.520406145296019973e-02,4.931545911971840203e-06,1.356600000000000000e+04,8.891882507801055908e+02,6.328125000000000000e-01
7.520406070965393597e-02,6.872359700221163242e-06,1.357200000000000000e+04,8.895831661224365234e+02,6.328125000000000000e-01
7.520405996715076591e-02,4.924184374664073483e-06,1.357800000000000000e+04,8.899748587608337402e+02,6.328125000000000000e-01
7.520405922545359001e-02,6.866372223160726783e-06,1.358400000000000000e+04,8.903680052757263184e+02,6.328125000000000000e-01
7.520405848455682940e-02,4.916839742460351863e-06,1.359000000000000000e+04,8.907621705532073975e+02,6.328125000000000000e-01
7.520405774446355107e-02,6.860395512448084896e-06,1.359600000000000000e+04,8.911557383537292480e+02,6.328125000000000000e-01
7.520405700516813452e-02,4.909511801011263098e-06,1.360200000000000000e+04,8.915504808425903320e+02,6.328125000000000000e-01
7.520405626667368837e-02,6.854429314243596724e-06,1.360800000000000000e+04,8.919440305233001709e+02,6.328125000000000000e-01
7.520405552897456436e-02,4.902200339268449208e-06,1.361400000000000000e+04,8.923356084823608398e+02,6.328125000000000000e-01
7.520405479207391275e-02,6.848473378446879698e-06,1.362000000000000000e+04,8.927283716201782227e+02,6.328125000000000000e-01
7.520405405596611303e-02,4.894905149358168167e-06,1.362600000000000000e+04,8.931224207878112793e+02,6.328125000000000000e-01
7.520405332065434323e-02,6.842527458666661091e-06,1.363200000000000000e+04,8.935149884223937988e+02,6.328125000000000000e-01
7.520405258613292732e-02,4.887626026614293469e-06,1.363800000000000000e+04,8.939084730148315430e+02,6.328125000000000000e-01
7.520405185240516821e-02,6.836591312130978124e-06,1.364400000000000000e+04,8.943020906448364258e+02,6.328125000000000000e-01
7.520405111946532051e-02,4.880362769509025978e-06,1.365000000000000000e+04,8.946951372623443604e+02,6.328125000000000000e-01
7.520405038731677039e-02,6.830664699659147957e-06,1.365600000000000000e+04,8.950878465175628662e+02,6.328125000000000000e-01
7.520404965595370306e-02,4.873115179572290279e-06,1.366200000000000000e+04,8.954790599346160889e+02,6.328125000000000000e-01
7.520404892537958796e-02,6.824747385562113411e-06,1.366800000000000000e+04,8.958719289302825928e+02,6.328125000000000000e-01
7.520404819558862419e-02,4.865883061400702209e-06,1.367400000000000000e+04,8.962642736434936523e+02,6.328125000000000000e-01
7.520404746658425343e-02,6.818839137693102316e-06,1.368000000000000000e+04,8.966575605869293213e+02,6.328125000000000000e-01
7.520404673836068865e-02,4.858666222584832452e-06,1.368600000000000000e+04,8.970512254238128662e+02,6.328125000000000000e-01
7.520404601092148256e-02,6.812939727269526977e-06,1.369200000000000000e+04,8.974446458816528320e+02,6.328125000000000000e-01
7.520404528426077873e-02,4.851464473677834973e-06,1.369800000000000000e+04,8.978365428447723389e+02,6.328125000000000000e-01
7.520404455838214375e-02,6.807048928955553789e-06,1.370400000000000000e+04,8.982291584014892578e+02,6.328125000000000000e-01
7.520404383327974895e-02,4.844277628125015382e-06,1.371000000000000000e+04,8.986217806339263916e+02,6.328125000000000000e-01
7.520404310895721645e-02,6.801166520750944566e-06,1.371600000000000000e+04,8.990152914524078369e+02,6.328125000000000000e-01
7.520404238540864816e-02,4.837105502257436688e-06,1.372200000000000000e+04,8.994081511497497559e+02,6.328125000000000000e-01
7.520404166263776335e-02,6.795292283963299270e-06,1.372800000000000000e+04,8.998008377552032471e+02,6.328125000000000000e-01
7.520404094063863620e-02,4.829947915237909084e-06,1.373400000000000000e+04,9.001936883926391602e+02,6.328125000000000000e-01
7.520404021941502759e-02,6.789426003109073434e-06,1.374000000000000000e+04,9.005857508182525635e+02,6.328125000000000000e-01
7.520403949896098394e-02,4.822804689019502275e-06,1.374600000000000000e+04,9.009790167808532715e+02,6.328125000000000000e-01
7.520403877928032166e-02,6.783567466001609449e-06,1.375200000000000000e+04,9.013706960678100586e+02,6.328125000000000000e-01
7.520403806036707328e-02,4.815675648306186399e-06,1.375800000000000000e+04,9.017636306285858154e+02,6.328125000000000000e-01
7.520403734222508296e-02,6.777716463522817990e-06,1.376400000000000000e+04,9.021568198204040527e+02,6.328125000000000000e-01
7.520403662484838325e-02,4.808560620503981942e-06,1.377000000000000000e+04,9.025504648685455322e+02,6.328125000000000000e-01
7.520403590824085993e-02,6.771872789770759101e-06,1.377600000000000000e+04,9.029437139034271240e+02,6.328125000000000000e-01
7.520403519239651779e-02,4.801459435686414349e-06,1.378200000000000000e+04,9.033347041606903076e+02,6.328125000000000000e-01
7.520403447731932589e-02,6.766036241845156516e-06,1.378800000000000000e+04,9.037279419898986816e+02,6.328125000000000000e-01
7.520403376300323350e-02,4.794371926574668036e-06,1.379400000000000000e+04,9.041195828914642334e+02,6.328125000000000000e-01
7.520403304945223744e-02,6.760206619970784103e-06,1.380000000000000000e+04,9.045140664577484131e+02,6.328125000000000000e-01
7.520403233666030085e-02,4.787297928473808202e-06,1.380600000000000000e+04,9.049063014984130859e+02,6.328125000000000000e-01
7.520403162463147606e-02,6.754383727324625400e-06,1.381200000000000000e+04,9.052990710735321045e+02,6.328125000000000000e-01
7.520403091335967072e-02,4.780237279254007192e-06,1.381800000000000000e+04,9.056938221454620361e+02,6.328125000000000000e-01
7.520403020284902040e-02,6.748567370097855249e-06,1.382400000000000000e+04,9.060860600471496582e+02,6.328125000000000000e-01
7.520402949309337726e-02,4.773189819282339705e-06,1.383000000000000000e+04,9.064789524078369141e+02,6.328125000000000000e-01
7.520402878409691849e-02,6.742757357350433044e-06,1.383600000000000000e+04,9.068701899051666260e+02,6.328125000000000000e-01
7.520402807585353788e-02,4.766155391450990689e-06,1.384200000000000000e+04,9.072637000083923340e+02,6.328125000000000000e-01
7.520402736836739876e-02,6.736953501021541562e-06,1.384800000000000000e+04,9.076563408374786377e+02,6.328125000000000000e-01
7.520402666163238103e-02,4.759133841060184374e-06,1.385400000000000000e+04,9.080500226020812988e+02,6.328125000000000000e-01
7.520402595565273129e-02,6.731155615997744314e-06,1.386000000000000000e+04,9.084439246654510498e+02,6.328125000000000000e-01
7.520402525042226005e-02,4.752125015850043725e-06,1.386600000000000000e+04,9.088366420269012451e+02,6.328125000000000000e-01
7.520402454594526942e-02,6.725363519818537414e-06,1.387200000000000000e+04,9.092310104370117188e+02,6.328125000000000000e-01
7.520402384221556991e-02,4.745128765927940423e-06,1.387800000000000000e+04,9.096236212253570557e+02,6.328125000000000000e-01
7.520402313923749138e-02,6.719577032970807028e-06,1.388400000000000000e+04,9.100178403854370117e+02,6.328125000000000000e-01
7.520402243700484435e-02,4.738144943748093232e-06,1.389000000000000000e+04,9.104119253158569336e+02,6.328125000000000000e-01
7.520402173552198644e-02,6.713795978526983680e-06,1.389600000000000000e+04,9.108042261600494385e+02,6.328125000000000000e-01
7.520402103478268652e-02,4.731173404079314676e-06,1.390200000000000000e+04,9.111981945037841797e+02,6.328125000000000000e-01
7.520402033479138548e-02,6.708020182339961466e-06,1.390800000000000000e+04,9.115907220840454102e+02,6.328125000000000000e-01
7.520401963554181057e-02,4.724214003966382951e-06,1.391400000000000000e+04,9.119835414886474609e+02,6.328125000000000000e-01
7.520401893703844431e-02,6.702249472849405343e-06,1.392000000000000000e+04,9.123777096271514893e+02,6.328125000000000000e-01
7.520401823927502782e-02,4.717266602703766115e-06,1.392600000000000000e+04,9.127702479362487793e+02,6.328125000000000000e-01
7.520401754225602975e-02,6.696483681230162310e-06,1.393200000000000000e+04,9.131635754108428955e+02,6.328125000000000000e-01
7.520401684597517733e-02,4.710331061795344823e-06,1.393800000000000000e+04,9.135578105449676514e+02,6.328125000000000000e-01
7.520401615043703636e-02,6.690722641178442338e-06,1.394400000000000000e+04,9.139505755901336670e+02,6.328125000000000000e-01
7.520401545563529244e-02,4.703407244923664186e-06,1.395000000000000000e+04,9.143437333106994629e+02,6.328125000000000000e-01
7.520401476157449749e-02,6.684966188947799488e-06,1.395600000000000000e+04,9.147352814674377441e+02,6.328125000000000000e-01
7.520401406824837875e-02,4.696495017916810546e-06,1.396200000000000000e+04,9.151282968521118164e+02,6.328125000000000000e-01
7.520401337566150202e-02,6.679214163379171928e-06,1.396800000000000000e+04,9.155187268257141113e+02,6.328125000000000000e-01
7.520401268380760840e-02,4.689594248754896361e-06,1.397400000000000000e+04,9.159133093357086182e+02,6.328125000000000000e-01
7.520401199269126369e-02,6.673466405694316014e-06,1.398000000000000000e+04,9.163061316013336182e+02,6.328125000000000000e-01
7.520401130230616737e-02,4.682704807464106547e-06,1.398600000000000000e+04,9.166998686790466309e+02,6.328125000000000000e-01
7.520401061265701015e-02,6.667722759697202767e-06,1.399200000000000000e+04,9.170942621231079102e+02,6.328125000000000000e-01
7.520400992373739435e-02,4.675826566154257616e-06,1.399800000000000000e+04,9.174867713451385498e+02,6.328125000000000000e-01
7.520400923555208006e-02,6.661983071538402112e-06,1.400400000000000000e+04,9.178789808750152588e+02,6.328125000000000000e-01
7.520400854809466962e-02,4.668959398961940584e-06,1.401000000000000000e+04,9.182718358039855957e+02,6.328125000000000000e-01
7.520400786136992310e-02,6.656247189802014712e-06,1.401600000000000000e+04,9.186653103828430176e+02,6.328125000000000000e-01
7.520400717537145674e-02,4.662103182042911231e-06,1.402200000000000000e+04,9.190580341815948486e+02,6.328125000000000000e-01
7.520400649010404448e-02,6.650514965391989984e-06,1.402800000000000000e+04,9.194525344371795654e+02,6.328125000000000000e-01
7.520400580556128867e-02,4.655257793496077364e-06,1.403400000000000000e+04,9.198451430797576904e+02,6.328125000000000000e-01
7.520400512174801877e-02,6.644786251574301564e-06,1.404000000000000000e+04,9.202390272617340088e+02,6.328125000000000000e-01
7.520400443865779549e-02,4.648423113384071552e-06,1.404600000000000000e+04,9.206312417984008789e+02,6.328125000000000000e-01
7.520400375629547607e-02,6.639060903947684012e-06,1.405200000000000000e+04,9.210243349075317383e+02,6.328125000000000000e-01
7.520400307465464895e-02,4.641599023683225360e-06,1.405800000000000000e+04,9.214184551239013672e+02,6.328125000000000000e-01
7.520400239374017137e-02,6.633338780313365073e-06,1.406400000000000000e+04,9.218119266033172607e+02,6.328125000000000000e-01
7.520400171354561791e-02,4.634785408266635468e-06,1.407000000000000000e+04,9.222053539752960205e+02,6.328125000000000000e-01
7.520400103407591519e-02,6.627619740803292914e-06,1.407600000000000000e+04,9.225985403060913086e+02,6.328125000000000000e-01
7.520400035532458227e-02,4.627982152861647698e-06,1.408200000000000000e+04,9.229916493892669678e+02,6.328125000000000000e-01
7.520399967729654578e-02,6.621903647681323092e-06,1.408800000000000000e+04,9.233838503360748291e+02,6.328125000000000000e-01
7.520399899998539417e-02,4.621189145036292628e-06,1.409400000000000000e+04,9.237771391868591309e+02,6.328125000000000000e-01
7.520399832339605406e-02,6.616190365452855109e-06,1.410000000000000000e+04,9.241689851284027100e+02,6.328125000000000000e-01
7.520399764752204452e-02,4.614406274184988523e-06,1.410600000000000000e+04,9.245617003440856934e+02,6.328125000000000000e-01
7.520399697236840320e-02,6.610479760704945626e-06,1.411200000000000000e+04,9.249548738002777100e+02,6.328125000000000000e-01
7.520399629792859364e-02,4.607633431477267892e-06,1.411800000000000000e+04,9.253486456871032715e+02,6.328125000000000000e-01
7.520399562420769513e-02,6.604771702268141734e-06,1.412400000000000000e+04,9.257415437698364258e+02,6.328125000000000000e-01
7.520399495119917121e-02,4.600870509834705155e-06,1.413000000000000000e+04,9.261338212490081787e+02,6.328125000000000000e-01
7.520399427890807342e-02,6.599066060998926467e-06,1.413600000000000000e+04,9.265275819301605225e+02,6.328125000000000000e-01
7.520399360732793470e-02,4.594117403926759403e-06,1.414200000000000000e+04,9.269208216667175293e+02,6.328125000000000000e-01
7.520399293646376493e-02,6.593362709859997197e-06,1.414800000000000000e+04,9.273124763965606689e+02,6.328125000000000000e-01
7.520399226630911094e-02,4.587374010144373236e-06,1.415400000000000000e+04,9.277069823741912842e+02,6.328125000000000000e-01
7.520399159686902424e-02,6.587661523803619036e-06,1.416000000000000000e+04,9.280996322631835938e+02,6.328125000000000000e-01
7.520399092813703779e-02,4.580640226565325717e-06,1.416600000000000000e+04,9.284937863349914551e+02,6.328125000000000000e-01
7.520399026011821697e-02,6.581962379885347475e-06,1.417200000000000000e+04,9.288871605396270752e+02,6.328125000000000000e-01
7.520398959280606699e-02,4.573915952903968600e-06,1.417800000000000000e+04,9.292789683341979980e+02,6.328125000000000000e-01
7.520398892620573650e-02,6.576265157124240846e-06,1.418400000000000000e+04,9.296716990470886230e+02,6.328125000000000000e-01
7.520398826031066131e-02,4.567201090537965459e-06,1.419000000000000000e+04,9.300640747547149658e+02,6.328125000000000000e-01
7.520398759512603171e-02,6.570569736536286782e-06,1.419600000000000000e+04,9.304573762416839600e+02,6.328125000000000000e-01
7.520398693064528350e-02,4.560495542478532880e-06,1.420200000000000000e+04,9.308495881557464600e+02,6.328125000000000000e-01
7.520398626687362087e-02,6.564876001019168467e-06,1.420800000000000000e+04,9.312432808876037598e+02,6.328125000000000000e-01
7.520398560380450736e-02,4.553799213320205484e-06,1.421400000000000000e+04,9.316355068683624268e+02,6.328125000000000000e-01
7.520398494144310553e-02,6.559183835446270045e-06,1.422000000000000000e+04,9.320282506942749023e+02,6.328125000000000000e-01
7.520398427978292055e-02,4.547112009231471969e-06,1.422600000000000000e+04,9.324206609725952148e+02,6.328125000000000000e-01
7.520398361882914273e-02,6.553493126599883840e-06,1.423200000000000000e+04,9.328140332698822021e+02,6.328125000000000000e-01
7.520398295857520787e-02,4.540433837919200580e-06,1.423800000000000000e+04,9.332086524963378906e+02,6.328125000000000000e-01
7.520398229902638954e-02,6.547803763103465505e-06,1.424400000000000000e+04,9.336013903617858887e+02,6.328125000000000000e-01
7.520398164017610965e-02,4.533764608658114160e-06,1.425000000000000000e+04,9.339944202899932861e+02,6.328125000000000000e-01
7.520398098202961401e-02,6.542115635470270655e-06,1.425600000000000000e+04,9.343877217769622803e+02,6.328125000000000000e-01
7.520398032458036619e-02,4.527104232189246991e-06,1.426200000000000000e+04,9.347805111408233643e+02,6.328125000000000000e-01
7.520397966783362587e-02,6.536428636013828569e-06,1.426800000000000000e+04,9.351727659702301025e+02,6.328125000000000000e-01
7.520397901178282885e-02,4.520452620779592856e-06,1.427400000000000000e+04,9.355660619735717773e+02,6.328125000000000000e-01
7.520397835643329032e-02,6.530742658850411285e-06,1.428000000000000000e+04,9.359597523212432861e+02,6.328125000000000000e-01
7.520397770177840446e-02,4.513809688164104458e-06,1.428600000000000000e+04,9.363514485359191895e+02,6.328125000000000000e-01
7.520397704782351422e-02,6.525057599884252035e-06,1.429200000000000000e+04,9.367462716102600098e+02,6.328125000000000000e-01
7.520397639456201377e-02,4.507175349507340614e-06,1.429800000000000000e+04,9.371386487483978271e+02,6.328125000000000000e-01
7.520397574199925994e-02,6.519373356800100667e-06,1.430400000000000000e+04,9.375318400859832764e+02,6.328125000000000000e-01
7.520397509012866077e-02,4.500549521413630652e-06,1.431000000000000000e+04,9.379261271953582764e+02,6.328125000000000000e-01
7.520397443895554535e-02,6.513689829015656819e-06,1.431600000000000000e+04,9.383182694911956787e+02,6.328125000000000000e-01
7.520397378847336334e-02,4.493932121887013986e-06,1.432200000000000000e+04,9.387116363048553467e+02,6.328125000000000000e-01
7.520397313868745770e-02,6.508006917708143036e-06,1.432800000000000000e+04,9.391032950878143311e+02,6.328125000000000000e-01
7.520397248959123648e-02,4.487323070340082295e-06,1.433400000000000000e+04,9.394971435070037842e+02,6.328125000000000000e-01
7.520397184119008427e-02,6.502324525657216580e-06,1.434000000000000000e+04,9.398896393775939941e+02,6.328125000000000000e-01
7.520397119347742299e-02,4.480722287547682393e-06,1.434600000000000000e+04,9.402830111980438232e+02,6.328125000000000000e-01
7.520397054645860946e-02,6.496642557420062151e-06,1.435200000000000000e+04,9.406750504970550537e+02,6.328125000000000000e-01
7.520396990012706562e-02,4.474129695652996235e-06,1.435800000000000000e+04,9.410687553882598877e+02,6.328125000000000000e-01
7.520396925448821768e-02,6.490960919145752760e-06,1.436400000000000000e+04,9.414621343612670898e+02,6.328125000000000000e-01
7.520396860953547369e-02,4.467545218124214334e-06,1.437000000000000000e+04,9.418544504642486572e+02,6.328125000000000000e-01
7.520396796527421823e-02,6.485279518646092175e-06,1.437600000000000000e+04,9.422469441890716553e+02,6.328125000000000000e-01
7.520396732169785936e-02,4.460968779734293365e-06,1.438200000000000000e+04,9.426393330097198486e+02,6.328125000000000000e-01
7.520396667881185104e-02,6.479598265360243674e-06,1.438800000000000000e+04,9.430323002338409424e+02,6.328125000000000000e-01
7.520396603660960133e-02,4.454400306570804619e-06,1.439400000000000000e+04,9.434256963729858398e+02,6.328125000000000000e-01
7.520396539509650868e-02,6.473917070372110312e-06,1.440000000000000000e+04,9.438187079429626465e+02,6.328125000000000000e-01
7.520396475426602279e-02,4.447839726010997355e-06,1.440600000000000000e+04,9.442112312316894531e+02,6.328125000000000000e-01
7.520396411412355597e-02,6.468235846244428273e-06,1.441200000000000000e+04,9.446053271293640137e+02,6.328125000000000000e-01
7.520396347466255793e-02,4.441286966687775175e-06,1.441800000000000000e+04,9.449984922409057617e+02,6.328125000000000000e-01
7.520396283588845487e-02,6.462554507175462882e-06,1.442400000000000000e+04,9.453922791481018066e+02,6.328125000000000000e-01
7.520396219779466873e-02,4.434741958483792212e-06,1.443000000000000000e+04,9.457865784168243408e+02,6.328125000000000000e-01
7.520396156038666735e-02,6.456872968901232204e-06,1.443600000000000000e+04,9.461784703731536865e+02,6.328125000000000000e-01
7.520396092365785878e-02,4.428204632524287224e-06,1.444200000000000000e+04,9.465712568759918213e+02,6.328125000000000000e-01
7.520396028761371088e-02,6.451191148655274674e-06,1.444800000000000000e+04,9.469642677307128906e+02,6.328125000000000000e-01
7.520395965224764556e-02,4.421674921138150575e-06,1.445400000000000000e+04,9.473579404354095459e+02,6.328125000000000000e-01
7.520395901756513068e-02,6.445508965230396106e-06,1.446000000000000000e+04,9.477507233619689941e+02,6.328125000000000000e-01
7.520395838355961593e-02,4.415152757866760485e-06,1.446600000000000000e+04,9.481446657180786133e+02,6.328125000000000000e-01
7.520395775023656915e-02,6.439826338860885521e-06,1.447200000000000000e+04,9.485378839969635010e+02,6.328125000000000000e-01
7.520395711758939838e-02,4.408638077428404253e-06,1.447800000000000000e+04,9.489296579360961914e+02,6.328125000000000000e-01
7.520395648562361313e-02,6.434143191282092064e-06,1.448400000000000000e+04,9.493227851390838623e+02,6.328125000000000000e-01
7.520395585433264918e-02,4.402130815714201490e-06,1.449000000000000000e+04,9.497150490283966064e+02,6.328125000000000000e-01
7.520395522372196051e-02,6.428459445703697719e-06,1.449600000000000000e+04,9.501085641384124756e+02,6.328125000000000000e-01
7.520395459378502456e-02,4.395630909763643502e-06,1.450200000000000000e+04,9.505030767917633057e+02,6.328125000000000000e-01
7.520395396452735082e-02,6.422775026753373530e-06,1.450800000000000000e+04,9.508959674835205078e+02,6.328125000000000000e-01
7.520395333594230569e-02,4.389138297768156759e-06,1.451400000000000000e+04,9.512902579307556152e+02,6.328125000000000000e-01
7.520395270803549581e-02,6.417089860495536296e-06,1.452000000000000000e+04,9.516823208332061768e+02,6.328125000000000000e-01
7.520395208080025984e-02,4.382652919034146843e-06,1.452600000000000000e+04,9.520753998756408691e+02,6.328125000000000000e-01
7.520395145424219052e-02,6.411403874395418282e-06,1.453200000000000000e+04,9.524691860675811768e+02,6.328125000000000000e-01
7.520395082835465428e-02,4.376174713983543094e-06,1.453800000000000000e+04,9.528633692264556885e+02,6.328125000000000000e-01
7.520395020314327161e-02,6.405716997344226634e-06,1.454400000000000000e+04,9.532561204433441162e+02,6.328125000000000000e-01
7.520394957860138119e-02,4.369703624133750185e-06,1.455000000000000000e+04,9.536493768692016602e+02,6.328125000000000000e-01
7.520394895473457575e-02,6.400029159583608377e-06,1.455600000000000000e+04,9.540436961650848389e+02,6.328125000000000000e-01
7.520394833153626335e-02,4.363239592078511109e-06,1.456200000000000000e+04,9.544360222816467285e+02,6.328125000000000000e-01
7.520394770901202286e-02,6.394340292736139357e-06,1.456800000000000000e+04,9.548297526836395264e+02,6.328125000000000000e-01
7.520394708715522070e-02,4.356782561495840487e-06,1.457400000000000000e+04,9.552228169441223145e+02,6.328125000000000000e-01
7.520394646597150512e-02,6.388650329748892373e-06,1.458000000000000000e+04,9.556156408786773682e+02,6.328125000000000000e-01
7.520394584545422867e-02,4.350332477098044544e-06,1.458600000000000000e+04,9.560102949142456055e+02,6.328125000000000000e-01
7.520394522560899797e-02,6.382959204958172511e-06,1.459200000000000000e+04,9.564022195339202881e+02,6.328125000000000000e-01
7.520394460642920720e-02,4.343889284666956832e-06,1.459800000000000000e+04,9.567950818538665771e+02,6.328125000000000000e-01
7.520394398792047685e-02,6.377266853933842656e-06,1.460400000000000000e+04,9.571883015632629395e+02,6.328125000000000000e-01
7.520394337007618724e-02,4.337452930988052617e-06,1.461000000000000000e+04,9.575817382335662842e+02,6.328125000000000000e-01
7.520394275290198660e-02,6.371573213653701316e-06,1.461600000000000000e+04,9.579753224849700928e+02,6.328125000000000000e-01
7.520394213639121361e-02,4.331023363874985732e-06,1.462200000000000000e+04,9.583665099143981934e+02,6.328125000000000000e-01
7.520394152054953041e-02,6.365878222330884415e-06,1.462800000000000000e+04,9.587599780559539795e+02,6.328125000000000000e-01
7.520394090537033116e-02,4.324600532144260600e-06,1.463400000000000000e+04,9.591531715393066406e+02,6.328125000000000000e-01
7.520394029085923637e-02,6.360181819470912110e-06,1.464000000000000000e+04,9.595474359989166260e+02,6.328125000000000000e-01
7.520393967700965410e-02,4.318184385606528116e-06,1.464600000000000000e+04,9.599404599666595459e+02,6.328125000000000000e-01
7.520393906382720484e-02,6.354483945818800060e-06,1.465200000000000000e+04,9.603306870460510254e+02,6.328125000000000000e-01
7.520393845130529664e-02,4.311774875050452219e-06,1.465800000000000000e+04,9.607236466407775879e+02,6.328125000000000000e-01
7.520393783944955002e-02,6.348784543438434880e-06,1.466400000000000000e+04,9.611168990135192871e+02,6.328125000000000000e-01
7.520393722825341465e-02,4.305371952216844040e-06,1.467000000000000000e+04,9.615098001956939697e+02,6.328125000000000000e-01
7.520393661772246940e-02,6.343083555615870083e-06,1.467600000000000000e+04,9.619031124114990234e+02,6.328125000000000000e-01
7.520393600785016397e-02,4.298975569830700080e-06,1.468200000000000000e+04,9.622962782382965088e+02,6.328125000000000000e-01
7.520393539864214660e-02,6.337380926800145582e-06,1.468800000000000000e+04,9.626891241073608398e+02,6.328125000000000000e-01
7.520393479009179760e-02,4.292585681537795018e-06,1.469400000000000000e+04,9.630831172466278076e+02,6.328125000000000000e-01
7.520393418220477910e-02,6.331676602761433827e-06,1.470000000000000000e+04,9.634759638309478760e+02,6.328125000000000000e-01
7.520393357497451303e-02,4.286202241926261566e-06,1.470600000000000000e+04,9.638682894706726074e+02,6.328125000000000000e-01
7.520393296840663377e-02,6.325970530390902009e-06,1.471200000000000000e+04,9.642621471881866455e+02,6.328125000000000000e-01
7.520393236249457714e-02,4.279825206498487614e-06,1.471800000000000000e+04,9.646545450687408447e+02,6.328125000000000000e-01
7.520393175724397750e-02,6.320262657818144710e-06,1.472400000000000000e+04,9.650491209030151367e+02,6.328125000000000000e-01
7.520393115264828454e-02,4.273454531684230839e-06,1.473000000000000000e+04,9.654410974979400635e+02,6.328125000000000000e-01
7.520393054871314653e-02,6.314552934345946271e-06,1.473600000000000000e+04,9.658334128856658936e+02,6.328125000000000000e-01
7.520392994543194376e-02,4.267090174795361732e-06,1.474200000000000000e+04,9.662274420261383057e+02,6.328125000000000000e-01
7.520392934281038000e-02,6.308841310437222087e-06,1.474800000000000000e+04,9.666196508407592773e+02,6.328125000000000000e-01
7.520392874084189105e-02,4.260732094051902244e-06,1.475400000000000000e+04,9.670130004882812500e+02,6.328125000000000000e-01
7.520392813953212519e-02,6.303127737693321010e-06,1.476000000000000000e+04,9.674069366455078125e+02,6.328125000000000000e-01
7.520392753887447657e-02,4.254380248530080639e-06,1.476600000000000000e+04,9.677997994422912598e+02,6.328125000000000000e-01
7.520392693887466284e-02,6.297412168913672560e-06,1.477200000000000000e+04,9.681922361850738525e+02,6.328125000000000000e-01
7.520392633952609207e-02,4.248034598195419989e-06,1.477800000000000000e+04,9.685830268859863281e+02,6.328125000000000000e-01
7.520392574083442638e-02,6.291694558012162755e-06,1.478400000000000000e+04,9.689745464324951172e+02,6.328125000000000000e-01
7.520392514279314322e-02,4.241695103855688885e-06,1.479000000000000000e+04,9.693673086166381836e+02,6.328125000000000000e-01
7.520392454540782146e-02,6.285974860021586959e-06,1.479600000000000000e+04,9.697606520652770996e+02,6.328125000000000000e-01
7.520392394867200792e-02,4.235361727175562726e-06,1.480200000000000000e+04,9.701542215347290039e+02,6.328125000000000000e-01
7.520392335259133698e-02,6.280253031104360615e-06,1.480800000000000000e+04,9.705474767684936523e+02,6.328125000000000000e-01
7.520392275715920283e-02,4.229034430667059027e-06,1.481400000000000000e+04,9.709402048587799072e+02,6.328125000000000000e-01
7.520392216238135086e-02,6.274529028520254067e-06,1.482000000000000000e+04,9.713333396911621094e+02,6.328125000000000000e-01
7.520392156825117524e-02,4.222713177658681700e-06,1.482600000000000000e+04,9.717245357036590576e+02,6.328125000000000000e-01
7.520392097477436588e-02,6.268802810617039620e-06,1.483200000000000000e+04,9.721183252334594727e+02,6.328125000000000000e-01
7.520392038194438633e-02,4.216397932301329958e-06,1.483800000000000000e+04,9.725114955902099609e+02,6.328125000000000000e-01
7.520391978976691261e-02,6.263074336859172079e-06,1.484400000000000000e+04,9.729052705764770508e+02,6.328125000000000000e-01
7.520391919823538052e-02,4.210088659562775659e-06,1.485000000000000000e+04,9.732989847660064697e+02,6.328125000000000000e-01
7.520391860735549383e-02,6.257343567759607675e-06,1.485600000000000000e+04,9.736909577846527100e+02,6.328125000000000000e-01
7.520391801712067448e-02,4.203785325210698930e-06,1.486200000000000000e+04,9.740837137699127197e+02,6.328125000000000000e-01
7.520391742753664011e-02,6.251610464925077977e-06,1.486800000000000000e+04,9.744747698307037354e+02,6.328125000000000000e-01
7.520391683859681264e-02,4.197487895805437563e-06,1.487400000000000000e+04,9.748681023120880127e+02,6.328125000000000000e-01
7.520391625030689586e-02,6.245874990984410580e-06,1.488000000000000000e+04,9.752611732482910156e+02,6.328125000000000000e-01
7.520391566266035333e-02,4.191196338694316136e-06,1.488600000000000000e+04,9.756556661128997803e+02,6.328125000000000000e-01
7.520391507566287492e-02,6.240137109648297438e-06,1.489200000000000000e+04,9.760491111278533936e+02,6.328125000000000000e-01
7.520391448930792422e-02,4.184910621996763636e-06,1.489800000000000000e+04,9.764409065246582031e+02,6.328125000000000000e-01
7.520391390360113559e-02,6.234396785655552320e-06,1.490400000000000000e+04,9.768341350555419922e+02,6.328125000000000000e-01
7.520391331853604200e-02,4.178630714600342574e-06,1.491000000000000000e+04,9.772263441085815430e+02,6.328125000000000000e-01
7.520391273411830557e-02,6.228653984778148964e-06,1.491600000000000000e+04,9.776204993724822998e+02,6.328125000000000000e-01
7.520391215034143151e-02,4.172356586156731507e-06,1.492200000000000000e+04,9.780141034126281738e+02,6.328125000000000000e-01
7.520391156721102643e-02,6.222908673817167174e-06,1.492800000000000000e+04,9.784060931205749512e+02,6.328125000000000000e-01
7.520391098472062330e-02,4.166088207062593100e-06,1.493400000000000000e+04,9.788001990318298340e+02,6.328125000000000000e-01
7.520391040287589812e-02,6.217160820584160636e-06,1.494000000000000000e+04,9.791919567584991455e+02,6.328125000000000000e-01
7.520390982167034222e-02,4.159825548459587686e-06,1.494600000000000000e+04,9.795847892761230469e+02,6.328125000000000000e-01
7.520390924110961772e-02,6.211410393898969038e-06,1.495200000000000000e+04,9.799796304702758789e+02,6.328125000000000000e-01
7.520390866118722983e-02,4.153568582234774756e-06,1.495800000000000000e+04,9.803718838691711426e+02,6.328125000000000000e-01
7.520390808190884069e-02,6.205657363579572301e-06,1.496400000000000000e+04,9.807652847766876221e+02,6.328125000000000000e-01
7.520390750326798324e-02,4.147317280984570011e-06,1.497000000000000000e+04,9.811588950157165527e+02,6.328125000000000000e-01
7.520390692527027798e-02,6.199901700440033989e-06,1.497600000000000000e+04,9.815528941154479980e+02,6.328125000000000000e-01
7.520390634790928563e-02,4.141071618043939201e-06,1.498200000000000000e+04,9.819458060264587402e+02,6.328125000000000000e-01
7.520390577119061282e-02,6.194143376271307539e-06,1.498800000000000000e+04,9.823381838798522949e+02,6.328125000000000000e-01
7.520390519510783411e-02,4.134831567446923006e-06,1.499400000000000000e+04,9.827305908203125000e+02,6.328125000000000000e-01
7.520390461966658391e-02,6.188382363839164420e-06,1.500000000000000000e+04,9.831237490177154541e+02,6.328125000000000000e-01
7.520390404486039515e-02,4.128597103947113203e-06,1.500600000000000000e+04,9.835180230140686035e+02,6.328125000000000000e-01
7.520390347069490222e-02,6.182618636873270797e-06,1.501200000000000000e+04,9.839102797508239746e+02,6.328125000000000000e-01
7.520390289716367971e-02,4.122368202976997630e-06,1.501800000000000000e+04,9.843038935661315918e+02,6.328125000000000000e-01
7.520390232427233423e-02,6.176852170126811025e-06,1.502400000000000000e+04,9.846965415477752686e+02,6.328125000000000000e-01
7.520390175201444038e-02,4.116144840676340024e-06,1.503000000000000000e+04,9.850892341136932373e+02,6.328125000000000000e-01
7.520390118039563254e-02,6.171082939223250920e-06,1.503600000000000000e+04,9.854821975231170654e+02,6.328125000000000000e-01
7.520390060940945753e-02,4.109926993869957266e-06,1.504200000000000000e+04,9.858759372234344482e+02,6.328125000000000000e-01
7.520390003906154974e-02,6.165310920752113467e-06,1.504800000000000000e+04,9.862693073749542236e+02,6.328125000000000000e-01
7.520389946934548375e-02,4.103714640048955905e-06,1.505400000000000000e+04,9.866616680622100830e+02,6.328125000000000000e-01
7.520389890026690782e-02,6.159536092292425541e-06,1.506000000000000000e+04,9.870546190738677979e+02,6.328125000000000000e-01
7.520389833181934103e-02,4.097507757387889657e-06,1.506600000000000000e+04,9.874476952552795410e+02,6.328125000000000000e-01
7.520389776400845938e-02,6.153758432304506907e-06,1.507200000000000000e+04,9.878416466712951660e+02,6.328125000000000000e-01
7.520389719682780971e-02,4.091306324713302299e-06,1.507800000000000000e+04,9.882337684631347656e+02,6.328125000000000000e-01
7.520389663028302640e-02,6.147977920202788791e-06,1.508400000000000000e+04,9.886258966922760010e+02,6.328125000000000000e-01
7.520389606436771179e-02,4.085110321521725421e-06,1.509000000000000000e+04,9.890198817253112793e+02,6.328125000000000000e-01
7.520389549908744475e-02,6.142194536345201410e-06,1.509600000000000000e+04,9.894131646156311035e+02,6.328125000000000000e-01
7.520389493443584150e-02,4.078919727958277293e-06,1.510200000000000000e+04,9.898064243793487549e+02,6.328125000000000000e-01
7.520389437041853642e-02,6.136408261945842332e-06,1.510800000000000000e+04,9.902000534534454346e+02,6.328125000000000000e-01
7.520389380702906246e-02,4.072734524808473752e-06,1.511400000000000000e+04,9.905928959846496582e+02,6.328125000000000000e-01
7.520389324427309563e-02,6.130619079177594515e-06,1.512000000000000000e+04,9.909856078624725342e+02,6.328125000000000000e-01
7.520389268214421052e-02,4.066554693502309204e-06,1.512600000000000000e+04,9.913785419464111328e+02,6.328125000000000000e-01
7.520389212064802764e-02,6.124826971093458972e-06,1.513200000000000000e+04,9.917715659141540527e+02,6.328125000000000000e-01
7.520389155977814932e-02,4.060380216101579085e-06,1.513800000000000000e+04,9.921650073528289795e+02,6.328125000000000000e-01
7.520389099954016832e-02,6.119031921684283456e-06,1.514400000000000000e+04,9.925582160949707031e+02,6.328125000000000000e-01
7.520389043992771472e-02,4.054211075295711610e-06,1.515000000000000000e+04,9.929527261257171631e+02,6.328125000000000000e-01
7.520388988094638127e-02,6.113233915770526042e-06,1.515600000000000000e+04,9.933462338447570801e+02,6.328125000000000000e-01
7.520388932258978421e-02,4.048047254396264597e-06,1.516200000000000000e+04,9.937387309074401855e+02,6.328125000000000000e-01
7.520388876486353014e-02,6.107432939125307847e-06,1.516800000000000000e+04,9.941328196525573730e+02,6.328125000000000000e-01
7.520388820776124916e-02,4.041888737336114865e-06,1.517400000000000000e+04,9.945252509117126465e+02,6.328125000000000000e-01
7.520388765128852016e-02,6.101628978352626628e-06,1.518000000000000000e+04,9.949177670478820801e+02,6.328125000000000000e-01
7.520388709543897321e-02,4.035735508651219910e-06,1.518600000000000000e+04,9.953105394840240479e+02,6.328125000000000000e-01
7.520388654021821495e-02,6.095822020957722348e-06,1.519200000000000000e+04,9.957039813995361328e+02,6.328125000000000000e-01
7.520388598561987548e-02,4.029587553491076229e-06,1.519800000000000000e+04,9.960978779792785645e+02,6.328125000000000000e-01
7.520388543164954753e-02,6.090012055298584547e-06,1.520400000000000000e+04,9.964914646148681641e+02,6.328125000000000000e-01
7.520388487830086122e-02,4.023444857599880457e-06,1.521000000000000000e+04,9.968835904598236084e+02,6.328125000000000000e-01
7.520388432557939540e-02,6.084199070625035281e-06,1.521600000000000000e+04,9.972774412631988525e+02,6.328125000000000000e-01
7.520388377347880793e-02,4.017307407316569176e-06,1.522200000000000000e+04,9.976710982322692871e+02,6.328125000000000000e-01
7.520388322200467768e-02,6.078383057022161726e-06,1.522800000000000000e+04,9.980640547275543213e+02,6.328125000000000000e-01
7.520388267115066250e-02,4.011175189564785814e-06,1.523400000000000000e+04,9.984583010673522949e+02,6.328125000000000000e-01
7.520388212092231350e-02,6.072564005482227582e-06,1.524000000000000000e+04,9.988520436286926270e+02,6.328125000000000000e-01
7.520388157131331630e-02,4.005048191866418768e-06,1.524600000000000000e+04,9.992439067363739014e+02,6.328125000000000000e-01
7.520388102232922201e-02,6.066741907785558211e-06,1.525200000000000000e+04,9.996372773647308350e+02,6.328125000000000000e-01
7.520388047396371622e-02,3.998926402311733330e-06,1.525800000000000000e+04,1.000028735399246216e+03,6.328125000000000000e-01
7.520387992622235007e-02,6.060916756594259757e-06,1.526400000000000000e+04,1.000421986341476440e+03,6.328125000000000000e-01
7.520387937909879528e-02,3.992809809571119190e-06,1.527000000000000000e+04,1.000816761493682861e+03,6.328125000000000000e-01
7.520387883259860295e-02,6.055088545404105981e-06,1.527600000000000000e+04,1.001208786487579346e+03,6.328125000000000000e-01
7.520387828671548647e-02,3.986698402884508449e-06,1.528200000000000000e+04,1.001601732730865479e+03,6.328125000000000000e-01
7.520387774145495530e-02,6.049257268552011625e-06,1.528800000000000000e+04,1.001994959354400635e+03,6.328125000000000000e-01
7.520387719681072280e-02,3.980592172054170757e-06,1.529400000000000000e+04,1.002387651920318604e+03,6.328125000000000000e-01
7.520387665278834011e-02,6.043422921206431302e-06,1.530000000000000000e+04,1.002780137538909912e+03,6.328125000000000000e-01
7.520387610938146505e-02,3.974491107444175450e-06,1.530600000000000000e+04,1.003171729326248169e+03,6.328125000000000000e-01
7.520387556659570427e-02,6.037585499371845378e-06,1.531200000000000000e+04,1.003565371990203857e+03,6.328125000000000000e-01
7.520387502442470173e-02,3.968395199974586832e-06,1.531800000000000000e+04,1.003958768606185913e+03,6.328125000000000000e-01
7.520387448287399468e-02,6.031744999893031561e-06,1.532400000000000000e+04,1.004353305578231812e+03,6.328125000000000000e-01
7.520387394193731034e-02,3.962304441120105533e-06,1.533000000000000000e+04,1.004745592594146729e+03,6.328125000000000000e-01
7.520387340162017209e-02,6.025901420399755343e-06,1.533600000000000000e+04,1.005139070749282837e+03,6.328125000000000000e-01
7.520387286191629328e-02,3.956218822899063859e-06,1.534200000000000000e+04,1.005531022310256958e+03,6.328125000000000000e-01
7.520387232283121115e-02,6.020054759364624889e-06,1.534800000000000000e+04,1.005924424171447754e+03,6.328125000000000000e-01
7.520387178435862519e-02,3.950138337872322104e-06,1.535400000000000000e+04,1.006317563772201538e+03,6.328125000000000000e-01
7.520387124650407262e-02,6.014205016079877257e-06,1.536000000000000000e+04,1.006710732936859131e+03,6.328125000000000000e-01
7.520387070926126682e-02,3.944062979147492710e-06,1.536600000000000000e+04,1.007104364633560181e+03,6.328125000000000000e-01
7.520387017263573115e-02,6.008352190622637338e-06,1.537200000000000000e+04,1.007497077226638794e+03,6.328125000000000000e-01
7.520386963662117896e-02,3.937992740351682740e-06,1.537800000000000000e+04,1.007890360832214355e+03,6.328125000000000000e-01
7.520386910122313362e-02,6.002496283921347262e-06,1.538400000000000000e+04,1.008282115459442139e+03,6.328125000000000000e-01
7.520386856643533624e-02,3.931927615660258273e-06,1.539000000000000000e+04,1.008676260948181152e+03,6.328125000000000000e-01
7.520386803226325467e-02,5.996637297649977915e-06,1.539600000000000000e+04,1.009069849252700806e+03,6.328125000000000000e-01
7.520386749870069942e-02,3.925867599761446052e-06,1.540200000000000000e+04,1.009462068319320679e+03,6.328125000000000000e-01
7.520386696575309671e-02,5.990775234326562584e-06,1.540800000000000000e+04,1.009856124877929688e+03,6.328125000000000000e-01
7.520386643341425703e-02,3.919812687873668009e-06,1.541400000000000000e+04,1.010248224258422852e+03,6.328125000000000000e-01
7.520386590168960661e-02,5.984910097248249862e-06,1.542000000000000000e+04,1.010640863180160522e+03,6.328125000000000000e-01
7.520386537057298371e-02,3.913762875727599417e-06,1.542600000000000000e+04,1.011034840345382690e+03,6.328125000000000000e-01
7.520386484006980066e-02,5.979041890525412813e-06,1.543200000000000000e+04,1.011427413463592529e+03,6.328125000000000000e-01
7.520386431017385409e-02,3.907718159575060190e-06,1.543800000000000000e+04,1.011820884466171265e+03,6.328125000000000000e-01
7.520386378089061186e-02,5.973170619030669454e-06,1.544400000000000000e+04,1.012214156627655029e+03,6.328125000000000000e-01
7.520386325221387058e-02,3.901678536176828628e-06,1.545000000000000000e+04,1.012607108592987061e+03,6.328125000000000000e-01
7.520386272414905648e-02,5.967296288442585415e-06,1.545600000000000000e+04,1.013000088453292847e+03,6.328125000000000000e-01
7.520386219668998007e-02,3.895644002800650879e-06,1.546200000000000000e+04,1.013391145944595337e+03,6.328125000000000000e-01
7.520386166984208143e-02,5.961418905228696010e-06,1.546800000000000000e+04,1.013783847808837891e+03,6.328125000000000000e-01
7.520386114359918495e-02,3.889614557213576995e-06,1.547400000000000000e+04,1.014174318313598633e+03,6.328125000000000000e-01
7.520386061796670296e-02,5.955538476619573480e-06,1.548000000000000000e+04,1.014568936347961426e+03,6.328125000000000000e-01
7.520386009293845986e-02,3.883590197695571051e-06,1.548600000000000000e+04,1.014961596965789795e+03,6.328125000000000000e-01
7.520385956851989573e-02,5.949655010642217030e-06,1.549200000000000000e+04,1.015355675220489502e+03,6.328125000000000000e-01
7.520385904470477945e-02,3.877570923013602951e-06,1.549800000000000000e+04,1.015749681711196899e+03,6.328125000000000000e-01
7.520385852149859274e-02,5.943768516087803742e-06,1.550400000000000000e+04,1.016141775131225586e+03,6.328125000000000000e-01
7.520385799889514611e-02,3.871556732429458917e-06,1.551000000000000000e+04,1.016535181045532227e+03,6.328125000000000000e-01
7.520385747689985190e-02,5.937879002519565983e-06,1.551600000000000000e+04,1.016926158428192139e+03,6.328125000000000000e-01
7.520385695550652061e-02,3.865547625700432669e-06,1.552200000000000000e+04,1.017318984270095825e+03,6.328125000000000000e-01
7.520385643472057846e-02,5.931986480270533216e-06,1.552800000000000000e+04,1.017711579561233521e+03,6.328125000000000000e-01
7.520385591453586371e-02,3.859543603063682421e-06,1.553400000000000000e+04,1.018105798006057739e+03,6.328125000000000000e-01
7.520385539495778870e-02,5.926090960449152061e-06,1.554000000000000000e+04,1.018498106479644775e+03,6.328125000000000000e-01
7.520385487598021945e-02,3.853544665238043532e-06,1.554600000000000000e+04,1.018891058444976807e+03,6.328125000000000000e-01
7.520385435760847115e-02,5.920192454949740380e-06,1.555200000000000000e+04,1.019283450603485107e+03,6.328125000000000000e-01
7.520385383983647920e-02,3.847550813431457828e-06,1.555800000000000000e+04,1.019676025867462158e+03,6.328125000000000000e-01
7.520385332266957268e-02,5.914290976402854530e-06,1.556400000000000000e+04,1.020070533990859985e+03,6.328125000000000000e-01
7.520385280610165923e-02,3.841562049325476292e-06,1.557000000000000000e+04,1.020463156223297119e+03,6.328125000000000000e-01
7.520385229013808182e-02,5.908386538184827801e-06,1.557600000000000000e+04,1.020855939626693726e+03,6.328125000000000000e-01
7.520385177477274807e-02,3.835578375078458306e-06,1.558200000000000000e+04,1.021248557090759277e+03,6.328125000000000000e-01
7.520385126001098708e-02,5.902479154463575420e-06,1.558800000000000000e+04,1.021641638517379761e+03,6.328125000000000000e-01
7.520385074584670648e-02,3.829599793313451455e-06,1.559400000000000000e+04,1.022033127546310425e+03,6.328125000000000000e-01
7.520385023228522148e-02,5.896568840139885003e-06,1.560000000000000000e+04,1.022425860881805420e+03,6.328125000000000000e-01
7.520384971932048135e-02,3.823626307128067932e-06,1.560600000000000000e+04,1.022817771673202515e+03,6.328125000000000000e-01
7.520384920695777353e-02,5.890655610878456922e-06,1.561200000000000000e+04,1.023211301326751709e+03,6.328125000000000000e-01
7.520384869519104731e-02,3.817657920078450206e-06,1.561800000000000000e+04,1.023605998754501343e+03,6.328125000000000000e-01
7.520384818402560401e-02,5.884739483102424001e-06,1.562400000000000000e+04,1.023998568534851074e+03,6.328125000000000000e-01
7.520384767345537902e-02,3.811694636190200285e-06,1.563000000000000000e+04,1.024391436815261841e+03,6.328125000000000000e-01
7.520384716348567367e-02,5.878820473978326003e-06,1.563600000000000000e+04,1.024784382343292236e+03,6.328125000000000000e-01
7.520384665411045111e-02,3.805736459946675842e-06,1.564200000000000000e+04,1.025177160501480103e+03,6.328125000000000000e-01
7.520384614533494327e-02,5.872898601408305066e-06,1.564800000000000000e+04,1.025569617509841919e+03,6.328125000000000000e-01
7.520384563715318271e-02,3.799783396283839403e-06,1.565400000000000000e+04,1.025963948488235474e+03,6.328125000000000000e-01
7.520384512957037360e-02,5.866973884043587078e-06,1.566000000000000000e+04,1.026357620954513550e+03,6.328125000000000000e-01
7.520384462258052072e-02,3.793835450592378899e-06,1.566600000000000000e+04,1.026750769138336182e+03,6.328125000000000000e-01
7.520384411618891152e-02,5.861046341323495168e-06,1.567200000000000000e+04,1.027145373582839966e+03,6.328125000000000000e-01
7.520384361038945364e-02,3.787892628725657914e-06,1.567800000000000000e+04,1.027538121461868286e+03,6.328125000000000000e-01
7.520384310518746229e-02,5.855115993348743746e-06,1.568400000000000000e+04,1.027929698228836060e+03,6.328125000000000000e-01
7.520384260057691450e-02,3.781954936968481344e-06,1.569000000000000000e+04,1.028322069406509399e+03,6.328125000000000000e-01
7.520384209656302832e-02,5.849182861010475493e-06,1.569600000000000000e+04,1.028714677572250366e+03,6.328125000000000000e-01
7.520384159313980854e-02,3.776022382063792187e-06,1.570200000000000000e+04,1.029107955932617188e+03,6.328125000000000000e-01
7.520384109031251485e-02,5.843246965932508972e-06,1.570800000000000000e+04,1.029500002384185791e+03,6.328125000000000000e-01
7.520384058807513816e-02,3.770094971188197366e-06,1.571400000000000000e+04,1.029893094062805176e+03,6.328125000000000000e-01
7.520384008643286877e-02,5.837308330483436789e-06,1.572000000000000000e+04,1.030284747838973999e+03,6.328125000000000000e-01
7.520383958537976699e-02,3.764172711971009881e-06,1.572600000000000000e+04,1.030678301811218262e+03,6.328125000000000000e-01
7.520383908492100922e-02,5.831366977744183392e-06,1.573200000000000000e+04,1.031070384740829468e+03,6.328125000000000000e-01
7.520383858505065577e-02,3.758255612469648008e-06,1.573800000000000000e+04,1.031464901924133301e+03,6.328125000000000000e-01
7.520383808577386919e-02,5.825422931533084016e-06,1.574400000000000000e+04,1.031858526229858398e+03,6.328125000000000000e-01
7.520383758708472366e-02,3.752343681179962322e-06,1.575000000000000000e+04,1.032250705480575562e+03,6.328125000000000000e-01
7.520383708898835395e-02,5.819476216418622370e-06,1.575600000000000000e+04,1.032643749237060547e+03,6.328125000000000000e-01
7.520383659147887589e-02,3.746436927036181488e-06,1.576200000000000000e+04,1.033036242485046387e+03,6.328125000000000000e-01
7.520383609456139651e-02,5.813526857678531650e-06,1.576800000000000000e+04,1.033428730010986328e+03,6.328125000000000000e-01
7.520383559823001773e-02,3.740535359395726655e-06,1.577400000000000000e+04,1.033821959495544434e+03,6.328125000000000000e-01
7.520383510248988823e-02,5.807574881330568088e-06,1.578000000000000000e+04,1.034215474605560303e+03,6.328125000000000000e-01
7.520383460733505443e-02,3.734638988053290414e-06,1.578600000000000000e+04,1.034607803821563721e+03,6.328125000000000000e-01
7.520383411277072050e-02,5.801620314099827346e-06,1.579200000000000000e+04,1.035002189397811890e+03,6.328125000000000000e-01
7.520383361879091899e-02,3.728747823222494722e-06,1.579800000000000000e+04,1.035394515275955200e+03,6.328125000000000000e-01
7.520383312540079856e-02,5.795663183467853788e-06,1.580400000000000000e+04,1.035786819934844971e+03,6.328125000000000000e-01
7.520383263259446116e-02,3.722861875542893748e-06,1.581000000000000000e+04,1.036180788278579712e+03,6.328125000000000000e-01
7.520383214037701380e-02,5.789703517606820937e-06,1.581600000000000000e+04,1.036572741746902466e+03,6.328125000000000000e-01
7.520383164874257231e-02,3.716981156077203228e-06,1.582200000000000000e+04,1.036965877294540405e+03,6.328125000000000000e-01
7.520383115769625759e-02,5.783741345437958964e-06,1.582800000000000000e+04,1.037359616279602051e+03,6.328125000000000000e-01
7.520383066723217158e-02,3.711105676310032456e-06,1.583400000000000000e+04,1.037753101825714111e+03,6.328125000000000000e-01
7.520383017735537967e-02,5.777776696585587054e-06,1.584000000000000000e+04,1.038146079301834106e+03,6.328125000000000000e-01
7.520382968806005319e-02,3.705235448135334221e-06,1.584600000000000000e+04,1.038537709236145020e+03,6.328125000000000000e-01
7.520382919935127142e-02,5.771809601398266363e-06,1.585200000000000000e+04,1.038930653333663940e+03,6.328125000000000000e-01
7.520382871122315016e-02,3.699370483873372572e-06,1.585800000000000000e+04,1.039322160243988037e+03,6.328125000000000000e-01
7.520382822368078257e-02,5.765840090935096714e-06,1.586400000000000000e+04,1.039715989828109741e+03,6.328125000000000000e-01
7.520382773671828447e-02,3.693510796242330693e-06,1.587000000000000000e+04,1.040108847141265869e+03,6.328125000000000000e-01
7.520382725034074900e-02,5.759868196995615172e-06,1.587600000000000000e+04,1.040503007173538208e+03,6.328125000000000000e-01
7.520382676454231974e-02,3.687656398387298918e-06,1.588200000000000000e+04,1.040896919488906860e+03,6.328125000000000000e-01
7.520382627932804820e-02,5.753893952062510354e-06,1.588800000000000000e+04,1.041289620161056519e+03,6.328125000000000000e-01
7.520382579469209183e-02,3.681807303846015630e-06,1.589400000000000000e+04,1.041683675289154053e+03,6.328125000000000000e-01
7.520382531063950216e-02,5.747917389368188209e-06,1.590000000000000000e+04,1.042076275348663330e+03,6.328125000000000000e-01
7.520382482716445049e-02,3.675963526577634199e-06,1.590600000000000000e+04,1.042469971656799316e+03,6.328125000000000000e-01
7.520382434427194673e-02,5.741938542823791504e-06,1.591200000000000000e+04,1.042864716529846191e+03,6.328125000000000000e-01
7.520382386195618996e-02,3.670125080936705939e-06,1.591800000000000000e+04,1.043258230924606323e+03,6.328125000000000000e-01
7.520382338022220392e-02,5.735957447072224087e-06,1.592400000000000000e+04,1.043651272058486938e+03,6.328125000000000000e-01
7.520382289906415996e-02,3.664291981676488618e-06,1.593000000000000000e+04,1.044044685840606689e+03,6.328125000000000000e-01
7.520382241848706795e-02,5.729974137474756754e-06,1.593600000000000000e+04,1.044437094449996948e+03,6.328125000000000000e-01
7.520382193848514085e-02,3.658464243963319338e-06,1.594200000000000000e+04,1.044829265356063843e+03,6.328125000000000000e-01
7.520382145906337468e-02,5.723988650073064928e-06,1.594800000000000000e+04,1.045221024036407471e+03,6.328125000000000000e-01
7.520382098021596851e-02,3.652641883351369143e-06,1.595400000000000000e+04,1.045614827156066895e+03,6.328125000000000000e-01
7.520382050194790446e-02,5.718001021636585422e-06,1.596000000000000000e+04,1.046007766008377075e+03,6.328125000000000000e-01
7.520382002425339552e-02,3.646824915796085427e-06,1.596600000000000000e+04,1.046402567148208618e+03,6.328125000000000000e-01
7.520381954713742378e-02,5.712011289645472442e-06,1.597200000000000000e+04,1.046794412612915039e+03,6.328125000000000000e-01
7.520381907059421611e-02,3.641013357647549930e-06,1.597800000000000000e+04,1.047187142133712769e+03,6.328125000000000000e-01
7.520381859462875462e-02,5.706019492260036641e-06,1.598400000000000000e+04,1.047578841924667358e+03,6.328125000000000000e-01
7.520381811923523840e-02,3.635207225641412520e-06,1.599000000000000000e+04,1.047971789360046387e+03,6.328125000000000000e-01
7.520381764441863570e-02,5.700025668377419243e-06,1.599600000000000000e+04,1.048364741086959839e+03,6.328125000000000000e-01
7.520381717017320111e-02,3.629406536913714266e-06,1.600200000000000000e+04,1.048759073495864868e+03,6.328125000000000000e-01
7.520381669650381962e-02,5.694029857581163941e-06,1.600800000000000000e+04,1.049153284788131714e+03,6.328125000000000000e-01
7.520381622340482908e-02,3.623611308979257610e-06,1.601400000000000000e+04,1.049546266555786133e+03,6.328125000000000000e-01
7.520381575088110060e-02,5.688032100161089977e-06,1.602000000000000000e+04,1.049940249681472778e+03,6.328125000000000000e-01
7.520381527892693041e-02,3.617821559748410648e-06,1.602600000000000000e+04,1.050332759380340576e+03,6.328125000000000000e-01
7.520381480754718961e-02,5.682032437108342937e-06,1.603200000000000000e+04,1.050725435495376587e+03,6.328125000000000000e-01
7.520381433673617444e-02,3.612037307511360370e-06,1.603800000000000000e+04,1.051118874311447144e+03,6.328125000000000000e-01
7.520381386649878375e-02,5.676030910110708957e-06,1.604400000000000000e+04,1.051512651920318604e+03,6.328125000000000000e-01
7.520381339682934152e-02,3.606258570942723902e-06,1.605000000000000000e+04,1.051905422925949097e+03,6.328125000000000000e-01
7.520381292773264947e-02,5.670027561548333823e-06,1.605600000000000000e+04,1.052298718690872192e+03,6.328125000000000000e-01
7.520381245920311486e-02,3.600485369095548127e-06,1.606200000000000000e+04,1.052691843509674072e+03,6.328125000000000000e-01
7.520381199124549776e-02,5.664022434524342365e-06,1.606800000000000000e+04,1.053082943201065063e+03,6.328125000000000000e-01
7.520381152385420542e-02,3.594717721404848591e-06,1.607400000000000000e+04,1.053476370096206665e+03,6.328125000000000000e-01
7.520381105703401181e-02,5.658015572806724372e-06,1.608000000000000000e+04,1.053867645263671875e+03,6.328125000000000000e-01
7.520381059077929642e-02,3.588955647681225834e-06,1.608600000000000000e+04,1.054261580944061279e+03,6.328125000000000000e-01
7.520381012509488872e-02,5.652007020895851587e-06,1.609200000000000000e+04,1.054654584646224976e+03,6.328125000000000000e-01
7.520380965997509881e-02,3.583199168109194621e-06,1.609800000000000000e+04,1.055047072172164917e+03,6.328125000000000000e-01
7.520380919542478393e-02,5.645996823970456490e-06,1.610400000000000000e+04,1.055440724849700928e+03,6.328125000000000000e-01
7.520380873143828193e-02,3.577448303251682957e-06,1.611000000000000000e+04,1.055833004474639893e+03,6.328125000000000000e-01
7.520380826802038066e-02,5.639985027881620903e-06,1.611600000000000000e+04,1.056225969791412354e+03,6.328125000000000000e-01
7.520380780516548735e-02,3.571703074044003330e-06,1.612200000000000000e+04,1.056619456529617310e+03,6.328125000000000000e-01
7.520380734287834823e-02,5.633971679187959198e-06,1.612800000000000000e+04,1.057012701988220215e+03,6.328125000000000000e-01
7.520380688115338441e-02,3.565963501780469589e-06,1.613400000000000000e+04,1.057406450271606445e+03,6.328125000000000000e-01
7.520380641999532823e-02,5.627956825169582483e-06,1.614000000000000000e+04,1.057799603462219238e+03,6.328125000000000000e-01
7.520380595939858692e-02,3.560229608138440824e-06,1.614600000000000000e+04,1.058193909883499146e+03,6.328125000000000000e-01
7.520380549936793446e-02,5.621940513752206989e-06,1.615200000000000000e+04,1.058585921049118042e+03,6.328125000000000000e-01
7.520380503989776422e-02,3.554501415150155400e-06,1.615800000000000000e+04,1.058978707313537598e+03,6.328125000000000000e-01
7.520380458099280852e-02,5.615922793578535234e-06,1.616400000000000000e+04,1.059370895624160767e+03,6.328125000000000000e-01
7.520380412264747461e-02,3.548778945219913446e-06,1.617000000000000000e+04,1.059763661861419678e+03,6.328125000000000000e-01
7.520380366486653645e-02,5.609903713966852199e-06,1.617600000000000000e+04,1.060157068252563477e+03,6.328125000000000000e-01
7.520380320764438742e-02,3.543062221107660085e-06,1.618200000000000000e+04,1.060550369262695312e+03,6.328125000000000000e-01
7.520380275098574596e-02,5.603883324945020158e-06,1.618800000000000000e+04,1.060943026304244995e+03,6.328125000000000000e-01
7.520380229488503321e-02,3.537351265941028124e-06,1.619400000000000000e+04,1.061335777759552002e+03,6.328125000000000000e-01
7.520380183934700924e-02,5.597861677198491175e-06,1.620000000000000000e+04,1.061726785659790039e+03,6.328125000000000000e-01
7.520380138436603967e-02,3.531646103205775902e-06,1.620600000000000000e+04,1.062119341135025024e+03,6.328125000000000000e-01
7.520380092994689847e-02,5.591838822113156810e-06,1.621200000000000000e+04,1.062512255191802979e+03,6.328125000000000000e-01
7.520380047608397900e-02,3.525946756745812275e-06,1.621800000000000000e+04,1.062906943321228027e+03,6.328125000000000000e-01
7.520380002278197196e-02,5.585814811741209306e-06,1.622400000000000000e+04,1.063300225496292114e+03,6.328125000000000000e-01
7.520379957003536786e-02,3.520253250750317055e-06,1.623000000000000000e+04,1.063691798925399780e+03,6.328125000000000000e-01
7.520379911784881577e-02,5.579789698870676212e-06,1.623600000000000000e+04,1.064084870338439941e+03,6.328125000000000000e-01
7.520379866621676457e-02,3.514565609778658606e-06,1.624200000000000000e+04,1.064476812124252319e+03,6.328125000000000000e-01
7.520379821514390495e-02,5.573763536906560489e-06,1.624800000000000000e+04,1.064870346069335938e+03,6.328125000000000000e-01
7.520379776462471355e-02,3.508883858734756695e-06,1.625400000000000000e+04,1.065261713027954102e+03,6.328125000000000000e-01
7.520379731466381168e-02,5.567736379962195553e-06,1.626000000000000000e+04,1.065655121564865112e+03,6.328125000000000000e-01
7.520379686525571761e-02,3.503208022866171086e-06,1.626600000000000000e+04,1.066048463106155396e+03,6.328125000000000000e-01
7.520379641640502488e-02,5.561708282860051651e-06,1.627200000000000000e+04,1.066441411733627319e+03,6.328125000000000000e-01
7.520379596810629341e-02,3.497538127787755357e-06,1.627800000000000000e+04,1.066834047555923462e+03,6.328125000000000000e-01
7.520379552036407511e-02,5.555679301038818886e-06,1.628400000000000000e+04,1.067226001024246216e+03,6.328125000000000000e-01
7.520379507317291601e-02,3.491874199440343714e-06,1.629000000000000000e+04,1.067619243621826172e+03,6.328125000000000000e-01
7.520379462653740965e-02,5.549649490662909098e-06,1.629600000000000000e+04,1.068012055158615112e+03,6.328125000000000000e-01
7.520379418045208819e-02,3.486216264121142962e-06,1.630200000000000000e+04,1.068406596899032593e+03,6.328125000000000000e-01
7.520379373492151742e-02,5.543618908571850724e-06,1.630800000000000000e+04,1.068798553705215454e+03,6.328125000000000000e-01
7.520379328994025725e-02,3.480564348469066970e-06,1.631400000000000000e+04,1.069191889286041260e+03,6.328125000000000000e-01
7.520379284551285959e-02,5.537587612258479400e-06,1.632000000000000000e+04,1.069586114645004272e+03,6.328125000000000000e-01
7.520379240163389822e-02,3.474918479465167815e-06,1.632600000000000000e+04,1.069977479457855225e+03,6.328125000000000000e-01
7.520379195830789731e-02,5.531555659898679820e-06,1.633200000000000000e+04,1.070369550228118896e+03,6.328125000000000000e-01
7.520379151552940289e-02,3.469278684429600438e-06,1.633800000000000000e+04,1.070761179447174072e+03,6.328125000000000000e-01
7.520379107330300850e-02,5.525523110346491586e-06,1.634400000000000000e+04,1.071154468297958374e+03,6.328125000000000000e-01
7.520379063162324629e-02,3.463644991019184460e-06,1.635000000000000000e+04,1.071547587394714355e+03,6.328125000000000000e-01
7.520379019049465430e-02,5.519490023125938729e-06,1.635600000000000000e+04,1.071941257238388062e+03,6.328125000000000000e-01
7.520378974991183407e-02,3.458017427229611549e-06,1.636200000000000000e+04,1.072334621667861938e+03,6.328125000000000000e-01
7.520378930987925425e-02,5.513456458432796614e-06,1.636800000000000000e+04,1.072726317644119263e+03,6.328125000000000000e-01
7.520378887039153026e-02,3.452396021390436915e-06,1.637400000000000000e+04,1.073120239496231079e+03,6.328125000000000000e-01
7.520378843145317238e-02,5.507422477115608242e-06,1.638000000000000000e+04,1.073512503385543823e+03,6.328125000000000000e-01
7.520378799305876827e-02,3.446780802160655259e-06,1.638600000000000000e+04,1.073906661272048950e+03,6.328125000000000000e-01
7.520378755521278658e-02,5.501388140713878660e-06,1.639200000000000000e+04,1.074299910783767700e+03,6.328125000000000000e-01
7.520378711790985660e-02,3.441171798536884376e-06,1.639800000000000000e+04,1.074692671775817871e+03,6.328125000000000000e-01
7.520378668115444698e-02,5.495353511422643568e-06,1.640400000000000000e+04,1.075085741519927979e+03,6.328125000000000000e-01
7.520378624494121478e-02,3.435569039836651930e-06,1.641000000000000000e+04,1.075477698802947998e+03,6.328125000000000000e-01
7.520378580927453149e-02,5.489318652105142633e-06,1.641600000000000000e+04,1.075870266914367676e+03,6.328125000000000000e-01
7.520378537414912357e-02,3.429972555710590609e-06,1.642200000000000000e+04,1.076261684179306030e+03,6.328125000000000000e-01
7.520378493956937638e-02,5.483283626291381220e-06,1.642800000000000000e+04,1.076654541969299316e+03,6.328125000000000000e-01
7.520378450552994698e-02,3.424382376137555403e-06,1.643400000000000000e+04,1.077048649787902832e+03,6.328125000000000000e-01
7.520378407203526239e-02,5.477248498143797612e-06,1.644000000000000000e+04,1.077442979335784912e+03,6.328125000000000000e-01
7.520378363907999353e-02,3.418798531406188780e-06,1.644600000000000000e+04,1.077836116790771484e+03,6.328125000000000000e-01
7.520378320666852578e-02,5.471213332554985196e-06,1.645200000000000000e+04,1.078228585481643677e+03,6.328125000000000000e-01
7.520378277479554396e-02,3.413221052146234221e-06,1.645800000000000000e+04,1.078619981527328491e+03,6.328125000000000000e-01
7.520378234346544732e-02,5.465178194992859925e-06,1.646400000000000000e+04,1.079013177394866943e+03,6.328125000000000000e-01
7.520378191267289292e-02,3.407649969293333112e-06,1.647000000000000000e+04,1.079405867576599121e+03,6.328125000000000000e-01
7.520378148242229388e-02,5.459143151639945569e-06,1.647600000000000000e+04,1.079800249576568604e+03,6.328125000000000000e-01
7.520378105270832114e-02,3.402085314104704166e-06,1.648200000000000000e+04,1.080193928241729736e+03,6.328125000000000000e-01
7.520378062353531845e-02,5.453108269317662520e-06,1.648800000000000000e+04,1.080586199283599854e+03,6.328125000000000000e-01
7.520378019489804000e-02,3.396527118155635437e-06,1.649400000000000000e+04,1.080979171752929688e+03,6.328125000000000000e-01
7.520377976680081566e-02,5.447073615512626473e-06,1.650000000000000000e+04,1.081370871305465698e+03,6.328125000000000000e-01
7.520377933923833025e-02,3.390975413337422646e-06,1.650600000000000000e+04,1.081763303279876709e+03,6.328125000000000000e-01
7.520377891221495525e-02,5.441039258337111468e-06,1.651200000000000000e+04,1.082157613277435303e+03,6.328125000000000000e-01
7.520377848572540325e-02,3.385430231849107640e-06,1.651800000000000000e+04,1.082549359083175659e+03,6.328125000000000000e-01
7.520377805977399022e-02,5.435005266579167983e-06,1.652400000000000000e+04,1.082942371845245361e+03,6.328125000000000000e-01
7.520377763435544261e-02,3.379891606199972906e-06,1.653000000000000000e+04,1.083335086822509766e+03,6.328125000000000000e-01
7.520377720947409028e-02,5.428971709690364675e-06,1.653600000000000000e+04,1.083729106903076172e+03,6.328125000000000000e-01
7.520377678512464581e-02,3.374359569214012635e-06,1.654200000000000000e+04,1.084122708797454834e+03,6.328125000000000000e-01
7.520377636131146681e-02,5.422938657727665820e-06,1.654800000000000000e+04,1.084514770030975342e+03,6.328125000000000000e-01
7.520377593802922422e-02,3.368834154014780995e-06,1.655400000000000000e+04,1.084907020092010498e+03,6.328125000000000000e-01
7.520377551528226179e-02,5.416906181453955497e-06,1.656000000000000000e+04,1.085300899267196655e+03,6.328125000000000000e-01
7.520377509306531982e-02,3.363315394040107636e-06,1.656600000000000000e+04,1.085693825006484985e+03,6.328125000000000000e-01
7.520377467138264493e-02,5.410874352192390268e-06,1.657200000000000000e+04,1.086087466716766357e+03,6.328125000000000000e-01
7.520377425022904683e-02,3.357803323020160385e-06,1.657800000000000000e+04,1.086480075359344482e+03,6.328125000000000000e-01
7.520377382960875823e-02,5.404843241994805422e-06,1.658400000000000000e+04,1.086873853206634521e+03,6.328125000000000000e-01
7.520377340951654721e-02,3.352297974986320452e-06,1.659000000000000000e+04,1.087266489028930664e+03,6.328125000000000000e-01
7.520377298995668813e-02,5.398812923518714781e-06,1.659600000000000000e+04,1.087657648563385010e+03,6.328125000000000000e-01
7.520377257092396295e-02,3.346799384280778896e-06,1.660200000000000000e+04,1.088051923513412476e+03,6.328125000000000000e-01
7.520377215242257662e-02,5.392783470054476739e-06,1.660800000000000000e+04,1.088444658756256104e+03,6.328125000000000000e-01
7.520377173444738050e-02,3.341307585531255228e-06,1.661400000000000000e+04,1.088839073657989502e+03,6.328125000000000000e-01
7.520377131700251017e-02,5.386754955536709727e-06,1.662000000000000000e+04,1.089232968330383301e+03,6.328125000000000000e-01
7.520377090008285859e-02,3.335822613664234421e-06,1.662600000000000000e+04,1.089625105619430542e+03,6.328125000000000000e-01
7.520377048369254747e-02,5.380727454529306504e-06,1.663200000000000000e+04,1.090018491744995117e+03,6.328125000000000000e-01
7.520377006782645590e-02,3.330344503898473554e-06,1.663800000000000000e+04,1.090410407304763794e+03,6.328125000000000000e-01
7.520376965248874723e-02,5.374701042242935554e-06,1.664400000000000000e+04,1.090803688526153564e+03,6.328125000000000000e-01
7.520376923767425892e-02,3.324873291745073388e-06,1.665000000000000000e+04,1.091196490287780762e+03,6.328125000000000000e-01
7.520376882338715430e-02,5.368675794511177625e-06,1.665600000000000000e+04,1.091589610099792480e+03,6.328125000000000000e-01
7.520376840962227083e-02,3.319409012994858420e-06,1.666200000000000000e+04,1.091982173204421997e+03,6.328125000000000000e-01
7.520376799638378573e-02,5.362651787818481204e-06,1.666800000000000000e+04,1.092375213861465454e+03,6.328125000000000000e-01
7.520376758366655034e-02,3.313951703740357389e-06,1.667400000000000000e+04,1.092768048286437988e+03,6.328125000000000000e-01
7.520376717147465861e-02,5.356629099237009438e-06,1.668000000000000000e+04,1.093159748315811157e+03,6.328125000000000000e-01
7.520376675980303127e-02,3.308501400347387014e-06,1.668600000000000000e+04,1.093554173946380615e+03,6.328125000000000000e-01
7.520376634865576226e-02,5.350607806488723408e-06,1.669200000000000000e+04,1.093946473121643066e+03,6.328125000000000000e-01
7.520376593802774456e-02,3.303058139468977643e-06,1.669800000000000000e+04,1.094339070081710815e+03,6.328125000000000000e-01
7.520376552792305824e-02,5.344587987918379571e-06,1.670400000000000000e+04,1.094731653213500977e+03,6.328125000000000000e-01
7.520376511833663791e-02,3.297621958037077828e-06,1.671000000000000000e+04,1.095125370979309082e+03,6.328125000000000000e-01
7.520376470927253587e-02,5.338569722477602998e-06,1.671600000000000000e+04,1.095517759323120117e+03,6.328125000000000000e-01
7.520376430072567286e-02,3.292192893260470208e-06,1.672200000000000000e+04,1.095911216974258423e+03,6.328125000000000000e-01
7.520376389270010120e-02,5.332553089752440507e-06,1.672800000000000000e+04,1.096304011106491089e+03,6.328125000000000000e-01
7.520376348519075549e-02,3.286770982621184746e-06,1.673400000000000000e+04,1.096696578979492188e+03,6.328125000000000000e-01
7.520376307820168804e-02,5.326538169948094591e-06,1.674000000000000000e+04,1.097091108798980713e+03,6.328125000000000000e-01
7.520376267172781959e-02,3.281356263881470653e-06,1.674600000000000000e+04,1.097483984947204590e+03,6.328125000000000000e-01
7.520376226577321632e-02,5.320525043874047821e-06,1.675200000000000000e+04,1.097877472877502441e+03,6.328125000000000000e-01
7.520376186033279897e-02,3.275948775073855614e-06,1.675800000000000000e+04,1.098271326541900635e+03,6.328125000000000000e-01
7.520376145541057822e-02,5.314513792921530929e-06,1.676400000000000000e+04,1.098663930416107178e+03,6.328125000000000000e-01
7.520376105100150255e-02,3.270548554492952016e-06,1.677000000000000000e+04,1.099056731224060059e+03,6.328125000000000000e-01
7.520376064710962427e-02,5.308504499168890313e-06,1.677600000000000000e+04,1.099451001167297363e+03,6.328125000000000000e-01
7.520376024372986412e-02,3.265155640708030297e-06,1.678200000000000000e+04,1.099844780921936035e+03,6.328125000000000000e-01
7.520375984086621890e-02,5.302497245218909431e-06,1.678800000000000000e+04,1.100237962484359741e+03,6.328125000000000000e-01
7.520375943851367873e-02,3.259770072546613200e-06,1.679400000000000000e+04,1.100632237911224365e+03,6.328125000000000000e-01
7.520375903667624040e-02,5.296492114320214037e-06,1.680000000000000000e+04,1.101024642944335938e+03,6.328125000000000000e-01
7.520375863534883853e-02,3.254391889107217679e-06,1.680600000000000000e+04,1.101415736913681030e+03,6.328125000000000000e-01
7.520375823453545605e-02,5.290489190312313291e-06,1.681200000000000000e+04,1.101808221101760864e+03,6.328125000000000000e-01
7.520375783423109695e-02,3.249021129740919656e-06,1.681800000000000000e+04,1.102201375007629395e+03,6.328125000000000000e-01
7.520375743443968863e-02,5.284488557629203887e-06,1.682400000000000000e+04,1.102594515800476074e+03,6.328125000000000000e-01
7.520375703515627674e-02,3.243657834053721900e-06,1.683000000000000000e+04,1.102986107826232910e+03,6.328125000000000000e-01
7.520375663638477481e-02,5.278490301318265661e-06,1.683600000000000000e+04,1.103379873514175415e+03,6.328125000000000000e-01
7.520375623812015908e-02,3.238302041917925448e-06,1.684200000000000000e+04,1.103773129940032959e+03,6.328125000000000000e-01
7.520375584036641248e-02,5.272494506978902530e-06,1.684800000000000000e+04,1.104166067123413086e+03,6.328125000000000000e-01
7.520375544311851124e-02,3.232953793445920703e-06,1.685400000000000000e+04,1.104558441877365112e+03,6.328125000000000000e-01
7.520375504638039665e-02,5.266501260856980728e-06,1.686000000000000000e+04,1.104950736284255981e+03,6.328125000000000000e-01
7.520375465014707272e-02,3.227613129010949492e-06,1.686600000000000000e+04,1.105344563722610474e+03,6.328125000000000000e-01
7.520375425442243911e-02,5.260510649730370099e-06,1.687200000000000000e+04,1.105737087011337280e+03,6.328125000000000000e-01
7.520375385920155531e-02,3.222280089225395180e-06,1.687800000000000000e+04,1.106131277322769165e+03,6.328125000000000000e-01
7.520375346448829323e-02,5.254522760997974030e-06,1.688400000000000000e+04,1.106524194240570068e+03,6.328125000000000000e-01
7.520375307027769851e-02,3.216954714952324348e-06,1.689000000000000000e+04,1.106916821241378784e+03,6.328125000000000000e-01
7.520375267657362917e-02,5.248537682623804953e-06,1.689600000000000000e+04,1.107310684919357300e+03,6.328125000000000000e-01
7.520375228337115858e-02,3.211637047297881701e-06,1.690200000000000000e+04,1.107702358484268188e+03,6.328125000000000000e-01
7.520375189067417254e-02,5.242555503145575795e-06,1.690800000000000000e+04,1.108096091032028198e+03,6.328125000000000000e-01
7.520375149847764729e-02,3.206327127602081977e-06,1.691400000000000000e+04,1.108489248752593994e+03,6.328125000000000000e-01
7.520375110678551023e-02,5.236576311687053109e-06,1.692000000000000000e+04,1.108883179903030396e+03,6.328125000000000000e-01
7.520375071559280700e-02,3.201024997446905039e-06,1.692600000000000000e+04,1.109276162147521973e+03,6.328125000000000000e-01
7.520375032490336786e-02,5.230600197957578501e-06,1.693200000000000000e+04,1.109667446374893188e+03,6.328125000000000000e-01
7.520374993471228009e-02,3.195730698654178719e-06,1.693800000000000000e+04,1.110060525417327881e+03,6.328125000000000000e-01
7.520374954502333231e-02,5.224627252178049810e-06,1.694400000000000000e+04,1.110453215837478638e+03,6.328125000000000000e-01
7.520374915583165343e-02,3.190444273271306733e-06,1.695000000000000000e+04,1.110847774744033813e+03,6.328125000000000000e-01
7.520374876714104595e-02,5.218657565181334316e-06,1.695600000000000000e+04,1.111240948677062988e+03,6.328125000000000000e-01
7.520374837894659714e-02,3.185165763576520709e-06,1.696200000000000000e+04,1.111634463787078857e+03,6.328125000000000000e-01
7.520374799125210952e-02,5.212691228352004050e-06,1.696800000000000000e+04,1.112028608322143555e+03,6.328125000000000000e-01
7.520374760405267034e-02,3.179895212078663773e-06,1.697400000000000000e+04,1.112420467615127563e+03,6.328125000000000000e-01
7.520374721735205437e-02,5.206728333630603137e-06,1.698000000000000000e+04,1.112813765525817871e+03,6.328125000000000000e-01
7.520374683114540437e-02,3.174632661508125176e-06,1.698600000000000000e+04,1.113206762790679932e+03,6.328125000000000000e-01
7.520374644543648124e-02,5.200768973495462006e-06,1.699200000000000000e+04,1.113599100828170776e+03,6.328125000000000000e-01
7.520374606022041386e-02,3.169378154812493322e-06,1.699800000000000000e+04,1.113992240667343140e+03,6.328125000000000000e-01
7.520374567550092149e-02,5.194813241003564181e-06,1.700400000000000000e+04,1.114385655879974365e+03,6.328125000000000000e-01
7.520374529127317464e-02,3.164131735167275393e-06,1.701000000000000000e+04,1.114778978347778320e+03,6.328125000000000000e-01
7.520374490754089258e-02,5.188861229750950038e-06,1.701600000000000000e+04,1.115173263311386108e+03,6.328125000000000000e-01
7.520374452429923195e-02,3.158893445958678866e-06,1.702200000000000000e+04,1.115564374208450317e+03,6.328125000000000000e-01
7.520374414155189813e-02,5.182913033856395326e-06,1.702800000000000000e+04,1.115956558465957642e+03,6.328125000000000000e-01
7.520374375929407551e-02,3.153663330789241736e-06,1.703400000000000000e+04,1.116349579811096191e+03,6.328125000000000000e-01
7.520374337752945559e-02,5.176968747985534662e-06,1.704000000000000000e+04,1.116742042064666748e+03,6.328125000000000000e-01
7.520374299625319503e-02,3.148441433466787209e-06,1.704600000000000000e+04,1.117134718894958496e+03,6.328125000000000000e-01
7.520374261546899919e-02,5.171028467341055434e-06,1.705200000000000000e+04,1.117529173374176025e+03,6.328125000000000000e-01
7.520374223517203860e-02,3.143227798010223339e-06,1.705800000000000000e+04,1.117921309471130371e+03,6.328125000000000000e-01
7.520374185536599088e-02,5.165092287684784184e-06,1.706400000000000000e+04,1.118313848733901978e+03,6.328125000000000000e-01
7.520374147604605430e-02,3.138022468645887229e-06,1.707000000000000000e+04,1.118707006931304932e+03,6.328125000000000000e-01
7.520374109721589262e-02,5.159160305235774993e-06,1.707600000000000000e+04,1.119100312709808350e+03,6.328125000000000000e-01
7.520374071887069023e-02,3.132825489794090764e-06,1.708200000000000000e+04,1.119493138074874878e+03,6.328125000000000000e-01
7.520374034101409699e-02,5.153232616817076570e-06,1.708800000000000000e+04,1.119887497425079346e+03,6.328125000000000000e-01
7.520373996364131119e-02,3.127636906076424150e-06,1.709400000000000000e+04,1.120279330015182495e+03,6.328125000000000000e-01
7.520373958675598269e-02,5.147309319726277671e-06,1.710000000000000000e+04,1.120672456979751587e+03,6.328125000000000000e-01
7.520373921035333753e-02,3.122456762316164182e-06,1.710600000000000000e+04,1.121065847635269165e+03,6.328125000000000000e-01
7.520373883443698393e-02,5.141390511764645874e-06,1.711200000000000000e+04,1.121457661390304565e+03,6.328125000000000000e-01
7.520373845900213405e-02,3.117285103522879428e-06,1.711800000000000000e+04,1.121850792407989502e+03,6.328125000000000000e-01
7.520373808405239613e-02,5.135476291271456137e-06,1.712400000000000000e+04,1.122243785381317139e+03,6.328125000000000000e-01
7.520373770958306558e-02,3.112121974897786008e-06,1.713000000000000000e+04,1.122637405395507812e+03,6.328125000000000000e-01
7.520373733559765350e-02,5.129566757076119028e-06,1.713600000000000000e+04,1.123029824972152710e+03,6.328125000000000000e-01
7.520373696209142755e-02,3.106967421825824456e-06,1.714200000000000000e+04,1.123422283411026001e+03,6.328125000000000000e-01
7.520373658906799597e-02,5.123662008515931157e-06,1.714800000000000000e+04,1.123814950227737427e+03,6.328125000000000000e-01
7.520373621652258478e-02,3.101821489876939159e-06,1.715400000000000000e+04,1.124206923961639404e+03,6.328125000000000000e-01
7.520373584445876058e-02,5.117762145422875853e-06,1.716000000000000000e+04,1.124597714662551880e+03,6.328125000000000000e-01
7.520373547287180493e-02,3.096684224801408665e-06,1.716600000000000000e+04,1.124990284681320190e+03,6.328125000000000000e-01
7.520373510176525667e-02,5.111867268130640839e-06,1.717200000000000000e+04,1.125382355690002441e+03,6.328125000000000000e-01
7.520373473113441121e-02,3.091555672533010623e-06,1.717800000000000000e+04,1.125775712966918945e+03,6.328125000000000000e-01
7.520373436098273801e-02,5.105977477421682904e-06,1.718400000000000000e+04,1.126168455600738525e+03,6.328125000000000000e-01
7.520373399130560188e-02,3.086435879163124174e-06,1.719000000000000000e+04,1.126561239242553711e+03,6.328125000000000000e-01
7.520373362210647228e-02,5.100092874613415199e-06,1.719600000000000000e+04,1.126955241918563843e+03,6.328125000000000000e-01
7.520373325338067239e-02,3.081324890971430658e-06,1.720200000000000000e+04,1.127347647190093994e+03,6.328125000000000000e-01
7.520373288513167165e-02,5.094213561447367049e-06,1.720800000000000000e+04,1.127740106105804443e+03,6.328125000000000000e-01
7.520373251735484876e-02,3.076222754388878369e-06,1.721400000000000000e+04,1.128132092714309692e+03,6.328125000000000000e-01
7.520373215005360379e-02,5.088339640189407432e-06,1.722000000000000000e+04,1.128525123596191406e+03,6.328125000000000000e-01
7.520373178322331542e-02,3.071129516021244900e-06,1.722600000000000000e+04,1.128918431997299194e+03,6.328125000000000000e-01
7.520373141686742535e-02,5.082471213551602799e-06,1.723200000000000000e+04,1.129311311006546021e+03,6.328125000000000000e-01
7.520373105098128452e-02,3.066045222630380860e-06,1.723800000000000000e+04,1.129704818487167358e+03,6.328125000000000000e-01
7.520373068556832075e-02,5.076608384682077247e-06,1.724400000000000000e+04,1.130096758604049683e+03,6.328125000000000000e-01
7.520373032062392660e-02,3.060969921132544189e-06,1.725000000000000000e+04,1.130490267515182495e+03,6.328125000000000000e-01
7.520372995615148826e-02,5.070751257240594958e-06,1.725600000000000000e+04,1.130883552551269531e+03,6.328125000000000000e-01
7.520372959214638442e-02,3.055903658603703856e-06,1.726200000000000000e+04,1.131275533676147461e+03,6.328125000000000000e-01
7.520372922861204290e-02,5.064899935287345624e-06,1.726800000000000000e+04,1.131669430017471313e+03,6.328125000000000000e-01
7.520372886554380076e-02,3.050846482261754703e-06,1.727400000000000000e+04,1.132062309980392456e+03,6.328125000000000000e-01
7.520372850294509970e-02,5.059054523363703954e-06,1.728000000000000000e+04,1.132454766511917114e+03,6.328125000000000000e-01
7.520372814081130453e-02,3.045798439481911426e-06,1.728600000000000000e+04,1.132848765611648560e+03,6.328125000000000000e-01
7.520372777914578755e-02,5.053215126421919164e-06,1.729200000000000000e+04,1.133241044998168945e+03,6.328125000000000000e-01
7.520372741794396909e-02,3.040759577767931055e-06,1.729800000000000000e+04,1.133634202003479004e+03,6.328125000000000000e-01
7.520372705720923534e-02,5.047381849898077549e-06,1.730400000000000000e+04,1.134026260614395142e+03,6.328125000000000000e-01
7.520372669693693723e-02,3.035729944779136263e-06,1.731000000000000000e+04,1.134420026063919067e+03,6.328125000000000000e-01
7.520372633713046095e-02,5.041554799600488101e-06,1.731600000000000000e+04,1.134812985181808472e+03,6.328125000000000000e-01
7.520372597778521295e-02,3.030709588296479848e-06,1.732200000000000000e+04,1.135205792427062988e+03,6.328125000000000000e-01
7.520372561890455165e-02,5.035734081806007101e-06,1.732800000000000000e+04,1.135598229885101318e+03,6.328125000000000000e-01
7.520372526048388351e-02,3.025698556240282016e-06,1.733400000000000000e+04,1.135989305973052979e+03,6.328125000000000000e-01
7.520372490252653919e-02,5.029919803189658146e-06,1.734000000000000000e+04,1.136382732152938843e+03,6.328125000000000000e-01
7.520372454502795290e-02,3.020696896659777157e-06,1.734600000000000000e+04,1.136776252746582031e+03,6.328125000000000000e-01
7.520372418799144143e-02,5.024112070835436906e-06,1.735200000000000000e+04,1.137169825792312622e+03,6.328125000000000000e-01
7.520372383141243899e-02,3.015704657724713810e-06,1.735800000000000000e+04,1.137563169479370117e+03,6.328125000000000000e-01
7.520372347529426238e-02,5.018310992257413254e-06,1.736400000000000000e+04,1.137956578969955444e+03,6.328125000000000000e-01
7.520372311963234579e-02,3.010721887726842485e-06,1.737000000000000000e+04,1.138350935459136963e+03,6.328125000000000000e-01
7.520372276442999215e-02,5.012516675349572512e-06,1.737600000000000000e+04,1.138743268013000488e+03,6.328125000000000000e-01
7.520372240968264954e-02,3.005748635080433193e-06,1.738200000000000000e+04,1.139136140823364258e+03,6.328125000000000000e-01
7.520372205539359312e-02,5.006729228411010455e-06,1.738800000000000000e+04,1.139528581619262695e+03,6.328125000000000000e-01
7.520372170155828484e-02,3.000784948302099128e-06,1.739400000000000000e+04,1.139922172546386719e+03,6.328125000000000000e-01
7.520372134818002763e-02,5.000948760130462244e-06,1.740000000000000000e+04,1.140314842939376831e+03,6.328125000000000000e-01
7.520372099525422793e-02,2.995830876028265021e-06,1.740600000000000000e+04,1.140708250045776367e+03,6.328125000000000000e-01
7.520372064278418867e-02,4.995175379576508192e-06,1.741200000000000000e+04,1.141100106954574585e+03,6.328125000000000000e-01
7.520372029076537179e-02,2.990886466997077483e-06,1.741800000000000000e+04,1.141492664098739624e+03,6.328125000000000000e-01
7.520371993920102471e-02,4.989409196200806038e-06,1.742400000000000000e+04,1.141885674238204956e+03,6.328125000000000000e-01
7.520371958808665103e-02,2.985951770045987154e-06,1.743000000000000000e+04,1.142279293298721313e+03,6.328125000000000000e-01
7.520371923742545650e-02,4.983650319802745109e-06,1.743600000000000000e+04,1.142671911001205444e+03,6.328125000000000000e-01
7.520371888721293085e-02,2.981026834112658409e-06,1.744200000000000000e+04,1.143065347194671631e+03,6.328125000000000000e-01
7.520371853745229374e-02,4.977898860575508820e-06,1.744800000000000000e+04,1.143459214925765991e+03,6.328125000000000000e-01
7.520371818813909037e-02,2.976111708227884355e-06,1.745400000000000000e+04,1.143850817680358887e+03,6.328125000000000000e-01
7.520371783927644327e-02,4.972154929056954387e-06,1.746000000000000000e+04,1.144244709014892578e+03,6.328125000000000000e-01
7.520371749085995317e-02,2.971206441511798478e-06,1.746600000000000000e+04,1.144637493610382080e+03,6.328125000000000000e-01
7.520371714289277032e-02,4.966418636133455812e-06,1.747200000000000000e+04,1.145030062198638916e+03,6.328125000000000000e-01
7.520371679537041221e-02,2.966311083169519194e-06,1.747800000000000000e+04,1.145424602031707764e+03,6.328125000000000000e-01
7.520371644829604296e-02,4.960690093031514873e-06,1.748400000000000000e+04,1.145817152261734009e+03,6.328125000000000000e-01
7.520371610166523557e-02,2.961425682487220468e-06,1.749000000000000000e+04,1.146210351705551147e+03,6.328125000000000000e-01
7.520371575548111254e-02,4.954969411322047954e-06,1.749600000000000000e+04,1.146601695775985718e+03,6.328125000000000000e-01
7.520371540973924684e-02,2.956550288828402326e-06,1.750200000000000000e+04,1.146994974613189697e+03,6.328125000000000000e-01
7.520371506444276100e-02,4.949256702916510874e-06,1.750800000000000000e+04,1.147387405157089233e+03,6.328125000000000000e-01
7.520371471958722798e-02,2.951684951631658923e-06,1.751400000000000000e+04,1.147781741857528687e+03,6.328125000000000000e-01
7.520371437517575641e-02,4.943552080021940914e-06,1.752000000000000000e+04,1.148175014495849609e+03,6.328125000000000000e-01
7.520371403120393317e-02,2.946829720403391098e-06,1.752600000000000000e+04,1.148567193984985352e+03,6.328125000000000000e-01
7.520371368767485298e-02,4.937855655173900471e-06,1.753200000000000000e+04,1.148960395097732544e+03,6.328125000000000000e-01
7.520371334458411661e-02,2.941984644705794593e-06,1.753800000000000000e+04,1.149352197647094727e+03,6.328125000000000000e-01
7.520371300193479103e-02,4.932167541248371097e-06,1.754400000000000000e+04,1.149744174718856812e+03,6.328125000000000000e-01
7.520371265972250474e-02,2.937149774178254418e-06,1.755000000000000000e+04,1.150135268449783325e+03,6.328125000000000000e-01
7.520371231795031086e-02,4.926487851365189200e-06,1.755600000000000000e+04,1.150528361797332764e+03,6.328125000000000000e-01
7.520371197661382401e-02,2.932325158504792102e-06,1.756200000000000000e+04,1.150920413970947266e+03,6.328125000000000000e-01
7.520371163571609729e-02,4.920816698978976725e-06,1.756800000000000000e+04,1.151313795566558838e+03,6.328125000000000000e-01
7.520371129525275922e-02,2.927510847414808117e-06,1.757400000000000000e+04,1.151706429243087769e+03,6.328125000000000000e-01
7.520371095522686289e-02,4.915154197827422170e-06,1.758000000000000000e+04,1.152100431203842163e+03,6.328125000000000000e-01
7.520371061563399517e-02,2.922706890701873303e-06,1.758600000000000000e+04,1.152493502378463745e+03,6.328125000000000000e-01
7.520371027647722306e-02,4.909500461915110726e-06,1.759200000000000000e+04,1.152885083436965942e+03,6.328125000000000000e-01
7.520370993775218893e-02,2.917913338187381415e-06,1.759800000000000000e+04,1.153279385328292847e+03,6.328125000000000000e-01
7.520370959946190426e-02,4.903855605530396326e-06,1.760400000000000000e+04,1.153671559095382690e+03,6.328125000000000000e-01
7.520370926160199754e-02,2.913130239739090675e-06,1.761000000000000000e+04,1.154064436197280884e+03,6.328125000000000000e-01
7.520370892417549413e-02,4.898219743217580851e-06,1.761600000000000000e+04,1.154457372426986694e+03,6.328125000000000000e-01
7.520370858717803642e-02,2.908357645256148228e-06,1.762200000000000000e+04,1.154850228071212769e+03,6.328125000000000000e-01
7.520370825061263587e-02,4.892592989763990944e-06,1.762800000000000000e+04,1.155242529630661011e+03,6.328125000000000000e-01
7.520370791447492098e-02,2.903595604661422375e-06,1.763400000000000000e+04,1.155635108709335327e+03,6.328125000000000000e-01
7.520370757876791712e-02,4.886975460250814389e-06,1.764000000000000000e+04,1.156026972055435181e+03,6.328125000000000000e-01
7.520370724348726665e-02,2.898844167912951497e-06,1.764600000000000000e+04,1.156419856548309326e+03,6.328125000000000000e-01
7.520370690863595331e-02,4.881367269944306351e-06,1.765200000000000000e+04,1.156814650535583496e+03,6.328125000000000000e-01
7.520370657420961946e-02,2.894103384975848396e-06,1.765800000000000000e+04,1.157206580162048340e+03,6.328125000000000000e-01
7.520370624021126271e-02,4.875768534401205169e-06,1.766400000000000000e+04,1.157599150657653809e+03,6.328125000000000000e-01
7.520370590663655319e-02,2.889373305843619261e-06,1.767000000000000000e+04,1.157992090702056885e+03,6.328125000000000000e-01
7.520370557348846074e-02,4.870179369334759695e-06,1.767600000000000000e+04,1.158385408878326416e+03,6.328125000000000000e-01
7.520370524076262775e-02,2.884653980507257139e-06,1.768200000000000000e+04,1.158777965545654297e+03,6.328125000000000000e-01
7.520370490846203793e-02,4.864599890756332026e-06,1.768800000000000000e+04,1.159169422864913940e+03,6.328125000000000000e-01
7.520370457658237529e-02,2.879945458973819901e-06,1.769400000000000000e+04,1.159562184095382690e+03,6.328125000000000000e-01
7.520370424512654028e-02,4.859030214800930740e-06,1.770000000000000000e+04,1.159953951120376587e+03,6.328125000000000000e-01
7.520370391409027244e-02,2.875247791241391951e-06,1.770600000000000000e+04,1.160348025321960449e+03,6.328125000000000000e-01
7.520370358347647222e-02,4.853470457876464033e-06,1.771200000000000000e+04,1.160740254640579224e+03,6.328125000000000000e-01
7.520370325328085137e-02,2.870561027313226712e-06,1.771800000000000000e+04,1.161133566856384277e+03,6.328125000000000000e-01
7.520370292350629648e-02,4.847920736543025662e-06,1.772400000000000000e+04,1.161525818586349487e+03,6.328125000000000000e-01
7.520370259414857483e-02,2.865885217176758845e-06,1.773000000000000000e+04,1.161917924880981445e+03,6.328125000000000000e-01
7.520370226521051749e-02,4.842381167566664597e-06,1.773600000000000000e+04,1.162312031984329224e+03,6.328125000000000000e-01
7.520370193668789172e-02,2.861220410814061712e-06,1.774200000000000000e+04,1.162704743385314941e+03,6.328125000000000000e-01
7.520370160858358410e-02,4.836851867847569337e-06,1.774800000000000000e+04,1.163098103046417236e+03,6.328125000000000000e-01
7.520370128089330641e-02,2.856566658181447443e-06,1.775400000000000000e+04,1.163491005182266235e+03,6.328125000000000000e-01
7.520370095361993135e-02,4.831332954487728896e-06,1.776000000000000000e+04,1.163884481191635132e+03,6.328125000000000000e-01
7.520370062675921230e-02,2.851924009209687580e-06,1.776600000000000000e+04,1.164276165485382080e+03,6.328125000000000000e-01
7.520370030031398034e-02,4.825824544755388763e-06,1.777200000000000000e+04,1.164670122623443604e+03,6.328125000000000000e-01
7.520369997427998887e-02,2.847292513815484025e-06,1.777800000000000000e+04,1.165063763618469238e+03,6.328125000000000000e-01
7.520369964866013834e-02,4.820326756009530289e-06,1.778400000000000000e+04,1.165456044435501099e+03,6.328125000000000000e-01
7.520369932345011277e-02,2.842672221861027453e-06,1.779000000000000000e+04,1.165848960399627686e+03,6.328125000000000000e-01
7.520369899865278485e-02,4.814839705824223596e-06,1.779600000000000000e+04,1.166241077899932861e+03,6.328125000000000000e-01
7.520369867426393573e-02,2.838063183187532614e-06,1.780200000000000000e+04,1.166633424520492554e+03,6.328125000000000000e-01
7.520369835028634098e-02,4.809363511848614726e-06,1.780800000000000000e+04,1.167027480602264404e+03,6.328125000000000000e-01
7.520369802671582338e-02,2.833465447585997061e-06,1.781400000000000000e+04,1.167420249938964844e+03,6.328125000000000000e-01
7.520369770355515848e-02,4.803898291852544290e-06,1.782000000000000000e+04,1.167812733411788940e+03,6.328125000000000000e-01
7.520369738080012745e-02,2.828879064791897458e-06,1.782600000000000000e+04,1.168204823970794678e+03,6.328125000000000000e-01
7.520369705845351971e-02,4.798444163788006490e-06,1.783200000000000000e+04,1.168598576545715332e+03,6.328125000000000000e-01
7.520369673651117193e-02,2.824304084503455416e-06,1.783800000000000000e+04,1.168991568803787231e+03,6.328125000000000000e-01
7.520369641497584579e-02,4.793001245601937043e-06,1.784400000000000000e+04,1.169385525703430176e+03,6.328125000000000000e-01
7.520369609384332243e-02,2.819740556343603178e-06,1.785000000000000000e+04,1.169778392553329468e+03,6.328125000000000000e-01
7.520369577311637743e-02,4.787569655416062849e-06,1.785600000000000000e+04,1.170169797420501709e+03,6.328125000000000000e-01
7.520369545279086132e-02,2.815188529880644441e-06,1.786200000000000000e+04,1.170563029766082764e+03,6.328125000000000000e-01
7.520369513286946639e-02,4.782149511391196293e-06,1.786800000000000000e+04,1.170955665349960327e+03,6.328125000000000000e-01
7.520369481334805706e-02,2.810648054604437490e-06,1.787400000000000000e+04,1.171349854469299316e+03,6.328125000000000000e-01
7.520369449422936725e-02,4.776740931822740756e-06,1.788000000000000000e+04,1.171743731021881104e+03,6.328125000000000000e-01
7.520369417550924751e-02,2.806119179942485854e-06,1.788600000000000000e+04,1.172136260032653809e+03,6.328125000000000000e-01
7.520369385719039013e-02,4.771344034974929652e-06,1.789200000000000000e+04,1.172528795719146729e+03,6.328125000000000000e-01
7.520369353926864564e-02,2.801601955228931821e-06,1.789800000000000000e+04,1.172922724723815918e+03,6.328125000000000000e-01
7.520369322174674798e-02,4.765958939271117463e-06,1.790400000000000000e+04,1.173315277814865112e+03,6.328125000000000000e-01
7.520369290462050604e-02,2.797096429722450431e-06,1.791000000000000000e+04,1.173707064390182495e+03,6.328125000000000000e-01
7.520369258789268152e-02,4.760585763100914576e-06,1.791600000000000000e+04,1.174100208997726440e+03,6.328125000000000000e-01
7.520369227155911107e-02,2.792602652585127015e-06,1.792200000000000000e+04,1.174492541551589966e+03,6.328125000000000000e-01
7.520369195562245923e-02,4.755224624935713252e-06,1.792800000000000000e+04,1.174886361598968506e+03,6.328125000000000000e-01
7.520369164007861817e-02,2.788120672885786038e-06,1.793400000000000000e+04,1.175279505252838135e+03,6.328125000000000000e-01
7.520369132493025244e-02,4.749875643243200832e-06,1.794000000000000000e+04,1.175672171115875244e+03,6.328125000000000000e-01
7.520369101017326807e-02,2.783650539592008656e-06,1.794600000000000000e+04,1.176066367149353027e+03,6.328125000000000000e-01
7.520369069581030186e-02,4.744538936526072527e-06,1.795200000000000000e+04,1.176458131074905396e+03,6.328125000000000000e-01
7.520369038183721822e-02,2.779192301558670668e-06,1.795800000000000000e+04,1.176851422786712646e+03,6.328125000000000000e-01
7.520369006825673719e-02,4.739214623283632032e-06,1.796400000000000000e+04,1.177245418548583984e+03,6.328125000000000000e-01
7.520368975506469544e-02,2.774746007537117577e-06,1.797000000000000000e+04,1.177638332128524780e+03,6.328125000000000000e-01
7.520368944226375751e-02,4.733902822013567745e-06,1.797600000000000000e+04,1.178030375719070435e+03,6.328125000000000000e-01
7.520368912984982945e-02,2.770311706152312489e-06,1.798200000000000000e+04,1.178421022176742554e+03,6.328125000000000000e-01
7.520368881782552029e-02,4.728603651199182907e-06,1.798800000000000000e+04,1.178813734531402588e+03,6.328125000000000000e-01
7.520368850618673606e-02,2.765889445911407661e-06,1.799400000000000000e+04,1.179205708265304565e+03,6.328125000000000000e-01
7.520368819493615520e-02,4.723317229288241797e-06,1.800000000000000000e+04,1.179600315093994141e+03,6.328125000000000000e-01
7.520368788406964211e-02,2.761479275187257007e-06,1.800600000000000000e+04,1.179993174552917480e+03,6.328125000000000000e-01
7.520368757358979195e-02,4.718043674712587014e-06,1.801200000000000000e+04,1.180385874032974243e+03,6.328125000000000000e-01
7.520368726349258015e-02,2.757081242221633974e-06,1.801800000000000000e+04,1.180777106523513794e+03,6.328125000000000000e-01
7.520368695378057411e-02,4.712783105839870462e-06,1.802400000000000000e+04,1.181169895410537720e+03,6.328125000000000000e-01
7.520368664444967988e-02,2.752695395111722213e-06,1.803000000000000000e+04,1.181560896873474121e+03,6.328125000000000000e-01
7.520368633550254811e-02,4.707535641001995864e-06,1.803600000000000000e+04,1.181955254793167114e+03,6.328125000000000000e-01
7.520368602693507099e-02,2.748321781814675585e-06,1.804200000000000000e+04,1.182348278760910034e+03,6.328125000000000000e-01
7.520368571874984365e-02,4.702301398442789916e-06,1.804800000000000000e+04,1.182740493535995483e+03,6.328125000000000000e-01
7.520368541094279990e-02,2.743960450134304491e-06,1.805400000000000000e+04,1.183134974718093872e+03,6.328125000000000000e-01
7.520368510351652103e-02,4.697080496314044105e-06,1.806000000000000000e+04,1.183527336597442627e+03,6.328125000000000000e-01
7.520368479646695470e-02,2.739611447711413774e-06,1.806600000000000000e+04,1.183920627355575562e+03,6.328125000000000000e-01
7.520368448979664056e-02,4.691873052725113564e-06,1.807200000000000000e+04,1.184312754869461060e+03,6.328125000000000000e-01
7.520368418350158179e-02,2.735274822026654250e-06,1.807800000000000000e+04,1.184705682039260864e+03,6.328125000000000000e-01
7.520368387758426254e-02,4.686679185655553253e-06,1.808400000000000000e+04,1.185098490953445435e+03,6.328125000000000000e-01
7.520368357204068599e-02,2.730950620393424575e-06,1.809000000000000000e+04,1.185490970373153687e+03,6.328125000000000000e-01
7.520368326687339178e-02,4.681499012986134605e-06,1.809600000000000000e+04,1.185884446620941162e+03,6.328125000000000000e-01
7.520368296207836922e-02,2.726638889950768446e-06,1.810200000000000000e+04,1.186276543378829956e+03,6.328125000000000000e-01
7.520368265765806082e-02,4.676332652454253484e-06,1.810800000000000000e+04,1.186670036315917969e+03,6.328125000000000000e-01
7.520368235360856690e-02,2.722339677652403414e-06,1.811400000000000000e+04,1.187061711311340332e+03,6.328125000000000000e-01
7.520368204993231609e-02,4.671180221692499824e-06,1.812000000000000000e+04,1.187455704450607300e+03,6.328125000000000000e-01
7.520368174662533933e-02,2.718053030270989076e-06,1.812600000000000000e+04,1.187849118471145630e+03,6.328125000000000000e-01
7.520368144369013463e-02,4.666041838180340331e-06,1.813200000000000000e+04,1.188242682218551636e+03,6.328125000000000000e-01
7.520368114112266356e-02,2.713778994385038303e-06,1.813800000000000000e+04,1.188635962247848511e+03,6.328125000000000000e-01
7.520368083892545186e-02,4.660917619233397587e-06,1.814400000000000000e+04,1.189029878854751587e+03,6.328125000000000000e-01
7.520368053709451661e-02,2.709517616371474359e-06,1.815000000000000000e+04,1.189421984910964966e+03,6.328125000000000000e-01
7.520368023563230031e-02,4.655807682010639668e-06,1.815600000000000000e+04,1.189814725637435913e+03,6.328125000000000000e-01
7.520367993453486166e-02,2.705268942409833454e-06,1.816200000000000000e+04,1.190205487251281738e+03,6.328125000000000000e-01
7.520367963380462928e-02,4.650712143493709145e-06,1.816800000000000000e+04,1.190598370790481567e+03,6.328125000000000000e-01
7.520367933343764799e-02,2.701033018463434783e-06,1.817400000000000000e+04,1.190991340637207031e+03,6.328125000000000000e-01
7.520367903343637417e-02,4.645631120466403719e-06,1.818000000000000000e+04,1.191384078025817871e+03,6.328125000000000000e-01
7.520367873379683876e-02,2.696809890284380980e-06,1.818600000000000000e+04,1.191777675628662109e+03,6.328125000000000000e-01
7.520367843452148426e-02,4.640564729528045785e-06,1.819200000000000000e+04,1.192171643018722534e+03,6.328125000000000000e-01
7.520367813560634163e-02,2.692599603399454173e-06,1.819800000000000000e+04,1.192564225435256958e+03,6.328125000000000000e-01
7.520367783705386722e-02,4.635513087067166811e-06,1.820400000000000000e+04,1.192955114603042603e+03,6.328125000000000000e-01
7.520367753886010587e-02,2.688402203105854988e-06,1.821000000000000000e+04,1.193347499608993530e+03,6.328125000000000000e-01
7.520367724102744456e-02,4.630476309233807670e-06,1.821600000000000000e+04,1.193739842653274536e+03,6.328125000000000000e-01
7.520367694355199750e-02,2.684217734476378340e-06,1.822200000000000000e+04,1.194133180856704712e+03,6.328125000000000000e-01
7.520367664643613781e-02,4.625454511944522061e-06,1.822800000000000000e+04,1.194525462627410889e+03,6.328125000000000000e-01
7.520367634967595194e-02,2.680046242330735443e-06,1.823400000000000000e+04,1.194918236017227173e+03,6.328125000000000000e-01
7.520367605327379912e-02,4.620447810907621480e-06,1.824000000000000000e+04,1.195310461759567261e+03,6.328125000000000000e-01
7.520367575722582132e-02,2.675887771258346613e-06,1.824600000000000000e+04,1.195704238176345825e+03,6.328125000000000000e-01
7.520367546153435001e-02,4.615456321497275632e-06,1.825200000000000000e+04,1.196097359657287598e+03,6.328125000000000000e-01
7.520367516619551329e-02,2.671742365582940803e-06,1.825800000000000000e+04,1.196488988876342773e+03,6.328125000000000000e-01
7.520367487121164263e-02,4.610480158895462446e-06,1.826400000000000000e+04,1.196881164073944092e+03,6.328125000000000000e-01
7.520367457657885224e-02,2.667610069377581964e-06,1.827000000000000000e+04,1.197273881912231445e+03,6.328125000000000000e-01
7.520367428229954299e-02,4.605519437958061482e-06,1.827600000000000000e+04,1.197666658401489258e+03,6.328125000000000000e-01
7.520367398836977357e-02,2.663490926447643261e-06,1.828200000000000000e+04,1.198060548782348633e+03,6.328125000000000000e-01
7.520367369479188935e-02,4.600574273264834807e-06,1.828800000000000000e+04,1.198453339338302612e+03,6.328125000000000000e-01
7.520367340156203229e-02,2.659384980333844107e-06,1.829400000000000000e+04,1.198844938516616821e+03,6.328125000000000000e-01
7.520367310868251998e-02,4.595644779090460162e-06,1.830000000000000000e+04,1.199237457036972046e+03,6.328125000000000000e-01
7.520367281614948052e-02,2.655292274296818496e-06,1.830600000000000000e+04,1.199629808425903320e+03,6.328125000000000000e-01
7.520367252396527313e-02,4.590731069377788434e-06,1.831200000000000000e+04,1.200022924900054932e+03,6.328125000000000000e-01
7.520367223212598429e-02,2.651212851313160628e-06,1.831800000000000000e+04,1.200416064739227295e+03,6.328125000000000000e-01
7.520367194063393157e-02,4.585833257764098296e-06,1.832400000000000000e+04,1.200808839797973633e+03,6.328125000000000000e-01
7.520367164948531247e-02,2.647146754076763222e-06,1.833000000000000000e+04,1.201200730323791504e+03,6.328125000000000000e-01
7.520367135868237518e-02,4.580951457523770704e-06,1.833600000000000000e+04,1.201594296216964722e+03,6.328125000000000000e-01
7.520367106822126169e-02,2.643094024980654166e-06,1.834200000000000000e+04,1.201985859155654907e+03,6.328125000000000000e-01
7.520367077810433121e-02,4.576085781605826861e-06,1.834800000000000000e+04,1.202378976583480835e+03,6.328125000000000000e-01
7.520367048832768408e-02,2.639054706126740357e-06,1.835400000000000000e+04,1.202772211790084839e+03,6.328125000000000000e-01
7.520367019889363791e-02,4.571236342539293458e-06,1.836000000000000000e+04,1.203165671586990356e+03,6.328125000000000000e-01
7.520366990979832078e-02,2.635028839298128362e-06,1.836600000000000000e+04,1.203558870553970337e+03,6.328125000000000000e-01
7.520366962104405029e-02,4.566403252553877767e-06,1.837200000000000000e+04,1.203949419498443604e+03,6.328125000000000000e-01
7.520366933262692677e-02,2.631016465977263626e-06,1.837800000000000000e+04,1.204341589212417603e+03,6.328125000000000000e-01
7.520366904454930945e-02,4.561586623405669434e-06,1.838400000000000000e+04,1.204732831716537476e+03,6.328125000000000000e-01
7.520366875680732643e-02,2.627017627318491690e-06,1.839000000000000000e+04,1.205127226829528809e+03,6.328125000000000000e-01
7.520366846940322592e-02,4.556786566525810009e-06,1.839600000000000000e+04,1.205520774841308594e+03,6.328125000000000000e-01
7.520366818233321926e-02,2.623032364157065957e-06,1.840200000000000000e+04,1.205914437294006348e+03,6.328125000000000000e-01
7.520366789559955467e-02,4.552003192871943692e-06,1.840800000000000000e+04,1.206308025121688843e+03,6.328125000000000000e-01
7.520366760919838800e-02,2.619060716993630479e-06,1.841400000000000000e+04,1.206700291395187378e+03,6.328125000000000000e-01
7.520366732313199520e-02,4.547236613002921412e-06,1.842000000000000000e+04,1.207092722892761230e+03,6.328125000000000000e-01
7.520366703739655989e-02,2.615102725987479688e-06,1.842600000000000000e+04,1.207483661651611328e+03,6.328125000000000000e-01
7.520366675199431639e-02,4.542486937063760054e-06,1.843200000000000000e+04,1.207876657247543335e+03,6.328125000000000000e-01
7.520366646692146217e-02,2.611158430966578372e-06,1.843800000000000000e+04,1.208269941091537476e+03,6.328125000000000000e-01
7.520366618218021770e-02,4.537754274689106121e-06,1.844400000000000000e+04,1.208664290189743042e+03,6.328125000000000000e-01
7.520366589776683597e-02,2.607227871400687440e-06,1.845000000000000000e+04,1.209057626962661743e+03,6.328125000000000000e-01
7.520366561368346803e-02,4.533038735070454568e-06,1.845600000000000000e+04,1.209449248790740967e+03,6.328125000000000000e-01
7.520366532992638076e-02,2.603311086405207755e-06,1.846200000000000000e+04,1.209841289997100830e+03,6.328125000000000000e-01
7.520366504649775297e-02,4.528340426948117243e-06,1.846800000000000000e+04,1.210233880996704102e+03,6.328125000000000000e-01
7.520366476339379602e-02,2.599408114727040190e-06,1.847400000000000000e+04,1.210626060247421265e+03,6.328125000000000000e-01
7.520366448061674425e-02,4.523659458580474738e-06,1.848000000000000000e+04,1.211019450426101685e+03,6.328125000000000000e-01
7.520366419816278125e-02,2.595518994758933944e-06,1.848600000000000000e+04,1.211412153959274292e+03,6.328125000000000000e-01
7.520366391603415523e-02,4.518995937667761215e-06,1.849200000000000000e+04,1.211806068420410156e+03,6.328125000000000000e-01
7.520366363422704981e-02,2.591643764506447173e-06,1.849800000000000000e+04,1.212198503732681274e+03,6.328125000000000000e-01
7.520366335274369929e-02,4.514349971469717279e-06,1.850400000000000000e+04,1.212590731382369995e+03,6.328125000000000000e-01
7.520366307158030117e-02,2.587782461608106799e-06,1.851000000000000000e+04,1.212983247995376587e+03,6.328125000000000000e-01
7.520366279073903426e-02,4.509721666627458105e-06,1.851600000000000000e+04,1.213374653577804565e+03,6.328125000000000000e-01
7.520366251021616544e-02,2.583935123298652361e-06,1.852200000000000000e+04,1.213766790390014648e+03,6.328125000000000000e-01
7.520366223001383188e-02,4.505111129345643968e-06,1.852800000000000000e+04,1.214160210609436035e+03,6.328125000000000000e-01
7.520366195012831434e-02,2.580101786433065072e-06,1.853400000000000000e+04,1.214552746295928955e+03,6.328125000000000000e-01
7.520366167056176387e-02,4.500518465210177573e-06,1.854000000000000000e+04,1.214945214271545410e+03,6.328125000000000000e-01
7.520366139131044736e-02,2.576282487466319490e-06,1.854600000000000000e+04,1.215339076995849609e+03,6.328125000000000000e-01
7.520366111237650197e-02,4.495943779256587569e-06,1.855200000000000000e+04,1.215730947017669678e+03,6.328125000000000000e-01
7.520366083375620847e-02,2.572477262438487183e-06,1.855800000000000000e+04,1.216123326063156128e+03,6.328125000000000000e-01
7.520366055545169015e-02,4.491387175980509731e-06,1.856400000000000000e+04,1.216516904115676880e+03,6.328125000000000000e-01
7.520366027745922777e-02,2.568686146994060506e-06,1.857000000000000000e+04,1.216909756422042847e+03,6.328125000000000000e-01
7.520365999978095850e-02,4.486848759225277224e-06,1.857600000000000000e+04,1.217302267551422119e+03,6.328125000000000000e-01
7.520365972241316310e-02,2.564909176345510706e-06,1.858200000000000000e+04,1.217694979667663574e+03,6.328125000000000000e-01
7.520365944535797875e-02,4.482328632292088244e-06,1.858800000000000000e+04,1.218087124109268188e+03,6.328125000000000000e-01
7.520365916861167233e-02,2.561146385297145454e-06,1.859400000000000000e+04,1.218478865385055542e+03,6.328125000000000000e-01
7.520365889217636712e-02,4.477826897810709828e-06,1.860000000000000000e+04,1.218871824264526367e+03,6.328125000000000000e-01
7.520365861604835778e-02,2.557397808212288857e-06,1.860600000000000000e+04,1.219265071392059326e+03,6.328125000000000000e-01
7.520365834022976759e-02,4.473343657807882539e-06,1.861200000000000000e+04,1.219657733917236328e+03,6.328125000000000000e-01
7.520365806471686343e-02,2.553663479016992307e-06,1.861800000000000000e+04,1.220051420211791992e+03,6.328125000000000000e-01
7.520365778951178248e-02,4.468879013726458334e-06,1.862400000000000000e+04,1.220445038318634033e+03,6.328125000000000000e-01
7.520365751461079162e-02,2.549943431208116452e-06,1.863000000000000000e+04,1.220836601734161377e+03,6.328125000000000000e-01
7.520365724001604191e-02,4.464433066261948611e-06,1.863600000000000000e+04,1.221229969739913940e+03,6.328125000000000000e-01
7.520365696572380021e-02,2.546237697821719499e-06,1.864200000000000000e+04,1.221622070074081421e+03,6.328125000000000000e-01
7.520365669173616208e-02,4.460005915526143022e-06,1.864800000000000000e+04,1.222015115976333618e+03,6.328125000000000000e-01
7.520365641804943602e-02,2.542546311452006187e-06,1.865400000000000000e+04,1.222410056829452515e+03,6.328125000000000000e-01
7.520365614466574533e-02,4.455597660881030881e-06,1.866000000000000000e+04,1.222802659034729004e+03,6.328125000000000000e-01
7.520365587158135690e-02,2.538869304223427372e-06,1.866600000000000000e+04,1.223195793867111206e+03,6.328125000000000000e-01
7.520365559879839401e-02,4.451208401090238790e-06,1.867200000000000000e+04,1.223587409973144531e+03,6.328125000000000000e-01
7.520365532631315131e-02,2.535206707805169794e-06,1.867800000000000000e+04,1.223979902744293213e+03,6.328125000000000000e-01
7.520365505412772433e-02,4.446838234101768388e-06,1.868400000000000000e+04,1.224371412992477417e+03,6.328125000000000000e-01
7.520365478223840772e-02,2.531558553386771269e-06,1.869000000000000000e+04,1.224765094280242920e+03,6.328125000000000000e-01
7.520365451064731088e-02,4.442487257240101727e-06,1.869600000000000000e+04,1.225157730102539062e+03,6.328125000000000000e-01
7.520365423935072846e-02,2.527924871687549013e-06,1.870200000000000000e+04,1.225551651000976562e+03,6.328125000000000000e-01
7.520365396835075600e-02,4.438155567039962582e-06,1.870800000000000000e+04,1.225944278001785278e+03,6.328125000000000000e-01
7.520365369764368813e-02,2.524305692934539094e-06,1.871400000000000000e+04,1.226336763381958008e+03,6.328125000000000000e-01
7.520365342723164814e-02,4.433843259368975301e-06,1.872000000000000000e+04,1.226729461669921875e+03,6.328125000000000000e-01
7.520365315711088905e-02,2.520701046872646425e-06,1.872600000000000000e+04,1.227123054742813110e+03,6.328125000000000000e-01
7.520365288728354802e-02,4.429550429255859408e-06,1.873200000000000000e+04,1.227514946460723877e+03,6.328125000000000000e-01
7.520365261774591970e-02,2.517110962747474138e-06,1.873800000000000000e+04,1.227908863544464111e+03,6.328125000000000000e-01
7.520365234850004410e-02,4.425277171039173679e-06,1.874400000000000000e+04,1.228302540302276611e+03,6.328125000000000000e-01
7.520365207954231301e-02,2.513535469312209113e-06,1.875000000000000000e+04,1.228694257020950317e+03,6.328125000000000000e-01
7.520365181087472484e-02,4.421023578211315537e-06,1.875600000000000000e+04,1.229086580514907837e+03,6.328125000000000000e-01
7.520365154249369910e-02,2.509974594798465412e-06,1.876200000000000000e+04,1.229478491067886353e+03,6.328125000000000000e-01
7.520365127440119257e-02,4.416789743552340405e-06,1.876800000000000000e+04,1.229870964765548706e+03,6.328125000000000000e-01
7.520365100659361091e-02,2.506428366943132680e-06,1.877400000000000000e+04,1.230263244867324829e+03,6.328125000000000000e-01
7.520365073907296638e-02,4.412575758964921565e-06,1.878000000000000000e+04,1.230655904054641724e+03,6.328125000000000000e-01
7.520365047183562301e-02,2.502896812953492788e-06,1.878600000000000000e+04,1.231048266172409058e+03,6.328125000000000000e-01
7.520365020488362084e-02,4.408381715554634487e-06,1.879200000000000000e+04,1.231441319704055786e+03,6.328125000000000000e-01
7.520364993821331001e-02,2.499379959517106826e-06,1.879800000000000000e+04,1.231832683324813843e+03,6.328125000000000000e-01
7.520364967182673055e-02,4.404207703624317282e-06,1.880400000000000000e+04,1.232225385904312134e+03,6.328125000000000000e-01
7.520364940572023260e-02,2.495877832784408999e-06,1.881000000000000000e+04,1.232616639614105225e+03,6.328125000000000000e-01
7.520364913989584232e-02,4.400053812642865159e-06,1.881600000000000000e+04,1.233009676218032837e+03,6.328125000000000000e-01
7.520364887434996537e-02,2.492390458379609210e-06,1.882200000000000000e+04,1.233401470899581909e+03,6.328125000000000000e-01
7.520364860908455851e-02,4.395920131210397893e-06,1.882800000000000000e+04,1.233795702219009399e+03,6.328125000000000000e-01
7.520364834409604127e-02,2.488917861384684988e-06,1.883400000000000000e+04,1.234189097404479980e+03,6.328125000000000000e-01
7.520364807938639817e-02,4.391806747043144519e-06,1.884000000000000000e+04,1.234581003904342651e+03,6.328125000000000000e-01
7.520364781495204876e-02,2.485460066332680605e-06,1.884600000000000000e+04,1.234973560333251953e+03,6.328125000000000000e-01
7.520364755079493591e-02,4.387713747013291151e-06,1.885200000000000000e+04,1.235365509271621704e+03,6.328125000000000000e-01
7.520364728691150691e-02,2.482017097210924112e-06,1.885800000000000000e+04,1.235757909774780273e+03,6.328125000000000000e-01
7.520364702330371853e-02,4.383641217052957093e-06,1.886400000000000000e+04,1.236151707410812378e+03,6.328125000000000000e-01
7.520364675996801807e-02,2.478588977436183861e-06,1.887000000000000000e+04,1.236545029401779175e+03,6.328125000000000000e-01
7.520364649690632064e-02,4.379589242267769251e-06,1.887600000000000000e+04,1.236937607765197754e+03,6.328125000000000000e-01
7.520364623411507354e-02,2.475175729877001798e-06,1.888200000000000000e+04,1.237330728530883789e+03,6.328125000000000000e-01
7.520364597159626130e-02,4.375557906800841343e-06,1.888800000000000000e+04,1.237723895549774170e+03,6.328125000000000000e-01
7.520364570934628956e-02,2.471777376823099482e-06,1.889400000000000000e+04,1.238115354061126709e+03,6.328125000000000000e-01
7.520364544736710122e-02,4.371547293881457974e-06,1.890000000000000000e+04,1.238508689641952515e+03,6.328125000000000000e-01
7.520364518565515743e-02,2.468393939996222221e-06,1.890600000000000000e+04,1.238900589704513550e+03,6.328125000000000000e-01
7.520364492421240110e-02,4.367557485800343807e-06,1.891200000000000000e+04,1.239293554544448853e+03,6.328125000000000000e-01
7.520364466303527951e-02,2.465025440535606958e-06,1.891800000000000000e+04,1.239686914682388306e+03,6.328125000000000000e-01
7.520364440212572166e-02,4.363588563913144869e-06,1.892400000000000000e+04,1.240079608917236328e+03,6.328125000000000000e-01
7.520364414148017485e-02,2.461671899001505918e-06,1.893000000000000000e+04,1.240473588228225708e+03,6.328125000000000000e-01
7.520364388110059584e-02,4.359640608586757162e-06,1.893600000000000000e+04,1.240865250587463379e+03,6.328125000000000000e-01
7.520364362098343192e-02,2.458333335365318261e-06,1.894200000000000000e+04,1.241257284641265869e+03,6.328125000000000000e-01
7.520364336113059822e-02,4.355713699197885851e-06,1.894800000000000000e+04,1.241648441314697266e+03,6.328125000000000000e-01
7.520364310153855592e-02,2.455009768989609838e-06,1.895400000000000000e+04,1.242041649580001831e+03,6.328125000000000000e-01
7.520364284220926177e-02,4.351807914228023922e-06,1.896000000000000000e+04,1.242433659553527832e+03,6.328125000000000000e-01
7.520364258313913530e-02,2.451701218654447872e-06,1.896600000000000000e+04,1.242827597141265869e+03,6.328125000000000000e-01
7.520364232433013330e-02,4.347923331081634017e-06,1.897200000000000000e+04,1.243221182823181152e+03,6.328125000000000000e-01
7.520364206577870303e-02,2.448407702525019311e-06,1.897800000000000000e+04,1.243613558053970337e+03,6.328125000000000000e-01
7.520364180748675964e-02,4.344060026180788268e-06,1.898400000000000000e+04,1.244005744695663452e+03,6.328125000000000000e-01
7.520364154945080593e-02,2.445129238160395503e-06,1.899000000000000000e+04,1.244397470951080322e+03,6.328125000000000000e-01
7.520364129167272926e-02,4.340218074930126553e-06,1.899600000000000000e+04,1.244789417982101440e+03,6.328125000000000000e-01
7.520364103414901857e-02,2.441865842505094897e-06,1.900200000000000000e+04,1.245183571338653564e+03,6.328125000000000000e-01
7.520364077688156124e-02,4.336397551695828893e-06,1.900800000000000000e+04,1.245575529098510742e+03,6.328125000000000000e-01
7.520364051986688780e-02,2.438617531882160673e-06,1.901400000000000000e+04,1.245968711376190186e+03,6.328125000000000000e-01
7.520364026310684402e-02,4.332598529810143699e-06,1.902000000000000000e+04,1.246362516880035400e+03,6.328125000000000000e-01
7.520364000659796044e-02,2.435384321995032253e-06,1.902600000000000000e+04,1.246753650903701782e+03,6.328125000000000000e-01
7.520363975034211057e-02,4.328821081511920969e-06,1.903200000000000000e+04,1.247146400928497314e+03,6.328125000000000000e-01
7.520363949433579720e-02,2.432166227907466391e-06,1.903800000000000000e+04,1.247538667201995850e+03,6.328125000000000000e-01
7.520363923858092159e-02,4.325065278062583810e-06,1.904400000000000000e+04,1.247932140827178955e+03,6.328125000000000000e-01
7.520363898307397266e-02,2.428963264056907162e-06,1.905000000000000000e+04,1.248324321269989014e+03,6.328125000000000000e-01
7.520363872781685166e-02,4.321331189564176441e-06,1.905600000000000000e+04,1.248716945886611938e+03,6.328125000000000000e-01
7.520363847280603364e-02,2.425775444238594356e-06,1.906200000000000000e+04,1.249110481500625610e+03,6.328125000000000000e-01
7.520363821804344762e-02,4.317618885083456215e-06,1.906800000000000000e+04,1.249502118587493896e+03,6.328125000000000000e-01
7.520363796352556862e-02,2.422602781604556350e-06,1.907400000000000000e+04,1.249895302057266235e+03,6.328125000000000000e-01
7.520363770925428404e-02,4.313928432566189975e-06,1.908000000000000000e+04,1.250287392377853394e+03,6.328125000000000000e-01
7.520363745522612442e-02,2.419445288662528878e-06,1.908600000000000000e+04,1.250679556131362915e+03,6.328125000000000000e-01
7.520363720144293551e-02,4.310259898849898518e-06,1.909200000000000000e+04,1.251072808980941772e+03,6.328125000000000000e-01
7.520363694790126174e-02,2.416302977263617991e-06,1.909800000000000000e+04,1.251465425729751587e+03,6.328125000000000000e-01
7.520363669460299050e-02,4.306613349658219583e-06,1.910400000000000000e+04,1.251858597517013550e+03,6.328125000000000000e-01
7.520363644154458294e-02,2.413175858600966829e-06,1.911000000000000000e+04,1.252249658107757568e+03,6.328125000000000000e-01
7.520363618872796807e-02,4.302988849589836290e-06,1.911600000000000000e+04,1.252642721176147461e+03,6.328125000000000000e-01
7.520363593614964870e-02,2.410063943212553792e-06,1.912200000000000000e+04,1.253035561084747314e+03,6.328125000000000000e-01
7.520363568381149832e-02,4.299386462075221705e-06,1.912800000000000000e+04,1.253428719043731689e+03,6.328125000000000000e-01
7.520363543171001974e-02,2.406967240962169030e-06,1.913400000000000000e+04,1.253821322441101074e+03,6.328125000000000000e-01
7.520363517984714197e-02,4.295806249431462201e-06,1.914000000000000000e+04,1.254214832305908203e+03,6.328125000000000000e-01
7.520363492821932616e-02,2.403885761049095608e-06,1.914600000000000000e+04,1.254608491897583008e+03,6.328125000000000000e-01
7.520363467682848746e-02,4.292248272801083047e-06,1.915200000000000000e+04,1.255001966476440430e+03,6.328125000000000000e-01
7.520363442567112866e-02,2.400819511997497445e-06,1.915800000000000000e+04,1.255394414901733398e+03,6.328125000000000000e-01
7.520363417474910939e-02,4.288712592144450516e-06,1.916400000000000000e+04,1.255787501573562622e+03,6.328125000000000000e-01
7.520363392405901570e-02,2.397768501654190781e-06,1.917000000000000000e+04,1.256179409742355347e+03,6.328125000000000000e-01
7.520363367360263784e-02,4.285199266243326891e-06,1.917600000000000000e+04,1.256572900533676147e+03,6.328125000000000000e-01
7.520363342337658963e-02,2.394732737181951762e-06,1.918200000000000000e+04,1.256965076684951782e+03,6.328125000000000000e-01
7.520363317338266129e-02,4.281708352697545007e-06,1.918800000000000000e+04,1.257358302831649780e+03,6.328125000000000000e-01
7.520363292361745278e-02,2.391712225057347193e-06,1.919400000000000000e+04,1.257750940799713135e+03,6.328125000000000000e-01
7.520363267408274044e-02,4.278239907894949594e-06,1.920000000000000000e+04,1.258143785953521729e+03,6.328125000000000000e-01
7.520363242477519361e-02,2.388706971069915453e-06,1.920600000000000000e+04,1.258536146879196167e+03,6.328125000000000000e-01
7.520363217569656089e-02,4.274793986995362947e-06,1.921200000000000000e+04,1.258928378343582153e+03,6.328125000000000000e-01
7.520363192684345610e-02,2.385716980308823191e-06,1.921800000000000000e+04,1.259321700572967529e+03,6.328125000000000000e-01
7.520363167821766948e-02,4.271370644006517189e-06,1.922400000000000000e+04,1.259714179754257202e+03,6.328125000000000000e-01
7.520363142981580096e-02,2.382742257173673884e-06,1.923000000000000000e+04,1.260106960535049438e+03,6.328125000000000000e-01
7.520363118163969629e-02,4.267969931608884475e-06,1.923600000000000000e+04,1.260500747919082642e+03,6.328125000000000000e-01
7.520363093368592766e-02,2.379782805355127725e-06,1.924200000000000000e+04,1.260894234895706177e+03,6.328125000000000000e-01
7.520363068595631306e-02,4.264591901326515062e-06,1.924800000000000000e+04,1.261285540342330933e+03,6.328125000000000000e-01
7.520363043844741080e-02,2.376838627843914479e-06,1.925400000000000000e+04,1.261679138660430908e+03,6.328125000000000000e-01
7.520363019116108050e-02,4.261236603379951735e-06,1.926000000000000000e+04,1.262072027683258057e+03,6.328125000000000000e-01
7.520362994409389434e-02,2.373909726921827828e-06,1.926600000000000000e+04,1.262464786052703857e+03,6.328125000000000000e-01
7.520362969724767033e-02,4.257904086761043992e-06,1.927200000000000000e+04,1.262857468128204346e+03,6.328125000000000000e-01
7.520362945061902227e-02,2.370996104155468759e-06,1.927800000000000000e+04,1.263250259399414062e+03,6.328125000000000000e-01
7.520362920420972652e-02,4.254594399190787824e-06,1.928400000000000000e+04,1.263642198801040649e+03,6.328125000000000000e-01
7.520362895801642467e-02,2.368097760404026838e-06,1.929000000000000000e+04,1.264035941839218140e+03,6.328125000000000000e-01
7.520362871204090693e-02,4.251307587078297136e-06,1.929600000000000000e+04,1.264427744865417480e+03,6.328125000000000000e-01
7.520362846627978715e-02,2.365214695801326493e-06,1.930200000000000000e+04,1.264820955514907837e+03,6.328125000000000000e-01
7.520362822073485554e-02,4.248043695590971106e-06,1.930800000000000000e+04,1.265213299274444580e+03,6.328125000000000000e-01
7.520362797540272592e-02,2.362346909757981447e-06,1.931400000000000000e+04,1.265605642080307007e+03,6.328125000000000000e-01
7.520362773028523018e-02,4.244802768595616927e-06,1.932000000000000000e+04,1.265999118566513062e+03,6.328125000000000000e-01
7.520362748537895436e-02,2.359494400968963380e-06,1.932600000000000000e+04,1.266393471479415894e+03,6.328125000000000000e-01
7.520362724068571647e-02,4.241584848643981638e-06,1.933200000000000000e+04,1.266785561800003052e+03,6.328125000000000000e-01
7.520362699620213032e-02,2.356657167399510688e-06,1.933800000000000000e+04,1.267178823947906494e+03,6.328125000000000000e-01
7.520362675192995838e-02,4.238389976946205261e-06,1.934400000000000000e+04,1.267569573879241943e+03,6.328125000000000000e-01
7.520362650786591163e-02,2.353835206272445011e-06,1.935000000000000000e+04,1.267962299585342407e+03,6.328125000000000000e-01
7.520362626401169703e-02,4.235218193477849348e-06,1.935600000000000000e+04,1.268355278968811035e+03,6.328125000000000000e-01
7.520362602036399780e-02,2.351028514093960424e-06,1.936200000000000000e+04,1.268746968984603882e+03,6.328125000000000000e-01
7.520362577692457640e-02,4.232069536807903547e-06,1.936800000000000000e+04,1.269140030145645142e+03,6.328125000000000000e-01
7.520362553369010217e-02,2.348237086623970506e-06,1.937400000000000000e+04,1.269533512115478516e+03,6.328125000000000000e-01
7.520362529066233759e-02,4.228944044202039772e-06,1.938000000000000000e+04,1.269925485372543335e+03,6.328125000000000000e-01
7.520362504783792423e-02,2.345460918887253177e-06,1.938600000000000000e+04,1.270317172050476074e+03,6.328125000000000000e-01
7.520362480521865234e-02,4.225841751586359186e-06,1.939200000000000000e+04,1.270711538553237915e+03,6.328125000000000000e-01
7.520362456280117736e-02,2.342700005166376698e-06,1.939800000000000000e+04,1.271104509830474854e+03,6.328125000000000000e-01
7.520362432058726176e-02,4.222762693542117732e-06,1.940400000000000000e+04,1.271497589349746704e+03,6.328125000000000000e-01
7.520362407857358877e-02,2.339954339002019011e-06,1.941000000000000000e+04,1.271891973733901978e+03,6.328125000000000000e-01
7.520362383676190698e-02,4.219706903254645811e-06,1.941600000000000000e+04,1.272283601284027100e+03,6.328125000000000000e-01
7.520362359514887185e-02,2.337223913187340468e-06,1.942200000000000000e+04,1.272675987720489502e+03,6.328125000000000000e-01
7.520362335373627360e-02,4.216674412589279698e-06,1.942800000000000000e+04,1.273068706989288330e+03,6.328125000000000000e-01
7.520362311252079546e-02,2.334508719762952033e-06,1.943400000000000000e+04,1.273462165832519531e+03,6.328125000000000000e-01
7.520362287150417213e-02,4.213665252039845005e-06,1.944000000000000000e+04,1.273854518651962280e+03,6.328125000000000000e-01
7.520362263068307296e-02,2.331808750030062932e-06,1.944600000000000000e+04,1.274247503995895386e+03,6.328125000000000000e-01
7.520362239005930205e-02,4.210679450659609092e-06,1.945200000000000000e+04,1.274639310598373413e+03,6.328125000000000000e-01
7.520362214962951486e-02,2.329123994527177077e-06,1.945800000000000000e+04,1.275031893730163574e+03,6.328125000000000000e-01
7.520362190939547387e-02,4.207717036195439230e-06,1.946400000000000000e+04,1.275424605131149292e+03,6.328125000000000000e-01
7.520362166935384840e-02,2.326454443041135838e-06,1.947000000000000000e+04,1.275817460060119629e+03,6.328125000000000000e-01
7.520362142950642870e-02,4.204778034950804334e-06,1.947600000000000000e+04,1.276209801673889160e+03,6.328125000000000000e-01
7.520362118984988409e-02,2.323800084602439032e-06,1.948200000000000000e+04,1.276604029178619385e+03,6.328125000000000000e-01
7.520362095038596317e-02,4.201862471861981679e-06,1.948800000000000000e+04,1.276997083425521851e+03,6.328125000000000000e-01
7.520362071111137692e-02,2.321160907488719451e-06,1.949400000000000000e+04,1.277388983726501465e+03,6.328125000000000000e-01
7.520362047202788780e-02,4.198970370424549679e-06,1.950000000000000000e+04,1.277782442092895508e+03,6.328125000000000000e-01
7.520362023313216515e-02,2.318536899210406831e-06,1.950600000000000000e+04,1.278174220800399780e+03,6.328125000000000000e-01
7.520361999442598533e-02,4.196101752730365960e-06,1.951200000000000000e+04,1.278566605806350708e+03,6.328125000000000000e-01
7.520361975590603154e-02,2.315928046520148552e-06,1.951800000000000000e+04,1.278958106040954590e+03,6.328125000000000000e-01
7.520361951757409402e-02,4.193256639482354016e-06,1.952400000000000000e+04,1.279351118326187134e+03,6.328125000000000000e-01
7.520361927942682823e-02,2.313334335400670809e-06,1.953000000000000000e+04,1.279742611408233643e+03,6.328125000000000000e-01
7.520361904146602439e-02,4.190435049957698776e-06,1.953600000000000000e+04,1.280136479854583740e+03,6.328125000000000000e-01
7.520361880368835183e-02,2.310755751085321277e-06,1.954200000000000000e+04,1.280528856039047241e+03,6.328125000000000000e-01
7.520361856609562856e-02,4.187637001945345741e-06,1.954800000000000000e+04,1.280921621561050415e+03,6.328125000000000000e-01
7.520361832868449614e-02,2.308192278022721582e-06,1.955400000000000000e+04,1.281315340995788574e+03,6.328125000000000000e-01
7.520361809145675869e-02,4.184862511890209191e-06,1.956000000000000000e+04,1.281705988407135010e+03,6.328125000000000000e-01
7.520361785440907165e-02,2.305643899913456530e-06,1.956600000000000000e+04,1.282099827289581299e+03,6.328125000000000000e-01
7.520361761754325303e-02,4.182111594714574435e-06,1.957200000000000000e+04,1.282492121934890747e+03,6.328125000000000000e-01
7.520361738085598602e-02,2.303110599671449407e-06,1.957800000000000000e+04,1.282885165452957153e+03,6.328125000000000000e-01
7.520361714434901923e-02,4.179384263976944447e-06,1.958400000000000000e+04,1.283278151750564575e+03,6.328125000000000000e-01
7.520361690801909138e-02,2.300592359459946901e-06,1.959000000000000000e+04,1.283668993949890137e+03,6.328125000000000000e-01
7.520361667186795107e-02,4.176680531691842922e-06,1.959600000000000000e+04,1.284061202049255371e+03,6.328125000000000000e-01
7.520361643589229539e-02,2.298089160655532063e-06,1.960200000000000000e+04,1.284452898740768433e+03,6.328125000000000000e-01
7.520361620009390069e-02,4.174000408506893287e-06,1.960800000000000000e+04,1.284846286773681641e+03,6.328125000000000000e-01
7.520361596446949182e-02,2.295600983879232436e-06,1.961400000000000000e+04,1.285238493442535400e+03,6.328125000000000000e-01
7.520361572902083125e-02,4.171343903545518757e-06,1.962000000000000000e+04,1.285632330179214478e+03,6.328125000000000000e-01
7.520361549374462995e-02,2.293127808966395755e-06,1.962600000000000000e+04,1.286025552511215210e+03,6.328125000000000000e-01
7.520361525864265040e-02,4.168711024532084677e-06,1.963200000000000000e+04,1.286417106389999390e+03,6.328125000000000000e-01
7.520361502371161744e-02,2.290669614993588745e-06,1.963800000000000000e+04,1.286810755968093872e+03,6.328125000000000000e-01
7.520361478895327967e-02,4.166101777640922518e-06,1.964400000000000000e+04,1.287203108310699463e+03,6.328125000000000000e-01
7.520361455436437581e-02,2.288226380255132617e-06,1.965000000000000000e+04,1.287596292018890381e+03,6.328125000000000000e-01
7.520361431994669610e-02,4.163516167656181940e-06,1.965600000000000000e+04,1.287989612340927124e+03,6.328125000000000000e-01
7.520361408569692374e-02,2.285798082274434676e-06,1.966200000000000000e+04,1.288382977724075317e+03,6.328125000000000000e-01
7.520361385161684897e-02,4.160954197842110234e-06,1.966800000000000000e+04,1.288774811506271362e+03,6.328125000000000000e-01
7.520361361770319664e-02,2.283384697805981384e-06,1.967400000000000000e+04,1.289168031692504883e+03,6.328125000000000000e-01
7.520361338395772921e-02,4.158415869997549576e-06,1.968000000000000000e+04,1.289559678077697754e+03,6.328125000000000000e-01
7.520361315037718541e-02,2.280986202830232875e-06,1.968600000000000000e+04,1.289952005386352539e+03,6.328125000000000000e-01
7.520361291696332773e-02,4.155901184403242261e-06,1.969200000000000000e+04,1.290344562530517578e+03,6.328125000000000000e-01
7.520361268371289487e-02,2.278602572548912602e-06,1.969800000000000000e+04,1.290736984729766846e+03,6.328125000000000000e-01
7.520361245062764932e-02,4.153410139908095924e-06,1.970400000000000000e+04,1.291130091190338135e+03,6.328125000000000000e-01
7.520361221770431592e-02,2.276233781390155604e-06,1.971000000000000000e+04,1.291521516084671021e+03,6.328125000000000000e-01
7.520361198494472654e-02,4.150942733882501862e-06,1.971600000000000000e+04,1.291913966655731201e+03,6.328125000000000000e-01
7.520361175234553663e-02,2.273879803020082361e-06,1.972200000000000000e+04,1.292305455684661865e+03,6.328125000000000000e-01
7.520361151990856419e-02,4.148498962118533378e-06,1.972800000000000000e+04,1.292699078321456909e+03,6.328125000000000000e-01
7.520361128763054792e-02,2.271540610316770748e-06,1.973400000000000000e+04,1.293090490818023682e+03,6.328125000000000000e-01
7.520361105551325032e-02,4.146078818994068576e-06,1.974000000000000000e+04,1.293483085870742798e+03,6.328125000000000000e-01
7.520361082355342397e-02,2.269216175398999669e-06,1.974600000000000000e+04,1.293875513792037964e+03,6.328125000000000000e-01
7.520361059175284524e-02,4.143682297353681438e-06,1.975200000000000000e+04,1.294268852233886719e+03,6.328125000000000000e-01
7.520361036010823896e-02,2.266906469602419061e-06,1.975800000000000000e+04,1.294662454366683960e+03,6.328125000000000000e-01
7.520361012862142314e-02,4.141309388559363003e-06,1.976400000000000000e+04,1.295053287029266357e+03,6.328125000000000000e-01
7.520360989728910872e-02,2.264611463495789626e-06,1.977000000000000000e+04,1.295445610761642456e+03,6.328125000000000000e-01
7.520360966611308595e-02,4.138960082478035252e-06,1.977600000000000000e+04,1.295837000846862793e+03,6.328125000000000000e-01
7.520360943509010743e-02,2.262331126877136463e-06,1.978200000000000000e+04,1.296230590820312500e+03,6.328125000000000000e-01
7.520360920422196338e-02,4.136634367457951926e-06,1.978800000000000000e+04,1.296623819112777710e+03,6.328125000000000000e-01
7.520360897350537865e-02,2.260065428775321999e-06,1.979400000000000000e+04,1.297017105817794800e+03,6.328125000000000000e-01
7.520360874294215736e-02,4.134332230322294110e-06,1.980000000000000000e+04,1.297409297704696655e+03,6.328125000000000000e-01
7.520360851252903822e-02,2.257814337446846754e-06,1.980600000000000000e+04,1.297801506996154785e+03,6.328125000000000000e-01
7.520360828226783922e-02,4.132053656430331092e-06,1.981200000000000000e+04,1.298195110082626343e+03,6.328125000000000000e-01
7.520360805215527134e-02,2.255577820382213094e-06,1.981800000000000000e+04,1.298586918830871582e+03,6.328125000000000000e-01
7.520360782219313867e-02,4.129798629611352639e-06,1.982400000000000000e+04,1.298980281114578247e+03,6.328125000000000000e-01
7.520360759237820769e-02,2.253355844301442311e-06,1.983000000000000000e+04,1.299373459577560425e+03,6.328125000000000000e-01
7.520360736271226865e-02,4.127567132192912469e-06,1.983600000000000000e+04,1.299766926050186157e+03,6.328125000000000000e-01
7.520360713319207413e-02,2.251148375164616373e-06,1.984200000000000000e+04,1.300159002065658569e+03,6.328125000000000000e-01
7.520360690381942825e-02,4.125359144978907879e-06,1.984800000000000000e+04,1.300550765037536621e+03,6.328125000000000000e-01
7.520360667459105586e-02,2.248955378162187015e-06,1.985400000000000000e+04,1.300943822860717773e+03,6.328125000000000000e-01
7.520360644550878881e-02,4.123174647246279710e-06,1.986000000000000000e+04,1.301334428071975708e+03,6.328125000000000000e-01
7.520360621656937972e-02,2.246776817716577486e-06,1.986600000000000000e+04,1.301728245019912720e+03,6.328125000000000000e-01
7.520360598777463268e-02,4.121013616839033001e-06,1.987200000000000000e+04,1.302120194911956787e+03,6.328125000000000000e-01
7.520360575912130030e-02,2.244612657495079889e-06,1.987800000000000000e+04,1.302513355731964111e+03,6.328125000000000000e-01
7.520360553061118669e-02,4.118876030024428582e-06,1.988400000000000000e+04,1.302907598495483398e+03,6.328125000000000000e-01
7.520360530224104445e-02,2.242462860408145449e-06,1.989000000000000000e+04,1.303298843383789062e+03,6.328125000000000000e-01
7.520360507401269157e-02,4.116761861544396281e-06,1.989600000000000000e+04,1.303691245317459106e+03,6.328125000000000000e-01
7.520360484592290840e-02,2.240327388596746357e-06,1.990200000000000000e+04,1.304082234382629395e+03,6.328125000000000000e-01
7.520360461797349905e-02,4.114671084666855804e-06,1.990800000000000000e+04,1.304475750923156738e+03,6.328125000000000000e-01
7.520360439016117449e-02,2.238206203452141283e-06,1.991400000000000000e+04,1.304868647813796997e+03,6.328125000000000000e-01
7.520360416248782209e-02,4.112603671147527406e-06,1.992000000000000000e+04,1.305262546539306641e+03,6.328125000000000000e-01
7.520360393495018059e-02,2.236099265610354842e-06,1.992600000000000000e+04,1.305654645442962646e+03,6.328125000000000000e-01
7.520360370755005408e-02,4.110559591200737208e-06,1.993200000000000000e+04,1.306047158479690552e+03,6.328125000000000000e-01
7.520360348028422293e-02,2.234006534951884090e-06,1.993800000000000000e+04,1.306439558029174805e+03,6.328125000000000000e-01
7.520360325315451899e-02,4.108538813563322442e-06,1.994400000000000000e+04,1.306832139968872070e+03,6.328125000000000000e-01
7.520360302615768100e-02,2.231927970605107417e-06,1.995000000000000000e+04,1.307225428581237793e+03,6.328125000000000000e-01
7.520360279929555469e-02,4.106541305442656665e-06,1.995600000000000000e+04,1.307616917371749878e+03,6.328125000000000000e-01
7.520360257256489267e-02,2.229863530953112049e-06,1.996200000000000000e+04,1.308010299444198608e+03,6.328125000000000000e-01
7.520360234596754068e-02,4.104567032551828731e-06,1.996800000000000000e+04,1.308402987480163574e+03,6.328125000000000000e-01
7.520360211950026519e-02,2.227813173633309075e-06,1.997400000000000000e+04,1.308796242713928223e+03,6.328125000000000000e-01
7.520360189316489807e-02,4.102615959086419686e-06,1.998000000000000000e+04,1.309188993692398071e+03,6.328125000000000000e-01
7.520360166695819193e-02,2.225776855535006699e-06,1.998600000000000000e+04,1.309582428693771362e+03,6.328125000000000000e-01
7.520360144088202026e-02,4.100688047723579507e-06,1.999200000000000000e+04,1.309975224733352661e+03,6.328125000000000000e-01
7.520360121493312178e-02,2.223754532810447919e-06,1.999800000000000000e+04,1.310368519783020020e+03,6.328125000000000000e-01
7.520360098911336999e-02,4.098783259653263979e-06,2.000400000000000000e+04,1.310762665987014771e+03,6.328125000000000000e-01
7.520360076341947586e-02,2.221746160869791445e-06,2.001000000000000000e+04,1.311153875350952148e+03,6.328125000000000000e-01
7.520360053785335452e-02,4.096901554562964385e-06,2.001600000000000000e+04,1.311546361684799194e+03,6.328125000000000000e-01
7.520360031241174470e-02,2.219751694388294950e-06,2.002200000000000000e+04,1.311937695980072021e+03,6.328125000000000000e-01
7.520360008709647825e-02,4.095042890626919698e-06,2.002800000000000000e+04,1.312330777406692505e+03,6.328125000000000000e-01
7.520359986190437718e-02,2.217771087308697358e-06,2.003400000000000000e+04,1.312722641468048096e+03,6.328125000000000000e-01
7.520359963683727333e-02,4.093207224527216168e-06,2.004000000000000000e+04,1.313114233970642090e+03,6.328125000000000000e-01
7.520359941189189157e-02,2.215804292839291417e-06,2.004600000000000000e+04,1.313506504297256470e+03,6.328125000000000000e-01
7.520359918707018865e-02,4.091394511454686872e-06,2.005200000000000000e+04,1.313898646593093872e+03,6.328125000000000000e-01
7.520359896236886166e-02,2.213851263463519739e-06,2.005800000000000000e+04,1.314292574405670166e+03,6.328125000000000000e-01
7.520359873778981186e-02,4.089604705116674772e-06,2.006400000000000000e+04,1.314685462236404419e+03,6.328125000000000000e-01
7.520359851332979184e-02,2.211911950945605869e-06,2.007000000000000000e+04,1.315076945304870605e+03,6.328125000000000000e-01
7.520359828899067511e-02,4.087837757670540628e-06,2.007600000000000000e+04,1.315470567226409912e+03,6.328125000000000000e-01
7.520359806476925590e-02,2.209986306320260297e-06,2.008200000000000000e+04,1.315862733840942383e+03,6.328125000000000000e-01
7.520359784066737996e-02,4.086093619865166627e-06,2.008800000000000000e+04,1.316255673170089722e+03,6.328125000000000000e-01
7.520359761668182763e-02,2.208074279904576616e-06,2.009400000000000000e+04,1.316650346279144287e+03,6.328125000000000000e-01
7.520359739281447242e-02,4.084372240924311480e-06,2.010000000000000000e+04,1.317042048931121826e+03,6.328125000000000000e-01
7.520359716906213632e-02,2.206175821315231365e-06,2.010600000000000000e+04,1.317434236049652100e+03,6.328125000000000000e-01
7.520359694542665119e-02,4.082673568538784676e-06,2.011200000000000000e+04,1.317825977563858032e+03,6.328125000000000000e-01
7.520359672190482514e-02,2.204290879434226212e-06,2.011800000000000000e+04,1.318219464302062988e+03,6.328125000000000000e-01
7.520359649849851780e-02,4.080997549038060451e-06,2.012400000000000000e+04,1.318611342430114746e+03,6.328125000000000000e-01
7.520359627520452339e-02,2.202419402453237747e-06,2.013000000000000000e+04,1.319005087137222290e+03,6.328125000000000000e-01
7.520359605202474318e-02,4.079344127183733028e-06,2.013600000000000000e+04,1.319397825956344604e+03,6.328125000000000000e-01
7.520359582895592976e-02,2.200561337858520394e-06,2.014200000000000000e+04,1.319790152072906494e+03,6.328125000000000000e-01
7.520359560600002602e-02,4.077713246275106057e-06,2.014800000000000000e+04,1.320183886289596558e+03,6.328125000000000000e-01
7.520359538315374293e-02,2.198716632426245186e-06,2.015400000000000000e+04,1.320575361013412476e+03,6.328125000000000000e-01
7.520359516041905112e-02,4.076104848196084356e-06,2.016000000000000000e+04,1.320968987703323364e+03,6.328125000000000000e-01
7.520359493779267546e-02,2.196885232247685870e-06,2.016600000000000000e+04,1.321360695600509644e+03,6.328125000000000000e-01
7.520359471527657269e-02,4.074518873309171976e-06,2.017200000000000000e+04,1.321753361225128174e+03,6.328125000000000000e-01
7.520359449286748155e-02,2.195067082712214291e-06,2.017800000000000000e+04,1.322146396398544312e+03,6.328125000000000000e-01
7.520359427056731716e-02,4.072955260557077186e-06,2.018400000000000000e+04,1.322537876367568970e+03,6.328125000000000000e-01
7.520359404837291539e-02,2.193262128529292337e-06,2.019000000000000000e+04,1.322930666208267212e+03,6.328125000000000000e-01
7.520359382628612199e-02,4.071413947390061614e-06,2.019600000000000000e+04,1.323320635795593262e+03,6.328125000000000000e-01
7.520359360430375895e-02,2.191470313719387934e-06,2.020200000000000000e+04,1.323714764833450317e+03,6.328125000000000000e-01
7.520359338242771363e-02,4.069894869838577557e-06,2.020800000000000000e+04,1.324106573104858398e+03,6.328125000000000000e-01
7.520359316065483579e-02,2.189691581618709955e-06,2.021400000000000000e+04,1.324499397277832031e+03,6.328125000000000000e-01
7.520359293898699893e-02,4.068397962487281008e-06,2.022000000000000000e+04,1.324891547679901123e+03,6.328125000000000000e-01
7.520359271742099727e-02,2.187925874901215415e-06,2.022600000000000000e+04,1.325283703804016113e+03,6.328125000000000000e-01
7.520359249595873208e-02,4.066923158432672388e-06,2.023200000000000000e+04,1.325675963163375854e+03,6.328125000000000000e-01
7.520359227459706697e-02,2.186173135550643822e-06,2.023800000000000000e+04,1.326066534519195557e+03,6.328125000000000000e-01
7.520359205333784769e-02,4.065470389407579895e-06,2.024400000000000000e+04,1.326458954334259033e+03,6.328125000000000000e-01
7.520359183217793786e-02,2.184433304895624581e-06,2.025000000000000000e+04,1.326851292848587036e+03,6.328125000000000000e-01
7.520359161111925261e-02,4.064039585674722190e-06,2.025600000000000000e+04,1.327243580341339111e+03,6.328125000000000000e-01
7.520359139015854455e-02,2.182706323601718697e-06,2.026200000000000000e+04,1.327635868072509766e+03,6.328125000000000000e-01
7.520359116929781207e-02,4.062630676058840593e-06,2.026800000000000000e+04,1.328028780698776245e+03,6.328125000000000000e-01
7.520359094853380777e-02,2.180992131669496428e-06,2.027400000000000000e+04,1.328420105218887329e+03,6.328125000000000000e-01
7.520359072786850230e-02,4.061243588003259708e-06,2.028000000000000000e+04,1.328813029289245605e+03,6.328125000000000000e-01
7.520359050729866213e-02,2.179290668451131087e-06,2.028600000000000000e+04,1.329204816818237305e+03,6.328125000000000000e-01
7.520359028682628566e-02,4.059878247506982520e-06,2.029200000000000000e+04,1.329598458051681519e+03,6.328125000000000000e-01
7.520359006644811162e-02,2.177601872644815404e-06,2.029800000000000000e+04,1.329990836381912231e+03,6.328125000000000000e-01
7.520358984616613840e-02,4.058534579199192027e-06,2.030400000000000000e+04,1.330383349657058716e+03,6.328125000000000000e-01
7.520358962597714636e-02,2.175925682314338992e-06,2.031000000000000000e+04,1.330777836084365845e+03,6.328125000000000000e-01
7.520358940588312002e-02,4.057212506252062748e-06,2.031600000000000000e+04,1.331170010089874268e+03,6.328125000000000000e-01
7.520358918588081198e-02,2.174262034876565395e-06,2.032200000000000000e+04,1.331561875104904175e+03,6.328125000000000000e-01
7.520358896597220677e-02,4.055911950460541064e-06,2.032800000000000000e+04,1.331953807592391968e+03,6.328125000000000000e-01
7.520358874615412637e-02,2.172610867111332203e-06,2.033400000000000000e+04,1.332346443653106689e+03,6.328125000000000000e-01
7.520358852642854142e-02,4.054632832280951287e-06,2.034000000000000000e+04,1.332737182140350342e+03,6.328125000000000000e-01
7.520358830679220452e-02,2.170972115176191548e-06,2.034600000000000000e+04,1.333130751371383667e+03,6.328125000000000000e-01
7.520358808724715571e-02,4.053375070719831899e-06,2.035200000000000000e+04,1.333523710727691650e+03,6.328125000000000000e-01
7.520358786779014759e-02,2.169345714599065902e-06,2.035800000000000000e+04,1.333916904211044312e+03,6.328125000000000000e-01
7.520358764842317856e-02,4.052138583459084672e-06,2.036400000000000000e+04,1.334310373306274414e+03,6.328125000000000000e-01
7.520358742914307060e-02,2.167731600292606555e-06,2.037000000000000000e+04,1.334702278614044189e+03,6.328125000000000000e-01
7.520358720995178048e-02,4.050923286777873999e-06,2.037600000000000000e+04,1.335094779729843140e+03,6.328125000000000000e-01
7.520358699084614407e-02,2.166129706552265350e-06,2.038200000000000000e+04,1.335486933946609497e+03,6.328125000000000000e-01
7.520358677182813201e-02,4.049729095605308948e-06,2.038800000000000000e+04,1.335880496740341187e+03,6.328125000000000000e-01
7.520358655289453853e-02,2.164539967069476625e-06,2.039400000000000000e+04,1.336272832632064819e+03,6.328125000000000000e-01
7.520358633404738979e-02,4.048555923499327581e-06,2.040000000000000000e+04,1.336667230844497681e+03,6.328125000000000000e-01
7.520358611528346615e-02,2.162962314926723676e-06,2.040600000000000000e+04,1.337059266805648804e+03,6.328125000000000000e-01
7.520358589660477988e-02,4.047403682692526522e-06,2.041200000000000000e+04,1.337450800895690918e+03,6.328125000000000000e-01
7.520358567800815297e-02,2.161396682610670308e-06,2.041800000000000000e+04,1.337842691183090210e+03,6.328125000000000000e-01
7.520358545949559770e-02,4.046272284074319896e-06,2.042400000000000000e+04,1.338234887123107910e+03,6.328125000000000000e-01
7.520358524106388054e-02,2.159843002014335589e-06,2.043000000000000000e+04,1.338628351688385010e+03,6.328125000000000000e-01
7.520358502271505541e-02,4.045161637202312445e-06,2.043600000000000000e+04,1.339022688388824463e+03,6.328125000000000000e-01
7.520358480444591653e-02,2.158301204445439668e-06,2.044200000000000000e+04,1.339414980173110962e+03,6.328125000000000000e-01
7.520358458625847620e-02,4.044071650300928179e-06,2.044800000000000000e+04,1.339808255910873413e+03,6.328125000000000000e-01
7.520358436814958414e-02,2.156771220630295044e-06,2.045400000000000000e+04,1.340201330423355103e+03,6.328125000000000000e-01
7.520358415012121100e-02,4.043002230277675950e-06,2.046000000000000000e+04,1.340593443870544434e+03,6.328125000000000000e-01
7.520358393217022042e-02,2.155252980722691941e-06,2.046600000000000000e+04,1.340987354516983032e+03,6.328125000000000000e-01
7.520358371429861077e-02,4.041953282685043984e-06,2.047200000000000000e+04,1.341380246162414551e+03,6.328125000000000000e-01
7.520358349650319019e-02,2.153746414293111345e-06,2.047800000000000000e+04,1.341772985219955444e+03,6.328125000000000000e-01
7.520358327878602644e-02,4.040924711883173400e-06,2.048400000000000000e+04,1.342167638540267944e+03,6.328125000000000000e-01
7.520358306114389990e-02,2.152251450360560735e-06,2.049000000000000000e+04,1.342559856176376343e+03,6.328125000000000000e-01
7.520358284357887835e-02,4.039916420864951841e-06,2.049600000000000000e+04,1.342952091932296753e+03,6.328125000000000000e-01
7.520358262608776989e-02,2.150768017384289678e-06,2.050200000000000000e+04,1.343343488454818726e+03,6.328125000000000000e-01
7.520358240867262845e-02,4.038928311302992457e-06,2.050800000000000000e+04,1.343735455989837646e+03,6.328125000000000000e-01
7.520358219133023436e-02,2.149296043262680642e-06,2.051400000000000000e+04,1.344128267526626587e+03,6.328125000000000000e-01
7.520358197406268319e-02,4.037960283677146251e-06,2.052000000000000000e+04,1.344521819591522217e+03,6.328125000000000000e-01
7.520358175686679691e-02,2.147835455349755122e-06,2.052600000000000000e+04,1.344914108991622925e+03,6.328125000000000000e-01
7.520358153974460169e-02,4.037012237167457439e-06,2.053200000000000000e+04,1.345306498765945435e+03,6.328125000000000000e-01
7.520358132269293339e-02,2.146386180464408847e-06,2.053800000000000000e+04,1.345697649002075195e+03,6.328125000000000000e-01
7.520358110571385979e-02,4.036084069664925003e-06,2.054400000000000000e+04,1.346090450286865234e+03,6.328125000000000000e-01
7.520358088880418901e-02,2.144948144883285260e-06,2.055000000000000000e+04,1.346480930089950562e+03,6.328125000000000000e-01
7.520358067196603047e-02,4.035175677839820138e-06,2.055600000000000000e+04,1.346873718023300171e+03,6.328125000000000000e-01
7.520358045519615064e-02,2.143521274360797266e-06,2.056200000000000000e+04,1.347266532659530640e+03,6.328125000000000000e-01
7.520358023849665896e-02,4.034286957094402327e-06,2.056800000000000000e+04,1.347659515142440796e+03,6.328125000000000000e-01
7.520358002186437740e-02,2.142105494122811329e-06,2.057400000000000000e+04,1.348053459167480469e+03,6.328125000000000000e-01
7.520357980530137376e-02,4.033417801599285854e-06,2.058000000000000000e+04,1.348446101903915405e+03,6.328125000000000000e-01
7.520357958880449778e-02,2.140700728875420613e-06,2.058600000000000000e+04,1.348837267875671387e+03,6.328125000000000000e-01
7.520357937237581725e-02,4.032568104361764875e-06,2.059200000000000000e+04,1.349230871200561523e+03,6.328125000000000000e-01
7.520357915601214027e-02,2.139306902826424472e-06,2.059800000000000000e+04,1.349623322963714600e+03,6.328125000000000000e-01
7.520357893971561791e-02,4.031737757048509086e-06,2.060400000000000000e+04,1.350016393661499023e+03,6.328125000000000000e-01
7.520357872348301664e-02,2.137923939664538445e-06,2.061000000000000000e+04,1.350411153078079224e+03,6.328125000000000000e-01
7.520357850731650140e-02,4.030926650233330182e-06,2.061600000000000000e+04,1.350802538871765137e+03,6.328125000000000000e-01
7.520357829121282478e-02,2.136551762584738756e-06,2.062200000000000000e+04,1.351195321083068848e+03,6.328125000000000000e-01
7.520357807517415172e-02,4.030134673259140897e-06,2.062800000000000000e+04,1.351587734460830688e+03,6.328125000000000000e-01
7.520357785919729032e-02,2.135190294293704073e-06,2.063400000000000000e+04,1.351980604648590088e+03,6.328125000000000000e-01
7.520357764328435002e-02,4.029361714259059674e-06,2.064000000000000000e+04,1.352373633384704590e+03,6.328125000000000000e-01
7.520357742743215279e-02,2.133839457008468732e-06,2.064600000000000000e+04,1.352765968561172485e+03,6.328125000000000000e-01
7.520357721164287745e-02,4.028607660193538666e-06,2.065200000000000000e+04,1.353158963203430176e+03,6.328125000000000000e-01
7.520357699591326273e-02,2.132499172468181664e-06,2.065800000000000000e+04,1.353550281524658203e+03,6.328125000000000000e-01
7.520357678024551518e-02,4.027872396857976015e-06,2.066400000000000000e+04,1.353944226980209351e+03,6.328125000000000000e-01
7.520357656463638740e-02,2.131169361934620127e-06,2.067000000000000000e+04,1.354335799455642700e+03,6.328125000000000000e-01
7.520357634908809985e-02,4.027155808885838019e-06,2.067600000000000000e+04,1.354729404211044312e+03,6.328125000000000000e-01
7.520357613359741900e-02,2.129849946206124667e-06,2.068200000000000000e+04,1.355122981548309326e+03,6.328125000000000000e-01
7.520357591816652365e-02,4.026457779780775232e-06,2.068800000000000000e+04,1.355515342950820923e+03,6.328125000000000000e-01
7.520357570279220805e-02,2.128540845619357554e-06,2.069400000000000000e+04,1.355907768964767456e+03,6.328125000000000000e-01
7.520357548747665100e-02,4.025778191860792829e-06,2.070000000000000000e+04,1.356299933433532715e+03,6.328125000000000000e-01
7.520357527221670224e-02,2.127241980056047288e-06,2.070600000000000000e+04,1.356691661119461060e+03,6.328125000000000000e-01
7.520357505701445733e-02,4.025116926371409971e-06,2.071200000000000000e+04,1.357084880828857422e+03,6.328125000000000000e-01
7.520357484186677988e-02,2.125953268951101054e-06,2.071800000000000000e+04,1.357476973533630371e+03,6.328125000000000000e-01
7.520357462677586258e-02,4.024473863362936593e-06,2.072400000000000000e+04,1.357869990110397339e+03,6.328125000000000000e-01
7.520357441173847191e-02,2.124674631296249082e-06,2.073000000000000000e+04,1.358263453006744385e+03,6.328125000000000000e-01
7.520357419675686994e-02,4.023848881847044051e-06,2.073600000000000000e+04,1.358655902147293091e+03,6.328125000000000000e-01
7.520357398182779540e-02,2.123405985655430151e-06,2.074200000000000000e+04,1.359048646688461304e+03,6.328125000000000000e-01
7.520357376695349649e-02,4.023241859642025761e-06,2.074800000000000000e+04,1.359442027091979980e+03,6.328125000000000000e-01
7.520357355213073969e-02,2.122147250150672826e-06,2.075400000000000000e+04,1.359834113597869873e+03,6.328125000000000000e-01
7.520357333736177319e-02,4.022652673590217845e-06,2.076000000000000000e+04,1.360226352691650391e+03,6.328125000000000000e-01
7.520357312264339122e-02,2.120898342491573890e-06,2.076600000000000000e+04,1.360618386030197144e+03,6.328125000000000000e-01
7.520357290797782812e-02,4.022081199368715225e-06,2.077200000000000000e+04,1.361011085748672485e+03,6.328125000000000000e-01
7.520357269336183648e-02,2.119659179969306444e-06,2.077800000000000000e+04,1.361403870344161987e+03,6.328125000000000000e-01
7.520357247879772000e-02,4.021527311615785355e-06,2.078400000000000000e+04,1.361795910835266113e+03,6.328125000000000000e-01
7.520357226428220354e-02,2.118429679468623200e-06,2.079000000000000000e+04,1.362189050912857056e+03,6.328125000000000000e-01
7.520357204981759081e-02,4.020990883881372704e-06,2.079600000000000000e+04,1.362580486774444580e+03,6.328125000000000000e-01
7.520357183540064827e-02,2.117209757468257557e-06,2.080200000000000000e+04,1.362972753286361694e+03,6.328125000000000000e-01
7.520357162103365189e-02,4.020471788692605741e-06,2.080800000000000000e+04,1.363364993810653687e+03,6.328125000000000000e-01
7.520357140671336815e-02,2.115999330052461886e-06,2.081400000000000000e+04,1.363757140636444092e+03,6.328125000000000000e-01
7.520357119244207300e-02,4.019969897517089911e-06,2.082000000000000000e+04,1.364151866436004639e+03,6.328125000000000000e-01
7.520357097821657455e-02,2.114798312915206264e-06,2.082600000000000000e+04,1.364544075489044189e+03,6.328125000000000000e-01
7.520357076403913488e-02,4.019485080804824762e-06,2.083200000000000000e+04,1.364936636686325073e+03,6.328125000000000000e-01
7.520357054990654821e-02,2.113606621369802895e-06,2.083800000000000000e+04,1.365327995777130127e+03,6.328125000000000000e-01
7.520357033582106276e-02,4.019017207971912105e-06,2.084400000000000000e+04,1.365720642089843750e+03,6.328125000000000000e-01
7.520357012177948663e-02,2.112424170348089564e-06,2.085000000000000000e+04,1.366113415956497192e+03,6.328125000000000000e-01
7.520356990778416517e-02,4.018566147448384584e-06,2.085600000000000000e+04,1.366507888078689575e+03,6.328125000000000000e-01
7.520356969383180934e-02,2.111250874425281164e-06,2.086200000000000000e+04,1.366901067018508911e+03,6.328125000000000000e-01
7.520356947992477836e-02,4.018131766597530018e-06,2.086800000000000000e+04,1.367292737722396851e+03,6.328125000000000000e-01
7.520356926605981096e-02,2.110086647797415323e-06,2.087400000000000000e+04,1.367686153173446655e+03,6.328125000000000000e-01
7.520356905223926636e-02,4.017713931849852205e-06,2.088000000000000000e+04,1.368078008890151978e+03,6.328125000000000000e-01
7.520356883845986939e-02,2.108931404310329403e-06,2.088600000000000000e+04,1.368471107482910156e+03,6.328125000000000000e-01
7.520356862472402093e-02,4.017312508672921630e-06,2.089200000000000000e+04,1.368863317489624023e+03,6.328125000000000000e-01
7.520356841102843193e-02,2.107785057461108503e-06,2.089800000000000000e+04,1.369255670547485352e+03,6.328125000000000000e-01
7.520356819737546161e-02,4.016927361527704987e-06,2.090400000000000000e+04,1.369647893667221069e+03,6.328125000000000000e-01
7.520356798376189034e-02,2.106647520402808938e-06,2.091000000000000000e+04,1.370041319847106934e+03,6.328125000000000000e-01
7.520356777019006345e-02,4.016558353914686974e-06,2.091600000000000000e+04,1.370434079170227051e+03,6.328125000000000000e-01
7.520356755665674742e-02,2.105518705956244701e-06,2.092200000000000000e+04,1.370827608823776245e+03,6.328125000000000000e-01
7.520356734316431535e-02,4.016205348369074385e-06,2.092800000000000000e+04,1.371220266342163086e+03,6.328125000000000000e-01
7.520356712970951985e-02,2.104398526602084648e-06,2.093400000000000000e+04,1.371611959695816040e+03,6.328125000000000000e-01
7.520356691629474788e-02,4.015868206536307411e-06,2.094000000000000000e+04,1.372005565166473389e+03,6.328125000000000000e-01
7.520356670291673817e-02,2.103286894504016306e-06,2.094600000000000000e+04,1.372397786378860474e+03,6.328125000000000000e-01
7.520356648957787771e-02,4.015546789098079778e-06,2.095200000000000000e+04,1.372790649652481079e+03,6.328125000000000000e-01
7.520356627627496071e-02,2.102183721501892108e-06,2.095800000000000000e+04,1.373185345411300659e+03,6.328125000000000000e-01
7.520356606301036029e-02,4.015240955869209670e-06,2.096400000000000000e+04,1.373577774286270142e+03,6.328125000000000000e-01
7.520356584978082903e-02,2.101088919134252842e-06,2.097000000000000000e+04,1.373969956159591675e+03,6.328125000000000000e-01
7.520356563658876781e-02,4.014950565686544583e-06,2.097600000000000000e+04,1.374361172676086426e+03,6.328125000000000000e-01
7.520356542343095696e-02,2.100002398627569491e-06,2.098200000000000000e+04,1.374754233598709106e+03,6.328125000000000000e-01
7.520356521030978347e-02,4.014675476537918703e-06,2.098800000000000000e+04,1.375147026777267456e+03,6.328125000000000000e-01
7.520356499722201382e-02,2.098924070918620570e-06,2.099400000000000000e+04,1.375540477991104126e+03,6.328125000000000000e-01
7.520356478417007662e-02,4.014415545479917019e-06,2.100000000000000000e+04,1.375932475805282593e+03,6.328125000000000000e-01
7.520356457115073834e-02,2.097853846642306285e-06,2.100600000000000000e+04,1.376324608802795410e+03,6.328125000000000000e-01
7.520356435816638596e-02,4.014170628767002104e-06,2.101200000000000000e+04,1.376718524217605591e+03,6.328125000000000000e-01
7.520356414521381372e-02,2.096791636159108921e-06,2.101800000000000000e+04,1.377109407663345337e+03,6.328125000000000000e-01
7.520356393229546410e-02,4.013940581696465587e-06,2.102400000000000000e+04,1.377501670122146606e+03,6.328125000000000000e-01
7.520356371940806195e-02,2.095737349545451065e-06,2.103000000000000000e+04,1.377893092155456543e+03,6.328125000000000000e-01
7.520356350655409139e-02,4.013725258785802774e-06,2.103600000000000000e+04,1.378286108732223511e+03,6.328125000000000000e-01
7.520356329373027726e-02,2.094690896609057816e-06,2.104200000000000000e+04,1.378678764104843140e+03,6.328125000000000000e-01
7.520356308093910369e-02,4.013524513651683507e-06,2.104800000000000000e+04,1.379072118759155273e+03,6.328125000000000000e-01
7.520356286817729552e-02,2.093652186883914825e-06,2.105400000000000000e+04,1.379464844226837158e+03,6.328125000000000000e-01
7.520356265544733687e-02,4.013338199145466416e-06,2.106000000000000000e+04,1.379855931520462036e+03,6.328125000000000000e-01
7.520356244274598034e-02,2.092621129655751705e-06,2.106600000000000000e+04,1.380249801158905029e+03,6.328125000000000000e-01
7.520356223007571006e-02,4.013166167242374827e-06,2.107200000000000000e+04,1.380642299652099609e+03,6.328125000000000000e-01
7.520356201743326474e-02,2.091597633954925680e-06,2.107800000000000000e+04,1.381036561965942383e+03,6.328125000000000000e-01
7.520356180482114239e-02,4.013008269089476094e-06,2.108400000000000000e+04,1.381429417371749878e+03,6.328125000000000000e-01
7.520356159223608172e-02,2.090581608559038072e-06,2.109000000000000000e+04,1.381821744918823242e+03,6.328125000000000000e-01
7.520356137968055299e-02,4.012864355085732146e-06,2.109600000000000000e+04,1.382214674949645996e+03,6.328125000000000000e-01
7.520356116715135042e-02,2.089572962014420565e-06,2.110200000000000000e+04,1.382608480215072632e+03,6.328125000000000000e-01
7.520356095465098589e-02,4.012734274792222457e-06,2.110800000000000000e+04,1.383000236034393311e+03,6.328125000000000000e-01
7.520356074217617037e-02,2.088571602626339686e-06,2.111400000000000000e+04,1.383392776012420654e+03,6.328125000000000000e-01
7.520356052972945737e-02,4.012617877007478317e-06,2.112000000000000000e+04,1.383785695791244507e+03,6.328125000000000000e-01
7.520356031730757174e-02,2.087577438474967617e-06,2.112600000000000000e+04,1.384178726196289062e+03,6.328125000000000000e-01
7.520356010491301146e-02,4.012515009785412823e-06,2.113200000000000000e+04,1.384572211265563965e+03,6.328125000000000000e-01
7.520355989254255691e-02,2.086590377426934453e-06,2.113800000000000000e+04,1.384963495492935181e+03,6.328125000000000000e-01
7.520355968019874771e-02,4.012425520324418005e-06,2.114400000000000000e+04,1.385356256723403931e+03,6.328125000000000000e-01
7.520355946787829482e-02,2.085610327120306492e-06,2.115000000000000000e+04,1.385748744010925293e+03,6.328125000000000000e-01
7.520355925558379340e-02,4.012349255182634865e-06,2.115600000000000000e+04,1.386141558885574341e+03,6.328125000000000000e-01
7.520355904331196828e-02,2.084637194998355750e-06,2.116200000000000000e+04,1.386533297777175903e+03,6.328125000000000000e-01
7.520355883106534522e-02,4.012286060081421405e-06,2.116800000000000000e+04,1.386926489353179932e+03,6.328125000000000000e-01
7.520355861884066295e-02,2.083670888285460600e-06,2.117400000000000000e+04,1.387318027019500732e+03,6.328125000000000000e-01
7.520355840664053049e-02,4.012235780103147521e-06,2.118000000000000000e+04,1.387710494279861450e+03,6.328125000000000000e-01
7.520355819446168655e-02,2.082711314026087498e-06,2.118600000000000000e+04,1.388102691173553467e+03,6.328125000000000000e-01
7.520355798230668465e-02,4.012198259540200376e-06,2.119200000000000000e+04,1.388495685815811157e+03,6.328125000000000000e-01
7.520355777017223575e-02,2.081758379065462541e-06,2.119800000000000000e+04,1.388887485027313232e+03,6.328125000000000000e-01
7.520355755806099052e-02,4.012173341986834104e-06,2.120400000000000000e+04,1.389281481027603149e+03,6.328125000000000000e-01
7.520355734596963215e-02,2.080811990064941303e-06,2.121000000000000000e+04,1.389673382759094238e+03,6.328125000000000000e-01
7.520355713390078356e-02,4.012160870343047531e-06,2.121600000000000000e+04,1.390066251277923584e+03,6.328125000000000000e-01
7.520355692185116958e-02,2.079872053511046673e-06,2.122200000000000000e+04,1.390460319757461548e+03,6.328125000000000000e-01
7.520355670982342700e-02,4.012160686813928573e-06,2.122800000000000000e+04,1.390853322744369507e+03,6.328125000000000000e-01
7.520355649781422513e-02,2.078938475709922910e-06,2.123400000000000000e+04,1.391245152711868286e+03,6.328125000000000000e-01
7.520355628582625629e-02,4.012172632946464589e-06,2.124000000000000000e+04,1.391638055324554443e+03,6.328125000000000000e-01
7.520355607385617591e-02,2.078011162810582040e-06,2.124600000000000000e+04,1.392031604051589966e+03,6.328125000000000000e-01
7.520355586190670405e-02,4.012196549590572940e-06,2.125200000000000000e+04,1.392424236774444580e+03,6.328125000000000000e-01
7.520355564997448228e-02,2.077090020799078381e-06,2.125800000000000000e+04,1.392817506074905396e+03,6.328125000000000000e-01
7.520355543806218901e-02,4.012232276920661365e-06,2.126400000000000000e+04,1.393209895610809326e+03,6.328125000000000000e-01
7.520355522616654909e-02,2.076174955506919166e-06,2.127000000000000000e+04,1.393602080345153809e+03,6.328125000000000000e-01
7.520355501429022704e-02,4.012279654454337244e-06,2.127600000000000000e+04,1.393994693279266357e+03,6.328125000000000000e-01
7.520355480242993385e-02,2.075265872610070539e-06,2.128200000000000000e+04,1.394385562181472778e+03,6.328125000000000000e-01
7.520355459058832015e-02,4.012338521146606980e-06,2.128800000000000000e+04,1.394778746366500854e+03,6.328125000000000000e-01
7.520355437876212468e-02,2.074362677651378101e-06,2.129400000000000000e+04,1.395170941829681396e+03,6.328125000000000000e-01
7.520355416695399808e-02,4.012408715208637203e-06,2.130000000000000000e+04,1.395563271045684814e+03,6.328125000000000000e-01
7.520355395516070685e-02,2.073465276026420189e-06,2.130600000000000000e+04,1.395956232547760010e+03,6.328125000000000000e-01
7.520355374338490162e-02,4.012490074325485442e-06,2.131200000000000000e+04,1.396348823785781860e+03,6.328125000000000000e-01
7.520355353162329337e-02,2.072573573010732781e-06,2.131800000000000000e+04,1.396740438222885132e+03,6.328125000000000000e-01
7.520355331987861602e-02,4.012582435479464105e-06,2.132400000000000000e+04,1.397133030652999878e+03,6.328125000000000000e-01
7.520355310814752503e-02,2.071687473746259938e-06,2.133000000000000000e+04,1.397525933742523193e+03,6.328125000000000000e-01
7.520355289643279595e-02,4.012685635116387636e-06,2.133600000000000000e+04,1.397919347286224365e+03,6.328125000000000000e-01
7.520355268473107035e-02,2.070806883254961809e-06,2.134200000000000000e+04,1.398311695337295532e+03,6.328125000000000000e-01
7.520355247304513768e-02,4.012799509048834578e-06,2.134800000000000000e+04,1.398703853845596313e+03,6.328125000000000000e-01
7.520355226137165339e-02,2.069931706446856786e-06,2.135400000000000000e+04,1.399095526933670044e+03,6.328125000000000000e-01
7.520355204971340690e-02,4.012923892507030534e-06,2.136000000000000000e+04,1.399488136768341064e+03,6.328125000000000000e-01
7.520355183806702593e-02,2.069061848119185060e-06,2.136600000000000000e+04,1.399881781816482544e+03,6.328125000000000000e-01
7.520355162643535540e-02,4.013058620170294267e-06,2.137200000000000000e+04,1.400273755311965942e+03,6.328125000000000000e-01
7.520355141481496752e-02,2.068197212972094823e-06,2.137800000000000000e+04,1.400666697740554810e+03,6.328125000000000000e-01
7.520355120320872111e-02,4.013203526114498786e-06,2.138400000000000000e+04,1.401059888839721680e+03,6.328125000000000000e-01
7.520355099161327161e-02,2.067337705595489541e-06,2.139000000000000000e+04,1.401452911853790283e+03,6.328125000000000000e-01
7.520355078003145011e-02,4.013358443887248910e-06,2.139600000000000000e+04,1.401845395326614380e+03,6.328125000000000000e-01
7.520355056845984265e-02,2.066483230498724082e-06,2.140200000000000000e+04,1.402236631155014038e+03,6.328125000000000000e-01
7.520355035690133583e-02,4.013523206468953325e-06,2.140800000000000000e+04,1.402629098415374756e+03,6.328125000000000000e-01
7.520355014535255733e-02,2.065633692096688388e-06,2.141400000000000000e+04,1.403019651174545288e+03,6.328125000000000000e-01
7.520354993381632436e-02,4.013697646302153102e-06,2.142000000000000000e+04,1.403413950443267822e+03,6.328125000000000000e-01
7.520354972228932011e-02,2.064788994724289620e-06,2.142600000000000000e+04,1.403806260585784912e+03,6.328125000000000000e-01
7.520354951077436179e-02,4.013881595300054707e-06,2.143200000000000000e+04,1.404198479890823364e+03,6.328125000000000000e-01
7.520354929926811871e-02,2.063949042639201629e-06,2.143800000000000000e+04,1.404590892553329468e+03,6.328125000000000000e-01
7.520354908777344971e-02,4.014074884834078616e-06,2.144400000000000000e+04,1.404983375072479248e+03,6.328125000000000000e-01
7.520354887628698248e-02,2.063113740024544544e-06,2.145000000000000000e+04,1.405374884843826294e+03,6.328125000000000000e-01
7.520354866481157585e-02,4.014277345793919880e-06,2.145600000000000000e+04,1.405768872261047363e+03,6.328125000000000000e-01
7.520354845334392691e-02,2.062282990998533321e-06,2.146200000000000000e+04,1.406161412477493286e+03,6.328125000000000000e-01
7.520354824188683895e-02,4.014488808556512837e-06,2.146800000000000000e+04,1.406554239749908447e+03,6.328125000000000000e-01
7.520354803043700909e-02,2.061456699616389503e-06,2.147400000000000000e+04,1.406947793006896973e+03,6.328125000000000000e-01
7.520354781899731000e-02,4.014709102998407112e-06,2.148000000000000000e+04,1.407340818405151367e+03,6.328125000000000000e-01
7.520354760756438328e-02,2.060634769882357223e-06,2.148600000000000000e+04,1.407733287096023560e+03,6.328125000000000000e-01
7.520354739614110162e-02,4.014938058459687402e-06,2.149200000000000000e+04,1.408125253677368164e+03,6.328125000000000000e-01
7.520354718472413436e-02,2.059817105738512633e-06,2.149800000000000000e+04,1.408517565727233887e+03,6.328125000000000000e-01
7.520354697331642357e-02,4.015175503899585284e-06,2.150400000000000000e+04,1.408911297798156738e+03,6.328125000000000000e-01
7.520354676191454146e-02,2.059003611092699468e-06,2.151000000000000000e+04,1.409303845405578613e+03,6.328125000000000000e-01
7.520354655052145787e-02,4.015421267674505766e-06,2.151600000000000000e+04,1.409697134494781494e+03,6.328125000000000000e-01
7.520354633913377274e-02,2.058194189797375255e-06,2.152200000000000000e+04,1.410089850425720215e+03,6.328125000000000000e-01
7.520354612775444203e-02,4.015675177819691992e-06,2.152800000000000000e+04,1.410481683731079102e+03,6.328125000000000000e-01
7.520354591638010733e-02,2.057388745680147262e-06,2.153400000000000000e+04,1.410874357700347900e+03,6.328125000000000000e-01
7.520354570501366909e-02,4.015937061786914393e-06,2.154000000000000000e+04,1.411265789747238159e+03,6.328125000000000000e-01
7.520354549365182439e-02,2.056587182526703102e-06,2.154600000000000000e+04,1.411660338163375854e+03,6.328125000000000000e-01
7.520354528229747371e-02,4.016206746669056386e-06,2.155200000000000000e+04,1.412052638053894043e+03,6.328125000000000000e-01
7.520354507094727248e-02,2.055789404099223950e-06,2.155800000000000000e+04,1.412446404218673706e+03,6.328125000000000000e-01
7.520354485960419055e-02,4.016484059084252128e-06,2.156400000000000000e+04,1.412839621782302856e+03,6.328125000000000000e-01
7.520354464826484175e-02,2.054995314141349854e-06,2.157000000000000000e+04,1.413231558084487915e+03,6.328125000000000000e-01
7.520354443693220980e-02,4.016768825190293695e-06,2.157600000000000000e+04,1.413623659133911133e+03,6.328125000000000000e-01
7.520354422560293628e-02,2.054204816367422416e-06,2.158200000000000000e+04,1.414014777183532715e+03,6.328125000000000000e-01
7.520354401427994939e-02,4.017060870770293224e-06,2.158800000000000000e+04,1.414407620668411255e+03,6.328125000000000000e-01
7.520354380295996011e-02,2.053417814485119206e-06,2.159400000000000000e+04,1.414800322294235229e+03,6.328125000000000000e-01
7.520354359164589664e-02,4.017360021185193158e-06,2.160000000000000000e+04,1.415193744182586670e+03,6.328125000000000000e-01
7.520354338033445607e-02,2.052634212188442448e-06,2.160600000000000000e+04,1.415586476802825928e+03,6.328125000000000000e-01
7.520354316902856662e-02,4.017666101379414268e-06,2.161200000000000000e+04,1.415978294134140015e+03,6.328125000000000000e-01
7.520354295772491149e-02,2.051853913175716773e-06,2.161800000000000000e+04,1.416371312141418457e+03,6.328125000000000000e-01
7.520354274642646053e-02,4.017978935853201715e-06,2.162400000000000000e+04,1.416761526107788086e+03,6.328125000000000000e-01
7.520354253512989695e-02,2.051076821135173147e-06,2.163000000000000000e+04,1.417154157638549805e+03,6.328125000000000000e-01
7.520354232383820448e-02,4.018298348757461402e-06,2.163600000000000000e+04,1.417546280145645142e+03,6.328125000000000000e-01
7.520354211254801080e-02,2.050302839758660211e-06,2.164200000000000000e+04,1.417939160346984863e+03,6.328125000000000000e-01
7.520354190126238292e-02,4.018624163872598554e-06,2.164800000000000000e+04,1.418333429574966431e+03,6.328125000000000000e-01
7.520354168997790689e-02,2.049531872754322251e-06,2.165400000000000000e+04,1.418724596500396729e+03,6.328125000000000000e-01
7.520354147869763584e-02,4.018956204529661485e-06,2.166000000000000000e+04,1.419116556644439697e+03,6.328125000000000000e-01
7.520354126741822520e-02,2.048763823826389836e-06,2.166600000000000000e+04,1.419507364988327026e+03,6.328125000000000000e-01
7.520354105614271423e-02,4.019294293805435314e-06,2.167200000000000000e+04,1.419900259971618652e+03,6.328125000000000000e-01
7.520354084486768897e-02,2.047998596718104062e-06,2.167800000000000000e+04,1.420292252540588379e+03,6.328125000000000000e-01
7.520354063359627195e-02,4.019638254264856700e-06,2.168400000000000000e+04,1.420685983419418335e+03,6.328125000000000000e-01
7.520354042232507696e-02,2.047236095175109903e-06,2.169000000000000000e+04,1.421078465700149536e+03,6.328125000000000000e-01
7.520354021105715714e-02,4.019987908213596531e-06,2.169600000000000000e+04,1.421471106290817261e+03,6.328125000000000000e-01
7.520353999978912629e-02,2.046476222978238932e-06,2.170200000000000000e+04,1.421863277673721313e+03,6.328125000000000000e-01
7.520353978852410692e-02,4.020343077547288056e-06,2.170800000000000000e+04,1.422255011796951294e+03,6.328125000000000000e-01
7.520353957725868510e-02,2.045718883925114299e-06,2.171400000000000000e+04,1.422647752761840820e+03,6.328125000000000000e-01
7.520353936599598332e-02,4.020703583872023250e-06,2.172000000000000000e+04,1.423039378881454468e+03,6.328125000000000000e-01
7.520353915473261541e-02,2.044963981855581208e-06,2.172600000000000000e+04,1.423432625532150269e+03,6.328125000000000000e-01
7.520353894347170387e-02,4.021069248442504165e-06,2.173200000000000000e+04,1.423825298070907593e+03,6.328125000000000000e-01
7.520353873220983476e-02,2.044211420639032759e-06,2.173800000000000000e+04,1.424219227790832520e+03,6.328125000000000000e-01
7.520353852095015834e-02,4.021439892159918571e-06,2.174400000000000000e+04,1.424611421346664429e+03,6.328125000000000000e-01
7.520353830968924680e-02,2.043461104192895174e-06,2.175000000000000000e+04,1.425003075838088989e+03,6.328125000000000000e-01
7.520353809843027815e-02,4.021815335597713473e-06,2.175600000000000000e+04,1.425396640062332153e+03,6.328125000000000000e-01
7.520353788716985233e-02,2.042712936469683013e-06,2.176200000000000000e+04,1.425788849592208862e+03,6.328125000000000000e-01
7.520353767591111960e-02,4.022195399041421754e-06,2.176800000000000000e+04,1.426182483911514282e+03,6.328125000000000000e-01
7.520353746465065214e-02,2.041966821474628476e-06,2.177400000000000000e+04,1.426573996067047119e+03,6.328125000000000000e-01
7.520353725339166961e-02,4.022579902429991591e-06,2.178000000000000000e+04,1.426966849088668823e+03,6.328125000000000000e-01
7.520353704213071644e-02,2.041222663260605127e-06,2.178600000000000000e+04,1.427359028577804565e+03,6.328125000000000000e-01
7.520353683087101226e-02,4.022968665428260287e-06,2.179200000000000000e+04,1.427751309156417847e+03,6.328125000000000000e-01
7.520353661960911540e-02,2.040480365940474676e-06,2.179800000000000000e+04,1.428143233776092529e+03,6.328125000000000000e-01
7.520353640834825937e-02,4.023361507369258624e-06,2.180400000000000000e+04,1.428535339593887329e+03,6.328125000000000000e-01
7.520353619708500248e-02,2.039739833680022299e-06,2.181000000000000000e+04,1.428928723335266113e+03,6.328125000000000000e-01
7.520353598582257826e-02,4.023758247306267811e-06,2.181600000000000000e+04,1.429319510221481323e+03,6.328125000000000000e-01
7.520353577455753114e-02,2.039000970709862108e-06,2.182200000000000000e+04,1.429712343931198120e+03,6.328125000000000000e-01
7.520353556329312239e-02,4.024158704008106596e-06,2.182800000000000000e+04,1.430104080200195312e+03,6.328125000000000000e-01
7.520353535202589645e-02,2.038263681327413281e-06,2.183400000000000000e+04,1.430495975732803345e+03,6.328125000000000000e-01
7.520353514075912849e-02,4.024562695909929659e-06,2.184000000000000000e+04,1.430887004137039185e+03,6.328125000000000000e-01
7.520353492948936291e-02,2.037527869887217627e-06,2.184600000000000000e+04,1.431280165672302246e+03,6.328125000000000000e-01
7.520353471821986102e-02,4.024970041303788008e-06,2.185200000000000000e+04,1.431672193527221680e+03,6.328125000000000000e-01
7.520353450694720887e-02,2.036793440831419643e-06,2.185800000000000000e+04,1.432065278530120850e+03,6.328125000000000000e-01
7.520353429567465386e-02,4.025380558063703253e-06,2.186400000000000000e+04,1.432457295417785645e+03,6.328125000000000000e-01
7.520353408439875431e-02,2.036060298665738731e-06,2.187000000000000000e+04,1.432849058866500854e+03,6.328125000000000000e-01
7.520353387312278537e-02,4.025794063885494828e-06,2.187600000000000000e+04,1.433243381738662720e+03,6.328125000000000000e-01
7.520353366184334698e-02,2.035328347981612335e-06,2.188200000000000000e+04,1.433636005401611328e+03,6.328125000000000000e-01
7.520353345056368655e-02,4.026210376158250358e-06,2.188800000000000000e+04,1.434028743505477905e+03,6.328125000000000000e-01
7.520353323928040401e-02,2.034597493448911030e-06,2.189400000000000000e+04,1.434420519351959229e+03,6.328125000000000000e-01
7.520353302799676065e-02,4.026629312026075212e-06,2.190000000000000000e+04,1.434812024354934692e+03,6.328125000000000000e-01
7.520353281670935641e-02,2.033867639819993272e-06,2.190600000000000000e+04,1.435204876184463501e+03,6.328125000000000000e-01
7.520353260542146645e-02,4.027050688412484511e-06,2.191200000000000000e+04,1.435599211692810059e+03,6.328125000000000000e-01
7.520353239412964907e-02,2.033138691938046131e-06,2.191800000000000000e+04,1.435990402221679688e+03,6.328125000000000000e-01
7.520353218283727659e-02,4.027474321964760683e-06,2.192400000000000000e+04,1.436383121967315674e+03,6.328125000000000000e-01
7.520353197154083791e-02,2.032410554735374705e-06,2.193000000000000000e+04,1.436774501800537109e+03,6.328125000000000000e-01
7.520353176024373310e-02,4.027900029100796082e-06,2.193600000000000000e+04,1.437168109178543091e+03,6.328125000000000000e-01
7.520353154894247882e-02,2.031683133239996702e-06,2.194200000000000000e+04,1.437561147212982178e+03,6.328125000000000000e-01
7.520353133764043352e-02,4.028327626008545806e-06,2.194800000000000000e+04,1.437953464031219482e+03,6.328125000000000000e-01
7.520353112633412773e-02,2.030956332571681282e-06,2.195400000000000000e+04,1.438346288919448853e+03,6.328125000000000000e-01
7.520353091502694765e-02,4.028756928637049144e-06,2.196000000000000000e+04,1.438738057613372803e+03,6.328125000000000000e-01
7.520353070371545157e-02,2.030230057952713579e-06,2.196600000000000000e+04,1.439130492925643921e+03,6.328125000000000000e-01
7.520353049240297016e-02,4.029187752733682933e-06,2.197200000000000000e+04,1.439523154735565186e+03,6.328125000000000000e-01
7.520353028108607563e-02,2.029504214707675323e-06,2.197800000000000000e+04,1.439915845394134521e+03,6.328125000000000000e-01
7.520353006976814025e-02,4.029619913810757970e-06,2.198400000000000000e+04,1.440307369470596313e+03,6.328125000000000000e-01
7.520352985844575011e-02,2.028778708270442172e-06,2.199000000000000000e+04,1.440700155973434448e+03,6.328125000000000000e-01
7.520352964712223587e-02,4.030053227114225376e-06,2.199600000000000000e+04,1.441093148469924927e+03,6.328125000000000000e-01
7.520352943579418359e-02,2.028053444167490394e-06,2.200200000000000000e+04,1.441486680269241333e+03,6.328125000000000000e-01
7.520352922446499333e-02,4.030487507812783478e-06,2.200800000000000000e+04,1.441878838062286377e+03,6.328125000000000000e-01
7.520352901313120952e-02,2.027328328055960826e-06,2.201400000000000000e+04,1.442270760297775269e+03,6.328125000000000000e-01
7.520352880179621835e-02,4.030922570721190266e-06,2.202000000000000000e+04,1.442663130044937134e+03,6.328125000000000000e-01
7.520352859045659200e-02,2.026603265688958905e-06,2.202600000000000000e+04,1.443056295156478882e+03,6.328125000000000000e-01
7.520352837911575827e-02,4.031358230562071106e-06,2.203200000000000000e+04,1.443449373006820679e+03,6.328125000000000000e-01
7.520352816777026161e-02,2.025878162946238011e-06,2.203800000000000000e+04,1.443842862606048584e+03,6.328125000000000000e-01
7.520352795642351595e-02,4.031794301770590405e-06,2.204400000000000000e+04,1.444235473155975342e+03,6.328125000000000000e-01
7.520352774507206572e-02,2.025152925818942709e-06,2.205000000000000000e+04,1.444626660585403442e+03,6.328125000000000000e-01
7.520352753371938037e-02,4.032230598677823235e-06,2.205600000000000000e+04,1.445019626140594482e+03,6.328125000000000000e-01
7.520352732236197657e-02,2.024427460421319827e-06,2.206200000000000000e+04,1.445411253929138184e+03,6.328125000000000000e-01
7.520352711100332377e-02,4.032666935356839275e-06,2.206800000000000000e+04,1.445804731607437134e+03,6.328125000000000000e-01
7.520352689963993864e-02,2.023701672991193216e-06,2.207400000000000000e+04,1.446196831464767456e+03,6.328125000000000000e-01
7.520352668827536002e-02,4.033103125726187375e-06,2.208000000000000000e+04,1.446589740037918091e+03,6.328125000000000000e-01
7.520352647690602133e-02,2.022975469888602997e-06,2.208600000000000000e+04,1.446982465505599976e+03,6.328125000000000000e-01
7.520352626553550301e-02,4.033538983531062621e-06,2.209200000000000000e+04,1.447375871896743774e+03,6.328125000000000000e-01
7.520352605416026626e-02,2.022248757604515169e-06,2.209800000000000000e+04,1.447767043828964233e+03,6.328125000000000000e-01
7.520352584278383601e-02,4.033974322331827346e-06,2.210400000000000000e+04,1.448159401416778564e+03,6.328125000000000000e-01
7.520352563140272895e-02,2.021521442757053592e-06,2.211000000000000000e+04,1.448551102399826050e+03,6.328125000000000000e-01
7.520352542002048390e-02,4.034408955503458861e-06,2.211600000000000000e+04,1.448943798303604126e+03,6.328125000000000000e-01
7.520352520863358980e-02,2.020793432099082196e-06,2.212200000000000000e+04,1.449338437557220459e+03,6.328125000000000000e-01
7.520352499724561324e-02,4.034842696277060854e-06,2.212800000000000000e+04,1.449729783296585083e+03,6.328125000000000000e-01
7.520352478585302924e-02,2.020064632518371424e-06,2.213400000000000000e+04,1.450121764183044434e+03,6.328125000000000000e-01
7.520352457445940442e-02,4.035275357672039757e-06,2.214000000000000000e+04,1.450512397766113281e+03,6.328125000000000000e-01
7.520352436306124155e-02,2.019334951032308514e-06,2.214600000000000000e+04,1.450904166698455811e+03,6.328125000000000000e-01
7.520352415166210724e-02,4.035706752636567383e-06,2.215200000000000000e+04,1.451296416521072388e+03,6.328125000000000000e-01
7.520352394025847653e-02,2.018604294806440742e-06,2.215800000000000000e+04,1.451690462827682495e+03,6.328125000000000000e-01
7.520352372885395764e-02,4.036136693863899283e-06,2.216400000000000000e+04,1.452081790208816528e+03,6.328125000000000000e-01
7.520352351744503949e-02,2.017872571142416637e-06,2.217000000000000000e+04,1.452474407434463501e+03,6.328125000000000000e-01
7.520352330603530255e-02,4.036564993944672965e-06,2.217600000000000000e+04,1.452865089654922485e+03,6.328125000000000000e-01
7.520352309462124962e-02,2.017139687485427592e-06,2.218200000000000000e+04,1.453257594347000122e+03,6.328125000000000000e-01
7.520352288320647505e-02,4.036991465305144798e-06,2.218800000000000000e+04,1.453650043249130249e+03,6.328125000000000000e-01
7.520352267178748162e-02,2.016405551428412955e-06,2.219400000000000000e+04,1.454043090343475342e+03,6.328125000000000000e-01
7.520352246036789146e-02,4.037415920203286029e-06,2.220000000000000000e+04,1.454435717344284058e+03,6.328125000000000000e-01
7.520352224894416571e-02,2.015670070701565294e-06,2.220600000000000000e+04,1.454828945875167847e+03,6.328125000000000000e-01
7.520352203751994036e-02,4.037838170821444807e-06,2.221200000000000000e+04,1.455222477674484253e+03,6.328125000000000000e-01
7.520352182609173208e-02,2.014933153195364186e-06,2.221800000000000000e+04,1.455614933729171753e+03,6.328125000000000000e-01
7.520352161466313523e-02,4.038258029139799454e-06,2.222400000000000000e+04,1.456007175445556641e+03,6.328125000000000000e-01
7.520352140323065260e-02,2.014194706945434231e-06,2.223000000000000000e+04,1.456401010513305664e+03,6.328125000000000000e-01
7.520352119179796180e-02,4.038675307018296203e-06,2.223600000000000000e+04,1.456793255090713501e+03,6.328125000000000000e-01
7.520352098036151012e-02,2.013454640140538506e-06,2.224200000000000000e+04,1.457187208175659180e+03,6.328125000000000000e-01
7.520352076892494742e-02,4.039089816181271311e-06,2.224800000000000000e+04,1.457580314636230469e+03,6.328125000000000000e-01
7.520352055748479037e-02,2.012712861122896623e-06,2.225400000000000000e+04,1.457972741842269897e+03,6.328125000000000000e-01
7.520352034604471658e-02,4.039501368254485034e-06,2.226000000000000000e+04,1.458365528345108032e+03,6.328125000000000000e-01
7.520352013460118723e-02,2.011969278399305424e-06,2.226600000000000000e+04,1.458758440017700195e+03,6.328125000000000000e-01
7.520351992315787992e-02,4.039909774641103299e-06,2.227200000000000000e+04,1.459150148630142212e+03,6.328125000000000000e-01
7.520351971171128358e-02,2.011223800622760487e-06,2.227800000000000000e+04,1.459541626214981079e+03,6.328125000000000000e-01
7.520351950026508969e-02,4.040314846739333504e-06,2.228400000000000000e+04,1.459933994770050049e+03,6.328125000000000000e-01
7.520351928881578718e-02,2.010476336611156914e-06,2.229000000000000000e+04,1.460327539682388306e+03,6.328125000000000000e-01
7.520351907736706754e-02,4.040716395763559955e-06,2.229600000000000000e+04,1.460719802856445312e+03,6.328125000000000000e-01
7.520351886591541968e-02,2.009726795345812534e-06,2.230200000000000000e+04,1.461113019704818726e+03,6.328125000000000000e-01
7.520351865446456285e-02,4.041114232812802763e-06,2.230800000000000000e+04,1.461504371404647827e+03,6.328125000000000000e-01
7.520351844301094435e-02,2.008975085971694060e-06,2.231400000000000000e+04,1.461896172046661377e+03,6.328125000000000000e-01
7.520351823155833892e-02,4.041508168864708998e-06,2.232000000000000000e+04,1.462290196657180786e+03,6.328125000000000000e-01
7.520351802010316611e-02,2.008221117792613563e-06,2.232600000000000000e+04,1.462681740760803223e+03,6.328125000000000000e-01
7.520351780864920066e-02,4.041898014824470528e-06,2.233200000000000000e+04,1.463074198722839355e+03,6.328125000000000000e-01
7.520351759719291762e-02,2.007464800288925955e-06,2.233800000000000000e+04,1.463465953111648560e+03,6.328125000000000000e-01
7.520351738573806399e-02,4.042283581431370034e-06,2.234400000000000000e+04,1.463859078645706177e+03,6.328125000000000000e-01
7.520351717428110094e-02,2.006706043099837014e-06,2.235000000000000000e+04,1.464251734733581543e+03,6.328125000000000000e-01
7.520351696282581710e-02,4.042664679366953886e-06,2.235600000000000000e+04,1.464644937753677368e+03,6.328125000000000000e-01
7.520351675136861813e-02,2.005944756042755968e-06,2.236200000000000000e+04,1.465036938905715942e+03,6.328125000000000000e-01
7.520351653991334817e-02,4.043041119157950317e-06,2.236800000000000000e+04,1.465430177927017212e+03,6.328125000000000000e-01
7.520351632845642675e-02,2.005180849097807499e-06,2.237400000000000000e+04,1.465822955608367920e+03,6.328125000000000000e-01
7.520351611700168415e-02,4.043412711291330373e-06,2.238000000000000000e+04,1.466215596199035645e+03,6.328125000000000000e-01
7.520351590554552601e-02,2.004414232423153718e-06,2.238600000000000000e+04,1.466608489036560059e+03,6.328125000000000000e-01
7.520351569409182424e-02,4.043779266126939005e-06,2.239200000000000000e+04,1.466999294757843018e+03,6.328125000000000000e-01
7.520351548263697061e-02,2.003644816357453952e-06,2.239800000000000000e+04,1.467391738891601562e+03,6.328125000000000000e-01
7.520351527118482315e-02,4.044140593883700297e-06,2.240400000000000000e+04,1.467783231735229492e+03,6.328125000000000000e-01
7.520351505973184303e-02,2.002872511401418486e-06,2.241000000000000000e+04,1.468176211118698120e+03,6.328125000000000000e-01
7.520351484828181887e-02,4.044496504771231978e-06,2.241600000000000000e+04,1.468569388866424561e+03,6.328125000000000000e-01
7.520351463683121185e-02,2.002097228244579881e-06,2.242200000000000000e+04,1.468962743043899536e+03,6.328125000000000000e-01
7.520351442538389386e-02,4.044846808859216008e-06,2.242800000000000000e+04,1.469354279756546021e+03,6.328125000000000000e-01
7.520351421393628444e-02,2.001318877756524915e-06,2.243400000000000000e+04,1.469746936798095703e+03,6.328125000000000000e-01
7.520351400249225549e-02,4.045191316095472561e-06,2.244000000000000000e+04,1.470139539480209351e+03,6.328125000000000000e-01
7.520351379104824041e-02,2.000537370979210302e-06,2.244600000000000000e+04,1.470531160593032837e+03,6.328125000000000000e-01
7.520351357960811112e-02,4.045529836416980638e-06,2.245200000000000000e+04,1.470923850059509277e+03,6.328125000000000000e-01
7.520351336816830101e-02,1.999752619140473712e-06,2.245800000000000000e+04,1.471315954208374023e+03,6.328125000000000000e-01
7.520351315673270975e-02,4.045862179651426579e-06,2.246400000000000000e+04,1.471709622144699097e+03,6.328125000000000000e-01
7.520351294529775688e-02,1.998964533650977675e-06,2.247000000000000000e+04,1.472101797103881836e+03,6.328125000000000000e-01
7.520351273386734203e-02,4.046188155527782656e-06,2.247600000000000000e+04,1.472494239807128906e+03,6.328125000000000000e-01
7.520351252243791251e-02,1.998173026114230410e-06,2.248200000000000000e+04,1.472886036157608032e+03,6.328125000000000000e-01
7.520351231101335410e-02,4.046507573691237726e-06,2.248800000000000000e+04,1.473278367280960083e+03,6.328125000000000000e-01
7.520351209959011407e-02,1.997378008305770830e-06,2.249400000000000000e+04,1.473670817375183105e+03,6.328125000000000000e-01
7.520351188817209209e-02,4.046820243751212137e-06,2.250000000000000000e+04,1.474064552783966064e+03,6.328125000000000000e-01
7.520351167675576320e-02,1.996579392201264630e-06,2.250600000000000000e+04,1.474456667661666870e+03,6.328125000000000000e-01
7.520351146534504094e-02,4.047125975194098090e-06,2.251200000000000000e+04,1.474848727464675903e+03,6.328125000000000000e-01
7.520351125393630320e-02,1.995777089957424021e-06,2.251800000000000000e+04,1.475241349458694458e+03,6.328125000000000000e-01
7.520351104253354679e-02,4.047424577499658060e-06,2.252400000000000000e+04,1.475632540941238403e+03,6.328125000000000000e-01
7.520351083113319124e-02,1.994971013926069325e-06,2.253000000000000000e+04,1.476026304006576538e+03,6.328125000000000000e-01
7.520351061973917783e-02,4.047715860023769175e-06,2.253600000000000000e+04,1.476418871641159058e+03,6.328125000000000000e-01
7.520351040834791223e-02,1.994161076650318594e-06,2.254200000000000000e+04,1.476811274051666260e+03,6.328125000000000000e-01
7.520351019696341899e-02,4.047999632085023869e-06,2.254800000000000000e+04,1.477203204393386841e+03,6.328125000000000000e-01
7.520350998558206213e-02,1.993347190865677323e-06,2.255400000000000000e+04,1.477594931840896606e+03,6.328125000000000000e-01
7.520350977420783845e-02,4.048275702924230693e-06,2.256000000000000000e+04,1.477986918210983276e+03,6.328125000000000000e-01
7.520350956283718136e-02,1.992529269505237958e-06,2.256600000000000000e+04,1.478380949258804321e+03,6.328125000000000000e-01
7.520350935147408766e-02,4.048543881721138133e-06,2.257200000000000000e+04,1.478771907806396484e+03,6.328125000000000000e-01
7.520350914011493526e-02,1.991707225696052902e-06,2.257800000000000000e+04,1.479164370775222778e+03,6.328125000000000000e-01
7.520350892876376259e-02,4.048803977579976606e-06,2.258400000000000000e+04,1.479556666374206543e+03,6.328125000000000000e-01
7.520350871741694754e-02,1.990880972756861078e-06,2.259000000000000000e+04,1.479949906587600708e+03,6.328125000000000000e-01
7.520350850607855631e-02,4.049055799625799988e-06,2.259600000000000000e+04,1.480342514038085938e+03,6.328125000000000000e-01
7.520350829474496679e-02,1.990050424209502547e-06,2.260200000000000000e+04,1.480734728574752808e+03,6.328125000000000000e-01
7.520350808342023130e-02,4.049299156912402117e-06,2.260800000000000000e+04,1.481126833438873291e+03,6.328125000000000000e-01
7.520350787210071386e-02,1.989215493783819861e-06,2.261400000000000000e+04,1.481518107891082764e+03,6.328125000000000000e-01
7.520350766079050842e-02,4.049533858342704174e-06,2.262000000000000000e+04,1.481910674810409546e+03,6.328125000000000000e-01
7.520350744948596511e-02,1.988376095399322768e-06,2.262600000000000000e+04,1.482303084611892700e+03,6.328125000000000000e-01
7.520350723819120564e-02,4.049759712881309971e-06,2.263200000000000000e+04,1.482696076869964600e+03,6.328125000000000000e-01
7.520350702690256628e-02,1.987532143184283296e-06,2.263800000000000000e+04,1.483087723016738892e+03,6.328125000000000000e-01
7.520350681562414097e-02,4.049976529405693274e-06,2.264400000000000000e+04,1.483480839967727661e+03,6.328125000000000000e-01
7.520350660435237700e-02,1.986683551471668301e-06,2.265000000000000000e+04,1.483872667789459229e+03,6.328125000000000000e-01
7.520350639309127116e-02,4.050184116737220389e-06,2.265600000000000000e+04,1.484265773773193359e+03,6.328125000000000000e-01
7.520350618183724301e-02,1.985830234797270069e-06,2.266200000000000000e+04,1.484657999515533447e+03,6.328125000000000000e-01
7.520350597059441422e-02,4.050382283701480082e-06,2.266800000000000000e+04,1.485050468683242798e+03,6.328125000000000000e-01
7.520350575935917659e-02,1.984972107908706037e-06,2.267400000000000000e+04,1.485443273305892944e+03,6.328125000000000000e-01
7.520350554813561017e-02,4.050570839022121548e-06,2.268000000000000000e+04,1.485835884094238281e+03,6.328125000000000000e-01
7.520350533692010675e-02,1.984109085754229066e-06,2.268600000000000000e+04,1.486229825496673584e+03,6.328125000000000000e-01
7.520350512571681578e-02,4.050749591456792194e-06,2.269200000000000000e+04,1.486620661497116089e+03,6.328125000000000000e-01
7.520350491452207353e-02,1.983241083499777789e-06,2.269800000000000000e+04,1.487012797832489014e+03,6.328125000000000000e-01
7.520350470334005721e-02,4.050918349696494023e-06,2.270400000000000000e+04,1.487405011415481567e+03,6.328125000000000000e-01
7.520350449216710309e-02,1.982368016513896886e-06,2.271000000000000000e+04,1.487797781467437744e+03,6.328125000000000000e-01
7.520350428100743001e-02,4.051076922410035085e-06,2.271600000000000000e+04,1.488189766168594360e+03,6.328125000000000000e-01
7.520350406985734648e-02,1.981489800382466140e-06,2.272200000000000000e+04,1.488582856178283691e+03,6.328125000000000000e-01
7.520350385872105747e-02,4.051225118285479027e-06,2.272800000000000000e+04,1.488975980997085571e+03,6.328125000000000000e-01
7.520350364759488537e-02,1.980606350907484517e-06,2.273400000000000000e+04,1.489367679119110107e+03,6.328125000000000000e-01
7.520350343648304903e-02,4.051362745891766174e-06,2.274000000000000000e+04,1.489761551856994629e+03,6.328125000000000000e-01
7.520350322538191246e-02,1.979717584101356088e-06,2.274600000000000000e+04,1.490153712987899780e+03,6.328125000000000000e-01
7.520350301429563900e-02,4.051489613878052561e-06,2.275200000000000000e+04,1.490546473503112793e+03,6.328125000000000000e-01
7.520350280322060654e-02,1.978823416201529292e-06,2.275800000000000000e+04,1.490939721822738647e+03,6.328125000000000000e-01
7.520350259216104782e-02,4.051605530771568068e-06,2.276400000000000000e+04,1.491333555221557617e+03,6.328125000000000000e-01
7.520350238111327135e-02,1.977923763655993623e-06,2.277000000000000000e+04,1.491726297378540039e+03,6.328125000000000000e-01
7.520350217008153759e-02,4.051710305157880274e-06,2.277600000000000000e+04,1.492117063045501709e+03,6.328125000000000000e-01
7.520350195906216895e-02,1.977018543130263410e-06,2.278200000000000000e+04,1.492509444952011108e+03,6.328125000000000000e-01
7.520350174805941201e-02,4.051803745634610886e-06,2.278800000000000000e+04,1.492900615930557251e+03,6.328125000000000000e-01
7.520350153706961693e-02,1.976107671523437139e-06,2.279400000000000000e+04,1.493294363498687744e+03,6.328125000000000000e-01
7.520350132609700256e-02,4.051885660699086977e-06,2.280000000000000000e+04,1.493686716318130493e+03,6.328125000000000000e-01
7.520350111513796065e-02,1.975191065942591226e-06,2.280600000000000000e+04,1.494079815626144409e+03,6.328125000000000000e-01
7.520350090419672395e-02,4.051955858926876057e-06,2.281200000000000000e+04,1.494472308397293091e+03,6.328125000000000000e-01
7.520350069326965647e-02,1.974268643726535903e-06,2.281800000000000000e+04,1.494865260839462280e+03,6.328125000000000000e-01
7.520350048236099094e-02,4.052014148877244485e-06,2.282400000000000000e+04,1.495257846117019653e+03,6.328125000000000000e-01
7.520350027146710525e-02,1.973340322441355587e-06,2.283000000000000000e+04,1.495649710416793823e+03,6.328125000000000000e-01
7.520350006059224601e-02,4.052060339076993542e-06,2.283600000000000000e+04,1.496042747735977173e+03,6.328125000000000000e-01
7.520349984973279112e-02,1.972406019874477956e-06,2.284200000000000000e+04,1.496434869289398193e+03,6.328125000000000000e-01
7.520349963889301492e-02,4.052094238104070899e-06,2.284800000000000000e+04,1.496828570365905762e+03,6.328125000000000000e-01
7.520349942806925370e-02,1.971465654050374130e-06,2.285400000000000000e+04,1.497220860719680786e+03,6.328125000000000000e-01
7.520349921726579567e-02,4.052115654494343630e-06,2.286000000000000000e+04,1.497613224267959595e+03,6.328125000000000000e-01
7.520349900647903263e-02,1.970519143216068477e-06,2.286600000000000000e+04,1.498005130529403687e+03,6.328125000000000000e-01
7.520349879571319729e-02,4.052124396828960343e-06,2.287200000000000000e+04,1.498397075653076172e+03,6.328125000000000000e-01
7.520349858496472306e-02,1.969566405859564968e-06,2.287800000000000000e+04,1.498790771961212158e+03,6.328125000000000000e-01
7.520349837423785655e-02,4.052120273672367006e-06,2.288400000000000000e+04,1.499183560371398926e+03,6.328125000000000000e-01
7.520349816352894790e-02,1.968607360689473492e-06,2.289000000000000000e+04,1.499576564550399780e+03,6.328125000000000000e-01
7.520349795284234085e-02,4.052103093674778445e-06,2.289600000000000000e+04,1.499969821453094482e+03,6.328125000000000000e-01
7.520349774217439942e-02,1.967641926667305533e-06,2.290200000000000000e+04,1.500362035274505615e+03,6.328125000000000000e-01
7.520349753152943961e-02,4.052072665416353089e-06,2.290800000000000000e+04,1.500753827333450317e+03,6.328125000000000000e-01
7.520349732090379768e-02,1.966670022974794362e-06,2.291400000000000000e+04,1.501146122217178345e+03,6.328125000000000000e-01
7.520349711030183126e-02,4.052028797587544911e-06,2.292000000000000000e+04,1.501539140939712524e+03,6.328125000000000000e-01
7.520349689971983498e-02,1.965691569040413525e-06,2.292600000000000000e+04,1.501931369066238403e+03,6.328125000000000000e-01
7.520349668916224972e-02,4.051971298867583008e-06,2.293200000000000000e+04,1.502324113130569458e+03,6.328125000000000000e-01
7.520349647862535625e-02,1.964706484532746268e-06,2.293800000000000000e+04,1.502716475486755371e+03,6.328125000000000000e-01
7.520349626811355381e-02,4.051899978010318382e-06,2.294400000000000000e+04,1.503108625650405884e+03,6.328125000000000000e-01
7.520349605762315093e-02,1.963714689365972617e-06,2.295000000000000000e+04,1.503501254796981812e+03,6.328125000000000000e-01
7.520349584715856073e-02,4.051814643724789759e-06,2.295600000000000000e+04,1.503893648862838745e+03,6.328125000000000000e-01
7.520349563671609172e-02,1.962716103692647151e-06,2.296200000000000000e+04,1.504284774065017700e+03,6.328125000000000000e-01
7.520349542630015705e-02,4.051715104846033708e-06,2.296800000000000000e+04,1.504678426265716553e+03,6.328125000000000000e-01
7.520349521590706521e-02,1.961710647915395255e-06,2.297400000000000000e+04,1.505070219993591309e+03,6.328125000000000000e-01
7.520349500554124322e-02,4.051601170204223136e-06,2.298000000000000000e+04,1.505462595224380493e+03,6.328125000000000000e-01
7.520349479519901348e-02,1.960698242682603844e-06,2.298600000000000000e+04,1.505856777191162109e+03,6.328125000000000000e-01
7.520349458488477523e-02,4.051472648721560235e-06,2.299200000000000000e+04,1.506247853755950928e+03,6.328125000000000000e-01
7.520349437459490638e-02,1.959678808896499089e-06,2.299800000000000000e+04,1.506640383720397949e+03,6.328125000000000000e-01
7.520349416433379230e-02,4.051329349332822243e-06,2.300400000000000000e+04,1.507031185865402222e+03,6.328125000000000000e-01
7.520349395409776927e-02,1.958652267709616831e-06,2.301000000000000000e+04,1.507423344612121582e+03,6.328125000000000000e-01
7.520349374389126429e-02,4.051171081026537419e-06,2.301600000000000000e+04,1.507816042184829712e+03,6.328125000000000000e-01
7.520349353371062751e-02,1.957618540524578966e-06,2.302200000000000000e+04,1.508210398197174072e+03,6.328125000000000000e-01
7.520349332356028593e-02,4.050997652909971099e-06,2.302800000000000000e+04,1.508602525949478149e+03,6.328125000000000000e-01
7.520349311343657583e-02,1.956577549004686015e-06,2.303400000000000000e+04,1.508995034694671631e+03,6.328125000000000000e-01
7.520349290334396586e-02,4.050808874118611756e-06,2.304000000000000000e+04,1.509385719776153564e+03,6.328125000000000000e-01
7.520349269327875064e-02,1.955529215068727776e-06,2.304600000000000000e+04,1.509778172254562378e+03,6.328125000000000000e-01
7.520349248324542657e-02,4.050604553890588777e-06,2.305200000000000000e+04,1.510170659065246582e+03,6.328125000000000000e-01
7.520349227324028829e-02,1.954473460893957681e-06,2.305800000000000000e+04,1.510564932823181152e+03,6.328125000000000000e-01
7.520349206326783220e-02,4.050384501507246321e-06,2.306400000000000000e+04,1.510957987546920776e+03,6.328125000000000000e-01
7.520349185332439457e-02,1.953410208924345860e-06,2.307000000000000000e+04,1.511349675178527832e+03,6.328125000000000000e-01
7.520349164341445791e-02,4.050148526368435231e-06,2.307600000000000000e+04,1.511742416143417358e+03,6.328125000000000000e-01
7.520349143353431687e-02,1.952339381867508647e-06,2.308200000000000000e+04,1.512133193492889404e+03,6.328125000000000000e-01
7.520349122368849559e-02,4.049896437929210880e-06,2.308800000000000000e+04,1.512524587392807007e+03,6.328125000000000000e-01
7.520349101387330260e-02,1.951260902696701652e-06,2.309400000000000000e+04,1.512915861129760742e+03,6.328125000000000000e-01
7.520349080409324816e-02,4.049628045741752822e-06,2.310000000000000000e+04,1.513308855533599854e+03,6.328125000000000000e-01
7.520349059434466854e-02,1.950174694652242348e-06,2.310600000000000000e+04,1.513701575994491577e+03,6.328125000000000000e-01
7.520349038463206015e-02,4.049343159490404858e-06,2.311200000000000000e+04,1.514095345497131348e+03,6.328125000000000000e-01
7.520349017495177313e-02,1.949080681246745160e-06,2.311800000000000000e+04,1.514487814188003540e+03,6.328125000000000000e-01
7.520348996530830388e-02,4.049041588940692122e-06,2.312400000000000000e+04,1.514879165410995483e+03,6.328125000000000000e-01
7.520348975569797478e-02,1.947978786268588794e-06,2.313000000000000000e+04,1.515272181510925293e+03,6.328125000000000000e-01
7.520348954612532388e-02,4.048723143988025472e-06,2.313600000000000000e+04,1.515664325237274170e+03,6.328125000000000000e-01
7.520348933658670132e-02,1.946868933777700134e-06,2.314200000000000000e+04,1.516057558536529541e+03,6.328125000000000000e-01
7.520348912708661737e-02,4.048387634620371903e-06,2.314800000000000000e+04,1.516449973344802856e+03,6.328125000000000000e-01
7.520348891762139443e-02,1.945751048120017745e-06,2.315400000000000000e+04,1.516842692613601685e+03,6.328125000000000000e-01
7.520348870819561216e-02,4.048034870950402839e-06,2.316000000000000000e+04,1.517233699560165405e+03,6.328125000000000000e-01
7.520348849880556519e-02,1.944625053915813417e-06,2.316600000000000000e+04,1.517626123666763306e+03,6.328125000000000000e-01
7.520348828945580544e-02,4.047664663217001844e-06,2.317200000000000000e+04,1.518017665863037109e+03,6.328125000000000000e-01
7.520348808014269693e-02,1.943490876071029691e-06,2.317800000000000000e+04,1.518409744262695312e+03,6.328125000000000000e-01
7.520348787087080544e-02,4.047276821812138443e-06,2.318400000000000000e+04,1.518801586389541626e+03,6.328125000000000000e-01
7.520348766163641174e-02,1.942348439777146457e-06,2.319000000000000000e+04,1.519194685697555542e+03,6.328125000000000000e-01
7.520348745244412325e-02,4.046871157270930729e-06,2.319600000000000000e+04,1.519587982416152954e+03,6.328125000000000000e-01
7.520348724329026235e-02,1.941197670516775182e-06,2.320200000000000000e+04,1.519981060028076172e+03,6.328125000000000000e-01
7.520348703417942260e-02,4.046447480231976269e-06,2.320800000000000000e+04,1.520372575998306274e+03,6.328125000000000000e-01
7.520348682510789862e-02,1.940038494062507792e-06,2.321400000000000000e+04,1.520764576911926270e+03,6.328125000000000000e-01
7.520348661608031171e-02,4.046005601529245013e-06,2.322000000000000000e+04,1.521155747175216675e+03,6.328125000000000000e-01
7.520348640709297039e-02,1.938870836480926102e-06,2.322600000000000000e+04,1.521548404455184937e+03,6.328125000000000000e-01
7.520348619815049596e-02,4.045545332132124612e-06,2.323200000000000000e+04,1.521942868232727051e+03,6.328125000000000000e-01
7.520348598924921080e-02,1.937694624135994184e-06,2.323800000000000000e+04,1.522334941148757935e+03,6.328125000000000000e-01
7.520348578039372234e-02,4.045066483192039413e-06,2.324400000000000000e+04,1.522727539062500000e+03,6.328125000000000000e-01
7.520348557158032521e-02,1.936509783691698567e-06,2.325000000000000000e+04,1.523118395090103149e+03,6.328125000000000000e-01
7.520348536281369622e-02,4.044568866021252614e-06,2.325600000000000000e+04,1.523510173797607422e+03,6.328125000000000000e-01
7.520348515409013002e-02,1.935316242111425670e-06,2.326200000000000000e+04,1.523902230739593506e+03,6.328125000000000000e-01
7.520348494541426176e-02,4.044052292150655088e-06,2.326800000000000000e+04,1.524296293497085571e+03,6.328125000000000000e-01
7.520348473678239998e-02,1.934113926667927989e-06,2.327400000000000000e+04,1.524688003063201904e+03,6.328125000000000000e-01
7.520348452819919371e-02,4.043516573248682305e-06,2.328000000000000000e+04,1.525080721616744995e+03,6.328125000000000000e-01
7.520348431966097924e-02,1.932902764940797825e-06,2.328600000000000000e+04,1.525473202705383301e+03,6.328125000000000000e-01
7.520348411117240561e-02,4.042961521242572182e-06,2.329200000000000000e+04,1.525867067813873291e+03,6.328125000000000000e-01
7.520348390272976746e-02,1.931682684824874081e-06,2.329800000000000000e+04,1.526257687568664551e+03,6.328125000000000000e-01
7.520348369433776936e-02,4.042386948175247856e-06,2.330400000000000000e+04,1.526650475978851318e+03,6.328125000000000000e-01
7.520348348599267818e-02,1.930453614526656352e-06,2.331000000000000000e+04,1.527042280673980713e+03,6.328125000000000000e-01
7.520348327769919849e-02,4.041792666350793897e-06,2.331600000000000000e+04,1.527433597087860107e+03,6.328125000000000000e-01
7.520348306945362493e-02,1.929215482570866043e-06,2.332200000000000000e+04,1.527827340602874756e+03,6.328125000000000000e-01
7.520348286126068982e-02,4.041178488315262540e-06,2.332800000000000000e+04,1.528219390869140625e+03,6.328125000000000000e-01
7.520348265311664615e-02,1.927968217806331124e-06,2.333400000000000000e+04,1.528611755847930908e+03,6.328125000000000000e-01
7.520348244502622626e-02,4.040544226758169688e-06,2.334000000000000000e+04,1.529003807067871094e+03,6.328125000000000000e-01
7.520348223698571088e-02,1.926711749399234862e-06,2.334600000000000000e+04,1.529397337675094604e+03,6.328125000000000000e-01
7.520348202899984624e-02,4.039889694729203201e-06,2.335200000000000000e+04,1.529789107322692871e+03,6.328125000000000000e-01
7.520348182106489920e-02,1.925446006851994910e-06,2.335800000000000000e+04,1.530183094739913940e+03,6.328125000000000000e-01
7.520348161318562985e-02,4.039214705404562937e-06,2.336400000000000000e+04,1.530575489759445190e+03,6.328125000000000000e-01
7.520348140535829118e-02,1.924170919992171410e-06,2.337000000000000000e+04,1.530967660188674927e+03,6.328125000000000000e-01
7.520348119758764327e-02,4.038519072292502609e-06,2.337600000000000000e+04,1.531359818696975708e+03,6.328125000000000000e-01
7.520348098986996688e-02,1.922886418987714437e-06,2.338200000000000000e+04,1.531750555992126465e+03,6.328125000000000000e-01
7.520348078221006372e-02,4.037802609077206365e-06,2.338800000000000000e+04,1.532143278360366821e+03,6.328125000000000000e-01
7.520348057460414515e-02,1.921592434333761294e-06,2.339400000000000000e+04,1.532535978317260742e+03,6.328125000000000000e-01
7.520348036705701289e-02,4.037065129863313652e-06,2.340000000000000000e+04,1.532929403066635132e+03,6.328125000000000000e-01
7.520348015956498933e-02,1.920288896883692127e-06,2.340600000000000000e+04,1.533321315765380859e+03,6.328125000000000000e-01
7.520347995213276515e-02,4.036306448838213954e-06,2.341200000000000000e+04,1.533714475631713867e+03,6.328125000000000000e-01
7.520347974475667663e-02,1.918975737826605626e-06,2.341800000000000000e+04,1.534105585336685181e+03,6.328125000000000000e-01
7.520347953744146996e-02,4.035526380575094849e-06,2.342400000000000000e+04,1.534498302936553955e+03,6.328125000000000000e-01
7.520347933018348141e-02,1.917652888695615290e-06,2.343000000000000000e+04,1.534890561819076538e+03,6.328125000000000000e-01
7.520347912298744331e-02,4.034724739991955783e-06,2.343600000000000000e+04,1.535282837390899658e+03,6.328125000000000000e-01
7.520347891584971967e-02,1.916320281382244750e-06,2.344200000000000000e+04,1.535675090074539185e+03,6.328125000000000000e-01
7.520347870877500118e-02,4.033901342272153838e-06,2.344800000000000000e+04,1.536067661285400391e+03,6.328125000000000000e-01
7.520347850175966575e-02,1.914977848139353002e-06,2.345400000000000000e+04,1.536461211204528809e+03,6.328125000000000000e-01
7.520347829480844570e-02,4.033056002861734726e-06,2.346000000000000000e+04,1.536852228879928589e+03,6.328125000000000000e-01
7.520347808791769117e-02,1.913625521572887262e-06,2.346600000000000000e+04,1.537244578599929810e+03,6.328125000000000000e-01
7.520347788109214837e-02,4.032188537601187077e-06,2.347200000000000000e+04,1.537635787248611450e+03,6.328125000000000000e-01
7.520347767432818131e-02,1.912263234657292198e-06,2.347800000000000000e+04,1.538028167486190796e+03,6.328125000000000000e-01
7.520347746763052232e-02,4.031298762624388017e-06,2.348400000000000000e+04,1.538419925451278687e+03,6.328125000000000000e-01
7.520347726099550767e-02,1.910890920732466112e-06,2.349000000000000000e+04,1.538812920570373535e+03,6.328125000000000000e-01
7.520347705442798070e-02,4.030386494443942582e-06,2.349600000000000000e+04,1.539205552101135254e+03,6.328125000000000000e-01
7.520347684792419440e-02,1.909508513511358406e-06,2.350200000000000000e+04,1.539596418857574463e+03,6.328125000000000000e-01
7.520347664148897826e-02,4.029451549917254123e-06,2.350800000000000000e+04,1.539988700866699219e+03,6.328125000000000000e-01
7.520347643511865465e-02,1.908115947085146641e-06,2.351400000000000000e+04,1.540378529310226440e+03,6.328125000000000000e-01
7.520347622881802530e-02,4.028493746249599883e-06,2.352000000000000000e+04,1.540771661043167114e+03,6.328125000000000000e-01
7.520347602258341257e-02,1.906713155920930922e-06,2.352600000000000000e+04,1.541164757966995239e+03,6.328125000000000000e-01
7.520347581641964596e-02,4.027512901076190698e-06,2.353200000000000000e+04,1.541557225704193115e+03,6.328125000000000000e-01
7.520347561032303396e-02,1.905300074875107059e-06,2.353800000000000000e+04,1.541948115825653076e+03,6.328125000000000000e-01
7.520347540429837829e-02,4.026508832376660483e-06,2.354400000000000000e+04,1.542339651584625244e+03,6.328125000000000000e-01
7.520347519834202910e-02,1.903876639194427688e-06,2.355000000000000000e+04,1.542731741905212402e+03,6.328125000000000000e-01
7.520347499245881584e-02,4.025481358520690814e-06,2.355600000000000000e+04,1.543125810861587524e+03,6.328125000000000000e-01
7.520347478664506091e-02,1.902442784511459214e-06,2.356200000000000000e+04,1.543517009258270264e+03,6.328125000000000000e-01
7.520347458090559378e-02,4.024430298338645004e-06,2.356800000000000000e+04,1.543910141706466675e+03,6.328125000000000000e-01
7.520347437523673684e-02,1.900998446866194702e-06,2.357400000000000000e+04,1.544302314043045044e+03,6.328125000000000000e-01
7.520347416964333342e-02,4.023355471024038191e-06,2.358000000000000000e+04,1.544695696830749512e+03,6.328125000000000000e-01
7.520347396412173369e-02,1.899543562693621971e-06,2.358600000000000000e+04,1.545088401317596436e+03,6.328125000000000000e-01
7.520347375867672546e-02,4.022256696257343061e-06,2.359200000000000000e+04,1.545480529546737671e+03,6.328125000000000000e-01
7.520347355330471439e-02,1.898078068839920352e-06,2.359800000000000000e+04,1.545872769832611084e+03,6.328125000000000000e-01
7.520347334801050221e-02,4.021133794124761925e-06,2.360400000000000000e+04,1.546265184640884399e+03,6.328125000000000000e-01
7.520347314279039741e-02,1.896601902560143199e-06,2.361000000000000000e+04,1.546658550977706909e+03,6.328125000000000000e-01
7.520347293764934049e-02,4.019986585179136867e-06,2.361600000000000000e+04,1.547051366090774536e+03,6.328125000000000000e-01
7.520347273258359833e-02,1.895115001524775414e-06,2.362200000000000000e+04,1.547444219589233398e+03,6.328125000000000000e-01
7.520347252759805590e-02,4.018814890489131857e-06,2.362800000000000000e+04,1.547835856914520264e+03,6.328125000000000000e-01
7.520347232268903559e-02,1.893617303824325631e-06,2.363400000000000000e+04,1.548228541374206543e+03,6.328125000000000000e-01
7.520347211786142239e-02,4.017618531556568268e-06,2.364000000000000000e+04,1.548619434833526611e+03,6.328125000000000000e-01
7.520347191311153867e-02,1.892108747975546614e-06,2.364600000000000000e+04,1.549011512041091919e+03,6.328125000000000000e-01
7.520347170844426943e-02,4.016397330417371721e-06,2.365200000000000000e+04,1.549402271032333374e+03,6.328125000000000000e-01
7.520347150385595092e-02,1.890589272925692870e-06,2.365800000000000000e+04,1.549794467926025391e+03,6.328125000000000000e-01
7.520347129935145425e-02,4.015151109596979190e-06,2.366400000000000000e+04,1.550186032295227051e+03,6.328125000000000000e-01
7.520347109492711568e-02,1.889058818061742087e-06,2.367000000000000000e+04,1.550578593254089355e+03,6.328125000000000000e-01
7.520347089058784795e-02,4.013879692091949067e-06,2.367600000000000000e+04,1.550971342802047729e+03,6.328125000000000000e-01
7.520347068632995957e-02,1.887517323201294396e-06,2.368200000000000000e+04,1.551363348960876465e+03,6.328125000000000000e-01
7.520347048215837715e-02,4.012582901525133365e-06,2.368800000000000000e+04,1.551756181716918945e+03,6.328125000000000000e-01
7.520347027806942308e-02,1.885964728615201068e-06,2.369400000000000000e+04,1.552148721218109131e+03,6.328125000000000000e-01
7.520347007406798234e-02,4.011260561996061205e-06,2.370000000000000000e+04,1.552540227174758911e+03,6.328125000000000000e-01
7.520346987015039120e-02,1.884400975018091938e-06,2.370600000000000000e+04,1.552932980060577393e+03,6.328125000000000000e-01
7.520346966632159014e-02,4.009912498208148765e-06,2.371200000000000000e+04,1.553325236082077026e+03,6.328125000000000000e-01
7.520346946257791543e-02,1.882826003581422671e-06,2.371800000000000000e+04,1.553718343019485474e+03,6.328125000000000000e-01
7.520346925892423817e-02,4.008538535445084850e-06,2.372400000000000000e+04,1.554110018253326416e+03,6.328125000000000000e-01
7.520346905535695015e-02,1.881239755942960687e-06,2.373000000000000000e+04,1.554503587484359741e+03,6.328125000000000000e-01
7.520346885188093633e-02,4.007138499505594954e-06,2.373600000000000000e+04,1.554894419193267822e+03,6.328125000000000000e-01
7.520346864849253299e-02,1.879642174197285051e-06,2.374200000000000000e+04,1.555286893367767334e+03,6.328125000000000000e-01
7.520346844519670837e-02,4.005712216881458787e-06,2.374800000000000000e+04,1.555679658651351929e+03,6.328125000000000000e-01
7.520346824198978486e-02,1.878033200914015681e-06,2.375400000000000000e+04,1.556073225736618042e+03,6.328125000000000000e-01
7.520346803887666132e-02,4.004259514643412396e-06,2.376000000000000000e+04,1.556464662551879883e+03,6.328125000000000000e-01
7.520346783585370176e-02,1.876412779141879952e-06,2.376600000000000000e+04,1.556856878757476807e+03,6.328125000000000000e-01
7.520346763292587444e-02,4.002780220445449397e-06,2.377200000000000000e+04,1.557248930931091309e+03,6.328125000000000000e-01
7.520346743008947399e-02,1.874780852399450603e-06,2.377800000000000000e+04,1.557641209840774536e+03,6.328125000000000000e-01
7.520346722734945477e-02,4.001274162729229509e-06,2.378400000000000000e+04,1.558034911632537842e+03,6.328125000000000000e-01
7.520346702470218081e-02,1.873137364706775432e-06,2.379000000000000000e+04,1.558426746845245361e+03,6.328125000000000000e-01
7.520346682215257872e-02,3.999741170441574432e-06,2.379600000000000000e+04,1.558818975448608398e+03,6.328125000000000000e-01
7.520346661969702640e-02,1.871482260563295987e-06,2.380200000000000000e+04,1.559210675001144409e+03,6.328125000000000000e-01
7.520346641734045046e-02,3.998181073322485302e-06,2.380800000000000000e+04,1.559602824211120605e+03,6.328125000000000000e-01
7.520346621507917328e-02,1.869815484978161827e-06,2.381400000000000000e+04,1.559994213342666626e+03,6.328125000000000000e-01
7.520346601291820476e-02,3.996593701710628357e-06,2.382000000000000000e+04,1.560387343645095825e+03,6.328125000000000000e-01
7.520346581085385340e-02,1.868136983454770255e-06,2.382600000000000000e+04,1.560779290676116943e+03,6.328125000000000000e-01
7.520346560889108745e-02,3.994978886717129154e-06,2.383200000000000000e+04,1.561171981334686279e+03,6.328125000000000000e-01
7.520346540702629867e-02,1.866446702008578579e-06,2.383800000000000000e+04,1.561566588640213013e+03,6.328125000000000000e-01
7.520346520526439982e-02,3.993336460179723523e-06,2.384400000000000000e+04,1.561958500146865845e+03,6.328125000000000000e-01
7.520346500360176878e-02,1.864744587175229276e-06,2.385000000000000000e+04,1.562350979328155518e+03,6.328125000000000000e-01
7.520346480204335993e-02,3.991666254587059079e-06,2.385600000000000000e+04,1.562742493152618408e+03,6.328125000000000000e-01
7.520346460058553728e-02,1.863030585997825649e-06,2.386200000000000000e+04,1.563133818864822388e+03,6.328125000000000000e-01
7.520346439923328297e-02,3.989968103333172721e-06,2.386800000000000000e+04,1.563525819063186646e+03,6.328125000000000000e-01
7.520346419798293325e-02,1.861304646063196059e-06,2.387400000000000000e+04,1.563918277025222778e+03,6.328125000000000000e-01
7.520346399683948413e-02,3.988241840409555188e-06,2.388000000000000000e+04,1.564311379909515381e+03,6.328125000000000000e-01
7.520346379579928575e-02,1.859566715478234395e-06,2.388600000000000000e+04,1.564703115224838257e+03,6.328125000000000000e-01
7.520346359486730636e-02,3.986487300704710194e-06,2.389200000000000000e+04,1.565097313404083252e+03,6.328125000000000000e-01
7.520346339403993774e-02,1.857816742888353950e-06,2.389800000000000000e+04,1.565489898443222046e+03,6.328125000000000000e-01
7.520346319332212037e-02,3.984704319912454639e-06,2.390400000000000000e+04,1.565881383180618286e+03,6.328125000000000000e-01
7.520346299271025992e-02,1.856054677492199965e-06,2.391000000000000000e+04,1.566275170564651489e+03,6.328125000000000000e-01
7.520346279220931074e-02,3.982892734461990957e-06,2.391600000000000000e+04,1.566667593002319336e+03,6.328125000000000000e-01
7.520346259181567850e-02,1.854280469025665269e-06,2.392200000000000000e+04,1.567061305284500122e+03,6.328125000000000000e-01
7.520346239153430368e-02,3.981052381733924235e-06,2.392800000000000000e+04,1.567453802585601807e+03,6.328125000000000000e-01
7.520346219136160582e-02,1.852494067789313604e-06,2.393400000000000000e+04,1.567846343755722046e+03,6.328125000000000000e-01
7.520346199130252540e-02,3.979183099893694880e-06,2.394000000000000000e+04,1.568238139152526855e+03,6.328125000000000000e-01
7.520346179135348197e-02,1.850695424647506123e-06,2.394600000000000000e+04,1.568630225419998169e+03,6.328125000000000000e-01
7.520346159151941601e-02,3.977284727943080757e-06,2.395200000000000000e+04,1.569023097753524780e+03,6.328125000000000000e-01
7.520346139179674705e-02,1.848884491025924246e-06,2.395800000000000000e+04,1.569414716243743896e+03,6.328125000000000000e-01
7.520346119219045722e-02,3.975357105856001991e-06,2.396400000000000000e+04,1.569807811975479126e+03,6.328125000000000000e-01
7.520346099269691054e-02,1.847061218928196063e-06,2.397000000000000000e+04,1.570200295448303223e+03,6.328125000000000000e-01
7.520346079332114464e-02,3.973400074467995863e-06,2.397600000000000000e+04,1.570593107223510742e+03,6.328125000000000000e-01
7.520346059405949579e-02,1.845225560940067976e-06,2.398200000000000000e+04,1.570984653711318970e+03,6.328125000000000000e-01
7.520346039491698775e-02,3.971413475516970112e-06,2.398800000000000000e+04,1.571376665830612183e+03,6.328125000000000000e-01
7.520346019588998454e-02,1.843377470232555663e-06,2.399400000000000000e+04,1.571770398139953613e+03,6.328125000000000000e-01
7.520345999698349604e-02,3.969397151731700938e-06,2.400000000000000000e+04,1.572162114143371582e+03,6.328125000000000000e-01
7.520345979819394178e-02,1.841516900568938021e-06,2.400600000000000000e+04,1.572554893255233765e+03,6.328125000000000000e-01
7.520345959952629000e-02,3.967350946756608001e-06,2.401200000000000000e+04,1.572947598218917847e+03,6.328125000000000000e-01
7.520345940097690474e-02,1.839643806312093753e-06,2.401800000000000000e+04,1.573341214179992676e+03,6.328125000000000000e-01
7.520345920255083749e-02,3.965274705261177532e-06,2.402400000000000000e+04,1.573732830524444580e+03,6.328125000000000000e-01
7.520345900424450780e-02,1.837758142431350043e-06,2.403000000000000000e+04,1.574124554634094238e+03,6.328125000000000000e-01
7.520345880606285616e-02,3.963168272877575807e-06,2.403600000000000000e+04,1.574517232418060303e+03,6.328125000000000000e-01
7.520345860800228821e-02,1.835859864510348110e-06,2.404200000000000000e+04,1.574908803224563599e+03,6.328125000000000000e-01
7.520345841006782772e-02,3.961031496237501865e-06,2.404800000000000000e+04,1.575302677869796753e+03,6.328125000000000000e-01
7.520345821225590810e-02,1.833948928750168334e-06,2.405400000000000000e+04,1.575694409608840942e+03,6.328125000000000000e-01
7.520345801457146984e-02,3.958864223018078053e-06,2.406000000000000000e+04,1.576086549043655396e+03,6.328125000000000000e-01
7.520345781701096022e-02,1.832025291975742719e-06,2.406600000000000000e+04,1.576477708339691162e+03,6.328125000000000000e-01
7.520345761957938913e-02,3.956666301961254706e-06,2.407200000000000000e+04,1.576870241165161133e+03,6.328125000000000000e-01
7.520345742227313446e-02,1.830088911642887596e-06,2.407800000000000000e+04,1.577260944604873657e+03,6.328125000000000000e-01
7.520345722509724773e-02,3.954437582893502818e-06,2.408400000000000000e+04,1.577654584407806396e+03,6.328125000000000000e-01
7.520345702804809296e-02,1.828139745849110704e-06,2.409000000000000000e+04,1.578047149181365967e+03,6.328125000000000000e-01
7.520345683113070778e-02,3.952177916666675043e-06,2.409600000000000000e+04,1.578440436363220215e+03,6.328125000000000000e-01
7.520345663434149786e-02,1.826177753334258325e-06,2.410200000000000000e+04,1.578834213495254517e+03,6.328125000000000000e-01
7.520345643768547306e-02,3.949887155304053664e-06,2.410800000000000000e+04,1.579226135492324829e+03,6.328125000000000000e-01
7.520345624115906680e-02,1.824202893490575703e-06,2.411400000000000000e+04,1.579619610309600830e+03,6.328125000000000000e-01
7.520345604476724732e-02,3.947565151916568863e-06,2.412000000000000000e+04,1.580010869264602661e+03,6.328125000000000000e-01
7.520345584850648968e-02,1.822215126367609251e-06,2.412600000000000000e+04,1.580402841567993164e+03,6.328125000000000000e-01
7.520345565238178986e-02,3.945211760772822094e-06,2.413200000000000000e+04,1.580795143604278564e+03,6.328125000000000000e-01
7.520345545638951190e-02,1.820214412674313964e-06,2.413800000000000000e+04,1.581189730882644653e+03,6.328125000000000000e-01
7.520345526053474894e-02,3.942826837369499082e-06,2.414400000000000000e+04,1.581581922531127930e+03,6.328125000000000000e-01
7.520345506481390663e-02,1.818200713803855186e-06,2.415000000000000000e+04,1.581974509239196777e+03,6.328125000000000000e-01
7.520345486923195322e-02,3.940410238249031579e-06,2.415600000000000000e+04,1.582366229057312012e+03,6.328125000000000000e-01
7.520345467378536375e-02,1.816173991809972994e-06,2.416200000000000000e+04,1.582758038282394409e+03,6.328125000000000000e-01
7.520345447847914810e-02,3.937961821330497566e-06,2.416800000000000000e+04,1.583150877237319946e+03,6.328125000000000000e-01
7.520345428330972581e-02,1.814134209445009115e-06,2.417400000000000000e+04,1.583542342901229858e+03,6.328125000000000000e-01
7.520345408828207900e-02,3.935481445635416357e-06,2.418000000000000000e+04,1.583935095071792603e+03,6.328125000000000000e-01
7.520345389339272435e-02,1.812081330148262336e-06,2.418600000000000000e+04,1.584327307224273682e+03,6.328125000000000000e-01
7.520345369864660234e-02,3.932968971452356746e-06,2.419200000000000000e+04,1.584720124006271362e+03,6.328125000000000000e-01
7.520345350404017415e-02,1.810015318053154190e-06,2.419800000000000000e+04,1.585110721111297607e+03,6.328125000000000000e-01
7.520345330957844965e-02,3.930424260366764426e-06,2.420400000000000000e+04,1.585502227306365967e+03,6.328125000000000000e-01
7.520345311525787613e-02,1.807936138003086053e-06,2.421000000000000000e+04,1.585893280029296875e+03,6.328125000000000000e-01
7.520345292108346347e-02,3.927847175244053518e-06,2.421600000000000000e+04,1.586286576271057129e+03,6.328125000000000000e-01
7.520345272705165895e-02,1.805843755549594937e-06,2.422200000000000000e+04,1.586679166078567505e+03,6.328125000000000000e-01
7.520345253316744472e-02,3.925237580226551321e-06,2.422800000000000000e+04,1.587072206258773804e+03,6.328125000000000000e-01
7.520345233942733743e-02,1.803738136961576622e-06,2.423400000000000000e+04,1.587464010000228882e+03,6.328125000000000000e-01
7.520345214583627758e-02,3.922595340836367925e-06,2.424000000000000000e+04,1.587855765104293823e+03,6.328125000000000000e-01
7.520345195239076797e-02,1.801619249238284222e-06,2.424600000000000000e+04,1.588247532844543457e+03,6.328125000000000000e-01
7.520345175909579072e-02,3.919920323874910150e-06,2.425200000000000000e+04,1.588639359235763550e+03,6.328125000000000000e-01
7.520345156594777924e-02,1.799487060105523528e-06,2.425800000000000000e+04,1.589033496618270874e+03,6.328125000000000000e-01
7.520345137295179894e-02,3.917212397560172033e-06,2.426400000000000000e+04,1.589424986124038696e+03,6.328125000000000000e-01
7.520345118010428320e-02,1.797341538023897387e-06,2.427000000000000000e+04,1.589817611932754517e+03,6.328125000000000000e-01
7.520345098741020029e-02,3.914471431531351161e-06,2.427600000000000000e+04,1.590209189414978027e+03,6.328125000000000000e-01
7.520345079486608075e-02,1.795182652209145719e-06,2.428200000000000000e+04,1.590601928949356079e+03,6.328125000000000000e-01
7.520345060247687896e-02,3.911697296750916412e-06,2.428800000000000000e+04,1.590993036746978760e+03,6.328125000000000000e-01
7.520345041023909771e-02,1.793010372620932073e-06,2.429400000000000000e+04,1.591385863542556763e+03,6.328125000000000000e-01
7.520345021815769138e-02,3.908889865704540768e-06,2.430000000000000000e+04,1.591777618408203125e+03,6.328125000000000000e-01
7.520345002622919051e-02,1.790824669984506064e-06,2.430600000000000000e+04,1.592169709444046021e+03,6.328125000000000000e-01
7.520344983445854947e-02,3.906049012228245604e-06,2.431200000000000000e+04,1.592563294172286987e+03,6.328125000000000000e-01
7.520344964284225719e-02,1.788625515782437823e-06,2.431800000000000000e+04,1.592955077648162842e+03,6.328125000000000000e-01
7.520344945138530968e-02,3.903174611734285743e-06,2.432400000000000000e+04,1.593347018480300903e+03,6.328125000000000000e-01
7.520344926008420972e-02,1.786412882278934400e-06,2.433000000000000000e+04,1.593739030838012695e+03,6.328125000000000000e-01
7.520344906894392556e-02,3.900266541043756263e-06,2.433600000000000000e+04,1.594130017042160034e+03,6.328125000000000000e-01
7.520344887796097388e-02,1.784186742507873522e-06,2.434200000000000000e+04,1.594522061824798584e+03,6.328125000000000000e-01
7.520344868714026743e-02,3.897324678567356951e-06,2.434800000000000000e+04,1.594916025638580322e+03,6.328125000000000000e-01
7.520344849647839225e-02,1.781947070298142367e-06,2.435400000000000000e+04,1.595308488368988037e+03,6.328125000000000000e-01
7.520344830598026109e-02,3.894348904183796491e-06,2.436000000000000000e+04,1.595701225280761719e+03,6.328125000000000000e-01
7.520344811564244614e-02,1.779693840263683027e-06,2.436600000000000000e+04,1.596093954086303711e+03,6.328125000000000000e-01
7.520344792546984625e-02,3.891339099389846037e-06,2.437200000000000000e+04,1.596486616849899292e+03,6.328125000000000000e-01
7.520344773545903361e-02,1.777427027819450607e-06,2.437800000000000000e+04,1.596878395795822144e+03,6.328125000000000000e-01
7.520344754561492095e-02,3.888295147243961557e-06,2.438400000000000000e+04,1.597271384477615356e+03,6.328125000000000000e-01
7.520344735593406660e-02,1.775146609190626609e-06,2.439000000000000000e+04,1.597662857532501221e+03,6.328125000000000000e-01
7.520344716642141103e-02,3.885216932390568261e-06,2.439600000000000000e+04,1.598055902004241943e+03,6.328125000000000000e-01
7.520344697707351256e-02,1.772852561414832237e-06,2.440200000000000000e+04,1.598447898149490356e+03,6.328125000000000000e-01
7.520344678789525616e-02,3.882104341077837284e-06,2.440800000000000000e+04,1.598840727329254150e+03,6.328125000000000000e-01
7.520344659888326955e-02,1.770544862344767111e-06,2.441400000000000000e+04,1.599232295513153076e+03,6.328125000000000000e-01
7.520344641004239605e-02,3.878957261231801912e-06,2.442000000000000000e+04,1.599624684810638428e+03,6.328125000000000000e-01
7.520344622136929114e-02,1.768223490659641673e-06,2.442600000000000000e+04,1.600016033887863159e+03,6.328125000000000000e-01
7.520344603286877039e-02,3.875775582469768664e-06,2.443200000000000000e+04,1.600408724069595337e+03,6.328125000000000000e-01
7.520344584453747538e-02,1.765888425874345256e-06,2.443800000000000000e+04,1.600803312301635742e+03,6.328125000000000000e-01
7.520344565638031886e-02,3.872559196045992821e-06,2.444400000000000000e+04,1.601195283412933350e+03,6.328125000000000000e-01
7.520344546839381750e-02,1.763539648341006539e-06,2.445000000000000000e+04,1.601588036775588989e+03,6.328125000000000000e-01
7.520344528058295341e-02,3.869307994957088301e-06,2.445600000000000000e+04,1.601979019641876221e+03,6.328125000000000000e-01
7.520344509294425717e-02,1.761177139259617659e-06,2.446200000000000000e+04,1.602370736360549927e+03,6.328125000000000000e-01
7.520344490548264149e-02,3.866021873923935872e-06,2.446800000000000000e+04,1.602762407779693604e+03,6.328125000000000000e-01
7.520344471819467858e-02,1.758800880682514177e-06,2.447400000000000000e+04,1.603156808614730835e+03,6.328125000000000000e-01
7.520344453108528116e-02,3.862700729385434597e-06,2.448000000000000000e+04,1.603548429012298584e+03,6.328125000000000000e-01
7.520344434415104917e-02,1.756410855519165466e-06,2.448600000000000000e+04,1.603941499233245850e+03,6.328125000000000000e-01
7.520344415739688149e-02,3.859344459617063571e-06,2.449200000000000000e+04,1.604333713769912720e+03,6.328125000000000000e-01
7.520344397081932253e-02,1.754007047550989959e-06,2.449800000000000000e+04,1.604726683378219604e+03,6.328125000000000000e-01
7.520344378442329891e-02,3.855952964595393077e-06,2.450400000000000000e+04,1.605118141412734985e+03,6.328125000000000000e-01
7.520344359820541058e-02,1.751589441420288445e-06,2.451000000000000000e+04,1.605509379863739014e+03,6.328125000000000000e-01
7.520344341217054251e-02,3.852526146244505103e-06,2.451600000000000000e+04,1.605901228666305542e+03,6.328125000000000000e-01
7.520344322631526690e-02,1.749158022657938664e-06,2.452200000000000000e+04,1.606294067382812500e+03,6.328125000000000000e-01
7.520344304064449648e-02,3.849063908223502420e-06,2.452800000000000000e+04,1.606685334682464600e+03,6.328125000000000000e-01
7.520344285515480343e-02,1.746712777672638198e-06,2.453400000000000000e+04,1.607078376770019531e+03,6.328125000000000000e-01
7.520344266985110049e-02,3.845566156111596296e-06,2.454000000000000000e+04,1.607470650672912598e+03,6.328125000000000000e-01
7.520344248472997373e-02,1.744253693770997362e-06,2.454600000000000000e+04,1.607862994432449341e+03,6.328125000000000000e-01
7.520344229979629425e-02,3.842032797334183384e-06,2.455200000000000000e+04,1.608254514455795288e+03,6.328125000000000000e-01
7.520344211504667586e-02,1.741780759150276109e-06,2.455800000000000000e+04,1.608646712064743042e+03,6.328125000000000000e-01
7.520344193048598969e-02,3.838463741242462592e-06,2.456400000000000000e+04,1.609040666818618774e+03,6.328125000000000000e-01
7.520344174611083565e-02,1.739293962918056797e-06,2.457000000000000000e+04,1.609432834148406982e+03,6.328125000000000000e-01
7.520344156192609875e-02,3.834858899112514350e-06,2.457600000000000000e+04,1.609825301170349121e+03,6.328125000000000000e-01
7.520344137792837891e-02,1.736793295089201852e-06,2.458200000000000000e+04,1.610215552568435669e+03,6.328125000000000000e-01
7.520344119412253336e-02,3.831218184120115785e-06,2.458800000000000000e+04,1.610606182098388672e+03,6.328125000000000000e-01
7.520344101050520369e-02,1.734278746591070860e-06,2.459400000000000000e+04,1.610998487949371338e+03,6.328125000000000000e-01
7.520344082708123323e-02,3.827541511519414694e-06,2.460000000000000000e+04,1.611390593767166138e+03,6.328125000000000000e-01
7.520344064384723581e-02,1.731750309282098541e-06,2.460600000000000000e+04,1.611782946109771729e+03,6.328125000000000000e-01
7.520344046080805478e-02,3.823828798413165086e-06,2.461200000000000000e+04,1.612176132440567017e+03,6.328125000000000000e-01
7.520344027796034558e-02,1.729207975940438788e-06,2.461800000000000000e+04,1.612568177461624146e+03,6.328125000000000000e-01
7.520344009530890994e-02,3.820079964007181801e-06,2.462400000000000000e+04,1.612961137294769287e+03,6.328125000000000000e-01
7.520343991285041718e-02,1.726651740281366748e-06,2.463000000000000000e+04,1.613353337049484253e+03,6.328125000000000000e-01
7.520343973058968290e-02,3.816294929553522394e-06,2.463600000000000000e+04,1.613747064590454102e+03,6.328125000000000000e-01
7.520343954852333479e-02,1.724081596958588546e-06,2.464200000000000000e+04,1.614139896154403687e+03,6.328125000000000000e-01
7.520343936665623008e-02,3.812473618327984432e-06,2.464800000000000000e+04,1.614533390998840332e+03,6.328125000000000000e-01
7.520343918498499647e-02,1.721497541576671707e-06,2.465400000000000000e+04,1.614926558256149292e+03,6.328125000000000000e-01
7.520343900351444955e-02,3.808615955662896678e-06,2.466000000000000000e+04,1.615320073843002319e+03,6.328125000000000000e-01
7.520343882224123089e-02,1.718899570689618751e-06,2.466600000000000000e+04,1.615712897300720215e+03,6.328125000000000000e-01
7.520343864117016996e-02,3.804721869003281189e-06,2.467200000000000000e+04,1.616103931427001953e+03,6.328125000000000000e-01
7.520343846029790835e-02,1.716287681806916703e-06,2.467800000000000000e+04,1.616495819807052612e+03,6.328125000000000000e-01
7.520343827962923389e-02,3.800791287914114932e-06,2.468400000000000000e+04,1.616887069940567017e+03,6.328125000000000000e-01
7.520343809916085753e-02,1.713661873402017797e-06,2.469000000000000000e+04,1.617279415607452393e+03,6.328125000000000000e-01
7.520343791889749774e-02,3.796824144135861681e-06,2.469600000000000000e+04,1.617671238422393799e+03,6.328125000000000000e-01
7.520343773883589322e-02,1.711022144922798006e-06,2.470200000000000000e+04,1.618065374374389648e+03,6.328125000000000000e-01
7.520343755898079019e-02,3.792820371455728945e-06,2.470800000000000000e+04,1.618458045244216919e+03,6.328125000000000000e-01
7.520343737932885797e-02,1.708368496783402867e-06,2.471400000000000000e+04,1.618849897146224976e+03,6.328125000000000000e-01
7.520343719988489828e-02,3.788779905960665695e-06,2.472000000000000000e+04,1.619242321968078613e+03,6.328125000000000000e-01
7.520343702064556657e-02,1.705700930378524008e-06,2.472600000000000000e+04,1.619634032964706421e+03,6.328125000000000000e-01
7.520343684161562292e-02,3.784702685918655778e-06,2.473200000000000000e+04,1.620026171684265137e+03,6.328125000000000000e-01
7.520343666279176442e-02,1.703019448092674585e-06,2.473800000000000000e+04,1.620420026063919067e+03,6.328125000000000000e-01
7.520343648417876503e-02,3.780588651762509095e-06,2.474400000000000000e+04,1.620813541889190674e+03,6.328125000000000000e-01
7.520343630577326632e-02,1.700324053297788362e-06,2.475000000000000000e+04,1.621205140352249146e+03,6.328125000000000000e-01
7.520343612758004226e-02,3.776437746223030428e-06,2.475600000000000000e+04,1.621597319841384888e+03,6.328125000000000000e-01
7.520343594959581768e-02,1.697614750362322358e-06,2.476200000000000000e+04,1.621987933874130249e+03,6.328125000000000000e-01
7.520343577182528327e-02,3.772249914245885696e-06,2.476800000000000000e+04,1.622380044937133789e+03,6.328125000000000000e-01
7.520343559426516389e-02,1.694891544658091972e-06,2.477400000000000000e+04,1.622771406412124634e+03,6.328125000000000000e-01
7.520343541692017797e-02,3.768025103046623522e-06,2.478000000000000000e+04,1.623164869546890259e+03,6.328125000000000000e-01
7.520343523978705036e-02,1.692154442552632447e-06,2.478600000000000000e+04,1.623556768178939819e+03,6.328125000000000000e-01
7.520343506287045787e-02,3.763763262247300800e-06,2.479200000000000000e+04,1.623949362754821777e+03,6.328125000000000000e-01
7.520343488616715311e-02,1.689403451435225644e-06,2.479800000000000000e+04,1.624341140747070312e+03,6.328125000000000000e-01
7.520343470968182675e-02,3.759464343667364236e-06,2.480400000000000000e+04,1.624733478546142578e+03,6.328125000000000000e-01
7.520343453341124529e-02,1.686638579701755945e-06,2.481000000000000000e+04,1.625125527143478394e+03,6.328125000000000000e-01
7.520343435735998838e-02,3.755128301569699445e-06,2.481600000000000000e+04,1.625518627405166626e+03,6.328125000000000000e-01
7.520343418152489190e-02,1.683859836777112156e-06,2.482200000000000000e+04,1.625911262750625610e+03,6.328125000000000000e-01
7.520343400591060490e-02,3.750755092466901807e-06,2.482800000000000000e+04,1.626302174806594849e+03,6.328125000000000000e-01
7.520343383051383834e-02,1.681067233100455698e-06,2.483400000000000000e+04,1.626695079565048218e+03,6.328125000000000000e-01
7.520343365533932456e-02,3.746344675372594110e-06,2.484000000000000000e+04,1.627085140705108643e+03,6.328125000000000000e-01
7.520343348038371900e-02,1.678260780154806195e-06,2.484600000000000000e+04,1.627478045701980591e+03,6.328125000000000000e-01
7.520343330565174012e-02,3.741897011538261035e-06,2.485200000000000000e+04,1.627869089603424072e+03,6.328125000000000000e-01
7.520343313114014050e-02,1.675440490436451094e-06,2.485800000000000000e+04,1.628261286497116089e+03,6.328125000000000000e-01
7.520343295685351370e-02,3.737412064836899180e-06,2.486400000000000000e+04,1.628653290033340454e+03,6.328125000000000000e-01
7.520343278278868171e-02,1.672606377496854949e-06,2.487000000000000000e+04,1.629046478271484375e+03,6.328125000000000000e-01
7.520343260895022419e-02,3.732889801424107315e-06,2.487600000000000000e+04,1.629439122200012207e+03,6.328125000000000000e-01
7.520343243533494926e-02,1.669758455922440318e-06,2.488200000000000000e+04,1.629831382274627686e+03,6.328125000000000000e-01
7.520343226194742270e-02,3.728330189968835522e-06,2.488800000000000000e+04,1.630223890781402588e+03,6.328125000000000000e-01
7.520343208878448038e-02,1.666896741344099525e-06,2.489400000000000000e+04,1.630614956855773926e+03,6.328125000000000000e-01
7.520343191585067422e-02,3.723733201601562029e-06,2.490000000000000000e+04,1.631008120775222778e+03,6.328125000000000000e-01
7.520343174314281232e-02,1.664021250444685814e-06,2.490600000000000000e+04,1.631400089025497437e+03,6.328125000000000000e-01
7.520343157066548823e-02,3.719098809990692188e-06,2.491200000000000000e+04,1.631794042825698853e+03,6.328125000000000000e-01
7.520343139841546842e-02,1.661132000968766089e-06,2.491800000000000000e+04,1.632186221837997437e+03,6.328125000000000000e-01
7.520343122639736033e-02,3.714426991173403459e-06,2.492400000000000000e+04,1.632579231977462769e+03,6.328125000000000000e-01
7.520343105460794431e-02,1.658229011708628140e-06,2.493000000000000000e+04,1.632970880031585693e+03,6.328125000000000000e-01
7.520343088305175838e-02,3.709717723830793473e-06,2.493600000000000000e+04,1.633364391088485718e+03,6.328125000000000000e-01
7.520343071172566618e-02,1.655312302517588591e-06,2.494200000000000000e+04,1.633756600618362427e+03,6.328125000000000000e-01
7.520343054063416410e-02,3.704970989212270907e-06,2.494800000000000000e+04,1.634148036479949951e+03,6.328125000000000000e-01
7.520343036977408802e-02,1.652381894316165019e-06,2.495400000000000000e+04,1.634540693998336792e+03,6.328125000000000000e-01
7.520343019914996208e-02,3.700186771091021030e-06,2.496000000000000000e+04,1.634931567192077637e+03,6.328125000000000000e-01
7.520343002875863603e-02,1.649437809098193007e-06,2.496600000000000000e+04,1.635324133157730103e+03,6.328125000000000000e-01
7.520342985860457852e-02,3.695365055772261317e-06,2.497200000000000000e+04,1.635715993165969849e+03,6.328125000000000000e-01
7.520342968868468092e-02,1.646480069922836516e-06,2.497800000000000000e+04,1.636107811212539673e+03,6.328125000000000000e-01
7.520342951900338413e-02,3.690505832189942531e-06,2.498400000000000000e+04,1.636501390218734741e+03,6.328125000000000000e-01
7.520342934955755176e-02,1.643508700926220390e-06,2.499000000000000000e+04,1.636893279314041138e+03,6.328125000000000000e-01
7.520342918035169411e-02,3.685609091907151922e-06,2.499600000000000000e+04,1.637286298036575317e+03,6.328125000000000000e-01
7.520342901138263314e-02,1.640523727322370571e-06,2.500200000000000000e+04,1.637680518150329590e+03,6.328125000000000000e-01
7.520342884265485139e-02,3.680674829083877263e-06,2.500800000000000000e+04,1.638072666645050049e+03,6.328125000000000000e-01
7.520342867416517085e-02,1.637525175403145695e-06,2.501400000000000000e+04,1.638465187072753906e+03,6.328125000000000000e-01
7.520342850591810180e-02,3.675703040560561569e-06,2.502000000000000000e+04,1.638857329607009888e+03,6.328125000000000000e-01
7.520342833791048009e-02,1.634513072545380549e-06,2.502600000000000000e+04,1.639249487161636353e+03,6.328125000000000000e-01
7.520342817014674663e-02,3.670693725813342492e-06,2.503200000000000000e+04,1.639641492366790771e+03,6.328125000000000000e-01
7.520342800262379279e-02,1.631487447216753041e-06,2.503800000000000000e+04,1.640033951044082642e+03,6.328125000000000000e-01
7.520342783534600395e-02,3.665646886930956268e-06,2.504400000000000000e+04,1.640425992965698242e+03,6.328125000000000000e-01
7.520342766831027148e-02,1.628448328963089719e-06,2.505000000000000000e+04,1.640818310976028442e+03,6.328125000000000000e-01
7.520342750152103628e-02,3.660562528823575391e-06,2.505600000000000000e+04,1.641212443113327026e+03,6.328125000000000000e-01
7.520342733497513421e-02,1.625395748426835748e-06,2.506200000000000000e+04,1.641603700160980225e+03,6.328125000000000000e-01
7.520342716867703392e-02,3.655440658999665822e-06,2.506800000000000000e+04,1.641995769739151001e+03,6.328125000000000000e-01
7.520342700262354352e-02,1.622329737343409492e-06,2.507400000000000000e+04,1.642387928485870361e+03,6.328125000000000000e-01
7.520342683681910390e-02,3.650281287725623483e-06,2.508000000000000000e+04,1.642781683683395386e+03,6.328125000000000000e-01
7.520342667126060643e-02,1.619250328539124317e-06,2.508600000000000000e+04,1.643174821615219116e+03,6.328125000000000000e-01
7.520342650595238099e-02,3.645084428005151544e-06,2.509200000000000000e+04,1.643565639495849609e+03,6.328125000000000000e-01
7.520342634089136058e-02,1.616157555940744820e-06,2.509800000000000000e+04,1.643958145618438721e+03,6.328125000000000000e-01
7.520342617608190283e-02,3.639850095571413931e-06,2.510400000000000000e+04,1.644349270105361938e+03,6.328125000000000000e-01
7.520342601152088524e-02,1.613051454575807216e-06,2.511000000000000000e+04,1.644743288040161133e+03,6.328125000000000000e-01
7.520342584721267931e-02,3.634578308871607896e-06,2.511600000000000000e+04,1.645135973691940308e+03,6.328125000000000000e-01
7.520342568315420417e-02,1.609932060563188050e-06,2.512200000000000000e+04,1.645529082298278809e+03,6.328125000000000000e-01
7.520342551934976194e-02,3.629269089226743226e-06,2.512800000000000000e+04,1.645920630931854248e+03,6.328125000000000000e-01
7.520342535579629950e-02,1.606799411129126039e-06,2.513400000000000000e+04,1.646313614130020142e+03,6.328125000000000000e-01
7.520342519249806346e-02,3.623922460669641687e-06,2.514000000000000000e+04,1.646705460786819458e+03,6.328125000000000000e-01
7.520342502945204233e-02,1.603653544600586840e-06,2.514600000000000000e+04,1.647099258899688721e+03,6.328125000000000000e-01
7.520342486666251047e-02,3.618538450068998130e-06,2.515200000000000000e+04,1.647491207599639893e+03,6.328125000000000000e-01
7.520342470412642866e-02,1.600494500410849439e-06,2.515800000000000000e+04,1.647882808208465576e+03,6.328125000000000000e-01
7.520342454184800185e-02,3.613117087054202503e-06,2.516400000000000000e+04,1.648275265932083130e+03,6.328125000000000000e-01
7.520342437982423245e-02,1.597322319093704191e-06,2.517000000000000000e+04,1.648667591571807861e+03,6.328125000000000000e-01
7.520342421805938093e-02,3.607658404114396545e-06,2.517600000000000000e+04,1.649060501337051392e+03,6.328125000000000000e-01
7.520342405655036644e-02,1.594137042291587303e-06,2.518200000000000000e+04,1.649453023672103882e+03,6.328125000000000000e-01
7.520342389530144944e-02,3.602162436558565824e-06,2.518800000000000000e+04,1.649844935894012451e+03,6.328125000000000000e-01
7.520342373430960459e-02,1.590938712748553631e-06,2.519400000000000000e+04,1.650237906694412231e+03,6.328125000000000000e-01
7.520342357357900909e-02,3.596629222581147951e-06,2.520000000000000000e+04,1.650628485679626465e+03,6.328125000000000000e-01
7.520342341310663759e-02,1.587727374325403635e-06,2.520600000000000000e+04,1.651020709514617920e+03,6.328125000000000000e-01
7.520342325289673668e-02,3.591058803119357076e-06,2.521200000000000000e+04,1.651413454055786133e+03,6.328125000000000000e-01
7.520342309294626715e-02,1.584503071980542125e-06,2.521800000000000000e+04,1.651805235624313354e+03,6.328125000000000000e-01
7.520342293325937844e-02,3.585451222049148770e-06,2.522400000000000000e+04,1.652198328018188477e+03,6.328125000000000000e-01
7.520342277383308682e-02,1.581265851776549332e-06,2.523000000000000000e+04,1.652590873956680298e+03,6.328125000000000000e-01
7.520342261467154177e-02,3.579806526195360284e-06,2.523600000000000000e+04,1.652983248233795166e+03,6.328125000000000000e-01
7.520342245577177342e-02,1.578015760894800063e-06,2.524200000000000000e+04,1.653373031139373779e+03,6.328125000000000000e-01
7.520342229713786186e-02,3.574124765098680773e-06,2.524800000000000000e+04,1.653764835357666016e+03,6.328125000000000000e-01
7.520342213876689275e-02,1.574752847615476685e-06,2.525400000000000000e+04,1.654156130790710449e+03,6.328125000000000000e-01
7.520342198066291839e-02,3.568405991310163379e-06,2.526000000000000000e+04,1.654549180984497070e+03,6.328125000000000000e-01
7.520342182282298282e-02,1.571477161326753930e-06,2.526600000000000000e+04,1.654942415237426758e+03,6.328125000000000000e-01
7.520342166525122163e-02,3.562650260241075939e-06,2.527200000000000000e+04,1.655334712266921997e+03,6.328125000000000000e-01
7.520342150794458169e-02,1.568188752521082111e-06,2.527800000000000000e+04,1.655726684331893921e+03,6.328125000000000000e-01
7.520342135090721247e-02,3.556857630243654983e-06,2.528400000000000000e+04,1.656118165016174316e+03,6.328125000000000000e-01
7.520342119413613025e-02,1.564887672800291133e-06,2.529000000000000000e+04,1.656510201692581177e+03,6.328125000000000000e-01
7.520342103763537345e-02,3.551028162523885488e-06,2.529600000000000000e+04,1.656902538537979126e+03,6.328125000000000000e-01
7.520342088140202774e-02,1.561573974869226947e-06,2.530200000000000000e+04,1.657296607732772827e+03,6.328125000000000000e-01
7.520342072544011769e-02,3.545161921257154328e-06,2.530800000000000000e+04,1.657688356161117554e+03,6.328125000000000000e-01
7.520342056974667344e-02,1.558247712531303142e-06,2.531400000000000000e+04,1.658080423831939697e+03,6.328125000000000000e-01
7.520342041432573343e-02,3.539258973552025218e-06,2.532000000000000000e+04,1.658473581552505493e+03,6.328125000000000000e-01
7.520342025917436946e-02,1.554908940698139336e-06,2.532600000000000000e+04,1.658864799737930298e+03,6.328125000000000000e-01
7.520342010429657831e-02,3.533319389456430524e-06,2.533200000000000000e+04,1.659256889820098877e+03,6.328125000000000000e-01
7.520341994968943178e-02,1.551557715379676511e-06,2.533800000000000000e+04,1.659648637533187866e+03,6.328125000000000000e-01
7.520341979535688504e-02,3.527343241921380136e-06,2.534400000000000000e+04,1.660041067838668823e+03,6.328125000000000000e-01
7.520341964129603762e-02,1.548194093689935778e-06,2.535000000000000000e+04,1.660434124946594238e+03,6.328125000000000000e-01
7.520341948751085859e-02,3.521330606839665794e-06,2.535600000000000000e+04,1.660826686620712280e+03,6.328125000000000000e-01
7.520341933399840584e-02,1.544818133829443080e-06,2.536200000000000000e+04,1.661218936204910278e+03,6.328125000000000000e-01
7.520341918076266230e-02,3.515281563130565226e-06,2.536800000000000000e+04,1.661611477136611938e+03,6.328125000000000000e-01
7.520341902780069976e-02,1.541429895103341297e-06,2.537400000000000000e+04,1.662003677845001221e+03,6.328125000000000000e-01
7.520341887511641787e-02,3.509196192615383790e-06,2.538000000000000000e+04,1.662394486665725708e+03,6.328125000000000000e-01
7.520341872270693007e-02,1.538029437903831467e-06,2.538600000000000000e+04,1.662786899566650391e+03,6.328125000000000000e-01
7.520341857057619150e-02,3.503074580132546765e-06,2.539200000000000000e+04,1.663177439928054810e+03,6.328125000000000000e-01
7.520341841872123234e-02,1.534616823720366187e-06,2.539800000000000000e+04,1.663570885658264160e+03,6.328125000000000000e-01
7.520341826714596611e-02,3.496916813406704810e-06,2.540400000000000000e+04,1.663963201761245728e+03,6.328125000000000000e-01
7.520341811584754788e-02,1.531192115128238602e-06,2.541000000000000000e+04,1.664356325626373291e+03,6.328125000000000000e-01
7.520341796482976626e-02,3.490722983178375326e-06,2.541600000000000000e+04,1.664747030019760132e+03,6.328125000000000000e-01
7.520341781408981796e-02,1.527755375787969573e-06,2.542200000000000000e+04,1.665138745307922363e+03,6.328125000000000000e-01
7.520341766363149161e-02,3.484493183163159504e-06,2.542800000000000000e+04,1.665531426668167114e+03,6.328125000000000000e-01
7.520341751345192838e-02,1.524306670444681510e-06,2.543400000000000000e+04,1.665923737287521362e+03,6.328125000000000000e-01
7.520341736355497242e-02,3.478227510016079284e-06,2.544000000000000000e+04,1.666315918207168579e+03,6.328125000000000000e-01
7.520341721393773715e-02,1.520846064921830118e-06,2.544600000000000000e+04,1.666709632873535156e+03,6.328125000000000000e-01
7.520341706460405284e-02,3.471926063421327688e-06,2.545200000000000000e+04,1.667102113008499146e+03,6.328125000000000000e-01
7.520341691555104680e-02,1.517373626120491613e-06,2.545800000000000000e+04,1.667493773937225342e+03,6.328125000000000000e-01
7.520341676678250764e-02,3.465588946016679601e-06,2.546400000000000000e+04,1.667885967493057251e+03,6.328125000000000000e-01
7.520341661829556268e-02,1.513889422017326674e-06,2.547000000000000000e+04,1.668276697158813477e+03,6.328125000000000000e-01
7.520341647009400055e-02,3.459216263372288422e-06,2.547600000000000000e+04,1.668669360399246216e+03,6.328125000000000000e-01
7.520341632217499017e-02,1.510393521651666996e-06,2.548200000000000000e+04,1.669062539100646973e+03,6.328125000000000000e-01
7.520341617454223693e-02,3.452808124160312457e-06,2.548800000000000000e+04,1.669454931735992432e+03,6.328125000000000000e-01
7.520341602719293750e-02,1.506885995139863185e-06,2.549400000000000000e+04,1.669847862482070923e+03,6.328125000000000000e-01
7.520341588013079726e-02,3.446364639886193290e-06,2.550000000000000000e+04,1.670238891839981079e+03,6.328125000000000000e-01
7.520341573335299901e-02,1.503366913652021630e-06,2.550600000000000000e+04,1.670630361557006836e+03,6.328125000000000000e-01
7.520341558686323424e-02,3.439885925123939093e-06,2.551200000000000000e+04,1.671022448062896729e+03,6.328125000000000000e-01
7.520341544065869965e-02,1.499836349420183035e-06,2.551800000000000000e+04,1.671413950920104980e+03,6.328125000000000000e-01
7.520341529474305897e-02,3.433372097390389785e-06,2.552400000000000000e+04,1.671806930065155029e+03,6.328125000000000000e-01
7.520341514911349501e-02,1.496294375728048325e-06,2.553000000000000000e+04,1.672199177265167236e+03,6.328125000000000000e-01
7.520341500377368538e-02,3.426823277200908174e-06,2.553600000000000000e+04,1.672592109918594360e+03,6.328125000000000000e-01
7.520341485872081289e-02,1.492741066910269688e-06,2.554200000000000000e+04,1.672984974384307861e+03,6.328125000000000000e-01
7.520341471395851352e-02,3.420239588018465656e-06,2.554800000000000000e+04,1.673376346588134766e+03,6.328125000000000000e-01
7.520341456948398395e-02,1.489176498344742145e-06,2.555400000000000000e+04,1.673768735408782959e+03,6.328125000000000000e-01
7.520341442530087406e-02,3.413621156295901539e-06,2.556000000000000000e+04,1.674160450696945190e+03,6.328125000000000000e-01
7.520341428140636664e-02,1.485600746448372412e-06,2.556600000000000000e+04,1.674552965164184570e+03,6.328125000000000000e-01
7.520341413780404216e-02,3.406968111458600364e-06,2.557200000000000000e+04,1.674944846391677856e+03,6.328125000000000000e-01
7.520341399449115283e-02,1.482013888671885740e-06,2.557800000000000000e+04,1.675336948871612549e+03,6.328125000000000000e-01
7.520341385147122359e-02,3.400280585904013339e-06,2.558400000000000000e+04,1.675729538679122925e+03,6.328125000000000000e-01
7.520341370874152054e-02,1.478416003498905615e-06,2.559000000000000000e+04,1.676123031854629517e+03,6.328125000000000000e-01
7.520341356630556862e-02,3.393558714957671916e-06,2.559600000000000000e+04,1.676514103651046753e+03,6.328125000000000000e-01
7.520341342416064778e-02,1.474807170435551766e-06,2.560200000000000000e+04,1.676906158685684204e+03,6.328125000000000000e-01
7.520341328231022748e-02,3.386802636910634268e-06,2.560800000000000000e+04,1.677297807455062866e+03,6.328125000000000000e-01
7.520341314075157380e-02,1.471187470004639055e-06,2.561400000000000000e+04,1.677690955400466919e+03,6.328125000000000000e-01
7.520341299948818392e-02,3.380012492994871361e-06,2.562000000000000000e+04,1.678083753824234009e+03,6.328125000000000000e-01
7.520341285851732394e-02,1.467556983737737806e-06,2.562600000000000000e+04,1.678477772474288940e+03,6.328125000000000000e-01
7.520341271784246329e-02,3.373188427460144087e-06,2.563200000000000000e+04,1.678869513273239136e+03,6.328125000000000000e-01
7.520341257746085417e-02,1.463915794182697792e-06,2.563800000000000000e+04,1.679260863780975342e+03,6.328125000000000000e-01
7.520341243737596604e-02,3.366330587388733443e-06,2.564400000000000000e+04,1.679653570175170898e+03,6.328125000000000000e-01
7.520341229758505108e-02,1.460263984878238092e-06,2.565000000000000000e+04,1.680045828342437744e+03,6.328125000000000000e-01
7.520341215809157875e-02,3.359439122871428140e-06,2.565600000000000000e+04,1.680438644409179688e+03,6.328125000000000000e-01
7.520341201889277349e-02,1.456601640362219637e-06,2.566200000000000000e+04,1.680830166339874268e+03,6.328125000000000000e-01
7.520341187999207699e-02,3.352514186867212752e-06,2.566800000000000000e+04,1.681223448753356934e+03,6.328125000000000000e-01
7.520341174138678308e-02,1.452928846156403916e-06,2.567400000000000000e+04,1.681615707397460938e+03,6.328125000000000000e-01
7.520341160308025019e-02,3.345555935302299838e-06,2.568000000000000000e+04,1.682009548425674438e+03,6.328125000000000000e-01
7.520341146506978602e-02,1.449245688764722692e-06,2.568600000000000000e+04,1.682401401281356812e+03,6.328125000000000000e-01
7.520341132735874901e-02,3.338564526983370059e-06,2.569200000000000000e+04,1.682793065309524536e+03,6.328125000000000000e-01
7.520341118994446072e-02,1.445552255664118827e-06,2.569800000000000000e+04,1.683185114622116089e+03,6.328125000000000000e-01
7.520341105283022409e-02,3.331540123625597527e-06,2.570400000000000000e+04,1.683577659368515015e+03,6.328125000000000000e-01
7.520341091601337458e-02,1.441848635296245997e-06,2.571000000000000000e+04,1.683970479249954224e+03,6.328125000000000000e-01
7.520341077949721509e-02,3.324482889853045371e-06,2.571600000000000000e+04,1.684361826896667480e+03,6.328125000000000000e-01
7.520341064327906722e-02,1.438134917066315027e-06,2.572200000000000000e+04,1.684754150390625000e+03,6.328125000000000000e-01
7.520341050736223387e-02,3.317392993115076294e-06,2.572800000000000000e+04,1.685145241975784302e+03,6.328125000000000000e-01
7.520341037174400889e-02,1.434411191327753070e-06,2.573400000000000000e+04,1.685538294792175293e+03,6.328125000000000000e-01
7.520341023642770906e-02,3.310270603766879144e-06,2.574000000000000000e+04,1.685930367946624756e+03,6.328125000000000000e-01
7.520341010141065596e-02,1.430677549374819596e-06,2.574600000000000000e+04,1.686324450016021729e+03,6.328125000000000000e-01
7.520340996669604150e-02,3.303115895062145469e-06,2.575200000000000000e+04,1.686718035221099854e+03,6.328125000000000000e-01
7.520340983228125664e-02,1.426934083444265096e-06,2.575800000000000000e+04,1.687109769105911255e+03,6.328125000000000000e-01
7.520340969816953491e-02,3.295929043038763691e-06,2.576400000000000000e+04,1.687503810644149780e+03,6.328125000000000000e-01
7.520340956435817015e-02,1.423180886698973812e-06,2.577000000000000000e+04,1.687895805597305298e+03,6.328125000000000000e-01
7.520340943085040974e-02,3.288710226567659450e-06,2.577600000000000000e+04,1.688287213563919067e+03,6.328125000000000000e-01
7.520340929764360305e-02,1.419418053218809858e-06,2.578200000000000000e+04,1.688679088115692139e+03,6.328125000000000000e-01
7.520340916474091419e-02,3.281459627405218048e-06,2.578800000000000000e+04,1.689071643352508545e+03,6.328125000000000000e-01
7.520340903213970640e-02,1.415645677996068436e-06,2.579400000000000000e+04,1.689463413715362549e+03,6.328125000000000000e-01
7.520340889984311605e-02,3.274177430075988598e-06,2.580000000000000000e+04,1.689857905387878418e+03,6.328125000000000000e-01
7.520340876784854800e-02,1.411863856929434168e-06,2.580600000000000000e+04,1.690249908447265625e+03,6.328125000000000000e-01
7.520340863615909699e-02,3.266863821878258349e-06,2.581200000000000000e+04,1.690642186164855957e+03,6.328125000000000000e-01
7.520340850477216788e-02,1.408072686805957710e-06,2.581800000000000000e+04,1.691034527063369751e+03,6.328125000000000000e-01
7.520340837369085540e-02,3.259518992973006390e-06,2.582400000000000000e+04,1.691427156686782837e+03,6.328125000000000000e-01
7.520340824291256443e-02,1.404272265304153568e-06,2.583000000000000000e+04,1.691820118188858032e+03,6.328125000000000000e-01
7.520340811244032031e-02,3.252143136170481418e-06,2.583600000000000000e+04,1.692214178085327148e+03,6.328125000000000000e-01
7.520340798227159729e-02,1.400462690972723477e-06,2.584200000000000000e+04,1.692606044054031372e+03,6.328125000000000000e-01
7.520340785240936521e-02,3.244736447156909682e-06,2.584800000000000000e+04,1.692998590230941772e+03,6.328125000000000000e-01
7.520340772285111219e-02,1.396644063235048638e-06,2.585400000000000000e+04,1.693392040252685547e+03,6.328125000000000000e-01
7.520340759359979421e-02,3.237299124234954773e-06,2.586000000000000000e+04,1.693783065080642700e+03,6.328125000000000000e-01
7.520340746465287163e-02,1.392816482363980537e-06,2.586600000000000000e+04,1.694174868583679199e+03,6.328125000000000000e-01
7.520340733601332817e-02,3.229831368519239505e-06,2.587200000000000000e+04,1.694565706253051758e+03,6.328125000000000000e-01
7.520340720767859644e-02,1.388980049482375847e-06,2.587800000000000000e+04,1.694958528280258179e+03,6.328125000000000000e-01
7.520340707965166016e-02,3.222333383827110857e-06,2.588400000000000000e+04,1.695349970102310181e+03,6.328125000000000000e-01
7.520340695192991032e-02,1.385134866556825416e-06,2.589000000000000000e+04,1.695743309497833252e+03,6.328125000000000000e-01
7.520340682451634451e-02,3.214805376567271657e-06,2.589600000000000000e+04,1.696135151147842407e+03,6.328125000000000000e-01
7.520340669740840922e-02,1.381281036372514758e-06,2.590200000000000000e+04,1.696527486801147461e+03,6.328125000000000000e-01
7.520340657060896328e-02,3.207247555956748491e-06,2.590800000000000000e+04,1.696918607473373413e+03,6.328125000000000000e-01
7.520340644411553643e-02,1.377418662541996556e-06,2.591400000000000000e+04,1.697311479091644287e+03,6.328125000000000000e-01
7.520340631793100139e-02,3.199660133734072797e-06,2.592000000000000000e+04,1.697701829433441162e+03,6.328125000000000000e-01
7.520340619205280464e-02,1.373547849480710779e-06,2.592600000000000000e+04,1.698095615625381470e+03,6.328125000000000000e-01
7.520340606648383275e-02,3.192043324362355747e-06,2.593200000000000000e+04,1.698487909793853760e+03,6.328125000000000000e-01
7.520340594122155997e-02,1.369668702403322743e-06,2.593800000000000000e+04,1.698880721807479858e+03,6.328125000000000000e-01
7.520340581626880350e-02,3.184397344854627505e-06,2.594400000000000000e+04,1.699273808240890503e+03,6.328125000000000000e-01
7.520340569162307920e-02,1.365781327313243201e-06,2.595000000000000000e+04,1.699665431499481201e+03,6.328125000000000000e-01
7.520340556728721815e-02,3.176722414820459620e-06,2.595600000000000000e+04,1.700058155775070190e+03,6.328125000000000000e-01
7.520340544325866683e-02,1.361885830985991761e-06,2.596200000000000000e+04,1.700449585914611816e+03,6.328125000000000000e-01
7.520340531954021468e-02,3.169018756483582039e-06,2.596800000000000000e+04,1.700842776298522949e+03,6.328125000000000000e-01
7.520340519612943309e-02,1.357982320967297424e-06,2.597400000000000000e+04,1.701234439134597778e+03,6.328125000000000000e-01
7.520340507302901434e-02,3.161286594575274271e-06,2.598000000000000000e+04,1.701627551555633545e+03,6.328125000000000000e-01
7.520340495023651595e-02,1.354070905550266168e-06,2.598600000000000000e+04,1.702019008159637451e+03,6.328125000000000000e-01
7.520340482775465796e-02,3.153526156423305961e-06,2.599200000000000000e+04,1.702410777091979980e+03,6.328125000000000000e-01
7.520340470558095625e-02,1.350151693780069914e-06,2.599800000000000000e+04,1.702802802324295044e+03,6.328125000000000000e-01
7.520340458371811698e-02,3.145737671781081028e-06,2.600400000000000000e+04,1.703195727586746216e+03,6.328125000000000000e-01
7.520340446216369767e-02,1.346224795430831209e-06,2.601000000000000000e+04,1.703589679479598999e+03,6.328125000000000000e-01
7.520340434092037674e-02,3.137921372895381248e-06,2.601600000000000000e+04,1.703981213092803955e+03,6.328125000000000000e-01
7.520340421998567004e-02,1.342290320993091583e-06,2.602200000000000000e+04,1.704373433351516724e+03,6.328125000000000000e-01
7.520340409936225601e-02,3.130077494544951560e-06,2.602800000000000000e+04,1.704764451503753662e+03,6.328125000000000000e-01
7.520340397904771990e-02,1.338348381673812612e-06,2.603400000000000000e+04,1.705156516790390015e+03,6.328125000000000000e-01
7.520340385904461522e-02,3.122206273853267252e-06,2.604000000000000000e+04,1.705547149419784546e+03,6.328125000000000000e-01
7.520340373935056888e-02,1.334399089367750857e-06,2.604600000000000000e+04,1.705940088272094727e+03,6.328125000000000000e-01
7.520340361996817602e-02,3.114307950474175205e-06,2.605200000000000000e+04,1.706332258224487305e+03,6.328125000000000000e-01
7.520340350089499415e-02,1.330442556663483027e-06,2.605800000000000000e+04,1.706725170135498047e+03,6.328125000000000000e-01
7.520340338213357678e-02,3.106382766350147302e-06,2.606400000000000000e+04,1.707117254972457886e+03,6.328125000000000000e-01
7.520340326368155082e-02,1.326478896818616708e-06,2.607000000000000000e+04,1.707509577274322510e+03,6.328125000000000000e-01
7.520340314554144201e-02,3.098430965838298176e-06,2.607600000000000000e+04,1.707901259899139404e+03,6.328125000000000000e-01
7.520340302771084950e-02,1.322508223754972445e-06,2.608200000000000000e+04,1.708293653488159180e+03,6.328125000000000000e-01
7.520340291019228518e-02,3.090452795613670569e-06,2.608800000000000000e+04,1.708685791254043579e+03,6.328125000000000000e-01
7.520340279298338981e-02,1.318530652040938344e-06,2.609400000000000000e+04,1.709078370332717896e+03,6.328125000000000000e-01
7.520340267608660589e-02,3.082448504679404382e-06,2.610000000000000000e+04,1.709469940423965454e+03,6.328125000000000000e-01
7.520340255949958808e-02,1.314546296879675148e-06,2.610600000000000000e+04,1.709862635850906372e+03,6.328125000000000000e-01
7.520340244322477885e-02,3.074418344358314629e-06,2.611200000000000000e+04,1.710253014564514160e+03,6.328125000000000000e-01
7.520340232725981899e-02,1.310555274105256933e-06,2.611800000000000000e+04,1.710644906282424927e+03,6.328125000000000000e-01
7.520340221160712324e-02,3.066362568148774708e-06,2.612400000000000000e+04,1.711036010742187500e+03,6.328125000000000000e-01
7.520340209626436012e-02,1.306557700151007329e-06,2.613000000000000000e+04,1.711428578376770020e+03,6.328125000000000000e-01
7.520340198123391662e-02,3.058281431948812098e-06,2.613600000000000000e+04,1.711821114063262939e+03,6.328125000000000000e-01
7.520340186651343350e-02,1.302553692064534566e-06,2.614200000000000000e+04,1.712214794397354126e+03,6.328125000000000000e-01
7.520340175210533940e-02,3.050175193653831660e-06,2.614800000000000000e+04,1.712606852531433105e+03,6.328125000000000000e-01
7.520340163800723343e-02,1.298543367468218443e-06,2.615400000000000000e+04,1.712998597860336304e+03,6.328125000000000000e-01
7.520340152422151647e-02,3.042044113476941051e-06,2.616000000000000000e+04,1.713389710187911987e+03,6.328125000000000000e-01
7.520340141074582929e-02,1.294526844559015936e-06,2.616600000000000000e+04,1.713781756877899170e+03,6.328125000000000000e-01
7.520340129758253112e-02,3.033888453773508175e-06,2.617200000000000000e+04,1.714173069953918457e+03,6.328125000000000000e-01
7.520340118472926272e-02,1.290504242099165433e-06,2.617800000000000000e+04,1.714566525697708130e+03,6.328125000000000000e-01
7.520340107218834169e-02,3.025708478945585381e-06,2.618400000000000000e+04,1.714958420276641846e+03,6.328125000000000000e-01
7.520340095995746432e-02,1.286475679389686889e-06,2.619000000000000000e+04,1.715352058172225952e+03,6.328125000000000000e-01
7.520340084803890657e-02,3.017504455577186543e-06,2.619600000000000000e+04,1.715744877576828003e+03,6.328125000000000000e-01
7.520340073643033696e-02,1.282441276269384228e-06,2.620200000000000000e+04,1.716136239767074585e+03,6.328125000000000000e-01
7.520340062513401758e-02,3.009276652272480059e-06,2.620800000000000000e+04,1.716529610872268677e+03,6.328125000000000000e-01
7.520340051414770022e-02,1.278401153097979437e-06,2.621400000000000000e+04,1.716920345306396484e+03,6.328125000000000000e-01
7.520340040347353594e-02,3.001025339657554913e-06,2.622000000000000000e+04,1.717313276290893555e+03,6.328125000000000000e-01
7.520340029310930430e-02,1.274355430734820064e-06,2.622600000000000000e+04,1.717704288721084595e+03,6.328125000000000000e-01
7.520340018305717023e-02,2.992750790408632796e-06,2.623200000000000000e+04,1.718097350835800171e+03,6.328125000000000000e-01
7.520340007331484389e-02,1.270304230537133904e-06,2.623800000000000000e+04,1.718489015579223633e+03,6.328125000000000000e-01
7.520339996388450410e-02,2.984453279164678031e-06,2.624400000000000000e+04,1.718882523536682129e+03,6.328125000000000000e-01
7.520339985476391653e-02,1.266247674339184582e-06,2.625000000000000000e+04,1.719274359703063965e+03,6.328125000000000000e-01
7.520339974595521837e-02,2.976133082489272612e-06,2.625600000000000000e+04,1.719666995525360107e+03,6.328125000000000000e-01
7.520339963745609202e-02,1.262185884444821470e-06,2.626200000000000000e+04,1.720059122562408447e+03,6.328125000000000000e-01
7.520339952926875793e-02,2.967790478829736708e-06,2.626800000000000000e+04,1.720451591014862061e+03,6.328125000000000000e-01
7.520339942139091238e-02,1.258118983604513236e-06,2.627400000000000000e+04,1.720844373464584351e+03,6.328125000000000000e-01
7.520339931382462317e-02,2.959425748534880771e-06,2.628000000000000000e+04,1.721235841035842896e+03,6.328125000000000000e-01
7.520339920656768373e-02,1.254047095003639522e-06,2.628600000000000000e+04,1.721628668785095215e+03,6.328125000000000000e-01
7.520339909962216185e-02,2.951039173842690108e-06,2.629200000000000000e+04,1.722020242691040039e+03,6.328125000000000000e-01
7.520339899298583708e-02,1.249970342256771988e-06,2.629800000000000000e+04,1.722413064718246460e+03,6.328125000000000000e-01
7.520339888666073558e-02,2.942631038757246753e-06,2.630400000000000000e+04,1.722806065797805786e+03,6.328125000000000000e-01
7.520339878064463690e-02,1.245888849384728613e-06,2.631000000000000000e+04,1.723198951482772827e+03,6.328125000000000000e-01
7.520339867493956720e-02,2.934201629036358978e-06,2.631600000000000000e+04,1.723593257665634155e+03,6.328125000000000000e-01
7.520339856954327828e-02,1.241802740798458257e-06,2.632200000000000000e+04,1.723985714435577393e+03,6.328125000000000000e-01
7.520339846445783794e-02,2.925751232315239113e-06,2.632800000000000000e+04,1.724377504825592041e+03,6.328125000000000000e-01
7.520339835968097020e-02,1.237712141300378762e-06,2.633400000000000000e+04,1.724768379449844360e+03,6.328125000000000000e-01
7.520339825521468735e-02,2.917280137763367111e-06,2.634000000000000000e+04,1.725160552263259888e+03,6.328125000000000000e-01
7.520339815105675507e-02,1.233617176050255290e-06,2.634600000000000000e+04,1.725552441358566284e+03,6.328125000000000000e-01
7.520339804720915788e-02,2.908788636343979939e-06,2.635200000000000000e+04,1.725945871829986572e+03,6.328125000000000000e-01
7.520339794366967534e-02,1.229517970562474990e-06,2.635800000000000000e+04,1.726338270902633667e+03,6.328125000000000000e-01
7.520339784044025033e-02,2.900277020619165061e-06,2.636400000000000000e+04,1.726731643915176392e+03,6.328125000000000000e-01
7.520339773751867629e-02,1.225414650686439040e-06,2.637000000000000000e+04,1.727125303745269775e+03,6.328125000000000000e-01
7.520339763490688223e-02,2.891745584841133322e-06,2.637600000000000000e+04,1.727517151355743408e+03,6.328125000000000000e-01
7.520339753260264770e-02,1.221307342598472626e-06,2.638200000000000000e+04,1.727909399509429932e+03,6.328125000000000000e-01
7.520339743060790172e-02,2.883194624732446082e-06,2.638800000000000000e+04,1.728303030014038086e+03,6.328125000000000000e-01
7.520339732892040996e-02,1.217196172779146702e-06,2.639400000000000000e+04,1.728694622516632080e+03,6.328125000000000000e-01
7.520339722754210143e-02,2.874624437605938568e-06,2.640000000000000000e+04,1.729086833000183105e+03,6.328125000000000000e-01
7.520339712647076957e-02,1.213081268004916286e-06,2.640600000000000000e+04,1.729478545188903809e+03,6.328125000000000000e-01
7.520339702570823237e-02,2.866035322307396070e-06,2.641200000000000000e+04,1.729871447801589966e+03,6.328125000000000000e-01
7.520339692525236652e-02,1.208962755331681673e-06,2.641800000000000000e+04,1.730262250900268555e+03,6.328125000000000000e-01
7.520339682510494839e-02,2.857427579064744383e-06,2.642400000000000000e+04,1.730656019449234009e+03,6.328125000000000000e-01
7.520339672526385466e-02,1.204840762075327638e-06,2.643000000000000000e+04,1.731048801898956299e+03,6.328125000000000000e-01
7.520339662573084782e-02,2.848801509659556618e-06,2.643600000000000000e+04,1.731441420078277588e+03,6.328125000000000000e-01
7.520339652650380458e-02,1.200715415807422840e-06,2.644200000000000000e+04,1.731833833217620850e+03,6.328125000000000000e-01
7.520339642758448739e-02,2.840157417147132101e-06,2.644800000000000000e+04,1.732227164268493652e+03,6.328125000000000000e-01
7.520339632897073134e-02,1.196586844325582772e-06,2.645400000000000000e+04,1.732619635105133057e+03,6.328125000000000000e-01
7.520339623066429890e-02,2.831495606075902899e-06,2.646000000000000000e+04,1.733010757207870483e+03,6.328125000000000000e-01
7.520339613266308065e-02,1.192455175656446662e-06,2.646600000000000000e+04,1.733403063058853149e+03,6.328125000000000000e-01
7.520339603496872805e-02,2.822816382172308338e-06,2.647200000000000000e+04,1.733794325590133667e+03,6.328125000000000000e-01
7.520339593757918717e-02,1.188320538026667862e-06,2.647800000000000000e+04,1.734187764644622803e+03,6.328125000000000000e-01
7.520339584049610948e-02,2.814120052538867305e-06,2.648400000000000000e+04,1.734580099344253540e+03,6.328125000000000000e-01
7.520339574371741331e-02,1.184183059852540447e-06,2.649000000000000000e+04,1.734973266601562500e+03,6.328125000000000000e-01
7.520339564724473624e-02,2.805406925516125433e-06,2.649600000000000000e+04,1.735365988254547119e+03,6.328125000000000000e-01
7.520339555107599661e-02,1.180042869721817869e-06,2.650200000000000000e+04,1.735758042573928833e+03,6.328125000000000000e-01
7.520339545521281810e-02,2.796677310689628294e-06,2.650800000000000000e+04,1.736150284528732300e+03,6.328125000000000000e-01
7.520339535965313293e-02,1.175900096391296788e-06,2.651400000000000000e+04,1.736542320728302002e+03,6.328125000000000000e-01
7.520339526439852318e-02,2.787931518734272750e-06,2.652000000000000000e+04,1.736935427904129028e+03,6.328125000000000000e-01
7.520339516944693492e-02,1.171754868755329478e-06,2.652600000000000000e+04,1.737328409910202026e+03,6.328125000000000000e-01
7.520339507479996410e-02,2.779169861528548820e-06,2.653200000000000000e+04,1.737720081567764282e+03,6.328125000000000000e-01
7.520339498045551518e-02,1.167607315844128483e-06,2.653800000000000000e+04,1.738113218069076538e+03,6.328125000000000000e-01
7.520339488641517023e-02,2.770392651983007466e-06,2.654400000000000000e+04,1.738506606578826904e+03,6.328125000000000000e-01
7.520339479267684757e-02,1.163457566796315555e-06,2.655000000000000000e+04,1.738898309946060181e+03,6.328125000000000000e-01
7.520339469924210152e-02,2.761600204155989857e-06,2.655600000000000000e+04,1.739288864374160767e+03,6.328125000000000000e-01
7.520339460610887816e-02,1.159305750854013728e-06,2.656200000000000000e+04,1.739682580232620239e+03,6.328125000000000000e-01
7.520339451327870406e-02,2.752792833093823168e-06,2.656800000000000000e+04,1.740074211835861206e+03,6.328125000000000000e-01
7.520339442074949754e-02,1.155151997345438467e-06,2.657400000000000000e+04,1.740466570615768433e+03,6.328125000000000000e-01
7.520339432852281292e-02,2.743970854790794460e-06,2.658000000000000000e+04,1.740858248710632324e+03,6.328125000000000000e-01
7.520339423659656852e-02,1.150996435667502575e-06,2.658600000000000000e+04,1.741250449419021606e+03,6.328125000000000000e-01
7.520339414497223540e-02,2.735134586212731233e-06,2.659200000000000000e+04,1.741641928672790527e+03,6.328125000000000000e-01
7.520339405364781515e-02,1.146839195273850367e-06,2.659800000000000000e+04,1.742034467935562134e+03,6.328125000000000000e-01
7.520339396262472331e-02,2.726284345205997053e-06,2.660400000000000000e+04,1.742426452636718750e+03,6.328125000000000000e-01
7.520339387190096148e-02,1.142680405655371043e-06,2.661000000000000000e+04,1.742819120168685913e+03,6.328125000000000000e-01
7.520339378147794518e-02,2.717420450524578815e-06,2.661600000000000000e+04,1.743212391376495361e+03,6.328125000000000000e-01
7.520339369135366214e-02,1.138520196325205359e-06,2.662200000000000000e+04,1.743604347944259644e+03,6.328125000000000000e-01
7.520339360152954178e-02,2.708543221783359327e-06,2.662800000000000000e+04,1.743996752262115479e+03,6.328125000000000000e-01
7.520339351200351630e-02,1.134358696817544748e-06,2.663400000000000000e+04,1.744387821912765503e+03,6.328125000000000000e-01
7.520339342277704286e-02,2.699652979259455473e-06,2.664000000000000000e+04,1.744779722213745117e+03,6.328125000000000000e-01
7.520339333384805369e-02,1.130196036649145314e-06,2.664600000000000000e+04,1.745170008182525635e+03,6.328125000000000000e-01
7.520339324521796431e-02,2.690750044107187550e-06,2.665200000000000000e+04,1.745562789440155029e+03,6.328125000000000000e-01
7.520339315688476245e-02,1.126032345326382350e-06,2.665800000000000000e+04,1.745954858541488647e+03,6.328125000000000000e-01
7.520339306884979425e-02,2.681834738094853193e-06,2.666400000000000000e+04,1.746347715854644775e+03,6.328125000000000000e-01
7.520339298111106130e-02,1.121867752316536766e-06,2.667000000000000000e+04,1.746740061044692993e+03,6.328125000000000000e-01
7.520339289366988200e-02,2.672907383715400699e-06,2.667600000000000000e+04,1.747131614208221436e+03,6.328125000000000000e-01
7.520339280652431346e-02,1.117702387037801584e-06,2.668200000000000000e+04,1.747523193597793579e+03,6.328125000000000000e-01
7.520339271967560468e-02,2.663968304074271277e-06,2.668800000000000000e+04,1.747915500164031982e+03,6.328125000000000000e-01
7.520339263312178502e-02,1.113536378842316927e-06,2.669400000000000000e+04,1.748306751251220703e+03,6.328125000000000000e-01
7.520339254686421449e-02,2.655017822908123982e-06,2.670000000000000000e+04,1.748699473142623901e+03,6.328125000000000000e-01
7.520339246090083918e-02,1.109369857007646111e-06,2.670600000000000000e+04,1.749092375040054321e+03,6.328125000000000000e-01
7.520339237523293585e-02,2.646056264413679581e-06,2.671200000000000000e+04,1.749484898328781128e+03,6.328125000000000000e-01
7.520339228985856161e-02,1.105202950714116038e-06,2.671800000000000000e+04,1.749877340078353882e+03,6.328125000000000000e-01
7.520339220477897935e-02,2.637083953372414810e-06,2.672400000000000000e+04,1.750267838478088379e+03,6.328125000000000000e-01
7.520339211999220452e-02,1.101035789031072599e-06,2.673000000000000000e+04,1.750660415649414062e+03,6.328125000000000000e-01
7.520339203549943063e-02,2.628101215056117357e-06,2.673600000000000000e+04,1.751052014350891113e+03,6.328125000000000000e-01
7.520339195129877030e-02,1.096868500913179774e-06,2.674200000000000000e+04,1.751445937871932983e+03,6.328125000000000000e-01
7.520339186739138926e-02,2.619108375043211849e-06,2.674800000000000000e+04,1.751838982343673706e+03,6.328125000000000000e-01
7.520339178377534461e-02,1.092701215167520245e-06,2.675400000000000000e+04,1.752231153726577759e+03,6.328125000000000000e-01
7.520339170045182986e-02,2.610105759444597892e-06,2.676000000000000000e+04,1.752621815919876099e+03,6.328125000000000000e-01
7.520339161741890210e-02,1.088534060451341642e-06,2.676600000000000000e+04,1.753012738943099976e+03,6.328125000000000000e-01
7.520339153467772708e-02,2.601093694676832013e-06,2.677200000000000000e+04,1.753405114412307739e+03,6.328125000000000000e-01
7.520339145222640354e-02,1.084367165257861977e-06,2.677800000000000000e+04,1.753799287319183350e+03,6.328125000000000000e-01
7.520339137006601393e-02,2.592072507432062650e-06,2.678400000000000000e+04,1.754190611839294434e+03,6.328125000000000000e-01
7.520339128819469865e-02,1.080200657894565259e-06,2.679000000000000000e+04,1.754583045482635498e+03,6.328125000000000000e-01
7.520339120661352628e-02,2.583042524730385682e-06,2.679600000000000000e+04,1.754975805997848511e+03,6.328125000000000000e-01
7.520339112532062331e-02,1.076034666476689727e-06,2.680200000000000000e+04,1.755368710279464722e+03,6.328125000000000000e-01
7.520339104431708610e-02,2.574004073753090321e-06,2.680800000000000000e+04,1.755760803222656250e+03,6.328125000000000000e-01
7.520339096360099951e-02,1.071869318904563574e-06,2.681400000000000000e+04,1.756152103185653687e+03,6.328125000000000000e-01
7.520339088317341825e-02,2.564957481974985567e-06,2.682000000000000000e+04,1.756544645309448242e+03,6.328125000000000000e-01
7.520339080303251045e-02,1.067704742858928474e-06,2.682600000000000000e+04,1.756937622547149658e+03,6.328125000000000000e-01
7.520339072317927531e-02,2.555903076926771886e-06,2.683200000000000000e+04,1.757331188440322876e+03,6.328125000000000000e-01
7.520339064361183934e-02,1.063541065781155441e-06,2.683800000000000000e+04,1.757723803758621216e+03,6.328125000000000000e-01
7.520339056433128500e-02,2.546841186257619586e-06,2.684400000000000000e+04,1.758115650177001953e+03,6.328125000000000000e-01
7.520339048533566939e-02,1.059378414852762931e-06,2.685000000000000000e+04,1.758507416963577271e+03,6.328125000000000000e-01
7.520339040662606112e-02,2.537772137799998600e-06,2.685600000000000000e+04,1.758899508953094482e+03,6.328125000000000000e-01
7.520339032820057279e-02,1.055216916995469150e-06,2.686200000000000000e+04,1.759290760755538940e+03,6.328125000000000000e-01
7.520339025006016198e-02,2.528696259310729074e-06,2.686800000000000000e+04,1.759683375358581543e+03,6.328125000000000000e-01
7.520339017220303846e-02,1.051056698848655468e-06,2.687400000000000000e+04,1.760074204206466675e+03,6.328125000000000000e-01
7.520339009463013202e-02,2.519613878548151158e-06,2.688000000000000000e+04,1.760466036796569824e+03,6.328125000000000000e-01
7.520339001733961082e-02,1.046897886752555361e-06,2.688600000000000000e+04,1.760857053041458130e+03,6.328125000000000000e-01
7.520338994033241853e-02,2.510525323315204673e-06,2.689200000000000000e+04,1.761248618364334106e+03,6.328125000000000000e-01
7.520338986360672329e-02,1.042740606745045211e-06,2.689800000000000000e+04,1.761642055749893188e+03,6.328125000000000000e-01
7.520338978716344103e-02,2.501430921228294999e-06,2.690400000000000000e+04,1.762033378124237061e+03,6.328125000000000000e-01
7.520338971100075376e-02,1.038584984539119584e-06,2.691000000000000000e+04,1.762425554752349854e+03,6.328125000000000000e-01
7.520338963511957742e-02,2.492330999789303154e-06,2.691600000000000000e+04,1.762818335533142090e+03,6.328125000000000000e-01
7.520338955951808013e-02,1.034431145504567154e-06,2.692200000000000000e+04,1.763208433628082275e+03,6.328125000000000000e-01
7.520338948419717784e-02,2.483225886463333257e-06,2.692800000000000000e+04,1.763600467443466187e+03,6.328125000000000000e-01
7.520338940915502479e-02,1.030279214675501039e-06,2.693400000000000000e+04,1.763991532087326050e+03,6.328125000000000000e-01
7.520338933439250917e-02,2.474115908327660145e-06,2.694000000000000000e+04,1.764383023023605347e+03,6.328125000000000000e-01
7.520338925990781298e-02,1.026129316712189164e-06,2.694600000000000000e+04,1.764775300502777100e+03,6.328125000000000000e-01
7.520338918570182440e-02,2.465001392340143951e-06,2.695200000000000000e+04,1.765167312145233154e+03,6.328125000000000000e-01
7.520338911177271157e-02,1.021981575902183996e-06,2.695800000000000000e+04,1.765559652090072632e+03,6.328125000000000000e-01
7.520338903812129328e-02,2.455882665160762378e-06,2.696400000000000000e+04,1.765951974153518677e+03,6.328125000000000000e-01
7.520338896474584867e-02,1.017836116140405194e-06,2.697000000000000000e+04,1.766344803571701050e+03,6.328125000000000000e-01
7.520338889164712715e-02,2.446760053147210787e-06,2.697600000000000000e+04,1.766736144542694092e+03,6.328125000000000000e-01
7.520338881882338011e-02,1.013693060925559627e-06,2.698200000000000000e+04,1.767128718137741089e+03,6.328125000000000000e-01
7.520338874627541248e-02,2.437633882237065938e-06,2.698800000000000000e+04,1.767522117614746094e+03,6.328125000000000000e-01
7.520338867400143401e-02,1.009552533337510350e-06,2.699400000000000000e+04,1.767914272785186768e+03,6.328125000000000000e-01
7.520338860200224962e-02,2.428504477991960029e-06,2.700000000000000000e+04,1.768306577920913696e+03,6.328125000000000000e-01
7.520338853027602743e-02,1.005414656023368954e-06,2.700600000000000000e+04,1.768697971105575562e+03,6.328125000000000000e-01
7.520338845882361400e-02,2.419372165605334011e-06,2.701200000000000000e+04,1.769089560985565186e+03,6.328125000000000000e-01
7.520338838764321909e-02,1.001279551191878892e-06,2.701800000000000000e+04,1.769481730222702026e+03,6.328125000000000000e-01
7.520338831673556435e-02,2.410237269772361707e-06,2.702400000000000000e+04,1.769874000310897827e+03,6.328125000000000000e-01
7.520338824609894279e-02,9.971473405989498525e-07,2.703000000000000000e+04,1.770267422199249268e+03,6.328125000000000000e-01
7.520338817573406220e-02,2.401100114648476106e-06,2.703600000000000000e+04,1.770659507751464844e+03,6.328125000000000000e-01
7.520338810563914622e-02,9.930181455317007145e-07,2.704200000000000000e+04,1.771053261041641235e+03,6.328125000000000000e-01
7.520338803581495812e-02,2.391961023886578260e-06,2.704800000000000000e+04,1.771446536540985107e+03,6.328125000000000000e-01
7.520338796625972155e-02,9.888920868010886686e-07,2.705400000000000000e+04,1.771837827444076538e+03,6.328125000000000000e-01
7.520338789697415816e-02,2.382820320504554122e-06,2.706000000000000000e+04,1.772229570627212524e+03,6.328125000000000000e-01
7.520338782795653321e-02,9.847692847252959358e-07,2.706600000000000000e+04,1.772620883703231812e+03,6.328125000000000000e-01
7.520338775920754060e-02,2.373678326914480248e-06,2.707200000000000000e+04,1.773013489961624146e+03,6.328125000000000000e-01
7.520338769072544560e-02,9.806498591155326483e-07,2.707800000000000000e+04,1.773404868602752686e+03,6.328125000000000000e-01
7.520338762251087272e-02,2.364535364943845783e-06,2.708400000000000000e+04,1.773797892093658447e+03,6.328125000000000000e-01
7.520338755456215662e-02,9.765339292696341271e-07,2.709000000000000000e+04,1.774189759492874146e+03,6.328125000000000000e-01
7.520338748687994956e-02,2.355391755681584315e-06,2.709600000000000000e+04,1.774582108497619629e+03,6.328125000000000000e-01
7.520338741946250294e-02,9.724216139589195902e-07,2.710200000000000000e+04,1.774972759962081909e+03,6.328125000000000000e-01
7.520338735231046901e-02,2.346247819466310284e-06,2.710800000000000000e+04,1.775364146709442139e+03,6.328125000000000000e-01
7.520338728542216855e-02,9.683130314140081614e-07,2.711400000000000000e+04,1.775755004882812500e+03,6.328125000000000000e-01
7.520338721879817057e-02,2.337103875898465010e-06,2.712000000000000000e+04,1.776148134946823120e+03,6.328125000000000000e-01
7.520338715243682359e-02,9.642082993152715392e-07,2.712600000000000000e+04,1.776539649724960327e+03,6.328125000000000000e-01
7.520338708633871050e-02,2.327960243776054422e-06,2.713200000000000000e+04,1.776931696176528931e+03,6.328125000000000000e-01
7.520338702050212432e-02,9.601075347839323153e-07,2.713800000000000000e+04,1.777323245048522949e+03,6.328125000000000000e-01
7.520338695492768954e-02,2.318817240999417564e-06,2.714400000000000000e+04,1.777714760780334473e+03,6.328125000000000000e-01
7.520338688961368534e-02,9.560108543580266620e-07,2.715000000000000000e+04,1.778108130931854248e+03,6.328125000000000000e-01
7.520338682456073620e-02,2.309675184718288035e-06,2.715600000000000000e+04,1.778499048709869385e+03,6.328125000000000000e-01
7.520338675976713516e-02,9.519183739949061502e-07,2.716200000000000000e+04,1.778891198158264160e+03,6.328125000000000000e-01
7.520338669523342345e-02,2.300534391135350109e-06,2.716800000000000000e+04,1.779282911777496338e+03,6.328125000000000000e-01
7.520338663095794962e-02,9.478302090618298598e-07,2.717400000000000000e+04,1.779676490068435669e+03,6.328125000000000000e-01
7.520338656694124102e-02,2.291395175436908658e-06,2.718000000000000000e+04,1.780068998098373413e+03,6.328125000000000000e-01
7.520338650318168783e-02,9.437464743130285278e-07,2.718600000000000000e+04,1.780461854934692383e+03,6.328125000000000000e-01
7.520338643967974801e-02,2.282257851867907905e-06,2.719200000000000000e+04,1.780853260755538940e+03,6.328125000000000000e-01
7.520338637643383950e-02,9.396672838794001808e-07,2.719800000000000000e+04,1.781244770050048828e+03,6.328125000000000000e-01
7.520338631344440639e-02,2.273122733780676892e-06,2.720400000000000000e+04,1.781637443780899048e+03,6.328125000000000000e-01
7.520338625070985272e-02,9.355927512747059689e-07,2.721000000000000000e+04,1.782030133247375488e+03,6.328125000000000000e-01
7.520338618823063648e-02,2.263990133307776136e-06,2.721600000000000000e+04,1.782422960996627808e+03,6.328125000000000000e-01
7.520338612600516170e-02,9.315229893635444855e-07,2.722200000000000000e+04,1.782816014289855957e+03,6.328125000000000000e-01
7.520338606403387249e-02,2.254860361642935589e-06,2.722800000000000000e+04,1.783208362340927124e+03,6.328125000000000000e-01
7.520338600231517290e-02,9.274581103697025591e-07,2.723400000000000000e+04,1.783599450349807739e+03,6.328125000000000000e-01
7.520338594084952089e-02,2.245733728752729702e-06,2.724000000000000000e+04,1.783991288661956787e+03,6.328125000000000000e-01
7.520338587963527888e-02,9.233982258484351475e-07,2.724600000000000000e+04,1.784383226156234741e+03,6.328125000000000000e-01
7.520338581867291872e-02,2.236610543570694085e-06,2.725200000000000000e+04,1.784775892496109009e+03,6.328125000000000000e-01
7.520338575796080283e-02,9.193434466864874660e-07,2.725800000000000000e+04,1.785166630268096924e+03,6.328125000000000000e-01
7.520338569749937530e-02,2.227491113853447221e-06,2.726400000000000000e+04,1.785559167146682739e+03,6.328125000000000000e-01
7.520338563728708181e-02,9.152938830937067149e-07,2.727000000000000000e+04,1.785950377941131592e+03,6.328125000000000000e-01
7.520338557732428320e-02,2.218375746118433540e-06,2.727600000000000000e+04,1.786342946767807007e+03,6.328125000000000000e-01
7.520338551760939738e-02,9.112496445950574168e-07,2.728200000000000000e+04,1.786733789205551147e+03,6.328125000000000000e-01
7.520338545814284070e-02,2.209264745554231530e-06,2.728800000000000000e+04,1.787126744031906128e+03,6.328125000000000000e-01
7.520338539892303109e-02,9.072108400078749829e-07,2.729400000000000000e+04,1.787518035888671875e+03,6.328125000000000000e-01
7.520338533995035712e-02,2.200158416215959150e-06,2.730000000000000000e+04,1.787910914659500122e+03,6.328125000000000000e-01
7.520338528122322286e-02,9.031775774416224019e-07,2.730600000000000000e+04,1.788303941726684570e+03,6.328125000000000000e-01
7.520338522274203075e-02,2.191057060860381084e-06,2.731200000000000000e+04,1.788696409940719604e+03,6.328125000000000000e-01
7.520338516450522648e-02,8.991499642964220152e-07,2.731800000000000000e+04,1.789087860822677612e+03,6.328125000000000000e-01
7.520338510651310149e-02,2.181960980763061006e-06,2.732400000000000000e+04,1.789479252338409424e+03,6.328125000000000000e-01
7.520338504876419861e-02,8.951281072356949754e-07,2.733000000000000000e+04,1.789872350692749023e+03,6.328125000000000000e-01
7.520338499125876763e-02,2.172870476000129206e-06,2.733600000000000000e+04,1.790264314174652100e+03,6.328125000000000000e-01
7.520338493399532365e-02,8.911121121911736703e-07,2.734200000000000000e+04,1.790656039714813232e+03,6.328125000000000000e-01
7.520338487697415808e-02,2.163785845216526335e-06,2.734800000000000000e+04,1.791048628330230713e+03,6.328125000000000000e-01
7.520338482019378601e-02,8.871020843507592934e-07,2.735400000000000000e+04,1.791439825773239136e+03,6.328125000000000000e-01
7.520338476365445723e-02,2.154707385566827135e-06,2.736000000000000000e+04,1.791833076715469360e+03,6.328125000000000000e-01
7.520338470735468683e-02,8.830981281499329301e-07,2.736600000000000000e+04,1.792223930120468140e+03,6.328125000000000000e-01
7.520338465129476624e-02,2.145635392832061959e-06,2.737200000000000000e+04,1.792615594625473022e+03,6.328125000000000000e-01
7.520338459547318277e-02,8.791003472579055101e-07,2.737800000000000000e+04,1.793009365320205688e+03,6.328125000000000000e-01
7.520338453989020011e-02,2.136570161283407988e-06,2.738400000000000000e+04,1.793402131557464600e+03,6.328125000000000000e-01
7.520338448454431945e-02,8.751088445783950662e-07,2.739000000000000000e+04,1.793794934511184692e+03,6.328125000000000000e-01
7.520338442943583224e-02,2.127511983717892098e-06,2.739600000000000000e+04,1.794186930656433105e+03,6.328125000000000000e-01
7.520338437456322578e-02,8.711237222347105894e-07,2.740200000000000000e+04,1.794579062700271606e+03,6.328125000000000000e-01
7.520338431992674988e-02,2.118461151368997117e-06,2.740800000000000000e+04,1.794971599102020264e+03,6.328125000000000000e-01
7.520338426552491962e-02,8.671450815694995080e-07,2.741400000000000000e+04,1.795361505031585693e+03,6.328125000000000000e-01
7.520338421135798479e-02,2.109417953860468463e-06,2.742000000000000000e+04,1.795754112482070923e+03,6.328125000000000000e-01
7.520338415742446048e-02,8.631730231263753307e-07,2.742600000000000000e+04,1.796146883487701416e+03,6.328125000000000000e-01
7.520338410372456872e-02,2.100382679289008272e-06,2.743200000000000000e+04,1.796538448333740234e+03,6.328125000000000000e-01
7.520338405025685236e-02,8.592076466461922899e-07,2.743800000000000000e+04,1.796932173967361450e+03,6.328125000000000000e-01
7.520338399702153342e-02,2.091355614180585445e-06,2.744400000000000000e+04,1.797324497461318970e+03,6.328125000000000000e-01
7.520338394401714088e-02,8.552490510672948987e-07,2.745000000000000000e+04,1.797716993570327759e+03,6.328125000000000000e-01
7.520338389124386902e-02,2.082337043309980353e-06,2.745600000000000000e+04,1.798109390735626221e+03,6.328125000000000000e-01
7.520338383870027454e-02,8.512973345064639453e-07,2.746200000000000000e+04,1.798500311374664307e+03,6.328125000000000000e-01
7.520338378638655175e-02,2.073327249885372806e-06,2.746800000000000000e+04,1.798893568277359009e+03,6.328125000000000000e-01
7.520338373430127121e-02,8.473525942631235989e-07,2.747400000000000000e+04,1.799284808635711670e+03,6.328125000000000000e-01
7.520338368244455785e-02,2.064326515331850165e-06,2.748000000000000000e+04,1.799678036212921143e+03,6.328125000000000000e-01
7.520338363081503774e-02,8.434149268024056219e-07,2.748600000000000000e+04,1.800070151567459106e+03,6.328125000000000000e-01
7.520338357941286356e-02,2.055335119405534450e-06,2.749200000000000000e+04,1.800462980508804321e+03,6.328125000000000000e-01
7.520338352823657813e-02,8.394844277543765578e-07,2.749800000000000000e+04,1.800853453636169434e+03,6.328125000000000000e-01
7.520338347728636186e-02,2.046353340131199629e-06,2.750400000000000000e+04,1.801244787454605103e+03,6.328125000000000000e-01
7.520338342656081310e-02,8.355611919063066501e-07,2.751000000000000000e+04,1.801636487245559692e+03,6.328125000000000000e-01
7.520338337606002899e-02,2.037381453747062016e-06,2.751600000000000000e+04,1.802029567003250122e+03,6.328125000000000000e-01
7.520338332578262175e-02,8.316453131977959084e-07,2.752200000000000000e+04,1.802422538757324219e+03,6.328125000000000000e-01
7.520338327572875792e-02,2.028419734670538534e-06,2.752800000000000000e+04,1.802814881086349487e+03,6.328125000000000000e-01
7.520338322589698032e-02,8.277368847078350452e-07,2.753400000000000000e+04,1.803207163572311401e+03,6.328125000000000000e-01
7.520338317628744162e-02,2.019468455582698023e-06,2.754000000000000000e+04,1.803597947120666504e+03,6.328125000000000000e-01
7.520338312689875404e-02,8.238359986606972252e-07,2.754600000000000000e+04,1.803989421606063843e+03,6.328125000000000000e-01
7.520338307773101472e-02,2.010527887235867868e-06,2.755200000000000000e+04,1.804381959438323975e+03,6.328125000000000000e-01
7.520338302878284975e-02,8.199427464060576727e-07,2.755800000000000000e+04,1.804774658918380737e+03,6.328125000000000000e-01
7.520338298005432853e-02,2.001598298600954203e-06,2.756400000000000000e+04,1.805167403459548950e+03,6.328125000000000000e-01
7.520338293154410492e-02,8.160572184243929770e-07,2.757000000000000000e+04,1.805559234619140625e+03,6.328125000000000000e-01
7.520338288325227605e-02,1.992679956753168276e-06,2.757600000000000000e+04,1.805952429533004761e+03,6.328125000000000000e-01
7.520338283517744027e-02,8.121795043229658391e-07,2.758200000000000000e+04,1.806345283031463623e+03,6.328125000000000000e-01
7.520338278731969472e-02,1.983773126748916984e-06,2.758800000000000000e+04,1.806735880136489868e+03,6.328125000000000000e-01
7.520338273967769327e-02,8.083096928135392107e-07,2.759400000000000000e+04,1.807128040075302124e+03,6.328125000000000000e-01
7.520338269225146366e-02,1.974878071913987199e-06,2.760000000000000000e+04,1.807520671844482422e+03,6.328125000000000000e-01
7.520338264503971526e-02,8.044478717273497196e-07,2.760600000000000000e+04,1.807913275003433228e+03,6.328125000000000000e-01
7.520338259804246195e-02,1.965995053479423246e-06,2.761200000000000000e+04,1.808306406974792480e+03,6.328125000000000000e-01
7.520338255125834370e-02,8.005941279972738144e-07,2.761800000000000000e+04,1.808698296785354614e+03,6.328125000000000000e-01
7.520338250468745767e-02,1.957124330814370326e-06,2.762400000000000000e+04,1.809090461254119873e+03,6.328125000000000000e-01
7.520338245832842994e-02,7.967485476594788433e-07,2.763000000000000000e+04,1.809480542659759521e+03,6.328125000000000000e-01
7.520338241218134379e-02,1.948266161242204848e-06,2.763600000000000000e+04,1.809872124433517456e+03,6.328125000000000000e-01
7.520338236624481143e-02,7.929112158481245455e-07,2.764200000000000000e+04,1.810263014078140259e+03,6.328125000000000000e-01
7.520338232051894389e-02,1.939420800073046509e-06,2.764800000000000000e+04,1.810655747890472412e+03,6.328125000000000000e-01
7.520338227500232564e-02,7.890822167860111724e-07,2.765400000000000000e+04,1.811047247648239136e+03,6.328125000000000000e-01
7.520338222969505382e-02,1.930588500651928638e-06,2.766000000000000000e+04,1.811440024852752686e+03,6.328125000000000000e-01
7.520338218459576840e-02,7.852616337883268668e-07,2.766600000000000000e+04,1.811832571744918823e+03,6.328125000000000000e-01
7.520338213970451102e-02,1.921769514220204128e-06,2.767200000000000000e+04,1.812224297285079956e+03,6.328125000000000000e-01
7.520338209501996329e-02,7.814495492503413334e-07,2.767800000000000000e+04,1.812615726947784424e+03,6.328125000000000000e-01
7.520338205054213909e-02,1.912964089996315101e-06,2.768400000000000000e+04,1.813007499933242798e+03,6.328125000000000000e-01
7.520338200626973391e-02,7.776460446520452496e-07,2.769000000000000000e+04,1.813399597406387329e+03,6.328125000000000000e-01
7.520338196220273386e-02,1.904172475076061138e-06,2.769600000000000000e+04,1.813792495250701904e+03,6.328125000000000000e-01
7.520338191833987607e-02,7.738512005434757377e-07,2.770200000000000000e+04,1.814184961318969727e+03,6.328125000000000000e-01
7.520338187468111890e-02,1.895394914543939854e-06,2.770800000000000000e+04,1.814575880050659180e+03,6.328125000000000000e-01
7.520338183122521336e-02,7.700650965516128010e-07,2.771400000000000000e+04,1.814968146800994873e+03,6.328125000000000000e-01
7.520338178797209006e-02,1.886631651321087539e-06,2.772000000000000000e+04,1.815359212398529053e+03,6.328125000000000000e-01
7.520338174492052774e-02,7.662878113663637875e-07,2.772600000000000000e+04,1.815751153230667114e+03,6.328125000000000000e-01
7.520338170207045703e-02,1.877882926272225117e-06,2.773200000000000000e+04,1.816142797946929932e+03,6.328125000000000000e-01
7.520338165942064279e-02,7.625194227552005426e-07,2.773800000000000000e+04,1.816536186456680298e+03,6.328125000000000000e-01
7.520338161697100177e-02,1.869148978002806462e-06,2.774400000000000000e+04,1.816929017305374146e+03,6.328125000000000000e-01
7.520338157472034046e-02,7.587600075414187202e-07,2.775000000000000000e+04,1.817321016311645508e+03,6.328125000000000000e-01
7.520338153266854786e-02,1.860430043005528201e-06,2.775600000000000000e+04,1.817712229728698730e+03,6.328125000000000000e-01
7.520338149081444434e-02,7.550096416064489124e-07,2.776200000000000000e+04,1.818104739665985107e+03,6.328125000000000000e-01
7.520338144915791889e-02,1.851726355676456802e-06,2.776800000000000000e+04,1.818495869159698486e+03,6.328125000000000000e-01
7.520338140769775026e-02,7.512683998931416547e-07,2.777400000000000000e+04,1.818889310359954834e+03,6.328125000000000000e-01
7.520338136643386906e-02,1.843038148163085047e-06,2.778000000000000000e+04,1.819280680418014526e+03,6.328125000000000000e-01
7.520338132536505404e-02,7.475363564022265110e-07,2.778600000000000000e+04,1.819673222541809082e+03,6.328125000000000000e-01
7.520338128449123583e-02,1.834365650362750413e-06,2.779200000000000000e+04,1.820065654754638672e+03,6.328125000000000000e-01
7.520338124381116540e-02,7.438135841762226824e-07,2.779800000000000000e+04,1.820458232641220093e+03,6.328125000000000000e-01
7.520338120332480114e-02,1.825709090098958531e-06,2.780400000000000000e+04,1.820849887609481812e+03,6.328125000000000000e-01
7.520338116303089404e-02,7.401001553215942130e-07,2.781000000000000000e+04,1.821241782903671265e+03,6.328125000000000000e-01
7.520338112292937471e-02,1.817068692826996884e-06,2.781600000000000000e+04,1.821634464263916016e+03,6.328125000000000000e-01
7.520338108301903579e-02,7.363961409812261836e-07,2.782200000000000000e+04,1.822027580976486206e+03,6.328125000000000000e-01
7.520338104329976625e-02,1.808444681893937502e-06,2.782800000000000000e+04,1.822420087575912476e+03,6.328125000000000000e-01
7.520338100377040036e-02,7.327016113514236040e-07,2.783400000000000000e+04,1.822812276124954224e+03,6.328125000000000000e-01
7.520338096443081322e-02,1.799837278309496973e-06,2.784000000000000000e+04,1.823204418897628784e+03,6.328125000000000000e-01
7.520338092527981133e-02,7.290166356734663890e-07,2.784600000000000000e+04,1.823595370531082153e+03,6.328125000000000000e-01
7.520338088631729756e-02,1.791246700832018120e-06,2.785200000000000000e+04,1.823987510681152344e+03,6.328125000000000000e-01
7.520338084754207841e-02,7.253412822283799882e-07,2.785800000000000000e+04,1.824379102230072021e+03,6.328125000000000000e-01
7.520338080895405675e-02,1.782673165994065222e-06,2.786400000000000000e+04,1.824773033380508423e+03,6.328125000000000000e-01
7.520338077055203907e-02,7.216756183406368148e-07,2.787000000000000000e+04,1.825165269136428833e+03,6.328125000000000000e-01
7.520338073233590048e-02,1.774116888008333899e-06,2.787600000000000000e+04,1.825558845520019531e+03,6.328125000000000000e-01
7.520338069430448913e-02,7.180197103763557704e-07,2.788200000000000000e+04,1.825950152158737183e+03,6.328125000000000000e-01
7.520338065645765235e-02,1.765578078797452907e-06,2.788800000000000000e+04,1.826342056512832642e+03,6.328125000000000000e-01
7.520338061879427993e-02,7.143736237414591021e-07,2.789400000000000000e+04,1.826734983921051025e+03,6.328125000000000000e-01
7.520338058131419146e-02,1.757056948003406745e-06,2.790000000000000000e+04,1.827126205205917358e+03,6.328125000000000000e-01
7.520338054401626282e-02,7.107374228779491625e-07,2.790600000000000000e+04,1.827518894433975220e+03,6.328125000000000000e-01
7.520338050690029974e-02,1.748553702941835051e-06,2.791200000000000000e+04,1.827910549640655518e+03,6.328125000000000000e-01
7.520338046996524750e-02,7.071111712698699343e-07,2.791800000000000000e+04,1.828302561044692993e+03,6.328125000000000000e-01
7.520338043321087018e-02,1.740068548602377132e-06,2.792400000000000000e+04,1.828694266557693481e+03,6.328125000000000000e-01
7.520338039663608531e-02,7.034949314305881947e-07,2.793000000000000000e+04,1.829086359262466431e+03,6.328125000000000000e-01
7.520338036024072637e-02,1.731601687731195632e-06,2.793600000000000000e+04,1.829477896213531494e+03,6.328125000000000000e-01
7.520338032402365536e-02,6.998887649222083576e-07,2.794200000000000000e+04,1.829870196580886841e+03,6.328125000000000000e-01
7.520338028798473351e-02,1.723153320621014217e-06,2.794800000000000000e+04,1.830262549400329590e+03,6.328125000000000000e-01
7.520338025212282285e-02,6.962927323370031826e-07,2.795400000000000000e+04,1.830653558015823364e+03,6.328125000000000000e-01
7.520338021643775683e-02,1.714723645240833680e-06,2.796000000000000000e+04,1.831045820713043213e+03,6.328125000000000000e-01
7.520338018092845300e-02,6.927068933050694700e-07,2.796600000000000000e+04,1.831437893390655518e+03,6.328125000000000000e-01
7.520338014559470319e-02,1.706312857257114758e-06,2.797200000000000000e+04,1.831830516099929810e+03,6.328125000000000000e-01
7.520338011043542492e-02,6.891313064918271961e-07,2.797800000000000000e+04,1.832220962047576904e+03,6.328125000000000000e-01
7.520338007545042391e-02,1.697921149981025339e-06,2.798400000000000000e+04,1.832613977193832397e+03,6.328125000000000000e-01
7.520338004063861770e-02,6.855660296010133514e-07,2.799000000000000000e+04,1.833005652427673340e+03,6.328125000000000000e-01
7.520338000599981199e-02,1.689548714341052925e-06,2.799600000000000000e+04,1.833398271560668945e+03,6.328125000000000000e-01
7.520337997153295206e-02,6.820111193757580957e-07,2.800200000000000000e+04,1.833790331602096558e+03,6.328125000000000000e-01
7.520337993723780201e-02,1.681195738867069820e-06,2.800800000000000000e+04,1.834182333707809448e+03,6.328125000000000000e-01
7.520337990311332099e-02,6.784666315909325568e-07,2.801400000000000000e+04,1.834573735475540161e+03,6.328125000000000000e-01
7.520337986915928696e-02,1.672862409793891598e-06,2.802000000000000000e+04,1.834966584920883179e+03,6.328125000000000000e-01
7.520337983537465909e-02,6.749326210647894982e-07,2.802600000000000000e+04,1.835357253789901733e+03,6.328125000000000000e-01
7.520337980175921533e-02,1.664548910952430821e-06,2.803200000000000000e+04,1.835749953031539917e+03,6.328125000000000000e-01
7.520337976831190097e-02,6.714091416538765687e-07,2.803800000000000000e+04,1.836143929719924927e+03,6.328125000000000000e-01
7.520337973503249396e-02,1.656255423743317260e-06,2.804400000000000000e+04,1.836535492897033691e+03,6.328125000000000000e-01
7.520337970191995347e-02,6.678962462536274257e-07,2.805000000000000000e+04,1.836928307056427002e+03,6.328125000000000000e-01
7.520337966897408521e-02,1.647982127227283931e-06,2.805600000000000000e+04,1.837319369554519653e+03,6.328125000000000000e-01
7.520337963619380672e-02,6.643939868020521516e-07,2.806200000000000000e+04,1.837711957216262817e+03,6.328125000000000000e-01
7.520337960357892371e-02,1.639729198094167176e-06,2.806800000000000000e+04,1.838104852914810181e+03,6.328125000000000000e-01
7.520337957112838145e-02,6.609024142790876853e-07,2.807400000000000000e+04,1.838498188972473145e+03,6.328125000000000000e-01
7.520337953884199955e-02,1.631496810573534519e-06,2.808000000000000000e+04,1.838890606164932251e+03,6.328125000000000000e-01
7.520337950671872329e-02,6.574215787100403765e-07,2.808600000000000000e+04,1.839283582925796509e+03,6.328125000000000000e-01
7.520337947475833063e-02,1.623285136530131303e-06,2.809200000000000000e+04,1.839676181316375732e+03,6.328125000000000000e-01
7.520337944295976684e-02,6.539515291602191841e-07,2.809800000000000000e+04,1.840068087816238403e+03,6.328125000000000000e-01
7.520337941132283766e-02,1.615094345509035174e-06,2.810400000000000000e+04,1.840459817886352539e+03,6.328125000000000000e-01
7.520337937984654386e-02,6.504923137488593103e-07,2.811000000000000000e+04,1.840851434707641602e+03,6.328125000000000000e-01
7.520337934853059403e-02,1.606924604521948178e-06,2.811600000000000000e+04,1.841243810653686523e+03,6.328125000000000000e-01
7.520337931737404447e-02,6.470439796354186897e-07,2.812200000000000000e+04,1.841635116338729858e+03,6.328125000000000000e-01
7.520337928637661762e-02,1.598776078327986920e-06,2.812800000000000000e+04,1.842027815103530884e+03,6.328125000000000000e-01
7.520337925553731429e-02,6.436065730391863780e-07,2.813400000000000000e+04,1.842419308662414551e+03,6.328125000000000000e-01
7.520337922485591242e-02,1.590648929160019981e-06,2.814000000000000000e+04,1.842812231063842773e+03,6.328125000000000000e-01
7.520337919433141283e-02,6.401801392236748063e-07,2.814600000000000000e+04,1.843203196525573730e+03,6.328125000000000000e-01
7.520337916396356570e-02,1.582543316925954706e-06,2.815200000000000000e+04,1.843594738960266113e+03,6.328125000000000000e-01
7.520337913375137184e-02,6.367647225146833928e-07,2.815800000000000000e+04,1.843986754179000854e+03,6.328125000000000000e-01
7.520337910369460921e-02,1.574459399066641503e-06,2.816400000000000000e+04,1.844380386114120483e+03,6.328125000000000000e-01
7.520337907379227860e-02,6.333603662875292043e-07,2.817000000000000000e+04,1.844771627187728882e+03,6.328125000000000000e-01
7.520337904404413021e-02,1.566397330713684762e-06,2.817600000000000000e+04,1.845163493633270264e+03,6.328125000000000000e-01
7.520337901444923423e-02,6.299671129819640532e-07,2.818200000000000000e+04,1.845554601192474365e+03,6.328125000000000000e-01
7.520337898500725760e-02,1.558357264518292010e-06,2.818800000000000000e+04,1.845947052001953125e+03,6.328125000000000000e-01
7.520337895571729825e-02,6.265850040968958940e-07,2.819400000000000000e+04,1.846339684009552002e+03,6.328125000000000000e-01
7.520337892657907863e-02,1.550339350782476142e-06,2.820000000000000000e+04,1.846733088254928589e+03,6.328125000000000000e-01
7.520337889759164118e-02,6.232140801958439273e-07,2.820600000000000000e+04,1.847125212907791138e+03,6.328125000000000000e-01
7.520337886875472222e-02,1.542343737390061831e-06,2.821200000000000000e+04,1.847518972158432007e+03,6.328125000000000000e-01
7.520337884006739193e-02,6.198543809100481635e-07,2.821800000000000000e+04,1.847911745071411133e+03,6.328125000000000000e-01
7.520337881152935888e-02,1.534370569843829198e-06,2.822400000000000000e+04,1.848304399490356445e+03,6.328125000000000000e-01
7.520337878313969326e-02,6.165059449444411112e-07,2.823000000000000000e+04,1.848696217060089111e+03,6.328125000000000000e-01
7.520337875489811752e-02,1.526419991199712475e-06,2.823600000000000000e+04,1.849087730646133423e+03,6.328125000000000000e-01
7.520337872680370184e-02,6.131688100724433947e-07,2.824200000000000000e+04,1.849479587078094482e+03,6.328125000000000000e-01
7.520337869885618254e-02,1.518492142157971037e-06,2.824800000000000000e+04,1.849871308326721191e+03,6.328125000000000000e-01
7.520337867105462981e-02,6.098430131467951882e-07,2.825400000000000000e+04,1.850263301610946655e+03,6.328125000000000000e-01
7.520337864339876610e-02,1.510587161010835140e-06,2.826000000000000000e+04,1.850654042482376099e+03,6.328125000000000000e-01
7.520337861588767547e-02,6.065285900963950884e-07,2.826600000000000000e+04,1.851046575069427490e+03,6.328125000000000000e-01
7.520337858852108037e-02,1.502705183725521714e-06,2.827200000000000000e+04,1.851437330007553101e+03,6.328125000000000000e-01
7.520337856129805099e-02,6.032255759351273629e-07,2.827800000000000000e+04,1.851829351663589478e+03,6.328125000000000000e-01
7.520337853421833751e-02,1.494846343826226580e-06,2.828400000000000000e+04,1.852221514463424683e+03,6.328125000000000000e-01
7.520337850728102402e-02,5.999340047596022778e-07,2.829000000000000000e+04,1.852614483118057251e+03,6.328125000000000000e-01
7.520337848048580520e-02,1.487010772533864982e-06,2.829600000000000000e+04,1.853006460428237915e+03,6.328125000000000000e-01
7.520337845383180675e-02,5.966539097634182266e-07,2.830200000000000000e+04,1.853398203611373901e+03,6.328125000000000000e-01
7.520337842731875111e-02,1.479198598569405359e-06,2.830800000000000000e+04,1.853791360855102539e+03,6.328125000000000000e-01
7.520337840094573623e-02,5.933853232280233040e-07,2.831400000000000000e+04,1.854182730913162231e+03,6.328125000000000000e-01
7.520337837471245679e-02,1.471409948384662955e-06,2.832000000000000000e+04,1.854575616121292114e+03,6.328125000000000000e-01
7.520337834861806625e-02,5.901282765310809202e-07,2.832600000000000000e+04,1.854966733217239380e+03,6.328125000000000000e-01
7.520337832266223155e-02,1.463644946060399210e-06,2.833200000000000000e+04,1.855359038114547729e+03,6.328125000000000000e-01
7.520337829684410613e-02,5.868828001588230360e-07,2.833800000000000000e+04,1.855751075506210327e+03,6.328125000000000000e-01
7.520337827116341245e-02,1.455903713238001782e-06,2.834400000000000000e+04,1.856142715930938721e+03,6.328125000000000000e-01
7.520337824561924844e-02,5.836489236963504704e-07,2.835000000000000000e+04,1.856535483837127686e+03,6.328125000000000000e-01
7.520337822021132268e-02,1.448186369269924793e-06,2.835600000000000000e+04,1.856927158355712891e+03,6.328125000000000000e-01
7.520337819493880249e-02,5.804266758336484228e-07,2.836200000000000000e+04,1.857319418668746948e+03,6.328125000000000000e-01
7.520337816980135481e-02,1.440493031230689887e-06,2.836800000000000000e+04,1.857711114883422852e+03,6.328125000000000000e-01
7.520337814479811922e-02,5.772160843873400792e-07,2.837400000000000000e+04,1.858103488445281982e+03,6.328125000000000000e-01
7.520337811992884591e-02,1.432823813662864429e-06,2.838000000000000000e+04,1.858495702266693115e+03,6.328125000000000000e-01
7.520337809519266059e-02,5.740171762778813087e-07,2.838600000000000000e+04,1.858888404846191406e+03,6.328125000000000000e-01
7.520337807058925794e-02,1.425178828955525153e-06,2.839200000000000000e+04,1.859281109809875488e+03,6.328125000000000000e-01
7.520337804611780530e-02,5.708299775576459468e-07,2.839800000000000000e+04,1.859673267364501953e+03,6.328125000000000000e-01
7.520337802177798348e-02,1.417558187056996884e-06,2.840400000000000000e+04,1.860064120292663574e+03,6.328125000000000000e-01
7.520337799756898756e-02,5.676545133975327223e-07,2.841000000000000000e+04,1.860456506013870239e+03,6.328125000000000000e-01
7.520337797349047060e-02,1.409961995664710738e-06,2.841600000000000000e+04,1.860848207950592041e+03,6.328125000000000000e-01
7.520337794954165545e-02,5.644908081035779024e-07,2.842200000000000000e+04,1.861239727973937988e+03,6.328125000000000000e-01
7.520337792572222291e-02,1.402390360133686451e-06,2.842800000000000000e+04,1.861632373571395874e+03,6.328125000000000000e-01
7.520337790203131256e-02,5.613388851147273845e-07,2.843400000000000000e+04,1.862026053905487061e+03,6.328125000000000000e-01
7.520337787846867461e-02,1.394843383526284339e-06,2.844000000000000000e+04,1.862416847944259644e+03,6.328125000000000000e-01
7.520337785503344863e-02,5.581987670139522039e-07,2.844600000000000000e+04,1.862808778524398804e+03,6.328125000000000000e-01
7.520337783172537094e-02,1.387321166575770810e-06,2.845200000000000000e+04,1.863200137376785278e+03,6.328125000000000000e-01
7.520337780854358112e-02,5.550704755278646156e-07,2.845800000000000000e+04,1.863591741800308228e+03,6.328125000000000000e-01
7.520337778548781549e-02,1.379823807706234018e-06,2.846400000000000000e+04,1.863984210491180420e+03,6.328125000000000000e-01
7.520337776255726914e-02,5.519540315295699488e-07,2.847000000000000000e+04,1.864375524520874023e+03,6.328125000000000000e-01
7.520337773975160900e-02,1.372351403132804374e-06,2.847600000000000000e+04,1.864768143653869629e+03,6.328125000000000000e-01
7.520337771707004404e-02,5.488494550477054014e-07,2.848200000000000000e+04,1.865159504413604736e+03,6.328125000000000000e-01
7.520337769451226895e-02,1.364904046790647988e-06,2.848800000000000000e+04,1.865552824735641479e+03,6.328125000000000000e-01
7.520337767207750657e-02,5.457567652758923976e-07,2.849400000000000000e+04,1.865942914724349976e+03,6.328125000000000000e-01
7.520337764976542383e-02,1.357481830257066318e-06,2.850000000000000000e+04,1.866334991455078125e+03,6.328125000000000000e-01
7.520337762757527134e-02,5.426759805675778407e-07,2.850600000000000000e+04,1.866726155281066895e+03,6.328125000000000000e-01
7.520337760550671602e-02,1.350084842922099196e-06,2.851200000000000000e+04,1.867118938446044922e+03,6.328125000000000000e-01
7.520337758355896685e-02,5.396071184452164787e-07,2.851800000000000000e+04,1.867512055635452271e+03,6.328125000000000000e-01
7.520337756173173238e-02,1.342713171975867187e-06,2.852400000000000000e+04,1.867904548168182373e+03,6.328125000000000000e-01
7.520337754002424935e-02,5.365501956111248908e-07,2.853000000000000000e+04,1.868296243906021118e+03,6.328125000000000000e-01
7.520337751843617080e-02,1.335366902269742047e-06,2.853600000000000000e+04,1.868688187360763550e+03,6.328125000000000000e-01
7.520337749696677510e-02,5.335052279431222323e-07,2.854200000000000000e+04,1.869079394340515137e+03,6.328125000000000000e-01
7.520337747561572916e-02,1.328046116527918608e-06,2.854800000000000000e+04,1.869471620798110962e+03,6.328125000000000000e-01
7.520337745438226973e-02,5.304722305091885632e-07,2.855400000000000000e+04,1.869864263534545898e+03,6.328125000000000000e-01
7.520337743326610536e-02,1.320750895189722869e-06,2.856000000000000000e+04,1.870256389856338501e+03,6.328125000000000000e-01
7.520337741226644501e-02,5.274512175658649089e-07,2.856600000000000000e+04,1.870648393392562866e+03,6.328125000000000000e-01
7.520337739138301114e-02,1.313481316508786846e-06,2.857200000000000000e+04,1.871039895772933960e+03,6.328125000000000000e-01
7.520337737061504046e-02,5.244422025661759829e-07,2.857800000000000000e+04,1.871432766914367676e+03,6.328125000000000000e-01
7.520337734996224155e-02,1.306237456592892158e-06,2.858400000000000000e+04,1.871822917938232422e+03,6.328125000000000000e-01
7.520337732942383724e-02,5.214451981673830793e-07,2.859000000000000000e+04,1.872215919494628906e+03,6.328125000000000000e-01
7.520337730899954998e-02,1.299019389298024415e-06,2.859600000000000000e+04,1.872607957124710083e+03,6.328125000000000000e-01
7.520337728868863036e-02,5.184602162340503319e-07,2.860200000000000000e+04,1.872999955415725708e+03,6.328125000000000000e-01
7.520337726849074533e-02,1.291827186343026537e-06,2.860800000000000000e+04,1.873393305063247681e+03,6.328125000000000000e-01
7.520337724840520099e-02,5.154872678408061479e-07,2.861400000000000000e+04,1.873785007238388062e+03,6.328125000000000000e-01
7.520337722843166428e-02,1.284660917338552248e-06,2.862000000000000000e+04,1.874176908016204834e+03,6.328125000000000000e-01
7.520337720856941355e-02,5.125263632903165056e-07,2.862600000000000000e+04,1.874568545103073120e+03,6.328125000000000000e-01
7.520337718881814348e-02,1.277520649602535503e-06,2.863200000000000000e+04,1.874960804700851440e+03,6.328125000000000000e-01
7.520337716917713244e-02,5.095775121001273564e-07,2.863800000000000000e+04,1.875352442264556885e+03,6.328125000000000000e-01
7.520337714964606124e-02,1.270406448485680683e-06,2.864400000000000000e+04,1.875744293451309204e+03,6.328125000000000000e-01
7.520337713022422210e-02,5.066407230284784831e-07,2.865000000000000000e+04,1.876136914968490601e+03,6.328125000000000000e-01
7.520337711091132360e-02,1.263318377063127143e-06,2.865600000000000000e+04,1.876528630495071411e+03,6.328125000000000000e-01
7.520337709170664409e-02,5.037160040615374434e-07,2.866200000000000000e+04,1.876921491384506226e+03,6.328125000000000000e-01
7.520337707260986437e-02,1.256256496435693309e-06,2.866800000000000000e+04,1.877312260389328003e+03,6.328125000000000000e-01
7.520337705362027669e-02,5.008033624357971319e-07,2.867400000000000000e+04,1.877704500675201416e+03,6.328125000000000000e-01
7.520337703473760349e-02,1.249220865492997130e-06,2.868000000000000000e+04,1.878096854209899902e+03,6.328125000000000000e-01
7.520337701596112312e-02,4.979028046303387703e-07,2.868600000000000000e+04,1.878489097833633423e+03,6.328125000000000000e-01
7.520337699729051639e-02,1.242211541125041951e-06,2.869200000000000000e+04,1.878879884719848633e+03,6.328125000000000000e-01
7.520337697872513105e-02,4.950143363825070982e-07,2.869800000000000000e+04,1.879274046897888184e+03,6.328125000000000000e-01
7.520337696026462015e-02,1.235228578110999175e-06,2.870400000000000000e+04,1.879665230274200439e+03,6.328125000000000000e-01
7.520337694190831757e-02,4.921379626914415484e-07,2.871000000000000000e+04,1.880057216882705688e+03,6.328125000000000000e-01
7.520337692365590410e-02,1.228272029139935588e-06,2.871600000000000000e+04,1.880449581623077393e+03,6.328125000000000000e-01
7.520337690550671361e-02,4.892736878217247348e-07,2.872200000000000000e+04,1.880841405391693115e+03,6.328125000000000000e-01
7.520337688746044080e-02,1.221341944890918744e-06,2.872800000000000000e+04,1.881233730554580688e+03,6.328125000000000000e-01
7.520337686951639178e-02,4.864215153100531551e-07,2.873400000000000000e+04,1.881627113819122314e+03,6.328125000000000000e-01
7.520337685167427511e-02,1.214438374016208868e-06,2.874000000000000000e+04,1.882017839193344116e+03,6.328125000000000000e-01
7.520337683393343853e-02,4.835814479735383249e-07,2.874600000000000000e+04,1.882410735607147217e+03,6.328125000000000000e-01
7.520337681629353510e-02,1.207561363132749349e-06,2.875200000000000000e+04,1.882802624225616455e+03,6.328125000000000000e-01
7.520337679875392645e-02,4.807534879157020771e-07,2.875800000000000000e+04,1.883194771289825439e+03,6.328125000000000000e-01
7.520337678131430725e-02,1.200710956848514550e-06,2.876400000000000000e+04,1.883586399793624878e+03,6.328125000000000000e-01
7.520337676397401139e-02,4.779376365322835022e-07,2.877000000000000000e+04,1.883978413581848145e+03,6.328125000000000000e-01
7.520337674673274742e-02,1.193887197777735860e-06,2.877600000000000000e+04,1.884370840072631836e+03,6.328125000000000000e-01
7.520337672958984920e-02,4.751338945143201367e-07,2.878200000000000000e+04,1.884762157440185547e+03,6.328125000000000000e-01
7.520337671254501144e-02,1.187090126574912606e-06,2.878800000000000000e+04,1.885153971195220947e+03,6.328125000000000000e-01
7.520337669559759575e-02,4.723422618638099725e-07,2.879400000000000000e+04,1.885545679807662964e+03,6.328125000000000000e-01
7.520337667874731069e-02,1.180319781849508213e-06,2.880000000000000000e+04,1.885937729120254517e+03,6.328125000000000000e-01
7.520337666199349014e-02,4.695627378868573192e-07,2.880600000000000000e+04,1.886328621149063110e+03,6.328125000000000000e-01
7.520337664533582878e-02,1.173576200371832995e-06,2.881200000000000000e+04,1.886720224142074585e+03,6.328125000000000000e-01
7.520337662877372986e-02,4.667953212071358110e-07,2.881800000000000000e+04,1.887110946655273438e+03,6.328125000000000000e-01
7.520337661230687420e-02,1.166859416963819686e-06,2.882400000000000000e+04,1.887503931045532227e+03,6.328125000000000000e-01
7.520337659593460955e-02,4.640400097778296650e-07,2.883000000000000000e+04,1.887895223617553711e+03,6.328125000000000000e-01
7.520337657965665834e-02,1.160169464432841360e-06,2.883600000000000000e+04,1.888287261486053467e+03,6.328125000000000000e-01
7.520337656347238220e-02,4.612968008774006339e-07,2.884200000000000000e+04,1.888677912235260010e+03,6.328125000000000000e-01
7.520337654738146194e-02,1.153506373774705422e-06,2.884800000000000000e+04,1.889070152759552002e+03,6.328125000000000000e-01
7.520337653138334244e-02,4.585656911192168125e-07,2.885400000000000000e+04,1.889462796211242676e+03,6.328125000000000000e-01
7.520337651547766289e-02,1.146870174078103844e-06,2.886000000000000000e+04,1.889855321645736694e+03,6.328125000000000000e-01
7.520337649966385429e-02,4.558466764687559820e-07,2.886600000000000000e+04,1.890247344017028809e+03,6.328125000000000000e-01
7.520337648394156971e-02,1.140260892473473128e-06,2.887200000000000000e+04,1.890639575719833374e+03,6.328125000000000000e-01
7.520337646831024014e-02,4.531397522336557261e-07,2.887800000000000000e+04,1.891031105995178223e+03,6.328125000000000000e-01
7.520337645276953253e-02,1.133678554303592034e-06,2.888400000000000000e+04,1.891423348903656006e+03,6.328125000000000000e-01
7.520337643731889177e-02,4.504449130786916206e-07,2.889000000000000000e+04,1.891814906835556030e+03,6.328125000000000000e-01
7.520337642195798478e-02,1.127123183064436446e-06,2.889600000000000000e+04,1.892206859111785889e+03,6.328125000000000000e-01
7.520337640668622869e-02,4.477621530293047546e-07,2.890200000000000000e+04,1.892599629402160645e+03,6.328125000000000000e-01
7.520337639150331821e-02,1.120594800446155016e-06,2.890800000000000000e+04,1.892990662813186646e+03,6.328125000000000000e-01
7.520337637640868433e-02,4.450914654870912108e-07,2.891400000000000000e+04,1.893383495092391968e+03,6.328125000000000000e-01
7.520337636140199400e-02,1.114093426237137388e-06,2.892000000000000000e+04,1.893774431228637695e+03,6.328125000000000000e-01
7.520337634648269209e-02,4.424328432274567367e-07,2.892600000000000000e+04,1.894166243314743042e+03,6.328125000000000000e-01
7.520337633165045943e-02,1.107619078431474089e-06,2.893200000000000000e+04,1.894557140827178955e+03,6.328125000000000000e-01
7.520337631690472702e-02,4.397862784007002060e-07,2.893800000000000000e+04,1.894948635578155518e+03,6.328125000000000000e-01
7.520337630224521730e-02,1.101171773374463875e-06,2.894400000000000000e+04,1.895340626239776611e+03,6.328125000000000000e-01
7.520337628767134741e-02,4.371517625573317505e-07,2.895000000000000000e+04,1.895733814954757690e+03,6.328125000000000000e-01
7.520337627318279816e-02,1.094751525460324190e-06,2.895600000000000000e+04,1.896124151468276978e+03,6.328125000000000000e-01
7.520337625877902832e-02,4.345292866370240101e-07,2.896200000000000000e+04,1.896517772674560547e+03,6.328125000000000000e-01
7.520337624445971869e-02,1.088358347429735626e-06,2.896800000000000000e+04,1.896909582376480103e+03,6.328125000000000000e-01
7.520337623022436968e-02,4.319188409813026445e-07,2.897400000000000000e+04,1.897300843715667725e+03,6.328125000000000000e-01
7.520337621607260659e-02,1.081992250307800575e-06,2.898000000000000000e+04,1.897692739248275757e+03,6.328125000000000000e-01
7.520337620200391593e-02,4.293204153452212004e-07,2.898600000000000000e+04,1.898085654020309448e+03,6.328125000000000000e-01
7.520337618801797852e-02,1.075653243303684008e-06,2.899200000000000000e+04,1.898476548194885254e+03,6.328125000000000000e-01
7.520337617411428088e-02,4.267339988945326565e-07,2.899800000000000000e+04,1.898870528221130371e+03,6.328125000000000000e-01
7.520337616029250383e-02,1.069341334028132810e-06,2.900400000000000000e+04,1.899262118816375732e+03,6.328125000000000000e-01
7.520337614655213387e-02,4.241595802199927928e-07,2.901000000000000000e+04,1.899654006004333496e+03,6.328125000000000000e-01
7.520337613289282408e-02,1.063056528332200283e-06,2.901600000000000000e+04,1.900045306682586670e+03,6.328125000000000000e-01
7.520337611931408872e-02,4.215971473452767719e-07,2.902200000000000000e+04,1.900437849044799805e+03,6.328125000000000000e-01
7.520337610581560861e-02,1.056798830340131987e-06,2.902800000000000000e+04,1.900829398870468140e+03,6.328125000000000000e-01
7.520337609239684251e-02,4.190466877202859907e-07,2.903400000000000000e+04,1.901222928762435913e+03,6.328125000000000000e-01
7.520337607905754063e-02,1.050568242672277072e-06,2.904000000000000000e+04,1.901615360498428345e+03,6.328125000000000000e-01
7.520337606579712009e-02,4.165081882463123703e-07,2.904600000000000000e+04,1.902007224798202515e+03,6.328125000000000000e-01
7.520337605261531722e-02,1.044364766147186367e-06,2.905200000000000000e+04,1.902400710344314575e+03,6.328125000000000000e-01
7.520337603951163241e-02,4.139816352626116137e-07,2.905800000000000000e+04,1.902792861938476562e+03,6.328125000000000000e-01
7.520337602648574649e-02,1.038188400137546637e-06,2.906400000000000000e+04,1.903184934377670288e+03,6.328125000000000000e-01
7.520337601353715984e-02,4.114670145784277211e-07,2.907000000000000000e+04,1.903576006174087524e+03,6.328125000000000000e-01
7.520337600066556716e-02,1.032039142195018040e-06,2.907600000000000000e+04,1.903967586278915405e+03,6.328125000000000000e-01
7.520337598787045497e-02,4.089643114553325648e-07,2.908200000000000000e+04,1.904360889911651611e+03,6.328125000000000000e-01
7.520337597515154571e-02,1.025916988403467201e-06,2.908800000000000000e+04,1.904754028320312500e+03,6.328125000000000000e-01
7.520337596250833978e-02,4.064735106246864148e-07,2.909400000000000000e+04,1.905145174980163574e+03,6.328125000000000000e-01
7.520337594994055963e-02,1.019821933273728444e-06,2.910000000000000000e+04,1.905536860466003418e+03,6.328125000000000000e-01
7.520337593744766402e-02,4.039945962936097857e-07,2.910600000000000000e+04,1.905927795886993408e+03,6.328125000000000000e-01
7.520337592502940316e-02,1.013753969756368162e-06,2.911200000000000000e+04,1.906320102930068970e+03,6.328125000000000000e-01
7.520337591268526356e-02,4.015275521553368263e-07,2.911800000000000000e+04,1.906710859298706055e+03,6.328125000000000000e-01
7.520337590041495379e-02,1.007713089178724002e-06,2.912400000000000000e+04,1.907104149341583252e+03,6.328125000000000000e-01
7.520337588821801589e-02,3.990723613903842779e-07,2.913000000000000000e+04,1.907495331525802612e+03,6.328125000000000000e-01
7.520337587609414454e-02,1.001699281376155595e-06,2.913600000000000000e+04,1.907887563467025757e+03,6.328125000000000000e-01
7.520337586404282626e-02,3.966290066689623418e-07,2.914200000000000000e+04,1.908278778076171875e+03,6.328125000000000000e-01
7.520337585206385289e-02,9.957125347486991925e-07,2.914800000000000000e+04,1.908671420097351074e+03,6.328125000000000000e-01
7.520337584015666932e-02,3.941974701700812018e-07,2.915400000000000000e+04,1.909064253330230713e+03,6.328125000000000000e-01
7.520337582832102574e-02,9.897528361182769769e-07,2.916000000000000000e+04,1.909457384586334229e+03,6.328125000000000000e-01
7.520337581655646420e-02,3.917777335807474544e-07,2.916600000000000000e+04,1.909850245475769043e+03,6.328125000000000000e-01
7.520337580486266549e-02,9.838201708083988339e-07,2.917200000000000000e+04,1.910242053270339966e+03,6.328125000000000000e-01
7.520337579323918553e-02,3.893697780985241598e-07,2.917800000000000000e+04,1.910633986711502075e+03,6.328125000000000000e-01
7.520337578168574677e-02,9.779145227558764711e-07,2.918400000000000000e+04,1.911024780988693237e+03,6.328125000000000000e-01
7.520337577020186348e-02,3.869735844476685671e-07,2.919000000000000000e+04,1.911418439626693726e+03,6.328125000000000000e-01
7.520337575878725811e-02,9.720358744148276915e-07,2.919600000000000000e+04,1.911809403896331787e+03,6.328125000000000000e-01
7.520337574744148657e-02,3.845891328760029094e-07,2.920200000000000000e+04,1.912201344490051270e+03,6.328125000000000000e-01
7.520337573616427129e-02,9.661842068414783673e-07,2.920800000000000000e+04,1.912595458507537842e+03,6.328125000000000000e-01
7.520337572495516820e-02,3.822164031739513635e-07,2.921400000000000000e+04,1.912987024545669556e+03,6.328125000000000000e-01
7.520337571381385811e-02,9.603594995598496961e-07,2.922000000000000000e+04,1.913378756761550903e+03,6.328125000000000000e-01
7.520337570273992467e-02,3.798553746631973790e-07,2.922600000000000000e+04,1.913770456552505493e+03,6.328125000000000000e-01
7.520337569173309034e-02,9.545617308775322956e-07,2.923200000000000000e+04,1.914161303043365479e+03,6.328125000000000000e-01
7.520337568079292490e-02,3.775060262177945450e-07,2.923800000000000000e+04,1.914553470611572266e+03,6.328125000000000000e-01
7.520337566991910916e-02,9.487908776397639514e-07,2.924400000000000000e+04,1.914944782733917236e+03,6.328125000000000000e-01
7.520337565911122679e-02,3.751683362700992087e-07,2.925000000000000000e+04,1.915337967872619629e+03,6.328125000000000000e-01
7.520337564836901412e-02,9.430469152760417343e-07,2.925600000000000000e+04,1.915730524301528931e+03,6.328125000000000000e-01
7.520337563769201317e-02,3.728422828095643538e-07,2.926200000000000000e+04,1.916122021675109863e+03,6.328125000000000000e-01
7.520337562707998802e-02,9.373298179042364316e-07,2.926800000000000000e+04,1.916513977289199829e+03,6.328125000000000000e-01
7.520337561653249459e-02,3.705278433897533505e-07,2.927400000000000000e+04,1.916906268835067749e+03,6.328125000000000000e-01
7.520337560604922755e-02,9.316395583922725329e-07,2.928000000000000000e+04,1.917297561407089233e+03,6.328125000000000000e-01
7.520337559562981222e-02,3.682249951474732654e-07,2.928600000000000000e+04,1.917689719438552856e+03,6.328125000000000000e-01
7.520337558527392940e-02,9.259761081293895245e-07,2.929200000000000000e+04,1.918080206871032715e+03,6.328125000000000000e-01
7.520337557498119052e-02,3.659337147915055646e-07,2.929800000000000000e+04,1.918472738981246948e+03,6.328125000000000000e-01
7.520337556475134577e-02,9.203394373314028221e-07,2.930400000000000000e+04,1.918864629507064819e+03,6.328125000000000000e-01
7.520337555458392331e-02,3.636539786192399347e-07,2.931000000000000000e+04,1.919257281541824341e+03,6.328125000000000000e-01
7.520337554447868722e-02,9.147295149105611824e-07,2.931600000000000000e+04,1.919648249864578247e+03,6.328125000000000000e-01
7.520337553443524892e-02,3.613857625210430145e-07,2.932200000000000000e+04,1.920039360046386719e+03,6.328125000000000000e-01
7.520337552445330309e-02,9.091463085091132417e-07,2.932800000000000000e+04,1.920431106805801392e+03,6.328125000000000000e-01
7.520337551453246117e-02,3.591290419874897794e-07,2.933400000000000000e+04,1.920822315692901611e+03,6.328125000000000000e-01
7.520337550467244558e-02,9.035897845228290922e-07,2.934000000000000000e+04,1.921215103149414062e+03,6.328125000000000000e-01
7.520337549487285389e-02,3.568837921121411746e-07,2.934600000000000000e+04,1.921607010602951050e+03,6.328125000000000000e-01
7.520337548513345016e-02,8.980599081099684544e-07,2.935200000000000000e+04,1.922000525951385498e+03,6.328125000000000000e-01
7.520337547545381807e-02,3.546499876040678678e-07,2.935800000000000000e+04,1.922393070936203003e+03,6.328125000000000000e-01
7.520337546583370780e-02,8.925566432093826189e-07,2.936400000000000000e+04,1.922784310340881348e+03,6.328125000000000000e-01
7.520337545627270304e-02,3.524276027902454992e-07,2.937000000000000000e+04,1.923177040576934814e+03,6.328125000000000000e-01
7.520337544677055397e-02,8.870799525351214927e-07,2.937600000000000000e+04,1.923568378686904907e+03,6.328125000000000000e-01
7.520337543732687202e-02,3.502166116160669251e-07,2.938200000000000000e+04,1.923961007118225098e+03,6.328125000000000000e-01
7.520337542794140739e-02,8.816297977009019153e-07,2.938800000000000000e+04,1.924352464437484741e+03,6.328125000000000000e-01
7.520337541861375763e-02,3.480169876666591783e-07,2.939400000000000000e+04,1.924744792461395264e+03,6.328125000000000000e-01
7.520337540934367293e-02,8.762061390467536833e-07,2.940000000000000000e+04,1.925136967658996582e+03,6.328125000000000000e-01
7.520337540013077859e-02,3.458287041582426200e-07,2.940600000000000000e+04,1.925530483961105347e+03,6.328125000000000000e-01
7.520337539097479707e-02,8.708089358307702339e-07,2.941200000000000000e+04,1.925921651124954224e+03,6.328125000000000000e-01
7.520337538187538140e-02,3.436517339521787171e-07,2.941800000000000000e+04,1.926313079357147217e+03,6.328125000000000000e-01
7.520337537283226792e-02,8.654381460959910647e-07,2.942400000000000000e+04,1.926705097913742065e+03,6.328125000000000000e-01
7.520337536384506805e-02,3.414860495548451043e-07,2.943000000000000000e+04,1.927096886157989502e+03,6.328125000000000000e-01
7.520337535491353198e-02,8.600937269186845603e-07,2.943600000000000000e+04,1.927489593505859375e+03,6.328125000000000000e-01
7.520337534603732665e-02,3.393316231317518652e-07,2.944200000000000000e+04,1.927882955789566040e+03,6.328125000000000000e-01
7.520337533721617451e-02,8.547756341519895535e-07,2.944800000000000000e+04,1.928275681018829346e+03,6.328125000000000000e-01
7.520337532844968698e-02,3.371884265111696384e-07,2.945400000000000000e+04,1.928667234420776367e+03,6.328125000000000000e-01
7.520337531973765588e-02,8.494838225413232466e-07,2.946000000000000000e+04,1.929059405565261841e+03,6.328125000000000000e-01
7.520337531107969264e-02,3.350564311854332546e-07,2.946600000000000000e+04,1.929450567483901978e+03,6.328125000000000000e-01
7.520337530247554747e-02,8.442182458174368863e-07,2.947200000000000000e+04,1.929843442201614380e+03,6.328125000000000000e-01
7.520337529392490117e-02,3.329356083197183216e-07,2.947800000000000000e+04,1.930234575271606445e+03,6.328125000000000000e-01
7.520337528542747618e-02,8.389788566694083301e-07,2.948400000000000000e+04,1.930627254962921143e+03,6.328125000000000000e-01
7.520337527698292557e-02,3.308259287635650541e-07,2.949000000000000000e+04,1.931018860816955566e+03,6.328125000000000000e-01
7.520337526859099953e-02,8.337656066486940712e-07,2.949600000000000000e+04,1.931410729885101318e+03,6.328125000000000000e-01
7.520337526025136499e-02,3.287273630469283477e-07,2.950200000000000000e+04,1.931801568269729614e+03,6.328125000000000000e-01
7.520337525196374440e-02,8.285784463787169536e-07,2.950800000000000000e+04,1.932193622827529907e+03,6.328125000000000000e-01
7.520337524372783244e-02,3.266398813939157530e-07,2.951400000000000000e+04,1.932587013721466064e+03,6.328125000000000000e-01
7.520337523554339321e-02,8.234173254131953590e-07,2.952000000000000000e+04,1.932978890419006348e+03,6.328125000000000000e-01
7.520337522741003811e-02,3.245634537227558181e-07,2.952600000000000000e+04,1.933371611595153809e+03,6.328125000000000000e-01
7.520337521932755898e-02,8.182821923540346287e-07,2.953200000000000000e+04,1.933763408422470093e+03,6.328125000000000000e-01
7.520337521129562275e-02,3.224980496577330473e-07,2.953800000000000000e+04,1.934154854536056519e+03,6.328125000000000000e-01
7.520337520331396575e-02,8.131729947790698590e-07,2.954400000000000000e+04,1.934546418428421021e+03,6.328125000000000000e-01
7.520337519538226878e-02,3.204436385340589760e-07,2.955000000000000000e+04,1.934938164472579956e+03,6.328125000000000000e-01
7.520337518750030981e-02,8.080896792837137705e-07,2.955600000000000000e+04,1.935329418182373047e+03,6.328125000000000000e-01
7.520337517966775576e-02,3.184001893986752105e-07,2.956200000000000000e+04,1.935722211837768555e+03,6.328125000000000000e-01
7.520337517188434295e-02,8.030321915198374259e-07,2.956800000000000000e+04,1.936113992214202881e+03,6.328125000000000000e-01
7.520337516414977996e-02,3.163676710236576190e-07,2.957400000000000000e+04,1.936506139755249023e+03,6.328125000000000000e-01
7.520337515646380311e-02,7.980004761732762115e-07,2.958000000000000000e+04,1.936897332429885864e+03,6.328125000000000000e-01
7.520337514882612096e-02,3.143460519006652480e-07,2.958600000000000000e+04,1.937289015054702759e+03,6.328125000000000000e-01
7.520337514123648370e-02,7.929944770870349085e-07,2.959200000000000000e+04,1.937681009292602539e+03,6.328125000000000000e-01
7.520337513369457216e-02,3.123353002617279929e-07,2.959800000000000000e+04,1.938072722434997559e+03,6.328125000000000000e-01
7.520337512620015041e-02,7.880141370892891827e-07,2.960400000000000000e+04,1.938464745044708252e+03,6.328125000000000000e-01
7.520337511875291314e-02,3.103353840829909606e-07,2.961000000000000000e+04,1.938857393026351929e+03,6.328125000000000000e-01
7.520337511135263830e-02,7.830593980030149728e-07,2.961600000000000000e+04,1.939249617815017700e+03,6.328125000000000000e-01
7.520337510399899283e-02,3.083462710730438373e-07,2.962200000000000000e+04,1.939642720460891724e+03,6.328125000000000000e-01
7.520337509669178244e-02,7.781302009356586178e-07,2.962800000000000000e+04,1.940033792972564697e+03,6.328125000000000000e-01
7.520337508943067406e-02,3.063679287002577656e-07,2.963400000000000000e+04,1.940425788402557373e+03,6.328125000000000000e-01
7.520337508221544565e-02,7.732264859948920812e-07,2.964000000000000000e+04,1.940817837953567505e+03,6.328125000000000000e-01
7.520337507504579189e-02,3.044003241902683857e-07,2.964600000000000000e+04,1.941209494829177856e+03,6.328125000000000000e-01
7.520337506792149074e-02,7.683481923875285061e-07,2.965200000000000000e+04,1.941601577520370483e+03,6.328125000000000000e-01
7.520337506084225077e-02,3.024434245293964191e-07,2.965800000000000000e+04,1.941993711709976196e+03,6.328125000000000000e-01
7.520337505380786380e-02,7.634952584947422348e-07,2.966400000000000000e+04,1.942386300086975098e+03,6.328125000000000000e-01
7.520337504681799679e-02,3.004971964878045442e-07,2.967000000000000000e+04,1.942776498079299927e+03,6.328125000000000000e-01
7.520337503987242767e-02,7.586676216002808174e-07,2.967600000000000000e+04,1.943168952941894531e+03,6.328125000000000000e-01
7.520337503297087889e-02,2.985616066016450643e-07,2.968200000000000000e+04,1.943559846401214600e+03,6.328125000000000000e-01
7.520337502611315617e-02,7.538652182976156447e-07,2.968800000000000000e+04,1.943952472686767578e+03,6.328125000000000000e-01
7.520337501929892643e-02,2.966366212021674014e-07,2.969400000000000000e+04,1.944345003604888916e+03,6.328125000000000000e-01
7.520337501252800927e-02,7.490879840901860187e-07,2.970000000000000000e+04,1.944737801074981689e+03,6.328125000000000000e-01
7.520337500580008550e-02,2.947222064107584003e-07,2.970600000000000000e+04,1.945129397869110107e+03,6.328125000000000000e-01
7.520337499911494694e-02,7.443358536727552285e-07,2.971200000000000000e+04,1.945520651102066040e+03,6.328125000000000000e-01
7.520337499247232993e-02,2.928183281571800599e-07,2.971800000000000000e+04,1.945911349773406982e+03,6.328125000000000000e-01
7.520337498587199854e-02,7.396087606405280007e-07,2.972400000000000000e+04,1.946303120136260986e+03,6.328125000000000000e-01
7.520337497931367521e-02,2.909249521828143574e-07,2.973000000000000000e+04,1.946694467782974243e+03,6.328125000000000000e-01
7.520337497279715178e-02,7.349066376288514323e-07,2.973600000000000000e+04,1.947087299108505249e+03,6.328125000000000000e-01
7.520337496632216456e-02,2.890420440525010633e-07,2.974200000000000000e+04,1.947479708671569824e+03,6.328125000000000000e-01
7.520337495988849152e-02,7.302294162405021880e-07,2.974800000000000000e+04,1.947871672868728638e+03,6.328125000000000000e-01
7.520337495349585510e-02,2.871695691715595039e-07,2.975400000000000000e+04,1.948263289928436279e+03,6.328125000000000000e-01
7.520337494714404714e-02,7.255770268453587613e-07,2.976000000000000000e+04,1.948654183387756348e+03,6.328125000000000000e-01
7.520337494083279006e-02,2.853074927978299280e-07,2.976600000000000000e+04,1.949047557353973389e+03,6.328125000000000000e-01
7.520337493456187572e-02,7.209493985858287324e-07,2.977200000000000000e+04,1.949439050436019897e+03,6.328125000000000000e-01
7.520337492833106818e-02,2.834557800560171640e-07,2.977800000000000000e+04,1.949832016706466675e+03,6.328125000000000000e-01
7.520337492214014541e-02,7.163464592367980115e-07,2.978400000000000000e+04,1.950223248243331909e+03,6.328125000000000000e-01
7.520337491598880209e-02,2.816143959567633126e-07,2.979000000000000000e+04,1.950614829778671265e+03,6.328125000000000000e-01
7.520337490987691331e-02,7.117681350903841707e-07,2.979600000000000000e+04,1.951006304264068604e+03,6.328125000000000000e-01
7.520337490380413215e-02,2.797833054240795447e-07,2.980200000000000000e+04,1.951397335290908813e+03,6.328125000000000000e-01
7.520337489777031981e-02,7.072143506513265619e-07,2.980800000000000000e+04,1.951789887428283691e+03,6.328125000000000000e-01
7.520337489177518486e-02,2.779624733188199254e-07,2.981400000000000000e+04,1.952182106494903564e+03,6.328125000000000000e-01
7.520337488581853302e-02,7.026850284726234909e-07,2.982000000000000000e+04,1.952574985980987549e+03,6.328125000000000000e-01
7.520337487990012837e-02,2.761518644760305905e-07,2.982600000000000000e+04,1.952967193365097046e+03,6.328125000000000000e-01
7.520337487401973497e-02,6.981800887152448088e-07,2.983200000000000000e+04,1.953357904911041260e+03,6.328125000000000000e-01
7.520337486817714467e-02,2.743514437420849943e-07,2.983800000000000000e+04,1.953750534772872925e+03,6.328125000000000000e-01
7.520337486237213542e-02,6.936994488637500232e-07,2.984400000000000000e+04,1.954141191959381104e+03,6.328125000000000000e-01
7.520337485660445742e-02,2.725611760305242396e-07,2.985000000000000000e+04,1.954533281803131104e+03,6.328125000000000000e-01
7.520337485087393026e-02,6.892430230373061935e-07,2.985600000000000000e+04,1.954924617528915405e+03,6.328125000000000000e-01
7.520337484518024862e-02,2.707810263742715228e-07,2.986200000000000000e+04,1.955318014144897461e+03,6.328125000000000000e-01
7.520337483952331536e-02,6.848107214956251533e-07,2.986800000000000000e+04,1.955709672451019287e+03,6.328125000000000000e-01
7.520337483390279743e-02,2.690109600172538359e-07,2.987400000000000000e+04,1.956103245735168457e+03,6.328125000000000000e-01
7.520337482831858378e-02,6.804024495358701740e-07,2.988000000000000000e+04,1.956495128154754639e+03,6.328125000000000000e-01
7.520337482277036911e-02,2.672509424916575115e-07,2.988600000000000000e+04,1.956886529445648193e+03,6.328125000000000000e-01
7.520337481725798690e-02,6.760181067144614909e-07,2.989200000000000000e+04,1.957277257204055786e+03,6.328125000000000000e-01
7.520337481178121508e-02,2.655009397557698654e-07,2.989800000000000000e+04,1.957668964862823486e+03,6.328125000000000000e-01
7.520337480633983163e-02,6.716575851826180219e-07,2.990400000000000000e+04,1.958061570167541504e+03,6.328125000000000000e-01
7.520337480093360061e-02,2.637609183305904169e-07,2.991000000000000000e+04,1.958454020738601685e+03,6.328125000000000000e-01
7.520337479556238325e-02,6.673207681281945216e-07,2.991600000000000000e+04,1.958845572233200073e+03,6.328125000000000000e-01
7.520337479022590199e-02,2.620308454795939383e-07,2.992200000000000000e+04,1.959237745761871338e+03,6.328125000000000000e-01
7.520337478492400418e-02,6.630075277141471709e-07,2.992800000000000000e+04,1.959629396915435791e+03,6.328125000000000000e-01
7.520337477965645390e-02,2.603106894704358959e-07,2.993400000000000000e+04,1.960021997451782227e+03,6.328125000000000000e-01
7.520337477442302909e-02,6.587177219050577248e-07,2.994000000000000000e+04,1.960414575338363647e+03,6.328125000000000000e-01
7.520337476922354936e-02,2.586004198423592683e-07,2.994600000000000000e+04,1.960807620048522949e+03,6.328125000000000000e-01
7.520337476405780652e-02,6.544511913488105165e-07,2.995200000000000000e+04,1.961200507640838623e+03,6.328125000000000000e-01
7.520337475892557855e-02,2.569000077964377136e-07,2.995800000000000000e+04,1.961591936111450195e+03,6.328125000000000000e-01
7.520337475382674053e-02,6.502077546853856054e-07,2.996400000000000000e+04,1.961983968496322632e+03,6.328125000000000000e-01
7.520337474876098716e-02,2.552094266469822436e-07,2.997000000000000000e+04,1.962373891830444336e+03,6.328125000000000000e-01
7.520337474372819353e-02,6.459872032192709902e-07,2.997600000000000000e+04,1.962765307664871216e+03,6.328125000000000000e-01
7.520337473872813761e-02,2.535286524248476933e-07,2.998200000000000000e+04,1.963156415939331055e+03,6.328125000000000000e-01
7.520337473376063897e-02,6.417892936598244330e-07,2.998800000000000000e+04,1.963548408031463623e+03,6.328125000000000000e-01
7.520337472882546170e-02,2.518576646192731760e-07,2.999400000000000000e+04,1.963941934347152710e+03,6.328125000000000000e-01
7.520337472392248090e-02,6.376137391313125671e-07,3.000000000000000000e+04,1.964334604263305664e+03,6.328125000000000000e-01
7.520337471905144677e-02,2.501964471121947874e-07,3.000600000000000000e+04,1.964725644826889038e+03,6.328125000000000000e-01
7.520337471421220665e-02,6.334601980568353675e-07,3.001200000000000000e+04,1.965118262290954590e+03,6.328125000000000000e-01
7.520337470940452462e-02,2.485449893688403046e-07,3.001800000000000000e+04,1.965509194612503052e+03,6.328125000000000000e-01
7.520337470462827578e-02,6.293282597296312911e-07,3.002400000000000000e+04,1.965901302337646484e+03,6.328125000000000000e-01
7.520337469988322421e-02,2.469032879391575009e-07,3.003000000000000000e+04,1.966293498039245605e+03,6.328125000000000000e-01
7.520337469516925888e-02,6.252174262629863291e-07,3.003600000000000000e+04,1.966684494018554688e+03,6.328125000000000000e-01
7.520337469048607448e-02,2.452713483369747913e-07,3.004200000000000000e+04,1.967076073408126831e+03,6.328125000000000000e-01
7.520337468583362939e-02,6.211270899211939433e-07,3.004800000000000000e+04,1.967467653989791870e+03,6.328125000000000000e-01
7.520337468121161828e-02,2.436491874349593099e-07,3.005400000000000000e+04,1.967860565662384033e+03,6.328125000000000000e-01
7.520337467661999953e-02,6.170565043008841736e-07,3.006000000000000000e+04,1.968251506328582764e+03,6.328125000000000000e-01
7.520337467205845394e-02,2.420368364527837113e-07,3.006600000000000000e+04,1.968643804788589478e+03,6.328125000000000000e-01
7.520337466752698152e-02,6.130047483760686142e-07,3.007200000000000000e+04,1.969035135507583618e+03,6.328125000000000000e-01
7.520337466302517981e-02,2.404343447436948463e-07,3.007800000000000000e+04,1.969427591562271118e+03,6.328125000000000000e-01
7.520337465855317371e-02,6.089706809771751768e-07,3.008400000000000000e+04,1.969820472002029419e+03,6.328125000000000000e-01
7.520337465411049138e-02,2.388417845268104999e-07,3.009000000000000000e+04,1.970211961030960083e+03,6.328125000000000000e-01
7.520337464969729935e-02,6.049528841375848389e-07,3.009600000000000000e+04,1.970604746103286743e+03,6.328125000000000000e-01
7.520337464531304250e-02,2.372592568172067957e-07,3.010200000000000000e+04,1.970995529651641846e+03,6.328125000000000000e-01
7.520337464095805391e-02,6.009495922737477543e-07,3.010800000000000000e+04,1.971387611150741577e+03,6.328125000000000000e-01
7.520337463663165356e-02,2.356868988246576309e-07,3.011400000000000000e+04,1.971777804613113403e+03,6.328125000000000000e-01
7.520337463233425779e-02,5.969586042744229369e-07,3.012000000000000000e+04,1.972170143127441406e+03,6.328125000000000000e-01
7.520337462806508944e-02,2.341248931193568645e-07,3.012600000000000000e+04,1.972561685323715210e+03,6.328125000000000000e-01
7.520337462382473137e-02,5.929771753363613124e-07,3.013200000000000000e+04,1.972954495429992676e+03,6.328125000000000000e-01
7.520337461961229542e-02,2.325734789377215233e-07,3.013800000000000000e+04,1.973347887277603149e+03,6.328125000000000000e-01
7.520337461542843382e-02,5.890018847205670621e-07,3.014400000000000000e+04,1.973740428209304810e+03,6.328125000000000000e-01
7.520337461127218903e-02,2.310329659655478984e-07,3.015000000000000000e+04,1.974131948471069336e+03,6.328125000000000000e-01
7.520337460714440758e-02,5.850284765539757161e-07,3.015600000000000000e+04,1.974523341178894043e+03,6.328125000000000000e-01
7.520337460304389599e-02,2.295037509692491686e-07,3.016200000000000000e+04,1.974916032075881958e+03,6.328125000000000000e-01
7.520337459897175059e-02,5.810516709757678217e-07,3.016800000000000000e+04,1.975307351350784302e+03,6.328125000000000000e-01
7.520337459492656973e-02,2.279863374922929209e-07,3.017400000000000000e+04,1.975700695276260376e+03,6.328125000000000000e-01
7.520337459090978283e-02,5.770649458985341900e-07,3.018000000000000000e+04,1.976092251062393188e+03,6.328125000000000000e-01
7.520337458691962740e-02,2.264813586606589676e-07,3.018600000000000000e+04,1.976484396457672119e+03,6.328125000000000000e-01
7.520337458295792143e-02,5.730602931697278549e-07,3.019200000000000000e+04,1.976875252723693848e+03,6.328125000000000000e-01
7.520337457902256939e-02,2.249896026574089689e-07,3.019800000000000000e+04,1.977267575740814209e+03,6.328125000000000000e-01
7.520337457511581947e-02,5.690279611192486558e-07,3.020400000000000000e+04,1.977659218549728394e+03,6.328125000000000000e-01
7.520337457123511815e-02,2.235120397253655640e-07,3.021000000000000000e+04,1.978052399635314941e+03,6.328125000000000000e-01
7.520337456738332427e-02,5.649562067516502077e-07,3.021600000000000000e+04,1.978444698333740234e+03,6.328125000000000000e-01
7.520337456355731531e-02,2.220498483847314547e-07,3.022200000000000000e+04,1.978835350036621094e+03,6.328125000000000000e-01
7.520337455976064400e-02,5.608310987591849758e-07,3.022800000000000000e+04,1.979228264331817627e+03,6.328125000000000000e-01
7.520337455598943843e-02,2.206044367149352487e-07,3.023400000000000000e+04,1.979620427370071411e+03,6.328125000000000000e-01
7.520337455224813950e-02,5.566364391273329144e-07,3.024000000000000000e+04,1.980012457609176636e+03,6.328125000000000000e-01
7.520337454853207038e-02,2.191774521835085792e-07,3.024600000000000000e+04,1.980403494358062744e+03,6.328125000000000000e-01
7.520337454484667117e-02,5.523539028015279675e-07,3.025200000000000000e+04,1.980795861005783081e+03,6.328125000000000000e-01
7.520337454118625198e-02,2.177707704495292371e-07,3.025800000000000000e+04,1.981187154054641724e+03,6.328125000000000000e-01
7.520337453755741863e-02,5.479635315756833371e-07,3.026400000000000000e+04,1.981580992460250854e+03,6.328125000000000000e-01
7.520337453395330163e-02,2.163864503005902686e-07,3.027000000000000000e+04,1.981973242521286011e+03,6.328125000000000000e-01
7.520337453038193620e-02,5.434447506869445406e-07,3.027600000000000000e+04,1.982365769863128662e+03,6.328125000000000000e-01
7.520337452683503732e-02,2.150266398014399408e-07,3.028200000000000000e+04,1.982756485939025879e+03,6.328125000000000000e-01
7.520337452332220840e-02,5.387780777704059232e-07,3.028800000000000000e+04,1.983147891759872437e+03,6.328125000000000000e-01
7.520337451983359622e-02,2.136934193759995310e-07,3.029400000000000000e+04,1.983539736509323120e+03,6.328125000000000000e-01
7.520337451638046955e-02,5.339476423889779735e-07,3.030000000000000000e+04,1.983931601524353027e+03,6.328125000000000000e-01
7.520337451295135145e-02,2.123885742183909283e-07,3.030600000000000000e+04,1.984324292898178101e+03,6.328125000000000000e-01
7.520337450955920378e-02,5.289444842082237109e-07,3.031200000000000000e+04,1.984715779542922974e+03,6.328125000000000000e-01
7.520337450619080100e-02,2.111133040334911899e-07,3.031800000000000000e+04,1.985107332468032837e+03,6.328125000000000000e-01
7.520337450286082581e-02,5.237703262094191576e-07,3.032400000000000000e+04,1.985497829437255859e+03,6.328125000000000000e-01
7.520337449955431797e-02,2.098679031792370181e-07,3.033000000000000000e+04,1.985888697624206543e+03,6.328125000000000000e-01
7.520337449628755611e-02,5.184411555206059144e-07,3.033600000000000000e+04,1.986280157327651978e+03,6.328125000000000000e-01
7.520337449304391464e-02,2.086514745568924841e-07,3.034200000000000000e+04,1.986672007322311401e+03,6.328125000000000000e-01
7.520337448984096285e-02,5.129895987306811803e-07,3.034800000000000000e+04,1.987064008951187134e+03,6.328125000000000000e-01
7.520337448666079838e-02,2.074617634927678714e-07,3.035400000000000000e+04,1.987456760168075562e+03,6.328125000000000000e-01
7.520337448352176768e-02,5.074649598065793502e-07,3.036000000000000000e+04,1.987847727298736572e+03,6.328125000000000000e-01
7.520337448040510797e-02,2.062951952319733147e-07,3.036600000000000000e+04,1.988240092515945435e+03,6.328125000000000000e-01
7.520337447732948488e-02,5.019301209342089500e-07,3.037200000000000000e+04,1.988631353139877319e+03,6.328125000000000000e-01
7.520337447427570543e-02,2.051471586732578595e-07,3.037800000000000000e+04,1.989023280382156372e+03,6.328125000000000000e-01
7.520337447126225483e-02,4.964553368720776027e-07,3.038400000000000000e+04,1.989415082931518555e+03,6.328125000000000000e-01
7.520337446827006500e-02,2.040125046704363079e-07,3.039000000000000000e+04,1.989806849479675293e+03,6.328125000000000000e-01
7.520337446531683012e-02,4.911100356053878175e-07,3.039600000000000000e+04,1.990199568986892700e+03,6.328125000000000000e-01
7.520337446238425927e-02,2.028861499512168274e-07,3.040200000000000000e+04,1.990592231035232544e+03,6.328125000000000000e-01
7.520337445948876987e-02,4.859545527942045369e-07,3.040800000000000000e+04,1.990984243869781494e+03,6.328125000000000000e-01
7.520337445661329223e-02,2.017636379350900287e-07,3.041400000000000000e+04,1.991375643968582153e+03,6.328125000000000000e-01
7.520337445377262009e-02,4.810338096159563903e-07,3.042000000000000000e+04,1.991767022609710693e+03,6.328125000000000000e-01
7.520337445095132134e-02,2.006415280436689550e-07,3.042600000000000000e+04,1.992158522844314575e+03,6.328125000000000000e-01
7.520337444816238559e-02,4.763742271551725755e-07,3.043200000000000000e+04,1.992551136732101440e+03,6.328125000000000000e-01
7.520337444539217098e-02,1.995175535307242096e-07,3.043800000000000000e+04,1.992944113731384277e+03,6.328125000000000000e-01
7.520337444265183524e-02,4.719840420568428655e-07,3.044400000000000000e+04,1.993336381435394287e+03,6.328125000000000000e-01
7.520337443992961002e-02,1.983905656427374709e-07,3.045000000000000000e+04,1.993728303432464600e+03,6.328125000000000000e-01
7.520337443723484894e-02,4.678562195284832889e-07,3.045600000000000000e+04,1.994120268583297729e+03,6.328125000000000000e-01
7.520337443455764326e-02,1.972603341058029927e-07,3.046200000000000000e+04,1.994511885643005371e+03,6.328125000000000000e-01
7.520337443190569515e-02,4.639727068968195459e-07,3.046800000000000000e+04,1.994902427673339844e+03,6.328125000000000000e-01
7.520337442927076121e-02,1.961272870186121481e-07,3.047400000000000000e+04,1.995294911861419678e+03,6.328125000000000000e-01
7.520337442665914196e-02,4.603088515607888415e-07,3.048000000000000000e+04,1.995687262296676636e+03,6.328125000000000000e-01
7.520337442406405115e-02,1.949922569164754401e-07,3.048600000000000000e+04,1.996079342842102051e+03,6.328125000000000000e-01
7.520337442149056806e-02,4.568371926738977566e-07,3.049200000000000000e+04,1.996471483707427979e+03,6.328125000000000000e-01
7.520337441893318320e-02,1.938562716918396659e-07,3.049800000000000000e+04,1.996863722324371338e+03,6.328125000000000000e-01
7.520337441639593501e-02,4.535302743611042803e-07,3.050400000000000000e+04,1.997253588914871216e+03,6.328125000000000000e-01
7.520337441387442423e-02,1.927204036007584626e-07,3.051000000000000000e+04,1.997645979166030884e+03,6.328125000000000000e-01
7.520337441137182888e-02,4.503624611363349269e-07,3.051600000000000000e+04,1.998038017511367798e+03,6.328125000000000000e-01
7.520337440888461011e-02,1.915856729939952353e-07,3.052200000000000000e+04,1.998429472923278809e+03,6.328125000000000000e-01
7.520337440641526594e-02,4.473109188349972391e-07,3.052800000000000000e+04,1.998821568489074707e+03,6.328125000000000000e-01
7.520337440396103468e-02,1.904529955837748424e-07,3.053400000000000000e+04,1.999215033054351807e+03,6.328125000000000000e-01
7.520337440152380371e-02,4.443559872269122298e-07,3.054000000000000000e+04,1.999604617118835449e+03,6.328125000000000000e-01
7.520337439910140809e-02,1.893231604773530460e-07,3.054600000000000000e+04,1.999996075391769409e+03,6.328125000000000000e-01
7.520337439669530499e-02,4.414811576485370972e-07,3.055200000000000000e+04,2.000386917591094971e+03,6.328125000000000000e-01
7.520337439430377358e-02,1.881968277833609864e-07,3.055800000000000000e+04,2.000778635740280151e+03,6.328125000000000000e-01
7.520337439192795181e-02,4.386728251258754227e-07,3.056400000000000000e+04,2.001169321298599243e+03,6.328125000000000000e-01
7.520337438956647969e-02,1.870745373007637316e-07,3.057000000000000000e+04,2.001562189102172852e+03,6.328125000000000000e-01
7.520337438722021761e-02,4.359199349431710021e-07,3.057600000000000000e+04,2.001954966306686401e+03,6.328125000000000000e-01
7.520337438488806925e-02,1.859567225422425403e-07,3.058200000000000000e+04,2.002347339630126953e+03,6.328125000000000000e-01
7.520337438257074236e-02,4.332135994467172670e-07,3.058800000000000000e+04,2.002740749597549438e+03,6.328125000000000000e-01
7.520337438026733490e-02,1.848437264112367684e-07,3.059400000000000000e+04,2.003132327556610107e+03,6.328125000000000000e-01
7.520337437797834645e-02,4.305467299502949922e-07,3.060000000000000000e+04,2.003523737192153931e+03,6.328125000000000000e-01
7.520337437570308314e-02,1.837358164891473583e-07,3.060600000000000000e+04,2.003916777610778809e+03,6.328125000000000000e-01
7.520337437344194742e-02,4.279137056876258114e-07,3.061200000000000000e+04,2.004307667255401611e+03,6.328125000000000000e-01
7.520337437119438417e-02,1.826331988322917369e-07,3.061800000000000000e+04,2.004699670314788818e+03,6.328125000000000000e-01
7.520337436896062933e-02,4.253100888224814753e-07,3.062400000000000000e+04,2.005090650320053101e+03,6.328125000000000000e-01
7.520337436674025267e-02,1.815360299348032600e-07,3.063000000000000000e+04,2.005483039379119873e+03,6.328125000000000000e-01
7.520337436453347624e-02,4.227323854998256686e-07,3.063600000000000000e+04,2.005873755693435669e+03,6.328125000000000000e-01
7.520337436233992534e-02,1.804444267195402292e-07,3.064200000000000000e+04,2.006265252113342285e+03,6.328125000000000000e-01
7.520337436015972488e-02,4.201778501272398375e-07,3.064800000000000000e+04,2.006657678604125977e+03,6.328125000000000000e-01
7.520337435799258341e-02,1.793584747803976686e-07,3.065400000000000000e+04,2.007050429105758667e+03,6.328125000000000000e-01
7.520337435583858421e-02,4.176443267318404324e-07,3.066000000000000000e+04,2.007441935539245605e+03,6.328125000000000000e-01
7.520337435369750523e-02,1.782782350270903723e-07,3.066600000000000000e+04,2.007834940671920776e+03,6.328125000000000000e-01
7.520337435156937422e-02,4.151301222305084276e-07,3.067200000000000000e+04,2.008227017164230347e+03,6.328125000000000000e-01
7.520337434945398303e-02,1.772037490058348849e-07,3.067800000000000000e+04,2.008618700504302979e+03,6.328125000000000000e-01
7.520337434735137327e-02,4.126339058848826017e-07,3.068400000000000000e+04,2.009009960889816284e+03,6.328125000000000000e-01
7.520337434526136455e-02,1.761350431290958737e-07,3.069000000000000000e+04,2.009401519536972046e+03,6.328125000000000000e-01
7.520337434318395686e-02,4.101546297638452723e-07,3.069600000000000000e+04,2.009793081998825073e+03,6.328125000000000000e-01
7.520337434111902530e-02,1.750721320089973130e-07,3.070200000000000000e+04,2.010185261964797974e+03,6.328125000000000000e-01
7.520337433906650049e-02,4.076914664019175477e-07,3.070800000000000000e+04,2.010577327489852905e+03,6.328125000000000000e-01
7.520337433702631302e-02,1.740150210625440230e-07,3.071400000000000000e+04,2.010969452857971191e+03,6.328125000000000000e-01
7.520337433499839352e-02,4.052437601241685998e-07,3.072000000000000000e+04,2.011360809803009033e+03,6.328125000000000000e-01
7.520337433298265872e-02,1.729637085805376273e-07,3.072600000000000000e+04,2.011752746582031250e+03,6.328125000000000000e-01
7.520337433097903923e-02,4.028109886251481428e-07,3.073200000000000000e+04,2.012144166469573975e+03,6.328125000000000000e-01
7.520337432898742402e-02,1.719181873038389053e-07,3.073800000000000000e+04,2.012535401344299316e+03,6.328125000000000000e-01
7.520337432700782698e-02,4.003927335569211601e-07,3.074400000000000000e+04,2.012928000450134277e+03,6.328125000000000000e-01
7.520337432504009545e-02,1.708784456906812294e-07,3.075000000000000000e+04,2.013319051265716553e+03,6.328125000000000000e-01
7.520337432308422942e-02,3.979886571541707210e-07,3.075600000000000000e+04,2.013711544752120972e+03,6.328125000000000000e-01
7.520337432114007625e-02,1.698444688727918005e-07,3.076200000000000000e+04,2.014102425098419189e+03,6.328125000000000000e-01
7.520337431920764981e-02,3.955984843378339842e-07,3.076800000000000000e+04,2.014494493961334229e+03,6.328125000000000000e-01
7.520337431728682520e-02,1.688162394179664634e-07,3.077400000000000000e+04,2.014886274099349976e+03,6.328125000000000000e-01
7.520337431537754691e-02,3.932219887140599796e-07,3.078000000000000000e+04,2.015279102325439453e+03,6.328125000000000000e-01
7.520337431347974555e-02,1.677937379089163794e-07,3.078600000000000000e+04,2.015669785737991333e+03,6.328125000000000000e-01
7.520337431159337949e-02,3.908589817698627434e-07,3.079200000000000000e+04,2.016062327623367310e+03,6.328125000000000000e-01
7.520337430971835158e-02,1.667769434026244756e-07,3.079800000000000000e+04,2.016453205347061157e+03,6.328125000000000000e-01
7.520337430785462018e-02,3.885093043586342190e-07,3.080400000000000000e+04,2.016845071792602539e+03,6.328125000000000000e-01
7.520337430600210205e-02,1.657658337811361992e-07,3.081000000000000000e+04,2.017236078262329102e+03,6.328125000000000000e-01
7.520337430416075553e-02,3.861728202453246523e-07,3.081600000000000000e+04,2.017628050088882446e+03,6.328125000000000000e-01
7.520337430233046960e-02,1.647603860319604572e-07,3.082200000000000000e+04,2.018019433498382568e+03,6.328125000000000000e-01
7.520337430051123040e-02,3.838494109006639665e-07,3.082800000000000000e+04,2.018412083387374878e+03,6.328125000000000000e-01
7.520337429870295465e-02,1.637605764549910833e-07,3.083400000000000000e+04,2.018805555343627930e+03,6.328125000000000000e-01
7.520337429690557296e-02,3.815389716715262252e-07,3.084000000000000000e+04,2.019196735620498657e+03,6.328125000000000000e-01
7.520337429511901595e-02,1.627663808282734887e-07,3.084600000000000000e+04,2.019588555574417114e+03,6.328125000000000000e-01
7.520337429334324197e-02,3.792414086833289264e-07,3.085200000000000000e+04,2.019979777574539185e+03,6.328125000000000000e-01
7.520337429157816778e-02,1.617777745419301264e-07,3.085800000000000000e+04,2.020370787382125854e+03,6.328125000000000000e-01
7.520337428982373784e-02,3.769566364376284478e-07,3.086400000000000000e+04,2.020762666225433350e+03,6.328125000000000000e-01
7.520337428807989666e-02,1.607947326975825720e-07,3.087000000000000000e+04,2.021156722068786621e+03,6.328125000000000000e-01
7.520337428634658872e-02,3.746845758998728113e-07,3.087600000000000000e+04,2.021548252820968628e+03,6.328125000000000000e-01
7.520337428462373075e-02,1.598172301768246607e-07,3.088200000000000000e+04,2.021940560817718506e+03,6.328125000000000000e-01
7.520337428291128112e-02,3.724251532948839331e-07,3.088800000000000000e+04,2.022331500768661499e+03,6.328125000000000000e-01
7.520337428120915657e-02,1.588452417149117337e-07,3.089400000000000000e+04,2.022721098423004150e+03,6.328125000000000000e-01
7.520337427951732934e-02,3.701782987245748697e-07,3.090000000000000000e+04,2.023111667156219482e+03,6.328125000000000000e-01
7.520337427783571616e-02,1.578787419362581213e-07,3.090600000000000000e+04,2.023505533695220947e+03,6.328125000000000000e-01
7.520337427616426151e-02,3.679439455020692121e-07,3.091200000000000000e+04,2.023897713422775269e+03,6.328125000000000000e-01
7.520337427450290990e-02,1.569177054028842511e-07,3.091800000000000000e+04,2.024290387392044067e+03,6.328125000000000000e-01
7.520337427285161969e-02,3.657220293252434697e-07,3.092400000000000000e+04,2.024681978225708008e+03,6.328125000000000000e-01
7.520337427121030760e-02,1.559621066338093083e-07,3.093000000000000000e+04,2.025073635816574097e+03,6.328125000000000000e-01
7.520337426957890425e-02,3.635124878573890625e-07,3.093600000000000000e+04,2.025463845252990723e+03,6.328125000000000000e-01
7.520337426795739577e-02,1.550119201273644925e-07,3.094200000000000000e+04,2.025856489181518555e+03,6.328125000000000000e-01
7.520337426634569888e-02,3.613152603640338694e-07,3.094800000000000000e+04,2.026247571229934692e+03,6.328125000000000000e-01
7.520337426474374420e-02,1.540671203925169315e-07,3.095400000000000000e+04,2.026639047622680664e+03,6.328125000000000000e-01
7.520337426315150398e-02,3.591302871778652152e-07,3.096000000000000000e+04,2.027030574798583984e+03,6.328125000000000000e-01
7.520337426156888105e-02,1.531276819463228117e-07,3.096600000000000000e+04,2.027422776937484741e+03,6.328125000000000000e-01
7.520337425999586156e-02,3.569575096872051935e-07,3.097200000000000000e+04,2.027813987255096436e+03,6.328125000000000000e-01
7.520337425843237611e-02,1.521935793292515808e-07,3.097800000000000000e+04,2.028205884456634521e+03,6.328125000000000000e-01
7.520337425687834143e-02,3.547968700808591967e-07,3.098400000000000000e+04,2.028597910642623901e+03,6.328125000000000000e-01
7.520337425533375753e-02,1.512647871268301804e-07,3.099000000000000000e+04,2.028989025831222534e+03,6.328125000000000000e-01
7.520337425379852725e-02,3.526483110366052556e-07,3.099600000000000000e+04,2.029381312847137451e+03,6.328125000000000000e-01
7.520337425227259509e-02,1.503412799519264260e-07,3.100200000000000000e+04,2.029773834466934204e+03,6.328125000000000000e-01
7.520337425075593329e-02,3.505117759248391836e-07,3.100800000000000000e+04,2.030165394544601440e+03,6.328125000000000000e-01
7.520337424924847247e-02,1.494230324678743029e-07,3.101400000000000000e+04,2.030557957172393799e+03,6.328125000000000000e-01
7.520337424775014323e-02,3.483872084949350574e-07,3.102000000000000000e+04,2.030947365045547485e+03,6.328125000000000000e-01
7.520337424626091782e-02,1.485100193915622753e-07,3.102600000000000000e+04,2.031338912487030029e+03,6.328125000000000000e-01
7.520337424478072685e-02,3.462745528296432929e-07,3.103200000000000000e+04,2.031729819774627686e+03,6.328125000000000000e-01
7.520337424330954257e-02,1.476022154988420941e-07,3.103800000000000000e+04,2.032122204065322876e+03,6.328125000000000000e-01
7.520337424184726782e-02,3.441737532225671707e-07,3.104400000000000000e+04,2.032513746738433838e+03,6.328125000000000000e-01
7.520337424039390262e-02,1.466995956146367229e-07,3.105000000000000000e+04,2.032907069921493530e+03,6.328125000000000000e-01
7.520337423894933593e-02,3.420847543606910771e-07,3.105600000000000000e+04,2.033299170494079590e+03,6.328125000000000000e-01
7.520337423751358163e-02,1.458021346264526313e-07,3.106200000000000000e+04,2.033690650224685669e+03,6.328125000000000000e-01
7.520337423608652871e-02,3.400075011217533887e-07,3.106800000000000000e+04,2.034081603050231934e+03,6.328125000000000000e-01
7.520337423466817717e-02,1.449098074840793359e-07,3.107400000000000000e+04,2.034473050832748413e+03,6.328125000000000000e-01
7.520337423325842985e-02,3.379419385843941391e-07,3.108000000000000000e+04,2.034863667726516724e+03,6.328125000000000000e-01
7.520337423185725900e-02,1.440225892021405847e-07,3.108600000000000000e+04,2.035255824089050293e+03,6.328125000000000000e-01
7.520337423046463687e-02,3.358880119729725686e-07,3.109200000000000000e+04,2.035647791385650635e+03,6.328125000000000000e-01
7.520337422908046632e-02,1.431404548551761921e-07,3.109800000000000000e+04,2.036039481163024902e+03,6.328125000000000000e-01
7.520337422770474733e-02,3.338456667744036736e-07,3.110400000000000000e+04,2.036430572032928467e+03,6.328125000000000000e-01
7.520337422633738278e-02,1.422633795918567080e-07,3.111000000000000000e+04,2.036822314262390137e+03,6.328125000000000000e-01
7.520337422497834490e-02,3.318148485165422524e-07,3.111600000000000000e+04,2.037212516069412231e+03,6.328125000000000000e-01
7.520337422362759205e-02,1.413913386196849174e-07,3.112200000000000000e+04,2.037603276252746582e+03,6.328125000000000000e-01
7.520337422228505486e-02,3.297955029860107688e-07,3.112800000000000000e+04,2.037993887662887573e+03,6.328125000000000000e-01
7.520337422095070556e-02,1.405243072204157839e-07,3.113400000000000000e+04,2.038385932922363281e+03,6.328125000000000000e-01
7.520337421962451641e-02,3.277875760273767870e-07,3.114000000000000000e+04,2.038777440786361694e+03,6.328125000000000000e-01
7.520337421830637636e-02,1.396622607383806036e-07,3.114600000000000000e+04,2.039170326471328735e+03,6.328125000000000000e-01
7.520337421699628544e-02,3.257910137327962371e-07,3.115200000000000000e+04,2.039562365531921387e+03,6.328125000000000000e-01
7.520337421569418812e-02,1.388051745957786762e-07,3.115800000000000000e+04,2.039953900814056396e+03,6.328125000000000000e-01
7.520337421440002890e-02,3.238057621995837973e-07,3.116400000000000000e+04,2.040344474554061890e+03,6.328125000000000000e-01
7.520337421311375226e-02,1.379530242743511912e-07,3.117000000000000000e+04,2.040736952781677246e+03,6.328125000000000000e-01
7.520337421183535820e-02,3.218317678056300510e-07,3.117600000000000000e+04,2.041128420591354370e+03,6.328125000000000000e-01
7.520337421056473570e-02,1.371057853352135251e-07,3.118200000000000000e+04,2.041521329641342163e+03,6.328125000000000000e-01
7.520337420930189865e-02,3.198689769642992683e-07,3.118800000000000000e+04,2.041912350416183472e+03,6.328125000000000000e-01
7.520337420804673600e-02,1.362634334072319373e-07,3.119400000000000000e+04,2.042303958415985107e+03,6.328125000000000000e-01
7.520337420679927554e-02,3.179173362484577410e-07,3.120000000000000000e+04,2.042694338798522949e+03,6.328125000000000000e-01
7.520337420555940622e-02,1.354259441924574991e-07,3.120600000000000000e+04,2.043086278438568115e+03,6.328125000000000000e-01
7.520337420432712805e-02,3.159767923745399807e-07,3.121200000000000000e+04,2.043477835655212402e+03,6.328125000000000000e-01
7.520337420310239940e-02,1.345932934626597954e-07,3.121800000000000000e+04,2.043870557069778442e+03,6.328125000000000000e-01
7.520337420188512312e-02,3.140472922124431755e-07,3.122400000000000000e+04,2.044261676073074341e+03,6.328125000000000000e-01
7.520337420067529921e-02,1.337654570685656466e-07,3.123000000000000000e+04,2.044653112411499023e+03,6.328125000000000000e-01
7.520337419947287216e-02,3.121287827002961411e-07,3.123600000000000000e+04,2.045044512987136841e+03,6.328125000000000000e-01
7.520337419827781422e-02,1.329424109271017593e-07,3.124200000000000000e+04,2.045436220407485962e+03,6.328125000000000000e-01
7.520337419709005600e-02,3.102212109774011412e-07,3.124800000000000000e+04,2.045826279878616333e+03,6.328125000000000000e-01
7.520337419590956973e-02,1.321241310336710133e-07,3.125400000000000000e+04,2.046218518018722534e+03,6.328125000000000000e-01
7.520337419473631380e-02,3.083245242876446566e-07,3.126000000000000000e+04,2.046609999895095825e+03,6.328125000000000000e-01
7.520337419357021880e-02,1.313105934540970990e-07,3.126600000000000000e+04,2.047002521514892578e+03,6.328125000000000000e-01
7.520337419241127086e-02,3.064386700535364818e-07,3.127200000000000000e+04,2.047394469261169434e+03,6.328125000000000000e-01
7.520337419125944223e-02,1.305017743330408217e-07,3.127800000000000000e+04,2.047786417961120605e+03,6.328125000000000000e-01
7.520337419011463576e-02,3.045635957700070930e-07,3.128400000000000000e+04,2.048177064180374146e+03,6.328125000000000000e-01
7.520337418897685144e-02,1.296976498888403479e-07,3.129000000000000000e+04,2.048568382263183594e+03,6.328125000000000000e-01
7.520337418784604766e-02,3.026992490970010546e-07,3.129600000000000000e+04,2.048959318161010742e+03,6.328125000000000000e-01
7.520337418672218277e-02,1.288981964130905206e-07,3.130200000000000000e+04,2.049351199388504028e+03,6.328125000000000000e-01
7.520337418560518739e-02,3.008455778497531343e-07,3.130800000000000000e+04,2.049741941928863525e+03,6.328125000000000000e-01
7.520337418449504763e-02,1.281033902746785748e-07,3.131400000000000000e+04,2.050133595705032349e+03,6.328125000000000000e-01
7.520337418339170799e-02,2.990025299907284665e-07,3.132000000000000000e+04,2.050524513721466064e+03,6.328125000000000000e-01
7.520337418229514070e-02,1.273132079197158979e-07,3.132600000000000000e+04,2.050916004419326782e+03,6.328125000000000000e-01
7.520337418120531803e-02,2.971700535757718507e-07,3.133200000000000000e+04,2.051306857347488403e+03,6.328125000000000000e-01
7.520337418012215669e-02,1.265276258708146109e-07,3.133800000000000000e+04,2.051699145555496216e+03,6.328125000000000000e-01
7.520337417904565669e-02,2.953480968112925868e-07,3.134400000000000000e+04,2.052091066360473633e+03,6.328125000000000000e-01
7.520337417797574864e-02,1.257466207197413047e-07,3.135000000000000000e+04,2.052482672929763794e+03,6.328125000000000000e-01
7.520337417691243254e-02,2.935366081653273291e-07,3.135600000000000000e+04,2.052874104976654053e+03,6.328125000000000000e-01
7.520337417585563899e-02,1.249701691476367220e-07,3.136200000000000000e+04,2.053266004562377930e+03,6.328125000000000000e-01
7.520337417480532638e-02,2.917355360773362226e-07,3.136800000000000000e+04,2.053658908128738403e+03,6.328125000000000000e-01
7.520337417376146694e-02,1.241982479034680865e-07,3.137400000000000000e+04,2.054050369977951050e+03,6.328125000000000000e-01
7.520337417272400515e-02,2.899448292441407911e-07,3.138000000000000000e+04,2.054441338539123535e+03,6.328125000000000000e-01
7.520337417169294103e-02,1.234308338209323599e-07,3.138600000000000000e+04,2.054833227634429932e+03,6.328125000000000000e-01
7.520337417066821906e-02,2.881644364369269164e-07,3.139200000000000000e+04,2.055224360227584839e+03,6.328125000000000000e-01
7.520337416964978372e-02,1.226679038045926419e-07,3.139800000000000000e+04,2.055616541147232056e+03,6.328125000000000000e-01
7.520337416863760727e-02,2.863943066393573183e-07,3.140400000000000000e+04,2.056010270595550537e+03,6.328125000000000000e-01
7.520337416763164806e-02,1.219094348442423138e-07,3.141000000000000000e+04,2.056401197195053101e+03,6.328125000000000000e-01
7.520337416663189223e-02,2.846343889331641915e-07,3.141600000000000000e+04,2.056792674541473389e+03,6.328125000000000000e-01
7.520337416563829813e-02,1.211554039989720842e-07,3.142200000000000000e+04,2.057182881832122803e+03,6.328125000000000000e-01
7.520337416465079639e-02,2.828846326413368426e-07,3.142800000000000000e+04,2.057573961734771729e+03,6.328125000000000000e-01
7.520337416366938699e-02,1.204057884178085815e-07,3.143400000000000000e+04,2.057965186834335327e+03,6.328125000000000000e-01
7.520337416269400055e-02,2.811449870882936289e-07,3.144000000000000000e+04,2.058357039928436279e+03,6.328125000000000000e-01
7.520337416172463707e-02,1.196605653254114093e-07,3.144600000000000000e+04,2.058748317241668701e+03,6.328125000000000000e-01
7.520337416076122716e-02,2.794154018127614017e-07,3.145200000000000000e+04,2.059140069007873535e+03,6.328125000000000000e-01
7.520337415980374307e-02,1.189197120173013325e-07,3.145800000000000000e+04,2.059531890630722046e+03,6.328125000000000000e-01
7.520337415885218479e-02,2.776958265908542427e-07,3.146400000000000000e+04,2.059923565387725830e+03,6.328125000000000000e-01
7.520337415790648294e-02,1.181832058759853500e-07,3.147000000000000000e+04,2.060315572023391724e+03,6.328125000000000000e-01
7.520337415696658201e-02,2.759862112716558457e-07,3.147600000000000000e+04,2.060707220315933228e+03,6.328125000000000000e-01
7.520337415603249587e-02,1.174510243614911941e-07,3.148200000000000000e+04,2.061099942922592163e+03,6.328125000000000000e-01
7.520337415510415513e-02,2.742865058846719984e-07,3.148800000000000000e+04,2.061490504741668701e+03,6.328125000000000000e-01
7.520337415418154592e-02,1.167231450190026173e-07,3.149400000000000000e+04,2.061882496118545532e+03,6.328125000000000000e-01
7.520337415326462660e-02,2.725966605437902816e-07,3.150000000000000000e+04,2.062273205757141113e+03,6.328125000000000000e-01
7.520337415235335554e-02,1.159995454660096254e-07,3.150600000000000000e+04,2.062663953781127930e+03,6.328125000000000000e-01
7.520337415144771886e-02,2.709166256162579004e-07,3.151200000000000000e+04,2.063054271697998047e+03,6.328125000000000000e-01
7.520337415054767494e-02,1.152802034043071883e-07,3.151800000000000000e+04,2.063444886445999146e+03,6.328125000000000000e-01
7.520337414965315437e-02,2.692463515651372627e-07,3.152400000000000000e+04,2.063837518453598022e+03,6.328125000000000000e-01
7.520337414876417104e-02,1.145650966144342039e-07,3.153000000000000000e+04,2.064228050231933594e+03,6.328125000000000000e-01
7.520337414788066943e-02,2.675857890391893560e-07,3.153600000000000000e+04,2.064619142293930054e+03,6.328125000000000000e-01
7.520337414700262180e-02,1.138542029599081209e-07,3.154200000000000000e+04,2.065009428977966309e+03,6.328125000000000000e-01
7.520337414613000038e-02,2.659348888467576576e-07,3.154800000000000000e+04,2.065401546716690063e+03,6.328125000000000000e-01
7.520337414526277742e-02,1.131475003827871206e-07,3.155400000000000000e+04,2.065793252229690552e+03,6.328125000000000000e-01
7.520337414440091128e-02,2.642936019228329522e-07,3.156000000000000000e+04,2.066186047315597534e+03,6.328125000000000000e-01
7.520337414354436034e-02,1.124449669073880097e-07,3.156600000000000000e+04,2.066578573226928711e+03,6.328125000000000000e-01
7.520337414269309684e-02,2.626618794059640295e-07,3.157200000000000000e+04,2.066968874454498291e+03,6.328125000000000000e-01
7.520337414184710689e-02,1.117465806406837435e-07,3.157800000000000000e+04,2.067361103534698486e+03,6.328125000000000000e-01
7.520337414100633500e-02,2.610396725218657221e-07,3.158400000000000000e+04,2.067751404047012329e+03,6.328125000000000000e-01
7.520337414017076727e-02,1.110523197658323983e-07,3.159000000000000000e+04,2.068141903162002563e+03,6.328125000000000000e-01
7.520337413934037596e-02,2.594269327651146198e-07,3.159600000000000000e+04,2.068532366037368774e+03,6.328125000000000000e-01
7.520337413851509167e-02,1.103621625511559855e-07,3.160200000000000000e+04,2.068924578905105591e+03,6.328125000000000000e-01
7.520337413769492829e-02,2.578236117193742144e-07,3.160800000000000000e+04,2.069315816164016724e+03,6.328125000000000000e-01
7.520337413687984418e-02,1.096760873496752582e-07,3.161400000000000000e+04,2.069708303451538086e+03,6.328125000000000000e-01
7.520337413606979771e-02,2.562296611073316740e-07,3.162000000000000000e+04,2.070099796772003174e+03,6.328125000000000000e-01
7.520337413526476111e-02,1.089940725885114636e-07,3.162600000000000000e+04,2.070491668224334717e+03,6.328125000000000000e-01
7.520337413446472052e-02,2.546450328871095155e-07,3.163200000000000000e+04,2.070882312297821045e+03,6.328125000000000000e-01
7.520337413366960655e-02,1.083160967830161354e-07,3.163800000000000000e+04,2.071272665500640869e+03,6.328125000000000000e-01
7.520337413287944694e-02,2.530696791120130424e-07,3.164400000000000000e+04,2.071664568424224854e+03,6.328125000000000000e-01
7.520337413209415844e-02,1.076421385257462726e-07,3.165000000000000000e+04,2.072056613683700562e+03,6.328125000000000000e-01
7.520337413131372717e-02,2.515035520779199533e-07,3.165600000000000000e+04,2.072447664976119995e+03,6.328125000000000000e-01
7.520337413053815312e-02,1.069721765000520313e-07,3.166200000000000000e+04,2.072838479757308960e+03,6.328125000000000000e-01
7.520337412976738078e-02,2.499466041002690083e-07,3.166800000000000000e+04,2.073229563713073730e+03,6.328125000000000000e-01
7.520337412900138241e-02,1.063061894559744153e-07,3.167400000000000000e+04,2.073621201992034912e+03,6.328125000000000000e-01
7.520337412824010248e-02,2.483987878632581492e-07,3.168000000000000000e+04,2.074011855363845825e+03,6.328125000000000000e-01
7.520337412748359651e-02,1.056441562413204010e-07,3.168600000000000000e+04,2.074403101444244385e+03,6.328125000000000000e-01
7.520337412673172572e-02,2.468600560398670015e-07,3.169200000000000000e+04,2.074793907165527344e+03,6.328125000000000000e-01
7.520337412598454563e-02,1.049860557785043279e-07,3.169800000000000000e+04,2.075185782194137573e+03,6.328125000000000000e-01
7.520337412524200071e-02,2.453303615503158497e-07,3.170400000000000000e+04,2.075577907800674438e+03,6.328125000000000000e-01
7.520337412450406323e-02,1.043318670687232023e-07,3.171000000000000000e+04,2.075969612121582031e+03,6.328125000000000000e-01
7.520337412377067765e-02,2.438096575091292011e-07,3.171600000000000000e+04,2.076360754966735840e+03,6.328125000000000000e-01
7.520337412304185787e-02,1.036815692082098436e-07,3.172200000000000000e+04,2.076751933336257935e+03,6.328125000000000000e-01
7.520337412231757612e-02,2.422978970907114454e-07,3.172800000000000000e+04,2.077142366170883179e+03,6.328125000000000000e-01
7.520337412159776302e-02,1.030351413610883631e-07,3.173400000000000000e+04,2.077533892869949341e+03,6.328125000000000000e-01
7.520337412088243245e-02,2.407950337567717074e-07,3.174000000000000000e+04,2.077925194263458252e+03,6.328125000000000000e-01
7.520337412017155665e-02,1.023925627835267133e-07,3.174600000000000000e+04,2.078318720340728760e+03,6.328125000000000000e-01
7.520337411946506623e-02,2.393010210594792656e-07,3.175200000000000000e+04,2.078710593938827515e+03,6.328125000000000000e-01
7.520337411876296119e-02,1.017538128154124451e-07,3.175800000000000000e+04,2.079103037118911743e+03,6.328125000000000000e-01
7.520337411806526928e-02,2.378158126993765722e-07,3.176400000000000000e+04,2.079494157314300537e+03,6.328125000000000000e-01
7.520337411737186561e-02,1.011188708683185795e-07,3.177000000000000000e+04,2.079884632825851440e+03,6.328125000000000000e-01
7.520337411668276406e-02,2.363393626679870691e-07,3.177600000000000000e+04,2.080276756286621094e+03,6.328125000000000000e-01
7.520337411599796462e-02,1.004877164470123421e-07,3.178200000000000000e+04,2.080668700218200684e+03,6.328125000000000000e-01
7.520337411531741179e-02,2.348716250072952598e-07,3.178800000000000000e+04,2.081059507846832275e+03,6.328125000000000000e-01
7.520337411464110555e-02,9.986032913904176640e-08,3.179400000000000000e+04,2.081450494050979614e+03,6.328125000000000000e-01
7.520337411396897653e-02,2.334125539240440646e-07,3.180000000000000000e+04,2.081842673540115356e+03,6.328125000000000000e-01
7.520337411330103861e-02,9.923668860849386821e-08,3.180600000000000000e+04,2.082233846426010132e+03,6.328125000000000000e-01
7.520337411263726402e-02,2.319621038624440757e-07,3.181200000000000000e+04,2.082624706745147705e+03,6.328125000000000000e-01
7.520337411197759725e-02,9.861677460399627482e-08,3.181800000000000000e+04,2.083016133308410645e+03,6.328125000000000000e-01
7.520337411132205219e-02,2.305202294473649368e-07,3.182400000000000000e+04,2.083408068418502808e+03,6.328125000000000000e-01
7.520337411067058719e-02,9.800056696071333754e-08,3.183000000000000000e+04,2.083799673795700073e+03,6.328125000000000000e-01
7.520337411002317451e-02,2.290868853769695762e-07,3.183600000000000000e+04,2.084191887140274048e+03,6.328125000000000000e-01
7.520337410937978639e-02,9.738804559289745628e-08,3.184200000000000000e+04,2.084583455085754395e+03,6.328125000000000000e-01
7.520337410874039508e-02,2.276620266119232354e-07,3.184800000000000000e+04,2.084975258111953735e+03,6.328125000000000000e-01
7.520337410810500056e-02,9.677919049669761583e-08,3.185400000000000000e+04,2.085365844726562500e+03,6.328125000000000000e-01
7.520337410747354734e-02,2.262456082564117828e-07,3.186000000000000000e+04,2.085757385015487671e+03,6.328125000000000000e-01
7.520337410684603541e-02,9.617398175663761299e-08,3.186600000000000000e+04,2.086148211717605591e+03,6.328125000000000000e-01
7.520337410622240926e-02,2.248375855651259512e-07,3.187200000000000000e+04,2.086540353536605835e+03,6.328125000000000000e-01
7.520337410560269664e-02,9.557239953297275302e-08,3.187800000000000000e+04,2.086931962013244629e+03,6.328125000000000000e-01
7.520337410498682817e-02,2.234379139778191166e-07,3.188400000000000000e+04,2.087324437141418457e+03,6.328125000000000000e-01
7.520337410437480385e-02,9.497442407647990527e-08,3.189000000000000000e+04,2.087715095043182373e+03,6.328125000000000000e-01
7.520337410376659593e-02,2.220465491056452131e-07,3.189600000000000000e+04,2.088105586290359497e+03,6.328125000000000000e-01
7.520337410316217663e-02,9.438003571524057304e-08,3.190200000000000000e+04,2.088494855642318726e+03,6.328125000000000000e-01
7.520337410256151822e-02,2.206634467053188810e-07,3.190800000000000000e+04,2.088888007879257202e+03,6.328125000000000000e-01
7.520337410196460681e-02,9.378921486095008471e-08,3.191400000000000000e+04,2.089278791427612305e+03,6.328125000000000000e-01
7.520337410137142853e-02,2.192885627462030966e-07,3.192000000000000000e+04,2.089670628786087036e+03,6.328125000000000000e-01
7.520337410078194174e-02,9.320194200793952214e-08,3.192600000000000000e+04,2.090061477422714233e+03,6.328125000000000000e-01
7.520337410019611868e-02,2.179218533681920471e-07,3.193200000000000000e+04,2.090452175617218018e+03,6.328125000000000000e-01
7.520337409961395936e-02,9.261819773237459954e-08,3.193800000000000000e+04,2.090841519355773926e+03,6.328125000000000000e-01
7.520337409903543602e-02,2.165632748808180406e-07,3.194400000000000000e+04,2.091231874942779541e+03,6.328125000000000000e-01
7.520337409846052090e-02,9.203796269722078534e-08,3.195000000000000000e+04,2.091623140096664429e+03,6.328125000000000000e-01
7.520337409788918626e-02,2.152127837240611174e-07,3.195600000000000000e+04,2.092014620542526245e+03,6.328125000000000000e-01
7.520337409732141820e-02,9.146121764510777752e-08,3.196200000000000000e+04,2.092406134843826294e+03,6.328125000000000000e-01
7.520337409675721674e-02,2.138703365361523705e-07,3.196800000000000000e+04,2.092796633481979370e+03,6.328125000000000000e-01
7.520337409619651248e-02,9.088794340086796869e-08,3.197400000000000000e+04,2.093188283205032349e+03,6.328125000000000000e-01
7.520337409563931930e-02,2.125358901377183353e-07,3.198000000000000000e+04,2.093578533649444580e+03,6.328125000000000000e-01
7.520337409508559556e-02,9.031812087494076417e-08,3.198600000000000000e+04,2.093969277143478394e+03,6.328125000000000000e-01
7.520337409453534128e-02,2.112094014902249183e-07,3.199200000000000000e+04,2.094360412120819092e+03,6.328125000000000000e-01
7.520337409398851480e-02,8.975173105422279976e-08,3.199800000000000000e+04,2.094752072334289551e+03,6.328125000000000000e-01
7.520337409344511614e-02,2.098908277811962702e-07,3.200400000000000000e+04,2.095142368316650391e+03,6.328125000000000000e-01
7.520337409290508979e-02,8.918875501233018261e-08,3.201000000000000000e+04,2.095534768104553223e+03,6.328125000000000000e-01
7.520337409236846349e-02,2.085801263446368078e-07,3.201600000000000000e+04,2.095928706407546997e+03,6.328125000000000000e-01
7.520337409183516786e-02,8.862917390520200643e-08,3.202200000000000000e+04,2.096319385528564453e+03,6.328125000000000000e-01
7.520337409130523065e-02,2.072772546690297199e-07,3.202800000000000000e+04,2.096710294723510742e+03,6.328125000000000000e-01
7.520337409077858248e-02,8.807296896918180864e-08,3.203400000000000000e+04,2.097100982904434204e+03,6.328125000000000000e-01
7.520337409025525111e-02,2.059821704530185574e-07,3.204000000000000000e+04,2.097491219282150269e+03,6.328125000000000000e-01
7.520337408973518101e-02,8.752012152832594266e-08,3.204600000000000000e+04,2.097882530689239502e+03,6.328125000000000000e-01
7.520337408921834443e-02,2.046948314785220686e-07,3.205200000000000000e+04,2.098273237466812134e+03,6.328125000000000000e-01
7.520337408870475526e-02,8.697061297854129784e-08,3.205800000000000000e+04,2.098664110898971558e+03,6.328125000000000000e-01
7.520337408819438574e-02,2.034151958357579243e-07,3.206400000000000000e+04,2.099053492784500122e+03,6.328125000000000000e-01
7.520337408768720810e-02,8.642442480664785529e-08,3.207000000000000000e+04,2.099446157932281494e+03,6.328125000000000000e-01
7.520337408718320849e-02,2.021432216910894104e-07,3.207600000000000000e+04,2.099837135314941406e+03,6.328125000000000000e-01
7.520337408668234525e-02,8.588153857870730183e-08,3.208200000000000000e+04,2.100228885173797607e+03,6.328125000000000000e-01
7.520337408618464614e-02,2.008788674076155234e-07,3.208800000000000000e+04,2.100620391845703125e+03,6.328125000000000000e-01
7.520337408569002791e-02,8.534193593906592241e-08,3.209400000000000000e+04,2.101012112617492676e+03,6.328125000000000000e-01
7.520337408519853217e-02,1.996220915530020809e-07,3.210000000000000000e+04,2.101402548313140869e+03,6.328125000000000000e-01
7.520337408471010343e-02,8.480559861761626659e-08,3.210600000000000000e+04,2.101795409679412842e+03,6.328125000000000000e-01
7.520337408422472780e-02,1.983728528423369616e-07,3.211200000000000000e+04,2.102186181545257568e+03,6.328125000000000000e-01
7.520337408374240529e-02,8.427250842496874301e-08,3.211800000000000000e+04,2.102576943874359131e+03,6.328125000000000000e-01
7.520337408326308037e-02,1.971311101560971033e-07,3.212400000000000000e+04,2.102967573165893555e+03,6.328125000000000000e-01
7.520337408278675306e-02,8.374264725823496192e-08,3.213000000000000000e+04,2.103358799934387207e+03,6.328125000000000000e-01
7.520337408231343723e-02,1.958968225007113109e-07,3.213600000000000000e+04,2.103748898506164551e+03,6.328125000000000000e-01
7.520337408184309125e-02,8.321599708890249815e-08,3.214200000000000000e+04,2.104141443729400635e+03,6.328125000000000000e-01
7.520337408137567348e-02,1.946699491384724258e-07,3.214800000000000000e+04,2.104531886577606201e+03,6.328125000000000000e-01
7.520337408091119780e-02,8.269253997263788143e-08,3.215400000000000000e+04,2.104923156976699829e+03,6.328125000000000000e-01
7.520337408044963645e-02,1.934504494550039864e-07,3.216000000000000000e+04,2.105313315629959106e+03,6.328125000000000000e-01
7.520337407999096169e-02,8.217225804508060131e-08,3.216600000000000000e+04,2.105703919410705566e+03,6.328125000000000000e-01
7.520337407953515962e-02,1.922382830428397218e-07,3.217200000000000000e+04,2.106095355510711670e+03,6.328125000000000000e-01
7.520337407908223026e-02,8.165513352341693405e-08,3.217800000000000000e+04,2.106487244844436646e+03,6.328125000000000000e-01
7.520337407863211809e-02,1.910334096640127802e-07,3.218400000000000000e+04,2.106879396677017212e+03,6.328125000000000000e-01
7.520337407818483699e-02,8.114114870338539005e-08,3.219000000000000000e+04,2.107270568847656250e+03,6.328125000000000000e-01
7.520337407774037308e-02,1.898357892488203575e-07,3.219600000000000000e+04,2.107661037206649780e+03,6.328125000000000000e-01
7.520337407729868473e-02,8.063028596847353285e-08,3.220200000000000000e+04,2.108051661968231201e+03,6.328125000000000000e-01
7.520337407685977194e-02,1.886453818633393491e-07,3.220800000000000000e+04,2.108443182706832886e+03,6.328125000000000000e-01
7.520337407642359306e-02,8.012252777762553260e-08,3.221400000000000000e+04,2.108835713863372803e+03,6.328125000000000000e-01
7.520337407599018975e-02,1.874621477798411507e-07,3.222000000000000000e+04,2.109226927757263184e+03,6.328125000000000000e-01
7.520337407555949261e-02,7.961785666941520625e-08,3.222600000000000000e+04,2.109618983983993530e+03,6.328125000000000000e-01
7.520337407513150163e-02,1.862860474453504847e-07,3.223200000000000000e+04,2.110010392904281616e+03,6.328125000000000000e-01
7.520337407470617519e-02,7.911625526716727134e-08,3.223800000000000000e+04,2.110400912523269653e+03,6.328125000000000000e-01
7.520337407428354104e-02,1.851170414555744926e-07,3.224400000000000000e+04,2.110792768955230713e+03,6.328125000000000000e-01
7.520337407386354367e-02,7.861770627127189851e-08,3.225000000000000000e+04,2.111183650255203247e+03,6.328125000000000000e-01
7.520337407344619696e-02,1.839550905974382424e-07,3.225600000000000000e+04,2.111575568914413452e+03,6.328125000000000000e-01
7.520337407303147315e-02,7.812219246407446057e-08,3.226200000000000000e+04,2.111966865301132202e+03,6.328125000000000000e-01
7.520337407261935836e-02,1.828001558153936218e-07,3.226800000000000000e+04,2.112358500242233276e+03,6.328125000000000000e-01
7.520337407220982484e-02,7.762969670674563993e-08,3.227400000000000000e+04,2.112750393867492676e+03,6.328125000000000000e-01
7.520337407180287259e-02,1.816521982288562797e-07,3.228000000000000000e+04,2.113141121625900269e+03,6.328125000000000000e-01
7.520337407139845998e-02,7.714020193920422949e-08,3.228600000000000000e+04,2.113533985376358032e+03,6.328125000000000000e-01
7.520337407099660088e-02,1.805111791577145785e-07,3.229200000000000000e+04,2.113925580024719238e+03,6.328125000000000000e-01
7.520337407059726753e-02,7.665369118278420113e-08,3.229800000000000000e+04,2.114318295240402222e+03,6.328125000000000000e-01
7.520337407020044607e-02,1.793770600674352688e-07,3.230400000000000000e+04,2.114709719419479370e+03,6.328125000000000000e-01
7.520337406980610873e-02,7.617014753799889609e-08,3.231000000000000000e+04,2.115101583480834961e+03,6.328125000000000000e-01
7.520337406941428327e-02,1.782498025863773722e-07,3.231600000000000000e+04,2.115491418361663818e+03,6.328125000000000000e-01
7.520337406902488642e-02,7.568955419067372882e-08,3.232200000000000000e+04,2.115883253574371338e+03,6.328125000000000000e-01
7.520337406863795982e-02,1.771293684701185677e-07,3.232800000000000000e+04,2.116273653268814087e+03,6.328125000000000000e-01
7.520337406825344795e-02,7.521189439320705204e-08,3.233400000000000000e+04,2.116664695262908936e+03,6.328125000000000000e-01
7.520337406787136469e-02,1.760157197586124674e-07,3.234000000000000000e+04,2.117056790590286255e+03,6.328125000000000000e-01
7.520337406749168230e-02,7.473715148520598373e-08,3.234600000000000000e+04,2.117448533058166504e+03,6.328125000000000000e-01
7.520337406711440076e-02,1.749088185957127359e-07,3.235200000000000000e+04,2.117838953733444214e+03,6.328125000000000000e-01
7.520337406673947844e-02,7.426530888495922055e-08,3.235800000000000000e+04,2.118229550600051880e+03,6.328125000000000000e-01
7.520337406636691535e-02,1.738086272877634445e-07,3.236400000000000000e+04,2.118621396303176880e+03,6.328125000000000000e-01
7.520337406599672536e-02,7.379635008583176124e-08,3.237000000000000000e+04,2.119012892484664917e+03,6.328125000000000000e-01
7.520337406562882521e-02,1.727151083554268730e-07,3.237600000000000000e+04,2.119404550075531006e+03,6.328125000000000000e-01
7.520337406526327040e-02,7.333025866472916122e-08,3.238200000000000000e+04,2.119796797037124634e+03,6.328125000000000000e-01
7.520337406489999155e-02,1.716282244238935078e-07,3.238800000000000000e+04,2.120187847614288330e+03,6.328125000000000000e-01
7.520337406453901641e-02,7.286701827275790914e-08,3.239400000000000000e+04,2.120580811738967896e+03,6.328125000000000000e-01
7.520337406418030335e-02,1.705479383538169776e-07,3.240000000000000000e+04,2.120970810413360596e+03,6.328125000000000000e-01
7.520337406382388012e-02,7.240661264426153465e-08,3.240600000000000000e+04,2.121361820936203003e+03,6.328125000000000000e-01
7.520337406346967735e-02,1.694742130893858031e-07,3.241200000000000000e+04,2.121752552986145020e+03,6.328125000000000000e-01
7.520337406311770889e-02,7.194902558754889309e-08,3.241800000000000000e+04,2.122143367052078247e+03,6.328125000000000000e-01
7.520337406276796088e-02,1.684070118086788130e-07,3.242400000000000000e+04,2.122534746408462524e+03,6.328125000000000000e-01
7.520337406242040557e-02,7.149424098638716696e-08,3.243000000000000000e+04,2.122925659418106079e+03,6.328125000000000000e-01
7.520337406207504294e-02,1.673462979009569842e-07,3.243600000000000000e+04,2.123317669868469238e+03,6.328125000000000000e-01
7.520337406173187300e-02,7.104224280863270812e-08,3.244200000000000000e+04,2.123709687471389771e+03,6.328125000000000000e-01
7.520337406139085412e-02,1.662920348181500323e-07,3.244800000000000000e+04,2.124100702524185181e+03,6.328125000000000000e-01
7.520337406105197242e-02,7.059301509622379352e-08,3.245400000000000000e+04,2.124491173744201660e+03,6.328125000000000000e-01
7.520337406071525566e-02,1.652441862207177082e-07,3.246000000000000000e+04,2.124881920337677002e+03,6.328125000000000000e-01
7.520337406038066219e-02,7.014654196548737024e-08,3.246600000000000000e+04,2.125272366285324097e+03,6.328125000000000000e-01
7.520337406004815040e-02,1.642027160069301921e-07,3.247200000000000000e+04,2.125664431571960449e+03,6.328125000000000000e-01
7.520337405971774802e-02,6.970280761579647335e-08,3.247800000000000000e+04,2.126055215120315552e+03,6.328125000000000000e-01
7.520337405938942732e-02,1.631675881456273670e-07,3.248400000000000000e+04,2.126447087526321411e+03,6.328125000000000000e-01
7.520337405906318828e-02,6.926179632031476308e-08,3.249000000000000000e+04,2.126838611602783203e+03,6.328125000000000000e-01
7.520337405873901704e-02,1.621387668059525558e-07,3.249600000000000000e+04,2.127229151725769043e+03,6.328125000000000000e-01
7.520337405841685807e-02,6.882349242835896588e-08,3.250200000000000000e+04,2.127621949434280396e+03,6.328125000000000000e-01
7.520337405809676690e-02,1.611162163359130581e-07,3.250800000000000000e+04,2.128013523340225220e+03,6.328125000000000000e-01
7.520337405777866024e-02,6.838788036407185173e-08,3.251400000000000000e+04,2.128404379367828369e+03,6.328125000000000000e-01
7.520337405746257975e-02,1.600999012921234746e-07,3.252000000000000000e+04,2.128795911788940430e+03,6.328125000000000000e-01
7.520337405714849766e-02,6.795494463734055502e-08,3.252600000000000000e+04,2.129187401771545410e+03,6.328125000000000000e-01
7.520337405683640009e-02,1.590897862447761056e-07,3.253200000000000000e+04,2.129579149484634399e+03,6.328125000000000000e-01
7.520337405652625928e-02,6.752466982172849426e-08,3.253800000000000000e+04,2.129969630002975464e+03,6.328125000000000000e-01
7.520337405621808913e-02,1.580858361077755367e-07,3.254400000000000000e+04,2.130360694169998169e+03,6.328125000000000000e-01
7.520337405591183411e-02,6.709704057416908665e-08,3.255000000000000000e+04,2.130750896692276001e+03,6.328125000000000000e-01
7.520337405560756361e-02,1.570880158612899527e-07,3.255600000000000000e+04,2.131141228199005127e+03,6.328125000000000000e-01
7.520337405530519437e-02,6.667204162283496576e-08,3.256200000000000000e+04,2.131532697677612305e+03,6.328125000000000000e-01
7.520337405500471251e-02,1.560962907043759661e-07,3.256800000000000000e+04,2.131924160480499268e+03,6.328125000000000000e-01
7.520337405470615966e-02,6.624965777890910568e-08,3.257400000000000000e+04,2.132315707206726074e+03,6.328125000000000000e-01
7.520337405440946643e-02,1.551106259132992278e-07,3.258000000000000000e+04,2.132706816434860229e+03,6.328125000000000000e-01
7.520337405411467446e-02,6.582987391590334702e-08,3.258600000000000000e+04,2.133097339630126953e+03,6.328125000000000000e-01
7.520337405382171436e-02,1.541309870832511607e-07,3.259200000000000000e+04,2.133488021612167358e+03,6.328125000000000000e-01
7.520337405353064164e-02,6.541267500037737018e-08,3.259800000000000000e+04,2.133878730297088623e+03,6.328125000000000000e-01
7.520337405324138691e-02,1.531573397604381073e-07,3.260400000000000000e+04,2.134270807743072510e+03,6.328125000000000000e-01
7.520337405295395017e-02,6.499804605353074074e-08,3.261000000000000000e+04,2.134661896705627441e+03,6.328125000000000000e-01
7.520337405266834530e-02,1.521896498982563504e-07,3.261600000000000000e+04,2.135053608655929565e+03,6.328125000000000000e-01
7.520337405238454453e-02,6.458597218868213221e-08,3.262200000000000000e+04,2.135444955825805664e+03,6.328125000000000000e-01
7.520337405210253401e-02,1.512278833845896270e-07,3.262800000000000000e+04,2.135835214138031006e+03,6.328125000000000000e-01
7.520337405182234147e-02,6.417643858083344692e-08,3.263400000000000000e+04,2.136226081132888794e+03,6.328125000000000000e-01
7.520337405154385590e-02,1.502720064607052227e-07,3.264000000000000000e+04,2.136617492914199829e+03,6.328125000000000000e-01
7.520337405126716057e-02,6.376943048724714479e-08,3.264600000000000000e+04,2.137009167671203613e+03,6.328125000000000000e-01
7.520337405099224160e-02,1.493219854023465168e-07,3.265200000000000000e+04,2.137399528264999390e+03,6.328125000000000000e-01
7.520337405071904346e-02,6.336493323897436537e-08,3.265800000000000000e+04,2.137791878700256348e+03,6.328125000000000000e-01
7.520337405044756618e-02,1.483777866533475595e-07,3.266400000000000000e+04,2.138183554172515869e+03,6.328125000000000000e-01
7.520337405017779586e-02,6.296293223653327312e-08,3.267000000000000000e+04,2.138573554277420044e+03,6.328125000000000000e-01
7.520337404990976027e-02,1.474393768875391100e-07,3.267600000000000000e+04,2.138964448213577271e+03,6.328125000000000000e-01
7.520337404964340389e-02,6.256341295354462864e-08,3.268200000000000000e+04,2.139355507850646973e+03,6.328125000000000000e-01
7.520337404937874060e-02,1.465067229460055975e-07,3.268800000000000000e+04,2.139747593879699707e+03,6.328125000000000000e-01
7.520337404911575652e-02,6.216636094577534776e-08,3.269400000000000000e+04,2.140139120817184448e+03,6.328125000000000000e-01
7.520337404885442389e-02,1.455797916905076843e-07,3.270000000000000000e+04,2.140532370805740356e+03,6.328125000000000000e-01
7.520337404859475661e-02,6.177176182791140224e-08,3.270600000000000000e+04,2.140923381567001343e+03,6.328125000000000000e-01
7.520337404833671302e-02,1.446585503554739272e-07,3.271200000000000000e+04,2.141315117597579956e+03,6.328125000000000000e-01
7.520337404808032089e-02,6.137960129691448861e-08,3.271800000000000000e+04,2.141705669403076172e+03,6.328125000000000000e-01
7.520337404782553858e-02,1.437429662105863415e-07,3.272400000000000000e+04,2.142097466230392456e+03,6.328125000000000000e-01
7.520337404757239386e-02,6.098986512265400259e-08,3.273000000000000000e+04,2.142488266944885254e+03,6.328125000000000000e-01
7.520337404732083120e-02,1.428330066705622233e-07,3.273600000000000000e+04,2.142879444360733032e+03,6.328125000000000000e-01
7.520337404707087836e-02,6.060253914461185594e-08,3.274200000000000000e+04,2.143271451711654663e+03,6.328125000000000000e-01
7.520337404682249371e-02,1.419286393494258274e-07,3.274800000000000000e+04,2.143662919521331787e+03,6.328125000000000000e-01
7.520337404657569114e-02,6.021760927470411525e-08,3.275400000000000000e+04,2.144052697181701660e+03,6.328125000000000000e-01
7.520337404633045675e-02,1.410298320322398332e-07,3.276000000000000000e+04,2.144442376136779785e+03,6.328125000000000000e-01
7.520337404608676279e-02,5.983506150049083329e-08,3.276600000000000000e+04,2.144833112955093384e+03,6.328125000000000000e-01
7.520337404584462315e-02,1.401365525783682798e-07,3.277200000000000000e+04,2.145223999023437500e+03,6.328125000000000000e-01
7.520337404560402395e-02,5.945488187495633181e-08,3.277800000000000000e+04,2.145615322351455688e+03,6.328125000000000000e-01
7.520337404536493742e-02,1.392487691294327100e-07,3.278400000000000000e+04,2.146005387306213379e+03,6.328125000000000000e-01
7.520337404512736357e-02,5.907705652640975277e-08,3.279000000000000000e+04,2.146397905826568604e+03,6.328125000000000000e-01
7.520337404489131627e-02,1.383664499127554749e-07,3.279600000000000000e+04,2.146788433551788330e+03,6.328125000000000000e-01
7.520337404465672615e-02,5.870157165780240273e-08,3.280200000000000000e+04,2.147179134607315063e+03,6.328125000000000000e-01
7.520337404442364870e-02,1.374895632755454015e-07,3.280800000000000000e+04,2.147570209980010986e+03,6.328125000000000000e-01
7.520337404419204230e-02,5.832841353603452432e-08,3.281400000000000000e+04,2.147961487293243408e+03,6.328125000000000000e-01
7.520337404396190695e-02,1.366180778093087741e-07,3.282000000000000000e+04,2.148353814125061035e+03,6.328125000000000000e-01
7.520337404373325652e-02,5.795756850022701641e-08,3.282600000000000000e+04,2.148745194196701050e+03,6.328125000000000000e-01
7.520337404350602162e-02,1.357519622380045897e-07,3.283200000000000000e+04,2.149137198448181152e+03,6.328125000000000000e-01
7.520337404328024389e-02,5.758902296053977018e-08,3.283800000000000000e+04,2.149528096437454224e+03,6.328125000000000000e-01
7.520337404305588169e-02,1.348911854618117822e-07,3.284400000000000000e+04,2.149919047355651855e+03,6.328125000000000000e-01
7.520337404283297666e-02,5.722276340229419168e-08,3.285000000000000000e+04,2.150308792114257812e+03,6.328125000000000000e-01
7.520337404261145942e-02,1.340357164293259273e-07,3.285600000000000000e+04,2.150700294971466064e+03,6.328125000000000000e-01
7.520337404239134382e-02,5.685877637403566877e-08,3.286200000000000000e+04,2.151092141389846802e+03,6.328125000000000000e-01
7.520337404217264377e-02,1.331855243737981338e-07,3.286800000000000000e+04,2.151484275341033936e+03,6.328125000000000000e-01
7.520337404195533149e-02,5.649704849967542443e-08,3.287400000000000000e+04,2.151875611305236816e+03,6.328125000000000000e-01
7.520337404173937923e-02,1.323405785944821445e-07,3.288000000000000000e+04,2.152267182111740112e+03,6.328125000000000000e-01
7.520337404152481475e-02,5.613756646936483524e-08,3.288600000000000000e+04,2.152657751560211182e+03,6.328125000000000000e-01
7.520337404131158254e-02,1.315008485755476498e-07,3.289200000000000000e+04,2.153048390626907349e+03,6.328125000000000000e-01
7.520337404109973811e-02,5.578031704144625417e-08,3.289800000000000000e+04,2.153438242197036743e+03,6.328125000000000000e-01
7.520337404088922595e-02,1.306663040151999313e-07,3.290400000000000000e+04,2.153829485893249512e+03,6.328125000000000000e-01
7.520337404068004605e-02,5.542528705021414847e-08,3.291000000000000000e+04,2.154221158504486084e+03,6.328125000000000000e-01
7.520337404047221230e-02,1.298369146033565822e-07,3.291600000000000000e+04,2.154611849308013916e+03,6.328125000000000000e-01
7.520337404026568306e-02,5.507246338798787891e-08,3.292200000000000000e+04,2.155002741813659668e+03,6.328125000000000000e-01
7.520337404006047222e-02,1.290126503862621046e-07,3.292800000000000000e+04,2.155393272876739502e+03,6.328125000000000000e-01
7.520337403985656588e-02,5.472183302437976712e-08,3.293400000000000000e+04,2.155783899307250977e+03,6.328125000000000000e-01
7.520337403965393630e-02,1.281934814241342647e-07,3.294000000000000000e+04,2.156174710988998413e+03,6.328125000000000000e-01
7.520337403945261123e-02,5.437338299763330349e-08,3.294600000000000000e+04,2.156566779851913452e+03,6.328125000000000000e-01
7.520337403925256292e-02,1.273793779365196849e-07,3.295200000000000000e+04,2.156959086418151855e+03,6.328125000000000000e-01
7.520337403905379137e-02,5.402710040843146875e-08,3.295800000000000000e+04,2.157350273609161377e+03,6.328125000000000000e-01
7.520337403885626881e-02,1.265703103415765849e-07,3.296400000000000000e+04,2.157739751815795898e+03,6.328125000000000000e-01
7.520337403866000914e-02,5.368297242806107275e-08,3.297000000000000000e+04,2.158130869865417480e+03,6.328125000000000000e-01
7.520337403846499846e-02,1.257662492114783381e-07,3.297600000000000000e+04,2.158521503448486328e+03,6.328125000000000000e-01
7.520337403827122291e-02,5.334098629290810573e-08,3.298200000000000000e+04,2.158913207054138184e+03,6.328125000000000000e-01
7.520337403807869636e-02,1.249671652657788214e-07,3.298800000000000000e+04,2.159303701877593994e+03,6.328125000000000000e-01
7.520337403788736330e-02,5.300112931169735538e-08,3.299400000000000000e+04,2.159695568561553955e+03,6.328125000000000000e-01
7.520337403769726536e-02,1.241730293388195669e-07,3.300000000000000000e+04,2.160085622072219849e+03,6.328125000000000000e-01
7.520337403750837479e-02,5.266338885879206520e-08,3.300600000000000000e+04,2.160477051734924316e+03,6.328125000000000000e-01
7.520337403732069159e-02,1.233838124076662318e-07,3.301200000000000000e+04,2.160868469238281250e+03,6.328125000000000000e-01
7.520337403713418800e-02,5.232775237499455270e-08,3.301800000000000000e+04,2.161258886337280273e+03,6.328125000000000000e-01
7.520337403694887790e-02,1.225994856319497990e-07,3.302400000000000000e+04,2.161651199579238892e+03,6.328125000000000000e-01
7.520337403676473353e-02,5.199420736428355100e-08,3.303000000000000000e+04,2.162041854619979858e+03,6.328125000000000000e-01
7.520337403658176878e-02,1.218200203305750238e-07,3.303600000000000000e+04,2.162433418989181519e+03,6.328125000000000000e-01
7.520337403639998364e-02,5.166274140104080273e-08,3.304200000000000000e+04,2.162824772834777832e+03,6.328125000000000000e-01
7.520337403621933647e-02,1.210453879528003207e-07,3.304800000000000000e+04,2.163216696739196777e+03,6.328125000000000000e-01
7.520337403603984117e-02,5.133334212612258742e-08,3.305400000000000000e+04,2.163607472658157349e+03,6.328125000000000000e-01
7.520337403586149772e-02,1.202755600702700947e-07,3.306000000000000000e+04,2.163998626708984375e+03,6.328125000000000000e-01
7.520337403568427836e-02,5.100599724067207966e-08,3.306600000000000000e+04,2.164389129638671875e+03,6.328125000000000000e-01
7.520337403550816924e-02,1.195105084630473748e-07,3.307200000000000000e+04,2.164780313968658447e+03,6.328125000000000000e-01
7.520337403533319809e-02,5.068069451945054914e-08,3.307800000000000000e+04,2.165171238422393799e+03,6.328125000000000000e-01
7.520337403515936492e-02,1.187502049824642644e-07,3.308400000000000000e+04,2.165561538696289062e+03,6.328125000000000000e-01
7.520337403498661422e-02,5.035742179481535533e-08,3.309000000000000000e+04,2.165953144788742065e+03,6.328125000000000000e-01
7.520337403481494598e-02,1.179946217290682374e-07,3.309600000000000000e+04,2.166343741893768311e+03,6.328125000000000000e-01
7.520337403464440185e-02,5.003616696967104149e-08,3.310200000000000000e+04,2.166734277248382568e+03,6.328125000000000000e-01
7.520337403447494018e-02,1.172437308265340625e-07,3.310800000000000000e+04,2.167123563289642334e+03,6.328125000000000000e-01
7.520337403430653322e-02,4.971691801236404871e-08,3.311400000000000000e+04,2.167514996767044067e+03,6.328125000000000000e-01
7.520337403413920874e-02,1.164975046101804886e-07,3.312000000000000000e+04,2.167905386447906494e+03,6.328125000000000000e-01
7.520337403397296672e-02,4.939966295296943602e-08,3.312600000000000000e+04,2.168297123432159424e+03,6.328125000000000000e-01
7.520337403380775165e-02,1.157559155229341108e-07,3.313200000000000000e+04,2.168687969684600830e+03,6.328125000000000000e-01
7.520337403364363293e-02,4.908438988395773352e-08,3.313800000000000000e+04,2.169078643321990967e+03,6.328125000000000000e-01
7.520337403348052729e-02,1.150189362354868840e-07,3.314400000000000000e+04,2.169469511032104492e+03,6.328125000000000000e-01
7.520337403331847637e-02,4.877108696628369972e-08,3.315000000000000000e+04,2.169861021995544434e+03,6.328125000000000000e-01
7.520337403315745239e-02,1.142865394654870537e-07,3.315600000000000000e+04,2.170251513481140137e+03,6.328125000000000000e-01
7.520337403299744150e-02,4.845974242277256923e-08,3.316200000000000000e+04,2.170643505334854126e+03,6.328125000000000000e-01
7.520337403283847144e-02,1.135586981288158782e-07,3.316800000000000000e+04,2.171035138845443726e+03,6.328125000000000000e-01
7.520337403268048670e-02,4.815034453659926464e-08,3.317400000000000000e+04,2.171426554203033447e+03,6.328125000000000000e-01
7.520337403252354280e-02,1.128353853112585597e-07,3.318000000000000000e+04,2.171816946506500244e+03,6.328125000000000000e-01
7.520337403236757035e-02,4.784288166104620943e-08,3.318600000000000000e+04,2.172207083940505981e+03,6.328125000000000000e-01
7.520337403221259709e-02,1.121165741464759390e-07,3.319200000000000000e+04,2.172597896337509155e+03,6.328125000000000000e-01
7.520337403205862303e-02,4.753734221037265033e-08,3.319800000000000000e+04,2.172989716768264771e+03,6.328125000000000000e-01
7.520337403190562042e-02,1.114022379611572895e-07,3.320400000000000000e+04,2.173380320787429810e+03,6.328125000000000000e-01
7.520337403175358926e-02,4.723371465860376412e-08,3.321000000000000000e+04,2.173771260738372803e+03,6.328125000000000000e-01
7.520337403160254341e-02,1.106923502254803908e-07,3.321600000000000000e+04,2.174161966323852539e+03,6.328125000000000000e-01
7.520337403145245514e-02,4.693198754299746429e-08,3.322200000000000000e+04,2.174554261445999146e+03,6.328125000000000000e-01
7.520337403130331055e-02,1.099868845625736809e-07,3.322800000000000000e+04,2.174944637060165405e+03,6.328125000000000000e-01
7.520337403115512354e-02,4.663214946676342302e-08,3.323400000000000000e+04,2.175335674524307251e+03,6.328125000000000000e-01
7.520337403100790796e-02,1.092858146996335082e-07,3.324000000000000000e+04,2.175726022720336914e+03,6.328125000000000000e-01
7.520337403086158057e-02,4.633418909077771926e-08,3.324600000000000000e+04,2.176117851018905640e+03,6.328125000000000000e-01
7.520337403071622462e-02,1.085891145448782926e-07,3.325200000000000000e+04,2.176508611202239990e+03,6.328125000000000000e-01
7.520337403057178460e-02,4.603809513829821810e-08,3.325800000000000000e+04,2.176899922847747803e+03,6.328125000000000000e-01
7.520337403042824664e-02,1.078967581188510431e-07,3.326400000000000000e+04,2.177290035963058472e+03,6.328125000000000000e-01
7.520337403028566625e-02,4.574385639976835940e-08,3.327000000000000000e+04,2.177681511402130127e+03,6.328125000000000000e-01
7.520337403014396016e-02,1.072087195602721040e-07,3.327600000000000000e+04,2.178071843147277832e+03,6.328125000000000000e-01
7.520337403000317000e-02,4.545146171719824076e-08,3.328200000000000000e+04,2.178461577177047729e+03,6.328125000000000000e-01
7.520337402986328190e-02,1.065249732156916897e-07,3.328800000000000000e+04,2.178852939605712891e+03,6.328125000000000000e-01
7.520337402972429586e-02,4.516090000184456421e-08,3.329400000000000000e+04,2.179243722677230835e+03,6.328125000000000000e-01
7.520337402958618411e-02,1.058454934994921998e-07,3.330000000000000000e+04,2.179636063814163208e+03,6.328125000000000000e-01
7.520337402944894667e-02,4.487216022003407076e-08,3.330600000000000000e+04,2.180027928113937378e+03,6.328125000000000000e-01
7.520337402931259740e-02,1.051702550108225863e-07,3.331200000000000000e+04,2.180417807340621948e+03,6.328125000000000000e-01
7.520337402917709468e-02,4.458523140571292904e-08,3.331800000000000000e+04,2.180809390068054199e+03,6.328125000000000000e-01
7.520337402904249402e-02,1.044992324298544070e-07,3.332400000000000000e+04,2.181200031757354736e+03,6.328125000000000000e-01
7.520337402890871215e-02,4.430010264220073248e-08,3.333000000000000000e+04,2.181593545913696289e+03,6.328125000000000000e-01
7.520337402877580457e-02,1.038324006450368393e-07,3.333600000000000000e+04,2.181985110044479370e+03,6.328125000000000000e-01
7.520337402864375742e-02,4.401676309039967425e-08,3.334200000000000000e+04,2.182376788854598999e+03,6.328125000000000000e-01
7.520337402851252906e-02,1.031697345509844018e-07,3.334800000000000000e+04,2.182768768310546875e+03,6.328125000000000000e-01
7.520337402838216112e-02,4.373520195074249210e-08,3.335400000000000000e+04,2.183158413171768188e+03,6.328125000000000000e-01
7.520337402825261197e-02,1.025112093378457492e-07,3.336000000000000000e+04,2.183550072431564331e+03,6.328125000000000000e-01
7.520337402812390937e-02,4.345540849303497433e-08,3.336600000000000000e+04,2.183940112829208374e+03,6.328125000000000000e-01
7.520337402799599780e-02,1.018568002675652400e-07,3.337200000000000000e+04,2.184330881357192993e+03,6.328125000000000000e-01
7.520337402786890502e-02,4.317737204994614765e-08,3.337800000000000000e+04,2.184721470117568970e+03,6.328125000000000000e-01
7.520337402774265878e-02,1.012064826718975443e-07,3.338400000000000000e+04,2.185114789009094238e+03,6.328125000000000000e-01
7.520337402761718970e-02,4.290108200407225762e-08,3.339000000000000000e+04,2.185505818367004395e+03,6.328125000000000000e-01
7.520337402749252553e-02,1.005602321270745724e-07,3.339600000000000000e+04,2.185897011041641235e+03,6.328125000000000000e-01
7.520337402736865240e-02,4.262652780326478940e-08,3.340200000000000000e+04,2.186287121057510376e+03,6.328125000000000000e-01
7.520337402724559805e-02,9.991802424773388616e-08,3.340800000000000000e+04,2.186677381992340088e+03,6.328125000000000000e-01
7.520337402712329311e-02,4.235369895228112501e-08,3.341400000000000000e+04,2.187067592859268188e+03,6.328125000000000000e-01
7.520337402700180696e-02,9.927983483270073253e-08,3.342000000000000000e+04,2.187458644628524780e+03,6.328125000000000000e-01
7.520337402688107020e-02,4.208258501685912252e-08,3.342600000000000000e+04,2.187848928213119507e+03,6.328125000000000000e-01
7.520337402676111060e-02,9.864563974488983584e-08,3.343200000000000000e+04,2.188240202665328979e+03,6.328125000000000000e-01
7.520337402664192816e-02,4.181317561087968325e-08,3.343800000000000000e+04,2.188631145238876343e+03,6.328125000000000000e-01
7.520337402652349512e-02,9.801541510806752511e-08,3.344400000000000000e+04,2.189021327018737793e+03,6.328125000000000000e-01
7.520337402640582536e-02,4.154546041788148786e-08,3.345000000000000000e+04,2.189412491559982300e+03,6.328125000000000000e-01
7.520337402628891887e-02,9.738913704935837678e-08,3.345600000000000000e+04,2.189802620410919189e+03,6.328125000000000000e-01
7.520337402617273403e-02,4.127942917118859095e-08,3.346200000000000000e+04,2.190192545652389526e+03,6.328125000000000000e-01
7.520337402605731247e-02,9.676678188806900211e-08,3.346800000000000000e+04,2.190583840608596802e+03,6.328125000000000000e-01
7.520337402594261256e-02,4.101507166378138571e-08,3.347400000000000000e+04,2.190974076747894287e+03,6.328125000000000000e-01
7.520337402582864816e-02,9.614832608175196703e-08,3.348000000000000000e+04,2.191364753961563110e+03,6.328125000000000000e-01
7.520337402571541929e-02,4.075237774759313640e-08,3.348600000000000000e+04,2.191754511117935181e+03,6.328125000000000000e-01
7.520337402560291207e-02,9.553374613266403938e-08,3.349200000000000000e+04,2.192145400524139404e+03,6.328125000000000000e-01
7.520337402549112649e-02,4.049133732662239614e-08,3.349800000000000000e+04,2.192535574674606323e+03,6.328125000000000000e-01
7.520337402538004867e-02,9.492301880001857690e-08,3.350400000000000000e+04,2.192927196502685547e+03,6.328125000000000000e-01
7.520337402526967863e-02,4.023194036917006542e-08,3.351000000000000000e+04,2.193318207740783691e+03,6.328125000000000000e-01
7.520337402516004410e-02,9.431612081125452124e-08,3.351600000000000000e+04,2.193708490610122681e+03,6.328125000000000000e-01
7.520337402505106184e-02,3.997417688755349566e-08,3.352200000000000000e+04,2.194101025819778442e+03,6.328125000000000000e-01
7.520337402494281509e-02,9.371302920516183483e-08,3.352800000000000000e+04,2.194492071151733398e+03,6.328125000000000000e-01
7.520337402483524836e-02,3.971803696230187282e-08,3.353400000000000000e+04,2.194882548570632935e+03,6.328125000000000000e-01
7.520337402472837551e-02,9.311372099595163540e-08,3.354000000000000000e+04,2.195273768663406372e+03,6.328125000000000000e-01
7.520337402462219656e-02,3.946351072110972507e-08,3.354600000000000000e+04,2.195665313005447388e+03,6.328125000000000000e-01
7.520337402451668374e-02,9.251817341104611104e-08,3.355200000000000000e+04,2.196058407783508301e+03,6.328125000000000000e-01
7.520337402441182317e-02,3.921058835139010332e-08,3.355800000000000000e+04,2.196449498653411865e+03,6.328125000000000000e-01
7.520337402430768425e-02,9.192636375953389321e-08,3.356400000000000000e+04,2.196840712308883667e+03,6.328125000000000000e-01
7.520337402420416983e-02,3.895926009590918508e-08,3.357000000000000000e+04,2.197231706619262695e+03,6.328125000000000000e-01
7.520337402410132155e-02,9.133826949361808841e-08,3.357600000000000000e+04,2.197622342586517334e+03,6.328125000000000000e-01
7.520337402399913940e-02,3.870951624986567846e-08,3.358200000000000000e+04,2.198013035058975220e+03,6.328125000000000000e-01
7.520337402389762338e-02,9.075386816091064138e-08,3.358800000000000000e+04,2.198402908802032471e+03,6.328125000000000000e-01
7.520337402379673186e-02,3.846134716353919639e-08,3.359400000000000000e+04,2.198792895555496216e+03,6.328125000000000000e-01
7.520337402369650648e-02,9.017313749996879744e-08,3.360000000000000000e+04,2.199183272838592529e+03,6.328125000000000000e-01
7.520337402359691947e-02,3.821474324320406619e-08,3.360600000000000000e+04,2.199576611995697021e+03,6.328125000000000000e-01
7.520337402349795697e-02,8.959605531478547938e-08,3.361200000000000000e+04,2.199968162298202515e+03,6.328125000000000000e-01
7.520337402339964672e-02,3.796969494857071435e-08,3.361800000000000000e+04,2.200359600305557251e+03,6.328125000000000000e-01
7.520337402330194709e-02,8.902259954491832150e-08,3.362400000000000000e+04,2.200750635385513306e+03,6.328125000000000000e-01
7.520337402320488585e-02,3.772619279329842591e-08,3.363000000000000000e+04,2.201140696287155151e+03,6.328125000000000000e-01
7.520337402310844910e-02,8.845274824904709256e-08,3.363600000000000000e+04,2.201533076286315918e+03,6.328125000000000000e-01
7.520337402301262297e-02,3.748422734526006205e-08,3.364200000000000000e+04,2.201923878192901611e+03,6.328125000000000000e-01
7.520337402291742135e-02,8.788647960632971606e-08,3.364800000000000000e+04,2.202315172195434570e+03,6.328125000000000000e-01
7.520337402282280259e-02,3.724378922354973756e-08,3.365400000000000000e+04,2.202705910205841064e+03,6.328125000000000000e-01
7.520337402272882221e-02,8.732377195058625687e-08,3.366000000000000000e+04,2.203097376585006714e+03,6.328125000000000000e-01
7.520337402263542470e-02,3.700486910052066300e-08,3.366600000000000000e+04,2.203487859249114990e+03,6.328125000000000000e-01
7.520337402254262393e-02,8.676460372678926069e-08,3.367200000000000000e+04,2.203879065990447998e+03,6.328125000000000000e-01
7.520337402245040603e-02,3.676745770539471605e-08,3.367800000000000000e+04,2.204270798683166504e+03,6.328125000000000000e-01
7.520337402235881263e-02,8.620895344001961637e-08,3.368400000000000000e+04,2.204662306785583496e+03,6.328125000000000000e-01
7.520337402226778822e-02,3.653154581764614802e-08,3.369000000000000000e+04,2.205055097341537476e+03,6.328125000000000000e-01
7.520337402217734668e-02,8.565679978150754661e-08,3.369600000000000000e+04,2.205445634841918945e+03,6.328125000000000000e-01
7.520337402208748800e-02,3.629712427103675620e-08,3.370200000000000000e+04,2.205836044311523438e+03,6.328125000000000000e-01
7.520337402199819832e-02,8.510812149135555316e-08,3.370800000000000000e+04,2.206225887298583984e+03,6.328125000000000000e-01
7.520337402190947762e-02,3.606418394389053609e-08,3.371400000000000000e+04,2.206617900133132935e+03,6.328125000000000000e-01
7.520337402182135367e-02,8.456289755506181316e-08,3.372000000000000000e+04,2.207008911371231079e+03,6.328125000000000000e-01
7.520337402173375707e-02,3.583271577482997199e-08,3.372600000000000000e+04,2.207400815486907959e+03,6.328125000000000000e-01
7.520337402164674334e-02,8.402110696782465886e-08,3.373200000000000000e+04,2.207791575908660889e+03,6.328125000000000000e-01
7.520337402156028472e-02,3.560271075391203575e-08,3.373800000000000000e+04,2.208181748628616333e+03,6.328125000000000000e-01
7.520337402147438122e-02,8.348272883545797716e-08,3.374400000000000000e+04,2.208572558164596558e+03,6.328125000000000000e-01
7.520337402138901894e-02,3.537415991710381800e-08,3.375000000000000000e+04,2.208962355613708496e+03,6.328125000000000000e-01
7.520337402130421178e-02,8.294774244447577434e-08,3.375600000000000000e+04,2.209353403806686401e+03,6.328125000000000000e-01
7.520337402121994586e-02,3.514705435280145257e-08,3.376200000000000000e+04,2.209743575572967529e+03,6.328125000000000000e-01
7.520337402113622116e-02,8.241612720663549974e-08,3.376800000000000000e+04,2.210136432170867920e+03,6.328125000000000000e-01
7.520337402105302382e-02,3.492138520581512192e-08,3.377400000000000000e+04,2.210527643442153931e+03,6.328125000000000000e-01
7.520337402097036772e-02,8.188786256535661483e-08,3.378000000000000000e+04,2.210919502258300781e+03,6.328125000000000000e-01
7.520337402088825285e-02,3.469714367032975678e-08,3.378600000000000000e+04,2.211309520244598389e+03,6.328125000000000000e-01
7.520337402080666533e-02,8.136292810101948087e-08,3.379200000000000000e+04,2.211701120853424072e+03,6.328125000000000000e-01
7.520337402072557742e-02,3.447432098335152899e-08,3.379800000000000000e+04,2.212090790748596191e+03,6.328125000000000000e-01
7.520337402064501686e-02,8.084130358168758434e-08,3.380400000000000000e+04,2.212484762907028198e+03,6.328125000000000000e-01
7.520337402056498366e-02,3.425290843804888508e-08,3.381000000000000000e+04,2.212875425815582275e+03,6.328125000000000000e-01
7.520337402048546394e-02,8.032296885136374769e-08,3.381600000000000000e+04,2.213266746997833252e+03,6.328125000000000000e-01
7.520337402040644381e-02,3.403289737884200517e-08,3.382200000000000000e+04,2.213657523155212402e+03,6.328125000000000000e-01
7.520337402032792329e-02,7.980790383965773993e-08,3.382800000000000000e+04,2.214048020362854004e+03,6.328125000000000000e-01
7.520337402024991624e-02,3.381427919765904303e-08,3.383400000000000000e+04,2.214437206506729126e+03,6.328125000000000000e-01
7.520337402017242268e-02,7.929608860343288814e-08,3.384000000000000000e+04,2.214829855918884277e+03,6.328125000000000000e-01
7.520337402009541483e-02,3.359704533778903414e-08,3.384600000000000000e+04,2.215220145940780640e+03,6.328125000000000000e-01
7.520337402001889271e-02,7.878750329280404414e-08,3.385200000000000000e+04,2.215611883401870728e+03,6.328125000000000000e-01
7.520337401994287019e-02,3.338118728787418214e-08,3.385800000000000000e+04,2.216002699375152588e+03,6.328125000000000000e-01
7.520337401986734727e-02,7.828212824757591195e-08,3.386400000000000000e+04,2.216393226146697998e+03,6.328125000000000000e-01
7.520337401979229619e-02,3.316669659055764169e-08,3.387000000000000000e+04,2.216784702062606812e+03,6.328125000000000000e-01
7.520337401971771696e-02,7.777994380457864084e-08,3.387600000000000000e+04,2.217174709558486938e+03,6.328125000000000000e-01
7.520337401964363733e-02,3.295356483068798256e-08,3.388200000000000000e+04,2.217565655231475830e+03,6.328125000000000000e-01
7.520337401957002954e-02,7.728093054425646727e-08,3.388800000000000000e+04,2.217956229209899902e+03,6.328125000000000000e-01
7.520337401949686584e-02,3.274178364704266816e-08,3.389400000000000000e+04,2.218349567174911499e+03,6.328125000000000000e-01
7.520337401942421562e-02,7.678506905733058579e-08,3.390000000000000000e+04,2.218740019559860229e+03,6.328125000000000000e-01
7.520337401935199562e-02,3.253134472407600258e-08,3.390600000000000000e+04,2.219131068706512451e+03,6.328125000000000000e-01
7.520337401928024745e-02,7.629234009979474346e-08,3.391200000000000000e+04,2.219521475315093994e+03,6.328125000000000000e-01
7.520337401920898501e-02,3.232223980012030203e-08,3.391800000000000000e+04,2.219911923646926880e+03,6.328125000000000000e-01
7.520337401913815278e-02,7.580272443946954370e-08,3.392400000000000000e+04,2.220301912069320679e+03,6.328125000000000000e-01
7.520337401906777852e-02,3.211446065093643562e-08,3.393000000000000000e+04,2.220695413112640381e+03,6.328125000000000000e-01
7.520337401899784835e-02,7.531620311482324974e-08,3.393600000000000000e+04,2.221086276769638062e+03,6.328125000000000000e-01
7.520337401892839002e-02,3.190799910817389602e-08,3.394200000000000000e+04,2.221477570772171021e+03,6.328125000000000000e-01
7.520337401885934803e-02,7.483275713361008815e-08,3.394800000000000000e+04,2.221868107557296753e+03,6.328125000000000000e-01
7.520337401879079176e-02,3.170284704927952679e-08,3.395400000000000000e+04,2.222260449886322021e+03,6.328125000000000000e-01
7.520337401872263794e-02,7.435236766041970159e-08,3.396000000000000000e+04,2.222649786233901978e+03,6.328125000000000000e-01
7.520337401865492821e-02,3.149899639575799468e-08,3.396600000000000000e+04,2.223040611505508423e+03,6.328125000000000000e-01
7.520337401858767645e-02,7.387501598983392040e-08,3.397200000000000000e+04,2.223431267976760864e+03,6.328125000000000000e-01
7.520337401852084103e-02,3.129643912092908279e-08,3.397800000000000000e+04,2.223821886062622070e+03,6.328125000000000000e-01
7.520337401845442193e-02,7.340068347554695289e-08,3.398400000000000000e+04,2.224213351964950562e+03,6.328125000000000000e-01
7.520337401838844693e-02,3.109516723698967258e-08,3.399000000000000000e+04,2.224604491472244263e+03,6.328125000000000000e-01
7.520337401832288826e-02,7.292935164537483072e-08,3.399600000000000000e+04,2.224994408130645752e+03,6.328125000000000000e-01
7.520337401825775980e-02,3.089517281117546339e-08,3.400200000000000000e+04,2.225387373208999634e+03,6.328125000000000000e-01
7.520337401819303380e-02,7.246100205983379540e-08,3.400800000000000000e+04,2.225778096199035645e+03,6.328125000000000000e-01
7.520337401812873801e-02,3.069644795358933394e-08,3.401400000000000000e+04,2.226168740749359131e+03,6.328125000000000000e-01
7.520337401806485855e-02,7.199561642112642620e-08,3.402000000000000000e+04,2.226561059951782227e+03,6.328125000000000000e-01
7.520337401800136767e-02,3.049898481840154837e-08,3.402600000000000000e+04,2.226951814413070679e+03,6.328125000000000000e-01
7.520337401793829313e-02,7.153317651735058423e-08,3.403200000000000000e+04,2.227343625307083130e+03,6.328125000000000000e-01
7.520337401787564879e-02,3.030277560227064192e-08,3.403800000000000000e+04,2.227735547304153442e+03,6.328125000000000000e-01
7.520337401781337916e-02,7.107366434958758734e-08,3.404400000000000000e+04,2.228125285625457764e+03,6.328125000000000000e-01
7.520337401775152586e-02,3.010781255998363289e-08,3.405000000000000000e+04,2.228516730546951294e+03,6.328125000000000000e-01
7.520337401769004726e-02,7.061706182203482046e-08,3.405600000000000000e+04,2.228907705545425415e+03,6.328125000000000000e-01
7.520337401762897112e-02,2.991408798069015084e-08,3.406200000000000000e+04,2.229298877716064453e+03,6.328125000000000000e-01
7.520337401756829743e-02,7.016335106219627314e-08,3.406800000000000000e+04,2.229691121578216553e+03,6.328125000000000000e-01
7.520337401750801232e-02,2.972159419598299529e-08,3.407400000000000000e+04,2.230081665992736816e+03,6.328125000000000000e-01
7.520337401744811578e-02,6.971251438442003431e-08,3.408000000000000000e+04,2.230473448276519775e+03,6.328125000000000000e-01
7.520337401738859395e-02,2.953032359393072205e-08,3.408600000000000000e+04,2.230863613843917847e+03,6.328125000000000000e-01
7.520337401732947458e-02,6.926453401431207304e-08,3.409200000000000000e+04,2.231256385087966919e+03,6.328125000000000000e-01
7.520337401727072990e-02,2.934026860166892914e-08,3.409800000000000000e+04,2.231646163225173950e+03,6.328125000000000000e-01
7.520337401721235993e-02,6.881939237985663176e-08,3.410400000000000000e+04,2.232037001609802246e+03,6.328125000000000000e-01
7.520337401715433689e-02,2.915142168623296956e-08,3.411000000000000000e+04,2.232427505016326904e+03,6.328125000000000000e-01
7.520337401709671632e-02,6.837707204601301400e-08,3.411600000000000000e+04,2.232818209648132324e+03,6.328125000000000000e-01
7.520337401703947044e-02,2.896377536402370661e-08,3.412200000000000000e+04,2.233207958221435547e+03,6.328125000000000000e-01
7.520337401698258539e-02,6.793755561093337544e-08,3.412800000000000000e+04,2.233600262403488159e+03,6.328125000000000000e-01
7.520337401692604729e-02,2.877732219453252178e-08,3.413400000000000000e+04,2.233989633798599243e+03,6.328125000000000000e-01
7.520337401686988388e-02,6.750082580498380037e-08,3.414000000000000000e+04,2.234380021095275879e+03,6.328125000000000000e-01
7.520337401681410905e-02,2.859205477711338794e-08,3.414600000000000000e+04,2.234771404027938843e+03,6.328125000000000000e-01
7.520337401675865341e-02,6.706686547662641972e-08,3.415200000000000000e+04,2.235163722276687622e+03,6.328125000000000000e-01
7.520337401670357247e-02,2.840796576061242303e-08,3.415800000000000000e+04,2.235554256200790405e+03,6.328125000000000000e-01
7.520337401664883847e-02,6.663565753481258125e-08,3.416400000000000000e+04,2.235946866273880005e+03,6.328125000000000000e-01
7.520337401659447918e-02,2.822504783225806690e-08,3.417000000000000000e+04,2.236337415456771851e+03,6.328125000000000000e-01
7.520337401654043907e-02,6.620718500789011316e-08,3.417600000000000000e+04,2.236727753639221191e+03,6.328125000000000000e-01
7.520337401648675979e-02,2.804329372561185536e-08,3.418200000000000000e+04,2.237117583513259888e+03,6.328125000000000000e-01
7.520337401643342745e-02,6.578143100490354020e-08,3.418800000000000000e+04,2.237508588314056396e+03,6.328125000000000000e-01
7.520337401638044206e-02,2.786269621380532201e-08,3.419400000000000000e+04,2.237898614406585693e+03,6.328125000000000000e-01
7.520337401632780361e-02,6.535837876937109373e-08,3.420000000000000000e+04,2.238291610956192017e+03,6.328125000000000000e-01
7.520337401627548435e-02,2.768324811368945050e-08,3.420600000000000000e+04,2.238683567047119141e+03,6.328125000000000000e-01
7.520337401622348428e-02,6.493801163054057290e-08,3.421200000000000000e+04,2.239075631618499756e+03,6.328125000000000000e-01
7.520337401617185891e-02,2.750494228707040628e-08,3.421800000000000000e+04,2.239466892242431641e+03,6.328125000000000000e-01
7.520337401612055273e-02,6.452031296477050532e-08,3.422400000000000000e+04,2.239856861829757690e+03,6.328125000000000000e-01
7.520337401606959349e-02,2.732777163433914738e-08,3.423000000000000000e+04,2.240248112440109253e+03,6.328125000000000000e-01
7.520337401601893956e-02,6.410526631620775159e-08,3.423600000000000000e+04,2.240638655900955200e+03,6.328125000000000000e-01
7.520337401596860483e-02,2.715172909779967496e-08,3.424200000000000000e+04,2.241030572175979614e+03,6.328125000000000000e-01
7.520337401591861703e-02,6.369285529489042116e-08,3.424800000000000000e+04,2.241421495676040649e+03,6.328125000000000000e-01
7.520337401586893455e-02,2.697680766693314784e-08,3.425400000000000000e+04,2.241813916206359863e+03,6.328125000000000000e-01
7.520337401581958514e-02,6.328306357181133780e-08,3.426000000000000000e+04,2.242204769849777222e+03,6.328125000000000000e-01
7.520337401577052716e-02,2.680300036578491340e-08,3.426600000000000000e+04,2.242595214605331421e+03,6.328125000000000000e-01
7.520337401572180225e-02,6.287587495288480795e-08,3.427200000000000000e+04,2.242986832618713379e+03,6.328125000000000000e-01
7.520337401567338265e-02,2.663030025919500734e-08,3.427800000000000000e+04,2.243377320051193237e+03,6.328125000000000000e-01
7.520337401562529611e-02,6.247127339658785531e-08,3.428400000000000000e+04,2.243767747163772583e+03,6.328125000000000000e-01
7.520337401557750101e-02,2.645870046267755224e-08,3.429000000000000000e+04,2.244160197496414185e+03,6.328125000000000000e-01
7.520337401553002510e-02,6.206924279841949221e-08,3.429600000000000000e+04,2.244550617933273315e+03,6.328125000000000000e-01
7.520337401548284062e-02,2.628819412270949020e-08,3.430200000000000000e+04,2.244942505121231079e+03,6.328125000000000000e-01
7.520337401543594757e-02,6.166976728836597196e-08,3.430800000000000000e+04,2.245332959175109863e+03,6.328125000000000000e-01
7.520337401538938760e-02,2.611877443009716647e-08,3.431400000000000000e+04,2.245724548578262329e+03,6.328125000000000000e-01
7.520337401534313293e-02,6.127283102253584547e-08,3.432000000000000000e+04,2.246115136146545410e+03,6.328125000000000000e-01
7.520337401529715582e-02,2.595043461279071069e-08,3.432600000000000000e+04,2.246506372928619385e+03,6.328125000000000000e-01
7.520337401525147014e-02,6.087841831122896052e-08,3.433200000000000000e+04,2.246898602724075317e+03,6.328125000000000000e-01
7.520337401520610365e-02,2.578316794874605351e-08,3.433800000000000000e+04,2.247290820837020874e+03,6.328125000000000000e-01
7.520337401516098697e-02,6.048651343693520716e-08,3.434400000000000000e+04,2.247683416128158569e+03,6.328125000000000000e-01
7.520337401511620334e-02,2.561696774304744356e-08,3.435000000000000000e+04,2.248075265169143677e+03,6.328125000000000000e-01
7.520337401507168340e-02,6.009710090512707668e-08,3.435600000000000000e+04,2.248465972185134888e+03,6.328125000000000000e-01
7.520337401502746877e-02,2.545182734695823414e-08,3.436200000000000000e+04,2.248857049942016602e+03,6.328125000000000000e-01
7.520337401498350394e-02,5.971016526637615174e-08,3.436800000000000000e+04,2.249248230218887329e+03,6.328125000000000000e-01
7.520337401493985829e-02,2.528774014865869379e-08,3.437400000000000000e+04,2.249640468358993530e+03,6.328125000000000000e-01
7.520337401489646245e-02,5.932569116695677371e-08,3.438000000000000000e+04,2.250031346082687378e+03,6.328125000000000000e-01
7.520337401485338580e-02,2.512469958659954026e-08,3.438600000000000000e+04,2.250422725439071655e+03,6.328125000000000000e-01
7.520337401481054507e-02,5.894366322992361611e-08,3.439200000000000000e+04,2.250812873840332031e+03,6.328125000000000000e-01
7.520337401476800965e-02,2.496269912106680951e-08,3.439800000000000000e+04,2.251204139471054077e+03,6.328125000000000000e-01
7.520337401472576566e-02,5.856406635315600967e-08,3.440400000000000000e+04,2.251595006704330444e+03,6.328125000000000000e-01
7.520337401468374372e-02,2.480173225944644315e-08,3.441000000000000000e+04,2.251984227895736694e+03,6.328125000000000000e-01
7.520337401464201321e-02,5.818688546242627862e-08,3.441600000000000000e+04,2.252376694202423096e+03,6.328125000000000000e-01
7.520337401460056026e-02,2.464179255006891650e-08,3.442200000000000000e+04,2.252766798019409180e+03,6.328125000000000000e-01
7.520337401455937099e-02,5.781210551181691099e-08,3.442800000000000000e+04,2.253158858537673950e+03,6.328125000000000000e-01
7.520337401451844539e-02,2.448287357991823286e-08,3.443400000000000000e+04,2.253549249887466431e+03,6.328125000000000000e-01
7.520337401447776959e-02,5.743971155974963381e-08,3.444000000000000000e+04,2.253940280199050903e+03,6.328125000000000000e-01
7.520337401443738523e-02,2.432496896660624666e-08,3.444600000000000000e+04,2.254329476594924927e+03,6.328125000000000000e-01
7.520337401439723679e-02,5.706968883072111826e-08,3.445200000000000000e+04,2.254720758676528931e+03,6.328125000000000000e-01
7.520337401435735203e-02,2.416807237536307893e-08,3.445800000000000000e+04,2.255111488342285156e+03,6.328125000000000000e-01
7.520337401431774482e-02,5.670202253700611111e-08,3.446400000000000000e+04,2.255502796173095703e+03,6.328125000000000000e-01
7.520337401427837354e-02,2.401217750209914837e-08,3.447000000000000000e+04,2.255895173311233521e+03,6.328125000000000000e-01
7.520337401423923818e-02,5.633669805531891429e-08,3.447600000000000000e+04,2.256287181377410889e+03,6.328125000000000000e-01
7.520337401420038037e-02,2.385727808594008104e-08,3.448200000000000000e+04,2.256677926063537598e+03,6.328125000000000000e-01
7.520337401416175849e-02,5.597370077362321475e-08,3.448800000000000000e+04,2.257069001436233521e+03,6.328125000000000000e-01
7.520337401412338640e-02,2.370336789929590093e-08,3.449400000000000000e+04,2.257459805250167847e+03,6.328125000000000000e-01
7.520337401408527800e-02,5.561301625590704479e-08,3.450000000000000000e+04,2.257851071357727051e+03,6.328125000000000000e-01
7.520337401404740552e-02,2.355044075534563799e-08,3.450600000000000000e+04,2.258242784261703491e+03,6.328125000000000000e-01
7.520337401400979671e-02,5.525463004579004060e-08,3.451200000000000000e+04,2.258633732795715332e+03,6.328125000000000000e-01
7.520337401397238219e-02,2.339849050113301377e-08,3.451800000000000000e+04,2.259024796009063721e+03,6.328125000000000000e-01
7.520337401393525911e-02,5.489852787154730386e-08,3.452400000000000000e+04,2.259416112899780273e+03,6.328125000000000000e-01
7.520337401389835807e-02,2.324751102168543022e-08,3.453000000000000000e+04,2.259805321931838989e+03,6.328125000000000000e-01
7.520337401386166520e-02,5.454469549333442338e-08,3.453600000000000000e+04,2.260196010112762451e+03,6.328125000000000000e-01
7.520337401382524989e-02,2.309749623922536884e-08,3.454200000000000000e+04,2.260586369514465332e+03,6.328125000000000000e-01
7.520337401378905662e-02,5.419311875858084237e-08,3.454800000000000000e+04,2.260977395534515381e+03,6.328125000000000000e-01
7.520337401375309927e-02,2.294844010970420609e-08,3.455400000000000000e+04,2.261368359565734863e+03,6.328125000000000000e-01
7.520337401371735009e-02,5.384378366251985862e-08,3.456000000000000000e+04,2.261758075714111328e+03,6.328125000000000000e-01
7.520337401368186458e-02,2.280033663214771982e-08,3.456600000000000000e+04,2.262148240327835083e+03,6.328125000000000000e-01
7.520337401364658725e-02,5.349667614753561160e-08,3.457200000000000000e+04,2.262539090633392334e+03,6.328125000000000000e-01
7.520337401361154583e-02,2.265317983568155622e-08,3.457800000000000000e+04,2.262929194211959839e+03,6.328125000000000000e-01
7.520337401357672646e-02,5.315178235178972539e-08,3.458400000000000000e+04,2.263319326400756836e+03,6.328125000000000000e-01
7.520337401354212914e-02,2.250696378659732423e-08,3.459000000000000000e+04,2.263710678577423096e+03,6.328125000000000000e-01
7.520337401350776774e-02,5.280908845791815581e-08,3.459600000000000000e+04,2.264101373195648193e+03,6.328125000000000000e-01
7.520337401347362838e-02,2.236168258336969267e-08,3.460200000000000000e+04,2.264491789817810059e+03,6.328125000000000000e-01
7.520337401343968331e-02,5.246858079596857008e-08,3.460800000000000000e+04,2.264883116483688354e+03,6.328125000000000000e-01
7.520337401340598804e-02,2.221733036916900901e-08,3.461400000000000000e+04,2.265272476911544800e+03,6.328125000000000000e-01
7.520337401337248706e-02,5.213024564548169530e-08,3.462000000000000000e+04,2.265663260221481323e+03,6.328125000000000000e-01
7.520337401333922200e-02,2.207390131365252300e-08,3.462600000000000000e+04,2.266052650928497314e+03,6.328125000000000000e-01
7.520337401330616511e-02,5.179406948883421425e-08,3.463200000000000000e+04,2.266444100141525269e+03,6.328125000000000000e-01
7.520337401327331639e-02,2.193138962501608388e-08,3.463800000000000000e+04,2.266834646463394165e+03,6.328125000000000000e-01
7.520337401324067583e-02,5.146003881749212837e-08,3.464400000000000000e+04,2.267226424694061279e+03,6.328125000000000000e-01
7.520337401320822956e-02,2.178978954918734483e-08,3.465000000000000000e+04,2.267616560697555542e+03,6.328125000000000000e-01
7.520337401317603310e-02,5.112814021579163359e-08,3.465600000000000000e+04,2.268006624221801758e+03,6.328125000000000000e-01
7.520337401314401704e-02,2.164909535832561980e-08,3.466200000000000000e+04,2.268397420883178711e+03,6.328125000000000000e-01
7.520337401311222303e-02,5.079836041359436766e-08,3.466800000000000000e+04,2.268788726091384888e+03,6.328125000000000000e-01
7.520337401308060943e-02,2.150930137211227834e-08,3.467400000000000000e+04,2.269180386066436768e+03,6.328125000000000000e-01
7.520337401304921787e-02,5.047068607307475817e-08,3.468000000000000000e+04,2.269571109533309937e+03,6.328125000000000000e-01
7.520337401301803448e-02,2.137040193102892403e-08,3.468600000000000000e+04,2.269961990356445312e+03,6.328125000000000000e-01
7.520337401298703150e-02,5.014510412917558512e-08,3.469200000000000000e+04,2.270352564096450806e+03,6.328125000000000000e-01
7.520337401295625057e-02,2.123239141914726927e-08,3.469800000000000000e+04,2.270744003772735596e+03,6.328125000000000000e-01
7.520337401292567781e-02,4.982160139989055048e-08,3.470400000000000000e+04,2.271133577585220337e+03,6.328125000000000000e-01
7.520337401289527157e-02,2.109526424463728915e-08,3.471000000000000000e+04,2.271524466991424561e+03,6.328125000000000000e-01
7.520337401286508738e-02,4.950016501014927073e-08,3.471600000000000000e+04,2.271914392232894897e+03,6.328125000000000000e-01
7.520337401283506973e-02,2.095901486069267083e-08,3.472200000000000000e+04,2.272306419610977173e+03,6.328125000000000000e-01
7.520337401280526024e-02,4.918078194006265043e-08,3.472800000000000000e+04,2.272698763608932495e+03,6.328125000000000000e-01
7.520337401277565892e-02,2.082363775126740404e-08,3.473400000000000000e+04,2.273090149641036987e+03,6.328125000000000000e-01
7.520337401274621025e-02,4.886343932825970740e-08,3.474000000000000000e+04,2.273481075763702393e+03,6.328125000000000000e-01
7.520337401271698363e-02,2.068912743112463767e-08,3.474600000000000000e+04,2.273871068000793457e+03,6.328125000000000000e-01
7.520337401268793742e-02,4.854812438362740136e-08,3.475200000000000000e+04,2.274262303829193115e+03,6.328125000000000000e-01
7.520337401265908550e-02,2.055547844514271165e-08,3.475800000000000000e+04,2.274652451276779175e+03,6.328125000000000000e-01
7.520337401263041399e-02,4.823482446842693302e-08,3.476400000000000000e+04,2.275044502735137939e+03,6.328125000000000000e-01
7.520337401260192289e-02,2.042268537512992412e-08,3.477000000000000000e+04,2.275434489488601685e+03,6.328125000000000000e-01
7.520337401257361221e-02,4.792352695477751078e-08,3.477600000000000000e+04,2.275825183153152466e+03,6.328125000000000000e-01
7.520337401254549581e-02,2.029074283746037314e-08,3.478200000000000000e+04,2.276215614795684814e+03,6.328125000000000000e-01
7.520337401251755982e-02,4.761421926592875233e-08,3.478800000000000000e+04,2.276605884552001953e+03,6.328125000000000000e-01
7.520337401248979037e-02,2.015964547757251410e-08,3.479400000000000000e+04,2.276995246410369873e+03,6.328125000000000000e-01
7.520337401246222908e-02,4.730688895496727073e-08,3.480000000000000000e+04,2.277385766029357910e+03,6.328125000000000000e-01
7.520337401243482045e-02,2.002938797491950149e-08,3.480600000000000000e+04,2.277777065277099609e+03,6.328125000000000000e-01
7.520337401240760611e-02,4.700152361065832140e-08,3.481200000000000000e+04,2.278168406963348389e+03,6.328125000000000000e-01
7.520337401238053054e-02,1.989996504538322620e-08,3.481800000000000000e+04,2.278560834884643555e+03,6.328125000000000000e-01
7.520337401235366315e-02,4.669811087791805913e-08,3.482400000000000000e+04,2.278952166080474854e+03,6.328125000000000000e-01
7.520337401232696228e-02,1.977137142658873952e-08,3.483000000000000000e+04,2.279343126773834229e+03,6.328125000000000000e-01
7.520337401230044183e-02,4.639663858553304363e-08,3.483600000000000000e+04,2.279733080387115479e+03,6.328125000000000000e-01
7.520337401227407403e-02,1.964360189894425042e-08,3.484200000000000000e+04,2.280124034881591797e+03,6.328125000000000000e-01
7.520337401224788665e-02,4.609709448011914854e-08,3.484800000000000000e+04,2.280514451265335083e+03,6.328125000000000000e-01
7.520337401222187967e-02,1.951665126972021493e-08,3.485400000000000000e+04,2.280906518220901489e+03,6.328125000000000000e-01
7.520337401219601148e-02,4.579946649350073952e-08,3.486000000000000000e+04,2.281298365831375122e+03,6.328125000000000000e-01
7.520337401217032369e-02,1.939051437697941014e-08,3.486600000000000000e+04,2.281690500974655151e+03,6.328125000000000000e-01
7.520337401214483020e-02,4.550374258887253714e-08,3.487200000000000000e+04,2.282083995819091797e+03,6.328125000000000000e-01
7.520337401211946160e-02,1.926518608787971181e-08,3.487800000000000000e+04,2.282474632024765015e+03,6.328125000000000000e-01
7.520337401209428729e-02,4.520991086519501805e-08,3.488400000000000000e+04,2.282865746974945068e+03,6.328125000000000000e-01
7.520337401206925176e-02,1.914066131002878940e-08,3.489000000000000000e+04,2.283257342100143433e+03,6.328125000000000000e-01
7.520337401204438277e-02,4.491795936167595715e-08,3.489600000000000000e+04,2.283648659706115723e+03,6.328125000000000000e-01
7.520337401201969418e-02,1.901693497649026962e-08,3.490200000000000000e+04,2.284040904283523560e+03,6.328125000000000000e-01
7.520337401199514438e-02,4.462787627300658159e-08,3.490800000000000000e+04,2.284432424306869507e+03,6.328125000000000000e-01
7.520337401197074723e-02,1.889400204455874816e-08,3.491400000000000000e+04,2.284824324846267700e+03,6.328125000000000000e-01
7.520337401194653049e-02,4.433964991282013274e-08,3.492000000000000000e+04,2.285214079141616821e+03,6.328125000000000000e-01
7.520337401192243865e-02,1.877185751416888608e-08,3.492600000000000000e+04,2.285604975938796997e+03,6.328125000000000000e-01
7.520337401189852722e-02,4.405326856403269182e-08,3.493200000000000000e+04,2.285995719909667969e+03,6.328125000000000000e-01
7.520337401187475457e-02,1.865049640309342156e-08,3.493800000000000000e+04,2.286386897802352905e+03,6.328125000000000000e-01
7.520337401185116233e-02,4.376872071053124833e-08,3.494400000000000000e+04,2.286778655052185059e+03,6.328125000000000000e-01
7.520337401182769499e-02,1.852991377460660420e-08,3.495000000000000000e+04,2.287170588731765747e+03,6.328125000000000000e-01
7.520337401180440806e-02,4.348599474599881214e-08,3.495600000000000000e+04,2.287561146020889282e+03,6.328125000000000000e-01
7.520337401178124603e-02,1.841010471495637445e-08,3.496200000000000000e+04,2.287952068328857422e+03,6.328125000000000000e-01
7.520337401175825054e-02,4.320507915585842067e-08,3.496800000000000000e+04,2.288343093156814575e+03,6.328125000000000000e-01
7.520337401173537994e-02,1.829106432809505430e-08,3.497400000000000000e+04,2.288734600782394409e+03,6.328125000000000000e-01
7.520337401171268976e-02,4.292596271764442063e-08,3.498000000000000000e+04,2.289125672578811646e+03,6.328125000000000000e-01
7.520337401169011060e-02,1.817278776844705180e-08,3.498600000000000000e+04,2.289517228841781616e+03,6.328125000000000000e-01
7.520337401166771185e-02,4.264863401268248145e-08,3.499200000000000000e+04,2.289907443523406982e+03,6.328125000000000000e-01
7.520337401164542412e-02,1.805527021013023808e-08,3.499800000000000000e+04,2.290297885179519653e+03,6.328125000000000000e-01
7.520337401162330293e-02,4.237308177238906974e-08,3.500400000000000000e+04,2.290689861297607422e+03,6.328125000000000000e-01
7.520337401160130664e-02,1.793850685593645869e-08,3.501000000000000000e+04,2.291080971240997314e+03,6.328125000000000000e-01
7.520337401157946300e-02,4.209929484627749286e-08,3.501600000000000000e+04,2.291471642494201660e+03,6.328125000000000000e-01
7.520337401155778589e-02,1.782249294338703827e-08,3.502200000000000000e+04,2.291860989093780518e+03,6.328125000000000000e-01
7.520337401153621981e-02,4.182726207451881415e-08,3.502800000000000000e+04,2.292252318382263184e+03,6.328125000000000000e-01
7.520337401151479251e-02,1.770722373150452145e-08,3.503400000000000000e+04,2.292642791509628296e+03,6.328125000000000000e-01
7.520337401149351786e-02,4.155697244041761038e-08,3.504000000000000000e+04,2.293033199071884155e+03,6.328125000000000000e-01
7.520337401147235423e-02,1.759269451001810781e-08,3.504600000000000000e+04,2.293423519134521484e+03,6.328125000000000000e-01
7.520337401145135714e-02,4.128841500606248162e-08,3.505200000000000000e+04,2.293815020799636841e+03,6.328125000000000000e-01
7.520337401143048495e-02,1.747890060390677267e-08,3.505800000000000000e+04,2.294206527233123779e+03,6.328125000000000000e-01
7.520337401140975153e-02,4.102157880906274934e-08,3.506400000000000000e+04,2.294596951007843018e+03,6.328125000000000000e-01
7.520337401138912914e-02,1.736583736388266327e-08,3.507000000000000000e+04,2.294989625215530396e+03,6.328125000000000000e-01
7.520337401136867328e-02,4.075645297485051309e-08,3.507600000000000000e+04,2.295381022930145264e+03,6.328125000000000000e-01
7.520337401134832844e-02,1.725350016287137254e-08,3.508200000000000000e+04,2.295772082090377808e+03,6.328125000000000000e-01
7.520337401132813626e-02,4.049302678381083064e-08,3.508800000000000000e+04,2.296162467956542969e+03,6.328125000000000000e-01
7.520337401130804122e-02,1.714188441063218762e-08,3.509400000000000000e+04,2.296553524732589722e+03,6.328125000000000000e-01
7.520337401128811272e-02,4.023128947391672818e-08,3.510000000000000000e+04,2.296943882703781128e+03,6.328125000000000000e-01
7.520337401126829524e-02,1.703098554020203899e-08,3.510600000000000000e+04,2.297333126783370972e+03,6.328125000000000000e-01
7.520337401124858878e-02,3.997123043466209867e-08,3.511200000000000000e+04,2.297724562883377075e+03,6.328125000000000000e-01
7.520337401122904886e-02,1.692079901334230936e-08,3.511800000000000000e+04,2.298116349935531616e+03,6.328125000000000000e-01
7.520337401120960608e-02,3.971283905522604320e-08,3.512400000000000000e+04,2.298507334232330322e+03,6.328125000000000000e-01
7.520337401119030207e-02,1.681132032280643356e-08,3.513000000000000000e+04,2.298898192167282104e+03,6.328125000000000000e-01
7.520337401117110909e-02,3.945610480934560540e-08,3.513600000000000000e+04,2.299289472103118896e+03,6.328125000000000000e-01
7.520337401115205489e-02,1.670254498344346516e-08,3.514200000000000000e+04,2.299681059598922729e+03,6.328125000000000000e-01
7.520337401113311171e-02,3.920101725802899666e-08,3.514800000000000000e+04,2.300072015047073364e+03,6.328125000000000000e-01
7.520337401111429343e-02,1.659446854229144021e-08,3.515400000000000000e+04,2.300462459802627563e+03,6.328125000000000000e-01
7.520337401109561393e-02,3.894756600634123246e-08,3.516000000000000000e+04,2.300854820013046265e+03,6.328125000000000000e-01
7.520337401107703157e-02,1.648708657517842589e-08,3.516600000000000000e+04,2.301245245695114136e+03,6.328125000000000000e-01
7.520337401105857411e-02,3.869574068058547506e-08,3.517200000000000000e+04,2.301636486530303955e+03,6.328125000000000000e-01
7.520337401104024155e-02,1.638039467580316732e-08,3.517800000000000000e+04,2.302026821374893188e+03,6.328125000000000000e-01
7.520337401102202002e-02,3.844553109150911017e-08,3.518400000000000000e+04,2.302417003631591797e+03,6.328125000000000000e-01
7.520337401100393726e-02,1.627438847793054707e-08,3.519000000000000000e+04,2.302806296348571777e+03,6.328125000000000000e-01
7.520337401098595165e-02,3.819692696750868409e-08,3.519600000000000000e+04,2.303196152687072754e+03,6.328125000000000000e-01
7.520337401096807706e-02,1.616906363262111599e-08,3.520200000000000000e+04,2.303586992263793945e+03,6.328125000000000000e-01
7.520337401095034124e-02,3.794991819091127303e-08,3.520800000000000000e+04,2.303976958274841309e+03,6.328125000000000000e-01
7.520337401093271645e-02,1.606441582146535441e-08,3.521400000000000000e+04,2.304370162725448608e+03,6.328125000000000000e-01
7.520337401091518881e-02,3.770449467429149973e-08,3.522000000000000000e+04,2.304760701417922974e+03,6.328125000000000000e-01
7.520337401089778606e-02,1.596044074981885673e-08,3.522600000000000000e+04,2.305151119470596313e+03,6.328125000000000000e-01
7.520337401088048046e-02,3.746064642872916738e-08,3.523200000000000000e+04,2.305541060924530029e+03,6.328125000000000000e-01
7.520337401086331364e-02,1.585713415536871640e-08,3.523800000000000000e+04,2.305932013988494873e+03,6.328125000000000000e-01
7.520337401084624396e-02,3.721836344671397575e-08,3.524400000000000000e+04,2.306321478366851807e+03,6.328125000000000000e-01
7.520337401082927142e-02,1.575449179656439260e-08,3.525000000000000000e+04,2.306715229988098145e+03,6.328125000000000000e-01
7.520337401081243767e-02,3.697763586589288502e-08,3.525600000000000000e+04,2.307106690406799316e+03,6.328125000000000000e-01
7.520337401079568718e-02,1.565250945838732478e-08,3.526200000000000000e+04,2.307497570991516113e+03,6.328125000000000000e-01
7.520337401077904771e-02,3.673845384956428202e-08,3.526800000000000000e+04,2.307890795946121216e+03,6.328125000000000000e-01
7.520337401076253314e-02,1.555118295244367616e-08,3.527400000000000000e+04,2.308281017065048218e+03,6.328125000000000000e-01
7.520337401074611572e-02,3.650080764737323781e-08,3.528000000000000000e+04,2.308672278642654419e+03,6.328125000000000000e-01
7.520337401072979544e-02,1.545050811962316684e-08,3.528600000000000000e+04,2.309062381744384766e+03,6.328125000000000000e-01
7.520337401071360006e-02,3.626468751939670257e-08,3.529200000000000000e+04,2.309454351425170898e+03,6.328125000000000000e-01
7.520337401069748795e-02,1.535048082380293562e-08,3.529800000000000000e+04,2.309846304655075073e+03,6.328125000000000000e-01
7.520337401068150074e-02,3.603008377616661304e-08,3.530400000000000000e+04,2.310237984657287598e+03,6.328125000000000000e-01
7.520337401066559679e-02,1.525109695122453735e-08,3.531000000000000000e+04,2.310628654003143311e+03,6.328125000000000000e-01
7.520337401064980387e-02,3.579698688964729563e-08,3.531600000000000000e+04,2.311019426345825195e+03,6.328125000000000000e-01
7.520337401063412197e-02,1.515235241996825459e-08,3.532200000000000000e+04,2.311409420490264893e+03,6.328125000000000000e-01
7.520337401061852334e-02,3.556538727605104393e-08,3.532800000000000000e+04,2.311799162387847900e+03,6.328125000000000000e-01
7.520337401060304960e-02,1.505424317134166438e-08,3.533400000000000000e+04,2.312190263032913208e+03,6.328125000000000000e-01
7.520337401058764526e-02,3.533527543122116811e-08,3.534000000000000000e+04,2.312584202527999878e+03,6.328125000000000000e-01
7.520337401057237969e-02,1.495676516512758486e-08,3.534600000000000000e+04,2.312975738048553467e+03,6.328125000000000000e-01
7.520337401055716964e-02,3.510664200433871749e-08,3.535200000000000000e+04,2.313367315292358398e+03,6.328125000000000000e-01
7.520337401054208448e-02,1.485991439716793333e-08,3.535800000000000000e+04,2.313757990837097168e+03,6.328125000000000000e-01
7.520337401052711035e-02,3.487947756870632563e-08,3.536400000000000000e+04,2.314148263454437256e+03,6.328125000000000000e-01
7.520337401051220561e-02,1.476368687810787447e-08,3.537000000000000000e+04,2.314537721872329712e+03,6.328125000000000000e-01
7.520337401049739801e-02,3.465377286729202380e-08,3.537600000000000000e+04,2.314930848121643066e+03,6.328125000000000000e-01
7.520337401048270143e-02,1.466807865111344679e-08,3.538200000000000000e+04,2.315322487592697144e+03,6.328125000000000000e-01
7.520337401046808812e-02,3.442951861144271367e-08,3.538800000000000000e+04,2.315714062690734863e+03,6.328125000000000000e-01
7.520337401045357195e-02,1.457308577938361354e-08,3.539400000000000000e+04,2.316104352712631226e+03,6.328125000000000000e-01
7.520337401043915293e-02,3.420670561198006539e-08,3.540000000000000000e+04,2.316495081424713135e+03,6.328125000000000000e-01
7.520337401042483105e-02,1.447870434976958822e-08,3.540600000000000000e+04,2.316885767936706543e+03,6.328125000000000000e-01
7.520337401041060632e-02,3.398532475548152380e-08,3.541200000000000000e+04,2.317275930643081665e+03,6.328125000000000000e-01
7.520337401039646485e-02,1.438493047473359658e-08,3.541800000000000000e+04,2.317667722225189209e+03,6.328125000000000000e-01
7.520337401038242053e-02,3.376536698718734897e-08,3.542400000000000000e+04,2.318058781385421753e+03,6.328125000000000000e-01
7.520337401036845948e-02,1.429176029337263841e-08,3.543000000000000000e+04,2.318450314044952393e+03,6.328125000000000000e-01
7.520337401035458169e-02,3.354682322595956049e-08,3.543600000000000000e+04,2.318841616392135620e+03,6.328125000000000000e-01
7.520337401034081493e-02,1.419918996437978763e-08,3.544200000000000000e+04,2.319232462882995605e+03,6.328125000000000000e-01
7.520337401032711755e-02,3.332968455533776923e-08,3.544800000000000000e+04,2.319623454332351685e+03,6.328125000000000000e-01
7.520337401031351732e-02,1.410721567108565962e-08,3.545400000000000000e+04,2.320014400959014893e+03,6.328125000000000000e-01
7.520337401030000035e-02,3.311394205913108149e-08,3.546000000000000000e+04,2.320406168222427368e+03,6.328125000000000000e-01
7.520337401028656665e-02,1.401583362607696754e-08,3.546600000000000000e+04,2.320798476219177246e+03,6.328125000000000000e-01
7.520337401027324398e-02,3.289958683710832558e-08,3.547200000000000000e+04,2.321190631628036499e+03,6.328125000000000000e-01
7.520337401025999069e-02,1.392504005767109199e-08,3.547800000000000000e+04,2.321581824541091919e+03,6.328125000000000000e-01
7.520337401024682067e-02,3.268661012644560269e-08,3.548400000000000000e+04,2.321973474502563477e+03,6.328125000000000000e-01
7.520337401023374779e-02,1.383483122022852347e-08,3.549000000000000000e+04,2.322363766193389893e+03,6.328125000000000000e-01
7.520337401022074431e-02,3.247500319486523895e-08,3.549600000000000000e+04,2.322755445957183838e+03,6.328125000000000000e-01
7.520337401020783796e-02,1.374520339776719334e-08,3.550200000000000000e+04,2.323146402359008789e+03,6.328125000000000000e-01
7.520337401019500101e-02,3.226475727259497869e-08,3.550800000000000000e+04,2.323538048267364502e+03,6.328125000000000000e-01
7.520337401018224732e-02,1.365615288621392081e-08,3.551400000000000000e+04,2.323928319215774536e+03,6.328125000000000000e-01
7.520337401016959078e-02,3.205586378775797069e-08,3.552000000000000000e+04,2.324320260524749756e+03,6.328125000000000000e-01
7.520337401015703138e-02,1.356767601110598870e-08,3.552600000000000000e+04,2.324712067604064941e+03,6.328125000000000000e-01
7.520337401014451362e-02,3.184831413550186156e-08,3.553200000000000000e+04,2.325103293418884277e+03,6.328125000000000000e-01
7.520337401013209300e-02,1.347976911947438409e-08,3.553800000000000000e+04,2.325494258403778076e+03,6.328125000000000000e-01
7.520337401011976952e-02,3.164209980571445659e-08,3.554400000000000000e+04,2.325885636568069458e+03,6.328125000000000000e-01
7.520337401010748768e-02,1.339242858335861935e-08,3.555000000000000000e+04,2.326276839971542358e+03,6.328125000000000000e-01
7.520337401009533074e-02,3.143721227551123727e-08,3.555600000000000000e+04,2.326668062210083008e+03,6.328125000000000000e-01
7.520337401008322931e-02,1.330565079275572394e-08,3.556200000000000000e+04,2.327059356212615967e+03,6.328125000000000000e-01
7.520337401007119726e-02,3.123364313712277800e-08,3.556800000000000000e+04,2.327450573921203613e+03,6.328125000000000000e-01
7.520337401005926237e-02,1.321943216377862579e-08,3.557400000000000000e+04,2.327842739105224609e+03,6.328125000000000000e-01
7.520337401004739686e-02,3.103138403352144640e-08,3.558000000000000000e+04,2.328233811140060425e+03,6.328125000000000000e-01
7.520337401003560074e-02,1.313376913460967973e-08,3.558600000000000000e+04,2.328624010801315308e+03,6.328125000000000000e-01
7.520337401002388789e-02,3.083042660332476888e-08,3.559200000000000000e+04,2.329014841079711914e+03,6.328125000000000000e-01
7.520337401001224442e-02,1.304865816535608460e-08,3.559800000000000000e+04,2.329405823230743408e+03,6.328125000000000000e-01
7.520337401000069810e-02,3.063076258441811281e-08,3.560400000000000000e+04,2.329796949625015259e+03,6.328125000000000000e-01
7.520337400998920729e-02,1.296409573711099021e-08,3.561000000000000000e+04,2.330187575817108154e+03,6.328125000000000000e-01
7.520337400997778587e-02,3.043238374826726824e-08,3.561600000000000000e+04,2.330578520536422729e+03,6.328125000000000000e-01
7.520337400996644772e-02,1.288007835348133637e-08,3.562200000000000000e+04,2.330968602418899536e+03,6.328125000000000000e-01
7.520337400995517896e-02,3.023528192416921954e-08,3.562800000000000000e+04,2.331359479188919067e+03,6.328125000000000000e-01
7.520337400994397958e-02,1.279660253880291951e-08,3.563400000000000000e+04,2.331750237464904785e+03,6.328125000000000000e-01
7.520337400993286348e-02,3.003944900128435610e-08,3.564000000000000000e+04,2.332141960859298706e+03,6.328125000000000000e-01
7.520337400992183063e-02,1.271366483930450382e-08,3.564600000000000000e+04,2.332532883882522583e+03,6.328125000000000000e-01
7.520337400991083943e-02,2.984487693166883710e-08,3.565200000000000000e+04,2.332924187898635864e+03,6.328125000000000000e-01
7.520337400989994536e-02,1.263126182524597398e-08,3.565800000000000000e+04,2.333315788745880127e+03,6.328125000000000000e-01
7.520337400988912069e-02,2.965155767520133307e-08,3.566400000000000000e+04,2.333706123113632202e+03,6.328125000000000000e-01
7.520337400987835152e-02,1.254939008655796335e-08,3.567000000000000000e+04,2.334096553087234497e+03,6.328125000000000000e-01
7.520337400986765175e-02,2.945948323490920011e-08,3.567600000000000000e+04,2.334486306428909302e+03,6.328125000000000000e-01
7.520337400985703524e-02,1.246804623242875834e-08,3.568200000000000000e+04,2.334877671718597412e+03,6.328125000000000000e-01
7.520337400984647425e-02,2.926864573695909164e-08,3.568800000000000000e+04,2.335268297672271729e+03,6.328125000000000000e-01
7.520337400983599652e-02,1.238722689588409143e-08,3.569400000000000000e+04,2.335660218238830566e+03,6.328125000000000000e-01
7.520337400982557430e-02,2.907903729878680944e-08,3.570000000000000000e+04,2.336050851583480835e+03,6.328125000000000000e-01
7.520337400981520759e-02,1.230692873239430463e-08,3.570600000000000000e+04,2.336441692352294922e+03,6.328125000000000000e-01
7.520337400980493803e-02,2.889065006892936546e-08,3.571200000000000000e+04,2.336831880807876587e+03,6.328125000000000000e-01
7.520337400979472398e-02,1.222714841607114180e-08,3.571800000000000000e+04,2.337222630262374878e+03,6.328125000000000000e-01
7.520337400978455156e-02,2.870347626655378933e-08,3.572400000000000000e+04,2.337613352775573730e+03,6.328125000000000000e-01
7.520337400977447628e-02,1.214788263892017259e-08,3.573000000000000000e+04,2.338004669189453125e+03,6.328125000000000000e-01
7.520337400976444264e-02,2.851750820367141441e-08,3.573600000000000000e+04,2.338395741939544678e+03,6.328125000000000000e-01
7.520337400975449227e-02,1.206912811775354576e-08,3.574200000000000000e+04,2.338786295175552368e+03,6.328125000000000000e-01
7.520337400974461128e-02,2.833273819828054851e-08,3.574800000000000000e+04,2.339178329229354858e+03,6.328125000000000000e-01
7.520337400973477193e-02,1.199088158613281494e-08,3.575400000000000000e+04,2.339568788766860962e+03,6.328125000000000000e-01
7.520337400972501585e-02,2.814915865006711206e-08,3.576000000000000000e+04,2.339959048032760620e+03,6.328125000000000000e-01
7.520337400971531527e-02,1.191313980249558945e-08,3.576600000000000000e+04,2.340349392414093018e+03,6.328125000000000000e-01
7.520337400970567021e-02,2.796676194853689049e-08,3.577200000000000000e+04,2.340740447759628296e+03,6.328125000000000000e-01
7.520337400969609454e-02,1.183589954577405285e-08,3.577800000000000000e+04,2.341130811214447021e+03,6.328125000000000000e-01
7.520337400968657438e-02,2.778554053158389212e-08,3.578400000000000000e+04,2.341521679639816284e+03,6.328125000000000000e-01
7.520337400967713748e-02,1.175915761148109673e-08,3.579000000000000000e+04,2.341913368701934814e+03,6.328125000000000000e-01
7.520337400966772834e-02,2.760548694035752275e-08,3.579600000000000000e+04,2.342303717613220215e+03,6.328125000000000000e-01
7.520337400965840247e-02,1.168291081910117280e-08,3.580200000000000000e+04,2.342693900346755981e+03,6.328125000000000000e-01
7.520337400964913210e-02,2.742659368258673559e-08,3.580800000000000000e+04,2.343083719491958618e+03,6.328125000000000000e-01
7.520337400963993113e-02,1.160715600150182026e-08,3.581400000000000000e+04,2.343474143266677856e+03,6.328125000000000000e-01
7.520337400963078567e-02,2.724885341948247340e-08,3.582000000000000000e+04,2.343864843845367432e+03,6.328125000000000000e-01
7.520337400962169572e-02,1.153189001690201469e-08,3.582600000000000000e+04,2.344255634069442749e+03,6.328125000000000000e-01
7.520337400961264740e-02,2.707225878898628099e-08,3.583200000000000000e+04,2.344647059440612793e+03,6.328125000000000000e-01
7.520337400960368235e-02,1.145710974068524059e-08,3.583800000000000000e+04,2.345038794517517090e+03,6.328125000000000000e-01
7.520337400959475893e-02,2.689680250108307802e-08,3.584400000000000000e+04,2.345428949594497681e+03,6.328125000000000000e-01
7.520337400958590490e-02,1.138281207252847134e-08,3.585000000000000000e+04,2.345819393157958984e+03,6.328125000000000000e-01
7.520337400957710638e-02,2.672247724981855306e-08,3.585600000000000000e+04,2.346210223913192749e+03,6.328125000000000000e-01
7.520337400956837726e-02,1.130899392053274395e-08,3.586200000000000000e+04,2.346600485801696777e+03,6.328125000000000000e-01
7.520337400955968976e-02,2.654927590440347479e-08,3.586800000000000000e+04,2.346992334365844727e+03,6.328125000000000000e-01
7.520337400955104390e-02,1.123565222643635701e-08,3.587400000000000000e+04,2.347383992195129395e+03,6.328125000000000000e-01
7.520337400954248130e-02,2.637719122953220401e-08,3.588000000000000000e+04,2.347774959564208984e+03,6.328125000000000000e-01
7.520337400953396034e-02,1.116278394541812438e-08,3.588600000000000000e+04,2.348164969444274902e+03,6.328125000000000000e-01
7.520337400952550877e-02,2.620621607015085435e-08,3.589200000000000000e+04,2.348555731773376465e+03,6.328125000000000000e-01
7.520337400951708495e-02,1.109038604638829471e-08,3.589800000000000000e+04,2.348945252656936646e+03,6.328125000000000000e-01
7.520337400950874440e-02,2.603634339902275157e-08,3.590400000000000000e+04,2.349336616754531860e+03,6.328125000000000000e-01
7.520337400950044549e-02,1.101845551905318996e-08,3.591000000000000000e+04,2.349726743459701538e+03,6.328125000000000000e-01
7.520337400949220208e-02,2.586756621054790387e-08,3.591600000000000000e+04,2.350118359804153442e+03,6.328125000000000000e-01
7.520337400948401418e-02,1.094698937889483106e-08,3.592200000000000000e+04,2.350508850812911987e+03,6.328125000000000000e-01
7.520337400947586792e-02,2.569987747416609151e-08,3.592800000000000000e+04,2.350900177717208862e+03,6.328125000000000000e-01
7.520337400946777717e-02,1.087598465408866624e-08,3.593400000000000000e+04,2.351290375947952271e+03,6.328125000000000000e-01
7.520337400945974193e-02,2.553327024811422212e-08,3.594000000000000000e+04,2.351680384635925293e+03,6.328125000000000000e-01
7.520337400945177608e-02,1.080543839399490426e-08,3.594600000000000000e+04,2.352071333646774292e+03,6.328125000000000000e-01
7.520337400944383799e-02,2.536773760851571685e-08,3.595200000000000000e+04,2.352462540626525879e+03,6.328125000000000000e-01
7.520337400943595541e-02,1.073534766240455497e-08,3.595800000000000000e+04,2.352854052543640137e+03,6.328125000000000000e-01
7.520337400942812833e-02,2.520327273986513582e-08,3.596400000000000000e+04,2.353246085166931152e+03,6.328125000000000000e-01
7.520337400942035677e-02,1.066570954906083095e-08,3.597000000000000000e+04,2.353636699199676514e+03,6.328125000000000000e-01
7.520337400941261297e-02,2.503986877261583419e-08,3.597600000000000000e+04,2.354027303695678711e+03,6.328125000000000000e-01
7.520337400940495243e-02,1.059652115219668822e-08,3.598200000000000000e+04,2.354418090343475342e+03,6.328125000000000000e-01
7.520337400939731964e-02,2.487751899564004517e-08,3.598800000000000000e+04,2.354807259798049927e+03,6.328125000000000000e-01
7.520337400938974237e-02,1.052777959836799508e-08,3.599400000000000000e+04,2.355199442386627197e+03,6.328125000000000000e-01
7.520337400938220673e-02,2.471621662199941167e-08,3.600000000000000000e+04,2.355589673280715942e+03,6.328125000000000000e-01
7.520337400937474048e-02,1.045948202461921545e-08,3.600600000000000000e+04,2.355982109069824219e+03,6.328125000000000000e-01
7.520337400936730199e-02,2.455595498117311502e-08,3.601200000000000000e+04,2.356372006893157959e+03,6.328125000000000000e-01
7.520337400935991901e-02,1.039162558767596620e-08,3.601800000000000000e+04,2.356762233018875122e+03,6.328125000000000000e-01
7.520337400935259153e-02,2.439672744639587480e-08,3.602400000000000000e+04,2.357151409387588501e+03,6.328125000000000000e-01
7.520337400934529182e-02,1.032420746650457706e-08,3.603000000000000000e+04,2.357542080879211426e+03,6.328125000000000000e-01
7.520337400933804761e-02,2.423852737140348719e-08,3.603600000000000000e+04,2.357932907819747925e+03,6.328125000000000000e-01
7.520337400933087280e-02,1.025722485194983693e-08,3.604200000000000000e+04,2.358324448108673096e+03,6.328125000000000000e-01
7.520337400932372574e-02,2.408134822534031165e-08,3.604800000000000000e+04,2.358716590166091919e+03,6.328125000000000000e-01
7.520337400931663419e-02,1.019067495878570185e-08,3.605400000000000000e+04,2.359108616352081299e+03,6.328125000000000000e-01
7.520337400930957039e-02,2.392518342953063876e-08,3.606000000000000000e+04,2.359499976396560669e+03,6.328125000000000000e-01
7.520337400930257599e-02,1.012455501134162733e-08,3.606600000000000000e+04,2.359889774322509766e+03,6.328125000000000000e-01
7.520337400929560934e-02,2.377002654529658962e-08,3.607200000000000000e+04,2.360281404018402100e+03,6.328125000000000000e-01
7.520337400928869820e-02,1.005886225508269817e-08,3.607800000000000000e+04,2.360671450853347778e+03,6.328125000000000000e-01
7.520337400928182869e-02,2.361587116689382295e-08,3.608400000000000000e+04,2.361062980413436890e+03,6.328125000000000000e-01
7.520337400927498694e-02,9.993593955792501438e-09,3.609000000000000000e+04,2.361454288721084595e+03,6.328125000000000000e-01
7.520337400926821458e-02,2.346271083597826394e-08,3.609600000000000000e+04,2.361845993041992188e+03,6.328125000000000000e-01
7.520337400926145610e-02,9.928747395336729244e-09,3.610200000000000000e+04,2.362235673189163208e+03,6.328125000000000000e-01
7.520337400925475313e-02,2.331053917995787510e-08,3.610800000000000000e+04,2.362626137256622314e+03,6.328125000000000000e-01
7.520337400924810567e-02,9.864319868527065696e-09,3.611400000000000000e+04,2.363015968799591064e+03,6.328125000000000000e-01
7.520337400924149984e-02,2.315934991883211312e-08,3.612000000000000000e+04,2.363407931804656982e+03,6.328125000000000000e-01
7.520337400923493565e-02,9.800308694639000307e-09,3.612600000000000000e+04,2.363798489093780518e+03,6.328125000000000000e-01
7.520337400922841309e-02,2.300913671242990079e-08,3.613200000000000000e+04,2.364189963340759277e+03,6.328125000000000000e-01
7.520337400922194604e-02,9.736711200736861118e-09,3.613800000000000000e+04,2.364580684900283813e+03,6.328125000000000000e-01
7.520337400921549287e-02,2.285989336692382331e-08,3.614400000000000000e+04,2.364970757961273193e+03,6.328125000000000000e-01
7.520337400920910909e-02,9.673524736000708638e-09,3.615000000000000000e+04,2.365360680341720581e+03,6.328125000000000000e-01
7.520337400920273918e-02,2.271161367166848443e-08,3.615600000000000000e+04,2.365750920534133911e+03,6.328125000000000000e-01
7.520337400919642479e-02,9.610746667003624238e-09,3.616200000000000000e+04,2.366141445159912109e+03,6.328125000000000000e-01
7.520337400919015203e-02,2.256429145785014305e-08,3.616800000000000000e+04,2.366531662940979004e+03,6.328125000000000000e-01
7.520337400918390702e-02,9.548374375314683008e-09,3.617400000000000000e+04,2.366922441720962524e+03,6.328125000000000000e-01
7.520337400917771753e-02,2.241792058445112253e-08,3.618000000000000000e+04,2.367313783645629883e+03,6.328125000000000000e-01
7.520337400917156967e-02,9.486405260468297240e-09,3.618600000000000000e+04,2.367704614639282227e+03,6.328125000000000000e-01
7.520337400916547732e-02,2.227249494937429474e-08,3.619200000000000000e+04,2.368095002889633179e+03,6.328125000000000000e-01
7.520337400915939885e-02,9.424836734757265016e-09,3.619800000000000000e+04,2.368486324310302734e+03,6.328125000000000000e-01
7.520337400915334813e-02,2.212800855247582761e-08,3.620400000000000000e+04,2.368876566886901855e+03,6.328125000000000000e-01
7.520337400914735293e-02,9.363666230636324554e-09,3.621000000000000000e+04,2.369268527269363403e+03,6.328125000000000000e-01
7.520337400914141324e-02,2.198445534509288229e-08,3.621600000000000000e+04,2.369659802436828613e+03,6.328125000000000000e-01
7.520337400913548742e-02,9.302891193928521484e-09,3.622200000000000000e+04,2.370051451921463013e+03,6.328125000000000000e-01
7.520337400912961712e-02,2.184182937161163769e-08,3.622800000000000000e+04,2.370441782236099243e+03,6.328125000000000000e-01
7.520337400912377457e-02,9.242509090014989800e-09,3.623400000000000000e+04,2.370830990791320801e+03,6.328125000000000000e-01
7.520337400911797365e-02,2.170012468418628279e-08,3.624000000000000000e+04,2.371220832824707031e+03,6.328125000000000000e-01
7.520337400911220049e-02,9.182517395840041126e-09,3.624600000000000000e+04,2.371612668752670288e+03,6.328125000000000000e-01
7.520337400910646897e-02,2.155933539985748247e-08,3.625200000000000000e+04,2.372003124237060547e+03,6.328125000000000000e-01
7.520337400910079295e-02,9.122913608112387529e-09,3.625800000000000000e+04,2.372393917798995972e+03,6.328125000000000000e-01
7.520337400909513081e-02,2.141945563631865295e-08,3.626400000000000000e+04,2.372785649538040161e+03,6.328125000000000000e-01
7.520337400908952419e-02,9.063695237144118333e-09,3.627000000000000000e+04,2.373177273035049438e+03,6.328125000000000000e-01
7.520337400908393144e-02,2.128047959995760533e-08,3.627600000000000000e+04,2.373568089962005615e+03,6.328125000000000000e-01
7.520337400907839420e-02,9.004859813358136612e-09,3.628200000000000000e+04,2.373957588195800781e+03,6.328125000000000000e-01
7.520337400907288472e-02,2.114240143517695460e-08,3.628800000000000000e+04,2.374348389863967896e+03,6.328125000000000000e-01
7.520337400906741687e-02,8.946404875946305316e-09,3.629400000000000000e+04,2.374738630056381226e+03,6.328125000000000000e-01
7.520337400906196290e-02,2.100521543408248920e-08,3.630000000000000000e+04,2.375131794929504395e+03,6.328125000000000000e-01
7.520337400905656444e-02,8.888327979156895076e-09,3.630600000000000000e+04,2.375523224115371704e+03,6.328125000000000000e-01
7.520337400905120762e-02,2.086891593587011597e-08,3.631200000000000000e+04,2.375914699077606201e+03,6.328125000000000000e-01
7.520337400904587855e-02,8.830626704566422364e-09,3.631800000000000000e+04,2.376305309295654297e+03,6.328125000000000000e-01
7.520337400904057723e-02,2.073349715097319446e-08,3.632400000000000000e+04,2.376695409059524536e+03,6.328125000000000000e-01
7.520337400903531755e-02,8.773298635983069115e-09,3.633000000000000000e+04,2.377084759235382080e+03,6.328125000000000000e-01
7.520337400903008562e-02,2.059895348848828434e-08,3.633600000000000000e+04,2.377475835084915161e+03,6.328125000000000000e-01
7.520337400902489533e-02,8.716341377106212911e-09,3.634200000000000000e+04,2.377865848302841187e+03,6.328125000000000000e-01
7.520337400901971892e-02,2.046527937042560775e-08,3.634800000000000000e+04,2.378257535696029663e+03,6.328125000000000000e-01
7.520337400901458413e-02,8.659752547947032835e-09,3.635400000000000000e+04,2.378648016691207886e+03,6.328125000000000000e-01
7.520337400900951874e-02,2.033246918387506061e-08,3.636000000000000000e+04,2.379039220333099365e+03,6.328125000000000000e-01
7.520337400900443947e-02,8.603529781059872948e-09,3.636600000000000000e+04,2.379428828001022339e+03,6.328125000000000000e-01
7.520337400899941571e-02,2.020051742446785202e-08,3.637200000000000000e+04,2.379818723917007446e+03,6.328125000000000000e-01
7.520337400899441971e-02,8.547670729197011379e-09,3.637800000000000000e+04,2.380209914684295654e+03,6.328125000000000000e-01
7.520337400898946534e-02,2.006941855024107301e-08,3.638400000000000000e+04,2.380600079059600830e+03,6.328125000000000000e-01
7.520337400898452485e-02,8.492173055801827228e-09,3.639000000000000000e+04,2.380991618156433105e+03,6.328125000000000000e-01
7.520337400897962599e-02,1.993916708434007082e-08,3.639600000000000000e+04,2.381382989883422852e+03,6.328125000000000000e-01
7.520337400897476876e-02,8.437034436856192652e-09,3.640200000000000000e+04,2.381774150371551514e+03,6.328125000000000000e-01
7.520337400896992541e-02,1.980975763823898033e-08,3.640800000000000000e+04,2.382165112495422363e+03,6.328125000000000000e-01
7.520337400896512370e-02,8.382252568584839713e-09,3.641400000000000000e+04,2.382554763793945312e+03,6.328125000000000000e-01
7.520337400896034974e-02,1.968118476741524672e-08,3.642000000000000000e+04,2.382944666385650635e+03,6.328125000000000000e-01
7.520337400895561741e-02,8.327825154007236650e-09,3.642600000000000000e+04,2.383335390806198120e+03,6.328125000000000000e-01
7.520337400895089897e-02,1.955344317920830456e-08,3.643200000000000000e+04,2.383726164579391479e+03,6.328125000000000000e-01
7.520337400894622215e-02,8.273749920965777566e-09,3.643800000000000000e+04,2.384116562604904175e+03,6.328125000000000000e-01
7.520337400894155921e-02,1.942652749343780988e-08,3.644400000000000000e+04,2.384507795810699463e+03,6.328125000000000000e-01
7.520337400893693791e-02,8.220024606031173746e-09,3.645000000000000000e+04,2.384898917913436890e+03,6.328125000000000000e-01
7.520337400893235824e-02,1.930043237862740954e-08,3.645600000000000000e+04,2.385290584564208984e+03,6.328125000000000000e-01
7.520337400892779245e-02,8.166646962186020214e-09,3.646200000000000000e+04,2.385682578325271606e+03,6.328125000000000000e-01
7.520337400892326829e-02,1.917515257074949096e-08,3.646800000000000000e+04,2.386073070287704468e+03,6.328125000000000000e-01
7.520337400891877189e-02,8.113614751205942820e-09,3.647400000000000000e+04,2.386464717864990234e+03,6.328125000000000000e-01
7.520337400891428936e-02,1.905068289943833393e-08,3.648000000000000000e+04,2.386855203866958618e+03,6.328125000000000000e-01
7.520337400890984847e-02,8.060925754676527308e-09,3.648600000000000000e+04,2.387246236562728882e+03,6.328125000000000000e-01
7.520337400890543533e-02,1.892701812694136072e-08,3.649200000000000000e+04,2.387636821508407593e+03,6.328125000000000000e-01
7.520337400890104995e-02,8.008577767087155293e-09,3.649800000000000000e+04,2.388026151180267334e+03,6.328125000000000000e-01
7.520337400889669233e-02,1.880415307228450128e-08,3.650400000000000000e+04,2.388415856361389160e+03,6.328125000000000000e-01
7.520337400889236246e-02,7.956568593265083382e-09,3.651000000000000000e+04,2.388806197881698608e+03,6.328125000000000000e-01
7.520337400888806034e-02,1.868208266502587364e-08,3.651600000000000000e+04,2.389196642398834229e+03,6.328125000000000000e-01
7.520337400888379986e-02,7.904896056706040340e-09,3.652200000000000000e+04,2.389587214231491089e+03,6.328125000000000000e-01
7.520337400887955326e-02,1.856080176961664984e-08,3.652800000000000000e+04,2.389977207660675049e+03,6.328125000000000000e-01
7.520337400887533441e-02,7.853557994335650905e-09,3.653400000000000000e+04,2.390368185758590698e+03,6.328125000000000000e-01
7.520337400887112944e-02,1.844030529316401867e-08,3.654000000000000000e+04,2.390758852481842041e+03,6.328125000000000000e-01
7.520337400886696611e-02,7.802552254608999915e-09,3.654600000000000000e+04,2.391149684906005859e+03,6.328125000000000000e-01
7.520337400886284440e-02,1.832058821924121713e-08,3.655200000000000000e+04,2.391540837049484253e+03,6.328125000000000000e-01
7.520337400885873658e-02,7.751876700137076336e-09,3.655800000000000000e+04,2.391932526350021362e+03,6.328125000000000000e-01
7.520337400885465651e-02,1.820164554195097857e-08,3.656400000000000000e+04,2.392322385311126709e+03,6.328125000000000000e-01
7.520337400885057644e-02,7.701529205751034969e-09,3.657000000000000000e+04,2.392713930606842041e+03,6.328125000000000000e-01
7.520337400884657963e-02,1.808347232371713812e-08,3.657600000000000000e+04,2.393104546308517456e+03,6.328125000000000000e-01
7.520337400884256895e-02,7.651507664576428538e-09,3.658200000000000000e+04,2.393495380163192749e+03,6.328125000000000000e-01
7.520337400883858603e-02,1.796606356975848257e-08,3.658800000000000000e+04,2.393887070894241333e+03,6.328125000000000000e-01
7.520337400883461698e-02,7.601809979789289127e-09,3.659400000000000000e+04,2.394276974916458130e+03,6.328125000000000000e-01
7.520337400883070345e-02,1.784941437367698173e-08,3.660000000000000000e+04,2.394667610883712769e+03,6.328125000000000000e-01
7.520337400882680379e-02,7.552434066988397807e-09,3.660600000000000000e+04,2.395058145761489868e+03,6.328125000000000000e-01
7.520337400882293188e-02,1.773351987376428207e-08,3.661200000000000000e+04,2.395448152303695679e+03,6.328125000000000000e-01
7.520337400881908774e-02,7.503377855945410213e-09,3.661800000000000000e+04,2.395839323520660400e+03,6.328125000000000000e-01
7.520337400881525747e-02,1.761837521108027273e-08,3.662400000000000000e+04,2.396230062961578369e+03,6.328125000000000000e-01
7.520337400881145495e-02,7.454639286969674032e-09,3.663000000000000000e+04,2.396620409011840820e+03,6.328125000000000000e-01
7.520337400880768020e-02,1.750397562465565797e-08,3.663600000000000000e+04,2.397010800838470459e+03,6.328125000000000000e-01
7.520337400880393319e-02,7.406216320880809458e-09,3.664200000000000000e+04,2.397401156663894653e+03,6.328125000000000000e-01
7.520337400880021395e-02,1.739031625516597249e-08,3.664800000000000000e+04,2.397791580200195312e+03,6.328125000000000000e-01
7.520337400879649470e-02,7.358106924056202007e-09,3.665400000000000000e+04,2.398182002782821655e+03,6.328125000000000000e-01
7.520337400879280321e-02,1.727739237414697864e-08,3.666000000000000000e+04,2.398573369741439819e+03,6.328125000000000000e-01
7.520337400878915335e-02,7.310309075033114804e-09,3.666600000000000000e+04,2.398964093685150146e+03,6.328125000000000000e-01
7.520337400878554512e-02,1.716519931122486823e-08,3.667200000000000000e+04,2.399355344057083130e+03,6.328125000000000000e-01
7.520337400878193690e-02,7.262820776047243524e-09,3.667800000000000000e+04,2.399744501590728760e+03,6.328125000000000000e-01
7.520337400877834255e-02,1.705373228488796681e-08,3.668400000000000000e+04,2.400134812593460083e+03,6.328125000000000000e-01
7.520337400877478984e-02,7.215640033105913938e-09,3.669000000000000000e+04,2.400525354385375977e+03,6.328125000000000000e-01
7.520337400877125100e-02,1.694298661550104434e-08,3.669600000000000000e+04,2.400915470123291016e+03,6.328125000000000000e-01
7.520337400876773992e-02,7.168764863417516247e-09,3.670200000000000000e+04,2.401307106018066406e+03,6.328125000000000000e-01
7.520337400876424272e-02,1.683295772920124645e-08,3.670800000000000000e+04,2.401698140621185303e+03,6.328125000000000000e-01
7.520337400876075939e-02,7.122193303609539509e-09,3.671400000000000000e+04,2.402089190483093262e+03,6.328125000000000000e-01
7.520337400875731770e-02,1.672364096273297837e-08,3.672000000000000000e+04,2.402478947877883911e+03,6.328125000000000000e-01
7.520337400875390377e-02,7.075923395775531073e-09,3.672600000000000000e+04,2.402869244813919067e+03,6.328125000000000000e-01
7.520337400875051759e-02,1.661503178949172954e-08,3.673200000000000000e+04,2.403259303569793701e+03,6.328125000000000000e-01
7.520337400874711753e-02,7.029953197958275774e-09,3.673800000000000000e+04,2.403650352716445923e+03,6.328125000000000000e-01
7.520337400874375910e-02,1.650712564113128846e-08,3.674400000000000000e+04,2.404041241884231567e+03,6.328125000000000000e-01
7.520337400874042844e-02,6.984280778948191418e-09,3.675000000000000000e+04,2.404432306528091431e+03,6.328125000000000000e-01
7.520337400873712552e-02,1.639991802734608311e-08,3.675600000000000000e+04,2.404823201179504395e+03,6.328125000000000000e-01
7.520337400873382261e-02,6.938904223825136969e-09,3.676200000000000000e+04,2.405213753700256348e+03,6.328125000000000000e-01
7.520337400873054745e-02,1.629340440374516503e-08,3.676800000000000000e+04,2.405603185176849365e+03,6.328125000000000000e-01
7.520337400872728617e-02,6.893821623596680008e-09,3.677400000000000000e+04,2.405994011163711548e+03,6.328125000000000000e-01
7.520337400872406652e-02,1.618758037312080009e-08,3.678000000000000000e+04,2.406385931491851807e+03,6.328125000000000000e-01
7.520337400872087463e-02,6.849031089805620798e-09,3.678600000000000000e+04,2.406776726007461548e+03,6.328125000000000000e-01
7.520337400871769662e-02,1.608244142765797138e-08,3.679200000000000000e+04,2.407169656515121460e+03,6.328125000000000000e-01
7.520337400871450473e-02,6.804530738480388008e-09,3.679800000000000000e+04,2.407560572147369385e+03,6.328125000000000000e-01
7.520337400871136835e-02,1.597798319692053609e-08,3.680400000000000000e+04,2.407951956510543823e+03,6.328125000000000000e-01
7.520337400870824585e-02,6.760318702308070149e-09,3.681000000000000000e+04,2.408341940641403198e+03,6.328125000000000000e-01
7.520337400870515110e-02,1.587420126683811422e-08,3.681600000000000000e+04,2.408734212875366211e+03,6.328125000000000000e-01
7.520337400870205635e-02,6.716393122787655376e-09,3.682200000000000000e+04,2.409124500513076782e+03,6.328125000000000000e-01
7.520337400869898936e-02,1.577109132013483050e-08,3.682800000000000000e+04,2.409517771720886230e+03,6.328125000000000000e-01
7.520337400869593625e-02,6.672752153101267209e-09,3.683400000000000000e+04,2.409909088134765625e+03,6.328125000000000000e-01
7.520337400869292477e-02,1.566864904693723906e-08,3.684000000000000000e+04,2.410300096750259399e+03,6.328125000000000000e-01
7.520337400868991329e-02,6.629393960932327529e-09,3.684600000000000000e+04,2.410689830303192139e+03,6.328125000000000000e-01
7.520337400868691569e-02,1.556687011832706955e-08,3.685200000000000000e+04,2.411080039739608765e+03,6.328125000000000000e-01
7.520337400868395972e-02,6.586316724540618474e-09,3.685800000000000000e+04,2.411470125675201416e+03,6.328125000000000000e-01
7.520337400868101763e-02,1.546575026527419932e-08,3.686400000000000000e+04,2.411860900163650513e+03,6.328125000000000000e-01
7.520337400867807554e-02,6.543518633282272998e-09,3.687000000000000000e+04,2.412251638174057007e+03,6.328125000000000000e-01
7.520337400867517508e-02,1.536528526599036876e-08,3.687600000000000000e+04,2.412643750905990601e+03,6.328125000000000000e-01
7.520337400867228850e-02,6.500997889379320165e-09,3.688200000000000000e+04,2.413033718585968018e+03,6.328125000000000000e-01
7.520337400866941580e-02,1.526547087272764437e-08,3.688800000000000000e+04,2.413424850463867188e+03,6.328125000000000000e-01
7.520337400866655697e-02,6.458752702250562288e-09,3.689400000000000000e+04,2.413814226150512695e+03,6.328125000000000000e-01
7.520337400866372590e-02,1.516630294400561540e-08,3.690000000000000000e+04,2.414205494165420532e+03,6.328125000000000000e-01
7.520337400866090871e-02,6.416781297149690544e-09,3.690600000000000000e+04,2.414597120046615601e+03,6.328125000000000000e-01
7.520337400865811928e-02,1.506777729220604269e-08,3.691200000000000000e+04,2.414988168001174927e+03,6.328125000000000000e-01
7.520337400865532984e-02,6.375081906130339391e-09,3.691800000000000000e+04,2.415379864215850830e+03,6.328125000000000000e-01
7.520337400865256816e-02,1.496988984525092764e-08,3.692400000000000000e+04,2.415771230220794678e+03,6.328125000000000000e-01
7.520337400864982036e-02,6.333652781249862791e-09,3.693000000000000000e+04,2.416162543535232544e+03,6.328125000000000000e-01
7.520337400864710031e-02,1.487263639943701936e-08,3.693600000000000000e+04,2.416552744150161743e+03,6.328125000000000000e-01
7.520337400864439414e-02,6.292492180730562033e-09,3.694200000000000000e+04,2.416943455457687378e+03,6.328125000000000000e-01
7.520337400864170185e-02,1.477601288024691232e-08,3.694800000000000000e+04,2.417334578990936279e+03,6.328125000000000000e-01
7.520337400863903732e-02,6.251598369774369302e-09,3.695400000000000000e+04,2.417724992513656616e+03,6.328125000000000000e-01
7.520337400863637278e-02,1.468001526843394378e-08,3.696000000000000000e+04,2.418116695404052734e+03,6.328125000000000000e-01
7.520337400863374988e-02,6.210969628443266678e-09,3.696600000000000000e+04,2.418508281707763672e+03,6.328125000000000000e-01
7.520337400863111310e-02,1.458463953670831894e-08,3.697200000000000000e+04,2.418899961233139038e+03,6.328125000000000000e-01
7.520337400862851795e-02,6.170604250431547448e-09,3.697800000000000000e+04,2.419290508031845093e+03,6.328125000000000000e-01
7.520337400862593669e-02,1.448988163804842852e-08,3.698400000000000000e+04,2.419680901288986206e+03,6.328125000000000000e-01
7.520337400862335542e-02,6.130500531650336535e-09,3.699000000000000000e+04,2.420072585821151733e+03,6.328125000000000000e-01
7.520337400862080190e-02,1.439573767984458245e-08,3.699600000000000000e+04,2.420463756322860718e+03,6.328125000000000000e-01
7.520337400861826227e-02,6.090656789828826250e-09,3.700200000000000000e+04,2.420855011224746704e+03,6.328125000000000000e-01
7.520337400861573651e-02,1.430220362205855940e-08,3.700800000000000000e+04,2.421246079206466675e+03,6.328125000000000000e-01
7.520337400861323851e-02,6.051071346350956718e-09,3.701400000000000000e+04,2.421637047290802002e+03,6.328125000000000000e-01
7.520337400861075439e-02,1.420927557559922929e-08,3.702000000000000000e+04,2.422028153181076050e+03,6.328125000000000000e-01
7.520337400860828414e-02,6.011742533344702805e-09,3.702600000000000000e+04,2.422419537305831909e+03,6.328125000000000000e-01
7.520337400860582777e-02,1.411694965027129997e-08,3.703200000000000000e+04,2.422811290025711060e+03,6.328125000000000000e-01
7.520337400860338528e-02,5.972668696934316669e-09,3.703800000000000000e+04,2.423202577352523804e+03,6.328125000000000000e-01
7.520337400860097055e-02,1.402522195838725271e-08,3.704400000000000000e+04,2.423595556497573853e+03,6.328125000000000000e-01
7.520337400859855581e-02,5.933848193415282482e-09,3.705000000000000000e+04,2.423986566066741943e+03,6.328125000000000000e-01
7.520337400859615495e-02,1.393408861474576598e-08,3.705600000000000000e+04,2.424377105474472046e+03,6.328125000000000000e-01
7.520337400859378185e-02,5.895279387727017596e-09,3.706200000000000000e+04,2.424768738508224487e+03,6.328125000000000000e-01
7.520337400859143651e-02,1.384354581197544501e-08,3.706800000000000000e+04,2.425159835100173950e+03,6.328125000000000000e-01
7.520337400858907728e-02,5.856960658894458688e-09,3.707400000000000000e+04,2.425551619768142700e+03,6.328125000000000000e-01
7.520337400858674581e-02,1.375358970923573641e-08,3.708000000000000000e+04,2.425942134618759155e+03,6.328125000000000000e-01
7.520337400858442822e-02,5.818890386695483591e-09,3.708600000000000000e+04,2.426333651542663574e+03,6.328125000000000000e-01
7.520337400858213839e-02,1.366421660726352460e-08,3.709200000000000000e+04,2.426725237131118774e+03,6.328125000000000000e-01
7.520337400857983468e-02,5.781066972497005276e-09,3.709800000000000000e+04,2.427116387605667114e+03,6.328125000000000000e-01
7.520337400857757260e-02,1.357542268405579578e-08,3.710400000000000000e+04,2.427507111549377441e+03,6.328125000000000000e-01
7.520337400857532439e-02,5.743488825499414868e-09,3.711000000000000000e+04,2.427897970676422119e+03,6.328125000000000000e-01
7.520337400857309007e-02,1.348720419955688846e-08,3.711600000000000000e+04,2.428289889812469482e+03,6.328125000000000000e-01
7.520337400857085575e-02,5.706154360804311728e-09,3.712200000000000000e+04,2.428681048870086670e+03,6.328125000000000000e-01
7.520337400856863530e-02,1.339955744009143961e-08,3.712800000000000000e+04,2.429072038173675537e+03,6.328125000000000000e-01
7.520337400856642873e-02,5.669062003894899939e-09,3.713400000000000000e+04,2.429463441848754883e+03,6.328125000000000000e-01
7.520337400856426380e-02,1.331247878261219116e-08,3.714000000000000000e+04,2.429854708433151245e+03,6.328125000000000000e-01
7.520337400856209886e-02,5.632210196080799640e-09,3.714600000000000000e+04,2.430246284484863281e+03,6.328125000000000000e-01
7.520337400855992005e-02,1.322596449385616137e-08,3.715200000000000000e+04,2.430637537956237793e+03,6.328125000000000000e-01
7.520337400855779675e-02,5.595597381626050456e-09,3.715800000000000000e+04,2.431029340028762817e+03,6.328125000000000000e-01
7.520337400855565957e-02,1.314001097126681344e-08,3.716400000000000000e+04,2.431419808387756348e+03,6.328125000000000000e-01
7.520337400855353627e-02,5.559222018653652362e-09,3.717000000000000000e+04,2.431811446905136108e+03,6.328125000000000000e-01
7.520337400855145460e-02,1.305461459862411211e-08,3.717600000000000000e+04,2.432201495170593262e+03,6.328125000000000000e-01
7.520337400854935905e-02,5.523082574741245819e-09,3.718200000000000000e+04,2.432591507673263550e+03,6.328125000000000000e-01
7.520337400854729126e-02,1.296977176981087363e-08,3.718800000000000000e+04,2.432983938694000244e+03,6.328125000000000000e-01
7.520337400854523735e-02,5.487177527222215448e-09,3.719400000000000000e+04,2.433374056816101074e+03,6.328125000000000000e-01
7.520337400854319732e-02,1.288547892172550144e-08,3.720000000000000000e+04,2.433765614271163940e+03,6.328125000000000000e-01
7.520337400854115728e-02,5.451505359589487566e-09,3.720600000000000000e+04,2.434156059980392456e+03,6.328125000000000000e-01
7.520337400853913112e-02,1.280173253928869203e-08,3.721200000000000000e+04,2.434547033071517944e+03,6.328125000000000000e-01
7.520337400853711884e-02,5.416064572193570383e-09,3.721800000000000000e+04,2.434936863660812378e+03,6.328125000000000000e-01
7.520337400853513432e-02,1.271852905932481948e-08,3.722400000000000000e+04,2.435327815294265747e+03,6.328125000000000000e-01
7.520337400853316367e-02,5.380853667035716069e-09,3.723000000000000000e+04,2.435718647241592407e+03,6.328125000000000000e-01
7.520337400853119303e-02,1.263586502059894273e-08,3.723600000000000000e+04,2.436110192775726318e+03,6.328125000000000000e-01
7.520337400852922238e-02,5.345871164257103701e-09,3.724200000000000000e+04,2.436500209808349609e+03,6.328125000000000000e-01
7.520337400852729337e-02,1.255373689572598420e-08,3.724800000000000000e+04,2.436890936136245728e+03,6.328125000000000000e-01
7.520337400852539211e-02,5.311115588596318505e-09,3.725400000000000000e+04,2.437282087564468384e+03,6.328125000000000000e-01
7.520337400852344922e-02,1.247214122287447327e-08,3.726000000000000000e+04,2.437673640012741089e+03,6.328125000000000000e-01
7.520337400852154797e-02,5.276585474056806975e-09,3.726600000000000000e+04,2.438064441442489624e+03,6.328125000000000000e-01
7.520337400851966059e-02,1.239107456924096024e-08,3.727200000000000000e+04,2.438454659700393677e+03,6.328125000000000000e-01
7.520337400851775933e-02,5.242279360262945268e-09,3.727800000000000000e+04,2.438845891714096069e+03,6.328125000000000000e-01
7.520337400851589971e-02,1.231053359109483698e-08,3.728400000000000000e+04,2.439235755681991577e+03,6.328125000000000000e-01
7.520337400851405396e-02,5.208195805680340019e-09,3.729000000000000000e+04,2.439626863002777100e+03,6.328125000000000000e-01
7.520337400851220822e-02,1.223051482220761204e-08,3.729600000000000000e+04,2.440017529726028442e+03,6.328125000000000000e-01
7.520337400851037635e-02,5.174333368670031484e-09,3.730200000000000000e+04,2.440408580541610718e+03,6.328125000000000000e-01
7.520337400850854448e-02,1.215101494881885363e-08,3.730800000000000000e+04,2.440799807310104370e+03,6.328125000000000000e-01
7.520337400850675424e-02,5.140690625740099743e-09,3.731400000000000000e+04,2.441189681053161621e+03,6.328125000000000000e-01
7.520337400850495013e-02,1.207203055509063772e-08,3.732000000000000000e+04,2.441579975605010986e+03,6.328125000000000000e-01
7.520337400850317378e-02,5.107266151233250500e-09,3.732600000000000000e+04,2.441969804048538208e+03,6.328125000000000000e-01
7.520337400850139742e-02,1.199355840020722487e-08,3.733200000000000000e+04,2.442361366748809814e+03,6.328125000000000000e-01
7.520337400849963494e-02,5.074058539418458386e-09,3.733800000000000000e+04,2.442751375913619995e+03,6.328125000000000000e-01
7.520337400849788634e-02,1.191559512100172261e-08,3.734400000000000000e+04,2.443143206596374512e+03,6.328125000000000000e-01
7.520337400849615161e-02,5.041066389774762950e-09,3.735000000000000000e+04,2.443533381938934326e+03,6.328125000000000000e-01
7.520337400849441689e-02,1.183813744470781904e-08,3.735600000000000000e+04,2.443923017978668213e+03,6.328125000000000000e-01
7.520337400849269605e-02,5.008288310206353438e-09,3.736200000000000000e+04,2.444312944889068604e+03,6.328125000000000000e-01
7.520337400849100296e-02,1.176118207055129854e-08,3.736800000000000000e+04,2.444703219652175903e+03,6.328125000000000000e-01
7.520337400848930987e-02,4.975722915455595486e-09,3.737400000000000000e+04,2.445093698501586914e+03,6.328125000000000000e-01
7.520337400848763065e-02,1.168472581212223793e-08,3.738000000000000000e+04,2.445483160257339478e+03,6.328125000000000000e-01
7.520337400848595144e-02,4.943368832436241726e-09,3.738600000000000000e+04,2.445874214410781860e+03,6.328125000000000000e-01
7.520337400848428611e-02,1.160876542989569163e-08,3.739200000000000000e+04,2.446265107631683350e+03,6.328125000000000000e-01
7.520337400848263465e-02,4.911224696649737132e-09,3.739800000000000000e+04,2.446655792236328125e+03,6.328125000000000000e-01
7.520337400848101095e-02,1.153329770207223008e-08,3.740400000000000000e+04,2.447045948028564453e+03,6.328125000000000000e-01
7.520337400847937337e-02,4.879289149397716302e-09,3.741000000000000000e+04,2.447437338829040527e+03,6.328125000000000000e-01
7.520337400847774967e-02,1.145831947613142387e-08,3.741600000000000000e+04,2.447827291965484619e+03,6.328125000000000000e-01
7.520337400847613984e-02,4.847560843703321286e-09,3.742200000000000000e+04,2.448218730688095093e+03,6.328125000000000000e-01
7.520337400847457165e-02,1.138382758338521633e-08,3.742800000000000000e+04,2.448609320402145386e+03,6.328125000000000000e-01
7.520337400847297571e-02,4.816038439676602083e-09,3.743400000000000000e+04,2.449000684738159180e+03,6.328125000000000000e-01
7.520337400847137976e-02,1.130981887074908222e-08,3.744000000000000000e+04,2.449390980005264282e+03,6.328125000000000000e-01
7.520337400846982545e-02,4.784720608059647307e-09,3.744600000000000000e+04,2.449782177686691284e+03,6.328125000000000000e-01
7.520337400846825726e-02,1.123629022905747057e-08,3.745200000000000000e+04,2.450172001838684082e+03,6.328125000000000000e-01
7.520337400846671683e-02,4.753606023218179819e-09,3.745800000000000000e+04,2.450563110351562500e+03,6.328125000000000000e-01
7.520337400846519027e-02,1.116323857237108763e-08,3.746400000000000000e+04,2.450954215764999390e+03,6.328125000000000000e-01
7.520337400846366371e-02,4.722693376437566901e-09,3.747000000000000000e+04,2.451345947504043579e+03,6.328125000000000000e-01
7.520337400846215103e-02,1.109066077743398110e-08,3.747600000000000000e+04,2.451736344814300537e+03,6.328125000000000000e-01
7.520337400846063836e-02,4.691981357489001044e-09,3.748200000000000000e+04,2.452127969741821289e+03,6.328125000000000000e-01
7.520337400845913955e-02,1.101855382034648841e-08,3.748800000000000000e+04,2.452517646551132202e+03,6.328125000000000000e-01
7.520337400845765463e-02,4.661468671452998687e-09,3.749400000000000000e+04,2.452910403728485107e+03,6.328125000000000000e-01
7.520337400845619746e-02,1.094691466758212141e-08,3.750000000000000000e+04,2.453301173925399780e+03,6.328125000000000000e-01
7.520337400845471254e-02,4.631154030704240936e-09,3.750600000000000000e+04,2.453691666364669800e+03,6.328125000000000000e-01
7.520337400845325537e-02,1.087574024708230733e-08,3.751200000000000000e+04,2.454084182262420654e+03,6.328125000000000000e-01
7.520337400845181208e-02,4.601036151942779334e-09,3.751800000000000000e+04,2.454474883794784546e+03,6.328125000000000000e-01
7.520337400845038267e-02,1.080502762996009831e-08,3.752400000000000000e+04,2.454865672826766968e+03,6.328125000000000000e-01
7.520337400844895326e-02,4.571113763877059788e-09,3.753000000000000000e+04,2.455255869150161743e+03,6.328125000000000000e-01
7.520337400844752385e-02,1.073477379055798034e-08,3.753600000000000000e+04,2.455646373987197876e+03,6.328125000000000000e-01
7.520337400844610831e-02,4.541385602428893873e-09,3.754200000000000000e+04,2.456035843849182129e+03,6.328125000000000000e-01
7.520337400844472053e-02,1.066497578533584345e-08,3.754800000000000000e+04,2.456426530838012695e+03,6.328125000000000000e-01
7.520337400844331888e-02,4.511850413661646765e-09,3.755400000000000000e+04,2.456816554069519043e+03,6.328125000000000000e-01
7.520337400844191722e-02,1.059563063897004113e-08,3.756000000000000000e+04,2.457208507776260376e+03,6.328125000000000000e-01
7.520337400844055720e-02,4.482506951262774256e-09,3.756600000000000000e+04,2.457600176095962524e+03,6.328125000000000000e-01
7.520337400843919717e-02,1.052673538896278409e-08,3.757200000000000000e+04,2.457990887403488159e+03,6.328125000000000000e-01
7.520337400843785103e-02,4.453353967051868156e-09,3.757800000000000000e+04,2.458381024122238159e+03,6.328125000000000000e-01
7.520337400843649101e-02,1.045828725370404513e-08,3.758400000000000000e+04,2.458771306037902832e+03,6.328125000000000000e-01
7.520337400843515874e-02,4.424390236487319724e-09,3.759000000000000000e+04,2.459160942077636719e+03,6.328125000000000000e-01
7.520337400843381259e-02,1.039028324545294601e-08,3.759600000000000000e+04,2.459550833463668823e+03,6.328125000000000000e-01
7.520337400843250808e-02,4.395614532592477510e-09,3.760200000000000000e+04,2.459941667318344116e+03,6.328125000000000000e-01
7.520337400843118969e-02,1.032272053312907101e-08,3.760800000000000000e+04,2.460333162784576416e+03,6.328125000000000000e-01
7.520337400842989906e-02,4.367025641766295698e-09,3.761400000000000000e+04,2.460724415540695190e+03,6.328125000000000000e-01
7.520337400842859454e-02,1.025559623197346019e-08,3.762000000000000000e+04,2.461114440441131592e+03,6.328125000000000000e-01
7.520337400842730391e-02,4.338622353139706683e-09,3.762600000000000000e+04,2.461504090309143066e+03,6.328125000000000000e-01
7.520337400842602715e-02,1.018890753226082780e-08,3.763200000000000000e+04,2.461895417690277100e+03,6.328125000000000000e-01
7.520337400842475040e-02,4.310403469356158463e-09,3.763800000000000000e+04,2.462286251544952393e+03,6.328125000000000000e-01
7.520337400842348752e-02,1.012265159242078939e-08,3.764400000000000000e+04,2.462676347255706787e+03,6.328125000000000000e-01
7.520337400842223852e-02,4.282367795563115371e-09,3.765000000000000000e+04,2.463066667318344116e+03,6.328125000000000000e-01
7.520337400842097564e-02,1.005682562412669554e-08,3.765600000000000000e+04,2.463457281827926636e+03,6.328125000000000000e-01
7.520337400841974052e-02,4.254514141616142028e-09,3.766200000000000000e+04,2.463847493886947632e+03,6.328125000000000000e-01
7.520337400841851927e-02,9.991426924327893369e-09,3.766800000000000000e+04,2.464236574172973633e+03,6.328125000000000000e-01
7.520337400841728415e-02,4.226841338878001080e-09,3.767400000000000000e+04,2.464627504110336304e+03,6.328125000000000000e-01
7.520337400841609066e-02,9.926452613989517766e-09,3.768000000000000000e+04,2.465018312931060791e+03,6.328125000000000000e-01
7.520337400841488329e-02,4.199348211881921991e-09,3.768600000000000000e+04,2.465408618211746216e+03,6.328125000000000000e-01
7.520337400841366204e-02,9.861900007869073840e-09,3.769200000000000000e+04,2.465799475908279419e+03,6.328125000000000000e-01
7.520337400841248243e-02,4.172033599233962123e-09,3.769800000000000000e+04,2.466190075159072876e+03,6.328125000000000000e-01
7.520337400841131670e-02,9.797766380729399357e-09,3.770400000000000000e+04,2.466580793619155884e+03,6.328125000000000000e-01
7.520337400841013709e-02,4.144896342410703185e-09,3.771000000000000000e+04,2.466971014022827148e+03,6.328125000000000000e-01
7.520337400840897135e-02,9.734049065984770283e-09,3.771600000000000000e+04,2.467361294031143188e+03,6.328125000000000000e-01
7.520337400840780562e-02,4.117935300979201623e-09,3.772200000000000000e+04,2.467751479387283325e+03,6.328125000000000000e-01
7.520337400840665376e-02,9.670745279800978268e-09,3.772800000000000000e+04,2.468141785621643066e+03,6.328125000000000000e-01
7.520337400840551578e-02,4.091149329850851886e-09,3.773400000000000000e+04,2.468534286975860596e+03,6.328125000000000000e-01
7.520337400840436393e-02,9.607852390591718858e-09,3.774000000000000000e+04,2.468924824476242065e+03,6.328125000000000000e-01
7.520337400840322595e-02,4.064537300462395694e-09,3.774600000000000000e+04,2.469315531253814697e+03,6.328125000000000000e-01
7.520337400840210185e-02,9.545367715874501079e-09,3.775200000000000000e+04,2.469704714298248291e+03,6.328125000000000000e-01
7.520337400840100550e-02,4.038098082018867122e-09,3.775800000000000000e+04,2.470094522476196289e+03,6.328125000000000000e-01
7.520337400839989528e-02,9.483288663433191276e-09,3.776400000000000000e+04,2.470484618186950684e+03,6.328125000000000000e-01
7.520337400839878506e-02,4.011830558157384258e-09,3.777000000000000000e+04,2.470874237298965454e+03,6.328125000000000000e-01
7.520337400839770259e-02,9.421612585767919671e-09,3.777600000000000000e+04,2.471265860795974731e+03,6.328125000000000000e-01
7.520337400839660624e-02,3.985733618907545092e-09,3.778200000000000000e+04,2.471657220363616943e+03,6.328125000000000000e-01
7.520337400839553765e-02,9.360336862858747398e-09,3.778800000000000000e+04,2.472049415588378906e+03,6.328125000000000000e-01
7.520337400839445519e-02,3.959806156240132886e-09,3.779400000000000000e+04,2.472439312934875488e+03,6.328125000000000000e-01
7.520337400839338660e-02,9.299458961526425314e-09,3.780000000000000000e+04,2.472829924583435059e+03,6.328125000000000000e-01
7.520337400839234576e-02,3.934047076084013135e-09,3.780600000000000000e+04,2.473220268964767456e+03,6.328125000000000000e-01
7.520337400839129105e-02,9.238976262543787763e-09,3.781200000000000000e+04,2.473611791133880615e+03,6.328125000000000000e-01
7.520337400839022246e-02,3.908455285134935441e-09,3.781800000000000000e+04,2.474003713846206665e+03,6.328125000000000000e-01
7.520337400838919550e-02,9.178886258623812810e-09,3.782400000000000000e+04,2.474395272970199585e+03,6.328125000000000000e-01
7.520337400838815467e-02,3.883029708852206799e-09,3.783000000000000000e+04,2.474786376714706421e+03,6.328125000000000000e-01
7.520337400838714159e-02,9.119186300747414222e-09,3.783600000000000000e+04,2.475177055120468140e+03,6.328125000000000000e-01
7.520337400838612851e-02,3.857769261935061263e-09,3.784200000000000000e+04,2.475566997528076172e+03,6.328125000000000000e-01
7.520337400838511543e-02,9.059873983212529214e-09,3.784800000000000000e+04,2.475956545352935791e+03,6.328125000000000000e-01
7.520337400838410236e-02,3.832672880176775702e-09,3.785400000000000000e+04,2.476347687721252441e+03,6.328125000000000000e-01
7.520337400838310316e-02,9.000946730952068068e-09,3.786000000000000000e+04,2.476738891601562500e+03,6.328125000000000000e-01
7.520337400838211783e-02,3.807739500021999459e-09,3.786600000000000000e+04,2.477130882978439331e+03,6.328125000000000000e-01
7.520337400838113251e-02,8.942402088788118425e-09,3.787200000000000000e+04,2.477521910190582275e+03,6.328125000000000000e-01
7.520337400838014719e-02,3.782968067316761029e-09,3.787800000000000000e+04,2.477913027524948120e+03,6.328125000000000000e-01
7.520337400837917574e-02,8.884237554997184160e-09,3.788400000000000000e+04,2.478302893400192261e+03,6.328125000000000000e-01
7.520337400837820430e-02,3.758357531370442848e-09,3.789000000000000000e+04,2.478693500757217407e+03,6.328125000000000000e-01
7.520337400837726061e-02,8.826450687369311531e-09,3.789600000000000000e+04,2.479083648443222046e+03,6.328125000000000000e-01
7.520337400837630304e-02,3.733906854333182962e-09,3.790200000000000000e+04,2.479474042177200317e+03,6.328125000000000000e-01
7.520337400837534547e-02,8.769039012971607970e-09,3.790800000000000000e+04,2.479863999128341675e+03,6.328125000000000000e-01
7.520337400837441566e-02,3.709614999306672839e-09,3.791400000000000000e+04,2.480256611108779907e+03,6.328125000000000000e-01
7.520337400837347197e-02,8.712000115096051695e-09,3.792000000000000000e+04,2.480646426916122437e+03,6.328125000000000000e-01
7.520337400837255604e-02,3.685480935632747367e-09,3.792600000000000000e+04,2.481037587404251099e+03,6.328125000000000000e-01
7.520337400837162622e-02,8.655331609155036730e-09,3.793200000000000000e+04,2.481427681922912598e+03,6.328125000000000000e-01
7.520337400837071029e-02,3.661503645629015668e-09,3.793800000000000000e+04,2.481818178176879883e+03,6.328125000000000000e-01
7.520337400836980823e-02,8.599031048347368155e-09,3.794400000000000000e+04,2.482209444284439087e+03,6.328125000000000000e-01
7.520337400836889230e-02,3.637682107789788174e-09,3.795000000000000000e+04,2.482602815628051758e+03,6.328125000000000000e-01
7.520337400836799024e-02,8.543096135675078896e-09,3.795600000000000000e+04,2.482993300437927246e+03,6.328125000000000000e-01
7.520337400836710207e-02,3.614015318516399183e-09,3.796200000000000000e+04,2.483383824586868286e+03,6.328125000000000000e-01
7.520337400836620001e-02,8.487524426733336122e-09,3.796800000000000000e+04,2.483773749589920044e+03,6.328125000000000000e-01
7.520337400836533959e-02,3.590502275636707656e-09,3.797400000000000000e+04,2.484164700031280518e+03,6.328125000000000000e-01
7.520337400836445141e-02,8.432313593955327754e-09,3.798000000000000000e+04,2.484554051637649536e+03,6.328125000000000000e-01
7.520337400836359099e-02,3.567141980067631403e-09,3.798600000000000000e+04,2.484946578741073608e+03,6.328125000000000000e-01
7.520337400836271669e-02,8.377461318938296133e-09,3.799200000000000000e+04,2.485337535142898560e+03,6.328125000000000000e-01
7.520337400836187014e-02,3.543933445884089527e-09,3.799800000000000000e+04,2.485729251146316528e+03,6.328125000000000000e-01
7.520337400836100972e-02,8.322965259651509462e-09,3.800400000000000000e+04,2.486119816541671753e+03,6.328125000000000000e-01
7.520337400836014929e-02,3.520875686899757645e-09,3.801000000000000000e+04,2.486510962009429932e+03,6.328125000000000000e-01
7.520337400835933050e-02,8.268823126223987169e-09,3.801600000000000000e+04,2.486900395631790161e+03,6.328125000000000000e-01
7.520337400835848396e-02,3.497967727685294793e-09,3.802200000000000000e+04,2.487292313098907471e+03,6.328125000000000000e-01
7.520337400835763741e-02,8.215032631573287024e-09,3.802800000000000000e+04,2.487684266567230225e+03,6.328125000000000000e-01
7.520337400835683250e-02,3.475208599368169261e-09,3.803400000000000000e+04,2.488075129270553589e+03,6.328125000000000000e-01
7.520337400835601371e-02,8.161591473906975733e-09,3.804000000000000000e+04,2.488466173648834229e+03,6.328125000000000000e-01
7.520337400835518105e-02,3.452597338669889428e-09,3.804600000000000000e+04,2.488857243537902832e+03,6.328125000000000000e-01
7.520337400835437613e-02,8.108497382022819504e-09,3.805200000000000000e+04,2.489248395919799805e+03,6.328125000000000000e-01
7.520337400835357122e-02,3.430132984743451157e-09,3.805800000000000000e+04,2.489638366699218750e+03,6.328125000000000000e-01
7.520337400835278019e-02,8.055748144627995712e-09,3.806400000000000000e+04,2.490028441905975342e+03,6.328125000000000000e-01
7.520337400835196140e-02,3.407814585698354362e-09,3.807000000000000000e+04,2.490418180942535400e+03,6.328125000000000000e-01
7.520337400835118424e-02,8.003341529941602480e-09,3.807600000000000000e+04,2.490811554670333862e+03,6.328125000000000000e-01
7.520337400835040709e-02,3.385641196808917393e-09,3.808200000000000000e+04,2.491202812433242798e+03,6.328125000000000000e-01
7.520337400834961605e-02,7.951275317832939933e-09,3.808800000000000000e+04,2.491593739271163940e+03,6.328125000000000000e-01
7.520337400834885278e-02,3.363611881927027075e-09,3.809400000000000000e+04,2.491983683586120605e+03,6.328125000000000000e-01
7.520337400834806174e-02,7.899547255949178954e-09,3.810000000000000000e+04,2.492373769760131836e+03,6.328125000000000000e-01
7.520337400834731234e-02,3.341725705037113107e-09,3.810600000000000000e+04,2.492763633966445923e+03,6.328125000000000000e-01
7.520337400834656294e-02,7.848155186288245578e-09,3.811200000000000000e+04,2.493156697750091553e+03,6.328125000000000000e-01
7.520337400834579966e-02,3.319981734891099523e-09,3.811800000000000000e+04,2.493546990871429443e+03,6.328125000000000000e-01
7.520337400834506414e-02,7.797096965573813034e-09,3.812400000000000000e+04,2.493937654018402100e+03,6.328125000000000000e-01
7.520337400834430086e-02,3.298379053951296249e-09,3.813000000000000000e+04,2.494328899860382080e+03,6.328125000000000000e-01
7.520337400834357922e-02,7.746370422848216744e-09,3.813600000000000000e+04,2.494720038652420044e+03,6.328125000000000000e-01
7.520337400834282982e-02,3.276916746942468820e-09,3.814200000000000000e+04,2.495109165906906128e+03,6.328125000000000000e-01
7.520337400834210817e-02,7.695973368382908397e-09,3.814800000000000000e+04,2.495500555992126465e+03,6.328125000000000000e-01
7.520337400834138653e-02,3.255593902900709333e-09,3.815400000000000000e+04,2.495891000270843506e+03,6.328125000000000000e-01
7.520337400834066488e-02,7.645903697227174963e-09,3.816000000000000000e+04,2.496281847476959229e+03,6.328125000000000000e-01
7.520337400833994324e-02,3.234409618117641498e-09,3.816600000000000000e+04,2.496674961805343628e+03,6.328125000000000000e-01
7.520337400833923547e-02,7.596159292765769678e-09,3.817200000000000000e+04,2.497065446853637695e+03,6.328125000000000000e-01
7.520337400833854158e-02,3.213362996013973669e-09,3.817800000000000000e+04,2.497456516027450562e+03,6.328125000000000000e-01
7.520337400833783381e-02,7.546738034953781254e-09,3.818400000000000000e+04,2.497845382928848267e+03,6.328125000000000000e-01
7.520337400833712604e-02,3.192453143150570481e-09,3.819000000000000000e+04,2.498234968185424805e+03,6.328125000000000000e-01
7.520337400833644603e-02,7.497637823399565472e-09,3.819600000000000000e+04,2.498624706029891968e+03,6.328125000000000000e-01
7.520337400833573827e-02,3.171679172470975200e-09,3.820200000000000000e+04,2.499017851829528809e+03,6.328125000000000000e-01
7.520337400833507213e-02,7.448856625527777234e-09,3.820800000000000000e+04,2.499408280611038208e+03,6.328125000000000000e-01
7.520337400833439212e-02,3.151040203271536101e-09,3.821400000000000000e+04,2.499799041509628296e+03,6.328125000000000000e-01
7.520337400833371211e-02,7.400392334162890409e-09,3.822000000000000000e+04,2.500189594507217407e+03,6.328125000000000000e-01
7.520337400833304597e-02,3.130535361292527854e-09,3.822600000000000000e+04,2.500578942298889160e+03,6.328125000000000000e-01
7.520337400833237984e-02,7.352242915448002360e-09,3.823200000000000000e+04,2.500969639301300049e+03,6.328125000000000000e-01
7.520337400833171371e-02,3.110163778967728047e-09,3.823800000000000000e+04,2.501360169172286987e+03,6.328125000000000000e-01
7.520337400833106145e-02,7.304406295277285154e-09,3.824400000000000000e+04,2.501752124309539795e+03,6.328125000000000000e-01
7.520337400833039532e-02,3.089924590177505920e-09,3.825000000000000000e+04,2.502143116950988770e+03,6.328125000000000000e-01
7.520337400832975694e-02,7.256880480398507842e-09,3.825600000000000000e+04,2.502535059452056885e+03,6.328125000000000000e-01
7.520337400832910468e-02,3.069816938370898462e-09,3.826200000000000000e+04,2.502926034212112427e+03,6.328125000000000000e-01
7.520337400832846630e-02,7.209663428821696393e-09,3.826800000000000000e+04,2.503316545963287354e+03,6.328125000000000000e-01
7.520337400832782793e-02,3.049839970319184966e-09,3.827400000000000000e+04,2.503707814693450928e+03,6.328125000000000000e-01
7.520337400832720343e-02,7.162753156097778684e-09,3.828000000000000000e+04,2.504098623275756836e+03,6.328125000000000000e-01
7.520337400832657893e-02,3.029992836081269105e-09,3.828600000000000000e+04,2.504490458726882935e+03,6.328125000000000000e-01
7.520337400832595443e-02,7.116147707675349109e-09,3.829200000000000000e+04,2.504881174564361572e+03,6.328125000000000000e-01
7.520337400832532992e-02,3.010274696284447001e-09,3.829800000000000000e+04,2.505272567272186279e+03,6.328125000000000000e-01
7.520337400832471930e-02,7.069845076796458886e-09,3.830400000000000000e+04,2.505664456605911255e+03,6.328125000000000000e-01
7.520337400832409480e-02,2.990684713250622884e-09,3.831000000000000000e+04,2.506054905414581299e+03,6.328125000000000000e-01
7.520337400832349806e-02,7.023843325391633458e-09,3.831600000000000000e+04,2.506446336030960083e+03,6.328125000000000000e-01
7.520337400832288743e-02,2.971222061022918923e-09,3.832200000000000000e+04,2.506836642742156982e+03,6.328125000000000000e-01
7.520337400832229069e-02,6.978140437104361572e-09,3.832800000000000000e+04,2.507227935314178467e+03,6.328125000000000000e-01
7.520337400832169394e-02,2.951885910322336162e-09,3.833400000000000000e+04,2.507618347406387329e+03,6.328125000000000000e-01
7.520337400832111108e-02,6.932734511299719465e-09,3.834000000000000000e+04,2.508009399414062500e+03,6.328125000000000000e-01
7.520337400832051433e-02,2.932675441288422937e-09,3.834600000000000000e+04,2.508398977279663086e+03,6.328125000000000000e-01
7.520337400831993147e-02,6.887623645598901352e-09,3.835200000000000000e+04,2.508790805578231812e+03,6.328125000000000000e-01
7.520337400831934860e-02,2.913589839067815196e-09,3.835800000000000000e+04,2.509181549787521362e+03,6.328125000000000000e-01
7.520337400831876573e-02,6.842805896036932817e-09,3.836400000000000000e+04,2.509574270009994507e+03,6.328125000000000000e-01
7.520337400831819674e-02,2.894628291490711393e-09,3.837000000000000000e+04,2.509963051080703735e+03,6.328125000000000000e-01
7.520337400831762775e-02,6.798279424241172674e-09,3.837600000000000000e+04,2.510353546619415283e+03,6.328125000000000000e-01
7.520337400831705876e-02,2.875789998445517579e-09,3.838200000000000000e+04,2.510743906259536743e+03,6.328125000000000000e-01
7.520337400831650365e-02,6.754042263465619289e-09,3.838800000000000000e+04,2.511135435104370117e+03,6.328125000000000000e-01
7.520337400831594854e-02,2.857074157054250463e-09,3.839400000000000000e+04,2.511526007175445557e+03,6.328125000000000000e-01
7.520337400831537955e-02,6.710092612005889598e-09,3.840000000000000000e+04,2.511918016910552979e+03,6.328125000000000000e-01
7.520337400831483832e-02,2.838479976501358761e-09,3.840600000000000000e+04,2.512307305335998535e+03,6.328125000000000000e-01
7.520337400831429708e-02,6.666428544331617526e-09,3.841200000000000000e+04,2.512697079658508301e+03,6.328125000000000000e-01
7.520337400831375585e-02,2.820006669041117674e-09,3.841800000000000000e+04,2.513087517261505127e+03,6.328125000000000000e-01
7.520337400831321462e-02,6.623048194883198498e-09,3.842400000000000000e+04,2.513478662967681885e+03,6.328125000000000000e-01
7.520337400831265950e-02,2.801653445514208225e-09,3.843000000000000000e+04,2.513869739532470703e+03,6.328125000000000000e-01
7.520337400831213215e-02,6.579949803371163572e-09,3.843600000000000000e+04,2.514260301828384399e+03,6.328125000000000000e-01
7.520337400831160479e-02,2.783419530787683633e-09,3.844200000000000000e+04,2.514651559829711914e+03,6.328125000000000000e-01
7.520337400831107744e-02,6.537131483915251934e-09,3.844800000000000000e+04,2.515041816711425781e+03,6.328125000000000000e-01
7.520337400831055008e-02,2.765304149837556238e-09,3.845400000000000000e+04,2.515432945013046265e+03,6.328125000000000000e-01
7.520337400831002272e-02,6.494591442130059778e-09,3.846000000000000000e+04,2.515823022842407227e+03,6.328125000000000000e-01
7.520337400830952312e-02,2.747306532319450986e-09,3.846600000000000000e+04,2.516214205980300903e+03,6.328125000000000000e-01
7.520337400830900965e-02,6.452327906914504424e-09,3.847200000000000000e+04,2.516603544235229492e+03,6.328125000000000000e-01
7.520337400830848229e-02,2.729425917584670016e-09,3.847800000000000000e+04,2.516994009256362915e+03,6.328125000000000000e-01
7.520337400830798269e-02,6.410339019736118829e-09,3.848400000000000000e+04,2.517384614229202271e+03,6.328125000000000000e-01
7.520337400830748309e-02,2.711661544900226176e-09,3.849000000000000000e+04,2.517775430202484131e+03,6.328125000000000000e-01
7.520337400830698349e-02,6.368623040004961195e-09,3.849600000000000000e+04,2.518166635990142822e+03,6.328125000000000000e-01
7.520337400830648389e-02,2.694012661934947243e-09,3.850200000000000000e+04,2.518558143854141235e+03,6.328125000000000000e-01
7.520337400830598429e-02,6.327178177859492550e-09,3.850800000000000000e+04,2.518948973178863525e+03,6.328125000000000000e-01
7.520337400830549857e-02,2.676478517913875175e-09,3.851400000000000000e+04,2.519340820312500000e+03,6.328125000000000000e-01
7.520337400830502672e-02,6.286002692643707490e-09,3.852000000000000000e+04,2.519731447696685791e+03,6.328125000000000000e-01
7.520337400830452712e-02,2.659058367847458182e-09,3.852600000000000000e+04,2.520122083902359009e+03,6.328125000000000000e-01
7.520337400830406915e-02,6.245094848191419516e-09,3.853200000000000000e+04,2.520512271881103516e+03,6.328125000000000000e-01
7.520337400830358343e-02,2.641751474503588190e-09,3.853800000000000000e+04,2.520903039693832397e+03,6.328125000000000000e-01
7.520337400830309771e-02,6.204452886971852524e-09,3.854400000000000000e+04,2.521293470621109009e+03,6.328125000000000000e-01
7.520337400830263974e-02,2.624557102037646724e-09,3.855000000000000000e+04,2.521684487819671631e+03,6.328125000000000000e-01
7.520337400830215402e-02,6.164075080498852858e-09,3.855600000000000000e+04,2.522074716091156006e+03,6.328125000000000000e-01
7.520337400830170993e-02,2.607474519433613063e-09,3.856200000000000000e+04,2.522465321302413940e+03,6.328125000000000000e-01
7.520337400830123809e-02,6.123959746647515082e-09,3.856800000000000000e+04,2.522857231140136719e+03,6.328125000000000000e-01
7.520337400830076624e-02,2.590503002685732016e-09,3.857400000000000000e+04,2.523247930526733398e+03,6.328125000000000000e-01
7.520337400830030827e-02,6.084105166437458197e-09,3.858000000000000000e+04,2.523640622138977051e+03,6.328125000000000000e-01
7.520337400829989194e-02,2.573641830262484572e-09,3.858600000000000000e+04,2.524030913352966309e+03,6.328125000000000000e-01
7.520337400829942009e-02,6.044509660765040717e-09,3.859200000000000000e+04,2.524421921730041504e+03,6.328125000000000000e-01
7.520337400829897601e-02,2.556890290356600557e-09,3.859800000000000000e+04,2.524812681913375854e+03,6.328125000000000000e-01
7.520337400829851804e-02,6.005171491651879760e-09,3.860400000000000000e+04,2.525204547643661499e+03,6.328125000000000000e-01
7.520337400829808783e-02,2.540247667850401557e-09,3.861000000000000000e+04,2.525595304489135742e+03,6.328125000000000000e-01
7.520337400829767149e-02,5.966089038143053853e-09,3.861600000000000000e+04,2.525986442089080811e+03,6.328125000000000000e-01
7.520337400829721353e-02,2.523713255345878840e-09,3.862200000000000000e+04,2.526376422882080078e+03,6.328125000000000000e-01
7.520337400829678332e-02,5.927260662464052867e-09,3.862800000000000000e+04,2.526767494678497314e+03,6.328125000000000000e-01
7.520337400829633923e-02,2.507286350323304791e-09,3.863400000000000000e+04,2.527157725095748901e+03,6.328125000000000000e-01
7.520337400829592289e-02,5.888684706531177641e-09,3.864000000000000000e+04,2.527549398660659790e+03,6.328125000000000000e-01
7.520337400829550656e-02,2.490966258777618566e-09,3.864600000000000000e+04,2.527940236091613770e+03,6.328125000000000000e-01
7.520337400829507635e-02,5.850359505598895117e-09,3.865200000000000000e+04,2.528332670211791992e+03,6.328125000000000000e-01
7.520337400829466001e-02,2.474752284855401492e-09,3.865800000000000000e+04,2.528722687244415283e+03,6.328125000000000000e-01
7.520337400829424368e-02,5.812283457544643618e-09,3.866400000000000000e+04,2.529112393856048584e+03,6.328125000000000000e-01
7.520337400829382735e-02,2.458643739600632045e-09,3.867000000000000000e+04,2.529503279447555542e+03,6.328125000000000000e-01
7.520337400829341101e-02,5.774454949732697801e-09,3.867600000000000000e+04,2.529893488168716431e+03,6.328125000000000000e-01
7.520337400829300856e-02,2.442639944736699950e-09,3.868200000000000000e+04,2.530284416675567627e+03,6.328125000000000000e-01
7.520337400829260610e-02,5.736872307808547108e-09,3.868800000000000000e+04,2.530675180673599243e+03,6.328125000000000000e-01
7.520337400829221752e-02,2.426740212272600711e-09,3.869400000000000000e+04,2.531066567182540894e+03,6.328125000000000000e-01
7.520337400829178731e-02,5.699534039250674732e-09,3.870000000000000000e+04,2.531458029985427856e+03,6.328125000000000000e-01
7.520337400829141261e-02,2.410943873645936299e-09,3.870600000000000000e+04,2.531848337411880493e+03,6.328125000000000000e-01
7.520337400829099628e-02,5.662438474798768537e-09,3.871200000000000000e+04,2.532238154649734497e+03,6.328125000000000000e-01
7.520337400829063546e-02,2.395250252941355878e-09,3.871800000000000000e+04,2.532627608776092529e+03,6.328125000000000000e-01
7.520337400829021912e-02,5.625584104255982380e-09,3.872400000000000000e+04,2.533018833875656128e+03,6.328125000000000000e-01
7.520337400828984442e-02,2.379658686153774126e-09,3.873000000000000000e+04,2.533410805940628052e+03,6.328125000000000000e-01
7.520337400828944197e-02,5.588969325556506620e-09,3.873600000000000000e+04,2.533802228689193726e+03,6.328125000000000000e-01
7.520337400828906727e-02,2.364168507884951592e-09,3.874200000000000000e+04,2.534192145824432373e+03,6.328125000000000000e-01
7.520337400828869256e-02,5.552592616679997950e-09,3.874800000000000000e+04,2.534582041740417480e+03,6.328125000000000000e-01
7.520337400828831786e-02,2.348779064062764353e-09,3.875400000000000000e+04,2.534971966266632080e+03,6.328125000000000000e-01
7.520337400828792929e-02,5.516452399464813163e-09,3.876000000000000000e+04,2.535361510992050171e+03,6.328125000000000000e-01
7.520337400828755459e-02,2.333489698926341776e-09,3.876600000000000000e+04,2.535752546310424805e+03,6.328125000000000000e-01
7.520337400828719376e-02,5.480547168179957464e-09,3.877200000000000000e+04,2.536143323421478271e+03,6.328125000000000000e-01
7.520337400828681906e-02,2.318299762933894979e-09,3.877800000000000000e+04,2.536534910202026367e+03,6.328125000000000000e-01
7.520337400828647212e-02,5.444875366362929624e-09,3.878400000000000000e+04,2.536925056457519531e+03,6.328125000000000000e-01
7.520337400828609742e-02,2.303208612421057732e-09,3.879000000000000000e+04,2.537314885139465332e+03,6.328125000000000000e-01
7.520337400828575047e-02,5.409435486377507114e-09,3.879600000000000000e+04,2.537704933643341064e+03,6.328125000000000000e-01
7.520337400828537577e-02,2.288215605846899718e-09,3.880200000000000000e+04,2.538095037221908569e+03,6.328125000000000000e-01
7.520337400828502883e-02,5.374226028408087040e-09,3.880800000000000000e+04,2.538485635519027710e+03,6.328125000000000000e-01
7.520337400828466801e-02,2.273320105490507056e-09,3.881400000000000000e+04,2.538876460790634155e+03,6.328125000000000000e-01
7.520337400828432106e-02,5.339245488249088302e-09,3.882000000000000000e+04,2.539267914772033691e+03,6.328125000000000000e-01
7.520337400828396024e-02,2.258521475449314405e-09,3.882600000000000000e+04,2.539659708023071289e+03,6.328125000000000000e-01
7.520337400828362717e-02,5.304492437168681390e-09,3.883200000000000000e+04,2.540050711393356323e+03,6.328125000000000000e-01
7.520337400828326635e-02,2.243819089521867780e-09,3.883800000000000000e+04,2.540440241098403931e+03,6.328125000000000000e-01
7.520337400828293328e-02,5.269965348560153919e-09,3.884400000000000000e+04,2.540830123662948608e+03,6.328125000000000000e-01
7.520337400828260022e-02,2.229212324711346138e-09,3.885000000000000000e+04,2.541219738245010376e+03,6.328125000000000000e-01
7.520337400828226715e-02,5.235662744645037586e-09,3.885600000000000000e+04,2.541610848426818848e+03,6.328125000000000000e-01
7.520337400828192020e-02,2.214700557612159348e-09,3.886200000000000000e+04,2.542001248359680176e+03,6.328125000000000000e-01
7.520337400828158714e-02,5.201583204874168717e-09,3.886800000000000000e+04,2.542392577171325684e+03,6.328125000000000000e-01
7.520337400828125407e-02,2.200283174488418936e-09,3.887400000000000000e+04,2.542783449649810791e+03,6.328125000000000000e-01
7.520337400828093488e-02,5.167725244506981034e-09,3.888000000000000000e+04,2.543173885107040405e+03,6.328125000000000000e-01
7.520337400828060181e-02,2.185959560966926027e-09,3.888600000000000000e+04,2.543563072204589844e+03,6.328125000000000000e-01
7.520337400828028263e-02,5.134087435388840907e-09,3.889200000000000000e+04,2.543953133344650269e+03,6.328125000000000000e-01
7.520337400827996344e-02,2.171729108498922241e-09,3.889800000000000000e+04,2.544344510078430176e+03,6.328125000000000000e-01
7.520337400827963037e-02,5.100668360065586800e-09,3.890400000000000000e+04,2.544735357761383057e+03,6.328125000000000000e-01
7.520337400827929730e-02,2.157591209012691287e-09,3.891000000000000000e+04,2.545127359151840210e+03,6.328125000000000000e-01
7.520337400827899199e-02,5.067466621131490759e-09,3.891600000000000000e+04,2.545519038677215576e+03,6.328125000000000000e-01
7.520337400827867280e-02,2.143545264919961183e-09,3.892200000000000000e+04,2.545908455610275269e+03,6.328125000000000000e-01
7.520337400827836749e-02,5.034480792734444218e-09,3.892800000000000000e+04,2.546298091650009155e+03,6.328125000000000000e-01
7.520337400827806218e-02,2.129590679668143011e-09,3.893400000000000000e+04,2.546688332796096802e+03,6.328125000000000000e-01
7.520337400827775687e-02,5.001709450580424280e-09,3.894000000000000000e+04,2.547078986644744873e+03,6.328125000000000000e-01
7.520337400827746543e-02,2.115726856362320398e-09,3.894600000000000000e+04,2.547470100164413452e+03,6.328125000000000000e-01
7.520337400827713237e-02,4.969151243586931509e-09,3.895200000000000000e+04,2.547861056327819824e+03,6.328125000000000000e-01
7.520337400827684093e-02,2.101953208607564476e-09,3.895800000000000000e+04,2.548252430677413940e+03,6.328125000000000000e-01
7.520337400827654950e-02,4.936804773710628109e-09,3.896400000000000000e+04,2.548642317533493042e+03,6.328125000000000000e-01
7.520337400827624419e-02,2.088269153411073234e-09,3.897000000000000000e+04,2.549032162189483643e+03,6.328125000000000000e-01
7.520337400827593888e-02,4.904668614901439686e-09,3.897600000000000000e+04,2.549422920465469360e+03,6.328125000000000000e-01
7.520337400827564744e-02,2.074674105648835321e-09,3.898200000000000000e+04,2.549813371658325195e+03,6.328125000000000000e-01
7.520337400827536989e-02,4.872741456036030727e-09,3.898800000000000000e+04,2.550204051494598389e+03,6.328125000000000000e-01
7.520337400827506458e-02,2.061167488425125469e-09,3.899400000000000000e+04,2.550594843626022339e+03,6.328125000000000000e-01
7.520337400827478702e-02,4.841021922544372998e-09,3.900000000000000000e+04,2.550986325740814209e+03,6.328125000000000000e-01
7.520337400827449559e-02,2.047748726024155160e-09,3.900600000000000000e+04,2.551377014636993408e+03,6.328125000000000000e-01
7.520337400827420415e-02,4.809508680741499366e-09,3.901200000000000000e+04,2.551766625165939331e+03,6.328125000000000000e-01
7.520337400827392660e-02,2.034417248019756956e-09,3.901800000000000000e+04,2.552156075477600098e+03,6.328125000000000000e-01
7.520337400827364904e-02,4.778200410878857758e-09,3.902400000000000000e+04,2.552546644449234009e+03,6.328125000000000000e-01
7.520337400827337149e-02,2.021172492068903294e-09,3.903000000000000000e+04,2.552938851118087769e+03,6.328125000000000000e-01
7.520337400827308005e-02,4.747095702983777937e-09,3.903600000000000000e+04,2.553331069946289062e+03,6.328125000000000000e-01
7.520337400827281638e-02,2.008013888503242051e-09,3.904200000000000000e+04,2.553722644090652466e+03,6.328125000000000000e-01
7.520337400827253882e-02,4.716193325881261527e-09,3.904800000000000000e+04,2.554112819433212280e+03,6.328125000000000000e-01
7.520337400827226126e-02,1.994940881946985394e-09,3.905400000000000000e+04,2.554503919601440430e+03,6.328125000000000000e-01
7.520337400827199759e-02,4.685491921128182115e-09,3.906000000000000000e+04,2.554893597841262817e+03,6.328125000000000000e-01
7.520337400827172003e-02,1.981952914928651562e-09,3.906600000000000000e+04,2.555284843921661377e+03,6.328125000000000000e-01
7.520337400827145635e-02,4.654990191001191795e-09,3.907200000000000000e+04,2.555675866365432739e+03,6.328125000000000000e-01
7.520337400827117880e-02,1.969049435614720104e-09,3.907800000000000000e+04,2.556067932844161987e+03,6.328125000000000000e-01
7.520337400827094287e-02,4.624686847732857908e-09,3.908400000000000000e+04,2.556458503723144531e+03,6.328125000000000000e-01
7.520337400827066532e-02,1.956229895027479791e-09,3.909000000000000000e+04,2.556848685503005981e+03,6.328125000000000000e-01
7.520337400827041552e-02,4.594580612276388739e-09,3.909600000000000000e+04,2.557238534927368164e+03,6.328125000000000000e-01
7.520337400827013796e-02,1.943493751582331405e-09,3.910200000000000000e+04,2.557629804372787476e+03,6.328125000000000000e-01
7.520337400826988816e-02,4.564670129355818287e-09,3.910800000000000000e+04,2.558021491765975952e+03,6.328125000000000000e-01
7.520337400826962448e-02,1.930840458776096437e-09,3.911400000000000000e+04,2.558412256956100464e+03,6.328125000000000000e-01
7.520337400826938856e-02,4.534954212002328685e-09,3.912000000000000000e+04,2.558802610158920288e+03,6.328125000000000000e-01
7.520337400826913876e-02,1.918269477349233547e-09,3.912600000000000000e+04,2.559193580389022827e+03,6.328125000000000000e-01
7.520337400826887508e-02,4.505431611824882604e-09,3.913200000000000000e+04,2.559583135843276978e+03,6.328125000000000000e-01
7.520337400826862528e-02,1.905780277279653203e-09,3.913800000000000000e+04,2.559972995996475220e+03,6.328125000000000000e-01
7.520337400826838936e-02,4.476101004169003304e-09,3.914400000000000000e+04,2.560362664461135864e+03,6.328125000000000000e-01
7.520337400826813956e-02,1.893372325975381563e-09,3.915000000000000000e+04,2.560753010511398315e+03,6.328125000000000000e-01
7.520337400826788976e-02,4.446961176875692091e-09,3.915600000000000000e+04,2.561143956422805786e+03,6.328125000000000000e-01
7.520337400826763996e-02,1.881045094248100268e-09,3.916200000000000000e+04,2.561534686088562012e+03,6.328125000000000000e-01
7.520337400826740404e-02,4.418010903764782283e-09,3.916800000000000000e+04,2.561926843166351318e+03,6.328125000000000000e-01
7.520337400826718199e-02,1.868798066294356053e-09,3.917400000000000000e+04,2.562317389249801636e+03,6.328125000000000000e-01
7.520337400826694607e-02,4.389248845291200290e-09,3.918000000000000000e+04,2.562708331823348999e+03,6.328125000000000000e-01
7.520337400826671015e-02,1.856630710030746187e-09,3.918600000000000000e+04,2.563098018646240234e+03,6.328125000000000000e-01
7.520337400826646035e-02,4.360673910554011084e-09,3.919200000000000000e+04,2.563488897085189819e+03,6.328125000000000000e-01
7.520337400826623830e-02,1.844542512140992133e-09,3.919800000000000000e+04,2.563878340005874634e+03,6.328125000000000000e-01
7.520337400826600238e-02,4.332284841444735778e-09,3.920400000000000000e+04,2.564268556594848633e+03,6.328125000000000000e-01
7.520337400826576646e-02,1.832532956942425953e-09,3.921000000000000000e+04,2.564658824205398560e+03,6.328125000000000000e-01
7.520337400826554441e-02,4.304080449821585443e-09,3.921600000000000000e+04,2.565050970792770386e+03,6.328125000000000000e-01
7.520337400826532237e-02,1.820601533609895490e-09,3.922200000000000000e+04,2.565440191030502319e+03,6.328125000000000000e-01
7.520337400826508645e-02,4.276059539485519131e-09,3.922800000000000000e+04,2.565830863475799561e+03,6.328125000000000000e-01
7.520337400826487828e-02,1.808747736260773517e-09,3.923400000000000000e+04,2.566222007036209106e+03,6.328125000000000000e-01
7.520337400826465624e-02,4.248220892538896548e-09,3.924000000000000000e+04,2.566612466096878052e+03,6.328125000000000000e-01
7.520337400826443419e-02,1.796971062548861122e-09,3.924600000000000000e+04,2.567002737998962402e+03,6.328125000000000000e-01
7.520337400826422602e-02,4.220563300503298840e-09,3.925200000000000000e+04,2.567393108367919922e+03,6.328125000000000000e-01
7.520337400826400398e-02,1.785271006517451469e-09,3.925800000000000000e+04,2.567784556388854980e+03,6.328125000000000000e-01
7.520337400826376806e-02,4.193085656986107618e-09,3.926400000000000000e+04,2.568174798965454102e+03,6.328125000000000000e-01
7.520337400826355989e-02,1.773647074226497691e-09,3.927000000000000000e+04,2.568565991163253784e+03,6.328125000000000000e-01
7.520337400826335172e-02,4.165786727980861282e-09,3.927600000000000000e+04,2.568955799579620361e+03,6.328125000000000000e-01
7.520337400826314356e-02,1.762098767754554375e-09,3.928200000000000000e+04,2.569346862077713013e+03,6.328125000000000000e-01
7.520337400826292151e-02,4.138665419869262870e-09,3.928800000000000000e+04,2.569737835407257080e+03,6.328125000000000000e-01
7.520337400826272722e-02,1.750625600456041449e-09,3.929400000000000000e+04,2.570130079269409180e+03,6.328125000000000000e-01
7.520337400826251906e-02,4.111720507106728124e-09,3.930000000000000000e+04,2.570519717931747437e+03,6.328125000000000000e-01
7.520337400826229701e-02,1.739227082246031751e-09,3.930600000000000000e+04,2.570910348892211914e+03,6.328125000000000000e-01
7.520337400826208885e-02,4.084950864416191298e-09,3.931200000000000000e+04,2.571300734519958496e+03,6.328125000000000000e-01
7.520337400826189456e-02,1.727902726711850732e-09,3.931800000000000000e+04,2.571691720724105835e+03,6.328125000000000000e-01
7.520337400826168639e-02,4.058355378511751665e-09,3.932400000000000000e+04,2.572082206726074219e+03,6.328125000000000000e-01
7.520337400826149210e-02,1.716652052097720411e-09,3.933000000000000000e+04,2.572472753286361694e+03,6.328125000000000000e-01
7.520337400826127006e-02,4.031932909163116652e-09,3.933600000000000000e+04,2.572863169670104980e+03,6.328125000000000000e-01
7.520337400826107577e-02,1.705474578120197768e-09,3.934200000000000000e+04,2.573254074573516846e+03,6.328125000000000000e-01
7.520337400826089536e-02,4.005682360463124294e-09,3.934800000000000000e+04,2.573645234584808350e+03,6.328125000000000000e-01
7.520337400826068719e-02,1.694369831752832610e-09,3.935400000000000000e+04,2.574036904335021973e+03,6.328125000000000000e-01
7.520337400826049290e-02,3.979602590722046730e-09,3.936000000000000000e+04,2.574427963495254517e+03,6.328125000000000000e-01
7.520337400826028473e-02,1.683337342706098668e-09,3.936600000000000000e+04,2.574818645954132080e+03,6.328125000000000000e-01
7.520337400826010432e-02,3.953692446122521993e-09,3.937200000000000000e+04,2.575208611011505127e+03,6.328125000000000000e-01
7.520337400825992391e-02,1.672376637908763430e-09,3.937800000000000000e+04,2.575600967645645142e+03,6.328125000000000000e-01
7.520337400825974350e-02,3.927950869085741479e-09,3.938400000000000000e+04,2.575991426467895508e+03,6.328125000000000000e-01
7.520337400825953533e-02,1.661487248613277994e-09,3.939000000000000000e+04,2.576382058382034302e+03,6.328125000000000000e-01
7.520337400825935492e-02,3.902376809712189100e-09,3.939600000000000000e+04,2.576771965980529785e+03,6.328125000000000000e-01
7.520337400825917451e-02,1.650668716668324046e-09,3.940200000000000000e+04,2.577162128448486328e+03,6.328125000000000000e-01
7.520337400825898022e-02,3.876969100738500053e-09,3.940800000000000000e+04,2.577552004337310791e+03,6.328125000000000000e-01
7.520337400825878593e-02,1.639920580352615057e-09,3.941400000000000000e+04,2.577944317817687988e+03,6.328125000000000000e-01
7.520337400825861940e-02,3.851726683136048075e-09,3.942000000000000000e+04,2.578334343194961548e+03,6.328125000000000000e-01
7.520337400825843899e-02,1.629242381727542416e-09,3.942600000000000000e+04,2.578725219011306763e+03,6.328125000000000000e-01
7.520337400825824470e-02,3.826648486736957678e-09,3.943200000000000000e+04,2.579116736650466919e+03,6.328125000000000000e-01
7.520337400825807816e-02,1.618633667196303403e-09,3.943800000000000000e+04,2.579507831811904907e+03,6.328125000000000000e-01
7.520337400825788388e-02,3.801733436337247021e-09,3.944400000000000000e+04,2.579899012804031372e+03,6.328125000000000000e-01
7.520337400825771734e-02,1.608093982854116728e-09,3.945000000000000000e+04,2.580289421558380127e+03,6.328125000000000000e-01
7.520337400825752305e-02,3.776980502287319079e-09,3.945600000000000000e+04,2.580681154727935791e+03,6.328125000000000000e-01
7.520337400825735652e-02,1.597622880579431663e-09,3.946200000000000000e+04,2.581071546554565430e+03,6.328125000000000000e-01
7.520337400825718999e-02,3.752388618155733574e-09,3.946800000000000000e+04,2.581463826656341553e+03,6.328125000000000000e-01
7.520337400825700958e-02,1.587219917510603959e-09,3.947400000000000000e+04,2.581855558156967163e+03,6.328125000000000000e-01
7.520337400825684304e-02,3.727956719052361507e-09,3.948000000000000000e+04,2.582245921373367310e+03,6.328125000000000000e-01
7.520337400825667651e-02,1.576884647479607631e-09,3.948600000000000000e+04,2.582637010335922241e+03,6.328125000000000000e-01
7.520337400825649610e-02,3.703683797834668368e-09,3.949200000000000000e+04,2.583026954174041748e+03,6.328125000000000000e-01
7.520337400825635732e-02,1.566616634579764452e-09,3.949800000000000000e+04,2.583418214082717896e+03,6.328125000000000000e-01
7.520337400825616303e-02,3.679568765389274217e-09,3.950400000000000000e+04,2.583808667421340942e+03,6.328125000000000000e-01
7.520337400825602425e-02,1.556415438874559195e-09,3.951000000000000000e+04,2.584200190305709839e+03,6.328125000000000000e-01
7.520337400825585772e-02,3.655610640008929323e-09,3.951600000000000000e+04,2.584590937852859497e+03,6.328125000000000000e-01
7.520337400825567731e-02,1.546280627284030911e-09,3.952200000000000000e+04,2.584982965230941772e+03,6.328125000000000000e-01
7.520337400825552465e-02,3.631808386908206242e-09,3.952800000000000000e+04,2.585372685194015503e+03,6.328125000000000000e-01
7.520337400825534424e-02,1.536211764279204861e-09,3.953400000000000000e+04,2.585763354301452637e+03,6.328125000000000000e-01
7.520337400825520546e-02,3.608161034980778635e-09,3.954000000000000000e+04,2.586153592824935913e+03,6.328125000000000000e-01
7.520337400825502505e-02,1.526208425886326260e-09,3.954600000000000000e+04,2.586544191837310791e+03,6.328125000000000000e-01
7.520337400825487240e-02,3.584667547684953318e-09,3.955200000000000000e+04,2.586935481071472168e+03,6.328125000000000000e-01
7.520337400825470586e-02,1.516270184195530121e-09,3.955800000000000000e+04,2.587325818538665771e+03,6.328125000000000000e-01
7.520337400825456708e-02,3.561326920412370706e-09,3.956400000000000000e+04,2.587716103792190552e+03,6.328125000000000000e-01
7.520337400825440055e-02,1.506396618098791668e-09,3.957000000000000000e+04,2.588105367422103882e+03,6.328125000000000000e-01
7.520337400825424790e-02,3.538138143296279516e-09,3.957600000000000000e+04,2.588497187376022339e+03,6.328125000000000000e-01
7.520337400825409524e-02,1.496587301441474369e-09,3.958200000000000000e+04,2.588887134790420532e+03,6.328125000000000000e-01
7.520337400825395646e-02,3.515100308410275005e-09,3.958800000000000000e+04,2.589277979135513306e+03,6.328125000000000000e-01
7.520337400825378993e-02,1.486841826351106647e-09,3.959400000000000000e+04,2.589668521642684937e+03,6.328125000000000000e-01
7.520337400825363727e-02,3.492212309440502098e-09,3.960000000000000000e+04,2.590059536218643188e+03,6.328125000000000000e-01
7.520337400825349849e-02,1.477159768696439149e-09,3.960600000000000000e+04,2.590449398994445801e+03,6.328125000000000000e-01
7.520337400825335972e-02,3.469473293538445797e-09,3.961200000000000000e+04,2.590842024803161621e+03,6.328125000000000000e-01
7.520337400825320706e-02,1.467540723289854649e-09,3.961800000000000000e+04,2.591232919454574585e+03,6.328125000000000000e-01
7.520337400825306828e-02,3.446882189236332411e-09,3.962400000000000000e+04,2.591624454498291016e+03,6.328125000000000000e-01
7.520337400825290175e-02,1.457984277154173822e-09,3.963000000000000000e+04,2.592015204906463623e+03,6.328125000000000000e-01
7.520337400825277685e-02,3.424438093771891260e-09,3.963600000000000000e+04,2.592406951904296875e+03,6.328125000000000000e-01
7.520337400825262419e-02,1.448490024326169819e-09,3.964200000000000000e+04,2.592797433137893677e+03,6.328125000000000000e-01
7.520337400825248542e-02,3.402140034180086842e-09,3.964800000000000000e+04,2.593188623189926147e+03,6.328125000000000000e-01
7.520337400825233276e-02,1.439057558146785465e-09,3.965400000000000000e+04,2.593578811883926392e+03,6.328125000000000000e-01
7.520337400825218011e-02,3.379987095139259178e-09,3.966000000000000000e+04,2.593970684051513672e+03,6.328125000000000000e-01
7.520337400825204133e-02,1.429686478604969913e-09,3.966600000000000000e+04,2.594361903429031372e+03,6.328125000000000000e-01
7.520337400825193030e-02,3.357978306306210642e-09,3.967200000000000000e+04,2.594753169298171997e+03,6.328125000000000000e-01
7.520337400825177765e-02,1.420376387228476203e-09,3.967800000000000000e+04,2.595143133163452148e+03,6.328125000000000000e-01
7.520337400825165275e-02,3.336112729635966842e-09,3.968400000000000000e+04,2.595533528804779053e+03,6.328125000000000000e-01
7.520337400825150009e-02,1.411126887410476007e-09,3.969000000000000000e+04,2.595924026966094971e+03,6.328125000000000000e-01
7.520337400825136132e-02,3.314389439948918449e-09,3.969600000000000000e+04,2.596314621448516846e+03,6.328125000000000000e-01
7.520337400825123642e-02,1.401937584826836269e-09,3.970200000000000000e+04,2.596705146551132202e+03,6.328125000000000000e-01
7.520337400825111152e-02,3.292807505733863345e-09,3.970800000000000000e+04,2.597095753908157349e+03,6.328125000000000000e-01
7.520337400825095886e-02,1.392808087194141574e-09,3.971400000000000000e+04,2.597486432075500488e+03,6.328125000000000000e-01
7.520337400825083396e-02,3.271366032455798676e-09,3.972000000000000000e+04,2.597877565860748291e+03,6.328125000000000000e-01
7.520337400825070906e-02,1.383738008704438961e-09,3.972600000000000000e+04,2.598268457174301147e+03,6.328125000000000000e-01
7.520337400825057028e-02,3.250064064106363342e-09,3.973200000000000000e+04,2.598658859729766846e+03,6.328125000000000000e-01
7.520337400825044538e-02,1.374726960591135702e-09,3.973800000000000000e+04,2.599048014402389526e+03,6.328125000000000000e-01
7.520337400825032048e-02,3.228900724200013064e-09,3.974400000000000000e+04,2.599437401771545410e+03,6.328125000000000000e-01
7.520337400825018170e-02,1.365774562670931224e-09,3.975000000000000000e+04,2.599826314687728882e+03,6.328125000000000000e-01
7.520337400825007068e-02,3.207875069476977060e-09,3.975600000000000000e+04,2.600217268228530884e+03,6.328125000000000000e-01
7.520337400824993190e-02,1.356880428373938097e-09,3.976200000000000000e+04,2.600607685804367065e+03,6.328125000000000000e-01
7.520337400824980700e-02,3.186986272108710136e-09,3.976800000000000000e+04,2.600999157667160034e+03,6.328125000000000000e-01
7.520337400824966823e-02,1.348044177280286848e-09,3.977400000000000000e+04,2.601390667438507080e+03,6.328125000000000000e-01
7.520337400824957108e-02,3.166233468370118032e-09,3.978000000000000000e+04,2.601781589984893799e+03,6.328125000000000000e-01
7.520337400824943230e-02,1.339265442528912840e-09,3.978600000000000000e+04,2.602171580314636230e+03,6.328125000000000000e-01
7.520337400824933516e-02,3.145615646900481039e-09,3.979200000000000000e+04,2.602561361551284790e+03,6.328125000000000000e-01
7.520337400824919638e-02,1.330543842408499496e-09,3.979800000000000000e+04,2.602951555013656616e+03,6.328125000000000000e-01
7.520337400824909924e-02,3.125132028899127747e-09,3.980400000000000000e+04,2.603342670917510986e+03,6.328125000000000000e-01
7.520337400824896046e-02,1.321879012068435974e-09,3.981000000000000000e+04,2.603732440233230591e+03,6.328125000000000000e-01
7.520337400824884944e-02,3.104781665385547620e-09,3.981600000000000000e+04,2.604122915983200073e+03,6.328125000000000000e-01
7.520337400824873841e-02,1.313270576531820758e-09,3.982200000000000000e+04,2.604513961076736450e+03,6.328125000000000000e-01
7.520337400824861351e-02,3.084563757065851551e-09,3.982800000000000000e+04,2.604904324769973755e+03,6.328125000000000000e-01
7.520337400824848861e-02,1.304718171146407327e-09,3.983400000000000000e+04,2.605296193838119507e+03,6.328125000000000000e-01
7.520337400824837759e-02,3.064477423745268088e-09,3.984000000000000000e+04,2.605686295747756958e+03,6.328125000000000000e-01
7.520337400824825269e-02,1.296221430615183380e-09,3.984600000000000000e+04,2.606077306509017944e+03,6.328125000000000000e-01
7.520337400824814167e-02,3.044521821573549390e-09,3.985200000000000000e+04,2.606466592311859131e+03,6.328125000000000000e-01
7.520337400824803065e-02,1.287779994864338194e-09,3.985800000000000000e+04,2.606857201576232910e+03,6.328125000000000000e-01
7.520337400824793350e-02,3.024696065765227944e-09,3.986400000000000000e+04,2.607246520280838013e+03,6.328125000000000000e-01
7.520337400824780860e-02,1.279393503222338266e-09,3.987000000000000000e+04,2.607637147188186646e+03,6.328125000000000000e-01
7.520337400824771146e-02,3.004999359734242076e-09,3.987600000000000000e+04,2.608028462886810303e+03,6.328125000000000000e-01
7.520337400824758656e-02,1.271061598252709424e-09,3.988200000000000000e+04,2.608420083761215210e+03,6.328125000000000000e-01
7.520337400824747554e-02,2.985430830691964163e-09,3.988800000000000000e+04,2.608811840534210205e+03,6.328125000000000000e-01
7.520337400824736451e-02,1.262783925083716537e-09,3.989400000000000000e+04,2.609202947139739990e+03,6.328125000000000000e-01
7.520337400824726737e-02,2.965989660596628156e-09,3.990000000000000000e+04,2.609593946456909180e+03,6.328125000000000000e-01
7.520337400824715635e-02,1.254560131969101813e-09,3.990600000000000000e+04,2.609984325170516968e+03,6.328125000000000000e-01
7.520337400824704532e-02,2.946675011309193959e-09,3.991200000000000000e+04,2.610375410795211792e+03,6.328125000000000000e-01
7.520337400824694818e-02,1.246389868630657622e-09,3.991800000000000000e+04,2.610765644073486328e+03,6.328125000000000000e-01
7.520337400824683716e-02,2.927486056386757640e-09,3.992400000000000000e+04,2.611157028913497925e+03,6.328125000000000000e-01
7.520337400824674001e-02,1.238272784609875158e-09,3.993000000000000000e+04,2.611547210216522217e+03,6.328125000000000000e-01
7.520337400824661511e-02,2.908422017515536638e-09,3.993600000000000000e+04,2.611938213348388672e+03,6.328125000000000000e-01
7.520337400824651797e-02,1.230208535774464416e-09,3.994200000000000000e+04,2.612328672647476196e+03,6.328125000000000000e-01
7.520337400824640695e-02,2.889482042012566643e-09,3.994800000000000000e+04,2.612718832254409790e+03,6.328125000000000000e-01
7.520337400824632368e-02,1.222196777087383642e-09,3.995400000000000000e+04,2.613108498334884644e+03,6.328125000000000000e-01
7.520337400824621266e-02,2.870665364554377026e-09,3.996000000000000000e+04,2.613498350620269775e+03,6.328125000000000000e-01
7.520337400824610163e-02,1.214237170027898883e-09,3.996600000000000000e+04,2.613889675617218018e+03,6.328125000000000000e-01
7.520337400824601837e-02,2.851971135413994194e-09,3.997200000000000000e+04,2.614280467748641968e+03,6.328125000000000000e-01
7.520337400824590735e-02,1.206329373955738778e-09,3.997800000000000000e+04,2.614672297000885010e+03,6.328125000000000000e-01
7.520337400824581020e-02,2.833398576002589760e-09,3.998400000000000000e+04,2.615063345193862915e+03,6.328125000000000000e-01
7.520337400824569918e-02,1.198473053819257124e-09,3.999000000000000000e+04,2.615454411983489990e+03,6.328125000000000000e-01
7.520337400824562979e-02,2.814946870541934822e-09,3.999600000000000000e+04,2.615846104860305786e+03,6.328125000000000000e-01
7.520337400824551877e-02,1.190667870021964135e-09,4.000200000000000000e+04,2.616235120296478271e+03,6.328125000000000000e-01
7.520337400824542162e-02,2.796615308267888554e-09,4.000800000000000000e+04,2.616625333070755005e+03,6.328125000000000000e-01
7.520337400824533836e-02,1.182913494700693960e-09,4.001400000000000000e+04,2.617016773939132690e+03,6.328125000000000000e-01
7.520337400824522733e-02,2.778403036209185251e-09,4.002000000000000000e+04,2.617407238006591797e+03,6.328125000000000000e-01
7.520337400824514407e-02,1.175209596843053813e-09,4.002600000000000000e+04,2.617797083377838135e+03,6.328125000000000000e-01
7.520337400824504692e-02,2.760309292947466926e-09,4.003200000000000000e+04,2.618187328100204468e+03,6.328125000000000000e-01
7.520337400824496366e-02,1.167555844869956504e-09,4.003800000000000000e+04,2.618578303575515747e+03,6.328125000000000000e-01
7.520337400824485263e-02,2.742333344291871659e-09,4.004400000000000000e+04,2.618968852281570435e+03,6.328125000000000000e-01
7.520337400824476937e-02,1.159951915488283125e-09,4.005000000000000000e+04,2.619360476970672607e+03,6.328125000000000000e-01
7.520337400824468610e-02,2.724474388648968920e-09,4.005600000000000000e+04,2.619750545501708984e+03,6.328125000000000000e-01
7.520337400824458896e-02,1.152397485449297559e-09,4.006200000000000000e+04,2.620141644239425659e+03,6.328125000000000000e-01
7.520337400824449181e-02,2.706731675404656689e-09,4.006800000000000000e+04,2.620533039808273315e+03,6.328125000000000000e-01
7.520337400824439467e-02,1.144892231112431955e-09,4.007400000000000000e+04,2.620923511743545532e+03,6.328125000000000000e-01
7.520337400824431140e-02,2.689104437975724926e-09,4.008000000000000000e+04,2.621314546585083008e+03,6.328125000000000000e-01
7.520337400824422813e-02,1.137435833655653153e-09,4.008600000000000000e+04,2.621704484701156616e+03,6.328125000000000000e-01
7.520337400824413099e-02,2.671591937031774695e-09,4.009200000000000000e+04,2.622094495773315430e+03,6.328125000000000000e-01
7.520337400824406160e-02,1.130027973679012053e-09,4.009800000000000000e+04,2.622483897686004639e+03,6.328125000000000000e-01
7.520337400824397833e-02,2.654193438405505075e-09,4.010400000000000000e+04,2.622876557588577271e+03,6.328125000000000000e-01
7.520337400824388119e-02,1.122668340275458237e-09,4.011000000000000000e+04,2.623266565084457397e+03,6.328125000000000000e-01
7.520337400824379792e-02,2.636908138752250296e-09,4.011600000000000000e+04,2.623657386541366577e+03,6.328125000000000000e-01
7.520337400824370078e-02,1.115356614063300756e-09,4.012200000000000000e+04,2.624047715902328491e+03,6.328125000000000000e-01
7.520337400824361751e-02,2.619735376763951558e-09,4.012800000000000000e+04,2.624437745809555054e+03,6.328125000000000000e-01
7.520337400824353424e-02,1.108092485624182066e-09,4.013400000000000000e+04,2.624827505111694336e+03,6.328125000000000000e-01
7.520337400824346485e-02,2.602674404323586854e-09,4.014000000000000000e+04,2.625219032764434814e+03,6.328125000000000000e-01
7.520337400824336771e-02,1.100875646351972494e-09,4.014600000000000000e+04,2.625610540390014648e+03,6.328125000000000000e-01
7.520337400824328444e-02,2.585724461539361257e-09,4.015200000000000000e+04,2.626001377105712891e+03,6.328125000000000000e-01
7.520337400824321505e-02,1.093705787219315741e-09,4.015800000000000000e+04,2.626392295598983765e+03,6.328125000000000000e-01
7.520337400824313179e-02,2.568884870222443245e-09,4.016400000000000000e+04,2.626782201528549194e+03,6.328125000000000000e-01
7.520337400824304852e-02,1.086582603196659523e-09,4.017000000000000000e+04,2.627172290086746216e+03,6.328125000000000000e-01
7.520337400824296525e-02,2.552154886305175891e-09,4.017600000000000000e+04,2.627562704563140869e+03,6.328125000000000000e-01
7.520337400824289587e-02,1.079505793608224894e-09,4.018200000000000000e+04,2.627953732728958130e+03,6.328125000000000000e-01
7.520337400824279872e-02,2.535533765433081113e-09,4.018800000000000000e+04,2.628344299077987671e+03,6.328125000000000000e-01
7.520337400824272933e-02,1.072475052853787461e-09,4.019400000000000000e+04,2.628735481262207031e+03,6.328125000000000000e-01
7.520337400824265994e-02,2.519020850615383204e-09,4.020000000000000000e+04,2.629126600742340088e+03,6.328125000000000000e-01
7.520337400824256280e-02,1.065490080956207918e-09,4.020600000000000000e+04,2.629517295360565186e+03,6.328125000000000000e-01
7.520337400824250729e-02,2.502615443811237714e-09,4.021200000000000000e+04,2.629907118082046509e+03,6.328125000000000000e-01
7.520337400824241014e-02,1.058550581665226789e-09,4.021800000000000000e+04,2.630296705961227417e+03,6.328125000000000000e-01
7.520337400824234075e-02,2.486316831238139549e-09,4.022400000000000000e+04,2.630687453031539917e+03,6.328125000000000000e-01
7.520337400824227136e-02,1.051656258929518637e-09,4.023000000000000000e+04,2.631079728603363037e+03,6.328125000000000000e-01
7.520337400824220198e-02,2.470124312795494636e-09,4.023600000000000000e+04,2.631470040082931519e+03,6.328125000000000000e-01
7.520337400824211871e-02,1.044806821129329976e-09,4.024200000000000000e+04,2.631861288309097290e+03,6.328125000000000000e-01
7.520337400824203544e-02,2.454037174833876351e-09,4.024800000000000000e+04,2.632250852346420288e+03,6.328125000000000000e-01
7.520337400824196605e-02,1.038001971533695034e-09,4.025400000000000000e+04,2.632640800476074219e+03,6.328125000000000000e-01
7.520337400824189666e-02,2.438054797847148876e-09,4.026000000000000000e+04,2.633031171083450317e+03,6.328125000000000000e-01
7.520337400824182728e-02,1.031241424487005629e-09,4.026600000000000000e+04,2.633421485900878906e+03,6.328125000000000000e-01
7.520337400824174401e-02,2.422176438315402291e-09,4.027200000000000000e+04,2.633811892986297607e+03,6.328125000000000000e-01
7.520337400824167462e-02,1.024524887928281449e-09,4.027800000000000000e+04,2.634201255083084106e+03,6.328125000000000000e-01
7.520337400824160523e-02,2.406401471395737847e-09,4.028400000000000000e+04,2.634590170860290527e+03,6.328125000000000000e-01
7.520337400824153584e-02,1.017852079854808623e-09,4.029000000000000000e+04,2.634981534004211426e+03,6.328125000000000000e-01
7.520337400824145258e-02,2.390729166634927834e-09,4.029600000000000000e+04,2.635373012065887451e+03,6.328125000000000000e-01
7.520337400824139706e-02,1.011222712859716845e-09,4.030200000000000000e+04,2.635762385129928589e+03,6.328125000000000000e-01
7.520337400824134155e-02,2.375158894420759781e-09,4.030800000000000000e+04,2.636152179956436157e+03,6.328125000000000000e-01
7.520337400824125829e-02,1.004636506113350983e-09,4.031400000000000000e+04,2.636543513536453247e+03,6.328125000000000000e-01
7.520337400824118890e-02,2.359689977268066931e-09,4.032000000000000000e+04,2.636933840513229370e+03,6.328125000000000000e-01
7.520337400824111951e-02,9.980931788345760471e-10,4.032600000000000000e+04,2.637324643850326538e+03,6.328125000000000000e-01
7.520337400824106400e-02,2.344321752704121009e-09,4.033200000000000000e+04,2.637714976549148560e+03,6.328125000000000000e-01
7.520337400824098073e-02,9.915924501420668647e-10,4.033800000000000000e+04,2.638105931520462036e+03,6.328125000000000000e-01
7.520337400824091134e-02,2.329053581883402739e-09,4.034400000000000000e+04,2.638497346401214600e+03,6.328125000000000000e-01
7.520337400824085583e-02,9.851340450670355605e-10,4.035000000000000000e+04,2.638887777566909790e+03,6.328125000000000000e-01
7.520337400824080032e-02,2.313884795324188868e-09,4.035600000000000000e+04,2.639277796030044556e+03,6.328125000000000000e-01
7.520337400824071705e-02,9.787176868046796227e-10,4.036200000000000000e+04,2.639667806863784790e+03,6.328125000000000000e-01
7.520337400824066154e-02,2.298814768346979837e-09,4.036800000000000000e+04,2.640059186220169067e+03,6.328125000000000000e-01
7.520337400824059215e-02,9.723431036010451115e-10,4.037400000000000000e+04,2.640450072050094604e+03,6.328125000000000000e-01
7.520337400824052276e-02,2.283842820325821474e-09,4.038000000000000000e+04,2.640840269327163696e+03,6.328125000000000000e-01
7.520337400824046725e-02,9.660100199471375164e-10,4.038600000000000000e+04,2.641229349613189697e+03,6.328125000000000000e-01
7.520337400824039786e-02,2.268968381589606729e-09,4.039200000000000000e+04,2.641620123386383057e+03,6.328125000000000000e-01
7.520337400824034235e-02,9.597181694153570010e-10,4.039800000000000000e+04,2.642010479688644409e+03,6.328125000000000000e-01
7.520337400824028684e-02,2.254190755654883649e-09,4.040400000000000000e+04,2.642401057004928589e+03,6.328125000000000000e-01
7.520337400824021745e-02,9.534672828913276281e-10,4.041000000000000000e+04,2.642791790008544922e+03,6.328125000000000000e-01
7.520337400824014806e-02,2.239509332988152706e-09,4.041600000000000000e+04,2.643182079792022705e+03,6.328125000000000000e-01
7.520337400824009255e-02,9.472570896328159294e-10,4.042200000000000000e+04,2.643571583747863770e+03,6.328125000000000000e-01
7.520337400824002316e-02,2.224923542340646775e-09,4.042800000000000000e+04,2.643961697578430176e+03,6.328125000000000000e-01
7.520337400823996765e-02,9.410873315932656659e-10,4.043400000000000000e+04,2.644351958274841309e+03,6.328125000000000000e-01
7.520337400823991214e-02,2.210432667930599134e-09,4.044000000000000000e+04,2.644741664648056030e+03,6.328125000000000000e-01
7.520337400823984275e-02,9.349577440181962012e-10,4.044600000000000000e+04,2.645132746219635010e+03,6.328125000000000000e-01
7.520337400823980112e-02,2.196036129474807442e-09,4.045200000000000000e+04,2.645523127794265747e+03,6.328125000000000000e-01
7.520337400823973173e-02,9.288680661484107050e-10,4.045800000000000000e+04,2.645913735866546631e+03,6.328125000000000000e-01
7.520337400823966234e-02,2.181733288939647561e-09,4.046400000000000000e+04,2.646304244041442871e+03,6.328125000000000000e-01
7.520337400823960683e-02,9.228180360212123256e-10,4.047000000000000000e+04,2.646693845033645630e+03,6.328125000000000000e-01
7.520337400823955132e-02,2.167523578672596182e-09,4.047600000000000000e+04,2.647083000421524048e+03,6.328125000000000000e-01
7.520337400823949581e-02,9.168073979595749296e-10,4.048200000000000000e+04,2.647472515821456909e+03,6.328125000000000000e-01
7.520337400823944030e-02,2.153406361700725762e-09,4.048800000000000000e+04,2.647863342761993408e+03,6.328125000000000000e-01
7.520337400823938478e-02,9.108358936265084114e-10,4.049400000000000000e+04,2.648253261327743530e+03,6.328125000000000000e-01
7.520337400823932927e-02,2.139381051092229581e-09,4.050000000000000000e+04,2.648644804954528809e+03,6.328125000000000000e-01
7.520337400823925988e-02,9.049032712273945149e-10,4.050600000000000000e+04,2.649035502433776855e+03,6.328125000000000000e-01
7.520337400823920437e-02,2.125447028337543717e-09,4.051200000000000000e+04,2.649426763534545898e+03,6.328125000000000000e-01
7.520337400823914886e-02,8.990092714924161516e-10,4.051800000000000000e+04,2.649816610574722290e+03,6.328125000000000000e-01
7.520337400823910723e-02,2.111603780047930891e-09,4.052400000000000000e+04,2.650207165718078613e+03,6.328125000000000000e-01
7.520337400823905172e-02,8.931536485373187402e-10,4.053000000000000000e+04,2.650597542047500610e+03,6.328125000000000000e-01
7.520337400823899621e-02,2.097850637598091777e-09,4.053600000000000000e+04,2.650989307165145874e+03,6.328125000000000000e-01
7.520337400823895457e-02,8.873361522798057951e-10,4.054200000000000000e+04,2.651381399154663086e+03,6.328125000000000000e-01
7.520337400823888518e-02,2.084187032280903204e-09,4.054800000000000000e+04,2.651771741867065430e+03,6.328125000000000000e-01
7.520337400823882967e-02,8.815565331666500999e-10,4.055400000000000000e+04,2.652162397384643555e+03,6.328125000000000000e-01
7.520337400823880192e-02,2.070612377890393309e-09,4.056000000000000000e+04,2.652552246093750000e+03,6.328125000000000000e-01
7.520337400823871865e-02,8.758145468891292269e-10,4.056600000000000000e+04,2.652943221569061279e+03,6.328125000000000000e-01
7.520337400823869090e-02,2.057126091230983370e-09,4.057200000000000000e+04,2.653332361459732056e+03,6.328125000000000000e-01
7.520337400823862151e-02,8.701099485323532828e-10,4.057800000000000000e+04,2.653722504377365112e+03,6.328125000000000000e-01
7.520337400823857987e-02,2.043727592471368085e-09,4.058400000000000000e+04,2.654112224340438843e+03,6.328125000000000000e-01
7.520337400823852436e-02,8.644424901022749815e-10,4.059000000000000000e+04,2.654502439022064209e+03,6.328125000000000000e-01
7.520337400823846885e-02,2.030416364613500215e-09,4.059600000000000000e+04,2.654893999338150024e+03,6.328125000000000000e-01
7.520337400823842722e-02,8.588119357899814643e-10,4.060200000000000000e+04,2.655284642934799194e+03,6.328125000000000000e-01
7.520337400823837171e-02,2.017191778233730553e-09,4.060800000000000000e+04,2.655675552606582642e+03,6.328125000000000000e-01
7.520337400823833007e-02,8.532180418814080677e-10,4.061400000000000000e+04,2.656065388917922974e+03,6.328125000000000000e-01
7.520337400823827456e-02,2.004053295741383183e-09,4.062000000000000000e+04,2.656455614089965820e+03,6.328125000000000000e-01
7.520337400823823293e-02,8.476605732548436303e-10,4.062600000000000000e+04,2.656845845937728882e+03,6.328125000000000000e-01
7.520337400823817742e-02,1.991000344263704655e-09,4.063200000000000000e+04,2.657236168622970581e+03,6.328125000000000000e-01
7.520337400823812191e-02,8.421392892857941548e-10,4.063800000000000000e+04,2.657626783132553101e+03,6.328125000000000000e-01
7.520337400823808027e-02,1.978032363748747185e-09,4.064400000000000000e+04,2.658017938852310181e+03,6.328125000000000000e-01
7.520337400823802476e-02,8.366539515041889822e-10,4.065000000000000000e+04,2.658408683061599731e+03,6.328125000000000000e-01
7.520337400823796925e-02,1.965148902143172899e-09,4.065600000000000000e+04,2.658800014495849609e+03,6.328125000000000000e-01
7.520337400823792762e-02,8.312043380811011231e-10,4.066200000000000000e+04,2.659189536571502686e+03,6.328125000000000000e-01
7.520337400823788598e-02,1.952349205405426716e-09,4.066800000000000000e+04,2.659579831600189209e+03,6.328125000000000000e-01
7.520337400823781659e-02,8.257902043973721254e-10,4.067400000000000000e+04,2.659970981359481812e+03,6.328125000000000000e-01
7.520337400823778884e-02,1.939632909741907436e-09,4.068000000000000000e+04,2.660361852645874023e+03,6.328125000000000000e-01
7.520337400823774721e-02,8.204113248884796872e-10,4.068600000000000000e+04,2.660751952409744263e+03,6.328125000000000000e-01
7.520337400823769169e-02,1.926999401805807117e-09,4.069200000000000000e+04,2.661142923831939697e+03,6.328125000000000000e-01
7.520337400823766394e-02,8.150674713649342018e-10,4.069800000000000000e+04,2.661534146785736084e+03,6.328125000000000000e-01
7.520337400823760843e-02,1.914448113558587449e-09,4.070400000000000000e+04,2.661925855398178101e+03,6.328125000000000000e-01
7.520337400823756679e-02,8.097584153206809404e-10,4.071000000000000000e+04,2.662316034317016602e+03,6.328125000000000000e-01
7.520337400823752516e-02,1.901978529903344719e-09,4.071600000000000000e+04,2.662707120895385742e+03,6.328125000000000000e-01
7.520337400823748353e-02,8.044839254841293813e-10,4.072200000000000000e+04,2.663097541332244873e+03,6.328125000000000000e-01
7.520337400823744189e-02,1.889590184276434702e-09,4.072800000000000000e+04,2.663487266302108765e+03,6.328125000000000000e-01
7.520337400823738638e-02,7.992437805672866763e-10,4.073400000000000000e+04,2.663877403736114502e+03,6.328125000000000000e-01
7.520337400823735863e-02,1.877282500215245966e-09,4.074000000000000000e+04,2.664268298864364624e+03,6.328125000000000000e-01
7.520337400823730312e-02,7.940377557322717785e-10,4.074600000000000000e+04,2.664658919095993042e+03,6.328125000000000000e-01
7.520337400823727536e-02,1.865054960262242368e-09,4.075200000000000000e+04,2.665050022602081299e+03,6.328125000000000000e-01
7.520337400823721985e-02,7.888656310859700220e-10,4.075800000000000000e+04,2.665440692901611328e+03,6.328125000000000000e-01
7.520337400823717822e-02,1.852907023964519228e-09,4.076400000000000000e+04,2.665831514120101929e+03,6.328125000000000000e-01
7.520337400823712271e-02,7.837271839700583049e-10,4.077000000000000000e+04,2.666221401453018188e+03,6.328125000000000000e-01
7.520337400823710883e-02,1.840838198419198777e-09,4.077600000000000000e+04,2.666611379146575928e+03,6.328125000000000000e-01
7.520337400823705332e-02,7.786221967773683612e-10,4.078200000000000000e+04,2.667001497268676758e+03,6.328125000000000000e-01
7.520337400823701168e-02,1.828847941440075819e-09,4.078800000000000000e+04,2.667391071796417236e+03,6.328125000000000000e-01
7.520337400823695617e-02,7.735504517554887288e-10,4.079400000000000000e+04,2.667781463384628296e+03,6.328125000000000000e-01
7.520337400823694229e-02,1.816935749889397084e-09,4.080000000000000000e+04,2.668172988653182983e+03,6.328125000000000000e-01
7.520337400823688678e-02,7.685117293975410124e-10,4.080600000000000000e+04,2.668563751459121704e+03,6.328125000000000000e-01
7.520337400823685903e-02,1.805101164848907004e-09,4.081200000000000000e+04,2.668955043554306030e+03,6.328125000000000000e-01
7.520337400823680352e-02,7.635058209415067695e-10,4.081800000000000000e+04,2.669345724821090698e+03,6.328125000000000000e-01
7.520337400823676188e-02,1.793343582708194657e-09,4.082400000000000000e+04,2.669736432790756226e+03,6.328125000000000000e-01
7.520337400823672025e-02,7.585325098277678438e-10,4.083000000000000000e+04,2.670126670122146606e+03,6.328125000000000000e-01
7.520337400823667862e-02,1.781662557893181585e-09,4.083600000000000000e+04,2.670517104625701904e+03,6.328125000000000000e-01
7.520337400823665086e-02,7.535915808201584564e-10,4.084200000000000000e+04,2.670908347129821777e+03,6.328125000000000000e-01
7.520337400823662311e-02,1.770057621406980592e-09,4.084800000000000000e+04,2.671298379421234131e+03,6.328125000000000000e-01
7.520337400823658147e-02,7.486828296140516255e-10,4.085400000000000000e+04,2.671688825607299805e+03,6.328125000000000000e-01
7.520337400823652596e-02,1.758528204824470715e-09,4.086000000000000000e+04,2.672079854488372803e+03,6.328125000000000000e-01
7.520337400823649820e-02,7.438060412168499701e-10,4.086600000000000000e+04,2.672470002889633179e+03,6.328125000000000000e-01
7.520337400823645657e-02,1.747073873175540291e-09,4.087200000000000000e+04,2.672859873056411743e+03,6.328125000000000000e-01
7.520337400823641494e-02,7.389610068130915287e-10,4.087800000000000000e+04,2.673250138044357300e+03,6.328125000000000000e-01
7.520337400823637330e-02,1.735694165551771938e-09,4.088400000000000000e+04,2.673640953540802002e+03,6.328125000000000000e-01
7.520337400823635943e-02,7.341475266223306515e-10,4.089000000000000000e+04,2.674032542228698730e+03,6.328125000000000000e-01
7.520337400823631779e-02,1.724388509152709860e-09,4.089600000000000000e+04,2.674423885583877563e+03,6.328125000000000000e-01
7.520337400823627616e-02,7.293653890413425175e-10,4.090200000000000000e+04,2.674814900159835815e+03,6.328125000000000000e-01
7.520337400823623453e-02,1.713156487653073105e-09,4.090800000000000000e+04,2.675203671455383301e+03,6.328125000000000000e-01
7.520337400823620677e-02,7.246143942645479043e-10,4.091400000000000000e+04,2.675594612360000610e+03,6.328125000000000000e-01
7.520337400823617902e-02,1.701997576622693823e-09,4.092000000000000000e+04,2.675984867334365845e+03,6.328125000000000000e-01
7.520337400823613738e-02,7.198943360900823505e-10,4.092600000000000000e+04,2.676374657630920410e+03,6.328125000000000000e-01
7.520337400823609575e-02,1.690911344831383368e-09,4.093200000000000000e+04,2.676765372514724731e+03,6.328125000000000000e-01
7.520337400823605412e-02,7.152050143785837469e-10,4.093800000000000000e+04,2.677156424283981323e+03,6.328125000000000000e-01
7.520337400823604024e-02,1.679897311731886009e-09,4.094400000000000000e+04,2.677547415256500244e+03,6.328125000000000000e-01
7.520337400823599860e-02,7.105462304055435446e-10,4.095000000000000000e+04,2.677937154054641724e+03,6.328125000000000000e-01
7.520337400823597085e-02,1.668954977521526761e-09,4.095600000000000000e+04,2.678327798128128052e+03,6.328125000000000000e-01
7.520337400823592922e-02,7.059177863353772566e-10,4.096200000000000000e+04,2.678717603445053101e+03,6.328125000000000000e-01
7.520337400823590146e-02,1.658083865657437648e-09,4.096800000000000000e+04,2.679108852863311768e+03,6.328125000000000000e-01
7.520337400823585983e-02,7.013194810743646928e-10,4.097400000000000000e+04,2.679499666690826416e+03,6.328125000000000000e-01
7.520337400823583207e-02,1.647283579047089119e-09,4.098000000000000000e+04,2.679891312360763550e+03,6.328125000000000000e-01
7.520337400823580432e-02,6.967511175346584153e-10,4.098600000000000000e+04,2.680281794309616089e+03,6.328125000000000000e-01
7.520337400823576268e-02,1.636553638500580645e-09,4.099200000000000000e+04,2.680672794103622437e+03,6.328125000000000000e-01
7.520337400823572105e-02,6.922125079348787136e-10,4.099800000000000000e+04,2.681062775611877441e+03,6.328125000000000000e-01
7.520337400823567942e-02,1.625893518261002918e-09,4.100400000000000000e+04,2.681452282428741455e+03,6.328125000000000000e-01
7.520337400823565166e-02,6.877034532938925255e-10,4.101000000000000000e+04,2.681842825651168823e+03,6.328125000000000000e-01
7.520337400823563778e-02,1.615302814763686103e-09,4.101600000000000000e+04,2.682233254432678223e+03,6.328125000000000000e-01
7.520337400823559615e-02,6.832237629908705899e-10,4.102200000000000000e+04,2.682624654769897461e+03,6.328125000000000000e-01
7.520337400823556839e-02,1.604781082299808569e-09,4.102800000000000000e+04,2.683014219284057617e+03,6.328125000000000000e-01
7.520337400823554064e-02,6.787732438405398027e-10,4.103400000000000000e+04,2.683406629562377930e+03,6.328125000000000000e-01
7.520337400823549900e-02,1.594327860809784792e-09,4.104000000000000000e+04,2.683796557188034058e+03,6.328125000000000000e-01
7.520337400823548513e-02,6.743517056244238570e-10,4.104600000000000000e+04,2.684187119245529175e+03,6.328125000000000000e-01
7.520337400823544349e-02,1.583942747275007596e-09,4.105200000000000000e+04,2.684576982975006104e+03,6.328125000000000000e-01
7.520337400823542962e-02,6.699589637707211753e-10,4.105800000000000000e+04,2.684966769695281982e+03,6.328125000000000000e-01
7.520337400823536023e-02,1.573625219158855834e-09,4.106400000000000000e+04,2.685357873916625977e+03,6.328125000000000000e-01
7.520337400823536023e-02,6.655948276084976852e-10,4.107000000000000000e+04,2.685748619079589844e+03,3.164062500000000000e-01
7.520337400823536023e-02,6.655948276084976852e-10,4.107600000000000000e+04,2.686138619184494019e+03,1.582031250000000000e-01
7.520337400823536023e-02,6.655948276084976852e-10,4.108200000000000000e+04,2.686527178287506104e+03,7.910156250000000000e-02
7.520337400823536023e-02,6.655948276084976852e-10,4.108800000000000000e+04,2.686918205976486206e+03,3.955078125000000000e-02
7.520337400823536023e-02,6.655948276084976852e-10,4.109400000000000000e+04,2.687308011054992676e+03,1.977539062500000000e-02
7.520337400823536023e-02,6.655948276084976852e-10,4.110000000000000000e+04,2.687698701858520508e+03,9.887695312500000000e-03
7.520337400823536023e-02,6.655948276084976852e-10,4.110600000000000000e+04,2.688088070631027222e+03,4.943847656250000000e-03
7.520337400823536023e-02,6.655948276084976852e-10,4.111200000000000000e+04,2.688478453397750854e+03,2.471923828125000000e-03
7.520337400823536023e-02,6.655948276084976852e-10,4.111800000000000000e+04,2.688868181467056274e+03,1.235961914062500000e-03
7.520337400823536023e-02,6.655948276084976852e-10,4.112400000000000000e+04,2.689258790731430054e+03,6.179809570312500000e-04
7.520337400823536023e-02,6.655948276084976852e-10,4.113000000000000000e+04,2.689648433446884155e+03,3.089904785156250000e-04
7.520337400823536023e-02,6.655948276084976852e-10,4.113600000000000000e+04,2.690038683652877808e+03,1.544952392578125000e-04
7.520337400823536023e-02,6.655948276084976852e-10,4.114200000000000000e+04,2.690428325176239014e+03,7.724761962890625000e-05
7.520337400823536023e-02,6.655948276084976852e-10,4.114800000000000000e+04,2.690818594694137573e+03,3.862380981445312500e-05
7.520337400823536023e-02,6.655948276084976852e-10,4.115400000000000000e+04,2.691209743261337280e+03,1.931190490722656250e-05
7.520337400823536023e-02,6.655948276084976852e-10,4.116000000000000000e+04,2.691599411964416504e+03,9.655952453613281250e-06
7.520337400823536023e-02,6.655948276084976852e-10,4.116600000000000000e+04,2.691990799665451050e+03,4.827976226806640625e-06
7.520337400823536023e-02,6.655948276084976852e-10,4.117200000000000000e+04,2.692379889488220215e+03,2.413988113403320312e-06
7.520337400823536023e-02,6.655948276084976852e-10,4.117800000000000000e+04,2.692770467281341553e+03,1.206994056701660156e-06
7.520337400823536023e-02,6.655948276084976852e-10,4.118400000000000000e+04,2.693160130739212036e+03,6.034970283508300781e-07
7.520337400823536023e-02,6.655948276084976852e-10,4.119000000000000000e+04,2.693550698041915894e+03,3.017485141754150391e-07
7.520337400823536023e-02,6.655948276084976852e-10,4.119600000000000000e+04,2.693941285610198975e+03,1.508742570877075195e-07
7.520337400823536023e-02,6.655948276084976852e-10,4.120200000000000000e+04,2.694333097457885742e+03,7.543712854385375977e-08
7.520337400823536023e-02,6.655948276084976852e-10,4.120800000000000000e+04,2.694724379062652588e+03,3.771856427192687988e-08
7.520337400823534635e-02,6.525009741221297299e-10,4.121400000000000000e+04,2.695115704774856567e+03,3.771856427192687988e-08
7.520337400823533247e-02,7.302675001188795349e-10,4.122000000000000000e+04,2.695506361007690430e+03,3.771856427192687988e-08
7.520337400823530472e-02,8.514838063801109750e-10,4.122600000000000000e+04,2.695897541761398315e+03,1.131556928157806396e-07
7.520337400823529084e-02,8.734164806808002537e-10,4.123200000000000000e+04,2.696287903547286987e+03,1.131556928157806396e-07
7.520337400823527696e-02,8.486127272738783196e-10,4.123800000000000000e+04,2.696677969932556152e+03,1.131556928157806396e-07
7.520337400823526308e-02,8.704715146111375560e-10,4.124400000000000000e+04,2.697067616224288940e+03,1.131556928157806396e-07
7.520337400823524920e-02,8.457513222134422483e-10,4.125000000000000000e+04,2.697460034370422363e+03,1.131556928157806396e-07
7.520337400823523533e-02,8.675364746277136112e-10,4.125600000000000000e+04,2.697850022077560425e+03,1.131556928157806396e-07
7.520337400823522145e-02,8.428995671522226044e-10,4.126200000000000000e+04,2.698240549087524414e+03,1.131556928157806396e-07
7.520337400823520757e-02,8.646113358459451292e-10,4.126800000000000000e+04,2.698631099700927734e+03,1.131556928157806396e-07
7.520337400823519369e-02,8.400574234046863376e-10,4.127400000000000000e+04,2.699020654439926147e+03,1.131556928157806396e-07
7.520337400823517982e-02,8.616960509135319761e-10,4.128000000000000000e+04,2.699411499261856079e+03,1.131556928157806396e-07
7.520337400823515206e-02,8.372248624985558760e-10,4.128600000000000000e+04,2.699802049636840820e+03,1.131556928157806396e-07
7.520337400823513818e-02,8.587905967092437822e-10,4.129200000000000000e+04,2.700192922115325928e+03,1.131556928157806396e-07
7.520337400823513818e-02,8.344018452722154017e-10,4.129800000000000000e+04,2.700583052158355713e+03,5.657784640789031982e-08
7.520337400823513818e-02,8.344018452722154017e-10,4.130400000000000000e+04,2.700973739385604858e+03,2.828892320394515991e-08
7.520337400823512430e-02,6.986214630600851960e-10,4.131000000000000000e+04,2.701363462924957275e+03,8.486676961183547974e-08
7.520337400823511043e-02,1.154067496723248035e-09,4.131600000000000000e+04,2.701754039287567139e+03,8.486676961183547974e-08
7.520337400823508267e-02,6.956169713665030633e-10,4.132200000000000000e+04,2.702144625186920166e+03,8.486676961183547974e-08
7.520337400823506879e-02,1.149104454137053737e-09,4.132800000000000000e+04,2.702534570932388306e+03,8.486676961183547974e-08
7.520337400823505491e-02,6.926253990114834934e-10,4.133400000000000000e+04,2.702925773143768311e+03,8.486676961183547974e-08
7.520337400823504104e-02,1.144162742294522620e-09,4.134000000000000000e+04,2.703316220760345459e+03,8.486676961183547974e-08
7.520337400823502716e-02,6.896466870632353712e-10,4.134600000000000000e+04,2.703706391811370850e+03,8.486676961183547974e-08
7.520337400823499940e-02,1.139242287338319683e-09,4.135200000000000000e+04,2.704095680952072144e+03,8.486676961183547974e-08
7.520337400823498553e-02,6.866807895230986899e-10,4.135800000000000000e+04,2.704486793518066406e+03,8.486676961183547974e-08
7.520337400823497165e-02,1.134342955387206000e-09,4.136400000000000000e+04,2.704876797676086426e+03,8.486676961183547974e-08
7.520337400823494389e-02,6.837276388877493819e-10,4.137000000000000000e+04,2.705267607688903809e+03,8.486676961183547974e-08
7.520337400823493001e-02,1.129464708000970644e-09,4.137600000000000000e+04,2.705657968759536743e+03,8.486676961183547974e-08
7.520337400823490226e-02,6.807871839709032097e-10,4.138200000000000000e+04,2.706048112630844116e+03,8.486676961183547974e-08
7.520337400823488838e-02,1.124607442007528756e-09,4.138800000000000000e+04,2.706438936710357666e+03,8.486676961183547974e-08
7.520337400823487450e-02,6.778593792664657484e-10,4.139400000000000000e+04,2.706828925848007202e+03,8.486676961183547974e-08
7.520337400823484675e-02,1.119771028543475757e-09,4.140000000000000000e+04,2.707219812870025635e+03,8.486676961183547974e-08
7.520337400823483287e-02,6.749441534359480265e-10,4.140600000000000000e+04,2.707609400987625122e+03,8.486676961183547974e-08
7.520337400823481899e-02,1.114955430876806440e-09,4.141200000000000000e+04,2.708000526905059814e+03,8.486676961183547974e-08
7.520337400823480511e-02,6.720414661060974357e-10,4.141800000000000000e+04,2.708390712976455688e+03,8.486676961183547974e-08
7.520337400823479124e-02,1.110160545780423679e-09,4.142400000000000000e+04,2.708781520366668701e+03,8.486676961183547974e-08
7.520337400823479124e-02,6.691512618207018062e-10,4.143000000000000000e+04,2.709171850204467773e+03,4.243338480591773987e-08
7.520337400823479124e-02,6.691512618207018062e-10,4.143600000000000000e+04,2.709562028646469116e+03,2.121669240295886993e-08
7.520337400823477736e-02,5.781005674766170457e-10,4.144200000000000000e+04,2.709951157093048096e+03,6.365007720887660980e-08
7.520337400823472185e-02,6.568131258918658189e-10,4.144800000000000000e+04,2.710340698003768921e+03,1.909502316266298294e-07
7.520337400823470797e-02,1.147903918530632368e-09,4.145400000000000000e+04,2.710730743169784546e+03,1.909502316266298294e-07
7.520337400823469409e-02,6.538286498223941783e-10,4.146000000000000000e+04,2.711121879577636719e+03,1.909502316266298294e-07
7.520337400823468021e-02,1.142688133036903719e-09,4.146600000000000000e+04,2.711513361930847168e+03,1.909502316266298294e-07
7.520337400823466634e-02,6.508577349061961738e-10,4.147200000000000000e+04,2.711903462409973145e+03,1.909502316266298294e-07
7.520337400823465246e-02,1.137496020952736397e-09,4.147800000000000000e+04,2.712293462276458740e+03,1.909502316266298294e-07
7.520337400823461083e-02,6.479003143860018879e-10,4.148400000000000000e+04,2.712683283805847168e+03,1.909502316266298294e-07
7.520337400823461083e-02,1.132327510939349436e-09,4.149000000000000000e+04,2.713073658227920532e+03,9.547511581331491470e-08
7.520337400823461083e-02,1.132327510939349436e-09,4.149600000000000000e+04,2.713464231014251709e+03,4.773755790665745735e-08
7.520337400823461083e-02,9.919249053050706779e-10,4.150200000000000000e+04,2.713855039119720459e+03,2.386877895332872868e-08
7.520337400823461083e-02,6.144763716184519630e-10,4.150800000000000000e+04,2.714245676755905151e+03,1.193438947666436434e-08
7.520337400823461083e-02,5.635708399482341768e-10,4.151400000000000000e+04,2.714637256383895874e+03,5.967194738332182169e-09
7.520337400823461083e-02,5.902770326939541230e-10,4.152000000000000000e+04,2.715027585029602051e+03,2.983597369166091084e-09
7.520337400823461083e-02,6.156575971066503082e-10,4.152600000000000000e+04,2.715417223930358887e+03,1.491798684583045542e-09
7.520337400823461083e-02,6.479003143860018879e-10,1.000000000000000000e+05,2.715806453227996826e+03,0.000000000000000000e+00


==> figures/AE/cifar10/Newton_CG_LS.txt <==
2.873594660329228390e-01,1.713077568130313977e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.314838162481912265e-01,5.929960514526224757e-04,6.000000000000000000e+00,3.328514099121093750e-01,1.000000000000000000e+00,0.000000000000000000e+00
2.314837988167922078e-01,5.942480710611349696e-04,1.600000000000000000e+01,9.341988563537597656e-01,1.000000000000000000e+00,1.000000000000000000e+00
2.314836725339182444e-01,5.943110824457917664e-04,2.200000000000000000e+01,1.267356634140014648e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314835879578618361e-01,5.943337314887607884e-04,2.800000000000000000e+01,1.601653099060058594e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314835223817906795e-01,5.943466683504010015e-04,3.400000000000000000e+01,1.935388326644897461e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314834673301829349e-01,5.943557110029171024e-04,4.000000000000000000e+01,2.269069433212280273e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314834186216763179e-01,5.943628117313108292e-04,4.600000000000000000e+01,2.603177785873413086e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314833738242315919e-01,5.943688338708203334e-04,5.200000000000000000e+01,2.935048103332519531e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314833313426605255e-01,5.943742339187310089e-04,5.800000000000000000e+01,3.266461849212646484e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314832900184418674e-01,5.943792892350391538e-04,6.400000000000000000e+01,3.598366498947143555e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314832489269041949e-01,5.943841907070151684e-04,7.000000000000000000e+01,3.932317733764648438e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314832072607952429e-01,5.943890866952684406e-04,7.600000000000000000e+01,4.266933917999267578e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314831642543863366e-01,5.943941071125837102e-04,8.200000000000000000e+01,4.599644184112548828e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314831191265065424e-01,5.943993789657781501e-04,8.800000000000000000e+01,4.933813333511352539e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314830710308793948e-01,5.944050385331756722e-04,9.400000000000000000e+01,5.267850637435913086e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314830190064274817e-01,5.944112430119133112e-04,1.000000000000000000e+02,5.601559638977050781e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314829619219530843e-01,5.944181836178301283e-04,1.060000000000000000e+02,5.933802604675292969e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314828984100731901e-01,5.944261019500446559e-04,1.120000000000000000e+02,6.266690015792846680e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314828267850724819e-01,5.944353116384657213e-04,1.180000000000000000e+02,6.600833415985107422e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314827449388090763e-01,5.944462277335251735e-04,1.240000000000000000e+02,6.935140371322631836e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314826502083986992e-01,5.944594068346063494e-04,1.300000000000000000e+02,7.269344568252563477e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314825392098029122e-01,5.944756013111791425e-04,1.360000000000000000e+02,7.602523565292358398e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314824076339429548e-01,5.944958305398668130e-04,1.420000000000000000e+02,7.934091567993164062e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314822500087271862e-01,5.945214696446922582e-04,1.480000000000000000e+02,8.266936779022216797e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314820594447303259e-01,5.945543497070476758e-04,1.540000000000000000e+02,8.598362684249877930e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314818274082037497e-01,5.945968500568869384e-04,1.600000000000000000e+02,8.931480169296264648e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314815436052342357e-01,5.946519412905927485e-04,1.660000000000000000e+02,9.265231847763061523e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314811961113613648e-01,5.947231106934249304e-04,1.720000000000000000e+02,9.599802732467651367e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314807719240019324e-01,5.948140854014041974e-04,1.780000000000000000e+02,9.934082984924316406e+00,1.000000000000000000e+00,1.000000000000000000e+00
2.314802581144302096e-01,5.949282922487455962e-04,1.840000000000000000e+02,1.026803827285766602e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314796436678297487e-01,5.950680820240616172e-04,1.900000000000000000e+02,1.060086727142333984e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314789219035037482e-01,5.952338808930370331e-04,1.960000000000000000e+02,1.093269824981689453e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314780930959207117e-01,5.954235304834907747e-04,2.020000000000000000e+02,1.126536846160888672e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314771666504173708e-01,5.956320571813916937e-04,2.080000000000000000e+02,1.159886813163757324e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314761620222425265e-01,5.958519893556292121e-04,2.140000000000000000e+02,1.193309664726257324e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314751076357152160e-01,5.960742206431605744e-04,2.200000000000000000e+02,1.226624584197998047e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314740375346154844e-01,5.962893232920467345e-04,2.260000000000000000e+02,1.260010337829589844e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314729863931138665e-01,5.964890588097969447e-04,2.320000000000000000e+02,1.293216729164123535e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314719844027607332e-01,5.966676346072487475e-04,2.380000000000000000e+02,1.326528358459472656e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314710537081257624e-01,5.968222556016004312e-04,2.440000000000000000e+02,1.359766077995300293e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314702072531923949e-01,5.969528499921824194e-04,2.500000000000000000e+02,1.393049883842468262e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314694497410159646e-01,5.970612553244179343e-04,2.560000000000000000e+02,1.426401805877685547e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314687797236256173e-01,5.971502993911998337e-04,2.620000000000000000e+02,1.459835386276245117e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314681918613884504e-01,5.972230762125034552e-04,2.680000000000000000e+02,1.493178534507751465e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314676787909907829e-01,5.972825055389534505e-04,2.740000000000000000e+02,1.526484513282775879e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314672324337801457e-01,5.973311294084277575e-04,2.800000000000000000e+02,1.559666132926940918e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314668448015485824e-01,5.973710599601377361e-04,2.860000000000000000e+02,1.592903780937194824e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314665084329643463e-01,5.974040054531990374e-04,2.920000000000000000e+02,1.626284527778625488e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314662165897784785e-01,5.974313274832032542e-04,2.980000000000000000e+02,1.659563684463500977e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314659633105282666e-01,5.974541041711747000e-04,3.040000000000000000e+02,1.692839789390563965e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314657433868841374e-01,5.974731879539625645e-04,3.100000000000000000e+02,1.726232171058654785e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314655523026697415e-01,5.974892541162757495e-04,3.160000000000000000e+02,1.759580922126770020e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314653861586419281e-01,5.975028397677999755e-04,3.220000000000000000e+02,1.792826962471008301e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314652415955358589e-01,5.975143743953846478e-04,3.280000000000000000e+02,1.826094818115234375e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314651157216131294e-01,5.975242035082521273e-04,3.340000000000000000e+02,1.859385228157043457e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314650060473999182e-01,5.975326068336861765e-04,3.400000000000000000e+02,1.892718887329101562e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314649104283779402e-01,5.975398123019625774e-04,3.460000000000000000e+02,1.926115918159484863e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314648270154113507e-01,5.975460068130721480e-04,3.520000000000000000e+02,1.959529638290405273e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314647542122431068e-01,5.975513445557153244e-04,3.580000000000000000e+02,1.992907977104187012e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314646906392318626e-01,5.975559534663722012e-04,3.640000000000000000e+02,2.026057600975036621e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314646351024875759e-01,5.975599402728320369e-04,3.700000000000000000e+02,2.059348130226135254e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314645865676209224e-01,5.975633944568304375e-04,3.760000000000000000e+02,2.092629218101501465e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314645441374088841e-01,5.975663913876395330e-04,3.820000000000000000e+02,2.125948882102966309e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314645070327717991e-01,5.975689948164468121e-04,3.880000000000000000e+02,2.159433603286743164e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314644745765466749e-01,5.975712588750561318e-04,3.940000000000000000e+02,2.192832779884338379e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314644461796205310e-01,5.975732296878672562e-04,4.000000000000000000e+02,2.226198673248291016e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314644213290590335e-01,5.975749466802555846e-04,4.060000000000000000e+02,2.259546160697937012e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643995779227803e-01,5.975764436470761606e-04,4.120000000000000000e+02,2.292816448211669922e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643805365155238e-01,5.975777496304377628e-04,4.180000000000000000e+02,2.325988721847534180e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643638648482271e-01,5.975788896448520123e-04,4.240000000000000000e+02,2.359257864952087402e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643492661400959e-01,5.975798852794891392e-04,4.300000000000000000e+02,2.392703962326049805e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643364812034310e-01,5.975807552008708138e-04,4.360000000000000000e+02,2.426033449172973633e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643253093924824e-01,5.975811642420226751e-04,4.400000000000000000e+02,2.445910596847534180e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643155145945097e-01,5.975815594762267638e-04,4.440000000000000000e+02,2.465795660018920898e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314643069274132658e-01,5.975819341291416838e-04,4.480000000000000000e+02,2.485653448104858398e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642993992143127e-01,5.975822842183469222e-04,4.520000000000000000e+02,2.505403089523315430e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642927995984034e-01,5.975826077587162227e-04,4.560000000000000000e+02,2.525191497802734375e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642870141779829e-01,5.975829041690756960e-04,4.600000000000000000e+02,2.544869136810302734e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642819426212528e-01,5.975831738317465783e-04,4.640000000000000000e+02,2.564595937728881836e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642774969334627e-01,5.975834177678821923e-04,4.680000000000000000e+02,2.584228181838989258e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642735999459799e-01,5.975836374002344280e-04,4.720000000000000000e+02,2.604023528099060059e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642701839890460e-01,5.975838343816922658e-04,4.760000000000000000e+02,2.623803091049194336e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642671897263471e-01,5.975840104730887215e-04,4.800000000000000000e+02,2.643621921539306641e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642645651314168e-01,5.975841674577322135e-04,4.840000000000000000e+02,2.663498926162719727e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642622645894099e-01,5.975843070831465256e-04,4.880000000000000000e+02,2.683323192596435547e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642602481085110e-01,5.975844310228180939e-04,4.920000000000000000e+02,2.703176593780517578e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642584806282377e-01,5.975845408525328611e-04,4.960000000000000000e+02,2.722931361198425293e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642569314119824e-01,5.975846380372143874e-04,5.000000000000000000e+02,2.742685389518737793e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642555735150486e-01,5.975847239252263677e-04,5.040000000000000000e+02,2.762472367286682129e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642543833168031e-01,5.975847997478618643e-04,5.080000000000000000e+02,2.782231450080871582e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642533401116975e-01,5.975848666223455711e-04,5.120000000000000000e+02,2.802055239677429199e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642524257493617e-01,5.975849255571176726e-04,5.160000000000000000e+02,2.821865868568420410e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642516243197723e-01,5.975849774585029889e-04,5.200000000000000000e+02,2.841614651679992676e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642509218767241e-01,5.975850231381229062e-04,5.240000000000000000e+02,2.861442995071411133e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642503061960510e-01,5.975850633205980920e-04,5.280000000000000000e+02,2.881386351585388184e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642497665624354e-01,5.975850986512231278e-04,5.320000000000000000e+02,2.901207995414733887e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642492935838902e-01,5.975851297034053293e-04,5.360000000000000000e+02,2.921008491516113281e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642488790279173e-01,5.975851569857320092e-04,5.400000000000000000e+02,2.940810275077819824e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642485156787333e-01,5.975851809485845448e-04,5.440000000000000000e+02,2.960526990890502930e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642481972116750e-01,5.975852019902568556e-04,5.480000000000000000e+02,2.980214738845825195e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642479180831769e-01,5.975852204625687518e-04,5.520000000000000000e+02,2.999921059608459473e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642476734340981e-01,5.975852366759738278e-04,5.560000000000000000e+02,3.019731307029724121e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642474590055676e-01,5.975852509041842345e-04,5.600000000000000000e+02,3.039401316642761230e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642472710647381e-01,5.975852633883365099e-04,5.640000000000000000e+02,3.059128308296203613e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642471063398377e-01,5.975852743407295822e-04,5.680000000000000000e+02,3.078849005699157715e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642469619631604e-01,5.975852839481658480e-04,5.720000000000000000e+02,3.098719787597656250e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642468354210503e-01,5.975852923749326194e-04,5.760000000000000000e+02,3.118628144264221191e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642467245106305e-01,5.975852997654531066e-04,5.800000000000000000e+02,3.138412022590637207e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642466273009458e-01,5.975853062466404382e-04,5.840000000000000000e+02,3.158227586746215820e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642465420995165e-01,5.975853119299840994e-04,5.880000000000000000e+02,3.178118467330932617e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642464674230571e-01,5.975853169133963283e-04,5.920000000000000000e+02,3.197952795028686523e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642464019714407e-01,5.975853212828441657e-04,5.960000000000000000e+02,3.217688155174255371e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642463446050791e-01,5.975853251137897091e-04,6.000000000000000000e+02,3.237480974197387695e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642462943252432e-01,5.975853284724625325e-04,6.040000000000000000e+02,3.257247018814086914e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642462502564946e-01,5.975853314169776069e-04,6.080000000000000000e+02,3.277034950256347656e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642462116316413e-01,5.975853339983239849e-04,6.120000000000000000e+02,3.296770811080932617e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642461777781657e-01,5.975853362612316196e-04,6.160000000000000000e+02,3.316622018814086914e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642461481066227e-01,5.975853382449355109e-04,6.200000000000000000e+02,3.336441183090209961e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642461221005365e-01,5.975853399838483440e-04,6.240000000000000000e+02,3.356256461143493652e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460993069639e-01,5.975853415081491034e-04,6.280000000000000000e+02,3.376076841354370117e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460793291390e-01,5.975853428443029473e-04,6.320000000000000000e+02,3.395938777923583984e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460618192010e-01,5.975853440155166809e-04,6.360000000000000000e+02,3.415873527526855469e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460464722828e-01,5.975853450421382855e-04,6.400000000000000000e+02,3.435598301887512207e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460330212370e-01,5.975853459420086330e-04,6.440000000000000000e+02,3.455300688743591309e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460212318065e-01,5.975853467307690745e-04,6.480000000000000000e+02,3.475023961067199707e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460108987665e-01,5.975853474221337917e-04,6.520000000000000000e+02,3.494792652130126953e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642460018421222e-01,5.975853480281236594e-04,6.560000000000000000e+02,3.514632129669189453e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459939043051e-01,5.975853485592788573e-04,6.600000000000000000e+02,3.534416580200195312e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459869470370e-01,5.975853490248375470e-04,6.640000000000000000e+02,3.554275441169738770e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459808492758e-01,5.975853494328992608e-04,6.680000000000000000e+02,3.574106645584106445e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459755047454e-01,5.975853497905630292e-04,6.720000000000000000e+02,3.593986845016479492e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459708204647e-01,5.975853501040522811e-04,6.760000000000000000e+02,3.613814043998718262e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459667147767e-01,5.975853503788218545e-04,6.800000000000000000e+02,3.633745503425598145e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459631163218e-01,5.975853506196535147e-04,6.840000000000000000e+02,3.653583812713623047e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459599624003e-01,5.975853508307385703e-04,6.880000000000000000e+02,3.673333239555358887e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459571981115e-01,5.975853510157508406e-04,6.920000000000000000e+02,3.693063545227050781e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459547752718e-01,5.975853511779102975e-04,6.960000000000000000e+02,3.712868309020996094e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459526516927e-01,5.975853513200395529e-04,7.000000000000000000e+02,3.732635664939880371e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459507904870e-01,5.975853514446125394e-04,7.040000000000000000e+02,3.752362632751464844e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459491592086e-01,5.975853515537978781e-04,7.080000000000000000e+02,3.772071909904479980e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459477294079e-01,5.975853516494959586e-04,7.120000000000000000e+02,3.791862106323242188e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459464762436e-01,5.975853517333729829e-04,7.160000000000000000e+02,3.811751317977905273e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459453779000e-01,5.975853518068889375e-04,7.200000000000000000e+02,3.831627821922302246e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459444152256e-01,5.975853518713236147e-04,7.240000000000000000e+02,3.851513051986694336e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459435714839e-01,5.975853519277988385e-04,7.280000000000000000e+02,3.871434187889099121e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459428319643e-01,5.975853519772976550e-04,7.320000000000000000e+02,3.891270971298217773e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459421838161e-01,5.975853520206820049e-04,7.360000000000000000e+02,3.911193680763244629e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459416156872e-01,5.975853520587070351e-04,7.400000000000000000e+02,3.931061887741088867e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459411178077e-01,5.975853520920349762e-04,7.440000000000000000e+02,3.950917410850524902e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459406813513e-01,5.975853521212457680e-04,7.480000000000000000e+02,3.970697641372680664e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459402989072e-01,5.975853521468483349e-04,7.520000000000000000e+02,3.990497612953186035e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459399636754e-01,5.975853521692880673e-04,7.560000000000000000e+02,4.010287046432495117e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459396698548e-01,5.975853521889559284e-04,7.600000000000000000e+02,4.030109238624572754e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459394122831e-01,5.975853522061938755e-04,7.640000000000000000e+02,4.050006890296936035e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459391865470e-01,5.975853522213027749e-04,7.680000000000000000e+02,4.069869232177734375e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459389887330e-01,5.975853522345451118e-04,7.720000000000000000e+02,4.089738559722900391e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459388153162e-01,5.975853522461514961e-04,7.760000000000000000e+02,4.109509825706481934e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459386633544e-01,5.975853522563241314e-04,7.800000000000000000e+02,4.129431295394897461e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459385301554e-01,5.975853522652403932e-04,7.840000000000000000e+02,4.149310517311096191e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459384133877e-01,5.975853522730549972e-04,7.880000000000000000e+02,4.169145298004150391e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459383111084e-01,5.975853522799043360e-04,7.920000000000000000e+02,4.188957643508911133e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459382214024e-01,5.975853522859074550e-04,7.960000000000000000e+02,4.208704948425292969e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459381427986e-01,5.975853522911689798e-04,8.000000000000000000e+02,4.228526282310485840e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459380738537e-01,5.975853522957806337e-04,8.040000000000000000e+02,4.248240447044372559e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459380134853e-01,5.975853522998226478e-04,8.080000000000000000e+02,4.268029856681823730e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459379605832e-01,5.975853523033652784e-04,8.120000000000000000e+02,4.287785863876342773e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459379141759e-01,5.975853523064702166e-04,8.160000000000000000e+02,4.307611489295959473e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459378735417e-01,5.975853523091917809e-04,8.200000000000000000e+02,4.327405595779418945e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459378378758e-01,5.975853523115769173e-04,8.240000000000000000e+02,4.347261261940002441e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459378066786e-01,5.975853523136675843e-04,8.280000000000000000e+02,4.367168021202087402e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459377792838e-01,5.975853523154998860e-04,8.320000000000000000e+02,4.387097096443176270e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459377553030e-01,5.975853523171058062e-04,8.360000000000000000e+02,4.406920766830444336e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459377342643e-01,5.975853523185134259e-04,8.400000000000000000e+02,4.426706409454345703e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459377158346e-01,5.975853523197472480e-04,8.440000000000000000e+02,4.446464467048645020e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376996808e-01,5.975853523208285228e-04,8.480000000000000000e+02,4.466278719902038574e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376855255e-01,5.975853523217762239e-04,8.520000000000000000e+02,4.486076092720031738e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376730910e-01,5.975853523226068312e-04,8.560000000000000000e+02,4.505844736099243164e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376622663e-01,5.975853523233349814e-04,8.600000000000000000e+02,4.525691461563110352e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376527184e-01,5.975853523239730344e-04,8.640000000000000000e+02,4.545487880706787109e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376443639e-01,5.975853523245323743e-04,8.680000000000000000e+02,4.565248847007751465e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376370087e-01,5.975853523250225421e-04,8.720000000000000000e+02,4.585090517997741699e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376306249e-01,5.975853523254522114e-04,8.760000000000000000e+02,4.604869914054870605e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376249628e-01,5.975853523258286464e-04,8.800000000000000000e+02,4.624681758880615234e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376200501e-01,5.975853523261586775e-04,8.840000000000000000e+02,4.644392418861389160e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376157202e-01,5.975853523264479427e-04,8.880000000000000000e+02,4.664122748374938965e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376119454e-01,5.975853523267014291e-04,8.920000000000000000e+02,4.683835077285766602e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376086148e-01,5.975853523269237990e-04,8.960000000000000000e+02,4.703632092475891113e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376057004e-01,5.975853523271185217e-04,9.000000000000000000e+02,4.723433971405029297e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376031469e-01,5.975853523272891751e-04,9.040000000000000000e+02,4.743306756019592285e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459376008987e-01,5.975853523274387950e-04,9.080000000000000000e+02,4.763243293762207031e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375989558e-01,5.975853523275700919e-04,9.120000000000000000e+02,4.783051967620849609e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375972350e-01,5.975853523276850173e-04,9.160000000000000000e+02,4.802890753746032715e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375957362e-01,5.975853523277857397e-04,9.200000000000000000e+02,4.822747087478637695e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375944317e-01,5.975853523278739938e-04,9.240000000000000000e+02,4.842568588256835938e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375932382e-01,5.975853523279514058e-04,9.280000000000000000e+02,4.862373828887939453e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375922667e-01,5.975853523280191685e-04,9.320000000000000000e+02,4.882102203369140625e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375913786e-01,5.975853523280786912e-04,9.360000000000000000e+02,4.901869821548461914e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375905736e-01,5.975853523281308413e-04,9.400000000000000000e+02,4.921574306488037109e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375899075e-01,5.975853523281764862e-04,9.440000000000000000e+02,4.941334939002990723e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375893246e-01,5.975853523282164933e-04,9.480000000000000000e+02,4.961055612564086914e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375887973e-01,5.975853523282515130e-04,9.520000000000000000e+02,4.980795741081237793e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375883254e-01,5.975853523282823043e-04,9.560000000000000000e+02,5.000505065917968750e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375879091e-01,5.975853523283093010e-04,9.600000000000000000e+02,5.020346665382385254e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375875205e-01,5.975853523283328281e-04,9.640000000000000000e+02,5.040241527557373047e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375872707e-01,5.975853523283535364e-04,9.680000000000000000e+02,5.060019040107727051e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375869654e-01,5.975853523283717510e-04,9.720000000000000000e+02,5.079915356636047363e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375867434e-01,5.975853523283875804e-04,9.760000000000000000e+02,5.099796295166015625e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375865213e-01,5.975853523284015666e-04,9.800000000000000000e+02,5.119653654098510742e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375863548e-01,5.975853523284138180e-04,9.840000000000000000e+02,5.139414191246032715e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375861883e-01,5.975853523284244432e-04,9.880000000000000000e+02,5.159183263778686523e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375860495e-01,5.975853523284338758e-04,9.920000000000000000e+02,5.178948187828063965e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375859385e-01,5.975853523284420073e-04,9.960000000000000000e+02,5.198740077018737793e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375857997e-01,5.975853523284492715e-04,1.000000000000000000e+03,5.218555688858032227e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375857164e-01,5.975853523284556683e-04,1.004000000000000000e+03,5.238420772552490234e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375856332e-01,5.975853523284611977e-04,1.008000000000000000e+03,5.258331918716430664e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375855776e-01,5.975853523284660766e-04,1.012000000000000000e+03,5.278116822242736816e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375855221e-01,5.975853523284703050e-04,1.016000000000000000e+03,5.297928428649902344e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375854666e-01,5.975853523284739913e-04,1.020000000000000000e+03,5.317701315879821777e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375854111e-01,5.975853523284772439e-04,1.024000000000000000e+03,5.337436938285827637e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375853556e-01,5.975853523284801712e-04,1.028000000000000000e+03,5.357205128669738770e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375853001e-01,5.975853523284825565e-04,1.032000000000000000e+03,5.376950740814208984e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375852723e-01,5.975853523284848333e-04,1.036000000000000000e+03,5.396769261360168457e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375852446e-01,5.975853523284868933e-04,1.040000000000000000e+03,5.416564154624938965e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375852446e-01,5.975853523284885196e-04,1.044000000000000000e+03,5.436322450637817383e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851891e-01,5.975853523284899290e-04,1.048000000000000000e+03,5.456145715713500977e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851891e-01,5.975853523284912301e-04,1.052000000000000000e+03,5.476055502891540527e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851891e-01,5.975853523284924227e-04,1.056000000000000000e+03,5.495961570739746094e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851336e-01,5.975853523284932901e-04,1.060000000000000000e+03,5.515796828269958496e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851336e-01,5.975853523284933985e-04,1.067000000000000000e+03,5.545115566253662109e+01,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375851336e-01,5.975853523284940490e-04,1.072000000000000000e+03,5.568068408966064453e+01,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375851336e-01,5.975853523284946995e-04,1.076000000000000000e+03,5.587784385681152344e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375851058e-01,5.975853523284953501e-04,1.080000000000000000e+03,5.607476711273193359e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284962174e-04,1.084000000000000000e+03,5.627210140228271484e+01,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284966511e-04,1.094000000000000000e+03,5.665712118148803711e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284969764e-04,1.104000000000000000e+03,5.704389953613281250e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284975185e-04,1.114000000000000000e+03,5.743063068389892578e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284977353e-04,1.124000000000000000e+03,5.781773185729980469e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284981690e-04,1.134000000000000000e+03,5.820296859741210938e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284986027e-04,1.144000000000000000e+03,5.858886694908142090e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284989279e-04,1.154000000000000000e+03,5.897436022758483887e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284993616e-04,1.164000000000000000e+03,5.936148571968078613e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523284996869e-04,1.174000000000000000e+03,5.974931359291076660e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285002290e-04,1.184000000000000000e+03,6.013536763191223145e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285006626e-04,1.194000000000000000e+03,6.052344202995300293e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285010963e-04,1.204000000000000000e+03,6.090932083129882812e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285014216e-04,1.214000000000000000e+03,6.129470682144165039e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285018553e-04,1.224000000000000000e+03,6.168074774742126465e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285021805e-04,1.234000000000000000e+03,6.206665396690368652e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285025058e-04,1.244000000000000000e+03,6.245491361618041992e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285029395e-04,1.254000000000000000e+03,6.284122705459594727e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285033731e-04,1.264000000000000000e+03,6.322673320770263672e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285038068e-04,1.274000000000000000e+03,6.361213397979736328e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285042405e-04,1.284000000000000000e+03,6.399815797805786133e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285045658e-04,1.294000000000000000e+03,6.438369154930114746e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285049995e-04,1.304000000000000000e+03,6.477036643028259277e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285053247e-04,1.314000000000000000e+03,6.515747356414794922e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285058668e-04,1.324000000000000000e+03,6.554473114013671875e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285061921e-04,1.334000000000000000e+03,6.593100357055664062e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285066258e-04,1.344000000000000000e+03,6.631670737266540527e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285069510e-04,1.354000000000000000e+03,6.670214939117431641e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285074931e-04,1.363000000000000000e+03,6.705734968185424805e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285078184e-04,1.373000000000000000e+03,6.744416546821594238e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285082521e-04,1.383000000000000000e+03,6.783066415786743164e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285085773e-04,1.393000000000000000e+03,6.821872329711914062e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285090110e-04,1.403000000000000000e+03,6.860616302490234375e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285093363e-04,1.413000000000000000e+03,6.899134063720703125e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285097699e-04,1.423000000000000000e+03,6.937748169898986816e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285102036e-04,1.433000000000000000e+03,6.976239323616027832e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285105289e-04,1.443000000000000000e+03,7.015073657035827637e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285109626e-04,1.453000000000000000e+03,7.053768134117126465e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285113962e-04,1.463000000000000000e+03,7.092533802986145020e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285117215e-04,1.473000000000000000e+03,7.131215000152587891e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285121552e-04,1.483000000000000000e+03,7.169714999198913574e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285124804e-04,1.493000000000000000e+03,7.208156681060791016e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285129141e-04,1.503000000000000000e+03,7.246758008003234863e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285132394e-04,1.513000000000000000e+03,7.285397887229919434e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285135646e-04,1.523000000000000000e+03,7.324074149131774902e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285139983e-04,1.533000000000000000e+03,7.362671375274658203e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285144320e-04,1.543000000000000000e+03,7.401345181465148926e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285147573e-04,1.553000000000000000e+03,7.439922308921813965e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285150825e-04,1.563000000000000000e+03,7.478531908988952637e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285155162e-04,1.573000000000000000e+03,7.517215037345886230e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285158415e-04,1.583000000000000000e+03,7.555795288085937500e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285162752e-04,1.593000000000000000e+03,7.594460034370422363e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285167088e-04,1.603000000000000000e+03,7.633045983314514160e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285170341e-04,1.613000000000000000e+03,7.671701359748840332e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285174678e-04,1.623000000000000000e+03,7.710179090499877930e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285179015e-04,1.633000000000000000e+03,7.748780131340026855e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285184436e-04,1.642000000000000000e+03,7.784343028068542480e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285187688e-04,1.652000000000000000e+03,7.823098015785217285e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285192025e-04,1.662000000000000000e+03,7.861820816993713379e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285195278e-04,1.672000000000000000e+03,7.900364542007446289e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285199614e-04,1.682000000000000000e+03,7.938935589790344238e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285202867e-04,1.692000000000000000e+03,7.977423977851867676e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285206120e-04,1.702000000000000000e+03,8.016133260726928711e+01,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285213709e-04,1.711000000000000000e+03,8.051675677299499512e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285221298e-04,1.720000000000000000e+03,8.087301349639892578e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285228888e-04,1.729000000000000000e+03,8.122870969772338867e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285235393e-04,1.738000000000000000e+03,8.158295869827270508e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285242982e-04,1.747000000000000000e+03,8.193835473060607910e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285250572e-04,1.756000000000000000e+03,8.229372596740722656e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285257077e-04,1.765000000000000000e+03,8.264863753318786621e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285264667e-04,1.774000000000000000e+03,8.300388979911804199e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285272256e-04,1.783000000000000000e+03,8.335955238342285156e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285278761e-04,1.792000000000000000e+03,8.371359229087829590e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285286351e-04,1.801000000000000000e+03,8.406798529624938965e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285292856e-04,1.810000000000000000e+03,8.442201924324035645e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285300445e-04,1.819000000000000000e+03,8.477708935737609863e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285306950e-04,1.828000000000000000e+03,8.513320708274841309e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285314540e-04,1.837000000000000000e+03,8.548874139785766602e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285321045e-04,1.846000000000000000e+03,8.584499645233154297e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285328634e-04,1.855000000000000000e+03,8.620126485824584961e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285335140e-04,1.864000000000000000e+03,8.655579042434692383e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285341645e-04,1.873000000000000000e+03,8.690986561775207520e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285348150e-04,1.882000000000000000e+03,8.726407217979431152e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285355740e-04,1.891000000000000000e+03,8.761914324760437012e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285363329e-04,1.900000000000000000e+03,8.797482299804687500e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285369834e-04,1.909000000000000000e+03,8.832935214042663574e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285377424e-04,1.918000000000000000e+03,8.868516397476196289e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285383929e-04,1.927000000000000000e+03,8.903965950012207031e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285389350e-04,1.936000000000000000e+03,8.939319634437561035e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285395855e-04,1.945000000000000000e+03,8.974761605262756348e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285403444e-04,1.954000000000000000e+03,9.010217952728271484e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285409950e-04,1.963000000000000000e+03,9.045825862884521484e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285416455e-04,1.972000000000000000e+03,9.081379985809326172e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285422960e-04,1.981000000000000000e+03,9.116976213455200195e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285430549e-04,1.990000000000000000e+03,9.152340674400329590e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285435970e-04,1.999000000000000000e+03,9.187841892242431641e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285443560e-04,2.008000000000000000e+03,9.223217415809631348e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285448981e-04,2.017000000000000000e+03,9.258691573143005371e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285455486e-04,2.026000000000000000e+03,9.294244480133056641e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285463076e-04,2.035000000000000000e+03,9.329903674125671387e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285469581e-04,2.044000000000000000e+03,9.365510392189025879e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285476086e-04,2.053000000000000000e+03,9.400899720191955566e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285481507e-04,2.062000000000000000e+03,9.436276626586914062e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285488012e-04,2.071000000000000000e+03,9.471675872802734375e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285494517e-04,2.080000000000000000e+03,9.507236623764038086e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285502107e-04,2.089000000000000000e+03,9.542688775062561035e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285507528e-04,2.098000000000000000e+03,9.578151392936706543e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285514033e-04,2.107000000000000000e+03,9.613822960853576660e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285520538e-04,2.116000000000000000e+03,9.649273705482482910e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285527043e-04,2.125000000000000000e+03,9.684656453132629395e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285533549e-04,2.134000000000000000e+03,9.720098209381103516e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285537885e-04,2.143000000000000000e+03,9.755523705482482910e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285545475e-04,2.152000000000000000e+03,9.791014456748962402e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285550896e-04,2.161000000000000000e+03,9.826501059532165527e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285557401e-04,2.170000000000000000e+03,9.862162017822265625e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285563906e-04,2.179000000000000000e+03,9.897659039497375488e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285570412e-04,2.188000000000000000e+03,9.932983922958374023e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285576917e-04,2.197000000000000000e+03,9.968369579315185547e+01,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285582338e-04,2.206000000000000000e+03,1.000394682884216309e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285587759e-04,2.215000000000000000e+03,1.003948905467987061e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285594264e-04,2.224000000000000000e+03,1.007495114803314209e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285600769e-04,2.233000000000000000e+03,1.011056082248687744e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285606190e-04,2.242000000000000000e+03,1.014602012634277344e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285612695e-04,2.251000000000000000e+03,1.018135955333709717e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285618116e-04,2.260000000000000000e+03,1.021682338714599609e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285624622e-04,2.269000000000000000e+03,1.025230386257171631e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285631127e-04,2.278000000000000000e+03,1.028795640468597412e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285635464e-04,2.287000000000000000e+03,1.032351884841918945e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285641969e-04,2.296000000000000000e+03,1.035904810428619385e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285647390e-04,2.305000000000000000e+03,1.039461731910705566e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285653895e-04,2.314000000000000000e+03,1.043002007007598877e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285659316e-04,2.323000000000000000e+03,1.046543965339660645e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285665821e-04,2.332000000000000000e+03,1.050086278915405273e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285671242e-04,2.341000000000000000e+03,1.053627634048461914e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285676663e-04,2.350000000000000000e+03,1.057196991443634033e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285683169e-04,2.359000000000000000e+03,1.060759882926940918e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285688590e-04,2.368000000000000000e+03,1.064320063591003418e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285695095e-04,2.377000000000000000e+03,1.067864637374877930e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285700516e-04,2.386000000000000000e+03,1.071406378746032715e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285705937e-04,2.395000000000000000e+03,1.074947745800018311e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285712442e-04,2.404000000000000000e+03,1.078516914844512939e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285717863e-04,2.413000000000000000e+03,1.082066147327423096e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285723284e-04,2.422000000000000000e+03,1.085622961521148682e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285728705e-04,2.431000000000000000e+03,1.089168205261230469e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285734126e-04,2.440000000000000000e+03,1.092726416587829590e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285739547e-04,2.449000000000000000e+03,1.096280517578125000e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285744968e-04,2.458000000000000000e+03,1.099820430278778076e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285750389e-04,2.467000000000000000e+03,1.103374738693237305e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285755810e-04,2.476000000000000000e+03,1.106935653686523438e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285761231e-04,2.485000000000000000e+03,1.110489492416381836e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285767736e-04,2.494000000000000000e+03,1.114030327796936035e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285772073e-04,2.503000000000000000e+03,1.117562696933746338e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285778578e-04,2.512000000000000000e+03,1.121114149093627930e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285783999e-04,2.521000000000000000e+03,1.124659042358398438e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285789420e-04,2.530000000000000000e+03,1.128221526145935059e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285793757e-04,2.539000000000000000e+03,1.131770207881927490e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285799178e-04,2.548000000000000000e+03,1.135336165428161621e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285804599e-04,2.557000000000000000e+03,1.138874869346618652e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285811104e-04,2.566000000000000000e+03,1.142419688701629639e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285815441e-04,2.575000000000000000e+03,1.145965359210968018e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285820862e-04,2.584000000000000000e+03,1.149511237144470215e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285826283e-04,2.593000000000000000e+03,1.153076663017272949e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285831704e-04,2.602000000000000000e+03,1.156628770828247070e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285837125e-04,2.611000000000000000e+03,1.160188672542572021e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285842546e-04,2.620000000000000000e+03,1.163742334842681885e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285846883e-04,2.629000000000000000e+03,1.167277679443359375e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285852304e-04,2.638000000000000000e+03,1.170822589397430420e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285856641e-04,2.647000000000000000e+03,1.174377281665802002e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285862062e-04,2.656000000000000000e+03,1.177936830520629883e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285867483e-04,2.665000000000000000e+03,1.181488032341003418e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285872904e-04,2.674000000000000000e+03,1.185063602924346924e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285878325e-04,2.683000000000000000e+03,1.188612630367279053e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285883746e-04,2.692000000000000000e+03,1.192152113914489746e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285889167e-04,2.701000000000000000e+03,1.195693757534027100e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285893504e-04,2.710000000000000000e+03,1.199233307838439941e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285897841e-04,2.719000000000000000e+03,1.202778978347778320e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285903262e-04,2.728000000000000000e+03,1.206346130371093750e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285907598e-04,2.737000000000000000e+03,1.209909067153930664e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285913019e-04,2.746000000000000000e+03,1.213463327884674072e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285918440e-04,2.755000000000000000e+03,1.216996498107910156e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285923861e-04,2.764000000000000000e+03,1.220533490180969238e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285928198e-04,2.773000000000000000e+03,1.224084801673889160e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285933619e-04,2.782000000000000000e+03,1.227628462314605713e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285937956e-04,2.791000000000000000e+03,1.231191396713256836e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285942293e-04,2.800000000000000000e+03,1.234758622646331787e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285946630e-04,2.809000000000000000e+03,1.238316442966461182e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285952051e-04,2.818000000000000000e+03,1.241867544651031494e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285957472e-04,2.827000000000000000e+03,1.245413424968719482e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285961809e-04,2.836000000000000000e+03,1.248949704170227051e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285967230e-04,2.845000000000000000e+03,1.252510495185852051e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285971566e-04,2.854000000000000000e+03,1.256064555644989014e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285976987e-04,2.863000000000000000e+03,1.259623336791992188e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285982408e-04,2.872000000000000000e+03,1.263180098533630371e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285985661e-04,2.881000000000000000e+03,1.266709589958190918e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285991082e-04,2.890000000000000000e+03,1.270251567363739014e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285995419e-04,2.899000000000000000e+03,1.273803803920745850e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523285999756e-04,2.908000000000000000e+03,1.277357046604156494e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286005177e-04,2.917000000000000000e+03,1.280920903682708740e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286009513e-04,2.926000000000000000e+03,1.284487102031707764e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286013850e-04,2.935000000000000000e+03,1.288044760227203369e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286019271e-04,2.944000000000000000e+03,1.291592495441436768e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286023608e-04,2.953000000000000000e+03,1.295127058029174805e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286027945e-04,2.962000000000000000e+03,1.298676681518554688e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286033366e-04,2.971000000000000000e+03,1.302231020927429199e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286037703e-04,2.980000000000000000e+03,1.305780951976776123e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286043124e-04,2.989000000000000000e+03,1.309340825080871582e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286045292e-04,2.998000000000000000e+03,1.312893939018249512e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286050713e-04,3.007000000000000000e+03,1.316445362567901611e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286055050e-04,3.016000000000000000e+03,1.319995081424713135e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286059387e-04,3.025000000000000000e+03,1.323529708385467529e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286064808e-04,3.034000000000000000e+03,1.327088024616241455e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286068060e-04,3.043000000000000000e+03,1.330647032260894775e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286073481e-04,3.052000000000000000e+03,1.334194340705871582e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286077818e-04,3.061000000000000000e+03,1.337764883041381836e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286082155e-04,3.070000000000000000e+03,1.341310477256774902e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286087576e-04,3.079000000000000000e+03,1.344855077266693115e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286091913e-04,3.088000000000000000e+03,1.348395931720733643e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286096250e-04,3.097000000000000000e+03,1.351940741539001465e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286099502e-04,3.106000000000000000e+03,1.355498185157775879e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286103839e-04,3.115000000000000000e+03,1.359044296741485596e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286108176e-04,3.124000000000000000e+03,1.362607128620147705e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286112513e-04,3.133000000000000000e+03,1.366161656379699707e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286116849e-04,3.142000000000000000e+03,1.369712038040161133e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286121186e-04,3.151000000000000000e+03,1.373255848884582520e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286125523e-04,3.160000000000000000e+03,1.376802377700805664e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286129860e-04,3.169000000000000000e+03,1.380353004932403564e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286134197e-04,3.178000000000000000e+03,1.383906612396240234e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286138533e-04,3.187000000000000000e+03,1.387466466426849365e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286142870e-04,3.196000000000000000e+03,1.391008322238922119e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286146123e-04,3.205000000000000000e+03,1.394549870491027832e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286150460e-04,3.214000000000000000e+03,1.398108329772949219e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286154797e-04,3.223000000000000000e+03,1.401643810272216797e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286159133e-04,3.232000000000000000e+03,1.405199556350708008e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286163470e-04,3.241000000000000000e+03,1.408752899169921875e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286166723e-04,3.250000000000000000e+03,1.412301838397979736e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286171060e-04,3.259000000000000000e+03,1.415850548744201660e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286175396e-04,3.268000000000000000e+03,1.419402835369110107e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286179733e-04,3.277000000000000000e+03,1.422944688796997070e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286184070e-04,3.286000000000000000e+03,1.426491825580596924e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286188407e-04,3.295000000000000000e+03,1.430040230751037598e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286192744e-04,3.304000000000000000e+03,1.433597230911254883e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286195996e-04,3.313000000000000000e+03,1.437146227359771729e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286199249e-04,3.322000000000000000e+03,1.440701365470886230e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286203586e-04,3.331000000000000000e+03,1.444241294860839844e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286206838e-04,3.340000000000000000e+03,1.447790830135345459e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286212259e-04,3.349000000000000000e+03,1.451326227188110352e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286215512e-04,3.358000000000000000e+03,1.454875185489654541e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286220933e-04,3.367000000000000000e+03,1.458435945510864258e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286224185e-04,3.376000000000000000e+03,1.461983060836791992e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286227438e-04,3.385000000000000000e+03,1.465549013614654541e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286231775e-04,3.394000000000000000e+03,1.469100160598754883e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286236112e-04,3.403000000000000000e+03,1.472632939815521240e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286239364e-04,3.412000000000000000e+03,1.476185786724090576e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286243701e-04,3.421000000000000000e+03,1.479725039005279541e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286246954e-04,3.430000000000000000e+03,1.483278384208679199e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286250206e-04,3.439000000000000000e+03,1.486843760013580322e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286254543e-04,3.448000000000000000e+03,1.490389564037322998e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286258880e-04,3.457000000000000000e+03,1.493951992988586426e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286262133e-04,3.466000000000000000e+03,1.497506814002990723e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286266469e-04,3.475000000000000000e+03,1.501043796539306641e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286269722e-04,3.484000000000000000e+03,1.504589602947235107e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286274059e-04,3.493000000000000000e+03,1.508132839202880859e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286277311e-04,3.502000000000000000e+03,1.511708340644836426e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286281648e-04,3.511000000000000000e+03,1.515265152454376221e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286284901e-04,3.520000000000000000e+03,1.518820166587829590e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286289238e-04,3.529000000000000000e+03,1.522374854087829590e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286292490e-04,3.538000000000000000e+03,1.525912063121795654e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286296827e-04,3.547000000000000000e+03,1.529449822902679443e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286298995e-04,3.556000000000000000e+03,1.533000664710998535e+02,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286306585e-04,3.564000000000000000e+03,1.536250276565551758e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286314174e-04,3.572000000000000000e+03,1.539485709667205811e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286321764e-04,3.580000000000000000e+03,1.542728185653686523e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286328269e-04,3.588000000000000000e+03,1.545950102806091309e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286335858e-04,3.596000000000000000e+03,1.549182219505310059e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286343448e-04,3.604000000000000000e+03,1.552404930591583252e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286348869e-04,3.612000000000000000e+03,1.555629482269287109e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286356458e-04,3.620000000000000000e+03,1.558861277103424072e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286364048e-04,3.628000000000000000e+03,1.562111508846282959e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286370553e-04,3.636000000000000000e+03,1.565348255634307861e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286377058e-04,3.644000000000000000e+03,1.568597674369812012e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286384647e-04,3.652000000000000000e+03,1.571829140186309814e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286391153e-04,3.660000000000000000e+03,1.575051600933074951e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286396574e-04,3.668000000000000000e+03,1.578275320529937744e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286404163e-04,3.676000000000000000e+03,1.581508157253265381e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286410668e-04,3.684000000000000000e+03,1.584741487503051758e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286417173e-04,3.692000000000000000e+03,1.587989730834960938e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286418258e-04,3.697000000000000000e+03,1.590285689830780029e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286424763e-04,3.705000000000000000e+03,1.593529651165008545e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286431268e-04,3.713000000000000000e+03,1.596768436431884766e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286437773e-04,3.721000000000000000e+03,1.600003507137298584e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286443194e-04,3.729000000000000000e+03,1.603230006694793701e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286448615e-04,3.737000000000000000e+03,1.606462326049804688e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286455121e-04,3.745000000000000000e+03,1.609694392681121826e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286460542e-04,3.753000000000000000e+03,1.612935521602630615e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286467047e-04,3.761000000000000000e+03,1.616184115409851074e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286472468e-04,3.769000000000000000e+03,1.619441113471984863e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286477889e-04,3.777000000000000000e+03,1.622666053771972656e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286484394e-04,3.785000000000000000e+03,1.625903348922729492e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286489815e-04,3.793000000000000000e+03,1.629133911132812500e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286496320e-04,3.801000000000000000e+03,1.632362864017486572e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286500657e-04,3.809000000000000000e+03,1.635604259967803955e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286506078e-04,3.817000000000000000e+03,1.638852572441101074e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286511499e-04,3.825000000000000000e+03,1.642105317115783691e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286516920e-04,3.833000000000000000e+03,1.645354528427124023e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286522341e-04,3.841000000000000000e+03,1.648585546016693115e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286528846e-04,3.849000000000000000e+03,1.651808414459228516e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286534267e-04,3.857000000000000000e+03,1.655037727355957031e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286539688e-04,3.865000000000000000e+03,1.658269724845886230e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286545109e-04,3.873000000000000000e+03,1.661523780822753906e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286550530e-04,3.881000000000000000e+03,1.664768593311309814e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286554867e-04,3.889000000000000000e+03,1.668014378547668457e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286560288e-04,3.897000000000000000e+03,1.671238057613372803e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286565709e-04,3.905000000000000000e+03,1.674465575218200684e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286571130e-04,3.913000000000000000e+03,1.677697658538818359e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286575467e-04,3.921000000000000000e+03,1.680927984714508057e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286581972e-04,3.929000000000000000e+03,1.684151449203491211e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286586309e-04,3.937000000000000000e+03,1.687388393878936768e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286590646e-04,3.945000000000000000e+03,1.690635974407196045e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286596067e-04,3.953000000000000000e+03,1.693878617286682129e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286601488e-04,3.961000000000000000e+03,1.697115330696105957e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286605825e-04,3.969000000000000000e+03,1.700341172218322754e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286611246e-04,3.977000000000000000e+03,1.703558051586151123e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286615582e-04,3.985000000000000000e+03,1.706789817810058594e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286619919e-04,3.993000000000000000e+03,1.710018477439880371e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286625340e-04,4.001000000000000000e+03,1.713268876075744629e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286629677e-04,4.009000000000000000e+03,1.716513092517852783e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286635098e-04,4.017000000000000000e+03,1.719749581813812256e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286639435e-04,4.025000000000000000e+03,1.722987873554229736e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286643772e-04,4.033000000000000000e+03,1.726213190555572510e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286649193e-04,4.041000000000000000e+03,1.729452941417694092e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286652445e-04,4.049000000000000000e+03,1.732691564559936523e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286657866e-04,4.057000000000000000e+03,1.735936877727508545e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286662203e-04,4.065000000000000000e+03,1.739164900779724121e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286666540e-04,4.073000000000000000e+03,1.742400155067443848e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286670877e-04,4.081000000000000000e+03,1.745639526844024658e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286675214e-04,4.089000000000000000e+03,1.748866565227508545e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286680635e-04,4.097000000000000000e+03,1.752087736129760742e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286684971e-04,4.105000000000000000e+03,1.755316925048828125e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286689308e-04,4.113000000000000000e+03,1.758560590744018555e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286693645e-04,4.121000000000000000e+03,1.761810598373413086e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286697982e-04,4.129000000000000000e+03,1.765056846141815186e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286702319e-04,4.137000000000000000e+03,1.768295025825500488e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286705571e-04,4.145000000000000000e+03,1.771528275012969971e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286708824e-04,4.153000000000000000e+03,1.774762535095214844e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286713161e-04,4.161000000000000000e+03,1.777995338439941406e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286717497e-04,4.169000000000000000e+03,1.781224701404571533e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286721834e-04,4.177000000000000000e+03,1.784466311931610107e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286727255e-04,4.185000000000000000e+03,1.787700848579406738e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286730508e-04,4.193000000000000000e+03,1.790942902565002441e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286734845e-04,4.201000000000000000e+03,1.794196856021881104e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286739181e-04,4.209000000000000000e+03,1.797434108257293701e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286742434e-04,4.217000000000000000e+03,1.800665364265441895e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286746771e-04,4.225000000000000000e+03,1.803888931274414062e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286751108e-04,4.233000000000000000e+03,1.807116727828979492e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286754360e-04,4.241000000000000000e+03,1.810343782901763916e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286757613e-04,4.249000000000000000e+03,1.813600485324859619e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286761950e-04,4.257000000000000000e+03,1.816845352649688721e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286765202e-04,4.265000000000000000e+03,1.820083835124969482e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286769539e-04,4.273000000000000000e+03,1.823327071666717529e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286773876e-04,4.281000000000000000e+03,1.826559860706329346e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286777129e-04,4.289000000000000000e+03,1.829779779911041260e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286781465e-04,4.297000000000000000e+03,1.833015542030334473e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286784718e-04,4.305000000000000000e+03,1.836257438659667969e+02,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286792307e-04,4.312000000000000000e+03,1.839174249172210693e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286799897e-04,4.319000000000000000e+03,1.842100014686584473e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286806402e-04,4.326000000000000000e+03,1.845040023326873779e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286812907e-04,4.333000000000000000e+03,1.847964062690734863e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286820497e-04,4.340000000000000000e+03,1.850893301963806152e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286827002e-04,4.347000000000000000e+03,1.853802516460418701e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286833507e-04,4.354000000000000000e+03,1.856735897064208984e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286841096e-04,4.361000000000000000e+03,1.859676322937011719e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286847602e-04,4.368000000000000000e+03,1.862608559131622314e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286853023e-04,4.375000000000000000e+03,1.865529611110687256e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286859528e-04,4.382000000000000000e+03,1.868469352722167969e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286866033e-04,4.389000000000000000e+03,1.871397094726562500e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286873623e-04,4.396000000000000000e+03,1.874315776824951172e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286879044e-04,4.403000000000000000e+03,1.877230865955352783e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286884465e-04,4.410000000000000000e+03,1.880140719413757324e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286890970e-04,4.417000000000000000e+03,1.883072564601898193e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286896391e-04,4.424000000000000000e+03,1.886008412837982178e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286902896e-04,4.431000000000000000e+03,1.888935813903808594e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286908317e-04,4.438000000000000000e+03,1.891872653961181641e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286913738e-04,4.445000000000000000e+03,1.894812328815460205e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286919159e-04,4.452000000000000000e+03,1.897732009887695312e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286924580e-04,4.459000000000000000e+03,1.900647747516632080e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286931085e-04,4.466000000000000000e+03,1.903558921813964844e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286936506e-04,4.473000000000000000e+03,1.906480615139007568e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286941927e-04,4.480000000000000000e+03,1.909413135051727295e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286946264e-04,4.487000000000000000e+03,1.912338273525238037e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286951685e-04,4.494000000000000000e+03,1.915272016525268555e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286957106e-04,4.501000000000000000e+03,1.918200190067291260e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286961443e-04,4.508000000000000000e+03,1.921121339797973633e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286965780e-04,4.515000000000000000e+03,1.924041743278503418e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286971201e-04,4.522000000000000000e+03,1.926956038475036621e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286976622e-04,4.529000000000000000e+03,1.929881765842437744e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286980959e-04,4.536000000000000000e+03,1.932792661190032959e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286986380e-04,4.543000000000000000e+03,1.935722646713256836e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286990716e-04,4.550000000000000000e+03,1.938650002479553223e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286995053e-04,4.557000000000000000e+03,1.941584374904632568e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523286999390e-04,4.564000000000000000e+03,1.944517228603363037e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287004811e-04,4.571000000000000000e+03,1.947433221340179443e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287009148e-04,4.578000000000000000e+03,1.950348775386810303e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287012400e-04,4.585000000000000000e+03,1.953274829387664795e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287016737e-04,4.592000000000000000e+03,1.956194510459899902e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287021074e-04,4.599000000000000000e+03,1.959116704463958740e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287025411e-04,4.606000000000000000e+03,1.962050764560699463e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287029748e-04,4.613000000000000000e+03,1.964981880187988281e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287033000e-04,4.620000000000000000e+03,1.967906041145324707e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287037337e-04,4.627000000000000000e+03,1.970841536521911621e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287041674e-04,4.634000000000000000e+03,1.973753702640533447e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287044926e-04,4.641000000000000000e+03,1.976676049232482910e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287049263e-04,4.648000000000000000e+03,1.979589755535125732e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287052516e-04,4.655000000000000000e+03,1.982504098415374756e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287055769e-04,4.662000000000000000e+03,1.985434882640838623e+02,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287063358e-04,4.668000000000000000e+03,1.988055682182312012e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287070947e-04,4.674000000000000000e+03,1.990670163631439209e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287077453e-04,4.680000000000000000e+03,1.993281912803649902e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287085042e-04,4.686000000000000000e+03,1.995882952213287354e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287091547e-04,4.692000000000000000e+03,1.998489527702331543e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287098052e-04,4.698000000000000000e+03,2.001099884510040283e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287104558e-04,4.704000000000000000e+03,2.003716113567352295e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287108894e-04,4.710000000000000000e+03,2.006339638233184814e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287115400e-04,4.716000000000000000e+03,2.008947718143463135e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287121905e-04,4.722000000000000000e+03,2.011563251018524170e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287127326e-04,4.728000000000000000e+03,2.014180333614349365e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287132747e-04,4.734000000000000000e+03,2.016803359985351562e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287138168e-04,4.740000000000000000e+03,2.019428563117980957e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287143589e-04,4.746000000000000000e+03,2.022022180557250977e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287147926e-04,4.752000000000000000e+03,2.024623990058898926e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287153347e-04,4.758000000000000000e+03,2.027231578826904297e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287158768e-04,4.764000000000000000e+03,2.029837243556976318e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287162020e-04,4.770000000000000000e+03,2.032451074123382568e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287166357e-04,4.776000000000000000e+03,2.035072588920593262e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287170694e-04,4.782000000000000000e+03,2.037675108909606934e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287175031e-04,4.788000000000000000e+03,2.040284001827239990e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287179368e-04,4.794000000000000000e+03,2.042906599044799805e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287183704e-04,4.800000000000000000e+03,2.045514864921569824e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287188041e-04,4.806000000000000000e+03,2.048119623661041260e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287191294e-04,4.812000000000000000e+03,2.050718536376953125e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287194546e-04,4.818000000000000000e+03,2.053320763111114502e+02,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287203220e-04,4.823000000000000000e+03,2.055610382556915283e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287209725e-04,4.828000000000000000e+03,2.057909498214721680e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287215146e-04,4.833000000000000000e+03,2.060211102962493896e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287221651e-04,4.838000000000000000e+03,2.062516567707061768e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287227072e-04,4.843000000000000000e+03,2.064815108776092529e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287232493e-04,4.848000000000000000e+03,2.067114524841308594e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287237914e-04,4.853000000000000000e+03,2.069410643577575684e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287243335e-04,4.858000000000000000e+03,2.071696341037750244e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287247672e-04,4.863000000000000000e+03,2.073981468677520752e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287252009e-04,4.868000000000000000e+03,2.076261372566223145e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287257430e-04,4.873000000000000000e+03,2.078550572395324707e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287259599e-04,4.878000000000000000e+03,2.080843071937561035e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287263935e-04,4.883000000000000000e+03,2.083152129650115967e+02,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287270441e-04,4.887000000000000000e+03,2.085130827426910400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287276946e-04,4.891000000000000000e+03,2.087117891311645508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287282367e-04,4.895000000000000000e+03,2.089103465080261230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287287788e-04,4.899000000000000000e+03,2.091089596748352051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287292125e-04,4.903000000000000000e+03,2.093069934844970703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287296461e-04,4.907000000000000000e+03,2.095053250789642334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287299714e-04,4.911000000000000000e+03,2.097026388645172119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287302967e-04,4.915000000000000000e+03,2.098992481231689453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287305135e-04,4.919000000000000000e+03,2.100973525047302246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287307303e-04,4.923000000000000000e+03,2.102948920726776123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287309472e-04,4.927000000000000000e+03,2.104928257465362549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287312724e-04,4.931000000000000000e+03,2.106904675960540771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287313809e-04,4.935000000000000000e+03,2.108887858390808105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287314893e-04,4.939000000000000000e+03,2.110871734619140625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287317061e-04,4.943000000000000000e+03,2.112851886749267578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287318145e-04,4.947000000000000000e+03,2.114834239482879639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287319230e-04,4.951000000000000000e+03,2.116817803382873535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287320314e-04,4.955000000000000000e+03,2.118798031806945801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287321398e-04,4.959000000000000000e+03,2.120768787860870361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287321398e-04,4.963000000000000000e+03,2.122743656635284424e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287322482e-04,4.967000000000000000e+03,2.124721963405609131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287323566e-04,4.971000000000000000e+03,2.126707348823547363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287323566e-04,4.975000000000000000e+03,2.128695917129516602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287324651e-04,4.979000000000000000e+03,2.130689604282379150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287324651e-04,4.983000000000000000e+03,2.132670516967773438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287324651e-04,4.987000000000000000e+03,2.134654340744018555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287325735e-04,4.991000000000000000e+03,2.136647930145263672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287325735e-04,4.995000000000000000e+03,2.138629136085510254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287325735e-04,4.999000000000000000e+03,2.140610895156860352e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287325735e-04,5.003000000000000000e+03,2.142588586807250977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287326819e-04,5.007000000000000000e+03,2.144572505950927734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287326819e-04,5.011000000000000000e+03,2.146551363468170166e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287326819e-04,5.015000000000000000e+03,2.148532917499542236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.019000000000000000e+03,2.150521297454833984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.023000000000000000e+03,2.152513029575347900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.027000000000000000e+03,2.154502630233764648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.031000000000000000e+03,2.156477329730987549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.035000000000000000e+03,2.158454890251159668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.039000000000000000e+03,2.160448722839355469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.043000000000000000e+03,2.162442841529846191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.047000000000000000e+03,2.164424171447753906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.051000000000000000e+03,2.166394538879394531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.055000000000000000e+03,2.168374135494232178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.059000000000000000e+03,2.170354146957397461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.063000000000000000e+03,2.172329263687133789e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.067000000000000000e+03,2.174306952953338623e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.071000000000000000e+03,2.176297578811645508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.075000000000000000e+03,2.178280596733093262e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.079000000000000000e+03,2.180264513492584229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.083000000000000000e+03,2.182252588272094727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.087000000000000000e+03,2.184231605529785156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.091000000000000000e+03,2.186210963726043701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.095000000000000000e+03,2.188179025650024414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.099000000000000000e+03,2.190150032043457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.103000000000000000e+03,2.192120425701141357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.107000000000000000e+03,2.194098465442657471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.111000000000000000e+03,2.196086604595184326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.115000000000000000e+03,2.198078925609588623e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.119000000000000000e+03,2.200069217681884766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.123000000000000000e+03,2.202048325538635254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.127000000000000000e+03,2.204036931991577148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.131000000000000000e+03,2.206022953987121582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.135000000000000000e+03,2.208001210689544678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.139000000000000000e+03,2.209970629215240479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.143000000000000000e+03,2.211942079067230225e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.147000000000000000e+03,2.213924400806427002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.151000000000000000e+03,2.215904014110565186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.155000000000000000e+03,2.217891349792480469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.159000000000000000e+03,2.219877562522888184e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.163000000000000000e+03,2.221859309673309326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.167000000000000000e+03,2.223844685554504395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.171000000000000000e+03,2.225832781791687012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.175000000000000000e+03,2.227825279235839844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.179000000000000000e+03,2.229821400642395020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.183000000000000000e+03,2.231796004772186279e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.187000000000000000e+03,2.233774039745330811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.191000000000000000e+03,2.235745687484741211e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.195000000000000000e+03,2.237711586952209473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.199000000000000000e+03,2.239691531658172607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.203000000000000000e+03,2.241670696735382080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.207000000000000000e+03,2.243645415306091309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.211000000000000000e+03,2.245628671646118164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.215000000000000000e+03,2.247599291801452637e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.219000000000000000e+03,2.249586439132690430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.223000000000000000e+03,2.251581981182098389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.227000000000000000e+03,2.253576443195343018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.231000000000000000e+03,2.255563173294067383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.235000000000000000e+03,2.257547903060913086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.239000000000000000e+03,2.259520528316497803e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.243000000000000000e+03,2.261499710083007812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.247000000000000000e+03,2.263476932048797607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.251000000000000000e+03,2.265456006526947021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.255000000000000000e+03,2.267435245513916016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.259000000000000000e+03,2.269419889450073242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.263000000000000000e+03,2.271401748657226562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.267000000000000000e+03,2.273389375209808350e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.271000000000000000e+03,2.275370249748229980e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.275000000000000000e+03,2.277354750633239746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.279000000000000000e+03,2.279341599941253662e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.283000000000000000e+03,2.281327285766601562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.287000000000000000e+03,2.283318657875061035e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.291000000000000000e+03,2.285297181606292725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.295000000000000000e+03,2.287276782989501953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.299000000000000000e+03,2.289254646301269531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.303000000000000000e+03,2.291240026950836182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.307000000000000000e+03,2.293224961757659912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.311000000000000000e+03,2.295206625461578369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.315000000000000000e+03,2.297182412147521973e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.319000000000000000e+03,2.299161164760589600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.323000000000000000e+03,2.301149940490722656e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.327000000000000000e+03,2.303122346401214600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.331000000000000000e+03,2.305102677345275879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.335000000000000000e+03,2.307079696655273438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.339000000000000000e+03,2.309059603214263916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.343000000000000000e+03,2.311031653881072998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.347000000000000000e+03,2.313005373477935791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.351000000000000000e+03,2.314989502429962158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.355000000000000000e+03,2.316968464851379395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.359000000000000000e+03,2.318949685096740723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.363000000000000000e+03,2.320927243232727051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.367000000000000000e+03,2.322920167446136475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.371000000000000000e+03,2.324906687736511230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.375000000000000000e+03,2.326885092258453369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.379000000000000000e+03,2.328865153789520264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.383000000000000000e+03,2.330851459503173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.387000000000000000e+03,2.332836806774139404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.391000000000000000e+03,2.334817230701446533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.395000000000000000e+03,2.336804432868957520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.399000000000000000e+03,2.338790097236633301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.403000000000000000e+03,2.340780899524688721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.407000000000000000e+03,2.342751841545104980e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.411000000000000000e+03,2.344734334945678711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.415000000000000000e+03,2.346727654933929443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.419000000000000000e+03,2.348712170124053955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.423000000000000000e+03,2.350688438415527344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.427000000000000000e+03,2.352660644054412842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.431000000000000000e+03,2.354642024040222168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.435000000000000000e+03,2.356619977951049805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.439000000000000000e+03,2.358603971004486084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.443000000000000000e+03,2.360593874454498291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.447000000000000000e+03,2.362581982612609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.451000000000000000e+03,2.364569201469421387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.455000000000000000e+03,2.366552448272705078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.459000000000000000e+03,2.368547890186309814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.463000000000000000e+03,2.370539004802703857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.467000000000000000e+03,2.372519960403442383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.471000000000000000e+03,2.374498801231384277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.475000000000000000e+03,2.376481478214263916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.479000000000000000e+03,2.378451604843139648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.483000000000000000e+03,2.380435402393341064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.487000000000000000e+03,2.382415106296539307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.491000000000000000e+03,2.384398977756500244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.495000000000000000e+03,2.386379616260528564e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.499000000000000000e+03,2.388364737033843994e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.503000000000000000e+03,2.390355551242828369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.507000000000000000e+03,2.392338376045227051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.511000000000000000e+03,2.394320049285888672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.515000000000000000e+03,2.396299574375152588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.519000000000000000e+03,2.398278703689575195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.523000000000000000e+03,2.400255260467529297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.527000000000000000e+03,2.402236146926879883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.531000000000000000e+03,2.404212431907653809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.535000000000000000e+03,2.406196627616882324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,5.539000000000000000e+03,2.408179905414581299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.543000000000000000e+03,2.410162067413330078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.547000000000000000e+03,2.412141666412353516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.551000000000000000e+03,2.414123957157135010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.555000000000000000e+03,2.416119394302368164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.559000000000000000e+03,2.418098943233489990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.563000000000000000e+03,2.420079457759857178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.567000000000000000e+03,2.422055132389068604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.571000000000000000e+03,2.424033865928649902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.575000000000000000e+03,2.426015262603759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.579000000000000000e+03,2.427987928390502930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.583000000000000000e+03,2.429975736141204834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.587000000000000000e+03,2.431960661411285400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.591000000000000000e+03,2.433940632343292236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.595000000000000000e+03,2.435915300846099854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.599000000000000000e+03,2.437903406620025635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.603000000000000000e+03,2.439889361858367920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.607000000000000000e+03,2.441869442462921143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.611000000000000000e+03,2.443844521045684814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.615000000000000000e+03,2.445832166671752930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.619000000000000000e+03,2.447819600105285645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.623000000000000000e+03,2.449795272350311279e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.627000000000000000e+03,2.451776192188262939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.631000000000000000e+03,2.453754937648773193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.635000000000000000e+03,2.455742449760437012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.639000000000000000e+03,2.457727360725402832e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.643000000000000000e+03,2.459709601402282715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.647000000000000000e+03,2.461700882911682129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.651000000000000000e+03,2.463680136203765869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.655000000000000000e+03,2.465660285949707031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.659000000000000000e+03,2.467631609439849854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.663000000000000000e+03,2.469612233638763428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.667000000000000000e+03,2.471587417125701904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.671000000000000000e+03,2.473564097881317139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.675000000000000000e+03,2.475548584461212158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.679000000000000000e+03,2.477531020641326904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.683000000000000000e+03,2.479523160457611084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.687000000000000000e+03,2.481514728069305420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.691000000000000000e+03,2.483509182929992676e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.695000000000000000e+03,2.485498754978179932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.699000000000000000e+03,2.487478916645050049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.703000000000000000e+03,2.489449896812438965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.707000000000000000e+03,2.491426272392272949e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.711000000000000000e+03,2.493401017189025879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.715000000000000000e+03,2.495377597808837891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.719000000000000000e+03,2.497362611293792725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.723000000000000000e+03,2.499342591762542725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.727000000000000000e+03,2.501332719326019287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.731000000000000000e+03,2.503309774398803711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.735000000000000000e+03,2.505287122726440430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.739000000000000000e+03,2.507266092300415039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.743000000000000000e+03,2.509247117042541504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.747000000000000000e+03,2.511232042312622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.751000000000000000e+03,2.513210248947143555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.755000000000000000e+03,2.515186946392059326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.759000000000000000e+03,2.517165760993957520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.763000000000000000e+03,2.519147903919219971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.767000000000000000e+03,2.521136755943298340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.771000000000000000e+03,2.523127355575561523e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.775000000000000000e+03,2.525105714797973633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.779000000000000000e+03,2.527090523242950439e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.783000000000000000e+03,2.529079749584197998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.787000000000000000e+03,2.531062076091766357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.791000000000000000e+03,2.533047616481781006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.795000000000000000e+03,2.535029864311218262e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.799000000000000000e+03,2.537001161575317383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.803000000000000000e+03,2.538976526260375977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.807000000000000000e+03,2.540953693389892578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.811000000000000000e+03,2.542927017211914062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.815000000000000000e+03,2.544911279678344727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.819000000000000000e+03,2.546898069381713867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.823000000000000000e+03,2.548891010284423828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.827000000000000000e+03,2.550874948501586914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.831000000000000000e+03,2.552865459918975830e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.835000000000000000e+03,2.554847724437713623e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.839000000000000000e+03,2.556825368404388428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.843000000000000000e+03,2.558796939849853516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.847000000000000000e+03,2.560768642425537109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.851000000000000000e+03,2.562740192413330078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.855000000000000000e+03,2.564717624187469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.859000000000000000e+03,2.566687123775482178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.863000000000000000e+03,2.568667728900909424e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.867000000000000000e+03,2.570657892227172852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.871000000000000000e+03,2.572656743526458740e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.875000000000000000e+03,2.574637286663055420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.879000000000000000e+03,2.576630442142486572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.883000000000000000e+03,2.578616814613342285e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.887000000000000000e+03,2.580600440502166748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.891000000000000000e+03,2.582571175098419189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.895000000000000000e+03,2.584542481899261475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.899000000000000000e+03,2.586515398025512695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.903000000000000000e+03,2.588488831520080566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.907000000000000000e+03,2.590470783710479736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.911000000000000000e+03,2.592459290027618408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.915000000000000000e+03,2.594448833465576172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.919000000000000000e+03,2.596435792446136475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.923000000000000000e+03,2.598423414230346680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.927000000000000000e+03,2.600412602424621582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.931000000000000000e+03,2.602405595779418945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.935000000000000000e+03,2.604384338855743408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.939000000000000000e+03,2.606366124153137207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.943000000000000000e+03,2.608347997665405273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.947000000000000000e+03,2.610320394039154053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.951000000000000000e+03,2.612299678325653076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.955000000000000000e+03,2.614275329113006592e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.959000000000000000e+03,2.616254501342773438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.963000000000000000e+03,2.618233785629272461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.967000000000000000e+03,2.620219035148620605e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.971000000000000000e+03,2.622205686569213867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.975000000000000000e+03,2.624203224182128906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.979000000000000000e+03,2.626190760135650635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.983000000000000000e+03,2.628172762393951416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.987000000000000000e+03,2.630152032375335693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.991000000000000000e+03,2.632122495174407959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.995000000000000000e+03,2.634098751544952393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,5.999000000000000000e+03,2.636075518131256104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.003000000000000000e+03,2.638059620857238770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.007000000000000000e+03,2.640041460990905762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.011000000000000000e+03,2.642032179832458496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.015000000000000000e+03,2.644016809463500977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.019000000000000000e+03,2.645990266799926758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.023000000000000000e+03,2.647966914176940918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.027000000000000000e+03,2.649944422245025635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.031000000000000000e+03,2.651918668746948242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.035000000000000000e+03,2.653887088298797607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.039000000000000000e+03,2.655862116813659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.043000000000000000e+03,2.657842750549316406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.047000000000000000e+03,2.659828276634216309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.051000000000000000e+03,2.661813781261444092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.055000000000000000e+03,2.663802781105041504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.059000000000000000e+03,2.665794453620910645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.063000000000000000e+03,2.667775576114654541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.067000000000000000e+03,2.669760148525238037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.071000000000000000e+03,2.671753592491149902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.075000000000000000e+03,2.673743281364440918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.079000000000000000e+03,2.675727145671844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.083000000000000000e+03,2.677709147930145264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.087000000000000000e+03,2.679690682888031006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.091000000000000000e+03,2.681661174297332764e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.095000000000000000e+03,2.683650221824645996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.099000000000000000e+03,2.685636532306671143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.103000000000000000e+03,2.687631032466888428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.107000000000000000e+03,2.689614129066467285e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.111000000000000000e+03,2.691601257324218750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.115000000000000000e+03,2.693587617874145508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.119000000000000000e+03,2.695580070018768311e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.123000000000000000e+03,2.697566587924957275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.127000000000000000e+03,2.699542865753173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.131000000000000000e+03,2.701518590450286865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.135000000000000000e+03,2.703495001792907715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.139000000000000000e+03,2.705475676059722900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.143000000000000000e+03,2.707445707321166992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.147000000000000000e+03,2.709421937465667725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.151000000000000000e+03,2.711405587196350098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.155000000000000000e+03,2.713386690616607666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.159000000000000000e+03,2.715371592044830322e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.163000000000000000e+03,2.717353019714355469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.167000000000000000e+03,2.719341573715209961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.171000000000000000e+03,2.721323430538177490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.175000000000000000e+03,2.723303759098052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.179000000000000000e+03,2.725285360813140869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.183000000000000000e+03,2.727268300056457520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.187000000000000000e+03,2.729250521659851074e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.191000000000000000e+03,2.731229379177093506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.195000000000000000e+03,2.733212676048278809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.199000000000000000e+03,2.735195007324218750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.203000000000000000e+03,2.737173650264739990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.207000000000000000e+03,2.739158182144165039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.211000000000000000e+03,2.741141102313995361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.215000000000000000e+03,2.743134460449218750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.219000000000000000e+03,2.745118007659912109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.223000000000000000e+03,2.747089235782623291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.227000000000000000e+03,2.749064915180206299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.231000000000000000e+03,2.751034727096557617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.235000000000000000e+03,2.753004875183105469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.239000000000000000e+03,2.754990835189819336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.243000000000000000e+03,2.756971528530120850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.247000000000000000e+03,2.758965623378753662e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.251000000000000000e+03,2.760945613384246826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.255000000000000000e+03,2.762933132648468018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.259000000000000000e+03,2.764912080764770508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.263000000000000000e+03,2.766885979175567627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.267000000000000000e+03,2.768859202861785889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.271000000000000000e+03,2.770833017826080322e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.275000000000000000e+03,2.772802674770355225e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.279000000000000000e+03,2.774770298004150391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.283000000000000000e+03,2.776735246181488037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.287000000000000000e+03,2.778715882301330566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.291000000000000000e+03,2.780705397129058838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.295000000000000000e+03,2.782706334590911865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.299000000000000000e+03,2.784689166545867920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.303000000000000000e+03,2.786680331230163574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.307000000000000000e+03,2.788666679859161377e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.311000000000000000e+03,2.790653021335601807e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.315000000000000000e+03,2.792623913288116455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.319000000000000000e+03,2.794593193531036377e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.323000000000000000e+03,2.796566903591156006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.327000000000000000e+03,2.798538005352020264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.331000000000000000e+03,2.800518481731414795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.335000000000000000e+03,2.802512896060943604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.339000000000000000e+03,2.804510698318481445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.343000000000000000e+03,2.806493492126464844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.347000000000000000e+03,2.808477413654327393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.351000000000000000e+03,2.810460386276245117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.355000000000000000e+03,2.812450718879699707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.359000000000000000e+03,2.814431595802307129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.363000000000000000e+03,2.816412472724914551e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.367000000000000000e+03,2.818389489650726318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.371000000000000000e+03,2.820359032154083252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.375000000000000000e+03,2.822335858345031738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.379000000000000000e+03,2.824304649829864502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.383000000000000000e+03,2.826282203197479248e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.387000000000000000e+03,2.828259510993957520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.391000000000000000e+03,2.830240774154663086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.395000000000000000e+03,2.832228233814239502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.399000000000000000e+03,2.834205055236816406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.403000000000000000e+03,2.836195685863494873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.407000000000000000e+03,2.838185017108917236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.411000000000000000e+03,2.840173714160919189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.415000000000000000e+03,2.842147967815399170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.419000000000000000e+03,2.844124126434326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.423000000000000000e+03,2.846095600128173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.427000000000000000e+03,2.848076841831207275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.431000000000000000e+03,2.850055780410766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.435000000000000000e+03,2.852043781280517578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.439000000000000000e+03,2.854034266471862793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.443000000000000000e+03,2.856011474132537842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.447000000000000000e+03,2.858000297546386719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.451000000000000000e+03,2.859983396530151367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.455000000000000000e+03,2.861962540149688721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.459000000000000000e+03,2.863933787345886230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.463000000000000000e+03,2.865908024311065674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.467000000000000000e+03,2.867887926101684570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.471000000000000000e+03,2.869860064983367920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.475000000000000000e+03,2.871841542720794678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.479000000000000000e+03,2.873827979564666748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.483000000000000000e+03,2.875822968482971191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.487000000000000000e+03,2.877804017066955566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.491000000000000000e+03,2.879781379699707031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.495000000000000000e+03,2.881768124103546143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.499000000000000000e+03,2.883755772113800049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.503000000000000000e+03,2.885730764865875244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.507000000000000000e+03,2.887714495658874512e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.511000000000000000e+03,2.889692757129669189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.515000000000000000e+03,2.891664044857025146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.519000000000000000e+03,2.893644595146179199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.523000000000000000e+03,2.895624637603759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.527000000000000000e+03,2.897607834339141846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.531000000000000000e+03,2.899586479663848877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.535000000000000000e+03,2.901569824218750000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.539000000000000000e+03,2.903562343120574951e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.543000000000000000e+03,2.905553336143493652e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.547000000000000000e+03,2.907537782192230225e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.551000000000000000e+03,2.909522082805633545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.555000000000000000e+03,2.911504235267639160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.559000000000000000e+03,2.913476996421813965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.563000000000000000e+03,2.915451674461364746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.567000000000000000e+03,2.917423033714294434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.571000000000000000e+03,2.919404995441436768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.575000000000000000e+03,2.921391484737396240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.579000000000000000e+03,2.923381576538085938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.583000000000000000e+03,2.925361506938934326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.587000000000000000e+03,2.927346763610839844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.591000000000000000e+03,2.929325537681579590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.595000000000000000e+03,2.931295886039733887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.599000000000000000e+03,2.933270127773284912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.603000000000000000e+03,2.935241034030914307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.607000000000000000e+03,2.937216331958770752e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.611000000000000000e+03,2.939196834564208984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.615000000000000000e+03,2.941176781654357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.619000000000000000e+03,2.943159770965576172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.623000000000000000e+03,2.945158505439758301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.627000000000000000e+03,2.947145428657531738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.631000000000000000e+03,2.949124064445495605e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.635000000000000000e+03,2.951110985279083252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.639000000000000000e+03,2.953085546493530273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.643000000000000000e+03,2.955063204765319824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.647000000000000000e+03,2.957039349079132080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.651000000000000000e+03,2.959019579887390137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.655000000000000000e+03,2.961000373363494873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.659000000000000000e+03,2.962969803810119629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.663000000000000000e+03,2.964953634738922119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.667000000000000000e+03,2.966934347152709961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.671000000000000000e+03,2.968914926052093506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.675000000000000000e+03,2.970891416072845459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.679000000000000000e+03,2.972875921726226807e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.683000000000000000e+03,2.974867529869079590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.687000000000000000e+03,2.976849260330200195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.691000000000000000e+03,2.978825299739837646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.695000000000000000e+03,2.980802440643310547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.699000000000000000e+03,2.982783615589141846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.703000000000000000e+03,2.984758102893829346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.707000000000000000e+03,2.986733894348144531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.711000000000000000e+03,2.988724281787872314e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.715000000000000000e+03,2.990714113712310791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.719000000000000000e+03,2.992696797847747803e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.723000000000000000e+03,2.994684650897979736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.727000000000000000e+03,2.996669614315032959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.731000000000000000e+03,2.998646233081817627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.735000000000000000e+03,3.000624835491180420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.739000000000000000e+03,3.002593245506286621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.743000000000000000e+03,3.004563162326812744e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.747000000000000000e+03,3.006533434391021729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.751000000000000000e+03,3.008507943153381348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.755000000000000000e+03,3.010495648384094238e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.759000000000000000e+03,3.012478005886077881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.763000000000000000e+03,3.014468302726745605e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.767000000000000000e+03,3.016453850269317627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.771000000000000000e+03,3.018446707725524902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.775000000000000000e+03,3.020435206890106201e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.779000000000000000e+03,3.022418909072875977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.783000000000000000e+03,3.024395043849945068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.787000000000000000e+03,3.026374263763427734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.791000000000000000e+03,3.028348989486694336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.795000000000000000e+03,3.030327775478363037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.799000000000000000e+03,3.032310380935668945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.803000000000000000e+03,3.034285800457000732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.807000000000000000e+03,3.036276044845581055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.811000000000000000e+03,3.038251140117645264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.815000000000000000e+03,3.040227251052856445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.819000000000000000e+03,3.042214124202728271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.823000000000000000e+03,3.044195876121520996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.827000000000000000e+03,3.046173493862152100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.831000000000000000e+03,3.048150818347930908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.835000000000000000e+03,3.050130586624145508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.839000000000000000e+03,3.052112436294555664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.843000000000000000e+03,3.054095706939697266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.847000000000000000e+03,3.056075642108917236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.851000000000000000e+03,3.058062167167663574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.855000000000000000e+03,3.060047614574432373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.859000000000000000e+03,3.062035486698150635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.863000000000000000e+03,3.064019856452941895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.867000000000000000e+03,3.066011514663696289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.871000000000000000e+03,3.067992260456085205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.875000000000000000e+03,3.069960212707519531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.879000000000000000e+03,3.071928353309631348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.883000000000000000e+03,3.073893742561340332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.887000000000000000e+03,3.075862932205200195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.891000000000000000e+03,3.077837824821472168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.895000000000000000e+03,3.079819214344024658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.899000000000000000e+03,3.081813793182373047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.903000000000000000e+03,3.083799390792846680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.907000000000000000e+03,3.085789108276367188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.911000000000000000e+03,3.087779808044433594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.915000000000000000e+03,3.089769573211669922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.919000000000000000e+03,3.091743144989013672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.923000000000000000e+03,3.093718817234039307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.927000000000000000e+03,3.095692396163940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.931000000000000000e+03,3.097673003673553467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.935000000000000000e+03,3.099649782180786133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.939000000000000000e+03,3.101633729934692383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.943000000000000000e+03,3.103623263835906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.947000000000000000e+03,3.105598113536834717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.951000000000000000e+03,3.107582418918609619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.955000000000000000e+03,3.109560694694519043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.959000000000000000e+03,3.111545860767364502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.963000000000000000e+03,3.113521974086761475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.967000000000000000e+03,3.115497922897338867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.971000000000000000e+03,3.117472102642059326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.975000000000000000e+03,3.119455528259277344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.979000000000000000e+03,3.121426265239715576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.983000000000000000e+03,3.123412578105926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.987000000000000000e+03,3.125401475429534912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.991000000000000000e+03,3.127388522624969482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.995000000000000000e+03,3.129377238750457764e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,6.999000000000000000e+03,3.131360182762145996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.003000000000000000e+03,3.133350958824157715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.007000000000000000e+03,3.135338931083679199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.011000000000000000e+03,3.137319424152374268e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.015000000000000000e+03,3.139297029972076416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.019000000000000000e+03,3.141267652511596680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.023000000000000000e+03,3.143239376544952393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.027000000000000000e+03,3.145207128524780273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.031000000000000000e+03,3.147184226512908936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.035000000000000000e+03,3.149165337085723877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.039000000000000000e+03,3.151150701045989990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.043000000000000000e+03,3.153136227130889893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.047000000000000000e+03,3.155120916366577148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.051000000000000000e+03,3.157109947204589844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.055000000000000000e+03,3.159101133346557617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.059000000000000000e+03,3.161081647872924805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.063000000000000000e+03,3.163057577610015869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.067000000000000000e+03,3.165032844543457031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.071000000000000000e+03,3.167009677886962891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.075000000000000000e+03,3.168991255760192871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.079000000000000000e+03,3.170974483489990234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.083000000000000000e+03,3.172958829402923584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.087000000000000000e+03,3.174951410293579102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.091000000000000000e+03,3.176926996707916260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.095000000000000000e+03,3.178904855251312256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.099000000000000000e+03,3.180885550975799561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.103000000000000000e+03,3.182868342399597168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.107000000000000000e+03,3.184842357635498047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.111000000000000000e+03,3.186817469596862793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.115000000000000000e+03,3.188792903423309326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.119000000000000000e+03,3.190771088600158691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.123000000000000000e+03,3.192748427391052246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.127000000000000000e+03,3.194734315872192383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.131000000000000000e+03,3.196727857589721680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.135000000000000000e+03,3.198716886043548584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.139000000000000000e+03,3.200701129436492920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.143000000000000000e+03,3.202691347599029541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.147000000000000000e+03,3.204687995910644531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.151000000000000000e+03,3.206666035652160645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.155000000000000000e+03,3.208647675514221191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.159000000000000000e+03,3.210627422332763672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.163000000000000000e+03,3.212598409652709961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.167000000000000000e+03,3.214577870368957520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.171000000000000000e+03,3.216559922695159912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.175000000000000000e+03,3.218545467853546143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.179000000000000000e+03,3.220526695251464844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.183000000000000000e+03,3.222504818439483643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.187000000000000000e+03,3.224486706256866455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.191000000000000000e+03,3.226470351219177246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.195000000000000000e+03,3.228458390235900879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.199000000000000000e+03,3.230438475608825684e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.203000000000000000e+03,3.232419128417968750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.207000000000000000e+03,3.234396526813507080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.211000000000000000e+03,3.236371693611145020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.215000000000000000e+03,3.238356323242187500e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.219000000000000000e+03,3.240331416130065918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.223000000000000000e+03,3.242310116291046143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.227000000000000000e+03,3.244288713932037354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.231000000000000000e+03,3.246273148059844971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.235000000000000000e+03,3.248257606029510498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.239000000000000000e+03,3.250247473716735840e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.243000000000000000e+03,3.252231314182281494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.247000000000000000e+03,3.254214401245117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.251000000000000000e+03,3.256193950176239014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.255000000000000000e+03,3.258174314498901367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.259000000000000000e+03,3.260158514976501465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.263000000000000000e+03,3.262137794494628906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.267000000000000000e+03,3.264115223884582520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.271000000000000000e+03,3.266098442077636719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.275000000000000000e+03,3.268084692955017090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.279000000000000000e+03,3.270072581768035889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.283000000000000000e+03,3.272064270973205566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.287000000000000000e+03,3.274049546718597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.291000000000000000e+03,3.276025016307830811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.295000000000000000e+03,3.278003106117248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.299000000000000000e+03,3.279971616268157959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.303000000000000000e+03,3.281945040225982666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.307000000000000000e+03,3.283916921615600586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.311000000000000000e+03,3.285895779132843018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.315000000000000000e+03,3.287882957458496094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.319000000000000000e+03,3.289867665767669678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.323000000000000000e+03,3.291854941844940186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.327000000000000000e+03,3.293840341567993164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.331000000000000000e+03,3.295835926532745361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.335000000000000000e+03,3.297818489074707031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.339000000000000000e+03,3.299798030853271484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.343000000000000000e+03,3.301766335964202881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.347000000000000000e+03,3.303737878799438477e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.351000000000000000e+03,3.305713305473327637e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.355000000000000000e+03,3.307692472934722900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.359000000000000000e+03,3.309674234390258789e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.363000000000000000e+03,3.311651666164398193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.367000000000000000e+03,3.313639888763427734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.371000000000000000e+03,3.315619020462036133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.375000000000000000e+03,3.317602281570434570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.379000000000000000e+03,3.319585545063018799e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.383000000000000000e+03,3.321568837165832520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.387000000000000000e+03,3.323546085357666016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.391000000000000000e+03,3.325530836582183838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.395000000000000000e+03,3.327510318756103516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.399000000000000000e+03,3.329490985870361328e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.403000000000000000e+03,3.331471824645996094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.407000000000000000e+03,3.333448555469512939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.411000000000000000e+03,3.335434308052062988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.415000000000000000e+03,3.337414836883544922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.419000000000000000e+03,3.339400179386138916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.423000000000000000e+03,3.341389684677124023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.427000000000000000e+03,3.343381955623626709e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.431000000000000000e+03,3.345372207164764404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.435000000000000000e+03,3.347352406978607178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.439000000000000000e+03,3.349330699443817139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.443000000000000000e+03,3.351303632259368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.447000000000000000e+03,3.353280463218688965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.451000000000000000e+03,3.355257475376129150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.455000000000000000e+03,3.357246143817901611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.459000000000000000e+03,3.359231545925140381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.463000000000000000e+03,3.361216239929199219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.467000000000000000e+03,3.363195712566375732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.471000000000000000e+03,3.365178492069244385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.475000000000000000e+03,3.367167675495147705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.479000000000000000e+03,3.369161472320556641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.483000000000000000e+03,3.371143367290496826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.487000000000000000e+03,3.373111810684204102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.491000000000000000e+03,3.375086622238159180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.495000000000000000e+03,3.377063488960266113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.499000000000000000e+03,3.379046463966369629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.503000000000000000e+03,3.381033310890197754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.507000000000000000e+03,3.383021426200866699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.511000000000000000e+03,3.385013866424560547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.515000000000000000e+03,3.386998808383941650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.519000000000000000e+03,3.388992424011230469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.523000000000000000e+03,3.390967943668365479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.527000000000000000e+03,3.392946782112121582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.531000000000000000e+03,3.394917144775390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.535000000000000000e+03,3.396886544227600098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.539000000000000000e+03,3.398858015537261963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.543000000000000000e+03,3.400834939479827881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.547000000000000000e+03,3.402824230194091797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.551000000000000000e+03,3.404825105667114258e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.555000000000000000e+03,3.406820359230041504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.559000000000000000e+03,3.408804104328155518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.563000000000000000e+03,3.410792367458343506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.567000000000000000e+03,3.412774810791015625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.571000000000000000e+03,3.414756152629852295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.575000000000000000e+03,3.416733357906341553e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.579000000000000000e+03,3.418715324401855469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.583000000000000000e+03,3.420690972805023193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.587000000000000000e+03,3.422661499977111816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.591000000000000000e+03,3.424651749134063721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.595000000000000000e+03,3.426634821891784668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.599000000000000000e+03,3.428616774082183838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.603000000000000000e+03,3.430593447685241699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.607000000000000000e+03,3.432579975128173828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.611000000000000000e+03,3.434571676254272461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.615000000000000000e+03,3.436553273200988770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.619000000000000000e+03,3.438527932167053223e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.623000000000000000e+03,3.440509462356567383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.627000000000000000e+03,3.442493188381195068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.631000000000000000e+03,3.444473147392272949e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.635000000000000000e+03,3.446454410552978516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.639000000000000000e+03,3.448439810276031494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.643000000000000000e+03,3.450431759357452393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.647000000000000000e+03,3.452417340278625488e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.651000000000000000e+03,3.454403181076049805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.655000000000000000e+03,3.456386330127716064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.659000000000000000e+03,3.458359014987945557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.663000000000000000e+03,3.460331649780273438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.667000000000000000e+03,3.462298967838287354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.671000000000000000e+03,3.464268269538879395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.675000000000000000e+03,3.466243617534637451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.679000000000000000e+03,3.468215696811676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.683000000000000000e+03,3.470196008682250977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.687000000000000000e+03,3.472180502414703369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.691000000000000000e+03,3.474166102409362793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.695000000000000000e+03,3.476156797409057617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.699000000000000000e+03,3.478144383430480957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.703000000000000000e+03,3.480133643150329590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.707000000000000000e+03,3.482116312980651855e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.711000000000000000e+03,3.484093360900878906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.715000000000000000e+03,3.486073079109191895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.719000000000000000e+03,3.488046901226043701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.723000000000000000e+03,3.490031223297119141e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.727000000000000000e+03,3.492007436752319336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.731000000000000000e+03,3.493977096080780029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.735000000000000000e+03,3.495962817668914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.739000000000000000e+03,3.497942883968353271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.743000000000000000e+03,3.499922664165496826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.747000000000000000e+03,3.501901848316192627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.751000000000000000e+03,3.503888964653015137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.755000000000000000e+03,3.505874106884002686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.759000000000000000e+03,3.507852969169616699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.763000000000000000e+03,3.509833352565765381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.767000000000000000e+03,3.511816499233245850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.771000000000000000e+03,3.513795192241668701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.775000000000000000e+03,3.515779578685760498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.779000000000000000e+03,3.517756614685058594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.783000000000000000e+03,3.519746415615081787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.787000000000000000e+03,3.521737542152404785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.791000000000000000e+03,3.523717722892761230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.795000000000000000e+03,3.525708479881286621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.799000000000000000e+03,3.527691283226013184e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.803000000000000000e+03,3.529660327434539795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.807000000000000000e+03,3.531633718013763428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.811000000000000000e+03,3.533610672950744629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.815000000000000000e+03,3.535580937862396240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.819000000000000000e+03,3.537549622058868408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.823000000000000000e+03,3.539528007507324219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.827000000000000000e+03,3.541510760784149170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.831000000000000000e+03,3.543501217365264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.835000000000000000e+03,3.545486192703247070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.839000000000000000e+03,3.547474913597106934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.843000000000000000e+03,3.549465334415435791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.847000000000000000e+03,3.551444008350372314e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.851000000000000000e+03,3.553422710895538330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.855000000000000000e+03,3.555399997234344482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.859000000000000000e+03,3.557376248836517334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.863000000000000000e+03,3.559349613189697266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.867000000000000000e+03,3.561327877044677734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.871000000000000000e+03,3.563310966491699219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.875000000000000000e+03,3.565287382602691650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.879000000000000000e+03,3.567266478538513184e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.883000000000000000e+03,3.569250006675720215e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.887000000000000000e+03,3.571231560707092285e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.891000000000000000e+03,3.573219556808471680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.895000000000000000e+03,3.575201795101165771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.899000000000000000e+03,3.577179760932922363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.903000000000000000e+03,3.579157876968383789e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.907000000000000000e+03,3.581135842800140381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.911000000000000000e+03,3.583112406730651855e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.915000000000000000e+03,3.585093619823455811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.919000000000000000e+03,3.587076117992401123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.923000000000000000e+03,3.589059276580810547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.927000000000000000e+03,3.591037189960479736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.931000000000000000e+03,3.593023772239685059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.935000000000000000e+03,3.595009217262268066e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.939000000000000000e+03,3.596992623805999756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.943000000000000000e+03,3.598972918987274170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.947000000000000000e+03,3.600939886569976807e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.951000000000000000e+03,3.602909834384918213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.955000000000000000e+03,3.604877333641052246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.959000000000000000e+03,3.606850612163543701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.963000000000000000e+03,3.608823804855346680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.967000000000000000e+03,3.610803442001342773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.971000000000000000e+03,3.612799646854400635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.975000000000000000e+03,3.614786357879638672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.979000000000000000e+03,3.616771891117095947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.983000000000000000e+03,3.618764355182647705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.987000000000000000e+03,3.620755038261413574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.991000000000000000e+03,3.622730557918548584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.995000000000000000e+03,3.624702923297882080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,7.999000000000000000e+03,3.626678164005279541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.003000000000000000e+03,3.628656346797943115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.007000000000000000e+03,3.630631301403045654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.011000000000000000e+03,3.632614119052886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.015000000000000000e+03,3.634596221446990967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.019000000000000000e+03,3.636573624610900879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.023000000000000000e+03,3.638565201759338379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.027000000000000000e+03,3.640553522109985352e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.031000000000000000e+03,3.642541673183441162e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.035000000000000000e+03,3.644518744945526123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.039000000000000000e+03,3.646500411033630371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.043000000000000000e+03,3.648474814891815186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.047000000000000000e+03,3.650456023216247559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.051000000000000000e+03,3.652427709102630615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.055000000000000000e+03,3.654396653175354004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.059000000000000000e+03,3.656380591392517090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.063000000000000000e+03,3.658364078998565674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.067000000000000000e+03,3.660345239639282227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.071000000000000000e+03,3.662326078414916992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.075000000000000000e+03,3.664311635494232178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.079000000000000000e+03,3.666300041675567627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.083000000000000000e+03,3.668290002346038818e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.087000000000000000e+03,3.670262575149536133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.091000000000000000e+03,3.672237575054168701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.095000000000000000e+03,3.674218628406524658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.099000000000000000e+03,3.676194508075714111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.103000000000000000e+03,3.678176257610321045e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.107000000000000000e+03,3.680147039890289307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.111000000000000000e+03,3.682135822772979736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.115000000000000000e+03,3.684127328395843506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.119000000000000000e+03,3.686114313602447510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.123000000000000000e+03,3.688100891113281250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.127000000000000000e+03,3.690082807540893555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.131000000000000000e+03,3.692067916393280029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.135000000000000000e+03,3.694044003486633301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.139000000000000000e+03,3.696023449897766113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.143000000000000000e+03,3.697992262840270996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.147000000000000000e+03,3.699970431327819824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.151000000000000000e+03,3.701940286159515381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.155000000000000000e+03,3.703924999237060547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.159000000000000000e+03,3.705913507938385010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.163000000000000000e+03,3.707888858318328857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.167000000000000000e+03,3.709882574081420898e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.171000000000000000e+03,3.711864709854125977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.175000000000000000e+03,3.713853583335876465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.179000000000000000e+03,3.715831770896911621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.183000000000000000e+03,3.717816460132598877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.187000000000000000e+03,3.719795706272125244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.191000000000000000e+03,3.721773164272308350e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.195000000000000000e+03,3.723753914833068848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.199000000000000000e+03,3.725723855495452881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.203000000000000000e+03,3.727706553936004639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.207000000000000000e+03,3.729691638946533203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.211000000000000000e+03,3.731677336692810059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.215000000000000000e+03,3.733657827377319336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.219000000000000000e+03,3.735647454261779785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.223000000000000000e+03,3.737627894878387451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.227000000000000000e+03,3.739600083827972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.231000000000000000e+03,3.741570615768432617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.235000000000000000e+03,3.743547248840332031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.239000000000000000e+03,3.745528948307037354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.243000000000000000e+03,3.747504448890686035e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.247000000000000000e+03,3.749486954212188721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.251000000000000000e+03,3.751474573612213135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.255000000000000000e+03,3.753462848663330078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.259000000000000000e+03,3.755449883937835693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.263000000000000000e+03,3.757438189983367920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.267000000000000000e+03,3.759424238204956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.271000000000000000e+03,3.761395592689514160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.275000000000000000e+03,3.763369576930999756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.279000000000000000e+03,3.765342955589294434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.283000000000000000e+03,3.767318866252899170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.287000000000000000e+03,3.769294722080230713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.291000000000000000e+03,3.771275684833526611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.295000000000000000e+03,3.773255589008331299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.299000000000000000e+03,3.775249271392822266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.303000000000000000e+03,3.777231943607330322e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.307000000000000000e+03,3.779204318523406982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.311000000000000000e+03,3.781185328960418701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.315000000000000000e+03,3.783173224925994873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.319000000000000000e+03,3.785152695178985596e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.323000000000000000e+03,3.787123668193817139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.327000000000000000e+03,3.789098765850067139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.331000000000000000e+03,3.791080453395843506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.335000000000000000e+03,3.793053483963012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.339000000000000000e+03,3.795035390853881836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.343000000000000000e+03,3.797010281085968018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.347000000000000000e+03,3.798994970321655273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.351000000000000000e+03,3.800988786220550537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.355000000000000000e+03,3.802982213497161865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.359000000000000000e+03,3.804970240592956543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.363000000000000000e+03,3.806964473724365234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.367000000000000000e+03,3.808951778411865234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.371000000000000000e+03,3.810930409431457520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.375000000000000000e+03,3.812912454605102539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.379000000000000000e+03,3.814886913299560547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.383000000000000000e+03,3.816866168975830078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.387000000000000000e+03,3.818836903572082520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.391000000000000000e+03,3.820812354087829590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.395000000000000000e+03,3.822795712947845459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.399000000000000000e+03,3.824779489040374756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.403000000000000000e+03,3.826769113540649414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.407000000000000000e+03,3.828756392002105713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.411000000000000000e+03,3.830743734836578369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.415000000000000000e+03,3.832727971076965332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.419000000000000000e+03,3.834700510501861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.423000000000000000e+03,3.836671707630157471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.427000000000000000e+03,3.838648126125335693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.431000000000000000e+03,3.840634498596191406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.435000000000000000e+03,3.842619619369506836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.439000000000000000e+03,3.844608674049377441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.443000000000000000e+03,3.846595244407653809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.447000000000000000e+03,3.848583233356475830e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.451000000000000000e+03,3.850567135810852051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.455000000000000000e+03,3.852549238204956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.459000000000000000e+03,3.854524326324462891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.463000000000000000e+03,3.856496770381927490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.467000000000000000e+03,3.858479826450347900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.471000000000000000e+03,3.860455331802368164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.475000000000000000e+03,3.862435803413391113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.479000000000000000e+03,3.864420201778411865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.483000000000000000e+03,3.866410109996795654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.487000000000000000e+03,3.868396644592285156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.491000000000000000e+03,3.870383963584899902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.495000000000000000e+03,3.872365050315856934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.499000000000000000e+03,3.874351828098297119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.503000000000000000e+03,3.876343898773193359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.507000000000000000e+03,3.878328413963317871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.511000000000000000e+03,3.880300550460815430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.515000000000000000e+03,3.882269999980926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.519000000000000000e+03,3.884246802330017090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.523000000000000000e+03,3.886220018863677979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.527000000000000000e+03,3.888194310665130615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.531000000000000000e+03,3.890174472332000732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.535000000000000000e+03,3.892161476612091064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.539000000000000000e+03,3.894150283336639404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.543000000000000000e+03,3.896142253875732422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.547000000000000000e+03,3.898136122226715088e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.551000000000000000e+03,3.900123009681701660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.555000000000000000e+03,3.902104144096374512e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.559000000000000000e+03,3.904079673290252686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.563000000000000000e+03,3.906061220169067383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.567000000000000000e+03,3.908037674427032471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.571000000000000000e+03,3.910022227764129639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.575000000000000000e+03,3.911999373435974121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.579000000000000000e+03,3.913995792865753174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.583000000000000000e+03,3.915986096858978271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.587000000000000000e+03,3.917972545623779297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.591000000000000000e+03,3.919964749813079834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.595000000000000000e+03,3.921943352222442627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.599000000000000000e+03,3.923927521705627441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.603000000000000000e+03,3.925908482074737549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.607000000000000000e+03,3.927887966632843018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.611000000000000000e+03,3.929857566356658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.615000000000000000e+03,3.931832454204559326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.619000000000000000e+03,3.933813915252685547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.623000000000000000e+03,3.935789346694946289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.627000000000000000e+03,3.937770617008209229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.631000000000000000e+03,3.939751167297363281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.635000000000000000e+03,3.941736812591552734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.639000000000000000e+03,3.943721170425415039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.643000000000000000e+03,3.945702593326568604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.647000000000000000e+03,3.947678208351135254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.651000000000000000e+03,3.949656105041503906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.655000000000000000e+03,3.951633861064910889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.659000000000000000e+03,3.953611907958984375e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.663000000000000000e+03,3.955588397979736328e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.667000000000000000e+03,3.957567272186279297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.671000000000000000e+03,3.959549307823181152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.675000000000000000e+03,3.961531357765197754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.679000000000000000e+03,3.963515772819519043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.683000000000000000e+03,3.965498940944671631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.687000000000000000e+03,3.967480506896972656e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.691000000000000000e+03,3.969459207057952881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.695000000000000000e+03,3.971438951492309570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.699000000000000000e+03,3.973416628837585449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.703000000000000000e+03,3.975385134220123291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.707000000000000000e+03,3.977364032268524170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.711000000000000000e+03,3.979347021579742432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.715000000000000000e+03,3.981333029270172119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.719000000000000000e+03,3.983316562175750732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.723000000000000000e+03,3.985305767059326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.727000000000000000e+03,3.987291820049285889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.731000000000000000e+03,3.989283530712127686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.735000000000000000e+03,3.991261785030364990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.739000000000000000e+03,3.993228299617767334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.743000000000000000e+03,3.995196347236633301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.747000000000000000e+03,3.997172517776489258e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.751000000000000000e+03,3.999145586490631104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.755000000000000000e+03,4.001114377975463867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.759000000000000000e+03,4.003094646930694580e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.763000000000000000e+03,4.005082294940948486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.767000000000000000e+03,4.007075421810150146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.771000000000000000e+03,4.009064025878906250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.775000000000000000e+03,4.011045560836791992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.779000000000000000e+03,4.013035814762115479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.783000000000000000e+03,4.015011134147644043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.787000000000000000e+03,4.016991236209869385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.791000000000000000e+03,4.018968579769134521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.795000000000000000e+03,4.020951044559478760e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.799000000000000000e+03,4.022928864955902100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.803000000000000000e+03,4.024917545318603516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.807000000000000000e+03,4.026900384426116943e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.811000000000000000e+03,4.028880045413970947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.815000000000000000e+03,4.030857775211334229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.819000000000000000e+03,4.032846608161926270e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.823000000000000000e+03,4.034836735725402832e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.827000000000000000e+03,4.036810667514801025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.831000000000000000e+03,4.038782727718353271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.835000000000000000e+03,4.040760657787322998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.839000000000000000e+03,4.042746229171752930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.843000000000000000e+03,4.044723281860351562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.847000000000000000e+03,4.046694667339324951e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.851000000000000000e+03,4.048683838844299316e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.855000000000000000e+03,4.050671820640563965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.859000000000000000e+03,4.052663714885711670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.863000000000000000e+03,4.054641842842102051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.867000000000000000e+03,4.056626040935516357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.871000000000000000e+03,4.058609886169433594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.875000000000000000e+03,4.060588819980621338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.879000000000000000e+03,4.062574229240417480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.883000000000000000e+03,4.064551396369934082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.887000000000000000e+03,4.066535069942474365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.891000000000000000e+03,4.068510575294494629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.895000000000000000e+03,4.070495076179504395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.899000000000000000e+03,4.072474448680877686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.903000000000000000e+03,4.074463574886322021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.907000000000000000e+03,4.076443727016448975e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.911000000000000000e+03,4.078424007892608643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.915000000000000000e+03,4.080405862331390381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.919000000000000000e+03,4.082382457256317139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.923000000000000000e+03,4.084359815120697021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.927000000000000000e+03,4.086333358287811279e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.931000000000000000e+03,4.088312504291534424e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.935000000000000000e+03,4.090282454490661621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.939000000000000000e+03,4.092253143787384033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.943000000000000000e+03,4.094227991104125977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.947000000000000000e+03,4.096211762428283691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.951000000000000000e+03,4.098206050395965576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.955000000000000000e+03,4.100199427604675293e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.959000000000000000e+03,4.102196507453918457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.963000000000000000e+03,4.104178481101989746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.967000000000000000e+03,4.106158969402313232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.971000000000000000e+03,4.108133566379547119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.975000000000000000e+03,4.110111398696899414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.979000000000000000e+03,4.112082865238189697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.983000000000000000e+03,4.114060454368591309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.987000000000000000e+03,4.116038012504577637e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.991000000000000000e+03,4.118014211654663086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.995000000000000000e+03,4.120004889965057373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,8.999000000000000000e+03,4.121988039016723633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.003000000000000000e+03,4.123974483013153076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.007000000000000000e+03,4.125961201190948486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.011000000000000000e+03,4.127950344085693359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.015000000000000000e+03,4.129937760829925537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.019000000000000000e+03,4.131912248134613037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.023000000000000000e+03,4.133890335559844971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.027000000000000000e+03,4.135868670940399170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.031000000000000000e+03,4.137853307723999023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.035000000000000000e+03,4.139833850860595703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.039000000000000000e+03,4.141822056770324707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.043000000000000000e+03,4.143811042308807373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.047000000000000000e+03,4.145799093246459961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.051000000000000000e+03,4.147782626152038574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.055000000000000000e+03,4.149774351119995117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.059000000000000000e+03,4.151752583980560303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.063000000000000000e+03,4.153723232746124268e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.067000000000000000e+03,4.155701210498809814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.071000000000000000e+03,4.157669355869293213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.075000000000000000e+03,4.159643979072570801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.079000000000000000e+03,4.161617374420166016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.083000000000000000e+03,4.163595263957977295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.087000000000000000e+03,4.165584690570831299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.091000000000000000e+03,4.167562465667724609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.095000000000000000e+03,4.169546191692352295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.099000000000000000e+03,4.171540107727050781e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.103000000000000000e+03,4.173532161712646484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.107000000000000000e+03,4.175510191917419434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.111000000000000000e+03,4.177490134239196777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.115000000000000000e+03,4.179467263221740723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.119000000000000000e+03,4.181448256969451904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.123000000000000000e+03,4.183423199653625488e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.127000000000000000e+03,4.185407633781433105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.131000000000000000e+03,4.187389914989471436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.135000000000000000e+03,4.189371488094329834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.139000000000000000e+03,4.191348388195037842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.143000000000000000e+03,4.193325412273406982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.147000000000000000e+03,4.195308892726898193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.151000000000000000e+03,4.197290983200073242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.155000000000000000e+03,4.199260954856872559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.159000000000000000e+03,4.201237909793853760e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.163000000000000000e+03,4.203213098049163818e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.167000000000000000e+03,4.205188190937042236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.171000000000000000e+03,4.207168819904327393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.175000000000000000e+03,4.209154644012451172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.179000000000000000e+03,4.211139760017395020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.183000000000000000e+03,4.213132436275482178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.187000000000000000e+03,4.215115332603454590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.191000000000000000e+03,4.217108929157257080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.195000000000000000e+03,4.219095699787139893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.199000000000000000e+03,4.221080000400543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.203000000000000000e+03,4.223054795265197754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.207000000000000000e+03,4.225030055046081543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.211000000000000000e+03,4.227000830173492432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.215000000000000000e+03,4.228968145847320557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.219000000000000000e+03,4.230932810306549072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.223000000000000000e+03,4.232906899452209473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.227000000000000000e+03,4.234886095523834229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.231000000000000000e+03,4.236880290508270264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.235000000000000000e+03,4.238861520290374756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.239000000000000000e+03,4.240843956470489502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.243000000000000000e+03,4.242836380004882812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.247000000000000000e+03,4.244822726249694824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.251000000000000000e+03,4.246793935298919678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.255000000000000000e+03,4.248773143291473389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.259000000000000000e+03,4.250748689174652100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.263000000000000000e+03,4.252733616828918457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.267000000000000000e+03,4.254710297584533691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.271000000000000000e+03,4.256694581508636475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.275000000000000000e+03,4.258681440353393555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.279000000000000000e+03,4.260656752586364746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.283000000000000000e+03,4.262633283138275146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.287000000000000000e+03,4.264620721340179443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.291000000000000000e+03,4.266608383655548096e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.295000000000000000e+03,4.268582625389099121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.299000000000000000e+03,4.270551142692565918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.303000000000000000e+03,4.272524333000183105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.307000000000000000e+03,4.274506685733795166e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.311000000000000000e+03,4.276480989456176758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.315000000000000000e+03,4.278461716175079346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.319000000000000000e+03,4.280446434020996094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.323000000000000000e+03,4.282425696849822998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.327000000000000000e+03,4.284413282871246338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.331000000000000000e+03,4.286395194530487061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.335000000000000000e+03,4.288383233547210693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.339000000000000000e+03,4.290358533859252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.343000000000000000e+03,4.292339367866516113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.347000000000000000e+03,4.294311192035675049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.351000000000000000e+03,4.296282155513763428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.355000000000000000e+03,4.298253521919250488e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.359000000000000000e+03,4.300227694511413574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.363000000000000000e+03,4.302206392288208008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.367000000000000000e+03,4.304184510707855225e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.371000000000000000e+03,4.306166160106658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.375000000000000000e+03,4.308152065277099609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.379000000000000000e+03,4.310139002799987793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.383000000000000000e+03,4.312130608558654785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.387000000000000000e+03,4.314119312763214111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.391000000000000000e+03,4.316099078655242920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.395000000000000000e+03,4.318071186542510986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.399000000000000000e+03,4.320048308372497559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.403000000000000000e+03,4.322030754089355469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.407000000000000000e+03,4.324014084339141846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.411000000000000000e+03,4.325995297431945801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.415000000000000000e+03,4.327983448505401611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.419000000000000000e+03,4.329971420764923096e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.423000000000000000e+03,4.331958849430084229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.427000000000000000e+03,4.333954174518585205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.431000000000000000e+03,4.335936851501464844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.435000000000000000e+03,4.337909879684448242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.439000000000000000e+03,4.339887976646423340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.443000000000000000e+03,4.341870131492614746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.447000000000000000e+03,4.343848624229431152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.451000000000000000e+03,4.345829746723175049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.455000000000000000e+03,4.347815449237823486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.459000000000000000e+03,4.349794435501098633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.463000000000000000e+03,4.351783363819122314e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.467000000000000000e+03,4.353762454986572266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.471000000000000000e+03,4.355744531154632568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.475000000000000000e+03,4.357737257480621338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.479000000000000000e+03,4.359734594821929932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.483000000000000000e+03,4.361718449592590332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.487000000000000000e+03,4.363700811862945557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.491000000000000000e+03,4.365683429241180420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.495000000000000000e+03,4.367655899524688721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.499000000000000000e+03,4.369624898433685303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.503000000000000000e+03,4.371596310138702393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.507000000000000000e+03,4.373572478294372559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.511000000000000000e+03,4.375551018714904785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.515000000000000000e+03,4.377538342475891113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.519000000000000000e+03,4.379520950317382812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.523000000000000000e+03,4.381509401798248291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.527000000000000000e+03,4.383487141132354736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.531000000000000000e+03,4.385470769405364990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.535000000000000000e+03,4.387442021369934082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.539000000000000000e+03,4.389412701129913330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.543000000000000000e+03,4.391392319202423096e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.547000000000000000e+03,4.393363313674926758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.551000000000000000e+03,4.395336377620697021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.555000000000000000e+03,4.397325131893157959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.559000000000000000e+03,4.399324524402618408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.563000000000000000e+03,4.401321518421173096e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.567000000000000000e+03,4.403304102420806885e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.571000000000000000e+03,4.405285110473632812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.575000000000000000e+03,4.407268202304840088e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.579000000000000000e+03,4.409244568347930908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.583000000000000000e+03,4.411215612888336182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.587000000000000000e+03,4.413188567161560059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.591000000000000000e+03,4.415171928405761719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.595000000000000000e+03,4.417154223918914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.599000000000000000e+03,4.419135508537292480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.603000000000000000e+03,4.421116802692413330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.607000000000000000e+03,4.423109798431396484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.611000000000000000e+03,4.425089793205261230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.615000000000000000e+03,4.427077834606170654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.619000000000000000e+03,4.429061050415039062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.623000000000000000e+03,4.431043171882629395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.627000000000000000e+03,4.433024520874023438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.631000000000000000e+03,4.434995508193969727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.635000000000000000e+03,4.436967294216156006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.639000000000000000e+03,4.438938016891479492e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.643000000000000000e+03,4.440906648635864258e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.647000000000000000e+03,4.442876753807067871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.651000000000000000e+03,4.444858462810516357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.655000000000000000e+03,4.446849553585052490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.659000000000000000e+03,4.448827078342437744e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.663000000000000000e+03,4.450812792778015137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.667000000000000000e+03,4.452802309989929199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.671000000000000000e+03,4.454785161018371582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.675000000000000000e+03,4.456756803989410400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.679000000000000000e+03,4.458736274242401123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.683000000000000000e+03,4.460707981586456299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.687000000000000000e+03,4.462680561542510986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.691000000000000000e+03,4.464651243686676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.695000000000000000e+03,4.466636655330657959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.699000000000000000e+03,4.468619074821472168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.703000000000000000e+03,4.470594208240509033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.707000000000000000e+03,4.472589359283447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.711000000000000000e+03,4.474571871757507324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.715000000000000000e+03,4.476559069156646729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.719000000000000000e+03,4.478536891937255859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.723000000000000000e+03,4.480519874095916748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.727000000000000000e+03,4.482494578361511230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.731000000000000000e+03,4.484472973346710205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.735000000000000000e+03,4.486447765827178955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.739000000000000000e+03,4.488429086208343506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.743000000000000000e+03,4.490420427322387695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.747000000000000000e+03,4.492408347129821777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.751000000000000000e+03,4.494394335746765137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.755000000000000000e+03,4.496378998756408691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.759000000000000000e+03,4.498375413417816162e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.763000000000000000e+03,4.500353105068206787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.767000000000000000e+03,4.502343616485595703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.771000000000000000e+03,4.504321453571319580e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.775000000000000000e+03,4.506296811103820801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.779000000000000000e+03,4.508270699977874756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.783000000000000000e+03,4.510244543552398682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.787000000000000000e+03,4.512224321365356445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.791000000000000000e+03,4.514218397140502930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.795000000000000000e+03,4.516195993423461914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.799000000000000000e+03,4.518180630207061768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.803000000000000000e+03,4.520168962478637695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.807000000000000000e+03,4.522149493694305420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.811000000000000000e+03,4.524130477905273438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.815000000000000000e+03,4.526102495193481445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.819000000000000000e+03,4.528081009387969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.823000000000000000e+03,4.530059285163879395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.827000000000000000e+03,4.532031757831573486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.831000000000000000e+03,4.534016206264495850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.835000000000000000e+03,4.536001517772674561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.839000000000000000e+03,4.537983310222625732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.843000000000000000e+03,4.539962410926818848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.847000000000000000e+03,4.541947548389434814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.851000000000000000e+03,4.543930757045745850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.855000000000000000e+03,4.545907819271087646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.859000000000000000e+03,4.547893157005310059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.863000000000000000e+03,4.549871714115142822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.867000000000000000e+03,4.551851780414581299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.871000000000000000e+03,4.553825068473815918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.875000000000000000e+03,4.555802266597747803e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.879000000000000000e+03,4.557786116600036621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.883000000000000000e+03,4.559775609970092773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.887000000000000000e+03,4.561762180328369141e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.891000000000000000e+03,4.563741378784179688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.895000000000000000e+03,4.565735859870910645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.899000000000000000e+03,4.567738103866577148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.903000000000000000e+03,4.569723162651062012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.907000000000000000e+03,4.571707117557525635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.911000000000000000e+03,4.573689811229705811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.915000000000000000e+03,4.575670993328094482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.919000000000000000e+03,4.577647900581359863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.923000000000000000e+03,4.579622759819030762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.927000000000000000e+03,4.581598851680755615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.931000000000000000e+03,4.583579828739166260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.935000000000000000e+03,4.585560498237609863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.939000000000000000e+03,4.587550549507141113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.943000000000000000e+03,4.589536628723144531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.947000000000000000e+03,4.591518177986145020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.951000000000000000e+03,4.593500144481658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.955000000000000000e+03,4.595466113090515137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.959000000000000000e+03,4.597443699836730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.963000000000000000e+03,4.599423654079437256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.967000000000000000e+03,4.601406612396240234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.971000000000000000e+03,4.603394060134887695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.975000000000000000e+03,4.605381369590759277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.979000000000000000e+03,4.607370452880859375e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.983000000000000000e+03,4.609361283779144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.987000000000000000e+03,4.611348788738250732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.991000000000000000e+03,4.613332505226135254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.995000000000000000e+03,4.615311853885650635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,9.999000000000000000e+03,4.617285456657409668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.000300000000000000e+04,4.619269058704376221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.000700000000000000e+04,4.621244859695434570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.001100000000000000e+04,4.623225154876708984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.001500000000000000e+04,4.625200588703155518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.001900000000000000e+04,4.627188353538513184e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.002300000000000000e+04,4.629180140495300293e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.002700000000000000e+04,4.631169009208679199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.003100000000000000e+04,4.633154196739196777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.003500000000000000e+04,4.635143787860870361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.003900000000000000e+04,4.637122244834899902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.004300000000000000e+04,4.639094862937927246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.004700000000000000e+04,4.641079249382019043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.005100000000000000e+04,4.643063786029815674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.005500000000000000e+04,4.645044164657592773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.005900000000000000e+04,4.647016048431396484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.006300000000000000e+04,4.648999838829040527e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.006700000000000000e+04,4.650991420745849609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.007100000000000000e+04,4.652978775501251221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.007500000000000000e+04,4.654956195354461670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.007900000000000000e+04,4.656944024562835693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.008300000000000000e+04,4.658926594257354736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.008700000000000000e+04,4.660905179977416992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.009100000000000000e+04,4.662888293266296387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.009500000000000000e+04,4.664859828948974609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.009900000000000000e+04,4.666830499172210693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.010300000000000000e+04,4.668797936439514160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.010700000000000000e+04,4.670774433612823486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.011100000000000000e+04,4.672759532928466797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.011500000000000000e+04,4.674747138023376465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.011900000000000000e+04,4.676741449832916260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.012300000000000000e+04,4.678731565475463867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.012700000000000000e+04,4.680722935199737549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.013100000000000000e+04,4.682711751461029053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.013500000000000000e+04,4.684689483642578125e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.013900000000000000e+04,4.686662864685058594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.014300000000000000e+04,4.688639988899230957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.014700000000000000e+04,4.690613300800323486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.015100000000000000e+04,4.692587654590606689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.015500000000000000e+04,4.694578104019165039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.015900000000000000e+04,4.696570899486541748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.016300000000000000e+04,4.698544738292694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.016700000000000000e+04,4.700527880191802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.017100000000000000e+04,4.702501819133758545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.017500000000000000e+04,4.704484798908233643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.017900000000000000e+04,4.706454823017120361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.018300000000000000e+04,4.708437006473541260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.018700000000000000e+04,4.710411310195922852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.019100000000000000e+04,4.712395057678222656e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.019500000000000000e+04,4.714374289512634277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.019900000000000000e+04,4.716352560520172119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.020300000000000000e+04,4.718330545425415039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.020700000000000000e+04,4.720320012569427490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.021100000000000000e+04,4.722305195331573486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.021500000000000000e+04,4.724288766384124756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.021900000000000000e+04,4.726272253990173340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.022300000000000000e+04,4.728253157138824463e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.022700000000000000e+04,4.730240180492401123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.023100000000000000e+04,4.732221407890319824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.023500000000000000e+04,4.734189941883087158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.023900000000000000e+04,4.736162972450256348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.024300000000000000e+04,4.738132507801055908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.024700000000000000e+04,4.740100822448730469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.025100000000000000e+04,4.742084369659423828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.025500000000000000e+04,4.744074733257293701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.025900000000000000e+04,4.746053736209869385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.026300000000000000e+04,4.748044707775115967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.026700000000000000e+04,4.750035891532897949e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.027100000000000000e+04,4.752020311355590820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.027500000000000000e+04,4.753998210430145264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.027900000000000000e+04,4.755976603031158447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.028300000000000000e+04,4.757950792312622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.028700000000000000e+04,4.759927959442138672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.029100000000000000e+04,4.761900210380554199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.029500000000000000e+04,4.763875656127929688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.029900000000000000e+04,4.765856852531433105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.030300000000000000e+04,4.767841081619262695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.030700000000000000e+04,4.769829301834106445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.031100000000000000e+04,4.771811797618865967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.031500000000000000e+04,4.773803720474243164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.031900000000000000e+04,4.775784921646118164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.032300000000000000e+04,4.777765810489654541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.032700000000000000e+04,4.779742875099182129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.033100000000000000e+04,4.781725790500640869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.033500000000000000e+04,4.783696773052215576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.033900000000000000e+04,4.785684254169464111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.034300000000000000e+04,4.787665827274322510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.034700000000000000e+04,4.789654462337493896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.035100000000000000e+04,4.791633586883544922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.035500000000000000e+04,4.793619866371154785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.035900000000000000e+04,4.795607819557189941e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.036300000000000000e+04,4.797592089176177979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.036700000000000000e+04,4.799574122428894043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.037100000000000000e+04,4.801547572612762451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.037500000000000000e+04,4.803524410724639893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.037900000000000000e+04,4.805500564575195312e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.038300000000000000e+04,4.807469377517700195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.038700000000000000e+04,4.809453442096710205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.039100000000000000e+04,4.811429891586303711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.039500000000000000e+04,4.813414072990417480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.039900000000000000e+04,4.815390408039093018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.040300000000000000e+04,4.817367930412292480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.040700000000000000e+04,4.819359576702117920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.041100000000000000e+04,4.821339538097381592e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.041500000000000000e+04,4.823324475288391113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.041900000000000000e+04,4.825303394794464111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.042300000000000000e+04,4.827284574508666992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.042700000000000000e+04,4.829260847568511963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.043100000000000000e+04,4.831237883567810059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.043500000000000000e+04,4.833219532966613770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.043900000000000000e+04,4.835202596187591553e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.044300000000000000e+04,4.837180020809173584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.044700000000000000e+04,4.839159128665924072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.045100000000000000e+04,4.841153378486633301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.045500000000000000e+04,4.843154435157775879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.045900000000000000e+04,4.845141422748565674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.046300000000000000e+04,4.847118430137634277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.046700000000000000e+04,4.849097802639007568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.047100000000000000e+04,4.851067156791687012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.047500000000000000e+04,4.853045961856842041e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.047900000000000000e+04,4.855022850036621094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.048300000000000000e+04,4.857008993625640869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.048700000000000000e+04,4.858991467952728271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.049100000000000000e+04,4.860982899665832520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.049500000000000000e+04,4.862962777614593506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.049900000000000000e+04,4.864945116043090820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.050300000000000000e+04,4.866925888061523438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.050700000000000000e+04,4.868899559974670410e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.051100000000000000e+04,4.870873315334320068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.051500000000000000e+04,4.872843444347381592e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.051900000000000000e+04,4.874813327789306641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.052300000000000000e+04,4.876785039901733398e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.052700000000000000e+04,4.878751981258392334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.053100000000000000e+04,4.880733332633972168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.053500000000000000e+04,4.882726197242736816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.053900000000000000e+04,4.884720366001129150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.054300000000000000e+04,4.886708557605743408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.054700000000000000e+04,4.888703358173370361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.055100000000000000e+04,4.890686583518981934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.055500000000000000e+04,4.892666575908660889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.055900000000000000e+04,4.894647226333618164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.056300000000000000e+04,4.896621484756469727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.056700000000000000e+04,4.898597981929779053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.057100000000000000e+04,4.900559577941894531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.057500000000000000e+04,4.902541904449462891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.057900000000000000e+04,4.904528636932373047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.058300000000000000e+04,4.906525104045867920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.058700000000000000e+04,4.908504066467285156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.059100000000000000e+04,4.910488452911376953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.059500000000000000e+04,4.912481439113616943e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.059900000000000000e+04,4.914465019702911377e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.060300000000000000e+04,4.916447899341583252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.060700000000000000e+04,4.918424499034881592e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.061100000000000000e+04,4.920405368804931641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.061500000000000000e+04,4.922379658222198486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.061900000000000000e+04,4.924350492954254150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.062300000000000000e+04,4.926327905654907227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.062700000000000000e+04,4.928304018974304199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.063100000000000000e+04,4.930288112163543701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.063500000000000000e+04,4.932264852523803711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.063900000000000000e+04,4.934249439239501953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.064300000000000000e+04,4.936232688426971436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.064700000000000000e+04,4.938218882083892822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.065100000000000000e+04,4.940198097229003906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.065500000000000000e+04,4.942175378799438477e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.065900000000000000e+04,4.944154446125030518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.066300000000000000e+04,4.946123566627502441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.066700000000000000e+04,4.948107895851135254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.067100000000000000e+04,4.950085599422454834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.067500000000000000e+04,4.952069492340087891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.067900000000000000e+04,4.954044978618621826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.068300000000000000e+04,4.956027324199676514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.068700000000000000e+04,4.958008639812469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.069100000000000000e+04,4.959995336532592773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.069500000000000000e+04,4.961982598304748535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.069900000000000000e+04,4.963965144157409668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.070300000000000000e+04,4.965944700241088867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.070700000000000000e+04,4.967924182415008545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.071100000000000000e+04,4.969905655384063721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.071500000000000000e+04,4.971884801387786865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.071900000000000000e+04,4.973866915702819824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.072300000000000000e+04,4.975848872661590576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.072700000000000000e+04,4.977831327915191650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.073100000000000000e+04,4.979822852611541748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.073500000000000000e+04,4.981813580989837646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.073900000000000000e+04,4.983789861202239990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.074300000000000000e+04,4.985767555236816406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.074700000000000000e+04,4.987734322547912598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.075100000000000000e+04,4.989710338115692139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.075500000000000000e+04,4.991683897972106934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.075900000000000000e+04,4.993658218383789062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.076300000000000000e+04,4.995647435188293457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.076700000000000000e+04,4.997630839347839355e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.077100000000000000e+04,4.999619071483612061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.077500000000000000e+04,5.001598873138427734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.077900000000000000e+04,5.003577806949615479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.078300000000000000e+04,5.005560579299926758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.078700000000000000e+04,5.007534046173095703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.079100000000000000e+04,5.009502875804901123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.079500000000000000e+04,5.011477415561676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.079900000000000000e+04,5.013454313278198242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.080300000000000000e+04,5.015426502227783203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.080700000000000000e+04,5.017413609027862549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.081100000000000000e+04,5.019397618770599365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.081500000000000000e+04,5.021381137371063232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.081900000000000000e+04,5.023364596366882324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.082300000000000000e+04,5.025342664718627930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.082700000000000000e+04,5.027332084178924561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.083100000000000000e+04,5.029309356212615967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.083500000000000000e+04,5.031290128231048584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.083900000000000000e+04,5.033266642093658447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.084300000000000000e+04,5.035246262550354004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.084700000000000000e+04,5.037225034236907959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.085100000000000000e+04,5.039198486804962158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.085500000000000000e+04,5.041174497604370117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.085900000000000000e+04,5.043153212070465088e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.086300000000000000e+04,5.045137650966644287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.086700000000000000e+04,5.047115499973297119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.087100000000000000e+04,5.049099640846252441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.087500000000000000e+04,5.051082992553710938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.087900000000000000e+04,5.053064188957214355e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.088300000000000000e+04,5.055048632621765137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.088700000000000000e+04,5.057018225193023682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.089100000000000000e+04,5.058998193740844727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.089500000000000000e+04,5.060974526405334473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.089900000000000000e+04,5.062956953048706055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.090300000000000000e+04,5.064939005374908447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.090700000000000000e+04,5.066929788589477539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.091100000000000000e+04,5.068907914161682129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.091500000000000000e+04,5.070889530181884766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.091900000000000000e+04,5.072884964942932129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.092300000000000000e+04,5.074874014854431152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.092700000000000000e+04,5.076855447292327881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.093100000000000000e+04,5.078832509517669678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.093500000000000000e+04,5.080811696052551270e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.093900000000000000e+04,5.082785317897796631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.094300000000000000e+04,5.084768657684326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.094700000000000000e+04,5.086747908592224121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.095100000000000000e+04,5.088730142116546631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.095500000000000000e+04,5.090721626281738281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.095900000000000000e+04,5.092710335254669189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.096300000000000000e+04,5.094701206684112549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.096700000000000000e+04,5.096677317619323730e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.097100000000000000e+04,5.098663721084594727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.097500000000000000e+04,5.100635249614715576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.097900000000000000e+04,5.102613251209259033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.098300000000000000e+04,5.104585945606231689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.098700000000000000e+04,5.106564826965332031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.099100000000000000e+04,5.108548376560211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.099500000000000000e+04,5.110528399944305420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.099900000000000000e+04,5.112520005702972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.100300000000000000e+04,5.114511530399322510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.100700000000000000e+04,5.116507887840270996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.101100000000000000e+04,5.118490834236145020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.101500000000000000e+04,5.120469288825988770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.101900000000000000e+04,5.122444567680358887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.102300000000000000e+04,5.124419674873352051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.102700000000000000e+04,5.126395857334136963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.103100000000000000e+04,5.128374109268188477e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.103500000000000000e+04,5.130366573333740234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.103900000000000000e+04,5.132352421283721924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.104300000000000000e+04,5.134340324401855469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.104700000000000000e+04,5.136318645477294922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.105100000000000000e+04,5.138305394649505615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.105500000000000000e+04,5.140280601978302002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.105900000000000000e+04,5.142257895469665527e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.106300000000000000e+04,5.144238502979278564e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.106700000000000000e+04,5.146205732822418213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.107100000000000000e+04,5.148180592060089111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.107500000000000000e+04,5.150160515308380127e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.107900000000000000e+04,5.152139632701873779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.108300000000000000e+04,5.154118852615356445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.108700000000000000e+04,5.156108424663543701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.109100000000000000e+04,5.158089821338653564e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.109500000000000000e+04,5.160073781013488770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.109900000000000000e+04,5.162060775756835938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.110300000000000000e+04,5.164053695201873779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.110700000000000000e+04,5.166035988330841064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.111100000000000000e+04,5.168012833595275879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.111500000000000000e+04,5.169991512298583984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.111900000000000000e+04,5.171964526176452637e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.112300000000000000e+04,5.173943438529968262e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.112700000000000000e+04,5.175916116237640381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.113100000000000000e+04,5.177893481254577637e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.113500000000000000e+04,5.179883739948272705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.113900000000000000e+04,5.181870558261871338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.114300000000000000e+04,5.183856341838836670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.114700000000000000e+04,5.185849089622497559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.115100000000000000e+04,5.187843575477600098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.115500000000000000e+04,5.189821243286132812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.115900000000000000e+04,5.191801164150238037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.116300000000000000e+04,5.193775861263275146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.116700000000000000e+04,5.195753488540649414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.117100000000000000e+04,5.197726953029632568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.117500000000000000e+04,5.199710366725921631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.117900000000000000e+04,5.201694707870483398e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.118300000000000000e+04,5.203676898479461670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.118700000000000000e+04,5.205662803649902344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.119100000000000000e+04,5.207642736434936523e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.119500000000000000e+04,5.209626009464263916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.119900000000000000e+04,5.211600272655487061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.120300000000000000e+04,5.213580477237701416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.120700000000000000e+04,5.215559568405151367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.121100000000000000e+04,5.217532770633697510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.121500000000000000e+04,5.219514153003692627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.121900000000000000e+04,5.221491377353668213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.122300000000000000e+04,5.223480865955352783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.122700000000000000e+04,5.225469839572906494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.123100000000000000e+04,5.227456533908843994e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.123500000000000000e+04,5.229433417320251465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.123900000000000000e+04,5.231413996219635010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.124300000000000000e+04,5.233402767181396484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.124700000000000000e+04,5.235379540920257568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.125100000000000000e+04,5.237354280948638916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.125500000000000000e+04,5.239320478439331055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.125900000000000000e+04,5.241293551921844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.126300000000000000e+04,5.243269138336181641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.126700000000000000e+04,5.245246629714965820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.127100000000000000e+04,5.247231097221374512e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.127500000000000000e+04,5.249216387271881104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.127900000000000000e+04,5.251202182769775391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.128300000000000000e+04,5.253188409805297852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.128700000000000000e+04,5.255183088779449463e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.129100000000000000e+04,5.257173104286193848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.129500000000000000e+04,5.259152624607086182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.129900000000000000e+04,5.261122610569000244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.130300000000000000e+04,5.263097229003906250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.130700000000000000e+04,5.265064210891723633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.131100000000000000e+04,5.267034440040588379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.131500000000000000e+04,5.269014792442321777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.131900000000000000e+04,5.270992503166198730e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.132300000000000000e+04,5.272983639240264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.132700000000000000e+04,5.274968776702880859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.133100000000000000e+04,5.276953341960906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.133500000000000000e+04,5.278934042453765869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.133900000000000000e+04,5.280929508209228516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.134300000000000000e+04,5.282909820079803467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.134700000000000000e+04,5.284890842437744141e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.135100000000000000e+04,5.286860921382904053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.135500000000000000e+04,5.288838021755218506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.135900000000000000e+04,5.290808682441711426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.136300000000000000e+04,5.292788169384002686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.136700000000000000e+04,5.294775097370147705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.137100000000000000e+04,5.296770408153533936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.137500000000000000e+04,5.298760621547698975e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.137900000000000000e+04,5.300743865966796875e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.138300000000000000e+04,5.302733314037322998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.138700000000000000e+04,5.304712817668914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.139100000000000000e+04,5.306685192584991455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.139500000000000000e+04,5.308662195205688477e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.139900000000000000e+04,5.310651741027832031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.140300000000000000e+04,5.312630732059478760e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.140700000000000000e+04,5.314604611396789551e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.141100000000000000e+04,5.316592636108398438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.141500000000000000e+04,5.318574781417846680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.141900000000000000e+04,5.320554351806640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.142300000000000000e+04,5.322532370090484619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.142700000000000000e+04,5.324514992237091064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.143100000000000000e+04,5.326503210067749023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.143500000000000000e+04,5.328483598232269287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.143900000000000000e+04,5.330460810661315918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.144300000000000000e+04,5.332440831661224365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.144700000000000000e+04,5.334431552886962891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.145100000000000000e+04,5.336406478881835938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.145500000000000000e+04,5.338392722606658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.145900000000000000e+04,5.340376548767089844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.146300000000000000e+04,5.342367818355560303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.146700000000000000e+04,5.344346308708190918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.147100000000000000e+04,5.346337113380432129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.147500000000000000e+04,5.348319702148437500e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.147900000000000000e+04,5.350292644500732422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.148300000000000000e+04,5.352277812957763672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.148700000000000000e+04,5.354255645275115967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.149100000000000000e+04,5.356236810684204102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.149500000000000000e+04,5.358203349113464355e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.149900000000000000e+04,5.360188732147216797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.150300000000000000e+04,5.362173187732696533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.150700000000000000e+04,5.364162247180938721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.151100000000000000e+04,5.366144344806671143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.151500000000000000e+04,5.368122236728668213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.151900000000000000e+04,5.370102450847625732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.152300000000000000e+04,5.372090790271759033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.152700000000000000e+04,5.374077403545379639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.153100000000000000e+04,5.376049950122833252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.153500000000000000e+04,5.378024876117706299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.153900000000000000e+04,5.379997515678405762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.154300000000000000e+04,5.381977167129516602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.154700000000000000e+04,5.383956720829010010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.155100000000000000e+04,5.385943593978881836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.155500000000000000e+04,5.387931981086730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.155900000000000000e+04,5.389912700653076172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.156300000000000000e+04,5.391891496181488037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.156700000000000000e+04,5.393866605758666992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.157100000000000000e+04,5.395847570896148682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.157500000000000000e+04,5.397824654579162598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.157900000000000000e+04,5.399805707931518555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.158300000000000000e+04,5.401787846088409424e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.158700000000000000e+04,5.403759517669677734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.159100000000000000e+04,5.405726509094238281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.159500000000000000e+04,5.407699344158172607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.159900000000000000e+04,5.409680447578430176e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.160300000000000000e+04,5.411668751239776611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.160700000000000000e+04,5.413659937381744385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.161100000000000000e+04,5.415645329952239990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.161500000000000000e+04,5.417635974884033203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.161900000000000000e+04,5.419620528221130371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.162300000000000000e+04,5.421596014499664307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.162700000000000000e+04,5.423574883937835693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.163100000000000000e+04,5.425547354221343994e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.163500000000000000e+04,5.427526917457580566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.163900000000000000e+04,5.429497625827789307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.164300000000000000e+04,5.431473727226257324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.164700000000000000e+04,5.433454113006591797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.165100000000000000e+04,5.435443155765533447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.165500000000000000e+04,5.437431528568267822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.165900000000000000e+04,5.439415559768676758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.166300000000000000e+04,5.441405112743377686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.166700000000000000e+04,5.443388934135437012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.167100000000000000e+04,5.445367908477783203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.167500000000000000e+04,5.447341885566711426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.167900000000000000e+04,5.449319028854370117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.168300000000000000e+04,5.451288626194000244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.168700000000000000e+04,5.453259098529815674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.169100000000000000e+04,5.455234425067901611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.169500000000000000e+04,5.457208397388458252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.169900000000000000e+04,5.459199652671813965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.170300000000000000e+04,5.461183130741119385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.170700000000000000e+04,5.463178429603576660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.171100000000000000e+04,5.465161519050598145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.171500000000000000e+04,5.467138090133666992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.171900000000000000e+04,5.469111104011535645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.172300000000000000e+04,5.471077275276184082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.172700000000000000e+04,5.473046896457672119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.173100000000000000e+04,5.475014994144439697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.173500000000000000e+04,5.476989114284515381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.173900000000000000e+04,5.478976287841796875e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.174300000000000000e+04,5.480961697101593018e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.174700000000000000e+04,5.482952902317047119e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.175100000000000000e+04,5.484950990676879883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.175500000000000000e+04,5.486947793960571289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.175900000000000000e+04,5.488922061920166016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.176300000000000000e+04,5.490903468132019043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.176700000000000000e+04,5.492874600887298584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.177100000000000000e+04,5.494851441383361816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.177500000000000000e+04,5.496817953586578369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.177900000000000000e+04,5.498794505596160889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.178300000000000000e+04,5.500781564712524414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.178700000000000000e+04,5.502773737907409668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.179100000000000000e+04,5.504756882190704346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.179500000000000000e+04,5.506741855144500732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.179900000000000000e+04,5.508736312389373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.180300000000000000e+04,5.510721762180328369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.180700000000000000e+04,5.512701349258422852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.181100000000000000e+04,5.514675543308258057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.181500000000000000e+04,5.516658291816711426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.181900000000000000e+04,5.518637170791625977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.182300000000000000e+04,5.520620400905609131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.182700000000000000e+04,5.522607374191284180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.183100000000000000e+04,5.524586865901947021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.183500000000000000e+04,5.526574821472167969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.183900000000000000e+04,5.528551003932952881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.184300000000000000e+04,5.530529186725616455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.184700000000000000e+04,5.532510230541229248e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.185100000000000000e+04,5.534493505954742432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.185500000000000000e+04,5.536469929218292236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.185900000000000000e+04,5.538448328971862793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.186300000000000000e+04,5.540427291393280029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.186700000000000000e+04,5.542409644126892090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.187100000000000000e+04,5.544390902519226074e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.187500000000000000e+04,5.546372847557067871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.187900000000000000e+04,5.548353476524353027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.188300000000000000e+04,5.550339560508728027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.188700000000000000e+04,5.552326228618621826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.189100000000000000e+04,5.554314441680908203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.189500000000000000e+04,5.556295549869537354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.189900000000000000e+04,5.558272378444671631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.190300000000000000e+04,5.560237729549407959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.190700000000000000e+04,5.562210826873779297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.191100000000000000e+04,5.564178237915039062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.191500000000000000e+04,5.566150076389312744e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.191900000000000000e+04,5.568129277229309082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.192300000000000000e+04,5.570108726024627686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.192700000000000000e+04,5.572098646163940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.193100000000000000e+04,5.574089872837066650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.193500000000000000e+04,5.576079080104827881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.193900000000000000e+04,5.578070142269134521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.194300000000000000e+04,5.580054426193237305e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.194700000000000000e+04,5.582028772830963135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.195100000000000000e+04,5.584004695415496826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.195500000000000000e+04,5.585981469154357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.195900000000000000e+04,5.587959859371185303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.196300000000000000e+04,5.589934966564178467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.196700000000000000e+04,5.591911375522613525e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.197100000000000000e+04,5.593891777992248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.197500000000000000e+04,5.595871081352233887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.197900000000000000e+04,5.597866439819335938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.198300000000000000e+04,5.599842724800109863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.198700000000000000e+04,5.601835684776306152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.199100000000000000e+04,5.603816621303558350e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.199500000000000000e+04,5.605801846981048584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.199900000000000000e+04,5.607777831554412842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.200300000000000000e+04,5.609753942489624023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.200700000000000000e+04,5.611727466583251953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.201100000000000000e+04,5.613704674243927002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.201500000000000000e+04,5.615678434371948242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.201900000000000000e+04,5.617657084465026855e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.202300000000000000e+04,5.619638633728027344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.202700000000000000e+04,5.621616888046264648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.203100000000000000e+04,5.623600039482116699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.203500000000000000e+04,5.625595035552978516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.203900000000000000e+04,5.627569088935852051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.204300000000000000e+04,5.629555201530456543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.204700000000000000e+04,5.631537926197052002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.205100000000000000e+04,5.633516080379486084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.205500000000000000e+04,5.635488107204437256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.205900000000000000e+04,5.637471165657043457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.206300000000000000e+04,5.639457476139068604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.206700000000000000e+04,5.641448144912719727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.207100000000000000e+04,5.643426849842071533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.207500000000000000e+04,5.645410907268524170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.207900000000000000e+04,5.647390756607055664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.208300000000000000e+04,5.649377782344818115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.208700000000000000e+04,5.651361527442932129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.209100000000000000e+04,5.653339240550994873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.209500000000000000e+04,5.655309488773345947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.209900000000000000e+04,5.657287349700927734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.210300000000000000e+04,5.659266915321350098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.210700000000000000e+04,5.661242904663085938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.211100000000000000e+04,5.663229026794433594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.211500000000000000e+04,5.665218236446380615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.211900000000000000e+04,5.667207546234130859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.212300000000000000e+04,5.669193770885467529e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.212700000000000000e+04,5.671167623996734619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.213100000000000000e+04,5.673146746158599854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.213500000000000000e+04,5.675125565528869629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.213900000000000000e+04,5.677098300457000732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.214300000000000000e+04,5.679074151515960693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.214700000000000000e+04,5.681049380302429199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.215100000000000000e+04,5.683031587600708008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.215500000000000000e+04,5.685008230209350586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.215900000000000000e+04,5.686999011039733887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.216300000000000000e+04,5.688986935615539551e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.216700000000000000e+04,5.690972518920898438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.217100000000000000e+04,5.692955436706542969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.217500000000000000e+04,5.694942522048950195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.217900000000000000e+04,5.696925742626190186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.218300000000000000e+04,5.698906800746917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.218700000000000000e+04,5.700883243083953857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.219100000000000000e+04,5.702860274314880371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.219500000000000000e+04,5.704830768108367920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.219900000000000000e+04,5.706798985004425049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.220300000000000000e+04,5.708786473274230957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.220700000000000000e+04,5.710766394138336182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.221100000000000000e+04,5.712754077911376953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.221500000000000000e+04,5.714730999469757080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.221900000000000000e+04,5.716720743179321289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.222300000000000000e+04,5.718702449798583984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.222700000000000000e+04,5.720692207813262939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.223100000000000000e+04,5.722670376300811768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.223500000000000000e+04,5.724651973247528076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.223900000000000000e+04,5.726635615825653076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.224300000000000000e+04,5.728612089157104492e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.224700000000000000e+04,5.730588459968566895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.225100000000000000e+04,5.732564430236816406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.225500000000000000e+04,5.734551677703857422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.225900000000000000e+04,5.736542234420776367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.226300000000000000e+04,5.738523142337799072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.226700000000000000e+04,5.740517396926879883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.227100000000000000e+04,5.742509374618530273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.227500000000000000e+04,5.744493269920349121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.227900000000000000e+04,5.746464433670043945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.228300000000000000e+04,5.748449821472167969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.228700000000000000e+04,5.750426070690155029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.229100000000000000e+04,5.752405142784118652e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.229500000000000000e+04,5.754374587535858154e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.229900000000000000e+04,5.756356463432312012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.230300000000000000e+04,5.758339400291442871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.230700000000000000e+04,5.760323674678802490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.231100000000000000e+04,5.762298326492309570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.231500000000000000e+04,5.764277775287628174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.231900000000000000e+04,5.766262836456298828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.232300000000000000e+04,5.768236048221588135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.232700000000000000e+04,5.770208520889282227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.233100000000000000e+04,5.772178554534912109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.233500000000000000e+04,5.774156017303466797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.233900000000000000e+04,5.776132762432098389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.234300000000000000e+04,5.778122630119323730e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.234700000000000000e+04,5.780115435123443604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.235100000000000000e+04,5.782097353935241699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.235500000000000000e+04,5.784084424972534180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.235900000000000000e+04,5.786066992282867432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.236300000000000000e+04,5.788051068782806396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.236700000000000000e+04,5.790025382041931152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.237100000000000000e+04,5.791998414993286133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.237500000000000000e+04,5.793980309963226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.237900000000000000e+04,5.795952801704406738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.238300000000000000e+04,5.797939643859863281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.238700000000000000e+04,5.799915087223052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.239100000000000000e+04,5.801894767284393311e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.239500000000000000e+04,5.803880908489227295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.239900000000000000e+04,5.805863807201385498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.240300000000000000e+04,5.807851796150207520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.240700000000000000e+04,5.809846122264862061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.241100000000000000e+04,5.811826286315917969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.241500000000000000e+04,5.813803730010986328e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.241900000000000000e+04,5.815773186683654785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.242300000000000000e+04,5.817741990089416504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.242700000000000000e+04,5.819717607498168945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.243100000000000000e+04,5.821690833568572998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.243500000000000000e+04,5.823664405345916748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.243900000000000000e+04,5.825641164779663086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.244300000000000000e+04,5.827626326084136963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.244700000000000000e+04,5.829615027904510498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.245100000000000000e+04,5.831597633361816406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.245500000000000000e+04,5.833589634895324707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.245900000000000000e+04,5.835578956604003906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.246300000000000000e+04,5.837559947967529297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.246700000000000000e+04,5.839536693096160889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.247100000000000000e+04,5.841511540412902832e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.247500000000000000e+04,5.843484952449798584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.247900000000000000e+04,5.845466680526733398e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.248300000000000000e+04,5.847449443340301514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.248700000000000000e+04,5.849432497024536133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.249100000000000000e+04,5.851426758766174316e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.249500000000000000e+04,5.853418653011322021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.249900000000000000e+04,5.855415415763854980e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.250300000000000000e+04,5.857407884597778320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.250700000000000000e+04,5.859395308494567871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.251100000000000000e+04,5.861372327804565430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.251500000000000000e+04,5.863354721069335938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.251900000000000000e+04,5.865332398414611816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.252300000000000000e+04,5.867316799163818359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.252700000000000000e+04,5.869293932914733887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.253100000000000000e+04,5.871279857158660889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.253500000000000000e+04,5.873269608020782471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.253900000000000000e+04,5.875245950222015381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.254300000000000000e+04,5.877218964099884033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.254700000000000000e+04,5.879206871986389160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.255100000000000000e+04,5.881191015243530273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.255500000000000000e+04,5.883170347213745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.255900000000000000e+04,5.885141959190368652e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.256300000000000000e+04,5.887117171287536621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.256700000000000000e+04,5.889098553657531738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.257100000000000000e+04,5.891082246303558350e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.257500000000000000e+04,5.893055293560028076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.257900000000000000e+04,5.895040862560272217e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.258300000000000000e+04,5.897027215957641602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.258700000000000000e+04,5.899016933441162109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.259100000000000000e+04,5.900999882221221924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.259500000000000000e+04,5.902988817691802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.259900000000000000e+04,5.904968776702880859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.260300000000000000e+04,5.906941373348236084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.260700000000000000e+04,5.908920853137969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.261100000000000000e+04,5.910898380279541016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.261500000000000000e+04,5.912878589630126953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.261900000000000000e+04,5.914849822521209717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.262300000000000000e+04,5.916822688579559326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.262700000000000000e+04,5.918812322616577148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.263100000000000000e+04,5.920805189609527588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.263500000000000000e+04,5.922790703773498535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.263900000000000000e+04,5.924772233963012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.264300000000000000e+04,5.926758301258087158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.264700000000000000e+04,5.928737621307373047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.265100000000000000e+04,5.930712795257568359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.265500000000000000e+04,5.932678854465484619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.265900000000000000e+04,5.934649164676666260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.266300000000000000e+04,5.936629052162170410e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.266700000000000000e+04,5.938601815700531006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.267100000000000000e+04,5.940577979087829590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.267500000000000000e+04,5.942562239170074463e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.267900000000000000e+04,5.944549794197082520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.268300000000000000e+04,5.946537368297576904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.268700000000000000e+04,5.948531627655029297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.269100000000000000e+04,5.950509691238403320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.269500000000000000e+04,5.952485747337341309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.269900000000000000e+04,5.954457626342773438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.270300000000000000e+04,5.956437892913818359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.270700000000000000e+04,5.958413996696472168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.271100000000000000e+04,5.960394804477691650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.271500000000000000e+04,5.962382633686065674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.271900000000000000e+04,5.964367332458496094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.272300000000000000e+04,5.966359548568725586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.272700000000000000e+04,5.968337988853454590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.273100000000000000e+04,5.970328881740570068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.273500000000000000e+04,5.972316956520080566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.273900000000000000e+04,5.974302546977996826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.274300000000000000e+04,5.976277935504913330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.274700000000000000e+04,5.978255782127380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.275100000000000000e+04,5.980239484310150146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.275500000000000000e+04,5.982220394611358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.275900000000000000e+04,5.984201989173889160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.276300000000000000e+04,5.986187770366668701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.276700000000000000e+04,5.988179166316986084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.277100000000000000e+04,5.990169751644134521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.277500000000000000e+04,5.992158443927764893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.277900000000000000e+04,5.994150402545928955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.278300000000000000e+04,5.996139006614685059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.278700000000000000e+04,5.998122811317443848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.279100000000000000e+04,6.000097146034240723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.279500000000000000e+04,6.002077889442443848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.279900000000000000e+04,6.004051103591918945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.280300000000000000e+04,6.006033246517181396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.280700000000000000e+04,6.008009033203125000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.281100000000000000e+04,6.009995133876800537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.281500000000000000e+04,6.011986446380615234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.281900000000000000e+04,6.013971679210662842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.282300000000000000e+04,6.015951268672943115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.282700000000000000e+04,6.017928698062896729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.283100000000000000e+04,6.019911446571350098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.283500000000000000e+04,6.021883683204650879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.283900000000000000e+04,6.023860859870910645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.284300000000000000e+04,6.025843756198883057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.284700000000000000e+04,6.027832596302032471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.285100000000000000e+04,6.029818937778472900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.285500000000000000e+04,6.031806368827819824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.285900000000000000e+04,6.033798491954803467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.286300000000000000e+04,6.035787093639373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.286700000000000000e+04,6.037773766517639160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.287100000000000000e+04,6.039759881496429443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.287500000000000000e+04,6.041746604442596436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.287900000000000000e+04,6.043721749782562256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.288300000000000000e+04,6.045701212882995605e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.288700000000000000e+04,6.047668726444244385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.289100000000000000e+04,6.049637498855590820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.289500000000000000e+04,6.051604826450347900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.289900000000000000e+04,6.053587017059326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.290300000000000000e+04,6.055566873550415039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.290700000000000000e+04,6.057555685043334961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.291100000000000000e+04,6.059540622234344482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.291500000000000000e+04,6.061523816585540771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.291900000000000000e+04,6.063516054153442383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.292300000000000000e+04,6.065504341125488281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.292700000000000000e+04,6.067478759288787842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.293100000000000000e+04,6.069459488391876221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.293500000000000000e+04,6.071431567668914795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.293900000000000000e+04,6.073408136367797852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.294300000000000000e+04,6.075377542972564697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.294700000000000000e+04,6.077363324165344238e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.295100000000000000e+04,6.079339814186096191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.295500000000000000e+04,6.081331293582916260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.295900000000000000e+04,6.083322370052337646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.296300000000000000e+04,6.085307643413543701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.296700000000000000e+04,6.087294955253601074e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.297100000000000000e+04,6.089273614883422852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.297500000000000000e+04,6.091255280971527100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.297900000000000000e+04,6.093235223293304443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.298300000000000000e+04,6.095214810371398926e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.298700000000000000e+04,6.097190294265747070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.299100000000000000e+04,6.099173259735107422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.299500000000000000e+04,6.101152265071868896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.299900000000000000e+04,6.103140978813171387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.300300000000000000e+04,6.105116174221038818e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.300700000000000000e+04,6.107101349830627441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.301100000000000000e+04,6.109085166454315186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.301500000000000000e+04,6.111060206890106201e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.301900000000000000e+04,6.113031599521636963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.302300000000000000e+04,6.115013723373413086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.302700000000000000e+04,6.116984541416168213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.303100000000000000e+04,6.118953969478607178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.303500000000000000e+04,6.120926139354705811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.303900000000000000e+04,6.122901940345764160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.304300000000000000e+04,6.124878172874450684e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.304700000000000000e+04,6.126869745254516602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.305100000000000000e+04,6.128850111961364746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.305500000000000000e+04,6.130840134620666504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.305900000000000000e+04,6.132829375267028809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.306300000000000000e+04,6.134812946319580078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.306700000000000000e+04,6.136786003112792969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.307100000000000000e+04,6.138752694129943848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.307500000000000000e+04,6.140728194713592529e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.307900000000000000e+04,6.142701885700225830e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.308300000000000000e+04,6.144681258201599121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.308700000000000000e+04,6.146658530235290527e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.309100000000000000e+04,6.148650300502777100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.309500000000000000e+04,6.150627977848052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.309900000000000000e+04,6.152613368034362793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.310300000000000000e+04,6.154595181941986084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.310700000000000000e+04,6.156572778224945068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.311100000000000000e+04,6.158542606830596924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.311500000000000000e+04,6.160511288642883301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.311900000000000000e+04,6.162484738826751709e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.312300000000000000e+04,6.164462707042694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.312700000000000000e+04,6.166427261829376221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.313100000000000000e+04,6.168409047126770020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.313500000000000000e+04,6.170399470329284668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.313900000000000000e+04,6.172394568920135498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.314300000000000000e+04,6.174374201297760010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.314700000000000000e+04,6.176359553337097168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.315100000000000000e+04,6.178342390060424805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.315500000000000000e+04,6.180332007408142090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.315900000000000000e+04,6.182300713062286377e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.316300000000000000e+04,6.184281775951385498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.316700000000000000e+04,6.186251435279846191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.317100000000000000e+04,6.188221590518951416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.317500000000000000e+04,6.190204305648803711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.317900000000000000e+04,6.192184596061706543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.318300000000000000e+04,6.194170362949371338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.318700000000000000e+04,6.196153302192687988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.319100000000000000e+04,6.198138728141784668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.319500000000000000e+04,6.200126330852508545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.319900000000000000e+04,6.202115354537963867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.320300000000000000e+04,6.204096796512603760e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.320700000000000000e+04,6.206069548130035400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.321100000000000000e+04,6.208053593635559082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.321500000000000000e+04,6.210033609867095947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.321900000000000000e+04,6.212008602619171143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.322300000000000000e+04,6.213985028266906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.322700000000000000e+04,6.215963315963745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.323100000000000000e+04,6.217948901653289795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.323500000000000000e+04,6.219940087795257568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.323900000000000000e+04,6.221926996707916260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.324300000000000000e+04,6.223916566371917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.324700000000000000e+04,6.225906310081481934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.325100000000000000e+04,6.227877254486083984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.325500000000000000e+04,6.229850075244903564e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.325900000000000000e+04,6.231824738979339600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.326300000000000000e+04,6.233794407844543457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.326700000000000000e+04,6.235761435031890869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.327100000000000000e+04,6.237731900215148926e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.327500000000000000e+04,6.239713134765625000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.327900000000000000e+04,6.241702597141265869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.328300000000000000e+04,6.243690087795257568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.328700000000000000e+04,6.245685193538665771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.329100000000000000e+04,6.247676155567169189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.329500000000000000e+04,6.249653477668762207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.329900000000000000e+04,6.251633064746856689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.330300000000000000e+04,6.253605349063873291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.330700000000000000e+04,6.255586688518524170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.331100000000000000e+04,6.257560968399047852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.331500000000000000e+04,6.259540896415710449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.331900000000000000e+04,6.261518044471740723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.332300000000000000e+04,6.263502848148345947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.332700000000000000e+04,6.265485770702362061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.333100000000000000e+04,6.267467463016510010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.333500000000000000e+04,6.269451627731323242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.333900000000000000e+04,6.271434645652770996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.334300000000000000e+04,6.273414802551269531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.334700000000000000e+04,6.275390062332153320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.335100000000000000e+04,6.277371301651000977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.335500000000000000e+04,6.279350328445434570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.335900000000000000e+04,6.281329793930053711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.336300000000000000e+04,6.283309295177459717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.336700000000000000e+04,6.285282983779907227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.337100000000000000e+04,6.287264552116394043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.337500000000000000e+04,6.289239220619201660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.337900000000000000e+04,6.291220412254333496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.338300000000000000e+04,6.293202836513519287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.338700000000000000e+04,6.295183455944061279e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.339100000000000000e+04,6.297163898944854736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.339500000000000000e+04,6.299143283367156982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.339900000000000000e+04,6.301122035980224609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.340300000000000000e+04,6.303101248741149902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.340700000000000000e+04,6.305085153579711914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.341100000000000000e+04,6.307061491012573242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.341500000000000000e+04,6.309046568870544434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.341900000000000000e+04,6.311025648117065430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.342300000000000000e+04,6.313002920150756836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.342700000000000000e+04,6.314995582103729248e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.343100000000000000e+04,6.316975784301757812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.343500000000000000e+04,6.318967940807342529e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.343900000000000000e+04,6.320948736667633057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.344300000000000000e+04,6.322932567596435547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.344700000000000000e+04,6.324908399581909180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.345100000000000000e+04,6.326886756420135498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.345500000000000000e+04,6.328872437477111816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.345900000000000000e+04,6.330857386589050293e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.346300000000000000e+04,6.332838945388793945e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.346700000000000000e+04,6.334824719429016113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.347100000000000000e+04,6.336810283660888672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.347500000000000000e+04,6.338790798187255859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.347900000000000000e+04,6.340776913166046143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.348300000000000000e+04,6.342754051685333252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.348700000000000000e+04,6.344732847213745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.349100000000000000e+04,6.346707167625427246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.349500000000000000e+04,6.348684909343719482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.349900000000000000e+04,6.350669078826904297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.350300000000000000e+04,6.352657911777496338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.350700000000000000e+04,6.354643182754516602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.351100000000000000e+04,6.356621968746185303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.351500000000000000e+04,6.358607118129730225e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.351900000000000000e+04,6.360594809055328369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.352300000000000000e+04,6.362582302093505859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.352700000000000000e+04,6.364554488658905029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.353100000000000000e+04,6.366532402038574219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.353500000000000000e+04,6.368519122600555420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.353900000000000000e+04,6.370503587722778320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.354300000000000000e+04,6.372480652332305908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.354700000000000000e+04,6.374468076229095459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.355100000000000000e+04,6.376448938846588135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.355500000000000000e+04,6.378432312011718750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.355900000000000000e+04,6.380407495498657227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.356300000000000000e+04,6.382394907474517822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.356700000000000000e+04,6.384374601840972900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.357100000000000000e+04,6.386349124908447266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.357500000000000000e+04,6.388316798210144043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.357900000000000000e+04,6.390296270847320557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.358300000000000000e+04,6.392269711494445801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.358700000000000000e+04,6.394252359867095947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.359100000000000000e+04,6.396238749027252197e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.359500000000000000e+04,6.398227546215057373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.359900000000000000e+04,6.400215497016906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.360300000000000000e+04,6.402198996543884277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.360700000000000000e+04,6.404187195301055908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.361100000000000000e+04,6.406181929111480713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.361500000000000000e+04,6.408160111904144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.361900000000000000e+04,6.410139505863189697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.362300000000000000e+04,6.412119870185852051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.362700000000000000e+04,6.414094727039337158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.363100000000000000e+04,6.416065721511840820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.363500000000000000e+04,6.418040323257446289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.363900000000000000e+04,6.420023257732391357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.364300000000000000e+04,6.422004005908966064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.364700000000000000e+04,6.423984899520874023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.365100000000000000e+04,6.425967280864715576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.365500000000000000e+04,6.427956688404083252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.365900000000000000e+04,6.429945354461669922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.366300000000000000e+04,6.431928513050079346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.366700000000000000e+04,6.433910896778106689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.367100000000000000e+04,6.435888354778289795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.367500000000000000e+04,6.437877645492553711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.367900000000000000e+04,6.439855599403381348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.368300000000000000e+04,6.441844215393066406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.368700000000000000e+04,6.443827772140502930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.369100000000000000e+04,6.445811269283294678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.369500000000000000e+04,6.447805156707763672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.369900000000000000e+04,6.449788129329681396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.370300000000000000e+04,6.451783804893493652e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.370700000000000000e+04,6.453768248558044434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.371100000000000000e+04,6.455759453773498535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.371500000000000000e+04,6.457745723724365234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.371900000000000000e+04,6.459726440906524658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.372300000000000000e+04,6.461710567474365234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.372700000000000000e+04,6.463696672916412354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.373100000000000000e+04,6.465684707164764404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.373500000000000000e+04,6.467669506072998047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.373900000000000000e+04,6.469668352603912354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.374300000000000000e+04,6.471663208007812500e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.374700000000000000e+04,6.473658339977264404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.375100000000000000e+04,6.475641925334930420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.375500000000000000e+04,6.477630212306976318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.375900000000000000e+04,6.479614243507385254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.376300000000000000e+04,6.481592016220092773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.376700000000000000e+04,6.483567173480987549e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.377100000000000000e+04,6.485542404651641846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.377500000000000000e+04,6.487532520294189453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.377900000000000000e+04,6.489516930580139160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.378300000000000000e+04,6.491511864662170410e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.378700000000000000e+04,6.493491194248199463e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.379100000000000000e+04,6.495481467247009277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.379500000000000000e+04,6.497471642494201660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.379900000000000000e+04,6.499457910060882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.380300000000000000e+04,6.501439402103424072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.380700000000000000e+04,6.503422429561614990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.381100000000000000e+04,6.505399713516235352e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.381500000000000000e+04,6.507380993366241455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.381900000000000000e+04,6.509358851909637451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.382300000000000000e+04,6.511338336467742920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.382700000000000000e+04,6.513327293395996094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.383100000000000000e+04,6.515306117534637451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.383500000000000000e+04,6.517285001277923584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.383900000000000000e+04,6.519263446331024170e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.384300000000000000e+04,6.521248488426208496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.384700000000000000e+04,6.523239030838012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.385100000000000000e+04,6.525220921039581299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.385500000000000000e+04,6.527207379341125488e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.385900000000000000e+04,6.529181375503540039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.386300000000000000e+04,6.531160240173339844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.386700000000000000e+04,6.533131504058837891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.387100000000000000e+04,6.535115582942962646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.387500000000000000e+04,6.537098388671875000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.387900000000000000e+04,6.539088747501373291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.388300000000000000e+04,6.541074221134185791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.388700000000000000e+04,6.543057994842529297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.389100000000000000e+04,6.545048263072967529e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.389500000000000000e+04,6.547034044265747070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.389900000000000000e+04,6.549016332626342773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.390300000000000000e+04,6.550993645191192627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.390700000000000000e+04,6.552975530624389648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.391100000000000000e+04,6.554951348304748535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.391500000000000000e+04,6.556921894550323486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.391900000000000000e+04,6.558897817134857178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.392300000000000000e+04,6.560876758098602295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.392700000000000000e+04,6.562861156463623047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.393100000000000000e+04,6.564839994907379150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.393500000000000000e+04,6.566816091537475586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.393900000000000000e+04,6.568803207874298096e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.394300000000000000e+04,6.570788836479187012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.394700000000000000e+04,6.572767202854156494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.395100000000000000e+04,6.574746356010437012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.395500000000000000e+04,6.576729431152343750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.395900000000000000e+04,6.578706617355346680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.396300000000000000e+04,6.580695183277130127e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.396700000000000000e+04,6.582675712108612061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.397100000000000000e+04,6.584660322666168213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.397500000000000000e+04,6.586641654968261719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.397900000000000000e+04,6.588625454902648926e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.398300000000000000e+04,6.590617358684539795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.398700000000000000e+04,6.592609181404113770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.399100000000000000e+04,6.594592351913452148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.399500000000000000e+04,6.596568593978881836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.399900000000000000e+04,6.598549659252166748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.400300000000000000e+04,6.600525188446044922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.400700000000000000e+04,6.602504236698150635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.401100000000000000e+04,6.604478952884674072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.401500000000000000e+04,6.606462662220001221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.401900000000000000e+04,6.608447053432464600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.402300000000000000e+04,6.610435729026794434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.402700000000000000e+04,6.612413778305053711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.403100000000000000e+04,6.614393792152404785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.403500000000000000e+04,6.616378464698791504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.403900000000000000e+04,6.618357415199279785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.404300000000000000e+04,6.620329539775848389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.404700000000000000e+04,6.622304408550262451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.405100000000000000e+04,6.624281241893768311e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.405500000000000000e+04,6.626260247230529785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.405900000000000000e+04,6.628250865936279297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.406300000000000000e+04,6.630226676464080811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.406700000000000000e+04,6.632209188938140869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.407100000000000000e+04,6.634197270870208740e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.407500000000000000e+04,6.636195554733276367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.407900000000000000e+04,6.638182172775268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.408300000000000000e+04,6.640155758857727051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.408700000000000000e+04,6.642130124568939209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.409100000000000000e+04,6.644102823734283447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.409500000000000000e+04,6.646074328422546387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.409900000000000000e+04,6.648059701919555664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.410300000000000000e+04,6.650042250156402588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.410700000000000000e+04,6.652028563022613525e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.411100000000000000e+04,6.654012532234191895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.411500000000000000e+04,6.656001987457275391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.411900000000000000e+04,6.657981102466583252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.412300000000000000e+04,6.659970469474792480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.412700000000000000e+04,6.661955516338348389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.413100000000000000e+04,6.663930461406707764e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.413500000000000000e+04,6.665917835235595703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.413900000000000000e+04,6.667901535034179688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.414300000000000000e+04,6.669876403808593750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.414700000000000000e+04,6.671853239536285400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.415100000000000000e+04,6.673829045295715332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.415500000000000000e+04,6.675808732509613037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.415900000000000000e+04,6.677792749404907227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.416300000000000000e+04,6.679776980876922607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.416700000000000000e+04,6.681767446994781494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.417100000000000000e+04,6.683756368160247803e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.417500000000000000e+04,6.685739212036132812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.417900000000000000e+04,6.687718441486358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.418300000000000000e+04,6.689687452316284180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.418700000000000000e+04,6.691668848991394043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.419100000000000000e+04,6.693635640144348145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.419500000000000000e+04,6.695612127780914307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.419900000000000000e+04,6.697590935230255127e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.420300000000000000e+04,6.699582645893096924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.420700000000000000e+04,6.701570949554443359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.421100000000000000e+04,6.703562643527984619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.421500000000000000e+04,6.705558850765228271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.421900000000000000e+04,6.707537727355957031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.422300000000000000e+04,6.709523065090179443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.422700000000000000e+04,6.711502943038940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.423100000000000000e+04,6.713484432697296143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.423500000000000000e+04,6.715460925102233887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.423900000000000000e+04,6.717443695068359375e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.424300000000000000e+04,6.719424273967742920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.424700000000000000e+04,6.721404869556427002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.425100000000000000e+04,6.723381085395812988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.425500000000000000e+04,6.725361950397491455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.425900000000000000e+04,6.727344892024993896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.426300000000000000e+04,6.729330320358276367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.426700000000000000e+04,6.731314034461975098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.427100000000000000e+04,6.733291265964508057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.427500000000000000e+04,6.735273675918579102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.427900000000000000e+04,6.737251677513122559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.428300000000000000e+04,6.739228956699371338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.428700000000000000e+04,6.741209666728973389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.429100000000000000e+04,6.743185267448425293e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.429500000000000000e+04,6.745172967910766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.429900000000000000e+04,6.747158691883087158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.430300000000000000e+04,6.749143216609954834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.430700000000000000e+04,6.751124596595764160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.431100000000000000e+04,6.753115191459655762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.431500000000000000e+04,6.755090250968933105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.431900000000000000e+04,6.757063539028167725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.432300000000000000e+04,6.759050071239471436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.432700000000000000e+04,6.761037220954895020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.433100000000000000e+04,6.763019723892211914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.433500000000000000e+04,6.765000152587890625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.433900000000000000e+04,6.766990873813629150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.434300000000000000e+04,6.768979463577270508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.434700000000000000e+04,6.770968017578125000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.435100000000000000e+04,6.772946586608886719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.435500000000000000e+04,6.774929172992706299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.435900000000000000e+04,6.776917588710784912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.436300000000000000e+04,6.778896927833557129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.436700000000000000e+04,6.780869543552398682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.437100000000000000e+04,6.782848415374755859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.437500000000000000e+04,6.784827501773834229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.437900000000000000e+04,6.786799817085266113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.438300000000000000e+04,6.788783509731292725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.438700000000000000e+04,6.790775527954101562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.439100000000000000e+04,6.792764775753021240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.439500000000000000e+04,6.794740951061248779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.439900000000000000e+04,6.796728062629699707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.440300000000000000e+04,6.798709125518798828e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.440700000000000000e+04,6.800685930252075195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.441100000000000000e+04,6.802658634185791016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.441500000000000000e+04,6.804630522727966309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.441900000000000000e+04,6.806607728004455566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.442300000000000000e+04,6.808580379486083984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.442700000000000000e+04,6.810562484264373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.443100000000000000e+04,6.812550721168518066e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.443500000000000000e+04,6.814540770053863525e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.443900000000000000e+04,6.816529650688171387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.444300000000000000e+04,6.818518683910369873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.444700000000000000e+04,6.820513279438018799e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.445100000000000000e+04,6.822493453025817871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.445500000000000000e+04,6.824474656581878662e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.445900000000000000e+04,6.826451370716094971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.446300000000000000e+04,6.828431529998779297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.446700000000000000e+04,6.830408151149749756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.447100000000000000e+04,6.832386398315429688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.447500000000000000e+04,6.834366230964660645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.447900000000000000e+04,6.836352260112762451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.448300000000000000e+04,6.838330745697021484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.448700000000000000e+04,6.840314679145812988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.449100000000000000e+04,6.842304034233093262e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.449500000000000000e+04,6.844282302856445312e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.449900000000000000e+04,6.846255135536193848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.450300000000000000e+04,6.848234817981719971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.450700000000000000e+04,6.850215773582458496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.451100000000000000e+04,6.852197675704956055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.451500000000000000e+04,6.854175059795379639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.451900000000000000e+04,6.856163434982299805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.452300000000000000e+04,6.858148775100708008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.452700000000000000e+04,6.860137388706207275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.453100000000000000e+04,6.862117667198181152e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.453500000000000000e+04,6.864095485210418701e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.453900000000000000e+04,6.866079752445220947e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.454300000000000000e+04,6.868059322834014893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.454700000000000000e+04,6.870041809082031250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.455100000000000000e+04,6.872023675441741943e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.455500000000000000e+04,6.874004807472229004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.455900000000000000e+04,6.875982620716094971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.456300000000000000e+04,6.877972710132598877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.456700000000000000e+04,6.879954576492309570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.457100000000000000e+04,6.881942443847656250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.457500000000000000e+04,6.883916380405426025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.457900000000000000e+04,6.885896821022033691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.458300000000000000e+04,6.887892959117889404e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.458700000000000000e+04,6.889879624843597412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.459100000000000000e+04,6.891862461566925049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.459500000000000000e+04,6.893842525482177734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.459900000000000000e+04,6.895824165344238281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.460300000000000000e+04,6.897798366546630859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.460700000000000000e+04,6.899778161048889160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.461100000000000000e+04,6.901756393909454346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.461500000000000000e+04,6.903738818168640137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.461900000000000000e+04,6.905717122554779053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.462300000000000000e+04,6.907700438499450684e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.462700000000000000e+04,6.909683549404144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.463100000000000000e+04,6.911679058074951172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.463500000000000000e+04,6.913670530319213867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.463900000000000000e+04,6.915645272731781006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.464300000000000000e+04,6.917624304294586182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.464700000000000000e+04,6.919598834514617920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.465100000000000000e+04,6.921569399833679199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.465500000000000000e+04,6.923548362255096436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.465900000000000000e+04,6.925536968708038330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.466300000000000000e+04,6.927523031234741211e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.466700000000000000e+04,6.929501123428344727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.467100000000000000e+04,6.931486279964447021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.467500000000000000e+04,6.933461749553680420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.467900000000000000e+04,6.935444185733795166e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.468300000000000000e+04,6.937420454025268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.468700000000000000e+04,6.939398162364959717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.469100000000000000e+04,6.941383635997772217e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.469500000000000000e+04,6.943364300727844238e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.469900000000000000e+04,6.945341379642486572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.470300000000000000e+04,6.947325816154479980e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.470700000000000000e+04,6.949311695098876953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.471100000000000000e+04,6.951294386386871338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.471500000000000000e+04,6.953279607295989990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.471900000000000000e+04,6.955261898040771484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.472300000000000000e+04,6.957254033088684082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.472700000000000000e+04,6.959242045879364014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.473100000000000000e+04,6.961219701766967773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.473500000000000000e+04,6.963206298351287842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.473900000000000000e+04,6.965188341140747070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.474300000000000000e+04,6.967173337936401367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.474700000000000000e+04,6.969146058559417725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.475100000000000000e+04,6.971139237880706787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.475500000000000000e+04,6.973125503063201904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.475900000000000000e+04,6.975116145610809326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.476300000000000000e+04,6.977092926502227783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.476700000000000000e+04,6.979074735641479492e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.477100000000000000e+04,6.981068110466003418e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.477500000000000000e+04,6.983044807910919189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.477900000000000000e+04,6.985023391246795654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.478300000000000000e+04,6.986998779773712158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.478700000000000000e+04,6.988968842029571533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.479100000000000000e+04,6.990940775871276855e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.479500000000000000e+04,6.992924592494964600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.479900000000000000e+04,6.994899489879608154e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.480300000000000000e+04,6.996884982585906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.480700000000000000e+04,6.998873188495635986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.481100000000000000e+04,7.000862147808074951e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.481500000000000000e+04,7.002852637767791748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.481900000000000000e+04,7.004840233325958252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.482300000000000000e+04,7.006821787357330322e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.482700000000000000e+04,7.008796520233154297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.483100000000000000e+04,7.010773215293884277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.483500000000000000e+04,7.012740035057067871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.483900000000000000e+04,7.014712886810302734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.484300000000000000e+04,7.016699426174163818e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.484700000000000000e+04,7.018685648441314697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.485100000000000000e+04,7.020675194263458252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.485500000000000000e+04,7.022659187316894531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.485900000000000000e+04,7.024647412300109863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.486300000000000000e+04,7.026629855632781982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.486700000000000000e+04,7.028611047267913818e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.487100000000000000e+04,7.030589389801025391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.487500000000000000e+04,7.032572100162506104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.487900000000000000e+04,7.034546799659729004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.488300000000000000e+04,7.036527831554412842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.488700000000000000e+04,7.038503370285034180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.489100000000000000e+04,7.040475859642028809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.489500000000000000e+04,7.042458271980285645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.489900000000000000e+04,7.044436569213867188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.490300000000000000e+04,7.046419482231140137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.490700000000000000e+04,7.048399310111999512e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.491100000000000000e+04,7.050386517047882080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.491500000000000000e+04,7.052372784614562988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.491900000000000000e+04,7.054344916343688965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.492300000000000000e+04,7.056319286823272705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.492700000000000000e+04,7.058306112289428711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.493100000000000000e+04,7.060290517807006836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.493500000000000000e+04,7.062261559963226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.493900000000000000e+04,7.064239571094512939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.494300000000000000e+04,7.066228904724121094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.494700000000000000e+04,7.068215715885162354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.495100000000000000e+04,7.070206334590911865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.495500000000000000e+04,7.072205109596252441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.495900000000000000e+04,7.074197640419006348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.496300000000000000e+04,7.076177086830139160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.496700000000000000e+04,7.078158612251281738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.497100000000000000e+04,7.080125961303710938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.497500000000000000e+04,7.082100021839141846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.497900000000000000e+04,7.084078960418701172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.498300000000000000e+04,7.086056449413299561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.498700000000000000e+04,7.088042204380035400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.499100000000000000e+04,7.090025916099548340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.499500000000000000e+04,7.092015001773834229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.499900000000000000e+04,7.094004650115966797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.500300000000000000e+04,7.096001250743865967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.500700000000000000e+04,7.097988815307617188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.501100000000000000e+04,7.099973235130310059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.501500000000000000e+04,7.101957683563232422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.501900000000000000e+04,7.103932063579559326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.502300000000000000e+04,7.105911281108856201e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.502700000000000000e+04,7.107887153625488281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.503100000000000000e+04,7.109868619441986084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.503500000000000000e+04,7.111843450069427490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.503900000000000000e+04,7.113826684951782227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.504300000000000000e+04,7.115815060138702393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.504700000000000000e+04,7.117797060012817383e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.505100000000000000e+04,7.119786298274993896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.505500000000000000e+04,7.121774551868438721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.505900000000000000e+04,7.123759324550628662e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.506300000000000000e+04,7.125734739303588867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.506700000000000000e+04,7.127710809707641602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.507100000000000000e+04,7.129683926105499268e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.507500000000000000e+04,7.131664917469024658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.507900000000000000e+04,7.133646047115325928e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.508300000000000000e+04,7.135630171298980713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.508700000000000000e+04,7.137610352039337158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.509100000000000000e+04,7.139595954418182373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.509500000000000000e+04,7.141580345630645752e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.509900000000000000e+04,7.143568167686462402e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.510300000000000000e+04,7.145554428100585938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.510700000000000000e+04,7.147525389194488525e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.511100000000000000e+04,7.149503540992736816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.511500000000000000e+04,7.151480846405029297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.511900000000000000e+04,7.153461942672729492e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.512300000000000000e+04,7.155440380573272705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.512700000000000000e+04,7.157426798343658447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.513100000000000000e+04,7.159413795471191406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.513500000000000000e+04,7.161392097473144531e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.513900000000000000e+04,7.163371739387512207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.514300000000000000e+04,7.165351986885070801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.514700000000000000e+04,7.167334659099578857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.515100000000000000e+04,7.169321212768554688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.515500000000000000e+04,7.171298129558563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.515900000000000000e+04,7.173280615806579590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.516300000000000000e+04,7.175260839462280273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.516700000000000000e+04,7.177241146564483643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.517100000000000000e+04,7.179221003055572510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.517500000000000000e+04,7.181207177639007568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.517900000000000000e+04,7.183189620971679688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.518300000000000000e+04,7.185167846679687500e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.518700000000000000e+04,7.187149846553802490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.519100000000000000e+04,7.189135372638702393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.519500000000000000e+04,7.191122639179229736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.519900000000000000e+04,7.193102502822875977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.520300000000000000e+04,7.195087871551513672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.520700000000000000e+04,7.197066171169281006e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.521100000000000000e+04,7.199041981697082520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.521500000000000000e+04,7.201024582386016846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.521900000000000000e+04,7.203004994392395020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.522300000000000000e+04,7.204994828701019287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.522700000000000000e+04,7.206980922222137451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.523100000000000000e+04,7.208971552848815918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.523500000000000000e+04,7.210962364673614502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.523900000000000000e+04,7.212953038215637207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.524300000000000000e+04,7.214931743144989014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.524700000000000000e+04,7.216913611888885498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.525100000000000000e+04,7.218888173103332520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.525500000000000000e+04,7.220867683887481689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.525900000000000000e+04,7.222835588455200195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.526300000000000000e+04,7.224810028076171875e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.526700000000000000e+04,7.226795551776885986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.527100000000000000e+04,7.228783571720123291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.527500000000000000e+04,7.230774064064025879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.527900000000000000e+04,7.232766165733337402e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.528300000000000000e+04,7.234759187698364258e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.528700000000000000e+04,7.236742644309997559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.529100000000000000e+04,7.238727097511291504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.529500000000000000e+04,7.240703659057617188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.529900000000000000e+04,7.242677998542785645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.530300000000000000e+04,7.244655478000640869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.530700000000000000e+04,7.246639871597290039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.531100000000000000e+04,7.248619089126586914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.531500000000000000e+04,7.250598609447479248e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.531900000000000000e+04,7.252585701942443848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.532300000000000000e+04,7.254564042091369629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.532700000000000000e+04,7.256542932987213135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.533100000000000000e+04,7.258522329330444336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.533500000000000000e+04,7.260509283542633057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.533900000000000000e+04,7.262494616508483887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.534300000000000000e+04,7.264476497173309326e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.534700000000000000e+04,7.266458797454833984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.535100000000000000e+04,7.268436689376831055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.535500000000000000e+04,7.270420501232147217e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.535900000000000000e+04,7.272397997379302979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.536300000000000000e+04,7.274381053447723389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.536700000000000000e+04,7.276368033885955811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.537100000000000000e+04,7.278359045982360840e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.537500000000000000e+04,7.280341184139251709e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.537900000000000000e+04,7.282332317829132080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.538300000000000000e+04,7.284319665431976318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.538700000000000000e+04,7.286304888725280762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.539100000000000000e+04,7.288287856578826904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.539500000000000000e+04,7.290263271331787109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.539900000000000000e+04,7.292242634296417236e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.540300000000000000e+04,7.294228117465972900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.540700000000000000e+04,7.296217727661132812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.541100000000000000e+04,7.298194568157196045e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.541500000000000000e+04,7.300183827877044678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.541900000000000000e+04,7.302164900302886963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.542300000000000000e+04,7.304143679141998291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.542700000000000000e+04,7.306126170158386230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.543100000000000000e+04,7.308114941120147705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.543500000000000000e+04,7.310096299648284912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.543900000000000000e+04,7.312070286273956299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.544300000000000000e+04,7.314050149917602539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.544700000000000000e+04,7.316025941371917725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.545100000000000000e+04,7.318010618686676025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.545500000000000000e+04,7.319993636608123779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.545900000000000000e+04,7.321979279518127441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.546300000000000000e+04,7.323962469100952148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.546700000000000000e+04,7.325939352512359619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.547100000000000000e+04,7.327924046516418457e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.547500000000000000e+04,7.329911649227142334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.547900000000000000e+04,7.331898815631866455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.548300000000000000e+04,7.333867702484130859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.548700000000000000e+04,7.335847890377044678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.549100000000000000e+04,7.337828304767608643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.549500000000000000e+04,7.339805650711059570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.549900000000000000e+04,7.341787273883819580e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.550300000000000000e+04,7.343771605491638184e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.550700000000000000e+04,7.345766606330871582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.551100000000000000e+04,7.347756104469299316e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.551500000000000000e+04,7.349740836620330811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.551900000000000000e+04,7.351721563339233398e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.552300000000000000e+04,7.353711833953857422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.552700000000000000e+04,7.355687086582183838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.553100000000000000e+04,7.357664575576782227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.553500000000000000e+04,7.359649090766906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.553900000000000000e+04,7.361631059646606445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.554300000000000000e+04,7.363610639572143555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.554700000000000000e+04,7.365591259002685547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.555100000000000000e+04,7.367579708099365234e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.555500000000000000e+04,7.369565067291259766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.555900000000000000e+04,7.371550538539886475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.556300000000000000e+04,7.373522255420684814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.556700000000000000e+04,7.375509803295135498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.557100000000000000e+04,7.377492094039916992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.557500000000000000e+04,7.379469738006591797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.557900000000000000e+04,7.381441648006439209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.558300000000000000e+04,7.383415708541870117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.558700000000000000e+04,7.385395429134368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.559100000000000000e+04,7.387370107173919678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.559500000000000000e+04,7.389352953433990479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.559900000000000000e+04,7.391335172653198242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.560300000000000000e+04,7.393318202495574951e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.560700000000000000e+04,7.395309224128723145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.561100000000000000e+04,7.397304604053497314e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.561500000000000000e+04,7.399297268390655518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.561900000000000000e+04,7.401276760101318359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.562300000000000000e+04,7.403261892795562744e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.562700000000000000e+04,7.405236408710479736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.563100000000000000e+04,7.407215301990509033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.563500000000000000e+04,7.409189856052398682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.563900000000000000e+04,7.411161034107208252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.564300000000000000e+04,7.413139758110046387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.564700000000000000e+04,7.415129621028900146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.565100000000000000e+04,7.417106812000274658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.565500000000000000e+04,7.419092917442321777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.565900000000000000e+04,7.421075103282928467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.566300000000000000e+04,7.423053171634674072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.566700000000000000e+04,7.425034179687500000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.567100000000000000e+04,7.427010629177093506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.567500000000000000e+04,7.428987386226654053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.567900000000000000e+04,7.430965206623077393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.568300000000000000e+04,7.432948501110076904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.568700000000000000e+04,7.434932944774627686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.569100000000000000e+04,7.436917421817779541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.569500000000000000e+04,7.438896844387054443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.569900000000000000e+04,7.440875205993652344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.570300000000000000e+04,7.442859058380126953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.570700000000000000e+04,7.444840226173400879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.571100000000000000e+04,7.446817495822906494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.571500000000000000e+04,7.448802833557128906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.571900000000000000e+04,7.450780918598175049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.572300000000000000e+04,7.452764658927917480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.572700000000000000e+04,7.454743428230285645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.573100000000000000e+04,7.456714110374450684e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.573500000000000000e+04,7.458691697120666504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.573900000000000000e+04,7.460678219795227051e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.574300000000000000e+04,7.462665522098541260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.574700000000000000e+04,7.464650731086730957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.575100000000000000e+04,7.466636877059936523e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.575500000000000000e+04,7.468617496490478516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.575900000000000000e+04,7.470590074062347412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.576300000000000000e+04,7.472562253475189209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.576700000000000000e+04,7.474546356201171875e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.577100000000000000e+04,7.476515216827392578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.577500000000000000e+04,7.478497495651245117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.577900000000000000e+04,7.480472295284271240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.578300000000000000e+04,7.482453913688659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.578700000000000000e+04,7.484441123008728027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.579100000000000000e+04,7.486432094573974609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.579500000000000000e+04,7.488423409461975098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.579900000000000000e+04,7.490419168472290039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.580300000000000000e+04,7.492412238121032715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.580700000000000000e+04,7.494385828971862793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.581100000000000000e+04,7.496362354755401611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.581500000000000000e+04,7.498338408470153809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.581900000000000000e+04,7.500314307212829590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.582300000000000000e+04,7.502290194034576416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.582700000000000000e+04,7.504268565177917480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.583100000000000000e+04,7.506263477802276611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.583500000000000000e+04,7.508259022235870361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.583900000000000000e+04,7.510245869159698486e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.584300000000000000e+04,7.512232241630554199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.584700000000000000e+04,7.514222617149353027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.585100000000000000e+04,7.516206588745117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.585500000000000000e+04,7.518193895816802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.585900000000000000e+04,7.520170078277587891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.586300000000000000e+04,7.522149899005889893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.586700000000000000e+04,7.524125976562500000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.587100000000000000e+04,7.526106793880462646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.587500000000000000e+04,7.528084647655487061e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.587900000000000000e+04,7.530069155693054199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.588300000000000000e+04,7.532054545879364014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.588700000000000000e+04,7.534036028385162354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.589100000000000000e+04,7.536026964187622070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.589500000000000000e+04,7.538015587329864502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.589900000000000000e+04,7.540008695125579834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.590300000000000000e+04,7.541986463069915771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.590700000000000000e+04,7.543964328765869141e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.591100000000000000e+04,7.545938429832458496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.591500000000000000e+04,7.547907519340515137e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.591900000000000000e+04,7.549893455505371094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.592300000000000000e+04,7.551868345737457275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.592700000000000000e+04,7.553855645656585693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.593100000000000000e+04,7.555831899642944336e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.593500000000000000e+04,7.557816827297210693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.593900000000000000e+04,7.559798669815063477e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.594300000000000000e+04,7.561779696941375732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.594700000000000000e+04,7.563753085136413574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.595100000000000000e+04,7.565729329586029053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.595500000000000000e+04,7.567703125476837158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.595900000000000000e+04,7.569682059288024902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.596300000000000000e+04,7.571654648780822754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.596700000000000000e+04,7.573634166717529297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.597100000000000000e+04,7.575620470046997070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.597500000000000000e+04,7.577608375549316406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.597900000000000000e+04,7.579597330093383789e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.598300000000000000e+04,7.581586632728576660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.598700000000000000e+04,7.583567171096801758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.599100000000000000e+04,7.585552279949188232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.599500000000000000e+04,7.587529780864715576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.599900000000000000e+04,7.589515156745910645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.600300000000000000e+04,7.591492567062377930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.600700000000000000e+04,7.593482530117034912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.601100000000000000e+04,7.595460169315338135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.601500000000000000e+04,7.597446293830871582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.601900000000000000e+04,7.599437191486358643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.602300000000000000e+04,7.601418216228485107e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.602700000000000000e+04,7.603395609855651855e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.603100000000000000e+04,7.605377905368804932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.603500000000000000e+04,7.607363238334655762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.603900000000000000e+04,7.609352924823760986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.604300000000000000e+04,7.611331558227539062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.604700000000000000e+04,7.613320653438568115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.605100000000000000e+04,7.615301313400268555e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.605500000000000000e+04,7.617269735336303711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.605900000000000000e+04,7.619241430759429932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.606300000000000000e+04,7.621226456165313721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.606700000000000000e+04,7.623211731910705566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.607100000000000000e+04,7.625202586650848389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.607500000000000000e+04,7.627183301448822021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.607900000000000000e+04,7.629180300235748291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.608300000000000000e+04,7.631173918247222900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.608700000000000000e+04,7.633158016204833984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.609100000000000000e+04,7.635142717361450195e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.609500000000000000e+04,7.637119710445404053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.609900000000000000e+04,7.639099717140197754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.610300000000000000e+04,7.641076149940490723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.610700000000000000e+04,7.643066890239715576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.611100000000000000e+04,7.645062923431396484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.611500000000000000e+04,7.647046697139739990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.611900000000000000e+04,7.649030058383941650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.612300000000000000e+04,7.651012322902679443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.612700000000000000e+04,7.652994894981384277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.613100000000000000e+04,7.654967978000640869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.613500000000000000e+04,7.656936428546905518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.613900000000000000e+04,7.658909964561462402e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.614300000000000000e+04,7.660883107185363770e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.614700000000000000e+04,7.662866127490997314e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.615100000000000000e+04,7.664846980571746826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.615500000000000000e+04,7.666828658580780029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.615900000000000000e+04,7.668811414241790771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.616300000000000000e+04,7.670793523788452148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.616700000000000000e+04,7.672782042026519775e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.617100000000000000e+04,7.674775090217590332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.617500000000000000e+04,7.676752700805664062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.617900000000000000e+04,7.678733968734741211e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.618300000000000000e+04,7.680708599090576172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.618700000000000000e+04,7.682683758735656738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.619100000000000000e+04,7.684665958881378174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.619500000000000000e+04,7.686642510890960693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.619900000000000000e+04,7.688623888492584229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.620300000000000000e+04,7.690607573986053467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.620700000000000000e+04,7.692588787078857422e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.621100000000000000e+04,7.694578444957733154e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.621500000000000000e+04,7.696573181152343750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.621900000000000000e+04,7.698558125495910645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.622300000000000000e+04,7.700544126033782959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.622700000000000000e+04,7.702525975704193115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.623100000000000000e+04,7.704503962993621826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.623500000000000000e+04,7.706481637954711914e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.623900000000000000e+04,7.708454260826110840e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.624300000000000000e+04,7.710440042018890381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.624700000000000000e+04,7.712433102130889893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.625100000000000000e+04,7.714417686462402344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.625500000000000000e+04,7.716405258178710938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.625900000000000000e+04,7.718396513462066650e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.626300000000000000e+04,7.720384113788604736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.626700000000000000e+04,7.722359387874603271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.627100000000000000e+04,7.724340844154357910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.627500000000000000e+04,7.726315865516662598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.627900000000000000e+04,7.728295669555664062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.628300000000000000e+04,7.730267188549041748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.628700000000000000e+04,7.732248535156250000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.629100000000000000e+04,7.734228003025054932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.629500000000000000e+04,7.736209192276000977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.629900000000000000e+04,7.738200109004974365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.630300000000000000e+04,7.740188171863555908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.630700000000000000e+04,7.742179691791534424e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.631100000000000000e+04,7.744171252250671387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.631500000000000000e+04,7.746147396564483643e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.631900000000000000e+04,7.748121895790100098e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.632300000000000000e+04,7.750102314949035645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.632700000000000000e+04,7.752075273990631104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.633100000000000000e+04,7.754049646854400635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.633500000000000000e+04,7.756037755012512207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.633900000000000000e+04,7.758032579421997070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.634300000000000000e+04,7.760018625259399414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.634700000000000000e+04,7.761997342109680176e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.635100000000000000e+04,7.763992550373077393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.635500000000000000e+04,7.765974411964416504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.635900000000000000e+04,7.767953357696533203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.636300000000000000e+04,7.769926822185516357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.636700000000000000e+04,7.771899158954620361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.637100000000000000e+04,7.773874666690826416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.637500000000000000e+04,7.775841565132141113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.637900000000000000e+04,7.777817211151123047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.638300000000000000e+04,7.779796273708343506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.638700000000000000e+04,7.781778562068939209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.639100000000000000e+04,7.783762617111206055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.639500000000000000e+04,7.785744833946228027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.639900000000000000e+04,7.787730190753936768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.640300000000000000e+04,7.789720745086669922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.640700000000000000e+04,7.791703407764434814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.641100000000000000e+04,7.793685894012451172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.641500000000000000e+04,7.795661153793334961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.641900000000000000e+04,7.797635476589202881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.642300000000000000e+04,7.799615063667297363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.642700000000000000e+04,7.801595845222473145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.643100000000000000e+04,7.803581697940826416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.643500000000000000e+04,7.805565466880798340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.643900000000000000e+04,7.807554078102111816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.644300000000000000e+04,7.809534027576446533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.644700000000000000e+04,7.811518681049346924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.645100000000000000e+04,7.813496236801147461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.645500000000000000e+04,7.815475065708160400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.645900000000000000e+04,7.817450683116912842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.646300000000000000e+04,7.819428696632385254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.646700000000000000e+04,7.821409873962402344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.647100000000000000e+04,7.823383698463439941e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.647500000000000000e+04,7.825363512039184570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.647900000000000000e+04,7.827351088523864746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.648300000000000000e+04,7.829338381290435791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.648700000000000000e+04,7.831320815086364746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.649100000000000000e+04,7.833305318355560303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.649500000000000000e+04,7.835297014713287354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.649900000000000000e+04,7.837277076244354248e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.650300000000000000e+04,7.839258136749267578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.650700000000000000e+04,7.841239063739776611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.651100000000000000e+04,7.843217942714691162e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.651500000000000000e+04,7.845191009044647217e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.651900000000000000e+04,7.847172834873199463e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.652300000000000000e+04,7.849150209426879883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.652700000000000000e+04,7.851130948066711426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.653100000000000000e+04,7.853111677169799805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.653500000000000000e+04,7.855097942352294922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.653900000000000000e+04,7.857078952789306641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.654300000000000000e+04,7.859060108661651611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.654700000000000000e+04,7.861041958332061768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.655100000000000000e+04,7.863019604682922363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.655500000000000000e+04,7.865002417564392090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.655900000000000000e+04,7.866977291107177734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.656300000000000000e+04,7.868954172134399414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.656700000000000000e+04,7.870939712524414062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.657100000000000000e+04,7.872923970222473145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.657500000000000000e+04,7.874912583827972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.657900000000000000e+04,7.876892218589782715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.658300000000000000e+04,7.878873903751373291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.658700000000000000e+04,7.880862777233123779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.659100000000000000e+04,7.882835433483123779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.659500000000000000e+04,7.884819524288177490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.659900000000000000e+04,7.886797127723693848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.660300000000000000e+04,7.888768742084503174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.660700000000000000e+04,7.890744342803955078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.661100000000000000e+04,7.892724962234497070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.661500000000000000e+04,7.894708559513092041e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.661900000000000000e+04,7.896701035499572754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.662300000000000000e+04,7.898682327270507812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.662700000000000000e+04,7.900673544406890869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.663100000000000000e+04,7.902652926445007324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.663500000000000000e+04,7.904633800983428955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.663900000000000000e+04,7.906608026027679443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.664300000000000000e+04,7.908579471111297607e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.664700000000000000e+04,7.910552356243133545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.665100000000000000e+04,7.912528183460235596e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.665500000000000000e+04,7.914506399631500244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.665900000000000000e+04,7.916498122215270996e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.666300000000000000e+04,7.918494489192962646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.666700000000000000e+04,7.920481238365173340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.667100000000000000e+04,7.922466354370117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.667500000000000000e+04,7.924456140995025635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.667900000000000000e+04,7.926440026760101318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.668300000000000000e+04,7.928415484428405762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.668700000000000000e+04,7.930386407375335693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.669100000000000000e+04,7.932360343933105469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.669500000000000000e+04,7.934343194961547852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.669900000000000000e+04,7.936321110725402832e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.670300000000000000e+04,7.938307201862335205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.670700000000000000e+04,7.940299623012542725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.671100000000000000e+04,7.942295093536376953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.671500000000000000e+04,7.944277474880218506e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.671900000000000000e+04,7.946262967586517334e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.672300000000000000e+04,7.948250467777252197e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.672700000000000000e+04,7.950233519077301025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.673100000000000000e+04,7.952212667465209961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.673500000000000000e+04,7.954183964729309082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.673900000000000000e+04,7.956156957149505615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.674300000000000000e+04,7.958130781650543213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.674700000000000000e+04,7.960113487243652344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.675100000000000000e+04,7.962085962295532227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.675500000000000000e+04,7.964073092937469482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.675900000000000000e+04,7.966056575775146484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.676300000000000000e+04,7.968037927150726318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.676700000000000000e+04,7.970024263858795166e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.677100000000000000e+04,7.972013626098632812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.677500000000000000e+04,7.973994815349578857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.677900000000000000e+04,7.975969657897949219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.678300000000000000e+04,7.977945177555084229e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.678700000000000000e+04,7.979920237064361572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.679100000000000000e+04,7.981892089843750000e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.679500000000000000e+04,7.983861460685729980e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.679900000000000000e+04,7.985839109420776367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.680300000000000000e+04,7.987819890975952148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.680700000000000000e+04,7.989806330204010010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.681100000000000000e+04,7.991795344352722168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.681500000000000000e+04,7.993785436153411865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.681900000000000000e+04,7.995768554210662842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.682300000000000000e+04,7.997742443084716797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.682700000000000000e+04,7.999716587066650391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.683100000000000000e+04,8.001686539649963379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.683500000000000000e+04,8.003660106658935547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.683900000000000000e+04,8.005629465579986572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.684300000000000000e+04,8.007607676982879639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.684700000000000000e+04,8.009593453407287598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.685100000000000000e+04,8.011574654579162598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.685500000000000000e+04,8.013555312156677246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.685900000000000000e+04,8.015531423091888428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.686300000000000000e+04,8.017514653205871582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.686700000000000000e+04,8.019492757320404053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.687100000000000000e+04,8.021470823287963867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.687500000000000000e+04,8.023444323539733887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.687900000000000000e+04,8.025420453548431396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.688300000000000000e+04,8.027403461933135986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.688700000000000000e+04,8.029388611316680908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.689100000000000000e+04,8.031366996765136719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.689500000000000000e+04,8.033344507217407227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.689900000000000000e+04,8.035334243774414062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.690300000000000000e+04,8.037318291664123535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.690700000000000000e+04,8.039297907352447510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.691100000000000000e+04,8.041270332336425781e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.691500000000000000e+04,8.043254950046539307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.691900000000000000e+04,8.045244808197021484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.692300000000000000e+04,8.047220385074615479e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.692700000000000000e+04,8.049207189083099365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.693100000000000000e+04,8.051188647747039795e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.693500000000000000e+04,8.053165864944458008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.693900000000000000e+04,8.055138800144195557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.694300000000000000e+04,8.057126591205596924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.694700000000000000e+04,8.059111113548278809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.695100000000000000e+04,8.061101312637329102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.695500000000000000e+04,8.063083102703094482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.695900000000000000e+04,8.065061361789703369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.696300000000000000e+04,8.067055270671844482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.696700000000000000e+04,8.069044861793518066e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.697100000000000000e+04,8.071024754047393799e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.697500000000000000e+04,8.072999241352081299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.697900000000000000e+04,8.074981772899627686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.698300000000000000e+04,8.076960446834564209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.698700000000000000e+04,8.078943135738372803e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.699100000000000000e+04,8.080924389362335205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.699500000000000000e+04,8.082912423610687256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.699900000000000000e+04,8.084895849227905273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.700300000000000000e+04,8.086875920295715332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.700700000000000000e+04,8.088869678974151611e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.701100000000000000e+04,8.090862066745758057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.701500000000000000e+04,8.092848191261291504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.701900000000000000e+04,8.094833011627197266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.702300000000000000e+04,8.096820380687713623e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.702700000000000000e+04,8.098795180320739746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.703100000000000000e+04,8.100766484737396240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.703500000000000000e+04,8.102743141651153564e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.703900000000000000e+04,8.104720883369445801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.704300000000000000e+04,8.106712465286254883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.704700000000000000e+04,8.108704776763916016e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.705100000000000000e+04,8.110692665576934814e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.705500000000000000e+04,8.112676670551300049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.705900000000000000e+04,8.114666290283203125e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.706300000000000000e+04,8.116640949249267578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.706700000000000000e+04,8.118622009754180908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.707100000000000000e+04,8.120595228672027588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.707500000000000000e+04,8.122575840950012207e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.707900000000000000e+04,8.124549493789672852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.708300000000000000e+04,8.126530957221984863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.708700000000000000e+04,8.128505263328552246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.709100000000000000e+04,8.130491890907287598e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.709500000000000000e+04,8.132472803592681885e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.709900000000000000e+04,8.134460837841033936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.710300000000000000e+04,8.136452102661132812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.710700000000000000e+04,8.138423774242401123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.711100000000000000e+04,8.140403497219085693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.711500000000000000e+04,8.142378857135772705e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.711900000000000000e+04,8.144366264343261719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.712300000000000000e+04,8.146348438262939453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.712700000000000000e+04,8.148320360183715820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.713100000000000000e+04,8.150306348800659180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.713500000000000000e+04,8.152293865680694580e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.713900000000000000e+04,8.154289643764495850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.714300000000000000e+04,8.156277577877044678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.714700000000000000e+04,8.158268930912017822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.715100000000000000e+04,8.160252683162689209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.715500000000000000e+04,8.162239172458648682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.715900000000000000e+04,8.164220662117004395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.716300000000000000e+04,8.166195456981658936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.716700000000000000e+04,8.168174321651458740e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.717100000000000000e+04,8.170147495269775391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.717500000000000000e+04,8.172126297950744629e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.717900000000000000e+04,8.174106025695800781e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.718300000000000000e+04,8.176096782684326172e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.718700000000000000e+04,8.178082726001739502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.719100000000000000e+04,8.180061058998107910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.719500000000000000e+04,8.182053756713867188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.719900000000000000e+04,8.184039168357849121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.720300000000000000e+04,8.186028590202331543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.720700000000000000e+04,8.188004050254821777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.721100000000000000e+04,8.189985275268554688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.721500000000000000e+04,8.191969034671783447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.721900000000000000e+04,8.193951127529144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.722300000000000000e+04,8.195939710140228271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.722700000000000000e+04,8.197924094200134277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.723100000000000000e+04,8.199910907745361328e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.723500000000000000e+04,8.201895318031311035e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.723900000000000000e+04,8.203873450756072998e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.724300000000000000e+04,8.205853853225708008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.724700000000000000e+04,8.207836699485778809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.725100000000000000e+04,8.209822118282318115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.725500000000000000e+04,8.211803655624389648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.725900000000000000e+04,8.213780639171600342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.726300000000000000e+04,8.215754938125610352e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.726700000000000000e+04,8.217738556861877441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.727100000000000000e+04,8.219721152782440186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.727500000000000000e+04,8.221706974506378174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.727900000000000000e+04,8.223696551322937012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.728300000000000000e+04,8.225684263706207275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.728700000000000000e+04,8.227669322490692139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.729100000000000000e+04,8.229652748107910156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.729500000000000000e+04,8.231648056507110596e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.729900000000000000e+04,8.233631043434143066e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.730300000000000000e+04,8.235614244937896729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.730700000000000000e+04,8.237590954303741455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.731100000000000000e+04,8.239569258689880371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.731500000000000000e+04,8.241548812389373779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.731900000000000000e+04,8.243531382083892822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.732300000000000000e+04,8.245512847900390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.732700000000000000e+04,8.247504370212554932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.733100000000000000e+04,8.249490053653717041e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.733500000000000000e+04,8.251474626064300537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.733900000000000000e+04,8.253468685150146484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.734300000000000000e+04,8.255454053878784180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.734700000000000000e+04,8.257440261840820312e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.735100000000000000e+04,8.259415910243988037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.735500000000000000e+04,8.261401636600494385e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.735900000000000000e+04,8.263383288383483887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.736300000000000000e+04,8.265364601612091064e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.736700000000000000e+04,8.267342650890350342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.737100000000000000e+04,8.269329714775085449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.737500000000000000e+04,8.271313557624816895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.737900000000000000e+04,8.273290588855743408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.738300000000000000e+04,8.275273580551147461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.738700000000000000e+04,8.277262618541717529e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.739100000000000000e+04,8.279246139526367188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.739500000000000000e+04,8.281215884685516357e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.739900000000000000e+04,8.283198142051696777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.740300000000000000e+04,8.285183095932006836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.740700000000000000e+04,8.287161037921905518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.741100000000000000e+04,8.289142777919769287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.741500000000000000e+04,8.291118848323822021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.741900000000000000e+04,8.293110306262969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.742300000000000000e+04,8.295085735321044922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.742700000000000000e+04,8.297066595554351807e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.743100000000000000e+04,8.299048206806182861e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.743500000000000000e+04,8.301023962497711182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.743900000000000000e+04,8.303005945682525635e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.744300000000000000e+04,8.304984378814697266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.744700000000000000e+04,8.306968388557434082e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.745100000000000000e+04,8.308950271606445312e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.745500000000000000e+04,8.310933399200439453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.745900000000000000e+04,8.312920575141906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.746300000000000000e+04,8.314909470081329346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.746700000000000000e+04,8.316895442008972168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.747100000000000000e+04,8.318872959613800049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.747500000000000000e+04,8.320847902297973633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.747900000000000000e+04,8.322835278511047363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.748300000000000000e+04,8.324822061061859131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.748700000000000000e+04,8.326813755035400391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.749100000000000000e+04,8.328797340393066406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.749500000000000000e+04,8.330772500038146973e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.749900000000000000e+04,8.332750415802001953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.750300000000000000e+04,8.334732439517974854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.750700000000000000e+04,8.336727828979492188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.751100000000000000e+04,8.338714532852172852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.751500000000000000e+04,8.340700178146362305e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.751900000000000000e+04,8.342682642936706543e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.752300000000000000e+04,8.344667000770568848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.752700000000000000e+04,8.346641337871551514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.753100000000000000e+04,8.348619642257690430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.753500000000000000e+04,8.350592525005340576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.753900000000000000e+04,8.352560942173004150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.754300000000000000e+04,8.354532573223114014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.754700000000000000e+04,8.356509768962860107e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.755100000000000000e+04,8.358496108055114746e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.755500000000000000e+04,8.360485420227050781e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.755900000000000000e+04,8.362472290992736816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.756300000000000000e+04,8.364464483261108398e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.756700000000000000e+04,8.366451110839843750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.757100000000000000e+04,8.368439123630523682e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.757500000000000000e+04,8.370415298938751221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.757900000000000000e+04,8.372396922111511230e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.758300000000000000e+04,8.374370355606079102e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.758700000000000000e+04,8.376351110935211182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.759100000000000000e+04,8.378322765827178955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.759500000000000000e+04,8.380301332473754883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.759900000000000000e+04,8.382284667491912842e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.760300000000000000e+04,8.384272994995117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.760700000000000000e+04,8.386245982646942139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.761100000000000000e+04,8.388230264186859131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.761500000000000000e+04,8.390214600563049316e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.761900000000000000e+04,8.392194728851318359e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.762300000000000000e+04,8.394176070690155029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.762700000000000000e+04,8.396152737140655518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.763100000000000000e+04,8.398132231235504150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.763500000000000000e+04,8.400114030838012695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.763900000000000000e+04,8.402087175846099854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.764300000000000000e+04,8.404065825939178467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.764700000000000000e+04,8.406045236587524414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.765100000000000000e+04,8.408029117584228516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.765500000000000000e+04,8.410003638267517090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.765900000000000000e+04,8.411986644268035889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.766300000000000000e+04,8.413973762989044189e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.766700000000000000e+04,8.415956287384033203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.767100000000000000e+04,8.417937188148498535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.767500000000000000e+04,8.419916214942932129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.767900000000000000e+04,8.421899607181549072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.768300000000000000e+04,8.423873741626739502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.768700000000000000e+04,8.425850069522857666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.769100000000000000e+04,8.427827203273773193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.769500000000000000e+04,8.429813976287841797e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.769900000000000000e+04,8.431797904968261719e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.770300000000000000e+04,8.433781330585479736e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.770700000000000000e+04,8.435769050121307373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.771100000000000000e+04,8.437743744850158691e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.771500000000000000e+04,8.439727318286895752e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.771900000000000000e+04,8.441697750091552734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.772300000000000000e+04,8.443670628070831299e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.772700000000000000e+04,8.445644373893737793e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.773100000000000000e+04,8.447626142501831055e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.773500000000000000e+04,8.449605040550231934e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.773900000000000000e+04,8.451594541072845459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.774300000000000000e+04,8.453588252067565918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.774700000000000000e+04,8.455578141212463379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.775100000000000000e+04,8.457574336528778076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.775500000000000000e+04,8.459555456638336182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.775900000000000000e+04,8.461535654067993164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.776300000000000000e+04,8.463515732288360596e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.776700000000000000e+04,8.465496191978454590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.777100000000000000e+04,8.467472696304321289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.777500000000000000e+04,8.469458568096160889e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.777900000000000000e+04,8.471446285247802734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.778300000000000000e+04,8.473430476188659668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.778700000000000000e+04,8.475414302349090576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.779100000000000000e+04,8.477394084930419922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.779500000000000000e+04,8.479376556873321533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.779900000000000000e+04,8.481352632045745850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.780300000000000000e+04,8.483334195613861084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.780700000000000000e+04,8.485306804180145264e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.781100000000000000e+04,8.487280557155609131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.781500000000000000e+04,8.489256012439727783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.781900000000000000e+04,8.491234912872314453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.782300000000000000e+04,8.493211245536804199e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.782700000000000000e+04,8.495194895267486572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.783100000000000000e+04,8.497185418605804443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.783500000000000000e+04,8.499162671566009521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.783900000000000000e+04,8.501149971485137939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.784300000000000000e+04,8.503140268325805664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.784700000000000000e+04,8.505126693248748779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.785100000000000000e+04,8.507118704319000244e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.785500000000000000e+04,8.509091007709503174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.785900000000000000e+04,8.511074337959289551e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.786300000000000000e+04,8.513056182861328125e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.786700000000000000e+04,8.515040786266326904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.787100000000000000e+04,8.517018070220947266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.787500000000000000e+04,8.519006435871124268e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.787900000000000000e+04,8.520985803604125977e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.788300000000000000e+04,8.522973399162292480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.788700000000000000e+04,8.524967153072357178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.789100000000000000e+04,8.526952941417694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.789500000000000000e+04,8.528935718536376953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.789900000000000000e+04,8.530917069911956787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.790300000000000000e+04,8.532897317409515381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.790700000000000000e+04,8.534866592884063721e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.791100000000000000e+04,8.536849088668823242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.791500000000000000e+04,8.538833584785461426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.791900000000000000e+04,8.540818707942962646e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.792300000000000000e+04,8.542809307575225830e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.792700000000000000e+04,8.544784741401672363e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.793100000000000000e+04,8.546775212287902832e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.793500000000000000e+04,8.548755433559417725e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.793900000000000000e+04,8.550737175941467285e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.794300000000000000e+04,8.552709622383117676e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.794700000000000000e+04,8.554683539867401123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.795100000000000000e+04,8.556665332317352295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.795500000000000000e+04,8.558643517494201660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.795900000000000000e+04,8.560616679191589355e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.796300000000000000e+04,8.562604048252105713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.796700000000000000e+04,8.564591863155364990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.797100000000000000e+04,8.566583631038665771e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.797500000000000000e+04,8.568565404415130615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.797900000000000000e+04,8.570548722743988037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.798300000000000000e+04,8.572535722255706787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.798700000000000000e+04,8.574526052474975586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.799100000000000000e+04,8.576499557495117188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.799500000000000000e+04,8.578482093811035156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.799900000000000000e+04,8.580462205410003662e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.800300000000000000e+04,8.582433247566223145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.800700000000000000e+04,8.584412608146667480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.801100000000000000e+04,8.586393961906433105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.801500000000000000e+04,8.588374330997467041e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.801900000000000000e+04,8.590360324382781982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.802300000000000000e+04,8.592354118824005127e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.802700000000000000e+04,8.594345841407775879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.803100000000000000e+04,8.596330585479736328e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.803500000000000000e+04,8.598306696414947510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.803900000000000000e+04,8.600283038616180420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.804300000000000000e+04,8.602259376049041748e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.804700000000000000e+04,8.604231417179107666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.805100000000000000e+04,8.606201851367950439e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.805500000000000000e+04,8.608181121349334717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.805900000000000000e+04,8.610171389579772949e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.806300000000000000e+04,8.612160031795501709e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.806700000000000000e+04,8.614153356552124023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.807100000000000000e+04,8.616147282123565674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.807500000000000000e+04,8.618149242401123047e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.807900000000000000e+04,8.620138194561004639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.808300000000000000e+04,8.622120838165283203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.808700000000000000e+04,8.624094188213348389e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.809100000000000000e+04,8.626074805259704590e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.809500000000000000e+04,8.628039190769195557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.809900000000000000e+04,8.630014221668243408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.810300000000000000e+04,8.631990835666656494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.810700000000000000e+04,8.633979537487030029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.811100000000000000e+04,8.635973446369171143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.811500000000000000e+04,8.637962601184844971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.811900000000000000e+04,8.639956440925598145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.812300000000000000e+04,8.641941859722137451e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.812700000000000000e+04,8.643929610252380371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.813100000000000000e+04,8.645909047126770020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.813500000000000000e+04,8.647898452281951904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.813900000000000000e+04,8.649883854389190674e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.814300000000000000e+04,8.651865384578704834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.814700000000000000e+04,8.653851287364959717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.815100000000000000e+04,8.655830295085906982e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.815500000000000000e+04,8.657822210788726807e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.815900000000000000e+04,8.659800200462341309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.816300000000000000e+04,8.661777405738830566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.816700000000000000e+04,8.663756942749023438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.817100000000000000e+04,8.665741441249847412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.817500000000000000e+04,8.667723286151885986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.817900000000000000e+04,8.669703698158264160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.818300000000000000e+04,8.671680610179901123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.818700000000000000e+04,8.673663072586059570e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.819100000000000000e+04,8.675645759105682373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.819500000000000000e+04,8.677634522914886475e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.819900000000000000e+04,8.679622805118560791e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.820300000000000000e+04,8.681611709594726562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.820700000000000000e+04,8.683600044250488281e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.821100000000000000e+04,8.685579984188079834e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.821500000000000000e+04,8.687570490837097168e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.821900000000000000e+04,8.689560887813568115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.822300000000000000e+04,8.691539731025695801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.822700000000000000e+04,8.693523511886596680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.823100000000000000e+04,8.695500056743621826e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.823500000000000000e+04,8.697472426891326904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.823900000000000000e+04,8.699445133209228516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.824300000000000000e+04,8.701421828269958496e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.824700000000000000e+04,8.703411087989807129e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.825100000000000000e+04,8.705401999950408936e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.825500000000000000e+04,8.707382700443267822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.825900000000000000e+04,8.709373378753662109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.826300000000000000e+04,8.711366825103759766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.826700000000000000e+04,8.713346483707427979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.827100000000000000e+04,8.715324883460998535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.827500000000000000e+04,8.717299215793609619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.827900000000000000e+04,8.719270842075347900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.828300000000000000e+04,8.721253335475921631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.828700000000000000e+04,8.723231277465820312e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.829100000000000000e+04,8.725207114219665527e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.829500000000000000e+04,8.727196557521820068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.829900000000000000e+04,8.729178671836853027e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.830300000000000000e+04,8.731157524585723877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.830700000000000000e+04,8.733142855167388916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.831100000000000000e+04,8.735137429237365723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.831500000000000000e+04,8.737119393348693848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.831900000000000000e+04,8.739102854728698730e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.832300000000000000e+04,8.741088380813598633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.832700000000000000e+04,8.743075928688049316e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.833100000000000000e+04,8.745047585964202881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.833500000000000000e+04,8.747024202346801758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.833900000000000000e+04,8.749010224342346191e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.834300000000000000e+04,8.750992712974548340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.834700000000000000e+04,8.752980308532714844e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.835100000000000000e+04,8.754968738555908203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.835500000000000000e+04,8.756962440013885498e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.835900000000000000e+04,8.758948290348052979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.836300000000000000e+04,8.760932469367980957e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.836700000000000000e+04,8.762905514240264893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.837100000000000000e+04,8.764886238574981689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.837500000000000000e+04,8.766859178543090820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.837900000000000000e+04,8.768832120895385742e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.838300000000000000e+04,8.770817041397094727e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.838700000000000000e+04,8.772800230979919434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.839100000000000000e+04,8.774794244766235352e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.839500000000000000e+04,8.776781404018402100e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.839900000000000000e+04,8.778773488998413086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.840300000000000000e+04,8.780765211582183838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.840700000000000000e+04,8.782749428749084473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.841100000000000000e+04,8.784727647304534912e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.841500000000000000e+04,8.786707897186279297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.841900000000000000e+04,8.788688552379608154e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.842300000000000000e+04,8.790667369365692139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.842700000000000000e+04,8.792643127441406250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.843100000000000000e+04,8.794616744518280029e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.843500000000000000e+04,8.796608581542968750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.843900000000000000e+04,8.798584597110748291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.844300000000000000e+04,8.800571191310882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.844700000000000000e+04,8.802548294067382812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.845100000000000000e+04,8.804528455734252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.845500000000000000e+04,8.806510450839996338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.845900000000000000e+04,8.808485202789306641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.846300000000000000e+04,8.810461728572845459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.846700000000000000e+04,8.812443048954010010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.847100000000000000e+04,8.814430344104766846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.847500000000000000e+04,8.816409389972686768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.847900000000000000e+04,8.818404505252838135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.848300000000000000e+04,8.820388567447662354e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.848700000000000000e+04,8.822375493049621582e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.849100000000000000e+04,8.824363303184509277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.849500000000000000e+04,8.826355469226837158e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.849900000000000000e+04,8.828331935405731201e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.850300000000000000e+04,8.830306193828582764e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.850700000000000000e+04,8.832289593219757080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.851100000000000000e+04,8.834266412258148193e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.851500000000000000e+04,8.836253488063812256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.851900000000000000e+04,8.838234262466430664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.852300000000000000e+04,8.840230925083160400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.852700000000000000e+04,8.842218284606933594e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.853100000000000000e+04,8.844201159477233887e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.853500000000000000e+04,8.846183981895446777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.853900000000000000e+04,8.848171613216400146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.854300000000000000e+04,8.850157771110534668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.854700000000000000e+04,8.852130353450775146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.855100000000000000e+04,8.854105348587036133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.855500000000000000e+04,8.856075713634490967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.855900000000000000e+04,8.858048720359802246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.856300000000000000e+04,8.860034332275390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.856700000000000000e+04,8.862011952400207520e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.857100000000000000e+04,8.864005312919616699e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.857500000000000000e+04,8.866002991199493408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.857900000000000000e+04,8.867989201545715332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.858300000000000000e+04,8.869974708557128906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.858700000000000000e+04,8.871968891620635986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.859100000000000000e+04,8.873945486545562744e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.859500000000000000e+04,8.875927178859710693e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.859900000000000000e+04,8.877893571853637695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.860300000000000000e+04,8.879866800308227539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.860700000000000000e+04,8.881846792697906494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.861100000000000000e+04,8.883834109306335449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.861500000000000000e+04,8.885825204849243164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.861900000000000000e+04,8.887812573909759521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.862300000000000000e+04,8.889803915023803711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.862700000000000000e+04,8.891787624359130859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.863100000000000000e+04,8.893778197765350342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.863500000000000000e+04,8.895755982398986816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.863900000000000000e+04,8.897740633487701416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.864300000000000000e+04,8.899716534614562988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.864700000000000000e+04,8.901695241928100586e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.865100000000000000e+04,8.903678829669952393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.865500000000000000e+04,8.905654997825622559e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.865900000000000000e+04,8.907636535167694092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.866300000000000000e+04,8.909617898464202881e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.866700000000000000e+04,8.911596746444702148e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.867100000000000000e+04,8.913573448657989502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.867500000000000000e+04,8.915559563636779785e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.867900000000000000e+04,8.917547504901885986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.868300000000000000e+04,8.919531240463256836e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.868700000000000000e+04,8.921508781909942627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.869100000000000000e+04,8.923490240573883057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.869500000000000000e+04,8.925471003055572510e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.869900000000000000e+04,8.927451181411743164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.870300000000000000e+04,8.929435706138610840e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.870700000000000000e+04,8.931420545578002930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.871100000000000000e+04,8.933412873744964600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.871500000000000000e+04,8.935399508476257324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.871900000000000000e+04,8.937389574050903320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.872300000000000000e+04,8.939372198581695557e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.872700000000000000e+04,8.941343877315521240e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.873100000000000000e+04,8.943318648338317871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.873500000000000000e+04,8.945295703411102295e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.873900000000000000e+04,8.947270967960357666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.874300000000000000e+04,8.949240729808807373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.874700000000000000e+04,8.951216423511505127e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.875100000000000000e+04,8.953200311660766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.875500000000000000e+04,8.955189921855926514e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.875900000000000000e+04,8.957178392410278320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.876300000000000000e+04,8.959165511131286621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.876700000000000000e+04,8.961158349514007568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.877100000000000000e+04,8.963152275085449219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.877500000000000000e+04,8.965131278038024902e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.877900000000000000e+04,8.967111632823944092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.878300000000000000e+04,8.969096376895904541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.878700000000000000e+04,8.971075537204742432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.879100000000000000e+04,8.973048148155212402e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.879500000000000000e+04,8.975022921562194824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.879900000000000000e+04,8.976997082233428955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.880300000000000000e+04,8.978982126712799072e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.880700000000000000e+04,8.980964012145996094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.881100000000000000e+04,8.982955863475799561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.881500000000000000e+04,8.984941098690032959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.881900000000000000e+04,8.986932654380798340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.882300000000000000e+04,8.988910920619964600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.882700000000000000e+04,8.990893008708953857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.883100000000000000e+04,8.992863550186157227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.883500000000000000e+04,8.994841485023498535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.883900000000000000e+04,8.996821436882019043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.884300000000000000e+04,8.998797075748443604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.884700000000000000e+04,9.000782463550567627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.885100000000000000e+04,9.002764863967895508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.885500000000000000e+04,9.004748983383178711e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.885900000000000000e+04,9.006729490756988525e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.886300000000000000e+04,9.008712904453277588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.886700000000000000e+04,9.010690875053405762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.887100000000000000e+04,9.012661020755767822e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.887500000000000000e+04,9.014633333683013916e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.887900000000000000e+04,9.016609010696411133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.888300000000000000e+04,9.018583750724792480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.888700000000000000e+04,9.020554347038269043e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.889100000000000000e+04,9.022529921531677246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.889500000000000000e+04,9.024514250755310059e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.889900000000000000e+04,9.026504306793212891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.890300000000000000e+04,9.028487200736999512e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.890700000000000000e+04,9.030473186969757080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.891100000000000000e+04,9.032465233802795410e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.891500000000000000e+04,9.034450330734252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.891900000000000000e+04,9.036431822776794434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.892300000000000000e+04,9.038405895233154297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.892700000000000000e+04,9.040389919281005859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.893100000000000000e+04,9.042369453907012939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.893500000000000000e+04,9.044348628520965576e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.893900000000000000e+04,9.046332302093505859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.894300000000000000e+04,9.048310618400573730e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.894700000000000000e+04,9.050294656753540039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.895100000000000000e+04,9.052273149490356445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.895500000000000000e+04,9.054256672859191895e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.895900000000000000e+04,9.056237003803253174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.896300000000000000e+04,9.058222875595092773e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.896700000000000000e+04,9.060200705528259277e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.897100000000000000e+04,9.062181148529052734e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.897500000000000000e+04,9.064160277843475342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.897900000000000000e+04,9.066139698028564453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.898300000000000000e+04,9.068129892349243164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.898700000000000000e+04,9.070115389823913574e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.899100000000000000e+04,9.072107002735137939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.899500000000000000e+04,9.074091708660125732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.899900000000000000e+04,9.076079604625701904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.900300000000000000e+04,9.078069014549255371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.900700000000000000e+04,9.080053937435150146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.901100000000000000e+04,9.082026698589324951e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.901500000000000000e+04,9.083994371891021729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.901900000000000000e+04,9.085967214107513428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.902300000000000000e+04,9.087935800552368164e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.902700000000000000e+04,9.089908106327056885e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.903100000000000000e+04,9.091888980865478516e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.903500000000000000e+04,9.093869962692260742e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.903900000000000000e+04,9.095862476825714111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.904300000000000000e+04,9.097855136394500732e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.904700000000000000e+04,9.099839658737182617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.905100000000000000e+04,9.101831500530242920e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.905500000000000000e+04,9.103825330734252930e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.905900000000000000e+04,9.105804300308227539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.906300000000000000e+04,9.107787182331085205e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.906700000000000000e+04,9.109769947528839111e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.907100000000000000e+04,9.111752130985260010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.907500000000000000e+04,9.113727135658264160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.907900000000000000e+04,9.115711293220520020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.908300000000000000e+04,9.117688300609588623e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.908700000000000000e+04,9.119667482376098633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.909100000000000000e+04,9.121658174991607666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.909500000000000000e+04,9.123637671470642090e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.909900000000000000e+04,9.125628817081451416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.910300000000000000e+04,9.127612037658691406e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.910700000000000000e+04,9.129601371288299561e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.911100000000000000e+04,9.131577324867248535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.911500000000000000e+04,9.133560562133789062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.911900000000000000e+04,9.135537476539611816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.912300000000000000e+04,9.137509400844573975e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.912700000000000000e+04,9.139482307434082031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.913100000000000000e+04,9.141462788581848145e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.913500000000000000e+04,9.143444721698760986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.913900000000000000e+04,9.145420761108398438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.914300000000000000e+04,9.147402403354644775e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.914700000000000000e+04,9.149397430419921875e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.915100000000000000e+04,9.151381292343139648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.915500000000000000e+04,9.153368279933929443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.915900000000000000e+04,9.155353081226348877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.916300000000000000e+04,9.157338855266571045e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.916700000000000000e+04,9.159313795566558838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.917100000000000000e+04,9.161300373077392578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.917500000000000000e+04,9.163284163475036621e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.917900000000000000e+04,9.165275475978851318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.918300000000000000e+04,9.167249631881713867e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.918700000000000000e+04,9.169231204986572266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.919100000000000000e+04,9.171226778030395508e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.919500000000000000e+04,9.173206689357757568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.919900000000000000e+04,9.175189087390899658e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.920300000000000000e+04,9.177167510986328125e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.920700000000000000e+04,9.179141807556152344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.921100000000000000e+04,9.181120612621307373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.921500000000000000e+04,9.183097362518310547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.921900000000000000e+04,9.185078120231628418e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.922300000000000000e+04,9.187071938514709473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.922700000000000000e+04,9.189054064750671387e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.923100000000000000e+04,9.191040194034576416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.923500000000000000e+04,9.193022305965423584e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.923900000000000000e+04,9.195013234615325928e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.924300000000000000e+04,9.197000360488891602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.924700000000000000e+04,9.198977108001708984e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.925100000000000000e+04,9.200960311889648438e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.925500000000000000e+04,9.202929451465606689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.925900000000000000e+04,9.204905939102172852e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.926300000000000000e+04,9.206900119781494141e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.926700000000000000e+04,9.208895027637481689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.927100000000000000e+04,9.210888123512268066e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.927500000000000000e+04,9.212879383563995361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.927900000000000000e+04,9.214874958992004395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.928300000000000000e+04,9.216861727237701416e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.928700000000000000e+04,9.218838007450103760e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.929100000000000000e+04,9.220809583663940430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.929500000000000000e+04,9.222788915634155273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.929900000000000000e+04,9.224763438701629639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.930300000000000000e+04,9.226735992431640625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.930700000000000000e+04,9.228709094524383545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.931100000000000000e+04,9.230690472126007080e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.931500000000000000e+04,9.232678968906402588e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.931900000000000000e+04,9.234668135643005371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.932300000000000000e+04,9.236652560234069824e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.932700000000000000e+04,9.238627800941467285e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.933100000000000000e+04,9.240610945224761963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.933500000000000000e+04,9.242597060203552246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.933900000000000000e+04,9.244580731391906738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.934300000000000000e+04,9.246562712192535400e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.934700000000000000e+04,9.248541371822357178e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.935100000000000000e+04,9.250517809391021729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.935500000000000000e+04,9.252489237785339355e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.935900000000000000e+04,9.254473702907562256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.936300000000000000e+04,9.256458578109741211e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.936700000000000000e+04,9.258456332683563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.937100000000000000e+04,9.260441792011260986e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.937500000000000000e+04,9.262422876358032227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.937900000000000000e+04,9.264414227008819580e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.938300000000000000e+04,9.266395244598388672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.938700000000000000e+04,9.268376770019531250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.939100000000000000e+04,9.270352556705474854e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.939500000000000000e+04,9.272332851886749268e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.939900000000000000e+04,9.274310340881347656e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.940300000000000000e+04,9.276291646957397461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.940700000000000000e+04,9.278276069164276123e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.941100000000000000e+04,9.280255990028381348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.941500000000000000e+04,9.282234926223754883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.941900000000000000e+04,9.284210896492004395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.942300000000000000e+04,9.286198501586914062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.942700000000000000e+04,9.288196220397949219e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.943100000000000000e+04,9.290178360939025879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.943500000000000000e+04,9.292156784534454346e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.943900000000000000e+04,9.294137656688690186e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.944300000000000000e+04,9.296119642257690430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.944700000000000000e+04,9.298094649314880371e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.945100000000000000e+04,9.300076382160186768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.945500000000000000e+04,9.302053945064544678e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.945900000000000000e+04,9.304047117233276367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.946300000000000000e+04,9.306029007434844971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.946700000000000000e+04,9.308012983798980713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.947100000000000000e+04,9.310005207061767578e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.947500000000000000e+04,9.311993088722229004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.947900000000000000e+04,9.313969922065734863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.948300000000000000e+04,9.315950527191162109e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.948700000000000000e+04,9.317934525012969971e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.949100000000000000e+04,9.319913566112518311e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.949500000000000000e+04,9.321895992755889893e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.949900000000000000e+04,9.323874912261962891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.950300000000000000e+04,9.325858983993530273e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.950700000000000000e+04,9.327840437889099121e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.951100000000000000e+04,9.329816854000091553e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.951500000000000000e+04,9.331804168224334717e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.951900000000000000e+04,9.333794944286346436e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.952300000000000000e+04,9.335786924362182617e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.952700000000000000e+04,9.337760431766510010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.953100000000000000e+04,9.339744157791137695e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.953500000000000000e+04,9.341724591255187988e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.953900000000000000e+04,9.343701736927032471e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.954300000000000000e+04,9.345678613185882568e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.954700000000000000e+04,9.347664916515350342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.955100000000000000e+04,9.349653460979461670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.955500000000000000e+04,9.351643242835998535e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.955900000000000000e+04,9.353619065284729004e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.956300000000000000e+04,9.355604734420776367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.956700000000000000e+04,9.357591948509216309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.957100000000000000e+04,9.359567646980285645e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.957500000000000000e+04,9.361546666622161865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.957900000000000000e+04,9.363523464202880859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.958300000000000000e+04,9.365508065223693848e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.958700000000000000e+04,9.367489290237426758e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.959100000000000000e+04,9.369475710391998291e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.959500000000000000e+04,9.371460838317871094e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.959900000000000000e+04,9.373438177108764648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.960300000000000000e+04,9.375416676998138428e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.960700000000000000e+04,9.377403793334960938e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.961100000000000000e+04,9.379388391971588135e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.961500000000000000e+04,9.381362433433532715e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.961900000000000000e+04,9.383337881565093994e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.962300000000000000e+04,9.385322475433349609e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.962700000000000000e+04,9.387295637130737305e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.963100000000000000e+04,9.389266173839569092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.963500000000000000e+04,9.391235260963439941e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.963900000000000000e+04,9.393212354183197021e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.964300000000000000e+04,9.395191469192504883e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.964700000000000000e+04,9.397171256542205811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.965100000000000000e+04,9.399160144329071045e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.965500000000000000e+04,9.401147501468658447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.965900000000000000e+04,9.403138959407806396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.966300000000000000e+04,9.405122659206390381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.966700000000000000e+04,9.407105479240417480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.967100000000000000e+04,9.409079694747924805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.967500000000000000e+04,9.411060342788696289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.967900000000000000e+04,9.413034965991973877e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.968300000000000000e+04,9.415021386146545410e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.968700000000000000e+04,9.417003767490386963e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.969100000000000000e+04,9.418995401859283447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.969500000000000000e+04,9.420976281166076660e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.969900000000000000e+04,9.422967965602874756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.970300000000000000e+04,9.424958078861236572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.970700000000000000e+04,9.426932950019836426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.971100000000000000e+04,9.428905892372131348e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.971500000000000000e+04,9.430876505374908447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.971900000000000000e+04,9.432848336696624756e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.972300000000000000e+04,9.434831461906433105e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.972700000000000000e+04,9.436813066005706787e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.973100000000000000e+04,9.438802976608276367e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.973500000000000000e+04,9.440798628330230713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.973900000000000000e+04,9.442792248725891113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.974300000000000000e+04,9.444774248600006104e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.974700000000000000e+04,9.446766617298126221e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.975100000000000000e+04,9.448743386268615723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.975500000000000000e+04,9.450715920925140381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.975900000000000000e+04,9.452686603069305420e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.976300000000000000e+04,9.454666764736175537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.976700000000000000e+04,9.456641099452972412e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.977100000000000000e+04,9.458622806072235107e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.977500000000000000e+04,9.460601437091827393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.977900000000000000e+04,9.462574827671051025e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.978300000000000000e+04,9.464551236629486084e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.978700000000000000e+04,9.466529498100280762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.979100000000000000e+04,9.468512811660766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.979500000000000000e+04,9.470503072738647461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.979900000000000000e+04,9.472486352920532227e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.980300000000000000e+04,9.474462983608245850e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.980700000000000000e+04,9.476444668769836426e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.981100000000000000e+04,9.478427426815032959e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.981500000000000000e+04,9.480398797988891602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.981900000000000000e+04,9.482379007339477539e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.982300000000000000e+04,9.484357895851135254e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.982700000000000000e+04,9.486343441009521484e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.983100000000000000e+04,9.488319053649902344e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.983500000000000000e+04,9.490308551788330078e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.983900000000000000e+04,9.492300429344177246e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.984300000000000000e+04,9.494277868270874023e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.984700000000000000e+04,9.496259293556213379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.985100000000000000e+04,9.498237736225128174e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.985500000000000000e+04,9.500216908454895020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.985900000000000000e+04,9.502190244197845459e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.986300000000000000e+04,9.504173614978790283e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.986700000000000000e+04,9.506162645816802979e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.987100000000000000e+04,9.508154916763305664e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.987500000000000000e+04,9.510134899616241455e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.987900000000000000e+04,9.512116782665252686e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.988300000000000000e+04,9.514100058078765869e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.988700000000000000e+04,9.516079747676849365e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.989100000000000000e+04,9.518062345981597900e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.989500000000000000e+04,9.520035600662231445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.989900000000000000e+04,9.522014691829681396e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.990300000000000000e+04,9.523991513252258301e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.990700000000000000e+04,9.525969552993774414e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.991100000000000000e+04,9.527960853576660156e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.991500000000000000e+04,9.529960098266601562e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.991900000000000000e+04,9.531942660808563232e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.992300000000000000e+04,9.533931758403778076e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.992700000000000000e+04,9.535914018154144287e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.993100000000000000e+04,9.537896912097930908e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.993500000000000000e+04,9.539873170852661133e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.993900000000000000e+04,9.541848168373107910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.994300000000000000e+04,9.543824806213378906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.994700000000000000e+04,9.545800733566284180e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.995100000000000000e+04,9.547781994342803955e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.995500000000000000e+04,9.549768314361572266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.995900000000000000e+04,9.551758375167846680e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.996300000000000000e+04,9.553745260238647461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.996700000000000000e+04,9.555724515914916992e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.997100000000000000e+04,9.557702462673187256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.997500000000000000e+04,9.559684479236602783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.997900000000000000e+04,9.561658952236175537e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.998300000000000000e+04,9.563632042407989502e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.998700000000000000e+04,9.565608804225921631e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.999100000000000000e+04,9.567592878341674805e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.999500000000000000e+04,9.569565260410308838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,1.999900000000000000e+04,9.571554117202758789e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.000300000000000000e+04,9.573537893295288086e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.000700000000000000e+04,9.575527570247650146e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.001100000000000000e+04,9.577519302368164062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.001500000000000000e+04,9.579501838684082031e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.001900000000000000e+04,9.581480410099029541e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.002300000000000000e+04,9.583451538085937500e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.002700000000000000e+04,9.585425856113433838e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.003100000000000000e+04,9.587404654026031494e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.003500000000000000e+04,9.589389007091522217e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.003900000000000000e+04,9.591373703479766846e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.004300000000000000e+04,9.593359799385070801e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.004700000000000000e+04,9.595344676971435547e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.005100000000000000e+04,9.597336776256561279e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.005500000000000000e+04,9.599326565265655518e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.005900000000000000e+04,9.601318995952606201e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.006300000000000000e+04,9.603304724693298340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.006700000000000000e+04,9.605289502143859863e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.007100000000000000e+04,9.607267816066741943e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.007500000000000000e+04,9.609236800670623779e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.007900000000000000e+04,9.611202301979064941e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.008300000000000000e+04,9.613170518875122070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.008700000000000000e+04,9.615139167308807373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.009100000000000000e+04,9.617123429775238037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.009500000000000000e+04,9.619107697010040283e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.009900000000000000e+04,9.621091828346252441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.010300000000000000e+04,9.623079380989074707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.010700000000000000e+04,9.625067756175994873e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.011100000000000000e+04,9.627057073116302490e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.011500000000000000e+04,9.629040596485137939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.011900000000000000e+04,9.631020646095275879e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.012300000000000000e+04,9.633006627559661865e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.012700000000000000e+04,9.634984817504882812e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.013100000000000000e+04,9.636963489055633545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.013500000000000000e+04,9.638942239284515381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.013900000000000000e+04,9.640927464962005615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.014300000000000000e+04,9.642910428047180176e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.014700000000000000e+04,9.644888732433319092e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.015100000000000000e+04,9.646881403923034668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.015500000000000000e+04,9.648865213394165039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.015900000000000000e+04,9.650852606296539307e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.016300000000000000e+04,9.652837259769439697e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.016700000000000000e+04,9.654824004173278809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.017100000000000000e+04,9.656797502040863037e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.017500000000000000e+04,9.658777136802673340e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.017900000000000000e+04,9.660754749774932861e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.018300000000000000e+04,9.662727191448211670e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.018700000000000000e+04,9.664713461399078369e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.019100000000000000e+04,9.666700017452239990e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.019500000000000000e+04,9.668696579933166504e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.019900000000000000e+04,9.670679812431335449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.020300000000000000e+04,9.672665936946868896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.020700000000000000e+04,9.674659824371337891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.021100000000000000e+04,9.676650035381317139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.021500000000000000e+04,9.678622231483459473e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.021900000000000000e+04,9.680602655410766602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.022300000000000000e+04,9.682575197219848633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.022700000000000000e+04,9.684551908969879150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.023100000000000000e+04,9.686539487838745117e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.023500000000000000e+04,9.688523390293121338e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.023900000000000000e+04,9.690518467426300049e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.024300000000000000e+04,9.692505927085876465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.024700000000000000e+04,9.694494884014129639e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.025100000000000000e+04,9.696477739810943604e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.025500000000000000e+04,9.698462731838226318e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.025900000000000000e+04,9.700440235137939453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.026300000000000000e+04,9.702412741184234619e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.026700000000000000e+04,9.704398946762084961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.027100000000000000e+04,9.706376743316650391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.027500000000000000e+04,9.708358922004699707e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.027900000000000000e+04,9.710337555408477783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.028300000000000000e+04,9.712325420379638672e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.028700000000000000e+04,9.714315538406372070e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.029100000000000000e+04,9.716301939487457275e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.029500000000000000e+04,9.718284573554992676e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.029900000000000000e+04,9.720267028808593750e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.030300000000000000e+04,9.722243423461914062e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.030700000000000000e+04,9.724217836856842041e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.031100000000000000e+04,9.726200385093688965e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.031500000000000000e+04,9.728178772926330566e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.031900000000000000e+04,9.730149402618408203e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.032300000000000000e+04,9.732120761871337891e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.032700000000000000e+04,9.734096806049346924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.033100000000000000e+04,9.736090230941772461e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.033500000000000000e+04,9.738079559803009033e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.033900000000000000e+04,9.740074663162231445e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.034300000000000000e+04,9.742063977718353271e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.034700000000000000e+04,9.744058959484100342e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.035100000000000000e+04,9.746038401126861572e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.035500000000000000e+04,9.748019626140594482e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.035900000000000000e+04,9.749992189407348633e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.036300000000000000e+04,9.751972613334655762e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.036700000000000000e+04,9.753940932750701904e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.037100000000000000e+04,9.755915353298187256e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.037500000000000000e+04,9.757904660701751709e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.037900000000000000e+04,9.759902110099792480e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.038300000000000000e+04,9.761894185543060303e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.038700000000000000e+04,9.763874378204345703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.039100000000000000e+04,9.765875341892242432e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.039500000000000000e+04,9.767860760688781738e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.039900000000000000e+04,9.769847741127014160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.040300000000000000e+04,9.771823832988739014e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.040700000000000000e+04,9.773802120685577393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.041100000000000000e+04,9.775782983303070068e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.041500000000000000e+04,9.777754104137420654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.041900000000000000e+04,9.779729077816009521e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.042300000000000000e+04,9.781703557968139648e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.042700000000000000e+04,9.783685836791992188e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.043100000000000000e+04,9.785669889450073242e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.043500000000000000e+04,9.787649040222167969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.043900000000000000e+04,9.789628531932830811e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.044300000000000000e+04,9.791609668731689453e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.044700000000000000e+04,9.793597157001495361e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.045100000000000000e+04,9.795579874515533447e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.045500000000000000e+04,9.797558693885803223e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.045900000000000000e+04,9.799534676074981689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.046300000000000000e+04,9.801520836353302002e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.046700000000000000e+04,9.803501398563385010e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.047100000000000000e+04,9.805489292144775391e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.047500000000000000e+04,9.807473487854003906e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.047900000000000000e+04,9.809459826946258545e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.048300000000000000e+04,9.811453485488891602e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.048700000000000000e+04,9.813449234962463379e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.049100000000000000e+04,9.815426073074340820e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.049500000000000000e+04,9.817399182319641113e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.049900000000000000e+04,9.819375274181365967e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.050300000000000000e+04,9.821346933841705322e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.050700000000000000e+04,9.823323833942413330e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.051100000000000000e+04,9.825296454429626465e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.051500000000000000e+04,9.827273674011230469e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.051900000000000000e+04,9.829264221191406250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.052300000000000000e+04,9.831247808933258057e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.052700000000000000e+04,9.833231561183929443e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.053100000000000000e+04,9.835208065509796143e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.053500000000000000e+04,9.837189965248107910e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.053900000000000000e+04,9.839180977344512939e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.054300000000000000e+04,9.841156525611877441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.054700000000000000e+04,9.843131685256958008e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.055100000000000000e+04,9.845106437206268311e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.055500000000000000e+04,9.847079224586486816e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.055900000000000000e+04,9.849054820537567139e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.056300000000000000e+04,9.851032392978668213e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.056700000000000000e+04,9.853009622097015381e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.057100000000000000e+04,9.854990987777709961e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.057500000000000000e+04,9.856976444721221924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.057900000000000000e+04,9.858964631557464600e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.058300000000000000e+04,9.860950415134429932e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.058700000000000000e+04,9.862932972908020020e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.059100000000000000e+04,9.864917223453521729e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.059500000000000000e+04,9.866888823509216309e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.059900000000000000e+04,9.868859856128692627e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.060300000000000000e+04,9.870830085277557373e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.060700000000000000e+04,9.872804291248321533e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.061100000000000000e+04,9.874775960445404053e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.061500000000000000e+04,9.876750736236572266e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.061900000000000000e+04,9.878735637664794922e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.062300000000000000e+04,9.880713949203491211e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.062700000000000000e+04,9.882703363895416260e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.063100000000000000e+04,9.884679293632507324e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.063500000000000000e+04,9.886661374568939209e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.063900000000000000e+04,9.888642363548278809e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.064300000000000000e+04,9.890617556571960449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.064700000000000000e+04,9.892600021362304688e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.065100000000000000e+04,9.894578723907470703e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.065500000000000000e+04,9.896561043262481689e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.065900000000000000e+04,9.898535830974578857e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.066300000000000000e+04,9.900522160530090332e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.066700000000000000e+04,9.902503099441528320e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.067100000000000000e+04,9.904485034942626953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.067500000000000000e+04,9.906466159820556641e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.067900000000000000e+04,9.908447554111480713e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.068300000000000000e+04,9.910440225601196289e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.068700000000000000e+04,9.912423379421234131e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.069100000000000000e+04,9.914410867691040039e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.069500000000000000e+04,9.916398403644561768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.069900000000000000e+04,9.918383266925811768e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.070300000000000000e+04,9.920359377861022949e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.070700000000000000e+04,9.922339644432067871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.071100000000000000e+04,9.924318268299102783e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.071500000000000000e+04,9.926308352947235107e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.071900000000000000e+04,9.928286039829254150e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.072300000000000000e+04,9.930270235538482666e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.072700000000000000e+04,9.932262077331542969e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.073100000000000000e+04,9.934260849952697754e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.073500000000000000e+04,9.936242241859436035e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.073900000000000000e+04,9.938222041130065918e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.074300000000000000e+04,9.940204198360443115e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.074700000000000000e+04,9.942177793979644775e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.075100000000000000e+04,9.944157288074493408e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.075500000000000000e+04,9.946131529808044434e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.075900000000000000e+04,9.948114533424377441e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.076300000000000000e+04,9.950096073150634766e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.076700000000000000e+04,9.952077107429504395e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.077100000000000000e+04,9.954069724082946777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.077500000000000000e+04,9.956065466403961182e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.077900000000000000e+04,9.958061668872833252e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.078300000000000000e+04,9.960045876502990723e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.078700000000000000e+04,9.962026667594909668e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.079100000000000000e+04,9.963999907970428467e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.079500000000000000e+04,9.965981366634368896e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.079900000000000000e+04,9.967953143119812012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.080300000000000000e+04,9.969924621582031250e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.080700000000000000e+04,9.971913692951202393e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.081100000000000000e+04,9.973909206390380859e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.081500000000000000e+04,9.975883519649505615e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.081900000000000000e+04,9.977867331504821777e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.082300000000000000e+04,9.979845104217529297e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.082700000000000000e+04,9.981833825111389160e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.083100000000000000e+04,9.983812382221221924e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.083500000000000000e+04,9.985788130760192871e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.083900000000000000e+04,9.987768435478210449e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.084300000000000000e+04,9.989751234054565430e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.084700000000000000e+04,9.991732349395751953e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.085100000000000000e+04,9.993715972900390625e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.085500000000000000e+04,9.995695998668670654e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.085900000000000000e+04,9.997682867050170898e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.086300000000000000e+04,9.999663348197937012e+02,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.086700000000000000e+04,1.000164293527603149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.087100000000000000e+04,1.000362349748611450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.087500000000000000e+04,1.000560989856719971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.087900000000000000e+04,1.000759105205535889e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.088300000000000000e+04,1.000957059621810913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.088700000000000000e+04,1.001154815912246704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.089100000000000000e+04,1.001352171897888184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.089500000000000000e+04,1.001550246715545654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.089900000000000000e+04,1.001749166965484619e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.090300000000000000e+04,1.001948132753372192e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.090700000000000000e+04,1.002147186279296875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.091100000000000000e+04,1.002345837593078613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.091500000000000000e+04,1.002544322967529297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.091900000000000000e+04,1.002742338895797729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.092300000000000000e+04,1.002941401004791260e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.092700000000000000e+04,1.003139405250549316e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.093100000000000000e+04,1.003337201595306396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.093500000000000000e+04,1.003534405708312988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.093900000000000000e+04,1.003732521772384644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.094300000000000000e+04,1.003930832862854004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.094700000000000000e+04,1.004129725217819214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.095100000000000000e+04,1.004327726364135742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.095500000000000000e+04,1.004525878667831421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.095900000000000000e+04,1.004723784208297729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.096300000000000000e+04,1.004922437906265259e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.096700000000000000e+04,1.005121515989303589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.097100000000000000e+04,1.005319395542144775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.097500000000000000e+04,1.005516883611679077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.097900000000000000e+04,1.005713919878005981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.098300000000000000e+04,1.005911550760269165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.098700000000000000e+04,1.006109626531600952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.099100000000000000e+04,1.006307699203491211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.099500000000000000e+04,1.006506686687469482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.099900000000000000e+04,1.006705431699752808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.100300000000000000e+04,1.006904676437377930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.100700000000000000e+04,1.007103130102157593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.101100000000000000e+04,1.007301478147506714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.101500000000000000e+04,1.007498867511749268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.101900000000000000e+04,1.007696727752685547e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.102300000000000000e+04,1.007893195867538452e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.102700000000000000e+04,1.008090196847915649e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.103100000000000000e+04,1.008288625955581665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.103500000000000000e+04,1.008486864566802979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.103900000000000000e+04,1.008686444044113159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.104300000000000000e+04,1.008885020017623901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.104700000000000000e+04,1.009083804845809937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.105100000000000000e+04,1.009282094240188599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.105500000000000000e+04,1.009481178998947144e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.105900000000000000e+04,1.009679108619689941e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.106300000000000000e+04,1.009877260923385620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.106700000000000000e+04,1.010074339866638184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.107100000000000000e+04,1.010271686077117920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.107500000000000000e+04,1.010470151185989380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.107900000000000000e+04,1.010667649269104004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.108300000000000000e+04,1.010864942073822021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.108700000000000000e+04,1.011063449621200562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.109100000000000000e+04,1.011262260198593140e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.109500000000000000e+04,1.011460489988327026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.109900000000000000e+04,1.011659565925598145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.110300000000000000e+04,1.011858324050903320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.110700000000000000e+04,1.012056989908218384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.111100000000000000e+04,1.012254854440689087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.111500000000000000e+04,1.012451862573623657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.111900000000000000e+04,1.012649627208709717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.112300000000000000e+04,1.012847117662429810e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.112700000000000000e+04,1.013044248580932617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.113100000000000000e+04,1.013241418838500977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.113500000000000000e+04,1.013439334630966187e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.113900000000000000e+04,1.013638099193572998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.114300000000000000e+04,1.013836569070816040e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.114700000000000000e+04,1.014035529851913452e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.115100000000000000e+04,1.014234560489654541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.115500000000000000e+04,1.014433588027954102e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.115900000000000000e+04,1.014630746126174927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.116300000000000000e+04,1.014828633785247803e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.116700000000000000e+04,1.015026188373565674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.117100000000000000e+04,1.015224422693252563e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.117500000000000000e+04,1.015422121524810791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.117900000000000000e+04,1.015621755361557007e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.118300000000000000e+04,1.015821181297302246e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.118700000000000000e+04,1.016021307706832886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.119100000000000000e+04,1.016220719099044800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.119500000000000000e+04,1.016419258832931519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.119900000000000000e+04,1.016618320465087891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.120300000000000000e+04,1.016816216468811035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.120700000000000000e+04,1.017014243364334106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.121100000000000000e+04,1.017212075710296631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.121500000000000000e+04,1.017410005092620850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.121900000000000000e+04,1.017607755899429321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.122300000000000000e+04,1.017805508852005005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.122700000000000000e+04,1.018003570795059204e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.123100000000000000e+04,1.018202875852584839e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.123500000000000000e+04,1.018401292085647583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.123900000000000000e+04,1.018599492788314819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.124300000000000000e+04,1.018798444747924805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.124700000000000000e+04,1.018996917247772217e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.125100000000000000e+04,1.019194626092910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.125500000000000000e+04,1.019392452478408813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.125900000000000000e+04,1.019590499162673950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.126300000000000000e+04,1.019788829803466797e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.126700000000000000e+04,1.019986278295516968e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.127100000000000000e+04,1.020184769153594971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.127500000000000000e+04,1.020382977247238159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.127900000000000000e+04,1.020582072019577026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.128300000000000000e+04,1.020779357194900513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.128700000000000000e+04,1.020977348804473877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.129100000000000000e+04,1.021177054643630981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.129500000000000000e+04,1.021375935792922974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.129900000000000000e+04,1.021573955774307251e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.130300000000000000e+04,1.021772125959396362e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.130700000000000000e+04,1.021970641136169434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.131100000000000000e+04,1.022168964624404907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.131500000000000000e+04,1.022367117643356323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.131900000000000000e+04,1.022564730644226074e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.132300000000000000e+04,1.022762886047363281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.132700000000000000e+04,1.022961658477783203e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.133100000000000000e+04,1.023160479784011841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.133500000000000000e+04,1.023358837604522705e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.133900000000000000e+04,1.023557061433792114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.134300000000000000e+04,1.023754751205444336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.134700000000000000e+04,1.023952584981918335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.135100000000000000e+04,1.024150503158569336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.135500000000000000e+04,1.024347751617431641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.135900000000000000e+04,1.024545744419097900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.136300000000000000e+04,1.024743053197860718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.136700000000000000e+04,1.024941206216812134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.137100000000000000e+04,1.025140035152435303e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.137500000000000000e+04,1.025339366674423218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.137900000000000000e+04,1.025537769794464111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.138300000000000000e+04,1.025735464334487915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.138700000000000000e+04,1.025933608770370483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.139100000000000000e+04,1.026131381273269653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.139500000000000000e+04,1.026329277753829956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.139900000000000000e+04,1.026527420043945312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.140300000000000000e+04,1.026725298643112183e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.140700000000000000e+04,1.026923612117767334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.141100000000000000e+04,1.027121663570404053e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.141500000000000000e+04,1.027320333480834961e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.141900000000000000e+04,1.027519258499145508e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.142300000000000000e+04,1.027717762947082520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.142700000000000000e+04,1.027915906906127930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.143100000000000000e+04,1.028113897085189819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.143500000000000000e+04,1.028311743021011353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.143900000000000000e+04,1.028509605646133423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.144300000000000000e+04,1.028707822799682617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.144700000000000000e+04,1.028905207633972168e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.145100000000000000e+04,1.029103636980056763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.145500000000000000e+04,1.029301176786422729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.145900000000000000e+04,1.029498812675476074e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.146300000000000000e+04,1.029696478128433228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.146700000000000000e+04,1.029895272016525269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.147100000000000000e+04,1.030094342708587646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.147500000000000000e+04,1.030293124198913574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.147900000000000000e+04,1.030492888927459717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.148300000000000000e+04,1.030691574335098267e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.148700000000000000e+04,1.030890018463134766e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.149100000000000000e+04,1.031087544202804565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.149500000000000000e+04,1.031285446166992188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.149900000000000000e+04,1.031482956886291504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.150300000000000000e+04,1.031681045532226562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.150700000000000000e+04,1.031878911018371582e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.151100000000000000e+04,1.032077138900756836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.151500000000000000e+04,1.032275992155075073e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.151900000000000000e+04,1.032475013256072998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.152300000000000000e+04,1.032674195528030396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.152700000000000000e+04,1.032873092412948608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.153100000000000000e+04,1.033071949720382690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.153500000000000000e+04,1.033269452095031738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.153900000000000000e+04,1.033467516899108887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.154300000000000000e+04,1.033664722204208374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.154700000000000000e+04,1.033862274885177612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.155100000000000000e+04,1.034060209512710571e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.155500000000000000e+04,1.034258659124374390e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.155900000000000000e+04,1.034457768440246582e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.156300000000000000e+04,1.034655800819396973e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.156700000000000000e+04,1.034854830026626587e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.157100000000000000e+04,1.035053544282913208e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.157500000000000000e+04,1.035252126216888428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.157900000000000000e+04,1.035449375867843628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.158300000000000000e+04,1.035647423028945923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.158700000000000000e+04,1.035845143795013428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.159100000000000000e+04,1.036043017387390137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.159500000000000000e+04,1.036241189956665039e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.159900000000000000e+04,1.036439858198165894e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.160300000000000000e+04,1.036638339281082153e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.160700000000000000e+04,1.036837430715560913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.161100000000000000e+04,1.037036126136779785e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.161500000000000000e+04,1.037235298156738281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.161900000000000000e+04,1.037433739423751831e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.162300000000000000e+04,1.037632316589355469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.162700000000000000e+04,1.037829792261123657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.163100000000000000e+04,1.038027022361755371e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.163500000000000000e+04,1.038225072145462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.163900000000000000e+04,1.038423586606979370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.164300000000000000e+04,1.038622099161148071e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.164700000000000000e+04,1.038821168899536133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.165100000000000000e+04,1.039020341396331787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.165500000000000000e+04,1.039218244552612305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.165900000000000000e+04,1.039416422367095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.166300000000000000e+04,1.039614702224731445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.166700000000000000e+04,1.039812845230102539e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.167100000000000000e+04,1.040010047435760498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.167500000000000000e+04,1.040207246065139771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.167900000000000000e+04,1.040405504465103149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.168300000000000000e+04,1.040603558778762817e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.168700000000000000e+04,1.040803159236907959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.169100000000000000e+04,1.041001775503158569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.169500000000000000e+04,1.041201032876968384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.169900000000000000e+04,1.041399060249328613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.170300000000000000e+04,1.041597898006439209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.170700000000000000e+04,1.041795750617980957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.171100000000000000e+04,1.041993663072586060e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.171500000000000000e+04,1.042192134857177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.171900000000000000e+04,1.042390274524688721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.172300000000000000e+04,1.042588073968887329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.172700000000000000e+04,1.042786113500595093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.173100000000000000e+04,1.042984852790832520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.173500000000000000e+04,1.043182971715927124e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.173900000000000000e+04,1.043381680488586426e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.174300000000000000e+04,1.043579793691635132e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.174700000000000000e+04,1.043778604984283447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.175100000000000000e+04,1.043977488994598389e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.175500000000000000e+04,1.044175824165344238e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.175900000000000000e+04,1.044373144626617432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.176300000000000000e+04,1.044569989204406738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.176700000000000000e+04,1.044767395257949829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.177100000000000000e+04,1.044965061426162720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.177500000000000000e+04,1.045162380456924438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.177900000000000000e+04,1.045360023260116577e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.178300000000000000e+04,1.045558694362640381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.178700000000000000e+04,1.045757217168807983e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.179100000000000000e+04,1.045956947088241577e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.179500000000000000e+04,1.046155562162399292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.179900000000000000e+04,1.046354428052902222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.180300000000000000e+04,1.046551998138427734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.180700000000000000e+04,1.046749356985092163e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.181100000000000000e+04,1.046947116851806641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.181500000000000000e+04,1.047144507646560669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.181900000000000000e+04,1.047341773748397827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.182300000000000000e+04,1.047539403438568115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.182700000000000000e+04,1.047737853765487671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.183100000000000000e+04,1.047936131000518799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.183500000000000000e+04,1.048134340047836304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.183900000000000000e+04,1.048331925153732300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.184300000000000000e+04,1.048530189990997314e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.184700000000000000e+04,1.048728685855865479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.185100000000000000e+04,1.048927083253860474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.185500000000000000e+04,1.049125652790069580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.185900000000000000e+04,1.049323623895645142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.186300000000000000e+04,1.049522166728973389e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.186700000000000000e+04,1.049719688177108765e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.187100000000000000e+04,1.049917400360107422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.187500000000000000e+04,1.050115632772445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.187900000000000000e+04,1.050313146352767944e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.188300000000000000e+04,1.050510891437530518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.188700000000000000e+04,1.050708597421646118e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.189100000000000000e+04,1.050907299518585205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.189500000000000000e+04,1.051105941295623779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.189900000000000000e+04,1.051303777933120728e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.190300000000000000e+04,1.051501435995101929e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.190700000000000000e+04,1.051698458194732666e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.191100000000000000e+04,1.051895987033843994e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.191500000000000000e+04,1.052092944622039795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.191900000000000000e+04,1.052290177583694458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.192300000000000000e+04,1.052487838506698608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.192700000000000000e+04,1.052686336994171143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.193100000000000000e+04,1.052885255575180054e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.193500000000000000e+04,1.053084766626358032e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.193900000000000000e+04,1.053283513307571411e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.194300000000000000e+04,1.053482159614562988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.194700000000000000e+04,1.053680362939834595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.195100000000000000e+04,1.053877814531326294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.195500000000000000e+04,1.054075560092926025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.195900000000000000e+04,1.054272672414779663e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.196300000000000000e+04,1.054470675706863403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.196700000000000000e+04,1.054668898582458496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.197100000000000000e+04,1.054868153572082520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.197500000000000000e+04,1.055066943645477295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.197900000000000000e+04,1.055264595270156860e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.198300000000000000e+04,1.055463686466217041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.198700000000000000e+04,1.055661892175674438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.199100000000000000e+04,1.055859810352325439e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.199500000000000000e+04,1.056057718038558960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.199900000000000000e+04,1.056255682706832886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.200300000000000000e+04,1.056453761339187622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.200700000000000000e+04,1.056651593446731567e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.201100000000000000e+04,1.056849684953689575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.201500000000000000e+04,1.057049354314804077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.201900000000000000e+04,1.057248291254043579e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.202300000000000000e+04,1.057446877479553223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.202700000000000000e+04,1.057644715547561646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.203100000000000000e+04,1.057843307018280029e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.203500000000000000e+04,1.058041855812072754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.203900000000000000e+04,1.058239648818969727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.204300000000000000e+04,1.058437496185302734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.204700000000000000e+04,1.058634953975677490e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.205100000000000000e+04,1.058832347154617310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.205500000000000000e+04,1.059030622005462646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.205900000000000000e+04,1.059228891849517822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.206300000000000000e+04,1.059428037643432617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.206700000000000000e+04,1.059626667022705078e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.207100000000000000e+04,1.059826043844223022e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.207500000000000000e+04,1.060024042606353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.207900000000000000e+04,1.060222810029983521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.208300000000000000e+04,1.060421367406845093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.208700000000000000e+04,1.060619607686996460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.209100000000000000e+04,1.060818078041076660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.209500000000000000e+04,1.061015906572341919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.209900000000000000e+04,1.061213272809982300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.210300000000000000e+04,1.061410215616226196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.210700000000000000e+04,1.061608057737350464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.211100000000000000e+04,1.061806980133056641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.211500000000000000e+04,1.062006194114685059e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.211900000000000000e+04,1.062205260753631592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.212300000000000000e+04,1.062404250860214233e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.212700000000000000e+04,1.062603802442550659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.213100000000000000e+04,1.062802078962326050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.213500000000000000e+04,1.063000227689743042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.213900000000000000e+04,1.063197428226470947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.214300000000000000e+04,1.063395645618438721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.214700000000000000e+04,1.063592731475830078e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.215100000000000000e+04,1.063790045499801636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.215500000000000000e+04,1.063988862276077271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.215900000000000000e+04,1.064187636375427246e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.216300000000000000e+04,1.064386352777481079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.216700000000000000e+04,1.064585221529006958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.217100000000000000e+04,1.064784440040588379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.217500000000000000e+04,1.064982800722122192e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.217900000000000000e+04,1.065181095361709595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.218300000000000000e+04,1.065379339218139648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.218700000000000000e+04,1.065577631473541260e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.219100000000000000e+04,1.065775354623794556e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.219500000000000000e+04,1.065973801851272583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.219900000000000000e+04,1.066172151327133179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.220300000000000000e+04,1.066369517326354980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.220700000000000000e+04,1.066567782878875732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.221100000000000000e+04,1.066765902280807495e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.221500000000000000e+04,1.066964918851852417e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.221900000000000000e+04,1.067163398504257202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.222300000000000000e+04,1.067362408399581909e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.222700000000000000e+04,1.067560503005981445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.223100000000000000e+04,1.067758809089660645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.223500000000000000e+04,1.067956740856170654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.223900000000000000e+04,1.068154501676559448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.224300000000000000e+04,1.068352662801742554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.224700000000000000e+04,1.068550782918930054e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.225100000000000000e+04,1.068749031782150269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.225500000000000000e+04,1.068947570800781250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.225900000000000000e+04,1.069146044731140137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.226300000000000000e+04,1.069344838619232178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.226700000000000000e+04,1.069543979644775391e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.227100000000000000e+04,1.069741742849349976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.227500000000000000e+04,1.069939303159713745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.227900000000000000e+04,1.070137517690658569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.228300000000000000e+04,1.070335028171539307e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.228700000000000000e+04,1.070532793045043945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.229100000000000000e+04,1.070730440139770508e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.229500000000000000e+04,1.070928723096847534e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.229900000000000000e+04,1.071127609729766846e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.230300000000000000e+04,1.071326526880264282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.230700000000000000e+04,1.071524750709533691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.231100000000000000e+04,1.071724024057388306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.231500000000000000e+04,1.071922973155975342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.231900000000000000e+04,1.072120835065841675e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.232300000000000000e+04,1.072318815469741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.232700000000000000e+04,1.072516647577285767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.233100000000000000e+04,1.072715030908584595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.233500000000000000e+04,1.072912502765655518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.233900000000000000e+04,1.073110898017883301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.234300000000000000e+04,1.073310307741165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.234700000000000000e+04,1.073509843587875366e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.235100000000000000e+04,1.073708806514739990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.235500000000000000e+04,1.073907766342163086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.235900000000000000e+04,1.074107050180435181e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.236300000000000000e+04,1.074304783105850220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.236700000000000000e+04,1.074502921104431152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.237100000000000000e+04,1.074699937582015991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.237500000000000000e+04,1.074897079229354858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.237900000000000000e+04,1.075094341039657593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.238300000000000000e+04,1.075291987895965576e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.238700000000000000e+04,1.075490860223770142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.239100000000000000e+04,1.075690499544143677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.239500000000000000e+04,1.075890405654907227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.239900000000000000e+04,1.076088628530502319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.240300000000000000e+04,1.076287552356719971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.240700000000000000e+04,1.076486295461654663e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.241100000000000000e+04,1.076684502124786377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.241500000000000000e+04,1.076882638454437256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.241900000000000000e+04,1.077079985857009888e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.242300000000000000e+04,1.077278693437576294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.242700000000000000e+04,1.077476519584655762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.243100000000000000e+04,1.077675920724868774e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.243500000000000000e+04,1.077874394655227661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.243900000000000000e+04,1.078073594570159912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.244300000000000000e+04,1.078272107601165771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.244700000000000000e+04,1.078470937252044678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.245100000000000000e+04,1.078669291734695435e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.245500000000000000e+04,1.078867816209793091e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.245900000000000000e+04,1.079065215587615967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.246300000000000000e+04,1.079262448549270630e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.246700000000000000e+04,1.079459531068801880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.247100000000000000e+04,1.079657191038131714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.247500000000000000e+04,1.079855112552642822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.247900000000000000e+04,1.080053166151046753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.248300000000000000e+04,1.080252225399017334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.248700000000000000e+04,1.080450496435165405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.249100000000000000e+04,1.080649639844894409e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.249500000000000000e+04,1.080848410844802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.249900000000000000e+04,1.081047512531280518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.250300000000000000e+04,1.081244934558868408e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.250700000000000000e+04,1.081442528247833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.251100000000000000e+04,1.081640714883804321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.251500000000000000e+04,1.081838148593902588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.251900000000000000e+04,1.082036071538925171e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.252300000000000000e+04,1.082233647823333740e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.252700000000000000e+04,1.082432897329330444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.253100000000000000e+04,1.082632164001464844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.253500000000000000e+04,1.082831148147583008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.253900000000000000e+04,1.083030057430267334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.254300000000000000e+04,1.083228921175003052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.254700000000000000e+04,1.083426541090011597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.255100000000000000e+04,1.083623435735702515e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.255500000000000000e+04,1.083820779323577881e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.255900000000000000e+04,1.084018630266189575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.256300000000000000e+04,1.084216200590133667e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.256700000000000000e+04,1.084413968563079834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.257100000000000000e+04,1.084612480640411377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.257500000000000000e+04,1.084811423540115356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.257900000000000000e+04,1.085010630130767822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.258300000000000000e+04,1.085209039449691772e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.258700000000000000e+04,1.085407586097717285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.259100000000000000e+04,1.085606808900833130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.259500000000000000e+04,1.085804946899414062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.259900000000000000e+04,1.086003057956695557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.260300000000000000e+04,1.086200141906738281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.260700000000000000e+04,1.086398701906204224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.261100000000000000e+04,1.086596189498901367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.261500000000000000e+04,1.086794913530349731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.261900000000000000e+04,1.086993374824523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.262300000000000000e+04,1.087192126750946045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.262700000000000000e+04,1.087389960527420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.263100000000000000e+04,1.087587963581085205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.263500000000000000e+04,1.087786980152130127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.263900000000000000e+04,1.087984837770462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.264300000000000000e+04,1.088182827949523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.264700000000000000e+04,1.088381614923477173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.265100000000000000e+04,1.088579807519912720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.265500000000000000e+04,1.088778491973876953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.265900000000000000e+04,1.088975986719131470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.266300000000000000e+04,1.089174417495727539e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.266700000000000000e+04,1.089373469591140747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.267100000000000000e+04,1.089572898149490356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.267500000000000000e+04,1.089771616458892822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.267900000000000000e+04,1.089971002101898193e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.268300000000000000e+04,1.090169641971588135e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.268700000000000000e+04,1.090368087291717529e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.269100000000000000e+04,1.090566190481185913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.269500000000000000e+04,1.090764800786972046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.269900000000000000e+04,1.090962938785552979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.270300000000000000e+04,1.091160873174667358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.270700000000000000e+04,1.091358192443847656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.271100000000000000e+04,1.091556302547454834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.271500000000000000e+04,1.091755055904388428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.271900000000000000e+04,1.091954297065734863e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.272300000000000000e+04,1.092152446269989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.272700000000000000e+04,1.092351560115814209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.273100000000000000e+04,1.092549941539764404e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.273500000000000000e+04,1.092747727870941162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.273900000000000000e+04,1.092946030616760254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.274300000000000000e+04,1.093144268989562988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.274700000000000000e+04,1.093342354297637939e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.275100000000000000e+04,1.093540366172790527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.275500000000000000e+04,1.093738529205322266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.275900000000000000e+04,1.093936570882797241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.276300000000000000e+04,1.094135840415954590e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.276700000000000000e+04,1.094334107875823975e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.277100000000000000e+04,1.094532463788986206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.277500000000000000e+04,1.094730964660644531e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.277900000000000000e+04,1.094929834842681885e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.278300000000000000e+04,1.095128521919250488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.278700000000000000e+04,1.095327206134796143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.279100000000000000e+04,1.095525638580322266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.279500000000000000e+04,1.095723516941070557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.279900000000000000e+04,1.095921676635742188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.280300000000000000e+04,1.096120218276977539e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.280700000000000000e+04,1.096318531751632690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.281100000000000000e+04,1.096516888380050659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.281500000000000000e+04,1.096715917825698853e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.281900000000000000e+04,1.096914667606353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.282300000000000000e+04,1.097113691568374634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.282700000000000000e+04,1.097311731815338135e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.283100000000000000e+04,1.097510070800781250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.283500000000000000e+04,1.097707635879516602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.283900000000000000e+04,1.097905577898025513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.284300000000000000e+04,1.098103387355804443e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.284700000000000000e+04,1.098301390886306763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.285100000000000000e+04,1.098499722242355347e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.285500000000000000e+04,1.098698027133941650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.285900000000000000e+04,1.098897272348403931e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.286300000000000000e+04,1.099095972299575806e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.286700000000000000e+04,1.099293500661849976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.287100000000000000e+04,1.099491895914077759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.287500000000000000e+04,1.099690779209136963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.287900000000000000e+04,1.099888753175735474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.288300000000000000e+04,1.100086258888244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.288700000000000000e+04,1.100283824443817139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.289100000000000000e+04,1.100482355594635010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.289500000000000000e+04,1.100679448366165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.289900000000000000e+04,1.100878218412399292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.290300000000000000e+04,1.101076399803161621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.290700000000000000e+04,1.101275409698486328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.291100000000000000e+04,1.101473113059997559e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.291500000000000000e+04,1.101671562194824219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.291900000000000000e+04,1.101870645046234131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.292300000000000000e+04,1.102069689512252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.292700000000000000e+04,1.102267780542373657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.293100000000000000e+04,1.102465101480484009e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.293500000000000000e+04,1.102663309812545776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.293900000000000000e+04,1.102861079454421997e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.294300000000000000e+04,1.103059458017349243e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.294700000000000000e+04,1.103257439851760864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.295100000000000000e+04,1.103455945730209351e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.295500000000000000e+04,1.103654634952545166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.295900000000000000e+04,1.103852658987045288e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.296300000000000000e+04,1.104051452159881592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.296700000000000000e+04,1.104250800848007202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.297100000000000000e+04,1.104448598146438599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.297500000000000000e+04,1.104647413253784180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.297900000000000000e+04,1.104845640420913696e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.298300000000000000e+04,1.105043030738830566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.298700000000000000e+04,1.105240154743194580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.299100000000000000e+04,1.105437044143676758e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.299500000000000000e+04,1.105635026216506958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.299900000000000000e+04,1.105834256649017334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.300300000000000000e+04,1.106032802581787109e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.300700000000000000e+04,1.106231299877166748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.301100000000000000e+04,1.106429909229278564e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.301500000000000000e+04,1.106629436731338501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.301900000000000000e+04,1.106827241182327271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.302300000000000000e+04,1.107025358200073242e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.302700000000000000e+04,1.107222970247268677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.303100000000000000e+04,1.107420943498611450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.303500000000000000e+04,1.107618674993515015e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.303900000000000000e+04,1.107816914081573486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.304300000000000000e+04,1.108015068054199219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.304700000000000000e+04,1.108213462352752686e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.305100000000000000e+04,1.108411413669586182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.305500000000000000e+04,1.108608934164047241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.305900000000000000e+04,1.108807414770126343e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.306300000000000000e+04,1.109005192518234253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.306700000000000000e+04,1.109202906608581543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.307100000000000000e+04,1.109400820255279541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.307500000000000000e+04,1.109598502635955811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.307900000000000000e+04,1.109796148538589478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.308300000000000000e+04,1.109994632005691528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.308700000000000000e+04,1.110193021774291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.309100000000000000e+04,1.110390948057174683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.309500000000000000e+04,1.110589947938919067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.309900000000000000e+04,1.110788402795791626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.310300000000000000e+04,1.110987433671951294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.310700000000000000e+04,1.111186048030853271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.311100000000000000e+04,1.111384726762771606e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.311500000000000000e+04,1.111582033872604370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.311900000000000000e+04,1.111778819084167480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.312300000000000000e+04,1.111976089954376221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.312700000000000000e+04,1.112173613548278809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.313100000000000000e+04,1.112371429920196533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.313500000000000000e+04,1.112569137096405029e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.313900000000000000e+04,1.112767945051193237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.314300000000000000e+04,1.112966927528381348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.314700000000000000e+04,1.113165769100189209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.315100000000000000e+04,1.113364830732345581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.315500000000000000e+04,1.113564003229141235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.315900000000000000e+04,1.113761133193969727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.316300000000000000e+04,1.113958898305892944e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.316700000000000000e+04,1.114156544446945190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.317100000000000000e+04,1.114353337764739990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.317500000000000000e+04,1.114551363468170166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.317900000000000000e+04,1.114748935699462891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.318300000000000000e+04,1.114947591066360474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.318700000000000000e+04,1.115146081924438477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.319100000000000000e+04,1.115344000101089478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.319500000000000000e+04,1.115542785644531250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.319900000000000000e+04,1.115741712570190430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.320300000000000000e+04,1.115940657615661621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.320700000000000000e+04,1.116138473272323608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.321100000000000000e+04,1.116336551427841187e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.321500000000000000e+04,1.116534299850463867e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.321900000000000000e+04,1.116732586860656738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.322300000000000000e+04,1.116930359363555908e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.322700000000000000e+04,1.117128967046737671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.323100000000000000e+04,1.117328364849090576e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.323500000000000000e+04,1.117527650594711304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.323900000000000000e+04,1.117725922584533691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.324300000000000000e+04,1.117924203872680664e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.324700000000000000e+04,1.118123095512390137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.325100000000000000e+04,1.118320476531982422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.325500000000000000e+04,1.118518700122833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.325900000000000000e+04,1.118716502666473389e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.326300000000000000e+04,1.118914775371551514e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.326700000000000000e+04,1.119112344264984131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.327100000000000000e+04,1.119309660196304321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.327500000000000000e+04,1.119507544517517090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.327900000000000000e+04,1.119704912185668945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.328300000000000000e+04,1.119903418064117432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.328700000000000000e+04,1.120101847410202026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.329100000000000000e+04,1.120300848245620728e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.329500000000000000e+04,1.120499726772308350e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.329900000000000000e+04,1.120698565483093262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.330300000000000000e+04,1.120896156549453735e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.330700000000000000e+04,1.121094054698944092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.331100000000000000e+04,1.121291011571884155e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.331500000000000000e+04,1.121488188266754150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.331900000000000000e+04,1.121685531616210938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.332300000000000000e+04,1.121883514642715454e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.332700000000000000e+04,1.122081608772277832e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.333100000000000000e+04,1.122280102968215942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.333500000000000000e+04,1.122478630781173706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.333900000000000000e+04,1.122677382469177246e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.334300000000000000e+04,1.122875494718551636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.334700000000000000e+04,1.123073647975921631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.335100000000000000e+04,1.123270867586135864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.335500000000000000e+04,1.123468951225280762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.335900000000000000e+04,1.123666270494461060e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.336300000000000000e+04,1.123864766359329224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.336700000000000000e+04,1.124062252283096313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.337100000000000000e+04,1.124260285854339600e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.337500000000000000e+04,1.124459291219711304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.337900000000000000e+04,1.124657799482345581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.338300000000000000e+04,1.124857151508331299e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.338700000000000000e+04,1.125056083679199219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.339100000000000000e+04,1.125254664421081543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.339500000000000000e+04,1.125452326059341431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.339900000000000000e+04,1.125650332212448120e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.340300000000000000e+04,1.125847828388214111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.340700000000000000e+04,1.126045766115188599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.341100000000000000e+04,1.126243668317794800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.341500000000000000e+04,1.126441428422927856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.341900000000000000e+04,1.126640836715698242e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.342300000000000000e+04,1.126840001344680786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.342700000000000000e+04,1.127039202690124512e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.343100000000000000e+04,1.127237993478775024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.343500000000000000e+04,1.127436955690383911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.343900000000000000e+04,1.127634346961975098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.344300000000000000e+04,1.127831975936889648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.344700000000000000e+04,1.128029271364212036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.345100000000000000e+04,1.128226347208023071e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.345500000000000000e+04,1.128423394441604614e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.345900000000000000e+04,1.128621637344360352e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.346300000000000000e+04,1.128820757865905762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.346700000000000000e+04,1.129020344495773315e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.347100000000000000e+04,1.129219774961471558e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.347500000000000000e+04,1.129418113231658936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.347900000000000000e+04,1.129616334915161133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.348300000000000000e+04,1.129814151763916016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.348700000000000000e+04,1.130011571407318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.349100000000000000e+04,1.130208242177963257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.349500000000000000e+04,1.130406328678131104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.349900000000000000e+04,1.130604684352874756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.350300000000000000e+04,1.130803378343582153e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.350700000000000000e+04,1.131001887559890747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.351100000000000000e+04,1.131200493812561035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.351500000000000000e+04,1.131399793863296509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.351900000000000000e+04,1.131597812652587891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.352300000000000000e+04,1.131796873092651367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.352700000000000000e+04,1.131995046377182007e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.353100000000000000e+04,1.132193382263183594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.353500000000000000e+04,1.132390826463699341e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.353900000000000000e+04,1.132588223457336426e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.354300000000000000e+04,1.132786772489547729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.354700000000000000e+04,1.132985618114471436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.355100000000000000e+04,1.133184279441833496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.355500000000000000e+04,1.133382924318313599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.355900000000000000e+04,1.133581966400146484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.356300000000000000e+04,1.133780461549758911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.356700000000000000e+04,1.133978988170623779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.357100000000000000e+04,1.134176853895187378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.357500000000000000e+04,1.134375715017318726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.357900000000000000e+04,1.134574021816253662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.358300000000000000e+04,1.134772311687469482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.358700000000000000e+04,1.134970428466796875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.359100000000000000e+04,1.135167663812637329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.359500000000000000e+04,1.135366274118423462e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.359900000000000000e+04,1.135564570665359497e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.360300000000000000e+04,1.135763194322586060e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.360700000000000000e+04,1.135961487531661987e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.361100000000000000e+04,1.136159777164459229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.361500000000000000e+04,1.136357867717742920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.361900000000000000e+04,1.136556114673614502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.362300000000000000e+04,1.136755089998245239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.362700000000000000e+04,1.136953891515731812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.363100000000000000e+04,1.137152138233184814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.363500000000000000e+04,1.137350309610366821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.363900000000000000e+04,1.137548421621322632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.364300000000000000e+04,1.137746395111083984e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.364700000000000000e+04,1.137945087432861328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.365100000000000000e+04,1.138143408060073853e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.365500000000000000e+04,1.138342308998107910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.365900000000000000e+04,1.138540391445159912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.366300000000000000e+04,1.138738748788833618e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.366700000000000000e+04,1.138938113689422607e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.367100000000000000e+04,1.139136019706726074e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.367500000000000000e+04,1.139333616018295288e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.367900000000000000e+04,1.139531649112701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.368300000000000000e+04,1.139729331731796265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.368700000000000000e+04,1.139927593708038330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.369100000000000000e+04,1.140125573396682739e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.369500000000000000e+04,1.140324568510055542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.369900000000000000e+04,1.140524135351181030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.370300000000000000e+04,1.140723673343658447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.370700000000000000e+04,1.140922047376632690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.371100000000000000e+04,1.141120952606201172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.371500000000000000e+04,1.141319649219512939e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.371900000000000000e+04,1.141517425775527954e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.372300000000000000e+04,1.141714101791381836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.372700000000000000e+04,1.141912129163742065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.373100000000000000e+04,1.142110349893569946e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.373500000000000000e+04,1.142308128833770752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.373900000000000000e+04,1.142506680727005005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.374300000000000000e+04,1.142705074787139893e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.374700000000000000e+04,1.142903912305831909e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.375100000000000000e+04,1.143101930141448975e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.375500000000000000e+04,1.143300486326217651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.375900000000000000e+04,1.143499502182006836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.376300000000000000e+04,1.143698724985122681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.376700000000000000e+04,1.143896734714508057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.377100000000000000e+04,1.144094943761825562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.377500000000000000e+04,1.144293430328369141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.377900000000000000e+04,1.144491251230239868e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.378300000000000000e+04,1.144689179182052612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.378700000000000000e+04,1.144887833356857300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.379100000000000000e+04,1.145087081909179688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.379500000000000000e+04,1.145285778999328613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.379900000000000000e+04,1.145484426975250244e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.380300000000000000e+04,1.145683185815811157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.380700000000000000e+04,1.145881392002105713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.381100000000000000e+04,1.146080447912216187e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.381500000000000000e+04,1.146277997255325317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.381900000000000000e+04,1.146476169824600220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.382300000000000000e+04,1.146673911809921265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.382700000000000000e+04,1.146871798753738403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.383100000000000000e+04,1.147069229125976562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.383500000000000000e+04,1.147267501831054688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.383900000000000000e+04,1.147465680360794067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.384300000000000000e+04,1.147663845300674438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.384700000000000000e+04,1.147861536741256714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.385100000000000000e+04,1.148059863328933716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.385500000000000000e+04,1.148258837938308716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.385900000000000000e+04,1.148457444190979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.386300000000000000e+04,1.148655379533767700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.386700000000000000e+04,1.148853637933731079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.387100000000000000e+04,1.149050875902175903e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.387500000000000000e+04,1.149248975515365601e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.387900000000000000e+04,1.149447409391403198e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.388300000000000000e+04,1.149646667003631592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.388700000000000000e+04,1.149845450401306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.389100000000000000e+04,1.150044549465179443e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.389500000000000000e+04,1.150242863178253174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.389900000000000000e+04,1.150441087722778320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.390300000000000000e+04,1.150640672683715820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.390700000000000000e+04,1.150839387655258179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.391100000000000000e+04,1.151037382125854492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.391500000000000000e+04,1.151235207319259644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.391900000000000000e+04,1.151433352470397949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.392300000000000000e+04,1.151631211042404175e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.392700000000000000e+04,1.151829250097274780e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.393100000000000000e+04,1.152027288913726807e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.393500000000000000e+04,1.152225280046463013e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.393900000000000000e+04,1.152424731254577637e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.394300000000000000e+04,1.152624192953109741e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.394700000000000000e+04,1.152822557210922241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.395100000000000000e+04,1.153021382093429565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.395500000000000000e+04,1.153219793319702148e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.395900000000000000e+04,1.153417849063873291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.396300000000000000e+04,1.153616326332092285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.396700000000000000e+04,1.153814299821853638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.397100000000000000e+04,1.154012364387512207e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.397500000000000000e+04,1.154209886550903320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.397900000000000000e+04,1.154408470392227173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.398300000000000000e+04,1.154606441497802734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.398700000000000000e+04,1.154805310726165771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.399100000000000000e+04,1.155003160953521729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.399500000000000000e+04,1.155201788425445557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.399900000000000000e+04,1.155401246547698975e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.400300000000000000e+04,1.155599947690963745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.400700000000000000e+04,1.155798190116882324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.401100000000000000e+04,1.155995550155639648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.401500000000000000e+04,1.156193809986114502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.401900000000000000e+04,1.156391820430755615e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.402300000000000000e+04,1.156588676929473877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.402700000000000000e+04,1.156786849975585938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.403100000000000000e+04,1.156984313488006592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.403500000000000000e+04,1.157182638406753540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.403900000000000000e+04,1.157380327224731445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.404300000000000000e+04,1.157578985452651978e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.404700000000000000e+04,1.157778232097625732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.405100000000000000e+04,1.157976520776748657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.405500000000000000e+04,1.158174410820007324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.405900000000000000e+04,1.158373128652572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.406300000000000000e+04,1.158571223020553589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.406700000000000000e+04,1.158768201589584351e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.407100000000000000e+04,1.158966000795364380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.407500000000000000e+04,1.159164217710494995e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.407900000000000000e+04,1.159362358331680298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.408300000000000000e+04,1.159561445713043213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.408700000000000000e+04,1.159759286165237427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.409100000000000000e+04,1.159958903312683105e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.409500000000000000e+04,1.160158130645751953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.409900000000000000e+04,1.160356218099594116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.410300000000000000e+04,1.160553796291351318e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.410700000000000000e+04,1.160751456260681152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.411100000000000000e+04,1.160949392557144165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.411500000000000000e+04,1.161147973060607910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.411900000000000000e+04,1.161346353769302368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.412300000000000000e+04,1.161545678138732910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.412700000000000000e+04,1.161744111061096191e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.413100000000000000e+04,1.161942017555236816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.413500000000000000e+04,1.162139999628067017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.413900000000000000e+04,1.162339041948318481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.414300000000000000e+04,1.162537128925323486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.414700000000000000e+04,1.162734993696212769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.415100000000000000e+04,1.162932750463485718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.415500000000000000e+04,1.163131044626235962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.415900000000000000e+04,1.163328764200210571e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.416300000000000000e+04,1.163526439428329468e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.416700000000000000e+04,1.163725733757019043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.417100000000000000e+04,1.163925262928009033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.417500000000000000e+04,1.164123643875122070e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.417900000000000000e+04,1.164322340965270996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.418300000000000000e+04,1.164520838975906372e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.418700000000000000e+04,1.164719855785369873e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.419100000000000000e+04,1.164917431592941284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.419500000000000000e+04,1.165115052700042725e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.419900000000000000e+04,1.165313039541244507e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.420300000000000000e+04,1.165510281562805176e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.420700000000000000e+04,1.165708924531936646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.421100000000000000e+04,1.165908070087432861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.421500000000000000e+04,1.166107028007507324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.421900000000000000e+04,1.166305372238159180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.422300000000000000e+04,1.166504256010055542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.422700000000000000e+04,1.166702270030975342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.423100000000000000e+04,1.166900583982467651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.423500000000000000e+04,1.167098845005035400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.423900000000000000e+04,1.167296977281570435e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.424300000000000000e+04,1.167495707988739014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.424700000000000000e+04,1.167693334817886353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.425100000000000000e+04,1.167891674995422363e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.425500000000000000e+04,1.168089420318603516e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.425900000000000000e+04,1.168288028240203857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.426300000000000000e+04,1.168485831022262573e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.426700000000000000e+04,1.168684030532836914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.427100000000000000e+04,1.168883052349090576e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.427500000000000000e+04,1.169081696748733521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.427900000000000000e+04,1.169280375242233276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.428300000000000000e+04,1.169478613138198853e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.428700000000000000e+04,1.169677200078964233e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.429100000000000000e+04,1.169874856710433960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.429500000000000000e+04,1.170072549104690552e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.429900000000000000e+04,1.170269808292388916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.430300000000000000e+04,1.170468220710754395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.430700000000000000e+04,1.170666565418243408e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.431100000000000000e+04,1.170865237712860107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.431500000000000000e+04,1.171063247919082642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.431900000000000000e+04,1.171260582208633423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.432300000000000000e+04,1.171459910392761230e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.432700000000000000e+04,1.171658402442932129e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.433100000000000000e+04,1.171856346130371094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.433500000000000000e+04,1.172054471254348755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.433900000000000000e+04,1.172252467393875122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.434300000000000000e+04,1.172450907707214355e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.434700000000000000e+04,1.172649332284927368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.435100000000000000e+04,1.172847037315368652e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.435500000000000000e+04,1.173045804262161255e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.435900000000000000e+04,1.173244293689727783e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.436300000000000000e+04,1.173442743301391602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.436700000000000000e+04,1.173641729354858398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.437100000000000000e+04,1.173840086936950684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.437500000000000000e+04,1.174038298130035400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.437900000000000000e+04,1.174235581159591675e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.438300000000000000e+04,1.174433291673660278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.438700000000000000e+04,1.174631171226501465e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.439100000000000000e+04,1.174829242706298828e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.439500000000000000e+04,1.175027703523635864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.439900000000000000e+04,1.175225626945495605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.440300000000000000e+04,1.175424786806106567e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.440700000000000000e+04,1.175622896194458008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.441100000000000000e+04,1.175820890426635742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.441500000000000000e+04,1.176018908023834229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.441900000000000000e+04,1.176217725038528442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.442300000000000000e+04,1.176415744066238403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.442700000000000000e+04,1.176613865375518799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.443100000000000000e+04,1.176811786890029907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.443500000000000000e+04,1.177010455369949341e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.443900000000000000e+04,1.177209099054336548e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.444300000000000000e+04,1.177406657457351685e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.444700000000000000e+04,1.177605235815048218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.445100000000000000e+04,1.177804369449615479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.445500000000000000e+04,1.178003509283065796e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.445900000000000000e+04,1.178202412366867065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.446300000000000000e+04,1.178401451349258423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.446700000000000000e+04,1.178599895238876343e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.447100000000000000e+04,1.178796921730041504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.447500000000000000e+04,1.178994800329208374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.447900000000000000e+04,1.179191856384277344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.448300000000000000e+04,1.179389213800430298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.448700000000000000e+04,1.179586130380630493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.449100000000000000e+04,1.179784001588821411e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.449500000000000000e+04,1.179983156919479370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.449900000000000000e+04,1.180180940866470337e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.450300000000000000e+04,1.180379874229431152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.450700000000000000e+04,1.180578994274139404e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.451100000000000000e+04,1.180777823686599731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.451500000000000000e+04,1.180975167751312256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.451900000000000000e+04,1.181173161029815674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.452300000000000000e+04,1.181370796203613281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.452700000000000000e+04,1.181569105863571167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.453100000000000000e+04,1.181767249345779419e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.453500000000000000e+04,1.181965741634368896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.453900000000000000e+04,1.182164807319641113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.454300000000000000e+04,1.182362339258193970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.454700000000000000e+04,1.182559885978698730e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.455100000000000000e+04,1.182758513689041138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.455500000000000000e+04,1.182956970930099487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.455900000000000000e+04,1.183154943943023682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.456300000000000000e+04,1.183352823019027710e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.456700000000000000e+04,1.183550697326660156e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.457100000000000000e+04,1.183749224901199341e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.457500000000000000e+04,1.183946725845336914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.457900000000000000e+04,1.184144923448562622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.458300000000000000e+04,1.184343924522399902e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.458700000000000000e+04,1.184542140245437622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.459100000000000000e+04,1.184741271734237671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.459500000000000000e+04,1.184939870595932007e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.459900000000000000e+04,1.185138942718505859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.460300000000000000e+04,1.185337731599807739e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.460700000000000000e+04,1.185535556077957153e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.461100000000000000e+04,1.185733683347702026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.461500000000000000e+04,1.185931764602661133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.461900000000000000e+04,1.186129353761672974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.462300000000000000e+04,1.186327090740203857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.462700000000000000e+04,1.186524992465972900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.463100000000000000e+04,1.186723193168640137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.463500000000000000e+04,1.186922651290893555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.463900000000000000e+04,1.187121017456054688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.464300000000000000e+04,1.187319419145584106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.464700000000000000e+04,1.187517753601074219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.465100000000000000e+04,1.187716241598129272e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.465500000000000000e+04,1.187915324687957764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.465900000000000000e+04,1.188113150119781494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.466300000000000000e+04,1.188310387372970581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.466700000000000000e+04,1.188507618904113770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.467100000000000000e+04,1.188705237865447998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.467500000000000000e+04,1.188903440475463867e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.467900000000000000e+04,1.189102072715759277e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.468300000000000000e+04,1.189301114082336426e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.468700000000000000e+04,1.189499562263488770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.469100000000000000e+04,1.189698208332061768e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.469500000000000000e+04,1.189896205186843872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.469900000000000000e+04,1.190094425439834595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.470300000000000000e+04,1.190292119503021240e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.470700000000000000e+04,1.190489428520202637e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.471100000000000000e+04,1.190687121152877808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.471500000000000000e+04,1.190884678840637207e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.471900000000000000e+04,1.191083104610443115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.472300000000000000e+04,1.191281510353088379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.472700000000000000e+04,1.191480925083160400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.473100000000000000e+04,1.191680067300796509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.473500000000000000e+04,1.191879138946533203e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.473900000000000000e+04,1.192077830791473389e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.474300000000000000e+04,1.192276985168457031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.474700000000000000e+04,1.192475030183792114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.475100000000000000e+04,1.192672976016998291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.475500000000000000e+04,1.192870690584182739e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.475900000000000000e+04,1.193068673133850098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.476300000000000000e+04,1.193266010522842407e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.476700000000000000e+04,1.193462927341461182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.477100000000000000e+04,1.193660514354705811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.477500000000000000e+04,1.193859267473220825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.477900000000000000e+04,1.194057783842086792e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.478300000000000000e+04,1.194255685567855835e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.478700000000000000e+04,1.194454611063003540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.479100000000000000e+04,1.194653478860855103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.479500000000000000e+04,1.194852612257003784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.479900000000000000e+04,1.195050924539566040e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.480300000000000000e+04,1.195249273300170898e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.480700000000000000e+04,1.195447283983230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.481100000000000000e+04,1.195645449161529541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.481500000000000000e+04,1.195843125104904175e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.481900000000000000e+04,1.196041441679000854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.482300000000000000e+04,1.196239989519119263e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.482700000000000000e+04,1.196439141511917114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.483100000000000000e+04,1.196637028694152832e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.483500000000000000e+04,1.196836658477783203e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.483900000000000000e+04,1.197035648345947266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.484300000000000000e+04,1.197234173536300659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.484700000000000000e+04,1.197431460380554199e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.485100000000000000e+04,1.197629570007324219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.485500000000000000e+04,1.197828160047531128e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.485900000000000000e+04,1.198026669740676880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.486300000000000000e+04,1.198224822044372559e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.486700000000000000e+04,1.198423846721649170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.487100000000000000e+04,1.198622408151626587e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.487500000000000000e+04,1.198821456193923950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.487900000000000000e+04,1.199019973516464233e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.488300000000000000e+04,1.199218337059020996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.488700000000000000e+04,1.199417118310928345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.489100000000000000e+04,1.199614984035491943e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.489500000000000000e+04,1.199813321352005005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.489900000000000000e+04,1.200011095285415649e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.490300000000000000e+04,1.200209191560745239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.490700000000000000e+04,1.200407041788101196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.491100000000000000e+04,1.200604952812194824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.491500000000000000e+04,1.200803755044937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.491900000000000000e+04,1.201002304553985596e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.492300000000000000e+04,1.201201500654220581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.492700000000000000e+04,1.201399530172348022e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.493100000000000000e+04,1.201598566293716431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.493500000000000000e+04,1.201797528505325317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.493900000000000000e+04,1.201995866537094116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.494300000000000000e+04,1.202194449186325073e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.494700000000000000e+04,1.202392131805419922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.495100000000000000e+04,1.202590393066406250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.495500000000000000e+04,1.202787948131561279e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.495900000000000000e+04,1.202986749410629272e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.496300000000000000e+04,1.203185847043991089e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.496700000000000000e+04,1.203385023355484009e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.497100000000000000e+04,1.203582872629165649e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.497500000000000000e+04,1.203780766487121582e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.497900000000000000e+04,1.203980359077453613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.498300000000000000e+04,1.204178719758987427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.498700000000000000e+04,1.204376698255538940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.499100000000000000e+04,1.204574424266815186e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.499500000000000000e+04,1.204773223638534546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.499900000000000000e+04,1.204970767736434937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.500300000000000000e+04,1.205169540405273438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.500700000000000000e+04,1.205367786169052124e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.501100000000000000e+04,1.205566270351409912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.501500000000000000e+04,1.205765175819396973e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.501900000000000000e+04,1.205963981389999390e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.502300000000000000e+04,1.206162336111068726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.502700000000000000e+04,1.206360470771789551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.503100000000000000e+04,1.206558329105377197e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.503500000000000000e+04,1.206756711006164551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.503900000000000000e+04,1.206954916000366211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.504300000000000000e+04,1.207152838945388794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.504700000000000000e+04,1.207350837230682373e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.505100000000000000e+04,1.207548777580261230e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.505500000000000000e+04,1.207746961593627930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.505900000000000000e+04,1.207946699619293213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.506300000000000000e+04,1.208144924879074097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.506700000000000000e+04,1.208343562126159668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.507100000000000000e+04,1.208543050527572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.507500000000000000e+04,1.208742945909500122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.507900000000000000e+04,1.208940141916275024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.508300000000000000e+04,1.209137996196746826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.508700000000000000e+04,1.209335268259048462e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.509100000000000000e+04,1.209533285856246948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.509500000000000000e+04,1.209730358839035034e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.509900000000000000e+04,1.209927762985229492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.510300000000000000e+04,1.210126008510589600e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.510700000000000000e+04,1.210324484348297119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.511100000000000000e+04,1.210522665023803711e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.511500000000000000e+04,1.210721331596374512e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.511900000000000000e+04,1.210920515298843384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.512300000000000000e+04,1.211119317293167114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.512700000000000000e+04,1.211317604064941406e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.513100000000000000e+04,1.211515729188919067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.513500000000000000e+04,1.211712936401367188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.513900000000000000e+04,1.211910557270050049e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.514300000000000000e+04,1.212107989072799683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.514700000000000000e+04,1.212306761741638184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.515100000000000000e+04,1.212504635810852051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.515500000000000000e+04,1.212703555107116699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.515900000000000000e+04,1.212901750564575195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.516300000000000000e+04,1.213100860118865967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.516700000000000000e+04,1.213298949241638184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.517100000000000000e+04,1.213496301651000977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.517500000000000000e+04,1.213693666219711304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.517900000000000000e+04,1.213891478061676025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.518300000000000000e+04,1.214089221954345703e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.518700000000000000e+04,1.214287040948867798e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.519100000000000000e+04,1.214484624385833740e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.519500000000000000e+04,1.214683711528778076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.519900000000000000e+04,1.214882567405700684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.520300000000000000e+04,1.215081352710723877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.520700000000000000e+04,1.215279849529266357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.521100000000000000e+04,1.215478866338729858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.521500000000000000e+04,1.215676460266113281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.521900000000000000e+04,1.215873804092407227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.522300000000000000e+04,1.216070872783660889e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.522700000000000000e+04,1.216268748044967651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.523100000000000000e+04,1.216466088056564331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.523500000000000000e+04,1.216663846492767334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.523900000000000000e+04,1.216862627506256104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.524300000000000000e+04,1.217062530040740967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.524700000000000000e+04,1.217262150287628174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.525100000000000000e+04,1.217460583686828613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.525500000000000000e+04,1.217659051179885864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.525900000000000000e+04,1.217857449293136597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.526300000000000000e+04,1.218056141614913940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.526700000000000000e+04,1.218254770040512085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.527100000000000000e+04,1.218452522993087769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.527500000000000000e+04,1.218651188611984253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.527900000000000000e+04,1.218849389314651489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.528300000000000000e+04,1.219047139167785645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.528700000000000000e+04,1.219244879007339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.529100000000000000e+04,1.219444262981414795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.529500000000000000e+04,1.219642957210540771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.529900000000000000e+04,1.219841757774353027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.530300000000000000e+04,1.220039992094039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.530700000000000000e+04,1.220239556550979614e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.531100000000000000e+04,1.220437635898590088e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.531500000000000000e+04,1.220635799407958984e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.531900000000000000e+04,1.220833252906799316e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.532300000000000000e+04,1.221030248165130615e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.532700000000000000e+04,1.221227104187011719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.533100000000000000e+04,1.221425053119659424e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.533500000000000000e+04,1.221623415231704712e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.533900000000000000e+04,1.221822658538818359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.534300000000000000e+04,1.222021409511566162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.534700000000000000e+04,1.222219922304153442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.535100000000000000e+04,1.222419353723526001e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.535500000000000000e+04,1.222618090629577637e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.535900000000000000e+04,1.222815026044845581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.536300000000000000e+04,1.223013009071350098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.536700000000000000e+04,1.223210459470748901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.537100000000000000e+04,1.223408661603927612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.537500000000000000e+04,1.223606322288513184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.537900000000000000e+04,1.223805161476135254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.538300000000000000e+04,1.224003386735916138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.538700000000000000e+04,1.224202445745468140e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.539100000000000000e+04,1.224400117635726929e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.539500000000000000e+04,1.224598645687103271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.539900000000000000e+04,1.224797094821929932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.540300000000000000e+04,1.224995483875274658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.540700000000000000e+04,1.225193525075912476e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.541100000000000000e+04,1.225392143726348877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.541500000000000000e+04,1.225590349674224854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.541900000000000000e+04,1.225787928819656372e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.542300000000000000e+04,1.225985985279083252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.542700000000000000e+04,1.226183960437774658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.543100000000000000e+04,1.226381767034530640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.543500000000000000e+04,1.226579860925674438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.543900000000000000e+04,1.226778561592102051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.544300000000000000e+04,1.226977147579193115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.544700000000000000e+04,1.227175211906433105e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.545100000000000000e+04,1.227372906684875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.545500000000000000e+04,1.227571431398391724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.545900000000000000e+04,1.227769314050674438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.546300000000000000e+04,1.227967960596084595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.546700000000000000e+04,1.228165263891220093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.547100000000000000e+04,1.228363912820816040e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.547500000000000000e+04,1.228563288211822510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.547900000000000000e+04,1.228761973142623901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.548300000000000000e+04,1.228959897756576538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.548700000000000000e+04,1.229158693552017212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.549100000000000000e+04,1.229357230663299561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.549500000000000000e+04,1.229555577754974365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.549900000000000000e+04,1.229754148960113525e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.550300000000000000e+04,1.229952404737472534e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.550700000000000000e+04,1.230150700092315674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.551100000000000000e+04,1.230348323345184326e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.551500000000000000e+04,1.230546631574630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.551900000000000000e+04,1.230745486259460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.552300000000000000e+04,1.230944868803024292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.552700000000000000e+04,1.231142703771591187e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.553100000000000000e+04,1.231341721773147583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.553500000000000000e+04,1.231540263891220093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.553900000000000000e+04,1.231738204240798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.554300000000000000e+04,1.231936517477035522e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.554700000000000000e+04,1.232134700059890747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.555100000000000000e+04,1.232332822561264038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.555500000000000000e+04,1.232530591487884521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.555900000000000000e+04,1.232729027509689331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.556300000000000000e+04,1.232927237749099731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.556700000000000000e+04,1.233125590801239014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.557100000000000000e+04,1.233324015855789185e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.557500000000000000e+04,1.233523006200790405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.557900000000000000e+04,1.233721428394317627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.558300000000000000e+04,1.233919455289840698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.558700000000000000e+04,1.234118611812591553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.559100000000000000e+04,1.234316002607345581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.559500000000000000e+04,1.234514144897460938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.559900000000000000e+04,1.234711291313171387e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.560300000000000000e+04,1.234909402132034302e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.560700000000000000e+04,1.235106817960739136e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.561100000000000000e+04,1.235304435014724731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.561500000000000000e+04,1.235503131389617920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.561900000000000000e+04,1.235701715946197510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.562300000000000000e+04,1.235900273084640503e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.562700000000000000e+04,1.236099110126495361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.563100000000000000e+04,1.236298164844512939e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.563500000000000000e+04,1.236496759414672852e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.563900000000000000e+04,1.236694572210311890e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.564300000000000000e+04,1.236891848802566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.564700000000000000e+04,1.237089727401733398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.565100000000000000e+04,1.237288345575332642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.565500000000000000e+04,1.237487592458724976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.565900000000000000e+04,1.237686313390731812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.566300000000000000e+04,1.237885209321975708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.566700000000000000e+04,1.238084863424301147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.567100000000000000e+04,1.238283165454864502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.567500000000000000e+04,1.238481853723526001e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.567900000000000000e+04,1.238680479526519775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.568300000000000000e+04,1.238878354549407959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.568700000000000000e+04,1.239076693296432495e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.569100000000000000e+04,1.239274817228317261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.569500000000000000e+04,1.239473317146301270e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.569900000000000000e+04,1.239670851469039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.570300000000000000e+04,1.239869035243988037e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.570700000000000000e+04,1.240067175388336182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.571100000000000000e+04,1.240265738964080811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.571500000000000000e+04,1.240465348243713379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.571900000000000000e+04,1.240664548635482788e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.572300000000000000e+04,1.240862977027893066e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.572700000000000000e+04,1.241062081813812256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.573100000000000000e+04,1.241260424852371216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.573500000000000000e+04,1.241457830905914307e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.573900000000000000e+04,1.241655192613601685e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.574300000000000000e+04,1.241852924108505249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.574700000000000000e+04,1.242050982713699341e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.575100000000000000e+04,1.242248905420303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.575500000000000000e+04,1.242447471618652344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.575900000000000000e+04,1.242646785497665405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.576300000000000000e+04,1.242845806121826172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.576700000000000000e+04,1.243044403076171875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.577100000000000000e+04,1.243242389917373657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.577500000000000000e+04,1.243441700458526611e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.577900000000000000e+04,1.243639564514160156e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.578300000000000000e+04,1.243836630821228027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.578700000000000000e+04,1.244034376621246338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.579100000000000000e+04,1.244232104539871216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.579500000000000000e+04,1.244430181980133057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.579900000000000000e+04,1.244629331111907959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.580300000000000000e+04,1.244828860998153687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.580700000000000000e+04,1.245028050184249878e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.581100000000000000e+04,1.245227077007293701e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.581500000000000000e+04,1.245424887657165527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.581900000000000000e+04,1.245623912811279297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.582300000000000000e+04,1.245821603536605835e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.582700000000000000e+04,1.246019070863723755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.583100000000000000e+04,1.246216164827346802e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.583500000000000000e+04,1.246413494586944580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.583900000000000000e+04,1.246611994266510010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.584300000000000000e+04,1.246810579299926758e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.584700000000000000e+04,1.247009027719497681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.585100000000000000e+04,1.247207080364227295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.585500000000000000e+04,1.247407133340835571e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.585900000000000000e+04,1.247605726480484009e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.586300000000000000e+04,1.247804535388946533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.586700000000000000e+04,1.248003121852874756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.587100000000000000e+04,1.248201174259185791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.587500000000000000e+04,1.248399390459060669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.587900000000000000e+04,1.248597111701965332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.588300000000000000e+04,1.248795834541320801e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.588700000000000000e+04,1.248994469642639160e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.589100000000000000e+04,1.249193436384201050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.589500000000000000e+04,1.249391726016998291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.589900000000000000e+04,1.249590833663940430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.590300000000000000e+04,1.249789192676544189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.590700000000000000e+04,1.249987939596176147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.591100000000000000e+04,1.250186277627944946e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.591500000000000000e+04,1.250385195016860962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.591900000000000000e+04,1.250584303617477417e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.592300000000000000e+04,1.250782408475875854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.592700000000000000e+04,1.250981713771820068e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.593100000000000000e+04,1.251179361343383789e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.593500000000000000e+04,1.251377829074859619e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.593900000000000000e+04,1.251576448440551758e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.594300000000000000e+04,1.251775060892105103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.594700000000000000e+04,1.251974058151245117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.595100000000000000e+04,1.252172766685485840e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.595500000000000000e+04,1.252371248006820679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.595900000000000000e+04,1.252569424390792847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.596300000000000000e+04,1.252767795562744141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.596700000000000000e+04,1.252965686082839966e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.597100000000000000e+04,1.253163060188293457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.597500000000000000e+04,1.253360283136367798e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.597900000000000000e+04,1.253557723999023438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.598300000000000000e+04,1.253755055904388428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.598700000000000000e+04,1.253952698945999146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.599100000000000000e+04,1.254151733636856079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.599500000000000000e+04,1.254350117683410645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.599900000000000000e+04,1.254549602508544922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.600300000000000000e+04,1.254747421026229858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.600700000000000000e+04,1.254945772409439087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.601100000000000000e+04,1.255144422531127930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.601500000000000000e+04,1.255342410564422607e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.601900000000000000e+04,1.255540239095687866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.602300000000000000e+04,1.255738351821899414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.602700000000000000e+04,1.255936386108398438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.603100000000000000e+04,1.256133738517761230e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.603500000000000000e+04,1.256332109451293945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.603900000000000000e+04,1.256530754089355469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.604300000000000000e+04,1.256729922056198120e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.604700000000000000e+04,1.256927725791931152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.605100000000000000e+04,1.257126657724380493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.605500000000000000e+04,1.257324281930923462e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.605900000000000000e+04,1.257521511077880859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.606300000000000000e+04,1.257719684839248657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.606700000000000000e+04,1.257916548728942871e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.607100000000000000e+04,1.258114023447036743e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.607500000000000000e+04,1.258311029911041260e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.607900000000000000e+04,1.258509125232696533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.608300000000000000e+04,1.258706848859786987e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.608700000000000000e+04,1.258905642509460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.609100000000000000e+04,1.259104964256286621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.609500000000000000e+04,1.259304181814193726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.609900000000000000e+04,1.259503813505172729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.610300000000000000e+04,1.259701588392257690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.610700000000000000e+04,1.259899677038192749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.611100000000000000e+04,1.260097190856933594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.611500000000000000e+04,1.260295055150985718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.611900000000000000e+04,1.260491981029510498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.612300000000000000e+04,1.260689856052398682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.612700000000000000e+04,1.260888859987258911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.613100000000000000e+04,1.261088666200637817e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.613500000000000000e+04,1.261287298440933228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.613900000000000000e+04,1.261485663175582886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.614300000000000000e+04,1.261683804273605347e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.614700000000000000e+04,1.261882424116134644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.615100000000000000e+04,1.262079766988754272e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.615500000000000000e+04,1.262277611255645752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.615900000000000000e+04,1.262476411342620850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.616300000000000000e+04,1.262674447774887085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.616700000000000000e+04,1.262872617006301880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.617100000000000000e+04,1.263071418762207031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.617500000000000000e+04,1.263269324541091919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.617900000000000000e+04,1.263468149185180664e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.618300000000000000e+04,1.263666436910629272e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.618700000000000000e+04,1.263864806890487671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.619100000000000000e+04,1.264062931537628174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.619500000000000000e+04,1.264261318683624268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.619900000000000000e+04,1.264459369182586670e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.620300000000000000e+04,1.264657963514328003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.620700000000000000e+04,1.264854974031448364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.621100000000000000e+04,1.265053128004074097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.621500000000000000e+04,1.265251289606094360e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.621900000000000000e+04,1.265449312686920166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.622300000000000000e+04,1.265649182558059692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.622700000000000000e+04,1.265847906351089478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.623100000000000000e+04,1.266046877622604370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.623500000000000000e+04,1.266245531082153320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.623900000000000000e+04,1.266443263053894043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.624300000000000000e+04,1.266640339374542236e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.624700000000000000e+04,1.266837879896163940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.625100000000000000e+04,1.267035455226898193e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.625500000000000000e+04,1.267233107089996338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.625900000000000000e+04,1.267431438207626343e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.626300000000000000e+04,1.267629307270050049e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.626700000000000000e+04,1.267827293872833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.627100000000000000e+04,1.268026335000991821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.627500000000000000e+04,1.268225789070129395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.627900000000000000e+04,1.268424216270446777e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.628300000000000000e+04,1.268621973991394043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.628700000000000000e+04,1.268820371389389038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.629100000000000000e+04,1.269017518997192383e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.629500000000000000e+04,1.269215628862380981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.629900000000000000e+04,1.269412658929824829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.630300000000000000e+04,1.269610059261322021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.630700000000000000e+04,1.269807462930679321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.631100000000000000e+04,1.270005281448364258e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.631500000000000000e+04,1.270204792261123657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.631900000000000000e+04,1.270405199527740479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.632300000000000000e+04,1.270604510545730591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.632700000000000000e+04,1.270803170919418335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.633100000000000000e+04,1.271001472234725952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.633500000000000000e+04,1.271198814392089844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.633900000000000000e+04,1.271396845817565918e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.634300000000000000e+04,1.271594187498092651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.634700000000000000e+04,1.271791939496994019e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.635100000000000000e+04,1.271990283966064453e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.635500000000000000e+04,1.272189380168914795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.635900000000000000e+04,1.272388345718383789e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.636300000000000000e+04,1.272587108135223389e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.636700000000000000e+04,1.272785820007324219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.637100000000000000e+04,1.272983818531036377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.637500000000000000e+04,1.273182972192764282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.637900000000000000e+04,1.273381081581115723e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.638300000000000000e+04,1.273579300642013550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.638700000000000000e+04,1.273776875257492065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.639100000000000000e+04,1.273974637985229492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.639500000000000000e+04,1.274173441410064697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.639900000000000000e+04,1.274371647357940674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.640300000000000000e+04,1.274570065259933472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.640700000000000000e+04,1.274769087553024292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.641100000000000000e+04,1.274968368768692017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.641500000000000000e+04,1.275166471719741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.641900000000000000e+04,1.275365672826766968e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.642300000000000000e+04,1.275563535451889038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.642700000000000000e+04,1.275762207746505737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.643100000000000000e+04,1.275960713148117065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.643500000000000000e+04,1.276159098148345947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.643900000000000000e+04,1.276356193065643311e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.644300000000000000e+04,1.276553217887878418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.644700000000000000e+04,1.276752033948898315e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.645100000000000000e+04,1.276949842453002930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.645500000000000000e+04,1.277148583650588989e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.645900000000000000e+04,1.277347578287124634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.646300000000000000e+04,1.277546311378479004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.646700000000000000e+04,1.277744246244430542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.647100000000000000e+04,1.277942853450775146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.647500000000000000e+04,1.278143796443939209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.647900000000000000e+04,1.278342395067214966e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.648300000000000000e+04,1.278541012525558472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.648700000000000000e+04,1.278738474369049072e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.649100000000000000e+04,1.278936190605163574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.649500000000000000e+04,1.279133963108062744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.649900000000000000e+04,1.279332196235656738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.650300000000000000e+04,1.279530497312545776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.650700000000000000e+04,1.279729544878005981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.651100000000000000e+04,1.279927839517593384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.651500000000000000e+04,1.280125239610671997e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.651900000000000000e+04,1.280323823690414429e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.652300000000000000e+04,1.280522357463836670e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.652700000000000000e+04,1.280720638275146484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.653100000000000000e+04,1.280918064832687378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.653500000000000000e+04,1.281116220474243164e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.653900000000000000e+04,1.281313934326171875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.654300000000000000e+04,1.281512403726577759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.654700000000000000e+04,1.281710189819335938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.655100000000000000e+04,1.281908793926239014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.655500000000000000e+04,1.282107088804244995e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.655900000000000000e+04,1.282304703950881958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.656300000000000000e+04,1.282502582311630249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.656700000000000000e+04,1.282700426816940308e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.657100000000000000e+04,1.282898874282836914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.657500000000000000e+04,1.283097639560699463e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.657900000000000000e+04,1.283295785188674927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.658300000000000000e+04,1.283494223833084106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.658700000000000000e+04,1.283693341493606567e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.659100000000000000e+04,1.283893042564392090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.659500000000000000e+04,1.284090687990188599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.659900000000000000e+04,1.284290163516998291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.660300000000000000e+04,1.284488652467727661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.660700000000000000e+04,1.284687444925308228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.661100000000000000e+04,1.284884906291961670e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.661500000000000000e+04,1.285083334445953369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.661900000000000000e+04,1.285282046794891357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.662300000000000000e+04,1.285479571580886841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.662700000000000000e+04,1.285677676677703857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.663100000000000000e+04,1.285875972986221313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.663500000000000000e+04,1.286073761701583862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.663900000000000000e+04,1.286271519184112549e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.664300000000000000e+04,1.286469981670379639e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.664700000000000000e+04,1.286668392181396484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.665100000000000000e+04,1.286866396665573120e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.665500000000000000e+04,1.287065335273742676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.665900000000000000e+04,1.287264595985412598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.666300000000000000e+04,1.287463105440139771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.666700000000000000e+04,1.287660233974456787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.667100000000000000e+04,1.287858355283737183e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.667500000000000000e+04,1.288055772781372070e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.667900000000000000e+04,1.288252932071685791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.668300000000000000e+04,1.288449681520462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.668700000000000000e+04,1.288647424697875977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.669100000000000000e+04,1.288846607923507690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.669500000000000000e+04,1.289044829845428467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.669900000000000000e+04,1.289243560075759888e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.670300000000000000e+04,1.289442930698394775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.670700000000000000e+04,1.289641987800598145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.671100000000000000e+04,1.289839819192886353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.671500000000000000e+04,1.290037943601608276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.671900000000000000e+04,1.290236036062240601e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.672300000000000000e+04,1.290434449434280396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.672700000000000000e+04,1.290632788181304932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.673100000000000000e+04,1.290830491065979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.673500000000000000e+04,1.291029161930084229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.673900000000000000e+04,1.291227708101272583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.674300000000000000e+04,1.291427079200744629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.674700000000000000e+04,1.291625415802001953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.675100000000000000e+04,1.291825402259826660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.675500000000000000e+04,1.292023795604705811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.675900000000000000e+04,1.292221457958221436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.676300000000000000e+04,1.292418729543685913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.676700000000000000e+04,1.292615972757339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.677100000000000000e+04,1.292813265085220337e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.677500000000000000e+04,1.293010821104049683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.677900000000000000e+04,1.293209503173828125e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.678300000000000000e+04,1.293407170534133911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.678700000000000000e+04,1.293605487108230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.679100000000000000e+04,1.293803613901138306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.679500000000000000e+04,1.294002241849899292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.679900000000000000e+04,1.294201613187789917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.680300000000000000e+04,1.294399917602539062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.680700000000000000e+04,1.294597872495651245e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.681100000000000000e+04,1.294796139240264893e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.681500000000000000e+04,1.294994848966598511e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.681900000000000000e+04,1.295192796468734741e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.682300000000000000e+04,1.295391013860702515e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.682700000000000000e+04,1.295589065074920654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.683100000000000000e+04,1.295787947893142700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.683500000000000000e+04,1.295985946893692017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.683900000000000000e+04,1.296184387445449829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.684300000000000000e+04,1.296383501052856445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.684700000000000000e+04,1.296582774162292480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.685100000000000000e+04,1.296781324625015259e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.685500000000000000e+04,1.296979641914367676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.685900000000000000e+04,1.297178573846817017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.686300000000000000e+04,1.297376061201095581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.686700000000000000e+04,1.297574092388153076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.687100000000000000e+04,1.297772573709487915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.687500000000000000e+04,1.297971782445907593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.687900000000000000e+04,1.298170518159866333e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.688300000000000000e+04,1.298368621587753296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.688700000000000000e+04,1.298567820549011230e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.689100000000000000e+04,1.298766873121261597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.689500000000000000e+04,1.298965466976165771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.689900000000000000e+04,1.299163231372833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.690300000000000000e+04,1.299361555814743042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.690700000000000000e+04,1.299559688806533813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.691100000000000000e+04,1.299757669210433960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.691500000000000000e+04,1.299955866813659668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.691900000000000000e+04,1.300154835224151611e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.692300000000000000e+04,1.300352970123291016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.692700000000000000e+04,1.300551971435546875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.693100000000000000e+04,1.300749606132507324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.693500000000000000e+04,1.300948294878005981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.693900000000000000e+04,1.301146700859069824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.694300000000000000e+04,1.301344506502151489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.694700000000000000e+04,1.301542346954345703e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.695100000000000000e+04,1.301740269660949707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.695500000000000000e+04,1.301938760757446289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.695900000000000000e+04,1.302136612892150879e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.696300000000000000e+04,1.302335132837295532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.696700000000000000e+04,1.302533570051193237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.697100000000000000e+04,1.302731417179107666e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.697500000000000000e+04,1.302930432558059692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.697900000000000000e+04,1.303128328084945679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.698300000000000000e+04,1.303327634096145630e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.698700000000000000e+04,1.303525152206420898e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.699100000000000000e+04,1.303723129034042358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.699500000000000000e+04,1.303921213626861572e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.699900000000000000e+04,1.304119795083999634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.700300000000000000e+04,1.304318409681320190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.700700000000000000e+04,1.304516893863677979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.701100000000000000e+04,1.304715933322906494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.701500000000000000e+04,1.304914132356643677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.701900000000000000e+04,1.305112933397293091e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.702300000000000000e+04,1.305310924768447876e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.702700000000000000e+04,1.305508670806884766e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.703100000000000000e+04,1.305707834243774414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.703500000000000000e+04,1.305906787157058716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.703900000000000000e+04,1.306105320215225220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.704300000000000000e+04,1.306304087638854980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.704700000000000000e+04,1.306502804040908813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.705100000000000000e+04,1.306700660228729248e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.705500000000000000e+04,1.306898691415786743e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.705900000000000000e+04,1.307096349239349365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.706300000000000000e+04,1.307295149326324463e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.706700000000000000e+04,1.307493799448013306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.707100000000000000e+04,1.307692874670028687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.707500000000000000e+04,1.307890991687774658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.707900000000000000e+04,1.308090238094329834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.708300000000000000e+04,1.308289989471435547e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.708700000000000000e+04,1.308488220453262329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.709100000000000000e+04,1.308686284542083740e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.709500000000000000e+04,1.308884271383285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.709900000000000000e+04,1.309082278013229370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.710300000000000000e+04,1.309280257701873779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.710700000000000000e+04,1.309478655099868774e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.711100000000000000e+04,1.309677468776702881e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.711500000000000000e+04,1.309875858545303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.711900000000000000e+04,1.310075287818908691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.712300000000000000e+04,1.310274763107299805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.712700000000000000e+04,1.310474024057388306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.713100000000000000e+04,1.310672239780426025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.713500000000000000e+04,1.310871232509613037e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.713900000000000000e+04,1.311069451093673706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.714300000000000000e+04,1.311267866134643555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.714700000000000000e+04,1.311466368198394775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.715100000000000000e+04,1.311664110660552979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.715500000000000000e+04,1.311862439870834351e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.715900000000000000e+04,1.312061519861221313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.716300000000000000e+04,1.312260332345962524e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.716700000000000000e+04,1.312458947420120239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.717100000000000000e+04,1.312658266782760620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.717500000000000000e+04,1.312857442855834961e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.717900000000000000e+04,1.313054792404174805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.718300000000000000e+04,1.313252265691757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.718700000000000000e+04,1.313450328111648560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.719100000000000000e+04,1.313647784233093262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.719500000000000000e+04,1.313844686508178711e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.719900000000000000e+04,1.314042804002761841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.720300000000000000e+04,1.314241822481155396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.720700000000000000e+04,1.314441712617874146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.721100000000000000e+04,1.314640691518783569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.721500000000000000e+04,1.314840223073959351e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.721900000000000000e+04,1.315039956569671631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.722300000000000000e+04,1.315238487243652344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.722700000000000000e+04,1.315436321258544922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.723100000000000000e+04,1.315633641004562378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.723500000000000000e+04,1.315831178903579712e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.723900000000000000e+04,1.316029020786285400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.724300000000000000e+04,1.316226609945297241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.724700000000000000e+04,1.316426150321960449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.725100000000000000e+04,1.316626276731491089e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.725500000000000000e+04,1.316825298309326172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.725900000000000000e+04,1.317023930549621582e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.726300000000000000e+04,1.317223256349563599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.726700000000000000e+04,1.317421284198760986e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.727100000000000000e+04,1.317618648290634155e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.727500000000000000e+04,1.317815911054611206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.727900000000000000e+04,1.318013774633407593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.728300000000000000e+04,1.318211328744888306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.728700000000000000e+04,1.318409315347671509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.729100000000000000e+04,1.318608231544494629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.729500000000000000e+04,1.318806843042373657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.729900000000000000e+04,1.319004542350769043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.730300000000000000e+04,1.319202952623367310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.730700000000000000e+04,1.319402017116546631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.731100000000000000e+04,1.319600159883499146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.731500000000000000e+04,1.319798542022705078e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.731900000000000000e+04,1.319996306896209717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.732300000000000000e+04,1.320194488763809204e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.732700000000000000e+04,1.320391728401184082e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.733100000000000000e+04,1.320589733123779297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.733500000000000000e+04,1.320788685321807861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.733900000000000000e+04,1.320986677885055542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.734300000000000000e+04,1.321185281038284302e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.734700000000000000e+04,1.321383018016815186e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.735100000000000000e+04,1.321582008123397827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.735500000000000000e+04,1.321780925512313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.735900000000000000e+04,1.321979786634445190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.736300000000000000e+04,1.322177598953247070e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.736700000000000000e+04,1.322375672578811646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.737100000000000000e+04,1.322574023962020874e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.737500000000000000e+04,1.322770821332931519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.737900000000000000e+04,1.322968306303024292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.738300000000000000e+04,1.323165779829025269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.738700000000000000e+04,1.323364214897155762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.739100000000000000e+04,1.323563485383987427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.739500000000000000e+04,1.323761785268783569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.739900000000000000e+04,1.323960690498352051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.740300000000000000e+04,1.324160278558731079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.740700000000000000e+04,1.324358627080917358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.741100000000000000e+04,1.324555600404739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.741500000000000000e+04,1.324753490209579468e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.741900000000000000e+04,1.324950210332870483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.742300000000000000e+04,1.325148200988769531e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.742700000000000000e+04,1.325345555782318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.743100000000000000e+04,1.325544418811798096e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.743500000000000000e+04,1.325742694616317749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.743900000000000000e+04,1.325941373109817505e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.744300000000000000e+04,1.326138937711715698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.744700000000000000e+04,1.326337046861648560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.745100000000000000e+04,1.326535424709320068e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.745500000000000000e+04,1.326732526779174805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.745900000000000000e+04,1.326930396795272827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.746300000000000000e+04,1.327128474950790405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.746700000000000000e+04,1.327326076745986938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.747100000000000000e+04,1.327523680686950684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.747500000000000000e+04,1.327722515344619751e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.747900000000000000e+04,1.327921844005584717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.748300000000000000e+04,1.328120457887649536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.748700000000000000e+04,1.328318840265274048e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.749100000000000000e+04,1.328517611265182495e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.749500000000000000e+04,1.328716903686523438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.749900000000000000e+04,1.328914809226989746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.750300000000000000e+04,1.329112784385681152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.750700000000000000e+04,1.329310767173767090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.751100000000000000e+04,1.329508620500564575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.751500000000000000e+04,1.329705845832824707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.751900000000000000e+04,1.329903926372528076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.752300000000000000e+04,1.330102038860321045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.752700000000000000e+04,1.330300598382949829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.753100000000000000e+04,1.330498801469802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.753500000000000000e+04,1.330697707414627075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.753900000000000000e+04,1.330897176027297974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.754300000000000000e+04,1.331095075845718384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.754700000000000000e+04,1.331293421506881714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.755100000000000000e+04,1.331490691184997559e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.755500000000000000e+04,1.331687609672546387e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.755900000000000000e+04,1.331884665727615356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.756300000000000000e+04,1.332081682920455933e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.756700000000000000e+04,1.332279485225677490e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.757100000000000000e+04,1.332478477716445923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.757500000000000000e+04,1.332676660776138306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.757900000000000000e+04,1.332875763654708862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.758300000000000000e+04,1.333073947429656982e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.758700000000000000e+04,1.333273262977600098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.759100000000000000e+04,1.333472121715545654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.759500000000000000e+04,1.333670754194259644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.759900000000000000e+04,1.333868947267532349e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.760300000000000000e+04,1.334067089796066284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.760700000000000000e+04,1.334264453411102295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.761100000000000000e+04,1.334462524175643921e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.761500000000000000e+04,1.334660289287567139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.761900000000000000e+04,1.334858629703521729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.762300000000000000e+04,1.335058025836944580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.762700000000000000e+04,1.335257241249084473e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.763100000000000000e+04,1.335456675291061401e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.763500000000000000e+04,1.335655778646469116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.763900000000000000e+04,1.335854552268981934e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.764300000000000000e+04,1.336052700281143188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.764700000000000000e+04,1.336250751256942749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.765100000000000000e+04,1.336448357105255127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.765500000000000000e+04,1.336646127223968506e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.765900000000000000e+04,1.336844539880752563e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.766300000000000000e+04,1.337041822433471680e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.766700000000000000e+04,1.337239556074142456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.767100000000000000e+04,1.337438068389892578e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.767500000000000000e+04,1.337635942697525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.767900000000000000e+04,1.337834496498107910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.768300000000000000e+04,1.338033089876174927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.768700000000000000e+04,1.338231237411499023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.769100000000000000e+04,1.338429529428482056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.769500000000000000e+04,1.338626847505569458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.769900000000000000e+04,1.338824752092361450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.770300000000000000e+04,1.339021947622299194e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.770700000000000000e+04,1.339219105482101440e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.771100000000000000e+04,1.339417807102203369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.771500000000000000e+04,1.339616397380828857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.771900000000000000e+04,1.339814342737197876e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.772300000000000000e+04,1.340012306928634644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.772700000000000000e+04,1.340210936307907104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.773100000000000000e+04,1.340409575462341309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.773500000000000000e+04,1.340607543468475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.773900000000000000e+04,1.340805730819702148e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.774300000000000000e+04,1.341003287792205811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.774700000000000000e+04,1.341201403617858887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.775100000000000000e+04,1.341399600505828857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.775500000000000000e+04,1.341598265409469604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.775900000000000000e+04,1.341796492815017700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.776300000000000000e+04,1.341995562314987183e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.776700000000000000e+04,1.342193497180938721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.777100000000000000e+04,1.342392247676849365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.777500000000000000e+04,1.342590842485427856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.777900000000000000e+04,1.342788896799087524e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.778300000000000000e+04,1.342986280441284180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.778700000000000000e+04,1.343184415817260742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.779100000000000000e+04,1.343381843090057373e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.779500000000000000e+04,1.343579212903976440e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.779900000000000000e+04,1.343777362346649170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.780300000000000000e+04,1.343976217746734619e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.780700000000000000e+04,1.344175360918045044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.781100000000000000e+04,1.344374287128448486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.781500000000000000e+04,1.344572964906692505e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.781900000000000000e+04,1.344772258043289185e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.782300000000000000e+04,1.344970132112503052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.782700000000000000e+04,1.345167268514633179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.783100000000000000e+04,1.345364372730255127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.783500000000000000e+04,1.345562081098556519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.783900000000000000e+04,1.345760192155838013e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.784300000000000000e+04,1.345957887411117554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.784700000000000000e+04,1.346156972408294678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.785100000000000000e+04,1.346356029987335205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.785500000000000000e+04,1.346555211782455444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.785900000000000000e+04,1.346753912687301636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.786300000000000000e+04,1.346952776908874512e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.786700000000000000e+04,1.347151221036911011e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.787100000000000000e+04,1.347350033283233643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.787500000000000000e+04,1.347547558069229126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.787900000000000000e+04,1.347745365142822266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.788300000000000000e+04,1.347943925380706787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.788700000000000000e+04,1.348141545295715332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.789100000000000000e+04,1.348339054346084595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.789500000000000000e+04,1.348537145614624023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.789900000000000000e+04,1.348735715150833130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.790300000000000000e+04,1.348934422492980957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.790700000000000000e+04,1.349133258104324341e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.791100000000000000e+04,1.349331536054611206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.791500000000000000e+04,1.349530486345291138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.791900000000000000e+04,1.349728563070297241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.792300000000000000e+04,1.349926834106445312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.792700000000000000e+04,1.350125500202178955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.793100000000000000e+04,1.350323833942413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.793500000000000000e+04,1.350521867275238037e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.793900000000000000e+04,1.350720115184783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.794300000000000000e+04,1.350918898582458496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.794700000000000000e+04,1.351117203235626221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.795100000000000000e+04,1.351316152572631836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.795500000000000000e+04,1.351513988733291626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.795900000000000000e+04,1.351711975812911987e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.796300000000000000e+04,1.351911317110061646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.796700000000000000e+04,1.352111465454101562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.797100000000000000e+04,1.352309443235397339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.797500000000000000e+04,1.352507396936416626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.797900000000000000e+04,1.352705735206604004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.798300000000000000e+04,1.352903021574020386e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.798700000000000000e+04,1.353101034402847290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.799100000000000000e+04,1.353298707723617554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.799500000000000000e+04,1.353497268199920654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.799900000000000000e+04,1.353695473194122314e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.800300000000000000e+04,1.353894302606582642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.800700000000000000e+04,1.354093508005142212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.801100000000000000e+04,1.354293244600296021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.801500000000000000e+04,1.354492377281188965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.801900000000000000e+04,1.354690716505050659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.802300000000000000e+04,1.354888858318328857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.802700000000000000e+04,1.355086358070373535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.803100000000000000e+04,1.355284440279006958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.803500000000000000e+04,1.355481985330581665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.803900000000000000e+04,1.355679649114608765e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.804300000000000000e+04,1.355878677606582642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.804700000000000000e+04,1.356077550411224365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.805100000000000000e+04,1.356275279045104980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.805500000000000000e+04,1.356474839925765991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.805900000000000000e+04,1.356672466039657593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.806300000000000000e+04,1.356870985269546509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.806700000000000000e+04,1.357068212032318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.807100000000000000e+04,1.357266408681869507e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.807500000000000000e+04,1.357464576482772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.807900000000000000e+04,1.357662825345993042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.808300000000000000e+04,1.357861417055130005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.808700000000000000e+04,1.358059092283248901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.809100000000000000e+04,1.358257023572921753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.809500000000000000e+04,1.358455337762832642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.809900000000000000e+04,1.358652834653854370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.810300000000000000e+04,1.358851111650466919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.810700000000000000e+04,1.359049556732177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.811100000000000000e+04,1.359247438430786133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.811500000000000000e+04,1.359445360660552979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.811900000000000000e+04,1.359643460273742676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.812300000000000000e+04,1.359841620683670044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.812700000000000000e+04,1.360038834333419800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.813100000000000000e+04,1.360237096786499023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.813500000000000000e+04,1.360436130285263062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.813900000000000000e+04,1.360635773658752441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.814300000000000000e+04,1.360834660768508911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.814700000000000000e+04,1.361033402919769287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.815100000000000000e+04,1.361232274532318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.815500000000000000e+04,1.361430304527282715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.815900000000000000e+04,1.361628881931304932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.816300000000000000e+04,1.361826918363571167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.816700000000000000e+04,1.362024631261825562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.817100000000000000e+04,1.362222498655319214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.817500000000000000e+04,1.362420299053192139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.817900000000000000e+04,1.362618038892745972e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.818300000000000000e+04,1.362816728353500366e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.818700000000000000e+04,1.363015433073043823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.819100000000000000e+04,1.363214304685592651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.819500000000000000e+04,1.363412217617034912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.819900000000000000e+04,1.363611083507537842e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.820300000000000000e+04,1.363810374498367310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.820700000000000000e+04,1.364007343769073486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.821100000000000000e+04,1.364205608844757080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.821500000000000000e+04,1.364403060674667358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.821900000000000000e+04,1.364601073980331421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.822300000000000000e+04,1.364799181461334229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.822700000000000000e+04,1.364997861862182617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.823100000000000000e+04,1.365196715354919434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.823500000000000000e+04,1.365394937992095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.823900000000000000e+04,1.365593598842620850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.824300000000000000e+04,1.365791718721389771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.824700000000000000e+04,1.365990737199783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.825100000000000000e+04,1.366189028501510620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.825500000000000000e+04,1.366387109041213989e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.825900000000000000e+04,1.366585216760635376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.826300000000000000e+04,1.366782461881637573e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.826700000000000000e+04,1.366979139804840088e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.827100000000000000e+04,1.367176820755004883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.827500000000000000e+04,1.367374933958053589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.827900000000000000e+04,1.367574241876602173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.828300000000000000e+04,1.367773377895355225e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.828700000000000000e+04,1.367972565650939941e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.829100000000000000e+04,1.368171787977218628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.829500000000000000e+04,1.368371313333511353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.829900000000000000e+04,1.368569077014923096e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.830300000000000000e+04,1.368767353296279907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.830700000000000000e+04,1.368965154409408569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.831100000000000000e+04,1.369163166522979736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.831500000000000000e+04,1.369360403299331665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.831900000000000000e+04,1.369558897256851196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.832300000000000000e+04,1.369757945775985718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.832700000000000000e+04,1.369957160234451294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.833100000000000000e+04,1.370155920982360840e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.833500000000000000e+04,1.370353574752807617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.833900000000000000e+04,1.370552786827087402e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.834300000000000000e+04,1.370751544237136841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.834700000000000000e+04,1.370949992179870605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.835100000000000000e+04,1.371147725343704224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.835500000000000000e+04,1.371345933198928833e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.835900000000000000e+04,1.371543820858001709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.836300000000000000e+04,1.371741120576858521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.836700000000000000e+04,1.371938709974288940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.837100000000000000e+04,1.372136875152587891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.837500000000000000e+04,1.372335191965103149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.837900000000000000e+04,1.372533468961715698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.838300000000000000e+04,1.372732283115386963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.838700000000000000e+04,1.372930675029754639e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.839100000000000000e+04,1.373130620718002319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.839500000000000000e+04,1.373328636884689331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.839900000000000000e+04,1.373527001380920410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.840300000000000000e+04,1.373724621295928955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.840700000000000000e+04,1.373922177553176880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.841100000000000000e+04,1.374120525360107422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.841500000000000000e+04,1.374318305492401123e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.841900000000000000e+04,1.374517045497894287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.842300000000000000e+04,1.374714808702468872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.842700000000000000e+04,1.374913434028625488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.843100000000000000e+04,1.375111807107925415e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.843500000000000000e+04,1.375311645746231079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.843900000000000000e+04,1.375509855747222900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.844300000000000000e+04,1.375707604169845581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.844700000000000000e+04,1.375905122280120850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.845100000000000000e+04,1.376103037595748901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.845500000000000000e+04,1.376300264596939087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.845900000000000000e+04,1.376498359680175781e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.846300000000000000e+04,1.376696032762527466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.846700000000000000e+04,1.376894895553588867e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.847100000000000000e+04,1.377093308687210083e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.847500000000000000e+04,1.377291575908660889e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.847900000000000000e+04,1.377490096807479858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.848300000000000000e+04,1.377689230680465698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.848700000000000000e+04,1.377887792110443115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.849100000000000000e+04,1.378086268901824951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.849500000000000000e+04,1.378284123182296753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.849900000000000000e+04,1.378482301950454712e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.850300000000000000e+04,1.378679931163787842e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.850700000000000000e+04,1.378877805948257446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.851100000000000000e+04,1.379076333761215210e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.851500000000000000e+04,1.379274622201919556e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.851900000000000000e+04,1.379474175453186035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.852300000000000000e+04,1.379673810958862305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.852700000000000000e+04,1.379873396396636963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.853100000000000000e+04,1.380071828842163086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.853500000000000000e+04,1.380269225597381592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.853900000000000000e+04,1.380466881036758423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.854300000000000000e+04,1.380664840936660767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.854700000000000000e+04,1.380862889528274536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.855100000000000000e+04,1.381060346126556396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.855500000000000000e+04,1.381257986068725586e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.855900000000000000e+04,1.381455959320068359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.856300000000000000e+04,1.381655230998992920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.856700000000000000e+04,1.381853892087936401e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.857100000000000000e+04,1.382052312612533569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.857500000000000000e+04,1.382251172542572021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.857900000000000000e+04,1.382448980093002319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.858300000000000000e+04,1.382646999120712280e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.858700000000000000e+04,1.382845385074615479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.859100000000000000e+04,1.383043101787567139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.859500000000000000e+04,1.383241194725036621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.859900000000000000e+04,1.383439539909362793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.860300000000000000e+04,1.383637299537658691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.860700000000000000e+04,1.383835755109786987e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.861100000000000000e+04,1.384034276962280273e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.861500000000000000e+04,1.384232492685317993e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.861900000000000000e+04,1.384432169437408447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.862300000000000000e+04,1.384630437374114990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.862700000000000000e+04,1.384829319000244141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.863100000000000000e+04,1.385028020143508911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.863500000000000000e+04,1.385225388050079346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.863900000000000000e+04,1.385423852682113647e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.864300000000000000e+04,1.385621952295303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.864700000000000000e+04,1.385819664239883423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.865100000000000000e+04,1.386019224166870117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.865500000000000000e+04,1.386218334913253784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.865900000000000000e+04,1.386417254686355591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.866300000000000000e+04,1.386616066217422485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.866700000000000000e+04,1.386814374208450317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.867100000000000000e+04,1.387014085292816162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.867500000000000000e+04,1.387212579488754272e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.867900000000000000e+04,1.387410922765731812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.868300000000000000e+04,1.387608968734741211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.868700000000000000e+04,1.387807079076766968e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.869100000000000000e+04,1.388004680633544922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.869500000000000000e+04,1.388202969789505005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.869900000000000000e+04,1.388401080846786499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.870300000000000000e+04,1.388599918365478516e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.870700000000000000e+04,1.388798172473907471e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.871100000000000000e+04,1.388995627641677856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.871500000000000000e+04,1.389194885492324829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.871900000000000000e+04,1.389392253160476685e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.872300000000000000e+04,1.389589552879333496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.872700000000000000e+04,1.389786227941513062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.873100000000000000e+04,1.389984341859817505e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.873500000000000000e+04,1.390182547569274902e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.873900000000000000e+04,1.390380300045013428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.874300000000000000e+04,1.390578810214996338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.874700000000000000e+04,1.390777198314666748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.875100000000000000e+04,1.390976783990859985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.875500000000000000e+04,1.391175120353698730e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.875900000000000000e+04,1.391373816490173340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.876300000000000000e+04,1.391572218418121338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.876700000000000000e+04,1.391770915508270264e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.877100000000000000e+04,1.391968918561935425e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.877500000000000000e+04,1.392166878461837769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.877900000000000000e+04,1.392364851713180542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.878300000000000000e+04,1.392561713695526123e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.878700000000000000e+04,1.392760014772415161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.879100000000000000e+04,1.392957538127899170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.879500000000000000e+04,1.393155894517898560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.879900000000000000e+04,1.393353983879089355e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.880300000000000000e+04,1.393552248239517212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.880700000000000000e+04,1.393751539230346680e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.881100000000000000e+04,1.393950950860977173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.881500000000000000e+04,1.394149191617965698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.881900000000000000e+04,1.394347564458847046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.882300000000000000e+04,1.394545589923858643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.882700000000000000e+04,1.394742456912994385e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.883100000000000000e+04,1.394939592838287354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.883500000000000000e+04,1.395137216091156006e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.883900000000000000e+04,1.395335506916046143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.884300000000000000e+04,1.395534615278244019e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.884700000000000000e+04,1.395733554124832153e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.885100000000000000e+04,1.395932478904724121e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.885500000000000000e+04,1.396130419254302979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.885900000000000000e+04,1.396328326940536499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.886300000000000000e+04,1.396525484800338745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.886700000000000000e+04,1.396723141431808472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.887100000000000000e+04,1.396920134067535400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.887500000000000000e+04,1.397117926836013794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.887900000000000000e+04,1.397316167116165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.888300000000000000e+04,1.397514601707458496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.888700000000000000e+04,1.397713910102844238e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.889100000000000000e+04,1.397912439584732056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.889500000000000000e+04,1.398111826658248901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.889900000000000000e+04,1.398310938596725464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.890300000000000000e+04,1.398510117053985596e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.890700000000000000e+04,1.398708709716796875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.891100000000000000e+04,1.398906904935836792e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.891500000000000000e+04,1.399105243682861328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.891900000000000000e+04,1.399303336620330811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.892300000000000000e+04,1.399501671791076660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.892700000000000000e+04,1.399699182748794556e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.893100000000000000e+04,1.399897749423980713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.893500000000000000e+04,1.400095758676528931e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.893900000000000000e+04,1.400294071197509766e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.894300000000000000e+04,1.400491729021072388e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.894700000000000000e+04,1.400690006017684937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.895100000000000000e+04,1.400889270782470703e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.895500000000000000e+04,1.401087554454803467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.895900000000000000e+04,1.401285743236541748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.896300000000000000e+04,1.401483873367309570e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.896700000000000000e+04,1.401682348012924194e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.897100000000000000e+04,1.401880835056304932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.897500000000000000e+04,1.402078631401062012e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.897900000000000000e+04,1.402277528762817383e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.898300000000000000e+04,1.402476862907409668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.898700000000000000e+04,1.402675219535827637e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.899100000000000000e+04,1.402874249935150146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.899500000000000000e+04,1.403073143482208252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.899900000000000000e+04,1.403270691633224487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.900300000000000000e+04,1.403467642068862915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.900700000000000000e+04,1.403664542436599731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.901100000000000000e+04,1.403862215995788574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.901500000000000000e+04,1.404059010744094849e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.901900000000000000e+04,1.404256692647933960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.902300000000000000e+04,1.404455977201461792e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.902700000000000000e+04,1.404654733896255493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.903100000000000000e+04,1.404854184389114380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.903500000000000000e+04,1.405053012847900391e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.903900000000000000e+04,1.405252307415008545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.904300000000000000e+04,1.405450197219848633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.904700000000000000e+04,1.405647707939147949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.905100000000000000e+04,1.405845164060592651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.905500000000000000e+04,1.406042309045791626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.905900000000000000e+04,1.406240446329116821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.906300000000000000e+04,1.406438308238983154e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.906700000000000000e+04,1.406636626243591309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.907100000000000000e+04,1.406834081172943115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.907500000000000000e+04,1.407033077955245972e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.907900000000000000e+04,1.407231516838073730e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.908300000000000000e+04,1.407429769515991211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.908700000000000000e+04,1.407628653526306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.909100000000000000e+04,1.407827015399932861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.909500000000000000e+04,1.408025295972824097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.909900000000000000e+04,1.408223526716232300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.910300000000000000e+04,1.408421161651611328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.910700000000000000e+04,1.408619237184524536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.911100000000000000e+04,1.408816353797912598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.911500000000000000e+04,1.409014408826828003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.911900000000000000e+04,1.409212847709655762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.912300000000000000e+04,1.409410795688629150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.912700000000000000e+04,1.409609213829040527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.913100000000000000e+04,1.409807938575744629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.913500000000000000e+04,1.410006965875625610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.913900000000000000e+04,1.410206060647964478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.914300000000000000e+04,1.410403984785079956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.914700000000000000e+04,1.410601485490798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.915100000000000000e+04,1.410798838615417480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.915500000000000000e+04,1.410996942520141602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.915900000000000000e+04,1.411194793224334717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.916300000000000000e+04,1.411393208503723145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.916700000000000000e+04,1.411592024803161621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.917100000000000000e+04,1.411791238546371460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.917500000000000000e+04,1.411990149974822998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.917900000000000000e+04,1.412188479423522949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.918300000000000000e+04,1.412387927532196045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.918700000000000000e+04,1.412586043834686279e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.919100000000000000e+04,1.412783390998840332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.919500000000000000e+04,1.412980642557144165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.919900000000000000e+04,1.413177935600280762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.920300000000000000e+04,1.413376340150833130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.920700000000000000e+04,1.413573869705200195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.921100000000000000e+04,1.413772959470748901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.921500000000000000e+04,1.413972658395767212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.921900000000000000e+04,1.414171602487564087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.922300000000000000e+04,1.414370280742645264e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.922700000000000000e+04,1.414569572925567627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.923100000000000000e+04,1.414768007993698120e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.923500000000000000e+04,1.414966675043106079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.923900000000000000e+04,1.415163641691207886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.924300000000000000e+04,1.415361147880554199e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.924700000000000000e+04,1.415559145450592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.925100000000000000e+04,1.415757341384887695e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.925500000000000000e+04,1.415956025123596191e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.925900000000000000e+04,1.416155371189117432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.926300000000000000e+04,1.416355644464492798e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.926700000000000000e+04,1.416553953170776367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.927100000000000000e+04,1.416752655744552612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.927500000000000000e+04,1.416951467514038086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.927900000000000000e+04,1.417150783300399780e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.928300000000000000e+04,1.417349015235900879e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.928700000000000000e+04,1.417547379970550537e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.929100000000000000e+04,1.417745810270309448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.929500000000000000e+04,1.417943731546401978e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.929900000000000000e+04,1.418141968488693237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.930300000000000000e+04,1.418340046882629395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.930700000000000000e+04,1.418538939237594604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.931100000000000000e+04,1.418737262487411499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.931500000000000000e+04,1.418935544967651367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.931900000000000000e+04,1.419133501291275024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.932300000000000000e+04,1.419331968545913696e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.932700000000000000e+04,1.419529731750488281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.933100000000000000e+04,1.419727343797683716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.933500000000000000e+04,1.419925311803817749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.933900000000000000e+04,1.420123815298080444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.934300000000000000e+04,1.420322990655899048e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.934700000000000000e+04,1.420520825624465942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.935100000000000000e+04,1.420719565153121948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.935500000000000000e+04,1.420917527675628662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.935900000000000000e+04,1.421116389751434326e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.936300000000000000e+04,1.421314876556396484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.936700000000000000e+04,1.421512452840805054e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.937100000000000000e+04,1.421710530757904053e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.937500000000000000e+04,1.421910058259963989e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.937900000000000000e+04,1.422108891248703003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.938300000000000000e+04,1.422307135105133057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.938700000000000000e+04,1.422505142927169800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.939100000000000000e+04,1.422704007625579834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.939500000000000000e+04,1.422901566982269287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.939900000000000000e+04,1.423099744796752930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.940300000000000000e+04,1.423297953605651855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.940700000000000000e+04,1.423496961355209351e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.941100000000000000e+04,1.423695195436477661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.941500000000000000e+04,1.423894135951995850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.941900000000000000e+04,1.424093394994735718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.942300000000000000e+04,1.424291031360626221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.942700000000000000e+04,1.424489343881607056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.943100000000000000e+04,1.424687212944030762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.943500000000000000e+04,1.424885226011276245e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.943900000000000000e+04,1.425083060503005981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.944300000000000000e+04,1.425281645059585571e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.944700000000000000e+04,1.425480075359344482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.945100000000000000e+04,1.425679429054260254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.945500000000000000e+04,1.425877349138259888e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.945900000000000000e+04,1.426075253486633301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.946300000000000000e+04,1.426273717880249023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.946700000000000000e+04,1.426473045349121094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.947100000000000000e+04,1.426672208309173584e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.947500000000000000e+04,1.426869776248931885e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.947900000000000000e+04,1.427067681074142456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.948300000000000000e+04,1.427265289306640625e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.948700000000000000e+04,1.427462897300720215e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.949100000000000000e+04,1.427661137819290161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.949500000000000000e+04,1.427860148906707764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.949900000000000000e+04,1.428059133052825928e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.950300000000000000e+04,1.428257096052169800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.950700000000000000e+04,1.428455892562866211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.951100000000000000e+04,1.428653632402420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.951500000000000000e+04,1.428851962804794312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.951900000000000000e+04,1.429050041198730469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.952300000000000000e+04,1.429247912645339966e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.952700000000000000e+04,1.429445963621139526e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.953100000000000000e+04,1.429643937110900879e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.953500000000000000e+04,1.429841843843460083e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.953900000000000000e+04,1.430040654182434082e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.954300000000000000e+04,1.430239720344543457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.954700000000000000e+04,1.430438314199447632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.955100000000000000e+04,1.430636603593826294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.955500000000000000e+04,1.430835553169250488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.955900000000000000e+04,1.431034574985504150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.956300000000000000e+04,1.431232841014862061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.956700000000000000e+04,1.431430938243865967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.957100000000000000e+04,1.431629724740982056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.957500000000000000e+04,1.431827537059783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.957900000000000000e+04,1.432025730133056641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.958300000000000000e+04,1.432223120212554932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.958700000000000000e+04,1.432421655654907227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.959100000000000000e+04,1.432618826389312744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.959500000000000000e+04,1.432817240238189697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.959900000000000000e+04,1.433016019344329834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.960300000000000000e+04,1.433214635372161865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.960700000000000000e+04,1.433413573026657104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.961100000000000000e+04,1.433612598180770874e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.961500000000000000e+04,1.433811429738998413e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.961900000000000000e+04,1.434009661674499512e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.962300000000000000e+04,1.434207934141159058e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.962700000000000000e+04,1.434405536174774170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.963100000000000000e+04,1.434604054450988770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.963500000000000000e+04,1.434803050518035889e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.963900000000000000e+04,1.435001330137252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.964300000000000000e+04,1.435200839042663574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.964700000000000000e+04,1.435400935888290405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.965100000000000000e+04,1.435600633144378662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.965500000000000000e+04,1.435798837661743164e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.965900000000000000e+04,1.435997035264968872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.966300000000000000e+04,1.436194680452346802e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.966700000000000000e+04,1.436391948699951172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.967100000000000000e+04,1.436589172601699829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.967500000000000000e+04,1.436786414146423340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.967900000000000000e+04,1.436984053134918213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.968300000000000000e+04,1.437182629346847534e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.968700000000000000e+04,1.437382208585739136e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.969100000000000000e+04,1.437580614089965820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.969500000000000000e+04,1.437779650449752808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.969900000000000000e+04,1.437978530406951904e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.970300000000000000e+04,1.438177026748657227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.970700000000000000e+04,1.438374881982803345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.971100000000000000e+04,1.438573317766189575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.971500000000000000e+04,1.438771014451980591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.971900000000000000e+04,1.438969388246536255e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.972300000000000000e+04,1.439167442798614502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.972700000000000000e+04,1.439364731550216675e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.973100000000000000e+04,1.439562564134597778e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.973500000000000000e+04,1.439760586500167847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.973900000000000000e+04,1.439959132909774780e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.974300000000000000e+04,1.440157045841217041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.974700000000000000e+04,1.440356306076049805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.975100000000000000e+04,1.440554950952529907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.975500000000000000e+04,1.440753341913223267e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.975900000000000000e+04,1.440951317787170410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.976300000000000000e+04,1.441149473905563354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.976700000000000000e+04,1.441347811698913574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.977100000000000000e+04,1.441545379161834717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.977500000000000000e+04,1.441743957519531250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.977900000000000000e+04,1.441943161964416504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.978300000000000000e+04,1.442142849922180176e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.978700000000000000e+04,1.442341599941253662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.979100000000000000e+04,1.442539469003677368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.979500000000000000e+04,1.442739089250564575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.979900000000000000e+04,1.442938514947891235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.980300000000000000e+04,1.443136659860610962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.980700000000000000e+04,1.443334413290023804e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.981100000000000000e+04,1.443532706737518311e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.981500000000000000e+04,1.443730324745178223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.981900000000000000e+04,1.443928454637527466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.982300000000000000e+04,1.444126299858093262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.982700000000000000e+04,1.444325451374053955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.983100000000000000e+04,1.444524344205856323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.983500000000000000e+04,1.444722181081771851e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.983900000000000000e+04,1.444920552968978882e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.984300000000000000e+04,1.445119408130645752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.984700000000000000e+04,1.445318463563919067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.985100000000000000e+04,1.445516711950302124e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.985500000000000000e+04,1.445715013504028320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.985900000000000000e+04,1.445912876367568970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.986300000000000000e+04,1.446111172437667847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.986700000000000000e+04,1.446309336662292480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.987100000000000000e+04,1.446507558584213257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.987500000000000000e+04,1.446706052064895630e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.987900000000000000e+04,1.446904255867004395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.988300000000000000e+04,1.447103992700576782e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.988700000000000000e+04,1.447302893638610840e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.989100000000000000e+04,1.447501781702041626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.989500000000000000e+04,1.447699959278106689e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.989900000000000000e+04,1.447898175239562988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.990300000000000000e+04,1.448096196889877319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.990700000000000000e+04,1.448294685125350952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.991100000000000000e+04,1.448492388486862183e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.991500000000000000e+04,1.448690642356872559e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.991900000000000000e+04,1.448889734983444214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.992300000000000000e+04,1.449088734149932861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.992700000000000000e+04,1.449286853551864624e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.993100000000000000e+04,1.449485307455062866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.993500000000000000e+04,1.449684138298034668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.993900000000000000e+04,1.449882106781005859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.994300000000000000e+04,1.450079905986785889e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.994700000000000000e+04,1.450278398275375366e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.995100000000000000e+04,1.450477916717529297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.995500000000000000e+04,1.450676675319671631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.995900000000000000e+04,1.450874826669692993e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.996300000000000000e+04,1.451073638439178467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.996700000000000000e+04,1.451272238254547119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.997100000000000000e+04,1.451470276832580566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.997500000000000000e+04,1.451668070554733276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.997900000000000000e+04,1.451866873741149902e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.998300000000000000e+04,1.452067334413528442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.998700000000000000e+04,1.452265183687210083e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.999100000000000000e+04,1.452463382244110107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.999500000000000000e+04,1.452662380218505859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,2.999900000000000000e+04,1.452861204862594604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.000300000000000000e+04,1.453059052467346191e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.000700000000000000e+04,1.453256884098052979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.001100000000000000e+04,1.453454859018325806e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.001500000000000000e+04,1.453653966903686523e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.001900000000000000e+04,1.453851969957351685e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.002300000000000000e+04,1.454050434112548828e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.002700000000000000e+04,1.454249791860580444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.003100000000000000e+04,1.454449643850326538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.003500000000000000e+04,1.454648545265197754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.003900000000000000e+04,1.454845870494842529e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.004300000000000000e+04,1.455044115304946899e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.004700000000000000e+04,1.455241535425186157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.005100000000000000e+04,1.455439818620681763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.005500000000000000e+04,1.455637541532516479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.005900000000000000e+04,1.455836210727691650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.006300000000000000e+04,1.456034581899642944e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.006700000000000000e+04,1.456233105421066284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.007100000000000000e+04,1.456431980848312378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.007500000000000000e+04,1.456630909681320190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.007900000000000000e+04,1.456829747438430786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.008300000000000000e+04,1.457028695821762085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.008700000000000000e+04,1.457227258443832397e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.009100000000000000e+04,1.457424604177474976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.009500000000000000e+04,1.457622532844543457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.009900000000000000e+04,1.457820029258728027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.010300000000000000e+04,1.458017378568649292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.010700000000000000e+04,1.458216416120529175e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.011100000000000000e+04,1.458416098356246948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.011500000000000000e+04,1.458614824295043945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.011900000000000000e+04,1.458813242673873901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.012300000000000000e+04,1.459011960506439209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.012700000000000000e+04,1.459211364030838013e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.013100000000000000e+04,1.459410444736480713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.013500000000000000e+04,1.459608360528945923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.013900000000000000e+04,1.459806895017623901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.014300000000000000e+04,1.460004556179046631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.014700000000000000e+04,1.460202843904495239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.015100000000000000e+04,1.460400246620178223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.015500000000000000e+04,1.460597675800323486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.015900000000000000e+04,1.460795904874801636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.016300000000000000e+04,1.460994515895843506e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.016700000000000000e+04,1.461193407773971558e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.017100000000000000e+04,1.461392058372497559e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.017500000000000000e+04,1.461590873718261719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.017900000000000000e+04,1.461788892030715942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.018300000000000000e+04,1.461987059116363525e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.018700000000000000e+04,1.462185449600219727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.019100000000000000e+04,1.462382598638534546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.019500000000000000e+04,1.462580729246139526e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.019900000000000000e+04,1.462778753042221069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.020300000000000000e+04,1.462977738618850708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.020700000000000000e+04,1.463176235675811768e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.021100000000000000e+04,1.463375206947326660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.021500000000000000e+04,1.463573391914367676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.021900000000000000e+04,1.463771822690963745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.022300000000000000e+04,1.463970776081085205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.022700000000000000e+04,1.464168981552124023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.023100000000000000e+04,1.464367264270782471e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.023500000000000000e+04,1.464565021991729736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.023900000000000000e+04,1.464762906074523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.024300000000000000e+04,1.464960636615753174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.024700000000000000e+04,1.465159274578094482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.025100000000000000e+04,1.465357802629470825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.025500000000000000e+04,1.465556185960769653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.025900000000000000e+04,1.465755411148071289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.026300000000000000e+04,1.465955683708190918e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.026700000000000000e+04,1.466155290842056274e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.027100000000000000e+04,1.466353100538253784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.027500000000000000e+04,1.466551547050476074e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.027900000000000000e+04,1.466750033617019653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.028300000000000000e+04,1.466947859525680542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.028700000000000000e+04,1.467145344018936157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.029100000000000000e+04,1.467343269348144531e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.029500000000000000e+04,1.467541776895523071e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.029900000000000000e+04,1.467739439964294434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.030300000000000000e+04,1.467937965631484985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.030700000000000000e+04,1.468136531829833984e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.031100000000000000e+04,1.468336058855056763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.031500000000000000e+04,1.468534844875335693e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.031900000000000000e+04,1.468733684062957764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.032300000000000000e+04,1.468931840181350708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.032700000000000000e+04,1.469130541086196899e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.033100000000000000e+04,1.469328353404998779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.033500000000000000e+04,1.469526378154754639e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.033900000000000000e+04,1.469724314212799072e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.034300000000000000e+04,1.469921950578689575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.034700000000000000e+04,1.470120933055877686e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.035100000000000000e+04,1.470319233894348145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.035500000000000000e+04,1.470516996860504150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.035900000000000000e+04,1.470715067625045776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.036300000000000000e+04,1.470914006710052490e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.036700000000000000e+04,1.471112594842910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.037100000000000000e+04,1.471310585498809814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.037500000000000000e+04,1.471508531332015991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.037900000000000000e+04,1.471706020116806030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.038300000000000000e+04,1.471903863191604614e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.038700000000000000e+04,1.472101666927337646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.039100000000000000e+04,1.472301668167114258e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.039500000000000000e+04,1.472500675916671753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.039900000000000000e+04,1.472699437856674194e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.040300000000000000e+04,1.472898070573806763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.040700000000000000e+04,1.473096792221069336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.041100000000000000e+04,1.473294333696365356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.041500000000000000e+04,1.473491326093673706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.041900000000000000e+04,1.473688546657562256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.042300000000000000e+04,1.473885482072830200e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.042700000000000000e+04,1.474083294153213501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.043100000000000000e+04,1.474280958175659180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.043500000000000000e+04,1.474479691743850708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.043900000000000000e+04,1.474678146600723267e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.044300000000000000e+04,1.474876194953918457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.044700000000000000e+04,1.475074905872344971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.045100000000000000e+04,1.475273898601531982e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.045500000000000000e+04,1.475473229885101318e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.045900000000000000e+04,1.475671513795852661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.046300000000000000e+04,1.475870415687561035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.046700000000000000e+04,1.476068572998046875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.047100000000000000e+04,1.476267006635665894e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.047500000000000000e+04,1.476465234279632568e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.047900000000000000e+04,1.476663261175155640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.048300000000000000e+04,1.476862423419952393e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.048700000000000000e+04,1.477060961246490479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.049100000000000000e+04,1.477259747028350830e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.049500000000000000e+04,1.477457977294921875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.049900000000000000e+04,1.477657407045364380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.050300000000000000e+04,1.477855026483535767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.050700000000000000e+04,1.478052737951278687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.051100000000000000e+04,1.478251045465469360e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.051500000000000000e+04,1.478448683500289917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.051900000000000000e+04,1.478646883487701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.052300000000000000e+04,1.478844786167144775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.052700000000000000e+04,1.479043910264968872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.053100000000000000e+04,1.479243773698806763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.053500000000000000e+04,1.479442804813385010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.053900000000000000e+04,1.479641715049743652e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.054300000000000000e+04,1.479840679883956909e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.054700000000000000e+04,1.480040450096130371e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.055100000000000000e+04,1.480239945173263550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.055500000000000000e+04,1.480438624620437622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.055900000000000000e+04,1.480636368274688721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.056300000000000000e+04,1.480834433794021606e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.056700000000000000e+04,1.481032076597213745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.057100000000000000e+04,1.481230547904968262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.057500000000000000e+04,1.481428617477416992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.057900000000000000e+04,1.481626842737197876e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.058300000000000000e+04,1.481826060295104980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.058700000000000000e+04,1.482026197195053101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.059100000000000000e+04,1.482225152969360352e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.059500000000000000e+04,1.482423087120056152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.059900000000000000e+04,1.482621581315994263e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.060300000000000000e+04,1.482819043636322021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.060700000000000000e+04,1.483017010927200317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.061100000000000000e+04,1.483214479923248291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.061500000000000000e+04,1.483412306308746338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.061900000000000000e+04,1.483610523700714111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.062300000000000000e+04,1.483808253765106201e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.062700000000000000e+04,1.484008100271224976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.063100000000000000e+04,1.484207708358764648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.063500000000000000e+04,1.484406773567199707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.063900000000000000e+04,1.484605942964553833e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.064300000000000000e+04,1.484804965734481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.064700000000000000e+04,1.485002399206161499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.065100000000000000e+04,1.485200469732284546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.065500000000000000e+04,1.485397443532943726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.065900000000000000e+04,1.485594763994216919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.066300000000000000e+04,1.485793185472488403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.066700000000000000e+04,1.485991789102554321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.067100000000000000e+04,1.486191343784332275e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.067500000000000000e+04,1.486389393091201782e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.067900000000000000e+04,1.486588683366775513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.068300000000000000e+04,1.486787308692932129e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.068700000000000000e+04,1.486985729694366455e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.069100000000000000e+04,1.487183239936828613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.069500000000000000e+04,1.487381214380264282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.069900000000000000e+04,1.487578511476516724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.070300000000000000e+04,1.487775633811950684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.070700000000000000e+04,1.487974939346313477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.071100000000000000e+04,1.488174190044403076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.071500000000000000e+04,1.488373298406600952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.071900000000000000e+04,1.488572305679321289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.072300000000000000e+04,1.488771541833877563e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.072700000000000000e+04,1.488970227956771851e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.073100000000000000e+04,1.489168015003204346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.073500000000000000e+04,1.489364981412887573e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.073900000000000000e+04,1.489563077688217163e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.074300000000000000e+04,1.489761512517929077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.074700000000000000e+04,1.489960249423980713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.075100000000000000e+04,1.490157854318618774e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.075500000000000000e+04,1.490356526374816895e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.075900000000000000e+04,1.490555132389068604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.076300000000000000e+04,1.490753087520599365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.076700000000000000e+04,1.490950879096984863e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.077100000000000000e+04,1.491150322675704956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.077500000000000000e+04,1.491349674940109253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.077900000000000000e+04,1.491548007011413574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.078300000000000000e+04,1.491746377229690552e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.078700000000000000e+04,1.491944324970245361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.079100000000000000e+04,1.492141889572143555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.079500000000000000e+04,1.492339765548706055e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.079900000000000000e+04,1.492537192583084106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.080300000000000000e+04,1.492735365390777588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.080700000000000000e+04,1.492933600664138794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.081100000000000000e+04,1.493131769895553589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.081500000000000000e+04,1.493330784559249878e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.081900000000000000e+04,1.493529834508895874e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.082300000000000000e+04,1.493728684186935425e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.082700000000000000e+04,1.493926028251647949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.083100000000000000e+04,1.494124522924423218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.083500000000000000e+04,1.494322663545608521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.083900000000000000e+04,1.494520623207092285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.084300000000000000e+04,1.494718837261199951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.084700000000000000e+04,1.494917727947235107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.085100000000000000e+04,1.495116138219833374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.085500000000000000e+04,1.495314664125442505e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.085900000000000000e+04,1.495513950109481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.086300000000000000e+04,1.495713599681854248e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.086700000000000000e+04,1.495912883758544922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.087100000000000000e+04,1.496110782146453857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.087500000000000000e+04,1.496308889389038086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.087900000000000000e+04,1.496506218671798706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.088300000000000000e+04,1.496703585624694824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.088700000000000000e+04,1.496900754690170288e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.089100000000000000e+04,1.497098725795745850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.089500000000000000e+04,1.497298202037811279e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.089900000000000000e+04,1.497498570203781128e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.090300000000000000e+04,1.497698390007019043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.090700000000000000e+04,1.497896765232086182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.091100000000000000e+04,1.498095798015594482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.091500000000000000e+04,1.498293332099914551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.091900000000000000e+04,1.498491445541381836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.092300000000000000e+04,1.498689183950424194e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.092700000000000000e+04,1.498887177705764771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.093100000000000000e+04,1.499084850311279297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.093500000000000000e+04,1.499282560825347900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.093900000000000000e+04,1.499480926275253296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.094300000000000000e+04,1.499679446935653687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.094700000000000000e+04,1.499877429008483887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.095100000000000000e+04,1.500076100349426270e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.095500000000000000e+04,1.500275021314620972e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.095900000000000000e+04,1.500472691535949707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.096300000000000000e+04,1.500669868230819702e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.096700000000000000e+04,1.500867759227752686e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.097100000000000000e+04,1.501066108942031860e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.097500000000000000e+04,1.501264239072799683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.097900000000000000e+04,1.501462556362152100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.098300000000000000e+04,1.501662076473236084e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.098700000000000000e+04,1.501860487461090088e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.099100000000000000e+04,1.502058789491653442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.099500000000000000e+04,1.502256999969482422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.099900000000000000e+04,1.502455874204635620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.100300000000000000e+04,1.502653772592544556e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.100700000000000000e+04,1.502851623773574829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.101100000000000000e+04,1.503050186395645142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.101500000000000000e+04,1.503248824357986450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.101900000000000000e+04,1.503447665691375732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.102300000000000000e+04,1.503645914316177368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.102700000000000000e+04,1.503844639301300049e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.103100000000000000e+04,1.504042727231979370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.103500000000000000e+04,1.504240818500518799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.103900000000000000e+04,1.504439302444458008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.104300000000000000e+04,1.504637470245361328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.104700000000000000e+04,1.504835672616958618e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.105100000000000000e+04,1.505033635616302490e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.105500000000000000e+04,1.505232122182846069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.105900000000000000e+04,1.505430010318756104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.106300000000000000e+04,1.505628998756408691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.106700000000000000e+04,1.505826690435409546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.107100000000000000e+04,1.506025913476943970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.107500000000000000e+04,1.506224055528640747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.107900000000000000e+04,1.506423108339309692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.108300000000000000e+04,1.506621405363082886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.108700000000000000e+04,1.506820024251937866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.109100000000000000e+04,1.507019198656082153e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.109500000000000000e+04,1.507218931198120117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.109900000000000000e+04,1.507418025732040405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.110300000000000000e+04,1.507615737676620483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.110700000000000000e+04,1.507813710689544678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.111100000000000000e+04,1.508011669397354126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.111500000000000000e+04,1.508209673881530762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.111900000000000000e+04,1.508407988548278809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.112300000000000000e+04,1.508607154130935669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.112700000000000000e+04,1.508806308269500732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.113100000000000000e+04,1.509004457473754883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.113500000000000000e+04,1.509203529596328735e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.113900000000000000e+04,1.509402025222778320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.114300000000000000e+04,1.509599693059921265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.114700000000000000e+04,1.509796778440475464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.115100000000000000e+04,1.509994709968566895e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.115500000000000000e+04,1.510192915201187134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.115900000000000000e+04,1.510391069889068604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.116300000000000000e+04,1.510589159250259399e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.116700000000000000e+04,1.510787790060043335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.117100000000000000e+04,1.510987125873565674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.117500000000000000e+04,1.511185508489608765e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.117900000000000000e+04,1.511383744716644287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.118300000000000000e+04,1.511582370519638062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.118700000000000000e+04,1.511781414747238159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.119100000000000000e+04,1.511979326725006104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.119500000000000000e+04,1.512177504062652588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.119900000000000000e+04,1.512374792575836182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.120300000000000000e+04,1.512572119712829590e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.120700000000000000e+04,1.512769469738006592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.121100000000000000e+04,1.512966919660568237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.121500000000000000e+04,1.513165069818496704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.121900000000000000e+04,1.513363303899765015e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.122300000000000000e+04,1.513561333656311035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.122700000000000000e+04,1.513760515451431274e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.123100000000000000e+04,1.513959476232528687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.123500000000000000e+04,1.514158141136169434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.123900000000000000e+04,1.514356580018997192e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.124300000000000000e+04,1.514554914951324463e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.124700000000000000e+04,1.514752661943435669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.125100000000000000e+04,1.514950787067413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.125500000000000000e+04,1.515149909496307373e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.125900000000000000e+04,1.515349124670028687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.126300000000000000e+04,1.515548179626464844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.126700000000000000e+04,1.515746999025344849e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.127100000000000000e+04,1.515945285558700562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.127500000000000000e+04,1.516143983125686646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.127900000000000000e+04,1.516342796325683594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.128300000000000000e+04,1.516540777921676636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.128700000000000000e+04,1.516738816499710083e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.129100000000000000e+04,1.516935949563980103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.129500000000000000e+04,1.517133851528167725e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.129900000000000000e+04,1.517331802129745483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.130300000000000000e+04,1.517530966758728027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.130700000000000000e+04,1.517729500532150269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.131100000000000000e+04,1.517928138971328735e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.131500000000000000e+04,1.518126728057861328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.131900000000000000e+04,1.518325690031051636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.132300000000000000e+04,1.518523861169815063e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.132700000000000000e+04,1.518720905542373657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.133100000000000000e+04,1.518918643236160278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.133500000000000000e+04,1.519117059707641602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.133900000000000000e+04,1.519314986944198608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.134300000000000000e+04,1.519513608694076538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.134700000000000000e+04,1.519713333845138550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.135100000000000000e+04,1.519912522315979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.135500000000000000e+04,1.520111007213592529e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.135900000000000000e+04,1.520309905052185059e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.136300000000000000e+04,1.520508004903793335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.136700000000000000e+04,1.520706232070922852e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.137100000000000000e+04,1.520904575109481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.137500000000000000e+04,1.521102433443069458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.137900000000000000e+04,1.521300805807113647e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.138300000000000000e+04,1.521499444246292114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.138700000000000000e+04,1.521697268486022949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.139100000000000000e+04,1.521895779848098755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.139500000000000000e+04,1.522095051288604736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.139900000000000000e+04,1.522293236017227173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.140300000000000000e+04,1.522492807388305664e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.140700000000000000e+04,1.522691164255142212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.141100000000000000e+04,1.522890625000000000e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.141500000000000000e+04,1.523088916301727295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.141900000000000000e+04,1.523287088394165039e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.142300000000000000e+04,1.523484416484832764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.142700000000000000e+04,1.523682004451751709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.143100000000000000e+04,1.523880335330963135e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.143500000000000000e+04,1.524077997922897339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.143900000000000000e+04,1.524276807069778442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.144300000000000000e+04,1.524474946498870850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.144700000000000000e+04,1.524675040483474731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.145100000000000000e+04,1.524873562335968018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.145500000000000000e+04,1.525071876764297485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.145900000000000000e+04,1.525270130872726440e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.146300000000000000e+04,1.525469272851943970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.146700000000000000e+04,1.525667073011398315e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.147100000000000000e+04,1.525864642858505249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.147500000000000000e+04,1.526062503814697266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.147900000000000000e+04,1.526259833812713623e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.148300000000000000e+04,1.526458086729049683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.148700000000000000e+04,1.526656015396118164e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.149100000000000000e+04,1.526854695320129395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.149500000000000000e+04,1.527053568601608276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.149900000000000000e+04,1.527251426696777344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.150300000000000000e+04,1.527450262308120728e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.150700000000000000e+04,1.527648224592208862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.151100000000000000e+04,1.527846020221710205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.151500000000000000e+04,1.528044363737106323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.151900000000000000e+04,1.528242053985595703e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.152300000000000000e+04,1.528440470457077026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.152700000000000000e+04,1.528638060808181763e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.153100000000000000e+04,1.528836594820022583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.153500000000000000e+04,1.529033966302871704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.153900000000000000e+04,1.529232411384582520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.154300000000000000e+04,1.529430961608886719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.154700000000000000e+04,1.529629986286163330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.155100000000000000e+04,1.529828491926193237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.155500000000000000e+04,1.530027930974960327e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.155900000000000000e+04,1.530227078914642334e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.156300000000000000e+04,1.530424649000167847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.156700000000000000e+04,1.530623212814331055e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.157100000000000000e+04,1.530821355104446411e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.157500000000000000e+04,1.531020269155502319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.157900000000000000e+04,1.531217992782592773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.158300000000000000e+04,1.531416427373886108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.158700000000000000e+04,1.531615112543106079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.159100000000000000e+04,1.531813470602035522e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.159500000000000000e+04,1.532012931823730469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.159900000000000000e+04,1.532211130380630493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.160300000000000000e+04,1.532409279823303223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.160700000000000000e+04,1.532607278585433960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.161100000000000000e+04,1.532804859399795532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.161500000000000000e+04,1.533002356767654419e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.161900000000000000e+04,1.533199923753738403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.162300000000000000e+04,1.533398069381713867e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.162700000000000000e+04,1.533595877885818481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.163100000000000000e+04,1.533794980287551880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.163500000000000000e+04,1.533993129730224609e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.163900000000000000e+04,1.534191828012466431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.164300000000000000e+04,1.534389807224273682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.164700000000000000e+04,1.534587866306304932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.165100000000000000e+04,1.534786023378372192e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.165500000000000000e+04,1.534984741687774658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.165900000000000000e+04,1.535183759927749634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.166300000000000000e+04,1.535382907867431641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.166700000000000000e+04,1.535580552577972412e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.167100000000000000e+04,1.535778557062149048e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.167500000000000000e+04,1.535977266788482666e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.167900000000000000e+04,1.536175628423690796e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.168300000000000000e+04,1.536374799013137817e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.168700000000000000e+04,1.536573760032653809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.169100000000000000e+04,1.536772608757019043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.169500000000000000e+04,1.536971249341964722e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.169900000000000000e+04,1.537170395851135254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.170300000000000000e+04,1.537368029832839966e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.170700000000000000e+04,1.537565942525863647e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.171100000000000000e+04,1.537764243602752686e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.171500000000000000e+04,1.537961681842803955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.171900000000000000e+04,1.538160388231277466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.172300000000000000e+04,1.538358929395675659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.172700000000000000e+04,1.538557515621185303e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.173100000000000000e+04,1.538755941152572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.173500000000000000e+04,1.538954620838165283e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.173900000000000000e+04,1.539152507781982422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.174300000000000000e+04,1.539350788354873657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.174700000000000000e+04,1.539550104618072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.175100000000000000e+04,1.539748653173446655e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.175500000000000000e+04,1.539947134017944336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.175900000000000000e+04,1.540144800662994385e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.176300000000000000e+04,1.540343125343322754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.176700000000000000e+04,1.540540659904479980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.177100000000000000e+04,1.540739766597747803e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.177500000000000000e+04,1.540937963008880615e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.177900000000000000e+04,1.541136989593505859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.178300000000000000e+04,1.541335098981857300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.178700000000000000e+04,1.541533705949783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.179100000000000000e+04,1.541733280897140503e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.179500000000000000e+04,1.541931213378906250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.179900000000000000e+04,1.542129319190979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.180300000000000000e+04,1.542327503681182861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.180700000000000000e+04,1.542525518894195557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.181100000000000000e+04,1.542723057508468628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.181500000000000000e+04,1.542921064138412476e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.181900000000000000e+04,1.543118902444839478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.182300000000000000e+04,1.543316945552825928e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.182700000000000000e+04,1.543516545295715332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.183100000000000000e+04,1.543714882612228394e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.183500000000000000e+04,1.543913861989974976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.183900000000000000e+04,1.544112586021423340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.184300000000000000e+04,1.544311015367507935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.184700000000000000e+04,1.544509093523025513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.185100000000000000e+04,1.544707479715347290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.185500000000000000e+04,1.544905043601989746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.185900000000000000e+04,1.545103004693984985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.186300000000000000e+04,1.545300677776336670e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.186700000000000000e+04,1.545498650074005127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.187100000000000000e+04,1.545697850227355957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.187500000000000000e+04,1.545895954370498657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.187900000000000000e+04,1.546094502210617065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.188300000000000000e+04,1.546294145822525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.188700000000000000e+04,1.546493693351745605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.189100000000000000e+04,1.546691627264022827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.189500000000000000e+04,1.546890298128128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.189900000000000000e+04,1.547087777614593506e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.190300000000000000e+04,1.547285938978195190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.190700000000000000e+04,1.547484079599380493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.191100000000000000e+04,1.547681868791580200e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.191500000000000000e+04,1.547880453586578369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.191900000000000000e+04,1.548078032493591309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.192300000000000000e+04,1.548276540517807007e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.192700000000000000e+04,1.548474985599517822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.193100000000000000e+04,1.548673027515411377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.193500000000000000e+04,1.548871945858001709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.193900000000000000e+04,1.549070196390151978e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.194300000000000000e+04,1.549268854618072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.194700000000000000e+04,1.549466105461120605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.195100000000000000e+04,1.549664330005645752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.195500000000000000e+04,1.549861715793609619e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.195900000000000000e+04,1.550060102462768555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.196300000000000000e+04,1.550258267879486084e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.196700000000000000e+04,1.550457456111907959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.197100000000000000e+04,1.550656411886215210e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.197500000000000000e+04,1.550855371236801147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.197900000000000000e+04,1.551053532361984253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.198300000000000000e+04,1.551250839948654175e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.198700000000000000e+04,1.551448192358016968e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.199100000000000000e+04,1.551645418882369995e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.199500000000000000e+04,1.551843391656875610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.199900000000000000e+04,1.552041636466979980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.200300000000000000e+04,1.552239341735839844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.200700000000000000e+04,1.552438204288482666e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.201100000000000000e+04,1.552637499332427979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.201500000000000000e+04,1.552836407661437988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.201900000000000000e+04,1.553033925771713257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.202300000000000000e+04,1.553231833934783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.202700000000000000e+04,1.553430307149887085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.203100000000000000e+04,1.553627592086791992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.203500000000000000e+04,1.553824878692626953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.203900000000000000e+04,1.554022940874099731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.204300000000000000e+04,1.554220631361007690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.204700000000000000e+04,1.554418488740921021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.205100000000000000e+04,1.554616247892379761e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.205500000000000000e+04,1.554813848495483398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.205900000000000000e+04,1.555011999130249023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.206300000000000000e+04,1.555209800243377686e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.206700000000000000e+04,1.555407701492309570e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.207100000000000000e+04,1.555606852293014526e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.207500000000000000e+04,1.555805064439773560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.207900000000000000e+04,1.556003582477569580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.208300000000000000e+04,1.556201368570327759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.208700000000000000e+04,1.556399710893630981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.209100000000000000e+04,1.556597521543502808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.209500000000000000e+04,1.556796033859252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.209900000000000000e+04,1.556994580030441284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.210300000000000000e+04,1.557194599866867065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.210700000000000000e+04,1.557393141508102417e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.211100000000000000e+04,1.557592325210571289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.211500000000000000e+04,1.557791060209274292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.211900000000000000e+04,1.557989695072174072e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.212300000000000000e+04,1.558188309431076050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.212700000000000000e+04,1.558385822296142578e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.213100000000000000e+04,1.558583667993545532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.213500000000000000e+04,1.558780711412429810e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.213900000000000000e+04,1.558978481054306030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.214300000000000000e+04,1.559176369905471802e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.214700000000000000e+04,1.559375104188919067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.215100000000000000e+04,1.559574036598205566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.215500000000000000e+04,1.559772899866104126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.215900000000000000e+04,1.559972542762756348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.216300000000000000e+04,1.560170941829681396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.216700000000000000e+04,1.560369472980499268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.217100000000000000e+04,1.560567008495330811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.217500000000000000e+04,1.560764505147933960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.217900000000000000e+04,1.560961707592010498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.218300000000000000e+04,1.561159437179565430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.218700000000000000e+04,1.561356883287429810e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.219100000000000000e+04,1.561554713964462280e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.219500000000000000e+04,1.561754286050796509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.219900000000000000e+04,1.561952546358108521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.220300000000000000e+04,1.562150394439697266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.220700000000000000e+04,1.562349273204803467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.221100000000000000e+04,1.562547949314117432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.221500000000000000e+04,1.562746196269989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.221900000000000000e+04,1.562944907426834106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.222300000000000000e+04,1.563142920255661011e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.222700000000000000e+04,1.563340593338012695e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.223100000000000000e+04,1.563537887573242188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.223500000000000000e+04,1.563735949277877808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.223900000000000000e+04,1.563934074878692627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.224300000000000000e+04,1.564132472038269043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.224700000000000000e+04,1.564330329179763794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.225100000000000000e+04,1.564527980566024780e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.225500000000000000e+04,1.564726264715194702e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.225900000000000000e+04,1.564925581216812134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.226300000000000000e+04,1.565123161554336548e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.226700000000000000e+04,1.565321437835693359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.227100000000000000e+04,1.565520694017410278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.227500000000000000e+04,1.565719212770462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.227900000000000000e+04,1.565917402982711792e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.228300000000000000e+04,1.566115743398666382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.228700000000000000e+04,1.566313594341278076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.229100000000000000e+04,1.566512234210968018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.229500000000000000e+04,1.566710348844528198e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.229900000000000000e+04,1.566909029960632324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.230300000000000000e+04,1.567108394861221313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.230700000000000000e+04,1.567307561159133911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.231100000000000000e+04,1.567506134510040283e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.231500000000000000e+04,1.567703962802886963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.231900000000000000e+04,1.567902063369750977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.232300000000000000e+04,1.568100321531295776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.232700000000000000e+04,1.568298553943634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.233100000000000000e+04,1.568496522665023804e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.233500000000000000e+04,1.568695730686187744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.233900000000000000e+04,1.568894628047943115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.234300000000000000e+04,1.569091982126235962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.234700000000000000e+04,1.569291013717651367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.235100000000000000e+04,1.569489333391189575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.235500000000000000e+04,1.569686888694763184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.235900000000000000e+04,1.569883910894393921e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.236300000000000000e+04,1.570081483602523804e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.236700000000000000e+04,1.570279697179794312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.237100000000000000e+04,1.570476488113403320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.237500000000000000e+04,1.570675024986267090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.237900000000000000e+04,1.570873853445053101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.238300000000000000e+04,1.571072944402694702e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.238700000000000000e+04,1.571271741867065430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.239100000000000000e+04,1.571470722436904907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.239500000000000000e+04,1.571668787479400635e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.239900000000000000e+04,1.571868486404418945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.240300000000000000e+04,1.572067399740219116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.240700000000000000e+04,1.572266061305999756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.241100000000000000e+04,1.572464225769042969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.241500000000000000e+04,1.572661193132400513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.241900000000000000e+04,1.572858219146728516e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.242300000000000000e+04,1.573055189609527588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.242700000000000000e+04,1.573252312421798706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.243100000000000000e+04,1.573450634717941284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.243500000000000000e+04,1.573649012565612793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.243900000000000000e+04,1.573847751855850220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.244300000000000000e+04,1.574046462774276733e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.244700000000000000e+04,1.574245429277420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.245100000000000000e+04,1.574444965124130249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.245500000000000000e+04,1.574643458604812622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.245900000000000000e+04,1.574840950727462769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.246300000000000000e+04,1.575039137601852417e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.246700000000000000e+04,1.575236639738082886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.247100000000000000e+04,1.575434665441513062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.247500000000000000e+04,1.575632230758666992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.247900000000000000e+04,1.575830866575241089e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.248300000000000000e+04,1.576029357910156250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.248700000000000000e+04,1.576228645324707031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.249100000000000000e+04,1.576426148653030396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.249500000000000000e+04,1.576624308109283447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.249900000000000000e+04,1.576823007583618164e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.250300000000000000e+04,1.577021745681762695e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.250700000000000000e+04,1.577218931198120117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.251100000000000000e+04,1.577416405200958252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.251500000000000000e+04,1.577614836931228638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.251900000000000000e+04,1.577813084840774536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.252300000000000000e+04,1.578011059999465942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.252700000000000000e+04,1.578209054470062256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.253100000000000000e+04,1.578406806707382202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.253500000000000000e+04,1.578606145620346069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.253900000000000000e+04,1.578804193735122681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.254300000000000000e+04,1.579003213405609131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.254700000000000000e+04,1.579201713323593140e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.255100000000000000e+04,1.579399552106857300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.255500000000000000e+04,1.579598103284835815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.255900000000000000e+04,1.579796148538589478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.256300000000000000e+04,1.579994278192520142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.256700000000000000e+04,1.580192131042480469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.257100000000000000e+04,1.580390464067459106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.257500000000000000e+04,1.580588919162750244e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.257900000000000000e+04,1.580787236690521240e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.258300000000000000e+04,1.580985853672027588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.258700000000000000e+04,1.581185065031051636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.259100000000000000e+04,1.581383451461791992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.259500000000000000e+04,1.581582094669342041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.259900000000000000e+04,1.581779528379440308e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.260300000000000000e+04,1.581976659059524536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.260700000000000000e+04,1.582174714565277100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.261100000000000000e+04,1.582372288942337036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.261500000000000000e+04,1.582571043968200684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.261900000000000000e+04,1.582769141674041748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.262300000000000000e+04,1.582967869281768799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.262700000000000000e+04,1.583166028738021851e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.263100000000000000e+04,1.583363417387008667e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.263500000000000000e+04,1.583562338352203369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.263900000000000000e+04,1.583760986566543579e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.264300000000000000e+04,1.583958683729171753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.264700000000000000e+04,1.584156624078750610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.265100000000000000e+04,1.584354950666427612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.265500000000000000e+04,1.584553337097167969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.265900000000000000e+04,1.584751610040664673e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.266300000000000000e+04,1.584949881792068481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.266700000000000000e+04,1.585148713111877441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.267100000000000000e+04,1.585348197221755981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.267500000000000000e+04,1.585546077966690063e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.267900000000000000e+04,1.585744401216506958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.268300000000000000e+04,1.585943511247634888e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.268700000000000000e+04,1.586141648292541504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.269100000000000000e+04,1.586340863466262817e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.269500000000000000e+04,1.586538510322570801e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.269900000000000000e+04,1.586735770702362061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.270300000000000000e+04,1.586934022188186646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.270700000000000000e+04,1.587131653785705566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.271100000000000000e+04,1.587328901052474976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.271500000000000000e+04,1.587527378320693970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.271900000000000000e+04,1.587726354598999023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.272300000000000000e+04,1.587924638032913208e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.272700000000000000e+04,1.588123200893402100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.273100000000000000e+04,1.588320805311203003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.273500000000000000e+04,1.588518672943115234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.273900000000000000e+04,1.588717236518859863e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.274300000000000000e+04,1.588914632558822632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.274700000000000000e+04,1.589111943006515503e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.275100000000000000e+04,1.589310265541076660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.275500000000000000e+04,1.589507444620132446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.275900000000000000e+04,1.589704755306243896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.276300000000000000e+04,1.589903722047805786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.276700000000000000e+04,1.590102818965911865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.277100000000000000e+04,1.590301311254501343e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.277500000000000000e+04,1.590499389648437500e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.277900000000000000e+04,1.590698281526565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.278300000000000000e+04,1.590896547794342041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.278700000000000000e+04,1.591094822406768799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.279100000000000000e+04,1.591292164564132690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.279500000000000000e+04,1.591489401102066040e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.279900000000000000e+04,1.591688069820404053e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.280300000000000000e+04,1.591886281967163086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.280700000000000000e+04,1.592084683418273926e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.281100000000000000e+04,1.592282639503479004e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.281500000000000000e+04,1.592481829881668091e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.281900000000000000e+04,1.592680409908294678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.282300000000000000e+04,1.592879661798477173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.282700000000000000e+04,1.593078541994094849e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.283100000000000000e+04,1.593277443885803223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.283500000000000000e+04,1.593475513696670532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.283900000000000000e+04,1.593672982215881348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.284300000000000000e+04,1.593871047973632812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.284700000000000000e+04,1.594068729639053345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.285100000000000000e+04,1.594266677856445312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.285500000000000000e+04,1.594464537382125854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.285900000000000000e+04,1.594663509607315063e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.286300000000000000e+04,1.594861653327941895e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.286700000000000000e+04,1.595060461044311523e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.287100000000000000e+04,1.595259886503219604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.287500000000000000e+04,1.595458612442016602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.287900000000000000e+04,1.595657033920288086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.288300000000000000e+04,1.595854854583740234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.288700000000000000e+04,1.596053792715072632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.289100000000000000e+04,1.596251599073410034e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.289500000000000000e+04,1.596450054883956909e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.289900000000000000e+04,1.596648629426956177e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.290300000000000000e+04,1.596847759723663330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.290700000000000000e+04,1.597045858621597290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.291100000000000000e+04,1.597243937253952026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.291500000000000000e+04,1.597442482471466064e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.291900000000000000e+04,1.597640513181686401e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.292300000000000000e+04,1.597838404417037964e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.292700000000000000e+04,1.598036329984664917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.293100000000000000e+04,1.598233873128890991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.293500000000000000e+04,1.598431638956069946e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.293900000000000000e+04,1.598628760576248169e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.294300000000000000e+04,1.598826923131942749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.294700000000000000e+04,1.599025651693344116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.295100000000000000e+04,1.599224609136581421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.295500000000000000e+04,1.599422838687896729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.295900000000000000e+04,1.599621348381042480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.296300000000000000e+04,1.599819971084594727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.296700000000000000e+04,1.600019339799880981e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.297100000000000000e+04,1.600216995239257812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.297500000000000000e+04,1.600415151596069336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.297900000000000000e+04,1.600613041400909424e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.298300000000000000e+04,1.600810928583145142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.298700000000000000e+04,1.601008131742477417e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.299100000000000000e+04,1.601206397533416748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.299500000000000000e+04,1.601405025243759155e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.299900000000000000e+04,1.601603470802307129e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.300300000000000000e+04,1.601801229476928711e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.300700000000000000e+04,1.601999974250793457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.301100000000000000e+04,1.602199845552444458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.301500000000000000e+04,1.602397238254547119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.301900000000000000e+04,1.602595380783081055e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.302300000000000000e+04,1.602792201757431030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.302700000000000000e+04,1.602989142656326294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.303100000000000000e+04,1.603187511205673218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.303500000000000000e+04,1.603385221719741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.303900000000000000e+04,1.603584228992462158e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.304300000000000000e+04,1.603782724857330322e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.304700000000000000e+04,1.603981597423553467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.305100000000000000e+04,1.604180517196655273e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.305500000000000000e+04,1.604378145456314087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.305900000000000000e+04,1.604576704502105713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.306300000000000000e+04,1.604774740219116211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.306700000000000000e+04,1.604973295450210571e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.307100000000000000e+04,1.605170883655548096e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.307500000000000000e+04,1.605368634462356567e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.307900000000000000e+04,1.605566794633865356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.308300000000000000e+04,1.605765425205230713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.308700000000000000e+04,1.605963750123977661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.309100000000000000e+04,1.606162801027297974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.309500000000000000e+04,1.606361905336380005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.309900000000000000e+04,1.606561525583267212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.310300000000000000e+04,1.606760479927062988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.310700000000000000e+04,1.606959293842315674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.311100000000000000e+04,1.607157341480255127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.311500000000000000e+04,1.607355571031570435e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.311900000000000000e+04,1.607553757429122925e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.312300000000000000e+04,1.607751391172409058e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.312700000000000000e+04,1.607949702262878418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.313100000000000000e+04,1.608147828817367554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.313500000000000000e+04,1.608346231698989868e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.313900000000000000e+04,1.608545164823532104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.314300000000000000e+04,1.608743915796279907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.314700000000000000e+04,1.608943180799484253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.315100000000000000e+04,1.609141312360763550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.315500000000000000e+04,1.609339181900024414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.315900000000000000e+04,1.609536465406417847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.316300000000000000e+04,1.609734534025192261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.316700000000000000e+04,1.609931643247604370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.317100000000000000e+04,1.610129224777221680e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.317500000000000000e+04,1.610328346490859985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.317900000000000000e+04,1.610528081178665161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.318300000000000000e+04,1.610726768970489502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.318700000000000000e+04,1.610925660848617554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.319100000000000000e+04,1.611124695062637329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.319500000000000000e+04,1.611323155641555786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.319900000000000000e+04,1.611521085977554321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.320300000000000000e+04,1.611718558073043823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.320700000000000000e+04,1.611916671752929688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.321100000000000000e+04,1.612113999128341675e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.321500000000000000e+04,1.612311358928680420e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.321900000000000000e+04,1.612510142564773560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.322300000000000000e+04,1.612709068298339844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.322700000000000000e+04,1.612907800912857056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.323100000000000000e+04,1.613105337858200073e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.323500000000000000e+04,1.613303436040878296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.323900000000000000e+04,1.613502444267272949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.324300000000000000e+04,1.613700675964355469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.324700000000000000e+04,1.613898879051208496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.325100000000000000e+04,1.614097013711929321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.325500000000000000e+04,1.614295577287673950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.325900000000000000e+04,1.614493250846862793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.326300000000000000e+04,1.614691611289978027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.326700000000000000e+04,1.614889631509780884e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.327100000000000000e+04,1.615088286161422729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.327500000000000000e+04,1.615285890102386475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.327900000000000000e+04,1.615484292268753052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.328300000000000000e+04,1.615683560848236084e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.328700000000000000e+04,1.615882649421691895e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.329100000000000000e+04,1.616080676555633545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.329500000000000000e+04,1.616278419494628906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.329900000000000000e+04,1.616476763010025024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.330300000000000000e+04,1.616674323081970215e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.330700000000000000e+04,1.616872462511062622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.331100000000000000e+04,1.617070221662521362e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.331500000000000000e+04,1.617268758296966553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.331900000000000000e+04,1.617467070102691650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.332300000000000000e+04,1.617665747880935669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.332700000000000000e+04,1.617863974809646606e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.333100000000000000e+04,1.618062773227691650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.333500000000000000e+04,1.618260773658752441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.333900000000000000e+04,1.618458384037017822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.334300000000000000e+04,1.618656270265579224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.334700000000000000e+04,1.618854094266891479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.335100000000000000e+04,1.619052847862243652e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.335500000000000000e+04,1.619250823259353638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.335900000000000000e+04,1.619449469327926636e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.336300000000000000e+04,1.619648541450500488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.336700000000000000e+04,1.619846768617630005e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.337100000000000000e+04,1.620045665979385376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.337500000000000000e+04,1.620244161844253540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.337900000000000000e+04,1.620442919015884399e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.338300000000000000e+04,1.620640856981277466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.338700000000000000e+04,1.620839246749877930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.339100000000000000e+04,1.621036969423294067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.339500000000000000e+04,1.621235070705413818e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.339900000000000000e+04,1.621432697534561157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.340300000000000000e+04,1.621631054162979126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.340700000000000000e+04,1.621829435110092163e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.341100000000000000e+04,1.622027523517608643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.341500000000000000e+04,1.622225748538970947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.341900000000000000e+04,1.622424085617065430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.342300000000000000e+04,1.622622421503067017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.342700000000000000e+04,1.622821259260177612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.343100000000000000e+04,1.623019366025924683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.343500000000000000e+04,1.623217329978942871e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.343900000000000000e+04,1.623415382385253906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.344300000000000000e+04,1.623613247394561768e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.344700000000000000e+04,1.623810619354248047e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.345100000000000000e+04,1.624008967161178589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.345500000000000000e+04,1.624206936359405518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.345900000000000000e+04,1.624406044483184814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.346300000000000000e+04,1.624604383707046509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.346700000000000000e+04,1.624802159547805786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.347100000000000000e+04,1.625001209020614624e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.347500000000000000e+04,1.625200208663940430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.347900000000000000e+04,1.625399216651916504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.348300000000000000e+04,1.625598505496978760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.348700000000000000e+04,1.625797362089157104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.349100000000000000e+04,1.625995188474655151e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.349500000000000000e+04,1.626192892551422119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.349900000000000000e+04,1.626390756368637085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.350300000000000000e+04,1.626589237213134766e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.350700000000000000e+04,1.626787464618682861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.351100000000000000e+04,1.626985846519470215e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.351500000000000000e+04,1.627184859514236450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.351900000000000000e+04,1.627383955240249634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.352300000000000000e+04,1.627583334207534790e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.352700000000000000e+04,1.627780586957931519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.353100000000000000e+04,1.627979237794876099e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.353500000000000000e+04,1.628177188634872437e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.353900000000000000e+04,1.628375378370285034e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.354300000000000000e+04,1.628573152065277100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.354700000000000000e+04,1.628771883249282837e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.355100000000000000e+04,1.628970887184143066e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.355500000000000000e+04,1.629169174671173096e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.355900000000000000e+04,1.629368337869644165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.356300000000000000e+04,1.629568750381469727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.356700000000000000e+04,1.629768517494201660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.357100000000000000e+04,1.629966784238815308e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.357500000000000000e+04,1.630164769411087036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.357900000000000000e+04,1.630362334489822388e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.358300000000000000e+04,1.630560668468475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.358700000000000000e+04,1.630757916688919067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.359100000000000000e+04,1.630955679416656494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.359500000000000000e+04,1.631154760360717773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.359900000000000000e+04,1.631354763746261597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.360300000000000000e+04,1.631554482936859131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.360700000000000000e+04,1.631752784967422485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.361100000000000000e+04,1.631951579809188843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.361500000000000000e+04,1.632149896383285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.361900000000000000e+04,1.632348431348800659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.362300000000000000e+04,1.632545447587966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.362700000000000000e+04,1.632742734670639038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.363100000000000000e+04,1.632941152334213257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.363500000000000000e+04,1.633138833761215210e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.363900000000000000e+04,1.633336866617202759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.364300000000000000e+04,1.633535949230194092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.364700000000000000e+04,1.633735557317733765e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.365100000000000000e+04,1.633934174060821533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.365500000000000000e+04,1.634132657527923584e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.365900000000000000e+04,1.634330875158309937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.366300000000000000e+04,1.634529530286788940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.366700000000000000e+04,1.634727525234222412e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.367100000000000000e+04,1.634925726175308228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.367500000000000000e+04,1.635123829364776611e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.367900000000000000e+04,1.635320992469787598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.368300000000000000e+04,1.635519133090972900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.368700000000000000e+04,1.635717412233352661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.369100000000000000e+04,1.635915549755096436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.369500000000000000e+04,1.636113465547561646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.369900000000000000e+04,1.636311503171920776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.370300000000000000e+04,1.636511039972305298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.370700000000000000e+04,1.636711088657379150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.371100000000000000e+04,1.636909950971603394e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.371500000000000000e+04,1.637107822179794312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.371900000000000000e+04,1.637306449413299561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.372300000000000000e+04,1.637504430055618286e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.372700000000000000e+04,1.637702537536621094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.373100000000000000e+04,1.637900595664978027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.373500000000000000e+04,1.638098968267440796e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.373900000000000000e+04,1.638298033714294434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.374300000000000000e+04,1.638497857332229614e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.374700000000000000e+04,1.638696945190429688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.375100000000000000e+04,1.638895867824554443e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.375500000000000000e+04,1.639095222949981689e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.375900000000000000e+04,1.639293674707412720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.376300000000000000e+04,1.639491982936859131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.376700000000000000e+04,1.639689662456512451e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.377100000000000000e+04,1.639888217687606812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.377500000000000000e+04,1.640086381196975708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.377900000000000000e+04,1.640284361124038696e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.378300000000000000e+04,1.640482207775115967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.378700000000000000e+04,1.640681354045867920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.379100000000000000e+04,1.640879698514938354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.379500000000000000e+04,1.641077424287796021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.379900000000000000e+04,1.641276486873626709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.380300000000000000e+04,1.641475549221038818e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.380700000000000000e+04,1.641675026416778564e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.381100000000000000e+04,1.641873384714126587e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.381500000000000000e+04,1.642071048259735107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.381900000000000000e+04,1.642269489765167236e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.382300000000000000e+04,1.642466916084289551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.382700000000000000e+04,1.642665466308593750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.383100000000000000e+04,1.642863003015518188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.383500000000000000e+04,1.643061136960983276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.383900000000000000e+04,1.643260133743286133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.384300000000000000e+04,1.643457951784133911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.384700000000000000e+04,1.643657152175903320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.385100000000000000e+04,1.643856470108032227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.385500000000000000e+04,1.644054830551147461e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.385900000000000000e+04,1.644252361536026001e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.386300000000000000e+04,1.644449602603912354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.386700000000000000e+04,1.644647225856781006e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.387100000000000000e+04,1.644845255851745605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.387500000000000000e+04,1.645043140649795532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.387900000000000000e+04,1.645241665840148926e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.388300000000000000e+04,1.645441261053085327e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.388700000000000000e+04,1.645640341758728027e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.389100000000000000e+04,1.645839724540710449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.389500000000000000e+04,1.646038144111633301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.389900000000000000e+04,1.646237577438354492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.390300000000000000e+04,1.646435773849487305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.390700000000000000e+04,1.646633871555328369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.391100000000000000e+04,1.646830440998077393e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.391500000000000000e+04,1.647027891635894775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.391900000000000000e+04,1.647225290775299072e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.392300000000000000e+04,1.647423959732055664e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.392700000000000000e+04,1.647622680425643921e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.393100000000000000e+04,1.647822475433349609e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.393500000000000000e+04,1.648022295713424683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.393900000000000000e+04,1.648220728874206543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.394300000000000000e+04,1.648419578075408936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.394700000000000000e+04,1.648617273092269897e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.395100000000000000e+04,1.648814567565917969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.395500000000000000e+04,1.649012489080429077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.395900000000000000e+04,1.649209618330001831e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.396300000000000000e+04,1.649406797409057617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.396700000000000000e+04,1.649604208230972290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.397100000000000000e+04,1.649802940607070923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.397500000000000000e+04,1.650001658678054810e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.397900000000000000e+04,1.650200833320617676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.398300000000000000e+04,1.650398484706878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.398700000000000000e+04,1.650597485065460205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.399100000000000000e+04,1.650796529293060303e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.399500000000000000e+04,1.650995032548904419e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.399900000000000000e+04,1.651192894935607910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.400300000000000000e+04,1.651390377759933472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.400700000000000000e+04,1.651587404727935791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.401100000000000000e+04,1.651784886121749878e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.401500000000000000e+04,1.651982525348663330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.401900000000000000e+04,1.652179935455322266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.402300000000000000e+04,1.652378031253814697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.402700000000000000e+04,1.652577103376388550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.403100000000000000e+04,1.652775834798812866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.403500000000000000e+04,1.652975367546081543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.403900000000000000e+04,1.653173933267593384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.404300000000000000e+04,1.653372176170349121e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.404700000000000000e+04,1.653570073843002319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.405100000000000000e+04,1.653768532037734985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.405500000000000000e+04,1.653965874195098877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.405900000000000000e+04,1.654164356708526611e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.406300000000000000e+04,1.654361650943756104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.406700000000000000e+04,1.654560383081436157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.407100000000000000e+04,1.654759119033813477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.407500000000000000e+04,1.654957602500915527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.407900000000000000e+04,1.655156841278076172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.408300000000000000e+04,1.655355538845062256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.408700000000000000e+04,1.655554152727127075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.409100000000000000e+04,1.655751932382583618e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.409500000000000000e+04,1.655950265884399414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.409900000000000000e+04,1.656147653579711914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.410300000000000000e+04,1.656346701622009277e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.410700000000000000e+04,1.656545315504074097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.411100000000000000e+04,1.656744793415069580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.411500000000000000e+04,1.656943711280822754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.411900000000000000e+04,1.657141644477844238e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.412300000000000000e+04,1.657340138435363770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.412700000000000000e+04,1.657537436246871948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.413100000000000000e+04,1.657735070705413818e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.413500000000000000e+04,1.657932918071746826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.413900000000000000e+04,1.658130736351013184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.414300000000000000e+04,1.658329078912734985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.414700000000000000e+04,1.658526998043060303e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.415100000000000000e+04,1.658725079059600830e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.415500000000000000e+04,1.658924933433532715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.415900000000000000e+04,1.659123453617095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.416300000000000000e+04,1.659321822643280029e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.416700000000000000e+04,1.659520668983459473e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.417100000000000000e+04,1.659719111680984497e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.417500000000000000e+04,1.659917651414871216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.417900000000000000e+04,1.660115543127059937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.418300000000000000e+04,1.660313814878463745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.418700000000000000e+04,1.660511798858642578e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.419100000000000000e+04,1.660708610057830811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.419500000000000000e+04,1.660906184673309326e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.419900000000000000e+04,1.661103370904922485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.420300000000000000e+04,1.661301635742187500e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.420700000000000000e+04,1.661499682664871216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.421100000000000000e+04,1.661699049472808838e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.421500000000000000e+04,1.661897637844085693e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.421900000000000000e+04,1.662097608089447021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.422300000000000000e+04,1.662295646905899048e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.422700000000000000e+04,1.662493767738342285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.423100000000000000e+04,1.662691444635391235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.423500000000000000e+04,1.662888860225677490e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.423900000000000000e+04,1.663086600065231323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.424300000000000000e+04,1.663284518718719482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.424700000000000000e+04,1.663483254909515381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.425100000000000000e+04,1.663682414770126343e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.425500000000000000e+04,1.663880891561508179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.425900000000000000e+04,1.664078686475753784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.426300000000000000e+04,1.664277046203613281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.426700000000000000e+04,1.664476403236389160e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.427100000000000000e+04,1.664674440145492554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.427500000000000000e+04,1.664872280359268188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.427900000000000000e+04,1.665070349693298340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.428300000000000000e+04,1.665269370079040527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.428700000000000000e+04,1.665466597080230713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.429100000000000000e+04,1.665664887428283691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.429500000000000000e+04,1.665862565040588379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.429900000000000000e+04,1.666060972213745117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.430300000000000000e+04,1.666260013103485107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.430700000000000000e+04,1.666457975864410400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.431100000000000000e+04,1.666656158685684204e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.431500000000000000e+04,1.666853729009628296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.431900000000000000e+04,1.667051304340362549e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.432300000000000000e+04,1.667249696969985962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.432700000000000000e+04,1.667447763919830322e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.433100000000000000e+04,1.667646446228027344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.433500000000000000e+04,1.667844486474990845e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.433900000000000000e+04,1.668043013334274292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.434300000000000000e+04,1.668241409301757812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.434700000000000000e+04,1.668440705299377441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.435100000000000000e+04,1.668638773918151855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.435500000000000000e+04,1.668837599277496338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.435900000000000000e+04,1.669035487890243530e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.436300000000000000e+04,1.669233846426010132e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.436700000000000000e+04,1.669432421207427979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.437100000000000000e+04,1.669629995822906494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.437500000000000000e+04,1.669828347682952881e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.437900000000000000e+04,1.670025883674621582e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.438300000000000000e+04,1.670223182678222656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.438700000000000000e+04,1.670420600891113281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.439100000000000000e+04,1.670618511676788330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.439500000000000000e+04,1.670817833662033081e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.439900000000000000e+04,1.671016356945037842e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.440300000000000000e+04,1.671215759277343750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.440700000000000000e+04,1.671415338754653931e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.441100000000000000e+04,1.671614257097244263e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.441500000000000000e+04,1.671811683893203735e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.441900000000000000e+04,1.672009721517562866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.442300000000000000e+04,1.672207102537155151e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.442700000000000000e+04,1.672405211448669434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.443100000000000000e+04,1.672602634668350220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.443500000000000000e+04,1.672800568103790283e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.443900000000000000e+04,1.672999572753906250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.444300000000000000e+04,1.673197333335876465e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.444700000000000000e+04,1.673395265102386475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.445100000000000000e+04,1.673594120979309082e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.445500000000000000e+04,1.673791768074035645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.445900000000000000e+04,1.673989430427551270e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.446300000000000000e+04,1.674187605381011963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.446700000000000000e+04,1.674385063648223877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.447100000000000000e+04,1.674583561897277832e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.447500000000000000e+04,1.674781539201736450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.447900000000000000e+04,1.674979990720748901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.448300000000000000e+04,1.675178423881530762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.448700000000000000e+04,1.675375672101974487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.449100000000000000e+04,1.675573288202285767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.449500000000000000e+04,1.675771673202514648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.449900000000000000e+04,1.675970207929611206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.450300000000000000e+04,1.676168829917907715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.450700000000000000e+04,1.676366765022277832e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.451100000000000000e+04,1.676564761638641357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.451500000000000000e+04,1.676762815713882446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.451900000000000000e+04,1.676960970163345337e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.452300000000000000e+04,1.677158919334411621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.452700000000000000e+04,1.677357733249664307e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.453100000000000000e+04,1.677555490255355835e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.453500000000000000e+04,1.677754191398620605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.453900000000000000e+04,1.677952520608901978e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.454300000000000000e+04,1.678151712179183960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.454700000000000000e+04,1.678350118398666382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.455100000000000000e+04,1.678548352241516113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.455500000000000000e+04,1.678745599508285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.455900000000000000e+04,1.678943063259124756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.456300000000000000e+04,1.679141391515731812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.456700000000000000e+04,1.679339188814163208e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.457100000000000000e+04,1.679537798643112183e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.457500000000000000e+04,1.679735752344131470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.457900000000000000e+04,1.679935527086257935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.458300000000000000e+04,1.680133788585662842e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.458700000000000000e+04,1.680332513093948364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.459100000000000000e+04,1.680531057596206665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.459500000000000000e+04,1.680729578018188477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.459900000000000000e+04,1.680927785158157349e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.460300000000000000e+04,1.681125237226486206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.460700000000000000e+04,1.681322594642639160e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.461100000000000000e+04,1.681519542932510376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.461500000000000000e+04,1.681717688322067261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.461900000000000000e+04,1.681915683269500732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.462300000000000000e+04,1.682114347457885742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.462700000000000000e+04,1.682313439846038818e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.463100000000000000e+04,1.682512141704559326e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.463500000000000000e+04,1.682711326599121094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.463900000000000000e+04,1.682909106731414795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.464300000000000000e+04,1.683108191490173340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.464700000000000000e+04,1.683305938959121704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.465100000000000000e+04,1.683503304481506348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.465500000000000000e+04,1.683700907945632935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.465900000000000000e+04,1.683898661851882935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.466300000000000000e+04,1.684097302436828613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.466700000000000000e+04,1.684295184612274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.467100000000000000e+04,1.684494639396667480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.467500000000000000e+04,1.684692943811416626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.467900000000000000e+04,1.684891463994979858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.468300000000000000e+04,1.685090354919433594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.468700000000000000e+04,1.685289391279220581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.469100000000000000e+04,1.685487867116928101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.469500000000000000e+04,1.685686238050460815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.469900000000000000e+04,1.685884281396865845e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.470300000000000000e+04,1.686081642150878906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.470700000000000000e+04,1.686280082702636719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.471100000000000000e+04,1.686478606462478638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.471500000000000000e+04,1.686677511692047119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.471900000000000000e+04,1.686875789642333984e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.472300000000000000e+04,1.687074963569641113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.472700000000000000e+04,1.687273373365402222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.473100000000000000e+04,1.687472932577133179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.473500000000000000e+04,1.687671155214309692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.473900000000000000e+04,1.687869608402252197e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.474300000000000000e+04,1.688067291021347046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.474700000000000000e+04,1.688265339612960815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.475100000000000000e+04,1.688462665081024170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.475500000000000000e+04,1.688660104990005493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.475900000000000000e+04,1.688858767509460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.476300000000000000e+04,1.689056903362274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.476700000000000000e+04,1.689255263090133667e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.477100000000000000e+04,1.689453865051269531e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.477500000000000000e+04,1.689651923656463623e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.477900000000000000e+04,1.689851238012313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.478300000000000000e+04,1.690049981355667114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.478700000000000000e+04,1.690248692989349365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.479100000000000000e+04,1.690446331501007080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.479500000000000000e+04,1.690644619703292847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.479900000000000000e+04,1.690842206239700317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.480300000000000000e+04,1.691040646791458130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.480700000000000000e+04,1.691239175081253052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.481100000000000000e+04,1.691439057826995850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.481500000000000000e+04,1.691638191461563110e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.481900000000000000e+04,1.691837121725082397e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.482300000000000000e+04,1.692036337375640869e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.482700000000000000e+04,1.692234816074371338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.483100000000000000e+04,1.692433010816574097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.483500000000000000e+04,1.692630525588989258e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.483900000000000000e+04,1.692828455924987793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.484300000000000000e+04,1.693026352882385254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.484700000000000000e+04,1.693224296092987061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.485100000000000000e+04,1.693422144651412964e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.485500000000000000e+04,1.693619768857955933e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.485900000000000000e+04,1.693818862199783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.486300000000000000e+04,1.694017354726791382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.486700000000000000e+04,1.694216124773025513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.487100000000000000e+04,1.694414022207260132e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.487500000000000000e+04,1.694613435983657837e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.487900000000000000e+04,1.694811698675155640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.488300000000000000e+04,1.695010656118392944e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.488700000000000000e+04,1.695209179401397705e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.489100000000000000e+04,1.695406682252883911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.489500000000000000e+04,1.695604457378387451e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.489900000000000000e+04,1.695802584648132324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.490300000000000000e+04,1.696001971244812012e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.490700000000000000e+04,1.696200955152511597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.491100000000000000e+04,1.696399989843368530e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.491500000000000000e+04,1.696598114728927612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.491900000000000000e+04,1.696796355962753296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.492300000000000000e+04,1.696995832204818726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.492700000000000000e+04,1.697194235324859619e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.493100000000000000e+04,1.697392363071441650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.493500000000000000e+04,1.697590090751647949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.493900000000000000e+04,1.697788050413131714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.494300000000000000e+04,1.697986289978027344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.494700000000000000e+04,1.698185138463973999e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.495100000000000000e+04,1.698383637666702271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.495500000000000000e+04,1.698582617521286011e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.495900000000000000e+04,1.698781927347183228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.496300000000000000e+04,1.698981475591659546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.496700000000000000e+04,1.699180195331573486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.497100000000000000e+04,1.699377786874771118e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.497500000000000000e+04,1.699575759649276733e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.497900000000000000e+04,1.699773066997528076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.498300000000000000e+04,1.699970738887786865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.498700000000000000e+04,1.700169281959533691e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.499100000000000000e+04,1.700368668794631958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.499500000000000000e+04,1.700567978143692017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.499900000000000000e+04,1.700766455650329590e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.500300000000000000e+04,1.700965243101119995e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.500700000000000000e+04,1.701163177728652954e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.501100000000000000e+04,1.701362061977386475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.501500000000000000e+04,1.701560238361358643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.501900000000000000e+04,1.701758224964141846e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.502300000000000000e+04,1.701955680847167969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.502700000000000000e+04,1.702153862953186035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.503100000000000000e+04,1.702351162672042847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.503500000000000000e+04,1.702548928737640381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.503900000000000000e+04,1.702746971130371094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.504300000000000000e+04,1.702945251703262329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.504700000000000000e+04,1.703144219875335693e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.505100000000000000e+04,1.703342517852783203e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.505500000000000000e+04,1.703542110443115234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.505900000000000000e+04,1.703740847110748291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.506300000000000000e+04,1.703939431190490723e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.506700000000000000e+04,1.704136860609054565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.507100000000000000e+04,1.704334819555282593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.507500000000000000e+04,1.704531952142715454e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.507900000000000000e+04,1.704728751659393311e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.508300000000000000e+04,1.704926599502563477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.508700000000000000e+04,1.705124486446380615e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.509100000000000000e+04,1.705323417186737061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.509500000000000000e+04,1.705521906375885010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.509900000000000000e+04,1.705720002651214600e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.510300000000000000e+04,1.705918486118316650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.510700000000000000e+04,1.706117188930511475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.511100000000000000e+04,1.706315431594848633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.511500000000000000e+04,1.706512817621231079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.511900000000000000e+04,1.706710645675659180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.512300000000000000e+04,1.706908811807632446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.512700000000000000e+04,1.707106938123703003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.513100000000000000e+04,1.707305025577545166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.513500000000000000e+04,1.707503635883331299e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.513900000000000000e+04,1.707702141284942627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.514300000000000000e+04,1.707900292873382568e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.514700000000000000e+04,1.708099642038345337e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.515100000000000000e+04,1.708298804998397827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.515500000000000000e+04,1.708496938467025757e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.515900000000000000e+04,1.708695021867752075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.516300000000000000e+04,1.708892596960067749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.516700000000000000e+04,1.709091398715972900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.517100000000000000e+04,1.709290206432342529e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.517500000000000000e+04,1.709488406896591187e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.517900000000000000e+04,1.709687238216400146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.518300000000000000e+04,1.709886568069458008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.518700000000000000e+04,1.710084549188613892e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.519100000000000000e+04,1.710283025503158569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.519500000000000000e+04,1.710481249809265137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.519900000000000000e+04,1.710678994894027710e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.520300000000000000e+04,1.710877298831939697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.520700000000000000e+04,1.711075152873992920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.521100000000000000e+04,1.711274111747741699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.521500000000000000e+04,1.711472285270690918e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.521900000000000000e+04,1.711670775890350342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.522300000000000000e+04,1.711869079113006592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.522700000000000000e+04,1.712068283557891846e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.523100000000000000e+04,1.712266989946365356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.523500000000000000e+04,1.712465862274169922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.523900000000000000e+04,1.712663964271545410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.524300000000000000e+04,1.712863141536712646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.524700000000000000e+04,1.713061091899871826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.525100000000000000e+04,1.713259503841400146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.525500000000000000e+04,1.713456574916839600e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.525900000000000000e+04,1.713654118061065674e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.526300000000000000e+04,1.713851952552795410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.526700000000000000e+04,1.714049341917037964e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.527100000000000000e+04,1.714247615098953247e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.527500000000000000e+04,1.714445945501327515e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.527900000000000000e+04,1.714644833564758301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.528300000000000000e+04,1.714843323945999146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.528700000000000000e+04,1.715042301416397095e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.529100000000000000e+04,1.715241223335266113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.529500000000000000e+04,1.715438526630401611e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.529900000000000000e+04,1.715636399507522583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.530300000000000000e+04,1.715833407402038574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.530700000000000000e+04,1.716031675338745117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.531100000000000000e+04,1.716229132890701294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.531500000000000000e+04,1.716427639007568359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.531900000000000000e+04,1.716625530481338501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.532300000000000000e+04,1.716824817657470703e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.532700000000000000e+04,1.717022835731506348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.533100000000000000e+04,1.717221420288085938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.533500000000000000e+04,1.717420749187469482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.533900000000000000e+04,1.717618751287460327e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.534300000000000000e+04,1.717816483974456787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.534700000000000000e+04,1.718014662742614746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.535100000000000000e+04,1.718212873697280884e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.535500000000000000e+04,1.718410754680633545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.535900000000000000e+04,1.718608869314193726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.536300000000000000e+04,1.718806411504745483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.536700000000000000e+04,1.719004052877426147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.537100000000000000e+04,1.719202866554260254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.537500000000000000e+04,1.719400380849838257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.537900000000000000e+04,1.719599423408508301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.538300000000000000e+04,1.719797498703002930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.538700000000000000e+04,1.719995250701904297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.539100000000000000e+04,1.720192622661590576e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.539500000000000000e+04,1.720390099287033081e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.539900000000000000e+04,1.720588335990905762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.540300000000000000e+04,1.720786465167999268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.540700000000000000e+04,1.720984505891799927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.541100000000000000e+04,1.721182512044906616e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.541500000000000000e+04,1.721381621360778809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.541900000000000000e+04,1.721580199718475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.542300000000000000e+04,1.721779230594635010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.542700000000000000e+04,1.721977539300918579e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.543100000000000000e+04,1.722175418138504028e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.543500000000000000e+04,1.722374095678329468e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.543900000000000000e+04,1.722572881221771240e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.544300000000000000e+04,1.722770577907562256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.544700000000000000e+04,1.722968038320541382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.545100000000000000e+04,1.723166025638580322e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.545500000000000000e+04,1.723363618612289429e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.545900000000000000e+04,1.723561947584152222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.546300000000000000e+04,1.723760718107223511e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.546700000000000000e+04,1.723959672451019287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.547100000000000000e+04,1.724158324241638184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.547500000000000000e+04,1.724357601165771484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.547900000000000000e+04,1.724555152654647827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.548300000000000000e+04,1.724753193855285645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.548700000000000000e+04,1.724950553417205811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.549100000000000000e+04,1.725147969484329224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.549500000000000000e+04,1.725345359325408936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.549900000000000000e+04,1.725543065547943115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.550300000000000000e+04,1.725741119146347046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.550700000000000000e+04,1.725940001726150513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.551100000000000000e+04,1.726138977289199829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.551500000000000000e+04,1.726337599039077759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.551900000000000000e+04,1.726535463094711304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.552300000000000000e+04,1.726734429121017456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.552700000000000000e+04,1.726932371854782104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.553100000000000000e+04,1.727129708051681519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.553500000000000000e+04,1.727326733827590942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.553900000000000000e+04,1.727524117231369019e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.554300000000000000e+04,1.727722410678863525e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.554700000000000000e+04,1.727920343637466431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.555100000000000000e+04,1.728119461297988892e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.555500000000000000e+04,1.728317843437194824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.555900000000000000e+04,1.728516654491424561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.556300000000000000e+04,1.728715412378311157e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.556700000000000000e+04,1.728913985967636108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.557100000000000000e+04,1.729112618684768677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.557500000000000000e+04,1.729310632228851318e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.557900000000000000e+04,1.729508795261383057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.558300000000000000e+04,1.729706837415695190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.558700000000000000e+04,1.729905070781707764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.559100000000000000e+04,1.730102814674377441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.559500000000000000e+04,1.730300071001052856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.559900000000000000e+04,1.730498168468475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.560300000000000000e+04,1.730698324918746948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.560700000000000000e+04,1.730897516727447510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.561100000000000000e+04,1.731096117019653320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.561500000000000000e+04,1.731294703483581543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.561900000000000000e+04,1.731493183851242065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.562300000000000000e+04,1.731692030668258667e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.562700000000000000e+04,1.731889969825744629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.563100000000000000e+04,1.732088393449783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.563500000000000000e+04,1.732285993576049805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.563900000000000000e+04,1.732484403610229492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.564300000000000000e+04,1.732683101177215576e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.564700000000000000e+04,1.732881940364837646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.565100000000000000e+04,1.733079990148544312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.565500000000000000e+04,1.733278299331665039e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.565900000000000000e+04,1.733476727485656738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.566300000000000000e+04,1.733675419092178345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.566700000000000000e+04,1.733874551296234131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.567100000000000000e+04,1.734072756052017212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.567500000000000000e+04,1.734271098136901855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.567900000000000000e+04,1.734468801498413086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.568300000000000000e+04,1.734666424751281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.568700000000000000e+04,1.734864305973052979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.569100000000000000e+04,1.735063181638717651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.569500000000000000e+04,1.735261717319488525e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.569900000000000000e+04,1.735460130214691162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.570300000000000000e+04,1.735657939195632935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.570700000000000000e+04,1.735855785608291626e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.571100000000000000e+04,1.736055134296417236e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.571500000000000000e+04,1.736253932237625122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.571900000000000000e+04,1.736450350284576416e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.572300000000000000e+04,1.736647960186004639e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.572700000000000000e+04,1.736845652341842651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.573100000000000000e+04,1.737043996810913086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.573500000000000000e+04,1.737242347478866577e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.573900000000000000e+04,1.737441154956817627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.574300000000000000e+04,1.737640340089797974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.574700000000000000e+04,1.737840099334716797e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.575100000000000000e+04,1.738037838935852051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.575500000000000000e+04,1.738236636638641357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.575900000000000000e+04,1.738434737920761108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.576300000000000000e+04,1.738632102727890015e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.576700000000000000e+04,1.738829439163208008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.577100000000000000e+04,1.739027303695678711e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.577500000000000000e+04,1.739225711822509766e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.577900000000000000e+04,1.739425177812576294e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.578300000000000000e+04,1.739624163150787354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.578700000000000000e+04,1.739822439908981323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.579100000000000000e+04,1.740021344661712646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.579500000000000000e+04,1.740219412088394165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.579900000000000000e+04,1.740418155193328857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.580300000000000000e+04,1.740616529703140259e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.580700000000000000e+04,1.740814782619476318e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.581100000000000000e+04,1.741012845754623413e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.581500000000000000e+04,1.741210914373397827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.581900000000000000e+04,1.741409351825714111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.582300000000000000e+04,1.741608023405075073e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.582700000000000000e+04,1.741806462764739990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.583100000000000000e+04,1.742005079984664917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.583500000000000000e+04,1.742203995227813721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.583900000000000000e+04,1.742402360916137695e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.584300000000000000e+04,1.742600363969802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.584700000000000000e+04,1.742798665285110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.585100000000000000e+04,1.742997423887252808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.585500000000000000e+04,1.743195730447769165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.585900000000000000e+04,1.743394085407257080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.586300000000000000e+04,1.743592055559158325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.586700000000000000e+04,1.743789362430572510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.587100000000000000e+04,1.743985496282577515e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.587500000000000000e+04,1.744182884454727173e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.587900000000000000e+04,1.744380972862243652e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.588300000000000000e+04,1.744579803466796875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.588700000000000000e+04,1.744778344392776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.589100000000000000e+04,1.744977550268173218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.589500000000000000e+04,1.745176510810852051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.589900000000000000e+04,1.745375296115875244e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.590300000000000000e+04,1.745572876453399658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.590700000000000000e+04,1.745770828008651733e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.591100000000000000e+04,1.745968786001205444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.591500000000000000e+04,1.746166903495788574e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.591900000000000000e+04,1.746364783525466919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.592300000000000000e+04,1.746563938379287720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.592700000000000000e+04,1.746762128591537476e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.593100000000000000e+04,1.746959712982177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.593500000000000000e+04,1.747158061981201172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.593900000000000000e+04,1.747356440544128418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.594300000000000000e+04,1.747554437160491943e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.594700000000000000e+04,1.747752111911773682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.595100000000000000e+04,1.747950127601623535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.595500000000000000e+04,1.748147783994674683e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.595900000000000000e+04,1.748345906019210815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.596300000000000000e+04,1.748544660806655884e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.596700000000000000e+04,1.748743253946304321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.597100000000000000e+04,1.748942114830017090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.597500000000000000e+04,1.749140652179718018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.597900000000000000e+04,1.749340135812759399e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.598300000000000000e+04,1.749538753747940063e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.598700000000000000e+04,1.749737056016921997e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.599100000000000000e+04,1.749935065984725952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.599500000000000000e+04,1.750133068323135376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.599900000000000000e+04,1.750331157922744751e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.600300000000000000e+04,1.750528518438339233e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.600700000000000000e+04,1.750726811170578003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.601100000000000000e+04,1.750925645589828491e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.601500000000000000e+04,1.751124661445617676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.601900000000000000e+04,1.751322925567626953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.602300000000000000e+04,1.751520868778228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.602700000000000000e+04,1.751720607995986938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.603100000000000000e+04,1.751919851541519165e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.603500000000000000e+04,1.752118494272232056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.603900000000000000e+04,1.752316703796386719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.604300000000000000e+04,1.752514950037002563e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.604700000000000000e+04,1.752712287664413452e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.605100000000000000e+04,1.752910016059875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.605500000000000000e+04,1.753107309818267822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.605900000000000000e+04,1.753305160760879517e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.606300000000000000e+04,1.753503498792648315e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.606700000000000000e+04,1.753701843976974487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.607100000000000000e+04,1.753900942325592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.607500000000000000e+04,1.754099393606185913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.607900000000000000e+04,1.754298733472824097e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.608300000000000000e+04,1.754496945858001709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.608700000000000000e+04,1.754695070266723633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.609100000000000000e+04,1.754893215656280518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.609500000000000000e+04,1.755091301918029785e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.609900000000000000e+04,1.755289115905761719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.610300000000000000e+04,1.755486876964569092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.610700000000000000e+04,1.755684879302978516e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.611100000000000000e+04,1.755882894754409790e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.611500000000000000e+04,1.756080846786499023e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.611900000000000000e+04,1.756279739856719971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.612300000000000000e+04,1.756478774309158325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.612700000000000000e+04,1.756676788091659546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.613100000000000000e+04,1.756875508308410645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.613500000000000000e+04,1.757073247432708740e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.613900000000000000e+04,1.757271306753158569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.614300000000000000e+04,1.757469033241271973e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.614700000000000000e+04,1.757666169643402100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.615100000000000000e+04,1.757864430427551270e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.615500000000000000e+04,1.758063134908676147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.615900000000000000e+04,1.758260994911193848e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.616300000000000000e+04,1.758459068059921265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.616700000000000000e+04,1.758658303737640381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.617100000000000000e+04,1.758856739282608032e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.617500000000000000e+04,1.759055507183074951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.617900000000000000e+04,1.759253517866134644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.618300000000000000e+04,1.759451318502426147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.618700000000000000e+04,1.759649852514266968e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.619100000000000000e+04,1.759847628593444824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.619500000000000000e+04,1.760045895814895630e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.619900000000000000e+04,1.760244246721267700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.620300000000000000e+04,1.760442283391952515e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.620700000000000000e+04,1.760640120744705200e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.621100000000000000e+04,1.760839099168777466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.621500000000000000e+04,1.761038496494293213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.621900000000000000e+04,1.761237122058868408e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.622300000000000000e+04,1.761435807228088379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.622700000000000000e+04,1.761633035421371460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.623100000000000000e+04,1.761831446647644043e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.623500000000000000e+04,1.762029419660568237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.623900000000000000e+04,1.762227727890014648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.624300000000000000e+04,1.762425920248031616e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.624700000000000000e+04,1.762624804735183716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.625100000000000000e+04,1.762822660207748413e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.625500000000000000e+04,1.763021230697631836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.625900000000000000e+04,1.763220465183258057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.626300000000000000e+04,1.763419511318206787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.626700000000000000e+04,1.763617900133132935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.627100000000000000e+04,1.763815695524215698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.627500000000000000e+04,1.764013615131378174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.627900000000000000e+04,1.764211043357849121e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.628300000000000000e+04,1.764408987998962402e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.628700000000000000e+04,1.764606973171234131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.629100000000000000e+04,1.764805527925491333e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.629500000000000000e+04,1.765004468441009521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.629900000000000000e+04,1.765201852321624756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.630300000000000000e+04,1.765400675773620605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.630700000000000000e+04,1.765598715305328369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.631100000000000000e+04,1.765797178030014038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.631500000000000000e+04,1.765994190931320190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.631900000000000000e+04,1.766191601991653442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.632300000000000000e+04,1.766389374732971191e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.632700000000000000e+04,1.766586645126342773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.633100000000000000e+04,1.766783481359481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.633500000000000000e+04,1.766981957912445068e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.633900000000000000e+04,1.767180488824844360e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.634300000000000000e+04,1.767378883600234985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.634700000000000000e+04,1.767577533006668091e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.635100000000000000e+04,1.767776198387145996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.635500000000000000e+04,1.767974912166595459e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.635900000000000000e+04,1.768172853946685791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.636300000000000000e+04,1.768371194839477539e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.636700000000000000e+04,1.768569356203079224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.637100000000000000e+04,1.768766635656356812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.637500000000000000e+04,1.768965078830718994e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.637900000000000000e+04,1.769163089513778687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.638300000000000000e+04,1.769362166404724121e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.638700000000000000e+04,1.769560313224792480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.639100000000000000e+04,1.769758653163909912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.639500000000000000e+04,1.769956829547882080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.639900000000000000e+04,1.770155745267868042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.640300000000000000e+04,1.770355039358139038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.640700000000000000e+04,1.770553894042968750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.641100000000000000e+04,1.770752311944961548e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.641500000000000000e+04,1.770950116395950317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.641900000000000000e+04,1.771148024082183838e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.642300000000000000e+04,1.771345479011535645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.642700000000000000e+04,1.771544151306152344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.643100000000000000e+04,1.771741965055465698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.643500000000000000e+04,1.771940770626068115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.643900000000000000e+04,1.772139945507049561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.644300000000000000e+04,1.772339124917984009e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.644700000000000000e+04,1.772538569211959839e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.645100000000000000e+04,1.772736386060714722e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.645500000000000000e+04,1.772934993267059326e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.645900000000000000e+04,1.773132701396942139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.646300000000000000e+04,1.773330845355987549e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.646700000000000000e+04,1.773527944564819336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.647100000000000000e+04,1.773726108312606812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.647500000000000000e+04,1.773924248456954956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.647900000000000000e+04,1.774123117685317993e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.648300000000000000e+04,1.774321970224380493e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.648700000000000000e+04,1.774521407365798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.649100000000000000e+04,1.774721027135848999e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.649500000000000000e+04,1.774919804811477661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.649900000000000000e+04,1.775118145227432251e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.650300000000000000e+04,1.775316334486007690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.650700000000000000e+04,1.775514046907424927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.651100000000000000e+04,1.775711928844451904e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.651500000000000000e+04,1.775909927129745483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.651900000000000000e+04,1.776108546733856201e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.652300000000000000e+04,1.776306897163391113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.652700000000000000e+04,1.776505654811859131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.653100000000000000e+04,1.776703840255737305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.653500000000000000e+04,1.776901864528656006e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.653900000000000000e+04,1.777100055456161499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.654300000000000000e+04,1.777298265695571899e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.654700000000000000e+04,1.777496415138244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.655100000000000000e+04,1.777693815946578979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.655500000000000000e+04,1.777891722202301025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.655900000000000000e+04,1.778089876651763916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.656300000000000000e+04,1.778288440942764282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.656700000000000000e+04,1.778486505031585693e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.657100000000000000e+04,1.778685170412063599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.657500000000000000e+04,1.778883709669113159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.657900000000000000e+04,1.779082346200942993e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.658300000000000000e+04,1.779280978441238403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.658700000000000000e+04,1.779480410099029541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.659100000000000000e+04,1.779678952932357788e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.659500000000000000e+04,1.779876774787902832e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.659900000000000000e+04,1.780075040340423584e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.660300000000000000e+04,1.780272461414337158e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.660700000000000000e+04,1.780470269203186035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.661100000000000000e+04,1.780668068885803223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.661500000000000000e+04,1.780866572618484497e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.661900000000000000e+04,1.781065016984939575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.662300000000000000e+04,1.781263404607772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.662700000000000000e+04,1.781462597846984863e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.663100000000000000e+04,1.781662271022796631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.663500000000000000e+04,1.781861388921737671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.663900000000000000e+04,1.782059272527694702e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.664300000000000000e+04,1.782257177114486694e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.664700000000000000e+04,1.782454452276229858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.665100000000000000e+04,1.782652423620223999e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.665500000000000000e+04,1.782850562572479248e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.665900000000000000e+04,1.783049027681350708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.666300000000000000e+04,1.783247996091842651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.666700000000000000e+04,1.783445346832275391e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.667100000000000000e+04,1.783644107341766357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.667500000000000000e+04,1.783842816352844238e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.667900000000000000e+04,1.784041413068771362e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.668300000000000000e+04,1.784239052057266235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.668700000000000000e+04,1.784437179327011108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.669100000000000000e+04,1.784635362386703491e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.669500000000000000e+04,1.784833766222000122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.669900000000000000e+04,1.785031259775161743e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.670300000000000000e+04,1.785229516267776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.670700000000000000e+04,1.785427320718765259e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.671100000000000000e+04,1.785625061511993408e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.671500000000000000e+04,1.785823163747787476e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.671900000000000000e+04,1.786020811319351196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.672300000000000000e+04,1.786219459533691406e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.672700000000000000e+04,1.786418929815292358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.673100000000000000e+04,1.786616682291030884e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.673500000000000000e+04,1.786815367937088013e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.673900000000000000e+04,1.787013959169387817e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.674300000000000000e+04,1.787212555408477783e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.674700000000000000e+04,1.787409973382949829e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.675100000000000000e+04,1.787608910083770752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.675500000000000000e+04,1.787807298183441162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.675900000000000000e+04,1.788006114721298218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.676300000000000000e+04,1.788203963518142700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.676700000000000000e+04,1.788402062654495239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.677100000000000000e+04,1.788601445913314819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.677500000000000000e+04,1.788799662351608276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.677900000000000000e+04,1.788997820138931274e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.678300000000000000e+04,1.789195877790451050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.678700000000000000e+04,1.789394649982452393e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.679100000000000000e+04,1.789591954231262207e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.679500000000000000e+04,1.789789652347564697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.679900000000000000e+04,1.789988028526306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.680300000000000000e+04,1.790187206745147705e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.680700000000000000e+04,1.790385913372039795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.681100000000000000e+04,1.790584719657897949e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.681500000000000000e+04,1.790783198595046997e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.681900000000000000e+04,1.790981284141540527e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.682300000000000000e+04,1.791178723096847534e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.682700000000000000e+04,1.791375944852828979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.683100000000000000e+04,1.791573732614517212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.683500000000000000e+04,1.791771020174026489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.683900000000000000e+04,1.791968760251998901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.684300000000000000e+04,1.792167977094650269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.684700000000000000e+04,1.792366969347000122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.685100000000000000e+04,1.792565934181213379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.685500000000000000e+04,1.792764850139617920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.685900000000000000e+04,1.792964159488677979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.686300000000000000e+04,1.793163125514984131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.686700000000000000e+04,1.793361216783523560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.687100000000000000e+04,1.793559279441833496e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.687500000000000000e+04,1.793757542371749878e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.687900000000000000e+04,1.793955018997192383e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.688300000000000000e+04,1.794152989864349365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.688700000000000000e+04,1.794350476264953613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.689100000000000000e+04,1.794548189640045166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.689500000000000000e+04,1.794747407436370850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.689900000000000000e+04,1.794945790767669678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.690300000000000000e+04,1.795144388914108276e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.690700000000000000e+04,1.795343836545944214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.691100000000000000e+04,1.795543237686157227e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.691500000000000000e+04,1.795740717887878418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.691900000000000000e+04,1.795938792943954468e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.692300000000000000e+04,1.796136109828948975e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.692700000000000000e+04,1.796333667278289795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.693100000000000000e+04,1.796532505989074707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.693500000000000000e+04,1.796730410575866699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.693900000000000000e+04,1.796928531169891357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.694300000000000000e+04,1.797127271413803101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.694700000000000000e+04,1.797325450897216797e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.695100000000000000e+04,1.797523835897445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.695500000000000000e+04,1.797722950935363770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.695900000000000000e+04,1.797921665906906128e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.696300000000000000e+04,1.798120450496673584e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.696700000000000000e+04,1.798319127798080444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.697100000000000000e+04,1.798516433954238892e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.697500000000000000e+04,1.798714460134506226e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.697900000000000000e+04,1.798911749362945557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.698300000000000000e+04,1.799109685659408569e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.698700000000000000e+04,1.799307900905609131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.699100000000000000e+04,1.799506396770477295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.699500000000000000e+04,1.799705525159835815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.699900000000000000e+04,1.799904407262802124e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.700300000000000000e+04,1.800103957414627075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.700700000000000000e+04,1.800302158594131470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.701100000000000000e+04,1.800499495267868042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.701500000000000000e+04,1.800697482347488403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.701900000000000000e+04,1.800895176649093628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.702300000000000000e+04,1.801093125581741333e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.702700000000000000e+04,1.801290172338485718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.703100000000000000e+04,1.801489301681518555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.703500000000000000e+04,1.801688603401184082e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.703900000000000000e+04,1.801887952566146851e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.704300000000000000e+04,1.802085932731628418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.704700000000000000e+04,1.802285892248153687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.705100000000000000e+04,1.802484520912170410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.705500000000000000e+04,1.802683217763900757e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.705900000000000000e+04,1.802880725383758545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.706300000000000000e+04,1.803078894138336182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.706700000000000000e+04,1.803276965856552124e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.707100000000000000e+04,1.803475607395172119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.707500000000000000e+04,1.803674234867095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.707900000000000000e+04,1.803872460126876831e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.708300000000000000e+04,1.804071335792541504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.708700000000000000e+04,1.804269450664520264e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.709100000000000000e+04,1.804468068122863770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.709500000000000000e+04,1.804667514324188232e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.709900000000000000e+04,1.804866358518600464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.710300000000000000e+04,1.805065362453460693e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.710700000000000000e+04,1.805262747287750244e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.711100000000000000e+04,1.805460683107376099e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.711500000000000000e+04,1.805658490657806396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.711900000000000000e+04,1.805857106685638428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.712300000000000000e+04,1.806054815053939819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.712700000000000000e+04,1.806253068447113037e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.713100000000000000e+04,1.806451707601547241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.713500000000000000e+04,1.806649931669235229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.713900000000000000e+04,1.806848917484283447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.714300000000000000e+04,1.807047345161437988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.714700000000000000e+04,1.807245854854583740e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.715100000000000000e+04,1.807443880558013916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.715500000000000000e+04,1.807641435384750366e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.715900000000000000e+04,1.807839517116546631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.716300000000000000e+04,1.808037465572357178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.716700000000000000e+04,1.808235248327255249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.717100000000000000e+04,1.808433291673660278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.717500000000000000e+04,1.808631469726562500e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.717900000000000000e+04,1.808829929590225220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.718300000000000000e+04,1.809028959274291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.718700000000000000e+04,1.809227273225784302e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.719100000000000000e+04,1.809425536394119263e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.719500000000000000e+04,1.809623383283615112e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.719900000000000000e+04,1.809821421861648560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.720300000000000000e+04,1.810019868373870850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.720700000000000000e+04,1.810217339992523193e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.721100000000000000e+04,1.810415207386016846e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.721500000000000000e+04,1.810613750219345093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.721900000000000000e+04,1.810811287641525269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.722300000000000000e+04,1.811009059190750122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.722700000000000000e+04,1.811207772731781006e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.723100000000000000e+04,1.811407135963439941e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.723500000000000000e+04,1.811606193542480469e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.723900000000000000e+04,1.811804547786712646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.724300000000000000e+04,1.812003448009490967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.724700000000000000e+04,1.812202576637268066e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.725100000000000000e+04,1.812401787519454956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.725500000000000000e+04,1.812600135326385498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.725900000000000000e+04,1.812797899007797241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.726300000000000000e+04,1.812996245384216309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.726700000000000000e+04,1.813193855047225952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.727100000000000000e+04,1.813391997098922729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.727500000000000000e+04,1.813590604066848755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.727900000000000000e+04,1.813789598226547241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.728300000000000000e+04,1.813987385988235474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.728700000000000000e+04,1.814186443805694580e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.729100000000000000e+04,1.814384414196014404e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.729500000000000000e+04,1.814582850933074951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.729900000000000000e+04,1.814780044317245483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.730300000000000000e+04,1.814977396965026855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.730700000000000000e+04,1.815174646854400635e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.731100000000000000e+04,1.815372561693191528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.731500000000000000e+04,1.815569859504699707e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.731900000000000000e+04,1.815768359899520874e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.732300000000000000e+04,1.815967623472213745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.732700000000000000e+04,1.816165693521499634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.733100000000000000e+04,1.816363588571548462e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.733500000000000000e+04,1.816562496423721313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.733900000000000000e+04,1.816760266304016113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.734300000000000000e+04,1.816958257913589478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.734700000000000000e+04,1.817155553340911865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.735100000000000000e+04,1.817353413820266724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.735500000000000000e+04,1.817551848888397217e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.735900000000000000e+04,1.817748955249786377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.736300000000000000e+04,1.817947603940963745e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.736700000000000000e+04,1.818145023345947266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.737100000000000000e+04,1.818343562841415405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.737500000000000000e+04,1.818541341781616211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.737900000000000000e+04,1.818739986658096313e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.738300000000000000e+04,1.818939297437667847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.738700000000000000e+04,1.819137446403503418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.739100000000000000e+04,1.819335849761962891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.739500000000000000e+04,1.819533981323242188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.739900000000000000e+04,1.819732235431671143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.740300000000000000e+04,1.819929708957672119e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.740700000000000000e+04,1.820127850532531738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.741100000000000000e+04,1.820325998783111572e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.741500000000000000e+04,1.820524836063385010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.741900000000000000e+04,1.820722815513610840e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.742300000000000000e+04,1.820921178340911865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.742700000000000000e+04,1.821119630813598633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.743100000000000000e+04,1.821317971944808960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.743500000000000000e+04,1.821515722990036011e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.743900000000000000e+04,1.821713387727737427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.744300000000000000e+04,1.821910691499710083e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.744700000000000000e+04,1.822108629226684570e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.745100000000000000e+04,1.822306395292282104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.745500000000000000e+04,1.822504593610763550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.745900000000000000e+04,1.822702549219131470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.746300000000000000e+04,1.822901021003723145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.746700000000000000e+04,1.823100774526596069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.747100000000000000e+04,1.823299494981765747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.747500000000000000e+04,1.823497222900390625e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.747900000000000000e+04,1.823695917844772339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.748300000000000000e+04,1.823892966508865356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.748700000000000000e+04,1.824090383529663086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.749100000000000000e+04,1.824288229227066040e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.749500000000000000e+04,1.824485422611236572e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.749900000000000000e+04,1.824683883666992188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.750300000000000000e+04,1.824881464481353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.750700000000000000e+04,1.825079383611679077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.751100000000000000e+04,1.825277775526046753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.751500000000000000e+04,1.825476288318634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.751900000000000000e+04,1.825674472332000732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.752300000000000000e+04,1.825872949361801147e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.752700000000000000e+04,1.826072850465774536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.753100000000000000e+04,1.826271841764450073e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.753500000000000000e+04,1.826469608545303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.753900000000000000e+04,1.826667439937591553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.754300000000000000e+04,1.826866053581237793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.754700000000000000e+04,1.827064679622650146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.755100000000000000e+04,1.827263417005538940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.755500000000000000e+04,1.827461523532867432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.755900000000000000e+04,1.827661399841308594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.756300000000000000e+04,1.827859659194946289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.756700000000000000e+04,1.828058635950088501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.757100000000000000e+04,1.828256775617599487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.757500000000000000e+04,1.828455577850341797e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.757900000000000000e+04,1.828653190135955811e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.758300000000000000e+04,1.828850687026977539e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.758700000000000000e+04,1.829048913717269897e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.759100000000000000e+04,1.829248363971710205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.759500000000000000e+04,1.829447411298751831e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.759900000000000000e+04,1.829645435810089111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.760300000000000000e+04,1.829844818353652954e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.760700000000000000e+04,1.830043395519256592e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.761100000000000000e+04,1.830241824150085449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.761500000000000000e+04,1.830439895629882812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.761900000000000000e+04,1.830638959884643555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.762300000000000000e+04,1.830837948322296143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.762700000000000000e+04,1.831036689519882202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.763100000000000000e+04,1.831235395669937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.763500000000000000e+04,1.831433254241943359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.763900000000000000e+04,1.831631426095962524e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.764300000000000000e+04,1.831830233335494995e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.764700000000000000e+04,1.832029172897338867e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.765100000000000000e+04,1.832227710723876953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.765500000000000000e+04,1.832426594972610474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.765900000000000000e+04,1.832625130176544189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.766300000000000000e+04,1.832822862625122070e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.766700000000000000e+04,1.833021407842636108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.767100000000000000e+04,1.833219541311264038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.767500000000000000e+04,1.833417811155319214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.767900000000000000e+04,1.833614993333816528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.768300000000000000e+04,1.833812770128250122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.768700000000000000e+04,1.834010572671890259e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.769100000000000000e+04,1.834209129810333252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.769500000000000000e+04,1.834407343387603760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.769900000000000000e+04,1.834606439828872681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.770300000000000000e+04,1.834804636001586914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.770700000000000000e+04,1.835002759695053101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.771100000000000000e+04,1.835201140880584717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.771500000000000000e+04,1.835399781942367554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.771900000000000000e+04,1.835597511291503906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.772300000000000000e+04,1.835795182466506958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.772700000000000000e+04,1.835993595123291016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.773100000000000000e+04,1.836191344022750854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.773500000000000000e+04,1.836390044212341309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.773900000000000000e+04,1.836587862968444824e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.774300000000000000e+04,1.836786359786987305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.774700000000000000e+04,1.836985636711120605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.775100000000000000e+04,1.837183906316757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.775500000000000000e+04,1.837382647514343262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.775900000000000000e+04,1.837580240726470947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.776300000000000000e+04,1.837778663158416748e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.776700000000000000e+04,1.837976897954940796e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.777100000000000000e+04,1.838173681497573853e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.777500000000000000e+04,1.838371008634567261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.777900000000000000e+04,1.838569580793380737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.778300000000000000e+04,1.838767781496047974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.778700000000000000e+04,1.838966181278228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.779100000000000000e+04,1.839165079593658447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.779500000000000000e+04,1.839364308357238770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.779900000000000000e+04,1.839562788963317871e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.780300000000000000e+04,1.839761005401611328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.780700000000000000e+04,1.839959897279739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.781100000000000000e+04,1.840158202648162842e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.781500000000000000e+04,1.840355806589126587e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.781900000000000000e+04,1.840554248094558716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.782300000000000000e+04,1.840752492904663086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.782700000000000000e+04,1.840950525999069214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.783100000000000000e+04,1.841148697137832642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.783500000000000000e+04,1.841347450733184814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.783900000000000000e+04,1.841545603990554810e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.784300000000000000e+04,1.841744220256805420e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.784700000000000000e+04,1.841942229509353638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.785100000000000000e+04,1.842140965461730957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.785500000000000000e+04,1.842339471817016602e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.785900000000000000e+04,1.842537993431091309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.786300000000000000e+04,1.842734856843948364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.786700000000000000e+04,1.842931843280792236e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.787100000000000000e+04,1.843129367589950562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.787500000000000000e+04,1.843326434135437012e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.787900000000000000e+04,1.843524523258209229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.788300000000000000e+04,1.843724030017852783e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.788700000000000000e+04,1.843923750400543213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.789100000000000000e+04,1.844122484683990479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.789500000000000000e+04,1.844320190668106079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.789900000000000000e+04,1.844519313573837280e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.790300000000000000e+04,1.844717315912246704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.790700000000000000e+04,1.844914742708206177e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.791100000000000000e+04,1.845111891746520996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.791500000000000000e+04,1.845309471607208252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.791900000000000000e+04,1.845507632732391357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.792300000000000000e+04,1.845704823017120361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.792700000000000000e+04,1.845904034852981567e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.793100000000000000e+04,1.846103807449340820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.793500000000000000e+04,1.846303253173828125e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.793900000000000000e+04,1.846501759290695190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.794300000000000000e+04,1.846700759172439575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.794700000000000000e+04,1.846899566888809204e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.795100000000000000e+04,1.847098078012466431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.795500000000000000e+04,1.847295541048049927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.795900000000000000e+04,1.847492907524108887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.796300000000000000e+04,1.847691446065902710e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.796700000000000000e+04,1.847889916896820068e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.797100000000000000e+04,1.848087946653366089e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.797500000000000000e+04,1.848285574913024902e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.797900000000000000e+04,1.848484903335571289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.798300000000000000e+04,1.848683453559875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.798700000000000000e+04,1.848881756782531738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.799100000000000000e+04,1.849079764604568481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.799500000000000000e+04,1.849278620243072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.799900000000000000e+04,1.849477188348770142e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.800300000000000000e+04,1.849675431489944458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.800700000000000000e+04,1.849873909473419189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.801100000000000000e+04,1.850072775125503540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.801500000000000000e+04,1.850270949602127075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.801900000000000000e+04,1.850469211339950562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.802300000000000000e+04,1.850668025016784668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.802700000000000000e+04,1.850866611957550049e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.803100000000000000e+04,1.851064953088760376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.803500000000000000e+04,1.851262703180313110e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.803900000000000000e+04,1.851461660861968994e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.804300000000000000e+04,1.851660716295242310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.804700000000000000e+04,1.851859257459640503e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.805100000000000000e+04,1.852057370662689209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.805500000000000000e+04,1.852254967689514160e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.805900000000000000e+04,1.852453573942184448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.806300000000000000e+04,1.852650997161865234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.806700000000000000e+04,1.852849949836730957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.807100000000000000e+04,1.853048145055770874e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.807500000000000000e+04,1.853247270822525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.807900000000000000e+04,1.853445058345794678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.808300000000000000e+04,1.853643992185592651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.808700000000000000e+04,1.853843738317489624e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.809100000000000000e+04,1.854042826175689697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.809500000000000000e+04,1.854241211891174316e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.809900000000000000e+04,1.854439150333404541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.810300000000000000e+04,1.854637503385543823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.810700000000000000e+04,1.854835307121276855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.811100000000000000e+04,1.855033162117004395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.811500000000000000e+04,1.855231566429138184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.811900000000000000e+04,1.855430521965026855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.812300000000000000e+04,1.855628632068634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.812700000000000000e+04,1.855826820611953735e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.813100000000000000e+04,1.856026485443115234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.813500000000000000e+04,1.856224918603897095e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.813900000000000000e+04,1.856423041343688965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.814300000000000000e+04,1.856621009588241577e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.814700000000000000e+04,1.856819329738616943e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.815100000000000000e+04,1.857017206430435181e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.815500000000000000e+04,1.857215450048446655e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.815900000000000000e+04,1.857414124727249146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.816300000000000000e+04,1.857612512826919556e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.816700000000000000e+04,1.857811580419540405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.817100000000000000e+04,1.858010480880737305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.817500000000000000e+04,1.858209738016128540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.817900000000000000e+04,1.858408622503280640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.818300000000000000e+04,1.858607053518295288e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.818700000000000000e+04,1.858805039882659912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.819100000000000000e+04,1.859002787828445435e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.819500000000000000e+04,1.859201195240020752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.819900000000000000e+04,1.859398756027221680e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.820300000000000000e+04,1.859595172643661499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.820700000000000000e+04,1.859793595075607300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.821100000000000000e+04,1.859991877317428589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.821500000000000000e+04,1.860191382408142090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.821900000000000000e+04,1.860390800237655640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.822300000000000000e+04,1.860589620351791382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.822700000000000000e+04,1.860789060354232788e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.823100000000000000e+04,1.860988123178482056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.823500000000000000e+04,1.861185723304748535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.823900000000000000e+04,1.861383937835693359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.824300000000000000e+04,1.861581291675567627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.824700000000000000e+04,1.861778557777404785e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.825100000000000000e+04,1.861977054357528687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.825500000000000000e+04,1.862175426483154297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.825900000000000000e+04,1.862374497652053833e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.826300000000000000e+04,1.862572765827178955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.826700000000000000e+04,1.862771564960479736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.827100000000000000e+04,1.862970263957977295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.827500000000000000e+04,1.863168693780899048e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.827900000000000000e+04,1.863366328716278076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.828300000000000000e+04,1.863564806699752808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.828700000000000000e+04,1.863763206005096436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.829100000000000000e+04,1.863960960388183594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.829500000000000000e+04,1.864159529209136963e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.829900000000000000e+04,1.864357745409011841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.830300000000000000e+04,1.864556772470474243e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.830700000000000000e+04,1.864755870580673218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.831100000000000000e+04,1.864954327583312988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.831500000000000000e+04,1.865152614831924438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.831900000000000000e+04,1.865350819110870361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.832300000000000000e+04,1.865548310995101929e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.832700000000000000e+04,1.865746292591094971e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.833100000000000000e+04,1.865944995403289795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.833500000000000000e+04,1.866143525600433350e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.833900000000000000e+04,1.866341945648193359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.834300000000000000e+04,1.866539437532424927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.834700000000000000e+04,1.866738361835479736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.835100000000000000e+04,1.866936751127243042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.835500000000000000e+04,1.867135142087936401e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.835900000000000000e+04,1.867333311080932617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.836300000000000000e+04,1.867531964063644409e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.836700000000000000e+04,1.867730215549468994e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.837100000000000000e+04,1.867928853511810303e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.837500000000000000e+04,1.868127047777175903e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.837900000000000000e+04,1.868325208187103271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.838300000000000000e+04,1.868523489236831665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.838700000000000000e+04,1.868720902919769287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.839100000000000000e+04,1.868919322967529297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.839500000000000000e+04,1.869117860794067383e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.839900000000000000e+04,1.869317114114761353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.840300000000000000e+04,1.869515342712402344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.840700000000000000e+04,1.869713959217071533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.841100000000000000e+04,1.869913374185562134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.841500000000000000e+04,1.870112915992736816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.841900000000000000e+04,1.870311027288436890e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.842300000000000000e+04,1.870509091854095459e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.842700000000000000e+04,1.870707453966140747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.843100000000000000e+04,1.870905101060867310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.843500000000000000e+04,1.871103097200393677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.843900000000000000e+04,1.871301522970199585e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.844300000000000000e+04,1.871500502586364746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.844700000000000000e+04,1.871698891878128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.845100000000000000e+04,1.871897272586822510e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.845500000000000000e+04,1.872096993207931519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.845900000000000000e+04,1.872296220779418945e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.846300000000000000e+04,1.872495027065277100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.846700000000000000e+04,1.872692884922027588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.847100000000000000e+04,1.872890614032745361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.847500000000000000e+04,1.873088372707366943e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.847900000000000000e+04,1.873285628795623779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.848300000000000000e+04,1.873483417987823486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.848700000000000000e+04,1.873681111335754395e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.849100000000000000e+04,1.873880513906478882e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.849500000000000000e+04,1.874079936027526855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.849900000000000000e+04,1.874278736352920532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.850300000000000000e+04,1.874477019786834717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.850700000000000000e+04,1.874675607681274414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.851100000000000000e+04,1.874873522281646729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.851500000000000000e+04,1.875071782827377319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.851900000000000000e+04,1.875269515991210938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.852300000000000000e+04,1.875467839002609253e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.852700000000000000e+04,1.875664924621582031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.853100000000000000e+04,1.875862824440002441e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.853500000000000000e+04,1.876060450315475464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.853900000000000000e+04,1.876259413003921509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.854300000000000000e+04,1.876457630395889282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.854700000000000000e+04,1.876656564712524414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.855100000000000000e+04,1.876855279922485352e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.855500000000000000e+04,1.877052863597869873e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.855900000000000000e+04,1.877250500440597534e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.856300000000000000e+04,1.877448549985885620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.856700000000000000e+04,1.877646512746810913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.857100000000000000e+04,1.877845019817352295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.857500000000000000e+04,1.878042511701583862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.857900000000000000e+04,1.878241172075271606e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.858300000000000000e+04,1.878440200567245483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.858700000000000000e+04,1.878639329433441162e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.859100000000000000e+04,1.878837187767028809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.859500000000000000e+04,1.879035998344421387e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.859900000000000000e+04,1.879234121561050415e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.860300000000000000e+04,1.879432007789611816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.860700000000000000e+04,1.879630225896835327e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.861100000000000000e+04,1.879828900098800659e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.861500000000000000e+04,1.880027001619338989e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.861900000000000000e+04,1.880224571704864502e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.862300000000000000e+04,1.880422880649566650e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.862700000000000000e+04,1.880620514869689941e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.863100000000000000e+04,1.880819722890853882e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.863500000000000000e+04,1.881018482685089111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.863900000000000000e+04,1.881217311859130859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.864300000000000000e+04,1.881416454315185547e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.864700000000000000e+04,1.881615007638931274e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.865100000000000000e+04,1.881813558340072632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.865500000000000000e+04,1.882011037826538086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.865900000000000000e+04,1.882209133148193359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.866300000000000000e+04,1.882406508207321167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.866700000000000000e+04,1.882604261875152588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.867100000000000000e+04,1.882803020000457764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.867500000000000000e+04,1.883001906156539917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.867900000000000000e+04,1.883200874090194702e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.868300000000000000e+04,1.883399542570114136e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.868700000000000000e+04,1.883598888635635376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.869100000000000000e+04,1.883797171354293823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.869500000000000000e+04,1.883994784832000732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.869900000000000000e+04,1.884192246675491333e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.870300000000000000e+04,1.884389858007431030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.870700000000000000e+04,1.884587775945663452e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.871100000000000000e+04,1.884785818576812744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.871500000000000000e+04,1.884983878612518311e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.871900000000000000e+04,1.885181391239166260e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.872300000000000000e+04,1.885380186557769775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.872700000000000000e+04,1.885578111886978149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.873100000000000000e+04,1.885776405334472656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.873500000000000000e+04,1.885974535226821899e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.873900000000000000e+04,1.886173177480697632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.874300000000000000e+04,1.886372023344039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.874700000000000000e+04,1.886570257186889648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.875100000000000000e+04,1.886767964124679565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.875500000000000000e+04,1.886966381788253784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.875900000000000000e+04,1.887164298772811890e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.876300000000000000e+04,1.887362004280090332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.876700000000000000e+04,1.887559864759445190e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.877100000000000000e+04,1.887758121252059937e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.877500000000000000e+04,1.887956810712814331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.877900000000000000e+04,1.888155337095260620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.878300000000000000e+04,1.888354281663894653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.878700000000000000e+04,1.888553683519363403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.879100000000000000e+04,1.888752251386642456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.879500000000000000e+04,1.888950517892837524e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.879900000000000000e+04,1.889147974967956543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.880300000000000000e+04,1.889346148490905762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.880700000000000000e+04,1.889544378995895386e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.881100000000000000e+04,1.889743024349212646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.881500000000000000e+04,1.889940789222717285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.881900000000000000e+04,1.890139589786529541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.882300000000000000e+04,1.890338478803634644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.882700000000000000e+04,1.890536948442459106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.883100000000000000e+04,1.890736190557479858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.883500000000000000e+04,1.890935116291046143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.883900000000000000e+04,1.891133731842041016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.884300000000000000e+04,1.891331480264663696e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.884700000000000000e+04,1.891529339075088501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.885100000000000000e+04,1.891727351903915405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.885500000000000000e+04,1.891925812482833862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.885900000000000000e+04,1.892123984098434448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.886300000000000000e+04,1.892322545289993286e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.886700000000000000e+04,1.892521544933319092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.887100000000000000e+04,1.892719813346862793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.887500000000000000e+04,1.892918374538421631e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.887900000000000000e+04,1.893116207122802734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.888300000000000000e+04,1.893314632415771484e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.888700000000000000e+04,1.893511810064315796e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.889100000000000000e+04,1.893709465980529785e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.889500000000000000e+04,1.893907862186431885e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.889900000000000000e+04,1.894106252431869507e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.890300000000000000e+04,1.894303906202316284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.890700000000000000e+04,1.894502810955047607e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.891100000000000000e+04,1.894701606750488281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.891500000000000000e+04,1.894900244235992432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.891900000000000000e+04,1.895098253011703491e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.892300000000000000e+04,1.895296795845031738e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.892700000000000000e+04,1.895495584249496460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.893100000000000000e+04,1.895694011449813843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.893500000000000000e+04,1.895891918182373047e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.893900000000000000e+04,1.896089696884155273e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.894300000000000000e+04,1.896286983251571655e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.894700000000000000e+04,1.896484950542449951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.895100000000000000e+04,1.896681832075119019e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.895500000000000000e+04,1.896879587173461914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.895900000000000000e+04,1.897077888488769531e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.896300000000000000e+04,1.897276558876037598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.896700000000000000e+04,1.897475155591964722e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.897100000000000000e+04,1.897674103021621704e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.897500000000000000e+04,1.897873497247695923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.897900000000000000e+04,1.898072042226791382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.898300000000000000e+04,1.898270473003387451e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.898700000000000000e+04,1.898467989683151245e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.899100000000000000e+04,1.898665132761001587e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.899500000000000000e+04,1.898862960100173950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.899900000000000000e+04,1.899061368465423584e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.900300000000000000e+04,1.899259911298751831e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.900700000000000000e+04,1.899459051847457886e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.901100000000000000e+04,1.899657671451568604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.901500000000000000e+04,1.899855819940567017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.901900000000000000e+04,1.900054517030715942e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.902300000000000000e+04,1.900252822399139404e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.902700000000000000e+04,1.900450501918792725e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.903100000000000000e+04,1.900647503376007080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.903500000000000000e+04,1.900844978094100952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.903900000000000000e+04,1.901042603492736816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.904300000000000000e+04,1.901240541458129883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.904700000000000000e+04,1.901439461946487427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.905100000000000000e+04,1.901638859510421753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.905500000000000000e+04,1.901837399244308472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.905900000000000000e+04,1.902036148548126221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.906300000000000000e+04,1.902234435319900513e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.906700000000000000e+04,1.902432345151901245e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.907100000000000000e+04,1.902630472421646118e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.907500000000000000e+04,1.902828615188598633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.907900000000000000e+04,1.903026503086090088e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.908300000000000000e+04,1.903224517107009888e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.908700000000000000e+04,1.903421298503875732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.909100000000000000e+04,1.903619548559188843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.909500000000000000e+04,1.903817832469940186e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.909900000000000000e+04,1.904016232728958130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.910300000000000000e+04,1.904213968753814697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.910700000000000000e+04,1.904412392139434814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.911100000000000000e+04,1.904611146450042725e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.911500000000000000e+04,1.904809676885604858e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.911900000000000000e+04,1.905007469415664673e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.912300000000000000e+04,1.905205091953277588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.912700000000000000e+04,1.905403616666793823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.913100000000000000e+04,1.905601010084152222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.913500000000000000e+04,1.905799212694168091e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.913900000000000000e+04,1.905997419118881226e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.914300000000000000e+04,1.906196522712707520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.914700000000000000e+04,1.906395563125610352e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.915100000000000000e+04,1.906594043731689453e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.915500000000000000e+04,1.906792825222015381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.915900000000000000e+04,1.906990772485733032e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.916300000000000000e+04,1.907188296318054199e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.916700000000000000e+04,1.907385923385620117e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.917100000000000000e+04,1.907583297014236450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.917500000000000000e+04,1.907780231714248657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.917900000000000000e+04,1.907977582454681396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.918300000000000000e+04,1.908175625562667847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.918700000000000000e+04,1.908374082803726196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.919100000000000000e+04,1.908573036193847656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.919500000000000000e+04,1.908771852493286133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.919900000000000000e+04,1.908971321105957031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.920300000000000000e+04,1.909169631481170654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.920700000000000000e+04,1.909367877721786499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.921100000000000000e+04,1.909565588474273682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.921500000000000000e+04,1.909763445615768433e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.921900000000000000e+04,1.909961678028106689e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.922300000000000000e+04,1.910160079002380371e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.922700000000000000e+04,1.910358350753784180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.923100000000000000e+04,1.910555792808532715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.923500000000000000e+04,1.910754956007003784e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.923900000000000000e+04,1.910953517913818359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.924300000000000000e+04,1.911152236223220825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.924700000000000000e+04,1.911350215911865234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.925100000000000000e+04,1.911549067020416260e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.925500000000000000e+04,1.911747564792633057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.925900000000000000e+04,1.911944883584976196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.926300000000000000e+04,1.912142310142517090e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.926700000000000000e+04,1.912339468002319336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.927100000000000000e+04,1.912537517309188843e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.927500000000000000e+04,1.912735651254653931e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.927900000000000000e+04,1.912934557437896729e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.928300000000000000e+04,1.913133230924606323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.928700000000000000e+04,1.913332001447677612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.929100000000000000e+04,1.913531248092651367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.929500000000000000e+04,1.913729620456695557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.929900000000000000e+04,1.913928856849670410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.930300000000000000e+04,1.914126010894775391e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.930700000000000000e+04,1.914323729276657104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.931100000000000000e+04,1.914522051334381104e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.931500000000000000e+04,1.914719206094741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.931900000000000000e+04,1.914917257308959961e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.932300000000000000e+04,1.915116347312927246e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.932700000000000000e+04,1.915315952777862549e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.933100000000000000e+04,1.915514800071716309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.933500000000000000e+04,1.915713210582733154e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.933900000000000000e+04,1.915911576509475708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.934300000000000000e+04,1.916110714197158813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.934700000000000000e+04,1.916309204339981079e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.935100000000000000e+04,1.916506677627563477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.935500000000000000e+04,1.916703947067260742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.935900000000000000e+04,1.916900886297225952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.936300000000000000e+04,1.917099103927612305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.936700000000000000e+04,1.917296259403228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.937100000000000000e+04,1.917494070053100586e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.937500000000000000e+04,1.917691605806350708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.937900000000000000e+04,1.917890603065490723e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.938300000000000000e+04,1.918089527845382690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.938700000000000000e+04,1.918288520336151123e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.939100000000000000e+04,1.918487501621246338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.939500000000000000e+04,1.918686402320861816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.939900000000000000e+04,1.918884624958038330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.940300000000000000e+04,1.919082131862640381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.940700000000000000e+04,1.919280112504959106e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.941100000000000000e+04,1.919477480411529541e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.941500000000000000e+04,1.919675451755523682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.941900000000000000e+04,1.919873923540115356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.942300000000000000e+04,1.920072532176971436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.942700000000000000e+04,1.920270896196365356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.943100000000000000e+04,1.920469037771224976e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.943500000000000000e+04,1.920668850421905518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.943900000000000000e+04,1.920867527723312378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.944300000000000000e+04,1.921066336154937744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.944700000000000000e+04,1.921264359235763550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.945100000000000000e+04,1.921462516546249390e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.945500000000000000e+04,1.921659937143325806e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.945900000000000000e+04,1.921858025550842285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.946300000000000000e+04,1.922056385040283203e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.946700000000000000e+04,1.922254815340042114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.947100000000000000e+04,1.922454403162002563e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.947500000000000000e+04,1.922653317451477051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.947900000000000000e+04,1.922852502346038818e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.948300000000000000e+04,1.923051781892776489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.948700000000000000e+04,1.923250838041305542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.949100000000000000e+04,1.923448991060256958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.949500000000000000e+04,1.923647218704223633e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.949900000000000000e+04,1.923844894170761108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.950300000000000000e+04,1.924043043613433838e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.950700000000000000e+04,1.924241025447845459e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.951100000000000000e+04,1.924438486814498901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.951500000000000000e+04,1.924637511730194092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.951900000000000000e+04,1.924835776090621948e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.952300000000000000e+04,1.925033905506134033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.952700000000000000e+04,1.925232103824615479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.953100000000000000e+04,1.925430693387985229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.953500000000000000e+04,1.925628845691680908e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.953900000000000000e+04,1.925826797962188721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.954300000000000000e+04,1.926024678468704224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.954700000000000000e+04,1.926223887443542480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.955100000000000000e+04,1.926421654701232910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.955500000000000000e+04,1.926620187759399414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.955900000000000000e+04,1.926818237781524658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.956300000000000000e+04,1.927017446994781494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.956700000000000000e+04,1.927216447114944458e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.957100000000000000e+04,1.927414942026138306e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.957500000000000000e+04,1.927613859653472900e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.957900000000000000e+04,1.927812545061111450e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.958300000000000000e+04,1.928010268449783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.958700000000000000e+04,1.928208667516708374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.959100000000000000e+04,1.928406387805938721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.959500000000000000e+04,1.928604442834854126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.959900000000000000e+04,1.928802388191223145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.960300000000000000e+04,1.929001127719879150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.960700000000000000e+04,1.929199213266372681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.961100000000000000e+04,1.929398216009140015e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.961500000000000000e+04,1.929596058607101440e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.961900000000000000e+04,1.929794625759124756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.962300000000000000e+04,1.929994341135025024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.962700000000000000e+04,1.930192637681961060e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.963100000000000000e+04,1.930389683485031128e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.963500000000000000e+04,1.930587851285934448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.963900000000000000e+04,1.930785993814468384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.964300000000000000e+04,1.930983608484268188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.964700000000000000e+04,1.931182388782501221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.965100000000000000e+04,1.931380660772323608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.965500000000000000e+04,1.931579228401184082e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.965900000000000000e+04,1.931777887105941772e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.966300000000000000e+04,1.931975520849227905e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.966700000000000000e+04,1.932173648357391357e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.967100000000000000e+04,1.932371987104415894e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.967500000000000000e+04,1.932569792509078979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.967900000000000000e+04,1.932766878128051758e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.968300000000000000e+04,1.932964781284332275e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.968700000000000000e+04,1.933162629842758179e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.969100000000000000e+04,1.933360512495040894e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.969500000000000000e+04,1.933559027910232544e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.969900000000000000e+04,1.933758270263671875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.970300000000000000e+04,1.933956754922866821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.970700000000000000e+04,1.934154742240905762e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.971100000000000000e+04,1.934353535413742065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.971500000000000000e+04,1.934551872253417969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.971900000000000000e+04,1.934749716043472290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.972300000000000000e+04,1.934947670936584473e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.972700000000000000e+04,1.935144914627075195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.973100000000000000e+04,1.935343204736709595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.973500000000000000e+04,1.935541213274002075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.973900000000000000e+04,1.935739321708679199e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.974300000000000000e+04,1.935937009334564209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.974700000000000000e+04,1.936135933637619019e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.975100000000000000e+04,1.936334820032119751e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.975500000000000000e+04,1.936533603668212891e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.975900000000000000e+04,1.936731466531753540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.976300000000000000e+04,1.936930209398269653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.976700000000000000e+04,1.937129127979278564e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.977100000000000000e+04,1.937326795101165771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.977500000000000000e+04,1.937525170087814331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.977900000000000000e+04,1.937722865581512451e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.978300000000000000e+04,1.937920677185058594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.978700000000000000e+04,1.938118371248245239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.979100000000000000e+04,1.938317121982574463e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.979500000000000000e+04,1.938516334295272827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.979900000000000000e+04,1.938715327262878418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.980300000000000000e+04,1.938913766622543335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.980700000000000000e+04,1.939111977577209473e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.981100000000000000e+04,1.939310254812240601e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.981500000000000000e+04,1.939507978916168213e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.981900000000000000e+04,1.939706415891647339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.982300000000000000e+04,1.939904142141342163e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.982700000000000000e+04,1.940101968050003052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.983100000000000000e+04,1.940299849033355713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.983500000000000000e+04,1.940497446537017822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.983900000000000000e+04,1.940695745468139648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.984300000000000000e+04,1.940895433902740479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.984700000000000000e+04,1.941093883991241455e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.985100000000000000e+04,1.941292805910110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.985500000000000000e+04,1.941492355346679688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.985900000000000000e+04,1.941691179752349854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.986300000000000000e+04,1.941888961553573608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.986700000000000000e+04,1.942086442947387695e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.987100000000000000e+04,1.942284085512161255e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.987500000000000000e+04,1.942481414079666138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.987900000000000000e+04,1.942679412603378296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.988300000000000000e+04,1.942878345727920532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.988700000000000000e+04,1.943077425479888916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.989100000000000000e+04,1.943276831865310669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.989500000000000000e+04,1.943475395202636719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.989900000000000000e+04,1.943674231529235840e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.990300000000000000e+04,1.943872488975524902e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.990700000000000000e+04,1.944070774316787720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.991100000000000000e+04,1.944267860412597656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.991500000000000000e+04,1.944466270685195923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.991900000000000000e+04,1.944664662837982178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.992300000000000000e+04,1.944862328052520752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.992700000000000000e+04,1.945060445785522461e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.993100000000000000e+04,1.945258493900299072e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.993500000000000000e+04,1.945457056999206543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.993900000000000000e+04,1.945655739307403564e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.994300000000000000e+04,1.945854284048080444e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.994700000000000000e+04,1.946053090572357178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.995100000000000000e+04,1.946252140998840332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.995500000000000000e+04,1.946450661420822144e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.995900000000000000e+04,1.946648184776306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.996300000000000000e+04,1.946845619678497314e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.996700000000000000e+04,1.947043399333953857e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.997100000000000000e+04,1.947240938425064087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.997500000000000000e+04,1.947437848329544067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.997900000000000000e+04,1.947635592460632324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.998300000000000000e+04,1.947833749055862427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.998700000000000000e+04,1.948032156467437744e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.999100000000000000e+04,1.948231089591979980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.999500000000000000e+04,1.948429601669311523e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,3.999900000000000000e+04,1.948629226684570312e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.000300000000000000e+04,1.948827983379364014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.000700000000000000e+04,1.949026799917221069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.001100000000000000e+04,1.949224588155746460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.001500000000000000e+04,1.949422652959823608e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.001900000000000000e+04,1.949619986057281494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.002300000000000000e+04,1.949818041563034058e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.002700000000000000e+04,1.950015510082244873e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.003100000000000000e+04,1.950213800430297852e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.003500000000000000e+04,1.950413424015045166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.003900000000000000e+04,1.950612727403640747e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.004300000000000000e+04,1.950812242269515991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.004700000000000000e+04,1.951010989904403687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.005100000000000000e+04,1.951209730863571167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.005500000000000000e+04,1.951407927751541138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.005900000000000000e+04,1.951606498479843140e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.006300000000000000e+04,1.951804189920425415e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.006700000000000000e+04,1.952002785444259644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.007100000000000000e+04,1.952200842618942261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.007500000000000000e+04,1.952399389743804932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.007900000000000000e+04,1.952598194122314453e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.008300000000000000e+04,1.952796219587326050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.008700000000000000e+04,1.952994071245193481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.009100000000000000e+04,1.953193196535110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.009500000000000000e+04,1.953392255306243896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.009900000000000000e+04,1.953590248584747314e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.010300000000000000e+04,1.953788594961166382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.010700000000000000e+04,1.953986893653869629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.011100000000000000e+04,1.954185228109359741e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.011500000000000000e+04,1.954383432865142822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.011900000000000000e+04,1.954580867290496826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.012300000000000000e+04,1.954778508424758911e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.012700000000000000e+04,1.954977241992950439e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.013100000000000000e+04,1.955175536870956421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.013500000000000000e+04,1.955373924732208252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.013900000000000000e+04,1.955572589397430420e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.014300000000000000e+04,1.955770932197570801e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.014700000000000000e+04,1.955969383239746094e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.015100000000000000e+04,1.956167375087738037e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.015500000000000000e+04,1.956365632772445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.015900000000000000e+04,1.956563862562179565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.016300000000000000e+04,1.956761445522308350e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.016700000000000000e+04,1.956959415197372437e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.017100000000000000e+04,1.957156831741333008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.017500000000000000e+04,1.957355145931243896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.017900000000000000e+04,1.957553961992263794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.018300000000000000e+04,1.957751873016357422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.018700000000000000e+04,1.957951397418975830e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.019100000000000000e+04,1.958150699853897095e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.019500000000000000e+04,1.958349516391754150e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.019900000000000000e+04,1.958547565937042236e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.020300000000000000e+04,1.958745689153671265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.020700000000000000e+04,1.958943875551223755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.021100000000000000e+04,1.959142629623413086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.021500000000000000e+04,1.959340562582015991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.021900000000000000e+04,1.959539225101470947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.022300000000000000e+04,1.959737976789474487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.022700000000000000e+04,1.959935744047164917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.023100000000000000e+04,1.960135603666305542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.023500000000000000e+04,1.960334712982177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.023900000000000000e+04,1.960533179759979248e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.024300000000000000e+04,1.960731729745864868e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.024700000000000000e+04,1.960929784059524536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.025100000000000000e+04,1.961127365827560425e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.025500000000000000e+04,1.961325361490249634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.025900000000000000e+04,1.961523187637329102e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.026300000000000000e+04,1.961720937252044678e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.026700000000000000e+04,1.961920462608337402e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.027100000000000000e+04,1.962120461463928223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.027500000000000000e+04,1.962320236206054688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.027900000000000000e+04,1.962518910884857178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.028300000000000000e+04,1.962718800783157349e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.028700000000000000e+04,1.962917411804199219e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.029100000000000000e+04,1.963115963935852051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.029500000000000000e+04,1.963313624858856201e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.029900000000000000e+04,1.963511716127395630e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.030300000000000000e+04,1.963709701538085938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.030700000000000000e+04,1.963907332658767700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.031100000000000000e+04,1.964106177091598511e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.031500000000000000e+04,1.964303796768188477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.031900000000000000e+04,1.964501610279083252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.032300000000000000e+04,1.964700607538223267e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.032700000000000000e+04,1.964898310422897339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.033100000000000000e+04,1.965096469163894653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.033500000000000000e+04,1.965294809579849243e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.033900000000000000e+04,1.965493160963058472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.034300000000000000e+04,1.965692441225051880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.034700000000000000e+04,1.965890910387039185e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.035100000000000000e+04,1.966088786602020264e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.035500000000000000e+04,1.966287130117416382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.035900000000000000e+04,1.966485482215881348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.036300000000000000e+04,1.966683457374572754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.036700000000000000e+04,1.966881477594375610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.037100000000000000e+04,1.967080309629440308e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.037500000000000000e+04,1.967279455184936523e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.037900000000000000e+04,1.967478055715560913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.038300000000000000e+04,1.967676513671875000e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.038700000000000000e+04,1.967874313831329346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.039100000000000000e+04,1.968072411060333252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.039500000000000000e+04,1.968270617961883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.039900000000000000e+04,1.968470166444778442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.040300000000000000e+04,1.968669116973876953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.040700000000000000e+04,1.968868183612823486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.041100000000000000e+04,1.969067152738571167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.041500000000000000e+04,1.969265846490859985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.041900000000000000e+04,1.969464458942413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.042300000000000000e+04,1.969661444902420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.042700000000000000e+04,1.969859596252441406e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.043100000000000000e+04,1.970057517051696777e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.043500000000000000e+04,1.970255824327468872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.043900000000000000e+04,1.970453426837921143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.044300000000000000e+04,1.970651088476181030e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.044700000000000000e+04,1.970850352525711060e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.045100000000000000e+04,1.971048085212707520e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.045500000000000000e+04,1.971246105670928955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.045900000000000000e+04,1.971445066452026367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.046300000000000000e+04,1.971643635988235474e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.046700000000000000e+04,1.971841282367706299e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.047100000000000000e+04,1.972040102720260620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.047500000000000000e+04,1.972237931013107300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.047900000000000000e+04,1.972436011552810669e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.048300000000000000e+04,1.972633237361907959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.048700000000000000e+04,1.972830285072326660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.049100000000000000e+04,1.973028796195983887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.049500000000000000e+04,1.973227286577224731e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.049900000000000000e+04,1.973426037788391113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.050300000000000000e+04,1.973624165773391724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.050700000000000000e+04,1.973822726726531982e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.051100000000000000e+04,1.974021646976470947e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.051500000000000000e+04,1.974220368862152100e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.051900000000000000e+04,1.974417905569076538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.052300000000000000e+04,1.974615450382232666e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.052700000000000000e+04,1.974813779830932617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.053100000000000000e+04,1.975011652469635010e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.053500000000000000e+04,1.975209316968917847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.053900000000000000e+04,1.975407729864120483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.054300000000000000e+04,1.975606083393096924e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.054700000000000000e+04,1.975803831577301025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.055100000000000000e+04,1.976002999782562256e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.055500000000000000e+04,1.976201599359512329e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.055900000000000000e+04,1.976400239944458008e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.056300000000000000e+04,1.976597440004348755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.056700000000000000e+04,1.976795415639877319e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.057100000000000000e+04,1.976993077039718628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.057500000000000000e+04,1.977190568923950195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.057900000000000000e+04,1.977387722730636597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.058300000000000000e+04,1.977585885763168335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.058700000000000000e+04,1.977784974098205566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.059100000000000000e+04,1.977983825683593750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.059500000000000000e+04,1.978181442737579346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.059900000000000000e+04,1.978379900217056274e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.060300000000000000e+04,1.978577965497970581e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.060700000000000000e+04,1.978775346279144287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.061100000000000000e+04,1.978973451614379883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.061500000000000000e+04,1.979171093225479126e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.061900000000000000e+04,1.979369136571884155e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.062300000000000000e+04,1.979567832946777344e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.062700000000000000e+04,1.979766772985458374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.063100000000000000e+04,1.979965446472167969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.063500000000000000e+04,1.980165073633193970e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.063900000000000000e+04,1.980363564968109131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.064300000000000000e+04,1.980562409162521362e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.064700000000000000e+04,1.980760913610458374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.065100000000000000e+04,1.980959737539291382e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.065500000000000000e+04,1.981156731843948364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.065900000000000000e+04,1.981354105949401855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.066300000000000000e+04,1.981552503108978271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.066700000000000000e+04,1.981751163244247437e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.067100000000000000e+04,1.981949482917785645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.067500000000000000e+04,1.982147120952606201e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.067900000000000000e+04,1.982346484661102295e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.068300000000000000e+04,1.982544886112213135e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.068700000000000000e+04,1.982742848873138428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.069100000000000000e+04,1.982941033363342285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.069500000000000000e+04,1.983139431715011597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.069900000000000000e+04,1.983337079524993896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.070300000000000000e+04,1.983534986257553101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.070700000000000000e+04,1.983733633756637573e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.071100000000000000e+04,1.983932981729507446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.071500000000000000e+04,1.984131677627563477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.071900000000000000e+04,1.984330151081085205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.072300000000000000e+04,1.984529262781143188e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.072700000000000000e+04,1.984727758646011353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.073100000000000000e+04,1.984926522970199585e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.073500000000000000e+04,1.985124112844467163e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.073900000000000000e+04,1.985322982311248779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.074300000000000000e+04,1.985521595954895020e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.074700000000000000e+04,1.985719754934310913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.075100000000000000e+04,1.985917924880981445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.075500000000000000e+04,1.986115432977676392e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.075900000000000000e+04,1.986314151763916016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.076300000000000000e+04,1.986512701272964478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.076700000000000000e+04,1.986710853099822998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.077100000000000000e+04,1.986908902645111084e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.077500000000000000e+04,1.987107308387756348e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.077900000000000000e+04,1.987306552410125732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.078300000000000000e+04,1.987504677057266235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.078700000000000000e+04,1.987704131364822388e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.079100000000000000e+04,1.987902391195297241e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.079500000000000000e+04,1.988101064682006836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.079900000000000000e+04,1.988298342227935791e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.080300000000000000e+04,1.988496150970458984e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.080700000000000000e+04,1.988693605184555054e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.081100000000000000e+04,1.988892096757888794e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.081500000000000000e+04,1.989090039730072021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.081900000000000000e+04,1.989289034128189087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.082300000000000000e+04,1.989487924337387085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.082700000000000000e+04,1.989687104940414429e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.083100000000000000e+04,1.989886705160140991e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.083500000000000000e+04,1.990084603071212769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.083900000000000000e+04,1.990283140420913696e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.084300000000000000e+04,1.990481291532516479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.084700000000000000e+04,1.990679204225540161e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.085100000000000000e+04,1.990877055883407593e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.085500000000000000e+04,1.991075623989105225e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.085900000000000000e+04,1.991274113655090332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.086300000000000000e+04,1.991472438812255859e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.086700000000000000e+04,1.991671942949295044e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.087100000000000000e+04,1.991872294187545776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.087500000000000000e+04,1.992072210311889648e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.087900000000000000e+04,1.992270373106002808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.088300000000000000e+04,1.992468372583389282e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.088700000000000000e+04,1.992665961265563965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.089100000000000000e+04,1.992863343238830566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.089500000000000000e+04,1.993060100078582764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.089900000000000000e+04,1.993258039236068726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.090300000000000000e+04,1.993457070589065552e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.090700000000000000e+04,1.993656622886657715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.091100000000000000e+04,1.993855365514755249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.091500000000000000e+04,1.994053611993789673e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.091900000000000000e+04,1.994252708911895752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.092300000000000000e+04,1.994451920986175537e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.092700000000000000e+04,1.994650552988052368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.093100000000000000e+04,1.994847696065902710e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.093500000000000000e+04,1.995045457363128662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.093900000000000000e+04,1.995242609977722168e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.094300000000000000e+04,1.995439606189727783e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.094700000000000000e+04,1.995638577938079834e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.095100000000000000e+04,1.995838108062744141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.095500000000000000e+04,1.996037330865859985e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.095900000000000000e+04,1.996236343622207642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.096300000000000000e+04,1.996434850931167603e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.096700000000000000e+04,1.996633160829544067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.097100000000000000e+04,1.996830540895462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.097500000000000000e+04,1.997027915954589844e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.097900000000000000e+04,1.997225212574005127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.098300000000000000e+04,1.997423679828643799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.098700000000000000e+04,1.997622083187103271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.099100000000000000e+04,1.997819594860076904e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.099500000000000000e+04,1.998017966508865356e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.099900000000000000e+04,1.998216746091842651e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.100300000000000000e+04,1.998415135622024536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.100700000000000000e+04,1.998614363431930542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.101100000000000000e+04,1.998813243627548218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.101500000000000000e+04,1.999011493921279907e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.101900000000000000e+04,1.999208749771118164e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.102300000000000000e+04,1.999406811237335205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.102700000000000000e+04,1.999604940891265869e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.103100000000000000e+04,1.999802598953247070e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.103500000000000000e+04,2.000000392198562622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.103900000000000000e+04,2.000198384046554565e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.104300000000000000e+04,2.000397135019302368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.104700000000000000e+04,2.000595462083816528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.105100000000000000e+04,2.000794002056121826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.105500000000000000e+04,2.000992921113967896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.105900000000000000e+04,2.001192627906799316e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.106300000000000000e+04,2.001391093492507935e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.106700000000000000e+04,2.001588346242904663e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.107100000000000000e+04,2.001786456346511841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.107500000000000000e+04,2.001983898401260376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.107900000000000000e+04,2.002181029081344604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.108300000000000000e+04,2.002378092765808105e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.108700000000000000e+04,2.002575790643692017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.109100000000000000e+04,2.002775092601776123e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.109500000000000000e+04,2.002974334001541138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.109900000000000000e+04,2.003173181295394897e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.110300000000000000e+04,2.003372497558593750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.110700000000000000e+04,2.003570945262908936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.111100000000000000e+04,2.003768384933471680e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.111500000000000000e+04,2.003966297864913940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.111900000000000000e+04,2.004163351774215698e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.112300000000000000e+04,2.004360923528671265e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.112700000000000000e+04,2.004559354782104492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.113100000000000000e+04,2.004757018089294434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.113500000000000000e+04,2.004955945253372192e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.113900000000000000e+04,2.005154705047607422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.114300000000000000e+04,2.005353289365768433e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.114700000000000000e+04,2.005551401853561401e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.115100000000000000e+04,2.005751366853713989e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.115500000000000000e+04,2.005949665307998657e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.115900000000000000e+04,2.006147743225097656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.116300000000000000e+04,2.006344844341278076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.116700000000000000e+04,2.006542069435119629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.117100000000000000e+04,2.006739268064498901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.117500000000000000e+04,2.006937102317810059e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.117900000000000000e+04,2.007136046886444092e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.118300000000000000e+04,2.007335046052932739e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.118700000000000000e+04,2.007533288002014160e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.119100000000000000e+04,2.007731671333312988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.119500000000000000e+04,2.007930126905441284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.119900000000000000e+04,2.008128493785858154e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.120300000000000000e+04,2.008326694011688232e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.120700000000000000e+04,2.008525175094604492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.121100000000000000e+04,2.008723433494567871e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.121500000000000000e+04,2.008922119140625000e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.121900000000000000e+04,2.009119879245758057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.122300000000000000e+04,2.009318300485610962e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.122700000000000000e+04,2.009516260862350464e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.123100000000000000e+04,2.009714615345001221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.123500000000000000e+04,2.009912742853164673e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.123900000000000000e+04,2.010111098289489746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.124300000000000000e+04,2.010310727834701538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.124700000000000000e+04,2.010509884119033813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.125100000000000000e+04,2.010708431959152222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.125500000000000000e+04,2.010906414747238159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.125900000000000000e+04,2.011104953050613403e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.126300000000000000e+04,2.011303305149078369e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.126700000000000000e+04,2.011501465559005737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.127100000000000000e+04,2.011699242591857910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.127500000000000000e+04,2.011898114681243896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.127900000000000000e+04,2.012097106933593750e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.128300000000000000e+04,2.012295830249786377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.128700000000000000e+04,2.012494702339172363e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.129100000000000000e+04,2.012693938255310059e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.129500000000000000e+04,2.012893179178237915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.129900000000000000e+04,2.013090416193008423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.130300000000000000e+04,2.013288724899291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.130700000000000000e+04,2.013487092256546021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.131100000000000000e+04,2.013685318708419800e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.131500000000000000e+04,2.013882693052291870e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.131900000000000000e+04,2.014081380844116211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.132300000000000000e+04,2.014279654502868652e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.132700000000000000e+04,2.014478138446807861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.133100000000000000e+04,2.014677131175994873e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.133500000000000000e+04,2.014875932455062866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.133900000000000000e+04,2.015074346303939819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.134300000000000000e+04,2.015272859811782837e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.134700000000000000e+04,2.015471040248870850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.135100000000000000e+04,2.015668873548507690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.135500000000000000e+04,2.015866983413696289e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.135900000000000000e+04,2.016064792633056641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.136300000000000000e+04,2.016262853145599365e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.136700000000000000e+04,2.016460733890533447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.137100000000000000e+04,2.016658351182937622e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.137500000000000000e+04,2.016856076955795288e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.137900000000000000e+04,2.017054533720016479e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.138300000000000000e+04,2.017253370285034180e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.138700000000000000e+04,2.017452202320098877e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.139100000000000000e+04,2.017649651765823364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.139500000000000000e+04,2.017847848415374756e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.139900000000000000e+04,2.018045851945877075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.140300000000000000e+04,2.018243967056274414e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.140700000000000000e+04,2.018441575288772583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.141100000000000000e+04,2.018639055252075195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.141500000000000000e+04,2.018837627172470093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.141900000000000000e+04,2.019036181449890137e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.142300000000000000e+04,2.019234931945800781e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.142700000000000000e+04,2.019433358430862427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.143100000000000000e+04,2.019632195711135864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.143500000000000000e+04,2.019831010818481445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.143900000000000000e+04,2.020029289722442627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.144300000000000000e+04,2.020226479530334473e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.144700000000000000e+04,2.020424791574478149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.145100000000000000e+04,2.020622107028961182e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.145500000000000000e+04,2.020820239067077637e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.145900000000000000e+04,2.021017739057540894e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.146300000000000000e+04,2.021216647624969482e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.146700000000000000e+04,2.021414810180664062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.147100000000000000e+04,2.021613012552261353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.147500000000000000e+04,2.021811710119247437e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.147900000000000000e+04,2.022010217666625977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.148300000000000000e+04,2.022208267450332642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.148700000000000000e+04,2.022405926942825317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.149100000000000000e+04,2.022603581905364990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.149500000000000000e+04,2.022802189826965332e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.149900000000000000e+04,2.023000695943832397e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.150300000000000000e+04,2.023198699474334717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.150700000000000000e+04,2.023396719217300415e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.151100000000000000e+04,2.023595161914825439e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.151500000000000000e+04,2.023793588399887085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.151900000000000000e+04,2.023992180824279785e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.152300000000000000e+04,2.024191434144973755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.152700000000000000e+04,2.024390108346939087e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.153100000000000000e+04,2.024588380575180054e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.153500000000000000e+04,2.024786360025405884e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.153900000000000000e+04,2.024984923124313354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.154300000000000000e+04,2.025182748079299927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.154700000000000000e+04,2.025380945682525635e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.155100000000000000e+04,2.025579155206680298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.155500000000000000e+04,2.025778718709945679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.155900000000000000e+04,2.025976633310317993e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.156300000000000000e+04,2.026175413370132446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.156700000000000000e+04,2.026373850584030151e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.157100000000000000e+04,2.026572546720504761e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.157500000000000000e+04,2.026771511554718018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.157900000000000000e+04,2.026969299793243408e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.158300000000000000e+04,2.027167309284210205e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.158700000000000000e+04,2.027365615129470825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.159100000000000000e+04,2.027563952922821045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.159500000000000000e+04,2.027761752128601074e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.159900000000000000e+04,2.027960408687591553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.160300000000000000e+04,2.028159232616424561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.160700000000000000e+04,2.028357448101043701e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.161100000000000000e+04,2.028555492162704468e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.161500000000000000e+04,2.028754037141799927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.161900000000000000e+04,2.028952578544616699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.162300000000000000e+04,2.029150845050811768e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.162700000000000000e+04,2.029348604917526245e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.163100000000000000e+04,2.029546642541885376e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.163500000000000000e+04,2.029745233297348022e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.163900000000000000e+04,2.029943164110183716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.164300000000000000e+04,2.030141247749328613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.164700000000000000e+04,2.030339547157287598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.165100000000000000e+04,2.030537749290466309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.165500000000000000e+04,2.030736057996749878e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.165900000000000000e+04,2.030934580326080322e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.166300000000000000e+04,2.031132761955261230e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.166700000000000000e+04,2.031331383228302002e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.167100000000000000e+04,2.031529898166656494e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.167500000000000000e+04,2.031727929115295410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.167900000000000000e+04,2.031926442623138428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.168300000000000000e+04,2.032124168872833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.168700000000000000e+04,2.032322696685791016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.169100000000000000e+04,2.032521263599395752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.169500000000000000e+04,2.032719435453414917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.169900000000000000e+04,2.032917641878128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.170300000000000000e+04,2.033115706920623779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.170700000000000000e+04,2.033314069032669067e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.171100000000000000e+04,2.033513647317886353e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.171500000000000000e+04,2.033711866617202759e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.171900000000000000e+04,2.033910552024841309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.172300000000000000e+04,2.034109135389328003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.172700000000000000e+04,2.034307103395462036e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.173100000000000000e+04,2.034504424571990967e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.173500000000000000e+04,2.034703009605407715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.173900000000000000e+04,2.034901437044143677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.174300000000000000e+04,2.035100440025329590e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.174700000000000000e+04,2.035298918008804321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.175100000000000000e+04,2.035496838569641113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.175500000000000000e+04,2.035696303367614746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.175900000000000000e+04,2.035894597530364990e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.176300000000000000e+04,2.036093450307846069e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.176700000000000000e+04,2.036292510032653809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.177100000000000000e+04,2.036490762472152710e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.177500000000000000e+04,2.036689232349395752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.177900000000000000e+04,2.036886854171752930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.178300000000000000e+04,2.037084123611450195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.178700000000000000e+04,2.037282788991928101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.179100000000000000e+04,2.037481254816055298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.179500000000000000e+04,2.037679643630981445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.179900000000000000e+04,2.037879150867462158e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.180300000000000000e+04,2.038078380107879639e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.180700000000000000e+04,2.038277588367462158e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.181100000000000000e+04,2.038475405454635620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.181500000000000000e+04,2.038673612594604492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.181900000000000000e+04,2.038871525049209595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.182300000000000000e+04,2.039068799018859863e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.182700000000000000e+04,2.039267074823379517e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.183100000000000000e+04,2.039465715408325195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.183500000000000000e+04,2.039664234876632690e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.183900000000000000e+04,2.039863137006759644e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.184300000000000000e+04,2.040062427759170532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.184700000000000000e+04,2.040260788440704346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.185100000000000000e+04,2.040459486484527588e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.185500000000000000e+04,2.040657579898834229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.185900000000000000e+04,2.040855093240737915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.186300000000000000e+04,2.041052589178085327e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.186700000000000000e+04,2.041250485181808472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.187100000000000000e+04,2.041449030160903931e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.187500000000000000e+04,2.041647331237792969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.187900000000000000e+04,2.041845834493637085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.188300000000000000e+04,2.042044070720672607e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.188700000000000000e+04,2.042243285179138184e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.189100000000000000e+04,2.042441710233688354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.189500000000000000e+04,2.042640293836593628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.189900000000000000e+04,2.042838737487792969e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.190300000000000000e+04,2.043037596702575684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.190700000000000000e+04,2.043235542297363281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.191100000000000000e+04,2.043433927536010742e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.191500000000000000e+04,2.043631103277206421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.191900000000000000e+04,2.043828107595443726e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.192300000000000000e+04,2.044025668859481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.192700000000000000e+04,2.044223857641220093e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.193100000000000000e+04,2.044421931505203247e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.193500000000000000e+04,2.044620893001556396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.193900000000000000e+04,2.044819580793380737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.194300000000000000e+04,2.045018684625625610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.194700000000000000e+04,2.045217830181121826e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.195100000000000000e+04,2.045416272878646851e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.195500000000000000e+04,2.045613642454147339e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.195900000000000000e+04,2.045811340093612671e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.196300000000000000e+04,2.046008316993713379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.196700000000000000e+04,2.046206273078918457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.197100000000000000e+04,2.046404101610183716e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.197500000000000000e+04,2.046602821826934814e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.197900000000000000e+04,2.046801144361495972e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.198300000000000000e+04,2.046998733043670654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.198700000000000000e+04,2.047197601318359375e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.199100000000000000e+04,2.047398147106170654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.199500000000000000e+04,2.047597742319107056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.199900000000000000e+04,2.047795489311218262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.200300000000000000e+04,2.047993450641632080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.200700000000000000e+04,2.048190838575363159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.201100000000000000e+04,2.048388944625854492e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.201500000000000000e+04,2.048586137771606445e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.201900000000000000e+04,2.048784596920013428e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.202300000000000000e+04,2.048983966112136841e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.202700000000000000e+04,2.049183319568634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.203100000000000000e+04,2.049382035493850708e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.203500000000000000e+04,2.049581073045730591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.203900000000000000e+04,2.049780648946762085e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.204300000000000000e+04,2.049979115486145020e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.204700000000000000e+04,2.050177037715911865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.205100000000000000e+04,2.050374479055404663e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.205500000000000000e+04,2.050572694063186646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.205900000000000000e+04,2.050770164966583252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.206300000000000000e+04,2.050967305660247803e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.206700000000000000e+04,2.051165536165237427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.207100000000000000e+04,2.051363688230514526e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.207500000000000000e+04,2.051561577558517456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.207900000000000000e+04,2.051759244918823242e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.208300000000000000e+04,2.051957975864410400e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.208700000000000000e+04,2.052156629562377930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.209100000000000000e+04,2.052354543447494507e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.209500000000000000e+04,2.052552513599395752e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.209900000000000000e+04,2.052750736951828003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.210300000000000000e+04,2.052949115991592407e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.210700000000000000e+04,2.053146203279495239e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.211100000000000000e+04,2.053344925165176392e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.211500000000000000e+04,2.053543395280838013e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.211900000000000000e+04,2.053742428541183472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.212300000000000000e+04,2.053940242528915405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.212700000000000000e+04,2.054139278411865234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.213100000000000000e+04,2.054337630987167358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.213500000000000000e+04,2.054534810781478882e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.213900000000000000e+04,2.054733404397964478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.214300000000000000e+04,2.054931123018264771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.214700000000000000e+04,2.055128305435180664e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.215100000000000000e+04,2.055326339483261108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.215500000000000000e+04,2.055524368524551392e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.215900000000000000e+04,2.055723220109939575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.216300000000000000e+04,2.055922487258911133e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.216700000000000000e+04,2.056120605230331421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.217100000000000000e+04,2.056319314718246460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.217500000000000000e+04,2.056518788099288940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.217900000000000000e+04,2.056717609882354736e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.218300000000000000e+04,2.056916028261184692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.218700000000000000e+04,2.057113693237304688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.219100000000000000e+04,2.057311744213104248e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.219500000000000000e+04,2.057508615970611572e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.219900000000000000e+04,2.057706164836883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.220300000000000000e+04,2.057904568195343018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.220700000000000000e+04,2.058103618144989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.221100000000000000e+04,2.058301995515823364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.221500000000000000e+04,2.058499853134155273e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.221900000000000000e+04,2.058698513746261597e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.222300000000000000e+04,2.058897132873535156e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.222700000000000000e+04,2.059095286607742310e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.223100000000000000e+04,2.059292777538299561e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.223500000000000000e+04,2.059490305423736572e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.223900000000000000e+04,2.059688510894775391e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.224300000000000000e+04,2.059885710954666138e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.224700000000000000e+04,2.060084120988845825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.225100000000000000e+04,2.060283111333847046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.225500000000000000e+04,2.060481945037841797e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.225900000000000000e+04,2.060680823802947998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.226300000000000000e+04,2.060879658460617065e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.226700000000000000e+04,2.061078176498413086e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.227100000000000000e+04,2.061277029037475586e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.227500000000000000e+04,2.061475271224975586e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.227900000000000000e+04,2.061673488855361938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.228300000000000000e+04,2.061870675325393677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.228700000000000000e+04,2.062067510604858398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.229100000000000000e+04,2.062264561891555786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.229500000000000000e+04,2.062462266683578491e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.229900000000000000e+04,2.062660356044769287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.230300000000000000e+04,2.062858938694000244e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.230700000000000000e+04,2.063057656764984131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.231100000000000000e+04,2.063256179094314575e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.231500000000000000e+04,2.063455349445343018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.231900000000000000e+04,2.063654034376144409e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.232300000000000000e+04,2.063853089094161987e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.232700000000000000e+04,2.064050584316253662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.233100000000000000e+04,2.064248414039611816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.233500000000000000e+04,2.064445923566818237e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.233900000000000000e+04,2.064643075227737427e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.234300000000000000e+04,2.064840422630310059e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.234700000000000000e+04,2.065038133621215820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.235100000000000000e+04,2.065236585617065430e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.235500000000000000e+04,2.065435182809829712e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.235900000000000000e+04,2.065634496688842773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.236300000000000000e+04,2.065832927942276001e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.236700000000000000e+04,2.066031205892562866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.237100000000000000e+04,2.066229843378067017e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.237500000000000000e+04,2.066427465200424194e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.237900000000000000e+04,2.066624835014343262e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.238300000000000000e+04,2.066822473287582397e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.238700000000000000e+04,2.067019972324371338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.239100000000000000e+04,2.067217977285385132e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.239500000000000000e+04,2.067416250228881836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.239900000000000000e+04,2.067615522861480713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.240300000000000000e+04,2.067814789056777954e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.240700000000000000e+04,2.068014048814773560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.241100000000000000e+04,2.068212606668472290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.241500000000000000e+04,2.068411268234252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.241900000000000000e+04,2.068609521389007568e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.242300000000000000e+04,2.068807357788085938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.242700000000000000e+04,2.069004308938980103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.243100000000000000e+04,2.069201519727706909e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.243500000000000000e+04,2.069400120019912720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.243900000000000000e+04,2.069598676919937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.244300000000000000e+04,2.069797284603118896e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.244700000000000000e+04,2.069995209217071533e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.245100000000000000e+04,2.070195248126983643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.245500000000000000e+04,2.070393534421920776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.245900000000000000e+04,2.070592528343200684e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.246300000000000000e+04,2.070790561437606812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.246700000000000000e+04,2.070989007234573364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.247100000000000000e+04,2.071186351776123047e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.247500000000000000e+04,2.071384087800979614e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.247900000000000000e+04,2.071582678556442261e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.248300000000000000e+04,2.071781471967697144e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.248700000000000000e+04,2.071980226039886475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.249100000000000000e+04,2.072178388833999634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.249500000000000000e+04,2.072377539157867432e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.249900000000000000e+04,2.072576186418533325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.250300000000000000e+04,2.072775443077087402e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.250700000000000000e+04,2.072974100589752197e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.251100000000000000e+04,2.073171878576278687e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.251500000000000000e+04,2.073370448589324951e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.251900000000000000e+04,2.073568347692489624e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.252300000000000000e+04,2.073766472578048706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.252700000000000000e+04,2.073963982582092285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.253100000000000000e+04,2.074161117792129517e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.253500000000000000e+04,2.074358633756637573e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.253900000000000000e+04,2.074556973218917847e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.254300000000000000e+04,2.074755137205123901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.254700000000000000e+04,2.074953057527542114e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.255100000000000000e+04,2.075152647018432617e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.255500000000000000e+04,2.075351784706115723e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.255900000000000000e+04,2.075549394369125366e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.256300000000000000e+04,2.075746541500091553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.256700000000000000e+04,2.075944272279739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.257100000000000000e+04,2.076141270399093628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.257500000000000000e+04,2.076338779687881470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.257900000000000000e+04,2.076537197589874268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.258300000000000000e+04,2.076736396789550781e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.258700000000000000e+04,2.076935349225997925e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.259100000000000000e+04,2.077134324550628662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.259500000000000000e+04,2.077331576824188232e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.259900000000000000e+04,2.077529785633087158e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.260300000000000000e+04,2.077729048490524292e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.260700000000000000e+04,2.077927364349365234e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.261100000000000000e+04,2.078125359773635864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.261500000000000000e+04,2.078323352336883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.261900000000000000e+04,2.078521194458007812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.262300000000000000e+04,2.078720145702362061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.262700000000000000e+04,2.078918487548828125e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.263100000000000000e+04,2.079117299079895020e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.263500000000000000e+04,2.079315467834472656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.263900000000000000e+04,2.079514379978179932e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.264300000000000000e+04,2.079712960243225098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.264700000000000000e+04,2.079910704374313354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.265100000000000000e+04,2.080109993457794189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.265500000000000000e+04,2.080309618473052979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.265900000000000000e+04,2.080507724285125732e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.266300000000000000e+04,2.080705624103546143e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.266700000000000000e+04,2.080903882503509521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.267100000000000000e+04,2.081101522922515869e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.267500000000000000e+04,2.081299481153488159e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.267900000000000000e+04,2.081497808694839478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.268300000000000000e+04,2.081695602655410767e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.268700000000000000e+04,2.081895155191421509e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.269100000000000000e+04,2.082094719409942627e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.269500000000000000e+04,2.082293573141098022e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.269900000000000000e+04,2.082492473602294922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.270300000000000000e+04,2.082691375970840454e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.270700000000000000e+04,2.082888881683349609e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.271100000000000000e+04,2.083087089300155640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.271500000000000000e+04,2.083284198522567749e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.271900000000000000e+04,2.083481687545776367e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.272300000000000000e+04,2.083680151700973511e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.272700000000000000e+04,2.083879336357116699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.273100000000000000e+04,2.084078493595123291e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.273500000000000000e+04,2.084277238607406616e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.273900000000000000e+04,2.084476008176803589e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.274300000000000000e+04,2.084674506187438965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.274700000000000000e+04,2.084873074531555176e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.275100000000000000e+04,2.085070666074752808e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.275500000000000000e+04,2.085267815351486206e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.275900000000000000e+04,2.085466127395629883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.276300000000000000e+04,2.085664469003677368e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.276700000000000000e+04,2.085863170146942139e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.277100000000000000e+04,2.086062649250030518e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.277500000000000000e+04,2.086262642383575439e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.277900000000000000e+04,2.086461214542388916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.278300000000000000e+04,2.086659754037857056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.278700000000000000e+04,2.086857868194580078e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.279100000000000000e+04,2.087055840015411377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.279500000000000000e+04,2.087254198074340820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.279900000000000000e+04,2.087452318191528320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.280300000000000000e+04,2.087651168346405029e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.280700000000000000e+04,2.087850493907928467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.281100000000000000e+04,2.088049124717712402e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.281500000000000000e+04,2.088247564554214478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.281900000000000000e+04,2.088446390390396118e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.282300000000000000e+04,2.088644775390625000e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.282700000000000000e+04,2.088843644857406616e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.283100000000000000e+04,2.089041405200958252e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287327903e-04,4.283500000000000000e+04,2.089240488767623901e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.283900000000000000e+04,2.089439810037612915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.284300000000000000e+04,2.089638703107833862e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.284700000000000000e+04,2.089837005853652954e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.285100000000000000e+04,2.090036179542541504e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.285500000000000000e+04,2.090234749317169189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.285900000000000000e+04,2.090432381391525269e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.286300000000000000e+04,2.090630787134170532e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.286700000000000000e+04,2.090828836441040039e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.287100000000000000e+04,2.091027549982070923e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.287500000000000000e+04,2.091225555419921875e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287328987e-04,4.287900000000000000e+04,2.091423960685729980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287330072e-04,4.288300000000000000e+04,2.091623349905014038e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287330072e-04,4.288700000000000000e+04,2.091823132991790771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287330072e-04,4.289100000000000000e+04,2.092022238016128540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287330072e-04,4.289500000000000000e+04,2.092220545768737793e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287331156e-04,4.289900000000000000e+04,2.092418852806091309e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287331156e-04,4.290300000000000000e+04,2.092616217136383057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287331156e-04,4.290700000000000000e+04,2.092814140796661377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287332240e-04,4.291100000000000000e+04,2.093011974811553955e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287332240e-04,4.291500000000000000e+04,2.093210781574249268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287333324e-04,4.291900000000000000e+04,2.093409022569656372e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287334408e-04,4.292300000000000000e+04,2.093607060670852661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287334408e-04,4.292700000000000000e+04,2.093807259798049927e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287336577e-04,4.293100000000000000e+04,2.094006990909576416e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287336577e-04,4.293500000000000000e+04,2.094206295728683472e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287337661e-04,4.293900000000000000e+04,2.094404022932052612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287338745e-04,4.294300000000000000e+04,2.094601843118667603e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287339829e-04,4.294700000000000000e+04,2.094799598932266235e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287340914e-04,4.295100000000000000e+04,2.094997672796249390e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287341998e-04,4.295500000000000000e+04,2.095195612907409668e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287344166e-04,4.295900000000000000e+04,2.095394368886947632e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287346335e-04,4.296300000000000000e+04,2.095593340158462524e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287347419e-04,4.296700000000000000e+04,2.095790856838226318e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287350672e-04,4.297100000000000000e+04,2.095989790439605713e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287352840e-04,4.297500000000000000e+04,2.096187740802764893e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287355008e-04,4.297900000000000000e+04,2.096386099100112915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287358261e-04,4.298300000000000000e+04,2.096583545684814453e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287360429e-04,4.298700000000000000e+04,2.096781571388244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287363682e-04,4.299100000000000000e+04,2.096979984283447266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287368019e-04,4.299500000000000000e+04,2.097177903413772583e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287372356e-04,4.299900000000000000e+04,2.097376320123672485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287377777e-04,4.300300000000000000e+04,2.097575320243835449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287383198e-04,4.300700000000000000e+04,2.097774399757385254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287389703e-04,4.301100000000000000e+04,2.097973079919815063e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287396208e-04,4.301500000000000000e+04,2.098171614170074463e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287399461e-04,4.302000000000000000e+04,2.098401508092880249e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287403797e-04,4.302500000000000000e+04,2.098632397174835205e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287408134e-04,4.303000000000000000e+04,2.098861610651016235e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287412471e-04,4.303500000000000000e+04,2.099090528488159180e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287415724e-04,4.304000000000000000e+04,2.099319351911544800e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287421145e-04,4.304500000000000000e+04,2.099548376083374023e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287426566e-04,4.305000000000000000e+04,2.099778178215026855e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287431987e-04,4.305500000000000000e+04,2.100007966995239258e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287436323e-04,4.306000000000000000e+04,2.100238129854202271e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287443913e-04,4.306500000000000000e+04,2.100468110322952271e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287450418e-04,4.307000000000000000e+04,2.100697472095489502e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287456923e-04,4.307500000000000000e+04,2.100927981138229370e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287463429e-04,4.308000000000000000e+04,2.101158820152282715e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287469934e-04,4.308500000000000000e+04,2.101387519359588623e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287473186e-04,4.309100000000000000e+04,2.101648395538330078e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287478607e-04,4.309700000000000000e+04,2.101908677577972412e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287481860e-04,4.310300000000000000e+04,2.102168419599533081e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287486197e-04,4.310900000000000000e+04,2.102429064989089966e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287491618e-04,4.311500000000000000e+04,2.102689932823181152e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287494870e-04,4.312100000000000000e+04,2.102951220035552979e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287500291e-04,4.312700000000000000e+04,2.103212651729583740e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287504628e-04,4.313300000000000000e+04,2.103474228620529175e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287510049e-04,4.313900000000000000e+04,2.103736722946166992e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287514386e-04,4.314500000000000000e+04,2.103996703386306763e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287518723e-04,4.315100000000000000e+04,2.104257370471954346e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287524144e-04,4.315700000000000000e+04,2.104518172025680542e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287529565e-04,4.316300000000000000e+04,2.104778903722763062e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287534986e-04,4.316900000000000000e+04,2.105040139913558960e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287540407e-04,4.317500000000000000e+04,2.105302320241928101e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287546912e-04,4.318100000000000000e+04,2.105563932180404663e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287552333e-04,4.318700000000000000e+04,2.105826185226440430e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287558838e-04,4.319300000000000000e+04,2.106088522434234619e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287564259e-04,4.319900000000000000e+04,2.106349067449569702e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287569680e-04,4.320500000000000000e+04,2.106608368635177612e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287577270e-04,4.321100000000000000e+04,2.106870395660400391e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287583775e-04,4.321700000000000000e+04,2.107130548000335693e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287591364e-04,4.322300000000000000e+04,2.107391326427459717e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287598954e-04,4.322900000000000000e+04,2.107652458429336548e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287606543e-04,4.323500000000000000e+04,2.107914229154586792e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287609796e-04,4.324200000000000000e+04,2.108206514835357666e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287613048e-04,4.324900000000000000e+04,2.108500099658966064e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287616301e-04,4.325600000000000000e+04,2.108791806936264038e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287620638e-04,4.326300000000000000e+04,2.109084691047668457e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287623890e-04,4.327000000000000000e+04,2.109377005338668823e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287628227e-04,4.327700000000000000e+04,2.109668677806854248e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287632564e-04,4.328400000000000000e+04,2.109960935831069946e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287636901e-04,4.329100000000000000e+04,2.110254291057586670e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287641238e-04,4.329800000000000000e+04,2.110546930074691772e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287645575e-04,4.330500000000000000e+04,2.110839682817459106e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287649911e-04,4.331200000000000000e+04,2.111132606983184814e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287654248e-04,4.331900000000000000e+04,2.111425585269927979e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287658585e-04,4.332600000000000000e+04,2.111717818975448608e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287662922e-04,4.333300000000000000e+04,2.112008912086486816e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287667259e-04,4.334000000000000000e+04,2.112299973487854004e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287670511e-04,4.334700000000000000e+04,2.112593502044677734e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287675932e-04,4.335400000000000000e+04,2.112887057065963745e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287681353e-04,4.336100000000000000e+04,2.113178782939910889e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287684606e-04,4.336800000000000000e+04,2.113472217321395874e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287691111e-04,4.337500000000000000e+04,2.113765352487564087e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287695448e-04,4.338200000000000000e+04,2.114057757854461670e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287699785e-04,4.338900000000000000e+04,2.114349569320678711e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287706290e-04,4.339600000000000000e+04,2.114640998601913452e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287710627e-04,4.340300000000000000e+04,2.114933724880218506e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287716048e-04,4.341000000000000000e+04,2.115226470708847046e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287720384e-04,4.341700000000000000e+04,2.115518941879272461e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287725805e-04,4.342400000000000000e+04,2.115812449216842651e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287731226e-04,4.343100000000000000e+04,2.116106187343597412e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287736647e-04,4.343800000000000000e+04,2.116399278879165649e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287742068e-04,4.344500000000000000e+04,2.116691605806350708e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287748574e-04,4.345200000000000000e+04,2.116982983112335205e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287753995e-04,4.345900000000000000e+04,2.117275281667709351e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287760500e-04,4.346600000000000000e+04,2.117568633317947388e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287765921e-04,4.347300000000000000e+04,2.117862487077713013e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287770258e-04,4.348000000000000000e+04,2.118154630899429321e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287776763e-04,4.348700000000000000e+04,2.118448340415954590e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287783268e-04,4.349400000000000000e+04,2.118740930318832397e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287788689e-04,4.350100000000000000e+04,2.119032797336578369e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287795194e-04,4.350800000000000000e+04,2.119325487136840820e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287802784e-04,4.351500000000000000e+04,2.119616521835327148e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287809289e-04,4.352200000000000000e+04,2.119908682823181152e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287815794e-04,4.352900000000000000e+04,2.120202023983001709e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287821215e-04,4.353600000000000000e+04,2.120494708299636841e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287827720e-04,4.354300000000000000e+04,2.120788745403289795e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287834226e-04,4.355000000000000000e+04,2.121081715345382690e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287841815e-04,4.355700000000000000e+04,2.121373852014541626e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287848320e-04,4.356400000000000000e+04,2.121666598320007324e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287855910e-04,4.357100000000000000e+04,2.121958213567733765e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287863499e-04,4.357800000000000000e+04,2.122250491380691528e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287870004e-04,4.358500000000000000e+04,2.122543464422225952e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287877594e-04,4.359200000000000000e+04,2.122836614131927490e+03,1.250000000000000000e-01,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287880846e-04,4.360000000000000000e+04,2.123160163879394531e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287885183e-04,4.360800000000000000e+04,2.123484496831893921e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287888436e-04,4.361600000000000000e+04,2.123807935237884521e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287891688e-04,4.362400000000000000e+04,2.124132027626037598e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287896025e-04,4.363200000000000000e+04,2.124454754114151001e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287899278e-04,4.364000000000000000e+04,2.124779514312744141e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287904699e-04,4.364800000000000000e+04,2.125103754997253418e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287907951e-04,4.365600000000000000e+04,2.125427482366561890e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287912288e-04,4.366400000000000000e+04,2.125752107620239258e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287915541e-04,4.367200000000000000e+04,2.126077066898345947e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287919878e-04,4.368000000000000000e+04,2.126400633811950684e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287923130e-04,4.368800000000000000e+04,2.126723528861999512e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287927467e-04,4.369600000000000000e+04,2.127046117067337036e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287930720e-04,4.370400000000000000e+04,2.127371018886566162e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287935056e-04,4.371200000000000000e+04,2.127696047306060791e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287939393e-04,4.372000000000000000e+04,2.128020000696182251e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287943730e-04,4.372800000000000000e+04,2.128345638275146484e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287948067e-04,4.373600000000000000e+04,2.128669237613677979e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287952404e-04,4.374400000000000000e+04,2.128993601560592651e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287955656e-04,4.375200000000000000e+04,2.129317361116409302e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287961077e-04,4.376000000000000000e+04,2.129640371799468994e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287965414e-04,4.376800000000000000e+04,2.129965144395828247e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287969751e-04,4.377600000000000000e+04,2.130289345502853394e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287973004e-04,4.378400000000000000e+04,2.130613947629928589e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287977340e-04,4.379200000000000000e+04,2.130938999652862549e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287981677e-04,4.380000000000000000e+04,2.131262605190277100e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287986014e-04,4.380800000000000000e+04,2.131586959600448608e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287990351e-04,4.381600000000000000e+04,2.131910385131835938e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523287995772e-04,4.382400000000000000e+04,2.132234119653701782e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288000109e-04,4.383200000000000000e+04,2.132559414386749268e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288004445e-04,4.384000000000000000e+04,2.132882910490036011e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288009866e-04,4.384800000000000000e+04,2.133208481311798096e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288014203e-04,4.385600000000000000e+04,2.133531917572021484e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288018540e-04,4.386400000000000000e+04,2.133854792356491089e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288022877e-04,4.387200000000000000e+04,2.134179579734802246e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288027214e-04,4.388000000000000000e+04,2.134503555774688721e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288032635e-04,4.388800000000000000e+04,2.134827307224273682e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288036971e-04,4.389600000000000000e+04,2.135153744697570801e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288041308e-04,4.390400000000000000e+04,2.135476788520812988e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288046729e-04,4.391200000000000000e+04,2.135802421569824219e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288052150e-04,4.392000000000000000e+04,2.136126734018325806e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288056487e-04,4.392800000000000000e+04,2.136448869466781616e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288061908e-04,4.393600000000000000e+04,2.136772424459457397e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288067329e-04,4.394400000000000000e+04,2.137095647811889648e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288071666e-04,4.395200000000000000e+04,2.137419373989105225e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288076003e-04,4.396000000000000000e+04,2.137743952989578247e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288081424e-04,4.396800000000000000e+04,2.138068482875823975e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288085761e-04,4.397600000000000000e+04,2.138393434524536133e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288091182e-04,4.398400000000000000e+04,2.138717098951339722e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288096603e-04,4.399200000000000000e+04,2.139040434122085571e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288102024e-04,4.400000000000000000e+04,2.139364302873611450e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288107445e-04,4.400800000000000000e+04,2.139687855482101440e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288111781e-04,4.401600000000000000e+04,2.140013099670410156e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288118287e-04,4.402400000000000000e+04,2.140337367057800293e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288123708e-04,4.403200000000000000e+04,2.140661797046661377e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288128044e-04,4.404000000000000000e+04,2.140988058090209961e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288133465e-04,4.404800000000000000e+04,2.141312012434005737e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288138886e-04,4.405600000000000000e+04,2.141634907484054565e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288144308e-04,4.406400000000000000e+04,2.141958425045013428e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288149729e-04,4.407200000000000000e+04,2.142281953573226929e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288155150e-04,4.408000000000000000e+04,2.142607474803924561e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288161655e-04,4.408800000000000000e+04,2.142932033777236938e+03,6.250000000000000000e-02,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288163823e-04,4.409200000000000000e+04,2.143130366086959839e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288164907e-04,4.409600000000000000e+04,2.143329156637191772e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288167076e-04,4.410000000000000000e+04,2.143526429176330566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850780e-01,5.975853523288170328e-04,4.410400000000000000e+04,2.143724648952484131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850503e-01,5.975853523288172497e-04,4.410800000000000000e+04,2.143922536849975586e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850503e-01,5.975853523288174665e-04,4.411200000000000000e+04,2.144121576547622681e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850503e-01,5.975853523288179002e-04,4.411600000000000000e+04,2.144319109678268433e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850503e-01,5.975853523288183339e-04,4.412000000000000000e+04,2.144517884969711304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288185507e-04,4.412500000000000000e+04,2.144747799634933472e+03,5.000000000000000000e-01,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288192012e-04,4.413400000000000000e+04,2.145104148626327515e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288198518e-04,4.414300000000000000e+04,2.145459337711334229e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288203939e-04,4.415200000000000000e+04,2.145815882921218872e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288210444e-04,4.416100000000000000e+04,2.146170142650604248e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288215865e-04,4.417000000000000000e+04,2.146525447130203247e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288220202e-04,4.417900000000000000e+04,2.146880568981170654e+03,3.125000000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288224538e-04,4.418900000000000000e+04,2.147267386198043823e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288227791e-04,4.419900000000000000e+04,2.147653733730316162e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288232128e-04,4.420900000000000000e+04,2.148043075561523438e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288236465e-04,4.421900000000000000e+04,2.148429075479507446e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288239717e-04,4.422900000000000000e+04,2.148814678430557251e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288244054e-04,4.423900000000000000e+04,2.149199476003646851e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288248391e-04,4.424900000000000000e+04,2.149586279153823853e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288251644e-04,4.425900000000000000e+04,2.149973345041275024e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288255980e-04,4.426900000000000000e+04,2.150360336780548096e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288260317e-04,4.427900000000000000e+04,2.150751051664352417e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288264654e-04,4.428900000000000000e+04,2.151136752605438232e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288267907e-04,4.429900000000000000e+04,2.151522698163986206e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288272243e-04,4.430900000000000000e+04,2.151908296108245850e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288275496e-04,4.431900000000000000e+04,2.152293840885162354e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288278749e-04,4.432900000000000000e+04,2.152683135747909546e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288283085e-04,4.433900000000000000e+04,2.153070473909378052e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288287422e-04,4.434900000000000000e+04,2.153459880828857422e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288290675e-04,4.435900000000000000e+04,2.153847278594970703e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288296096e-04,4.436900000000000000e+04,2.154233864545822144e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288299348e-04,4.437900000000000000e+04,2.154619051694869995e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288303685e-04,4.438900000000000000e+04,2.155005963563919067e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288308022e-04,4.439900000000000000e+04,2.155393496513366699e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288311275e-04,4.440900000000000000e+04,2.155781319141387939e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288315611e-04,4.441900000000000000e+04,2.156168522834777832e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288319948e-04,4.442900000000000000e+04,2.156554269790649414e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288324285e-04,4.443900000000000000e+04,2.156940145730972290e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288327538e-04,4.444900000000000000e+04,2.157325513601303101e+03,1.562500000000000000e-02,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288332959e-04,4.445300000000000000e+04,2.157523698091506958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288332959e-04,4.445900000000000000e+04,2.157784845829010010e+03,2.500000000000000000e-01,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288339464e-04,4.446300000000000000e+04,2.157983896732330322e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288345969e-04,4.446700000000000000e+04,2.158183621406555176e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375850225e-01,5.975853523288353559e-04,4.447100000000000000e+04,2.158382827520370483e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849670e-01,5.975853523288362232e-04,4.447500000000000000e+04,2.158581166505813599e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849670e-01,5.975853523288371990e-04,4.447900000000000000e+04,2.158779814958572388e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849670e-01,5.975853523288382832e-04,4.448300000000000000e+04,2.158977590799331665e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849670e-01,5.975853523288395842e-04,4.448700000000000000e+04,2.159176310300827026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849115e-01,5.975853523288409937e-04,4.449100000000000000e+04,2.159373812198638916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849115e-01,5.975853523288426200e-04,4.449500000000000000e+04,2.159572404861450195e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375849115e-01,5.975853523288443547e-04,4.449900000000000000e+04,2.159770824432373047e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375848560e-01,5.975853523288464147e-04,4.450300000000000000e+04,2.159969166278839111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375848005e-01,5.975853523288484747e-04,4.450700000000000000e+04,2.160168370008468628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375847727e-01,5.975853523288511852e-04,4.451100000000000000e+04,2.160368316411972046e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375847172e-01,5.975853523288538957e-04,4.451500000000000000e+04,2.160567883491516113e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375846895e-01,5.975853523288571483e-04,4.451900000000000000e+04,2.160766773700714111e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375846617e-01,5.975853523288607262e-04,4.452300000000000000e+04,2.160964478492736816e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375845784e-01,5.975853523288646293e-04,4.452700000000000000e+04,2.161161919593811035e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375844952e-01,5.975853523288691830e-04,4.453100000000000000e+04,2.161359900712966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375844397e-01,5.975853523288741703e-04,4.453500000000000000e+04,2.161557140111923218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375843564e-01,5.975853523288800250e-04,4.453900000000000000e+04,2.161754916906356812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375842454e-01,5.975853523288864218e-04,4.454300000000000000e+04,2.161953797101974487e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375841621e-01,5.975853523288935775e-04,4.454700000000000000e+04,2.162153777599334717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375840233e-01,5.975853523289017090e-04,4.455100000000000000e+04,2.162353357076644897e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375839123e-01,5.975853523289105995e-04,4.455500000000000000e+04,2.162551387310028076e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375837735e-01,5.975853523289208994e-04,4.455900000000000000e+04,2.162750685930252075e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375835515e-01,5.975853523289322835e-04,4.456300000000000000e+04,2.162949262142181396e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375833572e-01,5.975853523289451855e-04,4.456700000000000000e+04,2.163147891759872437e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375831629e-01,5.975853523289596054e-04,4.457100000000000000e+04,2.163345396995544434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375829131e-01,5.975853523289759769e-04,4.457500000000000000e+04,2.163543520689010620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375826355e-01,5.975853523289941915e-04,4.457900000000000000e+04,2.163741524696350098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375823302e-01,5.975853523290147913e-04,4.458300000000000000e+04,2.163939304351806641e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375819972e-01,5.975853523290377764e-04,4.458700000000000000e+04,2.164137817859649658e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375816086e-01,5.975853523290636888e-04,4.459100000000000000e+04,2.164337254285812378e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375811367e-01,5.975853523290927454e-04,4.459500000000000000e+04,2.164536089181900024e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375806927e-01,5.975853523291253799e-04,4.459900000000000000e+04,2.164735277175903320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375801375e-01,5.975853523291621344e-04,4.460300000000000000e+04,2.164934222698211670e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375795269e-01,5.975853523292032256e-04,4.460700000000000000e+04,2.165132710456848145e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375788053e-01,5.975853523292495211e-04,4.461100000000000000e+04,2.165331258058547974e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375780836e-01,5.975853523293016712e-04,4.461500000000000000e+04,2.165529029607772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375771955e-01,5.975853523293603265e-04,4.461900000000000000e+04,2.165726970672607422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375761963e-01,5.975853523294259208e-04,4.462300000000000000e+04,2.165925313234329224e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375750860e-01,5.975853523294997549e-04,4.462700000000000000e+04,2.166123876810073853e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375738925e-01,5.975853523295826964e-04,4.463100000000000000e+04,2.166322945117950439e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375724770e-01,5.975853523296757210e-04,4.463500000000000000e+04,2.166520403146743774e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375709227e-01,5.975853523297804549e-04,4.463900000000000000e+04,2.166719106912612915e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375691463e-01,5.975853523298981992e-04,4.464300000000000000e+04,2.166917920351028442e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375671757e-01,5.975853523300303635e-04,4.464700000000000000e+04,2.167116942644119263e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375649552e-01,5.975853523301788992e-04,4.465100000000000000e+04,2.167314971685409546e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375624572e-01,5.975853523303455411e-04,4.465500000000000000e+04,2.167513894796371460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375596539e-01,5.975853523305331080e-04,4.465900000000000000e+04,2.167712074756622314e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375565176e-01,5.975853523307437685e-04,4.466300000000000000e+04,2.167909935712814331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375529648e-01,5.975853523309803414e-04,4.466700000000000000e+04,2.168108680725097656e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375489958e-01,5.975853523312460794e-04,4.467100000000000000e+04,2.168306931018829346e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375445549e-01,5.975853523315447771e-04,4.467500000000000000e+04,2.168505675077438354e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375395311e-01,5.975853523318805545e-04,4.467900000000000000e+04,2.168703548908233643e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375338968e-01,5.975853523322574232e-04,4.468300000000000000e+04,2.168902358293533325e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375275685e-01,5.975853523326811294e-04,4.468700000000000000e+04,2.169100705146789551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375204631e-01,5.975853523331570941e-04,4.469100000000000000e+04,2.169299668312072754e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375124417e-01,5.975853523336918226e-04,4.469500000000000000e+04,2.169498255252838135e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459375034766e-01,5.975853523342926875e-04,4.469900000000000000e+04,2.169697148561477661e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374933736e-01,5.975853523349677118e-04,4.470300000000000000e+04,2.169896990299224854e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374820771e-01,5.975853523357261112e-04,4.470700000000000000e+04,2.170096122503280640e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374693373e-01,5.975853523365780772e-04,4.471100000000000000e+04,2.170295301914215088e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374550432e-01,5.975853523375355362e-04,4.471500000000000000e+04,2.170492824792861938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374389727e-01,5.975853523386111732e-04,4.471900000000000000e+04,2.170691381454467773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374209038e-01,5.975853523398197333e-04,4.472300000000000000e+04,2.170889086961746216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459374006145e-01,5.975853523411774797e-04,4.472700000000000000e+04,2.171088095426559448e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459373778549e-01,5.975853523427030606e-04,4.473100000000000000e+04,2.171285963535308838e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459373522643e-01,5.975853523444169674e-04,4.473500000000000000e+04,2.171484819173812866e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459373235095e-01,5.975853523463425104e-04,4.473900000000000000e+04,2.171682641029357910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459372911465e-01,5.975853523485062527e-04,4.474300000000000000e+04,2.171881245851516724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459372548422e-01,5.975853523509370340e-04,4.474700000000000000e+04,2.172080606937408447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459372140415e-01,5.975853523536682477e-04,4.475100000000000000e+04,2.172280299425125122e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459371681615e-01,5.975853523567367567e-04,4.475500000000000000e+04,2.172479273080825806e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459371166749e-01,5.975853523601843027e-04,4.475900000000000000e+04,2.172677169084548950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459370587768e-01,5.975853523640579402e-04,4.476300000000000000e+04,2.172875150680541992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459369937733e-01,5.975853523684098193e-04,4.476700000000000000e+04,2.173072515964508057e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459369207761e-01,5.975853523732995711e-04,4.477100000000000000e+04,2.173270456075668335e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459368386473e-01,5.975853523787930067e-04,4.477500000000000000e+04,2.173468972921371460e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459367464711e-01,5.975853523849653697e-04,4.477900000000000000e+04,2.173667745590209961e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459366428595e-01,5.975853523919001436e-04,4.478300000000000000e+04,2.173866883754730225e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459365264804e-01,5.975853523996915457e-04,4.478700000000000000e+04,2.174064422130584717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459363956961e-01,5.975853524084453940e-04,4.479100000000000000e+04,2.174263659477233887e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459362487581e-01,5.975853524182808425e-04,4.479500000000000000e+04,2.174461617469787598e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459360836402e-01,5.975853524293310310e-04,4.479900000000000000e+04,2.174659578800201416e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459358981774e-01,5.975853524417464469e-04,4.480300000000000000e+04,2.174856700658798218e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459356898163e-01,5.975853524556956837e-04,4.480700000000000000e+04,2.175054223299026489e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459354556703e-01,5.975853524713678261e-04,4.481100000000000000e+04,2.175252309560775757e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459351926029e-01,5.975853524889762451e-04,4.481500000000000000e+04,2.175450790882110596e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459348970061e-01,5.975853525087598990e-04,4.481900000000000000e+04,2.175649598598480225e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459345649383e-01,5.975853525309872362e-04,4.482300000000000000e+04,2.175848245382308960e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459341918757e-01,5.975853525559606406e-04,4.482700000000000000e+04,2.176046981811523438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459337727110e-01,5.975853525840190339e-04,4.483100000000000000e+04,2.176244998216629028e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459333017266e-01,5.975853526155436215e-04,4.483500000000000000e+04,2.176442609786987305e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459327725943e-01,5.975853526509626633e-04,4.483900000000000000e+04,2.176640418529510498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459321781254e-01,5.975853526907572199e-04,4.484300000000000000e+04,2.176838972091674805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459315101874e-01,5.975853527354678743e-04,4.484700000000000000e+04,2.177037915945053101e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459307597322e-01,5.975853527857017799e-04,4.485100000000000000e+04,2.177235767126083374e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459299166011e-01,5.975853528421415503e-04,4.485500000000000000e+04,2.177434488296508789e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459289692478e-01,5.975853529055536080e-04,4.485900000000000000e+04,2.177632649898529053e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459279049325e-01,5.975853529767995685e-04,4.486300000000000000e+04,2.177831792831420898e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459267091112e-01,5.975853530568469739e-04,4.486700000000000000e+04,2.178029893398284912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459253655193e-01,5.975853531467836040e-04,4.487100000000000000e+04,2.178229029655456543e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459238560601e-01,5.975853532478310297e-04,4.487500000000000000e+04,2.178427381038665771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459221600557e-01,5.975853533613619591e-04,4.487900000000000000e+04,2.178626561641693115e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459202545521e-01,5.975853534889187784e-04,4.488300000000000000e+04,2.178824005603790283e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459181136536e-01,5.975853536322343678e-04,4.488700000000000000e+04,2.179022470235824585e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459157082999e-01,5.975853537932559545e-04,4.489100000000000000e+04,2.179221609830856323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459130057950e-01,5.975853539741712416e-04,4.489500000000000000e+04,2.179420400381088257e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459099694738e-01,5.975853541774383323e-04,4.489900000000000000e+04,2.179618381500244141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459065580637e-01,5.975853544058191231e-04,4.490300000000000000e+04,2.179816618204116821e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642459027252408e-01,5.975853546624171429e-04,4.490700000000000000e+04,2.180015135049819946e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458984188522e-01,5.975853549507190773e-04,4.491100000000000000e+04,2.180212519645690918e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458935805835e-01,5.975853552746431246e-04,4.491500000000000000e+04,2.180410976648330688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458881445986e-01,5.975853556385916877e-04,4.491900000000000000e+04,2.180609217882156372e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458820370952e-01,5.975853560475115475e-04,4.492300000000000000e+04,2.180808473110198975e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458751751120e-01,5.975853565069611916e-04,4.492700000000000000e+04,2.181007177114486694e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458674655012e-01,5.975853570231866004e-04,4.493100000000000000e+04,2.181205816507339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458588034302e-01,5.975853576032064650e-04,4.493500000000000000e+04,2.181404674768447876e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458490712984e-01,5.975853582549078141e-04,4.493900000000000000e+04,2.181602865219116211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458381370171e-01,5.975853589871532416e-04,4.494300000000000000e+04,2.181801165580749512e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458258519553e-01,5.975853598099027707e-04,4.494700000000000000e+04,2.181998225927352905e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642458120492741e-01,5.975853607343491625e-04,4.495100000000000000e+04,2.182195789813995361e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642457965415123e-01,5.975853617730713307e-04,4.495500000000000000e+04,2.182393567562103271e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642457791180330e-01,5.975853629402056453e-04,4.495900000000000000e+04,2.182591262817382812e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642457595421920e-01,5.975853642516411974e-04,4.496300000000000000e+04,2.182790236234664917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642457375480911e-01,5.975853657252354475e-04,4.496700000000000000e+04,2.182989194631576538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642457128369690e-01,5.975853673810607725e-04,4.497100000000000000e+04,2.183188257932662964e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642456850732610e-01,5.975853692416795279e-04,4.497500000000000000e+04,2.183386855840682983e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642456538797965e-01,5.975853713324553226e-04,4.497900000000000000e+04,2.183585967063903809e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642456188329145e-01,5.975853736819006137e-04,4.498300000000000000e+04,2.183785174369812012e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642455794566067e-01,5.975853763220727657e-04,4.498700000000000000e+04,2.183984317779541016e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642455352159400e-01,5.975853792890149958e-04,4.499100000000000000e+04,2.184182505607604980e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642454855101450e-01,5.975853826232579253e-04,4.499500000000000000e+04,2.184380823850631714e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642454296639285e-01,5.975853863703817388e-04,4.499900000000000000e+04,2.184579020500183105e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642453669188971e-01,5.975853905816513097e-04,4.500300000000000000e+04,2.184777176380157471e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642452964227326e-01,5.975853953147326411e-04,4.500700000000000000e+04,2.184975072860717773e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642452172178122e-01,5.975854006345021141e-04,4.501100000000000000e+04,2.185172892332077026e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642451282284130e-01,5.975854066139590611e-04,4.501500000000000000e+04,2.185371264934539795e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642450282457797e-01,5.975854133352585763e-04,4.501900000000000000e+04,2.185569313049316406e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642449159117210e-01,5.975854208908781178e-04,4.502300000000000000e+04,2.185767668962478638e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642447897004851e-01,5.975854293849381738e-04,4.502700000000000000e+04,2.185965288639068604e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642446478976934e-01,5.975854389346986787e-04,4.503100000000000000e+04,2.186164376497268677e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642444885771644e-01,5.975854496722544885e-04,4.503500000000000000e+04,2.186363119125366211e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642443095747404e-01,5.975854617464588635e-04,4.503900000000000000e+04,2.186562036752700806e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642441084588387e-01,5.975854753251111720e-04,4.504300000000000000e+04,2.186760003328323364e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642438824975890e-01,5.975854905974415559e-04,4.504700000000000000e+04,2.186958184242248535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642436286215854e-01,5.975855077769443848e-04,4.505100000000000000e+04,2.187156164407730103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642433433819202e-01,5.975855271046072274e-04,4.505500000000000000e+04,2.187354122400283813e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642430229038317e-01,5.975855488526020170e-04,4.505900000000000000e+04,2.187552384138107300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642426628337191e-01,5.975855733285078027e-04,4.506300000000000000e+04,2.187751483917236328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642422582798842e-01,5.975856008801539885e-04,4.506700000000000000e+04,2.187951131343841553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642418037463345e-01,5.975856319011829416e-04,4.507100000000000000e+04,2.188149885892868042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642412930578153e-01,5.975856668374567590e-04,4.507500000000000000e+04,2.188348490715026855e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642407192759876e-01,5.975857061944507683e-04,4.507900000000000000e+04,2.188547229051589966e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642400746049489e-01,5.975857505458078821e-04,4.508300000000000000e+04,2.188745365858078003e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642393502853723e-01,5.975858005432614336e-04,4.508700000000000000e+04,2.188943074703216553e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642385364752974e-01,5.975858569281799777e-04,4.509100000000000000e+04,2.189140279054641724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642376221159870e-01,5.975859205450348172e-04,4.509500000000000000e+04,2.189337532758712769e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642365947820191e-01,5.975859923571608329e-04,4.509900000000000000e+04,2.189534608602523804e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642354405115343e-01,5.975860734652591521e-04,4.510300000000000000e+04,2.189732724189758301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642341436165540e-01,5.975861651291875529e-04,4.510700000000000000e+04,2.189930223703384399e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642326864692068e-01,5.975862687937109159e-04,4.511100000000000000e+04,2.190128712892532349e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642310492616151e-01,5.975863861190305144e-04,4.511500000000000000e+04,2.190326945304870605e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642292097360554e-01,5.975865190171094493e-04,4.511900000000000000e+04,2.190524890422821045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642271428812292e-01,5.975866696950335802e-04,4.512300000000000000e+04,2.190722696781158447e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642248205914243e-01,5.975868407069578198e-04,4.512700000000000000e+04,2.190921344280242920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642222112829328e-01,5.975870350165405666e-04,4.513100000000000000e+04,2.191120445728302002e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642192794625908e-01,5.975872560722414375e-04,4.513500000000000000e+04,2.191318380594253540e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642159852431658e-01,5.975875078984227646e-04,4.513900000000000000e+04,2.191516490697860718e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642122837975990e-01,5.975877952059290010e-04,4.514300000000000000e+04,2.191714402675628662e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642081247459127e-01,5.975881235267152492e-04,4.514700000000000000e+04,2.191912184715270996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314642034514648450e-01,5.975884993782446192e-04,4.515100000000000000e+04,2.192109147310256958e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641982003117771e-01,5.975889304648048395e-04,4.515500000000000000e+04,2.192306570768356323e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641922997508761e-01,5.975894259246996307e-04,4.515900000000000000e+04,2.192505156278610229e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641856693698818e-01,5.975899966345519457e-04,4.516300000000000000e+04,2.192704083442687988e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641782187733254e-01,5.975906555848198862e-04,4.516700000000000000e+04,2.192902477741241455e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641698463360819e-01,5.975914183442573120e-04,4.517100000000000000e+04,2.193101029872894287e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641604377994932e-01,5.975923036356321338e-04,4.517500000000000000e+04,2.193300157070159912e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641498646898832e-01,5.975933340507999297e-04,4.517900000000000000e+04,2.193498195409774780e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641379825360945e-01,5.975945369405775151e-04,4.518300000000000000e+04,2.193695487260818481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641246288597631e-01,5.975959455241452263e-04,4.518700000000000000e+04,2.193892454385757446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314641096209084647e-01,5.975976002744986778e-04,4.519100000000000000e+04,2.194089812040328979e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314640927530978720e-01,5.975995506514388163e-04,4.519500000000000000e+04,2.194287417173385620e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314640737941231485e-01,5.976018572726200925e-04,4.519900000000000000e+04,2.194485176086425781e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314640524836963920e-01,5.976045946373938558e-04,4.520300000000000000e+04,2.194683673858642578e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314640285288571409e-01,5.976078545490560827e-04,4.520700000000000000e+04,2.194882412433624268e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314640015997994349e-01,5.976117504205023844e-04,4.521100000000000000e+04,2.195080441951751709e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314639713251452624e-01,5.976164226986575758e-04,4.521500000000000000e+04,2.195278988599777222e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314639372865888722e-01,5.976220457075242642e-04,4.521900000000000000e+04,2.195476722240447998e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314638990128191354e-01,5.976288362924167237e-04,4.522300000000000000e+04,2.195675272226333618e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314638559726167333e-01,5.976370647542626454e-04,4.522700000000000000e+04,2.195873722791671753e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314638075670019390e-01,5.976470686998047212e-04,4.523100000000000000e+04,2.196071572542190552e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314637531202909659e-01,5.976592706103786741e-04,4.523500000000000000e+04,2.196269417285919189e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314636918698916579e-01,5.976742001608458758e-04,4.523900000000000000e+04,2.196467562198638916e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314636229546395696e-01,5.976925226174431734e-04,4.524300000000000000e+04,2.196665398359298706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314635454014394578e-01,5.977150750302418587e-04,4.524700000000000000e+04,2.196864210844039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314634581099314636e-01,5.977429124413883525e-04,4.525100000000000000e+04,2.197062913656234741e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314633598348463384e-01,5.977773669929312356e-04,4.525500000000000000e+04,2.197261341571807861e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314632491656455349e-01,5.978201236899436961e-04,4.525900000000000000e+04,2.197459474086761475e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314631245029579731e-01,5.978733177264690087e-04,4.526300000000000000e+04,2.197657207012176514e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314629840312193987e-01,5.979396598097585017e-04,4.526700000000000000e+04,2.197856133222579956e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314628256867852507e-01,5.980225979539816050e-04,4.527100000000000000e+04,2.198055824041366577e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314626471206223668e-01,5.981265269389383779e-04,4.527500000000000000e+04,2.198254345417022705e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314624456544680797e-01,5.982570602917899405e-04,4.527900000000000000e+04,2.198453143358230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314622182290717034e-01,5.984213845955388151e-04,4.528300000000000000e+04,2.198651002645492554e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314619613427821576e-01,5.986287226353085005e-04,4.528700000000000000e+04,2.198849412918090820e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314616709782869597e-01,5.988909410253532694e-04,4.529100000000000000e+04,2.199047065973281860e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314613425147196424e-01,5.992233504329738366e-04,4.529500000000000000e+04,2.199245505809783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314609706215827178e-01,5.996457635897309377e-04,4.529900000000000000e+04,2.199443447113037109e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314605491299312479e-01,6.001838996650032043e-04,4.530300000000000000e+04,2.199642105579376221e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314600708749596780e-01,6.008712555406945082e-04,4.530700000000000000e+04,2.199839673042297363e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314595275024433907e-01,6.017516079613920372e-04,4.531100000000000000e+04,2.200037857294082642e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314589092293146688e-01,6.028823688599172252e-04,4.531500000000000000e+04,2.200237024068832397e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314582045459082082e-01,6.043390927864312773e-04,4.531900000000000000e+04,2.200436630249023438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314573998440402902e-01,6.062215321624818279e-04,4.532300000000000000e+04,2.200634851455688477e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314564789511738274e-01,6.086617496239183104e-04,4.532700000000000000e+04,2.200833716154098511e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314554225468337945e-01,6.118349101890317937e-04,4.533100000000000000e+04,2.201032415628433228e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314542074342077760e-01,6.159734428660838855e-04,4.533500000000000000e+04,2.201230340242385864e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314528056397736067e-01,6.213851756060511993e-04,4.533900000000000000e+04,2.201428281068801880e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314511833214421554e-01,6.284755966844793621e-04,4.534300000000000000e+04,2.201626146316528320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314492994894300493e-01,6.377732058000139736e-04,4.534700000000000000e+04,2.201824691295623779e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314471045972667507e-01,6.499544474025968546e-04,4.535100000000000000e+04,2.202023696899414062e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314445391601971380e-01,6.658604610629574507e-04,4.535500000000000000e+04,2.202222547054290771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314415327164384972e-01,6.864920939789493238e-04,4.535900000000000000e+04,2.202420844554901123e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314380036430516152e-01,7.129647907243425158e-04,4.536300000000000000e+04,2.202618881225585938e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314338604758427176e-01,7.464072549511615662e-04,4.536700000000000000e+04,2.202817157745361328e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314290052645213980e-01,7.878050842260111855e-04,4.537100000000000000e+04,2.203014690876007080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314233389227554616e-01,8.378233757251039339e-04,4.537500000000000000e+04,2.203212588548660278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314167675938867408e-01,8.966720328569902912e-04,4.537900000000000000e+04,2.203409954071044922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314092083211261031e-01,9.640733740999924903e-04,4.538300000000000000e+04,2.203608405828475952e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.314005924686553528e-01,1.039344702287673967e-03,4.538700000000000000e+04,2.203806397199630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313908663839632784e-01,1.121552607357509390e-03,4.539100000000000000e+04,2.204004840612411499e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313799899212867217e-01,1.209674222189473410e-03,4.539500000000000000e+04,2.204203262090682983e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313679339307043448e-01,1.302719627923164779e-03,4.539900000000000000e+04,2.204402117729187012e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313546776366079694e-01,1.399802210362393641e-03,4.540300000000000000e+04,2.204600273370742798e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313402063974717704e-01,1.500165941948124670e-03,4.540700000000000000e+04,2.204798716068267822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313245099861986065e-01,1.603185445352161426e-03,4.541100000000000000e+04,2.204996669054031372e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.313075813460561403e-01,1.708352482494768752e-03,4.541500000000000000e+04,2.205194630861282349e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.312894157174253673e-01,1.815257724989183079e-03,4.541900000000000000e+04,2.205392106771469116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.312700100319183549e-01,1.923572544710866168e-03,4.542300000000000000e+04,2.205590061426162720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.312493624919095270e-01,2.033032895266387655e-03,4.542700000000000000e+04,2.205787342786788940e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.312274722765150781e-01,2.143425894090775392e-03,4.543100000000000000e+04,2.205984531641006470e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.312043393335196928e-01,2.254579023147120984e-03,4.543500000000000000e+04,2.206182395696640015e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.311799642300027824e-01,2.366351597627256755e-03,4.543900000000000000e+04,2.206381759405136108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.311543480434413156e-01,2.478628091162446596e-03,4.544300000000000000e+04,2.206579709053039551e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.311274922810720722e-01,2.591312934775326718e-03,4.544700000000000000e+04,2.206778275251388550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.310993988192530657e-01,2.704326466173217602e-03,4.545100000000000000e+04,2.206976298093795776e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.310700698571816480e-01,2.817601769169448926e-03,4.545500000000000000e+04,2.207175399065017700e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.310395078810612846e-01,2.931082199379834476e-03,4.545900000000000000e+04,2.207373955726623535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.310077156359778006e-01,3.044719438823314910e-03,4.546300000000000000e+04,2.207572133064270020e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.309746961035355484e-01,3.158471958853344749e-03,4.546700000000000000e+04,2.207770061492919922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.309404524838496731e-01,3.272303799324444585e-03,4.547100000000000000e+04,2.207967397212982178e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.309049881808686311e-01,3.386183593663437495e-03,4.547500000000000000e+04,2.208164443254470825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.308683067902695396e-01,3.500083786043574167e-03,4.547900000000000000e+04,2.208362000942230225e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.308304120893595601e-01,3.613979999380524319e-03,4.548300000000000000e+04,2.208559780836105347e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.307913080285550478e-01,3.727850522354261842e-03,4.548700000000000000e+04,2.208757794857025146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.307509987241108951e-01,3.841675890858900662e-03,4.549100000000000000e+04,2.208956071615219116e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.307094884518485212e-01,3.955438544760775041e-03,4.549500000000000000e+04,2.209155571222305298e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.306667816416852479e-01,4.069122545029725882e-03,4.549900000000000000e+04,2.209354710578918457e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.306228828728120461e-01,4.182713339518590555e-03,4.550300000000000000e+04,2.209554032087326050e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.305777968693973889e-01,4.296197568139288082e-03,4.550700000000000000e+04,2.209752365112304688e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.305315284967201228e-01,4.409562900098817212e-03,4.551100000000000000e+04,2.209950878620147705e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.304840827576544737e-01,4.522797897348137912e-03,4.551500000000000000e+04,2.210148400306701660e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.304354647894435448e-01,4.635891899561311348e-03,4.551900000000000000e+04,2.210346713304519653e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.303856798607113454e-01,4.748834926877031244e-03,4.552300000000000000e+04,2.210543631792068481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.303347333686714127e-01,4.861617597356504908e-03,4.552700000000000000e+04,2.210741998195648193e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.302826308364984143e-01,4.974231056684210242e-03,4.553100000000000000e+04,2.210939090013504028e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.302293779108345595e-01,5.086666918094090439e-03,4.553500000000000000e+04,2.211137305498123169e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.301749803594080601e-01,5.198917210868753830e-03,4.553900000000000000e+04,2.211336469650268555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.301194440687443499e-01,5.310974336052636663e-03,4.554300000000000000e+04,2.211534608840942383e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.300627750419539930e-01,5.422831028256962227e-03,4.554700000000000000e+04,2.211733829736709595e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.300049793965843747e-01,5.534480322626285538e-03,4.555100000000000000e+04,2.211931728363037109e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.299460633625243500e-01,5.645915526192746108e-03,4.555500000000000000e+04,2.212129154205322266e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.298860332799513573e-01,5.757130192971817405e-03,4.555900000000000000e+04,2.212327268838882446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.298248955973146157e-01,5.868118102258132809e-03,4.556300000000000000e+04,2.212525009155273438e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.297626568693473537e-01,5.978873239666174927e-03,4.556700000000000000e+04,2.212722191810607910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.296993237551020473e-01,6.089389780531926158e-03,4.557100000000000000e+04,2.212920375108718872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.296349030160051707e-01,6.199662075350637937e-03,4.557500000000000000e+04,2.213118767499923706e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.295694015139263522e-01,6.309684636975035517e-03,4.557900000000000000e+04,2.213317701816558838e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.295028262092596860e-01,6.419452129339317005e-03,4.558300000000000000e+04,2.213516499757766724e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.294351841590141217e-01,6.528959357508679756e-03,4.558700000000000000e+04,2.213714102745056152e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.293664825149105968e-01,6.638201258882922735e-03,4.559100000000000000e+04,2.213912299156188965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.292967285214841944e-01,6.747172895407004684e-03,4.559500000000000000e+04,2.214110450744628906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.292259295141896303e-01,6.855869446661990059e-03,4.559900000000000000e+04,2.214308484077453613e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.291540929175092112e-01,6.964286203727187985e-03,4.560300000000000000e+04,2.214505719184875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.290812262430617641e-01,7.072418563719066673e-03,4.560700000000000000e+04,2.214703079938888550e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.290073370877120373e-01,7.180262024925129424e-03,4.561100000000000000e+04,2.214901037693023682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.289324331316801020e-01,7.287812182461708352e-03,4.561500000000000000e+04,2.215099004745483398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.288565221366499480e-01,7.395064724393753987e-03,4.561900000000000000e+04,2.215297104835510254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.287796119438770537e-01,7.502015428262704712e-03,4.562300000000000000e+04,2.215495746374130249e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.287017104722953442e-01,7.608660157975222042e-03,4.562700000000000000e+04,2.215695820808410645e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.286228257166220690e-01,7.714994861011472381e-03,4.563100000000000000e+04,2.215894456863403320e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.285429657454625119e-01,7.821015565916709933e-03,4.563500000000000000e+04,2.216092869281768799e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.284621386994124259e-01,7.926718380044234930e-03,4.563900000000000000e+04,2.216290731668472290e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.283803527891606622e-01,8.032099487521688827e-03,4.564300000000000000e+04,2.216489103555679321e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.282976162935899389e-01,8.137155147415869524e-03,4.564700000000000000e+04,2.216687680959701538e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.282139375578779716e-01,8.241881692074189136e-03,4.565100000000000000e+04,2.216885471343994141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.281293249915975485e-01,8.346275525623362765e-03,4.565500000000000000e+04,2.217083373785018921e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.280437870668173828e-01,8.450333122608184866e-03,4.565900000000000000e+04,2.217282026290893555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.279573323162031873e-01,8.554051026755056519e-03,4.566300000000000000e+04,2.217480658531188965e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.278699693311193875e-01,8.657425849846765720e-03,4.566700000000000000e+04,2.217678370952606201e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.277817067597324163e-01,8.760454270696384563e-03,4.567100000000000000e+04,2.217876938819885254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.276925533051158135e-01,8.863133034209534980e-03,4.567500000000000000e+04,2.218075452089309692e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.276025177233569619e-01,8.965458950525372755e-03,4.567900000000000000e+04,2.218273533105850220e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.275116088216672106e-01,9.067428894227713351e-03,4.568300000000000000e+04,2.218471016883850098e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.274198354564945790e-01,9.169039803618597370e-03,4.568700000000000000e+04,2.218669362783432007e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.273272065316404023e-01,9.270288680047389721e-03,4.569100000000000000e+04,2.218868680238723755e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.272337309963797791e-01,9.371172587289235134e-03,4.569500000000000000e+04,2.219066258668899536e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.271394178435872380e-01,9.471688650967338002e-03,4.569900000000000000e+04,2.219264571905136108e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.270442761078667882e-01,9.571834058014020222e-03,4.570300000000000000e+04,2.219462766885757446e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.269483148636883274e-01,9.671606056166159524e-03,4.570700000000000000e+04,2.219660079240798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.268515432235298224e-01,9.771001953490876177e-03,4.571100000000000000e+04,2.219857933998107910e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.267539703360260672e-01,9.870019117937927494e-03,4.571500000000000000e+04,2.220056252956390381e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.266556053841252416e-01,9.968654976915448246e-03,4.571900000000000000e+04,2.220254436969757080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.265564575832523520e-01,1.006690701688616428e-02,4.572300000000000000e+04,2.220453898906707764e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.264565361794814435e-01,1.016477278298133329e-02,4.572700000000000000e+04,2.220652509450912476e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.263558504477165834e-01,1.026224987863009683e-02,4.573100000000000000e+04,2.220850999593734741e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.262544096898814194e-01,1.035933596520201283e-02,4.573500000000000000e+04,2.221049881458282471e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.261522232331191762e-01,1.045602876166081864e-02,4.573900000000000000e+04,2.221247686386108398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.260493004280023366e-01,1.055232604422770733e-02,4.574300000000000000e+04,2.221445372104644775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.259456506467531489e-01,1.064822564605245360e-02,4.574700000000000000e+04,2.221643367528915405e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.258412832814752358e-01,1.074372545689099984e-02,4.575100000000000000e+04,2.221840809106826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.257362077423969160e-01,1.083882342278819598e-02,4.575500000000000000e+04,2.222038088560104370e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.256304334561262670e-01,1.093351754576450327e-02,4.575900000000000000e+04,2.222236186981201172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.255239698639190382e-01,1.102780588350563314e-02,4.576300000000000000e+04,2.222434741258621216e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.254168264199590543e-01,1.112168654905416193e-02,4.576700000000000000e+04,2.222634429931640625e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.253090125896526075e-01,1.121515771050226630e-02,4.577100000000000000e+04,2.222833498239517212e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.252005378479358666e-01,1.130821759068482979e-02,4.577500000000000000e+04,2.223032279968261719e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.250914116775970253e-01,1.140086446687220076e-02,4.577900000000000000e+04,2.223231957912445068e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.249816435676126325e-01,1.149309667046203437e-02,4.578300000000000000e+04,2.223430722713470459e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.248712430114993832e-01,1.158491258666964445e-02,4.578700000000000000e+04,2.223628321170806885e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.247602195056805363e-01,1.167631065421635868e-02,4.579100000000000000e+04,2.223826033353805542e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.246485825478687914e-01,1.176728936501549895e-02,4.579500000000000000e+04,2.224023379564285278e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.245363416354645425e-01,1.185784726385555148e-02,4.579900000000000000e+04,2.224221593141555786e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.244235062639710065e-01,1.194798294808022479e-02,4.580300000000000000e+04,2.224419406890869141e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.243100859254259227e-01,1.203769506726509557e-02,4.580700000000000000e+04,2.224617962121963501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.241960901068503209e-01,1.212698232289056120e-02,4.581100000000000000e+04,2.224817198276519775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.240815282887145821e-01,1.221584346801093610e-02,4.581500000000000000e+04,2.225017004489898682e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.239664099434220956e-01,1.230427730691944360e-02,4.581900000000000000e+04,2.225215322494506836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.238507445338112078e-01,1.239228269480898217e-02,4.582300000000000000e+04,2.225413885354995728e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.237345415116750724e-01,1.247985853742854083e-02,4.582700000000000000e+04,2.225611767530441284e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.236178103162999586e-01,1.256700379073512515e-02,4.583100000000000000e+04,2.225810452461242676e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.235005603730228219e-01,1.265371746054116085e-02,4.583500000000000000e+04,2.226008559226989746e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.233828010918069706e-01,1.273999860215726393e-02,4.583900000000000000e+04,2.226205850124359131e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.232645418658379122e-01,1.282584632003037559e-02,4.584300000000000000e+04,2.226404044866561890e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.231457920701378217e-01,1.291125976737722558e-02,4.584700000000000000e+04,2.226601422309875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.230265610602002457e-01,1.299623814581311529e-02,4.585100000000000000e+04,2.226798554658889771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.229068581706442065e-01,1.308078070497602392e-02,4.585500000000000000e+04,2.226995642662048340e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.227866927138887898e-01,1.316488674214608655e-02,4.585900000000000000e+04,2.227193099737167358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.226660739788473564e-01,1.324855560186042995e-02,4.586300000000000000e+04,2.227390946865081787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.225450112296427363e-01,1.333178667552347915e-02,4.586700000000000000e+04,2.227589268445968628e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.224235137043423238e-01,1.341457940101272762e-02,4.587100000000000000e+04,2.227788162708282471e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.223015906137144615e-01,1.349693326228008222e-02,4.587500000000000000e+04,2.227987268447875977e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.221792511400048076e-01,1.357884778894883834e-02,4.587900000000000000e+04,2.228186263799667358e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.220565044357345474e-01,1.366032255590637207e-02,4.588300000000000000e+04,2.228384993553161621e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.219333596225188110e-01,1.374135718289264986e-02,4.588700000000000000e+04,2.228583159923553467e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.218098257899065451e-01,1.382195133408464956e-02,4.589100000000000000e+04,2.228780033588409424e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.216859119942416467e-01,1.390210471767676370e-02,4.589500000000000000e+04,2.228978244543075562e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.215616272575452461e-01,1.398181708545738824e-02,4.589900000000000000e+04,2.229174938201904297e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.214369805664192503e-01,1.406108823238167750e-02,4.590300000000000000e+04,2.229373395919799805e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.213119808709712866e-01,1.413991799614071516e-02,4.590700000000000000e+04,2.229570684194564819e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.211866370837614615e-01,1.421830625672711179e-02,4.591100000000000000e+04,2.229769657611846924e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.210609580787700201e-01,1.429625293599726815e-02,4.591500000000000000e+04,2.229967658996582031e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.209349526903869043e-01,1.437375799723032005e-02,4.591900000000000000e+04,2.230166494369506836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.208086297124224606e-01,1.445082144468398319e-02,4.592300000000000000e+04,2.230364745855331421e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.206819978971404084e-01,1.452744332314739352e-02,4.592700000000000000e+04,2.230563569545745850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.205550659543113468e-01,1.460362371749109392e-02,4.593100000000000000e+04,2.230762339830398560e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.204278425502885774e-01,1.467936275221428527e-02,4.593500000000000000e+04,2.230960053920745850e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.203003363071048548e-01,1.475466059098951531e-02,4.593900000000000000e+04,2.231157986164093018e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.201725558015912021e-01,1.482951743620492674e-02,4.594300000000000000e+04,2.231356470584869385e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.200445095645165439e-01,1.490393352850418601e-02,4.594700000000000000e+04,2.231554546833038330e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.199162060797491547e-01,1.497790914632429575e-02,4.595100000000000000e+04,2.231752760887145996e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.197876537834392852e-01,1.505144460543136539e-02,4.595500000000000000e+04,2.231951271295547485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.196588610632229932e-01,1.512454025845453957e-02,4.595900000000000000e+04,2.232149542808532715e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.195298362574474305e-01,1.519719649441818483e-02,4.596300000000000000e+04,2.232348244667053223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.194005876544168898e-01,1.526941373827251335e-02,4.596700000000000000e+04,2.232545696735382080e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.192711234916604190e-01,1.534119245042275988e-02,4.597100000000000000e+04,2.232744481086730957e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.191414519552196682e-01,1.541253312625708374e-02,4.597500000000000000e+04,2.232942686557769775e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.190115811789585809e-01,1.548343629567329287e-02,4.597900000000000000e+04,2.233140150785446167e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.188815192438925972e-01,1.555390252260458600e-02,4.598300000000000000e+04,2.233337447643280029e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.187512741775400615e-01,1.562393240454442063e-02,4.598700000000000000e+04,2.233535888910293579e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.186208539532923101e-01,1.569352657207065058e-02,4.599100000000000000e+04,2.233733216285705566e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.184902664898059621e-01,1.576268568836906164e-02,4.599500000000000000e+04,2.233931374311447144e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.183595196504143354e-01,1.583141044875648745e-02,4.599900000000000000e+04,2.234129702091217041e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.182286212425591510e-01,1.589970158020356447e-02,4.600300000000000000e+04,2.234329542875289917e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.180975790172429707e-01,1.596755984085735519e-02,4.600700000000000000e+04,2.234528054237365723e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.179664006685003708e-01,1.603498601956387590e-02,4.601100000000000000e+04,2.234727128505706787e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.178350938328898201e-01,1.610198093539074241e-02,4.601500000000000000e+04,2.234925823450088501e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.177036660890044051e-01,1.616854543714999620e-02,4.601900000000000000e+04,2.235124799966812134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.175721249570024274e-01,1.623468040292131570e-02,4.602300000000000000e+04,2.235322120904922485e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.174404778981568753e-01,1.630038673957562995e-02,4.602700000000000000e+04,2.235520057439804077e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.173087323144240468e-01,1.636566538229937764e-02,4.603100000000000000e+04,2.235718599796295166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.171768955480311569e-01,1.643051729411946008e-02,4.603500000000000000e+04,2.235916745185852051e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.170449748810824864e-01,1.649494346542899545e-02,4.603900000000000000e+04,2.236114892482757568e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.169129775351840705e-01,1.655894491351408981e-02,4.604300000000000000e+04,2.236312685966491699e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.167809106710866796e-01,1.662252268208160716e-02,4.604700000000000000e+04,2.236511412620544434e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.166487813883471725e-01,1.668567784078815383e-02,4.605100000000000000e+04,2.236709559202194214e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.165165967250071155e-01,1.674841148477034664e-02,4.605500000000000000e+04,2.236908061504364014e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.163843636572901907e-01,1.681072473417648608e-02,4.605900000000000000e+04,2.237106455802917480e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.162520890993158418e-01,1.687261873369973533e-02,4.606300000000000000e+04,2.237305637836456299e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.161197799028316546e-01,1.693409465211290210e-02,4.606700000000000000e+04,2.237504188060760498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.159874428569613369e-01,1.699515368180496214e-02,4.607100000000000000e+04,2.237702916383743286e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.158550846879710439e-01,1.705579703831935912e-02,4.607500000000000000e+04,2.237900557994842529e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.157227120590513025e-01,1.711602595989427517e-02,4.607900000000000000e+04,2.238097999572753906e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.155903315701159784e-01,1.717584170700484428e-02,4.608300000000000000e+04,2.238294854164123535e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.154579497576174507e-01,1.723524556190752025e-02,4.608700000000000000e+04,2.238491843223571777e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.153255730943775537e-01,1.729423882818663036e-02,4.609100000000000000e+04,2.238689651012420654e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.151932079894345318e-01,1.735282283030319117e-02,4.609500000000000000e+04,2.238888701677322388e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.150608607879057887e-01,1.741099891314610779e-02,4.609900000000000000e+04,2.239086785316467285e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.149285377708654021e-01,1.746876844158584338e-02,4.610300000000000000e+04,2.239285942792892456e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.147962451552374585e-01,1.752613280003058674e-02,4.610700000000000000e+04,2.239484921455383301e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.146639890937038497e-01,1.758309339198506349e-02,4.611100000000000000e+04,2.239684228897094727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.145317756746267790e-01,1.763965163961203619e-02,4.611500000000000000e+04,2.239881898880004883e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.143996109219861723e-01,1.769580898329655913e-02,4.611900000000000000e+04,2.240080488443374634e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.142675007953306898e-01,1.775156688121308501e-02,4.612300000000000000e+04,2.240278421878814697e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.141354511897429203e-01,1.780692680889545479e-02,4.612700000000000000e+04,2.240476867675781250e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.140034679358187586e-01,1.786189025880991280e-02,4.613100000000000000e+04,2.240674775362014771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.138715567996595512e-01,1.791645873993110566e-02,4.613500000000000000e+04,2.240872965574264526e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.137397234828784520e-01,1.797063377732122103e-02,4.613900000000000000e+04,2.241071129083633423e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.136079736226187131e-01,1.802441691171229390e-02,4.614300000000000000e+04,2.241269105672836304e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.134763127915859093e-01,1.807780969909171184e-02,4.614700000000000000e+04,2.241466977596282959e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.133447464980919306e-01,1.813081371029101607e-02,4.615100000000000000e+04,2.241665250539779663e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.132132801861117422e-01,1.818343053057806108e-02,4.615500000000000000e+04,2.241863238811492920e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.130819192353523017e-01,1.823566175925249791e-02,4.615900000000000000e+04,2.242061970472335815e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.129506689613329951e-01,1.828750900924475814e-02,4.616300000000000000e+04,2.242260331392288208e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.128195346154780898e-01,1.833897390671847955e-02,4.616700000000000000e+04,2.242457570075988770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.126885213852204859e-01,1.839005809067648101e-02,4.617100000000000000e+04,2.242655170440673828e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.125576343941164292e-01,1.844076321257030748e-02,4.617500000000000000e+04,2.242853174209594727e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.124268787019716609e-01,1.849109093591336933e-02,4.617900000000000000e+04,2.243051877260208130e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.122962593049778635e-01,1.854104293589777311e-02,4.618300000000000000e+04,2.243250313520431519e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.121657811358597656e-01,1.859062089901478490e-02,4.618700000000000000e+04,2.243448636293411255e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.120354490640325995e-01,1.863982652267908574e-02,4.619100000000000000e+04,2.243647409439086914e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.119052678957693836e-01,1.868866151485672894e-02,4.619500000000000000e+04,2.243845797538757324e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.117752423743781420e-01,1.873712759369691380e-02,4.619900000000000000e+04,2.244044177532196045e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.116453771803888106e-01,1.878522648716757226e-02,4.620300000000000000e+04,2.244243143558502197e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.115156769317492469e-01,1.883295993269479274e-02,4.620700000000000000e+04,2.244442351818084717e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.113861461840305378e-01,1.888032967680614710e-02,4.621100000000000000e+04,2.244641695499420166e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.112567894306415228e-01,1.892733747477786180e-02,4.621500000000000000e+04,2.244839530229568481e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.111276111030510050e-01,1.897398509028593375e-02,4.621900000000000000e+04,2.245036853075027466e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.109986155710198985e-01,1.902027429506120138e-02,4.622300000000000000e+04,2.245234763145446777e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.108698071428403431e-01,1.906620686854833616e-02,4.622700000000000000e+04,2.245432292938232422e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.107411900655835613e-01,1.911178459756882053e-02,4.623100000000000000e+04,2.245631000995635986e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.106127685253555148e-01,1.915700927598792264e-02,4.623500000000000000e+04,2.245829536437988281e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.104845466475596949e-01,1.920188270438564354e-02,4.623900000000000000e+04,2.246028065919876099e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.103565284971679605e-01,1.924640668973170640e-02,4.624300000000000000e+04,2.246225507020950317e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.102287180789980392e-01,1.929058304506455629e-02,4.624700000000000000e+04,2.246424192905426025e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.101011193379984654e-01,1.933441358917437417e-02,4.625100000000000000e+04,2.246622932672500610e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.099737361595399587e-01,1.937790014629015359e-02,4.625500000000000000e+04,2.246821588277816772e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.098465723697135188e-01,1.942104454577080544e-02,4.625900000000000000e+04,2.247019293785095215e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.097196317356349315e-01,1.946384862180031150e-02,4.626300000000000000e+04,2.247218193531036377e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.095929179657555208e-01,1.950631421308692687e-02,4.626700000000000000e+04,2.247415857553482056e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.094664347101786173e-01,1.954844316256643469e-02,4.627100000000000000e+04,2.247614139795303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.093401855609821616e-01,1.959023731710945321e-02,4.627500000000000000e+04,2.247812500953674316e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.092141740525467475e-01,1.963169852723278819e-02,4.627900000000000000e+04,2.248010443210601807e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.090884036618891051e-01,1.967282864681482030e-02,4.628300000000000000e+04,2.248208514690399170e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.089628778090005246e-01,1.971362953281498298e-02,4.628700000000000000e+04,2.248407110691070557e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.088375998571910808e-01,1.975410304499719202e-02,4.629100000000000000e+04,2.248605002880096436e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.087125731134377993e-01,1.979425104565738294e-02,4.629500000000000000e+04,2.248803971290588379e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.085878008287381791e-01,1.983407539935504518e-02,4.629900000000000000e+04,2.249002616405487061e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.084632861984677676e-01,1.987357797264874618e-02,4.630300000000000000e+04,2.249201796293258667e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.083390323627425100e-01,1.991276063383570771e-02,4.630700000000000000e+04,2.249399988651275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.082150424067847061e-01,1.995162525269530973e-02,4.631100000000000000e+04,2.249598257064819336e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.080913193612935197e-01,1.999017370023665335e-02,4.631500000000000000e+04,2.249795546531677246e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.079678662028186242e-01,2.002840784845000624e-02,4.631900000000000000e+04,2.249993561029434204e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.078446858541383169e-01,2.006632957006229331e-02,4.632300000000000000e+04,2.250191095590591431e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.077217811846403528e-01,2.010394073829643163e-02,4.632700000000000000e+04,2.250389690399169922e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.075991550107066097e-01,2.014124322663465860e-02,4.633100000000000000e+04,2.250587466239929199e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.074768100961005557e-01,2.017823890858573901e-02,4.633500000000000000e+04,2.250786644697189331e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.073547491523579089e-01,2.021492965745605094e-02,4.633900000000000000e+04,2.250985034942626953e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.072329748391803506e-01,2.025131734612455048e-02,4.634300000000000000e+04,2.251183323144912720e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.071114897648312914e-01,2.028740384682159101e-02,4.634700000000000000e+04,2.251381805181503296e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.069902964865349415e-01,2.032319103091156584e-02,4.635100000000000000e+04,2.251580625772476196e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.068693975108773508e-01,2.035868076867934640e-02,4.635500000000000000e+04,2.251778907060623169e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.067487952942095308e-01,2.039387492912053679e-02,4.635900000000000000e+04,2.251976690292358398e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.066284922430533799e-01,2.042877537973545113e-02,4.636300000000000000e+04,2.252174612760543823e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.065084907145088022e-01,2.046338398632687600e-02,4.636700000000000000e+04,2.252372446537017822e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.063887930166631302e-01,2.049770261280151051e-02,4.637100000000000000e+04,2.252570698261260986e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.062694014090022399e-01,2.053173312097512221e-02,4.637500000000000000e+04,2.252768703460693359e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.061503181028229714e-01,2.056547737038135620e-02,4.637900000000000000e+04,2.252967431068420410e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.060315452616471033e-01,2.059893721808420120e-02,4.638300000000000000e+04,2.253165980577468872e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.059130850016369640e-01,2.063211451849404979e-02,4.638700000000000000e+04,2.253364887475967407e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.057949393920116832e-01,2.066501112318737052e-02,4.639100000000000000e+04,2.253562898397445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.056771104554649399e-01,2.069762888072990137e-02,4.639500000000000000e+04,2.253761946439743042e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.055596001685833507e-01,2.072996963650344110e-02,4.639900000000000000e+04,2.253960553646087646e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.054424104622659952e-01,2.076203523253607186e-02,4.640300000000000000e+04,2.254157743215560913e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.053255432221444687e-01,2.079382750733591370e-02,4.640700000000000000e+04,2.254354988336563110e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.052090002890034626e-01,2.082534829572829302e-02,4.641100000000000000e+04,2.254553410053253174e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.050927834592021493e-01,2.085659942869633535e-02,4.641500000000000000e+04,2.254750714778900146e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.049768944850954566e-01,2.088758273322497208e-02,4.641900000000000000e+04,2.254948874235153198e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.048613350754561746e-01,2.091830003214825012e-02,4.642300000000000000e+04,2.255147016525268555e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.047461068958967567e-01,2.094875314400001035e-02,4.642700000000000000e+04,2.255347127676010132e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.046312115692915656e-01,2.097894388286786899e-02,4.643100000000000000e+04,2.255545266151428223e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.045166506761988690e-01,2.100887405825041521e-02,4.643500000000000000e+04,2.255743886947631836e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.044024257552826962e-01,2.103854547491768381e-02,4.643900000000000000e+04,2.255942649841308594e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.042885383037346680e-01,2.106795993277479906e-02,4.644300000000000000e+04,2.256141599178314209e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.041749897776954370e-01,2.109711922672882073e-02,4.644700000000000000e+04,2.256339586496353149e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.040617815926754064e-01,2.112602514655869887e-02,4.645100000000000000e+04,2.256537562847137451e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.039489151239756159e-01,2.115467947678833713e-02,4.645500000000000000e+04,2.256736221790313721e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.038363917071075171e-01,2.118308399656273350e-02,4.645900000000000000e+04,2.256934965133666992e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.037242126382120821e-01,2.121124047952714295e-02,4.646300000000000000e+04,2.257133281230926514e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.036123791744787193e-01,2.123915069370928624e-02,4.646700000000000000e+04,2.257331105232238770e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.035008925345626329e-01,2.126681640140447305e-02,4.647100000000000000e+04,2.257530411481857300e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.033897538990019072e-01,2.129423935906370191e-02,4.647500000000000000e+04,2.257729106903076172e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.032789644106331728e-01,2.132142131718467448e-02,4.647900000000000000e+04,2.257928014993667603e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.031685251750065535e-01,2.134836402020562005e-02,4.648300000000000000e+04,2.258126113176345825e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.030584372607993071e-01,2.137506920640204477e-02,4.648700000000000000e+04,2.258325391292572021e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.029487017002281624e-01,2.140153860778621839e-02,4.649100000000000000e+04,2.258523064136505127e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.028393194894609064e-01,2.142777395000945717e-02,4.649500000000000000e+04,2.258719990253448486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.027302915890259460e-01,2.145377695226714787e-02,4.649900000000000000e+04,2.258917189121246338e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.026216189242210919e-01,2.147954932720645346e-02,4.650300000000000000e+04,2.259114985466003418e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.025133023855206216e-01,2.150509278083672163e-02,4.650700000000000000e+04,2.259312535762786865e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.024053428289805390e-01,2.153040901244249530e-02,4.651100000000000000e+04,2.259510596513748169e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.022977410766432782e-01,2.155549971449914268e-02,4.651500000000000000e+04,2.259709142923355103e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.021904979169392991e-01,2.158036657259106497e-02,4.651900000000000000e+04,2.259907514810562134e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.020836141050883494e-01,2.160501126533240224e-02,4.652300000000000000e+04,2.260107459545135498e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.019770903634983128e-01,2.162943546429027877e-02,4.652700000000000000e+04,2.260306147813796997e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.018709273821623629e-01,2.165364083391051533e-02,4.653100000000000000e+04,2.260505176544189453e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.017651258190542862e-01,2.167762903144570749e-02,4.653500000000000000e+04,2.260703144550323486e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.016596863005221951e-01,2.170140170688581935e-02,4.653900000000000000e+04,2.260901337862014771e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.015546094216799089e-01,2.172496050289103933e-02,4.654300000000000000e+04,2.261099146604537964e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.014498957467965867e-01,2.174830705472703685e-02,4.654700000000000000e+04,2.261295975685119629e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.013455458096844453e-01,2.177144299020246365e-02,4.655100000000000000e+04,2.261493866682052612e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.012415601140840060e-01,2.179436992960877284e-02,4.655500000000000000e+04,2.261691370964050293e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.011379391340478440e-01,2.181708948566226519e-02,4.655900000000000000e+04,2.261889878273010254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.010346833143218104e-01,2.183960326344827271e-02,4.656300000000000000e+04,2.262087763309478760e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.009317930707240074e-01,2.186191286036762160e-02,4.656700000000000000e+04,2.262286118507385254e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.008292687905218199e-01,2.188401986608512831e-02,4.657100000000000000e+04,2.262483645677566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.007271108328067544e-01,2.190592586248026399e-02,4.657500000000000000e+04,2.262682234048843384e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.006253195288664470e-01,2.192763242359985557e-02,4.657900000000000000e+04,2.262880592107772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.005238951825553395e-01,2.194914111561285797e-02,4.658300000000000000e+04,2.263078958749771118e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.004228380706618573e-01,2.197045349676708323e-02,4.658700000000000000e+04,2.263276929378509521e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.003221484432742283e-01,2.199157111734799039e-02,4.659100000000000000e+04,2.263474856853485107e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.002218265241433870e-01,2.201249551963931073e-02,4.659500000000000000e+04,2.263673035621643066e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.001218725110434915e-01,2.203322823788568183e-02,4.659900000000000000e+04,2.263870730400085449e+03,1.000000000000000000e+00,1.000000000000000000e+00
2.000222865761301927e-01,2.205377079825712391e-02,4.660300000000000000e+04,2.264069077730178833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.999230688662961830e-01,2.207412471881534805e-02,4.660700000000000000e+04,2.264267334699630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.998242195035246360e-01,2.209429150948193782e-02,4.661100000000000000e+04,2.264466137886047363e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.997257385852395928e-01,2.211427267200825192e-02,4.661500000000000000e+04,2.264664063930511475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.996276261846543776e-01,2.213406969994716547e-02,4.661900000000000000e+04,2.264863433599472046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.995298823511170994e-01,2.215368407862648367e-02,4.662300000000000000e+04,2.265061984300613403e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.994325071104537106e-01,2.217311728512405891e-02,4.662700000000000000e+04,2.265259576320648193e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.993355004653084572e-01,2.219237078824462181e-02,4.663100000000000000e+04,2.265458029270172119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.992388623954818028e-01,2.221144604849820473e-02,4.663500000000000000e+04,2.265655292510986328e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.991425928582656324e-01,2.223034451808020978e-02,4.663900000000000000e+04,2.265852952241897583e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.990466917887758203e-01,2.224906764085304162e-02,4.664300000000000000e+04,2.266051116466522217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.989511591002823820e-01,2.226761685232930832e-02,4.664700000000000000e+04,2.266250363588333130e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.988559946845365189e-01,2.228599357965653852e-02,4.665100000000000000e+04,2.266449431419372559e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.987611984120957187e-01,2.230419924160340073e-02,4.665500000000000000e+04,2.266648476600646973e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.986667701326453317e-01,2.232223524854740418e-02,4.665900000000000000e+04,2.266847294569015503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.985727096753180931e-01,2.234010300246402903e-02,4.666300000000000000e+04,2.267045294523239136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.984790168490107309e-01,2.235780389691726516e-02,4.666700000000000000e+04,2.267243427753448486e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.983856914426980200e-01,2.237533931705157353e-02,4.667100000000000000e+04,2.267441710233688354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.982927332257435893e-01,2.239271063958517619e-02,4.667500000000000000e+04,2.267639540195465088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.982001419482090909e-01,2.240991923280467868e-02,4.667900000000000000e+04,2.267836863279342651e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.981079173411594563e-01,2.242696645656105936e-02,4.668300000000000000e+04,2.268034348011016846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.980160591169662920e-01,2.244385366226684872e-02,4.668700000000000000e+04,2.268231683969497681e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.979245669696081678e-01,2.246058219289466182e-02,4.669100000000000000e+04,2.268429379463195801e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.978334405749683500e-01,2.247715338297688950e-02,4.669500000000000000e+04,2.268627960681915283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.977426795911295110e-01,2.249356855860664209e-02,4.669900000000000000e+04,2.268826223134994507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.976522836586663834e-01,2.250982903743985880e-02,4.670300000000000000e+04,2.269025095939636230e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.975622524009348624e-01,2.252593612869856210e-02,4.670700000000000000e+04,2.269224195718765259e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.974725854243588874e-01,2.254189113317527776e-02,4.671100000000000000e+04,2.269422842264175415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.973832823187146313e-01,2.255769534323854089e-02,4.671500000000000000e+04,2.269621615409851074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.972943426574116366e-01,2.257335004283948440e-02,4.671900000000000000e+04,2.269819285869598389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.972057659977716759e-01,2.258885650751951690e-02,4.672300000000000000e+04,2.270016445398330688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.971175518813043925e-01,2.260421600441901019e-02,4.672700000000000000e+04,2.270214244127273560e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.970296998339807482e-01,2.261942979228698594e-02,4.673100000000000000e+04,2.270411647796630859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.969422093665032236e-01,2.263449912149189530e-02,4.673500000000000000e+04,2.270609666109085083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.968550799745741042e-01,2.264942523403321376e-02,4.673900000000000000e+04,2.270807857990264893e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.967683111391600737e-01,2.266420936355413931e-02,4.674300000000000000e+04,2.271005871772766113e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.966819023267548650e-01,2.267885273535510948e-02,4.674700000000000000e+04,2.271204940080642700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.965958529896391083e-01,2.269335656640826537e-02,4.675100000000000000e+04,2.271403352737426758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.965101625661370977e-01,2.270772206537281096e-02,4.675500000000000000e+04,2.271602403163909912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.964248304808714762e-01,2.272195043261121192e-02,4.675900000000000000e+04,2.271800946474075317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.963398561450148405e-01,2.273604286020625490e-02,4.676300000000000000e+04,2.271999495744705200e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.962552389565388744e-01,2.275000053197890823e-02,4.676700000000000000e+04,2.272197084426879883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.961709783004607632e-01,2.276382462350702227e-02,4.677100000000000000e+04,2.272394779920578003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.960870735490869987e-01,2.277751630214474785e-02,4.677500000000000000e+04,2.272592933177947998e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.960035240622546859e-01,2.279107672704280829e-02,4.677900000000000000e+04,2.272789983510971069e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.959203291875699637e-01,2.280450704916942017e-02,4.678300000000000000e+04,2.272987586975097656e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.958374882606441769e-01,2.281780841133200510e-02,4.678700000000000000e+04,2.273185606002807617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.957550006053271618e-01,2.283098194819956420e-02,4.679100000000000000e+04,2.273384442567825317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.956728655339379508e-01,2.284402878632579154e-02,4.679500000000000000e+04,2.273582821607589722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.955910823474933946e-01,2.285695004417279477e-02,4.679900000000000000e+04,2.273781051635742188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.955096503359333715e-01,2.286974683213549228e-02,4.680300000000000000e+04,2.273978426218032837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.954285687783443581e-01,2.288242025256666257e-02,4.680700000000000000e+04,2.274177076816558838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.953478369431797812e-01,2.289497139980260082e-02,4.681100000000000000e+04,2.274375809192657471e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.952674540884782872e-01,2.290740136018932019e-02,4.681500000000000000e+04,2.274573848009109497e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.951874194620792924e-01,2.291971121210943305e-02,4.681900000000000000e+04,2.274771495819091797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.951077323018360343e-01,2.293190202600949718e-02,4.682300000000000000e+04,2.274969372510910034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.950283918358262925e-01,2.294397486442798992e-02,4.682700000000000000e+04,2.275167503118515015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.949493972825604993e-01,2.295593078202375070e-02,4.683100000000000000e+04,2.275365288257598877e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.948707478511874092e-01,2.296777082560498909e-02,4.683500000000000000e+04,2.275563488960266113e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.947924427416977133e-01,2.297949603415875772e-02,4.683900000000000000e+04,2.275762094974517822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.947144811451243795e-01,2.299110743888092487e-02,4.684300000000000000e+04,2.275959709405899048e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.946368622437416596e-01,2.300260606320662926e-02,4.684700000000000000e+04,2.276157789468765259e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.945595852112606272e-01,2.301399292284113732e-02,4.685100000000000000e+04,2.276356219530105591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.944826492130233009e-01,2.302526902579123472e-02,4.685500000000000000e+04,2.276554442167282104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.944060534061938794e-01,2.303643537239693714e-02,4.685900000000000000e+04,2.276753509759902954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.943297969399476743e-01,2.304749295536366246e-02,4.686300000000000000e+04,2.276951960563659668e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.942538789556577106e-01,2.305844275979485047e-02,4.686700000000000000e+04,2.277149985551834106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.941782985870792455e-01,2.306928576322484284e-02,4.687100000000000000e+04,2.277348536491394043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.941030549605318178e-01,2.308002293565224877e-02,4.687500000000000000e+04,2.277546043634414673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.940281471950788261e-01,2.309065523957361254e-02,4.687900000000000000e+04,2.277743275165557861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.939535744027053588e-01,2.310118363001740366e-02,4.688300000000000000e+04,2.277941685914993286e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.938793356884931929e-01,2.311160905457842335e-02,4.688700000000000000e+04,2.278139760255813599e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.938054301507939892e-01,2.312193245345241580e-02,4.689100000000000000e+04,2.278338127136230469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.937318568814000996e-01,2.313215475947107483e-02,4.689500000000000000e+04,2.278536103963851929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.936586149657131828e-01,2.314227689813727964e-02,4.689900000000000000e+04,2.278734554290771484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.935857034829105983e-01,2.315229978766066704e-02,4.690300000000000000e+04,2.278933638572692871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.935131215061098864e-01,2.316222433899344998e-02,4.690700000000000000e+04,2.279132473468780518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.934408681025305277e-01,2.317205145586645476e-02,4.691100000000000000e+04,2.279330889701843262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.933689423336545365e-01,2.318178203482547384e-02,4.691500000000000000e+04,2.279529632091522217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.932973432553838633e-01,2.319141696526780955e-02,4.691900000000000000e+04,2.279728579521179199e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.932260699181963526e-01,2.320095712947904329e-02,4.692300000000000000e+04,2.279926546096801758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.931551213672996203e-01,2.321040340267003024e-02,4.692700000000000000e+04,2.280125043153762817e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.930844966427826270e-01,2.321975665301411265e-02,4.693100000000000000e+04,2.280323554992675781e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.930141947797650859e-01,2.322901774168448577e-02,4.693500000000000000e+04,2.280522374629974365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.929442148085455666e-01,2.323818752289176157e-02,4.693900000000000000e+04,2.280720676183700562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.928745557547466294e-01,2.324726684392173018e-02,4.694300000000000000e+04,2.280918541669845581e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.928052166394585987e-01,2.325625654517326363e-02,4.694700000000000000e+04,2.281118124723434448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.927361964793813942e-01,2.326515746019634789e-02,4.695100000000000000e+04,2.281317778348922729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.926674942869638363e-01,2.327397041573029887e-02,4.695500000000000000e+04,2.281516566038131714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.925991090705416742e-01,2.328269623174213099e-02,4.695900000000000000e+04,2.281713877677917480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.925310398344733387e-01,2.329133572146494316e-02,4.696300000000000000e+04,2.281912600755691528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.924632855792738073e-01,2.329988969143656496e-02,4.696700000000000000e+04,2.282110531568527222e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.923958453017467207e-01,2.330835894153821322e-02,4.697100000000000000e+04,2.282308586597442627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.923287179951144732e-01,2.331674426503328040e-02,4.697500000000000000e+04,2.282506884336471558e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.922619026491466654e-01,2.332504644860620285e-02,4.697900000000000000e+04,2.282705544948577881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.921953982502863645e-01,2.333326627240143308e-02,4.698300000000000000e+04,2.282903935670852661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.921292037817748932e-01,2.334140451006247105e-02,4.698700000000000000e+04,2.283102600336074829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.920633182237748704e-01,2.334946192877094748e-02,4.699100000000000000e+04,2.283300946235656738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.919977405534909753e-01,2.335743928928582513e-02,4.699500000000000000e+04,2.283498616456985474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.919324697452896300e-01,2.336533734598256543e-02,4.699900000000000000e+04,2.283697483539581299e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.918675047708162384e-01,2.337315684689240947e-02,4.700300000000000000e+04,2.283894700765609741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.918028445991112052e-01,2.338089853374169039e-02,4.700700000000000000e+04,2.284092097759246826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.917384881967242327e-01,2.338856314199111788e-02,4.701100000000000000e+04,2.284289175748825073e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.916744345278264261e-01,2.339615140087515990e-02,4.701500000000000000e+04,2.284487374305725098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.916106825543213432e-01,2.340366403344140700e-02,4.701900000000000000e+04,2.284685624122619629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.915472312359540741e-01,2.341110175658994014e-02,4.702300000000000000e+04,2.284885129451751709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.914840795304184606e-01,2.341846528111270545e-02,4.702700000000000000e+04,2.285083935737609863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.914212263934632063e-01,2.342575531173292369e-02,4.703100000000000000e+04,2.285282218456268311e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.913586707789960428e-01,2.343297254714443376e-02,4.703500000000000000e+04,2.285480889320373535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.912964116391863700e-01,2.344011768005106397e-02,4.703900000000000000e+04,2.285679157257080078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.912344479245662587e-01,2.344719139720595133e-02,4.704300000000000000e+04,2.285878484964370728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.911727785841298988e-01,2.345419437945088503e-02,4.704700000000000000e+04,2.286076118946075439e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.911114025654317983e-01,2.346112730175555980e-02,4.705100000000000000e+04,2.286274519681930542e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.910503188146829845e-01,2.346799083325682572e-02,4.705500000000000000e+04,2.286472167730331421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.909895262768459556e-01,2.347478563729790343e-02,4.705900000000000000e+04,2.286669780015945435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.909290238957282448e-01,2.348151237146750905e-02,4.706300000000000000e+04,2.286867007732391357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.908688106140743190e-01,2.348817168763900690e-02,4.706700000000000000e+04,2.287064649820327759e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.908088853736558677e-01,2.349476423200938871e-02,4.707100000000000000e+04,2.287262381553649902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.907492471153611757e-01,2.350129064513831537e-02,4.707500000000000000e+04,2.287460694789886475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.906898947792825538e-01,2.350775156198699894e-02,4.707900000000000000e+04,2.287659910202026367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.906308273048025193e-01,2.351414761195707442e-02,4.708300000000000000e+04,2.287858420848846436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.905720436306786447e-01,2.352047941892933258e-02,4.708700000000000000e+04,2.288057779073715210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.905135426951270472e-01,2.352674760130245291e-02,4.709100000000000000e+04,2.288256474971771240e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.904553234359043778e-01,2.353295277203158731e-02,4.709500000000000000e+04,2.288454696655273438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.903973847903885352e-01,2.353909553866686405e-02,4.709900000000000000e+04,2.288652221441268921e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.903397256956579353e-01,2.354517650339186738e-02,4.710300000000000000e+04,2.288849796772003174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.902823450885697820e-01,2.355119626306188471e-02,4.710700000000000000e+04,2.289048087358474731e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.902252419058367283e-01,2.355715540924222320e-02,4.711100000000000000e+04,2.289245933294296265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.901684150841021215e-01,2.356305452824627306e-02,4.711500000000000000e+04,2.289443718910217285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.901118635600145268e-01,2.356889420117355347e-02,4.711900000000000000e+04,2.289641422986984253e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.900555862703004473e-01,2.357467500394763368e-02,4.712300000000000000e+04,2.289840261220932007e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.899995821518360439e-01,2.358039750735390142e-02,4.712700000000000000e+04,2.290039109706878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.899438501417175518e-01,2.358606227707724795e-02,4.713100000000000000e+04,2.290237852096557617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.898883891773305854e-01,2.359166987373964922e-02,4.713500000000000000e+04,2.290437755107879639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.898331981964180570e-01,2.359722085293757682e-02,4.713900000000000000e+04,2.290636868953704834e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.897782761371471782e-01,2.360271576527931542e-02,4.714300000000000000e+04,2.290835742235183716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.897236219381750466e-01,2.360815515642211704e-02,4.714700000000000000e+04,2.291033272743225098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.896692345387130663e-01,2.361353956710931373e-02,4.715100000000000000e+04,2.291231365442276001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.896151128785905360e-01,2.361886953320715271e-02,4.715500000000000000e+04,2.291428757190704346e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.895612558983166274e-01,2.362414558574162105e-02,4.715900000000000000e+04,2.291626662969589233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.895076625391418634e-01,2.362936825093506568e-02,4.716300000000000000e+04,2.291823880195617676e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.894543317431176266e-01,2.363453805024268509e-02,4.716700000000000000e+04,2.292022669553756714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.894012624531556943e-01,2.363965550038889252e-02,4.717100000000000000e+04,2.292221951246261597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.893484536130855822e-01,2.364472111340348848e-02,4.717500000000000000e+04,2.292421641349792480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.892959041677115817e-01,2.364973539665773603e-02,4.717900000000000000e+04,2.292621126413345337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.892436130628685764e-01,2.365469885290026261e-02,4.718300000000000000e+04,2.292819700956344604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.891915792454765266e-01,2.365961198029279192e-02,4.718700000000000000e+04,2.293018904685974121e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.891398016635943979e-01,2.366447527244575078e-02,4.719100000000000000e+04,2.293217481374740601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.890882792664726753e-01,2.366928921845370265e-02,4.719500000000000000e+04,2.293415674924850464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.890370110046050156e-01,2.367405430293060067e-02,4.719900000000000000e+04,2.293613996744155884e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.889859958297791520e-01,2.367877100604494356e-02,4.720300000000000000e+04,2.293812058925628662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.889352326951264371e-01,2.368343980355469558e-02,4.720700000000000000e+04,2.294009612083435059e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.888847205551706099e-01,2.368806116684207819e-02,4.721100000000000000e+04,2.294207604646682739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.888344583658758680e-01,2.369263556294821244e-02,4.721500000000000000e+04,2.294405772209167480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.887844450846933309e-01,2.369716345460754978e-02,4.721900000000000000e+04,2.294604703903198242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.887346796706074470e-01,2.370164530028217448e-02,4.722300000000000000e+04,2.294804136037826538e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.886851610841806803e-01,2.370608155419590135e-02,4.722700000000000000e+04,2.295002413272857666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.886358882875979193e-01,2.371047266636824857e-02,4.723100000000000000e+04,2.295200479745864868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.885868602447096642e-01,2.371481908264819541e-02,4.723500000000000000e+04,2.295399662256240845e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.885380759210745216e-01,2.371912124474775257e-02,4.723900000000000000e+04,2.295598145484924316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.884895342840003374e-01,2.372337959027544588e-02,4.724300000000000000e+04,2.295796043395996094e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.884412343025855252e-01,2.372759455276949800e-02,4.724700000000000000e+04,2.295994148492813110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.883931749477584239e-01,2.373176656173095131e-02,4.725100000000000000e+04,2.296192085027694702e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.883453551923163494e-01,2.373589604265653047e-02,4.725500000000000000e+04,2.296389298915863037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.882977740109642306e-01,2.373998341707135584e-02,4.725900000000000000e+04,2.296587750196456909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.882504303803513024e-01,2.374402910256148344e-02,4.726300000000000000e+04,2.296785840034484863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.882033232791082977e-01,2.374803351280625405e-02,4.726700000000000000e+04,2.296984688520431519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.881564516878830862e-01,2.375199705761048621e-02,4.727100000000000000e+04,2.297182287216186523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.881098145893754237e-01,2.375592014293640211e-02,4.727500000000000000e+04,2.297380712032318115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.880634109683716471e-01,2.375980317093551522e-02,4.727900000000000000e+04,2.297578696250915527e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.880172398117779808e-01,2.376364653998018495e-02,4.728300000000000000e+04,2.297777009248733521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.879713001086534274e-01,2.376745064469509838e-02,4.728700000000000000e+04,2.297976052999496460e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.879255908502415751e-01,2.377121587598848840e-02,4.729100000000000000e+04,2.298174334526062012e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.878801110300021837e-01,2.377494262108323375e-02,4.729500000000000000e+04,2.298372019290924072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.878348596436416607e-01,2.377863126354772677e-02,4.729900000000000000e+04,2.298569134712219238e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.877898356891431753e-01,2.378228218332656060e-02,4.730300000000000000e+04,2.298766543149948120e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.877450381667954138e-01,2.378589575677105689e-02,4.730700000000000000e+04,2.298963840007781982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.877004660792217228e-01,2.378947235666957830e-02,4.731100000000000000e+04,2.299161907672882080e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.876561184314075592e-01,2.379301235227767458e-02,4.731500000000000000e+04,2.299361370325088501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.876119942307276911e-01,2.379651610934802389e-02,4.731900000000000000e+04,2.299560473918914795e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.875680924869730370e-01,2.379998399016020408e-02,4.732300000000000000e+04,2.299758721113204956e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.875244122123763679e-01,2.380341635355024202e-02,4.732700000000000000e+04,2.299957484483718872e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.874809524216374812e-01,2.380681355494004836e-02,4.733100000000000000e+04,2.300155730485916138e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.874377121319481532e-01,2.381017594636655743e-02,4.733500000000000000e+04,2.300352881669998169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.873946903630158145e-01,2.381350387651079772e-02,4.733900000000000000e+04,2.300550843954086304e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.873518861370871980e-01,2.381679769072666750e-02,4.734300000000000000e+04,2.300749112606048584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.873092984789712090e-01,2.382005773106959934e-02,4.734700000000000000e+04,2.300947395324707031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.872669264160608527e-01,2.382328433632498882e-02,4.735100000000000000e+04,2.301145205020904541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.872247689783552438e-01,2.382647784203647742e-02,4.735500000000000000e+04,2.301343088626861572e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.871828251984804237e-01,2.382963858053399261e-02,4.735900000000000000e+04,2.301541975975036621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.871410941117099824e-01,2.383276688096166648e-02,4.736300000000000000e+04,2.301740417480468750e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.870995747559850153e-01,2.383586306930550111e-02,4.736700000000000000e+04,2.301939172506332397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.870582661719335238e-01,2.383892746842090904e-02,4.737100000000000000e+04,2.302137404441833496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.870171674028891784e-01,2.384196039806000395e-02,4.737500000000000000e+04,2.302335783243179321e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.869762774949098871e-01,2.384496217489876987e-02,4.737900000000000000e+04,2.302534450769424438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.869355954967953926e-01,2.384793311256397721e-02,4.738300000000000000e+04,2.302732649326324463e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.868951204601045912e-01,2.385087352165995989e-02,4.738700000000000000e+04,2.302931256294250488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.868548514391724646e-01,2.385378370979520171e-02,4.739100000000000000e+04,2.303128854513168335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.868147874911262607e-01,2.385666398160871116e-02,4.739500000000000000e+04,2.303327268600463867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.867749276759012589e-01,2.385951463879624340e-02,4.739900000000000000e+04,2.303525784254074097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.867352710562562301e-01,2.386233598013628998e-02,4.740300000000000000e+04,2.303725016117095947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.866958166977879807e-01,2.386512830151595391e-02,4.740700000000000000e+04,2.303923809528350830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.866565636689461738e-01,2.386789189595657848e-02,4.741100000000000000e+04,2.304122883081436157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.866175110410466798e-01,2.387062705363919915e-02,4.741500000000000000e+04,2.304321257352828979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.865786578882854263e-01,2.387333406192987395e-02,4.741900000000000000e+04,2.304520340204238892e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.865400032877513881e-01,2.387601320540474331e-02,4.742300000000000000e+04,2.304719846963882446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.865015463194387713e-01,2.387866476587496845e-02,4.742700000000000000e+04,2.304918589115142822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.864632860662595037e-01,2.388128902241145463e-02,4.743100000000000000e+04,2.305117480039596558e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.864252216140548368e-01,2.388388625136942528e-02,4.743500000000000000e+04,2.305315220594406128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.863873520516065030e-01,2.388645672641278792e-02,4.743900000000000000e+04,2.305513167619705200e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.863496764706476239e-01,2.388900071853831616e-02,4.744300000000000000e+04,2.305710813760757446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.863121939658732296e-01,2.389151849609969305e-02,4.744700000000000000e+04,2.305909236669540405e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.862749036349502507e-01,2.389401032483132181e-02,4.745100000000000000e+04,2.306106964588165283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.862378045785270941e-01,2.389647646787198751e-02,4.745500000000000000e+04,2.306305788516998291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.862008959002429964e-01,2.389891718578834867e-02,4.745900000000000000e+04,2.306504941940307617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.861641767067369335e-01,2.390133273659823809e-02,4.746300000000000000e+04,2.306704047918319702e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.861276461076559752e-01,2.390372337579376935e-02,4.746700000000000000e+04,2.306903951883316040e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.860913032156635283e-01,2.390608935636430801e-02,4.747100000000000000e+04,2.307101660966873169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.860551471464471918e-01,2.390843092881923121e-02,4.747500000000000000e+04,2.307300029754638672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.860191770187258065e-01,2.391074834121055190e-02,4.747900000000000000e+04,2.307497861862182617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.859833919542570324e-01,2.391304183915531067e-02,4.748300000000000000e+04,2.307695981264114380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.859477910778435383e-01,2.391531166585784615e-02,4.748700000000000000e+04,2.307893999576568604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.859123735173397740e-01,2.391755806213189187e-02,4.749100000000000000e+04,2.308092165708541870e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.858771384036577434e-01,2.391978126642245461e-02,4.749500000000000000e+04,2.308290713787078857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.858420848707728890e-01,2.392198151482757482e-02,4.749900000000000000e+04,2.308488941907882690e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.858072120557293094e-01,2.392415904111987179e-02,4.750300000000000000e+04,2.308688497781753540e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.857725190986449781e-01,2.392631407676798147e-02,4.750700000000000000e+04,2.308887838840484619e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.857380051427162670e-01,2.392844685095774429e-02,4.751100000000000000e+04,2.309086750030517578e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.857036693342226930e-01,2.393055759061328211e-02,4.751500000000000000e+04,2.309286277294158936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.856695108225306923e-01,2.393264652041790508e-02,4.751900000000000000e+04,2.309484748363494873e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.856355287600978399e-01,2.393471386283483465e-02,4.752300000000000000e+04,2.309682544469833374e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.856017223024761520e-01,2.393675983812773925e-02,4.752700000000000000e+04,2.309879902601242065e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.855680906083153059e-01,2.393878466438117969e-02,4.753100000000000000e+04,2.310077661752700806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.855346328393658317e-01,2.394078855752080834e-02,4.753500000000000000e+04,2.310275399684906006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.855013481604816106e-01,2.394277173133345371e-02,4.753900000000000000e+04,2.310473851680755615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.854682357396223447e-01,2.394473439748702470e-02,4.754300000000000000e+04,2.310671270608901978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.854352947478558333e-01,2.394667676555026908e-02,4.754700000000000000e+04,2.310870288372039795e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.854025243593597216e-01,2.394859904301234119e-02,4.755100000000000000e+04,2.311068480253219604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.853699237514232212e-01,2.395050143530225856e-02,4.755500000000000000e+04,2.311267176151275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.853374921044483592e-01,2.395238414580813657e-02,4.755900000000000000e+04,2.311465530395507812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.853052286019513106e-01,2.395424737589632244e-02,4.756300000000000000e+04,2.311664381504058838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.852731324305631755e-01,2.395609132493035573e-02,4.756700000000000000e+04,2.311862798929214478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.852412027800305616e-01,2.395791619028973807e-02,4.757100000000000000e+04,2.312060606241226196e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.852094388432161121e-01,2.395972216738859878e-02,4.757500000000000000e+04,2.312258844614028931e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.851778398160985883e-01,2.396150944969416621e-02,4.757900000000000000e+04,2.312457096099853516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.851464048977728427e-01,2.396327822874513153e-02,4.758300000000000000e+04,2.312655539751052856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.851151332904495961e-01,2.396502869416978002e-02,4.758700000000000000e+04,2.312853579998016357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.850840241994549107e-01,2.396676103370407734e-02,4.759100000000000000e+04,2.313052204132080078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.850530768332293574e-01,2.396847543320950596e-02,4.759500000000000000e+04,2.313251111984252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.850222904033272942e-01,2.397017207669081482e-02,4.759900000000000000e+04,2.313449220657348633e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.849916641244157001e-01,2.397185114631359207e-02,4.760300000000000000e+04,2.313646642923355103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.849611972142726490e-01,2.397351282242170256e-02,4.760700000000000000e+04,2.313845352888107300e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.849308888937858386e-01,2.397515728355456219e-02,4.761100000000000000e+04,2.314044846057891846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.849007383869512300e-01,2.397678470646428042e-02,4.761500000000000000e+04,2.314243647336959839e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.848707449208705222e-01,2.397839526613265715e-02,4.761900000000000000e+04,2.314442810773849487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.848409077257494038e-01,2.397998913578803029e-02,4.762300000000000000e+04,2.314640528917312622e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.848112260348953040e-01,2.398156648692196732e-02,4.762700000000000000e+04,2.314839381456375122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.847816990847146179e-01,2.398312748930582841e-02,4.763100000000000000e+04,2.315037208080291748e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.847523261147103746e-01,2.398467231100720812e-02,4.763500000000000000e+04,2.315236046552658081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.847231063674790452e-01,2.398620111840618976e-02,4.763900000000000000e+04,2.315434410095214844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.846940390887079897e-01,2.398771407621148530e-02,4.764300000000000000e+04,2.315632612228393555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.846651235271718483e-01,2.398921134747644679e-02,4.764700000000000000e+04,2.315831558227539062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.846363589347295442e-01,2.399069309361492180e-02,4.765100000000000000e+04,2.316030013084411621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.846077445663203975e-01,2.399215947441696306e-02,4.765500000000000000e+04,2.316229113817214966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.845792796799609614e-01,2.399361064806444441e-02,4.765900000000000000e+04,2.316427869081497192e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.845509635367408030e-01,2.399504677114647558e-02,4.766300000000000000e+04,2.316626628637313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.845227954008186455e-01,2.399646799867475103e-02,4.766700000000000000e+04,2.316824421167373657e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.844947745394183991e-01,2.399787448409872181e-02,4.767100000000000000e+04,2.317022070407867432e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.844669002228248034e-01,2.399926637932063220e-02,4.767500000000000000e+04,2.317219416379928589e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.844391717243789308e-01,2.400064383471046600e-02,4.767900000000000000e+04,2.317417963027954102e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.844115883204737738e-01,2.400200699912070565e-02,4.768300000000000000e+04,2.317616406440734863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.843841492905494706e-01,2.400335601990100098e-02,4.768700000000000000e+04,2.317815380811691284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.843568539170886977e-01,2.400469104291270625e-02,4.769100000000000000e+04,2.318013708114624023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.843297014856114246e-01,2.400601221254326095e-02,4.769500000000000000e+04,2.318212043285369873e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.843026912846700005e-01,2.400731967172048398e-02,4.769900000000000000e+04,2.318410295724868774e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.842758226058440751e-01,2.400861356192670465e-02,4.770300000000000000e+04,2.318607921600341797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.842490947437350202e-01,2.400989402321278277e-02,4.770700000000000000e+04,2.318805648565292358e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.842225069959606554e-01,2.401116119421201761e-02,4.771100000000000000e+04,2.319002947092056274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.841960586631497809e-01,2.401241521215389044e-02,4.771500000000000000e+04,2.319200532197952271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.841697490489360711e-01,2.401365621287776184e-02,4.771900000000000000e+04,2.319398231983184814e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.841435774599529951e-01,2.401488433084635402e-02,4.772300000000000000e+04,2.319596096038818359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.841175432058271833e-01,2.401609969915917409e-02,4.772700000000000000e+04,2.319794816732406616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.840916455991729317e-01,2.401730244956579510e-02,4.773100000000000000e+04,2.319994132041931152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.840658839555858739e-01,2.401849271247903997e-02,4.773500000000000000e+04,2.320192708015441895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.840402575936368468e-01,2.401967061698800573e-02,4.773900000000000000e+04,2.320390624284744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.840147658348654791e-01,2.402083629087099423e-02,4.774300000000000000e+04,2.320588369369506836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.839894080037739466e-01,2.402198986060835942e-02,4.774700000000000000e+04,2.320786286115646362e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.839641834278203103e-01,2.402313145139515702e-02,4.775100000000000000e+04,2.320984291553497314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.839390914374119390e-01,2.402426118715376979e-02,4.775500000000000000e+04,2.321183019399642944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.839141313658989862e-01,2.402537919054633514e-02,4.775900000000000000e+04,2.321380837917327881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.838893025495673128e-01,2.402648558298713793e-02,4.776300000000000000e+04,2.321579348802566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.838646043276320197e-01,2.402758048465483687e-02,4.776700000000000000e+04,2.321777976274490356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.838400360422300095e-01,2.402866401450459016e-02,4.777100000000000000e+04,2.321975602388381958e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.838155970384133808e-01,2.402973629028009456e-02,4.777500000000000000e+04,2.322174535036087036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.837912866641421006e-01,2.403079742852546469e-02,4.777900000000000000e+04,2.322373724222183228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.837671042702768154e-01,2.403184754459707084e-02,4.778300000000000000e+04,2.322572461605072021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.837430492105717184e-01,2.403288675267521018e-02,4.778700000000000000e+04,2.322771951436996460e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.837191208416668886e-01,2.403391516577570858e-02,4.779100000000000000e+04,2.322969938278198242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.836953185230814356e-01,2.403493289576137323e-02,4.779500000000000000e+04,2.323168305158615112e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.836716416172053667e-01,2.403594005335340372e-02,4.779900000000000000e+04,2.323366810798645020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.836480894892924265e-01,2.403693674814263645e-02,4.780300000000000000e+04,2.323564734935760498e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.836246615074524358e-01,2.403792308860071281e-02,4.780700000000000000e+04,2.323763361692428589e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.836013570426434371e-01,2.403889918209115711e-02,4.781100000000000000e+04,2.323962109088897705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.835781754686641731e-01,2.403986513488031232e-02,4.781500000000000000e+04,2.324160857200622559e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.835551161621460925e-01,2.404082105214821671e-02,4.781900000000000000e+04,2.324358942747116089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.835321785025453845e-01,2.404176703799936962e-02,4.782300000000000000e+04,2.324558495759963989e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.835093618721354847e-01,2.404270319547334792e-02,4.782700000000000000e+04,2.324757289648056030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.834866656559985820e-01,2.404362962655541905e-02,4.783100000000000000e+04,2.324956586837768555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.834640892420177360e-01,2.404454643218697021e-02,4.783500000000000000e+04,2.325155498743057251e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.834416320208690498e-01,2.404545371227587505e-02,4.783900000000000000e+04,2.325354102373123169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.834192933860130936e-01,2.404635156570675975e-02,4.784300000000000000e+04,2.325552515268325806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.833970727336870499e-01,2.404724009035117890e-02,4.784700000000000000e+04,2.325749386072158813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.833749694628962479e-01,2.404811938307768390e-02,4.785100000000000000e+04,2.325946830511093140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.833529829754058649e-01,2.404898953976181489e-02,4.785500000000000000e+04,2.326144567489624023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.833311126757328768e-01,2.404985065529598176e-02,4.785900000000000000e+04,2.326342048645019531e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.833093579711372878e-01,2.405070282359925149e-02,4.786300000000000000e+04,2.326539505720138550e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.832877182716138587e-01,2.405154613762705215e-02,4.786700000000000000e+04,2.326738399505615234e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.832661929898837805e-01,2.405238068938080412e-02,4.787100000000000000e+04,2.326937547206878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.832447815413859593e-01,2.405320656991741246e-02,4.787500000000000000e+04,2.327136913061141968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.832234833442685229e-01,2.405402386935871772e-02,4.787900000000000000e+04,2.327335389852523804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.832022978193802443e-01,2.405483267690082874e-02,4.788300000000000000e+04,2.327534545421600342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.831812243902620763e-01,2.405563308082336871e-02,4.788700000000000000e+04,2.327732256889343262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.831602624831381587e-01,2.405642516849866575e-02,4.789100000000000000e+04,2.327930095434188843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.831394115269074085e-01,2.405720902640080816e-02,4.789500000000000000e+04,2.328127310991287231e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.831186709531347212e-01,2.405798474011464419e-02,4.789900000000000000e+04,2.328324998855590820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.830980401960422554e-01,2.405875239434469154e-02,4.790300000000000000e+04,2.328522713422775269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.830775186925004405e-01,2.405951207292396365e-02,4.790700000000000000e+04,2.328721436262130737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.830571058820195385e-01,2.406026385882270927e-02,4.791100000000000000e+04,2.328919738769531250e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.830368012067404293e-01,2.406100783415703742e-02,4.791500000000000000e+04,2.329119545698165894e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.830166041114260622e-01,2.406174408019755989e-02,4.791900000000000000e+04,2.329318609952926636e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.829965140434522686e-01,2.406247267737780110e-02,4.792300000000000000e+04,2.329517525672912598e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.829765304527991576e-01,2.406319370530266705e-02,4.792700000000000000e+04,2.329715864181518555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.829566527920419017e-01,2.406390724275675810e-02,4.793100000000000000e+04,2.329915110111236572e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.829368805163420209e-01,2.406461336771260548e-02,4.793500000000000000e+04,2.330112871170043945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.829172130834382237e-01,2.406531215733885565e-02,4.793900000000000000e+04,2.330310720443725586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828976499536374978e-01,2.406600368800837844e-02,4.794300000000000000e+04,2.330507896423339844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828781905898061444e-01,2.406668803530623985e-02,4.794700000000000000e+04,2.330705324411392212e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828588344573605085e-01,2.406736527403767825e-02,4.795100000000000000e+04,2.330903849601745605e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828395810242583464e-01,2.406803547823595929e-02,4.795500000000000000e+04,2.331101325988769531e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828204297609893336e-01,2.406869872117016126e-02,4.795900000000000000e+04,2.331300683498382568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.828013801405661831e-01,2.406935507535285304e-02,4.796300000000000000e+04,2.331499441623687744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.827824316385157633e-01,2.407000461254778928e-02,4.796700000000000000e+04,2.331697740554809570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.827635837328694668e-01,2.407064740377744261e-02,4.797100000000000000e+04,2.331895822525024414e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.827448359041546899e-01,2.407128351933047680e-02,4.797500000000000000e+04,2.332094522714614868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.827261876353852288e-01,2.407191302876920611e-02,4.797900000000000000e+04,2.332293334245681763e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.827076384120523700e-01,2.407253600093690535e-02,4.798300000000000000e+04,2.332491838216781616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.826891877221157867e-01,2.407315250396509579e-02,4.798700000000000000e+04,2.332690124511718750e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.826708350559942406e-01,2.407376260528076503e-02,4.799100000000000000e+04,2.332888535737991333e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.826525799065565336e-01,2.407436637161348286e-02,4.799500000000000000e+04,2.333086753129959106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.826344217691122651e-01,2.407496386900246504e-02,4.799900000000000000e+04,2.333283985376358032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.826163601414026727e-01,2.407555516280358854e-02,4.800300000000000000e+04,2.333481984376907349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825983945235915284e-01,2.407614031769631652e-02,4.800700000000000000e+04,2.333679997444152832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825805244182559517e-01,2.407671939769051583e-02,4.801100000000000000e+04,2.333877880811691284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825627493303770554e-01,2.407729246613333346e-02,4.801500000000000000e+04,2.334076162099838257e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825450687673308425e-01,2.407785958571585436e-02,4.801900000000000000e+04,2.334274474382400513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825274822388792129e-01,2.407842081847979057e-02,4.802300000000000000e+04,2.334473360538482666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.825099892571604987e-01,2.407897622582408012e-02,4.802700000000000000e+04,2.334672937154769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824925893366803609e-01,2.407952586851141996e-02,4.803100000000000000e+04,2.334871744632720947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824752819943026572e-01,2.408006980667472610e-02,4.803500000000000000e+04,2.335069980144500732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824580667492402830e-01,2.408060809982355555e-02,4.803900000000000000e+04,2.335268733024597168e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824409431230457623e-01,2.408114080685042416e-02,4.804300000000000000e+04,2.335466830253601074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824239106396022825e-01,2.408166798603711758e-02,4.804700000000000000e+04,2.335664893388748169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.824069688251144516e-01,2.408218969506088769e-02,4.805100000000000000e+04,2.335863924741744995e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823901172080990285e-01,2.408270599100063164e-02,4.805500000000000000e+04,2.336063317537307739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823733553193759016e-01,2.408321693034295996e-02,4.805900000000000000e+04,2.336262348413467407e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823566826920587358e-01,2.408372256898827501e-02,4.806300000000000000e+04,2.336460251092910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823400988615460350e-01,2.408422296225671069e-02,4.806700000000000000e+04,2.336659682989120483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823236033655116495e-01,2.408471816489406517e-02,4.807100000000000000e+04,2.336859753370285034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.823071957438959778e-01,2.408520823107768161e-02,4.807500000000000000e+04,2.337059527873992920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822908755388966129e-01,2.408569321442223868e-02,4.807900000000000000e+04,2.337256954431533813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822746422949592104e-01,2.408617316798546820e-02,4.808300000000000000e+04,2.337455121278762817e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822584955587683575e-01,2.408664814427390402e-02,4.808700000000000000e+04,2.337652854204177856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822424348792385795e-01,2.408711819524846781e-02,4.809100000000000000e+04,2.337850590229034424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822264598075050146e-01,2.408758337233006183e-02,4.809500000000000000e+04,2.338048137426376343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.822105698969145315e-01,2.408804372640509575e-02,4.809900000000000000e+04,2.338246143341064453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821947647030163764e-01,2.408849930783094756e-02,4.810300000000000000e+04,2.338445548772811890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821790437835533738e-01,2.408895016644139672e-02,4.810700000000000000e+04,2.338644330978393555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821634066984525457e-01,2.408939635155195325e-02,4.811100000000000000e+04,2.338843534231185913e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821478530098163684e-01,2.408983791196519716e-02,4.811500000000000000e+04,2.339043312549591064e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821323822819134186e-01,2.409027489597600005e-02,4.811900000000000000e+04,2.339243308305740356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821169940811696308e-01,2.409070735137675695e-02,4.812300000000000000e+04,2.339441805362701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.821016879761589713e-01,2.409113532546252115e-02,4.812700000000000000e+04,2.339640063762664795e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820864635375945839e-01,2.409155886503611468e-02,4.813100000000000000e+04,2.339837530136108398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820713203383199086e-01,2.409197801641317291e-02,4.813500000000000000e+04,2.340035475969314575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820562579532994107e-01,2.409239282542712315e-02,4.813900000000000000e+04,2.340233232975006104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820412759596098939e-01,2.409280333743417032e-02,4.814300000000000000e+04,2.340431739091873169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820263739364312294e-01,2.409320959731817841e-02,4.814700000000000000e+04,2.340631138563156128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.820115514650377797e-01,2.409361164949550341e-02,4.815100000000000000e+04,2.340831081867218018e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819968081287891837e-01,2.409400953791983671e-02,4.815500000000000000e+04,2.341030105352401733e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819821435131216136e-01,2.409440330608692352e-02,4.815900000000000000e+04,2.341229127407073975e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819675572055388102e-01,2.409479299703928129e-02,4.816300000000000000e+04,2.341429274320602417e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819530487956031450e-01,2.409517865337086270e-02,4.816700000000000000e+04,2.341627216577529907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819386178749269334e-01,2.409556031723167693e-02,4.817100000000000000e+04,2.341825604200363159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819242640371634134e-01,2.409593803033234158e-02,4.817500000000000000e+04,2.342022420883178711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.819099868779980589e-01,2.409631183394861376e-02,4.817900000000000000e+04,2.342220518112182617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818957859951396416e-01,2.409668176892585528e-02,4.818300000000000000e+04,2.342418394565582275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818816609883115443e-01,2.409704787568347703e-02,4.818700000000000000e+04,2.342617115020751953e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818676114592430171e-01,2.409741019421933472e-02,4.819100000000000000e+04,2.342815743923187256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818536370116603240e-01,2.409776876411403451e-02,4.819500000000000000e+04,2.343013711929321289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818397372512779164e-01,2.409812362453528367e-02,4.819900000000000000e+04,2.343211543083190918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818259117857900786e-01,2.409847481424209556e-02,4.820300000000000000e+04,2.343409642696380615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.818121602248618518e-01,2.409882237158905358e-02,4.820700000000000000e+04,2.343608644008636475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817984821801206796e-01,2.409916633453042939e-02,4.821100000000000000e+04,2.343807176113128662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817848772651473876e-01,2.409950674062436363e-02,4.821500000000000000e+04,2.344004817247390747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817713450954679122e-01,2.409984362703692165e-02,4.821900000000000000e+04,2.344203227996826172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817578852885444740e-01,2.410017703054614935e-02,4.822300000000000000e+04,2.344401651620864868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817444974637671129e-01,2.410050698754607340e-02,4.822700000000000000e+04,2.344600161314010620e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817311812424449724e-01,2.410083353405068421e-02,4.823100000000000000e+04,2.344797519207000732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817179362477978621e-01,2.410115670569783555e-02,4.823500000000000000e+04,2.344996028661727905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.817047621049476536e-01,2.410147653775316159e-02,4.823900000000000000e+04,2.345194133996963501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816916584409100088e-01,2.410179306511389674e-02,4.824300000000000000e+04,2.345392358779907227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816786248845854157e-01,2.410210632231268857e-02,4.824700000000000000e+04,2.345590040206909180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816656610667513327e-01,2.410241634352138645e-02,4.825100000000000000e+04,2.345788870096206665e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816527666200531965e-01,2.410272316255475042e-02,4.825500000000000000e+04,2.345988379240036011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816399411789963447e-01,2.410302681287415649e-02,4.825900000000000000e+04,2.346186591148376465e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816271843799375785e-01,2.410332732759126045e-02,4.826300000000000000e+04,2.346384920835494995e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816144958610766691e-01,2.410362473947158871e-02,4.826700000000000000e+04,2.346582626819610596e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.816018752624481425e-01,2.410391908093816038e-02,4.827100000000000000e+04,2.346780882596969604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815893222259128970e-01,2.410421038407499841e-02,4.827500000000000000e+04,2.346978891134262085e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815768363951498210e-01,2.410449868063066839e-02,4.827900000000000000e+04,2.347177054882049561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815644174156476887e-01,2.410478400202172716e-02,4.828300000000000000e+04,2.347375839233398438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815520649346968884e-01,2.410506637933619231e-02,4.828700000000000000e+04,2.347575189352035522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815397786013809300e-01,2.410534584333692137e-02,4.829100000000000000e+04,2.347773559093475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815275580665686728e-01,2.410562242446499109e-02,4.829500000000000000e+04,2.347972126007080078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815154029829058047e-01,2.410589615284304890e-02,4.829900000000000000e+04,2.348171537399291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.815033130048067656e-01,2.410616705827858808e-02,4.830300000000000000e+04,2.348371586561203003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814912877884466702e-01,2.410643517026722984e-02,4.830700000000000000e+04,2.348569916009902954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814793269917532870e-01,2.410670051799596383e-02,4.831100000000000000e+04,2.348768225431442261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814674302743987111e-01,2.410696313034635385e-02,4.831500000000000000e+04,2.348965734004974365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814555972977915932e-01,2.410722303589768467e-02,4.831900000000000000e+04,2.349163702011108398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814438277250688680e-01,2.410748026293012616e-02,4.832300000000000000e+04,2.349361419677734375e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814321212210878720e-01,2.410773483942782458e-02,4.832700000000000000e+04,2.349559839248657227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814204774524184050e-01,2.410798679308199036e-02,4.833100000000000000e+04,2.349759091138839722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.814088960873346257e-01,2.410823615129390612e-02,4.833500000000000000e+04,2.349958466291427612e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813973767958073358e-01,2.410848294117799717e-02,4.833900000000000000e+04,2.350157029628753662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813859192494958472e-01,2.410872718956475272e-02,4.834300000000000000e+04,2.350355845212936401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813745231217402387e-01,2.410896892300372699e-02,4.834700000000000000e+04,2.350553781509399414e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813631880875535007e-01,2.410920816776641537e-02,4.835100000000000000e+04,2.350751416683197021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813519138236137085e-01,2.410944494984918612e-02,4.835500000000000000e+04,2.350948472023010254e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813407000082561671e-01,2.410967929497611142e-02,4.835900000000000000e+04,2.351146097660064697e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813295463214657233e-01,2.410991122860180885e-02,4.836300000000000000e+04,2.351344424724578857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813184524448688828e-01,2.411014077591425858e-02,4.836700000000000000e+04,2.351541991233825684e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.813074180617263165e-01,2.411036796183754771e-02,4.837100000000000000e+04,2.351740612745285034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812964428569248665e-01,2.411059281103465970e-02,4.837500000000000000e+04,2.351939470291137695e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812855265169702190e-01,2.411081534791014239e-02,4.837900000000000000e+04,2.352138730049133301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812746687299789383e-01,2.411103559661284534e-02,4.838300000000000000e+04,2.352337169408798218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812638691856710838e-01,2.411125358103854630e-02,4.838700000000000000e+04,2.352535611391067505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812531275753624938e-01,2.411146932483260522e-02,4.839100000000000000e+04,2.352733529567718506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812424435919572918e-01,2.411168285139256989e-02,4.839500000000000000e+04,2.352931580305099487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812318169299403647e-01,2.411189418387076414e-02,4.839900000000000000e+04,2.353130313396453857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812212472853697021e-01,2.411210334517682741e-02,4.840300000000000000e+04,2.353328008651733398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812107343558691797e-01,2.411231035798025446e-02,4.840700000000000000e+04,2.353526301860809326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.812002778406208992e-01,2.411251524471289334e-02,4.841100000000000000e+04,2.353724109888076782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811898774403577772e-01,2.411271802757143645e-02,4.841500000000000000e+04,2.353922002077102661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811795328573562180e-01,2.411291872851985610e-02,4.841900000000000000e+04,2.354119467496871948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811692437954287027e-01,2.411311736929183658e-02,4.842300000000000000e+04,2.354317771434783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811590099599164616e-01,2.411331397139318197e-02,4.842700000000000000e+04,2.354516896009445190e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811488310576821192e-01,2.411350855610418578e-02,4.843100000000000000e+04,2.354714725494384766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811387067971024778e-01,2.411370114448199015e-02,4.843500000000000000e+04,2.354913831949234009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811286368880611619e-01,2.411389175736291732e-02,4.843900000000000000e+04,2.355113241434097290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811186210419414022e-01,2.411408041536474561e-02,4.844300000000000000e+04,2.355312343597412109e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.811086589716188744e-01,2.411426713888904783e-02,4.844700000000000000e+04,2.355510219335556030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810987503914544550e-01,2.411445194812338738e-02,4.845100000000000000e+04,2.355707921504974365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810888950172869771e-01,2.411463486304359430e-02,4.845500000000000000e+04,2.355905124187469482e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810790925664264306e-01,2.411481590341596135e-02,4.845900000000000000e+04,2.356103054523468018e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810693427576465786e-01,2.411499508879942633e-02,4.846300000000000000e+04,2.356301262617111206e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810596453111778525e-01,2.411517243854775089e-02,4.846700000000000000e+04,2.356499633789062500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810499999487004130e-01,2.411534797181165771e-02,4.847100000000000000e+04,2.356698541641235352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810404063933371555e-01,2.411552170754096072e-02,4.847500000000000000e+04,2.356897465944290161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810308643696466879e-01,2.411569366448665375e-02,4.847900000000000000e+04,2.357096408128738403e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810213736036162535e-01,2.411586386120298173e-02,4.848300000000000000e+04,2.357294636487960815e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810119338226549301e-01,2.411603231604952241e-02,4.848700000000000000e+04,2.357492960453033447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.810025447555867473e-01,2.411619904719319862e-02,4.849100000000000000e+04,2.357692103385925293e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809932061326436636e-01,2.411636407261031831e-02,4.849500000000000000e+04,2.357889960527420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809839176854587117e-01,2.411652741008852782e-02,4.849900000000000000e+04,2.358088701248168945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809746791470592808e-01,2.411668907722882421e-02,4.850300000000000000e+04,2.358287651538848877e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809654902518602893e-01,2.411684909144748423e-02,4.850700000000000000e+04,2.358485936164855957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809563507356573286e-01,2.411700746997802458e-02,4.851100000000000000e+04,2.358683485507965088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809472603356199749e-01,2.411716422987307540e-02,4.851500000000000000e+04,2.358882791757583618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809382187902849881e-01,2.411731938800629194e-02,4.851900000000000000e+04,2.359081268787384033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809292258395498731e-01,2.411747296107424540e-02,4.852300000000000000e+04,2.359280467987060547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809202812246656911e-01,2.411762496559824789e-02,4.852700000000000000e+04,2.359478528261184692e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809113846882310361e-01,2.411777541792620161e-02,4.853100000000000000e+04,2.359678339958190918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.809025359741850136e-01,2.411792433423442031e-02,4.853500000000000000e+04,2.359877116441726685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808937348278007728e-01,2.411807173052939873e-02,4.853900000000000000e+04,2.360075700521469116e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808849809956789290e-01,2.411821762264963059e-02,4.854300000000000000e+04,2.360273385047912598e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808762742257409850e-01,2.411836202626734676e-02,4.854700000000000000e+04,2.360471050262451172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808676142672230314e-01,2.411850495689024307e-02,4.855100000000000000e+04,2.360668253898620605e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808590008706690011e-01,2.411864642986323234e-02,4.855500000000000000e+04,2.360865118980407715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808504337879242585e-01,2.411878646037014101e-02,4.855900000000000000e+04,2.361062831401824951e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808419127721294650e-01,2.411892506343537440e-02,4.856300000000000000e+04,2.361261997938156128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808334375777137237e-01,2.411906225392562372e-02,4.856700000000000000e+04,2.361460598230361938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808250079603885840e-01,2.411919804655150018e-02,4.857100000000000000e+04,2.361659385442733765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808166236771414637e-01,2.411933245586916560e-02,4.857500000000000000e+04,2.361857861995697021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.808082844862294314e-01,2.411946549628195963e-02,4.857900000000000000e+04,2.362057164669036865e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807999901471729620e-01,2.411959718204200603e-02,4.858300000000000000e+04,2.362255468845367432e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807917404207494971e-01,2.411972752725179137e-02,4.858700000000000000e+04,2.362454033374786377e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807835350689874221e-01,2.411985654586573311e-02,4.859100000000000000e+04,2.362651064872741699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807753738551596823e-01,2.411998425169173746e-02,4.859500000000000000e+04,2.362848413944244385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807672565437775936e-01,2.412011065839273979e-02,4.859900000000000000e+04,2.363045647859573364e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807591829005848472e-01,2.412023577948821385e-02,4.860300000000000000e+04,2.363243500947952271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807511526925512091e-01,2.412035962835568786e-02,4.860700000000000000e+04,2.363442282915115356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807431656878664972e-01,2.412048221823221913e-02,4.861100000000000000e+04,2.363640130758285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807352216559344749e-01,2.412060356221589277e-02,4.861500000000000000e+04,2.363840001344680786e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807273203673667450e-01,2.412072367326724420e-02,4.861900000000000000e+04,2.364038393020629883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807194615939768378e-01,2.412084256421075795e-02,4.862300000000000000e+04,2.364237725973129272e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807116451087740217e-01,2.412096024773622421e-02,4.862700000000000000e+04,2.364436358928680420e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.807038706859576405e-01,2.412107673640022029e-02,4.863100000000000000e+04,2.364635002136230469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806961381009107304e-01,2.412119204262745675e-02,4.863500000000000000e+04,2.364832832813262939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806884471301944961e-01,2.412130617871219643e-02,4.863900000000000000e+04,2.365031069993972778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806807975515421216e-01,2.412141915681960749e-02,4.864300000000000000e+04,2.365228659868240356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806731891438530802e-01,2.412153098898713044e-02,4.864700000000000000e+04,2.365426958799362183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806656216871872500e-01,2.412164168712579992e-02,4.865100000000000000e+04,2.365626419067382812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806580949627589194e-01,2.412175126302160133e-02,4.865500000000000000e+04,2.365825137138366699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806506087529312909e-01,2.412185972833675446e-02,4.865900000000000000e+04,2.366023808240890503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806431628412104029e-01,2.412196709461102845e-02,4.866300000000000000e+04,2.366222437143325806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806357570122396339e-01,2.412207337326304629e-02,4.866700000000000000e+04,2.366421509742736816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806283910517938462e-01,2.412217857559150261e-02,4.867100000000000000e+04,2.366620216608047485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806210647467736408e-01,2.412228271277648550e-02,4.867500000000000000e+04,2.366819299221038818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806137778851998887e-01,2.412238579588070128e-02,4.867900000000000000e+04,2.367017197608947754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.806065302562079034e-01,2.412248783585068876e-02,4.868300000000000000e+04,2.367215673208236694e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805993216500418330e-01,2.412258884351805785e-02,4.868700000000000000e+04,2.367413282155990601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805921518580492213e-01,2.412268882960069000e-02,4.869100000000000000e+04,2.367611405134201050e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805850206726751783e-01,2.412278780470395942e-02,4.869500000000000000e+04,2.367808896780014038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805779278874570792e-01,2.412288577932187456e-02,4.869900000000000000e+04,2.368006724834442139e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805708732970189856e-01,2.412298276383827503e-02,4.870300000000000000e+04,2.368204527139663696e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805638566970660108e-01,2.412307876852798003e-02,4.870700000000000000e+04,2.368403029203414917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805568778843789912e-01,2.412317380355794710e-02,4.871100000000000000e+04,2.368602391719818115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805499366568090736e-01,2.412326787898838934e-02,4.871500000000000000e+04,2.368801167964935303e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805430328132721085e-01,2.412336100477391679e-02,4.871900000000000000e+04,2.369000614404678345e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805361661537434326e-01,2.412345319076462241e-02,4.872300000000000000e+04,2.369199314832687378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805293364792524002e-01,2.412354444670720965e-02,4.872700000000000000e+04,2.369397880077362061e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805225435918771382e-01,2.412363478224605409e-02,4.873100000000000000e+04,2.369595829486846924e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805157872947390496e-01,2.412372420692430325e-02,4.873500000000000000e+04,2.369793546199798584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805090673919976518e-01,2.412381273018491049e-02,4.873900000000000000e+04,2.369990718126296997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.805023836888453859e-01,2.412390036137174176e-02,4.874300000000000000e+04,2.370188779115676880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804957359915020376e-01,2.412398710973054361e-02,4.874700000000000000e+04,2.370386263132095337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804891241072098529e-01,2.412407298441004641e-02,4.875100000000000000e+04,2.370584208726882935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804825478442281805e-01,2.412415799446294626e-02,4.875500000000000000e+04,2.370782210111618042e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804760070118282822e-01,2.412424214884691456e-02,4.875900000000000000e+04,2.370981364727020264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804695014202882530e-01,2.412432545642562848e-02,4.876300000000000000e+04,2.371180600881576538e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804630308808878869e-01,2.412440792596972153e-02,4.876700000000000000e+04,2.371378877639770508e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804565952059033751e-01,2.412448956615779322e-02,4.877100000000000000e+04,2.371577933788299561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804501942086025601e-01,2.412457038557735273e-02,4.877500000000000000e+04,2.371776892900466919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804438277032395788e-01,2.412465039272580769e-02,4.877900000000000000e+04,2.371974010467529297e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804374955050499774e-01,2.412472959601137321e-02,4.878300000000000000e+04,2.372171193599700928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804311974302456878e-01,2.412480800375404674e-02,4.878700000000000000e+04,2.372369325637817383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804249332960099761e-01,2.412488562418653101e-02,4.879100000000000000e+04,2.372567028999328613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804187029204925297e-01,2.412496246545512910e-02,4.879500000000000000e+04,2.372765450477600098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804125061228044336e-01,2.412503853562067424e-02,4.879900000000000000e+04,2.372963608503341675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804063427230133687e-01,2.412511384265942152e-02,4.880300000000000000e+04,2.373162258148193359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.804002125421387548e-01,2.412518839446396030e-02,4.880700000000000000e+04,2.373361543416976929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803941154021466153e-01,2.412526219884405729e-02,4.881100000000000000e+04,2.373559513330459595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803880511259449426e-01,2.412533526352755170e-02,4.881500000000000000e+04,2.373758045434951782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803820195373788404e-01,2.412540759616122951e-02,4.881900000000000000e+04,2.373956694602966309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803760204612256945e-01,2.412547920431164228e-02,4.882300000000000000e+04,2.374153905153274536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803700537231903711e-01,2.412555009546599183e-02,4.882700000000000000e+04,2.374351613283157349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803641191499004703e-01,2.412562027703292478e-02,4.883100000000000000e+04,2.374548842191696167e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803582165689016081e-01,2.412568975634340335e-02,4.883500000000000000e+04,2.374746143579483032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803523458086526698e-01,2.412575854065149294e-02,4.883900000000000000e+04,2.374944522857666016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803465066985211751e-01,2.412582663713517400e-02,4.884300000000000000e+04,2.375141541481018066e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803406990687784761e-01,2.412589405289716077e-02,4.884700000000000000e+04,2.375340352296829224e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803349227505952612e-01,2.412596079496568194e-02,4.885100000000000000e+04,2.375538931846618652e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803291775760368365e-01,2.412602687029526127e-02,4.885500000000000000e+04,2.375738533973693848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803234633780586016e-01,2.412609228576751211e-02,4.885900000000000000e+04,2.375937046289443970e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803177799905012202e-01,2.412615704819187634e-02,4.886300000000000000e+04,2.376136315584182739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803121272480865678e-01,2.412622116430642588e-02,4.886700000000000000e+04,2.376334266662597656e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803065049864124858e-01,2.412628464077856694e-02,4.887100000000000000e+04,2.376532263040542603e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.803009130419490347e-01,2.412634748420582065e-02,4.887500000000000000e+04,2.376730638265609741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802953512520333035e-01,2.412640970111655167e-02,4.887900000000000000e+04,2.376928043603897095e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802898194548654687e-01,2.412647129797067594e-02,4.888300000000000000e+04,2.377126609086990356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802843174895039091e-01,2.412653228116041354e-02,4.888700000000000000e+04,2.377325248956680298e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802788451958612093e-01,2.412659265701098607e-02,4.889100000000000000e+04,2.377522833824157715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802734024146993019e-01,2.412665243178131053e-02,4.889500000000000000e+04,2.377721979618072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802679889876254715e-01,2.412671161166473136e-02,4.889900000000000000e+04,2.377920420169830322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802626047570876910e-01,2.412677020278966925e-02,4.890300000000000000e+04,2.378119008064270020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802572495663704588e-01,2.412682821122034971e-02,4.890700000000000000e+04,2.378318095445632935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802519232595903853e-01,2.412688564295743798e-02,4.891100000000000000e+04,2.378517139196395874e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802466256816919188e-01,2.412694250393874335e-02,4.891500000000000000e+04,2.378716449737548828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802413566784430432e-01,2.412699880003986094e-02,4.891900000000000000e+04,2.378914057970046997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802361160964310038e-01,2.412705453707481712e-02,4.892300000000000000e+04,2.379112209796905518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802309037830581995e-01,2.412710972079676677e-02,4.892700000000000000e+04,2.379309264898300171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802257195865376582e-01,2.412716435689857969e-02,4.893100000000000000e+04,2.379506346940994263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802205633558891240e-01,2.412721845101349974e-02,4.893500000000000000e+04,2.379703894615173340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802154349409348100e-01,2.412727200871577979e-02,4.893900000000000000e+04,2.379902127504348755e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802103341922951518e-01,2.412732503552129926e-02,4.894300000000000000e+04,2.380100341558456421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802052609613846723e-01,2.412737753688815739e-02,4.894700000000000000e+04,2.380299012660980225e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.802002151004079844e-01,2.412742951821732554e-02,4.895100000000000000e+04,2.380497318744659424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801951964623555447e-01,2.412748098485320916e-02,4.895500000000000000e+04,2.380695970058441162e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801902049009996287e-01,2.412753194208427238e-02,4.895900000000000000e+04,2.380895252227783203e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801852402708902789e-01,2.412758239514359651e-02,4.896300000000000000e+04,2.381094116210937500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801803024273513909e-01,2.412763234920950808e-02,4.896700000000000000e+04,2.381291118383407593e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801753912264763002e-01,2.412768180940610616e-02,4.897100000000000000e+04,2.381489332199096680e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801705065251243409e-01,2.412773078080387296e-02,4.897500000000000000e+04,2.381686525106430054e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801656481809162658e-01,2.412777926842022205e-02,4.897900000000000000e+04,2.381884464502334595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801608160522308044e-01,2.412782727722007081e-02,4.898300000000000000e+04,2.382081399440765381e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801560099982004171e-01,2.412787481211635734e-02,4.898700000000000000e+04,2.382279308795928955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801512298787074917e-01,2.412792187797064072e-02,4.899100000000000000e+04,2.382479673624038696e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801464755543802643e-01,2.412796847959360058e-02,4.899500000000000000e+04,2.382679899454116821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801417468865892380e-01,2.412801462174559569e-02,4.899900000000000000e+04,2.382878942489624023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801370437374429923e-01,2.412806030913719826e-02,4.900300000000000000e+04,2.383077390193939209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801323659697846025e-01,2.412810554642969008e-02,4.900700000000000000e+04,2.383276008605957031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801277134471876984e-01,2.412815033823560718e-02,4.901100000000000000e+04,2.383473729610443115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801230860339525508e-01,2.412819468911926724e-02,4.901500000000000000e+04,2.383671037197113037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801184835951024910e-01,2.412823860359722752e-02,4.901900000000000000e+04,2.383868281841278076e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801139059963799971e-01,2.412828208613883654e-02,4.902300000000000000e+04,2.384065640449523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801093531042429197e-01,2.412832514116671628e-02,4.902700000000000000e+04,2.384262758731842041e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801048247858608731e-01,2.412836777305723754e-02,4.903100000000000000e+04,2.384461186885833740e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.801003209091114887e-01,2.412840998614105420e-02,4.903500000000000000e+04,2.384660106658935547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800958413425765292e-01,2.412845178470351265e-02,4.903900000000000000e+04,2.384858517169952393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800913859555385022e-01,2.412849317298520688e-02,4.904300000000000000e+04,2.385056261539459229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800869546179767744e-01,2.412853415518239827e-02,4.904700000000000000e+04,2.385254517793655396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800825472005640748e-01,2.412857473544749443e-02,4.905100000000000000e+04,2.385452741146087646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800781635746627196e-01,2.412861491788952442e-02,4.905500000000000000e+04,2.385650020837783813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800738036123211983e-01,2.412865470657458641e-02,4.905900000000000000e+04,2.385847271442413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800694671862703988e-01,2.412869410552630905e-02,4.906300000000000000e+04,2.386045578718185425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800651541699200275e-01,2.412873311872627130e-02,4.906700000000000000e+04,2.386244285583496094e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800608644373554168e-01,2.412877175011448466e-02,4.907100000000000000e+04,2.386442450523376465e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800565978633334452e-01,2.412881000358981301e-02,4.907500000000000000e+04,2.386640321731567383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800523543232793733e-01,2.412884788301038891e-02,4.907900000000000000e+04,2.386839474678039551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800481336932833187e-01,2.412888539219407852e-02,4.908300000000000000e+04,2.387037725687026978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800439358500966758e-01,2.412892253491888406e-02,4.908700000000000000e+04,2.387235611200332642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800397606711287013e-01,2.412895931492336360e-02,4.909100000000000000e+04,2.387433295249938965e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800356080344429899e-01,2.412899573590706129e-02,4.909500000000000000e+04,2.387631799697875977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800314778187542541e-01,2.412903180153088550e-02,4.909900000000000000e+04,2.387830471515655518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800273699034245778e-01,2.412906751541756684e-02,4.910300000000000000e+04,2.388028120994567871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800232841684603347e-01,2.412910288115201543e-02,4.910700000000000000e+04,2.388226767539978027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800192204945086638e-01,2.412913790228174774e-02,4.911100000000000000e+04,2.388425196170806885e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800151787628541111e-01,2.412917258231725773e-02,4.911500000000000000e+04,2.388622468948364258e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800111588554152431e-01,2.412920692473243672e-02,4.911900000000000000e+04,2.388820316791534424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800071606547415104e-01,2.412924093296492725e-02,4.912300000000000000e+04,2.389018702030181885e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.800031840440096675e-01,2.412927461041653246e-02,4.912700000000000000e+04,2.389217059135437012e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799992289070206919e-01,2.412930796045355958e-02,4.913100000000000000e+04,2.389416201114654541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799952951281962310e-01,2.412934098640723973e-02,4.913500000000000000e+04,2.389615114450454712e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799913825925759103e-01,2.412937369157406448e-02,4.913900000000000000e+04,2.389814222812652588e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799874911858133086e-01,2.412940607921616049e-02,4.914300000000000000e+04,2.390012193918228149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799836207941733490e-01,2.412943815256166080e-02,4.914700000000000000e+04,2.390209645271301270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799797713045289127e-01,2.412946991480503095e-02,4.915100000000000000e+04,2.390408233165740967e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799759426043573141e-01,2.412950136910747487e-02,4.915500000000000000e+04,2.390606141805648804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799721345817377471e-01,2.412953251859724715e-02,4.915900000000000000e+04,2.390803347587585449e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799683471253475386e-01,2.412956336637000349e-02,4.916300000000000000e+04,2.391000378131866455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799645801244592336e-01,2.412959391548917532e-02,4.916700000000000000e+04,2.391198476791381836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799608334689376532e-01,2.412962416898625784e-02,4.917100000000000000e+04,2.391397526741027832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799571070492363978e-01,2.412965412986118816e-02,4.917500000000000000e+04,2.391595697402954102e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799534007563950710e-01,2.412968380108266100e-02,4.917900000000000000e+04,2.391794997215270996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799497144820359773e-01,2.412971318558847916e-02,4.918300000000000000e+04,2.391995383501052856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799460481183610960e-01,2.412974228628582754e-02,4.918700000000000000e+04,2.392195095539093018e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799424015581491676e-01,2.412977110605165829e-02,4.919100000000000000e+04,2.392393105506896973e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799387746947525291e-01,2.412979964773297528e-02,4.919500000000000000e+04,2.392591075658798218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799351674220940611e-01,2.412982791414713599e-02,4.919900000000000000e+04,2.392788498878479004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799315796346643292e-01,2.412985590808220185e-02,4.920300000000000000e+04,2.392986608028411865e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799280112275183363e-01,2.412988363229721933e-02,4.920700000000000000e+04,2.393183974981307983e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799244620962729135e-01,2.412991108952254951e-02,4.921100000000000000e+04,2.393382027387619019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799209321371033621e-01,2.412993828246012135e-02,4.921500000000000000e+04,2.393581496000289917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799174212467408440e-01,2.412996521378380291e-02,4.921900000000000000e+04,2.393781846523284912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799139293224691905e-01,2.412999188613962342e-02,4.922300000000000000e+04,2.393980535268783569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799104562621221537e-01,2.413001830214613758e-02,4.922700000000000000e+04,2.394178929328918457e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799070019640803819e-01,2.413004446439464060e-02,4.923100000000000000e+04,2.394377899646759033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799035663272687269e-01,2.413007037544953257e-02,4.923500000000000000e+04,2.394575485944747925e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.799001492511530520e-01,2.413009603784852658e-02,4.923900000000000000e+04,2.394773632287979126e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798967506357377899e-01,2.413012145410298875e-02,4.924300000000000000e+04,2.394971182107925415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798933703815626117e-01,2.413014662669818455e-02,4.924700000000000000e+04,2.395168827295303345e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798900083897000679e-01,2.413017155809356676e-02,4.925100000000000000e+04,2.395366370677947998e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798866645617524795e-01,2.413019625072304261e-02,4.925500000000000000e+04,2.395564027070999146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798833387998492184e-01,2.413022070699523056e-02,4.925900000000000000e+04,2.395763286113739014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798800310066439589e-01,2.413024492929375861e-02,4.926300000000000000e+04,2.395962943553924561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798767410853118198e-01,2.413026891997748988e-02,4.926700000000000000e+04,2.396161911725997925e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798734689395466990e-01,2.413029268138081052e-02,4.927100000000000000e+04,2.396361060857772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798702144735584985e-01,2.413031621581386912e-02,4.927500000000000000e+04,2.396560241222381592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798669775920703207e-01,2.413033952556285777e-02,4.927900000000000000e+04,2.396758451700210571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798637582003159430e-01,2.413036261289022710e-02,4.928300000000000000e+04,2.396956311225891113e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798605562040368755e-01,2.413038548003497083e-02,4.928700000000000000e+04,2.397153463125228882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798573715094798353e-01,2.413040812921284431e-02,4.929100000000000000e+04,2.397351371049880981e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798542040233940820e-01,2.413043056261663516e-02,4.929500000000000000e+04,2.397549839735031128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798510536530286141e-01,2.413045278241638877e-02,4.929900000000000000e+04,2.397747941732406616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798479203061296716e-01,2.413047479075965118e-02,4.930300000000000000e+04,2.397945625066757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798448038909380431e-01,2.413049658977169803e-02,4.930700000000000000e+04,2.398144452333450317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798417043161864570e-01,2.413051818155578787e-02,4.931100000000000000e+04,2.398343553066253662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798386214910968617e-01,2.413053956819338070e-02,4.931500000000000000e+04,2.398542172431945801e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798355553253781769e-01,2.413056075174436696e-02,4.931900000000000000e+04,2.398741330862045288e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798325057292232132e-01,2.413058173424730002e-02,4.932300000000000000e+04,2.398940576076507568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798294726133065347e-01,2.413060251771961123e-02,4.932700000000000000e+04,2.399139137029647827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798264558887817666e-01,2.413062310415784936e-02,4.933100000000000000e+04,2.399337082386016846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798234554672788477e-01,2.413064349553787138e-02,4.933500000000000000e+04,2.399534356355667114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798204712609019207e-01,2.413066369381510270e-02,4.933900000000000000e+04,2.399732959032058716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798175031822264736e-01,2.413068370092470716e-02,4.934300000000000000e+04,2.399931105136871338e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798145511442969247e-01,2.413070351878182987e-02,4.934700000000000000e+04,2.400129355669021606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798116150606241526e-01,2.413072314928179848e-02,4.935100000000000000e+04,2.400327495813369751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798086948451831923e-01,2.413074259430032786e-02,4.935500000000000000e+04,2.400526791810989380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798057904124104878e-01,2.413076185569373172e-02,4.935900000000000000e+04,2.400725457429885864e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798029016772015320e-01,2.413078093529912385e-02,4.936300000000000000e+04,2.400923961877822876e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.798000285549086474e-01,2.413079983493462283e-02,4.936700000000000000e+04,2.401122255325317383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797971709613381819e-01,2.413081855639954282e-02,4.937100000000000000e+04,2.401320598602294922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797943288127483719e-01,2.413083710147461911e-02,4.937500000000000000e+04,2.401519533395767212e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797915020258470109e-01,2.413085547192215380e-02,4.937900000000000000e+04,2.401718185186386108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797886905177886741e-01,2.413087366948625523e-02,4.938300000000000000e+04,2.401914601564407349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797858942061728582e-01,2.413089169589301836e-02,4.938700000000000000e+04,2.402112645149230957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797831130090411511e-01,2.413090955285068437e-02,4.939100000000000000e+04,2.402311508417129517e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797803468448752051e-01,2.413092724204987660e-02,4.939500000000000000e+04,2.402509115457534790e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797775956325941837e-01,2.413094476516375320e-02,4.939900000000000000e+04,2.402708829402923584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797748592915526800e-01,2.413096212384818057e-02,4.940300000000000000e+04,2.402907847404479980e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797721377415381627e-01,2.413097931974196933e-02,4.940700000000000000e+04,2.403106810331344604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797694309027688120e-01,2.413099635446699226e-02,4.941100000000000000e+04,2.403305355548858643e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797667386958911040e-01,2.413101322962837511e-02,4.941500000000000000e+04,2.403503776550292969e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797640610419777851e-01,2.413102994681471519e-02,4.941900000000000000e+04,2.403701945781707764e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797613978625252906e-01,2.413104650759820627e-02,4.942300000000000000e+04,2.403900476932525635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797587490794517739e-01,2.413106291353483632e-02,4.942700000000000000e+04,2.404098941087722778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797561146150945255e-01,2.413107916616454018e-02,4.943100000000000000e+04,2.404296452999114990e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797534943922082795e-01,2.413109526701139040e-02,4.943500000000000000e+04,2.404494413375854492e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797508883339623276e-01,2.413111121758373598e-02,4.943900000000000000e+04,2.404692244291305542e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797482963639388254e-01,2.413112701937440013e-02,4.944300000000000000e+04,2.404890042066574097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797457184061305169e-01,2.413114267386081910e-02,4.944700000000000000e+04,2.405088779926300049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797431543849382363e-01,2.413115818250520864e-02,4.945100000000000000e+04,2.405287952423095703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797406042251691316e-01,2.413117354675472365e-02,4.945500000000000000e+04,2.405487363576889038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797380678520341668e-01,2.413118876804163163e-02,4.945900000000000000e+04,2.405686085700988770e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797355451911463176e-01,2.413120384778343411e-02,4.946300000000000000e+04,2.405885715246200562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797330361685181011e-01,2.413121878738307483e-02,4.946700000000000000e+04,2.406083653211593628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797305407105596886e-01,2.413123358822902298e-02,4.947100000000000000e+04,2.406281827926635742e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797280587440766575e-01,2.413124825169548834e-02,4.947500000000000000e+04,2.406479352712631226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797255901962678259e-01,2.413126277914254617e-02,4.947900000000000000e+04,2.406677524089813232e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797231349947234491e-01,2.413127717191627594e-02,4.948300000000000000e+04,2.406875047683715820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797206930674228320e-01,2.413129143134891061e-02,4.948700000000000000e+04,2.407073293685913086e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797182643427323034e-01,2.413130555875901001e-02,4.949100000000000000e+04,2.407270980119705200e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797158487494033285e-01,2.413131955545155805e-02,4.949500000000000000e+04,2.407468984365463257e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797134462165703439e-01,2.413133342271815349e-02,4.949900000000000000e+04,2.407666442871093750e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797110566737485648e-01,2.413134716183710712e-02,4.950300000000000000e+04,2.407864269495010376e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797086800508322924e-01,2.413136077407360830e-02,4.950700000000000000e+04,2.408062905311584473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797063162780927204e-01,2.413137426067985328e-02,4.951100000000000000e+04,2.408262258052825928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797039652861756320e-01,2.413138762289518402e-02,4.951500000000000000e+04,2.408459875106811523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.797016270061000676e-01,2.413140086194623390e-02,4.951900000000000000e+04,2.408658174991607666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796993013692556596e-01,2.413141397904701793e-02,4.952300000000000000e+04,2.408855791568756104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796969883074010788e-01,2.413142697539912007e-02,4.952700000000000000e+04,2.409054167985916138e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796946877526620079e-01,2.413143985219179735e-02,4.953100000000000000e+04,2.409251690626144409e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796923996375289212e-01,2.413145261060210475e-02,4.953500000000000000e+04,2.409449990987777710e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796901238948554469e-01,2.413146525179502358e-02,4.953900000000000000e+04,2.409648327350616455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796878604578563687e-01,2.413147777692361412e-02,4.954300000000000000e+04,2.409847414731979370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796856092601055721e-01,2.413149018712909891e-02,4.954700000000000000e+04,2.410046026945114136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796833702355342399e-01,2.413150248354100844e-02,4.955100000000000000e+04,2.410244627714157104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796811433184287987e-01,2.413151466727732342e-02,4.955500000000000000e+04,2.410443676471710205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796789284434292533e-01,2.413152673944455109e-02,4.955900000000000000e+04,2.410642758846282959e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796767255455272438e-01,2.413153870113788832e-02,4.956300000000000000e+04,2.410841149806976318e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796745345600638533e-01,2.413155055344130134e-02,4.956700000000000000e+04,2.411039607524871826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796723554227283026e-01,2.413156229742768888e-02,4.957100000000000000e+04,2.411237797260284424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796701880695555087e-01,2.413157393415894802e-02,4.957500000000000000e+04,2.411435903549194336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796680324369246684e-01,2.413158546468612692e-02,4.957900000000000000e+04,2.411634613037109375e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796658884615572049e-01,2.413159689004951841e-02,4.958300000000000000e+04,2.411832836389541626e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796637560805150746e-01,2.413160821127877803e-02,4.958700000000000000e+04,2.412030554294586182e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796616352311988241e-01,2.413161942939304888e-02,4.959100000000000000e+04,2.412229562282562256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796595258513458693e-01,2.413163054540104491e-02,4.959500000000000000e+04,2.412427191495895386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796574278790285251e-01,2.413164156030117927e-02,4.959900000000000000e+04,2.412626023769378662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796553412526525340e-01,2.413165247508166841e-02,4.960300000000000000e+04,2.412824050188064575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796532659109549845e-01,2.413166329072063965e-02,4.960700000000000000e+04,2.413021930694580078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796512017930027849e-01,2.413167400818622826e-02,4.961100000000000000e+04,2.413219345092773438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796491488381905532e-01,2.413168462843668163e-02,4.961500000000000000e+04,2.413417323350906372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796471069862392855e-01,2.413169515242048410e-02,4.961900000000000000e+04,2.413616045475006104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796450761771944127e-01,2.413170558107644373e-02,4.962300000000000000e+04,2.413815177917480469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796430563514239132e-01,2.413171591533377902e-02,4.962700000000000000e+04,2.414014318704605103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796410474496168419e-01,2.413172615611224384e-02,4.963100000000000000e+04,2.414212622880935669e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796390494127815263e-01,2.413173630432220371e-02,4.963500000000000000e+04,2.414411353349685669e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796370621822439007e-01,2.413174636086477462e-02,4.963900000000000000e+04,2.414609840869903564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796350856996455636e-01,2.413175632663186118e-02,4.964300000000000000e+04,2.414807595491409302e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796331199069425288e-01,2.413176620250630580e-02,4.964700000000000000e+04,2.415005342006683350e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796311647464030881e-01,2.413177598936193380e-02,4.965100000000000000e+04,2.415204053401947021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796292201606065064e-01,2.413178568806369564e-02,4.965500000000000000e+04,2.415402770042419434e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796272860924411074e-01,2.413179529946773982e-02,4.965900000000000000e+04,2.415602160692214966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796253624851027464e-01,2.413180482442149263e-02,4.966300000000000000e+04,2.415801088571548462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796234492820931727e-01,2.413181426376375532e-02,4.966700000000000000e+04,2.415998361110687256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796215464272182538e-01,2.413182361832481512e-02,4.967100000000000000e+04,2.416196727275848389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796196538645866425e-01,2.413183288892651115e-02,4.967500000000000000e+04,2.416394805669784546e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796177715386077511e-01,2.413184207638231077e-02,4.967900000000000000e+04,2.416593745708465576e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796158993939904747e-01,2.413185118149745179e-02,4.968300000000000000e+04,2.416792362928390503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796140373757414699e-01,2.413186020506894944e-02,4.968700000000000000e+04,2.416991279363632202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796121854291635178e-01,2.413186914788575943e-02,4.969100000000000000e+04,2.417189566612243652e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796103434998540249e-01,2.413187801072880917e-02,4.969500000000000000e+04,2.417388657569885254e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796085115337034410e-01,2.413188679437110531e-02,4.969900000000000000e+04,2.417587626218795776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796066894768935107e-01,2.413189549957779970e-02,4.970300000000000000e+04,2.417785934209823608e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796048772758960244e-01,2.413190412710629687e-02,4.970700000000000000e+04,2.417984028577804565e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796030748774709307e-01,2.413191267770631310e-02,4.971100000000000000e+04,2.418182457447052002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.796012822286651989e-01,2.413192115211995961e-02,4.971500000000000000e+04,2.418380658149719238e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795994992768108478e-01,2.413192955108182242e-02,4.971900000000000000e+04,2.418578294038772583e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795977259695236417e-01,2.413193787531905596e-02,4.972300000000000000e+04,2.418777149438858032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795959622547016188e-01,2.413194612555144905e-02,4.972700000000000000e+04,2.418975528717041016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795942080805235097e-01,2.413195430249147691e-02,4.973100000000000000e+04,2.419174165964126587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795924633954471550e-01,2.413196240684442606e-02,4.973500000000000000e+04,2.419373308658599854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795907281482081175e-01,2.413197043930843944e-02,4.973900000000000000e+04,2.419572557687759399e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795890022878182113e-01,2.413197840057458576e-02,4.974300000000000000e+04,2.419772026300430298e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795872857635639752e-01,2.413198629132695325e-02,4.974700000000000000e+04,2.419969965934753418e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795855785250050907e-01,2.413199411224270854e-02,4.975100000000000000e+04,2.420168632984161377e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795838805219731327e-01,2.413200186399216268e-02,4.975500000000000000e+04,2.420366199493408203e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795821917045700711e-01,2.413200954723886821e-02,4.975900000000000000e+04,2.420564292907714844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795805120231665220e-01,2.413201716263966776e-02,4.976300000000000000e+04,2.420761680841445923e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795788414284008316e-01,2.413202471084476344e-02,4.976700000000000000e+04,2.420959673166275024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795771798711771616e-01,2.413203219249779666e-02,4.977100000000000000e+04,2.421158022165298462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795755273026643506e-01,2.413203960823591399e-02,4.977500000000000000e+04,2.421356023311614990e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795738836742943600e-01,2.413204695868982272e-02,4.977900000000000000e+04,2.421555699348449707e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795722489377609699e-01,2.413205424448388453e-02,4.978300000000000000e+04,2.421755063295364380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795706230450181962e-01,2.413206146623613629e-02,4.978700000000000000e+04,2.421954595804214478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795690059482791534e-01,2.413206862455841151e-02,4.979100000000000000e+04,2.422153272151947021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795673976000143890e-01,2.413207572005636806e-02,4.979500000000000000e+04,2.422351612806320190e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795657979529507453e-01,2.413208275332955066e-02,4.979900000000000000e+04,2.422549168825149536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795642069600698609e-01,2.413208972497148108e-02,4.980300000000000000e+04,2.422746451854705811e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795626245746068383e-01,2.413209663556969281e-02,4.980700000000000000e+04,2.422943865060806274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795610507500487452e-01,2.413210348570581434e-02,4.981100000000000000e+04,2.423141053438186646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795594854401335871e-01,2.413211027595560734e-02,4.981500000000000000e+04,2.423339616298675537e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795579285988485596e-01,2.413211700688906031e-02,4.981900000000000000e+04,2.423538372993469238e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795563801804290760e-01,2.413212367907040246e-02,4.982300000000000000e+04,2.423736219644546509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795548401393571858e-01,2.413213029305822863e-02,4.982700000000000000e+04,2.423935547113418579e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795533084303604088e-01,2.413213684940548887e-02,4.983100000000000000e+04,2.424134344816207886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795517850084102640e-01,2.413214334865957864e-02,4.983500000000000000e+04,2.424333139419555664e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795502698287210763e-01,2.413214979136241514e-02,4.983900000000000000e+04,2.424532332181930542e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795487628467486718e-01,2.413215617805046162e-02,4.984300000000000000e+04,2.424730085134506226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795472640181890733e-01,2.413216250925479672e-02,4.984700000000000000e+04,2.424928231954574585e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795457732989771404e-01,2.413216878550117003e-02,4.985100000000000000e+04,2.425125917434692383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795442906452853760e-01,2.413217500731007145e-02,4.985500000000000000e+04,2.425323331356048584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795428160135225659e-01,2.413218117519674855e-02,4.985900000000000000e+04,2.425521509647369385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795413493603326138e-01,2.413218728967129675e-02,4.986300000000000000e+04,2.425719449996948242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795398906425932362e-01,2.413219335123871143e-02,4.986700000000000000e+04,2.425918598413467407e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795384398174145746e-01,2.413219936039890864e-02,4.987100000000000000e+04,2.426117287635803223e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795369968421382800e-01,2.413220531764681195e-02,4.987500000000000000e+04,2.426316104412078857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795355616743359306e-01,2.413221122347238359e-02,4.987900000000000000e+04,2.426514553785324097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795341342718078659e-01,2.413221707836068694e-02,4.988300000000000000e+04,2.426713599920272827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795327145925821322e-01,2.413222288279193856e-02,4.988700000000000000e+04,2.426912765264511108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795313025949131780e-01,2.413222863724154288e-02,4.989100000000000000e+04,2.427111397266387939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795298982372804941e-01,2.413223434218015467e-02,4.989500000000000000e+04,2.427309431314468384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795285014783875588e-01,2.413223999807373454e-02,4.989900000000000000e+04,2.427506422519683838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795271122771606442e-01,2.413224560538357322e-02,4.990300000000000000e+04,2.427704499721527100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795257305927475122e-01,2.413225116456637134e-02,4.990700000000000000e+04,2.427901814699172974e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795243563845163592e-01,2.413225667607426378e-02,4.991100000000000000e+04,2.428099063873291016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795229896120544566e-01,2.413226214035486816e-02,4.991500000000000000e+04,2.428296667575836182e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795216302351671511e-01,2.413226755785134736e-02,4.991900000000000000e+04,2.428495139598846436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795202782138765885e-01,2.413227292900244070e-02,4.992300000000000000e+04,2.428694189310073853e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795189335084205751e-01,2.413227825424250905e-02,4.992700000000000000e+04,2.428892658233642578e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795175960792515235e-01,2.413228353400160078e-02,4.993100000000000000e+04,2.429091433525085449e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795162658870350647e-01,2.413228876870545866e-02,4.993500000000000000e+04,2.429290639877319336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795149428926490209e-01,2.413229395877561703e-02,4.993900000000000000e+04,2.429489157915115356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795136270571824899e-01,2.413229910462937403e-02,4.994300000000000000e+04,2.429687267780303955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795123183419342350e-01,2.413230420667991996e-02,4.994700000000000000e+04,2.429885080099105835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795110167084120190e-01,2.413230926533629916e-02,4.995100000000000000e+04,2.430083015918731689e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795097221183312164e-01,2.413231428100351753e-02,4.995500000000000000e+04,2.430281102418899536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795084345336137310e-01,2.413231925408253556e-02,4.995900000000000000e+04,2.430479685068130493e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795071539163869967e-01,2.413232418497034473e-02,4.996300000000000000e+04,2.430678819656372070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795058802289828392e-01,2.413232907405997787e-02,4.996700000000000000e+04,2.430877921342849731e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795046134339361998e-01,2.413233392174058897e-02,4.997100000000000000e+04,2.431075452804565430e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795033534939843300e-01,2.413233872839744970e-02,4.997500000000000000e+04,2.431274252176284790e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795021003720654040e-01,2.413234349441202228e-02,4.997900000000000000e+04,2.431472329854965210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.795008540313177137e-01,2.413234822016198031e-02,4.998300000000000000e+04,2.431670544147491455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794996144350784195e-01,2.413235290602125729e-02,4.998700000000000000e+04,2.431868410110473633e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794983815468826072e-01,2.413235755236008487e-02,4.999100000000000000e+04,2.432065999507904053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794971553304620104e-01,2.413236215954502051e-02,4.999500000000000000e+04,2.432264394044876099e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794959357497442343e-01,2.413236672793900653e-02,4.999900000000000000e+04,2.432462944746017456e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794947227688514779e-01,2.413237125790136661e-02,5.000300000000000000e+04,2.432661098480224609e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794935163520996468e-01,2.413237574978790295e-02,5.000700000000000000e+04,2.432860064268112183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794923164639971591e-01,2.413238020395088237e-02,5.001100000000000000e+04,2.433059411525726318e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794911230692440296e-01,2.413238462073908491e-02,5.001500000000000000e+04,2.433257286787033081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794899361327307319e-01,2.413238900049785932e-02,5.001900000000000000e+04,2.433455776214599609e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794887556195373657e-01,2.413239334356913346e-02,5.002300000000000000e+04,2.433653687953948975e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794875814949324355e-01,2.413239765029145945e-02,5.002700000000000000e+04,2.433851876258850098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794864137243718516e-01,2.413240192100005871e-02,5.003100000000000000e+04,2.434050152063369751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794852522734981248e-01,2.413240615602682548e-02,5.003500000000000000e+04,2.434248263359069824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794840971081390901e-01,2.413241035570041007e-02,5.003900000000000000e+04,2.434446547985076904e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794829481943071847e-01,2.413241452034620149e-02,5.004300000000000000e+04,2.434643594503402710e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794818054981981992e-01,2.413241865028638300e-02,5.004700000000000000e+04,2.434840838193893433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794806689861904447e-01,2.413242274583998759e-02,5.005100000000000000e+04,2.435038317680358887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794795386248436708e-01,2.413242680732288065e-02,5.005500000000000000e+04,2.435236746311187744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794784143808982879e-01,2.413243083504783976e-02,5.005900000000000000e+04,2.435434724569320679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794772962212741185e-01,2.413243482932454428e-02,5.006300000000000000e+04,2.435633053779602051e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794761841130696201e-01,2.413243879045965518e-02,5.006700000000000000e+04,2.435832085847854614e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794750780235609411e-01,2.413244271875680455e-02,5.007100000000000000e+04,2.436031240463256836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794739779202007557e-01,2.413244661451664774e-02,5.007500000000000000e+04,2.436229274272918701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794728837706176250e-01,2.413245047803687718e-02,5.007900000000000000e+04,2.436427613258361816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794717955426147760e-01,2.413245430961227442e-02,5.008300000000000000e+04,2.436625426292419434e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794707132041692965e-01,2.413245810953472750e-02,5.008700000000000000e+04,2.436822782993316650e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794696367234311363e-01,2.413246187809326218e-02,5.009100000000000000e+04,2.437020707130432129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794685660687223017e-01,2.413246561557406619e-02,5.009500000000000000e+04,2.437218699693679810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794675012085356902e-01,2.413246932226053090e-02,5.009900000000000000e+04,2.437417149066925049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794664421115345077e-01,2.413247299843326865e-02,5.010300000000000000e+04,2.437616663932800293e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794653887465510467e-01,2.413247664437014398e-02,5.010700000000000000e+04,2.437815379858016968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794643410825859375e-01,2.413248026034630137e-02,5.011100000000000000e+04,2.438015162467956543e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794632990888071489e-01,2.413248384663420343e-02,5.011500000000000000e+04,2.438214920759201050e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794622627345491273e-01,2.413248740350363089e-02,5.011900000000000000e+04,2.438414464712142944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794612319893120755e-01,2.413249093122175198e-02,5.012300000000000000e+04,2.438612138986587524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794602068227607039e-01,2.413249443005311204e-02,5.012700000000000000e+04,2.438810290098190308e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794591872047236469e-01,2.413249790025966471e-02,5.013100000000000000e+04,2.439007874727249146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794581731051923812e-01,2.413250134210082748e-02,5.013500000000000000e+04,2.439205700635910034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794571644943205313e-01,2.413250475583347820e-02,5.013900000000000000e+04,2.439402846336364746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794561613424228985e-01,2.413250814171198633e-02,5.014300000000000000e+04,2.439600920677185059e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794551636199744893e-01,2.413251149998825104e-02,5.014700000000000000e+04,2.439800317764282227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794541712976099324e-01,2.413251483091170130e-02,5.015100000000000000e+04,2.439999721288681030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794531843461222853e-01,2.413251813472936519e-02,5.015500000000000000e+04,2.440197971820831299e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794522027364624517e-01,2.413252141168584219e-02,5.015900000000000000e+04,2.440396950006484985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794512264397382373e-01,2.413252466202336910e-02,5.016300000000000000e+04,2.440596240520477295e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794502554272133510e-01,2.413252788598180612e-02,5.016700000000000000e+04,2.440794202327728271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794492896703068496e-01,2.413253108379871323e-02,5.017100000000000000e+04,2.440992268323898315e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794483291405921666e-01,2.413253425570931546e-02,5.017500000000000000e+04,2.441190284967422485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794473738097961402e-01,2.413253740194656882e-02,5.017900000000000000e+04,2.441389079332351685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794464236497984033e-01,2.413254052274116379e-02,5.018300000000000000e+04,2.441586874723434448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794454786326305229e-01,2.413254361832155304e-02,5.018700000000000000e+04,2.441785157918930054e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794445387304751116e-01,2.413254668891398266e-02,5.019100000000000000e+04,2.441982907772064209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794436039156649676e-01,2.413254973474249568e-02,5.019500000000000000e+04,2.442180627584457397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794426741606823805e-01,2.413255275602896668e-02,5.019900000000000000e+04,2.442378905534744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794417494381582989e-01,2.413255575299312616e-02,5.020300000000000000e+04,2.442576973438262939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794408297208714975e-01,2.413255872585258130e-02,5.020700000000000000e+04,2.442775432825088501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794399149817478001e-01,2.413256167482282985e-02,5.021100000000000000e+04,2.442973389148712158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794390051938593578e-01,2.413256460011727750e-02,5.021500000000000000e+04,2.443171179771423340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794381003304235667e-01,2.413256750194728642e-02,5.021900000000000000e+04,2.443368875980377197e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794372003648028180e-01,2.413257038052217529e-02,5.022300000000000000e+04,2.443567113399505615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794363052705031381e-01,2.413257323604922275e-02,5.022700000000000000e+04,2.443765255928039551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794354150211737997e-01,2.413257606873372638e-02,5.023100000000000000e+04,2.443963275671005249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794345295906064064e-01,2.413257887877899924e-02,5.023500000000000000e+04,2.444162295341491699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794336489527342537e-01,2.413258166638639762e-02,5.023900000000000000e+04,2.444360520124435425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794327730816312472e-01,2.413258443175533494e-02,5.024300000000000000e+04,2.444559728622436523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794319019515115410e-01,2.413258717508330251e-02,5.024700000000000000e+04,2.444757972002029419e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794310355367285392e-01,2.413258989656588693e-02,5.025100000000000000e+04,2.444958009958267212e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794301738117742295e-01,2.413259259639681173e-02,5.025500000000000000e+04,2.445156899690628052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794293167512783505e-01,2.413259527476791996e-02,5.025900000000000000e+04,2.445355286121368408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794284643300078363e-01,2.413259793186921937e-02,5.026300000000000000e+04,2.445552767276763916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794276165228657627e-01,2.413260056788889274e-02,5.026700000000000000e+04,2.445750029087066650e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794267733048910407e-01,2.413260318301331531e-02,5.027100000000000000e+04,2.445948229312896729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794259346512572795e-01,2.413260577742706858e-02,5.027500000000000000e+04,2.446145853996276855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794251005372723418e-01,2.413260835131297855e-02,5.027900000000000000e+04,2.446345150232315063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794242709383773171e-01,2.413261090485210175e-02,5.028300000000000000e+04,2.446543286323547363e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794234458301462720e-01,2.413261343822377739e-02,5.028700000000000000e+04,2.446743356466293335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794226251882850010e-01,2.413261595160561337e-02,5.029100000000000000e+04,2.446941942691802979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794218089886307765e-01,2.413261844517352803e-02,5.029500000000000000e+04,2.447140665531158447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794209972071512948e-01,2.413262091910174656e-02,5.029900000000000000e+04,2.447338854789733887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794201898199441481e-01,2.413262337356284620e-02,5.030300000000000000e+04,2.447537755012512207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794193868032361028e-01,2.413262580872773538e-02,5.030700000000000000e+04,2.447734933376312256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794185881333824339e-01,2.413262822476570577e-02,5.031100000000000000e+04,2.447932526350021362e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794177937868661199e-01,2.413263062184442878e-02,5.031500000000000000e+04,2.448130132913589478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794170037402972873e-01,2.413263300012997298e-02,5.031900000000000000e+04,2.448327319860458374e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794162179704123505e-01,2.413263535978682484e-02,5.032300000000000000e+04,2.448525323152542114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794154364540736235e-01,2.413263770097791652e-02,5.032700000000000000e+04,2.448723459243774414e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794146591682682368e-01,2.413264002386460508e-02,5.033100000000000000e+04,2.448922089338302612e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794138860901078325e-01,2.413264232860672445e-02,5.033500000000000000e+04,2.449120296239852905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794131171968277594e-01,2.413264461536259592e-02,5.033900000000000000e+04,2.449318002223968506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794123524657863789e-01,2.413264688428902113e-02,5.034300000000000000e+04,2.449517629384994507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794115918744643157e-01,2.413264913554132723e-02,5.034700000000000000e+04,2.449716230392456055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794108354004639305e-01,2.413265136927335297e-02,5.035100000000000000e+04,2.449914464235305786e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794100830215088205e-01,2.413265358563747645e-02,5.035500000000000000e+04,2.450112949371337891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794093347154427365e-01,2.413265578478464637e-02,5.035900000000000000e+04,2.450311238288879395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794085904602293058e-01,2.413265796686436121e-02,5.036300000000000000e+04,2.450508312702178955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794078502339511993e-01,2.413266013202471777e-02,5.036700000000000000e+04,2.450706485986709595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794071140148095767e-01,2.413266228041239733e-02,5.037100000000000000e+04,2.450904647827148438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794063817811233918e-01,2.413266441217270727e-02,5.037500000000000000e+04,2.451103221178054810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794056535113288386e-01,2.413266652744956373e-02,5.037900000000000000e+04,2.451301857948303223e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794049291839786009e-01,2.413266862638554361e-02,5.038300000000000000e+04,2.451500125885009766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794042087777413808e-01,2.413267070912185688e-02,5.038700000000000000e+04,2.451698662757873535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794034922714010105e-01,2.413267277579838818e-02,5.039100000000000000e+04,2.451896641016006470e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794027796438561473e-01,2.413267482655370028e-02,5.039500000000000000e+04,2.452094945192337036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794020708741194403e-01,2.413267686152506183e-02,5.039900000000000000e+04,2.452293687105178833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794013659413170314e-01,2.413267888084841273e-02,5.040300000000000000e+04,2.452491608619689941e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.794006648246878055e-01,2.413268088465846464e-02,5.040700000000000000e+04,2.452690108776092529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793999675035830021e-01,2.413268287308861088e-02,5.041100000000000000e+04,2.452889390468597412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793992739574653272e-01,2.413268484627102001e-02,5.041500000000000000e+04,2.453087870597839355e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793985841659085922e-01,2.413268680433660121e-02,5.041900000000000000e+04,2.453285662651062012e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793978981085970759e-01,2.413268874741504241e-02,5.042300000000000000e+04,2.453484394311904907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793972157653246635e-01,2.413269067563482070e-02,5.042700000000000000e+04,2.453682416677474976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793965371159947364e-01,2.413269258912318499e-02,5.043100000000000000e+04,2.453881510257720947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793958621406191445e-01,2.413269448800620803e-02,5.043500000000000000e+04,2.454079040288925171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793951908193178735e-01,2.413269637240877952e-02,5.043900000000000000e+04,2.454277589559555054e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793945231323182954e-01,2.413269824245460257e-02,5.044300000000000000e+04,2.454477137565612793e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793938590599546967e-01,2.413270009826624582e-02,5.044700000000000000e+04,2.454675635099411011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793931985826677789e-01,2.413270193996510868e-02,5.045100000000000000e+04,2.454874195575714111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793925416810037976e-01,2.413270376767148034e-02,5.045500000000000000e+04,2.455072245597839355e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793918883356144245e-01,2.413270558150448775e-02,5.045900000000000000e+04,2.455270199298858643e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793912385272556642e-01,2.413270738158218923e-02,5.046300000000000000e+04,2.455467593193054199e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793905922367877159e-01,2.413270916802150168e-02,5.046700000000000000e+04,2.455665538311004639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793899494451742238e-01,2.413271094093827687e-02,5.047100000000000000e+04,2.455864114046096802e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793893101334817497e-01,2.413271270044727371e-02,5.047500000000000000e+04,2.456062932014465332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793886742828792180e-01,2.413271444666218943e-02,5.047900000000000000e+04,2.456261442422866821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793880418746373884e-01,2.413271617969565963e-02,5.048300000000000000e+04,2.456460478067398071e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793874128901281895e-01,2.413271789965926173e-02,5.048700000000000000e+04,2.456659540653228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793867873108243582e-01,2.413271960666354965e-02,5.049100000000000000e+04,2.456858805656433105e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793861651182988015e-01,2.413272130081803996e-02,5.049500000000000000e+04,2.457058154344558716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793855462942239853e-01,2.413272298223123613e-02,5.049900000000000000e+04,2.457256368160247803e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793849308203714632e-01,2.413272465101063205e-02,5.050300000000000000e+04,2.457454997301101685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793843186786114596e-01,2.413272630726273280e-02,5.050700000000000000e+04,2.457652803182601929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793837098509121208e-01,2.413272795109303731e-02,5.051100000000000000e+04,2.457851155281066895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793831043193390984e-01,2.413272958260608697e-02,5.051500000000000000e+04,2.458048588514328003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793825020660551051e-01,2.413273120190544130e-02,5.051900000000000000e+04,2.458247324943542480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793819030733191933e-01,2.413273280909370572e-02,5.052300000000000000e+04,2.458446328639984131e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793813073234863664e-01,2.413273440427253849e-02,5.052700000000000000e+04,2.458645554780960083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793807147990069961e-01,2.413273598754264726e-02,5.053100000000000000e+04,2.458843581199645996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793801254824265168e-01,2.413273755900383413e-02,5.053500000000000000e+04,2.459042245864868164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793795393563845375e-01,2.413273911875495059e-02,5.053900000000000000e+04,2.459240583181381226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793789564036146755e-01,2.413274066689396341e-02,5.054300000000000000e+04,2.459438790559768677e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793783766069438068e-01,2.413274220351790955e-02,5.054700000000000000e+04,2.459636958837509155e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793777999492917885e-01,2.413274372872295168e-02,5.055100000000000000e+04,2.459834660768508911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793772264136707373e-01,2.413274524260435386e-02,5.055500000000000000e+04,2.460032774686813354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793766559831846685e-01,2.413274674525651281e-02,5.055900000000000000e+04,2.460231052875518799e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793760886410289690e-01,2.413274823677295788e-02,5.056300000000000000e+04,2.460430357933044434e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793755243704899249e-01,2.413274971724635454e-02,5.056700000000000000e+04,2.460629071474075317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793749631549440837e-01,2.413275118676851128e-02,5.057100000000000000e+04,2.460826948642730713e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793744049778580318e-01,2.413275264543041088e-02,5.057500000000000000e+04,2.461025501489639282e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793738498227877010e-01,2.413275409332217916e-02,5.057900000000000000e+04,2.461223521947860718e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793732976733778961e-01,2.413275553053314051e-02,5.058300000000000000e+04,2.461421925067901611e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793727485133619903e-01,2.413275695715177624e-02,5.058700000000000000e+04,2.461619577407836914e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793722023265612586e-01,2.413275837326578355e-02,5.059100000000000000e+04,2.461817822456359863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793716590968843783e-01,2.413275977896203739e-02,5.059500000000000000e+04,2.462015103101730347e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793711188083272068e-01,2.413276117432662515e-02,5.059900000000000000e+04,2.462212396383285522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793705814449719771e-01,2.413276255944484666e-02,5.060300000000000000e+04,2.462409780740737915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793700469909872697e-01,2.413276393440123152e-02,5.060700000000000000e+04,2.462607251405715942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793695154306269857e-01,2.413276529927952177e-02,5.061100000000000000e+04,2.462805188417434692e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793689867482303746e-01,2.413276665416271699e-02,5.061500000000000000e+04,2.463004158258438110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793684609282212850e-01,2.413276799913304307e-02,5.061900000000000000e+04,2.463202551364898682e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793679379551078590e-01,2.413276933427197651e-02,5.062300000000000000e+04,2.463401140213012695e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793674178134820052e-01,2.413277065966027909e-02,5.062700000000000000e+04,2.463599311590194702e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793669004880189266e-01,2.413277197537793892e-02,5.063100000000000000e+04,2.463798002958297729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793663859634768709e-01,2.413277328150425019e-02,5.063500000000000000e+04,2.463997167110443115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793658742246962146e-01,2.413277457811776813e-02,5.063900000000000000e+04,2.464195561170578003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793653652565996293e-01,2.413277586529634366e-02,5.064300000000000000e+04,2.464393078088760376e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793648590441910828e-01,2.413277714311712341e-02,5.064700000000000000e+04,2.464591285943984985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793643555725559502e-01,2.413277841165654622e-02,5.065100000000000000e+04,2.464789099693298340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793638548268599309e-01,2.413277967099037441e-02,5.065500000000000000e+04,2.464986558675765991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793633567923491878e-01,2.413278092119365906e-02,5.065900000000000000e+04,2.465185608148574829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793628614543495425e-01,2.413278216234080245e-02,5.066300000000000000e+04,2.465383696317672729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793623687982663362e-01,2.413278339450551646e-02,5.066700000000000000e+04,2.465581791877746582e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793618788095837635e-01,2.413278461776085029e-02,5.067100000000000000e+04,2.465779848098754883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793613914738644843e-01,2.413278583217919743e-02,5.067500000000000000e+04,2.465978802204132080e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793609067767492626e-01,2.413278703783229215e-02,5.067900000000000000e+04,2.466177174091339111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793604247039566890e-01,2.413278823479124077e-02,5.068300000000000000e+04,2.466375327587127686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793599452412823758e-01,2.413278942312648695e-02,5.068700000000000000e+04,2.466573377132415771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793594683745988738e-01,2.413279060290784636e-02,5.069100000000000000e+04,2.466771591424942017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793589940898551727e-01,2.413279177420452060e-02,5.069500000000000000e+04,2.466969032526016235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793585223730761735e-01,2.413279293708507287e-02,5.069900000000000000e+04,2.467166651248931885e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793580532103624670e-01,2.413279409161746270e-02,5.070300000000000000e+04,2.467364914655685425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793575865878898612e-01,2.413279523786903552e-02,5.070700000000000000e+04,2.467563619852066040e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793571224919087159e-01,2.413279637590652962e-02,5.071100000000000000e+04,2.467762806892395020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793566609087439701e-01,2.413279750579609001e-02,5.071500000000000000e+04,2.467962108373641968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793562018247944756e-01,2.413279862760326494e-02,5.071900000000000000e+04,2.468161448717117310e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793557452265327201e-01,2.413279974139303022e-02,5.072300000000000000e+04,2.468359667301177979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793552911005041883e-01,2.413280084722976143e-02,5.072700000000000000e+04,2.468558943271636963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793548394333273621e-01,2.413280194517727212e-02,5.073100000000000000e+04,2.468756344795227051e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793543902116929711e-01,2.413280303529880336e-02,5.073500000000000000e+04,2.468954500436782837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793539434223637152e-01,2.413280411765703418e-02,5.073900000000000000e+04,2.469152029275894165e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793534990521740147e-01,2.413280519231407809e-02,5.074300000000000000e+04,2.469349514245986938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793530570880294550e-01,2.413280625933150736e-02,5.074700000000000000e+04,2.469547541856765747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793526175169064540e-01,2.413280731877033222e-02,5.075100000000000000e+04,2.469744981050491333e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793521803258519287e-01,2.413280837069103554e-02,5.075500000000000000e+04,2.469943443298339844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793517455019826845e-01,2.413280941515354508e-02,5.075900000000000000e+04,2.470142830610275269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793513130324854710e-01,2.413281045221727511e-02,5.076300000000000000e+04,2.470341490507125854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793508829046162045e-01,2.413281148194110215e-02,5.076700000000000000e+04,2.470541094303131104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793504551056997465e-01,2.413281250438338577e-02,5.077100000000000000e+04,2.470740185737609863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793500296231295699e-01,2.413281351960196164e-02,5.077500000000000000e+04,2.470938984394073486e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793496064443673710e-01,2.413281452765415891e-02,5.077900000000000000e+04,2.471136826753616333e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793491855569425697e-01,2.413281552859680018e-02,5.078300000000000000e+04,2.471335090637207031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793487669484521152e-01,2.413281652248620152e-02,5.078700000000000000e+04,2.471533009052276611e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793483506065600974e-01,2.413281750937819672e-02,5.079100000000000000e+04,2.471731042623519897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793479365189973307e-01,2.413281848932809920e-02,5.079500000000000000e+04,2.471929105281829834e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793475246735609374e-01,2.413281946239075743e-02,5.079900000000000000e+04,2.472127720594406128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793471150581140705e-01,2.413282042862053070e-02,5.080300000000000000e+04,2.472326160907745361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793467076605855248e-01,2.413282138807129260e-02,5.080700000000000000e+04,2.472524348974227905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793463024689695429e-01,2.413282234079645872e-02,5.081100000000000000e+04,2.472723676919937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793458994713251764e-01,2.413282328684896241e-02,5.081500000000000000e+04,2.472922513961791992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793454986557761199e-01,2.413282422628126866e-02,5.081900000000000000e+04,2.473121062517166138e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793451000105103221e-01,2.413282515914539836e-02,5.082300000000000000e+04,2.473318488359451294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793447035237796250e-01,2.413282608549289707e-02,5.082700000000000000e+04,2.473516445398330688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793443091838994863e-01,2.413282700537487668e-02,5.083100000000000000e+04,2.473714189767837524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793439169792484522e-01,2.413282791884198419e-02,5.083500000000000000e+04,2.473912592411041260e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793435268982681019e-01,2.413282882594444331e-02,5.083900000000000000e+04,2.474110371112823486e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793431389294624367e-01,2.413282972673201632e-02,5.084300000000000000e+04,2.474308860301971436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793427530613976861e-01,2.413283062125405262e-02,5.084700000000000000e+04,2.474506887912750244e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793423692827019744e-01,2.413283150955945755e-02,5.085100000000000000e+04,2.474704601764678955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793419875820648768e-01,2.413283239169670275e-02,5.085500000000000000e+04,2.474903611898422241e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793416079482373082e-01,2.413283326771386086e-02,5.085900000000000000e+04,2.475102053165435791e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793412303700308574e-01,2.413283413765856741e-02,5.086300000000000000e+04,2.475301003456115723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793408548363177313e-01,2.413283500157804851e-02,5.086700000000000000e+04,2.475498606204986572e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793404813360304495e-01,2.413283585951912086e-02,5.087100000000000000e+04,2.475696318626403809e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793401098581612341e-01,2.413283671152818832e-02,5.087500000000000000e+04,2.475894890546798706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793397403917619259e-01,2.413283755765126964e-02,5.087900000000000000e+04,2.476093377590179443e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793393729259436520e-01,2.413283839793396376e-02,5.088300000000000000e+04,2.476291450262069702e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793390074498764364e-01,2.413283923242148105e-02,5.088700000000000000e+04,2.476489380836486816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793386439527889231e-01,2.413284006115864674e-02,5.089100000000000000e+04,2.476688010215759277e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793382824239679318e-01,2.413284088418989753e-02,5.089500000000000000e+04,2.476887164115905762e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793379228527583469e-01,2.413284170155926764e-02,5.089900000000000000e+04,2.477086199522018433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793375652285626731e-01,2.413284251331044433e-02,5.090300000000000000e+04,2.477284413337707520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793372095408407862e-01,2.413284331948670897e-02,5.090700000000000000e+04,2.477483114004135132e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793368557791095164e-01,2.413284412013097513e-02,5.091100000000000000e+04,2.477682576417922974e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793365039329425370e-01,2.413284491528579906e-02,5.091500000000000000e+04,2.477881031513214111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793361539919698378e-01,2.413284570499335882e-02,5.091900000000000000e+04,2.478079804658889771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793358059458775300e-01,2.413284648929547860e-02,5.092300000000000000e+04,2.478277961730957031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793354597844075415e-01,2.413284726823361134e-02,5.092700000000000000e+04,2.478476334571838379e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793351154973573669e-01,2.413284804184886306e-02,5.093100000000000000e+04,2.478673981904983521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793347730745796231e-01,2.413284881018199282e-02,5.093500000000000000e+04,2.478872153759002686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793344325059818556e-01,2.413284957327338845e-02,5.093900000000000000e+04,2.479070114374160767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793340937815262603e-01,2.413285033116311859e-02,5.094300000000000000e+04,2.479268902301788330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793337568912293511e-01,2.413285108389088413e-02,5.094700000000000000e+04,2.479467401266098022e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793334218251615153e-01,2.413285183149606328e-02,5.095100000000000000e+04,2.479666606187820435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793330885734471247e-01,2.413285257401769079e-02,5.095500000000000000e+04,2.479864723920822144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793327571262637865e-01,2.413285331149447183e-02,5.095900000000000000e+04,2.480064188718795776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793324274738423429e-01,2.413285404396478193e-02,5.096300000000000000e+04,2.480262055158615112e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793320996064664274e-01,2.413285477146666011e-02,5.096700000000000000e+04,2.480460060119628906e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793317735144723812e-01,2.413285549403782967e-02,5.097100000000000000e+04,2.480657729148864746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793314491882487538e-01,2.413285621171569473e-02,5.097500000000000000e+04,2.480855544328689575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793311266182361086e-01,2.413285692453733325e-02,5.097900000000000000e+04,2.481053799867630005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793308057949267176e-01,2.413285763253951444e-02,5.098300000000000000e+04,2.481251193046569824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793304867088643395e-01,2.413285833575869524e-02,5.098700000000000000e+04,2.481449731349945068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793301693506438865e-01,2.413285903423102383e-02,5.099100000000000000e+04,2.481648267745971680e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793298537109112301e-01,2.413285972799233611e-02,5.099500000000000000e+04,2.481847395420074463e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793295397803627567e-01,2.413286041707816965e-02,5.099900000000000000e+04,2.482045993804931641e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793292275497452293e-01,2.413286110152376360e-02,5.100300000000000000e+04,2.482243711709976196e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793289170098555096e-01,2.413286178136404489e-02,5.100700000000000000e+04,2.482441856384277344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793286081515402808e-01,2.413286245663367330e-02,5.101100000000000000e+04,2.482640908479690552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793283009656957416e-01,2.413286312736697900e-02,5.101500000000000000e+04,2.482838567495346069e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793279954432673018e-01,2.413286379359803890e-02,5.101900000000000000e+04,2.483035721540451050e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793276915752494149e-01,2.413286445536062114e-02,5.102300000000000000e+04,2.483232897996902466e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793273893526853846e-01,2.413286511268821627e-02,5.102700000000000000e+04,2.483430989742279053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793270887666666702e-01,2.413286576561403038e-02,5.103100000000000000e+04,2.483628214597702026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793267898083333312e-01,2.413286641417099199e-02,5.103500000000000000e+04,2.483826134920120239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793264924688731110e-01,2.413286705839175553e-02,5.103900000000000000e+04,2.484024870395660400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793261967395214929e-01,2.413286769830869788e-02,5.104300000000000000e+04,2.484223290681838989e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793259026115614496e-01,2.413286833395392877e-02,5.104700000000000000e+04,2.484421493530273438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793256100763230276e-01,2.413286896535928386e-02,5.105100000000000000e+04,2.484620164155960083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793253191251834022e-01,2.413286959255633510e-02,5.105500000000000000e+04,2.484819555759429932e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793250297495661283e-01,2.413287021557639078e-02,5.105900000000000000e+04,2.485018438100814819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793247419409413901e-01,2.413287083445049552e-02,5.106300000000000000e+04,2.485216427087783813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793244556908253906e-01,2.413287144920944066e-02,5.106700000000000000e+04,2.485414214849472046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793241709907804349e-01,2.413287205988375386e-02,5.107100000000000000e+04,2.485612720012664795e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793238878324142638e-01,2.413287266650370952e-02,5.107500000000000000e+04,2.485810795068740845e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793236062073802484e-01,2.413287326909933916e-02,5.107900000000000000e+04,2.486008268594741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793233261073767237e-01,2.413287386770040371e-02,5.108300000000000000e+04,2.486206809759140015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793230475241471278e-01,2.413287446233644551e-02,5.108700000000000000e+04,2.486405185222625732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793227704494794739e-01,2.413287505303673627e-02,5.109100000000000000e+04,2.486603412628173828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793224948752062953e-01,2.413287563983032222e-02,5.109500000000000000e+04,2.486802164793014526e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793222207932043122e-01,2.413287622274599628e-02,5.109900000000000000e+04,2.487002081632614136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793219481953941541e-01,2.413287680181232242e-02,5.110300000000000000e+04,2.487200977087020874e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793216770737401655e-01,2.413287737705762173e-02,5.110700000000000000e+04,2.487399391651153564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793214074202502950e-01,2.413287794850998286e-02,5.111100000000000000e+04,2.487597429275512695e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793211392269756510e-01,2.413287851619726199e-02,5.111500000000000000e+04,2.487795908451080322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793208724860103909e-01,2.413287908014709326e-02,5.111900000000000000e+04,2.487994077682495117e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793206071894914433e-01,2.413287964038687491e-02,5.112300000000000000e+04,2.488191557645797729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793203433295983418e-01,2.413288019694377617e-02,5.112700000000000000e+04,2.488389491319656372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793200808985528916e-01,2.413288074984475118e-02,5.113100000000000000e+04,2.488587925672531128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793198198886190309e-01,2.413288129911653201e-02,5.113500000000000000e+04,2.488786432027816772e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793195602921024978e-01,2.413288184478561832e-02,5.113900000000000000e+04,2.488984904766082764e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793193021013508026e-01,2.413288238687831544e-02,5.114300000000000000e+04,2.489184204101562500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793190453087527281e-01,2.413288292542069280e-02,5.114700000000000000e+04,2.489383303642272949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793187899067383850e-01,2.413288346043861166e-02,5.115100000000000000e+04,2.489582394599914551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793185358877787405e-01,2.413288399195772163e-02,5.115500000000000000e+04,2.489780075073242188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793182832443855901e-01,2.413288452000346418e-02,5.115900000000000000e+04,2.489978490591049194e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793180319691112246e-01,2.413288504460108647e-02,5.116300000000000000e+04,2.490176538228988647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793177820545482359e-01,2.413288556577559626e-02,5.116700000000000000e+04,2.490374870300292969e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793175334933293508e-01,2.413288608355182788e-02,5.117100000000000000e+04,2.490572458028793335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793172862781271804e-01,2.413288659795439703e-02,5.117500000000000000e+04,2.490771235704421997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793170404016538599e-01,2.413288710900773210e-02,5.117900000000000000e+04,2.490969376087188721e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793167958566611042e-01,2.413288761673604288e-02,5.118300000000000000e+04,2.491168606758117676e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793165526359398743e-01,2.413288812116336571e-02,5.118700000000000000e+04,2.491366801261901855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793163107323200445e-01,2.413288862231352180e-02,5.119100000000000000e+04,2.491565262079238892e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793160701386703748e-01,2.413288912021015545e-02,5.119500000000000000e+04,2.491763890504837036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793158308478982055e-01,2.413288961487670622e-02,5.119900000000000000e+04,2.491962092876434326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793155928529492626e-01,2.413289010633642637e-02,5.120300000000000000e+04,2.492160049676895142e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793153561468074364e-01,2.413289059461239117e-02,5.120700000000000000e+04,2.492357814788818359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793151207224946420e-01,2.413289107972747816e-02,5.121100000000000000e+04,2.492556143283843994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793148865730704866e-01,2.413289156170438099e-02,5.121500000000000000e+04,2.492753943920135498e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793146536916322420e-01,2.413289204056560944e-02,5.121900000000000000e+04,2.492952078342437744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793144220713144554e-01,2.413289251633350674e-02,5.122300000000000000e+04,2.493150451421737671e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793141917052888668e-01,2.413289298903020449e-02,5.122700000000000000e+04,2.493349018335342407e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793139625867642417e-01,2.413289345867769206e-02,5.123100000000000000e+04,2.493546740293502808e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793137347089859279e-01,2.413289392529776103e-02,5.123500000000000000e+04,2.493744789123535156e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793135080652360769e-01,2.413289438891203301e-02,5.123900000000000000e+04,2.493943931341171265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793132826488329779e-01,2.413289484954194916e-02,5.124300000000000000e+04,2.494141683101654053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793130584531312244e-01,2.413289530720879456e-02,5.124700000000000000e+04,2.494339867830276489e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793128354715212980e-01,2.413289576193366689e-02,5.125100000000000000e+04,2.494537321090698242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793126136974295959e-01,2.413289621373750776e-02,5.125500000000000000e+04,2.494734391450881958e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793123931243179037e-01,2.413289666264108527e-02,5.125900000000000000e+04,2.494932682037353516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793121737456835063e-01,2.413289710866500445e-02,5.126300000000000000e+04,2.495130578756332397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793119555550588551e-01,2.413289755182969690e-02,5.126700000000000000e+04,2.495329915285110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793117385460115121e-01,2.413289799215544498e-02,5.127100000000000000e+04,2.495528397560119629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793115227121437061e-01,2.413289842966236110e-02,5.127500000000000000e+04,2.495727481603622437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793113080470923881e-01,2.413289886437039108e-02,5.127900000000000000e+04,2.495926195144653320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793110945445288984e-01,2.413289929629934549e-02,5.128300000000000000e+04,2.496125312805175781e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793108821981589107e-01,2.413289972546885098e-02,5.128700000000000000e+04,2.496323775529861450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793106710017220995e-01,2.413290015189839890e-02,5.129100000000000000e+04,2.496521894454956055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793104609489920287e-01,2.413290057560730714e-02,5.129500000000000000e+04,2.496720614194869995e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793102520337759853e-01,2.413290099661475133e-02,5.129900000000000000e+04,2.496918960571289062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793100442499148406e-01,2.413290141493975791e-02,5.130300000000000000e+04,2.497117057800292969e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793098375912826892e-01,2.413290183060120067e-02,5.130700000000000000e+04,2.497315405368804932e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793096320517868769e-01,2.413290224361779729e-02,5.131100000000000000e+04,2.497514016866683960e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793094276253676678e-01,2.413290265400813012e-02,5.131500000000000000e+04,2.497712538242340088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793092243059980773e-01,2.413290306179061498e-02,5.131900000000000000e+04,2.497911933183670044e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793090220876840113e-01,2.413290346698354974e-02,5.132300000000000000e+04,2.498110169172286987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793088209644634889e-01,2.413290386960507267e-02,5.132700000000000000e+04,2.498309442758560181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793086209304069478e-01,2.413290426967317284e-02,5.133100000000000000e+04,2.498507729768753052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793084219796169942e-01,2.413290466720570751e-02,5.133500000000000000e+04,2.498705910205841064e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793082241062280702e-01,2.413290506222039861e-02,5.133900000000000000e+04,2.498904216289520264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793080273044063699e-01,2.413290545473481888e-02,5.134300000000000000e+04,2.499102751731872559e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793078315683496460e-01,2.413290584476639883e-02,5.134700000000000000e+04,2.499300716400146484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793076368922871533e-01,2.413290623233245794e-02,5.135100000000000000e+04,2.499498975515365601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793074432704793164e-01,2.413290661745014568e-02,5.135500000000000000e+04,2.499697032451629639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793072506972176461e-01,2.413290700013650744e-02,5.135900000000000000e+04,2.499895121812820435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793070591668244895e-01,2.413290738040843597e-02,5.136300000000000000e+04,2.500093802452087402e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793068686736531137e-01,2.413290775828269563e-02,5.136700000000000000e+04,2.500292940139770508e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793066792120871222e-01,2.413290813377593630e-02,5.137100000000000000e+04,2.500490895271301270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793064907765406779e-01,2.413290850690465172e-02,5.137500000000000000e+04,2.500690515279769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793063033614580859e-01,2.413290887768523157e-02,5.137900000000000000e+04,2.500890241146087646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793061169613138772e-01,2.413290924613392674e-02,5.138300000000000000e+04,2.501089276075363159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793059315706122814e-01,2.413290961226685627e-02,5.138700000000000000e+04,2.501287051916122437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793057471838874206e-01,2.413290997610002125e-02,5.139100000000000000e+04,2.501485707759857178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793055637957030601e-01,2.413291033764930829e-02,5.139500000000000000e+04,2.501683529615402222e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793053814006521363e-01,2.413291069693045826e-02,5.139900000000000000e+04,2.501881673574447632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793051999933572005e-01,2.413291105395911490e-02,5.140300000000000000e+04,2.502079735279083252e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793050195684696702e-01,2.413291140875078664e-02,5.140700000000000000e+04,2.502278263568878174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793048401206699394e-01,2.413291176132085006e-02,5.141100000000000000e+04,2.502477727890014648e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793046616446673236e-01,2.413291211168459849e-02,5.141500000000000000e+04,2.502677310943603516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793044841351996987e-01,2.413291245985717259e-02,5.141900000000000000e+04,2.502876590728759766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793043075870333902e-01,2.413291280585361590e-02,5.142300000000000000e+04,2.503075015306472778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793041319949631174e-01,2.413291314968885395e-02,5.142700000000000000e+04,2.503273500919342041e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793039573538118270e-01,2.413291349137769090e-02,5.143100000000000000e+04,2.503470990896224976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793037836584303324e-01,2.413291383093481637e-02,5.143500000000000000e+04,2.503669665098190308e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793036109036974246e-01,2.413291416837481940e-02,5.143900000000000000e+04,2.503867446899414062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793034390845197057e-01,2.413291450371216409e-02,5.144300000000000000e+04,2.504065664529800415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793032681958311447e-01,2.413291483696121745e-02,5.144700000000000000e+04,2.504263415813446045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793030982325932998e-01,2.413291516813621806e-02,5.145100000000000000e+04,2.504461297273635864e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793029291897949296e-01,2.413291549725131088e-02,5.145500000000000000e+04,2.504660433530807495e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793027610624520207e-01,2.413291582432052981e-02,5.145900000000000000e+04,2.504860107898712158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793025938456073720e-01,2.413291614935779428e-02,5.146300000000000000e+04,2.505059578895568848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793024275343307328e-01,2.413291647237692655e-02,5.146700000000000000e+04,2.505258327245712280e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793022621237185810e-01,2.413291679339164483e-02,5.147100000000000000e+04,2.505457490682601929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793020976088938179e-01,2.413291711241554241e-02,5.147500000000000000e+04,2.505655536890029907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793019339850058513e-01,2.413291742946215013e-02,5.147900000000000000e+04,2.505853836774826050e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793017712472302905e-01,2.413291774454484964e-02,5.148300000000000000e+04,2.506050650358200073e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793016093907689179e-01,2.413291805767695322e-02,5.148700000000000000e+04,2.506248613119125366e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793014484108494122e-01,2.413291836887165864e-02,5.149100000000000000e+04,2.506447104930877686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793012883027253757e-01,2.413291867814206654e-02,5.149500000000000000e+04,2.506645771265029907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793011290616760012e-01,2.413291898550118039e-02,5.149900000000000000e+04,2.506842705726623535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793009706830061833e-01,2.413291929096189614e-02,5.150300000000000000e+04,2.507041870832443237e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793008131620460743e-01,2.413291959453703339e-02,5.150700000000000000e+04,2.507240010023117065e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793006564941512782e-01,2.413291989623929379e-02,5.151100000000000000e+04,2.507437721014022827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793005006747023788e-01,2.413292019608128530e-02,5.151500000000000000e+04,2.507635208129882812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793003456991051070e-01,2.413292049407553611e-02,5.151900000000000000e+04,2.507834482669830322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793001915627899234e-01,2.413292079023446682e-02,5.152300000000000000e+04,2.508034075498580933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.793000382612121302e-01,2.413292108457040785e-02,5.152700000000000000e+04,2.508232727289199829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792998857898516485e-01,2.413292137709559942e-02,5.153100000000000000e+04,2.508430847644805908e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792997341442128245e-01,2.413292166782218459e-02,5.153500000000000000e+04,2.508629579305648804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792995833198243183e-01,2.413292195676222662e-02,5.153900000000000000e+04,2.508827349424362183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792994333122390482e-01,2.413292224392768123e-02,5.154300000000000000e+04,2.509025866508483887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792992841170339968e-01,2.413292252933042781e-02,5.154700000000000000e+04,2.509224069356918335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792991357298100996e-01,2.413292281298225900e-02,5.155100000000000000e+04,2.509422741174697876e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792989881461920232e-01,2.413292309489485990e-02,5.155500000000000000e+04,2.509620818376541138e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792988413618283039e-01,2.413292337507986010e-02,5.155900000000000000e+04,2.509819188356399536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792986953723908483e-01,2.413292365354876776e-02,5.156300000000000000e+04,2.510019107103347778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792985501735751552e-01,2.413292393031303204e-02,5.156700000000000000e+04,2.510218170642852783e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792984057610997883e-01,2.413292420538400498e-02,5.157100000000000000e+04,2.510416904449462891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792982621307068480e-01,2.413292447877295188e-02,5.157500000000000000e+04,2.510615899085998535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792981192781611111e-01,2.413292475049107211e-02,5.157900000000000000e+04,2.510814316749572754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792979771992505855e-01,2.413292502054945055e-02,5.158300000000000000e+04,2.511011734008789062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792978358897858726e-01,2.413292528895911657e-02,5.158700000000000000e+04,2.511209650278091431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792976953456004441e-01,2.413292555573101628e-02,5.159100000000000000e+04,2.511407700777053833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792975555625501427e-01,2.413292582087599517e-02,5.159500000000000000e+04,2.511606431245803833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792974165365133765e-01,2.413292608440483974e-02,5.159900000000000000e+04,2.511804732322692871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792972782633907580e-01,2.413292634632824285e-02,5.160300000000000000e+04,2.512003292560577393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792971407391052707e-01,2.413292660665682793e-02,5.160700000000000000e+04,2.512202368021011353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792970039596017418e-01,2.413292686540113169e-02,5.161100000000000000e+04,2.512402222394943237e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792968679208472027e-01,2.413292712257162145e-02,5.161500000000000000e+04,2.512601543664932251e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792967326188302790e-01,2.413292737817868128e-02,5.161900000000000000e+04,2.512799518823623657e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792965980495614675e-01,2.413292763223261889e-02,5.162300000000000000e+04,2.512997557878494263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792964642090728034e-01,2.413292788474367609e-02,5.162700000000000000e+04,2.513195029973983765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792963310934178878e-01,2.413292813572200449e-02,5.163100000000000000e+04,2.513393206596374512e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792961986986715550e-01,2.413292838517769323e-02,5.163500000000000000e+04,2.513590409755706787e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792960670209299556e-01,2.413292863312075168e-02,5.163900000000000000e+04,2.513788274049758911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792959360563104732e-01,2.413292887956111285e-02,5.164300000000000000e+04,2.513987842798233032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792958058009513356e-01,2.413292912450864733e-02,5.164700000000000000e+04,2.514187616348266602e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792956762510117819e-01,2.413292936797314242e-02,5.165100000000000000e+04,2.514385412454605103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792955474026718954e-01,2.413292960996433340e-02,5.165500000000000000e+04,2.514583644628524780e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792954192521322709e-01,2.413292985049185144e-02,5.165900000000000000e+04,2.514782433271408081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792952917956142367e-01,2.413293008956528957e-02,5.166300000000000000e+04,2.514980375528335571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792951650293595489e-01,2.413293032719415407e-02,5.166700000000000000e+04,2.515178607225418091e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792950389496302255e-01,2.413293056338787837e-02,5.167100000000000000e+04,2.515376302480697632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792949135527085458e-01,2.413293079815584732e-02,5.167500000000000000e+04,2.515574274778366089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792947888348971064e-01,2.413293103150736252e-02,5.167900000000000000e+04,2.515772445678710938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792946647925182102e-01,2.413293126345165962e-02,5.168300000000000000e+04,2.515970517396926880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792945414219143663e-01,2.413293149399790144e-02,5.168700000000000000e+04,2.516170017957687378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792944187194475958e-01,2.413293172315520915e-02,5.169100000000000000e+04,2.516369333744049072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792942966814999595e-01,2.413293195093260679e-02,5.169500000000000000e+04,2.516568704605102539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792941753044727804e-01,2.413293217733906287e-02,5.169900000000000000e+04,2.516766921997070312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792940545847870881e-01,2.413293240238350082e-02,5.170300000000000000e+04,2.516966058015823364e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792939345188831468e-01,2.413293262607475037e-02,5.170700000000000000e+04,2.517164423227310181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792938151032205940e-01,2.413293284842159964e-02,5.171100000000000000e+04,2.517361970663070679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792936963342781631e-01,2.413293306943276040e-02,5.171500000000000000e+04,2.517559454441070557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792935782085537388e-01,2.413293328911688199e-02,5.171900000000000000e+04,2.517756981134414673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792934607225641352e-01,2.413293350748256863e-02,5.172300000000000000e+04,2.517955560207366943e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792933438728449291e-01,2.413293372453834476e-02,5.172700000000000000e+04,2.518152649402618408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792932276559505989e-01,2.413293394029267583e-02,5.173100000000000000e+04,2.518351024150848389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792931120684541635e-01,2.413293415475397177e-02,5.173500000000000000e+04,2.518549480676651001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792929971069473216e-01,2.413293436793058355e-02,5.173900000000000000e+04,2.518748444318771362e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792928827680400627e-01,2.413293457983079274e-02,5.174300000000000000e+04,2.518946692228317261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792927690483608616e-01,2.413293479046283233e-02,5.174700000000000000e+04,2.519145467042922974e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792926559445564005e-01,2.413293499983487633e-02,5.175100000000000000e+04,2.519344017982482910e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792925434532915419e-01,2.413293520795502592e-02,5.175500000000000000e+04,2.519541985273361206e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792924315712491612e-01,2.413293541483134061e-02,5.175900000000000000e+04,2.519740079879760742e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792923202951301753e-01,2.413293562047182442e-02,5.176300000000000000e+04,2.519938094854354858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792922096216532646e-01,2.413293582488440503e-02,5.176700000000000000e+04,2.520136329174041748e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792920995475549284e-01,2.413293602807697197e-02,5.177100000000000000e+04,2.520334041595458984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792919900695893465e-01,2.413293623005734537e-02,5.177500000000000000e+04,2.520532318592071533e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792918811845282401e-01,2.413293643083330720e-02,5.177900000000000000e+04,2.520730797767639160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792917728891608165e-01,2.413293663041257003e-02,5.178300000000000000e+04,2.520929275989532471e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792916651802937134e-01,2.413293682880279095e-02,5.178700000000000000e+04,2.521129377603530884e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792915580547507770e-01,2.413293702601158192e-02,5.179100000000000000e+04,2.521327966451644897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792914515093731453e-01,2.413293722204649591e-02,5.179500000000000000e+04,2.521526976108551025e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792913455410190537e-01,2.413293741691503388e-02,5.179900000000000000e+04,2.521725020647048950e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792912401465635575e-01,2.413293761062463780e-02,5.180300000000000000e+04,2.521922926425933838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792911353228989479e-01,2.413293780318271492e-02,5.180700000000000000e+04,2.522121011495590210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792910310669340590e-01,2.413293799459659272e-02,5.181100000000000000e+04,2.522319047927856445e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792909273755946553e-01,2.413293818487357092e-02,5.181500000000000000e+04,2.522517684221267700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792908242458230439e-01,2.413293837402089373e-02,5.181900000000000000e+04,2.522715763807296753e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792907216745781296e-01,2.413293856204573942e-02,5.182300000000000000e+04,2.522913852930068970e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792906196588352485e-01,2.413293874895524813e-02,5.182700000000000000e+04,2.523112070083618164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792905181955861960e-01,2.413293893475651486e-02,5.183100000000000000e+04,2.523311480998992920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792904172818388930e-01,2.413293911945657219e-02,5.183500000000000000e+04,2.523510135650634766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792903169146176923e-01,2.413293930306240759e-02,5.183900000000000000e+04,2.523709026098251343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792902170909628223e-01,2.413293948558097035e-02,5.184300000000000000e+04,2.523907178640365601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792901178079307212e-01,2.413293966701914386e-02,5.184700000000000000e+04,2.524106332302093506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792900190625937029e-01,2.413293984738377682e-02,5.185100000000000000e+04,2.524305024862289429e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792899208520398191e-01,2.413294002668165544e-02,5.185500000000000000e+04,2.524503163099288940e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792898231733730807e-01,2.413294020491954170e-02,5.185900000000000000e+04,2.524700621128082275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792897260237130697e-01,2.413294038210413162e-02,5.186300000000000000e+04,2.524899342775344849e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792896294001949664e-01,2.413294055824207265e-02,5.186700000000000000e+04,2.525095982789993286e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792895332999695501e-01,2.413294073333998452e-02,5.187100000000000000e+04,2.525294359922409058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792894377202028933e-01,2.413294090740442099e-02,5.187500000000000000e+04,2.525491441488265991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792893426580765004e-01,2.413294108044190117e-02,5.187900000000000000e+04,2.525690373420715332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792892481107871694e-01,2.413294125245889557e-02,5.188300000000000000e+04,2.525890029430389404e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792891540755467139e-01,2.413294142346184001e-02,5.188700000000000000e+04,2.526089312553405762e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792890605495822687e-01,2.413294159345710441e-02,5.189100000000000000e+04,2.526288142681121826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792889675301357899e-01,2.413294176245103437e-02,5.189500000000000000e+04,2.526487439870834351e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792888750144643328e-01,2.413294193044992000e-02,5.189900000000000000e+04,2.526684720754623413e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792887829998396354e-01,2.413294209746001673e-02,5.190300000000000000e+04,2.526882985115051270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792886914835483403e-01,2.413294226348752791e-02,5.190700000000000000e+04,2.527080679893493652e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792886004628917451e-01,2.413294242853861876e-02,5.191100000000000000e+04,2.527278751134872437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792885099351856915e-01,2.413294259261940591e-02,5.191500000000000000e+04,2.527476054430007935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792884198977607035e-01,2.413294275573598865e-02,5.191900000000000000e+04,2.527673958301544189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792883303479616552e-01,2.413294291789438301e-02,5.192300000000000000e+04,2.527873452901840210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792882412831477423e-01,2.413294307910059805e-02,5.192700000000000000e+04,2.528073552608489990e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792881527006925935e-01,2.413294323936058042e-02,5.193100000000000000e+04,2.528273247957229614e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792880645979839926e-01,2.413294339868025593e-02,5.193500000000000000e+04,2.528471562623977661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792879769724238237e-01,2.413294355706549488e-02,5.193900000000000000e+04,2.528671602010726929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792878898214281536e-01,2.413294371452212594e-02,5.194300000000000000e+04,2.528869729995727539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792878031424269547e-01,2.413294387105595004e-02,5.194700000000000000e+04,2.529067900896072388e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792877169328641884e-01,2.413294402667271257e-02,5.195100000000000000e+04,2.529265566825866699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792876311901974717e-01,2.413294418137813466e-02,5.195500000000000000e+04,2.529463716030120850e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792875459118984383e-01,2.413294433517789578e-02,5.195900000000000000e+04,2.529661027193069458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792874610954522940e-01,2.413294448807762685e-02,5.196300000000000000e+04,2.529858337640762329e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792873767383577899e-01,2.413294464008292409e-02,5.196700000000000000e+04,2.530057375192642212e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792872928381273323e-01,2.413294479119935596e-02,5.197100000000000000e+04,2.530256137132644653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792872093922868171e-01,2.413294494143243887e-02,5.197500000000000000e+04,2.530455182075500488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792871263983753793e-01,2.413294509078765804e-02,5.197900000000000000e+04,2.530653527498245239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792870438539456712e-01,2.413294523927046742e-02,5.198300000000000000e+04,2.530852267742156982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792869617565634455e-01,2.413294538688627588e-02,5.198700000000000000e+04,2.531051046848297119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792868801038077220e-01,2.413294553364045067e-02,5.199100000000000000e+04,2.531250124931335449e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792867988932706214e-01,2.413294567953833819e-02,5.199500000000000000e+04,2.531446979045867920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792867181225572537e-01,2.413294582458523629e-02,5.199900000000000000e+04,2.531644518375396729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792866377892857743e-01,2.413294596878641160e-02,5.200300000000000000e+04,2.531842984437942505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792865578910871061e-01,2.413294611214708910e-02,5.200700000000000000e+04,2.532042065143585205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792864784256052446e-01,2.413294625467246948e-02,5.201100000000000000e+04,2.532239319562911987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792863993904966480e-01,2.413294639636771530e-02,5.201500000000000000e+04,2.532438194036483765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792863207834306249e-01,2.413294653723794050e-02,5.201900000000000000e+04,2.532637144565582275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792862426020891409e-01,2.413294667728824519e-02,5.202300000000000000e+04,2.532836264848709106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792861648441665956e-01,2.413294681652368087e-02,5.202700000000000000e+04,2.533035904407501221e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792860875073699345e-01,2.413294695494927131e-02,5.203100000000000000e+04,2.533234746456146240e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792860105894185652e-01,2.413294709256999862e-02,5.203500000000000000e+04,2.533433840513229370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792859340880441910e-01,2.413294722939083106e-02,5.203900000000000000e+04,2.533631571531295776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792858580009906999e-01,2.413294736541667790e-02,5.204300000000000000e+04,2.533829497814178467e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792857823260144978e-01,2.413294750065242758e-02,5.204700000000000000e+04,2.534028269767761230e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792857070608837589e-01,2.413294763510294080e-02,5.205100000000000000e+04,2.534227643251419067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792856322033790084e-01,2.413294776877304357e-02,5.205500000000000000e+04,2.534426102638244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792855577512927345e-01,2.413294790166751677e-02,5.205900000000000000e+04,2.534624615430831909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792854837024292769e-01,2.413294803379112743e-02,5.206300000000000000e+04,2.534823029041290283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792854100546049934e-01,2.413294816514860441e-02,5.206700000000000000e+04,2.535021323442459106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792853368056480101e-01,2.413294829574463146e-02,5.207100000000000000e+04,2.535220650672912598e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792852639533982495e-01,2.413294842558388886e-02,5.207500000000000000e+04,2.535418370008468628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792851914957072634e-01,2.413294855467099098e-02,5.207900000000000000e+04,2.535616862773895264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792851194304382612e-01,2.413294868301055912e-02,5.208300000000000000e+04,2.535816405534744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792850477554660260e-01,2.413294881060714520e-02,5.208700000000000000e+04,2.536015069246292114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792849764686769154e-01,2.413294893746530806e-02,5.209100000000000000e+04,2.536213900089263916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792849055679686388e-01,2.413294906358954758e-02,5.209500000000000000e+04,2.536411263942718506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792848350512503686e-01,2.413294918898434976e-02,5.209900000000000000e+04,2.536609407424926758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792847649164424906e-01,2.413294931365415896e-02,5.210300000000000000e+04,2.536807614564895630e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792846951614767981e-01,2.413294943760341260e-02,5.210700000000000000e+04,2.537005701541900635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792846257842961033e-01,2.413294956083648218e-02,5.211100000000000000e+04,2.537203575849533081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792845567828545705e-01,2.413294968335774962e-02,5.211500000000000000e+04,2.537402369737625122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792844881551172720e-01,2.413294980517153437e-02,5.211900000000000000e+04,2.537600771903991699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792844198990603544e-01,2.413294992628214897e-02,5.212300000000000000e+04,2.537799615859985352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792843520126709556e-01,2.413295004669387817e-02,5.212700000000000000e+04,2.537999193191528320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792842844939471214e-01,2.413295016641095470e-02,5.213100000000000000e+04,2.538198395967483521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792842173408976114e-01,2.413295028543761475e-02,5.213500000000000000e+04,2.538397377490997314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792841505515420930e-01,2.413295040377804596e-02,5.213900000000000000e+04,2.538595434427261353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792840841239109750e-01,2.413295052143641164e-02,5.214300000000000000e+04,2.538793315887451172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792840180560452690e-01,2.413295063841685087e-02,5.214700000000000000e+04,2.538990767240524292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792839523459965889e-01,2.413295075472348186e-02,5.215100000000000000e+04,2.539188844680786133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792838869918271238e-01,2.413295087036037775e-02,5.215500000000000000e+04,2.539386760711669922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792838219916094988e-01,2.413295098533160127e-02,5.215900000000000000e+04,2.539585080146789551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792837573434269138e-01,2.413295109964118043e-02,5.216300000000000000e+04,2.539783650159835815e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792836930453728383e-01,2.413295121329312939e-02,5.216700000000000000e+04,2.539981667280197144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792836290955510392e-01,2.413295132629141374e-02,5.217100000000000000e+04,2.540180394649505615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792835654920757193e-01,2.413295143863998862e-02,5.217500000000000000e+04,2.540378353834152222e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792835022330710182e-01,2.413295155034278147e-02,5.217900000000000000e+04,2.540576744556427002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792834393166715390e-01,2.413295166140369541e-02,5.218300000000000000e+04,2.540774916410446167e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792833767410217938e-01,2.413295177182659887e-02,5.218700000000000000e+04,2.540972799777984619e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792833145042763143e-01,2.413295188161534988e-02,5.219100000000000000e+04,2.541171341896057129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792832526045997910e-01,2.413295199077376482e-02,5.219500000000000000e+04,2.541369405984878540e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792831910401667672e-01,2.413295209930564969e-02,5.219900000000000000e+04,2.541567410945892334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792831298091615844e-01,2.413295220721477230e-02,5.220300000000000000e+04,2.541766429662704468e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792830689097786034e-01,2.413295231450489353e-02,5.220700000000000000e+04,2.541965127944946289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792830083402217611e-01,2.413295242117972569e-02,5.221100000000000000e+04,2.542163126945495605e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792829480987048751e-01,2.413295252724298109e-02,5.221500000000000000e+04,2.542361001729965210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792828881834513666e-01,2.413295263269833735e-02,5.221900000000000000e+04,2.542559169530868530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792828285926943155e-01,2.413295273754944084e-02,5.222300000000000000e+04,2.542758036375045776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792827693246762943e-01,2.413295284179993103e-02,5.222700000000000000e+04,2.542956708669662476e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792827103776494790e-01,2.413295294545340225e-02,5.223100000000000000e+04,2.543154056310653687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792826517498754546e-01,2.413295304851345233e-02,5.223500000000000000e+04,2.543352186441421509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792825934396252430e-01,2.413295315098362703e-02,5.223900000000000000e+04,2.543550202846527100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792825354451792474e-01,2.413295325286747214e-02,5.224300000000000000e+04,2.543748826742172241e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792824777648271695e-01,2.413295335416849874e-02,5.224700000000000000e+04,2.543946257114410400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792824203968678698e-01,2.413295345489020402e-02,5.225100000000000000e+04,2.544144858121871948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792823633396096183e-01,2.413295355503605050e-02,5.225500000000000000e+04,2.544343919515609741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792823065913697056e-01,2.413295365460948333e-02,5.225900000000000000e+04,2.544543633699417114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792822501504746369e-01,2.413295375361393380e-02,5.226300000000000000e+04,2.544741416454315186e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792821940152597993e-01,2.413295385205280197e-02,5.226700000000000000e+04,2.544940154790878296e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792821381840697670e-01,2.413295394992946361e-02,5.227100000000000000e+04,2.545139698743820190e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792820826552580238e-01,2.413295404724728407e-02,5.227500000000000000e+04,2.545338999032974243e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792820274271870185e-01,2.413295414400959404e-02,5.227900000000000000e+04,2.545536760807037354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792819724982278873e-01,2.413295424021971378e-02,5.228300000000000000e+04,2.545734687089920044e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792819178667608426e-01,2.413295433588093578e-02,5.228700000000000000e+04,2.545933856487274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792818635311746733e-01,2.413295443099653173e-02,5.229100000000000000e+04,2.546132464408874512e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792818094898669945e-01,2.413295452556975598e-02,5.229500000000000000e+04,2.546331141471862793e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792817557412440810e-01,2.413295461960384206e-02,5.229900000000000000e+04,2.546529358863830566e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792817022837208119e-01,2.413295471310200266e-02,5.230300000000000000e+04,2.546728458166122437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792816491157206427e-01,2.413295480606741927e-02,5.230700000000000000e+04,2.546926881074905396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792815962356756332e-01,2.413295489850326991e-02,5.231100000000000000e+04,2.547125592231750488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792815436420262531e-01,2.413295499041270137e-02,5.231500000000000000e+04,2.547324342727661133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792814913332214655e-01,2.413295508179883961e-02,5.231900000000000000e+04,2.547522325515747070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792814393077185597e-01,2.413295517266480020e-02,5.232300000000000000e+04,2.547720504045486450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792813875639833743e-01,2.413295526301367094e-02,5.232700000000000000e+04,2.547918314695358276e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792813361004897965e-01,2.413295535284852231e-02,5.233100000000000000e+04,2.548116323232650757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792812849157202071e-01,2.413295544217240046e-02,5.233500000000000000e+04,2.548313677787780762e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792812340081649525e-01,2.413295553098834464e-02,5.233900000000000000e+04,2.548511353015899658e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792811833763229001e-01,2.413295561929935593e-02,5.234300000000000000e+04,2.548709348678588867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792811330187006613e-01,2.413295570710844232e-02,5.234700000000000000e+04,2.548908315420150757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792810829338132295e-01,2.413295579441855632e-02,5.235100000000000000e+04,2.549106835365295410e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792810331201835361e-01,2.413295588123267471e-02,5.235500000000000000e+04,2.549306042909622192e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792809835763425064e-01,2.413295596755372224e-02,5.235900000000000000e+04,2.549504647493362427e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792809343008289757e-01,2.413295605338462366e-02,5.236300000000000000e+04,2.549702912092208862e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792808852921897456e-01,2.413295613872826553e-02,5.236700000000000000e+04,2.549902018547058105e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792808365489795275e-01,2.413295622358754139e-02,5.237100000000000000e+04,2.550099592924118042e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792807880697608325e-01,2.413295630796530311e-02,5.237500000000000000e+04,2.550297529935836792e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792807398531038598e-01,2.413295639186439911e-02,5.237900000000000000e+04,2.550495151281356812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792806918975866914e-01,2.413295647528766394e-02,5.238300000000000000e+04,2.550693422555923462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792806442017949864e-01,2.413295655823789396e-02,5.238700000000000000e+04,2.550891485929489136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792805967643222309e-01,2.413295664071789248e-02,5.239100000000000000e+04,2.551089378356933594e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792805495837692942e-01,2.413295672273042466e-02,5.239500000000000000e+04,2.551286920070648193e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792805026587448725e-01,2.413295680427823831e-02,5.239900000000000000e+04,2.551484694719314575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792804559878649617e-01,2.413295688536409161e-02,5.240300000000000000e+04,2.551682871341705322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792804095697532740e-01,2.413295696599069770e-02,5.240700000000000000e+04,2.551880718708038330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792803634030407933e-01,2.413295704616075232e-02,5.241100000000000000e+04,2.552079889059066772e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792803174863660254e-01,2.413295712587695471e-02,5.241500000000000000e+04,2.552278690099716187e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792802718183747479e-01,2.413295720514196246e-02,5.241900000000000000e+04,2.552478117942810059e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792802263977202604e-01,2.413295728395844358e-02,5.242300000000000000e+04,2.552676108121871948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792801812230629399e-01,2.413295736232902444e-02,5.242700000000000000e+04,2.552874119520187378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792801362930704634e-01,2.413295744025633141e-02,5.243100000000000000e+04,2.553072176218032837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792800916064179462e-01,2.413295751774296657e-02,5.243500000000000000e+04,2.553269036293029785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792800471617873870e-01,2.413295759479151814e-02,5.243900000000000000e+04,2.553466352939605713e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792800029578680288e-01,2.413295767140455697e-02,5.244300000000000000e+04,2.553664391994476318e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792799589933562476e-01,2.413295774758463658e-02,5.244700000000000000e+04,2.553862780570983887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792799152669554419e-01,2.413295782333430006e-02,5.245100000000000000e+04,2.554062045335769653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792798717773761152e-01,2.413295789865606625e-02,5.245500000000000000e+04,2.554261419534683228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792798285233356270e-01,2.413295797355244701e-02,5.245900000000000000e+04,2.554460879802703857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792797855035582755e-01,2.413295804802594036e-02,5.246300000000000000e+04,2.554659485578536987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792797427167754365e-01,2.413295812207900959e-02,5.246700000000000000e+04,2.554858042001724243e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792797001617252028e-01,2.413295819571412149e-02,5.247100000000000000e+04,2.555055416107177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792796578371526062e-01,2.413295826893372895e-02,5.247500000000000000e+04,2.555253451347351074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792796157418093117e-01,2.413295834174025711e-02,5.247900000000000000e+04,2.555451019048690796e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792795738744539236e-01,2.413295841413611725e-02,5.248300000000000000e+04,2.555649275779724121e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792795322338516795e-01,2.413295848612371716e-02,5.248700000000000000e+04,2.555846772670745850e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792794908187745895e-01,2.413295855770543688e-02,5.249100000000000000e+04,2.556045108795166016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792794496280011030e-01,2.413295862888365645e-02,5.249500000000000000e+04,2.556244038820266724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792794086603165526e-01,2.413295869966072121e-02,5.249900000000000000e+04,2.556441941499710083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792793679145126828e-01,2.413295877003897999e-02,5.250300000000000000e+04,2.556641406059265137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792793273893877881e-01,2.413295884002076078e-02,5.250700000000000000e+04,2.556838979959487915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792792870837467412e-01,2.413295890960836729e-02,5.251100000000000000e+04,2.557036568164825439e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792792469964008262e-01,2.413295897880410323e-02,5.251500000000000000e+04,2.557233623504638672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792792071261678777e-01,2.413295904761025845e-02,5.251900000000000000e+04,2.557431021690368652e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792791674718719475e-01,2.413295911602909155e-02,5.252300000000000000e+04,2.557628738880157471e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792791280323435266e-01,2.413295918406287155e-02,5.252700000000000000e+04,2.557826700925827026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792790888064196009e-01,2.413295925171382930e-02,5.253100000000000000e+04,2.558025640487670898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792790497929432070e-01,2.413295931898419913e-02,5.253500000000000000e+04,2.558224421024322510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792790109907637375e-01,2.413295938587619108e-02,5.253900000000000000e+04,2.558424259185791016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792789723987369133e-01,2.413295945239201518e-02,5.254300000000000000e+04,2.558622469425201416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792789340157245892e-01,2.413295951853385024e-02,5.254700000000000000e+04,2.558821055412292480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792788958405947541e-01,2.413295958430386814e-02,5.255100000000000000e+04,2.559019747734069824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792788578722214754e-01,2.413295964970424076e-02,5.255500000000000000e+04,2.559218861341476440e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792788201094850375e-01,2.413295971473709833e-02,5.255900000000000000e+04,2.559415836334228516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792787825512717759e-01,2.413295977940459192e-02,5.256300000000000000e+04,2.559613150119781494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792787451964739931e-01,2.413295984370883440e-02,5.256700000000000000e+04,2.559811756372451782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792787080439899872e-01,2.413295990765193175e-02,5.257100000000000000e+04,2.560008958816528320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792786710927240512e-01,2.413295997123598990e-02,5.257500000000000000e+04,2.560207364320755005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792786343415864458e-01,2.413296003446306973e-02,5.257900000000000000e+04,2.560405217170715332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792785977894933436e-01,2.413296009733526329e-02,5.258300000000000000e+04,2.560603044033050537e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792785614353666346e-01,2.413296015985461410e-02,5.258700000000000000e+04,2.560802208423614502e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792785252781342598e-01,2.413296022202316912e-02,5.259100000000000000e+04,2.561000184297561646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792784893167297944e-01,2.413296028384296146e-02,5.259500000000000000e+04,2.561198836565017700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792784535500927534e-01,2.413296034531600687e-02,5.259900000000000000e+04,2.561398211956024170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792784179771681474e-01,2.413296040644431761e-02,5.260300000000000000e+04,2.561596562385559082e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792783825969069544e-01,2.413296046722988170e-02,5.260700000000000000e+04,2.561794821977615356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792783474082657313e-01,2.413296052767468711e-02,5.261100000000000000e+04,2.561993442058563232e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792783124102066417e-01,2.413296058778070102e-02,5.261500000000000000e+04,2.562191288471221924e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792782776016975665e-01,2.413296064754988368e-02,5.261900000000000000e+04,2.562389754295349121e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792782429817119105e-01,2.413296070698417797e-02,5.262300000000000000e+04,2.562587194442749023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792782085492286293e-01,2.413296076608551985e-02,5.262700000000000000e+04,2.562785656929016113e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792781743032322295e-01,2.413296082485582791e-02,5.263100000000000000e+04,2.562984883069992065e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792781402427127135e-01,2.413296088329702771e-02,5.263500000000000000e+04,2.563184319019317627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792781063666656349e-01,2.413296094141100662e-02,5.263900000000000000e+04,2.563382117986679077e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792780726740918207e-01,2.413296099919964854e-02,5.264300000000000000e+04,2.563581177473068237e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792780391639975934e-01,2.413296105666483740e-02,5.264700000000000000e+04,2.563779963016510010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792780058353947714e-01,2.413296111380844322e-02,5.265100000000000000e+04,2.563978294134140015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792779726873002799e-01,2.413296117063230828e-02,5.265500000000000000e+04,2.564176357746124268e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792779397187365953e-01,2.413296122713827138e-02,5.265900000000000000e+04,2.564373497009277344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792779069287313565e-01,2.413296128332818175e-02,5.266300000000000000e+04,2.564570727109909058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792778743163175592e-01,2.413296133920384695e-02,5.266700000000000000e+04,2.564768264055252075e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792778418805332785e-01,2.413296139476707805e-02,5.267100000000000000e+04,2.564965967893600464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792778096204220017e-01,2.413296145001967222e-02,5.267500000000000000e+04,2.565164633750915527e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792777775350322678e-01,2.413296150496341969e-02,5.267900000000000000e+04,2.565363419055938721e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792777456234178335e-01,2.413296155960009334e-02,5.268300000000000000e+04,2.565562564373016357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792777138846374796e-01,2.413296161393145914e-02,5.268700000000000000e+04,2.565761851072311401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792776823177552048e-01,2.413296166795927955e-02,5.269100000000000000e+04,2.565961146593093872e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792776509218400038e-01,2.413296172168528930e-02,5.269500000000000000e+04,2.566159013032913208e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792776196959659785e-01,2.413296177511122312e-02,5.269900000000000000e+04,2.566357287406921387e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792775886392121432e-01,2.413296182823881225e-02,5.270300000000000000e+04,2.566555279493331909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792775577506625639e-01,2.413296188106975673e-02,5.270700000000000000e+04,2.566752471208572388e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792775270294062750e-01,2.413296193360577394e-02,5.271100000000000000e+04,2.566949531316757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792774964745372512e-01,2.413296198584855001e-02,5.271500000000000000e+04,2.567147421836853027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792774660851543245e-01,2.413296203779976071e-02,5.271900000000000000e+04,2.567345309972763062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792774358603612117e-01,2.413296208946108870e-02,5.272300000000000000e+04,2.567543388366699219e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792774057992665981e-01,2.413296214083419239e-02,5.272700000000000000e+04,2.567742648601531982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792773759009838042e-01,2.413296219192071976e-02,5.273100000000000000e+04,2.567940975427627563e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792773461646310906e-01,2.413296224272231533e-02,5.273500000000000000e+04,2.568140399217605591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792773165893314091e-01,2.413296229324061321e-02,5.273900000000000000e+04,2.568338417768478394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792772871742126239e-01,2.413296234347723362e-02,5.274300000000000000e+04,2.568536921024322510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792772579184071513e-01,2.413296239343379335e-02,5.274700000000000000e+04,2.568735095024108887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792772288210521536e-01,2.413296244311188138e-02,5.275100000000000000e+04,2.568933327674865723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792771998812894008e-01,2.413296249251311448e-02,5.275500000000000000e+04,2.569131166696548462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792771710982654920e-01,2.413296254163905738e-02,5.275900000000000000e+04,2.569329027652740479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792771424711315231e-01,2.413296259049129214e-02,5.276300000000000000e+04,2.569527003765106201e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792771139990431695e-01,2.413296263907138695e-02,5.276700000000000000e+04,2.569725212812423706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792770856811607416e-01,2.413296268738088571e-02,5.277100000000000000e+04,2.569924551248550415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792770575166490465e-01,2.413296273542134621e-02,5.277500000000000000e+04,2.570123339891433716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792770295046774709e-01,2.413296278319430194e-02,5.277900000000000000e+04,2.570321433305740356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792770016444198422e-01,2.413296283070127946e-02,5.278300000000000000e+04,2.570519919633865356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792769739350544844e-01,2.413296287794379491e-02,5.278700000000000000e+04,2.570718331098556519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792769463757641901e-01,2.413296292492336445e-02,5.279100000000000000e+04,2.570916698932647705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792769189657361373e-01,2.413296297164147994e-02,5.279500000000000000e+04,2.571115577220916748e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792768917041619448e-01,2.413296301809964711e-02,5.279900000000000000e+04,2.571313706159591675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792768645902376168e-01,2.413296306429933008e-02,5.280300000000000000e+04,2.571511420726776123e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792768376231634597e-01,2.413296311024202070e-02,5.280700000000000000e+04,2.571708999633789062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792768108021441376e-01,2.413296315592917615e-02,5.281100000000000000e+04,2.571906244993209839e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792767841263886441e-01,2.413296320136224665e-02,5.281500000000000000e+04,2.572105330944061279e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792767575951102754e-01,2.413296324654269284e-02,5.281900000000000000e+04,2.572304905652999878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792767312075264630e-01,2.413296329147194413e-02,5.282300000000000000e+04,2.572504319667816162e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792767049628590237e-01,2.413296333615142994e-02,5.282700000000000000e+04,2.572702800035476685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792766788603338823e-01,2.413296338058258314e-02,5.283100000000000000e+04,2.572900990486145020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792766528991813213e-01,2.413296342476681233e-02,5.283500000000000000e+04,2.573099095821380615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792766270786355087e-01,2.413296346870551223e-02,5.283900000000000000e+04,2.573296736240386963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792766013979349982e-01,2.413296351240009144e-02,5.284300000000000000e+04,2.573494350910186768e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792765758563224787e-01,2.413296355585193773e-02,5.284700000000000000e+04,2.573691563606262207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792765504530445253e-01,2.413296359906242847e-02,5.285100000000000000e+04,2.573889623880386353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792765251873519872e-01,2.413296364203294103e-02,5.285500000000000000e+04,2.574087112188339233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792765000584996549e-01,2.413296368476482850e-02,5.285900000000000000e+04,2.574285663843154907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792764750657464545e-01,2.413296372725945785e-02,5.286300000000000000e+04,2.574484198570251465e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792764502083553646e-01,2.413296376951817521e-02,5.286700000000000000e+04,2.574683519840240479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792764254855931383e-01,2.413296381154231285e-02,5.287100000000000000e+04,2.574882823228836060e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792764008967306366e-01,2.413296385333320998e-02,5.287500000000000000e+04,2.575081017494201660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792763764410427174e-01,2.413296389489219193e-02,5.287900000000000000e+04,2.575279788970947266e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792763521178080688e-01,2.413296393622056668e-02,5.288300000000000000e+04,2.575477855920791626e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792763279263093756e-01,2.413296397731964568e-02,5.288700000000000000e+04,2.575675704479217529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792763038658331531e-01,2.413296401819074039e-02,5.289100000000000000e+04,2.575873500585556030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792762799356697467e-01,2.413296405883512755e-02,5.289500000000000000e+04,2.576071730613708496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792762561351134432e-01,2.413296409925410821e-02,5.289900000000000000e+04,2.576269972324371338e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792762324634622484e-01,2.413296413944894872e-02,5.290300000000000000e+04,2.576467571496963501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792762089200179709e-01,2.413296417942091890e-02,5.290700000000000000e+04,2.576666531562805176e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792761855040863883e-01,2.413296421917129203e-02,5.291100000000000000e+04,2.576865242004394531e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792761622149767753e-01,2.413296425870131712e-02,5.291500000000000000e+04,2.577063367128372192e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792761390520023201e-01,2.413296429801223969e-02,5.291900000000000000e+04,2.577261530637741089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792761160144798471e-01,2.413296433710530875e-02,5.292300000000000000e+04,2.577460332870483398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792760931017299275e-01,2.413296437598174554e-02,5.292700000000000000e+04,2.577659415006637573e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792760703130768241e-01,2.413296441464278519e-02,5.293100000000000000e+04,2.577857665777206421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792760476478484077e-01,2.413296445308964547e-02,5.293500000000000000e+04,2.578055755138397217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792760251053761855e-01,2.413296449132353722e-02,5.293900000000000000e+04,2.578254188776016235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792760026849953281e-01,2.413296452934566780e-02,5.294300000000000000e+04,2.578452934980392456e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792759803860446144e-01,2.413296456715722377e-02,5.294700000000000000e+04,2.578651408672332764e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792759582078663760e-01,2.413296460475941249e-02,5.295100000000000000e+04,2.578850215911865234e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792759361498065529e-01,2.413296464215340317e-02,5.295500000000000000e+04,2.579048455238342285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792759142112144710e-01,2.413296467934037889e-02,5.295900000000000000e+04,2.579247481107711792e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792758923914431479e-01,2.413296471632150886e-02,5.296300000000000000e+04,2.579445491075515747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792758706898490983e-01,2.413296475309795186e-02,5.296700000000000000e+04,2.579644222497940063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792758491057922510e-01,2.413296478967087363e-02,5.297100000000000000e+04,2.579843680381774902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792758276386360039e-01,2.413296482604141563e-02,5.297500000000000000e+04,2.580042111873626709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792758062877472247e-01,2.413296486221071929e-02,5.297900000000000000e+04,2.580240708827972412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792757850524962504e-01,2.413296489817992260e-02,5.298300000000000000e+04,2.580438329935073853e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792757639322567487e-01,2.413296493395015313e-02,5.298700000000000000e+04,2.580636670351028442e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792757429264058289e-01,2.413296496952254191e-02,5.299100000000000000e+04,2.580834086894989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792757220343239588e-01,2.413296500489819571e-02,5.299500000000000000e+04,2.581032590389251709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792757012553950202e-01,2.413296504007822474e-02,5.299900000000000000e+04,2.581230146169662476e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792756805890061145e-01,2.413296507506373575e-02,5.300300000000000000e+04,2.581428900241851807e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792756600345477569e-01,2.413296510985582857e-02,5.300700000000000000e+04,2.581627992630004883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792756395914137102e-01,2.413296514445557872e-02,5.301100000000000000e+04,2.581826252460479736e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792756192590009845e-01,2.413296517886408601e-02,5.301500000000000000e+04,2.582025626182556152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792755990367100871e-01,2.413296521308242251e-02,5.301900000000000000e+04,2.582224419832229614e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792755789239444120e-01,2.413296524711165333e-02,5.302300000000000000e+04,2.582423147678375244e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792755589201109334e-01,2.413296528095285054e-02,5.302700000000000000e+04,2.582620485782623291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792755390246195679e-01,2.413296531460706884e-02,5.303100000000000000e+04,2.582818942785263062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792755192368835349e-01,2.413296534807536642e-02,5.303500000000000000e+04,2.583016759872436523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754995563192733e-01,2.413296538135878411e-02,5.303900000000000000e+04,2.583215090274810791e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754799823463308e-01,2.413296541445836274e-02,5.304300000000000000e+04,2.583413129568099976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754605143874191e-01,2.413296544737513621e-02,5.304700000000000000e+04,2.583610994815826416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754411518683033e-01,2.413296548011013495e-02,5.305100000000000000e+04,2.583810536623001099e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754218942180233e-01,2.413296551266438245e-02,5.305500000000000000e+04,2.584010049819946289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792754027408685058e-01,2.413296554503889177e-02,5.305900000000000000e+04,2.584209488868713379e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792753836912549525e-01,2.413296557723467600e-02,5.306300000000000000e+04,2.584408678054809570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792753647448154797e-01,2.413296560925273782e-02,5.306700000000000000e+04,2.584607384443283081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792753459009912842e-01,2.413296564109407641e-02,5.307100000000000000e+04,2.584805148363113403e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792753271592266162e-01,2.413296567275968404e-02,5.307500000000000000e+04,2.585003338336944580e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792753085189687234e-01,2.413296570425055299e-02,5.307900000000000000e+04,2.585200563669204712e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792752899796678512e-01,2.413296573556765467e-02,5.308300000000000000e+04,2.585398356914520264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792752715407772424e-01,2.413296576671197444e-02,5.308700000000000000e+04,2.585596454620361328e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792752532017529710e-01,2.413296579768447331e-02,5.309100000000000000e+04,2.585795094013214111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792752349620542751e-01,2.413296582848612620e-02,5.309500000000000000e+04,2.585993108272552490e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792752168211431407e-01,2.413296585911788722e-02,5.309900000000000000e+04,2.586191613197326660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751987784846068e-01,2.413296588958070352e-02,5.310300000000000000e+04,2.586389898300170898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751808335464048e-01,2.413296591987553266e-02,5.310700000000000000e+04,2.586587932586669922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751629857994022e-01,2.413296595000330794e-02,5.311100000000000000e+04,2.586786562442779541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751452347171592e-01,2.413296597996497650e-02,5.311500000000000000e+04,2.586985041141510010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751275797761501e-01,2.413296600976145428e-02,5.311900000000000000e+04,2.587182531118392944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792751100204556802e-01,2.413296603939368845e-02,5.312300000000000000e+04,2.587380366086959839e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750925562378583e-01,2.413296606886258452e-02,5.312700000000000000e+04,2.587578432798385620e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750751866075687e-01,2.413296609816905844e-02,5.313100000000000000e+04,2.587776775598526001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750579110525821e-01,2.413296612731401919e-02,5.313500000000000000e+04,2.587975131034851074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750407290633063e-01,2.413296615629838618e-02,5.313900000000000000e+04,2.588173760414123535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750236401331465e-01,2.413296618512304759e-02,5.314300000000000000e+04,2.588372746229171753e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792750066437579504e-01,2.413296621378889853e-02,5.314700000000000000e+04,2.588571941614151001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749897394364522e-01,2.413296624229682025e-02,5.315100000000000000e+04,2.588770056247711182e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749729266701619e-01,2.413296627064771133e-02,5.315500000000000000e+04,2.588968916654586792e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749562049631429e-01,2.413296629884244260e-02,5.315900000000000000e+04,2.589167628049850464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749395738222062e-01,2.413296632688189183e-02,5.316300000000000000e+04,2.589365280866622925e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749230327568832e-01,2.413296635476691945e-02,5.316700000000000000e+04,2.589563769340515137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792749065812793696e-01,2.413296638249840670e-02,5.317100000000000000e+04,2.589761456251144409e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748902189043869e-01,2.413296641007719318e-02,5.317500000000000000e+04,2.589960064888000488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748739451493489e-01,2.413296643750414278e-02,5.317900000000000000e+04,2.590158173561096191e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748577595343340e-01,2.413296646478010551e-02,5.318300000000000000e+04,2.590356481790542603e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748416615819462e-01,2.413296649190592100e-02,5.318700000000000000e+04,2.590555725574493408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748256508173710e-01,2.413296651888243230e-02,5.319100000000000000e+04,2.590754619359970093e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792748097267684859e-01,2.413296654571046862e-02,5.319500000000000000e+04,2.590953018665313721e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747938889655279e-01,2.413296657239086609e-02,5.319900000000000000e+04,2.591151066303253174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747781369414817e-01,2.413296659892445045e-02,5.320300000000000000e+04,2.591350531339645386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747624702317466e-01,2.413296662531203007e-02,5.320700000000000000e+04,2.591550193786621094e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747468883741924e-01,2.413296665155443069e-02,5.321100000000000000e+04,2.591748684167861938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747313909093254e-01,2.413296667765246761e-02,5.321500000000000000e+04,2.591946700811386108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747159773800392e-01,2.413296670360693189e-02,5.321900000000000000e+04,2.592144698619842529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792747006473317251e-01,2.413296672941863535e-02,5.322300000000000000e+04,2.592342966318130493e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746854003123003e-01,2.413296675508837599e-02,5.322700000000000000e+04,2.592541559219360352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746702358720412e-01,2.413296678061694137e-02,5.323100000000000000e+04,2.592739983320236206e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746551535637223e-01,2.413296680600511904e-02,5.323500000000000000e+04,2.592938907861709595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746401529424771e-01,2.413296683125369310e-02,5.323900000000000000e+04,2.593137225627899170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746252335658819e-01,2.413296685636344766e-02,5.324300000000000000e+04,2.593335198402404785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792746103949939829e-01,2.413296688133514598e-02,5.324700000000000000e+04,2.593533925056457520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745956367890192e-01,2.413296690616956869e-02,5.325100000000000000e+04,2.593731804847717285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745809585158390e-01,2.413296693086748254e-02,5.325500000000000000e+04,2.593929832696914673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745663597414829e-01,2.413296695542963347e-02,5.325900000000000000e+04,2.594126924991607666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745518400353510e-01,2.413296697985679168e-02,5.326300000000000000e+04,2.594324266672134399e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745373989692859e-01,2.413296700414970658e-02,5.326700000000000000e+04,2.594521702527999878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745230361172948e-01,2.413296702830912063e-02,5.327100000000000000e+04,2.594719764471054077e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792745087510557722e-01,2.413296705233579018e-02,5.327500000000000000e+04,2.594917428731918335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744945433634718e-01,2.413296707623044379e-02,5.327900000000000000e+04,2.595114928007125854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744804126213121e-01,2.413296709999381354e-02,5.328300000000000000e+04,2.595314275979995728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744663584124876e-01,2.413296712362664187e-02,5.328700000000000000e+04,2.595511795997619629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744523803225243e-01,2.413296714712965738e-02,5.329100000000000000e+04,2.595710614204406738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744384779391686e-01,2.413296717050356782e-02,5.329500000000000000e+04,2.595908477306365967e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744246508524153e-01,2.413296719374910179e-02,5.329900000000000000e+04,2.596106904745101929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792744108986544238e-01,2.413296721686697052e-02,5.330300000000000000e+04,2.596304205417633057e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743972209395742e-01,2.413296723985789566e-02,5.330700000000000000e+04,2.596501325845718384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743836173044947e-01,2.413296726272256415e-02,5.331100000000000000e+04,2.596699955940246582e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743700873479784e-01,2.413296728546169070e-02,5.331500000000000000e+04,2.596897863626480103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743566306709557e-01,2.413296730807597268e-02,5.331900000000000000e+04,2.597095852851867676e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743432468765497e-01,2.413296733056610396e-02,5.332300000000000000e+04,2.597293578863143921e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743299355699649e-01,2.413296735293277845e-02,5.332700000000000000e+04,2.597492801666259766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743166963587098e-01,2.413296737517666921e-02,5.333100000000000000e+04,2.597691391944885254e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792743035288522357e-01,2.413296739729847359e-02,5.333500000000000000e+04,2.597889953374862671e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742904326622422e-01,2.413296741929886469e-02,5.333900000000000000e+04,2.598088506698608398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742774074023993e-01,2.413296744117851902e-02,5.334300000000000000e+04,2.598287250280380249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742644526885976e-01,2.413296746293810621e-02,5.334700000000000000e+04,2.598486393928527832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742515681387538e-01,2.413296748457829238e-02,5.335100000000000000e+04,2.598684915065765381e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742387533728943e-01,2.413296750609974020e-02,5.335500000000000000e+04,2.598883676528930664e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742260080129879e-01,2.413296752750311233e-02,5.335900000000000000e+04,2.599081962823867798e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742133316831410e-01,2.413296754878906450e-02,5.336300000000000000e+04,2.599280901432037354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792742007240095692e-01,2.413296756995824549e-02,5.336700000000000000e+04,2.599479032278060913e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741881846203755e-01,2.413296759101130756e-02,5.337100000000000000e+04,2.599677864789962769e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741757131456060e-01,2.413296761194889256e-02,5.337500000000000000e+04,2.599876320600509644e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741633092176656e-01,2.413296763277164927e-02,5.337900000000000000e+04,2.600075922966003418e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741509724705140e-01,2.413296765348020567e-02,5.338300000000000000e+04,2.600274019956588745e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741387025404143e-01,2.413296767407518972e-02,5.338700000000000000e+04,2.600471777677536011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741264990654615e-01,2.413296769455725715e-02,5.339100000000000000e+04,2.600670638561248779e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741143616856658e-01,2.413296771492700124e-02,5.339500000000000000e+04,2.600868749141693115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792741022900431469e-01,2.413296773518507077e-02,5.339900000000000000e+04,2.601066253900527954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740902837818284e-01,2.413296775533207636e-02,5.340300000000000000e+04,2.601264124393463135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740783425475493e-01,2.413296777536863558e-02,5.340700000000000000e+04,2.601462193489074707e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740664659882299e-01,2.413296779529535557e-02,5.341100000000000000e+04,2.601660247564315796e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740546537534840e-01,2.413296781511285044e-02,5.341500000000000000e+04,2.601859019994735718e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740429054949791e-01,2.413296783482172733e-02,5.341900000000000000e+04,2.602057226181030273e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740312208662146e-01,2.413296785442258299e-02,5.342300000000000000e+04,2.602256175279617310e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740195995224939e-01,2.413296787391602111e-02,5.342700000000000000e+04,2.602454397201538086e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792740080411212300e-01,2.413296789330263495e-02,5.343100000000000000e+04,2.602651723861694336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739965453213347e-01,2.413296791258301086e-02,5.343500000000000000e+04,2.602850775957107544e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739851117838845e-01,2.413296793175775251e-02,5.343900000000000000e+04,2.603049016952514648e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739737401715938e-01,2.413296795082743237e-02,5.344300000000000000e+04,2.603247590541839600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739624301491197e-01,2.413296796979263678e-02,5.344700000000000000e+04,2.603445335626602173e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739511813828956e-01,2.413296798865394166e-02,5.345100000000000000e+04,2.603643153429031372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739399935410205e-01,2.413296800741192641e-02,5.345500000000000000e+04,2.603840970993041992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739288662936747e-01,2.413296802606716349e-02,5.345900000000000000e+04,2.604037827968597412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739177993126487e-01,2.413296804462021494e-02,5.346300000000000000e+04,2.604235224246978760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792739067922715368e-01,2.413296806307165671e-02,5.346700000000000000e+04,2.604433461666107178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738958448456266e-01,2.413296808142204042e-02,5.347100000000000000e+04,2.604631822109222412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738849567120929e-01,2.413296809967193507e-02,5.347500000000000000e+04,2.604830770969390869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738741275498038e-01,2.413296811782189230e-02,5.347900000000000000e+04,2.605029385328292847e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738633570393758e-01,2.413296813587246722e-02,5.348300000000000000e+04,2.605228353500366211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738526448631742e-01,2.413296815382420454e-02,5.348700000000000000e+04,2.605427057743072510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738419907051184e-01,2.413296817167765937e-02,5.349100000000000000e+04,2.605624917984008789e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738313942511541e-01,2.413296818943336947e-02,5.349500000000000000e+04,2.605823327779769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738208551886425e-01,2.413296820709187607e-02,5.349900000000000000e+04,2.606021752119064331e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792738103732068322e-01,2.413296822465372041e-02,5.350300000000000000e+04,2.606219715118408203e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737999479964706e-01,2.413296824211942984e-02,5.350700000000000000e+04,2.606417023897171021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737895792501646e-01,2.413296825948954560e-02,5.351100000000000000e+04,2.606615267276763916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737792666620755e-01,2.413296827676458811e-02,5.351500000000000000e+04,2.606814864873886108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737690099279746e-01,2.413296829394508819e-02,5.351900000000000000e+04,2.607013074636459351e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737588087454925e-01,2.413296831103156626e-02,5.352300000000000000e+04,2.607212312698364258e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737486628136201e-01,2.413296832802453926e-02,5.352700000000000000e+04,2.607410834074020386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737385718332077e-01,2.413296834492453455e-02,5.353100000000000000e+04,2.607609883069992065e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737285355066046e-01,2.413296836173204826e-02,5.353500000000000000e+04,2.607807556629180908e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737185535377697e-01,2.413296837844761122e-02,5.353900000000000000e+04,2.608005221128463745e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792737086256323553e-01,2.413296839507171956e-02,5.354300000000000000e+04,2.608203583002090454e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736987514975677e-01,2.413296841160487635e-02,5.354700000000000000e+04,2.608401513338088989e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736889308420567e-01,2.413296842804759160e-02,5.355100000000000000e+04,2.608600138902664185e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736791633762761e-01,2.413296844440036143e-02,5.355500000000000000e+04,2.608798303604125977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736694488121507e-01,2.413296846066368545e-02,5.355900000000000000e+04,2.608997679710388184e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736597868631876e-01,2.413296847683804938e-02,5.356300000000000000e+04,2.609196447372436523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736501772442537e-01,2.413296849292395629e-02,5.356700000000000000e+04,2.609395392656326294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736406196721310e-01,2.413296850892188150e-02,5.357100000000000000e+04,2.609594120264053345e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736311138647953e-01,2.413296852483232460e-02,5.357500000000000000e+04,2.609793216228485107e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736216595419707e-01,2.413296854065575744e-02,5.357900000000000000e+04,2.609991106510162354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736122564246859e-01,2.413296855639266575e-02,5.358300000000000000e+04,2.610188497304916382e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792736029042357737e-01,2.413296857204352483e-02,5.358700000000000000e+04,2.610386263132095337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735936026992882e-01,2.413296858760881347e-02,5.359100000000000000e+04,2.610583312034606934e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735843515409211e-01,2.413296860308899658e-02,5.359500000000000000e+04,2.610780459880828857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735751504878905e-01,2.413296861848454947e-02,5.359900000000000000e+04,2.610977979898452759e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735659992686914e-01,2.413296863379593704e-02,5.360300000000000000e+04,2.611176441669464111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735568976135119e-01,2.413296864902362421e-02,5.360700000000000000e+04,2.611376004457473755e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735478452538722e-01,2.413296866416807587e-02,5.361100000000000000e+04,2.611576254367828369e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735388419228748e-01,2.413296867922974306e-02,5.361500000000000000e+04,2.611775042295455933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735298873547878e-01,2.413296869420908722e-02,5.361900000000000000e+04,2.611973442792892456e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735209812856556e-01,2.413296870910656630e-02,5.362300000000000000e+04,2.612172547578811646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735121234527718e-01,2.413296872392262787e-02,5.362700000000000000e+04,2.612370047807693481e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792735033135948730e-01,2.413296873865771602e-02,5.363100000000000000e+04,2.612567206144332886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734945514521394e-01,2.413296875331228178e-02,5.363500000000000000e+04,2.612763995885848999e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734858367661666e-01,2.413296876788676923e-02,5.363900000000000000e+04,2.612961583852767944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734771692798268e-01,2.413296878238162246e-02,5.364300000000000000e+04,2.613159879922866821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734685487376023e-01,2.413296879679727516e-02,5.364700000000000000e+04,2.613359126091003418e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734599748851132e-01,2.413296881113416101e-02,5.365100000000000000e+04,2.613558436870574951e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734514474696172e-01,2.413296882539272409e-02,5.365500000000000000e+04,2.613757978200912476e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734429662395379e-01,2.413296883957338768e-02,5.365900000000000000e+04,2.613957683563232422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734345309447419e-01,2.413296885367658545e-02,5.366300000000000000e+04,2.614156376123428345e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734261413364283e-01,2.413296886770274069e-02,5.366700000000000000e+04,2.614355472087860107e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734177971671838e-01,2.413296888165228013e-02,5.367100000000000000e+04,2.614553353309631348e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734094981908999e-01,2.413296889552562358e-02,5.367500000000000000e+04,2.614751196622848511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792734012441627445e-01,2.413296890932319777e-02,5.367900000000000000e+04,2.614948547363281250e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733930348393567e-01,2.413296892304540864e-02,5.368300000000000000e+04,2.615146486997604370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733848699785693e-01,2.413296893669267945e-02,5.368700000000000000e+04,2.615344887733459473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733767493395747e-01,2.413296895026542307e-02,5.369100000000000000e+04,2.615544081926345825e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733686726828979e-01,2.413296896376404196e-02,5.369500000000000000e+04,2.615742993593215942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733606397702850e-01,2.413296897718894898e-02,5.369900000000000000e+04,2.615941223621368408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733526503648700e-01,2.413296899054055353e-02,5.370300000000000000e+04,2.616140465736389160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733447042308970e-01,2.413296900381925458e-02,5.370700000000000000e+04,2.616338812828063965e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733368011341089e-01,2.413296901702545461e-02,5.371100000000000000e+04,2.616537950992584229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733289408414699e-01,2.413296903015954911e-02,5.371500000000000000e+04,2.616735639333724976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733211231209434e-01,2.413296904322193709e-02,5.371900000000000000e+04,2.616933807611465454e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733133477421581e-01,2.413296905621301752e-02,5.372300000000000000e+04,2.617131203413009644e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792733056144756587e-01,2.413296906913318246e-02,5.372700000000000000e+04,2.617328424930572510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732979230934054e-01,2.413296908198281007e-02,5.373100000000000000e+04,2.617526999950408936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732902733685796e-01,2.413296909476230281e-02,5.373500000000000000e+04,2.617725719690322876e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732826650755562e-01,2.413296910747204232e-02,5.373900000000000000e+04,2.617924856662750244e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732750979898759e-01,2.413296912011241024e-02,5.374300000000000000e+04,2.618123464107513428e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732675718883839e-01,2.413296913268378127e-02,5.374700000000000000e+04,2.618322413444519043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732600865491466e-01,2.413296914518654745e-02,5.375100000000000000e+04,2.618520874500274658e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732526417513683e-01,2.413296915762107656e-02,5.375500000000000000e+04,2.618719805717468262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732452372754470e-01,2.413296916998775715e-02,5.375900000000000000e+04,2.618917659521102905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732378729030296e-01,2.413296918228693966e-02,5.376300000000000000e+04,2.619115704536437988e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732305484168731e-01,2.413296919451901612e-02,5.376700000000000000e+04,2.619314393281936646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732232636009559e-01,2.413296920668434736e-02,5.377100000000000000e+04,2.619513703823089600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732160182405332e-01,2.413296921878330115e-02,5.377500000000000000e+04,2.619711879491806030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732088121217759e-01,2.413296923081623482e-02,5.377900000000000000e+04,2.619909575939178467e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792732016450321875e-01,2.413296924278352656e-02,5.378300000000000000e+04,2.620108365297317505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731945167603536e-01,2.413296925468552331e-02,5.378700000000000000e+04,2.620306538105010986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731874270960812e-01,2.413296926652258242e-02,5.379100000000000000e+04,2.620505575656890869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731803758302322e-01,2.413296927829507860e-02,5.379500000000000000e+04,2.620703294754028320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731733627549173e-01,2.413296929000335184e-02,5.379900000000000000e+04,2.620901800632476807e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731663876631631e-01,2.413296930164775256e-02,5.380300000000000000e+04,2.621100102663040161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731594503493842e-01,2.413296931322864158e-02,5.380700000000000000e+04,2.621298501253128052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731525506088830e-01,2.413296932474636586e-02,5.381100000000000000e+04,2.621496981859207153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731456882381835e-01,2.413296933620126539e-02,5.381500000000000000e+04,2.621696088314056396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731388630348366e-01,2.413296934759368711e-02,5.381900000000000000e+04,2.621894445896148682e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731320747976143e-01,2.413296935892398146e-02,5.382300000000000000e+04,2.622092209815979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731253233262600e-01,2.413296937019248495e-02,5.382700000000000000e+04,2.622290327310562134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731186084217387e-01,2.413296938139953066e-02,5.383100000000000000e+04,2.622488705635070801e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731119298858478e-01,2.413296939254546900e-02,5.383500000000000000e+04,2.622687515974044800e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792731052875217446e-01,2.413296940363061915e-02,5.383900000000000000e+04,2.622885412693023682e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730986811334470e-01,2.413296941465533502e-02,5.384300000000000000e+04,2.623083840847015381e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730921105261110e-01,2.413296942561992883e-02,5.384700000000000000e+04,2.623282896280288696e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730855755059749e-01,2.413296943652474408e-02,5.385100000000000000e+04,2.623481951951980591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730790758802761e-01,2.413296944737009994e-02,5.385500000000000000e+04,2.623681212186813354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730726114573070e-01,2.413296945815632949e-02,5.385900000000000000e+04,2.623878883361816406e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730661820464144e-01,2.413296946888375191e-02,5.386300000000000000e+04,2.624077561616897583e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730597874580001e-01,2.413296947955269334e-02,5.386700000000000000e+04,2.624275734663009644e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730534275033816e-01,2.413296949016346948e-02,5.387100000000000000e+04,2.624473836898803711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730471019950422e-01,2.413296950071640995e-02,5.387500000000000000e+04,2.624671837568283081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730408107464646e-01,2.413296951121182005e-02,5.387900000000000000e+04,2.624870303630828857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730345535720193e-01,2.413296952165002243e-02,5.388300000000000000e+04,2.625068547487258911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730283302871319e-01,2.413296953203133283e-02,5.388700000000000000e+04,2.625267447948455811e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730221407083102e-01,2.413296954235605307e-02,5.389100000000000000e+04,2.625465197324752808e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730159846530058e-01,2.413296955262450236e-02,5.389500000000000000e+04,2.625663472890853882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730098619395862e-01,2.413296956283698599e-02,5.389900000000000000e+04,2.625861599445343018e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792730037723875292e-01,2.413296957299381623e-02,5.390300000000000000e+04,2.626059898853302002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729977158172561e-01,2.413296958309529144e-02,5.390700000000000000e+04,2.626257442712783813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729916920500766e-01,2.413296959314171347e-02,5.391100000000000000e+04,2.626455978155136108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729857009083272e-01,2.413296960313339110e-02,5.391500000000000000e+04,2.626653596162796021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729797422152882e-01,2.413296961307062616e-02,5.391900000000000000e+04,2.626852075576782227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729738157952946e-01,2.413296962295370662e-02,5.392300000000000000e+04,2.627050428628921509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729679214735139e-01,2.413296963278293780e-02,5.392700000000000000e+04,2.627248358011245728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729620590760575e-01,2.413296964255860766e-02,5.393100000000000000e+04,2.627446806430816650e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729562284300360e-01,2.413296965228102151e-02,5.393500000000000000e+04,2.627645573377609253e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729504293635312e-01,2.413296966195046037e-02,5.393900000000000000e+04,2.627843154907226562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729446617054578e-01,2.413296967156721914e-02,5.394300000000000000e+04,2.628041765451431274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729389252857297e-01,2.413296968113158580e-02,5.394700000000000000e+04,2.628240507841110229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729332199351211e-01,2.413296969064384484e-02,5.395100000000000000e+04,2.628439507246017456e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729275454853777e-01,2.413296970010428769e-02,5.395500000000000000e+04,2.628636726617813110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729219017691611e-01,2.413296970951319190e-02,5.395900000000000000e+04,2.628834154367446899e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729162886199656e-01,2.413296971887084197e-02,5.396300000000000000e+04,2.629032218694686890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729107058722848e-01,2.413296972817751893e-02,5.396700000000000000e+04,2.629230047941207886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792729051533614448e-01,2.413296973743350726e-02,5.397100000000000000e+04,2.629428256273269653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728996309236600e-01,2.413296974663907413e-02,5.397500000000000000e+04,2.629626465082168579e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728941383960883e-01,2.413296975579450401e-02,5.397900000000000000e+04,2.629825776100158691e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728886756166928e-01,2.413296976490006407e-02,5.398300000000000000e+04,2.630024475812911987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728832424244356e-01,2.413296977395603879e-02,5.398700000000000000e+04,2.630222490549087524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728778386589727e-01,2.413296978296269185e-02,5.399100000000000000e+04,2.630421557664871216e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728724641609317e-01,2.413296979192029040e-02,5.399500000000000000e+04,2.630619797706604004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728671187718559e-01,2.413296980082911200e-02,5.399900000000000000e+04,2.630817869186401367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728618023340381e-01,2.413296980968941338e-02,5.400300000000000000e+04,2.631015460014343262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728565146907149e-01,2.413296981850146863e-02,5.400700000000000000e+04,2.631213195562362671e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728512556859277e-01,2.413296982726553797e-02,5.401100000000000000e+04,2.631410795688629150e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728460251645506e-01,2.413296983598188505e-02,5.401500000000000000e+04,2.631608086824417114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728408229722903e-01,2.413296984465077358e-02,5.401900000000000000e+04,2.631807017326354980e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728356489557973e-01,2.413296985327246028e-02,5.402300000000000000e+04,2.632006125450134277e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728305029623881e-01,2.413296986184720189e-02,5.402700000000000000e+04,2.632204562664031982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728253848402953e-01,2.413296987037525515e-02,5.403100000000000000e+04,2.632402798891067505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728202944385840e-01,2.413296987885688374e-02,5.403500000000000000e+04,2.632601911783218384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728152316070966e-01,2.413296988729233053e-02,5.403900000000000000e+04,2.632800630807876587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728101961965637e-01,2.413296989568185572e-02,5.404300000000000000e+04,2.632998882770538330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728051880584372e-01,2.413296990402570910e-02,5.404700000000000000e+04,2.633196852684020996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792728002070450022e-01,2.413296991232414049e-02,5.405100000000000000e+04,2.633394263029098511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727952530093483e-01,2.413296992057739274e-02,5.405500000000000000e+04,2.633593271493911743e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727903258053423e-01,2.413296992878572259e-02,5.405900000000000000e+04,2.633791582584381104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727854252876840e-01,2.413296993694936943e-02,5.406300000000000000e+04,2.633989261627197266e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727805513118777e-01,2.413296994506857959e-02,5.406700000000000000e+04,2.634187962293624878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727757037340941e-01,2.413296995314359247e-02,5.407100000000000000e+04,2.634386586427688599e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727708824113919e-01,2.413296996117466134e-02,5.407500000000000000e+04,2.634584994316101074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727660872015794e-01,2.413296996916201517e-02,5.407900000000000000e+04,2.634783677816390991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727613179632140e-01,2.413296997710589337e-02,5.408300000000000000e+04,2.634982793092727661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727565745556584e-01,2.413296998500653878e-02,5.408700000000000000e+04,2.635181467771530151e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727518568389411e-01,2.413296999286418387e-02,5.409100000000000000e+04,2.635379381179809570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727471646740345e-01,2.413297000067907150e-02,5.409500000000000000e+04,2.635577798843383789e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727424979224105e-01,2.413297000845142717e-02,5.409900000000000000e+04,2.635776385307312012e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727378564464846e-01,2.413297001618148335e-02,5.410300000000000000e+04,2.635973660469055176e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727332401094498e-01,2.413297002386947249e-02,5.410700000000000000e+04,2.636171416044235229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727286487749983e-01,2.413297003151563397e-02,5.411100000000000000e+04,2.636369145154953003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727240823078216e-01,2.413297003912017943e-02,5.411500000000000000e+04,2.636567491531372070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727195405732221e-01,2.413297004668334828e-02,5.411900000000000000e+04,2.636765874624252319e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727150234371958e-01,2.413297005420536601e-02,5.412300000000000000e+04,2.636964072227478027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727105307665436e-01,2.413297006168645467e-02,5.412700000000000000e+04,2.637163084030151367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727060624287883e-01,2.413297006912683632e-02,5.413100000000000000e+04,2.637361998081207275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792727016182920907e-01,2.413297007652673645e-02,5.413500000000000000e+04,2.637560081720352173e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726971982253892e-01,2.413297008388637713e-02,5.413900000000000000e+04,2.637757552146911621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726928020983157e-01,2.413297009120597345e-02,5.414300000000000000e+04,2.637955768108367920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726884297812240e-01,2.413297009848575439e-02,5.414700000000000000e+04,2.638153199672698975e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726840811451616e-01,2.413297010572592813e-02,5.415100000000000000e+04,2.638351231098175049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726797560618701e-01,2.413297011292670977e-02,5.415500000000000000e+04,2.638549233436584473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726754544037848e-01,2.413297012008832135e-02,5.415900000000000000e+04,2.638748206138610840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726711760439517e-01,2.413297012721097451e-02,5.416300000000000000e+04,2.638946405172348022e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726669208563051e-01,2.413297013429487742e-02,5.416700000000000000e+04,2.639145605802536011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726626887153063e-01,2.413297014134025212e-02,5.417100000000000000e+04,2.639345156192779541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726584794960831e-01,2.413297014834730331e-02,5.417500000000000000e+04,2.639544576883316040e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726542930745126e-01,2.413297015531623568e-02,5.417900000000000000e+04,2.639743355512619019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726501293271657e-01,2.413297016224726088e-02,5.418300000000000000e+04,2.639941034317016602e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726459881311962e-01,2.413297016914059054e-02,5.418700000000000000e+04,2.640139177799224854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726418693644796e-01,2.413297017599642588e-02,5.419100000000000000e+04,2.640336692571640015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726377729055298e-01,2.413297018281497508e-02,5.419500000000000000e+04,2.640534120559692383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726336986334990e-01,2.413297018959643936e-02,5.419900000000000000e+04,2.640732065439224243e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726296464282332e-01,2.413297019634101301e-02,5.420300000000000000e+04,2.640930022001266479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726256161702447e-01,2.413297020304891113e-02,5.420700000000000000e+04,2.641129605770111084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726216077406010e-01,2.413297020972032803e-02,5.421100000000000000e+04,2.641329707622528076e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726176210212019e-01,2.413297021635546491e-02,5.421500000000000000e+04,2.641527875185012817e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726136558943084e-01,2.413297022295451955e-02,5.421900000000000000e+04,2.641726456642150879e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726097122430695e-01,2.413297022951768969e-02,5.422300000000000000e+04,2.641925662755966187e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726057899511616e-01,2.413297023604516270e-02,5.422700000000000000e+04,2.642124275207519531e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792726018889028716e-01,2.413297024253714326e-02,5.423100000000000000e+04,2.642322817325592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725980089831805e-01,2.413297024899381873e-02,5.423500000000000000e+04,2.642520788908004761e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725941500775966e-01,2.413297025541538687e-02,5.423900000000000000e+04,2.642718867301940918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725903120723496e-01,2.413297026180204197e-02,5.424300000000000000e+04,2.642916815519332886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725864948542247e-01,2.413297026815396790e-02,5.424700000000000000e+04,2.643114591836929321e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725826983106174e-01,2.413297027447135895e-02,5.425100000000000000e+04,2.643313400506973267e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725789223296173e-01,2.413297028075439554e-02,5.425500000000000000e+04,2.643513118267059326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725751667998413e-01,2.413297028700327543e-02,5.425900000000000000e+04,2.643712023019790649e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725714316104058e-01,2.413297029321817902e-02,5.426300000000000000e+04,2.643910307407379150e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725677166513432e-01,2.413297029939929367e-02,5.426700000000000000e+04,2.644109287261962891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725640218129080e-01,2.413297030554680325e-02,5.427100000000000000e+04,2.644307910680770874e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725603469861595e-01,2.413297031166088819e-02,5.427500000000000000e+04,2.644505896568298340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725566920627955e-01,2.413297031774173929e-02,5.427900000000000000e+04,2.644703861951828003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725530569349579e-01,2.413297032378953350e-02,5.428300000000000000e+04,2.644901539564132690e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725494414954546e-01,2.413297032980444082e-02,5.428700000000000000e+04,2.645099612236022949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725458456375653e-01,2.413297033578665554e-02,5.429100000000000000e+04,2.645296426296234131e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725422692553472e-01,2.413297034173634767e-02,5.429500000000000000e+04,2.645495080232620239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725387122433012e-01,2.413297034765370455e-02,5.429900000000000000e+04,2.645693091869354248e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725351744965112e-01,2.413297035353889272e-02,5.430300000000000000e+04,2.645891664028167725e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725316559105608e-01,2.413297035939208912e-02,5.430700000000000000e+04,2.646088946342468262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725281563817274e-01,2.413297036521346722e-02,5.431100000000000000e+04,2.646287248373031616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725246758067881e-01,2.413297037100320744e-02,5.431500000000000000e+04,2.646486393690109253e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725212140831303e-01,2.413297037676147630e-02,5.431900000000000000e+04,2.646684802293777466e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725177711085582e-01,2.413297038248844728e-02,5.432300000000000000e+04,2.646882915019989014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725143467816529e-01,2.413297038818429038e-02,5.432700000000000000e+04,2.647080915451049805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725109410012729e-01,2.413297039384917561e-02,5.433100000000000000e+04,2.647279535293579102e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725075536671098e-01,2.413297039948327297e-02,5.433500000000000000e+04,2.647477045536041260e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725041846791323e-01,2.413297040508674898e-02,5.433900000000000000e+04,2.647675118684768677e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792725008339380588e-01,2.413297041065977366e-02,5.434300000000000000e+04,2.647873122453689575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724975013449962e-01,2.413297041620250313e-02,5.434700000000000000e+04,2.648071338653564453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724941868017452e-01,2.413297042171511780e-02,5.435100000000000000e+04,2.648270374059677124e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724908902104120e-01,2.413297042719777380e-02,5.435500000000000000e+04,2.648468973398208618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724876114739074e-01,2.413297043265062725e-02,5.435900000000000000e+04,2.648667922019958496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724843504954479e-01,2.413297043807385509e-02,5.436300000000000000e+04,2.648865913867950439e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724811071788882e-01,2.413297044346761344e-02,5.436700000000000000e+04,2.649064498186111450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724778814285269e-01,2.413297044883205497e-02,5.437100000000000000e+04,2.649261891365051270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724746731492735e-01,2.413297045416734968e-02,5.437500000000000000e+04,2.649459708690643311e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724714822464538e-01,2.413297045947365368e-02,5.437900000000000000e+04,2.649657181262969971e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724683086259763e-01,2.413297046475112312e-02,5.438300000000000000e+04,2.649855337381362915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724651521943047e-01,2.413297046999991410e-02,5.438700000000000000e+04,2.650053107023239136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724620128581803e-01,2.413297047522018623e-02,5.439100000000000000e+04,2.650250885248184204e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724588905251770e-01,2.413297048041209564e-02,5.439500000000000000e+04,2.650448913335800171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724557851030909e-01,2.413297048557579150e-02,5.439900000000000000e+04,2.650647423744201660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724526965003840e-01,2.413297049071143688e-02,5.440300000000000000e+04,2.650845842123031616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724496246259624e-01,2.413297049581917750e-02,5.440700000000000000e+04,2.651044833660125732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724465693892322e-01,2.413297050089915907e-02,5.441100000000000000e+04,2.651243008852005005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724435307000153e-01,2.413297050595154813e-02,5.441500000000000000e+04,2.651440596580505371e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724405084687722e-01,2.413297051097648693e-02,5.441900000000000000e+04,2.651638649940490723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724375026063521e-01,2.413297051597412465e-02,5.442300000000000000e+04,2.651835853099822998e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724345130240204e-01,2.413297052094461395e-02,5.442700000000000000e+04,2.652035268306732178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724315396337087e-01,2.413297052588809360e-02,5.443100000000000000e+04,2.652233895540237427e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724285823476260e-01,2.413297053080472321e-02,5.443500000000000000e+04,2.652431796312332153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724256410785921e-01,2.413297053569464154e-02,5.443900000000000000e+04,2.652631269693374634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724227157398986e-01,2.413297054055799432e-02,5.444300000000000000e+04,2.652829670190811157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724198062451701e-01,2.413297054539493072e-02,5.444700000000000000e+04,2.653028041124343872e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724169125086697e-01,2.413297055020558607e-02,5.445100000000000000e+04,2.653226495742797852e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724140344450490e-01,2.413297055499010954e-02,5.445500000000000000e+04,2.653425140619277954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724111719694036e-01,2.413297055974865032e-02,5.445900000000000000e+04,2.653623785972595215e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724083249972455e-01,2.413297056448133679e-02,5.446300000000000000e+04,2.653821590900421143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724054934446976e-01,2.413297056918831812e-02,5.446700000000000000e+04,2.654019834756851196e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792724026772282153e-01,2.413297057386972963e-02,5.447100000000000000e+04,2.654217684268951416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723998762647264e-01,2.413297057852571356e-02,5.447500000000000000e+04,2.654416098594665527e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723970904716024e-01,2.413297058315640869e-02,5.447900000000000000e+04,2.654615305662155151e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723943197667147e-01,2.413297058776195034e-02,5.448300000000000000e+04,2.654813899040222168e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723915640683230e-01,2.413297059234247727e-02,5.448700000000000000e+04,2.655012205839157104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723888232951590e-01,2.413297059689812479e-02,5.449100000000000000e+04,2.655210042238235474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723860973664263e-01,2.413297060142902822e-02,5.449500000000000000e+04,2.655408963918685913e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723833862016336e-01,2.413297060593532634e-02,5.449900000000000000e+04,2.655607178688049316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723806897208449e-01,2.413297061041714750e-02,5.450300000000000000e+04,2.655806329965591431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723780078446238e-01,2.413297061487463049e-02,5.450700000000000000e+04,2.656005127429962158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723753404937559e-01,2.413297061930790022e-02,5.451100000000000000e+04,2.656203001022338867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723726875896095e-01,2.413297062371709545e-02,5.451500000000000000e+04,2.656400435924530029e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723700490539418e-01,2.413297062810234456e-02,5.451900000000000000e+04,2.656599042177200317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723674248089261e-01,2.413297063246378285e-02,5.452300000000000000e+04,2.656796769380569458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723648147772075e-01,2.413297063680152829e-02,5.452700000000000000e+04,2.656995439052581787e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723622188817645e-01,2.413297064111572313e-02,5.453100000000000000e+04,2.657193092823028564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723596370459638e-01,2.413297064540648879e-02,5.453500000000000000e+04,2.657391770839691162e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723570691937551e-01,2.413297064967395017e-02,5.453900000000000000e+04,2.657590718507766724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723545152494213e-01,2.413297065391823912e-02,5.454300000000000000e+04,2.657789844751358032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723519751375227e-01,2.413297065813948053e-02,5.454700000000000000e+04,2.657988897562026978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723494487832858e-01,2.413297066233779584e-02,5.455100000000000000e+04,2.658187344312667847e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723469361120481e-01,2.413297066651332035e-02,5.455500000000000000e+04,2.658385810852050781e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723444370498131e-01,2.413297067066616508e-02,5.455900000000000000e+04,2.658583444356918335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723419515228067e-01,2.413297067479646535e-02,5.456300000000000000e+04,2.658781857013702393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723394794577263e-01,2.413297067890433564e-02,5.456700000000000000e+04,2.658980130672454834e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723370207817135e-01,2.413297068298990086e-02,5.457100000000000000e+04,2.659178620815277100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723345754221875e-01,2.413297068705328591e-02,5.457500000000000000e+04,2.659376977205276489e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723321433070949e-01,2.413297069109460180e-02,5.457900000000000000e+04,2.659576148986816406e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723297243646319e-01,2.413297069511398038e-02,5.458300000000000000e+04,2.659774814367294312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723273185234945e-01,2.413297069911152920e-02,5.458700000000000000e+04,2.659972889423370361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723249257127116e-01,2.413297070308738010e-02,5.459100000000000000e+04,2.660171271324157715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723225458616731e-01,2.413297070704164063e-02,5.459500000000000000e+04,2.660369393825531006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723201789002685e-01,2.413297071097443222e-02,5.459900000000000000e+04,2.660566871643066406e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723178247586091e-01,2.413297071488587284e-02,5.460300000000000000e+04,2.660763883113861084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723154833673060e-01,2.413297071877607697e-02,5.460700000000000000e+04,2.660962278842926025e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723131546573034e-01,2.413297072264515911e-02,5.461100000000000000e+04,2.661159955978393555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723108385599062e-01,2.413297072649323721e-02,5.461500000000000000e+04,2.661358789920806885e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723085350067802e-01,2.413297073032042578e-02,5.461900000000000000e+04,2.661557087898254395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723062439300075e-01,2.413297073412683583e-02,5.462300000000000000e+04,2.661755977392196655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723039652620032e-01,2.413297073791258532e-02,5.462700000000000000e+04,2.661954749107360840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792723016989356266e-01,2.413297074167777140e-02,5.463100000000000000e+04,2.662153120517730713e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722994448839313e-01,2.413297074542252937e-02,5.463500000000000000e+04,2.662351981639862061e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722972030404704e-01,2.413297074914695292e-02,5.463900000000000000e+04,2.662549635887145996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722949733391580e-01,2.413297075285115653e-02,5.464300000000000000e+04,2.662747441053390503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722927557141854e-01,2.413297075653525470e-02,5.464700000000000000e+04,2.662945420742034912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722905501001884e-01,2.413297076019935150e-02,5.465100000000000000e+04,2.663143388271331787e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722883564320524e-01,2.413297076384355797e-02,5.465500000000000000e+04,2.663341346502304077e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722861746451901e-01,2.413297076746798858e-02,5.465900000000000000e+04,2.663538175106048584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722840046751254e-01,2.413297077107274050e-02,5.466300000000000000e+04,2.663737035751342773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722818464578816e-01,2.413297077465792473e-02,5.466700000000000000e+04,2.663934808492660522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722796999298707e-01,2.413297077822364883e-02,5.467100000000000000e+04,2.664132851839065552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722775650277545e-01,2.413297078177001689e-02,5.467500000000000000e+04,2.664331351041793823e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722754416885000e-01,2.413297078529713646e-02,5.467900000000000000e+04,2.664531046390533447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722733298495741e-01,2.413297078880510815e-02,5.468300000000000000e+04,2.664729841709136963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722712294486653e-01,2.413297079229404646e-02,5.468700000000000000e+04,2.664929021120071411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722691404237678e-01,2.413297079576403811e-02,5.469100000000000000e+04,2.665126476526260376e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722670627133752e-01,2.413297079921520455e-02,5.469500000000000000e+04,2.665324691534042358e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722649962560644e-01,2.413297080264763597e-02,5.469900000000000000e+04,2.665522711515426636e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722629409909951e-01,2.413297080606143646e-02,5.470300000000000000e+04,2.665719837903976440e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722608968575215e-01,2.413297080945671011e-02,5.470700000000000000e+04,2.665917671442031860e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722588637953307e-01,2.413297081283355058e-02,5.471100000000000000e+04,2.666115864992141724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722568417444984e-01,2.413297081619206891e-02,5.471500000000000000e+04,2.666314841032028198e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722548306453501e-01,2.413297081953235529e-02,5.471900000000000000e+04,2.666513544797897339e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722528304386276e-01,2.413297082285451381e-02,5.472300000000000000e+04,2.666711431980133057e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722508410652116e-01,2.413297082615864508e-02,5.472700000000000000e+04,2.666909843683242798e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722488624665655e-01,2.413297082944484279e-02,5.473100000000000000e+04,2.667108958482742310e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722468945842640e-01,2.413297083271320753e-02,5.473500000000000000e+04,2.667306611061096191e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722449373603255e-01,2.413297083596383300e-02,5.473900000000000000e+04,2.667504953145980835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722429907368797e-01,2.413297083919681632e-02,5.474300000000000000e+04,2.667703028678894043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722410546566669e-01,2.413297084241225812e-02,5.474700000000000000e+04,2.667901346683502197e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722391290625106e-01,2.413297084561024861e-02,5.475100000000000000e+04,2.668099848985671997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722372138976505e-01,2.413297084879088145e-02,5.475500000000000000e+04,2.668297832489013672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722353091055765e-01,2.413297085195425379e-02,5.475900000000000000e+04,2.668496370792388916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722334146301111e-01,2.413297085510046278e-02,5.476300000000000000e+04,2.668695450067520142e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722315304153546e-01,2.413297085822959515e-02,5.476700000000000000e+04,2.668893777370452881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722296564057960e-01,2.413297086134175151e-02,5.477100000000000000e+04,2.669093008518218994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722277925460905e-01,2.413297086443701167e-02,5.477500000000000000e+04,2.669291804790496826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722259387813377e-01,2.413297086751548318e-02,5.477900000000000000e+04,2.669489743947982788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722240950568036e-01,2.413297087057724929e-02,5.478300000000000000e+04,2.669687559843063354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722222613181149e-01,2.413297087362239676e-02,5.478700000000000000e+04,2.669885690212249756e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722204375112316e-01,2.413297087665101925e-02,5.479100000000000000e+04,2.670083329439163208e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722186235823356e-01,2.413297087966320698e-02,5.479500000000000000e+04,2.670281203031539917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722168194778865e-01,2.413297088265905707e-02,5.479900000000000000e+04,2.670479128360748291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722150251447322e-01,2.413297088563864587e-02,5.480300000000000000e+04,2.670678587198257446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722132405299151e-01,2.413297088860207051e-02,5.480700000000000000e+04,2.670877737998962402e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722114655808663e-01,2.413297089154941427e-02,5.481100000000000000e+04,2.671075673103332520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722097002450998e-01,2.413297089448076388e-02,5.481500000000000000e+04,2.671274146795272827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722079444706851e-01,2.413297089739620954e-02,5.481900000000000000e+04,2.671472201108932495e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722061982057746e-01,2.413297090029583800e-02,5.482300000000000000e+04,2.671670737028121948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722044613988819e-01,2.413297090317972904e-02,5.482700000000000000e+04,2.671868679046630859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722027339987423e-01,2.413297090604797634e-02,5.483100000000000000e+04,2.672067063331604004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792722010159544521e-01,2.413297090890066318e-02,5.483500000000000000e+04,2.672264901638031006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721993072153297e-01,2.413297091173786588e-02,5.483900000000000000e+04,2.672463622808456421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721976077309154e-01,2.413297091455967811e-02,5.484300000000000000e+04,2.672661605119705200e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721959174512214e-01,2.413297091736618313e-02,5.484700000000000000e+04,2.672860558032989502e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721942363262877e-01,2.413297092015745729e-02,5.485100000000000000e+04,2.673059445381164551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721925643064873e-01,2.413297092293358731e-02,5.485500000000000000e+04,2.673258699178695679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721909013426651e-01,2.413297092569465993e-02,5.485900000000000000e+04,2.673457698345184326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721892473856105e-01,2.413297092844075148e-02,5.486300000000000000e+04,2.673655599594116211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721876023866401e-01,2.413297093117194522e-02,5.486700000000000000e+04,2.673854445219039917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721859662972095e-01,2.413297093388831749e-02,5.487100000000000000e+04,2.674053814649581909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721843390690517e-01,2.413297093658995154e-02,5.487500000000000000e+04,2.674252262353897095e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721827206542051e-01,2.413297093927693066e-02,5.487900000000000000e+04,2.674450959682464600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721811110049024e-01,2.413297094194933809e-02,5.488300000000000000e+04,2.674650184869766235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721795100736537e-01,2.413297094460724324e-02,5.488700000000000000e+04,2.674848914146423340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721779178132746e-01,2.413297094725072936e-02,5.489100000000000000e+04,2.675046729326248169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721763341768304e-01,2.413297094987987626e-02,5.489500000000000000e+04,2.675244916439056396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721747591175807e-01,2.413297095249476026e-02,5.489900000000000000e+04,2.675442886590957642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721731925890072e-01,2.413297095509545770e-02,5.490300000000000000e+04,2.675641575574874878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721716345449801e-01,2.413297095768204489e-02,5.490700000000000000e+04,2.675839652776718140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721700849395916e-01,2.413297096025460164e-02,5.491100000000000000e+04,2.676038396596908569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721685437270174e-01,2.413297096281320081e-02,5.491500000000000000e+04,2.676238432168960571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721670108618492e-01,2.413297096535792566e-02,5.491900000000000000e+04,2.676437395811080933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721654862989289e-01,2.413297096788884558e-02,5.492300000000000000e+04,2.676636409521102905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721639699932090e-01,2.413297097040602995e-02,5.492700000000000000e+04,2.676835171699523926e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721624619000864e-01,2.413297097290956553e-02,5.493100000000000000e+04,2.677033157110214233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721609619749024e-01,2.413297097539951822e-02,5.493500000000000000e+04,2.677231040477752686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721594701735810e-01,2.413297097787596782e-02,5.493900000000000000e+04,2.677429441213607788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721579864520187e-01,2.413297098033897678e-02,5.494300000000000000e+04,2.677627402305603027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721565107665005e-01,2.413297098278863184e-02,5.494700000000000000e+04,2.677825992345809937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721550430735056e-01,2.413297098522499545e-02,5.495100000000000000e+04,2.678024463653564453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721535833297908e-01,2.413297098764814394e-02,5.495500000000000000e+04,2.678223496198654175e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721521314921684e-01,2.413297099005815363e-02,5.495900000000000000e+04,2.678423858165740967e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721506875179227e-01,2.413297099245508351e-02,5.496300000000000000e+04,2.678624067544937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721492513644210e-01,2.413297099483901684e-02,5.496700000000000000e+04,2.678822917699813843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721478229893362e-01,2.413297099721001607e-02,5.497100000000000000e+04,2.679021321773529053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721464023505629e-01,2.413297099956816447e-02,5.497500000000000000e+04,2.679219590187072754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721449894061347e-01,2.413297100191351061e-02,5.497900000000000000e+04,2.679418053627014160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721435841143907e-01,2.413297100424613775e-02,5.498300000000000000e+04,2.679616723775863647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721421864339193e-01,2.413297100656611530e-02,5.498700000000000000e+04,2.679814768314361572e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721407963234759e-01,2.413297100887350916e-02,5.499100000000000000e+04,2.680013087749481201e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721394137420654e-01,2.413297101116838872e-02,5.499500000000000000e+04,2.680212899684906006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721380386488872e-01,2.413297101345081991e-02,5.499900000000000000e+04,2.680412030220031738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721366710033626e-01,2.413297101572087211e-02,5.500300000000000000e+04,2.680611979722976685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721353107652460e-01,2.413297101797861471e-02,5.500700000000000000e+04,2.680811027288436890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721339578943751e-01,2.413297102022411017e-02,5.501100000000000000e+04,2.681009823322296143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721326123507819e-01,2.413297102245742440e-02,5.501500000000000000e+04,2.681207509279251099e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721312740948869e-01,2.413297102467862679e-02,5.501900000000000000e+04,2.681405496835708618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721299430871662e-01,2.413297102688778673e-02,5.502300000000000000e+04,2.681603113651275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721286192883456e-01,2.413297102908495625e-02,5.502700000000000000e+04,2.681801290035247803e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721273026594009e-01,2.413297103127022211e-02,5.503100000000000000e+04,2.681999271154403687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721259931615574e-01,2.413297103344362593e-02,5.503500000000000000e+04,2.682196706533432007e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721246907560406e-01,2.413297103560525098e-02,5.503900000000000000e+04,2.682395077228546143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721233954045756e-01,2.413297103775514582e-02,5.504300000000000000e+04,2.682592940330505371e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721221070689153e-01,2.413297103989337639e-02,5.504700000000000000e+04,2.682791507720947266e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721208257110344e-01,2.413297104202002247e-02,5.505100000000000000e+04,2.682989474773406982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721195512932131e-01,2.413297104413512917e-02,5.505500000000000000e+04,2.683188297033309937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721182837777316e-01,2.413297104623876588e-02,5.505900000000000000e+04,2.683387462615966797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721170231273697e-01,2.413297104833099158e-02,5.506300000000000000e+04,2.683585863113403320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721157693047962e-01,2.413297105041187565e-02,5.506700000000000000e+04,2.683784220218658447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721145222731516e-01,2.413297105248147015e-02,5.507100000000000000e+04,2.683981806278228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721132819955487e-01,2.413297105453984792e-02,5.507500000000000000e+04,2.684179871797561646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721120484354891e-01,2.413297105658705408e-02,5.507900000000000000e+04,2.684377526044845581e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721108215565851e-01,2.413297105862316494e-02,5.508300000000000000e+04,2.684576723098754883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721096013226156e-01,2.413297106064823255e-02,5.508700000000000000e+04,2.684775581598281860e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721083876976096e-01,2.413297106266231590e-02,5.509100000000000000e+04,2.684974884986877441e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721071806456790e-01,2.413297106466548436e-02,5.509500000000000000e+04,2.685173969030380249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721059801314076e-01,2.413297106665778305e-02,5.509900000000000000e+04,2.685372094869613647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721047861192685e-01,2.413297106863927788e-02,5.510300000000000000e+04,2.685571372270584106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721035985739841e-01,2.413297107061003130e-02,5.510700000000000000e+04,2.685769363641738892e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721024174606936e-01,2.413297107257009189e-02,5.511100000000000000e+04,2.685966697454452515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721012427444527e-01,2.413297107451953250e-02,5.511500000000000000e+04,2.686163768291473389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792721000743906501e-01,2.413297107645839823e-02,5.511900000000000000e+04,2.686361119985580444e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720989123647579e-01,2.413297107838674460e-02,5.512300000000000000e+04,2.686559238910675049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720977566326090e-01,2.413297108030464100e-02,5.512700000000000000e+04,2.686756619691848755e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720966071600364e-01,2.413297108221213599e-02,5.513100000000000000e+04,2.686955349206924438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720954639131781e-01,2.413297108410928163e-02,5.513500000000000000e+04,2.687153666734695435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720943268582834e-01,2.413297108599614729e-02,5.513900000000000000e+04,2.687352096080780029e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720931959618513e-01,2.413297108787277809e-02,5.514300000000000000e+04,2.687550481081008911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720920711905475e-01,2.413297108973923646e-02,5.514700000000000000e+04,2.687749061584472656e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720909525110928e-01,2.413297109159557446e-02,5.515100000000000000e+04,2.687948345899581909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720898398905693e-01,2.413297109344184066e-02,5.515500000000000000e+04,2.688147685527801514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720887332961699e-01,2.413297109527809750e-02,5.515900000000000000e+04,2.688345655441284180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720876326952539e-01,2.413297109710440050e-02,5.516300000000000000e+04,2.688543155908584595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720865380553197e-01,2.413297109892079823e-02,5.516700000000000000e+04,2.688740478992462158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720854493441429e-01,2.413297110072734966e-02,5.517100000000000000e+04,2.688938190221786499e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720843665295272e-01,2.413297110252410685e-02,5.517500000000000000e+04,2.689136524677276611e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720832895796090e-01,2.413297110431111836e-02,5.517900000000000000e+04,2.689334582567214966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720822184625806e-01,2.413297110608844318e-02,5.518300000000000000e+04,2.689533617973327637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720811531469116e-01,2.413297110785612640e-02,5.518700000000000000e+04,2.689732632637023926e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720800936010994e-01,2.413297110961423048e-02,5.519100000000000000e+04,2.689931929826736450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720790397939745e-01,2.413297111136279705e-02,5.519500000000000000e+04,2.690130259037017822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720779916943674e-01,2.413297111310188856e-02,5.519900000000000000e+04,2.690329634904861450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720769492714139e-01,2.413297111483154664e-02,5.520300000000000000e+04,2.690527503728866577e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720759124944163e-01,2.413297111655182681e-02,5.520700000000000000e+04,2.690725470542907715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720748813326770e-01,2.413297111826278457e-02,5.521100000000000000e+04,2.690923796176910400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720738557558868e-01,2.413297111996446156e-02,5.521500000000000000e+04,2.691121249198913574e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720728357337923e-01,2.413297112165690983e-02,5.521900000000000000e+04,2.691319507122039795e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720718212362507e-01,2.413297112334018488e-02,5.522300000000000000e+04,2.691516690492630005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720708122333695e-01,2.413297112501433528e-02,5.522700000000000000e+04,2.691714126825332642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720698086953668e-01,2.413297112667940961e-02,5.523100000000000000e+04,2.691912094831466675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720688105926830e-01,2.413297112833544950e-02,5.523500000000000000e+04,2.692110874891281128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720678178958693e-01,2.413297112998251739e-02,5.523900000000000000e+04,2.692310341358184814e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720668305756160e-01,2.413297113162065494e-02,5.524300000000000000e+04,2.692509113073348999e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720658486028351e-01,2.413297113324991069e-02,5.524700000000000000e+04,2.692708389282226562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720648719485776e-01,2.413297113487032977e-02,5.525100000000000000e+04,2.692906926155090332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720639005839778e-01,2.413297113648196768e-02,5.525500000000000000e+04,2.693105176448822021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720629344804473e-01,2.413297113808486605e-02,5.525900000000000000e+04,2.693302761793136597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720619736094534e-01,2.413297113967907345e-02,5.526300000000000000e+04,2.693500786066055298e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720610179426854e-01,2.413297114126463846e-02,5.526700000000000000e+04,2.693697279930114746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720600674519160e-01,2.413297114284160619e-02,5.527100000000000000e+04,2.693895553827285767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720591221091953e-01,2.413297114441002866e-02,5.527500000000000000e+04,2.694093274593353271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720581818865178e-01,2.413297114596994752e-02,5.527900000000000000e+04,2.694292004108428955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720572467562112e-01,2.413297114752140440e-02,5.528300000000000000e+04,2.694490014314651489e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720563166907422e-01,2.413297114906445481e-02,5.528700000000000000e+04,2.694688626050949097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720553916626325e-01,2.413297115059914039e-02,5.529100000000000000e+04,2.694886632204055786e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720544716445708e-01,2.413297115212550623e-02,5.529500000000000000e+04,2.695085286855697632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720535566094398e-01,2.413297115364359396e-02,5.529900000000000000e+04,2.695284115076065063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720526465303443e-01,2.413297115515345218e-02,5.530300000000000000e+04,2.695482776641845703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720517413802783e-01,2.413297115665512596e-02,5.530700000000000000e+04,2.695681217670440674e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720508411326796e-01,2.413297115814866042e-02,5.531100000000000000e+04,2.695878623723983765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720499457609029e-01,2.413297115963409373e-02,5.531500000000000000e+04,2.696076653957366943e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720490552386914e-01,2.413297116111147791e-02,5.531900000000000000e+04,2.696274201393127441e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720481695395385e-01,2.413297116258085115e-02,5.532300000000000000e+04,2.696471343517303467e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720472886375205e-01,2.413297116404226200e-02,5.532700000000000000e+04,2.696670184612274170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720464125066027e-01,2.413297116549574864e-02,5.533100000000000000e+04,2.696869089365005493e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720455411209168e-01,2.413297116694135616e-02,5.533500000000000000e+04,2.697068045854568481e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720446744547336e-01,2.413297116837912967e-02,5.533900000000000000e+04,2.697266532659530640e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720438124825733e-01,2.413297116980910734e-02,5.534300000000000000e+04,2.697465221405029297e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720429551789840e-01,2.413297117123133079e-02,5.534700000000000000e+04,2.697664147615432739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720421025186250e-01,2.413297117264584513e-02,5.535100000000000000e+04,2.697862802028656006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720412544764608e-01,2.413297117405269199e-02,5.535500000000000000e+04,2.698061335802078247e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720404110273724e-01,2.413297117545191300e-02,5.535900000000000000e+04,2.698260127067565918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720395721465187e-01,2.413297117684354981e-02,5.536300000000000000e+04,2.698458325862884521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720387378091695e-01,2.413297117822764404e-02,5.536700000000000000e+04,2.698655853509902954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720379079906778e-01,2.413297117960423385e-02,5.537100000000000000e+04,2.698853683710098267e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720370826666465e-01,2.413297118097335742e-02,5.537500000000000000e+04,2.699051836013793945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720362618126506e-01,2.413297118233506330e-02,5.537900000000000000e+04,2.699249956369400024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720354454044873e-01,2.413297118368938968e-02,5.538300000000000000e+04,2.699449136734008789e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720346334181480e-01,2.413297118503637123e-02,5.538700000000000000e+04,2.699647846221923828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720338258296242e-01,2.413297118637605654e-02,5.539100000000000000e+04,2.699847029209136963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720330226151293e-01,2.413297118770846988e-02,5.539500000000000000e+04,2.700045567512512207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720322237509600e-01,2.413297118903367025e-02,5.539900000000000000e+04,2.700244162797927856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720314292135242e-01,2.413297119035168886e-02,5.540300000000000000e+04,2.700441475391387939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720306389794238e-01,2.413297119166255000e-02,5.540700000000000000e+04,2.700640297412872314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720298530253720e-01,2.413297119296631613e-02,5.541100000000000000e+04,2.700837566137313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720290713281095e-01,2.413297119426301152e-02,5.541500000000000000e+04,2.701035289287567139e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720282938646270e-01,2.413297119555268475e-02,5.541900000000000000e+04,2.701233201503753662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720275206120262e-01,2.413297119683535663e-02,5.542300000000000000e+04,2.701432192325592041e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720267515474641e-01,2.413297119811107921e-02,5.542700000000000000e+04,2.701631692647933960e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720259866482369e-01,2.413297119937989066e-02,5.543100000000000000e+04,2.701830905675888062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720252258918345e-01,2.413297120064182566e-02,5.543500000000000000e+04,2.702029855251312256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720244692557752e-01,2.413297120189691544e-02,5.543900000000000000e+04,2.702229108572006226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720237167177433e-01,2.413297120314520164e-02,5.544300000000000000e+04,2.702427868366241455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720229682556177e-01,2.413297120438672935e-02,5.544700000000000000e+04,2.702625325202941895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720222238472216e-01,2.413297120562152287e-02,5.545100000000000000e+04,2.702823263883590698e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720214834707115e-01,2.413297120684962035e-02,5.545500000000000000e+04,2.703020689725875854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720207471040772e-01,2.413297120807106344e-02,5.545900000000000000e+04,2.703217907905578613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720200147257525e-01,2.413297120928588682e-02,5.546300000000000000e+04,2.703416391372680664e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720192863141437e-01,2.413297121049412866e-02,5.546700000000000000e+04,2.703615148782730103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720185618476569e-01,2.413297121169582019e-02,5.547100000000000000e+04,2.703814967393875122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720178413050036e-01,2.413297121289099262e-02,5.547500000000000000e+04,2.704013627052307129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720171246648952e-01,2.413297121407969106e-02,5.547900000000000000e+04,2.704213139057159424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720164119062098e-01,2.413297121526194675e-02,5.548300000000000000e+04,2.704411646604537964e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720157030079364e-01,2.413297121643779436e-02,5.548700000000000000e+04,2.704610585927963257e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720149979491473e-01,2.413297121760727207e-02,5.549100000000000000e+04,2.704808294534683228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720142967090535e-01,2.413297121877040416e-02,5.549500000000000000e+04,2.705006543397903442e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720135992669772e-01,2.413297121992723573e-02,5.549900000000000000e+04,2.705204473257064819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720129056023515e-01,2.413297122107779802e-02,5.550300000000000000e+04,2.705402813434600830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720122156946927e-01,2.413297122222212571e-02,5.550700000000000000e+04,2.705600481748580933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720115295236560e-01,2.413297122336024655e-02,5.551100000000000000e+04,2.705798833370208740e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720108470690632e-01,2.413297122449220219e-02,5.551500000000000000e+04,2.705996570110321045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720101683107359e-01,2.413297122561802385e-02,5.551900000000000000e+04,2.706195637941360474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720094932286345e-01,2.413297122673773928e-02,5.552300000000000000e+04,2.706394033432006836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720088218028307e-01,2.413297122785139012e-02,5.552700000000000000e+04,2.706592443227767944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720081540135901e-01,2.413297122895900412e-02,5.553100000000000000e+04,2.706791001319885254e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720074898412341e-01,2.413297123006061251e-02,5.553500000000000000e+04,2.706990098714828491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720068292661117e-01,2.413297123115624998e-02,5.553900000000000000e+04,2.707188521623611450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720061722687663e-01,2.413297123224595123e-02,5.554300000000000000e+04,2.707386108875274658e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720055188297412e-01,2.413297123332975094e-02,5.554700000000000000e+04,2.707584300041198730e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720048689298851e-01,2.413297123440766995e-02,5.555100000000000000e+04,2.707781589269638062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720042225500188e-01,2.413297123547974640e-02,5.555500000000000000e+04,2.707979266881942749e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720035796709632e-01,2.413297123654601847e-02,5.555900000000000000e+04,2.708177142858505249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720029402738446e-01,2.413297123760650698e-02,5.556300000000000000e+04,2.708375684022903442e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720023043398447e-01,2.413297123866125007e-02,5.556700000000000000e+04,2.708574214935302734e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720016718500342e-01,2.413297123971027552e-02,5.557100000000000000e+04,2.708772030830383301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720010427860111e-01,2.413297124075361802e-02,5.557500000000000000e+04,2.708970550060272217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792720004171290127e-01,2.413297124179130185e-02,5.557900000000000000e+04,2.709169640302658081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719997948606925e-01,2.413297124282336864e-02,5.558300000000000000e+04,2.709368171215057373e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719991759626208e-01,2.413297124384983575e-02,5.558700000000000000e+04,2.709567079544067383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719985604166455e-01,2.413297124487074133e-02,5.559100000000000000e+04,2.709765563488006592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719979482044479e-01,2.413297124588611661e-02,5.559500000000000000e+04,2.709963928461074829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719973393081534e-01,2.413297124689598588e-02,5.559900000000000000e+04,2.710161380052566528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719967337097764e-01,2.413297124790038384e-02,5.560300000000000000e+04,2.710358860254287720e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719961313913313e-01,2.413297124889933823e-02,5.560700000000000000e+04,2.710556649684906006e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719955323351377e-01,2.413297124989287681e-02,5.561100000000000000e+04,2.710755292892456055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719949365235155e-01,2.413297125088103082e-02,5.561500000000000000e+04,2.710954290151596069e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719943439389230e-01,2.413297125186383146e-02,5.561900000000000000e+04,2.711152603149414062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719937545638187e-01,2.413297125284130998e-02,5.562300000000000000e+04,2.711352274417877197e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719931683808277e-01,2.413297125381348371e-02,5.562700000000000000e+04,2.711551012039184570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719925853727414e-01,2.413297125478039082e-02,5.563100000000000000e+04,2.711751000404357910e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719920055222960e-01,2.413297125574206253e-02,5.563500000000000000e+04,2.711948572874069214e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719914288123939e-01,2.413297125669851620e-02,5.563900000000000000e+04,2.712147013425827026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719908552259933e-01,2.413297125764978998e-02,5.564300000000000000e+04,2.712344631433486938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719902847462743e-01,2.413297125859590816e-02,5.564700000000000000e+04,2.712542762756347656e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719897173563615e-01,2.413297125953689504e-02,5.565100000000000000e+04,2.712740727186203003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719891530394904e-01,2.413297126047278876e-02,5.565500000000000000e+04,2.712939377546310425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719885917789802e-01,2.413297126140361015e-02,5.565900000000000000e+04,2.713138458251953125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719880335583993e-01,2.413297126232938350e-02,5.566300000000000000e+04,2.713336450099945068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719874783612055e-01,2.413297126325014350e-02,5.566700000000000000e+04,2.713535568714141846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719869261710230e-01,2.413297126416591096e-02,5.567100000000000000e+04,2.713734685420989990e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719863769716149e-01,2.413297126507671711e-02,5.567500000000000000e+04,2.713933008909225464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719858307467162e-01,2.413297126598258277e-02,5.567900000000000000e+04,2.714131595849990845e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719852874802844e-01,2.413297126688354957e-02,5.568300000000000000e+04,2.714329118967056274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719847471561934e-01,2.413297126777962445e-02,5.568700000000000000e+04,2.714526779413223267e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719842097586225e-01,2.413297126867084558e-02,5.569100000000000000e+04,2.714724775552749634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719836752716678e-01,2.413297126955724070e-02,5.569500000000000000e+04,2.714922349452972412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719831436795364e-01,2.413297127043882717e-02,5.569900000000000000e+04,2.715119957923889160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719826149666573e-01,2.413297127131563968e-02,5.570300000000000000e+04,2.715319012880325317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719820891172655e-01,2.413297127218770252e-02,5.570700000000000000e+04,2.715518735408782959e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719815661160121e-01,2.413297127305503303e-02,5.571100000000000000e+04,2.715717713117599487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719810459474095e-01,2.413297127391766592e-02,5.571500000000000000e+04,2.715916841506958008e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719805285960533e-01,2.413297127477562545e-02,5.571900000000000000e+04,2.716116092443466187e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719800140468167e-01,2.413297127562893593e-02,5.572300000000000000e+04,2.716314528226852417e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719795022844342e-01,2.413297127647762164e-02,5.572700000000000000e+04,2.716512851476669312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719789932937791e-01,2.413297127732170685e-02,5.573100000000000000e+04,2.716710390090942383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719784870598909e-01,2.413297127816122281e-02,5.573500000000000000e+04,2.716908337593078613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719779835679206e-01,2.413297127899618685e-02,5.573900000000000000e+04,2.717105577945709229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719774828028800e-01,2.413297127982662674e-02,5.574300000000000000e+04,2.717303190469741821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719769847500588e-01,2.413297128065256328e-02,5.574700000000000000e+04,2.717501971721649170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719764893947187e-01,2.413297128147403117e-02,5.575100000000000000e+04,2.717700302124023438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719759967223436e-01,2.413297128229103736e-02,5.575500000000000000e+04,2.717899468421936035e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719755067183618e-01,2.413297128310362694e-02,5.575900000000000000e+04,2.718097550392150879e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719750193682571e-01,2.413297128391180685e-02,5.576300000000000000e+04,2.718296400785446167e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719745346577354e-01,2.413297128471560832e-02,5.576700000000000000e+04,2.718495290040969849e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719740525724470e-01,2.413297128551505563e-02,5.577100000000000000e+04,2.718693677902221680e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719735730982367e-01,2.413297128631016961e-02,5.577500000000000000e+04,2.718891315221786499e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719730962209213e-01,2.413297128710097453e-02,5.577900000000000000e+04,2.719089528560638428e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719726219264287e-01,2.413297128788749468e-02,5.578300000000000000e+04,2.719286712169647217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719721502007979e-01,2.413297128866975436e-02,5.578700000000000000e+04,2.719484068393707275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719716810300679e-01,2.413297128944777090e-02,5.579100000000000000e+04,2.719681405067443848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719712144004718e-01,2.413297129022157553e-02,5.579500000000000000e+04,2.719879875183105469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719707502981596e-01,2.413297129099118560e-02,5.579900000000000000e+04,2.720078409910202026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719702887095590e-01,2.413297129175662539e-02,5.580300000000000000e+04,2.720276964187622070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719698296209307e-01,2.413297129251791920e-02,5.580700000000000000e+04,2.720474874496459961e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719693730187858e-01,2.413297129327508436e-02,5.581100000000000000e+04,2.720674151182174683e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719689188897181e-01,2.413297129402814864e-02,5.581500000000000000e+04,2.720873088598251343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719684672202107e-01,2.413297129477713632e-02,5.581900000000000000e+04,2.721070678710937500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719680179970243e-01,2.413297129552205780e-02,5.582300000000000000e+04,2.721267882585525513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719675712069471e-01,2.413297129626294779e-02,5.582700000000000000e+04,2.721466036319732666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719671268366843e-01,2.413297129699982363e-02,5.583100000000000000e+04,2.721662732601165771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719666848732185e-01,2.413297129773270960e-02,5.583500000000000000e+04,2.721859620332717896e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719662453035046e-01,2.413297129846161612e-02,5.583900000000000000e+04,2.722057336330413818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719658081145528e-01,2.413297129918657788e-02,5.584300000000000000e+04,2.722255999326705933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719653732934293e-01,2.413297129990760875e-02,5.584700000000000000e+04,2.722454325437545776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719649408274496e-01,2.413297130062473650e-02,5.585100000000000000e+04,2.722653145790100098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719645107037074e-01,2.413297130133797846e-02,5.585500000000000000e+04,2.722852430582046509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719640829095740e-01,2.413297130204734853e-02,5.585900000000000000e+04,2.723053096532821655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719636574324482e-01,2.413297130275288138e-02,5.586300000000000000e+04,2.723252619266510010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719632342597569e-01,2.413297130345458744e-02,5.586700000000000000e+04,2.723450688600540161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719628133790377e-01,2.413297130415249445e-02,5.587100000000000000e+04,2.723648766040802002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719623947778562e-01,2.413297130484662323e-02,5.587500000000000000e+04,2.723846185445785522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719619784438612e-01,2.413297130553698419e-02,5.587900000000000000e+04,2.724044481039047241e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719615643648401e-01,2.413297130622360856e-02,5.588300000000000000e+04,2.724241185426712036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719611525285250e-01,2.413297130690651021e-02,5.588700000000000000e+04,2.724439193248748779e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719607429227036e-01,2.413297130758571343e-02,5.589100000000000000e+04,2.724638525247573853e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719603355354130e-01,2.413297130826123210e-02,5.589500000000000000e+04,2.724837626218795776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719599303546074e-01,2.413297130893309397e-02,5.589900000000000000e+04,2.725035398483276367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719595273682687e-01,2.413297130960131640e-02,5.590300000000000000e+04,2.725233686685562134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719591265645729e-01,2.413297131026591671e-02,5.590700000000000000e+04,2.725432737112045288e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719587279316962e-01,2.413297131092691575e-02,5.591100000000000000e+04,2.725631386280059814e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719583314578979e-01,2.413297131158433084e-02,5.591500000000000000e+04,2.725829604864120483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719579371314098e-01,2.413297131223818975e-02,5.591900000000000000e+04,2.726027961492538452e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719575449406855e-01,2.413297131288850289e-02,5.592300000000000000e+04,2.726226079940795898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719571548741508e-01,2.413297131353529454e-02,5.592700000000000000e+04,2.726423520803451538e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719567669202041e-01,2.413297131417857858e-02,5.593100000000000000e+04,2.726621400356292725e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719563810674654e-01,2.413297131481837929e-02,5.593500000000000000e+04,2.726819155454635620e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719559973046106e-01,2.413297131545470708e-02,5.593900000000000000e+04,2.727017729759216309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719556156202876e-01,2.413297131608759319e-02,5.594300000000000000e+04,2.727215778350830078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719552360031443e-01,2.413297131671705148e-02,5.594700000000000000e+04,2.727414630651473999e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719548584421063e-01,2.413297131734309584e-02,5.595100000000000000e+04,2.727613400697708130e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719544829259881e-01,2.413297131796575054e-02,5.595500000000000000e+04,2.727811835765838623e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719541094437152e-01,2.413297131858502600e-02,5.595900000000000000e+04,2.728010520219802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719537379842687e-01,2.413297131920095345e-02,5.596300000000000000e+04,2.728208290338516235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719533685366851e-01,2.413297131981353982e-02,5.596700000000000000e+04,2.728406481504440308e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719530010901119e-01,2.413297132042280940e-02,5.597100000000000000e+04,2.728604276895523071e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719526356336690e-01,2.413297132102877260e-02,5.597500000000000000e+04,2.728801610469818115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719522721565872e-01,2.413297132163145717e-02,5.597900000000000000e+04,2.729000381469726562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719519106481529e-01,2.413297132223087352e-02,5.598300000000000000e+04,2.729198002815246582e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719515510977080e-01,2.413297132282704593e-02,5.598700000000000000e+04,2.729396570205688477e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719511934945942e-01,2.413297132341998483e-02,5.599100000000000000e+04,2.729594584465026855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719508378283755e-01,2.413297132400971448e-02,5.599500000000000000e+04,2.729793104171752930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719504840884492e-01,2.413297132459624530e-02,5.599900000000000000e+04,2.729991449594497681e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719501322644349e-01,2.413297132517959812e-02,5.600300000000000000e+04,2.730189339876174927e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719497823459518e-01,2.413297132575979026e-02,5.600700000000000000e+04,2.730388046979904175e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719494343226749e-01,2.413297132633683909e-02,5.601100000000000000e+04,2.730586762189865112e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719490881843347e-01,2.413297132691076888e-02,5.601500000000000000e+04,2.730785086631774902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719487439207726e-01,2.413297132748157964e-02,5.601900000000000000e+04,2.730983209609985352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719484015217191e-01,2.413297132804930606e-02,5.602300000000000000e+04,2.731181603670120239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719480609772098e-01,2.413297132861394814e-02,5.602700000000000000e+04,2.731379899501800537e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719477222771141e-01,2.413297132917553364e-02,5.603100000000000000e+04,2.731579060077667236e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719473854114676e-01,2.413297132973407991e-02,5.603500000000000000e+04,2.731776825666427612e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719470503703061e-01,2.413297133028959388e-02,5.603900000000000000e+04,2.731975258350372314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719467171437764e-01,2.413297133084210677e-02,5.604300000000000000e+04,2.732174989938735962e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719463857221085e-01,2.413297133139161860e-02,5.604700000000000000e+04,2.732374309301376343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719460560954214e-01,2.413297133193815711e-02,5.605100000000000000e+04,2.732573234558105469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719457282540563e-01,2.413297133248172924e-02,5.605500000000000000e+04,2.732770692110061646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719454021882985e-01,2.413297133302235928e-02,5.605900000000000000e+04,2.732969001531600952e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719450778885726e-01,2.413297133356006111e-02,5.606300000000000000e+04,2.733167185783386230e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719447553453027e-01,2.413297133409484860e-02,5.606700000000000000e+04,2.733365328550338745e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719444345489688e-01,2.413297133462673910e-02,5.607100000000000000e+04,2.733563680171966553e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719441154901061e-01,2.413297133515574996e-02,5.607500000000000000e+04,2.733762496948242188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719437981593056e-01,2.413297133568189159e-02,5.607900000000000000e+04,2.733960611820220947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719434825472136e-01,2.413297133620518481e-02,5.608300000000000000e+04,2.734159162282943726e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719431686445319e-01,2.413297133672564349e-02,5.608700000000000000e+04,2.734358574628829956e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719428564420459e-01,2.413297133724327803e-02,5.609100000000000000e+04,2.734559502363204956e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719425459304017e-01,2.413297133775811273e-02,5.609500000000000000e+04,2.734758896112442017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719422371005789e-01,2.413297133827015800e-02,5.609900000000000000e+04,2.734956873893737793e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719419299434180e-01,2.413297133877942771e-02,5.610300000000000000e+04,2.735155090093612671e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719416244498432e-01,2.413297133928593574e-02,5.610700000000000000e+04,2.735352624654769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719413206108892e-01,2.413297133978970291e-02,5.611100000000000000e+04,2.735550761699676514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719410184175910e-01,2.413297134029073962e-02,5.611500000000000000e+04,2.735748811006546021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719407178609559e-01,2.413297134078906322e-02,5.611900000000000000e+04,2.735947631359100342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719404189322685e-01,2.413297134128468413e-02,5.612300000000000000e+04,2.736147298097610474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719401216225084e-01,2.413297134177761968e-02,5.612700000000000000e+04,2.736345069885253906e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719398259230434e-01,2.413297134226788723e-02,5.613100000000000000e+04,2.736543955564498901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719395318251863e-01,2.413297134275549718e-02,5.613500000000000000e+04,2.736742449522018433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719392393201661e-01,2.413297134324046689e-02,5.613900000000000000e+04,2.736941424608230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719389483994064e-01,2.413297134372281022e-02,5.614300000000000000e+04,2.737139783859252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719386590543307e-01,2.413297134420253759e-02,5.614700000000000000e+04,2.737338088035583496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719383712763348e-01,2.413297134467966634e-02,5.615100000000000000e+04,2.737535791635513306e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719380850569810e-01,2.413297134515421036e-02,5.615500000000000000e+04,2.737733855009078979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719378003879149e-01,2.413297134562618351e-02,5.615900000000000000e+04,2.737931900501251221e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719375172606155e-01,2.413297134609559969e-02,5.616300000000000000e+04,2.738129671812057495e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719372356667562e-01,2.413297134656247275e-02,5.616700000000000000e+04,2.738328175306320190e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719369555980380e-01,2.413297134702681659e-02,5.617100000000000000e+04,2.738526745080947876e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719366770462452e-01,2.413297134748864509e-02,5.617500000000000000e+04,2.738725459575653076e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719364000031068e-01,2.413297134794796864e-02,5.617900000000000000e+04,2.738923974990844727e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719361244604903e-01,2.413297134840480460e-02,5.618300000000000000e+04,2.739123179197311401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719358504102356e-01,2.413297134885917031e-02,5.618700000000000000e+04,2.739321371555328369e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719355778442658e-01,2.413297134931107271e-02,5.619100000000000000e+04,2.739518864631652832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719353067545873e-01,2.413297134976052222e-02,5.619500000000000000e+04,2.739717376232147217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719350371331788e-01,2.413297135020753964e-02,5.619900000000000000e+04,2.739915181875228882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719347689720466e-01,2.413297135065213539e-02,5.620300000000000000e+04,2.740113823890686035e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719345022632804e-01,2.413297135109432334e-02,5.620700000000000000e+04,2.740312223196029663e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719342369991087e-01,2.413297135153411391e-02,5.621100000000000000e+04,2.740511233568191528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719339731716488e-01,2.413297135197152096e-02,5.621500000000000000e+04,2.740709922313690186e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719337107730460e-01,2.413297135240656185e-02,5.621900000000000000e+04,2.740908927917480469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719334497956674e-01,2.413297135283924352e-02,5.622300000000000000e+04,2.741107755661010742e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719331902317692e-01,2.413297135326958331e-02,5.622700000000000000e+04,2.741307007789611816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719329320737465e-01,2.413297135369758817e-02,5.623100000000000000e+04,2.741505770444869995e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719326753139109e-01,2.413297135412327890e-02,5.623500000000000000e+04,2.741703366279602051e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719324199447406e-01,2.413297135454665898e-02,5.623900000000000000e+04,2.741901829957962036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719321659586307e-01,2.413297135496774923e-02,5.624300000000000000e+04,2.742100048542022705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719319133481981e-01,2.413297135538655311e-02,5.624700000000000000e+04,2.742298237562179565e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719316621059211e-01,2.413297135580309144e-02,5.625100000000000000e+04,2.742495575189590454e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719314122244167e-01,2.413297135621737463e-02,5.625500000000000000e+04,2.742694159984588623e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719311636963297e-01,2.413297135662941309e-02,5.625900000000000000e+04,2.742893220186233521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719309165142494e-01,2.413297135703921376e-02,5.626300000000000000e+04,2.743092222690582275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719306706709592e-01,2.413297135744679744e-02,5.626700000000000000e+04,2.743291299819946289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719304261592428e-01,2.413297135785217803e-02,5.627100000000000000e+04,2.743489163160324097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719301829717726e-01,2.413297135825535900e-02,5.627500000000000000e+04,2.743689046382904053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719299411014711e-01,2.413297135865635074e-02,5.627900000000000000e+04,2.743887647867202759e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719297005411216e-01,2.413297135905517754e-02,5.628300000000000000e+04,2.744085668802261353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719294612837577e-01,2.413297135945183941e-02,5.628700000000000000e+04,2.744282922267913818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719292233222184e-01,2.413297135984635716e-02,5.629100000000000000e+04,2.744480137586593628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719289866495092e-01,2.413297136023873080e-02,5.629500000000000000e+04,2.744677431583404541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719287512586357e-01,2.413297136062898113e-02,5.629900000000000000e+04,2.744875124454498291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719285171426868e-01,2.413297136101712204e-02,5.630300000000000000e+04,2.745074106216430664e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719282842947792e-01,2.413297136140315352e-02,5.630700000000000000e+04,2.745273673057556152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719280527079462e-01,2.413297136178709640e-02,5.631100000000000000e+04,2.745473803043365479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719278223754709e-01,2.413297136216895761e-02,5.631500000000000000e+04,2.745671977996826172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719275932904421e-01,2.413297136254875450e-02,5.631900000000000000e+04,2.745870450019836426e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719273654462264e-01,2.413297136292649053e-02,5.632300000000000000e+04,2.746068722248077393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719271388360514e-01,2.413297136330218307e-02,5.632700000000000000e+04,2.746266573667526245e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719269134532001e-01,2.413297136367583903e-02,5.633100000000000000e+04,2.746463828802108765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719266892910390e-01,2.413297136404746884e-02,5.633500000000000000e+04,2.746661882638931274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719264663430179e-01,2.413297136441708637e-02,5.633900000000000000e+04,2.746860320568084717e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719262446025308e-01,2.413297136478469856e-02,5.634300000000000000e+04,2.747058835029602051e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719260240629719e-01,2.413297136515032623e-02,5.634700000000000000e+04,2.747256631135940552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719258047178743e-01,2.413297136551396938e-02,5.635100000000000000e+04,2.747454763174057007e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719255865607986e-01,2.413297136587564187e-02,5.635500000000000000e+04,2.747653368949890137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719253695852777e-01,2.413297136623535760e-02,5.635900000000000000e+04,2.747852347850799561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719251537849834e-01,2.413297136659312350e-02,5.636300000000000000e+04,2.748051333427429199e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719249391534764e-01,2.413297136694894651e-02,5.636700000000000000e+04,2.748248877763748169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719247256844006e-01,2.413297136730284745e-02,5.637100000000000000e+04,2.748447610139846802e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719245133715389e-01,2.413297136765483325e-02,5.637500000000000000e+04,2.748645839929580688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719243022085907e-01,2.413297136800490392e-02,5.637900000000000000e+04,2.748844378232955933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719240921893387e-01,2.413297136835308374e-02,5.638300000000000000e+04,2.749042623281478882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719238833075379e-01,2.413297136869937964e-02,5.638700000000000000e+04,2.749242045879364014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719236755571099e-01,2.413297136904379511e-02,5.639100000000000000e+04,2.749440991878509521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719234689318653e-01,2.413297136938634402e-02,5.639500000000000000e+04,2.749638640403747559e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719232634257254e-01,2.413297136972704024e-02,5.639900000000000000e+04,2.749837238311767578e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719230590326673e-01,2.413297137006589071e-02,5.640300000000000000e+04,2.750035676479339600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719228557466127e-01,2.413297137040290585e-02,5.640700000000000000e+04,2.750235046386718750e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719226535615940e-01,2.413297137073809259e-02,5.641100000000000000e+04,2.750433619976043701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719224524716159e-01,2.413297137107146481e-02,5.641500000000000000e+04,2.750632453203201294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719222524707945e-01,2.413297137140303292e-02,5.641900000000000000e+04,2.750831259965896606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719220535532176e-01,2.413297137173280038e-02,5.642300000000000000e+04,2.751028996467590332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719218557129457e-01,2.413297137206078802e-02,5.642700000000000000e+04,2.751227046251296997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719216589442610e-01,2.413297137238699236e-02,5.643100000000000000e+04,2.751424129724502563e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719214632412794e-01,2.413297137271143422e-02,5.643500000000000000e+04,2.751621741294860840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719212685982555e-01,2.413297137303411707e-02,5.643900000000000000e+04,2.751818780660629272e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719210750094438e-01,2.413297137335504786e-02,5.644300000000000000e+04,2.752016626119613647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719208824691823e-01,2.413297137367424391e-02,5.644700000000000000e+04,2.752215434312820435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719206909716423e-01,2.413297137399171566e-02,5.645100000000000000e+04,2.752414878129959106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719205005113559e-01,2.413297137430745962e-02,5.645500000000000000e+04,2.752612981557846069e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719203110826331e-01,2.413297137462149314e-02,5.645900000000000000e+04,2.752812559843063354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719201226798398e-01,2.413297137493383010e-02,5.646300000000000000e+04,2.753011683940887451e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719199352975079e-01,2.413297137524447744e-02,5.646700000000000000e+04,2.753209828853607178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719197489300864e-01,2.413297137555343516e-02,5.647100000000000000e+04,2.753407488346099854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719195635719687e-01,2.413297137586072061e-02,5.647500000000000000e+04,2.753604798078536987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719193792178256e-01,2.413297137616634419e-02,5.647900000000000000e+04,2.753802552700042725e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719191958621894e-01,2.413297137647031285e-02,5.648300000000000000e+04,2.754000316619873047e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719190134995921e-01,2.413297137677263005e-02,5.648700000000000000e+04,2.754198519229888916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719188321247326e-01,2.413297137707330967e-02,5.649100000000000000e+04,2.754396478891372681e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719186517322261e-01,2.413297137737236212e-02,5.649500000000000000e+04,2.754593789339065552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719184723167436e-01,2.413297137766979780e-02,5.649900000000000000e+04,2.754792068243026733e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719182938729838e-01,2.413297137796562367e-02,5.650300000000000000e+04,2.754990768432617188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719181163957010e-01,2.413297137825983971e-02,5.650700000000000000e+04,2.755188882350921631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719179398796769e-01,2.413297137855246674e-02,5.651100000000000000e+04,2.755387241601943970e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719177643196937e-01,2.413297137884350477e-02,5.651500000000000000e+04,2.755586103677749634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719175897105333e-01,2.413297137913296767e-02,5.651900000000000000e+04,2.755784624338150024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719174160470885e-01,2.413297137942086584e-02,5.652300000000000000e+04,2.755982928514480591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719172433242525e-01,2.413297137970720277e-02,5.652700000000000000e+04,2.756180610656738281e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719170715368904e-01,2.413297137999198538e-02,5.653100000000000000e+04,2.756379613161087036e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719169006799507e-01,2.413297138027523450e-02,5.653500000000000000e+04,2.756578176021575928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719167307484374e-01,2.413297138055693972e-02,5.653900000000000000e+04,2.756775132417678833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719165617372434e-01,2.413297138083712531e-02,5.654300000000000000e+04,2.756972586393356323e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719163936414839e-01,2.413297138111578435e-02,5.654700000000000000e+04,2.757170664310455322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719162264561072e-01,2.413297138139294112e-02,5.655100000000000000e+04,2.757368727922439575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719160601762840e-01,2.413297138166859215e-02,5.655500000000000000e+04,2.757567453622817993e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719158947969904e-01,2.413297138194275132e-02,5.655900000000000000e+04,2.757766374349594116e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719157303134525e-01,2.413297138221542557e-02,5.656300000000000000e+04,2.757965830564498901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719155667207853e-01,2.413297138248662876e-02,5.656700000000000000e+04,2.758164083003997803e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719154040141316e-01,2.413297138275635745e-02,5.657100000000000000e+04,2.758362339496612549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719152421887452e-01,2.413297138302462549e-02,5.657500000000000000e+04,2.758560076475143433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719150812398243e-01,2.413297138329143984e-02,5.657900000000000000e+04,2.758758462190628052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719149211626228e-01,2.413297138355680396e-02,5.658300000000000000e+04,2.758955873250961304e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719147619524500e-01,2.413297138382073520e-02,5.658700000000000000e+04,2.759154442071914673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719146036045319e-01,2.413297138408324050e-02,5.659100000000000000e+04,2.759352213621139526e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719144461142333e-01,2.413297138434432332e-02,5.659500000000000000e+04,2.759550500631332397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719142894770024e-01,2.413297138460398714e-02,5.659900000000000000e+04,2.759749463081359863e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719141336881206e-01,2.413297138486224583e-02,5.660300000000000000e+04,2.759948471546173096e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719139787429805e-01,2.413297138511910286e-02,5.660700000000000000e+04,2.760147573232650757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719138246370580e-01,2.413297138537457559e-02,5.661100000000000000e+04,2.760346055030822754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719136713658012e-01,2.413297138562865707e-02,5.661500000000000000e+04,2.760544520378112793e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719135189246582e-01,2.413297138588136811e-02,5.661900000000000000e+04,2.760742163181304932e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719133673091880e-01,2.413297138613270526e-02,5.662300000000000000e+04,2.760939998626708984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719132165148666e-01,2.413297138638268585e-02,5.662700000000000000e+04,2.761137441873550415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719130665372806e-01,2.413297138663130989e-02,5.663100000000000000e+04,2.761336080074310303e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719129173719894e-01,2.413297138687858431e-02,5.663500000000000000e+04,2.761534299373626709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719127690146352e-01,2.413297138712452300e-02,5.663900000000000000e+04,2.761733424901962280e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719126214607495e-01,2.413297138736912595e-02,5.664300000000000000e+04,2.761931606769561768e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719124747060577e-01,2.413297138761240704e-02,5.664700000000000000e+04,2.762130097150802612e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719123287462302e-01,2.413297138785437321e-02,5.665100000000000000e+04,2.762329947471618652e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719121835769092e-01,2.413297138809502446e-02,5.665500000000000000e+04,2.762528131961822510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719120391938481e-01,2.413297138833437119e-02,5.665900000000000000e+04,2.762726361989974976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719118955928004e-01,2.413297138857242036e-02,5.666300000000000000e+04,2.762924506902694702e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719117527695194e-01,2.413297138880918236e-02,5.666700000000000000e+04,2.763122681140899658e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719116107197863e-01,2.413297138904466413e-02,5.667100000000000000e+04,2.763320132017135620e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719114694394378e-01,2.413297138927887261e-02,5.667500000000000000e+04,2.763518146753311157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719113289242550e-01,2.413297138951180434e-02,5.667900000000000000e+04,2.763715821266174316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719111891701023e-01,2.413297138974348013e-02,5.668300000000000000e+04,2.763913717269897461e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719110501728719e-01,2.413297138997389998e-02,5.668700000000000000e+04,2.764113418102264404e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719109119285392e-01,2.413297139020306389e-02,5.669100000000000000e+04,2.764311392068862915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719107744328855e-01,2.413297139043099615e-02,5.669500000000000000e+04,2.764509502172470093e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719106376819693e-01,2.413297139065768981e-02,5.669900000000000000e+04,2.764708474159240723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719105016716830e-01,2.413297139088315876e-02,5.670300000000000000e+04,2.764906740665435791e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719103663980851e-01,2.413297139110739953e-02,5.670700000000000000e+04,2.765104675531387329e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719102318571234e-01,2.413297139133042946e-02,5.671100000000000000e+04,2.765302628755569458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719100980448566e-01,2.413297139155225549e-02,5.671500000000000000e+04,2.765500629663467407e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719099649573433e-01,2.413297139177287415e-02,5.671900000000000000e+04,2.765699106931686401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719098325906701e-01,2.413297139199230279e-02,5.672300000000000000e+04,2.765897279977798462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719097009408680e-01,2.413297139221053794e-02,5.672700000000000000e+04,2.766094852447509766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719095700041343e-01,2.413297139242759348e-02,5.673100000000000000e+04,2.766293872833251953e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719094397765833e-01,2.413297139264347288e-02,5.673500000000000000e+04,2.766491539955139160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719093102543293e-01,2.413297139285818307e-02,5.673900000000000000e+04,2.766690303564071655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719091814335974e-01,2.413297139307173100e-02,5.674300000000000000e+04,2.766888536691665649e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719090533106130e-01,2.413297139328411667e-02,5.674700000000000000e+04,2.767087651491165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719089258815179e-01,2.413297139349535742e-02,5.675100000000000000e+04,2.767285381317138672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719087991425930e-01,2.413297139370544978e-02,5.675500000000000000e+04,2.767483753204345703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719086730901190e-01,2.413297139391441110e-02,5.675900000000000000e+04,2.767682286739349365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719085477203489e-01,2.413297139412223444e-02,5.676300000000000000e+04,2.767880412817001343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719084230296189e-01,2.413297139432893715e-02,5.676700000000000000e+04,2.768078451156616211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719082990142099e-01,2.413297139453451576e-02,5.677100000000000000e+04,2.768276410102844238e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719081756705135e-01,2.413297139473898067e-02,5.677500000000000000e+04,2.768475558996200562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719080529948383e-01,2.413297139494234231e-02,5.677900000000000000e+04,2.768674386978149414e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719079309836316e-01,2.413297139514459719e-02,5.678300000000000000e+04,2.768873190402984619e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719078096332019e-01,2.413297139534575572e-02,5.678700000000000000e+04,2.769072127580642700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719076889400520e-01,2.413297139554583179e-02,5.679100000000000000e+04,2.769271110296249390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719075689006014e-01,2.413297139574482192e-02,5.679500000000000000e+04,2.769469218730926514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719074495112697e-01,2.413297139594272611e-02,5.679900000000000000e+04,2.769666049242019653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719073307685596e-01,2.413297139613956865e-02,5.680300000000000000e+04,2.769863414049148560e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719072126690294e-01,2.413297139633533914e-02,5.680700000000000000e+04,2.770061303615570068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719070952090987e-01,2.413297139653004797e-02,5.681100000000000000e+04,2.770258781433105469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719069783854091e-01,2.413297139672370209e-02,5.681500000000000000e+04,2.770456416130065918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719068621944079e-01,2.413297139691631191e-02,5.681900000000000000e+04,2.770654277801513672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719067466326810e-01,2.413297139710788089e-02,5.682300000000000000e+04,2.770853052616119385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719066316969256e-01,2.413297139729840210e-02,5.682700000000000000e+04,2.771052363634109497e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719065173836168e-01,2.413297139748789982e-02,5.683100000000000000e+04,2.771251304388046265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719064036895071e-01,2.413297139767637059e-02,5.683500000000000000e+04,2.771450777292251587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719062906111271e-01,2.413297139786381440e-02,5.683900000000000000e+04,2.771649759054183960e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719061781452294e-01,2.413297139805024513e-02,5.684300000000000000e+04,2.771847426176071167e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719060662884278e-01,2.413297139823566972e-02,5.684700000000000000e+04,2.772045632839202881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719059550374749e-01,2.413297139842008818e-02,5.685100000000000000e+04,2.772243731737136841e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719058443890678e-01,2.413297139860350743e-02,5.685500000000000000e+04,2.772442331075668335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719057343399314e-01,2.413297139878593095e-02,5.685900000000000000e+04,2.772640100955963135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719056248869014e-01,2.413297139896736915e-02,5.686300000000000000e+04,2.772839129447937012e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719055160266195e-01,2.413297139914782549e-02,5.686700000000000000e+04,2.773037428617477417e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719054077559770e-01,2.413297139932729998e-02,5.687100000000000000e+04,2.773236261367797852e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719053000717266e-01,2.413297139950580650e-02,5.687500000000000000e+04,2.773435876131057739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719051929707041e-01,2.413297139968334157e-02,5.687900000000000000e+04,2.773634355783462524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719050864497732e-01,2.413297139985991907e-02,5.688300000000000000e+04,2.773833058118820190e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719049805057696e-01,2.413297140003553901e-02,5.688700000000000000e+04,2.774031291007995605e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719048751355571e-01,2.413297140021020831e-02,5.689100000000000000e+04,2.774229656219482422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719047703360546e-01,2.413297140038393046e-02,5.689500000000000000e+04,2.774426874876022339e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719046661041538e-01,2.413297140055671239e-02,5.689900000000000000e+04,2.774624770164489746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719045624368290e-01,2.413297140072855756e-02,5.690300000000000000e+04,2.774822364807128906e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719044593309441e-01,2.413297140089946946e-02,5.690700000000000000e+04,2.775020161151885986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719043567835013e-01,2.413297140106946195e-02,5.691100000000000000e+04,2.775219700813293457e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719042547914476e-01,2.413297140123852810e-02,5.691500000000000000e+04,2.775418561697006226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719041533518409e-01,2.413297140140667832e-02,5.691900000000000000e+04,2.775616647720336914e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719040524616003e-01,2.413297140157391954e-02,5.692300000000000000e+04,2.775815355062484741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719039521178392e-01,2.413297140174025870e-02,5.692700000000000000e+04,2.776014072656631470e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719038523175046e-01,2.413297140190568887e-02,5.693100000000000000e+04,2.776212458133697510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719037530577375e-01,2.413297140207023087e-02,5.693500000000000000e+04,2.776410546541213989e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719036543355959e-01,2.413297140223387774e-02,5.693900000000000000e+04,2.776608397245407104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719035561481378e-01,2.413297140239663643e-02,5.694300000000000000e+04,2.776806246757507324e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719034584924209e-01,2.413297140255851736e-02,5.694700000000000000e+04,2.777005044937133789e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719033613656698e-01,2.413297140271952052e-02,5.695100000000000000e+04,2.777203407526016235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719032647649424e-01,2.413297140287964590e-02,5.695500000000000000e+04,2.777403142929077148e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719031686874631e-01,2.413297140303891086e-02,5.695900000000000000e+04,2.777601604461669922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719030731303176e-01,2.413297140319730846e-02,5.696300000000000000e+04,2.777800504922866821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719029780907303e-01,2.413297140335485258e-02,5.696700000000000000e+04,2.777999541044235229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719028835658979e-01,2.413297140351153974e-02,5.697100000000000000e+04,2.778198796033859253e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719027895530171e-01,2.413297140366738036e-02,5.697500000000000000e+04,2.778396605968475342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719026960493400e-01,2.413297140382237443e-02,5.697900000000000000e+04,2.778594650983810425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719026030520912e-01,2.413297140397653584e-02,5.698300000000000000e+04,2.778793052673339844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719025105584951e-01,2.413297140412985417e-02,5.698700000000000000e+04,2.778990821123123169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719024185658594e-01,2.413297140428234677e-02,5.699100000000000000e+04,2.779188543558120728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719023270715195e-01,2.413297140443401018e-02,5.699500000000000000e+04,2.779385699510574341e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719022360726999e-01,2.413297140458485479e-02,5.699900000000000000e+04,2.779583653450012207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719021455667083e-01,2.413297140473488062e-02,5.700300000000000000e+04,2.779782551050186157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719020555509635e-01,2.413297140488409112e-02,5.700700000000000000e+04,2.779981137752532959e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719019660226898e-01,2.413297140503250018e-02,5.701100000000000000e+04,2.780179444074630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719018769794170e-01,2.413297140518009740e-02,5.701500000000000000e+04,2.780377859354019165e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719017884183419e-01,2.413297140532690011e-02,5.701900000000000000e+04,2.780576377868652344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719017003369386e-01,2.413297140547290831e-02,5.702300000000000000e+04,2.780774767398834229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719016127325982e-01,2.413297140561812201e-02,5.702700000000000000e+04,2.780972525119781494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719015256026838e-01,2.413297140576255162e-02,5.703100000000000000e+04,2.781169971704483032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719014389447807e-01,2.413297140590620060e-02,5.703500000000000000e+04,2.781366991043090820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719013527561411e-01,2.413297140604906896e-02,5.703900000000000000e+04,2.781564020395278931e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719012670343504e-01,2.413297140619116363e-02,5.704300000000000000e+04,2.781762805938720703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719011817768271e-01,2.413297140633249155e-02,5.704700000000000000e+04,2.781961520195007324e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719010969810733e-01,2.413297140647304925e-02,5.705100000000000000e+04,2.782160453319549561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719010126446189e-01,2.413297140661285062e-02,5.705500000000000000e+04,2.782358424663543701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719009287649101e-01,2.413297140675188870e-02,5.705900000000000000e+04,2.782556563854217529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719008453395046e-01,2.413297140689018086e-02,5.706300000000000000e+04,2.782755726099014282e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719007623659877e-01,2.413297140702771668e-02,5.706700000000000000e+04,2.782953650712966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719006798417780e-01,2.413297140716451003e-02,5.707100000000000000e+04,2.783151006460189819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719005977646274e-01,2.413297140730056092e-02,5.707500000000000000e+04,2.783348900318145752e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719005161319268e-01,2.413297140743587976e-02,5.707900000000000000e+04,2.783546755313873291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719004349414280e-01,2.413297140757046308e-02,5.708300000000000000e+04,2.783744757890701294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719003541906331e-01,2.413297140770431781e-02,5.708700000000000000e+04,2.783944019556045532e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719002738772383e-01,2.413297140783744743e-02,5.709100000000000000e+04,2.784142433404922485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719001939987733e-01,2.413297140796985540e-02,5.709500000000000000e+04,2.784341675758361816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719001145529623e-01,2.413297140810154520e-02,5.709900000000000000e+04,2.784539698839187622e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792719000355375014e-01,2.413297140823252029e-02,5.710300000000000000e+04,2.784737955808639526e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718999569498928e-01,2.413297140836278762e-02,5.710700000000000000e+04,2.784936239480972290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718998787880269e-01,2.413297140849235412e-02,5.711100000000000000e+04,2.785134860992431641e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718998010494613e-01,2.413297140862121631e-02,5.711500000000000000e+04,2.785332659959793091e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718997237319201e-01,2.413297140874937768e-02,5.711900000000000000e+04,2.785530278682708740e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718996468331549e-01,2.413297140887684863e-02,5.712300000000000000e+04,2.785727636575698853e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718995703508345e-01,2.413297140900362223e-02,5.712700000000000000e+04,2.785926044464111328e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718994942828215e-01,2.413297140912971581e-02,5.713100000000000000e+04,2.786122929811477661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718994186267845e-01,2.413297140925512244e-02,5.713500000000000000e+04,2.786321788072586060e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718993433805030e-01,2.413297140937984905e-02,5.713900000000000000e+04,2.786520593881607056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718992685417567e-01,2.413297140950390607e-02,5.714300000000000000e+04,2.786719429492950439e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718991941083806e-01,2.413297140962728654e-02,5.714700000000000000e+04,2.786917381286621094e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718991200781264e-01,2.413297140975000435e-02,5.715100000000000000e+04,2.787116599798202515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718990464488293e-01,2.413297140987204908e-02,5.715500000000000000e+04,2.787314971923828125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718989732183243e-01,2.413297140999343809e-02,5.715900000000000000e+04,2.787513212442398071e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718989003844188e-01,2.413297141011416444e-02,5.716300000000000000e+04,2.787711457014083862e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718988279450310e-01,2.413297141023424200e-02,5.716700000000000000e+04,2.787908811569213867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718987558979404e-01,2.413297141035366730e-02,5.717100000000000000e+04,2.788107280969619751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718986842411211e-01,2.413297141047245076e-02,5.717500000000000000e+04,2.788305266141891479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718986129723802e-01,2.413297141059058543e-02,5.717900000000000000e+04,2.788502968072891235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718985420896360e-01,2.413297141070807478e-02,5.718300000000000000e+04,2.788701673984527588e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718984715908070e-01,2.413297141082493963e-02,5.718700000000000000e+04,2.788899893999099731e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718984014738115e-01,2.413297141094116263e-02,5.719100000000000000e+04,2.789097623109817505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718983317365677e-01,2.413297141105675767e-02,5.719500000000000000e+04,2.789296397209167480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718982623770496e-01,2.413297141117173167e-02,5.719900000000000000e+04,2.789495349407196045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718981933932032e-01,2.413297141128607770e-02,5.720300000000000000e+04,2.789693173646926880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718981247829191e-01,2.413297141139980617e-02,5.720700000000000000e+04,2.789891019105911255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718980565443099e-01,2.413297141151291708e-02,5.721100000000000000e+04,2.790088762998580933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718979886752662e-01,2.413297141162542084e-02,5.721500000000000000e+04,2.790286200046539307e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718979211738173e-01,2.413297141173731050e-02,5.721900000000000000e+04,2.790484101295471191e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718978540379648e-01,2.413297141184859301e-02,5.722300000000000000e+04,2.790681482791900635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718977872657382e-01,2.413297141195927531e-02,5.722700000000000000e+04,2.790880049705505371e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718977208551112e-01,2.413297141206935739e-02,5.723100000000000000e+04,2.791078632593154907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718976548041965e-01,2.413297141217884273e-02,5.723500000000000000e+04,2.791276844501495361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718975891110511e-01,2.413297141228773479e-02,5.723900000000000000e+04,2.791475831031799316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718975237736490e-01,2.413297141239603705e-02,5.724300000000000000e+04,2.791674670219421387e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718974587901859e-01,2.413297141250375991e-02,5.724700000000000000e+04,2.791873271226882935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718973941586635e-01,2.413297141261088602e-02,5.725100000000000000e+04,2.792071980953216553e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718973298771945e-01,2.413297141271744314e-02,5.725500000000000000e+04,2.792270297765731812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718972659438914e-01,2.413297141282341740e-02,5.725900000000000000e+04,2.792468733310699463e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718972023568114e-01,2.413297141292881573e-02,5.726300000000000000e+04,2.792666648387908936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718971391142058e-01,2.413297141303364507e-02,5.726700000000000000e+04,2.792864488363265991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718970762141040e-01,2.413297141313790889e-02,5.727100000000000000e+04,2.793063142061233521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718970136546464e-01,2.413297141324161066e-02,5.727500000000000000e+04,2.793261233091354370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718969514340288e-01,2.413297141334474344e-02,5.727900000000000000e+04,2.793459638357162476e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718968895504195e-01,2.413297141344732111e-02,5.728300000000000000e+04,2.793658190727233887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718968280019587e-01,2.413297141354934713e-02,5.728700000000000000e+04,2.793857019662857056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718967667868979e-01,2.413297141365081111e-02,5.729100000000000000e+04,2.794056416749954224e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718967059033774e-01,2.413297141375173385e-02,5.729500000000000000e+04,2.794254870176315308e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718966453495377e-01,2.413297141385210842e-02,5.729900000000000000e+04,2.794452393531799316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718965851237412e-01,2.413297141395193829e-02,5.730300000000000000e+04,2.794649845123291016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718965252241003e-01,2.413297141405122692e-02,5.730700000000000000e+04,2.794847614526748657e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718964656489500e-01,2.413297141414997085e-02,5.731100000000000000e+04,2.795045067071914673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718964063964027e-01,2.413297141424819436e-02,5.731500000000000000e+04,2.795242180109024048e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718963474647931e-01,2.413297141434587664e-02,5.731900000000000000e+04,2.795439752578735352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718962888523726e-01,2.413297141444303157e-02,5.732300000000000000e+04,2.795637720584869385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718962305573926e-01,2.413297141453965566e-02,5.732700000000000000e+04,2.795837081909179688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718961725781324e-01,2.413297141463576975e-02,5.733100000000000000e+04,2.796034970045089722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718961149129264e-01,2.413297141473135302e-02,5.733500000000000000e+04,2.796233922004699707e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718960575600262e-01,2.413297141482641586e-02,5.733900000000000000e+04,2.796433619022369385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718960005177664e-01,2.413297141492097217e-02,5.734300000000000000e+04,2.796633110284805298e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718959437844262e-01,2.413297141501501153e-02,5.734700000000000000e+04,2.796830630302429199e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718958873584234e-01,2.413297141510854088e-02,5.735100000000000000e+04,2.797028938531875610e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718958312379540e-01,2.413297141520156369e-02,5.735500000000000000e+04,2.797226970911026001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718957754215192e-01,2.413297141529408343e-02,5.735900000000000000e+04,2.797425361871719360e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718957199073149e-01,2.413297141538610011e-02,5.736300000000000000e+04,2.797622872591018677e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718956646938699e-01,2.413297141547762759e-02,5.736700000000000000e+04,2.797821483612060547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718956097793803e-01,2.413297141556864853e-02,5.737100000000000000e+04,2.798019801378250122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718955551623750e-01,2.413297141565918028e-02,5.737500000000000000e+04,2.798218685626983643e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718955008411608e-01,2.413297141574921936e-02,5.737900000000000000e+04,2.798417921543121338e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718954468142112e-01,2.413297141583877620e-02,5.738300000000000000e+04,2.798616369247436523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718953930797776e-01,2.413297141592784731e-02,5.738700000000000000e+04,2.798815796613693237e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718953396364445e-01,2.413297141601643270e-02,5.739100000000000000e+04,2.799014092445373535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718952864825743e-01,2.413297141610453583e-02,5.739500000000000000e+04,2.799212500810623169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718952336165850e-01,2.413297141619217059e-02,5.739900000000000000e+04,2.799409870147705078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718951810368944e-01,2.413297141627932310e-02,5.740300000000000000e+04,2.799607764959335327e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718951287420037e-01,2.413297141636600723e-02,5.740700000000000000e+04,2.799805686473846436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718950767303310e-01,2.413297141645221605e-02,5.741100000000000000e+04,2.800002752780914307e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718950250004051e-01,2.413297141653796343e-02,5.741500000000000000e+04,2.800200705289840698e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718949735506162e-01,2.413297141662324591e-02,5.741900000000000000e+04,2.800399271488189697e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718949223794933e-01,2.413297141670806695e-02,5.742300000000000000e+04,2.800597930669784546e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718948714855376e-01,2.413297141679242655e-02,5.742700000000000000e+04,2.800796179056167603e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718948208671947e-01,2.413297141687632819e-02,5.743100000000000000e+04,2.800994975090026855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718947705230215e-01,2.413297141695977879e-02,5.743500000000000000e+04,2.801194578409194946e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718947204515745e-01,2.413297141704277837e-02,5.743900000000000000e+04,2.801393032073974609e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718946706512717e-01,2.413297141712532692e-02,5.744300000000000000e+04,2.801590857505798340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718946211206976e-01,2.413297141720742445e-02,5.744700000000000000e+04,2.801788085222244263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718945718583812e-01,2.413297141728907788e-02,5.745100000000000000e+04,2.801985323429107666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718945228629068e-01,2.413297141737029416e-02,5.745500000000000000e+04,2.802182918071746826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718944741327480e-01,2.413297141745106289e-02,5.745900000000000000e+04,2.802380606651306152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718944256665725e-01,2.413297141753140487e-02,5.746300000000000000e+04,2.802578056097030640e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718943774628815e-01,2.413297141761130277e-02,5.746700000000000000e+04,2.802777066469192505e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718943295202316e-01,2.413297141769077045e-02,5.747100000000000000e+04,2.802975283145904541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718942818373185e-01,2.413297141776980792e-02,5.747500000000000000e+04,2.803173922061920166e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718942344125876e-01,2.413297141784841865e-02,5.747900000000000000e+04,2.803372237443923950e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718941872447624e-01,2.413297141792660264e-02,5.748300000000000000e+04,2.803571151256561279e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718941403323996e-01,2.413297141800435988e-02,5.748700000000000000e+04,2.803768817901611328e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718940936741112e-01,2.413297141808169732e-02,5.749100000000000000e+04,2.803966571569442749e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718940472684819e-01,2.413297141815862190e-02,5.749500000000000000e+04,2.804163996934890747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718940011142625e-01,2.413297141823511974e-02,5.749900000000000000e+04,2.804361932516098022e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718939552099822e-01,2.413297141831121165e-02,5.750300000000000000e+04,2.804559942722320557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718939095543640e-01,2.413297141838689069e-02,5.750700000000000000e+04,2.804758191108703613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718938641460202e-01,2.413297141846215688e-02,5.751100000000000000e+04,2.804958210706710815e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718938189835909e-01,2.413297141853701713e-02,5.751500000000000000e+04,2.805156698465347290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718937740657437e-01,2.413297141861147146e-02,5.751900000000000000e+04,2.805355480194091797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718937293912296e-01,2.413297141868551640e-02,5.752300000000000000e+04,2.805553941249847412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718936849586608e-01,2.413297141875916929e-02,5.752700000000000000e+04,2.805752909421920776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718936407667052e-01,2.413297141883242666e-02,5.753100000000000000e+04,2.805950633764266968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718935968141691e-01,2.413297141890527811e-02,5.753500000000000000e+04,2.806148674964904785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718935530996649e-01,2.413297141897773404e-02,5.753900000000000000e+04,2.806346166133880615e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718935096218880e-01,2.413297141904980139e-02,5.754300000000000000e+04,2.806543262481689453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718934663796171e-01,2.413297141912147670e-02,5.754700000000000000e+04,2.806740908622741699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718934233715755e-01,2.413297141919277036e-02,5.755100000000000000e+04,2.806939534902572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718933805964310e-01,2.413297141926367198e-02,5.755500000000000000e+04,2.807137413263320923e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718933380529900e-01,2.413297141933418849e-02,5.755900000000000000e+04,2.807336590528488159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718932957399758e-01,2.413297141940432336e-02,5.756300000000000000e+04,2.807535575866699219e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718932536561116e-01,2.413297141947407659e-02,5.756700000000000000e+04,2.807734232902526855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718932118001485e-01,2.413297141954345859e-02,5.757100000000000000e+04,2.807933528661727905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718931701709484e-01,2.413297141961246242e-02,5.757500000000000000e+04,2.808132978677749634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718931287671791e-01,2.413297141968109155e-02,5.757900000000000000e+04,2.808330813884735107e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718930875877026e-01,2.413297141974934945e-02,5.758300000000000000e+04,2.808529026746749878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718930466311866e-01,2.413297141981723265e-02,5.758700000000000000e+04,2.808726184844970703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718930058965487e-01,2.413297141988475850e-02,5.759100000000000000e+04,2.808923390865325928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718929653825122e-01,2.413297141995190617e-02,5.759500000000000000e+04,2.809121902942657471e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718929250879389e-01,2.413297142001869997e-02,5.759900000000000000e+04,2.809320904254913330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718928850115800e-01,2.413297142008512600e-02,5.760300000000000000e+04,2.809519658803939819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718928451522697e-01,2.413297142015119814e-02,5.760700000000000000e+04,2.809718072414398193e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718928055088701e-01,2.413297142021690947e-02,5.761100000000000000e+04,2.809917299509048462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718927660801598e-01,2.413297142028225997e-02,5.761500000000000000e+04,2.810115442037582397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718927268650564e-01,2.413297142034726700e-02,5.761900000000000000e+04,2.810314660072326660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718926878623109e-01,2.413297142041190974e-02,5.762300000000000000e+04,2.810513139486312866e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718926490707576e-01,2.413297142047621247e-02,5.762700000000000000e+04,2.810711389541625977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718926104893973e-01,2.413297142054016478e-02,5.763100000000000000e+04,2.810909678936004639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718925721169532e-01,2.413297142060377015e-02,5.763500000000000000e+04,2.811106505393981934e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718925339523428e-01,2.413297142066702164e-02,5.763900000000000000e+04,2.811303122520446777e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718924959944282e-01,2.413297142072994353e-02,5.764300000000000000e+04,2.811500674962997437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718924582420714e-01,2.413297142079251847e-02,5.764700000000000000e+04,2.811698549985885620e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718924206942455e-01,2.413297142085475688e-02,5.765100000000000000e+04,2.811897010326385498e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718923833497291e-01,2.413297142091665876e-02,5.765500000000000000e+04,2.812096096277236938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718923462075509e-01,2.413297142097822409e-02,5.765900000000000000e+04,2.812294863939285278e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718923092665173e-01,2.413297142103945289e-02,5.766300000000000000e+04,2.812494095563888550e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718922725255182e-01,2.413297142110035556e-02,5.766700000000000000e+04,2.812692504405975342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718922359834988e-01,2.413297142116092517e-02,5.767100000000000000e+04,2.812891112804412842e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718921996394599e-01,2.413297142122116518e-02,5.767500000000000000e+04,2.813088394403457642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718921634922358e-01,2.413297142128107906e-02,5.767900000000000000e+04,2.813285741090774536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718921275407995e-01,2.413297142134067028e-02,5.768300000000000000e+04,2.813482762098312378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718920917840408e-01,2.413297142139993884e-02,5.768700000000000000e+04,2.813680503606796265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718920562210161e-01,2.413297142145888821e-02,5.769100000000000000e+04,2.813877846240997314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718920208505318e-01,2.413297142151751493e-02,5.769500000000000000e+04,2.814075312137603760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718919856716997e-01,2.413297142157582592e-02,5.769900000000000000e+04,2.814273477792739868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718919506833264e-01,2.413297142163382120e-02,5.770300000000000000e+04,2.814472409248352051e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718919158845237e-01,2.413297142169150422e-02,5.770700000000000000e+04,2.814671172618865967e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718918812741535e-01,2.413297142174886806e-02,5.771100000000000000e+04,2.814870492696762085e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718918468512446e-01,2.413297142180592311e-02,5.771500000000000000e+04,2.815069530010223389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718918126147420e-01,2.413297142186267633e-02,5.771900000000000000e+04,2.815267931461334229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718917785637300e-01,2.413297142191911729e-02,5.772300000000000000e+04,2.815465394973754883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718917446970983e-01,2.413297142197525294e-02,5.772700000000000000e+04,2.815662206172943115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718917110139309e-01,2.413297142203108675e-02,5.773100000000000000e+04,2.815859377622604370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718916775131455e-01,2.413297142208661178e-02,5.773500000000000000e+04,2.816057476282119751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718916441938259e-01,2.413297142214183497e-02,5.773900000000000000e+04,2.816255596637725830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718916110550009e-01,2.413297142219677019e-02,5.774300000000000000e+04,2.816453835487365723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718915780956435e-01,2.413297142225140010e-02,5.774700000000000000e+04,2.816652598142623901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718915453147821e-01,2.413297142230573858e-02,5.775100000000000000e+04,2.816851592063903809e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718915127115009e-01,2.413297142235977868e-02,5.775500000000000000e+04,2.817050346374511719e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718914802847729e-01,2.413297142241352389e-02,5.775900000000000000e+04,2.817248469591140747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718914480336545e-01,2.413297142246698460e-02,5.776300000000000000e+04,2.817447610616683960e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718914159572297e-01,2.413297142252015040e-02,5.776700000000000000e+04,2.817645622968673706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718913840545270e-01,2.413297142257302824e-02,5.777100000000000000e+04,2.817843860864639282e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718913523246582e-01,2.413297142262562506e-02,5.777500000000000000e+04,2.818041390419006348e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718913207665965e-01,2.413297142267793391e-02,5.777900000000000000e+04,2.818238588571548462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718912893794814e-01,2.413297142272995827e-02,5.778300000000000000e+04,2.818437056064605713e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718912581623691e-01,2.413297142278170160e-02,5.778700000000000000e+04,2.818634932518005371e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718912271143161e-01,2.413297142283316390e-02,5.779100000000000000e+04,2.818833803176879883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718911962344341e-01,2.413297142288435213e-02,5.779500000000000000e+04,2.819032029151916504e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718911655217795e-01,2.413297142293525585e-02,5.779900000000000000e+04,2.819231083869934082e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718911349754918e-01,2.413297142298588896e-02,5.780300000000000000e+04,2.819429634571075439e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718911045946273e-01,2.413297142303624798e-02,5.780700000000000000e+04,2.819628309726715088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718910743783256e-01,2.413297142308632945e-02,5.781100000000000000e+04,2.819826742172241211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718910443256985e-01,2.413297142313614724e-02,5.781500000000000000e+04,2.820024305582046509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718910144358024e-01,2.413297142318568747e-02,5.781900000000000000e+04,2.820222588777542114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718909847078601e-01,2.413297142323496056e-02,5.782300000000000000e+04,2.820420627117156982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718909551408446e-01,2.413297142328397343e-02,5.782700000000000000e+04,2.820618908643722534e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718909257340065e-01,2.413297142333271222e-02,5.783100000000000000e+04,2.820816805362701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718908964864299e-01,2.413297142338119081e-02,5.783500000000000000e+04,2.821015097618103027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718908673972544e-01,2.413297142342940571e-02,5.783900000000000000e+04,2.821213147401809692e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718908384656751e-01,2.413297142347736388e-02,5.784300000000000000e+04,2.821411493778228760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718908096907759e-01,2.413297142352506183e-02,5.784700000000000000e+04,2.821610163450241089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718907810716966e-01,2.413297142357249958e-02,5.785100000000000000e+04,2.821808777093887329e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718907526076322e-01,2.413297142361967712e-02,5.785500000000000000e+04,2.822007759094238281e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718907242977500e-01,2.413297142366660139e-02,5.785900000000000000e+04,2.822206698656082153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718906961412173e-01,2.413297142371326892e-02,5.786300000000000000e+04,2.822404611349105835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718906681371183e-01,2.413297142375969012e-02,5.786700000000000000e+04,2.822601572036743164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718906402847312e-01,2.413297142380585458e-02,5.787100000000000000e+04,2.822798727750778198e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718906125831957e-01,2.413297142385177271e-02,5.787500000000000000e+04,2.822996565818786621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718905850317068e-01,2.413297142389743757e-02,5.787900000000000000e+04,2.823193939924240112e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718905576294319e-01,2.413297142394285957e-02,5.788300000000000000e+04,2.823391957998275757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718905303755383e-01,2.413297142398803524e-02,5.788700000000000000e+04,2.823591119766235352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718905032693322e-01,2.413297142403296458e-02,5.789100000000000000e+04,2.823789600610733032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718904763098697e-01,2.413297142407764759e-02,5.789500000000000000e+04,2.823988562822341919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718904494964571e-01,2.413297142412209120e-02,5.789900000000000000e+04,2.824187056779861450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718904228282339e-01,2.413297142416629543e-02,5.790300000000000000e+04,2.824385733604431152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718903963044785e-01,2.413297142421026026e-02,5.790700000000000000e+04,2.824582872152328491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718903699243860e-01,2.413297142425398917e-02,5.791100000000000000e+04,2.824779728889465332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718903436871236e-01,2.413297142429747522e-02,5.791500000000000000e+04,2.824977578401565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718903175920253e-01,2.413297142434072881e-02,5.791900000000000000e+04,2.825175118207931519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718902916382584e-01,2.413297142438374995e-02,5.792300000000000000e+04,2.825372987747192383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718902658250457e-01,2.413297142442653517e-02,5.792700000000000000e+04,2.825570711851119995e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718902401516379e-01,2.413297142446908794e-02,5.793100000000000000e+04,2.825769006490707397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718902146172577e-01,2.413297142451141172e-02,5.793500000000000000e+04,2.825968463182449341e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718901892212113e-01,2.413297142455350999e-02,5.793900000000000000e+04,2.826167643070220947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718901639627216e-01,2.413297142459537234e-02,5.794300000000000000e+04,2.826365811824798584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718901388409836e-01,2.413297142463701264e-02,5.794700000000000000e+04,2.826564415931701660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718901138553311e-01,2.413297142467842743e-02,5.795100000000000000e+04,2.826763311147689819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718900890050426e-01,2.413297142471962017e-02,5.795500000000000000e+04,2.826960865736007690e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718900642892854e-01,2.413297142476058740e-02,5.795900000000000000e+04,2.827158885955810547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718900397073933e-01,2.413297142480132912e-02,5.796300000000000000e+04,2.827356123208999634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718900152587003e-01,2.413297142484185573e-02,5.796700000000000000e+04,2.827553262710571289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718899909424013e-01,2.413297142488215682e-02,5.797100000000000000e+04,2.827751373052597046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718899667578025e-01,2.413297142492224975e-02,5.797500000000000000e+04,2.827949632406234741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718899427041823e-01,2.413297142496211717e-02,5.797900000000000000e+04,2.828149049758911133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718899187808190e-01,2.413297142500176601e-02,5.798300000000000000e+04,2.828348120689392090e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718898949870743e-01,2.413297142504121015e-02,5.798700000000000000e+04,2.828547472000122070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718898713221432e-01,2.413297142508043225e-02,5.799100000000000000e+04,2.828745493650436401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718898477854705e-01,2.413297142511944965e-02,5.799500000000000000e+04,2.828944444894790649e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718898243761960e-01,2.413297142515824847e-02,5.799900000000000000e+04,2.829142863512039185e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718898010937645e-01,2.413297142519683566e-02,5.800300000000000000e+04,2.829340555906295776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718897779373710e-01,2.413297142523522162e-02,5.800700000000000000e+04,2.829537863969802856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718897549064605e-01,2.413297142527339248e-02,5.801100000000000000e+04,2.829735628128051758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718897320002558e-01,2.413297142531136211e-02,5.801500000000000000e+04,2.829933976650238037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718897092181185e-01,2.413297142534912357e-02,5.801900000000000000e+04,2.830132722616195679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718896865593547e-01,2.413297142538668033e-02,5.802300000000000000e+04,2.830331241607666016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718896640233539e-01,2.413297142542403934e-02,5.802700000000000000e+04,2.830529196739196777e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718896416093666e-01,2.413297142546118670e-02,5.803100000000000000e+04,2.830728282928466797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718896193167821e-01,2.413297142549813631e-02,5.803500000000000000e+04,2.830926642656326294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718895971449622e-01,2.413297142553488817e-02,5.803900000000000000e+04,2.831125633001327515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718895750932129e-01,2.413297142557143879e-02,5.804300000000000000e+04,2.831323815584182739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718895531609236e-01,2.413297142560779165e-02,5.804700000000000000e+04,2.831522634029388428e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718895313474281e-01,2.413297142564394676e-02,5.805100000000000000e+04,2.831721180915832520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718895096520604e-01,2.413297142567991105e-02,5.805500000000000000e+04,2.831919036388397217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718894880742098e-01,2.413297142571567411e-02,5.805900000000000000e+04,2.832117584943771362e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718894666131546e-01,2.413297142575124635e-02,5.806300000000000000e+04,2.832316857814788818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718894452683953e-01,2.413297142578662430e-02,5.806700000000000000e+04,2.832515390872955322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718894240392380e-01,2.413297142582181490e-02,5.807100000000000000e+04,2.832714514970779419e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718894029250443e-01,2.413297142585681121e-02,5.807500000000000000e+04,2.832913144350051880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718893819252313e-01,2.413297142589161670e-02,5.807900000000000000e+04,2.833111897706985474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718893610391329e-01,2.413297142592623831e-02,5.808300000000000000e+04,2.833309636831283569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718893402661939e-01,2.413297142596066563e-02,5.808700000000000000e+04,2.833507641077041626e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718893196057484e-01,2.413297142599491255e-02,5.809100000000000000e+04,2.833706541299819946e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718892990572133e-01,2.413297142602897211e-02,5.809500000000000000e+04,2.833905800342559814e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718892786199503e-01,2.413297142606284779e-02,5.809900000000000000e+04,2.834103837966918945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718892582933488e-01,2.413297142609653959e-02,5.810300000000000000e+04,2.834302898168563843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718892380769091e-01,2.413297142613005097e-02,5.810700000000000000e+04,2.834500348329544067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718892179699375e-01,2.413297142616337848e-02,5.811100000000000000e+04,2.834698833227157593e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718891979718510e-01,2.413297142619652558e-02,5.811500000000000000e+04,2.834896702527999878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718891780820667e-01,2.413297142622949573e-02,5.811900000000000000e+04,2.835095193147659302e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718891583000296e-01,2.413297142626227854e-02,5.812300000000000000e+04,2.835293423652648926e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718891386251567e-01,2.413297142629489134e-02,5.812700000000000000e+04,2.835492456197738647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718891190567820e-01,2.413297142632732720e-02,5.813100000000000000e+04,2.835690315961837769e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890995944614e-01,2.413297142635958958e-02,5.813500000000000000e+04,2.835888444662094116e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890802375009e-01,2.413297142639167156e-02,5.813900000000000000e+04,2.836087975502014160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890609854010e-01,2.413297142642358006e-02,5.814300000000000000e+04,2.836287374496459961e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890418375788e-01,2.413297142645532203e-02,5.814700000000000000e+04,2.836486155986785889e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890227934514e-01,2.413297142648688706e-02,5.815100000000000000e+04,2.836684281826019287e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718890038525192e-01,2.413297142651828209e-02,5.815500000000000000e+04,2.836882152557373047e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718889850141162e-01,2.413297142654950364e-02,5.815900000000000000e+04,2.837079656600952148e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718889662777704e-01,2.413297142658056213e-02,5.816300000000000000e+04,2.837278255701065063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718889476428989e-01,2.413297142661144715e-02,5.816700000000000000e+04,2.837476296901702881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718889291089468e-01,2.413297142664217257e-02,5.817100000000000000e+04,2.837674528598785400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718889106753866e-01,2.413297142667272105e-02,5.817500000000000000e+04,2.837873785257339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888923416354e-01,2.413297142670311340e-02,5.817900000000000000e+04,2.838073879241943359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888741071936e-01,2.413297142673333576e-02,5.818300000000000000e+04,2.838273559808731079e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888559715618e-01,2.413297142676339851e-02,5.818700000000000000e+04,2.838471941709518433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888379341013e-01,2.413297142679329127e-02,5.819100000000000000e+04,2.838670733928680420e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888199943683e-01,2.413297142682302790e-02,5.819500000000000000e+04,2.838868207216262817e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718888021517798e-01,2.413297142685260493e-02,5.819900000000000000e+04,2.839066370725631714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718887844058362e-01,2.413297142688201891e-02,5.820300000000000000e+04,2.839264083147048950e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718887667559824e-01,2.413297142691127328e-02,5.820700000000000000e+04,2.839462087154388428e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718887492017465e-01,2.413297142694036806e-02,5.821100000000000000e+04,2.839660072803497314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718887317425458e-01,2.413297142696930325e-02,5.821500000000000000e+04,2.839857882976531982e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718887143779916e-01,2.413297142699808925e-02,5.821900000000000000e+04,2.840057506561279297e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886971073899e-01,2.413297142702671566e-02,5.822300000000000000e+04,2.840257452964782715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886799304356e-01,2.413297142705518247e-02,5.822700000000000000e+04,2.840456447601318359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886628464348e-01,2.413297142708350357e-02,5.823100000000000000e+04,2.840655338525772095e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886458549710e-01,2.413297142711166854e-02,5.823500000000000000e+04,2.840854051828384399e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886289555724e-01,2.413297142713967738e-02,5.823900000000000000e+04,2.841051457881927490e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718886121476563e-01,2.413297142716753357e-02,5.824300000000000000e+04,2.841249446153640747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885954308339e-01,2.413297142719524405e-02,5.824700000000000000e+04,2.841447121143341064e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885788045224e-01,2.413297142722280533e-02,5.825100000000000000e+04,2.841644392013549805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885622682223e-01,2.413297142725021396e-02,5.825500000000000000e+04,2.841841695070266724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885458215450e-01,2.413297142727747341e-02,5.825900000000000000e+04,2.842039616107940674e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885294639075e-01,2.413297142730458714e-02,5.826300000000000000e+04,2.842238764286041260e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718885131948658e-01,2.413297142733155168e-02,5.826700000000000000e+04,2.842437249422073364e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884970139759e-01,2.413297142735837397e-02,5.827100000000000000e+04,2.842635451793670654e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884809206825e-01,2.413297142738504708e-02,5.827500000000000000e+04,2.842833498954772949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884649145417e-01,2.413297142741157794e-02,5.827900000000000000e+04,2.843032618284225464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884489951370e-01,2.413297142743796309e-02,5.828300000000000000e+04,2.843230598688125610e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884331619689e-01,2.413297142746420598e-02,5.828700000000000000e+04,2.843428963422775269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884174145100e-01,2.413297142749030316e-02,5.829100000000000000e+04,2.843626969814300537e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718884017523440e-01,2.413297142751626503e-02,5.829500000000000000e+04,2.843825298070907593e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883861750268e-01,2.413297142754208813e-02,5.829900000000000000e+04,2.844023213386535645e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883706820587e-01,2.413297142756776897e-02,5.830300000000000000e+04,2.844220699787139893e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883552729958e-01,2.413297142759330757e-02,5.830700000000000000e+04,2.844419625043869019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883399474494e-01,2.413297142761871086e-02,5.831100000000000000e+04,2.844618141889572144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883247048645e-01,2.413297142764397538e-02,5.831500000000000000e+04,2.844816957473754883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718883095448246e-01,2.413297142766910458e-02,5.831900000000000000e+04,2.845015607595443726e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882944668857e-01,2.413297142769409501e-02,5.832300000000000000e+04,2.845214639902114868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882794706592e-01,2.413297142771895359e-02,5.832700000000000000e+04,2.845413012266159058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882645555900e-01,2.413297142774367340e-02,5.833100000000000000e+04,2.845610366582870483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882497213728e-01,2.413297142776826137e-02,5.833500000000000000e+04,2.845808735609054565e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882349674525e-01,2.413297142779271751e-02,5.833900000000000000e+04,2.846006064653396606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882202934405e-01,2.413297142781703833e-02,5.834300000000000000e+04,2.846204066038131714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718882056989482e-01,2.413297142784123078e-02,5.834700000000000000e+04,2.846402147531509399e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881911834761e-01,2.413297142786528793e-02,5.835100000000000000e+04,2.846600887775421143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881767466077e-01,2.413297142788921670e-02,5.835500000000000000e+04,2.846799349069595337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881623879545e-01,2.413297142791301711e-02,5.835900000000000000e+04,2.846998398303985596e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881481070725e-01,2.413297142793668915e-02,5.836300000000000000e+04,2.847197216272354126e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881339034898e-01,2.413297142796023281e-02,5.836700000000000000e+04,2.847395128726959229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881197769010e-01,2.413297142798364464e-02,5.837100000000000000e+04,2.847593479633331299e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718881057267788e-01,2.413297142800693504e-02,5.837500000000000000e+04,2.847790751457214355e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880917527624e-01,2.413297142803009707e-02,5.837900000000000000e+04,2.847988773584365845e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880778544355e-01,2.413297142805313072e-02,5.838300000000000000e+04,2.848186068773269653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880640313817e-01,2.413297142807604295e-02,5.838700000000000000e+04,2.848384427309036255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880502832124e-01,2.413297142809883028e-02,5.839100000000000000e+04,2.848582779645919800e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880366094836e-01,2.413297142812149965e-02,5.839500000000000000e+04,2.848781120061874390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880230098621e-01,2.413297142814404064e-02,5.839900000000000000e+04,2.848980311632156372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718880094838207e-01,2.413297142816645674e-02,5.840300000000000000e+04,2.849178888320922852e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879960311096e-01,2.413297142818875488e-02,5.840700000000000000e+04,2.849377574443817139e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879826512013e-01,2.413297142821093158e-02,5.841100000000000000e+04,2.849575971841812134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879693437906e-01,2.413297142823299032e-02,5.841500000000000000e+04,2.849775357961654663e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879561084055e-01,2.413297142825492764e-02,5.841900000000000000e+04,2.849973984241485596e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879429447409e-01,2.413297142827674699e-02,5.842300000000000000e+04,2.850171912431716919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879298524082e-01,2.413297142829844838e-02,5.842700000000000000e+04,2.850370488166809082e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879168309631e-01,2.413297142832003528e-02,5.843100000000000000e+04,2.850568331718444824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718879038800450e-01,2.413297142834149728e-02,5.843500000000000000e+04,2.850766047239303589e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878909992930e-01,2.413297142836284478e-02,5.843900000000000000e+04,2.850963397502899170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878781882630e-01,2.413297142838407780e-02,5.844300000000000000e+04,2.851161817073822021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878654466219e-01,2.413297142840519979e-02,5.844700000000000000e+04,2.851360069274902344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878527739812e-01,2.413297142842620382e-02,5.845100000000000000e+04,2.851558799028396606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878401700078e-01,2.413297142844709683e-02,5.845500000000000000e+04,2.851757982969284058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878276342853e-01,2.413297142846787535e-02,5.845900000000000000e+04,2.851957484722137451e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878151664808e-01,2.413297142848853938e-02,5.846300000000000000e+04,2.852157265901565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718878027662055e-01,2.413297142850909585e-02,5.846700000000000000e+04,2.852354910373687744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877904330155e-01,2.413297142852953783e-02,5.847100000000000000e+04,2.852553501605987549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877781667164e-01,2.413297142854986879e-02,5.847500000000000000e+04,2.852751128911972046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877659668086e-01,2.413297142857008526e-02,5.847900000000000000e+04,2.852949128150939941e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877538329869e-01,2.413297142859020111e-02,5.848300000000000000e+04,2.853146582126617432e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877417649181e-01,2.413297142861020594e-02,5.848700000000000000e+04,2.853345147371292114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877297621582e-01,2.413297142863009628e-02,5.849100000000000000e+04,2.853543808698654175e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877178244019e-01,2.413297142864988254e-02,5.849500000000000000e+04,2.853742524623870850e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718877059513161e-01,2.413297142866956471e-02,5.849900000000000000e+04,2.853942318439483643e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876941425676e-01,2.413297142868913933e-02,5.850300000000000000e+04,2.854141283035278320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876823977681e-01,2.413297142870860640e-02,5.850700000000000000e+04,2.854340562582015991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876707165565e-01,2.413297142872796591e-02,5.851100000000000000e+04,2.854538461923599243e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876590986277e-01,2.413297142874722134e-02,5.851500000000000000e+04,2.854736189365386963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876475436485e-01,2.413297142876637616e-02,5.851900000000000000e+04,2.854933784008026123e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876360511748e-01,2.413297142878542342e-02,5.852300000000000000e+04,2.855131109237670898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876246209847e-01,2.413297142880437007e-02,5.852700000000000000e+04,2.855327915430068970e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876132526895e-01,2.413297142882320917e-02,5.853100000000000000e+04,2.855526074171066284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718876019460394e-01,2.413297142884195459e-02,5.853500000000000000e+04,2.855725314140319824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875907005627e-01,2.413297142886059593e-02,5.853900000000000000e+04,2.855924936056137085e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875795160094e-01,2.413297142887912972e-02,5.854300000000000000e+04,2.856123846292495728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875683920188e-01,2.413297142889756983e-02,5.854700000000000000e+04,2.856321768999099731e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875573282855e-01,2.413297142891590585e-02,5.855100000000000000e+04,2.856521327733993530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875463244765e-01,2.413297142893414821e-02,5.855500000000000000e+04,2.856719857215881348e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875353802588e-01,2.413297142895228647e-02,5.855900000000000000e+04,2.856918534517288208e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875244953547e-01,2.413297142897033107e-02,5.856300000000000000e+04,2.857115753889083862e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875136693757e-01,2.413297142898827158e-02,5.856700000000000000e+04,2.857312923669815063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718875029020442e-01,2.413297142900611841e-02,5.857100000000000000e+04,2.857510251283645630e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874921930272e-01,2.413297142902386810e-02,5.857500000000000000e+04,2.857708076000213623e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874815419638e-01,2.413297142904152065e-02,5.857900000000000000e+04,2.857906588554382324e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874709486321e-01,2.413297142905908299e-02,5.858300000000000000e+04,2.858105241537094116e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874604126711e-01,2.413297142907654472e-02,5.858700000000000000e+04,2.858304653406143188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874499337756e-01,2.413297142909391277e-02,5.859100000000000000e+04,2.858503306150436401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874395116124e-01,2.413297142911118714e-02,5.859500000000000000e+04,2.858701763868331909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874291459596e-01,2.413297142912837132e-02,5.859900000000000000e+04,2.858900242090225220e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874188363731e-01,2.413297142914545834e-02,5.860300000000000000e+04,2.859098706007003784e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718874085826863e-01,2.413297142916245169e-02,5.860700000000000000e+04,2.859296837091445923e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873983845107e-01,2.413297142917935484e-02,5.861100000000000000e+04,2.859495161056518555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873882415409e-01,2.413297142919616778e-02,5.861500000000000000e+04,2.859693146944046021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873781535271e-01,2.413297142921289051e-02,5.861900000000000000e+04,2.859890306711196899e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873681201919e-01,2.413297142922951957e-02,5.862300000000000000e+04,2.860087439298629761e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873581411188e-01,2.413297142924605843e-02,5.862700000000000000e+04,2.860284806489944458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873482161690e-01,2.413297142926251054e-02,5.863100000000000000e+04,2.860483026981353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873383449263e-01,2.413297142927887246e-02,5.863500000000000000e+04,2.860681538343429565e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873285271686e-01,2.413297142929514416e-02,5.863900000000000000e+04,2.860879562377929688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873187625905e-01,2.413297142931132913e-02,5.864300000000000000e+04,2.861078442811965942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718873090508869e-01,2.413297142932742390e-02,5.864700000000000000e+04,2.861277590751647949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872993917800e-01,2.413297142934343539e-02,5.865100000000000000e+04,2.861476329803466797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872897849924e-01,2.413297142935935669e-02,5.865500000000000000e+04,2.861674668788909912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872802302466e-01,2.413297142937519818e-02,5.865900000000000000e+04,2.861872491598129272e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872707272371e-01,2.413297142939094947e-02,5.866300000000000000e+04,2.862069429397583008e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872612756864e-01,2.413297142940661749e-02,5.866700000000000000e+04,2.862266632556915283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872518753725e-01,2.413297142942219531e-02,5.867100000000000000e+04,2.862464158058166504e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872425259069e-01,2.413297142943769333e-02,5.867500000000000000e+04,2.862662425041198730e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872332271229e-01,2.413297142945310461e-02,5.867900000000000000e+04,2.862861393690109253e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872239786876e-01,2.413297142946843263e-02,5.868300000000000000e+04,2.863059333562850952e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872147803788e-01,2.413297142948368085e-02,5.868700000000000000e+04,2.863257123947143555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718872056318635e-01,2.413297142949884233e-02,5.869100000000000000e+04,2.863455566644668579e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871965328642e-01,2.413297142951392749e-02,5.869500000000000000e+04,2.863654875755310059e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871874831588e-01,2.413297142952892591e-02,5.869900000000000000e+04,2.863852957725524902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871784825252e-01,2.413297142954384800e-02,5.870300000000000000e+04,2.864050906658172607e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871695305749e-01,2.413297142955868335e-02,5.870700000000000000e+04,2.864248188972473145e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871606271691e-01,2.413297142957343891e-02,5.871100000000000000e+04,2.864446091175079346e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871517719192e-01,2.413297142958811814e-02,5.871500000000000000e+04,2.864643285512924194e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871429646588e-01,2.413297142960271410e-02,5.871900000000000000e+04,2.864842157602310181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871342050824e-01,2.413297142961723721e-02,5.872300000000000000e+04,2.865040861845016479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871254930235e-01,2.413297142963167705e-02,5.872700000000000000e+04,2.865240100622177124e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871168280936e-01,2.413297142964603709e-02,5.873100000000000000e+04,2.865437836408615112e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718871082100707e-01,2.413297142966032080e-02,5.873500000000000000e+04,2.865635886907577515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870996387603e-01,2.413297142967452819e-02,5.873900000000000000e+04,2.865834358692169189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870911138573e-01,2.413297142968865577e-02,5.874300000000000000e+04,2.866032891988754272e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870826351674e-01,2.413297142970271397e-02,5.874700000000000000e+04,2.866230930328369141e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870742023296e-01,2.413297142971668544e-02,5.875100000000000000e+04,2.866428223609924316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870658152053e-01,2.413297142973058751e-02,5.875500000000000000e+04,2.866625424623489380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870574735168e-01,2.413297142974441672e-02,5.875900000000000000e+04,2.866823490858078003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870491770145e-01,2.413297142975816267e-02,5.876300000000000000e+04,2.867021705865859985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870409253928e-01,2.413297142977184617e-02,5.876700000000000000e+04,2.867220989465713501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870327185132e-01,2.413297142978544987e-02,5.877100000000000000e+04,2.867419728994369507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870245560425e-01,2.413297142979897378e-02,5.877500000000000000e+04,2.867619103908538818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870164378142e-01,2.413297142981243176e-02,5.877900000000000000e+04,2.867817328929901123e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870083635507e-01,2.413297142982581689e-02,5.878300000000000000e+04,2.868016423463821411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718870003330023e-01,2.413297142983912569e-02,5.878700000000000000e+04,2.868214730501174927e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869923459746e-01,2.413297142985236857e-02,5.879100000000000000e+04,2.868412880659103394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869844021901e-01,2.413297142986553165e-02,5.879500000000000000e+04,2.868611236572265625e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869765014544e-01,2.413297142987862534e-02,5.879900000000000000e+04,2.868808788776397705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869686434624e-01,2.413297142989165311e-02,5.880300000000000000e+04,2.869006724596023560e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869608280752e-01,2.413297142990460803e-02,5.880700000000000000e+04,2.869204754590988159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869530549597e-01,2.413297142991749356e-02,5.881100000000000000e+04,2.869403455972671509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869453240327e-01,2.413297142993030275e-02,5.881500000000000000e+04,2.869602351427078247e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869376349056e-01,2.413297142994304950e-02,5.881900000000000000e+04,2.869801468133926392e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869299874396e-01,2.413297142995572339e-02,5.882300000000000000e+04,2.870000264644622803e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869223814127e-01,2.413297142996833136e-02,5.882700000000000000e+04,2.870198880910873413e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869148165750e-01,2.413297142998086994e-02,5.883100000000000000e+04,2.870397519111633301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718869072927046e-01,2.413297142999333914e-02,5.883500000000000000e+04,2.870595664739608765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868998095516e-01,2.413297143000574588e-02,5.883900000000000000e+04,2.870794394731521606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868923669495e-01,2.413297143001807976e-02,5.884300000000000000e+04,2.870992494583129883e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868849646763e-01,2.413297143003034773e-02,5.884700000000000000e+04,2.871190824508666992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868776024821e-01,2.413297143004254977e-02,5.885100000000000000e+04,2.871388260126113892e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868702801727e-01,2.413297143005468937e-02,5.885500000000000000e+04,2.871585957527160645e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868629975537e-01,2.413297143006675957e-02,5.885900000000000000e+04,2.871784529447555542e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868557542922e-01,2.413297143007876733e-02,5.886300000000000000e+04,2.871983873367309570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868485503325e-01,2.413297143009070569e-02,5.886700000000000000e+04,2.872182149887084961e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868413853694e-01,2.413297143010258161e-02,5.887100000000000000e+04,2.872380714178085327e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868342592087e-01,2.413297143011439161e-02,5.887500000000000000e+04,2.872578780889511108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868271716559e-01,2.413297143012614263e-02,5.887900000000000000e+04,2.872777108192443848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868201224613e-01,2.413297143013782425e-02,5.888300000000000000e+04,2.872976495265960693e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868131114862e-01,2.413297143014944690e-02,5.888700000000000000e+04,2.873174465179443359e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718868061384530e-01,2.413297143016100363e-02,5.889100000000000000e+04,2.873371967792510986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867992031950e-01,2.413297143017250138e-02,5.889500000000000000e+04,2.873569772958755493e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867923055182e-01,2.413297143018393667e-02,5.889900000000000000e+04,2.873767767190933228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867854451448e-01,2.413297143019530258e-02,5.890300000000000000e+04,2.873966042518615723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867786219916e-01,2.413297143020661298e-02,5.890700000000000000e+04,2.874164000272750854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867718357534e-01,2.413297143021786093e-02,5.891100000000000000e+04,2.874363722562789917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867650862635e-01,2.413297143022904642e-02,5.891500000000000000e+04,2.874563242673873901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867583733833e-01,2.413297143024017294e-02,5.891900000000000000e+04,2.874762690782546997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867516968073e-01,2.413297143025124394e-02,5.892300000000000000e+04,2.874960557937622070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867450564246e-01,2.413297143026224556e-02,5.892700000000000000e+04,2.875159653425216675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867384520132e-01,2.413297143027319860e-02,5.893100000000000000e+04,2.875357905387878418e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867318833509e-01,2.413297143028407532e-02,5.893500000000000000e+04,2.875555425643920898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867253502713e-01,2.413297143029491387e-02,5.893900000000000000e+04,2.875752546787261963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867188525800e-01,2.413297143030567957e-02,5.894300000000000000e+04,2.875950775384902954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867123900550e-01,2.413297143031638975e-02,5.894700000000000000e+04,2.876148962020874023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718867059625576e-01,2.413297143032704789e-02,5.895100000000000000e+04,2.876347406864166260e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866995698934e-01,2.413297143033764011e-02,5.895500000000000000e+04,2.876545828819274902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866932118127e-01,2.413297143034818029e-02,5.895900000000000000e+04,2.876744570255279541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866868881766e-01,2.413297143035865802e-02,5.896300000000000000e+04,2.876944234848022461e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866805988187e-01,2.413297143036908371e-02,5.896700000000000000e+04,2.877142369985580444e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866743435169e-01,2.413297143037945389e-02,5.897100000000000000e+04,2.877340966701507568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866681220491e-01,2.413297143038976508e-02,5.897500000000000000e+04,2.877539720535278320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866619342766e-01,2.413297143040002077e-02,5.897900000000000000e+04,2.877738999605178833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866557801161e-01,2.413297143041022094e-02,5.898300000000000000e+04,2.877936857461929321e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866496591790e-01,2.413297143042036561e-02,5.898700000000000000e+04,2.878134877920150757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866435714653e-01,2.413297143043045823e-02,5.899100000000000000e+04,2.878332281112670898e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866375166697e-01,2.413297143044049187e-02,5.899500000000000000e+04,2.878529197216033936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866314946813e-01,2.413297143045047347e-02,5.899900000000000000e+04,2.878726531982421875e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866255053611e-01,2.413297143046039955e-02,5.900300000000000000e+04,2.878924679756164551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866195484317e-01,2.413297143047027360e-02,5.900700000000000000e+04,2.879123456001281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866136237543e-01,2.413297143048009560e-02,5.901100000000000000e+04,2.879322545289993286e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866077311901e-01,2.413297143048986557e-02,5.901500000000000000e+04,2.879521126270294189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718866018705171e-01,2.413297143049957308e-02,5.901900000000000000e+04,2.879720203399658203e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865960415964e-01,2.413297143050923549e-02,5.902300000000000000e+04,2.879919589519500732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865902442893e-01,2.413297143051884586e-02,5.902700000000000000e+04,2.880117429733276367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865844783183e-01,2.413297143052840418e-02,5.903100000000000000e+04,2.880315557241439819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865787436000e-01,2.413297143053791047e-02,5.903500000000000000e+04,2.880513517856597900e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865730399957e-01,2.413297143054736124e-02,5.903900000000000000e+04,2.880710976600646973e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865673672002e-01,2.413297143055677038e-02,5.904300000000000000e+04,2.880909121513366699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865617251578e-01,2.413297143056611360e-02,5.904700000000000000e+04,2.881106738328933716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865561137020e-01,2.413297143057541519e-02,5.905100000000000000e+04,2.881304790735244751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865505325831e-01,2.413297143058466820e-02,5.905500000000000000e+04,2.881504425287246704e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865449817456e-01,2.413297143059386918e-02,5.905900000000000000e+04,2.881702400445938110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865394609395e-01,2.413297143060302158e-02,5.906300000000000000e+04,2.881901822566986084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865339700263e-01,2.413297143061211847e-02,5.906700000000000000e+04,2.882101478338241577e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865285088947e-01,2.413297143062117373e-02,5.907100000000000000e+04,2.882300942897796631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865230773506e-01,2.413297143063017694e-02,5.907500000000000000e+04,2.882499062538146973e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865176751719e-01,2.413297143063913158e-02,5.907900000000000000e+04,2.882697243928909302e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865123022753e-01,2.413297143064803765e-02,5.908300000000000000e+04,2.882894898891448975e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865069584666e-01,2.413297143065689515e-02,5.908700000000000000e+04,2.883092225313186646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718865016436069e-01,2.413297143066569714e-02,5.909100000000000000e+04,2.883289514064788818e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864963575576e-01,2.413297143067446443e-02,5.909500000000000000e+04,2.883487959623336792e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864911000964e-01,2.413297143068317621e-02,5.909900000000000000e+04,2.883687346696853638e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864858711403e-01,2.413297143069184983e-02,5.910300000000000000e+04,2.883886120557785034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864806705226e-01,2.413297143070046447e-02,5.910700000000000000e+04,2.884084717750549316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864754980213e-01,2.413297143070903400e-02,5.911100000000000000e+04,2.884283447980880737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864703535253e-01,2.413297143071756190e-02,5.911500000000000000e+04,2.884482563495635986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864652369515e-01,2.413297143072604470e-02,5.911900000000000000e+04,2.884680619955062866e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864601480777e-01,2.413297143073447892e-02,5.912300000000000000e+04,2.884878742933273315e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864550867652e-01,2.413297143074286805e-02,5.912700000000000000e+04,2.885076425313949585e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864500528198e-01,2.413297143075121207e-02,5.913100000000000000e+04,2.885274338960647583e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864450462135e-01,2.413297143075951445e-02,5.913500000000000000e+04,2.885472572803497314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864400666412e-01,2.413297143076776480e-02,5.913900000000000000e+04,2.885671255350112915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864351141028e-01,2.413297143077597004e-02,5.914300000000000000e+04,2.885870068311691284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864301883763e-01,2.413297143078413712e-02,5.914700000000000000e+04,2.886068261623382568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864252892952e-01,2.413297143079225909e-02,5.915100000000000000e+04,2.886266531944274902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864204168039e-01,2.413297143080033944e-02,5.915500000000000000e+04,2.886464336872100830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864155706526e-01,2.413297143080836774e-02,5.915900000000000000e+04,2.886663084506988525e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864107507581e-01,2.413297143081635787e-02,5.916300000000000000e+04,2.886860770225524902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864059569817e-01,2.413297143082430291e-02,5.916700000000000000e+04,2.887059370994567871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718864011891566e-01,2.413297143083220631e-02,5.917100000000000000e+04,2.887256795644760132e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863964471998e-01,2.413297143084006460e-02,5.917500000000000000e+04,2.887454189062118530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863917308614e-01,2.413297143084788127e-02,5.917900000000000000e+04,2.887652517795562744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863870400858e-01,2.413297143085565630e-02,5.918300000000000000e+04,2.887850249052047729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863823747899e-01,2.413297143086338969e-02,5.918700000000000000e+04,2.888048031806945801e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863777346683e-01,2.413297143087107799e-02,5.919100000000000000e+04,2.888245685815811157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863731196932e-01,2.413297143087872812e-02,5.919500000000000000e+04,2.888444435119628906e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863685297259e-01,2.413297143088633315e-02,5.919900000000000000e+04,2.888643183708190918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863639645999e-01,2.413297143089390348e-02,5.920300000000000000e+04,2.888841294050216675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863594242318e-01,2.413297143090142524e-02,5.920700000000000000e+04,2.889040433883666992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863549084274e-01,2.413297143090891578e-02,5.921100000000000000e+04,2.889239027261734009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863504171034e-01,2.413297143091635774e-02,5.921500000000000000e+04,2.889437550544738770e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863459501211e-01,2.413297143092376154e-02,5.921900000000000000e+04,2.889634691715240479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863415073138e-01,2.413297143093112718e-02,5.922300000000000000e+04,2.889833175659179688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863370885429e-01,2.413297143093845118e-02,5.922700000000000000e+04,2.890030542135238647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863326937528e-01,2.413297143094573355e-02,5.923100000000000000e+04,2.890228733301162720e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863283227215e-01,2.413297143095298122e-02,5.923500000000000000e+04,2.890426409959793091e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863239753935e-01,2.413297143096018726e-02,5.923900000000000000e+04,2.890625269412994385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863196515744e-01,2.413297143096735167e-02,5.924300000000000000e+04,2.890824721574783325e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863153512365e-01,2.413297143097447792e-02,5.924700000000000000e+04,2.891022622346878052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863110741578e-01,2.413297143098156600e-02,5.925100000000000000e+04,2.891222111225128174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863068202273e-01,2.413297143098862285e-02,5.925500000000000000e+04,2.891420817375183105e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718863025893616e-01,2.413297143099563460e-02,5.925900000000000000e+04,2.891618521213531494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862983813943e-01,2.413297143100260472e-02,5.926300000000000000e+04,2.891816224098205566e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862941962144e-01,2.413297143100954015e-02,5.926700000000000000e+04,2.892014237642288208e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862900336829e-01,2.413297143101644435e-02,5.927100000000000000e+04,2.892212224245071411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862858937445e-01,2.413297143102330691e-02,5.927500000000000000e+04,2.892411055564880371e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862817762049e-01,2.413297143103012438e-02,5.927900000000000000e+04,2.892609323978424072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862776809530e-01,2.413297143103691755e-02,5.928300000000000000e+04,2.892807991504669189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862736078500e-01,2.413297143104366910e-02,5.928700000000000000e+04,2.893006541013717651e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862695569237e-01,2.413297143105038248e-02,5.929100000000000000e+04,2.893204763412475586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862655278134e-01,2.413297143105706116e-02,5.929500000000000000e+04,2.893403994083404541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862615206299e-01,2.413297143106370515e-02,5.929900000000000000e+04,2.893602959156036377e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862575350958e-01,2.413297143107030751e-02,5.930300000000000000e+04,2.893801821947097778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862535711555e-01,2.413297143107688211e-02,5.930700000000000000e+04,2.893999744653701782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862496286980e-01,2.413297143108341508e-02,5.931100000000000000e+04,2.894198212146759033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862457075568e-01,2.413297143108991336e-02,5.931500000000000000e+04,2.894395451784133911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862418076764e-01,2.413297143109637694e-02,5.931900000000000000e+04,2.894593897104263306e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862379289180e-01,2.413297143110280582e-02,5.932300000000000000e+04,2.894791826725006104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862340711428e-01,2.413297143110920001e-02,5.932700000000000000e+04,2.894990704298019409e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862302343508e-01,2.413297143111555951e-02,5.933100000000000000e+04,2.895189267635345459e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862264182367e-01,2.413297143112188778e-02,5.933500000000000000e+04,2.895387157678604126e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862226228005e-01,2.413297143112817442e-02,5.933900000000000000e+04,2.895584870576858521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862188479589e-01,2.413297143113443677e-02,5.934300000000000000e+04,2.895782675504684448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862150935732e-01,2.413297143114065749e-02,5.934700000000000000e+04,2.895980605125427246e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862113595046e-01,2.413297143114684351e-02,5.935100000000000000e+04,2.896179805755615234e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862076456421e-01,2.413297143115300178e-02,5.935500000000000000e+04,2.896377064943313599e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862039519023e-01,2.413297143115912535e-02,5.935900000000000000e+04,2.896576032161712646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718862002781466e-01,2.413297143116521423e-02,5.936300000000000000e+04,2.896774226188659668e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861966243471e-01,2.413297143117127189e-02,5.936700000000000000e+04,2.896973438739776611e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861929902818e-01,2.413297143117729138e-02,5.937100000000000000e+04,2.897171624183654785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861893759508e-01,2.413297143118328311e-02,5.937500000000000000e+04,2.897370151042938232e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861857811596e-01,2.413297143118924362e-02,5.937900000000000000e+04,2.897568954467773438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861822058529e-01,2.413297143119516597e-02,5.938300000000000000e+04,2.897767846822738647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861786499196e-01,2.413297143120106056e-02,5.938700000000000000e+04,2.897966771841049194e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861751131931e-01,2.413297143120692045e-02,5.939100000000000000e+04,2.898165846824645996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861715956458e-01,2.413297143121275259e-02,5.939500000000000000e+04,2.898364121437072754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861680971942e-01,2.413297143121855004e-02,5.939900000000000000e+04,2.898562933921813965e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861646176443e-01,2.413297143122431626e-02,5.940300000000000000e+04,2.898761847019195557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861611569681e-01,2.413297143123005473e-02,5.940700000000000000e+04,2.898959318876266479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861577150269e-01,2.413297143123576197e-02,5.941100000000000000e+04,2.899157189607620239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861542917097e-01,2.413297143124143798e-02,5.941500000000000000e+04,2.899354449272155762e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861508869332e-01,2.413297143124707930e-02,5.941900000000000000e+04,2.899553084611892700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861475006698e-01,2.413297143125269287e-02,5.942300000000000000e+04,2.899752010107040405e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861441326694e-01,2.413297143125826827e-02,5.942700000000000000e+04,2.899950309038162231e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861407829323e-01,2.413297143126382632e-02,5.943100000000000000e+04,2.900149221181869507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861374513195e-01,2.413297143126934621e-02,5.943500000000000000e+04,2.900348243474960327e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861341377479e-01,2.413297143127483835e-02,5.943900000000000000e+04,2.900547612667083740e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861308421618e-01,2.413297143128030273e-02,5.944300000000000000e+04,2.900745552778244019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861275643949e-01,2.413297143128573935e-02,5.944700000000000000e+04,2.900942795753479004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861243043915e-01,2.413297143129113781e-02,5.945100000000000000e+04,2.901140124797821045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861210620407e-01,2.413297143129651198e-02,5.945500000000000000e+04,2.901337578296661377e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861178372869e-01,2.413297143130185493e-02,5.945900000000000000e+04,2.901535905838012695e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861146299636e-01,2.413297143130717359e-02,5.946300000000000000e+04,2.901733717203140259e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861114399875e-01,2.413297143131246103e-02,5.946700000000000000e+04,2.901933126211166382e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861082673310e-01,2.413297143131772071e-02,5.947100000000000000e+04,2.902131704330444336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861051118551e-01,2.413297143132294917e-02,5.947500000000000000e+04,2.902330127716064453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718861019734489e-01,2.413297143132814987e-02,5.947900000000000000e+04,2.902528625726699829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860988520568e-01,2.413297143133332628e-02,5.948300000000000000e+04,2.902727138042449951e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860957475402e-01,2.413297143133847147e-02,5.948700000000000000e+04,2.902926576852798462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860926598712e-01,2.413297143134358544e-02,5.949100000000000000e+04,2.903124837160110474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860895888833e-01,2.413297143134867859e-02,5.949500000000000000e+04,2.903323544979095459e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860865346042e-01,2.413297143135374398e-02,5.949900000000000000e+04,2.903521476507186890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860834967842e-01,2.413297143135877468e-02,5.950300000000000000e+04,2.903719838142395020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860804754788e-01,2.413297143136378456e-02,5.950700000000000000e+04,2.903917553663253784e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860774705214e-01,2.413297143136876322e-02,5.951100000000000000e+04,2.904114979267120361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860744818565e-01,2.413297143137371412e-02,5.951500000000000000e+04,2.904312629699707031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860715093454e-01,2.413297143137864420e-02,5.951900000000000000e+04,2.904511276721954346e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860685529325e-01,2.413297143138354653e-02,5.952300000000000000e+04,2.904710851430892944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860656125068e-01,2.413297143138841763e-02,5.952700000000000000e+04,2.904909627914428711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860626880961e-01,2.413297143139326792e-02,5.953100000000000000e+04,2.905108562231063843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860597794506e-01,2.413297143139809045e-02,5.953500000000000000e+04,2.905308405637741089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860568865979e-01,2.413297143140288176e-02,5.953900000000000000e+04,2.905507345438003540e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860540093717e-01,2.413297143140764878e-02,5.954300000000000000e+04,2.905704918384552002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860511477441e-01,2.413297143141239845e-02,5.954700000000000000e+04,2.905902602195739746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860483016596e-01,2.413297143141710996e-02,5.955100000000000000e+04,2.906100567340850830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860454709517e-01,2.413297143142180759e-02,5.955500000000000000e+04,2.906299296617507935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860426555927e-01,2.413297143142647053e-02,5.955900000000000000e+04,2.906497234344482422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860398554437e-01,2.413297143143111265e-02,5.956300000000000000e+04,2.906695608854293823e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860370705047e-01,2.413297143143572701e-02,5.956700000000000000e+04,2.906893946170806885e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860343006093e-01,2.413297143144031709e-02,5.957100000000000000e+04,2.907092395067214966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860315457297e-01,2.413297143144488635e-02,5.957500000000000000e+04,2.907291772365570068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860288057825e-01,2.413297143144942439e-02,5.957900000000000000e+04,2.907490362882614136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860260806568e-01,2.413297143145394508e-02,5.958300000000000000e+04,2.907689786672592163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860233703249e-01,2.413297143145843454e-02,5.958700000000000000e+04,2.907888215780258179e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860206746201e-01,2.413297143146290319e-02,5.959100000000000000e+04,2.908086398363113403e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860179935980e-01,2.413297143146734755e-02,5.959500000000000000e+04,2.908283910989761353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860153270088e-01,2.413297143147176763e-02,5.959900000000000000e+04,2.908482483625411987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860126749081e-01,2.413297143147616342e-02,5.960300000000000000e+04,2.908679953098297119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860100371847e-01,2.413297143148053492e-02,5.960700000000000000e+04,2.908878520011901855e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860074136999e-01,2.413297143148488560e-02,5.961100000000000000e+04,2.909076081752777100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860048044538e-01,2.413297143148920507e-02,5.961500000000000000e+04,2.909274419546127319e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718860022093352e-01,2.413297143149350718e-02,5.961900000000000000e+04,2.909472981691360474e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859996282332e-01,2.413297143149778848e-02,5.962300000000000000e+04,2.909671040058135986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859970611756e-01,2.413297143150203855e-02,5.962700000000000000e+04,2.909869824647903442e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859945079957e-01,2.413297143150627475e-02,5.963100000000000000e+04,2.910068847179412842e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859919686658e-01,2.413297143151048318e-02,5.963500000000000000e+04,2.910266758441925049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859894430472e-01,2.413297143151467081e-02,5.963900000000000000e+04,2.910465526103973389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859869311121e-01,2.413297143151883414e-02,5.964300000000000000e+04,2.910664198398590088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859844328327e-01,2.413297143152297319e-02,5.964700000000000000e+04,2.910862956523895264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859819480703e-01,2.413297143152709490e-02,5.965100000000000000e+04,2.911060264587402344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859794767139e-01,2.413297143153118884e-02,5.965500000000000000e+04,2.911258905649185181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859770187911e-01,2.413297143153526197e-02,5.965900000000000000e+04,2.911456981658935547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859745741633e-01,2.413297143153931776e-02,5.966300000000000000e+04,2.911656170845031738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859721428026e-01,2.413297143154333885e-02,5.966700000000000000e+04,2.911853876829147339e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859697245426e-01,2.413297143154735300e-02,5.967100000000000000e+04,2.912053125143051147e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859673194387e-01,2.413297143155133939e-02,5.967500000000000000e+04,2.912252594232559204e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859649273522e-01,2.413297143155530497e-02,5.967900000000000000e+04,2.912450359344482422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859625482275e-01,2.413297143155924626e-02,5.968300000000000000e+04,2.912648787021636963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859601819259e-01,2.413297143156316674e-02,5.968700000000000000e+04,2.912846058368682861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859578285306e-01,2.413297143156706639e-02,5.969100000000000000e+04,2.913043741941452026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859554878197e-01,2.413297143157094871e-02,5.969500000000000000e+04,2.913241578817367554e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859531598208e-01,2.413297143157481020e-02,5.969900000000000000e+04,2.913439468145370483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859508444229e-01,2.413297143157864741e-02,5.970300000000000000e+04,2.913637796401977539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859485415706e-01,2.413297143158246380e-02,5.970700000000000000e+04,2.913835716962814331e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859462511527e-01,2.413297143158625938e-02,5.971100000000000000e+04,2.914034289836883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859439731693e-01,2.413297143159003413e-02,5.971500000000000000e+04,2.914233420372009277e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859417075095e-01,2.413297143159378808e-02,5.971900000000000000e+04,2.914432469129562378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859394541453e-01,2.413297143159752120e-02,5.972300000000000000e+04,2.914630395174026489e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859372129658e-01,2.413297143160123698e-02,5.972700000000000000e+04,2.914829090356826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859349839433e-01,2.413297143160493194e-02,5.973100000000000000e+04,2.915026299715042114e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859327669945e-01,2.413297143160861302e-02,5.973500000000000000e+04,2.915223848104476929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859305620360e-01,2.413297143161226288e-02,5.973900000000000000e+04,2.915420933246612549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859283690125e-01,2.413297143161589886e-02,5.974300000000000000e+04,2.915618293046951294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859261878961e-01,2.413297143161951402e-02,5.974700000000000000e+04,2.915815639734268188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859240185758e-01,2.413297143162310837e-02,5.975100000000000000e+04,2.916013969421386719e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859218609961e-01,2.413297143162668884e-02,5.975500000000000000e+04,2.916213119745254517e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859197151016e-01,2.413297143163024155e-02,5.975900000000000000e+04,2.916411858558654785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859175808366e-01,2.413297143163378039e-02,5.976300000000000000e+04,2.916610730171203613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859154581457e-01,2.413297143163729841e-02,5.976700000000000000e+04,2.916809178113937378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859133469456e-01,2.413297143164079908e-02,5.977100000000000000e+04,2.917008334636688232e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859112471530e-01,2.413297143164427894e-02,5.977500000000000000e+04,2.917206505298614502e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859091587680e-01,2.413297143164773798e-02,5.977900000000000000e+04,2.917404560565948486e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859070817072e-01,2.413297143165118314e-02,5.978300000000000000e+04,2.917602306842803955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859050158597e-01,2.413297143165460401e-02,5.978700000000000000e+04,2.917799507141113281e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859029611977e-01,2.413297143165801101e-02,5.979100000000000000e+04,2.917998135566711426e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718859009176657e-01,2.413297143166139719e-02,5.979500000000000000e+04,2.918196329355239868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858988852082e-01,2.413297143166476949e-02,5.979900000000000000e+04,2.918395093441009521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858968637696e-01,2.413297143166811751e-02,5.980300000000000000e+04,2.918593166589736938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858948532945e-01,2.413297143167144818e-02,5.980700000000000000e+04,2.918792131185531616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858928536441e-01,2.413297143167476497e-02,5.981100000000000000e+04,2.918990633487701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858908649016e-01,2.413297143167806094e-02,5.981500000000000000e+04,2.919189990282058716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858888868727e-01,2.413297143168133957e-02,5.981900000000000000e+04,2.919388688802719116e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858869196130e-01,2.413297143168460085e-02,5.982300000000000000e+04,2.919587676763534546e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858849629560e-01,2.413297143168784478e-02,5.982700000000000000e+04,2.919785505533218384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858830169293e-01,2.413297143169106790e-02,5.983100000000000000e+04,2.919983720779418945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858810814220e-01,2.413297143169427714e-02,5.983500000000000000e+04,2.920181225061416626e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858791564340e-01,2.413297143169746903e-02,5.983900000000000000e+04,2.920378102064132690e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858772418267e-01,2.413297143170064357e-02,5.984300000000000000e+04,2.920575772762298584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858753375999e-01,2.413297143170379383e-02,5.984700000000000000e+04,2.920774467945098877e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858734436704e-01,2.413297143170693368e-02,5.985100000000000000e+04,2.920973198890686035e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858715600383e-01,2.413297143171005618e-02,5.985500000000000000e+04,2.921171736240386963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858696865925e-01,2.413297143171316481e-02,5.985900000000000000e+04,2.921370212793350220e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858678233051e-01,2.413297143171625261e-02,5.986300000000000000e+04,2.921569317340850830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858659700931e-01,2.413297143171932307e-02,5.986700000000000000e+04,2.921768496036529541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858641269564e-01,2.413297143172237619e-02,5.987100000000000000e+04,2.921966550350189209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858622937284e-01,2.413297143172541889e-02,5.987500000000000000e+04,2.922163533210754395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858604704368e-01,2.413297143172843731e-02,5.987900000000000000e+04,2.922361707210540771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858586571096e-01,2.413297143173144879e-02,5.988300000000000000e+04,2.922559058666229248e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858568534968e-01,2.413297143173443599e-02,5.988700000000000000e+04,2.922757036447525024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858550597094e-01,2.413297143173740930e-02,5.989100000000000000e+04,2.922954902410507202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858532756365e-01,2.413297143174036527e-02,5.989500000000000000e+04,2.923153622388839722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858515012226e-01,2.413297143174330736e-02,5.989900000000000000e+04,2.923352697134017944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858497364676e-01,2.413297143174623557e-02,5.990300000000000000e+04,2.923551693201065063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858479811772e-01,2.413297143174913950e-02,5.990700000000000000e+04,2.923750000000000000e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858462354348e-01,2.413297143175203649e-02,5.991100000000000000e+04,2.923949078083038330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858444991570e-01,2.413297143175491266e-02,5.991500000000000000e+04,2.924147907018661499e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858427722606e-01,2.413297143175777495e-02,5.991900000000000000e+04,2.924345289945602417e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858410547456e-01,2.413297143176061990e-02,5.992300000000000000e+04,2.924543209552764893e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858393465009e-01,2.413297143176345097e-02,5.992700000000000000e+04,2.924741402864456177e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858376474989e-01,2.413297143176626816e-02,5.993100000000000000e+04,2.924939549446105957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858359577672e-01,2.413297143176906800e-02,5.993500000000000000e+04,2.925137321710586548e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858342771671e-01,2.413297143177185397e-02,5.993900000000000000e+04,2.925335976839065552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858326056153e-01,2.413297143177462259e-02,5.994300000000000000e+04,2.925533901214599609e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858309431673e-01,2.413297143177738080e-02,5.994700000000000000e+04,2.925732908487319946e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858292897122e-01,2.413297143178012166e-02,5.995100000000000000e+04,2.925930579662322998e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858276451943e-01,2.413297143178284865e-02,5.995500000000000000e+04,2.926129216909408569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858260095860e-01,2.413297143178555482e-02,5.995900000000000000e+04,2.926327929496765137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858243828595e-01,2.413297143178825405e-02,5.996300000000000000e+04,2.926525761127471924e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858227649037e-01,2.413297143179093593e-02,5.996700000000000000e+04,2.926723651170730591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858211557742e-01,2.413297143179360393e-02,5.997100000000000000e+04,2.926922167301177979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858195553044e-01,2.413297143179625459e-02,5.997500000000000000e+04,2.927119915246963501e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858179635222e-01,2.413297143179889137e-02,5.997900000000000000e+04,2.927318542718887329e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858163803719e-01,2.413297143180152121e-02,5.998300000000000000e+04,2.927517546176910400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858148057703e-01,2.413297143180413024e-02,5.998700000000000000e+04,2.927717002868652344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858132397175e-01,2.413297143180672191e-02,5.999100000000000000e+04,2.927915764331817627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858116821579e-01,2.413297143180930318e-02,5.999500000000000000e+04,2.928113602638244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858101330082e-01,2.413297143181187057e-02,5.999900000000000000e+04,2.928312161207199097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858085922684e-01,2.413297143181442755e-02,6.000300000000000000e+04,2.928510440111160278e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858070598831e-01,2.413297143181696719e-02,6.000700000000000000e+04,2.928708347320556641e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858055357689e-01,2.413297143181949295e-02,6.001100000000000000e+04,2.928906486988067627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858040199259e-01,2.413297143182200483e-02,6.001500000000000000e+04,2.929104922533035278e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858025122708e-01,2.413297143182450630e-02,6.001900000000000000e+04,2.929304317712783813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718858010127758e-01,2.413297143182698695e-02,6.002300000000000000e+04,2.929503406286239624e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857995214410e-01,2.413297143182946414e-02,6.002700000000000000e+04,2.929701647043228149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857980381553e-01,2.413297143183192051e-02,6.003100000000000000e+04,2.929900427818298340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857965629464e-01,2.413297143183436647e-02,6.003500000000000000e+04,2.930099346399307251e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857950956479e-01,2.413297143183679855e-02,6.003900000000000000e+04,2.930298133134841919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857936363708e-01,2.413297143183922022e-02,6.004300000000000000e+04,2.930496175527572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857921849485e-01,2.413297143184162108e-02,6.004700000000000000e+04,2.930695395231246948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857907414087e-01,2.413297143184401500e-02,6.005100000000000000e+04,2.930893626689910889e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857893056961e-01,2.413297143184639504e-02,6.005500000000000000e+04,2.931091444253921509e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857878777272e-01,2.413297143184876120e-02,6.005900000000000000e+04,2.931289640188217163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857864575299e-01,2.413297143185111349e-02,6.006300000000000000e+04,2.931488719463348389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857850449932e-01,2.413297143185345536e-02,6.006700000000000000e+04,2.931687124729156494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857836401725e-01,2.413297143185578336e-02,6.007100000000000000e+04,2.931885358095169067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857822429013e-01,2.413297143185810095e-02,6.007500000000000000e+04,2.932083680391311646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857808531796e-01,2.413297143186040467e-02,6.007900000000000000e+04,2.932281608819961548e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857794710352e-01,2.413297143186269450e-02,6.008300000000000000e+04,2.932480598926544189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857780963293e-01,2.413297143186497393e-02,6.008700000000000000e+04,2.932678575992584229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857767290896e-01,2.413297143186723948e-02,6.009100000000000000e+04,2.932877275466918945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857753692330e-01,2.413297143186949115e-02,6.009500000000000000e+04,2.933076086044311523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857740168148e-01,2.413297143187173241e-02,6.009900000000000000e+04,2.933274358749389648e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857726716686e-01,2.413297143187396326e-02,6.010300000000000000e+04,2.933471559524536133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857713337943e-01,2.413297143187618024e-02,6.010700000000000000e+04,2.933668544530868530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857700031920e-01,2.413297143187838681e-02,6.011100000000000000e+04,2.933866619586944580e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857686797784e-01,2.413297143188058297e-02,6.011500000000000000e+04,2.934063963413238525e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857673635813e-01,2.413297143188276525e-02,6.011900000000000000e+04,2.934262593746185303e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857660544618e-01,2.413297143188493366e-02,6.012300000000000000e+04,2.934460828542709351e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857647524755e-01,2.413297143188709165e-02,6.012700000000000000e+04,2.934659321308135986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857634574836e-01,2.413297143188923924e-02,6.013100000000000000e+04,2.934858140945434570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857621695694e-01,2.413297143189136948e-02,6.013500000000000000e+04,2.935056666851043701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857608885941e-01,2.413297143189349625e-02,6.013900000000000000e+04,2.935255998849868774e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857596145299e-01,2.413297143189560567e-02,6.014300000000000000e+04,2.935454787969589233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857583474046e-01,2.413297143189770816e-02,6.014700000000000000e+04,2.935652696132659912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857570871349e-01,2.413297143189979330e-02,6.015100000000000000e+04,2.935850160121917725e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857558336931e-01,2.413297143190186803e-02,6.015500000000000000e+04,2.936048257112503052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857545870237e-01,2.413297143190393582e-02,6.015900000000000000e+04,2.936246295928955078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857533471266e-01,2.413297143190599667e-02,6.016300000000000000e+04,2.936444012403488159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857521139186e-01,2.413297143190804017e-02,6.016700000000000000e+04,2.936643003225326538e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857508873997e-01,2.413297143191007327e-02,6.017100000000000000e+04,2.936843493461608887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857496675700e-01,2.413297143191208902e-02,6.017500000000000000e+04,2.937043327093124390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857484542905e-01,2.413297143191410477e-02,6.017900000000000000e+04,2.937241750478744507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857472476168e-01,2.413297143191610317e-02,6.018300000000000000e+04,2.937441116571426392e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857460474102e-01,2.413297143191809463e-02,6.018700000000000000e+04,2.937639555215835571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857448537817e-01,2.413297143192007221e-02,6.019100000000000000e+04,2.937837994337081909e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857436665925e-01,2.413297143192203939e-02,6.019500000000000000e+04,2.938035349130630493e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857424858703e-01,2.413297143192399616e-02,6.019900000000000000e+04,2.938232419729232788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857413114764e-01,2.413297143192594252e-02,6.020300000000000000e+04,2.938430918455123901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857401434662e-01,2.413297143192787847e-02,6.020700000000000000e+04,2.938629010677337646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857389817844e-01,2.413297143192980054e-02,6.021100000000000000e+04,2.938828138113021851e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857378264308e-01,2.413297143193171915e-02,6.021500000000000000e+04,2.939026062726974487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857366772944e-01,2.413297143193362387e-02,6.021900000000000000e+04,2.939225834608078003e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857355343753e-01,2.413297143193552166e-02,6.022300000000000000e+04,2.939424255609512329e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857343976735e-01,2.413297143193740557e-02,6.022700000000000000e+04,2.939622889280319214e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857332671334e-01,2.413297143193927560e-02,6.023100000000000000e+04,2.939821266412734985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857321426995e-01,2.413297143194114217e-02,6.023500000000000000e+04,2.940019324064254761e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857310243441e-01,2.413297143194299485e-02,6.023900000000000000e+04,2.940217467069625854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857299120394e-01,2.413297143194483713e-02,6.024300000000000000e+04,2.940414372682571411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857288057577e-01,2.413297143194667246e-02,6.024700000000000000e+04,2.940611862897872925e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857277055267e-01,2.413297143194849739e-02,6.025100000000000000e+04,2.940809591054916382e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857266112353e-01,2.413297143195031191e-02,6.025500000000000000e+04,2.941006825208663940e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857255228282e-01,2.413297143195211256e-02,6.025900000000000000e+04,2.941204931974411011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857244403330e-01,2.413297143195390626e-02,6.026300000000000000e+04,2.941403713703155518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857233636942e-01,2.413297143195569303e-02,6.026700000000000000e+04,2.941601787090301514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857222929396e-01,2.413297143195746591e-02,6.027100000000000000e+04,2.941800626039505005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857212279304e-01,2.413297143195923186e-02,6.027500000000000000e+04,2.941999573469161987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857201686944e-01,2.413297143196098740e-02,6.027900000000000000e+04,2.942198914766311646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857191151760e-01,2.413297143196273253e-02,6.028300000000000000e+04,2.942396920919418335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857180674308e-01,2.413297143196447420e-02,6.028700000000000000e+04,2.942594547748565674e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857170253199e-01,2.413297143196619851e-02,6.029100000000000000e+04,2.942792939901351929e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857159888435e-01,2.413297143196791589e-02,6.029500000000000000e+04,2.942990784406661987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857149580014e-01,2.413297143196962286e-02,6.029900000000000000e+04,2.943187457799911499e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857139327382e-01,2.413297143197131941e-02,6.030300000000000000e+04,2.943385712146759033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857129129983e-01,2.413297143197301250e-02,6.030700000000000000e+04,2.943584299802780151e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857118988374e-01,2.413297143197469172e-02,6.031100000000000000e+04,2.943783432006835938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857108901165e-01,2.413297143197636746e-02,6.031500000000000000e+04,2.943982822179794312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857098868912e-01,2.413297143197802933e-02,6.031900000000000000e+04,2.944182042598724365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857088890783e-01,2.413297143197968425e-02,6.032300000000000000e+04,2.944381258487701416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857078966777e-01,2.413297143198132530e-02,6.032700000000000000e+04,2.944580366134643555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857069096616e-01,2.413297143198296635e-02,6.033100000000000000e+04,2.944777968168258667e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857059280024e-01,2.413297143198459005e-02,6.033500000000000000e+04,2.944975930213928223e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857049516168e-01,2.413297143198620681e-02,6.033900000000000000e+04,2.945173503398895264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857039805602e-01,2.413297143198781664e-02,6.034300000000000000e+04,2.945371671438217163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857030147217e-01,2.413297143198942299e-02,6.034700000000000000e+04,2.945568675041198730e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857020541290e-01,2.413297143199101200e-02,6.035100000000000000e+04,2.945766551733016968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857010987821e-01,2.413297143199259406e-02,6.035500000000000000e+04,2.945965888977050781e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718857001485699e-01,2.413297143199417266e-02,6.035900000000000000e+04,2.946165576934814453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856992034926e-01,2.413297143199573738e-02,6.036300000000000000e+04,2.946364798307418823e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856982635778e-01,2.413297143199729516e-02,6.036700000000000000e+04,2.946563386917114258e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856973287145e-01,2.413297143199884254e-02,6.037100000000000000e+04,2.946761932134628296e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856963989305e-01,2.413297143200038644e-02,6.037500000000000000e+04,2.946959533929824829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856954741979e-01,2.413297143200191994e-02,6.037900000000000000e+04,2.947157550096511841e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856945544337e-01,2.413297143200343955e-02,6.038300000000000000e+04,2.947354775428771973e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856936396932e-01,2.413297143200495917e-02,6.038700000000000000e+04,2.947552737712860107e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856927298932e-01,2.413297143200646491e-02,6.039100000000000000e+04,2.947750399827957153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856918250059e-01,2.413297143200796718e-02,6.039500000000000000e+04,2.947948446989059448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856909250313e-01,2.413297143200945905e-02,6.039900000000000000e+04,2.948148065328598022e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856900299418e-01,2.413297143201094050e-02,6.040300000000000000e+04,2.948348103761672974e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856891396817e-01,2.413297143201241848e-02,6.040700000000000000e+04,2.948548094034194946e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856882542511e-01,2.413297143201388606e-02,6.041100000000000000e+04,2.948746745109558105e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856873735944e-01,2.413297143201534670e-02,6.041500000000000000e+04,2.948945398569107056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856864977117e-01,2.413297143201679693e-02,6.041900000000000000e+04,2.949143254518508911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856856265752e-01,2.413297143201824022e-02,6.042300000000000000e+04,2.949341228008270264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856847601849e-01,2.413297143201967657e-02,6.042700000000000000e+04,2.949538534164428711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856838984576e-01,2.413297143202110598e-02,6.043100000000000000e+04,2.949736783504486084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856830414209e-01,2.413297143202252845e-02,6.043500000000000000e+04,2.949935194015502930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856821889917e-01,2.413297143202393705e-02,6.043900000000000000e+04,2.950133602619171143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856813412531e-01,2.413297143202534217e-02,6.044300000000000000e+04,2.950331781625747681e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856804980387e-01,2.413297143202674036e-02,6.044700000000000000e+04,2.950530570745468140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856796594318e-01,2.413297143202813161e-02,6.045100000000000000e+04,2.950728082418441772e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856788253490e-01,2.413297143202951592e-02,6.045500000000000000e+04,2.950926511287689209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856779957903e-01,2.413297143203088982e-02,6.045900000000000000e+04,2.951124043703079224e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856771706726e-01,2.413297143203225331e-02,6.046300000000000000e+04,2.951322653055191040e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856763501067e-01,2.413297143203361680e-02,6.046700000000000000e+04,2.951521754741668701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856755339263e-01,2.413297143203496989e-02,6.047100000000000000e+04,2.951720357656478882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856747221867e-01,2.413297143203631603e-02,6.047500000000000000e+04,2.951919092416763306e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856739148880e-01,2.413297143203765177e-02,6.047900000000000000e+04,2.952117951393127441e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856731118637e-01,2.413297143203898404e-02,6.048300000000000000e+04,2.952316154479980469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856723132248e-01,2.413297143204030590e-02,6.048700000000000000e+04,2.952514783859252930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856715189157e-01,2.413297143204162082e-02,6.049100000000000000e+04,2.952713355541229248e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856707289643e-01,2.413297143204293227e-02,6.049500000000000000e+04,2.952912303447723389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856699432317e-01,2.413297143204423331e-02,6.049900000000000000e+04,2.953109946966171265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856691617457e-01,2.413297143204553089e-02,6.050300000000000000e+04,2.953308847427368164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856683845341e-01,2.413297143204681805e-02,6.050700000000000000e+04,2.953507986068725586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856676114858e-01,2.413297143204810175e-02,6.051100000000000000e+04,2.953707291364669800e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856668427119e-01,2.413297143204937850e-02,6.051500000000000000e+04,2.953905661582946777e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856660779903e-01,2.413297143205064138e-02,6.051900000000000000e+04,2.954102919578552246e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856653174875e-01,2.413297143205190426e-02,6.052300000000000000e+04,2.954301963090896606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856645610648e-01,2.413297143205315673e-02,6.052700000000000000e+04,2.954500170707702637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856638087777e-01,2.413297143205439879e-02,6.053100000000000000e+04,2.954698589801788330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856630605151e-01,2.413297143205564432e-02,6.053500000000000000e+04,2.954897343397140503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856623163326e-01,2.413297143205687598e-02,6.053900000000000000e+04,2.955096668720245361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856615762024e-01,2.413297143205810416e-02,6.054300000000000000e+04,2.955295027971267700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856608400413e-01,2.413297143205932194e-02,6.054700000000000000e+04,2.955493939638137817e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856601079047e-01,2.413297143206053624e-02,6.055100000000000000e+04,2.955693054914474487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856593796817e-01,2.413297143206174014e-02,6.055500000000000000e+04,2.955890896081924438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856586554554e-01,2.413297143206294404e-02,6.055900000000000000e+04,2.956089258193969727e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856579351427e-01,2.413297143206413753e-02,6.056300000000000000e+04,2.956286768674850464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856572186881e-01,2.413297143206532408e-02,6.056700000000000000e+04,2.956485014915466309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856565061747e-01,2.413297143206650716e-02,6.057100000000000000e+04,2.956682471513748169e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856557974361e-01,2.413297143206768677e-02,6.057500000000000000e+04,2.956880598783493042e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856550926387e-01,2.413297143206885251e-02,6.057900000000000000e+04,2.957078241586685181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856543915884e-01,2.413297143207001130e-02,6.058300000000000000e+04,2.957276525974273682e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856536943683e-01,2.413297143207117010e-02,6.058700000000000000e+04,2.957476084470748901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856530008953e-01,2.413297143207231849e-02,6.059100000000000000e+04,2.957674597501754761e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856523111970e-01,2.413297143207345993e-02,6.059500000000000000e+04,2.957873770475387573e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856516252179e-01,2.413297143207459791e-02,6.059900000000000000e+04,2.958072717666625977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856509429859e-01,2.413297143207572895e-02,6.060300000000000000e+04,2.958272132635116577e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856502644453e-01,2.413297143207685305e-02,6.060700000000000000e+04,2.958470489501953125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856495895685e-01,2.413297143207797021e-02,6.061100000000000000e+04,2.958669392585754395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856489183277e-01,2.413297143207908044e-02,6.061500000000000000e+04,2.958867992877960205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856482507506e-01,2.413297143208019413e-02,6.061900000000000000e+04,2.959065500020980835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856475867817e-01,2.413297143208129394e-02,6.062300000000000000e+04,2.959263663768768311e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856469263655e-01,2.413297143208238682e-02,6.062700000000000000e+04,2.959461323738098145e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856462695853e-01,2.413297143208347276e-02,6.063100000000000000e+04,2.959660022020339966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856456163301e-01,2.413297143208455522e-02,6.063500000000000000e+04,2.959857690334320068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856449666553e-01,2.413297143208563422e-02,6.063900000000000000e+04,2.960056682586669922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856443204500e-01,2.413297143208670628e-02,6.064300000000000000e+04,2.960255967140197754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856436777974e-01,2.413297143208777140e-02,6.064700000000000000e+04,2.960455154895782471e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856430385865e-01,2.413297143208882958e-02,6.065100000000000000e+04,2.960654171228408813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856424028173e-01,2.413297143208988429e-02,6.065500000000000000e+04,2.960851656198501587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856417705453e-01,2.413297143209093207e-02,6.065900000000000000e+04,2.961050021886825562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856411416317e-01,2.413297143209197637e-02,6.066300000000000000e+04,2.961247837543487549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856405161876e-01,2.413297143209301027e-02,6.066700000000000000e+04,2.961446613788604736e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856398941019e-01,2.413297143209404416e-02,6.067100000000000000e+04,2.961644734859466553e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856392754023e-01,2.413297143209506418e-02,6.067500000000000000e+04,2.961843747854232788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856386600335e-01,2.413297143209608767e-02,6.067900000000000000e+04,2.962042062520980835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856380479953e-01,2.413297143209710074e-02,6.068300000000000000e+04,2.962241087913513184e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856374393155e-01,2.413297143209811035e-02,6.068700000000000000e+04,2.962438508749008179e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856368338831e-01,2.413297143209911649e-02,6.069100000000000000e+04,2.962636951684951782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856362317259e-01,2.413297143210011222e-02,6.069500000000000000e+04,2.962835337877273560e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856356328716e-01,2.413297143210110449e-02,6.069900000000000000e+04,2.963033968925476074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856350372647e-01,2.413297143210209328e-02,6.070300000000000000e+04,2.963232037782669067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856344448219e-01,2.413297143210307513e-02,6.070700000000000000e+04,2.963430100440979004e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856338556543e-01,2.413297143210405352e-02,6.071100000000000000e+04,2.963628635406494141e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856332696231e-01,2.413297143210501802e-02,6.071500000000000000e+04,2.963826329708099365e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856326868115e-01,2.413297143210598947e-02,6.071900000000000000e+04,2.964024300813674927e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856321071086e-01,2.413297143210695050e-02,6.072300000000000000e+04,2.964222729682922363e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856315305698e-01,2.413297143210790460e-02,6.072700000000000000e+04,2.964420526981353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856309571673e-01,2.413297143210885523e-02,6.073100000000000000e+04,2.964619394302368164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856303868735e-01,2.413297143210980239e-02,6.073500000000000000e+04,2.964816986560821533e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856298196606e-01,2.413297143211073914e-02,6.073900000000000000e+04,2.965015424728393555e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856292554730e-01,2.413297143211167589e-02,6.074300000000000000e+04,2.965213618993759155e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856286943940e-01,2.413297143211260570e-02,6.074700000000000000e+04,2.965411411285400391e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856281363127e-01,2.413297143211353205e-02,6.075100000000000000e+04,2.965609117269515991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856275813122e-01,2.413297143211444798e-02,6.075500000000000000e+04,2.965806394338607788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856270293093e-01,2.413297143211536738e-02,6.075900000000000000e+04,2.966004704713821411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856264802207e-01,2.413297143211627291e-02,6.076300000000000000e+04,2.966202856779098511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856259341575e-01,2.413297143211717843e-02,6.076700000000000000e+04,2.966401939392089844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856253910920e-01,2.413297143211808049e-02,6.077100000000000000e+04,2.966600398778915405e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856248509129e-01,2.413297143211897908e-02,6.077500000000000000e+04,2.966799391508102417e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856243136760e-01,2.413297143211986726e-02,6.077900000000000000e+04,2.966997775316238403e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856237793812e-01,2.413297143212074850e-02,6.078300000000000000e+04,2.967196616411209106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856232479174e-01,2.413297143212163320e-02,6.078700000000000000e+04,2.967395119905471802e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856227193958e-01,2.413297143212250750e-02,6.079100000000000000e+04,2.967592888832092285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856221937052e-01,2.413297143212337834e-02,6.079500000000000000e+04,2.967791369676589966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856216708456e-01,2.413297143212424570e-02,6.079900000000000000e+04,2.967990004062652588e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856211508172e-01,2.413297143212511306e-02,6.080300000000000000e+04,2.968187639951705933e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856206336198e-01,2.413297143212596654e-02,6.080700000000000000e+04,2.968385544776916504e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856201192534e-01,2.413297143212682003e-02,6.081100000000000000e+04,2.968584421157836914e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856196076349e-01,2.413297143212766657e-02,6.081500000000000000e+04,2.968782032966613770e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856190987919e-01,2.413297143212850965e-02,6.081900000000000000e+04,2.968981259107589722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856185926968e-01,2.413297143212934925e-02,6.082300000000000000e+04,2.969180059909820557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856180893772e-01,2.413297143213018539e-02,6.082700000000000000e+04,2.969378909826278687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856175887499e-01,2.413297143213101459e-02,6.083100000000000000e+04,2.969577428579330444e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856170908703e-01,2.413297143213183685e-02,6.083500000000000000e+04,2.969776454210281372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856165956276e-01,2.413297143213265564e-02,6.083900000000000000e+04,2.969973828077316284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856161031327e-01,2.413297143213347443e-02,6.084300000000000000e+04,2.970171801567077637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856156133023e-01,2.413297143213428628e-02,6.084700000000000000e+04,2.970369017124176025e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856151260254e-01,2.413297143213509813e-02,6.085100000000000000e+04,2.970566751480102539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856146414963e-01,2.413297143213589610e-02,6.085500000000000000e+04,2.970764520645141602e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856141595762e-01,2.413297143213669407e-02,6.085900000000000000e+04,2.970962943792343140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856136802374e-01,2.413297143213749205e-02,6.086300000000000000e+04,2.971162034273147583e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856132035077e-01,2.413297143213827961e-02,6.086700000000000000e+04,2.971360889434814453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856127293592e-01,2.413297143213906717e-02,6.087100000000000000e+04,2.971559651851654053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856122577642e-01,2.413297143213984780e-02,6.087500000000000000e+04,2.971758008956909180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856117886950e-01,2.413297143214062843e-02,6.087900000000000000e+04,2.971955985069274902e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856113222348e-01,2.413297143214139864e-02,6.088300000000000000e+04,2.972155339241027832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856108582726e-01,2.413297143214216539e-02,6.088700000000000000e+04,2.972352874279022217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856103968361e-01,2.413297143214293561e-02,6.089100000000000000e+04,2.972550960302352905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856099378977e-01,2.413297143214369542e-02,6.089500000000000000e+04,2.972748065233230591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856094814295e-01,2.413297143214444829e-02,6.089900000000000000e+04,2.972945934295654297e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856090274315e-01,2.413297143214520116e-02,6.090300000000000000e+04,2.973143992662429810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856085759316e-01,2.413297143214595403e-02,6.090700000000000000e+04,2.973342691898345947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856081268464e-01,2.413297143214669649e-02,6.091100000000000000e+04,2.973540895938873291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856076801204e-01,2.413297143214743548e-02,6.091500000000000000e+04,2.973739945888519287e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856072359201e-01,2.413297143214817447e-02,6.091900000000000000e+04,2.973937865972518921e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856067940791e-01,2.413297143214891000e-02,6.092300000000000000e+04,2.974136281490325928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856063546529e-01,2.413297143214963164e-02,6.092700000000000000e+04,2.974334866046905518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856059175581e-01,2.413297143215035676e-02,6.093100000000000000e+04,2.974533492088317871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856054829057e-01,2.413297143215107493e-02,6.093500000000000000e+04,2.974730828523635864e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856050505571e-01,2.413297143215179311e-02,6.093900000000000000e+04,2.974928020000457764e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856046205678e-01,2.413297143215250781e-02,6.094300000000000000e+04,2.975125266790390015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856041929099e-01,2.413297143215321558e-02,6.094700000000000000e+04,2.975323512315750122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856037675279e-01,2.413297143215391988e-02,6.095100000000000000e+04,2.975521593809127808e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856033445052e-01,2.413297143215462071e-02,6.095500000000000000e+04,2.975720750808715820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856029237584e-01,2.413297143215532153e-02,6.095900000000000000e+04,2.975918762445449829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856025052598e-01,2.413297143215601195e-02,6.096300000000000000e+04,2.976118199348449707e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856020890650e-01,2.413297143215670584e-02,6.096700000000000000e+04,2.976316414594650269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856016751183e-01,2.413297143215738932e-02,6.097100000000000000e+04,2.976515560626983643e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856012633921e-01,2.413297143215806934e-02,6.097500000000000000e+04,2.976713815450668335e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856008538864e-01,2.413297143215874935e-02,6.097900000000000000e+04,2.976912305355072021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856004466288e-01,2.413297143215942589e-02,6.098300000000000000e+04,2.977110828399658203e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718856000415917e-01,2.413297143216009549e-02,6.098700000000000000e+04,2.977308747768402100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855996387195e-01,2.413297143216076163e-02,6.099100000000000000e+04,2.977507319927215576e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855992380678e-01,2.413297143216142429e-02,6.099500000000000000e+04,2.977705877780914307e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855988395532e-01,2.413297143216208696e-02,6.099900000000000000e+04,2.977905244112014771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855984431758e-01,2.413297143216274615e-02,6.100300000000000000e+04,2.978103388071060181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855980489634e-01,2.413297143216340188e-02,6.100700000000000000e+04,2.978301532030105591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855976569159e-01,2.413297143216404719e-02,6.101100000000000000e+04,2.978499774456024170e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855972669223e-01,2.413297143216469251e-02,6.101500000000000000e+04,2.978697648286819458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855968791214e-01,2.413297143216533783e-02,6.101900000000000000e+04,2.978895469188690186e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855964934022e-01,2.413297143216597621e-02,6.102300000000000000e+04,2.979094070434570312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855961097368e-01,2.413297143216661111e-02,6.102700000000000000e+04,2.979292507171630859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855957281532e-01,2.413297143216724602e-02,6.103100000000000000e+04,2.979491319179534912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855953486790e-01,2.413297143216787399e-02,6.103500000000000000e+04,2.979690292358398438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855949712031e-01,2.413297143216849849e-02,6.103900000000000000e+04,2.979888046741485596e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855945958367e-01,2.413297143216912299e-02,6.104300000000000000e+04,2.980086772680282593e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855942224687e-01,2.413297143216974402e-02,6.104700000000000000e+04,2.980284989595413208e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855938510991e-01,2.413297143217035812e-02,6.105100000000000000e+04,2.980484066009521484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855934817557e-01,2.413297143217097221e-02,6.105500000000000000e+04,2.980682098865509033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855931144106e-01,2.413297143217157936e-02,6.105900000000000000e+04,2.980880220651626587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855927490640e-01,2.413297143217218305e-02,6.106300000000000000e+04,2.981079042196273804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855923857157e-01,2.413297143217278673e-02,6.106700000000000000e+04,2.981277681589126587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855920243382e-01,2.413297143217338347e-02,6.107100000000000000e+04,2.981476478338241577e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855916648202e-01,2.413297143217397675e-02,6.107500000000000000e+04,2.981674792528152466e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855913073839e-01,2.413297143217457696e-02,6.107900000000000000e+04,2.981873656034469604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855909518072e-01,2.413297143217515983e-02,6.108300000000000000e+04,2.982071637630462646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855905982012e-01,2.413297143217574617e-02,6.108700000000000000e+04,2.982269644260406494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855902464270e-01,2.413297143217633250e-02,6.109100000000000000e+04,2.982467175245285034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855898966512e-01,2.413297143217691190e-02,6.109500000000000000e+04,2.982666044473648071e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855895487073e-01,2.413297143217748783e-02,6.109900000000000000e+04,2.982864675760269165e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855892026786e-01,2.413297143217806376e-02,6.110300000000000000e+04,2.983063797950744629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855888585372e-01,2.413297143217862928e-02,6.110700000000000000e+04,2.983261985301971436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855885162554e-01,2.413297143217919827e-02,6.111100000000000000e+04,2.983459894418716431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855881758055e-01,2.413297143217976379e-02,6.111500000000000000e+04,2.983659410715103149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855878371875e-01,2.413297143218032237e-02,6.111900000000000000e+04,2.983857585191726685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855875004014e-01,2.413297143218088442e-02,6.112300000000000000e+04,2.984055890560150146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855871654748e-01,2.413297143218143953e-02,6.112700000000000000e+04,2.984253432989120483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855868323524e-01,2.413297143218198770e-02,6.113100000000000000e+04,2.984452523231506348e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855865010341e-01,2.413297143218254281e-02,6.113500000000000000e+04,2.984650438070297241e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855861714644e-01,2.413297143218308752e-02,6.113900000000000000e+04,2.984848879814147949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855858438098e-01,2.413297143218362875e-02,6.114300000000000000e+04,2.985047610759735107e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855855177928e-01,2.413297143218416652e-02,6.114700000000000000e+04,2.985246258974075317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855851936077e-01,2.413297143218470775e-02,6.115100000000000000e+04,2.985446399211883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855848711712e-01,2.413297143218524204e-02,6.115500000000000000e+04,2.985644695520401001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855845504278e-01,2.413297143218576940e-02,6.115900000000000000e+04,2.985843745708465576e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855842314885e-01,2.413297143218630370e-02,6.116300000000000000e+04,2.986042227745056152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855839142700e-01,2.413297143218682411e-02,6.116700000000000000e+04,2.986240589618682861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855835987446e-01,2.413297143218735147e-02,6.117100000000000000e+04,2.986438304662704468e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855832849401e-01,2.413297143218786842e-02,6.117500000000000000e+04,2.986636006116867065e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855829728286e-01,2.413297143218838536e-02,6.117900000000000000e+04,2.986834213972091675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855826624103e-01,2.413297143218890231e-02,6.118300000000000000e+04,2.987032662153244019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855823536572e-01,2.413297143218941579e-02,6.118700000000000000e+04,2.987231329917907715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855820466251e-01,2.413297143218992233e-02,6.119100000000000000e+04,2.987429224729537964e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855817411749e-01,2.413297143219043234e-02,6.119500000000000000e+04,2.987628291368484497e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855814374734e-01,2.413297143219093194e-02,6.119900000000000000e+04,2.987826467990875244e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855811353262e-01,2.413297143219143501e-02,6.120300000000000000e+04,2.988024309396743774e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855808348721e-01,2.413297143219193114e-02,6.120700000000000000e+04,2.988222248554229736e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855805360556e-01,2.413297143219242727e-02,6.121100000000000000e+04,2.988421166896820068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855802388211e-01,2.413297143219291993e-02,6.121500000000000000e+04,2.988619576930999756e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855799432243e-01,2.413297143219340912e-02,6.121900000000000000e+04,2.988818114757537842e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855796492095e-01,2.413297143219389831e-02,6.122300000000000000e+04,2.989015954256057739e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855793567767e-01,2.413297143219438057e-02,6.122700000000000000e+04,2.989213936805725098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855790659815e-01,2.413297143219486282e-02,6.123100000000000000e+04,2.989412201404571533e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855787767129e-01,2.413297143219534160e-02,6.123500000000000000e+04,2.989610048055648804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855784890264e-01,2.413297143219581692e-02,6.123900000000000000e+04,2.989808830738067627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855782028664e-01,2.413297143219629570e-02,6.124300000000000000e+04,2.990007205963134766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855779182885e-01,2.413297143219676755e-02,6.124700000000000000e+04,2.990205680608749390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855776352371e-01,2.413297143219723245e-02,6.125100000000000000e+04,2.990405161380767822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855773537401e-01,2.413297143219770083e-02,6.125500000000000000e+04,2.990604218006134033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855770737418e-01,2.413297143219816573e-02,6.125900000000000000e+04,2.990802397727966309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855767952979e-01,2.413297143219862370e-02,6.126300000000000000e+04,2.990999917507171631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855765183528e-01,2.413297143219908514e-02,6.126700000000000000e+04,2.991197882890701294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855762428787e-01,2.413297143219954310e-02,6.127100000000000000e+04,2.991395277500152588e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855759688756e-01,2.413297143219999760e-02,6.127500000000000000e+04,2.991592777013778687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855756964269e-01,2.413297143220044863e-02,6.127900000000000000e+04,2.991790018320083618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855754254215e-01,2.413297143220089966e-02,6.128300000000000000e+04,2.991987986803054810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855751558871e-01,2.413297143220134375e-02,6.128700000000000000e+04,2.992187114238739014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855748877682e-01,2.413297143220178784e-02,6.129100000000000000e+04,2.992385401964187622e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855746211482e-01,2.413297143220222846e-02,6.129500000000000000e+04,2.992584070920944214e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855743559714e-01,2.413297143220267255e-02,6.129900000000000000e+04,2.992783496856689453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855740922379e-01,2.413297143220310970e-02,6.130300000000000000e+04,2.992983224153518677e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855738298922e-01,2.413297143220353991e-02,6.130700000000000000e+04,2.993181754827499390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855735690175e-01,2.413297143220397706e-02,6.131100000000000000e+04,2.993380202293395996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855733095307e-01,2.413297143220440380e-02,6.131500000000000000e+04,2.993577828168869019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855730514038e-01,2.413297143220483401e-02,6.131900000000000000e+04,2.993776154994964600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855727947203e-01,2.413297143220525728e-02,6.132300000000000000e+04,2.993973885059356689e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855725394800e-01,2.413297143220568056e-02,6.132700000000000000e+04,2.994171989679336548e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855722855442e-01,2.413297143220610036e-02,6.133100000000000000e+04,2.994370394706726074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855720330240e-01,2.413297143220652016e-02,6.133500000000000000e+04,2.994568422079086304e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855717818915e-01,2.413297143220693650e-02,6.133900000000000000e+04,2.994767453670501709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855715320636e-01,2.413297143220735283e-02,6.134300000000000000e+04,2.994964902639389038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855712835679e-01,2.413297143220776222e-02,6.134700000000000000e+04,2.995162806749343872e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855710364878e-01,2.413297143220817509e-02,6.135100000000000000e+04,2.995361624956130981e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855707907122e-01,2.413297143220858101e-02,6.135500000000000000e+04,2.995560305356979370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855705462688e-01,2.413297143220898347e-02,6.135900000000000000e+04,2.995758499145507812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855703031855e-01,2.413297143220938593e-02,6.136300000000000000e+04,2.995956644773483276e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855700613789e-01,2.413297143220978838e-02,6.136700000000000000e+04,2.996154644250869751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855698208769e-01,2.413297143221018390e-02,6.137100000000000000e+04,2.996352437257766724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855695816793e-01,2.413297143221058288e-02,6.137500000000000000e+04,2.996551185369491577e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855693437863e-01,2.413297143221097493e-02,6.137900000000000000e+04,2.996749645471572876e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855691071977e-01,2.413297143221137045e-02,6.138300000000000000e+04,2.996948526620864868e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855688718860e-01,2.413297143221175556e-02,6.138700000000000000e+04,2.997147817373275757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855686378232e-01,2.413297143221215108e-02,6.139100000000000000e+04,2.997346555709838867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855684050649e-01,2.413297143221253271e-02,6.139500000000000000e+04,2.997544941425323486e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855681735557e-01,2.413297143221291782e-02,6.139900000000000000e+04,2.997744128704071045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855679432677e-01,2.413297143221329946e-02,6.140300000000000000e+04,2.997942623853683472e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855677142564e-01,2.413297143221368110e-02,6.140700000000000000e+04,2.998140683889389038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855674864942e-01,2.413297143221405927e-02,6.141100000000000000e+04,2.998339628219604492e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855672599254e-01,2.413297143221443397e-02,6.141500000000000000e+04,2.998537088155746460e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855670346612e-01,2.413297143221480520e-02,6.141900000000000000e+04,2.998734830856323242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855668105626e-01,2.413297143221517643e-02,6.142300000000000000e+04,2.998932612419128418e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855665876576e-01,2.413297143221554419e-02,6.142700000000000000e+04,2.999131417036056519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855663659738e-01,2.413297143221591542e-02,6.143100000000000000e+04,2.999329737663269043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855661455113e-01,2.413297143221627625e-02,6.143500000000000000e+04,2.999528487920761108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855659262422e-01,2.413297143221664054e-02,6.143900000000000000e+04,2.999727005958557129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855657081389e-01,2.413297143221700483e-02,6.144300000000000000e+04,2.999925730943679810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855654912291e-01,2.413297143221736218e-02,6.144700000000000000e+04,3.000124078512191772e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855652754850e-01,2.413297143221771954e-02,6.145100000000000000e+04,3.000321567773818970e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855650609067e-01,2.413297143221807689e-02,6.145500000000000000e+04,3.000519789457321167e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855648475218e-01,2.413297143221843077e-02,6.145900000000000000e+04,3.000716807126998901e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855646352749e-01,2.413297143221878466e-02,6.146300000000000000e+04,3.000915009021759033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855644241938e-01,2.413297143221913160e-02,6.146700000000000000e+04,3.001112408638000488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855642142228e-01,2.413297143221948202e-02,6.147100000000000000e+04,3.001310386419296265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855640053899e-01,2.413297143221982549e-02,6.147500000000000000e+04,3.001509237289428711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855637976949e-01,2.413297143222017244e-02,6.147900000000000000e+04,3.001709192276000977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855635911379e-01,2.413297143222050897e-02,6.148300000000000000e+04,3.001908897399902344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855633856911e-01,2.413297143222085592e-02,6.148700000000000000e+04,3.002106858730316162e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855631813824e-01,2.413297143222119245e-02,6.149100000000000000e+04,3.002305931806564331e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855629781560e-01,2.413297143222153246e-02,6.149500000000000000e+04,3.002504612445831299e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855627760399e-01,2.413297143222186206e-02,6.149900000000000000e+04,3.002702575206756592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855625750063e-01,2.413297143222219859e-02,6.150300000000000000e+04,3.002899778842926025e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855623750551e-01,2.413297143222252819e-02,6.150700000000000000e+04,3.003097621679306030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855621762142e-01,2.413297143222285779e-02,6.151100000000000000e+04,3.003296153783798218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855619784279e-01,2.413297143222318739e-02,6.151500000000000000e+04,3.003493882417678833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855617816687e-01,2.413297143222351351e-02,6.151900000000000000e+04,3.003692224502563477e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855615860751e-01,2.413297143222383617e-02,6.152300000000000000e+04,3.003890225410461426e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855613914808e-01,2.413297143222415536e-02,6.152700000000000000e+04,3.004088416337966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855611979412e-01,2.413297143222447802e-02,6.153100000000000000e+04,3.004287166595458984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855610054562e-01,2.413297143222480068e-02,6.153500000000000000e+04,3.004485740184783936e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855608139983e-01,2.413297143222511293e-02,6.153900000000000000e+04,3.004684698581695557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855606236228e-01,2.413297143222543212e-02,6.154300000000000000e+04,3.004884002447128296e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855604342743e-01,2.413297143222574437e-02,6.154700000000000000e+04,3.005082160234451294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855602459249e-01,2.413297143222605662e-02,6.155100000000000000e+04,3.005279566526412964e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855600585193e-01,2.413297143222636540e-02,6.155500000000000000e+04,3.005476767063140869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855598722794e-01,2.413297143222667765e-02,6.155900000000000000e+04,3.005674315690994263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855596869831e-01,2.413297143222698296e-02,6.156300000000000000e+04,3.005872956514358521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855595026861e-01,2.413297143222729174e-02,6.156700000000000000e+04,3.006070579051971436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855593193883e-01,2.413297143222759358e-02,6.157100000000000000e+04,3.006269557714462280e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855591370897e-01,2.413297143222789543e-02,6.157500000000000000e+04,3.006468239545822144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855589557625e-01,2.413297143222819727e-02,6.157900000000000000e+04,3.006667121410369873e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855587754068e-01,2.413297143222849564e-02,6.158300000000000000e+04,3.006865934848785400e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855585960225e-01,2.413297143222879401e-02,6.158700000000000000e+04,3.007065241336822510e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855584176652e-01,2.413297143222908545e-02,6.159100000000000000e+04,3.007264021873474121e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855582402238e-01,2.413297143222938035e-02,6.159500000000000000e+04,3.007462715387344360e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855580637816e-01,2.413297143222967525e-02,6.159900000000000000e+04,3.007660952091217041e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855578882553e-01,2.413297143222996669e-02,6.160300000000000000e+04,3.007858628034591675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855577136727e-01,2.413297143223025465e-02,6.160700000000000000e+04,3.008056699514389038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855575400894e-01,2.413297143223054261e-02,6.161100000000000000e+04,3.008254258394241333e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855573673942e-01,2.413297143223083058e-02,6.161500000000000000e+04,3.008451890707015991e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855571956704e-01,2.413297143223111160e-02,6.161900000000000000e+04,3.008650257587432861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855570248626e-01,2.413297143223139610e-02,6.162300000000000000e+04,3.008848859548568726e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855568549707e-01,2.413297143223167712e-02,6.162700000000000000e+04,3.009048544883728027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855566860225e-01,2.413297143223195468e-02,6.163100000000000000e+04,3.009247924327850342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855565179903e-01,2.413297143223223570e-02,6.163500000000000000e+04,3.009447193145751953e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855563508462e-01,2.413297143223251326e-02,6.163900000000000000e+04,3.009645902395248413e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855561846181e-01,2.413297143223278735e-02,6.164300000000000000e+04,3.009845343589782715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855560193059e-01,2.413297143223306143e-02,6.164700000000000000e+04,3.010042868852615356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855558548818e-01,2.413297143223333552e-02,6.165100000000000000e+04,3.010241040468215942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855556913182e-01,2.413297143223360613e-02,6.165500000000000000e+04,3.010438238382339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855555286706e-01,2.413297143223387328e-02,6.165900000000000000e+04,3.010636282920837402e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855553668555e-01,2.413297143223414390e-02,6.166300000000000000e+04,3.010833957433700562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855552059842e-01,2.413297143223441452e-02,6.166700000000000000e+04,3.011032705783843994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855550459456e-01,2.413297143223467472e-02,6.167100000000000000e+04,3.011231452703475952e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855548868229e-01,2.413297143223493840e-02,6.167500000000000000e+04,3.011429992914199829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855547285051e-01,2.413297143223519861e-02,6.167900000000000000e+04,3.011628026247024536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855545710199e-01,2.413297143223545882e-02,6.168300000000000000e+04,3.011826331138610840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855544144507e-01,2.413297143223571903e-02,6.168700000000000000e+04,3.012026167631149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855542587142e-01,2.413297143223598271e-02,6.169100000000000000e+04,3.012224370241165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855541038381e-01,2.413297143223623598e-02,6.169500000000000000e+04,3.012422810554504395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855539497391e-01,2.413297143223649618e-02,6.169900000000000000e+04,3.012622035026550293e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855537965006e-01,2.413297143223674598e-02,6.170300000000000000e+04,3.012819630861282349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855536441225e-01,2.413297143223700272e-02,6.170700000000000000e+04,3.013017830371856689e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855534926048e-01,2.413297143223724905e-02,6.171100000000000000e+04,3.013214769124984741e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855533418365e-01,2.413297143223749885e-02,6.171500000000000000e+04,3.013412842273712158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855531919009e-01,2.413297143223774519e-02,6.171900000000000000e+04,3.013611573934555054e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855530427702e-01,2.413297143223799845e-02,6.172300000000000000e+04,3.013810085296630859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855528944721e-01,2.413297143223824479e-02,6.172700000000000000e+04,3.014009243488311768e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855527469235e-01,2.413297143223848765e-02,6.173100000000000000e+04,3.014207439899444580e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855526002075e-01,2.413297143223872704e-02,6.173500000000000000e+04,3.014405795335769653e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855524543242e-01,2.413297143223896990e-02,6.173900000000000000e+04,3.014604161024093628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855523092181e-01,2.413297143223921276e-02,6.174300000000000000e+04,3.014802383422851562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855521648336e-01,2.413297143223944868e-02,6.174700000000000000e+04,3.015000097751617432e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855520212817e-01,2.413297143223968808e-02,6.175100000000000000e+04,3.015198221683502197e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855518785070e-01,2.413297143223992400e-02,6.175500000000000000e+04,3.015396123886108398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855517364818e-01,2.413297143224016339e-02,6.175900000000000000e+04,3.015594177007675171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855515952614e-01,2.413297143224039584e-02,6.176300000000000000e+04,3.015792566776275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855514547904e-01,2.413297143224062830e-02,6.176700000000000000e+04,3.015990331172943115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855513150966e-01,2.413297143224085728e-02,6.177100000000000000e+04,3.016188213825225830e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855511761245e-01,2.413297143224109320e-02,6.177500000000000000e+04,3.016386715173721313e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855510379294e-01,2.413297143224131872e-02,6.177900000000000000e+04,3.016585044384002686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855509004561e-01,2.413297143224154770e-02,6.178300000000000000e+04,3.016784265756607056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855507637599e-01,2.413297143224177321e-02,6.178700000000000000e+04,3.016982417345046997e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855506277575e-01,2.413297143224199526e-02,6.179100000000000000e+04,3.017180299758911133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855504925601e-01,2.413297143224222077e-02,6.179500000000000000e+04,3.017378968238830566e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855503580289e-01,2.413297143224244629e-02,6.179900000000000000e+04,3.017576864719390869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855502242747e-01,2.413297143224266486e-02,6.180300000000000000e+04,3.017774891853332520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855500912145e-01,2.413297143224288691e-02,6.180700000000000000e+04,3.017973489046096802e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855499588759e-01,2.413297143224310895e-02,6.181100000000000000e+04,3.018171688556671143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855498273145e-01,2.413297143224332753e-02,6.181500000000000000e+04,3.018370637655258179e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855496963914e-01,2.413297143224354263e-02,6.181900000000000000e+04,3.018569510221481323e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855495662178e-01,2.413297143224375774e-02,6.182300000000000000e+04,3.018768658876419067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855494366825e-01,2.413297143224397631e-02,6.182700000000000000e+04,3.018968122005462646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855493079244e-01,2.413297143224418795e-02,6.183100000000000000e+04,3.019166541337966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855491798602e-01,2.413297143224439958e-02,6.183500000000000000e+04,3.019365574359893799e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855490524621e-01,2.413297143224460775e-02,6.183900000000000000e+04,3.019564457416534424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855489257579e-01,2.413297143224481939e-02,6.184300000000000000e+04,3.019762328624725342e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855487997476e-01,2.413297143224503102e-02,6.184700000000000000e+04,3.019959749221801758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855486744312e-01,2.413297143224523572e-02,6.185100000000000000e+04,3.020158233880996704e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855485497531e-01,2.413297143224544389e-02,6.185500000000000000e+04,3.020356678247451782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855484257967e-01,2.413297143224565205e-02,6.185900000000000000e+04,3.020555558204650879e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855483025064e-01,2.413297143224585675e-02,6.186300000000000000e+04,3.020754405975341797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855481798546e-01,2.413297143224605451e-02,6.186700000000000000e+04,3.020952535867691040e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855480578688e-01,2.413297143224625574e-02,6.187100000000000000e+04,3.021150651454925537e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855479365769e-01,2.413297143224645697e-02,6.187500000000000000e+04,3.021349699258804321e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855478158957e-01,2.413297143224665819e-02,6.187900000000000000e+04,3.021548154115676880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855476959083e-01,2.413297143224685942e-02,6.188300000000000000e+04,3.021746129274368286e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855475765316e-01,2.413297143224705718e-02,6.188700000000000000e+04,3.021943543672561646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855474578488e-01,2.413297143224725147e-02,6.189100000000000000e+04,3.022141222476959229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855473398043e-01,2.413297143224744923e-02,6.189500000000000000e+04,3.022338972330093384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855472223427e-01,2.413297143224764352e-02,6.189900000000000000e+04,3.022536574363708496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855471055472e-01,2.413297143224783434e-02,6.190300000000000000e+04,3.022734512329101562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855469894179e-01,2.413297143224802863e-02,6.190700000000000000e+04,3.022933361768722534e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855468738437e-01,2.413297143224822291e-02,6.191100000000000000e+04,3.023132542371749878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855467589911e-01,2.413297143224841027e-02,6.191500000000000000e+04,3.023331164836883545e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855466447214e-01,2.413297143224859762e-02,6.191900000000000000e+04,3.023528670549392700e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855465310346e-01,2.413297143224879190e-02,6.192300000000000000e+04,3.023726450681686401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855464179861e-01,2.413297143224897925e-02,6.192700000000000000e+04,3.023925646543502808e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855463055760e-01,2.413297143224916314e-02,6.193100000000000000e+04,3.024123445749282837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855461937766e-01,2.413297143224935049e-02,6.193500000000000000e+04,3.024320765495300293e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855460825045e-01,2.413297143224953090e-02,6.193900000000000000e+04,3.024518902063369751e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855459719540e-01,2.413297143224971825e-02,6.194300000000000000e+04,3.024717498302459717e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855458618754e-01,2.413297143224989519e-02,6.194700000000000000e+04,3.024914932966232300e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855457524629e-01,2.413297143225007907e-02,6.195100000000000000e+04,3.025113723516464233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855456436611e-01,2.413297143225025948e-02,6.195500000000000000e+04,3.025312456846237183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855455353866e-01,2.413297143225043989e-02,6.195900000000000000e+04,3.025511697769165039e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855454277782e-01,2.413297143225061683e-02,6.196300000000000000e+04,3.025709693431854248e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855453206972e-01,2.413297143225079378e-02,6.196700000000000000e+04,3.025908854484558105e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855452142268e-01,2.413297143225097072e-02,6.197100000000000000e+04,3.026107571363449097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855451083115e-01,2.413297143225114766e-02,6.197500000000000000e+04,3.026306376934051514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855450029514e-01,2.413297143225132113e-02,6.197900000000000000e+04,3.026504439830780029e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855448982018e-01,2.413297143225149460e-02,6.198300000000000000e+04,3.026701846837997437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855447939796e-01,2.413297143225166808e-02,6.198700000000000000e+04,3.026900644540786743e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855446903681e-01,2.413297143225183808e-02,6.199100000000000000e+04,3.027098848581314087e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855445872561e-01,2.413297143225201155e-02,6.199500000000000000e+04,3.027296959638595581e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855444847548e-01,2.413297143225218155e-02,6.199900000000000000e+04,3.027495077848434448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855443828085e-01,2.413297143225235156e-02,6.200300000000000000e+04,3.027694537878036499e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855442814174e-01,2.413297143225251809e-02,6.200700000000000000e+04,3.027893332958221436e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855441805259e-01,2.413297143225268115e-02,6.201100000000000000e+04,3.028092236995697021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855440801895e-01,2.413297143225285116e-02,6.201500000000000000e+04,3.028291030883789062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855439804082e-01,2.413297143225301422e-02,6.201900000000000000e+04,3.028490046977996826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855438812098e-01,2.413297143225317729e-02,6.202300000000000000e+04,3.028687778234481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855437825387e-01,2.413297143225334035e-02,6.202700000000000000e+04,3.028886000871658325e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855436843117e-01,2.413297143225350688e-02,6.203100000000000000e+04,3.029084224939346313e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855435867231e-01,2.413297143225366995e-02,6.203500000000000000e+04,3.029281610012054443e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855434896064e-01,2.413297143225383301e-02,6.203900000000000000e+04,3.029479557037353516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855433930725e-01,2.413297143225398914e-02,6.204300000000000000e+04,3.029677407979965210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855432970104e-01,2.413297143225415220e-02,6.204700000000000000e+04,3.029875639200210571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855432014757e-01,2.413297143225430832e-02,6.205100000000000000e+04,3.030075186729431152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855431064684e-01,2.413297143225446445e-02,6.205500000000000000e+04,3.030273258209228516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855430119329e-01,2.413297143225462404e-02,6.205900000000000000e+04,3.030472064495086670e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855429179803e-01,2.413297143225478017e-02,6.206300000000000000e+04,3.030671336650848389e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855428245273e-01,2.413297143225493283e-02,6.206700000000000000e+04,3.030870483636856079e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855427315461e-01,2.413297143225508548e-02,6.207100000000000000e+04,3.031067807435989380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855426390923e-01,2.413297143225523814e-02,6.207500000000000000e+04,3.031265956640243530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855425470825e-01,2.413297143225539426e-02,6.207900000000000000e+04,3.031463342666625977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855424556279e-01,2.413297143225554345e-02,6.208300000000000000e+04,3.031661444902420044e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855423647006e-01,2.413297143225569610e-02,6.208700000000000000e+04,3.031859139680862427e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855422741897e-01,2.413297143225584529e-02,6.209100000000000000e+04,3.032057745218276978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855421842061e-01,2.413297143225599448e-02,6.209500000000000000e+04,3.032255848169326782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855420947222e-01,2.413297143225614019e-02,6.209900000000000000e+04,3.032454776763916016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855420056823e-01,2.413297143225628938e-02,6.210300000000000000e+04,3.032653103590011597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855419171975e-01,2.413297143225644203e-02,6.210700000000000000e+04,3.032851526737213135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855418291013e-01,2.413297143225658428e-02,6.211100000000000000e+04,3.033049932956695557e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855417415325e-01,2.413297143225672653e-02,6.211500000000000000e+04,3.033248085737228394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855416544355e-01,2.413297143225687225e-02,6.211900000000000000e+04,3.033446047544479370e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855415678103e-01,2.413297143225701449e-02,6.212300000000000000e+04,3.033643970251083374e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855414816292e-01,2.413297143225716021e-02,6.212700000000000000e+04,3.033842582464218140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855413959478e-01,2.413297143225729899e-02,6.213100000000000000e+04,3.034040537357330322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855413106827e-01,2.413297143225744470e-02,6.213500000000000000e+04,3.034238574981689453e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855412259171e-01,2.413297143225758348e-02,6.213900000000000000e+04,3.034436945199966431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855411416234e-01,2.413297143225772226e-02,6.214300000000000000e+04,3.034634858131408691e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855410577738e-01,2.413297143225786104e-02,6.214700000000000000e+04,3.034834541082382202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855409743683e-01,2.413297143225799982e-02,6.215100000000000000e+04,3.035033011198043823e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855408914347e-01,2.413297143225813859e-02,6.215500000000000000e+04,3.035231155633926392e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855408089451e-01,2.413297143225827390e-02,6.215900000000000000e+04,3.035429389238357544e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855407268719e-01,2.413297143225841268e-02,6.216300000000000000e+04,3.035627299070358276e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855406452705e-01,2.413297143225854452e-02,6.216700000000000000e+04,3.035825621128082275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855405640854e-01,2.413297143225867983e-02,6.217100000000000000e+04,3.036023958206176758e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855404833722e-01,2.413297143225881167e-02,6.217500000000000000e+04,3.036222502470016479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855404030753e-01,2.413297143225894351e-02,6.217900000000000000e+04,3.036420561313629150e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855403232225e-01,2.413297143225907881e-02,6.218300000000000000e+04,3.036618801832199097e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855402437861e-01,2.413297143225921065e-02,6.218700000000000000e+04,3.036816532611846924e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855401647660e-01,2.413297143225934596e-02,6.219100000000000000e+04,3.037014830112457275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855400862177e-01,2.413297143225947086e-02,6.219500000000000000e+04,3.037212527036666870e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855400080857e-01,2.413297143225959923e-02,6.219900000000000000e+04,3.037411108016967773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855399303701e-01,2.413297143225972760e-02,6.220300000000000000e+04,3.037610526561737061e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855398530986e-01,2.413297143225985597e-02,6.220700000000000000e+04,3.037809163808822632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855397762157e-01,2.413297143225998434e-02,6.221100000000000000e+04,3.038008078098297119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855396997490e-01,2.413297143226011271e-02,6.221500000000000000e+04,3.038206433296203613e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855396236988e-01,2.413297143226023761e-02,6.221900000000000000e+04,3.038404350757598877e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855395480926e-01,2.413297143226036251e-02,6.222300000000000000e+04,3.038601765871047974e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855394728750e-01,2.413297143226048741e-02,6.222700000000000000e+04,3.038799853801727295e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855393980182e-01,2.413297143226061231e-02,6.223100000000000000e+04,3.038997410774230957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855393236332e-01,2.413297143226073374e-02,6.223500000000000000e+04,3.039196309089660645e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855392496091e-01,2.413297143226085517e-02,6.223900000000000000e+04,3.039394835472106934e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855391760013e-01,2.413297143226097660e-02,6.224300000000000000e+04,3.039594064474105835e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855391028099e-01,2.413297143226110150e-02,6.224700000000000000e+04,3.039792536020278931e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855390300070e-01,2.413297143226121946e-02,6.225100000000000000e+04,3.039990748167037964e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855389575927e-01,2.413297143226134089e-02,6.225500000000000000e+04,3.040190139293670654e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855388855947e-01,2.413297143226145886e-02,6.225900000000000000e+04,3.040388490200042725e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855388139021e-01,2.413297143226157682e-02,6.226300000000000000e+04,3.040586591243743896e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855387426813e-01,2.413297143226169825e-02,6.226700000000000000e+04,3.040784323930740356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855386718213e-01,2.413297143226181274e-02,6.227100000000000000e+04,3.040982331275939941e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855386013221e-01,2.413297143226193070e-02,6.227500000000000000e+04,3.041180265903472900e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855385312393e-01,2.413297143226204866e-02,6.227900000000000000e+04,3.041379435300827026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855384615173e-01,2.413297143226216315e-02,6.228300000000000000e+04,3.041577584743499756e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855383921839e-01,2.413297143226227764e-02,6.228700000000000000e+04,3.041776023864746094e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855383232390e-01,2.413297143226239214e-02,6.229100000000000000e+04,3.041975482940673828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855382546272e-01,2.413297143226250663e-02,6.229500000000000000e+04,3.042175167560577393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855381864040e-01,2.413297143226262112e-02,6.229900000000000000e+04,3.042375241518020630e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855381185694e-01,2.413297143226273561e-02,6.230300000000000000e+04,3.042573911666870117e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855380510956e-01,2.413297143226284663e-02,6.230700000000000000e+04,3.042772352695465088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855379839271e-01,2.413297143226295419e-02,6.231100000000000000e+04,3.042970078945159912e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855379172305e-01,2.413297143226306868e-02,6.231500000000000000e+04,3.043168196678161621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855378508391e-01,2.413297143226317623e-02,6.231900000000000000e+04,3.043365688562393188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855377847809e-01,2.413297143226328378e-02,6.232300000000000000e+04,3.043563400745391846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855377191112e-01,2.413297143226339481e-02,6.232700000000000000e+04,3.043761004686355591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855376538301e-01,2.413297143226350236e-02,6.233100000000000000e+04,3.043959178686141968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855375888265e-01,2.413297143226360991e-02,6.233500000000000000e+04,3.044158397674560547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855375242115e-01,2.413297143226372093e-02,6.233900000000000000e+04,3.044356734752655029e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855374599574e-01,2.413297143226382502e-02,6.234300000000000000e+04,3.044555397748947144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855373960363e-01,2.413297143226393257e-02,6.234700000000000000e+04,3.044754221439361572e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855373324760e-01,2.413297143226403665e-02,6.235100000000000000e+04,3.044952892780303955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855372692488e-01,2.413297143226414421e-02,6.235500000000000000e+04,3.045150379896163940e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855372063547e-01,2.413297143226424482e-02,6.235900000000000000e+04,3.045347998380661011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855371438491e-01,2.413297143226434543e-02,6.236300000000000000e+04,3.045545564889907837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855370816489e-01,2.413297143226444952e-02,6.236700000000000000e+04,3.045742956399917603e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855370197817e-01,2.413297143226455360e-02,6.237100000000000000e+04,3.045941588878631592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855369582198e-01,2.413297143226465422e-02,6.237500000000000000e+04,3.046140783786773682e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855368970465e-01,2.413297143226475830e-02,6.237900000000000000e+04,3.046339685678482056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855368361508e-01,2.413297143226485891e-02,6.238300000000000000e+04,3.046538482666015625e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855367756436e-01,2.413297143226495953e-02,6.238700000000000000e+04,3.046736900806427002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855367153863e-01,2.413297143226505667e-02,6.239100000000000000e+04,3.046935972213745117e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855366555453e-01,2.413297143226515729e-02,6.239500000000000000e+04,3.047135651588439941e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855365959818e-01,2.413297143226525790e-02,6.239900000000000000e+04,3.047333982467651367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855365367792e-01,2.413297143226535504e-02,6.240300000000000000e+04,3.047531935214996338e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855364778541e-01,2.413297143226544872e-02,6.240700000000000000e+04,3.047730565071105957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855364192343e-01,2.413297143226554586e-02,6.241100000000000000e+04,3.047928462982177734e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855363609753e-01,2.413297143226564648e-02,6.241500000000000000e+04,3.048126899957656860e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855363029939e-01,2.413297143226574362e-02,6.241900000000000000e+04,3.048324476480484009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855362453456e-01,2.413297143226583383e-02,6.242300000000000000e+04,3.048522781133651733e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855361880581e-01,2.413297143226592750e-02,6.242700000000000000e+04,3.048721353292465210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855361310204e-01,2.413297143226602812e-02,6.243100000000000000e+04,3.048920284032821655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855360742880e-01,2.413297143226612179e-02,6.243500000000000000e+04,3.049118324756622314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855360178609e-01,2.413297143226621547e-02,6.243900000000000000e+04,3.049317163467407227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855359617947e-01,2.413297143226630567e-02,6.244300000000000000e+04,3.049515916347503662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855359060059e-01,2.413297143226639935e-02,6.244700000000000000e+04,3.049713934898376465e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855358504670e-01,2.413297143226649302e-02,6.245100000000000000e+04,3.049911736249923706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855357952612e-01,2.413297143226658323e-02,6.245500000000000000e+04,3.050108849287033081e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855357403884e-01,2.413297143226667343e-02,6.245900000000000000e+04,3.050305792093276978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855356857932e-01,2.413297143226676364e-02,6.246300000000000000e+04,3.050502591848373413e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855356314756e-01,2.413297143226685385e-02,6.246700000000000000e+04,3.050700301885604858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855355774354e-01,2.413297143226694752e-02,6.247100000000000000e+04,3.050898234128952026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855355237284e-01,2.413297143226703426e-02,6.247500000000000000e+04,3.051096931219100952e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855354702989e-01,2.413297143226712099e-02,6.247900000000000000e+04,3.051295328378677368e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855354171748e-01,2.413297143226720773e-02,6.248300000000000000e+04,3.051494554758071899e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855353643281e-01,2.413297143226729793e-02,6.248700000000000000e+04,3.051693718671798706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855353117868e-01,2.413297143226738814e-02,6.249100000000000000e+04,3.051891509294509888e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855352594676e-01,2.413297143226747141e-02,6.249500000000000000e+04,3.052089589118957520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855352074814e-01,2.413297143226755814e-02,6.249900000000000000e+04,3.052287010431289673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855351557727e-01,2.413297143226764488e-02,6.250300000000000000e+04,3.052485372066497803e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855351043694e-01,2.413297143226772815e-02,6.250700000000000000e+04,3.052682293653488159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855350532159e-01,2.413297143226781141e-02,6.251100000000000000e+04,3.052880250215530396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855350022844e-01,2.413297143226789815e-02,6.251500000000000000e+04,3.053078692436218262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855349517137e-01,2.413297143226797795e-02,6.251900000000000000e+04,3.053277043819427490e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855349013929e-01,2.413297143226806468e-02,6.252300000000000000e+04,3.053476285457611084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855348513218e-01,2.413297143226814795e-02,6.252700000000000000e+04,3.053675524950027466e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855348015283e-01,2.413297143226823122e-02,6.253100000000000000e+04,3.053874936342239380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855347520401e-01,2.413297143226831448e-02,6.253500000000000000e+04,3.054073374509811401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855347027740e-01,2.413297143226839081e-02,6.253900000000000000e+04,3.054271548748016357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855346538132e-01,2.413297143226847061e-02,6.254300000000000000e+04,3.054469054460525513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855346050744e-01,2.413297143226855734e-02,6.254700000000000000e+04,3.054667088985443115e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855345566409e-01,2.413297143226863714e-02,6.255100000000000000e+04,3.054864500522613525e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855345084294e-01,2.413297143226872041e-02,6.255500000000000000e+04,3.055061729669570923e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855344604956e-01,2.413297143226879674e-02,6.255900000000000000e+04,3.055261473655700684e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855344128392e-01,2.413297143226887306e-02,6.256300000000000000e+04,3.055461675882339478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855343654605e-01,2.413297143226895633e-02,6.256700000000000000e+04,3.055660954713821411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855343182760e-01,2.413297143226902919e-02,6.257100000000000000e+04,3.055858888149261475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855342713691e-01,2.413297143226911246e-02,6.257500000000000000e+04,3.056058658599853516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855342247120e-01,2.413297143226918531e-02,6.257900000000000000e+04,3.056257291555404663e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855341783324e-01,2.413297143226926164e-02,6.258300000000000000e+04,3.056455411195755005e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855341322026e-01,2.413297143226934144e-02,6.258700000000000000e+04,3.056652827024459839e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855340863227e-01,2.413297143226941430e-02,6.259100000000000000e+04,3.056850574731826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855340406647e-01,2.413297143226949062e-02,6.259500000000000000e+04,3.057048187494277954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855339952844e-01,2.413297143226956348e-02,6.259900000000000000e+04,3.057245464324951172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855339501260e-01,2.413297143226963981e-02,6.260300000000000000e+04,3.057443973541259766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855339052453e-01,2.413297143226971961e-02,6.260700000000000000e+04,3.057642726421356201e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855338605310e-01,2.413297143226978900e-02,6.261100000000000000e+04,3.057841571569442749e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855338161499e-01,2.413297143226986533e-02,6.261500000000000000e+04,3.058039974212646484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855337719630e-01,2.413297143226993818e-02,6.261900000000000000e+04,3.058239186763763428e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855337279982e-01,2.413297143227001104e-02,6.262300000000000000e+04,3.058438007116317749e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855336843387e-01,2.413297143227008390e-02,6.262700000000000000e+04,3.058637316226959229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855336408457e-01,2.413297143227015676e-02,6.263100000000000000e+04,3.058834434509277344e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855335976302e-01,2.413297143227022615e-02,6.263500000000000000e+04,3.059032368898391724e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855335546368e-01,2.413297143227029901e-02,6.263900000000000000e+04,3.059230780363082886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855335118655e-01,2.413297143227036839e-02,6.264300000000000000e+04,3.059430379629135132e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855334693440e-01,2.413297143227043778e-02,6.264700000000000000e+04,3.059629122257232666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855334270167e-01,2.413297143227051064e-02,6.265100000000000000e+04,3.059826687097549438e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855333849670e-01,2.413297143227058003e-02,6.265500000000000000e+04,3.060025383234024048e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855333431116e-01,2.413297143227064942e-02,6.265900000000000000e+04,3.060224480628967285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855333015060e-01,2.413297143227071534e-02,6.266300000000000000e+04,3.060423682212829590e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855332601224e-01,2.413297143227078820e-02,6.266700000000000000e+04,3.060622118473052979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855332189332e-01,2.413297143227085412e-02,6.267100000000000000e+04,3.060821041822433472e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855331780214e-01,2.413297143227092004e-02,6.267500000000000000e+04,3.061018905162811279e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855331373040e-01,2.413297143227098596e-02,6.267900000000000000e+04,3.061216764450073242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855330968086e-01,2.413297143227105881e-02,6.268300000000000000e+04,3.061415491104125977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855330565075e-01,2.413297143227112473e-02,6.268700000000000000e+04,3.061614769697189331e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855330164562e-01,2.413297143227118718e-02,6.269100000000000000e+04,3.061813331365585327e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855329765992e-01,2.413297143227125657e-02,6.269500000000000000e+04,3.062011332035064697e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855329369643e-01,2.413297143227131902e-02,6.269900000000000000e+04,3.062210069894790649e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855328975514e-01,2.413297143227138494e-02,6.270300000000000000e+04,3.062408634424209595e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855328583327e-01,2.413297143227145086e-02,6.270700000000000000e+04,3.062607744455337524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855328193084e-01,2.413297143227151678e-02,6.271100000000000000e+04,3.062805457592010498e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855327805616e-01,2.413297143227157923e-02,6.271500000000000000e+04,3.063004292011260986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855327419814e-01,2.413297143227164515e-02,6.271900000000000000e+04,3.063203979730606079e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855327036231e-01,2.413297143227170760e-02,6.272300000000000000e+04,3.063402956008911133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855326654592e-01,2.413297143227177005e-02,6.272700000000000000e+04,3.063600821018218994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855326275174e-01,2.413297143227183250e-02,6.273100000000000000e+04,3.063798961162567139e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855325898253e-01,2.413297143227189842e-02,6.273500000000000000e+04,3.063996874570846558e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855325522442e-01,2.413297143227196087e-02,6.273900000000000000e+04,3.064194204807281494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855325149130e-01,2.413297143227201985e-02,6.274300000000000000e+04,3.064391858577728271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855324777760e-01,2.413297143227207883e-02,6.274700000000000000e+04,3.064589832067489624e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855324408889e-01,2.413297143227214475e-02,6.275100000000000000e+04,3.064789119482040405e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855324041405e-01,2.413297143227220720e-02,6.275500000000000000e+04,3.064987796068191528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855323675864e-01,2.413297143227226618e-02,6.275900000000000000e+04,3.065186602592468262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855323312543e-01,2.413297143227232169e-02,6.276300000000000000e+04,3.065385118246078491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855322951443e-01,2.413297143227238761e-02,6.276700000000000000e+04,3.065583144426345825e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855322592009e-01,2.413297143227244659e-02,6.277100000000000000e+04,3.065780920267105103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855322234517e-01,2.413297143227250557e-02,6.277500000000000000e+04,3.065978056669235229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855321879246e-01,2.413297143227256109e-02,6.277900000000000000e+04,3.066175942420959473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855321525362e-01,2.413297143227262007e-02,6.278300000000000000e+04,3.066373522758483887e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855321173421e-01,2.413297143227268252e-02,6.278700000000000000e+04,3.066571688175201416e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855320823701e-01,2.413297143227273803e-02,6.279100000000000000e+04,3.066770310640335083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855320476201e-01,2.413297143227279354e-02,6.279500000000000000e+04,3.066968621730804443e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855320129812e-01,2.413297143227285252e-02,6.279900000000000000e+04,3.067167965650558472e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855319785920e-01,2.413297143227290803e-02,6.280300000000000000e+04,3.067366657733917236e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855319443416e-01,2.413297143227296701e-02,6.280700000000000000e+04,3.067566221714019775e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855319103410e-01,2.413297143227301905e-02,6.281100000000000000e+04,3.067765331745147705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855318764792e-01,2.413297143227307803e-02,6.281500000000000000e+04,3.067964518070220947e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855318428117e-01,2.413297143227313701e-02,6.281900000000000000e+04,3.068163233518600464e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855318093107e-01,2.413297143227319252e-02,6.282300000000000000e+04,3.068361448764801025e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855317759763e-01,2.413297143227324457e-02,6.282700000000000000e+04,3.068560734272003174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855317428361e-01,2.413297143227330008e-02,6.283100000000000000e+04,3.068758932113647461e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855317099180e-01,2.413297143227335559e-02,6.283500000000000000e+04,3.068957025527954102e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855316771109e-01,2.413297143227341110e-02,6.283900000000000000e+04,3.069155360460281372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855316445536e-01,2.413297143227346314e-02,6.284300000000000000e+04,3.069354207515716553e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855316121351e-01,2.413297143227351518e-02,6.284700000000000000e+04,3.069552629470825195e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855315798832e-01,2.413297143227357069e-02,6.285100000000000000e+04,3.069751150608062744e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855315478255e-01,2.413297143227361927e-02,6.285500000000000000e+04,3.069950470447540283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855315159343e-01,2.413297143227367478e-02,6.285900000000000000e+04,3.070149878263473511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855314841819e-01,2.413297143227372682e-02,6.286300000000000000e+04,3.070348380327224731e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855314526794e-01,2.413297143227378580e-02,6.286700000000000000e+04,3.070545706748962402e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855314212878e-01,2.413297143227383437e-02,6.287100000000000000e+04,3.070743894577026367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855313900905e-01,2.413297143227388641e-02,6.287500000000000000e+04,3.070942157983779907e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855313590320e-01,2.413297143227393846e-02,6.287900000000000000e+04,3.071141089677810669e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855313281956e-01,2.413297143227398703e-02,6.288300000000000000e+04,3.071339159011840820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855312974702e-01,2.413297143227403907e-02,6.288700000000000000e+04,3.071538147926330566e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855312669390e-01,2.413297143227408764e-02,6.289100000000000000e+04,3.071736768722534180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855312365467e-01,2.413297143227414315e-02,6.289500000000000000e+04,3.071934958696365356e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855312063486e-01,2.413297143227418826e-02,6.289900000000000000e+04,3.072134110927581787e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855311763448e-01,2.413297143227424030e-02,6.290300000000000000e+04,3.072333751440048218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855311464243e-01,2.413297143227428887e-02,6.290700000000000000e+04,3.072532678365707397e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855311166704e-01,2.413297143227433744e-02,6.291100000000000000e+04,3.072731225728988647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855310871384e-01,2.413297143227438948e-02,6.291500000000000000e+04,3.072929494857788086e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855310577730e-01,2.413297143227443806e-02,6.291900000000000000e+04,3.073127017736434937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855310285186e-01,2.413297143227448316e-02,6.292300000000000000e+04,3.073324900150299072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855309994308e-01,2.413297143227453173e-02,6.292700000000000000e+04,3.073522155523300171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855309705095e-01,2.413297143227457683e-02,6.293100000000000000e+04,3.073719947814941406e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855309417270e-01,2.413297143227462888e-02,6.293500000000000000e+04,3.073919133663177490e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855309131110e-01,2.413297143227467398e-02,6.293900000000000000e+04,3.074118705272674561e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855308846615e-01,2.413297143227471908e-02,6.294300000000000000e+04,3.074318234920501709e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855308563786e-01,2.413297143227477112e-02,6.294700000000000000e+04,3.074516314983367920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855308282344e-01,2.413297143227481276e-02,6.295100000000000000e+04,3.074715272903442383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855308002290e-01,2.413297143227486480e-02,6.295500000000000000e+04,3.074914362668991089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855307723902e-01,2.413297143227490990e-02,6.295900000000000000e+04,3.075112743616104126e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855307446901e-01,2.413297143227495500e-02,6.296300000000000000e+04,3.075309830188751221e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855307171288e-01,2.413297143227500011e-02,6.296700000000000000e+04,3.075507573366165161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855306897896e-01,2.413297143227504521e-02,6.297100000000000000e+04,3.075706076860427856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855306625059e-01,2.413297143227509031e-02,6.297500000000000000e+04,3.075904111146926880e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855306354442e-01,2.413297143227513888e-02,6.297900000000000000e+04,3.076103134393692017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855306084658e-01,2.413297143227518052e-02,6.298300000000000000e+04,3.076301850557327271e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855305816539e-01,2.413297143227522562e-02,6.298700000000000000e+04,3.076501349687576294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855305549530e-01,2.413297143227526725e-02,6.299100000000000000e+04,3.076699867963790894e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855305284742e-01,2.413297143227531236e-02,6.299500000000000000e+04,3.076897850275039673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855305021064e-01,2.413297143227535746e-02,6.299900000000000000e+04,3.077096198558807373e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855304758774e-01,2.413297143227539909e-02,6.300300000000000000e+04,3.077295081377029419e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855304497594e-01,2.413297143227544073e-02,6.300700000000000000e+04,3.077493191957473755e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855304238357e-01,2.413297143227548930e-02,6.301100000000000000e+04,3.077691606760025024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855303980507e-01,2.413297143227553093e-02,6.301500000000000000e+04,3.077890116930007935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855303723768e-01,2.413297143227556910e-02,6.301900000000000000e+04,3.078087930679321289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855303468695e-01,2.413297143227561420e-02,6.302300000000000000e+04,3.078286178588867188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855303214454e-01,2.413297143227565583e-02,6.302700000000000000e+04,3.078484314441680908e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855302962155e-01,2.413297143227569747e-02,6.303100000000000000e+04,3.078683053016662598e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855302710967e-01,2.413297143227573910e-02,6.303500000000000000e+04,3.078882029533386230e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855302460890e-01,2.413297143227578073e-02,6.303900000000000000e+04,3.079081031084060669e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855302212755e-01,2.413297143227582583e-02,6.304300000000000000e+04,3.079279024600982666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855301965730e-01,2.413297143227586400e-02,6.304700000000000000e+04,3.079477298974990845e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855301719816e-01,2.413297143227590216e-02,6.305100000000000000e+04,3.079676306486129761e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855301475289e-01,2.413297143227594727e-02,6.305500000000000000e+04,3.079874283552169800e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855301232428e-01,2.413297143227598543e-02,6.305900000000000000e+04,3.080072671175003052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855300990399e-01,2.413297143227602359e-02,6.306300000000000000e+04,3.080270805120468140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855300750314e-01,2.413297143227606523e-02,6.306700000000000000e+04,3.080469687223434448e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855300511061e-01,2.413297143227610686e-02,6.307100000000000000e+04,3.080666898012161255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855300273195e-01,2.413297143227614155e-02,6.307500000000000000e+04,3.080865176200866699e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855300036718e-01,2.413297143227618319e-02,6.307900000000000000e+04,3.081063889026641846e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855299801350e-01,2.413297143227622135e-02,6.308300000000000000e+04,3.081263034820556641e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855299567093e-01,2.413297143227625952e-02,6.308700000000000000e+04,3.081461362123489380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855299334502e-01,2.413297143227630115e-02,6.309100000000000000e+04,3.081661189556121826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855299102743e-01,2.413297143227633931e-02,6.309500000000000000e+04,3.081860166311264038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855298872649e-01,2.413297143227637401e-02,6.309900000000000000e+04,3.082057353973388672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855298643943e-01,2.413297143227641564e-02,6.310300000000000000e+04,3.082255355596542358e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855298416347e-01,2.413297143227645380e-02,6.310700000000000000e+04,3.082452302932739258e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855298189307e-01,2.413297143227648850e-02,6.311100000000000000e+04,3.082650054931640625e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855297963931e-01,2.413297143227652666e-02,6.311500000000000000e+04,3.082847263097763062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855297740221e-01,2.413297143227656136e-02,6.311900000000000000e+04,3.083045166969299316e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855297517344e-01,2.413297143227660299e-02,6.312300000000000000e+04,3.083244683980941772e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855297295300e-01,2.413297143227663422e-02,6.312700000000000000e+04,3.083443764686584473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855297075198e-01,2.413297143227667585e-02,6.313100000000000000e+04,3.083642339944839478e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855296855651e-01,2.413297143227670707e-02,6.313500000000000000e+04,3.083841412782669067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855296637770e-01,2.413297143227674524e-02,6.313900000000000000e+04,3.084040563821792603e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855296420999e-01,2.413297143227678340e-02,6.314300000000000000e+04,3.084238094329833984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855296205061e-01,2.413297143227681810e-02,6.314700000000000000e+04,3.084435197114944458e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855295990510e-01,2.413297143227685279e-02,6.315100000000000000e+04,3.084632255792617798e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855295777347e-01,2.413297143227689096e-02,6.315500000000000000e+04,3.084830765485763550e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855295565017e-01,2.413297143227692565e-02,6.315900000000000000e+04,3.085028557538986206e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855295353797e-01,2.413297143227695687e-02,6.316300000000000000e+04,3.085226526975631714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855295143965e-01,2.413297143227699157e-02,6.316700000000000000e+04,3.085424763202667236e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855294935243e-01,2.413297143227702973e-02,6.317100000000000000e+04,3.085622812509536743e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855294727631e-01,2.413297143227706443e-02,6.317500000000000000e+04,3.085822132587432861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855294520852e-01,2.413297143227709218e-02,6.317900000000000000e+04,3.086020591497421265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855294315461e-01,2.413297143227713382e-02,6.318300000000000000e+04,3.086219367265701294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855294111457e-01,2.413297143227716851e-02,6.318700000000000000e+04,3.086418493032455444e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855293908009e-01,2.413297143227719627e-02,6.319100000000000000e+04,3.086617309570312500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855293706226e-01,2.413297143227723096e-02,6.319500000000000000e+04,3.086814800262451172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855293505276e-01,2.413297143227726566e-02,6.319900000000000000e+04,3.087012957096099854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855293305436e-01,2.413297143227730035e-02,6.320300000000000000e+04,3.087210263967514038e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855293106150e-01,2.413297143227733157e-02,6.320700000000000000e+04,3.087407511234283447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855292908253e-01,2.413297143227736280e-02,6.321100000000000000e+04,3.087605917215347290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855292711744e-01,2.413297143227739749e-02,6.321500000000000000e+04,3.087803883314132690e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855292516345e-01,2.413297143227742872e-02,6.321900000000000000e+04,3.088001781463623047e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855292321500e-01,2.413297143227745994e-02,6.322300000000000000e+04,3.088199821472167969e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855292128322e-01,2.413297143227749117e-02,6.322700000000000000e+04,3.088398328065872192e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855291935420e-01,2.413297143227752586e-02,6.323100000000000000e+04,3.088597857236862183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855291744184e-01,2.413297143227755709e-02,6.323500000000000000e+04,3.088796730995178223e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855291553781e-01,2.413297143227758831e-02,6.323900000000000000e+04,3.088995496273040771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855291364211e-01,2.413297143227761954e-02,6.324300000000000000e+04,3.089193984985351562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855291176305e-01,2.413297143227765076e-02,6.324700000000000000e+04,3.089392397165298462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290988678e-01,2.413297143227768199e-02,6.325100000000000000e+04,3.089589868783950806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290802438e-01,2.413297143227770974e-02,6.325500000000000000e+04,3.089788100957870483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290617586e-01,2.413297143227774444e-02,6.325900000000000000e+04,3.089985466957092285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290433011e-01,2.413297143227777566e-02,6.326300000000000000e+04,3.090184271812438965e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290249547e-01,2.413297143227780689e-02,6.326700000000000000e+04,3.090381655931472778e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855290067470e-01,2.413297143227783464e-02,6.327100000000000000e+04,3.090580133676528931e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855289885949e-01,2.413297143227786240e-02,6.327500000000000000e+04,3.090778852224349976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855289706092e-01,2.413297143227789363e-02,6.327900000000000000e+04,3.090978270530700684e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855289526236e-01,2.413297143227792485e-02,6.328300000000000000e+04,3.091176811695098877e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855289348046e-01,2.413297143227795261e-02,6.328700000000000000e+04,3.091375297784805298e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855289170687e-01,2.413297143227798383e-02,6.329100000000000000e+04,3.091573951482772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288994162e-01,2.413297143227801159e-02,6.329500000000000000e+04,3.091771306037902832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288818469e-01,2.413297143227804281e-02,6.329900000000000000e+04,3.091969311952590942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288644164e-01,2.413297143227806710e-02,6.330300000000000000e+04,3.092167761802673340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288470692e-01,2.413297143227809832e-02,6.330700000000000000e+04,3.092366863012313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288297775e-01,2.413297143227812955e-02,6.331100000000000000e+04,3.092565575122833252e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855288126245e-01,2.413297143227815730e-02,6.331500000000000000e+04,3.092764422178268433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287955548e-01,2.413297143227818159e-02,6.331900000000000000e+04,3.092962302207946777e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287785684e-01,2.413297143227821281e-02,6.332300000000000000e+04,3.093160262584686279e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287616653e-01,2.413297143227824404e-02,6.332700000000000000e+04,3.093359710454940796e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287448732e-01,2.413297143227826833e-02,6.333100000000000000e+04,3.093558141469955444e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287281643e-01,2.413297143227829608e-02,6.333500000000000000e+04,3.093756170988082886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855287115109e-01,2.413297143227832384e-02,6.333900000000000000e+04,3.093954802989959717e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286949964e-01,2.413297143227835506e-02,6.334300000000000000e+04,3.094153520584106445e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286785373e-01,2.413297143227837935e-02,6.334700000000000000e+04,3.094350955486297607e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286621893e-01,2.413297143227840710e-02,6.335100000000000000e+04,3.094548902034759521e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286459245e-01,2.413297143227843139e-02,6.335500000000000000e+04,3.094747266530990601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286297430e-01,2.413297143227846261e-02,6.335900000000000000e+04,3.094946301221847534e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855286137003e-01,2.413297143227848690e-02,6.336300000000000000e+04,3.095144239425659180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285976853e-01,2.413297143227851119e-02,6.336700000000000000e+04,3.095342072725296021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285817536e-01,2.413297143227853894e-02,6.337100000000000000e+04,3.095539792537689209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285659330e-01,2.413297143227856670e-02,6.337500000000000000e+04,3.095737890958786011e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285501955e-01,2.413297143227859445e-02,6.337900000000000000e+04,3.095936461925506592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285345414e-01,2.413297143227861874e-02,6.338300000000000000e+04,3.096134954690933228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285189705e-01,2.413297143227864303e-02,6.338700000000000000e+04,3.096332858800888062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855285034829e-01,2.413297143227866731e-02,6.339100000000000000e+04,3.096531162261962891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284880786e-01,2.413297143227869507e-02,6.339500000000000000e+04,3.096729469776153564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284727297e-01,2.413297143227872282e-02,6.339900000000000000e+04,3.096928144454956055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284574919e-01,2.413297143227874711e-02,6.340300000000000000e+04,3.097126434087753296e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284423374e-01,2.413297143227877140e-02,6.340700000000000000e+04,3.097325296401977539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284272939e-01,2.413297143227879221e-02,6.341100000000000000e+04,3.097523859500885010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855284122781e-01,2.413297143227881650e-02,6.341500000000000000e+04,3.097721754312515259e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283973456e-01,2.413297143227884425e-02,6.341900000000000000e+04,3.097919597625732422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283825519e-01,2.413297143227886854e-02,6.342300000000000000e+04,3.098117882966995239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283677581e-01,2.413297143227889630e-02,6.342700000000000000e+04,3.098316813945770264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283531032e-01,2.413297143227891711e-02,6.343100000000000000e+04,3.098514457464218140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283385315e-01,2.413297143227894140e-02,6.343500000000000000e+04,3.098712877511978149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283240154e-01,2.413297143227896915e-02,6.343900000000000000e+04,3.098910522222518921e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855283095547e-01,2.413297143227898997e-02,6.344300000000000000e+04,3.099107921361923218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282952606e-01,2.413297143227901079e-02,6.344700000000000000e+04,3.099305560827255249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282809942e-01,2.413297143227903507e-02,6.345100000000000000e+04,3.099504252672195435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282667834e-01,2.413297143227905936e-02,6.345500000000000000e+04,3.099702835559844971e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282526280e-01,2.413297143227908712e-02,6.345900000000000000e+04,3.099901650667190552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282385837e-01,2.413297143227910793e-02,6.346300000000000000e+04,3.100100624561309814e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282246226e-01,2.413297143227913222e-02,6.346700000000000000e+04,3.100299880027770996e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855282107449e-01,2.413297143227915650e-02,6.347100000000000000e+04,3.100498467206954956e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281968948e-01,2.413297143227917732e-02,6.347500000000000000e+04,3.100696098089218140e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281831558e-01,2.413297143227920161e-02,6.347900000000000000e+04,3.100894530534744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281694723e-01,2.413297143227922242e-02,6.348300000000000000e+04,3.101091618537902832e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281558998e-01,2.413297143227924671e-02,6.348700000000000000e+04,3.101289508342742920e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281423829e-01,2.413297143227926753e-02,6.349100000000000000e+04,3.101487013101577759e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281288937e-01,2.413297143227928834e-02,6.349500000000000000e+04,3.101685210943222046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281155432e-01,2.413297143227931263e-02,6.349900000000000000e+04,3.101884549617767334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855281022761e-01,2.413297143227933345e-02,6.350300000000000000e+04,3.102084160804748535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280890367e-01,2.413297143227935773e-02,6.350700000000000000e+04,3.102282743930816650e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280758250e-01,2.413297143227937508e-02,6.351100000000000000e+04,3.102481991529464722e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280627799e-01,2.413297143227939937e-02,6.351500000000000000e+04,3.102681596040725708e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280497348e-01,2.413297143227942365e-02,6.351900000000000000e+04,3.102879886388778687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280368007e-01,2.413297143227944447e-02,6.352300000000000000e+04,3.103077359914779663e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280239221e-01,2.413297143227946528e-02,6.352700000000000000e+04,3.103274869441986084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855280110990e-01,2.413297143227948610e-02,6.353100000000000000e+04,3.103472778797149658e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279983869e-01,2.413297143227950692e-02,6.353500000000000000e+04,3.103670621871948242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279857304e-01,2.413297143227952427e-02,6.353900000000000000e+04,3.103868213891983032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279731016e-01,2.413297143227955202e-02,6.354300000000000000e+04,3.104067265748977661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279605839e-01,2.413297143227957284e-02,6.354700000000000000e+04,3.104267844200134277e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279480938e-01,2.413297143227958672e-02,6.355100000000000000e+04,3.104467121839523315e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279357149e-01,2.413297143227961100e-02,6.355500000000000000e+04,3.104665360212326050e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279233914e-01,2.413297143227963182e-02,6.355900000000000000e+04,3.104864412069320679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855279111234e-01,2.413297143227964917e-02,6.356300000000000000e+04,3.105062771320343018e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278989387e-01,2.413297143227967345e-02,6.356700000000000000e+04,3.105261011362075806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278868095e-01,2.413297143227969080e-02,6.357100000000000000e+04,3.105458504199981689e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278747359e-01,2.413297143227970815e-02,6.357500000000000000e+04,3.105656537771224976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278627454e-01,2.413297143227973243e-02,6.357900000000000000e+04,3.105854190587997437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278507828e-01,2.413297143227974978e-02,6.358300000000000000e+04,3.106052601099014282e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278389312e-01,2.413297143227976713e-02,6.358700000000000000e+04,3.106251345396041870e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278271350e-01,2.413297143227978794e-02,6.359100000000000000e+04,3.106449135303497314e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278153667e-01,2.413297143227980876e-02,6.359500000000000000e+04,3.106647438764572144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855278037093e-01,2.413297143227982958e-02,6.359900000000000000e+04,3.106845244884490967e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277921075e-01,2.413297143227984692e-02,6.360300000000000000e+04,3.107043816328048706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277805612e-01,2.413297143227986774e-02,6.360700000000000000e+04,3.107243203401565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277690426e-01,2.413297143227988162e-02,6.361100000000000000e+04,3.107441722869873047e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277576628e-01,2.413297143227990937e-02,6.361500000000000000e+04,3.107639815807342529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277462553e-01,2.413297143227992672e-02,6.361900000000000000e+04,3.107838872432708740e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277349588e-01,2.413297143227994407e-02,6.362300000000000000e+04,3.108036888360977173e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277236900e-01,2.413297143227996142e-02,6.362700000000000000e+04,3.108234109401702881e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277125323e-01,2.413297143227997876e-02,6.363100000000000000e+04,3.108432491302490234e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855277014023e-01,2.413297143227999611e-02,6.363500000000000000e+04,3.108629849433898926e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276903556e-01,2.413297143228001693e-02,6.363900000000000000e+04,3.108827965259552002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276793644e-01,2.413297143228003427e-02,6.364300000000000000e+04,3.109026104688644409e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276684009e-01,2.413297143228005509e-02,6.364700000000000000e+04,3.109224934577941895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276575207e-01,2.413297143228007244e-02,6.365100000000000000e+04,3.109423533678054810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276467516e-01,2.413297143228008979e-02,6.365500000000000000e+04,3.109621999502182007e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276359824e-01,2.413297143228010713e-02,6.365900000000000000e+04,3.109820806264877319e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276252687e-01,2.413297143228012448e-02,6.366300000000000000e+04,3.110020384788513184e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276145828e-01,2.413297143228014530e-02,6.366700000000000000e+04,3.110219054460525513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855276040080e-01,2.413297143228016264e-02,6.367100000000000000e+04,3.110417435646057129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275934886e-01,2.413297143228017999e-02,6.367500000000000000e+04,3.110614732980728149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275829970e-01,2.413297143228019734e-02,6.367900000000000000e+04,3.110812448978424072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275725609e-01,2.413297143228021122e-02,6.368300000000000000e+04,3.111011201381683350e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275622358e-01,2.413297143228022856e-02,6.368700000000000000e+04,3.111209834575653076e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275519108e-01,2.413297143228024591e-02,6.369100000000000000e+04,3.111408612966537476e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275416412e-01,2.413297143228026673e-02,6.369500000000000000e+04,3.111607768297195435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275314827e-01,2.413297143228028060e-02,6.369900000000000000e+04,3.111807792186737061e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275213241e-01,2.413297143228029795e-02,6.370300000000000000e+04,3.112007859706878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275112211e-01,2.413297143228031530e-02,6.370700000000000000e+04,3.112205405473709106e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855275011736e-01,2.413297143228032918e-02,6.371100000000000000e+04,3.112403590679168701e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274912371e-01,2.413297143228034652e-02,6.371500000000000000e+04,3.112601132392883301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274813283e-01,2.413297143228036040e-02,6.371900000000000000e+04,3.112799239635467529e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274714473e-01,2.413297143228037775e-02,6.372300000000000000e+04,3.112996939897537231e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274616219e-01,2.413297143228039857e-02,6.372700000000000000e+04,3.113195727109909058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274518519e-01,2.413297143228041591e-02,6.373100000000000000e+04,3.113394686937332153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274421652e-01,2.413297143228042979e-02,6.373500000000000000e+04,3.113593456745147705e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274325063e-01,2.413297143228044367e-02,6.373900000000000000e+04,3.113791282892227173e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274229028e-01,2.413297143228045755e-02,6.374300000000000000e+04,3.113990373134613037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274133549e-01,2.413297143228047489e-02,6.374700000000000000e+04,3.114189688682556152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855274038625e-01,2.413297143228049224e-02,6.375100000000000000e+04,3.114387417316436768e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273944256e-01,2.413297143228050612e-02,6.375500000000000000e+04,3.114585492610931396e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273849887e-01,2.413297143228052694e-02,6.375900000000000000e+04,3.114783716440200806e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273756628e-01,2.413297143228053734e-02,6.376300000000000000e+04,3.114981851100921631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273663925e-01,2.413297143228055469e-02,6.376700000000000000e+04,3.115179449796676636e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273570944e-01,2.413297143228056857e-02,6.377100000000000000e+04,3.115377548694610596e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273479073e-01,2.413297143228058245e-02,6.377500000000000000e+04,3.115575285673141479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273387479e-01,2.413297143228059632e-02,6.377900000000000000e+04,3.115773436546325684e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273296996e-01,2.413297143228061367e-02,6.378300000000000000e+04,3.115971099615097046e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273206235e-01,2.413297143228062755e-02,6.378700000000000000e+04,3.116169834852218628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273116030e-01,2.413297143228064490e-02,6.379100000000000000e+04,3.116368081808090210e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855273026657e-01,2.413297143228065877e-02,6.379500000000000000e+04,3.116566258668899536e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272937839e-01,2.413297143228067265e-02,6.379900000000000000e+04,3.116764867782592773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272849299e-01,2.413297143228069000e-02,6.380300000000000000e+04,3.116962349653244019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272761036e-01,2.413297143228070735e-02,6.380700000000000000e+04,3.117160228490829468e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272673328e-01,2.413297143228071776e-02,6.381100000000000000e+04,3.117358610868453979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272586453e-01,2.413297143228073163e-02,6.381500000000000000e+04,3.117556603431701660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272499856e-01,2.413297143228074898e-02,6.381900000000000000e+04,3.117755886077880859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272413536e-01,2.413297143228076286e-02,6.382300000000000000e+04,3.117954128980636597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272328327e-01,2.413297143228077674e-02,6.382700000000000000e+04,3.118153084516525269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272242839e-01,2.413297143228078714e-02,6.383100000000000000e+04,3.118351439237594604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272157907e-01,2.413297143228080102e-02,6.383500000000000000e+04,3.118550359487533569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855272073808e-01,2.413297143228081837e-02,6.383900000000000000e+04,3.118749518394470215e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271989709e-01,2.413297143228083225e-02,6.384300000000000000e+04,3.118947409391403198e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271906442e-01,2.413297143228084612e-02,6.384700000000000000e+04,3.119146256685256958e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271823730e-01,2.413297143228085653e-02,6.385100000000000000e+04,3.119344285011291504e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271741296e-01,2.413297143228087041e-02,6.385500000000000000e+04,3.119541585683822632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271658862e-01,2.413297143228088776e-02,6.385900000000000000e+04,3.119739492654800415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271577261e-01,2.413297143228090164e-02,6.386300000000000000e+04,3.119937387943267822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271496214e-01,2.413297143228091204e-02,6.386700000000000000e+04,3.120135192632675171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271415446e-01,2.413297143228092592e-02,6.387100000000000000e+04,3.120333888292312622e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271335232e-01,2.413297143228093980e-02,6.387500000000000000e+04,3.120533415079116821e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271255296e-01,2.413297143228095368e-02,6.387900000000000000e+04,3.120731156826019287e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271175915e-01,2.413297143228096409e-02,6.388300000000000000e+04,3.120929465293884277e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271097089e-01,2.413297143228097796e-02,6.388700000000000000e+04,3.121128083705902100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855271018819e-01,2.413297143228099184e-02,6.389100000000000000e+04,3.121325665473937988e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270940270e-01,2.413297143228100572e-02,6.389500000000000000e+04,3.121523758888244629e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270862555e-01,2.413297143228101960e-02,6.389900000000000000e+04,3.121721476078033447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270785117e-01,2.413297143228103347e-02,6.390300000000000000e+04,3.121919728279113770e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270708511e-01,2.413297143228104388e-02,6.390700000000000000e+04,3.122117909908294678e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270631906e-01,2.413297143228105776e-02,6.391100000000000000e+04,3.122316744327545166e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270555856e-01,2.413297143228106817e-02,6.391500000000000000e+04,3.122514460325241089e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270480360e-01,2.413297143228107858e-02,6.391900000000000000e+04,3.122713126897811890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270405143e-01,2.413297143228109246e-02,6.392300000000000000e+04,3.122911177158355713e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270330203e-01,2.413297143228110286e-02,6.392700000000000000e+04,3.123109983205795288e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270256095e-01,2.413297143228111674e-02,6.393100000000000000e+04,3.123309374332427979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270181988e-01,2.413297143228113409e-02,6.393500000000000000e+04,3.123508439540863037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270108436e-01,2.413297143228114103e-02,6.393900000000000000e+04,3.123706699609756470e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855270035161e-01,2.413297143228115491e-02,6.394300000000000000e+04,3.123905270099639893e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269962164e-01,2.413297143228116531e-02,6.394700000000000000e+04,3.124103784561157227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269889722e-01,2.413297143228117919e-02,6.395100000000000000e+04,3.124301344394683838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269817557e-01,2.413297143228118960e-02,6.395500000000000000e+04,3.124498468399047852e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269746503e-01,2.413297143228120348e-02,6.395900000000000000e+04,3.124696215629577637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269674894e-01,2.413297143228121389e-02,6.396300000000000000e+04,3.124894707679748535e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269604117e-01,2.413297143228122429e-02,6.396700000000000000e+04,3.125094288110733032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269533618e-01,2.413297143228124164e-02,6.397100000000000000e+04,3.125292845487594604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269463396e-01,2.413297143228125205e-02,6.397500000000000000e+04,3.125491805791854858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269394007e-01,2.413297143228126246e-02,6.397900000000000000e+04,3.125690847396850586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269324618e-01,2.413297143228127287e-02,6.398300000000000000e+04,3.125889930963516235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269255784e-01,2.413297143228128674e-02,6.398700000000000000e+04,3.126087313652038574e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269187228e-01,2.413297143228129715e-02,6.399100000000000000e+04,3.126285565376281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269118672e-01,2.413297143228130756e-02,6.399500000000000000e+04,3.126483218908309937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855269050948e-01,2.413297143228131797e-02,6.399900000000000000e+04,3.126681614160537720e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268983502e-01,2.413297143228132838e-02,6.400300000000000000e+04,3.126879195213317871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268916611e-01,2.413297143228133879e-02,6.400700000000000000e+04,3.127078357219696045e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268849720e-01,2.413297143228135266e-02,6.401100000000000000e+04,3.127276751995086670e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268783384e-01,2.413297143228135960e-02,6.401500000000000000e+04,3.127476026296615601e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268717049e-01,2.413297143228137348e-02,6.401900000000000000e+04,3.127673737049102783e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268651823e-01,2.413297143228138389e-02,6.402300000000000000e+04,3.127871446847915649e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268586320e-01,2.413297143228139777e-02,6.402700000000000000e+04,3.128069750070571899e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268521649e-01,2.413297143228140818e-02,6.403100000000000000e+04,3.128267333745956421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268456979e-01,2.413297143228141858e-02,6.403500000000000000e+04,3.128464919805526733e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268392308e-01,2.413297143228142899e-02,6.403900000000000000e+04,3.128663588047027588e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268328748e-01,2.413297143228143940e-02,6.404300000000000000e+04,3.128861188888549805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268264910e-01,2.413297143228144634e-02,6.404700000000000000e+04,3.129059405803680420e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268201628e-01,2.413297143228146022e-02,6.405100000000000000e+04,3.129258157014846802e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268138900e-01,2.413297143228147063e-02,6.405500000000000000e+04,3.129456550598144531e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268076450e-01,2.413297143228148103e-02,6.405900000000000000e+04,3.129654793262481689e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855268014277e-01,2.413297143228149491e-02,6.406300000000000000e+04,3.129852879524230957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267952383e-01,2.413297143228150185e-02,6.406700000000000000e+04,3.130050562858581543e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267890765e-01,2.413297143228151226e-02,6.407100000000000000e+04,3.130249446868896484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267829425e-01,2.413297143228151920e-02,6.407500000000000000e+04,3.130447956085205078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267768641e-01,2.413297143228152961e-02,6.407900000000000000e+04,3.130647533416748047e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267708133e-01,2.413297143228154001e-02,6.408300000000000000e+04,3.130846192598342896e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267647904e-01,2.413297143228155042e-02,6.408700000000000000e+04,3.131043517351150513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267588229e-01,2.413297143228156083e-02,6.409100000000000000e+04,3.131241851329803467e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267528277e-01,2.413297143228157124e-02,6.409500000000000000e+04,3.131439600944519043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267469436e-01,2.413297143228157818e-02,6.409900000000000000e+04,3.131637716770172119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267410594e-01,2.413297143228158859e-02,6.410300000000000000e+04,3.131835402250289917e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267351752e-01,2.413297143228159899e-02,6.410700000000000000e+04,3.132034143924713135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267294020e-01,2.413297143228160940e-02,6.411100000000000000e+04,3.132233152151107788e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267235734e-01,2.413297143228161981e-02,6.411500000000000000e+04,3.132431629896163940e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267178002e-01,2.413297143228163022e-02,6.411900000000000000e+04,3.132630265951156616e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267120825e-01,2.413297143228164063e-02,6.412300000000000000e+04,3.132828400611877441e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267063649e-01,2.413297143228164757e-02,6.412700000000000000e+04,3.133027277469635010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855267007028e-01,2.413297143228165798e-02,6.413100000000000000e+04,3.133225614309310913e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266950406e-01,2.413297143228166838e-02,6.413500000000000000e+04,3.133422761678695679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266894618e-01,2.413297143228167532e-02,6.413900000000000000e+04,3.133620667457580566e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266838829e-01,2.413297143228168573e-02,6.414300000000000000e+04,3.133818244457244873e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266783040e-01,2.413297143228169267e-02,6.414700000000000000e+04,3.134015753030776978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266728084e-01,2.413297143228170655e-02,6.415100000000000000e+04,3.134214069843292236e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266672850e-01,2.413297143228171696e-02,6.415500000000000000e+04,3.134413440465927124e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266618450e-01,2.413297143228172389e-02,6.415900000000000000e+04,3.134611648559570312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266564049e-01,2.413297143228173430e-02,6.416300000000000000e+04,3.134809616088867188e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266510203e-01,2.413297143228174124e-02,6.416700000000000000e+04,3.135008878469467163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266456635e-01,2.413297143228174818e-02,6.417100000000000000e+04,3.135208092212677002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266403066e-01,2.413297143228175859e-02,6.417500000000000000e+04,3.135406562566757202e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266349776e-01,2.413297143228176553e-02,6.417900000000000000e+04,3.135603975296020508e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266297040e-01,2.413297143228177594e-02,6.418300000000000000e+04,3.135801446437835693e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266244582e-01,2.413297143228178288e-02,6.418700000000000000e+04,3.135999371767044067e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266192124e-01,2.413297143228179328e-02,6.419100000000000000e+04,3.136197499275207520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266139943e-01,2.413297143228180022e-02,6.419500000000000000e+04,3.136395873069763184e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266088596e-01,2.413297143228180716e-02,6.419900000000000000e+04,3.136595378637313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855266037248e-01,2.413297143228181410e-02,6.420300000000000000e+04,3.136794518232345581e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265986178e-01,2.413297143228182451e-02,6.420700000000000000e+04,3.136993562698364258e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265935107e-01,2.413297143228183145e-02,6.421100000000000000e+04,3.137192901611328125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265884592e-01,2.413297143228184533e-02,6.421500000000000000e+04,3.137392433404922485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265834077e-01,2.413297143228185226e-02,6.421900000000000000e+04,3.137590617179870605e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265784117e-01,2.413297143228186267e-02,6.422300000000000000e+04,3.137789072513580322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265734712e-01,2.413297143228186961e-02,6.422700000000000000e+04,3.137986710071563721e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265684752e-01,2.413297143228188002e-02,6.423100000000000000e+04,3.138185215950012207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265635347e-01,2.413297143228188696e-02,6.423500000000000000e+04,3.138382704257965088e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265586775e-01,2.413297143228189043e-02,6.423900000000000000e+04,3.138581405401229858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265537925e-01,2.413297143228190084e-02,6.424300000000000000e+04,3.138779420852661133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265489353e-01,2.413297143228191124e-02,6.424700000000000000e+04,3.138978055477142334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265441058e-01,2.413297143228191471e-02,6.425100000000000000e+04,3.139176276206970215e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265393318e-01,2.413297143228192165e-02,6.425500000000000000e+04,3.139374999284744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265345856e-01,2.413297143228193553e-02,6.425900000000000000e+04,3.139573938846588135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265298394e-01,2.413297143228193900e-02,6.426300000000000000e+04,3.139773000001907349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265251210e-01,2.413297143228195288e-02,6.426700000000000000e+04,3.139971486330032349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265204025e-01,2.413297143228195635e-02,6.427100000000000000e+04,3.140169678449630737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265157396e-01,2.413297143228196676e-02,6.427500000000000000e+04,3.140366837978363037e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265111044e-01,2.413297143228197023e-02,6.427900000000000000e+04,3.140564064502716064e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265064970e-01,2.413297143228198063e-02,6.428300000000000000e+04,3.140761830329895020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855265019173e-01,2.413297143228199104e-02,6.428700000000000000e+04,3.140959506034851074e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264973654e-01,2.413297143228199451e-02,6.429100000000000000e+04,3.141157482624053955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264928413e-01,2.413297143228200145e-02,6.429500000000000000e+04,3.141355946540832520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264883171e-01,2.413297143228200839e-02,6.429900000000000000e+04,3.141553699970245361e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264838207e-01,2.413297143228201533e-02,6.430300000000000000e+04,3.141752418994903564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264793798e-01,2.413297143228202227e-02,6.430700000000000000e+04,3.141952172279357910e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264749112e-01,2.413297143228202921e-02,6.431100000000000000e+04,3.142150617837905884e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264704980e-01,2.413297143228203961e-02,6.431500000000000000e+04,3.142348596811294556e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264660849e-01,2.413297143228204308e-02,6.431900000000000000e+04,3.142546021938323975e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264617273e-01,2.413297143228205002e-02,6.432300000000000000e+04,3.142744105815887451e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264573696e-01,2.413297143228206043e-02,6.432700000000000000e+04,3.142941647768020630e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264530398e-01,2.413297143228206737e-02,6.433100000000000000e+04,3.143140101909637451e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264487376e-01,2.413297143228207778e-02,6.433500000000000000e+04,3.143337982177734375e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264444910e-01,2.413297143228208125e-02,6.433900000000000000e+04,3.143536424160003662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264402444e-01,2.413297143228209166e-02,6.434300000000000000e+04,3.143735278367996216e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264359978e-01,2.413297143228209860e-02,6.434700000000000000e+04,3.143934695005416870e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264317790e-01,2.413297143228210553e-02,6.435100000000000000e+04,3.144133843421936035e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264275879e-01,2.413297143228210900e-02,6.435500000000000000e+04,3.144332030534744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264234523e-01,2.413297143228211941e-02,6.435900000000000000e+04,3.144530701160430908e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264192612e-01,2.413297143228212635e-02,6.436300000000000000e+04,3.144728484869003296e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264152089e-01,2.413297143228212982e-02,6.436700000000000000e+04,3.144926855564117432e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264110733e-01,2.413297143228213676e-02,6.437100000000000000e+04,3.145124549150466919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264070488e-01,2.413297143228214717e-02,6.437500000000000000e+04,3.145323197603225708e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855264029965e-01,2.413297143228215064e-02,6.437900000000000000e+04,3.145521102666854858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263989164e-01,2.413297143228215758e-02,6.438300000000000000e+04,3.145719410896301270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263949473e-01,2.413297143228216451e-02,6.438700000000000000e+04,3.145918589353561401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263909783e-01,2.413297143228216798e-02,6.439100000000000000e+04,3.146118078947067261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263869815e-01,2.413297143228217839e-02,6.439500000000000000e+04,3.146317250251770020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263830680e-01,2.413297143228218533e-02,6.439900000000000000e+04,3.146515585422515869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263791267e-01,2.413297143228219227e-02,6.440300000000000000e+04,3.146713976383209229e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263752131e-01,2.413297143228219574e-02,6.440700000000000000e+04,3.146911517143249512e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263713551e-01,2.413297143228220268e-02,6.441100000000000000e+04,3.147109495162963867e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263674693e-01,2.413297143228221309e-02,6.441500000000000000e+04,3.147306548357009888e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263636668e-01,2.413297143228221656e-02,6.441900000000000000e+04,3.147504067182540894e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263598365e-01,2.413297143228222696e-02,6.442300000000000000e+04,3.147702843904495239e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263560618e-01,2.413297143228223043e-02,6.442700000000000000e+04,3.147901300907135010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263523148e-01,2.413297143228223737e-02,6.443100000000000000e+04,3.148100880861282349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263485400e-01,2.413297143228224431e-02,6.443500000000000000e+04,3.148300970315933228e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263447930e-01,2.413297143228224778e-02,6.443900000000000000e+04,3.148500501871109009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263411015e-01,2.413297143228225125e-02,6.444300000000000000e+04,3.148699342489242554e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263373545e-01,2.413297143228226166e-02,6.444700000000000000e+04,3.148898438215255737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263337185e-01,2.413297143228226513e-02,6.445100000000000000e+04,3.149096055746078491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263300548e-01,2.413297143228226860e-02,6.445500000000000000e+04,3.149294196605682373e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263264743e-01,2.413297143228227901e-02,6.445900000000000000e+04,3.149491654396057129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263228384e-01,2.413297143228228248e-02,6.446300000000000000e+04,3.149688895463943481e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263192301e-01,2.413297143228228941e-02,6.446700000000000000e+04,3.149886112213134766e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263156497e-01,2.413297143228229635e-02,6.447100000000000000e+04,3.150083862304687500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263120692e-01,2.413297143228229982e-02,6.447500000000000000e+04,3.150282699346542358e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263085442e-01,2.413297143228230329e-02,6.447900000000000000e+04,3.150481051921844482e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263050193e-01,2.413297143228231023e-02,6.448300000000000000e+04,3.150679911851882935e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855263015498e-01,2.413297143228231717e-02,6.448700000000000000e+04,3.150878700971603394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262980526e-01,2.413297143228232411e-02,6.449100000000000000e+04,3.151078507423400879e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262945832e-01,2.413297143228233105e-02,6.449500000000000000e+04,3.151277679681777954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262911692e-01,2.413297143228233452e-02,6.449900000000000000e+04,3.151476109027862549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262877553e-01,2.413297143228234146e-02,6.450300000000000000e+04,3.151674280166625977e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262843414e-01,2.413297143228234840e-02,6.450700000000000000e+04,3.151871552944183350e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262809274e-01,2.413297143228235533e-02,6.451100000000000000e+04,3.152069954156875610e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262775690e-01,2.413297143228235880e-02,6.451500000000000000e+04,3.152268683433532715e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262742106e-01,2.413297143228236574e-02,6.451900000000000000e+04,3.152467705249786377e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262709077e-01,2.413297143228236921e-02,6.452300000000000000e+04,3.152666442394256592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262676048e-01,2.413297143228237268e-02,6.452700000000000000e+04,3.152865942955017090e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262642741e-01,2.413297143228238309e-02,6.453100000000000000e+04,3.153064480543136597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262610267e-01,2.413297143228238656e-02,6.453500000000000000e+04,3.153263640165328979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262577793e-01,2.413297143228239003e-02,6.453900000000000000e+04,3.153461612224578857e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262545041e-01,2.413297143228239350e-02,6.454300000000000000e+04,3.153659245014190674e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262512845e-01,2.413297143228240391e-02,6.454700000000000000e+04,3.153857724189758301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262480926e-01,2.413297143228240738e-02,6.455100000000000000e+04,3.154056170225143433e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262449007e-01,2.413297143228241085e-02,6.455500000000000000e+04,3.154254233121871948e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262417366e-01,2.413297143228242125e-02,6.455900000000000000e+04,3.154451698541641235e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262385724e-01,2.413297143228242472e-02,6.456300000000000000e+04,3.154650549650192261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262354360e-01,2.413297143228242819e-02,6.456700000000000000e+04,3.154849117755889893e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262323274e-01,2.413297143228243166e-02,6.457100000000000000e+04,3.155048753738403320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262291910e-01,2.413297143228243860e-02,6.457500000000000000e+04,3.155247134923934937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262261379e-01,2.413297143228244554e-02,6.457900000000000000e+04,3.155445642709732056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262230848e-01,2.413297143228245248e-02,6.458300000000000000e+04,3.155644667863845825e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262200317e-01,2.413297143228245595e-02,6.458700000000000000e+04,3.155843425750732422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262169786e-01,2.413297143228246289e-02,6.459100000000000000e+04,3.156042263031005859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262139532e-01,2.413297143228246289e-02,6.459500000000000000e+04,3.156241003990173340e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262109279e-01,2.413297143228246983e-02,6.459900000000000000e+04,3.156439526796340942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262079580e-01,2.413297143228247330e-02,6.460300000000000000e+04,3.156637184858322144e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262049882e-01,2.413297143228248023e-02,6.460700000000000000e+04,3.156835245132446289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855262020461e-01,2.413297143228248370e-02,6.461100000000000000e+04,3.157033310174942017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261991040e-01,2.413297143228248717e-02,6.461500000000000000e+04,3.157232308864593506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261961619e-01,2.413297143228249411e-02,6.461900000000000000e+04,3.157430497884750366e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261932753e-01,2.413297143228249758e-02,6.462300000000000000e+04,3.157629114627838135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261903610e-01,2.413297143228250452e-02,6.462700000000000000e+04,3.157828499078750610e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261875022e-01,2.413297143228250799e-02,6.463100000000000000e+04,3.158027690887451172e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261846156e-01,2.413297143228251146e-02,6.463500000000000000e+04,3.158226785898208618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261817568e-01,2.413297143228251493e-02,6.463900000000000000e+04,3.158424300193786621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261789535e-01,2.413297143228252187e-02,6.464300000000000000e+04,3.158622892379760742e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261761224e-01,2.413297143228252534e-02,6.464700000000000000e+04,3.158820905685424805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261733468e-01,2.413297143228253228e-02,6.465100000000000000e+04,3.159019055604934692e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261705435e-01,2.413297143228253228e-02,6.465500000000000000e+04,3.159217511653900146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261677957e-01,2.413297143228253921e-02,6.465900000000000000e+04,3.159416243076324463e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261650479e-01,2.413297143228254268e-02,6.466300000000000000e+04,3.159614745616912842e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261623001e-01,2.413297143228254962e-02,6.466700000000000000e+04,3.159812856197357178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261595245e-01,2.413297143228254962e-02,6.467100000000000000e+04,3.160012013912200928e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261568600e-01,2.413297143228256003e-02,6.467500000000000000e+04,3.160212420701980591e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261541400e-01,2.413297143228256697e-02,6.467900000000000000e+04,3.160412171125411987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261515032e-01,2.413297143228257044e-02,6.468300000000000000e+04,3.160610261678695679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261488387e-01,2.413297143228257044e-02,6.468700000000000000e+04,3.160808421850204468e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261461464e-01,2.413297143228257738e-02,6.469100000000000000e+04,3.161005887508392334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261435373e-01,2.413297143228258085e-02,6.469500000000000000e+04,3.161204188585281372e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261409006e-01,2.413297143228258432e-02,6.469900000000000000e+04,3.161400999307632446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261383193e-01,2.413297143228259126e-02,6.470300000000000000e+04,3.161598800897598267e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261357103e-01,2.413297143228259473e-02,6.470700000000000000e+04,3.161798037290573120e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261331568e-01,2.413297143228259820e-02,6.471100000000000000e+04,3.161998079538345337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261305755e-01,2.413297143228260166e-02,6.471500000000000000e+04,3.162197614669799805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261280497e-01,2.413297143228260860e-02,6.471900000000000000e+04,3.162395738840103149e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261254407e-01,2.413297143228261207e-02,6.472300000000000000e+04,3.162595824956893921e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261229149e-01,2.413297143228261901e-02,6.472700000000000000e+04,3.162794196367263794e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261204169e-01,2.413297143228261901e-02,6.473100000000000000e+04,3.162992567777633667e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261179189e-01,2.413297143228262595e-02,6.473500000000000000e+04,3.163189607381820679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261154487e-01,2.413297143228262942e-02,6.473900000000000000e+04,3.163386760473251343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261129784e-01,2.413297143228262942e-02,6.474300000000000000e+04,3.163584065914154053e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261105360e-01,2.413297143228263289e-02,6.474700000000000000e+04,3.163782077312469482e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261080657e-01,2.413297143228263636e-02,6.475100000000000000e+04,3.163981197595596313e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261056510e-01,2.413297143228264330e-02,6.475500000000000000e+04,3.164180756568908691e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261032362e-01,2.413297143228264677e-02,6.475900000000000000e+04,3.164380590438842773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855261008215e-01,2.413297143228265024e-02,6.476300000000000000e+04,3.164578613996505737e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260984345e-01,2.413297143228265371e-02,6.476700000000000000e+04,3.164777596235275269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260960753e-01,2.413297143228266065e-02,6.477100000000000000e+04,3.164976135492324829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260936883e-01,2.413297143228266065e-02,6.477500000000000000e+04,3.165173861026763916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260913291e-01,2.413297143228266758e-02,6.477900000000000000e+04,3.165372195482254028e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260889976e-01,2.413297143228267452e-02,6.478300000000000000e+04,3.165569514274597168e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260866662e-01,2.413297143228267799e-02,6.478700000000000000e+04,3.165767967939376831e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260843624e-01,2.413297143228268146e-02,6.479100000000000000e+04,3.165965781927108765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260820587e-01,2.413297143228268493e-02,6.479500000000000000e+04,3.166164150714874268e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260797550e-01,2.413297143228268493e-02,6.479900000000000000e+04,3.166362253189086914e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260774791e-01,2.413297143228269187e-02,6.480300000000000000e+04,3.166561212778091431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260752309e-01,2.413297143228269881e-02,6.480700000000000000e+04,3.166759756565093994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260729549e-01,2.413297143228269881e-02,6.481100000000000000e+04,3.166958565950393677e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260707345e-01,2.413297143228269881e-02,6.481500000000000000e+04,3.167156395196914673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260684863e-01,2.413297143228270575e-02,6.481900000000000000e+04,3.167355379343032837e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260662936e-01,2.413297143228270922e-02,6.482300000000000000e+04,3.167553025722503662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260640731e-01,2.413297143228271269e-02,6.482700000000000000e+04,3.167751294374465942e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260619082e-01,2.413297143228271616e-02,6.483100000000000000e+04,3.167949547767639160e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260597155e-01,2.413297143228271963e-02,6.483500000000000000e+04,3.168148545265197754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260575228e-01,2.413297143228272310e-02,6.483900000000000000e+04,3.168347245693206787e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260553856e-01,2.413297143228272656e-02,6.484300000000000000e+04,3.168545141935348511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260532484e-01,2.413297143228273350e-02,6.484700000000000000e+04,3.168743031978607178e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260510835e-01,2.413297143228273350e-02,6.485100000000000000e+04,3.168941853046417236e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260490296e-01,2.413297143228273697e-02,6.485500000000000000e+04,3.169140660047531128e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260468924e-01,2.413297143228274044e-02,6.485900000000000000e+04,3.169339219093322754e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260447830e-01,2.413297143228274391e-02,6.486300000000000000e+04,3.169538127660751343e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260426736e-01,2.413297143228274391e-02,6.486700000000000000e+04,3.169737675666809082e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260406197e-01,2.413297143228275432e-02,6.487100000000000000e+04,3.169935496568679810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260385380e-01,2.413297143228275085e-02,6.487500000000000000e+04,3.170133205890655518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260365118e-01,2.413297143228275779e-02,6.487900000000000000e+04,3.170330984830856323e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260344302e-01,2.413297143228276126e-02,6.488300000000000000e+04,3.170528638601303101e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260324040e-01,2.413297143228276126e-02,6.488700000000000000e+04,3.170725774288177490e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260304056e-01,2.413297143228276820e-02,6.489100000000000000e+04,3.170923858642578125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260283795e-01,2.413297143228276820e-02,6.489500000000000000e+04,3.171122180223464966e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260263811e-01,2.413297143228277514e-02,6.489900000000000000e+04,3.171320982694625854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260243827e-01,2.413297143228277861e-02,6.490300000000000000e+04,3.171519446134567261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260224120e-01,2.413297143228277861e-02,6.490700000000000000e+04,3.171718149900436401e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260204414e-01,2.413297143228278555e-02,6.491100000000000000e+04,3.171917392492294312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260184707e-01,2.413297143228278901e-02,6.491500000000000000e+04,3.172115385532379150e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260165278e-01,2.413297143228278901e-02,6.491900000000000000e+04,3.172312909126281738e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260146127e-01,2.413297143228279595e-02,6.492300000000000000e+04,3.172510106801986694e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260126976e-01,2.413297143228279942e-02,6.492700000000000000e+04,3.172707323789596558e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260107547e-01,2.413297143228280289e-02,6.493100000000000000e+04,3.172905252218246460e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260088673e-01,2.413297143228280636e-02,6.493500000000000000e+04,3.173103350400924683e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260069799e-01,2.413297143228280636e-02,6.493900000000000000e+04,3.173301321983337402e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260050925e-01,2.413297143228280983e-02,6.494300000000000000e+04,3.173498958349227905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260032051e-01,2.413297143228281330e-02,6.494700000000000000e+04,3.173697914361953735e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855260013733e-01,2.413297143228282024e-02,6.495100000000000000e+04,3.173896082401275635e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259994859e-01,2.413297143228282024e-02,6.495500000000000000e+04,3.174094072341918945e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259976540e-01,2.413297143228282371e-02,6.495900000000000000e+04,3.174291788816452026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259958222e-01,2.413297143228282718e-02,6.496300000000000000e+04,3.174490267276763916e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259940458e-01,2.413297143228282718e-02,6.496700000000000000e+04,3.174689140081405640e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259922139e-01,2.413297143228283065e-02,6.497100000000000000e+04,3.174887178897857666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259903821e-01,2.413297143228283759e-02,6.497500000000000000e+04,3.175085829496383667e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259886057e-01,2.413297143228283759e-02,6.497900000000000000e+04,3.175284254312515259e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259868016e-01,2.413297143228284106e-02,6.498300000000000000e+04,3.175482782602310181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259850530e-01,2.413297143228284453e-02,6.498700000000000000e+04,3.175680975198745728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259832766e-01,2.413297143228284800e-02,6.499100000000000000e+04,3.175879272460937500e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259815280e-01,2.413297143228284800e-02,6.499500000000000000e+04,3.176077763319015503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259797794e-01,2.413297143228285146e-02,6.499900000000000000e+04,3.176275656938552856e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259780308e-01,2.413297143228285493e-02,6.500300000000000000e+04,3.176475262165069580e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259763377e-01,2.413297143228285840e-02,6.500700000000000000e+04,3.176673643827438354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259746169e-01,2.413297143228286187e-02,6.501100000000000000e+04,3.176872959852218628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259728961e-01,2.413297143228286187e-02,6.501500000000000000e+04,3.177070869922637939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259712030e-01,2.413297143228286534e-02,6.501900000000000000e+04,3.177268336296081543e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259694821e-01,2.413297143228286881e-02,6.502300000000000000e+04,3.177465369462966919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259678168e-01,2.413297143228287228e-02,6.502700000000000000e+04,3.177663406133651733e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259661237e-01,2.413297143228287575e-02,6.503100000000000000e+04,3.177861482381820679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259645139e-01,2.413297143228287575e-02,6.503500000000000000e+04,3.178060020208358765e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259628208e-01,2.413297143228287922e-02,6.503900000000000000e+04,3.178258871078491211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259611554e-01,2.413297143228287922e-02,6.504300000000000000e+04,3.178456799268722534e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259595734e-01,2.413297143228288269e-02,6.504700000000000000e+04,3.178654512405395508e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259579358e-01,2.413297143228288963e-02,6.505100000000000000e+04,3.178852817296981812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259563260e-01,2.413297143228288963e-02,6.505500000000000000e+04,3.179051273345947266e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259547439e-01,2.413297143228289310e-02,6.505900000000000000e+04,3.179250187873840332e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259531063e-01,2.413297143228289657e-02,6.506300000000000000e+04,3.179448321342468262e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259515243e-01,2.413297143228289657e-02,6.506700000000000000e+04,3.179646971225738525e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259499422e-01,2.413297143228290351e-02,6.507100000000000000e+04,3.179845790386199951e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259483324e-01,2.413297143228290351e-02,6.507500000000000000e+04,3.180043989419937134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259468058e-01,2.413297143228291045e-02,6.507900000000000000e+04,3.180242234706878662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259452237e-01,2.413297143228291045e-02,6.508300000000000000e+04,3.180441088676452637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259436694e-01,2.413297143228291392e-02,6.508700000000000000e+04,3.180640447854995728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259421706e-01,2.413297143228291392e-02,6.509100000000000000e+04,3.180839485168457031e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259406441e-01,2.413297143228291738e-02,6.509500000000000000e+04,3.181038118600845337e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259390898e-01,2.413297143228291738e-02,6.509900000000000000e+04,3.181236251592636108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259375910e-01,2.413297143228292085e-02,6.510300000000000000e+04,3.181435661792755127e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259360644e-01,2.413297143228292432e-02,6.510700000000000000e+04,3.181633305788040161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259345656e-01,2.413297143228292779e-02,6.511100000000000000e+04,3.181831534862518311e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259330946e-01,2.413297143228293126e-02,6.511500000000000000e+04,3.182029831409454346e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259315958e-01,2.413297143228293473e-02,6.511900000000000000e+04,3.182228352069854736e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259301247e-01,2.413297143228293820e-02,6.512300000000000000e+04,3.182426038742065430e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259286259e-01,2.413297143228294167e-02,6.512700000000000000e+04,3.182624012231826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259271826e-01,2.413297143228294167e-02,6.513100000000000000e+04,3.182822941541671753e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259257393e-01,2.413297143228294514e-02,6.513500000000000000e+04,3.183022304773330688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259242960e-01,2.413297143228294514e-02,6.513900000000000000e+04,3.183220820188522339e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259228250e-01,2.413297143228294861e-02,6.514300000000000000e+04,3.183419777870178223e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259214372e-01,2.413297143228294861e-02,6.514700000000000000e+04,3.183618454217910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259199939e-01,2.413297143228295208e-02,6.515100000000000000e+04,3.183816214799880981e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259186062e-01,2.413297143228295555e-02,6.515500000000000000e+04,3.184014299392700195e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259172184e-01,2.413297143228295902e-02,6.515900000000000000e+04,3.184211738824844360e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259157751e-01,2.413297143228295902e-02,6.516300000000000000e+04,3.184408885240554810e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259143873e-01,2.413297143228296249e-02,6.516700000000000000e+04,3.184605937957763672e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259130550e-01,2.413297143228296249e-02,6.517100000000000000e+04,3.184803993940353394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259116395e-01,2.413297143228296596e-02,6.517500000000000000e+04,3.185002498865127563e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259102795e-01,2.413297143228296596e-02,6.517900000000000000e+04,3.185201387882232666e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259089472e-01,2.413297143228296943e-02,6.518300000000000000e+04,3.185400336027145386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259076149e-01,2.413297143228296943e-02,6.518700000000000000e+04,3.185599550724029541e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259062272e-01,2.413297143228297637e-02,6.519100000000000000e+04,3.185798171281814575e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259048949e-01,2.413297143228297637e-02,6.519500000000000000e+04,3.185995840787887573e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259035626e-01,2.413297143228297983e-02,6.519900000000000000e+04,3.186195053577423096e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259022304e-01,2.413297143228297983e-02,6.520300000000000000e+04,3.186392301559448242e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855259009259e-01,2.413297143228298330e-02,6.520700000000000000e+04,3.186590097427368164e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258996213e-01,2.413297143228298330e-02,6.521100000000000000e+04,3.186788445234298706e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258983168e-01,2.413297143228298677e-02,6.521500000000000000e+04,3.186986464738845825e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258970123e-01,2.413297143228298677e-02,6.521900000000000000e+04,3.187185776948928833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258957356e-01,2.413297143228299024e-02,6.522300000000000000e+04,3.187384546995162964e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258944866e-01,2.413297143228299371e-02,6.522700000000000000e+04,3.187583896160125732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258931820e-01,2.413297143228299371e-02,6.523100000000000000e+04,3.187782382249832153e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258919330e-01,2.413297143228299718e-02,6.523500000000000000e+04,3.187981850862503052e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258906563e-01,2.413297143228300065e-02,6.523900000000000000e+04,3.188180225610733032e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258894073e-01,2.413297143228300065e-02,6.524300000000000000e+04,3.188379166126251221e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258881583e-01,2.413297143228300412e-02,6.524700000000000000e+04,3.188576758384704590e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258869648e-01,2.413297143228300412e-02,6.525100000000000000e+04,3.188774232149124146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258856880e-01,2.413297143228300759e-02,6.525500000000000000e+04,3.188972606420516968e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258844668e-01,2.413297143228301106e-02,6.525900000000000000e+04,3.189169849872589111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258832733e-01,2.413297143228301106e-02,6.526300000000000000e+04,3.189367809295654297e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258819965e-01,2.413297143228301453e-02,6.526700000000000000e+04,3.189566081762313843e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258808031e-01,2.413297143228301800e-02,6.527100000000000000e+04,3.189765041589736938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258796373e-01,2.413297143228301800e-02,6.527500000000000000e+04,3.189964139461517334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258784438e-01,2.413297143228301800e-02,6.527900000000000000e+04,3.190163214445114136e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258772503e-01,2.413297143228302147e-02,6.528300000000000000e+04,3.190362050294876099e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258760291e-01,2.413297143228302147e-02,6.528700000000000000e+04,3.190561408281326294e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258748911e-01,2.413297143228302494e-02,6.529100000000000000e+04,3.190759635210037231e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258736976e-01,2.413297143228302841e-02,6.529500000000000000e+04,3.190957826375961304e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258725319e-01,2.413297143228302841e-02,6.529900000000000000e+04,3.191155397415161133e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258713939e-01,2.413297143228302841e-02,6.530300000000000000e+04,3.191352324724197388e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258702837e-01,2.413297143228303188e-02,6.530700000000000000e+04,3.191550763130187988e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258690902e-01,2.413297143228303535e-02,6.531100000000000000e+04,3.191748830556869507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258679800e-01,2.413297143228303535e-02,6.531500000000000000e+04,3.191947999477386475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258668142e-01,2.413297143228303535e-02,6.531900000000000000e+04,3.192146161317825317e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258657318e-01,2.413297143228304228e-02,6.532300000000000000e+04,3.192345295190811157e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258646216e-01,2.413297143228304228e-02,6.532700000000000000e+04,3.192543597221374512e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258634836e-01,2.413297143228304922e-02,6.533100000000000000e+04,3.192742651700973511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258624011e-01,2.413297143228304922e-02,6.533500000000000000e+04,3.192941447019577026e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258613186e-01,2.413297143228304922e-02,6.533900000000000000e+04,3.193139365434646606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258602084e-01,2.413297143228304922e-02,6.534300000000000000e+04,3.193338078022003174e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258590982e-01,2.413297143228305269e-02,6.534700000000000000e+04,3.193535708904266357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258580157e-01,2.413297143228305616e-02,6.535100000000000000e+04,3.193733334779739380e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258569610e-01,2.413297143228305616e-02,6.535500000000000000e+04,3.193930240154266357e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258558786e-01,2.413297143228305963e-02,6.535900000000000000e+04,3.194128600358963013e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258547961e-01,2.413297143228305963e-02,6.536300000000000000e+04,3.194327045202255249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258537691e-01,2.413297143228305963e-02,6.536700000000000000e+04,3.194525321722030640e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258527144e-01,2.413297143228306310e-02,6.537100000000000000e+04,3.194723968744277954e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258516875e-01,2.413297143228306657e-02,6.537500000000000000e+04,3.194922879695892334e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258506050e-01,2.413297143228306657e-02,6.537900000000000000e+04,3.195122005224227905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258495780e-01,2.413297143228306657e-02,6.538300000000000000e+04,3.195319914579391479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258485511e-01,2.413297143228307004e-02,6.538700000000000000e+04,3.195518012285232544e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258474964e-01,2.413297143228307351e-02,6.539100000000000000e+04,3.195715193033218384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258464972e-01,2.413297143228307351e-02,6.539500000000000000e+04,3.195912800073623657e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258454702e-01,2.413297143228307351e-02,6.539900000000000000e+04,3.196110131263732910e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258444710e-01,2.413297143228307698e-02,6.540300000000000000e+04,3.196307949542999268e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258434996e-01,2.413297143228308045e-02,6.540700000000000000e+04,3.196506764411926270e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258425004e-01,2.413297143228308045e-02,6.541100000000000000e+04,3.196706403970718384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258415012e-01,2.413297143228308392e-02,6.541500000000000000e+04,3.196905668497085571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258405020e-01,2.413297143228308392e-02,6.541900000000000000e+04,3.197104226112365723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258395305e-01,2.413297143228308392e-02,6.542300000000000000e+04,3.197303897857666016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258385591e-01,2.413297143228308392e-02,6.542700000000000000e+04,3.197503107786178589e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258375599e-01,2.413297143228308739e-02,6.543100000000000000e+04,3.197702465534210205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258366439e-01,2.413297143228309086e-02,6.543500000000000000e+04,3.197900368213653564e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258356725e-01,2.413297143228309086e-02,6.543900000000000000e+04,3.198098673343658447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258347010e-01,2.413297143228309433e-02,6.544300000000000000e+04,3.198296221017837524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258337296e-01,2.413297143228309780e-02,6.544700000000000000e+04,3.198494243383407593e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258327582e-01,2.413297143228309780e-02,6.545100000000000000e+04,3.198692760944366455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258318422e-01,2.413297143228309780e-02,6.545500000000000000e+04,3.198891044855117798e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258308985e-01,2.413297143228310127e-02,6.545900000000000000e+04,3.199089873552322388e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258299826e-01,2.413297143228310473e-02,6.546300000000000000e+04,3.199288742780685425e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258290667e-01,2.413297143228310127e-02,6.546700000000000000e+04,3.199487755775451660e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258281230e-01,2.413297143228310473e-02,6.547100000000000000e+04,3.199686216592788696e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258272348e-01,2.413297143228310820e-02,6.547500000000000000e+04,3.199885334968566895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258263466e-01,2.413297143228310820e-02,6.547900000000000000e+04,3.200083902597427368e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258254029e-01,2.413297143228310820e-02,6.548300000000000000e+04,3.200282461166381836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258245148e-01,2.413297143228310820e-02,6.548700000000000000e+04,3.200480255126953125e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258236543e-01,2.413297143228311167e-02,6.549100000000000000e+04,3.200678023576736450e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258227384e-01,2.413297143228311514e-02,6.549500000000000000e+04,3.200876039743423462e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258218502e-01,2.413297143228311514e-02,6.549900000000000000e+04,3.201073125600814819e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258209620e-01,2.413297143228311514e-02,6.550300000000000000e+04,3.201271352767944336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258201294e-01,2.413297143228311514e-02,6.550700000000000000e+04,3.201468817472457886e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258192412e-01,2.413297143228311861e-02,6.551100000000000000e+04,3.201667616605758667e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258183530e-01,2.413297143228312208e-02,6.551500000000000000e+04,3.201866588115692139e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258174926e-01,2.413297143228312208e-02,6.551900000000000000e+04,3.202064603090286255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258166322e-01,2.413297143228312208e-02,6.552300000000000000e+04,3.202264061689376831e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258157717e-01,2.413297143228312208e-02,6.552700000000000000e+04,3.202462673187255859e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258149391e-01,2.413297143228312208e-02,6.553100000000000000e+04,3.202660957813262939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258140787e-01,2.413297143228312555e-02,6.553500000000000000e+04,3.202858333587646484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258132460e-01,2.413297143228312555e-02,6.553900000000000000e+04,3.203056331872940063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258124133e-01,2.413297143228312555e-02,6.554300000000000000e+04,3.203254579305648804e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258115807e-01,2.413297143228312555e-02,6.554700000000000000e+04,3.203451986789703369e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258107757e-01,2.413297143228312902e-02,6.555100000000000000e+04,3.203649698257446289e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258099431e-01,2.413297143228313249e-02,6.555500000000000000e+04,3.203847812652587891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258091104e-01,2.413297143228313249e-02,6.555900000000000000e+04,3.204047277450561523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258083055e-01,2.413297143228313249e-02,6.556300000000000000e+04,3.204245128870010376e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258074728e-01,2.413297143228313596e-02,6.556700000000000000e+04,3.204444392442703247e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258067234e-01,2.413297143228313596e-02,6.557100000000000000e+04,3.204644155979156494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258059185e-01,2.413297143228313943e-02,6.557500000000000000e+04,3.204842860937118530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258051136e-01,2.413297143228313943e-02,6.557900000000000000e+04,3.205040783405303955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258043642e-01,2.413297143228313943e-02,6.558300000000000000e+04,3.205238989114761353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258035593e-01,2.413297143228313943e-02,6.558700000000000000e+04,3.205436406612396240e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258027544e-01,2.413297143228314290e-02,6.559100000000000000e+04,3.205634339570999146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258020050e-01,2.413297143228314984e-02,6.559500000000000000e+04,3.205832306146621704e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258012278e-01,2.413297143228314290e-02,6.559900000000000000e+04,3.206030312776565552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855258004507e-01,2.413297143228314984e-02,6.560300000000000000e+04,3.206229954481124878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257997013e-01,2.413297143228315331e-02,6.560700000000000000e+04,3.206430316925048828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257989241e-01,2.413297143228315331e-02,6.561100000000000000e+04,3.206629612684249878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257981470e-01,2.413297143228315331e-02,6.561500000000000000e+04,3.206828383445739746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257974253e-01,2.413297143228315678e-02,6.561900000000000000e+04,3.207027388334274292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257966482e-01,2.413297143228315678e-02,6.562300000000000000e+04,3.207225423574447632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257959265e-01,2.413297143228316025e-02,6.562700000000000000e+04,3.207423558235168457e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257952049e-01,2.413297143228316025e-02,6.563100000000000000e+04,3.207621433973312378e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257944832e-01,2.413297143228316025e-02,6.563500000000000000e+04,3.207819261550903320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257937061e-01,2.413297143228316025e-02,6.563900000000000000e+04,3.208017877817153931e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257929844e-01,2.413297143228316025e-02,6.564300000000000000e+04,3.208215734720230103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257922628e-01,2.413297143228316372e-02,6.564700000000000000e+04,3.208415063858032227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257915689e-01,2.413297143228316372e-02,6.565100000000000000e+04,3.208614875555038452e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257908195e-01,2.413297143228316718e-02,6.565500000000000000e+04,3.208813864469528198e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257901256e-01,2.413297143228317065e-02,6.565900000000000000e+04,3.209013530015945435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257894317e-01,2.413297143228316718e-02,6.566300000000000000e+04,3.209212107658386230e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257887101e-01,2.413297143228317065e-02,6.566700000000000000e+04,3.209409824848175049e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257879884e-01,2.413297143228317065e-02,6.567100000000000000e+04,3.209607316970825195e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257873223e-01,2.413297143228317412e-02,6.567500000000000000e+04,3.209804574012756348e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257866006e-01,2.413297143228317412e-02,6.567900000000000000e+04,3.210002419471740723e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257859345e-01,2.413297143228317759e-02,6.568300000000000000e+04,3.210200865268707275e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257852406e-01,2.413297143228317759e-02,6.568700000000000000e+04,3.210399030923843384e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257845467e-01,2.413297143228317759e-02,6.569100000000000000e+04,3.210597428083419800e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257838806e-01,2.413297143228317759e-02,6.569500000000000000e+04,3.210796048402786255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257832145e-01,2.413297143228317759e-02,6.569900000000000000e+04,3.210994920492172241e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257825483e-01,2.413297143228318106e-02,6.570300000000000000e+04,3.211193243265151978e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257818267e-01,2.413297143228318106e-02,6.570700000000000000e+04,3.211391954421997070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257811883e-01,2.413297143228318453e-02,6.571100000000000000e+04,3.211591150522232056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257805222e-01,2.413297143228318800e-02,6.571500000000000000e+04,3.211789843082427979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257798560e-01,2.413297143228318800e-02,6.571900000000000000e+04,3.211987833499908447e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257792177e-01,2.413297143228318800e-02,6.572300000000000000e+04,3.212185973644256592e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257786070e-01,2.413297143228318800e-02,6.572700000000000000e+04,3.212383903741836548e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257779131e-01,2.413297143228318800e-02,6.573100000000000000e+04,3.212580659627914429e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257772748e-01,2.413297143228318800e-02,6.573500000000000000e+04,3.212778005361557007e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257766364e-01,2.413297143228319147e-02,6.573900000000000000e+04,3.212975726842880249e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257760258e-01,2.413297143228319494e-02,6.574300000000000000e+04,3.213174470424652100e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257753874e-01,2.413297143228319494e-02,6.574700000000000000e+04,3.213373949766159058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257747490e-01,2.413297143228319494e-02,6.575100000000000000e+04,3.213571834087371826e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257741384e-01,2.413297143228319494e-02,6.575500000000000000e+04,3.213770536899566650e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257734722e-01,2.413297143228319494e-02,6.575900000000000000e+04,3.213970230340957642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257728894e-01,2.413297143228319494e-02,6.576300000000000000e+04,3.214168319463729858e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257722788e-01,2.413297143228319494e-02,6.576700000000000000e+04,3.214365632772445679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257716681e-01,2.413297143228319841e-02,6.577100000000000000e+04,3.214563974142074585e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257710575e-01,2.413297143228319841e-02,6.577500000000000000e+04,3.214761633634567261e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257704191e-01,2.413297143228320188e-02,6.577900000000000000e+04,3.214959642887115479e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257698363e-01,2.413297143228320188e-02,6.578300000000000000e+04,3.215157695293426514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257692534e-01,2.413297143228320188e-02,6.578700000000000000e+04,3.215356529235839844e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257686428e-01,2.413297143228320188e-02,6.579100000000000000e+04,3.215554939985275269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257680599e-01,2.413297143228320188e-02,6.579500000000000000e+04,3.215752724885940552e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257674770e-01,2.413297143228320535e-02,6.579900000000000000e+04,3.215952126741409302e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257668942e-01,2.413297143228320535e-02,6.580300000000000000e+04,3.216150936126708984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257662836e-01,2.413297143228320535e-02,6.580700000000000000e+04,3.216349184989929199e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257657284e-01,2.413297143228320535e-02,6.581100000000000000e+04,3.216547183752059937e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257651456e-01,2.413297143228320882e-02,6.581500000000000000e+04,3.216745049953460693e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257645905e-01,2.413297143228320882e-02,6.581900000000000000e+04,3.216942553281784058e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257640354e-01,2.413297143228320882e-02,6.582300000000000000e+04,3.217140772819519043e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257634247e-01,2.413297143228320882e-02,6.582700000000000000e+04,3.217338524818420410e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257628974e-01,2.413297143228320882e-02,6.583100000000000000e+04,3.217537338972091675e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257623145e-01,2.413297143228321229e-02,6.583500000000000000e+04,3.217736750125885010e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257617594e-01,2.413297143228321229e-02,6.583900000000000000e+04,3.217936153173446655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257611765e-01,2.413297143228321229e-02,6.584300000000000000e+04,3.218134726047515869e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257606492e-01,2.413297143228321229e-02,6.584700000000000000e+04,3.218333984136581421e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257600941e-01,2.413297143228321229e-02,6.585100000000000000e+04,3.218533183574676514e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257595389e-01,2.413297143228321576e-02,6.585500000000000000e+04,3.218731698274612427e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257590116e-01,2.413297143228321923e-02,6.585900000000000000e+04,3.218929949283599854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257584565e-01,2.413297143228321923e-02,6.586300000000000000e+04,3.219127530574798584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257579291e-01,2.413297143228321923e-02,6.586700000000000000e+04,3.219325399398803711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257573740e-01,2.413297143228321923e-02,6.587100000000000000e+04,3.219523831367492676e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257568467e-01,2.413297143228322270e-02,6.587500000000000000e+04,3.219722426414489746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257563193e-01,2.413297143228322270e-02,6.587900000000000000e+04,3.219921157836914062e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257557919e-01,2.413297143228322270e-02,6.588300000000000000e+04,3.220119385957717896e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257552646e-01,2.413297143228322270e-02,6.588700000000000000e+04,3.220318482398986816e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257547650e-01,2.413297143228322617e-02,6.589100000000000000e+04,3.220517054080963135e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257542376e-01,2.413297143228322617e-02,6.589500000000000000e+04,3.220715342044830322e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257537380e-01,2.413297143228322617e-02,6.589900000000000000e+04,3.220913608312606812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257532384e-01,2.413297143228322963e-02,6.590300000000000000e+04,3.221111048460006714e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257527388e-01,2.413297143228322963e-02,6.590700000000000000e+04,3.221308521747589111e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257521837e-01,2.413297143228322963e-02,6.591100000000000000e+04,3.221506409883499146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257517119e-01,2.413297143228322963e-02,6.591500000000000000e+04,3.221705078601837158e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257511845e-01,2.413297143228323310e-02,6.591900000000000000e+04,3.221903581857681274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257507127e-01,2.413297143228322963e-02,6.592300000000000000e+04,3.222102641344070435e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257502408e-01,2.413297143228323310e-02,6.592700000000000000e+04,3.222301137208938599e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257497412e-01,2.413297143228323310e-02,6.593100000000000000e+04,3.222500356674194336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257492416e-01,2.413297143228323657e-02,6.593500000000000000e+04,3.222698620557785034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257487698e-01,2.413297143228323657e-02,6.593900000000000000e+04,3.222897535800933838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257482702e-01,2.413297143228323657e-02,6.594300000000000000e+04,3.223095734357833862e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257477983e-01,2.413297143228323657e-02,6.594700000000000000e+04,3.223294004440307617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257472987e-01,2.413297143228323657e-02,6.595100000000000000e+04,3.223492780685424805e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257468269e-01,2.413297143228324004e-02,6.595500000000000000e+04,3.223691410541534424e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257463551e-01,2.413297143228324004e-02,6.595900000000000000e+04,3.223889324188232422e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257458832e-01,2.413297143228323657e-02,6.596300000000000000e+04,3.224087164402008057e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257454114e-01,2.413297143228323657e-02,6.596700000000000000e+04,3.224285743951797485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257449395e-01,2.413297143228323657e-02,6.597100000000000000e+04,3.224483761548995972e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257444677e-01,2.413297143228324004e-02,6.597500000000000000e+04,3.224682064056396484e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257440236e-01,2.413297143228324004e-02,6.597900000000000000e+04,3.224879828214645386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257435240e-01,2.413297143228324004e-02,6.598300000000000000e+04,3.225078300237655640e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257431076e-01,2.413297143228324004e-02,6.598700000000000000e+04,3.225276484012603760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257426636e-01,2.413297143228324351e-02,6.599100000000000000e+04,3.225474852323532104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257422195e-01,2.413297143228324351e-02,6.599500000000000000e+04,3.225673570632934570e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257417476e-01,2.413297143228324351e-02,6.599900000000000000e+04,3.225872987031936646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257413035e-01,2.413297143228324351e-02,6.600300000000000000e+04,3.226071577310562134e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257408594e-01,2.413297143228324698e-02,6.600700000000000000e+04,3.226269864797592163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257404431e-01,2.413297143228324698e-02,6.601100000000000000e+04,3.226467932701110840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257399713e-01,2.413297143228324698e-02,6.601500000000000000e+04,3.226666968107223511e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257395272e-01,2.413297143228324698e-02,6.601900000000000000e+04,3.226865989685058594e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257390831e-01,2.413297143228324698e-02,6.602300000000000000e+04,3.227064390897750854e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257386668e-01,2.413297143228324698e-02,6.602700000000000000e+04,3.227263091087341309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257382504e-01,2.413297143228325045e-02,6.603100000000000000e+04,3.227462495803833008e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257378341e-01,2.413297143228325045e-02,6.603500000000000000e+04,3.227661105871200562e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257373900e-01,2.413297143228325392e-02,6.603900000000000000e+04,3.227858577251434326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257369737e-01,2.413297143228325392e-02,6.604300000000000000e+04,3.228056845903396606e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257365851e-01,2.413297143228325739e-02,6.604700000000000000e+04,3.228255135536193848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257361132e-01,2.413297143228325392e-02,6.605100000000000000e+04,3.228452658414840698e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257356692e-01,2.413297143228325739e-02,6.605500000000000000e+04,3.228651171922683716e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257352806e-01,2.413297143228325739e-02,6.605900000000000000e+04,3.228849828720092773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257348642e-01,2.413297143228325739e-02,6.606300000000000000e+04,3.229048362970352173e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257344757e-01,2.413297143228325739e-02,6.606700000000000000e+04,3.229247328758239746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257340316e-01,2.413297143228325739e-02,6.607100000000000000e+04,3.229445999383926392e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257336708e-01,2.413297143228326086e-02,6.607500000000000000e+04,3.229645088672637939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257332544e-01,2.413297143228326086e-02,6.607900000000000000e+04,3.229844161748886108e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257328381e-01,2.413297143228326433e-02,6.608300000000000000e+04,3.230042980670928955e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257324495e-01,2.413297143228326433e-02,6.608700000000000000e+04,3.230240865230560303e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257320887e-01,2.413297143228326433e-02,6.609100000000000000e+04,3.230439051628112793e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257316446e-01,2.413297143228326780e-02,6.609500000000000000e+04,3.230636279106140137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257312560e-01,2.413297143228326433e-02,6.609900000000000000e+04,3.230834610462188721e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257308952e-01,2.413297143228326780e-02,6.610300000000000000e+04,3.231032480001449585e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257304789e-01,2.413297143228326780e-02,6.610700000000000000e+04,3.231230854988098145e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257301180e-01,2.413297143228327127e-02,6.611100000000000000e+04,3.231430388450622559e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257297017e-01,2.413297143228327127e-02,6.611500000000000000e+04,3.231628816366195679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257293409e-01,2.413297143228327127e-02,6.611900000000000000e+04,3.231827219724655151e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257289523e-01,2.413297143228327127e-02,6.612300000000000000e+04,3.232026538848876953e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257285915e-01,2.413297143228327127e-02,6.612700000000000000e+04,3.232225840568542480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257282307e-01,2.413297143228327127e-02,6.613100000000000000e+04,3.232423839807510376e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257278421e-01,2.413297143228327821e-02,6.613500000000000000e+04,3.232622284412384033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257274535e-01,2.413297143228327127e-02,6.613900000000000000e+04,3.232821564197540283e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257270927e-01,2.413297143228327821e-02,6.614300000000000000e+04,3.233019531250000000e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257267041e-01,2.413297143228327821e-02,6.614700000000000000e+04,3.233218144893646240e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257263710e-01,2.413297143228327821e-02,6.615100000000000000e+04,3.233416303396224976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257260102e-01,2.413297143228327821e-02,6.615500000000000000e+04,3.233614887237548828e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257256494e-01,2.413297143228327821e-02,6.615900000000000000e+04,3.233813337802886963e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257252608e-01,2.413297143228327821e-02,6.616300000000000000e+04,3.234011623859405518e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257249277e-01,2.413297143228327821e-02,6.616700000000000000e+04,3.234210872173309326e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257245392e-01,2.413297143228328168e-02,6.617100000000000000e+04,3.234410534620285034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257242061e-01,2.413297143228328168e-02,6.617500000000000000e+04,3.234609612464904785e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257239008e-01,2.413297143228328168e-02,6.617900000000000000e+04,3.234807564973831177e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257235122e-01,2.413297143228328168e-02,6.618300000000000000e+04,3.235005876779556274e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257231791e-01,2.413297143228327821e-02,6.618700000000000000e+04,3.235203336238861084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257228183e-01,2.413297143228328168e-02,6.619100000000000000e+04,3.235400920152664185e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257224853e-01,2.413297143228328168e-02,6.619500000000000000e+04,3.235598257064819336e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257221244e-01,2.413297143228328168e-02,6.619900000000000000e+04,3.235796085357666016e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257217914e-01,2.413297143228328168e-02,6.620300000000000000e+04,3.235994051933288574e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257214861e-01,2.413297143228328168e-02,6.620700000000000000e+04,3.236192566871643066e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257211252e-01,2.413297143228328168e-02,6.621100000000000000e+04,3.236391976594924927e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257208199e-01,2.413297143228328168e-02,6.621500000000000000e+04,3.236590915203094482e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257204591e-01,2.413297143228328168e-02,6.621900000000000000e+04,3.236790521621704102e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257201260e-01,2.413297143228328515e-02,6.622300000000000000e+04,3.236989563226699829e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257197930e-01,2.413297143228328168e-02,6.622700000000000000e+04,3.237187771558761597e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257194877e-01,2.413297143228328168e-02,6.623100000000000000e+04,3.237385412216186523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257191546e-01,2.413297143228328515e-02,6.623500000000000000e+04,3.237583557605743408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257188215e-01,2.413297143228328515e-02,6.623900000000000000e+04,3.237780939340591431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257185162e-01,2.413297143228328515e-02,6.624300000000000000e+04,3.237978964805603027e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257181831e-01,2.413297143228328168e-02,6.624700000000000000e+04,3.238177718162536621e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257178501e-01,2.413297143228328168e-02,6.625100000000000000e+04,3.238377733707427979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257175448e-01,2.413297143228328515e-02,6.625500000000000000e+04,3.238576261043548584e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257172672e-01,2.413297143228328515e-02,6.625900000000000000e+04,3.238774645328521729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257169064e-01,2.413297143228328515e-02,6.626300000000000000e+04,3.238973404169082642e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257166288e-01,2.413297143228328515e-02,6.626700000000000000e+04,3.239171836376190186e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257162958e-01,2.413297143228328515e-02,6.627100000000000000e+04,3.239370804786682129e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257159627e-01,2.413297143228328862e-02,6.627500000000000000e+04,3.239568484067916870e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257156851e-01,2.413297143228328515e-02,6.627900000000000000e+04,3.239766200780868530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257153798e-01,2.413297143228328515e-02,6.628300000000000000e+04,3.239963576316833496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257151023e-01,2.413297143228328515e-02,6.628700000000000000e+04,3.240161613225936890e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257147692e-01,2.413297143228328862e-02,6.629100000000000000e+04,3.240360227823257446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257144916e-01,2.413297143228328515e-02,6.629500000000000000e+04,3.240559339761734009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257141586e-01,2.413297143228328862e-02,6.629900000000000000e+04,3.240758657932281494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257138810e-01,2.413297143228328515e-02,6.630300000000000000e+04,3.240957431793212891e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257135480e-01,2.413297143228329208e-02,6.630700000000000000e+04,3.241155859947204590e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257132704e-01,2.413297143228328862e-02,6.631100000000000000e+04,3.241354215145111084e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257129928e-01,2.413297143228329208e-02,6.631500000000000000e+04,3.241552357196807861e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257127153e-01,2.413297143228329208e-02,6.631900000000000000e+04,3.241750503301620483e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257124377e-01,2.413297143228329208e-02,6.632300000000000000e+04,3.241948336362838745e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257121324e-01,2.413297143228329208e-02,6.632700000000000000e+04,3.242147074222564697e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257118826e-01,2.413297143228329208e-02,6.633100000000000000e+04,3.242345821857452393e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257115218e-01,2.413297143228329208e-02,6.633500000000000000e+04,3.242544647693634033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257112442e-01,2.413297143228329555e-02,6.633900000000000000e+04,3.242741903305053711e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257109944e-01,2.413297143228329555e-02,6.634300000000000000e+04,3.242940364122390747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257107169e-01,2.413297143228329555e-02,6.634700000000000000e+04,3.243138734579086304e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257104393e-01,2.413297143228329555e-02,6.635100000000000000e+04,3.243337882995605469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257101618e-01,2.413297143228329555e-02,6.635500000000000000e+04,3.243536538600921631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257098565e-01,2.413297143228329555e-02,6.635900000000000000e+04,3.243735222339630127e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257096067e-01,2.413297143228329555e-02,6.636300000000000000e+04,3.243933327913284302e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257093291e-01,2.413297143228329555e-02,6.636700000000000000e+04,3.244131660938262939e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257090516e-01,2.413297143228329555e-02,6.637100000000000000e+04,3.244330815553665161e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257087740e-01,2.413297143228329902e-02,6.637500000000000000e+04,3.244530219316482544e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257085520e-01,2.413297143228329555e-02,6.637900000000000000e+04,3.244729308128356934e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257082744e-01,2.413297143228329902e-02,6.638300000000000000e+04,3.244927218437194824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257079691e-01,2.413297143228329902e-02,6.638700000000000000e+04,3.245124617338180542e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257077193e-01,2.413297143228329902e-02,6.639100000000000000e+04,3.245322824001312256e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257074695e-01,2.413297143228329902e-02,6.639500000000000000e+04,3.245521879911422729e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257072197e-01,2.413297143228330249e-02,6.639900000000000000e+04,3.245720562934875488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257069421e-01,2.413297143228330249e-02,6.640300000000000000e+04,3.245919200420379639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257066646e-01,2.413297143228330249e-02,6.640700000000000000e+04,3.246118522167205811e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257064425e-01,2.413297143228330249e-02,6.641100000000000000e+04,3.246316153287887573e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257061650e-01,2.413297143228330249e-02,6.641500000000000000e+04,3.246515004873275757e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257059429e-01,2.413297143228330249e-02,6.641900000000000000e+04,3.246712647676467896e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257056654e-01,2.413297143228330249e-02,6.642300000000000000e+04,3.246909892082214355e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257053878e-01,2.413297143228330596e-02,6.642700000000000000e+04,3.247107487201690674e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257051658e-01,2.413297143228330943e-02,6.643100000000000000e+04,3.247305405855178833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257048882e-01,2.413297143228330943e-02,6.643500000000000000e+04,3.247503103256225586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257046662e-01,2.413297143228330943e-02,6.643900000000000000e+04,3.247701475381851196e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257044164e-01,2.413297143228330943e-02,6.644300000000000000e+04,3.247901934862136841e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257041943e-01,2.413297143228330943e-02,6.644700000000000000e+04,3.248101183891296387e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257039168e-01,2.413297143228331290e-02,6.645100000000000000e+04,3.248300487518310547e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257036947e-01,2.413297143228331290e-02,6.645500000000000000e+04,3.248498651981353760e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257034449e-01,2.413297143228331290e-02,6.645900000000000000e+04,3.248697043180465698e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257032229e-01,2.413297143228331290e-02,6.646300000000000000e+04,3.248894422531127930e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257029453e-01,2.413297143228331637e-02,6.646700000000000000e+04,3.249091823339462280e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257027510e-01,2.413297143228331637e-02,6.647100000000000000e+04,3.249289055109024048e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257025012e-01,2.413297143228331637e-02,6.647500000000000000e+04,3.249487031221389771e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257022792e-01,2.413297143228331637e-02,6.647900000000000000e+04,3.249685604572296143e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257020016e-01,2.413297143228331637e-02,6.648300000000000000e+04,3.249884778738021851e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257018074e-01,2.413297143228331637e-02,6.648700000000000000e+04,3.250084329605102539e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257015576e-01,2.413297143228331637e-02,6.649100000000000000e+04,3.250282773971557617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257013355e-01,2.413297143228331637e-02,6.649500000000000000e+04,3.250481826305389404e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257011412e-01,2.413297143228331637e-02,6.649900000000000000e+04,3.250680245161056519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257008637e-01,2.413297143228331637e-02,6.650300000000000000e+04,3.250879297256469727e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257006694e-01,2.413297143228331984e-02,6.650700000000000000e+04,3.251076467752456665e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257004473e-01,2.413297143228331984e-02,6.651100000000000000e+04,3.251274011850357056e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855257001698e-01,2.413297143228331984e-02,6.651500000000000000e+04,3.251472337245941162e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256999755e-01,2.413297143228331984e-02,6.651900000000000000e+04,3.251669906616210938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256997812e-01,2.413297143228331984e-02,6.652300000000000000e+04,3.251867768764495850e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256995591e-01,2.413297143228331984e-02,6.652700000000000000e+04,3.252066382884979248e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256993371e-01,2.413297143228332331e-02,6.653100000000000000e+04,3.252265872001647949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256991151e-01,2.413297143228331984e-02,6.653500000000000000e+04,3.252464498281478882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256988930e-01,2.413297143228332331e-02,6.653900000000000000e+04,3.252663224220275879e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256986710e-01,2.413297143228332678e-02,6.654300000000000000e+04,3.252861228704452515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256984489e-01,2.413297143228332331e-02,6.654700000000000000e+04,3.253059851169586182e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256982269e-01,2.413297143228332678e-02,6.655100000000000000e+04,3.253258628368377686e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256980326e-01,2.413297143228332678e-02,6.655500000000000000e+04,3.253456367492675781e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256978383e-01,2.413297143228332678e-02,6.655900000000000000e+04,3.253654180526733398e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256976163e-01,2.413297143228332678e-02,6.656300000000000000e+04,3.253850978612899780e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256974497e-01,2.413297143228332678e-02,6.656700000000000000e+04,3.254048888444900513e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256971999e-01,2.413297143228332678e-02,6.657100000000000000e+04,3.254246371984481812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256970056e-01,2.413297143228332678e-02,6.657500000000000000e+04,3.254444783210754395e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256968113e-01,2.413297143228332678e-02,6.657900000000000000e+04,3.254643040180206299e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256966171e-01,2.413297143228332678e-02,6.658300000000000000e+04,3.254842190027236938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256963950e-01,2.413297143228332678e-02,6.658700000000000000e+04,3.255041139364242554e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256961730e-01,2.413297143228332678e-02,6.659100000000000000e+04,3.255240660667419434e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256960064e-01,2.413297143228332678e-02,6.659500000000000000e+04,3.255439565896987915e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256957844e-01,2.413297143228332678e-02,6.659900000000000000e+04,3.255637861251831055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256955901e-01,2.413297143228332678e-02,6.660300000000000000e+04,3.255835982799530029e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256953958e-01,2.413297143228332678e-02,6.660700000000000000e+04,3.256033133983612061e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256952570e-01,2.413297143228332678e-02,6.661100000000000000e+04,3.256231106996536255e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256950350e-01,2.413297143228332331e-02,6.661500000000000000e+04,3.256428322076797485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256948129e-01,2.413297143228332678e-02,6.661900000000000000e+04,3.256626746416091919e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256946187e-01,2.413297143228332331e-02,6.662300000000000000e+04,3.256825860500335693e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256944244e-01,2.413297143228332678e-02,6.662700000000000000e+04,3.257024260997772217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256942578e-01,2.413297143228332678e-02,6.663100000000000000e+04,3.257223509073257446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256940635e-01,2.413297143228332678e-02,6.663500000000000000e+04,3.257422997951507568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256938970e-01,2.413297143228332678e-02,6.663900000000000000e+04,3.257621563196182251e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256936750e-01,2.413297143228332678e-02,6.664300000000000000e+04,3.257819808721542358e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256935084e-01,2.413297143228332678e-02,6.664700000000000000e+04,3.258018355131149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256933419e-01,2.413297143228332678e-02,6.665100000000000000e+04,3.258216225624084473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256931476e-01,2.413297143228332678e-02,6.665500000000000000e+04,3.258414415359497070e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256929533e-01,2.413297143228332678e-02,6.665900000000000000e+04,3.258611484050750732e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256927868e-01,2.413297143228332678e-02,6.666300000000000000e+04,3.258808701276779175e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256925647e-01,2.413297143228332678e-02,6.666700000000000000e+04,3.259006307840347290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256924260e-01,2.413297143228332678e-02,6.667100000000000000e+04,3.259205043554306030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256922317e-01,2.413297143228332678e-02,6.667500000000000000e+04,3.259404296159744263e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256920374e-01,2.413297143228332678e-02,6.667900000000000000e+04,3.259603758573532104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256918986e-01,2.413297143228332678e-02,6.668300000000000000e+04,3.259803189039230347e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256917043e-01,2.413297143228332678e-02,6.668700000000000000e+04,3.260001717329025269e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256915378e-01,2.413297143228332678e-02,6.669100000000000000e+04,3.260200861930847168e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256913990e-01,2.413297143228333025e-02,6.669500000000000000e+04,3.260399280309677124e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256912047e-01,2.413297143228332678e-02,6.669900000000000000e+04,3.260597327470779419e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256910104e-01,2.413297143228332678e-02,6.670300000000000000e+04,3.260795608282089233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256908439e-01,2.413297143228333025e-02,6.670700000000000000e+04,3.260993702411651611e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256906774e-01,2.413297143228333025e-02,6.671100000000000000e+04,3.261191519498825073e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256904831e-01,2.413297143228332678e-02,6.671500000000000000e+04,3.261388540744781494e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256903165e-01,2.413297143228332678e-02,6.671900000000000000e+04,3.261586469411849976e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256901500e-01,2.413297143228333025e-02,6.672300000000000000e+04,3.261784331560134888e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256899835e-01,2.413297143228333025e-02,6.672700000000000000e+04,3.261982869625091553e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256897892e-01,2.413297143228333025e-02,6.673100000000000000e+04,3.262180577993392944e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256896782e-01,2.413297143228333025e-02,6.673500000000000000e+04,3.262379629373550415e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256895116e-01,2.413297143228333025e-02,6.673900000000000000e+04,3.262578206777572632e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256893451e-01,2.413297143228333025e-02,6.674300000000000000e+04,3.262777705907821655e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256891786e-01,2.413297143228333025e-02,6.674700000000000000e+04,3.262975366592407227e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256890398e-01,2.413297143228333025e-02,6.675100000000000000e+04,3.263173630237579346e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256888733e-01,2.413297143228333372e-02,6.675500000000000000e+04,3.263371203899383545e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256887067e-01,2.413297143228333025e-02,6.675900000000000000e+04,3.263568575859069824e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256885402e-01,2.413297143228333372e-02,6.676300000000000000e+04,3.263766288042068481e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256883737e-01,2.413297143228333372e-02,6.676700000000000000e+04,3.263964065313339233e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256882071e-01,2.413297143228333372e-02,6.677100000000000000e+04,3.264162993669509888e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256880406e-01,2.413297143228333372e-02,6.677500000000000000e+04,3.264361060857772827e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256879018e-01,2.413297143228333372e-02,6.677900000000000000e+04,3.264559235572814941e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256877353e-01,2.413297143228333372e-02,6.678300000000000000e+04,3.264758942365646362e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256875687e-01,2.413297143228333372e-02,6.678700000000000000e+04,3.264958711147308350e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256874022e-01,2.413297143228333372e-02,6.679100000000000000e+04,3.265157841920852661e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256872912e-01,2.413297143228333372e-02,6.679500000000000000e+04,3.265355479717254639e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256871247e-01,2.413297143228333372e-02,6.679900000000000000e+04,3.265553665637969971e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256869581e-01,2.413297143228333372e-02,6.680300000000000000e+04,3.265751093149185181e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256868471e-01,2.413297143228333372e-02,6.680700000000000000e+04,3.265949270009994507e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256866806e-01,2.413297143228333719e-02,6.681100000000000000e+04,3.266146523237228394e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256865140e-01,2.413297143228333372e-02,6.681500000000000000e+04,3.266344333648681641e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256863753e-01,2.413297143228333719e-02,6.681900000000000000e+04,3.266543572664260864e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256862365e-01,2.413297143228334066e-02,6.682300000000000000e+04,3.266741954565048218e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256860977e-01,2.413297143228334066e-02,6.682700000000000000e+04,3.266941028356552124e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256859589e-01,2.413297143228334066e-02,6.683100000000000000e+04,3.267139938592910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256857924e-01,2.413297143228334066e-02,6.683500000000000000e+04,3.267339406251907349e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256856536e-01,2.413297143228334066e-02,6.683900000000000000e+04,3.267538076877593994e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256855148e-01,2.413297143228334066e-02,6.684300000000000000e+04,3.267736428737640381e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256853761e-01,2.413297143228334066e-02,6.684700000000000000e+04,3.267934085130691528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256852650e-01,2.413297143228334066e-02,6.685100000000000000e+04,3.268132292985916138e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256850707e-01,2.413297143228334066e-02,6.685500000000000000e+04,3.268330110073089600e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256849875e-01,2.413297143228334066e-02,6.685900000000000000e+04,3.268528558492660522e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256848209e-01,2.413297143228334066e-02,6.686300000000000000e+04,3.268727115631103516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256846822e-01,2.413297143228334066e-02,6.686700000000000000e+04,3.268925641536712646e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256845156e-01,2.413297143228334413e-02,6.687100000000000000e+04,3.269124615192413330e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256844046e-01,2.413297143228334066e-02,6.687500000000000000e+04,3.269323568344116211e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256842381e-01,2.413297143228334413e-02,6.687900000000000000e+04,3.269522495031356812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256840993e-01,2.413297143228334413e-02,6.688300000000000000e+04,3.269721544027328491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256840160e-01,2.413297143228334413e-02,6.688700000000000000e+04,3.269920612335205078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256838495e-01,2.413297143228334413e-02,6.689100000000000000e+04,3.270117865324020386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256837107e-01,2.413297143228334413e-02,6.689500000000000000e+04,3.270316583395004272e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256835719e-01,2.413297143228334413e-02,6.689900000000000000e+04,3.270513919115066528e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256834609e-01,2.413297143228334760e-02,6.690300000000000000e+04,3.270711626529693604e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256833499e-01,2.413297143228334760e-02,6.690700000000000000e+04,3.270910240650177002e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256832389e-01,2.413297143228334760e-02,6.691100000000000000e+04,3.271108377695083618e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256830723e-01,2.413297143228334760e-02,6.691500000000000000e+04,3.271306692838668823e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256829613e-01,2.413297143228334760e-02,6.691900000000000000e+04,3.271505288124084473e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256827948e-01,2.413297143228334413e-02,6.692300000000000000e+04,3.271704308032989502e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256826838e-01,2.413297143228334760e-02,6.692700000000000000e+04,3.271903276681900024e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256825727e-01,2.413297143228334760e-02,6.693100000000000000e+04,3.272102201938629150e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256824340e-01,2.413297143228334760e-02,6.693500000000000000e+04,3.272300404787063599e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256823229e-01,2.413297143228334760e-02,6.693900000000000000e+04,3.272498705863952637e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256821842e-01,2.413297143228334760e-02,6.694300000000000000e+04,3.272696768760681152e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256820731e-01,2.413297143228334760e-02,6.694700000000000000e+04,3.272894191265106201e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256819621e-01,2.413297143228335107e-02,6.695100000000000000e+04,3.273091605424880981e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256817956e-01,2.413297143228334760e-02,6.695500000000000000e+04,3.273288854598999023e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256816846e-01,2.413297143228334760e-02,6.695900000000000000e+04,3.273487004518508911e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256815458e-01,2.413297143228334760e-02,6.696300000000000000e+04,3.273685048103332520e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256814348e-01,2.413297143228335107e-02,6.696700000000000000e+04,3.273883142471313477e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256813237e-01,2.413297143228335107e-02,6.697100000000000000e+04,3.274082578659057617e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256812405e-01,2.413297143228335107e-02,6.697500000000000000e+04,3.274281413555145264e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256811017e-01,2.413297143228335107e-02,6.697900000000000000e+04,3.274480633020401001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256809629e-01,2.413297143228335107e-02,6.698300000000000000e+04,3.274678471565246582e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256808519e-01,2.413297143228335107e-02,6.698700000000000000e+04,3.274875831842422485e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256807409e-01,2.413297143228335107e-02,6.699100000000000000e+04,3.275072980403900146e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256806298e-01,2.413297143228335107e-02,6.699500000000000000e+04,3.275270086050033569e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256804911e-01,2.413297143228335453e-02,6.699900000000000000e+04,3.275467784881591797e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256803800e-01,2.413297143228335107e-02,6.700300000000000000e+04,3.275665997743606567e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256802968e-01,2.413297143228335107e-02,6.700700000000000000e+04,3.275864387750625610e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256801580e-01,2.413297143228335107e-02,6.701100000000000000e+04,3.276064009666442871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256800192e-01,2.413297143228335107e-02,6.701500000000000000e+04,3.276262402296066284e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256799637e-01,2.413297143228335107e-02,6.701900000000000000e+04,3.276459743261337280e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256798249e-01,2.413297143228335107e-02,6.702300000000000000e+04,3.276657984972000122e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256797139e-01,2.413297143228335107e-02,6.702700000000000000e+04,3.276857049226760864e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256796029e-01,2.413297143228335107e-02,6.703100000000000000e+04,3.277055233001708984e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256795196e-01,2.413297143228335800e-02,6.703500000000000000e+04,3.277253139257431030e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256793531e-01,2.413297143228335453e-02,6.703900000000000000e+04,3.277450832605361938e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256792698e-01,2.413297143228335800e-02,6.704300000000000000e+04,3.277648983955383301e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256791866e-01,2.413297143228335107e-02,6.704700000000000000e+04,3.277848705768585205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256790755e-01,2.413297143228335453e-02,6.705100000000000000e+04,3.278047077178955078e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256789368e-01,2.413297143228335453e-02,6.705500000000000000e+04,3.278245768785476685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256788535e-01,2.413297143228335800e-02,6.705900000000000000e+04,3.278445140361785889e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256787425e-01,2.413297143228335800e-02,6.706300000000000000e+04,3.278643284797668457e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256786314e-01,2.413297143228335800e-02,6.706700000000000000e+04,3.278842046499252319e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256785759e-01,2.413297143228335800e-02,6.707100000000000000e+04,3.279040169477462769e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256784094e-01,2.413297143228335800e-02,6.707500000000000000e+04,3.279237976074218750e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256783539e-01,2.413297143228335800e-02,6.707900000000000000e+04,3.279436571598052979e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256782151e-01,2.413297143228335800e-02,6.708300000000000000e+04,3.279634667873382568e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256781041e-01,2.413297143228335800e-02,6.708700000000000000e+04,3.279833227396011353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256780208e-01,2.413297143228335800e-02,6.709100000000000000e+04,3.280031974792480469e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256779098e-01,2.413297143228336147e-02,6.709500000000000000e+04,3.280230692625045776e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256778265e-01,2.413297143228336147e-02,6.709900000000000000e+04,3.280428798437118530e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256777155e-01,2.413297143228336147e-02,6.710300000000000000e+04,3.280627778053283691e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256775767e-01,2.413297143228336147e-02,6.710700000000000000e+04,3.280826526165008545e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256775212e-01,2.413297143228336147e-02,6.711100000000000000e+04,3.281025676727294922e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256774102e-01,2.413297143228336147e-02,6.711500000000000000e+04,3.281223919391632080e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256772992e-01,2.413297143228336147e-02,6.711900000000000000e+04,3.281423176765441895e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256772437e-01,2.413297143228336147e-02,6.712300000000000000e+04,3.281621427536010742e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256770771e-01,2.413297143228336147e-02,6.712700000000000000e+04,3.281819647073745728e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256770216e-01,2.413297143228336494e-02,6.713100000000000000e+04,3.282017978429794312e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256769106e-01,2.413297143228336147e-02,6.713500000000000000e+04,3.282215934514999390e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256767996e-01,2.413297143228336147e-02,6.713900000000000000e+04,3.282413694620132446e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256767441e-01,2.413297143228336494e-02,6.714300000000000000e+04,3.282611901044845581e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256766330e-01,2.413297143228336494e-02,6.714700000000000000e+04,3.282810704231262207e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256765498e-01,2.413297143228336494e-02,6.715100000000000000e+04,3.283008978605270386e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256764110e-01,2.413297143228336494e-02,6.715500000000000000e+04,3.283208118438720703e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256763555e-01,2.413297143228336494e-02,6.715900000000000000e+04,3.283406861066818237e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256762445e-01,2.413297143228336841e-02,6.716300000000000000e+04,3.283605096340179443e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256761612e-01,2.413297143228336841e-02,6.716700000000000000e+04,3.283803514003753662e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256760779e-01,2.413297143228336494e-02,6.717100000000000000e+04,3.284000811338424683e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256759669e-01,2.413297143228336841e-02,6.717500000000000000e+04,3.284198818445205688e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256759114e-01,2.413297143228336841e-02,6.717900000000000000e+04,3.284396671056747437e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256758281e-01,2.413297143228336841e-02,6.718300000000000000e+04,3.284594686269760132e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256757171e-01,2.413297143228336841e-02,6.718700000000000000e+04,3.284793115377426147e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256755783e-01,2.413297143228336841e-02,6.719100000000000000e+04,3.284990949869155884e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256755228e-01,2.413297143228337188e-02,6.719500000000000000e+04,3.285188885450363159e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256754396e-01,2.413297143228337188e-02,6.719900000000000000e+04,3.285387262344360352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256753563e-01,2.413297143228337188e-02,6.720300000000000000e+04,3.285585346937179565e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256752730e-01,2.413297143228337188e-02,6.720700000000000000e+04,3.285783169507980347e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256751898e-01,2.413297143228337535e-02,6.721100000000000000e+04,3.285981348037719727e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256751065e-01,2.413297143228337535e-02,6.721500000000000000e+04,3.286180248498916626e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256749677e-01,2.413297143228337535e-02,6.721900000000000000e+04,3.286378839731216431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256749122e-01,2.413297143228337535e-02,6.722300000000000000e+04,3.286577202796936035e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256748567e-01,2.413297143228337535e-02,6.722700000000000000e+04,3.286775171041488647e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256747457e-01,2.413297143228337535e-02,6.723100000000000000e+04,3.286973874330520630e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256746346e-01,2.413297143228337535e-02,6.723500000000000000e+04,3.287171267509460449e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256745791e-01,2.413297143228337535e-02,6.723900000000000000e+04,3.287368811607360840e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256744959e-01,2.413297143228337882e-02,6.724300000000000000e+04,3.287568021774291992e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256744126e-01,2.413297143228337535e-02,6.724700000000000000e+04,3.287767438650131226e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256743016e-01,2.413297143228337882e-02,6.725100000000000000e+04,3.287965551614761353e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256742461e-01,2.413297143228337882e-02,6.725500000000000000e+04,3.288164990901947021e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256741350e-01,2.413297143228337882e-02,6.725900000000000000e+04,3.288364246606826782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256740795e-01,2.413297143228337882e-02,6.726300000000000000e+04,3.288561769008636475e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256739685e-01,2.413297143228337882e-02,6.726700000000000000e+04,3.288759628534317017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256739130e-01,2.413297143228337882e-02,6.727100000000000000e+04,3.288957310199737549e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256738297e-01,2.413297143228337882e-02,6.727500000000000000e+04,3.289154720067977905e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256738020e-01,2.413297143228337882e-02,6.727900000000000000e+04,3.289352934837341309e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256736910e-01,2.413297143228337882e-02,6.728300000000000000e+04,3.289551111221313477e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256736077e-01,2.413297143228337882e-02,6.728700000000000000e+04,3.289749886989593506e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256735244e-01,2.413297143228337882e-02,6.729100000000000000e+04,3.289949504137039185e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256734689e-01,2.413297143228337882e-02,6.729500000000000000e+04,3.290148562431335449e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256733579e-01,2.413297143228337882e-02,6.729900000000000000e+04,3.290346443414688110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256733024e-01,2.413297143228338229e-02,6.730300000000000000e+04,3.290545576095581055e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256731914e-01,2.413297143228338229e-02,6.730700000000000000e+04,3.290742988109588623e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256731358e-01,2.413297143228338229e-02,6.731100000000000000e+04,3.290940943241119385e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256730803e-01,2.413297143228338229e-02,6.731500000000000000e+04,3.291138323307037354e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256729971e-01,2.413297143228338229e-02,6.731900000000000000e+04,3.291336610317230225e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256729138e-01,2.413297143228338229e-02,6.732300000000000000e+04,3.291534005165100098e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256728305e-01,2.413297143228338576e-02,6.732700000000000000e+04,3.291731245756149292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256727750e-01,2.413297143228338229e-02,6.733100000000000000e+04,3.291929945945739746e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256726918e-01,2.413297143228338229e-02,6.733500000000000000e+04,3.292128000259399414e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256726640e-01,2.413297143228338229e-02,6.733900000000000000e+04,3.292326308727264404e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256725252e-01,2.413297143228338576e-02,6.734300000000000000e+04,3.292524918556213379e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256724975e-01,2.413297143228338229e-02,6.734700000000000000e+04,3.292723450422286987e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256723864e-01,2.413297143228338576e-02,6.735100000000000000e+04,3.292922261953353882e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256723587e-01,2.413297143228338229e-02,6.735500000000000000e+04,3.293120857477188110e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256722754e-01,2.413297143228338229e-02,6.735900000000000000e+04,3.293318937063217163e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256721922e-01,2.413297143228338229e-02,6.736300000000000000e+04,3.293517067193984985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256721366e-01,2.413297143228338576e-02,6.736700000000000000e+04,3.293715096473693848e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256720534e-01,2.413297143228338229e-02,6.737100000000000000e+04,3.293912015438079834e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256720256e-01,2.413297143228338229e-02,6.737500000000000000e+04,3.294110442638397217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256719146e-01,2.413297143228338229e-02,6.737900000000000000e+04,3.294308044195175171e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256718591e-01,2.413297143228338229e-02,6.738300000000000000e+04,3.294506556987762451e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256718036e-01,2.413297143228338229e-02,6.738700000000000000e+04,3.294704587936401367e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256717203e-01,2.413297143228338229e-02,6.739100000000000000e+04,3.294903715372085571e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256716648e-01,2.413297143228337882e-02,6.739500000000000000e+04,3.295102309703826904e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256715815e-01,2.413297143228337882e-02,6.739900000000000000e+04,3.295301363229751587e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256715260e-01,2.413297143228337882e-02,6.740300000000000000e+04,3.295499889850616455e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256714705e-01,2.413297143228337882e-02,6.740700000000000000e+04,3.295697925329208374e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256713872e-01,2.413297143228337882e-02,6.741100000000000000e+04,3.295897176980972290e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256713317e-01,2.413297143228337882e-02,6.741500000000000000e+04,3.296095689058303833e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256712485e-01,2.413297143228337882e-02,6.741900000000000000e+04,3.296294235467910767e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256711930e-01,2.413297143228337535e-02,6.742300000000000000e+04,3.296492357254028320e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256711374e-01,2.413297143228337535e-02,6.742700000000000000e+04,3.296691270589828491e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256710819e-01,2.413297143228337882e-02,6.743100000000000000e+04,3.296890300989151001e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256709987e-01,2.413297143228337882e-02,6.743500000000000000e+04,3.297088179588317871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256709432e-01,2.413297143228337535e-02,6.743900000000000000e+04,3.297287356376647949e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256709154e-01,2.413297143228337535e-02,6.744300000000000000e+04,3.297486946582794189e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256708044e-01,2.413297143228337535e-02,6.744700000000000000e+04,3.297686105966567993e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256707766e-01,2.413297143228337535e-02,6.745100000000000000e+04,3.297883648872375488e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256706934e-01,2.413297143228337535e-02,6.745500000000000000e+04,3.298082437038421631e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256706378e-01,2.413297143228337535e-02,6.745900000000000000e+04,3.298280280828475952e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256705546e-01,2.413297143228337535e-02,6.746300000000000000e+04,3.298478386878967285e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256704991e-01,2.413297143228337188e-02,6.746700000000000000e+04,3.298675584793090820e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256704436e-01,2.413297143228337188e-02,6.747100000000000000e+04,3.298874002218246460e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256703880e-01,2.413297143228336841e-02,6.747500000000000000e+04,3.299072873115539551e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256703325e-01,2.413297143228336841e-02,6.747900000000000000e+04,3.299271801471710205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256702770e-01,2.413297143228336841e-02,6.748300000000000000e+04,3.299469661951065063e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256702493e-01,2.413297143228336841e-02,6.748700000000000000e+04,3.299667938709259033e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256701660e-01,2.413297143228336841e-02,6.749100000000000000e+04,3.299867004871368408e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256701105e-01,2.413297143228336841e-02,6.749500000000000000e+04,3.300064354181289673e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256700827e-01,2.413297143228336841e-02,6.749900000000000000e+04,3.300262437343597412e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256699995e-01,2.413297143228336841e-02,6.750300000000000000e+04,3.300460278034210205e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256699440e-01,2.413297143228336841e-02,6.750700000000000000e+04,3.300657538414001465e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256698607e-01,2.413297143228336841e-02,6.751100000000000000e+04,3.300856051683425903e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256698052e-01,2.413297143228336841e-02,6.751500000000000000e+04,3.301054584980010986e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256697497e-01,2.413297143228336494e-02,6.751900000000000000e+04,3.301253441810607910e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256697219e-01,2.413297143228336494e-02,6.752300000000000000e+04,3.301451663732528687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256696942e-01,2.413297143228336494e-02,6.752700000000000000e+04,3.301650659084320068e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256696109e-01,2.413297143228336494e-02,6.753100000000000000e+04,3.301848911046981812e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256695276e-01,2.413297143228336494e-02,6.753500000000000000e+04,3.302048405885696411e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256694999e-01,2.413297143228336147e-02,6.753900000000000000e+04,3.302246684551239014e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256694721e-01,2.413297143228336147e-02,6.754300000000000000e+04,3.302444216251373291e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256693888e-01,2.413297143228336147e-02,6.754700000000000000e+04,3.302642761945724487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256693056e-01,2.413297143228336147e-02,6.755100000000000000e+04,3.302841068029403687e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256693056e-01,2.413297143228336147e-02,6.755500000000000000e+04,3.303039498090744019e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256691945e-01,2.413297143228336147e-02,6.755900000000000000e+04,3.303237092018127441e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256691668e-01,2.413297143228336494e-02,6.756300000000000000e+04,3.303434443473815918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256691113e-01,2.413297143228336147e-02,6.756700000000000000e+04,3.303632970809936523e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256690558e-01,2.413297143228336147e-02,6.757100000000000000e+04,3.303832208871841431e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256690003e-01,2.413297143228336147e-02,6.757500000000000000e+04,3.304030566215515137e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256689725e-01,2.413297143228336147e-02,6.757900000000000000e+04,3.304230207443237305e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256689170e-01,2.413297143228336147e-02,6.758300000000000000e+04,3.304428874254226685e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256688615e-01,2.413297143228336147e-02,6.758700000000000000e+04,3.304627904891967773e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256688615e-01,2.413297143228336147e-02,6.759100000000000000e+04,3.304825817823410034e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256687505e-01,2.413297143228335800e-02,6.759500000000000000e+04,3.305023564100265503e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256687227e-01,2.413297143228335800e-02,6.759900000000000000e+04,3.305221016645431519e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256686672e-01,2.413297143228335800e-02,6.760300000000000000e+04,3.305418812751770020e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256686117e-01,2.413297143228335800e-02,6.760700000000000000e+04,3.305616479158401489e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256685562e-01,2.413297143228335800e-02,6.761100000000000000e+04,3.305813583612442017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256685284e-01,2.413297143228335800e-02,6.761500000000000000e+04,3.306012229681015015e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256684729e-01,2.413297143228335800e-02,6.761900000000000000e+04,3.306211570501327515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256683896e-01,2.413297143228335800e-02,6.762300000000000000e+04,3.306409882307052612e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256683896e-01,2.413297143228335453e-02,6.762700000000000000e+04,3.306609108209609985e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256683064e-01,2.413297143228335800e-02,6.763100000000000000e+04,3.306808034896850586e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256682509e-01,2.413297143228335800e-02,6.763500000000000000e+04,3.307006833553314209e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256682231e-01,2.413297143228335107e-02,6.763900000000000000e+04,3.307204680919647217e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256681953e-01,2.413297143228335453e-02,6.764300000000000000e+04,3.307402784347534180e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256681398e-01,2.413297143228335453e-02,6.764700000000000000e+04,3.307600975751876831e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256680843e-01,2.413297143228335453e-02,6.765100000000000000e+04,3.307799309253692627e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256680288e-01,2.413297143228335453e-02,6.765500000000000000e+04,3.307997155904769897e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256679733e-01,2.413297143228335453e-02,6.765900000000000000e+04,3.308195545434951782e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256679455e-01,2.413297143228335107e-02,6.766300000000000000e+04,3.308393494367599487e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256678900e-01,2.413297143228335453e-02,6.766700000000000000e+04,3.308592115879058838e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256678345e-01,2.413297143228335107e-02,6.767100000000000000e+04,3.308791172742843628e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256677790e-01,2.413297143228335107e-02,6.767500000000000000e+04,3.308989912271499634e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256677790e-01,2.413297143228335107e-02,6.767900000000000000e+04,3.309189048528671265e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256677235e-01,2.413297143228335107e-02,6.768300000000000000e+04,3.309387580394744873e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256676680e-01,2.413297143228335107e-02,6.768700000000000000e+04,3.309585992813110352e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256676125e-01,2.413297143228335107e-02,6.769100000000000000e+04,3.309784013986587524e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256675847e-01,2.413297143228335107e-02,6.769500000000000000e+04,3.309982222318649292e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256675292e-01,2.413297143228334760e-02,6.769900000000000000e+04,3.310180109739303589e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256674737e-01,2.413297143228334760e-02,6.770300000000000000e+04,3.310378611087799072e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256674737e-01,2.413297143228334760e-02,6.770700000000000000e+04,3.310577376127243042e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256673904e-01,2.413297143228334760e-02,6.771100000000000000e+04,3.310775622606277466e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256673627e-01,2.413297143228335107e-02,6.771500000000000000e+04,3.310974562644958496e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256673349e-01,2.413297143228334760e-02,6.771900000000000000e+04,3.311172297716140747e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256672517e-01,2.413297143228334760e-02,6.772300000000000000e+04,3.311370127677917480e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256672239e-01,2.413297143228334760e-02,6.772700000000000000e+04,3.311569349527359009e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256671684e-01,2.413297143228334760e-02,6.773100000000000000e+04,3.311768058300018311e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256671406e-01,2.413297143228334760e-02,6.773500000000000000e+04,3.311966543197631836e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256671129e-01,2.413297143228334760e-02,6.773900000000000000e+04,3.312164913415908813e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256670851e-01,2.413297143228334760e-02,6.774300000000000000e+04,3.312363570213317871e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256670296e-01,2.413297143228334413e-02,6.774700000000000000e+04,3.312560753345489502e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256670019e-01,2.413297143228334413e-02,6.775100000000000000e+04,3.312759068727493286e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256669186e-01,2.413297143228334413e-02,6.775500000000000000e+04,3.312957147121429443e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256668908e-01,2.413297143228334413e-02,6.775900000000000000e+04,3.313156119108200073e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256668631e-01,2.413297143228334413e-02,6.776300000000000000e+04,3.313354338645935059e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256668353e-01,2.413297143228334413e-02,6.776700000000000000e+04,3.313553339004516602e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256667798e-01,2.413297143228334413e-02,6.777100000000000000e+04,3.313752407550811768e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256667521e-01,2.413297143228334413e-02,6.777500000000000000e+04,3.313951347351074219e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256666965e-01,2.413297143228334413e-02,6.777900000000000000e+04,3.314149220466613770e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256666688e-01,2.413297143228334413e-02,6.778300000000000000e+04,3.314347308158874512e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256666133e-01,2.413297143228334413e-02,6.778700000000000000e+04,3.314544943332672119e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256665855e-01,2.413297143228334413e-02,6.779100000000000000e+04,3.314742372512817383e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256665300e-01,2.413297143228334066e-02,6.779500000000000000e+04,3.314940330266952515e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256665023e-01,2.413297143228334066e-02,6.779900000000000000e+04,3.315138534784317017e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256664467e-01,2.413297143228334066e-02,6.780300000000000000e+04,3.315337796211242676e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256664190e-01,2.413297143228334066e-02,6.780700000000000000e+04,3.315536441802978516e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256663912e-01,2.413297143228334066e-02,6.781100000000000000e+04,3.315735481023788452e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256663635e-01,2.413297143228334066e-02,6.781500000000000000e+04,3.315933495759963989e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256663357e-01,2.413297143228334066e-02,6.781900000000000000e+04,3.316131994485855103e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256663080e-01,2.413297143228334066e-02,6.782300000000000000e+04,3.316330052137374878e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256662525e-01,2.413297143228334066e-02,6.782700000000000000e+04,3.316527547597885132e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256662525e-01,2.413297143228334066e-02,6.783100000000000000e+04,3.316725831747055054e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256661692e-01,2.413297143228334066e-02,6.783500000000000000e+04,3.316922724723815918e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256661414e-01,2.413297143228334066e-02,6.783900000000000000e+04,3.317121003866195679e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256661414e-01,2.413297143228334066e-02,6.784300000000000000e+04,3.317318926334381104e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256660859e-01,2.413297143228334066e-02,6.784700000000000000e+04,3.317516453742980957e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256660304e-01,2.413297143228334066e-02,6.785100000000000000e+04,3.317715236425399780e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256659749e-01,2.413297143228333719e-02,6.785500000000000000e+04,3.317913706302642822e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256659749e-01,2.413297143228334066e-02,6.785900000000000000e+04,3.318112637042999268e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256659194e-01,2.413297143228333719e-02,6.786300000000000000e+04,3.318310837984085083e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256658639e-01,2.413297143228333719e-02,6.786700000000000000e+04,3.318509688615798950e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256658639e-01,2.413297143228333719e-02,6.787100000000000000e+04,3.318708208799362183e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.787500000000000000e+04,3.318907254457473755e+03,1.000000000000000000e+00,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.788200000000000000e+04,3.319199031352996826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.788900000000000000e+04,3.319490906476974487e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.789600000000000000e+04,3.319782621622085571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.790300000000000000e+04,3.320075478315353394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.791000000000000000e+04,3.320368361473083496e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.791700000000000000e+04,3.320661432981491089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.792400000000000000e+04,3.320954664230346680e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.793100000000000000e+04,3.321248418331146240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.793800000000000000e+04,3.321540074825286865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.794500000000000000e+04,3.321832257986068726e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.795200000000000000e+04,3.322124137163162231e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.795900000000000000e+04,3.322415690898895264e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.796600000000000000e+04,3.322708425521850586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.797300000000000000e+04,3.323001407384872437e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.798000000000000000e+04,3.323294291496276855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.798700000000000000e+04,3.323588201284408569e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.799400000000000000e+04,3.323880050182342529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.800100000000000000e+04,3.324171116352081299e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.800800000000000000e+04,3.324462474584579468e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.801500000000000000e+04,3.324754758596420288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.802200000000000000e+04,3.325047432661056519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.802900000000000000e+04,3.325340204000473022e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.803600000000000000e+04,3.325632674932479858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.804300000000000000e+04,3.325925844669342041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.805000000000000000e+04,3.326220069408416748e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.805700000000000000e+04,3.326511604547500610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.806400000000000000e+04,3.326803615093231201e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.807100000000000000e+04,3.327095418453216553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.807800000000000000e+04,3.327387816905975342e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.808500000000000000e+04,3.327680303335189819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.809200000000000000e+04,3.327972121715545654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.809900000000000000e+04,3.328265090465545654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.810600000000000000e+04,3.328558424711227417e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.811300000000000000e+04,3.328849433660507202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.812000000000000000e+04,3.329141355991363525e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.812700000000000000e+04,3.329433785200119019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.813400000000000000e+04,3.329725790023803711e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.814100000000000000e+04,3.330017998218536377e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.814800000000000000e+04,3.330310757875442505e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.815500000000000000e+04,3.330602952718734741e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.816200000000000000e+04,3.330896472930908203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.816900000000000000e+04,3.331188548326492310e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.817600000000000000e+04,3.331480470418930054e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.818300000000000000e+04,3.331772357225418091e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.819000000000000000e+04,3.332063806533813477e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.819700000000000000e+04,3.332355798006057739e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.820400000000000000e+04,3.332650273084640503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.821100000000000000e+04,3.332942958116531372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.821800000000000000e+04,3.333236633777618408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.822500000000000000e+04,3.333528739213943481e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.823200000000000000e+04,3.333819951534271240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.823900000000000000e+04,3.334111813783645630e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.824600000000000000e+04,3.334403930902481079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.825300000000000000e+04,3.334695816278457642e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.826000000000000000e+04,3.334989279270172119e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.826700000000000000e+04,3.335282608509063721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.827400000000000000e+04,3.335574275493621826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.828100000000000000e+04,3.335867574214935303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.828800000000000000e+04,3.336159835338592529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.829500000000000000e+04,3.336451747179031372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.830200000000000000e+04,3.336743786573410034e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.830900000000000000e+04,3.337035704374313354e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.831600000000000000e+04,3.337328198432922363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.832300000000000000e+04,3.337621541738510132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.833000000000000000e+04,3.337913658142089844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.833700000000000000e+04,3.338206315994262695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.834400000000000000e+04,3.338503320217132568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.835100000000000000e+04,3.338796355485916138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.835800000000000000e+04,3.339088506221771240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.836500000000000000e+04,3.339380858659744263e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.837200000000000000e+04,3.339674720525741577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.837900000000000000e+04,3.339969806671142578e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.838600000000000000e+04,3.340263125896453857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.839300000000000000e+04,3.340555851459503174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.840000000000000000e+04,3.340849143505096436e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.840700000000000000e+04,3.341141720533370972e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.841400000000000000e+04,3.341432857990264893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.842100000000000000e+04,3.341725368022918701e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.842800000000000000e+04,3.342018717765808105e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.843500000000000000e+04,3.342311165094375610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.844200000000000000e+04,3.342605344533920288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.844900000000000000e+04,3.342900486469268799e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.845600000000000000e+04,3.343193488836288452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.846300000000000000e+04,3.343486331462860107e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.847000000000000000e+04,3.343779430150985718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.847700000000000000e+04,3.344071041345596313e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.848400000000000000e+04,3.344364307165145874e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.849100000000000000e+04,3.344657723188400269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.849800000000000000e+04,3.344953427791595459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.850500000000000000e+04,3.345245806694030762e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.851200000000000000e+04,3.345539015769958496e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.851900000000000000e+04,3.345831924676895142e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.852600000000000000e+04,3.346124362945556641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.853300000000000000e+04,3.346416198492050171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.854000000000000000e+04,3.346708673715591431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.854700000000000000e+04,3.347001757860183716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.855400000000000000e+04,3.347295296669006348e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.856100000000000000e+04,3.347588538885116577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.856800000000000000e+04,3.347882910490036011e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.857500000000000000e+04,3.348176234722137451e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.858200000000000000e+04,3.348467483043670654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.858900000000000000e+04,3.348759478330612183e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.859600000000000000e+04,3.349052170753479004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.860300000000000000e+04,3.349345522880554199e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.861000000000000000e+04,3.349637730360031128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.861700000000000000e+04,3.349930647373199463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.862400000000000000e+04,3.350224111557006836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.863100000000000000e+04,3.350518436908721924e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.863800000000000000e+04,3.350810332536697388e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.864500000000000000e+04,3.351102128028869629e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.865200000000000000e+04,3.351394699335098267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.865900000000000000e+04,3.351687440156936646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.866600000000000000e+04,3.351979431390762329e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.867300000000000000e+04,3.352272056579589844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.868000000000000000e+04,3.352564863920211792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.868700000000000000e+04,3.352857959747314453e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.869400000000000000e+04,3.353152533292770386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.870100000000000000e+04,3.353444086313247681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.870800000000000000e+04,3.353735380172729492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.871500000000000000e+04,3.354027776241302490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.872200000000000000e+04,3.354319901466369629e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.872900000000000000e+04,3.354611481189727783e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.873600000000000000e+04,3.354905538797378540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.874300000000000000e+04,3.355199105501174927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.875000000000000000e+04,3.355492389202117920e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.875700000000000000e+04,3.355784521341323853e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.876400000000000000e+04,3.356076910972595215e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.877100000000000000e+04,3.356369527578353882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.877800000000000000e+04,3.356663010120391846e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.878500000000000000e+04,3.356955422878265381e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.879200000000000000e+04,3.357247431278228760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.879900000000000000e+04,3.357540892362594604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.880600000000000000e+04,3.357833882570266724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.881300000000000000e+04,3.358128015279769897e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.882000000000000000e+04,3.358421087980270386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.882700000000000000e+04,3.358713018178939819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.883400000000000000e+04,3.359005433797836304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.884100000000000000e+04,3.359297421455383301e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.884800000000000000e+04,3.359590283393859863e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.885500000000000000e+04,3.359882738828659058e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.886200000000000000e+04,3.360176188468933105e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.886900000000000000e+04,3.360469013452529907e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.887600000000000000e+04,3.360762116432189941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.888300000000000000e+04,3.361055463552474976e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.889000000000000000e+04,3.361347262144088745e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.889700000000000000e+04,3.361639935255050659e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.890400000000000000e+04,3.361932392120361328e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.891100000000000000e+04,3.362224747896194458e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.891800000000000000e+04,3.362518807411193848e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.892500000000000000e+04,3.362811867952346802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.893200000000000000e+04,3.363106222152709961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.893900000000000000e+04,3.363399006605148315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.894600000000000000e+04,3.363690665006637573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.895300000000000000e+04,3.363982301950454712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.896000000000000000e+04,3.364274943590164185e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.896700000000000000e+04,3.364567704677581787e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.897400000000000000e+04,3.364859781265258789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.898100000000000000e+04,3.365152837276458740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.898800000000000000e+04,3.365444951295852661e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.899500000000000000e+04,3.365738713264465332e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.900200000000000000e+04,3.366031047582626343e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.900900000000000000e+04,3.366322539329528809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.901600000000000000e+04,3.366614298582077026e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.902300000000000000e+04,3.366905897140502930e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.903000000000000000e+04,3.367198174476623535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.903700000000000000e+04,3.367490705251693726e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.904400000000000000e+04,3.367783036470413208e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.905100000000000000e+04,3.368076749086380005e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.905800000000000000e+04,3.368369242668151855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.906500000000000000e+04,3.368660939693450928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.907200000000000000e+04,3.368952693462371826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.907900000000000000e+04,3.369243438482284546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.908600000000000000e+04,3.369535106182098389e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.909300000000000000e+04,3.369828617334365845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.910000000000000000e+04,3.370120859622955322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.910700000000000000e+04,3.370413631916046143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.911400000000000000e+04,3.370706222534179688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.912100000000000000e+04,3.370997691392898560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.912800000000000000e+04,3.371289798974990845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.913500000000000000e+04,3.371581083059310913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.914200000000000000e+04,3.371872123479843140e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.914900000000000000e+04,3.372164904594421387e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.915600000000000000e+04,3.372458854436874390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.916300000000000000e+04,3.372751291751861572e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.917000000000000000e+04,3.373044708967208862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.917700000000000000e+04,3.373336934804916382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.918400000000000000e+04,3.373628396749496460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.919100000000000000e+04,3.373920343160629272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.919800000000000000e+04,3.374211847543716431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.920500000000000000e+04,3.374504389524459839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.921200000000000000e+04,3.374797735929489136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.921900000000000000e+04,3.375090288162231445e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.922600000000000000e+04,3.375383590221405029e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.923300000000000000e+04,3.375676202058792114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.924000000000000000e+04,3.375968224287033081e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.924700000000000000e+04,3.376259797573089600e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.925400000000000000e+04,3.376551592350006104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.926100000000000000e+04,3.376843203067779541e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.926800000000000000e+04,3.377136618375778198e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.927500000000000000e+04,3.377429132223129272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.928200000000000000e+04,3.377720676422119141e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.928900000000000000e+04,3.378013616800308228e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.929600000000000000e+04,3.378305750608444214e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.930300000000000000e+04,3.378597054243087769e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.931000000000000000e+04,3.378888118267059326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.931700000000000000e+04,3.379179466724395752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.932400000000000000e+04,3.379471390247344971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.933100000000000000e+04,3.379764473199844360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.933800000000000000e+04,3.380056653976440430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.934500000000000000e+04,3.380349813938140869e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.935200000000000000e+04,3.380643564462661743e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.935900000000000000e+04,3.380937584400177002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.936600000000000000e+04,3.381229892969131470e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.937300000000000000e+04,3.381520700454711914e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.938000000000000000e+04,3.381813514471054077e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.938700000000000000e+04,3.382106717824935913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.939400000000000000e+04,3.382401402711868286e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.940100000000000000e+04,3.382693404436111450e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.940800000000000000e+04,3.382986703395843506e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.941500000000000000e+04,3.383279980421066284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.942200000000000000e+04,3.383572658061981201e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.942900000000000000e+04,3.383864890098571777e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.943600000000000000e+04,3.384157661199569702e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.944300000000000000e+04,3.384450489282608032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.945000000000000000e+04,3.384744240045547485e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.945700000000000000e+04,3.385037535429000854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.946400000000000000e+04,3.385331531286239624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.947100000000000000e+04,3.385625594139099121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.947800000000000000e+04,3.385918612241744995e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.948500000000000000e+04,3.386210971593856812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.949200000000000000e+04,3.386502874851226807e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.949900000000000000e+04,3.386795853137969971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.950600000000000000e+04,3.387089851856231689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.951300000000000000e+04,3.387383132219314575e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.952000000000000000e+04,3.387675979852676392e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.952700000000000000e+04,3.387970212936401367e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.953400000000000000e+04,3.388264013290405273e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.954100000000000000e+04,3.388557088375091553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.954800000000000000e+04,3.388848899602890015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.955500000000000000e+04,3.389141301870346069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.956200000000000000e+04,3.389434385299682617e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.956900000000000000e+04,3.389727759599685669e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.957600000000000000e+04,3.390020206212997437e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.958300000000000000e+04,3.390312830448150635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.959000000000000000e+04,3.390605883598327637e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.959700000000000000e+04,3.390898275136947632e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.960400000000000000e+04,3.391190840721130371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.961100000000000000e+04,3.391482278108596802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.961800000000000000e+04,3.391774834156036377e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.962500000000000000e+04,3.392066938400268555e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.963200000000000000e+04,3.392360631465911865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.963900000000000000e+04,3.392653549194335938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.964600000000000000e+04,3.392947879076004028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.965300000000000000e+04,3.393240183830261230e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.966000000000000000e+04,3.393531924724578857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.966700000000000000e+04,3.393822972774505615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.967400000000000000e+04,3.394115459203720093e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.968100000000000000e+04,3.394408564805984497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.968800000000000000e+04,3.394702617168426514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.969500000000000000e+04,3.394995203495025635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.970200000000000000e+04,3.395288556814193726e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.970900000000000000e+04,3.395582697868347168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.971600000000000000e+04,3.395875214099884033e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.972300000000000000e+04,3.396167320489883423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.973000000000000000e+04,3.396459501504898071e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.973700000000000000e+04,3.396751500368118286e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.974400000000000000e+04,3.397045301198959351e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.975100000000000000e+04,3.397337611913681030e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.975800000000000000e+04,3.397630566358566284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.976500000000000000e+04,3.397924110889434814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.977200000000000000e+04,3.398217168569564819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.977900000000000000e+04,3.398509835958480835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.978600000000000000e+04,3.398802078247070312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.979300000000000000e+04,3.399094817876815796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.980000000000000000e+04,3.399388570070266724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.980700000000000000e+04,3.399681581020355225e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.981400000000000000e+04,3.399975113630294800e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.982100000000000000e+04,3.400269531250000000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.982800000000000000e+04,3.400561605453491211e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.983500000000000000e+04,3.400855309247970581e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.984200000000000000e+04,3.401147951841354370e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.984900000000000000e+04,3.401439612150192261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.985600000000000000e+04,3.401732319593429565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.986300000000000000e+04,3.402025386571884155e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.987000000000000000e+04,3.402318910837173462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.987700000000000000e+04,3.402610877037048340e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.988400000000000000e+04,3.402904825687408447e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.989100000000000000e+04,3.403197398900985718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.989800000000000000e+04,3.403489027738571167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.990500000000000000e+04,3.403781071186065674e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.991200000000000000e+04,3.404073423862457275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.991900000000000000e+04,3.404365961313247681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.992600000000000000e+04,3.404660507202148438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.993300000000000000e+04,3.404954127073287964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.994000000000000000e+04,3.405247628211975098e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.994700000000000000e+04,3.405540808200836182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.995400000000000000e+04,3.405832611560821533e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.996100000000000000e+04,3.406124082088470459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.996800000000000000e+04,3.406416610717773438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.997500000000000000e+04,3.406708655118942261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.998200000000000000e+04,3.407001772642135620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.998900000000000000e+04,3.407294359207153320e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,6.999600000000000000e+04,3.407588305473327637e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.000300000000000000e+04,3.407882500886917114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.001000000000000000e+04,3.408174210071563721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.001700000000000000e+04,3.408465677976608276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.002400000000000000e+04,3.408758569240570068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.003100000000000000e+04,3.409051040887832642e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.003800000000000000e+04,3.409344434022903442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.004500000000000000e+04,3.409637720108032227e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.005200000000000000e+04,3.409930271863937378e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.005900000000000000e+04,3.410222892284393311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.006600000000000000e+04,3.410517035961151123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.007300000000000000e+04,3.410809335708618164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.008000000000000000e+04,3.411100621223449707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.008700000000000000e+04,3.411392995595932007e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.009400000000000000e+04,3.411684844017028809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.010100000000000000e+04,3.411976897954940796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.010800000000000000e+04,3.412270498752593994e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.011500000000000000e+04,3.412563238382339478e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.012200000000000000e+04,3.412857250928878784e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.012900000000000000e+04,3.413148797035217285e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.013600000000000000e+04,3.413441229343414307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.014300000000000000e+04,3.413732683897018433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.015000000000000000e+04,3.414024754524230957e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.015700000000000000e+04,3.414316858768463135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.016400000000000000e+04,3.414609901905059814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.017100000000000000e+04,3.414902442932128906e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.017800000000000000e+04,3.415195202350616455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.018500000000000000e+04,3.415487822771072388e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.019200000000000000e+04,3.415780662775039673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.019900000000000000e+04,3.416072252750396729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.020600000000000000e+04,3.416364212274551392e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.021300000000000000e+04,3.416656333923339844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.022000000000000000e+04,3.416949549913406372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.022700000000000000e+04,3.417242774724960327e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.023400000000000000e+04,3.417535290241241455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.024100000000000000e+04,3.417828392267227173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.024800000000000000e+04,3.418120330095291138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.025500000000000000e+04,3.418412237882614136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.026200000000000000e+04,3.418703699827194214e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.026900000000000000e+04,3.418995609045028687e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.027600000000000000e+04,3.419287898302078247e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.028300000000000000e+04,3.419581392526626587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.029000000000000000e+04,3.419873275041580200e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.029700000000000000e+04,3.420165694713592529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.030400000000000000e+04,3.420459494113922119e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.031100000000000000e+04,3.420751478910446167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.031800000000000000e+04,3.421042943716049194e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.032500000000000000e+04,3.421335279941558838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.033200000000000000e+04,3.421627144575119019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.033900000000000000e+04,3.421920037984848022e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.034600000000000000e+04,3.422212741613388062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.035300000000000000e+04,3.422504805564880371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.036000000000000000e+04,3.422797862529754639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.036700000000000000e+04,3.423091169595718384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.037400000000000000e+04,3.423383509397506714e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.038100000000000000e+04,3.423674636363983154e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.038800000000000000e+04,3.423967455148696899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.039500000000000000e+04,3.424260785818099976e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.040200000000000000e+04,3.424555356979370117e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.040900000000000000e+04,3.424847443342208862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.041600000000000000e+04,3.425141287326812744e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.042300000000000000e+04,3.425435523509979248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.043000000000000000e+04,3.425728034257888794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.043700000000000000e+04,3.426020503282546997e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.044400000000000000e+04,3.426312845706939697e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.045100000000000000e+04,3.426604867935180664e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.045800000000000000e+04,3.426898658275604248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.046500000000000000e+04,3.427191730022430420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.047200000000000000e+04,3.427483557462692261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.047900000000000000e+04,3.427776847362518311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.048600000000000000e+04,3.428070431232452393e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.049300000000000000e+04,3.428363376855850220e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.050000000000000000e+04,3.428656113147735596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.050700000000000000e+04,3.428948293447494507e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.051400000000000000e+04,3.429241114616394043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.052100000000000000e+04,3.429534968852996826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.052800000000000000e+04,3.429828039169311523e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.053500000000000000e+04,3.430120529651641846e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.054200000000000000e+04,3.430413906574249268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.054900000000000000e+04,3.430707539081573486e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.055600000000000000e+04,3.430999096155166626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.056300000000000000e+04,3.431290407657623291e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.057000000000000000e+04,3.431583512544631958e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.057700000000000000e+04,3.431877074241638184e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.058400000000000000e+04,3.432170514345169067e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.059100000000000000e+04,3.432463440179824829e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.059800000000000000e+04,3.432756499528884888e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.060500000000000000e+04,3.433049267768859863e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.061200000000000000e+04,3.433340729475021362e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.061900000000000000e+04,3.433632551908493042e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.062600000000000000e+04,3.433925376415252686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.063300000000000000e+04,3.434218112230300903e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.064000000000000000e+04,3.434510682106018066e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.064700000000000000e+04,3.434802553653717041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.065400000000000000e+04,3.435096037149429321e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.066100000000000000e+04,3.435388722658157349e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.066800000000000000e+04,3.435680997371673584e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.067500000000000000e+04,3.435972185850143433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.068200000000000000e+04,3.436263307332992554e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.068900000000000000e+04,3.436556335210800171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.069600000000000000e+04,3.436850746631622314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.070300000000000000e+04,3.437144416809082031e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.071000000000000000e+04,3.437438540458679199e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.071700000000000000e+04,3.437730821132659912e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.072400000000000000e+04,3.438022884368896484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.073100000000000000e+04,3.438314937829971313e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.073800000000000000e+04,3.438607149362564087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.074500000000000000e+04,3.438898869276046753e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.075200000000000000e+04,3.439192384481430054e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.075900000000000000e+04,3.439484593629837036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.076600000000000000e+04,3.439778327703475952e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.077300000000000000e+04,3.440072697877883911e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.078000000000000000e+04,3.440364565134048462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.078700000000000000e+04,3.440657122611999512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.079400000000000000e+04,3.440948953151702881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.080100000000000000e+04,3.441242090225219727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.080800000000000000e+04,3.441535133600234985e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.081500000000000000e+04,3.441827827453613281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.082200000000000000e+04,3.442120505809783936e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.082900000000000000e+04,3.442414086818695068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.083600000000000000e+04,3.442706750869750977e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.084300000000000000e+04,3.442998809814453125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.085000000000000000e+04,3.443291202545166016e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.085700000000000000e+04,3.443583177804946899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.086400000000000000e+04,3.443875419616699219e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.087100000000000000e+04,3.444168801069259644e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.087800000000000000e+04,3.444461457252502441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.088500000000000000e+04,3.444754557847976685e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.089200000000000000e+04,3.445048443555831909e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.089900000000000000e+04,3.445340688228607178e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.090600000000000000e+04,3.445632797002792358e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.091300000000000000e+04,3.445924090147018433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.092000000000000000e+04,3.446216859102249146e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.092700000000000000e+04,3.446509748935699463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.093400000000000000e+04,3.446802059173583984e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.094100000000000000e+04,3.447096235036849976e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.094800000000000000e+04,3.447388514041900635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.095500000000000000e+04,3.447680118083953857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.096200000000000000e+04,3.447972019195556641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.096900000000000000e+04,3.448263310194015503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.097600000000000000e+04,3.448555115461349487e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.098300000000000000e+04,3.448848219871520996e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.099000000000000000e+04,3.449141152143478394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.099700000000000000e+04,3.449434386730194092e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.100400000000000000e+04,3.449727355241775513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.101100000000000000e+04,3.450019133329391479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.101800000000000000e+04,3.450311300039291382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.102500000000000000e+04,3.450603381633758545e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.103200000000000000e+04,3.450895347833633423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.103900000000000000e+04,3.451188490629196167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.104600000000000000e+04,3.451481008052825928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.105300000000000000e+04,3.451773109197616577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.106000000000000000e+04,3.452066354274749756e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.106700000000000000e+04,3.452358940362930298e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.107400000000000000e+04,3.452650599002838135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.108100000000000000e+04,3.452942050695419312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.108800000000000000e+04,3.453233775377273560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.109500000000000000e+04,3.453526070356369019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.110200000000000000e+04,3.453818748235702515e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.110900000000000000e+04,3.454111900806427002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.111600000000000000e+04,3.454405013561248779e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.112300000000000000e+04,3.454698266029357910e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.113000000000000000e+04,3.454989564657211304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.113700000000000000e+04,3.455280905246734619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.114400000000000000e+04,3.455572556734085083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.115100000000000000e+04,3.455864662170410156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.115800000000000000e+04,3.456157379865646362e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.116500000000000000e+04,3.456450604438781738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.117200000000000000e+04,3.456743931293487549e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.117900000000000000e+04,3.457037234544754028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.118600000000000000e+04,3.457328778505325317e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.119300000000000000e+04,3.457621160745620728e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.120000000000000000e+04,3.457912157773971558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.120700000000000000e+04,3.458203866720199585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.121400000000000000e+04,3.458496380567550659e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.122100000000000000e+04,3.458789573669433594e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.122800000000000000e+04,3.459082741975784302e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.123500000000000000e+04,3.459375680923461914e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.124200000000000000e+04,3.459667497396469116e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.124900000000000000e+04,3.459958958148956299e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.125600000000000000e+04,3.460250135183334351e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.126300000000000000e+04,3.460541632413864136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.127000000000000000e+04,3.460834205150604248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.127700000000000000e+04,3.461126675844192505e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.128400000000000000e+04,3.461419017314910889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.129100000000000000e+04,3.461710927248001099e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.129800000000000000e+04,3.462004048824310303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.130500000000000000e+04,3.462296411275863647e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.131200000000000000e+04,3.462587953090667725e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.131900000000000000e+04,3.462879127502441406e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.132600000000000000e+04,3.463170907735824585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.133300000000000000e+04,3.463463145494461060e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.134000000000000000e+04,3.463755922555923462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.134700000000000000e+04,3.464048392295837402e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.135400000000000000e+04,3.464341525793075562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.136100000000000000e+04,3.464634511470794678e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.136800000000000000e+04,3.464926118373870850e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.137500000000000000e+04,3.465218150854110718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.138200000000000000e+04,3.465509387254714966e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.138900000000000000e+04,3.465801826477050781e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.139600000000000000e+04,3.466094765901565552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.140300000000000000e+04,3.466386658668518066e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.141000000000000000e+04,3.466679502725601196e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.141700000000000000e+04,3.466971997737884521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.142400000000000000e+04,3.467264385700225830e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.143100000000000000e+04,3.467555486202239990e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.143800000000000000e+04,3.467847386360168457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.144500000000000000e+04,3.468138650178909302e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.145200000000000000e+04,3.468430919647216797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.145900000000000000e+04,3.468723356008529663e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.146600000000000000e+04,3.469016118764877319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.147300000000000000e+04,3.469309256076812744e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.148000000000000000e+04,3.469602860689163208e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.148700000000000000e+04,3.469894634485244751e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.149400000000000000e+04,3.470185959100723267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.150100000000000000e+04,3.470477138280868530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.150800000000000000e+04,3.470768786430358887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.151500000000000000e+04,3.471060994386672974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.152200000000000000e+04,3.471353732347488403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.152900000000000000e+04,3.471647512674331665e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.153600000000000000e+04,3.471941995859146118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.154300000000000000e+04,3.472235974788665771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.155000000000000000e+04,3.472527855634689331e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.155700000000000000e+04,3.472819687128067017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.156400000000000000e+04,3.473112388372421265e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.157100000000000000e+04,3.473405290126800537e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.157800000000000000e+04,3.473698044061660767e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.158500000000000000e+04,3.473991419792175293e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.159200000000000000e+04,3.474285103559494019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.159900000000000000e+04,3.474579024553298950e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.160600000000000000e+04,3.474872128248214722e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.161300000000000000e+04,3.475164018869400024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.162000000000000000e+04,3.475456520557403564e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.162700000000000000e+04,3.475748869895935059e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.163400000000000000e+04,3.476042245388031006e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.164100000000000000e+04,3.476335231781005859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.164800000000000000e+04,3.476627969264984131e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.165500000000000000e+04,3.476920987129211426e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.166200000000000000e+04,3.477214277505874634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.166900000000000000e+04,3.477507102251052856e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.167600000000000000e+04,3.477798994779586792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.168300000000000000e+04,3.478090812206268311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.169000000000000000e+04,3.478384281158447266e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.169700000000000000e+04,3.478678261756896973e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.170400000000000000e+04,3.478971432685852051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.171100000000000000e+04,3.479263954162597656e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.171800000000000000e+04,3.479556624412536621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.172500000000000000e+04,3.479848699569702148e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.173200000000000000e+04,3.480141429185867310e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.173900000000000000e+04,3.480434257745742798e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.174600000000000000e+04,3.480726579666137695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.175300000000000000e+04,3.481018824338912964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.176000000000000000e+04,3.481312475442886353e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.176700000000000000e+04,3.481605761051177979e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.177400000000000000e+04,3.481899515867233276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.178100000000000000e+04,3.482191003322601318e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.178800000000000000e+04,3.482482893943786621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.179500000000000000e+04,3.482775016546249390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.180200000000000000e+04,3.483066992282867432e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.180900000000000000e+04,3.483360037088394165e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.181600000000000000e+04,3.483654145717620850e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.182300000000000000e+04,3.483945739030838013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.183000000000000000e+04,3.484238912105560303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.183700000000000000e+04,3.484530621528625488e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.184400000000000000e+04,3.484822260618209839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.185100000000000000e+04,3.485113466978073120e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.185800000000000000e+04,3.485405647039413452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.186500000000000000e+04,3.485698439836502075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.187200000000000000e+04,3.485991972446441650e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.187900000000000000e+04,3.486285616636276245e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.188600000000000000e+04,3.486578331232070923e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.189300000000000000e+04,3.486871763944625854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.190000000000000000e+04,3.487164381504058838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.190700000000000000e+04,3.487456935167312622e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.191400000000000000e+04,3.487748323917388916e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.192100000000000000e+04,3.488040225028991699e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.192800000000000000e+04,3.488332714080810547e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.193500000000000000e+04,3.488626743316650391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.194200000000000000e+04,3.488919073104858398e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.194900000000000000e+04,3.489212324857711792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.195600000000000000e+04,3.489505411624908447e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.196300000000000000e+04,3.489797280311584473e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.197000000000000000e+04,3.490088923931121826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.197700000000000000e+04,3.490380809783935547e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.198400000000000000e+04,3.490673432350158691e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.199100000000000000e+04,3.490965876579284668e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.199800000000000000e+04,3.491259211778640747e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.200500000000000000e+04,3.491551852703094482e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.201200000000000000e+04,3.491844111204147339e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.201900000000000000e+04,3.492135417461395264e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.202600000000000000e+04,3.492427068710327148e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.203300000000000000e+04,3.492719275236129761e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.204000000000000000e+04,3.493010632038116455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.204700000000000000e+04,3.493302459001541138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.205400000000000000e+04,3.493595817804336548e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.206100000000000000e+04,3.493888513088226318e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.206800000000000000e+04,3.494181238174438477e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.207500000000000000e+04,3.494472934246063232e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.208200000000000000e+04,3.494764542102813721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.208900000000000000e+04,3.495056727886199951e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.209600000000000000e+04,3.495348364353179932e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.210300000000000000e+04,3.495640844106674194e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.211000000000000000e+04,3.495934371948242188e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.211700000000000000e+04,3.496228361845016479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.212400000000000000e+04,3.496521167278289795e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.213100000000000000e+04,3.496812688827514648e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.213800000000000000e+04,3.497104817628860474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.214500000000000000e+04,3.497396322965621948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.215200000000000000e+04,3.497687932491302490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.215900000000000000e+04,3.497979653596878052e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.216600000000000000e+04,3.498272974967956543e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.217300000000000000e+04,3.498567117691040039e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.218000000000000000e+04,3.498860110759735107e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.218700000000000000e+04,3.499153030872344971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.219400000000000000e+04,3.499444634675979614e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.220100000000000000e+04,3.499736359596252441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.220800000000000000e+04,3.500027676820755005e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.221500000000000000e+04,3.500320236444473267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.222200000000000000e+04,3.500612322568893433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.222900000000000000e+04,3.500904937267303467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.223600000000000000e+04,3.501197654962539673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.224300000000000000e+04,3.501490880966186523e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.225000000000000000e+04,3.501783161163330078e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.225700000000000000e+04,3.502074753522872925e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.226400000000000000e+04,3.502365657567977905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.227100000000000000e+04,3.502657325029373169e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.227800000000000000e+04,3.502949126720428467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.228500000000000000e+04,3.503242582321166992e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.229200000000000000e+04,3.503534660339355469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.229900000000000000e+04,3.503828402280807495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.230600000000000000e+04,3.504120446681976318e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.231300000000000000e+04,3.504411467313766479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.232000000000000000e+04,3.504703180789947510e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.232700000000000000e+04,3.504994813442230225e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.233400000000000000e+04,3.505287214994430542e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.234100000000000000e+04,3.505579655170440674e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.234800000000000000e+04,3.505872262954711914e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.235500000000000000e+04,3.506165333271026611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.236200000000000000e+04,3.506460296392440796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.236900000000000000e+04,3.506753373622894287e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.237600000000000000e+04,3.507044565439224243e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.238300000000000000e+04,3.507338834285736084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.239000000000000000e+04,3.507631841421127319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.239700000000000000e+04,3.507927497148513794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.240400000000000000e+04,3.508220668315887451e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.241100000000000000e+04,3.508512710571289062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.241800000000000000e+04,3.508806661605834961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.242500000000000000e+04,3.509099613666534424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.243200000000000000e+04,3.509392213106155396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.243900000000000000e+04,3.509683599233627319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.244600000000000000e+04,3.509974959611892700e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.245300000000000000e+04,3.510268028736114502e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.246000000000000000e+04,3.510562417745590210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.246700000000000000e+04,3.510855145454406738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.247400000000000000e+04,3.511149298667907715e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.248100000000000000e+04,3.511442172765731812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.248800000000000000e+04,3.511733603239059448e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.249500000000000000e+04,3.512025756120681763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.250200000000000000e+04,3.512317775964736938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.250900000000000000e+04,3.512611015558242798e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.251600000000000000e+04,3.512905349969863892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.252300000000000000e+04,3.513198409557342529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.253000000000000000e+04,3.513491780042648315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.253700000000000000e+04,3.513783502101898193e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.254400000000000000e+04,3.514075947046279907e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.255100000000000000e+04,3.514367784023284912e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.255800000000000000e+04,3.514659096002578735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.256500000000000000e+04,3.514952084541320801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.257200000000000000e+04,3.515247035503387451e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.257900000000000000e+04,3.515539581537246704e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.258600000000000000e+04,3.515834062337875366e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.259300000000000000e+04,3.516128340482711792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.260000000000000000e+04,3.516420237064361572e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.260700000000000000e+04,3.516712800502777100e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.261400000000000000e+04,3.517005030632019043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.262100000000000000e+04,3.517297668933868408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.262800000000000000e+04,3.517591868877410889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.263500000000000000e+04,3.517884055852890015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.264200000000000000e+04,3.518177835464477539e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.264900000000000000e+04,3.518472901105880737e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.265600000000000000e+04,3.518765213251113892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.266300000000000000e+04,3.519057523012161255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.267000000000000000e+04,3.519350093126296997e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.267700000000000000e+04,3.519642189741134644e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.268400000000000000e+04,3.519934730529785156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.269100000000000000e+04,3.520227500200271606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.269800000000000000e+04,3.520520767688751221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.270500000000000000e+04,3.520815032720565796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.271200000000000000e+04,3.521107059240341187e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.271900000000000000e+04,3.521398944616317749e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.272600000000000000e+04,3.521691618442535400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.273300000000000000e+04,3.521983878135681152e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.274000000000000000e+04,3.522276056051254272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.274700000000000000e+04,3.522568598031997681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.275400000000000000e+04,3.522862520456314087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.276100000000000000e+04,3.523156032085418701e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.276800000000000000e+04,3.523448880910873413e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.277500000000000000e+04,3.523740439414978027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.278200000000000000e+04,3.524032768249511719e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.278900000000000000e+04,3.524325107574462891e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.279600000000000000e+04,3.524617392778396606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.280300000000000000e+04,3.524909613370895386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.281000000000000000e+04,3.525202318668365479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.281700000000000000e+04,3.525495338439941406e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.282400000000000000e+04,3.525789337873458862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.283100000000000000e+04,3.526082924127578735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.283800000000000000e+04,3.526374414205551147e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.284500000000000000e+04,3.526665766000747681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.285200000000000000e+04,3.526958651065826416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.285900000000000000e+04,3.527250906944274902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.286600000000000000e+04,3.527544337987899780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.287300000000000000e+04,3.527837433815002441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.288000000000000000e+04,3.528130259752273560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.288700000000000000e+04,3.528423959493637085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.289400000000000000e+04,3.528716317892074585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.290100000000000000e+04,3.529008897542953491e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.290800000000000000e+04,3.529300661802291870e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.291500000000000000e+04,3.529592694044113159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.292200000000000000e+04,3.529884708881378174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.292900000000000000e+04,3.530177449464797974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.293600000000000000e+04,3.530470669507980347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.294300000000000000e+04,3.530764278888702393e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.295000000000000000e+04,3.531056662559509277e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.295700000000000000e+04,3.531348630189895630e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.296400000000000000e+04,3.531640443563461304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.297100000000000000e+04,3.531932768583297729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.297800000000000000e+04,3.532225911617279053e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.298500000000000000e+04,3.532518441915512085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.299200000000000000e+04,3.532811788320541382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.299900000000000000e+04,3.533105037212371826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.300600000000000000e+04,3.533398401737213135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.301300000000000000e+04,3.533691270828247070e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.302000000000000000e+04,3.533983255386352539e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.302700000000000000e+04,3.534275351762771606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.303400000000000000e+04,3.534568466901779175e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.304100000000000000e+04,3.534861021041870117e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.304800000000000000e+04,3.535154110193252563e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.305500000000000000e+04,3.535447761774063110e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.306200000000000000e+04,3.535740904569625854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.306900000000000000e+04,3.536033015012741089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.307600000000000000e+04,3.536324991703033447e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.308300000000000000e+04,3.536616668462753296e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.309000000000000000e+04,3.536908458232879639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.309700000000000000e+04,3.537200262784957886e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.310400000000000000e+04,3.537493371725082397e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.311100000000000000e+04,3.537786304235458374e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.311800000000000000e+04,3.538079283475875854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.312500000000000000e+04,3.538371790647506714e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.313200000000000000e+04,3.538662455558776855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.313900000000000000e+04,3.538954484701156616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.314600000000000000e+04,3.539246485233306885e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.315300000000000000e+04,3.539537722826004028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.316000000000000000e+04,3.539829958438873291e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.316700000000000000e+04,3.540123090982437134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.317400000000000000e+04,3.540416152715682983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.318100000000000000e+04,3.540708782672882080e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.318800000000000000e+04,3.541000553369522095e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.319500000000000000e+04,3.541292569160461426e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.320200000000000000e+04,3.541584683418273926e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.320900000000000000e+04,3.541876074314117432e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.321600000000000000e+04,3.542169020652770996e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.322300000000000000e+04,3.542461289882659912e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.323000000000000000e+04,3.542752617120742798e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.323700000000000000e+04,3.543045519590377808e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.324400000000000000e+04,3.543338948249816895e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.325100000000000000e+04,3.543629909992218018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.325800000000000000e+04,3.543921912193298340e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.326500000000000000e+04,3.544213683843612671e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.327200000000000000e+04,3.544506544589996338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.327900000000000000e+04,3.544798935413360596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.328600000000000000e+04,3.545091604709625244e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.329300000000000000e+04,3.545384379386901855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.330000000000000000e+04,3.545678742408752441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.330700000000000000e+04,3.545970120906829834e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.331400000000000000e+04,3.546262234687805176e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.332100000000000000e+04,3.546553147315979004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.332800000000000000e+04,3.546845690727233887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.333500000000000000e+04,3.547138028144836426e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.334200000000000000e+04,3.547431246757507324e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.334900000000000000e+04,3.547724108457565308e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.335600000000000000e+04,3.548016998767852783e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.336300000000000000e+04,3.548308586597442627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.337000000000000000e+04,3.548600319623947144e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.337700000000000000e+04,3.548891448259353638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.338400000000000000e+04,3.549183066844940186e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.339100000000000000e+04,3.549476045608520508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.339800000000000000e+04,3.549768393278121948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.340500000000000000e+04,3.550060565471649170e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.341200000000000000e+04,3.550355203628540039e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.341900000000000000e+04,3.550648486375808716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.342600000000000000e+04,3.550941809892654419e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.343300000000000000e+04,3.551233820676803589e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.344000000000000000e+04,3.551526525259017944e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.344700000000000000e+04,3.551819908380508423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.345400000000000000e+04,3.552114216327667236e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.346100000000000000e+04,3.552406758308410645e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.346800000000000000e+04,3.552699609756469727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.347500000000000000e+04,3.552992340326309204e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.348200000000000000e+04,3.553285184621810913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.348900000000000000e+04,3.553577783107757568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.349600000000000000e+04,3.553870059490203857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.350300000000000000e+04,3.554163368463516235e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.351000000000000000e+04,3.554457471132278442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.351700000000000000e+04,3.554751399278640747e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.352400000000000000e+04,3.555045363187789917e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.353100000000000000e+04,3.555338736057281494e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.353800000000000000e+04,3.555630506038665771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.354500000000000000e+04,3.555922980785369873e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.355200000000000000e+04,3.556214879035949707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.355900000000000000e+04,3.556506731748580933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.356600000000000000e+04,3.556799852371215820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.357300000000000000e+04,3.557094558954238892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.358000000000000000e+04,3.557387716531753540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.358700000000000000e+04,3.557681311368942261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.359400000000000000e+04,3.557973708868026733e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.360100000000000000e+04,3.558266029596328735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.360800000000000000e+04,3.558558337926864624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.361500000000000000e+04,3.558850715398788452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.362200000000000000e+04,3.559142534255981445e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.362900000000000000e+04,3.559435669660568237e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.363600000000000000e+04,3.559729739665985107e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.364300000000000000e+04,3.560022203207015991e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.365000000000000000e+04,3.560316134452819824e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.365700000000000000e+04,3.560609462022781372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.366400000000000000e+04,3.560901485681533813e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.367100000000000000e+04,3.561193596839904785e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.367800000000000000e+04,3.561485959529876709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.368500000000000000e+04,3.561778721809387207e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.369200000000000000e+04,3.562072843313217163e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.369900000000000000e+04,3.562365384817123413e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.370600000000000000e+04,3.562659009695053101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.371300000000000000e+04,3.562951049327850342e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.372000000000000000e+04,3.563244132995605469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.372700000000000000e+04,3.563537171125411987e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.373400000000000000e+04,3.563828445672988892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.374100000000000000e+04,3.564120704174041748e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.374800000000000000e+04,3.564413995265960693e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.375500000000000000e+04,3.564707079648971558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.376200000000000000e+04,3.564999243259429932e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.376900000000000000e+04,3.565292473316192627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.377600000000000000e+04,3.565584715604782104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.378300000000000000e+04,3.565876478433609009e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.379000000000000000e+04,3.566168595552444458e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.379700000000000000e+04,3.566461070299148560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.380400000000000000e+04,3.566752820014953613e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.381100000000000000e+04,3.567046181678771973e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.381800000000000000e+04,3.567338588714599609e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.382500000000000000e+04,3.567632020235061646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.383200000000000000e+04,3.567924655675888062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.383900000000000000e+04,3.568216190576553345e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.384600000000000000e+04,3.568509572505950928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.385300000000000000e+04,3.568802303791046143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.386000000000000000e+04,3.569094873905181885e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.386700000000000000e+04,3.569387743234634399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.387400000000000000e+04,3.569680970668792725e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.388100000000000000e+04,3.569973978757858276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.388800000000000000e+04,3.570267262697219849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.389500000000000000e+04,3.570558557510375977e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.390200000000000000e+04,3.570849637269973755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.390900000000000000e+04,3.571142270326614380e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.391600000000000000e+04,3.571433960914611816e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.392300000000000000e+04,3.571726682186126709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.393000000000000000e+04,3.572020761966705322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.393700000000000000e+04,3.572313059091567993e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.394400000000000000e+04,3.572606499433517456e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.395100000000000000e+04,3.572898415565490723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.395800000000000000e+04,3.573190097570419312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.396500000000000000e+04,3.573482453346252441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.397200000000000000e+04,3.573775241613388062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.397900000000000000e+04,3.574068165302276611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.398600000000000000e+04,3.574361213207244873e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.399300000000000000e+04,3.574654171943664551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.400000000000000000e+04,3.574948615789413452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.400700000000000000e+04,3.575240811824798584e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.401400000000000000e+04,3.575532839059829712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.402100000000000000e+04,3.575826048135757446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.402800000000000000e+04,3.576117404460906982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.403500000000000000e+04,3.576410926818847656e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.404200000000000000e+04,3.576704352140426636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.404900000000000000e+04,3.576996889352798462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.405600000000000000e+04,3.577290854930877686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.406300000000000000e+04,3.577584358692169189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.407000000000000000e+04,3.577876336097717285e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.407700000000000000e+04,3.578168144226074219e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.408400000000000000e+04,3.578459960222244263e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.409100000000000000e+04,3.578752691745758057e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.409800000000000000e+04,3.579046301126480103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.410500000000000000e+04,3.579338360071182251e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.411200000000000000e+04,3.579631036996841431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.411900000000000000e+04,3.579924420118331909e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.412600000000000000e+04,3.580217031717300415e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.413300000000000000e+04,3.580509276390075684e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.414000000000000000e+04,3.580801323413848877e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.414700000000000000e+04,3.581092753171920776e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.415400000000000000e+04,3.581384942054748535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.416100000000000000e+04,3.581677138566970825e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.416800000000000000e+04,3.581969397068023682e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.417500000000000000e+04,3.582262929916381836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.418200000000000000e+04,3.582554835319519043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.418900000000000000e+04,3.582846107959747314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.419600000000000000e+04,3.583138292789459229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.420300000000000000e+04,3.583430109977722168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.421000000000000000e+04,3.583722529649734497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.421700000000000000e+04,3.584015498399734497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.422400000000000000e+04,3.584308645248413086e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.423100000000000000e+04,3.584601504325866699e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.423800000000000000e+04,3.584894968986511230e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.424500000000000000e+04,3.585187176704406738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.425200000000000000e+04,3.585478826284408569e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.425900000000000000e+04,3.585770202398300171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.426600000000000000e+04,3.586061245918273926e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.427300000000000000e+04,3.586354029417037964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.428000000000000000e+04,3.586646858453750610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.428700000000000000e+04,3.586939901590347290e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.429400000000000000e+04,3.587232855319976807e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.430100000000000000e+04,3.587524692296981812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.430800000000000000e+04,3.587817450284957886e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.431500000000000000e+04,3.588108924388885498e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.432200000000000000e+04,3.588400637865066528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.432900000000000000e+04,3.588692112922668457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.433600000000000000e+04,3.588985855579376221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.434300000000000000e+04,3.589278019428253174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.435000000000000000e+04,3.589571091890335083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.435700000000000000e+04,3.589864316463470459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.436400000000000000e+04,3.590157261610031128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.437100000000000000e+04,3.590449130058288574e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.437800000000000000e+04,3.590740600109100342e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.438500000000000000e+04,3.591033007860183716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.439200000000000000e+04,3.591325514078140259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.439900000000000000e+04,3.591618627548217773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.440600000000000000e+04,3.591911196947097778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.441300000000000000e+04,3.592204338312149048e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.442000000000000000e+04,3.592496102571487427e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.442700000000000000e+04,3.592789231061935425e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.443400000000000000e+04,3.593081063270568848e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.444100000000000000e+04,3.593372468709945679e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.444800000000000000e+04,3.593664891958236694e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.445500000000000000e+04,3.593957406759262085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.446200000000000000e+04,3.594250404119491577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.446900000000000000e+04,3.594544687032699585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.447600000000000000e+04,3.594838850975036621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.448300000000000000e+04,3.595130640745162964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.449000000000000000e+04,3.595421858310699463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.449700000000000000e+04,3.595714547872543335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.450400000000000000e+04,3.596009061336517334e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.451100000000000000e+04,3.596303399085998535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.451800000000000000e+04,3.596595954895019531e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.452500000000000000e+04,3.596890125036239624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.453200000000000000e+04,3.597183478593826294e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.453900000000000000e+04,3.597476704835891724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.454600000000000000e+04,3.597768268823623657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.455300000000000000e+04,3.598060772895812988e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.456000000000000000e+04,3.598353770732879639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.456700000000000000e+04,3.598647070169448853e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.457400000000000000e+04,3.598940082311630249e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.458100000000000000e+04,3.599232872486114502e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.458800000000000000e+04,3.599525653839111328e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.459500000000000000e+04,3.599818652391433716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.460200000000000000e+04,3.600111918449401855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.460900000000000000e+04,3.600403343677520752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.461600000000000000e+04,3.600695277690887451e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.462300000000000000e+04,3.600988560199737549e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.463000000000000000e+04,3.601282372474670410e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.463700000000000000e+04,3.601573972225189209e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.464400000000000000e+04,3.601867751121520996e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.465100000000000000e+04,3.602162216663360596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.465800000000000000e+04,3.602455629110336304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.466500000000000000e+04,3.602747946262359619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.467200000000000000e+04,3.603038923025131226e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.467900000000000000e+04,3.603330876588821411e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.468600000000000000e+04,3.603624102830886841e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.469300000000000000e+04,3.603917746782302856e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.470000000000000000e+04,3.604210462331771851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.470700000000000000e+04,3.604503707647323608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.471400000000000000e+04,3.604795459747314453e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.472100000000000000e+04,3.605087556600570679e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.472800000000000000e+04,3.605379763603210449e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.473500000000000000e+04,3.605672184705734253e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.474200000000000000e+04,3.605964318752288818e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.474900000000000000e+04,3.606256863117218018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.475600000000000000e+04,3.606549389839172363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.476300000000000000e+04,3.606843363761901855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.477000000000000000e+04,3.607136722564697266e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.477700000000000000e+04,3.607429041862487793e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.478400000000000000e+04,3.607720928192138672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.479100000000000000e+04,3.608012904167175293e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.479800000000000000e+04,3.608306203365325928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.480500000000000000e+04,3.608599394559860229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.481200000000000000e+04,3.608891234636306763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.481900000000000000e+04,3.609185555934906006e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.482600000000000000e+04,3.609479189872741699e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.483300000000000000e+04,3.609772170782089233e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.484000000000000000e+04,3.610064560413360596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.484700000000000000e+04,3.610356364488601685e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.485400000000000000e+04,3.610648401498794556e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.486100000000000000e+04,3.610941193103790283e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.486800000000000000e+04,3.611234866142272949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.487500000000000000e+04,3.611528074264526367e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.488200000000000000e+04,3.611821177721023560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.488900000000000000e+04,3.612113744497299194e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.489600000000000000e+04,3.612406042337417603e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.490300000000000000e+04,3.612697222948074341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.491000000000000000e+04,3.612990045785903931e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.491700000000000000e+04,3.613282820940017700e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.492400000000000000e+04,3.613576554775238037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.493100000000000000e+04,3.613869778871536255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.493800000000000000e+04,3.614162980794906616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.494500000000000000e+04,3.614456640243530273e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.495200000000000000e+04,3.614748398065567017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.495900000000000000e+04,3.615041028261184692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.496600000000000000e+04,3.615333084821701050e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.497300000000000000e+04,3.615625015258789062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.498000000000000000e+04,3.615917907953262329e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.498700000000000000e+04,3.616211483478546143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.499400000000000000e+04,3.616504474878311157e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.500100000000000000e+04,3.616797452449798584e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.500800000000000000e+04,3.617089484453201294e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.501500000000000000e+04,3.617381392002105713e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.502200000000000000e+04,3.617672883987426758e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.502900000000000000e+04,3.617965066432952881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.503600000000000000e+04,3.618258686304092407e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.504300000000000000e+04,3.618551098108291626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.505000000000000000e+04,3.618843578338623047e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.505700000000000000e+04,3.619136459589004517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.506400000000000000e+04,3.619428350687026978e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.507100000000000000e+04,3.619719738245010376e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.507800000000000000e+04,3.620011336088180542e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.508500000000000000e+04,3.620303459405899048e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.509200000000000000e+04,3.620595492124557495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.509900000000000000e+04,3.620888070821762085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.510600000000000000e+04,3.621179763555526733e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.511300000000000000e+04,3.621473263740539551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.512000000000000000e+04,3.621766956329345703e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.512700000000000000e+04,3.622058191537857056e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.513400000000000000e+04,3.622350126266479492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.514100000000000000e+04,3.622641851425170898e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.514800000000000000e+04,3.622934413194656372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.515500000000000000e+04,3.623226465463638306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.516200000000000000e+04,3.623518594503402710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.516900000000000000e+04,3.623811326980590820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.517600000000000000e+04,3.624103977918624878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.518300000000000000e+04,3.624397150039672852e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.519000000000000000e+04,3.624688850641250610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.519700000000000000e+04,3.624980989217758179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.520400000000000000e+04,3.625272402048110962e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.521100000000000000e+04,3.625563822507858276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.521800000000000000e+04,3.625856590747833252e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.522500000000000000e+04,3.626149235725402832e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.523200000000000000e+04,3.626441547870635986e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.523900000000000000e+04,3.626735239982604980e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.524600000000000000e+04,3.627027616024017334e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.525300000000000000e+04,3.627319406747817993e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.526000000000000000e+04,3.627611436128616333e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.526700000000000000e+04,3.627902791500091553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.527400000000000000e+04,3.628194784641265869e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.528100000000000000e+04,3.628488229036331177e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.528800000000000000e+04,3.628780089616775513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.529500000000000000e+04,3.629073291540145874e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.530200000000000000e+04,3.629366157531738281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.530900000000000000e+04,3.629657505273818970e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.531600000000000000e+04,3.629949189424514771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.532300000000000000e+04,3.630241155624389648e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.533000000000000000e+04,3.630533421516418457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.533700000000000000e+04,3.630826325654983521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.534400000000000000e+04,3.631119545936584473e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.535100000000000000e+04,3.631411799192428589e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.535800000000000000e+04,3.631705218315124512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.536500000000000000e+04,3.631997632026672363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.537200000000000000e+04,3.632288905620574951e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.537900000000000000e+04,3.632580216169357300e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.538600000000000000e+04,3.632872861623764038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.539300000000000000e+04,3.633164687156677246e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.540000000000000000e+04,3.633458057641983032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.540700000000000000e+04,3.633751290082931519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.541400000000000000e+04,3.634044893026351929e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.542100000000000000e+04,3.634337291240692139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.542800000000000000e+04,3.634628899812698364e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.543500000000000000e+04,3.634919622659683228e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.544200000000000000e+04,3.635211470603942871e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.544900000000000000e+04,3.635502956628799438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.545600000000000000e+04,3.635796067237854004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.546300000000000000e+04,3.636089735746383667e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.547000000000000000e+04,3.636382014989852905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.547700000000000000e+04,3.636675730705261230e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.548400000000000000e+04,3.636967699527740479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.549100000000000000e+04,3.637259349346160889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.549800000000000000e+04,3.637551172256469727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.550500000000000000e+04,3.637842219114303589e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.551200000000000000e+04,3.638134000301361084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.551900000000000000e+04,3.638427334785461426e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.552600000000000000e+04,3.638720136880874634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.553300000000000000e+04,3.639012338638305664e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.554000000000000000e+04,3.639305079936981201e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.554700000000000000e+04,3.639598104715347290e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.555400000000000000e+04,3.639890247344970703e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.556100000000000000e+04,3.640182046413421631e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.556800000000000000e+04,3.640473940610885620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.557500000000000000e+04,3.640767333984375000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.558200000000000000e+04,3.641059992313385010e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.558900000000000000e+04,3.641353658437728882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.559600000000000000e+04,3.641647231578826904e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.560300000000000000e+04,3.641938095569610596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.561000000000000000e+04,3.642230087518692017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.561700000000000000e+04,3.642524259567260742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.562400000000000000e+04,3.642816226720809937e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.563100000000000000e+04,3.643107810974121094e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.563800000000000000e+04,3.643400571584701538e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.564500000000000000e+04,3.643694102764129639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.565200000000000000e+04,3.643989459276199341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.565900000000000000e+04,3.644283855915069580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.566600000000000000e+04,3.644575392723083496e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.567300000000000000e+04,3.644866845369338989e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.568000000000000000e+04,3.645159530401229858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.568700000000000000e+04,3.645452387332916260e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.569400000000000000e+04,3.645746442556381226e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.570100000000000000e+04,3.646040041923522949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.570800000000000000e+04,3.646333827733993530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.571500000000000000e+04,3.646627696752548218e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.572200000000000000e+04,3.646919498443603516e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.572900000000000000e+04,3.647211998939514160e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.573600000000000000e+04,3.647504870891571045e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.574300000000000000e+04,3.647797262430191040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.575000000000000000e+04,3.648090550422668457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.575700000000000000e+04,3.648383238315582275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.576400000000000000e+04,3.648677086830139160e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.577100000000000000e+04,3.648970856904983521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.577800000000000000e+04,3.649263293981552124e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.578500000000000000e+04,3.649555197477340698e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.579200000000000000e+04,3.649847918033599854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.579900000000000000e+04,3.650140409231185913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.580600000000000000e+04,3.650432996511459351e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.581300000000000000e+04,3.650725374937057495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.582000000000000000e+04,3.651019452810287476e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.582700000000000000e+04,3.651312598943710327e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.583400000000000000e+04,3.651605430364608765e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.584100000000000000e+04,3.651897450208663940e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.584800000000000000e+04,3.652189248800277710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.585500000000000000e+04,3.652481373071670532e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.586200000000000000e+04,3.652775328159332275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.586900000000000000e+04,3.653068770408630371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.587600000000000000e+04,3.653360550880432129e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.588300000000000000e+04,3.653654033184051514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.589000000000000000e+04,3.653947213172912598e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.589700000000000000e+04,3.654239362716674805e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.590400000000000000e+04,3.654530908107757568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.591100000000000000e+04,3.654821905612945557e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.591800000000000000e+04,3.655115230321884155e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.592500000000000000e+04,3.655408942461013794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.593200000000000000e+04,3.655701435327529907e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.593900000000000000e+04,3.655995373964309692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.594600000000000000e+04,3.656287142753601074e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.595300000000000000e+04,3.656579280853271484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.596000000000000000e+04,3.656870820760726929e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.596700000000000000e+04,3.657163092613220215e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.597400000000000000e+04,3.657455471754074097e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.598100000000000000e+04,3.657749186038970947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.598800000000000000e+04,3.658041349411010742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.599500000000000000e+04,3.658334308385848999e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.600200000000000000e+04,3.658626698017120361e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.600900000000000000e+04,3.658919323205947876e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.601600000000000000e+04,3.659211620569229126e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.602300000000000000e+04,3.659503879308700562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.603000000000000000e+04,3.659796085834503174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.603700000000000000e+04,3.660087938547134399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.604400000000000000e+04,3.660381308078765869e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.605100000000000000e+04,3.660675479173660278e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.605800000000000000e+04,3.660968669414520264e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.606500000000000000e+04,3.661260720968246460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.607200000000000000e+04,3.661553329944610596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.607900000000000000e+04,3.661845942974090576e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.608600000000000000e+04,3.662137506484985352e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.609300000000000000e+04,3.662430057525634766e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.610000000000000000e+04,3.662723806381225586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.610700000000000000e+04,3.663016633033752441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.611400000000000000e+04,3.663310186624526978e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.612100000000000000e+04,3.663602727413177490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.612800000000000000e+04,3.663894491195678711e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.613500000000000000e+04,3.664186666250228882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.614200000000000000e+04,3.664478592157363892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.614900000000000000e+04,3.664771015167236328e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.615600000000000000e+04,3.665064705371856689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.616300000000000000e+04,3.665357022047042847e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.617000000000000000e+04,3.665651212930679321e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.617700000000000000e+04,3.665944028139114380e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.618400000000000000e+04,3.666236150979995728e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.619100000000000000e+04,3.666527678966522217e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.619800000000000000e+04,3.666818952798843384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.620500000000000000e+04,3.667109501600265503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.621200000000000000e+04,3.667403034687042236e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.621900000000000000e+04,3.667695015430450439e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.622600000000000000e+04,3.667988193750381470e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.623300000000000000e+04,3.668281692028045654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.624000000000000000e+04,3.668572796344757080e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.624700000000000000e+04,3.668863982439041138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.625400000000000000e+04,3.669156383275985718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.626100000000000000e+04,3.669448174953460693e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.626800000000000000e+04,3.669740210056304932e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.627500000000000000e+04,3.670032553672790527e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.628200000000000000e+04,3.670325659990310669e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.628900000000000000e+04,3.670618010759353638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.629600000000000000e+04,3.670911016702651978e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.630300000000000000e+04,3.671201808214187622e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.631000000000000000e+04,3.671493670463562012e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.631700000000000000e+04,3.671785643577575684e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.632400000000000000e+04,3.672077816963195801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.633100000000000000e+04,3.672370365858078003e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.633800000000000000e+04,3.672663112401962280e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.634500000000000000e+04,3.672955393075942993e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.635200000000000000e+04,3.673248021125793457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.635900000000000000e+04,3.673540988922119141e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.636600000000000000e+04,3.673833618640899658e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.637300000000000000e+04,3.674125212907791138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.638000000000000000e+04,3.674416943311691284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.638700000000000000e+04,3.674708921194076538e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.639400000000000000e+04,3.675002692699432373e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.640100000000000000e+04,3.675295121669769287e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.640800000000000000e+04,3.675587425708770752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.641500000000000000e+04,3.675880628108978271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.642200000000000000e+04,3.676171530961990356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.642900000000000000e+04,3.676462860345840454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.643600000000000000e+04,3.676754037618637085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.644300000000000000e+04,3.677046737194061279e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.645000000000000000e+04,3.677339552164077759e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.645700000000000000e+04,3.677632125854492188e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.646400000000000000e+04,3.677924087285995483e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.647100000000000000e+04,3.678216910839080811e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.647800000000000000e+04,3.678509500026702881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.648500000000000000e+04,3.678801680803298950e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.649200000000000000e+04,3.679093502998352051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.649900000000000000e+04,3.679384806632995605e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.650600000000000000e+04,3.679676912784576416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.651300000000000000e+04,3.679971090078353882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.652000000000000000e+04,3.680266426801681519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.652700000000000000e+04,3.680561183214187622e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.653400000000000000e+04,3.680854014396667480e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.654100000000000000e+04,3.681145529508590698e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.654800000000000000e+04,3.681438470840454102e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.655500000000000000e+04,3.681731914520263672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.656200000000000000e+04,3.682024690628051758e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.656900000000000000e+04,3.682316754102706909e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.657600000000000000e+04,3.682609405040740967e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.658300000000000000e+04,3.682903143405914307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.659000000000000000e+04,3.683197627067565918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.659700000000000000e+04,3.683489946603775024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.660400000000000000e+04,3.683781489610671997e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.661100000000000000e+04,3.684073205471038818e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.661800000000000000e+04,3.684365652561187744e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.662500000000000000e+04,3.684658476829528809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.663200000000000000e+04,3.684951333761215210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.663900000000000000e+04,3.685244008064270020e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.664600000000000000e+04,3.685537565469741821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.665300000000000000e+04,3.685830614805221558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.666000000000000000e+04,3.686123214960098267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.666700000000000000e+04,3.686414374351501465e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.667400000000000000e+04,3.686706888437271118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.668100000000000000e+04,3.687000707149505615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.668800000000000000e+04,3.687293112039566040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.669500000000000000e+04,3.687585561752319336e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.670200000000000000e+04,3.687878977775573730e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.670900000000000000e+04,3.688173163414001465e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.671600000000000000e+04,3.688466231346130371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.672300000000000000e+04,3.688758888721466064e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.673000000000000000e+04,3.689050465345382690e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.673700000000000000e+04,3.689342752218246460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.674400000000000000e+04,3.689636511802673340e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.675100000000000000e+04,3.689930298089981079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.675800000000000000e+04,3.690222624301910400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.676500000000000000e+04,3.690516674995422363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.677200000000000000e+04,3.690810178518295288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.677900000000000000e+04,3.691103162288665771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.678600000000000000e+04,3.691394093036651611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.679300000000000000e+04,3.691686425447463989e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.680000000000000000e+04,3.691977920055389404e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.680700000000000000e+04,3.692270660400390625e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.681400000000000000e+04,3.692564248800277710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.682100000000000000e+04,3.692855991125106812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.682800000000000000e+04,3.693150573492050171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.683500000000000000e+04,3.693442708492279053e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.684200000000000000e+04,3.693735067605972290e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.684900000000000000e+04,3.694026850461959839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.685600000000000000e+04,3.694318575143814087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.686300000000000000e+04,3.694611301183700562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.687000000000000000e+04,3.694904650449752808e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.687700000000000000e+04,3.695197053670883179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.688400000000000000e+04,3.695490471601486206e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.689100000000000000e+04,3.695783093214035034e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.689800000000000000e+04,3.696076580762863159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.690500000000000000e+04,3.696369048118591309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.691200000000000000e+04,3.696661781549453735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.691900000000000000e+04,3.696953972816467285e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.692600000000000000e+04,3.697247833251953125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.693300000000000000e+04,3.697540571451187134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.694000000000000000e+04,3.697834769964218140e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.694700000000000000e+04,3.698128309488296509e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.695400000000000000e+04,3.698420998096466064e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.696100000000000000e+04,3.698713590621948242e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.696800000000000000e+04,3.699005337476730347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.697500000000000000e+04,3.699298474073410034e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.698200000000000000e+04,3.699591263294219971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.698900000000000000e+04,3.699885083913803101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.699600000000000000e+04,3.700178469896316528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.700300000000000000e+04,3.700472759962081909e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.701000000000000000e+04,3.700765467882156372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.701700000000000000e+04,3.701057469129562378e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.702400000000000000e+04,3.701348966598510742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.703100000000000000e+04,3.701640727996826172e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.703800000000000000e+04,3.701934609651565552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.704500000000000000e+04,3.702227104902267456e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.705200000000000000e+04,3.702519821882247925e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.705900000000000000e+04,3.702813454389572144e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.706600000000000000e+04,3.703105991125106812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.707300000000000000e+04,3.703398728847503662e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.708000000000000000e+04,3.703690058231353760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.708700000000000000e+04,3.703981485605239868e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.709400000000000000e+04,3.704274162530899048e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.710100000000000000e+04,3.704567200183868408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.710800000000000000e+04,3.704859970569610596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.711500000000000000e+04,3.705153186082839966e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.712200000000000000e+04,3.705446644783020020e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.712900000000000000e+04,3.705738690614700317e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.713600000000000000e+04,3.706031486988067627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.714300000000000000e+04,3.706323087930679321e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.715000000000000000e+04,3.706614928245544434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.715700000000000000e+04,3.706908210039138794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.716400000000000000e+04,3.707201360464096069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.717100000000000000e+04,3.707494644880294800e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.717800000000000000e+04,3.707788165807723999e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.718500000000000000e+04,3.708080288887023926e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.719200000000000000e+04,3.708372419834136963e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.719900000000000000e+04,3.708663248062133789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.720600000000000000e+04,3.708955640792846680e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.721300000000000000e+04,3.709247770786285400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.722000000000000000e+04,3.709540459632873535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.722700000000000000e+04,3.709832494735717773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.723400000000000000e+04,3.710126231431961060e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.724100000000000000e+04,3.710418000459671021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.724800000000000000e+04,3.710709316968917847e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.725500000000000000e+04,3.711001426696777344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.726200000000000000e+04,3.711293425083160400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.726900000000000000e+04,3.711585487365722656e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.727600000000000000e+04,3.711878123283386230e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.728300000000000000e+04,3.712170845031738281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.729000000000000000e+04,3.712464486360549927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.729700000000000000e+04,3.712758379459381104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.730400000000000000e+04,3.713050787687301636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.731100000000000000e+04,3.713342627286911011e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.731800000000000000e+04,3.713633424997329712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.732500000000000000e+04,3.713925208091735840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.733200000000000000e+04,3.714217666864395142e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.733900000000000000e+04,3.714511184930801392e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.734600000000000000e+04,3.714803815364837646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.735300000000000000e+04,3.715097077369689941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.736000000000000000e+04,3.715389964580535889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.736700000000000000e+04,3.715681076049804688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.737400000000000000e+04,3.715973687648773193e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.738100000000000000e+04,3.716265451192855835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.738800000000000000e+04,3.716557296991348267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.739500000000000000e+04,3.716851276636123657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.740200000000000000e+04,3.717143737316131592e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.740900000000000000e+04,3.717435813426971436e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.741600000000000000e+04,3.717728749752044678e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.742300000000000000e+04,3.718020686864852905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.743000000000000000e+04,3.718312791824340820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.743700000000000000e+04,3.718603930950164795e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.744400000000000000e+04,3.718895346403121948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.745100000000000000e+04,3.719187029600143433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.745800000000000000e+04,3.719482272863388062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.746500000000000000e+04,3.719775040626525879e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.747200000000000000e+04,3.720067304134368896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.747900000000000000e+04,3.720363051176071167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.748600000000000000e+04,3.720655432462692261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.749300000000000000e+04,3.720946558713912964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.750000000000000000e+04,3.721239054203033447e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.750700000000000000e+04,3.721532388448715210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.751400000000000000e+04,3.721824456930160522e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.752100000000000000e+04,3.722118318557739258e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.752800000000000000e+04,3.722411895751953125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.753500000000000000e+04,3.722706323385238647e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.754200000000000000e+04,3.722999766349792480e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.754900000000000000e+04,3.723293158292770386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.755600000000000000e+04,3.723585090398788452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.756300000000000000e+04,3.723877778291702271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.757000000000000000e+04,3.724171268939971924e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.757700000000000000e+04,3.724463879108428955e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.758400000000000000e+04,3.724758168220520020e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.759100000000000000e+04,3.725051764726638794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.759800000000000000e+04,3.725345700263977051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.760500000000000000e+04,3.725638237714767456e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.761200000000000000e+04,3.725931157112121582e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.761900000000000000e+04,3.726223208189010620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.762600000000000000e+04,3.726515540122985840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.763300000000000000e+04,3.726807300567626953e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.764000000000000000e+04,3.727099952697753906e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.764700000000000000e+04,3.727393324136734009e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.765400000000000000e+04,3.727687728643417358e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.766100000000000000e+04,3.727980251550674438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.766800000000000000e+04,3.728272378206253052e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.767500000000000000e+04,3.728565101861953735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.768200000000000000e+04,3.728856245279312134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.768900000000000000e+04,3.729148683309555054e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.769600000000000000e+04,3.729441865205764771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.770300000000000000e+04,3.729735736131668091e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.771000000000000000e+04,3.730028332471847534e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.771700000000000000e+04,3.730321570634841919e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.772400000000000000e+04,3.730613007783889771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.773100000000000000e+04,3.730905139684677124e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.773800000000000000e+04,3.731197254419326782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.774500000000000000e+04,3.731489479780197144e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.775200000000000000e+04,3.731781377792358398e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.775900000000000000e+04,3.732075757265090942e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.776600000000000000e+04,3.732369046211242676e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.777300000000000000e+04,3.732661843538284302e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.778000000000000000e+04,3.732954035758972168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.778700000000000000e+04,3.733246122360229492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.779400000000000000e+04,3.733539280176162720e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.780100000000000000e+04,3.733831750869750977e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.780800000000000000e+04,3.734123527050018311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.781500000000000000e+04,3.734416406869888306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.782200000000000000e+04,3.734709311723709106e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.782900000000000000e+04,3.735002882480621338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.783600000000000000e+04,3.735297146558761597e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.784300000000000000e+04,3.735588845252990723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.785000000000000000e+04,3.735880915880203247e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.785700000000000000e+04,3.736173568487167358e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.786400000000000000e+04,3.736465701341629028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.787100000000000000e+04,3.736759086608886719e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.787800000000000000e+04,3.737052140951156616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.788500000000000000e+04,3.737344622373580933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.789200000000000000e+04,3.737638280868530273e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.789900000000000000e+04,3.737930514574050903e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.790600000000000000e+04,3.738222762346267700e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.791300000000000000e+04,3.738514405965805054e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.792000000000000000e+04,3.738806138992309570e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.792700000000000000e+04,3.739098682880401611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.793400000000000000e+04,3.739393204927444458e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.794100000000000000e+04,3.739685593128204346e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.794800000000000000e+04,3.739978840589523315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.795500000000000000e+04,3.740272598028182983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.796200000000000000e+04,3.740565491437911987e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.796900000000000000e+04,3.740856919050216675e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.797600000000000000e+04,3.741149053096771240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.798300000000000000e+04,3.741441635370254517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.799000000000000000e+04,3.741734852075576782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.799700000000000000e+04,3.742029215097427368e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.800400000000000000e+04,3.742322394371032715e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.801100000000000000e+04,3.742615602731704712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.801800000000000000e+04,3.742909373998641968e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.802500000000000000e+04,3.743201266050338745e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.803200000000000000e+04,3.743493146419525146e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.803900000000000000e+04,3.743785478353500366e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.804600000000000000e+04,3.744077929735183716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.805300000000000000e+04,3.744370575666427612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.806000000000000000e+04,3.744663982868194580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.806700000000000000e+04,3.744956060171127319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.807400000000000000e+04,3.745249081850051880e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.808100000000000000e+04,3.745540961503982544e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.808800000000000000e+04,3.745833437442779541e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.809500000000000000e+04,3.746125843763351440e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.810200000000000000e+04,3.746418361425399780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.810900000000000000e+04,3.746710799217224121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.811600000000000000e+04,3.747003685951232910e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.812300000000000000e+04,3.747296905994415283e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.813000000000000000e+04,3.747590286016464233e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.813700000000000000e+04,3.747883014917373657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.814400000000000000e+04,3.748175150632858276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.815100000000000000e+04,3.748466811418533325e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.815800000000000000e+04,3.748758916854858398e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.816500000000000000e+04,3.749051422119140625e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.817200000000000000e+04,3.749344785451889038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.817900000000000000e+04,3.749637788295745850e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.818600000000000000e+04,3.749930648326873779e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.819300000000000000e+04,3.750223955154418945e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.820000000000000000e+04,3.750516441822052002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.820700000000000000e+04,3.750808329820632935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.821400000000000000e+04,3.751100903511047363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.822100000000000000e+04,3.751392481327056885e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.822800000000000000e+04,3.751686189889907837e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.823500000000000000e+04,3.751978372812271118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.824200000000000000e+04,3.752271156311035156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.824900000000000000e+04,3.752564579725265503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.825600000000000000e+04,3.752857355117797852e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.826300000000000000e+04,3.753150143146514893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.827000000000000000e+04,3.753442306518554688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.827700000000000000e+04,3.753734005928039551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.828400000000000000e+04,3.754026966333389282e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.829100000000000000e+04,3.754320698261260986e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.829800000000000000e+04,3.754613816976547241e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.830500000000000000e+04,3.754906806945800781e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.831200000000000000e+04,3.755200519800186157e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.831900000000000000e+04,3.755491837978363037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.832600000000000000e+04,3.755784310102462769e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.833300000000000000e+04,3.756076133728027344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.834000000000000000e+04,3.756368220806121826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.834700000000000000e+04,3.756660811901092529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.835400000000000000e+04,3.756953462839126587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.836100000000000000e+04,3.757245015144348145e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.836800000000000000e+04,3.757538316726684570e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.837500000000000000e+04,3.757831643342971802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.838200000000000000e+04,3.758122950077056885e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.838900000000000000e+04,3.758414394617080688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.839600000000000000e+04,3.758706499338150024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.840300000000000000e+04,3.758998322963714600e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.841000000000000000e+04,3.759291321277618408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.841700000000000000e+04,3.759583540201187134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.842400000000000000e+04,3.759875964403152466e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.843100000000000000e+04,3.760170130729675293e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.843800000000000000e+04,3.760461985826492310e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.844500000000000000e+04,3.760753692865371704e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.845200000000000000e+04,3.761044885158538818e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.845900000000000000e+04,3.761336788654327393e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.846600000000000000e+04,3.761628862380981445e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.847300000000000000e+04,3.761920529842376709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.848000000000000000e+04,3.762213865041732788e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.848700000000000000e+04,3.762506995201110840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.849400000000000000e+04,3.762799483299255371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.850100000000000000e+04,3.763090388774871826e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.850800000000000000e+04,3.763382097721099854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.851500000000000000e+04,3.763673620462417603e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.852200000000000000e+04,3.763966125965118408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.852900000000000000e+04,3.764258636951446533e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.853600000000000000e+04,3.764550842046737671e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.854300000000000000e+04,3.764844690322875977e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.855000000000000000e+04,3.765137355566024780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.855700000000000000e+04,3.765429246902465820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.856400000000000000e+04,3.765720330715179443e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.857100000000000000e+04,3.766011926174163818e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.857800000000000000e+04,3.766304089069366455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.858500000000000000e+04,3.766596342086791992e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.859200000000000000e+04,3.766888886690139771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.859900000000000000e+04,3.767182060718536377e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.860600000000000000e+04,3.767476055383682251e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.861300000000000000e+04,3.767767498970031738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.862000000000000000e+04,3.768058927297592163e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.862700000000000000e+04,3.768351663827896118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.863400000000000000e+04,3.768644990205764771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.864100000000000000e+04,3.768937390327453613e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.864800000000000000e+04,3.769231822490692139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.865500000000000000e+04,3.769525183200836182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.866200000000000000e+04,3.769819946527481079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.866900000000000000e+04,3.770113486766815186e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.867600000000000000e+04,3.770406202793121338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.868300000000000000e+04,3.770697894096374512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.869000000000000000e+04,3.770989910364151001e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.869700000000000000e+04,3.771283442258834839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.870400000000000000e+04,3.771576533317565918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.871100000000000000e+04,3.771868664264678955e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.871800000000000000e+04,3.772161533117294312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.872500000000000000e+04,3.772454760551452637e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.873200000000000000e+04,3.772747805118560791e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.873900000000000000e+04,3.773039270639419556e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.874600000000000000e+04,3.773330735206604004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.875300000000000000e+04,3.773623485565185547e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.876000000000000000e+04,3.773918317794799805e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.876700000000000000e+04,3.774211397409439087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.877400000000000000e+04,3.774504845380783081e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.878100000000000000e+04,3.774796758413314819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.878800000000000000e+04,3.775089290618896484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.879500000000000000e+04,3.775381137609481812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.880200000000000000e+04,3.775673618316650391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.880900000000000000e+04,3.775965096712112427e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.881600000000000000e+04,3.776257002592086792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.882300000000000000e+04,3.776550283432006836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.883000000000000000e+04,3.776843494176864624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.883700000000000000e+04,3.777136628866195679e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.884400000000000000e+04,3.777428855180740356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.885100000000000000e+04,3.777721697568893433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.885800000000000000e+04,3.778013959646224976e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.886500000000000000e+04,3.778305229425430298e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.887200000000000000e+04,3.778597434282302856e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.887900000000000000e+04,3.778891118049621582e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.888600000000000000e+04,3.779184602975845337e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.889300000000000000e+04,3.779477556943893433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.890000000000000000e+04,3.779770968914031982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.890700000000000000e+04,3.780063580036163330e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.891400000000000000e+04,3.780356766223907471e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.892100000000000000e+04,3.780648245096206665e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.892800000000000000e+04,3.780940404415130615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.893500000000000000e+04,3.781233618497848511e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.894200000000000000e+04,3.781526413917541504e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.894900000000000000e+04,3.781818961858749390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.895600000000000000e+04,3.782112690687179565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.896300000000000000e+04,3.782405268430709839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.897000000000000000e+04,3.782697404384613037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.897700000000000000e+04,3.782990274667739868e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.898400000000000000e+04,3.783281482934951782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.899100000000000000e+04,3.783574225187301636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.899800000000000000e+04,3.783868404388427734e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.900500000000000000e+04,3.784161910295486450e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.901200000000000000e+04,3.784454626798629761e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.901900000000000000e+04,3.784746996641159058e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.902600000000000000e+04,3.785038580656051636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.903300000000000000e+04,3.785329840660095215e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.904000000000000000e+04,3.785621854066848755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.904700000000000000e+04,3.785914384365081787e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.905400000000000000e+04,3.786208314895629883e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.906100000000000000e+04,3.786501755952835083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.906800000000000000e+04,3.786794393301010132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.907500000000000000e+04,3.787087242126464844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.908200000000000000e+04,3.787379786491394043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.908900000000000000e+04,3.787671931982040405e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.909600000000000000e+04,3.787964718103408813e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.910300000000000000e+04,3.788256354570388794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.911000000000000000e+04,3.788548725843429565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.911700000000000000e+04,3.788841766357421875e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.912400000000000000e+04,3.789134623289108276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.913100000000000000e+04,3.789427696466445923e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.913800000000000000e+04,3.789720855712890625e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.914500000000000000e+04,3.790012201547622681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.915200000000000000e+04,3.790304683446884155e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.915900000000000000e+04,3.790596752405166626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.916600000000000000e+04,3.790888890981674194e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.917300000000000000e+04,3.791181989192962646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.918000000000000000e+04,3.791474791049957275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.918700000000000000e+04,3.791767555952072144e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.919400000000000000e+04,3.792061381101608276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.920100000000000000e+04,3.792353644609451294e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.920800000000000000e+04,3.792645289897918701e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.921500000000000000e+04,3.792936150074005127e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.922200000000000000e+04,3.793228988647460938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.922900000000000000e+04,3.793520687818527222e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.923600000000000000e+04,3.793814301252365112e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.924300000000000000e+04,3.794105908393859863e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.925000000000000000e+04,3.794399104595184326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.925700000000000000e+04,3.794692150115966797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.926400000000000000e+04,3.794983776092529297e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.927100000000000000e+04,3.795274818420410156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.927800000000000000e+04,3.795567204713821411e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.928500000000000000e+04,3.795859244585037231e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.929200000000000000e+04,3.796152018308639526e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.929900000000000000e+04,3.796444559097290039e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.930600000000000000e+04,3.796738289594650269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.931300000000000000e+04,3.797031744956970215e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.932000000000000000e+04,3.797323713779449463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.932700000000000000e+04,3.797615413904190063e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.933400000000000000e+04,3.797906994819641113e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.934100000000000000e+04,3.798199123144149780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.934800000000000000e+04,3.798492013692855835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.935500000000000000e+04,3.798785131931304932e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.936200000000000000e+04,3.799077770233154297e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.936900000000000000e+04,3.799371428489685059e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.937600000000000000e+04,3.799662879467010498e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.938300000000000000e+04,3.799953823089599609e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.939000000000000000e+04,3.800245813131332397e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.939700000000000000e+04,3.800537101745605469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.940400000000000000e+04,3.800829507350921631e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.941100000000000000e+04,3.801122222900390625e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.941800000000000000e+04,3.801414126157760620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.942500000000000000e+04,3.801706933498382568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.943200000000000000e+04,3.802001709222793579e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.943900000000000000e+04,3.802293633937835693e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.944600000000000000e+04,3.802585010290145874e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.945300000000000000e+04,3.802878565788269043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.946000000000000000e+04,3.803170808315277100e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.946700000000000000e+04,3.803463838338851929e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.947400000000000000e+04,3.803756831169128418e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.948100000000000000e+04,3.804049804687500000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.948800000000000000e+04,3.804341793537139893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.949500000000000000e+04,3.804635026931762695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.950200000000000000e+04,3.804927418708801270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.950900000000000000e+04,3.805218161582946777e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.951600000000000000e+04,3.805510742664337158e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.952300000000000000e+04,3.805805373430252075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.953000000000000000e+04,3.806098531246185303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.953700000000000000e+04,3.806391443490982056e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.954400000000000000e+04,3.806684232950210571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.955100000000000000e+04,3.806974575757980347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.955800000000000000e+04,3.807266725301742554e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.956500000000000000e+04,3.807558425426483154e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.957200000000000000e+04,3.807850400447845459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.957900000000000000e+04,3.808142345905303955e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.958600000000000000e+04,3.808435223817825317e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.959300000000000000e+04,3.808727804660797119e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.960000000000000000e+04,3.809020992517471313e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.960700000000000000e+04,3.809312272548675537e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.961400000000000000e+04,3.809604460716247559e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.962100000000000000e+04,3.809895499467849731e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.962800000000000000e+04,3.810187503814697266e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.963500000000000000e+04,3.810479721069335938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.964200000000000000e+04,3.810773298025131226e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.964900000000000000e+04,3.811066733360290527e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.965600000000000000e+04,3.811360095977783203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.966300000000000000e+04,3.811651543617248535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.967000000000000000e+04,3.811943022012710571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.967700000000000000e+04,3.812234792232513428e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.968400000000000000e+04,3.812526077032089233e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.969100000000000000e+04,3.812817964315414429e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.969800000000000000e+04,3.813111214399337769e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.970500000000000000e+04,3.813403598546981812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.971200000000000000e+04,3.813698272466659546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.971900000000000000e+04,3.813989723443984985e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.972600000000000000e+04,3.814280857324600220e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.973300000000000000e+04,3.814572261095046997e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.974000000000000000e+04,3.814863880872726440e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.974700000000000000e+04,3.815155726194381714e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.975400000000000000e+04,3.815449831247329712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.976100000000000000e+04,3.815741902351379395e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.976800000000000000e+04,3.816034774780273438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.977500000000000000e+04,3.816328293800354004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.978200000000000000e+04,3.816620092868804932e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.978900000000000000e+04,3.816912413597106934e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.979600000000000000e+04,3.817204482793807983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.980300000000000000e+04,3.817494954347610474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.981000000000000000e+04,3.817787927865982056e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.981700000000000000e+04,3.818081242084503174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.982400000000000000e+04,3.818373247861862183e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.983100000000000000e+04,3.818666389703750610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.983800000000000000e+04,3.818959251642227173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.984500000000000000e+04,3.819251192331314087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.985200000000000000e+04,3.819543086528778076e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.985900000000000000e+04,3.819834989786148071e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.986600000000000000e+04,3.820126992940902710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.987300000000000000e+04,3.820419851303100586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.988000000000000000e+04,3.820711989641189575e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.988700000000000000e+04,3.821004646301269531e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.989400000000000000e+04,3.821297916412353516e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.990100000000000000e+04,3.821589826345443726e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.990800000000000000e+04,3.821881828308105469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.991500000000000000e+04,3.822173710823059082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.992200000000000000e+04,3.822465232133865356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.992900000000000000e+04,3.822757016181945801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.993600000000000000e+04,3.823051010847091675e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.994300000000000000e+04,3.823343334436416626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.995000000000000000e+04,3.823636532068252563e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.995700000000000000e+04,3.823930233478546143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.996400000000000000e+04,3.824221756696701050e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.997100000000000000e+04,3.824513098716735840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.997800000000000000e+04,3.824806858539581299e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.998500000000000000e+04,3.825098970890045166e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.999200000000000000e+04,3.825390838623046875e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,7.999900000000000000e+04,3.825685629367828369e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.000600000000000000e+04,3.825978677034378052e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.001300000000000000e+04,3.826271621704101562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.002000000000000000e+04,3.826564447641372681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.002700000000000000e+04,3.826857253313064575e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.003400000000000000e+04,3.827150817155838013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.004100000000000000e+04,3.827443859100341797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.004800000000000000e+04,3.827736652851104736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.005500000000000000e+04,3.828030344486236572e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.006200000000000000e+04,3.828323926687240601e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.006900000000000000e+04,3.828618031978607178e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.007600000000000000e+04,3.828910517215728760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.008300000000000000e+04,3.829203093051910400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.009000000000000000e+04,3.829495881319046021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.009700000000000000e+04,3.829788583993911743e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.010400000000000000e+04,3.830080639123916626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.011100000000000000e+04,3.830374740839004517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.011800000000000000e+04,3.830668196678161621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.012500000000000000e+04,3.830961890220642090e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.013200000000000000e+04,3.831254038333892822e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.013900000000000000e+04,3.831545657634735107e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.014600000000000000e+04,3.831838102579116821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.015300000000000000e+04,3.832130828380584717e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.016000000000000000e+04,3.832423653125762939e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.016700000000000000e+04,3.832716606855392456e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.017400000000000000e+04,3.833010339021682739e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.018100000000000000e+04,3.833303480625152588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.018800000000000000e+04,3.833597029685974121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.019500000000000000e+04,3.833888605833053589e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.020200000000000000e+04,3.834180345773696899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.020900000000000000e+04,3.834473018407821655e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.021600000000000000e+04,3.834765879631042480e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.022300000000000000e+04,3.835058095216751099e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.023000000000000000e+04,3.835350849628448486e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.023700000000000000e+04,3.835642715454101562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.024400000000000000e+04,3.835936491727828979e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.025100000000000000e+04,3.836229132413864136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.025800000000000000e+04,3.836520419597625732e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.026500000000000000e+04,3.836812869787216187e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.027200000000000000e+04,3.837104669570922852e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.027900000000000000e+04,3.837396617650985718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.028600000000000000e+04,3.837689630270004272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.029300000000000000e+04,3.837983417510986328e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.030000000000000000e+04,3.838276355743408203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.030700000000000000e+04,3.838569910526275635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.031400000000000000e+04,3.838862063646316528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.032100000000000000e+04,3.839153681755065918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.032800000000000000e+04,3.839446066856384277e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.033500000000000000e+04,3.839738219261169434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.034200000000000000e+04,3.840030247926712036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.034900000000000000e+04,3.840323217391967773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.035600000000000000e+04,3.840617629528045654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.036300000000000000e+04,3.840911367654800415e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.037000000000000000e+04,3.841205586433410645e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.037700000000000000e+04,3.841496892929077148e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.038400000000000000e+04,3.841788966417312622e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.039100000000000000e+04,3.842080991744995117e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.039800000000000000e+04,3.842372742891311646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.040500000000000000e+04,3.842664576292037964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.041200000000000000e+04,3.842957853317260742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.041900000000000000e+04,3.843250139713287354e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.042600000000000000e+04,3.843544034242630005e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.043300000000000000e+04,3.843836103439331055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.044000000000000000e+04,3.844127814531326294e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.044700000000000000e+04,3.844420414209365845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.045400000000000000e+04,3.844712152481079102e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.046100000000000000e+04,3.845004546403884888e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.046800000000000000e+04,3.845298209190368652e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.047500000000000000e+04,3.845590040445327759e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.048200000000000000e+04,3.845883564710617065e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.048900000000000000e+04,3.846176735401153564e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.049600000000000000e+04,3.846469022750854492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.050300000000000000e+04,3.846761847257614136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.051000000000000000e+04,3.847053492546081543e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.051700000000000000e+04,3.847345541715621948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.052400000000000000e+04,3.847639054775238037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.053100000000000000e+04,3.847932760238647461e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.053800000000000000e+04,3.848226747274398804e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.054500000000000000e+04,3.848519066333770752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.055200000000000000e+04,3.848811455965042114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.055900000000000000e+04,3.849103813171386719e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.056600000000000000e+04,3.849395743608474731e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.057300000000000000e+04,3.849688235282897949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.058000000000000000e+04,3.849980910539627075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.058700000000000000e+04,3.850274508476257324e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.059400000000000000e+04,3.850567461490631104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.060100000000000000e+04,3.850860176324844360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.060800000000000000e+04,3.851151715517044067e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.061500000000000000e+04,3.851442940235137939e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.062200000000000000e+04,3.851735857963562012e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.062900000000000000e+04,3.852027783870697021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.063600000000000000e+04,3.852320502042770386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.064300000000000000e+04,3.852614088296890259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.065000000000000000e+04,3.852906805992126465e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.065700000000000000e+04,3.853200067520141602e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.066400000000000000e+04,3.853492815256118774e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.067100000000000000e+04,3.853784241437911987e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.067800000000000000e+04,3.854075462102890015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.068500000000000000e+04,3.854366756200790405e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.069200000000000000e+04,3.854659636497497559e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.069900000000000000e+04,3.854952571392059326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.070600000000000000e+04,3.855244098663330078e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.071300000000000000e+04,3.855537190198898315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.072000000000000000e+04,3.855830647468566895e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.072700000000000000e+04,3.856122559070587158e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.073400000000000000e+04,3.856414295434951782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.074100000000000000e+04,3.856706554412841797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.074800000000000000e+04,3.856997543334960938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.075500000000000000e+04,3.857290341854095459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.076200000000000000e+04,3.857583142280578613e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.076900000000000000e+04,3.857875490903854370e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.077600000000000000e+04,3.858169421195983887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.078300000000000000e+04,3.858460439682006836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.079000000000000000e+04,3.858752835750579834e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.079700000000000000e+04,3.859044650554656982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.080400000000000000e+04,3.859336181402206421e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.081100000000000000e+04,3.859628212690353394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.081800000000000000e+04,3.859921317100524902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.082500000000000000e+04,3.860215213298797607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.083200000000000000e+04,3.860508497238159180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.083900000000000000e+04,3.860801212072372437e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.084600000000000000e+04,3.861093017816543579e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.085300000000000000e+04,3.861384276866912842e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.086000000000000000e+04,3.861676029682159424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.086700000000000000e+04,3.861968660116195679e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.087400000000000000e+04,3.862261230707168579e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.088100000000000000e+04,3.862554505825042725e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.088800000000000000e+04,3.862847186803817749e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.089500000000000000e+04,3.863140318632125854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.090200000000000000e+04,3.863431987047195435e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.090900000000000000e+04,3.863723482131958008e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.091600000000000000e+04,3.864015045881271362e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.092300000000000000e+04,3.864305896520614624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.093000000000000000e+04,3.864598218679428101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.093700000000000000e+04,3.864891279458999634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.094400000000000000e+04,3.865182935237884521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.095100000000000000e+04,3.865476500034332275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.095800000000000000e+04,3.865769293069839478e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.096500000000000000e+04,3.866061575412750244e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.097200000000000000e+04,3.866353317975997925e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.097900000000000000e+04,3.866644691705703735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.098600000000000000e+04,3.866936683893203735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.099300000000000000e+04,3.867229476690292358e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.100000000000000000e+04,3.867523362398147583e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.100700000000000000e+04,3.867815886020660400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.101400000000000000e+04,3.868107893943786621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.102100000000000000e+04,3.868400142192840576e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.102800000000000000e+04,3.868692011356353760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.103500000000000000e+04,3.868983216047286987e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.104200000000000000e+04,3.869275801897048950e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.104900000000000000e+04,3.869568494081497192e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.105600000000000000e+04,3.869861562490463257e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.106300000000000000e+04,3.870154035568237305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.107000000000000000e+04,3.870448136806488037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.107700000000000000e+04,3.870739936828613281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.108400000000000000e+04,3.871031854152679443e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.109100000000000000e+04,3.871322702884674072e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.109800000000000000e+04,3.871614830255508423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.110500000000000000e+04,3.871907226324081421e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.111200000000000000e+04,3.872201128482818604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.111900000000000000e+04,3.872493215560913086e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.112600000000000000e+04,3.872786566972732544e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.113300000000000000e+04,3.873079264640808105e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.114000000000000000e+04,3.873371098041534424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.114700000000000000e+04,3.873662763595581055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.115400000000000000e+04,3.873954414844512939e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.116100000000000000e+04,3.874246710538864136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.116800000000000000e+04,3.874540739297866821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.117500000000000000e+04,3.874833842992782593e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.118200000000000000e+04,3.875127313613891602e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.118900000000000000e+04,3.875418984889984131e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.119600000000000000e+04,3.875711358308792114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.120300000000000000e+04,3.876002690792083740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.121000000000000000e+04,3.876294824600219727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.121700000000000000e+04,3.876586569309234619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.122400000000000000e+04,3.876879159450531006e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.123100000000000000e+04,3.877172213077545166e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.123800000000000000e+04,3.877467111825942993e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.124500000000000000e+04,3.877761601924896240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.125200000000000000e+04,3.878053754091262817e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.125900000000000000e+04,3.878345150947570801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.126600000000000000e+04,3.878637921333312988e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.127300000000000000e+04,3.878930784463882446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.128000000000000000e+04,3.879225067377090454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.128700000000000000e+04,3.879518444538116455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.129400000000000000e+04,3.879811113119125366e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.130100000000000000e+04,3.880105304241180420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.130800000000000000e+04,3.880398229837417603e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.131500000000000000e+04,3.880690478801727295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.132200000000000000e+04,3.880982586383819580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.132900000000000000e+04,3.881274498462677002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.133600000000000000e+04,3.881567945241928101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.134300000000000000e+04,3.881862405061721802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.135000000000000000e+04,3.882156246185302734e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.135700000000000000e+04,3.882450295925140381e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.136400000000000000e+04,3.882743464231491089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.137100000000000000e+04,3.883035478353500366e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.137800000000000000e+04,3.883327909708023071e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.138500000000000000e+04,3.883620397329330444e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.139200000000000000e+04,3.883913428306579590e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.139900000000000000e+04,3.884205946922302246e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.140600000000000000e+04,3.884498906135559082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.141300000000000000e+04,3.884792900800704956e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.142000000000000000e+04,3.885086749553680420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.142700000000000000e+04,3.885378746271133423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.143400000000000000e+04,3.885671079397201538e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.144100000000000000e+04,3.885963226079940796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.144800000000000000e+04,3.886254526138305664e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.145500000000000000e+04,3.886547195434570312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.146200000000000000e+04,3.886841378927230835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.146900000000000000e+04,3.887134875774383545e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.147600000000000000e+04,3.887428682804107666e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.148300000000000000e+04,3.887721749544143677e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.149000000000000000e+04,3.888013338565826416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.149700000000000000e+04,3.888305450439453125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.150400000000000000e+04,3.888597858667373657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.151100000000000000e+04,3.888889363288879395e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.151800000000000000e+04,3.889182113170623779e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.152500000000000000e+04,3.889475347995758057e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.153200000000000000e+04,3.889769755363464355e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.153900000000000000e+04,3.890062880039215088e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.154600000000000000e+04,3.890355062961578369e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.155300000000000000e+04,3.890646761655807495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.156000000000000000e+04,3.890939749956130981e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.156700000000000000e+04,3.891232878684997559e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.157400000000000000e+04,3.891524936676025391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.158100000000000000e+04,3.891817992925643921e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.158800000000000000e+04,3.892110822916030884e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.159500000000000000e+04,3.892405222654342651e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.160200000000000000e+04,3.892697344541549683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.160900000000000000e+04,3.892989522695541382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.161600000000000000e+04,3.893281963825225830e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.162300000000000000e+04,3.893573873758316040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.163000000000000000e+04,3.893866793394088745e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.163700000000000000e+04,3.894160517215728760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.164400000000000000e+04,3.894454331398010254e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.165100000000000000e+04,3.894748862743377686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.165800000000000000e+04,3.895041221618652344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.166500000000000000e+04,3.895332993030548096e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.167200000000000000e+04,3.895625291824340820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.167900000000000000e+04,3.895917676687240601e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.168600000000000000e+04,3.896211055994033813e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.169300000000000000e+04,3.896504399299621582e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.170000000000000000e+04,3.896798304796218872e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.170700000000000000e+04,3.897091717720031738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.171400000000000000e+04,3.897385298490524292e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.172100000000000000e+04,3.897677386283874512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.172800000000000000e+04,3.897969596624374390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.173500000000000000e+04,3.898261480093002319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.174200000000000000e+04,3.898554055929183960e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.174900000000000000e+04,3.898846722126007080e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.175600000000000000e+04,3.899139623641967773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.176300000000000000e+04,3.899432594060897827e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.177000000000000000e+04,3.899725703001022339e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.177700000000000000e+04,3.900018215656280518e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.178400000000000000e+04,3.900310349225997925e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.179100000000000000e+04,3.900601132869720459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.179800000000000000e+04,3.900893253564834595e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.180500000000000000e+04,3.901185651540756226e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.181200000000000000e+04,3.901477874517440796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.181900000000000000e+04,3.901771165609359741e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.182600000000000000e+04,3.902063026666641235e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.183300000000000000e+04,3.902356015443801880e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.184000000000000000e+04,3.902649622440338135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.184700000000000000e+04,3.902941285610198975e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.185400000000000000e+04,3.903232354640960693e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.186100000000000000e+04,3.903523873090744019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.186800000000000000e+04,3.903815976619720459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.187500000000000000e+04,3.904108789443969727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.188200000000000000e+04,3.904400728225708008e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.188900000000000000e+04,3.904693574905395508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.189600000000000000e+04,3.904988095045089722e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.190300000000000000e+04,3.905279076814651489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.191000000000000000e+04,3.905571196794509888e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.191700000000000000e+04,3.905862805604934692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.192400000000000000e+04,3.906155149698257446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.193100000000000000e+04,3.906447611093521118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.193800000000000000e+04,3.906740601778030396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.194500000000000000e+04,3.907033587217330933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.195200000000000000e+04,3.907326676130294800e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.195900000000000000e+04,3.907619536399841309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.196600000000000000e+04,3.907911392688751221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.197300000000000000e+04,3.908202239274978638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.198000000000000000e+04,3.908493896007537842e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.198700000000000000e+04,3.908785896778106689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.199400000000000000e+04,3.909078667879104614e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.200100000000000000e+04,3.909370543479919434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.200800000000000000e+04,3.909664603233337402e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.201500000000000000e+04,3.909956245660781860e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.202200000000000000e+04,3.910248426675796509e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.202900000000000000e+04,3.910539956808090210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.203600000000000000e+04,3.910831879377365112e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.204300000000000000e+04,3.911124302625656128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.205000000000000000e+04,3.911416429042816162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.205700000000000000e+04,3.911709232330322266e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.206400000000000000e+04,3.912002684116363525e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.207100000000000000e+04,3.912294836282730103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.207800000000000000e+04,3.912586562871932983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.208500000000000000e+04,3.912880569934844971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.209200000000000000e+04,3.913174030780792236e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.209900000000000000e+04,3.913465762615203857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.210600000000000000e+04,3.913757836580276489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.211300000000000000e+04,3.914051842927932739e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.212000000000000000e+04,3.914345140457153320e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.212700000000000000e+04,3.914640040636062622e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.213400000000000000e+04,3.914932112693786621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.214100000000000000e+04,3.915224422693252563e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.214800000000000000e+04,3.915517572164535522e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.215500000000000000e+04,3.915809719085693359e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.216200000000000000e+04,3.916102120876312256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.216900000000000000e+04,3.916395640611648560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.217600000000000000e+04,3.916688844442367554e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.218300000000000000e+04,3.916982635736465454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.219000000000000000e+04,3.917276203632354736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.219700000000000000e+04,3.917567276716232300e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.220400000000000000e+04,3.917859568595886230e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.221100000000000000e+04,3.918151891708374023e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.221800000000000000e+04,3.918444399595260620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.222500000000000000e+04,3.918737484455108643e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.223200000000000000e+04,3.919030334949493408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.223900000000000000e+04,3.919324378013610840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.224600000000000000e+04,3.919618655920028687e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.225300000000000000e+04,3.919910887479782104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.226000000000000000e+04,3.920202390909194946e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.226700000000000000e+04,3.920494214534759521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.227400000000000000e+04,3.920787338495254517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.228100000000000000e+04,3.921080637931823730e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.228800000000000000e+04,3.921373443603515625e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.229500000000000000e+04,3.921665500879287720e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.230200000000000000e+04,3.921959508895874023e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.230900000000000000e+04,3.922252221345901489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.231600000000000000e+04,3.922543629646301270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.232300000000000000e+04,3.922836685657501221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.233000000000000000e+04,3.923128463983535767e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.233700000000000000e+04,3.923421445846557617e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.234400000000000000e+04,3.923716763257980347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.235100000000000000e+04,3.924009417533874512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.235800000000000000e+04,3.924303212642669678e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.236500000000000000e+04,3.924597088336944580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.237200000000000000e+04,3.924888696193695068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.237900000000000000e+04,3.925181025981903076e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.238600000000000000e+04,3.925473216533660889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.239300000000000000e+04,3.925765295267105103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.240000000000000000e+04,3.926058918476104736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.240700000000000000e+04,3.926351191997528076e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.241400000000000000e+04,3.926645560503005981e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.242100000000000000e+04,3.926938759326934814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.242800000000000000e+04,3.927230890274047852e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.243500000000000000e+04,3.927522349834442139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.244200000000000000e+04,3.927815415859222412e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.244900000000000000e+04,3.928107455015182495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.245600000000000000e+04,3.928399536371231079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.246300000000000000e+04,3.928692151069641113e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.247000000000000000e+04,3.928985392570495605e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.247700000000000000e+04,3.929279380559921265e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.248400000000000000e+04,3.929573319673538208e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.249100000000000000e+04,3.929865041017532349e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.249800000000000000e+04,3.930157507658004761e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.250500000000000000e+04,3.930450710535049438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.251200000000000000e+04,3.930742612838745117e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.251900000000000000e+04,3.931035202980041504e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.252600000000000000e+04,3.931328520774841309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.253300000000000000e+04,3.931621309757232666e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.254000000000000000e+04,3.931914103746414185e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.254700000000000000e+04,3.932205714941024780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.255400000000000000e+04,3.932498106956481934e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.256100000000000000e+04,3.932790389299392700e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.256800000000000000e+04,3.933082678079605103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.257500000000000000e+04,3.933374167442321777e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.258200000000000000e+04,3.933667928218841553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.258900000000000000e+04,3.933961274623870850e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.259600000000000000e+04,3.934253920555114746e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.260300000000000000e+04,3.934545745372772217e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.261000000000000000e+04,3.934838149547576904e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.261700000000000000e+04,3.935130851984024048e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.262400000000000000e+04,3.935422863006591797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.263100000000000000e+04,3.935714666604995728e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.263800000000000000e+04,3.936007990360260010e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.264500000000000000e+04,3.936301068782806396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.265200000000000000e+04,3.936595080137252808e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.265900000000000000e+04,3.936887543678283691e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.266600000000000000e+04,3.937179849147796631e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.267300000000000000e+04,3.937471707344055176e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.268000000000000000e+04,3.937763834714889526e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.268700000000000000e+04,3.938057352781295776e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.269400000000000000e+04,3.938351370096206665e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.270100000000000000e+04,3.938643730163574219e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.270800000000000000e+04,3.938936890840530396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.271500000000000000e+04,3.939229610443115234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.272200000000000000e+04,3.939521799087524414e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.272900000000000000e+04,3.939814558029174805e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.273600000000000000e+04,3.940105931282043457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.274300000000000000e+04,3.940398160696029663e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.275000000000000000e+04,3.940691921234130859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.275700000000000000e+04,3.940984598398208618e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.276400000000000000e+04,3.941279355525970459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.277100000000000000e+04,3.941572154521942139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.277800000000000000e+04,3.941864625930786133e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.278500000000000000e+04,3.942157254457473755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.279200000000000000e+04,3.942448653936386108e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.279900000000000000e+04,3.942740920782089233e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.280600000000000000e+04,3.943034488677978516e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.281300000000000000e+04,3.943326922416687012e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.282000000000000000e+04,3.943619845628738403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.282700000000000000e+04,3.943912911176681519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.283400000000000000e+04,3.944204489469528198e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.284100000000000000e+04,3.944496617078781128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.284800000000000000e+04,3.944787929058074951e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.285500000000000000e+04,3.945079177856445312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.286200000000000000e+04,3.945371154785156250e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.286900000000000000e+04,3.945665193080902100e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.287600000000000000e+04,3.945957439184188843e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.288300000000000000e+04,3.946250366210937500e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.289000000000000000e+04,3.946543565988540649e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.289700000000000000e+04,3.946834709167480469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.290400000000000000e+04,3.947126737117767334e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.291100000000000000e+04,3.947417996168136597e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.291800000000000000e+04,3.947709354162216187e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.292500000000000000e+04,3.948001745700836182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.293200000000000000e+04,3.948294117212295532e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.293900000000000000e+04,3.948587253570556641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.294600000000000000e+04,3.948880439519882202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.295300000000000000e+04,3.949172253131866455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.296000000000000000e+04,3.949464572429656982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.296700000000000000e+04,3.949756131410598755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.297400000000000000e+04,3.950048118352890015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.298100000000000000e+04,3.950339594602584839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.298800000000000000e+04,3.950633200407028198e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.299500000000000000e+04,3.950925811529159546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.300200000000000000e+04,3.951218334436416626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.300900000000000000e+04,3.951511203527450562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.301600000000000000e+04,3.951803217172622681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.302300000000000000e+04,3.952095283269882202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.303000000000000000e+04,3.952387393951416016e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.303700000000000000e+04,3.952678493976593018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.304400000000000000e+04,3.952970633983612061e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.305100000000000000e+04,3.953264512300491333e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.305800000000000000e+04,3.953556918382644653e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.306500000000000000e+04,3.953849850654602051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.307200000000000000e+04,3.954144999742507935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.307900000000000000e+04,3.954436307668685913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.308600000000000000e+04,3.954727928161621094e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.309300000000000000e+04,3.955019290208816528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.310000000000000000e+04,3.955311837196350098e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.310700000000000000e+04,3.955604391336441040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.311400000000000000e+04,3.955897441148757935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.312100000000000000e+04,3.956189225673675537e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.312800000000000000e+04,3.956482447862625122e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.313500000000000000e+04,3.956774606227874756e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.314200000000000000e+04,3.957066453456878662e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.314900000000000000e+04,3.957358364820480347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.315600000000000000e+04,3.957650023937225342e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.316300000000000000e+04,3.957942285299301147e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.317000000000000000e+04,3.958235756874084473e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.317700000000000000e+04,3.958527473688125610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.318400000000000000e+04,3.958820168733596802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.319100000000000000e+04,3.959115674495697021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.319800000000000000e+04,3.959410405635833740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.320500000000000000e+04,3.959702541589736938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.321200000000000000e+04,3.959995095968246460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.321900000000000000e+04,3.960287966489791870e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.322600000000000000e+04,3.960581687927246094e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.323300000000000000e+04,3.960874270677566528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.324000000000000000e+04,3.961167250871658325e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.324700000000000000e+04,3.961461245059967041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.325400000000000000e+04,3.961755309104919434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.326100000000000000e+04,3.962047884225845337e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.326800000000000000e+04,3.962339389085769653e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.327500000000000000e+04,3.962630991220474243e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.328200000000000000e+04,3.962924052715301514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.328900000000000000e+04,3.963218899726867676e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.329600000000000000e+04,3.963512298822402954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.330300000000000000e+04,3.963806176662445068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.331000000000000000e+04,3.964098566532135010e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.331700000000000000e+04,3.964390991687774658e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.332400000000000000e+04,3.964683554649353027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.333100000000000000e+04,3.964975259780883789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.333800000000000000e+04,3.965267448186874390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.334500000000000000e+04,3.965560039520263672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.335200000000000000e+04,3.965853676080703735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.335900000000000000e+04,3.966147879123687744e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.336600000000000000e+04,3.966441086769104004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.337300000000000000e+04,3.966732457399368286e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.338000000000000000e+04,3.967026038169860840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.338700000000000000e+04,3.967317667722702026e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.339400000000000000e+04,3.967609270811080933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.340100000000000000e+04,3.967902325868606567e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.340800000000000000e+04,3.968196534395217896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.341500000000000000e+04,3.968488626003265381e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.342200000000000000e+04,3.968781421184539795e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.342900000000000000e+04,3.969074043989181519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.343600000000000000e+04,3.969366633892059326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.344300000000000000e+04,3.969659018993377686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.345000000000000000e+04,3.969951294898986816e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.345700000000000000e+04,3.970243288278579712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.346400000000000000e+04,3.970536960601806641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.347100000000000000e+04,3.970829951286315918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.347800000000000000e+04,3.971123869657516479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.348500000000000000e+04,3.971416759014129639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.349200000000000000e+04,3.971708780527114868e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.349900000000000000e+04,3.972000852823257446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.350600000000000000e+04,3.972292914152145386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.351300000000000000e+04,3.972584154605865479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.352000000000000000e+04,3.972877159118652344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.352700000000000000e+04,3.973170384645462036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.353400000000000000e+04,3.973463092327117920e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.354100000000000000e+04,3.973756453990936279e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.354800000000000000e+04,3.974049583673477173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.355500000000000000e+04,3.974342499971389771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.356200000000000000e+04,3.974634062767028809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.356900000000000000e+04,3.974925928115844727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.357600000000000000e+04,3.975220113992691040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.358300000000000000e+04,3.975514193058013916e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.359000000000000000e+04,3.975806445121765137e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.359700000000000000e+04,3.976099170207977295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.360400000000000000e+04,3.976392119407653809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.361100000000000000e+04,3.976685238599777222e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.361800000000000000e+04,3.976977691411972046e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.362500000000000000e+04,3.977269163370132446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.363200000000000000e+04,3.977561263561248779e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.363900000000000000e+04,3.977853826045989990e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.364600000000000000e+04,3.978146618127822876e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.365300000000000000e+04,3.978438977956771851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.366000000000000000e+04,3.978732506275177002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.366700000000000000e+04,3.979024926424026489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.367400000000000000e+04,3.979317175149917603e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.368100000000000000e+04,3.979609099626541138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.368800000000000000e+04,3.979901192426681519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.369500000000000000e+04,3.980193943500518799e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.370200000000000000e+04,3.980486603736877441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.370900000000000000e+04,3.980779276371002197e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.371600000000000000e+04,3.981072070598602295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.372300000000000000e+04,3.981365315914154053e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.373000000000000000e+04,3.981657657384872437e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.373700000000000000e+04,3.981949053525924683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.374400000000000000e+04,3.982241850852966309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.375100000000000000e+04,3.982534478187561035e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.375800000000000000e+04,3.982827119112014771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.376500000000000000e+04,3.983120360612869263e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.377200000000000000e+04,3.983413845062255859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.377900000000000000e+04,3.983707540750503540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.378600000000000000e+04,3.984000623226165771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.379300000000000000e+04,3.984292463302612305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.380000000000000000e+04,3.984584011554718018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.380700000000000000e+04,3.984876595497131348e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.381400000000000000e+04,3.985169947862625122e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.382100000000000000e+04,3.985462436437606812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.382800000000000000e+04,3.985755498170852661e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.383500000000000000e+04,3.986049339056015015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.384200000000000000e+04,3.986342608690261841e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.384900000000000000e+04,3.986635035037994385e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.385600000000000000e+04,3.986927342653274536e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.386300000000000000e+04,3.987219335317611694e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.387000000000000000e+04,3.987511047601699829e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.387700000000000000e+04,3.987803716182708740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.388400000000000000e+04,3.988097025871276855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.389100000000000000e+04,3.988388363122940063e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.389800000000000000e+04,3.988683057785034180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.390500000000000000e+04,3.988974143505096436e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.391200000000000000e+04,3.989266037464141846e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.391900000000000000e+04,3.989557377099990845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.392600000000000000e+04,3.989849195718765259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.393300000000000000e+04,3.990141148805618286e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.394000000000000000e+04,3.990433712720870972e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.394700000000000000e+04,3.990726003885269165e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.395400000000000000e+04,3.991021646499633789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.396100000000000000e+04,3.991313010692596436e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.396800000000000000e+04,3.991604979753494263e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.397500000000000000e+04,3.991897082567214966e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.398200000000000000e+04,3.992189502716064453e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.398900000000000000e+04,3.992480911731719971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.399600000000000000e+04,3.992773818254470825e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.400300000000000000e+04,3.993066246032714844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.401000000000000000e+04,3.993360404014587402e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.401700000000000000e+04,3.993653386354446411e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.402400000000000000e+04,3.993945810079574585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.403100000000000000e+04,3.994237707138061523e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.403800000000000000e+04,3.994528876781463623e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.404500000000000000e+04,3.994821115016937256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.405200000000000000e+04,3.995113528966903687e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.405900000000000000e+04,3.995406172037124634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.406600000000000000e+04,3.995699948310852051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.407300000000000000e+04,3.995992896556854248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.408000000000000000e+04,3.996285172462463379e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.408700000000000000e+04,3.996576971292495728e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.409400000000000000e+04,3.996869810819625854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.410100000000000000e+04,3.997162237644195557e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.410800000000000000e+04,3.997454817295074463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.411500000000000000e+04,3.997747630596160889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.412200000000000000e+04,3.998040654897689819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.412900000000000000e+04,3.998334939002990723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.413600000000000000e+04,3.998628168344497681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.414300000000000000e+04,3.998919178485870361e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.415000000000000000e+04,3.999210774183273315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.415700000000000000e+04,3.999503170967102051e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.416400000000000000e+04,3.999797713994979858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.417100000000000000e+04,4.000091271162033081e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.417800000000000000e+04,4.000385000228881836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.418500000000000000e+04,4.000679249048233032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.419200000000000000e+04,4.000973292112350464e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.419900000000000000e+04,4.001265496969223022e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.420600000000000000e+04,4.001557089805603027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.421300000000000000e+04,4.001849375963211060e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.422000000000000000e+04,4.002142498493194580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.422700000000000000e+04,4.002436216831207275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.423400000000000000e+04,4.002728300571441650e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.424100000000000000e+04,4.003021523714065552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.424800000000000000e+04,4.003313879728317261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.425500000000000000e+04,4.003606721639633179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.426200000000000000e+04,4.003899181365966797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.426900000000000000e+04,4.004190939188003540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.427600000000000000e+04,4.004483087778091431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.428300000000000000e+04,4.004777037858963013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.429000000000000000e+04,4.005070475101470947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.429700000000000000e+04,4.005364162683486938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.430400000000000000e+04,4.005657142639160156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.431100000000000000e+04,4.005948646068572998e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.431800000000000000e+04,4.006241184949874878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.432500000000000000e+04,4.006533056259155273e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.433200000000000000e+04,4.006825374603271484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.433900000000000000e+04,4.007117864847183228e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.434600000000000000e+04,4.007410977602005005e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.435300000000000000e+04,4.007704136848449707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.436000000000000000e+04,4.007997626781463623e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.436700000000000000e+04,4.008289004325866699e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.437400000000000000e+04,4.008581074953079224e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.438100000000000000e+04,4.008873295307159424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.438800000000000000e+04,4.009164884328842163e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.439500000000000000e+04,4.009457359552383423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.440200000000000000e+04,4.009750461339950562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.440900000000000000e+04,4.010043134212493896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.441600000000000000e+04,4.010335669994354248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.442300000000000000e+04,4.010628330707550049e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.443000000000000000e+04,4.010921219587326050e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.443700000000000000e+04,4.011213573694229126e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.444400000000000000e+04,4.011506429195404053e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.445100000000000000e+04,4.011797522068023682e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.445800000000000000e+04,4.012090805292129517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.446500000000000000e+04,4.012384886980056763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.447200000000000000e+04,4.012677631616592407e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.447900000000000000e+04,4.012971768140792847e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.448600000000000000e+04,4.013264338493347168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.449300000000000000e+04,4.013556385517120361e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.450000000000000000e+04,4.013848941087722778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.450700000000000000e+04,4.014141436338424683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.451400000000000000e+04,4.014433916807174683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.452100000000000000e+04,4.014727113962173462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.452800000000000000e+04,4.015020215511322021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.453500000000000000e+04,4.015314063787460327e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.454200000000000000e+04,4.015607576131820679e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.454900000000000000e+04,4.015900243520736694e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.455600000000000000e+04,4.016192526817321777e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.456300000000000000e+04,4.016484428405761719e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.457000000000000000e+04,4.016777921676635742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.457700000000000000e+04,4.017072201251983643e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.458400000000000000e+04,4.017364146232604980e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.459100000000000000e+04,4.017656721353530884e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.459800000000000000e+04,4.017949758291244507e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.460500000000000000e+04,4.018241538763046265e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.461200000000000000e+04,4.018533983707427979e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.461900000000000000e+04,4.018825340032577515e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.462600000000000000e+04,4.019117946624755859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.463300000000000000e+04,4.019410239219665527e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.464000000000000000e+04,4.019704133272171021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.464700000000000000e+04,4.019996871709823608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.465400000000000000e+04,4.020290266275405884e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.466100000000000000e+04,4.020582977771759033e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.466800000000000000e+04,4.020874783754348755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.467500000000000000e+04,4.021166522502899170e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.468200000000000000e+04,4.021457867383956909e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.468900000000000000e+04,4.021750456094741821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.469600000000000000e+04,4.022043286561965942e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.470300000000000000e+04,4.022334866762161255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.471000000000000000e+04,4.022628673791885376e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.471700000000000000e+04,4.022921152114868164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.472400000000000000e+04,4.023212995767593384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.473100000000000000e+04,4.023504754304885864e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.473800000000000000e+04,4.023795899629592896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.474500000000000000e+04,4.024087501287460327e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.475200000000000000e+04,4.024380197763442993e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.475900000000000000e+04,4.024673178195953369e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.476600000000000000e+04,4.024966599702835083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.477300000000000000e+04,4.025259283781051636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.478000000000000000e+04,4.025550906181335449e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.478700000000000000e+04,4.025843243598937988e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.479400000000000000e+04,4.026134775161743164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.480100000000000000e+04,4.026425766944885254e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.480800000000000000e+04,4.026718394041061401e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.481500000000000000e+04,4.027011368989944458e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.482200000000000000e+04,4.027303711414337158e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.482900000000000000e+04,4.027596510171890259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.483600000000000000e+04,4.027888992547988892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.484300000000000000e+04,4.028180510997772217e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.485000000000000000e+04,4.028472536087036133e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.485700000000000000e+04,4.028763465166091919e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.486400000000000000e+04,4.029056180715560913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.487100000000000000e+04,4.029349221467971802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.487800000000000000e+04,4.029641896009445190e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.488500000000000000e+04,4.029934542179107666e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.489200000000000000e+04,4.030227928876876831e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.489900000000000000e+04,4.030519995450973511e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.490600000000000000e+04,4.030811732530593872e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.491300000000000000e+04,4.031103809833526611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.492000000000000000e+04,4.031395408868789673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.492700000000000000e+04,4.031686720132827759e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.493400000000000000e+04,4.031980336427688599e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.494100000000000000e+04,4.032273061275482178e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.494800000000000000e+04,4.032566297531127930e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.495500000000000000e+04,4.032859099864959717e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.496200000000000000e+04,4.033151108980178833e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.496900000000000000e+04,4.033443049669265747e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.497600000000000000e+04,4.033735082864761353e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.498300000000000000e+04,4.034026578664779663e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.499000000000000000e+04,4.034319851160049438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.499700000000000000e+04,4.034612530708312988e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.500400000000000000e+04,4.034905849218368530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.501100000000000000e+04,4.035197998762130737e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.501800000000000000e+04,4.035490045547485352e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.502500000000000000e+04,4.035782811164855957e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.503200000000000000e+04,4.036075870990753174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.503900000000000000e+04,4.036368446350097656e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.504600000000000000e+04,4.036660558462142944e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.505300000000000000e+04,4.036955418825149536e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.506000000000000000e+04,4.037249551296234131e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.506700000000000000e+04,4.037542810678482056e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.507400000000000000e+04,4.037834820270538330e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.508100000000000000e+04,4.038127532958984375e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.508800000000000000e+04,4.038420297384262085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.509500000000000000e+04,4.038714115858078003e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.510200000000000000e+04,4.039007097482681274e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.510900000000000000e+04,4.039300503730773926e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.511600000000000000e+04,4.039593616008758545e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.512300000000000000e+04,4.039885998725891113e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.513000000000000000e+04,4.040179264307022095e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.513700000000000000e+04,4.040471718549728394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.514400000000000000e+04,4.040765186548233032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.515100000000000000e+04,4.041057234287261963e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.515800000000000000e+04,4.041350707292556763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.516500000000000000e+04,4.041644945383071899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.517200000000000000e+04,4.041937579154968262e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.517900000000000000e+04,4.042231983661651611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.518600000000000000e+04,4.042523802518844604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.519300000000000000e+04,4.042817128896713257e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.520000000000000000e+04,4.043109154701232910e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.520700000000000000e+04,4.043401303529739380e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.521400000000000000e+04,4.043694211006164551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.522100000000000000e+04,4.043988142251968384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.522800000000000000e+04,4.044281786441802979e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.523500000000000000e+04,4.044574589729309082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.524200000000000000e+04,4.044868061304092407e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.524900000000000000e+04,4.045160602807998657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.525600000000000000e+04,4.045453395843505859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.526300000000000000e+04,4.045744374513626099e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.527000000000000000e+04,4.046037522792816162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.527700000000000000e+04,4.046332048416137695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.528400000000000000e+04,4.046624504566192627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.529100000000000000e+04,4.046918174743652344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.529800000000000000e+04,4.047212688922882080e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.530500000000000000e+04,4.047505673885345459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.531200000000000000e+04,4.047798000812530518e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.531900000000000000e+04,4.048089638471603394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.532600000000000000e+04,4.048381091833114624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.533300000000000000e+04,4.048673898696899414e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.534000000000000000e+04,4.048968512773513794e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.534700000000000000e+04,4.049261009454727173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.535400000000000000e+04,4.049554845809936523e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.536100000000000000e+04,4.049847488164901733e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.536800000000000000e+04,4.050139702081680298e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.537500000000000000e+04,4.050431799650192261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.538200000000000000e+04,4.050724393844604492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.538900000000000000e+04,4.051017717123031616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.539600000000000000e+04,4.051311162471771240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.540300000000000000e+04,4.051603367567062378e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.541000000000000000e+04,4.051896026134490967e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.541700000000000000e+04,4.052188836812973022e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.542400000000000000e+04,4.052481153964996338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.543100000000000000e+04,4.052773137569427490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.543800000000000000e+04,4.053064566373825073e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.544500000000000000e+04,4.053357537269592285e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.545200000000000000e+04,4.053651379108428955e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.545900000000000000e+04,4.053945000648498535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.546600000000000000e+04,4.054237774133682251e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.547300000000000000e+04,4.054530316114425659e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.548000000000000000e+04,4.054822896957397461e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.548700000000000000e+04,4.055115260601043701e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.549400000000000000e+04,4.055408012628555298e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.550100000000000000e+04,4.055699383020401001e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.550800000000000000e+04,4.055992608308792114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.551500000000000000e+04,4.056286016941070557e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.552200000000000000e+04,4.056580125093460083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.552900000000000000e+04,4.056873107910156250e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.553600000000000000e+04,4.057165706634521484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.554300000000000000e+04,4.057457602262496948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.555000000000000000e+04,4.057750527620315552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.555700000000000000e+04,4.058042625427246094e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.556400000000000000e+04,4.058335239648818970e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.557100000000000000e+04,4.058628310680389404e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.557800000000000000e+04,4.058921504259109497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.558500000000000000e+04,4.059215158224105835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.559200000000000000e+04,4.059509212017059326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.559900000000000000e+04,4.059802097558975220e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.560600000000000000e+04,4.060093451738357544e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.561300000000000000e+04,4.060385022640228271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.562000000000000000e+04,4.060677270174026489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.562700000000000000e+04,4.060970589160919189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.563400000000000000e+04,4.061264648437500000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.564100000000000000e+04,4.061557097434997559e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.564800000000000000e+04,4.061850847959518433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.565500000000000000e+04,4.062142786979675293e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.566200000000000000e+04,4.062435122013092041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.566900000000000000e+04,4.062727321863174438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.567600000000000000e+04,4.063019063949584961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.568300000000000000e+04,4.063311559200286865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.569000000000000000e+04,4.063605816364288330e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.569700000000000000e+04,4.063897858142852783e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.570400000000000000e+04,4.064191129684448242e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.571100000000000000e+04,4.064484002828598022e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.571800000000000000e+04,4.064776085853576660e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.572500000000000000e+04,4.065067705631256104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.573200000000000000e+04,4.065358973026275635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.573900000000000000e+04,4.065652107954025269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.574600000000000000e+04,4.065944554567337036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.575300000000000000e+04,4.066237821817398071e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.576000000000000000e+04,4.066530655145645142e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.576700000000000000e+04,4.066824352741241455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.577400000000000000e+04,4.067116026878356934e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.578100000000000000e+04,4.067407959699630737e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.578800000000000000e+04,4.067699660539627075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.579500000000000000e+04,4.067991066455841064e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.580200000000000000e+04,4.068283231735229492e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.580900000000000000e+04,4.068575658082962036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.581600000000000000e+04,4.068868198394775391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.582300000000000000e+04,4.069161438465118408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.583000000000000000e+04,4.069454184532165527e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.583700000000000000e+04,4.069745559692382812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.584400000000000000e+04,4.070037227153778076e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.585100000000000000e+04,4.070328644514083862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.585800000000000000e+04,4.070619699001312256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.586500000000000000e+04,4.070911745786666870e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.587200000000000000e+04,4.071204945087432861e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.587900000000000000e+04,4.071497702121734619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.588600000000000000e+04,4.071791936397552490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.589300000000000000e+04,4.072083802938461304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.590000000000000000e+04,4.072374846220016479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.590700000000000000e+04,4.072667612075805664e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.591400000000000000e+04,4.072958999156951904e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.592100000000000000e+04,4.073251516342163086e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.592800000000000000e+04,4.073544686317443848e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.593500000000000000e+04,4.073837366342544556e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.594200000000000000e+04,4.074131872415542603e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.594900000000000000e+04,4.074423556089401245e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.595600000000000000e+04,4.074715431928634644e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.596300000000000000e+04,4.075006611824035645e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.597000000000000000e+04,4.075298421621322632e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.597700000000000000e+04,4.075590720415115356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.598400000000000000e+04,4.075883743286132812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.599100000000000000e+04,4.076177470684051514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.599800000000000000e+04,4.076470539569854736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.600500000000000000e+04,4.076763350248336792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.601200000000000000e+04,4.077054476499557495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.601900000000000000e+04,4.077346148967742920e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.602600000000000000e+04,4.077637407779693604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.603300000000000000e+04,4.077929577350616455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.604000000000000000e+04,4.078221893548965454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.604700000000000000e+04,4.078514162063598633e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.605400000000000000e+04,4.078807261943817139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.606100000000000000e+04,4.079101320505142212e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.606800000000000000e+04,4.079393206834793091e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.607500000000000000e+04,4.079684121847152710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.608200000000000000e+04,4.079978294372558594e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.608900000000000000e+04,4.080269941568374634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.609600000000000000e+04,4.080561741590499878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.610300000000000000e+04,4.080854932546615601e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.611000000000000000e+04,4.081148224353790283e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.611700000000000000e+04,4.081442127466201782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.612400000000000000e+04,4.081734442234039307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.613100000000000000e+04,4.082025504827499390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.613800000000000000e+04,4.082318367719650269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.614500000000000000e+04,4.082610800981521606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.615200000000000000e+04,4.082904326200485229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.615900000000000000e+04,4.083198043346405029e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.616600000000000000e+04,4.083491407394409180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.617300000000000000e+04,4.083785377264022827e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.618000000000000000e+04,4.084078347682952881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.618700000000000000e+04,4.084371008872985840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.619400000000000000e+04,4.084663665771484375e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.620100000000000000e+04,4.084956043004989624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.620800000000000000e+04,4.085247124671936035e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.621500000000000000e+04,4.085539108276367188e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.622200000000000000e+04,4.085833058118820190e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.622900000000000000e+04,4.086126642465591431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.623600000000000000e+04,4.086420943260192871e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.624300000000000000e+04,4.086712611436843872e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.625000000000000000e+04,4.087004216194152832e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.625700000000000000e+04,4.087296835899353027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.626400000000000000e+04,4.087588716506958008e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.627100000000000000e+04,4.087881197929382324e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.627800000000000000e+04,4.088175338029861450e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.628500000000000000e+04,4.088467789649963379e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.629200000000000000e+04,4.088762189865112305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.629900000000000000e+04,4.089055990219116211e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.630600000000000000e+04,4.089348307132720947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.631300000000000000e+04,4.089639496803283691e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.632000000000000000e+04,4.089930677175521851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.632700000000000000e+04,4.090223403930664062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.633400000000000000e+04,4.090515946388244629e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.634100000000000000e+04,4.090808528661727905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.634800000000000000e+04,4.091101779222488403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.635500000000000000e+04,4.091395460605621338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.636200000000000000e+04,4.091689207315444946e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.636900000000000000e+04,4.091981146812438965e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.637600000000000000e+04,4.092271986722946167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.638300000000000000e+04,4.092564401626586914e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.639000000000000000e+04,4.092856730222702026e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.639700000000000000e+04,4.093149118900299072e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.640400000000000000e+04,4.093442027091979980e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.641100000000000000e+04,4.093735036134719849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.641800000000000000e+04,4.094028329849243164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.642500000000000000e+04,4.094320813655853271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.643200000000000000e+04,4.094613006353378296e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.643900000000000000e+04,4.094904811859130859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.644600000000000000e+04,4.095196706295013428e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.645300000000000000e+04,4.095489763021469116e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.646000000000000000e+04,4.095783047914505005e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.646700000000000000e+04,4.096076000928878784e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.647400000000000000e+04,4.096368716001510620e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.648100000000000000e+04,4.096661839723587036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.648800000000000000e+04,4.096954845666885376e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.649500000000000000e+04,4.097245915889739990e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.650200000000000000e+04,4.097537801504135132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.650900000000000000e+04,4.097830290555953979e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.651600000000000000e+04,4.098122158527374268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.652300000000000000e+04,4.098416205167770386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.653000000000000000e+04,4.098710403442382812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.653700000000000000e+04,4.099002929925918579e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.654400000000000000e+04,4.099297154426574707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.655100000000000000e+04,4.099590323925018311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.655800000000000000e+04,4.099882226467132568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.656500000000000000e+04,4.100174000263214111e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.657200000000000000e+04,4.100466704130172729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.657900000000000000e+04,4.100759011983871460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.658600000000000000e+04,4.101052388429641724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.659300000000000000e+04,4.101344478607177734e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.660000000000000000e+04,4.101637704849243164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.660700000000000000e+04,4.101930304765701294e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.661400000000000000e+04,4.102222758769989014e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.662100000000000000e+04,4.102515085935592651e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.662800000000000000e+04,4.102807048559188843e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.663500000000000000e+04,4.103099352359771729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.664200000000000000e+04,4.103392372608184814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.664900000000000000e+04,4.103685469627380371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.665600000000000000e+04,4.103978159427642822e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.666300000000000000e+04,4.104271996259689331e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.667000000000000000e+04,4.104565300464630127e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.667700000000000000e+04,4.104858206748962402e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.668400000000000000e+04,4.105151745319366455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.669100000000000000e+04,4.105443192243576050e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.669800000000000000e+04,4.105735330343246460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.670500000000000000e+04,4.106028742313385010e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.671200000000000000e+04,4.106321728229522705e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.671900000000000000e+04,4.106614272594451904e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.672600000000000000e+04,4.106907910108566284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.673300000000000000e+04,4.107200653791427612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.674000000000000000e+04,4.107492211818695068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.674700000000000000e+04,4.107784569263458252e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.675400000000000000e+04,4.108076078653335571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.676100000000000000e+04,4.108368742942810059e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.676800000000000000e+04,4.108662124872207642e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.677500000000000000e+04,4.108953877687454224e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.678200000000000000e+04,4.109246786355972290e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.678900000000000000e+04,4.109538497209548950e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.679600000000000000e+04,4.109829683303833008e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.680300000000000000e+04,4.110121096611022949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.681000000000000000e+04,4.110413504600524902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.681700000000000000e+04,4.110705922842025757e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.682400000000000000e+04,4.110999931335449219e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.683100000000000000e+04,4.111291922092437744e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.683800000000000000e+04,4.111585217952728271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.684500000000000000e+04,4.111878548860549927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.685200000000000000e+04,4.112169803142547607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.685900000000000000e+04,4.112461062431335449e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.686600000000000000e+04,4.112752837419509888e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.687300000000000000e+04,4.113044749021530151e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.688000000000000000e+04,4.113337099790573120e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.688700000000000000e+04,4.113629446268081665e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.689400000000000000e+04,4.113922930955886841e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.690100000000000000e+04,4.114216025590896606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.690800000000000000e+04,4.114508539915084839e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.691500000000000000e+04,4.114800014257431030e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.692200000000000000e+04,4.115092398881912231e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.692900000000000000e+04,4.115384125947952271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.693600000000000000e+04,4.115677633285522461e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.694300000000000000e+04,4.115970044851303101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.695000000000000000e+04,4.116262920141220093e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.695700000000000000e+04,4.116555278301239014e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.696400000000000000e+04,4.116847310543060303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.697100000000000000e+04,4.117138875484466553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.697800000000000000e+04,4.117431813478469849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.698500000000000000e+04,4.117724162340164185e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.699200000000000000e+04,4.118016805410385132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.699900000000000000e+04,4.118309729099273682e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.700600000000000000e+04,4.118603299140930176e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.701300000000000000e+04,4.118896392583847046e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.702000000000000000e+04,4.119188031196594238e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.702700000000000000e+04,4.119479217767715454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.703400000000000000e+04,4.119771163940429688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.704100000000000000e+04,4.120062587738037109e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.704800000000000000e+04,4.120355171203613281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.705500000000000000e+04,4.120648264884948730e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.706200000000000000e+04,4.120940648794174194e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.706900000000000000e+04,4.121236885786056519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.707600000000000000e+04,4.121530770540237427e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.708300000000000000e+04,4.121822819948196411e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.709000000000000000e+04,4.122115051746368408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.709700000000000000e+04,4.122407783746719360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.710400000000000000e+04,4.122701015233993530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.711100000000000000e+04,4.122995451927185059e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.711800000000000000e+04,4.123288156986236572e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.712500000000000000e+04,4.123580748796463013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.713200000000000000e+04,4.123875388622283936e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.713900000000000000e+04,4.124167792320251465e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.714600000000000000e+04,4.124461133241653442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.715300000000000000e+04,4.124752323150634766e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.716000000000000000e+04,4.125044349193572998e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.716700000000000000e+04,4.125337319374084473e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.717400000000000000e+04,4.125630862236022949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.718100000000000000e+04,4.125923918008804321e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.718800000000000000e+04,4.126217725038528442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.719500000000000000e+04,4.126509713888168335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.720200000000000000e+04,4.126802412033081055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.720900000000000000e+04,4.127095675945281982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.721600000000000000e+04,4.127387384653091431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.722300000000000000e+04,4.127678966045379639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.723000000000000000e+04,4.127971586227416992e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.723700000000000000e+04,4.128265266895294189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.724400000000000000e+04,4.128557966232299805e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.725100000000000000e+04,4.128851744651794434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.725800000000000000e+04,4.129143802881240845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.726500000000000000e+04,4.129435068845748901e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.727200000000000000e+04,4.129727796554565430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.727900000000000000e+04,4.130019963979721069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.728600000000000000e+04,4.130312514066696167e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.729300000000000000e+04,4.130605349779129028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.730000000000000000e+04,4.130898104190826416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.730700000000000000e+04,4.131191921710968018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.731400000000000000e+04,4.131484829425811768e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.732100000000000000e+04,4.131776161909103394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.732800000000000000e+04,4.132067882537841797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.733500000000000000e+04,4.132360119581222534e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.734200000000000000e+04,4.132652151107788086e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.734900000000000000e+04,4.132945256948471069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.735600000000000000e+04,4.133238355636596680e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.736300000000000000e+04,4.133531805753707886e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.737000000000000000e+04,4.133825631856918335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.737700000000000000e+04,4.134118029117584229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.738400000000000000e+04,4.134409787416458130e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.739100000000000000e+04,4.134701422452926636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.739800000000000000e+04,4.134993593454360962e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.740500000000000000e+04,4.135286858081817627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.741200000000000000e+04,4.135579383611679077e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.741900000000000000e+04,4.135872050523757935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.742600000000000000e+04,4.136166112661361694e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.743300000000000000e+04,4.136457952976226807e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.744000000000000000e+04,4.136750114917755127e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.744700000000000000e+04,4.137042767763137817e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.745400000000000000e+04,4.137335108041763306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.746100000000000000e+04,4.137627053499221802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.746800000000000000e+04,4.137920210838317871e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.747500000000000000e+04,4.138212501049041748e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.748200000000000000e+04,4.138506374835968018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.748900000000000000e+04,4.138800159454345703e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.749600000000000000e+04,4.139091765880584717e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.750300000000000000e+04,4.139383526802062988e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.751000000000000000e+04,4.139675492286682129e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.751700000000000000e+04,4.139968543529510498e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.752400000000000000e+04,4.140262415647506714e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.753100000000000000e+04,4.140554679393768311e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.753800000000000000e+04,4.140848626375198364e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.754500000000000000e+04,4.141141724348068237e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.755200000000000000e+04,4.141434156656265259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.755900000000000000e+04,4.141725681304931641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.756600000000000000e+04,4.142017643690109253e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.757300000000000000e+04,4.142310214281082153e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.758000000000000000e+04,4.142603041648864746e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.758700000000000000e+04,4.142895216941833496e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.759400000000000000e+04,4.143187644243240356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.760100000000000000e+04,4.143481375694274902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.760800000000000000e+04,4.143772886037826538e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.761500000000000000e+04,4.144064142704010010e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.762200000000000000e+04,4.144355458259582520e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.762900000000000000e+04,4.144646913290023804e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.763600000000000000e+04,4.144939244747161865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.764300000000000000e+04,4.145232353687286377e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.765000000000000000e+04,4.145525502443313599e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.765700000000000000e+04,4.145819171428680420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.766400000000000000e+04,4.146112380027770996e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.767100000000000000e+04,4.146403320312500000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.767800000000000000e+04,4.146694793701171875e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.768500000000000000e+04,4.146986804246902466e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.769200000000000000e+04,4.147277833938598633e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.769900000000000000e+04,4.147570224285125732e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.770600000000000000e+04,4.147863024473190308e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.771300000000000000e+04,4.148155717372894287e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.772000000000000000e+04,4.148449268817901611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.772700000000000000e+04,4.148741940021514893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.773400000000000000e+04,4.149034292697906494e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.774100000000000000e+04,4.149325745105743408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.774800000000000000e+04,4.149617479562759399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.775500000000000000e+04,4.149908858776092529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.776200000000000000e+04,4.150201346397399902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.776900000000000000e+04,4.150493098735809326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.777600000000000000e+04,4.150785323381423950e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.778300000000000000e+04,4.151078202724456787e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.779000000000000000e+04,4.151370512962341309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.779700000000000000e+04,4.151662480115890503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.780400000000000000e+04,4.151954885005950928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.781100000000000000e+04,4.152246259450912476e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.781800000000000000e+04,4.152537424564361572e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.782500000000000000e+04,4.152830235481262207e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.783200000000000000e+04,4.153125010013580322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.783900000000000000e+04,4.153419076204299927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.784600000000000000e+04,4.153712145090103149e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.785300000000000000e+04,4.154005625963211060e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.786000000000000000e+04,4.154298543214797974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.786700000000000000e+04,4.154591136455535889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.787400000000000000e+04,4.154882523775100708e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.788100000000000000e+04,4.155175772428512573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.788800000000000000e+04,4.155470167875289917e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.789500000000000000e+04,4.155764417409896851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.790200000000000000e+04,4.156058354377746582e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.790900000000000000e+04,4.156350888729095459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.791600000000000000e+04,4.156643552064895630e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.792300000000000000e+04,4.156935895681381226e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.793000000000000000e+04,4.157227806568145752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.793700000000000000e+04,4.157521221160888672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.794400000000000000e+04,4.157814425945281982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.795100000000000000e+04,4.158107818841934204e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.795800000000000000e+04,4.158403544902801514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.796500000000000000e+04,4.158695708751678467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.797200000000000000e+04,4.158988615512847900e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.797900000000000000e+04,4.159281043767929077e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.798600000000000000e+04,4.159573811054229736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.799300000000000000e+04,4.159866895914077759e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.800000000000000000e+04,4.160160573482513428e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.800700000000000000e+04,4.160455205440521240e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.801400000000000000e+04,4.160749705553054810e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.802100000000000000e+04,4.161043429613113403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.802800000000000000e+04,4.161336163997650146e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.803500000000000000e+04,4.161628782749176025e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.804200000000000000e+04,4.161920091629028320e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.804900000000000000e+04,4.162212772607803345e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.805600000000000000e+04,4.162506795167922974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.806300000000000000e+04,4.162800475120544434e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.807000000000000000e+04,4.163093373298645020e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.807700000000000000e+04,4.163387711763381958e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.808400000000000000e+04,4.163680793523788452e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.809100000000000000e+04,4.163974014997482300e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.809800000000000000e+04,4.164265414953231812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.810500000000000000e+04,4.164557014942169189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.811200000000000000e+04,4.164849010705947876e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.811900000000000000e+04,4.165142575979232788e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.812600000000000000e+04,4.165434872150421143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.813300000000000000e+04,4.165728436470031738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.814000000000000000e+04,4.166022276878356934e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.814700000000000000e+04,4.166314969062805176e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.815400000000000000e+04,4.166605653524398804e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.816100000000000000e+04,4.166898399353027344e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.816800000000000000e+04,4.167191352844238281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.817500000000000000e+04,4.167484060525894165e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.818200000000000000e+04,4.167777105569839478e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.818900000000000000e+04,4.168069013833999634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.819600000000000000e+04,4.168362536191940308e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.820300000000000000e+04,4.168656032800674438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.821000000000000000e+04,4.168948502063751221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.821700000000000000e+04,4.169239908218383789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.822400000000000000e+04,4.169532893180847168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.823100000000000000e+04,4.169824530124664307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.823800000000000000e+04,4.170117136478424072e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.824500000000000000e+04,4.170412178754806519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.825200000000000000e+04,4.170705068826675415e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.825900000000000000e+04,4.170998101949691772e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.826600000000000000e+04,4.171289803266525269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.827300000000000000e+04,4.171581757783889771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.828000000000000000e+04,4.171874493360519409e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.828700000000000000e+04,4.172166379451751709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.829400000000000000e+04,4.172458965063095093e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.830100000000000000e+04,4.172752788543701172e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.830800000000000000e+04,4.173044803142547607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.831500000000000000e+04,4.173338122844696045e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.832200000000000000e+04,4.173630983591079712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.832900000000000000e+04,4.173923417091369629e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.833600000000000000e+04,4.174215183019638062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.834300000000000000e+04,4.174507418394088745e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.835000000000000000e+04,4.174800865888595581e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.835700000000000000e+04,4.175094059944152832e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.836400000000000000e+04,4.175387037515640259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.837100000000000000e+04,4.175679586648941040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.837800000000000000e+04,4.175973001956939697e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.838500000000000000e+04,4.176265732526779175e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.839200000000000000e+04,4.176557822227478027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.839900000000000000e+04,4.176848721027374268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.840600000000000000e+04,4.177140840768814087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.841300000000000000e+04,4.177434118747711182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.842000000000000000e+04,4.177726832628250122e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.842700000000000000e+04,4.178019360065460205e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.843400000000000000e+04,4.178312680006027222e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.844100000000000000e+04,4.178604746341705322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.844800000000000000e+04,4.178897071838378906e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.845500000000000000e+04,4.179189608335494995e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.846200000000000000e+04,4.179480944395065308e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.846900000000000000e+04,4.179773167133331299e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.847600000000000000e+04,4.180066666364669800e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.848300000000000000e+04,4.180359611511230469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.849000000000000000e+04,4.180653707265853882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.849700000000000000e+04,4.180945564985275269e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.850400000000000000e+04,4.181237253427505493e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.851100000000000000e+04,4.181529416799545288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.851800000000000000e+04,4.181822000503540039e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.852500000000000000e+04,4.182114921808242798e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.853200000000000000e+04,4.182408090591430664e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.853900000000000000e+04,4.182700821876525879e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.854600000000000000e+04,4.182994419813156128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.855300000000000000e+04,4.183287492275238037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.856000000000000000e+04,4.183579567432403564e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.856700000000000000e+04,4.183871526956558228e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.857400000000000000e+04,4.184163635015487671e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.858100000000000000e+04,4.184456277370452881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.858800000000000000e+04,4.184749408960342407e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.859500000000000000e+04,4.185042748928070068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.860200000000000000e+04,4.185335215330123901e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.860900000000000000e+04,4.185629481077194214e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.861600000000000000e+04,4.185921458959579468e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.862300000000000000e+04,4.186214478254318237e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.863000000000000000e+04,4.186505798339843750e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.863700000000000000e+04,4.186797271013259888e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.864400000000000000e+04,4.187089476108551025e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.865100000000000000e+04,4.187382846355438232e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.865800000000000000e+04,4.187676416397094727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.866500000000000000e+04,4.187969693422317505e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.867200000000000000e+04,4.188261441230773926e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.867900000000000000e+04,4.188553040742874146e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.868600000000000000e+04,4.188844556093215942e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.869300000000000000e+04,4.189135787725448608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.870000000000000000e+04,4.189428668260574341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.870700000000000000e+04,4.189723157882690430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.871400000000000000e+04,4.190014822721481323e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.872100000000000000e+04,4.190307945251464844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.872800000000000000e+04,4.190600387334823608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.873500000000000000e+04,4.190892095088958740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.874200000000000000e+04,4.191183928728103638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.874900000000000000e+04,4.191475480556488037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.875600000000000000e+04,4.191766873121261597e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.876300000000000000e+04,4.192058747291564941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.877000000000000000e+04,4.192352253437042236e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.877700000000000000e+04,4.192644173145294189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.878400000000000000e+04,4.192937619686126709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.879100000000000000e+04,4.193231156826019287e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.879800000000000000e+04,4.193522812843322754e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.880500000000000000e+04,4.193814192533493042e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.881200000000000000e+04,4.194105699539184570e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.881900000000000000e+04,4.194398127317428589e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.882600000000000000e+04,4.194691190481185913e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.883300000000000000e+04,4.194984051704406738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.884000000000000000e+04,4.195277149438858032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.884700000000000000e+04,4.195570528030395508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.885400000000000000e+04,4.195862655401229858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.886100000000000000e+04,4.196153960943222046e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.886800000000000000e+04,4.196446036100387573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.887500000000000000e+04,4.196737640619277954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.888200000000000000e+04,4.197030229806900024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.888900000000000000e+04,4.197323856592178345e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.889600000000000000e+04,4.197616597890853882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.890300000000000000e+04,4.197909767389297485e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.891000000000000000e+04,4.198201632261276245e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.891700000000000000e+04,4.198493102788925171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.892400000000000000e+04,4.198784927845001221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.893100000000000000e+04,4.199077563047409058e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.893800000000000000e+04,4.199370914459228516e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.894500000000000000e+04,4.199663299322128296e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.895200000000000000e+04,4.199956653118133545e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.895900000000000000e+04,4.200250602722167969e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.896600000000000000e+04,4.200542911529541016e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.897300000000000000e+04,4.200835310220718384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.898000000000000000e+04,4.201128887176513672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.898700000000000000e+04,4.201421825647354126e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.899400000000000000e+04,4.201715702295303345e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.900100000000000000e+04,4.202008470058441162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.900800000000000000e+04,4.202301844358444214e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.901500000000000000e+04,4.202595962762832642e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.902200000000000000e+04,4.202889669418334961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.902900000000000000e+04,4.203182428121566772e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.903600000000000000e+04,4.203473694324493408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.904300000000000000e+04,4.203765483617782593e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.905000000000000000e+04,4.204058107137680054e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.905700000000000000e+04,4.204351189136505127e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.906400000000000000e+04,4.204645396471023560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.907100000000000000e+04,4.204937540054321289e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.907800000000000000e+04,4.205230832815170288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.908500000000000000e+04,4.205522141933441162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.909200000000000000e+04,4.205814778566360474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.909900000000000000e+04,4.206107510089874268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.910600000000000000e+04,4.206399350166320801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.911300000000000000e+04,4.206691753387451172e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.912000000000000000e+04,4.206986189603805542e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.912700000000000000e+04,4.207279108285903931e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.913400000000000000e+04,4.207572453975677490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.914100000000000000e+04,4.207865047931671143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.914800000000000000e+04,4.208158042669296265e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.915500000000000000e+04,4.208450115680694580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.916200000000000000e+04,4.208741372346878052e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.916900000000000000e+04,4.209033145904541016e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.917600000000000000e+04,4.209327168226242065e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.918300000000000000e+04,4.209620411157608032e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.919000000000000000e+04,4.209912295579910278e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.919700000000000000e+04,4.210204594612121582e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.920400000000000000e+04,4.210497699022293091e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.921100000000000000e+04,4.210788823604583740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.921800000000000000e+04,4.211081111669540405e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.922500000000000000e+04,4.211373662948608398e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.923200000000000000e+04,4.211666567325592041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.923900000000000000e+04,4.211960057735443115e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.924600000000000000e+04,4.212253321647644043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.925300000000000000e+04,4.212547087907791138e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.926000000000000000e+04,4.212838916301727295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.926700000000000000e+04,4.213130192041397095e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.927400000000000000e+04,4.213422728776931763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.928100000000000000e+04,4.213714584827423096e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.928800000000000000e+04,4.214006279706954956e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.929500000000000000e+04,4.214300506830215454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.930200000000000000e+04,4.214592535257339478e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.930900000000000000e+04,4.214886211395263672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.931600000000000000e+04,4.215179001808166504e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.932300000000000000e+04,4.215470808267593384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.933000000000000000e+04,4.215763455867767334e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.933700000000000000e+04,4.216055015563964844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.934400000000000000e+04,4.216348295211791992e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.935100000000000000e+04,4.216640969514846802e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.935800000000000000e+04,4.216934510231018066e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.936500000000000000e+04,4.217227509737014771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.937200000000000000e+04,4.217521028280258179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.937900000000000000e+04,4.217813648223876953e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.938600000000000000e+04,4.218105762243270874e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.939300000000000000e+04,4.218397575378417969e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.940000000000000000e+04,4.218690287351608276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.940700000000000000e+04,4.218984459400177002e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.941400000000000000e+04,4.219278188467025757e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.942100000000000000e+04,4.219571850776672363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.942800000000000000e+04,4.219865240097045898e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.943500000000000000e+04,4.220157298803329468e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.944200000000000000e+04,4.220449748039245605e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.944900000000000000e+04,4.220742490053176880e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.945600000000000000e+04,4.221034785032272339e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.946300000000000000e+04,4.221327268123626709e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.947000000000000000e+04,4.221621114015579224e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.947700000000000000e+04,4.221915013790130615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.948400000000000000e+04,4.222208820343017578e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.949100000000000000e+04,4.222501529932022095e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.949800000000000000e+04,4.222792870998382568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.950500000000000000e+04,4.223084766387939453e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.951200000000000000e+04,4.223377534866333008e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.951900000000000000e+04,4.223670189142227173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.952600000000000000e+04,4.223963201284408569e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.953300000000000000e+04,4.224256680250167847e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.954000000000000000e+04,4.224550129652023315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.954700000000000000e+04,4.224842818737030029e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.955400000000000000e+04,4.225134795665740967e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.956100000000000000e+04,4.225426894187927246e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.956800000000000000e+04,4.225718905687332153e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.957500000000000000e+04,4.226012440919876099e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.958200000000000000e+04,4.226307353258132935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.958900000000000000e+04,4.226599462985992432e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.959600000000000000e+04,4.226892357349395752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.960300000000000000e+04,4.227185859441757202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.961000000000000000e+04,4.227478410959243774e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.961700000000000000e+04,4.227771159172058105e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.962400000000000000e+04,4.228062713384628296e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.963100000000000000e+04,4.228354371547698975e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.963800000000000000e+04,4.228647340774536133e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.964500000000000000e+04,4.228940835714340210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.965200000000000000e+04,4.229234467983245850e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.965900000000000000e+04,4.229527604341506958e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.966600000000000000e+04,4.229819843053817749e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.967300000000000000e+04,4.230111686944961548e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.968000000000000000e+04,4.230403144598007202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.968700000000000000e+04,4.230694539785385132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.969400000000000000e+04,4.230987870454788208e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.970100000000000000e+04,4.231280457973480225e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.970800000000000000e+04,4.231573643684387207e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.971500000000000000e+04,4.231866330385208130e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.972200000000000000e+04,4.232159368991851807e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.972900000000000000e+04,4.232451350450515747e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.973600000000000000e+04,4.232742772102355957e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.974300000000000000e+04,4.233034478187561035e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.975000000000000000e+04,4.233326122522354126e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.975700000000000000e+04,4.233619297027587891e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.976400000000000000e+04,4.233912318468093872e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.977100000000000000e+04,4.234204752683639526e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.977800000000000000e+04,4.234497875928878784e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.978500000000000000e+04,4.234789417266845703e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.979200000000000000e+04,4.235080383062362671e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.979900000000000000e+04,4.235372183799743652e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.980600000000000000e+04,4.235663858413696289e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.981300000000000000e+04,4.235955339431762695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.982000000000000000e+04,4.236247732877731323e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.982700000000000000e+04,4.236541239976882935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.983400000000000000e+04,4.236834476947784424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.984100000000000000e+04,4.237128031492233276e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.984800000000000000e+04,4.237419517040252686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.985500000000000000e+04,4.237711347818374634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.986200000000000000e+04,4.238002742052078247e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.986900000000000000e+04,4.238294368267059326e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.987600000000000000e+04,4.238586396932601929e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.988300000000000000e+04,4.238880099534988403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.989000000000000000e+04,4.239172988653182983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.989700000000000000e+04,4.239466518163681030e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.990400000000000000e+04,4.239759060382843018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.991100000000000000e+04,4.240050184965133667e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.991800000000000000e+04,4.240342443227767944e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.992500000000000000e+04,4.240634529113769531e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.993200000000000000e+04,4.240926409244537354e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.993900000000000000e+04,4.241220998525619507e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.994600000000000000e+04,4.241513309001922607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.995300000000000000e+04,4.241807405948638916e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.996000000000000000e+04,4.242100819587707520e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.996700000000000000e+04,4.242391915798187256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.997400000000000000e+04,4.242684475183486938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.998100000000000000e+04,4.242975973844528198e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.998800000000000000e+04,4.243267922401428223e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,8.999500000000000000e+04,4.243559899330139160e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.000200000000000000e+04,4.243852659463882446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.000900000000000000e+04,4.244147743701934814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.001600000000000000e+04,4.244441521644592285e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.002300000000000000e+04,4.244733255624771118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.003000000000000000e+04,4.245025822162628174e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.003700000000000000e+04,4.245318906545639038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.004400000000000000e+04,4.245611500501632690e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.005100000000000000e+04,4.245906285762786865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.005800000000000000e+04,4.246200108528137207e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.006500000000000000e+04,4.246492173910140991e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.007200000000000000e+04,4.246786104202270508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.007900000000000000e+04,4.247079700708389282e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.008600000000000000e+04,4.247372725486755371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.009300000000000000e+04,4.247664165973663330e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.010000000000000000e+04,4.247956854343414307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.010700000000000000e+04,4.248249339580535889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.011400000000000000e+04,4.248542879819869995e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.012100000000000000e+04,4.248835744380950928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.012800000000000000e+04,4.249128540515899658e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.013500000000000000e+04,4.249422808885574341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.014200000000000000e+04,4.249715790271759033e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.014900000000000000e+04,4.250008656263351440e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.015600000000000000e+04,4.250300186872482300e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.016300000000000000e+04,4.250591880083084106e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.017000000000000000e+04,4.250884500265121460e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.017700000000000000e+04,4.251178125619888306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.018400000000000000e+04,4.251471797943115234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.019100000000000000e+04,4.251764363765716553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.019800000000000000e+04,4.252058423995971680e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.020500000000000000e+04,4.252351219892501831e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.021200000000000000e+04,4.252643848896026611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.021900000000000000e+04,4.252935221195220947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.022600000000000000e+04,4.253227286338806152e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.023300000000000000e+04,4.253520428895950317e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.024000000000000000e+04,4.253814383268356323e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.024700000000000000e+04,4.254107123851776123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.025400000000000000e+04,4.254400011539459229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.026100000000000000e+04,4.254692704677581787e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.026800000000000000e+04,4.254985289812088013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.027500000000000000e+04,4.255278089523315430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.028200000000000000e+04,4.255569510936737061e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.028900000000000000e+04,4.255861678838729858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.029600000000000000e+04,4.256156019449234009e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.030300000000000000e+04,4.256449957132339478e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.031000000000000000e+04,4.256743335247039795e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.031700000000000000e+04,4.257036281347274780e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.032400000000000000e+04,4.257328603267669678e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.033100000000000000e+04,4.257620667457580566e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.033800000000000000e+04,4.257913543939590454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.034500000000000000e+04,4.258205668687820435e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.035200000000000000e+04,4.258497654199600220e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.035900000000000000e+04,4.258790793418884277e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.036600000000000000e+04,4.259084853887557983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.037300000000000000e+04,4.259376987457275391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.038000000000000000e+04,4.259670260667800903e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.038700000000000000e+04,4.259962617874145508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.039400000000000000e+04,4.260254991292953491e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.040100000000000000e+04,4.260546733140945435e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.040800000000000000e+04,4.260839616775512695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.041500000000000000e+04,4.261132970333099365e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.042200000000000000e+04,4.261426653146743774e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.042900000000000000e+04,4.261719816446304321e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.043600000000000000e+04,4.262013079881668091e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.044300000000000000e+04,4.262306931257247925e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.045000000000000000e+04,4.262598901271820068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.045700000000000000e+04,4.262891350984573364e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.046400000000000000e+04,4.263183056831359863e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.047100000000000000e+04,4.263475341796875000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.047800000000000000e+04,4.263768497705459595e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.048500000000000000e+04,4.264061773777008057e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.049200000000000000e+04,4.264353907346725464e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.049900000000000000e+04,4.264647386074066162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.050600000000000000e+04,4.264939980030059814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.051300000000000000e+04,4.265231599807739258e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.052000000000000000e+04,4.265523813486099243e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.052700000000000000e+04,4.265814218282699585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.053400000000000000e+04,4.266106810092926025e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.054100000000000000e+04,4.266399972915649414e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.054800000000000000e+04,4.266692513942718506e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.055500000000000000e+04,4.266985938549041748e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.056200000000000000e+04,4.267277529239654541e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.056900000000000000e+04,4.267569257974624634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.057600000000000000e+04,4.267861315727233887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.058300000000000000e+04,4.268152789592742920e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.059000000000000000e+04,4.268445556640625000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.059700000000000000e+04,4.268738382816314697e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.060400000000000000e+04,4.269030473232269287e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.061100000000000000e+04,4.269323655128479004e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.061800000000000000e+04,4.269616850137710571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.062500000000000000e+04,4.269909071922302246e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.063200000000000000e+04,4.270200438261032104e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.063900000000000000e+04,4.270493490457534790e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.064600000000000000e+04,4.270785387277603149e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.065300000000000000e+04,4.271077705621719360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.066000000000000000e+04,4.271371507644653320e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.066700000000000000e+04,4.271662986278533936e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.067400000000000000e+04,4.271956576347351074e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.068100000000000000e+04,4.272249034881591797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.068800000000000000e+04,4.272541342973709106e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.069500000000000000e+04,4.272832947015762329e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.070200000000000000e+04,4.273124681234359741e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.070900000000000000e+04,4.273416566371917725e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.071600000000000000e+04,4.273709772825241089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.072300000000000000e+04,4.274001951456069946e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.073000000000000000e+04,4.274297039747238159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.073700000000000000e+04,4.274588936567306519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.074400000000000000e+04,4.274880606651306152e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.075100000000000000e+04,4.275172092437744141e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.075800000000000000e+04,4.275463578224182129e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.076500000000000000e+04,4.275754969120025635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.077200000000000000e+04,4.276047180652618408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.077900000000000000e+04,4.276340547561645508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.078600000000000000e+04,4.276634135246276855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.079300000000000000e+04,4.276927847385406494e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.080000000000000000e+04,4.277219709634780884e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.080700000000000000e+04,4.277511426210403442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.081400000000000000e+04,4.277802444934844971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.082100000000000000e+04,4.278093919515609741e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.082800000000000000e+04,4.278386978387832642e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.083500000000000000e+04,4.278679712057113647e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.084200000000000000e+04,4.278972573757171631e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.084900000000000000e+04,4.279267221212387085e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.085600000000000000e+04,4.279559981107711792e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.086300000000000000e+04,4.279850839614868164e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.087000000000000000e+04,4.280141551733016968e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.087700000000000000e+04,4.280433382749557495e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.088400000000000000e+04,4.280725411415100098e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.089100000000000000e+04,4.281017930030822754e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.089800000000000000e+04,4.281309792995452881e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.090500000000000000e+04,4.281602353811264038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.091200000000000000e+04,4.281896229028701782e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.091900000000000000e+04,4.282187330722808838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.092600000000000000e+04,4.282478712081909180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.093300000000000000e+04,4.282770889759063721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.094000000000000000e+04,4.283062415599822998e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.094700000000000000e+04,4.283354723215103149e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.095400000000000000e+04,4.283647283077239990e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.096100000000000000e+04,4.283939803361892700e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.096800000000000000e+04,4.284234149932861328e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.097500000000000000e+04,4.284526058435440063e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.098200000000000000e+04,4.284817379474639893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.098900000000000000e+04,4.285108743667602539e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.099600000000000000e+04,4.285401090383529663e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.100300000000000000e+04,4.285693964004516602e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.101000000000000000e+04,4.285986358880996704e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.101700000000000000e+04,4.286278414487838745e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.102400000000000000e+04,4.286572283506393433e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.103100000000000000e+04,4.286864733457565308e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.103800000000000000e+04,4.287156754970550537e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.104500000000000000e+04,4.287447932243347168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.105200000000000000e+04,4.287739262819290161e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.105900000000000000e+04,4.288031075954437256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.106600000000000000e+04,4.288325843334197998e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.107300000000000000e+04,4.288618879318237305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.108000000000000000e+04,4.288911278009414673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.108700000000000000e+04,4.289205389738082886e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.109400000000000000e+04,4.289499194622039795e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.110100000000000000e+04,4.289791134834289551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.110800000000000000e+04,4.290083431005477905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.111500000000000000e+04,4.290375680685043335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.112200000000000000e+04,4.290669610023498535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.112900000000000000e+04,4.290963405847549438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.113600000000000000e+04,4.291256431818008423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.114300000000000000e+04,4.291549976110458374e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.115000000000000000e+04,4.291842563867568970e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.115700000000000000e+04,4.292135106086730957e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.116400000000000000e+04,4.292427246570587158e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.117100000000000000e+04,4.292718634605407715e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.117800000000000000e+04,4.293011488437652588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.118500000000000000e+04,4.293305611371994019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.119200000000000000e+04,4.293598441839218140e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.119900000000000000e+04,4.293891310214996338e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.120600000000000000e+04,4.294184297323226929e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.121300000000000000e+04,4.294476705312728882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.122000000000000000e+04,4.294769487380981445e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.122700000000000000e+04,4.295061571121215820e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.123400000000000000e+04,4.295352885723114014e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.124100000000000000e+04,4.295644665956497192e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.124800000000000000e+04,4.295939265012741089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.125500000000000000e+04,4.296232605457305908e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.126200000000000000e+04,4.296525292634963989e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.126900000000000000e+04,4.296817791461944580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.127600000000000000e+04,4.297110036849975586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.128300000000000000e+04,4.297402714729309082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.129000000000000000e+04,4.297694185495376587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.129700000000000000e+04,4.297986415624618530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.130400000000000000e+04,4.298279466390609741e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.131100000000000000e+04,4.298573160648345947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.131800000000000000e+04,4.298866428136825562e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.132500000000000000e+04,4.299159573554992676e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.133200000000000000e+04,4.299451110601425171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.133900000000000000e+04,4.299743533372879028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.134600000000000000e+04,4.300036708116531372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.135300000000000000e+04,4.300328827381134033e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.136000000000000000e+04,4.300621050834655762e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.136700000000000000e+04,4.300914276361465454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.137400000000000000e+04,4.301208214282989502e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.138100000000000000e+04,4.301501335859298706e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.138800000000000000e+04,4.301795288085937500e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.139500000000000000e+04,4.302087874412536621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.140200000000000000e+04,4.302379091501235962e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.140900000000000000e+04,4.302671075582504272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.141600000000000000e+04,4.302963875770568848e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.142300000000000000e+04,4.303257488965988159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.143000000000000000e+04,4.303550950288772583e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.143700000000000000e+04,4.303845113515853882e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.144400000000000000e+04,4.304137310981750488e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.145100000000000000e+04,4.304429067373275757e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.145800000000000000e+04,4.304721190929412842e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.146500000000000000e+04,4.305013957500457764e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.147200000000000000e+04,4.305306787014007568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.147900000000000000e+04,4.305599208593368530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.148600000000000000e+04,4.305892701148986816e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.149300000000000000e+04,4.306184883356094360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.150000000000000000e+04,4.306478135585784912e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.150700000000000000e+04,4.306770372867584229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.151400000000000000e+04,4.307062279701232910e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.152100000000000000e+04,4.307354438066482544e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.152800000000000000e+04,4.307645649433135986e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.153500000000000000e+04,4.307937501430511475e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.154200000000000000e+04,4.308230927228927612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.154900000000000000e+04,4.308523096561431885e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.155600000000000000e+04,4.308816689729690552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.156300000000000000e+04,4.309107671022415161e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.157000000000000000e+04,4.309399451494216919e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.157700000000000000e+04,4.309690714120864868e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.158400000000000000e+04,4.309982515573501587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.159100000000000000e+04,4.310274439334869385e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.159800000000000000e+04,4.310568010330200195e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.160500000000000000e+04,4.310861938238143921e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.161200000000000000e+04,4.311154618978500366e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.161900000000000000e+04,4.311445858001708984e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.162600000000000000e+04,4.311739197492599487e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.163300000000000000e+04,4.312030462265014648e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.164000000000000000e+04,4.312322053432464600e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.164700000000000000e+04,4.312614512920379639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.165400000000000000e+04,4.312906918525695801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.166100000000000000e+04,4.313199813842773438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.166800000000000000e+04,4.313492525339126587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.167500000000000000e+04,4.313785305023193359e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.168200000000000000e+04,4.314077794551849365e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.168900000000000000e+04,4.314369268894195557e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.169600000000000000e+04,4.314660973310470581e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.170300000000000000e+04,4.314953029155731201e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.171000000000000000e+04,4.315245092391967773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.171700000000000000e+04,4.315537312746047974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.172400000000000000e+04,4.315831277847290039e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.173100000000000000e+04,4.316124409437179565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.173800000000000000e+04,4.316416136980056763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.174500000000000000e+04,4.316707155466079712e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.175200000000000000e+04,4.316999209642410278e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.175900000000000000e+04,4.317290494918823242e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.176600000000000000e+04,4.317582912921905518e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.177300000000000000e+04,4.317874939918518066e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.178000000000000000e+04,4.318167561769485474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.178700000000000000e+04,4.318461159706115723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.179400000000000000e+04,4.318754672765731812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.180100000000000000e+04,4.319046215534210205e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.180800000000000000e+04,4.319338374137878418e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.181500000000000000e+04,4.319630055904388428e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.182200000000000000e+04,4.319921020269393921e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.182900000000000000e+04,4.320215524196624756e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.183600000000000000e+04,4.320508821964263916e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.184300000000000000e+04,4.320801921844482422e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.185000000000000000e+04,4.321094505071640015e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.185700000000000000e+04,4.321385822296142578e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.186400000000000000e+04,4.321678129911422729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.187100000000000000e+04,4.321971030712127686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.187800000000000000e+04,4.322263066530227661e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.188500000000000000e+04,4.322554636478424072e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.189200000000000000e+04,4.322849129199981689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.189900000000000000e+04,4.323143990039825439e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.190600000000000000e+04,4.323438959121704102e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.191300000000000000e+04,4.323730878829956055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.192000000000000000e+04,4.324023425340652466e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.192700000000000000e+04,4.324316053152084351e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.193400000000000000e+04,4.324609030008316040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.194100000000000000e+04,4.324901431322097778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.194800000000000000e+04,4.325193831443786621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.195500000000000000e+04,4.325488380908966064e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.196200000000000000e+04,4.325782011270523071e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.196900000000000000e+04,4.326075170755386353e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.197600000000000000e+04,4.326368259191513062e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.198300000000000000e+04,4.326660969734191895e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.199000000000000000e+04,4.326952672004699707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.199700000000000000e+04,4.327245122432708740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.200400000000000000e+04,4.327538310766220093e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.201100000000000000e+04,4.327832263469696045e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.201800000000000000e+04,4.328125471591949463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.202500000000000000e+04,4.328418495178222656e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.203200000000000000e+04,4.328711781024932861e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.203900000000000000e+04,4.329004431724548340e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.204600000000000000e+04,4.329295961856842041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.205300000000000000e+04,4.329588425159454346e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.206000000000000000e+04,4.329881991386413574e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.206700000000000000e+04,4.330175294160842896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.207400000000000000e+04,4.330468615055084229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.208100000000000000e+04,4.330762519359588623e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.208800000000000000e+04,4.331056329011917114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.209500000000000000e+04,4.331347741365432739e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.210200000000000000e+04,4.331640255928039551e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.210900000000000000e+04,4.331933081626892090e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.211600000000000000e+04,4.332224592924118042e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.212300000000000000e+04,4.332517798185348511e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.213000000000000000e+04,4.332812149286270142e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.213700000000000000e+04,4.333104850769042969e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.214400000000000000e+04,4.333399027347564697e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.215100000000000000e+04,4.333692007780075073e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.215800000000000000e+04,4.333983110189437866e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.216500000000000000e+04,4.334275319099426270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.217200000000000000e+04,4.334567843675613403e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.217900000000000000e+04,4.334859992027282715e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.218600000000000000e+04,4.335153476476669312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.219300000000000000e+04,4.335445692539215088e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.220000000000000000e+04,4.335739695310592651e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.220700000000000000e+04,4.336032770156860352e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.221400000000000000e+04,4.336324793338775635e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.222100000000000000e+04,4.336616328239440918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.222800000000000000e+04,4.336908548116683960e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.223500000000000000e+04,4.337201920270919800e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.224200000000000000e+04,4.337496865987777710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.224900000000000000e+04,4.337789080142974854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.225600000000000000e+04,4.338081847429275513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.226300000000000000e+04,4.338374665021896362e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.227000000000000000e+04,4.338667182445526123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.227700000000000000e+04,4.338958299875259399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.228400000000000000e+04,4.339250497579574585e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.229100000000000000e+04,4.339543520450592041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.229800000000000000e+04,4.339836902618408203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.230500000000000000e+04,4.340129523754119873e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.231200000000000000e+04,4.340422991752624512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.231900000000000000e+04,4.340716204643249512e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.232600000000000000e+04,4.341008676767349243e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.233300000000000000e+04,4.341300730943679810e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.234000000000000000e+04,4.341592323064804077e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.234700000000000000e+04,4.341883613348007202e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.235400000000000000e+04,4.342176738977432251e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.236100000000000000e+04,4.342470498561859131e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.236800000000000000e+04,4.342763486623764038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.237500000000000000e+04,4.343057766675949097e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.238200000000000000e+04,4.343350817203521729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.238900000000000000e+04,4.343643055677413940e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.239600000000000000e+04,4.343934892654418945e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.240300000000000000e+04,4.344226591825485229e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.241000000000000000e+04,4.344519986629486084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.241700000000000000e+04,4.344814157724380493e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.242400000000000000e+04,4.345107105493545532e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.243100000000000000e+04,4.345400925874710083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.243800000000000000e+04,4.345694037914276123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.244500000000000000e+04,4.345986829042434692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.245200000000000000e+04,4.346278418779373169e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.245900000000000000e+04,4.346569977760314941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.246600000000000000e+04,4.346862757921218872e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.247300000000000000e+04,4.347156749248504639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.248000000000000000e+04,4.347449778318405151e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.248700000000000000e+04,4.347742474794387817e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.249400000000000000e+04,4.348034703493118286e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.250100000000000000e+04,4.348327086925506592e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.250800000000000000e+04,4.348618863582611084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.251500000000000000e+04,4.348910967826843262e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.252200000000000000e+04,4.349204545259475708e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.252900000000000000e+04,4.349498323678970337e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.253600000000000000e+04,4.349791635990142822e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.254300000000000000e+04,4.350085022449493408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.255000000000000000e+04,4.350377517700195312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.255700000000000000e+04,4.350669811010360718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.256400000000000000e+04,4.350961135149002075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.257100000000000000e+04,4.351251735210418701e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.257800000000000000e+04,4.351543429136276245e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.258500000000000000e+04,4.351836117029190063e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.259200000000000000e+04,4.352128353118896484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.259900000000000000e+04,4.352420766115188599e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.260600000000000000e+04,4.352713102817535400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.261300000000000000e+04,4.353005805969238281e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.262000000000000000e+04,4.353297570228576660e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.262700000000000000e+04,4.353589712142944336e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.263400000000000000e+04,4.353881087303161621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.264100000000000000e+04,4.354173880815505981e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.264800000000000000e+04,4.354466957569122314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.265500000000000000e+04,4.354759469747543335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.266200000000000000e+04,4.355052241802215576e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.266900000000000000e+04,4.355343955755233765e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.267600000000000000e+04,4.355636194705963135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.268300000000000000e+04,4.355928058624267578e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.269000000000000000e+04,4.356219832420349121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.269700000000000000e+04,4.356512628316879272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.270400000000000000e+04,4.356805698871612549e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.271100000000000000e+04,4.357098242759704590e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.271800000000000000e+04,4.357391059637069702e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.272500000000000000e+04,4.357682848930358887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.273200000000000000e+04,4.357974513053894043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.273900000000000000e+04,4.358265833616256714e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.274600000000000000e+04,4.358557565450668335e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.275300000000000000e+04,4.358849262714385986e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.276000000000000000e+04,4.359142356157302856e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.276700000000000000e+04,4.359434657335281372e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.277400000000000000e+04,4.359728423833847046e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.278100000000000000e+04,4.360020725250244141e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.278800000000000000e+04,4.360312241792678833e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.279500000000000000e+04,4.360604191780090332e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.280200000000000000e+04,4.360895406246185303e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.280900000000000000e+04,4.361186715126037598e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.281600000000000000e+04,4.361479321479797363e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.282300000000000000e+04,4.361772220611572266e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.283000000000000000e+04,4.362065233469009399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.283700000000000000e+04,4.362358896493911743e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.284400000000000000e+04,4.362650137186050415e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.285100000000000000e+04,4.362941561698913574e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.285800000000000000e+04,4.363234328508377075e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.286500000000000000e+04,4.363526337385177612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.287200000000000000e+04,4.363817799568176270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.287900000000000000e+04,4.364112115383148193e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.288600000000000000e+04,4.364405939340591431e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.289300000000000000e+04,4.364699252843856812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.290000000000000000e+04,4.364991997480392456e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.290700000000000000e+04,4.365284575939178467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.291400000000000000e+04,4.365577654838562012e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.292100000000000000e+04,4.365870937108993530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.292800000000000000e+04,4.366162550687789917e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.293500000000000000e+04,4.366455210447311401e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.294200000000000000e+04,4.366749686479568481e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.294900000000000000e+04,4.367043187379837036e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.295600000000000000e+04,4.367337375164031982e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.296300000000000000e+04,4.367629017591476440e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.297000000000000000e+04,4.367921860218048096e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.297700000000000000e+04,4.368214660882949829e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.298400000000000000e+04,4.368505665779113770e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.299100000000000000e+04,4.368798133373260498e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.299800000000000000e+04,4.369092264413833618e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.300500000000000000e+04,4.369386504650115967e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.301200000000000000e+04,4.369680482625961304e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.301900000000000000e+04,4.369973867177963257e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.302600000000000000e+04,4.370265637636184692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.303300000000000000e+04,4.370557014703750610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.304000000000000000e+04,4.370849619865417480e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.304700000000000000e+04,4.371141530036926270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.305400000000000000e+04,4.371434240579605103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.306100000000000000e+04,4.371727283239364624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.306800000000000000e+04,4.372020901918411255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.307500000000000000e+04,4.372314205408096313e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.308200000000000000e+04,4.372606310844421387e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.308900000000000000e+04,4.372897560834884644e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.309600000000000000e+04,4.373190022230148315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.310300000000000000e+04,4.373481397151947021e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.311000000000000000e+04,4.373774225950241089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.311700000000000000e+04,4.374066935062408447e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.312400000000000000e+04,4.374359894037246704e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.313100000000000000e+04,4.374653402805328369e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.313800000000000000e+04,4.374947630643844604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.314500000000000000e+04,4.375239516735076904e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.315200000000000000e+04,4.375530415296554565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.315900000000000000e+04,4.375822616815567017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.316600000000000000e+04,4.376115412712097168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.317300000000000000e+04,4.376409133911132812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.318000000000000000e+04,4.376703030824661255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.318700000000000000e+04,4.376996124505996704e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.319400000000000000e+04,4.377289906978607178e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.320100000000000000e+04,4.377582061529159546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.320800000000000000e+04,4.377874889135360718e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.321500000000000000e+04,4.378166943550109863e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.322200000000000000e+04,4.378460235595703125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.322900000000000000e+04,4.378752188682556152e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.323600000000000000e+04,4.379045484304428101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.324300000000000000e+04,4.379338349580764771e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.325000000000000000e+04,4.379632671594619751e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.325700000000000000e+04,4.379925873041152954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.326400000000000000e+04,4.380218120098114014e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.327100000000000000e+04,4.380510143995285034e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.327800000000000000e+04,4.380802215576171875e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.328500000000000000e+04,4.381094744205474854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.329200000000000000e+04,4.381387537002563477e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.329900000000000000e+04,4.381680042266845703e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.330600000000000000e+04,4.381973744392395020e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.331300000000000000e+04,4.382266104698181152e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.332000000000000000e+04,4.382558512449264526e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.332700000000000000e+04,4.382850259780883789e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.333400000000000000e+04,4.383142223834991455e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.334100000000000000e+04,4.383434508562088013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.334800000000000000e+04,4.383727769136428833e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.335500000000000000e+04,4.384021096706390381e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.336200000000000000e+04,4.384313914060592651e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.336900000000000000e+04,4.384605314731597900e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.337600000000000000e+04,4.384896484375000000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.338300000000000000e+04,4.385188304185867310e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.339000000000000000e+04,4.385480001926422119e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.339700000000000000e+04,4.385771507263183594e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.340400000000000000e+04,4.386064637422561646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.341100000000000000e+04,4.386356943845748901e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.341800000000000000e+04,4.386650042295455933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.342500000000000000e+04,4.386943224191665649e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.343200000000000000e+04,4.387234552145004272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.343900000000000000e+04,4.387525953531265259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.344600000000000000e+04,4.387818300962448120e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.345300000000000000e+04,4.388110018253326416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.346000000000000000e+04,4.388402586221694946e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.346700000000000000e+04,4.388695707082748413e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.347400000000000000e+04,4.388988004922866821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.348100000000000000e+04,4.389281859397888184e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.348800000000000000e+04,4.389573757171630859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.349500000000000000e+04,4.389865049600601196e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.350200000000000000e+04,4.390157519102096558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.350900000000000000e+04,4.390450132131576538e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.351600000000000000e+04,4.390743591785430908e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.352300000000000000e+04,4.391036650657653809e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.353000000000000000e+04,4.391329950332641602e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.353700000000000000e+04,4.391622606992721558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.354400000000000000e+04,4.391916401863098145e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.355100000000000000e+04,4.392209531307220459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.355800000000000000e+04,4.392501217603683472e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.356500000000000000e+04,4.392793335437774658e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.357200000000000000e+04,4.393085246086120605e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.357900000000000000e+04,4.393378100395202637e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.358600000000000000e+04,4.393671690225601196e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.359300000000000000e+04,4.393964318752288818e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.360000000000000000e+04,4.394257820606231689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.360700000000000000e+04,4.394551650524139404e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.361400000000000000e+04,4.394843477487564087e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.362100000000000000e+04,4.395135755300521851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.362800000000000000e+04,4.395427783250808716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.363500000000000000e+04,4.395719326734542847e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.364200000000000000e+04,4.396011764526367188e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.364900000000000000e+04,4.396305411100387573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.365600000000000000e+04,4.396598305463790894e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.366300000000000000e+04,4.396891395092010498e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.367000000000000000e+04,4.397183088541030884e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.367700000000000000e+04,4.397475219964981079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.368400000000000000e+04,4.397766640186309814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.369100000000000000e+04,4.398057935237884521e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.369800000000000000e+04,4.398350703477859497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.370500000000000000e+04,4.398643562793731689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.371200000000000000e+04,4.398935714244842529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.371900000000000000e+04,4.399227613925933838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.372600000000000000e+04,4.399521227121353149e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.373300000000000000e+04,4.399813948869705200e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.374000000000000000e+04,4.400105575799942017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.374700000000000000e+04,4.400396567106246948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.375400000000000000e+04,4.400688069343566895e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.376100000000000000e+04,4.400981589794158936e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.376800000000000000e+04,4.401275044441223145e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.377500000000000000e+04,4.401566822528839111e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.378200000000000000e+04,4.401861097097396851e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.378900000000000000e+04,4.402155905008316040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.379600000000000000e+04,4.402447881460189819e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.380300000000000000e+04,4.402739638566970825e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.381000000000000000e+04,4.403031172037124634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.381700000000000000e+04,4.403324089050292969e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.382400000000000000e+04,4.403617134809494019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.383100000000000000e+04,4.403909243822097778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.383800000000000000e+04,4.404201053857803345e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.384500000000000000e+04,4.404494216442108154e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.385200000000000000e+04,4.404785892724990845e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.385900000000000000e+04,4.405077046632766724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.386600000000000000e+04,4.405368988752365112e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.387300000000000000e+04,4.405660626649856567e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.388000000000000000e+04,4.405952754259109497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.388700000000000000e+04,4.406246340751647949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.389400000000000000e+04,4.406539043664932251e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.390100000000000000e+04,4.406832581043243408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.390800000000000000e+04,4.407124211072921753e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.391500000000000000e+04,4.407415991067886353e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.392200000000000000e+04,4.407707424163818359e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.392900000000000000e+04,4.407999545097351074e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.393600000000000000e+04,4.408291021823883057e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.394300000000000000e+04,4.408583760023117065e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.395000000000000000e+04,4.408876299619674683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.395700000000000000e+04,4.409169524908065796e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.396400000000000000e+04,4.409461451292037964e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.397100000000000000e+04,4.409753302097320557e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.397800000000000000e+04,4.410045013427734375e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.398500000000000000e+04,4.410335898637771606e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.399200000000000000e+04,4.410628069639205933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.399900000000000000e+04,4.410921247720718384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.400600000000000000e+04,4.411215208292007446e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.401300000000000000e+04,4.411508532524108887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.402000000000000000e+04,4.411801274776458740e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.402700000000000000e+04,4.412093434572219849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.403400000000000000e+04,4.412386678695678711e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.404100000000000000e+04,4.412679127931594849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.404800000000000000e+04,4.412970894575119019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.405500000000000000e+04,4.413264328241348267e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.406200000000000000e+04,4.413558179855346680e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.406900000000000000e+04,4.413851285696029663e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.407600000000000000e+04,4.414145497798919678e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.408300000000000000e+04,4.414436731338500977e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.409000000000000000e+04,4.414728160142898560e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.409700000000000000e+04,4.415020297050476074e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.410400000000000000e+04,4.415312850952148438e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.411100000000000000e+04,4.415604768753051758e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.411800000000000000e+04,4.415899201154708862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.412500000000000000e+04,4.416191833496093750e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.413200000000000000e+04,4.416486518383026123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.413900000000000000e+04,4.416779116630554199e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.414600000000000000e+04,4.417070132493972778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.415300000000000000e+04,4.417362288236618042e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.416000000000000000e+04,4.417655004501342773e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.416700000000000000e+04,4.417947127342224121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.417400000000000000e+04,4.418240417242050171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.418100000000000000e+04,4.418532711744308472e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.418800000000000000e+04,4.418826042890548706e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.419500000000000000e+04,4.419120006084442139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.420200000000000000e+04,4.419412283897399902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.420900000000000000e+04,4.419703426837921143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.421600000000000000e+04,4.419996015787124634e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.422300000000000000e+04,4.420288139343261719e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.423000000000000000e+04,4.420580094337463379e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.423700000000000000e+04,4.420873200178146362e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.424400000000000000e+04,4.421166302680969238e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.425100000000000000e+04,4.421459599733352661e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.425800000000000000e+04,4.421752018451690674e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.426500000000000000e+04,4.422043292522430420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.427200000000000000e+04,4.422335466146469116e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.427900000000000000e+04,4.422627998352050781e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.428600000000000000e+04,4.422921152591705322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.429300000000000000e+04,4.423213901519775391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.430000000000000000e+04,4.423507031202316284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.430700000000000000e+04,4.423799978017807007e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.431400000000000000e+04,4.424094518661499023e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.432100000000000000e+04,4.424387964248657227e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.432800000000000000e+04,4.424680392265319824e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.433500000000000000e+04,4.424972262859344482e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.434200000000000000e+04,4.425264220476150513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.434900000000000000e+04,4.425557708024978638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.435600000000000000e+04,4.425851823806762695e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.436300000000000000e+04,4.426144565582275391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.437000000000000000e+04,4.426437252044677734e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.437700000000000000e+04,4.426730507850646973e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.438400000000000000e+04,4.427022133111953735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.439100000000000000e+04,4.427314919710159302e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.439800000000000000e+04,4.427606699466705322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.440500000000000000e+04,4.427899556159973145e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.441200000000000000e+04,4.428193231821060181e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.441900000000000000e+04,4.428487673282623291e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.442600000000000000e+04,4.428781265735626221e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.443300000000000000e+04,4.429074752569198608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.444000000000000000e+04,4.429367012023925781e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.444700000000000000e+04,4.429659252405166626e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.445400000000000000e+04,4.429951284408569336e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.446100000000000000e+04,4.430243526458740234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.446800000000000000e+04,4.430536088705062866e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.447500000000000000e+04,4.430829638481140137e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.448200000000000000e+04,4.431122356653213501e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.448900000000000000e+04,4.431415756464004517e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.449600000000000000e+04,4.431709417104721069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.450300000000000000e+04,4.432001302719116211e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.451000000000000000e+04,4.432294277667999268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.451700000000000000e+04,4.432586125850677490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.452400000000000000e+04,4.432878127098083496e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.453100000000000000e+04,4.433171524524688721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.453800000000000000e+04,4.433464794874191284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.454500000000000000e+04,4.433756778240203857e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.455200000000000000e+04,4.434050505638122559e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.455900000000000000e+04,4.434343653440475464e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.456600000000000000e+04,4.434635346651077271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.457300000000000000e+04,4.434926787614822388e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.458000000000000000e+04,4.435218847751617432e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.458700000000000000e+04,4.435510092496871948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.459400000000000000e+04,4.435802555561065674e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.460100000000000000e+04,4.436095120668411255e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.460800000000000000e+04,4.436389151334762573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.461500000000000000e+04,4.436681776762008667e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.462200000000000000e+04,4.436973284006118774e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.462900000000000000e+04,4.437264362096786499e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.463600000000000000e+04,4.437556352853775024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.464300000000000000e+04,4.437848549365997314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.465000000000000000e+04,4.438141260385513306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.465700000000000000e+04,4.438433730602264404e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.466400000000000000e+04,4.438727739810943604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.467100000000000000e+04,4.439020558118820190e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.467800000000000000e+04,4.439312804698944092e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.468500000000000000e+04,4.439604395627975464e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.469200000000000000e+04,4.439896471977233887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.469900000000000000e+04,4.440188325643539429e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.470600000000000000e+04,4.440480821847915649e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.471300000000000000e+04,4.440773194551467896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.472000000000000000e+04,4.441065908908843994e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.472700000000000000e+04,4.441358379364013672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.473400000000000000e+04,4.441651778221130371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.474100000000000000e+04,4.441943362951278687e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.474800000000000000e+04,4.442234453201293945e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.475500000000000000e+04,4.442525594711303711e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.476200000000000000e+04,4.442817668199539185e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.476900000000000000e+04,4.443109655857086182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.477600000000000000e+04,4.443402168750762939e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.478300000000000000e+04,4.443698194503784180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.479000000000000000e+04,4.443993719577789307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.479700000000000000e+04,4.444285631656646729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.480400000000000000e+04,4.444577227830886841e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.481100000000000000e+04,4.444869990348815918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.481800000000000000e+04,4.445163202285766602e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.482500000000000000e+04,4.445455935001373291e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.483200000000000000e+04,4.445749586820602417e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.483900000000000000e+04,4.446043575763702393e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.484600000000000000e+04,4.446337718963623047e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.485300000000000000e+04,4.446629555940628052e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.486000000000000000e+04,4.446922351837158203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.486700000000000000e+04,4.447216004848480225e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.487400000000000000e+04,4.447508290529251099e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.488100000000000000e+04,4.447801721811294556e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.488800000000000000e+04,4.448095820665359497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.489500000000000000e+04,4.448389564275741577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.490200000000000000e+04,4.448683198690414429e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.490900000000000000e+04,4.448975559473037720e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.491600000000000000e+04,4.449269461631774902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.492300000000000000e+04,4.449561309814453125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.493000000000000000e+04,4.449854706525802612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.493700000000000000e+04,4.450148820400238037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.494400000000000000e+04,4.450441337108612061e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.495100000000000000e+04,4.450735624790191650e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.495800000000000000e+04,4.451030822515487671e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.496500000000000000e+04,4.451324260473251343e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.497200000000000000e+04,4.451616283416748047e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.497900000000000000e+04,4.451908700466156006e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.498600000000000000e+04,4.452201330184936523e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.499300000000000000e+04,4.452494435310363770e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.500000000000000000e+04,4.452787569761276245e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.500700000000000000e+04,4.453080389022827148e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.501400000000000000e+04,4.453373653173446655e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.502100000000000000e+04,4.453666957855224609e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.502800000000000000e+04,4.453959736824035645e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.503500000000000000e+04,4.454252162933349609e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.504200000000000000e+04,4.454543124914169312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.504900000000000000e+04,4.454835638284683228e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.505600000000000000e+04,4.455129702806472778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.506300000000000000e+04,4.455423231601715088e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.507000000000000000e+04,4.455716624021530151e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.507700000000000000e+04,4.456009572505950928e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.508400000000000000e+04,4.456301754474639893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.509100000000000000e+04,4.456594015598297119e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.509800000000000000e+04,4.456886082887649536e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.510500000000000000e+04,4.457177839517593384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.511200000000000000e+04,4.457470226287841797e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.511900000000000000e+04,4.457764106988906860e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.512600000000000000e+04,4.458057384014129639e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.513300000000000000e+04,4.458350876808166504e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.514000000000000000e+04,4.458644208908081055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.514700000000000000e+04,4.458936295747756958e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.515400000000000000e+04,4.459227626562118530e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.516100000000000000e+04,4.459519772768020630e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.516800000000000000e+04,4.459812709808349609e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.517500000000000000e+04,4.460106523036956787e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.518200000000000000e+04,4.460399522542953491e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.518900000000000000e+04,4.460691469192504883e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.519600000000000000e+04,4.460985533237457275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.520300000000000000e+04,4.461278058290481567e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.521000000000000000e+04,4.461570158004760742e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.521700000000000000e+04,4.461861066102981567e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.522400000000000000e+04,4.462152898073196411e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.523100000000000000e+04,4.462445975303649902e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.523800000000000000e+04,4.462739182949066162e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.524500000000000000e+04,4.463032378196716309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.525200000000000000e+04,4.463326685428619385e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.525900000000000000e+04,4.463618490934371948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.526600000000000000e+04,4.463910366535186768e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.527300000000000000e+04,4.464202314853668213e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.528000000000000000e+04,4.464495160341262817e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.528700000000000000e+04,4.464787308216094971e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.529400000000000000e+04,4.465080248117446899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.530100000000000000e+04,4.465373762130737305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.530800000000000000e+04,4.465666829586029053e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.531500000000000000e+04,4.465959737062454224e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.532200000000000000e+04,4.466251394510269165e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.532900000000000000e+04,4.466544109821319580e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.533600000000000000e+04,4.466835763931274414e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.534300000000000000e+04,4.467127480983734131e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.535000000000000000e+04,4.467420490741729736e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.535700000000000000e+04,4.467713912725448608e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.536400000000000000e+04,4.468007213115692139e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.537100000000000000e+04,4.468300176620483398e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.537800000000000000e+04,4.468592488527297974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.538500000000000000e+04,4.468883872509002686e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.539200000000000000e+04,4.469176532030105591e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.539900000000000000e+04,4.469468413352966309e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.540600000000000000e+04,4.469760789394378662e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.541300000000000000e+04,4.470053883552551270e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.542000000000000000e+04,4.470346928119659424e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.542700000000000000e+04,4.470639644622802734e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.543400000000000000e+04,4.470932966470718384e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.544100000000000000e+04,4.471225144624710083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.544800000000000000e+04,4.471516632080078125e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.545500000000000000e+04,4.471808779239654541e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.546200000000000000e+04,4.472100017309188843e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.546900000000000000e+04,4.472392375469207764e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.547600000000000000e+04,4.472687394618988037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.548300000000000000e+04,4.472980152845382690e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.549000000000000000e+04,4.473273575782775879e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.549700000000000000e+04,4.473565931797027588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.550400000000000000e+04,4.473857482433319092e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.551100000000000000e+04,4.474148825883865356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.551800000000000000e+04,4.474440764665603638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.552500000000000000e+04,4.474732184171676636e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.553200000000000000e+04,4.475024573087692261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.553900000000000000e+04,4.475316828727722168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.554600000000000000e+04,4.475610697746276855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.555300000000000000e+04,4.475902637958526611e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.556000000000000000e+04,4.476193824529647827e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.556700000000000000e+04,4.476485429763793945e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.557400000000000000e+04,4.476776646614074707e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.558100000000000000e+04,4.477068720102310181e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.558800000000000000e+04,4.477361079692840576e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.559500000000000000e+04,4.477654580831527710e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.560200000000000000e+04,4.477948378801345825e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.560900000000000000e+04,4.478240990400314331e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.561600000000000000e+04,4.478533062219619751e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.562300000000000000e+04,4.478824085474014282e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.563000000000000000e+04,4.479116610288619995e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.563700000000000000e+04,4.479408302545547485e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.564400000000000000e+04,4.479699641227722168e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.565100000000000000e+04,4.479993118286132812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.565800000000000000e+04,4.480284675121307373e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.566500000000000000e+04,4.480577218532562256e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.567200000000000000e+04,4.480870572566986084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.567900000000000000e+04,4.481162798166275024e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.568600000000000000e+04,4.481454728841781616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.569300000000000000e+04,4.481746703386306763e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.570000000000000000e+04,4.482038832187652588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.570700000000000000e+04,4.482331566095352173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.571400000000000000e+04,4.482624374628067017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.572100000000000000e+04,4.482917103290557861e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.572800000000000000e+04,4.483210551500320435e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.573500000000000000e+04,4.483501533746719360e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.574200000000000000e+04,4.483793082952499390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.574900000000000000e+04,4.484084904909133911e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.575600000000000000e+04,4.484376173019409180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.576300000000000000e+04,4.484668846368789673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.577000000000000000e+04,4.484963963985443115e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.577700000000000000e+04,4.485257709980010986e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.578400000000000000e+04,4.485551222562789917e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.579100000000000000e+04,4.485842619657516479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.579800000000000000e+04,4.486135496616363525e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.580500000000000000e+04,4.486429240703582764e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.581200000000000000e+04,4.486721922874450684e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.581900000000000000e+04,4.487013662099838257e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.582600000000000000e+04,4.487306734323501587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.583300000000000000e+04,4.487599781513214111e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.584000000000000000e+04,4.487893490314483643e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.584700000000000000e+04,4.488187821626663208e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.585400000000000000e+04,4.488479436635971069e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.586100000000000000e+04,4.488771512269973755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.586800000000000000e+04,4.489065107345581055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.587500000000000000e+04,4.489356447458267212e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.588200000000000000e+04,4.489649074554443359e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.588900000000000000e+04,4.489942559957504272e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.589600000000000000e+04,4.490235579729080200e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.590300000000000000e+04,4.490529542922973633e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.591000000000000000e+04,4.490822077035903931e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.591700000000000000e+04,4.491114119052886963e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.592400000000000000e+04,4.491406836748123169e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.593100000000000000e+04,4.491698025226593018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.593800000000000000e+04,4.491990449905395508e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.594500000000000000e+04,4.492283971786499023e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.595200000000000000e+04,4.492577594041824341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.595900000000000000e+04,4.492871603012084961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.596600000000000000e+04,4.493165512084960938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.597300000000000000e+04,4.493457209825515747e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.598000000000000000e+04,4.493748451709747314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.598700000000000000e+04,4.494040872097015381e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.599400000000000000e+04,4.494333519458770752e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.600100000000000000e+04,4.494625605106353760e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.600800000000000000e+04,4.494918220996856689e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.601500000000000000e+04,4.495210703849792480e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.602200000000000000e+04,4.495504508018493652e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.602900000000000000e+04,4.495796403646469116e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.603600000000000000e+04,4.496088240623474121e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.604300000000000000e+04,4.496380839824676514e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.605000000000000000e+04,4.496672885656356812e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.605700000000000000e+04,4.496964710474014282e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.606400000000000000e+04,4.497257854461669922e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.607100000000000000e+04,4.497550870418548584e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.607800000000000000e+04,4.497845305681228638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.608500000000000000e+04,4.498138417243957520e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.609200000000000000e+04,4.498430039167404175e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.609900000000000000e+04,4.498721965312957764e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.610600000000000000e+04,4.499014618158340454e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.611300000000000000e+04,4.499306488752365112e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.612000000000000000e+04,4.499598432064056396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.612700000000000000e+04,4.499891980886459351e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.613400000000000000e+04,4.500184887647628784e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.614100000000000000e+04,4.500478416442871094e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.614800000000000000e+04,4.500771324157714844e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.615500000000000000e+04,4.501063643455505371e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.616200000000000000e+04,4.501355482578277588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.616900000000000000e+04,4.501647249698638916e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.617600000000000000e+04,4.501940022706985474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.618300000000000000e+04,4.502234132051467896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.619000000000000000e+04,4.502528040409088135e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.619700000000000000e+04,4.502821632623672485e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.620400000000000000e+04,4.503114242553710938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.621100000000000000e+04,4.503406260013580322e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.621800000000000000e+04,4.503698829650878906e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.622500000000000000e+04,4.503990411281585693e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.623200000000000000e+04,4.504283067464828491e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.623900000000000000e+04,4.504576804399490356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.624600000000000000e+04,4.504870347261428833e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.625300000000000000e+04,4.505164156198501587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.626000000000000000e+04,4.505456463575363159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.626700000000000000e+04,4.505747789621353149e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.627400000000000000e+04,4.506039983272552490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.628100000000000000e+04,4.506331739425659180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.628800000000000000e+04,4.506624421119689941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.629500000000000000e+04,4.506918060779571533e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.630200000000000000e+04,4.507211760759353638e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.630900000000000000e+04,4.507504635572433472e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.631600000000000000e+04,4.507797692537307739e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.632300000000000000e+04,4.508090137004852295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.633000000000000000e+04,4.508382418870925903e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.633700000000000000e+04,4.508674438476562500e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.634400000000000000e+04,4.508967868804931641e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.635100000000000000e+04,4.509260730266571045e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.635800000000000000e+04,4.509553371906280518e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.636500000000000000e+04,4.509847122430801392e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.637200000000000000e+04,4.510140934228897095e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.637900000000000000e+04,4.510433588266372681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.638600000000000000e+04,4.510725597143173218e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.639300000000000000e+04,4.511017326831817627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.640000000000000000e+04,4.511310719966888428e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.640700000000000000e+04,4.511604507207870483e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.641400000000000000e+04,4.511897599697113037e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.642100000000000000e+04,4.512190180301666260e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.642800000000000000e+04,4.512484026193618774e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.643500000000000000e+04,4.512775730609893799e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.644200000000000000e+04,4.513067522525787354e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.644900000000000000e+04,4.513359034538269043e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.645600000000000000e+04,4.513651361703872681e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.646300000000000000e+04,4.513943542242050171e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.647000000000000000e+04,4.514236809253692627e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.647700000000000000e+04,4.514529999494552612e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.648400000000000000e+04,4.514823127985000610e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.649100000000000000e+04,4.515115309953689575e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.649800000000000000e+04,4.515406696557998657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.650500000000000000e+04,4.515698593616485596e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.651200000000000000e+04,4.515990154981613159e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.651900000000000000e+04,4.516283363819122314e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.652600000000000000e+04,4.516576640367507935e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.653300000000000000e+04,4.516870730638504028e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.654000000000000000e+04,4.517163686037063599e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.654700000000000000e+04,4.517455946683883667e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.655400000000000000e+04,4.517747433423995972e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.656100000000000000e+04,4.518040100574493408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.656800000000000000e+04,4.518331334829330444e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.657500000000000000e+04,4.518622994184494019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.658200000000000000e+04,4.518916347503662109e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.658900000000000000e+04,4.519208911895751953e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.659600000000000000e+04,4.519501544475555420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.660300000000000000e+04,4.519794311046600342e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.661000000000000000e+04,4.520086218357086182e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.661700000000000000e+04,4.520378599882125854e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.662400000000000000e+04,4.520670619010925293e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.663100000000000000e+04,4.520961237668991089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.663800000000000000e+04,4.521253423690795898e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.664500000000000000e+04,4.521545864820480347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.665200000000000000e+04,4.521838232994079590e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.665900000000000000e+04,4.522131826400756836e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.666600000000000000e+04,4.522424230813980103e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.667300000000000000e+04,4.522715671777725220e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.668000000000000000e+04,4.523006755352020264e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.668700000000000000e+04,4.523298709392547607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.669400000000000000e+04,4.523590852260589600e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.670100000000000000e+04,4.523883228778839111e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.670800000000000000e+04,4.524175317287445068e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.671500000000000000e+04,4.524468534946441650e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.672200000000000000e+04,4.524761798381805420e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.672900000000000000e+04,4.525053322553634644e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.673600000000000000e+04,4.525346313714981079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.674300000000000000e+04,4.525637855291366577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.675000000000000000e+04,4.525929625749588013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.675700000000000000e+04,4.526221120834350586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.676400000000000000e+04,4.526514714956283569e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.677100000000000000e+04,4.526806771516799927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.677800000000000000e+04,4.527100017547607422e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.678500000000000000e+04,4.527393184661865234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.679200000000000000e+04,4.527684875011444092e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.679900000000000000e+04,4.527975945234298706e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.680600000000000000e+04,4.528269213199615479e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.681300000000000000e+04,4.528561664342880249e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.682000000000000000e+04,4.528853580951690674e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.682700000000000000e+04,4.529147630929946899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.683400000000000000e+04,4.529443417072296143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.684100000000000000e+04,4.529737903356552124e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.684800000000000000e+04,4.530030172586441040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.685500000000000000e+04,4.530321386575698853e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.686200000000000000e+04,4.530614011049270630e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.686900000000000000e+04,4.530906607866287231e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.687600000000000000e+04,4.531199219465255737e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.688300000000000000e+04,4.531492103815078735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.689000000000000000e+04,4.531785741806030273e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.689700000000000000e+04,4.532079732179641724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.690400000000000000e+04,4.532373234748840332e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.691100000000000000e+04,4.532664911508560181e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.691800000000000000e+04,4.532957441091537476e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.692500000000000000e+04,4.533250151157379150e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.693200000000000000e+04,4.533541908025741577e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.693900000000000000e+04,4.533835122823715210e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.694600000000000000e+04,4.534127597093582153e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.695300000000000000e+04,4.534420894384384155e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.696000000000000000e+04,4.534715134859085083e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.696700000000000000e+04,4.535007839918136597e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.697400000000000000e+04,4.535299028158187866e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.698100000000000000e+04,4.535591248273849487e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.698800000000000000e+04,4.535883473157882690e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.699500000000000000e+04,4.536175590991973877e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.700200000000000000e+04,4.536469831466674805e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.700900000000000000e+04,4.536763467788696289e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.701600000000000000e+04,4.537056944370269775e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.702300000000000000e+04,4.537349672794342041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.703000000000000000e+04,4.537641129732131958e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.703700000000000000e+04,4.537933088302612305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.704400000000000000e+04,4.538225789546966553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.705100000000000000e+04,4.538518474578857422e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.705800000000000000e+04,4.538811059236526489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.706500000000000000e+04,4.539103274345397949e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.707200000000000000e+04,4.539396159648895264e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.707900000000000000e+04,4.539690364837646484e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.708600000000000000e+04,4.539983366489410400e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.709300000000000000e+04,4.540275622606277466e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.710000000000000000e+04,4.540566881656646729e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.710700000000000000e+04,4.540858898639678955e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.711400000000000000e+04,4.541152201652526855e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.712100000000000000e+04,4.541445482492446899e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.712800000000000000e+04,4.541739058017730713e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.713500000000000000e+04,4.542032915830612183e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.714200000000000000e+04,4.542324558973312378e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.714900000000000000e+04,4.542616195678710938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.715600000000000000e+04,4.542908443927764893e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.716300000000000000e+04,4.543200781345367432e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.717000000000000000e+04,4.543493105649948120e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.717700000000000000e+04,4.543785633087158203e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.718400000000000000e+04,4.544079452276229858e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.719100000000000000e+04,4.544373003482818604e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.719800000000000000e+04,4.544665051698684692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.720500000000000000e+04,4.544957105398178101e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.721200000000000000e+04,4.545249952316284180e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.721900000000000000e+04,4.545542234420776367e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.722600000000000000e+04,4.545834831953048706e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.723300000000000000e+04,4.546127698183059692e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.724000000000000000e+04,4.546420468330383301e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.724700000000000000e+04,4.546714846849441528e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.725400000000000000e+04,4.547008980274200439e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.726100000000000000e+04,4.547301038742065430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.726800000000000000e+04,4.547592772006988525e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.727500000000000000e+04,4.547885261774063110e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.728200000000000000e+04,4.548177786350250244e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.728900000000000000e+04,4.548470162153244019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.729600000000000000e+04,4.548763831138610840e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.730300000000000000e+04,4.549055929183959961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.731000000000000000e+04,4.549349720716476440e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.731700000000000000e+04,4.549641728401184082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.732400000000000000e+04,4.549933962821960449e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.733100000000000000e+04,4.550225215435028076e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.733800000000000000e+04,4.550518010377883911e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.734500000000000000e+04,4.550810234069824219e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.735200000000000000e+04,4.551103726148605347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.735900000000000000e+04,4.551395752191543579e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.736600000000000000e+04,4.551688897371292114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.737300000000000000e+04,4.551981841564178467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.738000000000000000e+04,4.552273832798004150e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.738700000000000000e+04,4.552565939188003540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.739400000000000000e+04,4.552857286691665649e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.740100000000000000e+04,4.553149995088577271e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.740800000000000000e+04,4.553443074703216553e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.741500000000000000e+04,4.553735233068466187e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.742200000000000000e+04,4.554027367830276489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.742900000000000000e+04,4.554319676399230957e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.743600000000000000e+04,4.554612368822097778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.744300000000000000e+04,4.554903634071350098e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.745000000000000000e+04,4.555195644855499268e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.745700000000000000e+04,4.555487828016281128e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.746400000000000000e+04,4.555782290697097778e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.747100000000000000e+04,4.556075264692306519e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.747800000000000000e+04,4.556368283033370972e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.748500000000000000e+04,4.556661418676376343e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.749200000000000000e+04,4.556953539609909058e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.749900000000000000e+04,4.557245514869689941e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.750600000000000000e+04,4.557537034273147583e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.751300000000000000e+04,4.557829079866409302e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.752000000000000000e+04,4.558121287822723389e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.752700000000000000e+04,4.558414792776107788e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.753400000000000000e+04,4.558707592010498047e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.754100000000000000e+04,4.559000210523605347e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.754800000000000000e+04,4.559292898178100586e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.755500000000000000e+04,4.559584487199783325e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.756200000000000000e+04,4.559875564813613892e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.756900000000000000e+04,4.560167308568954468e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.757600000000000000e+04,4.560459158182144165e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.758300000000000000e+04,4.560752640008926392e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.759000000000000000e+04,4.561044970273971558e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.759700000000000000e+04,4.561337706565856934e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.760400000000000000e+04,4.561630068302154541e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.761100000000000000e+04,4.561923662185668945e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.761800000000000000e+04,4.562216726064682007e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.762500000000000000e+04,4.562508116960525513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.763200000000000000e+04,4.562802447557449341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.763900000000000000e+04,4.563095716476440430e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.764600000000000000e+04,4.563388604402542114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.765300000000000000e+04,4.563682524204254150e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.766000000000000000e+04,4.563977024793624878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.766700000000000000e+04,4.564270164251327515e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.767400000000000000e+04,4.564561986446380615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.768100000000000000e+04,4.564854668855667114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.768800000000000000e+04,4.565147579193115234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.769500000000000000e+04,4.565439575433731079e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.770200000000000000e+04,4.565734071016311646e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.770900000000000000e+04,4.566026829481124878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.771600000000000000e+04,4.566319536209106445e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.772300000000000000e+04,4.566613240957260132e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.773000000000000000e+04,4.566904720067977905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.773700000000000000e+04,4.567196800470352173e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.774400000000000000e+04,4.567489561557769775e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.775100000000000000e+04,4.567782233238220215e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.775800000000000000e+04,4.568074639320373535e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.776500000000000000e+04,4.568366791009902954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.777200000000000000e+04,4.568660876274108887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.777900000000000000e+04,4.568955243110656738e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.778600000000000000e+04,4.569247699499130249e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.779300000000000000e+04,4.569540421247482300e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.780000000000000000e+04,4.569833101511001587e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.780700000000000000e+04,4.570125477313995361e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.781400000000000000e+04,4.570420311212539673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.782100000000000000e+04,4.570713307619094849e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.782800000000000000e+04,4.571005794286727905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.783500000000000000e+04,4.571299599409103394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.784200000000000000e+04,4.571593853235244751e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.784900000000000000e+04,4.571886700391769409e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.785600000000000000e+04,4.572178351402282715e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.786300000000000000e+04,4.572470286607742310e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.787000000000000000e+04,4.572763103723526001e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.787700000000000000e+04,4.573056801080703735e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.788400000000000000e+04,4.573349426984786987e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.789100000000000000e+04,4.573642264604568481e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.789800000000000000e+04,4.573936429500579834e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.790500000000000000e+04,4.574229150295257568e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.791200000000000000e+04,4.574522457838058472e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.791900000000000000e+04,4.574814241170883179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.792600000000000000e+04,4.575105636358261108e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.793300000000000000e+04,4.575398560762405396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.794000000000000000e+04,4.575692222833633423e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.794700000000000000e+04,4.575985137224197388e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.795400000000000000e+04,4.576278351545333862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.796100000000000000e+04,4.576570741653442383e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.796800000000000000e+04,4.576862930059432983e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.797500000000000000e+04,4.577155833959579468e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.798200000000000000e+04,4.577446931838989258e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.798900000000000000e+04,4.577739545583724976e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.799600000000000000e+04,4.578033672332763672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.800300000000000000e+04,4.578327273845672607e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.801000000000000000e+04,4.578620536088943481e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.801700000000000000e+04,4.578913028717041016e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.802400000000000000e+04,4.579205489635467529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.803100000000000000e+04,4.579497197151184082e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.803800000000000000e+04,4.579789696931838989e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.804500000000000000e+04,4.580082044839859009e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.805200000000000000e+04,4.580375427722930908e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.805900000000000000e+04,4.580668581962585449e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.806600000000000000e+04,4.580961636066436768e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.807300000000000000e+04,4.581255589246749878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.808000000000000000e+04,4.581548084735870361e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.808700000000000000e+04,4.581839481353759766e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.809400000000000000e+04,4.582131297826766968e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.810100000000000000e+04,4.582423310756683350e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.810800000000000000e+04,4.582716375827789307e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.811500000000000000e+04,4.583009124994277954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.812200000000000000e+04,4.583302157640457153e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.812900000000000000e+04,4.583595014095306396e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.813600000000000000e+04,4.583888702154159546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.814300000000000000e+04,4.584181421756744385e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.815000000000000000e+04,4.584474070787429810e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.815700000000000000e+04,4.584765283584594727e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.816400000000000000e+04,4.585057266712188721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.817100000000000000e+04,4.585351041316986084e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.817800000000000000e+04,4.585644992828369141e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.818500000000000000e+04,4.585937338590621948e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.819200000000000000e+04,4.586230626583099365e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.819900000000000000e+04,4.586523116827011108e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.820600000000000000e+04,4.586814968109130859e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.821300000000000000e+04,4.587106723785400391e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.822000000000000000e+04,4.587398849010467529e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.822700000000000000e+04,4.587691401720046997e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.823400000000000000e+04,4.587984344482421875e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.824100000000000000e+04,4.588276777267456055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.824800000000000000e+04,4.588570611715316772e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.825500000000000000e+04,4.588862367868423462e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.826200000000000000e+04,4.589153876543045044e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.826900000000000000e+04,4.589446153402328491e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.827600000000000000e+04,4.589738255977630615e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.828300000000000000e+04,4.590029927015304565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.829000000000000000e+04,4.590321587800979614e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.829700000000000000e+04,4.590614864110946655e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.830400000000000000e+04,4.590907237768173218e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.831100000000000000e+04,4.591199611902236938e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.831800000000000000e+04,4.591491048812866211e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.832500000000000000e+04,4.591782351255416870e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.833200000000000000e+04,4.592073958396911621e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.833900000000000000e+04,4.592365193605422974e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.834600000000000000e+04,4.592656804084777832e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.835300000000000000e+04,4.592949973106384277e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.836000000000000000e+04,4.593242696523666382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.836700000000000000e+04,4.593536537170410156e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.837400000000000000e+04,4.593828626871109009e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.838100000000000000e+04,4.594119751930236816e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.838800000000000000e+04,4.594411054611206055e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.839500000000000000e+04,4.594703061103820801e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.840200000000000000e+04,4.594994864225387573e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.840900000000000000e+04,4.595287939310073853e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.841600000000000000e+04,4.595580134153366089e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.842300000000000000e+04,4.595873155832290649e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.843000000000000000e+04,4.596165678501129150e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.843700000000000000e+04,4.596457084894180298e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.844400000000000000e+04,4.596749538898468018e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.845100000000000000e+04,4.597040930271148682e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.845800000000000000e+04,4.597332957506179810e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.846500000000000000e+04,4.597624932050704956e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.847200000000000000e+04,4.597918423175811768e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.847900000000000000e+04,4.598212132215499878e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.848600000000000000e+04,4.598505257129669189e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.849300000000000000e+04,4.598797364473342896e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.850000000000000000e+04,4.599088887691497803e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.850700000000000000e+04,4.599381234407424927e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.851400000000000000e+04,4.599672659635543823e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.852100000000000000e+04,4.599964754581451416e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.852800000000000000e+04,4.600257741689682007e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.853500000000000000e+04,4.600550375938415527e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.854200000000000000e+04,4.600843706846237183e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.854900000000000000e+04,4.601136452674865723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.855600000000000000e+04,4.601428546190261841e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.856300000000000000e+04,4.601719888925552368e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.857000000000000000e+04,4.602011658668518066e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.857700000000000000e+04,4.602302649259567261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.858400000000000000e+04,4.602595280408859253e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.859100000000000000e+04,4.602888284683227539e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.859800000000000000e+04,4.603180957078933716e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.860500000000000000e+04,4.603473548173904419e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.861200000000000000e+04,4.603765413045883179e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.861900000000000000e+04,4.604057312488555908e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.862600000000000000e+04,4.604348779916763306e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.863300000000000000e+04,4.604639760494232178e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.864000000000000000e+04,4.604931882858276367e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.864700000000000000e+04,4.605225270986557007e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.865400000000000000e+04,4.605516982555389404e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.866100000000000000e+04,4.605809150695800781e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.866800000000000000e+04,4.606104287385940552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.867500000000000000e+04,4.606396870374679565e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.868200000000000000e+04,4.606688131570816040e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.868900000000000000e+04,4.606979550838470459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.869600000000000000e+04,4.607272492408752441e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.870300000000000000e+04,4.607566792726516724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.871000000000000000e+04,4.607860616445541382e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.871700000000000000e+04,4.608154315471649170e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.872400000000000000e+04,4.608447789669036865e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.873100000000000000e+04,4.608739299774169922e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.873800000000000000e+04,4.609031867504119873e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.874500000000000000e+04,4.609325396776199341e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.875200000000000000e+04,4.609616760253906250e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.875900000000000000e+04,4.609910100460052490e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.876600000000000000e+04,4.610204078197479248e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.877300000000000000e+04,4.610496640920639038e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.878000000000000000e+04,4.610790772199630737e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.878700000000000000e+04,4.611081829309463501e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.879400000000000000e+04,4.611374555826187134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.880100000000000000e+04,4.611666979789733887e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.880800000000000000e+04,4.611958723545074463e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.881500000000000000e+04,4.612251038074493408e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.882200000000000000e+04,4.612544586658477783e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.882900000000000000e+04,4.612837871551513672e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.883600000000000000e+04,4.613131760120391846e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.884300000000000000e+04,4.613424270153045654e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.885000000000000000e+04,4.613715568542480469e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.885700000000000000e+04,4.614006613016128540e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.886400000000000000e+04,4.614298820734024048e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.887100000000000000e+04,4.614591731786727905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.887800000000000000e+04,4.614885033845901489e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.888500000000000000e+04,4.615177778482437134e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.889200000000000000e+04,4.615472211837768555e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.889900000000000000e+04,4.615764940500259399e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.890600000000000000e+04,4.616056554317474365e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.891300000000000000e+04,4.616347607851028442e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.892000000000000000e+04,4.616640150547027588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.892700000000000000e+04,4.616933469533920288e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.893400000000000000e+04,4.617225777387619019e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.894100000000000000e+04,4.617519356966018677e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.894800000000000000e+04,4.617812500000000000e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.895500000000000000e+04,4.618106734514236450e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.896200000000000000e+04,4.618398983478546143e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.896900000000000000e+04,4.618690505504608154e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.897600000000000000e+04,4.618983516454696655e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.898300000000000000e+04,4.619274102449417114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.899000000000000000e+04,4.619567172050476074e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.899700000000000000e+04,4.619860766649246216e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.900400000000000000e+04,4.620153496980667114e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.901100000000000000e+04,4.620448097229003906e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.901800000000000000e+04,4.620741148471832275e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.902500000000000000e+04,4.621033360958099365e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.903200000000000000e+04,4.621325094699859619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.903900000000000000e+04,4.621617820024490356e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.904600000000000000e+04,4.621910985231399536e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.905300000000000000e+04,4.622204038858413696e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.906000000000000000e+04,4.622497122287750244e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.906700000000000000e+04,4.622791404962539673e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.907400000000000000e+04,4.623083922624588013e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.908100000000000000e+04,4.623376254320144653e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.908800000000000000e+04,4.623668218374252319e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.909500000000000000e+04,4.623959041357040405e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.910200000000000000e+04,4.624251790285110474e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.910900000000000000e+04,4.624545174598693848e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.911600000000000000e+04,4.624837557077407837e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.912300000000000000e+04,4.625131071329116821e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.913000000000000000e+04,4.625424518346786499e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.913700000000000000e+04,4.625716330528259277e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.914400000000000000e+04,4.626008859634399414e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.915100000000000000e+04,4.626301525354385376e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.915800000000000000e+04,4.626592592716217041e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.916500000000000000e+04,4.626884420871734619e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.917200000000000000e+04,4.627178053379058838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.917900000000000000e+04,4.627471594572067261e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.918600000000000000e+04,4.627764697551727295e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.919300000000000000e+04,4.628057407617568970e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.920000000000000000e+04,4.628349903106689453e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.920700000000000000e+04,4.628642018079757690e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.921400000000000000e+04,4.628934156894683838e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.922100000000000000e+04,4.629226432561874390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.922800000000000000e+04,4.629520546674728394e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.923500000000000000e+04,4.629812545776367188e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.924200000000000000e+04,4.630106353282928467e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.924900000000000000e+04,4.630399088621139526e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.925600000000000000e+04,4.630690616846084595e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.926300000000000000e+04,4.630982218980789185e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.927000000000000000e+04,4.631274786710739136e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.927700000000000000e+04,4.631567218780517578e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.928400000000000000e+04,4.631861442327499390e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.929100000000000000e+04,4.632154010534286499e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.929800000000000000e+04,4.632446949005126953e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.930500000000000000e+04,4.632740670442581177e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.931200000000000000e+04,4.633032979965209961e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.931900000000000000e+04,4.633325666427612305e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.932600000000000000e+04,4.633617440462112427e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.933300000000000000e+04,4.633909586429595947e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.934000000000000000e+04,4.634202510833740234e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.934700000000000000e+04,4.634495633363723755e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.935400000000000000e+04,4.634787933588027954e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.936100000000000000e+04,4.635080827236175537e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.936800000000000000e+04,4.635373624324798584e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.937500000000000000e+04,4.635665187358856201e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.938200000000000000e+04,4.635957254886627197e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.938900000000000000e+04,4.636248608112335205e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.939600000000000000e+04,4.636541709661483765e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.940300000000000000e+04,4.636834146022796631e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.941000000000000000e+04,4.637126057386398315e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.941700000000000000e+04,4.637419501781463623e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.942400000000000000e+04,4.637711872339248657e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.943100000000000000e+04,4.638002511739730835e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.943800000000000000e+04,4.638294085025787354e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.944500000000000000e+04,4.638585992097854614e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.945200000000000000e+04,4.638877798557281494e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.945900000000000000e+04,4.639170929670333862e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.946600000000000000e+04,4.639463081121444702e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.947300000000000000e+04,4.639756661653518677e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.948000000000000000e+04,4.640050416946411133e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.948700000000000000e+04,4.640341254711151123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.949400000000000000e+04,4.640632837295532227e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.950100000000000000e+04,4.640924622535705566e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.950800000000000000e+04,4.641215894937515259e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.951500000000000000e+04,4.641507747888565063e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.952200000000000000e+04,4.641800944328308105e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.952900000000000000e+04,4.642093738317489624e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.953600000000000000e+04,4.642387087583541870e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.954300000000000000e+04,4.642679622411727905e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.955000000000000000e+04,4.642971386671066284e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.955700000000000000e+04,4.643263175249099731e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.956400000000000000e+04,4.643555277109146118e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.957100000000000000e+04,4.643845961093902588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.957800000000000000e+04,4.644139568328857422e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.958500000000000000e+04,4.644431875467300415e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.959200000000000000e+04,4.644724965333938599e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.959900000000000000e+04,4.645017196893692017e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.960600000000000000e+04,4.645308239698410034e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.961300000000000000e+04,4.645599105358123779e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.962000000000000000e+04,4.645891419410705566e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.962700000000000000e+04,4.646182583332061768e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.963400000000000000e+04,4.646474417686462402e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.964100000000000000e+04,4.646767315626144409e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.964800000000000000e+04,4.647060278654098511e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.965500000000000000e+04,4.647353618383407593e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.966200000000000000e+04,4.647646536588668823e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.966900000000000000e+04,4.647938349723815918e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.967600000000000000e+04,4.648229550838470459e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.968300000000000000e+04,4.648520916223526001e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.969000000000000000e+04,4.648812751531600952e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.969700000000000000e+04,4.649105414867401123e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.970400000000000000e+04,4.649398647069931030e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.971100000000000000e+04,4.649691288709640503e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.971800000000000000e+04,4.649984856843948364e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.972500000000000000e+04,4.650276519536972046e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.973200000000000000e+04,4.650567765951156616e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.973900000000000000e+04,4.650859305858612061e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.974600000000000000e+04,4.651151572227478027e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.975300000000000000e+04,4.651443439245223999e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.976000000000000000e+04,4.651736504077911377e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.976700000000000000e+04,4.652030085802078247e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.977400000000000000e+04,4.652324762105941772e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.978100000000000000e+04,4.652616059303283691e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.978800000000000000e+04,4.652909426450729370e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.979500000000000000e+04,4.653202034711837769e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.980200000000000000e+04,4.653494009494781494e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.980900000000000000e+04,4.653785262584686279e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.981600000000000000e+04,4.654079079627990723e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.982300000000000000e+04,4.654372637033462524e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.983000000000000000e+04,4.654666517734527588e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.983700000000000000e+04,4.654960002899169922e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.984400000000000000e+04,4.655252269268035889e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.985100000000000000e+04,4.655544297695159912e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.985800000000000000e+04,4.655836974382400513e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.986500000000000000e+04,4.656129046201705933e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.987200000000000000e+04,4.656422969102859497e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.987900000000000000e+04,4.656716347217559814e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.988600000000000000e+04,4.657009763956069946e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.989300000000000000e+04,4.657302397012710571e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.990000000000000000e+04,4.657594561338424683e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.990700000000000000e+04,4.657885960578918457e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.991400000000000000e+04,4.658178448200225830e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.992100000000000000e+04,4.658471719026565552e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.992800000000000000e+04,4.658764023542404175e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.993500000000000000e+04,4.659056282043457031e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.994200000000000000e+04,4.659350043058395386e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.994900000000000000e+04,4.659642715930938721e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.995600000000000000e+04,4.659935247898101807e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.996300000000000000e+04,4.660228183507919312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.997000000000000000e+04,4.660520782232284546e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.997700000000000000e+04,4.660813320398330688e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.998400000000000000e+04,4.661105545043945312e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.999100000000000000e+04,4.661397546291351318e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,9.999800000000000000e+04,4.661690572023391724e+03,1.250000000000000000e-01,1.000000000000000000e+00
1.792718855256658084e-01,2.413297143228333372e-02,1.000050000000000000e+05,4.661983431339263916e+03,1.250000000000000000e-01,1.000000000000000000e+00


==> figures/AE/cifar10/Newton_CG_TR_Steihaug.txt <==
2.873594660329228390e-01,1.713077568130313977e-02,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
2.715538784602951616e-01,1.448106468860951672e-02,6.000000000000000000e+00,3.447744846343994141e-01,3.000000000000000000e+00
2.399599501723369555e-01,6.611137054029092401e-03,1.200000000000000000e+01,6.906452178955078125e-01,9.000000000000000000e+00
2.314164193847613182e-01,1.276641153461327810e-04,1.800000000000000000e+01,1.035337924957275391e+00,9.000000000000000000e+00
2.314131222268654142e-01,1.051633576364427087e-06,2.400000000000000000e+01,1.379074335098266602e+00,9.000000000000000000e+00
2.314131214952891702e-01,6.227341277098576202e-06,3.000000000000000000e+01,1.722887754440307617e+00,9.000000000000000000e+00
2.314131214952891702e-01,7.195342385508249339e-02,3.600000000000000000e+01,1.933919429779052734e+00,4.500000000000000000e+00
1.680761810715545868e-01,2.185686660234006928e-02,4.200000000000000000e+01,2.144956588745117188e+00,1.350000000000000000e+01
1.680761810715545868e-01,9.031823420338350172e-02,4.800000000000000000e+01,2.488429784774780273e+00,6.750000000000000000e+00
1.680761810715545868e-01,9.031823420338350172e-02,5.400000000000000000e+01,2.831399679183959961e+00,3.375000000000000000e+00
1.517706227614403214e-01,3.250463018736436671e-02,6.000000000000000000e+01,3.173908710479736328e+00,3.375000000000000000e+00
1.298203579027309984e-01,9.057557696244226270e-03,6.600000000000000000e+01,3.517081499099731445e+00,3.375000000000000000e+00
1.163817232597681578e-01,1.341478964744341994e-02,7.200000000000000000e+01,3.861665248870849609e+00,3.375000000000000000e+00
1.115549756175622242e-01,4.475934882798136664e-03,7.800000000000000000e+01,4.205617904663085938e+00,3.375000000000000000e+00
1.108180818483275043e-01,3.405267506099852147e-03,8.400000000000000000e+01,4.548919916152954102e+00,3.375000000000000000e+00
1.102740508784090523e-01,3.470080006202949131e-03,9.000000000000000000e+01,4.892683267593383789e+00,3.375000000000000000e+00
1.098837100635391140e-01,2.334805719453525094e-03,9.600000000000000000e+01,5.236241340637207031e+00,3.375000000000000000e+00
1.095928937259818409e-01,2.643421423481975580e-03,1.020000000000000000e+02,5.580099582672119141e+00,3.375000000000000000e+00
1.093836214180607530e-01,1.619863359329563315e-03,1.080000000000000000e+02,5.923444271087646484e+00,3.375000000000000000e+00
1.092280514502976113e-01,1.982075768514255081e-03,1.140000000000000000e+02,6.266737699508666992e+00,3.375000000000000000e+00
1.091162367049918064e-01,1.135280484015362308e-03,1.200000000000000000e+02,6.609907150268554688e+00,3.375000000000000000e+00
1.090326601703884568e-01,1.484833230549350734e-03,1.260000000000000000e+02,6.952677965164184570e+00,3.375000000000000000e+00
1.089718471119440479e-01,8.150068045493631761e-04,1.320000000000000000e+02,7.296295881271362305e+00,3.375000000000000000e+00
1.089250836915462983e-01,1.142866464381418496e-03,1.380000000000000000e+02,7.640240192413330078e+00,3.375000000000000000e+00
1.088896654758631788e-01,6.155783399148400704e-04,1.440000000000000000e+02,7.984287500381469727e+00,3.375000000000000000e+00
1.088606881054952069e-01,9.370488971208204522e-04,1.500000000000000000e+02,8.327995300292968750e+00,3.375000000000000000e+00
1.088370694840423286e-01,5.032005751759441791e-04,1.560000000000000000e+02,8.671496391296386719e+00,3.375000000000000000e+00
1.088160146013550794e-01,8.379789991704849218e-04,1.620000000000000000e+02,9.015374422073364258e+00,3.375000000000000000e+00
1.087972308269667121e-01,4.489456857777982283e-04,1.680000000000000000e+02,9.360176086425781250e+00,3.375000000000000000e+00
1.087790526771878763e-01,8.144147602298028961e-04,1.740000000000000000e+02,9.703614234924316406e+00,3.375000000000000000e+00
1.087614163037542991e-01,4.332249992338510014e-04,1.800000000000000000e+02,1.004659771919250488e+01,3.375000000000000000e+00
1.087428638032316708e-01,8.673907409858427810e-04,1.860000000000000000e+02,1.038999390602111816e+01,3.375000000000000000e+00
1.087228677970833446e-01,4.670553165155798790e-04,1.920000000000000000e+02,1.073331022262573242e+01,3.375000000000000000e+00
1.086975627237899977e-01,1.163853982234332347e-03,1.980000000000000000e+02,1.107589673995971680e+01,3.375000000000000000e+00
1.086610316972370649e-01,6.721355569599016212e-04,2.040000000000000000e+02,1.141815400123596191e+01,3.375000000000000000e+00
1.086060323595176569e-01,2.985341677595920208e-03,2.100000000000000000e+02,1.176085853576660156e+01,3.375000000000000000e+00
1.083826779645311184e-01,1.565114513435976939e-03,2.160000000000000000e+02,1.210349488258361816e+01,3.375000000000000000e+00
1.083826779645311184e-01,1.330250456274248427e-01,2.220000000000000000e+02,1.244702816009521484e+01,1.687500000000000000e+00
1.083826779645311184e-01,4.077744624484707509e-02,2.280000000000000000e+02,1.279135918617248535e+01,8.437500000000000000e-01
1.083826779645311184e-01,1.249105766104798704e-02,2.340000000000000000e+02,1.313517618179321289e+01,4.218750000000000000e-01
1.079623351143230436e-01,4.900005238559915557e-03,2.400000000000000000e+02,1.347913813591003418e+01,4.218750000000000000e-01
1.073546980167157383e-01,3.218300262738242080e-03,2.460000000000000000e+02,1.382265877723693848e+01,4.218750000000000000e-01
1.066323621931078713e-01,6.148672074952978711e-03,2.520000000000000000e+02,1.416548395156860352e+01,4.218750000000000000e-01
1.058013550743129444e-01,4.105720668044297167e-03,2.580000000000000000e+02,1.450960612297058105e+01,4.218750000000000000e-01
1.049634100710192530e-01,7.166210939956950930e-03,2.640000000000000000e+02,1.485307168960571289e+01,1.265625000000000000e+00
1.040674079055828871e-01,4.205042252650536758e-03,2.700000000000000000e+02,1.519729757308959961e+01,1.265625000000000000e+00
1.034029465031064965e-01,1.135149663651540200e-02,2.760000000000000000e+02,1.554129791259765625e+01,1.265625000000000000e+00
1.018962994050597037e-01,3.702648820421469266e-03,2.820000000000000000e+02,1.588571143150329590e+01,1.265625000000000000e+00
9.934821667726423389e-02,1.395901545145452650e-02,2.880000000000000000e+02,1.623035240173339844e+01,1.265625000000000000e+00
9.760795504364958020e-02,3.176400737493696984e-03,2.940000000000000000e+02,1.657442235946655273e+01,1.265625000000000000e+00
9.397407466840934642e-02,3.131580097483623298e-03,3.000000000000000000e+02,1.691719198226928711e+01,3.796875000000000000e+00
9.371766702545807071e-02,4.729594799315408292e-03,3.060000000000000000e+02,1.726088714599609375e+01,3.796875000000000000e+00
9.347196163575174910e-02,3.153893601322711737e-03,3.120000000000000000e+02,1.760426187515258789e+01,3.796875000000000000e+00
9.325642446997046975e-02,4.224605069936854251e-03,3.180000000000000000e+02,1.794756865501403809e+01,3.796875000000000000e+00
9.304891301868715991e-02,3.176818348498237302e-03,3.240000000000000000e+02,1.829151916503906250e+01,3.796875000000000000e+00
9.286007589377801019e-02,3.849129034850436084e-03,3.300000000000000000e+02,1.863504838943481445e+01,3.796875000000000000e+00
9.267767843201576983e-02,3.199979400011625317e-03,3.360000000000000000e+02,1.897852420806884766e+01,3.796875000000000000e+00
9.250796492696194973e-02,3.548510260677509905e-03,3.420000000000000000e+02,1.932154417037963867e+01,3.796875000000000000e+00
9.234361644289870719e-02,3.223278813558976257e-03,3.480000000000000000e+02,1.966564321517944336e+01,3.796875000000000000e+00
9.218841717776800337e-02,3.296076669880718384e-03,3.540000000000000000e+02,2.000968956947326660e+01,3.796875000000000000e+00
9.203779057270267128e-02,3.246692347922569468e-03,3.600000000000000000e+02,2.035344839096069336e+01,3.796875000000000000e+00
9.189405948550839753e-02,3.076771603432878598e-03,3.660000000000000000e+02,2.069725322723388672e+01,3.796875000000000000e+00
9.175428099883226052e-02,3.270204836910014026e-03,3.720000000000000000e+02,2.104041910171508789e+01,3.796875000000000000e+00
9.161988634640055862e-02,2.881215212059308386e-03,3.780000000000000000e+02,2.138467788696289062e+01,3.796875000000000000e+00
9.148893655868738095e-02,3.293782430870521860e-03,3.840000000000000000e+02,2.172934746742248535e+01,3.796875000000000000e+00
9.136232352447076766e-02,2.703113146304680654e-03,3.900000000000000000e+02,2.207337999343872070e+01,3.796875000000000000e+00
9.123872401407889798e-02,3.317356217584034594e-03,3.960000000000000000e+02,2.241621637344360352e+01,3.796875000000000000e+00
9.111872410879165440e-02,2.537974836245590268e-03,4.020000000000000000e+02,2.276038813591003418e+01,3.796875000000000000e+00
9.100135955065349891e-02,3.340809311716780566e-03,4.080000000000000000e+02,2.310375165939331055e+01,3.796875000000000000e+00
9.088707616469988981e-02,2.382417444896566157e-03,4.140000000000000000e+02,2.344895076751708984e+01,3.796875000000000000e+00
9.077508699975914142e-02,3.363964971232659071e-03,4.200000000000000000e+02,2.379384779930114746e+01,3.796875000000000000e+00
9.066582349070803626e-02,2.233758362004431390e-03,4.260000000000000000e+02,2.413840746879577637e+01,3.796875000000000000e+00
9.055853806917982252e-02,3.386576137903308213e-03,4.320000000000000000e+02,2.448335814476013184e+01,3.796875000000000000e+00
9.045375097009490661e-02,2.089760623561278969e-03,4.380000000000000000e+02,2.482829332351684570e+01,3.796875000000000000e+00
9.035064087595456872e-02,3.408320256569639072e-03,4.440000000000000000e+02,2.517234802246093750e+01,3.796875000000000000e+00
9.024990839230764839e-02,1.948464288948661017e-03,4.500000000000000000e+02,2.551498746871948242e+01,3.796875000000000000e+00
9.015055748067624108e-02,3.428810335651063385e-03,4.560000000000000000e+02,2.585697102546691895e+01,3.796875000000000000e+00
9.005355691855726485e-02,1.808069100199774298e-03,4.620000000000000000e+02,2.620015597343444824e+01,3.796875000000000000e+00
8.995763742875875768e-02,3.447650134918948429e-03,4.680000000000000000e+02,2.654376769065856934e+01,3.796875000000000000e+00
8.986412612293978586e-02,1.666850883010191544e-03,4.740000000000000000e+02,2.688856577873229980e+01,3.796875000000000000e+00
8.977137518688921292e-02,3.464604068325086942e-03,4.800000000000000000e+02,2.723179054260253906e+01,3.796875000000000000e+00
8.968116773184564572e-02,1.523105225231649595e-03,4.860000000000000000e+02,2.757576322555541992e+01,3.796875000000000000e+00
8.959135374404160468e-02,3.480066929325322401e-03,4.920000000000000000e+02,2.791915869712829590e+01,3.796875000000000000e+00
8.950428147576350302e-02,1.375121512408220871e-03,4.980000000000000000e+02,2.826301813125610352e+01,3.796875000000000000e+00
8.941713764037974299e-02,3.496353872528229576e-03,5.040000000000000000e+02,2.860658025741577148e+01,3.796875000000000000e+00
8.933295589416058446e-02,1.221200109459227249e-03,5.100000000000000000e+02,2.895072221755981445e+01,3.796875000000000000e+00
8.924802302125611764e-02,3.521452195209712546e-03,5.160000000000000000e+02,2.929428386688232422e+01,3.796875000000000000e+00
8.916616613351781295e-02,1.059729323822340610e-03,5.220000000000000000e+02,2.963941097259521484e+01,3.796875000000000000e+00
8.908237788107807587e-02,3.581486671791596355e-03,5.280000000000000000e+02,2.998310875892639160e+01,3.796875000000000000e+00
8.900120275739580034e-02,8.892899290898701728e-04,5.340000000000000000e+02,3.032711696624755859e+01,3.796875000000000000e+00
8.891573013973803896e-02,3.774963294420481154e-03,5.400000000000000000e+02,3.067093539237976074e+01,3.796875000000000000e+00
8.882939618883795019e-02,7.083501655952250927e-04,5.460000000000000000e+02,3.101438999176025391e+01,3.796875000000000000e+00
8.873959558300364980e-02,4.717943923283238541e-03,5.520000000000000000e+02,3.135830807685852051e+01,3.796875000000000000e+00
8.861152170388462979e-02,5.121881818480668877e-04,5.580000000000000000e+02,3.170143914222717285e+01,3.796875000000000000e+00
8.861152170388462979e-02,8.641343290010313621e-03,5.640000000000000000e+02,3.204454016685485840e+01,1.898437500000000000e+00
8.861152170388462979e-02,8.641343290010313621e-03,5.700000000000000000e+02,3.238843107223510742e+01,9.492187500000000000e-01
8.837072270615480007e-02,3.554968222438048379e-03,5.760000000000000000e+02,3.273213052749633789e+01,2.847656250000000000e+00
8.829938891359601083e-02,3.212537376574138527e-04,5.820000000000000000e+02,3.307559394836425781e+01,2.847656250000000000e+00
8.817252377093526272e-02,5.879438328466283104e-04,5.880000000000000000e+02,3.341859865188598633e+01,2.847656250000000000e+00
8.813992889074058479e-02,1.530103339098966894e-03,5.940000000000000000e+02,3.376140594482421875e+01,2.847656250000000000e+00
8.812582660052135919e-02,3.050969362156213385e-04,6.000000000000000000e+02,3.410348558425903320e+01,2.847656250000000000e+00
8.811613828433850770e-02,1.154201652614442403e-03,6.060000000000000000e+02,3.444657945632934570e+01,2.847656250000000000e+00
8.810798474477767039e-02,2.783331505577585547e-04,6.120000000000000000e+02,3.478949546813964844e+01,2.847656250000000000e+00
8.810101997106836724e-02,1.019654699458958464e-03,6.180000000000000000e+02,3.513296008110046387e+01,2.847656250000000000e+00
8.809457553960660381e-02,2.726625306579906526e-04,6.240000000000000000e+02,3.547705125808715820e+01,2.847656250000000000e+00
8.808905730565823322e-02,9.042759415776348286e-04,6.300000000000000000e+02,3.582123637199401855e+01,2.847656250000000000e+00
8.808386539440911378e-02,2.767780182597119783e-04,6.360000000000000000e+02,3.616516780853271484e+01,2.847656250000000000e+00
8.808008407853748500e-02,7.165181481665083320e-04,6.420000000000000000e+02,3.650969266891479492e+01,2.847656250000000000e+00
8.807657565967533242e-02,2.906165145740271030e-04,6.480000000000000000e+02,3.685310029983520508e+01,2.847656250000000000e+00
8.807413576292762170e-02,5.510984984637596088e-04,6.540000000000000000e+02,3.719623517990112305e+01,2.847656250000000000e+00
8.807185832728994801e-02,2.943352722411558407e-04,6.600000000000000000e+02,3.753998541831970215e+01,2.847656250000000000e+00
8.806983771930251836e-02,5.050636433229155949e-04,6.660000000000000000e+02,3.788381242752075195e+01,2.847656250000000000e+00
8.806786290197002320e-02,2.941545433013883376e-04,6.720000000000000000e+02,3.822793793678283691e+01,2.847656250000000000e+00
8.806593576354140862e-02,4.940266301225195410e-04,6.780000000000000000e+02,3.857113099098205566e+01,2.847656250000000000e+00
8.806402768310526985e-02,2.940187339611252779e-04,6.840000000000000000e+02,3.891560220718383789e+01,2.847656250000000000e+00
8.806214193309208627e-02,4.873897631060639807e-04,6.900000000000000000e+02,3.926051807403564453e+01,2.847656250000000000e+00
8.806027158770249330e-02,2.939387279639943591e-04,6.960000000000000000e+02,3.960413765907287598e+01,2.847656250000000000e+00
8.805842024261258116e-02,4.813816976182436810e-04,7.020000000000000000e+02,3.994878506660461426e+01,2.847656250000000000e+00
8.805658325784226914e-02,2.938895474965185850e-04,7.080000000000000000e+02,4.029162931442260742e+01,2.847656250000000000e+00
8.805476406401342715e-02,4.756346377159232069e-04,7.140000000000000000e+02,4.063436937332153320e+01,2.847656250000000000e+00
8.805295848791896973e-02,2.938638165383578179e-04,7.200000000000000000e+02,4.097726774215698242e+01,2.847656250000000000e+00
8.805116975426358072e-02,4.701012916698675157e-04,7.260000000000000000e+02,4.132044792175292969e+01,2.847656250000000000e+00
8.804939397859695704e-02,2.938576872910157278e-04,7.320000000000000000e+02,4.166350054740905762e+01,2.847656250000000000e+00
8.804763419120056889e-02,4.647635187107200831e-04,7.380000000000000000e+02,4.200644588470458984e+01,2.847656250000000000e+00
8.804588675714772328e-02,2.938686138656153757e-04,7.440000000000000000e+02,4.234991312026977539e+01,2.847656250000000000e+00
8.804415452763755812e-02,4.596076209882844548e-04,7.500000000000000000e+02,4.269353294372558594e+01,2.847656250000000000e+00
8.804243409182656299e-02,2.938948862872740419e-04,7.560000000000000000e+02,4.303700423240661621e+01,2.847656250000000000e+00
8.804072813635657746e-02,4.546220197977480885e-04,7.620000000000000000e+02,4.337983584403991699e+01,2.847656250000000000e+00
8.803903345291136384e-02,2.939354065011465429e-04,7.680000000000000000e+02,4.372379589080810547e+01,2.847656250000000000e+00
8.803735257695582961e-02,4.497967205882509893e-04,7.740000000000000000e+02,4.406745672225952148e+01,2.847656250000000000e+00
8.803568248386028916e-02,2.939895303631985968e-04,7.800000000000000000e+02,4.441062521934509277e+01,2.847656250000000000e+00
8.803402557019553154e-02,4.451229868684087676e-04,7.860000000000000000e+02,4.475491118431091309e+01,2.847656250000000000e+00
8.803237897841682813e-02,2.940569485741157448e-04,7.920000000000000000e+02,4.509845805168151855e+01,2.847656250000000000e+00
8.803074497746549154e-02,4.405930939403786707e-04,7.980000000000000000e+02,4.544139075279235840e+01,2.847656250000000000e+00
8.802912086216660437e-02,2.941375960102056864e-04,8.040000000000000000e+02,4.578410649299621582e+01,2.847656250000000000e+00
8.802750878416051861e-02,4.362001380130936610e-04,8.100000000000000000e+02,4.612686824798583984e+01,2.847656250000000000e+00
8.802590617753094926e-02,2.942315824109794113e-04,8.160000000000000000e+02,4.647046160697937012e+01,2.847656250000000000e+00
8.802431508608880850e-02,4.319378870031558969e-04,8.220000000000000000e+02,4.681435322761535645e+01,2.847656250000000000e+00
8.802273307143912429e-02,2.943391392571102533e-04,8.280000000000000000e+02,4.715791416168212891e+01,2.847656250000000000e+00
8.802116207825376459e-02,4.278006631185259003e-04,8.340000000000000000e+02,4.750130248069763184e+01,2.847656250000000000e+00
8.801959978510619231e-02,2.944605789926431328e-04,8.400000000000000000e+02,4.784439492225646973e+01,2.847656250000000000e+00
8.801804804550855676e-02,4.237832498498941966e-04,8.460000000000000000e+02,4.818686914443969727e+01,2.847656250000000000e+00
8.801650464547780550e-02,2.945962637098495807e-04,8.520000000000000000e+02,4.852939248085021973e+01,2.847656250000000000e+00
8.801497135469921185e-02,4.198808178346614549e-04,8.580000000000000000e+02,4.887183690071105957e+01,2.847656250000000000e+00
8.801344605800524856e-02,2.947465811262386286e-04,8.640000000000000000e+02,4.921620702743530273e+01,2.847656250000000000e+00
8.801193044799993093e-02,4.160888654123612979e-04,8.700000000000000000e+02,4.956054925918579102e+01,2.847656250000000000e+00
8.801042250049002924e-02,2.949119262103945907e-04,8.760000000000000000e+02,4.990469598770141602e+01,2.847656250000000000e+00
8.800892383721042878e-02,4.124031706927140206e-04,8.820000000000000000e+02,5.024797534942626953e+01,2.847656250000000000e+00
8.800743251779402643e-02,2.950926872059595092e-04,8.880000000000000000e+02,5.059126806259155273e+01,2.847656250000000000e+00
8.800595009883438458e-02,4.088197527042147566e-04,8.940000000000000000e+02,5.093487524986267090e+01,2.847656250000000000e+00
8.800447471725560133e-02,2.952892350971718849e-04,9.000000000000000000e+02,5.127879047393798828e+01,2.847656250000000000e+00
8.800300786979727008e-02,4.053348397513677052e-04,9.060000000000000000e+02,5.162081933021545410e+01,2.847656250000000000e+00
8.800154776468456508e-02,2.955019157806396774e-04,9.120000000000000000e+02,5.196467661857604980e+01,2.847656250000000000e+00
8.800009584369021531e-02,4.019448435302433215e-04,9.180000000000000000e+02,5.230770850181579590e+01,2.847656250000000000e+00
8.799865038083576341e-02,2.957310443755544241e-04,9.240000000000000000e+02,5.265074062347412109e+01,2.847656250000000000e+00
8.799721276744988663e-02,3.986463378719550823e-04,9.300000000000000000e+02,5.299498701095581055e+01,2.847656250000000000e+00
8.799578133827984372e-02,2.959769012313730446e-04,9.360000000000000000e+02,5.333814096450805664e+01,2.847656250000000000e+00
8.799435743840143542e-02,3.954360412276016683e-04,9.420000000000000000e+02,5.368148660659790039e+01,2.847656250000000000e+00
8.799293945860617305e-02,2.962397292892331234e-04,9.480000000000000000e+02,5.402394199371337891e+01,2.847656250000000000e+00
8.799152870160591167e-02,3.923108021949532490e-04,9.540000000000000000e+02,5.436642575263977051e+01,2.847656250000000000e+00
8.799012360990474124e-02,2.965197325275147457e-04,9.600000000000000000e+02,5.470882129669189453e+01,2.847656250000000000e+00
8.798872544746386137e-02,3.892675875314905256e-04,9.660000000000000000e+02,5.505230021476745605e+01,2.847656250000000000e+00
8.798733270448357013e-02,2.968170752792334229e-04,9.720000000000000000e+02,5.539514255523681641e+01,2.847656250000000000e+00
8.798594660953611146e-02,3.863034722096343005e-04,9.780000000000000000e+02,5.573813080787658691e+01,2.847656250000000000e+00
8.798456569678603234e-02,2.971318822530094302e-04,9.840000000000000000e+02,5.608087873458862305e+01,2.847656250000000000e+00
8.798319116254857408e-02,3.834156311574193660e-04,9.900000000000000000e+02,5.642469358444213867e+01,2.847656250000000000e+00
8.798182158147821452e-02,2.974642391236747424e-04,9.960000000000000000e+02,5.676811194419860840e+01,2.847656250000000000e+00
8.798045812055502179e-02,3.806013323957381012e-04,1.002000000000000000e+03,5.711170506477355957e+01,2.847656250000000000e+00
8.797909939168212234e-02,2.978141935852737115e-04,1.008000000000000000e+03,5.745428872108459473e+01,2.847656250000000000e+00
8.797774653523418587e-02,3.778579313366400762e-04,1.014000000000000000e+03,5.779843211174011230e+01,2.847656250000000000e+00
8.797639819733341082e-02,2.981817567798087515e-04,1.020000000000000000e+03,5.814234161376953125e+01,2.847656250000000000e+00
8.797505549430299776e-02,3.751828660503763791e-04,1.026000000000000000e+03,5.848565959930419922e+01,2.847656250000000000e+00
8.797371710364704223e-02,2.985669050315749654e-04,1.032000000000000000e+03,5.882937526702880859e+01,2.847656250000000000e+00
8.797238412002987562e-02,3.725736533417099011e-04,1.038000000000000000e+03,5.917253684997558594e+01,2.847656250000000000e+00
8.797105524967535617e-02,2.989695818296426826e-04,1.044000000000000000e+03,5.951578378677368164e+01,2.847656250000000000e+00
8.796973156783409464e-02,3.700278855036643038e-04,1.050000000000000000e+03,5.985874891281127930e+01,2.847656250000000000e+00
8.796841180694672802e-02,2.993897000110816008e-04,1.056000000000000000e+03,6.020187091827392578e+01,2.847656250000000000e+00
8.796709702496000038e-02,3.675432276383317019e-04,1.062000000000000000e+03,6.054518413543701172e+01,2.847656250000000000e+00
8.796578597817369949e-02,2.998271441055036946e-04,1.068000000000000000e+03,6.088883638381958008e+01,2.847656250000000000e+00
8.796447970921625337e-02,3.651174154518471672e-04,1.074000000000000000e+03,6.123197650909423828e+01,2.847656250000000000e+00
8.796317699602143603e-02,3.002817728078983569e-04,1.080000000000000000e+03,6.157485151290893555e+01,2.847656250000000000e+00
8.796187886777123710e-02,3.627482534450333289e-04,1.086000000000000000e+03,6.191719746589660645e+01,2.847656250000000000e+00
8.796058412192894749e-02,3.007534215514461604e-04,1.092000000000000000e+03,6.225930333137512207e+01,2.847656250000000000e+00
8.795929377599753796e-02,3.604336134328293907e-04,1.098000000000000000e+03,6.260186648368835449e+01,2.847656250000000000e+00
8.795800664497591126e-02,3.012419051564136870e-04,1.104000000000000000e+03,6.294421744346618652e+01,2.847656250000000000e+00
8.795672373635946006e-02,3.581714333350587099e-04,1.110000000000000000e+03,6.328725600242614746e+01,2.847656250000000000e+00
8.795544388078942177e-02,3.017470205339810329e-04,1.116000000000000000e+03,6.363023614883422852e+01,2.847656250000000000e+00
8.795416807733733022e-02,3.559597161893728197e-04,1.122000000000000000e+03,6.397290468215942383e+01,2.847656250000000000e+00
8.795289517048558714e-02,3.022685494267130153e-04,1.128000000000000000e+03,6.431500673294067383e+01,2.847656250000000000e+00
8.795162615238481807e-02,3.537965293434439410e-04,1.134000000000000000e+03,6.465808153152465820e+01,2.847656250000000000e+00
8.795035987964147650e-02,3.028062611693887692e-04,1.140000000000000000e+03,6.500024104118347168e+01,2.847656250000000000e+00
8.794909733891442816e-02,3.516800037893228533e-04,1.146000000000000000e+03,6.534202957153320312e+01,2.847656250000000000e+00
8.794783739729383765e-02,3.033599154555599977e-04,1.152000000000000000e+03,6.568374919891357422e+01,2.847656250000000000e+00
8.794658103730808307e-02,3.496083336075882816e-04,1.158000000000000000e+03,6.602713394165039062e+01,2.847656250000000000e+00
8.794532713496083787e-02,3.039292650966238349e-04,1.164000000000000000e+03,6.636946392059326172e+01,2.847656250000000000e+00
8.794407666994948081e-02,3.475797754929287032e-04,1.170000000000000000e+03,6.671216821670532227e+01,2.847656250000000000e+00
8.794282852568470477e-02,3.045140587616099225e-04,1.176000000000000000e+03,6.705624127388000488e+01,2.847656250000000000e+00
8.794158368027572836e-02,3.455926483362242057e-04,1.182000000000000000e+03,6.740030908584594727e+01,2.847656250000000000e+00
8.794034102309224166e-02,3.051140436865844535e-04,1.188000000000000000e+03,6.774282097816467285e+01,2.847656250000000000e+00
8.793910153184619771e-02,3.436453328415761395e-04,1.194000000000000000e+03,6.808634138107299805e+01,2.847656250000000000e+00
8.793786410047133018e-02,3.057289683438294491e-04,1.200000000000000000e+03,6.842876243591308594e+01,2.847656250000000000e+00
8.793662970742610607e-02,3.417362711590926118e-04,1.206000000000000000e+03,6.877159810066223145e+01,2.847656250000000000e+00
8.793539724986174089e-02,3.063585850615986790e-04,1.212000000000000000e+03,6.911529397964477539e+01,2.847656250000000000e+00
8.793416770808394622e-02,3.398639665170385851e-04,1.218000000000000000e+03,6.945809316635131836e+01,2.847656250000000000e+00
8.793293998115878085e-02,3.070026525862584277e-04,1.224000000000000000e+03,6.980137467384338379e+01,2.847656250000000000e+00
8.793171505230093499e-02,3.380269828389000607e-04,1.230000000000000000e+03,7.014410352706909180e+01,2.847656250000000000e+00
8.793049182122847363e-02,3.076609385791934429e-04,1.236000000000000000e+03,7.048658084869384766e+01,2.847656250000000000e+00
8.792927127509141128e-02,3.362239443331220307e-04,1.242000000000000000e+03,7.082985663414001465e+01,2.847656250000000000e+00
8.792805231303311986e-02,3.083332220418525055e-04,1.248000000000000000e+03,7.117203283309936523e+01,2.847656250000000000e+00
8.792683592713343432e-02,3.344535350452018468e-04,1.254000000000000000e+03,7.151368927955627441e+01,2.847656250000000000e+00
8.792562101476694703e-02,3.090192956629902966e-04,1.260000000000000000e+03,7.185773468017578125e+01,2.847656250000000000e+00
8.792440857390887432e-02,3.327144983631885123e-04,1.266000000000000000e+03,7.220121717453002930e+01,2.847656250000000000e+00
8.792319749900040504e-02,3.097189680830308447e-04,1.272000000000000000e+03,7.254474401473999023e+01,2.847656250000000000e+00
8.792198879485213503e-02,3.310056364699868960e-04,1.278000000000000000e+03,7.288800263404846191e+01,2.847656250000000000e+00
8.792078135183348242e-02,3.104320660712449635e-04,1.284000000000000000e+03,7.323187065124511719e+01,2.847656250000000000e+00
8.791957618250742512e-02,3.293258097366650846e-04,1.290000000000000000e+03,7.357535886764526367e+01,2.847656250000000000e+00
8.791837217205689115e-02,3.111584366124924353e-04,1.296000000000000000e+03,7.391778564453125000e+01,2.847656250000000000e+00
8.791717034169398148e-02,3.276739360529335745e-04,1.302000000000000000e+03,7.426053571701049805e+01,2.847656250000000000e+00
8.791596957032143944e-02,3.118979489010107169e-04,1.308000000000000000e+03,7.460428690910339355e+01,2.847656250000000000e+00
8.791477088867932776e-02,3.260489900921726965e-04,1.314000000000000000e+03,7.494758367538452148e+01,2.847656250000000000e+00
8.791357316831502344e-02,3.126504962397043137e-04,1.320000000000000000e+03,7.529071831703186035e+01,2.847656250000000000e+00
8.791237745035995754e-02,3.244500025097055498e-04,1.326000000000000000e+03,7.563373994827270508e+01,2.847656250000000000e+00
8.791118259794736267e-02,3.134159978444855813e-04,1.332000000000000000e+03,7.597573113441467285e+01,2.847656250000000000e+00
8.790998966345002497e-02,3.228760590742872812e-04,1.338000000000000000e+03,7.631831192970275879e+01,2.847656250000000000e+00
8.790879750054231279e-02,3.141944005541964270e-04,1.344000000000000000e+03,7.666101241111755371e+01,2.847656250000000000e+00
8.790760717367718247e-02,3.213262997339120402e-04,1.350000000000000000e+03,7.700416922569274902e+01,2.847656250000000000e+00
8.790641752603761683e-02,3.149856804474743472e-04,1.356000000000000000e+03,7.734699583053588867e+01,2.847656250000000000e+00
8.790522963498619002e-02,3.197999176182538482e-04,1.362000000000000000e+03,7.768862462043762207e+01,2.847656250000000000e+00
8.790404233219231700e-02,3.157898443692973224e-04,1.368000000000000000e+03,7.803116822242736816e+01,2.847656250000000000e+00
8.790285670875003232e-02,3.182961579808601948e-04,1.374000000000000000e+03,7.837400221824645996e+01,2.847656250000000000e+00
8.790167158380146617e-02,3.166069313707680364e-04,1.380000000000000000e+03,7.871693181991577148e+01,2.847656250000000000e+00
8.790048806298833561e-02,3.168143170853735349e-04,1.386000000000000000e+03,7.905954337120056152e+01,2.847656250000000000e+00
8.789930495191845827e-02,3.174370140667720020e-04,1.392000000000000000e+03,7.940230178833007812e+01,2.847656250000000000e+00
8.789812337159316757e-02,3.153537410408286225e-04,1.398000000000000000e+03,7.974493813514709473e+01,2.847656250000000000e+00
8.789694211308435312e-02,3.182801999174277681e-04,1.404000000000000000e+03,8.008797502517700195e+01,2.847656250000000000e+00
8.789576231356228952e-02,3.139138245917134614e-04,1.410000000000000000e+03,8.043024253845214844e+01,2.847656250000000000e+00
8.789458274856470910e-02,3.191366324399303703e-04,1.416000000000000000e+03,8.077210474014282227e+01,2.847656250000000000e+00
8.789340457223902836e-02,3.124940098693841390e-04,1.422000000000000000e+03,8.111504459381103516e+01,2.847656250000000000e+00
8.789222654359293840e-02,3.200064923586751642e-04,1.428000000000000000e+03,8.145852255821228027e+01,2.847656250000000000e+00
8.789104983455930942e-02,3.110937851118173261e-04,1.434000000000000000e+03,8.180107283592224121e+01,2.847656250000000000e+00
8.788987318662055959e-02,3.208899987024966074e-04,1.440000000000000000e+03,8.214299678802490234e+01,2.847656250000000000e+00
8.788869779030489271e-02,3.097126833590776226e-04,1.446000000000000000e+03,8.248653411865234375e+01,2.847656250000000000e+00
8.788752236857351463e-02,3.217874098585630236e-04,1.452000000000000000e+03,8.282830381393432617e+01,2.847656250000000000e+00
8.788634813136250723e-02,3.083502811325316293e-04,1.458000000000000000e+03,8.317196726799011230e+01,2.847656250000000000e+00
8.788517378211399556e-02,3.226990245937109872e-04,1.464000000000000000e+03,8.351506948471069336e+01,2.847656250000000000e+00
8.788400055098839758e-02,3.070061971056522424e-04,1.470000000000000000e+03,8.385792207717895508e+01,2.847656250000000000e+00
8.788282712090746129e-02,3.236251830543939280e-04,1.476000000000000000e+03,8.420070552825927734e+01,2.847656250000000000e+00
8.788165474307739478e-02,3.056800907747609861e-04,1.482000000000000000e+03,8.454323029518127441e+01,2.847656250000000000e+00
8.788048207889374852e-02,3.245662677574540490e-04,1.488000000000000000e+03,8.488597273826599121e+01,2.847656250000000000e+00
8.787931040143587280e-02,3.043716611377157038e-04,1.494000000000000000e+03,8.522781205177307129e+01,2.847656250000000000e+00
8.787813834956145764e-02,3.255227045844316701e-04,1.500000000000000000e+03,8.557029414176940918e+01,2.847656250000000000e+00
8.787696721905735586e-02,3.030806453887024466e-04,1.506000000000000000e+03,8.591281199455261230e+01,2.847656250000000000e+00
8.787579562522455923e-02,3.264949637926275561e-04,1.512000000000000000e+03,8.625563073158264160e+01,2.847656250000000000e+00
8.787462488739974931e-02,3.018068176367638537e-04,1.518000000000000000e+03,8.659816431999206543e+01,2.847656250000000000e+00
8.787345359629997188e-02,3.274835610565431793e-04,1.524000000000000000e+03,8.694063115119934082e+01,2.847656250000000000e+00
8.787228309566282036e-02,3.005499876554618621e-04,1.530000000000000000e+03,8.728364801406860352e+01,2.847656250000000000e+00
8.787111195058465440e-02,3.284890585537319639e-04,1.536000000000000000e+03,8.762524604797363281e+01,2.847656250000000000e+00
8.786994153006458252e-02,2.993099996704917751e-04,1.542000000000000000e+03,8.796726322174072266e+01,2.847656250000000000e+00
8.786877037253081058e-02,3.295120661090425690e-04,1.548000000000000000e+03,8.830998611450195312e+01,2.847656250000000000e+00
8.786759987311476561e-02,2.980867311912904901e-04,1.554000000000000000e+03,8.865321993827819824e+01,2.847656250000000000e+00
8.786642854251713874e-02,3.305532424113983322e-04,1.560000000000000000e+03,8.899610900878906250e+01,2.847656250000000000e+00
8.786525780288367837e-02,2.968800918920930189e-04,1.566000000000000000e+03,8.933910894393920898e+01,2.847656250000000000e+00
8.786408613611475238e-02,3.316132963169507106e-04,1.572000000000000000e+03,8.968259215354919434e+01,2.847656250000000000e+00
8.786291499226422941e-02,2.956900225465806335e-04,1.578000000000000000e+03,9.002696609497070312e+01,2.847656250000000000e+00
8.786174282334525965e-02,3.326929882522464675e-04,1.584000000000000000e+03,9.037106418609619141e+01,2.847656250000000000e+00
8.786057110822560745e-02,2.945164940195415127e-04,1.590000000000000000e+03,9.071484398841857910e+01,2.847656250000000000e+00
8.785939826792886487e-02,3.337931317303660162e-04,1.596000000000000000e+03,9.105791497230529785e+01,2.847656250000000000e+00
8.785822581105547091e-02,2.933595063173714736e-04,1.602000000000000000e+03,9.140026164054870605e+01,2.847656250000000000e+00
8.785705212652036855e-02,3.349145949923682127e-04,1.608000000000000000e+03,9.174336957931518555e+01,2.847656250000000000e+00
8.785587875358877308e-02,2.922190876980687254e-04,1.614000000000000000e+03,9.208611917495727539e+01,2.847656250000000000e+00
8.785470404793026267e-02,3.360583027853155107e-04,1.620000000000000000e+03,9.242980670928955078e+01,2.847656250000000000e+00
8.785352958042051685e-02,2.910952938396865275e-04,1.626000000000000000e+03,9.277263116836547852e+01,2.847656250000000000e+00
8.785235367232824277e-02,3.372252382870704387e-04,1.632000000000000000e+03,9.311535906791687012e+01,2.847656250000000000e+00
8.785117792709944140e-02,2.899882070645203448e-04,1.638000000000000000e+03,9.345745563507080078e+01,2.847656250000000000e+00
8.785000063042659735e-02,3.384164451865532782e-04,1.644000000000000000e+03,9.379946446418762207e+01,2.847656250000000000e+00
8.784882341930023986e-02,2.888979356145129841e-04,1.650000000000000000e+03,9.414273619651794434e+01,2.847656250000000000e+00
8.784764454264042122e-02,3.396330299263897005e-04,1.656000000000000000e+03,9.448516440391540527e+01,2.847656250000000000e+00
8.784646567197088030e-02,2.878246129711846618e-04,1.662000000000000000e+03,9.482830500602722168e+01,2.847656250000000000e+00
8.784528501822143343e-02,3.408761641130553873e-04,1.668000000000000000e+03,9.517109656333923340e+01,2.847656250000000000e+00
8.784410428845233765e-02,2.867683972113257507e-04,1.674000000000000000e+03,9.551420044898986816e+01,2.847656250000000000e+00
8.784292165436274891e-02,3.421470870970670826e-04,1.680000000000000000e+03,9.585656785964965820e+01,2.847656250000000000e+00
8.784173885956735039e-02,2.857294703873363155e-04,1.686000000000000000e+03,9.619774508476257324e+01,2.847656250000000000e+00
8.784055403527102346e-02,3.434471087234327430e-04,1.692000000000000000e+03,9.653842067718505859e+01,2.847656250000000000e+00
8.783936896267539873e-02,2.847080379184367270e-04,1.698000000000000000e+03,9.688095045089721680e+01,2.847656250000000000e+00
8.783818173120330752e-02,3.447776122493672484e-04,1.704000000000000000e+03,9.722467517852783203e+01,2.847656250000000000e+00
8.783699416069019883e-02,2.837043279765528916e-04,1.710000000000000000e+03,9.756729650497436523e+01,2.847656250000000000e+00
8.783580429746487561e-02,3.461400574231112857e-04,1.716000000000000000e+03,9.791048526763916016e+01,2.847656250000000000e+00
8.783461400105728456e-02,2.827185908475652091e-04,1.722000000000000000e+03,9.825354099273681641e+01,2.847656250000000000e+00
8.783342127336543625e-02,3.475359837138471413e-04,1.728000000000000000e+03,9.859501934051513672e+01,2.847656250000000000e+00
8.783222801468787422e-02,2.817510982458368740e-04,1.734000000000000000e+03,9.893769931793212891e+01,2.847656250000000000e+00
8.783103218113033628e-02,3.489670136788180555e-04,1.740000000000000000e+03,9.927960419654846191e+01,2.847656250000000000e+00
8.782983571484656582e-02,2.808021425567229631e-04,1.746000000000000000e+03,9.962226748466491699e+01,2.847656250000000000e+00
8.782863652476395611e-02,3.504348564488192529e-04,1.752000000000000000e+03,9.996660447120666504e+01,2.847656250000000000e+00
8.782743659598979402e-02,2.798720359784123810e-04,1.758000000000000000e+03,1.003104190826416016e+02,2.847656250000000000e+00
8.782623378886263155e-02,3.519413113088427827e-04,1.764000000000000000e+03,1.006535851955413818e+02,2.847656250000000000e+00
8.782503013255227309e-02,2.789611095311949739e-04,1.770000000000000000e+03,1.009967229366302490e+02,2.847656250000000000e+00
8.782382343737440977e-02,3.534882713445930630e-04,1.776000000000000000e+03,1.013387062549591064e+02,2.847656250000000000e+00
8.782261577767933036e-02,2.780697118985712177e-04,1.782000000000000000e+03,1.016798863410949707e+02,2.847656250000000000e+00
8.782140491230350232e-02,3.550777271203333198e-04,1.788000000000000000e+03,1.020216631889343262e+02,2.847656250000000000e+00
8.782019296190290980e-02,2.771982080611187197e-04,1.794000000000000000e+03,1.023638176918029785e+02,2.847656250000000000e+00
8.781897763235749221e-02,3.567117703467370909e-04,1.800000000000000000e+03,1.027062282562255859e+02,2.847656250000000000e+00
8.781776109175927492e-02,2.763469776803135656e-04,1.806000000000000000e+03,1.030491602420806885e+02,2.847656250000000000e+00
8.781654099153569926e-02,3.583925974909846603e-04,1.812000000000000000e+03,1.033922674655914307e+02,2.847656250000000000e+00
8.781531954834774500e-02,2.755164131857675111e-04,1.818000000000000000e+03,1.037354001998901367e+02,2.847656250000000000e+00
8.781409435765805127e-02,3.601225132737688570e-04,1.824000000000000000e+03,1.040778694152832031e+02,2.847656250000000000e+00
8.781286768582913238e-02,2.747069175156767115e-04,1.830000000000000000e+03,1.044208352565765381e+02,2.847656250000000000e+00
8.781163707083369796e-02,3.619039339906832500e-04,1.836000000000000000e+03,1.047628180980682373e+02,2.847656250000000000e+00
8.781040482986439411e-02,2.739189014565931849e-04,1.842000000000000000e+03,1.051044983863830566e+02,2.847656250000000000e+00
8.780916844186992254e-02,3.637393905868690764e-04,1.848000000000000000e+03,1.054465301036834717e+02,2.847656250000000000e+00
8.780793027599359535e-02,2.731527805250835608e-04,1.854000000000000000e+03,1.057888510227203369e+02,2.847656250000000000e+00
8.780668775062230869e-02,3.656315314059325463e-04,1.860000000000000000e+03,1.061307487487792969e+02,2.847656250000000000e+00
8.780544328795734932e-02,2.724089713304986434e-04,1.866000000000000000e+03,1.064732346534729004e+02,2.847656250000000000e+00
8.780419424428818898e-02,3.675831245249327854e-04,1.872000000000000000e+03,1.068161802291870117e+02,2.847656250000000000e+00
8.780294309596281543e-02,2.716878873548333323e-04,1.878000000000000000e+03,1.071583640575408936e+02,2.847656250000000000e+00
8.780168713564662220e-02,3.695970595786833958e-04,1.884000000000000000e+03,1.075014674663543701e+02,2.847656250000000000e+00
8.780042889489778069e-02,2.709899340829998761e-04,1.890000000000000000e+03,1.078438932895660400e+02,2.847656250000000000e+00
8.779916560124867431e-02,3.716763489671100749e-04,1.896000000000000000e+03,1.081873128414154053e+02,2.847656250000000000e+00
8.779789984249825041e-02,2.703155034142574130e-04,1.902000000000000000e+03,1.085293622016906738e+02,2.847656250000000000e+00
8.779662877956419254e-02,3.738241283305646307e-04,1.908000000000000000e+03,1.088734893798828125e+02,2.847656250000000000e+00
8.779535505747511348e-02,2.696649672837742083e-04,1.914000000000000000e+03,1.092162928581237793e+02,2.847656250000000000e+00
8.779407576909137312e-02,3.760436561684443995e-04,1.920000000000000000e+03,1.095591969490051270e+02,2.847656250000000000e+00
8.779279361760825018e-02,2.690386704219782763e-04,1.926000000000000000e+03,1.099018657207489014e+02,2.847656250000000000e+00
8.779150562643851796e-02,3.783383124677593308e-04,1.932000000000000000e+03,1.102442359924316406e+02,2.847656250000000000e+00
8.779021455781743644e-02,2.684369221787969101e-04,1.938000000000000000e+03,1.105864627361297607e+02,2.847656250000000000e+00
8.778891736438794446e-02,3.807115961995516363e-04,1.944000000000000000e+03,1.109288370609283447e+02,2.847656250000000000e+00
8.778761686822163235e-02,2.678599873402774190e-04,1.950000000000000000e+03,1.112713541984558105e+02,2.847656250000000000e+00
8.778630994995514913e-02,3.831671215325390908e-04,1.956000000000000000e+03,1.116138668060302734e+02,2.847656250000000000e+00
8.778499949220022747e-02,2.673080758663164938e-04,1.962000000000000000e+03,1.119564082622528076e+02,2.847656250000000000e+00
8.778368230245753301e-02,3.857086126064018729e-04,1.968000000000000000e+03,1.122992217540740967e+02,2.847656250000000000e+00
8.778236132447247986e-02,2.667813314807555023e-04,1.974000000000000000e+03,1.126407253742218018e+02,2.847656250000000000e+00
8.778103329161042467e-02,3.883398966996960190e-04,1.980000000000000000e+03,1.129827973842620850e+02,2.847656250000000000e+00
8.777970120921360642e-02,2.662798190487558636e-04,1.986000000000000000e+03,1.133248455524444580e+02,2.847656250000000000e+00
8.777836173567038491e-02,3.910648956224813382e-04,1.992000000000000000e+03,1.136679148674011230e+02,2.847656250000000000e+00
8.777701793822914600e-02,2.658035106816054047e-04,1.998000000000000000e+03,1.140111167430877686e+02,2.847656250000000000e+00
8.777566639964844153e-02,3.938876151588020899e-04,2.004000000000000000e+03,1.143530745506286621e+02,2.847656250000000000e+00
8.777431024921189540e-02,2.653522705156781663e-04,2.010000000000000000e+03,1.146949129104614258e+02,2.847656250000000000e+00
8.777294599361976091e-02,3.968121323819747619e-04,2.016000000000000000e+03,1.150367338657379150e+02,2.847656250000000000e+00
8.777157682410957618e-02,2.649258381208674691e-04,2.022000000000000000e+03,1.153788690567016602e+02,2.847656250000000000e+00
8.777019917115949643e-02,3.998425806646188434e-04,2.028000000000000000e+03,1.157220039367675781e+02,2.847656250000000000e+00
8.776881628763463783e-02,2.645238105040557041e-04,2.034000000000000000e+03,1.160653994083404541e+02,2.847656250000000000e+00
8.776742452793773186e-02,4.029831322067416351e-04,2.040000000000000000e+03,1.164085202217102051e+02,2.847656250000000000e+00
8.776602720595116924e-02,2.641456226855040429e-04,2.046000000000000000e+03,1.167509248256683350e+02,2.847656250000000000e+00
8.776462060051147540e-02,4.062379779098693948e-04,2.052000000000000000e+03,1.170940704345703125e+02,2.847656250000000000e+00
8.776320808557908082e-02,2.637905268409139600e-04,2.058000000000000000e+03,1.174367733001708984e+02,2.847656250000000000e+00
8.776178586535479664e-02,4.096113044318606803e-04,2.064000000000000000e+03,1.177787203788757324e+02,2.847656250000000000e+00
8.776035737255849511e-02,2.634575700186952583e-04,2.070000000000000000e+03,1.181206421852111816e+02,2.847656250000000000e+00
8.775891873817348587e-02,4.131072682690373698e-04,2.076000000000000000e+03,1.184619724750518799e+02,2.847656250000000000e+00
8.775747345192336235e-02,2.631455704620386661e-04,2.082000000000000000e+03,1.188035395145416260e+02,2.847656250000000000e+00
8.775601757355470933e-02,4.167299667274579193e-04,2.088000000000000000e+03,1.191449954509735107e+02,2.847656250000000000e+00
8.775455464753685597e-02,2.628530925879702892e-04,2.094000000000000000e+03,1.194875240325927734e+02,2.847656250000000000e+00
8.775308066500729642e-02,4.204834056671615710e-04,2.100000000000000000e+03,1.198306479454040527e+02,2.847656250000000000e+00
8.775159922234668231e-02,2.625784207019333247e-04,2.106000000000000000e+03,1.201725556850433350e+02,2.847656250000000000e+00
8.775010624545265259e-02,4.243714639312803753e-04,2.112000000000000000e+03,1.205158357620239258e+02,2.847656250000000000e+00
8.774860537912274050e-02,2.623195315561652479e-04,2.118000000000000000e+03,1.208581101894378662e+02,2.847656250000000000e+00
8.774709248823181484e-02,4.283978544096365320e-04,2.124000000000000000e+03,1.211990697383880615e+02,2.847656250000000000e+00
8.774557126174477306e-02,2.620740658948354307e-04,2.130000000000000000e+03,1.215404582023620605e+02,2.847656250000000000e+00
8.774403750869773366e-02,4.325660817345385219e-04,2.136000000000000000e+03,1.218834919929504395e+02,2.847656250000000000e+00
8.774249495711142210e-02,2.618392991683597746e-04,2.142000000000000000e+03,1.222261266708374023e+02,2.847656250000000000e+00
8.774093936646713832e-02,4.368793966696321888e-04,2.148000000000000000e+03,1.225690693855285645e+02,2.847656250000000000e+00
8.773937449774656117e-02,2.616121116453625395e-04,2.154000000000000000e+03,1.229117140769958496e+02,2.847656250000000000e+00
8.773779606840884093e-02,4.413407473339435081e-04,2.160000000000000000e+03,1.232553839683532715e+02,2.847656250000000000e+00
8.773620786518150638e-02,2.613889582042757298e-04,2.166000000000000000e+03,1.235981869697570801e+02,2.847656250000000000e+00
8.773460557244851243e-02,4.459527275093418878e-04,2.172000000000000000e+03,1.239406821727752686e+02,2.847656250000000000e+00
8.773299299419319575e-02,2.611658381495084538e-04,2.178000000000000000e+03,1.242843775749206543e+02,2.847656250000000000e+00
8.773136579227011622e-02,4.507175224176756352e-04,2.184000000000000000e+03,1.246275737285614014e+02,2.847656250000000000e+00
8.772972777797896637e-02,2.609382654719473774e-04,2.190000000000000000e+03,1.249696133136749268e+02,2.847656250000000000e+00
8.772807460299383853e-02,4.556368525342213726e-04,2.196000000000000000e+03,1.253127951622009277e+02,2.847656250000000000e+00
8.772641007434472948e-02,2.607012400628870054e-04,2.202000000000000000e+03,1.256556046009063721e+02,2.847656250000000000e+00
8.772472984790453954e-02,4.607119162410544771e-04,2.208000000000000000e+03,1.259987101554870605e+02,2.847656250000000000e+00
8.772303771297794428e-02,2.604492204987432329e-04,2.214000000000000000e+03,1.263402254581451416e+02,2.847656250000000000e+00
8.772132934629733869e-02,4.659433324362743847e-04,2.220000000000000000e+03,1.266825058460235596e+02,2.847656250000000000e+00
8.771960850386480157e-02,2.601760991458530780e-04,2.226000000000000000e+03,1.270255980491638184e+02,2.847656250000000000e+00
8.771787090249157093e-02,4.713310846265275373e-04,2.232000000000000000e+03,1.273676862716674805e+02,2.847656250000000000e+00
8.771612024689284803e-02,2.598751804969374525e-04,2.238000000000000000e+03,1.277097628116607666e+02,2.847656250000000000e+00
8.771435231604245153e-02,4.768744685770028979e-04,2.244000000000000000e+03,1.280521500110626221e+02,2.847656250000000000e+00
8.771257074265345621e-02,2.595391638521312816e-04,2.250000000000000000e+03,1.283947701454162598e+02,2.847656250000000000e+00
8.771077139314671645e-02,4.825720463187810729e-04,2.256000000000000000e+03,1.287373888492584229e+02,2.847656250000000000e+00
8.770895780441886891e-02,2.591601317087365063e-04,2.262000000000000000e+03,1.290797853469848633e+02,2.847656250000000000e+00
8.770712595919184784e-02,4.884216102812347863e-04,2.268000000000000000e+03,1.294219341278076172e+02,2.847656250000000000e+00
8.770527927121245237e-02,2.587295455398580480e-04,2.274000000000000000e+03,1.297638547420501709e+02,2.847656250000000000e+00
8.770341387233231145e-02,4.944201626104923180e-04,2.280000000000000000e+03,1.301063034534454346e+02,2.847656250000000000e+00
8.770153302181471489e-02,2.582382510412783039e-04,2.286000000000000000e+03,1.304477314949035645e+02,2.847656250000000000e+00
8.769963303788624875e-02,5.005639164717646736e-04,2.292000000000000000e+03,1.307899887561798096e+02,2.847656250000000000e+00
8.769771698943915061e-02,2.576764954340181693e-04,2.298000000000000000e+03,1.311324293613433838e+02,2.847656250000000000e+00
8.769578142322029257e-02,5.068483284686399384e-04,2.304000000000000000e+03,1.314748387336730957e+02,2.847656250000000000e+00
8.769382917666837529e-02,2.570339600591059351e-04,2.310000000000000000e+03,1.318175034523010254e+02,2.847656250000000000e+00
8.769185707262226737e-02,5.132681744719863300e-04,2.316000000000000000e+03,1.321597728729248047e+02,2.847656250000000000e+00
8.768986767004167959e-02,2.562998123360380430e-04,2.322000000000000000e+03,1.325015614032745361e+02,2.847656250000000000e+00
8.768785812142956826e-02,5.198176854374618894e-04,2.328000000000000000e+03,1.328436417579650879e+02,2.847656250000000000e+00
8.768583065341840899e-02,2.554627822353867364e-04,2.334000000000000000e+03,1.331861486434936523e+02,2.847656250000000000e+00
8.768378280837139938e-02,5.264907656416208592e-04,2.340000000000000000e+03,1.335288586616516113e+02,2.847656250000000000e+00
8.768171641887725909e-02,2.545112698193576287e-04,2.346000000000000000e+03,1.338706369400024414e+02,2.847656250000000000e+00
8.767962948465833628e-02,5.332813237928253755e-04,2.352000000000000000e+03,1.342137517929077148e+02,2.847656250000000000e+00
8.767752337341863655e-02,2.534334922399683067e-04,2.358000000000000000e+03,1.345569977760314941e+02,2.847656250000000000e+00
8.767539661777987159e-02,5.401837585580094442e-04,2.364000000000000000e+03,1.348990981578826904e+02,2.847656250000000000e+00
8.767325003906667469e-02,2.522176810027413414e-04,2.370000000000000000e+03,1.352421102523803711e+02,2.847656250000000000e+00
8.767108278718700742e-02,5.471936554588130571e-04,2.376000000000000000e+03,1.355842289924621582e+02,2.847656250000000000e+00
8.766889504305069858e-02,2.508523435105932103e-04,2.382000000000000000e+03,1.359261255264282227e+02,2.847656250000000000e+00
8.766668666796517684e-02,5.543087736972170717e-04,2.388000000000000000e+03,1.362680211067199707e+02,2.847656250000000000e+00
8.766445709348508197e-02,2.493266071880357085e-04,2.394000000000000000e+03,1.366104829311370850e+02,2.847656250000000000e+00
8.766220699712248821e-02,5.615304320246140802e-04,2.400000000000000000e+03,1.369528787136077881e+02,2.847656250000000000e+00
8.765993493422052918e-02,2.476306702578293128e-04,2.406000000000000000e+03,1.372958889007568359e+02,2.847656250000000000e+00
8.765764251505997473e-02,5.688654464023029222e-04,2.412000000000000000e+03,1.376390600204467773e+02,2.847656250000000000e+00
8.765532727009879566e-02,2.457563910826351039e-04,2.418000000000000000e+03,1.379816334247589111e+02,2.847656250000000000e+00
8.765299187189709573e-02,5.763288352102851307e-04,2.424000000000000000e+03,1.383237817287445068e+02,2.847656250000000000e+00
8.765063265038870732e-02,2.436980587301205493e-04,2.430000000000000000e+03,1.386666994094848633e+02,2.847656250000000000e+00
8.764825348420736406e-02,5.839475998676450568e-04,2.436000000000000000e+03,1.390099768638610840e+02,2.847656250000000000e+00
8.764584929323096518e-02,2.414534022889009562e-04,2.442000000000000000e+03,1.393530883789062500e+02,2.847656250000000000e+00
8.764342532177107903e-02,5.917660252498007029e-04,2.448000000000000000e+03,1.396968665122985840e+02,2.847656250000000000e+00
8.764097482670848982e-02,2.390249172457002181e-04,2.454000000000000000e+03,1.400411036014556885e+02,2.847656250000000000e+00
8.763850459521685399e-02,5.998531498380254689e-04,2.460000000000000000e+03,1.403844854831695557e+02,2.847656250000000000e+00
8.763600591145992436e-02,2.364216166046886728e-04,2.466000000000000000e+03,1.407270588874816895e+02,2.847656250000000000e+00
8.763348730233308514e-02,6.083133705935892107e-04,2.472000000000000000e+03,1.410688102245330811e+02,2.847656250000000000e+00
8.763093769353912099e-02,2.336613564422752431e-04,2.478000000000000000e+03,1.414113538265228271e+02,2.847656250000000000e+00
8.762836757076668259e-02,6.173016405098279060e-04,2.484000000000000000e+03,1.417539515495300293e+02,2.847656250000000000e+00
8.762576301103419674e-02,2.307739465296062751e-04,2.490000000000000000e+03,1.420955128669738770e+02,2.847656250000000000e+00
8.762313670325784509e-02,6.270455068833372895e-04,2.496000000000000000e+03,1.424380545616149902e+02,2.847656250000000000e+00
8.762047123772037649e-02,2.278053465419712850e-04,2.502000000000000000e+03,1.427799181938171387e+02,2.847656250000000000e+00
8.761778178038708009e-02,6.378775411474633386e-04,2.508000000000000000e+03,1.431222844123840332e+02,2.847656250000000000e+00
8.761504658064434015e-02,2.248233838274412105e-04,2.514000000000000000e+03,1.434652304649353027e+02,2.847656250000000000e+00
8.761228358999884058e-02,6.502839335826193952e-04,2.520000000000000000e+03,1.438073911666870117e+02,2.847656250000000000e+00
8.760946553497700462e-02,2.219256387704117688e-04,2.526000000000000000e+03,1.441485178470611572e+02,2.847656250000000000e+00
8.760661350288601046e-02,6.649789763543209479e-04,2.532000000000000000e+03,1.444902930259704590e+02,2.847656250000000000e+00
8.760369299691306288e-02,2.192504827965201188e-04,2.538000000000000000e+03,1.448318965435028076e+02,2.847656250000000000e+00
8.760072864179704877e-02,6.830225379180288395e-04,2.544000000000000000e+03,1.451743323802947998e+02,2.847656250000000000e+00
8.759767615633727578e-02,2.169928323325076840e-04,2.550000000000000000e+03,1.455174560546875000e+02,2.847656250000000000e+00
8.759456416832461789e-02,7.060122797682671491e-04,2.556000000000000000e+03,1.458602070808410645e+02,2.847656250000000000e+00
8.759133454090908821e-02,2.154272445154252372e-04,2.562000000000000000e+03,1.462019600868225098e+02,2.847656250000000000e+00
8.758802044894462013e-02,7.364136613713624050e-04,2.568000000000000000e+03,1.465454401969909668e+02,2.847656250000000000e+00
8.758454299760728978e-02,2.149431231681539175e-04,2.574000000000000000e+03,1.468879723548889160e+02,2.847656250000000000e+00
8.758094053878641427e-02,7.781638797613412610e-04,2.580000000000000000e+03,1.472305757999420166e+02,2.847656250000000000e+00
8.757710076617711281e-02,2.161016153271746944e-04,2.586000000000000000e+03,1.475728967189788818e+02,2.847656250000000000e+00
8.757306789100385847e-02,8.378763421518451446e-04,2.592000000000000000e+03,1.479153418540954590e+02,2.847656250000000000e+00
8.756867060452772078e-02,2.197359289289340821e-04,2.598000000000000000e+03,1.482585403919219971e+02,2.847656250000000000e+00
8.756395953348386496e-02,9.275416231387658902e-04,2.604000000000000000e+03,1.486026554107666016e+02,2.847656250000000000e+00
8.755864540826097109e-02,2.271517671313007919e-04,2.610000000000000000e+03,1.489461960792541504e+02,2.847656250000000000e+00
8.755278533868122992e-02,1.071666056498518085e-03,2.616000000000000000e+03,1.492894287109375000e+02,2.847656250000000000e+00
8.754580834225629549e-02,2.406031001330392438e-04,2.622000000000000000e+03,1.496312100887298584e+02,2.847656250000000000e+00
8.753778278152996029e-02,1.331407686752008939e-03,2.628000000000000000e+03,1.499737751483917236e+02,2.847656250000000000e+00
8.752724191143147758e-02,2.647299270073471384e-04,2.634000000000000000e+03,1.503158032894134521e+02,2.847656250000000000e+00
8.751448969815195378e-02,1.930201890779257093e-03,2.640000000000000000e+03,1.506582546234130859e+02,2.847656250000000000e+00
8.749304132822006974e-02,3.130091131716724977e-04,2.646000000000000000e+03,1.510006291866302490e+02,2.847656250000000000e+00
8.749304132822006974e-02,5.427885902353703391e-03,2.652000000000000000e+03,1.513420629501342773e+02,1.423828125000000000e+00
8.749304132822006974e-02,5.427885902353703391e-03,2.658000000000000000e+03,1.516846485137939453e+02,7.119140625000000000e-01
8.749304132822006974e-02,5.427885902353703391e-03,2.664000000000000000e+03,1.520264618396759033e+02,3.559570312500000000e-01
8.749304132822006974e-02,5.150704949977357935e-03,2.670000000000000000e+03,1.523678281307220459e+02,1.779785156250000000e-01
8.745755373414561273e-02,2.232379490780836591e-03,2.676000000000000000e+03,1.527101302146911621e+02,5.339355468750000000e-01
8.742949716444947672e-02,4.005573426284735061e-04,2.682000000000000000e+03,1.530517451763153076e+02,5.339355468750000000e-01
8.741361426999272322e-02,5.255478225433053360e-03,2.688000000000000000e+03,1.533936481475830078e+02,2.669677734375000000e-01
8.727092280088913356e-02,5.611416935735947424e-04,2.694000000000000000e+03,1.537352728843688965e+02,2.669677734375000000e-01
8.710718692811972308e-02,1.023073752800604400e-03,2.700000000000000000e+03,1.539454290866851807e+02,2.669677734375000000e-01
8.709760689433232450e-02,9.412422117115810038e-04,2.706000000000000000e+03,1.542869617938995361e+02,2.669677734375000000e-01
8.708791342772656541e-02,1.028981944156431849e-03,2.712000000000000000e+03,1.546299173831939697e+02,2.669677734375000000e-01
8.707805921187319886e-02,9.690309360454013024e-04,2.718000000000000000e+03,1.549728615283966064e+02,2.669677734375000000e-01
8.706808410452837599e-02,1.034768369470146464e-03,2.724000000000000000e+03,1.553142004013061523e+02,2.669677734375000000e-01
8.705794407528892609e-02,9.977017522077864364e-04,2.730000000000000000e+03,1.556557302474975586e+02,2.669677734375000000e-01
8.704767504224709962e-02,1.040437438190672725e-03,2.736000000000000000e+03,1.559983608722686768e+02,2.669677734375000000e-01
8.703723645124158970e-02,1.027321536082408809e-03,2.742000000000000000e+03,1.563400659561157227e+02,2.669677734375000000e-01
8.702666001678417695e-02,1.045993712522219014e-03,2.748000000000000000e+03,1.566822590827941895e+02,2.669677734375000000e-01
8.701590885834029065e-02,1.057964687562271003e-03,2.754000000000000000e+03,1.570244174003601074e+02,2.669677734375000000e-01
8.700501021163391246e-02,1.051441499972495660e-03,2.760000000000000000e+03,1.573666450977325439e+02,2.669677734375000000e-01
8.699393106768481265e-02,1.089714178716048127e-03,2.766000000000000000e+03,1.577085673809051514e+02,2.669677734375000000e-01
8.698269389564747267e-02,1.056784814204443949e-03,2.772000000000000000e+03,1.580506944656372070e+02,2.669677734375000000e-01
8.697126975524126224e-02,1.122662825178733252e-03,2.778000000000000000e+03,1.583919394016265869e+02,2.669677734375000000e-01
8.695967604751871083e-02,1.062027342698175720e-03,2.784000000000000000e+03,1.587341120243072510e+02,2.669677734375000000e-01
8.694788809534373386e-02,1.156914822240172856e-03,2.790000000000000000e+03,1.590756804943084717e+02,2.669677734375000000e-01
8.693591791523103129e-02,1.067172417441111538e-03,2.796000000000000000e+03,1.594175641536712646e+02,2.669677734375000000e-01
8.692374528219758145e-02,1.192587606996686582e-03,2.802000000000000000e+03,1.597591907978057861e+02,2.669677734375000000e-01
8.691137649579533386e-02,1.072222985687412396e-03,2.808000000000000000e+03,1.601010084152221680e+02,2.669677734375000000e-01
8.689879596290397967e-02,1.229814127156415903e-03,2.814000000000000000e+03,1.604428422451019287e+02,2.669677734375000000e-01
8.688600391674808354e-02,1.077181578263899193e-03,2.820000000000000000e+03,1.607838749885559082e+02,2.669677734375000000e-01
8.687298956106580261e-02,1.268745622681359108e-03,2.826000000000000000e+03,1.611243748664855957e+02,2.669677734375000000e-01
8.685974669573624796e-02,1.082050273043159028e-03,2.832000000000000000e+03,1.614647927284240723e+02,2.669677734375000000e-01
8.684626946407213166e-02,1.309555061142039572e-03,2.838000000000000000e+03,1.618053035736083984e+02,2.669677734375000000e-01
8.683254484761271375e-02,1.086830651098462473e-03,2.844000000000000000e+03,1.621469440460205078e+02,2.669677734375000000e-01
8.681857203911536036e-02,1.352441415431165179e-03,2.850000000000000000e+03,1.624881162643432617e+02,2.669677734375000000e-01
8.680433079910540584e-02,1.091523742701017933e-03,2.856000000000000000e+03,1.628289344310760498e+02,2.669677734375000000e-01
8.678982543202473643e-02,1.397635039256830795e-03,2.862000000000000000e+03,1.631699471473693848e+02,2.669677734375000000e-01
8.677502805828697652e-02,1.096129959683908453e-03,2.868000000000000000e+03,1.635108802318572998e+02,2.669677734375000000e-01
8.675994808785449097e-02,1.445404490598045655e-03,2.874000000000000000e+03,1.638514561653137207e+02,2.669677734375000000e-01
8.674454956823134111e-02,1.100649009700872035e-03,2.880000000000000000e+03,1.641921398639678955e+02,2.669677734375000000e-01
8.672884691096044429e-02,1.496065289961585974e-03,2.886000000000000000e+03,1.645330128669738770e+02,2.669677734375000000e-01
8.671279564909081805e-02,1.105079786413609927e-03,2.892000000000000000e+03,1.648733220100402832e+02,2.669677734375000000e-01
8.669641495215579807e-02,1.549991300774176961e-03,2.898000000000000000e+03,1.652152197360992432e+02,2.669677734375000000e-01
8.667965139678951436e-02,1.109420227421780911e-03,2.904000000000000000e+03,1.655573117733001709e+02,2.669677734375000000e-01
8.666252846695871037e-02,1.607629718975207671e-03,2.910000000000000000e+03,1.658994297981262207e+02,2.669677734375000000e-01
8.664498335397589901e-02,1.113667128433110760e-03,2.916000000000000000e+03,1.662424612045288086e+02,2.669677734375000000e-01
8.662704312475280610e-02,1.669521116301320770e-03,2.922000000000000000e+03,1.665844988822937012e+02,2.669677734375000000e-01
8.660863519073047634e-02,1.117815897142607033e-03,2.928000000000000000e+03,1.669261410236358643e+02,2.669677734375000000e-01
8.658978905215730659e-02,1.736326695970953887e-03,2.934000000000000000e+03,1.672679181098937988e+02,2.669677734375000000e-01
8.657042201376026480e-02,1.121860222514048551e-03,2.940000000000000000e+03,1.676093604564666748e+02,2.669677734375000000e-01
8.655056424536719528e-02,1.808866063388039295e-03,2.946000000000000000e+03,1.679521303176879883e+02,2.669677734375000000e-01
8.653012273789484343e-02,1.125791622838679621e-03,2.952000000000000000e+03,1.682948515415191650e+02,2.669677734375000000e-01
8.650912565167008517e-02,1.888170699692026319e-03,2.958000000000000000e+03,1.686375629901885986e+02,2.669677734375000000e-01
8.648746965780267082e-02,1.129598815878439131e-03,2.964000000000000000e+03,1.689798936843872070e+02,2.669677734375000000e-01
8.646517683898505280e-02,1.975561534859004553e-03,2.970000000000000000e+03,1.693217642307281494e+02,2.669677734375000000e-01
8.644213386950416744e-02,1.133266820637298528e-03,2.976000000000000000e+03,1.696637711524963379e+02,2.669677734375000000e-01
8.641835053126516175e-02,2.072764683979517499e-03,2.982000000000000000e+03,1.700060167312622070e+02,2.669677734375000000e-01
8.639370435630711054e-02,1.136775641351391941e-03,2.988000000000000000e+03,1.703466606140136719e+02,2.669677734375000000e-01
8.636818316824096398e-02,2.182089852119566652e-03,2.994000000000000000e+03,1.706884231567382812e+02,2.669677734375000000e-01
8.634165706677102148e-02,1.140098276838134861e-03,3.000000000000000000e+03,1.710304272174835205e+02,2.669677734375000000e-01
8.631407660459472497e-02,2.306716128878763886e-03,3.006000000000000000e+03,1.713718256950378418e+02,2.669677734375000000e-01
8.628530753471777559e-02,1.143197592402723324e-03,3.012000000000000000e+03,1.717140781879425049e+02,2.669677734375000000e-01
8.625523813354014913e-02,2.451171389424840717e-03,3.018000000000000000e+03,1.720555312633514404e+02,2.669677734375000000e-01
8.622373510173153566e-02,1.146021172523657792e-03,3.024000000000000000e+03,1.723977870941162109e+02,2.669677734375000000e-01
8.619058197417192591e-02,2.622182900140568665e-03,3.030000000000000000e+03,1.727387747764587402e+02,2.669677734375000000e-01
8.615565518924628297e-02,1.148492356474233901e-03,3.036000000000000000e+03,1.730791137218475342e+02,2.669677734375000000e-01
8.611855759106823438e-02,2.830296124306445719e-03,3.042000000000000000e+03,1.734202907085418701e+02,2.669677734375000000e-01
8.607918935226281654e-02,1.150493469826268213e-03,3.048000000000000000e+03,1.737617223262786865e+02,2.669677734375000000e-01
8.603682706544264758e-02,3.093246206303639986e-03,3.054000000000000000e+03,1.741024580001831055e+02,2.669677734375000000e-01
8.599141451875011444e-02,1.151831407409656871e-03,3.060000000000000000e+03,1.744445533752441406e+02,2.669677734375000000e-01
8.594159544621332580e-02,3.443881844861307415e-03,3.066000000000000000e+03,1.747860383987426758e+02,2.669677734375000000e-01
8.588737194470569269e-02,1.152157532439363656e-03,3.072000000000000000e+03,1.751266338825225830e+02,2.669677734375000000e-01
8.582601706722642332e-02,3.952281753467457026e-03,3.078000000000000000e+03,1.754684796333312988e+02,2.669677734375000000e-01
8.575750016603382597e-02,1.150744309988552825e-03,3.084000000000000000e+03,1.758103444576263428e+02,2.669677734375000000e-01
8.567557414674698002e-02,4.806551949912621705e-03,3.090000000000000000e+03,1.761525747776031494e+02,2.669677734375000000e-01
8.557903912896014376e-02,1.145656367348303357e-03,3.096000000000000000e+03,1.764946348667144775e+02,2.669677734375000000e-01
8.544940924968158491e-02,6.675402023034834008e-03,3.102000000000000000e+03,1.768363509178161621e+02,8.009033203125000000e-01
8.527474739762173905e-02,1.129324315638985127e-03,3.108000000000000000e+03,1.771790628433227539e+02,8.009033203125000000e-01
8.493383035915960666e-02,1.198027358422561715e-02,3.114000000000000000e+03,1.775213837623596191e+02,8.009033203125000000e-01
8.442874896832576470e-02,1.014471800840227762e-03,3.120000000000000000e+03,1.778635618686676025e+02,8.009033203125000000e-01
8.432598274974811847e-02,4.891596702933055305e-03,3.126000000000000000e+03,1.782045991420745850e+02,8.009033203125000000e-01
8.423644784166461896e-02,9.782328389472709149e-04,3.132000000000000000e+03,1.785454859733581543e+02,8.009033203125000000e-01
8.418449896903151819e-02,3.558899273260986672e-03,3.138000000000000000e+03,1.788866720199584961e+02,8.009033203125000000e-01
8.413626708074237182e-02,9.526920833242556903e-04,3.144000000000000000e+03,1.792293264865875244e+02,8.009033203125000000e-01
8.409863115107549247e-02,3.031335778465620110e-03,3.150000000000000000e+03,1.795711796283721924e+02,8.009033203125000000e-01
8.406318146917637901e-02,9.285958665147119213e-04,3.156000000000000000e+03,1.799118568897247314e+02,8.009033203125000000e-01
8.403333489617732799e-02,2.692679646204387215e-03,3.162000000000000000e+03,1.802531988620758057e+02,8.009033203125000000e-01
8.400503347866869475e-02,9.051863852636071392e-04,3.168000000000000000e+03,1.805937807559967041e+02,8.009033203125000000e-01
8.398028958247732989e-02,2.443154078742791266e-03,3.174000000000000000e+03,1.809341723918914795e+02,8.009033203125000000e-01
8.395673343490658858e-02,8.823271580677945550e-04,3.180000000000000000e+03,1.812753889560699463e+02,8.009033203125000000e-01
8.393566204098126815e-02,2.245922282288930535e-03,3.186000000000000000e+03,1.816166651248931885e+02,8.009033203125000000e-01
8.391554737761393323e-02,8.600282287548173749e-04,3.192000000000000000e+03,1.819576697349548340e+02,8.009033203125000000e-01
8.389727417526167408e-02,2.083260180967397724e-03,3.198000000000000000e+03,1.822995789051055908e+02,8.009033203125000000e-01
8.387979437248438419e-02,8.383374231425095094e-04,3.204000000000000000e+03,1.826409499645233154e+02,8.009033203125000000e-01
8.386373568202240558e-02,1.945277883926329948e-03,3.210000000000000000e+03,1.829818255901336670e+02,8.009033203125000000e-01
8.384834791621892380e-02,8.173068300216347138e-04,3.216000000000000000e+03,1.833229942321777344e+02,8.009033203125000000e-01
8.383408958428124891e-02,1.825889927772935328e-03,3.222000000000000000e+03,1.836642172336578369e+02,8.009033203125000000e-01
8.382040653470526625e-02,7.969814327180097446e-04,3.228000000000000000e+03,1.840043945312500000e+02,8.009033203125000000e-01
8.380764133070400801e-02,1.721077888234391531e-03,3.234000000000000000e+03,1.843463604450225830e+02,8.009033203125000000e-01
8.379537452245883200e-02,7.773955941164150882e-04,3.240000000000000000e+03,1.846882431507110596e+02,8.009033203125000000e-01
8.378386674277595036e-02,1.628041272314304779e-03,3.246000000000000000e+03,1.850305218696594238e+02,8.009033203125000000e-01
8.377279421663362535e-02,7.585726105184698725e-04,3.252000000000000000e+03,1.853723113536834717e+02,8.009033203125000000e-01
8.376235825570166327e-02,1.544743102309910224e-03,3.258000000000000000e+03,1.857145223617553711e+02,8.009033203125000000e-01
8.375230485198567609e-02,7.405254958858138725e-04,3.264000000000000000e+03,1.860565769672393799e+02,8.009033203125000000e-01
8.374279150611022016e-02,1.469649277706750563e-03,3.270000000000000000e+03,1.863979673385620117e+02,8.009033203125000000e-01
8.373361618919461513e-02,7.232582233304694127e-04,3.276000000000000000e+03,1.867398993968963623e+02,8.009033203125000000e-01
8.372490350697003869e-02,1.401570637977554235e-03,3.282000000000000000e+03,1.870817863941192627e+02,8.009033203125000000e-01
8.371649085721202810e-02,7.067670808669621789e-04,3.288000000000000000e+03,1.874237103462219238e+02,8.009033203125000000e-01
8.370847779819484691e-02,1.339562865821177645e-03,3.294000000000000000e+03,1.877656321525573730e+02,8.009033203125000000e-01
8.370073209238791667e-02,6.910419867717105527e-04,3.300000000000000000e+03,1.881079497337341309e+02,8.009033203125000000e-01
8.369333399345318947e-02,1.282860620960101080e-03,3.306000000000000000e+03,1.884495813846588135e+02,8.009033203125000000e-01
8.368617495941658990e-02,6.760676973320748186e-04,3.312000000000000000e+03,1.887908177375793457e+02,8.009033203125000000e-01
8.367932020645511837e-02,1.230832786166095828e-03,3.318000000000000000e+03,1.891318604946136475e+02,8.009033203125000000e-01
8.367267989840233844e-02,6.618248819695546651e-04,3.324000000000000000e+03,1.894731621742248535e+02,8.009033203125000000e-01
8.366630742659982023e-02,1.182951198915285513e-03,3.330000000000000000e+03,1.898145267963409424e+02,8.009033203125000000e-01
8.366012787358309555e-02,6.482910614548856179e-04,3.336000000000000000e+03,1.901554694175720215e+02,8.009033203125000000e-01
8.365418525267162564e-02,1.138768261109799869e-03,3.342000000000000000e+03,1.904971132278442383e+02,8.009033203125000000e-01
8.364841665438166318e-02,6.354414150124882863e-04,3.348000000000000000e+03,1.908372938632965088e+02,8.009033203125000000e-01
8.364285859668793566e-02,1.097900549704390908e-03,3.354000000000000000e+03,1.911779282093048096e+02,8.009033203125000000e-01
8.363745791581837785e-02,6.232494667303302557e-04,3.360000000000000000e+03,1.915196363925933838e+02,8.009033203125000000e-01
8.363224509631819736e-02,1.060016579197239212e-03,3.366000000000000000e+03,1.918612425327301025e+02,8.009033203125000000e-01
8.362717494416622988e-02,6.116876634551211096e-04,3.372000000000000000e+03,1.922016727924346924e+02,8.009033203125000000e-01
8.362227305508465602e-02,1.024827497248086963e-03,3.378000000000000000e+03,1.925426256656646729e+02,8.009033203125000000e-01
8.361750079795311763e-02,6.007278566187053415e-04,3.384000000000000000e+03,1.928835096359252930e+02,8.009033203125000000e-01
8.361287978261296161e-02,9.920798919004116933e-04,3.390000000000000000e+03,1.932243351936340332e+02,8.009033203125000000e-01
8.360837681718460979e-02,5.903416999379454714e-04,3.396000000000000000e+03,1.935652275085449219e+02,8.009033203125000000e-01
8.360401024287436589e-02,9.615501453991861071e-04,3.402000000000000000e+03,1.939077310562133789e+02,8.009033203125000000e-01
8.359975140277926819e-02,5.805009740548849970e-04,3.408000000000000000e+03,1.942496778964996338e+02,8.009033203125000000e-01
8.359561594286918362e-02,9.330399389048622599e-04,3.414000000000000000e+03,1.945922670364379883e+02,8.009033203125000000e-01
8.359157900843855460e-02,5.711778481574268564e-04,3.420000000000000000e+03,1.949341487884521484e+02,8.009033203125000000e-01
8.358765401136569739e-02,9.063726263679204370e-04,3.426000000000000000e+03,1.952756102085113525e+02,8.009033203125000000e-01
8.358381930149134942e-02,5.623450875626846528e-04,3.432000000000000000e+03,1.956168587207794189e+02,8.009033203125000000e-01
8.358008642955097600e-02,8.813902739182524629e-04,3.438000000000000000e+03,1.959577407836914062e+02,8.009033203125000000e-01
8.357643645955767364e-02,5.539762152224306669e-04,3.444000000000000000e+03,1.962988080978393555e+02,8.009033203125000000e-01
8.357287938432220176e-02,8.579512154974994285e-04,3.450000000000000000e+03,1.966393036842346191e+02,8.009033203125000000e-01
8.356939857741249589e-02,5.460456341537450265e-04,3.456000000000000000e+03,1.969804894924163818e+02,8.009033203125000000e-01
8.356600272147798880e-02,8.359280138912480659e-04,3.462000000000000000e+03,1.973220994472503662e+02,8.009033203125000000e-01
8.356267716401891144e-02,5.385287169235772851e-04,3.468000000000000000e+03,1.976633369922637939e+02,8.009033203125000000e-01
8.355942948094305378e-02,8.152057438465796536e-04,3.474000000000000000e+03,1.980043244361877441e+02,8.009033203125000000e-01
8.355624671390318725e-02,5.314018675269550343e-04,3.480000000000000000e+03,1.983450949192047119e+02,8.009033203125000000e-01
8.355313549984361154e-02,7.956805339290456145e-04,3.486000000000000000e+03,1.986859817504882812e+02,8.009033203125000000e-01
8.355008434024221997e-02,5.246425602929623852e-04,3.492000000000000000e+03,1.990275681018829346e+02,8.009033203125000000e-01
8.354709907207093222e-02,7.772583184279845733e-04,3.498000000000000000e+03,1.993692502975463867e+02,8.009033203125000000e-01
8.354416945949638684e-02,5.182293598259643140e-04,3.504000000000000000e+03,1.997109284400939941e+02,8.009033203125000000e-01
8.354130065515091852e-02,7.598537614908634254e-04,3.510000000000000000e+03,2.000528919696807861e+02,8.009033203125000000e-01
8.353848351933690353e-02,5.121419254348591986e-04,3.516000000000000000e+03,2.003939869403839111e+02,8.009033203125000000e-01
8.353572261694292012e-02,7.433893238152480603e-04,3.522000000000000000e+03,2.007344317436218262e+02,8.009033203125000000e-01
8.353300976312251491e-02,5.063610030148311004e-04,3.528000000000000000e+03,2.010753917694091797e+02,8.009033203125000000e-01
8.353034901603569040e-02,7.277944483911464018e-04,3.534000000000000000e+03,2.014162008762359619e+02,8.009033203125000000e-01
8.352773302537362665e-02,5.008684069162388933e-04,3.540000000000000000e+03,2.017564680576324463e+02,8.009033203125000000e-01
8.352516541077931178e-02,7.130048464952155494e-04,3.546000000000000000e+03,2.020974609851837158e+02,8.009033203125000000e-01
8.352263955364651327e-02,4.956469939588997557e-04,3.552000000000000000e+03,2.024386353492736816e+02,8.009033203125000000e-01
8.352015869275050686e-02,6.989618687639771039e-04,3.558000000000000000e+03,2.027797651290893555e+02,8.009033203125000000e-01
8.351771685297960934e-02,4.906806314207372679e-04,3.564000000000000000e+03,2.031216754913330078e+02,8.009033203125000000e-01
8.351531694114380788e-02,6.856119489900986677e-04,3.570000000000000000e+03,2.034634752273559570e+02,8.009033203125000000e-01
8.351295354970651730e-02,4.859541605424417838e-04,3.576000000000000000e+03,2.038049788475036621e+02,8.009033203125000000e-01
8.351062929514548039e-02,6.729061104939511448e-04,3.582000000000000000e+03,2.041462092399597168e+02,8.009033203125000000e-01
8.350833927194162287e-02,4.814533568401439269e-04,3.588000000000000000e+03,2.044876039028167725e+02,8.009033203125000000e-01
8.350608584181039296e-02,6.607995266631437603e-04,3.594000000000000000e+03,2.048293027877807617e+02,8.009033203125000000e-01
8.350386454446157014e-02,4.771648883011015405e-04,3.600000000000000000e+03,2.051708915233612061e+02,8.009033203125000000e-01
8.350167751734346999e-02,6.492511286425340115e-04,3.606000000000000000e+03,2.055124740600585938e+02,8.009033203125000000e-01
8.349952069605230676e-02,4.730762723503898620e-04,3.612000000000000000e+03,2.058537156581878662e+02,8.009033203125000000e-01
8.349739602000279259e-02,6.382232542684981207e-04,3.618000000000000000e+03,2.061944622993469238e+02,8.009033203125000000e-01
8.349529977767906896e-02,4.691758323150779222e-04,3.624000000000000000e+03,2.065361118316650391e+02,8.009033203125000000e-01
8.349323373310496565e-02,6.276813332426763427e-04,3.630000000000000000e+03,2.068769440650939941e+02,8.009033203125000000e-01
8.349119449007592897e-02,4.654526539739880695e-04,3.636000000000000000e+03,2.072166180610656738e+02,8.009033203125000000e-01
8.348918365683238862e-02,6.175936042743251789e-04,3.642000000000000000e+03,2.075571572780609131e+02,8.009033203125000000e-01
8.348719811955264414e-02,4.618965426629505428e-04,3.648000000000000000e+03,2.078980720043182373e+02,8.009033203125000000e-01
8.348523934772753008e-02,6.079308605229297299e-04,3.654000000000000000e+03,2.082388355731964111e+02,8.009033203125000000e-01
8.348330448098631451e-02,4.584979813048364731e-04,3.660000000000000000e+03,2.085787928104400635e+02,8.009033203125000000e-01
8.348139486491452932e-02,5.986662201726574263e-04,3.666000000000000000e+03,2.089201023578643799e+02,8.009033203125000000e-01
8.347950786710703341e-02,4.552480896487157537e-04,3.672000000000000000e+03,2.092602920532226562e+02,8.009033203125000000e-01
8.347764472222037047e-02,5.897749193864309679e-04,3.678000000000000000e+03,2.096006314754486084e+02,8.009033203125000000e-01
8.347580300330938174e-02,4.521385849310382166e-04,3.684000000000000000e+03,2.099418277740478516e+02,8.009033203125000000e-01
8.347398384547927153e-02,5.812341252367618505e-04,3.690000000000000000e+03,2.102828207015991211e+02,8.009033203125000000e-01
8.347218500732309088e-02,4.491617441118278781e-04,3.696000000000000000e+03,2.106234059333801270e+02,8.009033203125000000e-01
8.347040753440014560e-02,5.730227665076523431e-04,3.702000000000000000e+03,2.109645650386810303e+02,8.009033203125000000e-01
8.346864935316562761e-02,4.463103677894976430e-04,3.708000000000000000e+03,2.113058180809020996e+02,8.009033203125000000e-01
8.346691142845719114e-02,5.651213805128860916e-04,3.714000000000000000e+03,2.116470739841461182e+02,8.009033203125000000e-01
8.346519183887339544e-02,4.435777458570119608e-04,3.720000000000000000e+03,2.119882974624633789e+02,8.009033203125000000e-01
8.346349147633463916e-02,5.575119742930568318e-04,3.726000000000000000e+03,2.123295907974243164e+02,8.009033203125000000e-01
8.346180855757368011e-02,4.409576249288591626e-04,3.732000000000000000e+03,2.126708941459655762e+02,8.009033203125000000e-01
8.346014390851529130e-02,5.501778987393563750e-04,3.738000000000000000e+03,2.130125284194946289e+02,8.009033203125000000e-01
8.345849587151449311e-02,4.384441775414908596e-04,3.744000000000000000e+03,2.133546195030212402e+02,8.009033203125000000e-01
8.345686521265548163e-02,5.431037343545014372e-04,3.750000000000000000e+03,2.136964066028594971e+02,8.009033203125000000e-01
8.345525038871753898e-02,4.360319731085932982e-04,3.756000000000000000e+03,2.140379140377044678e+02,8.009033203125000000e-01
8.345365211143215833e-02,5.362751875009622504e-04,3.762000000000000000e+03,2.143787879943847656e+02,8.009033203125000000e-01
8.345206894196074976e-02,4.337159505956760582e-04,3.768000000000000000e+03,2.147201566696166992e+02,8.009033203125000000e-01
8.345050154258751296e-02,5.296789961107979108e-04,3.774000000000000000e+03,2.150611824989318848e+02,8.009033203125000000e-01
8.344894856983284259e-02,4.314913928658338244e-04,3.780000000000000000e+03,2.154009714126586914e+02,8.009033203125000000e-01
8.344741064092930927e-02,5.233028439388592379e-04,3.786000000000000000e+03,2.157417397499084473e+02,8.009033203125000000e-01
8.344588649963313731e-02,4.293539026387298676e-04,3.792000000000000000e+03,2.160821199417114258e+02,8.009033203125000000e-01
8.344437672207384582e-02,5.171352825371339354e-04,3.798000000000000000e+03,2.164242033958435059e+02,8.009033203125000000e-01
8.344288013191719644e-02,4.272993799982150939e-04,3.804000000000000000e+03,2.167661371231079102e+02,8.009033203125000000e-01
8.344139726774474353e-02,5.111656602121996372e-04,3.810000000000000000e+03,2.171077284812927246e+02,8.009033203125000000e-01
8.343992702651219229e-02,4.253240013791316000e-04,3.816000000000000000e+03,2.174491207599639893e+02,8.009033203125000000e-01
8.343846991246126055e-02,5.053840573025959347e-04,3.822000000000000000e+03,2.177897868156433105e+02,8.009033203125000000e-01
8.343702488984629240e-02,4.234241999611566181e-04,3.828000000000000000e+03,2.181311104297637939e+02,8.009033203125000000e-01
8.343559243147057047e-02,4.997812271800145239e-04,3.834000000000000000e+03,2.184722585678100586e+02,8.009033203125000000e-01
8.343417156345486752e-02,4.215966473962042926e-04,3.840000000000000000e+03,2.188130900859832764e+02,8.009033203125000000e-01
8.343276272979383013e-02,4.943485424369442431e-04,3.846000000000000000e+03,2.191540231704711914e+02,8.009033203125000000e-01
8.343136501354134205e-02,4.198382367955774642e-04,3.852000000000000000e+03,2.194949729442596436e+02,8.009033203125000000e-01
8.342997883227162847e-02,4.890779457773743654e-04,3.858000000000000000e+03,2.198357326984405518e+02,8.009033203125000000e-01
8.342860332148438474e-02,4.181460669040858863e-04,3.864000000000000000e+03,2.201774785518646240e+02,8.009033203125000000e-01
8.342723887450688436e-02,4.839619051735693828e-04,3.870000000000000000e+03,2.205181934833526611e+02,8.009033203125000000e-01
8.342588467519612694e-02,4.165174273895635559e-04,3.876000000000000000e+03,2.208582534790039062e+02,8.009033203125000000e-01
8.342454109461434897e-02,4.789933728956390492e-04,3.882000000000000000e+03,2.211986012458801270e+02,8.009033203125000000e-01
8.342320736124532454e-02,4.149497851785436710e-04,3.888000000000000000e+03,2.215407130718231201e+02,8.009033203125000000e-01
8.342188382569654115e-02,4.741657480577313980e-04,3.894000000000000000e+03,2.218827784061431885e+02,8.009033203125000000e-01
8.342056975766951044e-02,4.134407717710266426e-04,3.900000000000000000e+03,2.222263121604919434e+02,8.009033203125000000e-01
8.341926548897393712e-02,4.694728423596376300e-04,3.906000000000000000e+03,2.225686087608337402e+02,8.009033203125000000e-01
8.341797032740896900e-02,4.119881714703743170e-04,3.912000000000000000e+03,2.229101855754852295e+02,8.009033203125000000e-01
8.341668458750561843e-02,4.649088487332958715e-04,3.918000000000000000e+03,2.232526237964630127e+02,8.009033203125000000e-01
8.341540761230120671e-02,4.105899104668710533e-04,3.924000000000000000e+03,2.235951602458953857e+02,8.009033203125000000e-01
8.341413970044316006e-02,4.604683126309033802e-04,3.930000000000000000e+03,2.239371328353881836e+02,8.009033203125000000e-01
8.341288022758250320e-02,4.092440467169989899e-04,3.936000000000000000e+03,2.242783775329589844e+02,8.009033203125000000e-01
8.341162947776653569e-02,4.561461057172657178e-04,3.942000000000000000e+03,2.246196670532226562e+02,8.009033203125000000e-01
8.341038685684792897e-02,4.079487605632649196e-04,3.948000000000000000e+03,2.249612653255462646e+02,8.009033203125000000e-01
8.340915263545638225e-02,4.519374017504657060e-04,3.954000000000000000e+03,2.253041386604309082e+02,8.009033203125000000e-01
8.340792624742646155e-02,4.067023460426354609e-04,3.960000000000000000e+03,2.256462221145629883e+02,8.009033203125000000e-01
8.340670795106164270e-02,4.478376544559179275e-04,3.966000000000000000e+03,2.259882948398590088e+02,8.009033203125000000e-01
8.340549720613270324e-02,4.055032028348429804e-04,3.972000000000000000e+03,2.263296833038330078e+02,8.009033203125000000e-01
8.340429425962565813e-02,4.438425772169169608e-04,3.978000000000000000e+03,2.266697320938110352e+02,8.009033203125000000e-01
8.340309859535999237e-02,4.043498288044593898e-04,3.984000000000000000e+03,2.270104720592498779e+02,8.009033203125000000e-01
8.340191044993802705e-02,4.399481244212130344e-04,3.990000000000000000e+03,2.273515620231628418e+02,8.009033203125000000e-01
8.340072932948390527e-02,4.032408130941170146e-04,3.996000000000000000e+03,2.276925604343414307e+02,8.009033203125000000e-01
8.339955546108204776e-02,4.361504743183624222e-04,4.002000000000000000e+03,2.280344269275665283e+02,8.009033203125000000e-01
8.339838837154794904e-02,4.021748297284206703e-04,4.008000000000000000e+03,2.283748078346252441e+02,8.009033203125000000e-01
8.339722827925170889e-02,4.324460132554851558e-04,4.014000000000000000e+03,2.287159683704376221e+02,8.009033203125000000e-01
8.339607473020585471e-02,4.011506316912353642e-04,4.020000000000000000e+03,2.290569195747375488e+02,8.009033203125000000e-01
8.339492793481348420e-02,4.288313211720929503e-04,4.026000000000000000e+03,2.293977689743041992e+02,8.009033203125000000e-01
8.339378745689825234e-02,4.001670454415552419e-04,4.032000000000000000e+03,2.297381501197814941e+02,8.009033203125000000e-01
8.339265349959185114e-02,4.253031582446987341e-04,4.038000000000000000e+03,2.300793349742889404e+02,8.009033203125000000e-01
8.339152564324232852e-02,3.992229658352118506e-04,4.044000000000000000e+03,2.304207537174224854e+02,8.009033203125000000e-01
8.339040408435852147e-02,4.218584525825478803e-04,4.050000000000000000e+03,2.307624089717864990e+02,8.009033203125000000e-01
8.338928841861657781e-02,3.983173514224437454e-04,4.056000000000000000e+03,2.311041724681854248e+02,8.009033203125000000e-01
8.338817883650803675e-02,4.184942888846094797e-04,4.062000000000000000e+03,2.314454367160797119e+02,8.009033203125000000e-01
8.338707494792359232e-02,3.974492200933100821e-04,4.068000000000000000e+03,2.317872130870819092e+02,8.009033203125000000e-01
8.338597693790354703e-02,4.152078979760009687e-04,4.074000000000000000e+03,2.321285729408264160e+02,8.009033203125000000e-01
8.338488442951554058e-02,3.966176450446571070e-04,4.080000000000000000e+03,2.324686813354492188e+02,8.009033203125000000e-01
8.338379760287845111e-02,4.119966471495298504e-04,4.086000000000000000e+03,2.328108754158020020e+02,8.009033203125000000e-01
8.338271609326873557e-02,3.958217510450740364e-04,4.092000000000000000e+03,2.331528739929199219e+02,8.009033203125000000e-01
8.338164007638068642e-02,4.088580312445293783e-04,4.098000000000000000e+03,2.334948070049285889e+02,8.009033203125000000e-01
8.338056919879509310e-02,3.950607109748322052e-04,4.104000000000000000e+03,2.338366262912750244e+02,8.009033203125000000e-01
8.337950363224787276e-02,4.057896644017492077e-04,4.110000000000000000e+03,2.341784248352050781e+02,8.009033203125000000e-01
8.337844303377843491e-02,3.943337426208173456e-04,4.116000000000000000e+03,2.345202739238739014e+02,8.009033203125000000e-01
8.337738757160249869e-02,4.027892724376082485e-04,4.122000000000000000e+03,2.348614661693572998e+02,8.009033203125000000e-01
8.337633691242611611e-02,3.936401057067709787e-04,4.128000000000000000e+03,2.352026095390319824e+02,8.009033203125000000e-01
8.337529122135739490e-02,3.998546857871047812e-04,4.134000000000000000e+03,2.355440318584442139e+02,8.009033203125000000e-01
8.337425017402641525e-02,3.929790991415798803e-04,4.140000000000000000e+03,2.358849730491638184e+02,8.009033203125000000e-01
8.337321393282250137e-02,3.969838329685193589e-04,4.146000000000000000e+03,2.362263751029968262e+02,8.009033203125000000e-01
8.337218218160281913e-02,3.923500584689659657e-04,4.152000000000000000e+03,2.365678973197937012e+02,8.009033203125000000e-01
8.337115508040496281e-02,3.941747345273092129e-04,4.158000000000000000e+03,2.369095432758331299e+02,8.009033203125000000e-01
8.337013232065815238e-02,3.917523535036685975e-04,4.164000000000000000e+03,2.372512459754943848e+02,8.009033203125000000e-01
8.336911406039515526e-02,3.914254974205129151e-04,4.170000000000000000e+03,2.375925037860870361e+02,8.009033203125000000e-01
8.336809999800091908e-02,3.911853861400511434e-04,4.176000000000000000e+03,2.379337794780731201e+02,8.009033203125000000e-01
8.336709028983171899e-02,3.887343098060493671e-04,4.182000000000000000e+03,2.382753081321716309e+02,8.009033203125000000e-01
8.336608464064762525e-02,3.906485883203169467e-04,4.188000000000000000e+03,2.386172146797180176e+02,8.009033203125000000e-01
8.336508320543979667e-02,3.860994362045657856e-04,4.194000000000000000e+03,2.389588427543640137e+02,8.009033203125000000e-01
8.336408569479554498e-02,3.901414201503244613e-04,4.200000000000000000e+03,2.392998723983764648e+02,8.009033203125000000e-01
8.336309226263653727e-02,3.835192130042966809e-04,4.206000000000000000e+03,2.396409163475036621e+02,8.009033203125000000e-01
8.336210262485997669e-02,3.896633681521905900e-04,4.212000000000000000e+03,2.399820401668548584e+02,8.009033203125000000e-01
8.336111693459907768e-02,3.809920442816479833e-04,4.218000000000000000e+03,2.403230218887329102e+02,8.009033203125000000e-01
8.336013491257154850e-02,3.892139436433069560e-04,4.224000000000000000e+03,2.406633801460266113e+02,8.009033203125000000e-01
8.335915671138999228e-02,3.785163979130029685e-04,4.230000000000000000e+03,2.410035126209259033e+02,8.009033203125000000e-01
8.335818205612904874e-02,3.887926812326052660e-04,4.236000000000000000e+03,2.413436143398284912e+02,8.009033203125000000e-01
8.335721109913610261e-02,3.760908019547866345e-04,4.242000000000000000e+03,2.416852767467498779e+02,8.009033203125000000e-01
8.335624356940328494e-02,3.883991374253750002e-04,4.248000000000000000e+03,2.420271492004394531e+02,8.009033203125000000e-01
8.335527961925687235e-02,3.737138412712943990e-04,4.254000000000000000e+03,2.423698453903198242e+02,8.009033203125000000e-01
8.335431898118891847e-02,3.880328893284851091e-04,4.260000000000000000e+03,2.427130942344665527e+02,8.009033203125000000e-01
8.335336180773834924e-02,3.713841543910562483e-04,4.266000000000000000e+03,2.430548307895660400e+02,8.009033203125000000e-01
8.335240783450005575e-02,3.876935334489901028e-04,4.272000000000000000e+03,2.433961465358734131e+02,8.009033203125000000e-01
8.335145721444969791e-02,3.691004305743651433e-04,4.278000000000000000e+03,2.437368314266204834e+02,8.009033203125000000e-01
8.335050968590693166e-02,3.873806845789505419e-04,4.284000000000000000e+03,2.440779623985290527e+02,8.009033203125000000e-01
8.334956540249932599e-02,3.668614070759896261e-04,4.290000000000000000e+03,2.444194724559783936e+02,8.009033203125000000e-01
8.334862410491063189e-02,3.870939747604504452e-04,4.296000000000000000e+03,2.447612133026123047e+02,8.009033203125000000e-01
8.334768594762748117e-02,3.646658665883348023e-04,4.302000000000000000e+03,2.451028594970703125e+02,8.009033203125000000e-01
8.334675067335314824e-02,3.868330523249573563e-04,4.308000000000000000e+03,2.454443039894104004e+02,8.009033203125000000e-01
8.334581843763304299e-02,3.625126348516175120e-04,4.314000000000000000e+03,2.457855794429779053e+02,8.009033203125000000e-01
8.334488898486031028e-02,3.865975810015957639e-04,4.320000000000000000e+03,2.461276738643646240e+02,8.009033203125000000e-01
8.334396247183208095e-02,3.604005784186220594e-04,4.326000000000000000e+03,2.464684348106384277e+02,8.009033203125000000e-01
8.334303864431537312e-02,3.863872390895623562e-04,4.332000000000000000e+03,2.468096871376037598e+02,8.009033203125000000e-01
8.334211766054583359e-02,3.583286025627745674e-04,4.338000000000000000e+03,2.471502459049224854e+02,8.009033203125000000e-01
8.334119926736108241e-02,3.862017186898735344e-04,4.344000000000000000e+03,2.474918868541717529e+02,8.009033203125000000e-01
8.334028362461634587e-02,3.562956493187873939e-04,4.350000000000000000e+03,2.478325800895690918e+02,8.009033203125000000e-01
8.333937047992825975e-02,3.860407249926895638e-04,4.356000000000000000e+03,2.481736381053924561e+02,8.009033203125000000e-01
8.333845999494771117e-02,3.543006956466294315e-04,4.362000000000000000e+03,2.485145950317382812e+02,8.009033203125000000e-01
8.333755191778946525e-02,3.859039756156570499e-04,4.368000000000000000e+03,2.488554272651672363e+02,8.009033203125000000e-01
8.333664641207136348e-02,3.523427517096473370e-04,4.374000000000000000e+03,2.491960620880126953e+02,8.009033203125000000e-01
8.333574322613546137e-02,3.857911999904653434e-04,4.380000000000000000e+03,2.495365884304046631e+02,8.009033203125000000e-01
8.333484252573369888e-02,3.504208592587564281e-04,4.386000000000000000e+03,2.498772072792053223e+02,8.009033203125000000e-01
8.333394405917357584e-02,3.857021387936277693e-04,4.392000000000000000e+03,2.502174372673034668e+02,8.009033203125000000e-01
8.333304799450452771e-02,3.485340901152528866e-04,4.398000000000000000e+03,2.505592565536499023e+02,8.009033203125000000e-01
8.333215407974606248e-02,3.856365434189589934e-04,4.404000000000000000e+03,2.509012374877929688e+02,8.009033203125000000e-01
8.333126248540523306e-02,3.466815447452161630e-04,4.410000000000000000e+03,2.512418739795684814e+02,8.009033203125000000e-01
8.333037295896759955e-02,3.855941754884284847e-04,4.416000000000000000e+03,2.515841252803802490e+02,8.009033203125000000e-01
8.332948567355510927e-02,3.448623509190947597e-04,4.422000000000000000e+03,2.519271435737609863e+02,8.009033203125000000e-01
8.332860037588039892e-02,3.855748063993407674e-04,4.428000000000000000e+03,2.522683286666870117e+02,8.009033203125000000e-01
8.332771724183483941e-02,3.430756624506326835e-04,4.434000000000000000e+03,2.526097095012664795e+02,8.009033203125000000e-01
8.332683601712566335e-02,3.855782169049308929e-04,4.440000000000000000e+03,2.529503188133239746e+02,8.009033203125000000e-01
8.332595688056602945e-02,3.413206580096645425e-04,4.446000000000000000e+03,2.532919130325317383e+02,8.009033203125000000e-01
8.332507957663090603e-02,3.856041967264222108e-04,4.452000000000000000e+03,2.536338560581207275e+02,8.009033203125000000e-01
8.332420428720577199e-02,3.395965400035456830e-04,4.458000000000000000e+03,2.539757640361785889e+02,8.009033203125000000e-01
8.332333075531161981e-02,3.856525441945633814e-04,4.464000000000000000e+03,2.543175542354583740e+02,8.009033203125000000e-01
8.332245916605521274e-02,3.379025335229392116e-04,4.470000000000000000e+03,2.546592652797698975e+02,8.009033203125000000e-01
8.332158926078664374e-02,3.857230659183976187e-04,4.476000000000000000e+03,2.550001707077026367e+02,8.009033203125000000e-01
8.332072122798153679e-02,3.362378853472164646e-04,4.482000000000000000e+03,2.553407397270202637e+02,8.009033203125000000e-01
8.331985480710621395e-02,3.858155764800483408e-04,4.488000000000000000e+03,2.556820955276489258e+02,8.009033203125000000e-01
8.331899019015201469e-02,3.346018630057460931e-04,4.494000000000000000e+03,2.560236597061157227e+02,8.009033203125000000e-01
8.331812711449225473e-02,3.859298981533439317e-04,4.500000000000000000e+03,2.563652677536010742e+02,8.009033203125000000e-01
8.331726577578001114e-02,3.329937538913150586e-04,4.506000000000000000e+03,2.567074029445648193e+02,8.009033203125000000e-01
8.331640590908974409e-02,3.860658606451726938e-04,4.512000000000000000e+03,2.570499107837677002e+02,8.009033203125000000e-01
8.331554771388180458e-02,3.314128644221934973e-04,4.518000000000000000e+03,2.573919088840484619e+02,8.009033203125000000e-01
8.331469092272864030e-02,3.862233008581745738e-04,4.524000000000000000e+03,2.577324876785278320e+02,8.009033203125000000e-01
8.331383573904355133e-02,3.298585192496508028e-04,4.530000000000000000e+03,2.580728304386138916e+02,8.009033203125000000e-01
8.331298189269609189e-02,3.864020626732755231e-04,4.536000000000000000e+03,2.584132268428802490e+02,8.009033203125000000e-01
8.331212959119808914e-02,3.283300605081456900e-04,4.542000000000000000e+03,2.587541887760162354e+02,8.009033203125000000e-01
8.331127856151750166e-02,3.866019967511190140e-04,4.548000000000000000e+03,2.590954694747924805e+02,8.009033203125000000e-01
8.331042901541070578e-02,3.268268471051818491e-04,4.554000000000000000e+03,2.594375262260437012e+02,8.009033203125000000e-01
8.330958067674681944e-02,3.868229603512228520e-04,4.560000000000000000e+03,2.597793762683868408e+02,8.009033203125000000e-01
8.330873376167344246e-02,3.253482540484943617e-04,4.566000000000000000e+03,2.601204168796539307e+02,8.009033203125000000e-01
8.330788799076487006e-02,3.870648171679727263e-04,4.572000000000000000e+03,2.604611327648162842e+02,8.009033203125000000e-01
8.330704358470740478e-02,3.238936718081467212e-04,4.578000000000000000e+03,2.608016939163208008e+02,8.009033203125000000e-01
8.330620026058545291e-02,3.873274371823482928e-04,4.584000000000000000e+03,2.611428296566009521e+02,8.009033203125000000e-01
8.330535824377262311e-02,3.224625057112648872e-04,4.590000000000000000e+03,2.614839744567871094e+02,8.009033203125000000e-01
8.330451724766885224e-02,3.876106965288039644e-04,4.596000000000000000e+03,2.618255929946899414e+02,8.009033203125000000e-01
8.330367750248499070e-02,3.210541753674842937e-04,4.602000000000000000e+03,2.621675269603729248e+02,8.009033203125000000e-01
8.330283871774218918e-02,3.879144773763334498e-04,4.608000000000000000e+03,2.625089528560638428e+02,8.009033203125000000e-01
8.330200112863987705e-02,3.196681141230710223e-04,4.614000000000000000e+03,2.628509070873260498e+02,8.009033203125000000e-01
8.330116444062604653e-02,3.882386678232060289e-04,4.620000000000000000e+03,2.631938428878784180e+02,8.009033203125000000e-01
8.330032889404200003e-02,3.183037685420814071e-04,4.626000000000000000e+03,2.635347197055816650e+02,8.009033203125000000e-01
8.329949419006757450e-02,3.885831618045265537e-04,4.632000000000000000e+03,2.638749716281890869e+02,8.009033203125000000e-01
8.329866057434118232e-02,3.169605979128021426e-04,4.638000000000000000e+03,2.642157316207885742e+02,8.009033203125000000e-01
8.329782774357882835e-02,3.889478590122444216e-04,4.644000000000000000e+03,2.645574438571929932e+02,8.009033203125000000e-01
8.329699594887354785e-02,3.156380737779513343e-04,4.650000000000000000e+03,2.648982653617858887e+02,8.009033203125000000e-01
8.329616488228079596e-02,3.893326648270356463e-04,4.656000000000000000e+03,2.652389705181121826e+02,8.009033203125000000e-01
8.329533480050810290e-02,3.143356794872629017e-04,4.662000000000000000e+03,2.655785417556762695e+02,8.009033203125000000e-01
8.329450539075235194e-02,3.897374902613795337e-04,4.668000000000000000e+03,2.659188492298126221e+02,8.009033203125000000e-01
8.329367691549809105e-02,3.130529097710016678e-04,4.674000000000000000e+03,2.662598385810852051e+02,8.009033203125000000e-01
8.329284905688388863e-02,3.901622519138675830e-04,4.680000000000000000e+03,2.666010863780975342e+02,8.009033203125000000e-01
8.329202208333680302e-02,3.117892703332465439e-04,4.686000000000000000e+03,2.669410092830657959e+02,8.009033203125000000e-01
8.329119567173545735e-02,3.906068719337827647e-04,4.692000000000000000e+03,2.672816777229309082e+02,8.009033203125000000e-01
8.329037009661793833e-02,3.105442774637470738e-04,4.698000000000000000e+03,2.676227881908416748e+02,8.009033203125000000e-01
8.328954502939900362e-02,3.910712779960929934e-04,4.704000000000000000e+03,2.679640369415283203e+02,8.009033203125000000e-01
8.328872075089975568e-02,3.093174576672205072e-04,4.710000000000000000e+03,2.683051037788391113e+02,8.009033203125000000e-01
8.328789692686457136e-02,3.915554032864039741e-04,4.716000000000000000e+03,2.686476686000823975e+02,8.009033203125000000e-01
8.328707384457303964e-02,3.081083473091060336e-04,4.722000000000000000e+03,2.689896359443664551e+02,8.009033203125000000e-01
8.328625116388994887e-02,3.920591864954234285e-04,4.728000000000000000e+03,2.693312084674835205e+02,8.009033203125000000e-01
8.328542917873266171e-02,3.069164922767562650e-04,4.734000000000000000e+03,2.696719574928283691e+02,8.009033203125000000e-01
8.328460754287396461e-02,3.925825718230755877e-04,4.740000000000000000e+03,2.700140459537506104e+02,8.009033203125000000e-01
8.328378655705234723e-02,3.057414476552806817e-04,4.746000000000000000e+03,2.703557095527648926e+02,8.009033203125000000e-01
8.328296586873269736e-02,3.931255089918153037e-04,4.752000000000000000e+03,2.706973297595977783e+02,8.009033203125000000e-01
8.328214578566234261e-02,3.045827774170366351e-04,4.758000000000000000e+03,2.710393612384796143e+02,8.009033203125000000e-01
8.328132594877879491e-02,3.936879532690734738e-04,4.764000000000000000e+03,2.713814933300018311e+02,8.009033203125000000e-01
8.328050667303026067e-02,3.034400541241004195e-04,4.770000000000000000e+03,2.717238557338714600e+02,8.009033203125000000e-01
8.327968759260334641e-02,3.942698654987666657e-04,4.776000000000000000e+03,2.720640568733215332e+02,8.009033203125000000e-01
8.327886902984417417e-02,3.023128586429758955e-04,4.782000000000000000e+03,2.724050507545471191e+02,8.009033203125000000e-01
8.327805061196053016e-02,3.948712121417018097e-04,4.788000000000000000e+03,2.727457904815673828e+02,8.009033203125000000e-01
8.327723266889837384e-02,3.012007798706664206e-04,4.794000000000000000e+03,2.730868945121765137e+02,8.009033203125000000e-01
8.327641482065416267e-02,3.954919653250347361e-04,4.800000000000000000e+03,2.734288630485534668e+02,8.009033203125000000e-01
8.327559740498108320e-02,3.001034144717644957e-04,4.806000000000000000e+03,2.737708551883697510e+02,8.009033203125000000e-01
8.327478003442684296e-02,3.961321029003847679e-04,4.812000000000000000e+03,2.741128981113433838e+02,8.009033203125000000e-01
8.327396305476457428e-02,2.990203666256156020e-04,4.818000000000000000e+03,2.744542379379272461e+02,8.009033203125000000e-01
8.327314607085058162e-02,3.967916085110683192e-04,4.824000000000000000e+03,2.747952177524566650e+02,8.009033203125000000e-01
8.327232943669676812e-02,2.979512477831973557e-04,4.830000000000000000e+03,2.751358838081359863e+02,8.009033203125000000e-01
8.327151274921965052e-02,3.974704716682035460e-04,4.836000000000000000e+03,2.754764733314514160e+02,8.009033203125000000e-01
8.327069637089472287e-02,2.968956764330859589e-04,4.842000000000000000e+03,2.758174436092376709e+02,8.009033203125000000e-01
8.326987989044450089e-02,3.981686878358560487e-04,4.848000000000000000e+03,2.761589701175689697e+02,8.009033203125000000e-01
8.326906367903944006e-02,2.958532778759551032e-04,4.854000000000000000e+03,2.765009381771087646e+02,8.009033203125000000e-01
8.326824731694751347e-02,3.988862585254068544e-04,4.860000000000000000e+03,2.768427884578704834e+02,8.009033203125000000e-01
8.326743118427215595e-02,2.948236840072701419e-04,4.866000000000000000e+03,2.771840000152587891e+02,8.009033203125000000e-01
8.326661485255967832e-02,3.996231913991213705e-04,4.872000000000000000e+03,2.775254106521606445e+02,8.009033203125000000e-01
8.326579871109170139e-02,2.938065331074557755e-04,4.878000000000000000e+03,2.778664016723632812e+02,8.009033203125000000e-01
8.326498232241857922e-02,4.003795003833324488e-04,4.884000000000000000e+03,2.782080783843994141e+02,8.009033203125000000e-01
8.326416608525274987e-02,2.928014696394066595e-04,4.890000000000000000e+03,2.785499811172485352e+02,8.009033203125000000e-01
8.326334955286708583e-02,4.011552057912758291e-04,4.896000000000000000e+03,2.788903481960296631e+02,8.009033203125000000e-01
8.326253313366509257e-02,2.918081440527189267e-04,4.902000000000000000e+03,2.792323980331420898e+02,8.009033203125000000e-01
8.326171637135283687e-02,4.019503344557863477e-04,4.908000000000000000e+03,2.795738611221313477e+02,8.009033203125000000e-01
8.326089968429334354e-02,2.908262125943216468e-04,4.914000000000000000e+03,2.799157950878143311e+02,8.009033203125000000e-01
8.326008260632838942e-02,4.027649198723851943e-04,4.920000000000000000e+03,2.802581193447113037e+02,8.009033203125000000e-01
8.325926556605736661e-02,2.898553371251434978e-04,4.926000000000000000e+03,2.805995111465454102e+02,8.009033203125000000e-01
8.325844808715160417e-02,4.035990023528147029e-04,4.932000000000000000e+03,2.809404578208923340e+02,8.009033203125000000e-01
8.325763060873273003e-02,2.888951849424722571e-04,4.938000000000000000e+03,2.812816362380981445e+02,8.009033203125000000e-01
8.325681264398640535e-02,4.044526291895328006e-04,4.944000000000000000e+03,2.816225395202636719e+02,8.009033203125000000e-01
8.325599464285166063e-02,2.879454286076259619e-04,4.950000000000000000e+03,2.819652044773101807e+02,8.009033203125000000e-01
8.325517610770369337e-02,4.053258548315386164e-04,4.956000000000000000e+03,2.823076357841491699e+02,8.009033203125000000e-01
8.325435749960373444e-02,2.870057457787169469e-04,4.962000000000000000e+03,2.826487073898315430e+02,8.009033203125000000e-01
8.325353830978189651e-02,4.062187410718809638e-04,4.968000000000000000e+03,2.829898886680603027e+02,8.009033203125000000e-01
8.325271901073655334e-02,2.860758190480697108e-04,4.974000000000000000e+03,2.833308885097503662e+02,8.009033203125000000e-01
8.325189908220756441e-02,4.071313572475135020e-04,4.980000000000000000e+03,2.836714527606964111e+02,8.009033203125000000e-01
8.325107900845601927e-02,2.851553357841689058e-04,4.986000000000000000e+03,2.840117366313934326e+02,8.009033203125000000e-01
8.325025825737542018e-02,4.080637804517764605e-04,4.992000000000000000e+03,2.843520643711090088e+02,8.009033203125000000e-01
8.324943732532623375e-02,2.842439879777111937e-04,4.998000000000000000e+03,2.846929807662963867e+02,8.009033203125000000e-01
8.324861566798782975e-02,4.090160957604514909e-04,5.004000000000000000e+03,2.850341956615447998e+02,8.009033203125000000e-01
8.324779379416843983e-02,2.833414720916144409e-04,5.010000000000000000e+03,2.853759942054748535e+02,8.009033203125000000e-01
8.324697114695353561e-02,4.099883964715232199e-04,5.016000000000000000e+03,2.857176444530487061e+02,8.009033203125000000e-01
8.324614824795951995e-02,2.824474889146386613e-04,5.022000000000000000e+03,2.860591123104095459e+02,8.009033203125000000e-01
8.324532452728544696e-02,4.109807843598313969e-04,5.028000000000000000e+03,2.863997726440429688e+02,8.009033203125000000e-01
8.324450051972910603e-02,2.815617434184761896e-04,5.034000000000000000e+03,2.867402086257934570e+02,8.009033203125000000e-01
8.324367564199733338e-02,4.119933699469915359e-04,5.040000000000000000e+03,2.870809338092803955e+02,8.009033203125000000e-01
8.324285044245569032e-02,2.806839446179670676e-04,5.046000000000000000e+03,2.874219422340393066e+02,8.009033203125000000e-01
8.324202432399908924e-02,4.130262727876978521e-04,5.052000000000000000e+03,2.877639684677124023e+02,8.009033203125000000e-01
8.324119784896122365e-02,2.798138054343379442e-04,5.058000000000000000e+03,2.881047129631042480e+02,8.009033203125000000e-01
8.324037040599066573e-02,4.140796217729106419e-04,5.064000000000000000e+03,2.884468700885772705e+02,8.009033203125000000e-01
8.323954257180418703e-02,2.789510425611605891e-04,5.070000000000000000e+03,2.887896401882171631e+02,8.009033203125000000e-01
8.323871372035421268e-02,4.151535554511150356e-04,5.076000000000000000e+03,2.891316976547241211e+02,8.009033203125000000e-01
8.323788444317077595e-02,2.780953763327853687e-04,5.082000000000000000e+03,2.894721121788024902e+02,8.009033203125000000e-01
8.323705409904433306e-02,4.162482223688860846e-04,5.088000000000000000e+03,2.898139891624450684e+02,8.009033203125000000e-01
8.323622329476416948e-02,2.772465305952064789e-04,5.094000000000000000e+03,2.901540763378143311e+02,8.009033203125000000e-01
8.323539137347601979e-02,4.173637814311801481e-04,5.100000000000000000e+03,2.904953866004943848e+02,8.009033203125000000e-01
8.323455895769138468e-02,2.764042325789565330e-04,5.106000000000000000e+03,2.908374452590942383e+02,8.009033203125000000e-01
8.323372537441063590e-02,4.185004022833624729e-04,5.112000000000000000e+03,2.911788306236267090e+02,8.009033203125000000e-01
8.323289126234781343e-02,2.755682127740040517e-04,5.118000000000000000e+03,2.915195682048797607e+02,8.009033203125000000e-01
8.323205593183882756e-02,4.196582657155963894e-04,5.124000000000000000e+03,2.918611719608306885e+02,8.009033203125000000e-01
8.323122003829898363e-02,2.747382048063445837e-04,5.130000000000000000e+03,2.922033462524414062e+02,8.009033203125000000e-01
8.323038287486096698e-02,4.208375640912650952e-04,5.136000000000000000e+03,2.925446455478668213e+02,8.009033203125000000e-01
8.322954511415930900e-02,2.739139453161202275e-04,5.142000000000000000e+03,2.928854818344116211e+02,8.009033203125000000e-01
8.322870603156420910e-02,4.220385018010996557e-04,5.148000000000000000e+03,2.932262914180755615e+02,8.009033203125000000e-01
8.322786631746761921e-02,2.730951738371545237e-04,5.154000000000000000e+03,2.935673460960388184e+02,8.009033203125000000e-01
8.322702522889638410e-02,4.232612957441398696e-04,5.160000000000000000e+03,2.939089508056640625e+02,8.009033203125000000e-01
8.322618347455915111e-02,2.722816326776066249e-04,5.166000000000000000e+03,2.942505223751068115e+02,8.009033203125000000e-01
8.322534029253600418e-02,4.245061758377631370e-04,5.172000000000000000e+03,2.945916965007781982e+02,8.009033203125000000e-01
8.322449641043377921e-02,2.714730668015898616e-04,5.178000000000000000e+03,2.949329833984375000e+02,8.009033203125000000e-01
8.322365104675841230e-02,4.257733855582960690e-04,5.184000000000000000e+03,2.952740881443023682e+02,8.009033203125000000e-01
8.322280494861990230e-02,2.706692237116253624e-04,5.190000000000000000e+03,2.956153302192687988e+02,8.009033203125000000e-01
8.322195731429765653e-02,4.270631825144985102e-04,5.196000000000000000e+03,2.959567668437957764e+02,8.009033203125000000e-01
8.322110891103413899e-02,2.698698533316283956e-04,5.202000000000000000e+03,2.962982702255249023e+02,8.009033203125000000e-01
8.322025891620350724e-02,4.283758390560543899e-04,5.208000000000000000e+03,2.966397893428802490e+02,8.009033203125000000e-01
8.321940811783590242e-02,2.690747078903635205e-04,5.214000000000000000e+03,2.969814803600311279e+02,8.009033203125000000e-01
8.321855567169367252e-02,4.297116429192127064e-04,5.220000000000000000e+03,2.973233008384704590e+02,8.009033203125000000e-01
8.321770238727690949e-02,2.682835418049849029e-04,5.226000000000000000e+03,2.976646435260772705e+02,8.009033203125000000e-01
8.321684739800046249e-02,4.310708979126605975e-04,5.232000000000000000e+03,2.980051858425140381e+02,8.009033203125000000e-01
8.321599153554504191e-02,2.674961115647093903e-04,5.238000000000000000e+03,2.983458213806152344e+02,8.009033203125000000e-01
8.321513391021162498e-02,4.324539246457554851e-04,5.244000000000000000e+03,2.986868765354156494e+02,8.009033203125000000e-01
8.321427537660221196e-02,2.667121756141362468e-04,5.250000000000000000e+03,2.990283236503601074e+02,8.009033203125000000e-01
8.321341502110500554e-02,4.338610613028596650e-04,5.256000000000000000e+03,2.993703258037567139e+02,8.009033203125000000e-01
8.321255372201551148e-02,2.659314942362460714e-04,5.262000000000000000e+03,2.997118148803710938e+02,8.009033203125000000e-01
8.321169054097624085e-02,4.352926644662959425e-04,5.268000000000000000e+03,3.000535764694213867e+02,8.009033203125000000e-01
8.321082638078161620e-02,2.651538294346466847e-04,5.274000000000000000e+03,3.003948254585266113e+02,8.009033203125000000e-01
8.320996027745941603e-02,4.367491099921576368e-04,5.280000000000000000e+03,3.007364215850830078e+02,8.009033203125000000e-01
8.320909315914350179e-02,2.643789448149478044e-04,5.286000000000000000e+03,3.010780310630798340e+02,8.009033203125000000e-01
8.320822403533986722e-02,4.382307939424698296e-04,5.292000000000000000e+03,3.014184267520904541e+02,8.009033203125000000e-01
8.320735386039908310e-02,2.636066054650351470e-04,5.298000000000000000e+03,3.017596909999847412e+02,8.009033203125000000e-01
8.320648161635829654e-02,4.397381335777965122e-04,5.304000000000000000e+03,3.021016454696655273e+02,8.009033203125000000e-01
8.320560828470117964e-02,2.628365778338368386e-04,5.310000000000000000e+03,3.024424304962158203e+02,8.009033203125000000e-01
8.320473281900639395e-02,4.412715684153515412e-04,5.316000000000000000e+03,3.027826998233795166e+02,8.009033203125000000e-01
8.320385622884814147e-02,2.620686296085309049e-04,5.322000000000000000e+03,3.031230392456054688e+02,8.009033203125000000e-01
8.320297743831228665e-02,4.428315613567463272e-04,5.328000000000000000e+03,3.034633345603942871e+02,8.009033203125000000e-01
8.320209748606433031e-02,2.613025295896359112e-04,5.334000000000000000e+03,3.038032279014587402e+02,8.009033203125000000e-01
8.320121526561570502e-02,4.444185998919531421e-04,5.340000000000000000e+03,3.041439085006713867e+02,8.009033203125000000e-01
8.320033184576991481e-02,2.605380475639663745e-04,5.346000000000000000e+03,3.044847168922424316e+02,8.009033203125000000e-01
8.319944608833207411e-02,4.460331973840697315e-04,5.352000000000000000e+03,3.048250284194946289e+02,8.009033203125000000e-01
8.319855909333893906e-02,2.597749541748483964e-04,5.358000000000000000e+03,3.051661739349365234e+02,8.009033203125000000e-01
8.319766968970433718e-02,4.476758944422971637e-04,5.364000000000000000e+03,3.055065374374389648e+02,8.009033203125000000e-01
8.319677900984487340e-02,2.590130207894328330e-04,5.370000000000000000e+03,3.058479559421539307e+02,8.009033203125000000e-01
8.319588584854191449e-02,4.493472603899139554e-04,5.376000000000000000e+03,3.061889548301696777e+02,8.009033203125000000e-01
8.319499137179278692e-02,2.582520193626413121e-04,5.382000000000000000e+03,3.065299417972564697e+02,8.009033203125000000e-01
8.319409433894564554e-02,4.510478948346754264e-04,5.388000000000000000e+03,3.068708038330078125e+02,8.009033203125000000e-01
8.319319595083692065e-02,2.574917222973416124e-04,5.394000000000000000e+03,3.072111580371856689e+02,8.009033203125000000e-01
8.319229493001760456e-02,4.527784293506180815e-04,5.400000000000000000e+03,3.075523290634155273e+02,8.009033203125000000e-01
8.319139251348277309e-02,2.567319023003802512e-04,5.406000000000000000e+03,3.078933873176574707e+02,8.009033203125000000e-01
8.319048738555494260e-02,4.545395292796551578e-04,5.412000000000000000e+03,3.082341690063476562e+02,8.009033203125000000e-01
8.318958082077211602e-02,2.559723322338873551e-04,5.418000000000000000e+03,3.085752329826354980e+02,8.009033203125000000e-01
8.318867146372586896e-02,4.563318956642321042e-04,5.424000000000000000e+03,3.089158926010131836e+02,8.009033203125000000e-01
8.318776062795008031e-02,2.552127849614150364e-04,5.430000000000000000e+03,3.092561171054840088e+02,8.009033203125000000e-01
8.318684691672707798e-02,4.581562673213466271e-04,5.436000000000000000e+03,3.095962913036346436e+02,8.009033203125000000e-01
8.318593168411256289e-02,2.544530331883770391e-04,5.442000000000000000e+03,3.099374070167541504e+02,8.009033203125000000e-01
8.318501349042058124e-02,4.600134230704490098e-04,5.448000000000000000e+03,3.102788224220275879e+02,8.009033203125000000e-01
8.318409373183238698e-02,2.536928492960875822e-04,5.454000000000000000e+03,3.106208281517028809e+02,8.009033203125000000e-01
8.318317092394869605e-02,4.619041841289982502e-04,5.460000000000000000e+03,3.109635984897613525e+02,8.009033203125000000e-01
8.318224650676270260e-02,2.529320051688423339e-04,5.466000000000000000e+03,3.113056030273437500e+02,8.009033203125000000e-01
8.318131894932517811e-02,4.638294166902874388e-04,5.472000000000000000e+03,3.116471323966979980e+02,8.009033203125000000e-01
8.318038973721550433e-02,2.521702720132814397e-04,5.478000000000000000e+03,3.119888143539428711e+02,8.009033203125000000e-01
8.317945729100041652e-02,4.657900347001585968e-04,5.484000000000000000e+03,3.123297986984252930e+02,8.009033203125000000e-01
8.317852314371353140e-02,2.514074201691948881e-04,5.490000000000000000e+03,3.126709697246551514e+02,8.009033203125000000e-01
8.317758566539901199e-02,4.677870028510750606e-04,5.496000000000000000e+03,3.130129830837249756e+02,8.009033203125000000e-01
8.317664643851291340e-02,2.506432189110532308e-04,5.502000000000000000e+03,3.133554186820983887e+02,8.009033203125000000e-01
8.317570378042690726e-02,4.698213398132801487e-04,5.508000000000000000e+03,3.136967198848724365e+02,8.009033203125000000e-01
8.317475932509443837e-02,2.498774362392206568e-04,5.514000000000000000e+03,3.140385034084320068e+02,8.009033203125000000e-01
8.317381133494572421e-02,4.718941217257022094e-04,5.520000000000000000e+03,3.143799824714660645e+02,8.009033203125000000e-01
8.317286149762065373e-02,2.491098386597469716e-04,5.526000000000000000e+03,3.147212283611297607e+02,8.009033203125000000e-01
8.317190801821147672e-02,4.740064859721960394e-04,5.532000000000000000e+03,3.150619785785675049e+02,8.009033203125000000e-01
8.317095264035569147e-02,2.483401909518493278e-04,5.538000000000000000e+03,3.154023392200469971e+02,8.009033203125000000e-01
8.316999350927445356e-02,4.761596352693677967e-04,5.544000000000000000e+03,3.157427346706390381e+02,8.009033203125000000e-01
8.316903242704476451e-02,2.475682559215711923e-04,5.550000000000000000e+03,3.160832884311676025e+02,8.009033203125000000e-01
8.316806747633689878e-02,4.783548420984798225e-04,5.556000000000000000e+03,3.164243900775909424e+02,8.009033203125000000e-01
8.316710052024944844e-02,2.467937941404200163e-04,5.562000000000000000e+03,3.167655658721923828e+02,8.009033203125000000e-01
8.316612957606471512e-02,4.805934535147907420e-04,5.568000000000000000e+03,3.171068572998046875e+02,8.009033203125000000e-01
8.316515657063511258e-02,2.460165636673579035e-04,5.574000000000000000e+03,3.174481761455535889e+02,8.009033203125000000e-01
8.316417945284883262e-02,4.828768963738304973e-04,5.580000000000000000e+03,3.177885975837707520e+02,8.009033203125000000e-01
8.316320021620575431e-02,2.452363197525477575e-04,5.586000000000000000e+03,3.181288244724273682e+02,8.009033203125000000e-01
8.316221673801181546e-02,4.852066830169963303e-04,5.592000000000000000e+03,3.184691171646118164e+02,8.009033203125000000e-01
8.316123108148154586e-02,2.444528145209257878e-04,5.598000000000000000e+03,3.188095190525054932e+02,8.009033203125000000e-01
8.316024104895439195e-02,4.875844174657530464e-04,5.604000000000000000e+03,3.191518280506134033e+02,8.009033203125000000e-01
8.315924877661351466e-02,2.436657966335919708e-04,5.610000000000000000e+03,3.194946260452270508e+02,8.009033203125000000e-01
8.315825198823623143e-02,4.900118021784385242e-04,5.616000000000000000e+03,3.198377344608306885e+02,8.009033203125000000e-01
8.315725289642947327e-02,2.428750109246212961e-04,5.622000000000000000e+03,3.201800169944763184e+02,8.009033203125000000e-01
8.315624914258452904e-02,4.924906454318788915e-04,5.628000000000000000e+03,3.205217342376708984e+02,8.009033203125000000e-01
8.315524301940435681e-02,2.420801980108851269e-04,5.634000000000000000e+03,3.208631551265716553e+02,8.009033203125000000e-01
8.315423208182340375e-02,4.950228693961840776e-04,5.640000000000000000e+03,3.212045021057128906e+02,8.009033203125000000e-01
8.315321870654740488e-02,2.412810938718559089e-04,5.646000000000000000e+03,3.215458037853240967e+02,8.009033203125000000e-01
8.315220035771593576e-02,4.976105189824027355e-04,5.652000000000000000e+03,3.218875961303710938e+02,8.009033203125000000e-01
8.315117950019790261e-02,2.404774293963224895e-04,5.658000000000000000e+03,3.222286312580108643e+02,8.009033203125000000e-01
8.315015350271021122e-02,5.002557715510456146e-04,5.664000000000000000e+03,3.225695943832397461e+02,8.009033203125000000e-01
8.314912492271996081e-02,2.396689298923494922e-04,5.670000000000000000e+03,3.229102687835693359e+02,8.009033203125000000e-01
8.314809102857914636e-02,5.029609475834018227e-04,5.676000000000000000e+03,3.232505660057067871e+02,8.009033203125000000e-01
8.314705447508588532e-02,2.388553145565503518e-04,5.682000000000000000e+03,3.235910141468048096e+02,8.009033203125000000e-01
8.314601242494296107e-02,5.057285224297922372e-04,5.688000000000000000e+03,3.239305763244628906e+02,8.009033203125000000e-01
8.314496763533592294e-02,2.380362958979839402e-04,5.694000000000000000e+03,3.242711768150329590e+02,8.009033203125000000e-01
8.314391715766170088e-02,5.085611392673783761e-04,5.700000000000000000e+03,3.246121909618377686e+02,8.009033203125000000e-01
8.314286385690135284e-02,2.372115791117637002e-04,5.706000000000000000e+03,3.249532799720764160e+02,8.009033203125000000e-01
8.314180466708331885e-02,5.114616234165020705e-04,5.712000000000000000e+03,3.252936453819274902e+02,8.009033203125000000e-01
8.314074256677547736e-02,2.363808613964565885e-04,5.718000000000000000e+03,3.256339521408081055e+02,8.009033203125000000e-01
8.313967436613149686e-02,5.144329981887219971e-04,5.724000000000000000e+03,3.259740383625030518e+02,8.009033203125000000e-01
8.313860316351540103e-02,2.355438312087623602e-04,5.730000000000000000e+03,3.263138053417205811e+02,8.009033203125000000e-01
8.313752563821449892e-02,5.174785024647241601e-04,5.736000000000000000e+03,3.266545734405517578e+02,8.009033203125000000e-01
8.313644501505512707e-02,2.347001674480779043e-04,5.742000000000000000e+03,3.269942421913146973e+02,8.009033203125000000e-01
8.313535783493457287e-02,5.206016102300687178e-04,5.748000000000000000e+03,3.273354015350341797e+02,8.009033203125000000e-01
8.313426745630762837e-02,2.338495385624583052e-04,5.754000000000000000e+03,3.276765139102935791e+02,8.009033203125000000e-01
8.313317027357380873e-02,5.238060523332785856e-04,5.760000000000000000e+03,3.280178577899932861e+02,8.009033203125000000e-01
8.313206978653078782e-02,2.329916015662619928e-04,5.766000000000000000e+03,3.283594043254852295e+02,8.009033203125000000e-01
8.313096223432957232e-02,5.270958407726720725e-04,5.772000000000000000e+03,3.287017233371734619e+02,8.009033203125000000e-01
8.312985126642769007e-02,2.321260009584698552e-04,5.778000000000000000e+03,3.290432460308074951e+02,8.009033203125000000e-01
8.312873295726834477e-02,5.304752958680690640e-04,5.784000000000000000e+03,3.293847370147705078e+02,8.009033203125000000e-01
8.312761111494877675e-02,2.312523675289015871e-04,5.790000000000000000e+03,3.297260386943817139e+02,8.009033203125000000e-01
8.312648163896217690e-02,5.339490767332790528e-04,5.796000000000000000e+03,3.300679769515991211e+02,8.009033203125000000e-01
8.312534850575656331e-02,2.303703170376990501e-04,5.802000000000000000e+03,3.304109017848968506e+02,8.009033203125000000e-01
8.312420742876636126e-02,5.375222155358275970e-04,5.808000000000000000e+03,3.307525815963745117e+02,8.009033203125000000e-01
8.312306256330957710e-02,2.294794487511376928e-04,5.814000000000000000e+03,3.310939314365386963e+02,8.009033203125000000e-01
8.312190942469119270e-02,5.412001561157000476e-04,5.820000000000000000e+03,3.314353435039520264e+02,8.009033203125000000e-01
8.312075235851364152e-02,2.285793438140643985e-04,5.826000000000000000e+03,3.317762289047241211e+02,8.009033203125000000e-01
8.311958666881194557e-02,5.449887976373438093e-04,5.832000000000000000e+03,3.321183454990386963e+02,8.009033203125000000e-01
8.311841690388120651e-02,2.276695634361725876e-04,5.838000000000000000e+03,3.324602351188659668e+02,8.009033203125000000e-01
8.311723814215322970e-02,5.488945440720631929e-04,5.844000000000000000e+03,3.328013689517974854e+02,8.009033203125000000e-01
8.311605514812951678e-02,2.267496468653098184e-04,5.850000000000000000e+03,3.331421175003051758e+02,8.009033203125000000e-01
8.311486275897198017e-02,5.529243604588094958e-04,5.856000000000000000e+03,3.334836308956146240e+02,8.009033203125000000e-01
8.311366597013596091e-02,2.258191091165601485e-04,5.862000000000000000e+03,3.338257439136505127e+02,8.009033203125000000e-01
8.311245936035160931e-02,5.570858370736210541e-04,5.868000000000000000e+03,3.341665823459625244e+02,8.009033203125000000e-01
8.311124817215531646e-02,2.248774384201940378e-04,5.874000000000000000e+03,3.345070540904998779e+02,8.009033203125000000e-01
8.311002670700307071e-02,5.613872628619118134e-04,5.880000000000000000e+03,3.348480739593505859e+02,8.009033203125000000e-01
8.310880047218671685e-02,2.239240933448745743e-04,5.886000000000000000e+03,3.351894478797912598e+02,8.009033203125000000e-01
8.310756347115043352e-02,5.658377097643731667e-04,5.892000000000000000e+03,3.355303280353546143e+02,8.009033203125000000e-01
8.310632149535641944e-02,2.229584995444122263e-04,5.898000000000000000e+03,3.358709769248962402e+02,8.009033203125000000e-01
8.310506822735533317e-02,5.704471299068604104e-04,5.904000000000000000e+03,3.362125961780548096e+02,8.009033203125000000e-01
8.310380976415814025e-02,2.219800460662504633e-04,5.910000000000000000e+03,3.365537581443786621e+02,8.009033203125000000e-01
8.310253944210679866e-02,5.752264680514237614e-04,5.916000000000000000e+03,3.368944790363311768e+02,8.009033203125000000e-01
8.310126368736142632e-02,2.209880811476783993e-04,5.922000000000000000e+03,3.372352392673492432e+02,8.009033203125000000e-01
8.309997546196817853e-02,5.801877922363506525e-04,5.928000000000000000e+03,3.375753431320190430e+02,8.009033203125000000e-01
8.309868154736030355e-02,2.199819074106500714e-04,5.934000000000000000e+03,3.379156098365783691e+02,8.009033203125000000e-01
8.309737450003132353e-02,5.853444462021509774e-04,5.940000000000000000e+03,3.382554616928100586e+02,8.009033203125000000e-01
8.309606148568732253e-02,2.189607763470402069e-04,5.946000000000000000e+03,3.385953767299652100e+02,8.009033203125000000e-01
8.309473462037407498e-02,5.907112280529292457e-04,5.952000000000000000e+03,3.389354379177093506e+02,8.009033203125000000e-01
8.309340148635949164e-02,2.179238819628615150e-04,5.958000000000000000e+03,3.392766096591949463e+02,8.009033203125000000e-01
8.309205372015210367e-02,5.963046006835543041e-04,5.964000000000000000e+03,3.396177010536193848e+02,8.009033203125000000e-01
8.309069935664842310e-02,2.168703534200040121e-04,5.970000000000000000e+03,3.399582595825195312e+02,8.009033203125000000e-01
8.308932950887309987e-02,6.021429409020037258e-04,5.976000000000000000e+03,3.402992794513702393e+02,8.009033203125000000e-01
8.308795270477441208e-02,2.157992464765138391e-04,5.982000000000000000e+03,3.406400897502899170e+02,8.009033203125000000e-01
8.308655948429520544e-02,6.082468359843424101e-04,5.988000000000000000e+03,3.409812979698181152e+02,8.009033203125000000e-01
8.308515891390533259e-02,2.147095334783565089e-04,5.994000000000000000e+03,3.413223817348480225e+02,8.009033203125000000e-01
8.308374090425815761e-02,6.146394387631026138e-04,6.000000000000000000e+03,3.416628329753875732e+02,8.009033203125000000e-01
8.308231511168891192e-02,2.136000915932617986e-04,6.006000000000000000e+03,3.420038785934448242e+02,8.009033203125000000e-01
8.308087075358146223e-02,6.213468954768579721e-04,6.012000000000000000e+03,3.423464965820312500e+02,8.009033203125000000e-01
8.307941813435175404e-02,2.124696888971260727e-04,6.018000000000000000e+03,3.426890933513641357e+02,8.009033203125000000e-01
8.307794570494003716e-02,6.283988647552002371e-04,6.024000000000000000e+03,3.430305244922637939e+02,8.009033203125000000e-01
8.307646448414048035e-02,2.113169678173471727e-04,6.030000000000000000e+03,3.433715803623199463e+02,8.009033203125000000e-01
8.307496207233158736e-02,6.358291517120416656e-04,6.036000000000000000e+03,3.437126624584197998e+02,8.009033203125000000e-01
8.307345027854465269e-02,2.101404252978406907e-04,6.042000000000000000e+03,3.440524890422821045e+02,8.009033203125000000e-01
8.307191575536121420e-02,6.436764887202452981e-04,6.048000000000000000e+03,3.443929262161254883e+02,8.009033203125000000e-01
8.307037118929030961e-02,2.089383888631724136e-04,6.054000000000000000e+03,3.447340137958526611e+02,8.009033203125000000e-01
8.306880217204434813e-02,6.519855049084137977e-04,6.060000000000000000e+03,3.450750575065612793e+02,8.009033203125000000e-01
8.306722236848997076e-02,2.077089875060079255e-04,6.066000000000000000e+03,3.454162001609802246e+02,8.009033203125000000e-01
8.306561617712322765e-02,6.608079410101492688e-04,6.072000000000000000e+03,3.457573387622833252e+02,8.009033203125000000e-01
8.306399835851116520e-02,2.064501159750418838e-04,6.078000000000000000e+03,3.460984175205230713e+02,8.009033203125000000e-01
8.306235196192118808e-02,6.702041868194226525e-04,6.084000000000000000e+03,3.464392871856689453e+02,8.009033203125000000e-01
8.306069298099000298e-02,2.051593905589728091e-04,6.090000000000000000e+03,3.467796409130096436e+02,8.009033203125000000e-01
8.305900293041157401e-02,6.802452480936205205e-04,6.096000000000000000e+03,3.471207454204559326e+02,8.009033203125000000e-01
8.305729919882803847e-02,2.038340937836940136e-04,6.102000000000000000e+03,3.474614126682281494e+02,8.009033203125000000e-01
8.305556154427574944e-02,6.910152929050742288e-04,6.108000000000000000e+03,3.478024842739105225e+02,8.009033203125000000e-01
8.305380894275163350e-02,2.024711044695119461e-04,6.114000000000000000e+03,3.481434299945831299e+02,8.009033203125000000e-01
8.305201912699960998e-02,7.026149915304017888e-04,6.120000000000000000e+03,3.484842784404754639e+02,8.009033203125000000e-01
8.305021289074927815e-02,2.010668081823484526e-04,6.126000000000000000e+03,3.488240640163421631e+02,8.009033203125000000e-01
8.304836561307746279e-02,7.151659610545846833e-04,6.132000000000000000e+03,3.491650755405426025e+02,8.009033203125000000e-01
8.304650018389422850e-02,1.996169810170687214e-04,6.138000000000000000e+03,3.495065436363220215e+02,8.009033203125000000e-01
8.304458922246929498e-02,7.288167761743147852e-04,6.144000000000000000e+03,3.498479330539703369e+02,8.009033203125000000e-01
8.304265805483021512e-02,1.981166364746865115e-04,6.150000000000000000e+03,3.501896412372589111e+02,8.009033203125000000e-01
8.304067603144195397e-02,7.437512461690708740e-04,6.156000000000000000e+03,3.505309174060821533e+02,8.009033203125000000e-01
8.303867133407247247e-02,1.965598202670675802e-04,6.162000000000000000e+03,3.508712711334228516e+02,8.009033203125000000e-01
8.303660939686564879e-02,7.602000468527386409e-04,6.168000000000000000e+03,3.512118992805480957e+02,8.009033203125000000e-01
8.303452178170557529e-02,1.949393300318563748e-04,6.174000000000000000e+03,3.515533339977264404e+02,8.009033203125000000e-01
8.303236916849582316e-02,7.784574501624117729e-04,6.180000000000000000e+03,3.518949043750762939e+02,8.009033203125000000e-01
8.303018716348786743e-02,1.932463240538376638e-04,6.186000000000000000e+03,3.522362179756164551e+02,8.009033203125000000e-01
8.302793058648190450e-02,7.989060327172665564e-04,6.192000000000000000e+03,3.525756525993347168e+02,8.009033203125000000e-01
8.302563994233239097e-02,1.914697612075654518e-04,6.198000000000000000e+03,3.529161286354064941e+02,8.009033203125000000e-01
8.302326269740689657e-02,8.220543089288716472e-04,6.204000000000000000e+03,3.532571842670440674e+02,8.009033203125000000e-01
8.302084537221549043e-02,1.895955757448573918e-04,6.210000000000000000e+03,3.535990858078002930e+02,8.009033203125000000e-01
8.301832600791596295e-02,8.485961522202478723e-04,6.216000000000000000e+03,3.539405419826507568e+02,8.009033203125000000e-01
8.301575862831712949e-02,1.876054203078426517e-04,6.222000000000000000e+03,3.542818796634674072e+02,8.009033203125000000e-01
8.301306888104807713e-02,8.795086497486013675e-04,6.228000000000000000e+03,3.546230819225311279e+02,8.009033203125000000e-01
8.301032031300932534e-02,1.854747005728486547e-04,6.234000000000000000e+03,3.549636268615722656e+02,8.009033203125000000e-01
8.300742176550589269e-02,9.162193723260575896e-04,6.240000000000000000e+03,3.553039753437042236e+02,8.009033203125000000e-01
8.300444909757467848e-02,1.831702303914381827e-04,6.246000000000000000e+03,3.556434483528137207e+02,8.009033203125000000e-01
8.300128783804117116e-02,9.608215709476926021e-04,6.252000000000000000e+03,3.559831895828247070e+02,8.009033203125000000e-01
8.299802985109944187e-02,1.806822725346376958e-04,6.258000000000000000e+03,3.563243274688720703e+02,8.009033203125000000e-01
8.299454569316780383e-02,1.012048033544948487e-03,6.264000000000000000e+03,3.566657540798187256e+02,8.009033203125000000e-01
8.299093827110629040e-02,1.799287711989155079e-04,6.270000000000000000e+03,3.570053319931030273e+02,8.009033203125000000e-01
8.298798211940701386e-02,8.568474481762519603e-04,6.276000000000000000e+03,3.573469054698944092e+02,8.009033203125000000e-01
8.298520290576476277e-02,2.404613061281956016e-04,6.282000000000000000e+03,3.576880023479461670e+02,8.009033203125000000e-01
8.298447149215615326e-02,2.959319263401161419e-04,6.288000000000000000e+03,3.580280306339263916e+02,8.009033203125000000e-01
8.298398645820052877e-02,2.241384071801457757e-04,6.294000000000000000e+03,3.583670632839202881e+02,8.009033203125000000e-01
8.298355210540249438e-02,2.750492073997461693e-04,6.300000000000000000e+03,3.587076377868652344e+02,8.009033203125000000e-01
8.298312366070428880e-02,2.221243876532107500e-04,6.306000000000000000e+03,3.590487031936645508e+02,8.009033203125000000e-01
8.298269546470968261e-02,2.751626100133783715e-04,6.312000000000000000e+03,3.593893382549285889e+02,8.009033203125000000e-01
8.298226777249467778e-02,2.214483093441425442e-04,6.318000000000000000e+03,3.597296941280364990e+02,8.009033203125000000e-01
8.298184031271882422e-02,2.752814064472939486e-04,6.324000000000000000e+03,3.600704793930053711e+02,8.009033203125000000e-01
8.298141335323770684e-02,2.207744001655519237e-04,6.330000000000000000e+03,3.604112164974212646e+02,8.009033203125000000e-01
8.298098662193723052e-02,2.754005474612483987e-04,6.336000000000000000e+03,3.607510116100311279e+02,8.009033203125000000e-01
8.298056038868510675e-02,2.201023298151031943e-04,6.342000000000000000e+03,3.610910422801971436e+02,8.009033203125000000e-01
8.298013437941001436e-02,2.755200218714606072e-04,6.348000000000000000e+03,3.614311029911041260e+02,8.009033203125000000e-01
8.297970886599270735e-02,2.194320601494481485e-04,6.354000000000000000e+03,3.617717826366424561e+02,8.009033203125000000e-01
8.297928357239907349e-02,2.756398196167546689e-04,6.360000000000000000e+03,3.621132431030273438e+02,8.009033203125000000e-01
8.297885877252778042e-02,2.187635533578165649e-04,6.366000000000000000e+03,3.624544596672058105e+02,8.009033203125000000e-01
8.297843418837587415e-02,2.757599303354967240e-04,6.372000000000000000e+03,3.627944428920745850e+02,8.009033203125000000e-01
8.297801009586570908e-02,2.180967717956932802e-04,6.378000000000000000e+03,3.631344482898712158e+02,8.009033203125000000e-01
8.297758621501891141e-02,2.758803432767731583e-04,6.384000000000000000e+03,3.634740073680877686e+02,8.009033203125000000e-01
8.297716282378791997e-02,2.174316779187121052e-04,6.390000000000000000e+03,3.638144352436065674e+02,8.009033203125000000e-01
8.297673964021184956e-02,2.760010472360444511e-04,6.396000000000000000e+03,3.641543710231781006e+02,8.009033203125000000e-01
8.297631694428038440e-02,2.167682342348986168e-04,6.402000000000000000e+03,3.644948792457580566e+02,8.009033203125000000e-01
8.297589445204239800e-02,2.761220305084686999e-04,6.408000000000000000e+03,3.648358623981475830e+02,8.009033203125000000e-01
8.297547244553275803e-02,2.161064032705060532e-04,6.414000000000000000e+03,3.651766812801361084e+02,8.009033203125000000e-01
8.297505063880183940e-02,2.762432808553055559e-04,6.420000000000000000e+03,3.655176203250885010e+02,8.009033203125000000e-01
8.297462931593792279e-02,2.154461475457754261e-04,6.426000000000000000e+03,3.658581190109252930e+02,8.009033203125000000e-01
8.297420818898443295e-02,2.763647854795524663e-04,6.432000000000000000e+03,3.661973843574523926e+02,8.009033203125000000e-01
8.297378754409182045e-02,2.147874295578563824e-04,6.438000000000000000e+03,3.665373969078063965e+02,8.009033203125000000e-01
8.297336709128763643e-02,2.764865310085765689e-04,6.444000000000000000e+03,3.668774735927581787e+02,8.009033203125000000e-01
8.297294711879363294e-02,2.141302117690588975e-04,6.450000000000000000e+03,3.672181591987609863e+02,8.009033203125000000e-01
8.297252733461231433e-02,2.766085034812768711e-04,6.456000000000000000e+03,3.675591740608215332e+02,8.009033203125000000e-01
8.297210802904608773e-02,2.134744565987958104e-04,6.462000000000000000e+03,3.679002947807312012e+02,8.009033203125000000e-01
8.297168890806311259e-02,2.767306883386021427e-04,6.468000000000000000e+03,3.682411429882049561e+02,8.009033203125000000e-01
8.297127026405605454e-02,2.128201264180670533e-04,6.474000000000000000e+03,3.685819840431213379e+02,8.009033203125000000e-01
8.297085180094908308e-02,2.768530704164017951e-04,6.480000000000000000e+03,3.689225015640258789e+02,8.009033203125000000e-01
8.297043381323511435e-02,2.121671835459340973e-04,6.486000000000000000e+03,3.692627341747283936e+02,8.009033203125000000e-01
8.297001600278447464e-02,2.769756339394138724e-04,6.492000000000000000e+03,3.696028158664703369e+02,8.009033203125000000e-01
8.296959866620037816e-02,2.115155902470183184e-04,6.498000000000000000e+03,3.699428596496582031e+02,8.009033203125000000e-01
8.296918150328949637e-02,2.770983625162495314e-04,6.504000000000000000e+03,3.702834341526031494e+02,8.009033203125000000e-01
8.296876481277540294e-02,2.108653087299384998e-04,6.510000000000000000e+03,3.706236178874969482e+02,8.009033203125000000e-01
8.296834829239121967e-02,2.772212391346364304e-04,6.516000000000000000e+03,3.709635181427001953e+02,8.009033203125000000e-01
8.296793224299119085e-02,2.102163011460802893e-04,6.522000000000000000e+03,3.713029918670654297e+02,8.009033203125000000e-01
8.296751636022475784e-02,2.773442461567725975e-04,6.528000000000000000e+03,3.716431121826171875e+02,8.009033203125000000e-01
8.296710094708721617e-02,2.095685295886812139e-04,6.534000000000000000e+03,3.719828112125396729e+02,8.009033203125000000e-01
8.296668569713422370e-02,2.774673653145956769e-04,6.540000000000000000e+03,3.723227667808532715e+02,8.009033203125000000e-01
8.296627091551256328e-02,2.089219560920466936e-04,6.546000000000000000e+03,3.726621091365814209e+02,8.009033203125000000e-01
8.296585629367392301e-02,2.775905777045244941e-04,6.552000000000000000e+03,3.730025832653045654e+02,8.009033203125000000e-01
8.296544213892710629e-02,2.082765426306026652e-04,6.558000000000000000e+03,3.733426561355590820e+02,8.009033203125000000e-01
8.296502814060971454e-02,2.777138637821791544e-04,6.564000000000000000e+03,3.736838181018829346e+02,8.009033203125000000e-01
8.296461460820288292e-02,2.076322511180341565e-04,6.570000000000000000e+03,3.740249657630920410e+02,8.009033203125000000e-01
8.296420122892012028e-02,2.778372033562027162e-04,6.576000000000000000e+03,3.743656728267669678e+02,8.009033203125000000e-01
8.296378831442535740e-02,2.069890434061526208e-04,6.582000000000000000e+03,3.747059931755065918e+02,8.009033203125000000e-01
8.296337554979785200e-02,2.779605755819010990e-04,6.588000000000000000e+03,3.750455594062805176e+02,8.009033203125000000e-01
8.296296324889478047e-02,2.063468812836630900e-04,6.594000000000000000e+03,3.753852829933166504e+02,8.009033203125000000e-01
8.296255109465115740e-02,2.780839589542106766e-04,6.600000000000000000e+03,3.757248752117156982e+02,8.009033203125000000e-01
8.296213940312778534e-02,2.057057264747827929e-04,6.606000000000000000e+03,3.760635569095611572e+02,8.009033203125000000e-01
8.296172785510541603e-02,2.782073313000780709e-04,6.612000000000000000e+03,3.764029169082641602e+02,8.009033203125000000e-01
8.296131676885878936e-02,2.050655406375908641e-04,6.618000000000000000e+03,3.767432816028594971e+02,8.009033203125000000e-01
8.296090582300452709e-02,2.783306697704661121e-04,6.624000000000000000e+03,3.770837748050689697e+02,8.009033203125000000e-01
8.296049533804156217e-02,2.044262853623259838e-04,6.630000000000000000e+03,3.774235532283782959e+02,8.009033203125000000e-01
8.296008499041263029e-02,2.784539508316266078e-04,6.636000000000000000e+03,3.777634236812591553e+02,8.009033203125000000e-01
8.295967510285104374e-02,2.037879221693959721e-04,6.642000000000000000e+03,3.781024112701416016e+02,8.009033203125000000e-01
8.295926534961577115e-02,2.785771502559471289e-04,6.648000000000000000e+03,3.784423043727874756e+02,8.009033203125000000e-01
8.295885605568473209e-02,2.031504125073574330e-04,6.654000000000000000e+03,3.787823228836059570e+02,8.009033203125000000e-01
8.295844689312363573e-02,2.787002431122232761e-04,6.660000000000000000e+03,3.791229510307312012e+02,8.009033203125000000e-01
8.295803818916482053e-02,2.025137177506186007e-04,6.666000000000000000e+03,3.794635443687438965e+02,8.009033203125000000e-01
8.295762961367125765e-02,2.788232037554498328e-04,6.672000000000000000e+03,3.798046889305114746e+02,8.009033203125000000e-01
8.295722149613975194e-02,2.018777991971230229e-04,6.678000000000000000e+03,3.801449720859527588e+02,8.009033203125000000e-01
8.295681350422104416e-02,2.789460058161157322e-04,6.684000000000000000e+03,3.804828548431396484e+02,8.009033203125000000e-01
8.295640596968618941e-02,2.012426180658483067e-04,6.690000000000000000e+03,3.808219792842864990e+02,8.009033203125000000e-01
8.295599855796451094e-02,2.790686221889454848e-04,6.696000000000000000e+03,3.811609039306640625e+02,8.009033203125000000e-01
8.295559160311097302e-02,2.006081354942343365e-04,6.702000000000000000e+03,3.815001020431518555e+02,8.009033203125000000e-01
8.295518476832436372e-02,2.791910250211393258e-04,6.708000000000000000e+03,3.818398163318634033e+02,8.009033203125000000e-01
8.295477838995314601e-02,1.999743125354737448e-04,6.714000000000000000e+03,3.821804838180541992e+02,8.009033203125000000e-01
8.295437212895664936e-02,2.793131857002780177e-04,6.720000000000000000e+03,3.825209481716156006e+02,8.009033203125000000e-01
8.295396632398606418e-02,1.993411101557598269e-04,6.726000000000000000e+03,3.828610370159149170e+02,8.009033203125000000e-01
8.295356063375260158e-02,2.794350748416681517e-04,6.732000000000000000e+03,3.832012858390808105e+02,8.009033203125000000e-01
8.295315539921949144e-02,1.987084892314783496e-04,6.738000000000000000e+03,3.835413923263549805e+02,8.009033203125000000e-01
8.295275027684111124e-02,2.795566622751290836e-04,6.744000000000000000e+03,3.838823876380920410e+02,8.009033203125000000e-01
8.295234560990186190e-02,1.980764105462991785e-04,6.750000000000000000e+03,3.842239832878112793e+02,8.009033203125000000e-01
8.295194105259078021e-02,2.796779170315185237e-04,6.756000000000000000e+03,3.845652799606323242e+02,8.009033203125000000e-01
8.295153695052251419e-02,1.974448347882345935e-04,6.762000000000000000e+03,3.849054644107818604e+02,8.009033203125000000e-01
8.295113295561243327e-02,2.797988073286684289e-04,6.768000000000000000e+03,3.852455754280090332e+02,8.009033203125000000e-01
8.295072941581413395e-02,1.968137225466785227e-04,6.774000000000000000e+03,3.855864198207855225e+02,8.009033203125000000e-01
8.295032598076128305e-02,2.799193005569567110e-04,6.780000000000000000e+03,3.859255449771881104e+02,8.009033203125000000e-01
8.294992300075509917e-02,1.961830343094017571e-04,6.786000000000000000e+03,3.862650437355041504e+02,8.009033203125000000e-01
8.294952012313963619e-02,2.800393632644601724e-04,6.792000000000000000e+03,3.866047267913818359e+02,8.009033203125000000e-01
8.294911770057207534e-02,1.955527304595522072e-04,6.798000000000000000e+03,3.869443917274475098e+02,8.009033203125000000e-01
8.294871537809922479e-02,2.801589611414855431e-04,6.804000000000000000e+03,3.872837300300598145e+02,8.009033203125000000e-01
8.294831351074252734e-02,1.949227712726308464e-04,6.810000000000000000e+03,3.876231472492218018e+02,8.009033203125000000e-01
8.294791174124396815e-02,2.802780590049626613e-04,6.816000000000000000e+03,3.879635770320892334e+02,8.009033203125000000e-01
8.294751042699738397e-02,1.942931169134607967e-04,6.822000000000000000e+03,3.883047122955322266e+02,8.009033203125000000e-01
8.294710920843262336e-02,2.803966207822339166e-04,6.828000000000000000e+03,3.886448211669921875e+02,8.009033203125000000e-01
8.294670844532375797e-02,1.936637274331843596e-04,6.834000000000000000e+03,3.889854719638824463e+02,8.009033203125000000e-01
8.294630777578150538e-02,2.805146094945062344e-04,6.840000000000000000e+03,3.893252985477447510e+02,8.009033203125000000e-01
8.294590756196781878e-02,1.930345627663229040e-04,6.846000000000000000e+03,3.896659526824951172e+02,8.009033203125000000e-01
8.294550743966737361e-02,2.806319872396937937e-04,6.852000000000000000e+03,3.900070414543151855e+02,8.009033203125000000e-01
8.294510777343756802e-02,1.924055827277597753e-04,6.858000000000000000e+03,3.903479311466217041e+02,8.009033203125000000e-01
8.294470819673038786e-02,2.807487151751765562e-04,6.864000000000000000e+03,3.906876828670501709e+02,8.009033203125000000e-01
8.294430907650585105e-02,1.917767470098841816e-04,6.870000000000000000e+03,3.910288064479827881e+02,8.009033203125000000e-01
8.294391004387702271e-02,2.808647534999276813e-04,6.876000000000000000e+03,3.913681578636169434e+02,8.009033203125000000e-01
8.294351146821349330e-02,1.911480151797141820e-04,6.882000000000000000e+03,3.917078483104705811e+02,8.009033203125000000e-01
8.294311297828321772e-02,2.809800614362021644e-04,6.888000000000000000e+03,3.920455431938171387e+02,8.009033203125000000e-01
8.294271494587222848e-02,1.905193466760733429e-04,6.894000000000000000e+03,3.923845853805541992e+02,8.009033203125000000e-01
8.294231699739751384e-02,2.810945972110082559e-04,6.900000000000000000e+03,3.927234122753143311e+02,8.009033203125000000e-01
8.294191950706808480e-02,1.898907008069004529e-04,6.906000000000000000e+03,3.930637893676757812e+02,8.009033203125000000e-01
8.294152209894430083e-02,2.812083180369953617e-04,6.912000000000000000e+03,3.934043283462524414e+02,8.009033203125000000e-01
8.294112514966450744e-02,1.892620367465498320e-04,6.918000000000000000e+03,3.937451219558715820e+02,8.009033203125000000e-01
8.294072828092716176e-02,2.813211800931253751e-04,6.924000000000000000e+03,3.940857188701629639e+02,8.009033203125000000e-01
8.294033187180591127e-02,1.886333135332390659e-04,6.930000000000000000e+03,3.944243435859680176e+02,8.009033203125000000e-01
8.293993554163224535e-02,2.814331385047840720e-04,6.936000000000000000e+03,3.947634603977203369e+02,8.009033203125000000e-01
8.293953967192094212e-02,1.880044900665897643e-04,6.942000000000000000e+03,3.951031646728515625e+02,8.009033203125000000e-01
8.293914387963177703e-02,2.815441473236239491e-04,6.948000000000000000e+03,3.954443428516387939e+02,8.009033203125000000e-01
8.293874854872618219e-02,1.873755251052176775e-04,6.954000000000000000e+03,3.957848603725433350e+02,8.009033203125000000e-01
8.293835329378766719e-02,2.816541595070584918e-04,6.960000000000000000e+03,3.961259536743164062e+02,8.009033203125000000e-01
8.293795850122961943e-02,1.867463772645521489e-04,6.966000000000000000e+03,3.964654026031494141e+02,8.009033203125000000e-01
8.293756378325513323e-02,2.817631268971798630e-04,6.972000000000000000e+03,3.968038799762725830e+02,8.009033203125000000e-01
8.293716952873449177e-02,1.861170050146729695e-04,6.978000000000000000e+03,3.971427595615386963e+02,8.009033203125000000e-01
8.293677534748647440e-02,2.818710001995222009e-04,6.984000000000000000e+03,3.974819610118865967e+02,8.009033203125000000e-01
8.293638163084295079e-02,1.854873666782929482e-04,6.990000000000000000e+03,3.978212220668792725e+02,8.009033203125000000e-01
8.293598798623488810e-02,2.819777289615202028e-04,6.996000000000000000e+03,3.981606547832489014e+02,8.009033203125000000e-01
8.293559480746003076e-02,1.848574204289994986e-04,7.002000000000000000e+03,3.985012753009796143e+02,8.009033203125000000e-01
8.293520169955836963e-02,2.820832615502886186e-04,7.008000000000000000e+03,3.988420765399932861e+02,8.009033203125000000e-01
8.293480905879763165e-02,1.842271242895404074e-04,7.014000000000000000e+03,3.991819627285003662e+02,8.009033203125000000e-01
8.293441648782381992e-02,2.821875451303468285e-04,7.020000000000000000e+03,3.995221495628356934e+02,8.009033203125000000e-01
8.293402438537841870e-02,1.835964361303060862e-04,7.026000000000000000e+03,3.998619222640991211e+02,8.009033203125000000e-01
8.293363235171098691e-02,2.822905256409502365e-04,7.032000000000000000e+03,4.002009301185607910e+02,8.009033203125000000e-01
8.293324078804011068e-02,1.829653136680250058e-04,7.038000000000000000e+03,4.005402262210845947e+02,8.009033203125000000e-01
8.293284929221673984e-02,2.823921477730376921e-04,7.044000000000000000e+03,4.008783037662506104e+02,8.009033203125000000e-01
8.293245826793969877e-02,1.823337144646492445e-04,7.050000000000000000e+03,4.012174727916717529e+02,8.009033203125000000e-01
8.293206731065938531e-02,2.824923549458482853e-04,7.056000000000000000e+03,4.015565860271453857e+02,8.009033203125000000e-01
8.293167682655762374e-02,1.817015959263901714e-04,7.062000000000000000e+03,4.018965969085693359e+02,8.009033203125000000e-01
8.293128640868291379e-02,2.825910892833617964e-04,7.068000000000000000e+03,4.022369689941406250e+02,8.009033203125000000e-01
8.293089646570232787e-02,1.810689153030614206e-04,7.074000000000000000e+03,4.025771067142486572e+02,8.009033203125000000e-01
8.293050658826144061e-02,2.826882915902797144e-04,7.080000000000000000e+03,4.029165625572204590e+02,8.009033203125000000e-01
8.293011718751462646e-02,1.804356296875719444e-04,7.086000000000000000e+03,4.032559535503387451e+02,8.009033203125000000e-01
8.292972785170385497e-02,2.827839013277522271e-04,7.092000000000000000e+03,4.035953199863433838e+02,8.009033203125000000e-01
8.292933899447235691e-02,1.798016960157113964e-04,7.098000000000000000e+03,4.039348881244659424e+02,8.009033203125000000e-01
8.292895020165824693e-02,2.828778565889503876e-04,7.104000000000000000e+03,4.042752242088317871e+02,8.009033203125000000e-01
8.292856188939495832e-02,1.791670710661663938e-04,7.110000000000000000e+03,4.046154942512512207e+02,8.009033203125000000e-01
8.292817364111682021e-02,2.829700940742140860e-04,7.116000000000000000e+03,4.049556913375854492e+02,8.009033203125000000e-01
8.292778587544827329e-02,1.785317114608133608e-04,7.122000000000000000e+03,4.052958948612213135e+02,8.009033203125000000e-01
8.292739817342048569e-02,2.830605490660081719e-04,7.128000000000000000e+03,4.056355149745941162e+02,8.009033203125000000e-01
8.292701095614932183e-02,1.778955736652899032e-04,7.134000000000000000e+03,4.059743137359619141e+02,8.009033203125000000e-01
8.292662380226381580e-02,2.831491554037252707e-04,7.140000000000000000e+03,4.063137693405151367e+02,8.009033203125000000e-01
8.292623713537122798e-02,1.772586139898414616e-04,7.146000000000000000e+03,4.066532037258148193e+02,8.009033203125000000e-01
8.292585053169995724e-02,2.832358454581465883e-04,7.152000000000000000e+03,4.069915461540222168e+02,8.009033203125000000e-01
8.292546441734822971e-02,1.766207885905205204e-04,7.158000000000000000e+03,4.073306066989898682e+02,8.009033203125000000e-01
8.292507836614571026e-02,2.833205501056870138e-04,7.164000000000000000e+03,4.076705994606018066e+02,8.009033203125000000e-01
8.292469280668071652e-02,1.759820534706372163e-04,7.170000000000000000e+03,4.080104467868804932e+02,8.009033203125000000e-01
8.292430731038658021e-02,2.834031987026332288e-04,7.176000000000000000e+03,4.083496313095092773e+02,8.009033203125000000e-01
8.292392230834036426e-02,1.753423644826219974e-04,7.182000000000000000e+03,4.086890804767608643e+02,8.009033203125000000e-01
8.292353736958199550e-02,2.834837190588496364e-04,7.188000000000000000e+03,4.090282366275787354e+02,8.009033203125000000e-01
8.292315292767540869e-02,1.747016773301457535e-04,7.194000000000000000e+03,4.093674507141113281e+02,8.009033203125000000e-01
8.292276854927055352e-02,2.835620374117031367e-04,7.200000000000000000e+03,4.097069618701934814e+02,8.009033203125000000e-01
8.292238467041591898e-02,1.740599475706767986e-04,7.206000000000000000e+03,4.100471799373626709e+02,8.009033203125000000e-01
8.292200085537537735e-02,2.836380783996083764e-04,7.212000000000000000e+03,4.103874869346618652e+02,8.009033203125000000e-01
8.292161754267918239e-02,1.734171306183697546e-04,7.218000000000000000e+03,4.107268795967102051e+02,8.009033203125000000e-01
8.292123429420955594e-02,2.837117650353424979e-04,7.224000000000000000e+03,4.110664181709289551e+02,8.009033203125000000e-01
8.292085155097517202e-02,1.727731817473028163e-04,7.230000000000000000e+03,4.114050023555755615e+02,8.009033203125000000e-01
8.292046887248155640e-02,2.837830186796808660e-04,7.236000000000000000e+03,4.117427883148193359e+02,8.009033203125000000e-01
8.292008670221204247e-02,1.721280560951941798e-04,7.242000000000000000e+03,4.120819344520568848e+02,8.009033203125000000e-01
8.291970459730094167e-02,2.838517590143897545e-04,7.248000000000000000e+03,4.124214088916778564e+02,8.009033203125000000e-01
8.291932300370173647e-02,1.714817086674726252e-04,7.254000000000000000e+03,4.127614128589630127e+02,8.009033203125000000e-01
8.291894147618375510e-02,2.839179040154439504e-04,7.260000000000000000e+03,4.131018805503845215e+02,8.009033203125000000e-01
8.291856046316568862e-02,1.708340943417559763e-04,7.266000000000000000e+03,4.134421865940093994e+02,8.009033203125000000e-01
8.291817951705843237e-02,2.839813699262012611e-04,7.272000000000000000e+03,4.137812027931213379e+02,8.009033203125000000e-01
8.291779908874044591e-02,1.701851678727954421e-04,7.278000000000000000e+03,4.141199324131011963e+02,8.009033203125000000e-01
8.291741872827150528e-02,2.840420712303696679e-04,7.284000000000000000e+03,4.144577183723449707e+02,8.009033203125000000e-01
8.291703888898360741e-02,1.695348838978791718e-04,7.290000000000000000e+03,4.147962827682495117e+02,8.009033203125000000e-01
8.291665911859333327e-02,2.840999206249147945e-04,7.296000000000000000e+03,4.151360497474670410e+02,8.009033203125000000e-01
8.291627987287952806e-02,1.688831969426051165e-04,7.302000000000000000e+03,4.154751913547515869e+02,8.009033203125000000e-01
8.291590069722407086e-02,2.841548289933076518e-04,7.308000000000000000e+03,4.158149330615997314e+02,8.009033203125000000e-01
8.291552204984532770e-02,1.682300614272465430e-04,7.314000000000000000e+03,4.161547582149505615e+02,8.009033203125000000e-01
8.291514347379957961e-02,2.842067053782666567e-04,7.320000000000000000e+03,4.164942610263824463e+02,8.009033203125000000e-01
8.291476542973677533e-02,1.675754316734895909e-04,7.326000000000000000e+03,4.168342227935791016e+02,8.009033203125000000e-01
8.291438745839739555e-02,2.842554569548232319e-04,7.332000000000000000e+03,4.171733419895172119e+02,8.009033203125000000e-01
8.291401002285433974e-02,1.669192619117040139e-04,7.338000000000000000e+03,4.175125489234924316e+02,8.009033203125000000e-01
8.291363266154279377e-02,2.843009890034323985e-04,7.344000000000000000e+03,4.178526473045349121e+02,8.009033203125000000e-01
8.291325583994924031e-02,1.662615062887105128e-04,7.350000000000000000e+03,4.181930580139160156e+02,8.009033203125000000e-01
8.291287909421481139e-02,2.843432048830375086e-04,7.356000000000000000e+03,4.185328111648559570e+02,8.009033203125000000e-01
8.291250289222956704e-02,1.656021188760475871e-04,7.362000000000000000e+03,4.188726701736450195e+02,8.009033203125000000e-01
8.291212676785242319e-02,2.843820060041934690e-04,7.368000000000000000e+03,4.192108592987060547e+02,8.009033203125000000e-01
8.291175119136637295e-02,1.649410536787484767e-04,7.374000000000000000e+03,4.195495097637176514e+02,8.009033203125000000e-01
8.291137569436067556e-02,2.844172918023903812e-04,7.380000000000000000e+03,4.198888537883758545e+02,8.009033203125000000e-01
8.291100074949984966e-02,1.642782646446888011e-04,7.386000000000000000e+03,4.202281847000122070e+02,8.009033203125000000e-01
8.291062588611686213e-02,2.844489597111828365e-04,7.392000000000000000e+03,4.205677781105041504e+02,8.009033203125000000e-01
8.291025157924558631e-02,1.636137056743808076e-04,7.398000000000000000e+03,4.209077954292297363e+02,8.009033203125000000e-01
8.290987735597679653e-02,2.844769051358649460e-04,7.404000000000000000e+03,4.212478108406066895e+02,8.009033203125000000e-01
8.290950369370078676e-02,1.629473306313683229e-04,7.410000000000000000e+03,4.215875461101531982e+02,8.009033203125000000e-01
8.290913011728100190e-02,2.845010214269642532e-04,7.416000000000000000e+03,4.219265336990356445e+02,8.009033203125000000e-01
8.290875710645045915e-02,1.622790933531696321e-04,7.422000000000000000e+03,4.222666170597076416e+02,8.009033203125000000e-01
8.290838418386099751e-02,2.845211998539092825e-04,7.428000000000000000e+03,4.226057839393615723e+02,8.009033203125000000e-01
8.290801183157378573e-02,1.616089476627345959e-04,7.434000000000000000e+03,4.229456307888031006e+02,8.009033203125000000e-01
8.290763957004557150e-02,2.845373295789054165e-04,7.440000000000000000e+03,4.232861027717590332e+02,8.009033203125000000e-01
8.290726788365036792e-02,1.609368473804772886e-04,7.446000000000000000e+03,4.236257760524749756e+02,8.009033203125000000e-01
8.290689629066710920e-02,2.845492976310542315e-04,7.452000000000000000e+03,4.239643614292144775e+02,8.009033203125000000e-01
8.290652527776652680e-02,1.602627463368870044e-04,7.458000000000000000e+03,4.243045513629913330e+02,8.009033203125000000e-01
8.290615436106787972e-02,2.845569888802995228e-04,7.464000000000000000e+03,4.246430091857910156e+02,8.009033203125000000e-01
8.290578402952156201e-02,1.595865983856583790e-04,7.470000000000000000e+03,4.249819536209106445e+02,8.009033203125000000e-01
8.290541379710629488e-02,2.845602860120524202e-04,7.476000000000000000e+03,4.253209695816040039e+02,8.009033203125000000e-01
8.290504415503416324e-02,1.589083574174071168e-04,7.482000000000000000e+03,4.256599671840667725e+02,8.009033203125000000e-01
8.290467461516326519e-02,2.845590695017184376e-04,7.488000000000000000e+03,4.259986283779144287e+02,8.009033203125000000e-01
8.290430567094857206e-02,1.582279773740010017e-04,7.494000000000000000e+03,4.263374140262603760e+02,8.009033203125000000e-01
8.290393683214844489e-02,2.845532175891757874e-04,7.500000000000000000e+03,4.266766657829284668e+02,8.009033203125000000e-01
8.290356859444096560e-02,1.575454122633523999e-04,7.506000000000000000e+03,4.270156199932098389e+02,8.009033203125000000e-01
8.290320046550653244e-02,2.845426062541149309e-04,7.512000000000000000e+03,4.273560211658477783e+02,8.009033203125000000e-01
8.290283294322564611e-02,1.568606161748923992e-04,7.518000000000000000e+03,4.276965427398681641e+02,8.009033203125000000e-01
8.290246553322347389e-02,2.845271091908957136e-04,7.524000000000000000e+03,4.280355212688446045e+02,8.009033203125000000e-01
8.290209873556134146e-02,1.561735432955287204e-04,7.530000000000000000e+03,4.283737721443176270e+02,8.009033203125000000e-01
8.290173205383281896e-02,2.845065977839973410e-04,7.536000000000000000e+03,4.287122151851654053e+02,8.009033203125000000e-01
8.290136599025735298e-02,1.554841479262169071e-04,7.542000000000000000e+03,4.290516650676727295e+02,8.009033203125000000e-01
8.290100004642171616e-02,2.844809410835885937e-04,7.548000000000000000e+03,4.293908531665802002e+02,8.009033203125000000e-01
8.290063472667975886e-02,1.547923844990642113e-04,7.554000000000000000e+03,4.297305054664611816e+02,8.009033203125000000e-01
8.290026953063719950e-02,2.844500057812678821e-04,7.560000000000000000e+03,4.300689353942871094e+02,8.009033203125000000e-01
8.289990496475754811e-02,1.540982075950208185e-04,7.566000000000000000e+03,4.304074747562408447e+02,8.009033203125000000e-01
8.289954052669229467e-02,2.844136561859393684e-04,7.572000000000000000e+03,4.307474157810211182e+02,8.009033203125000000e-01
8.289917672498876844e-02,1.534015719620919233e-04,7.578000000000000000e+03,4.310859017372131348e+02,8.009033203125000000e-01
8.289881305537200040e-02,2.843717542000636267e-04,7.584000000000000000e+03,4.314246788024902344e+02,8.009033203125000000e-01
8.289845002844636879e-02,1.527024325341237818e-04,7.590000000000000000e+03,4.317630555629730225e+02,8.009033203125000000e-01
8.289808713803938078e-02,2.843241592959534054e-04,7.596000000000000000e+03,4.321028909683227539e+02,8.009033203125000000e-01
8.289772489678434719e-02,1.520007444501195052e-04,7.602000000000000000e+03,4.324414465427398682e+02,8.009033203125000000e-01
8.289736279664136620e-02,2.842707284922256776e-04,7.608000000000000000e+03,4.327810347080230713e+02,8.009033203125000000e-01
8.289700135224356559e-02,1.512964630740950027e-04,7.614000000000000000e+03,4.331212286949157715e+02,8.009033203125000000e-01
8.289664005371481792e-02,2.842113163305534738e-04,7.620000000000000000e+03,4.334608516693115234e+02,8.009033203125000000e-01
8.289627941765766173e-02,1.505895440154610067e-04,7.626000000000000000e+03,4.337999675273895264e+02,8.009033203125000000e-01
8.289591893239206533e-02,2.841457748524521369e-04,7.632000000000000000e+03,4.341377418041229248e+02,8.009033203125000000e-01
8.289555911645861419e-02,1.498799431499303939e-04,7.638000000000000000e+03,4.344762792587280273e+02,8.009033203125000000e-01
8.289519945640681786e-02,2.840739535761981766e-04,7.644000000000000000e+03,4.348157849311828613e+02,8.009033203125000000e-01
8.289484047268255718e-02,1.491676166409135326e-04,7.650000000000000000e+03,4.351556365489959717e+02,8.009033203125000000e-01
8.289448165009964675e-02,2.839956994739563432e-04,7.656000000000000000e+03,4.354955606460571289e+02,8.009033203125000000e-01
8.289412351097530385e-02,1.484525209614299816e-04,7.662000000000000000e+03,4.358345780372619629e+02,8.009033203125000000e-01
8.289376553842355000e-02,2.839108569490064499e-04,7.668000000000000000e+03,4.361741287708282471e+02,8.009033203125000000e-01
8.289340825659774481e-02,1.477346129165116307e-04,7.674000000000000000e+03,4.365134162902832031e+02,8.009033203125000000e-01
8.289305114694935084e-02,2.838192678130418045e-04,7.680000000000000000e+03,4.368522496223449707e+02,8.009033203125000000e-01
8.289269473543126043e-02,1.470138496660855466e-04,7.686000000000000000e+03,4.371921191215515137e+02,8.009033203125000000e-01
8.289233850187090191e-02,2.837207712632556817e-04,7.692000000000000000e+03,4.375309882164001465e+02,8.009033203125000000e-01
8.289198297398292503e-02,1.462901887482859458e-04,7.698000000000000000e+03,4.378692255020141602e+02,8.009033203125000000e-01
8.289162763001038658e-02,2.836152038601384338e-04,7.704000000000000000e+03,4.382084913253784180e+02,8.009033203125000000e-01
8.289127299939057225e-02,1.455635881032675571e-04,7.710000000000000000e+03,4.385480036735534668e+02,8.009033203125000000e-01
8.289091855882325943e-02,2.835023995045444470e-04,7.716000000000000000e+03,4.388884329795837402e+02,8.009033203125000000e-01
8.289056483942781883e-02,1.448340060974649159e-04,7.722000000000000000e+03,4.392292506694793701e+02,8.009033203125000000e-01
8.289021131640321449e-02,2.833821894151134142e-04,7.728000000000000000e+03,4.395692977905273438e+02,8.009033203125000000e-01
8.288985852250888020e-02,1.441014015482010432e-04,7.734000000000000000e+03,4.399085640907287598e+02,8.009033203125000000e-01
8.288950593148683432e-02,2.832544021057888063e-04,7.740000000000000000e+03,4.402465555667877197e+02,8.009033203125000000e-01
8.288915407769326116e-02,1.433657337488018779e-04,7.746000000000000000e+03,4.405852892398834229e+02,8.009033203125000000e-01
8.288880243345835008e-02,2.831188633630691426e-04,7.752000000000000000e+03,4.409243159294128418e+02,8.009033203125000000e-01
8.288845153469026616e-02,1.426269624941130557e-04,7.758000000000000000e+03,4.412642183303833008e+02,8.009033203125000000e-01
8.288810085235398528e-02,2.829753962229403967e-04,7.764000000000000000e+03,4.416039981842041016e+02,8.009033203125000000e-01
8.288775092386334309e-02,1.418850481063146007e-04,7.770000000000000000e+03,4.419423811435699463e+02,8.009033203125000000e-01
8.288740121886625789e-02,2.828238209483894270e-04,7.776000000000000000e+03,4.422802805900573730e+02,8.009033203125000000e-01
8.288705227623438532e-02,1.411399514612385775e-04,7.782000000000000000e+03,4.426189508438110352e+02,8.009033203125000000e-01
8.288670356434806041e-02,2.826639550059959968e-04,7.788000000000000000e+03,4.429575603008270264e+02,8.009033203125000000e-01
8.288635562348758978e-02,1.403916340149643268e-04,7.794000000000000000e+03,4.432959513664245605e+02,8.009033203125000000e-01
8.288600792081668445e-02,2.824956130428169345e-04,7.800000000000000000e+03,4.436346821784973145e+02,8.009033203125000000e-01
8.288566099797341213e-02,1.396400578308261311e-04,7.806000000000000000e+03,4.439728984832763672e+02,8.009033203125000000e-01
8.288531432095741502e-02,2.823186068630622334e-04,7.812000000000000000e+03,4.443122620582580566e+02,8.009033203125000000e-01
8.288496843271214720e-02,1.388851856067472527e-04,7.818000000000000000e+03,4.446517913341522217e+02,8.009033203125000000e-01
8.288462279812720823e-02,2.821327454042867316e-04,7.824000000000000000e+03,4.449904050827026367e+02,8.009033203125000000e-01
8.288427796139737069e-02,1.381269807029366096e-04,7.830000000000000000e+03,4.453294703960418701e+02,8.009033203125000000e-01
8.288393338635785534e-02,2.819378347134352068e-04,7.836000000000000000e+03,4.456678807735443115e+02,8.009033203125000000e-01
8.288358961839913108e-02,1.373654071698829306e-04,7.842000000000000000e+03,4.460072848796844482e+02,8.009033203125000000e-01
8.288324612035921635e-02,2.817336779228214977e-04,7.848000000000000000e+03,4.463475575447082520e+02,8.009033203125000000e-01
8.288290343876698885e-02,1.366004297767079150e-04,7.854000000000000000e+03,4.466877336502075195e+02,8.009033203125000000e-01
8.288256103552202325e-02,2.815200752256574106e-04,7.860000000000000000e+03,4.470280487537384033e+02,8.009033203125000000e-01
8.288221945823273651e-02,1.358320140398335690e-04,7.866000000000000000e+03,4.473682377338409424e+02,8.009033203125000000e-01
8.288187816792062790e-02,2.812968238512550639e-04,7.872000000000000000e+03,4.477063491344451904e+02,8.009033203125000000e-01
8.288153771321293828e-02,1.350601262519867275e-04,7.878000000000000000e+03,4.480441350936889648e+02,8.009033203125000000e-01
8.288119755431526403e-02,2.810637180398361558e-04,7.884000000000000000e+03,4.483826215267181396e+02,8.009033203125000000e-01
8.288085824081126152e-02,1.342847335114867970e-04,7.890000000000000000e+03,4.487218244075775146e+02,8.009033203125000000e-01
8.288051923215425387e-02,2.808205490173140174e-04,7.896000000000000000e+03,4.490615971088409424e+02,8.009033203125000000e-01
8.288018107882036412e-02,1.335058037518771371e-04,7.902000000000000000e+03,4.494016032218933105e+02,8.009033203125000000e-01
8.287984323957592325e-02,2.805671049696873602e-04,7.908000000000000000e+03,4.497412321567535400e+02,8.009033203125000000e-01
8.287950626572371249e-02,1.327233057719219794e-04,7.914000000000000000e+03,4.500803477764129639e+02,8.009033203125000000e-01
8.287916961541021144e-02,2.803031710166631546e-04,7.920000000000000000e+03,4.504189155101776123e+02,8.009033203125000000e-01
8.287883384069714976e-02,1.319372092658514675e-04,7.926000000000000000e+03,4.507568731307983398e+02,8.009033203125000000e-01
8.287849839917993400e-02,2.800285291858186829e-04,7.932000000000000000e+03,4.510966112613677979e+02,8.009033203125000000e-01
8.287816384360988109e-02,1.311474848540328416e-04,7.938000000000000000e+03,4.514366536140441895e+02,8.009033203125000000e-01
8.287782963110176815e-02,2.797429583857332204e-04,7.944000000000000000e+03,4.517754688262939453e+02,8.009033203125000000e-01
8.287749631502544512e-02,1.303541041139670738e-04,7.950000000000000000e+03,4.521143395900726318e+02,8.009033203125000000e-01
8.287716335208718255e-02,2.794462343792545917e-04,7.956000000000000000e+03,4.524532506465911865e+02,8.009033203125000000e-01
8.287683129620226907e-02,1.295570396116297381e-04,7.962000000000000000e+03,4.527925047874450684e+02,8.009033203125000000e-01
8.287649960374256219e-02,2.791381297566200093e-04,7.968000000000000000e+03,4.531320040225982666e+02,8.009033203125000000e-01
8.287616882909390470e-02,1.287562649332659435e-04,7.974000000000000000e+03,4.534710013866424561e+02,8.009033203125000000e-01
8.287583842836941661e-02,2.788184139082720359e-04,7.980000000000000000e+03,4.538098909854888916e+02,8.009033203125000000e-01
8.287550895634887560e-02,1.279517547175449787e-04,7.986000000000000000e+03,4.541494290828704834e+02,8.009033203125000000e-01
8.287517986896413003e-02,2.784868529976843032e-04,7.992000000000000000e+03,4.544871096611022949e+02,8.009033203125000000e-01
8.287485172131027478e-02,1.271434846881963697e-04,7.998000000000000000e+03,4.548261265754699707e+02,8.009033203125000000e-01
8.287452396921717035e-02,2.781432099342827499e-04,8.004000000000000000e+03,4.551655998229980469e+02,8.009033203125000000e-01
8.287419716801487646e-02,1.263314316871153693e-04,8.010000000000000000e+03,4.555047357082366943e+02,8.009033203125000000e-01
8.287387077351224263e-02,2.777872443463360133e-04,8.016000000000000000e+03,4.558443493843078613e+02,8.009033203125000000e-01
8.287354534119194260e-02,1.255155737079764776e-04,8.022000000000000000e+03,4.561846780776977539e+02,8.009033203125000000e-01
8.287322032692465146e-02,2.774187125541256542e-04,8.028000000000000000e+03,4.565244026184082031e+02,8.009033203125000000e-01
8.287289628626158533e-02,1.246958899304010434e-04,8.034000000000000000e+03,4.568625793457031250e+02,8.009033203125000000e-01
8.287257267521974669e-02,2.770373675436354436e-04,8.040000000000000000e+03,4.572011699676513672e+02,8.009033203125000000e-01
8.287225004933275463e-02,1.238723607547505582e-04,8.046000000000000000e+03,4.575397522449493408e+02,8.009033203125000000e-01
8.287192786485042539e-02,2.766429589403598022e-04,8.052000000000000000e+03,4.578795228004455566e+02,8.009033203125000000e-01
8.287160667720080975e-02,1.230449678375012193e-04,8.058000000000000000e+03,4.582179408073425293e+02,8.009033203125000000e-01
8.287128594295456452e-02,2.762352329847346413e-04,8.064000000000000000e+03,4.585563020706176758e+02,8.009033203125000000e-01
8.287096621734446611e-02,1.222136941274467139e-04,8.070000000000000000e+03,4.588953528404235840e+02,8.009033203125000000e-01
8.287064695735187059e-02,2.758139325070480571e-04,8.076000000000000000e+03,4.592342591285705566e+02,8.009033203125000000e-01
8.287032871792249233e-02,1.213785239025499393e-04,8.082000000000000000e+03,4.595733275413513184e+02,8.009033203125000000e-01
8.287001095654011884e-02,2.753787969048714698e-04,8.088000000000000000e+03,4.599131186008453369e+02,8.009033203125000000e-01
8.286969422776979677e-02,1.205394428077035556e-04,8.094000000000000000e+03,4.602521345615386963e+02,8.009033203125000000e-01
8.286937798969111479e-02,2.749295621208410682e-04,8.100000000000000000e+03,4.605904333591461182e+02,8.009033203125000000e-01
8.286906279639298656e-02,1.196964378933683355e-04,8.106000000000000000e+03,4.609305481910705566e+02,8.009033203125000000e-01
8.286874810664590640e-02,2.744659606229398049e-04,8.112000000000000000e+03,4.612701964378356934e+02,8.009033203125000000e-01
8.286843447396535778e-02,1.188494976552177890e-04,8.118000000000000000e+03,4.616098079681396484e+02,8.009033203125000000e-01
8.286812135790956602e-02,2.739877213858590930e-04,8.124000000000000000e+03,4.619480316638946533e+02,8.009033203125000000e-01
8.286780931132135819e-02,1.179986120748212781e-04,8.130000000000000000e+03,4.622866489887237549e+02,8.009033203125000000e-01
8.286749779464534782e-02,2.734945698755146645e-04,8.136000000000000000e+03,4.626261534690856934e+02,8.009033203125000000e-01
8.286718735995057816e-02,1.171437726615270040e-04,8.142000000000000000e+03,4.629652976989746094e+02,8.009033203125000000e-01
8.286687746866819304e-02,2.729862280355434289e-04,8.148000000000000000e+03,4.633046469688415527e+02,8.009033203125000000e-01
8.286656867199072851e-02,1.162849724955457623e-04,8.154000000000000000e+03,4.636442763805389404e+02,8.009033203125000000e-01
8.286626043243766615e-02,2.724624142773933227e-04,8.160000000000000000e+03,4.639841227531433105e+02,8.009033203125000000e-01
8.286595330022035466e-02,1.154222062724171908e-04,8.166000000000000000e+03,4.643239257335662842e+02,8.009033203125000000e-01
8.286564673905008616e-02,2.719228434736660374e-04,8.172000000000000000e+03,4.646638188362121582e+02,8.009033203125000000e-01
8.286534129805059323e-02,1.145554703489043999e-04,8.178000000000000000e+03,4.650024120807647705e+02,8.009033203125000000e-01
8.286503644223006115e-02,2.713672269558327138e-04,8.184000000000000000e+03,4.653411817550659180e+02,8.009033203125000000e-01
8.286473271951644293e-02,1.136847627904810388e-04,8.190000000000000000e+03,4.656797337532043457e+02,8.009033203125000000e-01
8.286442959632127347e-02,2.707952725159995110e-04,8.196000000000000000e+03,4.660186011791229248e+02,8.009033203125000000e-01
8.286412761926688353e-02,1.128100834204758755e-04,8.202000000000000000e+03,4.663578445911407471e+02,8.009033203125000000e-01
8.286382625627625176e-02,2.702066844140328205e-04,8.208000000000000000e+03,4.666975879669189453e+02,8.009033203125000000e-01
8.286352605255456472e-02,1.119314338709949272e-04,8.214000000000000000e+03,4.670379197597503662e+02,8.009033203125000000e-01
8.286322647764561566e-02,2.696011633907509711e-04,8.220000000000000000e+03,4.673787345886230469e+02,8.009033203125000000e-01
8.286292807522435688e-02,1.110488176357840275e-04,8.226000000000000000e+03,4.677191660404205322e+02,8.009033203125000000e-01
8.286263031656626588e-02,2.689784066870365984e-04,8.232000000000000000e+03,4.680580320358276367e+02,8.009033203125000000e-01
8.286233374370119420e-02,1.101622401251066814e-04,8.238000000000000000e+03,4.683963007926940918e+02,8.009033203125000000e-01
8.286203782974854715e-02,2.683381080705788172e-04,8.244000000000000000e+03,4.687347254753112793e+02,8.009033203125000000e-01
8.286174311497680744e-02,1.092717087228327040e-04,8.250000000000000000e+03,4.690727376937866211e+02,8.009033203125000000e-01
8.286144907446266195e-02,2.676799578699333242e-04,8.256000000000000000e+03,4.694108955860137939e+02,8.009033203125000000e-01
8.286115624659554091e-02,1.083772328457587427e-04,8.262000000000000000e+03,4.697501683235168457e+02,8.009033203125000000e-01
8.286086410852394613e-02,2.670036430180498083e-04,8.268000000000000000e+03,4.700893006324768066e+02,8.009033203125000000e-01
8.286057319663905907e-02,1.074788240054356245e-04,8.274000000000000000e+03,4.704287409782409668e+02,8.009033203125000000e-01
8.286028299027695110e-02,2.663088471046628765e-04,8.280000000000000000e+03,4.707680361270904541e+02,8.009033203125000000e-01
8.285999402370991529e-02,1.065764958725242258e-04,8.286000000000000000e+03,4.711058990955352783e+02,8.009033203125000000e-01
8.285970577857845742e-02,2.655952504396583039e-04,8.292000000000000000e+03,4.714453496932983398e+02,8.009033203125000000e-01
8.285941878691412132e-02,1.056702643438443362e-04,8.298000000000000000e+03,4.717840189933776855e+02,8.009033203125000000e-01
8.285913253277940593e-02,2.648625301281016132e-04,8.304000000000000000e+03,4.721239700317382812e+02,8.009033203125000000e-01
8.285884754584210699e-02,1.047601476123106599e-04,8.310000000000000000e+03,4.724639520645141602e+02,8.009033203125000000e-01
8.285856331270528841e-02,2.641103601573157721e-04,8.316000000000000000e+03,4.728039572238922119e+02,8.009033203125000000e-01
8.285828036054873613e-02,1.038461662398005388e-04,8.322000000000000000e+03,4.731442210674285889e+02,8.009033203125000000e-01
8.285799817863538641e-02,2.633384114980491281e-04,8.328000000000000000e+03,4.734823133945465088e+02,8.009033203125000000e-01
8.285771729153171283e-02,1.029283432331271292e-04,8.334000000000000000e+03,4.738206441402435303e+02,8.009033203125000000e-01
8.285743719128053908e-02,2.625463522206852927e-04,8.340000000000000000e+03,4.741592898368835449e+02,8.009033203125000000e-01
8.285715839970869689e-02,1.020067041232995957e-04,8.346000000000000000e+03,4.744985167980194092e+02,8.009033203125000000e-01
8.285688041175935659e-02,2.617338476269467093e-04,8.352000000000000000e+03,4.748381478786468506e+02,8.009033203125000000e-01
8.285660374639264303e-02,1.010812770480738439e-04,8.358000000000000000e+03,4.751782600879669189e+02,8.009033203125000000e-01
8.285632790157299032e-02,2.609005603995809058e-04,8.364000000000000000e+03,4.755184004306793213e+02,8.009033203125000000e-01
8.285605339326583552e-02,1.001520928380619172e-04,8.370000000000000000e+03,4.758581008911132812e+02,8.009033203125000000e-01
8.285577972257811286e-02,2.600461507702647051e-04,8.376000000000000000e+03,4.761977694034576416e+02,8.009033203125000000e-01
8.285550740235197997e-02,9.921918510637720695e-05,8.382000000000000000e+03,4.765369386672973633e+02,8.009033203125000000e-01
8.285523593695827416e-02,2.591702767081675829e-04,8.388000000000000000e+03,4.768746633529663086e+02,8.009033203125000000e-01
8.285496583598664366e-02,9.828259034194543136e-05,8.394000000000000000e+03,4.772135081291198730e+02,8.009033203125000000e-01
8.285469660719330109e-02,2.582725941309790981e-04,8.400000000000000000e+03,4.775530228614807129e+02,8.009033203125000000e-01
8.285442875678579455e-02,9.734234800678964945e-05,8.406000000000000000e+03,4.778912005424499512e+02,8.009033203125000000e-01
8.285416179602700382e-02,2.573527571362056450e-04,8.412000000000000000e+03,4.782302169799804688e+02,8.009033203125000000e-01
8.285389622761238360e-02,9.639850063694485821e-05,8.418000000000000000e+03,4.785699265003204346e+02,8.009033203125000000e-01
8.285363156643259230e-02,2.564104182613746383e-04,8.424000000000000000e+03,4.789094460010528564e+02,8.009033203125000000e-01
8.285336831154088699e-02,9.545109394753816250e-05,8.430000000000000000e+03,4.792483057975769043e+02,8.009033203125000000e-01
8.285310598157630269e-02,2.554452287674618201e-04,8.436000000000000000e+03,4.795874164104461670e+02,8.009033203125000000e-01
8.285284507181966962e-02,9.450017694174892490e-05,8.442000000000000000e+03,4.799263007640838623e+02,8.009033203125000000e-01
8.285258510477858107e-02,2.544568389524111949e-04,8.448000000000000000e+03,4.802649116516113281e+02,8.009033203125000000e-01
8.285232657183119742e-02,9.354580202386402865e-05,8.454000000000000000e+03,4.806038022041320801e+02,8.009033203125000000e-01
8.285206899947306081e-02,2.534448984941580570e-04,8.460000000000000000e+03,4.809429199695587158e+02,8.009033203125000000e-01
8.285181287504975178e-02,9.258802511642714203e-05,8.466000000000000000e+03,4.812819705009460449e+02,8.009033203125000000e-01
8.285155772916323602e-02,2.524090568251519942e-04,8.472000000000000000e+03,4.816208724975585938e+02,8.009033203125000000e-01
8.285130404499689571e-02,9.162690578140295973e-05,8.478000000000000000e+03,4.819585814476013184e+02,8.009033203125000000e-01
8.285105135737651227e-02,2.513489635413403362e-04,8.484000000000000000e+03,4.822971231937408447e+02,8.009033203125000000e-01
8.285080014519423386e-02,9.066250734547041121e-05,8.490000000000000000e+03,4.826357955932617188e+02,8.009033203125000000e-01
8.285054994761575919e-02,2.502642688459173043e-04,8.496000000000000000e+03,4.829747400283813477e+02,8.009033203125000000e-01
8.285030123911366062e-02,8.969489702918286597e-05,8.502000000000000000e+03,4.833130900859832764e+02,8.009033203125000000e-01
8.285005356330815696e-02,2.491546240327620625e-04,8.508000000000000000e+03,4.836513409614562988e+02,8.009033203125000000e-01
8.284980739012476336e-02,8.872414608022705660e-05,8.514000000000000000e+03,4.839911644458770752e+02,8.009033203125000000e-01
8.284956226775119781e-02,2.480196820071089753e-04,8.520000000000000000e+03,4.843316366672515869e+02,8.009033203125000000e-01
8.284931866143945001e-02,8.775032991044295016e-05,8.526000000000000000e+03,4.846709372997283936e+02,8.009033203125000000e-01
8.284907612405585653e-02,2.468590978477786424e-04,8.532000000000000000e+03,4.850098962783813477e+02,8.009033203125000000e-01
8.284883511605367623e-02,8.677352823642472577e-05,8.538000000000000000e+03,4.853490095138549805e+02,8.009033203125000000e-01
8.284859519508686043e-02,2.456725294168508552e-04,8.544000000000000000e+03,4.856870923042297363e+02,8.009033203125000000e-01
8.284835681668605012e-02,8.579382522383014375e-05,8.550000000000000000e+03,4.860255360603332520e+02,8.009033203125000000e-01
8.284811954339961482e-02,2.444596380101907791e-04,8.556000000000000000e+03,4.863645169734954834e+02,8.009033203125000000e-01
8.284788382571336984e-02,8.481130963486449939e-05,8.562000000000000000e+03,4.867034556865692139e+02,8.009033203125000000e-01
8.284764923117429736e-02,2.432200890585636030e-04,8.568000000000000000e+03,4.870433213710784912e+02,8.009033203125000000e-01
8.284741620510294169e-02,8.382607497880862333e-05,8.574000000000000000e+03,4.873818976879119873e+02,8.009033203125000000e-01
8.284718432014646916e-02,2.419535528791752412e-04,8.580000000000000000e+03,4.877209534645080566e+02,8.009033203125000000e-01
8.284695401634165068e-02,8.283821966546133951e-05,8.586000000000000000e+03,4.880598425865173340e+02,8.009033203125000000e-01
8.284672487153443843e-02,2.406597054757928292e-04,8.592000000000000000e+03,4.883993012905120850e+02,8.009033203125000000e-01
8.284649732036163117e-02,8.184784716088559504e-05,8.598000000000000000e+03,4.887374958992004395e+02,8.009033203125000000e-01
8.284627094596327956e-02,2.393382293941894259e-04,8.604000000000000000e+03,4.890763726234436035e+02,8.009033203125000000e-01
8.284604617746241240e-02,8.085506614515396747e-05,8.610000000000000000e+03,4.894160699844360352e+02,8.009033203125000000e-01
8.284582260338525794e-02,2.379888146352306230e-04,8.616000000000000000e+03,4.897558577060699463e+02,8.009033203125000000e-01
8.284560064722978900e-02,7.985999067187475717e-05,8.622000000000000000e+03,4.900942156314849854e+02,8.009033203125000000e-01
8.284537990299686849e-02,2.366111596203586398e-04,8.628000000000000000e+03,4.904331014156341553e+02,8.009033203125000000e-01
8.284516078845097220e-02,7.886274032859858743e-05,8.634000000000000000e+03,4.907715830802917480e+02,8.009033203125000000e-01
8.284494290315221054e-02,2.352049722204958750e-04,8.640000000000000000e+03,4.911110138893127441e+02,8.009033203125000000e-01
8.284472665902628541e-02,7.786344039800626718e-05,8.646000000000000000e+03,4.914499468803405762e+02,8.009033203125000000e-01
8.284451166127289323e-02,2.337699708411408413e-04,8.652000000000000000e+03,4.917893333435058594e+02,8.009033203125000000e-01
8.284429831587704351e-02,7.686222201885043121e-05,8.658000000000000000e+03,4.921288435459136963e+02,8.009033203125000000e-01
8.284408623375422165e-02,2.323058855721692856e-04,8.664000000000000000e+03,4.924671015739440918e+02,8.009033203125000000e-01
8.284387581485014307e-02,7.585922234625325938e-05,8.670000000000000000e+03,4.928054931163787842e+02,8.009033203125000000e-01
8.284366667586781641e-02,2.308124593990562297e-04,8.676000000000000000e+03,4.931448051929473877e+02,8.009033203125000000e-01
8.284345921061882223e-02,7.485458471054981977e-05,8.682000000000000000e+03,4.934835202693939209e+02,8.009033203125000000e-01
8.284325304166062498e-02,2.292894494767056717e-04,8.688000000000000000e+03,4.938224744796752930e+02,8.009033203125000000e-01
8.284304855657985411e-02,7.384845877386244783e-05,8.694000000000000000e+03,4.941621952056884766e+02,8.009033203125000000e-01
8.284284538385046359e-02,2.277366284668348370e-04,8.700000000000000000e+03,4.945022649765014648e+02,8.009033203125000000e-01
8.284264390474743722e-02,7.284100068342913255e-05,8.706000000000000000e+03,4.948417041301727295e+02,8.009033203125000000e-01
8.284244375371796476e-02,2.261537859435484843e-04,8.712000000000000000e+03,4.951798446178436279e+02,8.009033203125000000e-01
8.284224530564320010e-02,7.183237322108406927e-05,8.718000000000000000e+03,4.955174825191497803e+02,8.009033203125000000e-01
8.284204820099511091e-02,2.245407298537390112e-04,8.724000000000000000e+03,4.958558664321899414e+02,8.009033203125000000e-01
8.284185280818327779e-02,7.082274594750522922e-05,8.730000000000000000e+03,4.961951172351837158e+02,8.009033203125000000e-01
8.284165877375050668e-02,2.228972880493198876e-04,8.736000000000000000e+03,4.965345585346221924e+02,8.009033203125000000e-01
8.284146645956197430e-02,6.981229534157774744e-05,8.742000000000000000e+03,4.968732173442840576e+02,8.009033203125000000e-01
8.284127551827151492e-02,2.212233098434574158e-04,8.748000000000000000e+03,4.972114410400390625e+02,8.009033203125000000e-01
8.284108630513220550e-02,6.880120493552042483e-05,8.754000000000000000e+03,4.975498011112213135e+02,8.009033203125000000e-01
8.284089847894349212e-02,2.195186675577200748e-04,8.760000000000000000e+03,4.978884706497192383e+02,8.009033203125000000e-01
8.284071238828369377e-02,6.778966545850619518e-05,8.766000000000000000e+03,4.982263333797454834e+02,8.009033203125000000e-01
8.284052769812708106e-02,2.177832576919555140e-04,8.772000000000000000e+03,4.985642182826995850e+02,8.009033203125000000e-01
8.284034475031948341e-02,6.677787504467989162e-05,8.778000000000000000e+03,4.989019820690155029e+02,8.009033203125000000e-01
8.284016321603628052e-02,2.160170002626999252e-04,8.784000000000000000e+03,4.992407774925231934e+02,8.009033203125000000e-01
8.283998343033628642e-02,6.576603978531551128e-05,8.790000000000000000e+03,4.995798802375793457e+02,8.009033203125000000e-01
8.283980507063096188e-02,2.142198289509452975e-04,8.796000000000000000e+03,4.999184966087341309e+02,8.009033203125000000e-01
8.283962846513164002e-02,6.475437599782392383e-05,8.802000000000000000e+03,5.002577364444732666e+02,8.009033203125000000e-01
8.283945329758755916e-02,2.123916355411596365e-04,8.808000000000000000e+03,5.005960464477539062e+02,8.009033203125000000e-01
8.283927988925111896e-02,6.374312119863691760e-05,8.814000000000000000e+03,5.009337968826293945e+02,8.009033203125000000e-01
8.283910793066974476e-02,2.105319795265705530e-04,8.820000000000000000e+03,5.012722132205963135e+02,8.009033203125000000e-01
8.283893773574775576e-02,6.273259045533998498e-05,8.826000000000000000e+03,5.016105985641479492e+02,8.009033203125000000e-01
8.283876900417526390e-02,2.086385522431775691e-04,8.832000000000000000e+03,5.019495494365692139e+02,8.009033203125000000e-01
8.283860204065769672e-02,6.172347694873220932e-05,8.838000000000000000e+03,5.022878561019897461e+02,8.009033203125000000e-01
8.283843656647768561e-02,2.066988184327330489e-04,8.844000000000000000e+03,5.026263093948364258e+02,8.009033203125000000e-01
8.283827286746245355e-02,6.071850926041194764e-05,8.850000000000000000e+03,5.029658808708190918e+02,8.009033203125000000e-01
8.283811075473088148e-02,2.046431306970031728e-04,8.856000000000000000e+03,5.033043992519378662e+02,8.009033203125000000e-01
8.283795044238435878e-02,5.973186158916649546e-05,8.862000000000000000e+03,5.036424462795257568e+02,8.009033203125000000e-01
8.283779221428047568e-02,2.020761930916706176e-04,8.868000000000000000e+03,5.039808106422424316e+02,8.009033203125000000e-01
8.283763591629315914e-02,5.884316130460093470e-05,8.874000000000000000e+03,5.043184978961944580e+02,8.009033203125000000e-01
8.283748440366739407e-02,1.967953534817351363e-04,8.880000000000000000e+03,5.046577143669128418e+02,8.009033203125000000e-01
8.283733551140309848e-02,5.847841362219137305e-05,8.886000000000000000e+03,5.049972593784332275e+02,8.009033203125000000e-01
8.283720330427729595e-02,1.792484727091323785e-04,8.892000000000000000e+03,5.053368721008300781e+02,8.009033203125000000e-01
8.283707639801277112e-02,6.001411074524369620e-05,8.898000000000000000e+03,5.056764385700225830e+02,8.009033203125000000e-01
8.283698416539798937e-02,1.404892492486497038e-04,8.904000000000000000e+03,5.060160980224609375e+02,8.009033203125000000e-01
8.283689967962208633e-02,6.215817506152899053e-05,8.910000000000000000e+03,5.063555893898010254e+02,8.009033203125000000e-01
8.283683500490672535e-02,1.150180465650200713e-04,8.916000000000000000e+03,5.066932752132415771e+02,8.009033203125000000e-01
8.283677447400572547e-02,6.182195384555628094e-05,8.922000000000000000e+03,5.070319123268127441e+02,8.009033203125000000e-01
8.283671785639969143e-02,1.094535922791842040e-04,8.928000000000000000e+03,5.073711440563201904e+02,8.009033203125000000e-01
8.283666224336239114e-02,6.132055561361300893e-05,8.934000000000000000e+03,5.077103211879730225e+02,8.009033203125000000e-01
8.283660737536699403e-02,1.082586609940521557e-04,8.940000000000000000e+03,5.080495169162750244e+02,8.009033203125000000e-01
8.283655290701058549e-02,6.088443091367924589e-05,8.946000000000000000e+03,5.083877038955688477e+02,8.009033203125000000e-01
8.283649879223908830e-02,1.076130919774985896e-04,8.952000000000000000e+03,5.087271339893341064e+02,8.009033203125000000e-01
8.283644500151395029e-02,6.045944031204367360e-05,8.958000000000000000e+03,5.090663399696350098e+02,8.009033203125000000e-01
8.283639151753380281e-02,1.070313805587808575e-04,8.964000000000000000e+03,5.094054048061370850e+02,8.009033203125000000e-01
8.283633834677342489e-02,6.003740274640393656e-05,8.970000000000000000e+03,5.097431187629699707e+02,8.009033203125000000e-01
8.283628547538460229e-02,1.064574756302855103e-04,8.976000000000000000e+03,5.100808308124542236e+02,8.009033203125000000e-01
8.283623291380536047e-02,5.961737721763223400e-05,8.982000000000000000e+03,5.104192590713500977e+02,8.009033203125000000e-01
8.283618064875167275e-02,1.058849275637336441e-04,8.988000000000000000e+03,5.107585315704345703e+02,8.009033203125000000e-01
8.283612869095008380e-02,5.919926140770437513e-05,8.994000000000000000e+03,5.110981943607330322e+02,8.009033203125000000e-01
8.283607702735200362e-02,1.053130084755255109e-04,9.000000000000000000e+03,5.114375355243682861e+02,8.009033203125000000e-01
8.283602566854805782e-02,5.878304805224218081e-05,9.006000000000000000e+03,5.117765660285949707e+02,8.009033203125000000e-01
8.283597460168536097e-02,1.047416582858651414e-04,9.012000000000000000e+03,5.121149237155914307e+02,8.009033203125000000e-01
8.283592383717112984e-02,5.836874066190257193e-05,9.018000000000000000e+03,5.124536118507385254e+02,8.009033203125000000e-01
8.283587336234134180e-02,1.041708958298162661e-04,9.024000000000000000e+03,5.127921376228332520e+02,8.009033203125000000e-01
8.283582318741657124e-02,5.795634388678419367e-05,9.030000000000000000e+03,5.131298170089721680e+02,8.009033203125000000e-01
8.283577329991882732e-02,1.036007493202321760e-04,9.036000000000000000e+03,5.134677958488464355e+02,8.009033203125000000e-01
8.283572370988392941e-02,5.754586240028644947e-05,9.042000000000000000e+03,5.138069796562194824e+02,8.009033203125000000e-01
8.283567440501737877e-02,1.030312480247231113e-04,9.048000000000000000e+03,5.141462972164154053e+02,8.009033203125000000e-01
8.283562539517289047e-02,5.713730076769661518e-05,9.054000000000000000e+03,5.144847037792205811e+02,8.009033203125000000e-01
8.283557666823714027e-02,1.024624212526495663e-04,9.060000000000000000e+03,5.148230559825897217e+02,8.009033203125000000e-01
8.283552823388437569e-02,5.673066343035055323e-05,9.066000000000000000e+03,5.151606783866882324e+02,8.009033203125000000e-01
8.283548008017994901e-02,1.018942982250566260e-04,9.072000000000000000e+03,5.154990565776824951e+02,8.009033203125000000e-01
8.283543221662138800e-02,5.632595470287442106e-05,9.078000000000000000e+03,5.158368272781372070e+02,8.009033203125000000e-01
8.283538463145033448e-02,1.013269080554808502e-04,9.084000000000000000e+03,5.161746060848236084e+02,8.009033203125000000e-01
8.283533733399031651e-02,5.592317877264406080e-05,9.090000000000000000e+03,5.165135271549224854e+02,8.009033203125000000e-01
8.283529031265682296e-02,1.007602797418552136e-04,9.096000000000000000e+03,5.168520298004150391e+02,8.009033203125000000e-01
8.283524357660197734e-02,5.552233969894502716e-05,9.102000000000000000e+03,5.171903865337371826e+02,8.009033203125000000e-01
8.283519711441283961e-02,1.001944421616500909e-04,9.108000000000000000e+03,5.175300352573394775e+02,8.009033203125000000e-01
8.283515093507277938e-02,5.512344141207184585e-05,9.114000000000000000e+03,5.178694124221801758e+02,8.009033203125000000e-01
8.283510502733805458e-02,9.962942406749425938e-05,9.120000000000000000e+03,5.182087426185607910e+02,8.009033203125000000e-01
8.283505940002590384e-02,5.472648771304307845e-05,9.126000000000000000e+03,5.185474874973297119e+02,8.009033203125000000e-01
8.283501404205936836e-02,9.906525408005345231e-05,9.132000000000000000e+03,5.188854720592498779e+02,8.009033203125000000e-01
8.283496896209224802e-02,5.433148227249889211e-05,9.138000000000000000e+03,5.192236595153808594e+02,8.009033203125000000e-01
8.283492414921211910e-02,9.850196068462284697e-05,9.144000000000000000e+03,5.195627982616424561e+02,8.009033203125000000e-01
8.283487961191177140e-02,5.393842863021850825e-05,9.150000000000000000e+03,5.199019169807434082e+02,8.009033203125000000e-01
8.283483533944105415e-02,9.793957222427588283e-05,9.156000000000000000e+03,5.202408294677734375e+02,8.009033203125000000e-01
8.283479134013445322e-02,5.354733019445129049e-05,9.162000000000000000e+03,5.205796003341674805e+02,8.009033203125000000e-01
8.283474760340166221e-02,9.737811689414228964e-05,9.168000000000000000e+03,5.209185826778411865e+02,8.009033203125000000e-01
8.283470413742141658e-02,5.315819024061303218e-05,9.174000000000000000e+03,5.212562239170074463e+02,8.009033203125000000e-01
8.283466093176111711e-02,9.681762273900476363e-05,9.180000000000000000e+03,5.215944964885711670e+02,8.009033203125000000e-01
8.283461799444616358e-02,5.277101191141850013e-05,9.186000000000000000e+03,5.219343068599700928e+02,8.009033203125000000e-01
8.283457531519936023e-02,9.625811764402132751e-05,9.192000000000000000e+03,5.222737643718719482e+02,8.009033203125000000e-01
8.283453290189540796e-02,5.238579821545730116e-05,9.198000000000000000e+03,5.226133184432983398e+02,8.009033203125000000e-01
8.283449074441029403e-02,9.569962933295317494e-05,9.204000000000000000e+03,5.229522843360900879e+02,8.009033203125000000e-01
8.283444885047043516e-02,5.200255202698301837e-05,9.210000000000000000e+03,5.232903494834899902e+02,8.009033203125000000e-01
8.283440721010278118e-02,9.514218535951060943e-05,9.216000000000000000e+03,5.236290409564971924e+02,8.009033203125000000e-01
8.283436583088800431e-02,5.162127608499435651e-05,9.222000000000000000e+03,5.239677588939666748e+02,8.009033203125000000e-01
8.283432470300179651e-02,9.458581310475323595e-05,9.228000000000000000e+03,5.243065829277038574e+02,8.009033203125000000e-01
8.283428383388150018e-02,5.124197299277230289e-05,9.234000000000000000e+03,5.246446149349212646e+02,8.009033203125000000e-01
8.283424321384941225e-02,9.403053976971784697e-05,9.240000000000000000e+03,5.249830343723297119e+02,8.009033203125000000e-01
8.283420285020193230e-02,5.086464521697101033e-05,9.246000000000000000e+03,5.253213262557983398e+02,8.009033203125000000e-01
8.283416273340588054e-02,9.347639237240290382e-05,9.252000000000000000e+03,5.256608262062072754e+02,8.009033203125000000e-01
8.283412287061910073e-02,5.048929508754242471e-05,9.258000000000000000e+03,5.260002839565277100e+02,8.009033203125000000e-01
8.283408325245074366e-02,9.292339773948413433e-05,9.264000000000000000e+03,5.263394997119903564e+02,8.009033203125000000e-01
8.283404388592252587e-02,5.011592479665150009e-05,9.270000000000000000e+03,5.266777102947235107e+02,8.009033203125000000e-01
8.283400476178383320e-02,9.237158250435726335e-05,9.276000000000000000e+03,5.270154223442077637e+02,8.009033203125000000e-01
8.283396588692254481e-02,4.974453639846608712e-05,9.282000000000000000e+03,5.273541798591613770e+02,8.009033203125000000e-01
8.283392725222626929e-02,9.182097310003768111e-05,9.288000000000000000e+03,5.276932873725891113e+02,8.009033203125000000e-01
8.283388886445136601e-02,4.937513180865664821e-05,9.294000000000000000e+03,5.280317459106445312e+02,8.009033203125000000e-01
8.283385071462154303e-02,9.127159575435997549e-05,9.300000000000000000e+03,5.283702001571655273e+02,8.009033203125000000e-01
8.283381280936398527e-02,4.900771280380558425e-05,9.306000000000000000e+03,5.287085466384887695e+02,8.009033203125000000e-01
8.283377513983650187e-02,9.072347648543760499e-05,9.312000000000000000e+03,5.290465424060821533e+02,8.009033203125000000e-01
8.283373771253933759e-02,4.864228102107203317e-05,9.318000000000000000e+03,5.293853163719177246e+02,8.009033203125000000e-01
8.283370051876234874e-02,9.017664109656613213e-05,9.324000000000000000e+03,5.297230410575866699e+02,8.009033203125000000e-01
8.283366356488117144e-02,4.827883795784968212e-05,9.330000000000000000e+03,5.300606617927551270e+02,8.009033203125000000e-01
8.283362684231569684e-02,8.963111517119676729e-05,9.336000000000000000e+03,5.304001026153564453e+02,8.009033203125000000e-01
8.283359035731910347e-02,4.791738497138636846e-05,9.342000000000000000e+03,5.307400436401367188e+02,8.009033203125000000e-01
8.283355410143942998e-02,8.908692406771508143e-05,9.348000000000000000e+03,5.310797801017761230e+02,8.009033203125000000e-01
8.283351808080961776e-02,4.755792327838461895e-05,9.354000000000000000e+03,5.314179863929748535e+02,8.009033203125000000e-01
8.283348228710381289e-02,8.854409291597146428e-05,9.360000000000000000e+03,5.317562966346740723e+02,8.009033203125000000e-01
8.283344672633691230e-02,4.720045395480643917e-05,9.366000000000000000e+03,5.320943162441253662e+02,8.009033203125000000e-01
8.283341139030735156e-02,8.800264661149506261e-05,9.372000000000000000e+03,5.324326071739196777e+02,8.009033203125000000e-01
8.283337628491405091e-02,4.684497793581265241e-05,9.378000000000000000e+03,5.327707958221435547e+02,8.009033203125000000e-01
8.283334140207776475e-02,8.746260981117102550e-05,9.384000000000000000e+03,5.331084687709808350e+02,8.009033203125000000e-01
8.283330674758362933e-02,4.649149601522839476e-05,9.390000000000000000e+03,5.334463872909545898e+02,8.009033203125000000e-01
8.283327231347295538e-02,8.692400692823981157e-05,9.396000000000000000e+03,5.337857663631439209e+02,8.009033203125000000e-01
8.283323810541905197e-02,4.614000884562223482e-05,9.402000000000000000e+03,5.341256055831909180e+02,8.009033203125000000e-01
8.283320411558189877e-02,8.638686212931006290e-05,9.408000000000000000e+03,5.344639813899993896e+02,8.009033203125000000e-01
8.283317034952511482e-02,4.579051693808156080e-05,9.414000000000000000e+03,5.348023755550384521e+02,8.009033203125000000e-01
8.283313679952554465e-02,8.585119932909565730e-05,9.420000000000000000e+03,5.351403820514678955e+02,8.009033203125000000e-01
8.283310347103914340e-02,4.544302066224102058e-05,9.426000000000000000e+03,5.354788796901702881e+02,8.009033203125000000e-01
8.283307035645778860e-02,8.531704218550108763e-05,9.432000000000000000e+03,5.358181319236755371e+02,8.009033203125000000e-01
8.283303746113178379e-02,4.509752024629037534e-05,9.438000000000000000e+03,5.361563878059387207e+02,8.009033203125000000e-01
8.283300477756624924e-02,8.478441409577841233e-05,9.444000000000000000e+03,5.364944357872009277e+02,8.009033203125000000e-01
8.283297231100786306e-02,4.475401577675479283e-05,9.450000000000000000e+03,5.368338229656219482e+02,8.009033203125000000e-01
8.283294005407321192e-02,8.425333819312113941e-05,9.456000000000000000e+03,5.371730699539184570e+02,8.009033203125000000e-01
8.283290801190730523e-02,4.441250719868697469e-05,9.462000000000000000e+03,5.375125308036804199e+02,8.009033203125000000e-01
8.283287617723644747e-02,8.372383734208245585e-05,9.468000000000000000e+03,5.378507246971130371e+02,8.009033203125000000e-01
8.283284455510596389e-02,4.407299431562476422e-05,9.474000000000000000e+03,5.381884400844573975e+02,8.009033203125000000e-01
8.283281313835016979e-02,8.319593413572177012e-05,9.480000000000000000e+03,5.385262465476989746e+02,8.009033203125000000e-01
8.283278193191648264e-02,4.373547678991421148e-05,9.486000000000000000e+03,5.388645317554473877e+02,8.009033203125000000e-01
8.283275092874564649e-02,8.266965089022445374e-05,9.492000000000000000e+03,5.392039816379547119e+02,8.009033203125000000e-01
8.283272013368905839e-02,4.339995414266320333e-05,9.498000000000000000e+03,5.395428087711334229e+02,8.009033203125000000e-01
8.283268953979217031e-02,8.214500964218203883e-05,9.504000000000000000e+03,5.398812639713287354e+02,8.009033203125000000e-01
8.283265915181227401e-02,4.306642575420896463e-05,9.510000000000000000e+03,5.402206149101257324e+02,8.009033203125000000e-01
8.283262896289786403e-02,8.162203214355069159e-05,9.516000000000000000e+03,5.405594894886016846e+02,8.009033203125000000e-01
8.283259897771395874e-02,4.273489086396076761e-05,9.522000000000000000e+03,5.408978734016418457e+02,8.009033203125000000e-01
8.283256918951042991e-02,8.110073986087622450e-05,9.528000000000000000e+03,5.412356691360473633e+02,8.009033203125000000e-01
8.283253960286181272e-02,4.240534857095964446e-05,9.534000000000000000e+03,5.415733742713928223e+02,8.009033203125000000e-01
8.283251021111787127e-02,8.058115396946080415e-05,9.540000000000000000e+03,5.419114751815795898e+02,8.009033203125000000e-01
8.283248101876435066e-02,4.207779783414294624e-05,9.546000000000000000e+03,5.422507028579711914e+02,8.009033203125000000e-01
8.283245201924932521e-02,8.006329535075830449e-05,9.552000000000000000e+03,5.425899767875671387e+02,8.009033203125000000e-01
8.283242321697152633e-02,4.175223747275499795e-05,9.558000000000000000e+03,5.429286890029907227e+02,8.009033203125000000e-01
8.283239460547575650e-02,7.954718458909408032e-05,9.564000000000000000e+03,5.432668435573577881e+02,8.009033203125000000e-01
8.283236618907549587e-02,4.142866616643226267e-05,9.570000000000000000e+03,5.436052248477935791e+02,8.009033203125000000e-01
8.283233796141073468e-02,7.903284196943381474e-05,9.576000000000000000e+03,5.439429574012756348e+02,8.009033203125000000e-01
8.283230992671132553e-02,4.110708245591039042e-05,9.582000000000000000e+03,5.442808582782745361e+02,8.009033203125000000e-01
8.283228207871100313e-02,7.852028747378926696e-05,9.588000000000000000e+03,5.446186273097991943e+02,8.009033203125000000e-01
8.283225442155771334e-02,4.078748474359551816e-05,9.594000000000000000e+03,5.449575228691101074e+02,8.009033203125000000e-01
8.283222694907739492e-02,7.800954077703757517e-05,9.600000000000000000e+03,5.452964909076690674e+02,8.009033203125000000e-01
8.283219966533768297e-02,4.046987129373795901e-05,9.606000000000000000e+03,5.456349897384643555e+02,8.009033203125000000e-01
8.283217256425527697e-02,7.750062124625245290e-05,9.612000000000000000e+03,5.459734113216400146e+02,8.009033203125000000e-01
8.283214564981916661e-02,4.015424023313699463e-05,9.618000000000000000e+03,5.463117325305938721e+02,8.009033203125000000e-01
8.283211891603538268e-02,7.699354793640638447e-05,9.624000000000000000e+03,5.466510152816772461e+02,8.009033203125000000e-01
8.283209236681578214e-02,3.984058955172153324e-05,9.630000000000000000e+03,5.469886610507965088e+02,8.009033203125000000e-01
8.283206599625433930e-02,7.648833958956522544e-05,9.636000000000000000e+03,5.473263630867004395e+02,8.009033203125000000e-01
8.283203980818738821e-02,3.952891710320970435e-05,9.642000000000000000e+03,5.476653821468353271e+02,8.009033203125000000e-01
8.283201379679537568e-02,7.598501462966627835e-05,9.648000000000000000e+03,5.480054759979248047e+02,8.009033203125000000e-01
8.283198796584066714e-02,3.921922060552493488e-05,9.654000000000000000e+03,5.483452007770538330e+02,8.009033203125000000e-01
8.283196230958889128e-02,7.548359116352978558e-05,9.660000000000000000e+03,5.486850495338439941e+02,8.009033203125000000e-01
8.283193683172987432e-02,3.891149764174920686e-05,9.666000000000000000e+03,5.490247263908386230e+02,8.009033203125000000e-01
8.283191152661301127e-02,7.498408697603459563e-05,9.672000000000000000e+03,5.493639526367187500e+02,8.009033203125000000e-01
8.283188639785719898e-02,3.860574566069769806e-05,9.678000000000000000e+03,5.497029199600219727e+02,8.009033203125000000e-01
8.283186143989429429e-02,7.448651952892452425e-05,9.684000000000000000e+03,5.500412335395812988e+02,8.009033203125000000e-01
8.283183665627358305e-02,3.830196197776679080e-05,9.690000000000000000e+03,5.503792245388031006e+02,8.009033203125000000e-01
8.283181204150813493e-02,7.399090595870605935e-05,9.696000000000000000e+03,5.507184870243072510e+02,8.009033203125000000e-01
8.283178759907909583e-02,3.800014377559656685e-05,9.702000000000000000e+03,5.510577440261840820e+02,8.009033203125000000e-01
8.283176332357937433e-02,7.349726307425838640e-05,9.708000000000000000e+03,5.513963348865509033e+02,8.009033203125000000e-01
8.283173921842348908e-02,3.770028810488666959e-05,9.714000000000000000e+03,5.517347059249877930e+02,8.009033203125000000e-01
8.283171527828289693e-02,7.300560735656105036e-05,9.720000000000000000e+03,5.520725064277648926e+02,8.009033203125000000e-01
8.283169150650679380e-02,3.740239188528162286e-05,9.726000000000000000e+03,5.524108874797821045e+02,8.009033203125000000e-01
8.283166789784399131e-02,7.251595495577453805e-05,9.732000000000000000e+03,5.527496020793914795e+02,8.009033203125000000e-01
8.283164445557972266e-02,3.710645190629855561e-05,9.738000000000000000e+03,5.530883164405822754e+02,8.009033203125000000e-01
8.283162117453896078e-02,7.202832168994868171e-05,9.744000000000000000e+03,5.534263558387756348e+02,8.009033203125000000e-01
8.283159805794428066e-02,3.681246482828936362e-05,9.750000000000000000e+03,5.537647149562835693e+02,8.009033203125000000e-01
8.283157510069556750e-02,7.154272304270275086e-05,9.756000000000000000e+03,5.541037282943725586e+02,8.009033203125000000e-01
8.283155230595408425e-02,3.652042718314081268e-05,9.762000000000000000e+03,5.544418218135833740e+02,8.009033203125000000e-01
8.283152966869344880e-02,7.105917416365235698e-05,9.768000000000000000e+03,5.547802209854125977e+02,8.009033203125000000e-01
8.283150719201490264e-02,3.623033537543800953e-05,9.774000000000000000e+03,5.551181111335754395e+02,8.009033203125000000e-01
8.283148487096463064e-02,7.057768986663679649e-05,9.780000000000000000e+03,5.554566037654876709e+02,8.009033203125000000e-01
8.283146270858510185e-02,3.594218568359980543e-05,9.786000000000000000e+03,5.557944984436035156e+02,8.009033203125000000e-01
8.283144069999388848e-02,7.009828462655251632e-05,9.792000000000000000e+03,5.561322929859161377e+02,8.009033203125000000e-01
8.283141884817596390e-02,3.565597426056464218e-05,9.798000000000000000e+03,5.564712247848510742e+02,8.009033203125000000e-01
8.283139714831916356e-02,6.962097258118622874e-05,9.804000000000000000e+03,5.568095319271087646e+02,8.009033203125000000e-01
8.283137560335217253e-02,3.537169713501758437e-05,9.810000000000000000e+03,5.571476738452911377e+02,8.009033203125000000e-01
8.283135420853199316e-02,6.914576752952168574e-05,9.816000000000000000e+03,5.574866108894348145e+02,8.009033203125000000e-01
8.283133296673218793e-02,3.508935021266440594e-05,9.822000000000000000e+03,5.578247501850128174e+02,8.009033203125000000e-01
8.283131187327785749e-02,6.867268292953239244e-05,9.828000000000000000e+03,5.581625909805297852e+02,8.009033203125000000e-01
8.283129093098859363e-02,3.480892927707825732e-05,9.834000000000000000e+03,5.585008535385131836e+02,8.009033203125000000e-01
8.283127013525649895e-02,6.820173189948615985e-05,9.840000000000000000e+03,5.588385088443756104e+02,8.009033203125000000e-01
8.283124948884841576e-02,3.453042999100692855e-05,9.846000000000000000e+03,5.591762986183166504e+02,8.009033203125000000e-01
8.283122898722233840e-02,6.773292721521900045e-05,9.852000000000000000e+03,5.595143890380859375e+02,8.009033203125000000e-01
8.283120863309346993e-02,3.425384789735140279e-05,9.858000000000000000e+03,5.598528480529785156e+02,8.009033203125000000e-01
8.283118842198472498e-02,6.726628131263979787e-05,9.864000000000000000e+03,5.601919970512390137e+02,8.009033203125000000e-01
8.283116835656073595e-02,3.397917842061632228e-05,9.870000000000000000e+03,5.605303337574005127e+02,8.009033203125000000e-01
8.283114843240831082e-02,6.680180628475433451e-05,9.876000000000000000e+03,5.608699903488159180e+02,8.009033203125000000e-01
8.283112865214259379e-02,3.370641686803459738e-05,9.882000000000000000e+03,5.612079567909240723e+02,8.009033203125000000e-01
8.283110901141324534e-02,6.633951388180358156e-05,9.888000000000000000e+03,5.615462601184844971e+02,8.009033203125000000e-01
8.283108951278707333e-02,3.343555843064429717e-05,9.894000000000000000e+03,5.618841207027435303e+02,8.009033203125000000e-01
8.283107015197557765e-02,6.587941551349039276e-05,9.900000000000000000e+03,5.622221379280090332e+02,8.009033203125000000e-01
8.283105093149820131e-02,3.316659818489274688e-05,9.906000000000000000e+03,5.625619654655456543e+02,8.009033203125000000e-01
8.283103184712738154e-02,6.542152224482694232e-05,9.912000000000000000e+03,5.629020345211029053e+02,8.009033203125000000e-01
8.283101290133618178e-02,3.289953109356263304e-05,9.918000000000000000e+03,5.632402677536010742e+02,8.009033203125000000e-01
8.283099408995706070e-02,6.496584480105621672e-05,9.924000000000000000e+03,5.635786054134368896e+02,8.009033203125000000e-01
8.283097541541768749e-02,3.263435200736041392e-05,9.930000000000000000e+03,5.639163386821746826e+02,8.009033203125000000e-01
8.283095687360958470e-02,6.451239356344047203e-05,9.936000000000000000e+03,5.642547311782836914e+02,8.009033203125000000e-01
8.283093846691605422e-02,3.237105566617890678e-05,9.942000000000000000e+03,5.645924103260040283e+02,8.009033203125000000e-01
8.283092019128665551e-02,6.406117857241783436e-05,9.948000000000000000e+03,5.649299616813659668e+02,8.009033203125000000e-01
8.283090204906136400e-02,3.210963670040949103e-05,9.954000000000000000e+03,5.652682476043701172e+02,8.009033203125000000e-01
8.283088403624694340e-02,6.361220952639033796e-05,9.960000000000000000e+03,5.656079263687133789e+02,8.009033203125000000e-01
8.283086615514084761e-02,3.185008963221927806e-05,9.966000000000000000e+03,5.659476125240325928e+02,8.009033203125000000e-01
8.283084840180621189e-02,6.316549578409943935e-05,9.972000000000000000e+03,5.662859029769897461e+02,8.009033203125000000e-01
8.283083077849892617e-02,3.159240887720475669e-05,9.978000000000000000e+03,5.666238021850585938e+02,8.009033203125000000e-01
8.283081328133751198e-02,6.272104636329433236e-05,9.984000000000000000e+03,5.669616928100585938e+02,8.009033203125000000e-01
8.283079591253728058e-02,3.133658874560561850e-05,9.990000000000000000e+03,5.673002338409423828e+02,8.009033203125000000e-01
8.283077866827133484e-02,6.227886994251844235e-05,9.996000000000000000e+03,5.676392326354980469e+02,8.009033203125000000e-01
8.283076155071519842e-02,3.108262344382863111e-05,1.000200000000000000e+04,5.679780402183532715e+02,8.009033203125000000e-01
8.283074455609572284e-02,6.183897486097502576e-05,1.000800000000000000e+04,5.683174517154693604e+02,8.009033203125000000e-01
8.283072768654949070e-02,3.083050707579231312e-05,1.001400000000000000e+04,5.686557166576385498e+02,8.009033203125000000e-01
8.283071093835629728e-02,6.140136912176977484e-05,1.002000000000000000e+04,5.689939100742340088e+02,8.009033203125000000e-01
8.283069431361472779e-02,3.058023364464888436e-05,1.002600000000000000e+04,5.693321983814239502e+02,8.009033203125000000e-01
8.283067780865660534e-02,6.096606038844606669e-05,1.003200000000000000e+04,5.696708626747131348e+02,8.009033203125000000e-01
8.283066142554328104e-02,3.033179705386612344e-05,1.003800000000000000e+04,5.700089013576507568e+02,8.009033203125000000e-01
8.283064516065791194e-02,6.053305599138566594e-05,1.004400000000000000e+04,5.703466835021972656e+02,8.009033203125000000e-01
8.283062901602540606e-02,3.008519110910025249e-05,1.005000000000000000e+04,5.706854984760284424e+02,8.009033203125000000e-01
8.283061298807943562e-02,6.010236292508683526e-05,1.005600000000000000e+04,5.710247220993041992e+02,8.009033203125000000e-01
8.283059707880928435e-02,2.984040951943741978e-05,1.006200000000000000e+04,5.713631296157836914e+02,8.009033203125000000e-01
8.283058128469836245e-02,5.967398785194356588e-05,1.006800000000000000e+04,5.717014372348785400e+02,8.009033203125000000e-01
8.283056560770109267e-02,2.959744589915780510e-05,1.007400000000000000e+04,5.720397875308990479e+02,8.009033203125000000e-01
8.283055004434988766e-02,5.924793710097925667e-05,1.008000000000000000e+04,5.723786129951477051e+02,8.009033203125000000e-01
8.283053459656504469e-02,2.935629376900320114e-05,1.008600000000000000e+04,5.727175405025482178e+02,8.009033203125000000e-01
8.283051926092724337e-02,5.882421667257639017e-05,1.009200000000000000e+04,5.730553274154663086e+02,8.009033203125000000e-01
8.283050403932340489e-02,2.911694655797414640e-05,1.009800000000000000e+04,5.733928918838500977e+02,8.009033203125000000e-01
8.283048892838168475e-02,5.840283223734360236e-05,1.010400000000000000e+04,5.737318987846374512e+02,8.009033203125000000e-01
8.283047392995643299e-02,2.887939760490210300e-05,1.011000000000000000e+04,5.740710036754608154e+02,8.009033203125000000e-01
8.283045904072255938e-02,5.798378913744407423e-05,1.011600000000000000e+04,5.744093089103698730e+02,8.009033203125000000e-01
8.283044426250249503e-02,2.864364015958683561e-05,1.012200000000000000e+04,5.747476677894592285e+02,8.009033203125000000e-01
8.283042959201719624e-02,5.756709239254997017e-05,1.012800000000000000e+04,5.750856168270111084e+02,8.009033203125000000e-01
8.283041503105788295e-02,2.840966738503012201e-05,1.013400000000000000e+04,5.754240088462829590e+02,8.009033203125000000e-01
8.283040057639090570e-02,5.715274669621510400e-05,1.014000000000000000e+04,5.757624175548553467e+02,8.009033203125000000e-01
8.283038622977695331e-02,2.817747235850785967e-05,1.014600000000000000e+04,5.761001994609832764e+02,8.009033203125000000e-01
8.283037198802703505e-02,5.674075642114523901e-05,1.015200000000000000e+04,5.764383594989776611e+02,8.009033203125000000e-01
8.283035785287193309e-02,2.794704807342926237e-05,1.015800000000000000e+04,5.767781317234039307e+02,8.009033203125000000e-01
8.283034382116674643e-02,5.633112562030023366e-05,1.016400000000000000e+04,5.771178996562957764e+02,8.009033203125000000e-01
8.283032989461294737e-02,2.771838744091484534e-05,1.017000000000000000e+04,5.774576632976531982e+02,8.009033203125000000e-01
8.283031607010901687e-02,5.592385802845286681e-05,1.017600000000000000e+04,5.777960522174835205e+02,8.009033203125000000e-01
8.283030234932785285e-02,2.749148329127044214e-05,1.018200000000000000e+04,5.781337256431579590e+02,8.009033203125000000e-01
8.283028872921063823e-02,5.551895706536346976e-05,1.018800000000000000e+04,5.784713125228881836e+02,8.009033203125000000e-01
8.283027521140227944e-02,2.726632837594243793e-05,1.019400000000000000e+04,5.788095984458923340e+02,8.009033203125000000e-01
8.283026179288603685e-02,5.511642583587181239e-05,1.020000000000000000e+04,5.791474862098693848e+02,8.009033203125000000e-01
8.283024847527942214e-02,2.704291536859682846e-05,1.020600000000000000e+04,5.794856798648834229e+02,8.009033203125000000e-01
8.283023525560716249e-02,5.471626713610306287e-05,1.021200000000000000e+04,5.798252968788146973e+02,8.009033203125000000e-01
8.283022213545997159e-02,2.682123686740802167e-05,1.021800000000000000e+04,5.801651356220245361e+02,8.009033203125000000e-01
8.283020911190341895e-02,5.431848345076956754e-05,1.022400000000000000e+04,5.805048210620880127e+02,8.009033203125000000e-01
8.283019618650200311e-02,2.660128539622235602e-05,1.023000000000000000e+04,5.808428933620452881e+02,8.009033203125000000e-01
8.283018335636151142e-02,5.392307695907953597e-05,1.023600000000000000e+04,5.811808187961578369e+02,8.009033203125000000e-01
8.283017062302078237e-02,2.638305340630428265e-05,1.024200000000000000e+04,5.815185999870300293e+02,8.009033203125000000e-01
8.283015798362525217e-02,5.353004953672282494e-05,1.024800000000000000e+04,5.818570272922515869e+02,8.009033203125000000e-01
8.283014543968866827e-02,2.616653327805325033e-05,1.025400000000000000e+04,5.821965105533599854e+02,8.009033203125000000e-01
8.283013298839556060e-02,5.313940275801610705e-05,1.026000000000000000e+04,5.825363285541534424e+02,8.009033203125000000e-01
8.283012063123502966e-02,2.595171732278896631e-05,1.026600000000000000e+04,5.828752458095550537e+02,8.009033203125000000e-01
8.283010836543013011e-02,5.275113789709210489e-05,1.027200000000000000e+04,5.832134799957275391e+02,8.009033203125000000e-01
8.283009619244588451e-02,2.573859778405129033e-05,1.027800000000000000e+04,5.835519294738769531e+02,8.009033203125000000e-01
8.283008410954333101e-02,5.236525593266297239e-05,1.028400000000000000e+04,5.838910825252532959e+02,8.009033203125000000e-01
8.283007211816391380e-02,2.552716683947620936e-05,1.029000000000000000e+04,5.842297611236572266e+02,8.009033203125000000e-01
8.283006021560601617e-02,5.198175755098949081e-05,1.029600000000000000e+04,5.845674080848693848e+02,8.009033203125000000e-01
8.283004840328812846e-02,2.531741660252857221e-05,1.030200000000000000e+04,5.849050991535186768e+02,8.009033203125000000e-01
8.283003667854543783e-02,5.160064314521404052e-05,1.030800000000000000e+04,5.852431094646453857e+02,8.009033203125000000e-01
8.283002504277375833e-02,2.510933912388381030e-05,1.031400000000000000e+04,5.855823202133178711e+02,8.009033203125000000e-01
8.283001349334472019e-02,5.122191282353381837e-05,1.032000000000000000e+04,5.859211473464965820e+02,8.009033203125000000e-01
8.283000203163204400e-02,2.490292639338356740e-05,1.032600000000000000e+04,5.862596254348754883e+02,8.009033203125000000e-01
8.282999065504309533e-02,5.084556640662335714e-05,1.033200000000000000e+04,5.865987069606781006e+02,8.009033203125000000e-01
8.282997936492997315e-02,2.469817034156579684e-05,1.033800000000000000e+04,5.869372906684875488e+02,8.009033203125000000e-01
8.282996815873530649e-02,5.047160343374425544e-05,1.034400000000000000e+04,5.872749714851379395e+02,8.009033203125000000e-01
8.282995703779004459e-02,2.449506284109401102e-05,1.035000000000000000e+04,5.876126720905303955e+02,8.009033203125000000e-01
8.282994599957158033e-02,5.010002316641835310e-05,1.035600000000000000e+04,5.879512572288513184e+02,8.009033203125000000e-01
8.282993504539007401e-02,2.429359570878504782e-05,1.036200000000000000e+04,5.882904229164123535e+02,8.009033203125000000e-01
8.282992417275726604e-02,4.973082458877949372e-05,1.036800000000000000e+04,5.886291463375091553e+02,8.009033203125000000e-01
8.282991338296297190e-02,2.409376070700454381e-05,1.037400000000000000e+04,5.889672305583953857e+02,8.009033203125000000e-01
8.282990267355269665e-02,4.936400641265072830e-05,1.038000000000000000e+04,5.893057475090026855e+02,8.009033203125000000e-01
8.282989204579638276e-02,2.389554954545518344e-05,1.038600000000000000e+04,5.896438493728637695e+02,8.009033203125000000e-01
8.282988149727284199e-02,4.899956707928977229e-05,1.039200000000000000e+04,5.899814975261688232e+02,8.009033203125000000e-01
8.282987102923254630e-02,2.369895388269054002e-05,1.039800000000000000e+04,5.903191804885864258e+02,8.009033203125000000e-01
8.282986063928708675e-02,4.863750476413798051e-05,1.040400000000000000e+04,5.906567718982696533e+02,8.009033203125000000e-01
8.282985032866788111e-02,2.350396532778210775e-05,1.041000000000000000e+04,5.909955458641052246e+02,8.009033203125000000e-01
8.282984009501895284e-02,4.827781737860930786e-05,1.041600000000000000e+04,5.913338131904602051e+02,8.009033203125000000e-01
8.282982993955292916e-02,2.331057544205503821e-05,1.042200000000000000e+04,5.916720197200775146e+02,8.009033203125000000e-01
8.282981985994575247e-02,4.792050257424087915e-05,1.042800000000000000e+04,5.920117490291595459e+02,8.009033203125000000e-01
8.282980985739180069e-02,2.311877574052337333e-05,1.043400000000000000e+04,5.923500099182128906e+02,8.009033203125000000e-01
8.282979992959842164e-02,4.756555774519555138e-05,1.044000000000000000e+04,5.926890799999237061e+02,8.009033203125000000e-01
8.282979007774207703e-02,2.292855769359464159e-05,1.044600000000000000e+04,5.930268282890319824e+02,8.009033203125000000e-01
8.282978029956111765e-02,4.721298003339914140e-05,1.045200000000000000e+04,5.933643531799316406e+02,8.009033203125000000e-01
8.282977059621440818e-02,2.273991272883290292e-05,1.045800000000000000e+04,5.937019755840301514e+02,8.009033203125000000e-01
8.282976096547092770e-02,4.686276632902581650e-05,1.046400000000000000e+04,5.940408277511596680e+02,8.009033203125000000e-01
8.282975140847229079e-02,2.255283223236329869e-05,1.047000000000000000e+04,5.943811259269714355e+02,8.009033203125000000e-01
8.282974192301761907e-02,4.651491327542457352e-05,1.047600000000000000e+04,5.947208883762359619e+02,8.009033203125000000e-01
8.282973251023165173e-02,2.236730755050806877e-05,1.048200000000000000e+04,5.950600597858428955e+02,8.009033203125000000e-01
8.282972316794323664e-02,4.616941727358715470e-05,1.048800000000000000e+04,5.953984982967376709e+02,8.009033203125000000e-01
8.282971389726059841e-02,2.218332999142063055e-05,1.049400000000000000e+04,5.957361831665039062e+02,8.009033203125000000e-01
8.282970469604186703e-02,4.582627448356248428e-05,1.050000000000000000e+04,5.960751047134399414e+02,8.009033203125000000e-01
8.282969556537905786e-02,2.200089082661505274e-05,1.050600000000000000e+04,5.964128062725067139e+02,8.009033203125000000e-01
8.282968650315922221e-02,4.548548082965585840e-05,1.051200000000000000e+04,5.967506072521209717e+02,8.009033203125000000e-01
8.282967751045847149e-02,2.181998129260918757e-05,1.051800000000000000e+04,5.970890638828277588e+02,8.009033203125000000e-01
8.282966858519237585e-02,4.514703200255091166e-05,1.052400000000000000e+04,5.974274778366088867e+02,8.009033203125000000e-01
8.282965972842140645e-02,2.164059259242982452e-05,1.053000000000000000e+04,5.977665026187896729e+02,8.009033203125000000e-01
8.282965093808933310e-02,4.481092346419251815e-05,1.053600000000000000e+04,5.981055307388305664e+02,8.009033203125000000e-01
8.282964221524129200e-02,2.146271589728240915e-05,1.054200000000000000e+04,5.984434463977813721e+02,8.009033203125000000e-01
8.282963355784878079e-02,4.447715044883579093e-05,1.054800000000000000e+04,5.987811031341552734e+02,8.009033203125000000e-01
8.282962496694196153e-02,2.128634234785862819e-05,1.055400000000000000e+04,5.991200261116027832e+02,8.009033203125000000e-01
8.282961644051969885e-02,4.414570797019600910e-05,1.056000000000000000e+04,5.994576575756072998e+02,8.009033203125000000e-01
8.282960797959743049e-02,2.111146305611370151e-05,1.056600000000000000e+04,5.997958974838256836e+02,8.009033203125000000e-01
8.282959958220093011e-02,4.381659082217840786e-05,1.057200000000000000e+04,6.001343667507171631e+02,8.009033203125000000e-01
8.282959124933134132e-02,2.093806910663268688e-05,1.057800000000000000e+04,6.004724633693695068e+02,8.009033203125000000e-01
8.282958297904098599e-02,4.348979358369502445e-05,1.058400000000000000e+04,6.008116428852081299e+02,8.009033203125000000e-01
8.282957477231682464e-02,2.076615155825322574e-05,1.059000000000000000e+04,6.011503593921661377e+02,8.009033203125000000e-01
8.282956662723746366e-02,4.316531062158271989e-05,1.059600000000000000e+04,6.014879970550537109e+02,8.009033203125000000e-01
8.282955854477597191e-02,2.059570144539204757e-05,1.060200000000000000e+04,6.018264913558959961e+02,8.009033203125000000e-01
8.282955052303685173e-02,4.284313609604493202e-05,1.060800000000000000e+04,6.021651887893676758e+02,8.009033203125000000e-01
8.282954256297953011e-02,2.042670977983691559e-05,1.061400000000000000e+04,6.025031976699829102e+02,8.009033203125000000e-01
8.282953466273408616e-02,4.252326396075033785e-05,1.062000000000000000e+04,6.028422231674194336e+02,8.009033203125000000e-01
8.282952682324651317e-02,2.025916755193125647e-05,1.062600000000000000e+04,6.031815643310546875e+02,8.009033203125000000e-01
8.282951904267212007e-02,4.220568796992531794e-05,1.063200000000000000e+04,6.035199060440063477e+02,8.009033203125000000e-01
8.282951132194378563e-02,2.009306573219105818e-05,1.063800000000000000e+04,6.038579289913177490e+02,8.009033203125000000e-01
8.282950365924166003e-02,4.189040167994516540e-05,1.064400000000000000e+04,6.041965215206146240e+02,8.009033203125000000e-01
8.282949605548572958e-02,1.992839527257479260e-05,1.065000000000000000e+04,6.045348680019378662e+02,8.009033203125000000e-01
8.282948850888065262e-02,4.157739845532407928e-05,1.065600000000000000e+04,6.048725531101226807e+02,8.009033203125000000e-01
8.282948102033381443e-02,1.976514710836065400e-05,1.066200000000000000e+04,6.052106294631958008e+02,8.009033203125000000e-01
8.282947358807402072e-02,4.126667146795326180e-05,1.066800000000000000e+04,6.055488569736480713e+02,8.009033203125000000e-01
8.282946621299625001e-02,1.960331215891988652e-05,1.067400000000000000e+04,6.058875198364257812e+02,8.009033203125000000e-01
8.282945889335312228e-02,4.095821370627054469e-05,1.068000000000000000e+04,6.062257525920867920e+02,8.009033203125000000e-01
8.282945163002748690e-02,1.944288132977103222e-05,1.068600000000000000e+04,6.065639359951019287e+02,8.009033203125000000e-01
8.282944442129552831e-02,4.065201797421893847e-05,1.069200000000000000e+04,6.069017956256866455e+02,8.009033203125000000e-01
8.282943726802804996e-02,1.928384551348642578e-05,1.069800000000000000e+04,6.072408380508422852e+02,8.009033203125000000e-01
8.282943016852443996e-02,4.034807689814851435e-05,1.070400000000000000e+04,6.075786538124084473e+02,8.009033203125000000e-01
8.282942312364380277e-02,1.912619559137004809e-05,1.071000000000000000e+04,6.079166650772094727e+02,8.009033203125000000e-01
8.282941613170843875e-02,4.004638292895490502e-05,1.071600000000000000e+04,6.082549276351928711e+02,8.009033203125000000e-01
8.282940919356586440e-02,1.896992243466164805e-05,1.072200000000000000e+04,6.085940291881561279e+02,8.009033203125000000e-01
8.282940230756101474e-02,3.974692834622006239e-05,1.072800000000000000e+04,6.089338130950927734e+02,8.009033203125000000e-01
8.282939547453002649e-02,1.881501690619605973e-05,1.073400000000000000e+04,6.092736744880676270e+02,8.009033203125000000e-01
8.282938869284016403e-02,3.944970525962654515e-05,1.074000000000000000e+04,6.096121132373809814e+02,8.009033203125000000e-01
8.282938196331639247e-02,1.866146986121707571e-05,1.074600000000000000e+04,6.099499678611755371e+02,8.009033203125000000e-01
8.282937528434793084e-02,3.915470561735575559e-05,1.075200000000000000e+04,6.102875285148620605e+02,8.009033203125000000e-01
8.282936865674891957e-02,1.850927214929338135e-05,1.075800000000000000e+04,6.106267924308776855e+02,8.009033203125000000e-01
8.282936207893018543e-02,3.886192120440646399e-05,1.076400000000000000e+04,6.109650721549987793e+02,8.009033203125000000e-01
8.282935555169511355e-02,1.835841461497436840e-05,1.077000000000000000e+04,6.113032114505767822e+02,8.009033203125000000e-01
8.282934907347599962e-02,3.857134365145559993e-05,1.077600000000000000e+04,6.116416122913360596e+02,8.009033203125000000e-01
8.282934264506557065e-02,1.820888809978823486e-05,1.078200000000000000e+04,6.119806578159332275e+02,8.009033203125000000e-01
8.282933626491725820e-02,3.828296443391114752e-05,1.078800000000000000e+04,6.123199706077575684e+02,8.009033203125000000e-01
8.282932993381346420e-02,1.806068344301215483e-05,1.079400000000000000e+04,6.126590559482574463e+02,8.009033203125000000e-01
8.282932365022845078e-02,3.799677487761084753e-05,1.080000000000000000e+04,6.129970505237579346e+02,8.009033203125000000e-01
8.282931741493432254e-02,1.791379148304302507e-05,1.080600000000000000e+04,6.133346297740936279e+02,8.009033203125000000e-01
8.282931122642599175e-02,3.771276616354800424e-05,1.081200000000000000e+04,6.136737916469573975e+02,8.009033203125000000e-01
8.282930508546548776e-02,1.776820305885413136e-05,1.081800000000000000e+04,6.140130660533905029e+02,8.009033203125000000e-01
8.282929899056798440e-02,3.743092932879128873e-05,1.082400000000000000e+04,6.143514816761016846e+02,8.009033203125000000e-01
8.282929294248567165e-02,1.762390901109670122e-05,1.083000000000000000e+04,6.146899511814117432e+02,8.009033203125000000e-01
8.282928693975373513e-02,3.715125527111189010e-05,1.083600000000000000e+04,6.150281381607055664e+02,8.009033203125000000e-01
8.282928098311463649e-02,1.748090018314737201e-05,1.084200000000000000e+04,6.153659770488739014e+02,8.009033203125000000e-01
8.282927507112330945e-02,3.687373475414122107e-05,1.084800000000000000e+04,6.157043898105621338e+02,8.009033203125000000e-01
8.282926920451270936e-02,1.733916742258515887e-05,1.085400000000000000e+04,6.160426266193389893e+02,8.009033203125000000e-01
8.282926338185726822e-02,3.659835840835117904e-05,1.086000000000000000e+04,6.163808059692382812e+02,8.009033203125000000e-01
8.282925760388043512e-02,1.719870158208855072e-05,1.086600000000000000e+04,6.167199568748474121e+02,8.009033203125000000e-01
8.282925186917595994e-02,3.632511673754271664e-05,1.087200000000000000e+04,6.170589339733123779e+02,8.009033203125000000e-01
8.282924617845804915e-02,1.705949352092796535e-05,1.087800000000000000e+04,6.173974225521087646e+02,8.009033203125000000e-01
8.282924053033940970e-02,3.605400011938553043e-05,1.088400000000000000e+04,6.177355422973632812e+02,8.009033203125000000e-01
8.282923492552517197e-02,1.692153410594707437e-05,1.089000000000000000e+04,6.180733606815338135e+02,8.009033203125000000e-01
8.282922936264677793e-02,3.578499880938495342e-05,1.089600000000000000e+04,6.184117321968078613e+02,8.009033203125000000e-01
8.282922384240033742e-02,1.678481421256416216e-05,1.090200000000000000e+04,6.187502069473266602e+02,8.009033203125000000e-01
8.282921836343584698e-02,3.551810294738328523e-05,1.090800000000000000e+04,6.190883269309997559e+02,8.009033203125000000e-01
8.282921292644057631e-02,1.664932472612505436e-05,1.091400000000000000e+04,6.194265153408050537e+02,8.009033203125000000e-01
8.282920753008271575e-02,3.525330255674204621e-05,1.092000000000000000e+04,6.197645955085754395e+02,8.009033203125000000e-01
8.282920217504095850e-02,1.651505654294731633e-05,1.092600000000000000e+04,6.201044685840606689e+02,8.009033203125000000e-01
8.282919686000146664e-02,3.499058755047972726e-05,1.093200000000000000e+04,6.204428739547729492e+02,8.009033203125000000e-01
8.282919158563434303e-02,1.638200057130428862e-05,1.093800000000000000e+04,6.207808425426483154e+02,8.009033203125000000e-01
8.282918635064351331e-02,3.472994773368439709e-05,1.094400000000000000e+04,6.211186244487762451e+02,8.009033203125000000e-01
8.282918115569069817e-02,1.625014773244925822e-05,1.095000000000000000e+04,6.214568793773651123e+02,8.009033203125000000e-01
8.282917599949737864e-02,3.447137280825360382e-05,1.095600000000000000e+04,6.217953925132751465e+02,8.009033203125000000e-01
8.282917088271694872e-02,1.611948896189693131e-05,1.096200000000000000e+04,6.221338863372802734e+02,8.009033203125000000e-01
8.282916580408819507e-02,3.421485237441849889e-05,1.096800000000000000e+04,6.224721407890319824e+02,8.009033203125000000e-01
8.282916076425636542e-02,1.599001521026171806e-05,1.097400000000000000e+04,6.228117709159851074e+02,8.009033203125000000e-01
8.282915576197732999e-02,3.396037593449382813e-05,1.098000000000000000e+04,6.231503796577453613e+02,8.009033203125000000e-01
8.282915079788830126e-02,1.586171744431016088e-05,1.098600000000000000e+04,6.234883327484130859e+02,8.009033203125000000e-01
8.282914587076199708e-02,3.370793289741444372e-05,1.099200000000000000e+04,6.238268649578094482e+02,8.009033203125000000e-01
8.282914098122765023e-02,1.573458664801576491e-05,1.099800000000000000e+04,6.241652870178222656e+02,8.009033203125000000e-01
8.282913612807467352e-02,3.345751258089168742e-05,1.100400000000000000e+04,6.245029811859130859e+02,8.009033203125000000e-01
8.282913131192452816e-02,1.560861382349856762e-05,1.101000000000000000e+04,6.248425042629241943e+02,8.009033203125000000e-01
8.282912653158298888e-02,3.320910421438962040e-05,1.101600000000000000e+04,6.251808626651763916e+02,8.009033203125000000e-01
8.282912178766380085e-02,1.548378999198683287e-05,1.102200000000000000e+04,6.255200345516204834e+02,8.009033203125000000e-01
8.282911707898901743e-02,3.296269694313674073e-05,1.102800000000000000e+04,6.258590290546417236e+02,8.009033203125000000e-01
8.282911240616475101e-02,1.536010619475679337e-05,1.103400000000000000e+04,6.261987917423248291e+02,8.009033203125000000e-01
8.282910776802906994e-02,3.271827983125418442e-05,1.104000000000000000e+04,6.265365166664123535e+02,8.009033203125000000e-01
8.282910316518060645e-02,1.523755349412472442e-05,1.104600000000000000e+04,6.268749265670776367e+02,8.009033203125000000e-01
8.282909859647319406e-02,3.247584186464337597e-05,1.105200000000000000e+04,6.272131953239440918e+02,8.009033203125000000e-01
8.282909406249813755e-02,1.511612297421393395e-05,1.105800000000000000e+04,6.275507664680480957e+02,8.009033203125000000e-01
8.282908956212481355e-02,3.223537195424609552e-05,1.106400000000000000e+04,6.278888454437255859e+02,8.009033203125000000e-01
8.282908509593729651e-02,1.499580574211127592e-05,1.107000000000000000e+04,6.282280118465423584e+02,8.009033203125000000e-01
8.282908066282029802e-02,3.199685893849503330e-05,1.107600000000000000e+04,6.285677938461303711e+02,8.009033203125000000e-01
8.282907626335075935e-02,1.487659292842856370e-05,1.108200000000000000e+04,6.289066483974456787e+02,8.009033203125000000e-01
8.282907189642857437e-02,3.176029158752388215e-05,1.108800000000000000e+04,6.292448375225067139e+02,8.009033203125000000e-01
8.282906756262360670e-02,1.475847568842057740e-05,1.109400000000000000e+04,6.295835776329040527e+02,8.009033203125000000e-01
8.282906326085069659e-02,3.152565860572848058e-05,1.110000000000000000e+04,6.299223227500915527e+02,8.009033203125000000e-01
8.282905899167281039e-02,1.464144520258019425e-05,1.110600000000000000e+04,6.302601053714752197e+02,8.009033203125000000e-01
8.282905475401955431e-02,3.129294863525807250e-05,1.111200000000000000e+04,6.305980498790740967e+02,8.009033203125000000e-01
8.282905054844696968e-02,1.452549267771737137e-05,1.111800000000000000e+04,6.309370753765106201e+02,8.009033203125000000e-01
8.282904637389930380e-02,3.106215025772178723e-05,1.112400000000000000e+04,6.312766635417938232e+02,8.009033203125000000e-01
8.282904223092583951e-02,1.441060934774318148e-05,1.113000000000000000e+04,6.316162154674530029e+02,8.009033203125000000e-01
8.282903811848517373e-02,3.083325199769282158e-05,1.113600000000000000e+04,6.319550623893737793e+02,8.009033203125000000e-01
8.282903403711992796e-02,1.429678647427400152e-05,1.114200000000000000e+04,6.322934043407440186e+02,8.009033203125000000e-01
8.282902998580286835e-02,3.060624232627793157e-05,1.114800000000000000e+04,6.326313512325286865e+02,8.009033203125000000e-01
8.282902596507012161e-02,1.418401534756384351e-05,1.115400000000000000e+04,6.329698581695556641e+02,8.009033203125000000e-01
8.282902197390840104e-02,3.038110966309617928e-05,1.116000000000000000e+04,6.333075718879699707e+02,8.009033203125000000e-01
8.282901801284733856e-02,1.407228728714845023e-05,1.116600000000000000e+04,6.336454093456268311e+02,8.009033203125000000e-01
8.282901408088751138e-02,3.015784238062592295e-05,1.117200000000000000e+04,6.339838089942932129e+02,8.009033203125000000e-01
8.282901017855213988e-02,1.396159364288033055e-05,1.117800000000000000e+04,6.343228921890258789e+02,8.009033203125000000e-01
8.282900630485541538e-02,2.993642880370511828e-05,1.118400000000000000e+04,6.346620569229125977e+02,8.009033203125000000e-01
8.282900246031424385e-02,1.385192579503671207e-05,1.119000000000000000e+04,6.350006351470947266e+02,8.009033203125000000e-01
8.282899864395630585e-02,2.971685721821554411e-05,1.119600000000000000e+04,6.353388111591339111e+02,8.009033203125000000e-01
8.282899485629229008e-02,1.374327515582642629e-05,1.120200000000000000e+04,6.356765468120574951e+02,8.009033203125000000e-01
8.282899109636311652e-02,2.949911586706761211e-05,1.120800000000000000e+04,6.360147893428802490e+02,8.009033203125000000e-01
8.282898736467335377e-02,1.363563316952458856e-05,1.121400000000000000e+04,6.363529064655303955e+02,8.009033203125000000e-01
8.282898366027703629e-02,2.928319295674813478e-05,1.122000000000000000e+04,6.366910781860351562e+02,8.009033203125000000e-01
8.282897998367266812e-02,1.352899131327739113e-05,1.122600000000000000e+04,6.370294859409332275e+02,8.009033203125000000e-01
8.282897633392719006e-02,2.906907666017088265e-05,1.123200000000000000e+04,6.373683879375457764e+02,8.009033203125000000e-01
8.282897271153312480e-02,1.342334109788030290e-05,1.123800000000000000e+04,6.377074458599090576e+02,8.009033203125000000e-01
8.282896911557023623e-02,2.885675511758856098e-05,1.124400000000000000e+04,6.380451521873474121e+02,8.009033203125000000e-01
8.282896554652507959e-02,1.331867406836460746e-05,1.125000000000000000e+04,6.383828821182250977e+02,8.009033203125000000e-01
8.282896200348999205e-02,2.864621643954288319e-05,1.125600000000000000e+04,6.387220115661621094e+02,8.009033203125000000e-01
8.282895848694576957e-02,1.321498180449881957e-05,1.126200000000000000e+04,6.390611369609832764e+02,8.009033203125000000e-01
8.282895499599715605e-02,2.843744871148312645e-05,1.126800000000000000e+04,6.393993649482727051e+02,8.009033203125000000e-01
8.282895153111916042e-02,1.311225592167005504e-05,1.127400000000000000e+04,6.397377905845642090e+02,8.009033203125000000e-01
8.282894809142882231e-02,2.823043999263841569e-05,1.128000000000000000e+04,6.400759644508361816e+02,8.009033203125000000e-01
8.282894467739546074e-02,1.301048807118030941e-05,1.128600000000000000e+04,6.404151613712310791e+02,8.009033203125000000e-01
8.282894128814821677e-02,2.802517832223602967e-05,1.129200000000000000e+04,6.407549159526824951e+02,8.009033203125000000e-01
8.282893792415077505e-02,1.290966994095772326e-05,1.129800000000000000e+04,6.410933904647827148e+02,8.009033203125000000e-01
8.282893458454423929e-02,2.782165172088376214e-05,1.130400000000000000e+04,6.414311647415161133e+02,8.009033203125000000e-01
8.282893126978677079e-02,1.280979325629682474e-05,1.131000000000000000e+04,6.417687427997589111e+02,8.009033203125000000e-01
8.282892797903126936e-02,2.761984819003925567e-05,1.131600000000000000e+04,6.421079666614532471e+02,8.009033203125000000e-01
8.282892471273042845e-02,1.271084978018162004e-05,1.132200000000000000e+04,6.424477012157440186e+02,8.009033203125000000e-01
8.282892147004869421e-02,2.741975571813373477e-05,1.132800000000000000e+04,6.427859866619110107e+02,8.009033203125000000e-01
8.282891825143341713e-02,1.261283131386450147e-05,1.133400000000000000e+04,6.431244428157806396e+02,8.009033203125000000e-01
8.282891505606054805e-02,2.722136228161335840e-05,1.134000000000000000e+04,6.434628558158874512e+02,8.009033203125000000e-01
8.282891188437206675e-02,1.251572969747520319e-05,1.134600000000000000e+04,6.438013887405395508e+02,8.009033203125000000e-01
8.282890873555526223e-02,2.702465584635106119e-05,1.135200000000000000e+04,6.441404566764831543e+02,8.009033203125000000e-01
8.282890561004679908e-02,1.241953681028508055e-05,1.135800000000000000e+04,6.444795460700988770e+02,8.009033203125000000e-01
8.282890250704519342e-02,2.682962437298471101e-05,1.136400000000000000e+04,6.448179664611816406e+02,8.009033203125000000e-01
8.282889942698194730e-02,1.232424457169705104e-05,1.137000000000000000e+04,6.451570129394531250e+02,8.009033203125000000e-01
8.282889636906648478e-02,2.663625581372715232e-05,1.137600000000000000e+04,6.454952995777130127e+02,8.009033203125000000e-01
8.282889333372522866e-02,1.222984494104952481e-05,1.138200000000000000e+04,6.458336229324340820e+02,8.009033203125000000e-01
8.282889032017855258e-02,2.644453812075839861e-05,1.138800000000000000e+04,6.461728904247283936e+02,8.009033203125000000e-01
8.282888732884767513e-02,1.213632991875044457e-05,1.139400000000000000e+04,6.465119864940643311e+02,8.009033203125000000e-01
8.282888435896376689e-02,2.625445924300597541e-05,1.140000000000000000e+04,6.468511610031127930e+02,8.009033203125000000e-01
8.282888141094305046e-02,1.204369154626686030e-05,1.140600000000000000e+04,6.471891863346099854e+02,8.009033203125000000e-01
8.282887848402722963e-02,2.606600713143328245e-05,1.141200000000000000e+04,6.475268418788909912e+02,8.009033203125000000e-01
8.282887557862764205e-02,1.195192190660652506e-05,1.141800000000000000e+04,6.478657267093658447e+02,8.009033203125000000e-01
8.282887269399639985e-02,2.587916974147568073e-05,1.142400000000000000e+04,6.482050187587738037e+02,8.009033203125000000e-01
8.282886983053992791e-02,1.186101312497834189e-05,1.143000000000000000e+04,6.485433714389801025e+02,8.009033203125000000e-01
8.282886698752071897e-02,2.569393503243884840e-05,1.143600000000000000e+04,6.488814592361450195e+02,8.009033203125000000e-01
8.282886416534031293e-02,1.177095736898833327e-05,1.144200000000000000e+04,6.492202398777008057e+02,8.009033203125000000e-01
8.282886136327136106e-02,2.551029097183229617e-05,1.144800000000000000e+04,6.495582339763641357e+02,8.009033203125000000e-01
8.282885858171065707e-02,1.168174684911083544e-05,1.145400000000000000e+04,6.498967092037200928e+02,8.009033203125000000e-01
8.282885581994089974e-02,2.532822553573443178e-05,1.146000000000000000e+04,6.502345731258392334e+02,8.009033203125000000e-01
8.282885307835413657e-02,1.159337381900761804e-05,1.146600000000000000e+04,6.505730619430541992e+02,8.009033203125000000e-01
8.282885035624296122e-02,2.514772671230879362e-05,1.147200000000000000e+04,6.509110352993011475e+02,8.009033203125000000e-01
8.282884765399478599e-02,1.150583057590452073e-05,1.147800000000000000e+04,6.512500548362731934e+02,8.009033203125000000e-01
8.282884497091197451e-02,2.496878250303233662e-05,1.148400000000000000e+04,6.515892043113708496e+02,8.009033203125000000e-01
8.282884230737731779e-02,1.141910946096878258e-05,1.149000000000000000e+04,6.519283602237701416e+02,8.009033203125000000e-01
8.282883966270281062e-02,2.479138092427333602e-05,1.149600000000000000e+04,6.522675001621246338e+02,8.009033203125000000e-01
8.282883703726673374e-02,1.133320285975426978e-05,1.150200000000000000e+04,6.526053309440612793e+02,8.009033203125000000e-01
8.282883443039053273e-02,2.461551000802070311e-05,1.150800000000000000e+04,6.529431934356689453e+02,8.009033203125000000e-01
8.282883184244799191e-02,1.124810320209637404e-05,1.151400000000000000e+04,6.532824349403381348e+02,8.009033203125000000e-01
8.282882927277000762e-02,2.444115780853109318e-05,1.152000000000000000e+04,6.536203691959381104e+02,8.009033203125000000e-01
8.282882672172588168e-02,1.116380296308312062e-05,1.152600000000000000e+04,6.539585900306701660e+02,8.009033203125000000e-01
8.282882418865573915e-02,2.426831239626279778e-05,1.153200000000000000e+04,6.542969157695770264e+02,8.009033203125000000e-01
8.282882167392452422e-02,1.108029466277402965e-05,1.153800000000000000e+04,6.546356780529022217e+02,8.009033203125000000e-01
8.282881917688149354e-02,2.409696186656928090e-05,1.154400000000000000e+04,6.549746372699737549e+02,8.009033203125000000e-01
8.282881669788723367e-02,1.099757086678918181e-05,1.155000000000000000e+04,6.553138384819030762e+02,8.009033203125000000e-01
8.282881423630000794e-02,2.392709433762248123e-05,1.155600000000000000e+04,6.556514809131622314e+02,8.009033203125000000e-01
8.282881179247610082e-02,1.091562418658017734e-05,1.156200000000000000e+04,6.559890916347503662e+02,8.009033203125000000e-01
8.282880936578268516e-02,2.375869795241517768e-05,1.156800000000000000e+04,6.563280758857727051e+02,8.009033203125000000e-01
8.282880695657182657e-02,1.083444727935284604e-05,1.157400000000000000e+04,6.566659963130950928e+02,8.009033203125000000e-01
8.282880456421944093e-02,2.359176088347153953e-05,1.158000000000000000e+04,6.570043301582336426e+02,8.009033203125000000e-01
8.282880218907338887e-02,1.075403284877012195e-05,1.158600000000000000e+04,6.573427443504333496e+02,8.009033203125000000e-01
8.282879983051823214e-02,2.342627132970618930e-05,1.159200000000000000e+04,6.576816775798797607e+02,8.009033203125000000e-01
8.282879748889770966e-02,1.067437364488330494e-05,1.159800000000000000e+04,6.580208165645599365e+02,8.009033203125000000e-01
8.282879516360494576e-02,2.326221752187422625e-05,1.160400000000000000e+04,6.583597068786621094e+02,8.009033203125000000e-01
8.282879285497954380e-02,1.059546246454346124e-05,1.161000000000000000e+04,6.586979131698608398e+02,8.009033203125000000e-01
8.282879056242301030e-02,2.309958772114775020e-05,1.161600000000000000e+04,6.590355355739593506e+02,8.009033203125000000e-01
8.282878828627096568e-02,1.051729215141159966e-05,1.162200000000000000e+04,6.593743813037872314e+02,8.009033203125000000e-01
8.282878602593321538e-02,2.293837022260482073e-05,1.162800000000000000e+04,6.597135198116302490e+02,8.009033203125000000e-01
8.282878378174136913e-02,1.043985559629954479e-05,1.163400000000000000e+04,6.600517678260803223e+02,8.009033203125000000e-01
8.282878155311339252e-02,2.277855335633965990e-05,1.164000000000000000e+04,6.603899905681610107e+02,8.009033203125000000e-01
8.282877934037696788e-02,1.036314573729803885e-05,1.164600000000000000e+04,6.607284564971923828e+02,8.009033203125000000e-01
8.282877714295815152e-02,2.262012548808875866e-05,1.165200000000000000e+04,6.610672256946563721e+02,8.009033203125000000e-01
8.282877496118068450e-02,1.028715555994363260e-05,1.165800000000000000e+04,6.614061825275421143e+02,8.009033203125000000e-01
8.282877279447865837e-02,2.246307502189347411e-05,1.166400000000000000e+04,6.617442092895507812e+02,8.009033203125000000e-01
8.282877064317187288e-02,1.021187809743836842e-05,1.167000000000000000e+04,6.620820336341857910e+02,8.009033203125000000e-01
8.282876850670230218e-02,2.230739039964898445e-05,1.167600000000000000e+04,6.624210183620452881e+02,8.009033203125000000e-01
8.282876638538597125e-02,1.013730643083739641e-05,1.168200000000000000e+04,6.627601156234741211e+02,8.009033203125000000e-01
8.282876427867254254e-02,2.215306010315535551e-05,1.168800000000000000e+04,6.630993106365203857e+02,8.009033203125000000e-01
8.282876218687433567e-02,1.006343368905144433e-05,1.169400000000000000e+04,6.634376311302185059e+02,8.009033203125000000e-01
8.282876010944864587e-02,2.200007265591954922e-05,1.170000000000000000e+04,6.637758157253265381e+02,8.009033203125000000e-01
8.282875804670397635e-02,9.990253048935147904e-06,1.170600000000000000e+04,6.641135857105255127e+02,8.009033203125000000e-01
8.282875599810526901e-02,2.184841662565242920e-05,1.171200000000000000e+04,6.644520668983459473e+02,8.009033203125000000e-01
8.282875396395732170e-02,9.917757735777775973e-06,1.171800000000000000e+04,6.647906415462493896e+02,8.009033203125000000e-01
8.282875194373247318e-02,2.169808062060695272e-05,1.172400000000000000e+04,6.651287524700164795e+02,8.009033203125000000e-01
8.282874993773192696e-02,9.845941022948349081e-06,1.173000000000000000e+04,6.654669425487518311e+02,8.009033203125000000e-01
8.282874794543532149e-02,2.154905329679590779e-05,1.173600000000000000e+04,6.658057119846343994e+02,8.009033203125000000e-01
8.282874596714030757e-02,9.774796232288920274e-06,1.174200000000000000e+04,6.661454274654388428e+02,8.009033203125000000e-01
8.282874400233368462e-02,2.140132335495340609e-05,1.174800000000000000e+04,6.664852688312530518e+02,8.009033203125000000e-01
8.282874205130957845e-02,9.704316734053930929e-06,1.175400000000000000e+04,6.668229761123657227e+02,8.009033203125000000e-01
8.282874011356194943e-02,2.125487954390774107e-05,1.176000000000000000e+04,6.671606836318969727e+02,8.009033203125000000e-01
8.282873818938139843e-02,9.634495947062995166e-06,1.176600000000000000e+04,6.674983751773834229e+02,8.009033203125000000e-01
8.282873627826892182e-02,2.110971066049332364e-05,1.177200000000000000e+04,6.678370339870452881e+02,8.009033203125000000e-01
8.282873438051160941e-02,9.565327338751708272e-06,1.177800000000000000e+04,6.681755912303924561e+02,8.009033203125000000e-01
8.282873249561742424e-02,2.096580555118100712e-05,1.178400000000000000e+04,6.685137486457824707e+02,8.009033203125000000e-01
8.282873062387002827e-02,9.496804425273612529e-06,1.179000000000000000e+04,6.688533477783203125e+02,8.009033203125000000e-01
8.282872876478424018e-02,2.082315311196409694e-05,1.179600000000000000e+04,6.691928565502166748e+02,8.009033203125000000e-01
8.282872691864030801e-02,9.428920771479465236e-06,1.180200000000000000e+04,6.695305805206298828e+02,8.009033203125000000e-01
8.282872508495978114e-02,2.068174229101242672e-05,1.180800000000000000e+04,6.698684451580047607e+02,8.009033203125000000e-01
8.282872326401954921e-02,9.361669990899102036e-06,1.181400000000000000e+04,6.702061595916748047e+02,8.009033203125000000e-01
8.282872145534786457e-02,2.054156208918578565e-05,1.182000000000000000e+04,6.705448110103607178e+02,8.009033203125000000e-01
8.282871965921828616e-02,9.295045745987808313e-06,1.182600000000000000e+04,6.708841009140014648e+02,8.009033203125000000e-01
8.282871787516557505e-02,2.040260155951780432e-05,1.183200000000000000e+04,6.712224271297454834e+02,8.009033203125000000e-01
8.282871610346007052e-02,9.229041747959323250e-06,1.183800000000000000e+04,6.715621142387390137e+02,8.009033203125000000e-01
8.282871434364302843e-02,2.026484980957806535e-05,1.184400000000000000e+04,6.719016814231872559e+02,8.009033203125000000e-01
8.282871259598145741e-02,9.163651756781001587e-06,1.185000000000000000e+04,6.722395236492156982e+02,8.009033203125000000e-01
8.282871086002305261e-02,2.012829600329779143e-05,1.185600000000000000e+04,6.725772273540496826e+02,8.009033203125000000e-01
8.282870913603160301e-02,9.098869581466256820e-06,1.186200000000000000e+04,6.729148442745208740e+02,8.009033203125000000e-01
8.282870742356114591e-02,1.999292935731408164e-05,1.186800000000000000e+04,6.732534344196319580e+02,8.009033203125000000e-01
8.282870572287223676e-02,9.034689079563363266e-06,1.187400000000000000e+04,6.735922091007232666e+02,8.009033203125000000e-01
8.282870403352515787e-02,1.985873914830285858e-05,1.188000000000000000e+04,6.739305965900421143e+02,8.009033203125000000e-01
8.282870235577732831e-02,8.971104157642689750e-06,1.188600000000000000e+04,6.742688472270965576e+02,8.009033203125000000e-01
8.282870068919513662e-02,1.972571470875708681e-05,1.189200000000000000e+04,6.746082618236541748e+02,8.009033203125000000e-01
8.282869903403293488e-02,8.908108771022254144e-06,1.189800000000000000e+04,6.749475421905517578e+02,8.009033203125000000e-01
8.282869738986310681e-02,1.959384542861937120e-05,1.190400000000000000e+04,6.752853107452392578e+02,8.009033203125000000e-01
8.282869575693699304e-02,8.845696923692930363e-06,1.191000000000000000e+04,6.756230158805847168e+02,8.009033203125000000e-01
8.282869413483290311e-02,1.946312075875254575e-05,1.191600000000000000e+04,6.759607353210449219e+02,8.009033203125000000e-01
8.282869252379915226e-02,8.783862668439001485e-06,1.192200000000000000e+04,6.762996213436126709e+02,8.009033203125000000e-01
8.282869092341994810e-02,1.933353020799593927e-05,1.192800000000000000e+04,6.766395249366760254e+02,8.009033203125000000e-01
8.282868933394055277e-02,8.722600106704835062e-06,1.193400000000000000e+04,6.769789147377014160e+02,8.009033203125000000e-01
8.282868775495105806e-02,1.920506334603425228e-05,1.194000000000000000e+04,6.773176765441894531e+02,8.009033203125000000e-01
8.282868618669368688e-02,8.661903388420787368e-06,1.194600000000000000e+04,6.776557481288909912e+02,8.009033203125000000e-01
8.282868462876427640e-02,1.907770980481065192e-05,1.195200000000000000e+04,6.779942378997802734e+02,8.009033203125000000e-01
8.282868308140212132e-02,8.601766712378496580e-06,1.195800000000000000e+04,6.783324840068817139e+02,8.009033203125000000e-01
8.282868154420866547e-02,1.895145927457662701e-05,1.196400000000000000e+04,6.786701579093933105e+02,8.009033203125000000e-01
8.282868001742035857e-02,8.542184325571769185e-06,1.197000000000000000e+04,6.790084142684936523e+02,8.009033203125000000e-01
8.282867850064416781e-02,1.882630151047218724e-05,1.197600000000000000e+04,6.793470118045806885e+02,8.009033203125000000e-01
8.282867699411371187e-02,8.483150523489434836e-06,1.198200000000000000e+04,6.796854739189147949e+02,8.009033203125000000e-01
8.282867549744138413e-02,1.870222632938386216e-05,1.198800000000000000e+04,6.800246868133544922e+02,8.009033203125000000e-01
8.282867401085801384e-02,8.424659649898106120e-06,1.199400000000000000e+04,6.803631746768951416e+02,8.009033203125000000e-01
8.282867253398143448e-02,1.857922361238585022e-05,1.200000000000000000e+04,6.807008574008941650e+02,8.009033203125000000e-01
8.282867106703957483e-02,8.366706096907142602e-06,1.200600000000000000e+04,6.810400106906890869e+02,8.009033203125000000e-01
8.282866960965569458e-02,1.845728330253949145e-05,1.201200000000000000e+04,6.813793840408325195e+02,8.009033203125000000e-01
8.282866816205491922e-02,8.309284304651330251e-06,1.201800000000000000e+04,6.817187407016754150e+02,8.009033203125000000e-01
8.282866672386575424e-02,1.833639540894666919e-05,1.202400000000000000e+04,6.820571436882019043e+02,8.009033203125000000e-01
8.282866529531060507e-02,8.252388761410374082e-06,1.203000000000000000e+04,6.823956377506256104e+02,8.009033203125000000e-01
8.282866387602313973e-02,1.821655000345066071e-05,1.203600000000000000e+04,6.827339625358581543e+02,8.009033203125000000e-01
8.282866246622308526e-02,8.196014003204954912e-06,1.204200000000000000e+04,6.830726485252380371e+02,8.009033203125000000e-01
8.282866106554923058e-02,1.809773722533280962e-05,1.204800000000000000e+04,6.834112198352813721e+02,8.009033203125000000e-01
8.282865967421859654e-02,8.140154614071611882e-06,1.205400000000000000e+04,6.837506368160247803e+02,8.009033203125000000e-01
8.282865829187499584e-02,1.797994727732228236e-05,1.206000000000000000e+04,6.840891084671020508e+02,8.009033203125000000e-01
8.282865691873286806e-02,8.084805225584727889e-06,1.206600000000000000e+04,6.844271469116210938e+02,8.009033203125000000e-01
8.282865555444096639e-02,1.786317042867580546e-05,1.207200000000000000e+04,6.847654583454132080e+02,8.009033203125000000e-01
8.282865419921110750e-02,8.029960516791453728e-06,1.207800000000000000e+04,6.851050157546997070e+02,8.009033203125000000e-01
8.282865285269694344e-02,1.774739701688962079e-05,1.208400000000000000e+04,6.854432799816131592e+02,8.009033203125000000e-01
8.282865151510770962e-02,7.975615214282399780e-06,1.209000000000000000e+04,6.857814009189605713e+02,8.009033203125000000e-01
8.282865018610192920e-02,1.763261744390442898e-05,1.209600000000000000e+04,6.861191980838775635e+02,8.009033203125000000e-01
8.282864886588621467e-02,7.921764091919094680e-06,1.210200000000000000e+04,6.864576067924499512e+02,8.009033203125000000e-01
8.282864755412390478e-02,1.751882217888138063e-05,1.210800000000000000e+04,6.867964951992034912e+02,8.009033203125000000e-01
8.282864625101908629e-02,7.868401970484052298e-06,1.211400000000000000e+04,6.871350147724151611e+02,8.009033203125000000e-01
8.282864495623974699e-02,1.740600176018609516e-05,1.212000000000000000e+04,6.874733934402465820e+02,8.009033203125000000e-01
8.282864366998751726e-02,7.815523717983713066e-06,1.212600000000000000e+04,6.878129317760467529e+02,8.009033203125000000e-01
8.282864239193506173e-02,1.729414679114025526e-05,1.213200000000000000e+04,6.881523320674896240e+02,8.009033203125000000e-01
8.282864112228145725e-02,7.763124248992186573e-06,1.213800000000000000e+04,6.884910078048706055e+02,8.009033203125000000e-01
8.282863986070396201e-02,1.718324794542214326e-05,1.214400000000000000e+04,6.888289988040924072e+02,8.009033203125000000e-01
8.282863860739925199e-02,7.711198524941551775e-06,1.215000000000000000e+04,6.891675629615783691e+02,8.009033203125000000e-01
8.282863736204906790e-02,1.707329596226268021e-05,1.215600000000000000e+04,6.895065042972564697e+02,8.009033203125000000e-01
8.282863612484767102e-02,7.659741553545871203e-06,1.216200000000000000e+04,6.898447799682617188e+02,8.009033203125000000e-01
8.282863489548118741e-02,1.696428165141347741e-05,1.216800000000000000e+04,6.901830642223358154e+02,8.009033203125000000e-01
8.282863367414158851e-02,7.608748388905276916e-06,1.217400000000000000e+04,6.905227169990539551e+02,8.009033203125000000e-01
8.282863246051935802e-02,1.685619588981142737e-05,1.218000000000000000e+04,6.908609313964843750e+02,8.009033203125000000e-01
8.282863125480405264e-02,7.558214131149323886e-06,1.218600000000000000e+04,6.911993935108184814e+02,8.009033203125000000e-01
8.282863005669052758e-02,1.674902962418676903e-05,1.219200000000000000e+04,6.915381400585174561e+02,8.009033203125000000e-01
8.282862886636600808e-02,7.508133926403270467e-06,1.219800000000000000e+04,6.918761417865753174e+02,8.009033203125000000e-01
8.282862768352960980e-02,1.664277386910255208e-05,1.220400000000000000e+04,6.922147734165191650e+02,8.009033203125000000e-01
8.282862650836619878e-02,7.458502966428243549e-06,1.221000000000000000e+04,6.925523366928100586e+02,8.009033203125000000e-01
8.282862534057912340e-02,1.653741970984497431e-05,1.221600000000000000e+04,6.928910803794860840e+02,8.009033203125000000e-01
8.282862418035100149e-02,7.409316488594855180e-06,1.222200000000000000e+04,6.932305054664611816e+02,8.009033203125000000e-01
8.282862302738928928e-02,1.643295829925019285e-05,1.222800000000000000e+04,6.935687532424926758e+02,8.009033203125000000e-01
8.282862188187437025e-02,7.360569775693512074e-06,1.223400000000000000e+04,6.939072086811065674e+02,8.009033203125000000e-01
8.282862074351776682e-02,1.632938085884969571e-05,1.224000000000000000e+04,6.942454771995544434e+02,8.009033203125000000e-01
8.282861961249762817e-02,7.312258155448126377e-06,1.224600000000000000e+04,6.945839049816131592e+02,8.009033203125000000e-01
8.282861848852954290e-02,1.622667868192728091e-05,1.225200000000000000e+04,6.949216182231903076e+02,8.009033203125000000e-01
8.282861737178942585e-02,7.264377000722910287e-06,1.225800000000000000e+04,6.952592320442199707e+02,8.009033203125000000e-01
8.282861626199680694e-02,1.612484312848445873e-05,1.226400000000000000e+04,6.955978765487670898e+02,8.009033203125000000e-01
8.282861515932550545e-02,7.216921728814530952e-06,1.227000000000000000e+04,6.959371690750122070e+02,8.009033203125000000e-01
8.282861406349895095e-02,1.602386563091528438e-05,1.227600000000000000e+04,6.962765543460845947e+02,8.009033203125000000e-01
8.282861297468871453e-02,7.169887801797527113e-06,1.228200000000000000e+04,6.966150715351104736e+02,8.009033203125000000e-01
8.282861189262211155e-02,1.592373768903375292e-05,1.228800000000000000e+04,6.969543590545654297e+02,8.009033203125000000e-01
8.282861081746868692e-02,7.123270725917942789e-06,1.229400000000000000e+04,6.972923829555511475e+02,8.009033203125000000e-01
8.282860974895950301e-02,1.582445087195971125e-05,1.230000000000000000e+04,6.976301274299621582e+02,8.009033203125000000e-01
8.282860868726198145e-02,7.077066051469946754e-06,1.230600000000000000e+04,6.979685165882110596e+02,8.009033203125000000e-01
8.282860763211095934e-02,1.572599681949883409e-05,1.231200000000000000e+04,6.983061518669128418e+02,8.009033203125000000e-01
8.282860658367177664e-02,7.031269372469029447e-06,1.231800000000000000e+04,6.986443948745727539e+02,8.009033203125000000e-01
8.282860554168294809e-02,1.562836724134385156e-05,1.232400000000000000e+04,6.989841306209564209e+02,8.009033203125000000e-01
8.282860450630777360e-02,6.985876326642750826e-06,1.233000000000000000e+04,6.993238930702209473e+02,8.009033203125000000e-01
8.282860347728845940e-02,1.553155391601545983e-05,1.233600000000000000e+04,6.996638169288635254e+02,8.009033203125000000e-01
8.282860245478619599e-02,6.940882595104762281e-06,1.234200000000000000e+04,7.000033338069915771e+02,8.009033203125000000e-01
8.282860143854683943e-02,1.543554869085117078e-05,1.234800000000000000e+04,7.003409733772277832e+02,8.009033203125000000e-01
8.282860042872958184e-02,6.896283901972202697e-06,1.235400000000000000e+04,7.006785652637481689e+02,8.009033203125000000e-01
8.282859942508379036e-02,1.534034348381467267e-05,1.236000000000000000e+04,7.010166835784912109e+02,8.009033203125000000e-01
8.282859842776664483e-02,6.852076014334617431e-06,1.236600000000000000e+04,7.013554604053497314e+02,8.009033203125000000e-01
8.282859743653103735e-02,1.524593028188125483e-05,1.237200000000000000e+04,7.016954081058502197e+02,8.009033203125000000e-01
8.282859645153224648e-02,6.808254741859329047e-06,1.237800000000000000e+04,7.020353865623474121e+02,8.009033203125000000e-01
8.282859547252655052e-02,1.515230114057961032e-05,1.238400000000000000e+04,7.023744702339172363e+02,8.009033203125000000e-01
8.282859449966729903e-02,6.764815936702174442e-06,1.239000000000000000e+04,7.027127087116241455e+02,8.009033203125000000e-01
8.282859353271412872e-02,1.505944818483009362e-05,1.239600000000000000e+04,7.030515944957733154e+02,8.009033203125000000e-01
8.282859257181854340e-02,6.721755492921740060e-06,1.240200000000000000e+04,7.033906080722808838e+02,8.009033203125000000e-01
8.282859161674355208e-02,1.496736361017483435e-05,1.240800000000000000e+04,7.037292835712432861e+02,8.009033203125000000e-01
8.282859066763864631e-02,6.679069346739046949e-06,1.241400000000000000e+04,7.040674512386322021e+02,8.009033203125000000e-01
8.282858972427020738e-02,1.487603967899219968e-05,1.242000000000000000e+04,7.044058752059936523e+02,8.009033203125000000e-01
8.282858878678588110e-02,6.636753475828850995e-06,1.242600000000000000e+04,7.047448689937591553e+02,8.009033203125000000e-01
8.282858785495525455e-02,1.478546872367083006e-05,1.243200000000000000e+04,7.050845949649810791e+02,8.009033203125000000e-01
8.282858692892415553e-02,6.594803899313118230e-06,1.243800000000000000e+04,7.054243278503417969e+02,8.009033203125000000e-01
8.282858600846536301e-02,1.469564314440200880e-05,1.244400000000000000e+04,7.057628099918365479e+02,8.009033203125000000e-01
8.282858509372288680e-02,6.553216677213284202e-06,1.245000000000000000e+04,7.061006765365600586e+02,8.009033203125000000e-01
8.282858418447268389e-02,1.460655541249418156e-05,1.245600000000000000e+04,7.064392039775848389e+02,8.009033203125000000e-01
8.282858328085693222e-02,6.511987910717087984e-06,1.246200000000000000e+04,7.067777972221374512e+02,8.009033203125000000e-01
8.282858238265472517e-02,1.451819806387612560e-05,1.246800000000000000e+04,7.071160135269165039e+02,8.009033203125000000e-01
8.282858149000646431e-02,6.471113741462522711e-06,1.247400000000000000e+04,7.074542522430419922e+02,8.009033203125000000e-01
8.282858060269428224e-02,1.443056370446048947e-05,1.248000000000000000e+04,7.077933089733123779e+02,8.009033203125000000e-01
8.282857972085684584e-02,6.430590351338462655e-06,1.248600000000000000e+04,7.081329402923583984e+02,8.009033203125000000e-01
8.282857884427932693e-02,1.434364500788491870e-05,1.249200000000000000e+04,7.084721448421478271e+02,8.009033203125000000e-01
8.282857797309864378e-02,6.390413962305974855e-06,1.249800000000000000e+04,7.088112401962280273e+02,8.009033203125000000e-01
8.282857710710293808e-02,1.425743471590011216e-05,1.250400000000000000e+04,7.091493277549743652e+02,8.009033203125000000e-01
8.282857624642739336e-02,6.350580836165353710e-06,1.251000000000000000e+04,7.094870543479919434e+02,8.009033203125000000e-01
8.282857539086316279e-02,1.417192563697123003e-05,1.251600000000000000e+04,7.098257994651794434e+02,8.009033203125000000e-01
8.282857454054369517e-02,6.311087274148033215e-06,1.252200000000000000e+04,7.101650595664978027e+02,8.009033203125000000e-01
8.282857369526300251e-02,1.408711064775132792e-05,1.252800000000000000e+04,7.105033652782440186e+02,8.009033203125000000e-01
8.282857285515290990e-02,6.271929616770741434e-06,1.253400000000000000e+04,7.108419473171234131e+02,8.009033203125000000e-01
8.282857202001028818e-02,1.400298269055691242e-05,1.254000000000000000e+04,7.111802592277526855e+02,8.009033203125000000e-01
8.282857118996528323e-02,6.233104243341134812e-06,1.254600000000000000e+04,7.115187897682189941e+02,8.009033203125000000e-01
8.282857036481759694e-02,1.391953477691462219e-05,1.255200000000000000e+04,7.118572802543640137e+02,8.009033203125000000e-01
8.282856954469572375e-02,6.194607572105393656e-06,1.255800000000000000e+04,7.121951432228088379e+02,8.009033203125000000e-01
8.282856872940214110e-02,1.383675998198885063e-05,1.256400000000000000e+04,7.125329961776733398e+02,8.009033203125000000e-01
8.282856791906374749e-02,6.156436059433420493e-06,1.257000000000000000e+04,7.128728265762329102e+02,8.009033203125000000e-01
8.282856711348576817e-02,1.375465144971127067e-05,1.257600000000000000e+04,7.132126221656799316e+02,8.009033203125000000e-01
8.282856631279347792e-02,6.118586199933089563e-06,1.258200000000000000e+04,7.135509169101715088e+02,8.009033203125000000e-01
8.282856551679480817e-02,1.367320238885398835e-05,1.258800000000000000e+04,7.138892996311187744e+02,8.009033203125000000e-01
8.282856472561346550e-02,6.081054526069454691e-06,1.259400000000000000e+04,7.142277648448944092e+02,8.009033203125000000e-01
8.282856393906001813e-02,1.359240607355833700e-05,1.260000000000000000e+04,7.145654375553131104e+02,8.009033203125000000e-01
8.282856315725661833e-02,6.043837607792055634e-06,1.260600000000000000e+04,7.149032306671142578e+02,8.009033203125000000e-01
8.282856238001651272e-02,1.351225584395631821e-05,1.261200000000000000e+04,7.152421357631683350e+02,8.009033203125000000e-01
8.282856160746021601e-02,6.006932052225837455e-06,1.261800000000000000e+04,7.155816605091094971e+02,8.009033203125000000e-01
8.282856083940365322e-02,1.343274510645048694e-05,1.262400000000000000e+04,7.159200804233551025e+02,8.009033203125000000e-01
8.282856007596578474e-02,5.970334503646472217e-06,1.263000000000000000e+04,7.162584266662597656e+02,8.009033203125000000e-01
8.282855931696501972e-02,1.335386733023910896e-05,1.263600000000000000e+04,7.165968801975250244e+02,8.009033203125000000e-01
8.282855856251890303e-02,5.934041643045499891e-06,1.264200000000000000e+04,7.169351468086242676e+02,8.009033203125000000e-01
8.282855781244838345e-02,1.327561604842406300e-05,1.264800000000000000e+04,7.172736654281616211e+02,8.009033203125000000e-01
8.282855706686939601e-02,5.898050187562402931e-06,1.265400000000000000e+04,7.176120831966400146e+02,8.009033203125000000e-01
8.282855632560540138e-02,1.319798486150456877e-05,1.266000000000000000e+04,7.179499423503875732e+02,8.009033203125000000e-01
8.282855558877097457e-02,5.862356890676876820e-06,1.266600000000000000e+04,7.182887129783630371e+02,8.009033203125000000e-01
8.282855485619192160e-02,1.312096743106065894e-05,1.267200000000000000e+04,7.186280977725982666e+02,8.009033203125000000e-01
8.282855412798137418e-02,5.826958541670067146e-06,1.267800000000000000e+04,7.189664170742034912e+02,8.009033203125000000e-01
8.282855340396756694e-02,1.304455748245293069e-05,1.268400000000000000e+04,7.193045194149017334e+02,8.009033203125000000e-01
8.282855268426218831e-02,5.791851965168169610e-06,1.269000000000000000e+04,7.196436774730682373e+02,8.009033203125000000e-01
8.282855196869585990e-02,1.296874880618509982e-05,1.269600000000000000e+04,7.199830212593078613e+02,8.009033203125000000e-01
8.282855125737882684e-02,5.757034021182038137e-06,1.270200000000000000e+04,7.203223297595977783e+02,8.009033203125000000e-01
8.282855055014408385e-02,1.289353525430254034e-05,1.270800000000000000e+04,7.206606123447418213e+02,8.009033203125000000e-01
8.282854984710044666e-02,5.722501604681454257e-06,1.271400000000000000e+04,7.209982581138610840e+02,8.009033203125000000e-01
8.282854914808324143e-02,1.281891074137573714e-05,1.272000000000000000e+04,7.213371636867523193e+02,8.009033203125000000e-01
8.282854845319992387e-02,5.688251645385081569e-06,1.272600000000000000e+04,7.216765201091766357e+02,8.009033203125000000e-01
8.282854776228802673e-02,1.274486924252860167e-05,1.273200000000000000e+04,7.220156676769256592e+02,8.009033203125000000e-01
8.282854707545364570e-02,5.654281107204823986e-06,1.273800000000000000e+04,7.223540999889373779e+02,8.009033203125000000e-01
8.282854639253663109e-02,1.267140479706433540e-05,1.274400000000000000e+04,7.226922533512115479e+02,8.009033203125000000e-01
8.282854571364167695e-02,5.620586988241009506e-06,1.275000000000000000e+04,7.230308358669281006e+02,8.009033203125000000e-01
8.282854503861085405e-02,1.259851150428051102e-05,1.275600000000000000e+04,7.233695461750030518e+02,8.009033203125000000e-01
8.282854436754752414e-02,5.587166320352493886e-06,1.276200000000000000e+04,7.237075264453887939e+02,8.009033203125000000e-01
8.282854370029590907e-02,1.252618352495838006e-05,1.276800000000000000e+04,7.240455403327941895e+02,8.009033203125000000e-01
8.282854303695807996e-02,5.554016168858705791e-06,1.277400000000000000e+04,7.243847506046295166e+02,8.009033203125000000e-01
8.282854237738043746e-02,1.245441508074552473e-05,1.278000000000000000e+04,7.247240629196166992e+02,8.009033203125000000e-01
8.282854172166370654e-02,5.521133632459009259e-06,1.278600000000000000e+04,7.250630633831024170e+02,8.009033203125000000e-01
8.282854106965641117e-02,1.238320045171920670e-05,1.279200000000000000e+04,7.254014544486999512e+02,8.009033203125000000e-01
8.282854042145799955e-02,5.488515842581574224e-06,1.279800000000000000e+04,7.257392554283142090e+02,8.009033203125000000e-01
8.282853977691906344e-02,1.231253397948808662e-05,1.280400000000000000e+04,7.260771312713623047e+02,8.009033203125000000e-01
8.282853913613784369e-02,5.456159963354791701e-06,1.281000000000000000e+04,7.264154627323150635e+02,8.009033203125000000e-01
8.282853849896695819e-02,1.224241006479367238e-05,1.281600000000000000e+04,7.267531678676605225e+02,8.009033203125000000e-01
8.282853786550332942e-02,5.424063191209644327e-06,1.282200000000000000e+04,7.270913691520690918e+02,8.009033203125000000e-01
8.282853723560165693e-02,1.217282316722210604e-05,1.282800000000000000e+04,7.274297714233398438e+02,8.009033203125000000e-01
8.282853660935768358e-02,5.392222754680532499e-06,1.283400000000000000e+04,7.277692449092864990e+02,8.009033203125000000e-01
8.282853598662802408e-02,1.210376780443734148e-05,1.284000000000000000e+04,7.281091315746307373e+02,8.009033203125000000e-01
8.282853536750718615e-02,5.360635913886722491e-06,1.284600000000000000e+04,7.284474439620971680e+02,8.009033203125000000e-01
8.282853475185383840e-02,1.203523855451001069e-05,1.285200000000000000e+04,7.287850921154022217e+02,8.009033203125000000e-01
8.282853413976121182e-02,5.329299960631551805e-06,1.285800000000000000e+04,7.291228289604187012e+02,8.009033203125000000e-01
8.282853353108997341e-02,1.196723005035451115e-05,1.286400000000000000e+04,7.294609436988830566e+02,8.009033203125000000e-01
8.282853292593214678e-02,5.298212217834156460e-06,1.287000000000000000e+04,7.297989227771759033e+02,8.009033203125000000e-01
8.282853232415023081e-02,1.189973698304732011e-05,1.287600000000000000e+04,7.301370987892150879e+02,8.009033203125000000e-01
8.282853172583518053e-02,5.267370039201863210e-06,1.288200000000000000e+04,7.304755585193634033e+02,8.009033203125000000e-01
8.282853113085135444e-02,1.183275410161251395e-05,1.288800000000000000e+04,7.308152713775634766e+02,8.009033203125000000e-01
8.282853053928848630e-02,5.236770809088746901e-06,1.289400000000000000e+04,7.311548721790313721e+02,8.009033203125000000e-01
8.282852995101286364e-02,1.176627621120719495e-05,1.290000000000000000e+04,7.314942269325256348e+02,8.009033203125000000e-01
8.282852936611304062e-02,5.206411942153006492e-06,1.290600000000000000e+04,7.318334972858428955e+02,8.009033203125000000e-01
8.282852878445716438e-02,1.170029817267839140e-05,1.291200000000000000e+04,7.321718235015869141e+02,8.009033203125000000e-01
8.282852820613262335e-02,5.176290883067984517e-06,1.291800000000000000e+04,7.325094678401947021e+02,8.009033203125000000e-01
8.282852763100938265e-02,1.163481490333034405e-05,1.292400000000000000e+04,7.328485536575317383e+02,8.009033203125000000e-01
8.282852705917370661e-02,5.146405106268393473e-06,1.293000000000000000e+04,7.331880242824554443e+02,8.009033203125000000e-01
8.282852649049735061e-02,1.156982137454218027e-05,1.293600000000000000e+04,7.335275731086730957e+02,8.009033203125000000e-01
8.282852592506546874e-02,5.116752115622168481e-06,1.294200000000000000e+04,7.338658163547515869e+02,8.009033203125000000e-01
8.282852536275160660e-02,1.150531261293875581e-05,1.294800000000000000e+04,7.342043285369873047e+02,8.009033203125000000e-01
8.282852480363975256e-02,5.087329444108812455e-06,1.295400000000000000e+04,7.345424585342407227e+02,8.009033203125000000e-01
8.282852424760522858e-02,1.144128370068049250e-05,1.296000000000000000e+04,7.348809468746185303e+02,8.009033203125000000e-01
8.282852369473096832e-02,5.058134653718802464e-06,1.296600000000000000e+04,7.352192509174346924e+02,8.009033203125000000e-01
8.282852314489394518e-02,1.137772977141072885e-05,1.297200000000000000e+04,7.355569486618041992e+02,8.009033203125000000e-01
8.282852259817607976e-02,5.029165334889877451e-06,1.297800000000000000e+04,7.358959937095642090e+02,8.009033203125000000e-01
8.282852205445596916e-02,1.131464601411746176e-05,1.298400000000000000e+04,7.362343263626098633e+02,8.009033203125000000e-01
8.282852151381452088e-02,5.000419106329201974e-06,1.299000000000000000e+04,7.365728757381439209e+02,8.009033203125000000e-01
8.282852097613202513e-02,1.125202767190552493e-05,1.299600000000000000e+04,7.369113659858703613e+02,8.009033203125000000e-01
8.282852044148827919e-02,4.971893614884177580e-06,1.300200000000000000e+04,7.372493138313293457e+02,8.009033203125000000e-01
8.282851990976523859e-02,1.118987003858826708e-05,1.300800000000000000e+04,7.375877027511596680e+02,8.009033203125000000e-01
8.282851938104168754e-02,4.943586535318088350e-06,1.301400000000000000e+04,7.379255828857421875e+02,8.009033203125000000e-01
8.282851885520116364e-02,1.112816845895357631e-05,1.302000000000000000e+04,7.382633819580078125e+02,8.009033203125000000e-01
8.282851833232145189e-02,4.915495569389066066e-06,1.302600000000000000e+04,7.386022894382476807e+02,8.009033203125000000e-01
8.282851781228771360e-02,1.106691833362565431e-05,1.303200000000000000e+04,7.389413859844207764e+02,8.009033203125000000e-01
8.282851729517667905e-02,4.887618446428374851e-06,1.303800000000000000e+04,7.392795674800872803e+02,8.009033203125000000e-01
8.282851678087510550e-02,1.100611511178157999e-05,1.304400000000000000e+04,7.396178293228149414e+02,8.009033203125000000e-01
8.282851626945873791e-02,4.859952922662720441e-06,1.305000000000000000e+04,7.399562816619873047e+02,8.009033203125000000e-01
8.282851576081584621e-02,1.094575429253234929e-05,1.305600000000000000e+04,7.402947833538055420e+02,8.009033203125000000e-01
8.282851525502121781e-02,4.832496780869863523e-06,1.306200000000000000e+04,7.406326460838317871e+02,8.009033203125000000e-01
8.282851475196467694e-02,1.088583142673192741e-05,1.306800000000000000e+04,7.409703495502471924e+02,8.009033203125000000e-01
8.282851425171998405e-02,4.805247830026140530e-06,1.307400000000000000e+04,7.413082222938537598e+02,8.009033203125000000e-01
8.282851375417851769e-02,1.082634211678860959e-05,1.308000000000000000e+04,7.416479780673980713e+02,8.009033203125000000e-01
8.282851325941305298e-02,4.778203905443290804e-06,1.308600000000000000e+04,7.419863038063049316e+02,8.009033203125000000e-01
8.282851276731646728e-02,1.076728201255377044e-05,1.309200000000000000e+04,7.423247160911560059e+02,8.009033203125000000e-01
8.282851227796060589e-02,4.751362868178471038e-06,1.309800000000000000e+04,7.426629855632781982e+02,8.009033203125000000e-01
8.282851179123978946e-02,1.070864681279532353e-05,1.310400000000000000e+04,7.430018208026885986e+02,8.009033203125000000e-01
8.282851130722493349e-02,4.724722604808004310e-06,1.311000000000000000e+04,7.433405549526214600e+02,8.009033203125000000e-01
8.282851082581177415e-02,1.065043226578422224e-05,1.311600000000000000e+04,7.436788668632507324e+02,8.009033203125000000e-01
8.282851034707033877e-02,4.698281027161316870e-06,1.312200000000000000e+04,7.440166625976562500e+02,8.009033203125000000e-01
8.282850987089779293e-02,1.059263416834587943e-05,1.312800000000000000e+04,7.443546640872955322e+02,8.009033203125000000e-01
8.282850939736323415e-02,4.672036072108440438e-06,1.313400000000000000e+04,7.446940991878509521e+02,8.009033203125000000e-01
8.282850892636524354e-02,1.053524836404489957e-05,1.314000000000000000e+04,7.450325331687927246e+02,8.009033203125000000e-01
8.282850845797198880e-02,4.645985701264617940e-06,1.314600000000000000e+04,7.453709490299224854e+02,8.009033203125000000e-01
8.282850799208348047e-02,1.047827074411178535e-05,1.315200000000000000e+04,7.457093701362609863e+02,8.009033203125000000e-01
8.282850752876695644e-02,4.620127900618884641e-06,1.315800000000000000e+04,7.460482492446899414e+02,8.009033203125000000e-01
8.282850706792380113e-02,1.042169724807341983e-05,1.316400000000000000e+04,7.463875114917755127e+02,8.009033203125000000e-01
8.282850660962043365e-02,4.594460680604964801e-06,1.317000000000000000e+04,7.467267570495605469e+02,8.009033203125000000e-01
8.282850615375951520e-02,1.036552385823277656e-05,1.317600000000000000e+04,7.470649578571319580e+02,8.009033203125000000e-01
8.282850570040656280e-02,4.568982075310281818e-06,1.318200000000000000e+04,7.474028518199920654e+02,8.009033203125000000e-01
8.282850524946568094e-02,1.030974660736143396e-05,1.318800000000000000e+04,7.477411234378814697e+02,8.009033203125000000e-01
8.282850480100145685e-02,4.543690142779903293e-06,1.319400000000000000e+04,7.480807194709777832e+02,8.009033203125000000e-01
8.282850435491928565e-02,1.025436157024283901e-05,1.320000000000000000e+04,7.484189910888671875e+02,8.009033203125000000e-01
8.282850391128296352e-02,4.518582964300830380e-06,1.320600000000000000e+04,7.487573964595794678e+02,8.009033203125000000e-01
8.282850346999913460e-02,1.019936486827546375e-05,1.321200000000000000e+04,7.490963270664215088e+02,8.009033203125000000e-01
8.282850303113077628e-02,4.493658644355050983e-06,1.321800000000000000e+04,7.494354889392852783e+02,8.009033203125000000e-01
8.282850259458582332e-02,1.014475266786147929e-05,1.322400000000000000e+04,7.497738337516784668e+02,8.009033203125000000e-01
8.282850216042639269e-02,4.468915310404062196e-06,1.323000000000000000e+04,7.501116378307342529e+02,8.009033203125000000e-01
8.282850172856168203e-02,1.009052117934332453e-05,1.323600000000000000e+04,7.504507830142974854e+02,8.009033203125000000e-01
8.282850129905297565e-02,4.444351112539498015e-06,1.324200000000000000e+04,7.507898275852203369e+02,8.009033203125000000e-01
8.282850087181074794e-02,1.003666665583032505e-05,1.324800000000000000e+04,7.511292757987976074e+02,8.009033203125000000e-01
8.282850044689549218e-02,4.419964223227874263e-06,1.325400000000000000e+04,7.514675877094268799e+02,8.009033203125000000e-01
8.282850002421884850e-02,9.983185395598193347e-06,1.326000000000000000e+04,7.518058350086212158e+02,8.009033203125000000e-01
8.282849960384053301e-02,4.395752837202945103e-06,1.326600000000000000e+04,7.521445457935333252e+02,8.009033203125000000e-01
8.282849918567339320e-02,9.930073737374873842e-06,1.327200000000000000e+04,7.524832401275634766e+02,8.009033203125000000e-01
8.282849876977636805e-02,4.371715170939415207e-06,1.327800000000000000e+04,7.528218371868133545e+02,8.009033203125000000e-01
8.282849835606348465e-02,9.877328064868682702e-06,1.328400000000000000e+04,7.531607427597045898e+02,8.009033203125000000e-01
8.282849794459291870e-02,4.347849462831102130e-06,1.329000000000000000e+04,7.534997575283050537e+02,8.009033203125000000e-01
8.282849753527984915e-02,9.824944800870524174e-06,1.329600000000000000e+04,7.538389668464660645e+02,8.009033203125000000e-01
8.282849712818166066e-02,4.324153972271589614e-06,1.330200000000000000e+04,7.541772444248199463e+02,8.009033203125000000e-01
8.282849672321473955e-02,9.772920414378276230e-06,1.330800000000000000e+04,7.545156242847442627e+02,8.009033203125000000e-01
8.282849632043570720e-02,4.300626980241199402e-06,1.331400000000000000e+04,7.548538601398468018e+02,8.009033203125000000e-01
8.282849591976204628e-02,9.721251410858102105e-06,1.332000000000000000e+04,7.551924271583557129e+02,8.009033203125000000e-01
8.282849552124964265e-02,4.277266788387126158e-06,1.332600000000000000e+04,7.555309197902679443e+02,8.009033203125000000e-01
8.282849512481711696e-02,9.669934339200298408e-06,1.333200000000000000e+04,7.558685865402221680e+02,8.009033203125000000e-01
8.282849473051964728e-02,4.254071719150465309e-06,1.333800000000000000e+04,7.562064757347106934e+02,8.009033203125000000e-01
8.282849433827690899e-02,9.618965787931436627e-06,1.334400000000000000e+04,7.565461740493774414e+02,8.009033203125000000e-01
8.282849394814334465e-02,4.231040115366434666e-06,1.335000000000000000e+04,7.568859863281250000e+02,8.009033203125000000e-01
8.282849356003975372e-02,9.568342385828665307e-06,1.335600000000000000e+04,7.572244510650634766e+02,8.009033203125000000e-01
8.282849317401987099e-02,4.208170340183875802e-06,1.336200000000000000e+04,7.575629172325134277e+02,8.009033203125000000e-01
8.282849279000555065e-02,9.518060799830689630e-06,1.336800000000000000e+04,7.579015066623687744e+02,8.009033203125000000e-01
8.282849240804979196e-02,4.185460776569607642e-06,1.337400000000000000e+04,7.582399501800537109e+02,8.009033203125000000e-01
8.282849202807555933e-02,9.468117737866415918e-06,1.338000000000000000e+04,7.585776875019073486e+02,8.009033203125000000e-01
8.282849165013510262e-02,4.162909827362854257e-06,1.338600000000000000e+04,7.589170043468475342e+02,8.009033203125000000e-01
8.282849127415246870e-02,9.418509945346508985e-06,1.339200000000000000e+04,7.592555022239685059e+02,8.009033203125000000e-01
8.282849090017918581e-02,4.140515914856985077e-06,1.339800000000000000e+04,7.595938036441802979e+02,8.009033203125000000e-01
8.282849052814034163e-02,9.369234206021156982e-06,1.340400000000000000e+04,7.599319977760314941e+02,8.009033203125000000e-01
8.282849015808682602e-02,4.118277480665897988e-06,1.341000000000000000e+04,7.602716538906097412e+02,8.009033203125000000e-01
8.282848978994464262e-02,9.320287341260098484e-06,1.341600000000000000e+04,7.606098208427429199e+02,8.009033203125000000e-01
8.282848942376411228e-02,4.096192985442519786e-06,1.342200000000000000e+04,7.609480848312377930e+02,8.009033203125000000e-01
8.282848905947221008e-02,9.271666210095729681e-06,1.342800000000000000e+04,7.612858555316925049e+02,8.009033203125000000e-01
8.282848869711850748e-02,4.074260908537033467e-06,1.343400000000000000e+04,7.616248478889465332e+02,8.009033203125000000e-01
8.282848833663108978e-02,9.223367709988942450e-06,1.344000000000000000e+04,7.619632287025451660e+02,8.009033203125000000e-01
8.282848797805880681e-02,4.052479748143077809e-06,1.344600000000000000e+04,7.623022043704986572e+02,8.009033203125000000e-01
8.282848762133070142e-02,9.175388772244146864e-06,1.345200000000000000e+04,7.626423008441925049e+02,8.009033203125000000e-01
8.282848726649502669e-02,4.030848020714804894e-06,1.345800000000000000e+04,7.629815998077392578e+02,8.009033203125000000e-01
8.282848691348176917e-02,9.127726365628114429e-06,1.346400000000000000e+04,7.633200817108154297e+02,8.009033203125000000e-01
8.282848656233851581e-02,4.009364260855311475e-06,1.347000000000000000e+04,7.636579437255859375e+02,8.009033203125000000e-01
8.282848621299618297e-02,9.080377495220188456e-06,1.347600000000000000e+04,7.639968643188476562e+02,8.009033203125000000e-01
8.282848586550178860e-02,3.988027021129887689e-06,1.348200000000000000e+04,7.643358607292175293e+02,8.009033203125000000e-01
8.282848551978716500e-02,9.033339200813534785e-06,1.348800000000000000e+04,7.646737239360809326e+02,8.009033203125000000e-01
8.282848517589867787e-02,3.966834871763066406e-06,1.349400000000000000e+04,7.650121059417724609e+02,8.009033203125000000e-01
8.282848483376908932e-02,8.986608558315161885e-06,1.350000000000000000e+04,7.653505125045776367e+02,8.009033203125000000e-01
8.282848449344415442e-02,3.945786400623480823e-06,1.350600000000000000e+04,7.656894612312316895e+02,8.009033203125000000e-01
8.282848415485755122e-02,8.940182676444743775e-06,1.351200000000000000e+04,7.660294167995452881e+02,8.009033203125000000e-01
8.282848381805441029e-02,3.924880212752803184e-06,1.351800000000000000e+04,7.663689136505126953e+02,8.009033203125000000e-01
8.282848348296931174e-02,8.894058699871963986e-06,1.352400000000000000e+04,7.667071413993835449e+02,8.009033203125000000e-01
8.282848314964677550e-02,3.904114930461556909e-06,1.353000000000000000e+04,7.670448305606842041e+02,8.009033203125000000e-01
8.282848281802226986e-02,8.848233805050068925e-06,1.353600000000000000e+04,7.673824450969696045e+02,8.009033203125000000e-01
8.282848248813974579e-02,3.883489192725715736e-06,1.354200000000000000e+04,7.677205431461334229e+02,8.009033203125000000e-01
8.282848215993553198e-02,8.802705203732907901e-06,1.354800000000000000e+04,7.680588557720184326e+02,8.009033203125000000e-01
8.282848183345295490e-02,3.863001655288199443e-06,1.355400000000000000e+04,7.683972911834716797e+02,8.009033203125000000e-01
8.282848150862921754e-02,8.757470140870776240e-06,1.356000000000000000e+04,7.687356383800506592e+02,8.009033203125000000e-01
8.282848118550711902e-02,3.842650990395192492e-06,1.356600000000000000e+04,7.690746772289276123e+02,8.009033203125000000e-01
8.282848086402465337e-02,8.712525892208019775e-06,1.357200000000000000e+04,7.694137103557586670e+02,8.009033203125000000e-01
8.282848054422406459e-02,3.822435886547282360e-06,1.357800000000000000e+04,7.697515077590942383e+02,8.009033203125000000e-01
8.282848022604419325e-02,8.667869767231278715e-06,1.358400000000000000e+04,7.700892403125762939e+02,8.009033203125000000e-01
8.282847990952668660e-02,3.802355048265717835e-06,1.359000000000000000e+04,7.704278161525726318e+02,8.009033203125000000e-01
8.282847959461123177e-02,8.623499107136312102e-06,1.359600000000000000e+04,7.707660191059112549e+02,8.009033203125000000e-01
8.282847928133894866e-02,3.782407196023964090e-06,1.360200000000000000e+04,7.711044600009918213e+02,8.009033203125000000e-01
8.282847896965027379e-02,8.579411283684477930e-06,1.360800000000000000e+04,7.714434196949005127e+02,8.009033203125000000e-01
8.282847865958578581e-02,3.762591065795926232e-06,1.361400000000000000e+04,7.717824211120605469e+02,8.009033203125000000e-01
8.282847835108680945e-02,8.535603702040032626e-06,1.362000000000000000e+04,7.721209924221038818e+02,8.009033203125000000e-01
8.282847804419329885e-02,3.742905409209331718e-06,1.362600000000000000e+04,7.724588499069213867e+02,8.009033203125000000e-01
8.282847773884736975e-02,8.492073796239441602e-06,1.363200000000000000e+04,7.727968659400939941e+02,8.009033203125000000e-01
8.282847743508846283e-02,3.723348993115424067e-06,1.363800000000000000e+04,7.731350228786468506e+02,8.009033203125000000e-01
8.282847713285945712e-02,8.448819030938689643e-06,1.364400000000000000e+04,7.734727480411529541e+02,8.009033203125000000e-01
8.282847683219929369e-02,3.703920599409691300e-06,1.365000000000000000e+04,7.738109519481658936e+02,8.009033203125000000e-01
8.282847653305158708e-02,8.405836901766552935e-06,1.365600000000000000e+04,7.741497268676757812e+02,8.009033203125000000e-01
8.282847623545476490e-02,3.684619024939580854e-06,1.366200000000000000e+04,7.744879631996154785e+02,8.009033203125000000e-01
8.282847593935321884e-02,8.363124933349831537e-06,1.366800000000000000e+04,7.748262941837310791e+02,8.009033203125000000e-01
8.282847564478483526e-02,3.665443081251243509e-06,1.367400000000000000e+04,7.751658496856689453e+02,8.009033203125000000e-01
8.282847535169479691e-02,8.320680679578550310e-06,1.368000000000000000e+04,7.755048151016235352e+02,8.009033203125000000e-01
8.282847506012040728e-02,3.646391594310555036e-06,1.368600000000000000e+04,7.758424904346466064e+02,8.009033203125000000e-01
8.282847477000759850e-02,8.278501725673964454e-06,1.369200000000000000e+04,7.761801376342773438e+02,8.009033203125000000e-01
8.282847448139325774e-02,3.627463404673448174e-06,1.369800000000000000e+04,7.765186867713928223e+02,8.009033203125000000e-01
8.282847419422399715e-02,8.236585681064937875e-06,1.370400000000000000e+04,7.768577477931976318e+02,8.009033203125000000e-01
8.282847390853616265e-02,3.608657366869540726e-06,1.371000000000000000e+04,7.771967933177947998e+02,8.009033203125000000e-01
8.282847362427712967e-02,8.194930187003455482e-06,1.371600000000000000e+04,7.775358731746673584e+02,8.009033203125000000e-01
8.282847334148271679e-02,3.589972349342114810e-06,1.372200000000000000e+04,7.778740310668945312e+02,8.009033203125000000e-01
8.282847306010104882e-02,8.153532912756446065e-06,1.372800000000000000e+04,7.782117078304290771e+02,8.009033203125000000e-01
8.282847278016745862e-02,3.571407234525519570e-06,1.373400000000000000e+04,7.785506079196929932e+02,8.009033203125000000e-01
8.282847250163070940e-02,8.112391553846486393e-06,1.374000000000000000e+04,7.788882219791412354e+02,8.009033203125000000e-01
8.282847222452574543e-02,3.552960918389986689e-06,1.374600000000000000e+04,7.792269914150238037e+02,8.009033203125000000e-01
8.282847194880198216e-02,8.071503832892915092e-06,1.375200000000000000e+04,7.795670247077941895e+02,8.009033203125000000e-01
8.282847167449383652e-02,3.534632310437243597e-06,1.375800000000000000e+04,7.799068214893341064e+02,8.009033203125000000e-01
8.282847140155147336e-02,8.030867499921382535e-06,1.376400000000000000e+04,7.802467765808105469e+02,8.009033203125000000e-01
8.282847113000882389e-02,3.516420333261714415e-06,1.377000000000000000e+04,7.805854632854461670e+02,8.009033203125000000e-01
8.282847085981669133e-02,7.990480332709916313e-06,1.377600000000000000e+04,7.809232637882232666e+02,8.009033203125000000e-01
8.282847059100859055e-02,3.498323922723924531e-06,1.378200000000000000e+04,7.812618436813354492e+02,8.009033203125000000e-01
8.282847032353596317e-02,7.950340134475823335e-06,1.378800000000000000e+04,7.816006712913513184e+02,8.009033203125000000e-01
8.282847005743190771e-02,3.480342027597673690e-06,1.379400000000000000e+04,7.819388332366943359e+02,8.009033203125000000e-01
8.282846979264846254e-02,7.910444734065926652e-06,1.380000000000000000e+04,7.822771251201629639e+02,8.009033203125000000e-01
8.282846952921828210e-02,3.462473609431377969e-06,1.380600000000000000e+04,7.826154696941375732e+02,8.009033203125000000e-01
8.282846926709408475e-02,7.870791985939133519e-06,1.381200000000000000e+04,7.829546589851379395e+02,8.009033203125000000e-01
8.282846900630805309e-02,3.444717642294447784e-06,1.381800000000000000e+04,7.832938120365142822e+02,8.009033203125000000e-01
8.282846874681354388e-02,7.831379771662090597e-06,1.382400000000000000e+04,7.836327984333038330e+02,8.009033203125000000e-01
8.282846848864232336e-02,3.427073112825827962e-06,1.383000000000000000e+04,7.839706835746765137e+02,8.009033203125000000e-01
8.282846823174835893e-02,7.792205995523596331e-06,1.383600000000000000e+04,7.843082790374755859e+02,8.009033203125000000e-01
8.282846797616297274e-02,3.409539019796404846e-06,1.384200000000000000e+04,7.846475732326507568e+02,8.009033203125000000e-01
8.282846772184078443e-02,7.753268588609690010e-06,1.384800000000000000e+04,7.849867272377014160e+02,8.009033203125000000e-01
8.282846746881264433e-02,3.392114374247990008e-06,1.385400000000000000e+04,7.853248627185821533e+02,8.009033203125000000e-01
8.282846721703379655e-02,7.714565505447410770e-06,1.386000000000000000e+04,7.856634268760681152e+02,8.009033203125000000e-01
8.282846696653470286e-02,3.374798199170330910e-06,1.386600000000000000e+04,7.860016658306121826e+02,8.009033203125000000e-01
8.282846671727117638e-02,7.676094723474722681e-06,1.387200000000000000e+04,7.863394825458526611e+02,8.009033203125000000e-01
8.282846646927323475e-02,3.357589529283010089e-06,1.387800000000000000e+04,7.866782803535461426e+02,8.009033203125000000e-01
8.282846622249734336e-02,7.637854246013381858e-06,1.388400000000000000e+04,7.870166935920715332e+02,8.009033203125000000e-01
8.282846597697310354e-02,3.340487410951864602e-06,1.389000000000000000e+04,7.873555085659027100e+02,8.009033203125000000e-01
8.282846573265750800e-02,7.599842099440609593e-06,1.389600000000000000e+04,7.876946570873260498e+02,8.009033203125000000e-01
8.282846548957981114e-02,3.323490902154963678e-06,1.390200000000000000e+04,7.880337579250335693e+02,8.009033203125000000e-01
8.282846524769757468e-02,7.562056332099932498e-06,1.390800000000000000e+04,7.883731007575988770e+02,8.009033203125000000e-01
8.282846500703963666e-02,3.306599072200226993e-06,1.391400000000000000e+04,7.887119307518005371e+02,8.009033203125000000e-01
8.282846476756410004e-02,7.524495016087654614e-06,1.392000000000000000e+04,7.890497276782989502e+02,8.009033203125000000e-01
8.282846452929944203e-02,3.289811001397002040e-06,1.392600000000000000e+04,7.893875398635864258e+02,8.009033203125000000e-01
8.282846429220434847e-02,7.487156247469946871e-06,1.393200000000000000e+04,7.897252719402313232e+02,8.009033203125000000e-01
8.282846405630688025e-02,3.273125781375083847e-06,1.393800000000000000e+04,7.900632441043853760e+02,8.009033203125000000e-01
8.282846382156627829e-02,7.450038142414614484e-06,1.394400000000000000e+04,7.904016349315643311e+02,8.009033203125000000e-01
8.282846358801020104e-02,3.256542514524723282e-06,1.395000000000000000e+04,7.907399377822875977e+02,8.009033203125000000e-01
8.282846335559845841e-02,7.413138840494190025e-06,1.395600000000000000e+04,7.910787827968597412e+02,8.009033203125000000e-01
8.282846312435833414e-02,3.240060314043199042e-06,1.396200000000000000e+04,7.914176084995269775e+02,8.009033203125000000e-01
8.282846289425015163e-02,7.376456502711425925e-06,1.396800000000000000e+04,7.917554492950439453e+02,8.009033203125000000e-01
8.282846266530084767e-02,3.223678303725118976e-06,1.397400000000000000e+04,7.920944697856903076e+02,8.009033203125000000e-01
8.282846243747125914e-02,7.339989311650436500e-06,1.398000000000000000e+04,7.924335269927978516e+02,8.009033203125000000e-01
8.282846221078794813e-02,3.207395617890533247e-06,1.398600000000000000e+04,7.927727026939392090e+02,8.009033203125000000e-01
8.282846198521229275e-02,7.303735470764522804e-06,1.399200000000000000e+04,7.931111416816711426e+02,8.009033203125000000e-01
8.282846176077049427e-02,3.191211401073673866e-06,1.399800000000000000e+04,7.934495050907135010e+02,8.009033203125000000e-01
8.282846153742441653e-02,7.267693205822438198e-06,1.400400000000000000e+04,7.937876729965209961e+02,8.009033203125000000e-01
8.282846131519992772e-02,3.175124808276902366e-06,1.401000000000000000e+04,7.941265904903411865e+02,8.009033203125000000e-01
8.282846109405939128e-02,7.231860760920874015e-06,1.401600000000000000e+04,7.944658203125000000e+02,8.009033203125000000e-01
8.282846087402828683e-02,3.159135004216768317e-06,1.402200000000000000e+04,7.948049676418304443e+02,8.009033203125000000e-01
8.282846065506956068e-02,7.196236403217994773e-06,1.402800000000000000e+04,7.951431655883789062e+02,8.009033203125000000e-01
8.282846043720831775e-02,3.143241163838088025e-06,1.403400000000000000e+04,7.954821708202362061e+02,8.009033203125000000e-01
8.282846022040789291e-02,7.160818418569281328e-06,1.404000000000000000e+04,7.958205983638763428e+02,8.009033203125000000e-01
8.282846000469315517e-02,3.127442471717426658e-06,1.404600000000000000e+04,7.961589596271514893e+02,8.009033203125000000e-01
8.282845979002795289e-02,7.125605112575356370e-06,1.405200000000000000e+04,7.964980037212371826e+02,8.009033203125000000e-01
8.282845957643672485e-02,3.111738122210448519e-06,1.405800000000000000e+04,7.968377983570098877e+02,8.009033203125000000e-01
8.282845936388386066e-02,7.090594811259526079e-06,1.406400000000000000e+04,7.971770744323730469e+02,8.009033203125000000e-01
8.282845915239342438e-02,3.096127319181602580e-06,1.407000000000000000e+04,7.975155165195465088e+02,8.009033203125000000e-01
8.282845894193029135e-02,7.055785858916527351e-06,1.407600000000000000e+04,7.978532569408416748e+02,8.009033203125000000e-01
8.282845873251822033e-02,3.080609275852212202e-06,1.408200000000000000e+04,7.981910023689270020e+02,8.009033203125000000e-01
8.282845852412251686e-02,7.021176620603926978e-06,1.408800000000000000e+04,7.985299973487854004e+02,8.009033203125000000e-01
8.282845831676664827e-02,3.065183214885125489e-06,1.409400000000000000e+04,7.988682861328125000e+02,8.009033203125000000e-01
8.282845811041635031e-02,6.986765477923661250e-06,1.410000000000000000e+04,7.992066302299499512e+02,8.009033203125000000e-01
8.282845790509475725e-02,3.049848367804079286e-06,1.410600000000000000e+04,7.995451145172119141e+02,8.009033203125000000e-01
8.282845770076811831e-02,6.952550834910415037e-06,1.411200000000000000e+04,7.998839056491851807e+02,8.009033203125000000e-01
8.282845749745922082e-02,3.034603975552430066e-06,1.411800000000000000e+04,8.002231626510620117e+02,8.009033203125000000e-01
8.282845729513473032e-02,6.918531109360029660e-06,1.412400000000000000e+04,8.005612165927886963e+02,8.009033203125000000e-01
8.282845709381714272e-02,3.019449287707294967e-06,1.413000000000000000e+04,8.008996002674102783e+02,8.009033203125000000e-01
8.282845689347356766e-02,6.884704741217972560e-06,1.413600000000000000e+04,8.012384977340698242e+02,8.009033203125000000e-01
8.282845669412622347e-02,3.004383562768116440e-06,1.414200000000000000e+04,8.015768816471099854e+02,8.009033203125000000e-01
8.282845649574263613e-02,6.851070185818588826e-06,1.414800000000000000e+04,8.019152855873107910e+02,8.009033203125000000e-01
8.282845629834464929e-02,2.989406067867776155e-06,1.415400000000000000e+04,8.022536227703094482e+02,8.009033203125000000e-01
8.282845610190030239e-02,6.817625917731767488e-06,1.416000000000000000e+04,8.025926172733306885e+02,8.009033203125000000e-01
8.282845590643110600e-02,2.974516078725048923e-06,1.416600000000000000e+04,8.029314932823181152e+02,8.009033203125000000e-01
8.282845571190554368e-02,6.784370428233337763e-06,1.417200000000000000e+04,8.032692418098449707e+02,8.009033203125000000e-01
8.282845551834483455e-02,2.959712879522682048e-06,1.417800000000000000e+04,8.036074090003967285e+02,8.009033203125000000e-01
8.282845532571783687e-02,6.751302225924631305e-06,1.418400000000000000e+04,8.039467341899871826e+02,8.009033203125000000e-01
8.282845513404549220e-02,2.944995762781000217e-06,1.419000000000000000e+04,8.042864530086517334e+02,8.009033203125000000e-01
8.282845494329710290e-02,6.718419835875786302e-06,1.419600000000000000e+04,8.046263322830200195e+02,8.009033203125000000e-01
8.282845475349330522e-02,2.930364029239547476e-06,1.420200000000000000e+04,8.049646766185760498e+02,8.009033203125000000e-01
8.282845456460377620e-02,6.685721800901944915e-06,1.420800000000000000e+04,8.053030171394348145e+02,8.009033203125000000e-01
8.282845437664888844e-02,2.915816987679473732e-06,1.421400000000000000e+04,8.056410069465637207e+02,8.009033203125000000e-01
8.282845418959874917e-02,6.653206679811714506e-06,1.422000000000000000e+04,8.059793026447296143e+02,8.009033203125000000e-01
8.282845400347342568e-02,2.901353954944389557e-06,1.422600000000000000e+04,8.063174905776977539e+02,8.009033203125000000e-01
8.282845381824339992e-02,6.620873048495526198e-06,1.423200000000000000e+04,8.066552696228027344e+02,8.009033203125000000e-01
8.282845363392848936e-02,2.886974255875863354e-06,1.423800000000000000e+04,8.069936835765838623e+02,8.009033203125000000e-01
8.282845345049955066e-02,6.588719496884806922e-06,1.424400000000000000e+04,8.073334875106811523e+02,8.009033203125000000e-01
8.282845326797615149e-02,2.872677222865408268e-06,1.425000000000000000e+04,8.076730749607086182e+02,8.009033203125000000e-01
8.282845308632949544e-02,6.556744633553682421e-06,1.425600000000000000e+04,8.080126314163208008e+02,8.009033203125000000e-01
8.282845290557891427e-02,2.858462196134806471e-06,1.426200000000000000e+04,8.083504059314727783e+02,8.009033203125000000e-01
8.282845272569600015e-02,6.524947081372747851e-06,1.426800000000000000e+04,8.086888339519500732e+02,8.009033203125000000e-01
8.282845254669976565e-02,2.844328523528381530e-06,1.427400000000000000e+04,8.090280141830444336e+02,8.009033203125000000e-01
8.282845236856220539e-02,6.493325478306184238e-06,1.428000000000000000e+04,8.093663039207458496e+02,8.009033203125000000e-01
8.282845219130208214e-02,2.830275560220375629e-06,1.428600000000000000e+04,8.097045657634735107e+02,8.009033203125000000e-01
8.282845201489176523e-02,6.461878478413090327e-06,1.429200000000000000e+04,8.100429291725158691e+02,8.009033203125000000e-01
8.282845183934972599e-02,2.816302668827430464e-06,1.429800000000000000e+04,8.103824677467346191e+02,8.009033203125000000e-01
8.282845166464872233e-02,6.430604750999557716e-06,1.430400000000000000e+04,8.107219419479370117e+02,8.009033203125000000e-01
8.282845149080694802e-02,2.802409219254835511e-06,1.431000000000000000e+04,8.110598292350769043e+02,8.009033203125000000e-01
8.282845131779754955e-02,6.399502979764436432e-06,1.431600000000000000e+04,8.113975009918212891e+02,8.009033203125000000e-01
8.282845114563845701e-02,2.788594588595354185e-06,1.432200000000000000e+04,8.117358446121215820e+02,8.009033203125000000e-01
8.282845097430313608e-02,6.368571862684910095e-06,1.432800000000000000e+04,8.120748598575592041e+02,8.009033203125000000e-01
8.282845080380929481e-02,2.774858160944082332e-06,1.433400000000000000e+04,8.124141197204589844e+02,8.009033203125000000e-01
8.282845063413080133e-02,6.337810113369006791e-06,1.434000000000000000e+04,8.127537884712219238e+02,8.009033203125000000e-01
8.282845046528504451e-02,2.761199327419054856e-06,1.434600000000000000e+04,8.130934631824493408e+02,8.009033203125000000e-01
8.282845029724622554e-02,6.307216458842379060e-06,1.435200000000000000e+04,8.134326722621917725e+02,8.009033203125000000e-01
8.282845013003158063e-02,2.747617486137428841e-06,1.435800000000000000e+04,8.137716140747070312e+02,8.009033203125000000e-01
8.282844996361558854e-02,6.276789639278869491e-06,1.436400000000000000e+04,8.141097002029418945e+02,8.009033203125000000e-01
8.282844979801523566e-02,2.734112041696403127e-06,1.437000000000000000e+04,8.144472510814666748e+02,8.009033203125000000e-01
8.282844963320533382e-02,6.246528412439549511e-06,1.437600000000000000e+04,8.147855863571166992e+02,8.009033203125000000e-01
8.282844946920268903e-02,2.720682405803523058e-06,1.438200000000000000e+04,8.151245296001434326e+02,8.009033203125000000e-01
8.282844930598240452e-02,6.216431544627074977e-06,1.438800000000000000e+04,8.154636671543121338e+02,8.009033203125000000e-01
8.282844914356105037e-02,2.707327996400268616e-06,1.439400000000000000e+04,8.158025522232055664e+02,8.009033203125000000e-01
8.282844898191409067e-02,6.186497820255838793e-06,1.440000000000000000e+04,8.161408329010009766e+02,8.009033203125000000e-01
8.282844882105779016e-02,2.694048238035536236e-06,1.440600000000000000e+04,8.164789252281188965e+02,8.009033203125000000e-01
8.282844866096801539e-02,6.156726036155613361e-06,1.441200000000000000e+04,8.168172912597656250e+02,8.009033203125000000e-01
8.282844850166079520e-02,2.680842561982050358e-06,1.441800000000000000e+04,8.171550548076629639e+02,8.009033203125000000e-01
8.282844834311224591e-02,6.127114999128611841e-06,1.442400000000000000e+04,8.174926760196685791e+02,8.009033203125000000e-01
8.282844818533824371e-02,2.667710405550406499e-06,1.443000000000000000e+04,8.178312237262725830e+02,8.009033203125000000e-01
8.282844802831522413e-02,6.097663531650046998e-06,1.443600000000000000e+04,8.181701157093048096e+02,8.009033203125000000e-01
8.282844787205877191e-02,2.654651212328173407e-06,1.444200000000000000e+04,8.185085821151733398e+02,8.009033203125000000e-01
8.282844771654565563e-02,6.068370469701675023e-06,1.444800000000000000e+04,8.188467478752136230e+02,8.009033203125000000e-01
8.282844756179130741e-02,2.641664432168279389e-06,1.445400000000000000e+04,8.191850333213806152e+02,8.009033203125000000e-01
8.282844740777271786e-02,6.039234660413627864e-06,1.446000000000000000e+04,8.195246694087982178e+02,8.009033203125000000e-01
8.282844725450513867e-02,2.628749520942932730e-06,1.446600000000000000e+04,8.198638770580291748e+02,8.009033203125000000e-01
8.282844710196589355e-02,6.010254964218772070e-06,1.447200000000000000e+04,8.202015573978424072e+02,8.009033203125000000e-01
8.282844695016994274e-02,2.615905940536800108e-06,1.447800000000000000e+04,8.205391962528228760e+02,8.009033203125000000e-01
8.282844679909497076e-02,5.981430254035422787e-06,1.448400000000000000e+04,8.208778142929077148e+02,8.009033203125000000e-01
8.282844664875575746e-02,2.603133158886473671e-06,1.449000000000000000e+04,8.212170009613037109e+02,8.009033203125000000e-01
8.282844649913020940e-02,5.952759412802189051e-06,1.449600000000000000e+04,8.215567436218261719e+02,8.009033203125000000e-01
8.282844635023289825e-02,2.590430649607834139e-06,1.450200000000000000e+04,8.218958556652069092e+02,8.009033203125000000e-01
8.282844620204206365e-02,5.924241338075013865e-06,1.450800000000000000e+04,8.222343769073486328e+02,8.009033203125000000e-01
8.282844605457205522e-02,2.577797892064499538e-06,1.451400000000000000e+04,8.225721538066864014e+02,8.009033203125000000e-01
8.282844590780139016e-02,5.895874938722603905e-06,1.452000000000000000e+04,8.229111330509185791e+02,8.009033203125000000e-01
8.282844576174426543e-02,2.565234371414216345e-06,1.452600000000000000e+04,8.232499787807464600e+02,8.009033203125000000e-01
8.282844561637940639e-02,5.867659134652477046e-06,1.453200000000000000e+04,8.235880053043365479e+02,8.009033203125000000e-01
8.282844547172082961e-02,2.552739578321365920e-06,1.453800000000000000e+04,8.239273273944854736e+02,8.009033203125000000e-01
8.282844532774760737e-02,5.839592857924358362e-06,1.454400000000000000e+04,8.242669246196746826e+02,8.009033203125000000e-01
8.282844518447349258e-02,2.540313009056011030e-06,1.455000000000000000e+04,8.246065301895141602e+02,8.009033203125000000e-01
8.282844504187780732e-02,5.811675051496495144e-06,1.455600000000000000e+04,8.249452862739562988e+02,8.009033203125000000e-01
8.282844489997419346e-02,2.527954165326185449e-06,1.456200000000000000e+04,8.252840890884399414e+02,8.009033203125000000e-01
8.282844475874219514e-02,5.783904669068545830e-06,1.456800000000000000e+04,8.256228408813476562e+02,8.009033203125000000e-01
8.282844461819524606e-02,2.515662554176494788e-06,1.457400000000000000e+04,8.259605419635772705e+02,8.009033203125000000e-01
8.282844447831320955e-02,5.756280676890138503e-06,1.458000000000000000e+04,8.262982070446014404e+02,8.009033203125000000e-01
8.282844433910926951e-02,2.503437688078326361e-06,1.458600000000000000e+04,8.266364400386810303e+02,8.009033203125000000e-01
8.282844420056360846e-02,5.728802049945643909e-06,1.459200000000000000e+04,8.269747636318206787e+02,8.009033203125000000e-01
8.282844406268921600e-02,2.491279084480473633e-06,1.459800000000000000e+04,8.273137011528015137e+02,8.009033203125000000e-01
8.282844392546651058e-02,5.701467776982475592e-06,1.460400000000000000e+04,8.276528551578521729e+02,8.009033203125000000e-01
8.282844378890827364e-02,2.479186266349798205e-06,1.461000000000000000e+04,8.279910538196563721e+02,8.009033203125000000e-01
8.282844365299524281e-02,5.674276854022059420e-06,1.461600000000000000e+04,8.283296322822570801e+02,8.009033203125000000e-01
8.282844351773999136e-02,2.467158761441419021e-06,1.462200000000000000e+04,8.286679430007934570e+02,8.009033203125000000e-01
8.282844338312349286e-02,5.647228290122103011e-06,1.462800000000000000e+04,8.290066654682159424e+02,8.009033203125000000e-01
8.282844324915818179e-02,2.455196102713784351e-06,1.463400000000000000e+04,8.293457231521606445e+02,8.009033203125000000e-01
8.282844311582523988e-02,5.620321103192225023e-06,1.464000000000000000e+04,8.296840076446533203e+02,8.009033203125000000e-01
8.282844298313696285e-02,2.443297828000218671e-06,1.464600000000000000e+04,8.300223162174224854e+02,8.009033203125000000e-01
8.282844285107475446e-02,5.593554322141140476e-06,1.465200000000000000e+04,8.303605599403381348e+02,8.009033203125000000e-01
8.282844271965073002e-02,2.431463479981394511e-06,1.465800000000000000e+04,8.306991701126098633e+02,8.009033203125000000e-01
8.282844258884658473e-02,5.566926986443259401e-06,1.466400000000000000e+04,8.310379068851470947e+02,8.009033203125000000e-01
8.282844245867418409e-02,2.419692606287768817e-06,1.467000000000000000e+04,8.313760249614715576e+02,8.009033203125000000e-01
8.282844232911548699e-02,5.540438144347949081e-06,1.467600000000000000e+04,8.317136604785919189e+02,8.009033203125000000e-01
8.282844220018226178e-02,2.407984759240169361e-06,1.468200000000000000e+04,8.320522787570953369e+02,8.009033203125000000e-01
8.282844207185663388e-02,5.514086853781302262e-06,1.468800000000000000e+04,8.323916683197021484e+02,8.009033203125000000e-01
8.282844194415021899e-02,2.396339495772074817e-06,1.469400000000000000e+04,8.327299125194549561e+02,8.009033203125000000e-01
8.282844181704537845e-02,5.487872184105981934e-06,1.470000000000000000e+04,8.330683028697967529e+02,8.009033203125000000e-01
8.282844169055354755e-02,2.384756377579105482e-06,1.470600000000000000e+04,8.334066798686981201e+02,8.009033203125000000e-01
8.282844156465735130e-02,5.461793212536518608e-06,1.471200000000000000e+04,8.337445671558380127e+02,8.009033203125000000e-01
8.282844143936804460e-02,2.373234970925914590e-06,1.471800000000000000e+04,8.340830132961273193e+02,8.009033203125000000e-01
8.282844131466848836e-02,5.435849025409791123e-06,1.472400000000000000e+04,8.344218678474426270e+02,8.009033203125000000e-01
8.282844119056977095e-02,2.361774846433645302e-06,1.473000000000000000e+04,8.347603302001953125e+02,8.009033203125000000e-01
8.282844106705494758e-02,5.410038720064652899e-06,1.473600000000000000e+04,8.350983130931854248e+02,8.009033203125000000e-01
8.282844094413500946e-02,2.350375579290872819e-06,1.474200000000000000e+04,8.354373502731323242e+02,8.009033203125000000e-01
8.282844082179319223e-02,5.384361401843377703e-06,1.474800000000000000e+04,8.357763245105743408e+02,8.009033203125000000e-01
8.282844070004032055e-02,2.339036749025428113e-06,1.475400000000000000e+04,8.361154859066009521e+02,8.009033203125000000e-01
8.282844057885989375e-02,5.358816185395464433e-06,1.476000000000000000e+04,8.364540567398071289e+02,8.009033203125000000e-01
8.282844045826256996e-02,2.327757939503594937e-06,1.476600000000000000e+04,8.367918224334716797e+02,8.009033203125000000e-01
8.282844033823201502e-02,5.333402194312126305e-06,1.477200000000000000e+04,8.371294956207275391e+02,8.009033203125000000e-01
8.282844021877877605e-02,2.316538738845871550e-06,1.477800000000000000e+04,8.374686796665191650e+02,8.009033203125000000e-01
8.282844009988676870e-02,5.308118560876239952e-06,1.478400000000000000e+04,8.378065998554229736e+02,8.009033203125000000e-01
8.282843998156629028e-02,2.305378739357797774e-06,1.479000000000000000e+04,8.381450154781341553e+02,8.009033203125000000e-01
8.282843986380154788e-02,5.282964426662389493e-06,1.479600000000000000e+04,8.384834034442901611e+02,8.009033203125000000e-01
8.282843974660271391e-02,2.294277537623429312e-06,1.480200000000000000e+04,8.388222606182098389e+02,8.009033203125000000e-01
8.282843962995410647e-02,5.257938940291449105e-06,1.480800000000000000e+04,8.391612238883972168e+02,8.009033203125000000e-01
8.282843951386578696e-02,2.283234734176867691e-06,1.481400000000000000e+04,8.395000658035278320e+02,8.009033203125000000e-01
8.282843939832232327e-02,5.233041259923799941e-06,1.482000000000000000e+04,8.398376078605651855e+02,8.009033203125000000e-01
8.282843928333362415e-02,2.272249933642069824e-06,1.482600000000000000e+04,8.401754341125488281e+02,8.009033203125000000e-01
8.282843916888441016e-02,5.208270552300948769e-06,1.483200000000000000e+04,8.405132787227630615e+02,8.009033203125000000e-01
8.282843905498449288e-02,2.261322744638046814e-06,1.483800000000000000e+04,8.408515279293060303e+02,8.009033203125000000e-01
8.282843894161875942e-02,5.183625992030184934e-06,1.484400000000000000e+04,8.411898455619812012e+02,8.009033203125000000e-01
8.282843882879689645e-02,2.250452779668794141e-06,1.485000000000000000e+04,8.415288026332855225e+02,8.009033203125000000e-01
8.282843871650401313e-02,5.159106762134009128e-06,1.485600000000000000e+04,8.418675794601440430e+02,8.009033203125000000e-01
8.282843860474960185e-02,2.239639655167244619e-06,1.486200000000000000e+04,8.422064361572265625e+02,8.009033203125000000e-01
8.282843849351900767e-02,5.134712053468575809e-06,1.486800000000000000e+04,8.425447983741760254e+02,8.009033203125000000e-01
8.282843838282159810e-02,2.228882991408127349e-06,1.487400000000000000e+04,8.428838129043579102e+02,8.009033203125000000e-01
8.282843827264289860e-02,5.110441064246493478e-06,1.488000000000000000e+04,8.432217183113098145e+02,8.009033203125000000e-01
8.282843816299206852e-02,2.218182412470548761e-06,1.488600000000000000e+04,8.435608503818511963e+02,8.009033203125000000e-01
8.282843805385491087e-02,5.086293000847046423e-06,1.489200000000000000e+04,8.439004080295562744e+02,8.009033203125000000e-01
8.282843794524047398e-02,2.207537546042445322e-06,1.489800000000000000e+04,8.442400217056274414e+02,8.009033203125000000e-01
8.282843783713467190e-02,5.062267077833523312e-06,1.490400000000000000e+04,8.445796570777893066e+02,8.009033203125000000e-01
8.282843772954642803e-02,2.196948023603249577e-06,1.491000000000000000e+04,8.449187746047973633e+02,8.009033203125000000e-01
8.282843762246186459e-02,5.038362516594640728e-06,1.491600000000000000e+04,8.452568693161010742e+02,8.009033203125000000e-01
8.282843751588980785e-02,2.186413480281737266e-06,1.492200000000000000e+04,8.455945084095001221e+02,8.009033203125000000e-01
8.282843740981650493e-02,5.014578545649680852e-06,1.492800000000000000e+04,8.459331099987030029e+02,8.009033203125000000e-01
8.282843730425068496e-02,2.175933554578908219e-06,1.493400000000000000e+04,8.462713174819946289e+02,8.009033203125000000e-01
8.282843719917878933e-02,4.990914403325361222e-06,1.494000000000000000e+04,8.466096258163452148e+02,8.009033203125000000e-01
8.282843709460935289e-02,2.165507888732091511e-06,1.494600000000000000e+04,8.469478461742401123e+02,8.009033203125000000e-01
8.282843699052903907e-02,4.967369332831413027e-06,1.495200000000000000e+04,8.472871198654174805e+02,8.009033203125000000e-01
8.282843688694629947e-02,2.155136128399302869e-06,1.495800000000000000e+04,8.476263828277587891e+02,8.009033203125000000e-01
8.282843678384793629e-02,4.943942585315923813e-06,1.496400000000000000e+04,8.479642906188964844e+02,8.009033203125000000e-01
8.282843668124224845e-02,2.144817922681059161e-06,1.497000000000000000e+04,8.483022446632385254e+02,8.009033203125000000e-01
8.282843657911623247e-02,4.920633419638739232e-06,1.497600000000000000e+04,8.486407911777496338e+02,8.009033203125000000e-01
8.282843647747807625e-02,2.134552924093976802e-06,1.498200000000000000e+04,8.489795577526092529e+02,8.009033203125000000e-01
8.282843637631494282e-02,4.897441100164912569e-06,1.498800000000000000e+04,8.493177347183227539e+02,8.009033203125000000e-01
8.282843627563490907e-02,2.124340788483410890e-06,1.499400000000000000e+04,8.496560671329498291e+02,8.009033203125000000e-01
8.282843617542529069e-02,4.874364899206401723e-06,1.500000000000000000e+04,8.499951577186584473e+02,8.009033203125000000e-01
8.282843607569408129e-02,2.114181175012627591e-06,1.500600000000000000e+04,8.503342499732971191e+02,8.009033203125000000e-01
8.282843597642866595e-02,4.851404095893972942e-06,1.501200000000000000e+04,8.506726913452148438e+02,8.009033203125000000e-01
8.282843587763702442e-02,2.104073746138445156e-06,1.501800000000000000e+04,8.510113284587860107e+02,8.009033203125000000e-01
8.282843577930672219e-02,4.828557975130135965e-06,1.502400000000000000e+04,8.513505778312683105e+02,8.009033203125000000e-01
8.282843568144550306e-02,2.094018167316463077e-06,1.503000000000000000e+04,8.516900885105133057e+02,8.009033203125000000e-01
8.282843558404118234e-02,4.805825831511180154e-06,1.503600000000000000e+04,8.520298247337341309e+02,8.009033203125000000e-01
8.282843548710139281e-02,2.084014107543715009e-06,1.504200000000000000e+04,8.523683683872222900e+02,8.009033203125000000e-01
8.282843539061404692e-02,4.783206961981545540e-06,1.504800000000000000e+04,8.527068433761596680e+02,8.009033203125000000e-01
8.282843529458673582e-02,2.074061238608451264e-06,1.505400000000000000e+04,8.530451812744140625e+02,8.009033203125000000e-01
8.282843519900751073e-02,4.760700673350564291e-06,1.506000000000000000e+04,8.533837964534759521e+02,8.009033203125000000e-01
8.282843510388382402e-02,2.064159235675111206e-06,1.506600000000000000e+04,8.537220485210418701e+02,8.009033203125000000e-01
8.282843500920392121e-02,4.738306276268713917e-06,1.507200000000000000e+04,8.540595812797546387e+02,8.009033203125000000e-01
8.282843491497510202e-02,2.054307776708971033e-06,1.507800000000000000e+04,8.543983886241912842e+02,8.009033203125000000e-01
8.282843482118580625e-02,4.716023090165825273e-06,1.508400000000000000e+04,8.547380344867706299e+02,8.009033203125000000e-01
8.282843472784319483e-02,2.044506542856921512e-06,1.509000000000000000e+04,8.550779476165771484e+02,8.009033203125000000e-01
8.282843463493588798e-02,4.693850438743427332e-06,1.509600000000000000e+04,8.554174480438232422e+02,8.009033203125000000e-01
8.282843454247094950e-02,2.034755218192130744e-06,1.510200000000000000e+04,8.557558577060699463e+02,8.009033203125000000e-01
8.282843445043708286e-02,4.671787652859837960e-06,1.510800000000000000e+04,8.560941548347473145e+02,8.009033203125000000e-01
8.282843435884132410e-02,2.025053489723422089e-06,1.511400000000000000e+04,8.564326672554016113e+02,8.009033203125000000e-01
8.282843426767248773e-02,4.649834068765673163e-06,1.512000000000000000e+04,8.567711155414581299e+02,8.009033203125000000e-01
8.282843417693747101e-02,2.015401047251695305e-06,1.512600000000000000e+04,8.571088547706604004e+02,8.009033203125000000e-01
8.282843408662532436e-02,4.627989030097944756e-06,1.513200000000000000e+04,8.574469180107116699e+02,8.009033203125000000e-01
8.282843399674276463e-02,2.005797583664885442e-06,1.513800000000000000e+04,8.577864482402801514e+02,8.009033203125000000e-01
8.282843390727902266e-02,4.606251884220058103e-06,1.514400000000000000e+04,8.581247076988220215e+02,8.009033203125000000e-01
8.282843381824071816e-02,1.996242794503780532e-06,1.515000000000000000e+04,8.584631893634796143e+02,8.009033203125000000e-01
8.282843372961717909e-02,4.584621986072130823e-06,1.515600000000000000e+04,8.588011424541473389e+02,8.009033203125000000e-01
8.282843364141498355e-02,1.986736378076214759e-06,1.516200000000000000e+04,8.591395990848541260e+02,8.009033203125000000e-01
8.282843355362358440e-02,4.563098695962543269e-06,1.516800000000000000e+04,8.594784867763519287e+02,8.009033203125000000e-01
8.282843346624946257e-02,1.977278035641488280e-06,1.517400000000000000e+04,8.598166663646697998e+02,8.009033203125000000e-01
8.282843337928216809e-02,4.541681378259353088e-06,1.518000000000000000e+04,8.601551325321197510e+02,8.009033203125000000e-01
8.282843329272811250e-02,1.967867470898503949e-06,1.518600000000000000e+04,8.604945418834686279e+02,8.009033203125000000e-01
8.282843320657699848e-02,4.520369405995308431e-06,1.519200000000000000e+04,8.608335258960723877e+02,8.009033203125000000e-01
8.282843312083515430e-02,1.958504390503155793e-06,1.519800000000000000e+04,8.611718494892120361e+02,8.009033203125000000e-01
8.282843303549237979e-02,4.499162154343339498e-06,1.520400000000000000e+04,8.615100481510162354e+02,8.009033203125000000e-01
8.282843295055489219e-02,1.949188503380669545e-06,1.521000000000000000e+04,8.618478748798370361e+02,8.009033203125000000e-01
8.282843286601271338e-02,4.478059008029067537e-06,1.521600000000000000e+04,8.621864871978759766e+02,8.009033203125000000e-01
8.282843278187189406e-02,1.939919521435520445e-06,1.522200000000000000e+04,8.625250937938690186e+02,8.009033203125000000e-01
8.282843269812256715e-02,4.457059353862977817e-06,1.522800000000000000e+04,8.628634757995605469e+02,8.009033203125000000e-01
8.282843261477076946e-02,1.930697158962346382e-06,1.523400000000000000e+04,8.632018866539001465e+02,8.009033203125000000e-01
8.282843253180671717e-02,4.436162585039836906e-06,1.524000000000000000e+04,8.635402708053588867e+02,8.009033203125000000e-01
8.282843244923634995e-02,1.921521132871370898e-06,1.524600000000000000e+04,8.638791062831878662e+02,8.009033203125000000e-01
8.282843236705002277e-02,4.415368100141363883e-06,1.525200000000000000e+04,8.642176809310913086e+02,8.009033203125000000e-01
8.282843228525361978e-02,1.912391162542745698e-06,1.525800000000000000e+04,8.645557935237884521e+02,8.009033203125000000e-01
8.282843220383756533e-02,4.394675302507703098e-06,1.526400000000000000e+04,8.648934237957000732e+02,8.009033203125000000e-01
8.282843212280766032e-02,1.903306969842665041e-06,1.527000000000000000e+04,8.652317433357238770e+02,8.009033203125000000e-01
8.282843204215453725e-02,4.374083601104137079e-06,1.527600000000000000e+04,8.655699896812438965e+02,8.009033203125000000e-01
8.282843196188383050e-02,1.894268279051576933e-06,1.528200000000000000e+04,8.659081492424011230e+02,8.009033203125000000e-01
8.282843188198626971e-02,4.353592410331879701e-06,1.528800000000000000e+04,8.662466444969177246e+02,8.009033203125000000e-01
8.282843180246747539e-02,1.885274816943902487e-06,1.529400000000000000e+04,8.665863096714019775e+02,8.009033203125000000e-01
8.282843172331827430e-02,4.333201148812277285e-06,1.530000000000000000e+04,8.669262404441833496e+02,8.009033203125000000e-01
8.282843164454421758e-02,1.876326312812596700e-06,1.530600000000000000e+04,8.672656872272491455e+02,8.009033203125000000e-01
8.282843156613622915e-02,4.312909237909112181e-06,1.531200000000000000e+04,8.676050128936767578e+02,8.009033203125000000e-01
8.282843148809976297e-02,1.867422497935842744e-06,1.531800000000000000e+04,8.679427201747894287e+02,8.009033203125000000e-01
8.282843141042589563e-02,4.292716109041025500e-06,1.532400000000000000e+04,8.682804319858551025e+02,8.009033203125000000e-01
8.282843133311998396e-02,1.858563106108471759e-06,1.533000000000000000e+04,8.686186611652374268e+02,8.009033203125000000e-01
8.282843125617322944e-02,4.272621195583621252e-06,1.533600000000000000e+04,8.689579017162322998e+02,8.009033203125000000e-01
8.282843117959087786e-02,1.849747873536272405e-06,1.534200000000000000e+04,8.692977714538574219e+02,8.009033203125000000e-01
8.282843110336426951e-02,4.252623934810230586e-06,1.534800000000000000e+04,8.696376104354858398e+02,8.009033203125000000e-01
8.282843102749859465e-02,1.840976538544017763e-06,1.535400000000000000e+04,8.699766325950622559e+02,8.009033203125000000e-01
8.282843095198526295e-02,4.232723770165806465e-06,1.536000000000000000e+04,8.703144772052764893e+02,8.009033203125000000e-01
8.282843087682943695e-02,1.832248841715780788e-06,1.536600000000000000e+04,8.706521441936492920e+02,8.009033203125000000e-01
8.282843080202259567e-02,4.212920149486708591e-06,1.537200000000000000e+04,8.709908094406127930e+02,8.009033203125000000e-01
8.282843072756980451e-02,1.823564525901435076e-06,1.537800000000000000e+04,8.713287079334259033e+02,8.009033203125000000e-01
8.282843065346272293e-02,4.193212524866187799e-06,1.538400000000000000e+04,8.716670806407928467e+02,8.009033203125000000e-01
8.282843057970629141e-02,1.814923336137831881e-06,1.539000000000000000e+04,8.720053157806396484e+02,8.009033203125000000e-01
8.282843050629226656e-02,4.173600352630819056e-06,1.539600000000000000e+04,8.723443470001220703e+02,8.009033203125000000e-01
8.282843043322557497e-02,1.806325019572970341e-06,1.540200000000000000e+04,8.726840391159057617e+02,8.009033203125000000e-01
8.282843036049801488e-02,4.154083093821153697e-06,1.540800000000000000e+04,8.730229036808013916e+02,8.009033203125000000e-01
8.282843028811448516e-02,1.797769325505622524e-06,1.541400000000000000e+04,8.733617317676544189e+02,8.009033203125000000e-01
8.282843021606689504e-02,4.134660214480486509e-06,1.542000000000000000e+04,8.736993031501770020e+02,8.009033203125000000e-01
8.282843014436000462e-02,1.789256005307811915e-06,1.542600000000000000e+04,8.740371427536010742e+02,8.009033203125000000e-01
8.282843007298586191e-02,4.115331184492785821e-06,1.543200000000000000e+04,8.743761613368988037e+02,8.009033203125000000e-01
8.282843000194919925e-02,1.780784812449021616e-06,1.543800000000000000e+04,8.747156102657318115e+02,8.009033203125000000e-01
8.282842993124213404e-02,4.096095478661657622e-06,1.544400000000000000e+04,8.750549373626708984e+02,8.009033203125000000e-01
8.282842986086932924e-02,1.772355502569189741e-06,1.545000000000000000e+04,8.753944430351257324e+02,8.009033203125000000e-01
8.282842979082299939e-02,4.076952573775016411e-06,1.545600000000000000e+04,8.757349650859832764e+02,8.009033203125000000e-01
8.282842972110769642e-02,1.763967833122287271e-06,1.546200000000000000e+04,8.760732693672180176e+02,8.009033203125000000e-01
8.282842965171581529e-02,4.057901954245869770e-06,1.546800000000000000e+04,8.764108486175537109e+02,8.009033203125000000e-01
8.282842958265181077e-02,1.755621563755248615e-06,1.547400000000000000e+04,8.767493271827697754e+02,8.009033203125000000e-01
8.282842951390816111e-02,4.038943105556192718e-06,1.548000000000000000e+04,8.770872578620910645e+02,8.009033203125000000e-01
8.282842944548926556e-02,1.747316455942128976e-06,1.548600000000000000e+04,8.774257082939147949e+02,8.009033203125000000e-01
8.282842937738769951e-02,4.020075519739494154e-06,1.549200000000000000e+04,8.777647023200988770e+02,8.009033203125000000e-01
8.282842930960779282e-02,1.739052273216896324e-06,1.549800000000000000e+04,8.781040570735931396e+02,8.009033203125000000e-01
8.282842924214220415e-02,4.001298691031102771e-06,1.550400000000000000e+04,8.784431543350219727e+02,8.009033203125000000e-01
8.282842917499522173e-02,1.730828780960073957e-06,1.551000000000000000e+04,8.787809352874755859e+02,8.009033203125000000e-01
8.282842910815960136e-02,3.982612119279207698e-06,1.551600000000000000e+04,8.791186757087707520e+02,8.009033203125000000e-01
8.282842904163950637e-02,1.722645746509476299e-06,1.552200000000000000e+04,8.794578490257263184e+02,8.009033203125000000e-01
8.282842897542787297e-02,3.964015307342431934e-06,1.552800000000000000e+04,8.797972068786621094e+02,8.009033203125000000e-01
8.282842890952879511e-02,1.714502939160389315e-06,1.553400000000000000e+04,8.801358487606048584e+02,8.009033203125000000e-01
8.282842884393523675e-02,3.945507761023690931e-06,1.554000000000000000e+04,8.804740762710571289e+02,8.009033203125000000e-01
8.282842877865123632e-02,1.706400129881354747e-06,1.554600000000000000e+04,8.808122930526733398e+02,8.009033203125000000e-01
8.282842871366988269e-02,3.927088992482456353e-06,1.555200000000000000e+04,8.811512444019317627e+02,8.009033203125000000e-01
8.282842864899514490e-02,1.698337091711044860e-06,1.555800000000000000e+04,8.814894859790802002e+02,8.009033203125000000e-01
8.282842858462020896e-02,3.908758514832697575e-06,1.556400000000000000e+04,8.818272151947021484e+02,8.009033203125000000e-01
8.282842852054898841e-02,1.690313599276513514e-06,1.557000000000000000e+04,8.821663856506347656e+02,8.009033203125000000e-01
8.282842845677473864e-02,3.890515847380781811e-06,1.557600000000000000e+04,8.825048913955688477e+02,8.009033203125000000e-01
8.282842839330133156e-02,1.682329429247675290e-06,1.558200000000000000e+04,8.828431756496429443e+02,8.009033203125000000e-01
8.282842833012205030e-02,3.872360510891394264e-06,1.558800000000000000e+04,8.831814169883728027e+02,8.009033203125000000e-01
8.282842826724078067e-02,1.674384359840326483e-06,1.559400000000000000e+04,8.835205338001251221e+02,8.009033203125000000e-01
8.282842820465088907e-02,3.854292031727465870e-06,1.560000000000000000e+04,8.838600771427154541e+02,8.009033203125000000e-01
8.282842814235615025e-02,1.666478171109818205e-06,1.560600000000000000e+04,8.841992883682250977e+02,8.009033203125000000e-01
8.282842808035005555e-02,3.836309939477639936e-06,1.561200000000000000e+04,8.845377514362335205e+02,8.009033203125000000e-01
8.282842801863632420e-02,1.658610644879089499e-06,1.561800000000000000e+04,8.848753798007965088e+02,8.009033203125000000e-01
8.282842795720851692e-02,3.818413766678841751e-06,1.562400000000000000e+04,8.852134130001068115e+02,8.009033203125000000e-01
8.282842789607028355e-02,1.650781564661820059e-06,1.563000000000000000e+04,8.855529696941375732e+02,8.009033203125000000e-01
8.282842783521529584e-02,3.800603049315581634e-06,1.563600000000000000e+04,8.858924136161804199e+02,8.009033203125000000e-01
8.282842777464716200e-02,1.642990715569100337e-06,1.564200000000000000e+04,8.862308950424194336e+02,8.009033203125000000e-01
8.282842771435958151e-02,3.782877328745477242e-06,1.564800000000000000e+04,8.865699248313903809e+02,8.009033203125000000e-01
8.282842765435613486e-02,1.635237884531159986e-06,1.565400000000000000e+04,8.869091389179229736e+02,8.009033203125000000e-01
8.282842759463060478e-02,3.765236147317895605e-06,1.566000000000000000e+04,8.872483313083648682e+02,8.009033203125000000e-01
8.282842753518651624e-02,1.627522860005859989e-06,1.566600000000000000e+04,8.875864784717559814e+02,8.009033203125000000e-01
8.282842747601773525e-02,3.747679052604976297e-06,1.567200000000000000e+04,8.879243054389953613e+02,8.009033203125000000e-01
8.282842741712774515e-02,1.619845432202022218e-06,1.567800000000000000e+04,8.882633979320526123e+02,8.009033203125000000e-01
8.282842735851048133e-02,3.730205594273906791e-06,1.568400000000000000e+04,8.886027760505676270e+02,8.009033203125000000e-01
8.282842730016934385e-02,1.612205392826458804e-06,1.569000000000000000e+04,8.889409978389739990e+02,8.009033203125000000e-01
8.282842724209836527e-02,3.712815326375344183e-06,1.569600000000000000e+04,8.892795436382293701e+02,8.009033203125000000e-01
8.282842718430093176e-02,1.604602535325288014e-06,1.570200000000000000e+04,8.896178293228149414e+02,8.009033203125000000e-01
8.282842712677111752e-02,3.695507804782665600e-06,1.570800000000000000e+04,8.899563894271850586e+02,8.009033203125000000e-01
8.282842706951225320e-02,1.597036654482555833e-06,1.571400000000000000e+04,8.902953255176544189e+02,8.009033203125000000e-01
8.282842701251849626e-02,3.678282591255775212e-06,1.572000000000000000e+04,8.906332623958587646e+02,8.009033203125000000e-01
8.282842695579312187e-02,1.589507546926456092e-06,1.572600000000000000e+04,8.909720764160156250e+02,8.009033203125000000e-01
8.282842689933037073e-02,3.661139247959945133e-06,1.573200000000000000e+04,8.913113849163055420e+02,8.009033203125000000e-01
8.282842684313346249e-02,1.582015010695685820e-06,1.573800000000000000e+04,8.916496765613555908e+02,8.009033203125000000e-01
8.282842678719672114e-02,3.644077341112422706e-06,1.574400000000000000e+04,8.919886701107025146e+02,8.009033203125000000e-01
8.282842673152331081e-02,1.574558845139830348e-06,1.575000000000000000e+04,8.923278675079345703e+02,8.009033203125000000e-01
8.282842667610762488e-02,3.627096442700981999e-06,1.575600000000000000e+04,8.926657586097717285e+02,8.009033203125000000e-01
8.282842662095278585e-02,1.567138851548126035e-06,1.576200000000000000e+04,8.930041377544403076e+02,8.009033203125000000e-01
8.282842656605325649e-02,3.610196123130552539e-06,1.576800000000000000e+04,8.933417546749114990e+02,8.009033203125000000e-01
8.282842651141207602e-02,1.559754832317434417e-06,1.577400000000000000e+04,8.936803627014160156e+02,8.009033203125000000e-01
8.282842645702387374e-02,3.593375959876892883e-06,1.578000000000000000e+04,8.940186967849731445e+02,8.009033203125000000e-01
8.282842640289156400e-02,1.552406591509731971e-06,1.578600000000000000e+04,8.943578927516937256e+02,8.009033203125000000e-01
8.282842634900984546e-02,3.576635531629508129e-06,1.579200000000000000e+04,8.946971380710601807e+02,8.009033203125000000e-01
8.282842629538160473e-02,1.545093934626573409e-06,1.579800000000000000e+04,8.950364849567413330e+02,8.009033203125000000e-01
8.282842624200159598e-02,3.559974420071479172e-06,1.580400000000000000e+04,8.953744273185729980e+02,8.009033203125000000e-01
8.282842618887270580e-02,1.537816668597966534e-06,1.581000000000000000e+04,8.957129483222961426e+02,8.009033203125000000e-01
8.282842613598971615e-02,3.543392209597958078e-06,1.581600000000000000e+04,8.960506749153137207e+02,8.009033203125000000e-01
8.282842608335547196e-02,1.530574601651436828e-06,1.582200000000000000e+04,8.963890731334686279e+02,8.009033203125000000e-01
8.282842603096481071e-02,3.526888489811282356e-06,1.582800000000000000e+04,8.967283041477203369e+02,8.009033203125000000e-01
8.282842597882059121e-02,1.523367543678470846e-06,1.583400000000000000e+04,8.970672805309295654e+02,8.009033203125000000e-01
8.282842592691765093e-02,3.510462849301998071e-06,1.584000000000000000e+04,8.974064764976501465e+02,8.009033203125000000e-01
8.282842587525880707e-02,1.516195305631496943e-06,1.584600000000000000e+04,8.977447648048400879e+02,8.009033203125000000e-01
8.282842582383902197e-02,3.494114884195886878e-06,1.585200000000000000e+04,8.980826103687286377e+02,8.009033203125000000e-01
8.282842577266102957e-02,1.509057700192350551e-06,1.585800000000000000e+04,8.984218800067901611e+02,8.009033203125000000e-01
8.282842572171986162e-02,3.477844188956110215e-06,1.586400000000000000e+04,8.987594077587127686e+02,8.009033203125000000e-01
8.282842567101818265e-02,1.501954541119306848e-06,1.587000000000000000e+04,8.990970973968505859e+02,8.009033203125000000e-01
8.282842562055112157e-02,3.461650364010528806e-06,1.587600000000000000e+04,8.994357752799987793e+02,8.009033203125000000e-01
8.282842557032132902e-02,1.494885643567658808e-06,1.588200000000000000e+04,8.997741441726684570e+02,8.009033203125000000e-01
8.282842552032390615e-02,3.445533012581860585e-06,1.588800000000000000e+04,9.001124324798583984e+02,8.009033203125000000e-01
8.282842547056153137e-02,1.487850824143545506e-06,1.589400000000000000e+04,9.004521257877349854e+02,8.009033203125000000e-01
8.282842542102938910e-02,3.429491738218940062e-06,1.590000000000000000e+04,9.007903809547424316e+02,8.009033203125000000e-01
8.282842537173007447e-02,1.480849900663733148e-06,1.590600000000000000e+04,9.011281907558441162e+02,8.009033203125000000e-01
8.282842532265885516e-02,3.413526149348159236e-06,1.591200000000000000e+04,9.014657814502716064e+02,8.009033203125000000e-01
8.282842527381824305e-02,1.473882692316542444e-06,1.591800000000000000e+04,9.018041996955871582e+02,8.009033203125000000e-01
8.282842522520357520e-02,3.397635856215017122e-06,1.592400000000000000e+04,9.021437184810638428e+02,8.009033203125000000e-01
8.282842517681736350e-02,1.466949019562309947e-06,1.593000000000000000e+04,9.024828319549560547e+02,8.009033203125000000e-01
8.282842512865501439e-02,3.381820470838533284e-06,1.593600000000000000e+04,9.028211882114410400e+02,8.009033203125000000e-01
8.282842508071895649e-02,1.460048704013238342e-06,1.594200000000000000e+04,9.031609606742858887e+02,8.009033203125000000e-01
8.282842503300466563e-02,3.366079610874935686e-06,1.594800000000000000e+04,9.035003581047058105e+02,8.009033203125000000e-01
8.282842498551454269e-02,1.453181568698191011e-06,1.595400000000000000e+04,9.038393654823303223e+02,8.009033203125000000e-01
8.282842493824411900e-02,3.350412893178678432e-06,1.596000000000000000e+04,9.041770999431610107e+02,8.009033203125000000e-01
8.282842489119576768e-02,1.446347437772733597e-06,1.596600000000000000e+04,9.045147695541381836e+02,8.009033203125000000e-01
8.282842484436503394e-02,3.334819939873199744e-06,1.597200000000000000e+04,9.048527595996856689e+02,8.009033203125000000e-01
8.282842479775430478e-02,1.439546136741110851e-06,1.597800000000000000e+04,9.051918740272521973e+02,8.009033203125000000e-01
8.282842475135919480e-02,3.319300373554780859e-06,1.598400000000000000e+04,9.055314471721649170e+02,8.009033203125000000e-01
8.282842470518197997e-02,1.432777492203073982e-06,1.599000000000000000e+04,9.058708512783050537e+02,8.009033203125000000e-01
8.282842465921838593e-02,3.303853820886449646e-06,1.599600000000000000e+04,9.062096762657165527e+02,8.009033203125000000e-01
8.282842461347061924e-02,1.426041332055079155e-06,1.600200000000000000e+04,9.065477504730224609e+02,8.009033203125000000e-01
8.282842456793448882e-02,3.288479909997155360e-06,1.600800000000000000e+04,9.068855385780334473e+02,8.009033203125000000e-01
8.282842452261220123e-02,1.419337485375519601e-06,1.601400000000000000e+04,9.072241764068603516e+02,8.009033203125000000e-01
8.282842447749955150e-02,3.273178271839230410e-06,1.602000000000000000e+04,9.075616717338562012e+02,8.009033203125000000e-01
8.282842443259871845e-02,1.412665782385309155e-06,1.602600000000000000e+04,9.079004676342010498e+02,8.009033203125000000e-01
8.282842438790559425e-02,3.257948539760477371e-06,1.603200000000000000e+04,9.082399089336395264e+02,8.009033203125000000e-01
8.282842434342228832e-02,1.406026054468041638e-06,1.603800000000000000e+04,9.085786159038543701e+02,8.009033203125000000e-01
8.282842429914473448e-02,3.242790350163590902e-06,1.604400000000000000e+04,9.089172060489654541e+02,8.009033203125000000e-01
8.282842425507508377e-02,1.399418134305835037e-06,1.605000000000000000e+04,9.092554855346679688e+02,8.009033203125000000e-01
8.282842421120922838e-02,3.227703339666026208e-06,1.605600000000000000e+04,9.095939931869506836e+02,8.009033203125000000e-01
8.282842416754933323e-02,1.392841855477017115e-06,1.606200000000000000e+04,9.099317712783813477e+02,8.009033203125000000e-01
8.282842412409133215e-02,3.212687150646225935e-06,1.606800000000000000e+04,9.102695040702819824e+02,8.009033203125000000e-01
8.282842408083737618e-02,1.386297052876873566e-06,1.607400000000000000e+04,9.106074969768524170e+02,8.009033203125000000e-01
8.282842403778342688e-02,3.197741424907720128e-06,1.608000000000000000e+04,9.109467155933380127e+02,8.009033203125000000e-01
8.282842399493157981e-02,1.379783562371952061e-06,1.608600000000000000e+04,9.112858097553253174e+02,8.009033203125000000e-01
8.282842395227792143e-02,3.182865809221904007e-06,1.609200000000000000e+04,9.116250922679901123e+02,8.009033203125000000e-01
8.282842390982446401e-02,1.373301221120819222e-06,1.609800000000000000e+04,9.119634683132171631e+02,8.009033203125000000e-01
8.282842386756732178e-02,3.168059950122144253e-06,1.610400000000000000e+04,9.123015532493591309e+02,8.009033203125000000e-01
8.282842382550852089e-02,1.366849867205438029e-06,1.611000000000000000e+04,9.126406896114349365e+02,8.009033203125000000e-01
8.282842378364420333e-02,3.153323498202084120e-06,1.611600000000000000e+04,9.129798026084899902e+02,8.009033203125000000e-01
8.282842374197638136e-02,1.360429339954266628e-06,1.612200000000000000e+04,9.133174262046813965e+02,8.009033203125000000e-01
8.282842370050121084e-02,3.138656104610810411e-06,1.612800000000000000e+04,9.136555659770965576e+02,8.009033203125000000e-01
8.282842365922070405e-02,1.354039479645525963e-06,1.613400000000000000e+04,9.139939723014831543e+02,8.009033203125000000e-01
8.282842361813108623e-02,3.124057424227348311e-06,1.614000000000000000e+04,9.143327455520629883e+02,8.009033203125000000e-01
8.282842357723424476e-02,1.347680127561179702e-06,1.614600000000000000e+04,9.146716139316558838e+02,8.009033203125000000e-01
8.282842353652658529e-02,3.109527114676918594e-06,1.615200000000000000e+04,9.150099232196807861e+02,8.009033203125000000e-01
8.282842349600988419e-02,1.341351126267514325e-06,1.615800000000000000e+04,9.153476665019989014e+02,8.009033203125000000e-01
8.282842345568054709e-02,3.095064833567950875e-06,1.616400000000000000e+04,9.156867434978485107e+02,8.009033203125000000e-01
8.282842341554043364e-02,1.335052319192613256e-06,1.617000000000000000e+04,9.160255703926086426e+02,8.009033203125000000e-01
8.282842337558593560e-02,3.080670241843680753e-06,1.617600000000000000e+04,9.163635346889495850e+02,8.009033203125000000e-01
8.282842333581888483e-02,1.328783550838420453e-06,1.618200000000000000e+04,9.167017414569854736e+02,8.009033203125000000e-01
8.282842329623572863e-02,3.066343002930387452e-06,1.618800000000000000e+04,9.170403060913085938e+02,8.009033203125000000e-01
8.282842325683824336e-02,1.322544666636818925e-06,1.619400000000000000e+04,9.173792870044708252e+02,8.009033203125000000e-01
8.282842321762297344e-02,3.052082783085345644e-06,1.620000000000000000e+04,9.177188875675201416e+02,8.009033203125000000e-01
8.282842317859161196e-02,1.316335513199428159e-06,1.620600000000000000e+04,9.180582284927368164e+02,8.009033203125000000e-01
8.282842313974077275e-02,3.037889248850101879e-06,1.621200000000000000e+04,9.183972501754760742e+02,8.009033203125000000e-01
8.282842310107214889e-02,1.310155938166013808e-06,1.621800000000000000e+04,9.187352969646453857e+02,8.009033203125000000e-01
8.282842306258234033e-02,3.023762068154702312e-06,1.622400000000000000e+04,9.190730185508728027e+02,8.009033203125000000e-01
8.282842302427304015e-02,1.304005789884664357e-06,1.623000000000000000e+04,9.194122941493988037e+02,8.009033203125000000e-01
8.282842298614091769e-02,3.009700914477477016e-06,1.623600000000000000e+04,9.197505924701690674e+02,8.009033203125000000e-01
8.282842294818762441e-02,1.297884918030065883e-06,1.624200000000000000e+04,9.200889143943786621e+02,8.009033203125000000e-01
8.282842291040981575e-02,2.995705459791880906e-06,1.624800000000000000e+04,9.204271020889282227e+02,8.009033203125000000e-01
8.282842287280921256e-02,1.291793172964044270e-06,1.625400000000000000e+04,9.207657809257507324e+02,8.009033203125000000e-01
8.282842283538245642e-02,2.981775380299540105e-06,1.626000000000000000e+04,9.211047115325927734e+02,8.009033203125000000e-01
8.282842279813121267e-02,1.285730406140788737e-06,1.626600000000000000e+04,9.214436595439910889e+02,8.009033203125000000e-01
8.282842276105223389e-02,2.967910354083803394e-06,1.627200000000000000e+04,9.217819960117340088e+02,8.009033203125000000e-01
8.282842272414710216e-02,1.279696469905517191e-06,1.627800000000000000e+04,9.221202545166015625e+02,8.009033203125000000e-01
8.282842268741263947e-02,2.954110060532294860e-06,1.628400000000000000e+04,9.224595239162445068e+02,8.009033203125000000e-01
8.282842265085044176e-02,1.273691217661008616e-06,1.629000000000000000e+04,9.227985963821411133e+02,8.009033203125000000e-01
8.282842261445727550e-02,2.940374180741355191e-06,1.629600000000000000e+04,9.231377885341644287e+02,8.009033203125000000e-01
8.282842257823477827e-02,1.267714503662239730e-06,1.630200000000000000e+04,9.234761135578155518e+02,8.009033203125000000e-01
8.282842254217977207e-02,2.926702398116275480e-06,1.630800000000000000e+04,9.238143115043640137e+02,8.009033203125000000e-01
8.282842250629378344e-02,1.261766183038507785e-06,1.631400000000000000e+04,9.241521747112274170e+02,8.009033203125000000e-01
8.282842247057378704e-02,2.913094398495028832e-06,1.632000000000000000e+04,9.244906308650970459e+02,8.009033203125000000e-01
8.282842243502124002e-02,1.255846111990231689e-06,1.632600000000000000e+04,9.248299427032470703e+02,8.009033203125000000e-01
8.282842239963307540e-02,2.899549868396935724e-06,1.633200000000000000e+04,9.251685225963592529e+02,8.009033203125000000e-01
8.282842236441080586e-02,1.249954147438055478e-06,1.633800000000000000e+04,9.255069036483764648e+02,8.009033203125000000e-01
8.282842232935144766e-02,2.886068497654223005e-06,1.634400000000000000e+04,9.258466825485229492e+02,8.009033203125000000e-01
8.282842229445643023e-02,1.244090147421784525e-06,1.635000000000000000e+04,9.261850697994232178e+02,8.009033203125000000e-01
8.282842225972278372e-02,2.872649976089416878e-06,1.635600000000000000e+04,9.265242440700531006e+02,8.009033203125000000e-01
8.282842222515190977e-02,1.238253970554779226e-06,1.636200000000000000e+04,9.268621809482574463e+02,8.009033203125000000e-01
8.282842219074096346e-02,2.859293998650729594e-06,1.636800000000000000e+04,9.271999764442443848e+02,8.009033203125000000e-01
8.282842215649127704e-02,1.232445476643431481e-06,1.637400000000000000e+04,9.275384116172790527e+02,8.009033203125000000e-01
8.282842212240000557e-02,2.846000258459606248e-06,1.638000000000000000e+04,9.278775351047515869e+02,8.009033203125000000e-01
8.282842208846849519e-02,1.226664526161724537e-06,1.638600000000000000e+04,9.282165043354034424e+02,8.009033203125000000e-01
8.282842205469390096e-02,2.832768453314337342e-06,1.639200000000000000e+04,9.285548238754272461e+02,8.009033203125000000e-01
8.282842202107762453e-02,1.220910980663150406e-06,1.639800000000000000e+04,9.288932251930236816e+02,8.009033203125000000e-01
8.282842198761680708e-02,2.819598279712039056e-06,1.640400000000000000e+04,9.292312595844268799e+02,8.009033203125000000e-01
8.282842195431278087e-02,1.215184702319357272e-06,1.641000000000000000e+04,9.295703175067901611e+02,8.009033203125000000e-01
8.282842192116281199e-02,2.806489438819973374e-06,1.641600000000000000e+04,9.299079711437225342e+02,8.009033203125000000e-01
8.282842188816817719e-02,1.209485554259151985e-06,1.642200000000000000e+04,9.302458081245422363e+02,8.009033203125000000e-01
8.282842185532615642e-02,2.793441633001007069e-06,1.642800000000000000e+04,9.305844726562500000e+02,8.009033203125000000e-01
8.282842182263802644e-02,1.203813400461637115e-06,1.643400000000000000e+04,9.309236619472503662e+02,8.009033203125000000e-01
8.282842179010106720e-02,2.780454565152170457e-06,1.644000000000000000e+04,9.312635564804077148e+02,8.009033203125000000e-01
8.282842175771659710e-02,1.198168105737075203e-06,1.644600000000000000e+04,9.316032276153564453e+02,8.009033203125000000e-01
8.282842172548188220e-02,2.767527940997544665e-06,1.645200000000000000e+04,9.319418683052062988e+02,8.009033203125000000e-01
8.282842169339821314e-02,1.192549535635894555e-06,1.645800000000000000e+04,9.322795996665954590e+02,8.009033203125000000e-01
8.282842166146295315e-02,2.754661468290512451e-06,1.646400000000000000e+04,9.326183781623840332e+02,8.009033203125000000e-01
8.282842162967732347e-02,1.186957556746536734e-06,1.647000000000000000e+04,9.329571139812469482e+02,8.009033203125000000e-01
8.282842159803871507e-02,2.741854854331557372e-06,1.647600000000000000e+04,9.332961773872375488e+02,8.009033203125000000e-01
8.282842156654832144e-02,1.181392036167753757e-06,1.648200000000000000e+04,9.336343891620635986e+02,8.009033203125000000e-01
8.282842153520360295e-02,2.729107810904392332e-06,1.648800000000000000e+04,9.339734585285186768e+02,8.009033203125000000e-01
8.282842150400573922e-02,1.175852841974730331e-06,1.649400000000000000e+04,9.343129680156707764e+02,8.009033203125000000e-01
8.282842147295216284e-02,2.716420050585434912e-06,1.650000000000000000e+04,9.346526830196380615e+02,8.009033203125000000e-01
8.282842144204408119e-02,1.170339843114588784e-06,1.650600000000000000e+04,9.349911308288574219e+02,8.009033203125000000e-01
8.282842141127896851e-02,2.703791285798883249e-06,1.651200000000000000e+04,9.353288867473602295e+02,8.009033203125000000e-01
8.282842138065799054e-02,1.164852909178021784e-06,1.651800000000000000e+04,9.356675529479980469e+02,8.009033203125000000e-01
8.282842135017864926e-02,2.691221232605032355e-06,1.652400000000000000e+04,9.360059831142425537e+02,8.009033203125000000e-01
8.282842131984208267e-02,1.159391910559538478e-06,1.653000000000000000e+04,9.363441557884216309e+02,8.009033203125000000e-01
8.282842128964586215e-02,2.678709608425935590e-06,1.653600000000000000e+04,9.366824760437011719e+02,8.009033203125000000e-01
8.282842125959109791e-02,1.153956718484654250e-06,1.654200000000000000e+04,9.370215933322906494e+02,8.009033203125000000e-01
8.282842122967536136e-02,2.666256131892468636e-06,1.654800000000000000e+04,9.373604547977447510e+02,8.009033203125000000e-01
8.282842119989974883e-02,1.148547204935673906e-06,1.655400000000000000e+04,9.376990776062011719e+02,8.009033203125000000e-01
8.282842117026190110e-02,2.653860522811127918e-06,1.656000000000000000e+04,9.380369317531585693e+02,8.009033203125000000e-01
8.282842114076285900e-02,1.143163242559272332e-06,1.656600000000000000e+04,9.383753936290740967e+02,8.009033203125000000e-01
8.282842111140029107e-02,2.641522504354764857e-06,1.657200000000000000e+04,9.387131133079528809e+02,8.009033203125000000e-01
8.282842108217526589e-02,1.137804704931663875e-06,1.657800000000000000e+04,9.390512008666992188e+02,8.009033203125000000e-01
8.282842105308542424e-02,2.629241798802357427e-06,1.658400000000000000e+04,9.393897478580474854e+02,8.009033203125000000e-01
8.282842102413186247e-02,1.132471466251809130e-06,1.659000000000000000e+04,9.397286620140075684e+02,8.009033203125000000e-01
8.282842099531222135e-02,2.617018131599714905e-06,1.659600000000000000e+04,9.400680899620056152e+02,8.009033203125000000e-01
8.282842096662759723e-02,1.127163401473915879e-06,1.660200000000000000e+04,9.404073593616485596e+02,8.009033203125000000e-01
8.282842093807565864e-02,2.604851229267961672e-06,1.660800000000000000e+04,9.407451367378234863e+02,8.009033203125000000e-01
8.282842090965744641e-02,1.121880386213414618e-06,1.661400000000000000e+04,9.410828030109405518e+02,8.009033203125000000e-01
8.282842088137074010e-02,2.592740821450089513e-06,1.662000000000000000e+04,9.414218518733978271e+02,8.009033203125000000e-01
8.282842085321648340e-02,1.116622297008202161e-06,1.662600000000000000e+04,9.417599544525146484e+02,8.009033203125000000e-01
8.282842082519251137e-02,2.580686636432754991e-06,1.663200000000000000e+04,9.420988488197326660e+02,8.009033203125000000e-01
8.282842079729978157e-02,1.111389011002167041e-06,1.663800000000000000e+04,9.424377176761627197e+02,8.009033203125000000e-01
8.282842076953611521e-02,2.568688405571260876e-06,1.664400000000000000e+04,9.427760753631591797e+02,8.009033203125000000e-01
8.282842074190245596e-02,1.106180406062049359e-06,1.665000000000000000e+04,9.431157264709472656e+02,8.009033203125000000e-01
8.282842071439668052e-02,2.556745861331027082e-06,1.665600000000000000e+04,9.434547615051269531e+02,8.009033203125000000e-01
8.282842068701969096e-02,1.100996360663085611e-06,1.666200000000000000e+04,9.437938308715820312e+02,8.009033203125000000e-01
8.282842065976939172e-02,2.544858739603110239e-06,1.666800000000000000e+04,9.441315677165985107e+02,8.009033203125000000e-01
8.282842063264671262e-02,1.095836754266032378e-06,1.667400000000000000e+04,9.444695920944213867e+02,8.009033203125000000e-01
8.282842060564953035e-02,2.533026773686048577e-06,1.668000000000000000e+04,9.448086252212524414e+02,8.009033203125000000e-01
8.282842057877878861e-02,1.090701466765805469e-06,1.668600000000000000e+04,9.451475877761840820e+02,8.009033203125000000e-01
8.282842055203237797e-02,2.521249701668524858e-06,1.669200000000000000e+04,9.454865012168884277e+02,8.009033203125000000e-01
8.282842052541121436e-02,1.085590378763519803e-06,1.669800000000000000e+04,9.458261432647705078e+02,8.009033203125000000e-01
8.282842049891324387e-02,2.509527263179279788e-06,1.670400000000000000e+04,9.461642949581146240e+02,8.009033203125000000e-01
8.282842047253938245e-02,1.080503371763308101e-06,1.671000000000000000e+04,9.465019872188568115e+02,8.009033203125000000e-01
8.282842044628753453e-02,2.497859196302090115e-06,1.671600000000000000e+04,9.468408761024475098e+02,8.009033203125000000e-01
8.282842042015861606e-02,1.075440327644258523e-06,1.672200000000000000e+04,9.471796121597290039e+02,8.009033203125000000e-01
8.282842039415062863e-02,2.486245244742267066e-06,1.672800000000000000e+04,9.475176391601562500e+02,8.009033203125000000e-01
8.282842036826444654e-02,1.070401129244820813e-06,1.673400000000000000e+04,9.478558380603790283e+02,8.009033203125000000e-01
8.282842034249804364e-02,2.474685149532081128e-06,1.674000000000000000e+04,9.481941716670989990e+02,8.009033203125000000e-01
8.282842031685229423e-02,1.065385659904298690e-06,1.674600000000000000e+04,9.485331873893737793e+02,8.009033203125000000e-01
8.282842029132522765e-02,2.463178655742042951e-06,1.675200000000000000e+04,9.488727450370788574e+02,8.009033203125000000e-01
8.282842026591771822e-02,1.060393803623804520e-06,1.675800000000000000e+04,9.492115902900695801e+02,8.009033203125000000e-01
8.282842024062776753e-02,2.451725509451664502e-06,1.676400000000000000e+04,9.495497951507568359e+02,8.009033203125000000e-01
8.282842021545624989e-02,1.055425445163620470e-06,1.677000000000000000e+04,9.498874003887176514e+02,8.009033203125000000e-01
8.282842019040125014e-02,2.440325456935469297e-06,1.677600000000000000e+04,9.502260580062866211e+02,8.009033203125000000e-01
8.282842016546353159e-02,1.050480469869947651e-06,1.678200000000000000e+04,9.505642530918121338e+02,8.009033203125000000e-01
8.282842014064126235e-02,2.428978246895281240e-06,1.678800000000000000e+04,9.509032869338989258e+02,8.009033203125000000e-01
8.282842011593521958e-02,1.045558763730206364e-06,1.679400000000000000e+04,9.512425358295440674e+02,8.009033203125000000e-01
8.282842009134352979e-02,2.417683629517465943e-06,1.680000000000000000e+04,9.515819840431213379e+02,8.009033203125000000e-01
8.282842006686697012e-02,1.040660213419862831e-06,1.680600000000000000e+04,9.519213304519653320e+02,8.009033203125000000e-01
8.282842004250372259e-02,2.406441355214872922e-06,1.681200000000000000e+04,9.522592537403106689e+02,8.009033203125000000e-01
8.282842001825455047e-02,1.035784706240960438e-06,1.681800000000000000e+04,9.525968408584594727e+02,8.009033203125000000e-01
8.282841999411762191e-02,2.395251176398109815e-06,1.682400000000000000e+04,9.529354696273803711e+02,8.009033203125000000e-01
8.282841997009370016e-02,1.030932130110075986e-06,1.683000000000000000e+04,9.532742607593536377e+02,8.009033203125000000e-01
8.282841994618099501e-02,2.384112846889320623e-06,1.683600000000000000e+04,9.536124279499053955e+02,8.009033203125000000e-01
8.282841992238024198e-02,1.026102373454608977e-06,1.684200000000000000e+04,9.539506573677062988e+02,8.009033203125000000e-01
8.282841989868967858e-02,2.373026123360979587e-06,1.684800000000000000e+04,9.542890398502349854e+02,8.009033203125000000e-01
8.282841987511002646e-02,1.021295325611020506e-06,1.685400000000000000e+04,9.546281430721282959e+02,8.009033203125000000e-01
8.282841985163955090e-02,2.361990759760243454e-06,1.686000000000000000e+04,9.549669311046600342e+02,8.009033203125000000e-01
8.282841982827894578e-02,1.016510876243792377e-06,1.686600000000000000e+04,9.553045971393585205e+02,8.009033203125000000e-01
8.282841980502650414e-02,2.351006515673347615e-06,1.687200000000000000e+04,9.556435372829437256e+02,8.009033203125000000e-01
8.282841978188290599e-02,1.011748915768988468e-06,1.687800000000000000e+04,9.559826555252075195e+02,8.009033203125000000e-01
8.282841975884649988e-02,2.340073149433921589e-06,1.688400000000000000e+04,9.563207097053527832e+02,8.009033203125000000e-01
8.282841973591789642e-02,1.007009335180267178e-06,1.689000000000000000e+04,9.566590259075164795e+02,8.009033203125000000e-01
8.282841971309548579e-02,2.329190421794993737e-06,1.689600000000000000e+04,9.569972338676452637e+02,8.009033203125000000e-01
8.282841969037990637e-02,1.002292026082048059e-06,1.690200000000000000e+04,9.573361551761627197e+02,8.009033203125000000e-01
8.282841966776950671e-02,2.318358094254042052e-06,1.690800000000000000e+04,9.576749997138977051e+02,8.009033203125000000e-01
8.282841964526496681e-02,9.975968807629298787e-07,1.691400000000000000e+04,9.580131144523620605e+02,8.009033203125000000e-01
8.282841962286464910e-02,2.307575928230081750e-06,1.692000000000000000e+04,9.583521163463592529e+02,8.009033203125000000e-01
8.282841960056916419e-02,9.929237918782876828e-07,1.692600000000000000e+04,9.586898186206817627e+02,8.009033203125000000e-01
8.282841957837695779e-02,2.296843689936920249e-06,1.693200000000000000e+04,9.590281825065612793e+02,8.009033203125000000e-01
8.282841955628861275e-02,9.882726529186712150e-07,1.693800000000000000e+04,9.593669469356536865e+02,8.009033203125000000e-01
8.282841953430257476e-02,2.286161143043622616e-06,1.694400000000000000e+04,9.597066788673400879e+02,8.009033203125000000e-01
8.282841951241945444e-02,9.836433577911645998e-07,1.695000000000000000e+04,9.600463640689849854e+02,8.009033203125000000e-01
8.282841949063771136e-02,2.275528054880084573e-06,1.695600000000000000e+04,9.603848834037780762e+02,8.009033203125000000e-01
8.282841946895790064e-02,9.790358010948573393e-07,1.696200000000000000e+04,9.607239294052124023e+02,8.009033203125000000e-01
8.282841944737849571e-02,2.264944192704697865e-06,1.696800000000000000e+04,9.610624885559082031e+02,8.009033203125000000e-01
8.282841942590012108e-02,9.744498779343009761e-07,1.697400000000000000e+04,9.614016535282135010e+02,8.009033203125000000e-01
8.282841940452122242e-02,2.254409325686314178e-06,1.698000000000000000e+04,9.617393682003021240e+02,8.009033203125000000e-01
8.282841938324239650e-02,9.698854839723317626e-07,1.698600000000000000e+04,9.620775332450866699e+02,8.009033203125000000e-01
8.282841936206214450e-02,2.243923224291541316e-06,1.699200000000000000e+04,9.624174849987030029e+02,8.009033203125000000e-01
8.282841934098100767e-02,9.653425154947005449e-07,1.699800000000000000e+04,9.627557017803192139e+02,8.009033203125000000e-01
8.282841931999757046e-02,2.233485659477938817e-06,1.700400000000000000e+04,9.630939428806304932e+02,8.009033203125000000e-01
8.282841929911231860e-02,9.608208693584884566e-07,1.701000000000000000e+04,9.634323410987854004e+02,8.009033203125000000e-01
8.282841927832382267e-02,2.223096403686754113e-06,1.701600000000000000e+04,9.637712543010711670e+02,8.009033203125000000e-01
8.282841925763263780e-02,9.563204429097539288e-07,1.702200000000000000e+04,9.641104049682617188e+02,8.009033203125000000e-01
8.282841923703730680e-02,2.212755230741583094e-06,1.702800000000000000e+04,9.644493420124053955e+02,8.009033203125000000e-01
8.282841921653837092e-02,9.518411340565346477e-07,1.703400000000000000e+04,9.647877840995788574e+02,8.009033203125000000e-01
8.282841919613442849e-02,2.202461915967204584e-06,1.704000000000000000e+04,9.651260519027709961e+02,8.009033203125000000e-01
8.282841917582596525e-02,9.473828413141818176e-07,1.704600000000000000e+04,9.654652171134948730e+02,8.009033203125000000e-01
8.282841915561160728e-02,2.192216235247292195e-06,1.705200000000000000e+04,9.658046662807464600e+02,8.009033203125000000e-01
8.282841913549186807e-02,9.429454637380160642e-07,1.705800000000000000e+04,9.661441349983215332e+02,8.009033203125000000e-01
8.282841911546533209e-02,2.182017965058765746e-06,1.706400000000000000e+04,9.664823093414306641e+02,8.009033203125000000e-01
8.282841909553255444e-02,9.385289008422874524e-07,1.707000000000000000e+04,9.668202846050262451e+02,8.009033203125000000e-01
8.282841907569211959e-02,2.171866884946316701e-06,1.707600000000000000e+04,9.671589026451110840e+02,8.009033203125000000e-01
8.282841905594455489e-02,9.341330527923020401e-07,1.708200000000000000e+04,9.674974708557128906e+02,8.009033203125000000e-01
8.282841903628850033e-02,2.161762773268063643e-06,1.708800000000000000e+04,9.678357121944427490e+02,8.009033203125000000e-01
8.282841901672444163e-02,9.297578201802543968e-07,1.709400000000000000e+04,9.681748094558715820e+02,8.009033203125000000e-01
8.282841899725104651e-02,2.151705411503319172e-06,1.710000000000000000e+04,9.685142304897308350e+02,8.009033203125000000e-01
8.282841897786880070e-02,9.254031042365028203e-07,1.710600000000000000e+04,9.688533742427825928e+02,8.009033203125000000e-01
8.282841895857637193e-02,2.141694580681134345e-06,1.711200000000000000e+04,9.691917054653167725e+02,8.009033203125000000e-01
8.282841893937424593e-02,9.210688066204701478e-07,1.711800000000000000e+04,9.695297629833221436e+02,8.009033203125000000e-01
8.282841892026110431e-02,2.131730064013030396e-06,1.712400000000000000e+04,9.698674626350402832e+02,8.009033203125000000e-01
8.282841890123743278e-02,9.167548295712852830e-07,1.713000000000000000e+04,9.702060418128967285e+02,8.009033203125000000e-01
8.282841888230192684e-02,2.121811645375898350e-06,1.713600000000000000e+04,9.705446085929870605e+02,8.009033203125000000e-01
8.282841886345504445e-02,9.124610758367812955e-07,1.714200000000000000e+04,9.708832299709320068e+02,8.009033203125000000e-01
8.282841884469550886e-02,2.111939109758348539e-06,1.714800000000000000e+04,9.712219009399414062e+02,8.009033203125000000e-01
8.282841882602379191e-02,9.081874486404467353e-07,1.715400000000000000e+04,9.715601472854614258e+02,8.009033203125000000e-01
8.282841880743861684e-02,2.102112243319898303e-06,1.716000000000000000e+04,9.718991773128509521e+02,8.009033203125000000e-01
8.282841878894042775e-02,9.039338518205338542e-07,1.716600000000000000e+04,9.722388746738433838e+02,8.009033203125000000e-01
8.282841877052796176e-02,2.092330832732281473e-06,1.717200000000000000e+04,9.725766870975494385e+02,8.009033203125000000e-01
8.282841875220170458e-02,8.997001895457732788e-07,1.717800000000000000e+04,9.729143648147583008e+02,8.009033203125000000e-01
8.282841873396039334e-02,2.082594667480232110e-06,1.718400000000000000e+04,9.732520782947540283e+02,8.009033203125000000e-01
8.282841871580444437e-02,8.954863666029972824e-07,1.719000000000000000e+04,9.735908803939819336e+02,8.009033203125000000e-01
8.282841869773265031e-02,2.072903536859199095e-06,1.719600000000000000e+04,9.739300346374511719e+02,8.009033203125000000e-01
8.282841867974546912e-02,8.912922883743440112e-07,1.720200000000000000e+04,9.742684473991394043e+02,8.009033203125000000e-01
8.282841866184165180e-02,2.063257229975684091e-06,1.720800000000000000e+04,9.746066758632659912e+02,8.009033203125000000e-01
8.282841864402167020e-02,8.871178605891086999e-07,1.721400000000000000e+04,9.749464113712310791e+02,8.009033203125000000e-01
8.282841862628427532e-02,2.053655538773162563e-06,1.722000000000000000e+04,9.752856898307800293e+02,8.009033203125000000e-01
8.282841860862991124e-02,8.829629894817003875e-07,1.722600000000000000e+04,9.756235489845275879e+02,8.009033203125000000e-01
8.282841859105738447e-02,2.044098256261159812e-06,1.723200000000000000e+04,9.759613447189331055e+02,8.009033203125000000e-01
8.282841857356711135e-02,8.788275818126598756e-07,1.723800000000000000e+04,9.762990961074829102e+02,8.009033203125000000e-01
8.282841855615795390e-02,2.034585175722597961e-06,1.724400000000000000e+04,9.766381578445434570e+02,8.009033203125000000e-01
8.282841853883025907e-02,8.747115448816363786e-07,1.725000000000000000e+04,9.769783155918121338e+02,8.009033203125000000e-01
8.282841852158291662e-02,2.025116091403049113e-06,1.725600000000000000e+04,9.773180708885192871e+02,8.009033203125000000e-01
8.282841850441630127e-02,8.706147863107870115e-07,1.726200000000000000e+04,9.776570897102355957e+02,8.009033203125000000e-01
8.282841848732930279e-02,2.015690799903815289e-06,1.726800000000000000e+04,9.779952523708343506e+02,8.009033203125000000e-01
8.282841847032224036e-02,8.665372143359068842e-07,1.727400000000000000e+04,9.783330097198486328e+02,8.009033203125000000e-01
8.282841845339405928e-02,2.006309098006010050e-06,1.728000000000000000e+04,9.786721844673156738e+02,8.009033203125000000e-01
8.282841843654513425e-02,8.624787377573248018e-07,1.728600000000000000e+04,9.790099825859069824e+02,8.009033203125000000e-01
8.282841841977432729e-02,1.996970781155897150e-06,1.729200000000000000e+04,9.793480339050292969e+02,8.009033203125000000e-01
8.282841840308202697e-02,8.584392656484775553e-07,1.729800000000000000e+04,9.796861605644226074e+02,8.009033203125000000e-01
8.282841838646712307e-02,1.987675649537827078e-06,1.730400000000000000e+04,9.800250420570373535e+02,8.009033203125000000e-01
8.282841836992999029e-02,8.544187075415043699e-07,1.731000000000000000e+04,9.803640463352203369e+02,8.009033203125000000e-01
8.282841835346956005e-02,1.978423503791165412e-06,1.731600000000000000e+04,9.807033305168151855e+02,8.009033203125000000e-01
8.282841833708617929e-02,8.504169736748720107e-07,1.732200000000000000e+04,9.810409860610961914e+02,8.009033203125000000e-01
8.282841832077877942e-02,1.969214142896598330e-06,1.732800000000000000e+04,9.813787102699279785e+02,8.009033203125000000e-01
8.282841830454770737e-02,8.464339745415125631e-07,1.733400000000000000e+04,9.817172150611877441e+02,8.009033203125000000e-01
8.282841828839195009e-02,1.960047368815699253e-06,1.734000000000000000e+04,9.820565068721771240e+02,8.009033203125000000e-01
8.282841827231178511e-02,8.424696211487280809e-07,1.734600000000000000e+04,9.823950099945068359e+02,8.009033203125000000e-01
8.282841825630618549e-02,1.950922985099305379e-06,1.735200000000000000e+04,9.827332842350006104e+02,8.009033203125000000e-01
8.282841824037553979e-02,8.385238250398521842e-07,1.735800000000000000e+04,9.830721642971038818e+02,8.009033203125000000e-01
8.282841822451879332e-02,1.941840793613694687e-06,1.736400000000000000e+04,9.834113893508911133e+02,8.009033203125000000e-01
8.282841820873623750e-02,8.345964980764521592e-07,1.737000000000000000e+04,9.837504012584686279e+02,8.009033203125000000e-01
8.282841819302692865e-02,1.932800600323832556e-06,1.737600000000000000e+04,9.840879919528961182e+02,8.009033203125000000e-01
8.282841817739113044e-02,8.306875526601388295e-07,1.738200000000000000e+04,9.844258038997650146e+02,8.009033203125000000e-01
8.282841816182788530e-02,1.923802209942505393e-06,1.738800000000000000e+04,9.847636635303497314e+02,8.009033203125000000e-01
8.282841814633747080e-02,8.267969016295549617e-07,1.739400000000000000e+04,9.851024589538574219e+02,8.009033203125000000e-01
8.282841813091891547e-02,1.914845429767429015e-06,1.740000000000000000e+04,9.854411022663116455e+02,8.009033203125000000e-01
8.282841811557256628e-02,8.229244583065113504e-07,1.740600000000000000e+04,9.857795624732971191e+02,8.009033203125000000e-01
8.282841810029739626e-02,1.905930065229699816e-06,1.741200000000000000e+04,9.861177227497100830e+02,8.009033203125000000e-01
8.282841808509373849e-02,8.190701363076521125e-07,1.741800000000000000e+04,9.864567887783050537e+02,8.009033203125000000e-01
8.282841806996060763e-02,1.897055927140672390e-06,1.742400000000000000e+04,9.867963476181030273e+02,8.009033203125000000e-01
8.282841805489832288e-02,8.152338498502049940e-07,1.743000000000000000e+04,9.871345274448394775e+02,8.009033203125000000e-01
8.282841803990594054e-02,1.888222823292949812e-06,1.743600000000000000e+04,9.874721252918243408e+02,8.009033203125000000e-01
8.282841802498372430e-02,8.114155134920985326e-07,1.744200000000000000e+04,9.878105411529541016e+02,8.009033203125000000e-01
8.282841801013073046e-02,1.879430565013190818e-06,1.744800000000000000e+04,9.881492736339569092e+02,8.009033203125000000e-01
8.282841799534729210e-02,8.076150423888584689e-07,1.745400000000000000e+04,9.884882462024688721e+02,8.009033203125000000e-01
8.282841798063245164e-02,1.870678961139528941e-06,1.746000000000000000e+04,9.888266332149505615e+02,8.009033203125000000e-01
8.282841796598648665e-02,8.038323518283838994e-07,1.746600000000000000e+04,9.891650953292846680e+02,8.009033203125000000e-01
8.282841795140846730e-02,1.861967826395424300e-06,1.747200000000000000e+04,9.895033478736877441e+02,8.009033203125000000e-01
8.282841793689874055e-02,8.000673578569674109e-07,1.747800000000000000e+04,9.898424885272979736e+02,8.009033203125000000e-01
8.282841792245632107e-02,1.853296971391170856e-06,1.748400000000000000e+04,9.901802291870117188e+02,8.009033203125000000e-01
8.282841790808151416e-02,7.963199766315438929e-07,1.749000000000000000e+04,9.905178356170654297e+02,8.009033203125000000e-01
8.282841789377340391e-02,1.844666212002979158e-06,1.749600000000000000e+04,9.908564329147338867e+02,8.009033203125000000e-01
8.282841787953229562e-02,7.925901249801831436e-07,1.750200000000000000e+04,9.911960549354553223e+02,8.009033203125000000e-01
8.282841786535728723e-02,1.836075362107693540e-06,1.750800000000000000e+04,9.915361061096191406e+02,8.009033203125000000e-01
8.282841785124861467e-02,7.888777199872664958e-07,1.751400000000000000e+04,9.918757867813110352e+02,8.009033203125000000e-01
8.282841783720544526e-02,1.827524238097860168e-06,1.752000000000000000e+04,9.922155170440673828e+02,8.009033203125000000e-01
8.282841782322801494e-02,7.851826793319611828e-07,1.752600000000000000e+04,9.925553939342498779e+02,8.009033203125000000e-01
8.282841780931546327e-02,1.819012655455809317e-06,1.753200000000000000e+04,9.928938038349151611e+02,8.009033203125000000e-01
8.282841779546802619e-02,7.815049209583798850e-07,1.753800000000000000e+04,9.932327322959899902e+02,8.009033203125000000e-01
8.282841778168488489e-02,1.810540431787175974e-06,1.754400000000000000e+04,9.935703990459442139e+02,8.009033203125000000e-01
8.282841776796628919e-02,7.778443632739170946e-07,1.755000000000000000e+04,9.939090259075164795e+02,8.009033203125000000e-01
8.282841775431133702e-02,1.802107385633378282e-06,1.755600000000000000e+04,9.942488658428192139e+02,8.009033203125000000e-01
8.282841774072033370e-02,7.742009250414209744e-07,1.756200000000000000e+04,9.945885314941406250e+02,8.009033203125000000e-01
8.282841772719240492e-02,1.793713336612582662e-06,1.756800000000000000e+04,9.949273569583892822e+02,8.009033203125000000e-01
8.282841771372782824e-02,7.705745254901108398e-07,1.757400000000000000e+04,9.952656416893005371e+02,8.009033203125000000e-01
8.282841770032575712e-02,1.785358104748532066e-06,1.758000000000000000e+04,9.956033701896667480e+02,8.009033203125000000e-01
8.282841768698642748e-02,7.669650843061235300e-07,1.758600000000000000e+04,9.959423308372497559e+02,8.009033203125000000e-01
8.282841767370903441e-02,1.777041510278422808e-06,1.759200000000000000e+04,9.962809181213378906e+02,8.009033203125000000e-01
8.282841766049378607e-02,7.633725214679875285e-07,1.759800000000000000e+04,9.966188137531280518e+02,8.009033203125000000e-01
8.282841764733991918e-02,1.768763375239817611e-06,1.760400000000000000e+04,9.969570922851562500e+02,8.009033203125000000e-01
8.282841763424764192e-02,7.597967574049202915e-07,1.761000000000000000e+04,9.972962555885314941e+02,8.009033203125000000e-01
8.282841762121613549e-02,1.760523522782772696e-06,1.761600000000000000e+04,9.976356794834136963e+02,8.009033203125000000e-01
8.282841760824563582e-02,7.562377128903572657e-07,1.762200000000000000e+04,9.979750773906707764e+02,8.009033203125000000e-01
8.282841759533536574e-02,1.752321776201718297e-06,1.762800000000000000e+04,9.983135106563568115e+02,8.009033203125000000e-01
8.282841758248556119e-02,7.526953091812489971e-07,1.763400000000000000e+04,9.986512649059295654e+02,8.009033203125000000e-01
8.282841756969541724e-02,1.744157960187405120e-06,1.764000000000000000e+04,9.989897902011871338e+02,8.009033203125000000e-01
8.282841755696514208e-02,7.491694679020508637e-07,1.764600000000000000e+04,9.993275666236877441e+02,8.009033203125000000e-01
8.282841754429398629e-02,1.736031899118838056e-06,1.765200000000000000e+04,9.996657562255859375e+02,8.009033203125000000e-01
8.282841753168215804e-02,7.456601110301673434e-07,1.765800000000000000e+04,1.000004772901535034e+03,8.009033203125000000e-01
8.282841751912892181e-02,1.727943419578811138e-06,1.766400000000000000e+04,1.000344111204147339e+03,8.009033203125000000e-01
8.282841750663444413e-02,7.421671610144116893e-07,1.767000000000000000e+04,1.000683419227600098e+03,8.009033203125000000e-01
8.282841749419800337e-02,1.719892347340223615e-06,1.767600000000000000e+04,1.001022161722183228e+03,8.009033203125000000e-01
8.282841748181979380e-02,7.386905405286234214e-07,1.768200000000000000e+04,1.001360050439834595e+03,8.009033203125000000e-01
8.282841746949905215e-02,1.711878511528511024e-06,1.768800000000000000e+04,1.001697733402252197e+03,8.009033203125000000e-01
8.282841745723602822e-02,7.352301728173871532e-07,1.769400000000000000e+04,1.002036912441253662e+03,8.009033203125000000e-01
8.282841744502993098e-02,1.703901739510480883e-06,1.770000000000000000e+04,1.002376555442810059e+03,8.009033203125000000e-01
8.282841743288102410e-02,7.317859813828221483e-07,1.770600000000000000e+04,1.002715038776397705e+03,8.009033203125000000e-01
8.282841742078853042e-02,1.695961860633660343e-06,1.771200000000000000e+04,1.003053258180618286e+03,8.009033203125000000e-01
8.282841740875264425e-02,7.283578900589662128e-07,1.771800000000000000e+04,1.003391721963882446e+03,8.009033203125000000e-01
8.282841739677268555e-02,1.688058706335952015e-06,1.772400000000000000e+04,1.003730556964874268e+03,8.009033203125000000e-01
8.282841738484882088e-02,7.249458232132606930e-07,1.773000000000000000e+04,1.004069144964218140e+03,8.009033203125000000e-01
8.282841737298035634e-02,1.680192106451385104e-06,1.773600000000000000e+04,1.004406975030899048e+03,8.009033203125000000e-01
8.282841736116744458e-02,7.215497055016599095e-07,1.774200000000000000e+04,1.004744875669479370e+03,8.009033203125000000e-01
8.282841734940943335e-02,1.672361892677804561e-06,1.774800000000000000e+04,1.005084179401397705e+03,8.009033203125000000e-01
8.282841733770646142e-02,7.181694618943314076e-07,1.775400000000000000e+04,1.005423523426055908e+03,8.009033203125000000e-01
8.282841732605784879e-02,1.664567898525933061e-06,1.776000000000000000e+04,1.005763152122497559e+03,8.009033203125000000e-01
8.282841731446380362e-02,7.148050178762037125e-07,1.776600000000000000e+04,1.006101656436920166e+03,8.009033203125000000e-01
8.282841730292361815e-02,1.656809955987958444e-06,1.777200000000000000e+04,1.006440719366073608e+03,8.009033203125000000e-01
8.282841729143747278e-02,7.114562991555538562e-07,1.777800000000000000e+04,1.006780565738677979e+03,8.009033203125000000e-01
8.282841728000471526e-02,1.649087900078362999e-06,1.778400000000000000e+04,1.007119848966598511e+03,8.009033203125000000e-01
8.282841726862547049e-02,7.081232318526632133e-07,1.779000000000000000e+04,1.007458735466003418e+03,8.009033203125000000e-01
8.282841725729911397e-02,1.641401565898284297e-06,1.779600000000000000e+04,1.007797231674194336e+03,8.009033203125000000e-01
8.282841724602578448e-02,7.048057425517586205e-07,1.780200000000000000e+04,1.008135161876678467e+03,8.009033203125000000e-01
8.282841723480484364e-02,1.633750788018941061e-06,1.780800000000000000e+04,1.008474462509155273e+03,8.009033203125000000e-01
8.282841722363644410e-02,7.015037580468429884e-07,1.781400000000000000e+04,1.008813829660415649e+03,8.009033203125000000e-01
8.282841721251996137e-02,1.626135403326668396e-06,1.782000000000000000e+04,1.009153123140335083e+03,8.009033203125000000e-01
8.282841720145552034e-02,6.982172055606017553e-07,1.782600000000000000e+04,1.009491544961929321e+03,8.009033203125000000e-01
8.282841719044249651e-02,1.618555249372891889e-06,1.783200000000000000e+04,1.009829572677612305e+03,8.009033203125000000e-01
8.282841717948107030e-02,6.949460127109157570e-07,1.783800000000000000e+04,1.010167327165603638e+03,8.009033203125000000e-01
8.282841716857054781e-02,1.611010163407364224e-06,1.784400000000000000e+04,1.010505710124969482e+03,8.009033203125000000e-01
8.282841715771115110e-02,6.916901072787642467e-07,1.785000000000000000e+04,1.010843713283538818e+03,8.009033203125000000e-01
8.282841714690221402e-02,1.603499985687023583e-06,1.785600000000000000e+04,1.011182828187942505e+03,8.009033203125000000e-01
8.282841713614388923e-02,6.884494176688822812e-07,1.786200000000000000e+04,1.011522178888320923e+03,8.009033203125000000e-01
8.282841712543559387e-02,1.596024554529462477e-06,1.786800000000000000e+04,1.011860510110855103e+03,8.009033203125000000e-01
8.282841711477742508e-02,6.852238724741617457e-07,1.787400000000000000e+04,1.012198827505111694e+03,8.009033203125000000e-01
8.282841710416881387e-02,1.588583710539656032e-06,1.788000000000000000e+04,1.012537222385406494e+03,8.009033203125000000e-01
8.282841709360987126e-02,6.820134006855733291e-07,1.788600000000000000e+04,1.012876015901565552e+03,8.009033203125000000e-01
8.282841708310001438e-02,1.581177294382640575e-06,1.789200000000000000e+04,1.013214906454086304e+03,8.009033203125000000e-01
8.282841707263939590e-02,6.788179316314793662e-07,1.789800000000000000e+04,1.013553826093673706e+03,8.009033203125000000e-01
8.282841706222739131e-02,1.573805147680857584e-06,1.790400000000000000e+04,1.013891923904418945e+03,8.009033203125000000e-01
8.282841705186413939e-02,6.756373949174722635e-07,1.791000000000000000e+04,1.014230246543884277e+03,8.009033203125000000e-01
8.282841704154907114e-02,1.566467113930368052e-06,1.791600000000000000e+04,1.014569284200668335e+03,8.009033203125000000e-01
8.282841703128232536e-02,6.724717206254864289e-07,1.792200000000000000e+04,1.014907719135284424e+03,8.009033203125000000e-01
8.282841702106329140e-02,1.559163035285684193e-06,1.792800000000000000e+04,1.015246208190917969e+03,8.009033203125000000e-01
8.282841701089212194e-02,6.693208390859033155e-07,1.793400000000000000e+04,1.015585090637207031e+03,8.009033203125000000e-01
8.282841700076824798e-02,1.551892755943886079e-06,1.794000000000000000e+04,1.015923676729202271e+03,8.009033203125000000e-01
8.282841699069179442e-02,6.661846809470956856e-07,1.794600000000000000e+04,1.016261306524276733e+03,8.009033203125000000e-01
8.282841698066217839e-02,1.544656120921211086e-06,1.795200000000000000e+04,1.016599117994308472e+03,8.009033203125000000e-01
8.282841697067955256e-02,6.630631772328875727e-07,1.795800000000000000e+04,1.016938759565353394e+03,8.009033203125000000e-01
8.282841696074333404e-02,1.537452975911531209e-06,1.796400000000000000e+04,1.017277124166488647e+03,8.009033203125000000e-01
8.282841695085366163e-02,6.599562593162599441e-07,1.797000000000000000e+04,1.017615310907363892e+03,8.009033203125000000e-01
8.282841694100998020e-02,1.530283166691113146e-06,1.797600000000000000e+04,1.017953855037689209e+03,8.009033203125000000e-01
8.282841693121238691e-02,6.568638588599385390e-07,1.798200000000000000e+04,1.018291846752166748e+03,8.009033203125000000e-01
8.282841692146036827e-02,1.523146540268044767e-06,1.798800000000000000e+04,1.018630115747451782e+03,8.009033203125000000e-01
8.282841691175402143e-02,6.537859079240069692e-07,1.799400000000000000e+04,1.018968632459640503e+03,8.009033203125000000e-01
8.282841690209280516e-02,1.516042944182618716e-06,1.800000000000000000e+04,1.019307879686355591e+03,8.009033203125000000e-01
8.282841689247685824e-02,6.507223388060642966e-07,1.800600000000000000e+04,1.019646879196166992e+03,8.009033203125000000e-01
8.282841688290562554e-02,1.508972226890825947e-06,1.801200000000000000e+04,1.019985697269439697e+03,8.009033203125000000e-01
8.282841687337923198e-02,6.476730842741746578e-07,1.801800000000000000e+04,1.020323851108551025e+03,8.009033203125000000e-01
8.282841686389712244e-02,1.501934236672243533e-06,1.802400000000000000e+04,1.020663485527038574e+03,8.009033203125000000e-01
8.282841685445946345e-02,6.446380773164636784e-07,1.803000000000000000e+04,1.021002599477767944e+03,8.009033203125000000e-01
8.282841684506567215e-02,1.494928822952192744e-06,1.803600000000000000e+04,1.021340262651443481e+03,8.009033203125000000e-01
8.282841683571588731e-02,6.416172511476504734e-07,1.804200000000000000e+04,1.021677990436553955e+03,8.009033203125000000e-01
8.282841682640960934e-02,1.487955837617988440e-06,1.804800000000000000e+04,1.022016397714614868e+03,8.009033203125000000e-01
8.282841681714690762e-02,6.386105394790372817e-07,1.805400000000000000e+04,1.022355916738510132e+03,8.009033203125000000e-01
8.282841680792729644e-02,1.481015131032349912e-06,1.806000000000000000e+04,1.022695509672164917e+03,8.009033203125000000e-01
8.282841679875085905e-02,6.356178763106601806e-07,1.806600000000000000e+04,1.023035164833068848e+03,8.009033203125000000e-01
8.282841678961712362e-02,1.474106554784015234e-06,1.807200000000000000e+04,1.023374119281768799e+03,8.009033203125000000e-01
8.282841678052618728e-02,6.326391959061242658e-07,1.807800000000000000e+04,1.023713164806365967e+03,8.009033203125000000e-01
8.282841677147750881e-02,1.467229961083213001e-06,1.808400000000000000e+04,1.024050975084304810e+03,8.009033203125000000e-01
8.282841676247124085e-02,6.296744328502688079e-07,1.809000000000000000e+04,1.024388606309890747e+03,8.009033203125000000e-01
8.282841675350686994e-02,1.460385203365407716e-06,1.809600000000000000e+04,1.024727765083312988e+03,8.009033203125000000e-01
8.282841674458449321e-02,6.267235219983368052e-07,1.810200000000000000e+04,1.025066854000091553e+03,8.009033203125000000e-01
8.282841673570362495e-02,1.453572136643202176e-06,1.810800000000000000e+04,1.025405286788940430e+03,8.009033203125000000e-01
8.282841672686434842e-02,6.237863986944273217e-07,1.811400000000000000e+04,1.025744426250457764e+03,8.009033203125000000e-01
8.282841671806621953e-02,1.446790613566242373e-06,1.812000000000000000e+04,1.026083019733428955e+03,8.009033203125000000e-01
8.282841670930929379e-02,6.208629983822854359e-07,1.812600000000000000e+04,1.026420986175537109e+03,8.009033203125000000e-01
8.282841670059312711e-02,1.440040490504451425e-06,1.813200000000000000e+04,1.026759589195251465e+03,8.009033203125000000e-01
8.282841669191777501e-02,6.179532569899618197e-07,1.813800000000000000e+04,1.027097801208496094e+03,8.009033203125000000e-01
8.282841668328280726e-02,1.433321622365680621e-06,1.814400000000000000e+04,1.027436348199844360e+03,8.009033203125000000e-01
8.282841667468829328e-02,6.150571105517640398e-07,1.815000000000000000e+04,1.027774333477020264e+03,8.009033203125000000e-01
8.282841666613374731e-02,1.426633867240639687e-06,1.815600000000000000e+04,1.028112740039825439e+03,8.009033203125000000e-01
8.282841665761930816e-02,6.121744956048305020e-07,1.816200000000000000e+04,1.028451839685440063e+03,8.009033203125000000e-01
8.282841664914447621e-02,1.419977081434443556e-06,1.816800000000000000e+04,1.028789984226226807e+03,8.009033203125000000e-01
8.282841664070934862e-02,6.093053489142572479e-07,1.817400000000000000e+04,1.029129110097885132e+03,8.009033203125000000e-01
8.282841663231348128e-02,1.413351122578699931e-06,1.818000000000000000e+04,1.029468078374862671e+03,8.009033203125000000e-01
8.282841662395695748e-02,6.064496075981775108e-07,1.818600000000000000e+04,1.029806470394134521e+03,8.009033203125000000e-01
8.282841661563930535e-02,1.406755848856125586e-06,1.819200000000000000e+04,1.030144119977951050e+03,8.009033203125000000e-01
8.282841660736064981e-02,6.036072089838196890e-07,1.819800000000000000e+04,1.030482638597488403e+03,8.009033203125000000e-01
8.282841659912050514e-02,1.400191119239040985e-06,1.820400000000000000e+04,1.030820577621459961e+03,8.009033203125000000e-01
8.282841659091896847e-02,6.007780906366579850e-07,1.821000000000000000e+04,1.031158899545669556e+03,8.009033203125000000e-01
8.282841658275562347e-02,1.393656795752124356e-06,1.821600000000000000e+04,1.031497857809066772e+03,8.009033203125000000e-01
8.282841657463049789e-02,5.979621906702233880e-07,1.822200000000000000e+04,1.031837226390838623e+03,8.009033203125000000e-01
8.282841656654320317e-02,1.387152736534315691e-06,1.822800000000000000e+04,1.032175890684127808e+03,8.009033203125000000e-01
8.282841655849380869e-02,5.951594472798961043e-07,1.823400000000000000e+04,1.032513732671737671e+03,8.009033203125000000e-01
8.282841655048189811e-02,1.380678803370345302e-06,1.824000000000000000e+04,1.032851401567459106e+03,8.009033203125000000e-01
8.282841654250747143e-02,5.923697990058989114e-07,1.824600000000000000e+04,1.033189047813415527e+03,8.009033203125000000e-01
8.282841653457020947e-02,1.374234858610985761e-06,1.825200000000000000e+04,1.033526887178421021e+03,8.009033203125000000e-01
8.282841652667013999e-02,5.895931847506285110e-07,1.825800000000000000e+04,1.033865072965621948e+03,8.009033203125000000e-01
8.282841651880683276e-02,1.367820763725158343e-06,1.826400000000000000e+04,1.034204105615615845e+03,8.009033203125000000e-01
8.282841651098037106e-02,5.868295437045388753e-07,1.827000000000000000e+04,1.034543011188507080e+03,8.009033203125000000e-01
8.282841650319036630e-02,1.361436380907284563e-06,1.827600000000000000e+04,1.034881602764129639e+03,8.009033203125000000e-01
8.282841649543686013e-02,5.840788151505594339e-07,1.828200000000000000e+04,1.035219717025756836e+03,8.009033203125000000e-01
8.282841648771942233e-02,1.355081576130743805e-06,1.828800000000000000e+04,1.035558937788009644e+03,8.009033203125000000e-01
8.282841648003817780e-02,5.813409389134970857e-07,1.829400000000000000e+04,1.035898130416870117e+03,8.009033203125000000e-01
8.282841647239269633e-02,1.348756212087596427e-06,1.830000000000000000e+04,1.036236947774887085e+03,8.009033203125000000e-01
8.282841646478301956e-02,5.786158549082798592e-07,1.830600000000000000e+04,1.036574954509735107e+03,8.009033203125000000e-01
8.282841645720878665e-02,1.342460154716208015e-06,1.831200000000000000e+04,1.036914034128189087e+03,8.009033203125000000e-01
8.282841644967005312e-02,5.759035035494528725e-07,1.831800000000000000e+04,1.037253896236419678e+03,8.009033203125000000e-01
8.282841644216640264e-02,1.336193268244982626e-06,1.832400000000000000e+04,1.037593805074691772e+03,8.009033203125000000e-01
8.282841643469793236e-02,5.732038253091944245e-07,1.833000000000000000e+04,1.037933443784713745e+03,8.009033203125000000e-01
8.282841642726423981e-02,1.329955419805384057e-06,1.833600000000000000e+04,1.038272041082382202e+03,8.009033203125000000e-01
8.282841641986536663e-02,5.705167609976230196e-07,1.834200000000000000e+04,1.038609783887863159e+03,8.009033203125000000e-01
8.282841641250096587e-02,1.323746477094760815e-06,1.834800000000000000e+04,1.038947539329528809e+03,8.009033203125000000e-01
8.282841640517107917e-02,5.678422519509567372e-07,1.835400000000000000e+04,1.039286453008651733e+03,8.009033203125000000e-01
8.282841639787530408e-02,1.317566304693627497e-06,1.836000000000000000e+04,1.039624677896499634e+03,8.009033203125000000e-01
8.282841639061375161e-02,5.651802393974041445e-07,1.836600000000000000e+04,1.039962980985641479e+03,8.009033203125000000e-01
8.282841638338600543e-02,1.311414773003919610e-06,1.837200000000000000e+04,1.040301444053649902e+03,8.009033203125000000e-01
8.282841637619212105e-02,5.625306651549668736e-07,1.837800000000000000e+04,1.040640824317932129e+03,8.009033203125000000e-01
8.282841636903175153e-02,1.305291749205342017e-06,1.838400000000000000e+04,1.040980031967163086e+03,8.009033203125000000e-01
8.282841636190493850e-02,5.598934711205847329e-07,1.839000000000000000e+04,1.041319144010543823e+03,8.009033203125000000e-01
8.282841635481130727e-02,1.299197103461664468e-06,1.839600000000000000e+04,1.041657311677932739e+03,8.009033203125000000e-01
8.282841634775094108e-02,5.572685996331833463e-07,1.840200000000000000e+04,1.041994919300079346e+03,8.009033203125000000e-01
8.282841634072345138e-02,1.293130704112209577e-06,1.840800000000000000e+04,1.042333801984786987e+03,8.009033203125000000e-01
8.282841633372889367e-02,5.546559931042120399e-07,1.841400000000000000e+04,1.042673063755035400e+03,8.009033203125000000e-01
8.282841632676692101e-02,1.287092423025786086e-06,1.842000000000000000e+04,1.043011480569839478e+03,8.009033203125000000e-01
8.282841631983757502e-02,5.520555942983351021e-07,1.842600000000000000e+04,1.043349790811538696e+03,8.009033203125000000e-01
8.282841631294052265e-02,1.281082131615711831e-06,1.843200000000000000e+04,1.043687972068786621e+03,8.009033203125000000e-01
8.282841630607576389e-02,5.494673463881435478e-07,1.843800000000000000e+04,1.044026404857635498e+03,8.009033203125000000e-01
8.282841629924300730e-02,1.275099700199339304e-06,1.844400000000000000e+04,1.044365223646163940e+03,8.009033203125000000e-01
8.282841629244228066e-02,5.468911927284349194e-07,1.845000000000000000e+04,1.044703948259353638e+03,8.009033203125000000e-01
8.282841628567322312e-02,1.269145000433313495e-06,1.845600000000000000e+04,1.045042839288711548e+03,8.009033203125000000e-01
8.282841627893589020e-02,5.443270768121648215e-07,1.846200000000000000e+04,1.045381199836730957e+03,8.009033203125000000e-01
8.282841627222994885e-02,1.263217906292713178e-06,1.846800000000000000e+04,1.045719545602798462e+03,8.009033203125000000e-01
8.282841626555544068e-02,5.417749425583110672e-07,1.847400000000000000e+04,1.046058603286743164e+03,8.009033203125000000e-01
8.282841625891203263e-02,1.257318290513397339e-06,1.848000000000000000e+04,1.046398085117340088e+03,8.009033203125000000e-01
8.282841625229978022e-02,5.392347340968765995e-07,1.848600000000000000e+04,1.046737029552459717e+03,8.009033203125000000e-01
8.282841624571833650e-02,1.251446027481404175e-06,1.849200000000000000e+04,1.047075186014175415e+03,8.009033203125000000e-01
8.282841623916770146e-02,5.367063958021081117e-07,1.849800000000000000e+04,1.047413170337677002e+03,8.009033203125000000e-01
8.282841623264761144e-02,1.245600991535934771e-06,1.850400000000000000e+04,1.047750781297683716e+03,8.009033203125000000e-01
8.282841622615808030e-02,5.341898724437808963e-07,1.851000000000000000e+04,1.048088648080825806e+03,8.009033203125000000e-01
8.282841621969880275e-02,1.239783056367690143e-06,1.851600000000000000e+04,1.048426993370056152e+03,8.009033203125000000e-01
8.282841621326977877e-02,5.316851087796871649e-07,1.852200000000000000e+04,1.048765334844589233e+03,8.009033203125000000e-01
8.282841620687073081e-02,1.233992099455481159e-06,1.852800000000000000e+04,1.049103765010833740e+03,8.009033203125000000e-01
8.282841620050168663e-02,5.291920500734181830e-07,1.853400000000000000e+04,1.049442415237426758e+03,8.009033203125000000e-01
8.282841619416231316e-02,1.228227996443005078e-06,1.854000000000000000e+04,1.049780098438262939e+03,8.009033203125000000e-01
8.282841618785265203e-02,5.267106417489053768e-07,1.854600000000000000e+04,1.050117659330368042e+03,8.009033203125000000e-01
8.282841618157239794e-02,1.222490623854457317e-06,1.855200000000000000e+04,1.050456744909286499e+03,8.009033203125000000e-01
8.282841617532159251e-02,5.242408295524245955e-07,1.855800000000000000e+04,1.050795839786529541e+03,8.009033203125000000e-01
8.282841616909991656e-02,1.216779858560439702e-06,1.856400000000000000e+04,1.051134215593338013e+03,8.009033203125000000e-01
8.282841616290738396e-02,5.217825593468937371e-07,1.857000000000000000e+04,1.051472594022750854e+03,8.009033203125000000e-01
8.282841615674374491e-02,1.211095579500416149e-06,1.857600000000000000e+04,1.051810884475708008e+03,8.009033203125000000e-01
8.282841615060898555e-02,5.193357773883375252e-07,1.858200000000000000e+04,1.052149340152740479e+03,8.009033203125000000e-01
8.282841614450282830e-02,1.205437664414159694e-06,1.858800000000000000e+04,1.052488053321838379e+03,8.009033203125000000e-01
8.282841613842528705e-02,5.169004301355056321e-07,1.859400000000000000e+04,1.052826530218124390e+03,8.009033203125000000e-01
8.282841613237607037e-02,1.199805992281528620e-06,1.860000000000000000e+04,1.053164294004440308e+03,8.009033203125000000e-01
8.282841612635521988e-02,5.144764642871605502e-07,1.860600000000000000e+04,1.053503102540969849e+03,8.009033203125000000e-01
8.282841612036244416e-02,1.194200443049712951e-06,1.861200000000000000e+04,1.053842250585556030e+03,8.009033203125000000e-01
8.282841611439774321e-02,5.120638267584761847e-07,1.861800000000000000e+04,1.054180780887603760e+03,8.009033203125000000e-01
8.282841610846086722e-02,1.188620897151521102e-06,1.862400000000000000e+04,1.054519116163253784e+03,8.009033203125000000e-01
8.282841610255180231e-02,5.096624648383411885e-07,1.863000000000000000e+04,1.054857398748397827e+03,8.009033203125000000e-01
8.282841609667029870e-02,1.183067234294198144e-06,1.863600000000000000e+04,1.055196316003799438e+03,8.009033203125000000e-01
8.282841609081637024e-02,5.072723259975945149e-07,1.864200000000000000e+04,1.055535642623901367e+03,8.009033203125000000e-01
8.282841608498973940e-02,1.177539335661549478e-06,1.864800000000000000e+04,1.055874752521514893e+03,8.009033203125000000e-01
8.282841607919040616e-02,5.048933578887948129e-07,1.865400000000000000e+04,1.056212867736816406e+03,8.009033203125000000e-01
8.282841607341812074e-02,1.172037083518389152e-06,1.866000000000000000e+04,1.056550549983978271e+03,8.009033203125000000e-01
8.282841606767291087e-02,5.025255085442648830e-07,1.866600000000000000e+04,1.056889883518218994e+03,8.009033203125000000e-01
8.282841606195447126e-02,1.166560359136960427e-06,1.867200000000000000e+04,1.057229347944259644e+03,8.009033203125000000e-01
8.282841605626285741e-02,5.001687260399147821e-07,1.867800000000000000e+04,1.057568599462509155e+03,8.009033203125000000e-01
8.282841605059776402e-02,1.161109046799776747e-06,1.868400000000000000e+04,1.057907158613204956e+03,8.009033203125000000e-01
8.282841604495923271e-02,4.978229588524537233e-07,1.869000000000000000e+04,1.058245279788970947e+03,8.009033203125000000e-01
8.282841603934699981e-02,1.155683029352506484e-06,1.869600000000000000e+04,1.058583845615386963e+03,8.009033203125000000e-01
8.282841603376107920e-02,4.954881556696135082e-07,1.870200000000000000e+04,1.058922501325607300e+03,8.009033203125000000e-01
8.282841602820120719e-02,1.150282190992188987e-06,1.870800000000000000e+04,1.059260262727737427e+03,8.009033203125000000e-01
8.282841602266741154e-02,4.931642654074560571e-07,1.871400000000000000e+04,1.059599055528640747e+03,8.009033203125000000e-01
8.282841601715940083e-02,1.144906415457215168e-06,1.872000000000000000e+04,1.059938345432281494e+03,8.009033203125000000e-01
8.282841601167723056e-02,4.908512372707034369e-07,1.872600000000000000e+04,1.060277324438095093e+03,8.009033203125000000e-01
8.282841600622063705e-02,1.139555587913444778e-06,1.873200000000000000e+04,1.060615679502487183e+03,8.009033203125000000e-01
8.282841600078960642e-02,4.885490206456624140e-07,1.873800000000000000e+04,1.060954404354095459e+03,8.009033203125000000e-01
8.282841599538391664e-02,1.134229593652036399e-06,1.874400000000000000e+04,1.061292316675186157e+03,8.009033203125000000e-01
8.282841599000356769e-02,4.862575652265033029e-07,1.875000000000000000e+04,1.061630740642547607e+03,8.009033203125000000e-01
8.282841598464832367e-02,1.128928317672600085e-06,1.875600000000000000e+04,1.061969048738479614e+03,8.009033203125000000e-01
8.282841597931818456e-02,4.839768207890806756e-07,1.876200000000000000e+04,1.062307036399841309e+03,8.009033203125000000e-01
8.282841597401290057e-02,1.123651647957506345e-06,1.876800000000000000e+04,1.062645204305648804e+03,8.009033203125000000e-01
8.282841596873249945e-02,4.817067374684994940e-07,1.877400000000000000e+04,1.062985074281692505e+03,8.009033203125000000e-01
8.282841596347671753e-02,1.118399471344154406e-06,1.878000000000000000e+04,1.063323380947113037e+03,8.009033203125000000e-01
8.282841595824559644e-02,4.794472656072872068e-07,1.878600000000000000e+04,1.063663180351257324e+03,8.009033203125000000e-01
8.282841595303885862e-02,1.113171674990955008e-06,1.879200000000000000e+04,1.064000891447067261e+03,8.009033203125000000e-01
8.282841594785654571e-02,4.771983557572386933e-07,1.879800000000000000e+04,1.064338815689086914e+03,8.009033203125000000e-01
8.282841594269842178e-02,1.107968147371129805e-06,1.880400000000000000e+04,1.064676898479461670e+03,8.009033203125000000e-01
8.282841593756447296e-02,4.749599587661007152e-07,1.881000000000000000e+04,1.065015355348587036e+03,8.009033203125000000e-01
8.282841593245444944e-02,1.102788776766211178e-06,1.881600000000000000e+04,1.065354711532592773e+03,8.009033203125000000e-01
8.282841592736842062e-02,4.727320256655254984e-07,1.882200000000000000e+04,1.065693750381469727e+03,8.009033203125000000e-01
8.282841592230610894e-02,1.097633451874911330e-06,1.882800000000000000e+04,1.066031863451004028e+03,8.009033203125000000e-01
8.282841591726755603e-02,4.705145077176003174e-07,1.883400000000000000e+04,1.066371495008468628e+03,8.009033203125000000e-01
8.282841591225247047e-02,1.092502062500766286e-06,1.884000000000000000e+04,1.066709448099136353e+03,8.009033203125000000e-01
8.282841590726092162e-02,4.683073563603271609e-07,1.884600000000000000e+04,1.067048476457595825e+03,8.009033203125000000e-01
8.282841590229267359e-02,1.087394499198070409e-06,1.885200000000000000e+04,1.067386101722717285e+03,8.009033203125000000e-01
8.282841589734771248e-02,4.661105233272962580e-07,1.885800000000000000e+04,1.067723665475845337e+03,8.009033203125000000e-01
8.282841589242581626e-02,1.082310652738650943e-06,1.886400000000000000e+04,1.068062462329864502e+03,8.009033203125000000e-01
8.282841588752702655e-02,4.639239606706399302e-07,1.887000000000000000e+04,1.068402090787887573e+03,8.009033203125000000e-01
8.282841588265107968e-02,1.077250412602088754e-06,1.887600000000000000e+04,1.068741885185241699e+03,8.009033203125000000e-01
8.282841587779798953e-02,4.617476204858565214e-07,1.888200000000000000e+04,1.069081597566604614e+03,8.009033203125000000e-01
8.282841587296754793e-02,1.072213671247378744e-06,1.888800000000000000e+04,1.069420335531234741e+03,8.009033203125000000e-01
8.282841586815976875e-02,4.595814551744900317e-07,1.889400000000000000e+04,1.069758048295974731e+03,8.009033203125000000e-01
8.282841586337444384e-02,1.067200320546967526e-06,1.890000000000000000e+04,1.070096943378448486e+03,8.009033203125000000e-01
8.282841585861153155e-02,4.574254173596918383e-07,1.890600000000000000e+04,1.070434610366821289e+03,8.009033203125000000e-01
8.282841585387085148e-02,1.062210253369081688e-06,1.891200000000000000e+04,1.070772570371627808e+03,8.009033203125000000e-01
8.282841584915240363e-02,4.552794598980176411e-07,1.891800000000000000e+04,1.071111801624298096e+03,8.009033203125000000e-01
8.282841584445596594e-02,1.057243362070089199e-06,1.892400000000000000e+04,1.071451115608215332e+03,8.009033203125000000e-01
8.282841583978158007e-02,4.531435358062314281e-07,1.893000000000000000e+04,1.071790611743927002e+03,8.009033203125000000e-01
8.282841583512898231e-02,1.052299540769522119e-06,1.893600000000000000e+04,1.072129296779632568e+03,8.009033203125000000e-01
8.282841583049822820e-02,4.510175983566901732e-07,1.894200000000000000e+04,1.072467045783996582e+03,8.009033203125000000e-01
8.282841582588908180e-02,1.047378683612283681e-06,1.894800000000000000e+04,1.072804748058319092e+03,8.009033203125000000e-01
8.282841582130155700e-02,4.489016009836021704e-07,1.895400000000000000e+04,1.073143513679504395e+03,8.009033203125000000e-01
8.282841581673544562e-02,1.042480685597383219e-06,1.896000000000000000e+04,1.073481426000595093e+03,8.009033203125000000e-01
8.282841581219071991e-02,4.467954974998589455e-07,1.896600000000000000e+04,1.073819721460342407e+03,8.009033203125000000e-01
8.282841580766722722e-02,1.037605441042756705e-06,1.897200000000000000e+04,1.074158800125122070e+03,8.009033203125000000e-01
8.282841580316495367e-02,4.446992418512081360e-07,1.897800000000000000e+04,1.074497167825698853e+03,8.009033203125000000e-01
8.282841579868370496e-02,1.032752844515686708e-06,1.898400000000000000e+04,1.074836215734481812e+03,8.009033203125000000e-01
8.282841579422345335e-02,4.426127880913202825e-07,1.899000000000000000e+04,1.075174921512603760e+03,8.009033203125000000e-01
8.282841578978404617e-02,1.027922793189613119e-06,1.899600000000000000e+04,1.075512696266174316e+03,8.009033203125000000e-01
8.282841578536544180e-02,4.405360906437715664e-07,1.900200000000000000e+04,1.075850334405899048e+03,8.009033203125000000e-01
8.282841578096747370e-02,1.023115182891597480e-06,1.900800000000000000e+04,1.076189544439315796e+03,8.009033203125000000e-01
8.282841577659012799e-02,4.384691041053858412e-07,1.901400000000000000e+04,1.076527693748474121e+03,8.009033203125000000e-01
8.282841577223323815e-02,1.018329909770002952e-06,1.902000000000000000e+04,1.076866144180297852e+03,8.009033203125000000e-01
8.282841576789674864e-02,4.364117831661682609e-07,1.902600000000000000e+04,1.077204565286636353e+03,8.009033203125000000e-01
8.282841576358052071e-02,1.013566872550889925e-06,1.903200000000000000e+04,1.077543344259262085e+03,8.009033203125000000e-01
8.282841575928454048e-02,4.343640828475451017e-07,1.903800000000000000e+04,1.077882475614547729e+03,8.009033203125000000e-01
8.282841575500862752e-02,1.008825968493647572e-06,1.904400000000000000e+04,1.078220812797546387e+03,8.009033203125000000e-01
8.282841575075275409e-02,4.323259584318598104e-07,1.905000000000000000e+04,1.078558450222015381e+03,8.009033203125000000e-01
8.282841574651675365e-02,1.004107095049468054e-06,1.905600000000000000e+04,1.078896094560623169e+03,8.009033203125000000e-01
8.282841574230064008e-02,4.302973652765990380e-07,1.906200000000000000e+04,1.079235238790512085e+03,8.009033203125000000e-01
8.282841573810420521e-02,9.994101512901206352e-07,1.906800000000000000e+04,1.079573375940322876e+03,8.009033203125000000e-01
8.282841573392744905e-02,4.282782589409298861e-07,1.907400000000000000e+04,1.079911693572998047e+03,8.009033203125000000e-01
8.282841572977017730e-02,9.947350375659644612e-07,1.908000000000000000e+04,1.080250887393951416e+03,8.009033203125000000e-01
8.282841572563243160e-02,4.262685953641737194e-07,1.908600000000000000e+04,1.080590724229812622e+03,8.009033203125000000e-01
8.282841572151401766e-02,9.900816515205496985e-07,1.909200000000000000e+04,1.080930129289627075e+03,8.009033203125000000e-01
8.282841571741489384e-02,4.242683304578323761e-07,1.909800000000000000e+04,1.081268633365631104e+03,8.009033203125000000e-01
8.282841571333493524e-02,9.854498953546031066e-07,1.910400000000000000e+04,1.081606322288513184e+03,8.009033203125000000e-01
8.282841570927410024e-02,4.222774205634531506e-07,1.911000000000000000e+04,1.081944203615188599e+03,8.009033203125000000e-01
8.282841570523225005e-02,9.808396678573832630e-07,1.911600000000000000e+04,1.082282437801361084e+03,8.009033203125000000e-01
8.282841570120932917e-02,4.202958220557461067e-07,1.912200000000000000e+04,1.082620713949203491e+03,8.009033203125000000e-01
8.282841569720522656e-02,9.762508709712549376e-07,1.912800000000000000e+04,1.082959167480468750e+03,8.009033203125000000e-01
8.282841569321988673e-02,4.183234915911075679e-07,1.913400000000000000e+04,1.083297436475753784e+03,8.009033203125000000e-01
8.282841568925317088e-02,9.716834060762356090e-07,1.914000000000000000e+04,1.083636112213134766e+03,8.009033203125000000e-01
8.282841568530505127e-02,4.163603860637656210e-07,1.914600000000000000e+04,1.083975183963775635e+03,8.009033203125000000e-01
8.282841568137538912e-02,9.671371743128077677e-07,1.915200000000000000e+04,1.084313367605209351e+03,8.009033203125000000e-01
8.282841567746414280e-02,4.144064624426915462e-07,1.915800000000000000e+04,1.084651936054229736e+03,8.009033203125000000e-01
8.282841567357118739e-02,9.626120790056388963e-07,1.916400000000000000e+04,1.084991191387176514e+03,8.009033203125000000e-01
8.282841566969648128e-02,4.124616780707910708e-07,1.917000000000000000e+04,1.085329520225524902e+03,8.009033203125000000e-01
8.282841566583988568e-02,9.581080216657788706e-07,1.917600000000000000e+04,1.085667934656143188e+03,8.009033203125000000e-01
8.282841566200134509e-02,4.105259902480988847e-07,1.918200000000000000e+04,1.086006263971328735e+03,8.009033203125000000e-01
8.282841565818077623e-02,9.536249073724187854e-07,1.918800000000000000e+04,1.086345083951950073e+03,8.009033203125000000e-01
8.282841565437810971e-02,4.085993567525657838e-07,1.919400000000000000e+04,1.086683917522430420e+03,8.009033203125000000e-01
8.282841565059323452e-02,9.491626380782132730e-07,1.920000000000000000e+04,1.087022181510925293e+03,8.009033203125000000e-01
8.282841564682608126e-02,4.066817353491319260e-07,1.920600000000000000e+04,1.087359728574752808e+03,8.009033203125000000e-01
8.282841564307652504e-02,9.447211189450438549e-07,1.921200000000000000e+04,1.087698669195175171e+03,8.009033203125000000e-01
8.282841563934459361e-02,4.047730841126161616e-07,1.921800000000000000e+04,1.088037910461425781e+03,8.009033203125000000e-01
8.282841563563009268e-02,9.403002535432013692e-07,1.922400000000000000e+04,1.088376249551773071e+03,8.009033203125000000e-01
8.282841563193299450e-02,4.028733612134636546e-07,1.923000000000000000e+04,1.088714964151382446e+03,8.009033203125000000e-01
8.282841562825318804e-02,9.358999481345704862e-07,1.923600000000000000e+04,1.089053950548171997e+03,8.009033203125000000e-01
8.282841562459061779e-02,4.009825251212780009e-07,1.924200000000000000e+04,1.089392730474472046e+03,8.009033203125000000e-01
8.282841562094517274e-02,9.315201073892987616e-07,1.924800000000000000e+04,1.089730426311492920e+03,8.009033203125000000e-01
8.282841561731685287e-02,3.991005344943379027e-07,1.925400000000000000e+04,1.090068068027496338e+03,8.009033203125000000e-01
8.282841561370547778e-02,9.271606364168093785e-07,1.926000000000000000e+04,1.090406446933746338e+03,8.009033203125000000e-01
8.282841561011103360e-02,3.972273480407218294e-07,1.926600000000000000e+04,1.090744628667831421e+03,8.009033203125000000e-01
8.282841560653339541e-02,9.228214429321886012e-07,1.927200000000000000e+04,1.091083110094070435e+03,8.009033203125000000e-01
8.282841560297253547e-02,3.953629248645466044e-07,1.927800000000000000e+04,1.091422147750854492e+03,8.009033203125000000e-01
8.282841559942830112e-02,9.185024324723186013e-07,1.928400000000000000e+04,1.091761403799057007e+03,8.009033203125000000e-01
8.282841559590070624e-02,3.935072240900260727e-07,1.929000000000000000e+04,1.092101346015930176e+03,8.009033203125000000e-01
8.282841559238961204e-02,9.142035125841109574e-07,1.929600000000000000e+04,1.092440510272979736e+03,8.009033203125000000e-01
8.282841558889497691e-02,3.916602050997577208e-07,1.930200000000000000e+04,1.092778067827224731e+03,8.009033203125000000e-01
8.282841558541668980e-02,9.099245909722566159e-07,1.930800000000000000e+04,1.093116283178329468e+03,8.009033203125000000e-01
8.282841558195469522e-02,3.898218275116555351e-07,1.931400000000000000e+04,1.093454417467117310e+03,8.009033203125000000e-01
8.282841557850890990e-02,9.056655752028160290e-07,1.932000000000000000e+04,1.093792844057083130e+03,8.009033203125000000e-01
8.282841557507926444e-02,3.879920510146963896e-07,1.932600000000000000e+04,1.094131108760833740e+03,8.009033203125000000e-01
8.282841557166566171e-02,9.014263741915499578e-07,1.933200000000000000e+04,1.094469605445861816e+03,8.009033203125000000e-01
8.282841556826807394e-02,3.861708356271119940e-07,1.933800000000000000e+04,1.094807719230651855e+03,8.009033203125000000e-01
8.282841556488636237e-02,8.972068961181117449e-07,1.934400000000000000e+04,1.095147002458572388e+03,8.009033203125000000e-01
8.282841556152051310e-02,3.843581415087343028e-07,1.935000000000000000e+04,1.095484910726547241e+03,8.009033203125000000e-01
8.282841555817040124e-02,8.930070495803219818e-07,1.935600000000000000e+04,1.095823455333709717e+03,8.009033203125000000e-01
8.282841555483602680e-02,3.825539289009483438e-07,1.936200000000000000e+04,1.096161494255065918e+03,8.009033203125000000e-01
8.282841555151720936e-02,8.888267450211408805e-07,1.936800000000000000e+04,1.096499906778335571e+03,8.009033203125000000e-01
8.282841554821399055e-02,3.807581583255123443e-07,1.937400000000000000e+04,1.096839451789855957e+03,8.009033203125000000e-01
8.282841554492617608e-02,8.846658926870976891e-07,1.938000000000000000e+04,1.097177825927734375e+03,8.009033203125000000e-01
8.282841554165382147e-02,3.789707905168115065e-07,1.938600000000000000e+04,1.097516174554824829e+03,8.009033203125000000e-01
8.282841553839673243e-02,8.805244019207569770e-07,1.939200000000000000e+04,1.097854309558868408e+03,8.009033203125000000e-01
8.282841553515496447e-02,3.771917862453253831e-07,1.939800000000000000e+04,1.098192787647247314e+03,8.009033203125000000e-01
8.282841553192833717e-02,8.764021846544294812e-07,1.940400000000000000e+04,1.098531927585601807e+03,8.009033203125000000e-01
8.282841552871683666e-02,3.754211066087742238e-07,1.941000000000000000e+04,1.098870974063873291e+03,8.009033203125000000e-01
8.282841552552036579e-02,8.722991520527986243e-07,1.941600000000000000e+04,1.099209748268127441e+03,8.009033203125000000e-01
8.282841552233888294e-02,3.736587128465626969e-07,1.942200000000000000e+04,1.099548116207122803e+03,8.009033203125000000e-01
8.282841551917227707e-02,8.682152152653269644e-07,1.942800000000000000e+04,1.099886469125747681e+03,8.009033203125000000e-01
8.282841551602053431e-02,3.719045663345911775e-07,1.943400000000000000e+04,1.100226008892059326e+03,8.009033203125000000e-01
8.282841551288351589e-02,8.641502866786864170e-07,1.944000000000000000e+04,1.100565476179122925e+03,8.009033203125000000e-01
8.282841550976123568e-02,3.701586286935495978e-07,1.944600000000000000e+04,1.100903208255767822e+03,8.009033203125000000e-01
8.282841550665354102e-02,8.601042786022044129e-07,1.945200000000000000e+04,1.101241579532623291e+03,8.009033203125000000e-01
8.282841550356044580e-02,3.684208617141916710e-07,1.945800000000000000e+04,1.101580704450607300e+03,8.009033203125000000e-01
8.282841550048178347e-02,8.560771034437889364e-07,1.946400000000000000e+04,1.101919924259185791e+03,8.009033203125000000e-01
8.282841549741756793e-02,3.666912272312443495e-07,1.947000000000000000e+04,1.102259421110153198e+03,8.009033203125000000e-01
8.282841549436770201e-02,8.520686755719741818e-07,1.947600000000000000e+04,1.102597843885421753e+03,8.009033203125000000e-01
8.282841549133214409e-02,3.649696874581021470e-07,1.948200000000000000e+04,1.102936152219772339e+03,8.009033203125000000e-01
8.282841548831079703e-02,8.480789077503620434e-07,1.948800000000000000e+04,1.103275261163711548e+03,8.009033203125000000e-01
8.282841548530359144e-02,3.632562046566778360e-07,1.949400000000000000e+04,1.103613965034484863e+03,8.009033203125000000e-01
8.282841548231047180e-02,8.441077145057434927e-07,1.950000000000000000e+04,1.103951626777648926e+03,8.009033203125000000e-01
8.282841547933139648e-02,3.615507413375690392e-07,1.950600000000000000e+04,1.104289220094680786e+03,8.009033203125000000e-01
8.282841547636625446e-02,8.401550092707157279e-07,1.951200000000000000e+04,1.104627923727035522e+03,8.009033203125000000e-01
8.282841547341501798e-02,3.598532601406347892e-07,1.951800000000000000e+04,1.104967390775680542e+03,8.009033203125000000e-01
8.282841547047760378e-02,8.362207076266471273e-07,1.952400000000000000e+04,1.105306838274002075e+03,8.009033203125000000e-01
8.282841546755394246e-02,3.581637238670480492e-07,1.953000000000000000e+04,1.105645250558853149e+03,8.009033203125000000e-01
8.282841546464396465e-02,8.323047242695076117e-07,1.953600000000000000e+04,1.105983558654785156e+03,8.009033203125000000e-01
8.282841546174764258e-02,3.564820955210005982e-07,1.954200000000000000e+04,1.106321694850921631e+03,8.009033203125000000e-01
8.282841545886487911e-02,8.284069749439971227e-07,1.954800000000000000e+04,1.106660231590270996e+03,8.009033203125000000e-01
8.282841545599563260e-02,3.548083382615389372e-07,1.955400000000000000e+04,1.106998009681701660e+03,8.009033203125000000e-01
8.282841545313980591e-02,8.245273759247762707e-07,1.956000000000000000e+04,1.107335729598999023e+03,8.009033203125000000e-01
8.282841545029739905e-02,3.531424154350099397e-07,1.956600000000000000e+04,1.107674486398696899e+03,8.009033203125000000e-01
8.282841544746827322e-02,8.206658426634163286e-07,1.957200000000000000e+04,1.108013653039932251e+03,8.009033203125000000e-01
8.282841544465241457e-02,3.514842905020593167e-07,1.957800000000000000e+04,1.108352806806564331e+03,8.009033203125000000e-01
8.282841544184973981e-02,8.168222931565720660e-07,1.958400000000000000e+04,1.108691105365753174e+03,8.009033203125000000e-01
8.282841543906022119e-02,3.498339271691576223e-07,1.959000000000000000e+04,1.109029371976852417e+03,8.009033203125000000e-01
8.282841543628376157e-02,8.129966435932037348e-07,1.959600000000000000e+04,1.109368542432785034e+03,8.009033203125000000e-01
8.282841543352029157e-02,3.481912892481937432e-07,1.960200000000000000e+04,1.109707630634307861e+03,8.009033203125000000e-01
8.282841543076978341e-02,8.091888121782886698e-07,1.960800000000000000e+04,1.110045267105102539e+03,8.009033203125000000e-01
8.282841542803216772e-02,3.465563407708735802e-07,1.961400000000000000e+04,1.110383890151977539e+03,8.009033203125000000e-01
8.282841542530736123e-02,8.053987161875648052e-07,1.962000000000000000e+04,1.110722895383834839e+03,8.009033203125000000e-01
8.282841542259535006e-02,3.449290460060607715e-07,1.962600000000000000e+04,1.111062134027481079e+03,8.009033203125000000e-01
8.282841541989602319e-02,8.016262728273292553e-07,1.963200000000000000e+04,1.111400548696517944e+03,8.009033203125000000e-01
8.282841541720938061e-02,3.433093691830979861e-07,1.963800000000000000e+04,1.111738656997680664e+03,8.009033203125000000e-01
8.282841541453528356e-02,7.978714020732184153e-07,1.964400000000000000e+04,1.112077783107757568e+03,8.009033203125000000e-01
8.282841541187374590e-02,3.416972748141366828e-07,1.965000000000000000e+04,1.112416868448257446e+03,8.009033203125000000e-01
8.282841540922465662e-02,7.941340227966835184e-07,1.965600000000000000e+04,1.112755848407745361e+03,8.009033203125000000e-01
8.282841540658801571e-02,3.400927276326836523e-07,1.966200000000000000e+04,1.113093702316284180e+03,8.009033203125000000e-01
8.282841540396368440e-02,7.904140536784158255e-07,1.966800000000000000e+04,1.113431931495666504e+03,8.009033203125000000e-01
8.282841540135169045e-02,3.384956924200542365e-07,1.967400000000000000e+04,1.113770261049270630e+03,8.009033203125000000e-01
8.282841539875190895e-02,7.867114149306929380e-07,1.968000000000000000e+04,1.114109210252761841e+03,8.009033203125000000e-01
8.282841539616432602e-02,3.369061341742924036e-07,1.968600000000000000e+04,1.114448783874511719e+03,8.009033203125000000e-01
8.282841539358887228e-02,7.830260266794463420e-07,1.969200000000000000e+04,1.114788098573684692e+03,8.009033203125000000e-01
8.282841539102549222e-02,3.353240181088119481e-07,1.969800000000000000e+04,1.115126338958740234e+03,8.009033203125000000e-01
8.282841538847410257e-02,7.793578088504536383e-07,1.970400000000000000e+04,1.115464032888412476e+03,8.009033203125000000e-01
8.282841538593468944e-02,3.337493094809138238e-07,1.971000000000000000e+04,1.115802803516387939e+03,8.009033203125000000e-01
8.282841538340716958e-02,7.757066827071373399e-07,1.971600000000000000e+04,1.116142225027084351e+03,8.009033203125000000e-01
8.282841538089150135e-02,3.321819738222700028e-07,1.972200000000000000e+04,1.116480574369430542e+03,8.009033203125000000e-01
8.282841537838760149e-02,7.720725693192795462e-07,1.972800000000000000e+04,1.116818572998046875e+03,8.009033203125000000e-01
8.282841537589546999e-02,3.306219767609232600e-07,1.973400000000000000e+04,1.117156969070434570e+03,8.009033203125000000e-01
8.282841537341499583e-02,7.684553899232125391e-07,1.974000000000000000e+04,1.117495975732803345e+03,8.009033203125000000e-01
8.282841537094616513e-02,3.290692841109093473e-07,1.974600000000000000e+04,1.117835063934326172e+03,8.009033203125000000e-01
8.282841536848888075e-02,7.648550663394054965e-07,1.975200000000000000e+04,1.118173070669174194e+03,8.009033203125000000e-01
8.282841536604312882e-02,3.275238618181657870e-07,1.975800000000000000e+04,1.118511516094207764e+03,8.009033203125000000e-01
8.282841536360882606e-02,7.612715210283096926e-07,1.976400000000000000e+04,1.118849800586700439e+03,8.009033203125000000e-01
8.282841536118594472e-02,3.259856759322405480e-07,1.977000000000000000e+04,1.119188203334808350e+03,8.009033203125000000e-01
8.282841535877441541e-02,7.577046774050671305e-07,1.977600000000000000e+04,1.119526393651962280e+03,8.009033203125000000e-01
8.282841535637422425e-02,3.244546929409787978e-07,1.978200000000000000e+04,1.119865551710128784e+03,8.009033203125000000e-01
8.282841535398523247e-02,7.541544558787333412e-07,1.978800000000000000e+04,1.120204683780670166e+03,8.009033203125000000e-01
8.282841535160746782e-02,3.229308790823143503e-07,1.979400000000000000e+04,1.120543975353240967e+03,8.009033203125000000e-01
8.282841534924083315e-02,7.506207819818674187e-07,1.980000000000000000e+04,1.120881922245025635e+03,8.009033203125000000e-01
8.282841534688531460e-02,3.214142010152463382e-07,1.980600000000000000e+04,1.121219572544097900e+03,8.009033203125000000e-01
8.282841534454081500e-02,7.471035784277979823e-07,1.981200000000000000e+04,1.121557849168777466e+03,8.009033203125000000e-01
8.282841534220729274e-02,3.199046254481889497e-07,1.981800000000000000e+04,1.121896674156188965e+03,8.009033203125000000e-01
8.282841533988472005e-02,7.436027699159099085e-07,1.982400000000000000e+04,1.122235065698623657e+03,8.009033203125000000e-01
8.282841533757305530e-02,3.184021193251529225e-07,1.983000000000000000e+04,1.122573253154754639e+03,8.009033203125000000e-01
8.282841533527220135e-02,7.401182796823126106e-07,1.983600000000000000e+04,1.122912645578384399e+03,8.009033203125000000e-01
8.282841533298214431e-02,3.169066496839003481e-07,1.984200000000000000e+04,1.123251441955566406e+03,8.009033203125000000e-01
8.282841533070282869e-02,7.366500328598373117e-07,1.984800000000000000e+04,1.123590077877044678e+03,8.009033203125000000e-01
8.282841532843421284e-02,3.154181837743216551e-07,1.985400000000000000e+04,1.123928023099899292e+03,8.009033203125000000e-01
8.282841532617619962e-02,7.331979539393019537e-07,1.986000000000000000e+04,1.124265640735626221e+03,8.009033203125000000e-01
8.282841532392877515e-02,3.139366888279928316e-07,1.986600000000000000e+04,1.124605130195617676e+03,8.009033203125000000e-01
8.282841532169188392e-02,7.297619697438213343e-07,1.987200000000000000e+04,1.124944872379302979e+03,8.009033203125000000e-01
8.282841531946552593e-02,3.124621325523922038e-07,1.987800000000000000e+04,1.125283125877380371e+03,8.009033203125000000e-01
8.282841531724953466e-02,7.263420031839192724e-07,1.988400000000000000e+04,1.125621503353118896e+03,8.009033203125000000e-01
8.282841531504397947e-02,3.109944822705466248e-07,1.989000000000000000e+04,1.125959817647933960e+03,8.009033203125000000e-01
8.282841531284873549e-02,7.229379845172716186e-07,1.989600000000000000e+04,1.126298219203948975e+03,8.009033203125000000e-01
8.282841531066380270e-02,3.095337060572446470e-07,1.990200000000000000e+04,1.126637319803237915e+03,8.009033203125000000e-01
8.282841530848909783e-02,7.195498372440754013e-07,1.990800000000000000e+04,1.126976886749267578e+03,8.009033203125000000e-01
8.282841530632460703e-02,3.080797718296187502e-07,1.991400000000000000e+04,1.127315474271774292e+03,8.009033203125000000e-01
8.282841530417026088e-02,7.161774879732694315e-07,1.992000000000000000e+04,1.127653726339340210e+03,8.009033203125000000e-01
8.282841530202600389e-02,3.066326476918690119e-07,1.992600000000000000e+04,1.127992183923721313e+03,8.009033203125000000e-01
8.282841529989180829e-02,7.128208639717664436e-07,1.993200000000000000e+04,1.128331748247146606e+03,8.009033203125000000e-01
8.282841529776763245e-02,3.051923018230826447e-07,1.993800000000000000e+04,1.128671075582504272e+03,8.009033203125000000e-01
8.282841529565339311e-02,7.094798935611102591e-07,1.994400000000000000e+04,1.129008658885955811e+03,8.009033203125000000e-01
8.282841529354907639e-02,3.037587027116291899e-07,1.995000000000000000e+04,1.129346341848373413e+03,8.009033203125000000e-01
8.282841529145462678e-02,7.061545030341846976e-07,1.995600000000000000e+04,1.129685158491134644e+03,8.009033203125000000e-01
8.282841528937000264e-02,3.023318188231581707e-07,1.996200000000000000e+04,1.130024449348449707e+03,8.009033203125000000e-01
8.282841528729513458e-02,7.028446216718932613e-07,1.996800000000000000e+04,1.130363978862762451e+03,8.009033203125000000e-01
8.282841528523002261e-02,3.009116190110264193e-07,1.997400000000000000e+04,1.130702737808227539e+03,8.009033203125000000e-01
8.282841528317456958e-02,6.995501758499012525e-07,1.998000000000000000e+04,1.131041905641555786e+03,8.009033203125000000e-01
8.282841528112876162e-02,2.994980719004209498e-07,1.998600000000000000e+04,1.131380293846130371e+03,8.009033203125000000e-01
8.282841527909254320e-02,6.962710965948635948e-07,1.999200000000000000e+04,1.131718503952026367e+03,8.009033203125000000e-01
8.282841527706588658e-02,2.980911465883430161e-07,1.999800000000000000e+04,1.132056449413299561e+03,8.009033203125000000e-01
8.282841527504872237e-02,6.930073117034316627e-07,2.000400000000000000e+04,1.132394932985305786e+03,8.009033203125000000e-01
8.282841527304100893e-02,2.966908121980162117e-07,2.001000000000000000e+04,1.132733463048934937e+03,8.009033203125000000e-01
8.282841527104271850e-02,6.897587504722451365e-07,2.001600000000000000e+04,1.133071823835372925e+03,8.009033203125000000e-01
8.282841526905379559e-02,2.952970379746738797e-07,2.002200000000000000e+04,1.133410268068313599e+03,8.009033203125000000e-01
8.282841526707419855e-02,6.865253426168009596e-07,2.002800000000000000e+04,1.133748641014099121e+03,8.009033203125000000e-01
8.282841526510388575e-02,2.939097933085054992e-07,2.003400000000000000e+04,1.134087705612182617e+03,8.009033203125000000e-01
8.282841526314282943e-02,6.833070185465090767e-07,2.004000000000000000e+04,1.134425816774368286e+03,8.009033203125000000e-01
8.282841526119096021e-02,2.925290477629476923e-07,2.004600000000000000e+04,1.134763775825500488e+03,8.009033203125000000e-01
8.282841525924823645e-02,6.801037084746516006e-07,2.005200000000000000e+04,1.135101452827453613e+03,8.009033203125000000e-01
8.282841525731463039e-02,2.911547710759544026e-07,2.005800000000000000e+04,1.135439982652664185e+03,8.009033203125000000e-01
8.282841525539008654e-02,6.769153423042437460e-07,2.006400000000000000e+04,1.135778884887695312e+03,8.009033203125000000e-01
8.282841525347456324e-02,2.897869330802019975e-07,2.007000000000000000e+04,1.136117427110671997e+03,8.009033203125000000e-01
8.282841525156803275e-02,6.737418510226821536e-07,2.007600000000000000e+04,1.136455639600753784e+03,8.009033203125000000e-01
8.282841524967042568e-02,2.884255036742248208e-07,2.008200000000000000e+04,1.136794998407363892e+03,8.009033203125000000e-01
8.282841524778174203e-02,6.705831664853505241e-07,2.008800000000000000e+04,1.137134621620178223e+03,8.009033203125000000e-01
8.282841524590189852e-02,2.870704530757244191e-07,2.009400000000000000e+04,1.137473767042160034e+03,8.009033203125000000e-01
8.282841524403088129e-02,6.674392196087389935e-07,2.010000000000000000e+04,1.137811628580093384e+03,8.009033203125000000e-01
8.282841524216863482e-02,2.857217514983475390e-07,2.010600000000000000e+04,1.138149313211441040e+03,8.009033203125000000e-01
8.282841524031511748e-02,6.643099419587842227e-07,2.011200000000000000e+04,1.138487750530242920e+03,8.009033203125000000e-01
8.282841523847032927e-02,2.843793693350743193e-07,2.011800000000000000e+04,1.138826659679412842e+03,8.009033203125000000e-01
8.282841523663413141e-02,6.611952660994689826e-07,2.012400000000000000e+04,1.139165794372558594e+03,8.009033203125000000e-01
8.282841523480660717e-02,2.830432770649344997e-07,2.013000000000000000e+04,1.139503883600234985e+03,8.009033203125000000e-01
8.282841523298759001e-02,6.580951251564429565e-07,2.013600000000000000e+04,1.139843572616577148e+03,8.009033203125000000e-01
8.282841523117716320e-02,2.817134454663772430e-07,2.014200000000000000e+04,1.140181551456451416e+03,8.009033203125000000e-01
8.282841522937518797e-02,6.550094499444892229e-07,2.014800000000000000e+04,1.140520679950714111e+03,8.009033203125000000e-01
8.282841522758169206e-02,2.803898451591942887e-07,2.015400000000000000e+04,1.140858498573303223e+03,8.009033203125000000e-01
8.282841522579659221e-02,6.519381764475260997e-07,2.016000000000000000e+04,1.141196261882781982e+03,8.009033203125000000e-01
8.282841522401986067e-02,2.790724471855388144e-07,2.016600000000000000e+04,1.141535101652145386e+03,8.009033203125000000e-01
8.282841522225146969e-02,6.488812362210500372e-07,2.017200000000000000e+04,1.141874891042709351e+03,8.009033203125000000e-01
8.282841522049139149e-02,2.777612226425288655e-07,2.017800000000000000e+04,1.142214886903762817e+03,8.009033203125000000e-01
8.282841521873954282e-02,6.458385628296383214e-07,2.018400000000000000e+04,1.142554563760757446e+03,8.009033203125000000e-01
8.282841521699592369e-02,2.764561426079415492e-07,2.019000000000000000e+04,1.142894041299819946e+03,8.009033203125000000e-01
8.282841521526046469e-02,6.428100918544960315e-07,2.019600000000000000e+04,1.143232491493225098e+03,8.009033203125000000e-01
8.282841521353317971e-02,2.751571785860581429e-07,2.020200000000000000e+04,1.143571659088134766e+03,8.009033203125000000e-01
8.282841521181397160e-02,6.397957552909944154e-07,2.020800000000000000e+04,1.143909415483474731e+03,8.009033203125000000e-01
8.282841521010284036e-02,2.738643018992003066e-07,2.021400000000000000e+04,1.144247552156448364e+03,8.009033203125000000e-01
8.282841520839973048e-02,6.367954897649688278e-07,2.022000000000000000e+04,1.144586629867553711e+03,8.009033203125000000e-01
8.282841520670461422e-02,2.725774842240054878e-07,2.022600000000000000e+04,1.144925414562225342e+03,8.009033203125000000e-01
8.282841520501743604e-02,6.338092290601638947e-07,2.023200000000000000e+04,1.145263703823089600e+03,8.009033203125000000e-01
8.282841520333819596e-02,2.712966973025818575e-07,2.023800000000000000e+04,1.145602080583572388e+03,8.009033203125000000e-01
8.282841520166681071e-02,6.308369085439554629e-07,2.024400000000000000e+04,1.145940723896026611e+03,8.009033203125000000e-01
8.282841520000328028e-02,2.700219129964791317e-07,2.025000000000000000e+04,1.146278442859649658e+03,8.009033203125000000e-01
8.282841519834753530e-02,6.278784633626443098e-07,2.025600000000000000e+04,1.146616052627563477e+03,8.009033203125000000e-01
8.282841519669958963e-02,2.687531032319992017e-07,2.026200000000000000e+04,1.146953948497772217e+03,8.009033203125000000e-01
8.282841519505934613e-02,6.249338303611982958e-07,2.026800000000000000e+04,1.147293017864227295e+03,8.009033203125000000e-01
8.282841519342680481e-02,2.674902402317694883e-07,2.027400000000000000e+04,1.147631708383560181e+03,8.009033203125000000e-01
8.282841519180192402e-02,6.220029442783393906e-07,2.028000000000000000e+04,1.147970959424972534e+03,8.009033203125000000e-01
8.282841519018468990e-02,2.662332961422438451e-07,2.028600000000000000e+04,1.148310136795043945e+03,8.009033203125000000e-01
8.282841518857500529e-02,6.190857429197016833e-07,2.029200000000000000e+04,1.148648847341537476e+03,8.009033203125000000e-01
8.282841518697288408e-02,2.649822434451953469e-07,2.029800000000000000e+04,1.148986465215682983e+03,8.009033203125000000e-01
8.282841518537829850e-02,6.161821616115597003e-07,2.030400000000000000e+04,1.149324078798294067e+03,8.009033203125000000e-01
8.282841518379116530e-02,2.637370545710563369e-07,2.031000000000000000e+04,1.149662801504135132e+03,8.009033203125000000e-01
8.282841518221148447e-02,6.132921384366642062e-07,2.031600000000000000e+04,1.150002180099487305e+03,8.009033203125000000e-01
8.282841518063924213e-02,2.624977022633630872e-07,2.032200000000000000e+04,1.150341657400131226e+03,8.009033203125000000e-01
8.282841517907432727e-02,6.104156092760474974e-07,2.032800000000000000e+04,1.150680182456970215e+03,8.009033203125000000e-01
8.282841517751678151e-02,2.612641591761406574e-07,2.033400000000000000e+04,1.151018423795700073e+03,8.009033203125000000e-01
8.282841517596654934e-02,6.075525126205473659e-07,2.034000000000000000e+04,1.151356231689453125e+03,8.009033203125000000e-01
8.282841517442357526e-02,2.600363982867101188e-07,2.034600000000000000e+04,1.151694507360458374e+03,8.009033203125000000e-01
8.282841517288787314e-02,6.047027856368050337e-07,2.035200000000000000e+04,1.152032262802124023e+03,8.009033203125000000e-01
8.282841517135934584e-02,2.588143925605739979e-07,2.035800000000000000e+04,1.152370161294937134e+03,8.009033203125000000e-01
8.282841516983799335e-02,6.018663670274016007e-07,2.036400000000000000e+04,1.152709136009216309e+03,8.009033203125000000e-01
8.282841516832378792e-02,2.575981151822827295e-07,2.037000000000000000e+04,1.153048354148864746e+03,8.009033203125000000e-01
8.282841516681668792e-02,5.990431943248579819e-07,2.037600000000000000e+04,1.153388066530227661e+03,8.009033203125000000e-01
8.282841516531665171e-02,2.563875393302642354e-07,2.038200000000000000e+04,1.153726230144500732e+03,8.009033203125000000e-01
8.282841516382366542e-02,5.962332075043492240e-07,2.038800000000000000e+04,1.154064049482345581e+03,8.009033203125000000e-01
8.282841516233765966e-02,2.551826384708228136e-07,2.039400000000000000e+04,1.154403091430664062e+03,8.009033203125000000e-01
8.282841516085866218e-02,5.934363445271035454e-07,2.040000000000000000e+04,1.154742086648941040e+03,8.009033203125000000e-01
8.282841515938658972e-02,2.539833860887661967e-07,2.040600000000000000e+04,1.155080323219299316e+03,8.009033203125000000e-01
8.282841515792141451e-02,5.906525450873570810e-07,2.041200000000000000e+04,1.155418743133544922e+03,8.009033203125000000e-01
8.282841515646310881e-02,2.527897558411743781e-07,2.041800000000000000e+04,1.155757004976272583e+03,8.009033203125000000e-01
8.282841515501165874e-02,5.878817478643002218e-07,2.042400000000000000e+04,1.156095393896102905e+03,8.009033203125000000e-01
8.282841515356702267e-02,2.516017214643392785e-07,2.043000000000000000e+04,1.156434424400329590e+03,8.009033203125000000e-01
8.282841515212915895e-02,5.851238935461308203e-07,2.043600000000000000e+04,1.156773008823394775e+03,8.009033203125000000e-01
8.282841515069805371e-02,2.504192568799817773e-07,2.044200000000000000e+04,1.157112317085266113e+03,8.009033203125000000e-01
8.282841514927363757e-02,5.823789212779413757e-07,2.044800000000000000e+04,1.157451209306716919e+03,8.009033203125000000e-01
8.282841514785593828e-02,2.492423360262234293e-07,2.045400000000000000e+04,1.157790213823318481e+03,8.009033203125000000e-01
8.282841514644487257e-02,5.796467722219145547e-07,2.046000000000000000e+04,1.158128625154495239e+03,8.009033203125000000e-01
8.282841514504044045e-02,2.480709330874690891e-07,2.046600000000000000e+04,1.158467639923095703e+03,8.009033203125000000e-01
8.282841514364258639e-02,5.769273862290260216e-07,2.047200000000000000e+04,1.158807238817214966e+03,8.009033203125000000e-01
8.282841514225129653e-02,2.469050223118755990e-07,2.047800000000000000e+04,1.159147107362747192e+03,8.009033203125000000e-01
8.282841514086654311e-02,5.742207040663773950e-07,2.048400000000000000e+04,1.159485790252685547e+03,8.009033203125000000e-01
8.282841513948828449e-02,2.457445779766745248e-07,2.049000000000000000e+04,1.159824743986129761e+03,8.009033203125000000e-01
8.282841513811646517e-02,5.715266678925615136e-07,2.049600000000000000e+04,1.160162198305130005e+03,8.009033203125000000e-01
8.282841513675111289e-02,2.445895746222703575e-07,2.050200000000000000e+04,1.160500388622283936e+03,8.009033203125000000e-01
8.282841513539217215e-02,5.688452181144811409e-07,2.050800000000000000e+04,1.160839304208755493e+03,8.009033203125000000e-01
8.282841513403961520e-02,2.434399868363798836e-07,2.051400000000000000e+04,1.161177597999572754e+03,8.009033203125000000e-01
8.282841513269337264e-02,5.661762970398402665e-07,2.052000000000000000e+04,1.161516092777252197e+03,8.009033203125000000e-01
8.282841513135347222e-02,2.422957893351155791e-07,2.052600000000000000e+04,1.161855226993560791e+03,8.009033203125000000e-01
8.282841513001987233e-02,5.635198461869138904e-07,2.053200000000000000e+04,1.162193854808807373e+03,8.009033203125000000e-01
8.282841512869248968e-02,2.411569569270009499e-07,2.053800000000000000e+04,1.162532583475112915e+03,8.009033203125000000e-01
8.282841512737136591e-02,5.608758081886930176e-07,2.054400000000000000e+04,1.162870378017425537e+03,8.009033203125000000e-01
8.282841512605643164e-02,2.400234646481198265e-07,2.055000000000000000e+04,1.163208867788314819e+03,8.009033203125000000e-01
8.282841512474767298e-02,5.582441243158075314e-07,2.055600000000000000e+04,1.163548457860946655e+03,8.009033203125000000e-01
8.282841512344507606e-02,2.388952874884925347e-07,2.056200000000000000e+04,1.163888313293457031e+03,8.009033203125000000e-01
8.282841512214858537e-02,5.556247383931601659e-07,2.056800000000000000e+04,1.164226649999618530e+03,8.009033203125000000e-01
8.282841512085814539e-02,2.377724006081355250e-07,2.057400000000000000e+04,1.164564944744110107e+03,8.009033203125000000e-01
8.282841511957379776e-02,5.530175936315940497e-07,2.058000000000000000e+04,1.164904007196426392e+03,8.009033203125000000e-01
8.282841511829545922e-02,2.366547793770765849e-07,2.058600000000000000e+04,1.165241842508316040e+03,8.009033203125000000e-01
8.282841511702312975e-02,5.504226323517233308e-07,2.059200000000000000e+04,1.165580326080322266e+03,8.009033203125000000e-01
8.282841511575678162e-02,2.355423991509131840e-07,2.059800000000000000e+04,1.165919130325317383e+03,8.009033203125000000e-01
8.282841511449635929e-02,5.478397988006747506e-07,2.060400000000000000e+04,1.166257239818572998e+03,8.009033203125000000e-01
8.282841511324187667e-02,2.344352355521645523e-07,2.061000000000000000e+04,1.166595497608184814e+03,8.009033203125000000e-01
8.282841511199325046e-02,5.452690353646718292e-07,2.061600000000000000e+04,1.166933895587921143e+03,8.009033203125000000e-01
8.282841511075052232e-02,2.333332640608923718e-07,2.062200000000000000e+04,1.167272908926010132e+03,8.009033203125000000e-01
8.282841510951358122e-02,5.427102881772703967e-07,2.062800000000000000e+04,1.167611831426620483e+03,8.009033203125000000e-01
8.282841510828248266e-02,2.322364605560109457e-07,2.063400000000000000e+04,1.167949675798416138e+03,8.009033203125000000e-01
8.282841510705715726e-02,5.401634999711692003e-07,2.064000000000000000e+04,1.168287954092025757e+03,8.009033203125000000e-01
8.282841510583757727e-02,2.311448008462589828e-07,2.064600000000000000e+04,1.168625827074050903e+03,8.009033203125000000e-01
8.282841510462372880e-02,5.376286157837252639e-07,2.065200000000000000e+04,1.168964427947998047e+03,8.009033203125000000e-01
8.282841510341554248e-02,2.300582608761761461e-07,2.065800000000000000e+04,1.169302633523941040e+03,8.009033203125000000e-01
8.282841510221305992e-02,5.351055811333509275e-07,2.066400000000000000e+04,1.169640965461730957e+03,8.009033203125000000e-01
8.282841510101623950e-02,2.289768168319357435e-07,2.067000000000000000e+04,1.169979325294494629e+03,8.009033203125000000e-01
8.282841509982499795e-02,5.325943394200606817e-07,2.067600000000000000e+04,1.170319092035293579e+03,8.009033203125000000e-01
8.282841509863939078e-02,2.279004448585549166e-07,2.068200000000000000e+04,1.170658797264099121e+03,8.009033203125000000e-01
8.282841509745932085e-02,5.300948368818484601e-07,2.068800000000000000e+04,1.170998251676559448e+03,8.009033203125000000e-01
8.282841509628478815e-02,2.268291212506657569e-07,2.069400000000000000e+04,1.171335936546325684e+03,8.009033203125000000e-01
8.282841509511576494e-02,5.276070192085097433e-07,2.070000000000000000e+04,1.171673442840576172e+03,8.009033203125000000e-01
8.282841509395225121e-02,2.257628224674826427e-07,2.070600000000000000e+04,1.172012079715728760e+03,8.009033203125000000e-01
8.282841509279417758e-02,5.251308315126045285e-07,2.071200000000000000e+04,1.172350860118865967e+03,8.009033203125000000e-01
8.282841509164157179e-02,2.247015250211168160e-07,2.071800000000000000e+04,1.172689891576766968e+03,8.009033203125000000e-01
8.282841509049433670e-02,5.226662202139670411e-07,2.072400000000000000e+04,1.173029288530349731e+03,8.009033203125000000e-01
8.282841508935252783e-02,2.236452055126362157e-07,2.073000000000000000e+04,1.173367247819900513e+03,8.009033203125000000e-01
8.282841508821606191e-02,5.202131319094542988e-07,2.073600000000000000e+04,1.173704921007156372e+03,8.009033203125000000e-01
8.282841508708492506e-02,2.225938407346295210e-07,2.074200000000000000e+04,1.174043691873550415e+03,8.009033203125000000e-01
8.282841508595908953e-02,5.177715128533188209e-07,2.074800000000000000e+04,1.174381320238113403e+03,8.009033203125000000e-01
8.282841508483854143e-02,2.215474074957175481e-07,2.075400000000000000e+04,1.174719456434249878e+03,8.009033203125000000e-01
8.282841508372328077e-02,5.153413098487864027e-07,2.076000000000000000e+04,1.175058515071868896e+03,8.009033203125000000e-01
8.282841508261323815e-02,2.205058827766803740e-07,2.076600000000000000e+04,1.175398203134536743e+03,8.009033203125000000e-01
8.282841508150839971e-02,5.129224701422404194e-07,2.077200000000000000e+04,1.175737987041473389e+03,8.009033203125000000e-01
8.282841508040876544e-02,2.194692436955311779e-07,2.077800000000000000e+04,1.176077071428298950e+03,8.009033203125000000e-01
8.282841507931427982e-02,5.105149402728885085e-07,2.078400000000000000e+04,1.176414951086044312e+03,8.009033203125000000e-01
8.282841507822494287e-02,2.184374673928574138e-07,2.079000000000000000e+04,1.176753704071044922e+03,8.009033203125000000e-01
8.282841507714072682e-02,5.081186678122080430e-07,2.079600000000000000e+04,1.177092527151107788e+03,8.009033203125000000e-01
8.282841507606157616e-02,2.174105310850001862e-07,2.080200000000000000e+04,1.177430294036865234e+03,8.009033203125000000e-01
8.282841507498751865e-02,5.057336017519094559e-07,2.080800000000000000e+04,1.177768825531005859e+03,8.009033203125000000e-01
8.282841507391848490e-02,2.163884122805159021e-07,2.081400000000000000e+04,1.178107330083847046e+03,8.009033203125000000e-01
8.282841507285447491e-02,5.033596883972989067e-07,2.082000000000000000e+04,1.178446499109268188e+03,8.009033203125000000e-01
8.282841507179547480e-02,2.153710884025321637e-07,2.082600000000000000e+04,1.178786048889160156e+03,8.009033203125000000e-01
8.282841507074142906e-02,5.009968765969454601e-07,2.083200000000000000e+04,1.179125410795211792e+03,8.009033203125000000e-01
8.282841506969233769e-02,2.143585369561502511e-07,2.083800000000000000e+04,1.179463522195816040e+03,8.009033203125000000e-01
8.282841506864815906e-02,4.986451161637139456e-07,2.084400000000000000e+04,1.179801165580749512e+03,8.009033203125000000e-01
8.282841506760890704e-02,2.133507357851368160e-07,2.085000000000000000e+04,1.180139777421951294e+03,8.009033203125000000e-01
8.282841506657451225e-02,4.963043540626614150e-07,2.085600000000000000e+04,1.180478827476501465e+03,8.009033203125000000e-01
8.282841506554500244e-02,2.123476627051634599e-07,2.086200000000000000e+04,1.180817125797271729e+03,8.009033203125000000e-01
8.282841506452030822e-02,4.939745388725053649e-07,2.086800000000000000e+04,1.181155289888381958e+03,8.009033203125000000e-01
8.282841506350041572e-02,2.113492955012855135e-07,2.087400000000000000e+04,1.181493651390075684e+03,8.009033203125000000e-01
8.282841506248533880e-02,4.916556212088264907e-07,2.088000000000000000e+04,1.181832761526107788e+03,8.009033203125000000e-01
8.282841506147500810e-02,2.103556122773331749e-07,2.088600000000000000e+04,1.182171536207199097e+03,8.009033203125000000e-01
8.282841506046942359e-02,4.893475494795493184e-07,2.089200000000000000e+04,1.182509289503097534e+03,8.009033203125000000e-01
8.282841505946855754e-02,2.093665910505895953e-07,2.089800000000000000e+04,1.182847640991210938e+03,8.009033203125000000e-01
8.282841505847239605e-02,4.870502743228817581e-07,2.090400000000000000e+04,1.183185382366180420e+03,8.009033203125000000e-01
8.282841505748092525e-02,2.083822101357386314e-07,2.091000000000000000e+04,1.183523435354232788e+03,8.009033203125000000e-01
8.282841505649408964e-02,4.847637443919929614e-07,2.091600000000000000e+04,1.183862395286560059e+03,8.009033203125000000e-01
8.282841505551190309e-02,2.074024478261352682e-07,2.092200000000000000e+04,1.184201452732086182e+03,8.009033203125000000e-01
8.282841505453432396e-02,4.824879100992070565e-07,2.092800000000000000e+04,1.184540419340133667e+03,8.009033203125000000e-01
8.282841505356133838e-02,2.064272825532321745e-07,2.093400000000000000e+04,1.184878601789474487e+03,8.009033203125000000e-01
8.282841505259289083e-02,4.802227213833535779e-07,2.094000000000000000e+04,1.185217782258987427e+03,8.009033203125000000e-01
8.282841505162903684e-02,2.054566926796013003e-07,2.094600000000000000e+04,1.185556857347488403e+03,8.009033203125000000e-01
8.282841505066969312e-02,4.779681305016632343e-07,2.095200000000000000e+04,1.185895962238311768e+03,8.009033203125000000e-01
8.282841504971485969e-02,2.044906569951332938e-07,2.095800000000000000e+04,1.186233815193176270e+03,8.009033203125000000e-01
8.282841504876450878e-02,4.757240866177130966e-07,2.096400000000000000e+04,1.186572106122970581e+03,8.009033203125000000e-01
8.282841504781859876e-02,2.035291540989629869e-07,2.097000000000000000e+04,1.186910465002059937e+03,8.009033203125000000e-01
8.282841504687712963e-02,4.734905416038646017e-07,2.097600000000000000e+04,1.187249421358108521e+03,8.009033203125000000e-01
8.282841504594011528e-02,2.025721628730589885e-07,2.098200000000000000e+04,1.187589059352874756e+03,8.009033203125000000e-01
8.282841504500748631e-02,4.712674460914462168e-07,2.098800000000000000e+04,1.187928263664245605e+03,8.009033203125000000e-01
8.282841504407924271e-02,2.016196622305326357e-07,2.099400000000000000e+04,1.188266827821731567e+03,8.009033203125000000e-01
8.282841504315534287e-02,4.690547515195222687e-07,2.100000000000000000e+04,1.188604508876800537e+03,8.009033203125000000e-01
8.282841504223580065e-02,2.006716310928953177e-07,2.100600000000000000e+04,1.188943844795227051e+03,8.009033203125000000e-01
8.282841504132053279e-02,4.668524103245520380e-07,2.101200000000000000e+04,1.189283331632614136e+03,8.009033203125000000e-01
8.282841504040962255e-02,1.997280487258252479e-07,2.101800000000000000e+04,1.189622841119766235e+03,8.009033203125000000e-01
8.282841503950295892e-02,4.646603728981770142e-07,2.102400000000000000e+04,1.189961336374282837e+03,8.009033203125000000e-01
8.282841503860056964e-02,1.987888942151916387e-07,2.103000000000000000e+04,1.190299376726150513e+03,8.009033203125000000e-01
8.282841503770241309e-02,4.624785920850444610e-07,2.103600000000000000e+04,1.190637053966522217e+03,8.009033203125000000e-01
8.282841503680846151e-02,1.978541468189019437e-07,2.104200000000000000e+04,1.190975416898727417e+03,8.009033203125000000e-01
8.282841503591870103e-02,4.603070215166203405e-07,2.104800000000000000e+04,1.191314471721649170e+03,8.009033203125000000e-01
8.282841503503314551e-02,1.969237860413557103e-07,2.105400000000000000e+04,1.191652839422225952e+03,8.009033203125000000e-01
8.282841503415172557e-02,4.581456119273918863e-07,2.106000000000000000e+04,1.191990954637527466e+03,8.009033203125000000e-01
8.282841503327446897e-02,1.959977913203495700e-07,2.106600000000000000e+04,1.192330380916595459e+03,8.009033203125000000e-01
8.282841503240132019e-02,4.559943169540372248e-07,2.107200000000000000e+04,1.192669564723968506e+03,8.009033203125000000e-01
8.282841503153227924e-02,1.950761422573643219e-07,2.107800000000000000e+04,1.193008839130401611e+03,8.009033203125000000e-01
8.282841503066730449e-02,4.538530891841489725e-07,2.108400000000000000e+04,1.193346812725067139e+03,8.009033203125000000e-01
8.282841502980640980e-02,1.941588185867766876e-07,2.109000000000000000e+04,1.193684481859207153e+03,8.009033203125000000e-01
8.282841502894955354e-02,4.517218813605387452e-07,2.109600000000000000e+04,1.194022721529006958e+03,8.009033203125000000e-01
8.282841502809672185e-02,1.932457999279842508e-07,2.110200000000000000e+04,1.194361661434173584e+03,8.009033203125000000e-01
8.282841502724788696e-02,4.496006487765261073e-07,2.110800000000000000e+04,1.194700894117355347e+03,8.009033203125000000e-01
8.282841502640303499e-02,1.923370663090711901e-07,2.111400000000000000e+04,1.195040284156799316e+03,8.009033203125000000e-01
8.282841502556216595e-02,4.474893431823109688e-07,2.112000000000000000e+04,1.195379173278808594e+03,8.009033203125000000e-01
8.282841502472523820e-02,1.914325976219484849e-07,2.112600000000000000e+04,1.195717475414276123e+03,8.009033203125000000e-01
8.282841502389225175e-02,4.453879190241855054e-07,2.113200000000000000e+04,1.196056316375732422e+03,8.009033203125000000e-01
8.282841502306316495e-02,1.905323739478286817e-07,2.113800000000000000e+04,1.196395173311233521e+03,8.009033203125000000e-01
8.282841502223799168e-02,4.432963302395168635e-07,2.114400000000000000e+04,1.196733584880828857e+03,8.009033203125000000e-01
8.282841502141666257e-02,1.896363753650353621e-07,2.115000000000000000e+04,1.197071607589721680e+03,8.009033203125000000e-01
8.282841502059923311e-02,4.412145320123468223e-07,2.115600000000000000e+04,1.197409772157669067e+03,8.009033203125000000e-01
8.282841501978562004e-02,1.887445822272598193e-07,2.116200000000000000e+04,1.197748687982559204e+03,8.009033203125000000e-01
8.282841501897582337e-02,4.391424774677895480e-07,2.116800000000000000e+04,1.198087000608444214e+03,8.009033203125000000e-01
8.282841501816982921e-02,1.878569747401143582e-07,2.117400000000000000e+04,1.198425461292266846e+03,8.009033203125000000e-01
8.282841501736763756e-02,4.370801227102469328e-07,2.118000000000000000e+04,1.198763837814331055e+03,8.009033203125000000e-01
8.282841501656919292e-02,1.869735334874160475e-07,2.118600000000000000e+04,1.199102389097213745e+03,8.009033203125000000e-01
8.282841501577450916e-02,4.350274206995135402e-07,2.119200000000000000e+04,1.199440150737762451e+03,8.009033203125000000e-01
8.282841501498357240e-02,1.860942389227347319e-07,2.119800000000000000e+04,1.199779272556304932e+03,8.009033203125000000e-01
8.282841501419634100e-02,4.329843273763426970e-07,2.120400000000000000e+04,1.200118847131729126e+03,8.009033203125000000e-01
8.282841501341280110e-02,1.852190715371005001e-07,2.121000000000000000e+04,1.200458563089370728e+03,8.009033203125000000e-01
8.282841501263293882e-02,4.309507992053141335e-07,2.121600000000000000e+04,1.200796939134597778e+03,8.009033203125000000e-01
8.282841501185675415e-02,1.843480121238560639e-07,2.122200000000000000e+04,1.201135281085968018e+03,8.009033203125000000e-01
8.282841501108420545e-02,4.289267910399353498e-07,2.122800000000000000e+04,1.201473333835601807e+03,8.009033203125000000e-01
8.282841501031529274e-02,1.834810415257651991e-07,2.123400000000000000e+04,1.201811659336090088e+03,8.009033203125000000e-01
8.282841500954998826e-02,4.269122573184392148e-07,2.124000000000000000e+04,1.202150114774703979e+03,8.009033203125000000e-01
8.282841500878829200e-02,1.826181405203889909e-07,2.124600000000000000e+04,1.202489389657974243e+03,8.009033203125000000e-01
8.282841500803014845e-02,4.249071554567610486e-07,2.125200000000000000e+04,1.202828011274337769e+03,8.009033203125000000e-01
8.282841500727558537e-02,1.817592900554100099e-07,2.125800000000000000e+04,1.203166107416152954e+03,8.009033203125000000e-01
8.282841500652456113e-02,4.229114418112191295e-07,2.126400000000000000e+04,1.203505554914474487e+03,8.009033203125000000e-01
8.282841500577704796e-02,1.809044712366228669e-07,2.127000000000000000e+04,1.203843882322311401e+03,8.009033203125000000e-01
8.282841500503307364e-02,4.209250718690738149e-07,2.127600000000000000e+04,1.204182271718978882e+03,8.009033203125000000e-01
8.282841500429258264e-02,1.800536652846973105e-07,2.128200000000000000e+04,1.204520730495452881e+03,8.009033203125000000e-01
8.282841500355557496e-02,4.189480013763690092e-07,2.128800000000000000e+04,1.204859786987304688e+03,8.009033203125000000e-01
8.282841500282203673e-02,1.792068533555554674e-07,2.129400000000000000e+04,1.205198122262954712e+03,8.009033203125000000e-01
8.282841500209192631e-02,4.169801876286586509e-07,2.130000000000000000e+04,1.205535945415496826e+03,8.009033203125000000e-01
8.282841500136525759e-02,1.783640166895832337e-07,2.130600000000000000e+04,1.205875313520431519e+03,8.009033203125000000e-01
8.282841500064200280e-02,4.150215887886318353e-07,2.131200000000000000e+04,1.206214807271957397e+03,8.009033203125000000e-01
8.282841499992213419e-02,1.775251367972496050e-07,2.131800000000000000e+04,1.206554015874862671e+03,8.009033203125000000e-01
8.282841499920566564e-02,4.130721606118630698e-07,2.132400000000000000e+04,1.206892346143722534e+03,8.009033203125000000e-01
8.282841499849254163e-02,1.766901951308289721e-07,2.133000000000000000e+04,1.207230586528778076e+03,8.009033203125000000e-01
8.282841499778277605e-02,4.111318607017636471e-07,2.133600000000000000e+04,1.207568969011306763e+03,8.009033203125000000e-01
8.282841499707636890e-02,1.758591733046406195e-07,2.134200000000000000e+04,1.207907910823822021e+03,8.009033203125000000e-01
8.282841499637325078e-02,4.092006461481592963e-07,2.134800000000000000e+04,1.208246595859527588e+03,8.009033203125000000e-01
8.282841499567344945e-02,1.750320528396426430e-07,2.135400000000000000e+04,1.208584949970245361e+03,8.009033203125000000e-01
8.282841499497692328e-02,4.072784764871487736e-07,2.136000000000000000e+04,1.208924082040786743e+03,8.009033203125000000e-01
8.282841499428367227e-02,1.742088155957743470e-07,2.136600000000000000e+04,1.209263280630111694e+03,8.009033203125000000e-01
8.282841499359368254e-02,4.053653082919358968e-07,2.137200000000000000e+04,1.209601541996002197e+03,8.009033203125000000e-01
8.282841499290694021e-02,1.733894434048249817e-07,2.137800000000000000e+04,1.209939962387084961e+03,8.009033203125000000e-01
8.282841499222340365e-02,4.034610993539628435e-07,2.138400000000000000e+04,1.210278032302856445e+03,8.009033203125000000e-01
8.282841499154311449e-02,1.725739182432861938e-07,2.139000000000000000e+04,1.210616559743881226e+03,8.009033203125000000e-01
8.282841499086600334e-02,4.015658074032055222e-07,2.139600000000000000e+04,1.210955265283584595e+03,8.009033203125000000e-01
8.282841499019207021e-02,1.717622219842524773e-07,2.140200000000000000e+04,1.211293247699737549e+03,8.009033203125000000e-01
8.282841498952130121e-02,3.996793924715506608e-07,2.140800000000000000e+04,1.211631216049194336e+03,8.009033203125000000e-01
8.282841498885368248e-02,1.709543367386740717e-07,2.141400000000000000e+04,1.211970685958862305e+03,8.009033203125000000e-01
8.282841498818921400e-02,3.978018126732882096e-07,2.142000000000000000e+04,1.212309795618057251e+03,8.009033203125000000e-01
8.282841498752788190e-02,1.701502447269172795e-07,2.142600000000000000e+04,1.212648219347000122e+03,8.009033203125000000e-01
8.282841498686963067e-02,3.959330265262987775e-07,2.143200000000000000e+04,1.212986341714859009e+03,8.009033203125000000e-01
8.282841498621446030e-02,1.693499280354348504e-07,2.143800000000000000e+04,1.213324043273925781e+03,8.009033203125000000e-01
8.282841498556239856e-02,3.940729951560150443e-07,2.144400000000000000e+04,1.213662254095077515e+03,8.009033203125000000e-01
8.282841498491340382e-02,1.685533692766253458e-07,2.145000000000000000e+04,1.213999987363815308e+03,8.009033203125000000e-01
8.282841498426744831e-02,3.922216738147033224e-07,2.145600000000000000e+04,1.214338212251663208e+03,8.009033203125000000e-01
8.282841498362450428e-02,1.677605505931118965e-07,2.146200000000000000e+04,1.214676601648330688e+03,8.009033203125000000e-01
8.282841498298459948e-02,3.903790259895365949e-07,2.146800000000000000e+04,1.215016366243362427e+03,8.009033203125000000e-01
8.282841498234770616e-02,1.669714546389701291e-07,2.147400000000000000e+04,1.215356303453445435e+03,8.009033203125000000e-01
8.282841498171381045e-02,3.885450086223590647e-07,2.148000000000000000e+04,1.215694219589233398e+03,8.009033203125000000e-01
8.282841498108287071e-02,1.661860639688434520e-07,2.148600000000000000e+04,1.216031987428665161e+03,8.009033203125000000e-01
8.282841498045492856e-02,3.867195823697526757e-07,2.149200000000000000e+04,1.216369651794433594e+03,8.009033203125000000e-01
8.282841497982988688e-02,1.654043611460160419e-07,2.149800000000000000e+04,1.216707943439483643e+03,8.009033203125000000e-01
8.282841497920782892e-02,3.849027079356740831e-07,2.150400000000000000e+04,1.217047571659088135e+03,8.009033203125000000e-01
8.282841497858867141e-02,1.646263290505161022e-07,2.151000000000000000e+04,1.217387254238128662e+03,8.009033203125000000e-01
8.282841497797244212e-02,3.830943442123816063e-07,2.151600000000000000e+04,1.217726392507553101e+03,8.009033203125000000e-01
8.282841497735911329e-02,1.638519504478697902e-07,2.152200000000000000e+04,1.218064777612686157e+03,8.009033203125000000e-01
8.282841497674864328e-02,3.812944519105861943e-07,2.152800000000000000e+04,1.218403027057647705e+03,8.009033203125000000e-01
8.282841497614103210e-02,1.630812082020063893e-07,2.153400000000000000e+04,1.218741870403289795e+03,8.009033203125000000e-01
8.282841497553630750e-02,3.795029919717702226e-07,2.154000000000000000e+04,1.219079879760742188e+03,8.009033203125000000e-01
8.282841497493440008e-02,1.623140853222211244e-07,2.154600000000000000e+04,1.219417649030685425e+03,8.009033203125000000e-01
8.282841497433532374e-02,3.777199252280524138e-07,2.155200000000000000e+04,1.219756311655044556e+03,8.009033203125000000e-01
8.282841497373907846e-02,1.615505649812335074e-07,2.155800000000000000e+04,1.220095947980880737e+03,8.009033203125000000e-01
8.282841497314562262e-02,3.759452103609501896e-07,2.156400000000000000e+04,1.220435353994369507e+03,8.009033203125000000e-01
8.282841497255497010e-02,1.607906300987260391e-07,2.157000000000000000e+04,1.220775090932846069e+03,8.009033203125000000e-01
8.282841497196707925e-02,3.741788117701117753e-07,2.157600000000000000e+04,1.221113997459411621e+03,8.009033203125000000e-01
8.282841497138196396e-02,1.600342640921407142e-07,2.158200000000000000e+04,1.221452717065811157e+03,8.009033203125000000e-01
8.282841497079956872e-02,3.724206879115157122e-07,2.158800000000000000e+04,1.221791379213333130e+03,8.009033203125000000e-01
8.282841497021993515e-02,1.592814500536712897e-07,2.159400000000000000e+04,1.222129079341888428e+03,8.009033203125000000e-01
8.282841496964302164e-02,3.706708031096675504e-07,2.160000000000000000e+04,1.222467126131057739e+03,8.009033203125000000e-01
8.282841496906882817e-02,1.585321715139889541e-07,2.160600000000000000e+04,1.222805415153503418e+03,8.009033203125000000e-01
8.282841496849732699e-02,3.689291162973903875e-07,2.161200000000000000e+04,1.223144568681716919e+03,8.009033203125000000e-01
8.282841496792850422e-02,1.577864118451142219e-07,2.161800000000000000e+04,1.223484077930450439e+03,8.009033203125000000e-01
8.282841496736235987e-02,3.671955910793012362e-07,2.162400000000000000e+04,1.223823507070541382e+03,8.009033203125000000e-01
8.282841496679888005e-02,1.570441545677334044e-07,2.163000000000000000e+04,1.224161542892456055e+03,8.009033203125000000e-01
8.282841496623802313e-02,3.654701890615771780e-07,2.163600000000000000e+04,1.224499358892440796e+03,8.009033203125000000e-01
8.282841496567983075e-02,1.563053833374720697e-07,2.164200000000000000e+04,1.224837727546691895e+03,8.009033203125000000e-01
8.282841496512426127e-02,3.637528713843821189e-07,2.164800000000000000e+04,1.225176422357559204e+03,8.009033203125000000e-01
8.282841496457128694e-02,1.555700817808412784e-07,2.165400000000000000e+04,1.225514722585678101e+03,8.009033203125000000e-01
8.282841496402092163e-02,3.620436017006221023e-07,2.166000000000000000e+04,1.225853236436843872e+03,8.009033203125000000e-01
8.282841496347315147e-02,1.548382337737986355e-07,2.166600000000000000e+04,1.226192298650741577e+03,8.009033203125000000e-01
8.282841496292794869e-02,3.603423406310180266e-07,2.167200000000000000e+04,1.226530719518661499e+03,8.009033203125000000e-01
8.282841496238531331e-02,1.541098229916250028e-07,2.167800000000000000e+04,1.226869632244110107e+03,8.009033203125000000e-01
8.282841496184520369e-02,3.586490527581737393e-07,2.168400000000000000e+04,1.227208366632461548e+03,8.009033203125000000e-01
8.282841496130764758e-02,1.533848333979124375e-07,2.169000000000000000e+04,1.227546324729919434e+03,8.009033203125000000e-01
8.282841496077261723e-02,3.569637003225434922e-07,2.169600000000000000e+04,1.227884788751602173e+03,8.009033203125000000e-01
8.282841496024011263e-02,1.526632489887074347e-07,2.170200000000000000e+04,1.228222945213317871e+03,8.009033203125000000e-01
8.282841495971009216e-02,3.552862459416194600e-07,2.170800000000000000e+04,1.228562413215637207e+03,8.009033203125000000e-01
8.282841495918256969e-02,1.519450537817095103e-07,2.171400000000000000e+04,1.228900898933410645e+03,8.009033203125000000e-01
8.282841495865754522e-02,3.536166532367194982e-07,2.172000000000000000e+04,1.229239901065826416e+03,8.009033203125000000e-01
8.282841495813496324e-02,1.512302318827626787e-07,2.172600000000000000e+04,1.229578885793685913e+03,8.009033203125000000e-01
8.282841495761485151e-02,3.519548863749152723e-07,2.173200000000000000e+04,1.229916516780853271e+03,8.009033203125000000e-01
8.282841495709719615e-02,1.505187675821166709e-07,2.173800000000000000e+04,1.230254877567291260e+03,8.009033203125000000e-01
8.282841495658194164e-02,3.503009074411435615e-07,2.174400000000000000e+04,1.230593204736709595e+03,8.009033203125000000e-01
8.282841495606912963e-02,1.498106451797962955e-07,2.175000000000000000e+04,1.230932252407073975e+03,8.009033203125000000e-01
8.282841495555873235e-02,3.486546797801367413e-07,2.175600000000000000e+04,1.231271501064300537e+03,8.009033203125000000e-01
8.282841495505069429e-02,1.491058488253387028e-07,2.176200000000000000e+04,1.231609958887100220e+03,8.009033203125000000e-01
8.282841495454508485e-02,3.470161695133998707e-07,2.176800000000000000e+04,1.231948284387588501e+03,8.009033203125000000e-01
8.282841495404183463e-02,1.484043631320415870e-07,2.177400000000000000e+04,1.232286633729934692e+03,8.009033203125000000e-01
8.282841495354098527e-02,3.453853386794785283e-07,2.178000000000000000e+04,1.232626255750656128e+03,8.009033203125000000e-01
8.282841495304246737e-02,1.477061726141738768e-07,2.178600000000000000e+04,1.232965827465057373e+03,8.009033203125000000e-01
8.282841495254628095e-02,3.437621514689563203e-07,2.179200000000000000e+04,1.233303658962249756e+03,8.009033203125000000e-01
8.282841495205242599e-02,1.470112617416255592e-07,2.179800000000000000e+04,1.233641339778900146e+03,8.009033203125000000e-01
8.282841495156090250e-02,3.421465727707063673e-07,2.180400000000000000e+04,1.233979847669601440e+03,8.009033203125000000e-01
8.282841495107168273e-02,1.463196152099354044e-07,2.181000000000000000e+04,1.234318417072296143e+03,8.009033203125000000e-01
8.282841495058476666e-02,3.405385669883744137e-07,2.181600000000000000e+04,1.234658023834228516e+03,8.009033203125000000e-01
8.282841495010012656e-02,1.456312176377299498e-07,2.182200000000000000e+04,1.234997659683227539e+03,8.009033203125000000e-01
8.282841494961780404e-02,3.389380994007489451e-07,2.182800000000000000e+04,1.235337224483489990e+03,8.009033203125000000e-01
8.282841494913771585e-02,1.449460539018890906e-07,2.183400000000000000e+04,1.235676504373550415e+03,8.009033203125000000e-01
8.282841494865988974e-02,3.373451342339939805e-07,2.184000000000000000e+04,1.236014018535614014e+03,8.009033203125000000e-01
8.282841494818428407e-02,1.442641087798926378e-07,2.184600000000000000e+04,1.236351601362228394e+03,8.009033203125000000e-01
8.282841494771094049e-02,3.357596372437613554e-07,2.185200000000000000e+04,1.236690376281738281e+03,8.009033203125000000e-01
8.282841494723983122e-02,1.435853672768704861e-07,2.185800000000000000e+04,1.237030184507369995e+03,8.009033203125000000e-01
8.282841494677090077e-02,3.341815725193013186e-07,2.186400000000000000e+04,1.237370106220245361e+03,8.009033203125000000e-01
8.282841494630424628e-02,1.429098144848704722e-07,2.187000000000000000e+04,1.237709790229797363e+03,8.009033203125000000e-01
8.282841494583972897e-02,3.326109041812335604e-07,2.187600000000000000e+04,1.238048660039901733e+03,8.009033203125000000e-01
8.282841494537740434e-02,1.422374352652635824e-07,2.188200000000000000e+04,1.238387648820877075e+03,8.009033203125000000e-01
8.282841494491724466e-02,3.310476003280162276e-07,2.188800000000000000e+04,1.238725254058837891e+03,8.009033203125000000e-01
8.282841494445926378e-02,1.415682147686020072e-07,2.189400000000000000e+04,1.239063709735870361e+03,8.009033203125000000e-01
8.282841494400343396e-02,3.294916261388162492e-07,2.190000000000000000e+04,1.239402990102767944e+03,8.009033203125000000e-01
8.282841494354974132e-02,1.409021382139868311e-07,2.190600000000000000e+04,1.239742664575576782e+03,8.009033203125000000e-01
8.282841494309817199e-02,3.279429474572505204e-07,2.191200000000000000e+04,1.240082453727722168e+03,8.009033203125000000e-01
8.282841494264875370e-02,1.402391909731723165e-07,2.191800000000000000e+04,1.240421234369277954e+03,8.009033203125000000e-01
8.282841494220141709e-02,3.264015295943590475e-07,2.192400000000000000e+04,1.240759621381759644e+03,8.009033203125000000e-01
8.282841494175618990e-02,1.395793583102520323e-07,2.193000000000000000e+04,1.241097399711608887e+03,8.009033203125000000e-01
8.282841494131307214e-02,3.248673382365993856e-07,2.193600000000000000e+04,1.241436362504959106e+03,8.009033203125000000e-01
8.282841494087202217e-02,1.389226256347881385e-07,2.194200000000000000e+04,1.241774124622344971e+03,8.009033203125000000e-01
8.282841494043308161e-02,3.233403403889741505e-07,2.194800000000000000e+04,1.242111868619918823e+03,8.009033203125000000e-01
8.282841493999615334e-02,1.382689783530012241e-07,2.195400000000000000e+04,1.242449914216995239e+03,8.009033203125000000e-01
8.282841493956132062e-02,3.218205039278387562e-07,2.196000000000000000e+04,1.242789015054702759e+03,8.009033203125000000e-01
8.282841493912850017e-02,1.376184021789813019e-07,2.196600000000000000e+04,1.243128354549407959e+03,8.009033203125000000e-01
8.282841493869771976e-02,3.203077929027014069e-07,2.197200000000000000e+04,1.243466874837875366e+03,8.009033203125000000e-01
8.282841493826897938e-02,1.369708826934492623e-07,2.197800000000000000e+04,1.243805094718933105e+03,8.009033203125000000e-01
8.282841493784226516e-02,3.188021735454801823e-07,2.198400000000000000e+04,1.244142901659011841e+03,8.009033203125000000e-01
8.282841493741752159e-02,1.363264054764843416e-07,2.199000000000000000e+04,1.244481306314468384e+03,8.009033203125000000e-01
8.282841493699479030e-02,3.173036158251558862e-07,2.199600000000000000e+04,1.244818845272064209e+03,8.009033203125000000e-01
8.282841493657405740e-02,1.356849563675512726e-07,2.200200000000000000e+04,1.245156964302062988e+03,8.009033203125000000e-01
8.282841493615528128e-02,3.158120837183737306e-07,2.200800000000000000e+04,1.245496053218841553e+03,8.009033203125000000e-01
8.282841493573848968e-02,1.350465210881195782e-07,2.201400000000000000e+04,1.245835386753082275e+03,8.009033203125000000e-01
8.282841493532365484e-02,3.143275467194321733e-07,2.202000000000000000e+04,1.246174911022186279e+03,8.009033203125000000e-01
8.282841493491077678e-02,1.344110855608950953e-07,2.202600000000000000e+04,1.246514075517654419e+03,8.009033203125000000e-01
8.282841493449984160e-02,3.128499712860917832e-07,2.203200000000000000e+04,1.246852113485336304e+03,8.009033203125000000e-01
8.282841493409079381e-02,1.337786356121107375e-07,2.203800000000000000e+04,1.247191321611404419e+03,8.009033203125000000e-01
8.282841493368373054e-02,3.113793264734598819e-07,2.204400000000000000e+04,1.247528994321823120e+03,8.009033203125000000e-01
8.282841493327855464e-02,1.331491574316418593e-07,2.205000000000000000e+04,1.247866922140121460e+03,8.009033203125000000e-01
8.282841493287529389e-02,3.099155776571646438e-07,2.205600000000000000e+04,1.248205406904220581e+03,8.009033203125000000e-01
8.282841493247392051e-02,1.325226370882441654e-07,2.206200000000000000e+04,1.248544398069381714e+03,8.009033203125000000e-01
8.282841493207442063e-02,3.084586933079447780e-07,2.206800000000000000e+04,1.248883377790451050e+03,8.009033203125000000e-01
8.282841493167683589e-02,1.318990607313298759e-07,2.207400000000000000e+04,1.249221606016159058e+03,8.009033203125000000e-01
8.282841493128109689e-02,3.070086399106263616e-07,2.208000000000000000e+04,1.249559402704238892e+03,8.009033203125000000e-01
8.282841493088718976e-02,1.312784143352912810e-07,2.208600000000000000e+04,1.249898642778396606e+03,8.009033203125000000e-01
8.282841493049518389e-02,3.055653893211312124e-07,2.209200000000000000e+04,1.250237543344497681e+03,8.009033203125000000e-01
8.282841493010498213e-02,1.306606843415144196e-07,2.209800000000000000e+04,1.250575417041778564e+03,8.009033203125000000e-01
8.282841492971662611e-02,3.041289079095097433e-07,2.210400000000000000e+04,1.250913639783859253e+03,8.009033203125000000e-01
8.282841492933012972e-02,1.300458572480913803e-07,2.211000000000000000e+04,1.251251983642578125e+03,8.009033203125000000e-01
8.282841492894540969e-02,3.026991613345687543e-07,2.211600000000000000e+04,1.251591020345687866e+03,8.009033203125000000e-01
8.282841492856247989e-02,1.294339190308846379e-07,2.212200000000000000e+04,1.251930785417556763e+03,8.009033203125000000e-01
8.282841492818140972e-02,3.012761236400146805e-07,2.212800000000000000e+04,1.252270205020904541e+03,8.009033203125000000e-01
8.282841492780212977e-02,1.288248565980091759e-07,2.213400000000000000e+04,1.252609390258789062e+03,8.009033203125000000e-01
8.282841492742459844e-02,2.998597580668484841e-07,2.214000000000000000e+04,1.252947677612304688e+03,8.009033203125000000e-01
8.282841492704884345e-02,1.282186560881934289e-07,2.214600000000000000e+04,1.253285730600357056e+03,8.009033203125000000e-01
8.282841492667486483e-02,2.984500380440503798e-07,2.215200000000000000e+04,1.253624930143356323e+03,8.009033203125000000e-01
8.282841492630260705e-02,1.276153042036851253e-07,2.215800000000000000e+04,1.253964277982711792e+03,8.009033203125000000e-01
8.282841492593218113e-02,2.970469310599402476e-07,2.216400000000000000e+04,1.254303563833236694e+03,8.009033203125000000e-01
8.282841492556344831e-02,1.270147878679031221e-07,2.217000000000000000e+04,1.254642067670822144e+03,8.009033203125000000e-01
8.282841492519645021e-02,2.956504036412663136e-07,2.217600000000000000e+04,1.254980381727218628e+03,8.009033203125000000e-01
8.282841492483117296e-02,1.264170935283608151e-07,2.218200000000000000e+04,1.255318281888961792e+03,8.009033203125000000e-01
8.282841492446761655e-02,2.942604271421355726e-07,2.218800000000000000e+04,1.255656579494476318e+03,8.009033203125000000e-01
8.282841492410576711e-02,1.258222079309857540e-07,2.219400000000000000e+04,1.255994574069976807e+03,8.009033203125000000e-01
8.282841492374565240e-02,2.928769713188411313e-07,2.220000000000000000e+04,1.256332484483718872e+03,8.009033203125000000e-01
8.282841492338717526e-02,1.252301179594316696e-07,2.220600000000000000e+04,1.256670852899551392e+03,8.009033203125000000e-01
8.282841492303044673e-02,2.915000059189002001e-07,2.221200000000000000e+04,1.257009783267974854e+03,8.009033203125000000e-01
8.282841492267534189e-02,1.246408106168917759e-07,2.221800000000000000e+04,1.257348091840744019e+03,8.009033203125000000e-01
8.282841492232190239e-02,2.901294994604457870e-07,2.222400000000000000e+04,1.257686428070068359e+03,8.009033203125000000e-01
8.282841492197015598e-02,1.240542728127196303e-07,2.223000000000000000e+04,1.258024055719375610e+03,8.009033203125000000e-01
8.282841492162007491e-02,2.887654209396330972e-07,2.223600000000000000e+04,1.258362457036972046e+03,8.009033203125000000e-01
8.282841492127160365e-02,1.234704914074722808e-07,2.224200000000000000e+04,1.258701003313064575e+03,8.009033203125000000e-01
8.282841492092481162e-02,2.874077436469174654e-07,2.224800000000000000e+04,1.259039190292358398e+03,8.009033203125000000e-01
8.282841492057961552e-02,1.228894535328167167e-07,2.225400000000000000e+04,1.259377249002456665e+03,8.009033203125000000e-01
8.282841492023607088e-02,2.860564364792776028e-07,2.226000000000000000e+04,1.259715484619140625e+03,8.009033203125000000e-01
8.282841491989413607e-02,1.223111465884257311e-07,2.226600000000000000e+04,1.260054739475250244e+03,8.009033203125000000e-01
8.282841491955375557e-02,2.847114672412997690e-07,2.227200000000000000e+04,1.260393189907073975e+03,8.009033203125000000e-01
8.282841491921504040e-02,1.217355575556381088e-07,2.227800000000000000e+04,1.260731374263763428e+03,8.009033203125000000e-01
8.282841491887787955e-02,2.833728075627522197e-07,2.228400000000000000e+04,1.261069149494171143e+03,8.009033203125000000e-01
8.282841491854234239e-02,1.211626737942777131e-07,2.229000000000000000e+04,1.261407501697540283e+03,8.009033203125000000e-01
8.282841491820835955e-02,2.820404272009194081e-07,2.229600000000000000e+04,1.261745867013931274e+03,8.009033203125000000e-01
8.282841491787595878e-02,1.205924825057625525e-07,2.230200000000000000e+04,1.262083842277526855e+03,8.009033203125000000e-01
8.282841491754511232e-02,2.807142992318715181e-07,2.230800000000000000e+04,1.262422082662582397e+03,8.009033203125000000e-01
8.282841491721580629e-02,1.200249710164396573e-07,2.231400000000000000e+04,1.262761851549148560e+03,8.009033203125000000e-01
8.282841491688808233e-02,2.793943936087765716e-07,2.232000000000000000e+04,1.263101679801940918e+03,8.009033203125000000e-01
8.282841491656185717e-02,1.194601267853815676e-07,2.232600000000000000e+04,1.263441457271575928e+03,8.009033203125000000e-01
8.282841491623720021e-02,2.780806823409000546e-07,2.233200000000000000e+04,1.263780172109603882e+03,8.009033203125000000e-01
8.282841491591406979e-02,1.188979375427823854e-07,2.233800000000000000e+04,1.264118788719177246e+03,8.009033203125000000e-01
8.282841491559245206e-02,2.767731332373384124e-07,2.234400000000000000e+04,1.264458172798156738e+03,8.009033203125000000e-01
8.282841491527234701e-02,1.183383907417742499e-07,2.235000000000000000e+04,1.264797574281692505e+03,8.009033203125000000e-01
8.282841491495374076e-02,2.754717179411040549e-07,2.235600000000000000e+04,1.265136350154876709e+03,8.009033203125000000e-01
8.282841491463666106e-02,1.177814739288771050e-07,2.236200000000000000e+04,1.265474787473678589e+03,8.009033203125000000e-01
8.282841491432101078e-02,2.741764093559315369e-07,2.236800000000000000e+04,1.265812980890274048e+03,8.009033203125000000e-01
8.282841491400688705e-02,1.172271746359316414e-07,2.237400000000000000e+04,1.266152579545974731e+03,8.009033203125000000e-01
8.282841491369422049e-02,2.728871800962971027e-07,2.238000000000000000e+04,1.266491753816604614e+03,8.009033203125000000e-01
8.282841491338306661e-02,1.166754809070967004e-07,2.238600000000000000e+04,1.266829608678817749e+03,8.009033203125000000e-01
8.282841491307334214e-02,2.716039981382652849e-07,2.239200000000000000e+04,1.267167620658874512e+03,8.009033203125000000e-01
8.282841491276506096e-02,1.161263800707844051e-07,2.239800000000000000e+04,1.267505949735641479e+03,8.009033203125000000e-01
8.282841491245826471e-02,2.703268410785365655e-07,2.240400000000000000e+04,1.267845400333404541e+03,8.009033203125000000e-01
8.282841491215289786e-02,1.155798603809618974e-07,2.241000000000000000e+04,1.268185141086578369e+03,8.009033203125000000e-01
8.282841491184897431e-02,2.690556754724330329e-07,2.241600000000000000e+04,1.268524179697036743e+03,8.009033203125000000e-01
8.282841491154646629e-02,1.150359095612713205e-07,2.242200000000000000e+04,1.268862431764602661e+03,8.009033203125000000e-01
8.282841491124538769e-02,2.677904755405546889e-07,2.242800000000000000e+04,1.269201727628707886e+03,8.009033203125000000e-01
8.282841491094572461e-02,1.144945156309125650e-07,2.243400000000000000e+04,1.269540226697921753e+03,8.009033203125000000e-01
8.282841491064747708e-02,2.665312120968380419e-07,2.244000000000000000e+04,1.269877880334854126e+03,8.009033203125000000e-01
8.282841491035061732e-02,1.139556665593577787e-07,2.244600000000000000e+04,1.270215685606002808e+03,8.009033203125000000e-01
8.282841491005515921e-02,2.652778585402964983e-07,2.245200000000000000e+04,1.270554483413696289e+03,8.009033203125000000e-01
8.282841490976110277e-02,1.134193504660515206e-07,2.245800000000000000e+04,1.270893910646438599e+03,8.009033203125000000e-01
8.282841490946837859e-02,2.640303866150023398e-07,2.246400000000000000e+04,1.271233291864395142e+03,8.009033203125000000e-01
8.282841490917709770e-02,1.128855553549263623e-07,2.247000000000000000e+04,1.271572030067443848e+03,8.009033203125000000e-01
8.282841490888714908e-02,2.627887691559031578e-07,2.247600000000000000e+04,1.271910160779953003e+03,8.009033203125000000e-01
8.282841490859857436e-02,1.123542695513204951e-07,2.248200000000000000e+04,1.272248700618743896e+03,8.009033203125000000e-01
8.282841490831138742e-02,2.615529777521265142e-07,2.248800000000000000e+04,1.272586363792419434e+03,8.009033203125000000e-01
8.282841490802551887e-02,1.118254811623077998e-07,2.249400000000000000e+04,1.272924034833908081e+03,8.009033203125000000e-01
8.282841490774098259e-02,2.603229876927440698e-07,2.250000000000000000e+04,1.273262715339660645e+03,8.009033203125000000e-01
8.282841490745782020e-02,1.112991785232590435e-07,2.250600000000000000e+04,1.273601864099502563e+03,8.009033203125000000e-01
8.282841490717594846e-02,2.590987697902243719e-07,2.251200000000000000e+04,1.273940369367599487e+03,8.009033203125000000e-01
8.282841490689542285e-02,1.107753498945401729e-07,2.251800000000000000e+04,1.274278686046600342e+03,8.009033203125000000e-01
8.282841490661622952e-02,2.578802985266854036e-07,2.252400000000000000e+04,1.274617729187011719e+03,8.009033203125000000e-01
8.282841490633835457e-02,1.102539839082877035e-07,2.253000000000000000e+04,1.274956147193908691e+03,8.009033203125000000e-01
8.282841490606175638e-02,2.566675443797068900e-07,2.253600000000000000e+04,1.275293890237808228e+03,8.009033203125000000e-01
8.282841490578644883e-02,1.097350686346907521e-07,2.254200000000000000e+04,1.275632065773010254e+03,8.009033203125000000e-01
8.282841490551248742e-02,2.554604846688012750e-07,2.254800000000000000e+04,1.275970562696456909e+03,8.009033203125000000e-01
8.282841490523976113e-02,1.092185928904235160e-07,2.255400000000000000e+04,1.276308696031570435e+03,8.009033203125000000e-01
8.282841490496835324e-02,2.542590904232989808e-07,2.256000000000000000e+04,1.276647032737731934e+03,8.009033203125000000e-01
8.282841490469820822e-02,1.087045452454977530e-07,2.256600000000000000e+04,1.276986804485321045e+03,8.009033203125000000e-01
8.282841490442931220e-02,2.530633334628906261e-07,2.257200000000000000e+04,1.277325208187103271e+03,8.009033203125000000e-01
8.282841490416173458e-02,1.081929143618387245e-07,2.257800000000000000e+04,1.277663315296173096e+03,8.009033203125000000e-01
8.282841490389537820e-02,2.518731869860160270e-07,2.258400000000000000e+04,1.278001113653182983e+03,8.009033203125000000e-01
8.282841490363029857e-02,1.076836887055803573e-07,2.259000000000000000e+04,1.278339357376098633e+03,8.009033203125000000e-01
8.282841490336642631e-02,2.506886277749174349e-07,2.259600000000000000e+04,1.278677807569503784e+03,8.009033203125000000e-01
8.282841490310383081e-02,1.071768570186844134e-07,2.260200000000000000e+04,1.279016899108886719e+03,8.009033203125000000e-01
8.282841490284244268e-02,2.495096293249240551e-07,2.260800000000000000e+04,1.279355347633361816e+03,8.009033203125000000e-01
8.282841490258231743e-02,1.066724080221824974e-07,2.261400000000000000e+04,1.279694888830184937e+03,8.009033203125000000e-01
8.282841490232337178e-02,2.483361658328951971e-07,2.262000000000000000e+04,1.280034451484680176e+03,8.009033203125000000e-01
8.282841490206571677e-02,1.061703307934112980e-07,2.262600000000000000e+04,1.280373943328857422e+03,8.009033203125000000e-01
8.282841490180921362e-02,2.471682085489494736e-07,2.263200000000000000e+04,1.280711791515350342e+03,8.009033203125000000e-01
8.282841490155393172e-02,1.056706137877745680e-07,2.263800000000000000e+04,1.281050279617309570e+03,8.009033203125000000e-01
8.282841490129982942e-02,2.460057375683316964e-07,2.264400000000000000e+04,1.281389363288879395e+03,8.009033203125000000e-01
8.282841490104694837e-02,1.051732462386363960e-07,2.265000000000000000e+04,1.281728771686553955e+03,8.009033203125000000e-01
8.282841490079526081e-02,2.448487219092146862e-07,2.265600000000000000e+04,1.282067793130874634e+03,8.009033203125000000e-01
8.282841490054473899e-02,1.046782170791672585e-07,2.266200000000000000e+04,1.282406139612197876e+03,8.009033203125000000e-01
8.282841490029541065e-02,2.436971379505958365e-07,2.266800000000000000e+04,1.282745467901229858e+03,8.009033203125000000e-01
8.282841490004724805e-02,1.041855152506539285e-07,2.267400000000000000e+04,1.283084939002990723e+03,8.009033203125000000e-01
8.282841489980025118e-02,2.425509612485600217e-07,2.268000000000000000e+04,1.283423953294754028e+03,8.009033203125000000e-01
8.282841489955442005e-02,1.036951300413979526e-07,2.268600000000000000e+04,1.283761871814727783e+03,8.009033203125000000e-01
8.282841489930972689e-02,2.414101636680223258e-07,2.269200000000000000e+04,1.284099598884582520e+03,8.009033203125000000e-01
8.282841489906621335e-02,1.032070504095073577e-07,2.269800000000000000e+04,1.284437186956405640e+03,8.009033203125000000e-01
8.282841489882382391e-02,2.402747214216694054e-07,2.270400000000000000e+04,1.284776116609573364e+03,8.009033203125000000e-01
8.282841489858260020e-02,1.027212656335554111e-07,2.271000000000000000e+04,1.285116004228591919e+03,8.009033203125000000e-01
8.282841489834245896e-02,2.391446098077883221e-07,2.271600000000000000e+04,1.285455700874328613e+03,8.009033203125000000e-01
8.282841489810349733e-02,1.022377647864167247e-07,2.272200000000000000e+04,1.285795109748840332e+03,8.009033203125000000e-01
8.282841489786565981e-02,2.380198043222851708e-07,2.272800000000000000e+04,1.286133160114288330e+03,8.009033203125000000e-01
8.282841489762893250e-02,1.017565372914557559e-07,2.273400000000000000e+04,1.286470937490463257e+03,8.009033203125000000e-01
8.282841489739330154e-02,2.369002800304904799e-07,2.274000000000000000e+04,1.286809440135955811e+03,8.009033203125000000e-01
8.282841489715878081e-02,1.012775724291149623e-07,2.274600000000000000e+04,1.287148310422897339e+03,8.009033203125000000e-01
8.282841489692537029e-02,2.357860117464099112e-07,2.275200000000000000e+04,1.287486705303192139e+03,8.009033203125000000e-01
8.282841489669308388e-02,1.008008597910801033e-07,2.275800000000000000e+04,1.287824917078018188e+03,8.009033203125000000e-01
8.282841489646185218e-02,2.346769728017027436e-07,2.276400000000000000e+04,1.288163367271423340e+03,8.009033203125000000e-01
8.282841489623171682e-02,1.003263884337653597e-07,2.277000000000000000e+04,1.288502429485321045e+03,8.009033203125000000e-01
8.282841489600270557e-02,2.335731425062101384e-07,2.277600000000000000e+04,1.288841084003448486e+03,8.009033203125000000e-01
8.282841489577470739e-02,9.985414787809341302e-08,2.278200000000000000e+04,1.289178886175155640e+03,8.009033203125000000e-01
8.282841489554783332e-02,2.324744974703153854e-07,2.278800000000000000e+04,1.289516662836074829e+03,8.009033203125000000e-01
8.282841489532198620e-02,9.938412790162579156e-08,2.279400000000000000e+04,1.289854366064071655e+03,8.009033203125000000e-01
8.282841489509722155e-02,2.313810099853324423e-07,2.280000000000000000e+04,1.290193265199661255e+03,8.009033203125000000e-01
8.282841489487352549e-02,9.891631814512154531e-08,2.280600000000000000e+04,1.290532196283340454e+03,8.009033203125000000e-01
8.282841489465085638e-02,2.302926547316391856e-07,2.281200000000000000e+04,1.290870610713958740e+03,8.009033203125000000e-01
8.282841489442924199e-02,9.845070795358743730e-08,2.281800000000000000e+04,1.291209151983261108e+03,8.009033203125000000e-01
8.282841489420866843e-02,2.292094107665418709e-07,2.282400000000000000e+04,1.291548439741134644e+03,8.009033203125000000e-01
8.282841489398914958e-02,9.798728729903766120e-08,2.283000000000000000e+04,1.291887750864028931e+03,8.009033203125000000e-01
8.282841489377067157e-02,2.281312515085137984e-07,2.283600000000000000e+04,1.292225431203842163e+03,8.009033203125000000e-01
8.282841489355317888e-02,9.752604552925211297e-08,2.284200000000000000e+04,1.292563648939132690e+03,8.009033203125000000e-01
8.282841489333672702e-02,2.270581575169399009e-07,2.284800000000000000e+04,1.292902396202087402e+03,8.009033203125000000e-01
8.282841489312128824e-02,9.706697270816248708e-08,2.285400000000000000e+04,1.293240639209747314e+03,8.009033203125000000e-01
8.282841489290687642e-02,2.259901013776970434e-07,2.286000000000000000e+04,1.293578797578811646e+03,8.009033203125000000e-01
8.282841489269349156e-02,9.661005869935475284e-08,2.286600000000000000e+04,1.293917210817337036e+03,8.009033203125000000e-01
8.282841489248106426e-02,2.249270592429348878e-07,2.287200000000000000e+04,1.294255900382995605e+03,8.009033203125000000e-01
8.282841489226969167e-02,9.615529324318599855e-08,2.287800000000000000e+04,1.294594789743423462e+03,8.009033203125000000e-01
8.282841489205926278e-02,2.238690090565377128e-07,2.288400000000000000e+04,1.294933301925659180e+03,8.009033203125000000e-01
8.282841489184984696e-02,9.570266618782305721e-08,2.289000000000000000e+04,1.295272275447845459e+03,8.009033203125000000e-01
8.282841489164141646e-02,2.228159284153108205e-07,2.289600000000000000e+04,1.295610947608947754e+03,8.009033203125000000e-01
8.282841489143397129e-02,9.525216758454804649e-08,2.290200000000000000e+04,1.295949923753738403e+03,8.009033203125000000e-01
8.282841489122751144e-02,2.217677923240679144e-07,2.290800000000000000e+04,1.296289359331130981e+03,8.009033203125000000e-01
8.282841489102199528e-02,9.480378734644489417e-08,2.291400000000000000e+04,1.296628495693206787e+03,8.009033203125000000e-01
8.282841489081745057e-02,2.207245804365995572e-07,2.292000000000000000e+04,1.296967813253402710e+03,8.009033203125000000e-01
8.282841489061389117e-02,9.435751579366520415e-08,2.292600000000000000e+04,1.297306315183639526e+03,8.009033203125000000e-01
8.282841489041124772e-02,2.196862655419722390e-07,2.293200000000000000e+04,1.297644011020660400e+03,8.009033203125000000e-01
8.282841489020960346e-02,9.391334282900384941e-08,2.293800000000000000e+04,1.297982875108718872e+03,8.009033203125000000e-01
8.282841489000887514e-02,2.186528264810098375e-07,2.294400000000000000e+04,1.298322330236434937e+03,8.009033203125000000e-01
8.282841488980911826e-02,9.347125875944251412e-08,2.295000000000000000e+04,1.298660693645477295e+03,8.009033203125000000e-01
8.282841488961026344e-02,2.176242398031843119e-07,2.295600000000000000e+04,1.298999775648117065e+03,8.009033203125000000e-01
8.282841488941238006e-02,9.303125357505724459e-08,2.296200000000000000e+04,1.299339377403259277e+03,8.009033203125000000e-01
8.282841488921544038e-02,2.166004836742992644e-07,2.296800000000000000e+04,1.299678976774215698e+03,8.009033203125000000e-01
8.282841488901936111e-02,9.259331734211967705e-08,2.297400000000000000e+04,1.300018537759780884e+03,8.009033203125000000e-01
8.282841488882422554e-02,2.155815399813986833e-07,2.298000000000000000e+04,1.300357770681381226e+03,8.009033203125000000e-01
8.282841488863004753e-02,9.215744084553967177e-08,2.298600000000000000e+04,1.300696004152297974e+03,8.009033203125000000e-01
8.282841488843675770e-02,2.145673782901557811e-07,2.299200000000000000e+04,1.301034779548645020e+03,8.009033203125000000e-01
8.282841488824438381e-02,9.172361408669516948e-08,2.299800000000000000e+04,1.301374490737915039e+03,8.009033203125000000e-01
8.282841488805291197e-02,2.135579807712403258e-07,2.300400000000000000e+04,1.301713905096054077e+03,8.009033203125000000e-01
8.282841488786235606e-02,9.129182771501886773e-08,2.301000000000000000e+04,1.302053431749343872e+03,8.009033203125000000e-01
8.282841488767267446e-02,2.125533222511804084e-07,2.301600000000000000e+04,1.302392609834671021e+03,8.009033203125000000e-01
8.282841488748389491e-02,9.086207184596234003e-08,2.302200000000000000e+04,1.302731083631515503e+03,8.009033203125000000e-01
8.282841488729600354e-02,2.115533833591716437e-07,2.302800000000000000e+04,1.303069054603576660e+03,8.009033203125000000e-01
8.282841488710901423e-02,9.043433711374399724e-08,2.303400000000000000e+04,1.303407668113708496e+03,8.009033203125000000e-01
8.282841488692285759e-02,2.105581411395549320e-07,2.304000000000000000e+04,1.303746423482894897e+03,8.009033203125000000e-01
8.282841488673761687e-02,9.000861399671883082e-08,2.304600000000000000e+04,1.304085310220718384e+03,8.009033203125000000e-01
8.282841488655325046e-02,2.095675726665020592e-07,2.305200000000000000e+04,1.304423657417297363e+03,8.009033203125000000e-01
8.282841488636973060e-02,8.958489302498228399e-08,2.305800000000000000e+04,1.304761873245239258e+03,8.009033203125000000e-01
8.282841488618708503e-02,2.085816579313243270e-07,2.306400000000000000e+04,1.305100930213928223e+03,8.009033203125000000e-01
8.282841488600527213e-02,8.916316482400449220e-08,2.307000000000000000e+04,1.305440144062042236e+03,8.009033203125000000e-01
8.282841488582434741e-02,2.076003738285117605e-07,2.307600000000000000e+04,1.305779389142990112e+03,8.009033203125000000e-01
8.282841488564426924e-02,8.874342019647747542e-08,2.308200000000000000e+04,1.306117403030395508e+03,8.009033203125000000e-01
8.282841488546499598e-02,2.066236973159857176e-07,2.308800000000000000e+04,1.306455073356628418e+03,8.009033203125000000e-01
8.282841488528663865e-02,8.832564955472923927e-08,2.309400000000000000e+04,1.306792764186859131e+03,8.009033203125000000e-01
8.282841488510908623e-02,2.056516091939560976e-07,2.310000000000000000e+04,1.307131165504455566e+03,8.009033203125000000e-01
8.282841488493236648e-02,8.790984381431697196e-08,2.310600000000000000e+04,1.307469356536865234e+03,8.009033203125000000e-01
8.282841488475646552e-02,2.046840870385501962e-07,2.311200000000000000e+04,1.307807625293731689e+03,8.009033203125000000e-01
8.282841488458139723e-02,8.749599359798653921e-08,2.311800000000000000e+04,1.308147746324539185e+03,8.009033203125000000e-01
8.282841488440717548e-02,2.037211103964489305e-07,2.312400000000000000e+04,1.308487619638442993e+03,8.009033203125000000e-01
8.282841488423374476e-02,8.708408981065830123e-08,2.313000000000000000e+04,1.308827231407165527e+03,8.009033203125000000e-01
8.282841488406116059e-02,2.027626574416806721e-07,2.313600000000000000e+04,1.309166548490524292e+03,8.009033203125000000e-01
8.282841488388938134e-02,8.667412336945067354e-08,2.314200000000000000e+04,1.309504050493240356e+03,8.009033203125000000e-01
8.282841488371837924e-02,2.018087067472510595e-07,2.314800000000000000e+04,1.309841726064682007e+03,8.009033203125000000e-01
8.282841488354819592e-02,8.626608516208874456e-08,2.315400000000000000e+04,1.310179728507995605e+03,8.009033203125000000e-01
8.282841488337887303e-02,2.008592356595309458e-07,2.316000000000000000e+04,1.310518864154815674e+03,8.009033203125000000e-01
8.282841488321027179e-02,8.585996604195285197e-08,2.316600000000000000e+04,1.310858734369277954e+03,8.009033203125000000e-01
8.282841488304247546e-02,1.999142269695062602e-07,2.317200000000000000e+04,1.311198338031768799e+03,8.009033203125000000e-01
8.282841488287548404e-02,8.545575708495258678e-08,2.317800000000000000e+04,1.311537540912628174e+03,8.009033203125000000e-01
8.282841488270926977e-02,1.989736565901404689e-07,2.318400000000000000e+04,1.311876879215240479e+03,8.009033203125000000e-01
8.282841488254386042e-02,8.505344941459667558e-08,2.319000000000000000e+04,1.312215874195098877e+03,8.009033203125000000e-01
8.282841488237920047e-02,1.980375031330082999e-07,2.319600000000000000e+04,1.312553533315658569e+03,8.009033203125000000e-01
8.282841488221531767e-02,8.465303386511492783e-08,2.320200000000000000e+04,1.312891211986541748e+03,8.009033203125000000e-01
8.282841488205222591e-02,1.971057496473578548e-07,2.320800000000000000e+04,1.313230127573013306e+03,8.009033203125000000e-01
8.282841488188988355e-02,8.425450177716838481e-08,2.321400000000000000e+04,1.313569723606109619e+03,8.009033203125000000e-01
8.282841488172831834e-02,1.961783715327341399e-07,2.322000000000000000e+04,1.313909361362457275e+03,8.009033203125000000e-01
8.282841488156750254e-02,8.385784404937628892e-08,2.322600000000000000e+04,1.314248942375183105e+03,8.009033203125000000e-01
8.282841488140746389e-02,1.952553523930171632e-07,2.323200000000000000e+04,1.314588608503341675e+03,8.009033203125000000e-01
8.282841488124816076e-02,8.346305210186063630e-08,2.323800000000000000e+04,1.314926979064941406e+03,8.009033203125000000e-01
8.282841488108960704e-02,1.943366692950370790e-07,2.324400000000000000e+04,1.315264771223068237e+03,8.009033203125000000e-01
8.282841488093180271e-02,8.307011720920239724e-08,2.325000000000000000e+04,1.315603311061859131e+03,8.009033203125000000e-01
8.282841488077472003e-02,1.934223008071480711e-07,2.325600000000000000e+04,1.315941265821456909e+03,8.009033203125000000e-01
8.282841488061840063e-02,8.267903049288190587e-08,2.326200000000000000e+04,1.316279449224472046e+03,8.009033203125000000e-01
8.282841488046280287e-02,1.925122284924704118e-07,2.326800000000000000e+04,1.316617918252944946e+03,8.009033203125000000e-01
8.282841488030794064e-02,8.228978342824905647e-08,2.327400000000000000e+04,1.316957064867019653e+03,8.009033203125000000e-01
8.282841488015385556e-02,1.916064305716742887e-07,2.328000000000000000e+04,1.317296610593795776e+03,8.009033203125000000e-01
8.282841488000040886e-02,8.190236701959759845e-08,2.328600000000000000e+04,1.317635592699050903e+03,8.009033203125000000e-01
8.282841487984776707e-02,1.907048921715366570e-07,2.329200000000000000e+04,1.317973659992218018e+03,8.009033203125000000e-01
8.282841487969577754e-02,8.151677302456529061e-08,2.329800000000000000e+04,1.318311199188232422e+03,8.009033203125000000e-01
8.282841487954452353e-02,1.898075885973476611e-07,2.330400000000000000e+04,1.318649644851684570e+03,8.009033203125000000e-01
8.282841487939399117e-02,8.113299292628179986e-08,2.331000000000000000e+04,1.318988137722015381e+03,8.009033203125000000e-01
8.282841487924415269e-02,1.889144987817937285e-07,2.331600000000000000e+04,1.319326449394226074e+03,8.009033203125000000e-01
8.282841487909502198e-02,8.075101807661438688e-08,2.332200000000000000e+04,1.319664812326431274e+03,8.009033203125000000e-01
8.282841487894661292e-02,1.880256052372990484e-07,2.332800000000000000e+04,1.320003931760787964e+03,8.009033203125000000e-01
8.282841487879891162e-02,8.037084018197048435e-08,2.333400000000000000e+04,1.320342089653015137e+03,8.009033203125000000e-01
8.282841487865187646e-02,1.871408862117523388e-07,2.334000000000000000e+04,1.320679742574691772e+03,8.009033203125000000e-01
8.282841487850556295e-02,7.999245058567468159e-08,2.334600000000000000e+04,1.321018180370330811e+03,8.009033203125000000e-01
8.282841487835988781e-02,1.862603244729343468e-07,2.335200000000000000e+04,1.321357596158981323e+03,8.009033203125000000e-01
8.282841487821493431e-02,7.961584091649376992e-08,2.335800000000000000e+04,1.321695862531661987e+03,8.009033203125000000e-01
8.282841487807066083e-02,1.853839000657181320e-07,2.336400000000000000e+04,1.322034230947494507e+03,8.009033203125000000e-01
8.282841487792705348e-02,7.924100269259102978e-08,2.337000000000000000e+04,1.322372624874114990e+03,8.009033203125000000e-01
8.282841487778411227e-02,1.845115956149972890e-07,2.337600000000000000e+04,1.322711617231369019e+03,8.009033203125000000e-01
8.282841487764189270e-02,7.886792787066140953e-08,2.338200000000000000e+04,1.323050132989883423e+03,8.009033203125000000e-01
8.282841487750028375e-02,1.836433884396547045e-07,2.338800000000000000e+04,1.323389308214187622e+03,8.009033203125000000e-01
8.282841487735939645e-02,7.849660800530517796e-08,2.339400000000000000e+04,1.323727928638458252e+03,8.009033203125000000e-01
8.282841487721914753e-02,1.827792606290394778e-07,2.340000000000000000e+04,1.324065688848495483e+03,8.009033203125000000e-01
8.282841487707953698e-02,7.812703478835919964e-08,2.340600000000000000e+04,1.324403734922409058e+03,8.009033203125000000e-01
8.282841487694059257e-02,1.819191952022513461e-07,2.341200000000000000e+04,1.324743273735046387e+03,8.009033203125000000e-01
8.282841487680230042e-02,7.775920012797677787e-08,2.341800000000000000e+04,1.325082867622375488e+03,8.009033203125000000e-01
8.282841487666468827e-02,1.810631699000016918e-07,2.342400000000000000e+04,1.325421018362045288e+03,8.009033203125000000e-01
8.282841487652771451e-02,7.739309595661088392e-08,2.343000000000000000e+04,1.325759090900421143e+03,8.009033203125000000e-01
8.282841487639133748e-02,1.802111669379205005e-07,2.343600000000000000e+04,1.326097584009170532e+03,8.009033203125000000e-01
8.282841487625568211e-02,7.702871408058032470e-08,2.344200000000000000e+04,1.326436589479446411e+03,8.009033203125000000e-01
8.282841487612060960e-02,1.793631660734398305e-07,2.344800000000000000e+04,1.326775822401046753e+03,8.009033203125000000e-01
8.282841487598617547e-02,7.666604605383986376e-08,2.345400000000000000e+04,1.327115123748779297e+03,8.009033203125000000e-01
8.282841487585239360e-02,1.785191537657604382e-07,2.346000000000000000e+04,1.327453819513320923e+03,8.009033203125000000e-01
8.282841487571925010e-02,7.630508444027968678e-08,2.346600000000000000e+04,1.327792151927947998e+03,8.009033203125000000e-01
8.282841487558670335e-02,1.776791044750386745e-07,2.347200000000000000e+04,1.328131651163101196e+03,8.009033203125000000e-01
8.282841487545479497e-02,7.594582085183942854e-08,2.347800000000000000e+04,1.328471143722534180e+03,8.009033203125000000e-01
8.282841487532348335e-02,1.768430036951987197e-07,2.348400000000000000e+04,1.328810180425643921e+03,8.009033203125000000e-01
8.282841487519283785e-02,7.558824739667377216e-08,2.349000000000000000e+04,1.329147824287414551e+03,8.009033203125000000e-01
8.282841487506274747e-02,1.760108313364397357e-07,2.349600000000000000e+04,1.329485394001007080e+03,8.009033203125000000e-01
8.282841487493330934e-02,7.523235605986627959e-08,2.350200000000000000e+04,1.329823883295059204e+03,8.009033203125000000e-01
8.282841487480448184e-02,1.751825701973252086e-07,2.350800000000000000e+04,1.330163584232330322e+03,8.009033203125000000e-01
8.282841487467626496e-02,7.487813900510974464e-08,2.351400000000000000e+04,1.330502939701080322e+03,8.009033203125000000e-01
8.282841487454861706e-02,1.743582021690181158e-07,2.352000000000000000e+04,1.330841645956039429e+03,8.009033203125000000e-01
8.282841487442162143e-02,7.452558850634414901e-08,2.352600000000000000e+04,1.331180032730102539e+03,8.009033203125000000e-01
8.282841487429518090e-02,1.735377060952828098e-07,2.353200000000000000e+04,1.331517771720886230e+03,8.009033203125000000e-01
8.282841487416935100e-02,7.417469641896489892e-08,2.353800000000000000e+04,1.331856348276138306e+03,8.009033203125000000e-01
8.282841487404410397e-02,1.727210680659617217e-07,2.354400000000000000e+04,1.332193909168243408e+03,8.009033203125000000e-01
8.282841487391945368e-02,7.382545515931986677e-08,2.355000000000000000e+04,1.332531818628311157e+03,8.009033203125000000e-01
8.282841487379538625e-02,1.719082678997402563e-07,2.355600000000000000e+04,1.332870714902877808e+03,8.009033203125000000e-01
8.282841487367188782e-02,7.347785682207234049e-08,2.356200000000000000e+04,1.333210003376007080e+03,8.009033203125000000e-01
8.282841487354901389e-02,1.710992883956315152e-07,2.356800000000000000e+04,1.333549012422561646e+03,8.009033203125000000e-01
8.282841487342670894e-02,7.313189400858726828e-08,2.357400000000000000e+04,1.333888431549072266e+03,8.009033203125000000e-01
8.282841487330493135e-02,1.702941097907624056e-07,2.358000000000000000e+04,1.334226170539855957e+03,8.009033203125000000e-01
8.282841487318376439e-02,7.278755873524697949e-08,2.358600000000000000e+04,1.334563968420028687e+03,8.009033203125000000e-01
8.282841487306316641e-02,1.694927150325405636e-07,2.359200000000000000e+04,1.334902428388595581e+03,8.009033203125000000e-01
8.282841487294312355e-02,7.244484334929241653e-08,2.359800000000000000e+04,1.335240230560302734e+03,8.009033203125000000e-01
8.282841487282367743e-02,1.686950884981806456e-07,2.360400000000000000e+04,1.335578775644302368e+03,8.009033203125000000e-01
8.282841487270477254e-02,7.210374050433137575e-08,2.361000000000000000e+04,1.335917057752609253e+03,8.009033203125000000e-01
8.282841487258640889e-02,1.679012097479943143e-07,2.361600000000000000e+04,1.336256026744842529e+03,8.009033203125000000e-01
8.282841487246861423e-02,7.176424240690688311e-08,2.362200000000000000e+04,1.336595211505889893e+03,8.009033203125000000e-01
8.282841487235138855e-02,1.671110618180863139e-07,2.362800000000000000e+04,1.336934159040451050e+03,8.009033203125000000e-01
8.282841487223471799e-02,7.142634167181420299e-08,2.363400000000000000e+04,1.337273309946060181e+03,8.009033203125000000e-01
8.282841487211857479e-02,1.663246271717128474e-07,2.364000000000000000e+04,1.337612534999847412e+03,8.009033203125000000e-01
8.282841487200298669e-02,7.109003057809197901e-08,2.364600000000000000e+04,1.337950207948684692e+03,8.009033203125000000e-01
8.282841487188791207e-02,1.655418901947065229e-07,2.365200000000000000e+04,1.338288034200668335e+03,8.009033203125000000e-01
8.282841487177343420e-02,7.075530194876064530e-08,2.365800000000000000e+04,1.338626993179321289e+03,8.009033203125000000e-01
8.282841487165948369e-02,1.647628299591743584e-07,2.366400000000000000e+04,1.338967018127441406e+03,8.009033203125000000e-01
8.282841487154607441e-02,7.042214827245986143e-08,2.367000000000000000e+04,1.339306731700897217e+03,8.009033203125000000e-01
8.282841487143316472e-02,1.639874307982830208e-07,2.367600000000000000e+04,1.339646489858627319e+03,8.009033203125000000e-01
8.282841487132078240e-02,7.009056171191047736e-08,2.368200000000000000e+04,1.339986471891403198e+03,8.009033203125000000e-01
8.282841487120894131e-02,1.632156802726103554e-07,2.368800000000000000e+04,1.340325779914855957e+03,8.009033203125000000e-01
8.282841487109765533e-02,6.976053564140663915e-08,2.369400000000000000e+04,1.340663934707641602e+03,8.009033203125000000e-01
8.282841487098689670e-02,1.624475524846642215e-07,2.370000000000000000e+04,1.341001791715621948e+03,8.009033203125000000e-01
8.282841487087660992e-02,6.943206213402511916e-08,2.370600000000000000e+04,1.341341384410858154e+03,8.009033203125000000e-01
8.282841487076685050e-02,1.616830385205209481e-07,2.371200000000000000e+04,1.341679580926895142e+03,8.009033203125000000e-01
8.282841487065763231e-02,6.910513427057354985e-08,2.371800000000000000e+04,1.342017793416976929e+03,8.009033203125000000e-01
8.282841487054892760e-02,1.609221151531978830e-07,2.372400000000000000e+04,1.342356915712356567e+03,8.009033203125000000e-01
8.282841487044072248e-02,6.877974450116159724e-08,2.373000000000000000e+04,1.342696811199188232e+03,8.009033203125000000e-01
8.282841487033304473e-02,1.601647702355591129e-07,2.373600000000000000e+04,1.343035824298858643e+03,8.009033203125000000e-01
8.282841487022582494e-02,6.845588560886090855e-08,2.374200000000000000e+04,1.343374117374420166e+03,8.009033203125000000e-01
8.282841487011916026e-02,1.594109870848666427e-07,2.374800000000000000e+04,1.343711883783340454e+03,8.009033203125000000e-01
8.282841487001298131e-02,6.813355071888426262e-08,2.375400000000000000e+04,1.344050092220306396e+03,8.009033203125000000e-01
8.282841486990730195e-02,1.586607443509997512e-07,2.376000000000000000e+04,1.344389372110366821e+03,8.009033203125000000e-01
8.282841486980212220e-02,6.781273245886246409e-08,2.376600000000000000e+04,1.344727646350860596e+03,8.009033203125000000e-01
8.282841486969742817e-02,1.579140289058766068e-07,2.377200000000000000e+04,1.345065863370895386e+03,8.009033203125000000e-01
8.282841486959323374e-02,6.749342379862944149e-08,2.377800000000000000e+04,1.345403986692428589e+03,8.009033203125000000e-01
8.282841486948955279e-02,1.571708219264460026e-07,2.378400000000000000e+04,1.345742503166198730e+03,8.009033203125000000e-01
8.282841486938631592e-02,6.717561750009695314e-08,2.379000000000000000e+04,1.346081334352493286e+03,8.009033203125000000e-01
8.282841486928360641e-02,1.564311091025911264e-07,2.379600000000000000e+04,1.346419015884399414e+03,8.009033203125000000e-01
8.282841486918138263e-02,6.685930657066506376e-08,2.380200000000000000e+04,1.346756870031356812e+03,8.009033203125000000e-01
8.282841486907960293e-02,1.556948742733223501e-07,2.380800000000000000e+04,1.347095694065093994e+03,8.009033203125000000e-01
8.282841486897829508e-02,6.654448388654651339e-08,2.381400000000000000e+04,1.347434596300125122e+03,8.009033203125000000e-01
8.282841486887750071e-02,1.549621010933054741e-07,2.382000000000000000e+04,1.347772938728332520e+03,8.009033203125000000e-01
8.282841486877715043e-02,6.623114245301552582e-08,2.382600000000000000e+04,1.348111294746398926e+03,8.009033203125000000e-01
8.282841486867729974e-02,1.542327736309212779e-07,2.383200000000000000e+04,1.348449502229690552e+03,8.009033203125000000e-01
8.282841486857792090e-02,6.591927560001161828e-08,2.383800000000000000e+04,1.348787214040756226e+03,8.009033203125000000e-01
8.282841486847900003e-02,1.535068727627946852e-07,2.384400000000000000e+04,1.349125631809234619e+03,8.009033203125000000e-01
8.282841486838049549e-02,6.560887602640632053e-08,2.385000000000000000e+04,1.349463830947875977e+03,8.009033203125000000e-01
8.282841486828253219e-02,1.527843863051765981e-07,2.385600000000000000e+04,1.349801779508590698e+03,8.009033203125000000e-01
8.282841486818498522e-02,6.529993710026567772e-08,2.386200000000000000e+04,1.350140119075775146e+03,8.009033203125000000e-01
8.282841486808792397e-02,1.520652949862417135e-07,2.386800000000000000e+04,1.350479774713516235e+03,8.009033203125000000e-01
8.282841486799127906e-02,6.499245179936681540e-08,2.387400000000000000e+04,1.350818166494369507e+03,8.009033203125000000e-01
8.282841486789516150e-02,1.513495852053448925e-07,2.388000000000000000e+04,1.351156531333923340e+03,8.009033203125000000e-01
8.282841486779941864e-02,6.468641347680293614e-08,2.388600000000000000e+04,1.351494357109069824e+03,8.009033203125000000e-01
8.282841486770420314e-02,1.506372387229381378e-07,2.389200000000000000e+04,1.351832468986511230e+03,8.009033203125000000e-01
8.282841486760934846e-02,6.438181502987535926e-08,2.389800000000000000e+04,1.352170924901962280e+03,8.009033203125000000e-01
8.282841486751499338e-02,1.499282437372794197e-07,2.390400000000000000e+04,1.352508601188659668e+03,8.009033203125000000e-01
8.282841486742105463e-02,6.407865002655535825e-08,2.391000000000000000e+04,1.352848088979721069e+03,8.009033203125000000e-01
8.282841486732758773e-02,1.492225798105824133e-07,2.391600000000000000e+04,1.353186325788497925e+03,8.009033203125000000e-01
8.282841486723455104e-02,6.377691175469661250e-08,2.392200000000000000e+04,1.353526062250137329e+03,8.009033203125000000e-01
8.282841486714197232e-02,1.485202317434966426e-07,2.392800000000000000e+04,1.353865850925445557e+03,8.009033203125000000e-01
8.282841486704979606e-02,6.347659322814745004e-08,2.393400000000000000e+04,1.354204160690307617e+03,8.009033203125000000e-01
8.282841486695805000e-02,1.478211871554883300e-07,2.394000000000000000e+04,1.354542721986770630e+03,8.009033203125000000e-01
8.282841486686673416e-02,6.317768786445282947e-08,2.394600000000000000e+04,1.354881944417953491e+03,8.009033203125000000e-01
8.282841486677587628e-02,1.471254287525394667e-07,2.395200000000000000e+04,1.355221071004867554e+03,8.009033203125000000e-01
8.282841486668543474e-02,6.288018917334496371e-08,2.395800000000000000e+04,1.355559892654418945e+03,8.009033203125000000e-01
8.282841486659543728e-02,1.464329403442362999e-07,2.396400000000000000e+04,1.355898194074630737e+03,8.009033203125000000e-01
8.282841486650585616e-02,6.258409052274181274e-08,2.397000000000000000e+04,1.356236463069915771e+03,8.009033203125000000e-01
8.282841486641664974e-02,1.457437071432284875e-07,2.397600000000000000e+04,1.356575838088989258e+03,8.009033203125000000e-01
8.282841486632791517e-02,6.228938520299101212e-08,2.398200000000000000e+04,1.356915097951889038e+03,8.009033203125000000e-01
8.282841486623959693e-02,1.450577134193739453e-07,2.398800000000000000e+04,1.357252879142761230e+03,8.009033203125000000e-01
8.282841486615168114e-02,6.199606671285355407e-08,2.399400000000000000e+04,1.357590568304061890e+03,8.009033203125000000e-01
8.282841486606414005e-02,1.443749461796038173e-07,2.400000000000000000e+04,1.357928889751434326e+03,8.009033203125000000e-01
8.282841486597704306e-02,6.170412826327624538e-08,2.400600000000000000e+04,1.358268225193023682e+03,8.009033203125000000e-01
8.282841486589040403e-02,1.436953909792615691e-07,2.401200000000000000e+04,1.358607133865356445e+03,8.009033203125000000e-01
8.282841486580412582e-02,6.141356386069106191e-08,2.401800000000000000e+04,1.358945428848266602e+03,8.009033203125000000e-01
8.282841486571823619e-02,1.430190292942948653e-07,2.402400000000000000e+04,1.359284590721130371e+03,8.009033203125000000e-01
8.282841486563279065e-02,6.112436688769231822e-08,2.403000000000000000e+04,1.359622915983200073e+03,8.009033203125000000e-01
8.282841486554773369e-02,1.423458456455561980e-07,2.403600000000000000e+04,1.359960835695266724e+03,8.009033203125000000e-01
8.282841486546305143e-02,6.083653043157901611e-08,2.404200000000000000e+04,1.360299272537231445e+03,8.009033203125000000e-01
8.282841486537878550e-02,1.416758328756967046e-07,2.404800000000000000e+04,1.360637403249740601e+03,8.009033203125000000e-01
8.282841486529494979e-02,6.055004892784769733e-08,2.405400000000000000e+04,1.360975891113281250e+03,8.009033203125000000e-01
8.282841486521147489e-02,1.410089651449083793e-07,2.406000000000000000e+04,1.361314017295837402e+03,8.009033203125000000e-01
8.282841486512837470e-02,6.026491524034501647e-08,2.406600000000000000e+04,1.361653353214263916e+03,8.009033203125000000e-01
8.282841486504570472e-02,1.403452374209300484e-07,2.407200000000000000e+04,1.361991835832595825e+03,8.009033203125000000e-01
8.282841486496342331e-02,5.998112373976118333e-08,2.407800000000000000e+04,1.362330246925354004e+03,8.009033203125000000e-01
8.282841486488150273e-02,1.396846259267112316e-07,2.408400000000000000e+04,1.362668231010437012e+03,8.009033203125000000e-01
8.282841486479997073e-02,5.969866765420712151e-08,2.409000000000000000e+04,1.363006875038146973e+03,8.009033203125000000e-01
8.282841486471882730e-02,1.390271220970326904e-07,2.409600000000000000e+04,1.363345026016235352e+03,8.009033203125000000e-01
8.282841486463807246e-02,5.941754083193817363e-08,2.410200000000000000e+04,1.363683451652526855e+03,8.009033203125000000e-01
8.282841486455769231e-02,1.383727096117878575e-07,2.410800000000000000e+04,1.364021434783935547e+03,8.009033203125000000e-01
8.282841486447768686e-02,5.913773687791697796e-08,2.411400000000000000e+04,1.364360500335693359e+03,8.009033203125000000e-01
8.282841486439808387e-02,1.377213754697427706e-07,2.412000000000000000e+04,1.364699840307235718e+03,8.009033203125000000e-01
8.282841486431884170e-02,5.885924986182026429e-08,2.412600000000000000e+04,1.365039145708084106e+03,8.009033203125000000e-01
8.282841486423996036e-02,1.370731026220014382e-07,2.413200000000000000e+04,1.365378646135330200e+03,8.009033203125000000e-01
8.282841486416142596e-02,5.858207322772668211e-08,2.413800000000000000e+04,1.365716649055480957e+03,8.009033203125000000e-01
8.282841486408330789e-02,1.364278807004686367e-07,2.414400000000000000e+04,1.366054332971572876e+03,8.009033203125000000e-01
8.282841486400552289e-02,5.830620106328685479e-08,2.415000000000000000e+04,1.366392452001571655e+03,8.009033203125000000e-01
8.282841486392814034e-02,1.357856914830064693e-07,2.415600000000000000e+04,1.366731841802597046e+03,8.009033203125000000e-01
8.282841486385111862e-02,5.803162734965697740e-08,2.416200000000000000e+04,1.367070225000381470e+03,8.009033203125000000e-01
8.282841486377440221e-02,1.351465219285387673e-07,2.416800000000000000e+04,1.367408365249633789e+03,8.009033203125000000e-01
8.282841486369810213e-02,5.775834595110168583e-08,2.417400000000000000e+04,1.367746721982955933e+03,8.009033203125000000e-01
8.282841486362217676e-02,1.345103545278000914e-07,2.418000000000000000e+04,1.368085836172103882e+03,8.009033203125000000e-01
8.282841486354654281e-02,5.748635030487937983e-08,2.418600000000000000e+04,1.368424384832382202e+03,8.009033203125000000e-01
8.282841486347132520e-02,1.338771837068556951e-07,2.419200000000000000e+04,1.368762225389480591e+03,8.009033203125000000e-01
8.282841486339641290e-02,5.721563475791833480e-08,2.419800000000000000e+04,1.369099983453750610e+03,8.009033203125000000e-01
8.282841486332190306e-02,1.332469905423569353e-07,2.420400000000000000e+04,1.369438964128494263e+03,8.009033203125000000e-01
8.282841486324771241e-02,5.694619342002115031e-08,2.421000000000000000e+04,1.369778383493423462e+03,8.009033203125000000e-01
8.282841486317389645e-02,1.326197589387945424e-07,2.421600000000000000e+04,1.370116952419281006e+03,8.009033203125000000e-01
8.282841486310038581e-02,5.667802001912557989e-08,2.422200000000000000e+04,1.370455192089080811e+03,8.009033203125000000e-01
8.282841486302727763e-02,1.319954783189359612e-07,2.422800000000000000e+04,1.370793702602386475e+03,8.009033203125000000e-01
8.282841486295444700e-02,5.641110882412242925e-08,2.423400000000000000e+04,1.371132727146148682e+03,8.009033203125000000e-01
8.282841486288200494e-02,1.313741325166360181e-07,2.424000000000000000e+04,1.371471366643905640e+03,8.009033203125000000e-01
8.282841486280988208e-02,5.614545383491819860e-08,2.424600000000000000e+04,1.371809054136276245e+03,8.009033203125000000e-01
8.282841486273816167e-02,1.307557074203711547e-07,2.425200000000000000e+04,1.372147886514663696e+03,8.009033203125000000e-01
8.282841486266667719e-02,5.588104889283652981e-08,2.425800000000000000e+04,1.372485780715942383e+03,8.009033203125000000e-01
8.282841486259556740e-02,1.301401945918351700e-07,2.426400000000000000e+04,1.372824928998947144e+03,8.009033203125000000e-01
8.282841486252481844e-02,5.561788860778689600e-08,2.427000000000000000e+04,1.373164566516876221e+03,8.009033203125000000e-01
8.282841486245438867e-02,1.295275723890062895e-07,2.427600000000000000e+04,1.373504576206207275e+03,8.009033203125000000e-01
8.282841486238429196e-02,5.535596688395874500e-08,2.428200000000000000e+04,1.373844436883926392e+03,8.009033203125000000e-01
8.282841486231451444e-02,1.289178310998570706e-07,2.428800000000000000e+04,1.374183674812316895e+03,8.009033203125000000e-01
8.282841486224509775e-02,5.509527810942545407e-08,2.429400000000000000e+04,1.374523005008697510e+03,8.009033203125000000e-01
8.282841486217597249e-02,1.283109545054262622e-07,2.430000000000000000e+04,1.374862473011016846e+03,8.009033203125000000e-01
8.282841486210719417e-02,5.483581600056731659e-08,2.430600000000000000e+04,1.375201289415359497e+03,8.009033203125000000e-01
8.282841486203872117e-02,1.277069353167421696e-07,2.431200000000000000e+04,1.375539477109909058e+03,8.009033203125000000e-01
8.282841486197059511e-02,5.457757527107955493e-08,2.431800000000000000e+04,1.375878449201583862e+03,8.009033203125000000e-01
8.282841486190274660e-02,1.271057541696534014e-07,2.432400000000000000e+04,1.376218005180358887e+03,8.009033203125000000e-01
8.282841486183523116e-02,5.432054971806120832e-08,2.433000000000000000e+04,1.376557696819305420e+03,8.009033203125000000e-01
8.282841486176806267e-02,1.265074027012239396e-07,2.433600000000000000e+04,1.376897823333740234e+03,8.009033203125000000e-01
8.282841486170118561e-02,5.406473390892060120e-08,2.434200000000000000e+04,1.377235838651657104e+03,8.009033203125000000e-01
8.282841486163466937e-02,1.259118651785209380e-07,2.434800000000000000e+04,1.377573558568954468e+03,8.009033203125000000e-01
8.282841486156838906e-02,5.381012203634925685e-08,2.435400000000000000e+04,1.377912317991256714e+03,8.009033203125000000e-01
8.282841486150246957e-02,1.253191302619839889e-07,2.436000000000000000e+04,1.378251132011413574e+03,8.009033203125000000e-01
8.282841486143688314e-02,5.355670890638540677e-08,2.436600000000000000e+04,1.378589393615722656e+03,8.009033203125000000e-01
8.282841486137153264e-02,1.247291781244433429e-07,2.437200000000000000e+04,1.378927608728408813e+03,8.009033203125000000e-01
8.282841486130654296e-02,5.330448835378957715e-08,2.437800000000000000e+04,1.379265820741653442e+03,8.009033203125000000e-01
8.282841486124187247e-02,1.241420012974569585e-07,2.438400000000000000e+04,1.379605084180831909e+03,8.009033203125000000e-01
8.282841486117745178e-02,5.305345469445060047e-08,2.439000000000000000e+04,1.379944020748138428e+03,8.009033203125000000e-01
8.282841486111336415e-02,1.235575899710969284e-07,2.439600000000000000e+04,1.380281869888305664e+03,8.009033203125000000e-01
8.282841486104959572e-02,5.280360287590067687e-08,2.440200000000000000e+04,1.380620172262191772e+03,8.009033203125000000e-01
8.282841486098610484e-02,1.229759233057721052e-07,2.440800000000000000e+04,1.380957878828048706e+03,8.009033203125000000e-01
8.282841486092293315e-02,5.255492700617115415e-08,2.441400000000000000e+04,1.381296237468719482e+03,8.009033203125000000e-01
8.282841486086002514e-02,1.223969929848907935e-07,2.442000000000000000e+04,1.381635349035263062e+03,8.009033203125000000e-01
8.282841486079745019e-02,5.230742168086951957e-08,2.442600000000000000e+04,1.381974616050720215e+03,8.009033203125000000e-01
8.282841486073513892e-02,1.218207841554887529e-07,2.443200000000000000e+04,1.382313907861709595e+03,8.009033203125000000e-01
8.282841486067314685e-02,5.206108122456215373e-08,2.443800000000000000e+04,1.382652015447616577e+03,8.009033203125000000e-01
8.282841486061141845e-02,1.212472866415266397e-07,2.444400000000000000e+04,1.382989698410034180e+03,8.009033203125000000e-01
8.282841486054999536e-02,5.181590019808128196e-08,2.445000000000000000e+04,1.383328874826431274e+03,8.009033203125000000e-01
8.282841486048889146e-02,1.206764863265149529e-07,2.445600000000000000e+04,1.383667032957077026e+03,8.009033203125000000e-01
8.282841486042802348e-02,5.157187311510856415e-08,2.446200000000000000e+04,1.384005461692810059e+03,8.009033203125000000e-01
8.282841486036744694e-02,1.201083733293190073e-07,2.446800000000000000e+04,1.384343599796295166e+03,8.009033203125000000e-01
8.282841486030720346e-02,5.132899478452714417e-08,2.447400000000000000e+04,1.384682260990142822e+03,8.009033203125000000e-01
8.282841486024722366e-02,1.195429291601441859e-07,2.448000000000000000e+04,1.385021136283874512e+03,8.009033203125000000e-01
8.282841486018747978e-02,5.108725944362220284e-08,2.448600000000000000e+04,1.385360725879669189e+03,8.009033203125000000e-01
8.282841486012808285e-02,1.189801475588309808e-07,2.449200000000000000e+04,1.385699220180511475e+03,8.009033203125000000e-01
8.282841486006892184e-02,5.084666207582672370e-08,2.449800000000000000e+04,1.386036908864974976e+03,8.009033203125000000e-01
8.282841486001005227e-02,1.184200115310274915e-07,2.450400000000000000e+04,1.386375862121582031e+03,8.009033203125000000e-01
8.282841485995146025e-02,5.060719710607190879e-08,2.451000000000000000e+04,1.386715419530868530e+03,8.009033203125000000e-01
8.282841485989317354e-02,1.178625106786349861e-07,2.451600000000000000e+04,1.387053700447082520e+03,8.009033203125000000e-01
8.282841485983512275e-02,5.036885945136326142e-08,2.452200000000000000e+04,1.387391963243484497e+03,8.009033203125000000e-01
8.282841485977734952e-02,1.173076306248678405e-07,2.452800000000000000e+04,1.387730298995971680e+03,8.009033203125000000e-01
8.282841485971986772e-02,5.013164363393279571e-08,2.453400000000000000e+04,1.388068535089492798e+03,8.009033203125000000e-01
8.282841485966262185e-02,1.167553601683890758e-07,2.454000000000000000e+04,1.388407066345214844e+03,8.009033203125000000e-01
8.282841485960565353e-02,4.989554412780005891e-08,2.454600000000000000e+04,1.388745384693145752e+03,8.009033203125000000e-01
8.282841485954894889e-02,1.162056904827860843e-07,2.455200000000000000e+04,1.389082970380783081e+03,8.009033203125000000e-01
8.282841485949254956e-02,4.966055616545141001e-08,2.455800000000000000e+04,1.389420880794525146e+03,8.009033203125000000e-01
8.282841485943642779e-02,1.156586033992068591e-07,2.456400000000000000e+04,1.389760433673858643e+03,8.009033203125000000e-01
8.282841485938050030e-02,4.942667408604257802e-08,2.457000000000000000e+04,1.390098759651184082e+03,8.009033203125000000e-01
8.282841485932486425e-02,1.151140934975513892e-07,2.457600000000000000e+04,1.390437353134155273e+03,8.009033203125000000e-01
8.282841485926950575e-02,4.919389309620012515e-08,2.458200000000000000e+04,1.390775789737701416e+03,8.009033203125000000e-01
8.282841485921441094e-02,1.145721417103123638e-07,2.458800000000000000e+04,1.391114296436309814e+03,8.009033203125000000e-01
8.282841485915953816e-02,4.896220779670843859e-08,2.459400000000000000e+04,1.391453113317489624e+03,8.009033203125000000e-01
8.282841485910497070e-02,1.140327394984365699e-07,2.460000000000000000e+04,1.391792081117630005e+03,8.009033203125000000e-01
8.282841485905066692e-02,4.873161338634269394e-08,2.460600000000000000e+04,1.392130353689193726e+03,8.009033203125000000e-01
8.282841485899658518e-02,1.134958709293789138e-07,2.461200000000000000e+04,1.392468663692474365e+03,8.009033203125000000e-01
8.282841485894276712e-02,4.850210414660912768e-08,2.461800000000000000e+04,1.392807681798934937e+03,8.009033203125000000e-01
8.282841485888917110e-02,1.129615310239258439e-07,2.462400000000000000e+04,1.393146984338760376e+03,8.009033203125000000e-01
8.282841485883586652e-02,4.827367523765072208e-08,2.463000000000000000e+04,1.393485469579696655e+03,8.009033203125000000e-01
8.282841485878278398e-02,1.124297048092870083e-07,2.463600000000000000e+04,1.393823502779006958e+03,8.009033203125000000e-01
8.282841485873002063e-02,4.804632175999126453e-08,2.464200000000000000e+04,1.394161934614181519e+03,8.009033203125000000e-01
8.282841485867745157e-02,1.119003775878789096e-07,2.464800000000000000e+04,1.394500570058822632e+03,8.009033203125000000e-01
8.282841485862509068e-02,4.782003802068906388e-08,2.465400000000000000e+04,1.394838520765304565e+03,8.009033203125000000e-01
8.282841485857303510e-02,1.113735466634312729e-07,2.466000000000000000e+04,1.395176584005355835e+03,8.009033203125000000e-01
8.282841485852122931e-02,4.759481985224983863e-08,2.466600000000000000e+04,1.395515514612197876e+03,8.009033203125000000e-01
8.282841485846964558e-02,1.108491889637767017e-07,2.467200000000000000e+04,1.395854333162307739e+03,8.009033203125000000e-01
8.282841485841828388e-02,4.737066155342990932e-08,2.467800000000000000e+04,1.396192839145660400e+03,8.009033203125000000e-01
8.282841485836719975e-02,1.103273014882594759e-07,2.468400000000000000e+04,1.396531080961227417e+03,8.009033203125000000e-01
8.282841485831633765e-02,4.714755863685490776e-08,2.469000000000000000e+04,1.396868886232376099e+03,8.009033203125000000e-01
8.282841485826573924e-02,1.098078663153126369e-07,2.469600000000000000e+04,1.397207234144210815e+03,8.009033203125000000e-01
8.282841485821534899e-02,4.692550594280583481e-08,2.470200000000000000e+04,1.397545668601989746e+03,8.009033203125000000e-01
8.282841485816522242e-02,1.092908748392373079e-07,2.470800000000000000e+04,1.397883733749389648e+03,8.009033203125000000e-01
8.282841485811533178e-02,4.670449861788297249e-08,2.471400000000000000e+04,1.398222028732299805e+03,8.009033203125000000e-01
8.282841485806560766e-02,1.087763147319311305e-07,2.472000000000000000e+04,1.398561916112899780e+03,8.009033203125000000e-01
8.282841485801623049e-02,4.648453176438443706e-08,2.472600000000000000e+04,1.398901702165603638e+03,8.009033203125000000e-01
8.282841485796700598e-02,1.082641726818094146e-07,2.473200000000000000e+04,1.399241297483444214e+03,8.009033203125000000e-01
8.282841485791803127e-02,4.626560024125229830e-08,2.473800000000000000e+04,1.399580693006515503e+03,8.009033203125000000e-01
8.282841485786927860e-02,1.077544421972584507e-07,2.474400000000000000e+04,1.399918392419815063e+03,8.009033203125000000e-01
8.282841485782076185e-02,4.604769913499526366e-08,2.475000000000000000e+04,1.400255989074707031e+03,8.009033203125000000e-01
8.282841485777252266e-02,1.072471111498193361e-07,2.475600000000000000e+04,1.400594365358352661e+03,8.009033203125000000e-01
8.282841485772443613e-02,4.583082379788946719e-08,2.476200000000000000e+04,1.400933172941207886e+03,8.009033203125000000e-01
8.282841485767664103e-02,1.067421677262468704e-07,2.476800000000000000e+04,1.401271493434906006e+03,8.009033203125000000e-01
8.282841485762901246e-02,4.561496948339243382e-08,2.477400000000000000e+04,1.401610999822616577e+03,8.009033203125000000e-01
8.282841485758160593e-02,1.062395987565347441e-07,2.478000000000000000e+04,1.401950511693954468e+03,8.009033203125000000e-01
8.282841485753446309e-02,4.540013128380778075e-08,2.478600000000000000e+04,1.402288728952407837e+03,8.009033203125000000e-01
8.282841485748754229e-02,1.057393927935146369e-07,2.479200000000000000e+04,1.402626525163650513e+03,8.009033203125000000e-01
8.282841485744084353e-02,4.518630446877598780e-08,2.479800000000000000e+04,1.402964196681976318e+03,8.009033203125000000e-01
8.282841485739429743e-02,1.052415414823923967e-07,2.480400000000000000e+04,1.403302580595016479e+03,8.009033203125000000e-01
8.282841485734804277e-02,4.497348430597838730e-08,2.481000000000000000e+04,1.403641905546188354e+03,8.009033203125000000e-01
8.282841485730196851e-02,1.047460298519994353e-07,2.481600000000000000e+04,1.403980723619461060e+03,8.009033203125000000e-01
8.282841485725614405e-02,4.476166594977150885e-08,2.482200000000000000e+04,1.404319080591201782e+03,8.009033203125000000e-01
8.282841485721048613e-02,1.042528508771086643e-07,2.482800000000000000e+04,1.404657475709915161e+03,8.009033203125000000e-01
8.282841485716507801e-02,4.455084469402239071e-08,2.483400000000000000e+04,1.404996994495391846e+03,8.009033203125000000e-01
8.282841485711989193e-02,1.037619921716931255e-07,2.484000000000000000e+04,1.405335717916488647e+03,8.009033203125000000e-01
8.282841485707496954e-02,4.434101625696268281e-08,2.484600000000000000e+04,1.405673325777053833e+03,8.009033203125000000e-01
8.282841485703015816e-02,1.032734387088447646e-07,2.485200000000000000e+04,1.406011091470718384e+03,8.009033203125000000e-01
8.282841485698561046e-02,4.413217522374071619e-08,2.485800000000000000e+04,1.406348873376846313e+03,8.009033203125000000e-01
8.282841485694125705e-02,1.027871883862461368e-07,2.486400000000000000e+04,1.406687750577926636e+03,8.009033203125000000e-01
8.282841485689712568e-02,4.392431746757030177e-08,2.487000000000000000e+04,1.407026465892791748e+03,8.009033203125000000e-01
8.282841485685314697e-02,1.023032243770651122e-07,2.487600000000000000e+04,1.407364554405212402e+03,8.009033203125000000e-01
8.282841485680941807e-02,4.371743806212309138e-08,2.488200000000000000e+04,1.407702813625335693e+03,8.009033203125000000e-01
8.282841485676592508e-02,1.018215384372009676e-07,2.488800000000000000e+04,1.408041644573211670e+03,8.009033203125000000e-01
8.282841485672258475e-02,4.351153250133036880e-08,2.489400000000000000e+04,1.408380322217941284e+03,8.009033203125000000e-01
8.282841485667949422e-02,1.013421205747857124e-07,2.490000000000000000e+04,1.408718128204345703e+03,8.009033203125000000e-01
8.282841485663659797e-02,4.330659655890059066e-08,2.490600000000000000e+04,1.409055693149566650e+03,8.009033203125000000e-01
8.282841485659384051e-02,1.008649553173688118e-07,2.491200000000000000e+04,1.409394622802734375e+03,8.009033203125000000e-01
8.282841485655134672e-02,4.310262536363245043e-08,2.491800000000000000e+04,1.409733020067214966e+03,8.009033203125000000e-01
8.282841485650906110e-02,1.003900336264810674e-07,2.492400000000000000e+04,1.410071349620819092e+03,8.009033203125000000e-01
8.282841485646694202e-02,4.289961420859592174e-08,2.493000000000000000e+04,1.410410508632659912e+03,8.009033203125000000e-01
8.282841485642503110e-02,9.991735025623562555e-08,2.493600000000000000e+04,1.410750372409820557e+03,8.009033203125000000e-01
8.282841485638335610e-02,4.269755919802782409e-08,2.494200000000000000e+04,1.411088676452636719e+03,8.009033203125000000e-01
8.282841485634184764e-02,9.944688489661201554e-08,2.494800000000000000e+04,1.411426334857940674e+03,8.009033203125000000e-01
8.282841485630049183e-02,4.249645494816075805e-08,2.495400000000000000e+04,1.411764092445373535e+03,8.009033203125000000e-01
8.282841485625938582e-02,9.897863886472090053e-08,2.496000000000000000e+04,1.412102734565734863e+03,8.009033203125000000e-01
8.282841485621841859e-02,4.229629754334157500e-08,2.496600000000000000e+04,1.412441683292388916e+03,8.009033203125000000e-01
8.282841485617770116e-02,9.851259527090254069e-08,2.497200000000000000e+04,1.412780182838439941e+03,8.009033203125000000e-01
8.282841485613712251e-02,4.209708234269425345e-08,2.497800000000000000e+04,1.413118719100952148e+03,8.009033203125000000e-01
8.282841485609679366e-02,9.804874516901431541e-08,2.498400000000000000e+04,1.413457044363021851e+03,8.009033203125000000e-01
8.282841485605663134e-02,4.189880521263222018e-08,2.499000000000000000e+04,1.413796219587326050e+03,8.009033203125000000e-01
8.282841485601666331e-02,9.758707501108288980e-08,2.499600000000000000e+04,1.414133908987045288e+03,8.009033203125000000e-01
8.282841485597687570e-02,4.170146147443558334e-08,2.500200000000000000e+04,1.414471519947052002e+03,8.009033203125000000e-01
8.282841485593724073e-02,9.712757877344841488e-08,2.500800000000000000e+04,1.414810232639312744e+03,8.009033203125000000e-01
8.282841485589785557e-02,4.150504696459940131e-08,2.501400000000000000e+04,1.415149281501770020e+03,8.009033203125000000e-01
8.282841485585863694e-02,9.667024090042123719e-08,2.502000000000000000e+04,1.415487655639648438e+03,8.009033203125000000e-01
8.282841485581957097e-02,4.130955705211264170e-08,2.502600000000000000e+04,1.415826050758361816e+03,8.009033203125000000e-01
8.282841485578069929e-02,9.621505762861577410e-08,2.503200000000000000e+04,1.416164546966552734e+03,8.009033203125000000e-01
8.282841485574202189e-02,4.111498745897778629e-08,2.503800000000000000e+04,1.416503637790679932e+03,8.009033203125000000e-01
8.282841485570355267e-02,9.576201470643967108e-08,2.504400000000000000e+04,1.416841558933258057e+03,8.009033203125000000e-01
8.282841485566522222e-02,4.092133388889760681e-08,2.505000000000000000e+04,1.417179280757904053e+03,8.009033203125000000e-01
8.282841485562712769e-02,9.531110439863529671e-08,2.505600000000000000e+04,1.417517582178115845e+03,8.009033203125000000e-01
8.282841485558915806e-02,4.072859200674832068e-08,2.506200000000000000e+04,1.417857153892517090e+03,8.009033203125000000e-01
8.282841485555136884e-02,9.486231654644063539e-08,2.506800000000000000e+04,1.418196468591690063e+03,8.009033203125000000e-01
8.282841485551376004e-02,4.053675756156398390e-08,2.507400000000000000e+04,1.418534810543060303e+03,8.009033203125000000e-01
8.282841485547634552e-02,9.441563924325080658e-08,2.508000000000000000e+04,1.418874234914779663e+03,8.009033203125000000e-01
8.282841485543908366e-02,4.034582617428745821e-08,2.508600000000000000e+04,1.419213529825210571e+03,8.009033203125000000e-01
8.282841485540204385e-02,9.397106485434195029e-08,2.509200000000000000e+04,1.419552138090133667e+03,8.009033203125000000e-01
8.282841485536517057e-02,4.015579395598098770e-08,2.509800000000000000e+04,1.419889832258224487e+03,8.009033203125000000e-01
8.282841485532842218e-02,9.352858018990515906e-08,2.510400000000000000e+04,1.420227404117584229e+03,8.009033203125000000e-01
8.282841485529188197e-02,3.996665633882342867e-08,2.511000000000000000e+04,1.420565961837768555e+03,8.009033203125000000e-01
8.282841485525552216e-02,9.308817717996097698e-08,2.511600000000000000e+04,1.420905338525772095e+03,8.009033203125000000e-01
8.282841485521930114e-02,3.977840909002723620e-08,2.512200000000000000e+04,1.421244514465332031e+03,8.009033203125000000e-01
8.282841485518323277e-02,9.264984846347458156e-08,2.512800000000000000e+04,1.421583237171173096e+03,8.009033203125000000e-01
8.282841485514741420e-02,3.959104833049747500e-08,2.513400000000000000e+04,1.421921373605728149e+03,8.009033203125000000e-01
8.282841485511172053e-02,9.221357912019792173e-08,2.514000000000000000e+04,1.422259135723114014e+03,8.009033203125000000e-01
8.282841485507616563e-02,3.940456928119914205e-08,2.514600000000000000e+04,1.422597508192062378e+03,8.009033203125000000e-01
8.282841485504079115e-02,9.177936808426788239e-08,2.515200000000000000e+04,1.422935204267501831e+03,8.009033203125000000e-01
8.282841485500565260e-02,3.921896873257067696e-08,2.515800000000000000e+04,1.423273805141448975e+03,8.009033203125000000e-01
8.282841485497059730e-02,9.134719352663238788e-08,2.516400000000000000e+04,1.423613107204437256e+03,8.009033203125000000e-01
8.282841485493570854e-02,3.903424162857342720e-08,2.517000000000000000e+04,1.423952370882034302e+03,8.009033203125000000e-01
8.282841485490102795e-02,9.091705694291990659e-08,2.517600000000000000e+04,1.424290739297866821e+03,8.009033203125000000e-01
8.282841485486651389e-02,3.885038457011413055e-08,2.518200000000000000e+04,1.424629227638244629e+03,8.009033203125000000e-01
8.282841485483213861e-02,9.048894085425709728e-08,2.518800000000000000e+04,1.424967841386795044e+03,8.009033203125000000e-01
8.282841485479791599e-02,3.866739285214181057e-08,2.519400000000000000e+04,1.425306415319442749e+03,8.009033203125000000e-01
8.282841485476387378e-02,9.006284231890181639e-08,2.520000000000000000e+04,1.425644199848175049e+03,8.009033203125000000e-01
8.282841485472998422e-02,3.848526278019865394e-08,2.520600000000000000e+04,1.425982078313827515e+03,8.009033203125000000e-01
8.282841485469626119e-02,8.963874816391672928e-08,2.521200000000000000e+04,1.426320586681365967e+03,8.009033203125000000e-01
8.282841485466266307e-02,3.830399000014523988e-08,2.521800000000000000e+04,1.426659137725830078e+03,8.009033203125000000e-01
8.282841485462924536e-02,8.921665242892451993e-08,2.522400000000000000e+04,1.426997343063354492e+03,8.009033203125000000e-01
8.282841485459599418e-02,3.812357095916167958e-08,2.523000000000000000e+04,1.427337175130844116e+03,8.009033203125000000e-01
8.282841485456290953e-02,8.879653911238694493e-08,2.523600000000000000e+04,1.427676121711730957e+03,8.009033203125000000e-01
8.282841485452999142e-02,3.794400139022285348e-08,2.524200000000000000e+04,1.428014510869979858e+03,8.009033203125000000e-01
8.282841485449717045e-02,8.837840321619444457e-08,2.524800000000000000e+04,1.428352489948272705e+03,8.009033203125000000e-01
8.282841485446455765e-02,3.776527719111002860e-08,2.525400000000000000e+04,1.428690283536911011e+03,8.009033203125000000e-01
8.282841485443206975e-02,8.796223548601682052e-08,2.526000000000000000e+04,1.429028668165206909e+03,8.009033203125000000e-01
8.282841485439973450e-02,3.758739440640686225e-08,2.526600000000000000e+04,1.429367006301879883e+03,8.009033203125000000e-01
8.282841485436755191e-02,8.754802744842338762e-08,2.527200000000000000e+04,1.429706857204437256e+03,8.009033203125000000e-01
8.282841485433557749e-02,3.741034957501722090e-08,2.527800000000000000e+04,1.430045091152191162e+03,8.009033203125000000e-01
8.282841485430367245e-02,8.713576290046484809e-08,2.528400000000000000e+04,1.430383330345153809e+03,8.009033203125000000e-01
8.282841485427194783e-02,3.723413793501936328e-08,2.529000000000000000e+04,1.430721225500106812e+03,8.009033203125000000e-01
8.282841485424037586e-02,8.672544317590143588e-08,2.529600000000000000e+04,1.431060389280319214e+03,8.009033203125000000e-01
8.282841485420898431e-02,3.705875617041751946e-08,2.530200000000000000e+04,1.431398085355758667e+03,8.009033203125000000e-01
8.282841485417768990e-02,8.631705190440517974e-08,2.530800000000000000e+04,1.431736354827880859e+03,8.009033203125000000e-01
8.282841485414656202e-02,3.688419996989198112e-08,2.531400000000000000e+04,1.432074716329574585e+03,8.009033203125000000e-01
8.282841485411557292e-02,8.591058508304968544e-08,2.532000000000000000e+04,1.432412893056869507e+03,8.009033203125000000e-01
8.282841485408476423e-02,3.671046574904199042e-08,2.532600000000000000e+04,1.432752076148986816e+03,8.009033203125000000e-01
8.282841485405401105e-02,8.550603052408353190e-08,2.533200000000000000e+04,1.433091192722320557e+03,8.009033203125000000e-01
8.282841485402347992e-02,3.653754953620170477e-08,2.533800000000000000e+04,1.433428998470306396e+03,8.009033203125000000e-01
8.282841485399308756e-02,8.510337796538192145e-08,2.534400000000000000e+04,1.433766726016998291e+03,8.009033203125000000e-01
8.282841485396280623e-02,3.636544734460243264e-08,2.535000000000000000e+04,1.434105381250381470e+03,8.009033203125000000e-01
8.282841485393274694e-02,8.470262235904419635e-08,2.535600000000000000e+04,1.434443262100219727e+03,8.009033203125000000e-01
8.282841485390274316e-02,3.619415551546498989e-08,2.536200000000000000e+04,1.434781409740447998e+03,8.009033203125000000e-01
8.282841485387291980e-02,8.430375366702272529e-08,2.536800000000000000e+04,1.435119513511657715e+03,8.009033203125000000e-01
8.282841485384320745e-02,3.602367025212863394e-08,2.537400000000000000e+04,1.435458583831787109e+03,8.009033203125000000e-01
8.282841485381364777e-02,8.390676077599203039e-08,2.538000000000000000e+04,1.435797814607620239e+03,8.009033203125000000e-01
8.282841485378424073e-02,3.585398774789162237e-08,2.538600000000000000e+04,1.436136033535003662e+03,8.009033203125000000e-01
8.282841485375493085e-02,8.351163587110121615e-08,2.539200000000000000e+04,1.436474845170974731e+03,8.009033203125000000e-01
8.282841485372584300e-02,3.568510441246856828e-08,2.539800000000000000e+04,1.436812678098678589e+03,8.009033203125000000e-01
8.282841485369683843e-02,8.311836707841362319e-08,2.540400000000000000e+04,1.437150432586669922e+03,8.009033203125000000e-01
8.282841485366798651e-02,3.551701609349415153e-08,2.541000000000000000e+04,1.437488443851470947e+03,8.009033203125000000e-01
8.282841485363923173e-02,8.272695126089470194e-08,2.541600000000000000e+04,1.437827668428421021e+03,8.009033203125000000e-01
8.282841485361065736e-02,3.534971913920758384e-08,2.542200000000000000e+04,1.438167128086090088e+03,8.009033203125000000e-01
8.282841485358216627e-02,8.233737943124587732e-08,2.542800000000000000e+04,1.438505959272384644e+03,8.009033203125000000e-01
8.282841485355386946e-02,3.518321003462184858e-08,2.543400000000000000e+04,1.438844235420227051e+03,8.009033203125000000e-01
8.282841485352568367e-02,8.194963824276336138e-08,2.544000000000000000e+04,1.439181939601898193e+03,8.009033203125000000e-01
8.282841485349762278e-02,3.501748489948817294e-08,2.544600000000000000e+04,1.439520370244979858e+03,8.009033203125000000e-01
8.282841485346970067e-02,8.156372312568988500e-08,2.545200000000000000e+04,1.439857999563217163e+03,8.009033203125000000e-01
8.282841485344187571e-02,3.485253978975195684e-08,2.545800000000000000e+04,1.440196763753890991e+03,8.009033203125000000e-01
8.282841485341424503e-02,8.117962738106037639e-08,2.546400000000000000e+04,1.440536165714263916e+03,8.009033203125000000e-01
8.282841485338668375e-02,3.468837147776291381e-08,2.547000000000000000e+04,1.440874664783477783e+03,8.009033203125000000e-01
8.282841485335928899e-02,8.079733816712709212e-08,2.547600000000000000e+04,1.441212961673736572e+03,8.009033203125000000e-01
8.282841485333197751e-02,3.452497592982488741e-08,2.548200000000000000e+04,1.441551174402236938e+03,8.009033203125000000e-01
8.282841485330484643e-02,8.041685085372566878e-08,2.548800000000000000e+04,1.441889693021774292e+03,8.009033203125000000e-01
8.282841485327785414e-02,3.436235014980196489e-08,2.549400000000000000e+04,1.442227439403533936e+03,8.009033203125000000e-01
8.282841485325098674e-02,8.003814874533741651e-08,2.550000000000000000e+04,1.442565049409866333e+03,8.009033203125000000e-01
8.282841485322417485e-02,3.420048983739835997e-08,2.550600000000000000e+04,1.442903753519058228e+03,8.009033203125000000e-01
8.282841485319755725e-02,7.966123295786265123e-08,2.551200000000000000e+04,1.443242838859558105e+03,8.009033203125000000e-01
8.282841485317100905e-02,3.403939160399061411e-08,2.551800000000000000e+04,1.443582094907760620e+03,8.009033203125000000e-01
8.282841485314462737e-02,7.928609148936059163e-08,2.552400000000000000e+04,1.443920816421508789e+03,8.009033203125000000e-01
8.282841485311837060e-02,3.387905216524031747e-08,2.553000000000000000e+04,1.444259078979492188e+03,8.009033203125000000e-01
8.282841485309222485e-02,7.891271239964658303e-08,2.553600000000000000e+04,1.444596901893615723e+03,8.009033203125000000e-01
8.282841485306623175e-02,3.371946786897503038e-08,2.554200000000000000e+04,1.444935970544815063e+03,8.009033203125000000e-01
8.282841485304032192e-02,7.854108913786531281e-08,2.554800000000000000e+04,1.445273475646972656e+03,8.009033203125000000e-01
8.282841485301455087e-02,3.356063486931561902e-08,2.555400000000000000e+04,1.445611439943313599e+03,8.009033203125000000e-01
8.282841485298891859e-02,7.817121535551366897e-08,2.556000000000000000e+04,1.445949650764465332e+03,8.009033203125000000e-01
8.282841485296336959e-02,3.340254958609263892e-08,2.556600000000000000e+04,1.446288034439086914e+03,8.009033203125000000e-01
8.282841485293797323e-02,7.780308574622129864e-08,2.557200000000000000e+04,1.446626937389373779e+03,8.009033203125000000e-01
8.282841485291267403e-02,3.324520884291174587e-08,2.557800000000000000e+04,1.446965394020080566e+03,8.009033203125000000e-01
8.282841485288751360e-02,7.743668627212691652e-08,2.558400000000000000e+04,1.447303275823593140e+03,8.009033203125000000e-01
8.282841485286246419e-02,3.308860899551599002e-08,2.559000000000000000e+04,1.447641176939010620e+03,8.009033203125000000e-01
8.282841485283751193e-02,7.707201123900488169e-08,2.559600000000000000e+04,1.447980275630950928e+03,8.009033203125000000e-01
8.282841485281269844e-02,3.293274646119785884e-08,2.560200000000000000e+04,1.448318120241165161e+03,8.009033203125000000e-01
8.282841485278799598e-02,7.670905354230110105e-08,2.560800000000000000e+04,1.448655927419662476e+03,8.009033203125000000e-01
8.282841485276341842e-02,3.277761793695134882e-08,2.561400000000000000e+04,1.448994183301925659e+03,8.009033203125000000e-01
8.282841485273892412e-02,7.634780319142025102e-08,2.562000000000000000e+04,1.449333233833312988e+03,8.009033203125000000e-01
8.282841485271459636e-02,3.262321995992717998e-08,2.562600000000000000e+04,1.449672816514968872e+03,8.009033203125000000e-01
8.282841485269032411e-02,7.598825170914834731e-08,2.563200000000000000e+04,1.450012534141540527e+03,8.009033203125000000e-01
8.282841485266626003e-02,3.246954913619562940e-08,2.563800000000000000e+04,1.450350846767425537e+03,8.009033203125000000e-01
8.282841485264222370e-02,7.563039094665824424e-08,2.564400000000000000e+04,1.450688657522201538e+03,8.009033203125000000e-01
8.282841485261832615e-02,3.231660157704572099e-08,2.565000000000000000e+04,1.451026308774948120e+03,8.009033203125000000e-01
8.282841485259453962e-02,7.527421873948502796e-08,2.565600000000000000e+04,1.451364174365997314e+03,8.009033203125000000e-01
8.282841485257087799e-02,3.216437443315031151e-08,2.566200000000000000e+04,1.451702535867691040e+03,8.009033203125000000e-01
8.282841485254729963e-02,7.491972129723395173e-08,2.566800000000000000e+04,1.452040855646133423e+03,8.009033203125000000e-01
8.282841485252384617e-02,3.201286407115092624e-08,2.567400000000000000e+04,1.452379303455352783e+03,8.009033203125000000e-01
8.282841485250054536e-02,7.456689111421783709e-08,2.568000000000000000e+04,1.452718539714813232e+03,8.009033203125000000e-01
8.282841485247727231e-02,3.186206689189840863e-08,2.568600000000000000e+04,1.453058033704757690e+03,8.009033203125000000e-01
8.282841485245413804e-02,7.421572632657684134e-08,2.569200000000000000e+04,1.453396234273910522e+03,8.009033203125000000e-01
8.282841485243114255e-02,3.171198001298596791e-08,2.569800000000000000e+04,1.453733992576599121e+03,8.009033203125000000e-01
8.282841485240825807e-02,7.386621064362891890e-08,2.570400000000000000e+04,1.454072464704513550e+03,8.009033203125000000e-01
8.282841485238545687e-02,3.156259987418418871e-08,2.571000000000000000e+04,1.454410727262496948e+03,8.009033203125000000e-01
8.282841485236276668e-02,7.351834117651350338e-08,2.571600000000000000e+04,1.454749024629592896e+03,8.009033203125000000e-01
8.282841485234018752e-02,3.141392318623271815e-08,2.572200000000000000e+04,1.455087236166000366e+03,8.009033203125000000e-01
8.282841485231773326e-02,7.317210759202692146e-08,2.572800000000000000e+04,1.455425478458404541e+03,8.009033203125000000e-01
8.282841485229534839e-02,3.126594654328498636e-08,2.573400000000000000e+04,1.455764488697052002e+03,8.009033203125000000e-01
8.282841485227308842e-02,7.282750539583625723e-08,2.574000000000000000e+04,1.456103235960006714e+03,8.009033203125000000e-01
8.282841485225089784e-02,3.111866653931569946e-08,2.574600000000000000e+04,1.456441147327423096e+03,8.009033203125000000e-01
8.282841485222883215e-02,7.248452681733969576e-08,2.575200000000000000e+04,1.456779030323028564e+03,8.009033203125000000e-01
8.282841485220690525e-02,3.097208044219339794e-08,2.575800000000000000e+04,1.457117638587951660e+03,8.009033203125000000e-01
8.282841485218503386e-02,7.214315806653925909e-08,2.576400000000000000e+04,1.457456785202026367e+03,8.009033203125000000e-01
8.282841485216328736e-02,3.082618439658874696e-08,2.577000000000000000e+04,1.457795269250869751e+03,8.009033203125000000e-01
8.282841485214166577e-02,7.180339845413172408e-08,2.577600000000000000e+04,1.458134595870971680e+03,8.009033203125000000e-01
8.282841485212012744e-02,3.068097545138711723e-08,2.578200000000000000e+04,1.458473064661026001e+03,8.009033203125000000e-01
8.282841485209868626e-02,7.146523733432380946e-08,2.578800000000000000e+04,1.458811119794845581e+03,8.009033203125000000e-01
8.282841485207732835e-02,3.053645010704313436e-08,2.579400000000000000e+04,1.459149313688278198e+03,8.009033203125000000e-01
8.282841485205610921e-02,7.112867011266468136e-08,2.580000000000000000e+04,1.459486898899078369e+03,8.009033203125000000e-01
8.282841485203495946e-02,3.039260538762274051e-08,2.580600000000000000e+04,1.459826184988021851e+03,8.009033203125000000e-01
8.282841485201392073e-02,7.079368699537555214e-08,2.581200000000000000e+04,1.460164638519287109e+03,8.009033203125000000e-01
8.282841485199302078e-02,3.024943831414451137e-08,2.581800000000000000e+04,1.460503002405166626e+03,8.009033203125000000e-01
8.282841485197214859e-02,7.046027688358065101e-08,2.582400000000000000e+04,1.460841323375701904e+03,8.009033203125000000e-01
8.282841485195141518e-02,3.010694512202289657e-08,2.583000000000000000e+04,1.461179868221282959e+03,8.009033203125000000e-01
8.282841485193077891e-02,7.012843942608868307e-08,2.583600000000000000e+04,1.461517798900604248e+03,8.009033203125000000e-01
8.282841485191022590e-02,2.996512308262343194e-08,2.584200000000000000e+04,1.461855694055557251e+03,8.009033203125000000e-01
8.282841485188978392e-02,6.979816242286188201e-08,2.584800000000000000e+04,1.462193390369415283e+03,8.009033203125000000e-01
8.282841485186942521e-02,2.982396878550698128e-08,2.585400000000000000e+04,1.462531189441680908e+03,8.009033203125000000e-01
8.282841485184917751e-02,6.946944158102953913e-08,2.586000000000000000e+04,1.462869484901428223e+03,8.009033203125000000e-01
8.282841485182897145e-02,2.968347902283406174e-08,2.586600000000000000e+04,1.463207692384719849e+03,8.009033203125000000e-01
8.282841485180891805e-02,6.914227018051580842e-08,2.587200000000000000e+04,1.463545847892761230e+03,8.009033203125000000e-01
8.282841485178897567e-02,2.954365123955957634e-08,2.587800000000000000e+04,1.463884150028228760e+03,8.009033203125000000e-01
8.282841485176908880e-02,6.881663380556740774e-08,2.588400000000000000e+04,1.464222440004348755e+03,8.009033203125000000e-01
8.282841485174928520e-02,2.940448167128960929e-08,2.589000000000000000e+04,1.464560336112976074e+03,8.009033203125000000e-01
8.282841485172957874e-02,6.849253345788959007e-08,2.589600000000000000e+04,1.464898131370544434e+03,8.009033203125000000e-01
8.282841485171001106e-02,2.926596778326790155e-08,2.590200000000000000e+04,1.465236036539077759e+03,8.009033203125000000e-01
8.282841485169048501e-02,6.816995461104954121e-08,2.590800000000000000e+04,1.465573981761932373e+03,8.009033203125000000e-01
8.282841485167105611e-02,2.912810590839821604e-08,2.591400000000000000e+04,1.465912169456481934e+03,8.009033203125000000e-01
8.282841485165176598e-02,6.784889680336476671e-08,2.592000000000000000e+04,1.466250712633132935e+03,8.009033203125000000e-01
8.282841485163250361e-02,2.899089315771230068e-08,2.592600000000000000e+04,1.466589184045791626e+03,8.009033203125000000e-01
8.282841485161338002e-02,6.752935225396247572e-08,2.593200000000000000e+04,1.466927705049514771e+03,8.009033203125000000e-01
8.282841485159433970e-02,2.885432679615983364e-08,2.593800000000000000e+04,1.467265439271926880e+03,8.009033203125000000e-01
8.282841485157538264e-02,6.721130893188994970e-08,2.594400000000000000e+04,1.467603175878524780e+03,8.009033203125000000e-01
8.282841485155646721e-02,2.871840314630641831e-08,2.595000000000000000e+04,1.467941066265106201e+03,8.009033203125000000e-01
8.282841485153770444e-02,6.689476763510120729e-08,2.595600000000000000e+04,1.468278951883316040e+03,8.009033203125000000e-01
8.282841485151903882e-02,2.858312012839208331e-08,2.596200000000000000e+04,1.468617106914520264e+03,8.009033203125000000e-01
8.282841485150040095e-02,6.657971043251553512e-08,2.596800000000000000e+04,1.468955575227737427e+03,8.009033203125000000e-01
8.282841485148187410e-02,2.844847396252092282e-08,2.597400000000000000e+04,1.469293983936309814e+03,8.009033203125000000e-01
8.282841485146344440e-02,6.626613774565772794e-08,2.598000000000000000e+04,1.469632488250732422e+03,8.009033203125000000e-01
8.282841485144512572e-02,2.831446203850042644e-08,2.598600000000000000e+04,1.469970615386962891e+03,8.009033203125000000e-01
8.282841485142683480e-02,6.595404013478214145e-08,2.599200000000000000e+04,1.470308281898498535e+03,8.009033203125000000e-01
8.282841485140865490e-02,2.818108089443413691e-08,2.599800000000000000e+04,1.470646095514297485e+03,8.009033203125000000e-01
8.282841485139058602e-02,6.564341438204561532e-08,2.600400000000000000e+04,1.470983701944351196e+03,8.009033203125000000e-01
8.282841485137257265e-02,2.804832793563852188e-08,2.601000000000000000e+04,1.471321770668029785e+03,8.009033203125000000e-01
8.282841485135467030e-02,6.533425129383622424e-08,2.601600000000000000e+04,1.471659944295883179e+03,8.009033203125000000e-01
8.282841485133682347e-02,2.791620013399935249e-08,2.602200000000000000e+04,1.471998392581939697e+03,8.009033203125000000e-01
8.282841485131908765e-02,6.502654313148708214e-08,2.602800000000000000e+04,1.472337509155273438e+03,8.009033203125000000e-01
8.282841485130140735e-02,2.778469455485368877e-08,2.603400000000000000e+04,1.472676838397979736e+03,8.009033203125000000e-01
8.282841485128381032e-02,6.472028405217382592e-08,2.604000000000000000e+04,1.473015015840530396e+03,8.009033203125000000e-01
8.282841485126633818e-02,2.765380860395005464e-08,2.604600000000000000e+04,1.473352674245834351e+03,8.009033203125000000e-01
8.282841485124892156e-02,6.441546217673446318e-08,2.605200000000000000e+04,1.473690508365631104e+03,8.009033203125000000e-01
8.282841485123157432e-02,2.752353875429472823e-08,2.605800000000000000e+04,1.474028496265411377e+03,8.009033203125000000e-01
8.282841485121431035e-02,6.411207874381061751e-08,2.606400000000000000e+04,1.474366983652114868e+03,8.009033203125000000e-01
8.282841485119712965e-02,2.739388235744248646e-08,2.607000000000000000e+04,1.474705202102661133e+03,8.009033203125000000e-01
8.282841485118004610e-02,6.381012370923727978e-08,2.607600000000000000e+04,1.475044206380844116e+03,8.009033203125000000e-01
8.282841485116304581e-02,2.726483676327849846e-08,2.608200000000000000e+04,1.475382792472839355e+03,8.009033203125000000e-01
8.282841485114610103e-02,6.350958779410428198e-08,2.608800000000000000e+04,1.475720849752426147e+03,8.009033203125000000e-01
8.282841485112923952e-02,2.713639864535174569e-08,2.609400000000000000e+04,1.476058539152145386e+03,8.009033203125000000e-01
8.282841485111247515e-02,6.321046940851107536e-08,2.610000000000000000e+04,1.476396218299865723e+03,8.009033203125000000e-01
8.282841485109580792e-02,2.700856566855830843e-08,2.610600000000000000e+04,1.476733978033065796e+03,8.009033203125000000e-01
8.282841485107918233e-02,6.291275618083488098e-08,2.611200000000000000e+04,1.477072395086288452e+03,8.009033203125000000e-01
8.282841485106266777e-02,2.688133474377161219e-08,2.611800000000000000e+04,1.477410810947418213e+03,8.009033203125000000e-01
8.282841485104619483e-02,6.261644356200293458e-08,2.612400000000000000e+04,1.477749390363693237e+03,8.009033203125000000e-01
8.282841485102980517e-02,2.675470273620031531e-08,2.613000000000000000e+04,1.478087676286697388e+03,8.009033203125000000e-01
8.282841485101351264e-02,6.232152901342444574e-08,2.613600000000000000e+04,1.478425686120986938e+03,8.009033203125000000e-01
8.282841485099730339e-02,2.662866717142264316e-08,2.614200000000000000e+04,1.478763521194458008e+03,8.009033203125000000e-01
8.282841485098116352e-02,6.202800216540488678e-08,2.614800000000000000e+04,1.479101235151290894e+03,8.009033203125000000e-01
8.282841485096506529e-02,2.650322502580275248e-08,2.615400000000000000e+04,1.479440066814422607e+03,8.009033203125000000e-01
8.282841485094905032e-02,6.173585911886079410e-08,2.616000000000000000e+04,1.479778228282928467e+03,8.009033203125000000e-01
8.282841485093309086e-02,2.637837358207064152e-08,2.616600000000000000e+04,1.480116670608520508e+03,8.009033203125000000e-01
8.282841485091729794e-02,6.144509068739514994e-08,2.617200000000000000e+04,1.480454972028732300e+03,8.009033203125000000e-01
8.282841485090151890e-02,2.625411020895461735e-08,2.617800000000000000e+04,1.480793469190597534e+03,8.009033203125000000e-01
8.282841485088580924e-02,6.115569165328600506e-08,2.618400000000000000e+04,1.481132843732833862e+03,8.009033203125000000e-01
8.282841485087015510e-02,2.613043190415375040e-08,2.619000000000000000e+04,1.481472172737121582e+03,8.009033203125000000e-01
8.282841485085461197e-02,6.086765589278407403e-08,2.619600000000000000e+04,1.481810389757156372e+03,8.009033203125000000e-01
8.282841485083915212e-02,2.600733639957224893e-08,2.620200000000000000e+04,1.482148088932037354e+03,8.009033203125000000e-01
8.282841485082376165e-02,6.058097171480473059e-08,2.620800000000000000e+04,1.482485928297042847e+03,8.009033203125000000e-01
8.282841485080844057e-02,2.588482050579206145e-08,2.621400000000000000e+04,1.482824157238006592e+03,8.009033203125000000e-01
8.282841485079314725e-02,6.029563931079148949e-08,2.622000000000000000e+04,1.483162532806396484e+03,8.009033203125000000e-01
8.282841485077797883e-02,2.576288175046145594e-08,2.622600000000000000e+04,1.483500811100006104e+03,8.009033203125000000e-01
8.282841485076283816e-02,6.001164765412860334e-08,2.623200000000000000e+04,1.483839194774627686e+03,8.009033203125000000e-01
8.282841485074780852e-02,2.564151714486384336e-08,2.623800000000000000e+04,1.484177898645401001e+03,8.009033203125000000e-01
8.282841485073282051e-02,5.972899398653405195e-08,2.624400000000000000e+04,1.484515989065170288e+03,8.009033203125000000e-01
8.282841485071792964e-02,2.552072416180888463e-08,2.625000000000000000e+04,1.484853839159011841e+03,8.009033203125000000e-01
8.282841485070306653e-02,5.944767142584966065e-08,2.625600000000000000e+04,1.485191419363021851e+03,8.009033203125000000e-01
8.282841485068834220e-02,2.540050023395795760e-08,2.626200000000000000e+04,1.485529470205307007e+03,8.009033203125000000e-01
8.282841485067360399e-02,5.916767074653961986e-08,2.626800000000000000e+04,1.485867775917053223e+03,8.009033203125000000e-01
8.282841485065900455e-02,2.528084237972152426e-08,2.627400000000000000e+04,1.486206099033355713e+03,8.009033203125000000e-01
8.282841485064441900e-02,5.888898963296690821e-08,2.628000000000000000e+04,1.486544560909271240e+03,8.009033203125000000e-01
8.282841485062997222e-02,2.516174812234709623e-08,2.628600000000000000e+04,1.486883408784866333e+03,8.009033203125000000e-01
8.282841485061551157e-02,5.861162013475874676e-08,2.629200000000000000e+04,1.487221201658248901e+03,8.009033203125000000e-01
8.282841485060116193e-02,2.504321457942181123e-08,2.629800000000000000e+04,1.487558837175369263e+03,8.009033203125000000e-01
8.282841485058692332e-02,5.833555761454763699e-08,2.630400000000000000e+04,1.487896417856216431e+03,8.009033203125000000e-01
8.282841485057265696e-02,2.492523912729371598e-08,2.631000000000000000e+04,1.488234347820281982e+03,8.009033203125000000e-01
8.282841485055851549e-02,5.806079821120188973e-08,2.631600000000000000e+04,1.488572454452514648e+03,8.009033203125000000e-01
8.282841485054447117e-02,2.480781975108026890e-08,2.632200000000000000e+04,1.488910769701004028e+03,8.009033203125000000e-01
8.282841485053039909e-02,5.778732631250570331e-08,2.632800000000000000e+04,1.489248944520950317e+03,8.009033203125000000e-01
8.282841485051646579e-02,2.469095301504772306e-08,2.633400000000000000e+04,1.489587279796600342e+03,8.009033203125000000e-01
8.282841485050258801e-02,5.751514538059381927e-08,2.634000000000000000e+04,1.489925213098526001e+03,8.009033203125000000e-01
8.282841485048877961e-02,2.457463683724621258e-08,2.634600000000000000e+04,1.490262944221496582e+03,8.009033203125000000e-01
8.282841485047504060e-02,5.724424484077818263e-08,2.635200000000000000e+04,1.490600478410720825e+03,8.009033203125000000e-01
8.282841485046131547e-02,2.445886819426855340e-08,2.635800000000000000e+04,1.490939780235290527e+03,8.009033203125000000e-01
8.282841485044768748e-02,5.697462285728855508e-08,2.636400000000000000e+04,1.491278062582015991e+03,8.009033203125000000e-01
8.282841485043415664e-02,2.434364508588500045e-08,2.637000000000000000e+04,1.491616395235061646e+03,8.009033203125000000e-01
8.282841485042063967e-02,5.670626670887418783e-08,2.637600000000000000e+04,1.491954695463180542e+03,8.009033203125000000e-01
8.282841485040719209e-02,2.422896447853651768e-08,2.638200000000000000e+04,1.492293112277984619e+03,8.009033203125000000e-01
8.282841485039385554e-02,5.643917506760280418e-08,2.638800000000000000e+04,1.492630935430526733e+03,8.009033203125000000e-01
8.282841485038054674e-02,2.411482407932810440e-08,2.639400000000000000e+04,1.492968640804290771e+03,8.009033203125000000e-01
8.282841485036729345e-02,5.617334080355261393e-08,2.640000000000000000e+04,1.493306214332580566e+03,8.009033203125000000e-01
8.282841485035410956e-02,2.400122109069596212e-08,2.640600000000000000e+04,1.493643838644027710e+03,8.009033203125000000e-01
8.282841485034095341e-02,5.590876006447065297e-08,2.641200000000000000e+04,1.493982123613357544e+03,8.009033203125000000e-01
8.282841485032793605e-02,2.388815341342855048e-08,2.641800000000000000e+04,1.494320557832717896e+03,8.009033203125000000e-01
8.282841485031491868e-02,5.564542033900534407e-08,2.642400000000000000e+04,1.494658867120742798e+03,8.009033203125000000e-01
8.282841485030198458e-02,2.377561791124131793e-08,2.643000000000000000e+04,1.494997178077697754e+03,8.009033203125000000e-01
8.282841485028913375e-02,5.538332500900380940e-08,2.643600000000000000e+04,1.495335466384887695e+03,8.009033203125000000e-01
8.282841485027628292e-02,2.366361240068509567e-08,2.644200000000000000e+04,1.495673241376876831e+03,8.009033203125000000e-01
8.282841485026350148e-02,5.512246493932509921e-08,2.644800000000000000e+04,1.496010797739028931e+03,8.009033203125000000e-01
8.282841485025081718e-02,2.355213460600396603e-08,2.645400000000000000e+04,1.496348392009735107e+03,8.009033203125000000e-01
8.282841485023824390e-02,5.486282874951517339e-08,2.646000000000000000e+04,1.496686156034469604e+03,8.009033203125000000e-01
8.282841485022562900e-02,2.344118169408175229e-08,2.646600000000000000e+04,1.497024439573287964e+03,8.009033203125000000e-01
8.282841485021311123e-02,5.460441866800606003e-08,2.647200000000000000e+04,1.497362804174423218e+03,8.009033203125000000e-01
8.282841485020067673e-02,2.333075155552063482e-08,2.647800000000000000e+04,1.497701065540313721e+03,8.009033203125000000e-01
8.282841485018828387e-02,5.434722139248981344e-08,2.648400000000000000e+04,1.498039332151412964e+03,8.009033203125000000e-01
8.282841485017591876e-02,2.322084125511740560e-08,2.649000000000000000e+04,1.498377298831939697e+03,8.009033203125000000e-01
8.282841485016363692e-02,5.409123900300053267e-08,2.649600000000000000e+04,1.498715018749237061e+03,8.009033203125000000e-01
8.282841485015141059e-02,2.311144878839616652e-08,2.650200000000000000e+04,1.499052674055099487e+03,8.009033203125000000e-01
8.282841485013925364e-02,5.383645853124234906e-08,2.650800000000000000e+04,1.499390499114990234e+03,8.009033203125000000e-01
8.282841485012712446e-02,2.300257129908892167e-08,2.651400000000000000e+04,1.499728919029235840e+03,8.009033203125000000e-01
8.282841485011510629e-02,5.358288103144897268e-08,2.652000000000000000e+04,1.500067240953445435e+03,8.009033203125000000e-01
8.282841485010308813e-02,2.289420671489054584e-08,2.652600000000000000e+04,1.500405973196029663e+03,8.009033203125000000e-01
8.282841485009115323e-02,5.333049615656970691e-08,2.653200000000000000e+04,1.500744857549667358e+03,8.009033203125000000e-01
8.282841485007925997e-02,2.278635249533773004e-08,2.653800000000000000e+04,1.501083282232284546e+03,8.009033203125000000e-01
8.282841485006742221e-02,5.307929967548014941e-08,2.654400000000000000e+04,1.501420808076858521e+03,8.009033203125000000e-01
8.282841485005568161e-02,2.267900641059028371e-08,2.655000000000000000e+04,1.501758399486541748e+03,8.009033203125000000e-01
8.282841485004395488e-02,5.282928382264537679e-08,2.655600000000000000e+04,1.502096475124359131e+03,8.009033203125000000e-01
8.282841485003233917e-02,2.257216603302092617e-08,2.656200000000000000e+04,1.502434604644775391e+03,8.009033203125000000e-01
8.282841485002068183e-02,5.258044397274579601e-08,2.656800000000000000e+04,1.502772873401641846e+03,8.009033203125000000e-01
8.282841485000913551e-02,2.246582874107592388e-08,2.657400000000000000e+04,1.503111185312271118e+03,8.009033203125000000e-01
8.282841484999765858e-02,5.233277585403168990e-08,2.658000000000000000e+04,1.503449315309524536e+03,8.009033203125000000e-01
8.282841484998622328e-02,2.235999225591542802e-08,2.658600000000000000e+04,1.503786992073059082e+03,8.009033203125000000e-01
8.282841484997481574e-02,5.208627555882628018e-08,2.659200000000000000e+04,1.504124557018280029e+03,8.009033203125000000e-01
8.282841484996346371e-02,2.225465410906022540e-08,2.659800000000000000e+04,1.504462235927581787e+03,8.009033203125000000e-01
8.282841484995222270e-02,5.184093639184932657e-08,2.660400000000000000e+04,1.504800415277481079e+03,8.009033203125000000e-01
8.282841484994098169e-02,2.214981208737868082e-08,2.661000000000000000e+04,1.505138747930526733e+03,8.009033203125000000e-01
8.282841484992982395e-02,5.159675314025945061e-08,2.661600000000000000e+04,1.505476824283599854e+03,8.009033203125000000e-01
8.282841484991868009e-02,2.204546385384998610e-08,2.662200000000000000e+04,1.505815186738967896e+03,8.009033203125000000e-01
8.282841484990763337e-02,5.135371955620185305e-08,2.662800000000000000e+04,1.506154147624969482e+03,8.009033203125000000e-01
8.282841484989661440e-02,2.194160724174284845e-08,2.663400000000000000e+04,1.506492095470428467e+03,8.009033203125000000e-01
8.282841484988562319e-02,5.111182916773151209e-08,2.664000000000000000e+04,1.506829799652099609e+03,8.009033203125000000e-01
8.282841484987470138e-02,2.183823960686498401e-08,2.664600000000000000e+04,1.507167444467544556e+03,8.009033203125000000e-01
8.282841484986386282e-02,5.087107838166193974e-08,2.665200000000000000e+04,1.507506335020065308e+03,8.009033203125000000e-01
8.282841484985305203e-02,2.173535905078123094e-08,2.665800000000000000e+04,1.507844698667526245e+03,8.009033203125000000e-01
8.282841484984228286e-02,5.063145955273718892e-08,2.666400000000000000e+04,1.508183039188385010e+03,8.009033203125000000e-01
8.282841484983154146e-02,2.163296271300808241e-08,2.667000000000000000e+04,1.508521414518356323e+03,8.009033203125000000e-01
8.282841484982091107e-02,5.039297187184640093e-08,2.667600000000000000e+04,1.508859772205352783e+03,8.009033203125000000e-01
8.282841484981029456e-02,2.153104876744146472e-08,2.668200000000000000e+04,1.509198318004608154e+03,8.009033203125000000e-01
8.282841484979974744e-02,5.015560653769719261e-08,2.668800000000000000e+04,1.509536172389984131e+03,8.009033203125000000e-01
8.282841484978925584e-02,2.142961496489792269e-08,2.669400000000000000e+04,1.509873854875564575e+03,8.009033203125000000e-01
8.282841484977879198e-02,4.991935741955291183e-08,2.670000000000000000e+04,1.510211598157882690e+03,8.009033203125000000e-01
8.282841484976835589e-02,2.132865868966955706e-08,2.670600000000000000e+04,1.510549828529357910e+03,8.009033203125000000e-01
8.282841484975798918e-02,4.968422289749553863e-08,2.671200000000000000e+04,1.510888025760650635e+03,8.009033203125000000e-01
8.282841484974769186e-02,2.122817824770859520e-08,2.671800000000000000e+04,1.511226187944412231e+03,8.009033203125000000e-01
8.282841484973743618e-02,4.945019133922203188e-08,2.672400000000000000e+04,1.511564327955245972e+03,8.009033203125000000e-01
8.282841484972722212e-02,2.112817094887251285e-08,2.673000000000000000e+04,1.511903508663177490e+03,8.009033203125000000e-01
8.282841484971703583e-02,4.921726341994804067e-08,2.673600000000000000e+04,1.512242191791534424e+03,8.009033203125000000e-01
8.282841484970689117e-02,2.102863447390328897e-08,2.674200000000000000e+04,1.512579916715621948e+03,8.009033203125000000e-01
8.282841484969685752e-02,4.898543420505256576e-08,2.674800000000000000e+04,1.512917502641677856e+03,8.009033203125000000e-01
8.282841484968679613e-02,2.092956683197059059e-08,2.675400000000000000e+04,1.513255216836929321e+03,8.009033203125000000e-01
8.282841484967684575e-02,4.875469685398569597e-08,2.676000000000000000e+04,1.513593382596969604e+03,8.009033203125000000e-01
8.282841484966692314e-02,2.083096593671527880e-08,2.676600000000000000e+04,1.513931836605072021e+03,8.009033203125000000e-01
8.282841484965702827e-02,4.852504456388044096e-08,2.677200000000000000e+04,1.514270391225814819e+03,8.009033203125000000e-01
8.282841484964717504e-02,2.073282932665820600e-08,2.677800000000000000e+04,1.514609655618667603e+03,8.009033203125000000e-01
8.282841484963737733e-02,4.829647456228950446e-08,2.678400000000000000e+04,1.514949021816253662e+03,8.009033203125000000e-01
8.282841484962766287e-02,2.063515517471870588e-08,2.679000000000000000e+04,1.515287546873092651e+03,8.009033203125000000e-01
8.282841484961794842e-02,4.806897822141869202e-08,2.679600000000000000e+04,1.515625243663787842e+03,8.009033203125000000e-01
8.282841484960830336e-02,2.053794114773435092e-08,2.680200000000000000e+04,1.515962762594223022e+03,8.009033203125000000e-01
8.282841484959869993e-02,4.784255184201826683e-08,2.680800000000000000e+04,1.516300847530364990e+03,8.009033203125000000e-01
8.282841484958911038e-02,2.044118474329748060e-08,2.681400000000000000e+04,1.516639229297637939e+03,8.009033203125000000e-01
8.282841484957963185e-02,4.761719441848987352e-08,2.682000000000000000e+04,1.516977465867996216e+03,8.009033203125000000e-01
8.282841484957015332e-02,2.034488416621077446e-08,2.682600000000000000e+04,1.517315698623657227e+03,8.009033203125000000e-01
8.282841484956067479e-02,4.739289865218624619e-08,2.683200000000000000e+04,1.517654730081558228e+03,8.009033203125000000e-01
8.282841484955129341e-02,2.024903715235374174e-08,2.683800000000000000e+04,1.517992737770080566e+03,8.009033203125000000e-01
8.282841484954199529e-02,4.716965685829678581e-08,2.684400000000000000e+04,1.518330324172973633e+03,8.009033203125000000e-01
8.282841484953266942e-02,2.015364147753773466e-08,2.685000000000000000e+04,1.518668926239013672e+03,8.009033203125000000e-01
8.282841484952341293e-02,4.694746949820789589e-08,2.685600000000000000e+04,1.519006966590881348e+03,8.009033203125000000e-01
8.282841484951421196e-02,2.005869529696136026e-08,2.686200000000000000e+04,1.519345339536666870e+03,8.009033203125000000e-01
8.282841484950503874e-02,4.672632542227759400e-08,2.686800000000000000e+04,1.519683558225631714e+03,8.009033203125000000e-01
8.282841484949592104e-02,1.996419632951115463e-08,2.687400000000000000e+04,1.520021838665008545e+03,8.009033203125000000e-01
8.282841484948685884e-02,4.650622207624916240e-08,2.688000000000000000e+04,1.520361071586608887e+03,8.009033203125000000e-01
8.282841484947779664e-02,1.987014225592270758e-08,2.688600000000000000e+04,1.520699970960617065e+03,8.009033203125000000e-01
8.282841484946883159e-02,4.628715832019164948e-08,2.689200000000000000e+04,1.521038120985031128e+03,8.009033203125000000e-01
8.282841484945985266e-02,1.977653121078805162e-08,2.689800000000000000e+04,1.521375877857208252e+03,8.009033203125000000e-01
8.282841484945097088e-02,4.606912555803677759e-08,2.690400000000000000e+04,1.521713631391525269e+03,8.009033203125000000e-01
8.282841484944210297e-02,1.968336119417268559e-08,2.691000000000000000e+04,1.522052184820175171e+03,8.009033203125000000e-01
8.282841484943326282e-02,4.585211885385228093e-08,2.691600000000000000e+04,1.522390439748764038e+03,8.009033203125000000e-01
8.282841484942447818e-02,1.959063010574801793e-08,2.692200000000000000e+04,1.522728711128234863e+03,8.009033203125000000e-01
8.282841484941574905e-02,4.563613211860122393e-08,2.692800000000000000e+04,1.523066982269287109e+03,8.009033203125000000e-01
8.282841484940706156e-02,1.949833577447112326e-08,2.693400000000000000e+04,1.523405343294143677e+03,8.009033203125000000e-01
8.282841484939838794e-02,4.542116271386321368e-08,2.694000000000000000e+04,1.523743015289306641e+03,8.009033203125000000e-01
8.282841484938979759e-02,1.940647625139820884e-08,2.694600000000000000e+04,1.524080708265304565e+03,8.009033203125000000e-01
8.282841484938117949e-02,4.520720487315041534e-08,2.695200000000000000e+04,1.524418421030044556e+03,8.009033203125000000e-01
8.282841484937264465e-02,1.931504919586765750e-08,2.695800000000000000e+04,1.524756697177886963e+03,8.009033203125000000e-01
8.282841484936415144e-02,4.499425644464902052e-08,2.696400000000000000e+04,1.525095022439956665e+03,8.009033203125000000e-01
8.282841484935571374e-02,1.922405306487659366e-08,2.697000000000000000e+04,1.525433274984359741e+03,8.009033203125000000e-01
8.282841484934726217e-02,4.478230826979141789e-08,2.697600000000000000e+04,1.525772209167480469e+03,8.009033203125000000e-01
8.282841484933887999e-02,1.913348523321174412e-08,2.698200000000000000e+04,1.526111182689666748e+03,8.009033203125000000e-01
8.282841484933056719e-02,4.457136052104450709e-08,2.698800000000000000e+04,1.526449709653854370e+03,8.009033203125000000e-01
8.282841484932229603e-02,1.904334430115318516e-08,2.699400000000000000e+04,1.526787230730056763e+03,8.009033203125000000e-01
8.282841484931401099e-02,4.436140368351253078e-08,2.700000000000000000e+04,1.527124933242797852e+03,8.009033203125000000e-01
8.282841484930578146e-02,1.895362771194684811e-08,2.700600000000000000e+04,1.527462790250778198e+03,8.009033203125000000e-01
8.282841484929759357e-02,4.415243807561468867e-08,2.701200000000000000e+04,1.527801321983337402e+03,8.009033203125000000e-01
8.282841484928946119e-02,1.886433382717964936e-08,2.701800000000000000e+04,1.528139759540557861e+03,8.009033203125000000e-01
8.282841484928135656e-02,4.394445477708899526e-08,2.702400000000000000e+04,1.528478152036666870e+03,8.009033203125000000e-01
8.282841484927327969e-02,1.877546046191629416e-08,2.703000000000000000e+04,1.528816465616226196e+03,8.009033203125000000e-01
8.282841484926525832e-02,4.373745188399721823e-08,2.703600000000000000e+04,1.529154104709625244e+03,8.009033203125000000e-01
8.282841484925723696e-02,1.868700546545263027e-08,2.704200000000000000e+04,1.529491732120513916e+03,8.009033203125000000e-01
8.282841484924931275e-02,4.353142676915083331e-08,2.704800000000000000e+04,1.529829382419586182e+03,8.009033203125000000e-01
8.282841484924138853e-02,1.859896730885563796e-08,2.705400000000000000e+04,1.530168456315994263e+03,8.009033203125000000e-01
8.282841484923349207e-02,4.332636992913998887e-08,2.706000000000000000e+04,1.530506743669509888e+03,8.009033203125000000e-01
8.282841484922565112e-02,1.851134392819535601e-08,2.706600000000000000e+04,1.530845133543014526e+03,8.009033203125000000e-01
8.282841484921787956e-02,4.312227615137141429e-08,2.707200000000000000e+04,1.531183394908905029e+03,8.009033203125000000e-01
8.282841484921008024e-02,1.842413299196746690e-08,2.707800000000000000e+04,1.531521669626235962e+03,8.009033203125000000e-01
8.282841484920237807e-02,4.291914811603541690e-08,2.708400000000000000e+04,1.531860513448715210e+03,8.009033203125000000e-01
8.282841484919464814e-02,1.833733278016862694e-08,2.709000000000000000e+04,1.532198606252670288e+03,8.009033203125000000e-01
8.282841484918701536e-02,4.271697693577669195e-08,2.709600000000000000e+04,1.532536240577697754e+03,8.009033203125000000e-01
8.282841484917939645e-02,1.825094171080141250e-08,2.710200000000000000e+04,1.532873932600021362e+03,8.009033203125000000e-01
8.282841484917177755e-02,4.251575506905101888e-08,2.710800000000000000e+04,1.533212017297744751e+03,8.009033203125000000e-01
8.282841484916422803e-02,1.816495757943950332e-08,2.711400000000000000e+04,1.533550525426864624e+03,8.009033203125000000e-01
8.282841484915673402e-02,4.231547887011898796e-08,2.712000000000000000e+04,1.533888828516006470e+03,8.009033203125000000e-01
8.282841484914921226e-02,1.807937819989329775e-08,2.712600000000000000e+04,1.534227193832397461e+03,8.009033203125000000e-01
8.282841484914180152e-02,4.211614989192388946e-08,2.713200000000000000e+04,1.534565361499786377e+03,8.009033203125000000e-01
8.282841484913441854e-02,1.799420233425072235e-08,2.713800000000000000e+04,1.534903222560882568e+03,8.009033203125000000e-01
8.282841484912699392e-02,4.191775512558649454e-08,2.714400000000000000e+04,1.535240884065628052e+03,8.009033203125000000e-01
8.282841484911965257e-02,1.790942739905920350e-08,2.715000000000000000e+04,1.535578516244888306e+03,8.009033203125000000e-01
8.282841484911235286e-02,4.172029621268559967e-08,2.715600000000000000e+04,1.535916614532470703e+03,8.009033203125000000e-01
8.282841484910512253e-02,1.782505208846088094e-08,2.716200000000000000e+04,1.536255041122436523e+03,8.009033203125000000e-01
8.282841484909789220e-02,4.152376460866293305e-08,2.716800000000000000e+04,1.536593261480331421e+03,8.009033203125000000e-01
8.282841484909064800e-02,1.774107379258515320e-08,2.717400000000000000e+04,1.536931766033172607e+03,8.009033203125000000e-01
8.282841484908345930e-02,4.132816409695851538e-08,2.718000000000000000e+04,1.537270763397216797e+03,8.009033203125000000e-01
8.282841484907632612e-02,1.765749119954953560e-08,2.718600000000000000e+04,1.537608684301376343e+03,8.009033203125000000e-01
8.282841484906926233e-02,4.113348145674273025e-08,2.719200000000000000e+04,1.537946458578109741e+03,8.009033203125000000e-01
8.282841484906218466e-02,1.757430234935177694e-08,2.719800000000000000e+04,1.538284201860427856e+03,8.009033203125000000e-01
8.282841484905509311e-02,4.093971703855267856e-08,2.720400000000000000e+04,1.538622230529785156e+03,8.009033203125000000e-01
8.282841484904812646e-02,1.749150533702089997e-08,2.721000000000000000e+04,1.538960563659667969e+03,8.009033203125000000e-01
8.282841484904118756e-02,4.074686300400047062e-08,2.721600000000000000e+04,1.539298739194869995e+03,8.009033203125000000e-01
8.282841484903422091e-02,1.740909818884561382e-08,2.722200000000000000e+04,1.539636937856674194e+03,8.009033203125000000e-01
8.282841484902733753e-02,4.055492018017318139e-08,2.722800000000000000e+04,1.539975052356719971e+03,8.009033203125000000e-01
8.282841484902048190e-02,1.732707945902709143e-08,2.723400000000000000e+04,1.540312807083129883e+03,8.009033203125000000e-01
8.282841484901365403e-02,4.036387836961032822e-08,2.724000000000000000e+04,1.540650542974472046e+03,8.009033203125000000e-01
8.282841484900679840e-02,1.724544667601723654e-08,2.724600000000000000e+04,1.540988090991973877e+03,8.009033203125000000e-01
8.282841484900002604e-02,4.017374057086072954e-08,2.725200000000000000e+04,1.541325960874557495e+03,8.009033203125000000e-01
8.282841484899329532e-02,1.716419872141722428e-08,2.725800000000000000e+04,1.541664756536483765e+03,8.009033203125000000e-01
8.282841484898656459e-02,3.998449450589387002e-08,2.726400000000000000e+04,1.542003068685531616e+03,8.009033203125000000e-01
8.282841484897990325e-02,1.708333351815896722e-08,2.727000000000000000e+04,1.542341368913650513e+03,8.009033203125000000e-01
8.282841484897324191e-02,3.979613892029576380e-08,2.727600000000000000e+04,1.542679570913314819e+03,8.009033203125000000e-01
8.282841484896663609e-02,1.700284919980138238e-08,2.728200000000000000e+04,1.543018050432205200e+03,8.009033203125000000e-01
8.282841484896005801e-02,3.960867005062252857e-08,2.728800000000000000e+04,1.543356509208679199e+03,8.009033203125000000e-01
8.282841484895347994e-02,1.692274371586267527e-08,2.729400000000000000e+04,1.543694305419921875e+03,8.009033203125000000e-01
8.282841484894695738e-02,3.942208834046326078e-08,2.730000000000000000e+04,1.544032334566116333e+03,8.009033203125000000e-01
8.282841484894047646e-02,1.684301583004464816e-08,2.730600000000000000e+04,1.544370556831359863e+03,8.009033203125000000e-01
8.282841484893402328e-02,3.923638178055264038e-08,2.731200000000000000e+04,1.544708893060684204e+03,8.009033203125000000e-01
8.282841484892759787e-02,1.676366355500995988e-08,2.731800000000000000e+04,1.545047237873077393e+03,8.009033203125000000e-01
8.282841484892120021e-02,3.905154863956489864e-08,2.732400000000000000e+04,1.545385517597198486e+03,8.009033203125000000e-01
8.282841484891484418e-02,1.668468503874436799e-08,2.733000000000000000e+04,1.545723452329635620e+03,8.009033203125000000e-01
8.282841484890847428e-02,3.886758739213571452e-08,2.733600000000000000e+04,1.546061058044433594e+03,8.009033203125000000e-01
8.282841484890214601e-02,1.660607838923088443e-08,2.734200000000000000e+04,1.546398672342300415e+03,8.009033203125000000e-01
8.282841484889587325e-02,3.868449275467346946e-08,2.734800000000000000e+04,1.546736239671707153e+03,8.009033203125000000e-01
8.282841484888961436e-02,1.652784209319649749e-08,2.735400000000000000e+04,1.547074591875076294e+03,8.009033203125000000e-01
8.282841484888341099e-02,3.850226018518758064e-08,2.736000000000000000e+04,1.547412870883941650e+03,8.009033203125000000e-01
8.282841484887723538e-02,1.644997447178555938e-08,2.736600000000000000e+04,1.547751050949096680e+03,8.009033203125000000e-01
8.282841484887107364e-02,3.832088411750653712e-08,2.737200000000000000e+04,1.548089512586593628e+03,8.009033203125000000e-01
8.282841484886493966e-02,1.637247354355976419e-08,2.737800000000000000e+04,1.548427693128585815e+03,8.009033203125000000e-01
8.282841484885880567e-02,3.814036378076278615e-08,2.738400000000000000e+04,1.548765382051467896e+03,8.009033203125000000e-01
8.282841484885269945e-02,1.629533739738322705e-08,2.739000000000000000e+04,1.549102989196777344e+03,8.009033203125000000e-01
8.282841484884670424e-02,3.796069552483792311e-08,2.739600000000000000e+04,1.549440425395965576e+03,8.009033203125000000e-01
8.282841484884065353e-02,1.621856470903374176e-08,2.740200000000000000e+04,1.549778374910354614e+03,8.009033203125000000e-01
8.282841484883468608e-02,3.778187350004665114e-08,2.740800000000000000e+04,1.550116639852523804e+03,8.009033203125000000e-01
8.282841484882869088e-02,1.614215363503148197e-08,2.741400000000000000e+04,1.550454874277114868e+03,8.009033203125000000e-01
8.282841484882275118e-02,3.760389375882811037e-08,2.742000000000000000e+04,1.550793819189071655e+03,8.009033203125000000e-01
8.282841484881686700e-02,1.606610271500254934e-08,2.742600000000000000e+04,1.551133081436157227e+03,8.009033203125000000e-01
8.282841484881095506e-02,3.742674925909328105e-08,2.743200000000000000e+04,1.551471456289291382e+03,8.009033203125000000e-01
8.282841484880514027e-02,1.599041018467511726e-08,2.743800000000000000e+04,1.551809175729751587e+03,8.009033203125000000e-01
8.282841484879929772e-02,3.725043700640456472e-08,2.744400000000000000e+04,1.552146946668624878e+03,8.009033203125000000e-01
8.282841484879351068e-02,1.591507410434886505e-08,2.745000000000000000e+04,1.552485147476196289e+03,8.009033203125000000e-01
8.282841484878775140e-02,3.707495595986818643e-08,2.745600000000000000e+04,1.552823319196701050e+03,8.009033203125000000e-01
8.282841484878199212e-02,1.584009264692771768e-08,2.746200000000000000e+04,1.553161666393280029e+03,8.009033203125000000e-01
8.282841484877627447e-02,3.690030482821780159e-08,2.746800000000000000e+04,1.553499998807907104e+03,8.009033203125000000e-01
8.282841484877057070e-02,1.576546439748007535e-08,2.747400000000000000e+04,1.553838476657867432e+03,8.009033203125000000e-01
8.282841484876492244e-02,3.672647612660380470e-08,2.748000000000000000e+04,1.554177317142486572e+03,8.009033203125000000e-01
8.282841484875930194e-02,1.569118809117938941e-08,2.748600000000000000e+04,1.554515258550643921e+03,8.009033203125000000e-01
8.282841484875365368e-02,3.655346176877243116e-08,2.749200000000000000e+04,1.554853282690048218e+03,8.009033203125000000e-01
8.282841484874808868e-02,1.561726139668379067e-08,2.749800000000000000e+04,1.555190979480743408e+03,8.009033203125000000e-01
8.282841484874253757e-02,3.638126413666950532e-08,2.750400000000000000e+04,1.555529211044311523e+03,8.009033203125000000e-01
8.282841484873701421e-02,1.554368308804159215e-08,2.751000000000000000e+04,1.555867354631423950e+03,8.009033203125000000e-01
8.282841484873151860e-02,3.620987672203234279e-08,2.751600000000000000e+04,1.556205707311630249e+03,8.009033203125000000e-01
8.282841484872606463e-02,1.547045147556391231e-08,2.752200000000000000e+04,1.556543689966201782e+03,8.009033203125000000e-01
8.282841484872061066e-02,3.603929483294195569e-08,2.752800000000000000e+04,1.556881993293762207e+03,8.009033203125000000e-01
8.282841484871519833e-02,1.539756464092448964e-08,2.753400000000000000e+04,1.557220000028610229e+03,8.009033203125000000e-01
8.282841484870974436e-02,3.586951922784800992e-08,2.754000000000000000e+04,1.557557684659957886e+03,8.009033203125000000e-01
8.282841484870440141e-02,1.532502118005441563e-08,2.754600000000000000e+04,1.557895482063293457e+03,8.009033203125000000e-01
8.282841484869904458e-02,3.570054187797291590e-08,2.755200000000000000e+04,1.558234280347824097e+03,8.009033203125000000e-01
8.282841484869371551e-02,1.525281937605730978e-08,2.755800000000000000e+04,1.558572331666946411e+03,8.009033203125000000e-01
8.282841484868844195e-02,3.553236159737937230e-08,2.756400000000000000e+04,1.558910681247711182e+03,8.009033203125000000e-01
8.282841484868315451e-02,1.518095765993854129e-08,2.757000000000000000e+04,1.559249042510986328e+03,8.009033203125000000e-01
8.282841484867788096e-02,3.536497414081220407e-08,2.757600000000000000e+04,1.559587248325347900e+03,8.009033203125000000e-01
8.282841484867264903e-02,1.510943442922564034e-08,2.758200000000000000e+04,1.559925673723220825e+03,8.009033203125000000e-01
8.282841484866748649e-02,3.519837465050662140e-08,2.758800000000000000e+04,1.560264963865280151e+03,8.009033203125000000e-01
8.282841484866226844e-02,1.503824805840944489e-08,2.759400000000000000e+04,1.560602635622024536e+03,8.009033203125000000e-01
8.282841484865713366e-02,3.503256120298856304e-08,2.760000000000000000e+04,1.560940227031707764e+03,8.009033203125000000e-01
8.282841484865199888e-02,1.496739706012621532e-08,2.760600000000000000e+04,1.561277870655059814e+03,8.009033203125000000e-01
8.282841484864690573e-02,3.486752722043984447e-08,2.761200000000000000e+04,1.561615962982177734e+03,8.009033203125000000e-01
8.282841484864179871e-02,1.489687960111017795e-08,2.761800000000000000e+04,1.561954484701156616e+03,8.009033203125000000e-01
8.282841484863678883e-02,3.470327349357388127e-08,2.762400000000000000e+04,1.562293609380722046e+03,8.009033203125000000e-01
8.282841484863172343e-02,1.482669452599787926e-08,2.763000000000000000e+04,1.562632670879364014e+03,8.009033203125000000e-01
8.282841484862674131e-02,3.453979106202410648e-08,2.763600000000000000e+04,1.562970613718032837e+03,8.009033203125000000e-01
8.282841484862174530e-02,1.475684007199916504e-08,2.764200000000000000e+04,1.563308183193206787e+03,8.009033203125000000e-01
8.282841484861676318e-02,3.437707888586258110e-08,2.764800000000000000e+04,1.563645938634872437e+03,8.009033203125000000e-01
8.282841484861186432e-02,1.468731493559725995e-08,2.765400000000000000e+04,1.563983709096908569e+03,8.009033203125000000e-01
8.282841484860692383e-02,3.421512898225191724e-08,2.766000000000000000e+04,1.564321900844573975e+03,8.009033203125000000e-01
8.282841484860206660e-02,1.461811720301135920e-08,2.766600000000000000e+04,1.564660175323486328e+03,8.009033203125000000e-01
8.282841484859716774e-02,3.405394337448961779e-08,2.767200000000000000e+04,1.564998316049575806e+03,8.009033203125000000e-01
8.282841484859232439e-02,1.454924537944372691e-08,2.767800000000000000e+04,1.565337413072586060e+03,8.009033203125000000e-01
8.282841484858749492e-02,3.389351739401905468e-08,2.768400000000000000e+04,1.565675647974014282e+03,8.009033203125000000e-01
8.282841484858270709e-02,1.448069791909490568e-08,2.769000000000000000e+04,1.566013204574584961e+03,8.009033203125000000e-01
8.282841484857794701e-02,3.373384758970878849e-08,2.769600000000000000e+04,1.566350739479064941e+03,8.009033203125000000e-01
8.282841484857320080e-02,1.441247345383505895e-08,2.770200000000000000e+04,1.566688488721847534e+03,8.009033203125000000e-01
8.282841484856842684e-02,3.357493003213637582e-08,2.770800000000000000e+04,1.567026626825332642e+03,8.009033203125000000e-01
8.282841484856372227e-02,1.434457015648206342e-08,2.771400000000000000e+04,1.567365080833435059e+03,8.009033203125000000e-01
8.282841484855905934e-02,3.341676185740536263e-08,2.772000000000000000e+04,1.567703316926956177e+03,8.009033203125000000e-01
8.282841484855441028e-02,1.427698702218991259e-08,2.772600000000000000e+04,1.568042488336563110e+03,8.009033203125000000e-01
8.282841484854976122e-02,3.325933634915097925e-08,2.773200000000000000e+04,1.568380881071090698e+03,8.009033203125000000e-01
8.282841484854511216e-02,1.420972194851920714e-08,2.773800000000000000e+04,1.568718727350234985e+03,8.009033203125000000e-01
8.282841484854050473e-02,3.310265547041313557e-08,2.774400000000000000e+04,1.569056434869766235e+03,8.009033203125000000e-01
8.282841484853598057e-02,1.414277408244806991e-08,2.775000000000000000e+04,1.569394771814346313e+03,8.009033203125000000e-01
8.282841484853140090e-02,3.294670847752683141e-08,2.775600000000000000e+04,1.569732889175415039e+03,8.009033203125000000e-01
8.282841484852684899e-02,1.407614130861211170e-08,2.776200000000000000e+04,1.570071261405944824e+03,8.009033203125000000e-01
8.282841484852235259e-02,3.279149871686340434e-08,2.776800000000000000e+04,1.570409474611282349e+03,8.009033203125000000e-01
8.282841484851787006e-02,1.400982252572160041e-08,2.777400000000000000e+04,1.570748528957366943e+03,8.009033203125000000e-01
8.282841484851334590e-02,3.263702040528133272e-08,2.778000000000000000e+04,1.571087028741836548e+03,8.009033203125000000e-01
8.282841484850891889e-02,1.394381623842043672e-08,2.778600000000000000e+04,1.571424849510192871e+03,8.009033203125000000e-01
8.282841484850450575e-02,3.248326631414672502e-08,2.779200000000000000e+04,1.571762879133224487e+03,8.009033203125000000e-01
8.282841484850006486e-02,1.387812056337981993e-08,2.779800000000000000e+04,1.572100440740585327e+03,8.009033203125000000e-01
8.282841484849569336e-02,3.233024152121401449e-08,2.780400000000000000e+04,1.572438428640365601e+03,8.009033203125000000e-01
8.282841484849134961e-02,1.381273482984668904e-08,2.781000000000000000e+04,1.572776846647262573e+03,8.009033203125000000e-01
8.282841484848699198e-02,3.217793199225276883e-08,2.781600000000000000e+04,1.573115122079849243e+03,8.009033203125000000e-01
8.282841484848264824e-02,1.374765664423936432e-08,2.782200000000000000e+04,1.573453467845916748e+03,8.009033203125000000e-01
8.282841484847834612e-02,3.202634509538810499e-08,2.782800000000000000e+04,1.573791911840438843e+03,8.009033203125000000e-01
8.282841484847407176e-02,1.368288533327230186e-08,2.783400000000000000e+04,1.574130035877227783e+03,8.009033203125000000e-01
8.282841484846981128e-02,3.187546829335163966e-08,2.784000000000000000e+04,1.574467613220214844e+03,8.009033203125000000e-01
8.282841484846556468e-02,1.361841902730085406e-08,2.784600000000000000e+04,1.574805200099945068e+03,8.009033203125000000e-01
8.282841484846134583e-02,3.172530368183420093e-08,2.785200000000000000e+04,1.575142725706100464e+03,8.009033203125000000e-01
8.282841484845712698e-02,1.355425635478959574e-08,2.785800000000000000e+04,1.575480889558792114e+03,8.009033203125000000e-01
8.282841484845296365e-02,3.157584696030874268e-08,2.786400000000000000e+04,1.575819247245788574e+03,8.009033203125000000e-01
8.282841484844874480e-02,1.349039592469583867e-08,2.787000000000000000e+04,1.576157603740692139e+03,8.009033203125000000e-01
8.282841484844462310e-02,3.142709425304741134e-08,2.787600000000000000e+04,1.576496052265167236e+03,8.009033203125000000e-01
8.282841484844051527e-02,1.342683650910213090e-08,2.788200000000000000e+04,1.576834112882614136e+03,8.009033203125000000e-01
8.282841484843639357e-02,3.127903996502551120e-08,2.788800000000000000e+04,1.577171863555908203e+03,8.009033203125000000e-01
8.282841484843231350e-02,1.336357641573925228e-08,2.789400000000000000e+04,1.577509525775909424e+03,8.009033203125000000e-01
8.282841484842826119e-02,3.113168350512937391e-08,2.790000000000000000e+04,1.577847237348556519e+03,8.009033203125000000e-01
8.282841484842419499e-02,1.330061410203377295e-08,2.790600000000000000e+04,1.578185489416122437e+03,8.009033203125000000e-01
8.282841484842019819e-02,3.098502410629745034e-08,2.791200000000000000e+04,1.578524029254913330e+03,8.009033203125000000e-01
8.282841484841613200e-02,1.323794830726383945e-08,2.791800000000000000e+04,1.578862204551696777e+03,8.009033203125000000e-01
8.282841484841216295e-02,3.083905709818136640e-08,2.792400000000000000e+04,1.579200547218322754e+03,8.009033203125000000e-01
8.282841484840818003e-02,1.317557802587771463e-08,2.793000000000000000e+04,1.579538846492767334e+03,8.009033203125000000e-01
8.282841484840423874e-02,3.069377339269217758e-08,2.793600000000000000e+04,1.579876620769500732e+03,8.009033203125000000e-01
8.282841484840031132e-02,1.311350169259198796e-08,2.794200000000000000e+04,1.580214246988296509e+03,8.009033203125000000e-01
8.282841484839637003e-02,3.054917235546579340e-08,2.794800000000000000e+04,1.580551881074905396e+03,8.009033203125000000e-01
8.282841484839248425e-02,1.305171761340596993e-08,2.795400000000000000e+04,1.580889692544937134e+03,8.009033203125000000e-01
8.282841484838858459e-02,3.040525427433283701e-08,2.796000000000000000e+04,1.581227914810180664e+03,8.009033203125000000e-01
8.282841484838475432e-02,1.299022480919127665e-08,2.796600000000000000e+04,1.581566139698028564e+03,8.009033203125000000e-01
8.282841484838089630e-02,3.026201109775727364e-08,2.797200000000000000e+04,1.581904848337173462e+03,8.009033203125000000e-01
8.282841484837707990e-02,1.292902146539690555e-08,2.797800000000000000e+04,1.582243971586227417e+03,8.009033203125000000e-01
8.282841484837324963e-02,3.011944560628429262e-08,2.798400000000000000e+04,1.582582172632217407e+03,8.009033203125000000e-01
8.282841484836948875e-02,1.286810669283744878e-08,2.799000000000000000e+04,1.582920236110687256e+03,8.009033203125000000e-01
8.282841484836571400e-02,2.997754854607735702e-08,2.799600000000000000e+04,1.583257808923721313e+03,8.009033203125000000e-01
8.282841484836196699e-02,1.280747877014838567e-08,2.800200000000000000e+04,1.583595569849014282e+03,8.009033203125000000e-01
8.282841484835821999e-02,2.983632121564755704e-08,2.800800000000000000e+04,1.583933414936065674e+03,8.009033203125000000e-01
8.282841484835448687e-02,1.274713620023988436e-08,2.801400000000000000e+04,1.584271693468093872e+03,8.009033203125000000e-01
8.282841484835076762e-02,2.969576228487842572e-08,2.802000000000000000e+04,1.584610022783279419e+03,8.009033203125000000e-01
8.282841484834707613e-02,1.268707795144717126e-08,2.802600000000000000e+04,1.584948435544967651e+03,8.009033203125000000e-01
8.282841484834341239e-02,2.955586449149356401e-08,2.803200000000000000e+04,1.585286720752716064e+03,8.009033203125000000e-01
8.282841484833977641e-02,1.262730275422250977e-08,2.803800000000000000e+04,1.585624796152114868e+03,8.009033203125000000e-01
8.282841484833615431e-02,2.941662380174641699e-08,2.804400000000000000e+04,1.585962488889694214e+03,8.009033203125000000e-01
8.282841484833254608e-02,1.256780926587414357e-08,2.805000000000000000e+04,1.586300285100936890e+03,8.009033203125000000e-01
8.282841484832895174e-02,2.927803834912695454e-08,2.805600000000000000e+04,1.586637923717498779e+03,8.009033203125000000e-01
8.282841484832535739e-02,1.250859588541185424e-08,2.806200000000000000e+04,1.586975856542587280e+03,8.009033203125000000e-01
8.282841484832179080e-02,2.914010711148583387e-08,2.806800000000000000e+04,1.587314163446426392e+03,8.009033203125000000e-01
8.282841484831825196e-02,1.244966150942644631e-08,2.807400000000000000e+04,1.587652439355850220e+03,8.009033203125000000e-01
8.282841484831474088e-02,2.900282440257373143e-08,2.808000000000000000e+04,1.587990841865539551e+03,8.009033203125000000e-01
8.282841484831124368e-02,1.239100485743047309e-08,2.808600000000000000e+04,1.588329007148742676e+03,8.009033203125000000e-01
8.282841484830773260e-02,2.886618810699763426e-08,2.809200000000000000e+04,1.588666728973388672e+03,8.009033203125000000e-01
8.282841484830423540e-02,1.233262427497930485e-08,2.809800000000000000e+04,1.589004373311996460e+03,8.009033203125000000e-01
8.282841484830076595e-02,2.873019784532428305e-08,2.810400000000000000e+04,1.589342198133468628e+03,8.009033203125000000e-01
8.282841484829732426e-02,1.227451885038696043e-08,2.811000000000000000e+04,1.589680210113525391e+03,8.009033203125000000e-01
8.282841484829391032e-02,2.859484673406677978e-08,2.811600000000000000e+04,1.590018240451812744e+03,8.009033203125000000e-01
8.282841484829049639e-02,1.221668721496636645e-08,2.812200000000000000e+04,1.590356550455093384e+03,8.009033203125000000e-01
8.282841484828709633e-02,2.846013239817044913e-08,2.812800000000000000e+04,1.590694959640502930e+03,8.009033203125000000e-01
8.282841484828368239e-02,1.215912784782929620e-08,2.813400000000000000e+04,1.591033485889434814e+03,8.009033203125000000e-01
8.282841484828029621e-02,2.832605510307083294e-08,2.814000000000000000e+04,1.591371567010879517e+03,8.009033203125000000e-01
8.282841484827692391e-02,1.210183966984337711e-08,2.814600000000000000e+04,1.591709351301193237e+03,8.009033203125000000e-01
8.282841484827363487e-02,2.819260756052816578e-08,2.815200000000000000e+04,1.592047004699707031e+03,8.009033203125000000e-01
8.282841484827029033e-02,1.204482133925697835e-08,2.815800000000000000e+04,1.592384710788726807e+03,8.009033203125000000e-01
8.282841484826701517e-02,2.805979007912274755e-08,2.816400000000000000e+04,1.592723025083541870e+03,8.009033203125000000e-01
8.282841484826371226e-02,1.198807172988022797e-08,2.817000000000000000e+04,1.593061476707458496e+03,8.009033203125000000e-01
8.282841484826042322e-02,2.792759687123440300e-08,2.817600000000000000e+04,1.593399811029434204e+03,8.009033203125000000e-01
8.282841484825720357e-02,1.193158967933821164e-08,2.818200000000000000e+04,1.593738299131393433e+03,8.009033203125000000e-01
8.282841484825397005e-02,2.779602308798500172e-08,2.818800000000000000e+04,1.594076255559921265e+03,8.009033203125000000e-01
8.282841484825068101e-02,1.187537323515704081e-08,2.819400000000000000e+04,1.594413990736007690e+03,8.009033203125000000e-01
8.282841484824751688e-02,2.766507454990987670e-08,2.820000000000000000e+04,1.594751719474792480e+03,8.009033203125000000e-01
8.282841484824431111e-02,1.181942196012034253e-08,2.820600000000000000e+04,1.595089365005493164e+03,8.009033203125000000e-01
8.282841484824111922e-02,2.753474005058486508e-08,2.821200000000000000e+04,1.595427430152893066e+03,8.009033203125000000e-01
8.282841484823796896e-02,1.176373426071170684e-08,2.821800000000000000e+04,1.595765767812728882e+03,8.009033203125000000e-01
8.282841484823479095e-02,2.740501894780846584e-08,2.822400000000000000e+04,1.596104110240936279e+03,8.009033203125000000e-01
8.282841484823166844e-02,1.170830899585388515e-08,2.823000000000000000e+04,1.596442969560623169e+03,8.009033203125000000e-01
8.282841484822854594e-02,2.727590685718464243e-08,2.823600000000000000e+04,1.596781245231628418e+03,8.009033203125000000e-01
8.282841484822543732e-02,1.165314469525852793e-08,2.824200000000000000e+04,1.597118936777114868e+03,8.009033203125000000e-01
8.282841484822231481e-02,2.714740580885247217e-08,2.824800000000000000e+04,1.597456653833389282e+03,8.009033203125000000e-01
8.282841484821926170e-02,1.159824039552462985e-08,2.825400000000000000e+04,1.597794191122055054e+03,8.009033203125000000e-01
8.282841484821615308e-02,2.701950815902643403e-08,2.826000000000000000e+04,1.598132077455520630e+03,8.009033203125000000e-01
8.282841484821314160e-02,1.154359475761070984e-08,2.826600000000000000e+04,1.598470391273498535e+03,8.009033203125000000e-01
8.282841484821010236e-02,2.689221229874570306e-08,2.827200000000000000e+04,1.598808614730834961e+03,8.009033203125000000e-01
8.282841484820707700e-02,1.148920632414161269e-08,2.827800000000000000e+04,1.599146958351135254e+03,8.009033203125000000e-01
8.282841484820409328e-02,2.676551896429045922e-08,2.828400000000000000e+04,1.599485229492187500e+03,8.009033203125000000e-01
8.282841484820110955e-02,1.143507419206391504e-08,2.829000000000000000e+04,1.599823101282119751e+03,8.009033203125000000e-01
8.282841484819811195e-02,2.663942247200904041e-08,2.829600000000000000e+04,1.600160790681838989e+03,8.009033203125000000e-01
8.282841484819512823e-02,1.138119697592512936e-08,2.830200000000000000e+04,1.600498669385910034e+03,8.009033203125000000e-01
8.282841484819220002e-02,2.651392013153393918e-08,2.830800000000000000e+04,1.600836592435836792e+03,8.009033203125000000e-01
8.282841484818921629e-02,1.132757346260292657e-08,2.831400000000000000e+04,1.601174908876419067e+03,8.009033203125000000e-01
8.282841484818635747e-02,2.638901041079940763e-08,2.832000000000000000e+04,1.601513187170028687e+03,8.009033203125000000e-01
8.282841484818341538e-02,1.127420273299747110e-08,2.832600000000000000e+04,1.601852264404296875e+03,8.009033203125000000e-01
8.282841484818052880e-02,2.626468768786454439e-08,2.833200000000000000e+04,1.602190443038940430e+03,8.009033203125000000e-01
8.282841484817766997e-02,1.122108357687668400e-08,2.833800000000000000e+04,1.602528200626373291e+03,8.009033203125000000e-01
8.282841484817476951e-02,2.614094868402225950e-08,2.834400000000000000e+04,1.602865699291229248e+03,8.009033203125000000e-01
8.282841484817192457e-02,1.116821465045959404e-08,2.835000000000000000e+04,1.603203314542770386e+03,8.009033203125000000e-01
8.282841484816910738e-02,2.601779186332500196e-08,2.835600000000000000e+04,1.603541237592697144e+03,8.009033203125000000e-01
8.282841484816623467e-02,1.111559448966080799e-08,2.836200000000000000e+04,1.603879614591598511e+03,8.009033203125000000e-01
8.282841484816341748e-02,2.589521934222635600e-08,2.836800000000000000e+04,1.604217842817306519e+03,8.009033203125000000e-01
8.282841484816062805e-02,1.106322243887953784e-08,2.837400000000000000e+04,1.604556286573410034e+03,8.009033203125000000e-01
8.282841484815786637e-02,2.577322097079016100e-08,2.838000000000000000e+04,1.604894805431365967e+03,8.009033203125000000e-01
8.282841484815507693e-02,1.101109704989799089e-08,2.838600000000000000e+04,1.605232620239257812e+03,8.009033203125000000e-01
8.282841484815228750e-02,2.565179926824414012e-08,2.839200000000000000e+04,1.605570530891418457e+03,8.009033203125000000e-01
8.282841484814956745e-02,1.095921741506683732e-08,2.839800000000000000e+04,1.605908341169357300e+03,8.009033203125000000e-01
8.282841484814681965e-02,2.553094629973464695e-08,2.840400000000000000e+04,1.606245896816253662e+03,8.009033203125000000e-01
8.282841484814409960e-02,1.090758210620868857e-08,2.841000000000000000e+04,1.606584347724914551e+03,8.009033203125000000e-01
8.282841484814137956e-02,2.541066328637875588e-08,2.841600000000000000e+04,1.606922698736190796e+03,8.009033203125000000e-01
8.282841484813870114e-02,1.085619009515331796e-08,2.842200000000000000e+04,1.607260986804962158e+03,8.009033203125000000e-01
8.282841484813599497e-02,2.529094703640933166e-08,2.842800000000000000e+04,1.607599331855773926e+03,8.009033203125000000e-01
8.282841484813334432e-02,1.080504020859375413e-08,2.843400000000000000e+04,1.607937363147735596e+03,8.009033203125000000e-01
8.282841484813069366e-02,2.517179371860640293e-08,2.844000000000000000e+04,1.608275225639343262e+03,8.009033203125000000e-01
8.282841484812804300e-02,1.075413115619131404e-08,2.844600000000000000e+04,1.608612876176834106e+03,8.009033203125000000e-01
8.282841484812536459e-02,2.505320467514641565e-08,2.845200000000000000e+04,1.608950530767440796e+03,8.009033203125000000e-01
8.282841484812279720e-02,1.070346227048426353e-08,2.845800000000000000e+04,1.609288610935211182e+03,8.009033203125000000e-01
8.282841484812016042e-02,2.493516908802452965e-08,2.846400000000000000e+04,1.609626837730407715e+03,8.009033203125000000e-01
8.282841484811755139e-02,1.065303175215830500e-08,2.847000000000000000e+04,1.609965288162231445e+03,8.009033203125000000e-01
8.282841484811494237e-02,2.481769390513033395e-08,2.847600000000000000e+04,1.610303618669509888e+03,8.009033203125000000e-01
8.282841484811241661e-02,1.060283901608726896e-08,2.848200000000000000e+04,1.610641921997070312e+03,8.009033203125000000e-01
8.282841484810986310e-02,2.470076924771001734e-08,2.848800000000000000e+04,1.610979792118072510e+03,8.009033203125000000e-01
8.282841484810728183e-02,1.055288231691655735e-08,2.849400000000000000e+04,1.611317429304122925e+03,8.009033203125000000e-01
8.282841484810472832e-02,2.458440125349406054e-08,2.850000000000000000e+04,1.611655116319656372e+03,8.009033203125000000e-01
8.282841484810220256e-02,1.050316124549221715e-08,2.850600000000000000e+04,1.611993232488632202e+03,8.009033203125000000e-01
8.282841484809970456e-02,2.446857781078324229e-08,2.851200000000000000e+04,1.612331670522689819e+03,8.009033203125000000e-01
8.282841484809722044e-02,1.045367443625462904e-08,2.851800000000000000e+04,1.612670008182525635e+03,8.009033203125000000e-01
8.282841484809475019e-02,2.435329905927607283e-08,2.852400000000000000e+04,1.613008289813995361e+03,8.009033203125000000e-01
8.282841484809223831e-02,1.040442055615437855e-08,2.853000000000000000e+04,1.613346486091613770e+03,8.009033203125000000e-01
8.282841484808978194e-02,2.423856708741774132e-08,2.853600000000000000e+04,1.613684411287307739e+03,8.009033203125000000e-01
8.282841484808733945e-02,1.035539894236302657e-08,2.854200000000000000e+04,1.614022284984588623e+03,8.009033203125000000e-01
8.282841484808491084e-02,2.412437161048700655e-08,2.854800000000000000e+04,1.614360007762908936e+03,8.009033203125000000e-01
8.282841484808246835e-02,1.030660822833030576e-08,2.855400000000000000e+04,1.614697694778442383e+03,8.009033203125000000e-01
8.282841484808003973e-02,2.401071541430986164e-08,2.856000000000000000e+04,1.615035677433013916e+03,8.009033203125000000e-01
8.282841484807762500e-02,1.025804744379006167e-08,2.856600000000000000e+04,1.615374141693115234e+03,8.009033203125000000e-01
8.282841484807522414e-02,2.389759334921609274e-08,2.857200000000000000e+04,1.615712292194366455e+03,8.009033203125000000e-01
8.282841484807282328e-02,1.020971523922879105e-08,2.857800000000000000e+04,1.616050565004348755e+03,8.009033203125000000e-01
8.282841484807049182e-02,2.378500555039661509e-08,2.858400000000000000e+04,1.616388714075088501e+03,8.009033203125000000e-01
8.282841484806810484e-02,1.016161085689327602e-08,2.859000000000000000e+04,1.616726418495178223e+03,8.009033203125000000e-01
8.282841484806575949e-02,2.367294813870219726e-08,2.859600000000000000e+04,1.617064222812652588e+03,8.009033203125000000e-01
8.282841484806341414e-02,1.011373313076159105e-08,2.860200000000000000e+04,1.617401938199996948e+03,8.009033203125000000e-01
8.282841484806109655e-02,2.356141729118621921e-08,2.860800000000000000e+04,1.617739968299865723e+03,8.009033203125000000e-01
8.282841484805877896e-02,1.006608096973398577e-08,2.861400000000000000e+04,1.618078514337539673e+03,8.009033203125000000e-01
8.282841484805648913e-02,2.345041172863323287e-08,2.862000000000000000e+04,1.618416625022888184e+03,8.009033203125000000e-01
8.282841484805415766e-02,1.001865312683227878e-08,2.862600000000000000e+04,1.618754856586456299e+03,8.009033203125000000e-01
8.282841484805189558e-02,2.333993122798583668e-08,2.863200000000000000e+04,1.619092778205871582e+03,8.009033203125000000e-01
8.282841484804961962e-02,9.971448729976019063e-09,2.863800000000000000e+04,1.619431236028671265e+03,8.009033203125000000e-01
8.282841484804730203e-02,2.322997232069920519e-08,2.864400000000000000e+04,1.619769117593765259e+03,8.009033203125000000e-01
8.282841484804509546e-02,9.924467099032673549e-09,2.865000000000000000e+04,1.620107033014297485e+03,8.009033203125000000e-01
8.282841484804281951e-02,2.312052516577198745e-08,2.865600000000000000e+04,1.620445212602615356e+03,8.009033203125000000e-01
8.282841484804059906e-02,9.877706601462604170e-09,2.866200000000000000e+04,1.620783388376235962e+03,8.009033203125000000e-01
8.282841484803833698e-02,2.301159669247875110e-08,2.866800000000000000e+04,1.621121709108352661e+03,8.009033203125000000e-01
8.282841484803613041e-02,9.831166338645089643e-09,2.867400000000000000e+04,1.621460003137588501e+03,8.009033203125000000e-01
8.282841484803397936e-02,2.290318081353642831e-08,2.868000000000000000e+04,1.621798129558563232e+03,8.009033203125000000e-01
8.282841484803175891e-02,9.784845243942747361e-09,2.868600000000000000e+04,1.622136667728424072e+03,8.009033203125000000e-01
8.282841484802955234e-02,2.279527862915618374e-08,2.869200000000000000e+04,1.622475082397460938e+03,8.009033203125000000e-01
8.282841484802741516e-02,9.738742635928145936e-09,2.869800000000000000e+04,1.622812723159790039e+03,8.009033203125000000e-01
8.282841484802525023e-02,2.268788067400646245e-08,2.870400000000000000e+04,1.623150820016860962e+03,8.009033203125000000e-01
8.282841484802311305e-02,9.692857070580507850e-09,2.871000000000000000e+04,1.623489081621170044e+03,8.009033203125000000e-01
8.282841484802097587e-02,2.258099032806000196e-08,2.871600000000000000e+04,1.623827502489089966e+03,8.009033203125000000e-01
8.282841484801883869e-02,9.647187686670006503e-09,2.872200000000000000e+04,1.624166050434112549e+03,8.009033203125000000e-01
8.282841484801675702e-02,2.247460317345958611e-08,2.872800000000000000e+04,1.624504392385482788e+03,8.009033203125000000e-01
8.282841484801459209e-02,9.601733193742960875e-09,2.873400000000000000e+04,1.624842519760131836e+03,8.009033203125000000e-01
8.282841484801246879e-02,2.236872177720907373e-08,2.874000000000000000e+04,1.625180946826934814e+03,8.009033203125000000e-01
8.282841484801042875e-02,9.556493282822378385e-09,2.874600000000000000e+04,1.625519170999526978e+03,8.009033203125000000e-01
8.282841484800834708e-02,2.226333255018515763e-08,2.875200000000000000e+04,1.625856723308563232e+03,8.009033203125000000e-01
8.282841484800625154e-02,9.511466170729411312e-09,2.875800000000000000e+04,1.626194880247116089e+03,8.009033203125000000e-01
8.282841484800419762e-02,2.215844393987573020e-08,2.876400000000000000e+04,1.626533085346221924e+03,8.009033203125000000e-01
8.282841484800215759e-02,9.466651406801457235e-09,2.877000000000000000e+04,1.626871374845504761e+03,8.009033203125000000e-01
8.282841484800013143e-02,2.205404695798447441e-08,2.877600000000000000e+04,1.627209684371948242e+03,8.009033203125000000e-01
8.282841484799807752e-02,9.422047622955835511e-09,2.878200000000000000e+04,1.627548081398010254e+03,8.009033203125000000e-01
8.282841484799605136e-02,2.195014401018239573e-08,2.878800000000000000e+04,1.627885749578475952e+03,8.009033203125000000e-01
8.282841484799402521e-02,9.377653959749123603e-09,2.879400000000000000e+04,1.628223280191421509e+03,8.009033203125000000e-01
8.282841484799204068e-02,2.184672972000922957e-08,2.880000000000000000e+04,1.628560950756072998e+03,8.009033203125000000e-01
8.282841484799002840e-02,9.333469420894518419e-09,2.880600000000000000e+04,1.628898683547973633e+03,8.009033203125000000e-01
8.282841484798805776e-02,2.174380321453281177e-08,2.881200000000000000e+04,1.629236774921417236e+03,8.009033203125000000e-01
8.282841484798605936e-02,9.289493023231921370e-09,2.881800000000000000e+04,1.629575001239776611e+03,8.009033203125000000e-01
8.282841484798414422e-02,2.164136164672002572e-08,2.882400000000000000e+04,1.629913159847259521e+03,8.009033203125000000e-01
8.282841484798214582e-02,9.245723752977166286e-09,2.883000000000000000e+04,1.630251476526260376e+03,8.009033203125000000e-01
8.282841484798021681e-02,2.153940376415681965e-08,2.883600000000000000e+04,1.630589897632598877e+03,8.009033203125000000e-01
8.282841484797828779e-02,9.202160822718658049e-09,2.884200000000000000e+04,1.630927981615066528e+03,8.009033203125000000e-01
8.282841484797634490e-02,2.143792440906646747e-08,2.884800000000000000e+04,1.631265514373779297e+03,8.009033203125000000e-01
8.282841484797444365e-02,9.158803316833603234e-09,2.885400000000000000e+04,1.631603244066238403e+03,8.009033203125000000e-01
8.282841484797251463e-02,2.133692068643090006e-08,2.886000000000000000e+04,1.631941140413284302e+03,8.009033203125000000e-01
8.282841484797059950e-02,9.115649717197031539e-09,2.886600000000000000e+04,1.632279568910598755e+03,8.009033203125000000e-01
8.282841484796871212e-02,2.123639621857633212e-08,2.887200000000000000e+04,1.632618673324584961e+03,8.009033203125000000e-01
8.282841484796681086e-02,9.072699503531233782e-09,2.887800000000000000e+04,1.632956884622573853e+03,8.009033203125000000e-01
8.282841484796499287e-02,2.113634470296453640e-08,2.888400000000000000e+04,1.633295072317123413e+03,8.009033203125000000e-01
8.282841484796311937e-02,9.029951805660449853e-09,2.889000000000000000e+04,1.633632753372192383e+03,8.009033203125000000e-01
8.282841484796124587e-02,2.103676335004243590e-08,2.889600000000000000e+04,1.633970409393310547e+03,8.009033203125000000e-01
8.282841484795940012e-02,8.987405412897821838e-09,2.890200000000000000e+04,1.634308108806610107e+03,8.009033203125000000e-01
8.282841484795754050e-02,2.093765142143803994e-08,2.890800000000000000e+04,1.634646058320999146e+03,8.009033203125000000e-01
8.282841484795570863e-02,8.945059421660259462e-09,2.891400000000000000e+04,1.634984219312667847e+03,8.009033203125000000e-01
8.282841484795389064e-02,2.083900657036508424e-08,2.892000000000000000e+04,1.635322465896606445e+03,8.009033203125000000e-01
8.282841484795208653e-02,8.902913120875394139e-09,2.892600000000000000e+04,1.635660564661026001e+03,8.009033203125000000e-01
8.282841484795026854e-02,2.074082507522315379e-08,2.893200000000000000e+04,1.635998811721801758e+03,8.009033203125000000e-01
8.282841484794847831e-02,8.860965318560354280e-09,2.893800000000000000e+04,1.636337120532989502e+03,8.009033203125000000e-01
8.282841484794667419e-02,2.064310594932557796e-08,2.894400000000000000e+04,1.636674919605255127e+03,8.009033203125000000e-01
8.282841484794488396e-02,8.819215036322435546e-09,2.895000000000000000e+04,1.637012552738189697e+03,8.009033203125000000e-01
8.282841484794316311e-02,2.054584767440569536e-08,2.895600000000000000e+04,1.637350084543228149e+03,8.009033203125000000e-01
8.282841484794134512e-02,8.777661200195842075e-09,2.896200000000000000e+04,1.637688300371170044e+03,8.009033203125000000e-01
8.282841484793961040e-02,2.044905235616801383e-08,2.896800000000000000e+04,1.638026493787765503e+03,8.009033203125000000e-01
8.282841484793788955e-02,8.736303582867543123e-09,2.897400000000000000e+04,1.638364576578140259e+03,8.009033203125000000e-01
8.282841484793609932e-02,2.035270703095251577e-08,2.898000000000000000e+04,1.638702884197235107e+03,8.009033203125000000e-01
8.282841484793443398e-02,8.695140924069448392e-09,2.898600000000000000e+04,1.639041305065155029e+03,8.009033203125000000e-01
8.282841484793265763e-02,2.025681415555766787e-08,2.899200000000000000e+04,1.639379594802856445e+03,8.009033203125000000e-01
8.282841484793095066e-02,8.654171862348306328e-09,2.899800000000000000e+04,1.639717267990112305e+03,8.009033203125000000e-01
8.282841484792925757e-02,2.016137597393941847e-08,2.900400000000000000e+04,1.640055027008056641e+03,8.009033203125000000e-01
8.282841484792757836e-02,8.613396069076623371e-09,2.901000000000000000e+04,1.640392634868621826e+03,8.009033203125000000e-01
8.282841484792588527e-02,2.006638556738193545e-08,2.901600000000000000e+04,1.640730640172958374e+03,8.009033203125000000e-01
8.282841484792417830e-02,8.572812048030409057e-09,2.902200000000000000e+04,1.641068787813186646e+03,8.009033203125000000e-01
8.282841484792249909e-02,1.997184622707389843e-08,2.902800000000000000e+04,1.641407204866409302e+03,8.009033203125000000e-01
8.282841484792087539e-02,8.532419526024160485e-09,2.903400000000000000e+04,1.641745738506317139e+03,8.009033203125000000e-01
8.282841484791916842e-02,1.987774921227438803e-08,2.904000000000000000e+04,1.642084064960479736e+03,8.009033203125000000e-01
8.282841484791750308e-02,8.492217066980753790e-09,2.904600000000000000e+04,1.642422040462493896e+03,8.009033203125000000e-01
8.282841484791590714e-02,1.978409677799026387e-08,2.905200000000000000e+04,1.642760038375854492e+03,8.009033203125000000e-01
8.282841484791425568e-02,8.452204085884338928e-09,2.905800000000000000e+04,1.643097759008407593e+03,8.009033203125000000e-01
8.282841484791261810e-02,1.969088674896045919e-08,2.906400000000000000e+04,1.643435327768325806e+03,8.009033203125000000e-01
8.282841484791099440e-02,8.412379653253612939e-09,2.907000000000000000e+04,1.643773477792739868e+03,8.009033203125000000e-01
8.282841484790944009e-02,1.959811332151704486e-08,2.907600000000000000e+04,1.644111813783645630e+03,8.009033203125000000e-01
8.282841484790778863e-02,8.372742613980074254e-09,2.908200000000000000e+04,1.644450054645538330e+03,8.009033203125000000e-01
8.282841484790619269e-02,1.950578139637706396e-08,2.908800000000000000e+04,1.644788473844528198e+03,8.009033203125000000e-01
8.282841484790458286e-02,8.333292486078012465e-09,2.909400000000000000e+04,1.645126450777053833e+03,8.009033203125000000e-01
8.282841484790301467e-02,1.941388165473831272e-08,2.910000000000000000e+04,1.645464145421981812e+03,8.009033203125000000e-01
8.282841484790143260e-02,8.294028281137178891e-09,2.910600000000000000e+04,1.645801725387573242e+03,8.009033203125000000e-01
8.282841484789989217e-02,1.932241349561197265e-08,2.911200000000000000e+04,1.646139301776885986e+03,8.009033203125000000e-01
8.282841484789832398e-02,8.254948936368678505e-09,2.911800000000000000e+04,1.646477457761764526e+03,8.009033203125000000e-01
8.282841484789679742e-02,1.923137828631442095e-08,2.912400000000000000e+04,1.646815960168838501e+03,8.009033203125000000e-01
8.282841484789521536e-02,8.216053678885481482e-09,2.913000000000000000e+04,1.647154529094696045e+03,8.009033203125000000e-01
8.282841484789368880e-02,1.914077241252056910e-08,2.913600000000000000e+04,1.647492874383926392e+03,8.009033203125000000e-01
8.282841484789217612e-02,8.177341884692927636e-09,2.914200000000000000e+04,1.647830859899520874e+03,8.009033203125000000e-01
8.282841484789062181e-02,1.905059061388788754e-08,2.914800000000000000e+04,1.648168426990509033e+03,8.009033203125000000e-01
8.282841484788912301e-02,8.138812365721009117e-09,2.915400000000000000e+04,1.648506115198135376e+03,8.009033203125000000e-01
8.282841484788765196e-02,1.896083412106808364e-08,2.916000000000000000e+04,1.648843991518020630e+03,8.009033203125000000e-01
8.282841484788608377e-02,8.100464095999884041e-09,2.916600000000000000e+04,1.649182000398635864e+03,8.009033203125000000e-01
8.282841484788461273e-02,1.887150482109746269e-08,2.917200000000000000e+04,1.649520301103591919e+03,8.009033203125000000e-01
8.282841484788311393e-02,8.062296734785535432e-09,2.917800000000000000e+04,1.649858465909957886e+03,8.009033203125000000e-01
8.282841484788165676e-02,1.878259261630763020e-08,2.918400000000000000e+04,1.650196824789047241e+03,8.009033203125000000e-01
8.282841484788017183e-02,8.024309171901201223e-09,2.919000000000000000e+04,1.650534946441650391e+03,8.009033203125000000e-01
8.282841484787871467e-02,1.869410000271923115e-08,2.919600000000000000e+04,1.650872652769088745e+03,8.009033203125000000e-01
8.282841484787725750e-02,7.986500591712540579e-09,2.920200000000000000e+04,1.651210183858871460e+03,8.009033203125000000e-01
8.282841484787580033e-02,1.860602399805813298e-08,2.920800000000000000e+04,1.651548012495040894e+03,8.009033203125000000e-01
8.282841484787431541e-02,7.948870001017510398e-09,2.921400000000000000e+04,1.651886095046997070e+03,8.009033203125000000e-01
8.282841484787291375e-02,1.851836419324757022e-08,2.922000000000000000e+04,1.652224320650100708e+03,8.009033203125000000e-01
8.282841484787148434e-02,7.911416988026119993e-09,2.922600000000000000e+04,1.652563026428222656e+03,8.009033203125000000e-01
8.282841484787006880e-02,1.843111431661440545e-08,2.923200000000000000e+04,1.652901576757431030e+03,8.009033203125000000e-01
8.282841484786863939e-02,7.874140380324263384e-09,2.923800000000000000e+04,1.653239685535430908e+03,8.009033203125000000e-01
8.282841484786722386e-02,1.834427568445225585e-08,2.924400000000000000e+04,1.653577388763427734e+03,8.009033203125000000e-01
8.282841484786582220e-02,7.837039340213346025e-09,2.925000000000000000e+04,1.653915062665939331e+03,8.009033203125000000e-01
8.282841484786440667e-02,1.825784681067987240e-08,2.925600000000000000e+04,1.654252768039703369e+03,8.009033203125000000e-01
8.282841484786299113e-02,7.800113018213241563e-09,2.926200000000000000e+04,1.654590925455093384e+03,8.009033203125000000e-01
8.282841484786161723e-02,1.817182607373955799e-08,2.926800000000000000e+04,1.654929292201995850e+03,8.009033203125000000e-01
8.282841484786027109e-02,7.763360920408169299e-09,2.927400000000000000e+04,1.655267421483993530e+03,8.009033203125000000e-01
8.282841484785891106e-02,1.808620720119284457e-08,2.928000000000000000e+04,1.655605743885040283e+03,8.009033203125000000e-01
8.282841484785750941e-02,7.726781632380946429e-09,2.928600000000000000e+04,1.655944066286087036e+03,8.009033203125000000e-01
8.282841484785616326e-02,1.800099648490857683e-08,2.929200000000000000e+04,1.656282149553298950e+03,8.009033203125000000e-01
8.282841484785478936e-02,7.690374782887921177e-09,2.929800000000000000e+04,1.656620025157928467e+03,8.009033203125000000e-01
8.282841484785345709e-02,1.791618530407935461e-08,2.930400000000000000e+04,1.656957686185836792e+03,8.009033203125000000e-01
8.282841484785212482e-02,7.654139580008227541e-09,2.931000000000000000e+04,1.657295333623886108e+03,8.009033203125000000e-01
8.282841484785077868e-02,1.783177292721575675e-08,2.931600000000000000e+04,1.657633382320404053e+03,8.009033203125000000e-01
8.282841484784944641e-02,7.618074995264596010e-09,2.932200000000000000e+04,1.657971671819686890e+03,8.009033203125000000e-01
8.282841484784814190e-02,1.774775853285645959e-08,2.932800000000000000e+04,1.658310253620147705e+03,8.009033203125000000e-01
8.282841484784682351e-02,7.582180452656682557e-09,2.933400000000000000e+04,1.658648477077484131e+03,8.009033203125000000e-01
8.282841484784547736e-02,1.766413964494884564e-08,2.934000000000000000e+04,1.658986650466918945e+03,8.009033203125000000e-01
8.282841484784417285e-02,7.546454875452769752e-09,2.934600000000000000e+04,1.659324430465698242e+03,8.009033203125000000e-01
8.282841484784288222e-02,1.758091492875775595e-08,2.935200000000000000e+04,1.659662143945693970e+03,8.009033203125000000e-01
8.282841484784164710e-02,7.510897994185807826e-09,2.935800000000000000e+04,1.659999784708023071e+03,8.009033203125000000e-01
8.282841484784032871e-02,1.749807849975809182e-08,2.936400000000000000e+04,1.660337711811065674e+03,8.009033203125000000e-01
8.282841484783902419e-02,7.475508188712464393e-09,2.937000000000000000e+04,1.660675953626632690e+03,8.009033203125000000e-01
8.282841484783780295e-02,1.741563688598956912e-08,2.937600000000000000e+04,1.661014168024063110e+03,8.009033203125000000e-01
8.282841484783654007e-02,7.440285335802254517e-09,2.938200000000000000e+04,1.661352632999420166e+03,8.009033203125000000e-01
8.282841484783523556e-02,1.733358292101550876e-08,2.938800000000000000e+04,1.661690819740295410e+03,8.009033203125000000e-01
8.282841484783395880e-02,7.405228202538083688e-09,2.939400000000000000e+04,1.662028626203536987e+03,8.009033203125000000e-01
8.282841484783270980e-02,1.725191682718525561e-08,2.940000000000000000e+04,1.662366189241409302e+03,8.009033203125000000e-01
8.282841484783148855e-02,7.370336533230180056e-09,2.940600000000000000e+04,1.662703946352005005e+03,8.009033203125000000e-01
8.282841484783025343e-02,1.717063176623619184e-08,2.941200000000000000e+04,1.663041908740997314e+03,8.009033203125000000e-01
8.282841484782901831e-02,7.335609057340158155e-09,2.941800000000000000e+04,1.663380097627639771e+03,8.009033203125000000e-01
8.282841484782781094e-02,1.708973239875803486e-08,2.942400000000000000e+04,1.663718174695968628e+03,8.009033203125000000e-01
8.282841484782657582e-02,7.301045197127891448e-09,2.943000000000000000e+04,1.664056377649307251e+03,8.009033203125000000e-01
8.282841484782538233e-02,1.700921406702635143e-08,2.943600000000000000e+04,1.664394552707672119e+03,8.009033203125000000e-01
8.282841484782414720e-02,7.266644076751522790e-09,2.944200000000000000e+04,1.664732421159744263e+03,8.009033203125000000e-01
8.282841484782293984e-02,1.692907673555902733e-08,2.944800000000000000e+04,1.665070378541946411e+03,8.009033203125000000e-01
8.282841484782176023e-02,7.232405149858593426e-09,2.945400000000000000e+04,1.665408006191253662e+03,8.009033203125000000e-01
8.282841484782058061e-02,1.684931475003234717e-08,2.946000000000000000e+04,1.665745774269104004e+03,8.009033203125000000e-01
8.282841484781938712e-02,7.198327598716922472e-09,2.946600000000000000e+04,1.666083883523941040e+03,8.009033203125000000e-01
8.282841484781822139e-02,1.676992821782763898e-08,2.947200000000000000e+04,1.666422102689743042e+03,8.009033203125000000e-01
8.282841484781700014e-02,7.164410314270512243e-09,2.947800000000000000e+04,1.666760283708572388e+03,8.009033203125000000e-01
8.282841484781586217e-02,1.669091876254192432e-08,2.948400000000000000e+04,1.667098728656768799e+03,8.009033203125000000e-01
8.282841484781466868e-02,7.130652991393379809e-09,2.949000000000000000e+04,1.667436733007431030e+03,8.009033203125000000e-01
8.282841484781353070e-02,1.661228012883175256e-08,2.949600000000000000e+04,1.667774450778961182e+03,8.009033203125000000e-01
8.282841484781239272e-02,7.097054971174515845e-09,2.950200000000000000e+04,1.668111959934234619e+03,8.009033203125000000e-01
8.282841484781122698e-02,1.653400868204340327e-08,2.950800000000000000e+04,1.668449512004852295e+03,8.009033203125000000e-01
8.282841484781011676e-02,7.063615242026572181e-09,2.951400000000000000e+04,1.668788187026977539e+03,8.009033203125000000e-01
8.282841484780895103e-02,1.645610567502520794e-08,2.952000000000000000e+04,1.669126401424407959e+03,8.009033203125000000e-01
8.282841484780784080e-02,7.030333082478691093e-09,2.952600000000000000e+04,1.669464597463607788e+03,8.009033203125000000e-01
8.282841484780667507e-02,1.637856940353794645e-08,2.953200000000000000e+04,1.669802896022796631e+03,8.009033203125000000e-01
8.282841484780559260e-02,6.997207662194544485e-09,2.953800000000000000e+04,1.670141146659851074e+03,8.009033203125000000e-01
8.282841484780442687e-02,1.630139977417959349e-08,2.954400000000000000e+04,1.670478840351104736e+03,8.009033203125000000e-01
8.282841484780337216e-02,6.964238528370008136e-09,2.955000000000000000e+04,1.670816662549972534e+03,8.009033203125000000e-01
8.282841484780226193e-02,1.622459007557643832e-08,2.955600000000000000e+04,1.671154332399368286e+03,8.009033203125000000e-01
8.282841484780113783e-02,6.931424265677812796e-09,2.956200000000000000e+04,1.671492081642150879e+03,8.009033203125000000e-01
8.282841484780005537e-02,1.614814858675522155e-08,2.956800000000000000e+04,1.671830363512039185e+03,8.009033203125000000e-01
8.282841484779895902e-02,6.898764741580998462e-09,2.957400000000000000e+04,1.672169111490249634e+03,8.009033203125000000e-01
8.282841484779786267e-02,1.607206574927915200e-08,2.958000000000000000e+04,1.672507450103759766e+03,8.009033203125000000e-01
8.282841484779682184e-02,6.866259303442985455e-09,2.958600000000000000e+04,1.672845836400985718e+03,8.009033203125000000e-01
8.282841484779573937e-02,1.599633880682212105e-08,2.959200000000000000e+04,1.673183926343917847e+03,8.009033203125000000e-01
8.282841484779467078e-02,6.833906930976318592e-09,2.959800000000000000e+04,1.673521842002868652e+03,8.009033203125000000e-01
8.282841484779358832e-02,1.592096952003345678e-08,2.960400000000000000e+04,1.673859522581100464e+03,8.009033203125000000e-01
8.282841484779250585e-02,6.801706694522317608e-09,2.961000000000000000e+04,1.674197826385498047e+03,8.009033203125000000e-01
8.282841484779150665e-02,1.584595806344224986e-08,2.961600000000000000e+04,1.674536581039428711e+03,8.009033203125000000e-01
8.282841484779041030e-02,6.769658080432822356e-09,2.962200000000000000e+04,1.674874952554702759e+03,8.009033203125000000e-01
8.282841484778935559e-02,1.577130241185080473e-08,2.962800000000000000e+04,1.675213201999664307e+03,8.009033203125000000e-01
8.282841484778838415e-02,6.737760947353964610e-09,2.963400000000000000e+04,1.675551609039306641e+03,8.009033203125000000e-01
8.282841484778732943e-02,1.569699205428991729e-08,2.964000000000000000e+04,1.675889546871185303e+03,8.009033203125000000e-01
8.282841484778627472e-02,6.706013708136033555e-09,2.964600000000000000e+04,1.676227299690246582e+03,8.009033203125000000e-01
8.282841484778524777e-02,1.562303633370192590e-08,2.965200000000000000e+04,1.676564873218536377e+03,8.009033203125000000e-01
8.282841484778422081e-02,6.674416256598462180e-09,2.965800000000000000e+04,1.676902521848678589e+03,8.009033203125000000e-01
8.282841484778320773e-02,1.554942636739505429e-08,2.966400000000000000e+04,1.677240709304809570e+03,8.009033203125000000e-01
8.282841484778220853e-02,6.642967644836391139e-09,2.967000000000000000e+04,1.677579112768173218e+03,8.009033203125000000e-01
8.282841484778120933e-02,1.547616339479661197e-08,2.967600000000000000e+04,1.677917376518249512e+03,8.009033203125000000e-01
8.282841484778021013e-02,6.611667200408688141e-09,2.968200000000000000e+04,1.678255769968032837e+03,8.009033203125000000e-01
8.282841484777918317e-02,1.540324635691887014e-08,2.968800000000000000e+04,1.678593887567520142e+03,8.009033203125000000e-01
8.282841484777822560e-02,6.580514357406818599e-09,2.969400000000000000e+04,1.678931813240051270e+03,8.009033203125000000e-01
8.282841484777722640e-02,1.533067048342754160e-08,2.970000000000000000e+04,1.679269417762756348e+03,8.009033203125000000e-01
8.282841484777624108e-02,6.549508161589791643e-09,2.970600000000000000e+04,1.679607020378112793e+03,8.009033203125000000e-01
8.282841484777525576e-02,1.525843846595208383e-08,2.971200000000000000e+04,1.679944983959197998e+03,8.009033203125000000e-01
8.282841484777432595e-02,6.518648351441006442e-09,2.971800000000000000e+04,1.680283366918563843e+03,8.009033203125000000e-01
8.282841484777331287e-02,1.518654319353811360e-08,2.972400000000000000e+04,1.680621731758117676e+03,8.009033203125000000e-01
8.282841484777236918e-02,6.487933661112094826e-09,2.973000000000000000e+04,1.680960130691528320e+03,8.009033203125000000e-01
8.282841484777142549e-02,1.511498911630208695e-08,2.973600000000000000e+04,1.681298550605773926e+03,8.009033203125000000e-01
8.282841484777046792e-02,6.457363620997637843e-09,2.974200000000000000e+04,1.681636468172073364e+03,8.009033203125000000e-01
8.282841484776951035e-02,1.504377417835973068e-08,2.974800000000000000e+04,1.681974469184875488e+03,8.009033203125000000e-01
8.282841484776858054e-02,6.426937769619760716e-09,2.975400000000000000e+04,1.682312242031097412e+03,8.009033203125000000e-01
8.282841484776759522e-02,1.497289299466182973e-08,2.976000000000000000e+04,1.682650076150894165e+03,8.009033203125000000e-01
8.282841484776667929e-02,6.396655211349565102e-09,2.976600000000000000e+04,1.682988308906555176e+03,8.009033203125000000e-01
8.282841484776576335e-02,1.490234483808331344e-08,2.977200000000000000e+04,1.683326767206192017e+03,8.009033203125000000e-01
8.282841484776483354e-02,6.366515287465924295e-09,2.977800000000000000e+04,1.683665171384811401e+03,8.009033203125000000e-01
8.282841484776391761e-02,1.483213083369152501e-08,2.978400000000000000e+04,1.684003309726715088e+03,8.009033203125000000e-01
8.282841484776298779e-02,6.336517228665058104e-09,2.979000000000000000e+04,1.684341645240783691e+03,8.009033203125000000e-01
8.282841484776204410e-02,1.476224955082607326e-08,2.979600000000000000e+04,1.684679485082626343e+03,8.009033203125000000e-01
8.282841484776114205e-02,6.306660652146037397e-09,2.980200000000000000e+04,1.685017157554626465e+03,8.009033203125000000e-01
8.282841484776022611e-02,1.469269525291227223e-08,2.980800000000000000e+04,1.685355562925338745e+03,8.009033203125000000e-01
8.282841484775935181e-02,6.276944846516779182e-09,2.981400000000000000e+04,1.685693781614303589e+03,8.009033203125000000e-01
8.282841484775847751e-02,1.462346663055778840e-08,2.982000000000000000e+04,1.686032191514968872e+03,8.009033203125000000e-01
8.282841484775757546e-02,6.247369019848885976e-09,2.982600000000000000e+04,1.686370533466339111e+03,8.009033203125000000e-01
8.282841484775668728e-02,1.455456583007591735e-08,2.983200000000000000e+04,1.686708801031112671e+03,8.009033203125000000e-01
8.282841484775578522e-02,6.217932414831063618e-09,2.983800000000000000e+04,1.687047250032424927e+03,8.009033203125000000e-01
8.282841484775488317e-02,1.448599106468861781e-08,2.984400000000000000e+04,1.687384941816329956e+03,8.009033203125000000e-01
8.282841484775402274e-02,6.188634633519593647e-09,2.985000000000000000e+04,1.687722825288772583e+03,8.009033203125000000e-01
8.282841484775313456e-02,1.441773700882297411e-08,2.985600000000000000e+04,1.688060394763946533e+03,8.009033203125000000e-01
8.282841484775228802e-02,6.159474910235656088e-09,2.986200000000000000e+04,1.688398153781890869e+03,8.009033203125000000e-01
8.282841484775142760e-02,1.434980413329558456e-08,2.986800000000000000e+04,1.688736076831817627e+03,8.009033203125000000e-01
8.282841484775055330e-02,6.130452342889698955e-09,2.987400000000000000e+04,1.689074390172958374e+03,8.009033203125000000e-01
8.282841484774970675e-02,1.428219475511456210e-08,2.988000000000000000e+04,1.689412685871124268e+03,8.009033203125000000e-01
8.282841484774886021e-02,6.101566720570066741e-09,2.988600000000000000e+04,1.689751275300979614e+03,8.009033203125000000e-01
8.282841484774802754e-02,1.421490111234078545e-08,2.989200000000000000e+04,1.690089381933212280e+03,8.009033203125000000e-01
8.282841484774716712e-02,6.072817031339834822e-09,2.989800000000000000e+04,1.690427048921585083e+03,8.009033203125000000e-01
8.282841484774630669e-02,1.414792726622379230e-08,2.990400000000000000e+04,1.690764889001846313e+03,8.009033203125000000e-01
8.282841484774547403e-02,6.044202850081708438e-09,2.991000000000000000e+04,1.691102386713027954e+03,8.009033203125000000e-01
8.282841484774465524e-02,1.408126709551440428e-08,2.991600000000000000e+04,1.691440631866455078e+03,8.009033203125000000e-01
8.282841484774379481e-02,6.015723417996714884e-09,2.992200000000000000e+04,1.691779169559478760e+03,8.009033203125000000e-01
8.282841484774296215e-02,1.401492282327451355e-08,2.992800000000000000e+04,1.692117386102676392e+03,8.009033203125000000e-01
8.282841484774218499e-02,5.987378547583702044e-09,2.993400000000000000e+04,1.692455611705780029e+03,8.009033203125000000e-01
8.282841484774136620e-02,1.394888579203885614e-08,2.994000000000000000e+04,1.692793789863586426e+03,8.009033203125000000e-01
8.282841484774054741e-02,5.959167021614442078e-09,2.994600000000000000e+04,1.693131664514541626e+03,8.009033203125000000e-01
8.282841484773977025e-02,1.388316196798919688e-08,2.995200000000000000e+04,1.693469217777252197e+03,8.009033203125000000e-01
8.282841484773889595e-02,5.931088020007339479e-09,2.995800000000000000e+04,1.693807022809982300e+03,8.009033203125000000e-01
8.282841484773811880e-02,1.381775348825291288e-08,2.996400000000000000e+04,1.694144946813583374e+03,8.009033203125000000e-01
8.282841484773735552e-02,5.903141755551877956e-09,2.997000000000000000e+04,1.694483145713806152e+03,8.009033203125000000e-01
8.282841484773655061e-02,1.375264773826834405e-08,2.997600000000000000e+04,1.694821422338485718e+03,8.009033203125000000e-01
8.282841484773575957e-02,5.875327047192503203e-09,2.998200000000000000e+04,1.695159725904464722e+03,8.009033203125000000e-01
8.282841484773494078e-02,1.368785042196421300e-08,2.998800000000000000e+04,1.695498103618621826e+03,8.009033203125000000e-01
8.282841484773416363e-02,5.847643440908381938e-09,2.999400000000000000e+04,1.695835920333862305e+03,8.009033203125000000e-01
8.282841484773340035e-02,1.362335647583258345e-08,3.000000000000000000e+04,1.696173558712005615e+03,8.009033203125000000e-01
8.282841484773263707e-02,5.820090274804518604e-09,3.000600000000000000e+04,1.696511201381683350e+03,8.009033203125000000e-01
8.282841484773185992e-02,1.355916723703062068e-08,3.001200000000000000e+04,1.696849223852157593e+03,8.009033203125000000e-01
8.282841484773106888e-02,5.792666696318725119e-09,3.001800000000000000e+04,1.697187587261199951e+03,8.009033203125000000e-01
8.282841484773029173e-02,1.349528314528323533e-08,3.002400000000000000e+04,1.697525896310806274e+03,8.009033203125000000e-01
8.282841484772959784e-02,5.765372871393739032e-09,3.003000000000000000e+04,1.697864102602005005e+03,8.009033203125000000e-01
8.282841484772879292e-02,1.343169364921051224e-08,3.003600000000000000e+04,1.698202349185943604e+03,8.009033203125000000e-01
8.282841484772808516e-02,5.738207498817507893e-09,3.004200000000000000e+04,1.698540148973464966e+03,8.009033203125000000e-01
8.282841484772733576e-02,1.336840435509671141e-08,3.004800000000000000e+04,1.698877993345260620e+03,8.009033203125000000e-01
8.282841484772655860e-02,5.711169688599083090e-09,3.005400000000000000e+04,1.699215497970581055e+03,8.009033203125000000e-01
8.282841484772580920e-02,1.330541967822343356e-08,3.006000000000000000e+04,1.699553446769714355e+03,8.009033203125000000e-01
8.282841484772505980e-02,5.684259354878851639e-09,3.006600000000000000e+04,1.699891753196716309e+03,8.009033203125000000e-01
8.282841484772432428e-02,1.324273047100576772e-08,3.007200000000000000e+04,1.700229994535446167e+03,8.009033203125000000e-01
8.282841484772357488e-02,5.657475896169395369e-09,3.007800000000000000e+04,1.700568180322647095e+03,8.009033203125000000e-01
8.282841484772289486e-02,1.318033497600723803e-08,3.008400000000000000e+04,1.700906635522842407e+03,8.009033203125000000e-01
8.282841484772211771e-02,5.630818426986128185e-09,3.009000000000000000e+04,1.701244937419891357e+03,8.009033203125000000e-01
8.282841484772142382e-02,1.311823636810527512e-08,3.009600000000000000e+04,1.701582756519317627e+03,8.009033203125000000e-01
8.282841484772072993e-02,5.604286965081581840e-09,3.010200000000000000e+04,1.701920406579971313e+03,8.009033203125000000e-01
8.282841484771998053e-02,1.305642598580260421e-08,3.010800000000000000e+04,1.702258334636688232e+03,8.009033203125000000e-01
8.282841484771927276e-02,5.577880370980507606e-09,3.011400000000000000e+04,1.702596410751342773e+03,8.009033203125000000e-01
8.282841484771857887e-02,1.299490691617372851e-08,3.012000000000000000e+04,1.702934462070465088e+03,8.009033203125000000e-01
8.282841484771784335e-02,5.551597896682768231e-09,3.012600000000000000e+04,1.703272594213485718e+03,8.009033203125000000e-01
8.282841484771716334e-02,1.293368218017769674e-08,3.013200000000000000e+04,1.703610668897628784e+03,8.009033203125000000e-01
8.282841484771646945e-02,5.525439484899006603e-09,3.013800000000000000e+04,1.703948777914047241e+03,8.009033203125000000e-01
8.282841484771577556e-02,1.287274312575066652e-08,3.014400000000000000e+04,1.704286537647247314e+03,8.009033203125000000e-01
8.282841484771506779e-02,5.499404120676938561e-09,3.015000000000000000e+04,1.704624388933181763e+03,8.009033203125000000e-01
8.282841484771437390e-02,1.281209382938280462e-08,3.015600000000000000e+04,1.704962362051010132e+03,8.009033203125000000e-01
8.282841484771370777e-02,5.473491809322408265e-09,3.016200000000000000e+04,1.705300341367721558e+03,8.009033203125000000e-01
8.282841484771301388e-02,1.275172506016745743e-08,3.016800000000000000e+04,1.705638617753982544e+03,8.009033203125000000e-01
8.282841484771233387e-02,5.447701389258418006e-09,3.017400000000000000e+04,1.705976719617843628e+03,8.009033203125000000e-01
8.282841484771166773e-02,1.269164295579197648e-08,3.018000000000000000e+04,1.706315260648727417e+03,8.009033203125000000e-01
8.282841484771098772e-02,5.422032495036382081e-09,3.018600000000000000e+04,1.706653409957885742e+03,8.009033203125000000e-01
8.282841484771029383e-02,1.263184428874952001e-08,3.019200000000000000e+04,1.706991858720779419e+03,8.009033203125000000e-01
8.282841484770966933e-02,5.396484718714154661e-09,3.019800000000000000e+04,1.707330060958862305e+03,8.009033203125000000e-01
8.282841484770897544e-02,1.257232470691004445e-08,3.020400000000000000e+04,1.707667820930480957e+03,8.009033203125000000e-01
8.282841484770830931e-02,5.371057150985401012e-09,3.021000000000000000e+04,1.708005383968353271e+03,8.009033203125000000e-01
8.282841484770767093e-02,1.251308735329985491e-08,3.021600000000000000e+04,1.708343087196350098e+03,8.009033203125000000e-01
8.282841484770703255e-02,5.345749506998416908e-09,3.022200000000000000e+04,1.708681313991546631e+03,8.009033203125000000e-01
8.282841484770638030e-02,1.245412827505125641e-08,3.022800000000000000e+04,1.709019605159759521e+03,8.009033203125000000e-01
8.282841484770571416e-02,5.320560804690238900e-09,3.023400000000000000e+04,1.709357859134674072e+03,8.009033203125000000e-01
8.282841484770508966e-02,1.239545006991615153e-08,3.024000000000000000e+04,1.709696248292922974e+03,8.009033203125000000e-01
8.282841484770442353e-02,5.295490906758585652e-09,3.024600000000000000e+04,1.710034448862075806e+03,8.009033203125000000e-01
8.282841484770381291e-02,1.233704719617001154e-08,3.025200000000000000e+04,1.710372280836105347e+03,8.009033203125000000e-01
8.282841484770317453e-02,5.270539152225067889e-09,3.025800000000000000e+04,1.710710115432739258e+03,8.009033203125000000e-01
8.282841484770252227e-02,1.227891925475624571e-08,3.026400000000000000e+04,1.711047738552093506e+03,8.009033203125000000e-01
8.282841484770191165e-02,5.245704894075231700e-09,3.027000000000000000e+04,1.711385747671127319e+03,8.009033203125000000e-01
8.282841484770125939e-02,1.222106608968905828e-08,3.027600000000000000e+04,1.711724160671234131e+03,8.009033203125000000e-01
8.282841484770064877e-02,5.220987850756551297e-09,3.028200000000000000e+04,1.712062388420104980e+03,8.009033203125000000e-01
8.282841484770005203e-02,1.216348158183747034e-08,3.028800000000000000e+04,1.712400745153427124e+03,8.009033203125000000e-01
8.282841484769938589e-02,5.196386813273263429e-09,3.029400000000000000e+04,1.712739046096801758e+03,8.009033203125000000e-01
8.282841484769878915e-02,1.210617525757204917e-08,3.030000000000000000e+04,1.713076710224151611e+03,8.009033203125000000e-01
8.282841484769817852e-02,5.171902112813586185e-09,3.030600000000000000e+04,1.713414621829986572e+03,8.009033203125000000e-01
8.282841484769758178e-02,1.204913335051214181e-08,3.031200000000000000e+04,1.713752388715744019e+03,8.009033203125000000e-01
8.282841484769692952e-02,5.147532341008850143e-09,3.031800000000000000e+04,1.714090214729309082e+03,8.009033203125000000e-01
8.282841484769637441e-02,1.199236473344215404e-08,3.032400000000000000e+04,1.714428350448608398e+03,8.009033203125000000e-01
8.282841484769576379e-02,5.123277619972226025e-09,3.033000000000000000e+04,1.714766662120819092e+03,8.009033203125000000e-01
8.282841484769518092e-02,1.193586177755471291e-08,3.033600000000000000e+04,1.715105052471160889e+03,8.009033203125000000e-01
8.282841484769454254e-02,5.099136976888004282e-09,3.034200000000000000e+04,1.715443610906600952e+03,8.009033203125000000e-01
8.282841484769395968e-02,1.187962730134703697e-08,3.034800000000000000e+04,1.715781424760818481e+03,8.009033203125000000e-01
8.282841484769339069e-02,5.075110540894106751e-09,3.035400000000000000e+04,1.716119181871414185e+03,8.009033203125000000e-01
8.282841484769278007e-02,1.182365182642355381e-08,3.036000000000000000e+04,1.716456749200820923e+03,8.009033203125000000e-01
8.282841484769219720e-02,5.051197115160280058e-09,3.036600000000000000e+04,1.716794508218765259e+03,8.009033203125000000e-01
8.282841484769162821e-02,1.176794156773130659e-08,3.037200000000000000e+04,1.717132688760757446e+03,8.009033203125000000e-01
8.282841484769105922e-02,5.027396451968203409e-09,3.037800000000000000e+04,1.717471077442169189e+03,8.009033203125000000e-01
8.282841484769049023e-02,1.171249327388020482e-08,3.038400000000000000e+04,1.717809458494186401e+03,8.009033203125000000e-01
8.282841484768987961e-02,5.003707681951956290e-09,3.039000000000000000e+04,1.718147986173629761e+03,8.009033203125000000e-01
8.282841484768929674e-02,1.165730959236184485e-08,3.039600000000000000e+04,1.718485958576202393e+03,8.009033203125000000e-01
8.282841484768875551e-02,4.980130876077529013e-09,3.040200000000000000e+04,1.718823813438415527e+03,8.009033203125000000e-01
8.282841484768821427e-02,1.160238090473775563e-08,3.040800000000000000e+04,1.719161450147628784e+03,8.009033203125000000e-01
8.282841484768761753e-02,4.956664860701774926e-09,3.041400000000000000e+04,1.719499203920364380e+03,8.009033203125000000e-01
8.282841484768706242e-02,1.154771511650837642e-08,3.042000000000000000e+04,1.719837371826171875e+03,8.009033203125000000e-01
8.282841484768654894e-02,4.933309835252697045e-09,3.042600000000000000e+04,1.720176400899887085e+03,8.009033203125000000e-01
8.282841484768595219e-02,1.149330212653331974e-08,3.043200000000000000e+04,1.720514713287353516e+03,8.009033203125000000e-01
8.282841484768538320e-02,4.910064498857462245e-09,3.043800000000000000e+04,1.720853108882904053e+03,8.009033203125000000e-01
8.282841484768485585e-02,1.143914823236755254e-08,3.044400000000000000e+04,1.721191032409667969e+03,8.009033203125000000e-01
8.282841484768434237e-02,4.886928916890561432e-09,3.045000000000000000e+04,1.721528906345367432e+03,8.009033203125000000e-01
8.282841484768378726e-02,1.138524789253558037e-08,3.045600000000000000e+04,1.721866521120071411e+03,8.009033203125000000e-01
8.282841484768321827e-02,4.863901932330910843e-09,3.046200000000000000e+04,1.722204101085662842e+03,8.009033203125000000e-01
8.282841484768269091e-02,1.133160639360340944e-08,3.046800000000000000e+04,1.722542242288589478e+03,8.009033203125000000e-01
8.282841484768214968e-02,4.840983658331927155e-09,3.047400000000000000e+04,1.722880632638931274e+03,8.009033203125000000e-01
8.282841484768163620e-02,1.127821476505304927e-08,3.048000000000000000e+04,1.723218886613845825e+03,8.009033203125000000e-01
8.282841484768112272e-02,4.818173449838231165e-09,3.048600000000000000e+04,1.723557064056396484e+03,8.009033203125000000e-01
8.282841484768055373e-02,1.122507447486792053e-08,3.049200000000000000e+04,1.723895148515701294e+03,8.009033203125000000e-01
8.282841484768002638e-02,4.795470599041701717e-09,3.049800000000000000e+04,1.724232980728149414e+03,8.009033203125000000e-01
8.282841484767948514e-02,1.117218505756880780e-08,3.050400000000000000e+04,1.724570647239685059e+03,8.009033203125000000e-01
8.282841484767899942e-02,4.772874871286486154e-09,3.051000000000000000e+04,1.724908439636230469e+03,8.009033203125000000e-01
8.282841484767847207e-02,1.111954295363920463e-08,3.051600000000000000e+04,1.725246337890625000e+03,8.009033203125000000e-01
8.282841484767797247e-02,4.750385639554346713e-09,3.052200000000000000e+04,1.725584606409072876e+03,8.009033203125000000e-01
8.282841484767743123e-02,1.106714933462615802e-08,3.052800000000000000e+04,1.725922912836074829e+03,8.009033203125000000e-01
8.282841484767691775e-02,4.728002233123188752e-09,3.053400000000000000e+04,1.726261189937591553e+03,8.009033203125000000e-01
8.282841484767640428e-02,1.101500296390065255e-08,3.054000000000000000e+04,1.726599359035491943e+03,8.009033203125000000e-01
8.282841484767593243e-02,4.705724434848641837e-09,3.054600000000000000e+04,1.726937127113342285e+03,8.009033203125000000e-01
8.282841484767539120e-02,1.096310179435260766e-08,3.055200000000000000e+04,1.727274714708328247e+03,8.009033203125000000e-01
8.282841484767489160e-02,4.683551485186371568e-09,3.055800000000000000e+04,1.727612451314926147e+03,8.009033203125000000e-01
8.282841484767439200e-02,1.091144564052926822e-08,3.056400000000000000e+04,1.727950332880020142e+03,8.009033203125000000e-01
8.282841484767389240e-02,4.661483000301114051e-09,3.057000000000000000e+04,1.728288730144500732e+03,8.009033203125000000e-01
8.282841484767339280e-02,1.086003349274054885e-08,3.057600000000000000e+04,1.728627134084701538e+03,8.009033203125000000e-01
8.282841484767294871e-02,4.639518698179430190e-09,3.058200000000000000e+04,1.728965639591217041e+03,8.009033203125000000e-01
8.282841484767244911e-02,1.080886110921242771e-08,3.058800000000000000e+04,1.729303988218307495e+03,8.009033203125000000e-01
8.282841484767192175e-02,4.617657507680263198e-09,3.059400000000000000e+04,1.729641661882400513e+03,8.009033203125000000e-01
8.282841484767144991e-02,1.075793414875160327e-08,3.060000000000000000e+04,1.729979406595230103e+03,8.009033203125000000e-01
8.282841484767096418e-02,4.595899368996507604e-09,3.060600000000000000e+04,1.730317103147506714e+03,8.009033203125000000e-01
8.282841484767050622e-02,1.070724661977276858e-08,3.061200000000000000e+04,1.730655169963836670e+03,8.009033203125000000e-01
8.282841484767002049e-02,4.574243887976740494e-09,3.061800000000000000e+04,1.730993479728698730e+03,8.009033203125000000e-01
8.282841484766950702e-02,1.065679715415521087e-08,3.062400000000000000e+04,1.731331763744354248e+03,8.009033203125000000e-01
8.282841484766906293e-02,4.552690609648334864e-09,3.063000000000000000e+04,1.731670022487640381e+03,8.009033203125000000e-01
8.282841484766857720e-02,1.060658215153190898e-08,3.063600000000000000e+04,1.732008401393890381e+03,8.009033203125000000e-01
8.282841484766811924e-02,4.531238776680009388e-09,3.064200000000000000e+04,1.732346588611602783e+03,8.009033203125000000e-01
8.282841484766763351e-02,1.055660541566455892e-08,3.064800000000000000e+04,1.732684255599975586e+03,8.009033203125000000e-01
8.282841484766718942e-02,4.509888049558024395e-09,3.065400000000000000e+04,1.733021785259246826e+03,8.009033203125000000e-01
8.282841484766673146e-02,1.050686305611093532e-08,3.066000000000000000e+04,1.733359565734863281e+03,8.009033203125000000e-01
8.282841484766625961e-02,4.488637744082621241e-09,3.066600000000000000e+04,1.733697564601898193e+03,8.009033203125000000e-01
8.282841484766578777e-02,1.045735870847057676e-08,3.067200000000000000e+04,1.734035931348800659e+03,8.009033203125000000e-01
8.282841484766537143e-02,4.467487807103752208e-09,3.067800000000000000e+04,1.734374151706695557e+03,8.009033203125000000e-01
8.282841484766488571e-02,1.040808394235880238e-08,3.068400000000000000e+04,1.734712439298629761e+03,8.009033203125000000e-01
8.282841484766445550e-02,4.446437488764750913e-09,3.069000000000000000e+04,1.735050950527191162e+03,8.009033203125000000e-01
8.282841484766395590e-02,1.035904206079044336e-08,3.069600000000000000e+04,1.735388947725296021e+03,8.009033203125000000e-01
8.282841484766353957e-02,4.425486372398357193e-09,3.070200000000000000e+04,1.735726670503616333e+03,8.009033203125000000e-01
8.282841484766309548e-02,1.031023001007348974e-08,3.070800000000000000e+04,1.736064330101013184e+03,8.009033203125000000e-01
8.282841484766265139e-02,4.404633798589370324e-09,3.071400000000000000e+04,1.736401959419250488e+03,8.009033203125000000e-01
8.282841484766220730e-02,1.026165104890324613e-08,3.072000000000000000e+04,1.736740043878555298e+03,8.009033203125000000e-01
8.282841484766177709e-02,4.383879674868638614e-09,3.072600000000000000e+04,1.737078375339508057e+03,8.009033203125000000e-01
8.282841484766130524e-02,1.021329890526410911e-08,3.073200000000000000e+04,1.737416679859161377e+03,8.009033203125000000e-01
8.282841484766087503e-02,4.363223096531493459e-09,3.073800000000000000e+04,1.737755076885223389e+03,8.009033203125000000e-01
8.282841484766048645e-02,1.016517587263734198e-08,3.074400000000000000e+04,1.738093323707580566e+03,8.009033203125000000e-01
8.282841484765998685e-02,4.342663671405489448e-09,3.075000000000000000e+04,1.738431149005889893e+03,8.009033203125000000e-01
8.282841484765961215e-02,1.011728293096175220e-08,3.075600000000000000e+04,1.738768797397613525e+03,8.009033203125000000e-01
8.282841484765916806e-02,4.322201267737686560e-09,3.076200000000000000e+04,1.739107299804687500e+03,8.009033203125000000e-01
8.282841484765873785e-02,1.006961438554355602e-08,3.076800000000000000e+04,1.739445734500885010e+03,8.009033203125000000e-01
8.282841484765832152e-02,4.301835421571572412e-09,3.077400000000000000e+04,1.739783965587615967e+03,8.009033203125000000e-01
8.282841484765790518e-02,1.002216763761756119e-08,3.078000000000000000e+04,1.740122437477111816e+03,8.009033203125000000e-01
8.282841484765748885e-02,4.281565514303250993e-09,3.078600000000000000e+04,1.740460855484008789e+03,8.009033203125000000e-01
8.282841484765707252e-02,9.974945278627761374e-09,3.079200000000000000e+04,1.740799527883529663e+03,8.009033203125000000e-01
8.282841484765665618e-02,4.261391123575568776e-09,3.079800000000000000e+04,1.741137422084808350e+03,8.009033203125000000e-01
8.282841484765621209e-02,9.927945133804729565e-09,3.080400000000000000e+04,1.741475083589553833e+03,8.009033203125000000e-01
8.282841484765582352e-02,4.241311913837386543e-09,3.081000000000000000e+04,1.741812846660614014e+03,8.009033203125000000e-01
8.282841484765539330e-02,9.881164359490482604e-09,3.081600000000000000e+04,1.742151227474212646e+03,8.009033203125000000e-01
8.282841484765500473e-02,4.221327205150848171e-09,3.082200000000000000e+04,1.742489616155624390e+03,8.009033203125000000e-01
8.282841484765458839e-02,9.834605476590798622e-09,3.082800000000000000e+04,1.742827845096588135e+03,8.009033203125000000e-01
8.282841484765421369e-02,4.201436765287077874e-09,3.083400000000000000e+04,1.743166075944900513e+03,8.009033203125000000e-01
8.282841484765381124e-02,9.788264873729818851e-09,3.084000000000000000e+04,1.743504256963729858e+03,8.009033203125000000e-01
8.282841484765338103e-02,4.181639708491005631e-09,3.084600000000000000e+04,1.743842573404312134e+03,8.009033203125000000e-01
8.282841484765297857e-02,9.742146765617585320e-09,3.085200000000000000e+04,1.744180156946182251e+03,8.009033203125000000e-01
8.282841484765257611e-02,4.161936110263736243e-09,3.085800000000000000e+04,1.744517883777618408e+03,8.009033203125000000e-01
8.282841484765220141e-02,9.696243663044271337e-09,3.086400000000000000e+04,1.744855490446090698e+03,8.009033203125000000e-01
8.282841484765181284e-02,4.142325411754446904e-09,3.087000000000000000e+04,1.745193328619003296e+03,8.009033203125000000e-01
8.282841484765143814e-02,9.650556011482811025e-09,3.087600000000000000e+04,1.745531419277191162e+03,8.009033203125000000e-01
8.282841484765102180e-02,4.122806975868619074e-09,3.088200000000000000e+04,1.745869733810424805e+03,8.009033203125000000e-01
8.282841484765066098e-02,9.605085597719919460e-09,3.088800000000000000e+04,1.746208023309707642e+03,8.009033203125000000e-01
8.282841484765024465e-02,4.103380376615278249e-09,3.089400000000000000e+04,1.746546323776245117e+03,8.009033203125000000e-01
8.282841484764986995e-02,9.559830956109215986e-09,3.090000000000000000e+04,1.746884572029113770e+03,8.009033203125000000e-01
8.282841484764949525e-02,4.084045532370760348e-09,3.090600000000000000e+04,1.747222274541854858e+03,8.009033203125000000e-01
8.282841484764910667e-02,9.514786766014134125e-09,3.091200000000000000e+04,1.747560365915298462e+03,8.009033203125000000e-01
8.282841484764874584e-02,4.064802000468595419e-09,3.091800000000000000e+04,1.747897990465164185e+03,8.009033203125000000e-01
8.282841484764837114e-02,9.469951806719146046e-09,3.092400000000000000e+04,1.748235931873321533e+03,8.009033203125000000e-01
8.282841484764799644e-02,4.045648925713051662e-09,3.093000000000000000e+04,1.748574040412902832e+03,8.009033203125000000e-01
8.282841484764762174e-02,9.425330940578998936e-09,3.093600000000000000e+04,1.748912490606307983e+03,8.009033203125000000e-01
8.282841484764726092e-02,4.026586152327734078e-09,3.094200000000000000e+04,1.749250511407852173e+03,8.009033203125000000e-01
8.282841484764687234e-02,9.380920002914677497e-09,3.094800000000000000e+04,1.749588883638381958e+03,8.009033203125000000e-01
8.282841484764646989e-02,4.007613035197552603e-09,3.095400000000000000e+04,1.749926924943923950e+03,8.009033203125000000e-01
8.282841484764610906e-02,9.336719732905993677e-09,3.096000000000000000e+04,1.750264581203460693e+03,8.009033203125000000e-01
8.282841484764576212e-02,3.988729339414092353e-09,3.096600000000000000e+04,1.750602415084838867e+03,8.009033203125000000e-01
8.282841484764541518e-02,9.292727138881479036e-09,3.097200000000000000e+04,1.750940047025680542e+03,8.009033203125000000e-01
8.282841484764505435e-02,3.969934693523342904e-09,3.097800000000000000e+04,1.751278188943862915e+03,8.009033203125000000e-01
8.282841484764466577e-02,9.248942303049027879e-09,3.098400000000000000e+04,1.751616486549377441e+03,8.009033203125000000e-01
8.282841484764431883e-02,3.951228664636610418e-09,3.099000000000000000e+04,1.751954861164093018e+03,8.009033203125000000e-01
8.282841484764397189e-02,9.205361538278396414e-09,3.099600000000000000e+04,1.752293152809143066e+03,8.009033203125000000e-01
8.282841484764361106e-02,3.932610630352652576e-09,3.100200000000000000e+04,1.752631440162658691e+03,8.009033203125000000e-01
8.282841484764325024e-02,9.161988803294674595e-09,3.100800000000000000e+04,1.752969378232955933e+03,8.009033203125000000e-01
8.282841484764287554e-02,3.914080278357609524e-09,3.101400000000000000e+04,1.753307126522064209e+03,8.009033203125000000e-01
8.282841484764255635e-02,9.118820148244989297e-09,3.102000000000000000e+04,1.753644878864288330e+03,8.009033203125000000e-01
8.282841484764222328e-02,3.895637502461925281e-09,3.102600000000000000e+04,1.753982547998428345e+03,8.009033203125000000e-01
8.282841484764189022e-02,9.075851900356472275e-09,3.103200000000000000e+04,1.754320825099945068e+03,8.009033203125000000e-01
8.282841484764151552e-02,3.877281247540857448e-09,3.103800000000000000e+04,1.754659237623214722e+03,8.009033203125000000e-01
8.282841484764121021e-02,9.033090567964356628e-09,3.104400000000000000e+04,1.754997514009475708e+03,8.009033203125000000e-01
8.282841484764087714e-02,3.859011833335939152e-09,3.105000000000000000e+04,1.755336031913757324e+03,8.009033203125000000e-01
8.282841484764047468e-02,8.990528111713037313e-09,3.105600000000000000e+04,1.755674222469329834e+03,8.009033203125000000e-01
8.282841484764015549e-02,3.840828420172671321e-09,3.106200000000000000e+04,1.756012090444564819e+03,8.009033203125000000e-01
8.282841484763985018e-02,8.948164093911169324e-09,3.106800000000000000e+04,1.756349850893020630e+03,8.009033203125000000e-01
8.282841484763951712e-02,3.822730592373555925e-09,3.107400000000000000e+04,1.756687426567077637e+03,8.009033203125000000e-01
8.282841484763915629e-02,8.906003527193592349e-09,3.108000000000000000e+04,1.757025671482086182e+03,8.009033203125000000e-01
8.282841484763883710e-02,3.804718201904902977e-09,3.108600000000000000e+04,1.757364204168319702e+03,8.009033203125000000e-01
8.282841484763850404e-02,8.864038048946041750e-09,3.109200000000000000e+04,1.757702414512634277e+03,8.009033203125000000e-01
8.282841484763817097e-02,3.786790492838966395e-09,3.109800000000000000e+04,1.758040921926498413e+03,8.009033203125000000e-01
8.282841484763782403e-02,8.822273298156625310e-09,3.110400000000000000e+04,1.758378745555877686e+03,8.009033203125000000e-01
8.282841484763750484e-02,3.768947310630726983e-09,3.111000000000000000e+04,1.758716355800628662e+03,8.009033203125000000e-01
8.282841484763719953e-02,8.780703891763710618e-09,3.111600000000000000e+04,1.759053882360458374e+03,8.009033203125000000e-01
8.282841484763689421e-02,3.751188373460262896e-09,3.112200000000000000e+04,1.759391601085662842e+03,8.009033203125000000e-01
8.282841484763656115e-02,8.739329005487106257e-09,3.112800000000000000e+04,1.759729775905609131e+03,8.009033203125000000e-01
8.282841484763624196e-02,3.733512941196075176e-09,3.113400000000000000e+04,1.760068084955215454e+03,8.009033203125000000e-01
8.282841484763595052e-02,8.698150361928760347e-09,3.114000000000000000e+04,1.760406323432922363e+03,8.009033203125000000e-01
8.282841484763561746e-02,3.715920615616302160e-09,3.114600000000000000e+04,1.760744803428649902e+03,8.009033203125000000e-01
8.282841484763531215e-02,8.657168667163968947e-09,3.115200000000000000e+04,1.761083081245422363e+03,8.009033203125000000e-01
8.282841484763499296e-02,3.698411333807577481e-09,3.115800000000000000e+04,1.761422058343887329e+03,8.009033203125000000e-01
8.282841484763467377e-02,8.616378380226837117e-09,3.116400000000000000e+04,1.761759918689727783e+03,8.009033203125000000e-01
8.282841484763434070e-02,3.680984418774917475e-09,3.117000000000000000e+04,1.762097671747207642e+03,8.009033203125000000e-01
8.282841484763407702e-02,8.575780657355570145e-09,3.117600000000000000e+04,1.762435718297958374e+03,8.009033203125000000e-01
8.282841484763375783e-02,3.663639819982163092e-09,3.118200000000000000e+04,1.762774070501327515e+03,8.009033203125000000e-01
8.282841484763345252e-02,8.535373265823555526e-09,3.118800000000000000e+04,1.763112403154373169e+03,8.009033203125000000e-01
8.282841484763310558e-02,3.646376766316180362e-09,3.119400000000000000e+04,1.763450672626495361e+03,8.009033203125000000e-01
8.282841484763281414e-02,8.495157275749992477e-09,3.120000000000000000e+04,1.763788828134536743e+03,8.009033203125000000e-01
8.282841484763253659e-02,3.629195261294515964e-09,3.120600000000000000e+04,1.764127251386642456e+03,8.009033203125000000e-01
8.282841484763225903e-02,8.455128055809614255e-09,3.121200000000000000e+04,1.764464809656143188e+03,8.009033203125000000e-01
8.282841484763191209e-02,3.612094334653992893e-09,3.121800000000000000e+04,1.764802435636520386e+03,8.009033203125000000e-01
8.282841484763162065e-02,8.415292972391689341e-09,3.122400000000000000e+04,1.765140234231948853e+03,8.009033203125000000e-01
8.282841484763134310e-02,3.595074507062443939e-09,3.123000000000000000e+04,1.765478645801544189e+03,8.009033203125000000e-01
8.282841484763102391e-02,8.375638756876499519e-09,3.123600000000000000e+04,1.765816823720932007e+03,8.009033203125000000e-01
8.282841484763078799e-02,3.578134866310949738e-09,3.124200000000000000e+04,1.766155129909515381e+03,8.009033203125000000e-01
8.282841484763045492e-02,8.336171041744845117e-09,3.124800000000000000e+04,1.766493579864501953e+03,8.009033203125000000e-01
8.282841484763017736e-02,3.561274893511105541e-09,3.125400000000000000e+04,1.766831257343292236e+03,8.009033203125000000e-01
8.282841484762987205e-02,8.296891467340856292e-09,3.126000000000000000e+04,1.767169684648513794e+03,8.009033203125000000e-01
8.282841484762959450e-02,3.544494358239454441e-09,3.126600000000000000e+04,1.767507365703582764e+03,8.009033203125000000e-01
8.282841484762931694e-02,8.257796951851502375e-09,3.127200000000000000e+04,1.767845098018646240e+03,8.009033203125000000e-01
8.282841484762903939e-02,3.527792858938595129e-09,3.127800000000000000e+04,1.768183305025100708e+03,8.009033203125000000e-01
8.282841484762872020e-02,8.218887560172508750e-09,3.128400000000000000e+04,1.768521744251251221e+03,8.009033203125000000e-01
8.282841484762845652e-02,3.511170084873006115e-09,3.129000000000000000e+04,1.768860085725784302e+03,8.009033203125000000e-01
8.282841484762817896e-02,8.180159822146592040e-09,3.129600000000000000e+04,1.769198494434356689e+03,8.009033203125000000e-01
8.282841484762787365e-02,3.494625445949348813e-09,3.130200000000000000e+04,1.769536380290985107e+03,8.009033203125000000e-01
8.282841484762762385e-02,8.141617652584136150e-09,3.130800000000000000e+04,1.769874071836471558e+03,8.009033203125000000e-01
8.282841484762733242e-02,3.478158783191439257e-09,3.131400000000000000e+04,1.770211555004119873e+03,8.009033203125000000e-01
8.282841484762709650e-02,8.103257019875622183e-09,3.132000000000000000e+04,1.770549073696136475e+03,8.009033203125000000e-01
8.282841484762679118e-02,3.461769712157593384e-09,3.132600000000000000e+04,1.770887274026870728e+03,8.009033203125000000e-01
8.282841484762652751e-02,8.065077308478490019e-09,3.133200000000000000e+04,1.771225434303283691e+03,8.009033203125000000e-01
8.282841484762626383e-02,3.445458001008608198e-09,3.133800000000000000e+04,1.771563636064529419e+03,8.009033203125000000e-01
8.282841484762598627e-02,8.027075304453770898e-09,3.134400000000000000e+04,1.771901953697204590e+03,8.009033203125000000e-01
8.282841484762569484e-02,3.429222961468295038e-09,3.135000000000000000e+04,1.772240170955657959e+03,8.009033203125000000e-01
8.282841484762541728e-02,7.989254827114470701e-09,3.135600000000000000e+04,1.772578624010086060e+03,8.009033203125000000e-01
8.282841484762515361e-02,3.413064605365266765e-09,3.136200000000000000e+04,1.772916993856430054e+03,8.009033203125000000e-01
8.282841484762491768e-02,7.951609254576156063e-09,3.136800000000000000e+04,1.773254627704620361e+03,8.009033203125000000e-01
8.282841484762465400e-02,3.396982325089327964e-09,3.137400000000000000e+04,1.773592746496200562e+03,8.009033203125000000e-01
8.282841484762437645e-02,7.914143087548344243e-09,3.138000000000000000e+04,1.773931139945983887e+03,8.009033203125000000e-01
8.282841484762411277e-02,3.380975783284176963e-09,3.138600000000000000e+04,1.774269385576248169e+03,8.009033203125000000e-01
8.282841484762384909e-02,7.876853461596508477e-09,3.139200000000000000e+04,1.774607815504074097e+03,8.009033203125000000e-01
8.282841484762361317e-02,3.365044814855355308e-09,3.139800000000000000e+04,1.774945847749710083e+03,8.009033203125000000e-01
8.282841484762336337e-02,7.839737014739668579e-09,3.140400000000000000e+04,1.775283573389053345e+03,8.009033203125000000e-01
8.282841484762308581e-02,3.349188722775091049e-09,3.141000000000000000e+04,1.775621327638626099e+03,8.009033203125000000e-01
8.282841484762282214e-02,7.802798765186493411e-09,3.141600000000000000e+04,1.775958814859390259e+03,8.009033203125000000e-01
8.282841484762254458e-02,3.333407309204889780e-09,3.142200000000000000e+04,1.776296866893768311e+03,8.009033203125000000e-01
8.282841484762229478e-02,7.766034202085477014e-09,3.142800000000000000e+04,1.776635184049606323e+03,8.009033203125000000e-01
8.282841484762205886e-02,3.317700465522896158e-09,3.143400000000000000e+04,1.776973397970199585e+03,8.009033203125000000e-01
8.282841484762182294e-02,7.729440523520416558e-09,3.144000000000000000e+04,1.777311794757843018e+03,8.009033203125000000e-01
8.282841484762155926e-02,3.302067480888747558e-09,3.144600000000000000e+04,1.777650369167327881e+03,8.009033203125000000e-01
8.282841484762132334e-02,7.693020777966940739e-09,3.145200000000000000e+04,1.777988078832626343e+03,8.009033203125000000e-01
8.282841484762104578e-02,3.286508191500156208e-09,3.145800000000000000e+04,1.778325769662857056e+03,8.009033203125000000e-01
8.282841484762085149e-02,7.656772070395021071e-09,3.146400000000000000e+04,1.778663463592529297e+03,8.009033203125000000e-01
8.282841484762056006e-02,3.271022030569026526e-09,3.147000000000000000e+04,1.779001173734664917e+03,8.009033203125000000e-01
8.282841484762033801e-02,7.620697393296340088e-09,3.147600000000000000e+04,1.779339399814605713e+03,8.009033203125000000e-01
8.282841484762008821e-02,3.255608967958863030e-09,3.148200000000000000e+04,1.779677735090255737e+03,8.009033203125000000e-01
8.282841484761986617e-02,7.584789940120338201e-09,3.148800000000000000e+04,1.780016076326370239e+03,8.009033203125000000e-01
8.282841484761958861e-02,3.240268414631993643e-09,3.149400000000000000e+04,1.780354576587677002e+03,8.009033203125000000e-01
8.282841484761936657e-02,7.549053658178915426e-09,3.150000000000000000e+04,1.780692855596542358e+03,8.009033203125000000e-01
8.282841484761913065e-02,3.225000304218015237e-09,3.150600000000000000e+04,1.781030558347702026e+03,8.009033203125000000e-01
8.282841484761888085e-02,7.513483709460467490e-09,3.151200000000000000e+04,1.781368243455886841e+03,8.009033203125000000e-01
8.282841484761863105e-02,3.209804126977548437e-09,3.151800000000000000e+04,1.781705869674682617e+03,8.009033203125000000e-01
8.282841484761839512e-02,7.478081118882538461e-09,3.152400000000000000e+04,1.782044004678726196e+03,8.009033203125000000e-01
8.282841484761818696e-02,3.194679629084514321e-09,3.153000000000000000e+04,1.782382434844970703e+03,8.009033203125000000e-01
8.282841484761795103e-02,7.442844342530688994e-09,3.153600000000000000e+04,1.782720623731613159e+03,8.009033203125000000e-01
8.282841484761774287e-02,3.179626538078704286e-09,3.154200000000000000e+04,1.783058983325958252e+03,8.009033203125000000e-01
8.282841484761749307e-02,7.407772338915269706e-09,3.154800000000000000e+04,1.783396999835968018e+03,8.009033203125000000e-01
8.282841484761727102e-02,3.164644234683226520e-09,3.155400000000000000e+04,1.783734719514846802e+03,8.009033203125000000e-01
8.282841484761702122e-02,7.372866850024603480e-09,3.156000000000000000e+04,1.784072271347045898e+03,8.009033203125000000e-01
8.282841484761678530e-02,3.149732286112490699e-09,3.156600000000000000e+04,1.784410021305084229e+03,8.009033203125000000e-01
8.282841484761660489e-02,7.338128077901182947e-09,3.157200000000000000e+04,1.784748061418533325e+03,8.009033203125000000e-01
8.282841484761636897e-02,3.134890832191947863e-09,3.157800000000000000e+04,1.785086422681808472e+03,8.009033203125000000e-01
8.282841484761611917e-02,7.303552153089797454e-09,3.158400000000000000e+04,1.785424578428268433e+03,8.009033203125000000e-01
8.282841484761588324e-02,3.120119151600287098e-09,3.159000000000000000e+04,1.785762800216674805e+03,8.009033203125000000e-01
8.282841484761570283e-02,7.269138710543501324e-09,3.159600000000000000e+04,1.786100888490676880e+03,8.009033203125000000e-01
8.282841484761550854e-02,3.105417290715390812e-09,3.160200000000000000e+04,1.786438958883285522e+03,8.009033203125000000e-01
8.282841484761524486e-02,7.234886887169205577e-09,3.160800000000000000e+04,1.786776606082916260e+03,8.009033203125000000e-01
8.282841484761505058e-02,3.090784789263864664e-09,3.161400000000000000e+04,1.787114351511001587e+03,8.009033203125000000e-01
8.282841484761482853e-02,7.200794266833212338e-09,3.162000000000000000e+04,1.787451958179473877e+03,8.009033203125000000e-01
8.282841484761463424e-02,3.076221156229702237e-09,3.162600000000000000e+04,1.787789980173110962e+03,8.009033203125000000e-01
8.282841484761438444e-02,7.166863485557380267e-09,3.163200000000000000e+04,1.788128297328948975e+03,8.009033203125000000e-01
8.282841484761417628e-02,3.061726057732610838e-09,3.163800000000000000e+04,1.788466570615768433e+03,8.009033203125000000e-01
8.282841484761396811e-02,7.133093377305175831e-09,3.164400000000000000e+04,1.788805260658264160e+03,8.009033203125000000e-01
8.282841484761374606e-02,3.047299176939035183e-09,3.165000000000000000e+04,1.789143141508102417e+03,8.009033203125000000e-01
8.282841484761355177e-02,7.099483536162219473e-09,3.165600000000000000e+04,1.789480885982513428e+03,8.009033203125000000e-01
8.282841484761331585e-02,3.032940127498670795e-09,3.166200000000000000e+04,1.789818503141403198e+03,8.009033203125000000e-01
8.282841484761313544e-02,7.066033657491262964e-09,3.166800000000000000e+04,1.790156119585037231e+03,8.009033203125000000e-01
8.282841484761287176e-02,3.018648651677409059e-09,3.167400000000000000e+04,1.790494268655776978e+03,8.009033203125000000e-01
8.282841484761270523e-02,7.032742851414700463e-09,3.168000000000000000e+04,1.790832752704620361e+03,8.009033203125000000e-01
8.282841484761248319e-02,3.004424718898938012e-09,3.168600000000000000e+04,1.791171031236648560e+03,8.009033203125000000e-01
8.282841484761230277e-02,6.999606289350048833e-09,3.169200000000000000e+04,1.791509397506713867e+03,8.009033203125000000e-01
8.282841484761206685e-02,2.990267683182686862e-09,3.169800000000000000e+04,1.791847659111022949e+03,8.009033203125000000e-01
8.282841484761185868e-02,6.966627242067280762e-09,3.170400000000000000e+04,1.792185314178466797e+03,8.009033203125000000e-01
8.282841484761169215e-02,2.976177719536855921e-09,3.171000000000000000e+04,1.792522967100143433e+03,8.009033203125000000e-01
8.282841484761149786e-02,6.933798642065167989e-09,3.171600000000000000e+04,1.792860763072967529e+03,8.009033203125000000e-01
8.282841484761127582e-02,2.962153805066591395e-09,3.172200000000000000e+04,1.793198955297470093e+03,8.009033203125000000e-01
8.282841484761105377e-02,6.901129626627718167e-09,3.172800000000000000e+04,1.793537459373474121e+03,8.009033203125000000e-01
8.282841484761085948e-02,2.948196096644018458e-09,3.173400000000000000e+04,1.793875792503356934e+03,8.009033203125000000e-01
8.282841484761065132e-02,6.868612452690135983e-09,3.174000000000000000e+04,1.794214195728302002e+03,8.009033203125000000e-01
8.282841484761047091e-02,2.934304275286009906e-09,3.174600000000000000e+04,1.794552493333816528e+03,8.009033203125000000e-01
8.282841484761024886e-02,6.836246991783973267e-09,3.175200000000000000e+04,1.794890251636505127e+03,8.009033203125000000e-01
8.282841484761008233e-02,2.920477975594522837e-09,3.175800000000000000e+04,1.795227760314941406e+03,8.009033203125000000e-01
8.282841484760988804e-02,6.804033180258092992e-09,3.176400000000000000e+04,1.795565656423568726e+03,8.009033203125000000e-01
8.282841484760969375e-02,2.906716636405401441e-09,3.177000000000000000e+04,1.795903575897216797e+03,8.009033203125000000e-01
8.282841484760948558e-02,6.771973440330423246e-09,3.177600000000000000e+04,1.796241753816604614e+03,8.009033203125000000e-01
8.282841484760931905e-02,2.893020291573150549e-09,3.178200000000000000e+04,1.796580733537673950e+03,8.009033203125000000e-01
8.282841484760911088e-02,6.740063032187357578e-09,3.178800000000000000e+04,1.796919913530349731e+03,8.009033203125000000e-01
8.282841484760891659e-02,2.879388333737930884e-09,3.179400000000000000e+04,1.797258506774902344e+03,8.009033203125000000e-01
8.282841484760872230e-02,6.708304898817596596e-09,3.180000000000000000e+04,1.797596647024154663e+03,8.009033203125000000e-01
8.282841484760855577e-02,2.865820742371089158e-09,3.180600000000000000e+04,1.797934337139129639e+03,8.009033203125000000e-01
8.282841484760834760e-02,6.676695019511901458e-09,3.181200000000000000e+04,1.798271997213363647e+03,8.009033203125000000e-01
8.282841484760820883e-02,2.852317286911174887e-09,3.181800000000000000e+04,1.798609714746475220e+03,8.009033203125000000e-01
8.282841484760800066e-02,6.645230988017963873e-09,3.182400000000000000e+04,1.798947878122329712e+03,8.009033203125000000e-01
8.282841484760782025e-02,2.838877137146600877e-09,3.183000000000000000e+04,1.799286186933517456e+03,8.009033203125000000e-01
8.282841484760765371e-02,6.613919029744254643e-09,3.183600000000000000e+04,1.799624319076538086e+03,8.009033203125000000e-01
8.282841484760741779e-02,2.825499981736380037e-09,3.184200000000000000e+04,1.799962491035461426e+03,8.009033203125000000e-01
8.282841484760730677e-02,6.582758845591091941e-09,3.184800000000000000e+04,1.800300669670104980e+03,8.009033203125000000e-01
8.282841484760705697e-02,2.812185933116543837e-09,3.185400000000000000e+04,1.800638482570648193e+03,8.009033203125000000e-01
8.282841484760689044e-02,6.551745688747470579e-09,3.186000000000000000e+04,1.800975999832153320e+03,8.009033203125000000e-01
8.282841484760673778e-02,2.798935076158133855e-09,3.186600000000000000e+04,1.801313646316528320e+03,8.009033203125000000e-01
8.282841484760657125e-02,6.520871799522510609e-09,3.187200000000000000e+04,1.801651477098464966e+03,8.009033203125000000e-01
8.282841484760637696e-02,2.785746271798752168e-09,3.187800000000000000e+04,1.801990104198455811e+03,8.009033203125000000e-01
8.282841484760621042e-02,6.490148025339864691e-09,3.188400000000000000e+04,1.802329135656356812e+03,8.009033203125000000e-01
8.282841484760603001e-02,2.772619821889554637e-09,3.189000000000000000e+04,1.802668640136718750e+03,8.009033203125000000e-01
8.282841484760580797e-02,6.459567838485166930e-09,3.189600000000000000e+04,1.803006603717803955e+03,8.009033203125000000e-01
8.282841484760565531e-02,2.759555194094140170e-09,3.190200000000000000e+04,1.803344292879104614e+03,8.009033203125000000e-01
8.282841484760550266e-02,6.429129941766820822e-09,3.190800000000000000e+04,1.803681968212127686e+03,8.009033203125000000e-01
8.282841484760533612e-02,2.746552203811517641e-09,3.191400000000000000e+04,1.804019672155380249e+03,8.009033203125000000e-01
8.282841484760514184e-02,6.398836088015237150e-09,3.192000000000000000e+04,1.804357585191726685e+03,8.009033203125000000e-01
8.282841484760496142e-02,2.733610336882308603e-09,3.192600000000000000e+04,1.804696000099182129e+03,8.009033203125000000e-01
8.282841484760478101e-02,6.368685918426438893e-09,3.193200000000000000e+04,1.805034143686294556e+03,8.009033203125000000e-01
8.282841484760462836e-02,2.720729709710790074e-09,3.193800000000000000e+04,1.805372420072555542e+03,8.009033203125000000e-01
8.282841484760447570e-02,6.338674464696743932e-09,3.194400000000000000e+04,1.805710745334625244e+03,8.009033203125000000e-01
8.282841484760429529e-02,2.707909445645575092e-09,3.195000000000000000e+04,1.806048601388931274e+03,8.009033203125000000e-01
8.282841484760412876e-02,6.308808954452532839e-09,3.195600000000000000e+04,1.806386123180389404e+03,8.009033203125000000e-01
8.282841484760397610e-02,2.695149746030321432e-09,3.196200000000000000e+04,1.806723743677139282e+03,8.009033203125000000e-01
8.282841484760379569e-02,6.279082313903985551e-09,3.196800000000000000e+04,1.807061461925506592e+03,8.009033203125000000e-01
8.282841484760364303e-02,2.682450215513577627e-09,3.197400000000000000e+04,1.807399609565734863e+03,8.009033203125000000e-01
8.282841484760346262e-02,6.249495066178784296e-09,3.198000000000000000e+04,1.807737991809844971e+03,8.009033203125000000e-01
8.282841484760329609e-02,2.669810312123281066e-09,3.198600000000000000e+04,1.808076280593872070e+03,8.009033203125000000e-01
8.282841484760314343e-02,6.220049281784810027e-09,3.199200000000000000e+04,1.808414591312408447e+03,8.009033203125000000e-01
8.282841484760296302e-02,2.657230011614379220e-09,3.199800000000000000e+04,1.808752640724182129e+03,8.009033203125000000e-01
8.282841484760282424e-02,6.190741999474110292e-09,3.200400000000000000e+04,1.809090182065963745e+03,8.009033203125000000e-01
8.282841484760267159e-02,2.644709056239680787e-09,3.201000000000000000e+04,1.809427931785583496e+03,8.009033203125000000e-01
8.282841484760249118e-02,6.161572590046942098e-09,3.201600000000000000e+04,1.809765647888183594e+03,8.009033203125000000e-01
8.282841484760235240e-02,2.632247172630251429e-09,3.202200000000000000e+04,1.810103457450866699e+03,8.009033203125000000e-01
8.282841484760221362e-02,6.132538931737782380e-09,3.202800000000000000e+04,1.810441524028778076e+03,8.009033203125000000e-01
8.282841484760200546e-02,2.619843700097525693e-09,3.203400000000000000e+04,1.810780001163482666e+03,8.009033203125000000e-01
8.282841484760188056e-02,6.103645324481415937e-09,3.204000000000000000e+04,1.811118131399154663e+03,8.009033203125000000e-01
8.282841484760170014e-02,2.607498722982868324e-09,3.204600000000000000e+04,1.811456291437149048e+03,8.009033203125000000e-01
8.282841484760153361e-02,6.074888786579373336e-09,3.205200000000000000e+04,1.811793942451477051e+03,8.009033203125000000e-01
8.282841484760140871e-02,2.595212267777360065e-09,3.205800000000000000e+04,1.812131821155548096e+03,8.009033203125000000e-01
8.282841484760124218e-02,6.046262187957654879e-09,3.206400000000000000e+04,1.812469467639923096e+03,8.009033203125000000e-01
8.282841484760111728e-02,2.582983649612551116e-09,3.207000000000000000e+04,1.812807113885879517e+03,8.009033203125000000e-01
8.282841484760095074e-02,6.017771251685113710e-09,3.207600000000000000e+04,1.813145437479019165e+03,8.009033203125000000e-01
8.282841484760079809e-02,2.570812539848217197e-09,3.208200000000000000e+04,1.813483807325363159e+03,8.009033203125000000e-01
8.282841484760063155e-02,5.989416019894122366e-09,3.208800000000000000e+04,1.813821855783462524e+03,8.009033203125000000e-01
8.282841484760052053e-02,2.558698982052560461e-09,3.209400000000000000e+04,1.814160128355026245e+03,8.009033203125000000e-01
8.282841484760034012e-02,5.961191936243712998e-09,3.210000000000000000e+04,1.814498198270797729e+03,8.009033203125000000e-01
8.282841484760017359e-02,2.546642174220001022e-09,3.210600000000000000e+04,1.814836006641387939e+03,8.009033203125000000e-01
8.282841484760003481e-02,5.933104677597691185e-09,3.211200000000000000e+04,1.815173509836196899e+03,8.009033203125000000e-01
8.282841484759990991e-02,2.534642387034409380e-09,3.211800000000000000e+04,1.815511173486709595e+03,8.009033203125000000e-01
8.282841484759975725e-02,5.905147482012902627e-09,3.212400000000000000e+04,1.815849150419235229e+03,8.009033203125000000e-01
8.282841484759961848e-02,2.522699117223436952e-09,3.213000000000000000e+04,1.816187523603439331e+03,8.009033203125000000e-01
8.282841484759947970e-02,5.877322109618433389e-09,3.213600000000000000e+04,1.816525684833526611e+03,8.009033203125000000e-01
8.282841484759934092e-02,2.510812063031621921e-09,3.214200000000000000e+04,1.816864036083221436e+03,8.009033203125000000e-01
8.282841484759917439e-02,5.849629137309256418e-09,3.214800000000000000e+04,1.817202245712280273e+03,8.009033203125000000e-01
8.282841484759904949e-02,2.498981142612760083e-09,3.215400000000000000e+04,1.817539977550506592e+03,8.009033203125000000e-01
8.282841484759889683e-02,5.822064659535000967e-09,3.216000000000000000e+04,1.817877723455429077e+03,8.009033203125000000e-01
8.282841484759875805e-02,2.487205943913585291e-09,3.216600000000000000e+04,1.818215562105178833e+03,8.009033203125000000e-01
8.282841484759860540e-02,5.794630633419116311e-09,3.217200000000000000e+04,1.818553451061248779e+03,8.009033203125000000e-01
8.282841484759849437e-02,2.475486383841426872e-09,3.217800000000000000e+04,1.818891795158386230e+03,8.009033203125000000e-01
8.282841484759835560e-02,5.767323488925932786e-09,3.218400000000000000e+04,1.819230076551437378e+03,8.009033203125000000e-01
8.282841484759818906e-02,2.463821630400384678e-09,3.219000000000000000e+04,1.819568335533142090e+03,8.009033203125000000e-01
8.282841484759807804e-02,5.740150202606448939e-09,3.219600000000000000e+04,1.819906507492065430e+03,8.009033203125000000e-01
8.282841484759789763e-02,2.452211840227783290e-09,3.220200000000000000e+04,1.820244273424148560e+03,8.009033203125000000e-01
8.282841484759777273e-02,5.713105575403885584e-09,3.220800000000000000e+04,1.820582077503204346e+03,8.009033203125000000e-01
8.282841484759764783e-02,2.440657089982248900e-09,3.221400000000000000e+04,1.820919838428497314e+03,8.009033203125000000e-01
8.282841484759749517e-02,5.686184225367530414e-09,3.222000000000000000e+04,1.821257684469223022e+03,8.009033203125000000e-01
8.282841484759738415e-02,2.429156767078777545e-09,3.222600000000000000e+04,1.821596078872680664e+03,8.009033203125000000e-01
8.282841484759721762e-02,5.659389692578882695e-09,3.223200000000000000e+04,1.821934286117553711e+03,8.009033203125000000e-01
8.282841484759709272e-02,2.417710469878404185e-09,3.223800000000000000e+04,1.822272660017013550e+03,8.009033203125000000e-01
8.282841484759695394e-02,5.632722774080138370e-09,3.224400000000000000e+04,1.822610911130905151e+03,8.009033203125000000e-01
8.282841484759685680e-02,2.406318328871598077e-09,3.225000000000000000e+04,1.822948842048645020e+03,8.009033203125000000e-01
8.282841484759669026e-02,5.606179867579612256e-09,3.225600000000000000e+04,1.823286506891250610e+03,8.009033203125000000e-01
8.282841484759657924e-02,2.394979832866272436e-09,3.226200000000000000e+04,1.823624217033386230e+03,8.009033203125000000e-01
8.282841484759642658e-02,5.579761866079374031e-09,3.226800000000000000e+04,1.823961980104446411e+03,8.009033203125000000e-01
8.282841484759630168e-02,2.383694550139759060e-09,3.227400000000000000e+04,1.824300217390060425e+03,8.009033203125000000e-01
8.282841484759620454e-02,5.553470462942721742e-09,3.228000000000000000e+04,1.824638522624969482e+03,8.009033203125000000e-01
8.282841484759606576e-02,2.372462408761369905e-09,3.228600000000000000e+04,1.824976700782775879e+03,8.009033203125000000e-01
8.282841484759592698e-02,5.527304685754925781e-09,3.229200000000000000e+04,1.825315147876739502e+03,8.009033203125000000e-01
8.282841484759582984e-02,2.361283538578216723e-09,3.229800000000000000e+04,1.825652963638305664e+03,8.009033203125000000e-01
8.282841484759567718e-02,5.501257584556365233e-09,3.230400000000000000e+04,1.825990676879882812e+03,8.009033203125000000e-01
8.282841484759553841e-02,2.350157024436948044e-09,3.231000000000000000e+04,1.826328920841217041e+03,8.009033203125000000e-01
8.282841484759542738e-02,5.475336288538434777e-09,3.231600000000000000e+04,1.826666766405105591e+03,8.009033203125000000e-01
8.282841484759530248e-02,2.339082897526122659e-09,3.232200000000000000e+04,1.827004687786102295e+03,8.009033203125000000e-01
8.282841484759519146e-02,5.449538078793798934e-09,3.232800000000000000e+04,1.827342900276184082e+03,8.009033203125000000e-01
8.282841484759506656e-02,2.328061144982452145e-09,3.233400000000000000e+04,1.827681437253952026e+03,8.009033203125000000e-01
8.282841484759492778e-02,5.423860019584785121e-09,3.234000000000000000e+04,1.828019808530807495e+03,8.009033203125000000e-01
8.282841484759478901e-02,2.317091194392742680e-09,3.234600000000000000e+04,1.828358050107955933e+03,8.009033203125000000e-01
8.282841484759467798e-02,5.398303182046729346e-09,3.235200000000000000e+04,1.828695768356323242e+03,8.009033203125000000e-01
8.282841484759455308e-02,2.306172992769246826e-09,3.235800000000000000e+04,1.829033315658569336e+03,8.009033203125000000e-01
8.282841484759445594e-02,5.372866348014672181e-09,3.236400000000000000e+04,1.829371033906936646e+03,8.009033203125000000e-01
8.282841484759431716e-02,2.295306162405625541e-09,3.237000000000000000e+04,1.829708836793899536e+03,8.009033203125000000e-01
8.282841484759422002e-02,5.347550466133043578e-09,3.237600000000000000e+04,1.830047376871109009e+03,8.009033203125000000e-01
8.282841484759405348e-02,2.284490424306842466e-09,3.238200000000000000e+04,1.830385629653930664e+03,8.009033203125000000e-01
8.282841484759394246e-02,5.322355696995233841e-09,3.238800000000000000e+04,1.830723839282989502e+03,8.009033203125000000e-01
8.282841484759385919e-02,2.273726074908245978e-09,3.239400000000000000e+04,1.831062307596206665e+03,8.009033203125000000e-01
8.282841484759373429e-02,5.297273689791466886e-09,3.240000000000000000e+04,1.831400174140930176e+03,8.009033203125000000e-01
8.282841484759360939e-02,2.263012067581503742e-09,3.240600000000000000e+04,1.831737967729568481e+03,8.009033203125000000e-01
8.282841484759349837e-02,5.272314451971558662e-09,3.241200000000000000e+04,1.832075624465942383e+03,8.009033203125000000e-01
8.282841484759334572e-02,2.252348540798446108e-09,3.241800000000000000e+04,1.832413291215896606e+03,8.009033203125000000e-01
8.282841484759329020e-02,5.247472813609365154e-09,3.242400000000000000e+04,1.832751265525817871e+03,8.009033203125000000e-01
8.282841484759312367e-02,2.241735151315017679e-09,3.243000000000000000e+04,1.833089573860168457e+03,8.009033203125000000e-01
8.282841484759301265e-02,5.222750148559262747e-09,3.243600000000000000e+04,1.833427793741226196e+03,8.009033203125000000e-01
8.282841484759291550e-02,2.231172033088651467e-09,3.244200000000000000e+04,1.833765813350677490e+03,8.009033203125000000e-01
8.282841484759280448e-02,5.198140497164913471e-09,3.244800000000000000e+04,1.834104074478149414e+03,8.009033203125000000e-01
8.282841484759269346e-02,2.220658589549440290e-09,3.245400000000000000e+04,1.834442608118057251e+03,8.009033203125000000e-01
8.282841484759256856e-02,5.173647757804768291e-09,3.246000000000000000e+04,1.834780238866806030e+03,8.009033203125000000e-01
8.282841484759245754e-02,2.210194720792616179e-09,3.246600000000000000e+04,1.835117794036865234e+03,8.009033203125000000e-01
8.282841484759238815e-02,5.149269360571880401e-09,3.247200000000000000e+04,1.835455838441848755e+03,8.009033203125000000e-01
8.282841484759222161e-02,2.199779850050333921e-09,3.247800000000000000e+04,1.835794263124465942e+03,8.009033203125000000e-01
8.282841484759213835e-02,5.125010280010601015e-09,3.248400000000000000e+04,1.836132550239562988e+03,8.009033203125000000e-01
8.282841484759201345e-02,2.189414301752375010e-09,3.249000000000000000e+04,1.836470902442932129e+03,8.009033203125000000e-01
8.282841484759193018e-02,5.100862397637320338e-09,3.249600000000000000e+04,1.836809605836868286e+03,8.009033203125000000e-01
8.282841484759183304e-02,2.179097814977520063e-09,3.250200000000000000e+04,1.837147793531417847e+03,8.009033203125000000e-01
8.282841484759172201e-02,5.076825778596878293e-09,3.250800000000000000e+04,1.837485507249832153e+03,8.009033203125000000e-01
8.282841484759156936e-02,2.168829510810813536e-09,3.251400000000000000e+04,1.837823249816894531e+03,8.009033203125000000e-01
8.282841484759144446e-02,5.052907495336686689e-09,3.252000000000000000e+04,1.838160861015319824e+03,8.009033203125000000e-01
8.282841484759137507e-02,2.158609998003580415e-09,3.252600000000000000e+04,1.838499092340469360e+03,8.009033203125000000e-01
8.282841484759127793e-02,5.029096116798557517e-09,3.253200000000000000e+04,1.838837324619293213e+03,8.009033203125000000e-01
8.282841484759115303e-02,2.148438421163025112e-09,3.253800000000000000e+04,1.839175414323806763e+03,8.009033203125000000e-01
8.282841484759104200e-02,5.005400275532388112e-09,3.254400000000000000e+04,1.839513779878616333e+03,8.009033203125000000e-01
8.282841484759095874e-02,2.138314939923480328e-09,3.255000000000000000e+04,1.839851903915405273e+03,8.009033203125000000e-01
8.282841484759086159e-02,4.981813741110159822e-09,3.255600000000000000e+04,1.840189742803573608e+03,8.009033203125000000e-01
8.282841484759076445e-02,2.128239213786995055e-09,3.256200000000000000e+04,1.840527420043945312e+03,8.009033203125000000e-01
8.282841484759062567e-02,4.958338292159850569e-09,3.256800000000000000e+04,1.840865170001983643e+03,8.009033203125000000e-01
8.282841484759055628e-02,2.118211023808944481e-09,3.257400000000000000e+04,1.841203160285949707e+03,8.009033203125000000e-01
8.282841484759044526e-02,4.934971894120893366e-09,3.258000000000000000e+04,1.841541496753692627e+03,8.009033203125000000e-01
8.282841484759033424e-02,2.108229880993061087e-09,3.258600000000000000e+04,1.841879720449447632e+03,8.009033203125000000e-01
8.282841484759020934e-02,4.911718714136301675e-09,3.259200000000000000e+04,1.842217875719070435e+03,8.009033203125000000e-01
8.282841484759009831e-02,2.098295659187837042e-09,3.259800000000000000e+04,1.842556210994720459e+03,8.009033203125000000e-01
8.282841484759005668e-02,4.888575241973262078e-09,3.260400000000000000e+04,1.842893823623657227e+03,8.009033203125000000e-01
8.282841484758991790e-02,2.088408107119098967e-09,3.261000000000000000e+04,1.843231612682342529e+03,8.009033203125000000e-01
8.282841484758984851e-02,4.865544046367208639e-09,3.261600000000000000e+04,1.843570863008499146e+03,8.009033203125000000e-01
8.282841484758970974e-02,2.078567177471671214e-09,3.262200000000000000e+04,1.843908760309219360e+03,8.009033203125000000e-01
8.282841484758961259e-02,4.842620776878639059e-09,3.262800000000000000e+04,1.844247099876403809e+03,8.009033203125000000e-01
8.282841484758951545e-02,2.068772864840965764e-09,3.263400000000000000e+04,1.844585331916809082e+03,8.009033203125000000e-01
8.282841484758945994e-02,4.819801780046112333e-09,3.264000000000000000e+04,1.844923573017120361e+03,8.009033203125000000e-01
8.282841484758936279e-02,2.059024702051864562e-09,3.264600000000000000e+04,1.845261599779129028e+03,8.009033203125000000e-01
8.282841484758927952e-02,4.797090645342157372e-09,3.265200000000000000e+04,1.845599469900131226e+03,8.009033203125000000e-01
8.282841484758912687e-02,2.049322074168226417e-09,3.265800000000000000e+04,1.845937097311019897e+03,8.009033203125000000e-01
8.282841484758901585e-02,4.774491347443157158e-09,3.266400000000000000e+04,1.846274625778198242e+03,8.009033203125000000e-01
8.282841484758896033e-02,2.039665685845289208e-09,3.267000000000000000e+04,1.846612659692764282e+03,8.009033203125000000e-01
8.282841484758887707e-02,4.751991724860320191e-09,3.267600000000000000e+04,1.846950912952423096e+03,8.009033203125000000e-01
8.282841484758876605e-02,2.030054495799255306e-09,3.268200000000000000e+04,1.847289302825927734e+03,8.009033203125000000e-01
8.282841484758866890e-02,4.729602109872162933e-09,3.268800000000000000e+04,1.847627391815185547e+03,8.009033203125000000e-01
8.282841484758861339e-02,2.020488884308923494e-09,3.269400000000000000e+04,1.847965915918350220e+03,8.009033203125000000e-01
8.282841484758848849e-02,4.707314607036783047e-09,3.270000000000000000e+04,1.848304736614227295e+03,8.009033203125000000e-01
8.282841484758839135e-02,2.010968147953487713e-09,3.270600000000000000e+04,1.848642605066299438e+03,8.009033203125000000e-01
8.282841484758830808e-02,4.685134081329612091e-09,3.271200000000000000e+04,1.848980116844177246e+03,8.009033203125000000e-01
8.282841484758823869e-02,2.001492427082653664e-09,3.271800000000000000e+04,1.849317901372909546e+03,8.009033203125000000e-01
8.282841484758811379e-02,4.663056480280616328e-09,3.272400000000000000e+04,1.849655963897705078e+03,8.009033203125000000e-01
8.282841484758801665e-02,1.992061157606025614e-09,3.273000000000000000e+04,1.849994205713272095e+03,8.009033203125000000e-01
8.282841484758796113e-02,4.641084725459360816e-09,3.273600000000000000e+04,1.850332343578338623e+03,8.009033203125000000e-01
8.282841484758782236e-02,1.982674253091017456e-09,3.274200000000000000e+04,1.850670716762542725e+03,8.009033203125000000e-01
8.282841484758773909e-02,4.619218475661767267e-09,3.274800000000000000e+04,1.851008878469467163e+03,8.009033203125000000e-01
8.282841484758766970e-02,1.973331932029940477e-09,3.275400000000000000e+04,1.851346644163131714e+03,8.009033203125000000e-01
8.282841484758757256e-02,4.597450302382063622e-09,3.276000000000000000e+04,1.851684391975402832e+03,8.009033203125000000e-01
8.282841484758748929e-02,1.964033451434517870e-09,3.276600000000000000e+04,1.852022123575210571e+03,8.009033203125000000e-01
8.282841484758743378e-02,4.575786129522097127e-09,3.277200000000000000e+04,1.852360014200210571e+03,8.009033203125000000e-01
8.282841484758730888e-02,1.954778600515152900e-09,3.277800000000000000e+04,1.852698180198669434e+03,8.009033203125000000e-01
8.282841484758721173e-02,4.554228070757941650e-09,3.278400000000000000e+04,1.853036464214324951e+03,8.009033203125000000e-01
8.282841484758715622e-02,1.945567692650097446e-09,3.279000000000000000e+04,1.853374962091445923e+03,8.009033203125000000e-01
8.282841484758704520e-02,4.532766485096941648e-09,3.279600000000000000e+04,1.853713962793350220e+03,8.009033203125000000e-01
8.282841484758694806e-02,1.936399961094842487e-09,3.280200000000000000e+04,1.854052536725997925e+03,8.009033203125000000e-01
8.282841484758690642e-02,4.511407962885224844e-09,3.280800000000000000e+04,1.854390246868133545e+03,8.009033203125000000e-01
8.282841484758682316e-02,1.927275588248789561e-09,3.281400000000000000e+04,1.854727908849716187e+03,8.009033203125000000e-01
8.282841484758669826e-02,4.490150103871225822e-09,3.282000000000000000e+04,1.855065618515014648e+03,8.009033203125000000e-01
8.282841484758662887e-02,1.918194231494590044e-09,3.282600000000000000e+04,1.855403729677200317e+03,8.009033203125000000e-01
8.282841484758654560e-02,4.468990508861081783e-09,3.283200000000000000e+04,1.855742109775543213e+03,8.009033203125000000e-01
8.282841484758644846e-02,1.909155464019826557e-09,3.283800000000000000e+04,1.856080212831497192e+03,8.009033203125000000e-01
8.282841484758637907e-02,4.447933716061056490e-09,3.284400000000000000e+04,1.856418583393096924e+03,8.009033203125000000e-01
8.282841484758630968e-02,1.900159564169478206e-09,3.285000000000000000e+04,1.856756725549697876e+03,8.009033203125000000e-01
8.282841484758622641e-02,4.426972765643046774e-09,3.285600000000000000e+04,1.857094417333602905e+03,8.009033203125000000e-01
8.282841484758611539e-02,1.891205680796860219e-09,3.286200000000000000e+04,1.857432246446609497e+03,8.009033203125000000e-01
8.282841484758605988e-02,4.406114852960498534e-09,3.286800000000000000e+04,1.857769924163818359e+03,8.009033203125000000e-01
8.282841484758599049e-02,1.882294363047875288e-09,3.287400000000000000e+04,1.858108079433441162e+03,8.009033203125000000e-01
8.282841484758589334e-02,4.385351421674483300e-09,3.288000000000000000e+04,1.858446503877639771e+03,8.009033203125000000e-01
8.282841484758582395e-02,1.873424950059380251e-09,3.288600000000000000e+04,1.858784807920455933e+03,8.009033203125000000e-01
8.282841484758571293e-02,4.364686272811319185e-09,3.289200000000000000e+04,1.859123049020767212e+03,8.009033203125000000e-01
8.282841484758565742e-02,1.864597237413483216e-09,3.289800000000000000e+04,1.859461424112319946e+03,8.009033203125000000e-01
8.282841484758557415e-02,4.344119315626060370e-09,3.290400000000000000e+04,1.859799154996871948e+03,8.009033203125000000e-01
8.282841484758547701e-02,1.855810903786382964e-09,3.291000000000000000e+04,1.860136858463287354e+03,8.009033203125000000e-01
8.282841484758540762e-02,4.323652227732803678e-09,3.291600000000000000e+04,1.860474606752395630e+03,8.009033203125000000e-01
8.282841484758535211e-02,1.847066377743488839e-09,3.292200000000000000e+04,1.860812519550323486e+03,8.009033203125000000e-01
8.282841484758524109e-02,4.303277652270131562e-09,3.292800000000000000e+04,1.861150847434997559e+03,8.009033203125000000e-01
8.282841484758517170e-02,1.838362880765049687e-09,3.293400000000000000e+04,1.861489107847213745e+03,8.009033203125000000e-01
8.282841484758513007e-02,4.282999237715547304e-09,3.294000000000000000e+04,1.861827417612075806e+03,8.009033203125000000e-01
8.282841484758503292e-02,1.829700409194796093e-09,3.294600000000000000e+04,1.862165583848953247e+03,8.009033203125000000e-01
8.282841484758492190e-02,4.262818261521036743e-09,3.295200000000000000e+04,1.862503383398056030e+03,8.009033203125000000e-01
8.282841484758486639e-02,1.821078713588499877e-09,3.295800000000000000e+04,1.862841139316558838e+03,8.009033203125000000e-01
8.282841484758478312e-02,4.242731560021825791e-09,3.296400000000000000e+04,1.863178781747817993e+03,8.009033203125000000e-01
8.282841484758469985e-02,1.812497632575053040e-09,3.297000000000000000e+04,1.863516727447509766e+03,8.009033203125000000e-01
8.282841484758465822e-02,4.222739478011168293e-09,3.297600000000000000e+04,1.863854931354522705e+03,8.009033203125000000e-01
8.282841484758458883e-02,1.803957102034680620e-09,3.298200000000000000e+04,1.864193521499633789e+03,8.009033203125000000e-01
8.282841484758447781e-02,4.202841507475625345e-09,3.298800000000000000e+04,1.864531814813613892e+03,8.009033203125000000e-01
8.282841484758443618e-02,1.795456870265589121e-09,3.299400000000000000e+04,1.864870256900787354e+03,8.009033203125000000e-01
8.282841484758438066e-02,4.183035065515460391e-09,3.300000000000000000e+04,1.865208667278289795e+03,8.009033203125000000e-01
8.282841484758426964e-02,1.786996254772509095e-09,3.300600000000000000e+04,1.865546597957611084e+03,8.009033203125000000e-01
8.282841484758422801e-02,4.163328087407959556e-09,3.301200000000000000e+04,1.865884144783020020e+03,8.009033203125000000e-01
8.282841484758417250e-02,1.778575968797095457e-09,3.301800000000000000e+04,1.866221725463867188e+03,8.009033203125000000e-01
8.282841484758403372e-02,4.143709482404269224e-09,3.302400000000000000e+04,1.866559504032135010e+03,8.009033203125000000e-01
8.282841484758403372e-02,1.770195384106023690e-09,3.303000000000000000e+04,1.866897718191146851e+03,4.004516601562500000e-01
8.282841484758403372e-02,1.770195384106023690e-09,3.303600000000000000e+04,1.867236016035079956e+03,2.002258300781250000e-01
8.282841484758403372e-02,1.770195384106023690e-09,3.304200000000000000e+04,1.867574252367019653e+03,1.001129150390625000e-01
8.282841484758403372e-02,1.770195384106023690e-09,3.304800000000000000e+04,1.867912497043609619e+03,5.005645751953125000e-02
8.282841484758403372e-02,1.770195384106023690e-09,3.305400000000000000e+04,1.868250573158264160e+03,2.502822875976562500e-02
8.282841484758403372e-02,1.770195384106023690e-09,3.306000000000000000e+04,1.868588310956954956e+03,1.251411437988281250e-02
8.282841484758403372e-02,1.770195384106023690e-09,3.306600000000000000e+04,1.868925824403762817e+03,6.257057189941406250e-03
8.282841484758403372e-02,1.770195384106023690e-09,3.307200000000000000e+04,1.869263552904129028e+03,3.128528594970703125e-03
8.282841484758403372e-02,1.770195384106023690e-09,3.307800000000000000e+04,1.869602005243301392e+03,1.564264297485351562e-03
8.282841484758403372e-02,1.770195384106023690e-09,3.308400000000000000e+04,1.869941018819808960e+03,7.821321487426757812e-04
8.282841484758403372e-02,1.770195384106023690e-09,3.309000000000000000e+04,1.870279277563095093e+03,3.910660743713378906e-04
8.282841484758403372e-02,1.770195384106023690e-09,3.309600000000000000e+04,1.870617344856262207e+03,1.955330371856689453e-04
8.282841484758403372e-02,1.770195384106023690e-09,3.310200000000000000e+04,1.870956022262573242e+03,9.776651859283447266e-05
8.282841484758403372e-02,1.770195384106023690e-09,3.310800000000000000e+04,1.871294375181198120e+03,4.888325929641723633e-05
8.282841484758403372e-02,1.770195384106023690e-09,3.311400000000000000e+04,1.871632273912429810e+03,2.444162964820861816e-05
8.282841484758403372e-02,1.770195384106023690e-09,3.312000000000000000e+04,1.871970020055770874e+03,1.222081482410430908e-05
8.282841484758403372e-02,1.770195384106023690e-09,3.312600000000000000e+04,1.872307502508163452e+03,6.110407412052154541e-06
8.282841484758403372e-02,1.770195384106023690e-09,3.313200000000000000e+04,1.872645521402359009e+03,3.055203706026077271e-06
8.282841484758403372e-02,1.770195384106023690e-09,3.313800000000000000e+04,1.872983721971511841e+03,1.527601853013038635e-06
8.282841484758403372e-02,1.770195384106023690e-09,3.314400000000000000e+04,1.873322041988372803e+03,7.638009265065193176e-07
8.282841484758403372e-02,1.770195384106023690e-09,3.315000000000000000e+04,1.873660332679748535e+03,3.819004632532596588e-07
8.282841484758403372e-02,1.770195384106023690e-09,3.315600000000000000e+04,1.873998522043228149e+03,1.909502316266298294e-07
8.282841484758403372e-02,1.770195384106023690e-09,3.316200000000000000e+04,1.874336448431015015e+03,9.547511581331491470e-08
8.282841484758403372e-02,1.770195384106023690e-09,3.316800000000000000e+04,1.874674342155456543e+03,4.773755790665745735e-08
8.282841484758403372e-02,1.770195384106023690e-09,3.317400000000000000e+04,1.875011866569519043e+03,2.386877895332872868e-08
8.282841484758401984e-02,1.773615589180530906e-09,3.318000000000000000e+04,1.875349413394927979e+03,1.193438947666436434e-08
8.282841484758395045e-02,1.627445406169769771e-09,3.318600000000000000e+04,1.875687634468078613e+03,3.580316842999309301e-08
8.282841484758390882e-02,1.625512628172607309e-09,3.319200000000000000e+04,1.876026034355163574e+03,3.580316842999309301e-08
8.282841484758385331e-02,1.627758258655526560e-09,3.319800000000000000e+04,1.876364479541778564e+03,1.074095052899792790e-07
8.282841484758371453e-02,2.039446632731598232e-09,3.320400000000000000e+04,1.876702912092208862e+03,3.222285158699378371e-07
8.282841484758368678e-02,2.624972339387562884e-09,3.321000000000000000e+04,1.877040801763534546e+03,3.222285158699378371e-07
8.282841484758363126e-02,2.034082207348918182e-09,3.321600000000000000e+04,1.877378533601760864e+03,3.222285158699378371e-07
8.282841484758358963e-02,2.618068042551463201e-09,3.322200000000000000e+04,1.877716239452362061e+03,3.222285158699378371e-07
8.282841484758352024e-02,2.028731463056210031e-09,3.322800000000000000e+04,1.878054071187973022e+03,3.222285158699378371e-07
8.282841484758347861e-02,2.611182360938899462e-09,3.323400000000000000e+04,1.878392066001892090e+03,3.222285158699378371e-07
8.282841484758347861e-02,2.023395642177776589e-09,3.324000000000000000e+04,1.878730489253997803e+03,1.611142579349689186e-07
8.282841484758347861e-02,2.023395642177776589e-09,3.324600000000000000e+04,1.879068696022033691e+03,8.055712896748445928e-08
8.282841484758347861e-02,2.023395642177776589e-09,3.325200000000000000e+04,1.879406857490539551e+03,4.027856448374222964e-08
8.282841484758347861e-02,2.023395642177776589e-09,3.325800000000000000e+04,1.879744778633117676e+03,2.013928224187111482e-08
8.282841484758346473e-02,1.610458346954664607e-09,3.326400000000000000e+04,1.880082531213760376e+03,2.013928224187111482e-08
8.282841484758342310e-02,1.604188978549887892e-09,3.327000000000000000e+04,1.880420338869094849e+03,6.041784672561334446e-08
8.282841484758335371e-02,1.712694052307149268e-09,3.327600000000000000e+04,1.880758100032806396e+03,6.041784672561334446e-08
8.282841484758332595e-02,2.977287615279075837e-09,3.328200000000000000e+04,1.881096071958541870e+03,6.041784672561334446e-08
8.282841484758321493e-02,1.874705888021956926e-09,3.328800000000000000e+04,1.881434425830841064e+03,6.041784672561334446e-08
8.282841484758320105e-02,2.968265291888460406e-09,3.329400000000000000e+04,1.881772742271423340e+03,6.041784672561334446e-08
8.282841484758311779e-02,1.869023677070248774e-09,3.330000000000000000e+04,1.882110925912857056e+03,6.041784672561334446e-08
8.282841484758311779e-02,2.959269164290834652e-09,3.330600000000000000e+04,1.882449018716812134e+03,3.020892336280667223e-08
8.282841484758311779e-02,2.034665400290684241e-09,3.331200000000000000e+04,1.882786553382873535e+03,1.510446168140333612e-08
8.282841484758311779e-02,1.586587029496331796e-09,3.331800000000000000e+04,1.883124273061752319e+03,7.552230840701668058e-09
8.282841484758311779e-02,1.637201925916586724e-09,3.332400000000000000e+04,1.883462001800537109e+03,3.776115420350834029e-09
8.282841484758311779e-02,1.733676486405161806e-09,3.333000000000000000e+04,1.883799856662750244e+03,1.888057710175417014e-09
8.282841484758311779e-02,1.796980903154875759e-09,3.333600000000000000e+04,1.884138233184814453e+03,9.440288550877085072e-10
8.282841484758311779e-02,1.831971707335393994e-09,3.334200000000000000e+04,1.884477693319320679e+03,4.720144275438542536e-10
8.282841484758311779e-02,1.869023677070248774e-09,1.000000000000000000e+05,1.884816325187683105e+03,0.000000000000000000e+00


==> figures/NLS/gisette/L_BFGS.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
1.697559089199388027e-01,9.998427169087624744e-01,4.000000000000000000e+00,2.373361587524414062e-02,1.000000000000000000e+00
7.743763603841326282e-02,1.585077470755283380e-01,8.000000000000000000e+00,2.373361587524414062e-02,1.000000000000000000e+00
7.375686602044044526e-02,1.114339075852727873e-01,1.200000000000000000e+01,2.373361587524414062e-02,1.000000000000000000e+00
6.583607981901418160e-02,1.094432545323950901e-01,1.600000000000000000e+01,2.373361587524414062e-02,1.000000000000000000e+00
5.959078432998590746e-02,1.351693810852599709e-01,2.000000000000000000e+01,2.373361587524414062e-02,1.000000000000000000e+00
4.695663391555742611e-02,1.073196539966764784e-01,2.400000000000000000e+01,3.935694694519042969e-02,1.000000000000000000e+00
3.611633712579880723e-02,6.343425043588778178e-02,2.800000000000000000e+01,3.935694694519042969e-02,1.000000000000000000e+00
2.985531305925160500e-02,2.948576116027133015e-02,3.200000000000000000e+01,3.935694694519042969e-02,1.000000000000000000e+00
2.576582674451220398e-02,2.394914398236697162e-02,3.600000000000000000e+01,3.935694694519042969e-02,1.000000000000000000e+00
2.189138115837396814e-02,2.365586598768935900e-02,4.000000000000000000e+01,3.935694694519042969e-02,1.000000000000000000e+00
1.485622208539003584e-02,1.857043205348505796e-02,4.400000000000000000e+01,5.498027801513671875e-02,1.000000000000000000e+00
1.052776555440786480e-02,2.919955503650262241e-02,4.800000000000000000e+01,5.498027801513671875e-02,1.000000000000000000e+00
8.687034997744924603e-03,1.430506569051892031e-02,5.200000000000000000e+01,7.060360908508300781e-02,1.000000000000000000e+00
7.307822106560870647e-03,4.778371416385991666e-03,5.600000000000000000e+01,7.060360908508300781e-02,1.000000000000000000e+00
6.593926993999393166e-03,4.930453047508279868e-03,6.000000000000000000e+01,7.060360908508300781e-02,1.000000000000000000e+00
5.429556713523785508e-03,7.577827281150914703e-03,6.400000000000000000e+01,7.060360908508300781e-02,1.000000000000000000e+00
4.636311233791524065e-03,7.794834776401802709e-03,6.800000000000000000e+01,7.060360908508300781e-02,1.000000000000000000e+00
3.985763434173079239e-03,1.884491648777007018e-03,7.200000000000000000e+01,8.622670173645019531e-02,1.000000000000000000e+00
3.860949437474538171e-03,1.269686929559719034e-03,7.600000000000000000e+01,8.622670173645019531e-02,1.000000000000000000e+00
3.677123762032007397e-03,9.640598870265243555e-04,8.000000000000000000e+01,1.024720668792724609e-01,1.000000000000000000e+00
3.479802996694943747e-03,1.364875017163797496e-03,8.400000000000000000e+01,1.024720668792724609e-01,1.000000000000000000e+00
3.363191071723558700e-03,3.786668847534988675e-04,8.800000000000000000e+01,1.024720668792724609e-01,1.000000000000000000e+00
3.144470286614046203e-03,8.030361061424910914e-04,9.800000000000000000e+01,1.024720668792724609e-01,8.000000000000000000e+00
2.741954768025522092e-03,7.575433463955103192e-04,1.020000000000000000e+02,1.195542812347412109e-01,1.000000000000000000e+00
2.693373791256254736e-03,3.715289689370177353e-04,1.060000000000000000e+02,1.195542812347412109e-01,1.000000000000000000e+00
2.549389568533777344e-03,2.138577103813328010e-04,1.120000000000000000e+02,1.195542812347412109e-01,2.000000000000000000e+00
2.539102675597840371e-03,5.667802120567851136e-05,1.160000000000000000e+02,1.195542812347412109e-01,1.000000000000000000e+00
2.537152230191078855e-03,3.334411892440680562e-05,1.200000000000000000e+02,1.195542812347412109e-01,1.000000000000000000e+00
2.448659039216368599e-03,1.027950441801346940e-03,1.420000000000000000e+02,1.508142948150634766e-01,7.238918429285600808e+00
2.448646103655759392e-03,1.026512182023495709e-03,1.500000000000000000e+02,1.664376258850097656e-01,5.049065219064896581e-05
2.431822246070354781e-03,9.107305444445357905e-04,1.540000000000000000e+02,1.820604801177978516e-01,1.000000000000000000e+00
2.387193977264043254e-03,7.028598190817008078e-04,1.580000000000000000e+02,1.820604801177978516e-01,1.000000000000000000e+00
2.358858245448931280e-03,3.310148628460725037e-04,1.620000000000000000e+02,1.980216503143310547e-01,1.000000000000000000e+00
2.216370661717102612e-03,3.209399365454431515e-04,1.780000000000000000e+02,2.136509418487548828e-01,1.270642792072038896e+00
2.203362410667526836e-03,1.287946474543501165e-04,1.820000000000000000e+02,2.302546501159667969e-01,1.000000000000000000e+00
2.200933482154088759e-03,7.823646692839425227e-05,1.860000000000000000e+02,2.302546501159667969e-01,1.000000000000000000e+00
2.198341609200068787e-03,2.726369573555479964e-05,1.900000000000000000e+02,2.477140426635742188e-01,1.000000000000000000e+00
2.196950753998181630e-03,2.106191062128927126e-05,1.940000000000000000e+02,2.477140426635742188e-01,1.000000000000000000e+00
2.192273531845636333e-03,1.712347870128372318e-05,1.980000000000000000e+02,2.636709213256835938e-01,1.000000000000000000e+00
2.184964933841285727e-03,2.111241886627330665e-04,2.240000000000000000e+02,2.956371307373046875e-01,5.089398785562968541e-01
2.184760729393761536e-03,2.706874546618975733e-04,2.380000000000000000e+02,3.296954631805419922e-01,1.510281571757617633e-04
2.165774179858599886e-03,1.138910283854952920e-03,2.480000000000000000e+02,3.356492519378662109e-01,8.000000000000000000e+00
2.164450912446745385e-03,1.185647274184463505e-03,2.560000000000000000e+02,3.520133495330810547e-01,2.323440921137231996e-02
2.126194983373039336e-03,9.244588994900477304e-04,2.600000000000000000e+02,3.677952289581298828e-01,1.000000000000000000e+00
2.052059329004104950e-03,3.423658758463223538e-04,2.640000000000000000e+02,3.678600788116455078e-01,1.000000000000000000e+00
2.039102054461003517e-03,2.285229610214586384e-04,2.680000000000000000e+02,3.780045509338378906e-01,1.000000000000000000e+00
2.030429118360837018e-03,7.893866833827447552e-05,2.720000000000000000e+02,3.780045509338378906e-01,1.000000000000000000e+00
2.028424763328027115e-03,6.662677674877155341e-05,2.760000000000000000e+02,3.939774036407470703e-01,1.000000000000000000e+00
2.024771406089337367e-03,2.757164530952013534e-05,2.800000000000000000e+02,3.939774036407470703e-01,1.000000000000000000e+00
2.023151723538647341e-03,1.795474256779128140e-05,2.840000000000000000e+02,4.096009731292724609e-01,1.000000000000000000e+00
2.021799963534254025e-03,1.069432138002158016e-05,2.880000000000000000e+02,4.096009731292724609e-01,1.000000000000000000e+00
1.860714559595886847e-03,1.131661901493008260e-04,3.320000000000000000e+02,4.756834506988525391e-01,3.274923182524924314e+00
1.860072862728321232e-03,1.162842582822557039e-04,3.400000000000000000e+02,5.069410800933837891e-01,3.016404154768597135e-01
1.855598055889268660e-03,5.981794569076978677e-05,3.480000000000000000e+02,5.225644111633300781e-01,3.948085032979669062e-01
1.854535472804413714e-03,2.599015688177704639e-05,3.520000000000000000e+02,5.225644111633300781e-01,1.000000000000000000e+00
1.854007473162946071e-03,8.795807698507954964e-06,3.560000000000000000e+02,5.383322238922119141e-01,1.000000000000000000e+00
1.853781288687548351e-03,1.070165685336090087e-05,3.600000000000000000e+02,5.383322238922119141e-01,1.000000000000000000e+00
1.853544763866564775e-03,1.223924863299646552e-05,3.640000000000000000e+02,5.540022850036621094e-01,1.000000000000000000e+00
1.852980537718800207e-03,4.798489367541749524e-06,3.680000000000000000e+02,5.540022850036621094e-01,1.000000000000000000e+00
1.852658495800193952e-03,4.583617418536524978e-06,3.720000000000000000e+02,5.699722766876220703e-01,1.000000000000000000e+00
1.852228147992984872e-03,5.008192971944692232e-06,3.760000000000000000e+02,5.699722766876220703e-01,1.000000000000000000e+00
1.851443689722996090e-03,8.159162708972923631e-06,3.800000000000000000e+02,5.699722766876220703e-01,1.000000000000000000e+00
1.851103859859645501e-03,2.584134698613956075e-05,3.840000000000000000e+02,5.699722766876220703e-01,1.000000000000000000e+00
1.850614888805110665e-03,7.888133179717464108e-06,3.880000000000000000e+02,5.699722766876220703e-01,1.000000000000000000e+00
1.850387598336622648e-03,7.276948613166638275e-06,3.920000000000000000e+02,5.902185440063476562e-01,1.000000000000000000e+00
1.734081405282020998e-03,2.026064886340682436e-03,4.140000000000000000e+02,6.177237033843994141e-01,1.286927929831758188e+00
1.734080263755152741e-03,2.033898798075714585e-03,4.280000000000000000e+02,6.495211124420166016e-01,1.098170629577086086e-06
1.731926072616076298e-03,2.114708060921285677e-03,4.320000000000000000e+02,6.495211124420166016e-01,1.000000000000000000e+00
1.691379599932772313e-03,1.945478034318196122e-03,4.360000000000000000e+02,6.653995513916015625e-01,1.000000000000000000e+00
1.677099410886087128e-03,1.736576649527243714e-03,4.440000000000000000e+02,6.810369491577148438e-01,7.951614424661712643e-02
1.636384404307594407e-03,1.568835638290111498e-03,4.480000000000000000e+02,6.810369491577148438e-01,1.000000000000000000e+00
1.591043605213984281e-03,1.152225292276427447e-03,4.520000000000000000e+02,6.966602802276611328e-01,1.000000000000000000e+00
1.517770963175451605e-03,7.248623998755150243e-04,4.560000000000000000e+02,6.966602802276611328e-01,1.000000000000000000e+00
1.433472362734554938e-03,7.252048940792143279e-04,4.640000000000000000e+02,7.122840881347656250e-01,4.601264338309667412e-01
1.378195902085096319e-03,2.999972835273564671e-04,4.680000000000000000e+02,7.285611629486083984e-01,1.000000000000000000e+00
1.211334607508711197e-03,3.377702871627223527e-04,4.760000000000000000e+02,7.441887855529785156e-01,4.000000000000000000e+00
1.208872591444784365e-03,2.171882837899161221e-04,4.840000000000000000e+02,7.613549232482910156e-01,3.633353191806657501e-01
1.194977647314572232e-03,8.531575602250651268e-05,4.880000000000000000e+02,7.613549232482910156e-01,1.000000000000000000e+00
1.192289243965482604e-03,1.164117163812489664e-04,4.920000000000000000e+02,7.779698371887207031e-01,1.000000000000000000e+00
1.190554968615663506e-03,6.765500550375382668e-05,4.960000000000000000e+02,7.937457561492919922e-01,1.000000000000000000e+00
1.188943375866009138e-03,3.389298257214624579e-05,5.000000000000000000e+02,8.104143142700195312e-01,1.000000000000000000e+00
1.187870258619329019e-03,2.172822115790301861e-05,5.040000000000000000e+02,8.260498046875000000e-01,1.000000000000000000e+00
1.186538236141474216e-03,1.548821725777591905e-05,5.080000000000000000e+02,8.416726589202880859e-01,1.000000000000000000e+00
1.185436085727398052e-03,1.157888550153368246e-05,5.120000000000000000e+02,8.416726589202880859e-01,1.000000000000000000e+00
1.184573521528264981e-03,8.306949802310961952e-06,5.160000000000000000e+02,8.416726589202880859e-01,1.000000000000000000e+00
1.183927175367701029e-03,9.974148514783461798e-06,5.200000000000000000e+02,8.578417301177978516e-01,1.000000000000000000e+00
1.183526310240905080e-03,9.015207684253552557e-06,5.240000000000000000e+02,8.578417301177978516e-01,1.000000000000000000e+00
1.183240981732221675e-03,8.279963325862828603e-06,5.280000000000000000e+02,8.637936115264892578e-01,1.000000000000000000e+00
1.053435838529472772e-03,5.079955203762288873e-04,5.540000000000000000e+02,9.023566246032714844e-01,6.345245116175317612e-01
1.053432285042566136e-03,5.099392854038498025e-04,5.680000000000000000e+02,9.336287975311279297e-01,4.004472930409131869e-05
1.049485103737425509e-03,4.295880922137055376e-04,5.720000000000000000e+02,9.492523670196533203e-01,1.000000000000000000e+00
1.023125367805311978e-03,1.349054054147672921e-04,5.760000000000000000e+02,9.492523670196533203e-01,1.000000000000000000e+00
1.020938720745413752e-03,7.729166259011117121e-05,5.800000000000000000e+02,9.648754596710205078e-01,1.000000000000000000e+00
1.019274926329199679e-03,3.644972374726612084e-05,5.840000000000000000e+02,9.648754596710205078e-01,1.000000000000000000e+00
1.018216133237641362e-03,1.723860814594152689e-05,5.880000000000000000e+02,9.809865951538085938e-01,1.000000000000000000e+00
1.017657605873105962e-03,1.084271076898738171e-05,5.920000000000000000e+02,9.809865951538085938e-01,1.000000000000000000e+00
1.017207382931789800e-03,7.951094938888706169e-06,5.960000000000000000e+02,9.967000484466552734e-01,1.000000000000000000e+00
1.017094747038626125e-03,7.946893710550268538e-06,6.040000000000000000e+02,1.012336254119873047e+00,3.062497433920863266e-01
1.016892623712769509e-03,4.263579640567099547e-06,6.080000000000000000e+02,1.012336254119873047e+00,1.000000000000000000e+00
1.016754430162154083e-03,3.517367298124887116e-06,6.120000000000000000e+02,1.027959585189819336e+00,1.000000000000000000e+00
1.016549739747964328e-03,3.409267701228367871e-06,6.160000000000000000e+02,1.037335872650146484e+00,1.000000000000000000e+00
1.016283478635695951e-03,6.173808955796444388e-06,6.260000000000000000e+02,1.047127485275268555e+00,7.236664598313884422e-01
9.083890928250069104e-04,1.189198896481769713e-03,6.500000000000000000e+02,1.094327926635742188e+00,2.514916543913527480e+00
9.083880196255478138e-04,1.189416551369953381e-03,6.700000000000000000e+02,1.127207279205322266e+00,7.594659285667329726e-07
9.012058649833262595e-04,1.067942304493395885e-03,6.760000000000000000e+02,1.142835855484008789e+00,2.000000000000000000e+00
8.632871910994513844e-04,1.883399808301280953e-04,6.800000000000000000e+02,1.142835855484008789e+00,1.000000000000000000e+00
8.585230122195090753e-04,2.125154561287685251e-04,6.880000000000000000e+02,1.158459901809692383e+00,4.465260319008617085e-01
8.538048116783060557e-04,1.022408016977429648e-04,6.920000000000000000e+02,1.158459901809692383e+00,1.000000000000000000e+00
8.526289367452700258e-04,6.889435679563266567e-05,6.960000000000000000e+02,1.174083232879638672e+00,1.000000000000000000e+00
8.514031710211820590e-04,3.036124093278178831e-05,7.000000000000000000e+02,1.174083232879638672e+00,1.000000000000000000e+00
8.508743069251597114e-04,1.508294920022857502e-05,7.040000000000000000e+02,1.189706087112426758e+00,1.000000000000000000e+00
8.505519215794067091e-04,7.453627568806135800e-06,7.080000000000000000e+02,1.189706087112426758e+00,1.000000000000000000e+00
8.503238776322993506e-04,4.752657122599465054e-06,7.120000000000000000e+02,1.189706087112426758e+00,1.000000000000000000e+00
8.501433683382785336e-04,9.199169743507542129e-06,7.160000000000000000e+02,1.189706087112426758e+00,1.000000000000000000e+00
8.500499524717740514e-04,1.145076826984411545e-05,7.200000000000000000e+02,1.189706087112426758e+00,1.000000000000000000e+00
8.498891240333711870e-04,3.284172195518394197e-06,7.240000000000000000e+02,1.205328941345214844e+00,1.000000000000000000e+00
8.498407853928420519e-04,2.737747853937167743e-06,7.280000000000000000e+02,1.205328941345214844e+00,1.000000000000000000e+00
8.496713728567797160e-04,3.654046625721448156e-06,7.320000000000000000e+02,1.221566200256347656e+00,1.000000000000000000e+00
8.496129164451227209e-04,3.185007376795409327e-06,7.360000000000000000e+02,1.225205421447753906e+00,1.000000000000000000e+00
8.494705825197988464e-04,3.520198972513724913e-06,7.400000000000000000e+02,1.225205421447753906e+00,1.000000000000000000e+00
8.493966969624317616e-04,6.080771176037833493e-06,7.440000000000000000e+02,1.240838050842285156e+00,1.000000000000000000e+00
8.493150676745476156e-04,2.215705281480692270e-06,7.480000000000000000e+02,1.240838050842285156e+00,1.000000000000000000e+00
8.492656983529363324e-04,2.431275324682154783e-06,7.520000000000000000e+02,1.240838050842285156e+00,1.000000000000000000e+00
8.492076607300519863e-04,2.935301787519619459e-06,7.560000000000000000e+02,1.244365215301513672e+00,1.000000000000000000e+00
8.490954047483921519e-04,2.287905758303748207e-06,7.600000000000000000e+02,1.244365215301513672e+00,1.000000000000000000e+00
8.490289417316500623e-04,5.016128753463188679e-06,7.680000000000000000e+02,1.249373197555541992e+00,4.276635264836032846e-01
8.489920076620911414e-04,5.034105636629729520e-06,7.720000000000000000e+02,1.261145353317260742e+00,1.000000000000000000e+00
8.489252205657899647e-04,3.376703789693103220e-06,7.760000000000000000e+02,1.261145353317260742e+00,1.000000000000000000e+00
8.488496063087943395e-04,2.371271772211404336e-06,7.800000000000000000e+02,1.271737575531005859e+00,1.000000000000000000e+00
8.486910416304380795e-04,5.686219657462397322e-06,7.840000000000000000e+02,1.277749776840209961e+00,1.000000000000000000e+00
8.485884569394770878e-04,3.948675137272926622e-06,7.880000000000000000e+02,1.288025856018066406e+00,1.000000000000000000e+00
8.484534876478154550e-04,2.428067771262362709e-06,7.920000000000000000e+02,1.294058561325073242e+00,1.000000000000000000e+00
8.483707402439529238e-04,5.555233747229246398e-06,7.960000000000000000e+02,1.298746109008789062e+00,1.000000000000000000e+00
7.536931505819699029e-04,1.748364276952596788e-03,8.280000000000000000e+02,1.337340831756591797e+00,6.011033576632734743e+00
7.536930073628799950e-04,1.748439743177714967e-03,8.420000000000000000e+02,1.369036674499511719e+00,1.642515026463800543e-08
7.534494583144942144e-04,1.753330031984347021e-03,8.500000000000000000e+02,1.384660005569458008e+00,2.169442057754573661e-01
7.513809682663255768e-04,1.695894153434907448e-03,8.580000000000000000e+02,1.400608539581298828e+00,4.342149664229907335e-01
7.490385118294651430e-04,1.454183697244953131e-03,8.660000000000000000e+02,1.416241407394409180e+00,2.978532765481054501e-01
7.376671406220238012e-04,1.119275753055793592e-03,8.760000000000000000e+02,1.416241407394409180e+00,6.443408760478329667e-01
7.122613952864858926e-04,7.403414764247927835e-04,8.800000000000000000e+02,1.416241407394409180e+00,1.000000000000000000e+00
7.049901729179904302e-04,4.489841623244652125e-04,8.840000000000000000e+02,1.431864738464355469e+00,1.000000000000000000e+00
7.025217257815383892e-04,3.074205667472958842e-04,8.880000000000000000e+02,1.431864738464355469e+00,1.000000000000000000e+00
7.005720351641400463e-04,2.467292010077658270e-04,8.920000000000000000e+02,1.447488307952880859e+00,1.000000000000000000e+00
6.962109639995238191e-04,1.709430008244097201e-04,8.960000000000000000e+02,1.451787948608398438e+00,1.000000000000000000e+00
6.922969395991805924e-04,9.972699738545092233e-05,9.000000000000000000e+02,1.451787948608398438e+00,1.000000000000000000e+00
6.862574958545631515e-04,8.183860455151476345e-05,9.040000000000000000e+02,1.451787948608398438e+00,1.000000000000000000e+00
6.846551167281187582e-04,2.716472064118148692e-05,9.080000000000000000e+02,1.451787948608398438e+00,1.000000000000000000e+00
6.840967635902093233e-04,1.952130086811678885e-05,9.120000000000000000e+02,1.451787948608398438e+00,1.000000000000000000e+00
6.830532258943513820e-04,1.272436780555411253e-05,9.160000000000000000e+02,1.467869520187377930e+00,1.000000000000000000e+00
6.824536666143932086e-04,8.210286753522495339e-06,9.200000000000000000e+02,1.467869520187377930e+00,1.000000000000000000e+00
6.823143295280041133e-04,9.678618876485885455e-06,9.240000000000000000e+02,1.483775138854980469e+00,1.000000000000000000e+00
6.820256534327331097e-04,7.539640120228999215e-06,9.280000000000000000e+02,1.483775138854980469e+00,1.000000000000000000e+00
6.819551022801085757e-04,1.032330759231944103e-05,9.360000000000000000e+02,1.499630451202392578e+00,3.012995245541556510e-01
6.818291098817872700e-04,3.584299689307185569e-06,9.400000000000000000e+02,1.499630451202392578e+00,1.000000000000000000e+00
6.817901625355344457e-04,2.685065905041009328e-06,9.440000000000000000e+02,1.499630451202392578e+00,1.000000000000000000e+00
6.817450515706850993e-04,3.295804282369021689e-06,9.480000000000000000e+02,1.499630451202392578e+00,1.000000000000000000e+00
6.816706235341714500e-04,4.376153818875715707e-06,9.520000000000000000e+02,1.515253543853759766e+00,1.000000000000000000e+00
6.816450744571264826e-04,2.161437974569676317e-06,9.600000000000000000e+02,1.530876874923706055e+00,3.100286059292656216e-01
6.815940940137017647e-04,1.784847645813521549e-06,9.640000000000000000e+02,1.546499967575073242e+00,1.000000000000000000e+00
6.815328890231793935e-04,2.415980226709243012e-06,9.680000000000000000e+02,1.546499967575073242e+00,1.000000000000000000e+00
6.814877448749837854e-04,1.520601679884455445e-06,9.720000000000000000e+02,1.546499967575073242e+00,1.000000000000000000e+00
6.814482728073391902e-04,1.155109852981960337e-06,9.760000000000000000e+02,1.562123298645019531e+00,1.000000000000000000e+00
6.814135287474748027e-04,1.349907017115118687e-06,9.800000000000000000e+02,1.562123298645019531e+00,1.000000000000000000e+00
6.813733187230091226e-04,1.017056448815565629e-06,9.840000000000000000e+02,1.562123298645019531e+00,1.000000000000000000e+00
6.813475079833985169e-04,3.091786577444182487e-06,9.940000000000000000e+02,1.593369483947753906e+00,5.214500774496166891e-01
6.813124537071220009e-04,1.481011712303383499e-06,9.980000000000000000e+02,1.593369483947753906e+00,1.000000000000000000e+00
6.812898552314217756e-04,1.751511531712001165e-06,1.002000000000000000e+03,1.608994483947753906e+00,1.000000000000000000e+00
5.228792156049212516e-04,1.152643784438675653e-04,1.062000000000000000e+03,1.746105909347534180e+00,1.287700833585087246e+01
5.228790019701477516e-04,1.150786447767191973e-04,1.070000000000000000e+03,1.760198831558227539e+00,9.326750259219807049e-06
5.218091601049243584e-04,9.384878671754190123e-05,1.074000000000000000e+03,1.760198831558227539e+00,1.000000000000000000e+00
5.204251468236927762e-04,8.067473393526143610e-05,1.078000000000000000e+03,1.775866270065307617e+00,1.000000000000000000e+00
5.183981782235358568e-04,4.778158218805946873e-05,1.086000000000000000e+03,1.791694879531860352e+00,3.854971693636589647e-01
5.169376103003245739e-04,2.361899839601433354e-05,1.090000000000000000e+03,1.807345151901245117e+00,1.000000000000000000e+00
5.162886054546175947e-04,1.328880841950540749e-05,1.094000000000000000e+03,1.807345151901245117e+00,1.000000000000000000e+00
5.155620204880115775e-04,1.220693610805374856e-05,1.098000000000000000e+03,1.822968721389770508e+00,1.000000000000000000e+00
5.151573430983470703e-04,7.859400964644737111e-06,1.108000000000000000e+03,1.838592052459716797e+00,5.266967287536636899e-01
5.148696913219634810e-04,4.442788597805243816e-06,1.112000000000000000e+03,1.838592052459716797e+00,1.000000000000000000e+00
5.147511663652027877e-04,3.755666100691339133e-06,1.116000000000000000e+03,1.854300022125244141e+00,1.000000000000000000e+00
5.146345766912138048e-04,2.529030215821715418e-06,1.120000000000000000e+03,1.854300022125244141e+00,1.000000000000000000e+00
5.145954986459697457e-04,4.711229029755748259e-06,1.124000000000000000e+03,1.870104312896728516e+00,1.000000000000000000e+00
5.145362899682981873e-04,1.275231180771004233e-06,1.128000000000000000e+03,1.870104312896728516e+00,1.000000000000000000e+00
5.145188347426046241e-04,1.624880917907122967e-06,1.132000000000000000e+03,1.885771751403808594e+00,1.000000000000000000e+00
5.145034437448209753e-04,1.672911819058673016e-06,1.136000000000000000e+03,1.885771751403808594e+00,1.000000000000000000e+00
5.144936030558822310e-04,4.121204064650416221e-06,1.144000000000000000e+03,1.901395320892333984e+00,2.819102502851138503e-01
5.144728971000638073e-04,2.508809291169150732e-06,1.148000000000000000e+03,1.917018651962280273e+00,1.000000000000000000e+00
5.144549681059091498e-04,1.138039413239095888e-06,1.152000000000000000e+03,1.917018651962280273e+00,1.000000000000000000e+00
5.144451680878469029e-04,1.275721911944649142e-06,1.156000000000000000e+03,1.932642221450805664e+00,1.000000000000000000e+00
5.144299781602526154e-04,1.779530976368025222e-06,1.160000000000000000e+03,1.932642221450805664e+00,1.000000000000000000e+00
5.144091855494517399e-04,1.566532100082926147e-06,1.164000000000000000e+03,1.932642221450805664e+00,1.000000000000000000e+00
5.143908286581469697e-04,2.436727328631979677e-06,1.168000000000000000e+03,1.932642221450805664e+00,1.000000000000000000e+00
5.143715023742430207e-04,1.090774770516236258e-06,1.172000000000000000e+03,1.932642221450805664e+00,1.000000000000000000e+00
5.143524746057010237e-04,1.811861133314712451e-06,1.176000000000000000e+03,1.948282718658447266e+00,1.000000000000000000e+00
5.143421500100520041e-04,1.968780336168528566e-06,1.180000000000000000e+03,1.948282718658447266e+00,1.000000000000000000e+00
5.142952883195314523e-04,1.663318629403471595e-06,1.184000000000000000e+03,1.963906049728393555e+00,1.000000000000000000e+00
5.142630008928637374e-04,2.898368626234954205e-06,1.188000000000000000e+03,1.963906049728393555e+00,1.000000000000000000e+00
5.142281957559851355e-04,2.806044342000715346e-06,1.192000000000000000e+03,1.979678153991699219e+00,1.000000000000000000e+00
5.142032918727386208e-04,1.125569094132886111e-06,1.196000000000000000e+03,1.979678153991699219e+00,1.000000000000000000e+00
5.141846589488237784e-04,1.329304757884847803e-06,1.200000000000000000e+03,1.979678153991699219e+00,1.000000000000000000e+00
5.141589121418477498e-04,1.734393939826029286e-06,1.204000000000000000e+03,1.979678153991699219e+00,1.000000000000000000e+00
5.141117819167903601e-04,1.874319807417308310e-06,1.208000000000000000e+03,1.979678153991699219e+00,1.000000000000000000e+00
5.140737704920622783e-04,2.839648368729365250e-06,1.218000000000000000e+03,1.988527774810791016e+00,5.096866307210183855e-01
5.140104063187558425e-04,1.816449097149473359e-06,1.222000000000000000e+03,1.988527774810791016e+00,1.000000000000000000e+00
3.699440114016329818e-04,3.252933773342041291e-04,1.250000000000000000e+03,2.045519351959228516e+00,6.981564529051576429e+00
3.699438961617282319e-04,3.256382100308109415e-04,1.264000000000000000e+03,2.064439058303833008e+00,9.249012561020222931e-07
3.692485665697968554e-04,3.123186555085050750e-04,1.268000000000000000e+03,2.081789970397949219e+00,1.000000000000000000e+00
3.634579064270945423e-04,1.831222134999082088e-04,1.272000000000000000e+03,2.081789970397949219e+00,1.000000000000000000e+00
3.576303010444442047e-04,1.249955688333754004e-04,1.276000000000000000e+03,2.097420454025268555e+00,1.000000000000000000e+00
3.560979932536547147e-04,1.569795450134430295e-04,1.280000000000000000e+03,2.097420454025268555e+00,1.000000000000000000e+00
3.514184049330022113e-04,3.782800285231977775e-05,1.284000000000000000e+03,2.113304615020751953e+00,1.000000000000000000e+00
3.505091196907319769e-04,3.476939526973064811e-05,1.288000000000000000e+03,2.113304615020751953e+00,1.000000000000000000e+00
3.497078614698077522e-04,2.359930477789735963e-05,1.292000000000000000e+03,2.131125211715698242e+00,1.000000000000000000e+00
3.491129053860464633e-04,2.350019812861712184e-05,1.296000000000000000e+03,2.136125564575195312e+00,1.000000000000000000e+00
3.485970502385560689e-04,1.784849163174586514e-05,1.300000000000000000e+03,2.141912460327148438e+00,1.000000000000000000e+00
3.480473012180585086e-04,1.006076485344181892e-05,1.304000000000000000e+03,2.146912813186645508e+00,1.000000000000000000e+00
3.477790580258080001e-04,9.063319709329410617e-06,1.308000000000000000e+03,2.152039289474487305e+00,1.000000000000000000e+00
3.475251268212869830e-04,3.015612258550215848e-06,1.312000000000000000e+03,2.157039642333984375e+00,1.000000000000000000e+00
3.474408252327882123e-04,2.195576181224509141e-06,1.316000000000000000e+03,2.162039518356323242e+00,1.000000000000000000e+00
3.473407392425558056e-04,2.714017294221755797e-06,1.320000000000000000e+03,2.167040109634399414e+00,1.000000000000000000e+00
3.472819391137317775e-04,1.421356148380442750e-06,1.324000000000000000e+03,2.172039747238159180e+00,1.000000000000000000e+00
3.472380659673160669e-04,1.539843558694093412e-06,1.328000000000000000e+03,2.176968574523925781e+00,1.000000000000000000e+00
3.472202036753468512e-04,3.500554324872567924e-06,1.336000000000000000e+03,2.188945293426513672e+00,2.388421383981708113e-01
3.471938886554603969e-04,1.799500186585244206e-06,1.340000000000000000e+03,2.192945718765258789e+00,1.000000000000000000e+00
3.471791703861416421e-04,1.118378953682636505e-06,1.344000000000000000e+03,2.198946237564086914e+00,1.000000000000000000e+00
3.471598773776600412e-04,1.220048983654552637e-06,1.348000000000000000e+03,2.200351238250732422e+00,1.000000000000000000e+00
3.471369148758730351e-04,1.359868270718013932e-06,1.352000000000000000e+03,2.200351238250732422e+00,1.000000000000000000e+00
3.471037535632382582e-04,1.320703907840573685e-06,1.356000000000000000e+03,2.215975761413574219e+00,1.000000000000000000e+00
3.470755732546671715e-04,1.724085788530058232e-06,1.360000000000000000e+03,2.215975761413574219e+00,1.000000000000000000e+00
3.470426927201022429e-04,1.448454952689114077e-06,1.364000000000000000e+03,2.231650590896606445e+00,1.000000000000000000e+00
3.470213087786472739e-04,1.367802436226841142e-06,1.368000000000000000e+03,2.231650590896606445e+00,1.000000000000000000e+00
3.470068591194113718e-04,1.348948679425344786e-06,1.372000000000000000e+03,2.247778415679931641e+00,1.000000000000000000e+00
3.469599620194021650e-04,1.323340574888012303e-06,1.376000000000000000e+03,2.247778415679931641e+00,1.000000000000000000e+00
3.469299638512719059e-04,4.027056876603543804e-06,1.380000000000000000e+03,2.247778415679931641e+00,1.000000000000000000e+00
3.469080275338826645e-04,1.708003294814033476e-06,1.388000000000000000e+03,2.247778415679931641e+00,4.051924188414655070e-01
3.468926731876979266e-04,1.381779145552281044e-06,1.392000000000000000e+03,2.263401508331298828e+00,1.000000000000000000e+00
3.468735956234101693e-04,1.533142125647856334e-06,1.396000000000000000e+03,2.263401508331298828e+00,1.000000000000000000e+00
3.468411487773796526e-04,9.992030467847973458e-07,1.400000000000000000e+03,2.279025077819824219e+00,1.000000000000000000e+00
3.468130688435645446e-04,8.662633519321093687e-07,1.404000000000000000e+03,2.279025077819824219e+00,1.000000000000000000e+00
3.467454190380423579e-04,1.353302979748087358e-06,1.408000000000000000e+03,2.294648647308349609e+00,1.000000000000000000e+00
1.894779679971642658e-04,1.389123840043933206e-04,1.440000000000000000e+03,2.348131656646728516e+00,4.562441361674559381e+00
1.894776530759756925e-04,1.391392660704223242e-04,1.448000000000000000e+03,2.379933118820190430e+00,1.832040695859404877e-05
1.886196650254880788e-04,1.125406999113525791e-04,1.452000000000000000e+03,2.379933118820190430e+00,1.000000000000000000e+00
1.862330451595097349e-04,6.776895837384150096e-05,1.460000000000000000e+03,2.395556688308715820e+00,4.857896055573319716e-01
1.840263227195195134e-04,3.782977229016840705e-05,1.464000000000000000e+03,2.411179780960083008e+00,1.000000000000000000e+00
1.828863602913158759e-04,4.543832328206680077e-05,1.468000000000000000e+03,2.411179780960083008e+00,1.000000000000000000e+00
1.819114279481385014e-04,1.562876596962425892e-05,1.472000000000000000e+03,2.426803112030029297e+00,1.000000000000000000e+00
1.814947971945885885e-04,8.546004612213854010e-06,1.476000000000000000e+03,2.426803112030029297e+00,1.000000000000000000e+00
1.811109726663430908e-04,8.810726025845036540e-06,1.480000000000000000e+03,2.426803112030029297e+00,1.000000000000000000e+00
1.808034843162206425e-04,5.982121566659747568e-06,1.484000000000000000e+03,2.426803112030029297e+00,1.000000000000000000e+00
1.804644336628158342e-04,6.182594058667282542e-06,1.488000000000000000e+03,2.426803112030029297e+00,1.000000000000000000e+00
1.803433932038007548e-04,2.427809193096037512e-06,1.496000000000000000e+03,2.442448139190673828e+00,4.106383453362488778e-01
1.802451161573885780e-04,1.949890518431001993e-06,1.500000000000000000e+03,2.458071947097778320e+00,1.000000000000000000e+00
1.801739167795287006e-04,1.818340935507444699e-06,1.504000000000000000e+03,2.458071947097778320e+00,1.000000000000000000e+00
1.801221552683794332e-04,1.572914540788687861e-06,1.508000000000000000e+03,2.473694562911987305e+00,1.000000000000000000e+00
1.800775632364173893e-04,1.086362053523439869e-06,1.512000000000000000e+03,2.473694562911987305e+00,1.000000000000000000e+00
1.800650965652280679e-04,3.139348553275245053e-06,1.516000000000000000e+03,2.489319324493408203e+00,1.000000000000000000e+00
1.800524195207517321e-04,1.241222104834079275e-06,1.520000000000000000e+03,2.489319324493408203e+00,1.000000000000000000e+00
1.800487836674043607e-04,1.125912876299339119e-06,1.524000000000000000e+03,2.504941701889038086e+00,1.000000000000000000e+00
1.800238148056279379e-04,7.879913517835964076e-07,1.528000000000000000e+03,2.504941701889038086e+00,1.000000000000000000e+00
1.799946232516379870e-04,7.495487284360108746e-07,1.532000000000000000e+03,2.522391796112060547e+00,1.000000000000000000e+00
1.799699605711343098e-04,1.133833880336386564e-06,1.536000000000000000e+03,2.522391796112060547e+00,1.000000000000000000e+00
1.799625434816736283e-04,1.315587473051357231e-06,1.544000000000000000e+03,2.538675069808959961e+00,2.036216885123113274e-01
1.799505433165540021e-04,9.243930535818870623e-07,1.548000000000000000e+03,2.538675069808959961e+00,1.000000000000000000e+00
1.799324318775205600e-04,6.849815877055573979e-07,1.552000000000000000e+03,2.554317235946655273e+00,1.000000000000000000e+00
1.799189709889694800e-04,1.114496661432841398e-06,1.556000000000000000e+03,2.554317235946655273e+00,1.000000000000000000e+00
1.798972660341454396e-04,1.252509361358685255e-06,1.560000000000000000e+03,2.569930791854858398e+00,1.000000000000000000e+00
1.798730994670736196e-04,1.800113782860155974e-06,1.564000000000000000e+03,2.569930791854858398e+00,1.000000000000000000e+00
1.798668737625928123e-04,2.290811449043817093e-06,1.572000000000000000e+03,2.585554122924804688e+00,1.928752819584561573e-01
1.798568854238102735e-04,1.543236396491761279e-06,1.576000000000000000e+03,2.601266384124755859e+00,1.000000000000000000e+00
1.798442442204405503e-04,7.562600076346069797e-07,1.580000000000000000e+03,2.601266384124755859e+00,1.000000000000000000e+00
1.798337400910208681e-04,9.049167126349019797e-07,1.584000000000000000e+03,2.617262840270996094e+00,1.000000000000000000e+00
1.798160337698282568e-04,1.372767000602099553e-06,1.588000000000000000e+03,2.617262840270996094e+00,1.000000000000000000e+00
1.797942239888499763e-04,1.361733726011302353e-06,1.592000000000000000e+03,2.633288383483886719e+00,1.000000000000000000e+00
1.797771433993976861e-04,2.681102747110475495e-06,1.596000000000000000e+03,2.633288383483886719e+00,1.000000000000000000e+00
1.797402058721279223e-04,1.181260065494898589e-06,1.600000000000000000e+03,2.633288383483886719e+00,1.000000000000000000e+00
1.797232934341347788e-04,7.632235537561160823e-07,1.604000000000000000e+03,2.648980617523193359e+00,1.000000000000000000e+00
1.797028661611663723e-04,6.486309549461602321e-07,1.608000000000000000e+03,2.653640270233154297e+00,1.000000000000000000e+00
1.796796916026458381e-04,7.410382882423987608e-07,1.612000000000000000e+03,2.658720016479492188e+00,1.000000000000000000e+00
1.796760272607704424e-04,2.172885250974154009e-06,1.620000000000000000e+03,2.661990642547607422e+00,1.287406336012770769e-01
1.796568311103046171e-04,1.099729579024400342e-06,1.624000000000000000e+03,2.677995204925537109e+00,1.000000000000000000e+00
1.796443907222261560e-04,7.056600162798645419e-07,1.628000000000000000e+03,2.677995204925537109e+00,1.000000000000000000e+00
1.796280737428128632e-04,9.410234343044198903e-07,1.632000000000000000e+03,2.693618297576904297e+00,1.000000000000000000e+00
1.796136879025455441e-04,8.345033704458099146e-07,1.636000000000000000e+03,2.700129508972167969e+00,1.000000000000000000e+00
1.796010495202201359e-04,1.544934790233344887e-06,1.644000000000000000e+03,2.700611591339111328e+00,4.438315961330886461e-01
1.795797250523856398e-04,6.544198748553494600e-07,1.648000000000000000e+03,2.700611591339111328e+00,1.000000000000000000e+00
1.795674985229341123e-04,5.723442571601647574e-07,1.652000000000000000e+03,2.700611591339111328e+00,1.000000000000000000e+00
1.795553620939888237e-04,8.287364823789103339e-07,1.656000000000000000e+03,2.708011388778686523e+00,1.000000000000000000e+00
1.795396228550757197e-04,8.093394829274468606e-07,1.660000000000000000e+03,2.715004444122314453e+00,1.000000000000000000e+00
1.795273651171399090e-04,1.453108330636874806e-06,1.668000000000000000e+03,2.728724956512451172e+00,3.656596866990990957e-01
1.795144795970845153e-04,2.323127308537822088e-06,1.672000000000000000e+03,2.734724521636962891e+00,1.000000000000000000e+00
1.795010701168962451e-04,1.021925967974080876e-06,1.676000000000000000e+03,2.742000341415405273e+00,1.000000000000000000e+00
1.794936273190063630e-04,6.509919976754634320e-07,1.680000000000000000e+03,2.746000051498413086e+00,1.000000000000000000e+00
1.794868759342217442e-04,6.084575810517391515e-07,1.684000000000000000e+03,2.751000404357910156e+00,1.000000000000000000e+00
1.794736636078009067e-04,6.765721607167232047e-07,1.688000000000000000e+03,2.754998445510864258e+00,1.000000000000000000e+00
1.794560340478087187e-04,1.247165392883424372e-06,1.692000000000000000e+03,2.759998321533203125e+00,1.000000000000000000e+00
1.794385140912427735e-04,8.327736378609259517e-07,1.696000000000000000e+03,2.764998197555541992e+00,1.000000000000000000e+00
1.794249403354805650e-04,6.687129496132405388e-07,1.700000000000000000e+03,2.769998788833618164e+00,1.000000000000000000e+00
1.794135012138316264e-04,4.904098414640136624e-07,1.704000000000000000e+03,2.774860858917236328e+00,1.000000000000000000e+00
1.793956816958419730e-04,6.448010770630131559e-07,1.708000000000000000e+03,2.779860973358154297e+00,1.000000000000000000e+00
1.793776728515608860e-04,6.993696979256212012e-07,1.712000000000000000e+03,2.783860921859741211e+00,1.000000000000000000e+00
1.793694930786821832e-04,2.660329349942101193e-06,1.716000000000000000e+03,2.788861513137817383e+00,1.000000000000000000e+00
1.793542412416964911e-04,1.610079382152872305e-06,1.724000000000000000e+03,2.801861524581909180e+00,4.863709231332934424e-01
1.793436226973487021e-04,8.912721688424507000e-07,1.728000000000000000e+03,2.806862592697143555e+00,1.000000000000000000e+00
1.793330742632145004e-04,4.947153938848862568e-07,1.732000000000000000e+03,2.812245607376098633e+00,1.000000000000000000e+00
1.793204526988715643e-04,5.166894992718336107e-07,1.736000000000000000e+03,2.816245555877685547e+00,1.000000000000000000e+00
1.793056337804237502e-04,9.183898550371541575e-07,1.740000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792894728012674947e-04,8.196403516272961915e-07,1.744000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792807065962495876e-04,1.222291797530640018e-06,1.748000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792720264049619985e-04,5.963075203407322124e-07,1.752000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792635024158825599e-04,6.526642491359521003e-07,1.756000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792556510863295893e-04,8.851953998481922686e-07,1.760000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792375050845445065e-04,9.565222775020261504e-07,1.764000000000000000e+03,2.819857835769653320e+00,1.000000000000000000e+00
1.792354898298801626e-04,2.175092805771202522e-06,1.772000000000000000e+03,2.838270187377929688e+00,9.647077721615049395e-02
1.792228363996319941e-04,1.284976524365130863e-06,1.776000000000000000e+03,2.838270187377929688e+00,1.000000000000000000e+00
1.792131336545123505e-04,6.131964246471893505e-07,1.780000000000000000e+03,2.841286182403564453e+00,1.000000000000000000e+00
1.792046853339433234e-04,8.194258378979174582e-07,1.784000000000000000e+03,2.841286182403564453e+00,1.000000000000000000e+00
1.791971843398411336e-04,1.049559162690702601e-06,1.788000000000000000e+03,2.845293760299682617e+00,1.000000000000000000e+00
1.791833333518478297e-04,9.875019730679203215e-07,1.792000000000000000e+03,2.845293760299682617e+00,1.000000000000000000e+00
1.791611544023184602e-04,8.266409984800292575e-07,1.796000000000000000e+03,2.849801063537597656e+00,1.000000000000000000e+00
1.791472265914151709e-04,9.746876094475393970e-07,1.806000000000000000e+03,2.866315841674804688e+00,5.314192278356701937e-01
1.791329579282113684e-04,8.835706479651374323e-07,1.810000000000000000e+03,2.866315841674804688e+00,1.000000000000000000e+00
1.791221603386515190e-04,8.235751205175366011e-07,1.814000000000000000e+03,2.871827840805053711e+00,1.000000000000000000e+00
1.791068210235243158e-04,9.565907796714281793e-07,1.818000000000000000e+03,2.871827840805053711e+00,1.000000000000000000e+00
1.791032103212593059e-04,1.064856936089387622e-06,1.826000000000000000e+03,2.877385377883911133e+00,1.654326059362162260e-01
1.790929750051782100e-04,8.724957909821521581e-07,1.830000000000000000e+03,2.883893489837646484e+00,1.000000000000000000e+00
1.790905038736876145e-04,1.896382746819102300e-06,1.834000000000000000e+03,2.883893489837646484e+00,1.000000000000000000e+00
1.790746734288442511e-04,5.817667966320141881e-07,1.838000000000000000e+03,2.890470504760742188e+00,1.000000000000000000e+00
1.790699495365912441e-04,5.259770483278248199e-07,1.842000000000000000e+03,2.890470504760742188e+00,1.000000000000000000e+00
1.790579716594220203e-04,6.908115462830487380e-07,1.846000000000000000e+03,2.896049022674560547e+00,1.000000000000000000e+00
1.790443564869899948e-04,7.143872380041501103e-07,1.850000000000000000e+03,2.901603937149047852e+00,1.000000000000000000e+00
1.790406259121557302e-04,1.820351855533715378e-06,1.854000000000000000e+03,2.901603937149047852e+00,1.000000000000000000e+00
1.790173705132493511e-04,7.608648004855460661e-07,1.858000000000000000e+03,2.901603937149047852e+00,1.000000000000000000e+00
1.790095991793085929e-04,4.171333413330196587e-07,1.862000000000000000e+03,2.902291297912597656e+00,1.000000000000000000e+00
1.789995899899291161e-04,4.344625386014761196e-07,1.866000000000000000e+03,2.902291297912597656e+00,1.000000000000000000e+00
1.789906448445320391e-04,2.556606041799529229e-06,1.874000000000000000e+03,2.923487663269042969e+00,3.726854723966811500e-01
1.789728818432603406e-04,1.272227236979810639e-06,1.878000000000000000e+03,2.923487663269042969e+00,1.000000000000000000e+00
1.789635579866038356e-04,5.486378410802632254e-07,1.882000000000000000e+03,2.939383506774902344e+00,1.000000000000000000e+00
1.789563905602818141e-04,7.401394433427841223e-07,1.886000000000000000e+03,2.939383506774902344e+00,1.000000000000000000e+00
1.789500650990200731e-04,7.210211110149942704e-07,1.890000000000000000e+03,2.955006599426269531e+00,1.000000000000000000e+00
1.789411455873554646e-04,1.566671778544578529e-06,1.898000000000000000e+03,2.970630168914794922e+00,3.961111227437904558e-01
1.789231543347196405e-04,1.003839689943004220e-06,1.902000000000000000e+03,2.970630168914794922e+00,1.000000000000000000e+00
1.789049342796056048e-04,5.901117252886139222e-07,1.906000000000000000e+03,2.986253499984741211e+00,1.000000000000000000e+00
1.788897457359750346e-04,6.863164243295525336e-07,1.910000000000000000e+03,2.986253499984741211e+00,1.000000000000000000e+00
1.788740962709215007e-04,8.400196098920437338e-07,1.914000000000000000e+03,2.986253499984741211e+00,1.000000000000000000e+00
1.788659567077805997e-04,1.970296893745651216e-06,1.918000000000000000e+03,2.986253499984741211e+00,1.000000000000000000e+00
1.788553483995260879e-04,1.585310180457954891e-06,1.926000000000000000e+03,3.001883745193481445e+00,4.812263735475703630e-01
1.788410112715523536e-04,6.673588573132884742e-07,1.930000000000000000e+03,3.017507314682006836e+00,1.000000000000000000e+00
1.788293868406795573e-04,5.191995209739760773e-07,1.934000000000000000e+03,3.017507314682006836e+00,1.000000000000000000e+00
1.788117880227422401e-04,1.034171790783740882e-06,1.938000000000000000e+03,3.034217357635498047e+00,1.000000000000000000e+00
1.787956258043916634e-04,6.613808220145290777e-07,1.942000000000000000e+03,3.034217357635498047e+00,1.000000000000000000e+00
1.787851177341237096e-04,1.230765991677829346e-06,1.946000000000000000e+03,3.049844503402709961e+00,1.000000000000000000e+00
1.787725022721531787e-04,5.990095295414429950e-07,1.950000000000000000e+03,3.049844503402709961e+00,1.000000000000000000e+00
1.787610687624879911e-04,7.495538080297478315e-07,1.954000000000000000e+03,3.065468072891235352e+00,1.000000000000000000e+00
1.787496787065180354e-04,8.357702014575763170e-07,1.958000000000000000e+03,3.065468072891235352e+00,1.000000000000000000e+00
1.787199908859822962e-04,8.460795856280790530e-07,1.962000000000000000e+03,3.081091642379760742e+00,1.000000000000000000e+00
1.787088673149024847e-04,1.000725887307411971e-06,1.970000000000000000e+03,3.097084999084472656e+00,4.253291177373225151e-01
1.786925631309779273e-04,5.747845567455242796e-07,1.974000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786864154085440737e-04,1.994091811244373388e-06,1.978000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786757484651744067e-04,1.440788477327142395e-06,1.982000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786704250766025473e-04,8.707795568832543493e-07,1.986000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786628391487067710e-04,4.549743523590677629e-07,1.990000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786574512920505577e-04,5.464685151962889888e-07,1.994000000000000000e+03,3.097084999084472656e+00,1.000000000000000000e+00
1.786452626120023563e-04,4.877730829802283382e-07,1.998000000000000000e+03,3.113593339920043945e+00,1.000000000000000000e+00
1.786423082732670089e-04,1.079224554778569287e-06,2.006000000000000000e+03,3.130165576934814453e+00,9.253792587672571290e-02
1.786306244886206077e-04,6.019332955706073239e-07,2.010000000000000000e+03,3.136165857315063477e+00,1.000000000000000000e+00
1.786214616002625264e-04,4.264209574306005875e-07,2.014000000000000000e+03,3.142165660858154297e+00,1.000000000000000000e+00
1.786092507158211886e-04,5.325586229923195619e-07,2.018000000000000000e+03,3.148166179656982422e+00,1.000000000000000000e+00
1.785958399057213956e-04,5.419343126306414477e-07,2.022000000000000000e+03,3.154165983200073242e+00,1.000000000000000000e+00
1.785876522214227199e-04,8.634059210597491220e-07,2.030000000000000000e+03,3.171369314193725586e+00,3.910214693424615140e-01
1.785736338125339909e-04,4.295005242070681322e-07,2.034000000000000000e+03,3.177370309829711914e+00,1.000000000000000000e+00
1.785669797211657240e-04,4.367015715532598659e-07,2.038000000000000000e+03,3.183370590209960938e+00,1.000000000000000000e+00
1.785641985753849562e-04,9.277954700112534828e-07,2.046000000000000000e+03,3.199371099472045898e+00,3.640517380166419237e-01
1.785600604031294092e-04,4.098957292892444960e-07,2.050000000000000000e+03,3.204373359680175781e+00,1.000000000000000000e+00
1.785580932554913490e-04,4.365571377991745569e-07,2.054000000000000000e+03,3.210373640060424805e+00,1.000000000000000000e+00
1.785508073085391412e-04,5.039729025444585089e-07,2.058000000000000000e+03,3.215373516082763672e+00,1.000000000000000000e+00
1.785451699852645582e-04,4.200633208291044265e-07,2.062000000000000000e+03,3.221373558044433594e+00,1.000000000000000000e+00
1.785407831087908485e-04,4.465124275186320884e-07,2.066000000000000000e+03,3.227373361587524414e+00,1.000000000000000000e+00
1.785369729525573877e-04,3.390157095889958209e-07,2.070000000000000000e+03,3.232373476028442383e+00,1.000000000000000000e+00
1.785343000315568860e-04,3.425184945799262050e-07,2.074000000000000000e+03,3.237612247467041016e+00,1.000000000000000000e+00
1.785274979949391433e-04,4.024512585220299171e-07,2.078000000000000000e+03,3.242612838745117188e+00,1.000000000000000000e+00
1.785224924900843274e-04,6.477802509837007617e-07,2.082000000000000000e+03,3.248039007186889648e+00,1.000000000000000000e+00
1.785155567091350570e-04,3.861429668067811487e-07,2.086000000000000000e+03,3.253140687942504883e+00,1.000000000000000000e+00
1.785125045994457791e-04,3.184504967270942949e-07,2.090000000000000000e+03,3.259347200393676758e+00,1.000000000000000000e+00
1.785117743914691206e-04,1.803000854821503228e-06,2.094000000000000000e+03,3.264347791671752930e+00,1.000000000000000000e+00
1.785069022843816379e-04,3.732667060186507875e-07,2.098000000000000000e+03,3.270347833633422852e+00,1.000000000000000000e+00
1.785048240144710341e-04,4.452564670550976405e-07,2.102000000000000000e+03,3.275347709655761719e+00,1.000000000000000000e+00
1.785015384271543336e-04,6.645697404065625642e-07,2.106000000000000000e+03,3.281347513198852539e+00,1.000000000000000000e+00
1.784963882066976839e-04,7.938917920730910149e-07,2.110000000000000000e+03,3.286348342895507812e+00,1.000000000000000000e+00
1.784932212778510502e-04,8.526829821201232484e-07,2.114000000000000000e+03,3.291347503662109375e+00,1.000000000000000000e+00
1.784851226458117562e-04,4.077484248190592959e-07,2.118000000000000000e+03,3.296347856521606445e+00,1.000000000000000000e+00
1.784811578542856605e-04,3.383564311552410131e-07,2.122000000000000000e+03,3.302347660064697266e+00,1.000000000000000000e+00
1.784659526462222087e-04,4.557781770788196188e-07,2.126000000000000000e+03,3.307348012924194336e+00,1.000000000000000000e+00
1.784575667674898492e-04,4.739382743279878396e-07,2.130000000000000000e+03,3.312522172927856445e+00,1.000000000000000000e+00
1.784516302170127613e-04,7.828259587248299997e-07,2.134000000000000000e+03,3.317522048950195312e+00,1.000000000000000000e+00
1.784442278409902299e-04,5.156467458223289532e-07,2.138000000000000000e+03,3.323522806167602539e+00,1.000000000000000000e+00
1.784418665271132417e-04,9.676739851341446461e-07,2.146000000000000000e+03,3.337805509567260742e+00,3.641687411995651047e-01
1.784385273575813248e-04,5.801716551140679761e-07,2.150000000000000000e+03,3.342722892761230469e+00,1.000000000000000000e+00
1.784349825982927632e-04,4.101124464943549936e-07,2.154000000000000000e+03,3.347723245620727539e+00,1.000000000000000000e+00
1.784285369187631730e-04,7.059148437826599699e-07,2.158000000000000000e+03,3.352724075317382812e+00,1.000000000000000000e+00
1.784232291306541568e-04,6.650333621345858984e-07,2.162000000000000000e+03,3.357724428176879883e+00,1.000000000000000000e+00
1.784204418296784914e-04,1.072879440042807446e-06,2.170000000000000000e+03,3.369724273681640625e+00,2.536135262525343048e-01
1.784140324330487086e-04,4.824879091968631754e-07,2.174000000000000000e+03,3.373724460601806641e+00,1.000000000000000000e+00
1.784110674325690602e-04,2.987358961289311488e-07,2.178000000000000000e+03,3.378724813461303711e+00,1.000000000000000000e+00
1.784083818862467906e-04,4.669406960514627121e-07,2.182000000000000000e+03,3.383725166320800781e+00,1.000000000000000000e+00
1.784046350462210754e-04,6.219560961523957509e-07,2.186000000000000000e+03,3.388725757598876953e+00,1.000000000000000000e+00
1.783975056596221181e-04,7.065326004713792574e-07,2.190000000000000000e+03,3.393725872039794922e+00,1.000000000000000000e+00
1.783873456325666058e-04,6.371380602331142701e-07,2.194000000000000000e+03,3.398725032806396484e+00,1.000000000000000000e+00
1.783814253379127841e-04,7.455516561998468103e-07,2.202000000000000000e+03,3.410724878311157227e+00,4.635830373852785069e-01
1.783786825543231798e-04,9.644996985490977940e-07,2.210000000000000000e+03,3.424725532531738281e+00,4.540998065002312956e-01
1.783742825097480410e-04,6.684350673647433666e-07,2.214000000000000000e+03,3.429725408554077148e+00,1.000000000000000000e+00
1.783698454939317295e-04,4.215860106980154836e-07,2.218000000000000000e+03,3.434725284576416016e+00,1.000000000000000000e+00
1.783641968669185480e-04,3.200557639479968969e-07,2.222000000000000000e+03,3.439725399017333984e+00,1.000000000000000000e+00
1.783586184939834750e-04,4.387393410833927378e-07,2.226000000000000000e+03,3.444725990295410156e+00,1.000000000000000000e+00
1.783543814003940488e-04,6.042998257739404413e-07,2.230000000000000000e+03,3.450725793838500977e+00,1.000000000000000000e+00
1.783500080739138232e-04,5.773904582019803840e-07,2.234000000000000000e+03,3.455726146697998047e+00,1.000000000000000000e+00
1.783465558398405072e-04,3.403758154619143769e-07,2.238000000000000000e+03,3.460726499557495117e+00,1.000000000000000000e+00
1.783401658217424084e-04,4.286539274731227676e-07,2.242000000000000000e+03,3.465726375579833984e+00,1.000000000000000000e+00
1.783347452740951676e-04,5.889614027384978028e-07,2.246000000000000000e+03,3.471175193786621094e+00,1.000000000000000000e+00
1.783245290499626070e-04,6.208235825805390643e-07,2.250000000000000000e+03,3.476586341857910156e+00,1.000000000000000000e+00
1.783180489705667876e-04,1.900621477978028650e-06,2.258000000000000000e+03,3.479396104812622070e+00,4.888475788727746352e-01
1.783109093687880269e-04,1.246287115004321551e-06,2.262000000000000000e+03,3.495201587677001953e+00,1.000000000000000000e+00
1.783059476600917510e-04,5.624973903193394377e-07,2.266000000000000000e+03,3.495201587677001953e+00,1.000000000000000000e+00
1.783026065878252453e-04,3.678916513038998053e-07,2.270000000000000000e+03,3.511014223098754883e+00,1.000000000000000000e+00
1.782988967693518848e-04,3.475905655919682344e-07,2.274000000000000000e+03,3.511014223098754883e+00,1.000000000000000000e+00
1.782891159028713798e-04,3.777906891313295018e-07,2.278000000000000000e+03,3.511014223098754883e+00,1.000000000000000000e+00
1.782867477725805574e-04,7.656016065129015600e-07,2.286000000000000000e+03,3.522879123687744141e+00,1.146122771896945780e-01
1.782795654418767978e-04,5.445476027987496595e-07,2.290000000000000000e+03,3.525141477584838867e+00,1.000000000000000000e+00
1.782702774461827129e-04,3.554843753753301912e-07,2.294000000000000000e+03,3.525141477584838867e+00,1.000000000000000000e+00
1.782628654533709644e-04,3.661620296825221481e-07,2.298000000000000000e+03,3.540877342224121094e+00,1.000000000000000000e+00
1.782551234557953846e-04,7.454156788331388599e-07,2.302000000000000000e+03,3.540877342224121094e+00,1.000000000000000000e+00
1.782486185400384345e-04,5.699780526185473452e-07,2.306000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782430785586336321e-04,6.569889935661905001e-07,2.310000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782405588205559653e-04,8.610937107905596209e-07,2.314000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782387692689619229e-04,5.959685185408834033e-07,2.318000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782346135420690260e-04,3.893619859484541193e-07,2.322000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782318594746900621e-04,4.830112145609773132e-07,2.326000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782242167578180949e-04,7.862154993463055954e-07,2.330000000000000000e+03,3.556630611419677734e+00,1.000000000000000000e+00
1.782185464424838254e-04,5.233716010113211692e-07,2.334000000000000000e+03,3.572253465652465820e+00,1.000000000000000000e+00
1.782126078058304266e-04,4.220128744748403717e-07,2.338000000000000000e+03,3.572253465652465820e+00,1.000000000000000000e+00
1.782066869942088158e-04,4.023037398503881572e-07,2.342000000000000000e+03,3.587877035140991211e+00,1.000000000000000000e+00
1.781986081203619998e-04,4.464074171809090179e-07,2.346000000000000000e+03,3.587877035140991211e+00,1.000000000000000000e+00
1.781928683616538546e-04,1.006157568672748954e-06,2.350000000000000000e+03,3.587877035140991211e+00,1.000000000000000000e+00
1.781852505979555836e-04,4.952198083236319150e-07,2.354000000000000000e+03,3.587877035140991211e+00,1.000000000000000000e+00
1.781822084683220685e-04,1.207966721038667689e-06,2.358000000000000000e+03,3.587877035140991211e+00,1.000000000000000000e+00
1.781783636254695793e-04,5.489400545715699726e-07,2.362000000000000000e+03,3.603532791137695312e+00,1.000000000000000000e+00
1.781763680843912237e-04,6.196775577551206408e-07,2.366000000000000000e+03,3.603532791137695312e+00,1.000000000000000000e+00
1.781698775878319074e-04,6.202253525055229906e-07,2.370000000000000000e+03,3.619855880737304688e+00,1.000000000000000000e+00
1.781608890870004891e-04,6.212507385720454063e-07,2.374000000000000000e+03,3.619855880737304688e+00,1.000000000000000000e+00
1.781472467596636740e-04,6.727478631548094748e-07,2.378000000000000000e+03,3.619855880737304688e+00,1.000000000000000000e+00
1.781415857313464420e-04,4.752480738930663508e-07,2.386000000000000000e+03,3.637109279632568359e+00,3.447101315139249333e-01
1.781346534158280491e-04,4.484380636841412840e-07,2.390000000000000000e+03,3.653997898101806641e+00,1.000000000000000000e+00
1.781253388846581890e-04,6.360861394010862441e-07,2.394000000000000000e+03,3.653997898101806641e+00,1.000000000000000000e+00
1.781174874748589162e-04,5.586388910275488785e-07,2.398000000000000000e+03,3.653997898101806641e+00,1.000000000000000000e+00
1.781105452499097169e-04,5.799846106037355742e-07,2.402000000000000000e+03,3.653997898101806641e+00,1.000000000000000000e+00
1.781055705950287081e-04,4.702168252304768791e-07,2.406000000000000000e+03,3.653997898101806641e+00,1.000000000000000000e+00
1.781044662258829067e-04,9.721733048958494913e-07,2.410000000000000000e+03,3.659145355224609375e+00,1.000000000000000000e+00
1.781025608100334455e-04,4.740603157715592700e-07,2.414000000000000000e+03,3.660850763320922852e+00,1.000000000000000000e+00
1.780993053376958319e-04,5.942514047902373516e-07,2.418000000000000000e+03,3.660850763320922852e+00,1.000000000000000000e+00
1.780957693122151367e-04,8.552457633399101606e-07,2.422000000000000000e+03,3.676505088806152344e+00,1.000000000000000000e+00
1.780901912941265327e-04,8.410071333428201881e-07,2.426000000000000000e+03,3.676505088806152344e+00,1.000000000000000000e+00
1.780811743484204577e-04,8.018521832430082216e-07,2.430000000000000000e+03,3.692357540130615234e+00,1.000000000000000000e+00
1.780755014812741279e-04,1.130765702424371904e-06,2.434000000000000000e+03,3.692357540130615234e+00,1.000000000000000000e+00
1.780674178692248600e-04,5.041572601642149619e-07,2.438000000000000000e+03,3.709857702255249023e+00,1.000000000000000000e+00
1.780640061984093206e-04,6.580704319111668849e-07,2.442000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780599802060113263e-04,6.801673539078516220e-07,2.446000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780528556282661508e-04,5.791516004836136482e-07,2.450000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780458134849915476e-04,8.176847313986935474e-07,2.454000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780393974748212119e-04,7.051628248778217176e-07,2.458000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780385032531237629e-04,1.287028750960666252e-06,2.462000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780352627397329367e-04,3.641820195107881188e-07,2.466000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780339616437431459e-04,3.425298057401627123e-07,2.470000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780311433786287297e-04,5.618674325296202576e-07,2.474000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780274037979086657e-04,6.432728603602377796e-07,2.478000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780192296068563594e-04,6.452139920562879008e-07,2.482000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780105774141349365e-04,7.307178742889210177e-07,2.486000000000000000e+03,3.715428829193115234e+00,1.000000000000000000e+00
1.780078188439963437e-04,5.254413410118905618e-07,2.494000000000000000e+03,3.732669115066528320e+00,1.962958165425465751e-01
1.780037119979112684e-04,4.482573774296272136e-07,2.498000000000000000e+03,3.748343706130981445e+00,1.000000000000000000e+00
1.779969305340379615e-04,3.576475565407765433e-07,2.502000000000000000e+03,3.748343706130981445e+00,1.000000000000000000e+00
1.779902510384844287e-04,4.502470659159237706e-07,2.506000000000000000e+03,3.763967037200927734e+00,1.000000000000000000e+00
1.779838811659600157e-04,1.117451551896381516e-06,2.510000000000000000e+03,3.763967037200927734e+00,1.000000000000000000e+00
1.779802811130903255e-04,1.080059844738137400e-06,2.514000000000000000e+03,3.763967037200927734e+00,1.000000000000000000e+00
1.779779181788648150e-04,4.836650562843516089e-07,2.518000000000000000e+03,3.763967037200927734e+00,1.000000000000000000e+00
1.779763607795855327e-04,3.169897621595962722e-07,2.522000000000000000e+03,3.763967037200927734e+00,1.000000000000000000e+00
1.779746127463250477e-04,3.481826759692679020e-07,2.526000000000000000e+03,3.779692888259887695e+00,1.000000000000000000e+00
1.779695714764830143e-04,4.791919770347118499e-07,2.530000000000000000e+03,3.779692888259887695e+00,1.000000000000000000e+00
1.779626959271951722e-04,4.750501431683574843e-07,2.534000000000000000e+03,3.795322179794311523e+00,1.000000000000000000e+00
1.779602898473879905e-04,4.033282135786487864e-07,2.542000000000000000e+03,3.813243865966796875e+00,2.378322732063236078e-01
1.779537102352013076e-04,4.911838531951963429e-07,2.546000000000000000e+03,3.813243865966796875e+00,1.000000000000000000e+00
1.779485206131741100e-04,2.820764460143577054e-07,2.550000000000000000e+03,3.828872680664062500e+00,1.000000000000000000e+00
1.779438252439178659e-04,3.729457740342127565e-07,2.554000000000000000e+03,3.828872680664062500e+00,1.000000000000000000e+00
1.779377477286064359e-04,4.909902916719164836e-07,2.558000000000000000e+03,3.844497442245483398e+00,1.000000000000000000e+00
1.779344464594359706e-04,1.291782943165764267e-06,2.562000000000000000e+03,3.844497442245483398e+00,1.000000000000000000e+00
1.779300346861786787e-04,1.460307057057949861e-06,2.566000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779261968810249281e-04,4.250987109963530972e-07,2.570000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779247756283917404e-04,3.267442636193236294e-07,2.574000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779238780285643758e-04,4.531204017071399990e-07,2.578000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779218564829198983e-04,4.963904240934689371e-07,2.582000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779179499959868084e-04,7.620685489959959939e-07,2.586000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779136292651522220e-04,7.837514617171259587e-07,2.590000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779073813645319299e-04,3.198700417931146495e-07,2.594000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779046370784739285e-04,2.100822632807610240e-07,2.598000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.779023132717532567e-04,3.087000781038663264e-07,2.602000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.778991423903056269e-04,3.226587218177082146e-07,2.606000000000000000e+03,3.860119819641113281e+00,1.000000000000000000e+00
1.778928352974872896e-04,3.050886933020994998e-07,2.610000000000000000e+03,3.873105525970458984e+00,1.000000000000000000e+00
1.778914435056723269e-04,9.647225266909608038e-07,2.618000000000000000e+03,3.881016731262207031e+00,2.054734315088678764e-01
1.778881705103519740e-04,3.700844441651192425e-07,2.622000000000000000e+03,3.894423723220825195e+00,1.000000000000000000e+00
1.778868963252239329e-04,2.542443795533443718e-07,2.626000000000000000e+03,3.899878263473510742e+00,1.000000000000000000e+00
1.778859774922515789e-04,2.744947397251853024e-07,2.630000000000000000e+03,3.905367851257324219e+00,1.000000000000000000e+00
1.778833897550436869e-04,4.088739888456920893e-07,2.634000000000000000e+03,3.910111665725708008e+00,1.000000000000000000e+00
1.778809973372339555e-04,3.745723978764621125e-07,2.638000000000000000e+03,3.915622234344482422e+00,1.000000000000000000e+00
1.778783188070681676e-04,2.907292075762196713e-07,2.642000000000000000e+03,3.921373367309570312e+00,1.000000000000000000e+00
1.778763412763451990e-04,2.320920511593428961e-07,2.646000000000000000e+03,3.926449775695800781e+00,1.000000000000000000e+00
1.778732004218004626e-04,2.310546139883187831e-07,2.650000000000000000e+03,3.931291818618774414e+00,1.000000000000000000e+00
1.778711045071164939e-04,6.080845206298657841e-07,2.654000000000000000e+03,3.936506509780883789e+00,1.000000000000000000e+00
1.778674065878840034e-04,3.038874140161420057e-07,2.658000000000000000e+03,3.940362215042114258e+00,1.000000000000000000e+00
1.778641070372797455e-04,2.018406662528242669e-07,2.662000000000000000e+03,3.945497035980224609e+00,1.000000000000000000e+00
1.778618281153800042e-04,2.875267201408304452e-07,2.666000000000000000e+03,3.949537754058837891e+00,1.000000000000000000e+00
1.778612662678744451e-04,5.477698261515763258e-07,2.674000000000000000e+03,3.962900876998901367e+00,2.151451473267727010e-01
1.778594053545409955e-04,2.723660960370395027e-07,2.678000000000000000e+03,3.967936038970947266e+00,1.000000000000000000e+00
1.778579200519120860e-04,2.070620337781974835e-07,2.682000000000000000e+03,3.973025083541870117e+00,1.000000000000000000e+00
1.778558483532595056e-04,2.419376062650419618e-07,2.686000000000000000e+03,3.978081464767456055e+00,1.000000000000000000e+00
1.778537504320204857e-04,2.078288893761233610e-07,2.690000000000000000e+03,3.983220815658569336e+00,1.000000000000000000e+00
1.778523494862341054e-04,3.679005217331842442e-07,2.698000000000000000e+03,3.995791435241699219e+00,4.747033209181706903e-01
1.778504172266270130e-04,1.592170266034578540e-07,2.702000000000000000e+03,4.000517129898071289e+00,1.000000000000000000e+00
1.778493257172529172e-04,1.692915028817632815e-07,2.706000000000000000e+03,4.005643367767333984e+00,1.000000000000000000e+00
1.778476613161987085e-04,2.171618638974059456e-07,2.710000000000000000e+03,4.010467767715454102e+00,1.000000000000000000e+00
1.778453182766083181e-04,2.327561148339496894e-07,2.714000000000000000e+03,4.015002489089965820e+00,1.000000000000000000e+00
1.778439422207095876e-04,3.642241468663582883e-07,2.722000000000000000e+03,4.029258251190185547e+00,4.348585811359119147e-01
1.778429776839037207e-04,1.006700673107168555e-06,2.726000000000000000e+03,4.034089565277099609e+00,1.000000000000000000e+00
1.778413681384855233e-04,1.912182881397848923e-07,2.730000000000000000e+03,4.039849281311035156e+00,1.000000000000000000e+00
1.778409286815413543e-04,1.948527188423013027e-07,2.734000000000000000e+03,4.044638872146606445e+00,1.000000000000000000e+00
1.778404032130963936e-04,2.688651418582959454e-07,2.738000000000000000e+03,4.049834012985229492e+00,1.000000000000000000e+00
1.778393630271185414e-04,2.921081497800777410e-07,2.742000000000000000e+03,4.054426908493041992e+00,1.000000000000000000e+00
1.778371046845676263e-04,3.615806847568297407e-07,2.746000000000000000e+03,4.059653759002685547e+00,1.000000000000000000e+00
1.778360976498785900e-04,3.742821013419886907e-07,2.754000000000000000e+03,4.072591304779052734e+00,3.267735889865079901e-01
1.778348352382641095e-04,3.465130750568893083e-07,2.758000000000000000e+03,4.077426195144653320e+00,1.000000000000000000e+00
1.778334253026439494e-04,1.778310933849884844e-07,2.762000000000000000e+03,4.082520246505737305e+00,1.000000000000000000e+00
1.778323080465412113e-04,1.635842690603431704e-07,2.766000000000000000e+03,4.088142871856689453e+00,1.000000000000000000e+00
1.778310439520691016e-04,1.873754439075005259e-07,2.770000000000000000e+03,4.094014883041381836e+00,1.000000000000000000e+00
1.778288937935080833e-04,3.559435437984903732e-07,2.774000000000000000e+03,4.099398851394653320e+00,1.000000000000000000e+00
1.778280441547478027e-04,4.730041253779049621e-07,2.782000000000000000e+03,4.113055467605590820e+00,3.693567041780411175e-01
1.778270709116819661e-04,2.252498247498380396e-07,2.786000000000000000e+03,4.118674039840698242e+00,1.000000000000000000e+00
1.778264879806108767e-04,1.720160188639615714e-07,2.790000000000000000e+03,4.123430013656616211e+00,1.000000000000000000e+00
1.778258620652635469e-04,1.974046338461665966e-07,2.794000000000000000e+03,4.128742456436157227e+00,1.000000000000000000e+00
1.778243529900286021e-04,2.603366847495338987e-07,2.798000000000000000e+03,4.134245634078979492e+00,1.000000000000000000e+00
1.778220466465286597e-04,2.780290183337220279e-07,2.802000000000000000e+03,4.138922929763793945e+00,1.000000000000000000e+00
1.778197372014966382e-04,5.681222032906904630e-07,2.806000000000000000e+03,4.143796205520629883e+00,1.000000000000000000e+00
1.778172552532186355e-04,3.006743892312478209e-07,2.810000000000000000e+03,4.149019956588745117e+00,1.000000000000000000e+00
1.778157350360823786e-04,1.728558517462168740e-07,2.814000000000000000e+03,4.154157400131225586e+00,1.000000000000000000e+00
1.778141514495937400e-04,1.592349534795522271e-07,2.818000000000000000e+03,4.159031867980957031e+00,1.000000000000000000e+00
1.778123725988659432e-04,2.007772616822453002e-07,2.822000000000000000e+03,4.164821147918701172e+00,1.000000000000000000e+00
1.778114367470960851e-04,6.690456024179528500e-07,2.830000000000000000e+03,4.178265571594238281e+00,4.190787418731212188e-01
1.778095675768500122e-04,2.011455227764211903e-07,2.834000000000000000e+03,4.184105396270751953e+00,1.000000000000000000e+00
1.778089644604959800e-04,1.760153122091789934e-07,2.838000000000000000e+03,4.189082860946655273e+00,1.000000000000000000e+00
1.778080864320856665e-04,1.645731801592145780e-07,2.842000000000000000e+03,4.193884849548339844e+00,1.000000000000000000e+00
1.778059446661748569e-04,2.241739286328596968e-07,2.846000000000000000e+03,4.198204517364501953e+00,1.000000000000000000e+00
1.778054130655653230e-04,5.176223833167169620e-07,2.850000000000000000e+03,4.202746152877807617e+00,1.000000000000000000e+00
1.778029147946303084e-04,1.621112986426514515e-07,2.854000000000000000e+03,4.208773136138916016e+00,1.000000000000000000e+00
1.778021887966262169e-04,1.390834005781713198e-07,2.858000000000000000e+03,4.213496208190917969e+00,1.000000000000000000e+00
1.778007040926845314e-04,1.834737523502825536e-07,2.862000000000000000e+03,4.219786167144775391e+00,1.000000000000000000e+00
1.777997403576016917e-04,2.834836077918920583e-07,2.870000000000000000e+03,4.233357906341552734e+00,4.766757372478986898e-01
1.777982234016160887e-04,1.732278952615469235e-07,2.874000000000000000e+03,4.237008810043334961e+00,1.000000000000000000e+00
1.777970837782297340e-04,1.754889753181259932e-07,2.878000000000000000e+03,4.241450786590576172e+00,1.000000000000000000e+00
1.777968409044111296e-04,3.196229068640127873e-07,2.886000000000000000e+03,4.254573822021484375e+00,1.366087169927553413e-01
1.777962679417282156e-04,1.691650583807347900e-07,2.890000000000000000e+03,4.259177684783935547e+00,1.000000000000000000e+00
1.777958032622894622e-04,1.409806123379459022e-07,2.894000000000000000e+03,4.266992092132568359e+00,1.000000000000000000e+00
1.777945449379171637e-04,1.774977130131024186e-07,2.898000000000000000e+03,4.271900415420532227e+00,1.000000000000000000e+00
1.777933002955882922e-04,2.027638410315959244e-07,2.902000000000000000e+03,4.276851892471313477e+00,1.000000000000000000e+00
1.777916019624236255e-04,1.913651677511785865e-07,2.906000000000000000e+03,4.281886577606201172e+00,1.000000000000000000e+00
1.777913021255911796e-04,4.546657889192266787e-07,2.910000000000000000e+03,4.286641597747802734e+00,1.000000000000000000e+00
1.777900554427546797e-04,1.103531943183569738e-07,2.914000000000000000e+03,4.292939186096191406e+00,1.000000000000000000e+00
1.777897792762206755e-04,1.024951101644874135e-07,2.918000000000000000e+03,4.297815322875976562e+00,1.000000000000000000e+00
1.777893349783679351e-04,1.467368692541612093e-07,2.922000000000000000e+03,4.302345991134643555e+00,1.000000000000000000e+00
1.777886274485174179e-04,1.662804605747461117e-07,2.926000000000000000e+03,4.306820631027221680e+00,1.000000000000000000e+00
1.777883527512421019e-04,8.213014882973822301e-07,2.930000000000000000e+03,4.312665939331054688e+00,1.000000000000000000e+00
1.777877125776266220e-04,4.726386311354595597e-07,2.934000000000000000e+03,4.317427873611450195e+00,1.000000000000000000e+00
1.777872259743666574e-04,1.711280370583387828e-07,2.938000000000000000e+03,4.322084426879882812e+00,1.000000000000000000e+00
1.777870222160645971e-04,1.015561678018504594e-07,2.942000000000000000e+03,4.326882839202880859e+00,1.000000000000000000e+00
1.777867645322010650e-04,8.408500024818003303e-08,2.946000000000000000e+03,4.331770658493041992e+00,1.000000000000000000e+00
1.777864019268177371e-04,8.816823040903444656e-08,2.950000000000000000e+03,4.336929559707641602e+00,1.000000000000000000e+00
1.777858010748369641e-04,2.765928397592012874e-07,2.954000000000000000e+03,4.340801477432250977e+00,1.000000000000000000e+00
1.777852901410159148e-04,1.544151603933737951e-07,2.958000000000000000e+03,4.340801477432250977e+00,1.000000000000000000e+00
1.777849040473138207e-04,1.080515662895825596e-07,2.962000000000000000e+03,4.340801477432250977e+00,1.000000000000000000e+00
1.777846274295245995e-04,8.768669745273772957e-08,2.966000000000000000e+03,4.340883016586303711e+00,1.000000000000000000e+00
1.777842815510925030e-04,9.111117237691564871e-08,2.970000000000000000e+03,4.340883016586303711e+00,1.000000000000000000e+00
1.777835620873046947e-04,1.889454410942167854e-07,2.974000000000000000e+03,4.356513977050781250e+00,1.000000000000000000e+00
1.777833984943201040e-04,1.571564473019851804e-07,2.982000000000000000e+03,4.372137308120727539e+00,2.671862762449301876e-01
1.777832110286063888e-04,8.426017537095567148e-08,2.986000000000000000e+03,4.372137308120727539e+00,1.000000000000000000e+00
1.777830844301452908e-04,8.592649929408739897e-08,2.990000000000000000e+03,4.387761116027832031e+00,1.000000000000000000e+00
1.777828344142784217e-04,1.019752380846710823e-07,2.994000000000000000e+03,4.387761116027832031e+00,1.000000000000000000e+00
1.777824642994224223e-04,9.064400428469735781e-08,2.998000000000000000e+03,4.403385162353515625e+00,1.000000000000000000e+00
1.777823294283448999e-04,1.717682156957688430e-07,3.006000000000000000e+03,4.419007062911987305e+00,3.113454459148873310e-01
1.777821643363219483e-04,7.810231844237604166e-08,3.010000000000000000e+03,4.419007062911987305e+00,1.000000000000000000e+00
1.777820623108129219e-04,7.744609513810716492e-08,3.014000000000000000e+03,4.419007062911987305e+00,1.000000000000000000e+00
1.777819552920819951e-04,9.197531759790201524e-08,3.018000000000000000e+03,4.434629917144775391e+00,1.000000000000000000e+00
1.777816852311916778e-04,1.162826730381751278e-07,3.022000000000000000e+03,4.434629917144775391e+00,1.000000000000000000e+00
1.777814300698243280e-04,1.634468914119082008e-07,3.026000000000000000e+03,4.450687408447265625e+00,1.000000000000000000e+00
1.777813037903797446e-04,1.845985935011486348e-07,3.036000000000000000e+03,4.466323375701904297e+00,5.176857170252910922e-01
1.777811533109508867e-04,9.798623891922727712e-08,3.040000000000000000e+03,4.466323375701904297e+00,1.000000000000000000e+00
1.777810298016526389e-04,6.682944096499359143e-08,3.044000000000000000e+03,4.468871831893920898e+00,1.000000000000000000e+00
1.777809532121697007e-04,9.363027617007922025e-08,3.048000000000000000e+03,4.468871831893920898e+00,1.000000000000000000e+00
1.777807660078143575e-04,1.078974701714372195e-07,3.052000000000000000e+03,4.468871831893920898e+00,1.000000000000000000e+00
1.777804053177581116e-04,8.695521957432354347e-08,3.056000000000000000e+03,4.484494924545288086e+00,1.000000000000000000e+00
1.777803165085604584e-04,2.127701198683485052e-07,3.064000000000000000e+03,4.500118017196655273e+00,1.414769469054151241e-01
1.777800251022973520e-04,7.763755603051404514e-08,3.068000000000000000e+03,4.500118017196655273e+00,1.000000000000000000e+00
1.777799349889125802e-04,5.559078966874883067e-08,3.072000000000000000e+03,4.515741586685180664e+00,1.000000000000000000e+00
1.777797947927004104e-04,8.844633135621850786e-08,3.076000000000000000e+03,4.515741586685180664e+00,1.000000000000000000e+00
1.777796396343087689e-04,1.045950905022849130e-07,3.080000000000000000e+03,4.516224384307861328e+00,1.000000000000000000e+00
1.777793172087392898e-04,1.111167048391392354e-07,3.084000000000000000e+03,4.516224384307861328e+00,1.000000000000000000e+00
1.777792759724493266e-04,9.103423691050748094e-08,3.092000000000000000e+03,4.516224384307861328e+00,9.586821908850773344e-02
1.777790473681172478e-04,7.453347106775522195e-08,3.096000000000000000e+03,4.516224384307861328e+00,1.000000000000000000e+00
1.777789234590594018e-04,1.138462613311107969e-07,3.104000000000000000e+03,4.531856775283813477e+00,4.250569456609215591e-01
1.777787072620660427e-04,8.012683110801613868e-08,3.108000000000000000e+03,4.547479867935180664e+00,1.000000000000000000e+00
1.777784042853889029e-04,5.069259124839713137e-08,3.112000000000000000e+03,4.547479867935180664e+00,1.000000000000000000e+00
1.777781743912944191e-04,6.355212070356538932e-08,3.116000000000000000e+03,4.547479867935180664e+00,1.000000000000000000e+00
1.777781054246724008e-04,1.483273670473642923e-07,3.124000000000000000e+03,4.563116073608398438e+00,1.410393086141027430e-01
1.777779154423511307e-04,1.055672184591197747e-07,3.128000000000000000e+03,4.578739643096923828e+00,1.000000000000000000e+00
1.777776882670291738e-04,7.599707745817598011e-08,3.132000000000000000e+03,4.578739643096923828e+00,1.000000000000000000e+00
1.777774778346370948e-04,8.006926715292752666e-08,3.136000000000000000e+03,4.578739643096923828e+00,1.000000000000000000e+00
1.777771082890253185e-04,8.825367122456321937e-08,3.140000000000000000e+03,4.578739643096923828e+00,1.000000000000000000e+00
1.777769484331729948e-04,2.136794710594948316e-07,3.148000000000000000e+03,4.579683065414428711e+00,3.743919254482496184e-01
1.777766343641282165e-04,9.991853905348787228e-08,3.152000000000000000e+03,4.579683065414428711e+00,1.000000000000000000e+00
1.777764685493417546e-04,6.698578349871866139e-08,3.156000000000000000e+03,4.595306158065795898e+00,1.000000000000000000e+00
1.777762804389338618e-04,6.069371350650821112e-08,3.160000000000000000e+03,4.595306158065795898e+00,1.000000000000000000e+00
1.777762097215802037e-04,2.443119809267290906e-07,3.164000000000000000e+03,4.610929489135742188e+00,1.000000000000000000e+00
1.777759581876496109e-04,1.095331875035567682e-07,3.168000000000000000e+03,4.610929489135742188e+00,1.000000000000000000e+00
1.777757549490169547e-04,7.391004584705446308e-08,3.172000000000000000e+03,4.626752853393554688e+00,1.000000000000000000e+00
1.777755992940871998e-04,9.643858782782581828e-08,3.176000000000000000e+03,4.626752853393554688e+00,1.000000000000000000e+00
1.777755209372622650e-04,2.214461690615652538e-07,3.184000000000000000e+03,4.648008584976196289e+00,3.235391849033876221e-01
1.777753682694907468e-04,1.360144854641889330e-07,3.188000000000000000e+03,4.648008584976196289e+00,1.000000000000000000e+00
1.777751962116269407e-04,6.663465753905662547e-08,3.192000000000000000e+03,4.663640260696411133e+00,1.000000000000000000e+00
1.777750509010671861e-04,1.463337732774499985e-07,3.196000000000000000e+03,4.663640260696411133e+00,1.000000000000000000e+00
1.777749146047186569e-04,1.421146556333972271e-07,3.200000000000000000e+03,4.681577920913696289e+00,1.000000000000000000e+00
1.777748544166385511e-04,2.339022795893512098e-07,3.208000000000000000e+03,4.699112653732299805e+00,2.118982099739565861e-01
1.777746871907749150e-04,1.346047561435847056e-07,3.212000000000000000e+03,4.706337928771972656e+00,1.000000000000000000e+00
1.777745086513934751e-04,8.295886146921772000e-08,3.216000000000000000e+03,4.715391397476196289e+00,1.000000000000000000e+00
1.777744179132499408e-04,1.416391217510113642e-07,3.220000000000000000e+03,4.723628520965576172e+00,1.000000000000000000e+00
1.777742811710697262e-04,1.678039046570752283e-07,3.224000000000000000e+03,4.726909160614013672e+00,1.000000000000000000e+00
1.777739998206546740e-04,1.883608155153303905e-07,3.228000000000000000e+03,4.726909160614013672e+00,1.000000000000000000e+00
1.777739245745660985e-04,9.718830334288355316e-08,3.236000000000000000e+03,4.742769479751586914e+00,1.377108730169869233e-01
1.777737268123914880e-04,8.092250835309897660e-08,3.240000000000000000e+03,4.742769479751586914e+00,1.000000000000000000e+00
1.777734371653139252e-04,7.944505919405171115e-08,3.244000000000000000e+03,4.742769479751586914e+00,1.000000000000000000e+00
1.777732760053873213e-04,1.429122855267119048e-07,3.252000000000000000e+03,4.758569240570068359e+00,3.608688073871986202e-01
1.777730435906914341e-04,1.069388400896789028e-07,3.256000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777728116434185222e-04,7.800982921120419470e-08,3.260000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777727170111073661e-04,1.780740275875142306e-07,3.264000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777725919052507565e-04,6.834259064214285088e-08,3.268000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777725372268455339e-04,7.743653102922247775e-08,3.272000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777723496412313099e-04,9.279907764606429296e-08,3.276000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777720138734383188e-04,1.243629309229743718e-07,3.280000000000000000e+03,4.758569240570068359e+00,1.000000000000000000e+00
1.777719308085020148e-04,1.017735298867834299e-07,3.288000000000000000e+03,4.783163070678710938e+00,2.276708986552223868e-01
1.777716961809974966e-04,8.882216070227456419e-08,3.292000000000000000e+03,4.783163070678710938e+00,1.000000000000000000e+00
1.777714005743822473e-04,9.679068017759988640e-08,3.296000000000000000e+03,4.799366712570190430e+00,1.000000000000000000e+00
1.777711514407184345e-04,1.214641718972111723e-07,3.300000000000000000e+03,4.804650306701660156e+00,1.000000000000000000e+00
1.777709405851443040e-04,7.983189924987589801e-08,3.304000000000000000e+03,4.812512874603271484e+00,1.000000000000000000e+00
1.777708492944536124e-04,6.477025349194103410e-08,3.308000000000000000e+03,4.812512874603271484e+00,1.000000000000000000e+00
1.777705772746680096e-04,8.589143982442391962e-08,3.312000000000000000e+03,4.828184366226196289e+00,1.000000000000000000e+00
1.777704816262239563e-04,1.461005675105781828e-07,3.320000000000000000e+03,4.839081525802612305e+00,3.203722802651071122e-01
1.777703220968395977e-04,8.029567627837022708e-08,3.324000000000000000e+03,4.839081525802612305e+00,1.000000000000000000e+00
1.777701932213838804e-04,6.158007651882222262e-08,3.328000000000000000e+03,4.855842590332031250e+00,1.000000000000000000e+00
1.777699917724956565e-04,5.812639353750017867e-08,3.332000000000000000e+03,4.855842590332031250e+00,1.000000000000000000e+00
1.777697536503211172e-04,1.575827544204974066e-07,3.336000000000000000e+03,4.871469974517822266e+00,1.000000000000000000e+00
1.777695942607907345e-04,9.422082043142687723e-08,3.340000000000000000e+03,4.871469974517822266e+00,1.000000000000000000e+00
1.777694508305286282e-04,6.287505178182821721e-08,3.344000000000000000e+03,4.871469974517822266e+00,1.000000000000000000e+00
1.777693049446716039e-04,5.144269225118516599e-08,3.348000000000000000e+03,4.871469974517822266e+00,1.000000000000000000e+00
1.777692184627635162e-04,1.448045641520361790e-07,3.358000000000000000e+03,4.887533903121948242e+00,5.048753173231673719e-01
1.777690636461628690e-04,8.067531930488558378e-08,3.362000000000000000e+03,4.887533903121948242e+00,1.000000000000000000e+00
1.777688903235934376e-04,6.464552757142670368e-08,3.366000000000000000e+03,4.887533903121948242e+00,1.000000000000000000e+00
1.777687414758642921e-04,1.134077889852968392e-07,3.370000000000000000e+03,4.887533903121948242e+00,1.000000000000000000e+00
1.777686668075692533e-04,1.645676225694969378e-07,3.374000000000000000e+03,4.888966083526611328e+00,1.000000000000000000e+00
1.777685272552681419e-04,6.017445830056043030e-08,3.378000000000000000e+03,4.888966083526611328e+00,1.000000000000000000e+00
1.777684549927532952e-04,5.596937179428107756e-08,3.382000000000000000e+03,4.904697418212890625e+00,1.000000000000000000e+00
1.777683073586922317e-04,7.709472579437458793e-08,3.386000000000000000e+03,4.904697418212890625e+00,1.000000000000000000e+00
1.777682047927578619e-04,1.026154687513281236e-07,3.394000000000000000e+03,4.920320987701416016e+00,4.315684410112298197e-01
1.777680493982924459e-04,6.921770562718154232e-08,3.398000000000000000e+03,4.935944080352783203e+00,1.000000000000000000e+00
1.777678832039514419e-04,4.819998013716886130e-08,3.402000000000000000e+03,4.935944080352783203e+00,1.000000000000000000e+00
1.777676711802191577e-04,7.206291272561568430e-08,3.406000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777675730289765988e-04,1.316485541662016417e-07,3.410000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777674510655926265e-04,5.926007284411653908e-08,3.414000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777673655319087853e-04,8.514236461553862363e-08,3.418000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777672573379323836e-04,5.641681440809590975e-08,3.422000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777672313843157406e-04,2.064124320396100278e-07,3.426000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777670857697198658e-04,4.590126099134667405e-08,3.430000000000000000e+03,4.951741456985473633e+00,1.000000000000000000e+00
1.777670383811131823e-04,5.201997134209985794e-08,3.434000000000000000e+03,4.952045679092407227e+00,1.000000000000000000e+00
1.777669720559796730e-04,7.442701565648719162e-08,3.438000000000000000e+03,4.952045679092407227e+00,1.000000000000000000e+00
1.777669552887576492e-04,1.118331174261013871e-07,3.442000000000000000e+03,4.952045679092407227e+00,1.000000000000000000e+00
1.777668819812538916e-04,4.560368654103846530e-08,3.446000000000000000e+03,4.954252481460571289e+00,1.000000000000000000e+00
1.777668316388896354e-04,3.785553343790233396e-08,3.450000000000000000e+03,4.954252481460571289e+00,1.000000000000000000e+00
1.777667498294957407e-04,6.418797862144416296e-08,3.454000000000000000e+03,4.972117900848388672e+00,1.000000000000000000e+00
1.777667067186597947e-04,7.028580317196272140e-08,3.462000000000000000e+03,4.988323211669921875e+00,4.871454694359365067e-01
1.777666297610008264e-04,4.756054353238168899e-08,3.466000000000000000e+03,4.988323211669921875e+00,1.000000000000000000e+00
1.777665284648551470e-04,4.168535654105907032e-08,3.470000000000000000e+03,4.991290092468261719e+00,1.000000000000000000e+00
1.777663593352998427e-04,4.987224962180490942e-08,3.474000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777662802425283937e-04,2.132662570996869415e-07,3.478000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777661537499580693e-04,7.061780763804317688e-08,3.482000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777660809859242573e-04,5.506636043234887048e-08,3.486000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777660038319149745e-04,7.811960175430810089e-08,3.490000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777658746612197842e-04,6.473417320316287210e-08,3.494000000000000000e+03,4.996090412139892578e+00,1.000000000000000000e+00
1.777658102997421296e-04,1.080189462447036217e-07,3.502000000000000000e+03,5.011713027954101562e+00,3.423810379384732983e-01
1.777656882438587171e-04,4.274125354005226239e-08,3.506000000000000000e+03,5.027745723724365234e+00,1.000000000000000000e+00
1.777656282648798210e-04,5.150681565436391793e-08,3.510000000000000000e+03,5.027745723724365234e+00,1.000000000000000000e+00
1.777655377140227523e-04,7.601162530764589574e-08,3.514000000000000000e+03,5.043370962142944336e+00,1.000000000000000000e+00
1.777654613777310266e-04,1.169710668973676785e-07,3.518000000000000000e+03,5.043370962142944336e+00,1.000000000000000000e+00
1.777653667704743462e-04,5.334071792001543692e-08,3.522000000000000000e+03,5.059289932250976562e+00,1.000000000000000000e+00
1.777653149204041561e-04,4.559960484705255890e-08,3.526000000000000000e+03,5.059289932250976562e+00,1.000000000000000000e+00
1.777652479103902718e-04,7.776566656412096741e-08,3.530000000000000000e+03,5.075420141220092773e+00,1.000000000000000000e+00
1.777651912095941139e-04,8.496066680767955331e-08,3.538000000000000000e+03,5.091055393218994141e+00,4.691530153263691050e-01
1.777651337929729331e-04,5.129454480519128383e-08,3.542000000000000000e+03,5.091055393218994141e+00,1.000000000000000000e+00
1.777650689504528807e-04,4.705727283298488245e-08,3.546000000000000000e+03,5.106679201126098633e+00,1.000000000000000000e+00
1.777649725001419266e-04,6.014112623657406825e-08,3.550000000000000000e+03,5.106679201126098633e+00,1.000000000000000000e+00
1.777648139502580927e-04,7.083155762152162472e-08,3.554000000000000000e+03,5.106679201126098633e+00,1.000000000000000000e+00
1.777646790895261631e-04,1.588166965428436109e-07,3.558000000000000000e+03,5.122303009033203125e+00,1.000000000000000000e+00
1.777644969648376231e-04,5.561203413942540121e-08,3.562000000000000000e+03,5.122303009033203125e+00,1.000000000000000000e+00
1.777644134281114213e-04,5.146388623787786774e-08,3.566000000000000000e+03,5.137925863265991211e+00,1.000000000000000000e+00
1.777642824771006442e-04,4.834312077341206953e-08,3.570000000000000000e+03,5.137925863265991211e+00,1.000000000000000000e+00
1.777641362582032755e-04,1.531901923466918482e-07,3.574000000000000000e+03,5.153549432754516602e+00,1.000000000000000000e+00
1.777640487637108030e-04,1.867185555881258321e-07,3.578000000000000000e+03,5.153549432754516602e+00,1.000000000000000000e+00
1.777639250772202286e-04,5.726228583532345959e-08,3.582000000000000000e+03,5.169172525405883789e+00,1.000000000000000000e+00
1.777638726526389239e-04,5.724131589979648970e-08,3.586000000000000000e+03,5.169172525405883789e+00,1.000000000000000000e+00
1.777637987757970783e-04,6.644954174444245284e-08,3.590000000000000000e+03,5.186721801757812500e+00,1.000000000000000000e+00
1.777637073348544783e-04,2.143228769500195603e-07,3.600000000000000000e+03,5.202423572540283203e+00,5.027572423190425077e-01
1.777635280374684581e-04,1.351160548338306031e-07,3.604000000000000000e+03,5.202423572540283203e+00,1.000000000000000000e+00
1.777633422983120352e-04,6.873437960935790799e-08,3.608000000000000000e+03,5.218092918395996094e+00,1.000000000000000000e+00
1.777632108912752262e-04,7.613232138652006913e-08,3.612000000000000000e+03,5.218092918395996094e+00,1.000000000000000000e+00
1.777630598702709575e-04,9.380658884209751311e-08,3.616000000000000000e+03,5.234112262725830078e+00,1.000000000000000000e+00
1.777628157106308062e-04,1.165254200909155479e-07,3.620000000000000000e+03,5.234112262725830078e+00,1.000000000000000000e+00
1.777626345154928380e-04,1.603237575722345667e-07,3.630000000000000000e+03,5.249745845794677734e+00,5.215986728304256026e-01
1.777624543427167524e-04,8.183156051805165681e-08,3.634000000000000000e+03,5.249745845794677734e+00,1.000000000000000000e+00
1.777622330221474321e-04,1.278854234684098907e-07,3.638000000000000000e+03,5.265549898147583008e+00,1.000000000000000000e+00
1.777621031839863219e-04,1.039042598030243198e-07,3.642000000000000000e+03,5.265549898147583008e+00,1.000000000000000000e+00
1.777618555411757670e-04,2.388354043019730597e-07,3.646000000000000000e+03,5.281250000000000000e+00,1.000000000000000000e+00
1.777617975346632235e-04,3.398161030330207656e-07,3.650000000000000000e+03,5.287751197814941406e+00,1.000000000000000000e+00
1.777615519231635791e-04,1.211353879386182325e-07,3.654000000000000000e+03,5.287751197814941406e+00,1.000000000000000000e+00
1.777614383657117529e-04,7.206955325014098153e-08,3.658000000000000000e+03,5.304117918014526367e+00,1.000000000000000000e+00
1.777612915173757985e-04,7.149565507807969525e-08,3.662000000000000000e+03,5.304117918014526367e+00,1.000000000000000000e+00
1.777609977281896774e-04,1.145880613845789014e-07,3.666000000000000000e+03,5.320581197738647461e+00,1.000000000000000000e+00
1.777605313507236529e-04,1.636879620512846926e-07,3.670000000000000000e+03,5.332754611968994141e+00,1.000000000000000000e+00
1.777603148295000136e-04,1.410089141755971774e-07,3.678000000000000000e+03,5.339655876159667969e+00,2.763259697557356454e-01
1.777598976783436766e-04,1.145920489161625487e-07,3.682000000000000000e+03,5.355392694473266602e+00,1.000000000000000000e+00
1.777590122502997500e-04,1.342577167185565638e-07,3.686000000000000000e+03,5.355392694473266602e+00,1.000000000000000000e+00
1.777559763596186777e-04,2.817856590857758105e-07,3.696000000000000000e+03,5.371016502380371094e+00,6.790379350252364610e-01
1.777558706337430865e-04,2.866545577509689846e-07,3.704000000000000000e+03,5.387072801589965820e+00,1.768171079641955856e-02
1.777556509885461721e-04,5.143973536983566756e-07,3.712000000000000000e+03,5.402759313583374023e+00,7.851094495604282741e-02
1.777534472212138688e-04,4.038183439879033641e-07,3.716000000000000000e+03,5.402759313583374023e+00,1.000000000000000000e+00
1.777494933662173413e-04,3.821871611520006792e-07,3.720000000000000000e+03,5.419140577316284180e+00,1.000000000000000000e+00
1.777472515114780847e-04,2.472233581629551808e-07,3.724000000000000000e+03,5.419140577316284180e+00,1.000000000000000000e+00
1.777453467378632343e-04,4.471308151950873572e-07,3.728000000000000000e+03,5.434767484664916992e+00,1.000000000000000000e+00
1.777432347064937242e-04,2.136633371648002957e-07,3.732000000000000000e+03,5.434767484664916992e+00,1.000000000000000000e+00
1.777416686216789967e-04,1.988856504217872286e-07,3.736000000000000000e+03,5.434767484664916992e+00,1.000000000000000000e+00
1.777406792687469522e-04,4.859654682652768237e-07,3.744000000000000000e+03,5.434767484664916992e+00,4.385026347326397289e-01
1.777387064431957284e-04,3.206220630280100966e-07,3.748000000000000000e+03,5.434767484664916992e+00,1.000000000000000000e+00
1.777365922607329770e-04,2.090936436342900427e-07,3.752000000000000000e+03,5.449530363082885742e+00,1.000000000000000000e+00
1.777353127003129818e-04,2.136659363414062992e-07,3.756000000000000000e+03,5.452315092086791992e+00,1.000000000000000000e+00
1.777345016854347886e-04,5.621982227455766120e-07,3.764000000000000000e+03,5.458318471908569336e+00,4.715027384619947526e-01
1.777330742633957401e-04,3.532798766771508260e-07,3.768000000000000000e+03,5.474226951599121094e+00,1.000000000000000000e+00
1.777314214363742522e-04,1.811791056143335357e-07,3.772000000000000000e+03,5.474226951599121094e+00,1.000000000000000000e+00
1.777301155876485233e-04,1.601992366770612014e-07,3.776000000000000000e+03,5.489850997924804688e+00,1.000000000000000000e+00
1.777286121441869194e-04,1.423066986994073548e-07,3.780000000000000000e+03,5.489850997924804688e+00,1.000000000000000000e+00
1.777282060449527636e-04,3.141958356901919594e-07,3.788000000000000000e+03,5.505473852157592773e+00,1.586720463685092897e-01
1.777271810312742008e-04,1.660423590790858028e-07,3.792000000000000000e+03,5.521952629089355469e+00,1.000000000000000000e+00
1.777266102237606675e-04,1.398392180631637588e-07,3.796000000000000000e+03,5.521952629089355469e+00,1.000000000000000000e+00
1.777260395902813424e-04,1.682661148058407252e-07,3.800000000000000000e+03,5.537588119506835938e+00,1.000000000000000000e+00
1.777251343747375978e-04,1.731769241505922458e-07,3.804000000000000000e+03,5.542962312698364258e+00,1.000000000000000000e+00
1.777246359083431079e-04,2.138868251358811993e-07,3.812000000000000000e+03,5.559480190277099609e+00,4.131158073632666961e-01
1.777241593231342564e-04,3.325726396096974491e-07,3.816000000000000000e+03,5.559480190277099609e+00,1.000000000000000000e+00
1.777237627206049012e-04,1.553435316646373299e-07,3.820000000000000000e+03,5.576268911361694336e+00,1.000000000000000000e+00
1.777235801464206960e-04,1.605992980878318010e-07,3.824000000000000000e+03,5.576268911361694336e+00,1.000000000000000000e+00
1.777225868328606020e-04,1.550455762500579115e-07,3.828000000000000000e+03,5.576268911361694336e+00,1.000000000000000000e+00
1.777217604384953369e-04,1.338883918578188826e-07,3.832000000000000000e+03,5.580275774002075195e+00,1.000000000000000000e+00
1.777215100883588550e-04,3.172600741974409188e-07,3.836000000000000000e+03,5.580275774002075195e+00,1.000000000000000000e+00
1.777206389285745708e-04,1.406796342368038981e-07,3.840000000000000000e+03,5.584790945053100586e+00,1.000000000000000000e+00
1.777203551417679082e-04,1.410759861937168463e-07,3.844000000000000000e+03,5.596305131912231445e+00,1.000000000000000000e+00
1.777194989884328322e-04,1.427191661454160379e-07,3.848000000000000000e+03,5.601315975189208984e+00,1.000000000000000000e+00
1.777189115888763466e-04,1.827890501216617303e-07,3.852000000000000000e+03,5.612812995910644531e+00,1.000000000000000000e+00
1.777184270196237846e-04,2.565389876196968987e-07,3.856000000000000000e+03,5.612812995910644531e+00,1.000000000000000000e+00
1.777180919228929306e-04,1.800849630872542261e-07,3.860000000000000000e+03,5.618824720382690430e+00,1.000000000000000000e+00
1.777179377697812954e-04,9.969431455110750160e-08,3.864000000000000000e+03,5.629392623901367188e+00,1.000000000000000000e+00
1.777177818076905598e-04,1.248304488093492958e-07,3.868000000000000000e+03,5.629392623901367188e+00,1.000000000000000000e+00
1.777173625472724017e-04,1.863187036653700792e-07,3.872000000000000000e+03,5.639168500900268555e+00,1.000000000000000000e+00
1.777168721314014300e-04,1.424390407133148026e-07,3.876000000000000000e+03,5.639168500900268555e+00,1.000000000000000000e+00
1.777165369956164483e-04,1.083959030847843639e-07,3.880000000000000000e+03,5.639168500900268555e+00,1.000000000000000000e+00
1.777162648573220457e-04,1.107069572573096598e-07,3.884000000000000000e+03,5.640169620513916016e+00,1.000000000000000000e+00
1.777158634232534962e-04,1.217523149284473634e-07,3.888000000000000000e+03,5.640169620513916016e+00,1.000000000000000000e+00
1.777153741049340989e-04,1.930338645431473204e-07,3.892000000000000000e+03,5.640169620513916016e+00,1.000000000000000000e+00
1.777144301356912385e-04,1.216115294924741697e-07,3.896000000000000000e+03,5.640169620513916016e+00,1.000000000000000000e+00
1.777139067668734990e-04,2.348563435085592389e-07,3.900000000000000000e+03,5.640169620513916016e+00,1.000000000000000000e+00
1.777136316638683441e-04,1.762290385829446062e-07,3.908000000000000000e+03,5.655793905258178711e+00,3.852147491228476994e-01
1.777133270123359358e-04,1.300858007944071675e-07,3.912000000000000000e+03,5.671594858169555664e+00,1.000000000000000000e+00
1.777127521007988307e-04,1.150273537198345902e-07,3.916000000000000000e+03,5.671594858169555664e+00,1.000000000000000000e+00
1.777121304126745647e-04,2.951055841895264496e-07,3.920000000000000000e+03,5.688048124313354492e+00,1.000000000000000000e+00
1.777116033780196873e-04,1.344044872873857953e-07,3.924000000000000000e+03,5.688048124313354492e+00,1.000000000000000000e+00
1.777113118878576015e-04,1.207260106896208755e-07,3.928000000000000000e+03,5.703685760498046875e+00,1.000000000000000000e+00
1.777106141580235955e-04,1.044071975736477858e-07,3.932000000000000000e+03,5.703685760498046875e+00,1.000000000000000000e+00
1.777101301781608986e-04,3.055961566714127514e-07,3.936000000000000000e+03,5.704186439514160156e+00,1.000000000000000000e+00
1.777095782366653796e-04,1.307125658163802518e-07,3.940000000000000000e+03,5.704186439514160156e+00,1.000000000000000000e+00
1.777092084754706535e-04,9.160335122275431842e-08,3.944000000000000000e+03,5.704186439514160156e+00,1.000000000000000000e+00
1.777089627973577361e-04,1.006994291423624173e-07,3.948000000000000000e+03,5.719810485839843750e+00,1.000000000000000000e+00
1.777081072056023599e-04,2.260228802857719226e-07,3.952000000000000000e+03,5.719810485839843750e+00,1.000000000000000000e+00
1.777075382360279970e-04,2.038689918202947950e-07,3.960000000000000000e+03,5.735667467117309570e+00,4.327075035616722021e-01
1.777070619976049237e-04,1.130706822042211044e-07,3.964000000000000000e+03,5.746323108673095703e+00,1.000000000000000000e+00
1.777066142114540185e-04,1.168532420001867297e-07,3.968000000000000000e+03,5.746323108673095703e+00,1.000000000000000000e+00
1.777062109441996578e-04,2.111803504065864438e-07,3.972000000000000000e+03,5.765899896621704102e+00,1.000000000000000000e+00
1.777057507916458747e-04,1.190552496970533029e-07,3.976000000000000000e+03,5.776047945022583008e+00,1.000000000000000000e+00
1.777055119315352019e-04,1.044165868310422572e-07,3.980000000000000000e+03,5.776047945022583008e+00,1.000000000000000000e+00
1.777052441545852826e-04,8.581648738574457328e-08,3.984000000000000000e+03,5.787983894348144531e+00,1.000000000000000000e+00
1.777049925535345522e-04,2.567445790643402474e-07,3.988000000000000000e+03,5.803625583648681641e+00,1.000000000000000000e+00
1.777046919431963623e-04,1.021069584975754185e-07,3.992000000000000000e+03,5.803625583648681641e+00,1.000000000000000000e+00
1.777044486461511999e-04,1.075648984789284405e-07,3.996000000000000000e+03,5.819266557693481445e+00,1.000000000000000000e+00
1.777042299089411331e-04,1.188624543017387999e-07,4.000000000000000000e+03,5.834889888763427734e+00,1.000000000000000000e+00
1.777036907172324903e-04,1.353178964875709193e-07,4.004000000000000000e+03,5.834889888763427734e+00,1.000000000000000000e+00
1.777035590626704551e-04,2.969086139091183722e-07,4.012000000000000000e+03,5.850720405578613281e+00,2.332179877650760735e-01
1.777032230693753926e-04,1.281990555063082364e-07,4.016000000000000000e+03,5.851594448089599609e+00,1.000000000000000000e+00
1.777030700349036603e-04,7.099055842196304326e-08,4.020000000000000000e+03,5.867368936538696289e+00,1.000000000000000000e+00
1.777029370980371217e-04,1.188147708545229105e-07,4.024000000000000000e+03,5.867368936538696289e+00,1.000000000000000000e+00
1.777028132081678380e-04,1.006539732530271946e-07,4.028000000000000000e+03,5.867368936538696289e+00,1.000000000000000000e+00
1.777027136924390100e-04,1.660187126373769007e-07,4.036000000000000000e+03,5.884662151336669922e+00,3.719190432750366648e-01
1.777025548188227615e-04,8.091537660279854843e-08,4.040000000000000000e+03,5.902675867080688477e+00,1.000000000000000000e+00
1.777024809298566083e-04,8.193384152001770971e-08,4.044000000000000000e+03,5.902675867080688477e+00,1.000000000000000000e+00
1.777022428865981636e-04,1.464112663655769703e-07,4.048000000000000000e+03,5.902675867080688477e+00,1.000000000000000000e+00
1.777019955099716291e-04,8.176634481814814062e-08,4.052000000000000000e+03,5.918576717376708984e+00,1.000000000000000000e+00
1.777018438524575268e-04,6.420797460926653727e-08,4.056000000000000000e+03,5.918576717376708984e+00,1.000000000000000000e+00
1.777017006265111786e-04,9.967842034894602476e-08,4.060000000000000000e+03,5.918576717376708984e+00,1.000000000000000000e+00
1.777016097957611663e-04,1.203486556692822697e-07,4.064000000000000000e+03,5.934200048446655273e+00,1.000000000000000000e+00
1.777015316719953819e-04,6.247184070526405732e-08,4.068000000000000000e+03,5.949831962585449219e+00,1.000000000000000000e+00
1.777014303881836136e-04,7.110606161674649785e-08,4.072000000000000000e+03,5.949831962585449219e+00,1.000000000000000000e+00
1.777013439746166919e-04,6.570273323109504645e-08,4.076000000000000000e+03,5.965446949005126953e+00,1.000000000000000000e+00
1.777011422568771477e-04,1.377257359987680638e-07,4.080000000000000000e+03,5.981070280075073242e+00,1.000000000000000000e+00
1.777010783249863605e-04,5.990899210068362485e-08,4.088000000000000000e+03,5.997165918350219727e+00,2.006584494776744165e-01
1.777010113372789872e-04,6.302378024802180022e-08,4.092000000000000000e+03,5.997165918350219727e+00,1.000000000000000000e+00
1.777008650771605500e-04,5.055233408319872158e-08,4.096000000000000000e+03,5.998191833496093750e+00,1.000000000000000000e+00
1.777007230264917692e-04,1.082299764472272181e-07,4.100000000000000000e+03,6.014050483703613281e+00,1.000000000000000000e+00
1.777005883335143217e-04,6.682754285449268785e-08,4.104000000000000000e+03,6.014050483703613281e+00,1.000000000000000000e+00
1.777005012966260727e-04,5.533031297495789806e-08,4.108000000000000000e+03,6.014050483703613281e+00,1.000000000000000000e+00
1.777003414261266385e-04,6.513161051121968633e-08,4.112000000000000000e+03,6.029673814773559570e+00,1.000000000000000000e+00
1.777002758550552523e-04,1.042290294540946798e-07,4.120000000000000000e+03,6.045305252075195312e+00,4.615494788664495918e-01
1.777001858938667700e-04,6.294725802952765851e-08,4.124000000000000000e+03,6.060920953750610352e+00,1.000000000000000000e+00
1.777000705263582006e-04,6.792775959727126415e-08,4.128000000000000000e+03,6.060920953750610352e+00,1.000000000000000000e+00
1.776999504021695012e-04,7.008554062351942374e-08,4.132000000000000000e+03,6.076843500137329102e+00,1.000000000000000000e+00
1.776999217788155158e-04,3.438027463781186344e-07,4.136000000000000000e+03,6.092988967895507812e+00,1.000000000000000000e+00
1.776997078451485104e-04,6.147070267059258228e-08,4.140000000000000000e+03,6.092988967895507812e+00,1.000000000000000000e+00
1.776996820207727237e-04,3.867054908933354854e-08,4.144000000000000000e+03,6.108768701553344727e+00,1.000000000000000000e+00
1.776996426060533242e-04,4.723944673939076971e-08,4.148000000000000000e+03,6.108768701553344727e+00,1.000000000000000000e+00
1.776995815461287652e-04,5.546754301807823811e-08,4.152000000000000000e+03,6.108768701553344727e+00,1.000000000000000000e+00
1.776995247851027100e-04,1.118976498226356963e-07,4.160000000000000000e+03,6.124383449554443359e+00,4.336486397693375405e-01
1.776994098800344210e-04,5.831717234916031559e-08,4.164000000000000000e+03,6.140007257461547852e+00,1.000000000000000000e+00
1.776993344263217529e-04,5.665352161100332060e-08,4.168000000000000000e+03,6.155637979507446289e+00,1.000000000000000000e+00
1.776992755482395200e-04,1.265374427706358747e-07,4.176000000000000000e+03,6.171262264251708984e+00,2.236576640922212089e-01
1.776991904007207642e-04,1.001030223532065916e-07,4.180000000000000000e+03,6.187880992889404297e+00,1.000000000000000000e+00
1.776990539099052610e-04,8.344425127406858758e-08,4.184000000000000000e+03,6.188697099685668945e+00,1.000000000000000000e+00
1.776987941595845619e-04,7.143455968072295719e-08,4.188000000000000000e+03,6.204498767852783203e+00,1.000000000000000000e+00
1.776986340525968898e-04,6.247804710763109731e-08,4.192000000000000000e+03,6.220129966735839844e+00,1.000000000000000000e+00
1.776984653737345081e-04,1.529853547348192170e-07,4.196000000000000000e+03,6.220129966735839844e+00,1.000000000000000000e+00
1.776984322499519555e-04,2.030991000851357611e-07,4.200000000000000000e+03,6.235752105712890625e+00,1.000000000000000000e+00
1.776982672483373433e-04,5.642574980047158044e-08,4.204000000000000000e+03,6.251382589340209961e+00,1.000000000000000000e+00
1.776982166543770070e-04,5.351104858334027224e-08,4.208000000000000000e+03,6.251382589340209961e+00,1.000000000000000000e+00
1.776981225417181246e-04,6.010633389347132936e-08,4.212000000000000000e+03,6.266998529434204102e+00,1.000000000000000000e+00
1.776979526436459783e-04,5.934719859569303839e-08,4.216000000000000000e+03,6.282629013061523438e+00,1.000000000000000000e+00
1.776978875955554748e-04,1.652711522172728384e-07,4.224000000000000000e+03,6.299519538879394531e+00,2.446879545078509688e-01
1.776977519416934707e-04,1.000682562386132000e-07,4.228000000000000000e+03,6.308024406433105469e+00,1.000000000000000000e+00
1.776976043669473192e-04,6.687538689779189185e-08,4.232000000000000000e+03,6.308024406433105469e+00,1.000000000000000000e+00
1.776974939428230206e-04,7.382828715155601851e-08,4.236000000000000000e+03,6.323840379714965820e+00,1.000000000000000000e+00
1.776973065314420102e-04,6.914689136969994949e-08,4.240000000000000000e+03,6.339530944824218750e+00,1.000000000000000000e+00
1.776971977424145275e-04,1.445959478992351903e-07,4.248000000000000000e+03,6.355154991149902344e+00,3.409567577449561515e-01
1.776969611365460848e-04,1.071660820926287847e-07,4.252000000000000000e+03,6.370769977569580078e+00,1.000000000000000000e+00
1.776968114890437956e-04,8.664557554456591303e-08,4.256000000000000000e+03,6.370769977569580078e+00,1.000000000000000000e+00
1.776966194862374820e-04,1.784350501552797131e-07,4.260000000000000000e+03,6.386392831802368164e+00,1.000000000000000000e+00
1.776964670705235075e-04,6.408683569451465332e-08,4.264000000000000000e+03,6.402016162872314453e+00,1.000000000000000000e+00
1.776963852419151651e-04,6.561053499769760399e-08,4.268000000000000000e+03,6.402016162872314453e+00,1.000000000000000000e+00
1.776962242902004269e-04,5.765133389572895889e-08,4.272000000000000000e+03,6.417934417724609375e+00,1.000000000000000000e+00
1.776961709281596480e-04,1.528308008961148699e-07,4.280000000000000000e+03,6.433582782745361328e+00,2.322970019316984436e-01
1.776960542829442429e-04,9.101792512902688183e-08,4.284000000000000000e+03,6.449198246002197266e+00,1.000000000000000000e+00
1.776959357304143893e-04,6.383034921023470766e-08,4.288000000000000000e+03,6.464909553527832031e+00,1.000000000000000000e+00
1.776957864385252898e-04,5.761224752968768206e-08,4.292000000000000000e+03,6.464909553527832031e+00,1.000000000000000000e+00
1.776955858362580434e-04,6.491168487655749595e-08,4.296000000000000000e+03,6.480525255203247070e+00,1.000000000000000000e+00
1.776953564338237389e-04,9.296116026306228702e-08,4.300000000000000000e+03,6.496156692504882812e+00,1.000000000000000000e+00
1.776953127654981373e-04,1.939100657552371196e-07,4.304000000000000000e+03,6.496156692504882812e+00,1.000000000000000000e+00
1.776951075038507772e-04,5.411437274847471823e-08,4.308000000000000000e+03,6.514342308044433594e+00,1.000000000000000000e+00
1.776950455316839855e-04,5.691575082736984960e-08,4.312000000000000000e+03,6.529973030090332031e+00,1.000000000000000000e+00
1.776949423782316800e-04,7.711743217057994880e-08,4.316000000000000000e+03,6.529973030090332031e+00,1.000000000000000000e+00
1.776948023838542071e-04,9.434168073361915569e-08,4.320000000000000000e+03,6.545596122741699219e+00,1.000000000000000000e+00
1.776947388481788697e-04,1.325747708844939790e-07,4.328000000000000000e+03,6.561227321624755859e+00,3.744760354437424166e-01
1.776946746007747335e-04,8.966627440807136220e-08,4.332000000000000000e+03,6.577046871185302734e+00,1.000000000000000000e+00
1.776945608762986353e-04,8.192127266871618348e-08,4.336000000000000000e+03,6.577046871185302734e+00,1.000000000000000000e+00
1.776944942572381881e-04,9.742739034039488198e-08,4.340000000000000000e+03,6.577046871185302734e+00,1.000000000000000000e+00
1.776942933218551911e-04,9.813441301005817192e-08,4.344000000000000000e+03,6.596488237380981445e+00,1.000000000000000000e+00
1.776941816045559883e-04,1.641785769596004771e-07,4.354000000000000000e+03,6.614202022552490234e+00,5.131220525144664091e-01
1.776939872465652949e-04,5.898997387314849055e-08,4.358000000000000000e+03,6.614202022552490234e+00,1.000000000000000000e+00
1.776939100933340899e-04,5.305368170351655580e-08,4.362000000000000000e+03,6.630732059478759766e+00,1.000000000000000000e+00
1.776938098010941906e-04,6.798050426154897000e-08,4.366000000000000000e+03,6.646377086639404297e+00,1.000000000000000000e+00
1.776936793455600116e-04,9.258645164291456467e-08,4.370000000000000000e+03,6.646377086639404297e+00,1.000000000000000000e+00
1.776935653926305894e-04,1.263816431691408346e-07,4.374000000000000000e+03,6.662781715393066406e+00,1.000000000000000000e+00
1.776935253167475747e-04,1.859653090524735791e-07,4.378000000000000000e+03,6.678601026535034180e+00,1.000000000000000000e+00
1.776934735923448190e-04,7.109879301329264399e-08,4.382000000000000000e+03,6.687603712081909180e+00,1.000000000000000000e+00
1.776934515313719246e-04,4.546162493541047202e-08,4.386000000000000000e+03,6.693293094635009766e+00,1.000000000000000000e+00
1.776934255192867522e-04,6.055458244007364605e-08,4.390000000000000000e+03,6.709031343460083008e+00,1.000000000000000000e+00
1.776933707631496819e-04,9.023329184731732022e-08,4.394000000000000000e+03,6.709031343460083008e+00,1.000000000000000000e+00
1.776932743161568201e-04,1.123706605732922060e-07,4.398000000000000000e+03,6.724646091461181641e+00,1.000000000000000000e+00
1.776931382423743971e-04,1.124824833832620462e-07,4.402000000000000000e+03,6.740488767623901367e+00,1.000000000000000000e+00
1.776930428063732000e-04,1.134048718144219643e-07,4.410000000000000000e+03,6.756131887435913086e+00,4.587062009311561050e-01
1.776929372792537950e-04,1.014418992702848058e-07,4.414000000000000000e+03,6.771754264831542969e+00,1.000000000000000000e+00
1.776927026621329521e-04,7.643807927555257087e-08,4.418000000000000000e+03,6.771754264831542969e+00,1.000000000000000000e+00
1.776926033264287661e-04,5.176228055051098567e-08,4.422000000000000000e+03,6.789335489273071289e+00,1.000000000000000000e+00
1.776924914878881133e-04,7.489822296865968997e-08,4.426000000000000000e+03,6.789335489273071289e+00,1.000000000000000000e+00
1.776924026125052301e-04,1.643309336352278716e-07,4.430000000000000000e+03,6.789335489273071289e+00,1.000000000000000000e+00
1.776923274515644722e-04,8.911150824946509909e-08,4.434000000000000000e+03,6.789335489273071289e+00,1.000000000000000000e+00
1.776922050817766939e-04,1.006885953685443223e-07,4.438000000000000000e+03,6.804963350296020508e+00,1.000000000000000000e+00
1.776921400075563489e-04,1.152282006619061034e-07,4.442000000000000000e+03,6.804963350296020508e+00,1.000000000000000000e+00
1.776919349238440481e-04,9.636643364057807622e-08,4.446000000000000000e+03,6.820588588714599609e+00,1.000000000000000000e+00
1.776916984969586545e-04,6.851705256556976928e-08,4.450000000000000000e+03,6.820588588714599609e+00,1.000000000000000000e+00
1.776915856856569047e-04,1.562310384257647076e-07,4.454000000000000000e+03,6.836220026016235352e+00,1.000000000000000000e+00
1.776913247046197220e-04,9.841600120656095145e-08,4.458000000000000000e+03,6.836220026016235352e+00,1.000000000000000000e+00
1.776911758190730627e-04,7.382262053867513906e-08,4.462000000000000000e+03,6.851841449737548828e+00,1.000000000000000000e+00
1.776909564272666914e-04,6.153729713168598466e-08,4.466000000000000000e+03,6.851841449737548828e+00,1.000000000000000000e+00
1.776907461353083382e-04,6.660081805584287398e-08,4.470000000000000000e+03,6.851841449737548828e+00,1.000000000000000000e+00
1.776906703905036769e-04,2.338493194122559225e-07,4.478000000000000000e+03,6.867463827133178711e+00,2.056311742235553686e-01
1.776904811250499985e-04,1.526807750565909001e-07,4.482000000000000000e+03,6.867463827133178711e+00,1.000000000000000000e+00
1.776903297919543397e-04,7.395537127458552789e-08,4.486000000000000000e+03,6.883219242095947266e+00,1.000000000000000000e+00
1.776902554758345940e-04,8.059442871856709083e-08,4.490000000000000000e+03,6.899945259094238281e+00,1.000000000000000000e+00
1.776899875764587067e-04,1.055888402776479722e-07,4.494000000000000000e+03,6.899945259094238281e+00,1.000000000000000000e+00
1.776896954591364048e-04,6.830204992901578804e-08,4.498000000000000000e+03,6.915578842163085938e+00,1.000000000000000000e+00
1.776894125829765715e-04,7.646743920485680764e-08,4.502000000000000000e+03,6.931286811828613281e+00,1.000000000000000000e+00
1.776891350648230402e-04,1.451096791210261129e-07,4.506000000000000000e+03,6.936484575271606445e+00,1.000000000000000000e+00
1.776889213166439174e-04,7.909754003479362223e-08,4.510000000000000000e+03,6.942243337631225586e+00,1.000000000000000000e+00
1.776887328479303000e-04,5.772098321419009062e-08,4.514000000000000000e+03,6.945671558380126953e+00,1.000000000000000000e+00
1.776885469613866207e-04,7.221382992056961049e-08,4.518000000000000000e+03,6.945671558380126953e+00,1.000000000000000000e+00
1.776881813657539414e-04,1.619689520147630404e-07,4.522000000000000000e+03,6.961517333984375000e+00,1.000000000000000000e+00
1.776880519604957039e-04,1.240517442645008633e-07,4.530000000000000000e+03,6.977151870727539062e+00,2.737422231288479946e-01
1.776878380912592014e-04,8.433263479556983328e-08,4.534000000000000000e+03,6.977151870727539062e+00,1.000000000000000000e+00
1.776877144131430860e-04,6.812921321042004969e-08,4.538000000000000000e+03,6.992775201797485352e+00,1.000000000000000000e+00
1.776875307988416155e-04,9.781226898052021324e-08,4.542000000000000000e+03,6.992775201797485352e+00,1.000000000000000000e+00
1.776871652629896485e-04,1.371550612554197371e-07,4.546000000000000000e+03,7.008590221405029297e+00,1.000000000000000000e+00
1.776867194730056469e-04,1.151695837676213728e-07,4.550000000000000000e+03,7.008590221405029297e+00,1.000000000000000000e+00
1.776716289501285644e-04,4.434235179897484521e-07,4.604000000000000000e+03,7.120160579681396484e+00,2.178481685775838894e+00
1.776716013753172878e-04,4.467969930839017914e-07,4.624000000000000000e+03,7.168151140213012695e+00,2.271445624591809237e-03
1.776712094020660947e-04,3.282935768254596917e-07,4.638000000000000000e+03,7.212203979492187500e+00,1.889460964320482939e-02
1.776696415904236478e-04,2.944576282652365380e-07,4.642000000000000000e+03,7.219336509704589844e+00,1.000000000000000000e+00
1.776629052423954014e-04,5.455683748991018216e-07,4.646000000000000000e+03,7.219336509704589844e+00,1.000000000000000000e+00
1.776622516006645994e-04,2.671298872958823174e-07,4.654000000000000000e+03,7.222742557525634766e+00,1.375249245172579515e-01
1.776615379603610912e-04,2.154519003644876976e-07,4.658000000000000000e+03,7.239542722702026367e+00,1.000000000000000000e+00
1.776601346413261677e-04,2.140196418587990039e-07,4.662000000000000000e+03,7.255682468414306641e+00,1.000000000000000000e+00
1.776572449086181082e-04,2.559696715357895322e-07,4.666000000000000000e+03,7.255682468414306641e+00,1.000000000000000000e+00
1.776544502775771501e-04,3.514248539527339055e-07,4.670000000000000000e+03,7.272193193435668945e+00,1.000000000000000000e+00
1.776519960278913194e-04,1.956506734271039372e-07,4.674000000000000000e+03,7.288711071014404297e+00,1.000000000000000000e+00
1.776504137211485485e-04,1.437021666361452141e-07,4.678000000000000000e+03,7.288711071014404297e+00,1.000000000000000000e+00
1.776485210987904242e-04,1.297896636563606904e-07,4.682000000000000000e+03,7.305226087570190430e+00,1.000000000000000000e+00
1.776481883789821764e-04,4.497865150881076430e-07,4.686000000000000000e+03,7.321778059005737305e+00,1.000000000000000000e+00
1.776467029269315323e-04,1.813166457442782597e-07,4.690000000000000000e+03,7.321778059005737305e+00,1.000000000000000000e+00
1.776460576259727595e-04,1.677890155206643195e-07,4.694000000000000000e+03,7.324287176132202148e+00,1.000000000000000000e+00
1.776455972400920011e-04,9.970967192646762078e-07,4.698000000000000000e+03,7.340860128402709961e+00,1.000000000000000000e+00
1.776443942489533032e-04,2.680314496273911769e-07,4.702000000000000000e+03,7.340860128402709961e+00,1.000000000000000000e+00
1.776439515320161100e-04,1.767479212033961093e-07,4.706000000000000000e+03,7.356706380844116211e+00,1.000000000000000000e+00
1.776429561619693618e-04,2.239931153861334484e-07,4.710000000000000000e+03,7.372435808181762695e+00,1.000000000000000000e+00
1.776423077707814531e-04,1.947065563191447580e-07,4.714000000000000000e+03,7.372435808181762695e+00,1.000000000000000000e+00
1.776418410584527572e-04,1.573359557782749376e-07,4.722000000000000000e+03,7.388075113296508789e+00,3.202772444975487964e-01
1.776408384345799427e-04,1.594415714337214586e-07,4.726000000000000000e+03,7.388075113296508789e+00,1.000000000000000000e+00
1.776401479469575957e-04,1.720553537206242627e-07,4.730000000000000000e+03,7.408277511596679688e+00,1.000000000000000000e+00
1.776385052612165284e-04,2.764365547849234614e-07,4.734000000000000000e+03,7.417351484298706055e+00,1.000000000000000000e+00
1.776375693781561890e-04,2.098890442706045357e-07,4.738000000000000000e+03,7.417351484298706055e+00,1.000000000000000000e+00
1.776369285940429998e-04,1.063882467835882258e-07,4.742000000000000000e+03,7.433063268661499023e+00,1.000000000000000000e+00
1.776363322985239615e-04,9.766767831927232210e-08,4.746000000000000000e+03,7.448931932449340820e+00,1.000000000000000000e+00
1.776354381899431141e-04,1.254773474709785295e-07,4.750000000000000000e+03,7.448931932449340820e+00,1.000000000000000000e+00
1.776353784150330490e-04,2.411521725328314782e-07,4.758000000000000000e+03,7.465064525604248047e+00,5.108018395186897376e-02
1.776348550001568562e-04,1.531503584973572788e-07,4.762000000000000000e+03,7.465064525604248047e+00,1.000000000000000000e+00
1.776343861286115613e-04,8.190535840008012366e-08,4.766000000000000000e+03,7.480846643447875977e+00,1.000000000000000000e+00
1.776340447933654691e-04,7.761991347208369337e-08,4.770000000000000000e+03,7.480846643447875977e+00,1.000000000000000000e+00
1.776336498766732934e-04,1.317325386107352899e-07,4.774000000000000000e+03,7.485664367675781250e+00,1.000000000000000000e+00
1.776330431846915388e-04,1.021588076874224094e-07,4.778000000000000000e+03,7.485664367675781250e+00,1.000000000000000000e+00
1.776323324517097664e-04,1.274762202718208932e-07,4.782000000000000000e+03,7.485664367675781250e+00,1.000000000000000000e+00
1.776318943075649403e-04,2.004772580298858224e-07,4.786000000000000000e+03,7.501276493072509766e+00,1.000000000000000000e+00
1.776311978933178153e-04,8.720051005655862369e-08,4.790000000000000000e+03,7.516899347305297852e+00,1.000000000000000000e+00
1.776308087912627145e-04,6.150909699709232736e-08,4.794000000000000000e+03,7.516899347305297852e+00,1.000000000000000000e+00
1.776303207964776169e-04,9.422746578583467781e-08,4.798000000000000000e+03,7.532522678375244141e+00,1.000000000000000000e+00
1.776300146639930746e-04,2.155340180511174742e-07,4.802000000000000000e+03,7.548866510391235352e+00,1.000000000000000000e+00
1.776297209050812392e-04,5.630729629054026461e-07,4.806000000000000000e+03,7.548866510391235352e+00,1.000000000000000000e+00
1.776292507367063572e-04,1.431091904056815486e-07,4.810000000000000000e+03,7.565635681152343750e+00,1.000000000000000000e+00
1.776290266227649765e-04,8.440616347511067046e-08,4.814000000000000000e+03,7.581274986267089844e+00,1.000000000000000000e+00
1.776287852603323592e-04,1.271374358787239159e-07,4.818000000000000000e+03,7.586462020874023438e+00,1.000000000000000000e+00
1.776283420773808403e-04,1.274042117239082297e-07,4.822000000000000000e+03,7.593093156814575195e+00,1.000000000000000000e+00
1.776278753662728746e-04,2.262433016479485763e-07,4.830000000000000000e+03,7.609050989151000977e+00,4.093634270451139701e-01
1.776270706831083992e-04,9.720281651376184655e-08,4.834000000000000000e+03,7.624855518341064453e+00,1.000000000000000000e+00
1.776267103841493015e-04,8.023487865751436544e-08,4.838000000000000000e+03,7.640478134155273438e+00,1.000000000000000000e+00
1.776262147640162597e-04,1.125282657787835937e-07,4.842000000000000000e+03,7.640478134155273438e+00,1.000000000000000000e+00
1.776257341075166861e-04,1.268399998071258759e-07,4.846000000000000000e+03,7.656372070312500000e+00,1.000000000000000000e+00
1.776249379594208586e-04,2.564132148368106525e-07,4.850000000000000000e+03,7.672714233398437500e+00,1.000000000000000000e+00
1.776245758431083100e-04,1.472693049518313684e-07,4.858000000000000000e+03,7.688342571258544922e+00,4.565029327398688608e-01
1.776242974898763259e-04,1.270228494491685158e-07,4.862000000000000000e+03,7.688342571258544922e+00,1.000000000000000000e+00
1.776241169311462221e-04,1.637413807652326319e-07,4.866000000000000000e+03,7.688342571258544922e+00,1.000000000000000000e+00
1.776239631641076777e-04,8.108036764185668910e-08,4.870000000000000000e+03,7.703957557678222656e+00,1.000000000000000000e+00
1.776236875744673766e-04,1.620419231775867056e-07,4.874000000000000000e+03,7.719588518142700195e+00,1.000000000000000000e+00
1.776235037726454154e-04,1.527363608596308758e-07,4.878000000000000000e+03,7.719588518142700195e+00,1.000000000000000000e+00
1.776230880135118602e-04,1.519896448896502772e-07,4.882000000000000000e+03,7.735204219818115234e+00,1.000000000000000000e+00
1.776226940133925460e-04,1.651234296282601495e-07,4.886000000000000000e+03,7.750827074050903320e+00,1.000000000000000000e+00
1.776222324119921864e-04,1.026328104654038698e-07,4.890000000000000000e+03,7.750827074050903320e+00,1.000000000000000000e+00
1.776219822347383545e-04,1.229734518837157144e-07,4.894000000000000000e+03,7.766450881958007812e+00,1.000000000000000000e+00
1.776216289259585526e-04,1.163606630607117885e-07,4.898000000000000000e+03,7.782081842422485352e+00,1.000000000000000000e+00
1.776212702385309740e-04,2.250483211506576650e-07,4.902000000000000000e+03,7.782081842422485352e+00,1.000000000000000000e+00
1.776211307091868136e-04,1.071443177772429727e-07,4.910000000000000000e+03,7.797697305679321289e+00,2.130394065049230345e-01
1.776210268967769732e-04,8.691395011469510072e-08,4.914000000000000000e+03,7.797697305679321289e+00,1.000000000000000000e+00
1.776207188211410349e-04,7.169137143709765333e-08,4.918000000000000000e+03,7.813320398330688477e+00,1.000000000000000000e+00
1.776201474551494601e-04,1.280015879945601936e-07,4.922000000000000000e+03,7.828953266143798828e+00,1.000000000000000000e+00
1.776199832300961448e-04,1.472579802322340285e-07,4.930000000000000000e+03,7.844567537307739258e+00,3.371636718341817218e-01
1.776197448096056546e-04,8.261745640651315178e-08,4.934000000000000000e+03,7.844567537307739258e+00,1.000000000000000000e+00
1.776195669659251172e-04,7.183424622955425235e-08,4.938000000000000000e+03,7.861016035079956055e+00,1.000000000000000000e+00
1.776193022427978278e-04,8.156998077965086957e-08,4.942000000000000000e+03,7.861016035079956055e+00,1.000000000000000000e+00
1.776188588886993310e-04,8.939208457695369713e-08,4.946000000000000000e+03,7.876649141311645508e+00,1.000000000000000000e+00
1.776184155622541696e-04,1.284943084088233550e-07,4.950000000000000000e+03,7.876649141311645508e+00,1.000000000000000000e+00
1.776180533786961226e-04,1.324537224667637261e-07,4.954000000000000000e+03,7.892573833465576172e+00,1.000000000000000000e+00
1.776179612501288150e-04,1.574174059658042771e-07,4.962000000000000000e+03,7.908210992813110352e+00,4.319611603019898327e-01
1.776178001073573794e-04,1.091467422878935766e-07,4.966000000000000000e+03,7.908210992813110352e+00,1.000000000000000000e+00
1.776176205751031905e-04,7.197624191719955137e-08,4.970000000000000000e+03,7.923834562301635742e+00,1.000000000000000000e+00
1.776174175947335362e-04,7.155804139524176055e-08,4.974000000000000000e+03,7.923834562301635742e+00,1.000000000000000000e+00
1.776171536089523847e-04,1.135159005754564000e-07,4.978000000000000000e+03,7.939457893371582031e+00,1.000000000000000000e+00
1.776169967879759326e-04,1.068722555858999333e-07,4.988000000000000000e+03,7.955136299133300781e+00,5.240708251387254935e-01
1.776167941012372019e-04,7.447910932795733971e-08,4.992000000000000000e+03,7.971600770950317383e+00,1.000000000000000000e+00
1.776166633572082631e-04,7.409673074501386882e-08,4.996000000000000000e+03,7.987233161926269531e+00,1.000000000000000000e+00
1.776162105840004750e-04,6.695970641450609875e-08,5.000000000000000000e+03,8.002861261367797852e+00,1.000000000000000000e+00
1.776158193278975464e-04,9.496453840779953442e-08,5.004000000000000000e+03,8.002861261367797852e+00,1.000000000000000000e+00
1.776155121071533406e-04,1.074774653164339161e-07,5.008000000000000000e+03,8.018716096878051758e+00,1.000000000000000000e+00
1.776153147492717029e-04,2.129998263007445989e-07,5.012000000000000000e+03,8.034398555755615234e+00,1.000000000000000000e+00
1.776151218132478019e-04,6.570556812747931963e-08,5.016000000000000000e+03,8.034398555755615234e+00,1.000000000000000000e+00
1.776150566653322024e-04,6.310109643828814047e-08,5.020000000000000000e+03,8.050968885421752930e+00,1.000000000000000000e+00
1.776148205366725541e-04,6.555152861098422621e-08,5.024000000000000000e+03,8.066627979278564453e+00,1.000000000000000000e+00
1.776145084902780251e-04,5.750838611995532879e-08,5.028000000000000000e+03,8.066627979278564453e+00,1.000000000000000000e+00
1.776143843311790618e-04,1.622236656746493146e-07,5.036000000000000000e+03,8.083153724670410156e+00,2.793034024848995989e-01
1.776142080648283167e-04,8.093699574189553900e-08,5.040000000000000000e+03,8.101068973541259766e+00,1.000000000000000000e+00
1.776141206067965333e-04,6.590880629787611210e-08,5.044000000000000000e+03,8.101068973541259766e+00,1.000000000000000000e+00
1.776138844007909591e-04,8.192744932385020014e-08,5.048000000000000000e+03,8.110424757003784180e+00,1.000000000000000000e+00
1.776136186528565317e-04,8.904434079012047497e-08,5.052000000000000000e+03,8.119693756103515625e+00,1.000000000000000000e+00
1.776134638446027775e-04,5.251944041846534810e-08,5.056000000000000000e+03,8.119693756103515625e+00,1.000000000000000000e+00
1.776133288097940576e-04,5.228516598849086834e-08,5.060000000000000000e+03,8.135357141494750977e+00,1.000000000000000000e+00
1.776133027726158119e-04,1.043978115661783506e-07,5.068000000000000000e+03,8.150988578796386719e+00,1.405922626569330314e-01
1.776132148128551887e-04,6.720266948264171593e-08,5.072000000000000000e+03,8.166603803634643555e+00,1.000000000000000000e+00
1.776131097368708169e-04,5.084376288580900263e-08,5.076000000000000000e+03,8.166603803634643555e+00,1.000000000000000000e+00
1.776129410798417733e-04,4.591593226210601136e-08,5.080000000000000000e+03,8.166603803634643555e+00,1.000000000000000000e+00
1.776128358931684369e-04,1.051063108638616402e-07,5.084000000000000000e+03,8.182219505310058594e+00,1.000000000000000000e+00
1.776128208135304321e-04,1.498845884561421540e-07,5.088000000000000000e+03,8.197849988937377930e+00,1.000000000000000000e+00
1.776127281520383731e-04,5.216055228628788082e-08,5.092000000000000000e+03,8.197849988937377930e+00,1.000000000000000000e+00
1.776126848017316033e-04,3.687645082422488775e-08,5.096000000000000000e+03,8.214150667190551758e+00,1.000000000000000000e+00
1.776126283777782573e-04,4.902549614428679827e-08,5.100000000000000000e+03,8.229782342910766602e+00,1.000000000000000000e+00
1.776125577783254598e-04,5.605954132492490541e-08,5.104000000000000000e+03,8.229782342910766602e+00,1.000000000000000000e+00
1.776125012792262509e-04,1.151699063224707980e-07,5.108000000000000000e+03,8.245467424392700195e+00,1.000000000000000000e+00
1.776124537659432294e-04,9.894220478337549537e-08,5.116000000000000000e+03,8.261450529098510742e+00,4.850428172970037144e-01
1.776123846439044618e-04,5.453938134401981951e-08,5.120000000000000000e+03,8.277415513992309570e+00,1.000000000000000000e+00
1.776123266680529659e-04,4.080265835769903742e-08,5.124000000000000000e+03,8.277415513992309570e+00,1.000000000000000000e+00
1.776122390271337045e-04,4.818254859827430977e-08,5.128000000000000000e+03,8.277415513992309570e+00,1.000000000000000000e+00
1.776121422975312136e-04,5.102604381400866152e-08,5.132000000000000000e+03,8.293030977249145508e+00,1.000000000000000000e+00
1.776119971697987909e-04,5.390297233172104549e-08,5.136000000000000000e+03,8.293030977249145508e+00,1.000000000000000000e+00
1.776119535129074022e-04,9.949469651036044652e-08,5.144000000000000000e+03,8.308653831481933594e+00,2.289606881836744323e-01
1.776118849021608693e-04,5.210071995396887581e-08,5.148000000000000000e+03,8.308653831481933594e+00,1.000000000000000000e+00
1.776118373239617576e-04,3.996753932519359014e-08,5.152000000000000000e+03,8.324269771575927734e+00,1.000000000000000000e+00
1.776117801554700560e-04,4.869257361357637748e-08,5.156000000000000000e+03,8.340152978897094727e+00,1.000000000000000000e+00
1.776116928952236641e-04,5.180056926954454503e-08,5.160000000000000000e+03,8.340152978897094727e+00,1.000000000000000000e+00
1.776116636114435108e-04,1.540824177547283195e-07,5.168000000000000000e+03,8.356109619140625000e+00,2.644920297065566084e-01
1.776115763918259690e-04,8.054427770179790748e-08,5.172000000000000000e+03,8.362594604492187500e+00,1.000000000000000000e+00
1.776115265194977508e-04,3.732018757685657130e-08,5.176000000000000000e+03,8.378657341003417969e+00,1.000000000000000000e+00
1.776114869424102669e-04,3.831083507274477944e-08,5.180000000000000000e+03,8.394293069839477539e+00,1.000000000000000000e+00
1.776114558924964061e-04,4.251271467130560578e-08,5.184000000000000000e+03,8.409924507141113281e+00,1.000000000000000000e+00
1.776113766187671964e-04,4.714278431847359973e-08,5.188000000000000000e+03,8.409924507141113281e+00,1.000000000000000000e+00
1.776113440568866228e-04,6.050783807709469841e-08,5.196000000000000000e+03,8.425540208816528320e+00,3.855911414689200400e-01
1.776112896792560235e-04,3.538608486714607909e-08,5.200000000000000000e+03,8.425540208816528320e+00,1.000000000000000000e+00
1.776112572963785567e-04,3.379036758930500950e-08,5.204000000000000000e+03,8.441155672073364258e+00,1.000000000000000000e+00
1.776112048645032005e-04,3.787384816290913542e-08,5.208000000000000000e+03,8.441155672073364258e+00,1.000000000000000000e+00
1.776111379470771189e-04,6.817444229484565818e-08,5.212000000000000000e+03,8.441155672073364258e+00,1.000000000000000000e+00
1.776111009009672596e-04,7.942256421725719045e-08,5.216000000000000000e+03,8.457756757736206055e+00,1.000000000000000000e+00
1.776110638328189854e-04,2.702364357453416276e-08,5.220000000000000000e+03,8.457756757736206055e+00,1.000000000000000000e+00
1.776110481876147236e-04,2.889286705081748690e-08,5.224000000000000000e+03,8.457756757736206055e+00,1.000000000000000000e+00
1.776110157096747627e-04,2.522308293047151916e-08,5.228000000000000000e+03,8.473412275314331055e+00,1.000000000000000000e+00
1.776109838724358628e-04,8.495986664459427455e-08,5.236000000000000000e+03,8.489042997360229492e+00,2.582807529158487325e-01
1.776109193173339032e-04,3.884328577227768458e-08,5.240000000000000000e+03,8.504665136337280273e+00,1.000000000000000000e+00
1.776108931225508527e-04,3.273819186766035324e-08,5.244000000000000000e+03,8.504665136337280273e+00,1.000000000000000000e+00
1.776108679453899865e-04,3.757057703133201364e-08,5.248000000000000000e+03,8.520280838012695312e+00,1.000000000000000000e+00
1.776108386479299122e-04,6.047069633127553364e-08,5.252000000000000000e+03,8.535903930664062500e+00,1.000000000000000000e+00
1.776107947726763029e-04,3.056375587480041400e-08,5.256000000000000000e+03,8.535903930664062500e+00,1.000000000000000000e+00
1.776107708387700409e-04,2.652577056252018349e-08,5.260000000000000000e+03,8.535903930664062500e+00,1.000000000000000000e+00
1.776107378425118087e-04,7.414953480698492768e-08,5.264000000000000000e+03,8.551519632339477539e+00,1.000000000000000000e+00
1.776107195369217191e-04,4.703154801650860801e-08,5.268000000000000000e+03,8.551519632339477539e+00,1.000000000000000000e+00
1.776107062250680652e-04,2.964891081704513287e-08,5.272000000000000000e+03,8.551519632339477539e+00,1.000000000000000000e+00
1.776106881937566766e-04,2.949774290438396090e-08,5.276000000000000000e+03,8.567156076431274414e+00,1.000000000000000000e+00
1.776106583420828094e-04,3.302668321296442173e-08,5.280000000000000000e+03,8.567156076431274414e+00,1.000000000000000000e+00
1.776106280911105635e-04,1.049849168249452891e-07,5.284000000000000000e+03,8.567156076431274414e+00,1.000000000000000000e+00
1.776105875742077424e-04,3.329348219239650015e-08,5.288000000000000000e+03,8.582806110382080078e+00,1.000000000000000000e+00
1.776105662049348006e-04,3.549213244252076308e-08,5.292000000000000000e+03,8.598436594009399414e+00,1.000000000000000000e+00
1.776105378697631350e-04,4.141663557555859551e-08,5.296000000000000000e+03,8.598436594009399414e+00,1.000000000000000000e+00
1.776105067800068501e-04,2.609547629539536449e-08,5.300000000000000000e+03,8.619622945785522461e+00,1.000000000000000000e+00
1.776104782573735118e-04,3.997968020055560593e-08,5.304000000000000000e+03,8.628380298614501953e+00,1.000000000000000000e+00
1.776104636487304677e-04,1.006300626417240011e-07,5.308000000000000000e+03,8.628380298614501953e+00,1.000000000000000000e+00
1.776104478967176009e-04,5.338772570858074974e-08,5.312000000000000000e+03,8.644413948059082031e+00,1.000000000000000000e+00
1.776104334099092008e-04,2.845608478352729771e-08,5.316000000000000000e+03,8.660082101821899414e+00,1.000000000000000000e+00
1.776104210380646852e-04,4.518611838000035745e-08,5.320000000000000000e+03,8.660082101821899414e+00,1.000000000000000000e+00
1.776104006593324006e-04,6.979375339682679649e-08,5.324000000000000000e+03,8.675868988037109375e+00,1.000000000000000000e+00
1.776103683782354157e-04,7.707691100169403016e-08,5.328000000000000000e+03,8.691883325576782227e+00,1.000000000000000000e+00
1.776103203659056538e-04,8.387637188248830243e-08,5.332000000000000000e+03,8.691883325576782227e+00,1.000000000000000000e+00
1.776103075533430110e-04,4.744459995619196936e-08,5.340000000000000000e+03,8.707679748535156250e+00,1.887255478243811124e-01
1.776102733609590336e-04,2.621713223211888872e-08,5.344000000000000000e+03,8.707679748535156250e+00,1.000000000000000000e+00
1.776102510318924323e-04,4.045745604404147413e-08,5.348000000000000000e+03,8.723295927047729492e+00,1.000000000000000000e+00
1.776102259846252748e-04,5.259251826686227462e-08,5.352000000000000000e+03,8.738919258117675781e+00,1.000000000000000000e+00
1.776101907042543378e-04,5.079204034327106894e-08,5.356000000000000000e+03,8.738919258117675781e+00,1.000000000000000000e+00
1.776101804884274826e-04,3.578051440614147059e-08,5.364000000000000000e+03,8.754542589187622070e+00,1.735763669980182611e-01
1.776101439220938085e-04,2.911963779705906757e-08,5.368000000000000000e+03,8.754542589187622070e+00,1.000000000000000000e+00
1.776101271596692438e-04,5.908513449619419581e-08,5.376000000000000000e+03,8.770206928253173828e+00,4.401031381960268662e-01
1.776101013183008649e-04,4.152252225965504540e-08,5.380000000000000000e+03,8.785830736160278320e+00,1.000000000000000000e+00
1.776100685343086284e-04,2.100646339435274046e-08,5.384000000000000000e+03,8.801455497741699219e+00,1.000000000000000000e+00
1.776100498105956458e-04,1.749430304697663088e-08,5.388000000000000000e+03,8.801455497741699219e+00,1.000000000000000000e+00
1.776100294122476503e-04,1.917441413199060948e-08,5.392000000000000000e+03,8.817448616027832031e+00,1.000000000000000000e+00
1.776100255466701145e-04,8.790375688923450352e-08,5.396000000000000000e+03,8.833149909973144531e+00,1.000000000000000000e+00
1.776099909187333389e-04,2.610931385092449744e-08,5.400000000000000000e+03,8.833149909973144531e+00,1.000000000000000000e+00
1.776099784455318037e-04,1.686043634151340094e-08,5.404000000000000000e+03,8.848764657974243164e+00,1.000000000000000000e+00
1.776099644586859967e-04,2.031552180291767894e-08,5.408000000000000000e+03,8.864396810531616211e+00,1.000000000000000000e+00
1.776099483783861988e-04,2.741842105045030104e-08,5.412000000000000000e+03,8.864396810531616211e+00,1.000000000000000000e+00
1.776099443625552639e-04,2.722957016194576597e-08,5.420000000000000000e+03,8.895635128021240234e+00,8.994261873518571981e-02
1.776099306470073607e-04,1.875353131205192378e-08,5.424000000000000000e+03,8.895635128021240234e+00,1.000000000000000000e+00
1.776099207616136961e-04,2.303576179677483482e-08,5.428000000000000000e+03,8.911308765411376953e+00,1.000000000000000000e+00
1.776099073215756867e-04,3.563341851204799307e-08,5.432000000000000000e+03,8.928346872329711914e+00,1.000000000000000000e+00
1.776098990711947581e-04,1.685279203698412395e-08,5.436000000000000000e+03,8.932462453842163086e+00,1.000000000000000000e+00
1.776098922429576450e-04,2.011316394395660322e-08,5.440000000000000000e+03,8.941628932952880859e+00,1.000000000000000000e+00
1.776098846532557474e-04,2.360252817812531274e-08,5.444000000000000000e+03,8.952667713165283203e+00,1.000000000000000000e+00
1.776098693862539733e-04,1.831049632838879650e-08,5.448000000000000000e+03,8.957253456115722656e+00,1.000000000000000000e+00
1.776098626407388839e-04,4.116572279657202835e-08,5.456000000000000000e+03,8.973710775375366211e+00,3.588607283073351750e-01
1.776098509380239691e-04,1.550489880692276359e-08,5.460000000000000000e+03,8.973710775375366211e+00,1.000000000000000000e+00
1.776098450110999785e-04,1.678469365376402933e-08,5.464000000000000000e+03,8.979085206985473633e+00,1.000000000000000000e+00
1.776098379082992904e-04,2.137100475327214183e-08,5.468000000000000000e+03,8.979085206985473633e+00,1.000000000000000000e+00
1.776098240516442905e-04,4.317708393072403108e-08,5.472000000000000000e+03,8.983599424362182617e+00,1.000000000000000000e+00
1.776098143295501484e-04,2.228726154002227893e-08,5.480000000000000000e+03,9.000243902206420898e+00,4.866280951512577113e-01
1.776098048704656453e-04,1.959191655005557996e-08,5.484000000000000000e+03,9.012825012207031250e+00,1.000000000000000000e+00
1.776097981834025784e-04,1.621578783377128263e-08,5.488000000000000000e+03,9.028797864913940430e+00,1.000000000000000000e+00
1.776097883751838339e-04,2.848433886718432499e-08,5.492000000000000000e+03,9.028797864913940430e+00,1.000000000000000000e+00
1.776097747656374013e-04,2.073598505299779243e-08,5.496000000000000000e+03,9.045471429824829102e+00,1.000000000000000000e+00
1.776097633141482846e-04,1.896237087584593115e-08,5.500000000000000000e+03,9.045471429824829102e+00,1.000000000000000000e+00
1.776097446509686403e-04,1.610670048017818038e-08,5.504000000000000000e+03,9.045471429824829102e+00,1.000000000000000000e+00
1.776097347466639147e-04,3.944246767722675352e-08,5.512000000000000000e+03,9.061093091964721680e+00,4.876697165293732983e-01
1.776097237198623455e-04,1.791211910464091182e-08,5.516000000000000000e+03,9.076716423034667969e+00,1.000000000000000000e+00
1.776097172287963871e-04,1.894103605273114830e-08,5.520000000000000000e+03,9.076716423034667969e+00,1.000000000000000000e+00
1.776097063430056102e-04,1.828372441112420774e-08,5.524000000000000000e+03,9.092980146408081055e+00,1.000000000000000000e+00
1.776096844434237444e-04,2.267845045313771954e-08,5.528000000000000000e+03,9.092980146408081055e+00,1.000000000000000000e+00
1.776096815374416217e-04,2.679578951552804085e-08,5.536000000000000000e+03,9.109346866607666016e+00,8.864607125907053575e-02
1.776096664685275419e-04,1.872263472438791091e-08,5.540000000000000000e+03,9.109346866607666016e+00,1.000000000000000000e+00
1.776096547530120484e-04,3.883306041771568792e-08,5.544000000000000000e+03,9.126079559326171875e+00,1.000000000000000000e+00
1.776096413423184045e-04,1.903481595270572245e-08,5.548000000000000000e+03,9.126079559326171875e+00,1.000000000000000000e+00
1.776096303737129318e-04,1.912148956154869470e-08,5.552000000000000000e+03,9.142217159271240234e+00,1.000000000000000000e+00
1.776096120082830681e-04,1.681059212999102274e-08,5.556000000000000000e+03,9.142217159271240234e+00,1.000000000000000000e+00
1.776095978220640283e-04,4.544324954389890902e-08,5.560000000000000000e+03,9.157930135726928711e+00,1.000000000000000000e+00
1.776095902839223137e-04,3.623863099463570985e-08,5.564000000000000000e+03,9.157930135726928711e+00,1.000000000000000000e+00
1.776095843178889823e-04,1.610440029894250255e-08,5.568000000000000000e+03,9.174413442611694336e+00,1.000000000000000000e+00
1.776095807718738298e-04,1.363152067448944748e-08,5.572000000000000000e+03,9.174413442611694336e+00,1.000000000000000000e+00
1.776095718188498522e-04,1.752164312175500567e-08,5.576000000000000000e+03,9.174413442611694336e+00,1.000000000000000000e+00
1.776095602951285304e-04,1.991465904009267052e-08,5.580000000000000000e+03,9.174413442611694336e+00,1.000000000000000000e+00
1.776095447384688102e-04,3.187596559821780560e-08,5.584000000000000000e+03,9.174413442611694336e+00,1.000000000000000000e+00
1.776095420172723054e-04,1.805773093293220809e-08,5.592000000000000000e+03,9.190037488937377930e+00,1.034498253287443603e-01
1.776095351571040830e-04,1.417983345131730259e-08,5.596000000000000000e+03,9.190037488937377930e+00,1.000000000000000000e+00
1.776095289930176434e-04,2.375237694431933723e-08,5.600000000000000000e+03,9.205660343170166016e+00,1.000000000000000000e+00
1.776095220837299127e-04,1.124417969040557741e-08,5.604000000000000000e+03,9.205660343170166016e+00,1.000000000000000000e+00
1.776095158980026351e-04,1.160274797500691197e-08,5.608000000000000000e+03,9.205660343170166016e+00,1.000000000000000000e+00
1.776095098524845721e-04,1.635948712986763494e-08,5.612000000000000000e+03,9.205660343170166016e+00,1.000000000000000000e+00
1.776095063623174596e-04,2.144826756380945240e-08,5.620000000000000000e+03,9.205660343170166016e+00,3.039969348275467498e-01
1.776095010538587902e-04,1.377716044829382972e-08,5.624000000000000000e+03,9.221282720565795898e+00,1.000000000000000000e+00
1.776094946383587145e-04,1.024108043873154072e-08,5.628000000000000000e+03,9.221282720565795898e+00,1.000000000000000000e+00
1.776094808685831929e-04,1.379030887553901919e-08,5.632000000000000000e+03,9.221282720565795898e+00,1.000000000000000000e+00
1.776094696897519490e-04,1.316336307311039820e-08,5.636000000000000000e+03,9.221282720565795898e+00,1.000000000000000000e+00
1.776094662025737379e-04,4.819280540328981739e-08,5.644000000000000000e+03,9.236977338790893555e+00,1.687536216249634347e-01
1.776094524617093887e-04,2.495514076589367840e-08,5.648000000000000000e+03,9.236977338790893555e+00,1.000000000000000000e+00
1.776094439245025044e-04,1.424313694574759057e-08,5.652000000000000000e+03,9.254074573516845703e+00,1.000000000000000000e+00
1.776094376517997695e-04,1.448099562550921547e-08,5.656000000000000000e+03,9.254074573516845703e+00,1.000000000000000000e+00
1.776094254754420284e-04,2.250246982055489175e-08,5.660000000000000000e+03,9.273776054382324219e+00,1.000000000000000000e+00
1.776094236546641792e-04,3.700720525103024206e-08,5.664000000000000000e+03,9.279168605804443359e+00,1.000000000000000000e+00
1.776094133675062265e-04,1.589228033626672742e-08,5.668000000000000000e+03,9.285778999328613281e+00,1.000000000000000000e+00
1.776094103132900854e-04,1.079754913177566546e-08,5.672000000000000000e+03,9.285778999328613281e+00,1.000000000000000000e+00
1.776094055067699133e-04,1.009102115929529833e-08,5.676000000000000000e+03,9.285778999328613281e+00,1.000000000000000000e+00
1.776093937655482302e-04,1.580481232011222787e-08,5.680000000000000000e+03,9.301405191421508789e+00,1.000000000000000000e+00
1.776093841617871387e-04,1.166900415473547067e-08,5.684000000000000000e+03,9.301405191421508789e+00,1.000000000000000000e+00
1.776093790430972430e-04,2.927480168876317861e-08,5.688000000000000000e+03,9.317028760910034180e+00,1.000000000000000000e+00
1.776093743652660682e-04,2.210412927720131459e-08,5.692000000000000000e+03,9.317028760910034180e+00,1.000000000000000000e+00
1.776093716155144971e-04,1.386714597063515236e-08,5.696000000000000000e+03,9.332652330398559570e+00,1.000000000000000000e+00
1.776093675555172856e-04,1.102982567424960369e-08,5.700000000000000000e+03,9.332652330398559570e+00,1.000000000000000000e+00
1.776093627074365271e-04,1.135605996191482468e-08,5.704000000000000000e+03,9.348821401596069336e+00,1.000000000000000000e+00
1.776093509179635106e-04,1.539367888824906291e-08,5.708000000000000000e+03,9.348821401596069336e+00,1.000000000000000000e+00
1.776093487542674220e-04,1.579156386876239272e-08,5.716000000000000000e+03,9.364456415176391602e+00,1.632664997397318407e-01
1.776093422548578502e-04,1.205610428272472571e-08,5.720000000000000000e+03,9.380313158035278320e+00,1.000000000000000000e+00
1.776093327735400198e-04,9.421192878563823606e-09,5.724000000000000000e+03,9.380313158035278320e+00,1.000000000000000000e+00
1.776093233717956628e-04,3.654627709810284718e-08,5.728000000000000000e+03,9.396139144897460938e+00,1.000000000000000000e+00
1.776093139720526075e-04,1.379110829938025874e-08,5.732000000000000000e+03,9.396139144897460938e+00,1.000000000000000000e+00
1.776093097420470743e-04,1.233744320805160789e-08,5.736000000000000000e+03,9.411778688430786133e+00,1.000000000000000000e+00
1.776093082221036421e-04,2.884328174602481010e-08,5.744000000000000000e+03,9.427578687667846680e+00,1.139673639766162205e-01
1.776093037943326125e-04,1.889370124278066395e-08,5.748000000000000000e+03,9.443221569061279297e+00,1.000000000000000000e+00
1.776092979702759351e-04,1.275637277533527566e-08,5.752000000000000000e+03,9.443221569061279297e+00,1.000000000000000000e+00
1.776092869344833211e-04,1.455031278747355239e-08,5.756000000000000000e+03,9.458854198455810547e+00,1.000000000000000000e+00
1.776092795811222912e-04,1.483241071899726847e-08,5.760000000000000000e+03,9.458854198455810547e+00,1.000000000000000000e+00
1.776092734876202320e-04,5.417658536797451097e-08,5.764000000000000000e+03,9.474594831466674805e+00,1.000000000000000000e+00
1.776092624161226179e-04,1.428390697180812882e-08,5.768000000000000000e+03,9.490221500396728516e+00,1.000000000000000000e+00
1.776092589492043506e-04,1.147420218460277138e-08,5.772000000000000000e+03,9.490221500396728516e+00,1.000000000000000000e+00
1.776092495170637081e-04,1.219004966017740898e-08,5.776000000000000000e+03,9.505845308303833008e+00,1.000000000000000000e+00
1.776092419947754146e-04,1.452246322228091351e-08,5.780000000000000000e+03,9.505845308303833008e+00,1.000000000000000000e+00
1.776092404229945147e-04,3.267463690996702163e-08,5.784000000000000000e+03,9.521466970443725586e+00,1.000000000000000000e+00
1.776092318093071688e-04,4.566694668321574680e-08,5.788000000000000000e+03,9.521466970443725586e+00,1.000000000000000000e+00
1.776092281934474413e-04,1.268561915907813560e-08,5.792000000000000000e+03,9.537090301513671875e+00,1.000000000000000000e+00
1.776092265105213446e-04,1.048637707321251008e-08,5.796000000000000000e+03,9.553038358688354492e+00,1.000000000000000000e+00
1.776092201708441890e-04,1.398292101192591106e-08,5.800000000000000000e+03,9.553038358688354492e+00,1.000000000000000000e+00
1.776092118718415093e-04,1.678880938357529110e-08,5.804000000000000000e+03,9.568663835525512695e+00,1.000000000000000000e+00
1.776091936330341265e-04,1.951217059994090397e-08,5.808000000000000000e+03,9.584358453750610352e+00,1.000000000000000000e+00
1.776091909000204955e-04,3.316298364497944661e-08,5.816000000000000000e+03,9.599989891052246094e+00,1.107838500668696380e-01
1.776091791262034939e-04,1.981271486884244583e-08,5.820000000000000000e+03,9.615612745285034180e+00,1.000000000000000000e+00
1.776091692412066743e-04,1.293572604541830484e-08,5.824000000000000000e+03,9.615612745285034180e+00,1.000000000000000000e+00
1.776091520767054629e-04,2.869972953600020426e-08,5.828000000000000000e+03,9.631329298019409180e+00,1.000000000000000000e+00
1.776091366908116777e-04,3.447333791543127326e-08,5.832000000000000000e+03,9.631329298019409180e+00,1.000000000000000000e+00
1.776090997520366952e-04,5.807076467400457913e-08,5.836000000000000000e+03,9.646953344345092773e+00,1.000000000000000000e+00
1.776090903467969246e-04,3.346538118906181156e-08,5.844000000000000000e+03,9.663217782974243164e+00,1.584906386656149690e-01
1.776090644659196493e-04,2.346037927325753182e-08,5.848000000000000000e+03,9.663217782974243164e+00,1.000000000000000000e+00
1.776090410711271713e-04,2.217580056685075894e-08,5.852000000000000000e+03,9.679920196533203125e+00,1.000000000000000000e+00
1.776089739920966629e-04,2.944727888756570206e-08,5.856000000000000000e+03,9.679920196533203125e+00,1.000000000000000000e+00
1.776088584578740118e-04,1.160509884844821672e-07,5.860000000000000000e+03,9.679920196533203125e+00,1.000000000000000000e+00
1.776080678398041387e-04,2.010429965231237840e-07,5.866000000000000000e+03,9.695569276809692383e+00,2.000000000000000000e+00
1.776076363181373506e-04,1.649485305241274898e-07,5.870000000000000000e+03,9.711191415786743164e+00,1.000000000000000000e+00
1.776073272738353198e-04,2.239926823162596270e-07,5.878000000000000000e+03,9.726815223693847656e+00,2.811576881658127691e-01
1.776066827957112403e-04,1.595764297892413915e-07,5.886000000000000000e+03,9.740057706832885742e+00,2.538981469484945519e-01
1.776061742027843524e-04,1.062879109949777166e-07,5.890000000000000000e+03,9.740057706832885742e+00,1.000000000000000000e+00
1.776057263845611748e-04,9.034063343313142941e-08,5.894000000000000000e+03,9.746226310729980469e+00,1.000000000000000000e+00
1.776054461373295309e-04,4.720792891273236014e-07,5.898000000000000000e+03,9.746226310729980469e+00,1.000000000000000000e+00
1.776049268837679416e-04,9.927542221207252848e-08,5.902000000000000000e+03,9.746828794479370117e+00,1.000000000000000000e+00
1.776047455250521362e-04,8.160251922409293746e-08,5.906000000000000000e+03,9.766685247421264648e+00,1.000000000000000000e+00
1.776045256241861193e-04,8.079291988601493697e-08,5.910000000000000000e+03,9.774346351623535156e+00,1.000000000000000000e+00
1.776039967518037077e-04,7.869436085150569022e-08,5.914000000000000000e+03,9.779575824737548828e+00,1.000000000000000000e+00
1.776038878658120674e-04,1.819369055350635620e-07,5.918000000000000000e+03,9.784149169921875000e+00,1.000000000000000000e+00
1.776033900062969789e-04,6.216558739123485651e-08,5.922000000000000000e+03,9.784149169921875000e+00,1.000000000000000000e+00
1.776032623774790914e-04,4.903593292404354300e-08,5.926000000000000000e+03,9.799994945526123047e+00,1.000000000000000000e+00
1.776031951814105035e-04,1.122943014351272104e-07,5.934000000000000000e+03,9.799994945526123047e+00,2.027733135262222985e-01
1.776030201936265834e-04,5.783142096726240360e-08,5.938000000000000000e+03,9.799994945526123047e+00,1.000000000000000000e+00
1.776028737590564118e-04,4.518814856256916914e-08,5.942000000000000000e+03,9.799994945526123047e+00,1.000000000000000000e+00
1.776026741963180342e-04,5.074903258191253171e-08,5.946000000000000000e+03,9.799994945526123047e+00,1.000000000000000000e+00
1.776026191709354819e-04,2.130906804653233094e-07,5.954000000000000000e+03,9.815619945526123047e+00,2.857813183089186193e-01
1.776024751702906317e-04,1.384978547727258440e-07,5.958000000000000000e+03,9.831597328186035156e+00,1.000000000000000000e+00
1.776023067209848581e-04,6.232937092133901244e-08,5.962000000000000000e+03,9.831597328186035156e+00,1.000000000000000000e+00
1.776021937132722141e-04,6.361861629628618790e-08,5.966000000000000000e+03,9.847246885299682617e+00,1.000000000000000000e+00
1.776021017575455979e-04,6.411840314737582984e-08,5.970000000000000000e+03,9.862870693206787109e+00,1.000000000000000000e+00
1.776019046147924395e-04,6.789048788436572671e-08,5.974000000000000000e+03,9.862870693206787109e+00,1.000000000000000000e+00
1.776017837386892047e-04,8.532611859833034648e-08,5.982000000000000000e+03,9.879241943359375000e+00,4.075629811081499243e-01
1.776016260307028860e-04,8.926440124970483299e-08,5.986000000000000000e+03,9.879241943359375000e+00,1.000000000000000000e+00
1.776015460544095031e-04,5.974696866416721799e-08,5.994000000000000000e+03,9.895447969436645508e+00,4.173791245935286609e-01
1.776014728094721254e-04,5.260550324204847093e-08,5.998000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776013072602590070e-04,4.613843062413736939e-08,6.002000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776012363817360126e-04,3.323185752402907199e-07,6.006000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776010606556577655e-04,2.142022761923909309e-07,6.010000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776009609484975940e-04,7.171484143096437764e-08,6.014000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776009233620776963e-04,4.369470091707153955e-08,6.018000000000000000e+03,9.911276102066040039e+00,1.000000000000000000e+00
1.776008807725203815e-04,4.464802770996681276e-08,6.022000000000000000e+03,9.927228450775146484e+00,1.000000000000000000e+00
1.776007726581049849e-04,4.867219419941982184e-08,6.026000000000000000e+03,9.927228450775146484e+00,1.000000000000000000e+00
1.776006830500005739e-04,7.149136831873812705e-08,6.034000000000000000e+03,9.948242425918579102e+00,4.134107827178278294e-01
1.776005268558686454e-04,7.305738558072970348e-08,6.038000000000000000e+03,9.948242425918579102e+00,1.000000000000000000e+00
1.776004666807978001e-04,1.134315207867823410e-07,6.042000000000000000e+03,9.948242425918579102e+00,1.000000000000000000e+00
1.776003445233351337e-04,6.263682924735256840e-08,6.046000000000000000e+03,9.948242425918579102e+00,1.000000000000000000e+00
1.776002941593272206e-04,5.552114834285705202e-08,6.050000000000000000e+03,9.963959693908691406e+00,1.000000000000000000e+00
1.776002082227985755e-04,5.414169659046927321e-08,6.054000000000000000e+03,9.979601621627807617e+00,1.000000000000000000e+00
1.776001805488392328e-04,9.140904381593407167e-08,6.062000000000000000e+03,9.995364189147949219e+00,2.782948074318534193e-01
1.776000990996911882e-04,5.084917981765381634e-08,6.066000000000000000e+03,9.995364189147949219e+00,1.000000000000000000e+00
1.776000403166525573e-04,3.799868378349619510e-08,6.070000000000000000e+03,9.995863914489746094e+00,1.000000000000000000e+00
1.776000177513695818e-04,7.392647448550605899e-08,6.078000000000000000e+03,1.001149368286132812e+01,2.561620592931296292e-01
1.775999798843983315e-04,4.915385152486025348e-08,6.082000000000000000e+03,1.002711677551269531e+01,1.000000000000000000e+00
1.775999365973310144e-04,3.151793416746231485e-08,6.086000000000000000e+03,1.002711677551269531e+01,1.000000000000000000e+00
1.775998743037723838e-04,3.081618191354435416e-08,6.090000000000000000e+03,1.002711677551269531e+01,1.000000000000000000e+00
1.775998079058579277e-04,3.544363280614066960e-08,6.094000000000000000e+03,1.002711677551269531e+01,1.000000000000000000e+00
1.775997213164837206e-04,9.849332605743949976e-08,6.098000000000000000e+03,1.003196144104003906e+01,1.000000000000000000e+00
1.775996429752261130e-04,3.088008823332526150e-08,6.102000000000000000e+03,1.003196144104003906e+01,1.000000000000000000e+00
1.775996075694168065e-04,2.409092948997279699e-08,6.106000000000000000e+03,1.004781150817871094e+01,1.000000000000000000e+00
1.775995467081851976e-04,2.588375668866530179e-08,6.110000000000000000e+03,1.006364130973815918e+01,1.000000000000000000e+00
1.775995205472944696e-04,8.526271441700682232e-08,6.118000000000000000e+03,1.009548997879028320e+01,4.818002278557416140e-01
1.775994675259789414e-04,3.085161923383477902e-08,6.122000000000000000e+03,1.010752105712890625e+01,1.000000000000000000e+00
1.775994414070333662e-04,2.486635996966858534e-08,6.126000000000000000e+03,1.011544513702392578e+01,1.000000000000000000e+00
1.775994151697128090e-04,3.882840508118985705e-08,6.130000000000000000e+03,1.011544513702392578e+01,1.000000000000000000e+00
1.775994108823352000e-04,1.012511992240706599e-07,6.134000000000000000e+03,1.013107490539550781e+01,1.000000000000000000e+00
1.775993721685825374e-04,3.252037765573145652e-08,6.138000000000000000e+03,1.013107490539550781e+01,1.000000000000000000e+00
1.775993440859592880e-04,3.141568484526284698e-08,6.142000000000000000e+03,1.013107490539550781e+01,1.000000000000000000e+00
1.775993061393492682e-04,5.186641412564144491e-08,6.146000000000000000e+03,1.014668917655944824e+01,1.000000000000000000e+00
1.775992725107230716e-04,4.167700099067149403e-08,6.150000000000000000e+03,1.014668917655944824e+01,1.000000000000000000e+00
1.775992145201894454e-04,2.591156723759102610e-08,6.154000000000000000e+03,1.014668917655944824e+01,1.000000000000000000e+00
1.775991718036744685e-04,2.830143920383197125e-08,6.158000000000000000e+03,1.016762852668762207e+01,1.000000000000000000e+00
1.775991339691685681e-04,4.411261771355740908e-08,6.162000000000000000e+03,1.017403602600097656e+01,1.000000000000000000e+00
1.775991161053222880e-04,1.039494375450105487e-07,6.166000000000000000e+03,1.017403602600097656e+01,1.000000000000000000e+00
1.775990799356812753e-04,2.906116010468634316e-08,6.170000000000000000e+03,1.017403602600097656e+01,1.000000000000000000e+00
1.775990657531806424e-04,2.361452522837092939e-08,6.174000000000000000e+03,1.018987083435058594e+01,1.000000000000000000e+00
1.775990305221990175e-04,2.433522151801869564e-08,6.178000000000000000e+03,1.018987083435058594e+01,1.000000000000000000e+00
1.775990100876197230e-04,6.517168551319267731e-08,6.186000000000000000e+03,1.020549416542053223e+01,3.516588600170462708e-01
1.775989747628051976e-04,3.739186124899082760e-08,6.190000000000000000e+03,1.020549416542053223e+01,1.000000000000000000e+00
1.775989460475410359e-04,2.076863060306634886e-08,6.194000000000000000e+03,1.022174596786499023e+01,1.000000000000000000e+00
1.775989272108880683e-04,2.270370594983226837e-08,6.198000000000000000e+03,1.023738598823547363e+01,1.000000000000000000e+00
1.775988956406845585e-04,2.382105778246468480e-08,6.202000000000000000e+03,1.023738598823547363e+01,1.000000000000000000e+00
1.775988401303300261e-04,3.523530958730389954e-08,6.206000000000000000e+03,1.025300121307373047e+01,1.000000000000000000e+00
1.775988188668880640e-04,8.028422987042815904e-08,6.210000000000000000e+03,1.026862454414367676e+01,1.000000000000000000e+00
1.775987884019731850e-04,3.312601806042952157e-08,6.214000000000000000e+03,1.026862454414367676e+01,1.000000000000000000e+00
1.775987797602007474e-04,1.771415563936137188e-08,6.218000000000000000e+03,1.026917362213134766e+01,1.000000000000000000e+00
1.775987701860053613e-04,2.314826234689829105e-08,6.222000000000000000e+03,1.028515934944152832e+01,1.000000000000000000e+00
1.775987454518403955e-04,5.884423393708355323e-08,6.226000000000000000e+03,1.028515934944152832e+01,1.000000000000000000e+00
1.775987264688931827e-04,3.082584459692357069e-08,6.230000000000000000e+03,1.028515934944152832e+01,1.000000000000000000e+00
1.775987103522936727e-04,2.008539773443462917e-08,6.234000000000000000e+03,1.030078244209289551e+01,1.000000000000000000e+00
1.775986963520711690e-04,3.174580198206757294e-08,6.238000000000000000e+03,1.030078244209289551e+01,1.000000000000000000e+00
1.775986754650465016e-04,3.213635357075572188e-08,6.242000000000000000e+03,1.030078244209289551e+01,1.000000000000000000e+00
1.775986442764854634e-04,3.167304443929956536e-08,6.246000000000000000e+03,1.031641602516174316e+01,1.000000000000000000e+00
1.775986150926321314e-04,2.729625986639024237e-08,6.250000000000000000e+03,1.031641602516174316e+01,1.000000000000000000e+00
1.775985971624196680e-04,1.737691045832365324e-08,6.254000000000000000e+03,1.031641602516174316e+01,1.000000000000000000e+00
1.775985902583884204e-04,4.166218277515505936e-08,6.262000000000000000e+03,1.033268094062805176e+01,4.618797317575304984e-01
1.775985817300203588e-04,1.844402017799034458e-08,6.266000000000000000e+03,1.034848952293395996e+01,1.000000000000000000e+00
1.775985762179796651e-04,1.729279089845694345e-08,6.270000000000000000e+03,1.036413955688476562e+01,1.000000000000000000e+00
1.775985680582418871e-04,1.690576252689329413e-08,6.274000000000000000e+03,1.036413955688476562e+01,1.000000000000000000e+00
1.775985552008396511e-04,5.799312364077645882e-08,6.278000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775985402603102602e-04,1.701159933433870581e-08,6.282000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775985323488140407e-04,1.771265301943686480e-08,6.286000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775985252373622595e-04,2.325454335095528902e-08,6.290000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775985096670690223e-04,3.391225484533975595e-08,6.294000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775984949687028816e-04,2.274857584270130110e-08,6.298000000000000000e+03,1.038035249710083008e+01,1.000000000000000000e+00
1.775984840257316887e-04,1.937983411488899349e-08,6.302000000000000000e+03,1.040285086631774902e+01,1.000000000000000000e+00
1.775984749659555932e-04,2.113179956810610848e-08,6.306000000000000000e+03,1.040285086631774902e+01,1.000000000000000000e+00
1.775984659423670490e-04,1.750407490952158487e-08,6.310000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984594452819797e-04,4.271970752411073902e-08,6.314000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984528703429815e-04,2.426301074182988041e-08,6.318000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984458907729833e-04,1.713748436990938823e-08,6.322000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984423959455361e-04,1.965165307910008057e-08,6.326000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984302618704872e-04,1.729368318688575033e-08,6.330000000000000000e+03,1.042433476448059082e+01,1.000000000000000000e+00
1.775984283491698307e-04,4.010141778668081758e-08,6.338000000000000000e+03,1.042534422874450684e+01,1.564516809334369762e-01
1.775984218812537842e-04,2.248754216447884510e-08,6.342000000000000000e+03,1.042534422874450684e+01,1.000000000000000000e+00
1.775984171823855636e-04,1.094421683989190493e-08,6.346000000000000000e+03,1.042534422874450684e+01,1.000000000000000000e+00
1.775984143047618330e-04,1.724648321583366916e-08,6.350000000000000000e+03,1.042736482620239258e+01,1.000000000000000000e+00
1.775984107557601372e-04,2.244080018677002505e-08,6.354000000000000000e+03,1.043297982215881348e+01,1.000000000000000000e+00
1.775984035912449538e-04,2.569389960415435522e-08,6.358000000000000000e+03,1.043789172172546387e+01,1.000000000000000000e+00
1.775984008512182695e-04,1.739305995168547386e-08,6.366000000000000000e+03,1.046714401245117188e+01,3.143615239260707517e-01
1.775983937797123182e-04,1.327705057265598144e-08,6.370000000000000000e+03,1.048275923728942871e+01,1.000000000000000000e+00
1.775983836535944107e-04,1.481032794500340005e-08,6.374000000000000000e+03,1.048275923728942871e+01,1.000000000000000000e+00
1.775983710107181628e-04,2.017543866303426082e-08,6.378000000000000000e+03,1.049838185310363770e+01,1.000000000000000000e+00
1.775983641830096525e-04,3.035572818813777344e-08,6.382000000000000000e+03,1.051401281356811523e+01,1.000000000000000000e+00
1.775983566481695774e-04,2.027641251614058985e-08,6.386000000000000000e+03,1.051401281356811523e+01,1.000000000000000000e+00
1.775983504392149759e-04,1.639907960083535220e-08,6.390000000000000000e+03,1.052962803840637207e+01,1.000000000000000000e+00
1.775983490928062871e-04,9.048434763640960843e-08,6.394000000000000000e+03,1.054525923728942871e+01,1.000000000000000000e+00
1.775983382374471408e-04,2.529402259768873690e-08,6.398000000000000000e+03,1.054525923728942871e+01,1.000000000000000000e+00
1.775983355595945180e-04,1.147637974368987663e-08,6.402000000000000000e+03,1.056087517738342285e+01,1.000000000000000000e+00
1.775983336039055165e-04,1.460889414083054955e-08,6.406000000000000000e+03,1.057649803161621094e+01,1.000000000000000000e+00
1.775983303865217460e-04,1.636904806329356218e-08,6.410000000000000000e+03,1.057649803161621094e+01,1.000000000000000000e+00
1.775983199120964638e-04,1.519045815512033931e-08,6.414000000000000000e+03,1.059212183952331543e+01,1.000000000000000000e+00
1.775983138651207995e-04,2.208650008072707783e-08,6.422000000000000000e+03,1.060774493217468262e+01,2.703674468513309614e-01
1.775983078277617374e-04,1.195930785573110544e-08,6.426000000000000000e+03,1.062345290184020996e+01,1.000000000000000000e+00
1.775983019619247600e-04,1.654586050785613953e-08,6.430000000000000000e+03,1.063987016677856445e+01,1.000000000000000000e+00
1.775982983242304746e-04,1.531001315024803788e-08,6.434000000000000000e+03,1.064669227600097656e+01,1.000000000000000000e+00
1.775982919025251847e-04,1.410851392843925664e-08,6.442000000000000000e+03,1.066245913505554199e+01,4.559463064208756355e-01
1.775982802697836211e-04,1.820477514543159085e-08,6.446000000000000000e+03,1.067845082283020020e+01,1.000000000000000000e+00
1.775982741995097260e-04,4.720269831357377312e-08,6.450000000000000000e+03,1.067845082283020020e+01,1.000000000000000000e+00
1.775982681061641171e-04,1.746822608926558679e-08,6.454000000000000000e+03,1.069413065910339355e+01,1.000000000000000000e+00
1.775982655544361367e-04,1.725275001470997328e-08,6.458000000000000000e+03,1.070975375175476074e+01,1.000000000000000000e+00
1.775982579180517462e-04,1.468545447271137092e-08,6.462000000000000000e+03,1.070975375175476074e+01,1.000000000000000000e+00
1.775982466291221840e-04,1.527269408832219559e-08,6.466000000000000000e+03,1.070975375175476074e+01,1.000000000000000000e+00
1.775982322596601293e-04,1.605118359199565931e-08,6.470000000000000000e+03,1.072586297988891602e+01,1.000000000000000000e+00
1.775982279390622676e-04,3.512051641683075509e-08,6.474000000000000000e+03,1.072586297988891602e+01,1.000000000000000000e+00
1.775982137414361471e-04,1.647661873268570288e-08,6.478000000000000000e+03,1.072586297988891602e+01,1.000000000000000000e+00
1.775982091596337346e-04,1.053520757609941497e-08,6.482000000000000000e+03,1.074168968200683594e+01,1.000000000000000000e+00
1.775982043913392242e-04,1.292653388208970756e-08,6.486000000000000000e+03,1.074168968200683594e+01,1.000000000000000000e+00
1.775981975879122347e-04,1.207906183501962100e-08,6.490000000000000000e+03,1.074168968200683594e+01,1.000000000000000000e+00
1.775981924920203459e-04,4.448507324441284362e-08,6.500000000000000000e+03,1.075761389732360840e+01,5.246021872620751925e-01
1.775981889812980070e-04,3.579764958557446127e-08,6.504000000000000000e+03,1.077327203750610352e+01,1.000000000000000000e+00
1.775981860020497299e-04,1.444705714760036008e-08,6.508000000000000000e+03,1.078889489173889160e+01,1.000000000000000000e+00
1.775981840178022467e-04,1.127618142845335981e-08,6.512000000000000000e+03,1.078889489173889160e+01,1.000000000000000000e+00
1.775981822644177811e-04,1.386290819450668228e-08,6.516000000000000000e+03,1.078958749771118164e+01,1.000000000000000000e+00
1.775981781208109639e-04,1.660206246978376764e-08,6.520000000000000000e+03,1.080636882781982422e+01,1.000000000000000000e+00
1.775981681261972931e-04,1.526512895929263827e-08,6.524000000000000000e+03,1.080636882781982422e+01,1.000000000000000000e+00
1.775981660469377584e-04,3.220342638163755407e-08,6.528000000000000000e+03,1.082385039329528809e+01,1.000000000000000000e+00
1.775981526526488252e-04,1.567631678836526722e-08,6.532000000000000000e+03,1.084004616737365723e+01,1.000000000000000000e+00
1.775981481828481563e-04,2.027539834845801787e-08,6.536000000000000000e+03,1.085147166252136230e+01,1.000000000000000000e+00
1.775981454620731621e-04,1.274441246271804894e-08,6.540000000000000000e+03,1.086179590225219727e+01,1.000000000000000000e+00
1.775981422210999984e-04,8.506149338554246273e-09,6.544000000000000000e+03,1.086179590225219727e+01,1.000000000000000000e+00
1.775981396532419357e-04,8.964056173651749555e-09,6.548000000000000000e+03,1.087759852409362793e+01,1.000000000000000000e+00
1.775981389467817632e-04,2.522307639381132398e-08,6.556000000000000000e+03,1.089332032203674316e+01,4.634163303431548808e-02
1.775981342555102221e-04,1.934028312125755811e-08,6.560000000000000000e+03,1.090894174575805664e+01,1.000000000000000000e+00
1.775981314426748083e-04,2.034894603205205934e-08,6.564000000000000000e+03,1.090894174575805664e+01,1.000000000000000000e+00
1.775981270008557440e-04,9.355935505805152368e-09,6.568000000000000000e+03,1.090894174575805664e+01,1.000000000000000000e+00
1.775981242971911406e-04,7.177939232213958641e-09,6.572000000000000000e+03,1.092480945587158203e+01,1.000000000000000000e+00
1.775981208020454259e-04,8.642433100389868070e-09,6.576000000000000000e+03,1.092480945587158203e+01,1.000000000000000000e+00
1.775981148702726121e-04,1.056182641783490220e-08,6.580000000000000000e+03,1.092480945587158203e+01,1.000000000000000000e+00
1.775981072867429691e-04,1.778111721083194651e-08,6.584000000000000000e+03,1.094044589996337891e+01,1.000000000000000000e+00
1.775981043104990975e-04,2.747215671410083019e-08,6.588000000000000000e+03,1.094044589996337891e+01,1.000000000000000000e+00
1.775980985513110220e-04,8.049240748209309112e-09,6.592000000000000000e+03,1.094044589996337891e+01,1.000000000000000000e+00
1.775980967394176404e-04,7.769131706511630877e-09,6.596000000000000000e+03,1.095607662200927734e+01,1.000000000000000000e+00
1.775980944778729291e-04,8.674773832811130423e-09,6.600000000000000000e+03,1.097174882888793945e+01,1.000000000000000000e+00
1.775980935887842404e-04,2.790901731807574516e-08,6.608000000000000000e+03,1.098737239837646484e+01,1.983489832959550725e-01
1.775980899871576479e-04,1.625443232609025424e-08,6.612000000000000000e+03,1.098737239837646484e+01,1.000000000000000000e+00
1.775980871233540255e-04,1.021389375059149011e-08,6.616000000000000000e+03,1.100333333015441895e+01,1.000000000000000000e+00
1.775980844365829183e-04,9.536004672263017751e-09,6.620000000000000000e+03,1.101938295364379883e+01,1.000000000000000000e+00
1.775980820108020693e-04,8.641818876835184869e-09,6.624000000000000000e+03,1.101938295364379883e+01,1.000000000000000000e+00
1.775980775118262518e-04,8.959211287929926625e-09,6.628000000000000000e+03,1.103532600402832031e+01,1.000000000000000000e+00
1.775980769661049332e-04,2.381324211133965587e-08,6.632000000000000000e+03,1.105094909667968750e+01,1.000000000000000000e+00
1.775980719553173041e-04,8.531582209062882681e-09,6.636000000000000000e+03,1.105094909667968750e+01,1.000000000000000000e+00
1.775980702685129079e-04,5.624042881732813885e-09,6.640000000000000000e+03,1.105094909667968750e+01,1.000000000000000000e+00
1.775980680152765463e-04,8.837297420474915988e-09,6.644000000000000000e+03,1.106690454483032227e+01,1.000000000000000000e+00
1.775980655182172920e-04,1.424973707589755254e-08,6.648000000000000000e+03,1.106690454483032227e+01,1.000000000000000000e+00
1.775980640947490152e-04,2.911834493953170478e-08,6.652000000000000000e+03,1.106690454483032227e+01,1.000000000000000000e+00
1.775980615855758617e-04,1.307328625829169164e-08,6.656000000000000000e+03,1.108252787590026855e+01,1.000000000000000000e+00
1.775980601976665158e-04,6.738479932638663117e-09,6.660000000000000000e+03,1.109815859794616699e+01,1.000000000000000000e+00
1.775980596784865748e-04,6.841448443921769851e-09,6.664000000000000000e+03,1.109815859794616699e+01,1.000000000000000000e+00
1.775980558220056037e-04,7.541342633151395041e-09,6.668000000000000000e+03,1.111432385444641113e+01,1.000000000000000000e+00
1.775980545145607286e-04,6.001946267548548997e-09,6.676000000000000000e+03,1.113021230697631836e+01,3.154250679977830263e-01
1.775980509600799358e-04,8.001800989012835089e-09,6.680000000000000000e+03,1.114586067199707031e+01,1.000000000000000000e+00
1.775980483575797164e-04,8.976443736041028167e-09,6.684000000000000000e+03,1.114586067199707031e+01,1.000000000000000000e+00
1.775980462119830278e-04,9.366067661662259165e-09,6.688000000000000000e+03,1.116168093681335449e+01,1.000000000000000000e+00
1.775980427962310800e-04,1.320489250290971560e-08,6.692000000000000000e+03,1.117731094360351562e+01,1.000000000000000000e+00
1.775980414838023173e-04,7.081853855310657411e-09,6.700000000000000000e+03,1.119518208503723145e+01,4.929956591973494451e-01
1.775980407461172578e-04,1.046155654208683265e-08,6.704000000000000000e+03,1.119518208503723145e+01,1.000000000000000000e+00
1.775980401759789744e-04,9.291143321788602025e-09,6.708000000000000000e+03,1.121646714210510254e+01,1.000000000000000000e+00
1.775980398302644421e-04,4.641932795633981473e-09,6.712000000000000000e+03,1.121646714210510254e+01,1.000000000000000000e+00
1.775980392296836320e-04,7.640947395202087919e-09,6.716000000000000000e+03,1.123275899887084961e+01,1.000000000000000000e+00
1.775980384376738637e-04,1.127396322399054436e-08,6.720000000000000000e+03,1.123275899887084961e+01,1.000000000000000000e+00
1.775980372675803548e-04,1.245919792029841449e-08,6.724000000000000000e+03,1.124838972091674805e+01,1.000000000000000000e+00
1.775980358918077850e-04,1.115530177662878426e-08,6.728000000000000000e+03,1.124838972091674805e+01,1.000000000000000000e+00
1.775980338525369332e-04,1.084200098351343250e-08,6.732000000000000000e+03,1.126421713829040527e+01,1.000000000000000000e+00
1.775980327275443374e-04,3.998139210022244547e-09,6.736000000000000000e+03,1.126421713829040527e+01,1.000000000000000000e+00
1.775980319312087650e-04,7.751734551192850146e-09,6.740000000000000000e+03,1.127984046936035156e+01,1.000000000000000000e+00
1.775980314504985126e-04,6.224200230541605257e-09,6.744000000000000000e+03,1.127984046936035156e+01,1.000000000000000000e+00
1.775980307993096658e-04,1.521754332143107112e-08,6.748000000000000000e+03,1.129637956619262695e+01,1.000000000000000000e+00
1.775980299804577893e-04,1.091945053595056119e-08,6.752000000000000000e+03,1.129637956619262695e+01,1.000000000000000000e+00
1.775980295970575550e-04,9.453217552541407586e-09,6.756000000000000000e+03,1.129637956619262695e+01,1.000000000000000000e+00
1.775980289665867547e-04,1.201660981152006236e-08,6.760000000000000000e+03,1.130347490310668945e+01,1.000000000000000000e+00
1.775980282665211524e-04,4.555880323188235288e-09,6.764000000000000000e+03,1.130347490310668945e+01,1.000000000000000000e+00
1.775980279774916912e-04,3.711526825444819398e-09,6.768000000000000000e+03,1.132261848449707031e+01,1.000000000000000000e+00
1.775980271744076380e-04,6.543713569172204709e-09,6.772000000000000000e+03,1.132670283317565918e+01,1.000000000000000000e+00
1.775980264976483166e-04,7.907774141661406030e-09,6.776000000000000000e+03,1.132670283317565918e+01,1.000000000000000000e+00
1.775980250878801540e-04,7.538083034711421153e-09,6.780000000000000000e+03,1.134256148338317871e+01,1.000000000000000000e+00
1.775980243393309008e-04,8.269821208288797922e-09,6.788000000000000000e+03,1.135837626457214355e+01,4.516979295676816220e-01
1.775980228900672587e-04,5.868609357057848124e-09,6.792000000000000000e+03,1.137445664405822754e+01,1.000000000000000000e+00
1.775980217447790759e-04,5.782985279810445946e-09,6.796000000000000000e+03,1.137445664405822754e+01,1.000000000000000000e+00
1.775980215669004493e-04,1.177738406035595651e-08,6.804000000000000000e+03,1.140613555908203125e+01,1.729788304978902014e-01
1.775980211630952591e-04,7.453625359771572880e-09,6.808000000000000000e+03,1.140613555908203125e+01,1.000000000000000000e+00
1.775980207827837542e-04,3.659012059742764446e-09,6.812000000000000000e+03,1.140613555908203125e+01,1.000000000000000000e+00
1.775980205042440845e-04,4.851970766760679310e-09,6.816000000000000000e+03,1.140613555908203125e+01,1.000000000000000000e+00
1.775980200516260796e-04,6.738510544041290614e-09,6.820000000000000000e+03,1.140613555908203125e+01,1.000000000000000000e+00
1.775980193313301321e-04,6.518895720031308640e-09,6.824000000000000000e+03,1.140688538551330566e+01,1.000000000000000000e+00
1.775980190110236338e-04,1.641508384011767935e-08,6.828000000000000000e+03,1.140688538551330566e+01,1.000000000000000000e+00
1.775980175526658937e-04,5.278686743644030919e-09,6.832000000000000000e+03,1.142279076576232910e+01,1.000000000000000000e+00
1.775980169356595562e-04,4.121136586901309468e-09,6.836000000000000000e+03,1.142279076576232910e+01,1.000000000000000000e+00
1.775980157646341484e-04,3.821979544544546506e-09,6.840000000000000000e+03,1.143868088722229004e+01,1.000000000000000000e+00
1.775980144465019674e-04,3.755915761459379167e-09,6.844000000000000000e+03,1.144842767715454102e+01,1.000000000000000000e+00
1.775980139607034186e-04,1.554582562083178573e-08,6.848000000000000000e+03,1.144842767715454102e+01,1.000000000000000000e+00
1.775980134489519159e-04,9.399078642163515619e-09,6.856000000000000000e+03,1.146595692634582520e+01,3.886942421646214507e-01
1.775980127713928057e-04,5.690519056862568313e-09,6.860000000000000000e+03,1.148160266876220703e+01,1.000000000000000000e+00
1.775980121139425830e-04,4.015756745904141158e-09,6.864000000000000000e+03,1.148160266876220703e+01,1.000000000000000000e+00
1.775980112441631284e-04,4.521943369658720705e-09,6.868000000000000000e+03,1.149726343154907227e+01,1.000000000000000000e+00
1.775980104903271699e-04,4.663217972856098118e-09,6.872000000000000000e+03,1.149726343154907227e+01,1.000000000000000000e+00
1.775980096717545839e-04,8.646173777455123859e-09,6.876000000000000000e+03,1.151292371749877930e+01,1.000000000000000000e+00
1.775980090958190444e-04,5.242285384643464597e-09,6.880000000000000000e+03,1.151292371749877930e+01,1.000000000000000000e+00
1.775980087524261955e-04,4.984472451718525842e-09,6.884000000000000000e+03,1.151292371749877930e+01,1.000000000000000000e+00
1.775980076550123961e-04,3.619164909970660622e-09,6.888000000000000000e+03,1.151292371749877930e+01,1.000000000000000000e+00
1.775980064695429218e-04,3.728780253098629429e-09,6.892000000000000000e+03,1.151342368125915527e+01,1.000000000000000000e+00
1.775980059043950313e-04,7.368646461029378434e-09,6.896000000000000000e+03,1.153040194511413574e+01,1.000000000000000000e+00
1.775980052880747769e-04,8.862676821464308770e-09,6.900000000000000000e+03,1.154603886604309082e+01,1.000000000000000000e+00
1.775980051561987401e-04,8.543262540392749768e-09,6.904000000000000000e+03,1.156165409088134766e+01,1.000000000000000000e+00
1.775980049466227041e-04,2.194567354660797329e-09,6.908000000000000000e+03,1.156165409088134766e+01,1.000000000000000000e+00
1.775980048744237028e-04,2.687469862074516267e-09,6.912000000000000000e+03,1.156165409088134766e+01,1.000000000000000000e+00
1.775980046736954612e-04,4.796904675784985810e-09,6.916000000000000000e+03,1.157735991477966309e+01,1.000000000000000000e+00
1.775980044160632211e-04,5.419556666274344298e-09,6.920000000000000000e+03,1.159299063682556152e+01,1.000000000000000000e+00
1.775980038649711715e-04,6.164977917514745965e-09,6.924000000000000000e+03,1.159299063682556152e+01,1.000000000000000000e+00
1.775980037573517188e-04,3.887706367550138528e-09,6.932000000000000000e+03,1.160903501510620117e+01,1.531345408824617005e-01
1.775980033682364922e-04,2.747791332992961978e-09,6.936000000000000000e+03,1.162477803230285645e+01,1.000000000000000000e+00
1.775980029664979811e-04,2.628051075742079619e-09,6.940000000000000000e+03,1.164087772369384766e+01,1.000000000000000000e+00
1.775980023502841140e-04,2.946116529412751196e-09,6.944000000000000000e+03,1.164087772369384766e+01,1.000000000000000000e+00
1.775980021435843851e-04,7.060672958501654274e-09,6.948000000000000000e+03,1.165662384033203125e+01,1.000000000000000000e+00
1.775980017988444963e-04,6.010586269663594075e-09,6.952000000000000000e+03,1.167276668548583984e+01,1.000000000000000000e+00
1.775980015827762306e-04,3.588942059609118170e-09,6.956000000000000000e+03,1.167276668548583984e+01,1.000000000000000000e+00
1.775980012775722349e-04,3.079407487388044872e-09,6.960000000000000000e+03,1.168203306198120117e+01,1.000000000000000000e+00
1.775980010989316039e-04,1.141441954025808654e-08,6.964000000000000000e+03,1.169233870506286621e+01,1.000000000000000000e+00
1.775980008362388230e-04,6.233483399092039942e-09,6.968000000000000000e+03,1.169233870506286621e+01,1.000000000000000000e+00
1.775980005493831059e-04,2.360254859231011265e-09,6.972000000000000000e+03,1.170838212966918945e+01,1.000000000000000000e+00
1.775980003764638098e-04,3.510870041673279329e-09,6.976000000000000000e+03,1.172401332855224609e+01,1.000000000000000000e+00
1.775980001886511808e-04,3.435763289098675992e-09,6.980000000000000000e+03,1.172401332855224609e+01,1.000000000000000000e+00
1.775980000285352282e-04,6.712309584192921187e-09,6.988000000000000000e+03,1.173962903022766113e+01,4.881298820656997384e-01
1.775979997478989013e-04,3.833647409242516523e-09,6.992000000000000000e+03,1.175525236129760742e+01,1.000000000000000000e+00
1.775979994214180885e-04,3.383547783637561486e-09,6.996000000000000000e+03,1.177087545394897461e+01,1.000000000000000000e+00
1.775979992157388106e-04,4.643868819533071566e-09,7.000000000000000000e+03,1.177087545394897461e+01,1.000000000000000000e+00
1.775979989071011737e-04,3.767997872179596139e-09,7.004000000000000000e+03,1.177087545394897461e+01,1.000000000000000000e+00
1.775979987523260281e-04,5.653622685394541611e-09,7.012000000000000000e+03,1.178649139404296875e+01,2.677116721533435717e-01
1.775979985388390038e-04,3.184261245470233967e-09,7.016000000000000000e+03,1.180211520195007324e+01,1.000000000000000000e+00
1.775979983938624708e-04,3.963363734187281030e-09,7.020000000000000000e+03,1.181774616241455078e+01,1.000000000000000000e+00
1.775979981888890899e-04,2.755123861879564998e-09,7.024000000000000000e+03,1.181774616241455078e+01,1.000000000000000000e+00
1.775979980116741035e-04,8.790260885641838713e-09,7.028000000000000000e+03,1.181831598281860352e+01,1.000000000000000000e+00
1.775979977908004369e-04,3.628966205729974153e-09,7.032000000000000000e+03,1.183394837379455566e+01,1.000000000000000000e+00
1.775979977070548722e-04,3.491543922843697443e-09,7.036000000000000000e+03,1.183394837379455566e+01,1.000000000000000000e+00
1.775979974952488492e-04,2.908818017078795289e-09,7.040000000000000000e+03,1.183394837379455566e+01,1.000000000000000000e+00
1.775979972174624290e-04,2.342345824556485396e-09,7.044000000000000000e+03,1.184956407546997070e+01,1.000000000000000000e+00
1.775979971589378191e-04,4.218901681255323526e-09,7.048000000000000000e+03,1.184956407546997070e+01,1.000000000000000000e+00
1.775979969080159501e-04,2.454458225437201839e-09,7.052000000000000000e+03,1.184956407546997070e+01,1.000000000000000000e+00
1.775979968065333257e-04,2.546149939702055006e-09,7.056000000000000000e+03,1.186519742012023926e+01,1.000000000000000000e+00
1.775979966081570169e-04,2.387706174676279392e-09,7.060000000000000000e+03,1.188082766532897949e+01,1.000000000000000000e+00
1.775979963332244337e-04,4.643597641212960490e-09,7.064000000000000000e+03,1.188082766532897949e+01,1.000000000000000000e+00
1.775979960946797625e-04,3.989290522598587712e-09,7.072000000000000000e+03,1.189668583869934082e+01,4.635914683418680404e-01
1.775979958652099447e-04,2.778309952749839191e-09,7.076000000000000000e+03,1.191284084320068359e+01,1.000000000000000000e+00
1.775979956505837763e-04,9.214725090207849323e-09,7.080000000000000000e+03,1.192848491668701172e+01,1.000000000000000000e+00
1.775979955327473445e-04,7.113897720434739855e-09,7.084000000000000000e+03,1.192848491668701172e+01,1.000000000000000000e+00
1.775979953819770249e-04,2.810200898764286000e-09,7.088000000000000000e+03,1.192848491668701172e+01,1.000000000000000000e+00
1.775979952689432564e-04,2.212563652913098077e-09,7.092000000000000000e+03,1.194410037994384766e+01,1.000000000000000000e+00
1.775979951100011694e-04,2.725676703336062241e-09,7.096000000000000000e+03,1.194410037994384766e+01,1.000000000000000000e+00
1.775979948855408808e-04,3.482086941233113226e-09,7.100000000000000000e+03,1.195042276382446289e+01,1.000000000000000000e+00
1.775979946863885000e-04,5.250794928350947269e-09,7.104000000000000000e+03,1.195042276382446289e+01,1.000000000000000000e+00
1.775979944190035902e-04,2.168652647499989669e-09,7.108000000000000000e+03,1.195142316818237305e+01,1.000000000000000000e+00
1.775979942884418775e-04,1.879058140248298846e-09,7.112000000000000000e+03,1.196705389022827148e+01,1.000000000000000000e+00
1.775979940999657439e-04,2.213154563958404165e-09,7.116000000000000000e+03,1.196705389022827148e+01,1.000000000000000000e+00
1.775979939640180130e-04,3.707748774117067170e-09,7.120000000000000000e+03,1.198841190338134766e+01,1.000000000000000000e+00
1.775979938365881538e-04,5.589281987495930240e-09,7.130000000000000000e+03,1.199992227554321289e+01,5.151966519934483291e-01
1.775979936895461615e-04,3.311625758032824505e-09,7.134000000000000000e+03,1.201655459403991699e+01,1.000000000000000000e+00
1.775979935106861965e-04,1.965627669719433701e-09,7.138000000000000000e+03,1.203170967102050781e+01,1.000000000000000000e+00
1.775979934326001942e-04,2.345061097338579161e-09,7.142000000000000000e+03,1.203170967102050781e+01,1.000000000000000000e+00
1.775979932479938763e-04,2.398852991203579354e-09,7.146000000000000000e+03,1.204830741882324219e+01,1.000000000000000000e+00
1.775979931765757445e-04,4.131858640496258715e-09,7.154000000000000000e+03,1.206545066833496094e+01,4.614373942680231044e-01
1.775979930985499154e-04,2.733437881604328471e-09,7.158000000000000000e+03,1.206545066833496094e+01,1.000000000000000000e+00
1.775979929570757621e-04,2.782779292923677859e-09,7.162000000000000000e+03,1.206545066833496094e+01,1.000000000000000000e+00
1.775979928518358892e-04,3.369583826478999183e-09,7.166000000000000000e+03,1.206545066833496094e+01,1.000000000000000000e+00
1.775979925925950996e-04,3.377668702105898834e-09,7.170000000000000000e+03,1.208344459533691406e+01,1.000000000000000000e+00
1.775979922530469129e-04,3.260185535255921981e-09,7.174000000000000000e+03,1.208344459533691406e+01,1.000000000000000000e+00
1.775979920153823157e-04,6.880251225444198961e-09,7.184000000000000000e+03,1.210925769805908203e+01,5.133741806592873047e-01
1.775979916558931304e-04,3.455518371285192640e-09,7.188000000000000000e+03,1.211427426338195801e+01,1.000000000000000000e+00
1.775979914557658350e-04,2.467475415902737967e-09,7.192000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979911346308164e-04,1.974471541392541957e-09,7.196000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979908276997137e-04,2.164773817058698169e-09,7.200000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979907742242334e-04,1.103628507549633301e-08,7.204000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979904813298896e-04,2.156998053513869544e-09,7.208000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979904429495935e-04,1.802025883327798766e-09,7.212000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979903537220315e-04,1.639006909032164352e-09,7.216000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979902024945581e-04,2.358406458402916767e-09,7.220000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979900132120762e-04,2.338864878740005560e-09,7.224000000000000000e+03,1.211929798126220703e+01,1.000000000000000000e+00
1.775979899415617625e-04,5.732857583392640301e-09,7.232000000000000000e+03,1.213491892814636230e+01,3.656515218781156706e-01
1.775979897952616898e-04,3.216083658737703455e-09,7.236000000000000000e+03,1.213491892814636230e+01,1.000000000000000000e+00
1.775979896514208315e-04,2.394851481270280415e-09,7.240000000000000000e+03,1.215054130554199219e+01,1.000000000000000000e+00
1.775979895684629667e-04,3.226352309757786505e-09,7.244000000000000000e+03,1.215054130554199219e+01,1.000000000000000000e+00
1.775979893623966558e-04,4.085239163386887533e-09,7.248000000000000000e+03,1.215054130554199219e+01,1.000000000000000000e+00
1.775979891775675615e-04,2.258846637562878418e-09,7.252000000000000000e+03,1.215054130554199219e+01,1.000000000000000000e+00
1.775979891429612105e-04,4.833592053409912577e-09,7.260000000000000000e+03,1.216710638999938965e+01,2.608426389845036608e-01
1.775979890774629852e-04,1.987261274619373683e-09,7.264000000000000000e+03,1.217510390281677246e+01,1.000000000000000000e+00
1.775979890457316944e-04,1.699096707061820840e-09,7.268000000000000000e+03,1.217510390281677246e+01,1.000000000000000000e+00
1.775979890053101167e-04,2.584658033883089948e-09,7.272000000000000000e+03,1.219134426116943359e+01,1.000000000000000000e+00
1.775979889499682907e-04,3.036779083586567008e-09,7.276000000000000000e+03,1.219134426116943359e+01,1.000000000000000000e+00
1.775979888797532980e-04,1.327639233416725831e-09,7.280000000000000000e+03,1.220726346969604492e+01,1.000000000000000000e+00
1.775979888194626855e-04,1.490162066791411557e-09,7.284000000000000000e+03,1.220726346969604492e+01,1.000000000000000000e+00
1.775979887562474646e-04,5.442416619538138067e-09,7.288000000000000000e+03,1.220726346969604492e+01,1.000000000000000000e+00
1.775979886919261679e-04,4.080558929186512339e-09,7.292000000000000000e+03,1.222288727760314941e+01,1.000000000000000000e+00
1.775979885831620146e-04,1.863599401650663594e-09,7.296000000000000000e+03,1.222288727760314941e+01,1.000000000000000000e+00
1.775979885252816919e-04,1.587755830587987628e-09,7.300000000000000000e+03,1.223851060867309570e+01,1.000000000000000000e+00
1.775979884597836834e-04,2.204096140996894540e-09,7.304000000000000000e+03,1.223851060867309570e+01,1.000000000000000000e+00
1.775979884047922445e-04,1.604125018182300037e-09,7.308000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979883500349661e-04,2.433457450234722430e-09,7.312000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979882829487641e-04,1.927407833997563430e-09,7.316000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979882302870317e-04,2.632409502874709734e-09,7.320000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979881593744091e-04,2.591722097520066685e-09,7.324000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979880662370515e-04,1.412691675316208737e-09,7.328000000000000000e+03,1.225592589378356934e+01,1.000000000000000000e+00
1.775979880165484725e-04,1.562956914041783387e-09,7.332000000000000000e+03,1.225672125816345215e+01,1.000000000000000000e+00
1.775979879574577736e-04,2.217368488435013841e-09,7.336000000000000000e+03,1.225672125816345215e+01,1.000000000000000000e+00
1.775979878890688755e-04,2.266688757990548351e-09,7.340000000000000000e+03,1.227246856689453125e+01,1.000000000000000000e+00
1.775979878005480236e-04,1.335798058257742895e-09,7.344000000000000000e+03,1.227246856689453125e+01,1.000000000000000000e+00
1.775979877688629199e-04,2.825014915477781614e-09,7.348000000000000000e+03,1.228813076019287109e+01,1.000000000000000000e+00
1.775979877213451847e-04,2.132128748517067586e-09,7.352000000000000000e+03,1.228813076019287109e+01,1.000000000000000000e+00
1.775979876964216264e-04,2.560116667594544199e-09,7.356000000000000000e+03,1.230375409126281738e+01,1.000000000000000000e+00
1.775979876614220624e-04,1.801480610143264886e-09,7.360000000000000000e+03,1.230375409126281738e+01,1.000000000000000000e+00
1.775979876249537297e-04,2.000645198652082136e-09,7.364000000000000000e+03,1.232027149200439453e+01,1.000000000000000000e+00
1.775979875979486931e-04,5.419543618371688014e-09,7.368000000000000000e+03,1.232027149200439453e+01,1.000000000000000000e+00
1.775979875423650358e-04,2.662436501498093036e-09,7.372000000000000000e+03,1.232027149200439453e+01,1.000000000000000000e+00
1.775979874950331600e-04,1.372374441873446231e-09,7.376000000000000000e+03,1.233588600158691406e+01,1.000000000000000000e+00
1.775979874485108037e-04,1.575053872398339388e-09,7.380000000000000000e+03,1.233588600158691406e+01,1.000000000000000000e+00
1.775979873943128653e-04,1.989638980035410540e-09,7.384000000000000000e+03,1.233588600158691406e+01,1.000000000000000000e+00
1.775979873137417090e-04,2.091243148023035936e-09,7.388000000000000000e+03,1.235150003433227539e+01,1.000000000000000000e+00
1.775979871878475950e-04,1.744530251109907482e-09,7.392000000000000000e+03,1.236713075637817383e+01,1.000000000000000000e+00
1.775979871388973577e-04,7.054780762815504830e-09,7.396000000000000000e+03,1.236713075637817383e+01,1.000000000000000000e+00
1.775979870072036566e-04,1.707146480277106413e-09,7.400000000000000000e+03,1.238419008255004883e+01,1.000000000000000000e+00
1.775979869696426379e-04,1.461198002728515080e-09,7.404000000000000000e+03,1.238419008255004883e+01,1.000000000000000000e+00
1.775979869186622049e-04,1.037593033692985467e-09,7.408000000000000000e+03,1.238419008255004883e+01,1.000000000000000000e+00
1.775979868657981604e-04,1.022418453513956707e-09,7.412000000000000000e+03,1.240493464469909668e+01,1.000000000000000000e+00
1.775979867894204541e-04,1.340038194622852769e-09,7.416000000000000000e+03,1.241193175315856934e+01,1.000000000000000000e+00
1.775979867674382280e-04,2.798342252460571124e-09,7.424000000000000000e+03,1.242802166938781738e+01,2.306496437385443521e-01
1.775979867257039524e-04,1.996377351063830854e-09,7.428000000000000000e+03,1.242802166938781738e+01,1.000000000000000000e+00
1.775979866727794365e-04,1.153893147940556853e-09,7.432000000000000000e+03,1.242802166938781738e+01,1.000000000000000000e+00
1.775979866333605832e-04,1.109232935739726373e-09,7.436000000000000000e+03,1.244363522529602051e+01,1.000000000000000000e+00
1.775979865939477200e-04,1.216359760882083787e-09,7.440000000000000000e+03,1.245925855636596680e+01,1.000000000000000000e+00
1.775979865533667645e-04,1.151926985928483853e-09,7.444000000000000000e+03,1.245925855636596680e+01,1.000000000000000000e+00
1.775979864978066074e-04,1.269192418952252984e-09,7.448000000000000000e+03,1.247495675086975098e+01,1.000000000000000000e+00
1.775979864726019968e-04,3.172540161341203648e-09,7.456000000000000000e+03,1.249063682556152344e+01,4.926787785776108874e-01
1.775979864257755760e-04,2.220403551646934590e-09,7.460000000000000000e+03,1.250661444664001465e+01,1.000000000000000000e+00
1.775979863728328184e-04,1.539411907171824601e-09,7.464000000000000000e+03,1.250661444664001465e+01,1.000000000000000000e+00
1.775979863180270220e-04,1.429475172207867995e-09,7.468000000000000000e+03,1.250661444664001465e+01,1.000000000000000000e+00
1.775979862653302428e-04,1.922974338156861608e-09,7.472000000000000000e+03,1.252222967147827148e+01,1.000000000000000000e+00
1.775979862260858918e-04,2.127070004127073920e-09,7.476000000000000000e+03,1.252222967147827148e+01,1.000000000000000000e+00
1.775979861894430838e-04,1.448813983992493552e-09,7.480000000000000000e+03,1.252222967147827148e+01,1.000000000000000000e+00
1.775979861600343710e-04,1.281511182832094919e-09,7.484000000000000000e+03,1.253809404373168945e+01,1.000000000000000000e+00
1.775979861110180515e-04,1.100896331245539389e-09,7.488000000000000000e+03,1.255388307571411133e+01,1.000000000000000000e+00
1.775979860698038136e-04,1.104791344678673793e-09,7.492000000000000000e+03,1.255388307571411133e+01,1.000000000000000000e+00
1.775979860100864187e-04,1.188465862203749871e-09,7.496000000000000000e+03,1.256998896598815918e+01,1.000000000000000000e+00
1.775979859578623516e-04,1.899067553514614098e-09,7.500000000000000000e+03,1.256998896598815918e+01,1.000000000000000000e+00
1.775979858916626204e-04,1.988733145000481695e-09,7.504000000000000000e+03,1.256998896598815918e+01,1.000000000000000000e+00
1.775979858446927325e-04,1.830010800196531101e-09,7.508000000000000000e+03,1.258598089218139648e+01,1.000000000000000000e+00
1.775979858074091340e-04,1.789499357364207503e-09,7.512000000000000000e+03,1.260161423683166504e+01,1.000000000000000000e+00
1.775979857609544590e-04,1.291109568522189773e-09,7.516000000000000000e+03,1.260161423683166504e+01,1.000000000000000000e+00
1.775979856993578436e-04,1.079051003561084108e-09,7.520000000000000000e+03,1.261771559715270996e+01,1.000000000000000000e+00
1.775979856645008251e-04,3.105021594920906094e-09,7.524000000000000000e+03,1.263342571258544922e+01,1.000000000000000000e+00
1.775979856304733839e-04,1.432296533032997878e-09,7.528000000000000000e+03,1.264006137847900391e+01,1.000000000000000000e+00
1.775979856088702490e-04,1.016743244549300952e-09,7.532000000000000000e+03,1.264006137847900391e+01,1.000000000000000000e+00
1.775979855905307524e-04,1.207741602320345741e-09,7.536000000000000000e+03,1.264056205749511719e+01,1.000000000000000000e+00
1.775979855666927516e-04,1.361661987982506076e-09,7.540000000000000000e+03,1.265620493888854980e+01,1.000000000000000000e+00
1.775979855415018020e-04,1.180605231080470729e-09,7.544000000000000000e+03,1.265620493888854980e+01,1.000000000000000000e+00
1.775979855135845719e-04,9.909731957248885695e-10,7.548000000000000000e+03,1.265620493888854980e+01,1.000000000000000000e+00
1.775979854881140066e-04,1.183971816497756617e-09,7.552000000000000000e+03,1.267584967613220215e+01,1.000000000000000000e+00
1.775979854600131397e-04,1.201481830607761397e-09,7.556000000000000000e+03,1.267584967613220215e+01,1.000000000000000000e+00
1.775979854374517869e-04,2.338150110058152565e-09,7.560000000000000000e+03,1.269213986396789551e+01,1.000000000000000000e+00
1.775979854177438103e-04,8.933061342631798097e-10,7.564000000000000000e+03,1.269213986396789551e+01,1.000000000000000000e+00
1.775979854086614487e-04,7.587864894915349733e-10,7.568000000000000000e+03,1.269213986396789551e+01,1.000000000000000000e+00
1.775979854001735823e-04,8.635526018319180071e-10,7.572000000000000000e+03,1.270793223381042480e+01,1.000000000000000000e+00
1.775979853915537956e-04,9.382849148010683004e-10,7.576000000000000000e+03,1.270793223381042480e+01,1.000000000000000000e+00
1.775979853783169339e-04,1.009746930494227105e-09,7.580000000000000000e+03,1.270887064933776855e+01,1.000000000000000000e+00
1.775979853638947681e-04,9.946845079420366253e-10,7.584000000000000000e+03,1.270887064933776855e+01,1.000000000000000000e+00
1.775979853483490979e-04,9.297664133466834425e-10,7.588000000000000000e+03,1.272477054595947266e+01,1.000000000000000000e+00
1.775979853339636325e-04,8.917539867697217103e-10,7.592000000000000000e+03,1.272477054595947266e+01,1.000000000000000000e+00
1.775979853181008873e-04,8.726086653410178190e-10,7.596000000000000000e+03,1.274041581153869629e+01,1.000000000000000000e+00
1.775979853033335929e-04,1.025868009003079363e-09,7.600000000000000000e+03,1.274041581153869629e+01,1.000000000000000000e+00
1.775979852861371707e-04,1.278715626698510291e-09,7.604000000000000000e+03,1.275641274452209473e+01,1.000000000000000000e+00
1.775979852758417224e-04,1.983601461596102838e-09,7.608000000000000000e+03,1.275641274452209473e+01,1.000000000000000000e+00
1.775979852649359496e-04,9.467411445245636876e-10,7.612000000000000000e+03,1.277211213111877441e+01,1.000000000000000000e+00
1.775979852548128894e-04,1.026160757334231366e-09,7.616000000000000000e+03,1.277211213111877441e+01,1.000000000000000000e+00
1.775979852456809527e-04,1.119426597063351746e-09,7.620000000000000000e+03,1.278835821151733398e+01,1.000000000000000000e+00
1.775979852303795261e-04,1.103832322284243439e-09,7.624000000000000000e+03,1.278835821151733398e+01,1.000000000000000000e+00
1.775979852118004208e-04,1.112808451465037293e-09,7.628000000000000000e+03,1.278835821151733398e+01,1.000000000000000000e+00
1.775979851848424385e-04,1.217694284936298326e-09,7.632000000000000000e+03,1.280900168418884277e+01,1.000000000000000000e+00
1.775979851579360643e-04,1.188702036736236294e-09,7.636000000000000000e+03,1.281555771827697754e+01,1.000000000000000000e+00
1.775979851263328449e-04,1.027856189628051817e-09,7.640000000000000000e+03,1.282082486152648926e+01,1.000000000000000000e+00
1.775979851020176325e-04,8.601768300341600404e-10,7.644000000000000000e+03,1.283662819862365723e+01,1.000000000000000000e+00
1.775979850803824053e-04,7.966781437938335528e-10,7.648000000000000000e+03,1.285228538513183594e+01,1.000000000000000000e+00
1.775979850644499188e-04,8.866906008096469175e-10,7.652000000000000000e+03,1.286802887916564941e+01,1.000000000000000000e+00
1.775979850450057557e-04,9.290060870907021140e-10,7.656000000000000000e+03,1.286802887916564941e+01,1.000000000000000000e+00
1.775979850352908435e-04,2.792931782978214847e-09,7.660000000000000000e+03,1.288368344306945801e+01,1.000000000000000000e+00
1.775979850197189085e-04,9.464916729310567022e-10,7.664000000000000000e+03,1.290040946006774902e+01,1.000000000000000000e+00
1.775979850112276810e-04,9.494066154841432793e-10,7.668000000000000000e+03,1.290040946006774902e+01,1.000000000000000000e+00
1.775979850051642261e-04,9.014779256637983108e-10,7.672000000000000000e+03,1.291796350479125977e+01,1.000000000000000000e+00
1.775979849997329425e-04,8.088518694424689039e-10,7.676000000000000000e+03,1.293414974212646484e+01,1.000000000000000000e+00
1.775979849916118616e-04,9.645959961508491523e-10,7.680000000000000000e+03,1.293787002563476562e+01,1.000000000000000000e+00
1.775979849826306290e-04,1.223472007634331664e-09,7.684000000000000000e+03,1.295356035232543945e+01,1.000000000000000000e+00
1.775979849707101242e-04,1.347297741514512439e-09,7.688000000000000000e+03,1.295356035232543945e+01,1.000000000000000000e+00
1.775979849573765788e-04,1.172549806534349425e-09,7.692000000000000000e+03,1.296918392181396484e+01,1.000000000000000000e+00
1.775979849417238978e-04,8.872137419785394003e-10,7.696000000000000000e+03,1.298481488227844238e+01,1.000000000000000000e+00
1.775979849300087139e-04,8.544738591770392259e-10,7.700000000000000000e+03,1.298481488227844238e+01,1.000000000000000000e+00
1.775979849192813737e-04,9.069989977635400552e-10,7.704000000000000000e+03,1.300077009201049805e+01,1.000000000000000000e+00
1.775979849099896526e-04,8.221603685891176059e-10,7.708000000000000000e+03,1.301683568954467773e+01,1.000000000000000000e+00
1.775979848988986439e-04,7.923621134350646027e-10,7.712000000000000000e+03,1.301683568954467773e+01,1.000000000000000000e+00
1.775979848887240299e-04,1.148160558642978055e-09,7.716000000000000000e+03,1.303247690200805664e+01,1.000000000000000000e+00
1.775979848773584740e-04,1.060868428381781722e-09,7.720000000000000000e+03,1.304811215400695801e+01,1.000000000000000000e+00
1.775979848671191874e-04,1.719064344532998720e-09,7.724000000000000000e+03,1.304811215400695801e+01,1.000000000000000000e+00
1.775979848540782139e-04,1.111454280198188507e-09,7.728000000000000000e+03,1.306372332572937012e+01,1.000000000000000000e+00
1.775979848418773616e-04,8.752377003731485774e-10,7.732000000000000000e+03,1.307934641838073730e+01,1.000000000000000000e+00
1.775979848338571116e-04,8.926614163610381129e-10,7.736000000000000000e+03,1.307934641838073730e+01,1.000000000000000000e+00
1.775979848253801685e-04,9.299976622742679668e-10,7.740000000000000000e+03,1.309496974945068359e+01,1.000000000000000000e+00
1.775979848169680336e-04,9.141003666965219485e-10,7.744000000000000000e+03,1.311059331893920898e+01,1.000000000000000000e+00
1.775979848058644752e-04,9.383888882252392461e-10,7.748000000000000000e+03,1.311059331893920898e+01,1.000000000000000000e+00
1.775979847964668547e-04,9.016065957941500314e-10,7.752000000000000000e+03,1.311059331893920898e+01,1.000000000000000000e+00
1.775979847865212242e-04,8.687981461251213979e-10,7.756000000000000000e+03,1.312699484825134277e+01,1.000000000000000000e+00
1.775979847780635528e-04,8.241339566338629305e-10,7.760000000000000000e+03,1.312699484825134277e+01,1.000000000000000000e+00
1.775979847680695398e-04,8.937642236691723000e-10,7.764000000000000000e+03,1.312786531448364258e+01,1.000000000000000000e+00
1.775979847590278629e-04,9.833676057014403380e-10,7.768000000000000000e+03,1.314371776580810547e+01,1.000000000000000000e+00
1.775979847491250855e-04,8.414243664990969235e-10,7.772000000000000000e+03,1.314371776580810547e+01,1.000000000000000000e+00
1.775979847424757007e-04,1.308235845823235190e-09,7.776000000000000000e+03,1.314929866790771484e+01,1.000000000000000000e+00
1.775979847350360951e-04,9.447222688248410481e-10,7.780000000000000000e+03,1.315623235702514648e+01,1.000000000000000000e+00
1.775979847278184257e-04,1.015796987575949262e-09,7.784000000000000000e+03,1.315623235702514648e+01,1.000000000000000000e+00
1.775979847204288019e-04,9.827066545542672126e-10,7.788000000000000000e+03,1.317186212539672852e+01,1.000000000000000000e+00
1.775979847132485917e-04,9.034143862360774730e-10,7.792000000000000000e+03,1.318748545646667480e+01,1.000000000000000000e+00
1.775979847052033779e-04,9.598765949607842238e-10,7.796000000000000000e+03,1.318748545646667480e+01,1.000000000000000000e+00
1.775979846968261272e-04,1.071008600293970658e-09,7.800000000000000000e+03,1.320310878753662109e+01,1.000000000000000000e+00
1.775979846866181469e-04,1.072989388140765581e-09,7.804000000000000000e+03,1.321873211860656738e+01,1.000000000000000000e+00
1.775979846763208825e-04,9.148363992751699672e-10,7.808000000000000000e+03,1.321873211860656738e+01,1.000000000000000000e+00
1.775979846664657829e-04,8.551882375623410640e-10,7.812000000000000000e+03,1.321903610229492188e+01,1.000000000000000000e+00
1.775979846577784504e-04,8.982428337358853268e-10,7.816000000000000000e+03,1.323466706275939941e+01,1.000000000000000000e+00
1.775979846474429679e-04,9.174437131966430669e-10,7.820000000000000000e+03,1.323466706275939941e+01,1.000000000000000000e+00
1.775979846362258664e-04,8.262868150187650321e-10,7.824000000000000000e+03,1.323503899574279785e+01,1.000000000000000000e+00
1.775979846245927295e-04,8.041177605767491590e-10,7.828000000000000000e+03,1.325073480606079102e+01,1.000000000000000000e+00
1.775979846150645169e-04,9.223476124290250998e-10,7.832000000000000000e+03,1.325073480606079102e+01,1.000000000000000000e+00
1.775979846048865148e-04,1.153935036755533849e-09,7.836000000000000000e+03,1.325073480606079102e+01,1.000000000000000000e+00
1.775979845947772782e-04,1.178405469297251703e-09,7.840000000000000000e+03,1.326637029647827148e+01,1.000000000000000000e+00
1.775979845853774893e-04,1.131697277692796622e-09,7.844000000000000000e+03,1.326637029647827148e+01,1.000000000000000000e+00
1.775979845775969563e-04,8.371765186938870914e-10,7.848000000000000000e+03,1.326637029647827148e+01,1.000000000000000000e+00
1.775979845713707627e-04,8.617929162942022757e-10,7.852000000000000000e+03,1.328205537796020508e+01,1.000000000000000000e+00
1.775979845665245959e-04,8.575635667969778572e-10,7.856000000000000000e+03,1.328205537796020508e+01,1.000000000000000000e+00
1.775979845582982932e-04,8.613996931680978248e-10,7.860000000000000000e+03,1.328205537796020508e+01,1.000000000000000000e+00
1.775979845513905701e-04,8.386941619018492684e-10,7.864000000000000000e+03,1.329787683486938477e+01,1.000000000000000000e+00
1.775979845430374158e-04,8.150684492749201320e-10,7.868000000000000000e+03,1.331351518630981445e+01,1.000000000000000000e+00
1.775979845368857882e-04,6.993331063066906796e-10,7.872000000000000000e+03,1.331351518630981445e+01,1.000000000000000000e+00
1.775979845300203219e-04,6.052298468753275537e-10,7.876000000000000000e+03,1.332969427108764648e+01,1.000000000000000000e+00
1.775979845261758494e-04,5.975266922378177674e-10,7.880000000000000000e+03,1.334532189369201660e+01,1.000000000000000000e+00
1.775979845216891769e-04,6.691868030671324156e-10,7.884000000000000000e+03,1.334532189369201660e+01,1.000000000000000000e+00
1.775979845181313403e-04,6.992313781634592959e-10,7.888000000000000000e+03,1.336094570159912109e+01,1.000000000000000000e+00
1.775979845111402421e-04,7.970668283274537899e-10,7.892000000000000000e+03,1.337657666206359863e+01,1.000000000000000000e+00
1.775979845045754792e-04,8.074669414936961985e-10,7.896000000000000000e+03,1.337657666206359863e+01,1.000000000000000000e+00
1.775979844965533318e-04,9.291570994349814931e-10,7.900000000000000000e+03,1.339219212532043457e+01,1.000000000000000000e+00
1.775979844904161783e-04,1.088709587581133731e-09,7.904000000000000000e+03,1.340781545639038086e+01,1.000000000000000000e+00
1.775979844836868065e-04,1.044722622567693913e-09,7.908000000000000000e+03,1.340781545639038086e+01,1.000000000000000000e+00
1.775979844743210074e-04,1.040790478376342633e-09,7.912000000000000000e+03,1.342803096771240234e+01,1.000000000000000000e+00
1.775979844639546251e-04,9.113689478269382182e-10,7.916000000000000000e+03,1.342803096771240234e+01,1.000000000000000000e+00
1.775979844549534974e-04,8.324743402841242555e-10,7.920000000000000000e+03,1.344606900215148926e+01,1.000000000000000000e+00
1.775979844478522171e-04,8.318580832037499092e-10,7.924000000000000000e+03,1.346258306503295898e+01,1.000000000000000000e+00
1.775979844405708237e-04,8.663647907928664014e-10,7.928000000000000000e+03,1.346258306503295898e+01,1.000000000000000000e+00
1.775979844326547384e-04,8.830977737583684977e-10,7.932000000000000000e+03,1.347909379005432129e+01,1.000000000000000000e+00
1.775979844238258362e-04,8.368360736080269452e-10,7.936000000000000000e+03,1.349159908294677734e+01,1.000000000000000000e+00
1.775979844167436649e-04,7.436649224130624407e-10,7.940000000000000000e+03,1.349159908294677734e+01,1.000000000000000000e+00
1.775979844111021816e-04,6.704523611145666942e-10,7.944000000000000000e+03,1.350990343093872070e+01,1.000000000000000000e+00
1.775979844066425057e-04,6.438353060055822683e-10,7.948000000000000000e+03,1.350990343093872070e+01,1.000000000000000000e+00
1.775979844017264620e-04,6.538012159770994379e-10,7.952000000000000000e+03,1.351039648056030273e+01,1.000000000000000000e+00
1.775979843971751439e-04,6.797200660200754979e-10,7.956000000000000000e+03,1.352618050575256348e+01,1.000000000000000000e+00
1.775979843930197493e-04,7.319210437211135226e-10,7.960000000000000000e+03,1.352618050575256348e+01,1.000000000000000000e+00
1.775979843894884757e-04,7.770121174786579759e-10,7.964000000000000000e+03,1.352752852439880371e+01,1.000000000000000000e+00
1.775979843854438866e-04,8.111998870339778333e-10,7.968000000000000000e+03,1.354324436187744141e+01,1.000000000000000000e+00
1.775979843808647859e-04,7.935268615336886233e-10,7.972000000000000000e+03,1.354324436187744141e+01,1.000000000000000000e+00
1.775979843758486432e-04,7.309727896441903584e-10,7.976000000000000000e+03,1.355889773368835449e+01,1.000000000000000000e+00
1.775979843720588416e-04,6.839015124816850345e-10,7.980000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843690262468e-04,6.802055640874172946e-10,7.984000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843662639436e-04,6.897089517298643749e-10,7.988000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843625796349e-04,6.946045548670956342e-10,7.992000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843584355432e-04,6.743614239509861684e-10,7.996000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843545522291e-04,6.524766702351247018e-10,8.000000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843516967659e-04,6.577436639122679741e-10,8.004000000000000000e+03,1.357452297210693359e+01,1.000000000000000000e+00
1.775979843489758521e-04,6.910749355222064975e-10,8.008000000000000000e+03,1.357477045059204102e+01,1.000000000000000000e+00
1.775979843457309976e-04,7.351244427692226089e-10,8.012000000000000000e+03,1.357477045059204102e+01,1.000000000000000000e+00
1.775979843407839728e-04,7.933254572770556643e-10,8.016000000000000000e+03,1.357477045059204102e+01,1.000000000000000000e+00
1.775979843349516428e-04,8.321488683598949199e-10,8.020000000000000000e+03,1.357477045059204102e+01,1.000000000000000000e+00
1.775979843290786822e-04,8.428606015576282510e-10,8.024000000000000000e+03,1.357477045059204102e+01,1.000000000000000000e+00
1.775979843236667245e-04,8.164602414152959212e-10,8.028000000000000000e+03,1.359057307243347168e+01,1.000000000000000000e+00
1.775979843179188809e-04,7.611921353652584874e-10,8.032000000000000000e+03,1.360133695602416992e+01,1.000000000000000000e+00
1.775979843121476998e-04,6.994290971544793116e-10,8.036000000000000000e+03,1.360538530349731445e+01,1.000000000000000000e+00
1.775979843070639300e-04,6.735431537107483617e-10,8.040000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979843034648396e-04,7.113741302234186798e-10,8.044000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979843003583835e-04,7.256676698164935991e-10,8.048000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842970812198e-04,7.250931423798995936e-10,8.052000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842930574745e-04,6.937920323908037286e-10,8.056000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842893001719e-04,6.454849743028442823e-10,8.060000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842866015927e-04,6.134033045367989268e-10,8.064000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842847236732e-04,5.976116341045153735e-10,8.068000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842828803398e-04,5.886072595936931146e-10,8.072000000000000000e+03,1.361380410194396973e+01,1.000000000000000000e+00
1.775979842805636166e-04,5.809777917350659001e-10,8.076000000000000000e+03,1.363114595413208008e+01,1.000000000000000000e+00
1.775979842777368034e-04,5.742137796984213334e-10,8.080000000000000000e+03,1.364073324203491211e+01,1.000000000000000000e+00
1.775979842753617501e-04,5.622151294284044106e-10,8.084000000000000000e+03,1.365687632560729980e+01,1.000000000000000000e+00
1.775979842737743426e-04,5.541944224498665782e-10,8.088000000000000000e+03,1.367253541946411133e+01,1.000000000000000000e+00
1.775979842726046782e-04,5.480127969143265083e-10,8.092000000000000000e+03,1.368977236747741699e+01,1.000000000000000000e+00
1.775979842713502563e-04,5.424625458467617053e-10,8.096000000000000000e+03,1.368977236747741699e+01,1.000000000000000000e+00
1.775979842696315519e-04,5.450566534177668216e-10,8.100000000000000000e+03,1.370619440078735352e+01,1.000000000000000000e+00
1.775979842677025123e-04,5.606817145450952897e-10,8.104000000000000000e+03,1.372184848785400391e+01,1.000000000000000000e+00
1.775979842661888576e-04,5.615134372419263878e-10,8.108000000000000000e+03,1.372184848785400391e+01,1.000000000000000000e+00
1.775979842652093894e-04,5.369911300352655963e-10,8.112000000000000000e+03,1.373746204376220703e+01,1.000000000000000000e+00
1.775979842644194126e-04,5.058145547525588025e-10,8.116000000000000000e+03,1.375323653221130371e+01,1.000000000000000000e+00
1.775979842634684317e-04,4.844885352324305528e-10,8.120000000000000000e+03,1.375323653221130371e+01,1.000000000000000000e+00
1.775979842620538731e-04,4.968463981866753260e-10,8.124000000000000000e+03,1.376886582374572754e+01,1.000000000000000000e+00
1.775979842604147492e-04,5.207467898728691188e-10,8.128000000000000000e+03,1.378449654579162598e+01,1.000000000000000000e+00
1.775979842591339812e-04,4.984149807743427901e-10,8.132000000000000000e+03,1.378449654579162598e+01,1.000000000000000000e+00
1.775979842584183806e-04,4.805118374172676644e-10,8.136000000000000000e+03,1.380011296272277832e+01,1.000000000000000000e+00
1.775979842579340133e-04,4.974172516172564639e-10,8.140000000000000000e+03,1.381584978103637695e+01,1.000000000000000000e+00
1.775979842573921291e-04,5.471102288190517929e-10,8.144000000000000000e+03,1.381584978103637695e+01,1.000000000000000000e+00
1.775979842564833779e-04,6.412205874166492134e-10,8.148000000000000000e+03,1.381584978103637695e+01,1.000000000000000000e+00
1.775979842551482642e-04,7.077331743482496862e-10,8.152000000000000000e+03,1.383187961578369141e+01,1.000000000000000000e+00
1.775979842537281762e-04,6.101152152867553354e-10,8.156000000000000000e+03,1.383187961578369141e+01,1.000000000000000000e+00
1.775979842528237890e-04,4.615269760727299270e-10,8.160000000000000000e+03,1.383187961578369141e+01,1.000000000000000000e+00
1.775979842523701859e-04,4.610447250067999405e-10,8.164000000000000000e+03,1.384749627113342285e+01,1.000000000000000000e+00
1.775979842520251657e-04,5.310986093173477628e-10,8.168000000000000000e+03,1.384749627113342285e+01,1.000000000000000000e+00
1.775979842515252401e-04,6.367048877729161356e-10,8.172000000000000000e+03,1.384749627113342285e+01,1.000000000000000000e+00
1.775979842506634620e-04,7.430829157188277495e-10,8.176000000000000000e+03,1.386317467689514160e+01,1.000000000000000000e+00
1.775979842494919273e-04,7.196324041963175073e-10,8.180000000000000000e+03,1.387880563735961914e+01,1.000000000000000000e+00
1.775979842484789843e-04,5.383239800757827775e-10,8.184000000000000000e+03,1.387880563735961914e+01,1.000000000000000000e+00
1.775979842479443642e-04,4.743290571568604021e-10,8.188000000000000000e+03,1.389442157745361328e+01,1.000000000000000000e+00
1.775979842476446907e-04,5.328728809247118751e-10,8.192000000000000000e+03,1.391004490852355957e+01,1.000000000000000000e+00
1.775979842473161775e-04,6.234429827708699793e-10,8.196000000000000000e+03,1.391004490852355957e+01,1.000000000000000000e+00
1.775979842466772843e-04,7.547688847623774451e-10,8.200000000000000000e+03,1.392625284194946289e+01,1.000000000000000000e+00
1.775979842454357372e-04,8.779113211334274922e-10,8.204000000000000000e+03,1.394188714027404785e+01,1.000000000000000000e+00
1.775979842436216231e-04,8.257871335129008529e-10,8.208000000000000000e+03,1.394188714027404785e+01,1.000000000000000000e+00
1.775979842420128297e-04,5.898001857712886051e-10,8.212000000000000000e+03,1.395823097229003906e+01,1.000000000000000000e+00
1.775979842411111529e-04,5.475813026611765009e-10,8.216000000000000000e+03,1.397405457496643066e+01,1.000000000000000000e+00
1.775979842405348182e-04,6.570668827049645047e-10,8.220000000000000000e+03,1.397405457496643066e+01,1.000000000000000000e+00
1.775979842398446151e-04,7.824652869001560562e-10,8.224000000000000000e+03,1.399006462097167969e+01,1.000000000000000000e+00
1.775979842384302733e-04,9.078471898260381442e-10,8.228000000000000000e+03,1.400510168075561523e+01,1.000000000000000000e+00
1.775979842357280620e-04,9.076345466218200214e-10,8.232000000000000000e+03,1.401362681388854980e+01,1.000000000000000000e+00
1.775979842320123386e-04,7.002806330453899152e-10,8.236000000000000000e+03,1.401362681388854980e+01,1.000000000000000000e+00
1.775979842287583768e-04,5.751710839406618061e-10,8.240000000000000000e+03,1.402925562858581543e+01,1.000000000000000000e+00
1.775979842268135078e-04,5.945793295178462868e-10,8.244000000000000000e+03,1.404487872123718262e+01,1.000000000000000000e+00
1.775979842257067272e-04,5.788559266626077489e-10,8.248000000000000000e+03,1.404487872123718262e+01,1.000000000000000000e+00
1.775979842246963591e-04,5.516087846649358995e-10,8.252000000000000000e+03,1.404487872123718262e+01,1.000000000000000000e+00
1.775979842234216898e-04,6.651088130760242032e-10,8.256000000000000000e+03,1.406054472923278809e+01,1.000000000000000000e+00
1.775979842216348433e-04,1.010668601645204702e-09,8.260000000000000000e+03,1.406054472923278809e+01,1.000000000000000000e+00
1.775979842193420538e-04,1.266697633101497751e-09,8.264000000000000000e+03,1.406054472923278809e+01,1.000000000000000000e+00
1.775979842165929779e-04,1.087676565257457911e-09,8.268000000000000000e+03,1.407655453681945801e+01,1.000000000000000000e+00
1.775979842147731717e-04,6.314188925956914128e-10,8.272000000000000000e+03,1.407655453681945801e+01,1.000000000000000000e+00
1.775979842138940463e-04,6.112202337566401063e-10,8.276000000000000000e+03,1.407655453681945801e+01,1.000000000000000000e+00
1.775979842131710190e-04,8.560981543419122914e-10,8.280000000000000000e+03,1.409236478805541992e+01,1.000000000000000000e+00
1.775979842120368893e-04,1.194794031713451833e-09,8.284000000000000000e+03,1.409236478805541992e+01,1.000000000000000000e+00
1.775979842096339449e-04,1.602726963299835231e-09,8.288000000000000000e+03,1.409236478805541992e+01,1.000000000000000000e+00
1.775979842055282339e-04,1.758778226047546752e-09,8.292000000000000000e+03,1.410798096656799316e+01,1.000000000000000000e+00
1.775979842011090801e-04,1.291871187381991490e-09,8.296000000000000000e+03,1.412367630004882812e+01,1.000000000000000000e+00
1.775979841983416541e-04,7.041171709022219744e-10,8.300000000000000000e+03,1.412367630004882812e+01,1.000000000000000000e+00
1.775979841967516987e-04,7.773618482381189046e-10,8.304000000000000000e+03,1.414293360710144043e+01,1.000000000000000000e+00
1.775979841953908352e-04,1.107553993952063160e-09,8.308000000000000000e+03,1.415189361572265625e+01,1.000000000000000000e+00
1.775979841928816119e-04,1.518841952618565237e-09,8.312000000000000000e+03,1.415189361572265625e+01,1.000000000000000000e+00
1.775979841887521027e-04,1.703122229117851391e-09,8.316000000000000000e+03,1.416767883300781250e+01,1.000000000000000000e+00
1.775979841839658380e-04,1.275014530271474309e-09,8.320000000000000000e+03,1.418331003189086914e+01,1.000000000000000000e+00
1.775979841811883289e-04,6.282689643274862219e-10,8.324000000000000000e+03,1.418331003189086914e+01,1.000000000000000000e+00
1.775979841799858944e-04,5.926318515342756107e-10,8.328000000000000000e+03,1.419892525672912598e+01,1.000000000000000000e+00
1.775979841792396923e-04,8.023664370015171742e-10,8.332000000000000000e+03,1.421454882621765137e+01,1.000000000000000000e+00
1.775979841780109931e-04,1.051037471466930806e-09,8.336000000000000000e+03,1.421454882621765137e+01,1.000000000000000000e+00
1.775979841757657459e-04,1.203655317366529067e-09,8.340000000000000000e+03,1.423606133460998535e+01,1.000000000000000000e+00
1.775979841723371734e-04,1.035587288180807386e-09,8.344000000000000000e+03,1.423606133460998535e+01,1.000000000000000000e+00
1.775979841690419035e-04,7.207725344764930089e-10,8.348000000000000000e+03,1.425234389305114746e+01,1.000000000000000000e+00
1.775979841663168155e-04,8.998194300265574040e-10,8.352000000000000000e+03,1.426818513870239258e+01,1.000000000000000000e+00
1.775979841640125878e-04,1.221312407960332645e-09,8.356000000000000000e+03,1.426818513870239258e+01,1.000000000000000000e+00
1.775979841613836957e-04,1.293681533484014652e-09,8.360000000000000000e+03,1.428386735916137695e+01,1.000000000000000000e+00
1.775979841586827041e-04,9.074151568504772509e-10,8.364000000000000000e+03,1.429953980445861816e+01,1.000000000000000000e+00
1.775979841569499593e-04,5.087582304812682420e-10,8.368000000000000000e+03,1.429953980445861816e+01,1.000000000000000000e+00
1.775979841560978848e-04,6.744885766611779947e-10,8.372000000000000000e+03,1.431515502929687500e+01,1.000000000000000000e+00
1.775979841553897924e-04,9.313018555776585528e-10,8.376000000000000000e+03,1.433078575134277344e+01,1.000000000000000000e+00
1.775979841542560693e-04,1.181127558233709577e-09,8.380000000000000000e+03,1.433078575134277344e+01,1.000000000000000000e+00
1.775979841519639574e-04,1.352287924092142654e-09,8.384000000000000000e+03,1.434640240669250488e+01,1.000000000000000000e+00
1.775979841484214082e-04,1.160210117914693584e-09,8.388000000000000000e+03,1.436311793327331543e+01,1.000000000000000000e+00
1.775979841452376485e-04,6.692148125998157725e-10,8.392000000000000000e+03,1.436311793327331543e+01,1.000000000000000000e+00
1.775979841432522033e-04,7.425048955953103677e-10,8.396000000000000000e+03,1.437875294685363770e+01,1.000000000000000000e+00
1.775979841417902108e-04,1.107567756423039298e-09,8.400000000000000000e+03,1.439453339576721191e+01,1.000000000000000000e+00
1.775979841399859900e-04,1.394254787778867291e-09,8.404000000000000000e+03,1.439453339576721191e+01,1.000000000000000000e+00
1.775979841369423363e-04,1.475977041882128873e-09,8.408000000000000000e+03,1.441020917892456055e+01,1.000000000000000000e+00
1.775979841331485232e-04,1.079801468992143772e-09,8.412000000000000000e+03,1.442591094970703125e+01,1.000000000000000000e+00
1.775979841305522927e-04,6.134664430867595081e-10,8.416000000000000000e+03,1.442591094970703125e+01,1.000000000000000000e+00
1.775979841291634568e-04,7.216968854047181525e-10,8.420000000000000000e+03,1.444362449645996094e+01,1.000000000000000000e+00
1.775979841280089983e-04,9.678669769935544479e-10,8.424000000000000000e+03,1.444362449645996094e+01,1.000000000000000000e+00
1.775979841263855411e-04,1.133029425056159967e-09,8.428000000000000000e+03,1.444362449645996094e+01,1.000000000000000000e+00
1.775979841237888227e-04,1.041756316900879610e-09,8.432000000000000000e+03,1.444362449645996094e+01,1.000000000000000000e+00
1.775979841210941737e-04,6.456086392811108205e-10,8.436000000000000000e+03,1.445111203193664551e+01,1.000000000000000000e+00
1.775979841192416517e-04,6.262132344104458253e-10,8.440000000000000000e+03,1.446053075790405273e+01,1.000000000000000000e+00
1.775979841179458132e-04,9.107897134878837384e-10,8.444000000000000000e+03,1.446342635154724121e+01,1.000000000000000000e+00
1.775979841166614673e-04,1.071124843029837649e-09,8.448000000000000000e+03,1.446342635154724121e+01,1.000000000000000000e+00
1.775979841149740151e-04,9.789418492040807172e-10,8.452000000000000000e+03,1.447905659675598145e+01,1.000000000000000000e+00
1.775979841133546236e-04,6.270732123289170020e-10,8.456000000000000000e+03,1.447905659675598145e+01,1.000000000000000000e+00
1.775979841123526311e-04,5.771056318821098541e-10,8.460000000000000000e+03,1.449927520751953125e+01,1.000000000000000000e+00
1.775979841117016761e-04,7.980569557220296343e-10,8.464000000000000000e+03,1.449927520751953125e+01,1.000000000000000000e+00
1.775979841109439814e-04,1.037822579816827425e-09,8.468000000000000000e+03,1.451492214202880859e+01,1.000000000000000000e+00
1.775979841095076304e-04,1.285329965100525084e-09,8.472000000000000000e+03,1.451492214202880859e+01,1.000000000000000000e+00
1.775979841065514718e-04,1.439007081096262256e-09,8.476000000000000000e+03,1.451492214202880859e+01,1.000000000000000000e+00
1.775979841024812956e-04,1.173733113405499726e-09,8.480000000000000000e+03,1.453054451942443848e+01,1.000000000000000000e+00
1.775979840996030640e-04,6.222713440515428783e-10,8.484000000000000000e+03,1.453054451942443848e+01,1.000000000000000000e+00
1.775979840983256570e-04,5.491152384045104129e-10,8.488000000000000000e+03,1.454616045951843262e+01,1.000000000000000000e+00
1.775979840976563519e-04,7.067255404469499665e-10,8.492000000000000000e+03,1.455268406867980957e+01,1.000000000000000000e+00
1.775979840969330536e-04,8.097091918474000535e-10,8.496000000000000000e+03,1.455268406867980957e+01,1.000000000000000000e+00
1.775979840956982557e-04,7.906102458262930251e-10,8.500000000000000000e+03,1.455268406867980957e+01,1.000000000000000000e+00
1.775979840940241662e-04,5.427910586174128022e-10,8.504000000000000000e+03,1.456831669807434082e+01,1.000000000000000000e+00
1.775979840926404261e-04,4.468797514539917500e-10,8.508000000000000000e+03,1.456831669807434082e+01,1.000000000000000000e+00
1.775979840917544432e-04,6.677350561044929205e-10,8.512000000000000000e+03,1.456831669807434082e+01,1.000000000000000000e+00
1.775979840910944893e-04,8.043274190534679136e-10,8.516000000000000000e+03,1.458394622802734375e+01,1.000000000000000000e+00
1.775979840904117672e-04,7.794382439462918282e-10,8.520000000000000000e+03,1.458394622802734375e+01,1.000000000000000000e+00
1.775979840896438810e-04,5.671589420910311805e-10,8.524000000000000000e+03,1.460023570060729980e+01,1.000000000000000000e+00
1.775979840891068215e-04,4.228101011347599600e-10,8.528000000000000000e+03,1.460023570060729980e+01,1.000000000000000000e+00
1.775979840888569671e-04,4.891475206125863113e-10,8.532000000000000000e+03,1.460023570060729980e+01,1.000000000000000000e+00
1.775979840887144758e-04,5.507183939588182731e-10,8.536000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840885467769e-04,5.874122343868516164e-10,8.540000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840882066898e-04,6.015138831136443521e-10,8.544000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840874920108e-04,5.576378222988835641e-10,8.548000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840863268458e-04,4.756064326477048389e-10,8.552000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840850871419e-04,6.236662320903128453e-10,8.556000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840840855289e-04,8.855187307935136244e-10,8.560000000000000000e+03,1.461585974693298340e+01,1.000000000000000000e+00
1.775979840830832382e-04,1.064725694523747718e-09,8.564000000000000000e+03,1.461636114120483398e+01,1.000000000000000000e+00
1.775979840817215616e-04,1.090462853066372443e-09,8.568000000000000000e+03,1.461636114120483398e+01,1.000000000000000000e+00
1.775979840794967516e-04,8.515936394707246956e-10,8.572000000000000000e+03,1.463646340370178223e+01,1.000000000000000000e+00
1.775979840773106748e-04,4.960474879236791012e-10,8.576000000000000000e+03,1.463705706596374512e+01,1.000000000000000000e+00
1.775979840761178355e-04,6.013915513692655753e-10,8.580000000000000000e+03,1.463705706596374512e+01,1.000000000000000000e+00
1.775979840753650198e-04,7.333188333344401843e-10,8.584000000000000000e+03,1.465268969535827637e+01,1.000000000000000000e+00
1.775979840747232805e-04,7.074476338046774685e-10,8.588000000000000000e+03,1.465268969535827637e+01,1.000000000000000000e+00
1.775979840740083034e-04,5.251021553240432080e-10,8.592000000000000000e+03,1.466861867904663086e+01,1.000000000000000000e+00
1.775979840734118837e-04,4.100122647354742286e-10,8.596000000000000000e+03,1.466861867904663086e+01,1.000000000000000000e+00
1.775979840730773532e-04,5.319823162782031484e-10,8.600000000000000000e+03,1.468430256843566895e+01,1.000000000000000000e+00
1.775979840728754205e-04,6.307896472137461684e-10,8.604000000000000000e+03,1.468430256843566895e+01,1.000000000000000000e+00
1.775979840726531320e-04,6.874679430916914849e-10,8.608000000000000000e+03,1.469992613792419434e+01,1.000000000000000000e+00
1.775979840722326513e-04,7.168861549295398531e-10,8.612000000000000000e+03,1.469992613792419434e+01,1.000000000000000000e+00
1.775979840712929461e-04,6.841832271078052001e-10,8.616000000000000000e+03,1.471554875373840332e+01,1.000000000000000000e+00
1.775979840697048339e-04,5.821306493198585326e-10,8.620000000000000000e+03,1.471554875373840332e+01,1.000000000000000000e+00
1.775979840679121327e-04,6.624633077554189029e-10,8.624000000000000000e+03,1.473137235641479492e+01,1.000000000000000000e+00
1.775979840664564287e-04,8.934923425331870292e-10,8.628000000000000000e+03,1.473137235641479492e+01,1.000000000000000000e+00
1.775979840650639065e-04,1.029913625178541901e-09,8.632000000000000000e+03,1.474701499938964844e+01,1.000000000000000000e+00
1.775979840634788300e-04,9.449489846026979720e-10,8.636000000000000000e+03,1.474701499938964844e+01,1.000000000000000000e+00
1.775979840616021032e-04,5.818830542418292281e-10,8.640000000000000000e+03,1.476263856887817383e+01,1.000000000000000000e+00
1.775979840603966872e-04,4.360075403786469179e-10,8.644000000000000000e+03,1.476263856887817383e+01,1.000000000000000000e+00
1.775979840598052549e-04,5.820567662910962944e-10,8.648000000000000000e+03,1.476263856887817383e+01,1.000000000000000000e+00
1.775979840593993567e-04,6.571473953233388291e-10,8.652000000000000000e+03,1.476263856887817383e+01,1.000000000000000000e+00
1.775979840589550507e-04,6.318731814341965700e-10,8.656000000000000000e+03,1.476263856887817383e+01,1.000000000000000000e+00
1.775979840583093812e-04,5.135546881167929055e-10,8.660000000000000000e+03,1.476435756683349609e+01,1.000000000000000000e+00
1.775979840576324595e-04,5.169136902700462675e-10,8.664000000000000000e+03,1.476435756683349609e+01,1.000000000000000000e+00
1.775979840571407739e-04,7.011934669026181483e-10,8.668000000000000000e+03,1.478003692626953125e+01,1.000000000000000000e+00
1.775979840567287499e-04,8.477089178027279914e-10,8.672000000000000000e+03,1.478003692626953125e+01,1.000000000000000000e+00
1.775979840561928830e-04,9.284248255488156968e-10,8.676000000000000000e+03,1.479850625991821289e+01,1.000000000000000000e+00
1.775979840551800484e-04,9.276721016134969625e-10,8.680000000000000000e+03,1.480427074432373047e+01,1.000000000000000000e+00
1.775979840534090313e-04,7.565067970508875174e-10,8.684000000000000000e+03,1.481141448020935059e+01,1.000000000000000000e+00
1.775979840515263955e-04,5.383607678110984373e-10,8.688000000000000000e+03,1.481141448020935059e+01,1.000000000000000000e+00
1.775979840503949221e-04,6.010145627255190919e-10,8.692000000000000000e+03,1.482768630981445312e+01,1.000000000000000000e+00
1.775979840496749577e-04,7.058784776113173524e-10,8.696000000000000000e+03,1.482768630981445312e+01,1.000000000000000000e+00
1.775979840489769212e-04,7.245468075451614154e-10,8.700000000000000000e+03,1.484377932548522949e+01,1.000000000000000000e+00
1.775979840479449776e-04,6.252274934872348579e-10,8.704000000000000000e+03,1.486002492904663086e+01,1.000000000000000000e+00
1.775979840465789642e-04,4.805397507476969309e-10,8.708000000000000000e+03,1.486002492904663086e+01,1.000000000000000000e+00
1.775979840453774784e-04,6.243161471561302900e-10,8.712000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840444530064e-04,7.918194533333523650e-10,8.716000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840436103373e-04,7.956837423056800337e-10,8.720000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840427698909e-04,6.201927780958228709e-10,8.724000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840420355337e-04,4.808437061691565458e-10,8.728000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840415811445e-04,6.123803049253334282e-10,8.732000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840412344438e-04,7.638959808707020995e-10,8.736000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840408310935e-04,8.548182611508529273e-10,8.740000000000000000e+03,1.487565612792968750e+01,1.000000000000000000e+00
1.775979840400512811e-04,8.901890039182822823e-10,8.744000000000000000e+03,1.489194893836975098e+01,1.000000000000000000e+00
1.775979840385808861e-04,7.888503976548287543e-10,8.748000000000000000e+03,1.489194893836975098e+01,1.000000000000000000e+00
1.775979840366265845e-04,5.368382598703777815e-10,8.752000000000000000e+03,1.491133499145507812e+01,1.000000000000000000e+00
1.775979840352592159e-04,5.773321431896459036e-10,8.756000000000000000e+03,1.491133499145507812e+01,1.000000000000000000e+00
1.775979840343828282e-04,7.823314654415831713e-10,8.760000000000000000e+03,1.491133499145507812e+01,1.000000000000000000e+00
1.775979840335528443e-04,9.216025693830208439e-10,8.764000000000000000e+03,1.491284441947937012e+01,1.000000000000000000e+00
1.775979840322915377e-04,9.601262269168168535e-10,8.768000000000000000e+03,1.491284441947937012e+01,1.000000000000000000e+00
1.775979840301372009e-04,8.260015631161611753e-10,8.772000000000000000e+03,1.491585588455200195e+01,1.000000000000000000e+00
1.775979840275536826e-04,6.719573867695091686e-10,8.776000000000000000e+03,1.493237519264221191e+01,1.000000000000000000e+00
1.775979840253581732e-04,7.944526760644081607e-10,8.780000000000000000e+03,1.494488883018493652e+01,1.000000000000000000e+00
1.775979840234700351e-04,8.743706477038610302e-10,8.784000000000000000e+03,1.494889593124389648e+01,1.000000000000000000e+00
1.775979840218938491e-04,7.136241148093015658e-10,8.788000000000000000e+03,1.496556520462036133e+01,1.000000000000000000e+00
1.775979840205902857e-04,5.426836001575092936e-10,8.792000000000000000e+03,1.497657322883605957e+01,1.000000000000000000e+00
1.775979840195700515e-04,7.344144457889266118e-10,8.796000000000000000e+03,1.498808598518371582e+01,1.000000000000000000e+00
1.775979840185136591e-04,1.065495823654693102e-09,8.800000000000000000e+03,1.499904084205627441e+01,1.000000000000000000e+00
1.775979840170924598e-04,1.292528492537961322e-09,8.804000000000000000e+03,1.499904084205627441e+01,1.000000000000000000e+00
1.775979840148215441e-04,1.246527896642625256e-09,8.808000000000000000e+03,1.501587033271789551e+01,1.000000000000000000e+00
1.775979840125875998e-04,7.740593405943049400e-10,8.812000000000000000e+03,1.501587033271789551e+01,1.000000000000000000e+00
1.775979840114819575e-04,5.072067658441385510e-10,8.816000000000000000e+03,1.503149938583374023e+01,1.000000000000000000e+00
1.775979840109246234e-04,6.543991226845502026e-10,8.820000000000000000e+03,1.503149938583374023e+01,1.000000000000000000e+00
1.775979840104006556e-04,8.528080771463587216e-10,8.824000000000000000e+03,1.504712700843811035e+01,1.000000000000000000e+00
1.775979840094166337e-04,1.083995535443634998e-09,8.828000000000000000e+03,1.504712700843811035e+01,1.000000000000000000e+00
1.775979840075426715e-04,1.237667758729807380e-09,8.832000000000000000e+03,1.505164265632629395e+01,1.000000000000000000e+00
1.775979840050242867e-04,1.042280417836896076e-09,8.836000000000000000e+03,1.506079554557800293e+01,1.000000000000000000e+00
1.775979840033369700e-04,5.439864474695102725e-10,8.840000000000000000e+03,1.506079554557800293e+01,1.000000000000000000e+00
1.775979840027593342e-04,3.643019756092228454e-10,8.844000000000000000e+03,1.507643365859985352e+01,1.000000000000000000e+00
1.775979840025565613e-04,4.326368303028600939e-10,8.848000000000000000e+03,1.507643365859985352e+01,1.000000000000000000e+00
1.775979840023606730e-04,5.119908028130970792e-10,8.852000000000000000e+03,1.507662749290466309e+01,1.000000000000000000e+00
1.775979840019628522e-04,6.053256871018005138e-10,8.856000000000000000e+03,1.507662749290466309e+01,1.000000000000000000e+00
1.775979840011065764e-04,6.730985072814097702e-10,8.860000000000000000e+03,1.509249997138977051e+01,1.000000000000000000e+00
1.775979839997586691e-04,5.898377640572720508e-10,8.864000000000000000e+03,1.509249997138977051e+01,1.000000000000000000e+00
1.775979839984409027e-04,4.147370663982540741e-10,8.868000000000000000e+03,1.510983419418334961e+01,1.000000000000000000e+00
1.775979839976423065e-04,4.960883774831394224e-10,8.872000000000000000e+03,1.510983419418334961e+01,1.000000000000000000e+00
1.775979839972037196e-04,6.192041234616093559e-10,8.876000000000000000e+03,1.512546706199645996e+01,1.000000000000000000e+00
1.775979839968456619e-04,6.555937152245818243e-10,8.880000000000000000e+03,1.512546706199645996e+01,1.000000000000000000e+00
1.775979839963446520e-04,5.826028898781094414e-10,8.884000000000000000e+03,1.514196562767028809e+01,1.000000000000000000e+00
1.775979839957151100e-04,3.980916811299564329e-10,8.888000000000000000e+03,1.514196562767028809e+01,1.000000000000000000e+00
1.775979839952456234e-04,4.145819189042119753e-10,8.892000000000000000e+03,1.515760540962219238e+01,1.000000000000000000e+00
1.775979839950025453e-04,5.472499531200295574e-10,8.896000000000000000e+03,1.515760540962219238e+01,1.000000000000000000e+00
1.775979839948365539e-04,6.239325900083628929e-10,8.900000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839946321818e-04,6.542496688112947946e-10,8.904000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839942175287e-04,6.335559841117528141e-10,8.908000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839934735763e-04,5.230116885275655880e-10,8.912000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839925862923e-04,4.475204717555883276e-10,8.916000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839919905232e-04,5.684686335781159439e-10,8.920000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839916281828e-04,6.633503693087976269e-10,8.924000000000000000e+03,1.517335915565490723e+01,1.000000000000000000e+00
1.775979839913063916e-04,6.803098008166346173e-10,8.928000000000000000e+03,1.517927813529968262e+01,1.000000000000000000e+00
1.775979839908260901e-04,6.176473733820260601e-10,8.932000000000000000e+03,1.518361783027648926e+01,1.000000000000000000e+00
1.775979839900090624e-04,4.518331333187116539e-10,8.936000000000000000e+03,1.518931150436401367e+01,1.000000000000000000e+00
1.775979839890821238e-04,4.188566957988867965e-10,8.940000000000000000e+03,1.519954299926757812e+01,1.000000000000000000e+00
1.775979839884811776e-04,5.841005773122632094e-10,8.944000000000000000e+03,1.521556758880615234e+01,1.000000000000000000e+00
1.775979839881155033e-04,6.509521279394798465e-10,8.948000000000000000e+03,1.521556758880615234e+01,1.000000000000000000e+00
1.775979839878025755e-04,6.174891736009618749e-10,8.952000000000000000e+03,1.523118138313293457e+01,1.000000000000000000e+00
1.775979839874025320e-04,4.968144704595008174e-10,8.956000000000000000e+03,1.524681258201599121e+01,1.000000000000000000e+00
1.775979839868703513e-04,3.386919288965919457e-10,8.960000000000000000e+03,1.524681258201599121e+01,1.000000000000000000e+00
1.775979839864682208e-04,3.785023554575304319e-10,8.964000000000000000e+03,1.526242828369140625e+01,1.000000000000000000e+00
1.775979839862945858e-04,4.291890467170346106e-10,8.968000000000000000e+03,1.527805924415588379e+01,1.000000000000000000e+00
1.775979839862203179e-04,4.152098527427386538e-10,8.972000000000000000e+03,1.527805924415588379e+01,1.000000000000000000e+00
1.775979839861631263e-04,3.776292086874336444e-10,8.976000000000000000e+03,1.529367542266845703e+01,1.000000000000000000e+00
1.775979839860676894e-04,3.144395151169166156e-10,8.980000000000000000e+03,1.530946898460388184e+01,1.000000000000000000e+00
1.775979839858902868e-04,2.488139032723356998e-10,8.984000000000000000e+03,1.530946898460388184e+01,1.000000000000000000e+00
1.775979839856714948e-04,3.042858686115837499e-10,8.988000000000000000e+03,1.530987954139709473e+01,1.000000000000000000e+00
1.775979839855217394e-04,3.781565766599363285e-10,8.992000000000000000e+03,1.532552218437194824e+01,1.000000000000000000e+00
1.775979839854632738e-04,3.683429354899364781e-10,8.996000000000000000e+03,1.532552218437194824e+01,1.000000000000000000e+00
1.775979839854406953e-04,3.338881901032470544e-10,9.000000000000000000e+03,1.532552218437194824e+01,1.000000000000000000e+00
1.775979839854236733e-04,3.011499309705541093e-10,9.004000000000000000e+03,1.534115767478942871e+01,1.000000000000000000e+00
1.775979839853930988e-04,2.600018113185422639e-10,9.008000000000000000e+03,1.534115767478942871e+01,1.000000000000000000e+00
1.775979839853352566e-04,2.269917127832699517e-10,9.012000000000000000e+03,1.534115767478942871e+01,1.000000000000000000e+00
1.775979839852731589e-04,2.404094109378269881e-10,9.016000000000000000e+03,1.535693931579589844e+01,1.000000000000000000e+00
1.775979839852377597e-04,2.415718967426257789e-10,9.020000000000000000e+03,1.535693931579589844e+01,1.000000000000000000e+00
1.775979839852274056e-04,2.265105055758933035e-10,9.024000000000000000e+03,1.535693931579589844e+01,1.000000000000000000e+00
1.775979839852250745e-04,2.196716633316766906e-10,9.028000000000000000e+03,1.537257146835327148e+01,1.000000000000000000e+00
1.775979839852233669e-04,2.173503321658889413e-10,9.032000000000000000e+03,1.537257146835327148e+01,1.000000000000000000e+00
1.775979839852180272e-04,2.154469767262257284e-10,9.038000000000000000e+03,1.537257146835327148e+01,2.000000000000000000e+00
1.775979839851989724e-04,2.168143267443799383e-10,9.042000000000000000e+03,1.538819551467895508e+01,1.000000000000000000e+00
1.775979839851336492e-04,2.559565132198321504e-10,9.046000000000000000e+03,1.540382599830627441e+01,1.000000000000000000e+00
1.775979839851046468e-04,2.823470865266224149e-10,9.050000000000000000e+03,1.540382599830627441e+01,1.000000000000000000e+00
1.775979839850926393e-04,2.782843401893676391e-10,9.054000000000000000e+03,1.541944146156311035e+01,1.000000000000000000e+00
1.775979839850828543e-04,2.681046420760922036e-10,9.058000000000000000e+03,1.543545317649841309e+01,1.000000000000000000e+00
1.775979839850709552e-04,2.617528638260169302e-10,9.062000000000000000e+03,1.543545317649841309e+01,1.000000000000000000e+00
1.775979839850410583e-04,2.627013221270028382e-10,9.066000000000000000e+03,1.543569016456604004e+01,1.000000000000000000e+00
1.775979839849515574e-04,3.067600241368169109e-10,9.070000000000000000e+03,1.545161318778991699e+01,1.000000000000000000e+00
1.775979839847663215e-04,4.280887187720625326e-10,9.074000000000000000e+03,1.545161318778991699e+01,1.000000000000000000e+00
1.775979839844190244e-04,5.931341623007655686e-10,9.078000000000000000e+03,1.545161318778991699e+01,1.000000000000000000e+00
1.775979839838972793e-04,6.806891416738239045e-10,9.082000000000000000e+03,1.546722936630249023e+01,1.000000000000000000e+00
1.775979839834432425e-04,5.538795381157769380e-10,9.086000000000000000e+03,1.546722936630249023e+01,1.000000000000000000e+00
1.775979839832369730e-04,3.717986965339895673e-10,9.090000000000000000e+03,1.546722936630249023e+01,1.000000000000000000e+00
1.775979839831720022e-04,3.100270625239377363e-10,9.094000000000000000e+03,1.548692703247070312e+01,1.000000000000000000e+00
1.775979839831357899e-04,3.052803802641670476e-10,9.098000000000000000e+03,1.549099898338317871e+01,1.000000000000000000e+00
1.775979839830737735e-04,3.299978821130473652e-10,9.102000000000000000e+03,1.549099898338317871e+01,1.000000000000000000e+00
1.775979839829159679e-04,4.235943184003463232e-10,9.106000000000000000e+03,1.550763201713562012e+01,1.000000000000000000e+00
1.775979839825940411e-04,5.933825900744351200e-10,9.110000000000000000e+03,1.550763201713562012e+01,1.000000000000000000e+00
1.775979839820973952e-04,7.389882922965738941e-10,9.114000000000000000e+03,1.550874590873718262e+01,1.000000000000000000e+00
1.775979839815921028e-04,7.211360095173475194e-10,9.118000000000000000e+03,1.552481484413146973e+01,1.000000000000000000e+00
1.775979839812597135e-04,5.884674938883943092e-10,9.122000000000000000e+03,1.553816604614257812e+01,1.000000000000000000e+00
1.775979839810533898e-04,4.855195091121922013e-10,9.126000000000000000e+03,1.554937434196472168e+01,1.000000000000000000e+00
1.775979839808453315e-04,4.507164375999790690e-10,9.130000000000000000e+03,1.554937434196472168e+01,1.000000000000000000e+00
1.775979839804411680e-04,5.055547733868577522e-10,9.134000000000000000e+03,1.556508851051330566e+01,1.000000000000000000e+00
1.775979839795975232e-04,6.648199167002788682e-10,9.138000000000000000e+03,1.558078074455261230e+01,1.000000000000000000e+00
1.775979839782666108e-04,7.607890996001560279e-10,9.142000000000000000e+03,1.558078074455261230e+01,1.000000000000000000e+00
1.775979839770865651e-04,5.928080879972502714e-10,9.146000000000000000e+03,1.559639501571655273e+01,1.000000000000000000e+00
1.775979839765350857e-04,4.032222851497115988e-10,9.150000000000000000e+03,1.561205196380615234e+01,1.000000000000000000e+00
1.775979839763306865e-04,4.008855331546002870e-10,9.154000000000000000e+03,1.561205196380615234e+01,1.000000000000000000e+00
1.775979839761941583e-04,4.546425606054531152e-10,9.158000000000000000e+03,1.562773036956787109e+01,1.000000000000000000e+00
1.775979839759539533e-04,5.403887013177515845e-10,9.162000000000000000e+03,1.564353966712951660e+01,1.000000000000000000e+00
1.775979839754251608e-04,6.513455774875972810e-10,9.166000000000000000e+03,1.565197634696960449e+01,1.000000000000000000e+00
1.775979839745025590e-04,6.835563636785399951e-10,9.170000000000000000e+03,1.565473699569702148e+01,1.000000000000000000e+00
1.775979839734634596e-04,5.346678793616032429e-10,9.174000000000000000e+03,1.567038750648498535e+01,1.000000000000000000e+00
1.775979839728031805e-04,4.302559198041054776e-10,9.178000000000000000e+03,1.567038750648498535e+01,1.000000000000000000e+00
1.775979839725002002e-04,4.855026155405694525e-10,9.182000000000000000e+03,1.568652796745300293e+01,1.000000000000000000e+00
1.775979839723089470e-04,5.346915261881922290e-10,9.186000000000000000e+03,1.568652796745300293e+01,1.000000000000000000e+00
1.775979839720460008e-04,5.462213875932931823e-10,9.190000000000000000e+03,1.570216250419616699e+01,1.000000000000000000e+00
1.775979839715665395e-04,4.690503245593563885e-10,9.194000000000000000e+03,1.570216250419616699e+01,1.000000000000000000e+00
1.775979839709326607e-04,3.258755822809837018e-10,9.198000000000000000e+03,1.571779537200927734e+01,1.000000000000000000e+00
1.775979839704249288e-04,4.607632643643921795e-10,9.202000000000000000e+03,1.571779537200927734e+01,1.000000000000000000e+00
1.775979839701025413e-04,6.605812887217845437e-10,9.206000000000000000e+03,1.573340916633605957e+01,1.000000000000000000e+00
1.775979839698305150e-04,7.799287565332859204e-10,9.210000000000000000e+03,1.573340916633605957e+01,1.000000000000000000e+00
1.775979839694520200e-04,8.254440734508458623e-10,9.214000000000000000e+03,1.575088953971862793e+01,1.000000000000000000e+00
1.775979839687713579e-04,7.487169362343667526e-10,9.218000000000000000e+03,1.575236940383911133e+01,1.000000000000000000e+00
1.775979839678951328e-04,4.718924602336489611e-10,9.222000000000000000e+03,1.576799559593200684e+01,1.000000000000000000e+00
1.775979839673698911e-04,2.398021372113927532e-10,9.226000000000000000e+03,1.578531861305236816e+01,1.000000000000000000e+00
1.775979839672371576e-04,2.577076010499581280e-10,9.230000000000000000e+03,1.578531861305236816e+01,1.000000000000000000e+00
1.775979839672066373e-04,2.692210383970942764e-10,9.234000000000000000e+03,1.580094718933105469e+01,1.000000000000000000e+00
1.775979839671899406e-04,2.661031304207596112e-10,9.238000000000000000e+03,1.581657934188842773e+01,1.000000000000000000e+00
1.775979839671572790e-04,2.540492414281089148e-10,9.242000000000000000e+03,1.581657934188842773e+01,1.000000000000000000e+00
1.775979839670712205e-04,2.245817621311311177e-10,9.246000000000000000e+03,1.583219408988952637e+01,1.000000000000000000e+00
1.775979839669296237e-04,2.216709065683613710e-10,9.250000000000000000e+03,1.584781742095947266e+01,1.000000000000000000e+00
1.775979839667772391e-04,3.071292760688048048e-10,9.254000000000000000e+03,1.584781742095947266e+01,1.000000000000000000e+00
1.775979839666783598e-04,3.851090140178497189e-10,9.258000000000000000e+03,1.586365461349487305e+01,1.000000000000000000e+00
1.775979839666371601e-04,3.963975120155432997e-10,9.262000000000000000e+03,1.588129186630249023e+01,1.000000000000000000e+00
1.775979839666141750e-04,3.830524090785480105e-10,9.266000000000000000e+03,1.588129186630249023e+01,1.000000000000000000e+00
1.775979839665856334e-04,3.560957602367762871e-10,9.270000000000000000e+03,1.589708566665649414e+01,1.000000000000000000e+00
1.775979839665185755e-04,2.995579163766122920e-10,9.274000000000000000e+03,1.591284751892089844e+01,1.000000000000000000e+00
1.775979839663774124e-04,2.153604235877964418e-10,9.278000000000000000e+03,1.591284751892089844e+01,1.000000000000000000e+00
1.775979839661814971e-04,2.349156878101709872e-10,9.282000000000000000e+03,1.592928767204284668e+01,1.000000000000000000e+00
1.775979839660155870e-04,3.386127896200690711e-10,9.286000000000000000e+03,1.594491839408874512e+01,1.000000000000000000e+00
1.775979839659410481e-04,3.633598139276091678e-10,9.290000000000000000e+03,1.594491839408874512e+01,1.000000000000000000e+00
1.775979839659110428e-04,3.456784475321354507e-10,9.294000000000000000e+03,1.596076893806457520e+01,1.000000000000000000e+00
1.775979839658872175e-04,3.238735249482112311e-10,9.298000000000000000e+03,1.597666835784912109e+01,1.000000000000000000e+00
1.775979839658404613e-04,2.948918700262685252e-10,9.302000000000000000e+03,1.597666835784912109e+01,1.000000000000000000e+00
1.775979839657247769e-04,2.548557673977253748e-10,9.306000000000000000e+03,1.599228310585021973e+01,1.000000000000000000e+00
1.775979839655225461e-04,2.302017783087352078e-10,9.310000000000000000e+03,1.600790619850158691e+01,1.000000000000000000e+00
1.775979839652878163e-04,2.177769465638189501e-10,9.314000000000000000e+03,1.600790619850158691e+01,1.000000000000000000e+00
1.775979839651470598e-04,1.974028570789198542e-10,9.318000000000000000e+03,1.602369952201843262e+01,1.000000000000000000e+00
1.775979839651100614e-04,1.993803944011564846e-10,9.322000000000000000e+03,1.604114603996276855e+01,1.000000000000000000e+00
1.775979839651029056e-04,2.065358810991611052e-10,9.326000000000000000e+03,1.604752731323242188e+01,1.000000000000000000e+00
1.775979839650990567e-04,2.117325535543374098e-10,9.330000000000000000e+03,1.606324934959411621e+01,1.000000000000000000e+00
1.775979839650915215e-04,2.190189035073533001e-10,9.334000000000000000e+03,1.607040500640869141e+01,1.000000000000000000e+00
1.775979839650662054e-04,2.413715329303687524e-10,9.338000000000000000e+03,1.607704496383666992e+01,1.000000000000000000e+00
1.775979839650231626e-04,2.930350072220471456e-10,9.342000000000000000e+03,1.607704496383666992e+01,1.000000000000000000e+00
1.775979839650063032e-04,3.064886207996811978e-10,9.346000000000000000e+03,1.607704496383666992e+01,1.000000000000000000e+00
1.775979839649964099e-04,3.016024409522422923e-10,9.350000000000000000e+03,1.609265851974487305e+01,1.000000000000000000e+00
1.775979839649913141e-04,2.925750260924157173e-10,9.354000000000000000e+03,1.610828948020935059e+01,1.000000000000000000e+00
1.775979839649844566e-04,2.832254962102223160e-10,9.358000000000000000e+03,1.610828948020935059e+01,1.000000000000000000e+00
1.775979839649646157e-04,2.682285874178461046e-10,9.362000000000000000e+03,1.612414598464965820e+01,1.000000000000000000e+00
1.775979839648886944e-04,2.468186950445089958e-10,9.366000000000000000e+03,1.613978981971740723e+01,1.000000000000000000e+00
1.775979839647450647e-04,3.046981066530721966e-10,9.370000000000000000e+03,1.613978981971740723e+01,1.000000000000000000e+00
1.775979839645386326e-04,4.514107462241027177e-10,9.374000000000000000e+03,1.615541386604309082e+01,1.000000000000000000e+00
1.775979839642674194e-04,6.076888058997005181e-10,9.378000000000000000e+03,1.617131638526916504e+01,1.000000000000000000e+00
1.775979839640716125e-04,6.150698713113677512e-10,9.382000000000000000e+03,1.617131638526916504e+01,1.000000000000000000e+00
1.775979839639571208e-04,5.183150041756992219e-10,9.386000000000000000e+03,1.618719172477722168e+01,1.000000000000000000e+00
1.775979839638812808e-04,4.084885734869896866e-10,9.390000000000000000e+03,1.620282006263732910e+01,1.000000000000000000e+00
1.775979839637894489e-04,3.003372781329270577e-10,9.394000000000000000e+03,1.620282006263732910e+01,1.000000000000000000e+00
1.775979839636376606e-04,2.332756168107803583e-10,9.398000000000000000e+03,1.621860575675964355e+01,1.000000000000000000e+00
1.775979839634488197e-04,2.642173655955491456e-10,9.402000000000000000e+03,1.623482608795166016e+01,1.000000000000000000e+00
1.775979839633304790e-04,2.656467802395005150e-10,9.406000000000000000e+03,1.624404931068420410e+01,1.000000000000000000e+00
1.775979839632935077e-04,2.622818292423071417e-10,9.410000000000000000e+03,1.625203108787536621e+01,1.000000000000000000e+00
1.775979839632832891e-04,2.739580680749816472e-10,9.414000000000000000e+03,1.625203108787536621e+01,1.000000000000000000e+00
1.775979839632758895e-04,2.862525156880121836e-10,9.418000000000000000e+03,1.625203108787536621e+01,1.000000000000000000e+00
1.775979839632588675e-04,3.056503290838316031e-10,9.422000000000000000e+03,1.626772856712341309e+01,1.000000000000000000e+00
1.775979839632033834e-04,3.603685408231232682e-10,9.426000000000000000e+03,1.626772856712341309e+01,1.000000000000000000e+00
1.775979839631068081e-04,4.390571303649993564e-10,9.430000000000000000e+03,1.626772856712341309e+01,1.000000000000000000e+00
1.775979839630074681e-04,4.537528564276382671e-10,9.434000000000000000e+03,1.628334236145019531e+01,1.000000000000000000e+00
1.775979839629288363e-04,3.840089012111804053e-10,9.438000000000000000e+03,1.628334236145019531e+01,1.000000000000000000e+00
1.775979839628988853e-04,3.164033823781026181e-10,9.442000000000000000e+03,1.628334236145019531e+01,1.000000000000000000e+00
1.775979839628873385e-04,2.855693856920235167e-10,9.446000000000000000e+03,1.629896640777587891e+01,1.000000000000000000e+00
1.775979839628778788e-04,2.726147940064038426e-10,9.450000000000000000e+03,1.631458902359008789e+01,1.000000000000000000e+00
1.775979839628579024e-04,2.655393954070902059e-10,9.454000000000000000e+03,1.631458902359008789e+01,1.000000000000000000e+00
1.775979839628106041e-04,2.701528557455084105e-10,9.458000000000000000e+03,1.633021283149719238e+01,1.000000000000000000e+00
1.775979839627552556e-04,2.820650881382961163e-10,9.462000000000000000e+03,1.634584474563598633e+01,1.000000000000000000e+00
1.775979839627150588e-04,2.938952281064693110e-10,9.466000000000000000e+03,1.634584474563598633e+01,1.000000000000000000e+00
1.775979839626938626e-04,3.184344020825749597e-10,9.470000000000000000e+03,1.636173462867736816e+01,1.000000000000000000e+00
1.775979839626828309e-04,3.405993218003776416e-10,9.474000000000000000e+03,1.637742161750793457e+01,1.000000000000000000e+00
1.775979839626678418e-04,3.638705149948021258e-10,9.478000000000000000e+03,1.637742161750793457e+01,1.000000000000000000e+00
1.775979839626275366e-04,4.063875170482527148e-10,9.482000000000000000e+03,1.639331245422363281e+01,1.000000000000000000e+00
1.775979839625121232e-04,4.986585320557632105e-10,9.486000000000000000e+03,1.640894818305969238e+01,1.000000000000000000e+00
1.775979839622726230e-04,6.218964752666830360e-10,9.490000000000000000e+03,1.640894818305969238e+01,1.000000000000000000e+00
1.775979839617958993e-04,7.256686994025831093e-10,9.494000000000000000e+03,1.642457079887390137e+01,1.000000000000000000e+00
1.775979839610853403e-04,6.686852107321442365e-10,9.498000000000000000e+03,1.644019412994384766e+01,1.000000000000000000e+00
1.775979839605049669e-04,4.054668726859208085e-10,9.502000000000000000e+03,1.644019412994384766e+01,1.000000000000000000e+00
1.775979839602827325e-04,2.650908217740491358e-10,9.506000000000000000e+03,1.644083023071289062e+01,1.000000000000000000e+00
1.775979839602305011e-04,2.799939590616736026e-10,9.510000000000000000e+03,1.645773911476135254e+01,1.000000000000000000e+00
1.775979839602084918e-04,2.945266527930153868e-10,9.514000000000000000e+03,1.645773911476135254e+01,1.000000000000000000e+00
1.775979839601750441e-04,3.062846000431750222e-10,9.518000000000000000e+03,1.647455716133117676e+01,1.000000000000000000e+00
1.775979839600838898e-04,3.189194196084858229e-10,9.522000000000000000e+03,1.649202990531921387e+01,1.000000000000000000e+00
1.775979839598851827e-04,3.128399602731974954e-10,9.526000000000000000e+03,1.649420356750488281e+01,1.000000000000000000e+00
1.775979839595756701e-04,2.573788243715115126e-10,9.530000000000000000e+03,1.651027083396911621e+01,1.000000000000000000e+00
1.775979839592526049e-04,2.479263956339630704e-10,9.534000000000000000e+03,1.651027083396911621e+01,1.000000000000000000e+00
1.775979839590755547e-04,3.624745274278553193e-10,9.538000000000000000e+03,1.652590060234069824e+01,1.000000000000000000e+00
1.775979839590059218e-04,4.288417809069995180e-10,9.542000000000000000e+03,1.654158520698547363e+01,1.000000000000000000e+00
1.775979839589662942e-04,4.470500465017334421e-10,9.546000000000000000e+03,1.654158520698547363e+01,1.000000000000000000e+00
1.775979839589115420e-04,4.435698437152020124e-10,9.550000000000000000e+03,1.655815792083740234e+01,1.000000000000000000e+00
1.775979839587850427e-04,4.051780736487447353e-10,9.554000000000000000e+03,1.657380962371826172e+01,1.000000000000000000e+00
1.775979839585428320e-04,3.056261697951930349e-10,9.558000000000000000e+03,1.657932376861572266e+01,1.000000000000000000e+00
1.775979839582411798e-04,2.599937903933600815e-10,9.562000000000000000e+03,1.659552812576293945e+01,1.000000000000000000e+00
1.775979839580285407e-04,3.852863190131197270e-10,9.566000000000000000e+03,1.660574293136596680e+01,1.000000000000000000e+00
1.775979839579292278e-04,4.613513798333833973e-10,9.570000000000000000e+03,1.661225605010986328e+01,1.000000000000000000e+00
1.775979839578695695e-04,4.834169319053431723e-10,9.574000000000000000e+03,1.661945652961730957e+01,1.000000000000000000e+00
1.775979839577954914e-04,4.819840072820440502e-10,9.578000000000000000e+03,1.662796878814697266e+01,1.000000000000000000e+00
1.775979839576216396e-04,4.580014499095269834e-10,9.582000000000000000e+03,1.663601541519165039e+01,1.000000000000000000e+00
1.775979839572289416e-04,4.047599546137481291e-10,9.586000000000000000e+03,1.664469170570373535e+01,1.000000000000000000e+00
1.775979839565195481e-04,3.812446301715816259e-10,9.590000000000000000e+03,1.665220427513122559e+01,1.000000000000000000e+00
1.775979839556980210e-04,4.988064411214900472e-10,9.594000000000000000e+03,1.665750527381896973e+01,1.000000000000000000e+00
1.775979839551439937e-04,5.924796500678488666e-10,9.598000000000000000e+03,1.665954828262329102e+01,1.000000000000000000e+00
1.775979839548188415e-04,5.760004973713277851e-10,9.602000000000000000e+03,1.666986823081970215e+01,1.000000000000000000e+00
1.775979839545603948e-04,4.908078846381857942e-10,9.606000000000000000e+03,1.666986823081970215e+01,1.000000000000000000e+00
1.775979839542374651e-04,3.512833676115157432e-10,9.610000000000000000e+03,1.668670439720153809e+01,1.000000000000000000e+00
1.775979839537907196e-04,2.416331548751795464e-10,9.614000000000000000e+03,1.668670439720153809e+01,1.000000000000000000e+00
1.775979839534321469e-04,3.407246125446941816e-10,9.618000000000000000e+03,1.670242834091186523e+01,1.000000000000000000e+00
1.775979839532810362e-04,3.767227897882699783e-10,9.622000000000000000e+03,1.671846675872802734e+01,1.000000000000000000e+00
1.775979839532284524e-04,3.507717510209193494e-10,9.626000000000000000e+03,1.671846675872802734e+01,1.000000000000000000e+00
1.775979839531974442e-04,3.177514854879429469e-10,9.630000000000000000e+03,1.673441267013549805e+01,1.000000000000000000e+00
1.775979839531502272e-04,2.777767046817722968e-10,9.634000000000000000e+03,1.673441267013549805e+01,1.000000000000000000e+00
1.775979839530565792e-04,2.529787378482744706e-10,9.638000000000000000e+03,1.675049901008605957e+01,1.000000000000000000e+00
1.775979839529403528e-04,3.116150144971204874e-10,9.642000000000000000e+03,1.676613616943359375e+01,1.000000000000000000e+00
1.775979839528612873e-04,3.582172860470419961e-10,9.646000000000000000e+03,1.676613616943359375e+01,1.000000000000000000e+00
1.775979839528306315e-04,3.403090714523643189e-10,9.650000000000000000e+03,1.678175997734069824e+01,1.000000000000000000e+00
1.775979839528204671e-04,3.116753912398933751e-10,9.654000000000000000e+03,1.679738306999206543e+01,1.000000000000000000e+00
1.775979839528134469e-04,2.904919780048170746e-10,9.658000000000000000e+03,1.679738306999206543e+01,1.000000000000000000e+00
1.775979839528008160e-04,2.686195138318664571e-10,9.662000000000000000e+03,1.681426835060119629e+01,1.000000000000000000e+00
1.775979839527643054e-04,2.392162445132574070e-10,9.666000000000000000e+03,1.682990121841430664e+01,1.000000000000000000e+00
1.775979839527035901e-04,2.403418497657255860e-10,9.670000000000000000e+03,1.682990121841430664e+01,1.000000000000000000e+00
1.775979839526571050e-04,2.548532592561318285e-10,9.674000000000000000e+03,1.684561538696289062e+01,1.000000000000000000e+00
1.775979839526312738e-04,2.544726304508044196e-10,9.678000000000000000e+03,1.684561538696289062e+01,1.000000000000000000e+00
1.775979839526242536e-04,2.557299465931333347e-10,9.682000000000000000e+03,1.686150002479553223e+01,1.000000000000000000e+00
1.775979839526217329e-04,2.586029406642033183e-10,9.686000000000000000e+03,1.687717819213867188e+01,1.000000000000000000e+00
1.775979839526190495e-04,2.613821385642089483e-10,9.690000000000000000e+03,1.687717819213867188e+01,1.000000000000000000e+00
1.775979839526128424e-04,2.657484404732498462e-10,9.694000000000000000e+03,1.689279294013977051e+01,1.000000000000000000e+00
1.775979839525888002e-04,2.814849232159389872e-10,9.698000000000000000e+03,1.690846014022827148e+01,1.000000000000000000e+00
1.775979839525449171e-04,3.289927693118899057e-10,9.702000000000000000e+03,1.690846014022827148e+01,1.000000000000000000e+00
1.775979839525322049e-04,3.330151866361378772e-10,9.706000000000000000e+03,1.692407560348510742e+01,1.000000000000000000e+00
1.775979839525210376e-04,3.223286511447008145e-10,9.710000000000000000e+03,1.694216847419738770e+01,1.000000000000000000e+00
1.775979839525101142e-04,3.097476532015349554e-10,9.714000000000000000e+03,1.694216847419738770e+01,1.000000000000000000e+00
1.775979839524865057e-04,2.958915160558054507e-10,9.718000000000000000e+03,1.695895075798034668e+01,1.000000000000000000e+00
1.775979839524159513e-04,2.904881374377329688e-10,9.722000000000000000e+03,1.695895075798034668e+01,1.000000000000000000e+00
1.775979839522525891e-04,3.444132753309728120e-10,9.726000000000000000e+03,1.696136188507080078e+01,1.000000000000000000e+00
1.775979839519273556e-04,4.786999936469024928e-10,9.730000000000000000e+03,1.697857546806335449e+01,1.000000000000000000e+00
1.775979839513447866e-04,6.253806168002566687e-10,9.734000000000000000e+03,1.698863744735717773e+01,1.000000000000000000e+00
1.775979839506581343e-04,5.971607858257427820e-10,9.738000000000000000e+03,1.699391412734985352e+01,1.000000000000000000e+00
1.775979839502373554e-04,3.715939852788289097e-10,9.742000000000000000e+03,1.699391412734985352e+01,1.000000000000000000e+00
1.775979839501135667e-04,2.489317434363623476e-10,9.746000000000000000e+03,1.699391412734985352e+01,1.000000000000000000e+00
1.775979839500842932e-04,2.430016391809103037e-10,9.750000000000000000e+03,1.700954103469848633e+01,1.000000000000000000e+00
1.775979839500636392e-04,2.543963190414119407e-10,9.754000000000000000e+03,1.700954103469848633e+01,1.000000000000000000e+00
1.775979839500186177e-04,2.850019816005908959e-10,9.758000000000000000e+03,1.700954103469848633e+01,1.000000000000000000e+00
1.775979839499123658e-04,3.625986065606538201e-10,9.762000000000000000e+03,1.702516388893127441e+01,1.000000000000000000e+00
1.775979839497639386e-04,4.436131113754717294e-10,9.766000000000000000e+03,1.704102516174316406e+01,1.000000000000000000e+00
1.775979839496243475e-04,4.534668570063432609e-10,9.770000000000000000e+03,1.704102516174316406e+01,1.000000000000000000e+00
1.775979839495498086e-04,3.941512267801589109e-10,9.774000000000000000e+03,1.705666995048522949e+01,1.000000000000000000e+00
1.775979839495209960e-04,3.413050718233930947e-10,9.778000000000000000e+03,1.707251429557800293e+01,1.000000000000000000e+00
1.775979839495025374e-04,3.055517660723697660e-10,9.782000000000000000e+03,1.707251429557800293e+01,1.000000000000000000e+00
1.775979839494709329e-04,2.717181038356230926e-10,9.786000000000000000e+03,1.708832287788391113e+01,1.000000000000000000e+00
1.775979839493851183e-04,2.424960255534001817e-10,9.790000000000000000e+03,1.710415887832641602e+01,1.000000000000000000e+00
1.775979839492054660e-04,2.932111062740621203e-10,9.794000000000000000e+03,1.710415887832641602e+01,1.000000000000000000e+00
1.775979839489439294e-04,3.951507447599105015e-10,9.798000000000000000e+03,1.711980271339416504e+01,1.000000000000000000e+00
1.775979839487075462e-04,3.953340967249715968e-10,9.802000000000000000e+03,1.713542532920837402e+01,1.000000000000000000e+00
1.775979839486103203e-04,2.911193114059838070e-10,9.806000000000000000e+03,1.713542532920837402e+01,1.000000000000000000e+00
1.775979839485883653e-04,2.222120329400370360e-10,9.810000000000000000e+03,1.715123319625854492e+01,1.000000000000000000e+00
1.775979839485824835e-04,1.977460532997638482e-10,9.814000000000000000e+03,1.716686725616455078e+01,1.000000000000000000e+00
1.775979839485765203e-04,1.861501835609069669e-10,9.818000000000000000e+03,1.716686725616455078e+01,1.000000000000000000e+00
1.775979839485611247e-04,1.769200305922618608e-10,9.822000000000000000e+03,1.718269515037536621e+01,1.000000000000000000e+00
1.775979839485163471e-04,1.826485167893733212e-10,9.826000000000000000e+03,1.719879412651062012e+01,1.000000000000000000e+00
1.775979839484766924e-04,2.034644784627236984e-10,9.830000000000000000e+03,1.719879412651062012e+01,1.000000000000000000e+00
1.775979839484585592e-04,2.090067158006207811e-10,9.834000000000000000e+03,1.719879412651062012e+01,1.000000000000000000e+00
1.775979839484513492e-04,2.150764668106988684e-10,9.838000000000000000e+03,1.721456098556518555e+01,1.000000000000000000e+00
1.775979839484490995e-04,2.193495338024079289e-10,9.842000000000000000e+03,1.721456098556518555e+01,1.000000000000000000e+00
1.775979839484469040e-04,2.216415447529139164e-10,9.846000000000000000e+03,1.721456098556518555e+01,1.000000000000000000e+00
1.775979839484368751e-04,2.256179181073069796e-10,9.852000000000000000e+03,1.723017668724060059e+01,2.000000000000000000e+00
1.775979839483832884e-04,2.354699623414815921e-10,9.856000000000000000e+03,1.724599385261535645e+01,1.000000000000000000e+00
1.775979839482075935e-04,2.594611858053013305e-10,9.860000000000000000e+03,1.724599385261535645e+01,1.000000000000000000e+00
1.775979839480929391e-04,2.346599740027569333e-10,9.864000000000000000e+03,1.726165723800659180e+01,1.000000000000000000e+00
1.775979839479945477e-04,2.341670859214490829e-10,9.868000000000000000e+03,1.727728009223937988e+01,1.000000000000000000e+00
1.775979839479606393e-04,2.874209033941836528e-10,9.872000000000000000e+03,1.727728009223937988e+01,1.000000000000000000e+00
1.775979839479495262e-04,3.188235735510579062e-10,9.876000000000000000e+03,1.727728009223937988e+01,1.000000000000000000e+00
1.775979839479427229e-04,3.310605898808204731e-10,9.880000000000000000e+03,1.729290342330932617e+01,1.000000000000000000e+00
1.775979839479301461e-04,3.392548605948441180e-10,9.884000000000000000e+03,1.729290342330932617e+01,1.000000000000000000e+00
1.775979839478977285e-04,3.438626643562040587e-10,9.888000000000000000e+03,1.729290342330932617e+01,1.000000000000000000e+00
1.775979839478572606e-04,3.309386090381556847e-10,9.892000000000000000e+03,1.730851888656616211e+01,1.000000000000000000e+00
1.775979839478334624e-04,3.083274479005000307e-10,9.896000000000000000e+03,1.730851888656616211e+01,1.000000000000000000e+00
1.775979839478212651e-04,2.909298260905808656e-10,9.900000000000000000e+03,1.730851888656616211e+01,1.000000000000000000e+00
1.775979839478158712e-04,2.836757256914397349e-10,9.904000000000000000e+03,1.732493877410888672e+01,1.000000000000000000e+00
1.775979839478091763e-04,2.780611250006139915e-10,9.908000000000000000e+03,1.732493877410888672e+01,1.000000000000000000e+00
1.775979839477903382e-04,2.719305846009787030e-10,9.912000000000000000e+03,1.732544040679931641e+01,1.000000000000000000e+00
1.775979839477175341e-04,2.653926688209625565e-10,9.916000000000000000e+03,1.734108161926269531e+01,1.000000000000000000e+00
1.775979839475692694e-04,2.802261117589458201e-10,9.920000000000000000e+03,1.735534691810607910e+01,1.000000000000000000e+00
1.775979839473352444e-04,3.129157338891626284e-10,9.924000000000000000e+03,1.736397933959960938e+01,1.000000000000000000e+00
1.775979839469783792e-04,3.370870930355382816e-10,9.928000000000000000e+03,1.736397933959960938e+01,1.000000000000000000e+00
1.775979839467057566e-04,3.170906313057640011e-10,9.932000000000000000e+03,1.738292336463928223e+01,1.000000000000000000e+00
1.775979839465960082e-04,2.939329684368587877e-10,9.936000000000000000e+03,1.738292336463928223e+01,1.000000000000000000e+00
1.775979839465649730e-04,2.857545042889342761e-10,9.940000000000000000e+03,1.739888191223144531e+01,1.000000000000000000e+00
1.775979839465459994e-04,2.817394496136117158e-10,9.944000000000000000e+03,1.739888191223144531e+01,1.000000000000000000e+00
1.775979839465095431e-04,2.771024979110960616e-10,9.948000000000000000e+03,1.739888191223144531e+01,1.000000000000000000e+00
1.775979839464052158e-04,2.668170612583686678e-10,9.952000000000000000e+03,1.741450548171997070e+01,1.000000000000000000e+00
1.775979839461792680e-04,2.484087226690609515e-10,9.956000000000000000e+03,1.743030118942260742e+01,1.000000000000000000e+00
1.775979839457746980e-04,2.736429746474856757e-10,9.960000000000000000e+03,1.743030118942260742e+01,1.000000000000000000e+00
1.775979839452087716e-04,4.728146219841776240e-10,9.964000000000000000e+03,1.744596028327941895e+01,1.000000000000000000e+00
1.775979839446464772e-04,7.072302072746547953e-10,9.968000000000000000e+03,1.746158385276794434e+01,1.000000000000000000e+00
1.775979839441445458e-04,8.072564728162664217e-10,9.972000000000000000e+03,1.746158385276794434e+01,1.000000000000000000e+00
1.775979839436905633e-04,7.150159921759589873e-10,9.976000000000000000e+03,1.747763705253601074e+01,1.000000000000000000e+00
1.775979839432830117e-04,4.601664590185182252e-10,9.980000000000000000e+03,1.749456286430358887e+01,1.000000000000000000e+00
1.775979839430317478e-04,2.677139944159232826e-10,9.984000000000000000e+03,1.749892568588256836e+01,1.000000000000000000e+00
1.775979839429423282e-04,2.801476754628877816e-10,9.988000000000000000e+03,1.749892568588256836e+01,1.000000000000000000e+00
1.775979839429176355e-04,2.936382996750244228e-10,9.992000000000000000e+03,1.749892568588256836e+01,1.000000000000000000e+00
1.775979839429049504e-04,2.931926267776197257e-10,9.996000000000000000e+03,1.749968981742858887e+01,1.000000000000000000e+00
1.775979839428876302e-04,2.894311502147357323e-10,1.000000000000000000e+04,1.751531791687011719e+01,1.000000000000000000e+00
1.775979839428464848e-04,2.850845970311626825e-10,1.000400000000000000e+04,1.751531791687011719e+01,1.000000000000000000e+00
1.775979839427611580e-04,2.960182461354537831e-10,1.000800000000000000e+04,1.753201484680175781e+01,1.000000000000000000e+00
1.775979839426291564e-04,3.428768966446421958e-10,1.001200000000000000e+04,1.753201484680175781e+01,1.000000000000000000e+00
1.775979839424519436e-04,4.106587506113395892e-10,1.001600000000000000e+04,1.754766654968261719e+01,1.000000000000000000e+00
1.775979839422904788e-04,4.309522655490472879e-10,1.002000000000000000e+04,1.754766654968261719e+01,1.000000000000000000e+00
1.775979839421798631e-04,3.911577918054777141e-10,1.002400000000000000e+04,1.756344079971313477e+01,1.000000000000000000e+00
1.775979839421047278e-04,3.466199829130228738e-10,1.002800000000000000e+04,1.756344079971313477e+01,1.000000000000000000e+00
1.775979839420407599e-04,3.471365580324189592e-10,1.003200000000000000e+04,1.758021998405456543e+01,1.000000000000000000e+00
1.775979839419825925e-04,3.978322001124264480e-10,1.003600000000000000e+04,1.758557176589965820e+01,1.000000000000000000e+00
1.775979839419434799e-04,4.383209719935150692e-10,1.004000000000000000e+04,1.758557176589965820e+01,1.000000000000000000e+00
1.775979839419233679e-04,4.407985997004855891e-10,1.004400000000000000e+04,1.760231685638427734e+01,1.000000000000000000e+00
1.775979839419105472e-04,4.286700384238680906e-10,1.004800000000000000e+04,1.760231685638427734e+01,1.000000000000000000e+00
1.775979839418946637e-04,4.135100190456666190e-10,1.005200000000000000e+04,1.760282683372497559e+01,1.000000000000000000e+00
1.775979839418570148e-04,3.924601183797725114e-10,1.005600000000000000e+04,1.761846137046813965e+01,1.000000000000000000e+00
1.775979839417605208e-04,3.712813487702259823e-10,1.006000000000000000e+04,1.761846137046813965e+01,1.000000000000000000e+00
1.775979839415748782e-04,3.794608310336036653e-10,1.006400000000000000e+04,1.763408446311950684e+01,1.000000000000000000e+00
1.775979839412669648e-04,4.067994879464039650e-10,1.006800000000000000e+04,1.765023803710937500e+01,1.000000000000000000e+00
1.775979839409166862e-04,3.798227474109412111e-10,1.007200000000000000e+04,1.765023803710937500e+01,1.000000000000000000e+00
1.775979839406884074e-04,3.419807400822008976e-10,1.007600000000000000e+04,1.766664242744445801e+01,1.000000000000000000e+00
1.775979839405860317e-04,3.875489548833902485e-10,1.008000000000000000e+04,1.768228983879089355e+01,1.000000000000000000e+00
1.775979839405251808e-04,4.570789354576540098e-10,1.008400000000000000e+04,1.768228983879089355e+01,1.000000000000000000e+00
1.775979839404530271e-04,5.393109735969507955e-10,1.008800000000000000e+04,1.769855141639709473e+01,1.000000000000000000e+00
1.775979839403442275e-04,6.309762521271292427e-10,1.009200000000000000e+04,1.771457433700561523e+01,1.000000000000000000e+00
1.775979839402227155e-04,6.706535604725121315e-10,1.009600000000000000e+04,1.773188352584838867e+01,1.000000000000000000e+00
1.775979839401268449e-04,6.266646448509830995e-10,1.010000000000000000e+04,1.773188352584838867e+01,1.000000000000000000e+00
1.775979839400532818e-04,5.448152202704430749e-10,1.010400000000000000e+04,1.773799324035644531e+01,1.000000000000000000e+00
1.775979839399700151e-04,4.535813183931400208e-10,1.010800000000000000e+04,1.773799324035644531e+01,1.000000000000000000e+00
1.775979839398149742e-04,3.478791038313132561e-10,1.011200000000000000e+04,1.775490450859069824e+01,1.000000000000000000e+00
1.775979839395061663e-04,2.895644715756822237e-10,1.011600000000000000e+04,1.777056479454040527e+01,1.000000000000000000e+00
1.775979839390588787e-04,3.339938690353257617e-10,1.012000000000000000e+04,1.777056479454040527e+01,1.000000000000000000e+00
1.775979839386965925e-04,3.128923719054252262e-10,1.012400000000000000e+04,1.778777456283569336e+01,1.000000000000000000e+00
1.775979839385510384e-04,2.849498372861863054e-10,1.012800000000000000e+04,1.780492091178894043e+01,1.000000000000000000e+00
1.775979839385091340e-04,3.079991093479220325e-10,1.013200000000000000e+04,1.781198883056640625e+01,1.000000000000000000e+00
1.775979839384860134e-04,3.327390082762994972e-10,1.013600000000000000e+04,1.782141542434692383e+01,1.000000000000000000e+00
1.775979839384493131e-04,3.587714776599514583e-10,1.014000000000000000e+04,1.783274793624877930e+01,1.000000000000000000e+00
1.775979839383742321e-04,3.804686643791732694e-10,1.014400000000000000e+04,1.783583831787109375e+01,1.000000000000000000e+00
1.775979839382821562e-04,3.549269761039049436e-10,1.014800000000000000e+04,1.785148262977600098e+01,1.000000000000000000e+00
1.775979839382203296e-04,2.901535668668213092e-10,1.015200000000000000e+04,1.785148262977600098e+01,1.000000000000000000e+00
1.775979839381981848e-04,2.570471117499286123e-10,1.015600000000000000e+04,1.786710596084594727e+01,1.000000000000000000e+00
1.775979839381919777e-04,2.515220296378697079e-10,1.016000000000000000e+04,1.788282012939453125e+01,1.000000000000000000e+00
1.775979839381872072e-04,2.506913643214589568e-10,1.016400000000000000e+04,1.788282012939453125e+01,1.000000000000000000e+00
1.775979839381769615e-04,2.512794655097233551e-10,1.016800000000000000e+04,1.789890933036804199e+01,1.000000000000000000e+00
1.775979839381412371e-04,2.569215018608178963e-10,1.017200000000000000e+04,1.791686129570007324e+01,1.000000000000000000e+00
1.775979839380779197e-04,2.719995672092447514e-10,1.017600000000000000e+04,1.791994857788085938e+01,1.000000000000000000e+00
1.775979839380374789e-04,2.682535524574169327e-10,1.018000000000000000e+04,1.793630242347717285e+01,1.000000000000000000e+00
1.775979839380118917e-04,2.530886918138355032e-10,1.018400000000000000e+04,1.793630242347717285e+01,1.000000000000000000e+00
1.775979839380037331e-04,2.468199696207159265e-10,1.018800000000000000e+04,1.795193290710449219e+01,1.000000000000000000e+00
1.775979839379991524e-04,2.450062211599582468e-10,1.019200000000000000e+04,1.796762967109680176e+01,1.000000000000000000e+00
1.775979839379914816e-04,2.440135643837152648e-10,1.019600000000000000e+04,1.796762967109680176e+01,1.000000000000000000e+00
1.775979839379642953e-04,2.426517368813383542e-10,1.020000000000000000e+04,1.796777534484863281e+01,1.000000000000000000e+00
1.775979839378625700e-04,2.460611717342971853e-10,1.020400000000000000e+04,1.798377537727355957e+01,1.000000000000000000e+00
1.775979839377196179e-04,2.437538059764303139e-10,1.020800000000000000e+04,1.798377537727355957e+01,1.000000000000000000e+00
1.775979839375461185e-04,1.937908135050520103e-10,1.021200000000000000e+04,1.800008583068847656e+01,1.000000000000000000e+00
1.775979839374083435e-04,1.193196530036227228e-10,1.021600000000000000e+04,1.801589250564575195e+01,1.000000000000000000e+00
1.775979839373655988e-04,1.436668330807703164e-10,1.022000000000000000e+04,1.801589250564575195e+01,1.000000000000000000e+00
1.775979839373586328e-04,1.640002826297142961e-10,1.022400000000000000e+04,1.801589250564575195e+01,1.000000000000000000e+00
1.775979839373568168e-04,1.677274272128530296e-10,1.022800000000000000e+04,1.803150749206542969e+01,1.000000000000000000e+00
1.775979839373549737e-04,1.677085483937202619e-10,1.023200000000000000e+04,1.803150749206542969e+01,1.000000000000000000e+00
1.775979839373518295e-04,1.653084943298975343e-10,1.023600000000000000e+04,1.803150749206542969e+01,1.000000000000000000e+00
1.775979839373456495e-04,1.578371789967486902e-10,1.024000000000000000e+04,1.804729247093200684e+01,1.000000000000000000e+00
1.775979839373401743e-04,1.450589543699856789e-10,1.024400000000000000e+04,1.804729247093200684e+01,1.000000000000000000e+00
1.775979839373391714e-04,1.397066359624470582e-10,1.024800000000000000e+04,1.804729247093200684e+01,1.000000000000000000e+00
1.775979839373388190e-04,1.380959625705975895e-10,1.025200000000000000e+04,1.806294727325439453e+01,1.000000000000000000e+00
1.775979839373374367e-04,1.343291780541237395e-10,1.026000000000000000e+04,1.807857036590576172e+01,4.000000000000000000e+00
1.775979839373010617e-04,1.214274932344951132e-10,1.027200000000000000e+04,1.809419393539428711e+01,1.600000000000000000e+01
1.775979839371404371e-04,2.691950438870738394e-10,1.027600000000000000e+04,1.811014771461486816e+01,1.000000000000000000e+00
1.775979839371057969e-04,3.441036438016484896e-10,1.028000000000000000e+04,1.812601423263549805e+01,1.000000000000000000e+00
1.775979839370674703e-04,4.111458315353518617e-10,1.028400000000000000e+04,1.812601423263549805e+01,1.000000000000000000e+00
1.775979839370078121e-04,4.658049947793147310e-10,1.028800000000000000e+04,1.814163780212402344e+01,1.000000000000000000e+00
1.775979839368978198e-04,5.013302866473471394e-10,1.029200000000000000e+04,1.815731287002563477e+01,1.000000000000000000e+00
1.775979839367795333e-04,4.670335426956340066e-10,1.029600000000000000e+04,1.815731287002563477e+01,1.000000000000000000e+00
1.775979839367022568e-04,3.753816363707089931e-10,1.030000000000000000e+04,1.817333340644836426e+01,1.000000000000000000e+00
1.775979839366623582e-04,3.055288998871730706e-10,1.030400000000000000e+04,1.818895673751831055e+01,1.000000000000000000e+00
1.775979839366287750e-04,2.642951545403567581e-10,1.030800000000000000e+04,1.818895673751831055e+01,1.000000000000000000e+00
1.775979839365807449e-04,2.443580576478775628e-10,1.031200000000000000e+04,1.818895673751831055e+01,1.000000000000000000e+00
1.775979839365050676e-04,2.676073070596323261e-10,1.031600000000000000e+04,1.820457172393798828e+01,1.000000000000000000e+00
1.775979839364187109e-04,3.648622519034094496e-10,1.032000000000000000e+04,1.820457172393798828e+01,1.000000000000000000e+00
1.775979839363473704e-04,4.928385549051065645e-10,1.032400000000000000e+04,1.820986795425415039e+01,1.000000000000000000e+00
1.775979839362895553e-04,5.930049368280734768e-10,1.032800000000000000e+04,1.820986795425415039e+01,1.000000000000000000e+00
1.775979839362186485e-04,6.689443159941544206e-10,1.033200000000000000e+04,1.821633386611938477e+01,1.000000000000000000e+00
1.775979839360771059e-04,7.371108635983355015e-10,1.033600000000000000e+04,1.822633600234985352e+01,1.000000000000000000e+00
1.775979839357620096e-04,7.657070009088510607e-10,1.034000000000000000e+04,1.824034118652343750e+01,1.000000000000000000e+00
1.775979839352138370e-04,6.532361683770208798e-10,1.034400000000000000e+04,1.824284672737121582e+01,1.000000000000000000e+00
1.775979839346403483e-04,3.834160064735503419e-10,1.034800000000000000e+04,1.825944495201110840e+01,1.000000000000000000e+00
1.775979839343727129e-04,2.855893344094073406e-10,1.035200000000000000e+04,1.827246379852294922e+01,1.000000000000000000e+00
1.775979839343007761e-04,3.132681070834725215e-10,1.035600000000000000e+04,1.827597618103027344e+01,1.000000000000000000e+00
1.775979839342742674e-04,3.198118586855519679e-10,1.036000000000000000e+04,1.829249525070190430e+01,1.000000000000000000e+00
1.775979839342461594e-04,3.150535019656277819e-10,1.036400000000000000e+04,1.829249525070190430e+01,1.000000000000000000e+00
1.775979839341754966e-04,2.946844653544705668e-10,1.036800000000000000e+04,1.829700684547424316e+01,1.000000000000000000e+00
1.775979839340119447e-04,2.387202495083342931e-10,1.037200000000000000e+04,1.831330990791320801e+01,1.000000000000000000e+00
1.775979839337606537e-04,1.755906450552509752e-10,1.037600000000000000e+04,1.831330990791320801e+01,1.000000000000000000e+00
1.775979839335041857e-04,2.433217908472128127e-10,1.038000000000000000e+04,1.833460712432861328e+01,1.000000000000000000e+00
1.775979839333690941e-04,3.362027474280374314e-10,1.038400000000000000e+04,1.833460712432861328e+01,1.000000000000000000e+00
1.775979839333203592e-04,3.633439594013674462e-10,1.038800000000000000e+04,1.835044717788696289e+01,1.000000000000000000e+00
1.775979839332942028e-04,3.612670748505007865e-10,1.039200000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839332566081e-04,3.417697512088597616e-10,1.039600000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839331682728e-04,2.896025739054848567e-10,1.040000000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839330002214e-04,2.107641649339560885e-10,1.040400000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839327935996e-04,2.449094061187035363e-10,1.040800000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839326499428e-04,3.429761171869725860e-10,1.041200000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839325934830e-04,3.586282420251574444e-10,1.041600000000000000e+04,1.836616659164428711e+01,1.000000000000000000e+00
1.775979839325699558e-04,3.388002565342252426e-10,1.042000000000000000e+04,1.838179564476013184e+01,1.000000000000000000e+00
1.775979839325482988e-04,3.131340049117820541e-10,1.042400000000000000e+04,1.838179564476013184e+01,1.000000000000000000e+00
1.775979839325009463e-04,2.689484803459235595e-10,1.042800000000000000e+04,1.839789891242980957e+01,1.000000000000000000e+00
1.775979839323910353e-04,1.960757913368360265e-10,1.043200000000000000e+04,1.839789891242980957e+01,1.000000000000000000e+00
1.775979839322340700e-04,1.624639642287407857e-10,1.043600000000000000e+04,1.841390275955200195e+01,1.000000000000000000e+00
1.775979839320969184e-04,1.904450946251672586e-10,1.044000000000000000e+04,1.841390275955200195e+01,1.000000000000000000e+00
1.775979839320417054e-04,1.952585089227506285e-10,1.044400000000000000e+04,1.841390275955200195e+01,1.000000000000000000e+00
1.775979839320311886e-04,1.902323329439774817e-10,1.044800000000000000e+04,1.842952632904052734e+01,1.000000000000000000e+00
1.775979839320289931e-04,1.885335517185231580e-10,1.045200000000000000e+04,1.842952632904052734e+01,1.000000000000000000e+00
1.775979839320274752e-04,1.883602037068744856e-10,1.045600000000000000e+04,1.844514966011047363e+01,1.000000000000000000e+00
1.775979839320219729e-04,1.900005186175927603e-10,1.046200000000000000e+04,1.844514966011047363e+01,2.000000000000000000e+00
1.775979839320066314e-04,2.004524288859386337e-10,1.046600000000000000e+04,1.844514966011047363e+01,1.000000000000000000e+00
1.775979839319906395e-04,2.297668135290827762e-10,1.047000000000000000e+04,1.846203899383544922e+01,1.000000000000000000e+00
1.775979839319880916e-04,2.355446345516897329e-10,1.047400000000000000e+04,1.846203899383544922e+01,1.000000000000000000e+00
1.775979839319863840e-04,2.355458522846977178e-10,1.047800000000000000e+04,1.847766780853271484e+01,1.000000000000000000e+00
1.775979839319839445e-04,2.346584858632932163e-10,1.048200000000000000e+04,1.849329328536987305e+01,1.000000000000000000e+00
1.775979839319716930e-04,2.317689172163720239e-10,1.048800000000000000e+04,1.850892353057861328e+01,2.000000000000000000e+00
1.775979839319049333e-04,2.243539058706376365e-10,1.049200000000000000e+04,1.850892353057861328e+01,1.000000000000000000e+00
1.775979839316966038e-04,2.504783299612491242e-10,1.049600000000000000e+04,1.852453756332397461e+01,1.000000000000000000e+00
1.775979839314508152e-04,3.297604367053780348e-10,1.050000000000000000e+04,1.854016041755676270e+01,1.000000000000000000e+00
1.775979839309685079e-04,4.881771473056756536e-10,1.050400000000000000e+04,1.854016041755676270e+01,1.000000000000000000e+00
1.775979839303980820e-04,5.915956997328615854e-10,1.050800000000000000e+04,1.854466748237609863e+01,1.000000000000000000e+00
1.775979839299708250e-04,5.126776902725726378e-10,1.051200000000000000e+04,1.854466748237609863e+01,1.000000000000000000e+00
1.775979839297863751e-04,3.525054369362827706e-10,1.051600000000000000e+04,1.854466748237609863e+01,1.000000000000000000e+00
1.775979839297154412e-04,2.510218707579482155e-10,1.052000000000000000e+04,1.856035351753234863e+01,1.000000000000000000e+00
1.775979839296634537e-04,2.135207322914753763e-10,1.052400000000000000e+04,1.856035351753234863e+01,1.000000000000000000e+00
1.775979839295927095e-04,2.477623358509926509e-10,1.052800000000000000e+04,1.856035351753234863e+01,1.000000000000000000e+00
1.775979839295277116e-04,3.112544153557425227e-10,1.053200000000000000e+04,1.857596874237060547e+01,1.000000000000000000e+00
1.775979839294937761e-04,3.180749159988205835e-10,1.053600000000000000e+04,1.857596874237060547e+01,1.000000000000000000e+00
1.775979839294799525e-04,2.963357160661562154e-10,1.054000000000000000e+04,1.857596874237060547e+01,1.000000000000000000e+00
1.775979839294737454e-04,2.792666320194382563e-10,1.054400000000000000e+04,1.859265661239624023e+01,1.000000000000000000e+00
1.775979839294665897e-04,2.670938049150114810e-10,1.054800000000000000e+04,1.859265661239624023e+01,1.000000000000000000e+00
1.775979839294488901e-04,2.532646355130045234e-10,1.055200000000000000e+04,1.860132741928100586e+01,1.000000000000000000e+00
1.775979839293924303e-04,2.359732571493552403e-10,1.055600000000000000e+04,1.860441565513610840e+01,1.000000000000000000e+00
1.775979839292990805e-04,2.308815827251681795e-10,1.056000000000000000e+04,1.862035536766052246e+01,1.000000000000000000e+00
1.775979839291958102e-04,2.328886520657941337e-10,1.056400000000000000e+04,1.862035536766052246e+01,1.000000000000000000e+00
1.775979839291008612e-04,2.902920470551423273e-10,1.056800000000000000e+04,1.864389348030090332e+01,1.000000000000000000e+00
1.775979839290484129e-04,3.804279328035875799e-10,1.057200000000000000e+04,1.865089869499206543e+01,1.000000000000000000e+00
1.775979839290132848e-04,4.560480437327606656e-10,1.057600000000000000e+04,1.865089869499206543e+01,1.000000000000000000e+00
1.775979839289771808e-04,5.124811007149781239e-10,1.058000000000000000e+04,1.866652464866638184e+01,1.000000000000000000e+00
1.775979839289238923e-04,5.555726101342673575e-10,1.058400000000000000e+04,1.868214750289916992e+01,1.000000000000000000e+00
1.775979839288594907e-04,5.568722695295978343e-10,1.058800000000000000e+04,1.868214750289916992e+01,1.000000000000000000e+00
1.775979839288073135e-04,5.074903285060069622e-10,1.059200000000000000e+04,1.868214750289916992e+01,1.000000000000000000e+00
1.775979839287748145e-04,4.472396625432327439e-10,1.059600000000000000e+04,1.869780158996582031e+01,1.000000000000000000e+00
1.775979839287458392e-04,3.932554951649341125e-10,1.060000000000000000e+04,1.869780158996582031e+01,1.000000000000000000e+00
1.775979839286944209e-04,3.289584837477224739e-10,1.060400000000000000e+04,1.869780158996582031e+01,1.000000000000000000e+00
1.775979839285717434e-04,2.415683425970438815e-10,1.060800000000000000e+04,1.871341705322265625e+01,1.000000000000000000e+00
1.775979839283408626e-04,1.960732955417069316e-10,1.061200000000000000e+04,1.871341705322265625e+01,1.000000000000000000e+00
1.775979839280463933e-04,2.067481398356959993e-10,1.061600000000000000e+04,1.871341705322265625e+01,1.000000000000000000e+00
1.775979839278390938e-04,1.876390329559181640e-10,1.062000000000000000e+04,1.872904014587402344e+01,1.000000000000000000e+00
1.775979839277729304e-04,2.050144422964458831e-10,1.062400000000000000e+04,1.874485802650451660e+01,1.000000000000000000e+00
1.775979839277589984e-04,2.277120766664122873e-10,1.062800000000000000e+04,1.874485802650451660e+01,1.000000000000000000e+00
1.775979839277528726e-04,2.363098073355882419e-10,1.063200000000000000e+04,1.876078677177429199e+01,1.000000000000000000e+00
1.775979839277434401e-04,2.369504915708716160e-10,1.063600000000000000e+04,1.877645683288574219e+01,1.000000000000000000e+00
1.775979839277219187e-04,2.213024201733875792e-10,1.064000000000000000e+04,1.877645683288574219e+01,1.000000000000000000e+00
1.775979839277018609e-04,1.913489128206174085e-10,1.064400000000000000e+04,1.879282855987548828e+01,1.000000000000000000e+00
1.775979839276959249e-04,1.817093267388875580e-10,1.064800000000000000e+04,1.880846858024597168e+01,1.000000000000000000e+00
1.775979839276940276e-04,1.807388615426057659e-10,1.065200000000000000e+04,1.880846858024597168e+01,1.000000000000000000e+00
1.775979839276933228e-04,1.808231886460878811e-10,1.065600000000000000e+04,1.882408404350280762e+01,1.000000000000000000e+00
1.775979839276921031e-04,1.810404793855187183e-10,1.066200000000000000e+04,1.884018635749816895e+01,2.000000000000000000e+00
1.775979839276890402e-04,1.813639876071882472e-10,1.066800000000000000e+04,1.885582494735717773e+01,2.000000000000000000e+00
1.775979839276830229e-04,1.817316928241024891e-10,1.067200000000000000e+04,1.885582494735717773e+01,1.000000000000000000e+00
1.775979839276752980e-04,1.826596827021681375e-10,1.067600000000000000e+04,1.887144088745117188e+01,1.000000000000000000e+00
1.775979839276734006e-04,1.832115449414800348e-10,1.068000000000000000e+04,1.888755917549133301e+01,1.000000000000000000e+00
1.775979839276725875e-04,1.832246599631221849e-10,1.068400000000000000e+04,1.888755917549133301e+01,1.000000000000000000e+00
1.775979839276688741e-04,1.825814371071023637e-10,1.069200000000000000e+04,1.890353918075561523e+01,4.000000000000000000e+00
1.775979839276471087e-04,1.773032928240830391e-10,1.069800000000000000e+04,1.891961121559143066e+01,2.000000000000000000e+00
1.775979839275575807e-04,1.498566551874985817e-10,1.070200000000000000e+04,1.893523383140563965e+01,1.000000000000000000e+00
1.775979839275216665e-04,1.424899008639975017e-10,1.070600000000000000e+04,1.895085716247558594e+01,1.000000000000000000e+00
1.775979839275144295e-04,1.474851884793096642e-10,1.071000000000000000e+04,1.895085716247558594e+01,1.000000000000000000e+00
1.775979839275116919e-04,1.526799790655046949e-10,1.071400000000000000e+04,1.896653985977172852e+01,1.000000000000000000e+00
1.775979839275102553e-04,1.562594586641917773e-10,1.071800000000000000e+04,1.898255777359008789e+01,1.000000000000000000e+00
1.775979839275065690e-04,1.652880267524045092e-10,1.072400000000000000e+04,1.898531627655029297e+01,2.000000000000000000e+00
1.775979839274994133e-04,1.844874071971617658e-10,1.072800000000000000e+04,1.900199604034423828e+01,1.000000000000000000e+00
1.775979839274908481e-04,2.221724721646181692e-10,1.073200000000000000e+04,1.900199604034423828e+01,1.000000000000000000e+00
1.775979839274885713e-04,2.402200738553868596e-10,1.073600000000000000e+04,1.900248956680297852e+01,1.000000000000000000e+00
1.775979839274878123e-04,2.441199658337889894e-10,1.074000000000000000e+04,1.902201199531555176e+01,1.000000000000000000e+00
1.775979839274865926e-04,2.454826775975161669e-10,1.074600000000000000e+04,1.903372263908386230e+01,2.000000000000000000e+00
1.775979839274739345e-04,2.398053562328375951e-10,1.075600000000000000e+04,1.904953122138977051e+01,8.000000000000000000e+00
1.775979839274152792e-04,2.072593193392555829e-10,1.076000000000000000e+04,1.904953122138977051e+01,1.000000000000000000e+00
1.775979839273231220e-04,1.460674033642314305e-10,1.076400000000000000e+04,1.904953122138977051e+01,1.000000000000000000e+00
1.775979839272815700e-04,1.337623465823771136e-10,1.076800000000000000e+04,1.906514525413513184e+01,1.000000000000000000e+00
1.775979839272543836e-04,1.434286346410629221e-10,1.077200000000000000e+04,1.906514525413513184e+01,1.000000000000000000e+00
1.775979839272478242e-04,1.439123668043582660e-10,1.077600000000000000e+04,1.906514525413513184e+01,1.000000000000000000e+00
1.775979839272458726e-04,1.417378436402435540e-10,1.078000000000000000e+04,1.908141326904296875e+01,1.000000000000000000e+00
1.775979839272444089e-04,1.409891446401100394e-10,1.078400000000000000e+04,1.908141326904296875e+01,1.000000000000000000e+00
1.775979839272422405e-04,1.414259882683852966e-10,1.078800000000000000e+04,1.908575367927551270e+01,1.000000000000000000e+00
1.775979839272383645e-04,1.438055629013442588e-10,1.079200000000000000e+04,1.910162425041198730e+01,1.000000000000000000e+00
1.775979839272334856e-04,1.498684046363081738e-10,1.079600000000000000e+04,1.910874652862548828e+01,1.000000000000000000e+00
1.775979839272315611e-04,1.550226599662411652e-10,1.080000000000000000e+04,1.911534595489501953e+01,1.000000000000000000e+00
1.775979839272308293e-04,1.565649980745765133e-10,1.080400000000000000e+04,1.913102746009826660e+01,1.000000000000000000e+00
1.775979839272296367e-04,1.576481786225979750e-10,1.081000000000000000e+04,1.913102746009826660e+01,2.000000000000000000e+00
1.775979839272267093e-04,1.578790420346144888e-10,1.081600000000000000e+04,1.913102746009826660e+01,2.000000000000000000e+00
1.775979839272216678e-04,1.604015782427706626e-10,1.082000000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272155420e-04,1.726854839598394807e-10,1.082400000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272134007e-04,1.837270114459252440e-10,1.082800000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272125605e-04,1.870229393454413652e-10,1.083200000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272118015e-04,1.871824142150753645e-10,1.083600000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272109342e-04,1.858910666995594383e-10,1.084000000000000000e+04,1.914693355560302734e+01,1.000000000000000000e+00
1.775979839272099855e-04,1.836384613064133500e-10,1.084400000000000000e+04,1.914743423461914062e+01,1.000000000000000000e+00
1.775979839272091181e-04,1.809560834248689481e-10,1.084800000000000000e+04,1.914743423461914062e+01,1.000000000000000000e+00
1.775979839272083863e-04,1.785080975167354306e-10,1.085200000000000000e+04,1.916306519508361816e+01,1.000000000000000000e+00
1.775979839272080339e-04,1.769621939132313277e-10,1.085600000000000000e+04,1.917869138717651367e+01,1.000000000000000000e+00
1.775979839272077358e-04,1.759122505054994134e-10,1.086000000000000000e+04,1.919440460205078125e+01,1.000000000000000000e+00
1.775979839272076274e-04,1.750495097393184443e-10,1.086400000000000000e+04,1.919440460205078125e+01,1.000000000000000000e+00
1.775979839272074376e-04,1.742086950652035342e-10,1.086800000000000000e+04,1.919515466690063477e+01,1.000000000000000000e+00
1.775979839272072479e-04,1.730007976636387966e-10,1.087400000000000000e+04,1.921078276634216309e+01,2.000000000000000000e+00
1.775979839272067058e-04,1.714302636186540407e-10,1.088200000000000000e+04,1.922640681266784668e+01,4.000000000000000000e+00
1.775979839272061908e-04,1.701502249755158376e-10,1.088800000000000000e+04,1.924203038215637207e+01,2.000000000000000000e+00
1.775979839272059740e-04,1.693045729365263695e-10,1.089200000000000000e+04,1.924203038215637207e+01,1.000000000000000000e+00
1.775979839272056758e-04,1.684508565742742506e-10,1.089600000000000000e+04,1.925765252113342285e+01,1.000000000000000000e+00
1.775979839272055674e-04,1.676401145074168120e-10,1.090000000000000000e+04,1.925765252113342285e+01,1.000000000000000000e+00
1.775979839272054319e-04,1.669719619154788672e-10,1.090400000000000000e+04,1.927327394485473633e+01,1.000000000000000000e+00
1.775979839272053505e-04,1.664867793017378778e-10,1.090800000000000000e+04,1.927327394485473633e+01,1.000000000000000000e+00
1.775979839272052692e-04,1.661625154824687657e-10,1.091200000000000000e+04,1.927815985679626465e+01,1.000000000000000000e+00
1.775979839272052692e-04,1.661625154824687657e-10,1.000020000000000000e+05,1.952110767364501953e+01,0.000000000000000000e+00


==> figures/NLS/gisette/Newton_CG_LS.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.761670912985851753e-02,6.851302818416789286e-02,1.338000000000000000e+03,2.710981845855712891e+00,1.000000000000000000e+00,0.000000000000000000e+00
6.156323601269692893e-03,2.440336739021987250e-02,2.152000000000000000e+03,4.300314664840698242e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.282782493993721490e-03,8.879347015553385944e-03,2.664000000000000000e+03,5.272580623626708984e+00,1.000000000000000000e+00,0.000000000000000000e+00
8.918453049572747614e-04,3.271184888227889141e-03,2.994000000000000000e+03,5.890171289443969727e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.737845143384451504e-04,1.218310792329669549e-03,3.206000000000000000e+03,6.297078371047973633e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.744353334946609430e-04,4.597948620741209333e-04,3.344000000000000000e+03,6.536708116531372070e+00,1.000000000000000000e+00,0.000000000000000000e+00
9.474260420326656971e-05,1.773027024762826600e-04,3.440000000000000000e+03,6.702591180801391602e+00,1.000000000000000000e+00,0.000000000000000000e+00
6.119519232008531224e-05,7.143293604632735259e-05,3.512000000000000000e+03,6.836846351623535156e+00,1.000000000000000000e+00,0.000000000000000000e+00
4.617155512465498650e-05,3.189078262440101690e-05,3.568000000000000000e+03,6.947414636611938477e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.893099659087349357e-05,1.753460467658177720e-05,3.616000000000000000e+03,7.042068243026733398e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.504475848461414468e-05,1.202121842332018588e-05,3.656000000000000000e+03,7.121079921722412109e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.269532183759880537e-05,9.287545749779655134e-06,3.694000000000000000e+03,7.195259094238281250e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.113620191847095171e-05,7.593943511479032934e-06,3.728000000000000000e+03,7.258450746536254883e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.003016163035286207e-05,6.424384250024078709e-06,3.758000000000000000e+03,7.302930831909179688e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.920569908821298033e-05,5.568519391878295939e-06,3.782000000000000000e+03,7.349812746047973633e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.856700020356995177e-05,4.917798978180155493e-06,3.804000000000000000e+03,7.396898031234741211e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.805661071292443897e-05,4.408968363588284880e-06,3.824000000000000000e+03,7.428335905075073242e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.763813425757900778e-05,4.002372787740314912e-06,3.842000000000000000e+03,7.459665060043334961e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.728747932962780973e-05,3.671816865207405146e-06,3.860000000000000000e+03,7.491508245468139648e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.698811566376454948e-05,3.399275399830514556e-06,3.876000000000000000e+03,7.516352176666259766e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.672835613247958781e-05,3.171926377719311749e-06,3.892000000000000000e+03,7.549018859863281250e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.649972562550607406e-05,2.980393593087046008e-06,3.908000000000000000e+03,7.580748319625854492e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.629594335712160061e-05,2.817658671473727147e-06,3.922000000000000000e+03,7.597648859024047852e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.611226631307635827e-05,2.678362818799311179e-06,3.936000000000000000e+03,7.615387439727783203e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.594505335032366015e-05,2.558344035178528602e-06,3.950000000000000000e+03,7.648781538009643555e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.579146841068109651e-05,2.454321572490531876e-06,3.962000000000000000e+03,7.670595884323120117e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.564927387655019353e-05,2.363676452413484686e-06,3.974000000000000000e+03,7.686666727066040039e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.551668388529912363e-05,2.284294336682976729e-06,3.986000000000000000e+03,7.717903375625610352e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.539225830605196984e-05,2.214451962137579912e-06,3.998000000000000000e+03,7.733533382415771484e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.527482492631316399e-05,2.152732531548607256e-06,4.010000000000000000e+03,7.764835119247436523e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.516342148536893138e-05,2.097962663652998715e-06,4.022000000000000000e+03,7.781191587448120117e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.505725194196548018e-05,2.049164090599537729e-06,4.034000000000000000e+03,7.803888797760009766e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.495565310179507828e-05,2.005516362639750392e-06,4.044000000000000000e+03,7.830473899841308594e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.485806880772671286e-05,1.966327865394122621e-06,4.056000000000000000e+03,7.846431493759155273e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.476402989103900724e-05,1.931012830026791202e-06,4.068000000000000000e+03,7.877744436264038086e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.467313836296560164e-05,1.899072697161741061e-06,4.078000000000000000e+03,7.893375396728515625e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.458505485845919502e-05,1.870081789676720250e-06,4.090000000000000000e+03,7.924615621566772461e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.449948862439855192e-05,1.843675158827758409e-06,4.102000000000000000e+03,7.940413713455200195e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.441618943578110245e-05,1.819538876305316730e-06,4.114000000000000000e+03,7.972257852554321289e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.433494104935232237e-05,1.797402045513354106e-06,4.124000000000000000e+03,7.987916946411132812e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.425555583859219844e-05,1.777030294946077230e-06,4.136000000000000000e+03,8.019164085388183594e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.417787042350153770e-05,1.758220176542536124e-06,4.146000000000000000e+03,8.035316705703735352e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.410174201319286838e-05,1.740794757378674401e-06,4.158000000000000000e+03,8.051121950149536133e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.402704542538833371e-05,1.724599614146763970e-06,4.168000000000000000e+03,8.066785573959350586e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.395367054989391674e-05,1.709499769556354756e-06,4.180000000000000000e+03,8.082802057266235352e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.388152026671938212e-05,1.695376873787962528e-06,4.190000000000000000e+03,8.098954200744628906e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.381050863860759910e-05,1.682127050970948608e-06,4.202000000000000000e+03,8.115641832351684570e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.374055945624487687e-05,1.669658835128469639e-06,4.212000000000000000e+03,8.140282392501831055e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.367162673023839642e-05,1.657640459399522502e-06,4.218000000000000000e+03,8.147474765777587891e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.360362555027631335e-05,1.646527761830793253e-06,4.230000000000000000e+03,8.163513183593750000e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.353650256299136108e-05,1.635979200726484937e-06,4.240000000000000000e+03,8.179136514663696289e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.347020956705700347e-05,1.625939160295132891e-06,4.252000000000000000e+03,8.195594549179077148e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.340470331549959103e-05,1.616358171157998206e-06,4.262000000000000000e+03,8.218245506286621094e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.333994484184850283e-05,1.607192379649627506e-06,4.274000000000000000e+03,8.243954896926879883e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.327591065842392020e-05,1.598263134529063455e-06,4.280000000000000000e+03,8.259047746658325195e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.321255610326266916e-05,1.589826999496611826e-06,4.290000000000000000e+03,8.275068283081054688e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.314986224919912200e-05,1.581584293752851473e-06,4.296000000000000000e+03,8.291256904602050781e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.308779249431354484e-05,1.573747313257512906e-06,4.308000000000000000e+03,8.307262420654296875e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.302633129011662276e-05,1.566069548771890320e-06,4.314000000000000000e+03,8.312274932861328125e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.296544852972736130e-05,1.558728049680555185e-06,4.326000000000000000e+03,8.343939781188964844e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.290513125002895746e-05,1.551518210978468827e-06,4.332000000000000000e+03,8.343939781188964844e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.284535449959149164e-05,1.544588332577114490e-06,4.342000000000000000e+03,8.359775781631469727e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.278610203605580128e-05,1.537834915324919127e-06,4.354000000000000000e+03,8.375442743301391602e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.272736374620982347e-05,1.531182339689526156e-06,4.360000000000000000e+03,8.375442743301391602e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.266912046762411268e-05,1.524744861067112523e-06,4.372000000000000000e+03,8.407503843307495117e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.261136365681669003e-05,1.518392233027018478e-06,4.378000000000000000e+03,8.407503843307495117e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.255407714208409689e-05,1.512221105180726241e-06,4.388000000000000000e+03,8.417099237442016602e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.249725358053811697e-05,1.506122018960705514e-06,4.394000000000000000e+03,8.432910442352294922e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.244087917964494074e-05,1.500176673151913485e-06,4.406000000000000000e+03,8.448534965515136719e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.238494757974153804e-05,1.494292940544887659e-06,4.412000000000000000e+03,8.448534965515136719e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.232944701543536817e-05,1.488540219370087661e-06,4.422000000000000000e+03,8.479815959930419922e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.227437193436991006e-05,1.482840935757325765e-06,4.428000000000000000e+03,8.479815959930419922e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.221971200957922727e-05,1.477253220414577050e-06,4.440000000000000000e+03,8.513437509536743164e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.216546239847656273e-05,1.471711944157012114e-06,4.446000000000000000e+03,8.529082059860229492e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.211161421635731586e-05,1.466267585940249652e-06,4.458000000000000000e+03,8.546669960021972656e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.205816307172025876e-05,1.460863230721694607e-06,4.464000000000000000e+03,8.562616109848022461e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.200510120549872416e-05,1.455543083575369770e-06,4.476000000000000000e+03,8.581227302551269531e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.195242465380873906e-05,1.450257992530722879e-06,4.482000000000000000e+03,8.597278594970703125e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.190012657596386602e-05,1.445046390319292742e-06,4.492000000000000000e+03,8.613367557525634766e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.184820337654286242e-05,1.439865863394595080e-06,4.498000000000000000e+03,8.613367557525634766e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.179664895217107306e-05,1.434749792063553087e-06,4.510000000000000000e+03,8.645000219345092773e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.174546002108141779e-05,1.429661443011284224e-06,4.516000000000000000e+03,8.660648345947265625e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.169463218514403283e-05,1.424615943011538503e-06,4.522000000000000000e+03,8.660648345947265625e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.164416027651683549e-05,1.419623763845092866e-06,4.534000000000000000e+03,8.669127941131591797e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.159404045716097095e-05,1.414668088965242801e-06,4.544000000000000000e+03,8.684993982315063477e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.154426990074339614e-05,1.409734924350013157e-06,4.550000000000000000e+03,8.700630187988281250e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.149484411953626764e-05,1.404847187770964144e-06,4.562000000000000000e+03,8.716254949569702148e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.144576048522836120e-05,1.399979990001212511e-06,4.568000000000000000e+03,8.731877803802490234e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.139701490110514561e-05,1.395153752109204517e-06,4.578000000000000000e+03,8.747507810592651367e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.134860489665388065e-05,1.390346478046067040e-06,4.584000000000000000e+03,8.763185739517211914e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.130052665856216513e-05,1.385576218648955181e-06,4.596000000000000000e+03,8.796038389205932617e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.125277786199541289e-05,1.380823534372667399e-06,4.602000000000000000e+03,8.796038389205932617e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.120535501068247005e-05,1.376104716308193575e-06,4.612000000000000000e+03,8.811830759048461914e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.115825589582929621e-05,1.371402549699012186e-06,4.618000000000000000e+03,8.827493190765380859e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.111147714973812847e-05,1.366731027556871623e-06,4.630000000000000000e+03,8.843240261077880859e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.106501669834279098e-05,1.362075283858727580e-06,4.636000000000000000e+03,8.858888626098632812e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.101887143913704897e-05,1.357448269242956779e-06,4.648000000000000000e+03,8.890486717224121094e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.097303933704847787e-05,1.352835828428204102e-06,4.654000000000000000e+03,8.896059274673461914e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.092751748603718736e-05,1.348250259333140552e-06,4.664000000000000000e+03,8.912204742431640625e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.088230392574787810e-05,1.343678586231199527e-06,4.670000000000000000e+03,8.927998542785644531e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.083739585125083361e-05,1.339131925461796747e-06,4.682000000000000000e+03,8.943745851516723633e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.079279138332259925e-05,1.334598538374643192e-06,4.688000000000000000e+03,8.959367990493774414e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.074848790104234371e-05,1.330088815766999938e-06,4.698000000000000000e+03,8.991370201110839844e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.070448357886080663e-05,1.325592016102675118e-06,4.704000000000000000e+03,8.991370201110839844e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.066077579695468439e-05,1.321117331985071597e-06,4.716000000000000000e+03,9.012888431549072266e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.061736281875456550e-05,1.316655119130114387e-06,4.722000000000000000e+03,9.022323369979858398e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.057424219481355804e-05,1.312214453859044856e-06,4.734000000000000000e+03,9.043105125427246094e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.053141218367360665e-05,1.307785520431519017e-06,4.740000000000000000e+03,9.059433698654174805e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.048887044756320458e-05,1.303377234872891262e-06,4.750000000000000000e+03,9.075123071670532227e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.044661528608336817e-05,1.298980540256153248e-06,4.756000000000000000e+03,9.090744256973266602e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.040464439152273626e-05,1.294603364494217241e-06,4.768000000000000000e+03,9.124073028564453125e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.036295611578836136e-05,1.290237570600457492e-06,4.774000000000000000e+03,9.124073028564453125e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.032154824789757154e-05,1.285890909068242901e-06,4.786000000000000000e+03,9.139923810958862305e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.028041915269901210e-05,1.281555221027683602e-06,4.792000000000000000e+03,9.155632019042968750e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.023956668946658293e-05,1.277238043910419879e-06,4.802000000000000000e+03,9.171613931655883789e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.019898925353481400e-05,1.272931650075243373e-06,4.808000000000000000e+03,9.196273565292358398e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.015868473999969584e-05,1.268643282795707519e-06,4.820000000000000000e+03,9.202403545379638672e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.011865157818354491e-05,1.264365508335729499e-06,4.826000000000000000e+03,9.202403545379638672e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.007888773411324653e-05,1.260105295341058297e-06,4.836000000000000000e+03,9.218034267425537109e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.003939166201968968e-05,1.255855594947414374e-06,4.842000000000000000e+03,9.233657360076904297e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.000016132737262881e-05,1.251622999977394607e-06,4.854000000000000000e+03,9.265165567398071289e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.996119522359651250e-05,1.247400778388293220e-06,4.860000000000000000e+03,9.265165567398071289e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.992249140855338908e-05,1.243195324029949384e-06,4.870000000000000000e+03,9.281005620956420898e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.988404839105830594e-05,1.239000318359184115e-06,4.876000000000000000e+03,9.290490150451660156e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.984586417665559638e-05,1.234821561302670058e-06,4.888000000000000000e+03,9.306447267532348633e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.980793732594086164e-05,1.230653127105052453e-06,4.894000000000000000e+03,9.322078466415405273e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.977026614774958304e-05,1.226498066549212778e-06,4.900000000000000000e+03,9.338002681732177734e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.973284875992125986e-05,1.222359037909366203e-06,4.912000000000000000e+03,9.353659629821777344e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.969568371802925204e-05,1.218230111868536470e-06,4.918000000000000000e+03,9.370167732238769531e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.965876919118429180e-05,1.214117111822461657e-06,4.928000000000000000e+03,9.386229515075683594e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.962210375124603118e-05,1.210014198533857234e-06,4.934000000000000000e+03,9.402628183364868164e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.958568554621536260e-05,1.205926876099556490e-06,4.946000000000000000e+03,9.418435096740722656e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.954951318267070392e-05,1.201849561049831346e-06,4.952000000000000000e+03,9.418605804443359375e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.951358486942446165e-05,1.197787963033109515e-06,4.964000000000000000e+03,9.451498508453369141e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.947789920726112129e-05,1.193736135990506991e-06,4.970000000000000000e+03,9.465517282485961914e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.944245444226171910e-05,1.189699857157233273e-06,4.980000000000000000e+03,9.486279487609863281e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.940724919168591766e-05,1.185673334018013187e-06,4.986000000000000000e+03,9.486279487609863281e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.937228170709314211e-05,1.181662211971398012e-06,4.998000000000000000e+03,9.518126487731933594e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.933755062809784013e-05,1.177660802999992138e-06,5.004000000000000000e+03,9.533777475357055664e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.930305425276607900e-05,1.173674665518047662e-06,5.014000000000000000e+03,9.558938741683959961e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.926879123469499077e-05,1.169698292960441709e-06,5.020000000000000000e+03,9.562827825546264648e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.923476004678137028e-05,1.165734460546332415e-06,5.026000000000000000e+03,9.578491449356079102e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.920095897266944432e-05,1.161785413655853336e-06,5.038000000000000000e+03,9.594114542007446289e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.916738671842929743e-05,1.157846245941296378e-06,5.044000000000000000e+03,9.594114542007446289e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.913404161735180050e-05,1.153922156731561377e-06,5.056000000000000000e+03,9.625890970230102539e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.910092235761605897e-05,1.150007658619434387e-06,5.062000000000000000e+03,9.642249584197998047e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.906802730941997850e-05,1.146108140075225644e-06,5.072000000000000000e+03,9.657889127731323242e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.903535517493838304e-05,1.142218238095925351e-06,5.078000000000000000e+03,9.673579216003417969e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.900290431825608049e-05,1.138343185091733483e-06,5.090000000000000000e+03,9.705158948898315430e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.897067346441834004e-05,1.134477727233846201e-06,5.096000000000000000e+03,9.705158948898315430e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.893866102772143216e-05,1.130627045453306392e-06,5.106000000000000000e+03,9.720788955688476562e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.890686574383149425e-05,1.126786076350611977e-06,5.112000000000000000e+03,9.736852169036865234e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.887528599120829646e-05,1.122959629417267775e-06,5.124000000000000000e+03,9.752831697463989258e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.884392053778551334e-05,1.119142877230397629e-06,5.130000000000000000e+03,9.768466234207153320e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.881276784038217695e-05,1.115340631072209605e-06,5.140000000000000000e+03,9.784611701965332031e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.878182666777602000e-05,1.111548356384531295e-06,5.146000000000000000e+03,9.800716400146484375e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.875109540732631679e-05,1.107770117139472366e-06,5.158000000000000000e+03,9.816514015197753906e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.872057287160860706e-05,1.104001882556973063e-06,5.164000000000000000e+03,9.816514015197753906e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.869025752355534252e-05,1.100248041772923238e-06,5.176000000000000000e+03,9.848344802856445312e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.866014815019325547e-05,1.096503837324020014e-06,5.182000000000000000e+03,9.863970279693603516e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.863024325190970685e-05,1.092774068129560568e-06,5.192000000000000000e+03,9.879584312438964844e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.860054162769985881e-05,1.089053942063199120e-06,5.198000000000000000e+03,9.895685672760009766e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.857104176485625124e-05,1.085348097389056943e-06,5.210000000000000000e+03,9.914007902145385742e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.854174248555892710e-05,1.081651861396048600e-06,5.216000000000000000e+03,9.937718152999877930e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.851264232938804795e-05,1.077969927724031650e-06,5.226000000000000000e+03,9.952662944793701172e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.848374012617509169e-05,1.074297681893673318e-06,5.232000000000000000e+03,9.969181776046752930e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.845503437332385074e-05,1.070639542180058707e-06,5.244000000000000000e+03,9.995033740997314453e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.842652393347394711e-05,1.066991039094849808e-06,5.250000000000000000e+03,1.001058769226074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.839820738389163736e-05,1.063356648511126498e-06,5.260000000000000000e+03,1.002660703659057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.837008358452930438e-05,1.059732188144112991e-06,5.266000000000000000e+03,1.003493094444274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.834215104199109046e-05,1.056121383315340093e-06,5.278000000000000000e+03,1.006017017364501953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.831440865922277189e-05,1.052520523785556244e-06,5.284000000000000000e+03,1.006017017364501953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.828685501643584384e-05,1.048933708419031130e-06,5.296000000000000000e+03,1.007653546333312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.825948899057436322e-05,1.045356456279203441e-06,5.302000000000000000e+03,1.009215879440307617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.823230919751220604e-05,1.041793297188477598e-06,5.312000000000000000e+03,1.010787034034729004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.820531452549449197e-05,1.038239706592241523e-06,5.318000000000000000e+03,1.012378287315368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.817850357643197574e-05,1.034700067016670401e-06,5.330000000000000000e+03,1.013942790031433105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.815187526085850712e-05,1.031169955701293236e-06,5.336000000000000000e+03,1.015505242347717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.812542823082779201e-05,1.027653820398256370e-06,5.346000000000000000e+03,1.017098760604858398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.809916140383487139e-05,1.024147291446252945e-06,5.352000000000000000e+03,1.018672800064086914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.807307339061166711e-05,1.020654553065342262e-06,5.364000000000000000e+03,1.021284627914428711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.804716314009493746e-05,1.017171359625734951e-06,5.370000000000000000e+03,1.022916960716247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.802142931644278053e-05,1.013702245850861452e-06,5.382000000000000000e+03,1.024504423141479492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.799587085507804878e-05,1.010242425318080705e-06,5.388000000000000000e+03,1.026123738288879395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.797048644838670792e-05,1.006796634562051155e-06,5.398000000000000000e+03,1.027737712860107422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.794527504353965247e-05,1.003360165422300157e-06,5.404000000000000000e+03,1.029302477836608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.792023546223240219e-05,9.999353963851999000e-07,5.410000000000000000e+03,1.030996513366699219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.789536639628538264e-05,9.965243928485608651e-07,5.422000000000000000e+03,1.032561349868774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.787066682521976703e-05,9.931227830150227898e-07,5.428000000000000000e+03,1.034131455421447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.784613548525881005e-05,9.897349365903060697e-07,5.438000000000000000e+03,1.035742735862731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.782177136083950162e-05,9.863566072920696919e-07,5.444000000000000000e+03,1.035742735862731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.779757314179239376e-05,9.829918178670661398e-07,5.456000000000000000e+03,1.038931512832641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.777353984524170823e-05,9.796364943273307376e-07,5.462000000000000000e+03,1.040497756004333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.774967021636708039e-05,9.762950056726551875e-07,5.474000000000000000e+03,1.043051934242248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.772596325664484862e-05,9.729627037776598469e-07,5.480000000000000000e+03,1.043051934242248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.770241773975082545e-05,9.696442101037937940e-07,5.490000000000000000e+03,1.046191287040710449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.767903267839870498e-05,9.663349334599475184e-07,5.496000000000000000e+03,1.046191287040710449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.765580683829207987e-05,9.630393245394804284e-07,5.508000000000000000e+03,1.048424744606018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.763273925133525643e-05,9.597529258788584341e-07,5.514000000000000000e+03,1.049987959861755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.760982872345174009e-05,9.564801525135402681e-07,5.524000000000000000e+03,1.051549434661865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.758707429493500056e-05,9.532167038966355801e-07,5.530000000000000000e+03,1.053111863136291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.756447474037960669e-05,9.499666444991851343e-07,5.542000000000000000e+03,1.054763460159301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.754202912701523158e-05,9.467258838490549761e-07,5.548000000000000000e+03,1.054763460159301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.751973627365135047e-05,9.434987558936978798e-07,5.560000000000000000e+03,1.058012127876281738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.749759523841619966e-05,9.402806987479636467e-07,5.566000000000000000e+03,1.058012127876281738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.747560486444582381e-05,9.370762233665276018e-07,5.576000000000000000e+03,1.061175107955932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.745376422103975993e-05,9.338808319981009480e-07,5.582000000000000000e+03,1.062737703323364258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.743207214800122874e-05,9.306989230997625347e-07,5.594000000000000000e+03,1.064299964904785156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.741052773160438544e-05,9.275260724988829638e-07,5.600000000000000000e+03,1.064299964904785156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.738912984564833832e-05,9.243666618379699818e-07,5.610000000000000000e+03,1.065862345695495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.736787758578198980e-05,9.212164275138035640e-07,5.616000000000000000e+03,1.065862345695495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.734676980193175966e-05,9.180793569998718031e-07,5.628000000000000000e+03,1.067563724517822266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.732580561356772227e-05,9.149514609739437078e-07,5.634000000000000000e+03,1.067563724517822266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.730498390873967828e-05,9.118369454622041477e-07,5.646000000000000000e+03,1.070776653289794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.728430380113069165e-05,9.087313957220912892e-07,5.652000000000000000e+03,1.072341990470886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.726376420068965120e-05,9.056391722192326302e-07,5.662000000000000000e+03,1.073967027664184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.724336423194409900e-05,9.025559106601228355e-07,5.668000000000000000e+03,1.075530219078063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.722310280378379390e-05,8.994858993771135895e-07,5.680000000000000000e+03,1.077092504501342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.720297905636886392e-05,8.964248147790378228e-07,5.686000000000000000e+03,1.077092504501342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.718299192882855408e-05,8.933769303259837572e-07,5.696000000000000000e+03,1.078673315048217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.716314057067667900e-05,8.903380238700260195e-07,5.702000000000000000e+03,1.079635524749755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.714342402318993407e-05,8.873102162848260105e-07,5.708000000000000000e+03,1.079635524749755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.712384120972858571e-05,8.842952534867688537e-07,5.720000000000000000e+03,1.082967710494995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.710439131768849615e-05,8.812893518879519976e-07,5.726000000000000000e+03,1.084159302711486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.708507330401059707e-05,8.782965745274717516e-07,5.738000000000000000e+03,1.085724782943725586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.706588634290891903e-05,8.753125745052033658e-07,5.744000000000000000e+03,1.087287855148315430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.704682941619869188e-05,8.723416699006599340e-07,5.754000000000000000e+03,1.088879203796386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.702790170821749424e-05,8.693795527647326151e-07,5.760000000000000000e+03,1.090443325042724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.700910230365494018e-05,8.664285159909467797e-07,5.766000000000000000e+03,1.092005705833435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.699043018048348449e-05,8.634900219167959390e-07,5.778000000000000000e+03,1.093567967414855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.697188455321593946e-05,8.605606357476542758e-07,5.784000000000000000e+03,1.095179796218872070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.695346442483101226e-05,8.576439654418343871e-07,5.796000000000000000e+03,1.098348569869995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.693516900541224097e-05,8.547361641517685552e-07,5.802000000000000000e+03,1.098348569869995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.691699731807520953e-05,8.518411182489044586e-07,5.812000000000000000e+03,1.099966621398925781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.689894858282352307e-05,8.489548916348664364e-07,5.818000000000000000e+03,1.101569771766662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.688102182235292516e-05,8.460813231583176028e-07,5.830000000000000000e+03,1.103153991699218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.686321627094197910e-05,8.432165087843464621e-07,5.836000000000000000e+03,1.104720664024353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.684553097874114816e-05,8.403643687969374650e-07,5.846000000000000000e+03,1.106325554847717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.682796518869747319e-05,8.375209875750134298e-07,5.852000000000000000e+03,1.108501362800598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.681051793443599101e-05,8.346901296505672649e-07,5.864000000000000000e+03,1.110280990600585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.679318847842297980e-05,8.318679669956234676e-07,5.870000000000000000e+03,1.111844849586486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.677597588518081915e-05,8.290585060927513457e-07,5.882000000000000000e+03,1.113406467437744141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.675887941403971890e-05,8.262575462221215595e-07,5.888000000000000000e+03,1.114969491958618164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.674189814789327153e-05,8.234692318933970072e-07,5.898000000000000000e+03,1.116605925559997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.672503135583680787e-05,8.206894002759567891e-07,5.904000000000000000e+03,1.118169617652893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.670827812115388420e-05,8.179221402362622532e-07,5.916000000000000000e+03,1.121294975280761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.669163772637137508e-05,8.151633182899008053e-07,5.922000000000000000e+03,1.121294975280761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.667510927985160535e-05,8.124170141076559149e-07,5.932000000000000000e+03,1.122857952117919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.665869207277787895e-05,8.096791782480789211e-07,5.938000000000000000e+03,1.124419617652893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.664238519904146765e-05,8.069537152553736434e-07,5.950000000000000000e+03,1.126232385635375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.662618796805035158e-05,8.042366740215815647e-07,5.956000000000000000e+03,1.127822732925415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.661009951406151338e-05,8.015319640766869571e-07,5.966000000000000000e+03,1.129557919502258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.659411915114999660e-05,7.988359332976590134e-07,5.972000000000000000e+03,1.131838488578796387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.657824597776470999e-05,7.961517146114443542e-07,5.984000000000000000e+03,1.133039784431457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.656247933361242570e-05,7.934762079395819779e-07,5.990000000000000000e+03,1.135208821296691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.654681835887811017e-05,7.908128664682348293e-07,6.002000000000000000e+03,1.136805653572082520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.653126238175292275e-05,7.881579138859703482e-07,6.008000000000000000e+03,1.138370013236999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.651581056392012237e-05,7.855150817433654377e-07,6.018000000000000000e+03,1.141553521156311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.650046224236401566e-05,7.828806086720906948e-07,6.024000000000000000e+03,1.141553521156311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.648521657282841910e-05,7.802581941886683703e-07,6.036000000000000000e+03,1.143119645118713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.647007290693991503e-05,7.776440676438413402e-07,6.042000000000000000e+03,1.144682097434997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.645503042241051582e-05,7.750420671273877375e-07,6.054000000000000000e+03,1.147805976867675781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.644008847210192353e-05,7.724482015421199829e-07,6.060000000000000000e+03,1.149368286132812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.642524624846992788e-05,7.698664522128083376e-07,6.070000000000000000e+03,1.150955772399902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.641050311324454393e-05,7.672927943027824696e-07,6.076000000000000000e+03,1.152525472640991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.639585826238731557e-05,7.647311631833930385e-07,6.088000000000000000e+03,1.154094195365905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.638131106876266856e-05,7.621775701294207441e-07,6.094000000000000000e+03,1.155655956268310547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.636686074736408945e-05,7.596359827443345181e-07,6.104000000000000000e+03,1.157241868972778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.635250667940235496e-05,7.571024240969291846e-07,6.110000000000000000e+03,1.157241868972778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.633824807302337124e-05,7.545807398979979189e-07,6.122000000000000000e+03,1.160455060005187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.632408432382181858e-05,7.520670348281140673e-07,6.128000000000000000e+03,1.162018752098083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.631001467003607828e-05,7.495651728175696117e-07,6.138000000000000000e+03,1.163581037521362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.629603851316524995e-05,7.470713539959170566e-07,6.144000000000000000e+03,1.165185189247131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.628215506728773656e-05,7.445891720707809713e-07,6.156000000000000000e+03,1.166766405105590820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.626836375400547732e-05,7.421149796525023828e-07,6.162000000000000000e+03,1.168330097198486328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.625466382003047628e-05,7.396526230165584037e-07,6.174000000000000000e+03,1.171490216255187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.624105467996046914e-05,7.371980191121665621e-07,6.180000000000000000e+03,1.171490216255187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.622753559827960030e-05,7.347552059733207618e-07,6.190000000000000000e+03,1.173866677284240723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.621410599775513660e-05,7.323201425794552074e-07,6.196000000000000000e+03,1.175605177879333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.620076513952317565e-05,7.298967369300457855e-07,6.208000000000000000e+03,1.177258062362670898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.618751245897706744e-05,7.274810486785039798e-07,6.214000000000000000e+03,1.177553248405456543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.617434724225959563e-05,7.250769645350318849e-07,6.224000000000000000e+03,1.180355715751647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.616126893134998789e-05,7.226806650287610437e-07,6.230000000000000000e+03,1.180874037742614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.614827679397964869e-05,7.202957492306584496e-07,6.242000000000000000e+03,1.182424712181091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.613537028963726082e-05,7.179185773373583853e-07,6.248000000000000000e+03,1.182424712181091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.612254871396015272e-05,7.155529660136670197e-07,6.260000000000000000e+03,1.185724043846130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.610981152179480244e-05,7.131948870881287904e-07,6.266000000000000000e+03,1.185724043846130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.609715802454864188e-05,7.108483094424189101e-07,6.276000000000000000e+03,1.187286400794982910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.608458768487108776e-05,7.085092491114903527e-07,6.282000000000000000e+03,1.188861918449401855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.607209981260059590e-05,7.061815877922454012e-07,6.294000000000000000e+03,1.190539073944091797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.605969388176234732e-05,7.038613981043148536e-07,6.300000000000000000e+03,1.192145109176635742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.604736922417665808e-05,7.015525534471045697e-07,6.310000000000000000e+03,1.193708181381225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.603512532052369120e-05,6.992512501821613169e-07,6.316000000000000000e+03,1.195270490646362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.602296148755310860e-05,6.969610504771534710e-07,6.328000000000000000e+03,1.198424649238586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.601087722171664720e-05,6.946783659543584496e-07,6.334000000000000000e+03,1.198424649238586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.599887186453922863e-05,6.924069447756397392e-07,6.346000000000000000e+03,1.199363327026367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.598694490915079426e-05,6.901428403010997151e-07,6.352000000000000000e+03,1.201122879981994629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.597509571143404335e-05,6.878899386316034985e-07,6.362000000000000000e+03,1.202685308456420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.596332377190342507e-05,6.856443293645091120e-07,6.368000000000000000e+03,1.204248332977294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.595162844583184272e-05,6.834098349061851587e-07,6.380000000000000000e+03,1.206105136871337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.594000924417759055e-05,6.811825825707388051e-07,6.386000000000000000e+03,1.207769560813903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.592846554203183551e-05,6.789663875452321641e-07,6.396000000000000000e+03,1.209441351890563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.591699685673801288e-05,6.767574607810598579e-07,6.402000000000000000e+03,1.211012792587280273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.590560255078515375e-05,6.745594303222831955e-07,6.414000000000000000e+03,1.214139914512634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.589428215579707937e-05,6.723686174841662469e-07,6.420000000000000000e+03,1.215702199935913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.588303512592950564e-05,6.701868644170389487e-07,6.426000000000000000e+03,1.215702199935913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.587186085089634942e-05,6.680160775875934051e-07,6.438000000000000000e+03,1.217264533042907715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.586075886446933471e-05,6.658523213257274715e-07,6.444000000000000000e+03,1.218826842308044434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.584972863342237642e-05,6.636975481385727835e-07,6.450000000000000000e+03,1.220483970642089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.583876956662194814e-05,6.615536119718167964e-07,6.460000000000000000e+03,1.222164630889892578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.582788120934768884e-05,6.594167433741858592e-07,6.466000000000000000e+03,1.223744463920593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.581706295828691741e-05,6.572905505841316698e-07,6.478000000000000000e+03,1.225907754898071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.580631437212173961e-05,6.551713768487120030e-07,6.484000000000000000e+03,1.227673435211181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.579563493543905805e-05,6.530611287942950496e-07,6.490000000000000000e+03,1.227673435211181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.578502407002139259e-05,6.509614643838585669e-07,6.502000000000000000e+03,1.229237341880798340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.577448133727384985e-05,6.488687683596392215e-07,6.508000000000000000e+03,1.230799770355224609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.576400617155979795e-05,6.467866490685520214e-07,6.518000000000000000e+03,1.234118747711181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.575359814061746654e-05,6.447114626735417699e-07,6.524000000000000000e+03,1.234118747711181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.574325667464425481e-05,6.426467363992599043e-07,6.536000000000000000e+03,1.235682344436645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.573298135189024749e-05,6.405888788509396225e-07,6.542000000000000000e+03,1.237294363975524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.572277161826217767e-05,6.385415600082387652e-07,6.554000000000000000e+03,1.238906502723693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.571262705297005898e-05,6.365009701623550270e-07,6.560000000000000000e+03,1.240468192100524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.570254711232399160e-05,6.344708578135528862e-07,6.570000000000000000e+03,1.242030525207519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.569253138192559135e-05,6.324474320152271947e-07,6.576000000000000000e+03,1.242030525207519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.568257932076453357e-05,6.304344218773691784e-07,6.588000000000000000e+03,1.245214748382568359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.567269052233293564e-05,6.284280429039380642e-07,6.594000000000000000e+03,1.246786618232727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.566286445900804547e-05,6.264320192304957142e-07,6.604000000000000000e+03,1.248387241363525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.565310073027825541e-05,6.244426138496060225e-07,6.610000000000000000e+03,1.249956011772155762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.564339880388890180e-05,6.224634556585921141e-07,6.622000000000000000e+03,1.251556897163391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.563375828946285176e-05,6.204908636327951538e-07,6.628000000000000000e+03,1.253149557113647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.562417867595377105e-05,6.185284633207314642e-07,6.638000000000000000e+03,1.254769539833068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.561465957734278575e-05,6.165726875576059989e-07,6.644000000000000000e+03,1.256347823143005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.560520046530856859e-05,6.146268989835998203e-07,6.656000000000000000e+03,1.257945108413696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.559580096808637359e-05,6.126876814299352573e-07,6.662000000000000000e+03,1.257945108413696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.558646058062030713e-05,6.107586249594466957e-07,6.674000000000000000e+03,1.261313533782958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.557717892605183811e-05,6.088359237096447046e-07,6.680000000000000000e+03,1.261313533782958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.556795551189724415e-05,6.069233234781024216e-07,6.690000000000000000e+03,1.262874937057495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.555878996703115359e-05,6.050170629932767694e-07,6.696000000000000000e+03,1.264449810981750488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.554968186079217000e-05,6.031189994023136362e-07,6.702000000000000000e+03,1.264449810981750488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.554063070088266752e-05,6.012308312324931679e-07,6.714000000000000000e+03,1.267604041099548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.553163613099894160e-05,5.993489811293352999e-07,6.720000000000000000e+03,1.269209432601928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.552269773039950698e-05,5.974752648463048691e-07,6.726000000000000000e+03,1.270682954788208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.551381502315828207e-05,5.956114179762870808e-07,6.738000000000000000e+03,1.272372221946716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.550498765550498368e-05,5.937537765151152176e-07,6.744000000000000000e+03,1.273934578895568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.549621516173561530e-05,5.919059733632375471e-07,6.754000000000000000e+03,1.275497674942016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.548749719343371119e-05,5.900643478195046117e-07,6.760000000000000000e+03,1.277059388160705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.547883328216666661e-05,5.882324480943800174e-07,6.772000000000000000e+03,1.278622436523437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.547022308805895394e-05,5.864066733802714940e-07,6.778000000000000000e+03,1.280564403533935547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.546166616010683349e-05,5.845905860220438510e-07,6.788000000000000000e+03,1.282128596305847168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.545316216263462110e-05,5.827806461810582113e-07,6.794000000000000000e+03,1.283715462684631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.544471069943455127e-05,5.809786433800339902e-07,6.800000000000000000e+03,1.285279154777526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.543631130744300538e-05,5.791859153046711255e-07,6.812000000000000000e+03,1.286872744560241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.542796367234250271e-05,5.773994240215133635e-07,6.818000000000000000e+03,1.288437104225158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.541966735004664216e-05,5.756224854290291527e-07,6.830000000000000000e+03,1.291133689880371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.541142201690216948e-05,5.738514949584183488e-07,6.836000000000000000e+03,1.292759490013122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.540322724230071586e-05,5.720899981143252302e-07,6.846000000000000000e+03,1.294366955757141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.539508270741320834e-05,5.703344353124638301e-07,6.852000000000000000e+03,1.296215844154357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.538698797630244479e-05,5.685882625901319107e-07,6.864000000000000000e+03,1.297813987731933594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.537894273900289132e-05,5.668479688767046812e-07,6.870000000000000000e+03,1.299380898475646973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.537094657320074929e-05,5.651171158018796698e-07,6.882000000000000000e+03,1.300942564010620117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.536299916870066445e-05,5.633920068891557785e-07,6.888000000000000000e+03,1.300942564010620117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.535510011182115761e-05,5.616762930605303877e-07,6.898000000000000000e+03,1.304067277908325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.534724909726374817e-05,5.599662876898731127e-07,6.904000000000000000e+03,1.304067277908325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.533944571265602602e-05,5.582655886937339784e-07,6.916000000000000000e+03,1.306259751319885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.533168965906189351e-05,5.565705516461957185e-07,6.922000000000000000e+03,1.307023167610168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.532398053541997456e-05,5.548847715668826218e-07,6.932000000000000000e+03,1.308585977554321289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.531631804732310425e-05,5.532046635047721635e-07,6.938000000000000000e+03,1.310058927536010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.530870178851420299e-05,5.515336516892159111e-07,6.950000000000000000e+03,1.311621594429016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.530113147298717174e-05,5.498682872024363940e-07,6.956000000000000000e+03,1.311621594429016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.529360670726865034e-05,5.482120666114491959e-07,6.968000000000000000e+03,1.315572571754455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.528612720507867027e-05,5.465613601070517316e-07,6.974000000000000000e+03,1.315766954421997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.527869258104295983e-05,5.449197551005499541e-07,6.984000000000000000e+03,1.317363381385803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.527130255343370210e-05,5.432836271797906374e-07,6.990000000000000000e+03,1.317363381385803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.526395673809880922e-05,5.416565133106960769e-07,7.002000000000000000e+03,1.320534944534301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.525665485923907994e-05,5.400348293826975785e-07,7.008000000000000000e+03,1.322103571891784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.524939654329406179e-05,5.384221131018131105e-07,7.018000000000000000e+03,1.323673248291015625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.524218151864506093e-05,5.368148203811802467e-07,7.024000000000000000e+03,1.325341606140136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.523500940694406593e-05,5.352163658018668677e-07,7.036000000000000000e+03,1.328497672080993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.522787994435629892e-05,5.336232957973737064e-07,7.042000000000000000e+03,1.328497672080993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.522079276945797838e-05,5.320390118210368748e-07,7.052000000000000000e+03,1.331623673439025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.521374762124504449e-05,5.304602059896861094e-07,7.058000000000000000e+03,1.331623673439025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.520674412342181954e-05,5.288899119316323361e-07,7.070000000000000000e+03,1.333193254470825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.519978202607651795e-05,5.273250742343852620e-07,7.076000000000000000e+03,1.334894108772277832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.519286097129202713e-05,5.257689305423177798e-07,7.088000000000000000e+03,1.336459350585937500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.518598070436363913e-05,5.242180285087772865e-07,7.094000000000000000e+03,1.338022422790527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.517914087695033509e-05,5.226757631534003684e-07,7.104000000000000000e+03,1.339584016799926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.517234123834065745e-05,5.211387112188308587e-07,7.110000000000000000e+03,1.341147017478942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.516558143797911631e-05,5.196102166305398705e-07,7.122000000000000000e+03,1.344270968437194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.515886123161501486e-05,5.180868819848381312e-07,7.128000000000000000e+03,1.344270968437194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.515218028215612829e-05,5.165720493186951876e-07,7.138000000000000000e+03,1.345844388008117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.514553834845298291e-05,5.150623907041727892e-07,7.144000000000000000e+03,1.345844388008117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.513893508299388136e-05,5.135611014906962162e-07,7.156000000000000000e+03,1.348001384735107422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.513237025370926361e-05,5.120649291436620622e-07,7.162000000000000000e+03,1.348361730575561523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.512584352807390830e-05,5.105772327552846953e-07,7.174000000000000000e+03,1.350515627861022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.511935467098558268e-05,5.090944844799524007e-07,7.180000000000000000e+03,1.351584339141845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.511290335815367748e-05,5.076201617785417476e-07,7.190000000000000000e+03,1.353778052330017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.510648935825456882e-05,5.061507736411040583e-07,7.196000000000000000e+03,1.354729247093200684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.510011234590989619e-05,5.046896952945684198e-07,7.208000000000000000e+03,1.357083177566528320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.509377209551324385e-05,5.032335220617331953e-07,7.214000000000000000e+03,1.357960963249206543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.508746829303839350e-05,5.017856029570806089e-07,7.224000000000000000e+03,1.359730839729309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.508120071600922437e-05,5.003425986771866881e-07,7.230000000000000000e+03,1.360340380668640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.507496909454160006e-05,4.989062000304082099e-07,7.236000000000000000e+03,1.362206220626831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.506877310777914538e-05,4.974777132681544786e-07,7.248000000000000000e+03,1.362950491905212402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.506261254719655176e-05,4.960542289554131250e-07,7.254000000000000000e+03,1.364513421058654785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.505648710429826527e-05,4.946388243777689751e-07,7.266000000000000000e+03,1.367660498619079590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.505039656499173303e-05,4.932281976885667423e-07,7.272000000000000000e+03,1.369225263595581055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.504434062979533599e-05,4.918256261603546589e-07,7.282000000000000000e+03,1.370787572860717773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.503831908793387497e-05,4.904278035892679597e-07,7.288000000000000000e+03,1.372392368316650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.503233163705108915e-05,4.890379339127245443e-07,7.300000000000000000e+03,1.375519919395446777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.502637807223388772e-05,4.876527622345206221e-07,7.306000000000000000e+03,1.377081656455993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.502045810020578121e-05,4.862755872478354515e-07,7.318000000000000000e+03,1.379852652549743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.501457151618028991e-05,4.849029997044218025e-07,7.324000000000000000e+03,1.379852652549743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.500871803272801990e-05,4.835383505881593473e-07,7.334000000000000000e+03,1.381492924690246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.500289744841946429e-05,4.821782528849796055e-07,7.340000000000000000e+03,1.381492924690246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.499710947720529995e-05,4.808260317306021280e-07,7.352000000000000000e+03,1.384646058082580566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.499135392188506407e-05,4.794783166159718175e-07,7.358000000000000000e+03,1.386209201812744141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.498563050385892735e-05,4.781384219783621846e-07,7.368000000000000000e+03,1.387770795822143555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.497993902903913414e-05,4.768030179954571742e-07,7.374000000000000000e+03,1.389333105087280273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.497427921622153377e-05,4.754753396971235738e-07,7.386000000000000000e+03,1.390896224975585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.496865087674400964e-05,4.741521097772068015e-07,7.392000000000000000e+03,1.392458462715148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.496305374111563668e-05,4.728365554493875477e-07,7.402000000000000000e+03,1.394020175933837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.495748762302724570e-05,4.715255236294194363e-07,7.408000000000000000e+03,1.395612287521362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.495195224310163107e-05,4.702219205299495130e-07,7.420000000000000000e+03,1.398744511604309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.494644742283889638e-05,4.689228301612723617e-07,7.426000000000000000e+03,1.398744511604309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.494097289581719135e-05,4.676313037491690644e-07,7.438000000000000000e+03,1.400345039367675781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.493552848041945363e-05,4.663441160724761962e-07,7.444000000000000000e+03,1.401908540725708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.493011391710557416e-05,4.650644380861323603e-07,7.454000000000000000e+03,1.404389739036560059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.492472902717748809e-05,4.637890674815690972e-07,7.460000000000000000e+03,1.406012892723083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.491937354997499201e-05,4.625211420486016406e-07,7.472000000000000000e+03,1.408822298049926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.491404731137864749e-05,4.612574748612355568e-07,7.478000000000000000e+03,1.410195469856262207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.490875006023773927e-05,4.600011999715915755e-07,7.488000000000000000e+03,1.411314249038696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.490348162480078575e-05,4.587491841260822899e-07,7.494000000000000000e+03,1.412877535820007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.489824174701922835e-05,4.575044535662537746e-07,7.506000000000000000e+03,1.416068744659423828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.489303026154174951e-05,4.562639325729349450e-07,7.512000000000000000e+03,1.416068744659423828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.488784692096664750e-05,4.550307675610683197e-07,7.524000000000000000e+03,1.417631053924560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.488269155798561136e-05,4.538016756677730237e-07,7.530000000000000000e+03,1.419193339347839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.487756393115021049e-05,4.525798945262981309e-07,7.540000000000000000e+03,1.420755672454833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.487246387587833489e-05,4.513621614382098388e-07,7.546000000000000000e+03,1.420755672454833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.486739118988632454e-05,4.501500942208657081e-07,7.552000000000000000e+03,1.422342705726623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.486234563276549197e-05,4.489451696765754069e-07,7.564000000000000000e+03,1.425482130050659180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.485732704662922107e-05,4.477442884645178461e-07,7.570000000000000000e+03,1.425482130050659180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.485233519688661762e-05,4.465505692166306725e-07,7.582000000000000000e+03,1.427045178413391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.484736992551871662e-05,4.453607931371897214e-07,7.588000000000000000e+03,1.428607654571533203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.484243100273449868e-05,4.441781404570026774e-07,7.598000000000000000e+03,1.430169129371643066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.483751827311859174e-05,4.429993966453545769e-07,7.604000000000000000e+03,1.431738567352294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.483263150786956670e-05,4.418277043155074007e-07,7.616000000000000000e+03,1.433307123184204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.482777055494025258e-05,4.406598808985623204e-07,7.622000000000000000e+03,1.433307123184204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.482293519162083731e-05,4.394990674575014887e-07,7.632000000000000000e+03,1.436389851570129395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.481812526826037054e-05,4.383421060560614142e-07,7.638000000000000000e+03,1.436608099937438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.481334059869882018e-05,4.371906003484111395e-07,7.644000000000000000e+03,1.438190650939941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.480858095907625249e-05,4.360458404989935556e-07,7.656000000000000000e+03,1.439766263961791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.480384620725461138e-05,4.349050101595181933e-07,7.662000000000000000e+03,1.439766263961791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.479913612591000473e-05,4.337709841457509925e-07,7.674000000000000000e+03,1.442913675308227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.479445057138872283e-05,4.326407524922651779e-07,7.680000000000000000e+03,1.442913675308227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478978933150480939e-05,4.315173063771587412e-07,7.690000000000000000e+03,1.444476032257080078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478515226492410021e-05,4.303976152367103651e-07,7.696000000000000000e+03,1.446084284782409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478053915937473971e-05,4.292846351914745722e-07,7.708000000000000000e+03,1.447683691978454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.477594987693153585e-05,4.281753636866485565e-07,7.714000000000000000e+03,1.449265742301940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.477138421214953398e-05,4.270727773683087062e-07,7.724000000000000000e+03,1.451044249534606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.476684202911389852e-05,4.259738830697594091e-07,7.730000000000000000e+03,1.452621984481811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.476232311834518572e-05,4.248815753417655381e-07,7.742000000000000000e+03,1.454832243919372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.475782734855965168e-05,4.237929162903380671e-07,7.748000000000000000e+03,1.454832243919372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.475335451792416306e-05,4.227108949221196305e-07,7.760000000000000000e+03,1.457988834381103516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474890449421339887e-05,4.216324145329060865e-07,7.766000000000000000e+03,1.459551930427551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474447708006707813e-05,4.205605192165963089e-07,7.776000000000000000e+03,1.461113548278808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474007214544705106e-05,4.194921380150745721e-07,7.782000000000000000e+03,1.462705397605895996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.473568949330267463e-05,4.184302801222703494e-07,7.794000000000000000e+03,1.465976095199584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.473132899662334895e-05,4.173718994623188322e-07,7.800000000000000000e+03,1.466318273544311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.472699046421652610e-05,4.163199925444610085e-07,7.810000000000000000e+03,1.468024611473083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.472267377101835554e-05,4.152715575537298119e-07,7.816000000000000000e+03,1.469588208198547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.471837872283324926e-05,4.142294998219724782e-07,7.828000000000000000e+03,1.472712874412536621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.471410519863719904e-05,4.131908806649610170e-07,7.834000000000000000e+03,1.474275827407836914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470985304293552851e-05,4.121571764172699556e-07,7.840000000000000000e+03,1.474275827407836914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470562206961765534e-05,4.111298072683422521e-07,7.852000000000000000e+03,1.477399873733520508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470141215848639578e-05,4.101058028941873007e-07,7.858000000000000000e+03,1.479039621353149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.469722312736685866e-05,4.090881019814045724e-07,7.868000000000000000e+03,1.480628347396850586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.469305485800242963e-05,4.080737387833120691e-07,7.874000000000000000e+03,1.482217669486999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468890716763238584e-05,4.070656039062598628e-07,7.886000000000000000e+03,1.485145282745361328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468477994106137809e-05,4.060607699927270691e-07,7.892000000000000000e+03,1.485145282745361328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468067300193642002e-05,4.050621290680044595e-07,7.902000000000000000e+03,1.488270235061645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.467658623666694088e-05,4.040667849606138964e-07,7.908000000000000000e+03,1.488270235061645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.467251949922903964e-05,4.030761882569276147e-07,7.914000000000000000e+03,1.488270235061645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466847260976468895e-05,4.020915511481678577e-07,7.926000000000000000e+03,1.492178678512573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466444546210162416e-05,4.011102540188954436e-07,7.932000000000000000e+03,1.492178678512573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466043788313867597e-05,4.001350132199875293e-07,7.944000000000000000e+03,1.495420694351196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.465644976362673087e-05,3.991629608495316145e-07,7.950000000000000000e+03,1.497142815589904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.465248093538818491e-05,3.981969372878375303e-07,7.960000000000000000e+03,1.498735857009887695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464853129089527848e-05,3.972340777364841197e-07,7.966000000000000000e+03,1.500777745246887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464460066067052716e-05,3.962771697876136387e-07,7.978000000000000000e+03,1.502366065979003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464068894024048236e-05,3.953233892751748861e-07,7.984000000000000000e+03,1.503928351402282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.463679596689239682e-05,3.943755285466346636e-07,7.994000000000000000e+03,1.507085108757019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.463292163744859261e-05,3.934307959121194570e-07,8.000000000000000000e+03,1.507085108757019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462906578388242231e-05,3.924918794630314898e-07,8.012000000000000000e+03,1.508742141723632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462522830733976402e-05,3.915560561627467205e-07,8.018000000000000000e+03,1.510324406623840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462140907636764511e-05,3.906246879046314474e-07,8.024000000000000000e+03,1.511892104148864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461760793183560361e-05,3.896991497417083564e-07,8.036000000000000000e+03,1.513472104072570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461382477437326289e-05,3.887765987407153954e-07,8.042000000000000000e+03,1.515048956871032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461005944872723915e-05,3.878598303171595218e-07,8.052000000000000000e+03,1.516668605804443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.460631185707596906e-05,3.869460352491360776e-07,8.058000000000000000e+03,1.518321204185485840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.460258184239986620e-05,3.860379513566454060e-07,8.070000000000000000e+03,1.521489071846008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459886930986520990e-05,3.851328083659980959e-07,8.076000000000000000e+03,1.521489071846008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459517410930087164e-05,3.842333338494333465e-07,8.086000000000000000e+03,1.523051452636718750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459149614695704153e-05,3.833368301706631418e-07,8.092000000000000000e+03,1.523051452636718750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458783526678830406e-05,3.824458530386702618e-07,8.104000000000000000e+03,1.524682760238647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458419137935268103e-05,3.815578246195297754e-07,8.110000000000000000e+03,1.524682760238647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458056433611408010e-05,3.806754023388242316e-07,8.122000000000000000e+03,1.528025937080383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.457695404558217718e-05,3.797958091718191944e-07,8.128000000000000000e+03,1.528025937080383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.457336036309192720e-05,3.789217751270597473e-07,8.138000000000000000e+03,1.529611158370971680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456978319862622339e-05,3.780505500807199738e-07,8.144000000000000000e+03,1.529611158370971680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456622240689906591e-05,3.771848262521780962e-07,8.156000000000000000e+03,1.532914471626281738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456267790031145932e-05,3.763218795470502576e-07,8.162000000000000000e+03,1.534568405151367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455914953880653291e-05,3.754643901966476371e-07,8.172000000000000000e+03,1.536432027816772461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455563723597155240e-05,3.746096796564776831e-07,8.178000000000000000e+03,1.538094115257263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455214084806022735e-05,3.737603355451790756e-07,8.190000000000000000e+03,1.539675784111022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454866029203642040e-05,3.729137405885443624e-07,8.196000000000000000e+03,1.539675784111022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454519545612200633e-05,3.720712019280869972e-07,8.202000000000000000e+03,1.541238093376159668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454174620358126962e-05,3.712340256794771898e-07,8.214000000000000000e+03,1.544592523574829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453831245122752126e-05,3.703995080948383054e-07,8.220000000000000000e+03,1.545984888076782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453489406546257266e-05,3.695703181437533318e-07,8.230000000000000000e+03,1.546449756622314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453149096440400291e-05,3.687437695459458404e-07,8.236000000000000000e+03,1.546449756622314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452810301340884215e-05,3.679224793785902377e-07,8.248000000000000000e+03,1.548011898994445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452473013296767634e-05,3.671038029709866098e-07,8.254000000000000000e+03,1.549655532836914062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452137221735483895e-05,3.662890707568186917e-07,8.260000000000000000e+03,1.551326489448547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451802913678506527e-05,3.654795281767723841e-07,8.272000000000000000e+03,1.555194926261901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451470081264542058e-05,3.646725629420771099e-07,8.278000000000000000e+03,1.555194926261901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451138711762492339e-05,3.638707622578152826e-07,8.288000000000000000e+03,1.558320260047912598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450808797438450198e-05,3.630715111266602345e-07,8.294000000000000000e+03,1.559882783889770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450480325584410144e-05,3.622773665513038474e-07,8.306000000000000000e+03,1.561445069313049316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450153288649499680e-05,3.614857400983206678e-07,8.312000000000000000e+03,1.563007283210754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449827674294727620e-05,3.606991915800381806e-07,8.322000000000000000e+03,1.564618134498596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449503475081528042e-05,3.599151455457923239e-07,8.328000000000000000e+03,1.566190528869628906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449180678499765228e-05,3.591361064461593398e-07,8.340000000000000000e+03,1.567790174484252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448859277352593929e-05,3.583595410437112577e-07,8.346000000000000000e+03,1.567790174484252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448539259704275693e-05,3.575879507943104828e-07,8.356000000000000000e+03,1.570915484428405762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448220618429271892e-05,3.568188524578002972e-07,8.362000000000000000e+03,1.572477817535400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447903341086960940e-05,3.560546132707520898e-07,8.374000000000000000e+03,1.574068331718444824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447587420901323373e-05,3.552928487197349680e-07,8.380000000000000000e+03,1.575675868988037109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447272846051975112e-05,3.545359990685497300e-07,8.392000000000000000e+03,1.578801059722900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446959609578031411e-05,3.537815188633685431e-07,8.398000000000000000e+03,1.579729509353637695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446647699973973717e-05,3.530319229112496542e-07,8.408000000000000000e+03,1.581335878372192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446337110388422720e-05,3.522846773349130163e-07,8.414000000000000000e+03,1.582910442352294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446027829258400200e-05,3.515422549891602654e-07,8.426000000000000000e+03,1.586118769645690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445719849921742319e-05,3.508021566251549732e-07,8.432000000000000000e+03,1.586118769645690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445413161235973418e-05,3.500668484548037119e-07,8.442000000000000000e+03,1.587682414054870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445107756626016167e-05,3.493338682186924398e-07,8.448000000000000000e+03,1.589159369468688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444803624649925220e-05,3.486055850200549559e-07,8.460000000000000000e+03,1.591279268264770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444500758998231944e-05,3.478796133350066538e-07,8.466000000000000000e+03,1.592928051948547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444199148691516721e-05,3.471583647851247263e-07,8.478000000000000000e+03,1.594521975517272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443898787323345467e-05,3.464393482359892963e-07,8.484000000000000000e+03,1.594521975517272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443599664169705256e-05,3.457250226577369200e-07,8.494000000000000000e+03,1.597647452354431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443301772927076167e-05,3.450129090048536125e-07,8.500000000000000000e+03,1.597647452354431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443005102871421388e-05,3.443054320038263559e-07,8.512000000000000000e+03,1.599209117889404297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442709647856035257e-05,3.436001423442084796e-07,8.518000000000000000e+03,1.600772094726562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442415397486075913e-05,3.428994553448271277e-07,8.528000000000000000e+03,1.602347469329833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442122345703999092e-05,3.422009561094374052e-07,8.534000000000000000e+03,1.603914856910705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441830481935958443e-05,3.415069737103117413e-07,8.546000000000000000e+03,1.607039737701416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441539800336963135e-05,3.408151666889218514e-07,8.552000000000000000e+03,1.607039737701416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441250290846960400e-05,3.401278394146982370e-07,8.562000000000000000e+03,1.608624410629272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440961947668169465e-05,3.394426955045927828e-07,8.568000000000000000e+03,1.608624410629272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440674762715326101e-05,3.387608863014362968e-07,8.574000000000000000e+03,1.609554171562194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440388725523388390e-05,3.380833666684775564e-07,8.586000000000000000e+03,1.610303616523742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440103830822992318e-05,3.374080580738924526e-07,8.592000000000000000e+03,1.610303616523742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439820068653377201e-05,3.367371596028640542e-07,8.604000000000000000e+03,1.613428187370300293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439537433417370160e-05,3.360683332652994068e-07,8.610000000000000000e+03,1.614989757537841797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439255915493235110e-05,3.354038779354173222e-07,8.620000000000000000e+03,1.616552138328552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438975509363959829e-05,3.347414832090137686e-07,8.626000000000000000e+03,1.618115162849426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438696205257317073e-05,3.340834070377407261e-07,8.638000000000000000e+03,1.619676876068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438417997844327803e-05,3.334273654884106446e-07,8.644000000000000000e+03,1.619676876068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438140877815416205e-05,3.327756068059480790e-07,8.654000000000000000e+03,1.622816753387451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437864839886821076e-05,3.321258928857005548e-07,8.660000000000000000e+03,1.622816753387451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437589874337364494e-05,3.314803790565812708e-07,8.672000000000000000e+03,1.624447393417358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437315976154605326e-05,3.308368844665626243e-07,8.678000000000000000e+03,1.626096773147583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437043138094160459e-05,3.301965492531080631e-07,8.684000000000000000e+03,1.626096773147583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436771351004444358e-05,3.295603324381115735e-07,8.696000000000000000e+03,1.627878260612487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436500609797379406e-05,3.289261313926464791e-07,8.702000000000000000e+03,1.629441857337951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436230905557838632e-05,3.282960460378327780e-07,8.712000000000000000e+03,1.631772851943969727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435962233267304627e-05,3.276679500383454961e-07,8.718000000000000000e+03,1.633346581459045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435694583882197535e-05,3.270439147696794162e-07,8.730000000000000000e+03,1.634942197799682617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435427952551751775e-05,3.264218350746821207e-07,8.736000000000000000e+03,1.636525869369506836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435162330650703350e-05,3.258038059231344679e-07,8.746000000000000000e+03,1.638964962959289551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434897713367948827e-05,3.251877238986849247e-07,8.752000000000000000e+03,1.640528774261474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434634091718236393e-05,3.245756234877750033e-07,8.764000000000000000e+03,1.642090177536010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434371461131885639e-05,3.239654374377548062e-07,8.770000000000000000e+03,1.642090177536010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434109813071515288e-05,3.233592868454891858e-07,8.782000000000000000e+03,1.645220708847045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433849142827959441e-05,3.227549660758555754e-07,8.788000000000000000e+03,1.646794366836547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433589442085807902e-05,3.221546431630280779e-07,8.798000000000000000e+03,1.648369359970092773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433330706208535132e-05,3.215561341658100683e-07,8.804000000000000000e+03,1.649936604499816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433072926846278380e-05,3.209615833017413610e-07,8.816000000000000000e+03,1.653012275695800781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432816099489846738e-05,3.203688233678927412e-07,8.822000000000000000e+03,1.653473544120788574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432560216080665817e-05,3.197799862088824252e-07,8.832000000000000000e+03,1.655057764053344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432305272166344708e-05,3.191929358270131058e-07,8.838000000000000000e+03,1.656625127792358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432051261434468625e-05,3.186087582301442649e-07,8.844000000000000000e+03,1.658186721801757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431798175678938840e-05,3.180283348143875444e-07,8.856000000000000000e+03,1.661311364173889160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431546010755651739e-05,3.174497419156786022e-07,8.862000000000000000e+03,1.661311364173889160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431294758752146455e-05,3.168749667175230581e-07,8.874000000000000000e+03,1.663599634170532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431044415382551640e-05,3.163019340482170009e-07,8.880000000000000000e+03,1.663599634170532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430794972944132293e-05,3.157326839222214949e-07,8.890000000000000000e+03,1.665164256095886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430546427215704973e-05,3.151651569978064929e-07,8.896000000000000000e+03,1.666725826263427734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430298770458386868e-05,3.146013821748253324e-07,8.908000000000000000e+03,1.668288850784301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430051998568346887e-05,3.140393049277471815e-07,8.914000000000000000e+03,1.669898128509521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429806104081355701e-05,3.134809456130007205e-07,8.924000000000000000e+03,1.673025155067443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429561082943053179e-05,3.129242759008878001e-07,8.930000000000000000e+03,1.673025155067443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429316927503482263e-05,3.123712777495280836e-07,8.942000000000000000e+03,1.676213359832763672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429073633872040377e-05,3.118199452814939908e-07,8.948000000000000000e+03,1.676607441902160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428831194828115204e-05,3.112722534601831808e-07,8.958000000000000000e+03,1.678171563148498535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428589606492878772e-05,3.107262386663739906e-07,8.964000000000000000e+03,1.679732704162597656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428348861235831220e-05,3.101837936761835797e-07,8.976000000000000000e+03,1.682895040512084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428108955413964138e-05,3.096430002350297676e-07,8.982000000000000000e+03,1.684492850303649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427869883485641382e-05,3.091048163332794416e-07,8.988000000000000000e+03,1.684492850303649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427631638339300702e-05,3.085702307796669911e-07,9.000000000000000000e+03,1.686097478866577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427394216217764492e-05,3.080372109327033831e-07,9.006000000000000000e+03,1.687659788131713867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427157610203084449e-05,3.075077574837248941e-07,9.016000000000000000e+03,1.689331126213073730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426921816587826500e-05,3.069798682506306542e-07,9.022000000000000000e+03,1.690927982330322266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426686828323905893e-05,3.064554857525717132e-07,9.034000000000000000e+03,1.692492413520812988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426452641840914601e-05,3.059326518708451297e-07,9.040000000000000000e+03,1.694075632095336914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426219250440474911e-05,3.054133002267797172e-07,9.050000000000000000e+03,1.696133732795715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425986650575076637e-05,3.048955168325382255e-07,9.056000000000000000e+03,1.697706031799316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425754835226529192e-05,3.043811192502402266e-07,9.068000000000000000e+03,1.699344968795776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425523801046172521e-05,3.038682864017492722e-07,9.074000000000000000e+03,1.700145792961120605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425293541383742587e-05,3.033588742597511531e-07,9.086000000000000000e+03,1.702595663070678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425064052763853381e-05,3.028509521839927096e-07,9.092000000000000000e+03,1.703498077392578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424835328715388162e-05,3.023464318878471518e-07,9.102000000000000000e+03,1.705100250244140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424607365813492029e-05,3.018433859147761595e-07,9.108000000000000000e+03,1.706703329086303711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424380157552715455e-05,3.013436979698083490e-07,9.120000000000000000e+03,1.707922697067260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424153700605729386e-05,3.008454649584503978e-07,9.126000000000000000e+03,1.707922697067260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423927988698762037e-05,3.003505685929410710e-07,9.136000000000000000e+03,1.711054134368896484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423703018542156992e-05,2.998571200777298526e-07,9.142000000000000000e+03,1.711054134368896484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423478783706105953e-05,2.993669562258530064e-07,9.154000000000000000e+03,1.712742400169372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423255281036218920e-05,2.988782224473723584e-07,9.160000000000000000e+03,1.714315962791442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423032504460105177e-05,2.983927497330240397e-07,9.170000000000000000e+03,1.715879249572753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422810449235469672e-05,2.979096055249292885e-07,9.182000000000000000e+03,1.719017744064331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422589112183987288e-05,2.974278716815608160e-07,9.188000000000000000e+03,1.720848894119262695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422368488678594355e-05,2.969484562387397629e-07,9.194000000000000000e+03,1.720848894119262695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422148572880012259e-05,2.964722038020381382e-07,9.204000000000000000e+03,1.722084951400756836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421929361783369937e-05,2.959974085945251973e-07,9.210000000000000000e+03,1.723647999763488770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421710848974118728e-05,2.955256946412052617e-07,9.222000000000000000e+03,1.725844430923461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421493031706767181e-05,2.950554130893088048e-07,9.228000000000000000e+03,1.727407932281494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421275904068200993e-05,2.945882871954133855e-07,9.240000000000000000e+03,1.730710983276367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421059463084638766e-05,2.941224944262316214e-07,9.246000000000000000e+03,1.730710983276367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420843703052057465e-05,2.936598356541110630e-07,9.256000000000000000e+03,1.732273221015930176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420628621034049496e-05,2.931985011750498077e-07,9.262000000000000000e+03,1.733834910392761230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420414211229754104e-05,2.927402551796741489e-07,9.274000000000000000e+03,1.735397911071777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420200470809262333e-05,2.922833176920566056e-07,9.280000000000000000e+03,1.735397911071777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419987395517113692e-05,2.918286207124171344e-07,9.286000000000000000e+03,1.736985039710998535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419774979894524223e-05,2.913768576719304185e-07,9.296000000000000000e+03,1.738629961013793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419563221186934987e-05,2.909265006717097610e-07,9.302000000000000000e+03,1.740229153633117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419352113556961170e-05,2.904790529464882671e-07,9.314000000000000000e+03,1.743373870849609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419141654437468509e-05,2.900329714364658483e-07,9.320000000000000000e+03,1.744939970970153809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418931838361270479e-05,2.895898466677909933e-07,9.332000000000000000e+03,1.746509361267089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418722662609716919e-05,2.891480053971430782e-07,9.338000000000000000e+03,1.748072409629821777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418514121882454099e-05,2.887091127857776990e-07,9.348000000000000000e+03,1.749697709083557129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418306213496395045e-05,2.882714862351246105e-07,9.354000000000000000e+03,1.750455331802368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418098932098916302e-05,2.878367686888438706e-07,9.366000000000000000e+03,1.752028012275695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417892275091750571e-05,2.874032966097964204e-07,9.372000000000000000e+03,1.752028012275695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417686237337856988e-05,2.869727212660603596e-07,9.382000000000000000e+03,1.755152630805969238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417480816261186777e-05,2.865433829504654206e-07,9.388000000000000000e+03,1.755152630805969238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417276006561180887e-05,2.861168947047457385e-07,9.400000000000000000e+03,1.756772923469543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417071805781494425e-05,2.856916243618406438e-07,9.406000000000000000e+03,1.758454489707946777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416868208950576095e-05,2.852691886233515359e-07,9.416000000000000000e+03,1.760018157958984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416665213604395703e-05,2.848479760203836656e-07,9.422000000000000000e+03,1.761808872222900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416462815900513816e-05,2.844287821523334645e-07,9.428000000000000000e+03,1.761808872222900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416261012155445201e-05,2.840116490895378540e-07,9.434000000000000000e+03,1.763019752502441406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416059796995070908e-05,2.835970739609371156e-07,9.446000000000000000e+03,1.764933872222900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415859168425593796e-05,2.831838570955544623e-07,9.452000000000000000e+03,1.766498136520385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415659121464647483e-05,2.827733273004379098e-07,9.464000000000000000e+03,1.768059611320495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415459653770742371e-05,2.823640092112114565e-07,9.470000000000000000e+03,1.769622588157653809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415260760605463838e-05,2.819573816401417027e-07,9.480000000000000000e+03,1.771184301376342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415062439643642406e-05,2.815519485892477363e-07,9.486000000000000000e+03,1.772747349739074707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414864685988997179e-05,2.811491651775297824e-07,9.498000000000000000e+03,1.775921678543090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414667497427476020e-05,2.807475505433616061e-07,9.504000000000000000e+03,1.775921678543090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414470869374957286e-05,2.803485823964535959e-07,9.514000000000000000e+03,1.777484703063964844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414274799605419080e-05,2.799507789064660516e-07,9.520000000000000000e+03,1.779046368598937988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414079283234573813e-05,2.795555746861953486e-07,9.532000000000000000e+03,1.781531500816345215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413884318193504549e-05,2.791615085324688763e-07,9.538000000000000000e+03,1.781531500816345215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413689899909191534e-05,2.787700908517506657e-07,9.550000000000000000e+03,1.783124279975891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413496026183901232e-05,2.783797442460812887e-07,9.556000000000000000e+03,1.784691286087036133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413302692580944013e-05,2.779920188430638347e-07,9.566000000000000000e+03,1.786254215240478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413109896931736977e-05,2.776053548305090189e-07,9.572000000000000000e+03,1.788482427597045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412917634758601385e-05,2.772212845411811977e-07,9.584000000000000000e+03,1.790772771835327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412725903961472357e-05,2.768382607245637065e-07,9.590000000000000000e+03,1.790772771835327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412534700237828759e-05,2.764578051895173291e-07,9.600000000000000000e+03,1.792419648170471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412344021505766435e-05,2.760783936638038539e-07,9.606000000000000000e+03,1.792419648170471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412153864527567336e-05,2.757008112046200694e-07,9.612000000000000000e+03,1.792419648170471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411964224899254414e-05,2.753256623758491168e-07,9.624000000000000000e+03,1.795543360710144043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411775100707690086e-05,2.749516058501464906e-07,9.630000000000000000e+03,1.797245144844055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411586487824067138e-05,2.745799854948629715e-07,9.640000000000000000e+03,1.798808670043945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411398384297780333e-05,2.742094547159748709e-07,9.646000000000000000e+03,1.800371670722961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411210785645984198e-05,2.738413174927448820e-07,9.658000000000000000e+03,1.803618884086608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411023690086631358e-05,2.734742374301374559e-07,9.664000000000000000e+03,1.803618884086608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410837093475781678e-05,2.731096123799802611e-07,9.676000000000000000e+03,1.807016611099243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410650993876827138e-05,2.727459702562715086e-07,9.682000000000000000e+03,1.808640122413635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410465387285114211e-05,2.723847575988474287e-07,9.692000000000000000e+03,1.811064291000366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410280271787255776e-05,2.720245190805011687e-07,9.698000000000000000e+03,1.811064291000366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410095643322146270e-05,2.716666843290728676e-07,9.710000000000000000e+03,1.814207124710083008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409911500043750737e-05,2.713098090588614387e-07,9.716000000000000000e+03,1.815782976150512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409727838069959631e-05,2.709553137479709920e-07,9.726000000000000000e+03,1.817345857620239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409544655565511918e-05,2.706017765167758977e-07,9.732000000000000000e+03,1.818928456306457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409361948502623970e-05,2.702505830633593071e-07,9.744000000000000000e+03,1.822074365615844727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409179715141493842e-05,2.699003333781330224e-07,9.750000000000000000e+03,1.823004555702209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408997951723440103e-05,2.695524075385161496e-07,9.760000000000000000e+03,1.824596571922302246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408816656495727800e-05,2.692054496304978897e-07,9.766000000000000000e+03,1.826162576675415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408635825433607547e-05,2.688607357636627826e-07,9.778000000000000000e+03,1.829286694526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408455456919554566e-05,2.685169841204053527e-07,9.784000000000000000e+03,1.829286694526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408275547194237415e-05,2.681755225823316227e-07,9.796000000000000000e+03,1.831052446365356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408096094526297540e-05,2.678349627087417263e-07,9.802000000000000000e+03,1.832631039619445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407917095270384150e-05,2.674966685437588519e-07,9.812000000000000000e+03,1.834309554100036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407738547716888464e-05,2.671592664870001131e-07,9.818000000000000000e+03,1.835905623435974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407560448185683568e-05,2.668241080598541826e-07,9.830000000000000000e+03,1.838480734825134277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407382795022304728e-05,2.664898279171779762e-07,9.836000000000000000e+03,1.838480734825134277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407205584691028391e-05,2.661577683584931943e-07,9.846000000000000000e+03,1.840043759346008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407028815550027556e-05,2.658265832880815547e-07,9.852000000000000000e+03,1.841612052917480469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406852483958460018e-05,2.654975883481172275e-07,9.864000000000000000e+03,1.844831204414367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406676588351614689e-05,2.651694547406450427e-07,9.870000000000000000e+03,1.846420621871948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406501125304772360e-05,2.648434910642866166e-07,9.880000000000000000e+03,1.848046112060546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406326093247563594e-05,2.645183971845543418e-07,9.886000000000000000e+03,1.849616885185241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406151488551237919e-05,2.641954239879755406e-07,9.898000000000000000e+03,1.851204347610473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405977309754445475e-05,2.638733088551926030e-07,9.904000000000000000e+03,1.852770638465881348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405803553540432754e-05,2.635533022453346373e-07,9.914000000000000000e+03,1.854390931129455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405630218410074597e-05,2.632341743926585959e-07,9.920000000000000000e+03,1.856673765182495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405457300736754718e-05,2.629170872994178310e-07,9.932000000000000000e+03,1.859595584869384766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405284799165657639e-05,2.626008714369385233e-07,9.938000000000000000e+03,1.861187744140625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405112710355910420e-05,2.622867388645915967e-07,9.950000000000000000e+03,1.862751984596252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404941032818108621e-05,2.619734125993261011e-07,9.956000000000000000e+03,1.864314246177673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404769763327902237e-05,2.616621580285009330e-07,9.966000000000000000e+03,1.865944647789001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404598900411840186e-05,2.613517007059665121e-07,9.972000000000000000e+03,1.867566442489624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404428440797043402e-05,2.610432846465664155e-07,9.984000000000000000e+03,1.869131350517272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404258383064096256e-05,2.607356537075886112e-07,9.990000000000000000e+03,1.871240949630737305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404088724086635884e-05,2.604300504055696779e-07,1.000000000000000000e+04,1.873261690139770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403919462451142681e-05,2.601252286607914603e-07,1.000600000000000000e+04,1.874412465095520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403750594913835367e-05,2.598224000701905273e-07,1.001800000000000000e+04,1.876561760902404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403582120136954489e-05,2.595203417375467953e-07,1.002400000000000000e+04,1.877613544464111328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403414035864354439e-05,2.592196749471001455e-07,1.003000000000000000e+04,1.878614282608032227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403246339116933436e-05,2.589209327450645115e-07,1.004000000000000000e+04,1.880215978622436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403079028571461184e-05,2.586229984278619033e-07,1.004600000000000000e+04,1.881177163124084473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402912100947584738e-05,2.583269632391645229e-07,1.005800000000000000e+04,1.883533525466918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402745555050372527e-05,2.580317102011739753e-07,1.006400000000000000e+04,1.884285354614257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402579387973107494e-05,2.577383434176778242e-07,1.007400000000000000e+04,1.887412023544311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402413598447213637e-05,2.574457738101380830e-07,1.008000000000000000e+04,1.887412023544311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402248183213815039e-05,2.571550516116422813e-07,1.009200000000000000e+04,1.890535879135131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402083141156384039e-05,2.568650985500951208e-07,1.009800000000000000e+04,1.892098975181579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401918469452328184e-05,2.565769878862378285e-07,1.010800000000000000e+04,1.893695354461669922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401754165930175514e-05,2.562901947464506862e-07,1.012000000000000000e+04,1.896869659423828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401590229318592086e-05,2.560041394481958326e-07,1.012600000000000000e+04,1.898433995246887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401426657534839757e-05,2.557193731175306570e-07,1.013200000000000000e+04,1.898433995246887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401263447738297485e-05,2.554364697170284436e-07,1.014400000000000000e+04,1.899996280670166016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401100598701092079e-05,2.551542497036979389e-07,1.015000000000000000e+04,1.901558637619018555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400938108402696409e-05,2.548732960217131572e-07,1.015600000000000000e+04,1.903120040893554688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400775974842813201e-05,2.545936016746312411e-07,1.016200000000000000e+04,1.903120040893554688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400614196037250327e-05,2.543151750317403734e-07,1.016800000000000000e+04,1.903986787796020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400452769322948399e-05,2.540385100941420064e-07,1.017800000000000000e+04,1.906118893623352051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400291693544168398e-05,2.537625701651071255e-07,1.018400000000000000e+04,1.907682013511657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400130965800676968e-05,2.534883610319516833e-07,1.019600000000000000e+04,1.908907556533813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399970585040686870e-05,2.532148549669527032e-07,1.020200000000000000e+04,1.908907556533813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399810548669363662e-05,2.529430763184187712e-07,1.021200000000000000e+04,1.912091469764709473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399650855579374564e-05,2.526720050843171727e-07,1.021800000000000000e+04,1.913653779029846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399491502885824123e-05,2.524026297314337729e-07,1.023000000000000000e+04,1.915216207504272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399332489608156845e-05,2.521339374688654094e-07,1.023600000000000000e+04,1.916779112815856934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399173813859652070e-05,2.518664508773256295e-07,1.024200000000000000e+04,1.918340897560119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399015473047039150e-05,2.516006613821415796e-07,1.025400000000000000e+04,1.921466374397277832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398857466084104038e-05,2.513355207960895012e-07,1.026000000000000000e+04,1.921466374397277832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398699790465144213e-05,2.510720715689287168e-07,1.027000000000000000e+04,1.923028516769409180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398542445108800824e-05,2.508092632492324374e-07,1.027600000000000000e+04,1.924704265594482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398385427431555111e-05,2.505481188352985556e-07,1.028800000000000000e+04,1.926271271705627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398228736406231564e-05,2.502876029339370286e-07,1.029400000000000000e+04,1.927881264686584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398072369605654222e-05,2.500287424863496545e-07,1.030400000000000000e+04,1.930355668067932129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397916325994581790e-05,2.497705082241046245e-07,1.031000000000000000e+04,1.931923270225524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397760603003538297e-05,2.495138993429920401e-07,1.032200000000000000e+04,1.933519577980041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397605199672113912e-05,2.492579042055955594e-07,1.032800000000000000e+04,1.935123252868652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397450113649847432e-05,2.490035237081664890e-07,1.033800000000000000e+04,1.936693644523620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397295343948954784e-05,2.487497783323469188e-07,1.034400000000000000e+04,1.936693644523620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397140888003937157e-05,2.484975816151193976e-07,1.035600000000000000e+04,1.938256025314331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396986744926857535e-05,2.482460221654432548e-07,1.036200000000000000e+04,1.939818978309631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396832912434803560e-05,2.479960001349729459e-07,1.037200000000000000e+04,1.941406178474426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396679389584208991e-05,2.477466172482434814e-07,1.037800000000000000e+04,1.942994785308837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396526173827499417e-05,2.474987562792537924e-07,1.039000000000000000e+04,1.946183085441589355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396373264334843607e-05,2.472515064939222269e-07,1.039600000000000000e+04,1.947827529907226562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396220658891687133e-05,2.470057694044665877e-07,1.040600000000000000e+04,1.949393868446350098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396068356590188892e-05,2.467606542338487079e-07,1.041200000000000000e+04,1.951041436195373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395916354917113869e-05,2.465170256292070109e-07,1.042400000000000000e+04,1.952622485160827637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395764653089601348e-05,2.462739908941684934e-07,1.043000000000000000e+04,1.954184103012084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395613249504353317e-05,2.460320169194782401e-07,1.043600000000000000e+04,1.955750870704650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395462141935893197e-05,2.457915279111176730e-07,1.044800000000000000e+04,1.957313847541809082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395311329490240563e-05,2.455516047645439226e-07,1.045400000000000000e+04,1.958875465393066406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395160810023669374e-05,2.453131644027839199e-07,1.046400000000000000e+04,1.961636638641357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395010582643089945e-05,2.450752814246813055e-07,1.047000000000000000e+04,1.961636638641357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394860645126581202e-05,2.448388567168789168e-07,1.048200000000000000e+04,1.963242030143737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394710996630670618e-05,2.446029767488194263e-07,1.048800000000000000e+04,1.964851069450378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394561635079285689e-05,2.443685497130384110e-07,1.049800000000000000e+04,1.966424703598022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394412559617564004e-05,2.441346642478933315e-07,1.050400000000000000e+04,1.968154478073120117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394263768035671482e-05,2.439022054305560702e-07,1.051600000000000000e+04,1.969717741012573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394115259546193759e-05,2.436702754497376515e-07,1.052200000000000000e+04,1.971316337585449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393967032138554477e-05,2.434397642586744444e-07,1.053200000000000000e+04,1.972881650924682617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393819084995683633e-05,2.432097876600672989e-07,1.053800000000000000e+04,1.972881650924682617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393671416123613661e-05,2.429810423324374467e-07,1.054800000000000000e+04,1.976033425331115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393524024030848291e-05,2.427533892454516572e-07,1.056000000000000000e+04,1.977595067024230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393376907865116014e-05,2.425262712306160103e-07,1.056600000000000000e+04,1.979243469238281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393230066193577422e-05,2.423001012488638269e-07,1.057200000000000000e+04,1.980807232856750488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393083497624469630e-05,2.420749049208694425e-07,1.057800000000000000e+04,1.982368922233581543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392937200155403363e-05,2.418510245048092636e-07,1.059000000000000000e+04,1.984018754959106445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392791173028419488e-05,2.416276852263967068e-07,1.059600000000000000e+04,1.985582399368286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392645414334093815e-05,2.414056508408746327e-07,1.060600000000000000e+04,1.987152171134948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392499923306589297e-05,2.411841467630972740e-07,1.061200000000000000e+04,1.988865756988525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392354697930576029e-05,2.409639431043651707e-07,1.062400000000000000e+04,1.992068910598754883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392209737495473666e-05,2.407442508045559740e-07,1.063000000000000000e+04,1.993648815155029297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392065040153765792e-05,2.405258471564655342e-07,1.064000000000000000e+04,1.996009016036987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391920605171852418e-05,2.403079509432681596e-07,1.064600000000000000e+04,1.997756886482238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391776430544643419e-05,2.400913326587981279e-07,1.065800000000000000e+04,2.000093865394592285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391632515610609792e-05,2.398752030418911964e-07,1.066400000000000000e+04,2.001656746864318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391488858580305834e-05,2.396603404991699947e-07,1.067400000000000000e+04,2.003219056129455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391345458750465670e-05,2.394459686564972022e-07,1.068000000000000000e+04,2.004788184165954590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391202314325484823e-05,2.392326981854726325e-07,1.069000000000000000e+04,2.006638073921203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391059423993208799e-05,2.390204296302961155e-07,1.070200000000000000e+04,2.008217024803161621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390916787007230303e-05,2.388086362734745208e-07,1.070800000000000000e+04,2.008217024803161621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390774402098623166e-05,2.385976987259397339e-07,1.071400000000000000e+04,2.008217024803161621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390632267595481232e-05,2.383879631600362892e-07,1.072400000000000000e+04,2.009863996505737305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390490382204885278e-05,2.381790983169726094e-07,1.073600000000000000e+04,2.011472964286804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390348745231182731e-05,2.379706865901131170e-07,1.074200000000000000e+04,2.011472964286804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390207355444969302e-05,2.377631099023022785e-07,1.074800000000000000e+04,2.013037061691284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390066211212690115e-05,2.375567191552730513e-07,1.075800000000000000e+04,2.014598846435546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389925311282792496e-05,2.373511703765437324e-07,1.077000000000000000e+04,2.016645479202270508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389784654982988596e-05,2.371460595676653615e-07,1.077600000000000000e+04,2.017371940612792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389644240679693554e-05,2.369421331360232321e-07,1.078600000000000000e+04,2.018959355354309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389504067746580376e-05,2.367386701487245402e-07,1.079200000000000000e+04,2.020550227165222168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389364134333445011e-05,2.365363326160978924e-07,1.080400000000000000e+04,2.023676609992980957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389224439904890807e-05,2.363344523726081018e-07,1.081000000000000000e+04,2.023676609992980957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389084982870221061e-05,2.361337041071522887e-07,1.082000000000000000e+04,2.025238895416259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388945762627169935e-05,2.359334110498883425e-07,1.082600000000000000e+04,2.026801228523254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388806777361129600e-05,2.357342367737871968e-07,1.083800000000000000e+04,2.028364276885986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388668026561408306e-05,2.355354905376925462e-07,1.084400000000000000e+04,2.029982185363769531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388529508682632217e-05,2.353378636199810463e-07,1.085400000000000000e+04,2.031548762321472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388391223142293389e-05,2.351406704683530725e-07,1.086000000000000000e+04,2.031548762321472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388253168347686972e-05,2.349444295382984216e-07,1.087000000000000000e+04,2.034673428535461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388115343186190295e-05,2.347490922933951096e-07,1.088200000000000000e+04,2.036427164077758789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387977747022311132e-05,2.345541639811686409e-07,1.088800000000000000e+04,2.038257813453674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387840378764247729e-05,2.343599956583128921e-07,1.089400000000000000e+04,2.039932799339294434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387703236959677227e-05,2.341668775597695704e-07,1.090400000000000000e+04,2.041962194442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387566321063810733e-05,2.339742013987844772e-07,1.091000000000000000e+04,2.041962194442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387429629945606679e-05,2.337823101969909137e-07,1.091600000000000000e+04,2.041962194442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387293161897395481e-05,2.335913558316690743e-07,1.092800000000000000e+04,2.045202398300170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387156916551271259e-05,2.334008917974442653e-07,1.093400000000000000e+04,2.046767163276672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387020892369030481e-05,2.332114564379426584e-07,1.094600000000000000e+04,2.049231839179992676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386885088810284932e-05,2.330224291367719996e-07,1.095200000000000000e+04,2.050024676322937012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386749504432931034e-05,2.328344219266214046e-07,1.096200000000000000e+04,2.052532839775085449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386614138692693705e-05,2.326468114493787797e-07,1.096800000000000000e+04,2.053183555603027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386478990084845851e-05,2.324602208726775934e-07,1.098000000000000000e+04,2.055830478668212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386344058100291193e-05,2.322740115127751838e-07,1.098600000000000000e+04,2.056932425498962402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386209341343000003e-05,2.320888123748265722e-07,1.099600000000000000e+04,2.058611774444580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386074839291075811e-05,2.319039886179858608e-07,1.100200000000000000e+04,2.060197019577026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385940550450254410e-05,2.317201691793128687e-07,1.101400000000000000e+04,2.061847853660583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385806474345343033e-05,2.315367109892131954e-07,1.102000000000000000e+04,2.063413286209106445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385672609624110331e-05,2.313542476719331757e-07,1.103000000000000000e+04,2.065038228034973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385538955786529886e-05,2.311721443402516989e-07,1.103600000000000000e+04,2.066639089584350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385405511493407370e-05,2.309909133245874018e-07,1.104600000000000000e+04,2.068234014511108398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385272276301920058e-05,2.308101634607040746e-07,1.105200000000000000e+04,2.070049405097961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385139248579444640e-05,2.306303355937338246e-07,1.106400000000000000e+04,2.071663999557495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385006427979210909e-05,2.304508914885903671e-07,1.107000000000000000e+04,2.071663999557495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384873813212082153e-05,2.302723715456700146e-07,1.108000000000000000e+04,2.074856114387512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384741403821603667e-05,2.300942349112753909e-07,1.108600000000000000e+04,2.076417636871337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384609198447258765e-05,2.299168930116983082e-07,1.109600000000000000e+04,2.077986979484558105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384477196338759045e-05,2.297402062463858410e-07,1.110600000000000000e+04,2.079556179046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384345396603875068e-05,2.295641542944844305e-07,1.111600000000000000e+04,2.081117820739746094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384213798725310260e-05,2.293886334865937556e-07,1.112200000000000000e+04,2.081725096702575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384082401136254415e-05,2.292139044720830924e-07,1.113400000000000000e+04,2.083577704429626465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383951203523702263e-05,2.290396210070603304e-07,1.114000000000000000e+04,2.085191798210144043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383820204655509704e-05,2.288661412291289649e-07,1.115000000000000000e+04,2.087111735343933105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383689404112925671e-05,2.286930895270241384e-07,1.115600000000000000e+04,2.088677167892456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383558800447227364e-05,2.285208713223700663e-07,1.116800000000000000e+04,2.091801190376281738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383428393323259429e-05,2.283490320155617016e-07,1.117400000000000000e+04,2.093364191055297852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383298181545411485e-05,2.281780282328128181e-07,1.118400000000000000e+04,2.094926524162292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383168164700701775e-05,2.280073955581837157e-07,1.119000000000000000e+04,2.096488237380981445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383038341399027769e-05,2.278376111154251236e-07,1.120200000000000000e+04,2.098081040382385254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382908711303657618e-05,2.276681634045137195e-07,1.120800000000000000e+04,2.099647831916809082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382779273252629829e-05,2.274995617530128076e-07,1.121800000000000000e+04,2.101377987861633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382650026842160748e-05,2.273312948634354693e-07,1.122400000000000000e+04,2.101377987861633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382520970869033975e-05,2.271637572479093652e-07,1.123400000000000000e+04,2.104575991630554199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382392104988099846e-05,2.269966617716982791e-07,1.124000000000000000e+04,2.106158137321472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382263427925929368e-05,2.268302537576059002e-07,1.125000000000000000e+04,2.107721829414367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382134939373677048e-05,2.266643099134676271e-07,1.125600000000000000e+04,2.108081436157226562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382006638068161128e-05,2.264990468842274381e-07,1.126600000000000000e+04,2.109778594970703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381878523705263576e-05,2.263342418596414771e-07,1.127200000000000000e+04,2.111367034912109375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381750595037958938e-05,2.261701076661227080e-07,1.128200000000000000e+04,2.112929415702819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381622851767422971e-05,2.260064238751032930e-07,1.128800000000000000e+04,2.112929415702819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381495292663019293e-05,2.258434081419213402e-07,1.129800000000000000e+04,2.116167974472045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381367917432021449e-05,2.256808466036954344e-07,1.130400000000000000e+04,2.116167974472045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381240724857018629e-05,2.255189205696682999e-07,1.131400000000000000e+04,2.119386672973632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381113714651157366e-05,2.253574430241968095e-07,1.132000000000000000e+04,2.119386672973632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380986885614593129e-05,2.251966178255327779e-07,1.133000000000000000e+04,2.121004176139831543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380860237465437928e-05,2.250362401394994985e-07,1.133600000000000000e+04,2.122566556930541992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380733769015835287e-05,2.248764728496711899e-07,1.134600000000000000e+04,2.124128842353820801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380607479989886925e-05,2.247171479108567114e-07,1.135200000000000000e+04,2.125691223144531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380481369217697532e-05,2.245584592663300704e-07,1.136200000000000000e+04,2.127254152297973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380355436426453042e-05,2.244001972192359736e-07,1.136800000000000000e+04,2.128934478759765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380229680460158125e-05,2.242425508173496972e-07,1.137800000000000000e+04,2.130498671531677246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380104101050921840e-05,2.240853228499081886e-07,1.138400000000000000e+04,2.132151627540588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379978697058833337e-05,2.239287229233212248e-07,1.139400000000000000e+04,2.134779381752014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379853467922000772e-05,2.237726583684791628e-07,1.140400000000000000e+04,2.136613702774047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379728413241286297e-05,2.236170100040509282e-07,1.141000000000000000e+04,2.137362647056579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379603531895927088e-05,2.234618992946947502e-07,1.142000000000000000e+04,2.138926863670349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379478823636707415e-05,2.233072458510720680e-07,1.142600000000000000e+04,2.140489244461059570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379354287353568919e-05,2.231531571429933760e-07,1.143600000000000000e+04,2.142050766944885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379229922797233698e-05,2.229994856892012844e-07,1.144200000000000000e+04,2.143613076210021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379105728875644706e-05,2.228464069688813361e-07,1.145200000000000000e+04,2.145298910140991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378981705341077838e-05,2.226937198618313625e-07,1.145800000000000000e+04,2.145331072807312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378857851116099055e-05,2.225416246015873576e-07,1.146800000000000000e+04,2.148498773574829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378734165958492340e-05,2.223899302077626028e-07,1.147400000000000000e+04,2.148498773574829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378610648800701074e-05,2.222387860592274821e-07,1.148400000000000000e+04,2.150183439254760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378487299406117782e-05,2.220880424755209780e-07,1.149000000000000000e+04,2.151765084266662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378364116722354172e-05,2.219378679399803400e-07,1.150000000000000000e+04,2.153374338150024414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378241100514798382e-05,2.217880712747391003e-07,1.150600000000000000e+04,2.154939174652099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378118249745348684e-05,2.216388472120989735e-07,1.151600000000000000e+04,2.158063197135925293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377995564185755110e-05,2.214900249050923850e-07,1.152200000000000000e+04,2.159685993194580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377873042803770117e-05,2.213417007856489407e-07,1.153200000000000000e+04,2.161341500282287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377750685378211718e-05,2.211937863337898036e-07,1.153800000000000000e+04,2.162915611267089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377628490892826894e-05,2.210464063770702656e-07,1.154800000000000000e+04,2.164527869224548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377506459126249512e-05,2.208993990389501646e-07,1.155400000000000000e+04,2.166091752052307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377384589077331014e-05,2.207529418874224056e-07,1.156400000000000000e+04,2.169272327423095703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377262880527755433e-05,2.206068493945450810e-07,1.157000000000000000e+04,2.170924496650695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377141332487206916e-05,2.204612854211121502e-07,1.158000000000000000e+04,2.172504568099975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377019944741315821e-05,2.203160788194464778e-07,1.158600000000000000e+04,2.174099111557006836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376898716603023065e-05,2.201713524214466954e-07,1.159200000000000000e+04,2.176324415206909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376777647161106695e-05,2.200270757834166664e-07,1.160200000000000000e+04,2.177899980545043945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376656736244636987e-05,2.198832053797407126e-07,1.160800000000000000e+04,2.179464435577392578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376535982885115114e-05,2.197398469483789884e-07,1.161800000000000000e+04,2.181367731094360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376415386877841504e-05,2.195968369696959622e-07,1.162400000000000000e+04,2.181367731094360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376294947274929876e-05,2.194543527886010219e-07,1.163400000000000000e+04,2.183165454864501953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376174663875912774e-05,2.193122295076801907e-07,1.164000000000000000e+04,2.183568859100341797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376054535738988493e-05,2.191705725225220853e-07,1.165000000000000000e+04,2.185138559341430664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375934562669405016e-05,2.190292806000337776e-07,1.165600000000000000e+04,2.186701750755310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375814743739508630e-05,2.188884862926602698e-07,1.166600000000000000e+04,2.188263964653015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375695078754449401e-05,2.187480254904714163e-07,1.167200000000000000e+04,2.188263964653015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375575566799731595e-05,2.186080745642396670e-07,1.168200000000000000e+04,2.190054273605346680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375456207436752574e-05,2.184685579246875548e-07,1.169200000000000000e+04,2.191617274284362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375337000113863666e-05,2.183294504177124321e-07,1.170200000000000000e+04,2.194741916656494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375217944536434624e-05,2.181906915521147517e-07,1.170800000000000000e+04,2.194741916656494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375099039805271535e-05,2.180523273059141224e-07,1.171800000000000000e+04,2.197868299484252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374980285744334524e-05,2.179143547991341228e-07,1.172400000000000000e+04,2.197868299484252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374861681464015041e-05,2.177768216267534177e-07,1.173400000000000000e+04,2.198987627029418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374743226786232711e-05,2.176396380262065566e-07,1.174000000000000000e+04,2.200555133819580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374624920834968949e-05,2.175029145632206794e-07,1.175000000000000000e+04,2.202117586135864258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374506763432259591e-05,2.173665109484520528e-07,1.175600000000000000e+04,2.203680610656738281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374388753715065479e-05,2.172305880036828289e-07,1.176600000000000000e+04,2.205242919921875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374270891507404676e-05,2.170949774809650758e-07,1.177200000000000000e+04,2.205242919921875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374153175954635506e-05,2.169598239525220054e-07,1.178200000000000000e+04,2.208370494842529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374035606884202451e-05,2.168249792446612987e-07,1.178800000000000000e+04,2.208370494842529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373918183452705827e-05,2.166906049253555799e-07,1.179800000000000000e+04,2.210007357597351074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373800905490400230e-05,2.165565396970078680e-07,1.180400000000000000e+04,2.211606693267822266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373683772161018164e-05,2.164229134892841951e-07,1.181400000000000000e+04,2.213181233406066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373566783298365834e-05,2.162895931983899583e-07,1.182000000000000000e+04,2.214778566360473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373449938077787381e-05,2.161567327423272095e-07,1.183000000000000000e+04,2.216370797157287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373333236334455104e-05,2.160241665860804093e-07,1.183600000000000000e+04,2.217934775352478027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373216677252370666e-05,2.158920458714426001e-07,1.184600000000000000e+04,2.219497108459472656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373100260669466849e-05,2.157602139295043626e-07,1.185200000000000000e+04,2.221163558959960938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372983986024690544e-05,2.156287898255705687e-07,1.185800000000000000e+04,2.222853112220764160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372867852566912922e-05,2.154977216556033246e-07,1.186800000000000000e+04,2.224741673469543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372751860171452597e-05,2.153670088534122978e-07,1.187400000000000000e+04,2.227018952369689941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372636008035160043e-05,2.152366986321078395e-07,1.188400000000000000e+04,2.228528380393981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372520296005603212e-05,2.151066912683056924e-07,1.189000000000000000e+04,2.230193352699279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372404723297281865e-05,2.149771132792405770e-07,1.190000000000000000e+04,2.231847476959228516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372289289757202369e-05,2.148478123872826265e-07,1.190600000000000000e+04,2.233501362800598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372173994847316014e-05,2.147189130605953414e-07,1.191200000000000000e+04,2.234122729301452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372058837843764706e-05,2.145903393124483818e-07,1.192200000000000000e+04,2.236071109771728516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371943818631131565e-05,2.144621234212920339e-07,1.192800000000000000e+04,2.237389278411865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371828936434748719e-05,2.143342808136527043e-07,1.193800000000000000e+04,2.239424657821655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371714191112169960e-05,2.142067417290061262e-07,1.194400000000000000e+04,2.239424657821655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371599581906061603e-05,2.140796067995353849e-07,1.195400000000000000e+04,2.242552232742309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371485108672792613e-05,2.139527457611865137e-07,1.196000000000000000e+04,2.244114589691162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371370770665367003e-05,2.138263024984372082e-07,1.197000000000000000e+04,2.245681238174438477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371256567741477479e-05,2.137001236930404092e-07,1.197600000000000000e+04,2.247580742835998535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371142499161802345e-05,2.135743534963708235e-07,1.198600000000000000e+04,2.249145674705505371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371028564786197797e-05,2.134488425812868193e-07,1.199200000000000000e+04,2.250707292556762695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370914763884002372e-05,2.133237458522289779e-07,1.200200000000000000e+04,2.252291226387023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370801096320853267e-05,2.131989495838960501e-07,1.200800000000000000e+04,2.253981971740722656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370687561364148468e-05,2.130744653226291176e-07,1.201800000000000000e+04,2.257154321670532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370574158886581294e-05,2.129503054742678612e-07,1.202400000000000000e+04,2.257154321670532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370460888166270287e-05,2.128264984837584190e-07,1.203400000000000000e+04,2.258764123916625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370347749073864539e-05,2.127029791575609119e-07,1.204000000000000000e+04,2.260339188575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370234740897775734e-05,2.125798319121201872e-07,1.205000000000000000e+04,2.261941838264465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370121863508059534e-05,2.124569456361827763e-07,1.205600000000000000e+04,2.263514757156372070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370009116203205283e-05,2.123344524638872542e-07,1.206600000000000000e+04,2.266332221031188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369896498853385701e-05,2.122122033104633466e-07,1.207200000000000000e+04,2.266332221031188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369784010764976180e-05,2.120903472014636400e-07,1.208200000000000000e+04,2.267898368835449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369671651810679357e-05,2.119687403110276860e-07,1.208800000000000000e+04,2.269533729553222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369559421302069204e-05,2.118475033052171548e-07,1.209800000000000000e+04,2.271101379394531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369447319114438923e-05,2.117265143963155304e-07,1.210400000000000000e+04,2.272907209396362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369335344567652230e-05,2.116059083527687410e-07,1.211400000000000000e+04,2.274498105049133301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369223497537903569e-05,2.114855411918149466e-07,1.212000000000000000e+04,2.275290966033935547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369111777351755839e-05,2.113655500126972327e-07,1.213000000000000000e+04,2.276855826377868652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369000183887214779e-05,2.112457934635766070e-07,1.213600000000000000e+04,2.278481221199035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368888716478192825e-05,2.111264163036233880e-07,1.214600000000000000e+04,2.280044865608215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368777375005854132e-05,2.110072893303140446e-07,1.215200000000000000e+04,2.281607913970947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368666158806542966e-05,2.108884951743869292e-07,1.216200000000000000e+04,2.284732556343078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368555067764968487e-05,2.107699558735399926e-07,1.216800000000000000e+04,2.284732556343078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368444101226299178e-05,2.106517750868105840e-07,1.217800000000000000e+04,2.287961244583129883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368333259074314498e-05,2.105338252227145004e-07,1.218400000000000000e+04,2.287961244583129883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368222540662314784e-05,2.104162446521325799e-07,1.219400000000000000e+04,2.289697647094726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368111945876722914e-05,2.102989074349185987e-07,1.220000000000000000e+04,2.289827299118041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368001474073001195e-05,2.101818924193468490e-07,1.221000000000000000e+04,2.292953753471374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367891125141013829e-05,2.100651259733842950e-07,1.221600000000000000e+04,2.292953753471374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367780898444688539e-05,2.099487074366144539e-07,1.222600000000000000e+04,2.296080446243286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367670793872903751e-05,2.098325136779127912e-07,1.223200000000000000e+04,2.297642803192138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367560810797435794e-05,2.097166788811612491e-07,1.224200000000000000e+04,2.299205780029296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367450949108952368e-05,2.096010731596789707e-07,1.224800000000000000e+04,2.300767564773559570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367341208182699757e-05,2.094857959234004036e-07,1.225800000000000000e+04,2.302329826354980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367231587911828990e-05,2.093707477610573673e-07,1.226400000000000000e+04,2.303892803192138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367122087679406331e-05,2.092560481567868771e-07,1.227400000000000000e+04,2.305454826354980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367012707378240608e-05,2.091415611958020452e-07,1.228000000000000000e+04,2.307108855247497559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366903446398016121e-05,2.090274253277107899e-07,1.229000000000000000e+04,2.310261034965515137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366794304634994035e-05,2.089135245413382612e-07,1.229600000000000000e+04,2.311817073822021484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366685281479339766e-05,2.087999170877523026e-07,1.230600000000000000e+04,2.313386464118957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366576376831602667e-05,2.086865594410247865e-07,1.231200000000000000e+04,2.314957642555236816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366467590088841309e-05,2.085735135490887431e-07,1.232200000000000000e+04,2.316564798355102539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366358921150610120e-05,2.084606925053094400e-07,1.232800000000000000e+04,2.318265819549560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366250369422199136e-05,2.083482049505319621e-07,1.233800000000000000e+04,2.320721340179443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366141934802401980e-05,2.082359229676279604e-07,1.234400000000000000e+04,2.321221470832824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366033616885383146e-05,2.081239194202435800e-07,1.235000000000000000e+04,2.322822117805480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365925415130671068e-05,2.080122273343050045e-07,1.236000000000000000e+04,2.324396753311157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365817329458011577e-05,2.079007528755905079e-07,1.236600000000000000e+04,2.324396753311157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365709359466086900e-05,2.077895825928327240e-07,1.237200000000000000e+04,2.325959897041320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365601504615966395e-05,2.076786609451109457e-07,1.238200000000000000e+04,2.329164028167724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365493764835271098e-05,2.075680065657677871e-07,1.238800000000000000e+04,2.330822730064392090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365386139542647736e-05,2.074576380368548942e-07,1.239800000000000000e+04,2.332436966896057129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365278628645729909e-05,2.073474951382412093e-07,1.240400000000000000e+04,2.334005808830261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365171231575113270e-05,2.072376635800968015e-07,1.241400000000000000e+04,2.335603237152099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365063948236968931e-05,2.071280347018461444e-07,1.242000000000000000e+04,2.335603237152099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364956778068659490e-05,2.070187285991541303e-07,1.243000000000000000e+04,2.338957786560058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364849720976892401e-05,2.069096188252243190e-07,1.243600000000000000e+04,2.338957786560058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364742776403679459e-05,2.068008243391302573e-07,1.244600000000000000e+04,2.340520524978637695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364635944256895156e-05,2.066922225366019301e-07,1.245200000000000000e+04,2.342298030853271484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364529223984180839e-05,2.065839424818581378e-07,1.246200000000000000e+04,2.343874025344848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364422615335933177e-05,2.064759276918116205e-07,1.247200000000000000e+04,2.347095680236816406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364316117990392305e-05,2.063681647517556619e-07,1.248200000000000000e+04,2.348658299446105957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364209731630325581e-05,2.062606527608362852e-07,1.249200000000000000e+04,2.351823830604553223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364103455939915923e-05,2.061533908441456949e-07,1.250200000000000000e+04,2.353388166427612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363997290604805009e-05,2.060463776962122545e-07,1.251200000000000000e+04,2.354950618743896484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363891235312058044e-05,2.059396127719900089e-07,1.252200000000000000e+04,2.357078146934509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363785289750177134e-05,2.058330944362368813e-07,1.253200000000000000e+04,2.359478521347045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363679453766799180e-05,2.057267900504369001e-07,1.253800000000000000e+04,2.361040616035461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363573726824760450e-05,2.056207065513405788e-07,1.254800000000000000e+04,2.362602376937866211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363468108846504405e-05,2.055148796121349702e-07,1.255400000000000000e+04,2.364164662361145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363362599297809229e-05,2.054092962522712651e-07,1.256400000000000000e+04,2.365732884407043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363257198099082964e-05,2.053039392492503639e-07,1.257000000000000000e+04,2.367498326301574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363151904724031850e-05,2.051988557610189618e-07,1.258000000000000000e+04,2.369125437736511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363046719091176402e-05,2.050939727854622557e-07,1.258600000000000000e+04,2.370281267166137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362941640680551554e-05,2.049893774559762861e-07,1.259600000000000000e+04,2.370941495895385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362836669409996633e-05,2.048849651702410261e-07,1.260200000000000000e+04,2.372551155090332031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362731804765555086e-05,2.047808539571689706e-07,1.261200000000000000e+04,2.374113535881042480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362627046666842980e-05,2.046769388768279801e-07,1.261800000000000000e+04,2.375676584243774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362522394600070288e-05,2.045732777118835868e-07,1.262800000000000000e+04,2.377238869667053223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362417848488124145e-05,2.044698247010916858e-07,1.263400000000000000e+04,2.378801202774047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362313407822489340e-05,2.043666415454560126e-07,1.264400000000000000e+04,2.380399036407470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362209072524975922e-05,2.042636457317765831e-07,1.265000000000000000e+04,2.381962275505065918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362104842093415325e-05,2.041609383449709340e-07,1.266000000000000000e+04,2.384649586677551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362000716448857981e-05,2.040584029582977020e-07,1.266600000000000000e+04,2.384649586677551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361896695251484605e-05,2.039561205786104978e-07,1.267200000000000000e+04,2.386239671707153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361792778042924164e-05,2.038540764020284699e-07,1.268200000000000000e+04,2.387801265716552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361688964763772713e-05,2.037522383735415034e-07,1.268800000000000000e+04,2.387801265716552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361585254917819548e-05,2.036506752842370070e-07,1.269800000000000000e+04,2.390925168991088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361481648429228624e-05,2.035492865563147725e-07,1.270400000000000000e+04,2.390925168991088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361378144810294292e-05,2.034481830523978140e-07,1.271400000000000000e+04,2.392557930946350098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361274743985521354e-05,2.033472507100065295e-07,1.272000000000000000e+04,2.394120955467224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361171445470419330e-05,2.032465928553066550e-07,1.273000000000000000e+04,2.395682621002197266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361068249190452032e-05,2.031461032655461404e-07,1.273600000000000000e+04,2.397245597839355469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360965154817556484e-05,2.030458516740524009e-07,1.274200000000000000e+04,2.398807334899902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360862161911233372e-05,2.029458445852332872e-07,1.275200000000000000e+04,2.400370383262634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360759270413954080e-05,2.028460251701812541e-07,1.275800000000000000e+04,2.401931977272033691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360656479847953064e-05,2.027464811792455974e-07,1.276800000000000000e+04,2.403561758995056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360553790140566077e-05,2.026470995971521826e-07,1.277400000000000000e+04,2.405127716064453125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360451200821476380e-05,2.025479974360742506e-07,1.278400000000000000e+04,2.406711626052856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360348711681491401e-05,2.024491235920739503e-07,1.279400000000000000e+04,2.408325624465942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360246322449222461e-05,2.023504666077545621e-07,1.280400000000000000e+04,2.410599136352539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360144032996583269e-05,2.022520018164787818e-07,1.281000000000000000e+04,2.410599136352539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360041842854332143e-05,2.021537218164317300e-07,1.282000000000000000e+04,2.413891386985778809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359939751960644147e-05,2.020556764887156789e-07,1.282600000000000000e+04,2.413891386985778809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359837759848515798e-05,2.019578378535003667e-07,1.283600000000000000e+04,2.417133951187133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359735866453992380e-05,2.018602052103318447e-07,1.284200000000000000e+04,2.418342685699462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359634071316906644e-05,2.017628086469078046e-07,1.285200000000000000e+04,2.418672442436218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359532374371312671e-05,2.016655934624610699e-07,1.285800000000000000e+04,2.418672442436218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359430775162383751e-05,2.015686282082953780e-07,1.286800000000000000e+04,2.421837615966796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359329273623213939e-05,2.014718268957577994e-07,1.287400000000000000e+04,2.421837615966796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359227869304218306e-05,2.013752906747436215e-07,1.288400000000000000e+04,2.425059390068054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359126562138098559e-05,2.012789087937096779e-07,1.289000000000000000e+04,2.425059390068054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359025351678882026e-05,2.011827902055862666e-07,1.290000000000000000e+04,2.426621079444885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358924237859989885e-05,2.010868247180014036e-07,1.290600000000000000e+04,2.428183436393737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358823220238810659e-05,2.009911210511161803e-07,1.291600000000000000e+04,2.429746389389038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358722298749516844e-05,2.008955695792635709e-07,1.292200000000000000e+04,2.431308102607727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358621472952746351e-05,2.008002775298048384e-07,1.293200000000000000e+04,2.432871127128601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358520742783343882e-05,2.007051359557404770e-07,1.293800000000000000e+04,2.432871127128601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358420107805376138e-05,2.006102540471205910e-07,1.294800000000000000e+04,2.436016917228698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358319567954635650e-05,2.005155248741024402e-07,1.295400000000000000e+04,2.437579870223999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358219122797637551e-05,2.004210450140606903e-07,1.296400000000000000e+04,2.439142298698425293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358118772271033773e-05,2.003267162760490102e-07,1.297000000000000000e+04,2.440704607963562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358018515945314406e-05,2.002326450467231047e-07,1.298000000000000000e+04,2.443828582763671875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357918353758859159e-05,2.001387390993006064e-07,1.298600000000000000e+04,2.445424246788024902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357818285281613818e-05,2.000450485540477756e-07,1.299600000000000000e+04,2.447005176544189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357718310454343846e-05,1.999515307164127692e-07,1.300200000000000000e+04,2.449496293067932129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357618428851855982e-05,1.998582502741245272e-07,1.301200000000000000e+04,2.451072692871093750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357518640413512492e-05,1.997651237495682660e-07,1.301800000000000000e+04,2.452634882926940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357418944718620572e-05,1.996722449013708002e-07,1.302800000000000000e+04,2.454253673553466797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357319341706239590e-05,1.995795106788246319e-07,1.303400000000000000e+04,2.455892872810363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357219830959307633e-05,1.994870272243740615e-07,1.304400000000000000e+04,2.457457184791564941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357120412418385687e-05,1.993946990810297788e-07,1.305000000000000000e+04,2.459048604965209961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357021085666840439e-05,1.993025919244618899e-07,1.306000000000000000e+04,2.460657405853271484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356921850646927450e-05,1.992106433553225111e-07,1.306600000000000000e+04,2.462413740158081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356822706946520299e-05,1.991189339378280959e-07,1.307600000000000000e+04,2.464356803894042969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356723654506818297e-05,1.990273677067573898e-07,1.308200000000000000e+04,2.465221476554870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356624692919750956e-05,1.989360482650413647e-07,1.309200000000000000e+04,2.466838431358337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356525822128829139e-05,1.988448942823342569e-07,1.309800000000000000e+04,2.466838431358337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356427041723761099e-05,1.987539296356698130e-07,1.310800000000000000e+04,2.468400716781616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356328351651272020e-05,1.986631439073124699e-07,1.311400000000000000e+04,2.469963121414184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356229751505849962e-05,1.985725731893628713e-07,1.312400000000000000e+04,2.471524834632873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356131241232442018e-05,1.984821600216563708e-07,1.313000000000000000e+04,2.472299861907958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356032820430004684e-05,1.983919739630175413e-07,1.314000000000000000e+04,2.475808262825012207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355934489042661569e-05,1.983019307174247653e-07,1.314600000000000000e+04,2.477392196655273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355836246673704453e-05,1.982121270956042241e-07,1.315600000000000000e+04,2.478963828086853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355738093267312508e-05,1.981224634012742000e-07,1.316200000000000000e+04,2.480526065826416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355640028428834960e-05,1.980330276592190109e-07,1.317200000000000000e+04,2.483685159683227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355542052103316479e-05,1.979437311017703129e-07,1.317800000000000000e+04,2.485248184204101562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355444163899666199e-05,1.978546708985551701e-07,1.318800000000000000e+04,2.488402462005615234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355346363763349090e-05,1.977657497749741752e-07,1.319400000000000000e+04,2.489970111846923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355248651305063726e-05,1.976770519710951931e-07,1.320400000000000000e+04,2.491586399078369141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355151026471106695e-05,1.975884917846954416e-07,1.321000000000000000e+04,2.493173098564147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355053488875964332e-05,1.975001662390398528e-07,1.322000000000000000e+04,2.496409654617309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354956038466673025e-05,1.974119837838124585e-07,1.322600000000000000e+04,2.498002696037292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354858674858228853e-05,1.973240088922115702e-07,1.323600000000000000e+04,2.499566817283630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354761397999398860e-05,1.972361826455855418e-07,1.324200000000000000e+04,2.502092456817626953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354664207508697195e-05,1.971485753244687364e-07,1.325200000000000000e+04,2.504175448417663574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354567103334124165e-05,1.970611030145653369e-07,1.325800000000000000e+04,2.505798721313476562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354470085098198521e-05,1.969738609740907175e-07,1.326800000000000000e+04,2.507370281219482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354373152749450137e-05,1.968867568507927641e-07,1.327400000000000000e+04,2.509049105644226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354276305911325773e-05,1.967998611594696628e-07,1.328400000000000000e+04,2.512423229217529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354179544533748501e-05,1.967131068419477155e-07,1.329000000000000000e+04,2.513760137557983398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354082868243582861e-05,1.966265713737891379e-07,1.330000000000000000e+04,2.514531970024108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353986276990166964e-05,1.965401655985387605e-07,1.330600000000000000e+04,2.516095781326293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353889770522936606e-05,1.964539506019148181e-07,1.331200000000000000e+04,2.517657995223999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353793348504053713e-05,1.963679254620327238e-07,1.332200000000000000e+04,2.519220352172851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353697010895397735e-05,1.962820501867534070e-07,1.332800000000000000e+04,2.520851826667785645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353600757328128008e-05,1.961963912803339524e-07,1.333800000000000000e+04,2.522446298599243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353504587752945519e-05,1.961108597717798069e-07,1.334400000000000000e+04,2.524025154113769531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353408501806674388e-05,1.960255516541143613e-07,1.335400000000000000e+04,2.525636768341064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353312499442222295e-05,1.959403942108675216e-07,1.336000000000000000e+04,2.525636768341064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353216580293761978e-05,1.958554018747040326e-07,1.337000000000000000e+04,2.527198386192321777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353120744317371729e-05,1.957705747601792242e-07,1.337600000000000000e+04,2.528760600090026855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353024991151469784e-05,1.956859377015576914e-07,1.338600000000000000e+04,2.531923270225524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352929320750392089e-05,1.956014453756958309e-07,1.339200000000000000e+04,2.533488273620605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352833732756546068e-05,1.955171547775461685e-07,1.340200000000000000e+04,2.535049915313720703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352738227123368964e-05,1.954329943226422663e-07,1.340800000000000000e+04,2.536618185043334961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352642803497236549e-05,1.953490488085386613e-07,1.341800000000000000e+04,2.539876079559326172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352547461831039731e-05,1.952652241628131663e-07,1.342400000000000000e+04,2.541443729400634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352452201773989471e-05,1.951816155164627886e-07,1.343400000000000000e+04,2.544072651863098145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352357023279875886e-05,1.950981326461531481e-07,1.344000000000000000e+04,2.545796179771423340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352261925999079012e-05,1.950148505760422934e-07,1.345000000000000000e+04,2.547363948822021484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352166909886391854e-05,1.949316953834921222e-07,1.345600000000000000e+04,2.548926162719726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352071974595322371e-05,1.948487497956231454e-07,1.346600000000000000e+04,2.552135658264160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351977120080362702e-05,1.947659232258141898e-07,1.347200000000000000e+04,2.553877973556518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351882345997879033e-05,1.946833090056171052e-07,1.348200000000000000e+04,2.555442905426025391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351787652303577979e-05,1.946008231260212474e-07,1.348800000000000000e+04,2.557052063941955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351693038653975992e-05,1.945185239155742840e-07,1.349800000000000000e+04,2.560385966300964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351598505006169326e-05,1.944363559801569057e-07,1.350400000000000000e+04,2.562242460250854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351504051020289910e-05,1.943543904366581697e-07,1.351400000000000000e+04,2.563847327232360840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351409676652490912e-05,1.942725429562575165e-07,1.352000000000000000e+04,2.565410399436950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351315381566148395e-05,1.941909045034602017e-07,1.353000000000000000e+04,2.568704867362976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351221165719051489e-05,1.941093999622537003e-07,1.353600000000000000e+04,2.569580507278442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351127028773151716e-05,1.940280618300277599e-07,1.354600000000000000e+04,2.572748613357543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351032970688539595e-05,1.939468667106737716e-07,1.355200000000000000e+04,2.572748613357543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350938991130959830e-05,1.938658584307735721e-07,1.356200000000000000e+04,2.574310278892517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350845090059111772e-05,1.937849761247255255e-07,1.356800000000000000e+04,2.575872445106506348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350751267142253282e-05,1.937042902289655177e-07,1.357800000000000000e+04,2.578997206687927246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350657522338509930e-05,1.936237193937236517e-07,1.358400000000000000e+04,2.580559587478637695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350563855428291981e-05,1.935433397597308630e-07,1.359000000000000000e+04,2.582121896743774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350470266109323871e-05,1.934630903328039820e-07,1.360000000000000000e+04,2.583747363090515137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350376754354263376e-05,1.933830090219674138e-07,1.360600000000000000e+04,2.585340809822082520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350283319832939932e-05,1.933030926343254347e-07,1.361600000000000000e+04,2.588573002815246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350189962507510818e-05,1.932233158341854827e-07,1.362200000000000000e+04,2.590198183059692383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350096682053409611e-05,1.931437161295473376e-07,1.363200000000000000e+04,2.591772985458374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350003478431691261e-05,1.930642403602312916e-07,1.363800000000000000e+04,2.591772985458374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349910351321686033e-05,1.929849567912987118e-07,1.364800000000000000e+04,2.593918323516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349817300683524088e-05,1.929057844615773475e-07,1.365400000000000000e+04,2.595483517646789551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349724326199593651e-05,1.928268107198564650e-07,1.366400000000000000e+04,2.597134947776794434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349631427831420452e-05,1.927479612308023605e-07,1.367000000000000000e+04,2.598787355422973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349538605260406262e-05,1.926692738317464913e-07,1.368000000000000000e+04,2.601420283317565918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349445858450021260e-05,1.925907178302645136e-07,1.368600000000000000e+04,2.602388715744018555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349353187085191382e-05,1.925123423013357761e-07,1.369600000000000000e+04,2.604688167572021484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349260591128171823e-05,1.924340827438931541e-07,1.370200000000000000e+04,2.605396485328674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349168070267145193e-05,1.923560122279590084e-07,1.371200000000000000e+04,2.607238364219665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349075624463936054e-05,1.922780486995849839e-07,1.371800000000000000e+04,2.608848500251770020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348983253510393853e-05,1.922002484803860144e-07,1.372400000000000000e+04,2.610410952568054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348890957125068176e-05,1.921226078697727475e-07,1.373400000000000000e+04,2.611973309516906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348798735280329316e-05,1.920450974017449521e-07,1.374000000000000000e+04,2.611973309516906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348706587666986700e-05,1.919677646477139515e-07,1.375000000000000000e+04,2.613537788391113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348614514248710069e-05,1.918905425421605510e-07,1.375600000000000000e+04,2.615100717544555664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348522514721395113e-05,1.918135094720622531e-07,1.376600000000000000e+04,2.618242549896240234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348430589048242993e-05,1.917365800218099371e-07,1.377200000000000000e+04,2.619808125495910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348338736927393191e-05,1.916598384350571436e-07,1.378200000000000000e+04,2.621370387077331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348246958322484952e-05,1.915831996708198488e-07,1.378800000000000000e+04,2.623315000534057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348155252933718929e-05,1.915067477375620428e-07,1.379800000000000000e+04,2.624895977973937988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348063620725168895e-05,1.914303979790552860e-07,1.380400000000000000e+04,2.626463437080383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347972061399043478e-05,1.913542335930998073e-07,1.381400000000000000e+04,2.628025174140930176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347880574919838276e-05,1.912781703369149071e-07,1.382000000000000000e+04,2.629587292671203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347789160991863403e-05,1.912022922459701300e-07,1.383000000000000000e+04,2.631149768829345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347697819580122338e-05,1.911265158700502494e-07,1.383600000000000000e+04,2.632799077033996582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347606550390622820e-05,1.910509199240378824e-07,1.384600000000000000e+04,2.635436344146728516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347515353388810988e-05,1.909754239945072335e-07,1.385200000000000000e+04,2.635436344146728516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347424228377980379e-05,1.909000728730091898e-07,1.385800000000000000e+04,2.637027215957641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347333175094732208e-05,1.908248929349556505e-07,1.386800000000000000e+04,2.638590192794799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347242193512589579e-05,1.907498184802637758e-07,1.387400000000000000e+04,2.638590192794799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347151283435835536e-05,1.906748930693401957e-07,1.388000000000000000e+04,2.640152645111083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347060444602697765e-05,1.906001258362649379e-07,1.389000000000000000e+04,2.643398404121398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346969676988355998e-05,1.905254724168211136e-07,1.389600000000000000e+04,2.644997501373291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346878980304709426e-05,1.904509928500409068e-07,1.390600000000000000e+04,2.646559500694274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346788354519124243e-05,1.903766114719688259e-07,1.391200000000000000e+04,2.646559500694274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346697799440346338e-05,1.903023707349142908e-07,1.391800000000000000e+04,2.646559500694274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346607314812330187e-05,1.902282978391818980e-07,1.392800000000000000e+04,2.648251843452453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346516900609989723e-05,1.901543272026520155e-07,1.393400000000000000e+04,2.649617481231689453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346426556550879947e-05,1.900805346036274389e-07,1.394400000000000000e+04,2.651748991012573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346336282604482262e-05,1.900068541209534611e-07,1.395000000000000000e+04,2.653311181068420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346246078488429425e-05,1.899333127629589229e-07,1.396000000000000000e+04,2.655143213272094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346155944174183203e-05,1.898598920580955673e-07,1.396600000000000000e+04,2.655143213272094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346065879382604226e-05,1.897866287252061353e-07,1.397600000000000000e+04,2.656704878807067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345975884083939954e-05,1.897134708879952592e-07,1.398200000000000000e+04,2.658383393287658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345885958002025629e-05,1.896404788784017897e-07,1.399200000000000000e+04,2.659968709945678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345796101106569319e-05,1.895675823431977784e-07,1.399800000000000000e+04,2.661535239219665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345706313124214349e-05,1.894948597110903086e-07,1.400800000000000000e+04,2.663097023963928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345616594025993040e-05,1.894222464921480389e-07,1.401400000000000000e+04,2.663097023963928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345526943537073185e-05,1.893497674970541403e-07,1.402400000000000000e+04,2.666238808631896973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345437361630844397e-05,1.892774103731811567e-07,1.403000000000000000e+04,2.666238808631896973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345347848034924597e-05,1.892051987353282103e-07,1.404000000000000000e+04,2.667801141738891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345258402721739475e-05,1.891330941900980431e-07,1.404600000000000000e+04,2.667801141738891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345169025422345227e-05,1.890611499082526895e-07,1.405600000000000000e+04,2.669363474845886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345079716108230048e-05,1.889893002112823387e-07,1.406200000000000000e+04,2.670925807952880859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344990474513160978e-05,1.889176174828832245e-07,1.407200000000000000e+04,2.672552967071533203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344901300608544727e-05,1.888460246485274443e-07,1.407800000000000000e+04,2.674614214897155762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344812194130070253e-05,1.887745979327001012e-07,1.408800000000000000e+04,2.675677728652954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344723155049544235e-05,1.887032605601065012e-07,1.409400000000000000e+04,2.677269387245178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344634183104413733e-05,1.886320877488339453e-07,1.410400000000000000e+04,2.679797291755676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344545278266867945e-05,1.885610032290978229e-07,1.411000000000000000e+04,2.679827117919921875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344456440276246712e-05,1.884900834532631051e-07,1.412000000000000000e+04,2.681394743919372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344367669105211198e-05,1.884192526632836834e-07,1.412600000000000000e+04,2.681394743919372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344278964494528833e-05,1.883485815458330639e-07,1.413600000000000000e+04,2.682957077026367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344190326417270238e-05,1.882779976763482935e-07,1.414200000000000000e+04,2.682957077026367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344101754701212777e-05,1.882075426761330584e-07,1.414800000000000000e+04,2.684519433975219727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344013249114935868e-05,1.881372382962977652e-07,1.415800000000000000e+04,2.686165928840637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343924809638439032e-05,1.880670267210986571e-07,1.416400000000000000e+04,2.687888646125793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343836436015914420e-05,1.879969774548758652e-07,1.417400000000000000e+04,2.690637969970703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343748128222035410e-05,1.879270225519654331e-07,1.418000000000000000e+04,2.691702079772949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343659886002190503e-05,1.878572069681612978e-07,1.419000000000000000e+04,2.693286609649658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343571709332204195e-05,1.877874888982173311e-07,1.419600000000000000e+04,2.694916868209838867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343483597960244103e-05,1.877179234209355898e-07,1.420600000000000000e+04,2.696514129638671875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343395551861327498e-05,1.876484442031506183e-07,1.421200000000000000e+04,2.698079347610473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343307570786119390e-05,1.875791234260123997e-07,1.422200000000000000e+04,2.699641036987304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343219654709864565e-05,1.875098881288262272e-07,1.422800000000000000e+04,2.699641036987304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343131803384410320e-05,1.874408035528665218e-07,1.423800000000000000e+04,2.702765679359436035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343044016785488145e-05,1.873718031181202982e-07,1.424400000000000000e+04,2.702765679359436035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342956294667276881e-05,1.873029605511594487e-07,1.425400000000000000e+04,2.704328656196594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342868637007488721e-05,1.872342246500722829e-07,1.426000000000000000e+04,2.705895471572875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342781043557225742e-05,1.871655908580759192e-07,1.427000000000000000e+04,2.707460403442382812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342693514297462230e-05,1.870970834558399468e-07,1.427600000000000000e+04,2.707460403442382812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342606048981515932e-05,1.870286912070360984e-07,1.428600000000000000e+04,2.710479497909545898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342518647589157161e-05,1.869604081488133646e-07,1.429200000000000000e+04,2.711054801940917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342431309877266285e-05,1.868922582997778109e-07,1.430200000000000000e+04,2.712622356414794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342344035824394566e-05,1.868242028138448968e-07,1.430800000000000000e+04,2.714184212684631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342256825190119833e-05,1.867562887975328388e-07,1.431800000000000000e+04,2.716436362266540527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342169677952405847e-05,1.866884587116044005e-07,1.432400000000000000e+04,2.718005895614624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342082593873512652e-05,1.866207794118095052e-07,1.433400000000000000e+04,2.719567465782165527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341995572931093655e-05,1.865531780278653459e-07,1.434000000000000000e+04,2.721130561828613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341908614889201561e-05,1.864857268355029810e-07,1.435000000000000000e+04,2.724386405944824219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341821719725887374e-05,1.864183533511088469e-07,1.435600000000000000e+04,2.725973987579345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341734887206712873e-05,1.863511277774760671e-07,1.436600000000000000e+04,2.727541708946228027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341648117310068723e-05,1.862839785174142071e-07,1.437200000000000000e+04,2.729151225090026855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341561409803346292e-05,1.862169790433164534e-07,1.438200000000000000e+04,2.730720949172973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341474764666626586e-05,1.861500731589090812e-07,1.438800000000000000e+04,2.730720949172973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341388181665502383e-05,1.860832772358097754e-07,1.439800000000000000e+04,2.732283258438110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341301660782395548e-05,1.860165879503595597e-07,1.440400000000000000e+04,2.734119772911071777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341215201785003060e-05,1.859500191719638450e-07,1.441400000000000000e+04,2.736536288261413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341128804654836561e-05,1.858835430402886013e-07,1.442000000000000000e+04,2.737556385993957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341042469162682498e-05,1.858172016501189530e-07,1.443000000000000000e+04,2.739156317710876465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340956195289148222e-05,1.857509409232949507e-07,1.443600000000000000e+04,2.740719056129455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340869982807426261e-05,1.856848214452901146e-07,1.444600000000000000e+04,2.743843340873718262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340783831697845461e-05,1.856187758243233260e-07,1.445200000000000000e+04,2.745405864715576172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340697741812501333e-05,1.855528611323803103e-07,1.445800000000000000e+04,2.745405864715576172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340611712946561152e-05,1.854870416330901215e-07,1.446800000000000000e+04,2.746968078613281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340525745089784457e-05,1.854213353434385619e-07,1.447400000000000000e+04,2.746968078613281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340439838015256545e-05,1.853557408148193500e-07,1.448400000000000000e+04,2.748530387878417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340353991706571740e-05,1.852902399710606799e-07,1.449000000000000000e+04,2.750154209136962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340268205941120130e-05,1.852248662250730748e-07,1.450000000000000000e+04,2.751718020439147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340182480701441485e-05,1.851595733927332958e-07,1.450600000000000000e+04,2.753372216224670410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340096815767354165e-05,1.850944146340223946e-07,1.451600000000000000e+04,2.755025219917297363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340011211120981369e-05,1.850293284533208440e-07,1.452200000000000000e+04,2.756588196754455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339925666544411844e-05,1.849643829740160475e-07,1.453200000000000000e+04,2.759713578224182129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339840182021173849e-05,1.848995255996353678e-07,1.453800000000000000e+04,2.759713578224182129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339754757331435228e-05,1.848347679578566757e-07,1.454800000000000000e+04,2.760911417007446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339669392461121344e-05,1.847701121531648804e-07,1.455400000000000000e+04,2.761936545372009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339584087192380066e-05,1.847055665255610742e-07,1.456400000000000000e+04,2.763487601280212402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339498841510226873e-05,1.846411088343868117e-07,1.457000000000000000e+04,2.763538312911987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339413655199794916e-05,1.845767755976945090e-07,1.458000000000000000e+04,2.766704201698303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339328528245188607e-05,1.845125183466336532e-07,1.458600000000000000e+04,2.766704201698303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339243460433846891e-05,1.844483920685134288e-07,1.459600000000000000e+04,2.768355870246887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339158451749532484e-05,1.843843343127617401e-07,1.460200000000000000e+04,2.768355870246887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339073502053346553e-05,1.843203846484654375e-07,1.460800000000000000e+04,2.768823337554931641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338988611156396515e-05,1.842565524349547234e-07,1.461800000000000000e+04,2.770402312278747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338903779048322649e-05,1.841927974032582962e-07,1.462400000000000000e+04,2.771973562240600586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338819005519394176e-05,1.841291740460902554e-07,1.463400000000000000e+04,2.773586750030517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338734290554097350e-05,1.840656162774508948e-07,1.464000000000000000e+04,2.775151991844177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338649634017962300e-05,1.840021883235674619e-07,1.464600000000000000e+04,2.776764678955078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338565035721225357e-05,1.839388281784606586e-07,1.465600000000000000e+04,2.778339195251464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338480495658566476e-05,1.838755847096121198e-07,1.466200000000000000e+04,2.779540205001831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338396013620220827e-05,1.838124358989202482e-07,1.467200000000000000e+04,2.780316710472106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338311589594715688e-05,1.837493820167792686e-07,1.467800000000000000e+04,2.781926131248474121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338227223375969299e-05,1.836864327603664418e-07,1.468800000000000000e+04,2.783489370346069336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338142914951580757e-05,1.836235651642882215e-07,1.469400000000000000e+04,2.785050773620605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338058664118311792e-05,1.835608157178881125e-07,1.470400000000000000e+04,2.786822247505187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337974470862911081e-05,1.834981365900527696e-07,1.471000000000000000e+04,2.788440585136413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337890334984325021e-05,1.834355817672239323e-07,1.472000000000000000e+04,2.790052771568298340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337806256468996510e-05,1.833730903013009145e-07,1.472600000000000000e+04,2.791630125045776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337722235185725905e-05,1.833106951288402475e-07,1.473200000000000000e+04,2.793395519256591797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337638270957160601e-05,1.832484219673745636e-07,1.474200000000000000e+04,2.794959688186645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337554363774596994e-05,1.831862152762722588e-07,1.474800000000000000e+04,2.796595096588134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337470513439733323e-05,1.831241328197261087e-07,1.475800000000000000e+04,2.798238158226013184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337386719939798361e-05,1.830621115421254457e-07,1.476400000000000000e+04,2.799801778793334961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337302983079085149e-05,1.830002164686682268e-07,1.477400000000000000e+04,2.801363921165466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337219302845620535e-05,1.829383896727830515e-07,1.478000000000000000e+04,2.801363921165466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337135679043482580e-05,1.828766698398117737e-07,1.479000000000000000e+04,2.803672909736633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337052111661711356e-05,1.828150209798955502e-07,1.479600000000000000e+04,2.805372619628906250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336968600506573487e-05,1.827534900592528128e-07,1.480600000000000000e+04,2.807048797607421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336885145566471059e-05,1.826920207741830833e-07,1.481200000000000000e+04,2.808611750602722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336801746649643097e-05,1.826306742230390990e-07,1.482200000000000000e+04,2.810174131393432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336718403744646356e-05,1.825693880647641422e-07,1.482800000000000000e+04,2.810174131393432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336635116660727999e-05,1.825082193980766158e-07,1.483800000000000000e+04,2.811740326881408691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336551885386817814e-05,1.824471098119707504e-07,1.484400000000000000e+04,2.813364386558532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336468709799549688e-05,1.823860984618986476e-07,1.485000000000000000e+04,2.815003728866577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336385589729608679e-05,1.823251878553869187e-07,1.486000000000000000e+04,2.816567921638488770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336302525171475521e-05,1.822643478078434177e-07,1.486600000000000000e+04,2.818136763572692871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336219515936551214e-05,1.822036230673413863e-07,1.487600000000000000e+04,2.819691801071166992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336136562014646290e-05,1.821429563769441846e-07,1.488200000000000000e+04,2.821254491806030273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336053663219983384e-05,1.820824093320962641e-07,1.489200000000000000e+04,2.822823357582092285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335970819542891752e-05,1.820219245202326569e-07,1.489800000000000000e+04,2.823905777931213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335888030797653660e-05,1.819615436775242721e-07,1.490800000000000000e+04,2.825502300262451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335805296975432352e-05,1.819012266769633242e-07,1.491400000000000000e+04,2.827060508728027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335722617892552461e-05,1.818410233136662771e-07,1.492400000000000000e+04,2.828635001182556152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335639993539654103e-05,1.817808756280541796e-07,1.493000000000000000e+04,2.830197334289550781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335557423734863718e-05,1.817208454762408699e-07,1.494000000000000000e+04,2.831759619712829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335474908470164819e-05,1.816608851711422205e-07,1.494600000000000000e+04,2.833321809768676758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335392447561989101e-05,1.816010072138322350e-07,1.495600000000000000e+04,2.834884285926818848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335310041004150345e-05,1.815412078468216198e-07,1.496200000000000000e+04,2.836538267135620117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335227688615338099e-05,1.814815058113637689e-07,1.497200000000000000e+04,2.839725899696350098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335145390388397645e-05,1.814218701053424699e-07,1.497800000000000000e+04,2.841319155693054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335063146144106468e-05,1.813623384724169181e-07,1.498800000000000000e+04,2.842887139320373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334980955874839237e-05,1.813028644339384483e-07,1.499400000000000000e+04,2.844449472427368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334898819403480857e-05,1.812435024358274341e-07,1.500400000000000000e+04,2.847599673271179199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334816736722082429e-05,1.811841920274901082e-07,1.501000000000000000e+04,2.849166321754455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334734707701327097e-05,1.811250124091829220e-07,1.501800000000000000e+04,2.851736164093017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334652732251234041e-05,1.810658160630056813e-07,1.502600000000000000e+04,2.853303575515747070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334570810286492814e-05,1.810067611143619754e-07,1.503400000000000000e+04,2.854895877838134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334488941715780728e-05,1.809477673674766566e-07,1.504200000000000000e+04,2.857344412803649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334407126449639414e-05,1.808888695453706605e-07,1.505000000000000000e+04,2.858908653259277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334325364398224766e-05,1.808300413062469079e-07,1.505800000000000000e+04,2.860470914840698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334243655472346077e-05,1.807713017423624435e-07,1.506600000000000000e+04,2.862034034729003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334161999582907340e-05,1.807126348210196199e-07,1.507400000000000000e+04,2.865188336372375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334080396641293832e-05,1.806540529368779182e-07,1.508200000000000000e+04,2.866749858856201172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333998846559138840e-05,1.805955450420830868e-07,1.509000000000000000e+04,2.868659591674804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333917349248497136e-05,1.805371198228758907e-07,1.509800000000000000e+04,2.870469331741333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333835904621729777e-05,1.804787691864994431e-07,1.510600000000000000e+04,2.872053027153015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333754512591597454e-05,1.804204994645467302e-07,1.511400000000000000e+04,2.873860359191894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333673173071192891e-05,1.803623045210830505e-07,1.512200000000000000e+04,2.875446248054504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333591885973996077e-05,1.803041890651302378e-07,1.513000000000000000e+04,2.877019643783569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333510651213830728e-05,1.802461483448761802e-07,1.513800000000000000e+04,2.880145168304443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333429468704900198e-05,1.801881858941000879e-07,1.514600000000000000e+04,2.881707382202148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333348338361759362e-05,1.801302979799175450e-07,1.515400000000000000e+04,2.883269023895263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333267260099334939e-05,1.800724872587458998e-07,1.516200000000000000e+04,2.884831333160400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333186233832907544e-05,1.800147507661333936e-07,1.517000000000000000e+04,2.886760687828063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333105259478128278e-05,1.799570904915052774e-07,1.517800000000000000e+04,2.888344120979309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333024336950999426e-05,1.798995040584483607e-07,1.518600000000000000e+04,2.889969420433044434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332943466167891561e-05,1.798419929438029153e-07,1.519400000000000000e+04,2.891560363769531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332862647045528301e-05,1.797845552251389142e-07,1.520200000000000000e+04,2.894833898544311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332781879500994438e-05,1.797271919828551402e-07,1.521000000000000000e+04,2.895553946495056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332701163451727975e-05,1.796699016468999250e-07,1.521800000000000000e+04,2.898864006996154785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332620498815527414e-05,1.796126849899305026e-07,1.522600000000000000e+04,2.900456023216247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332539885510540236e-05,1.795555407163228418e-07,1.523400000000000000e+04,2.902048397064208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332459323455273060e-05,1.794984693593616334e-07,1.524200000000000000e+04,2.903612852096557617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332378812568581149e-05,1.794414698376052646e-07,1.525000000000000000e+04,2.906736898422241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332298352769672804e-05,1.793845424979596525e-07,1.525800000000000000e+04,2.908299899101257324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332217943978106492e-05,1.793276864263945347e-07,1.526600000000000000e+04,2.909938645362854004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332137586113789659e-05,1.792709018246517188e-07,1.527400000000000000e+04,2.913065338134765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332057279096978387e-05,1.792141879097041434e-07,1.528200000000000000e+04,2.914626979827880859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331977022848276551e-05,1.791575447702460842e-07,1.529000000000000000e+04,2.916235518455505371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331896817288632091e-05,1.791009717258677272e-07,1.529800000000000000e+04,2.917823600769042969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331816662339340230e-05,1.790444687772722686e-07,1.530600000000000000e+04,2.918667864799499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331736557922038393e-05,1.789880353245134717e-07,1.531400000000000000e+04,2.920376896858215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331656503958708238e-05,1.789316712998662613e-07,1.532200000000000000e+04,2.922140097618103027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331576500371672270e-05,1.788753761665482563e-07,1.533000000000000000e+04,2.923708462715148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331496547083594856e-05,1.788191498036823495e-07,1.533800000000000000e+04,2.925271630287170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331416644017478161e-05,1.787629917241402898e-07,1.534600000000000000e+04,2.926833915710449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331336791096665363e-05,1.787069017658263352e-07,1.535400000000000000e+04,2.928438401222229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331256988244835406e-05,1.786508794807084432e-07,1.536200000000000000e+04,2.930006170272827148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331177235386004184e-05,1.785949246747963490e-07,1.537000000000000000e+04,2.931598877906799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331097532444524199e-05,1.785390369309066854e-07,1.537800000000000000e+04,2.934742331504821777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331017879345080671e-05,1.784832160304361836e-07,1.538600000000000000e+04,2.936306452751159668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330938276012693565e-05,1.784274615806065075e-07,1.539400000000000000e+04,2.939431095123291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330858722372714885e-05,1.783717733438919631e-07,1.540200000000000000e+04,2.940994095802307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330779218350827652e-05,1.783161509468811728e-07,1.541000000000000000e+04,2.943174910545349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330699763873044896e-05,1.782605941375718291e-07,1.541800000000000000e+04,2.945055174827575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330620358865709646e-05,1.782051025579854680e-07,1.542600000000000000e+04,2.946695780754089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330541003255493584e-05,1.781496759451135948e-07,1.543400000000000000e+04,2.948348164558410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330461696969394328e-05,1.780943139533355858e-07,1.544200000000000000e+04,2.949548816680908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330382439934736450e-05,1.780390163113495406e-07,1.545000000000000000e+04,2.950717282295227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330303232079169276e-05,1.779837826834886372e-07,1.545800000000000000e+04,2.952299451828002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330224073330667055e-05,1.779286127922754172e-07,1.546600000000000000e+04,2.953852272033691406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330144963617525904e-05,1.778735063101199410e-07,1.547400000000000000e+04,2.955454516410827637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330065902868365851e-05,1.778184629550226529e-07,1.548200000000000000e+04,2.957123160362243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329986891012126252e-05,1.777634824060027471e-07,1.549000000000000000e+04,2.958688354492187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329907927978067488e-05,1.777085643778291311e-07,1.549800000000000000e+04,2.960249948501586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329829013695768935e-05,1.776537085549832497e-07,1.550600000000000000e+04,2.961818313598632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329750148095128282e-05,1.775989146500119787e-07,1.551400000000000000e+04,2.963381505012512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329671331106359502e-05,1.775441823519618202e-07,1.552200000000000000e+04,2.963381505012512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329592562659994035e-05,1.774895113719429762e-07,1.553000000000000000e+04,2.963506245613098145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329513842686877399e-05,1.774349014028671721e-07,1.553800000000000000e+04,2.965093255043029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329435171118168178e-05,1.773803521550214791e-07,1.554600000000000000e+04,2.966786503791809082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329356547885341068e-05,1.773258633246355565e-07,1.555400000000000000e+04,2.968454718589782715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329277972920180949e-05,1.772714346216524477e-07,1.556200000000000000e+04,2.971007490158081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329199446154783390e-05,1.772170657451892415e-07,1.557000000000000000e+04,2.971596479415893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329120967521555332e-05,1.771627564052197393e-07,1.557800000000000000e+04,2.973160004615783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329042536953212374e-05,1.771085063034135372e-07,1.558600000000000000e+04,2.974722361564636230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328964154382778605e-05,1.770543151500660177e-07,1.559400000000000000e+04,2.976285290718078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328885819743584400e-05,1.770001826491371013e-07,1.560200000000000000e+04,2.977847671508789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328807532969268116e-05,1.769461085114689567e-07,1.561000000000000000e+04,2.979409956932067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328729293993771687e-05,1.768920924431080111e-07,1.561800000000000000e+04,2.980972266197204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328651102751342823e-05,1.768381341556201701e-07,1.562600000000000000e+04,2.983446121215820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328572959176531629e-05,1.767842333569757108e-07,1.563400000000000000e+04,2.984147858619689941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328494863204190428e-05,1.767303897596024214e-07,1.564200000000000000e+04,2.985766887664794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328416814769473767e-05,1.766766030732691741e-07,1.565000000000000000e+04,2.987330937385559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328338813807837227e-05,1.766228730113712273e-07,1.565800000000000000e+04,2.988893270492553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328260860255033188e-05,1.765691992853767074e-07,1.566600000000000000e+04,2.989878606796264648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328182954047116424e-05,1.765155816097327290e-07,1.567400000000000000e+04,2.991566777229309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328105095120436305e-05,1.764620196975281628e-07,1.568200000000000000e+04,2.993135046958923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328027283411640187e-05,1.764085132643254276e-07,1.569000000000000000e+04,2.994696617126464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327949518857670195e-05,1.763550620247736290e-07,1.569800000000000000e+04,2.996258926391601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327871801395764913e-05,1.763016656956001208e-07,1.570600000000000000e+04,2.996258926391601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327794130963455493e-05,1.762483239929659887e-07,1.571400000000000000e+04,2.997858023643493652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327716507498566159e-05,1.761950366348022997e-07,1.572200000000000000e+04,2.999513459205627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327638930939213192e-05,1.761418033387435799e-07,1.573000000000000000e+04,3.001094579696655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327561401223802897e-05,1.760886238239527205e-07,1.573800000000000000e+04,3.002659964561462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327483918291035161e-05,1.760354978095097622e-07,1.574600000000000000e+04,3.004222917556762695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327406482079894643e-05,1.759824250158318137e-07,1.575400000000000000e+04,3.005785274505615234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327329092529656195e-05,1.759294051634184371e-07,1.576200000000000000e+04,3.007346963882446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327251749579881816e-05,1.758764379739599375e-07,1.577000000000000000e+04,3.009201240539550781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327174453170420476e-05,1.758235231693561018e-07,1.577800000000000000e+04,3.009557986259460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327097203241405920e-05,1.757706604725829782e-07,1.578600000000000000e+04,3.011145830154418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327019999733256155e-05,1.757178496069252262e-07,1.579400000000000000e+04,3.012733936309814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326942842586673456e-05,1.756650902966542454e-07,1.580200000000000000e+04,3.014302825927734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326865731742642156e-05,1.756123822664283708e-07,1.581000000000000000e+04,3.016377162933349609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326788667142429160e-05,1.755597252418209185e-07,1.581800000000000000e+04,3.017967295646667480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326711648727581403e-05,1.755071189488536818e-07,1.582600000000000000e+04,3.019535040855407715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326634676439925508e-05,1.754545631144068160e-07,1.583400000000000000e+04,3.021131849288940430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326557750221568975e-05,1.754020574658577907e-07,1.584200000000000000e+04,3.022694182395935059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326480870014895439e-05,1.753496017313987361e-07,1.585000000000000000e+04,3.024256563186645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326404035762566188e-05,1.752971956397538775e-07,1.585800000000000000e+04,3.025865578651428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326327247407519495e-05,1.752448389204303372e-07,1.586600000000000000e+04,3.027429389953613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326250504892969083e-05,1.751925313034954704e-07,1.587400000000000000e+04,3.029092216491699219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326173808162402101e-05,1.751402725197714442e-07,1.588200000000000000e+04,3.030033326148986816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326097157159579796e-05,1.750880623006630258e-07,1.589000000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326020551828536668e-05,1.750359003783100483e-07,1.589800000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325943992113578777e-05,1.749837864854515674e-07,1.590600000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325867477959282385e-05,1.749317203555434935e-07,1.591400000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325791009310495482e-05,1.748797017226560476e-07,1.592200000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325714586112332706e-05,1.748277303215626999e-07,1.593000000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325638208310179573e-05,1.747758058876607074e-07,1.593800000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325561875849686894e-05,1.747239281570409940e-07,1.594600000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325485588676773477e-05,1.746720968664253379e-07,1.595400000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325409346737623085e-05,1.746203117532218525e-07,1.596200000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325333149978683753e-05,1.745685725554741373e-07,1.597000000000000000e+04,3.031630444526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325256998346667961e-05,1.745168790119070446e-07,1.597800000000000000e+04,3.031808853149414062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325180891788551446e-05,1.744652308618844339e-07,1.598600000000000000e+04,3.033376646041870117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325104830251569985e-05,1.744136278454456996e-07,1.599400000000000000e+04,3.034938907623291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325028813683224477e-05,1.743620697032741138e-07,1.600200000000000000e+04,3.036500859260559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324952842031272977e-05,1.743105561767235602e-07,1.601000000000000000e+04,3.038063549995422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324876915243733752e-05,1.742590870077934411e-07,1.601800000000000000e+04,3.039625930786132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324801033268883582e-05,1.742076619391509650e-07,1.602600000000000000e+04,3.041307115554809570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324725196055258101e-05,1.741562807141119292e-07,1.603400000000000000e+04,3.042926311492919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324649403551648406e-05,1.741049430766547757e-07,1.604200000000000000e+04,3.045353126525878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324573655707102755e-05,1.740536487714092352e-07,1.605000000000000000e+04,3.046457529067993164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324497952470923009e-05,1.740023975436659096e-07,1.605800000000000000e+04,3.048026752471923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324422293792668015e-05,1.739511891393664777e-07,1.606600000000000000e+04,3.049588990211486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324346679622146837e-05,1.739000233051114249e-07,1.607400000000000000e+04,3.050979924201965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324271109909423664e-05,1.738488997881537165e-07,1.608200000000000000e+04,3.052566528320312500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324195584604812390e-05,1.737978183364036684e-07,1.609000000000000000e+04,3.054129648208618164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324120103658880512e-05,1.737467786984234943e-07,1.609800000000000000e+04,3.055691981315612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324044667022442349e-05,1.736957806234322287e-07,1.610600000000000000e+04,3.057254409790039062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323969274646563794e-05,1.736448238613006455e-07,1.611400000000000000e+04,3.058816695213317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323893926482557053e-05,1.735939081625541422e-07,1.612200000000000000e+04,3.060400152206420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323818622481984546e-05,1.735430332783719467e-07,1.613000000000000000e+04,3.061967897415161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323743362596652642e-05,1.734921989605856081e-07,1.613800000000000000e+04,3.064475584030151367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323668146778614869e-05,1.734414049616797376e-07,1.614600000000000000e+04,3.066389131546020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323592974980169043e-05,1.733906510347921945e-07,1.615400000000000000e+04,3.067952561378479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323517847153858450e-05,1.733399369337122062e-07,1.616200000000000000e+04,3.069514894485473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323442763252467438e-05,1.732892624128822743e-07,1.617000000000000000e+04,3.071077179908752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323367723229024645e-05,1.732386272273955277e-07,1.617800000000000000e+04,3.072639513015747070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323292727036799939e-05,1.731880311329974162e-07,1.618600000000000000e+04,3.074201822280883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323217774629302901e-05,1.731374738860845732e-07,1.619400000000000000e+04,3.075764155387878418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323142865960285024e-05,1.730869552437048146e-07,1.620200000000000000e+04,3.077326512336730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323068000983734292e-05,1.730364749635566897e-07,1.621000000000000000e+04,3.080487155914306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322993179653878738e-05,1.729860328039892160e-07,1.621800000000000000e+04,3.082057285308837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322918401925184244e-05,1.729356285240023560e-07,1.622600000000000000e+04,3.083663201332092285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322843667752351656e-05,1.728852618832454021e-07,1.623400000000000000e+04,3.085753059387207031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322768977090318991e-05,1.728349326420182213e-07,1.624200000000000000e+04,3.086138629913330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322694329894258556e-05,1.727846405612700368e-07,1.625000000000000000e+04,3.086185741424560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322619726119576436e-05,1.727343854025993759e-07,1.625800000000000000e+04,3.087748241424560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322545165721913687e-05,1.726841669282543870e-07,1.626600000000000000e+04,3.089337873458862305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322470648657141077e-05,1.726339849011310928e-07,1.627400000000000000e+04,3.090962457656860352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322396174881363326e-05,1.725838390847755609e-07,1.628200000000000000e+04,3.092986822128295898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322321744350917071e-05,1.725337292433817599e-07,1.629000000000000000e+04,3.094139051437377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322247357022364770e-05,1.724836551417913471e-07,1.629800000000000000e+04,3.095458316802978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322173012852501304e-05,1.724336165454952307e-07,1.630600000000000000e+04,3.098621010780334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322098711798350762e-05,1.723836132206310022e-07,1.631400000000000000e+04,3.100183248519897461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322024453817162037e-05,1.723336449339840744e-07,1.632200000000000000e+04,3.101745557785034180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321950238866412550e-05,1.722837114529872843e-07,1.633000000000000000e+04,3.103369116783142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321876066903804863e-05,1.722338125457205228e-07,1.633800000000000000e+04,3.104941987991333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321801937887268714e-05,1.721839479809106022e-07,1.634600000000000000e+04,3.107585120201110840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321727851774955085e-05,1.721341175279309387e-07,1.635400000000000000e+04,3.109213399887084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321653808525240945e-05,1.720843209568004667e-07,1.636200000000000000e+04,3.110855078697204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321579808096725019e-05,1.720345580381858100e-07,1.637000000000000000e+04,3.112431383132934570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321505850448228800e-05,1.719848285433984488e-07,1.637800000000000000e+04,3.114032864570617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321431935538793332e-05,1.719351322443950910e-07,1.638600000000000000e+04,3.115634298324584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321358063327682090e-05,1.718854689137790746e-07,1.639400000000000000e+04,3.117235779762268066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321284233774377592e-05,1.718358383247981442e-07,1.640200000000000000e+04,3.118837165832519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321210446838579365e-05,1.717862402513450339e-07,1.641000000000000000e+04,3.120399808883666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321136702480207166e-05,1.717366744679570166e-07,1.641800000000000000e+04,3.122053599357604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321063000659396236e-05,1.716871407498161427e-07,1.642600000000000000e+04,3.123617124557495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320989341336500012e-05,1.716376388727487635e-07,1.643400000000000000e+04,3.125545048713684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320915724472086231e-05,1.715881686132243136e-07,1.644200000000000000e+04,3.127108168601989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320842150026937944e-05,1.715387297483567932e-07,1.645000000000000000e+04,3.128670525550842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320768617962051318e-05,1.714893220559029946e-07,1.645800000000000000e+04,3.130233097076416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320695128238637495e-05,1.714399453142633493e-07,1.646600000000000000e+04,3.131795573234558105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320621680818118867e-05,1.713905993024808162e-07,1.647400000000000000e+04,3.133429837226867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320548275662129416e-05,1.713412838002412257e-07,1.648200000000000000e+04,3.135021781921386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320474912732514882e-05,1.712919985878724063e-07,1.649000000000000000e+04,3.136587381362915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320401591991330053e-05,1.712427434463447934e-07,1.649800000000000000e+04,3.138283562660217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320328313400840456e-05,1.711935181572701321e-07,1.650600000000000000e+04,3.139873623847961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320255076923519315e-05,1.711443225029019537e-07,1.651400000000000000e+04,3.141524744033813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320181882522046696e-05,1.710951562661353643e-07,1.652200000000000000e+04,3.143363475799560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320108730159311715e-05,1.710460192305054562e-07,1.653000000000000000e+04,3.144772386550903320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320035619798408975e-05,1.709969111801890018e-07,1.653800000000000000e+04,3.146342587471008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319962551402637218e-05,1.709478319000027604e-07,1.654600000000000000e+04,3.147904157638549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319889524935502198e-05,1.708987811754033977e-07,1.655400000000000000e+04,3.149467206001281738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319816540360710417e-05,1.708497587924875395e-07,1.656200000000000000e+04,3.151037526130676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319743597642175391e-05,1.708007645379914275e-07,1.657000000000000000e+04,3.152613329887390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319670696744010876e-05,1.707517981992906276e-07,1.657800000000000000e+04,3.154169154167175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319597837630531712e-05,1.707028595643988395e-07,1.658600000000000000e+04,3.155737757682800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319525020266253995e-05,1.706539484219685050e-07,1.659400000000000000e+04,3.157300019264221191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319452244615895923e-05,1.706050645612915758e-07,1.660200000000000000e+04,3.159190273284912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319379510644372375e-05,1.705562077722959135e-07,1.661000000000000000e+04,3.160882854461669922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319306818316798129e-05,1.705073778455481751e-07,1.661800000000000000e+04,3.162447261810302734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319234167598485831e-05,1.704585745722519067e-07,1.662600000000000000e+04,3.164015817642211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319161558454943791e-05,1.704097977442475175e-07,1.663400000000000000e+04,3.164015817642211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319088990851879033e-05,1.703610471540123060e-07,1.664200000000000000e+04,3.165593504905700684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319016464755192214e-05,1.703123225946586337e-07,1.665000000000000000e+04,3.167164254188537598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318943980130978636e-05,1.702636238599364924e-07,1.665800000000000000e+04,3.168726634979248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318871536945529608e-05,1.702149507442293226e-07,1.666600000000000000e+04,3.170289635658264160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318799135165328713e-05,1.701663030425569508e-07,1.667400000000000000e+04,3.171851253509521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318726774757050118e-05,1.701176805505733933e-07,1.668200000000000000e+04,3.173413538932800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318654455687563654e-05,1.700690830645678086e-07,1.669000000000000000e+04,3.174976563453674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318582177923927193e-05,1.700205103814616123e-07,1.669800000000000000e+04,3.176560735702514648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318509941433389527e-05,1.699719622988115213e-07,1.670600000000000000e+04,3.179186177253723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318437746183389357e-05,1.699234386148059802e-07,1.671400000000000000e+04,3.180750417709350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318365592141554606e-05,1.698749391282675702e-07,1.672200000000000000e+04,3.182333135604858398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318293479275700226e-05,1.698264636386491443e-07,1.673000000000000000e+04,3.183945536613464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318221407553830394e-05,1.697780119460382744e-07,1.673800000000000000e+04,3.185507202148437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318149376944133093e-05,1.697295838511512690e-07,1.674600000000000000e+04,3.187069535255432129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318077387414984687e-05,1.696811791553367998e-07,1.675400000000000000e+04,3.188631033897399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318005438934945346e-05,1.696327976605738367e-07,1.676200000000000000e+04,3.190194702148437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317933531472760231e-05,1.695844391694724423e-07,1.677000000000000000e+04,3.191470766067504883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317861664997357804e-05,1.695361034852705686e-07,1.677800000000000000e+04,3.192074871063232422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317789839477848465e-05,1.694877904118364927e-07,1.678600000000000000e+04,3.193637275695800781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317718054883527102e-05,1.694394997536675194e-07,1.679400000000000000e+04,3.195199513435363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317646311183868510e-05,1.693912313158886313e-07,1.680200000000000000e+04,3.196767044067382812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317574608348528412e-05,1.693429849042522509e-07,1.681000000000000000e+04,3.198571825027465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317502946347343456e-05,1.692947603251398283e-07,1.681800000000000000e+04,3.200178885459899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317431325150327660e-05,1.692465573855573153e-07,1.682600000000000000e+04,3.201784253120422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317359744727675797e-05,1.691983758931386590e-07,1.683400000000000000e+04,3.203364157676696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317288205049758825e-05,1.691502156561428907e-07,1.684200000000000000e+04,3.204938626289367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317216706087126085e-05,1.691020764834549723e-07,1.685000000000000000e+04,3.206502962112426758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317145247810501747e-05,1.690539581845834142e-07,1.685800000000000000e+04,3.208065247535705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317073830190787689e-05,1.690058605696627639e-07,1.686600000000000000e+04,3.209628248214721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317002453199059090e-05,1.689577834494490261e-07,1.687400000000000000e+04,3.211315655708312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316931116806565789e-05,1.689097266353228925e-07,1.688200000000000000e+04,3.212954354286193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316859820984732620e-05,1.688616899392874385e-07,1.689000000000000000e+04,3.214597177505493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316788565705154674e-05,1.688136731739677001e-07,1.689800000000000000e+04,3.216469097137451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316717350939600849e-05,1.687656761526092708e-07,1.690600000000000000e+04,3.218035507202148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316646176660010978e-05,1.687176986890799162e-07,1.691400000000000000e+04,3.219662404060363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316575042838496332e-05,1.686697405978669271e-07,1.692200000000000000e+04,3.221242570877075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316503949447337417e-05,1.686218016940771989e-07,1.693000000000000000e+04,3.222808551788330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316432896458983979e-05,1.685738817934376817e-07,1.693800000000000000e+04,3.225933098793029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316361883846053985e-05,1.685259807122920447e-07,1.694600000000000000e+04,3.225933098793029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316290911581334299e-05,1.684780982676033768e-07,1.695400000000000000e+04,3.225933098793029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316219979637779327e-05,1.684302342769511949e-07,1.696200000000000000e+04,3.225933098793029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316149087988508141e-05,1.683823885585316558e-07,1.697000000000000000e+04,3.225933098793029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316078236606807693e-05,1.683345609311572919e-07,1.697800000000000000e+04,3.227497768402099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316007425466127904e-05,1.682867512142555018e-07,1.698600000000000000e+04,3.230255126953125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315936654540084038e-05,1.682389592278678890e-07,1.699400000000000000e+04,3.230979228019714355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315865923802456020e-05,1.681911847926514264e-07,1.700200000000000000e+04,3.232701158523559570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315795233227185559e-05,1.681434277298748566e-07,1.701000000000000000e+04,3.234264326095581055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315724582788377163e-05,1.680956878614202003e-07,1.701800000000000000e+04,3.235374164581298828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315653972460297125e-05,1.680479650097814595e-07,1.702600000000000000e+04,3.236937999725341797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315583402217371826e-05,1.680002589980636119e-07,1.703400000000000000e+04,3.238500308990478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315512872034188923e-05,1.679525696499824517e-07,1.704200000000000000e+04,3.238500308990478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315442381885494636e-05,1.679048967898629485e-07,1.705000000000000000e+04,3.240062046051025391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315371931746196460e-05,1.678572402426397504e-07,1.705800000000000000e+04,3.241624331474304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315301521591356053e-05,1.678095998338555164e-07,1.706600000000000000e+04,3.243186593055725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315231151396196346e-05,1.677619753896612076e-07,1.707400000000000000e+04,3.245111608505249023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315160821136094936e-05,1.677143667368131222e-07,1.708200000000000000e+04,3.245680475234985352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315090530786586973e-05,1.676667737026751194e-07,1.709000000000000000e+04,3.247365188598632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315020280323361932e-05,1.676191961152157342e-07,1.709800000000000000e+04,3.248993086814880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314950069722264466e-05,1.675716338030082564e-07,1.710600000000000000e+04,3.250554680824279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314879898959294237e-05,1.675240865952295398e-07,1.711400000000000000e+04,3.253987503051757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314809768010603201e-05,1.674765543216600552e-07,1.712200000000000000e+04,3.255552101135253906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314739676852496120e-05,1.674290368126811107e-07,1.713000000000000000e+04,3.257113742828369141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314669625461431405e-05,1.673815338992774990e-07,1.713800000000000000e+04,3.260260581970214844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314599613814017058e-05,1.673340454130327328e-07,1.714600000000000000e+04,3.261851096153259277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314529641887013543e-05,1.672865711861312682e-07,1.715400000000000000e+04,3.263507080078125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314459709657330234e-05,1.672391110513558576e-07,1.716200000000000000e+04,3.265070509910583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314389817102026091e-05,1.671916648420882647e-07,1.717000000000000000e+04,3.268376684188842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314319964198310336e-05,1.671442323923063789e-07,1.717800000000000000e+04,3.269066238403320312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314250150923537545e-05,1.670968135365858303e-07,1.718600000000000000e+04,3.272209405899047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314180377255213570e-05,1.670494081100967868e-07,1.719400000000000000e+04,3.273772501945495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314110643170987416e-05,1.670020159486050655e-07,1.720200000000000000e+04,3.275334072113037109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314040948648656315e-05,1.669546368884699098e-07,1.721000000000000000e+04,3.278459429740905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313971293666163022e-05,1.669072707666434593e-07,1.721800000000000000e+04,3.280107903480529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313901678201594625e-05,1.668599174206704859e-07,1.722600000000000000e+04,3.281924486160278320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313832102233182884e-05,1.668125766886869902e-07,1.723400000000000000e+04,3.284623503684997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313762565739302372e-05,1.667652484094192226e-07,1.724200000000000000e+04,3.285437774658203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313693068698471317e-05,1.667179324221828360e-07,1.725000000000000000e+04,3.287105560302734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313623611089350755e-05,1.666706285668826741e-07,1.725800000000000000e+04,3.289520096778869629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313554192890741995e-05,1.666233366840101775e-07,1.726600000000000000e+04,3.290270972251892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313484814081587795e-05,1.665760566146445482e-07,1.727400000000000000e+04,3.290971708297729492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313415474640972881e-05,1.665287882004510025e-07,1.728200000000000000e+04,3.291622424125671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313346174548118687e-05,1.664815312836791037e-07,1.729000000000000000e+04,3.293224906921386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313276913782388780e-05,1.664342857071626033e-07,1.729800000000000000e+04,3.294877409934997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313207692323283269e-05,1.663870513143186464e-07,1.730600000000000000e+04,3.296981739997863770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313138510150441005e-05,1.663398279491459722e-07,1.731400000000000000e+04,3.298286557197570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313069367243637384e-05,1.662926154562254965e-07,1.732200000000000000e+04,3.299899029731750488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313000263582785019e-05,1.662454136807172935e-07,1.733000000000000000e+04,3.301463246345520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312931199147931879e-05,1.661982224683618935e-07,1.733800000000000000e+04,3.303204035758972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312862173919261291e-05,1.661510416654772648e-07,1.734600000000000000e+04,3.304772210121154785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312793187877092104e-05,1.661038711189596347e-07,1.735400000000000000e+04,3.307906270027160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312724241001876323e-05,1.660567106762808951e-07,1.736200000000000000e+04,3.309501600265502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312655333274199106e-05,1.660095601854891322e-07,1.737000000000000000e+04,3.311068415641784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312586464674779949e-05,1.659624194952065881e-07,1.737800000000000000e+04,3.312630844116210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312517635184468794e-05,1.659152884546286551e-07,1.738600000000000000e+04,3.314193201065063477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312448844784248395e-05,1.658681669135249608e-07,1.739400000000000000e+04,3.315780425071716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312380093455231612e-05,1.658210547222341539e-07,1.740200000000000000e+04,3.317362904548645020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312311381178661578e-05,1.657739517316676623e-07,1.741000000000000000e+04,3.320565891265869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312242707935912546e-05,1.657268577933061467e-07,1.741800000000000000e+04,3.322128200531005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312174073708486333e-05,1.656797727591980977e-07,1.742600000000000000e+04,3.323689818382263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312105478478014183e-05,1.656326964819600734e-07,1.743400000000000000e+04,3.325359058380126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312036922226254394e-05,1.655856288147759855e-07,1.744200000000000000e+04,3.327148532867431641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311968404935093506e-05,1.655385696113942402e-07,1.745000000000000000e+04,3.328816890716552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311899926586543757e-05,1.654915187261285321e-07,1.745800000000000000e+04,3.330405926704406738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311831487162744271e-05,1.654444760138569447e-07,1.746600000000000000e+04,3.331968259811401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311763086645959705e-05,1.653974413300191442e-07,1.747400000000000000e+04,3.333565020561218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311694725018578039e-05,1.653504145306168295e-07,1.748200000000000000e+04,3.335858106613159180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311626402263113805e-05,1.653033954722126738e-07,1.749000000000000000e+04,3.337529397010803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311558118362203673e-05,1.652563840119294508e-07,1.749800000000000000e+04,3.339106941223144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311489873298607473e-05,1.652093800074473082e-07,1.750600000000000000e+04,3.340675830841064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311421667055208365e-05,1.651623833170058589e-07,1.751400000000000000e+04,3.343801212310791016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311353499615010461e-05,1.651153937993996287e-07,1.752200000000000000e+04,3.345363569259643555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311285370961140020e-05,1.650684113139807552e-07,1.753000000000000000e+04,3.346925878524780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311217281076842559e-05,1.650214357206543830e-07,1.753800000000000000e+04,3.350057983398437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311149229945485232e-05,1.649744668798805691e-07,1.754600000000000000e+04,3.351623773574829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311081217550554623e-05,1.649275046526721653e-07,1.755400000000000000e+04,3.353186130523681641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311013243875655394e-05,1.648805489005928860e-07,1.756200000000000000e+04,3.356314539909362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310945308904510280e-05,1.648335994857578906e-07,1.757000000000000000e+04,3.357876896858215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310877412620960605e-05,1.647866562708323011e-07,1.757800000000000000e+04,3.360428810119628906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310809555008965766e-05,1.647397191190298785e-07,1.758600000000000000e+04,3.362009906768798828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310741736052599681e-05,1.646927878941121760e-07,1.759400000000000000e+04,3.363579034805297852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310673955736054173e-05,1.646458624603877448e-07,1.760200000000000000e+04,3.365172433853149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310606214043634739e-05,1.645989426827110752e-07,1.761000000000000000e+04,3.366759037971496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310538510959762918e-05,1.645520284264813262e-07,1.761800000000000000e+04,3.368339753150939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310470846468973752e-05,1.645051195576423256e-07,1.762600000000000000e+04,3.369921565055847168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310403220555917310e-05,1.644582159426805049e-07,1.763400000000000000e+04,3.373046231269836426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310335633205355808e-05,1.644113174486241324e-07,1.764200000000000000e+04,3.374793648719787598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310268084402164625e-05,1.643644239430435771e-07,1.765000000000000000e+04,3.377311086654663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310200574131329594e-05,1.643175352940483976e-07,1.765800000000000000e+04,3.378432536125183105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310133102377950560e-05,1.642706513702880302e-07,1.766600000000000000e+04,3.380098390579223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310065669127235784e-05,1.642237720409509151e-07,1.767400000000000000e+04,3.380098390579223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309998274364505341e-05,1.641768971757612145e-07,1.768200000000000000e+04,3.380098390579223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309930918075188737e-05,1.641300266449814860e-07,1.769000000000000000e+04,3.380098390579223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309863600244824241e-05,1.640831603194088707e-07,1.769800000000000000e+04,3.381660723686218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309796320859059727e-05,1.640362980703760199e-07,1.770600000000000000e+04,3.383223128318786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309729079903649794e-05,1.639894397697486333e-07,1.771400000000000000e+04,3.384956002235412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309661877364456954e-05,1.639425852899259620e-07,1.772200000000000000e+04,3.386615729331970215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309594713227452309e-05,1.638957345038396702e-07,1.773000000000000000e+04,3.388191103935241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309527587478710468e-05,1.638488872849523529e-07,1.773800000000000000e+04,3.389932966232299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309460500104413951e-05,1.638020435072570860e-07,1.774600000000000000e+04,3.391534090042114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309393451090850482e-05,1.637552030452764205e-07,1.775400000000000000e+04,3.394664096832275391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309326440424411628e-05,1.637083657740625145e-07,1.776200000000000000e+04,3.396227097511291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309259468091593483e-05,1.636615315691943808e-07,1.777000000000000000e+04,3.397788786888122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309192534078996832e-05,1.636147003067795542e-07,1.777800000000000000e+04,3.399360752105712891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309125638373323427e-05,1.635678718634507300e-07,1.778600000000000000e+04,3.400923228263854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309058780961379375e-05,1.635210461163671932e-07,1.779400000000000000e+04,3.402485585212707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308991961830071918e-05,1.634742229432124630e-07,1.780200000000000000e+04,3.404047799110412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308925180966410451e-05,1.634274022221949275e-07,1.781000000000000000e+04,3.407511162757873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308858438357504826e-05,1.633805838320454091e-07,1.781800000000000000e+04,3.409259104728698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308791733990565354e-05,1.633337676520185935e-07,1.782600000000000000e+04,3.409259104728698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308725067852901449e-05,1.632869535618905154e-07,1.783400000000000000e+04,3.409259104728698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308658439931922982e-05,1.632401414419584256e-07,1.784200000000000000e+04,3.409259104728698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308591850215138419e-05,1.631933311730400503e-07,1.785000000000000000e+04,3.410822343826293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308525298690153975e-05,1.631465226364746764e-07,1.785800000000000000e+04,3.410822343826293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308458785344673950e-05,1.630997157141183866e-07,1.786600000000000000e+04,3.412519145011901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308392310166499037e-05,1.630529102883480300e-07,1.787400000000000000e+04,3.414297866821289062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308325873143528183e-05,1.630061062420580724e-07,1.788200000000000000e+04,3.416834855079650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308259474263754189e-05,1.629593034586602255e-07,1.789000000000000000e+04,3.417479848861694336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308193113515267602e-05,1.629125018220834735e-07,1.789800000000000000e+04,3.420655441284179688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308126790886252821e-05,1.628657012167729610e-07,1.790600000000000000e+04,3.421589303016662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308060506364988773e-05,1.628189015276900997e-07,1.791400000000000000e+04,3.423260927200317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307994259939848237e-05,1.627721026403112703e-07,1.792200000000000000e+04,3.424842667579650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307928051599298013e-05,1.627253044406284853e-07,1.793000000000000000e+04,3.426405072212219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307861881331898411e-05,1.626785068151473235e-07,1.793800000000000000e+04,3.427967309951782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307795749126300038e-05,1.626317096508879099e-07,1.794600000000000000e+04,3.429529714584350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307729654971247521e-05,1.625849128353844391e-07,1.795400000000000000e+04,3.431144404411315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307663598855575269e-05,1.625381162566832695e-07,1.796200000000000000e+04,3.434325647354125977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307597580768210362e-05,1.624913198033439819e-07,1.797000000000000000e+04,3.436742734909057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307531600698168135e-05,1.624445233644390092e-07,1.797800000000000000e+04,3.437195253372192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307465658634554731e-05,1.623977268295523658e-07,1.798600000000000000e+04,3.438759207725524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307399754566565395e-05,1.623509300887804943e-07,1.799400000000000000e+04,3.440321588516235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307333888483485332e-05,1.623041330327308368e-07,1.800200000000000000e+04,3.441883873939514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307268060374685632e-05,1.622573355525224958e-07,1.801000000000000000e+04,3.443446159362792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307202270229626834e-05,1.622105375397853350e-07,1.801800000000000000e+04,3.444553089141845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307136518037856212e-05,1.621637388866604552e-07,1.802600000000000000e+04,3.446117305755615234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307070803789008117e-05,1.621169394857996653e-07,1.803400000000000000e+04,3.447679615020751953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307005127472802448e-05,1.620701392303643439e-07,1.804200000000000000e+04,3.447679615020751953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306939489079044825e-05,1.620233380140281126e-07,1.805000000000000000e+04,3.449284529685974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306873888597626756e-05,1.619765357309734482e-07,1.805800000000000000e+04,3.450856876373291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306808326018522591e-05,1.619297322758933766e-07,1.806600000000000000e+04,3.452419161796569824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306742801331793752e-05,1.618829275439919228e-07,1.807400000000000000e+04,3.453981494903564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306677314527582810e-05,1.618361214309822845e-07,1.808200000000000000e+04,3.453981494903564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306611865596116359e-05,1.617893138330886848e-07,1.809000000000000000e+04,3.453981494903564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306546454527703157e-05,1.617425046470454726e-07,1.809800000000000000e+04,3.455573725700378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306481081312734800e-05,1.616956937700968840e-07,1.810600000000000000e+04,3.457211184501647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306415745941683524e-05,1.616488810999991337e-07,1.811400000000000000e+04,3.458612799644470215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306350448405104232e-05,1.616020665350173973e-07,1.812200000000000000e+04,3.460557126998901367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306285188693629758e-05,1.615552499739289876e-07,1.813000000000000000e+04,3.461081099510192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306219966797975265e-05,1.615084313160218461e-07,1.813800000000000000e+04,3.462617707252502441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306154782708935538e-05,1.614616104610952044e-07,1.814600000000000000e+04,3.464283084869384766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306089636417382271e-05,1.614147873094600873e-07,1.815400000000000000e+04,3.465953350067138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306024527914267798e-05,1.613679617619389688e-07,1.816200000000000000e+04,3.467580533027648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305959457190621871e-05,1.613211337198682335e-07,1.817000000000000000e+04,3.469264483451843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305894424237550643e-05,1.612743030850947888e-07,1.817800000000000000e+04,3.471011185646057129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305829429046238535e-05,1.612274697599805380e-07,1.818600000000000000e+04,3.472578430175781250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305764471607947216e-05,1.611806336474001571e-07,1.819400000000000000e+04,3.474140739440917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305699551914011877e-05,1.611337946507420475e-07,1.820200000000000000e+04,3.475805616378784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305634669955845468e-05,1.610869526739109302e-07,1.821000000000000000e+04,3.477380895614624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305569825724935308e-05,1.610401076213246162e-07,1.821800000000000000e+04,3.478985023498535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305505019212842746e-05,1.609932593979187187e-07,1.822600000000000000e+04,3.480549812316894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305440250411202485e-05,1.609464079091441111e-07,1.823400000000000000e+04,3.482157993316650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305375519311725292e-05,1.608995530609697604e-07,1.824200000000000000e+04,3.483721733093261719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305310825906191727e-05,1.608526947598817202e-07,1.825000000000000000e+04,3.485298156738281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305246170186457061e-05,1.608058329128859904e-07,1.825800000000000000e+04,3.486867833137512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305181552144448223e-05,1.607589674275072196e-07,1.826600000000000000e+04,3.488447618484497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305116971772162276e-05,1.607120982117908491e-07,1.827400000000000000e+04,3.490044569969177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305052429061667773e-05,1.606652251743034576e-07,1.828200000000000000e+04,3.491624188423156738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304987924005105434e-05,1.606183482241344282e-07,1.829000000000000000e+04,3.493188786506652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304923456594683234e-05,1.605714672708964516e-07,1.829800000000000000e+04,3.494751119613647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304859026822680805e-05,1.605245822247258701e-07,1.830600000000000000e+04,3.496313476562500000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304794634681445884e-05,1.604776929962850334e-07,1.831400000000000000e+04,3.497875833511352539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304730280163394137e-05,1.604307994967629342e-07,1.832200000000000000e+04,3.499438166618347168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304665963261009502e-05,1.603839016378758959e-07,1.833000000000000000e+04,3.501000618934631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304601683966843340e-05,1.603369993318694788e-07,1.833800000000000000e+04,3.502577161788940430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304537442273514438e-05,1.602900924915194062e-07,1.834600000000000000e+04,3.504142403602600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304473238173707140e-05,1.602431810301328355e-07,1.835400000000000000e+04,3.504240942001342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304409071660172370e-05,1.601962648615494694e-07,1.836200000000000000e+04,3.505658316612243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304344942725725424e-05,1.601493439001441237e-07,1.837000000000000000e+04,3.507252764701843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304280851363248008e-05,1.601024180608267536e-07,1.837800000000000000e+04,3.509100437164306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304216797565685184e-05,1.600554872590446246e-07,1.838600000000000000e+04,3.509701800346374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304152781326046049e-05,1.600085514107839532e-07,1.839400000000000000e+04,3.511265397071838379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304088802637401875e-05,1.599616104325704102e-07,1.840200000000000000e+04,3.512827658653259277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304024861492889323e-05,1.599146642414731965e-07,1.841000000000000000e+04,3.514389157295227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303960957885705363e-05,1.598677127551045939e-07,1.841800000000000000e+04,3.516065716743469238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303897091809109815e-05,1.598207558916212350e-07,1.842600000000000000e+04,3.517667341232299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303833263256422470e-05,1.597737935697283649e-07,1.843400000000000000e+04,3.519229531288146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303769472221025458e-05,1.597268257086801328e-07,1.844200000000000000e+04,3.520791792869567871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303705718696359865e-05,1.596798522282810474e-07,1.845000000000000000e+04,3.522357416152954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303642002675928101e-05,1.596328730488886241e-07,1.845800000000000000e+04,3.523919677734375000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303578324153288989e-05,1.595858880914159261e-07,1.846600000000000000e+04,3.525501132011413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303514683122063862e-05,1.595388972773324905e-07,1.847400000000000000e+04,3.527077341079711914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303451079575928772e-05,1.594919005286666583e-07,1.848200000000000000e+04,3.528638935089111328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303387513508619573e-05,1.594448977680086706e-07,1.849000000000000000e+04,3.530915427207946777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303323984913928189e-05,1.593978889185112516e-07,1.849800000000000000e+04,3.532499933242797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303260493785704146e-05,1.593508739038940551e-07,1.850600000000000000e+04,3.534098029136657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303197040117851686e-05,1.593038526484436648e-07,1.851400000000000000e+04,3.535683965682983398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303133623904331972e-05,1.592568250770174849e-07,1.852200000000000000e+04,3.537308478355407715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303070245139160379e-05,1.592097911150454083e-07,1.853000000000000000e+04,3.538913941383361816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303006903816406827e-05,1.591627506885326749e-07,1.853800000000000000e+04,3.540475630760192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302943599930195789e-05,1.591157037240627833e-07,1.854600000000000000e+04,3.542069435119628906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302880333474704082e-05,1.590686501487987087e-07,1.855400000000000000e+04,3.543661141395568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302817104444163243e-05,1.590215898904872702e-07,1.856200000000000000e+04,3.545325422286987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302753912832855969e-05,1.589745228774602954e-07,1.857000000000000000e+04,3.547717452049255371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302690758635116117e-05,1.589274490386387497e-07,1.857800000000000000e+04,3.549384641647338867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302627641845330061e-05,1.588803683035334250e-07,1.858600000000000000e+04,3.550036239624023438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302564562457934488e-05,1.588332806022514503e-07,1.859400000000000000e+04,3.551600480079650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302501520467417079e-05,1.587861858654949164e-07,1.860200000000000000e+04,3.551719975471496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302438515868313792e-05,1.587390840245669365e-07,1.861000000000000000e+04,3.553148245811462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302375548655211241e-05,1.586919750113734996e-07,1.861800000000000000e+04,3.554008913040161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302312618822742793e-05,1.586448587584259059e-07,1.862600000000000000e+04,3.555683255195617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302249726365592131e-05,1.585977351988462453e-07,1.863400000000000000e+04,3.557247710227966309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302186871278488339e-05,1.585506042663669746e-07,1.864200000000000000e+04,3.558809399604797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302124053556208781e-05,1.585034658953381701e-07,1.865000000000000000e+04,3.560491275787353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302061273193576730e-05,1.584563200207277654e-07,1.865800000000000000e+04,3.562055420875549316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301998530185461707e-05,1.584091665781263430e-07,1.866600000000000000e+04,3.563617444038391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301935824526777789e-05,1.583620055037499396e-07,1.867400000000000000e+04,3.565357351303100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301873156212484281e-05,1.583148367344443345e-07,1.868200000000000000e+04,3.566962361335754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301810525237585554e-05,1.582676602076876436e-07,1.869000000000000000e+04,3.568524694442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301747931597126972e-05,1.582204758615945545e-07,1.869800000000000000e+04,3.570099043846130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301685375286199980e-05,1.581732836349196883e-07,1.870600000000000000e+04,3.571670126914978027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301622856299936002e-05,1.581260834670609345e-07,1.871400000000000000e+04,3.573365616798400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301560374633510676e-05,1.580788752980644277e-07,1.872200000000000000e+04,3.575026702880859375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301497930282139114e-05,1.580316590686272206e-07,1.873000000000000000e+04,3.576643729209899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301435523241077761e-05,1.579844347201012548e-07,1.873800000000000000e+04,3.577956652641296387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301373153505623384e-05,1.579372021944979668e-07,1.874600000000000000e+04,3.578101491928100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301310821071113234e-05,1.578899614344915429e-07,1.875400000000000000e+04,3.579665017127990723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301248525932921664e-05,1.578427123834230493e-07,1.876200000000000000e+04,3.581226778030395508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301186268086463517e-05,1.577954549853054613e-07,1.877000000000000000e+04,3.582788991928100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301124047527189039e-05,1.577481891848264154e-07,1.877800000000000000e+04,3.584412384033203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301061864250587779e-05,1.577009149273536367e-07,1.878600000000000000e+04,3.586015796661376953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300999718252185541e-05,1.576536321589377968e-07,1.879400000000000000e+04,3.587578320503234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300937609527544380e-05,1.576063408263188668e-07,1.880200000000000000e+04,3.589140915870666504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300875538072260910e-05,1.575590408769281556e-07,1.881000000000000000e+04,3.590702962875366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300813503881967491e-05,1.575117322588946361e-07,1.881800000000000000e+04,3.592265319824218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300751506952330702e-05,1.574644149210487038e-07,1.882600000000000000e+04,3.592265319824218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300689547279050157e-05,1.574170888129262269e-07,1.883400000000000000e+04,3.593952798843383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300627624857859012e-05,1.573697538847737340e-07,1.884200000000000000e+04,3.595740890502929688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300565739684523288e-05,1.573224100875533910e-07,1.885000000000000000e+04,3.598444342613220215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300503891754840008e-05,1.572750573729463357e-07,1.885800000000000000e+04,3.599429845809936523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300442081064638551e-05,1.572276956933592955e-07,1.886600000000000000e+04,3.602603006362915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300380307609776756e-05,1.571803250019276845e-07,1.887400000000000000e+04,3.604208850860595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300318571386145498e-05,1.571329452525217708e-07,1.888200000000000000e+04,3.607378458976745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300256872389662416e-05,1.570855563997500645e-07,1.889000000000000000e+04,3.608965301513671875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300195210616275812e-05,1.570381583989667560e-07,1.889800000000000000e+04,3.610526871681213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300133586061960925e-05,1.569907512062732512e-07,1.890600000000000000e+04,3.613688731193542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300071998722720099e-05,1.569433347785270915e-07,1.891400000000000000e+04,3.615280032157897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300010448594583968e-05,1.568959090733434364e-07,1.892200000000000000e+04,3.616844367980957031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299948935673607390e-05,1.568484740491027133e-07,1.893000000000000000e+04,3.618406677246093750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299887459955874024e-05,1.568010296649555936e-07,1.893800000000000000e+04,3.619974875450134277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299826021437488706e-05,1.567535758808264869e-07,1.894600000000000000e+04,3.622181224822998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299764620114582865e-05,1.567061126574206612e-07,1.895400000000000000e+04,3.623752546310424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299703255983310463e-05,1.566586399562288755e-07,1.896200000000000000e+04,3.625362062454223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299641929039849351e-05,1.566111577395328053e-07,1.897000000000000000e+04,3.626975631713867188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299580639280398890e-05,1.565636659704106553e-07,1.897800000000000000e+04,3.630100250244140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299519386701180297e-05,1.565161646127426640e-07,1.898600000000000000e+04,3.631662559509277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299458171298436135e-05,1.564686536312163456e-07,1.899400000000000000e+04,3.633224225044250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299396993068428615e-05,1.564211329913314657e-07,1.900200000000000000e+04,3.634845757484436035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299335852007439942e-05,1.563736026594079299e-07,1.901000000000000000e+04,3.636518430709838867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299274748111770613e-05,1.563260626025889328e-07,1.901800000000000000e+04,3.637035918235778809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299213681377741119e-05,1.562785127888480531e-07,1.902600000000000000e+04,3.638688182830810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299152651801687871e-05,1.562309531869944670e-07,1.903400000000000000e+04,3.640305924415588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299091659379964055e-05,1.561833837666786664e-07,1.904200000000000000e+04,3.641958880424499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299030704108940642e-05,1.561358044983989173e-07,1.905000000000000000e+04,3.643666529655456543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298969785985001988e-05,1.560882153535067655e-07,1.905800000000000000e+04,3.645398283004760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298908905004549896e-05,1.560406163042123834e-07,1.906600000000000000e+04,3.646698784828186035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298848061163997860e-05,1.559930073235918495e-07,1.907400000000000000e+04,3.648301911354064941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298787254459774111e-05,1.559453883855915419e-07,1.908200000000000000e+04,3.649902629852294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298726484888318739e-05,1.558977594650347829e-07,1.909000000000000000e+04,3.651481747627258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298665752446084032e-05,1.558501205376293556e-07,1.909800000000000000e+04,3.653112268447875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298605057129534304e-05,1.558024715799704957e-07,1.910600000000000000e+04,3.654675483703613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298544398935143865e-05,1.557548125695499701e-07,1.911400000000000000e+04,3.657800173759460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298483777859396682e-05,1.557071434847606832e-07,1.912200000000000000e+04,3.659363126754760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298423193898785529e-05,1.556594643049030289e-07,1.913000000000000000e+04,3.661052680015563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298362647049813009e-05,1.556117750101916676e-07,1.913800000000000000e+04,3.662626791000366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298302137308986973e-05,1.555640755817606081e-07,1.914600000000000000e+04,3.664188051223754883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298241664672824592e-05,1.555163660016710689e-07,1.915400000000000000e+04,3.665750503540039062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298181229137847270e-05,1.554686462529165342e-07,1.916200000000000000e+04,3.667312741279602051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298120830700583190e-05,1.554209163194297685e-07,1.917000000000000000e+04,3.668875169754028320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298060469357564597e-05,1.553731761860873954e-07,1.917800000000000000e+04,3.670521020889282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298000145105327127e-05,1.553254258387202480e-07,1.918600000000000000e+04,3.672086548805236816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297939857940410652e-05,1.552776652641154062e-07,1.919400000000000000e+04,3.673648929595947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297879607859356056e-05,1.552298944500243237e-07,1.920200000000000000e+04,3.675211286544799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297819394858707617e-05,1.551821133851706096e-07,1.921000000000000000e+04,3.676772832870483398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297759218935008591e-05,1.551343220592544228e-07,1.921800000000000000e+04,3.678376603126525879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297699080084803593e-05,1.550865204629594067e-07,1.922600000000000000e+04,3.679940581321716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297638978304636221e-05,1.550387085879605773e-07,1.923400000000000000e+04,3.683070969581604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297578913591047699e-05,1.549908864269281880e-07,1.924200000000000000e+04,3.684639692306518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297518885940577898e-05,1.549430539735376821e-07,1.925000000000000000e+04,3.687855911254882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297458895349763979e-05,1.548952112224725247e-07,1.925800000000000000e+04,3.690459489822387695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297398941815137849e-05,1.548473581694336533e-07,1.926600000000000000e+04,3.692088651657104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297339025333228537e-05,1.547994948111445854e-07,1.927400000000000000e+04,3.695239567756652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297279145900557787e-05,1.547516211453582751e-07,1.928200000000000000e+04,3.696801090240478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297219303513642599e-05,1.547037371708636506e-07,1.929000000000000000e+04,3.699926471710205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297159498168991165e-05,1.546558428874922051e-07,1.929800000000000000e+04,3.701524543762207031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297099729863106255e-05,1.546079382961245883e-07,1.930600000000000000e+04,3.703121590614318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297039998592480136e-05,1.545600233986971440e-07,1.931400000000000000e+04,3.704708933830261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296980304353595589e-05,1.545120981982086865e-07,1.932200000000000000e+04,3.706273913383483887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296920647142925907e-05,1.544641626987266414e-07,1.933000000000000000e+04,3.707835578918457031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296861026956932356e-05,1.544162169053934516e-07,1.933800000000000000e+04,3.709447240829467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296801443792065190e-05,1.543682608244348359e-07,1.934600000000000000e+04,3.711073970794677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296741897644760095e-05,1.543202944631634414e-07,1.935400000000000000e+04,3.713451123237609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296682388511441406e-05,1.542723178299884524e-07,1.936200000000000000e+04,3.715015316009521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296622916388517194e-05,1.542243309344196402e-07,1.937000000000000000e+04,3.716577506065368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296563481272381133e-05,1.541763337870753567e-07,1.937800000000000000e+04,3.718139815330505371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296504083159410462e-05,1.541283263996890201e-07,1.938600000000000000e+04,3.719723367691040039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296444722045964973e-05,1.540803087851148053e-07,1.939400000000000000e+04,3.721286940574645996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296385397928385992e-05,1.540322809573344469e-07,1.940200000000000000e+04,3.722849512100219727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296326110802998072e-05,1.539842429314651537e-07,1.941000000000000000e+04,3.724439501762390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296266860666104086e-05,1.539361947237631292e-07,1.941800000000000000e+04,3.726134014129638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296207647513987252e-05,1.538881363516324915e-07,1.942600000000000000e+04,3.727696990966796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296148471342909783e-05,1.538400678336317326e-07,1.943400000000000000e+04,3.729925107955932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296089332149111022e-05,1.537919891894778472e-07,1.944200000000000000e+04,3.731493830680847168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296030229928807443e-05,1.537439004400550150e-07,1.945000000000000000e+04,3.733056116104125977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295971164678191463e-05,1.536958016074207679e-07,1.945800000000000000e+04,3.734619140625000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295912136393429919e-05,1.536476927148100933e-07,1.946600000000000000e+04,3.736181449890136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295853145070665423e-05,1.535995737866448038e-07,1.947400000000000000e+04,3.737743830680847168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295794190706011958e-05,1.535514448485374818e-07,1.948200000000000000e+04,3.739306163787841797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295735273295557755e-05,1.535033059272994465e-07,1.949000000000000000e+04,3.741072511672973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295676392835361910e-05,1.534551570509447507e-07,1.949800000000000000e+04,3.742664051055908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295617549321453023e-05,1.534069982486993665e-07,1.950600000000000000e+04,3.744306683540344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295558742749831744e-05,1.533588295510043608e-07,1.951400000000000000e+04,3.745895886421203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295499973116464333e-05,1.533106509895235988e-07,1.952200000000000000e+04,3.747458052635192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295441240417288250e-05,1.532624625971502021e-07,1.953000000000000000e+04,3.749020528793334961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295382544648206058e-05,1.532142644080109163e-07,1.953800000000000000e+04,3.750587797164916992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295323885805086947e-05,1.531660564574732580e-07,1.954600000000000000e+04,3.752151083946228027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295265263883764022e-05,1.531178387821512059e-07,1.955400000000000000e+04,3.753713464736938477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295206678880037187e-05,1.530696114199114206e-07,1.956200000000000000e+04,3.755312418937683105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295148130789667041e-05,1.530213744098777982e-07,1.957000000000000000e+04,3.756900763511657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295089619608378271e-05,1.529731277924393579e-07,1.957800000000000000e+04,3.758469843864440918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295031145331855920e-05,1.529248716092534974e-07,1.958600000000000000e+04,3.760032033920288086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294972707955745393e-05,1.528766059032534319e-07,1.959400000000000000e+04,3.761671543121337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294914307475653977e-05,1.528283307186534869e-07,1.960200000000000000e+04,3.762991094589233398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294855943887144066e-05,1.527800461009538108e-07,1.961000000000000000e+04,3.764180684089660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294797617185738243e-05,1.527317520969463299e-07,1.961800000000000000e+04,3.765744709968566895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294739327366914879e-05,1.526834487547210487e-07,1.962600000000000000e+04,3.767306828498840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294681074426107787e-05,1.526351361236702053e-07,1.963400000000000000e+04,3.768869209289550781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294622858358707076e-05,1.525868142544938039e-07,1.964200000000000000e+04,3.770431494712829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294564679160054402e-05,1.525384831992046701e-07,1.965000000000000000e+04,3.771993112564086914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294506536825447379e-05,1.524901430111348042e-07,1.965800000000000000e+04,3.773555374145507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294448431350132626e-05,1.524417937449388482e-07,1.966600000000000000e+04,3.775117826461791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294390362729309499e-05,1.523934354566000683e-07,1.967400000000000000e+04,3.776680159568786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294332330958126702e-05,1.523450682034349077e-07,1.968200000000000000e+04,3.778289484977722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294274336031682286e-05,1.522966920440981746e-07,1.969000000000000000e+04,3.779851841926574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294216377945022125e-05,1.522483070385867478e-07,1.969800000000000000e+04,3.781414055824279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294158456693140253e-05,1.521999132482459562e-07,1.970600000000000000e+04,3.782976436614990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294100572270975142e-05,1.521515107357725433e-07,1.971400000000000000e+04,3.786100459098815918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294042724673411558e-05,1.521030995652209670e-07,1.972200000000000000e+04,3.788232016563415527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293984913895278874e-05,1.520546798020055171e-07,1.973000000000000000e+04,3.790013337135314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293927139931348694e-05,1.520062515129064036e-07,1.973800000000000000e+04,3.791576480865478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293869402776335703e-05,1.519578147660742563e-07,1.974600000000000000e+04,3.793442106246948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293811702424894614e-05,1.519093696310317660e-07,1.975400000000000000e+04,3.795028781890869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293754038871622542e-05,1.518609161786813872e-07,1.976200000000000000e+04,3.796693301200866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293696412111053923e-05,1.518124544813058148e-07,1.977000000000000000e+04,3.798273873329162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293638822137663053e-05,1.517639846125748129e-07,1.977800000000000000e+04,3.799860858917236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293581268945861039e-05,1.517155066475460091e-07,1.978600000000000000e+04,3.801423072814941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293523752529994274e-05,1.516670206626719354e-07,1.979400000000000000e+04,3.802986049652099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293466272884346304e-05,1.516185267357999491e-07,1.980200000000000000e+04,3.804585695266723633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293408830003134094e-05,1.515700249461789025e-07,1.981000000000000000e+04,3.806150412559509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293351423880508375e-05,1.515215153744599643e-07,1.981800000000000000e+04,3.807712101936340332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293294054510552283e-05,1.514729981027021511e-07,1.982600000000000000e+04,3.810202026367187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293236721887280004e-05,1.514244732143733072e-07,1.983400000000000000e+04,3.811766076087951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293179426004636440e-05,1.513759407943543924e-07,1.984200000000000000e+04,3.813327646255493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293122166856496187e-05,1.513274009289419705e-07,1.985000000000000000e+04,3.814890718460083008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293064944436663368e-05,1.512788537058513852e-07,1.985800000000000000e+04,3.816452312469482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293007758738866382e-05,1.512302992142180843e-07,1.986600000000000000e+04,3.818014621734619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292950609756762646e-05,1.511817375446020923e-07,1.987400000000000000e+04,3.819577026367187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292893497483935546e-05,1.511331687889897049e-07,1.988200000000000000e+04,3.821139311790466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292836421913891221e-05,1.510845930407944950e-07,1.989000000000000000e+04,3.822701525688171387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292779383040060252e-05,1.510360103948612033e-07,1.989800000000000000e+04,3.824963426589965820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292722380855795632e-05,1.509874209474669298e-07,1.990600000000000000e+04,3.826629972457885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292665415354371920e-05,1.509388247963235953e-07,1.991400000000000000e+04,3.828181982040405273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292608486528984223e-05,1.508902220405785505e-07,1.992200000000000000e+04,3.829633235931396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292551594372747179e-05,1.508416127808180694e-07,1.993000000000000000e+04,3.831035208702087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292494738878694620e-05,1.507929971190665824e-07,1.993800000000000000e+04,3.832637667655944824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292437920039776690e-05,1.507443751587906992e-07,1.994600000000000000e+04,3.832790875434875488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292381137848860695e-05,1.506957470048975680e-07,1.995400000000000000e+04,3.833191919326782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292324392298729914e-05,1.506471127637383691e-07,1.996200000000000000e+04,3.834855413436889648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292267683382082415e-05,1.505984725431086596e-07,1.997000000000000000e+04,3.836632704734802246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292211011091529190e-05,1.505498264522480816e-07,1.997800000000000000e+04,3.838456082344055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292154375419594665e-05,1.505011746018421890e-07,1.998600000000000000e+04,3.840019154548645020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292097776358714159e-05,1.504525171040228446e-07,1.999400000000000000e+04,3.840424990653991699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292041213901234560e-05,1.504038540723683521e-07,2.000200000000000000e+04,3.841990923881530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291984688039411614e-05,1.503551856219038270e-07,2.001000000000000000e+04,3.843552470207214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291928198765409928e-05,1.503065118691008788e-07,2.001800000000000000e+04,3.845115470886230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291871746071302968e-05,1.502578329318787757e-07,2.002600000000000000e+04,3.846677851676940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291815329949070349e-05,1.502091489296025390e-07,2.003400000000000000e+04,3.848240137100219727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291758950390595799e-05,1.501604599830837366e-07,2.004200000000000000e+04,3.849802470207214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291702607387671910e-05,1.501117662145808278e-07,2.005000000000000000e+04,3.851364803314208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291646300931990474e-05,1.500630677477950072e-07,2.005800000000000000e+04,3.852927160263061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291590031015150618e-05,1.500143647078744662e-07,2.006600000000000000e+04,3.854489541053771973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291533797628650163e-05,1.499656572214086494e-07,2.007400000000000000e+04,3.856051230430603027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291477600763889694e-05,1.499169454164306367e-07,2.008200000000000000e+04,3.857614135742187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291421440412168825e-05,1.498682294224131992e-07,2.009000000000000000e+04,3.859176540374755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291365316564687224e-05,1.498195093702698847e-07,2.009800000000000000e+04,3.860846066474914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291309229212541897e-05,1.497707853923503323e-07,2.010600000000000000e+04,3.862430357933044434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291253178346728714e-05,1.497220576224430519e-07,2.011400000000000000e+04,3.864050650596618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291197163958135803e-05,1.496733261957672186e-07,2.012200000000000000e+04,3.865615105628967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291141186037551849e-05,1.496245912489767488e-07,2.013000000000000000e+04,3.867176628112792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291085244575656781e-05,1.495758529201544507e-07,2.013800000000000000e+04,3.868739748001098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291029339563024646e-05,1.495271113488107006e-07,2.014600000000000000e+04,3.870302128791809082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290973470990121579e-05,1.494783666758796578e-07,2.015400000000000000e+04,3.870321297645568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290917638847306314e-05,1.494296190437187086e-07,2.016200000000000000e+04,3.871882867813110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290861843124826621e-05,1.493808685961036490e-07,2.017000000000000000e+04,3.873445892333984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290806083812823205e-05,1.493321154782263817e-07,2.017800000000000000e+04,3.875008225440979004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290750360901321577e-05,1.492833598366916074e-07,2.018600000000000000e+04,3.876570510864257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290694674380238995e-05,1.492346018195131986e-07,2.019400000000000000e+04,3.878320455551147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290639024239375658e-05,1.491858415761101230e-07,2.020200000000000000e+04,3.879103088378906250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290583410468421479e-05,1.491370792573036378e-07,2.021000000000000000e+04,3.882229661941528320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290527833056949824e-05,1.490883150153127634e-07,2.021800000000000000e+04,3.884014558792114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290472291994419197e-05,1.490395490037502864e-07,2.022600000000000000e+04,3.885579419136047363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290416787270171214e-05,1.489907813776179951e-07,2.023400000000000000e+04,3.886480641365051270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290361318873429581e-05,1.489420122933032650e-07,2.024200000000000000e+04,3.888056540489196777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290305886793300610e-05,1.488932419085729706e-07,2.025000000000000000e+04,3.891192555427551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290250491018770668e-05,1.488444703825698589e-07,2.025800000000000000e+04,3.894317841529846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290195131538706864e-05,1.487956978758065676e-07,2.026600000000000000e+04,3.895879483222961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290139808341854670e-05,1.487469245501613631e-07,2.027400000000000000e+04,3.897448539733886719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290084521416837926e-05,1.486981505688723176e-07,2.028200000000000000e+04,3.900586509704589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290029270752158328e-05,1.486493760965309557e-07,2.029000000000000000e+04,3.902154588699340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289974056336193908e-05,1.486006012990786022e-07,2.029800000000000000e+04,3.904108977317810059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289918878157197843e-05,1.485518263437980702e-07,2.030600000000000000e+04,3.904976511001586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289863736203299305e-05,1.485030513993094526e-07,2.031400000000000000e+04,3.906580638885498047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289808630462500411e-05,1.484542766355627371e-07,2.032200000000000000e+04,3.908147788047790527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289753560922677409e-05,1.484055022238315854e-07,2.033000000000000000e+04,3.909710025787353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289698527571578475e-05,1.483567283367075102e-07,2.033800000000000000e+04,3.911271619796752930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289643530396823716e-05,1.483079551480916960e-07,2.034600000000000000e+04,3.912833952903747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289588569385903979e-05,1.482591828331892553e-07,2.035400000000000000e+04,3.914396309852600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289533644526179838e-05,1.482104115685018959e-07,2.036200000000000000e+04,3.915958642959594727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289478755804880916e-05,1.481616415318191070e-07,2.037000000000000000e+04,3.918303871154785156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289423903209106394e-05,1.481128729022129977e-07,2.037800000000000000e+04,3.919892334938049316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289369086725822129e-05,1.480641058600290849e-07,2.038600000000000000e+04,3.921455502510070801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289314306341862687e-05,1.480153405868786440e-07,2.039400000000000000e+04,3.923017287254333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289259562043925076e-05,1.479665772656309003e-07,2.040200000000000000e+04,3.924579405784606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289204853818576033e-05,1.479178160804047174e-07,2.041000000000000000e+04,3.926142382621765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289150181652243888e-05,1.478690572165598619e-07,2.041800000000000000e+04,3.927704691886901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289095545531223307e-05,1.478203008606898042e-07,2.042600000000000000e+04,3.929267024993896484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289040945441669707e-05,1.477715472006106273e-07,2.043400000000000000e+04,3.930829405784606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288986381369603318e-05,1.477227964253544357e-07,2.044200000000000000e+04,3.932496118545532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288931853300904270e-05,1.476740487251587414e-07,2.045000000000000000e+04,3.934059119224548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288877361221316150e-05,1.476253042914579931e-07,2.045800000000000000e+04,3.935840892791748047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288822905116440755e-05,1.475765633168733066e-07,2.046600000000000000e+04,3.937407684326171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288768484971740627e-05,1.475278259952038877e-07,2.047400000000000000e+04,3.938844251632690430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288714100772536686e-05,1.474790925214161011e-07,2.048200000000000000e+04,3.940428900718688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288659752504009581e-05,1.474303630916349464e-07,2.049000000000000000e+04,3.941996717453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288605440151195798e-05,1.473816379031322265e-07,2.049800000000000000e+04,3.941996717453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288551163698991384e-05,1.473329171543181036e-07,2.050600000000000000e+04,3.941996717453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288496923132146358e-05,1.472842010447281026e-07,2.051400000000000000e+04,3.941996717453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288442718435267929e-05,1.472354897750163085e-07,2.052200000000000000e+04,3.941996717453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288388549592819311e-05,1.471867835469393782e-07,2.053000000000000000e+04,3.943669319152832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288334416589116164e-05,1.471380825633512471e-07,2.053800000000000000e+04,3.944571900367736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288280319408329475e-05,1.470893870281868762e-07,2.054600000000000000e+04,3.946140575408935547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288226258034484034e-05,1.470406971464543646e-07,2.055400000000000000e+04,3.947704792022705078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288172232451455212e-05,1.469920131242222698e-07,2.056200000000000000e+04,3.949267125129699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288118242642974048e-05,1.469433351686077499e-07,2.057000000000000000e+04,3.950829458236694336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288064288592620977e-05,1.468946634877650489e-07,2.057800000000000000e+04,3.952425909042358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288010370283828037e-05,1.468459982908741146e-07,2.058600000000000000e+04,3.953992986679077148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287956487699876827e-05,1.467973397881268877e-07,2.059400000000000000e+04,3.955554509162902832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287902640823901569e-05,1.467486881907169516e-07,2.060200000000000000e+04,3.957117605209350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287848829638883505e-05,1.467000437108259007e-07,2.061000000000000000e+04,3.958681774139404297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287795054127654126e-05,1.466514065616105028e-07,2.061800000000000000e+04,3.960244107246398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287741314272893810e-05,1.466027769571920047e-07,2.062600000000000000e+04,3.961805772781372070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287687610057129453e-05,1.465541551126399598e-07,2.063400000000000000e+04,3.963368821144104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287633941462736840e-05,1.465055412439616662e-07,2.064200000000000000e+04,3.964931154251098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287580308471938275e-05,1.464569355680890380e-07,2.065000000000000000e+04,3.966555523872375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287526711066803425e-05,1.464083383028632263e-07,2.065800000000000000e+04,3.968189072608947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287473149229245935e-05,1.463597496670234221e-07,2.066600000000000000e+04,3.970646715164184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287419622941028508e-05,1.463111698801920339e-07,2.067400000000000000e+04,3.972210884094238281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287366132183756806e-05,1.462625991628604463e-07,2.068200000000000000e+04,3.975382614135742188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287312676938880978e-05,1.462140377363764738e-07,2.069000000000000000e+04,3.977049279212951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287259257187698028e-05,1.461654858229293257e-07,2.069800000000000000e+04,3.979668164253234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287205872911346226e-05,1.461169436455354979e-07,2.070600000000000000e+04,3.982812142372131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287152524090809852e-05,1.460684114280249555e-07,2.071400000000000000e+04,3.984375095367431641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287099210706915976e-05,1.460198893950267067e-07,2.072200000000000000e+04,3.987499809265136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287045932740333952e-05,1.459713777719529477e-07,2.073000000000000000e+04,3.989062285423278809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286992690171575584e-05,1.459228767849858807e-07,2.073800000000000000e+04,3.990623831748962402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286939482980996314e-05,1.458743866610618580e-07,2.074600000000000000e+04,3.992197656631469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286886311148792344e-05,1.458259076278568774e-07,2.075400000000000000e+04,3.993759989738464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286833174655001985e-05,1.457774399137722349e-07,2.076200000000000000e+04,3.996425890922546387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286780073479505496e-05,1.457289837479169754e-07,2.077000000000000000e+04,3.998039317131042480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286727007602022366e-05,1.456805393600951609e-07,2.077800000000000000e+04,3.999660229682922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286673977002115554e-05,1.456321069807886122e-07,2.078600000000000000e+04,4.001227283477783203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286620981659185726e-05,1.455836868411421121e-07,2.079400000000000000e+04,4.002798676490783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286568021552476172e-05,1.455352791729481058e-07,2.080200000000000000e+04,4.004368662834167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286515096661069073e-05,1.454868842086298931e-07,2.081000000000000000e+04,4.005930948257446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286462206963886184e-05,1.454385021812264342e-07,2.081800000000000000e+04,4.007933998107910156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286409352439689678e-05,1.453901333243752505e-07,2.082600000000000000e+04,4.008855628967285156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286356533067081133e-05,1.453417778722989777e-07,2.083400000000000000e+04,4.010458707809448242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286303748824499661e-05,1.452934360597850109e-07,2.084200000000000000e+04,4.012060713768005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286250999690226324e-05,1.452451081221738313e-07,2.085000000000000000e+04,4.013662648200988770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286198285642377685e-05,1.451967942953379889e-07,2.085800000000000000e+04,4.015264010429382324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286145606658911914e-05,1.451484948156700328e-07,2.086600000000000000e+04,4.016865992546081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286092962717623535e-05,1.451002099200611760e-07,2.087400000000000000e+04,4.018468451499938965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286040353796147489e-05,1.450519398458896227e-07,2.088200000000000000e+04,4.019730329513549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285987779871955919e-05,1.450036848309992864e-07,2.089000000000000000e+04,4.021001148223876953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285935240922358167e-05,1.449554451136859460e-07,2.089800000000000000e+04,4.022623848915100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285882736924503995e-05,1.449072209326787969e-07,2.090600000000000000e+04,4.024187016487121582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285830267855379349e-05,1.448590125271241979e-07,2.091400000000000000e+04,4.025823712348937988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285777833691809576e-05,1.448108201365669577e-07,2.092200000000000000e+04,4.027386903762817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285725434410456717e-05,1.447626440009363847e-07,2.093000000000000000e+04,4.029104137420654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285673069987820858e-05,1.447144843605248205e-07,2.093800000000000000e+04,4.030712819099426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285620740400241320e-05,1.446663414559744049e-07,2.094600000000000000e+04,4.032178711891174316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285568445623892761e-05,1.446182155282557147e-07,2.095400000000000000e+04,4.032613372802734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285516185634789918e-05,1.445701068186539199e-07,2.096200000000000000e+04,4.034178709983825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285463960408784898e-05,1.445220155687485874e-07,2.097000000000000000e+04,4.035770010948181152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285411769921567008e-05,1.444739420203980375e-07,2.097800000000000000e+04,4.037333989143371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285359614148663603e-05,1.444258864157194385e-07,2.098600000000000000e+04,4.038895583152770996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285307493065440763e-05,1.443778489970735068e-07,2.099400000000000000e+04,4.040458536148071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285255406647101936e-05,1.443298300070452641e-07,2.100200000000000000e+04,4.042033505439758301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285203354868688113e-05,1.442818296884261433e-07,2.101000000000000000e+04,4.043621826171875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285151337705080190e-05,1.442338482841977096e-07,2.101800000000000000e+04,4.045185685157775879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285099355130995591e-05,1.441858860375111468e-07,2.102600000000000000e+04,4.046747374534606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285047407120991308e-05,1.441379431916721690e-07,2.103400000000000000e+04,4.048309707641601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284995493649461876e-05,1.440900199901206394e-07,2.104200000000000000e+04,4.049872016906738281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284943614690641398e-05,1.440421166764139469e-07,2.105000000000000000e+04,4.051434397697448730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284891770218602365e-05,1.439942334942085831e-07,2.105800000000000000e+04,4.052996706962585449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284839960207255824e-05,1.439463706872419316e-07,2.106600000000000000e+04,4.054559040069580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284788184630354257e-05,1.438985284993144002e-07,2.107400000000000000e+04,4.056193685531616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284736443461485821e-05,1.438507071742711573e-07,2.108200000000000000e+04,4.057764482498168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284684736674081634e-05,1.438029069559838410e-07,2.109000000000000000e+04,4.059378671646118164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284633064241409166e-05,1.437551280883324275e-07,2.109800000000000000e+04,4.060943651199340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284581426136579866e-05,1.437073708151875490e-07,2.110600000000000000e+04,4.062505960464477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284529822332542379e-05,1.436596353803910915e-07,2.111400000000000000e+04,4.064068317413330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284478252802086959e-05,1.436119220277396780e-07,2.112200000000000000e+04,4.065633440017700195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284426717517844955e-05,1.435642310009649477e-07,2.113000000000000000e+04,4.068033313751220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284375216452288304e-05,1.435165625437158222e-07,2.113800000000000000e+04,4.071161460876464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284323749577730041e-05,1.434689168995403464e-07,2.114600000000000000e+04,4.074286103248596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284272316866325989e-05,1.434212943118680074e-07,2.115400000000000000e+04,4.075956964492797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284220918290072394e-05,1.433736950239904903e-07,2.116200000000000000e+04,4.077605247497558594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284169553820808796e-05,1.433261192790434411e-07,2.117000000000000000e+04,4.079168868064880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284118223430217361e-05,1.432785673199900816e-07,2.117800000000000000e+04,4.080746126174926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284066927089822874e-05,1.432310393896001128e-07,2.118600000000000000e+04,4.082332777976989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284015664770993587e-05,1.431835357304342572e-07,2.119400000000000000e+04,4.083895587921142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283964436444942071e-05,1.431360565848243263e-07,2.120200000000000000e+04,4.085522079467773438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283913242082724700e-05,1.430886021948561217e-07,2.121000000000000000e+04,4.087083792686462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283862081655241997e-05,1.430411728023496618e-07,2.121800000000000000e+04,4.088646769523620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283810955133239646e-05,1.429937686488437766e-07,2.122600000000000000e+04,4.091174149513244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283759862487309679e-05,1.429463899755758581e-07,2.123400000000000000e+04,4.092739295959472656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283708803687888276e-05,1.428990370234641525e-07,2.124200000000000000e+04,4.095863223075866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283657778705259317e-05,1.428517100330907660e-07,2.125000000000000000e+04,4.097426199913024902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283606787509553542e-05,1.428044092446826333e-07,2.125800000000000000e+04,4.099064397811889648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283555830070747528e-05,1.427571348980939417e-07,2.126600000000000000e+04,4.101537418365478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283504906358666744e-05,1.427098872327885023e-07,2.127400000000000000e+04,4.103122067451477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283454016342985376e-05,1.426626664878217239e-07,2.128200000000000000e+04,4.104719161987304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283403159993224639e-05,1.426154729018224282e-07,2.129000000000000000e+04,4.106280899047851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283352337278757346e-05,1.425683067129759624e-07,2.129800000000000000e+04,4.107843160629272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283301548168803166e-05,1.425211681590056966e-07,2.130600000000000000e+04,4.109405493736267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283250792632435741e-05,1.424740574771559508e-07,2.131400000000000000e+04,4.110990333557128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283200070638576924e-05,1.424269749041741013e-07,2.132200000000000000e+04,4.112650966644287109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283149382156001014e-05,1.423799206762929255e-07,2.133000000000000000e+04,4.114228987693786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283098727153334757e-05,1.423328950292136611e-07,2.133800000000000000e+04,4.115844631195068359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283048105599056841e-05,1.422858981980882185e-07,2.134600000000000000e+04,4.117425107955932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282997517461499920e-05,1.422389304175023195e-07,2.135400000000000000e+04,4.118993592262268066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282946962708850455e-05,1.421919919214576303e-07,2.136200000000000000e+04,4.120555877685546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282896441309149045e-05,1.421450829433547411e-07,2.137000000000000000e+04,4.123905849456787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282845953230292972e-05,1.420982037159769671e-07,2.137800000000000000e+04,4.125943970680236816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282795498440032642e-05,1.420513544714712899e-07,2.138600000000000000e+04,4.126429414749145508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282745076905977854e-05,1.420045354413348050e-07,2.139400000000000000e+04,4.127385973930358887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282694688595594073e-05,1.419577468563935197e-07,2.140200000000000000e+04,4.128998517990112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282644333476204462e-05,1.419109889467890651e-07,2.141000000000000000e+04,4.132153367996215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282594011514992253e-05,1.418642619419615438e-07,2.141800000000000000e+04,4.133715724945068359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282543722678998887e-05,1.418175660706308684e-07,2.142600000000000000e+04,4.135293197631835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282493466935125027e-05,1.417709015607824154e-07,2.143400000000000000e+04,4.138425898551940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282443244250133099e-05,1.417242686396497929e-07,2.144200000000000000e+04,4.139987444877624512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282393054590648312e-05,1.416776675336987208e-07,2.145000000000000000e+04,4.141584682464599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282342897923155435e-05,1.416310984686108841e-07,2.145800000000000000e+04,4.143156480789184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282292774214004051e-05,1.415845616692671246e-07,2.146600000000000000e+04,4.144737529754638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282242683429406356e-05,1.415380573597328560e-07,2.147400000000000000e+04,4.146491312980651855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282192625535440373e-05,1.414915857632409118e-07,2.148200000000000000e+04,4.148054909706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282142600498048771e-05,1.414451471021767217e-07,2.149000000000000000e+04,4.151180267333984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282092608283039372e-05,1.413987415980616360e-07,2.149800000000000000e+04,4.152742576599121094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282042648856088706e-05,1.413523694715384202e-07,2.150600000000000000e+04,4.154304242134094238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281992722182740150e-05,1.413060309423551875e-07,2.151400000000000000e+04,4.155884242057800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281942828228406131e-05,1.412597262293508408e-07,2.152200000000000000e+04,4.156622338294982910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281892966958366938e-05,1.412134555504381054e-07,2.153000000000000000e+04,4.159747982025146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281843138337775634e-05,1.411672191225907970e-07,2.153800000000000000e+04,4.161350202560424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281793342331654165e-05,1.411210171618277545e-07,2.154600000000000000e+04,4.162934660911560059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281743578904897757e-05,1.410748498831976997e-07,2.155400000000000000e+04,4.164511370658874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281693848022274244e-05,1.410287175007651547e-07,2.156200000000000000e+04,4.166167449951171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281644149648423559e-05,1.409826202275948252e-07,2.157000000000000000e+04,4.167915892601013184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281594483747864339e-05,1.409365582757401656e-07,2.157800000000000000e+04,4.170000767707824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281544850284985793e-05,1.408905318562242674e-07,2.158600000000000000e+04,4.172728085517883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281495249224056683e-05,1.408445411790301452e-07,2.159400000000000000e+04,4.174312353134155273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281445680529222615e-05,1.407985864530846429e-07,2.160200000000000000e+04,4.175877547264099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281396144164507387e-05,1.407526678862450665e-07,2.161000000000000000e+04,4.177487635612487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281346640093812657e-05,1.407067856852844405e-07,2.161800000000000000e+04,4.179234719276428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281297168280922516e-05,1.406609400558799932e-07,2.162600000000000000e+04,4.179782938957214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281247728689499759e-05,1.406151312025971165e-07,2.163400000000000000e+04,4.182918047904968262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281198321283091474e-05,1.405693593288791483e-07,2.164200000000000000e+04,4.184479665756225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281148946025126508e-05,1.405236246370307760e-07,2.165000000000000000e+04,4.187052536010742188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281099602878917152e-05,1.404779273282075014e-07,2.165800000000000000e+04,4.187821483612060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281050291807662027e-05,1.404322676024025915e-07,2.166600000000000000e+04,4.189376282691955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281001012774445404e-05,1.403866456584330753e-07,2.167400000000000000e+04,4.190977644920349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280951765742236866e-05,1.403410616939282302e-07,2.168200000000000000e+04,4.192629742622375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280902550673896221e-05,1.402955159053171143e-07,2.169000000000000000e+04,4.194834470748901367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280853367532170960e-05,1.402500084878158343e-07,2.169800000000000000e+04,4.196436381340026855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280804216279698290e-05,1.402045396354162964e-07,2.170600000000000000e+04,4.198038125038146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280755096879007168e-05,1.401591095408732884e-07,2.171400000000000000e+04,4.201008462905883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280706009292517791e-05,1.401137183956931512e-07,2.172200000000000000e+04,4.202574276924133301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280656953482544477e-05,1.400683663901225552e-07,2.173000000000000000e+04,4.204135894775390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280607929411294310e-05,1.400230537131372244e-07,2.173800000000000000e+04,4.205698180198669434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280558937040869851e-05,1.399777805524291249e-07,2.174600000000000000e+04,4.207362103462219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280509976333270830e-05,1.399325470943972006e-07,2.175400000000000000e+04,4.208970999717712402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280461047250392622e-05,1.398873535241355676e-07,2.176200000000000000e+04,4.210576009750366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280412149754029468e-05,1.398422000254225557e-07,2.177000000000000000e+04,4.213720297813415527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280363283805875827e-05,1.397970867807106764e-07,2.177800000000000000e+04,4.215497040748596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280314449367525700e-05,1.397520139711159556e-07,2.178600000000000000e+04,4.217600631713867188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280265646400474835e-05,1.397069817764079279e-07,2.179400000000000000e+04,4.218874073028564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280216874866120889e-05,1.396619903749983341e-07,2.180200000000000000e+04,4.220437622070312500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280168134725765976e-05,1.396170399439327038e-07,2.181000000000000000e+04,4.221999335289001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280119425940616836e-05,1.395721306588800851e-07,2.181800000000000000e+04,4.223604655265808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280070748471786015e-05,1.395272626941235422e-07,2.182600000000000000e+04,4.225188517570495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280022102280292550e-05,1.394824362225500962e-07,2.183400000000000000e+04,4.226750922203063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279973487327064673e-05,1.394376514156426528e-07,2.184200000000000000e+04,4.228314042091369629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279924903572938292e-05,1.393929084434694398e-07,2.185000000000000000e+04,4.229875397682189941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279876350978661562e-05,1.393482074746773377e-07,2.185800000000000000e+04,4.231438541412353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279827829504891496e-05,1.393035486764807881e-07,2.186600000000000000e+04,4.234609341621398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279779339112199726e-05,1.392589322146543827e-07,2.187400000000000000e+04,4.236172366142272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279730879761071319e-05,1.392143582535251866e-07,2.188200000000000000e+04,4.239337968826293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279682451411904774e-05,1.391698269559635272e-07,2.189000000000000000e+04,4.240901780128479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279634054025015581e-05,1.391253384833751590e-07,2.189800000000000000e+04,4.244030237197875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279585687560636560e-05,1.390808929956943814e-07,2.190600000000000000e+04,4.245595502853393555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279537351978918197e-05,1.390364906513747214e-07,2.191400000000000000e+04,4.248713517189025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279489047239930853e-05,1.389921316073831895e-07,2.192200000000000000e+04,4.249930405616760254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279440773303664079e-05,1.389478160191919158e-07,2.193000000000000000e+04,4.251494145393371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279392530130030855e-05,1.389035440407721405e-07,2.193800000000000000e+04,4.253055596351623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279344317678865894e-05,1.388593158245854532e-07,2.194600000000000000e+04,4.254619431495666504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279296135909928186e-05,1.388151315215798218e-07,2.195400000000000000e+04,4.256173610687255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279247984782901505e-05,1.387709912811797993e-07,2.196200000000000000e+04,4.257742834091186523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279199864257396946e-05,1.387268952512836115e-07,2.197000000000000000e+04,4.260861063003540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279151774292951578e-05,1.386828435782538137e-07,2.197800000000000000e+04,4.262684750556945801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279103714849032671e-05,1.386388364069130551e-07,2.198600000000000000e+04,4.264248013496398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279055685885035160e-05,1.385948738805383881e-07,2.199400000000000000e+04,4.266566705703735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279007687360287910e-05,1.385509561408551803e-07,2.200200000000000000e+04,4.266566705703735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278959719234049655e-05,1.385070833280314230e-07,2.201000000000000000e+04,4.268128347396850586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278911781465512547e-05,1.384632555806721996e-07,2.201800000000000000e+04,4.269691467285156250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278863874013804199e-05,1.384194730358166679e-07,2.202600000000000000e+04,4.271705627441406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278815996837987338e-05,1.383757358289297217e-07,2.203400000000000000e+04,4.271891713142395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278768149897062013e-05,1.383320440939011179e-07,2.204200000000000000e+04,4.273529720306396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278720333149965421e-05,1.382883979630370588e-07,2.205000000000000000e+04,4.275162363052368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278672546555574790e-05,1.382447975670595039e-07,2.205800000000000000e+04,4.276962471008300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278624790072707718e-05,1.382012430350994729e-07,2.206600000000000000e+04,4.278604125976562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278577063660121831e-05,1.381577344946937904e-07,2.207400000000000000e+04,4.280214166641235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278529367276520038e-05,1.381142720717813265e-07,2.208200000000000000e+04,4.281944227218627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278481700880547142e-05,1.380708558906997153e-07,2.209000000000000000e+04,4.285110998153686523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278434064430794750e-05,1.380274860741818073e-07,2.209800000000000000e+04,4.286734843254089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278386457885797889e-05,1.379841627433511964e-07,2.210600000000000000e+04,4.288298654556274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278338881204042967e-05,1.379408860177210286e-07,2.211400000000000000e+04,4.291423320770263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278291334343962350e-05,1.378976560151896082e-07,2.212200000000000000e+04,4.293158102035522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278243817263939276e-05,1.378544728520391003e-07,2.213000000000000000e+04,4.294735789299011230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278196329922306669e-05,1.378113366429306875e-07,2.213800000000000000e+04,4.296325373649597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278148872277351885e-05,1.377682475009050987e-07,2.214600000000000000e+04,4.297888684272766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278101444287314166e-05,1.377252055373773687e-07,2.215400000000000000e+04,4.299451041221618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278054045910387693e-05,1.376822108621372345e-07,2.216200000000000000e+04,4.301039147377014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278006677104722600e-05,1.376392635833469390e-07,2.217000000000000000e+04,4.304165744781494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277959337828425316e-05,1.375963638075376042e-07,2.217800000000000000e+04,4.305728769302368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277912028039561611e-05,1.375535116396102106e-07,2.218600000000000000e+04,4.308251309394836426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277864747696155073e-05,1.375107071828327124e-07,2.219400000000000000e+04,4.310141158103942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277817496756190836e-05,1.374679505388395341e-07,2.220200000000000000e+04,4.312080955505371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277770275177615407e-05,1.374252418076299031e-07,2.221000000000000000e+04,4.312160730361938477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277723082918338195e-05,1.373825810875689086e-07,2.221800000000000000e+04,4.313723611831665039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277675919936232355e-05,1.373399684753836369e-07,2.222600000000000000e+04,4.315286588668823242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277628786189136483e-05,1.372974040661658446e-07,2.223400000000000000e+04,4.316849017143249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277581681634855125e-05,1.372548879533695768e-07,2.224200000000000000e+04,4.318410611152648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277534606231161147e-05,1.372124202288125698e-07,2.225000000000000000e+04,4.319972968101501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277487559935794889e-05,1.371700009826747422e-07,2.225800000000000000e+04,4.321590042114257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277440542706468233e-05,1.371276303034997566e-07,2.226600000000000000e+04,4.324759483337402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277393554500862394e-05,1.370853082781943051e-07,2.227400000000000000e+04,4.326365995407104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277346595276631317e-05,1.370430349920291681e-07,2.228200000000000000e+04,4.327932095527648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277299664991402855e-05,1.370008105286403259e-07,2.229000000000000000e+04,4.331056118011474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277252763602778266e-05,1.369586349700286145e-07,2.229800000000000000e+04,4.332618975639343262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277205891068335939e-05,1.369165083965622405e-07,2.230600000000000000e+04,4.334180641174316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277159047345629188e-05,1.368744308869764105e-07,2.231400000000000000e+04,4.337305331230163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277112232392190831e-05,1.368324025183751571e-07,2.232200000000000000e+04,4.338914704322814941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277065446165531832e-05,1.367904233662343570e-07,2.233000000000000000e+04,4.340522694587707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277018688623144520e-05,1.367484935044010424e-07,2.233800000000000000e+04,4.343162965774536133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276971959722500556e-05,1.367066130050961806e-07,2.234600000000000000e+04,4.344725799560546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276925259421055678e-05,1.366647819389170560e-07,2.235400000000000000e+04,4.346288084983825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276878587676249699e-05,1.366230003748392820e-07,2.236200000000000000e+04,4.349412727355957031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276831944445505153e-05,1.365812683802181511e-07,2.237000000000000000e+04,4.350975060462951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276785329686231868e-05,1.365395860207918373e-07,2.237800000000000000e+04,4.352537393569946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276738743355827305e-05,1.364979533606837258e-07,2.238600000000000000e+04,4.355662107467651367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276692185411674864e-05,1.364563704624059598e-07,2.239400000000000000e+04,4.357300639152526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276645655811149139e-05,1.364148373868600229e-07,2.240200000000000000e+04,4.358869266510009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276599154511614216e-05,1.363733541933424832e-07,2.241000000000000000e+04,4.360573029518127441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276552681470425884e-05,1.363319209395465545e-07,2.241800000000000000e+04,4.361060571670532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276506236644931968e-05,1.362905376815657234e-07,2.242600000000000000e+04,4.362626671791076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276459819992474364e-05,1.362492044738962630e-07,2.243400000000000000e+04,4.364563131332397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276413431470390563e-05,1.362079213694437456e-07,2.244200000000000000e+04,4.366143703460693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276367071036011789e-05,1.361666884195227504e-07,2.245000000000000000e+04,4.367708373069763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276320738646667571e-05,1.361255056738629525e-07,2.245800000000000000e+04,4.369392704963684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276274434259685237e-05,1.360843731806140721e-07,2.246600000000000000e+04,4.370955920219421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276228157832391436e-05,1.360432909863479922e-07,2.247400000000000000e+04,4.372607970237731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276181909322112140e-05,1.360022591360631795e-07,2.248200000000000000e+04,4.374234509468078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276135688686175354e-05,1.359612776731907453e-07,2.249000000000000000e+04,4.376998376846313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276089495881910945e-05,1.359203466395968813e-07,2.249800000000000000e+04,4.378551769256591797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276043330866652171e-05,1.358794660755896619e-07,2.250600000000000000e+04,4.380203080177307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275997193597736015e-05,1.358386360199212945e-07,2.251400000000000000e+04,4.381815552711486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275951084032506236e-05,1.357978565097958484e-07,2.252200000000000000e+04,4.383457541465759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275905002128312015e-05,1.357571275808713990e-07,2.253000000000000000e+04,4.385577630996704102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275858947842509817e-05,1.357164492672677833e-07,2.253800000000000000e+04,4.387152791023254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275812921132465763e-05,1.356758216015699353e-07,2.254600000000000000e+04,4.388721704483032227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275766921955554275e-05,1.356352446148341857e-07,2.255400000000000000e+04,4.391912603378295898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275720950269161973e-05,1.355947183365943499e-07,2.256200000000000000e+04,4.393490314483642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275675006030684794e-05,1.355542427948659368e-07,2.257000000000000000e+04,4.395053124427795410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275629089197533244e-05,1.355138180161523690e-07,2.257800000000000000e+04,4.396630930900573730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275583199727130703e-05,1.354734440254520504e-07,2.258600000000000000e+04,4.398214125633239746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275537337576914442e-05,1.354331208462624957e-07,2.259400000000000000e+04,4.399780488014221191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275491502704338337e-05,1.353928485005876091e-07,2.260200000000000000e+04,4.401343441009521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275445695066873032e-05,1.353526270089439843e-07,2.261000000000000000e+04,4.404546976089477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275399914622005944e-05,1.353124563903661459e-07,2.261800000000000000e+04,4.406696939468383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275354161327242445e-05,1.352723366624139867e-07,2.262600000000000000e+04,4.407821035385131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275308435140109256e-05,1.352322678411791740e-07,2.263400000000000000e+04,4.407871627807617188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275262736018152406e-05,1.351922499412913432e-07,2.264200000000000000e+04,4.409440660476684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275217063918939442e-05,1.351522829759246889e-07,2.265000000000000000e+04,4.411003494262695312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275171418800060101e-05,1.351123669568059324e-07,2.265800000000000000e+04,4.412565851211547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275125800619127838e-05,1.350725018942194564e-07,2.266600000000000000e+04,4.415691208839416504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275080209333780164e-05,1.350326877970164640e-07,2.267400000000000000e+04,4.417285966873168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275034644901680001e-05,1.349929246726201139e-07,2.268200000000000000e+04,4.418851327896118164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274989107280516528e-05,1.349532125270339109e-07,2.269000000000000000e+04,4.420447325706481934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274943596428004675e-05,1.349135513648487470e-07,2.269800000000000000e+04,4.423589539527893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274898112301889186e-05,1.348739411892509220e-07,2.270600000000000000e+04,4.425185894966125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274852654859943267e-05,1.348343820020278606e-07,2.271400000000000000e+04,4.426751852035522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274807224059968245e-05,1.347948738035774302e-07,2.272200000000000000e+04,4.428313541412353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274761819859797464e-05,1.347554165929149814e-07,2.273000000000000000e+04,4.429876565933227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274716442217296457e-05,1.347160103676816333e-07,2.273800000000000000e+04,4.431488394737243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274671091090361925e-05,1.346766551241511028e-07,2.274600000000000000e+04,4.433053064346313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274625766436924114e-05,1.346373508572380421e-07,2.275400000000000000e+04,4.435618257522583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274580468214947659e-05,1.345980975605066951e-07,2.276200000000000000e+04,4.437181782722473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274535196382432770e-05,1.345588952261787051e-07,2.277000000000000000e+04,4.438799095153808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274489950897414216e-05,1.345197438451399183e-07,2.277800000000000000e+04,4.440389037132263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274444731717964883e-05,1.344806434069510771e-07,2.278600000000000000e+04,4.441954159736633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274399538802194417e-05,1.344415938998541201e-07,2.279400000000000000e+04,4.443546700477600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274354372108250750e-05,1.344025953107812877e-07,2.280200000000000000e+04,4.445112633705139160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274309231594321628e-05,1.343636476253643071e-07,2.281000000000000000e+04,4.446675038337707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274264117218634771e-05,1.343247508279410891e-07,2.281800000000000000e+04,4.448237442970275879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274219028939458731e-05,1.342859049015662632e-07,2.282600000000000000e+04,4.449820256233215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274173966715102716e-05,1.342471098280189065e-07,2.283400000000000000e+04,4.451408338546752930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274128930503920147e-05,1.342083655878112262e-07,2.284200000000000000e+04,4.453088521957397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274083920264306462e-05,1.341696721601979824e-07,2.285000000000000000e+04,4.454726767539978027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274038935954701649e-05,1.341310295231842972e-07,2.285800000000000000e+04,4.456328940391540527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273993977533590083e-05,1.340924376535356333e-07,2.286600000000000000e+04,4.456691503524780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273949044959502724e-05,1.340538965267862645e-07,2.287400000000000000e+04,4.458331680297851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273904138191015088e-05,1.340154061172482491e-07,2.288200000000000000e+04,4.460256624221801758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273859257186752325e-05,1.339769663980213295e-07,2.289000000000000000e+04,4.461272263526916504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273814401905384819e-05,1.339385773410004231e-07,2.289800000000000000e+04,4.463257122039794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273769572305633603e-05,1.339002389168868455e-07,2.290600000000000000e+04,4.464893722534179688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273724768346267487e-05,1.338619510951956428e-07,2.291400000000000000e+04,4.466459822654724121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273679989986107455e-05,1.338237138442672910e-07,2.292200000000000000e+04,4.468022727966308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273635237184022435e-05,1.337855271312732282e-07,2.293000000000000000e+04,4.469585132598876953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273590509898935224e-05,1.337473909222304925e-07,2.293800000000000000e+04,4.471153020858764648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273545808089819782e-05,1.337093051820061427e-07,2.294600000000000000e+04,4.472714543342590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273501131715702584e-05,1.336712698743297778e-07,2.295400000000000000e+04,4.474309444427490234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273456480735664655e-05,1.336332849618026698e-07,2.296200000000000000e+04,4.475882339477539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273411855108841397e-05,1.335953504059066308e-07,2.297000000000000000e+04,4.477450060844421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273367254794421578e-05,1.335574661670131183e-07,2.297800000000000000e+04,4.479012346267700195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273322679751651224e-05,1.335196322043950677e-07,2.298600000000000000e+04,4.480574011802673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273278129939832266e-05,1.334818484762343566e-07,2.299400000000000000e+04,4.482191348075866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273233605318323384e-05,1.334441149396329749e-07,2.300200000000000000e+04,4.483757734298706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273189105846540690e-05,1.334064315506219452e-07,2.301000000000000000e+04,4.485319375991821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273144631483958738e-05,1.333687982641713284e-07,2.301800000000000000e+04,4.486882376670837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273100182190109683e-05,1.333312150342009970e-07,2.302600000000000000e+04,4.486882376670837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273055757924588529e-05,1.332936818135887876e-07,2.303400000000000000e+04,4.486882376670837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273011358647046183e-05,1.332561985541819094e-07,2.304200000000000000e+04,4.488337993621826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272966984317196743e-05,1.332187652068059970e-07,2.305000000000000000e+04,4.488723754882812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272922634894815629e-05,1.331813817212753277e-07,2.305800000000000000e+04,4.490305495262145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272878310339739081e-05,1.331440480464038858e-07,2.306600000000000000e+04,4.491869354248046875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272834010611866357e-05,1.331067641300121918e-07,2.307400000000000000e+04,4.493431591987609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272789735671159394e-05,1.330695299189418078e-07,2.308200000000000000e+04,4.494997906684875488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272745485477645523e-05,1.330323453590615847e-07,2.309000000000000000e+04,4.496707320213317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272701259991412890e-05,1.329952103952794142e-07,2.309800000000000000e+04,4.498270416259765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272657059172617912e-05,1.329581249715528438e-07,2.310600000000000000e+04,4.500081419944763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272612882981479686e-05,1.329210890308975730e-07,2.311400000000000000e+04,4.501648950576782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272568731378284396e-05,1.328841025153992064e-07,2.312200000000000000e+04,4.503212523460388184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272524604323384969e-05,1.328471653662216179e-07,2.313000000000000000e+04,4.504774308204650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272480501777199557e-05,1.328102775236198415e-07,2.313800000000000000e+04,4.506336736679077148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272436423700216106e-05,1.327734389269467152e-07,2.314600000000000000e+04,4.507898378372192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272392370052988121e-05,1.327366495146661424e-07,2.315400000000000000e+04,4.509503245353698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272348340796139412e-05,1.326999092243613504e-07,2.316200000000000000e+04,4.511077976226806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272304335890361214e-05,1.326632179927459021e-07,2.317000000000000000e+04,4.512658596038818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272260355296415402e-05,1.326265757556741248e-07,2.317800000000000000e+04,4.514249968528747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272216398975133141e-05,1.325899824481507451e-07,2.318600000000000000e+04,4.515811586380004883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272172466887415559e-05,1.325534380043408948e-07,2.319400000000000000e+04,4.517395544052124023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272128558994235612e-05,1.325169423575816252e-07,2.320200000000000000e+04,4.518959236145019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272084675256637071e-05,1.324804954403908007e-07,2.321000000000000000e+04,4.520520997047424316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272040815635735362e-05,1.324440971844775282e-07,2.321800000000000000e+04,4.522083306312561035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271996980092718080e-05,1.324077475207532741e-07,2.322600000000000000e+04,4.524319148063659668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271953168588845497e-05,1.323714463793411291e-07,2.323400000000000000e+04,4.525949811935424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271909381085451405e-05,1.323351936895865280e-07,2.324200000000000000e+04,4.527548980712890625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271865617543942612e-05,1.322989893800670704e-07,2.325000000000000000e+04,4.529111957550048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271821877925799955e-05,1.322628333786036642e-07,2.325800000000000000e+04,4.530673575401306152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271778162192578473e-05,1.322267256122694198e-07,2.326600000000000000e+04,4.532245182991027832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271734470305907403e-05,1.321906660074008991e-07,2.327400000000000000e+04,4.533806848526000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271690802227492894e-05,1.321546544896079366e-07,2.328200000000000000e+04,4.535369110107421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271647157919114109e-05,1.321186909837835385e-07,2.329000000000000000e+04,4.536980509757995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271603537342628308e-05,1.320827754141155560e-07,2.329800000000000000e+04,4.538545680046081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271559940459968135e-05,1.320469077040940442e-07,2.330600000000000000e+04,4.540108704566955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271516367233142300e-05,1.320110877765246819e-07,2.331400000000000000e+04,4.541798877716064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271472817624237100e-05,1.319753155535360245e-07,2.332200000000000000e+04,4.542125368118286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271429291595416080e-05,1.319395909565919182e-07,2.333000000000000000e+04,4.543606281280517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271385789108919699e-05,1.319039139065004205e-07,2.333800000000000000e+04,4.545169234275817871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271342310127068203e-05,1.318682843234245204e-07,2.334600000000000000e+04,4.546731662750244141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271298854612258413e-05,1.318327021268913764e-07,2.335400000000000000e+04,4.548294591903686523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271255422526966429e-05,1.317971672358033011e-07,2.336200000000000000e+04,4.549923729896545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271212013833747975e-05,1.317616795684471585e-07,2.337000000000000000e+04,4.551547908782958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271168628495236869e-05,1.317262390425058516e-07,2.337800000000000000e+04,4.553054785728454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271125266474147060e-05,1.316908455750654691e-07,2.338600000000000000e+04,4.554656124114990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271081927733272457e-05,1.316554990826286003e-07,2.339400000000000000e+04,4.556258749961853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271038612235487435e-05,1.316201994811226192e-07,2.340200000000000000e+04,4.557871508598327637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270995319943745824e-05,1.315849466859092409e-07,2.341000000000000000e+04,4.559433245658874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270952050821082935e-05,1.315497406117947651e-07,2.341800000000000000e+04,4.559580755233764648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270908804830615567e-05,1.315145811730421199e-07,2.342600000000000000e+04,4.561271762847900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270865581935540137e-05,1.314794682833768967e-07,2.343400000000000000e+04,4.564913702011108398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270822382099136413e-05,1.314444018560010089e-07,2.344200000000000000e+04,4.566495633125305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270779205284764798e-05,1.314093818035994152e-07,2.345000000000000000e+04,4.569621562957763672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270736051455867180e-05,1.313744080383527188e-07,2.345800000000000000e+04,4.571195697784423828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270692920575969983e-05,1.313394804719446061e-07,2.346600000000000000e+04,4.572768092155456543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270649812608679250e-05,1.313045990155728047e-07,2.347400000000000000e+04,4.574421238899230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270606727517685050e-05,1.312697635799590095e-07,2.348200000000000000e+04,4.575992655754089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270563665266760800e-05,1.312349740753584122e-07,2.349000000000000000e+04,4.577571535110473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270520625819761910e-05,1.312002304115685420e-07,2.349800000000000000e+04,4.579140973091125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270477609140629003e-05,1.311655324979400122e-07,2.350600000000000000e+04,4.579249382019042969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270434615193382829e-05,1.311308802433855996e-07,2.351400000000000000e+04,4.580813241004943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270391643942130366e-05,1.310962735563900117e-07,2.352200000000000000e+04,4.582431864738464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270348695351063128e-05,1.310617123450197865e-07,2.353000000000000000e+04,4.583995056152343750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270305769384453603e-05,1.310271965169310743e-07,2.353800000000000000e+04,4.585557985305786133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270262866006661865e-05,1.309927259793825290e-07,2.354600000000000000e+04,4.587183046340942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270219985182130316e-05,1.309583006392409721e-07,2.355400000000000000e+04,4.588869857788085938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270177126875385556e-05,1.309239204029932517e-07,2.356200000000000000e+04,4.590477705001831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270134291051041090e-05,1.308895851767546858e-07,2.357000000000000000e+04,4.591979789733886719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270091477673792245e-05,1.308552948662790683e-07,2.357800000000000000e+04,4.593934893608093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270048686708421254e-05,1.308210493769663980e-07,2.358600000000000000e+04,4.595497894287109375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270005918119795564e-05,1.307868486138753987e-07,2.359400000000000000e+04,4.597059655189514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269963171872867152e-05,1.307526924817280989e-07,2.360200000000000000e+04,4.598621964454650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269920447932672871e-05,1.307185808849236750e-07,2.361000000000000000e+04,4.600184297561645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269877746264336139e-05,1.306845137275439571e-07,2.361800000000000000e+04,4.601747274398803711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269835066833065247e-05,1.306504909133653937e-07,2.362600000000000000e+04,4.603309154510498047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269792409604154036e-05,1.306165123458653511e-07,2.363400000000000000e+04,4.604871296882629395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269749774542982237e-05,1.305825779282336544e-07,2.364200000000000000e+04,4.606433629989624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269707161615014962e-05,1.305486875633803168e-07,2.365000000000000000e+04,4.608053064346313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269664570785805413e-05,1.305148411539448037e-07,2.365800000000000000e+04,4.609639453887939453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269622002020989463e-05,1.304810386023039474e-07,2.366600000000000000e+04,4.611210727691650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269579455286290909e-05,1.304472798105828527e-07,2.367400000000000000e+04,4.612814331054687500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269536930547519943e-05,1.304135646806616464e-07,2.368200000000000000e+04,4.614378690719604492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269494427770572646e-05,1.303798931141857215e-07,2.369000000000000000e+04,4.615114188194274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269451946921430142e-05,1.303462650125732013e-07,2.369800000000000000e+04,4.616697955131530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269409487966161648e-05,1.303126802770249718e-07,2.370600000000000000e+04,4.618263840675354004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269367050870921250e-05,1.302791388085320663e-07,2.371400000000000000e+04,4.619826197624206543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269324635601950790e-05,1.302456405078851157e-07,2.372200000000000000e+04,4.621389293670654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269282242125577321e-05,1.302121852756827125e-07,2.373000000000000000e+04,4.622951650619506836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269239870408214460e-05,1.301787730123393784e-07,2.373800000000000000e+04,4.624513936042785645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269197520416363410e-05,1.301454036180951993e-07,2.374600000000000000e+04,4.626076316833496094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269155192116610924e-05,1.301120769930221248e-07,2.375400000000000000e+04,4.627638649940490723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269112885475628965e-05,1.300787930370345038e-07,2.376200000000000000e+04,4.629200959205627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269070600460178437e-05,1.300455516498968924e-07,2.377000000000000000e+04,4.630762600898742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269028337037106130e-05,1.300123527312312807e-07,2.377800000000000000e+04,4.632347631454467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268986095173343032e-05,1.299791961805258805e-07,2.378600000000000000e+04,4.633912205696105957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268943874835910593e-05,1.299460818971440984e-07,2.379400000000000000e+04,4.635975360870361328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268901675991911915e-05,1.299130097803305448e-07,2.380200000000000000e+04,4.637647128105163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268859498608541752e-05,1.298799797292224952e-07,2.381000000000000000e+04,4.639521074295043945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268817342653076681e-05,1.298469916428535692e-07,2.381800000000000000e+04,4.641085076332092285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268775208092882384e-05,1.298140454201660130e-07,2.382600000000000000e+04,4.642766141891479492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268733094895409927e-05,1.297811409600145900e-07,2.383400000000000000e+04,4.644510602951049805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268691003028195926e-05,1.297482781611775924e-07,2.384200000000000000e+04,4.646074056625366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268648932458865595e-05,1.297154569223641205e-07,2.385000000000000000e+04,4.647636508941650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268606883155127497e-05,1.296826771422190588e-07,2.385800000000000000e+04,4.649199461936950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268564855084778455e-05,1.296499387193347495e-07,2.386600000000000000e+04,4.650761818885803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268522848215700337e-05,1.296172415522558095e-07,2.387400000000000000e+04,4.652324199676513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268480862515861574e-05,1.295845855394881835e-07,2.388200000000000000e+04,4.653892993927001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268438897953315641e-05,1.295519705795056555e-07,2.389000000000000000e+04,4.655599522590637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268396954496203257e-05,1.295193965707578160e-07,2.389800000000000000e+04,4.657179927825927734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268355032112749338e-05,1.294868634116779501e-07,2.390600000000000000e+04,4.658774471282958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268313130771265701e-05,1.294543710006899197e-07,2.391400000000000000e+04,4.660387492179870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268271250440150057e-05,1.294219192362156280e-07,2.392200000000000000e+04,4.661950421333312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268229391087883801e-05,1.293895080166815045e-07,2.393000000000000000e+04,4.663512706756591797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268187552683035913e-05,1.293571372405267635e-07,2.393800000000000000e+04,4.665074396133422852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268145735194258719e-05,1.293248068062110010e-07,2.394600000000000000e+04,4.666705441474914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268103938590292129e-05,1.292925166122196479e-07,2.395400000000000000e+04,4.669396758079528809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268062162839958047e-05,1.292602665570717512e-07,2.396200000000000000e+04,4.670371723175048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268020407912166805e-05,1.292280565393276511e-07,2.397000000000000000e+04,4.671953964233398438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267978673775911070e-05,1.291958864575956508e-07,2.397800000000000000e+04,4.673517775535583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267936960400268886e-05,1.291637562105376816e-07,2.398600000000000000e+04,4.675080037117004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267895267754403850e-05,1.291316656968780107e-07,2.399400000000000000e+04,4.676642370223999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267853595807562398e-05,1.290996148154082184e-07,2.400200000000000000e+04,4.678204059600830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267811944529077362e-05,1.290676034649955618e-07,2.401000000000000000e+04,4.679767012596130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267770313888364079e-05,1.290356315445886132e-07,2.401800000000000000e+04,4.681329488754272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267728703854922753e-05,1.290036989532239041e-07,2.402600000000000000e+04,4.682891726493835449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267687114398337111e-05,1.289718055900332042e-07,2.403400000000000000e+04,4.684549188613891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267645545488274563e-05,1.289399513542485770e-07,2.404200000000000000e+04,4.686112618446350098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267603997094487223e-05,1.289081361452108243e-07,2.405000000000000000e+04,4.687860655784606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267562469186809201e-05,1.288763598623738793e-07,2.405800000000000000e+04,4.689616966247558594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267520961735158966e-05,1.288446224053130658e-07,2.406600000000000000e+04,4.690276932716369629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267479474709537832e-05,1.288129236737292009e-07,2.407400000000000000e+04,4.691851806640625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267438008080029102e-05,1.287812635674568534e-07,2.408200000000000000e+04,4.693413949012756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267396561816801123e-05,1.287496419864686584e-07,2.409000000000000000e+04,4.694976305961608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267355135890101693e-05,1.287180588308836290e-07,2.409800000000000000e+04,4.696538639068603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267313730270263654e-05,1.286865140009706767e-07,2.410600000000000000e+04,4.698100996017456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267272344927701838e-05,1.286550073971567638e-07,2.411400000000000000e+04,4.699690246582031250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267230979832911376e-05,1.286235389200314568e-07,2.412200000000000000e+04,4.701304507255554199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267189634956471258e-05,1.285921084703533844e-07,2.413000000000000000e+04,4.702896738052368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267148310269040093e-05,1.285607159490555055e-07,2.413800000000000000e+04,4.704460573196411133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267107005741360176e-05,1.285293612572521762e-07,2.414600000000000000e+04,4.706022906303405762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267065721344253764e-05,1.284980442962432529e-07,2.415400000000000000e+04,4.707585239410400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267024457048623920e-05,1.284667649675203655e-07,2.416200000000000000e+04,4.709147572517395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266983212825455192e-05,1.284355231727734292e-07,2.417000000000000000e+04,4.711176252365112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266941988645812594e-05,1.284043188138939264e-07,2.417800000000000000e+04,4.711176252365112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266900784480841781e-05,1.283731517929835360e-07,2.418600000000000000e+04,4.712773180007934570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266859600301767857e-05,1.283420220123561187e-07,2.419400000000000000e+04,4.714355087280273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266818436079896903e-05,1.283109293745458962e-07,2.420200000000000000e+04,4.715947794914245605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266777291786614115e-05,1.282798737823111569e-07,2.421000000000000000e+04,4.717514300346374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266736167393383798e-05,1.282488551386397084e-07,2.421800000000000000e+04,4.719087100028991699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266695062871751067e-05,1.282178733467548337e-07,2.422600000000000000e+04,4.720688867568969727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266653978193338285e-05,1.281869283101198702e-07,2.423400000000000000e+04,4.722253251075744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266612913329847436e-05,1.281560199324426301e-07,2.424200000000000000e+04,4.723815631866455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266571868253059957e-05,1.281251481176820444e-07,2.425000000000000000e+04,4.725377941131591797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266530842934834534e-05,1.280943127700514189e-07,2.425800000000000000e+04,4.727092576026916504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266489837347107610e-05,1.280635137940242835e-07,2.426600000000000000e+04,4.728664350509643555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266448851461894570e-05,1.280327510943393689e-07,2.427400000000000000e+04,4.730229902267456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266407885251288221e-05,1.280020245760048949e-07,2.428200000000000000e+04,4.731835460662841797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266366938687457263e-05,1.279713341443033872e-07,2.429000000000000000e+04,4.733802628517150879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266326011742649677e-05,1.279406797047963632e-07,2.429800000000000000e+04,4.735868358612060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266285104389189001e-05,1.279100611633295199e-07,2.430600000000000000e+04,4.737553930282592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266244216599475512e-05,1.278794784260360426e-07,2.431400000000000000e+04,4.739069271087646484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266203348345985046e-05,1.278489313993430633e-07,2.432200000000000000e+04,4.740734577178955078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266162499601271700e-05,1.278184199899735933e-07,2.433000000000000000e+04,4.742386984825134277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266121670337963268e-05,1.277879441049535641e-07,2.433800000000000000e+04,4.744088530540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266080860528763265e-05,1.277575036516134419e-07,2.434600000000000000e+04,4.745690369606018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266040070146451779e-05,1.277270985375954807e-07,2.435400000000000000e+04,4.747473764419555664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265999299163882251e-05,1.276967286708553364e-07,2.436200000000000000e+04,4.749147534370422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265958547553983678e-05,1.276663939596678642e-07,2.437000000000000000e+04,4.752334547042846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265917815289759765e-05,1.276360943126302150e-07,2.437800000000000000e+04,4.753904747962951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265877102344287230e-05,1.276058296386669712e-07,2.438600000000000000e+04,4.755488443374633789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265836408690717161e-05,1.275755998470330845e-07,2.439400000000000000e+04,4.757062244415283203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265795734302274679e-05,1.275454048473181902e-07,2.440200000000000000e+04,4.760194826126098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265755079152257746e-05,1.275152445494512401e-07,2.441000000000000000e+04,4.761757063865661621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265714443214037341e-05,1.274851188637030959e-07,2.441800000000000000e+04,4.763340830802917480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265673826461056780e-05,1.274550277006912146e-07,2.442600000000000000e+04,4.764908075332641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265633228866832051e-05,1.274249709713829573e-07,2.443400000000000000e+04,4.766469621658325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265592650404951144e-05,1.273949485870997978e-07,2.444200000000000000e+04,4.768076825141906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265552091049075399e-05,1.273649604595199695e-07,2.445000000000000000e+04,4.769641733169555664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265511550772933751e-05,1.273350065006825154e-07,2.445800000000000000e+04,4.771204137802124023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265471029550330689e-05,1.273050866229919734e-07,2.446600000000000000e+04,4.772766542434692383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265430527355139143e-05,1.272752007392196199e-07,2.447400000000000000e+04,4.774328112602233887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265390044161302178e-05,1.272453487625082084e-07,2.448200000000000000e+04,4.775890445709228516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265349579942835024e-05,1.272155306063759131e-07,2.449000000000000000e+04,4.777452778816223145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265309134673821863e-05,1.271857461847174676e-07,2.449800000000000000e+04,4.779029655456542969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265268708328416499e-05,1.271559954118104111e-07,2.450600000000000000e+04,4.780592012405395508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265228300880841858e-05,1.271262782023151948e-07,2.451400000000000000e+04,4.782174038887023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265187912305390149e-05,1.270965944712803963e-07,2.452200000000000000e+04,4.783742451667785645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265147542576422872e-05,1.270669441341454459e-07,2.453000000000000000e+04,4.785304665565490723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265107191668369458e-05,1.270373271067429825e-07,2.453800000000000000e+04,4.787065124511718750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265066859555726421e-05,1.270077433053019770e-07,2.454600000000000000e+04,4.788628220558166504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265026546213059903e-05,1.269781926464515969e-07,2.455400000000000000e+04,4.790943193435668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264986251615001947e-05,1.269486750472231387e-07,2.456200000000000000e+04,4.792510700225830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264945975736252692e-05,1.269191904250528069e-07,2.457000000000000000e+04,4.794152808189392090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264905718551578013e-05,1.268897386977852614e-07,2.457800000000000000e+04,4.795733594894409180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264865480035811712e-05,1.268603197836753905e-07,2.458600000000000000e+04,4.797295928001403809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264825260163852647e-05,1.268309336013918849e-07,2.459400000000000000e+04,4.798858261108398438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264785058910664555e-05,1.268015800700185339e-07,2.460200000000000000e+04,4.800442934036254883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264744876251280972e-05,1.267722591090594939e-07,2.461000000000000000e+04,4.802018332481384277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264704712160794216e-05,1.267429706384376464e-07,2.461800000000000000e+04,4.803580689430236816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264664566614365893e-05,1.267137145785012953e-07,2.462600000000000000e+04,4.805195164680480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264624439587220797e-05,1.266844908500234521e-07,2.463400000000000000e+04,4.806776833534240723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264584331054648776e-05,1.266552993742061769e-07,2.464200000000000000e+04,4.808340048789978027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264544240992001678e-05,1.266261400726814257e-07,2.465000000000000000e+04,4.809027600288391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264504169374696066e-05,1.265970128675148880e-07,2.465800000000000000e+04,4.810651683807373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264464116178211862e-05,1.265679176812065168e-07,2.466600000000000000e+04,4.812250351905822754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264424081378090818e-05,1.265388544366935721e-07,2.467400000000000000e+04,4.813816261291503906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264384064949938388e-05,1.265098230573532418e-07,2.468200000000000000e+04,4.815378475189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264344066869421176e-05,1.264808234670033562e-07,2.469000000000000000e+04,4.816940951347351074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264304087112267794e-05,1.264518555899057760e-07,2.469800000000000000e+04,4.818516087532043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264264125654268515e-05,1.264229193507672396e-07,2.470600000000000000e+04,4.820083498954772949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264224182471274598e-05,1.263940146747417188e-07,2.471400000000000000e+04,4.821645832061767578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264184257539198630e-05,1.263651414874330659e-07,2.472200000000000000e+04,4.823207426071166992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264144350834012487e-05,1.263362997148951191e-07,2.473000000000000000e+04,4.824769783020019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264104462331749204e-05,1.263074892836352502e-07,2.473800000000000000e+04,4.826407980918884277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264064592008501444e-05,1.262787101206147874e-07,2.474600000000000000e+04,4.827975988388061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264024739840419640e-05,1.262499621532513716e-07,2.475400000000000000e+04,4.829538297653198242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263984905803716057e-05,1.262212453094200151e-07,2.476200000000000000e+04,4.831099963188171387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263945089874659881e-05,1.261925595174555630e-07,2.477000000000000000e+04,4.833394789695739746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263905292029578744e-05,1.261639047061537788e-07,2.477800000000000000e+04,4.835894250869750977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263865512244858383e-05,1.261352808047721913e-07,2.478600000000000000e+04,4.836395907402038574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263825750496942983e-05,1.261066877430323445e-07,2.479400000000000000e+04,4.839252567291259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263786006762333137e-05,1.260781254511213064e-07,2.480200000000000000e+04,4.840818572044372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263746281017586872e-05,1.260495938596923573e-07,2.481000000000000000e+04,4.842380785942077637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263706573239318284e-05,1.260210928998668691e-07,2.481800000000000000e+04,4.843943095207214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263666883404198731e-05,1.259926225032346227e-07,2.482600000000000000e+04,4.845504879951477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263627211488954458e-05,1.259641826018560585e-07,2.483400000000000000e+04,4.847067165374755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263587557470368461e-05,1.259357731282635462e-07,2.484200000000000000e+04,4.848629498481750488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263547921325277609e-05,1.259073940154612268e-07,2.485000000000000000e+04,4.850191974639892578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263508303030574502e-05,1.258790451969277119e-07,2.485800000000000000e+04,4.851762175559997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263468702563206125e-05,1.258507266066149719e-07,2.486600000000000000e+04,4.853327560424804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263429119900173159e-05,1.258224381789528102e-07,2.487400000000000000e+04,4.854890561103820801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263389555018531855e-05,1.257941798488449448e-07,2.488200000000000000e+04,4.856518745422363281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263350007895388944e-05,1.257659515516747790e-07,2.489000000000000000e+04,4.858087229728698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263310478507907572e-05,1.257377532233031252e-07,2.489800000000000000e+04,4.860886764526367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263270966833301366e-05,1.257095848000699517e-07,2.490600000000000000e+04,4.861590337753295898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263231472848836639e-05,1.256814462187952298e-07,2.491400000000000000e+04,4.863152980804443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263191996531833237e-05,1.256533374167802838e-07,2.492200000000000000e+04,4.864716005325317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263152537859660643e-05,1.256252583318060967e-07,2.493000000000000000e+04,4.864716005325317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263113096809741701e-05,1.255972089021377838e-07,2.493800000000000000e+04,4.866278338432312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263073673359548893e-05,1.255691890665212312e-07,2.494600000000000000e+04,4.867841410636901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263034267486605859e-05,1.255411987641866689e-07,2.495400000000000000e+04,4.869403696060180664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262994879168486727e-05,1.255132379348471622e-07,2.496200000000000000e+04,4.870966053009033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262955508382815594e-05,1.254853065187006761e-07,2.497000000000000000e+04,4.872527694702148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262916155107265690e-05,1.254574044564292022e-07,2.497800000000000000e+04,4.874096274375915527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262876819319560218e-05,1.254295316891996848e-07,2.498600000000000000e+04,4.875664114952087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262837500997470152e-05,1.254016881586646301e-07,2.499400000000000000e+04,4.877226638793945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262798200118816274e-05,1.253738738069623174e-07,2.500200000000000000e+04,4.878788781166076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262758916661467477e-05,1.253460885767165082e-07,2.501000000000000000e+04,4.880351114273071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262719650603339747e-05,1.253183324110377171e-07,2.501800000000000000e+04,4.881925320625305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262680401922397185e-05,1.252906052535212789e-07,2.502600000000000000e+04,4.883489513397216797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262641170596650645e-05,1.252629070482512665e-07,2.503400000000000000e+04,4.885243821144104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262601956604158078e-05,1.252352377397968909e-07,2.504200000000000000e+04,4.885243821144104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262562759923023683e-05,1.252075972732137983e-07,2.505000000000000000e+04,4.886690115928649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262523580531398921e-05,1.251799855940455258e-07,2.505800000000000000e+04,4.886874580383300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262484418407478962e-05,1.251524026483215163e-07,2.506600000000000000e+04,4.888438010215759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262445273529506749e-05,1.251248483825581507e-07,2.507400000000000000e+04,4.888438010215759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262406145875767746e-05,1.250973227437582452e-07,2.508200000000000000e+04,4.890001058578491211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262367035424594679e-05,1.250698256794109451e-07,2.509000000000000000e+04,4.891563248634338379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262327942154362967e-05,1.250423571374921750e-07,2.509800000000000000e+04,4.893125605583190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262288866043492583e-05,1.250149170664641092e-07,2.510600000000000000e+04,4.894687485694885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262249807070447883e-05,1.249875054152742987e-07,2.511400000000000000e+04,4.894740653038024902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262210765213734898e-05,1.249601221333562000e-07,2.512200000000000000e+04,4.894740653038024902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262171740451904721e-05,1.249327671706283017e-07,2.513000000000000000e+04,4.895388197898864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262132732763549949e-05,1.249054404774953427e-07,2.513800000000000000e+04,4.896992588043212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262093742127305362e-05,1.248781420048452407e-07,2.514600000000000000e+04,4.898557114601135254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262054768521848600e-05,1.248508717040511580e-07,2.515400000000000000e+04,4.900126552581787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262015811925898298e-05,1.248236295269694886e-07,2.516200000000000000e+04,4.901745080947875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261976872318214428e-05,1.247964154259405739e-07,2.517000000000000000e+04,4.903310942649841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261937949677597619e-05,1.247692293537870346e-07,2.517800000000000000e+04,4.904975199699401855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261899043982890343e-05,1.247420712638143529e-07,2.518600000000000000e+04,4.906540298461914062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261860155212975052e-05,1.247149411098093114e-07,2.519400000000000000e+04,4.908204984664916992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261821283346772653e-05,1.246878388460401510e-07,2.520200000000000000e+04,4.909770917892456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261782428363244882e-05,1.246607644272552221e-07,2.521000000000000000e+04,4.911336731910705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261743590241393452e-05,1.246337178086830098e-07,2.521800000000000000e+04,4.912898087501525879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261704768960257517e-05,1.246066989460308379e-07,2.522600000000000000e+04,4.914519524574279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261665964498915871e-05,1.245797077954850007e-07,2.523400000000000000e+04,4.916086149215698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261627176836485255e-05,1.245527443137085399e-07,2.524200000000000000e+04,4.918186807632446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261588405952120867e-05,1.245258084578418265e-07,2.525000000000000000e+04,4.918238162994384766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261549651825013818e-05,1.244989001855009201e-07,2.525800000000000000e+04,4.919934368133544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261510914434395367e-05,1.244720194547774626e-07,2.526600000000000000e+04,4.921603536605834961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261472193759531166e-05,1.244451662242366404e-07,2.527400000000000000e+04,4.923895692825317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261433489779724809e-05,1.244183404529170785e-07,2.528200000000000000e+04,4.925510048866271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261394802474315302e-05,1.243915421003294638e-07,2.529000000000000000e+04,4.927337408065795898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261356131822679254e-05,1.243647711264566775e-07,2.529800000000000000e+04,4.928689527511596680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261317477804226989e-05,1.243380274917512542e-07,2.530600000000000000e+04,4.930292224884033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261278840398405931e-05,1.243113111571345085e-07,2.531400000000000000e+04,4.931956148147583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261240219584697044e-05,1.242846220839965875e-07,2.532200000000000000e+04,4.933525466918945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261201615342616870e-05,1.242579602341948034e-07,2.533000000000000000e+04,4.935080194473266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261163027651716000e-05,1.242313255700510660e-07,2.533800000000000000e+04,4.936675190925598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261124456491578908e-05,1.242047180543541329e-07,2.534600000000000000e+04,4.938542246818542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261085901841825135e-05,1.241781376503542355e-07,2.535400000000000000e+04,4.940134692192077637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261047363682104712e-05,1.241515843217648528e-07,2.536200000000000000e+04,4.941704964637756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261008841992103928e-05,1.241250580327607264e-07,2.537000000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260970336751539560e-05,1.240985587479757162e-07,2.537800000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260931847940163627e-05,1.240720864325026678e-07,2.538600000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260893375537756434e-05,1.240456410518914015e-07,2.539400000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260854919524133357e-05,1.240192225721471233e-07,2.540200000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260816479879139415e-05,1.239928309597298696e-07,2.541000000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260778056582653002e-05,1.239664661815524954e-07,2.541800000000000000e+04,4.943267369270324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260739649614580124e-05,1.239401282049788477e-07,2.542600000000000000e+04,4.944645500183105469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260701258954859655e-05,1.239138169978240831e-07,2.543400000000000000e+04,4.946249651908874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260662884583461466e-05,1.238875325283504596e-07,2.544200000000000000e+04,4.947817492485046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260624526480382874e-05,1.238612747652679977e-07,2.545000000000000000e+04,4.949417376518249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260586184625653553e-05,1.238350436777322838e-07,2.545800000000000000e+04,4.951019883155822754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260547858999331299e-05,1.238088392353424584e-07,2.546600000000000000e+04,4.952589130401611328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260509549581502028e-05,1.237826614081401838e-07,2.547400000000000000e+04,4.954157590866088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260471256352282657e-05,1.237565101666072088e-07,2.548200000000000000e+04,4.955719923973083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260432979291816025e-05,1.237303854816656069e-07,2.549000000000000000e+04,4.957321691513061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260394718380276138e-05,1.237042873246736738e-07,2.549800000000000000e+04,4.958885431289672852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260356473597862586e-05,1.236782156674265358e-07,2.550600000000000000e+04,4.960555195808410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260318244924802571e-05,1.236521704821515707e-07,2.551400000000000000e+04,4.962117505073547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260280032341352600e-05,1.236261517415101020e-07,2.552200000000000000e+04,4.964069676399230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260241835827793917e-05,1.236001594185928723e-07,2.553000000000000000e+04,4.965583157539367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260203655364436394e-05,1.235741934869199112e-07,2.553800000000000000e+04,4.967166805267333984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260165490931615314e-05,1.235482539204383116e-07,2.554600000000000000e+04,4.968737483024597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260127342509691032e-05,1.235223406935192387e-07,2.555400000000000000e+04,4.970301914215087891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260089210079052871e-05,1.234964537809586450e-07,2.556200000000000000e+04,4.971864056587219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260051093620112688e-05,1.234705931579722670e-07,2.557000000000000000e+04,4.973426532745361328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260012993113309271e-05,1.234447588001966577e-07,2.557800000000000000e+04,4.974988865852355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259974908539105469e-05,1.234189506836846341e-07,2.558600000000000000e+04,4.976551198959350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259936839877990892e-05,1.233931687849062826e-07,2.559400000000000000e+04,4.978844761848449707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259898787110475991e-05,1.233674130807432153e-07,2.560200000000000000e+04,4.978920745849609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259860750217100183e-05,1.233416835484915083e-07,2.561000000000000000e+04,4.980505871772766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259822729178421522e-05,1.233159801658541308e-07,2.561800000000000000e+04,4.980605506896972656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259784723975025504e-05,1.232903029109442544e-07,2.562600000000000000e+04,4.982195615768432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259746734587520665e-05,1.232646517622789532e-07,2.563400000000000000e+04,4.983759236335754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259708760996536716e-05,1.232390266987802357e-07,2.564200000000000000e+04,4.985328817367553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259670803182727934e-05,1.232134276997706247e-07,2.565000000000000000e+04,4.985328817367553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259632861126769939e-05,1.231878547449729986e-07,2.565800000000000000e+04,4.986891150474548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259594934809361730e-05,1.231623078145068588e-07,2.566600000000000000e+04,4.988481426239013672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259557024211223821e-05,1.231367868888879594e-07,2.567400000000000000e+04,4.990050411224365234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259519129313098749e-05,1.231112919490243100e-07,2.568200000000000000e+04,4.991614842414855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259481250095750057e-05,1.230858229762154349e-07,2.569000000000000000e+04,4.993176531791687012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259443386539962293e-05,1.230603799521495936e-07,2.569800000000000000e+04,4.994739484786987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259405538626542369e-05,1.230349628589013453e-07,2.570600000000000000e+04,4.996301174163818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259367706336317526e-05,1.230095716789306760e-07,2.571400000000000000e+04,4.997864151000976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259329889650133975e-05,1.229842063950782068e-07,2.572200000000000000e+04,5.000052905082702637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259292088548859784e-05,1.229588669905662268e-07,2.573000000000000000e+04,5.002280187606811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259254303013382163e-05,1.229335534489930548e-07,2.573800000000000000e+04,5.003269362449645996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259216533024609158e-05,1.229082657543340714e-07,2.574600000000000000e+04,5.004897236824035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259178778563465927e-05,1.228830038909368754e-07,2.575400000000000000e+04,5.006744098663330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259141039610900495e-05,1.228577678435199071e-07,2.576200000000000000e+04,5.008449864387512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259103316147876646e-05,1.228325575971708075e-07,2.577000000000000000e+04,5.010014438629150391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259065608155377810e-05,1.228073731373427385e-07,2.577800000000000000e+04,5.011576867103576660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259027915614406904e-05,1.227822144498531128e-07,2.578600000000000000e+04,5.013139915466308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258990238505984120e-05,1.227570815208813969e-07,2.579400000000000000e+04,5.014702391624450684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258952576811148626e-05,1.227319743369651930e-07,2.580200000000000000e+04,5.016274881362915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258914930510955853e-05,1.227068928849993663e-07,2.581000000000000000e+04,5.017913889884948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258877299586479528e-05,1.226818371522329475e-07,2.581800000000000000e+04,5.019549250602722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258839684018810994e-05,1.226568071262680211e-07,2.582600000000000000e+04,5.021118569374084473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258802083789059384e-05,1.226318027950550143e-07,2.583400000000000000e+04,5.023917055130004883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258764498878349586e-05,1.226068241468915049e-07,2.584200000000000000e+04,5.025487041473388672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258726929267822749e-05,1.225818711704205282e-07,2.585000000000000000e+04,5.027058553695678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258689374938637981e-05,1.225569438546271620e-07,2.585800000000000000e+04,5.028655529022216797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258651835871969128e-05,1.225320421888351646e-07,2.586600000000000000e+04,5.030222225189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258614312049006299e-05,1.225071661627071872e-07,2.587400000000000000e+04,5.031800746917724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258576803450956542e-05,1.224823157662396384e-07,2.588200000000000000e+04,5.033372044563293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258539310059040461e-05,1.224574909897614399e-07,2.589000000000000000e+04,5.034943222999572754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258501831854496105e-05,1.224326918239315126e-07,2.589800000000000000e+04,5.036558866500854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258464368818573892e-05,1.224079182597354935e-07,2.590600000000000000e+04,5.038129925727844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258426920932543213e-05,1.223831702884841746e-07,2.591400000000000000e+04,5.039895033836364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258389488177683454e-05,1.223584479018107497e-07,2.592200000000000000e+04,5.041459703445434570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258352070535292128e-05,1.223337510916672676e-07,2.593000000000000000e+04,5.043131899833679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258314667986679114e-05,1.223090798503229909e-07,2.593800000000000000e+04,5.044695496559143066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258277280513168352e-05,1.222844341703625697e-07,2.594600000000000000e+04,5.046292781829833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258239908096099028e-05,1.222598140446812505e-07,2.595400000000000000e+04,5.047889494895935059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258202550716821849e-05,1.222352194664847438e-07,2.596200000000000000e+04,5.049547767639160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258165208356703106e-05,1.222106504292842477e-07,2.597000000000000000e+04,5.051111388206481934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258127880997120611e-05,1.221861069268962101e-07,2.597800000000000000e+04,5.052673697471618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258090568619466912e-05,1.221615889534381459e-07,2.598600000000000000e+04,5.054236030578613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258053271205145572e-05,1.221370965033259375e-07,2.599400000000000000e+04,5.055798339843750000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258015988735574211e-05,1.221126295712726434e-07,2.600200000000000000e+04,5.057531309127807617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257978721192181972e-05,1.220881881522840780e-07,2.601000000000000000e+04,5.059745335578918457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257941468556410532e-05,1.220637722416575673e-07,2.601800000000000000e+04,5.060593819618225098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257904230809714443e-05,1.220393818349783755e-07,2.602600000000000000e+04,5.061569237709045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257867007933559269e-05,1.220150169281171907e-07,2.603400000000000000e+04,5.063141632080078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257829799909422772e-05,1.219906775172288537e-07,2.604200000000000000e+04,5.064703989028930664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257792606718793554e-05,1.219663635987469324e-07,2.605000000000000000e+04,5.067235779762268066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257755428343172247e-05,1.219420751693835625e-07,2.605800000000000000e+04,5.069399905204772949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257718264764070154e-05,1.219178122261260595e-07,2.606600000000000000e+04,5.071430325508117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257681115963009589e-05,1.218935747662329484e-07,2.607400000000000000e+04,5.073024129867553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257643981921525236e-05,1.218693627872332224e-07,2.608200000000000000e+04,5.074590778350830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257606862621159738e-05,1.218451762869226634e-07,2.609000000000000000e+04,5.076153016090393066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257569758043467428e-05,1.218210152633604543e-07,2.609800000000000000e+04,5.077714776992797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257532668170014666e-05,1.217968797148685964e-07,2.610600000000000000e+04,5.079277062416076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257495592982375097e-05,1.217727696400265094e-07,2.611400000000000000e+04,5.080957889556884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257458532462133718e-05,1.217486850376703702e-07,2.612200000000000000e+04,5.082561922073364258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257421486590885519e-05,1.217246259068895654e-07,2.613000000000000000e+04,5.084127616882324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257384455350234469e-05,1.217005922470234887e-07,2.613800000000000000e+04,5.085689926147460938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257347438721794023e-05,1.216765840576607997e-07,2.614600000000000000e+04,5.087341523170471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257310436687188311e-05,1.216526013386335742e-07,2.615400000000000000e+04,5.088905763626098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257273449228048744e-05,1.216286440900175686e-07,2.616200000000000000e+04,5.090467476844787598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257236476326016901e-05,1.216047123121275881e-07,2.617000000000000000e+04,5.092029786109924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257199517962742489e-05,1.215808060055152892e-07,2.617800000000000000e+04,5.093634414672851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257162574119885045e-05,1.215569251709673540e-07,2.618600000000000000e+04,5.095197987556457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257125644779110877e-05,1.215330698095006982e-07,2.619400000000000000e+04,5.097156500816345215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257088729922096462e-05,1.215092399223617840e-07,2.620200000000000000e+04,5.098836970329284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257051829530525389e-05,1.214854355110228339e-07,2.621000000000000000e+04,5.100507068634033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257014943586089719e-05,1.214616565771788403e-07,2.621800000000000000e+04,5.102160048484802246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256978072070490152e-05,1.214379031227461623e-07,2.622600000000000000e+04,5.103831434249877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256941214965433487e-05,1.214141751498579200e-07,2.623400000000000000e+04,5.105638957023620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256904372252636010e-05,1.213904726608625653e-07,2.624200000000000000e+04,5.108022141456604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256867543913820443e-05,1.213667956583211021e-07,2.625000000000000000e+04,5.108494162559509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256830729930717133e-05,1.213431441450031960e-07,2.625800000000000000e+04,5.110083365440368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256793930285063880e-05,1.213195181238856647e-07,2.626600000000000000e+04,5.111735200881958008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256757144958606278e-05,1.212959175981498318e-07,2.627400000000000000e+04,5.113298177719116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256720373933094831e-05,1.212723425711767350e-07,2.628200000000000000e+04,5.114860129356384277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256683617190289533e-05,1.212487930465472062e-07,2.629000000000000000e+04,5.117417144775390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256646874711955797e-05,1.212252690280373712e-07,2.629800000000000000e+04,5.117918252944946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256610146479864627e-05,1.212017705196152617e-07,2.630600000000000000e+04,5.119481825828552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256573432475796005e-05,1.211782975254412918e-07,2.631400000000000000e+04,5.119481825828552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256536732681534657e-05,1.211548500498611375e-07,2.632200000000000000e+04,5.121047067642211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256500047078870730e-05,1.211314280974060016e-07,2.633000000000000000e+04,5.122609353065490723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256463375649602842e-05,1.211080316727891196e-07,2.633800000000000000e+04,5.124186086654663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256426718375533845e-05,1.210846607809028743e-07,2.634600000000000000e+04,5.125751686096191406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256390075238474383e-05,1.210613154268154344e-07,2.635400000000000000e+04,5.127314615249633789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256353446220238152e-05,1.210379956157697486e-07,2.636200000000000000e+04,5.128877019882202148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256316831302646299e-05,1.210147013531789927e-07,2.637000000000000000e+04,5.130490565299987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256280230467524716e-05,1.209914326446245579e-07,2.637800000000000000e+04,5.132099366188049316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256243643696706750e-05,1.209681894958536952e-07,2.638600000000000000e+04,5.133704829216003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256207070972028455e-05,1.209449719127758092e-07,2.639400000000000000e+04,5.135269618034362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256170512275333003e-05,1.209217799014608441e-07,2.640200000000000000e+04,5.136895990371704102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256133967588467630e-05,1.208986134681356565e-07,2.641000000000000000e+04,5.138461327552795410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256097436893285335e-05,1.208754726191819781e-07,2.641800000000000000e+04,5.140022993087768555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256060920171643517e-05,1.208523573611330269e-07,2.642600000000000000e+04,5.141586041450500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256024417405405847e-05,1.208292677006718399e-07,2.643400000000000000e+04,5.143147659301757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255987928576437687e-05,1.208062036446261379e-07,2.644200000000000000e+04,5.144710040092468262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255951453666612194e-05,1.207831651999695697e-07,2.645000000000000000e+04,5.146272349357604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255914992657806082e-05,1.207601523738152533e-07,2.645800000000000000e+04,5.147860932350158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255878545531899960e-05,1.207371651734151405e-07,2.646600000000000000e+04,5.149428081512451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255842112270778674e-05,1.207142036061564971e-07,2.647400000000000000e+04,5.150990414619445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255805692856333675e-05,1.206912676795597313e-07,2.648200000000000000e+04,5.152599120140075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255769287270457602e-05,1.206683574012752184e-07,2.649000000000000000e+04,5.154346275329589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255732895495048514e-05,1.206454727790810766e-07,2.649800000000000000e+04,5.156935977935791016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255696517512009720e-05,1.206226138208802822e-07,2.650600000000000000e+04,5.158502507209777832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255660153303245887e-05,1.205997805346974399e-07,2.651400000000000000e+04,5.160064101219177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255623802850668626e-05,1.205769729286772480e-07,2.652200000000000000e+04,5.161627244949340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255587466136190734e-05,1.205541910110808189e-07,2.653000000000000000e+04,5.163188815116882324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255551143141729752e-05,1.205314347902835879e-07,2.653800000000000000e+04,5.164751863479614258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255514833849208134e-05,1.205087042747730897e-07,2.654600000000000000e+04,5.167270398139953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255478538240549857e-05,1.204859994731444855e-07,2.655400000000000000e+04,5.168888139724731445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255442256297683135e-05,1.204633203941001386e-07,2.656200000000000000e+04,5.170864653587341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255405988002541094e-05,1.204406670464454860e-07,2.657000000000000000e+04,5.172467660903930664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255369733337058214e-05,1.204180394390874762e-07,2.657800000000000000e+04,5.174032330513000488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255333492283172705e-05,1.203954375810310224e-07,2.658600000000000000e+04,5.175593948364257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255297264822827688e-05,1.203728614813764876e-07,2.659400000000000000e+04,5.177156305313110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255261050937966791e-05,1.203503111493177528e-07,2.660200000000000000e+04,5.178718638420104980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255224850610540081e-05,1.203277865941393579e-07,2.661000000000000000e+04,5.180280923843383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255188663822497457e-05,1.203052878252135371e-07,2.661800000000000000e+04,5.181868577003479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255152490555793218e-05,1.202828148519973869e-07,2.662600000000000000e+04,5.183432984352111816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255116330792385564e-05,1.202603676840315158e-07,2.663400000000000000e+04,5.185035753250122070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255080184514234727e-05,1.202379463309366563e-07,2.664200000000000000e+04,5.186777997016906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255044051703303138e-05,1.202155508024105946e-07,2.665000000000000000e+04,5.188481783866882324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255007932341558145e-05,1.201931811082266614e-07,2.665800000000000000e+04,5.190044999122619629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254971826410966585e-05,1.201708372582302120e-07,2.666600000000000000e+04,5.191697669029235840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254935733893501226e-05,1.201485192623372491e-07,2.667400000000000000e+04,5.193260455131530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254899654771135512e-05,1.201262271305304798e-07,2.668200000000000000e+04,5.195047903060913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254863589025846784e-05,1.201039608728581763e-07,2.669000000000000000e+04,5.196652340888977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254827536639613401e-05,1.200817204994303916e-07,2.669800000000000000e+04,5.198218250274658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254791497594417955e-05,1.200595060204177151e-07,2.670600000000000000e+04,5.199870705604553223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254755471872244902e-05,1.200373174460471695e-07,2.671400000000000000e+04,5.201544046401977539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254719459455080900e-05,1.200151547866015495e-07,2.672200000000000000e+04,5.203107881546020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254683460324915150e-05,1.199930180524155042e-07,2.673000000000000000e+04,5.205375671386718750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254647474463738037e-05,1.199709072538740810e-07,2.673800000000000000e+04,5.205855965614318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254611501853546044e-05,1.199488224014094435e-07,2.674600000000000000e+04,5.207426667213439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254575542476332777e-05,1.199267635054985953e-07,2.675400000000000000e+04,5.207426667213439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254539596314098615e-05,1.199047305766610767e-07,2.676200000000000000e+04,5.209064245223999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254503663348844448e-05,1.198827236254574298e-07,2.677000000000000000e+04,5.210308480262756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254467743562572688e-05,1.198607426624847779e-07,2.677800000000000000e+04,5.211874413490295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254431836937288290e-05,1.198387876983755550e-07,2.678600000000000000e+04,5.213480663299560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254395943454999936e-05,1.198168587437964206e-07,2.679400000000000000e+04,5.215044927597045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254360063097715798e-05,1.197949558094424362e-07,2.680200000000000000e+04,5.216607332229614258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254324195847448285e-05,1.197730789060379389e-07,2.681000000000000000e+04,5.218168807029724121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254288341686211669e-05,1.197512280443332591e-07,2.681800000000000000e+04,5.219764590263366699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254252500596021407e-05,1.197294032351008294e-07,2.682600000000000000e+04,5.221349573135375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254216672558894990e-05,1.197076044891351054e-07,2.683400000000000000e+04,5.222911882400512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254180857556853297e-05,1.196858318172485949e-07,2.684200000000000000e+04,5.224503445625305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254145055571918223e-05,1.196640852302702967e-07,2.685000000000000000e+04,5.226066327095031738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254109266586114372e-05,1.196423647390429206e-07,2.685800000000000000e+04,5.227628636360168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254073490581466860e-05,1.196206703544206910e-07,2.686600000000000000e+04,5.229190945625305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254037727540004358e-05,1.195990020872672553e-07,2.687400000000000000e+04,5.230753278732299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254001977443757907e-05,1.195773599484533285e-07,2.688200000000000000e+04,5.232315659523010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253966240274758214e-05,1.195557439488543108e-07,2.689000000000000000e+04,5.233878874778747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253930516015039878e-05,1.195341540993478786e-07,2.689800000000000000e+04,5.235440969467163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253894804646638686e-05,1.195125904108117615e-07,2.690600000000000000e+04,5.237003350257873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253859106151593982e-05,1.194910528941220477e-07,2.691400000000000000e+04,5.238564944267272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253823420511943584e-05,1.194695415601493993e-07,2.692200000000000000e+04,5.240127372741699219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253787747709731751e-05,1.194480564197597931e-07,2.693000000000000000e+04,5.241690349578857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253752087727001044e-05,1.194265974838081152e-07,2.693800000000000000e+04,5.243252635002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253716440545797246e-05,1.194051647631401461e-07,2.694600000000000000e+04,5.243252635002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253680806148169016e-05,1.193837582685870018e-07,2.695400000000000000e+04,5.244824862480163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253645184516165526e-05,1.193623780109651344e-07,2.696200000000000000e+04,5.246388220787048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253609575631838824e-05,1.193410240010735257e-07,2.697000000000000000e+04,5.248039245605468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253573979477241976e-05,1.193196962496906699e-07,2.697800000000000000e+04,5.249603724479675293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253538396034431775e-05,1.192983947675737531e-07,2.698600000000000000e+04,5.250420498847961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253502825285465523e-05,1.192771195654554768e-07,2.699400000000000000e+04,5.251613950729370117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253467267212403061e-05,1.192558706540430258e-07,2.700200000000000000e+04,5.253204298019409180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253431721797305248e-05,1.192346480440140179e-07,2.701000000000000000e+04,5.255382156372070312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253396189022236670e-05,1.192134517460172191e-07,2.701800000000000000e+04,5.257155346870422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253360668869263437e-05,1.191922817706673682e-07,2.702600000000000000e+04,5.258796215057373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253325161320451828e-05,1.191711381285456670e-07,2.703400000000000000e+04,5.260372328758239746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253289666357874052e-05,1.191500208301957699e-07,2.704200000000000000e+04,5.261993122100830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253254183963600286e-05,1.191289298861231751e-07,2.705000000000000000e+04,5.263564038276672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253218714119705279e-05,1.191078653067924055e-07,2.705800000000000000e+04,5.265135598182678223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253183256808264967e-05,1.190868271026250104e-07,2.706600000000000000e+04,5.266708564758300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253147812011357996e-05,1.190658152839978052e-07,2.707400000000000000e+04,5.268271064758300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253112379711064707e-05,1.190448298612403434e-07,2.708200000000000000e+04,5.269832587242126465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253076959889468320e-05,1.190238708446339109e-07,2.709000000000000000e+04,5.271395683288574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253041552528652394e-05,1.190029382444084026e-07,2.709800000000000000e+04,5.273041462898254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253006157610705740e-05,1.189820320707411311e-07,2.710600000000000000e+04,5.274605727195739746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252970775117716491e-05,1.189611523337540739e-07,2.711400000000000000e+04,5.274605727195739746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252935405031776507e-05,1.189402990435133970e-07,2.712200000000000000e+04,5.276169943809509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252900047334980358e-05,1.189194722100253257e-07,2.713000000000000000e+04,5.277738213539123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252864702009424140e-05,1.188986718432365414e-07,2.713800000000000000e+04,5.279464364051818848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252829369037206150e-05,1.188778979530302245e-07,2.714600000000000000e+04,5.281129813194274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252794048400428752e-05,1.188571505492255647e-07,2.715400000000000000e+04,5.283014559745788574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252758740081193630e-05,1.188364296415753788e-07,2.716200000000000000e+04,5.284467101097106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252723444061608062e-05,1.188157352397641651e-07,2.717000000000000000e+04,5.286069464683532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252688160323780338e-05,1.187950673534061578e-07,2.717800000000000000e+04,5.287721633911132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252652888849821463e-05,1.187744259920439507e-07,2.718600000000000000e+04,5.289374709129333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252617629621845659e-05,1.187538111651460618e-07,2.719400000000000000e+04,5.291026234626770020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252582382621967993e-05,1.187332228821050808e-07,2.720200000000000000e+04,5.292679667472839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252547147832308786e-05,1.187126611522366097e-07,2.721000000000000000e+04,5.293739914894104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252511925234988698e-05,1.186921259847770400e-07,2.721800000000000000e+04,5.295357561111450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252476714812132622e-05,1.186716173888813816e-07,2.722600000000000000e+04,5.296949648857116699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252441516545867655e-05,1.186511353736221383e-07,2.723400000000000000e+04,5.297959613800048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252406330418323435e-05,1.186306799479865283e-07,2.724200000000000000e+04,5.299625134468078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252371156411633158e-05,1.186102511208759809e-07,2.725000000000000000e+04,5.301190185546875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252335994507932728e-05,1.185898489011038212e-07,2.725800000000000000e+04,5.302792763710021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252300844689360084e-05,1.185694732973935355e-07,2.726600000000000000e+04,5.304365992546081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252265706938057740e-05,1.185491243183769455e-07,2.727400000000000000e+04,5.304396176338195801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252230581236170410e-05,1.185288019725925005e-07,2.728200000000000000e+04,5.305989766120910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252195467565846027e-05,1.185085062684839810e-07,2.729000000000000000e+04,5.307604718208312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252160365909234897e-05,1.184882372143983539e-07,2.729800000000000000e+04,5.309170413017272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252125276248491899e-05,1.184679948185844628e-07,2.730600000000000000e+04,5.310745096206665039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252090198565775131e-05,1.184477790891913206e-07,2.731400000000000000e+04,5.312367749214172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252055132843244047e-05,1.184275900342658991e-07,2.732200000000000000e+04,5.313935875892639160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252020079063063859e-05,1.184074276617525467e-07,2.733000000000000000e+04,5.315498948097229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251985037207401983e-05,1.183872919794902357e-07,2.733800000000000000e+04,5.317061233520507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251950007258428713e-05,1.183671829952119138e-07,2.734600000000000000e+04,5.318685340881347656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251914989198319598e-05,1.183471007165427304e-07,2.735400000000000000e+04,5.320312356948852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251879983009251878e-05,1.183270451509975352e-07,2.736200000000000000e+04,5.321883749961853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251844988673408723e-05,1.183070163059809050e-07,2.737000000000000000e+04,5.323446130752563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251810006172974319e-05,1.182870141887840201e-07,2.737800000000000000e+04,5.325009083747863770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251775035490138444e-05,1.182670388065845978e-07,2.738600000000000000e+04,5.326595687866210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251740076607094264e-05,1.182470901664436903e-07,2.739400000000000000e+04,5.328183412551879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251705129506038669e-05,1.182271682753054984e-07,2.740200000000000000e+04,5.329794526100158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251670194169173126e-05,1.182072731399961417e-07,2.741000000000000000e+04,5.331414461135864258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251635270578701473e-05,1.181874047672202962e-07,2.741800000000000000e+04,5.333008599281311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251600358716832968e-05,1.181675631635616843e-07,2.742600000000000000e+04,5.333008599281311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251565458565781445e-05,1.181477483354809043e-07,2.743400000000000000e+04,5.333008599281311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251530570107764294e-05,1.181279602893136037e-07,2.744200000000000000e+04,5.334575939178466797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251495693325001954e-05,1.181081990312697913e-07,2.745000000000000000e+04,5.336138319969177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251460828199720794e-05,1.180884645674310315e-07,2.745800000000000000e+04,5.337781047821044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251425974714151419e-05,1.180687569037513305e-07,2.746600000000000000e+04,5.339381074905395508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251391132850529005e-05,1.180490760460535369e-07,2.747400000000000000e+04,5.340431857109069824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251356302591092459e-05,1.180294220000291695e-07,2.748200000000000000e+04,5.342386007308959961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251321483918085090e-05,1.180097947712366703e-07,2.749000000000000000e+04,5.342817497253417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251286676813756474e-05,1.179901943650997102e-07,2.749800000000000000e+04,5.344402265548706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251251881260359579e-05,1.179706207869068191e-07,2.750600000000000000e+04,5.346005487442016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251217097240152790e-05,1.179510740418092276e-07,2.751400000000000000e+04,5.347575402259826660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251182324735398899e-05,1.179315541348196106e-07,2.752200000000000000e+04,5.349136877059936523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251147563728365949e-05,1.179120610708111473e-07,2.753000000000000000e+04,5.350760936737060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251112814201327403e-05,1.178925948545159062e-07,2.753800000000000000e+04,5.352322769165039062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251078076136561131e-05,1.178731554905237074e-07,2.754600000000000000e+04,5.353966903686523438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251043349516350421e-05,1.178537429832806931e-07,2.755400000000000000e+04,5.355530881881713867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251008634322983984e-05,1.178343573370884936e-07,2.756200000000000000e+04,5.357117819786071777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250973930538755952e-05,1.178149985561020437e-07,2.757000000000000000e+04,5.358700704574584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250939238145965877e-05,1.177956666443301916e-07,2.757800000000000000e+04,5.360715198516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250904557126918732e-05,1.177763616056317018e-07,2.758600000000000000e+04,5.362278962135314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250869887463924743e-05,1.177570834437171740e-07,2.759400000000000000e+04,5.363877058029174805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250835229139299725e-05,1.177378321621450996e-07,2.760200000000000000e+04,5.365502142906188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250800582135366439e-05,1.177186077643224437e-07,2.761000000000000000e+04,5.367645359039306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250765946434452052e-05,1.176994102535026863e-07,2.761800000000000000e+04,5.368070840835571289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250731322018890166e-05,1.176802396327849885e-07,2.762600000000000000e+04,5.368111348152160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250696708871020823e-05,1.176610959051132001e-07,2.763400000000000000e+04,5.369672632217407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250662106973188635e-05,1.176419790732735037e-07,2.764200000000000000e+04,5.371235871315002441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250627516307746182e-05,1.176228891398953543e-07,2.765000000000000000e+04,5.372798132896423340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250592936857051968e-05,1.176038261074485939e-07,2.765800000000000000e+04,5.374369454383850098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250558368603469581e-05,1.175847899782434125e-07,2.766600000000000000e+04,5.375975155830383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250523811529369387e-05,1.175657807544282692e-07,2.767400000000000000e+04,5.377538537979125977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250489265617129542e-05,1.175467984379899461e-07,2.768200000000000000e+04,5.379101538658142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250454730849133117e-05,1.175278430307518801e-07,2.769000000000000000e+04,5.379136514663696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250420207207771650e-05,1.175089145343731705e-07,2.769800000000000000e+04,5.380023622512817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250385694675440750e-05,1.174900129503466203e-07,2.770600000000000000e+04,5.380469489097595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250351193234545169e-05,1.174711382800003109e-07,2.771400000000000000e+04,5.382849907875061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250316702867496438e-05,1.174522905244936717e-07,2.772200000000000000e+04,5.384155225753784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250282223556711338e-05,1.174334696848180223e-07,2.773000000000000000e+04,5.385723781585693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250247755284615630e-05,1.174146757617954479e-07,2.773800000000000000e+04,5.387285351753234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250213298033641852e-05,1.173959087560775551e-07,2.774600000000000000e+04,5.388848567008972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250178851786228468e-05,1.173771686681443468e-07,2.775400000000000000e+04,5.388848567008972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250144416524822923e-05,1.173584554983035740e-07,2.776200000000000000e+04,5.388848567008972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250109992231879607e-05,1.173397692466902194e-07,2.777000000000000000e+04,5.388848567008972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250075578889860195e-05,1.173211099132640355e-07,2.777800000000000000e+04,5.390410232543945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250041176481234324e-05,1.173024774978108157e-07,2.778600000000000000e+04,5.391973376274108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250006784988478745e-05,1.172838719999392705e-07,2.779400000000000000e+04,5.393534851074218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249972404394079020e-05,1.172652934190819805e-07,2.780200000000000000e+04,5.395122790336608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249938034680527823e-05,1.172467417544930008e-07,2.781000000000000000e+04,5.396687293052673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249903675830326641e-05,1.172282170052482978e-07,2.781800000000000000e+04,5.398269939422607422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249869327825983566e-05,1.172097191702437245e-07,2.782600000000000000e+04,5.399840784072875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249834990650016345e-05,1.171912482481951788e-07,2.783400000000000000e+04,5.401402473449707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249800664284950520e-05,1.171728042376368835e-07,2.784200000000000000e+04,5.402965474128723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249766348713320102e-05,1.171543871369208169e-07,2.785000000000000000e+04,5.404540777206420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249732043917667403e-05,1.171359969442166334e-07,2.785800000000000000e+04,5.406108522415161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249697749880543713e-05,1.171176336575095593e-07,2.786600000000000000e+04,5.407670974731445312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249663466584508285e-05,1.170992972746006838e-07,2.787400000000000000e+04,5.409264302253723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249629194012130029e-05,1.170809877931054900e-07,2.788200000000000000e+04,5.410828828811645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249594932145985985e-05,1.170627052104535374e-07,2.789000000000000000e+04,5.412390398979187012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249560680968661833e-05,1.170444495238875352e-07,2.789800000000000000e+04,5.413959717750549316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249526440462753588e-05,1.170262207304622043e-07,2.790600000000000000e+04,5.415522027015686035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249492210610865563e-05,1.170080188270437212e-07,2.791400000000000000e+04,5.417085123062133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249457991395612239e-05,1.169898438103100359e-07,2.792200000000000000e+04,5.418646717071533203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249423782799615209e-05,1.169716956767485559e-07,2.793000000000000000e+04,5.420209050178527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249389584805508605e-05,1.169535744226558942e-07,2.793800000000000000e+04,5.420209050178527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249355397395933673e-05,1.169354800441376448e-07,2.794600000000000000e+04,5.421847677230834961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249321220553542668e-05,1.169174125371073767e-07,2.795400000000000000e+04,5.423411226272583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249287054260996149e-05,1.168993718972858661e-07,2.796200000000000000e+04,5.425088024139404297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249252898500966532e-05,1.168813581202012423e-07,2.797000000000000000e+04,5.425998210906982422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249218753256134874e-05,1.168633712011866847e-07,2.797800000000000000e+04,5.427561163902282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249184618509193412e-05,1.168454111353809256e-07,2.798600000000000000e+04,5.429124307632446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249150494242842344e-05,1.168274779177278930e-07,2.799400000000000000e+04,5.430821394920349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249116380439794066e-05,1.168095715429746723e-07,2.800200000000000000e+04,5.432386016845703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249082277082771310e-05,1.167916920056724198e-07,2.801000000000000000e+04,5.432386016845703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249048184154506123e-05,1.167738393001754755e-07,2.801800000000000000e+04,5.433950328826904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249014101637741902e-05,1.167560134206391003e-07,2.802600000000000000e+04,5.435518860816955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248980029515232718e-05,1.167382143610212891e-07,2.803400000000000000e+04,5.437082624435424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248945967769743822e-05,1.167204421150805341e-07,2.804200000000000000e+04,5.438644266128540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248911916384050121e-05,1.167026966763762482e-07,2.805000000000000000e+04,5.440277385711669922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248877875340938042e-05,1.166849780382669387e-07,2.805800000000000000e+04,5.441841173171997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248843844623205363e-05,1.166672861939112529e-07,2.806600000000000000e+04,5.443468904495239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248809824213661381e-05,1.166496211362664425e-07,2.807400000000000000e+04,5.446197319030761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248775814095126065e-05,1.166319828580870938e-07,2.808200000000000000e+04,5.447804093360900879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248741814250430735e-05,1.166143713519267282e-07,2.809000000000000000e+04,5.449420332908630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248707824662418739e-05,1.165967866101352752e-07,2.809800000000000000e+04,5.450994443893432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248673845313945282e-05,1.165792286248599848e-07,2.810600000000000000e+04,5.452648520469665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248639876187875397e-05,1.165616973880431386e-07,2.811400000000000000e+04,5.454304146766662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248605917267088006e-05,1.165441928914245903e-07,2.812200000000000000e+04,5.455985832214355469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248571968534473552e-05,1.165267151265370148e-07,2.813000000000000000e+04,5.457597541809082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248538029972933998e-05,1.165092640847101961e-07,2.813800000000000000e+04,5.459152269363403320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248504101565383503e-05,1.164918397570660112e-07,2.814600000000000000e+04,5.460640287399291992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248470183294748423e-05,1.164744421345220039e-07,2.815400000000000000e+04,5.462250256538391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248436275143968669e-05,1.164570712077882609e-07,2.816200000000000000e+04,5.463978767395019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248402377095994315e-05,1.164397269673670678e-07,2.817000000000000000e+04,5.465594506263732910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248368489133790171e-05,1.164224094035550800e-07,2.817800000000000000e+04,5.467165303230285645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248334611240332232e-05,1.164051185064389282e-07,2.818600000000000000e+04,5.468726801872253418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248300743398610043e-05,1.163878542658980908e-07,2.819400000000000000e+04,5.470289874076843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248266885591626871e-05,1.163706166716037421e-07,2.820200000000000000e+04,5.473227787017822266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248233037802396149e-05,1.163534057130163966e-07,2.821000000000000000e+04,5.474049806594848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248199200013948079e-05,1.163362213793888211e-07,2.821800000000000000e+04,5.475651073455810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248165372209323029e-05,1.163190636597619443e-07,2.822600000000000000e+04,5.477236628532409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248131554371576104e-05,1.163019325429687090e-07,2.823400000000000000e+04,5.478846001625061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248097746483776133e-05,1.162848280176294788e-07,2.824200000000000000e+04,5.480417299270629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248063948529004311e-05,1.162677500721545535e-07,2.825000000000000000e+04,5.481979966163635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248030160490356908e-05,1.162506986947428319e-07,2.825800000000000000e+04,5.483542633056640625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247996382350942732e-05,1.162336738733814808e-07,2.826600000000000000e+04,5.485104942321777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247962614093884314e-05,1.162166755958454988e-07,2.827400000000000000e+04,5.486666655540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247928855702319260e-05,1.161997038496981790e-07,2.828200000000000000e+04,5.486666655540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247895107159398899e-05,1.161827586222893755e-07,2.829000000000000000e+04,5.486666655540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247861368448288282e-05,1.161658399007566152e-07,2.829800000000000000e+04,5.486666655540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247827639552167198e-05,1.161489476720239591e-07,2.830600000000000000e+04,5.488251090049743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247793920454229327e-05,1.161320819228020428e-07,2.831400000000000000e+04,5.488251090049743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247760211137683936e-05,1.161152426395877448e-07,2.832200000000000000e+04,5.488251090049743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247726511585753503e-05,1.160984298086637505e-07,2.833000000000000000e+04,5.489815425872802734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247692821781675925e-05,1.160816434160984193e-07,2.833800000000000000e+04,5.491400957107543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247659141708704174e-05,1.160648834477459700e-07,2.834600000000000000e+04,5.493036031723022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247625471350105962e-05,1.160481498892451973e-07,2.835400000000000000e+04,5.494600391387939453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247591810689163737e-05,1.160314427260200538e-07,2.836200000000000000e+04,5.496162128448486328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247558159709175705e-05,1.160147619432791869e-07,2.837000000000000000e+04,5.497725152969360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247524518393454469e-05,1.159981075260157802e-07,2.837800000000000000e+04,5.499286770820617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247490886725329744e-05,1.159814794590067722e-07,2.838600000000000000e+04,5.501503467559814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247457264688144625e-05,1.159648777268138492e-07,2.839400000000000000e+04,5.502311277389526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247423652265258982e-05,1.159483023137824130e-07,2.840200000000000000e+04,5.503874158859252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247390049440047761e-05,1.159317532040404956e-07,2.841000000000000000e+04,5.505465793609619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247356456195903016e-05,1.159152303815009692e-07,2.841800000000000000e+04,5.507029461860656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247322872516231542e-05,1.158987338298590452e-07,2.842600000000000000e+04,5.508592510223388672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247289298384456734e-05,1.158822635325932798e-07,2.843400000000000000e+04,5.511154150962829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247255733784017236e-05,1.158658194729649917e-07,2.844200000000000000e+04,5.512893366813659668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247222178698369476e-05,1.158494016340181695e-07,2.845000000000000000e+04,5.514478898048400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247188633110984793e-05,1.158330099985793526e-07,2.845800000000000000e+04,5.516786718368530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247155097005351805e-05,1.158166445492578957e-07,2.846600000000000000e+04,5.518385815620422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247121570364976069e-05,1.158003052684452543e-07,2.847400000000000000e+04,5.519948983192443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247088053173378559e-05,1.157839921383143364e-07,2.848200000000000000e+04,5.521559977531433105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247054545414098885e-05,1.157677051408211168e-07,2.849000000000000000e+04,5.523128724098205566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247021047070691562e-05,1.157514442577025194e-07,2.849800000000000000e+04,5.524691224098205566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246987558126729572e-05,1.157352094704778207e-07,2.850600000000000000e+04,5.526272583007812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246954078565802838e-05,1.157190007604476434e-07,2.851400000000000000e+04,5.527846550941467285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246920608371518223e-05,1.157028181086941550e-07,2.852200000000000000e+04,5.529409503936767578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246887147527499362e-05,1.156866614960810550e-07,2.853000000000000000e+04,5.530971145629882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246853696017388862e-05,1.156705309032533493e-07,2.853800000000000000e+04,5.532535600662231445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246820253824846103e-05,1.156544263106369800e-07,2.854600000000000000e+04,5.534226536750793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246786820933547234e-05,1.156383476984395002e-07,2.855400000000000000e+04,5.534543228149414062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246753397327188736e-05,1.156222950466496375e-07,2.856200000000000000e+04,5.537384080886840820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246719982989481995e-05,1.156062683350365261e-07,2.857000000000000000e+04,5.538953471183776855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246686577904158558e-05,1.155902675431508716e-07,2.857800000000000000e+04,5.540515875816345215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246653182054966912e-05,1.155742926503234554e-07,2.858600000000000000e+04,5.542153120040893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246619795425675195e-05,1.155583436356669612e-07,2.859400000000000000e+04,5.543729138374328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246586418000066791e-05,1.155424204780740161e-07,2.860200000000000000e+04,5.545300388336181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246553049761948972e-05,1.155265231562188982e-07,2.861000000000000000e+04,5.546863365173339844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246519690695142054e-05,1.155106516485556832e-07,2.861800000000000000e+04,5.548546552658081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246486340783488205e-05,1.154948059333192244e-07,2.862600000000000000e+04,5.550127100944519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246453000010847552e-05,1.154789859885258536e-07,2.863400000000000000e+04,5.551655101776123047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246419668361098007e-05,1.154631917919714623e-07,2.864200000000000000e+04,5.552531290054321289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246386345818139339e-05,1.154474233212335533e-07,2.865000000000000000e+04,5.554120564460754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246353032365887746e-05,1.154316805536695064e-07,2.865800000000000000e+04,5.555692315101623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246319727988279079e-05,1.154159634664177436e-07,2.866600000000000000e+04,5.557284021377563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246286432669270197e-05,1.154002720363973582e-07,2.867400000000000000e+04,5.558943390846252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246253146392835404e-05,1.153846062403076517e-07,2.868200000000000000e+04,5.560769248008728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246219869142970521e-05,1.153689660546295236e-07,2.869000000000000000e+04,5.563276529312133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246186600903688649e-05,1.153533514556227315e-07,2.869800000000000000e+04,5.564842486381530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246153341659025249e-05,1.153377624193294248e-07,2.870600000000000000e+04,5.566403794288635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246120091393033402e-05,1.153221989215724245e-07,2.871400000000000000e+04,5.567966175079345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246086850089787024e-05,1.153066609379540980e-07,2.872200000000000000e+04,5.569529271125793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246053617733381887e-05,1.152911484438584371e-07,2.873000000000000000e+04,5.571090865135192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246020394307930870e-05,1.152756614144501313e-07,2.873800000000000000e+04,5.572863483428955078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245987179797569555e-05,1.152601998246748724e-07,2.874600000000000000e+04,5.574451470375061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245953974186452836e-05,1.152447636492588782e-07,2.875400000000000000e+04,5.576016736030578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245920777458756611e-05,1.152293528627100832e-07,2.876200000000000000e+04,5.577578425407409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245887589598677111e-05,1.152139674393167099e-07,2.877000000000000000e+04,5.579140782356262207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245854410590431570e-05,1.151986073531488031e-07,2.877800000000000000e+04,5.580703139305114746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245821240418257382e-05,1.151832725780564442e-07,2.878600000000000000e+04,5.582266092300415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245788079066414643e-05,1.151679630876727416e-07,2.879400000000000000e+04,5.583827733993530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245754926519182251e-05,1.151526788554100986e-07,2.880200000000000000e+04,5.585390806198120117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245721782760862992e-05,1.151374198544646342e-07,2.881000000000000000e+04,5.586974310874938965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245688647775778286e-05,1.151221860578123047e-07,2.881800000000000000e+04,5.588538289070129395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245655521548272085e-05,1.151069774382109424e-07,2.882600000000000000e+04,5.590112137794494629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245622404062710870e-05,1.150917939682006392e-07,2.883400000000000000e+04,5.591720342636108398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245589295303481114e-05,1.150766356201030317e-07,2.884200000000000000e+04,5.593311715126037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245556195254991482e-05,1.150615023660215133e-07,2.885000000000000000e+04,5.594875311851501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245523103901672660e-05,1.150463941778419356e-07,2.885800000000000000e+04,5.596436953544616699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245490021227978207e-05,1.150313110272322377e-07,2.886600000000000000e+04,5.597999930381774902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245456947218382008e-05,1.150162528856419696e-07,2.887400000000000000e+04,5.599562191963195801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245423881857380988e-05,1.150012197243040263e-07,2.888200000000000000e+04,5.601124501228332520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245390825129494774e-05,1.149862115142331258e-07,2.889000000000000000e+04,5.602757191658020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245357777019264675e-05,1.149712282262271320e-07,2.889800000000000000e+04,5.604321527481079102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245324737511254533e-05,1.149562698308665263e-07,2.890600000000000000e+04,5.606396484375000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245291706590051227e-05,1.149413362985144065e-07,2.891400000000000000e+04,5.606515288352966309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245258684240263999e-05,1.149264275993176655e-07,2.892200000000000000e+04,5.606515288352966309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245225670446524115e-05,1.149115437032054162e-07,2.893000000000000000e+04,5.608260440826416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245192665193488420e-05,1.148966845798915587e-07,2.893800000000000000e+04,5.609885287284851074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245159668465833579e-05,1.148818501988721735e-07,2.894600000000000000e+04,5.611275434494018555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245126680248260991e-05,1.148670405294278372e-07,2.895400000000000000e+04,5.611587429046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245093700525495264e-05,1.148522555406223258e-07,2.896200000000000000e+04,5.613148999214172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245060729282283369e-05,1.148374952013044277e-07,2.897000000000000000e+04,5.614896368980407715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245027766503397515e-05,1.148227594801059320e-07,2.897800000000000000e+04,5.616518807411193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244994812173632275e-05,1.148080483454440111e-07,2.898600000000000000e+04,5.618084645271301270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244961866277805262e-05,1.147933617655196318e-07,2.899400000000000000e+04,5.619648122787475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244928928800758652e-05,1.147786997083189324e-07,2.900200000000000000e+04,5.621209406852722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244895999727359693e-05,1.147640621416131300e-07,2.901000000000000000e+04,5.622772336006164551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244863079042497317e-05,1.147494490329577789e-07,2.901800000000000000e+04,5.624356222152709961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244830166731085189e-05,1.147348603496942003e-07,2.902600000000000000e+04,5.625253701210021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244797262778062217e-05,1.147202960589493764e-07,2.903400000000000000e+04,5.627090215682983398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244764367168390347e-05,1.147057561276352886e-07,2.904200000000000000e+04,5.628709268569946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244731479887057276e-05,1.146912405224506513e-07,2.905000000000000000e+04,5.630362606048583984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244698600919073061e-05,1.146767492098793634e-07,2.905800000000000000e+04,5.631989312171936035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244665730249474697e-05,1.146622821561923744e-07,2.906600000000000000e+04,5.633650565147399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244632867863322215e-05,1.146478393274464404e-07,2.907400000000000000e+04,5.634707474708557129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244600013745701229e-05,1.146334206894857783e-07,2.908200000000000000e+04,5.636902976036071777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244567167881722425e-05,1.146190262079403852e-07,2.909000000000000000e+04,5.638520002365112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244534330256520543e-05,1.146046558482285529e-07,2.909800000000000000e+04,5.639766979217529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244501500855256415e-05,1.145903095755548956e-07,2.910600000000000000e+04,5.641291284561157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244468679663115432e-05,1.145759873549127066e-07,2.911400000000000000e+04,5.641794800758361816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244435866665309248e-05,1.145616891510819057e-07,2.912200000000000000e+04,5.643359041213989258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244403061847072722e-05,1.145474149286311710e-07,2.913000000000000000e+04,5.644920206069946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244370265193669176e-05,1.145331646519174089e-07,2.913800000000000000e+04,5.646493387222290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244337476690385816e-05,1.145189382850853841e-07,2.914600000000000000e+04,5.648110747337341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244304696322535600e-05,1.145047357920695321e-07,2.915400000000000000e+04,5.649698257446289062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244271924075458080e-05,1.144905571365921198e-07,2.916200000000000000e+04,5.652646303176879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244239159934517545e-05,1.144764022821656548e-07,2.917000000000000000e+04,5.654270839691162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244206403885106064e-05,1.144622711920911110e-07,2.917800000000000000e+04,5.654683804512023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244173655912640101e-05,1.144481638294600072e-07,2.918600000000000000e+04,5.657253360748291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244140916002562888e-05,1.144340801571534405e-07,2.919400000000000000e+04,5.657785391807556152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244108184140344928e-05,1.144200201378425101e-07,2.920200000000000000e+04,5.659352111816406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244075460311481630e-05,1.144059837339889261e-07,2.921000000000000000e+04,5.660914373397827148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244042744501496015e-05,1.143919709078453004e-07,2.921800000000000000e+04,5.662477540969848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244010036695937871e-05,1.143779816214547102e-07,2.922600000000000000e+04,5.664040088653564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243977336880382564e-05,1.143640158366516112e-07,2.923400000000000000e+04,5.665602207183837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243944645040433584e-05,1.143500735150622080e-07,2.924200000000000000e+04,5.667194819450378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243911961161720849e-05,1.143361546181043220e-07,2.925000000000000000e+04,5.668820643424987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243879285229900701e-05,1.143222591069871263e-07,2.925800000000000000e+04,5.670392775535583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243846617230657437e-05,1.143083869427130785e-07,2.926600000000000000e+04,5.671972656250000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243813957149702797e-05,1.142945380860767028e-07,2.927400000000000000e+04,5.673554468154907227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243781304972774780e-05,1.142807124976649208e-07,2.928200000000000000e+04,5.675118756294250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243748660685639842e-05,1.142669101378587195e-07,2.929000000000000000e+04,5.676684284210205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243716024274091380e-05,1.142531309668312845e-07,2.929800000000000000e+04,5.678246641159057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243683395723950568e-05,1.142393749445499065e-07,2.930600000000000000e+04,5.679879403114318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243650775021066706e-05,1.142256420307764309e-07,2.931400000000000000e+04,5.681442332267761230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243618162151316705e-05,1.142119321850657756e-07,2.932200000000000000e+04,5.683005714416503906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243585557100604411e-05,1.141982453667679296e-07,2.933000000000000000e+04,5.684567689895629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243552959854862980e-05,1.141845815350278203e-07,2.933800000000000000e+04,5.687098932266235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243520370400054195e-05,1.141709406487851683e-07,2.934600000000000000e+04,5.687766432762145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243487788722166099e-05,1.141573226667745666e-07,2.935400000000000000e+04,5.689944887161254883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243455214807216549e-05,1.141437275475272275e-07,2.936200000000000000e+04,5.691508436203002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243422648641251017e-05,1.141301552493697786e-07,2.937000000000000000e+04,5.693070793151855469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243390090210344619e-05,1.141166057304243155e-07,2.937800000000000000e+04,5.695041751861572266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243357539500599578e-05,1.141030789486104530e-07,2.938600000000000000e+04,5.696610522270202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243324996498148101e-05,1.140895748616441740e-07,2.939400000000000000e+04,5.698429584503173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243292461189150686e-05,1.140760934270386898e-07,2.940200000000000000e+04,5.700002026557922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243259933559796122e-05,1.140626346021040163e-07,2.941000000000000000e+04,5.701564359664916992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243227413596303352e-05,1.140491983439490387e-07,2.941800000000000000e+04,5.703356385231018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243194901284919781e-05,1.140357846094794736e-07,2.942600000000000000e+04,5.706234550476074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243162396611921610e-05,1.140223933553996289e-07,2.943400000000000000e+04,5.707517409324645996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243129899563615536e-05,1.140090245382124702e-07,2.944200000000000000e+04,5.709080553054809570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243097410126336715e-05,1.139956781142198456e-07,2.945000000000000000e+04,5.710642862319946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243064928286449272e-05,1.139823540395230022e-07,2.945800000000000000e+04,5.712205147743225098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243032454030349349e-05,1.139690522700220695e-07,2.946600000000000000e+04,5.713767600059509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242999987344459178e-05,1.139557727614172904e-07,2.947400000000000000e+04,5.715329837799072266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242967528215233516e-05,1.139425154692094584e-07,2.948200000000000000e+04,5.716892170906066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242935076629155750e-05,1.139292803486990697e-07,2.949000000000000000e+04,5.718477439880371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242902632572739422e-05,1.139160673549872505e-07,2.949800000000000000e+04,5.718985652923583984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242870196032528905e-05,1.139028764429770137e-07,2.950600000000000000e+04,5.721769475936889648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242837766995097202e-05,1.138897075673716048e-07,2.951400000000000000e+04,5.723389792442321777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242805345447048656e-05,1.138765606826767255e-07,2.952200000000000000e+04,5.724961376190185547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242772931375017766e-05,1.138634357431998187e-07,2.953000000000000000e+04,5.726524519920349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242740524765669521e-05,1.138503327030503598e-07,2.953800000000000000e+04,5.728087592124938965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242708125605699068e-05,1.138372515161402406e-07,2.954600000000000000e+04,5.729721331596374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242675733881831875e-05,1.138241921361848148e-07,2.955400000000000000e+04,5.731286787986755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242643349580825430e-05,1.138111545167021170e-07,2.956200000000000000e+04,5.732706046104431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242610972689466017e-05,1.137981386110137763e-07,2.957000000000000000e+04,5.732825970649719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242578603194573128e-05,1.137851443722453467e-07,2.957800000000000000e+04,5.732844710350036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242546241082995898e-05,1.137721717533265852e-07,2.958600000000000000e+04,5.734407067298889160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242513886341613617e-05,1.137592207069913064e-07,2.959400000000000000e+04,5.735968446731567383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242481538957339287e-05,1.137462911857785204e-07,2.960200000000000000e+04,5.737530732154846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242449198917114540e-05,1.137333831420316391e-07,2.961000000000000000e+04,5.739343786239624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242416866207913535e-05,1.137204965279000374e-07,2.961800000000000000e+04,5.740969467163085938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242384540816742615e-05,1.137076312953385376e-07,2.962600000000000000e+04,5.742624902725219727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242352222730637773e-05,1.136947873961081368e-07,2.963400000000000000e+04,5.744321727752685547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242319911936668543e-05,1.136819647817756234e-07,2.964200000000000000e+04,5.745892667770385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242287608421935459e-05,1.136691634037152050e-07,2.965000000000000000e+04,5.747453761100769043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242255312173570059e-05,1.136563832131071319e-07,2.965800000000000000e+04,5.749056839942932129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242223023178736744e-05,1.136436241609398410e-07,2.966600000000000000e+04,5.750595974922180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242190741424631085e-05,1.136308861980079178e-07,2.967400000000000000e+04,5.751757431030273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242158466898482030e-05,1.136181692749152464e-07,2.968200000000000000e+04,5.753322339057922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242126199587549185e-05,1.136054733420732357e-07,2.969000000000000000e+04,5.754883861541748047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242093939479125363e-05,1.135927983497017860e-07,2.969800000000000000e+04,5.756446266174316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242061686560536070e-05,1.135801442478297783e-07,2.970600000000000000e+04,5.758008599281311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242029440819137137e-05,1.135675109862945846e-07,2.971400000000000000e+04,5.759571743011474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241997202242319972e-05,1.135548985147436300e-07,2.972200000000000000e+04,5.761689972877502441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241964970817505796e-05,1.135423067826339555e-07,2.973000000000000000e+04,5.763777947425842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241932746532150389e-05,1.135297357392323112e-07,2.973800000000000000e+04,5.764232087135314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241900529373741550e-05,1.135171853336159496e-07,2.974600000000000000e+04,5.765808749198913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241868319329799097e-05,1.135046555146725469e-07,2.975400000000000000e+04,5.767382144927978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241836116387878251e-05,1.134921462311012350e-07,2.976200000000000000e+04,5.767382144927978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241803920535565237e-05,1.134796574314115032e-07,2.977000000000000000e+04,5.768944430351257324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241771731760479821e-05,1.134671890639255271e-07,2.977800000000000000e+04,5.770540428161621094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241739550050274633e-05,1.134547410767755884e-07,2.978600000000000000e+04,5.772112703323364258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241707375392637543e-05,1.134423134179086273e-07,2.979400000000000000e+04,5.773700451850891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241675207775286911e-05,1.134299060350811471e-07,2.980200000000000000e+04,5.775274205207824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241643047185976674e-05,1.134175188758646009e-07,2.981000000000000000e+04,5.776835727691650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241610893612493633e-05,1.134051518876418050e-07,2.981800000000000000e+04,5.778399777412414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241578747042658640e-05,1.133928050176101283e-07,2.982600000000000000e+04,5.779662227630615234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241546607464325242e-05,1.133804782127799044e-07,2.983400000000000000e+04,5.780349349975585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241514474865382733e-05,1.133681714199756887e-07,2.984200000000000000e+04,5.781912159919738770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241482349233752082e-05,1.133558845858357817e-07,2.985000000000000000e+04,5.784398174285888672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241450230557390008e-05,1.133436176568133018e-07,2.985800000000000000e+04,5.786067104339599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241418118824285750e-05,1.133313705791759728e-07,2.986600000000000000e+04,5.787666487693786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241386014022464467e-05,1.133191432990064285e-07,2.987400000000000000e+04,5.789347410202026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241353916139984518e-05,1.133069357622027821e-07,2.988200000000000000e+04,5.790911841392517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241321825164939161e-05,1.132947479144784537e-07,2.989000000000000000e+04,5.790911841392517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241289741085455027e-05,1.132825797013632559e-07,2.989800000000000000e+04,5.792646932601928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241257663889694661e-05,1.132704310682027186e-07,2.990600000000000000e+04,5.794210553169250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241225593565853304e-05,1.132583019601584598e-07,2.991400000000000000e+04,5.796056580543518066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241193530102163635e-05,1.132461923222096941e-07,2.992200000000000000e+04,5.796295166015625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241161473486890691e-05,1.132341020991517109e-07,2.993000000000000000e+04,5.797865366935729980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241129423708335760e-05,1.132220312355976479e-07,2.993800000000000000e+04,5.799427700042724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241097380754834183e-05,1.132099796759775776e-07,2.994600000000000000e+04,5.800990056991577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241065344614756535e-05,1.131979473645394474e-07,2.995400000000000000e+04,5.802551770210266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241033315276509138e-05,1.131859342453495558e-07,2.996200000000000000e+04,5.804760003089904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241001292728532196e-05,1.131739402622919169e-07,2.997000000000000000e+04,5.804860663414001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240969276959303517e-05,1.131619653590695449e-07,2.997800000000000000e+04,5.805564045906066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240937267957333440e-05,1.131500094792037385e-07,2.998600000000000000e+04,5.807132863998413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240905265711169402e-05,1.131380725660348493e-07,2.999400000000000000e+04,5.808694481849670410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240873270209394244e-05,1.131261545627225859e-07,3.000200000000000000e+04,5.810257530212402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240841281440626047e-05,1.131142554122466223e-07,3.001000000000000000e+04,5.811828184127807617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240809299393518805e-05,1.131023750574054474e-07,3.001800000000000000e+04,5.813506722450256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240777324056762255e-05,1.130905134408180053e-07,3.002600000000000000e+04,5.815179061889648438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240745355419082051e-05,1.130786705049233514e-07,3.003400000000000000e+04,5.816743516921997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240713393469239251e-05,1.130668461919805070e-07,3.004200000000000000e+04,5.818387436866760254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240681438196032352e-05,1.130550404440703386e-07,3.005000000000000000e+04,5.820102596282958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240649489588293734e-05,1.130432532030927256e-07,3.005800000000000000e+04,5.821679186820983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240617547634893892e-05,1.130314844107703188e-07,3.006600000000000000e+04,5.823253488540649414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240585612324739404e-05,1.130197340086462908e-07,3.007400000000000000e+04,5.824864292144775391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240553683646772425e-05,1.130080019380850638e-07,3.008200000000000000e+04,5.826428771018981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240521761589970854e-05,1.129962881402731301e-07,3.009000000000000000e+04,5.827990388870239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240489846143351045e-05,1.129845925562185624e-07,3.009800000000000000e+04,5.829595732688903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240457937295965267e-05,1.129729151267520993e-07,3.010600000000000000e+04,5.831286978721618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240426035036901872e-05,1.129612557925263507e-07,3.011400000000000000e+04,5.832851791381835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240394139355285974e-05,1.129496144940160101e-07,3.012200000000000000e+04,5.834414076805114746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240362250240279616e-05,1.129379911715193765e-07,3.013000000000000000e+04,5.834445428848266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240330367681082620e-05,1.129263857651567128e-07,3.013800000000000000e+04,5.834532117843627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240298491666931570e-05,1.129147982148716494e-07,3.014600000000000000e+04,5.836343836784362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240266622187099131e-05,1.129032284604312896e-07,3.015400000000000000e+04,5.839182448387145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240234759230895748e-05,1.128916764414255877e-07,3.016200000000000000e+04,5.840132474899291992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240202902787669134e-05,1.128801420972679048e-07,3.017000000000000000e+04,5.841781592369079590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240171052846804781e-05,1.128686253671962795e-07,3.017800000000000000e+04,5.843345665931701660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240139209397724434e-05,1.128571261902712839e-07,3.018600000000000000e+04,5.844908714294433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240107372429888630e-05,1.128456445053781539e-07,3.019400000000000000e+04,5.846471047401428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240075541932794669e-05,1.128341802512264062e-07,3.020200000000000000e+04,5.848032712936401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240043717895977798e-05,1.128227333663494009e-07,3.021000000000000000e+04,5.849595928192138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240011900309009856e-05,1.128113037891047122e-07,3.021800000000000000e+04,5.851158237457275391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239980089161503677e-05,1.127998914576754257e-07,3.022600000000000000e+04,5.852756404876708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239948284443106317e-05,1.127884963100679675e-07,3.023400000000000000e+04,5.854324817657470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239916486143504811e-05,1.127771182841146458e-07,3.024200000000000000e+04,5.855887722969055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239884694252423633e-05,1.127657573174714400e-07,3.025000000000000000e+04,5.857449412345886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239852908759625372e-05,1.127544133476206086e-07,3.025800000000000000e+04,5.859011840820312500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239821129654911414e-05,1.127430863118685712e-07,3.026600000000000000e+04,5.860574793815612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239789356928120921e-05,1.127317761473473249e-07,3.027400000000000000e+04,5.862136411666870117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239757590569131679e-05,1.127204827910137824e-07,3.028200000000000000e+04,5.863735461235046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239725830567859084e-05,1.127092061796506189e-07,3.029000000000000000e+04,5.863788032531738281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239694076914258511e-05,1.126979462498653991e-07,3.029800000000000000e+04,5.865349626541137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239662329598322943e-05,1.126867029380918605e-07,3.030600000000000000e+04,5.866912651062011719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239630588610084157e-05,1.126754761805885106e-07,3.031400000000000000e+04,5.868521571159362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239598853939613573e-05,1.126642659134400828e-07,3.032200000000000000e+04,5.869450211524963379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239567125577019370e-05,1.126530720725564116e-07,3.033000000000000000e+04,5.871016621589660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239535403512451063e-05,1.126418945936737689e-07,3.033800000000000000e+04,5.872642588615417480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239503687736096283e-05,1.126307334123534881e-07,3.034600000000000000e+04,5.874223995208740234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239471978238180780e-05,1.126195884639829165e-07,3.035400000000000000e+04,5.876365542411804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239440275008970618e-05,1.126084596837751377e-07,3.036200000000000000e+04,5.877170610427856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239408578038771677e-05,1.125973470067693422e-07,3.037000000000000000e+04,5.878734183311462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239376887317927440e-05,1.125862503678297815e-07,3.037800000000000000e+04,5.880362057685852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239345202836821544e-05,1.125751697016471979e-07,3.038600000000000000e+04,5.880610561370849609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239313524585877773e-05,1.125641049427385330e-07,3.039400000000000000e+04,5.881996297836303711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239281852555558535e-05,1.125530560254454323e-07,3.040200000000000000e+04,5.882953286170959473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239250186736366728e-05,1.125420228839358334e-07,3.041000000000000000e+04,5.884516263008117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239218527118844212e-05,1.125310054522039131e-07,3.041800000000000000e+04,5.886078715324401855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239186873693573168e-05,1.125200036640687372e-07,3.042600000000000000e+04,5.887725567817687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239155226451174907e-05,1.125090174531755579e-07,3.043400000000000000e+04,5.889651370048522949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239123585382312585e-05,1.124980467529957207e-07,3.044200000000000000e+04,5.891768097877502441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239091950477686796e-05,1.124870914968247062e-07,3.045000000000000000e+04,5.893421888351440430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239060321728040150e-05,1.124761516177849881e-07,3.045800000000000000e+04,5.895074510574340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239028699124154893e-05,1.124652270488238769e-07,3.046600000000000000e+04,5.896727776527404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238997082656853255e-05,1.124543177227140084e-07,3.047400000000000000e+04,5.897478485107421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238965472316998968e-05,1.124434235720533845e-07,3.048200000000000000e+04,5.899042725563049316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238933868095494731e-05,1.124325445292654255e-07,3.049000000000000000e+04,5.900812673568725586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238902269983284235e-05,1.124216805265978187e-07,3.049800000000000000e+04,5.901436305046081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238870677971352509e-05,1.124108314961241732e-07,3.050600000000000000e+04,5.903006625175476074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238839092050724562e-05,1.123999973697425767e-07,3.051400000000000000e+04,5.904583287239074707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238807512212465719e-05,1.123891780791752784e-07,3.052200000000000000e+04,5.906145596504211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238775938447684000e-05,1.123783735559704884e-07,3.053000000000000000e+04,5.907707214355468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238744370747526724e-05,1.123675837314989769e-07,3.053800000000000000e+04,5.907707214355468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238712809103182207e-05,1.123568085369571576e-07,3.054600000000000000e+04,5.909268808364868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238681253505880101e-05,1.123460479033651024e-07,3.055400000000000000e+04,5.910831093788146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238649703946892408e-05,1.123353017615667535e-07,3.056200000000000000e+04,5.912447476387023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238618160417530434e-05,1.123245700422296450e-07,3.057000000000000000e+04,5.914010858535766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238586622909148005e-05,1.123138526758450887e-07,3.057800000000000000e+04,5.915660929679870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238555091413140623e-05,1.123031495927277634e-07,3.058600000000000000e+04,5.917271208763122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238523565920945123e-05,1.122924607230151063e-07,3.059400000000000000e+04,5.918838286399841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238492046424037981e-05,1.122817859966679747e-07,3.060200000000000000e+04,5.920399999618530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238460532913940737e-05,1.122711253434692959e-07,3.061000000000000000e+04,5.921981501579284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238429025382213384e-05,1.122604786930248353e-07,3.061800000000000000e+04,5.923658537864685059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238397523820460134e-05,1.122498459747620973e-07,3.062600000000000000e+04,5.925342988967895508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238366028220326021e-05,1.122392271179309344e-07,3.063400000000000000e+04,5.927153801918029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238334538573498942e-05,1.122286220516029385e-07,3.064200000000000000e+04,5.928866887092590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238303054871707281e-05,1.122180307046703024e-07,3.065000000000000000e+04,5.929080915451049805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238271577106722114e-05,1.122074530058467597e-07,3.065800000000000000e+04,5.930652666091918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238240105270358392e-05,1.121968888836668834e-07,3.066600000000000000e+04,5.932269430160522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238208639354471554e-05,1.121863382664855961e-07,3.067400000000000000e+04,5.933848857879638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238177179350959560e-05,1.121758010824772698e-07,3.068200000000000000e+04,5.935424280166625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238145725251763740e-05,1.121652772596370102e-07,3.069000000000000000e+04,5.938618636131286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238114277048867773e-05,1.121547667257793063e-07,3.069800000000000000e+04,5.940182161331176758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238082834734297352e-05,1.121442694085364160e-07,3.070600000000000000e+04,5.942590832710266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238051398300121538e-05,1.121337852353610128e-07,3.071400000000000000e+04,5.943242168426513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238019967738451744e-05,1.121233141335226789e-07,3.072200000000000000e+04,5.944805574417114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237988543041442752e-05,1.121128560301096653e-07,3.073000000000000000e+04,5.946433138847351074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237957124201292032e-05,1.121024108520278991e-07,3.073800000000000000e+04,5.947997212409973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237925711210240085e-05,1.120919785259996600e-07,3.074600000000000000e+04,5.949560165405273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237894304060570779e-05,1.120815589785644142e-07,3.075400000000000000e+04,5.951121711730957031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237862902744611860e-05,1.120711521360781660e-07,3.076200000000000000e+04,5.952684164047241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237831507254732576e-05,1.120607579247118957e-07,3.077000000000000000e+04,5.954247236251831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237800117583347410e-05,1.120503762704526850e-07,3.077800000000000000e+04,5.955897068977355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237768733722912856e-05,1.120400070991018771e-07,3.078600000000000000e+04,5.958365583419799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237737355665930468e-05,1.120296503362758046e-07,3.079400000000000000e+04,5.959942722320556641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237705983404944834e-05,1.120193059074042412e-07,3.080200000000000000e+04,5.961580753326416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237674616932544075e-05,1.120089737377305604e-07,3.081000000000000000e+04,5.963145184516906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237643256241359344e-05,1.119986537523107825e-07,3.081800000000000000e+04,5.964705967903137207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237611901324068887e-05,1.119883458760138395e-07,3.082600000000000000e+04,5.966268396377563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237580552173390764e-05,1.119780500335195765e-07,3.083400000000000000e+04,5.967983365058898926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237549208782089787e-05,1.119677661493197312e-07,3.084200000000000000e+04,5.969547915458679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237517871142974648e-05,1.119574941477165042e-07,3.085000000000000000e+04,5.971109604835510254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237486539248898420e-05,1.119472339528227579e-07,3.085800000000000000e+04,5.972701025009155273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237455213092756869e-05,1.119369854885596475e-07,3.086600000000000000e+04,5.974272298812866211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237423892667492517e-05,1.119267486786581955e-07,3.087400000000000000e+04,5.975991296768188477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237392577966091084e-05,1.119165234466576510e-07,3.088200000000000000e+04,5.978846645355224609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237361268981583521e-05,1.119063097159044572e-07,3.089000000000000000e+04,5.979368638992309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237329965707044826e-05,1.118961074095525160e-07,3.089800000000000000e+04,5.981889796257019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237298668135595906e-05,1.118859164505619046e-07,3.090600000000000000e+04,5.983454132080078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237267376260401204e-05,1.118757367616984250e-07,3.091400000000000000e+04,5.985017347335815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237236090074671751e-05,1.118655682655332470e-07,3.092200000000000000e+04,5.986578989028930664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237204809571662456e-05,1.118554108844408832e-07,3.093000000000000000e+04,5.988147377967834473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237173534744673287e-05,1.118452645406004861e-07,3.093800000000000000e+04,5.989729380607604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237142265587050969e-05,1.118351291559936374e-07,3.094600000000000000e+04,5.991300773620605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237111002092185258e-05,1.118250046524045473e-07,3.095400000000000000e+04,5.992863130569458008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237079744253514529e-05,1.118148909514181878e-07,3.096200000000000000e+04,5.994425463676452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237048492064519507e-05,1.118047879744207030e-07,3.097000000000000000e+04,5.996288609504699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237017245518728691e-05,1.117946956425979272e-07,3.097800000000000000e+04,5.998010802268981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236986004609715812e-05,1.117846138769348684e-07,3.098600000000000000e+04,5.999208068847656250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236954769331099493e-05,1.117745425982151525e-07,3.099400000000000000e+04,6.000771570205688477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236923539676545791e-05,1.117644817270191967e-07,3.100200000000000000e+04,6.002333927154541016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236892315639765994e-05,1.117544311837245675e-07,3.101000000000000000e+04,6.003895592689514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236861097214517471e-05,1.117443908885051327e-07,3.101800000000000000e+04,6.005457901954650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236829884394604682e-05,1.117343607613289845e-07,3.102600000000000000e+04,6.007020854949951172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236798677173876475e-05,1.117243407219587695e-07,3.103400000000000000e+04,6.008660316467285156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236767475546230146e-05,1.117143306899501673e-07,3.104200000000000000e+04,6.010270476341247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236736279505608733e-05,1.117043305846515463e-07,3.105000000000000000e+04,6.011832714080810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236705089046001860e-05,1.116943403252025473e-07,3.105800000000000000e+04,6.013394308090209961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236673904161445566e-05,1.116843598305333159e-07,3.106600000000000000e+04,6.014956712722778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236642724846023158e-05,1.116743890193639867e-07,3.107400000000000000e+04,6.016519665718078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236611551093865883e-05,1.116644278102026448e-07,3.108200000000000000e+04,6.018081998825073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236580382899148865e-05,1.116544761213459215e-07,3.109000000000000000e+04,6.019662594795227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236549220256098728e-05,1.116445338708768634e-07,3.109800000000000000e+04,6.019662594795227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236518063158984277e-05,1.116346009766639795e-07,3.110600000000000000e+04,6.019707179069519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236486911602126155e-05,1.116246773563608709e-07,3.111400000000000000e+04,6.021288204193115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236455765579890917e-05,1.116147629274048273e-07,3.112200000000000000e+04,6.023117303848266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236424625086691195e-05,1.116048576070164438e-07,3.113000000000000000e+04,6.023393011093139648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236393490116988747e-05,1.115949613121964310e-07,3.113800000000000000e+04,6.025029635429382324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236362360665292938e-05,1.115850739597277590e-07,3.114600000000000000e+04,6.026591324806213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236331236726161072e-05,1.115751954661720445e-07,3.115400000000000000e+04,6.028153657913208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236300118294197718e-05,1.115653257478706358e-07,3.116200000000000000e+04,6.029733777046203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236269005364055558e-05,1.115554647209400470e-07,3.117000000000000000e+04,6.031298375129699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236237897930436401e-05,1.115456123012754254e-07,3.117800000000000000e+04,6.032859921455383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236206795988089998e-05,1.115357684045454560e-07,3.118600000000000000e+04,6.034422898292541504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236175699531813702e-05,1.115259329461935926e-07,3.119400000000000000e+04,6.036024022102355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236144608556453488e-05,1.115161058414361650e-07,3.120200000000000000e+04,6.037660670280456543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236113523056904458e-05,1.115062870052609629e-07,3.121000000000000000e+04,6.039245223999023438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236082443028111349e-05,1.114964763524265212e-07,3.121800000000000000e+04,6.040709209442138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236051368465065656e-05,1.114866737974609819e-07,3.122600000000000000e+04,6.041158342361450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236020299362809187e-05,1.114768792546598839e-07,3.123400000000000000e+04,6.042764306068420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235989235716431861e-05,1.114670926380865598e-07,3.124200000000000000e+04,6.044328570365905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235958177521073234e-05,1.114573138615695420e-07,3.125000000000000000e+04,6.045953536033630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235927124771923682e-05,1.114475428387017953e-07,3.125800000000000000e+04,6.046588826179504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235896077464219494e-05,1.114377794828401341e-07,3.126600000000000000e+04,6.048254132270812988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235865035593249810e-05,1.114280237071026421e-07,3.127400000000000000e+04,6.049817943572998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235833999154351375e-05,1.114182754243684735e-07,3.128200000000000000e+04,6.051379537582397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235802968142911756e-05,1.114085345472761852e-07,3.129000000000000000e+04,6.051577425003051758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235771942554367309e-05,1.113988009882220564e-07,3.129800000000000000e+04,6.053174543380737305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235740922384205890e-05,1.113890746593595855e-07,3.130600000000000000e+04,6.054760718345642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235709907627962957e-05,1.113793554725969623e-07,3.131400000000000000e+04,6.056327080726623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235678898281227332e-05,1.113696433395975440e-07,3.132200000000000000e+04,6.057889366149902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235647894339635778e-05,1.113599381717765208e-07,3.133000000000000000e+04,6.059451055526733398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235616895798876391e-05,1.113502398803010873e-07,3.133800000000000000e+04,6.061045122146606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235585902654687746e-05,1.113405483760876635e-07,3.134600000000000000e+04,6.062608003616333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235554914902859075e-05,1.113308635698022520e-07,3.135400000000000000e+04,6.064218473434448242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235523932539230767e-05,1.113211853718568515e-07,3.136200000000000000e+04,6.066066837310791016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235492955559693019e-05,1.113115136924104491e-07,3.137000000000000000e+04,6.068071675300598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235461983960187866e-05,1.113018484413652884e-07,3.137800000000000000e+04,6.069638466835021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235431017736709518e-05,1.112921895283670680e-07,3.138600000000000000e+04,6.071301507949829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235400056885301824e-05,1.112825368628030486e-07,3.139400000000000000e+04,6.072953653335571289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235369101402060302e-05,1.112728903537997903e-07,3.140200000000000000e+04,6.074605202674865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235338151283132305e-05,1.112632499102230991e-07,3.141000000000000000e+04,6.076859498023986816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235307206524718892e-05,1.112536154406754333e-07,3.141800000000000000e+04,6.077734017372131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235276267123069062e-05,1.112439868534949903e-07,3.142600000000000000e+04,6.079285216331481934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235245333074486363e-05,1.112343640567532842e-07,3.143400000000000000e+04,6.080848264694213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235214404375326012e-05,1.112247469582549478e-07,3.144200000000000000e+04,6.082426881790161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235183481021995065e-05,1.112151354655353366e-07,3.145000000000000000e+04,6.084003138542175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235152563010952924e-05,1.112055294858594307e-07,3.145800000000000000e+04,6.085566520690917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235121650338711846e-05,1.111959289262194788e-07,3.146600000000000000e+04,6.087214159965515137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235090743001836435e-05,1.111863336933345879e-07,3.147400000000000000e+04,6.088778495788574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235059840996943981e-05,1.111767436936484601e-07,3.148200000000000000e+04,6.090340781211853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235028944320704627e-05,1.111671588333269842e-07,3.149000000000000000e+04,6.091916370391845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234998052969842220e-05,1.111575790182595058e-07,3.149800000000000000e+04,6.093541550636291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234967166941132273e-05,1.111480041540533745e-07,3.150600000000000000e+04,6.095105791091918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234936286231404852e-05,1.111384341460349768e-07,3.151400000000000000e+04,6.096840667724609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234905410837543383e-05,1.111288688992477106e-07,3.152200000000000000e+04,6.098483800888061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234874540756484657e-05,1.111193083184492987e-07,3.153000000000000000e+04,6.100111222267150879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234843675985217978e-05,1.111097523081115109e-07,3.153800000000000000e+04,6.101675200462341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234812816520788897e-05,1.111002007724177022e-07,3.154600000000000000e+04,6.103358316421508789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234781962360294632e-05,1.110906536152611323e-07,3.155400000000000000e+04,6.104922080039978027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234751113500888135e-05,1.110811107402431386e-07,3.156200000000000000e+04,6.106523537635803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234720269939775383e-05,1.110715720506727132e-07,3.157000000000000000e+04,6.108111739158630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234689431674218597e-05,1.110620374495631808e-07,3.157800000000000000e+04,6.109679079055786133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234658598701532004e-05,1.110525068396314310e-07,3.158600000000000000e+04,6.111391115188598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234627771019086923e-05,1.110429801232963830e-07,3.159400000000000000e+04,6.112955546379089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234596948624308204e-05,1.110334572026761138e-07,3.160200000000000000e+04,6.114605998992919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234566131514675585e-05,1.110239379795877787e-07,3.161000000000000000e+04,6.117142200469970703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234535319687725555e-05,1.110144223555447393e-07,3.161800000000000000e+04,6.118717837333679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234504513141047798e-05,1.110049102317551211e-07,3.162600000000000000e+04,6.120048141479492188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234473711872288239e-05,1.109954015091198147e-07,3.163400000000000000e+04,6.121611356735229492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234442915879149387e-05,1.109858960882317613e-07,3.164200000000000000e+04,6.123174405097961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234412125159388297e-05,1.109763938693730807e-07,3.165000000000000000e+04,6.124799823760986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234381339710818440e-05,1.109668947525137877e-07,3.165800000000000000e+04,6.126376342773437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234350559531309528e-05,1.109573986373098461e-07,3.166600000000000000e+04,6.127979302406311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234319784618787176e-05,1.109479054231020443e-07,3.167400000000000000e+04,6.129569196701049805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234289014971233075e-05,1.109384150089128451e-07,3.168200000000000000e+04,6.131182932853698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234258250586686173e-05,1.109289272934464120e-07,3.169000000000000000e+04,6.132746005058288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234227491463241664e-05,1.109194421750854862e-07,3.169800000000000000e+04,6.134307646751403809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234196737599051829e-05,1.109099595518902480e-07,3.170600000000000000e+04,6.135902905464172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234165988992326211e-05,1.109004793215961334e-07,3.171400000000000000e+04,6.137468886375427246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234135245641330763e-05,1.108910013816125895e-07,3.172200000000000000e+04,6.139031815528869629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234104507544389038e-05,1.108815256290206930e-07,3.173000000000000000e+04,6.141400265693664551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234073774699883542e-05,1.108720519605718390e-07,3.173800000000000000e+04,6.143044471740722656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234043047106251160e-05,1.108625802726856641e-07,3.174600000000000000e+04,6.144623732566833496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234012324761990441e-05,1.108531104614483515e-07,3.175400000000000000e+04,6.146191072463989258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233981607665655162e-05,1.108436424226108976e-07,3.176200000000000000e+04,6.147752690315246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233950895815858560e-05,1.108341760515874182e-07,3.177000000000000000e+04,6.149315071105957031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233920189211271980e-05,1.108247112434529378e-07,3.177800000000000000e+04,6.150878047943115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233889487850625210e-05,1.108152478929418941e-07,3.178600000000000000e+04,6.152439689636230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233858791732706315e-05,1.108057858944465634e-07,3.179400000000000000e+04,6.154002642631530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233828100856362824e-05,1.107963251420147708e-07,3.180200000000000000e+04,6.155607438087463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233797415220501216e-05,1.107868655293485135e-07,3.181000000000000000e+04,6.157169175148010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233766734824086756e-05,1.107774069498021349e-07,3.181800000000000000e+04,6.158748579025268555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233736059666143832e-05,1.107679492963797432e-07,3.182600000000000000e+04,6.160533809661865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233705389745757816e-05,1.107584924617356222e-07,3.183400000000000000e+04,6.162098264694213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233674725062072529e-05,1.107490363381689238e-07,3.184200000000000000e+04,6.163214993476867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233644065614291081e-05,1.107395808176253624e-07,3.185000000000000000e+04,6.165768742561340332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233613411401678757e-05,1.107301257916934291e-07,3.185800000000000000e+04,6.167343258857727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233582762423558946e-05,1.107206711516034130e-07,3.186600000000000000e+04,6.168593835830688477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233552118679316872e-05,1.107112167882252833e-07,3.187400000000000000e+04,6.170157432556152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233521480168397051e-05,1.107017625920668231e-07,3.188200000000000000e+04,6.171719646453857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233490846890306509e-05,1.106923084532724649e-07,3.189000000000000000e+04,6.173281359672546387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233460218844611735e-05,1.106828542616208155e-07,3.189800000000000000e+04,6.174867725372314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233429596030941221e-05,1.106733999065233593e-07,3.190600000000000000e+04,6.174953484535217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233398978448984443e-05,1.106639452770229359e-07,3.191400000000000000e+04,6.176515865325927734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233368366098492036e-05,1.106544902617912257e-07,3.192200000000000000e+04,6.178080677986145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233337758979277314e-05,1.106450347491281147e-07,3.193000000000000000e+04,6.179642343521118164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233307157091214407e-05,1.106355786269585046e-07,3.193800000000000000e+04,6.181205439567565918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233276560434240127e-05,1.106261217828319159e-07,3.194600000000000000e+04,6.182792615890502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233245969008353966e-05,1.106166641039207014e-07,3.195400000000000000e+04,6.184355735778808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233215382813615554e-05,1.106072054770172533e-07,3.196200000000000000e+04,6.185918021202087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233184801850150761e-05,1.105977457885338445e-07,3.197000000000000000e+04,6.187480378150939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233154226118145764e-05,1.105882849244995583e-07,3.197800000000000000e+04,6.189043354988098145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233123655617849931e-05,1.105788227705594940e-07,3.198600000000000000e+04,6.190604996681213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233093090349576663e-05,1.105693592119728613e-07,3.199400000000000000e+04,6.192168045043945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233062530313702551e-05,1.105598941336118155e-07,3.200200000000000000e+04,6.192168045043945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233031975510667544e-05,1.105504274199587709e-07,3.201000000000000000e+04,6.193777966499328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233001425940974949e-05,1.105409589551054742e-07,3.201800000000000000e+04,6.195340275764465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232970881605193126e-05,1.105314886227518798e-07,3.202600000000000000e+04,6.196901988983154297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232940342503953621e-05,1.105220163062036219e-07,3.203400000000000000e+04,6.198484563827514648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232909808637952696e-05,1.105125418883710478e-07,3.204200000000000000e+04,6.200047397613525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232879280007952004e-05,1.105030652517676705e-07,3.205000000000000000e+04,6.201609730720520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232848756614775875e-05,1.104935862785079837e-07,3.205800000000000000e+04,6.203198409080505371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232818238459315390e-05,1.104841048503071716e-07,3.206600000000000000e+04,6.204783368110656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232787725542527357e-05,1.104746208484782365e-07,3.207400000000000000e+04,6.206347537040710449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232757217865431602e-05,1.104651341539314694e-07,3.208200000000000000e+04,6.207910585403442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232726715429115548e-05,1.104556446471728356e-07,3.209000000000000000e+04,6.210488510131835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232696218234730481e-05,1.104461522083021478e-07,3.209800000000000000e+04,6.212052917480468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232665726283496468e-05,1.104366567170122328e-07,3.210600000000000000e+04,6.213616371154785156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232635239576696933e-05,1.104271580525865359e-07,3.211400000000000000e+04,6.215177607536315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232604758115683570e-05,1.104176560938994249e-07,3.212200000000000000e+04,6.216740965843200684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232574281901872959e-05,1.104081507194125643e-07,3.213000000000000000e+04,6.218302440643310547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232543810936750286e-05,1.103986418071759206e-07,3.213800000000000000e+04,6.219864845275878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232513345221865792e-05,1.103891292348246395e-07,3.214600000000000000e+04,6.221427917480468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232482884758839002e-05,1.103796128795789658e-07,3.215400000000000000e+04,6.222990989685058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232452429549355344e-05,1.103700926182422456e-07,3.216200000000000000e+04,6.224552345275878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232421979595167668e-05,1.103605683271999727e-07,3.217000000000000000e+04,6.226148152351379395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232391534898098449e-05,1.103510398824183334e-07,3.217800000000000000e+04,6.227773475646972656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232361095460036401e-05,1.103415071594438621e-07,3.218600000000000000e+04,6.229384136199951172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232330661282938171e-05,1.103319700334004897e-07,3.219400000000000000e+04,6.230975890159606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232300232368831048e-05,1.103224283789907087e-07,3.220200000000000000e+04,6.233393001556396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232269808719809065e-05,1.103128820704928069e-07,3.221000000000000000e+04,6.234985303878784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232239390338035715e-05,1.103033309817601924e-07,3.221800000000000000e+04,6.236548542976379395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232208977225743100e-05,1.102937749862210761e-07,3.222600000000000000e+04,6.238125681877136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232178569385233453e-05,1.102842139568757978e-07,3.223400000000000000e+04,6.239753460884094238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232148166818877960e-05,1.102746477662977270e-07,3.224200000000000000e+04,6.241316604614257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232117769529117431e-05,1.102650762866308534e-07,3.225000000000000000e+04,6.242878866195678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232087377518462302e-05,1.102554993895899591e-07,3.225800000000000000e+04,6.244448018074035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232056990789494498e-05,1.102459169464595206e-07,3.226600000000000000e+04,6.246004009246826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232026609344864386e-05,1.102363288280915904e-07,3.227400000000000000e+04,6.247559165954589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231996233187294838e-05,1.102267349049063141e-07,3.228200000000000000e+04,6.249178981781005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231965862319577675e-05,1.102171350468917045e-07,3.229000000000000000e+04,6.250923085212707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231935496744576545e-05,1.102075291236007437e-07,3.229800000000000000e+04,6.252739071846008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231905136465226926e-05,1.101979170041525081e-07,3.230600000000000000e+04,6.254668092727661133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231874781484533922e-05,1.101882985572309900e-07,3.231400000000000000e+04,6.255021262168884277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231844431805576157e-05,1.101786736510838013e-07,3.232200000000000000e+04,6.257036471366882324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231814087431503071e-05,1.101690421535228346e-07,3.233000000000000000e+04,6.258343863487243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231783748365536099e-05,1.101594039319226356e-07,3.233800000000000000e+04,6.260229253768920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231753414610969183e-05,1.101497588532200855e-07,3.234600000000000000e+04,6.261588311195373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231723086171168939e-05,1.101401067839148376e-07,3.235400000000000000e+04,6.262709474563598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231692763049574322e-05,1.101304475900670940e-07,3.236200000000000000e+04,6.264418554306030273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231662445249697808e-05,1.101207811372991275e-07,3.237000000000000000e+04,6.265982723236083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231632132775123532e-05,1.101111072907938258e-07,3.237800000000000000e+04,6.267545962333679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231601825629510168e-05,1.101014259152942811e-07,3.238600000000000000e+04,6.269108295440673828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231571523816590760e-05,1.100917368751044522e-07,3.239400000000000000e+04,6.270670557022094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231541227340169840e-05,1.100820400340878670e-07,3.240200000000000000e+04,6.273848271369934082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231510936204127498e-05,1.100723352556683508e-07,3.241000000000000000e+04,6.275419068336486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231480650412418023e-05,1.100626224028291791e-07,3.241800000000000000e+04,6.276974225044250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231450369969069224e-05,1.100529013381138980e-07,3.242600000000000000e+04,6.278536725044250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231420094878184469e-05,1.100431719236250939e-07,3.243400000000000000e+04,6.280149364471435547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231389825143941493e-05,1.100334340210255707e-07,3.244200000000000000e+04,6.281713175773620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231359560770592741e-05,1.100236874915376489e-07,3.245000000000000000e+04,6.283293819427490234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231329301762466551e-05,1.100139321959436815e-07,3.245800000000000000e+04,6.284857869148254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231299048123966309e-05,1.100041679945862659e-07,3.246600000000000000e+04,6.286587166786193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231268799859571632e-05,1.099943947473683494e-07,3.247400000000000000e+04,6.288173818588256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231238556973837695e-05,1.099846123137530447e-07,3.248200000000000000e+04,6.289737868309020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231208319471395735e-05,1.099748205527652568e-07,3.249000000000000000e+04,6.291299510002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231178087356953392e-05,1.099650193229902942e-07,3.249800000000000000e+04,6.291299510002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231147860635294539e-05,1.099552084825765285e-07,3.250600000000000000e+04,6.291299510002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231117639311280466e-05,1.099453878892333699e-07,3.251400000000000000e+04,6.291299510002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231087423389848868e-05,1.099355574002339403e-07,3.252200000000000000e+04,6.292861795425415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231057212876014858e-05,1.099257168724144383e-07,3.253000000000000000e+04,6.294458246231079102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231027007774870628e-05,1.099158661621757140e-07,3.253800000000000000e+04,6.296040463447570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230996808091586806e-05,1.099060051254834278e-07,3.254600000000000000e+04,6.297610521316528320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230966613831410761e-05,1.098961336178688447e-07,3.255400000000000000e+04,6.299400472640991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230936424999668467e-05,1.098862514944298794e-07,3.256200000000000000e+04,6.301406645774841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230906241601763655e-05,1.098763586098320499e-07,3.257000000000000000e+04,6.302414464950561523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230876063643179848e-05,1.098664548183095489e-07,3.257800000000000000e+04,6.303986477851867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230845891129477139e-05,1.098565399736659851e-07,3.258600000000000000e+04,6.305549573898315430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230815724066295581e-05,1.098466139292757204e-07,3.259400000000000000e+04,6.307132530212402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230785562459355018e-05,1.098366765380851926e-07,3.260200000000000000e+04,6.308701276779174805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230755406314452884e-05,1.098267276526139484e-07,3.261000000000000000e+04,6.309422135353088379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230725255637467078e-05,1.098167671249556620e-07,3.261800000000000000e+04,6.310985565185546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230695110434355291e-05,1.098067948067801870e-07,3.262600000000000000e+04,6.312548685073852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230664970711154327e-05,1.097968105493349588e-07,3.263400000000000000e+04,6.314110350608825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230634836473981797e-05,1.097868142034456433e-07,3.264200000000000000e+04,6.315671944618225098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230604707729034594e-05,1.097768056195185327e-07,3.265000000000000000e+04,6.317234921455383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230574584482591096e-05,1.097667846475427553e-07,3.265800000000000000e+04,6.318952417373657227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230544466741009978e-05,1.097567511370895344e-07,3.266600000000000000e+04,6.321071839332580566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230514354510730555e-05,1.097467049373180914e-07,3.267400000000000000e+04,6.321559190750122070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230484247798272439e-05,1.097366458969729324e-07,3.268200000000000000e+04,6.323121428489685059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230454146610239269e-05,1.097265738643897376e-07,3.269000000000000000e+04,6.324801969528198242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230424050953312101e-05,1.097164886874947396e-07,3.269800000000000000e+04,6.326368045806884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230393960834257035e-05,1.097063902138083759e-07,3.270600000000000000e+04,6.327930283546447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230363876259919453e-05,1.096962782904458053e-07,3.271400000000000000e+04,6.329492664337158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230333797237228591e-05,1.096861527641220693e-07,3.272200000000000000e+04,6.331055164337158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230303723773194495e-05,1.096760134811507160e-07,3.273000000000000000e+04,6.334179687500000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230273655874911236e-05,1.096658602874497156e-07,3.273800000000000000e+04,6.335743284225463867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230243593549553181e-05,1.096556930285409182e-07,3.274600000000000000e+04,6.337381005287170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230213536804378895e-05,1.096455115495553079e-07,3.275400000000000000e+04,6.338943910598754883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230183485646729275e-05,1.096353156952335587e-07,3.276200000000000000e+04,6.341118574142456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230153440084029410e-05,1.096251053099299784e-07,3.277000000000000000e+04,6.341877412796020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230123400123786046e-05,1.096148802376151556e-07,3.277800000000000000e+04,6.343444013595581055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230093365773589952e-05,1.096046403218783818e-07,3.278600000000000000e+04,6.345875644683837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230063337041115757e-05,1.095943854059306027e-07,3.279400000000000000e+04,6.347468614578247070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230033313934121603e-05,1.095841153326085872e-07,3.280200000000000000e+04,6.349075841903686523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230003296460449662e-05,1.095738299443770316e-07,3.281000000000000000e+04,6.351098608970642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229973284628026974e-05,1.095635290833320672e-07,3.281800000000000000e+04,6.352673125267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229943278444862407e-05,1.095532125912039863e-07,3.282600000000000000e+04,6.354169559478759766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229913277919052409e-05,1.095428803093624174e-07,3.283400000000000000e+04,6.355898904800415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229883283058775422e-05,1.095325320788177543e-07,3.284200000000000000e+04,6.357465410232543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229853293872296455e-05,1.095221677402260001e-07,3.285000000000000000e+04,6.359027647972106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229823310367964374e-05,1.095117871338923539e-07,3.285800000000000000e+04,6.360589289665222168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229793332554213592e-05,1.095013900997740433e-07,3.286600000000000000e+04,6.362199664115905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229763360439563229e-05,1.094909764774854589e-07,3.287400000000000000e+04,6.363764357566833496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229733394032618293e-05,1.094805461063018609e-07,3.288200000000000000e+04,6.365326046943664551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229703433342069002e-05,1.094700988251618535e-07,3.289000000000000000e+04,6.366888952255249023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229673478376691126e-05,1.094596344726737639e-07,3.289800000000000000e+04,6.368486332893371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229643529145346494e-05,1.094491528871184357e-07,3.290600000000000000e+04,6.368486332893371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229613585656982823e-05,1.094386539064541250e-07,3.291400000000000000e+04,6.370048666000366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229583647920633887e-05,1.094281373683204447e-07,3.292200000000000000e+04,6.371611618995666504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229553715945419523e-05,1.094176031100434070e-07,3.293000000000000000e+04,6.373173332214355469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229523789740545452e-05,1.094070509686396983e-07,3.293800000000000000e+04,6.374736380577087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229493869315304814e-05,1.093964807808210599e-07,3.294600000000000000e+04,6.376298737525939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229463954679077480e-05,1.093858923830003892e-07,3.295400000000000000e+04,6.377906250953674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229434045841328027e-05,1.093752856112944135e-07,3.296200000000000000e+04,6.379470324516296387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229404142811609294e-05,1.093646603015309553e-07,3.297000000000000000e+04,6.381064295768737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229374245599562718e-05,1.093540162892525726e-07,3.297800000000000000e+04,6.382670950889587402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229344354214913422e-05,1.093433534097224215e-07,3.298600000000000000e+04,6.384233951568603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229314468667475807e-05,1.093326714979286900e-07,3.299400000000000000e+04,6.385796356201171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229284588967151351e-05,1.093219703885913347e-07,3.300200000000000000e+04,6.387367534637451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229254715123928436e-05,1.093112499161662629e-07,3.301000000000000000e+04,6.388929867744445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229224847147883025e-05,1.093005099148513411e-07,3.301800000000000000e+04,6.390492153167724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229194985049178499e-05,1.092897502185925363e-07,3.302600000000000000e+04,6.390544176101684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229165128838066327e-05,1.092789706610886143e-07,3.303400000000000000e+04,6.392184352874755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229135278524885733e-05,1.092681710757984318e-07,3.304200000000000000e+04,6.394696974754333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229105434120063861e-05,1.092573512959460190e-07,3.305000000000000000e+04,6.396313953399658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229075595634114593e-05,1.092465111545264425e-07,3.305800000000000000e+04,6.398126125335693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229045763077641257e-05,1.092356504843124360e-07,3.306600000000000000e+04,6.398859596252441406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229015936461334255e-05,1.092247691178603294e-07,3.307400000000000000e+04,6.400423192977905273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228986115795973606e-05,1.092138668875177652e-07,3.308200000000000000e+04,6.403674507141113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228956301092426235e-05,1.092029436254276416e-07,3.309000000000000000e+04,6.405238270759582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228926492361646988e-05,1.091919991635371266e-07,3.309800000000000000e+04,6.406800031661987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228896689614680836e-05,1.091810333336028185e-07,3.310600000000000000e+04,6.408436012268066406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228866892862658978e-05,1.091700459671985951e-07,3.311400000000000000e+04,6.410158562660217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228837102116802568e-05,1.091590368957213836e-07,3.312200000000000000e+04,6.412156534194946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228807317388421528e-05,1.091480059503993000e-07,3.313000000000000000e+04,6.413831210136413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228777538688913025e-05,1.091369529622981612e-07,3.313800000000000000e+04,6.415449070930480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228747766029763335e-05,1.091258777623284459e-07,3.314600000000000000e+04,6.418528223037719727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228717999422548348e-05,1.091147801812529051e-07,3.315400000000000000e+04,6.420092296600341797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228688238878931030e-05,1.091036600496945822e-07,3.316200000000000000e+04,6.421655464172363281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228658484410664303e-05,1.090925171981432586e-07,3.317000000000000000e+04,6.423217797279357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228628736029588671e-05,1.090813514569632754e-07,3.317800000000000000e+04,6.424780058860778809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228598993747635270e-05,1.090701626564023081e-07,3.318600000000000000e+04,6.426341652870178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228569257576821295e-05,1.090589506265979180e-07,3.319400000000000000e+04,6.427903962135314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228539527529254236e-05,1.090477151975863267e-07,3.320200000000000000e+04,6.429466319084167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228509803617131367e-05,1.090364561993097485e-07,3.321000000000000000e+04,6.431227254867553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228480085852737037e-05,1.090251734616252708e-07,3.321800000000000000e+04,6.432790970802307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228450374248445382e-05,1.090138668143126630e-07,3.322600000000000000e+04,6.434353232383728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228420668816717949e-05,1.090025360870827536e-07,3.323400000000000000e+04,6.436505103111267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228390969570106582e-05,1.089911811095867085e-07,3.324200000000000000e+04,6.438068675994873047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228361276521251214e-05,1.089798017114228730e-07,3.325000000000000000e+04,6.439738726615905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228331589682879871e-05,1.089683977221467115e-07,3.325800000000000000e+04,6.441361236572265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228301909067810194e-05,1.089569689712796746e-07,3.326600000000000000e+04,6.442824721336364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228272234688948593e-05,1.089455152883179475e-07,3.327400000000000000e+04,6.444083714485168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228242566559289401e-05,1.089340365027403249e-07,3.328200000000000000e+04,6.445698595046997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228212904691915719e-05,1.089225324440192221e-07,3.329000000000000000e+04,6.447351241111755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228183249099998909e-05,1.089110029416280472e-07,3.329800000000000000e+04,6.449004578590393066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228153599796799443e-05,1.088994478250516695e-07,3.330600000000000000e+04,6.450680971145629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228123956795665373e-05,1.088878669237954725e-07,3.331400000000000000e+04,6.452405524253845215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228094320110033691e-05,1.088762600673950683e-07,3.332200000000000000e+04,6.454616951942443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228064689753429988e-05,1.088646270854250323e-07,3.333000000000000000e+04,6.456230759620666504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228035065739467101e-05,1.088529678075099281e-07,3.333800000000000000e+04,6.457800292968750000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228005448081846126e-05,1.088412820633327781e-07,3.334600000000000000e+04,6.459363389015197754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227975836794357268e-05,1.088295696826463654e-07,3.335400000000000000e+04,6.460925722122192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227946231890877299e-05,1.088178304952824063e-07,3.336200000000000000e+04,6.462487339973449707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227916633385371249e-05,1.088060643311609862e-07,3.337000000000000000e+04,6.464168143272399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227887041291892752e-05,1.087942710203027494e-07,3.337800000000000000e+04,6.465756154060363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227857455624582345e-05,1.087824503928370383e-07,3.338600000000000000e+04,6.467343378067016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227827876397667131e-05,1.087706022790139636e-07,3.339400000000000000e+04,6.468944644927978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227798303625463663e-05,1.087587265092143703e-07,3.340200000000000000e+04,6.470508670806884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227768737322373870e-05,1.087468229139598167e-07,3.341000000000000000e+04,6.472095489501953125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227739177502887609e-05,1.087348913239241683e-07,3.341800000000000000e+04,6.473664069175720215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227709624181581975e-05,1.087229315699441326e-07,3.342600000000000000e+04,6.475258064270019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227680077373119958e-05,1.087109434830296221e-07,3.343400000000000000e+04,6.475258064270019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227650537092253652e-05,1.086989268943759834e-07,3.344200000000000000e+04,6.475258064270019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227621003353817822e-05,1.086868816353733145e-07,3.345000000000000000e+04,6.476858258247375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227591476172736682e-05,1.086748075376203879e-07,3.345800000000000000e+04,6.478447079658508301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227561955564019485e-05,1.086627044329322605e-07,3.346600000000000000e+04,6.480008721351623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227532441542762053e-05,1.086505721533550840e-07,3.347400000000000000e+04,6.481571841239929199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227502934124145418e-05,1.086384105311751170e-07,3.348200000000000000e+04,6.483133316040039062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227473433323436841e-05,1.086262193989321196e-07,3.349000000000000000e+04,6.484695601463317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227443939155987778e-05,1.086139985894297024e-07,3.349800000000000000e+04,6.486258959770202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227414451637236760e-05,1.086017479357479926e-07,3.350600000000000000e+04,6.487820267677307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227384970782705834e-05,1.085894672712544733e-07,3.351400000000000000e+04,6.489416289329528809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227355496608003446e-05,1.085771564296168084e-07,3.352200000000000000e+04,6.489565038681030273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227326029128820713e-05,1.085648152448144490e-07,3.353000000000000000e+04,6.491339468955993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227296568360935146e-05,1.085524435511512466e-07,3.353800000000000000e+04,6.493007302284240723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227267114320205915e-05,1.085400411832659354e-07,3.354600000000000000e+04,6.494238781929016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227237667022578922e-05,1.085276079761472328e-07,3.355400000000000000e+04,6.495802879333496094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227208226484081555e-05,1.085151437651431835e-07,3.356200000000000000e+04,6.497364234924316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227178792720826413e-05,1.085026483859765384e-07,3.357000000000000000e+04,6.498951268196105957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227149365749007243e-05,1.084901216747541249e-07,3.357800000000000000e+04,6.500515317916870117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227119945584901475e-05,1.084775634679822259e-07,3.358600000000000000e+04,6.502077627182006836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227090532244869891e-05,1.084649736025775381e-07,3.359400000000000000e+04,6.503718233108520508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227061125745354586e-05,1.084523519158810425e-07,3.360200000000000000e+04,6.505496931076049805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227031726102880495e-05,1.084396982456694125e-07,3.361000000000000000e+04,6.507363319396972656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227002333334053021e-05,1.084270124301698505e-07,3.361800000000000000e+04,6.508927631378173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226972947455560576e-05,1.084142943080709932e-07,3.362600000000000000e+04,6.510572648048400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226943568484171195e-05,1.084015437185376687e-07,3.363400000000000000e+04,6.512137150764465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226914196436734226e-05,1.083887605012231388e-07,3.364200000000000000e+04,6.513718771934509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226884831330180163e-05,1.083759444962823866e-07,3.365000000000000000e+04,6.515283346176147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226855473181518615e-05,1.083630955443854310e-07,3.365800000000000000e+04,6.516880464553833008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226826122007839148e-05,1.083502134867307733e-07,3.366600000000000000e+04,6.518525981903076172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226796777826310782e-05,1.083372981650587643e-07,3.367400000000000000e+04,6.518525981903076172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226767440654182495e-05,1.083243494216653160e-07,3.368200000000000000e+04,6.518525981903076172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226738110508780854e-05,1.083113670994145141e-07,3.369000000000000000e+04,6.520087385177612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226708787407510863e-05,1.082983510417532690e-07,3.369800000000000000e+04,6.521649670600891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226679471367856636e-05,1.082853010927247231e-07,3.370600000000000000e+04,6.522679758071899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226650162407377335e-05,1.082722170969811941e-07,3.371400000000000000e+04,6.524274230003356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226620860543712422e-05,1.082590988997986943e-07,3.372200000000000000e+04,6.525869774818420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226591565794576067e-05,1.082459463470910644e-07,3.373000000000000000e+04,6.528535485267639160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226562278177759349e-05,1.082327592854228523e-07,3.373800000000000000e+04,6.530157375335693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226532997711129242e-05,1.082195375620236852e-07,3.374600000000000000e+04,6.531722736358642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226503724412628276e-05,1.082062810248025374e-07,3.375400000000000000e+04,6.533284091949462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226474458300273858e-05,1.081929895223618515e-07,3.376200000000000000e+04,6.534872746467590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226445199392158612e-05,1.081796629040105885e-07,3.377000000000000000e+04,6.536436724662780762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226415947706448854e-05,1.081663010197794739e-07,3.377800000000000000e+04,6.538330674171447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226386703261385437e-05,1.081529037204346961e-07,3.378600000000000000e+04,6.539999890327453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226357466075280538e-05,1.081394708574918824e-07,3.379400000000000000e+04,6.541794729232788086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226328236166522054e-05,1.081260022832312265e-07,3.380200000000000000e+04,6.543940901756286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226299013553567343e-05,1.081124978507104055e-07,3.381000000000000000e+04,6.545341062545776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226269798254947960e-05,1.080989574137806077e-07,3.381800000000000000e+04,6.546904730796813965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226240590289264750e-05,1.080853808270988938e-07,3.382600000000000000e+04,6.548504233360290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226211389675191231e-05,1.080717679461441848e-07,3.383400000000000000e+04,6.550071525573730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226182196431470039e-05,1.080581186272311318e-07,3.384200000000000000e+04,6.551633787155151367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226153010576914624e-05,1.080444327275244367e-07,3.385000000000000000e+04,6.553195929527282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226123832130406705e-05,1.080307101050536218e-07,3.385800000000000000e+04,6.554758286476135254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226094661110897290e-05,1.080169506187269930e-07,3.386600000000000000e+04,6.556320858001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226065497537405994e-05,1.080031541283469127e-07,3.387400000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226036341429019859e-05,1.079893204946239080e-07,3.388200000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226007192804892501e-05,1.079754495791908325e-07,3.389000000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225978051684244623e-05,1.079615412446186551e-07,3.389800000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225948918086363673e-05,1.079475953544294040e-07,3.390600000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225919792030600119e-05,1.079336117731122734e-07,3.391400000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225890673536372191e-05,1.079195903661374406e-07,3.392200000000000000e+04,6.557883358001708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225861562623160800e-05,1.079055309999705718e-07,3.393000000000000000e+04,6.559518098831176758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225832459310510384e-05,1.078914335420883862e-07,3.393800000000000000e+04,6.561081385612487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225803363618029587e-05,1.078772978609920626e-07,3.394600000000000000e+04,6.562643957138061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225774275565387699e-05,1.078631238262224071e-07,3.395400000000000000e+04,6.564307594299316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225745195172316691e-05,1.078489113083747024e-07,3.396200000000000000e+04,6.565873193740844727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225716122458609692e-05,1.078346601791126704e-07,3.397000000000000000e+04,6.567506623268127441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225687057444121491e-05,1.078203703111850428e-07,3.397800000000000000e+04,6.569079375267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225658000148764478e-05,1.078060415784365588e-07,3.398600000000000000e+04,6.570641207695007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225628950592512199e-05,1.077916738558264942e-07,3.399400000000000000e+04,6.572203040122985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225599908795395119e-05,1.077772670194397654e-07,3.400200000000000000e+04,6.573852586746215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225570874777503165e-05,1.077628209465049289e-07,3.401000000000000000e+04,6.575447034835815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225541848558981661e-05,1.077483355154053116e-07,3.401800000000000000e+04,6.577230715751647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225512830160034715e-05,1.077338106056966535e-07,3.402600000000000000e+04,6.578567981719970703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225483819600920304e-05,1.077192460981186478e-07,3.403400000000000000e+04,6.580225205421447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225454816901951974e-05,1.077046418746122659e-07,3.404200000000000000e+04,6.581789183616638184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225425822083497648e-05,1.076899978183321185e-07,3.405000000000000000e+04,6.583350872993469238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225396835165980646e-05,1.076753138136619669e-07,3.405800000000000000e+04,6.584934854507446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225367856169874261e-05,1.076605897462284876e-07,3.406600000000000000e+04,6.586499476432800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225338885115706338e-05,1.076458255029160421e-07,3.407400000000000000e+04,6.588071203231811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225309922024054357e-05,1.076310209718807854e-07,3.408200000000000000e+04,6.588585400581359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225280966915548312e-05,1.076161760425649198e-07,3.409000000000000000e+04,6.590321993827819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225252019810867497e-05,1.076012906057117832e-07,3.409800000000000000e+04,6.591886234283447266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225223080730739993e-05,1.075863645533783157e-07,3.410600000000000000e+04,6.593458271026611328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225194149695943012e-05,1.075713977789502141e-07,3.411400000000000000e+04,6.595019936561584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225165226727300011e-05,1.075563901771564767e-07,3.412200000000000000e+04,6.596582341194152832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225136311845683236e-05,1.075413416440825588e-07,3.413000000000000000e+04,6.598191905021667480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225107405072011183e-05,1.075262520771852226e-07,3.413800000000000000e+04,6.599756073951721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225078506427244191e-05,1.075111213753046068e-07,3.414600000000000000e+04,6.601357150077819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225049615932391387e-05,1.074959494386812607e-07,3.415400000000000000e+04,6.602960968017578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225020733608502726e-05,1.074807361689661356e-07,3.416200000000000000e+04,6.605068302154541016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224991859476672885e-05,1.074654814692377646e-07,3.417000000000000000e+04,6.607168436050415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224962993558037031e-05,1.074501852440138424e-07,3.417800000000000000e+04,6.608820080757141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224934135873772681e-05,1.074348473992650168e-07,3.418600000000000000e+04,6.610472798347473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224905286445096656e-05,1.074194678424293138e-07,3.419400000000000000e+04,6.612665486335754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224876445293265924e-05,1.074040464824244601e-07,3.420200000000000000e+04,6.613770103454589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224847612439576420e-05,1.073885832296623220e-07,3.421000000000000000e+04,6.615398263931274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224818787905361514e-05,1.073730779960612932e-07,3.421800000000000000e+04,6.617050933837890625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224789971711989985e-05,1.073575306950587359e-07,3.422600000000000000e+04,6.618746066093444824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224761163880870251e-05,1.073419412416274842e-07,3.423400000000000000e+04,6.620310258865356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224732364433442411e-05,1.073263095522843151e-07,3.424200000000000000e+04,6.621935200691223145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224703573391182476e-05,1.073106355451057900e-07,3.425000000000000000e+04,6.623546886444091797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224674790775599663e-05,1.072949191397405504e-07,3.425800000000000000e+04,6.625108551979064941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224646016608235035e-05,1.072791602574211233e-07,3.426600000000000000e+04,6.625108551979064941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224617250910662522e-05,1.072633588209777115e-07,3.427400000000000000e+04,6.625226521492004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224588493704486038e-05,1.072475147548496559e-07,3.428200000000000000e+04,6.626709747314453125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224559745011337957e-05,1.072316279850983388e-07,3.429000000000000000e+04,6.627229881286621094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224531004852881486e-05,1.072156984394197439e-07,3.429800000000000000e+04,6.628817319869995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224502273250807276e-05,1.071997260471560901e-07,3.430600000000000000e+04,6.630384755134582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224473550226831895e-05,1.071837107393080471e-07,3.431400000000000000e+04,6.631947946548461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224444835802698002e-05,1.071676524485467393e-07,3.432200000000000000e+04,6.633509445190429688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224416130000175529e-05,1.071515511092253664e-07,3.433000000000000000e+04,6.633509445190429688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224387432841055416e-05,1.071354066573912600e-07,3.433800000000000000e+04,6.635082125663757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224358744347154012e-05,1.071192190307969482e-07,3.434600000000000000e+04,6.636648416519165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224330064540308504e-05,1.071029881689124507e-07,3.435400000000000000e+04,6.638233327865600586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224301393442378273e-05,1.070867140129352712e-07,3.436200000000000000e+04,6.640047597885131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224272731075241839e-05,1.070703965058026001e-07,3.437000000000000000e+04,6.641653871536254883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224244077460798223e-05,1.070540355922022065e-07,3.437800000000000000e+04,6.643218612670898438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224215432620963217e-05,1.070376312185824175e-07,3.438600000000000000e+04,6.644826912879943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224186796577671418e-05,1.070211833331641885e-07,3.439400000000000000e+04,6.646391439437866211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224158169352872666e-05,1.070046918859509498e-07,3.440200000000000000e+04,6.648045516014099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224129550968533237e-05,1.069881568287392872e-07,3.441000000000000000e+04,6.649642062187194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224100941446630926e-05,1.069715781151288285e-07,3.441800000000000000e+04,6.652784204483032227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224072340809160636e-05,1.069549557005327122e-07,3.442600000000000000e+04,6.654346442222595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224043749078126083e-05,1.069382895421878845e-07,3.443400000000000000e+04,6.655908775329589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224015166275544192e-05,1.069215795991641517e-07,3.444200000000000000e+04,6.657523775100708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223986592423442056e-05,1.069048258323748739e-07,3.445000000000000000e+04,6.659089708328247070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223958027543853882e-05,1.068880282045849990e-07,3.445800000000000000e+04,6.660651469230651855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223929471658824889e-05,1.068711866804220869e-07,3.446600000000000000e+04,6.662214422225952148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223900924790405036e-05,1.068543012263845951e-07,3.447400000000000000e+04,6.662258768081665039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223872386960651403e-05,1.068373718108501100e-07,3.448200000000000000e+04,6.663950657844543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223843858191625977e-05,1.068203984040863856e-07,3.449000000000000000e+04,6.665515184402465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223815338505394645e-05,1.068033809782573782e-07,3.449800000000000000e+04,6.666443514823913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223786827924025834e-05,1.067863195074336621e-07,3.450600000000000000e+04,6.668097853660583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223758326469589666e-05,1.067692139675998947e-07,3.451400000000000000e+04,6.669683980941772461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223729834164157954e-05,1.067520643366632463e-07,3.452200000000000000e+04,6.669717192649841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223701351029801837e-05,1.067348705944602434e-07,3.453000000000000000e+04,6.671279621124267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223672877088589572e-05,1.067176327227664161e-07,3.453800000000000000e+04,6.672841930389404297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223644412362589586e-05,1.067003507053023205e-07,3.454600000000000000e+04,6.673157620429992676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223615956873865055e-05,1.066830245277415592e-07,3.455400000000000000e+04,6.674729776382446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223587510644474750e-05,1.066656541777175834e-07,3.456200000000000000e+04,6.676321959495544434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223559073696471512e-05,1.066482396448307739e-07,3.457000000000000000e+04,6.677887248992919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223530646051902083e-05,1.066307809206554030e-07,3.457800000000000000e+04,6.679448890686035156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223502227732805584e-05,1.066132779987461852e-07,3.458600000000000000e+04,6.681011176109313965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223473818761211309e-05,1.065957308746441670e-07,3.459400000000000000e+04,6.682686877250671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223445419159138218e-05,1.065781395458832781e-07,3.460200000000000000e+04,6.684251046180725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223417028948595446e-05,1.065605040119962740e-07,3.461000000000000000e+04,6.685812640190124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223388648151579083e-05,1.065428242745201621e-07,3.461800000000000000e+04,6.687375664710998535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223360276790072345e-05,1.065251003370025547e-07,3.462600000000000000e+04,6.689420318603515625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223331914886043030e-05,1.065073322050054407e-07,3.463400000000000000e+04,6.690228438377380371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223303562461443862e-05,1.064895198861118560e-07,3.464200000000000000e+04,6.691809463500976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223275219538211977e-05,1.064716633899303704e-07,3.465000000000000000e+04,6.693382167816162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223246886138265370e-05,1.064537627280984092e-07,3.465800000000000000e+04,6.693382167816162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223218562283503907e-05,1.064358179142885797e-07,3.466600000000000000e+04,6.694653463363647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223190247995807127e-05,1.064178289642118874e-07,3.467400000000000000e+04,6.696306371688842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223161943297033394e-05,1.063997958956219308e-07,3.468200000000000000e+04,6.697869920730590820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223133648209019216e-05,1.063817187283180127e-07,3.469000000000000000e+04,6.699449253082275391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223105362753578064e-05,1.063635974841506449e-07,3.469800000000000000e+04,6.701021504402160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223077086952498674e-05,1.063454321870220118e-07,3.470600000000000000e+04,6.702702569961547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223048820827543695e-05,1.063272228628912381e-07,3.471400000000000000e+04,6.704341912269592285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223020564400450363e-05,1.063089695397768238e-07,3.472200000000000000e+04,6.707070517539978027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222992317692926439e-05,1.062906722477577161e-07,3.473000000000000000e+04,6.708641624450683594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222964080726652748e-05,1.062723310189780080e-07,3.473800000000000000e+04,6.710237574577331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222935853523279113e-05,1.062539458876477324e-07,3.474600000000000000e+04,6.711826467514038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222907636104424186e-05,1.062355168900443443e-07,3.475400000000000000e+04,6.711826467514038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222879428491674264e-05,1.062170440645156590e-07,3.476200000000000000e+04,6.713438534736633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222851230706583454e-05,1.061985274514802754e-07,3.477000000000000000e+04,6.715246772766113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222823042770669783e-05,1.061799670934288471e-07,3.477800000000000000e+04,6.715349411964416504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222794864705417054e-05,1.061613630349257625e-07,3.478600000000000000e+04,6.716927742958068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222766696532271634e-05,1.061427153226089205e-07,3.479400000000000000e+04,6.718491816520690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222738538272643127e-05,1.061240240051902727e-07,3.480200000000000000e+04,6.720053243637084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222710389947900312e-05,1.061052891334563529e-07,3.481000000000000000e+04,6.721628642082214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222682251579373342e-05,1.060865107602685152e-07,3.481800000000000000e+04,6.723197865486145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222654123188352050e-05,1.060676889405615580e-07,3.482600000000000000e+04,6.723238515853881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222626004796082395e-05,1.060488237313444250e-07,3.483400000000000000e+04,6.723238515853881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222597896423767136e-05,1.060299151916977833e-07,3.484200000000000000e+04,6.724808049201965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222569798092566342e-05,1.060109633827751222e-07,3.485000000000000000e+04,6.726586723327636719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222541709823592479e-05,1.059919683677993777e-07,3.485800000000000000e+04,6.728151631355285645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222513631637912272e-05,1.059729302120622187e-07,3.486600000000000000e+04,6.729745721817016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222485563556545691e-05,1.059538489829231195e-07,3.487400000000000000e+04,6.731316733360290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222457505600461544e-05,1.059347247498045433e-07,3.488200000000000000e+04,6.732882523536682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222429457790581208e-05,1.059155575841937149e-07,3.489000000000000000e+04,6.734443902969360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222401420147773202e-05,1.058963475596354745e-07,3.489800000000000000e+04,6.737569975852966309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222373392692854885e-05,1.058770947517331240e-07,3.490600000000000000e+04,6.739131689071655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222345375446590084e-05,1.058577992381433192e-07,3.491400000000000000e+04,6.740723776817321777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222317368429688586e-05,1.058384610985733294e-07,3.492200000000000000e+04,6.742362880706787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222289371662804949e-05,1.058190804147773321e-07,3.493000000000000000e+04,6.743929171562194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222261385166536475e-05,1.057996572705522703e-07,3.493800000000000000e+04,6.745525360107421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222233408961423711e-05,1.057801917517339350e-07,3.494600000000000000e+04,6.747135877609252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222205443067948932e-05,1.057606839461933521e-07,3.495400000000000000e+04,6.748698902130126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222177487506534102e-05,1.057411339438300193e-07,3.496200000000000000e+04,6.748748922348022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222149542297540536e-05,1.057215418365692196e-07,3.497000000000000000e+04,6.750346493721008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222121607461267889e-05,1.057019077183557742e-07,3.497800000000000000e+04,6.752104449272155762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222093683017952794e-05,1.056822316851484708e-07,3.498600000000000000e+04,6.753648996353149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222065768987769203e-05,1.056625138349147958e-07,3.499400000000000000e+04,6.755217504501342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222037865390824833e-05,1.056427542676250453e-07,3.500200000000000000e+04,6.756780624389648438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222009972247161498e-05,1.056229530852457205e-07,3.501000000000000000e+04,6.758911085128784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221982089576754438e-05,1.056031103917326588e-07,3.501800000000000000e+04,6.758911085128784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221954217399511299e-05,1.055832262930257665e-07,3.502600000000000000e+04,6.760528302192687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221926355735269424e-05,1.055633008970405615e-07,3.503400000000000000e+04,6.762096285820007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221898504603797544e-05,1.055433343136621913e-07,3.504200000000000000e+04,6.763659286499023438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221870664024792226e-05,1.055233266547357848e-07,3.505000000000000000e+04,6.765284323692321777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221842834017878375e-05,1.055032780340618462e-07,3.505800000000000000e+04,6.766953635215759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221815014602607714e-05,1.054831885673855882e-07,3.506600000000000000e+04,6.768553209304809570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221787205798457597e-05,1.054630583723897715e-07,3.507400000000000000e+04,6.770142507553100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221759407624830668e-05,1.054428875686861156e-07,3.508200000000000000e+04,6.771706128120422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221731620101053170e-05,1.054226762778066695e-07,3.509000000000000000e+04,6.773267865180969238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221703843246374774e-05,1.054024246231940975e-07,3.509800000000000000e+04,6.774937105178833008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221676077079966376e-05,1.053821327301930762e-07,3.510600000000000000e+04,6.777372050285339355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221648321620920607e-05,1.053618007260408319e-07,3.511400000000000000e+04,6.778581714630126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221620576888248444e-05,1.053414287398568039e-07,3.512200000000000000e+04,6.780061554908752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221592842900882429e-05,1.053210169026331154e-07,3.513000000000000000e+04,6.781671738624572754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221565119677671586e-05,1.053005653472234961e-07,3.513800000000000000e+04,6.783433175086975098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221537407237381929e-05,1.052800742083346661e-07,3.514600000000000000e+04,6.784846568107604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221509705598696296e-05,1.052595436225130746e-07,3.515400000000000000e+04,6.786449837684631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221482014780212988e-05,1.052389737281353575e-07,3.516200000000000000e+04,6.786555147171020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221454334800443911e-05,1.052183646653972599e-07,3.517000000000000000e+04,6.786631655693054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221426665677814572e-05,1.051977165763013407e-07,3.517800000000000000e+04,6.788193988800048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221399007430663404e-05,1.051770296046458952e-07,3.518600000000000000e+04,6.789756107330322266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221371360077240410e-05,1.051563038960126334e-07,3.519400000000000000e+04,6.791340374946594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221343723635706484e-05,1.051355395977540009e-07,3.520200000000000000e+04,6.792984056472778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221316098124130702e-05,1.051147368589826702e-07,3.521000000000000000e+04,6.794553971290588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221288483560493541e-05,1.050938958305561489e-07,3.521800000000000000e+04,6.796116089820861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221260879962681965e-05,1.050730166650659667e-07,3.522600000000000000e+04,6.797694277763366699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221233287348490611e-05,1.050520995168235800e-07,3.523400000000000000e+04,6.799352812767028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221205705735620945e-05,1.050311445418471903e-07,3.524200000000000000e+04,6.800128459930419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221178135141678883e-05,1.050101518978489589e-07,3.525000000000000000e+04,6.801046490669250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221150575584175986e-05,1.049891217442193901e-07,3.525800000000000000e+04,6.801972484588623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221123027080527251e-05,1.049680542420152344e-07,3.526600000000000000e+04,6.803536081314086914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221095489648050096e-05,1.049469495539437520e-07,3.527400000000000000e+04,6.805098390579223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221067963303965719e-05,1.049258078443495443e-07,3.528200000000000000e+04,6.806660628318786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221040448065395027e-05,1.049046292791989235e-07,3.529000000000000000e+04,6.808222341537475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221012943949360671e-05,1.048834140260652749e-07,3.529800000000000000e+04,6.809784626960754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220985450972784337e-05,1.048621622541141540e-07,3.530600000000000000e+04,6.811347031593322754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220957969152487760e-05,1.048408741340873522e-07,3.531400000000000000e+04,6.812910318374633789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220930498505190016e-05,1.048195498382890527e-07,3.532200000000000000e+04,6.814663743972778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220903039047508028e-05,1.047981895405672755e-07,3.533000000000000000e+04,6.816229462623596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220875590795955549e-05,1.047767934163011187e-07,3.533800000000000000e+04,6.817792415618896484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220848153766942488e-05,1.047553616423818727e-07,3.534600000000000000e+04,6.819568324089050293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220820727976773383e-05,1.047338943971988582e-07,3.535400000000000000e+04,6.820918989181518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220793313441648415e-05,1.047123918606212818e-07,3.536200000000000000e+04,6.822482681274414062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220765910177660534e-05,1.046908542139826453e-07,3.537000000000000000e+04,6.824044919013977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220738518200797147e-05,1.046692816400636719e-07,3.537800000000000000e+04,6.825607228279113770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220711137526936903e-05,1.046476743230740697e-07,3.538600000000000000e+04,6.827173328399658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220683768171850709e-05,1.046260324486375752e-07,3.539400000000000000e+04,6.828758382797241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220656410151201051e-05,1.046043562037722208e-07,3.540200000000000000e+04,6.830328893661499023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220629063480539793e-05,1.045826457768735790e-07,3.541000000000000000e+04,6.831894993782043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220601728175310039e-05,1.045609013576975044e-07,3.541800000000000000e+04,6.833457326889038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220574404250842917e-05,1.045391231373411415e-07,3.542600000000000000e+04,6.835073494911193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220547091722358422e-05,1.045173113082261032e-07,3.543400000000000000e+04,6.836647009849548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220519790604965251e-05,1.044954660640789358e-07,3.544200000000000000e+04,6.836655735969543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220492500913658259e-05,1.044735875999128422e-07,3.545000000000000000e+04,6.836713814735412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220465222663319814e-05,1.044516761120102246e-07,3.545800000000000000e+04,6.836763811111450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220437955868717597e-05,1.044297317979020383e-07,3.546600000000000000e+04,6.839097952842712402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220410700544506464e-05,1.044077548563507318e-07,3.547400000000000000e+04,6.839115309715270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220383456705224550e-05,1.043857454873297064e-07,3.548200000000000000e+04,6.839501118659973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220356224365295639e-05,1.043637038920052768e-07,3.549000000000000000e+04,6.841067028045654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220329003539026288e-05,1.043416302727158927e-07,3.549800000000000000e+04,6.842636680603027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220301794240607857e-05,1.043195248329541918e-07,3.550600000000000000e+04,6.842636680603027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220274596484113627e-05,1.042973877773464201e-07,3.551400000000000000e+04,6.844360899925231934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220247410283498637e-05,1.042752193116325262e-07,3.552200000000000000e+04,6.845928621292114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220220235652601710e-05,1.042530196426470635e-07,3.553000000000000000e+04,6.847490787506103516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220193072605140885e-05,1.042307889782982261e-07,3.553800000000000000e+04,6.849053931236267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220165921154716968e-05,1.042085275275483803e-07,3.554600000000000000e+04,6.850616216659545898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220138781314810151e-05,1.041862355003935904e-07,3.555400000000000000e+04,6.852254080772399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220111653098780854e-05,1.041639131078431307e-07,3.556200000000000000e+04,6.853192305564880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220084536519868540e-05,1.041415605618985879e-07,3.557000000000000000e+04,6.854754710197448730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220057431591193073e-05,1.041191780755345779e-07,3.557800000000000000e+04,6.856316947937011719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220030338325751833e-05,1.040967658626762596e-07,3.558600000000000000e+04,6.857879352569580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220003256736420570e-05,1.040743241381799987e-07,3.559400000000000000e+04,6.859442377090454102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219976186835953904e-05,1.040518531178118212e-07,3.560200000000000000e+04,6.861004018783569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219949128636982791e-05,1.040293530182256291e-07,3.561000000000000000e+04,6.863499259948730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219922082152016215e-05,1.040068240569439038e-07,3.561800000000000000e+04,6.865117073059082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219895047393439320e-05,1.039842664523350610e-07,3.562600000000000000e+04,6.866707706451416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219868024373514434e-05,1.039616804235924737e-07,3.563400000000000000e+04,6.868328142166137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219841013104379539e-05,1.039390661907134151e-07,3.564200000000000000e+04,6.869944071769714355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219814013598047595e-05,1.039164239744774200e-07,3.565000000000000000e+04,6.871509814262390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219787025866409080e-05,1.038937539964252411e-07,3.565800000000000000e+04,6.873072195053100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219760049921228437e-05,1.038710564788366012e-07,3.566600000000000000e+04,6.874633765220642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219733085774144066e-05,1.038483316447083687e-07,3.567400000000000000e+04,6.876271033287048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219706133436670873e-05,1.038255797177343084e-07,3.568200000000000000e+04,6.877869462966918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219679192920196876e-05,1.038028009222813779e-07,3.569000000000000000e+04,6.879453420639038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219652264235984226e-05,1.037799954833696500e-07,3.569800000000000000e+04,6.881018996238708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219625347395170897e-05,1.037571636266497871e-07,3.570600000000000000e+04,6.882596611976623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219598442408764592e-05,1.037343055783802243e-07,3.571400000000000000e+04,6.884159564971923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219571549287651038e-05,1.037114215654072639e-07,3.572200000000000000e+04,6.885722517967224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219544668042585014e-05,1.036885118151410277e-07,3.573000000000000000e+04,6.887505030632019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219517798684197798e-05,1.036655765555347844e-07,3.573800000000000000e+04,6.890273261070251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219490941222991075e-05,1.036426160150624763e-07,3.574600000000000000e+04,6.890855836868286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219464095669340660e-05,1.036196304226967892e-07,3.575400000000000000e+04,6.892419934272766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219437262033494295e-05,1.035966200078863093e-07,3.576200000000000000e+04,6.893983030319213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219410440325572332e-05,1.035735850005354323e-07,3.577000000000000000e+04,6.895545458793640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219383630555567217e-05,1.035505256309792304e-07,3.577800000000000000e+04,6.897107100486755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219356832733343665e-05,1.035274421299642221e-07,3.578600000000000000e+04,6.898669409751892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219330046868638151e-05,1.035043347286245627e-07,3.579400000000000000e+04,6.900232505798339844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219303272971060094e-05,1.034812036584605901e-07,3.580200000000000000e+04,6.901794958114624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219276511050089318e-05,1.034580491513161145e-07,3.581000000000000000e+04,6.903362274169921875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219249761115078421e-05,1.034348714393570035e-07,3.581800000000000000e+04,6.904932022094726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219223023175252270e-05,1.034116707550484453e-07,3.582600000000000000e+04,6.906505393981933594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219196297239706136e-05,1.033884473311334018e-07,3.583400000000000000e+04,6.908079624176025391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219169583317406878e-05,1.033652014006100564e-07,3.584200000000000000e+04,6.909641933441162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219142881417194979e-05,1.033419331967102019e-07,3.585000000000000000e+04,6.911204957962036133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219116191547780649e-05,1.033186429528766610e-07,3.585800000000000000e+04,6.912791252136230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219089513717745517e-05,1.032953309027418596e-07,3.586600000000000000e+04,6.914399194717407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219062847935544497e-05,1.032719972801051026e-07,3.587400000000000000e+04,6.915960955619812012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219036194209503583e-05,1.032486423189119532e-07,3.588200000000000000e+04,6.917523908615112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219009552547818837e-05,1.032252662532303446e-07,3.589000000000000000e+04,6.919174814224243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218982922958561295e-05,1.032018693172313894e-07,3.589800000000000000e+04,6.920801591873168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218956305449670029e-05,1.031784517451642063e-07,3.590600000000000000e+04,6.922556376457214355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218929700028959256e-05,1.031550137713377226e-07,3.591400000000000000e+04,6.924182701110839844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218903106704113259e-05,1.031315556300963484e-07,3.592200000000000000e+04,6.925746083259582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218876525482689775e-05,1.031080775557996345e-07,3.593000000000000000e+04,6.926400208473205566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218849956372116265e-05,1.030845797827999981e-07,3.593800000000000000e+04,6.928041219711303711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218823399379695170e-05,1.030610625454222350e-07,3.594600000000000000e+04,6.929605174064636230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218796854512599844e-05,1.030375260779406237e-07,3.595400000000000000e+04,6.931678509712219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218770321777876752e-05,1.030139706145589403e-07,3.596200000000000000e+04,6.933283042907714844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218743801182444460e-05,1.029903963893885682e-07,3.597000000000000000e+04,6.934845471382141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218717292733095495e-05,1.029668036364268985e-07,3.597800000000000000e+04,6.936407732963562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218690796436493973e-05,1.029431925895370545e-07,3.598600000000000000e+04,6.937970113754272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218664312299177973e-05,1.029195634824264512e-07,3.599400000000000000e+04,6.939582920074462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218637840327559701e-05,1.028959165486256719e-07,3.600200000000000000e+04,6.941166353225708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218611380527923298e-05,1.028722520214680870e-07,3.601000000000000000e+04,6.942731904983520508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218584932906427707e-05,1.028485701340681882e-07,3.601800000000000000e+04,6.944294309616088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218558497469106515e-05,1.028248711193029540e-07,3.602600000000000000e+04,6.945855975151062012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218532074221866081e-05,1.028011552097884898e-07,3.603400000000000000e+04,6.947460079193115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218505663170488932e-05,1.027774226378622538e-07,3.604200000000000000e+04,6.949611878395080566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218479264320631213e-05,1.027536736355611000e-07,3.605000000000000000e+04,6.950760126113891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218452877677824050e-05,1.027299084346016115e-07,3.605800000000000000e+04,6.952259254455566406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218426503247474901e-05,1.027061272663600361e-07,3.606600000000000000e+04,6.953840994834899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218400141034866033e-05,1.026823303618523016e-07,3.607400000000000000e+04,6.955394840240478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218373791045155877e-05,1.026585179517144549e-07,3.608200000000000000e+04,6.955596280097961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218347453283379536e-05,1.026346902661824522e-07,3.609000000000000000e+04,6.956624937057495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218321127754447598e-05,1.026108475350732860e-07,3.609800000000000000e+04,6.958187651634216309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218294814463148510e-05,1.025869899877644180e-07,3.610600000000000000e+04,6.959750032424926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218268513414147729e-05,1.025631178531758064e-07,3.611400000000000000e+04,6.961313033103942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218242224611988062e-05,1.025392313597502121e-07,3.612200000000000000e+04,6.962874698638916016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218215948061090006e-05,1.025153307354340745e-07,3.613000000000000000e+04,6.964437770843505859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218189683765752760e-05,1.024914162076582678e-07,3.613800000000000000e+04,6.966000056266784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218163431730153891e-05,1.024674880033208029e-07,3.614600000000000000e+04,6.966000056266784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218137191958350517e-05,1.024435463487667109e-07,3.615400000000000000e+04,6.967562508583068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218110964454279648e-05,1.024195914697706254e-07,3.616200000000000000e+04,6.969130229949951172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218084749221755642e-05,1.023956235915179891e-07,3.617000000000000000e+04,6.970692563056945801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218058546264476476e-05,1.023716429385878751e-07,3.617800000000000000e+04,6.972254252433776855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218032355586018322e-05,1.023476497349334389e-07,3.618600000000000000e+04,6.973817181587219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218006177189839617e-05,1.023236442038664731e-07,3.619400000000000000e+04,6.975393319129943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217980011079280550e-05,1.022996265680373437e-07,3.620200000000000000e+04,6.977021288871765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217953857257562218e-05,1.022755970494196238e-07,3.621000000000000000e+04,6.978710699081420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217927715727788827e-05,1.022515558692920418e-07,3.621800000000000000e+04,6.980380511283874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217901586492948540e-05,1.022275032482208654e-07,3.622600000000000000e+04,6.981796097755432129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217875469555911105e-05,1.022034394060440729e-07,3.623400000000000000e+04,6.983360028266906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217849364919431412e-05,1.021793645618550872e-07,3.624200000000000000e+04,6.984921383857727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217823272586147798e-05,1.021552789339840224e-07,3.625000000000000000e+04,6.986484479904174805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217797192558583745e-05,1.021311827399837735e-07,3.625800000000000000e+04,6.988046097755432129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217771124839149909e-05,1.021070761966129305e-07,3.626600000000000000e+04,6.989608573913574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217745069430140223e-05,1.020829595198196183e-07,3.627400000000000000e+04,6.991171693801879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217719026333735798e-05,1.020588329247261711e-07,3.628200000000000000e+04,6.992733144760131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217692995552005935e-05,1.020346966256134220e-07,3.629000000000000000e+04,6.994297003746032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217666977086905925e-05,1.020105508359056027e-07,3.629800000000000000e+04,6.995868659019470215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217640970940280437e-05,1.019863957681550829e-07,3.630600000000000000e+04,6.997468423843383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217614977113860974e-05,1.019622316340271245e-07,3.631400000000000000e+04,6.999131798744201660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217588995609269945e-05,1.019380586442859975e-07,3.632200000000000000e+04,7.000708436965942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217563026428018795e-05,1.019138770087792706e-07,3.633000000000000000e+04,7.002351450920104980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217537069571508685e-05,1.018896869364250924e-07,3.633800000000000000e+04,7.003918170928955078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217511125041032696e-05,1.018654886351956743e-07,3.634600000000000000e+04,7.005497241020202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217485192837774641e-05,1.018412823121070861e-07,3.635400000000000000e+04,7.007105135917663574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217459272962810761e-05,1.018170681732010717e-07,3.636200000000000000e+04,7.008683848381042480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217433365417109044e-05,1.017928464235356783e-07,3.637000000000000000e+04,7.010240888595581055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217407470201532110e-05,1.017686172671694017e-07,3.637800000000000000e+04,7.011802053451538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217381587316835511e-05,1.017443809071492609e-07,3.638600000000000000e+04,7.013405513763427734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217355716763669429e-05,1.017201375454977489e-07,3.639400000000000000e+04,7.014970564842224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217329858542579524e-05,1.016958873832002728e-07,3.640200000000000000e+04,7.016532135009765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217304012654006931e-05,1.016716306201932689e-07,3.641000000000000000e+04,7.018374133110046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217278179098288428e-05,1.016473674553507691e-07,3.641800000000000000e+04,7.020749258995056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217252357875658815e-05,1.016230980864742364e-07,3.642600000000000000e+04,7.022312211990356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217226548986250906e-05,1.015988227102794232e-07,3.643400000000000000e+04,7.024170732498168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217200752430094177e-05,1.015745415223853858e-07,3.644200000000000000e+04,7.025753927230834961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217174968207118326e-05,1.015502547173040290e-07,3.645000000000000000e+04,7.027491712570190430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217149196317153266e-05,1.015259624884278375e-07,3.645800000000000000e+04,7.029054927825927734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217123436759926255e-05,1.015016650280199230e-07,3.646600000000000000e+04,7.030624938011169434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217097689535068833e-05,1.014773625272035558e-07,3.647400000000000000e+04,7.032190155982971191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217071954642112590e-05,1.014530551759512851e-07,3.648200000000000000e+04,7.033753132820129395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217046232080491878e-05,1.014287431630758473e-07,3.649000000000000000e+04,7.036364316940307617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217020521849543131e-05,1.014044266762185720e-07,3.649800000000000000e+04,7.036926293373107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216994823948507916e-05,1.013801059018420097e-07,3.650600000000000000e+04,7.038577270507812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216969138376531577e-05,1.013557810252189609e-07,3.651400000000000000e+04,7.040140342712402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216943465132663404e-05,1.013314522304242037e-07,3.652200000000000000e+04,7.041702604293823242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216917804215860021e-05,1.013071197003248060e-07,3.653000000000000000e+04,7.043264293670654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216892155624983864e-05,1.012827836165727008e-07,3.653800000000000000e+04,7.044827342033386230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216866519358804363e-05,1.012584441595948924e-07,3.654600000000000000e+04,7.046389007568359375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216840895415999469e-05,1.012341015085866536e-07,3.655400000000000000e+04,7.048819518089294434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216815283795154468e-05,1.012097558415018641e-07,3.656200000000000000e+04,7.050383377075195312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216789684494765537e-05,1.011854073350475184e-07,3.657000000000000000e+04,7.051946425437927246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216764097513238560e-05,1.011610561646741698e-07,3.657800000000000000e+04,7.053507852554321289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216738522848888958e-05,1.011367025045704909e-07,3.658600000000000000e+04,7.055070853233337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216712960499944231e-05,1.011123465276547509e-07,3.659400000000000000e+04,7.056633186340332031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216687410464545648e-05,1.010879884055696267e-07,3.660200000000000000e+04,7.058238673210144043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216661872740744695e-05,1.010636283086741169e-07,3.661000000000000000e+04,7.059872508049011230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216636347326509172e-05,1.010392664060386182e-07,3.661800000000000000e+04,7.061571812629699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216610834219718615e-05,1.010149028654380436e-07,3.662600000000000000e+04,7.063136863708496094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216585333418170739e-05,1.009905378533467528e-07,3.663400000000000000e+04,7.064697885513305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216559844919576861e-05,1.009661715349327429e-07,3.664200000000000000e+04,7.066260194778442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216534368721565119e-05,1.009418040740513610e-07,3.665000000000000000e+04,7.067822599411010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216508904821683014e-05,1.009174356332429226e-07,3.665800000000000000e+04,7.070453000068664551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216483453217393175e-05,1.008930663737242276e-07,3.666600000000000000e+04,7.072017002105712891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216458013906079454e-05,1.008686964553875810e-07,3.667400000000000000e+04,7.073579478263854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216432586885044731e-05,1.008443260367937523e-07,3.668200000000000000e+04,7.075141143798828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216407172151511414e-05,1.008199552751697117e-07,3.669000000000000000e+04,7.076795816421508789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216381769702624324e-05,1.007955843264035750e-07,3.669800000000000000e+04,7.078500413894653320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216356379535448832e-05,1.007712133450414399e-07,3.670600000000000000e+04,7.080753540992736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216331001646974075e-05,1.007468424842841969e-07,3.671400000000000000e+04,7.082192111015319824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216305636034111938e-05,1.007224718959842467e-07,3.672200000000000000e+04,7.083790087699890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216280282693699094e-05,1.006981017306423372e-07,3.673000000000000000e+04,7.085352420806884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216254941622496318e-05,1.006737321374057370e-07,3.673800000000000000e+04,7.086914014816284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216229612817189849e-05,1.006493632640637092e-07,3.674600000000000000e+04,7.088538432121276855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216204296274393588e-05,1.006249952570485040e-07,3.675400000000000000e+04,7.090116262435913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216178991990647066e-05,1.006006282614308057e-07,3.676200000000000000e+04,7.091774344444274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216153699962419341e-05,1.005762624209188726e-07,3.677000000000000000e+04,7.093391752243041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216128420186106458e-05,1.005518978778570681e-07,3.677800000000000000e+04,7.094957137107849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216103152658035174e-05,1.005275347732244573e-07,3.678600000000000000e+04,7.096551895141601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216077897374461942e-05,1.005031732466340133e-07,3.679400000000000000e+04,7.098128795623779297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216052654331573589e-05,1.004788134363312012e-07,3.680200000000000000e+04,7.099742412567138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216027423525490195e-05,1.004544554791945468e-07,3.681000000000000000e+04,7.101423716545104980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216002204952262386e-05,1.004300995107337573e-07,3.681800000000000000e+04,7.102994704246520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215976998607875225e-05,1.004057456650908598e-07,3.682600000000000000e+04,7.104572296142578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215951804488247537e-05,1.003813940750389438e-07,3.683400000000000000e+04,7.106134676933288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215926622589232758e-05,1.003570448719844640e-07,3.684200000000000000e+04,7.107696962356567383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215901452906619440e-05,1.003326981859654141e-07,3.685000000000000000e+04,7.109259915351867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215876295436132438e-05,1.003083541456541984e-07,3.685800000000000000e+04,7.110880374908447266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215851150173434097e-05,1.002840128783570367e-07,3.686600000000000000e+04,7.112490582466125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215826017114124419e-05,1.002596745100156447e-07,3.687400000000000000e+04,7.114052248001098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215800896253740048e-05,1.002353391652090609e-07,3.688200000000000000e+04,7.115615224838256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215775787587760031e-05,1.002110069671550488e-07,3.689000000000000000e+04,7.117237925529479980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215750691111600057e-05,1.001866780377107065e-07,3.689800000000000000e+04,7.117684483528137207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215725606820619231e-05,1.001623524973769924e-07,3.690600000000000000e+04,7.119392395019531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215700534710116183e-05,1.001380304652987124e-07,3.691400000000000000e+04,7.121030855178833008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215675474775332450e-05,1.001137120592679076e-07,3.692200000000000000e+04,7.123088741302490234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215650427011452142e-05,1.000893973957261577e-07,3.693000000000000000e+04,7.124660038948059082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215625391413602956e-05,1.000650865897678892e-07,3.693800000000000000e+04,7.126224017143249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215600367976857023e-05,1.000407797551433270e-07,3.694600000000000000e+04,7.127786397933959961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215575356696232436e-05,1.000164770042612476e-07,3.695400000000000000e+04,7.129349517822265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215550357566691210e-05,9.999217844819317395e-08,3.696200000000000000e+04,7.130140781402587891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215525370583143356e-05,9.996788419667668446e-08,3.697000000000000000e+04,7.132210230827331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215500395740445182e-05,9.994359435811853654e-08,3.697800000000000000e+04,7.133565425872802734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215475433033401834e-05,9.991930903960059567e-08,3.698600000000000000e+04,7.135219097137451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215450482456766452e-05,9.989502834688195304e-08,3.699400000000000000e+04,7.136871743202209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215425544005241183e-05,9.987075238440453714e-08,3.700200000000000000e+04,7.138537001609802246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215400617673479555e-05,9.984648125529783861e-08,3.701000000000000000e+04,7.140191030502319336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215375703456084444e-05,9.982221506138285424e-08,3.701800000000000000e+04,7.140641808509826660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215350801347610952e-05,9.979795390317747358e-08,3.702600000000000000e+04,7.141329383850097656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215325911342566580e-05,9.977369787990292431e-08,3.703400000000000000e+04,7.143854713439941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215301033435410885e-05,9.974944708948652511e-08,3.704200000000000000e+04,7.145425581932067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215276167620557006e-05,9.972520162856909720e-08,3.705000000000000000e+04,7.146988558769226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215251313892373360e-05,9.970096159251045680e-08,3.705800000000000000e+04,7.148551583290100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215226472245182286e-05,9.967672707539492090e-08,3.706600000000000000e+04,7.150254821777343750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215201642673261907e-05,9.965249817003706436e-08,3.707400000000000000e+04,7.151906919479370117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215176825170846808e-05,9.962827496798866828e-08,3.708200000000000000e+04,7.153469991683959961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215152019732128715e-05,9.960405755954458303e-08,3.709000000000000000e+04,7.155032229423522949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215127226351256324e-05,9.957984603374966336e-08,3.709800000000000000e+04,7.156594753265380859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215102445022336997e-05,9.955564047840500200e-08,3.710600000000000000e+04,7.158156895637512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215077675739437098e-05,9.953144098007486477e-08,3.711400000000000000e+04,7.159725642204284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215052918496581995e-05,9.950724762409453885e-08,3.712200000000000000e+04,7.162948918342590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215028173287758433e-05,9.948306049457635467e-08,3.713000000000000000e+04,7.164530706405639648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215003440106912667e-05,9.945887967441712391e-08,3.713800000000000000e+04,7.166094231605529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214978718947953852e-05,9.943470524530717892e-08,3.714600000000000000e+04,7.167679977416992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214954009804751672e-05,9.941053728773562699e-08,3.715400000000000000e+04,7.169271469116210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214929312671140066e-05,9.938637588100026327e-08,3.716200000000000000e+04,7.170845723152160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214904627540916043e-05,9.936222110321400295e-08,3.717000000000000000e+04,7.172433519363403320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214879954407839511e-05,9.933807303131389417e-08,3.717800000000000000e+04,7.174003267288208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214855293265636834e-05,9.931393174106868843e-08,3.718600000000000000e+04,7.175714373588562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214830644107998297e-05,9.928979730708785352e-08,3.719400000000000000e+04,7.177278447151184082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214806006928580638e-05,9.926566980282922330e-08,3.720200000000000000e+04,7.179092693328857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214781381721006715e-05,9.924154930060819593e-08,3.721000000000000000e+04,7.180659556388854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214756768478866692e-05,9.921743587160609833e-08,3.721800000000000000e+04,7.182222437858581543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214732167195719221e-05,9.919332958587987416e-08,3.722600000000000000e+04,7.183784222602844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214707577865089076e-05,9.916923051236966732e-08,3.723400000000000000e+04,7.185345792770385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214683000480471550e-05,9.914513871890937025e-08,3.724200000000000000e+04,7.186908721923828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214658435035331615e-05,9.912105427223513390e-08,3.725000000000000000e+04,7.188491010665893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214633881523102734e-05,9.909697723799444692e-08,3.725800000000000000e+04,7.190066504478454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214609339937190584e-05,9.907290768075632647e-08,3.726600000000000000e+04,7.191631340980529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214584810270970014e-05,9.904884566401998710e-08,3.727400000000000000e+04,7.193192958831787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214560292517789613e-05,9.902479125022598453e-08,3.728200000000000000e+04,7.194755959510803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214535786670968661e-05,9.900074450076409040e-08,3.729000000000000000e+04,7.197066593170166016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214511292723800352e-05,9.897670547598507134e-08,3.729800000000000000e+04,7.197770047187805176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214486810669550267e-05,9.895267423520901368e-08,3.730600000000000000e+04,7.199341249465942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214462340501457896e-05,9.892865083673712901e-08,3.731400000000000000e+04,7.200904250144958496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214437882212737658e-05,9.890463533785998627e-08,3.732200000000000000e+04,7.202466559410095215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214413435796577714e-05,9.888062779486988634e-08,3.733000000000000000e+04,7.204037427902221680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214389001246144373e-05,9.885662826306955742e-08,3.733800000000000000e+04,7.205609726905822754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214364578554576497e-05,9.883263679678344434e-08,3.734600000000000000e+04,7.207172012329101562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214340167714990928e-05,9.880865344936838914e-08,3.735400000000000000e+04,7.208734369277954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214315768720481805e-05,9.878467827322371607e-08,3.736200000000000000e+04,7.210898900032043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214291381564119892e-05,9.876071131980256061e-08,3.737000000000000000e+04,7.210898900032043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214267006238953927e-05,9.873675263962207363e-08,3.737800000000000000e+04,7.212482070922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214242642738011136e-05,9.871280228227480333e-08,3.738600000000000000e+04,7.212482070922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214218291054298584e-05,9.868886029643953468e-08,3.739400000000000000e+04,7.214096832275390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214193951180800974e-05,9.866492672989161257e-08,3.740200000000000000e+04,7.215614867210388184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214169623110483698e-05,9.864100162951583266e-08,3.741000000000000000e+04,7.217186784744262695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214145306836292496e-05,9.861708504131540135e-08,3.741800000000000000e+04,7.218749237060546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214121002351153966e-05,9.859317701042514419e-08,3.742600000000000000e+04,7.220404791831970215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214096709647974375e-05,9.856927758112094243e-08,3.743400000000000000e+04,7.221347498893737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214072428719643560e-05,9.854538679683262372e-08,3.744200000000000000e+04,7.222926187515258789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214048159559031875e-05,9.852150470015490742e-08,3.745000000000000000e+04,7.224490070343017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214023902158993073e-05,9.849763133285816451e-08,3.745800000000000000e+04,7.226053309440612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213999656512363966e-05,9.847376673590092464e-08,3.746600000000000000e+04,7.227615427970886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213975422611962899e-05,9.844991094944101982e-08,3.747400000000000000e+04,7.229177808761596680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213951200450593650e-05,9.842606401284720474e-08,3.748200000000000000e+04,7.230767250061035156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213926990021043395e-05,9.840222596471035339e-08,3.749000000000000000e+04,7.232330870628356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213902791316084402e-05,9.837839684285617788e-08,3.749800000000000000e+04,7.233892560005187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213878604328471998e-05,9.835457668435600159e-08,3.750600000000000000e+04,7.235489511489868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213854429050949652e-05,9.833076552553962348e-08,3.751400000000000000e+04,7.235773611068725586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213830265476243214e-05,9.830696340200545607e-08,3.752200000000000000e+04,7.237368416786193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213806113597067353e-05,9.828317034863430286e-08,3.753000000000000000e+04,7.238935494422912598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213781973406121663e-05,9.825938639959954932e-08,3.753800000000000000e+04,7.240497684478759766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213757844896091845e-05,9.823561158838011973e-08,3.754600000000000000e+04,7.242059421539306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213733728059652756e-05,9.821184594777185926e-08,3.755400000000000000e+04,7.243622303009033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213709622889464519e-05,9.818808950990022621e-08,3.756200000000000000e+04,7.245184063911437988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213685529378176073e-05,9.816434230623099903e-08,3.757000000000000000e+04,7.246747350692749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213661447518425346e-05,9.814060436758353767e-08,3.757800000000000000e+04,7.248404645919799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213637377302835529e-05,9.811687572414163623e-08,3.758600000000000000e+04,7.249984335899353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213613318724022526e-05,9.809315640546716807e-08,3.759400000000000000e+04,7.251556491851806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213589271774588353e-05,9.806944644050961498e-08,3.760200000000000000e+04,7.251556491851806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213565236447125706e-05,9.804574585762096966e-08,3.761000000000000000e+04,7.253118109703063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213541212734216610e-05,9.802205468456517217e-08,3.761800000000000000e+04,7.254687285423278809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213517200628433262e-05,9.799837294853233746e-08,3.762600000000000000e+04,7.256299519538879395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213493200122337868e-05,9.797470067614903887e-08,3.763400000000000000e+04,7.257911515235900879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213469211208482296e-05,9.795103789349110627e-08,3.764200000000000000e+04,7.259539699554443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213445233879411979e-05,9.792738462609630509e-08,3.765000000000000000e+04,7.261115694046020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213421268127659814e-05,9.790374089897501687e-08,3.765800000000000000e+04,7.262678718566894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213397313945752428e-05,9.788010673662336827e-08,3.766600000000000000e+04,7.264241242408752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213373371326207303e-05,9.785648216303481159e-08,3.767400000000000000e+04,7.266459941864013672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213349440261533956e-05,9.783286720171178474e-08,3.768200000000000000e+04,7.267165231704711914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213325520744233774e-05,9.780926187567835053e-08,3.769000000000000000e+04,7.269874286651611328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213301612766800182e-05,9.778566620749190954e-08,3.769800000000000000e+04,7.271258974075317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213277716321720505e-05,9.776208021925528362e-08,3.770600000000000000e+04,7.272855472564697266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213253831401472583e-05,9.773850393262807136e-08,3.771400000000000000e+04,7.274422311782836914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213229957998529343e-05,9.771493736883936688e-08,3.772200000000000000e+04,7.275985527038574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213206096105356426e-05,9.769138054869886388e-08,3.773000000000000000e+04,7.277547025680541992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213182245714411850e-05,9.766783349260925670e-08,3.773800000000000000e+04,7.279209637641906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213158406818148215e-05,9.764429622057865471e-08,3.774600000000000000e+04,7.280774378776550293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213134579409012356e-05,9.762076875223032313e-08,3.775400000000000000e+04,7.282335925102233887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213110763479443828e-05,9.759725110681709586e-08,3.776200000000000000e+04,7.283898806571960449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213086959021878288e-05,9.757374330323073254e-08,3.777000000000000000e+04,7.285499334335327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213063166028742414e-05,9.755024536001498137e-08,3.777800000000000000e+04,7.287134218215942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213039384492461868e-05,9.752675729537825815e-08,3.778600000000000000e+04,7.288698148727416992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213015614405453841e-05,9.750327912720126959e-08,3.779400000000000000e+04,7.290268564224243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212991855760130952e-05,9.747981087305375541e-08,3.780200000000000000e+04,7.291840958595275879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212968108548901921e-05,9.745635255020234989e-08,3.781000000000000000e+04,7.293403291702270508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212944372764169880e-05,9.743290417562327413e-08,3.781800000000000000e+04,7.294965600967407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212920648398333047e-05,9.740946576601391656e-08,3.782600000000000000e+04,7.296528005599975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212896935443785573e-05,9.738603733780422820e-08,3.783400000000000000e+04,7.298091077804565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212873233892917716e-05,9.736261890716780026e-08,3.784200000000000000e+04,7.300613284111022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212849543738113970e-05,9.733921049003251819e-08,3.785000000000000000e+04,7.302332401275634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212825864971756292e-05,9.731581210209383635e-08,3.785800000000000000e+04,7.303897738456726074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212802197586221216e-05,9.729242375882334091e-08,3.786600000000000000e+04,7.305566573143005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212778541573882903e-05,9.726904547548187889e-08,3.787400000000000000e+04,7.307184410095214844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212754896927109587e-05,9.724567726712944464e-08,3.788200000000000000e+04,7.308751225471496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212731263638267806e-05,9.722231914863691915e-08,3.789000000000000000e+04,7.311320924758911133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212707641699719697e-05,9.719897113469661830e-08,3.789800000000000000e+04,7.313167428970336914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212684031103823665e-05,9.717563323983273513e-08,3.790600000000000000e+04,7.314904522895812988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212660431842934900e-05,9.715230547841333072e-08,3.791400000000000000e+04,7.316465044021606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212636843909404864e-05,9.712898786465954562e-08,3.792200000000000000e+04,7.318129611015319824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212613267295582138e-05,9.710568041265776274e-08,3.793000000000000000e+04,7.319781780242919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212589701993812087e-05,9.708238313636901734e-08,3.793800000000000000e+04,7.321435165405273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212566147996436176e-05,9.705909604963996877e-08,3.794600000000000000e+04,7.323086953163146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212542605295794687e-05,9.703581916621393835e-08,3.795400000000000000e+04,7.324746084213256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212519073884221634e-05,9.701255249973990912e-08,3.796200000000000000e+04,7.326439952850341797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212495553754050689e-05,9.698929606378374901e-08,3.797000000000000000e+04,7.328024983406066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212472044897611801e-05,9.696604987183857374e-08,3.797800000000000000e+04,7.330034780502319336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212448547307231359e-05,9.694281393733417011e-08,3.798600000000000000e+04,7.330332636833190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212425060975233889e-05,9.691958827364806033e-08,3.799400000000000000e+04,7.331918144226074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212401585893940191e-05,9.689637289411373412e-08,3.800200000000000000e+04,7.333545160293579102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212378122055668523e-05,9.687316781203254690e-08,3.801000000000000000e+04,7.335111761093139648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212354669452733754e-05,9.684997304068270627e-08,3.801800000000000000e+04,7.336674118041992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212331228077449062e-05,9.682678859332812615e-08,3.802600000000000000e+04,7.336674118041992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212307797922123556e-05,9.680361448322896173e-08,3.803400000000000000e+04,7.338264369964599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212284378979064483e-05,9.678045072365172097e-08,3.804200000000000000e+04,7.339830398559570312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212260971240575701e-05,9.675729732787705992e-08,3.805000000000000000e+04,7.341391944885253906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212237574698959037e-05,9.673415430921067504e-08,3.805800000000000000e+04,7.342955064773559570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212214189346511742e-05,9.671102168099145590e-08,3.806600000000000000e+04,7.344539093971252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212190815175529882e-05,9.668789945660155692e-08,3.807400000000000000e+04,7.346108174324035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212167452178306643e-05,9.666478764947478828e-08,3.808200000000000000e+04,7.347682094573974609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212144100347130976e-05,9.664168627310585392e-08,3.809000000000000000e+04,7.349244952201843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212120759674289629e-05,9.661859534105980119e-08,3.809800000000000000e+04,7.350807285308837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212097430152066811e-05,9.659551486697890304e-08,3.810600000000000000e+04,7.352408909797668457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212074111772743340e-05,9.657244486459450322e-08,3.811400000000000000e+04,7.353974866867065430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212050804528596309e-05,9.654938534773208526e-08,3.812200000000000000e+04,7.355544686317443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212027508411901793e-05,9.652633633032286621e-08,3.813000000000000000e+04,7.357107043266296387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212004223414929940e-05,9.650329782640936855e-08,3.813800000000000000e+04,7.358668613433837891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211980949529949880e-05,9.648026985015700071e-08,3.814600000000000000e+04,7.360283112525939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211957686749226846e-05,9.645725241585825255e-08,3.815400000000000000e+04,7.361880230903625488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211934435065022177e-05,9.643424553794436849e-08,3.816200000000000000e+04,7.363457846641540527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211911194469595346e-05,9.641124923099148853e-08,3.817000000000000000e+04,7.365285658836364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211887964955199898e-05,9.638826350972828478e-08,3.817800000000000000e+04,7.367382121086120605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211864746514087854e-05,9.636528838904505383e-08,3.818600000000000000e+04,7.368104195594787598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211841539138508015e-05,9.634232388400028123e-08,3.819400000000000000e+04,7.369695138931274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211818342820704100e-05,9.631937000982875452e-08,3.820200000000000000e+04,7.371256542205810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211795157552916780e-05,9.629642678194840562e-08,3.821000000000000000e+04,7.372818875312805176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211771983327382319e-05,9.627349421596855622e-08,3.821800000000000000e+04,7.374384474754333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211748820136334103e-05,9.625057232769604548e-08,3.822600000000000000e+04,7.375946903228759766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211725667972000605e-05,9.622766113314332983e-08,3.823400000000000000e+04,7.377651166915893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211702526826606571e-05,9.620476064853506066e-08,3.824200000000000000e+04,7.379214739799499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211679396692372681e-05,9.618187089031458271e-08,3.825000000000000000e+04,7.380777025222778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211656277561514532e-05,9.615899187515167643e-08,3.825800000000000000e+04,7.382339382171630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211633169426244673e-05,9.613612361994844754e-08,3.826600000000000000e+04,7.383902359008789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211610072278769892e-05,9.611326614184603708e-08,3.827400000000000000e+04,7.385464692115783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211586986111293422e-05,9.609041945823113303e-08,3.828200000000000000e+04,7.387026381492614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211563910916012055e-05,9.606758358674249506e-08,3.829000000000000000e+04,7.388589310646057129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211540846685119705e-05,9.604475854527672497e-08,3.829800000000000000e+04,7.388589310646057129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211517793410804187e-05,9.602194435199499002e-08,3.830600000000000000e+04,7.390164685249328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211494751085248235e-05,9.599914102532851536e-08,3.831400000000000000e+04,7.391950058937072754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211471719700630007e-05,9.597634858398440747e-08,3.832200000000000000e+04,7.392822194099426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211448699249121224e-05,9.595356704695195386e-08,3.833000000000000000e+04,7.394454455375671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211425689722889374e-05,9.593079643350774508e-08,3.833800000000000000e+04,7.396020722389221191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211402691114095335e-05,9.590803676322132592e-08,3.834600000000000000e+04,7.397589778900146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211379703414894566e-05,9.588528805596048945e-08,3.835400000000000000e+04,7.399185395240783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211356726617436935e-05,9.586255033189773558e-08,3.836200000000000000e+04,7.400804018974304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211333760713865873e-05,9.583982361151311660e-08,3.837000000000000000e+04,7.402376937866210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211310805696318712e-05,9.581710791560154283e-08,3.837800000000000000e+04,7.403891658782958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211287861556926854e-05,9.579440326527647515e-08,3.838600000000000000e+04,7.404058241844177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211264928287814417e-05,9.577170968197548366e-08,3.839400000000000000e+04,7.405662918090820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211242005881099422e-05,9.574902718746405932e-08,3.840200000000000000e+04,7.407225251197814941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211219094328893619e-05,9.572635580384137113e-08,3.841000000000000000e+04,7.408787584304809570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211196193623300799e-05,9.570369555354413072e-08,3.841800000000000000e+04,7.410349225997924805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211173303756418482e-05,9.568104645934987462e-08,3.842600000000000000e+04,7.411911511421203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211150424720336906e-05,9.565840854438388606e-08,3.843400000000000000e+04,7.413573479652404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211127556507137329e-05,9.563578183212033322e-08,3.844200000000000000e+04,7.415148043632507324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211104699108896774e-05,9.561316634638892635e-08,3.845000000000000000e+04,7.417197155952453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211081852517681423e-05,9.559056211137654568e-08,3.845800000000000000e+04,7.418820834159851074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211059016725550680e-05,9.556796915163252212e-08,3.846600000000000000e+04,7.420385146141052246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211036191724556496e-05,9.554538749207201219e-08,3.847400000000000000e+04,7.422005438804626465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211013377506742013e-05,9.552281715797908170e-08,3.848200000000000000e+04,7.423602938652038574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210990574064141734e-05,9.550025817501047774e-08,3.849000000000000000e+04,7.425266385078430176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210967781388782368e-05,9.547771056919891091e-08,3.849800000000000000e+04,7.426835155487060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210944999472681137e-05,9.545517436695600672e-08,3.850600000000000000e+04,7.428412008285522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210922228307847642e-05,9.543264959507623630e-08,3.851400000000000000e+04,7.429976344108581543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210899467886280130e-05,9.541013628073841202e-08,3.852200000000000000e+04,7.431537985801696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210876718199970245e-05,9.538763445151006818e-08,3.853000000000000000e+04,7.433101058006286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210853979240898278e-05,9.536514413534890362e-08,3.853800000000000000e+04,7.434662866592407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210831251001035713e-05,9.534266536060679193e-08,3.854600000000000000e+04,7.436225080490112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210808533472344715e-05,9.532019815603077402e-08,3.855400000000000000e+04,7.437787413597106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210785826646776437e-05,9.529774255076656539e-08,3.856200000000000000e+04,7.439395046234130859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210763130516273226e-05,9.527529857436068695e-08,3.857000000000000000e+04,7.440969729423522949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210740445072765229e-05,9.525286625676131202e-08,3.857800000000000000e+04,7.442532110214233398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210717770308173953e-05,9.523044562832264715e-08,3.858600000000000000e+04,7.444152736663818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210695106214409557e-05,9.520803671980490555e-08,3.859400000000000000e+04,7.445746064186096191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210672452783371355e-05,9.518563956237753651e-08,3.860200000000000000e+04,7.447311663627624512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210649810006947146e-05,9.516325418761892091e-08,3.861000000000000000e+04,7.448874640464782715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210627177877014897e-05,9.514088062752075201e-08,3.861800000000000000e+04,7.450436282157897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210604556385438520e-05,9.511851891448726782e-08,3.862600000000000000e+04,7.451997995376586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210581945524074132e-05,9.509616908133777899e-08,3.863400000000000000e+04,7.453586363792419434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210559345284762772e-05,9.507383116130723784e-08,3.864200000000000000e+04,7.455188488960266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210536755659334977e-05,9.505150518804813103e-08,3.865000000000000000e+04,7.456977415084838867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210514176639609425e-05,9.502919119563103536e-08,3.865800000000000000e+04,7.459036874771118164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210491608217391072e-05,9.500688921854551779e-08,3.866600000000000000e+04,7.460375928878784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210469050384474202e-05,9.498459929170136628e-08,3.867400000000000000e+04,7.461939573287963867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210446503132638699e-05,9.496232145042888090e-08,3.868200000000000000e+04,7.463501214981079102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210423966453652927e-05,9.494005573047984005e-08,3.869000000000000000e+04,7.465064287185668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210401440339271530e-05,9.491780216802793720e-08,3.869800000000000000e+04,7.466642642021179199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210378924781235257e-05,9.489556079966891317e-08,3.870600000000000000e+04,7.468212699890136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210356419771272494e-05,9.487333166242113856e-08,3.871400000000000000e+04,7.469847512245178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210333925301097903e-05,9.485111479372586516e-08,3.872200000000000000e+04,7.471479749679565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210311441362411747e-05,9.482891023144678918e-08,3.873000000000000000e+04,7.473053765296936035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210288967946900567e-05,9.480671801387149392e-08,3.873800000000000000e+04,7.474616050720214844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210266505046236843e-05,9.478453817970877626e-08,3.874600000000000000e+04,7.476225090026855469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210244052652078317e-05,9.476237076809139954e-08,3.875400000000000000e+04,7.477790498733520508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210221610756068332e-05,9.474021581857315543e-08,3.876200000000000000e+04,7.479352831840515137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210199179349836508e-05,9.471807337113059766e-08,3.877000000000000000e+04,7.480920481681823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210176758424994508e-05,9.469594346616056714e-08,3.877800000000000000e+04,7.482683157920837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210154347973143153e-05,9.467382614448159484e-08,3.878600000000000000e+04,7.484840083122253418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210131947985864631e-05,9.465172144733166507e-08,3.879400000000000000e+04,7.486416888236999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210109558454727236e-05,9.462962941636801701e-08,3.880200000000000000e+04,7.487983846664428711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210087179371282493e-05,9.460755009366564911e-08,3.881000000000000000e+04,7.489545392990112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210064810727067525e-05,9.458548352171766324e-08,3.881800000000000000e+04,7.491107821464538574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210042452513602347e-05,9.456342974343264417e-08,3.882600000000000000e+04,7.492670035362243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210020104722390880e-05,9.454138880213463306e-08,3.883400000000000000e+04,7.494233155250549316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209997767344921121e-05,9.451936074156091732e-08,3.884200000000000000e+04,7.495799183845520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209975440372663955e-05,9.449734560586134231e-08,3.885000000000000000e+04,7.497499322891235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209953123797074345e-05,9.447534343959663056e-08,3.885800000000000000e+04,7.498953008651733398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209930817609589296e-05,9.445335428773667444e-08,3.886600000000000000e+04,7.500215315818786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209908521801629382e-05,9.443137819565909358e-08,3.887400000000000000e+04,7.501631593704223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209886236364597894e-05,9.440941520914750109e-08,3.888200000000000000e+04,7.502133631706237793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209863961289880508e-05,9.438746537438931979e-08,3.889000000000000000e+04,7.503736066818237305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209841696568845281e-05,9.436552873797467051e-08,3.889800000000000000e+04,7.505338621139526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209819442192843159e-05,9.434360534689346039e-08,3.890600000000000000e+04,7.506074547767639160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209797198153205607e-05,9.432169524853364910e-08,3.891400000000000000e+04,7.507683229446411133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209774964441247318e-05,9.429979849067951512e-08,3.892200000000000000e+04,7.510217857360839844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209752741048264352e-05,9.427791512150858516e-08,3.893000000000000000e+04,7.511784267425537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209730527965533793e-05,9.425604518959056224e-08,3.893800000000000000e+04,7.513421821594238281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209708325184315279e-05,9.423418874388316984e-08,3.894600000000000000e+04,7.514985704421997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209686132695848963e-05,9.421234583373111964e-08,3.895400000000000000e+04,7.516548824310302734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209663950491355181e-05,9.419051650886341155e-08,3.896200000000000000e+04,7.518111014366149902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209641778562036816e-05,9.416870081938952214e-08,3.897000000000000000e+04,7.519720315933227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209619616899075918e-05,9.414689881579751196e-08,3.897800000000000000e+04,7.521311616897583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209597465493636746e-05,9.412511054895231829e-08,3.898600000000000000e+04,7.522882485389709473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209575324336862894e-05,9.410333607008997151e-08,3.899400000000000000e+04,7.522998642921447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209553193419878134e-05,9.408157543081849502e-08,3.900200000000000000e+04,7.522998642921447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209531072733786419e-05,9.405982868311082462e-08,3.901000000000000000e+04,7.524561858177185059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209508962269672386e-05,9.403809587930487465e-08,3.901800000000000000e+04,7.526123285293579102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209486862018600347e-05,9.401637707209890581e-08,3.902600000000000000e+04,7.527719521522521973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209464771971613098e-05,9.399467231454869286e-08,3.903400000000000000e+04,7.529283595085144043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209442692119734461e-05,9.397298166006391153e-08,3.904200000000000000e+04,7.530864691734313965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209420622453966576e-05,9.395130516240493565e-08,3.905000000000000000e+04,7.532428979873657227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209398562965291081e-05,9.392964287567944905e-08,3.905800000000000000e+04,7.534025216102600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209376513644669119e-05,9.390799485433912354e-08,3.906600000000000000e+04,7.535589051246643066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209354474483040147e-05,9.388636115317591321e-08,3.907400000000000000e+04,7.537171483039855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209332445471323296e-05,9.386474182731759425e-08,3.908200000000000000e+04,7.538804697990417480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209310426600415164e-05,9.384313693222542234e-08,3.909000000000000000e+04,7.540374374389648438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209288417861191679e-05,9.382154652369018871e-08,3.909800000000000000e+04,7.541958570480346680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209266419244507429e-05,9.379997065782663497e-08,3.910600000000000000e+04,7.543576979637145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209244430741194467e-05,9.377840939107234141e-08,3.911400000000000000e+04,7.545161628723144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209222452342063672e-05,9.375686278018146687e-08,3.912200000000000000e+04,7.546725249290466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209200484037903390e-05,9.373533088222200914e-08,3.913000000000000000e+04,7.548286962509155273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209178525819480455e-05,9.371381375457126538e-08,3.913800000000000000e+04,7.550108981132507324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209156577677539168e-05,9.369231145491174255e-08,3.914600000000000000e+04,7.552933549880981445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209134639602801468e-05,9.367082404122762368e-08,3.915400000000000000e+04,7.553880572319030762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209112711585966766e-05,9.364935157179932835e-08,3.916200000000000000e+04,7.555486989021301270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209090793617711938e-05,9.362789410520017748e-08,3.917000000000000000e+04,7.557048511505126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209068885688690654e-05,9.360645170029223757e-08,3.917800000000000000e+04,7.558611559867858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209046987789535915e-05,9.358502441622118559e-08,3.918600000000000000e+04,7.560173177719116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209025099910854803e-05,9.356361231241257672e-08,3.919400000000000000e+04,7.561736178398132324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209003222043233394e-05,9.354221544856647099e-08,3.920200000000000000e+04,7.564904808998107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208981354177234047e-05,9.352083388465416425e-08,3.921000000000000000e+04,7.566469073295593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208959496303395743e-05,9.349946768091298689e-08,3.921800000000000000e+04,7.568031358718872070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208937648412234085e-05,9.347811689784123484e-08,3.922600000000000000e+04,7.569618368148803711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208915810494242313e-05,9.345678159619479469e-08,3.923400000000000000e+04,7.571183800697326660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208893982539888427e-05,9.343546183698047333e-08,3.924200000000000000e+04,7.572975492477416992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208872164539617895e-05,9.341415768145410530e-08,3.925000000000000000e+04,7.575495529174804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208850356483851961e-05,9.339286919111257221e-08,3.925800000000000000e+04,7.577058815956115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208828558362989167e-05,9.337159642769184397e-08,3.926600000000000000e+04,7.578627514839172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208806770167403153e-05,9.335033945316028187e-08,3.927400000000000000e+04,7.580225586891174316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208784991887443165e-05,9.332909832971442999e-08,3.928200000000000000e+04,7.581790304183959961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208763223513435578e-05,9.330787311977419762e-08,3.929000000000000000e+04,7.583353352546691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208741465035681356e-05,9.328666388597783001e-08,3.929800000000000000e+04,7.584914374351501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208719716444459611e-05,9.326547069117650859e-08,3.930600000000000000e+04,7.587485003471374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208697977730021503e-05,9.324429359843000986e-08,3.931400000000000000e+04,7.589050579071044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208676248882597521e-05,9.322313267100143793e-08,3.932200000000000000e+04,7.590732288360595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208654529892391391e-05,9.320198797235153355e-08,3.933000000000000000e+04,7.592296171188354492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208632820749582614e-05,9.318085956613496828e-08,3.933800000000000000e+04,7.594122695922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208611121444327650e-05,9.315974751619378002e-08,3.934600000000000000e+04,7.596982240676879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208589431966756363e-05,9.313865188655282021e-08,3.935400000000000000e+04,7.597903418540954590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208567752306975238e-05,9.311757274141428782e-08,3.936200000000000000e+04,7.599506235122680664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208546082455065181e-05,9.309651014515381179e-08,3.937000000000000000e+04,7.601068568229675293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208524422401083381e-05,9.307546416231290720e-08,3.937800000000000000e+04,7.602630996704101562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208502772135061276e-05,9.305443485759624884e-08,3.938600000000000000e+04,7.604719138145446777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208481131647005911e-05,9.303342229586398174e-08,3.939400000000000000e+04,7.606285500526428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208459500926898070e-05,9.301242654212867716e-08,3.940200000000000000e+04,7.607847166061401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208437879964696349e-05,9.299144766154800046e-08,3.941000000000000000e+04,7.609445023536682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208416268750330880e-05,9.297048571942105828e-08,3.941800000000000000e+04,7.611009407043457031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208394667273709097e-05,9.294954078118193988e-08,3.942600000000000000e+04,7.611060237884521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208373075524712683e-05,9.292861291239493938e-08,3.943400000000000000e+04,7.611097240447998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208351493493197741e-05,9.290770217874893090e-08,3.944200000000000000e+04,7.611097240447998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208329921168996826e-05,9.288680864605199524e-08,3.945000000000000000e+04,7.612781310081481934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208308358541914371e-05,9.286593238022592735e-08,3.945800000000000000e+04,7.614353728294372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208286805601732281e-05,9.284507344730111445e-08,3.946600000000000000e+04,7.615908908843994141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208265262338205520e-05,9.282423191341091123e-08,3.947400000000000000e+04,7.617471551895141602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208243728741065172e-05,9.280340784478670318e-08,3.948200000000000000e+04,7.620603847503662109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208222204800015719e-05,9.278260130775028334e-08,3.949000000000000000e+04,7.622167181968688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208200690504736064e-05,9.276181236871229054e-08,3.949800000000000000e+04,7.623736882209777832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208179185844882412e-05,9.274104109416318327e-08,3.950600000000000000e+04,7.625293183326721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208157690810081996e-05,9.272028755066952060e-08,3.951400000000000000e+04,7.627059793472290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208136205389939859e-05,9.269955180486775506e-08,3.952200000000000000e+04,7.628630018234252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208114729574032583e-05,9.267883392345983868e-08,3.953000000000000000e+04,7.630240201950073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208093263351914557e-05,9.265813397320614226e-08,3.953800000000000000e+04,7.631832361221313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208071806713111711e-05,9.263745202092133936e-08,3.954600000000000000e+04,7.633446073532104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208050359647127952e-05,9.261678813346859618e-08,3.955400000000000000e+04,7.635008478164672852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208028922143438217e-05,9.259614237775347027e-08,3.956200000000000000e+04,7.636570549011230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208007494191495760e-05,9.257551482071885482e-08,3.957000000000000000e+04,7.638132834434509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207986075780724697e-05,9.255490552933955231e-08,3.957800000000000000e+04,7.639695191383361816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207964666900526444e-05,9.253431457061712618e-08,3.958600000000000000e+04,7.641257524490356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207943267540276667e-05,9.251374201157352162e-08,3.959400000000000000e+04,7.642883396148681641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207921877689324943e-05,9.249318791924653918e-08,3.960200000000000000e+04,7.644475269317626953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207900497336995946e-05,9.247265236068337622e-08,3.961000000000000000e+04,7.646266412734985352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207879126472588092e-05,9.245213540293621963e-08,3.961800000000000000e+04,7.648865556716918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207857765085377098e-05,9.243163711305630339e-08,3.962600000000000000e+04,7.650027561187744141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207836413164611235e-05,9.241115755808832345e-08,3.963400000000000000e+04,7.651626944541931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207815070699513703e-05,9.239069680506490554e-08,3.964200000000000000e+04,7.653200602531433105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207793737679283138e-05,9.237025492100135091e-08,3.965000000000000000e+04,7.654765868186950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207772414093092596e-05,9.234983197289063357e-08,3.965800000000000000e+04,7.656327390670776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207751099930090567e-05,9.232942802769752397e-08,3.966600000000000000e+04,7.657890033721923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207729795179399963e-05,9.230904315235332151e-08,3.967400000000000000e+04,7.659490251541137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207708499830118624e-05,9.228867741375005770e-08,3.968200000000000000e+04,7.661100435256958008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207687213871320162e-05,9.226833087873608889e-08,3.969000000000000000e+04,7.662727475166320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207665937292052103e-05,9.224800361410969060e-08,3.969800000000000000e+04,7.664303183555603027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207644670081337409e-05,9.222769568661442536e-08,3.970600000000000000e+04,7.665866446495056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207623412228174984e-05,9.220740716293333250e-08,3.971400000000000000e+04,7.665866446495056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207602163721537645e-05,9.218713810968425631e-08,3.972200000000000000e+04,7.665866446495056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207580924550374324e-05,9.216688859341336090e-08,3.973000000000000000e+04,7.667427945137023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207559694703609387e-05,9.214665868059195386e-08,3.973800000000000000e+04,7.668991208076477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207538474170141280e-05,9.212644843760882323e-08,3.974600000000000000e+04,7.670858454704284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207517262938845413e-05,9.210625793076639941e-08,3.975400000000000000e+04,7.673130893707275391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207496060998571612e-05,9.208608722627544793e-08,3.976200000000000000e+04,7.674743533134460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207474868338146667e-05,9.206593639024990788e-08,3.977000000000000000e+04,7.676326298713684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207453684946370768e-05,9.204580548870085679e-08,3.977800000000000000e+04,7.677940273284912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207432510812021407e-05,9.202569458753252691e-08,3.978600000000000000e+04,7.679592823982238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207411345923851173e-05,9.200560375253620396e-08,3.979400000000000000e+04,7.681245017051696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207390190270589274e-05,9.198553304938638897e-08,3.980200000000000000e+04,7.682903552055358887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207369043840939512e-05,9.196548254363385001e-08,3.981000000000000000e+04,7.684456753730773926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207347906623582814e-05,9.194545230070264430e-08,3.981800000000000000e+04,7.685670351982116699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207326778607175377e-05,9.192544238588338166e-08,3.982600000000000000e+04,7.686440372467041016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207305659780350527e-05,9.190545286432943935e-08,3.983400000000000000e+04,7.688036823272705078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207284550131716349e-05,9.188548380105092695e-08,3.984200000000000000e+04,7.690316987037658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207263449649859411e-05,9.186553526091078205e-08,3.985000000000000000e+04,7.690316987037658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207242358323339519e-05,9.184560730861907928e-08,3.985800000000000000e+04,7.690316987037658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207221276140696315e-05,9.182570000872943039e-08,3.986600000000000000e+04,7.691880059242248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207200203090443695e-05,9.180581342563088452e-08,3.987400000000000000e+04,7.693464684486389160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207179139161073192e-05,9.178594762354802083e-08,3.988200000000000000e+04,7.695106410980224609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207158084341053467e-05,9.176610266653160466e-08,3.989000000000000000e+04,7.696669888496398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207137038618829298e-05,9.174627861845666851e-08,3.989800000000000000e+04,7.698232817649841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207116001982821914e-05,9.172647554301623865e-08,3.990600000000000000e+04,7.699794578552246094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207094974421431537e-05,9.170669350371781468e-08,3.991400000000000000e+04,7.701356744766235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207073955923034165e-05,9.168693256387765204e-08,3.992200000000000000e+04,7.702919077873229980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207052946475982925e-05,9.166719278661676507e-08,3.993000000000000000e+04,7.704481387138366699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207031946068609938e-05,9.164747423485614922e-08,3.993800000000000000e+04,7.706043744087219238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207010954689222424e-05,9.162777697131185769e-08,3.994600000000000000e+04,7.707608723640441895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206989972326107101e-05,9.160810105849186471e-08,3.995400000000000000e+04,7.709171032905578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206968998967527990e-05,9.158844655868919669e-08,3.996200000000000000e+04,7.710733437538146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206948034601726580e-05,9.156881353397960285e-08,3.997000000000000000e+04,7.712320756912231445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206927079216923013e-05,9.154920204621638038e-08,3.997800000000000000e+04,7.713948464393615723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206906132801314732e-05,9.152961215702566281e-08,3.998600000000000000e+04,7.715264129638671875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206885195343077837e-05,9.151004392780264810e-08,3.999400000000000000e+04,7.716830611228942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206864266830367247e-05,9.149049741970626494e-08,4.000200000000000000e+04,7.716942501068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206843347251314846e-05,9.147097269365685666e-08,4.001000000000000000e+04,7.716942501068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206822436594032865e-05,9.145146981032970939e-08,4.001800000000000000e+04,7.718504786491394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206801534846611683e-05,9.143198883015265651e-08,4.002600000000000000e+04,7.720067143440246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206780641997120331e-05,9.141252981330033472e-08,4.003400000000000000e+04,7.721649217605590820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206759758033605820e-05,9.139309281969110032e-08,4.004200000000000000e+04,7.723213791847229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206738882944097033e-05,9.137367790898348227e-08,4.005000000000000000e+04,7.724776148796081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206718016716599136e-05,9.135428514057053084e-08,4.005800000000000000e+04,7.726338458061218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206697159339098323e-05,9.133491457357714422e-08,4.006600000000000000e+04,7.727910709381103516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206676310799560796e-05,9.131556626685529070e-08,4.007400000000000000e+04,7.729476666450500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206655471085930904e-05,9.129624027898075290e-08,4.008200000000000000e+04,7.731038928031921387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206634640186133686e-05,9.127693666824906462e-08,4.009000000000000000e+04,7.731213450431823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206613818088074018e-05,9.125765549267132868e-08,4.009800000000000000e+04,7.732508635520935059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206593004779637636e-05,9.123839680997065666e-08,4.010600000000000000e+04,7.732794570922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206572200248688251e-05,9.121916067757862201e-08,4.011400000000000000e+04,7.734366989135742188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206551404483073651e-05,9.119994715263191161e-08,4.012200000000000000e+04,7.735929250717163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206530617470618585e-05,9.118075629196685972e-08,4.013000000000000000e+04,7.737490963935852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206509839199130690e-05,9.116158815211828337e-08,4.013800000000000000e+04,7.739149427413940430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206489069656397615e-05,9.114244278931417512e-08,4.014600000000000000e+04,7.740751600265502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206468308830188205e-05,9.112332025947298994e-08,4.015400000000000000e+04,7.742318272590637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206447556708253008e-05,9.110422061820001883e-08,4.016200000000000000e+04,7.743880629539489746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206426813278322920e-05,9.108514392078376247e-08,4.017000000000000000e+04,7.746084094047546387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206406078528111052e-05,9.106609022219207986e-08,4.017800000000000000e+04,7.747647738456726074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206385352445311878e-05,9.104705957707065309e-08,4.018600000000000000e+04,7.749209308624267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206364635017601747e-05,9.102805203973711103e-08,4.019400000000000000e+04,7.750884366035461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206343926232639557e-05,9.100906766418034112e-08,4.020200000000000000e+04,7.752494883537292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206323226078065574e-05,9.099010650405457337e-08,4.021000000000000000e+04,7.754068326950073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206302534541501935e-05,9.097116861267914215e-08,4.021800000000000000e+04,7.756699395179748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206281851610554515e-05,9.095225404303270254e-08,4.022600000000000000e+04,7.758293795585632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206261177272811234e-05,9.093336284775199945e-08,4.023400000000000000e+04,7.759878563880920410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206240511515842898e-05,9.091449507912802954e-08,4.024200000000000000e+04,7.761442899703979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206219854327202697e-05,9.089565078910316926e-08,4.025000000000000000e+04,7.763006091117858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206199205694428236e-05,9.087683002926827635e-08,4.025800000000000000e+04,7.764567756652832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206178565605039669e-05,9.085803285086002970e-08,4.026600000000000000e+04,7.766157841682434082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206157934046540212e-05,9.083925930475727645e-08,4.027400000000000000e+04,7.767835664749145508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206137311006417325e-05,9.082050944147927180e-08,4.028200000000000000e+04,7.769398760795593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206116696472142881e-05,9.080178331118225118e-08,4.029000000000000000e+04,7.771062064170837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206096090431170968e-05,9.078308096365721996e-08,4.029800000000000000e+04,7.773244333267211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206075492870942120e-05,9.076440244832645950e-08,4.030600000000000000e+04,7.774852132797241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206054903778879592e-05,9.074574781424191248e-08,4.031400000000000000e+04,7.776508331298828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206034323142391900e-05,9.072711711008215210e-08,4.032200000000000000e+04,7.776508331298828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206013750948871467e-05,9.070851038414941746e-08,4.033000000000000000e+04,7.778071355819702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205993187185697842e-05,9.068992768436846214e-08,4.033800000000000000e+04,7.779634499549865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205972631840232783e-05,9.067136905828233226e-08,4.034600000000000000e+04,7.781196355819702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205952084899825515e-05,9.065283455305128123e-08,4.035400000000000000e+04,7.784320926666259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205931546351808661e-05,9.063432421545026834e-08,4.036200000000000000e+04,7.785883784294128418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205911016183503154e-05,9.061583809186640443e-08,4.037000000000000000e+04,7.787445473670959473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205890494382213833e-05,9.059737622829664904e-08,4.037800000000000000e+04,7.789038825035095215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205869980935231647e-05,9.057893867034550751e-08,4.038600000000000000e+04,7.790608429908752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205849475829834838e-05,9.056052546322407808e-08,4.039400000000000000e+04,7.792171430587768555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205828979053286741e-05,9.054213665174584320e-08,4.040200000000000000e+04,7.793733835220336914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205808490592837987e-05,9.052377228032661659e-08,4.041000000000000000e+04,7.795295476913452148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205788010435726498e-05,9.050543239298131392e-08,4.041800000000000000e+04,7.796857857704162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205767538569175460e-05,9.048711703332265579e-08,4.042600000000000000e+04,7.798438954353332520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205747074980397218e-05,9.046882624455873251e-08,4.043400000000000000e+04,7.800059056282043457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205726619656589714e-05,9.045056006949160122e-08,4.044200000000000000e+04,7.801634359359741211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205706172584939882e-05,9.043231855051528739e-08,4.045000000000000000e+04,7.803208947181701660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205685733752621441e-05,9.041410172961381287e-08,4.045800000000000000e+04,7.804772400856018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205665303146796251e-05,9.039590964835967380e-08,4.046600000000000000e+04,7.806392025947570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205644880754614483e-05,9.037774234791263632e-08,4.047400000000000000e+04,7.807963705062866211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205624466563213942e-05,9.035959986901678514e-08,4.048200000000000000e+04,7.809525752067565918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205604060559722099e-05,9.034148225200020591e-08,4.049000000000000000e+04,7.809525752067565918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205583662731254058e-05,9.032338953677367497e-08,4.049800000000000000e+04,7.809525752067565918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205563273064913743e-05,9.030532176282653006e-08,4.050600000000000000e+04,7.811088061332702637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205542891547795251e-05,9.028727896922967466e-08,4.051400000000000000e+04,7.812650370597839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205522518166980822e-05,9.026926119462975461e-08,4.052200000000000000e+04,7.814462423324584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205502152909542869e-05,9.025126847725038896e-08,4.053000000000000000e+04,7.816024827957153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205481795762543473e-05,9.023330085489091268e-08,4.053800000000000000e+04,7.817587804794311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205461446713033023e-05,9.021535836492281644e-08,4.054600000000000000e+04,7.819175791740417480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205441105748054459e-05,9.019744104429163925e-08,4.055400000000000000e+04,7.820750689506530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205420772854639534e-05,9.017954892951305085e-08,4.056200000000000000e+04,7.822319006919860840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205400448019810858e-05,9.016168205667395029e-08,4.057000000000000000e+04,7.824013924598693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205380131230580198e-05,9.014384046142932922e-08,4.057800000000000000e+04,7.826275873184204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205359822473953050e-05,9.012602417900297333e-08,4.058600000000000000e+04,7.827053642272949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205339521736924071e-05,9.010823324418564922e-08,4.059400000000000000e+04,7.828617286682128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205319229006478600e-05,9.009046769133351613e-08,4.060200000000000000e+04,7.830178928375244141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205298944269594691e-05,9.007272755436868190e-08,4.061000000000000000e+04,7.831740760803222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205278667513242098e-05,9.005501286677723091e-08,4.061800000000000000e+04,7.833302688598632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205258398724380748e-05,9.003732366160887996e-08,4.062600000000000000e+04,7.834865880012512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205238137889964979e-05,9.001965997147599896e-08,4.063400000000000000e+04,7.836428356170654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205217884996939133e-05,9.000202182855212856e-08,4.064200000000000000e+04,7.838682413101196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205197640032241962e-05,8.998440926457376687e-08,4.065000000000000000e+04,7.840339946746826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205177402982803070e-05,8.996682231083600197e-08,4.065800000000000000e+04,7.841942930221557617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205157173835545962e-05,8.994926099819551620e-08,4.066600000000000000e+04,7.844111967086791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205136952577387537e-05,8.993172535706756865e-08,4.067400000000000000e+04,7.845527386665344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205116739195236054e-05,8.991421541742622008e-08,4.068200000000000000e+04,7.847177171707153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205096533675995028e-05,8.989673120880408154e-08,4.069000000000000000e+04,7.849393105506896973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205076336006561875e-05,8.987927276029198344e-08,4.069800000000000000e+04,7.851046180725097656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205056146173825543e-05,8.986184010053783737e-08,4.070600000000000000e+04,7.852649331092834473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205035964164671081e-05,8.984443325774631846e-08,4.071400000000000000e+04,7.854294013977050781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205015789965977102e-05,8.982705225968016240e-08,4.072200000000000000e+04,7.855847406387329102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204995623564616628e-05,8.980969713365746552e-08,4.073000000000000000e+04,7.856554555892944336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204975464947457090e-05,8.979236790655292888e-08,4.073800000000000000e+04,7.858198499679565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204955314101361686e-05,8.977506460479768621e-08,4.074600000000000000e+04,7.859832859039306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204935171013187006e-05,8.975778725437774218e-08,4.075400000000000000e+04,7.861400628089904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204915035669786250e-05,8.974053588083611646e-08,4.076200000000000000e+04,7.862962913513183594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204894908058007030e-05,8.972331050927048793e-08,4.077000000000000000e+04,7.864808869361877441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204874788164693569e-05,8.970611116433470343e-08,4.077800000000000000e+04,7.865232753753662109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204854675976685686e-05,8.968893787023807632e-08,4.078600000000000000e+04,7.867124080657958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204834571480818456e-05,8.967179065074501591e-08,4.079400000000000000e+04,7.868709039688110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204814474663923735e-05,8.965466952917621859e-08,4.080200000000000000e+04,7.870286107063293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204794385512829483e-05,8.963757452840776788e-08,4.081000000000000000e+04,7.870286107063293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204774304014360780e-05,8.962050567087184905e-08,4.081800000000000000e+04,7.871872806549072266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204754230155338979e-05,8.960346297855685511e-08,4.082600000000000000e+04,7.873437118530273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204734163922582555e-05,8.958644647300620878e-08,4.083400000000000000e+04,7.875006127357482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204714105302907100e-05,8.956945617532161837e-08,4.084200000000000000e+04,7.876590657234191895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204694054283126174e-05,8.955249210616016605e-08,4.085000000000000000e+04,7.878206181526184082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204674010850050289e-05,8.953555428573646516e-08,4.085800000000000000e+04,7.879773259162902832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204653974990487584e-05,8.951864273382248816e-08,4.086600000000000000e+04,7.881335139274597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204633946691244505e-05,8.950175746974837393e-08,4.087400000000000000e+04,7.882897949218750000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204613925939126142e-05,8.948489851240175281e-08,4.088200000000000000e+04,7.884459590911865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204593912720935044e-05,8.946806588022918924e-08,4.089000000000000000e+04,7.886022090911865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204573907023472404e-05,8.945125959123648607e-08,4.089800000000000000e+04,7.887584328651428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204553908833538739e-05,8.943447966298892287e-08,4.090600000000000000e+04,7.889146685600280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204533918137933210e-05,8.941772611261205002e-08,4.091400000000000000e+04,7.890708327293395996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204513934923454131e-05,8.940099895679191363e-08,4.092200000000000000e+04,7.892271423339843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204493959176898968e-05,8.938429821177590265e-08,4.093000000000000000e+04,7.893833017349243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204473990885064172e-05,8.936762389337403264e-08,4.093800000000000000e+04,7.895396399497985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204454030034747718e-05,8.935097601695831045e-08,4.094600000000000000e+04,7.895396399497985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204434076612745209e-05,8.933435459746404453e-08,4.095400000000000000e+04,7.896958041191101074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204414130605853944e-05,8.931775964939138015e-08,4.096200000000000000e+04,7.898520398139953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204394192000870541e-05,8.930119118680433324e-08,4.097000000000000000e+04,7.900097060203552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204374260784593145e-05,8.928464922333327859e-08,4.097800000000000000e+04,7.901670479774475098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204354336943819562e-05,8.926813377217520127e-08,4.098600000000000000e+04,7.903293323516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204334420465347767e-05,8.925164484609356431e-08,4.099400000000000000e+04,7.904856824874877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204314511335978614e-05,8.923518245742051891e-08,4.100200000000000000e+04,7.906426835060119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204294609542512960e-05,8.921874661805742061e-08,4.101000000000000000e+04,7.907989168167114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204274715071753353e-05,8.920233733947604689e-08,4.101800000000000000e+04,7.909573674201965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204254827910503866e-05,8.918595463271816044e-08,4.102600000000000000e+04,7.911142396926879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204234948045570607e-05,8.916959850839818259e-08,4.103400000000000000e+04,7.912731361389160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204215075463760020e-05,8.915326897670385503e-08,4.104200000000000000e+04,7.914575505256652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204195210151883633e-05,8.913696604739634577e-08,4.105000000000000000e+04,7.916138648986816406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204175352096752975e-05,8.912068972981222103e-08,4.105800000000000000e+04,7.917950344085693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204155501285182451e-05,8.910444003286429236e-08,4.106600000000000000e+04,7.918391799926757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204135657703989690e-05,8.908821696504303274e-08,4.107400000000000000e+04,7.920016837120056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204115821339994518e-05,8.907202053441701333e-08,4.108200000000000000e+04,7.921589684486389160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204095992180020154e-05,8.905585074863438577e-08,4.109000000000000000e+04,7.923156118392944336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204076170210893201e-05,8.903970761492465568e-08,4.109800000000000000e+04,7.924773716926574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204056355419443313e-05,8.902359114009927821e-08,4.110600000000000000e+04,7.926755142211914062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204036547792503364e-05,8.900750133055295506e-08,4.111400000000000000e+04,7.928331804275512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204016747316911479e-05,8.899143819226515650e-08,4.112200000000000000e+04,7.929923653602600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203996953979507474e-05,8.897540173080076989e-08,4.113000000000000000e+04,7.931488490104675293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203977167767137099e-05,8.895939195131297162e-08,4.113800000000000000e+04,7.933479666709899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203957388666649320e-05,8.894340885854243305e-08,4.114600000000000000e+04,7.935060691833496094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203937616664897846e-05,8.892745245682048361e-08,4.115400000000000000e+04,7.936624360084533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203917851748740792e-05,8.891152275006895204e-08,4.116200000000000000e+04,7.938186001777648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203898093905041524e-05,8.889561974180334269e-08,4.117000000000000000e+04,7.939748358726501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203878343120667982e-05,8.887974343513258413e-08,4.117800000000000000e+04,7.941337156295776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203858599382493189e-05,8.886389383276164960e-08,4.118600000000000000e+04,7.942920708656311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203838862677396264e-05,8.884807093699208643e-08,4.119400000000000000e+04,7.944487810134887695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203819132992260225e-05,8.883227474972471597e-08,4.120200000000000000e+04,7.946050071716308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203799410313974358e-05,8.881650527245922329e-08,4.121000000000000000e+04,7.947613096237182617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203779694629435232e-05,8.880076250629812765e-08,4.121800000000000000e+04,7.949226737022399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203759985925542974e-05,8.878504645194572370e-08,4.122600000000000000e+04,7.950830078125000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203740284189205336e-05,8.876935710971214463e-08,4.123400000000000000e+04,7.952404808998107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203720589407335657e-05,8.875369447951305771e-08,4.124200000000000000e+04,7.953484344482421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203700901566854563e-05,8.873805856087220543e-08,4.125000000000000000e+04,7.955225014686584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203681220654688271e-05,8.872244935292245105e-08,4.125800000000000000e+04,7.957313561439514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203661546657770280e-05,8.870686685440821380e-08,4.126600000000000000e+04,7.958572220802307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203641879563041207e-05,8.869131106368619684e-08,4.127400000000000000e+04,7.960145330429077148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203622219357448950e-05,8.867578197872742538e-08,4.128200000000000000e+04,7.961760067939758301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203602566027947170e-05,8.866027959711925842e-08,4.129000000000000000e+04,7.963329005241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203582919561498674e-05,8.864480391606659310e-08,4.129800000000000000e+04,7.964898276329040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203563279945073385e-05,8.862935493239365146e-08,4.130600000000000000e+04,7.966564297676086426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203543647165648341e-05,8.861393264254591266e-08,4.131400000000000000e+04,7.968127846717834473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203524021210209220e-05,8.859853704259207181e-08,4.132200000000000000e+04,7.969690799713134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203504402065748813e-05,8.858316812822458255e-08,4.133000000000000000e+04,7.971253204345703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203484789719269063e-05,8.856782589476319081e-08,4.133800000000000000e+04,7.972814846038818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203465184157779871e-05,8.855251033715547741e-08,4.134600000000000000e+04,7.974391746520996094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203445585368299611e-05,8.853722144997884328e-08,4.135400000000000000e+04,7.976043868064880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203425993337854786e-05,8.852195922744248153e-08,4.136200000000000000e+04,7.977616524696350098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203406408053482067e-05,8.850672366338948170e-08,4.137000000000000000e+04,7.979187774658203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203386829502225237e-05,8.849151475129782245e-08,4.137800000000000000e+04,7.980750083923339844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203367257671139091e-05,8.847633248428297881e-08,4.138600000000000000e+04,7.982328438758850098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203347692547285541e-05,8.846117685509972211e-08,4.139400000000000000e+04,7.983968925476074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203328134117738016e-05,8.844604785614309938e-08,4.140200000000000000e+04,7.985536026954650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203308582369578417e-05,8.843094547945172884e-08,4.141000000000000000e+04,7.987098097801208496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203289037289898300e-05,8.841586971670844840e-08,4.141800000000000000e+04,7.988660573959350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203269498865798370e-05,8.840082055924294939e-08,4.142600000000000000e+04,7.988660573959350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203249967084391191e-05,8.838579799803308686e-08,4.143400000000000000e+04,7.990225195884704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203230441932797457e-05,8.837080202370743385e-08,4.144200000000000000e+04,7.991788196563720703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203210923398149381e-05,8.835583262654641965e-08,4.145000000000000000e+04,7.993350505828857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203191411467589005e-05,8.834088979648526790e-08,4.145800000000000000e+04,7.994955158233642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203171906128268533e-05,8.832597352311520099e-08,4.146600000000000000e+04,7.996960330009460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203152407367352026e-05,8.831108379568486944e-08,4.147400000000000000e+04,7.998541808128356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203132915172013543e-05,8.829622060310385910e-08,4.148200000000000000e+04,8.000104665756225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203113429529436628e-05,8.828138393394331323e-08,4.149000000000000000e+04,8.001666975021362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203093950426819903e-05,8.826657377643847360e-08,4.149800000000000000e+04,8.003229975700378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203074477851368088e-05,8.825179011849067893e-08,4.150600000000000000e+04,8.004792428016662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203055011790301320e-05,8.823703294766879428e-08,4.151400000000000000e+04,8.006353998184204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203035552230849899e-05,8.822230225121203005e-08,4.152200000000000000e+04,8.007917046546936035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203016099160254460e-05,8.820759801603081556e-08,4.153000000000000000e+04,8.008137583732604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202996652565769189e-05,8.819292022871061059e-08,4.153800000000000000e+04,8.009631991386413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202977212434658438e-05,8.817826887551137608e-08,4.154600000000000000e+04,8.010501861572265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202957778754200112e-05,8.816364394237192835e-08,4.155400000000000000e+04,8.012066102027893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202938351511683633e-05,8.814904541491075969e-08,4.156200000000000000e+04,8.013628363609313965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202918930694410284e-05,8.813447327842793092e-08,4.157000000000000000e+04,8.013998579978942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202899516289694052e-05,8.811992751790822136e-08,4.157800000000000000e+04,8.015565061569213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202880108284861122e-05,8.810540811802118168e-08,4.158600000000000000e+04,8.016962933540344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202860706667250215e-05,8.809091506312523678e-08,4.159400000000000000e+04,8.017007327079772949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202841311424213266e-05,8.807644833726869163e-08,4.160200000000000000e+04,8.018572711944580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202821922543115423e-05,8.806200792419143854e-08,4.161000000000000000e+04,8.020177865028381348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202802540011333523e-05,8.804759380732800123e-08,4.161800000000000000e+04,8.021830391883850098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202783163816258464e-05,8.803320596980867299e-08,4.162600000000000000e+04,8.023489522933959961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202763793945293173e-05,8.801884439446151519e-08,4.163400000000000000e+04,8.025156283378601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202744430385856161e-05,8.800450906381579830e-08,4.164200000000000000e+04,8.026781153678894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202725073125376951e-05,8.799019996010168430e-08,4.165000000000000000e+04,8.028425455093383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202705722151299295e-05,8.797591706525456770e-08,4.165800000000000000e+04,8.030150675773620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202686377451082364e-05,8.796166036091605492e-08,4.166600000000000000e+04,8.031739354133605957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202667039012196336e-05,8.794742982843524809e-08,4.167400000000000000e+04,8.033301711082458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202647706822126809e-05,8.793322544887242433e-08,4.168200000000000000e+04,8.034864687919616699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202628380868374117e-05,8.791904720300042544e-08,4.169000000000000000e+04,8.036426353454589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202609061138450793e-05,8.790489507130547841e-08,4.169800000000000000e+04,8.038028573989868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202589747619885123e-05,8.789076903399144391e-08,4.170600000000000000e+04,8.039653873443603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202570440300218608e-05,8.787666907098017353e-08,4.171400000000000000e+04,8.042064118385314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202551139167007826e-05,8.786259516191428917e-08,4.172200000000000000e+04,8.043751788139343262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202531844207824262e-05,8.784854728615886388e-08,4.173000000000000000e+04,8.045433568954467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202512555410253632e-05,8.783452542280359233e-08,4.173800000000000000e+04,8.047664570808410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202493272761895205e-05,8.782052955066501429e-08,4.174600000000000000e+04,8.048370289802551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202473996250365188e-05,8.780655964828855286e-08,4.175400000000000000e+04,8.049959564208984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202454725863293683e-05,8.779261569394989079e-08,4.176200000000000000e+04,8.051527023315429688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202435461588325867e-05,8.777869766565812050e-08,4.177000000000000000e+04,8.053092455863952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202416203413122333e-05,8.776480554115653808e-08,4.177800000000000000e+04,8.054655170440673828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202396951325357905e-05,8.775093929792566090e-08,4.178600000000000000e+04,8.056218290328979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202377705312725024e-05,8.773709891318514664e-08,4.179400000000000000e+04,8.057844042778015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202358465362928839e-05,8.772328436389420361e-08,4.180200000000000000e+04,8.059408259391784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202339231463691945e-05,8.770949562675724199e-08,4.181000000000000000e+04,8.061034011840820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202320003602752355e-05,8.769573267822114750e-08,4.181800000000000000e+04,8.062682080268859863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202300781767862480e-05,8.768199549448103852e-08,4.182600000000000000e+04,8.064283251762390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202281565946792689e-05,8.766828405148129848e-08,4.183400000000000000e+04,8.065860724449157715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202262356127327243e-05,8.765459832491610519e-08,4.184200000000000000e+04,8.067478823661804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202243152297267681e-05,8.764093829023326900e-08,4.185000000000000000e+04,8.069104290008544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202223954444431637e-05,8.762730392263518570e-08,4.185800000000000000e+04,8.072348475456237793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202204762556651312e-05,8.761369519708136437e-08,4.186600000000000000e+04,8.073931455612182617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202185576621778053e-05,8.760011208829026705e-08,4.187400000000000000e+04,8.075504732131958008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202166396627676756e-05,8.758655457074080428e-08,4.188200000000000000e+04,8.077067351341247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202147222562230447e-05,8.757302261867510117e-08,4.189000000000000000e+04,8.078629827499389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202128054413338751e-05,8.755951620610011210e-08,4.189800000000000000e+04,8.080191969871520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202108892168916710e-05,8.754603530678842799e-08,4.190600000000000000e+04,8.081754302978515625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202089735816897155e-05,8.753257989428296151e-08,4.191400000000000000e+04,8.083316636085510254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202070585345229178e-05,8.751914994189613970e-08,4.192200000000000000e+04,8.084878993034362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202051440741879151e-05,8.750574542271357008e-08,4.193000000000000000e+04,8.084977030754089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202032301994830049e-05,8.749236630959490088e-08,4.193800000000000000e+04,8.086539149284362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202013169092082125e-05,8.747901257517596512e-08,4.194600000000000000e+04,8.088102054595947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201994042021653082e-05,8.746568419187200990e-08,4.195400000000000000e+04,8.089657258987426758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201974920771576716e-05,8.745238113187736555e-08,4.196200000000000000e+04,8.091405034065246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201955805329905627e-05,8.743910336716936315e-08,4.197000000000000000e+04,8.092974019050598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201936695684707663e-05,8.742585086950878450e-08,4.197800000000000000e+04,8.094597864151000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201917591824070659e-05,8.741262361044283999e-08,4.198600000000000000e+04,8.096175861358642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201898493736098885e-05,8.739942156130593622e-08,4.199400000000000000e+04,8.097731494903564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201879401408913043e-05,8.738624469322283913e-08,4.200200000000000000e+04,8.099615430831909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201860314830652978e-05,8.737309297710945486e-08,4.201000000000000000e+04,8.101825070381164551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201841233989475814e-05,8.735996638367546351e-08,4.201800000000000000e+04,8.102889728546142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201822158873556970e-05,8.734686488342544409e-08,4.202600000000000000e+04,8.104452610015869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201803089471088639e-05,8.733378844666092592e-08,4.203400000000000000e+04,8.106015038490295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201784025770281645e-05,8.732073704348331356e-08,4.204200000000000000e+04,8.107578134536743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201764967759364604e-05,8.730771064379338387e-08,4.205000000000000000e+04,8.109140372276306152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201745915426585610e-05,8.729470921729569324e-08,4.205800000000000000e+04,8.109174299240112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201726868760207497e-05,8.728173273349812760e-08,4.206600000000000000e+04,8.110274124145507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201707827748515292e-05,8.726878116171591258e-08,4.207400000000000000e+04,8.111877775192260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201688792379810283e-05,8.725585447107152087e-08,4.208200000000000000e+04,8.113450574874877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201669762642411886e-05,8.724295263049665748e-08,4.209000000000000000e+04,8.115012931823730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201650738524658660e-05,8.723007560873578019e-08,4.209800000000000000e+04,8.116590309143066406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201631720014907798e-05,8.721722337434539809e-08,4.210600000000000000e+04,8.118155765533447266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201612707101533773e-05,8.720439589569781710e-08,4.211400000000000000e+04,8.119761514663696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201593699772931556e-05,8.719159314098165610e-08,4.212200000000000000e+04,8.121358489990234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201574698017513058e-05,8.717881507820368657e-08,4.213000000000000000e+04,8.122947478294372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201555701823711198e-05,8.716606167519206193e-08,4.213800000000000000e+04,8.124511909484863281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201536711179973632e-05,8.715333289959568225e-08,4.214600000000000000e+04,8.126110291481018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201517726074772072e-05,8.714062871888688092e-08,4.215400000000000000e+04,8.127719640731811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201498746496592461e-05,8.712794910036445549e-08,4.216200000000000000e+04,8.129316329956054688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201479772433942933e-05,8.711529401115300586e-08,4.217000000000000000e+04,8.131960630416870117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201460803875349919e-05,8.710266341820608421e-08,4.217800000000000000e+04,8.133559989929199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201441840809356620e-05,8.709005728830763764e-08,4.218600000000000000e+04,8.135124588012695312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201422883224529447e-05,8.707747558807345072e-08,4.219400000000000000e+04,8.136803221702575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201403931109450565e-05,8.706491828395260134e-08,4.220200000000000000e+04,8.138589978218078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201384984452722977e-05,8.705238534222944596e-08,4.221000000000000000e+04,8.140242743492126465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201366043242968658e-05,8.703987672902527396e-08,4.221800000000000000e+04,8.141112613677978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201347107468829235e-05,8.702739241029941939e-08,4.222600000000000000e+04,8.142745089530944824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201328177118965309e-05,8.701493235185115353e-08,4.223400000000000000e+04,8.144350957870483398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201309252182056962e-05,8.700249651932144512e-08,4.224200000000000000e+04,8.145914030075073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201290332646804605e-05,8.699008487819415157e-08,4.225000000000000000e+04,8.147498631477355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201271418501926946e-05,8.697769739379772617e-08,4.225800000000000000e+04,8.149069333076477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201252509736163188e-05,8.696533403130708429e-08,4.226600000000000000e+04,8.150637745857238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201233606338271512e-05,8.695299475574407977e-08,4.227400000000000000e+04,8.152201080322265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201214708297031611e-05,8.694067953198087987e-08,4.228200000000000000e+04,8.153631687164306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201195815601240117e-05,8.692838832473909173e-08,4.229000000000000000e+04,8.155252957344055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201176928239716198e-05,8.691612109859352108e-08,4.229800000000000000e+04,8.156828141212463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201158046201296635e-05,8.690387781797192082e-08,4.230600000000000000e+04,8.158532357215881348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201139169474839727e-05,8.689165844715726737e-08,4.231400000000000000e+04,8.160176348686218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201120298049222407e-05,8.687946295028952094e-08,4.232200000000000000e+04,8.161775350570678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201101431913343292e-05,8.686729129136675047e-08,4.233000000000000000e+04,8.163377976417541504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201082571056119801e-05,8.685514343424575571e-08,4.233800000000000000e+04,8.164945363998413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201063715466489517e-05,8.684301934264439652e-08,4.234600000000000000e+04,8.166521668434143066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201044865133409839e-05,8.683091898014295609e-08,4.235400000000000000e+04,8.169481849670410156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201026020045859683e-05,8.681884231018570264e-08,4.236200000000000000e+04,8.171146321296691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201007180192836600e-05,8.680678929608131294e-08,4.237000000000000000e+04,8.172711038589477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200988345563359314e-05,8.679475990100530755e-08,4.237800000000000000e+04,8.174273991584777832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200969516146467221e-05,8.678275408800039490e-08,4.238600000000000000e+04,8.175835657119750977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200950691931218349e-05,8.677077181997951533e-08,4.239400000000000000e+04,8.177398657798767090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200931872906693256e-05,8.675881305972435876e-08,4.240200000000000000e+04,8.178960967063903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200913059061990968e-05,8.674687776988959991e-08,4.241000000000000000e+04,8.180523276329040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200894250386232363e-05,8.673496591300295116e-08,4.241800000000000000e+04,8.182087612152099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200875446868557970e-05,8.672307745146549350e-08,4.242600000000000000e+04,8.183649921417236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200856648498129155e-05,8.671121234755478667e-08,4.243400000000000000e+04,8.185449457168579102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200837855264128123e-05,8.669937056342469713e-08,4.244200000000000000e+04,8.187034773826599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200819067155756728e-05,8.668755206110775389e-08,4.245000000000000000e+04,8.188615250587463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200800284162238847e-05,8.667575680251493672e-08,4.245800000000000000e+04,8.190182662010192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200781506272817500e-05,8.666398474943879958e-08,4.246600000000000000e+04,8.191755700111389160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200762733476757901e-05,8.665223586355278246e-08,4.247400000000000000e+04,8.193324875831604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200743965763344912e-05,8.664051010641426856e-08,4.248200000000000000e+04,8.195102453231811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200725203121883219e-05,8.662880743946359175e-08,4.249000000000000000e+04,8.196515822410583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200706445541702070e-05,8.661712782402753052e-08,4.249800000000000000e+04,8.196570301055908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200687693012147145e-05,8.660547122131867274e-08,4.250600000000000000e+04,8.196570301055908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200668945522587164e-05,8.659383759243700383e-08,4.251400000000000000e+04,8.198225378990173340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200650203062412194e-05,8.658222689837201114e-08,4.252200000000000000e+04,8.199790215492248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200631465621031611e-05,8.657063910000265743e-08,4.253000000000000000e+04,8.201392865180969238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200612733187877154e-05,8.655907415809869115e-08,4.253800000000000000e+04,8.203038740158081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200594005752400724e-05,8.654753203332220818e-08,4.254600000000000000e+04,8.204565334320068359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200575283304076071e-05,8.653601268622845910e-08,4.255400000000000000e+04,8.206220507621765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200556565832396091e-05,8.652451607726637865e-08,4.256200000000000000e+04,8.207790732383728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200537853326877565e-05,8.651304216678075621e-08,4.257000000000000000e+04,8.208254218101501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200519145777055909e-05,8.650159091501242109e-08,4.257800000000000000e+04,8.209906935691833496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200500443172488902e-05,8.649016228209939400e-08,4.258600000000000000e+04,8.211471652984619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200481745502755327e-05,8.647875622807815756e-08,4.259400000000000000e+04,8.213062667846679688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200463052757454806e-05,8.646737271288442395e-08,4.260200000000000000e+04,8.214633870124816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200444364926208644e-05,8.645601169635437895e-08,4.261000000000000000e+04,8.216224002838134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200425681998658983e-05,8.644467313822525110e-08,4.261800000000000000e+04,8.217929410934448242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200407003964468803e-05,8.643335699813625134e-08,4.262600000000000000e+04,8.219654369354248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200388330813323783e-05,8.642206323563033324e-08,4.263400000000000000e+04,8.221497035026550293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200369662534929594e-05,8.641079181015427246e-08,4.264200000000000000e+04,8.221597051620483398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200350999119013758e-05,8.639954268105936812e-08,4.265000000000000000e+04,8.221597051620483398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200332340555324805e-05,8.638831580760369280e-08,4.265800000000000000e+04,8.223159337043762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200313686833633626e-05,8.637711114895172196e-08,4.266600000000000000e+04,8.224721717834472656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200295037943731273e-05,8.636592866417516768e-08,4.267400000000000000e+04,8.226284098625183105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200276393875430649e-05,8.635476831225472571e-08,4.268200000000000000e+04,8.227846360206604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200257754618566342e-05,8.634363005208065783e-08,4.269000000000000000e+04,8.229574894905090332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200239120162993947e-05,8.633251384245277854e-08,4.269800000000000000e+04,8.231138920783996582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200220490498591760e-05,8.632141964208221537e-08,4.270600000000000000e+04,8.232812356948852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200201865615257726e-05,8.631034740959275881e-08,4.271400000000000000e+04,8.234494113922119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200183245502913169e-05,8.629929710351926088e-08,4.272200000000000000e+04,8.236057114601135254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200164630151499575e-05,8.628826868231114240e-08,4.273000000000000000e+04,8.237645292282104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200146019550979770e-05,8.627726210433140033e-08,4.273800000000000000e+04,8.239224886894226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200127413691341150e-05,8.626627732785888425e-08,4.274600000000000000e+04,8.240821671485900879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200108812562588554e-05,8.625531431108665514e-08,4.275400000000000000e+04,8.242390322685241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200090216154750712e-05,8.624437301212551917e-08,4.276200000000000000e+04,8.243995571136474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200071624457878544e-05,8.623345338900262474e-08,4.277000000000000000e+04,8.245613074302673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200053037462043298e-05,8.622255539966327573e-08,4.277800000000000000e+04,8.247218799591064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200034455157338418e-05,8.621167900197107701e-08,4.278600000000000000e+04,8.248782253265380859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200015877533879196e-05,8.620082415370905946e-08,4.279400000000000000e+04,8.250344586372375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199997304581802105e-05,8.618999081258003729e-08,4.280200000000000000e+04,8.251975941658020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199978736291266823e-05,8.617917893620695214e-08,4.281000000000000000e+04,8.253539013862609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199960172652452682e-05,8.616838848213431572e-08,4.281800000000000000e+04,8.255141711235046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199941613655562558e-05,8.615761940782832887e-08,4.282600000000000000e+04,8.256781911849975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199923059290819999e-05,8.614687167067704041e-08,4.283400000000000000e+04,8.257199215888977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199904509548471250e-05,8.613614522799272942e-08,4.284200000000000000e+04,8.258854174613952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199885964418784411e-05,8.612544003700972149e-08,4.285000000000000000e+04,8.260430884361267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199867423892047741e-05,8.611475605488724743e-08,4.285800000000000000e+04,8.262016940116882324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199848887958574063e-05,8.610409323870915212e-08,4.286600000000000000e+04,8.263579940795898438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199830356608695850e-05,8.609345154548431803e-08,4.287400000000000000e+04,8.265209102630615234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199811829832768279e-05,8.608283093214788282e-08,4.288200000000000000e+04,8.266777515411376953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199793307621169223e-05,8.607223135556011438e-08,4.289000000000000000e+04,8.268339204788208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199774789964296548e-05,8.606165277250945484e-08,4.289800000000000000e+04,8.269975876808166504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199756276852572345e-05,8.605109513971097214e-08,4.290600000000000000e+04,8.271568274497985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199737768276438693e-05,8.604055841380690256e-08,4.291400000000000000e+04,8.273129940032958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199719264226361050e-05,8.603004255136859638e-08,4.292200000000000000e+04,8.274692296981811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199700764692826899e-05,8.601954750889612070e-08,4.293000000000000000e+04,8.276261639595031738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199682269666343879e-05,8.600907324281798162e-08,4.293800000000000000e+04,8.277832555770874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199663779137444025e-05,8.599861970949260646e-08,4.294600000000000000e+04,8.279395556449890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199645293096680211e-05,8.598818686520862176e-08,4.295400000000000000e+04,8.281178116798400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199626811534627330e-05,8.597777466618448267e-08,4.296200000000000000e+04,8.282752346992492676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199608334441882470e-05,8.596738306857008759e-08,4.297000000000000000e+04,8.284938859939575195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199589861809065080e-05,8.595701202844573265e-08,4.297800000000000000e+04,8.287102341651916504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199571393626816293e-05,8.594666150182375282e-08,4.298600000000000000e+04,8.287729048728942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199552929885799265e-05,8.593633144464878662e-08,4.299400000000000000e+04,8.289293336868286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199534470576700868e-05,8.592602181279650553e-08,4.300200000000000000e+04,8.289293336868286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199516015690227288e-05,8.591573256207630073e-08,4.301000000000000000e+04,8.290855669975280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199497565217108765e-05,8.590546364822946988e-08,4.301800000000000000e+04,8.292418789863586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199479119148098241e-05,8.589521502693194352e-08,4.302600000000000000e+04,8.293998217582702637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199460677473968646e-05,8.588498665379147927e-08,4.303400000000000000e+04,8.295561790466308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199442240185517308e-05,8.587477848435065293e-08,4.304200000000000000e+04,8.297123479843139648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199423807273562049e-05,8.586459047408570701e-08,4.305000000000000000e+04,8.298692202568054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199405378728945428e-05,8.585442257840755662e-08,4.305800000000000000e+04,8.300301337242126465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199386954542527789e-05,8.584427475266114095e-08,4.306600000000000000e+04,8.301866006851196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199368534705196413e-05,8.583414695212678645e-08,4.307400000000000000e+04,8.303457498550415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199350119207858063e-05,8.582403913201937303e-08,4.308200000000000000e+04,8.305080461502075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199331708041443218e-05,8.581395124748933993e-08,4.309000000000000000e+04,8.306763267517089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199313301196903364e-05,8.580388325362252690e-08,4.309800000000000000e+04,8.308414840698242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199294898665213195e-05,8.579383510544041241e-08,4.310600000000000000e+04,8.310962414741516113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199276500437369598e-05,8.578380675790019309e-08,4.311400000000000000e+04,8.312537384033203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199258106504390806e-05,8.577379816589484985e-08,4.312200000000000000e+04,8.314105105400085449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199239716857318936e-05,8.576380928425449790e-08,4.313000000000000000e+04,8.315667486190795898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199221331487217452e-05,8.575384006774433531e-08,4.313800000000000000e+04,8.317230463027954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199202950385172688e-05,8.574389047106674737e-08,4.314600000000000000e+04,8.318828082084655762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199184573542292492e-05,8.573396044886039335e-08,4.315400000000000000e+04,8.320390462875366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199166200949708429e-05,8.572404995570072271e-08,4.316200000000000000e+04,8.321773719787597656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199147832598573070e-05,8.571415894610029271e-08,4.317000000000000000e+04,8.323470234870910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199129468480062704e-05,8.570428737450781551e-08,4.317800000000000000e+04,8.325039291381835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199111108585374625e-05,8.569443519530926986e-08,4.318600000000000000e+04,8.326608514785766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199092752905729506e-05,8.568460236282807321e-08,4.319400000000000000e+04,8.328172445297241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199074401432371061e-05,8.567478883132418173e-08,4.320200000000000000e+04,8.329734754562377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199056054156563159e-05,8.566499455499499022e-08,4.321000000000000000e+04,8.329734754562377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199037711069595253e-05,8.565521948797492192e-08,4.321800000000000000e+04,8.331298851966857910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199019372162776447e-05,8.564546358433581225e-08,4.322600000000000000e+04,8.332860565185546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199001037427440577e-05,8.563572679808669709e-08,4.323400000000000000e+04,8.334423828125000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198982706854941807e-05,8.562600908317333630e-08,4.324200000000000000e+04,8.335985207557678223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198964380436659038e-05,8.561631039347961664e-08,4.325000000000000000e+04,8.337548208236694336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198946058163992004e-05,8.560663068282565916e-08,4.325800000000000000e+04,8.339109897613525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198927740028363480e-05,8.559696990496969858e-08,4.326600000000000000e+04,8.340672230720520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198909426021220298e-05,8.558732801360642891e-08,4.327400000000000000e+04,8.342234563827514648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198891116134028769e-05,8.557770496236796960e-08,4.328200000000000000e+04,8.343797683715820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198872810358280109e-05,8.556810070482353465e-08,4.329000000000000000e+04,8.345359969139099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198854508685487895e-05,8.555851519447935326e-08,4.329800000000000000e+04,8.346922206878662109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198836211107187557e-05,8.554894838477847122e-08,4.330600000000000000e+04,8.348483896255493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198817917614937734e-05,8.553940022910085688e-08,4.331400000000000000e+04,8.350080657005310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198799628200319935e-05,8.552987068076277902e-08,4.332200000000000000e+04,8.351668596267700195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198781342854937014e-05,8.552035969301815689e-08,4.333000000000000000e+04,8.353236436843872070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198763061570415543e-05,8.551086721905657493e-08,4.333800000000000000e+04,8.354798030853271484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198744784338405131e-05,8.550139321200431509e-08,4.334600000000000000e+04,8.356361126899719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198726511150577412e-05,8.549193762492411863e-08,4.335400000000000000e+04,8.358064413070678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198708241998625704e-05,8.548250041081432584e-08,4.336200000000000000e+04,8.359628295898437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198689976874269073e-05,8.547308152261042449e-08,4.337000000000000000e+04,8.361191225051879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198671715769245560e-05,8.546368091318186028e-08,4.337800000000000000e+04,8.362768077850341797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198653458675318956e-05,8.545429853533625872e-08,4.338600000000000000e+04,8.364330983161926270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198635205584274056e-05,8.544493434181430327e-08,4.339400000000000000e+04,8.365894126892089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198616956487918868e-05,8.543558828529325577e-08,4.340200000000000000e+04,8.368130373954772949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198598711378084944e-05,8.542626031838565946e-08,4.341000000000000000e+04,8.369016957283020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198580470246625859e-05,8.541695039363831990e-08,4.341800000000000000e+04,8.371082901954650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198562233085417891e-05,8.540765846353315196e-08,4.342600000000000000e+04,8.372775650024414062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198543999886359677e-05,8.539838448048616077e-08,4.343400000000000000e+04,8.374392938613891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198525770641374928e-05,8.538912839684822257e-08,4.344200000000000000e+04,8.376484203338623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198507545342407174e-05,8.537989016490352298e-08,4.345000000000000000e+04,8.378338313102722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198489323981425357e-05,8.537066973687078786e-08,4.345800000000000000e+04,8.380791568756103516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198471106550419595e-05,8.536146706490176131e-08,4.346600000000000000e+04,8.382394146919250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198452893041403892e-05,8.535228210108132474e-08,4.347400000000000000e+04,8.383996248245239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198434683446414952e-05,8.534311479742739102e-08,4.348200000000000000e+04,8.385605263710021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198416477757511842e-05,8.533396510589112950e-08,4.349000000000000000e+04,8.387162613868713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198398275966777344e-05,8.532483297835553657e-08,4.349800000000000000e+04,8.388214015960693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198380078066316942e-05,8.531571836663577985e-08,4.350600000000000000e+04,8.389344239234924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198361884048258143e-05,8.530662122247942312e-08,4.351400000000000000e+04,8.391101264953613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198343693904753693e-05,8.529754149756456022e-08,4.352200000000000000e+04,8.392707753181457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198325507627977349e-05,8.528847914350140325e-08,4.353000000000000000e+04,8.392707753181457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198307325210125395e-05,8.527943411182990029e-08,4.353800000000000000e+04,8.392707753181457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198289146643419696e-05,8.527040635402207794e-08,4.354600000000000000e+04,8.394269490242004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198270971920102957e-05,8.526139582147905028e-08,4.355400000000000000e+04,8.394269490242004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198252801032442951e-05,8.525240246553201146e-08,4.356200000000000000e+04,8.395853233337402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198234633972727783e-05,8.524342623744146810e-08,4.357000000000000000e+04,8.397504091262817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198216470733270629e-05,8.523446708839719953e-08,4.357800000000000000e+04,8.397982692718505859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198198311306407026e-05,8.522552496951796670e-08,4.358600000000000000e+04,8.401230359077453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198180155684497416e-05,8.521659983185100919e-08,4.359400000000000000e+04,8.402792477607727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198162003859922227e-05,8.520769162637045708e-08,4.360200000000000000e+04,8.404354763031005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198143855825087810e-05,8.519880030397898523e-08,4.361000000000000000e+04,8.405917143821716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198125711572422199e-05,8.518992581550682077e-08,4.361800000000000000e+04,8.407479453086853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198107571094377653e-05,8.518106811170963866e-08,4.362600000000000000e+04,8.409173679351806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198089434383428283e-05,8.517222714327078519e-08,4.363400000000000000e+04,8.410838651657104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198071301432072596e-05,8.516340286079869718e-08,4.364200000000000000e+04,8.412435078620910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198053172232832308e-05,8.515459521482777548e-08,4.365000000000000000e+04,8.413385152816772461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198035046778252175e-05,8.514580415581768352e-08,4.365800000000000000e+04,8.414961934089660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198016925060900158e-05,8.513702963415195762e-08,4.366600000000000000e+04,8.416524267196655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197998807073367262e-05,8.512827160013914525e-08,4.367400000000000000e+04,8.418086600303649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197980692808269052e-05,8.511953000401119030e-08,4.368200000000000000e+04,8.418086600303649902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197962582258242611e-05,8.511080479592341992e-08,4.369000000000000000e+04,8.419723939895629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197944475415950430e-05,8.510209592595386948e-08,4.369800000000000000e+04,8.421287226676940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197926372274075840e-05,8.509340334410305760e-08,4.370600000000000000e+04,8.422849631309509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197908272825328258e-05,8.508472700029336412e-08,4.371400000000000000e+04,8.424411940574645996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197890177062439802e-05,8.507606684436847423e-08,4.372200000000000000e+04,8.425974249839782715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197872084978164783e-05,8.506742282609328581e-08,4.373000000000000000e+04,8.427536606788635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197853996565281908e-05,8.505879489515259918e-08,4.373800000000000000e+04,8.429098939895629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197835911816594274e-05,8.505018300115203033e-08,4.374600000000000000e+04,8.429098939895629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197817830724926329e-05,8.504158709361528452e-08,4.375400000000000000e+04,8.429098939895629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197799753283128266e-05,8.503300712198660471e-08,4.376200000000000000e+04,8.430661296844482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197781679484072303e-05,8.502444303562688055e-08,4.377000000000000000e+04,8.432271051406860352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197763609320654883e-05,8.501589478381641442e-08,4.377800000000000000e+04,8.433841371536254883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197745542785796675e-05,8.500736231575193040e-08,4.378600000000000000e+04,8.435403704643249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197727479872441215e-05,8.499884558054738153e-08,4.379400000000000000e+04,8.436966133117675781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197709420573555421e-05,8.499034452723283817e-08,4.380200000000000000e+04,8.438528394699096680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197691364882129755e-05,8.498185910475382615e-08,4.381000000000000000e+04,8.440110063552856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197673312791180940e-05,8.497338926197205478e-08,4.381800000000000000e+04,8.441673493385314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197655264293745856e-05,8.496493494766259778e-08,4.382600000000000000e+04,8.443256378173828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197637219382886795e-05,8.495649611051564026e-08,4.383400000000000000e+04,8.444861221313476562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197619178051690444e-05,8.494807269913383179e-08,4.384200000000000000e+04,8.446423578262329102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197601140293266697e-05,8.493966466203413926e-08,4.385000000000000000e+04,8.447985959053039551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197583106100748151e-05,8.493127194764498815e-08,4.385800000000000000e+04,8.449548316001892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197565075467293829e-05,8.492289450430673897e-08,4.386600000000000000e+04,8.451110363006591797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197547048386083590e-05,8.491453228027134319e-08,4.387400000000000000e+04,8.453828883171081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197529024850323723e-05,8.490618522370070206e-08,4.388200000000000000e+04,8.455440998077392578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197511004853243215e-05,8.489785328266784457e-08,4.389000000000000000e+04,8.457938909530639648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197492988388095618e-05,8.488953640515430691e-08,4.389800000000000000e+04,8.459613943099975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197474975448158032e-05,8.488123453905129713e-08,4.390600000000000000e+04,8.461193561553955078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197456966026730765e-05,8.487294763215731291e-08,4.391400000000000000e+04,8.463037252426147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197438960117140044e-05,8.486467563217965027e-08,4.392200000000000000e+04,8.463037252426147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197420957712734968e-05,8.485641848673216693e-08,4.393000000000000000e+04,8.463037252426147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197402958806889196e-05,8.484817614333503082e-08,4.393800000000000000e+04,8.464598751068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197384963392999937e-05,8.483994854941446862e-08,4.394600000000000000e+04,8.466161966323852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197366971464488627e-05,8.483173565230189225e-08,4.395400000000000000e+04,8.467724156379699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197348983014802109e-05,8.482353739923343569e-08,4.396200000000000000e+04,8.469335269927978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197330998037408912e-05,8.481535373734929317e-08,4.397000000000000000e+04,8.470926308631896973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197313016525805010e-05,8.480718461369285894e-08,4.397800000000000000e+04,8.472523117065429688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197295038473508228e-05,8.479902997521002584e-08,4.398600000000000000e+04,8.474087238311767578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197277063874061296e-05,8.479088976874946320e-08,4.399400000000000000e+04,8.475650143623352051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197259092721032014e-05,8.478276394106048600e-08,4.400200000000000000e+04,8.477322053909301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197241125008011393e-05,8.477465243879421963e-08,4.401000000000000000e+04,8.478885340690612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197223160728615346e-05,8.476655520850099251e-08,4.401800000000000000e+04,8.480507779121398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197205199876485196e-05,8.475847219663147436e-08,4.402600000000000000e+04,8.482077026367187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197187242445284797e-05,8.475040334953451890e-08,4.403400000000000000e+04,8.484584259986877441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197169288428704263e-05,8.474234861345789175e-08,4.404200000000000000e+04,8.486202883720397949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197151337820456746e-05,8.473430793454613963e-08,4.405000000000000000e+04,8.487766623497009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197133390614280638e-05,8.472628125884208589e-08,4.405800000000000000e+04,8.489335012435913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197115446803939576e-05,8.471826853228372032e-08,4.406600000000000000e+04,8.490901899337768555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197097506383220235e-05,8.471026970070442415e-08,4.407400000000000000e+04,8.492528653144836426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197079569345935884e-05,8.470228470983371119e-08,4.408200000000000000e+04,8.494093036651611328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197061635685922327e-05,8.469431350529448820e-08,4.409000000000000000e+04,8.495662784576416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197043705397042133e-05,8.468635603260359756e-08,4.409800000000000000e+04,8.497233700752258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197025778473181079e-05,8.467841223717075842e-08,4.410600000000000000e+04,8.498796701431274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197007854908250522e-05,8.467048206429813001e-08,4.411400000000000000e+04,8.500358366966247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196989934696186045e-05,8.466256545917896164e-08,4.412200000000000000e+04,8.501921391487121582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196972017830948643e-05,8.465466236689858531e-08,4.413000000000000000e+04,8.502944111824035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196954104306524381e-05,8.464677273243170261e-08,4.413800000000000000e+04,8.504506993293762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196936194116923382e-05,8.463889650064251700e-08,4.414600000000000000e+04,8.506070232391357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196918287256181516e-05,8.463103361628495888e-08,4.415400000000000000e+04,8.507632684707641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196900383718358034e-05,8.462318402399997236e-08,4.416200000000000000e+04,8.510136151313781738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196882483497540816e-05,8.461534766831767260e-08,4.417000000000000000e+04,8.510787534713745117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196864586587838576e-05,8.460752449365352089e-08,4.417800000000000000e+04,8.512381768226623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196846692983387646e-05,8.459971444431048199e-08,4.418600000000000000e+04,8.513955974578857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196828802678348919e-05,8.459191746447567564e-08,4.419400000000000000e+04,8.515539908409118652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196810915666908529e-05,8.458413349822230890e-08,4.420200000000000000e+04,8.516051888465881348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196793031943276839e-05,8.457636248950685710e-08,4.421000000000000000e+04,8.517614674568176270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196775151501691990e-05,8.456860438217018879e-08,4.421800000000000000e+04,8.519190192222595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196757274336413979e-05,8.456085911993470705e-08,4.422600000000000000e+04,8.520761919021606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196739400441730924e-05,8.455312664640595086e-08,4.423400000000000000e+04,8.522379922866821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196721529811954829e-05,8.454540690507025256e-08,4.424200000000000000e+04,8.523951220512390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196703662441423619e-05,8.453769983929514811e-08,4.425000000000000000e+04,8.525515604019165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196685798324500119e-05,8.453000539232780216e-08,4.425800000000000000e+04,8.527077269554138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196667937455574770e-05,8.452232350729511391e-08,4.426600000000000000e+04,8.528726863861083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196650079829060540e-05,8.451465412720190393e-08,4.427400000000000000e+04,8.530355501174926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196632225439396830e-05,8.450699719493161562e-08,4.428200000000000000e+04,8.531918287277221680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196614374281050142e-05,8.449935265324504465e-08,4.429000000000000000e+04,8.533481597900390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196596526348511204e-05,8.449172044477892286e-08,4.429800000000000000e+04,8.535043907165527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196578681636296833e-05,8.448410051204657995e-08,4.430600000000000000e+04,8.536606287956237793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196560840138948918e-05,8.447649279743568034e-08,4.431400000000000000e+04,8.538687181472778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196543001851036962e-05,8.446889724320959961e-08,4.432200000000000000e+04,8.540094685554504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196525166767154014e-05,8.446131379150461870e-08,4.433000000000000000e+04,8.541695070266723633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196507334881920230e-05,8.445374238433030771e-08,4.433800000000000000e+04,8.543375945091247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196489506189982023e-05,8.444618296356894356e-08,4.434600000000000000e+04,8.545865440368652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196471680686010538e-05,8.443863547097451739e-08,4.435400000000000000e+04,8.547518730163574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196453858364703858e-05,8.443109984817205958e-08,4.436200000000000000e+04,8.549096894264221191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196436039220785475e-05,8.442357603665704416e-08,4.437000000000000000e+04,8.550699853897094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196418223249005988e-05,8.441606397779443593e-08,4.437800000000000000e+04,8.552303028106689453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196400410444140220e-05,8.440856361281851836e-08,4.438600000000000000e+04,8.554061961174011230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196382600800991116e-05,8.440107488283180839e-08,4.439400000000000000e+04,8.555589413642883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196364794314387030e-05,8.439359772880483139e-08,4.440200000000000000e+04,8.556911182403564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196346990979182070e-05,8.438613209157454621e-08,4.441000000000000000e+04,8.558213949203491211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196329190790257444e-05,8.437867791184425256e-08,4.441800000000000000e+04,8.559879469871520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196311393742520114e-05,8.437123513018380277e-08,4.442600000000000000e+04,8.561532473564147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196293599830904652e-05,8.436380368702719299e-08,4.443400000000000000e+04,8.562998580932617188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196275809050369689e-05,8.435638352267257650e-08,4.444200000000000000e+04,8.564573788642883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196258021395902652e-05,8.434897457728252834e-08,4.445000000000000000e+04,8.566138315200805664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196240236862516212e-05,8.434157679088203365e-08,4.445800000000000000e+04,8.567699956893920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196222455445250652e-05,8.433419010335826266e-08,4.446600000000000000e+04,8.567699956893920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196204677139171158e-05,8.432681445446067657e-08,4.447400000000000000e+04,8.568015885353088379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196186901939371546e-05,8.431944978379893644e-08,4.448200000000000000e+04,8.569579696655273438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196169129840970873e-05,8.431209603084333994e-08,4.449000000000000000e+04,8.571141171455383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196151360839115471e-05,8.430475313492449048e-08,4.449800000000000000e+04,8.572703504562377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196133594928979285e-05,8.429742103523058405e-08,4.450600000000000000e+04,8.573635053634643555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196115832105762009e-05,8.429009967080951358e-08,4.451400000000000000e+04,8.575261950492858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196098072364690445e-05,8.428278898056604991e-08,4.452200000000000000e+04,8.576827073097229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196080315701018835e-05,8.427548890326258290e-08,4.453000000000000000e+04,8.578389453887939453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196062562110027681e-05,8.426819937751712304e-08,4.453800000000000000e+04,8.579952454566955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196044811587025777e-05,8.426092034180439989e-08,4.454600000000000000e+04,8.581546282768249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196027064127347495e-05,8.425365173445349302e-08,4.455400000000000000e+04,8.583199143409729004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196009319726355160e-05,8.424639349364809678e-08,4.456200000000000000e+04,8.584767389297485352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195991578379439050e-05,8.423914555742646728e-08,4.457000000000000000e+04,8.586329293251037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195973840082015531e-05,8.423190786367918575e-08,4.457800000000000000e+04,8.587893390655517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195956104829528243e-05,8.422468035014963497e-08,4.458600000000000000e+04,8.589457273483276367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195938372617449456e-05,8.421746295443373457e-08,4.459400000000000000e+04,8.591151762008666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195920643441277529e-05,8.421025561397775730e-08,4.460200000000000000e+04,8.592851495742797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195902917296538941e-05,8.420305826607979806e-08,4.461000000000000000e+04,8.594415807723999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195885194178787449e-05,8.419587084788717991e-08,4.461800000000000000e+04,8.595777082443237305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195867474083604927e-05,8.418869329639739369e-08,4.462600000000000000e+04,8.597708988189697266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195849757006600358e-05,8.418152554845636432e-08,4.463400000000000000e+04,8.599286460876464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195832042943409996e-05,8.417436754075837133e-08,4.464200000000000000e+04,8.600895547866821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195814331889699066e-05,8.416721920984573125e-08,4.465000000000000000e+04,8.602459239959716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195796623841159389e-05,8.416008049210751382e-08,4.465800000000000000e+04,8.604021596908569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195778918793511415e-05,8.415295132377933023e-08,4.466600000000000000e+04,8.604123759269714355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195761216742503209e-05,8.414583164094306844e-08,4.467400000000000000e+04,8.605701971054077148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195743517683910279e-05,8.413872137952551671e-08,4.468200000000000000e+04,8.607263517379760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195725821613537270e-05,8.413162047529848276e-08,4.469000000000000000e+04,8.608825874328613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195708128527215595e-05,8.412452886387797319e-08,4.469800000000000000e+04,8.610388207435607910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195690438420806141e-05,8.411744648072354495e-08,4.470600000000000000e+04,8.612052869796752930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195672751290197412e-05,8.411037326113755099e-08,4.471400000000000000e+04,8.613616967201232910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195655067131304845e-05,8.410330914026557697e-08,4.472200000000000000e+04,8.615178680419921875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195637385940074371e-05,8.409625405309454870e-08,4.473000000000000000e+04,8.616928696632385254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195619707712479195e-05,8.408920793445273215e-08,4.473800000000000000e+04,8.618493628501892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195602032444520305e-05,8.408217071900978633e-08,4.474600000000000000e+04,8.618493628501892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195584360132228336e-05,8.407514234127512223e-08,4.475400000000000000e+04,8.620058202743530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195566690771662044e-05,8.406812273559826015e-08,4.476200000000000000e+04,8.621619868278503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195549024358908473e-05,8.406111183616796938e-08,4.477000000000000000e+04,8.623182868957519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195531360890082794e-05,8.405410957701177859e-08,4.477800000000000000e+04,8.624744510650634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195513700361330159e-05,8.404711589199481108e-08,4.478600000000000000e+04,8.626313209533691406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195496042768824012e-05,8.404013071482104215e-08,4.479400000000000000e+04,8.627895188331604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195478388108764902e-05,8.403315397903033447e-08,4.480200000000000000e+04,8.629466176033020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195460736377385903e-05,8.402618561800034389e-08,4.481000000000000000e+04,8.631027793884277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195443087570945334e-05,8.401922556494411071e-08,4.481800000000000000e+04,8.632590126991271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195425441685732172e-05,8.401227375291105229e-08,4.482600000000000000e+04,8.632919836044311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195407798718064874e-05,8.400533011478517631e-08,4.483400000000000000e+04,8.634553194046020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195390158664289340e-05,8.399839458328564994e-08,4.484200000000000000e+04,8.636180496215820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195372521520782979e-05,8.399146709096595273e-08,4.485000000000000000e+04,8.637744259834289551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195354887283949629e-05,8.398454757021260610e-08,4.485800000000000000e+04,8.639306688308715820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195337255950224804e-05,8.397763595324644392e-08,4.486600000000000000e+04,8.640993046760559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195319627516072144e-05,8.397073217212099776e-08,4.487400000000000000e+04,8.642556929588317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195302001977984761e-05,8.396383615872161026e-08,4.488200000000000000e+04,8.644420027732849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195284379332485585e-05,8.395694784476617621e-08,4.489000000000000000e+04,8.644462537765502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195266759576126685e-05,8.395006716180389849e-08,4.489800000000000000e+04,8.644462537765502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195249142705490451e-05,8.394319404121536751e-08,4.490600000000000000e+04,8.644462537765502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195231528717187058e-05,8.393632841421196559e-08,4.491400000000000000e+04,8.646024179458618164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195213917607859207e-05,8.392947021183487437e-08,4.492200000000000000e+04,8.647586512565612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195196309374176532e-05,8.392261936495560421e-08,4.493000000000000000e+04,8.649148845672607422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195178704012840857e-05,8.391577580427488245e-08,4.493800000000000000e+04,8.650773048400878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195161101520581449e-05,8.390893946032273283e-08,4.494600000000000000e+04,8.652393364906311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195143501894159762e-05,8.390211026345794606e-08,4.495400000000000000e+04,8.653956246376037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195125905130366389e-05,8.389528814386793429e-08,4.496200000000000000e+04,8.655518555641174316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195108311226021737e-05,8.388847303156718258e-08,4.497000000000000000e+04,8.657807064056396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195090720177976368e-05,8.388166485639833419e-08,4.497800000000000000e+04,8.659370732307434082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195073131983111507e-05,8.387486354803164795e-08,4.498600000000000000e+04,8.660933089256286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195055546638337516e-05,8.386806903596380709e-08,4.499400000000000000e+04,8.662494587898254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195037964140596438e-05,8.386128124951805162e-08,4.500200000000000000e+04,8.664103841781616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195020384486860976e-05,8.385450011784437685e-08,4.501000000000000000e+04,8.665746808052062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195002807674131787e-05,8.384772556991820987e-08,4.501800000000000000e+04,8.667343378067016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194985233699442730e-05,8.384095753454059489e-08,4.502600000000000000e+04,8.668911099433898926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194967662559857313e-05,8.383419594033804760e-08,4.503400000000000000e+04,8.670472693443298340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194950094252468178e-05,8.382744071576189349e-08,4.504200000000000000e+04,8.672063016891479492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194932528774401683e-05,8.382069178908861188e-08,4.505000000000000000e+04,8.673677468299865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194914966122811965e-05,8.381394908841845956e-08,4.505800000000000000e+04,8.676827549934387207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194897406294885859e-05,8.380721254167656926e-08,4.506600000000000000e+04,8.678398275375366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194879849287840693e-05,8.380048207661130849e-08,4.507400000000000000e+04,8.679959917068481445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194862295098923948e-05,8.379375762079502076e-08,4.508200000000000000e+04,8.681523036956787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194844743725414953e-05,8.378703910162315204e-08,4.509000000000000000e+04,8.683131575584411621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194827195164623703e-05,8.378032644631484630e-08,4.509800000000000000e+04,8.685447525978088379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194809649413892038e-05,8.377361958191158240e-08,4.510600000000000000e+04,8.686601662635803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194792106470591107e-05,8.376691843527804749e-08,4.511400000000000000e+04,8.688244390487670898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194774566332126109e-05,8.376022293310085332e-08,4.512200000000000000e+04,8.689808249473571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194757028995931720e-05,8.375353300188942290e-08,4.513000000000000000e+04,8.691369676589965820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194739494459473448e-05,8.374684856797453474e-08,4.513800000000000000e+04,8.692955303192138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194721962720250513e-05,8.374016955750984477e-08,4.514600000000000000e+04,8.694517779350280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194704433775791781e-05,8.373349589647027178e-08,4.515400000000000000e+04,8.696166467666625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194686907623657797e-05,8.372682751065206351e-08,4.516200000000000000e+04,8.697739005088806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194669384261441293e-05,8.372016432567311435e-08,4.517000000000000000e+04,8.699302387237548828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194651863686767698e-05,8.371350626697274031e-08,4.517800000000000000e+04,8.700864052772521973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194634345897291916e-05,8.370685325981095112e-08,4.518600000000000000e+04,8.702487993240356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194616830890702733e-05,8.370020522926938988e-08,4.519400000000000000e+04,8.704051828384399414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194599318664719597e-05,8.369356210024978464e-08,4.520200000000000000e+04,8.705643844604492188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194581809217094313e-05,8.368692379747564238e-08,4.521000000000000000e+04,8.707276606559753418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194564302545611214e-05,8.368029024548977415e-08,4.521800000000000000e+04,8.708840250968933105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194546798648085800e-05,8.367366136865740525e-08,4.522600000000000000e+04,8.711964201927185059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194529297522366777e-05,8.366703709116297238e-08,4.523400000000000000e+04,8.713527441024780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194511799166333853e-05,8.366041733701142066e-08,4.524200000000000000e+04,8.715203380584716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194494303577899939e-05,8.365380203002854776e-08,4.525000000000000000e+04,8.715530490875244141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194476810755010640e-05,8.364719109386062005e-08,4.525800000000000000e+04,8.717135834693908691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194459320695643242e-05,8.364058445197385648e-08,4.526600000000000000e+04,8.717168211936950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194441833397806879e-05,8.363398202765487851e-08,4.527400000000000000e+04,8.717168211936950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194424348859544396e-05,8.362738374401061753e-08,4.528200000000000000e+04,8.718741965293884277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194406867078931335e-05,8.362078952396861924e-08,4.529000000000000000e+04,8.719535255432128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194389388054076102e-05,8.361419929027634217e-08,4.529800000000000000e+04,8.721099567413330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194371911783117764e-05,8.360761296550164741e-08,4.530600000000000000e+04,8.722662234306335449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194354438264230628e-05,8.360103047203320888e-08,4.531400000000000000e+04,8.723109507560729980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194336967495620509e-05,8.359445173207918982e-08,4.532200000000000000e+04,8.723461341857910156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194319499475526763e-05,8.358787666766912218e-08,4.533000000000000000e+04,8.723813223838806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194302034202222290e-05,8.358130520065295368e-08,4.533800000000000000e+04,8.724072790145874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194284571674010992e-05,8.357473725270073020e-08,4.534600000000000000e+04,8.724072790145874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194267111889232175e-05,8.356817274530332366e-08,4.535400000000000000e+04,8.724285244941711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194249654846256997e-05,8.356161159977338496e-08,4.536200000000000000e+04,8.725861406326293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194232200543490153e-05,8.355505373724308082e-08,4.537000000000000000e+04,8.726068401336669922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194214748979371241e-05,8.354849907866640986e-08,4.537800000000000000e+04,8.728705883026123047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194197300152370350e-05,8.354194754481840852e-08,4.538600000000000000e+04,8.729206418991088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194179854060992636e-05,8.353539905629561430e-08,4.539400000000000000e+04,8.729206418991088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194162410703777474e-05,8.352885353351598630e-08,4.540200000000000000e+04,8.730768942832946777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194144970079296260e-05,8.352231089671858765e-08,4.541000000000000000e+04,8.732331132888793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194127532186155625e-05,8.351577106596545156e-08,4.541800000000000000e+04,8.733892774581909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194110097022993200e-05,8.350923396113967556e-08,4.542600000000000000e+04,8.735455107688903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194092664588484903e-05,8.350269950194739345e-08,4.543400000000000000e+04,8.737024712562561035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194075234881335791e-05,8.349616760791665035e-08,4.544200000000000000e+04,8.737658762931823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194057807900287681e-05,8.348963819839851446e-08,4.545000000000000000e+04,8.739270043373107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194040383644115594e-05,8.348311119256683876e-08,4.545800000000000000e+04,8.740838408470153809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194022962111628431e-05,8.347658650941880374e-08,4.546600000000000000e+04,8.742401456832885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194005543301668978e-05,8.347006406777547317e-08,4.547400000000000000e+04,8.743963146209716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193988127213114744e-05,8.346354378628096036e-08,4.548200000000000000e+04,8.743963146209716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193970713844877295e-05,8.345702558340454572e-08,4.549000000000000000e+04,8.745525431632995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193953303195902241e-05,8.345050937743885036e-08,4.549800000000000000e+04,8.747087717056274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193935895265170604e-05,8.344399508650183454e-08,4.550600000000000000e+04,8.748649501800537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193918490051695251e-05,8.343748262853609624e-08,4.551400000000000000e+04,8.750237059593200684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193901087554526149e-05,8.343097192131059167e-08,4.552200000000000000e+04,8.751864886283874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193883687772746809e-05,8.342446288241924563e-08,4.553000000000000000e+04,8.753427362442016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193866290705474793e-05,8.341795542928211619e-08,4.553800000000000000e+04,8.754990363121032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193848896351863913e-05,8.341144947914630786e-08,4.554600000000000000e+04,8.756552052497863770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193831504711099664e-05,8.340494494908591866e-08,4.555400000000000000e+04,8.758114409446716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193814115782406332e-05,8.339844175600221222e-08,4.556200000000000000e+04,8.759777188301086426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193796729565039715e-05,8.339193981662413387e-08,4.557000000000000000e+04,8.761389493942260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193779346058292031e-05,8.338543904750944890e-08,4.557800000000000000e+04,8.762968158721923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193761965261490906e-05,8.337893936504412047e-08,4.558600000000000000e+04,8.764323329925537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193744587173997508e-05,8.337244068544400373e-08,4.559400000000000000e+04,8.765910863876342773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193727211795209088e-05,8.336594292475374728e-08,4.560200000000000000e+04,8.767480206489562988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193709839124557795e-05,8.335944599884918870e-08,4.561000000000000000e+04,8.769048118591308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193692469161510506e-05,8.335294982343604429e-08,4.561800000000000000e+04,8.770616316795349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193675101905571030e-05,8.334645431405215904e-08,4.562600000000000000e+04,8.772231602668762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193657737356276378e-05,8.333995938606661981e-08,4.563400000000000000e+04,8.773798108100891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193640375513199986e-05,8.333346495468102597e-08,4.564200000000000000e+04,8.775359821319580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193623016375950183e-05,8.332697093493015110e-08,4.565000000000000000e+04,8.777135467529296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193605659944171726e-05,8.332047724168157239e-08,4.565800000000000000e+04,8.778702092170715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193588306217544605e-05,8.331398378963813238e-08,4.566600000000000000e+04,8.780263566970825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193570955195783708e-05,8.330749049333695955e-08,4.567400000000000000e+04,8.781826591491699219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193553606878639670e-05,8.330099726715001096e-08,4.568200000000000000e+04,8.783388900756835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193536261265900731e-05,8.329450402528646775e-08,4.569000000000000000e+04,8.784958791732788086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193518918357387999e-05,8.328801068179135872e-08,4.569800000000000000e+04,8.786533904075622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193501578152960697e-05,8.328151715054724118e-08,4.570600000000000000e+04,8.788107299804687500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193484240652512945e-05,8.327502334527523324e-08,4.571400000000000000e+04,8.789745640754699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193466905855974102e-05,8.326852917953445796e-08,4.572200000000000000e+04,8.791310024261474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193449573763311640e-05,8.326203456672455799e-08,4.573000000000000000e+04,8.792872595787048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193432244374527085e-05,8.325553942008453086e-08,4.573800000000000000e+04,8.794434046745300293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193414917689659061e-05,8.324904365269495250e-08,4.574600000000000000e+04,8.796001553535461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193397593708782447e-05,8.324254717747822865e-08,4.575400000000000000e+04,8.798251318931579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193380272432007355e-05,8.323604990719874049e-08,4.576200000000000000e+04,8.798352384567260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193362953859481510e-05,8.322955175446530627e-08,4.577000000000000000e+04,8.799099421501159668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193345637991387700e-05,8.322305263172987113e-08,4.577800000000000000e+04,8.800674581527709961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193328324827946154e-05,8.321655245129000843e-08,4.578600000000000000e+04,8.802236175537109375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193311014369412846e-05,8.321005112528890654e-08,4.579400000000000000e+04,8.803798413276672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193293706616080509e-05,8.320354856571690410e-08,4.580200000000000000e+04,8.805383682250976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193276401568278810e-05,8.319704468441167529e-08,4.581000000000000000e+04,8.805383682250976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193259099226372989e-05,8.319053939305905041e-08,4.581800000000000000e+04,8.805383682250976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193241799590765895e-05,8.318403260319502755e-08,4.582600000000000000e+04,8.806947207450866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193224502661896630e-05,8.317752422620542852e-08,4.583400000000000000e+04,8.808641147613525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193207208440241395e-05,8.317101417332759290e-08,4.584200000000000000e+04,8.810207033157348633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193189916926312476e-05,8.316450235565125154e-08,4.585000000000000000e+04,8.811444163322448730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193172628120659597e-05,8.315798868411896334e-08,4.585800000000000000e+04,8.813029050827026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193155342023868568e-05,8.315147306952799453e-08,4.586600000000000000e+04,8.814698600769042969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193138058636564327e-05,8.314495542253009377e-08,4.587400000000000000e+04,8.816262674331665039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193120777959405359e-05,8.313843565363432436e-08,4.588200000000000000e+04,8.817824268341064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193103499993090806e-05,8.313191367320591282e-08,4.589000000000000000e+04,8.819387269020080566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193086224738354535e-05,8.312538939146965023e-08,4.589800000000000000e+04,8.820949602127075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193068952195967686e-05,8.311886271850867469e-08,4.590600000000000000e+04,8.823199963569641113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193051682366739853e-05,8.311233356426715791e-08,4.591400000000000000e+04,8.823324680328369141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193034415251516714e-05,8.310580183855071558e-08,4.592200000000000000e+04,8.823355078697204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193017150851181555e-05,8.309926745102791607e-08,4.593000000000000000e+04,8.824948167800903320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192999889166655100e-05,8.309273031123090253e-08,4.593800000000000000e+04,8.826531004905700684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192982630198895005e-05,8.308619032855723252e-08,4.594600000000000000e+04,8.828097009658813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192965373948897211e-05,8.307964741227036766e-08,4.595400000000000000e+04,8.829659342765808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192948120417694591e-05,8.307310147150112955e-08,4.596200000000000000e+04,8.831221675872802734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192930869606356777e-05,8.306655241524895701e-08,4.597000000000000000e+04,8.832927322387695312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192913621515992367e-05,8.306000015238349431e-08,4.597800000000000000e+04,8.834616112709045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192896376147745870e-05,8.305344459164481613e-08,4.598600000000000000e+04,8.836178445816040039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192879133502801778e-05,8.304688564164596870e-08,4.599400000000000000e+04,8.837740755081176758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192861893582379142e-05,8.304032321087269183e-08,4.600200000000000000e+04,8.839455533027648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192844656387737836e-05,8.303375720768684678e-08,4.601000000000000000e+04,8.841049957275390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192827421920172976e-05,8.302718754032518537e-08,4.601800000000000000e+04,8.842628002166748047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192810190181018638e-05,8.302061411690291020e-08,4.602600000000000000e+04,8.844201254844665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192792961171647015e-05,8.301403684541351585e-08,4.603400000000000000e+04,8.845763611793518066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192775734893466723e-05,8.300745563373089317e-08,4.604200000000000000e+04,8.847325229644775391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192758511347925849e-05,8.300087038961058663e-08,4.605000000000000000e+04,8.849103641510009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192741290536509751e-05,8.299428102069074724e-08,4.605800000000000000e+04,8.850773048400878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192724072460741563e-05,8.298768743449442216e-08,4.606600000000000000e+04,8.853091645240783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192706857122182367e-05,8.298108953842997824e-08,4.607400000000000000e+04,8.853525090217590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192689644522432547e-05,8.297448723979335194e-08,4.608200000000000000e+04,8.855130863189697266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192672434663127894e-05,8.296788044576898900e-08,4.609000000000000000e+04,8.856692314147949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192655227545945192e-05,8.296126906343172381e-08,4.609800000000000000e+04,8.858254718780517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192638023172597482e-05,8.295465299974778526e-08,4.610600000000000000e+04,8.859930062294006348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192620821544836767e-05,8.294803216157658343e-08,4.611400000000000000e+04,8.861687231063842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192603622664452150e-05,8.294140645567252278e-08,4.612200000000000000e+04,8.863265085220336914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192586426533272545e-05,8.293477578868599480e-08,4.613000000000000000e+04,8.866408586502075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192569233153164641e-05,8.292814006716549555e-08,4.613800000000000000e+04,8.867972731590270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192552042526032062e-05,8.292149919755847268e-08,4.614600000000000000e+04,8.869535088539123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192534854653819426e-05,8.291485308621398570e-08,4.615400000000000000e+04,8.871630263328552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192517669538506418e-05,8.290820163938316918e-08,4.616200000000000000e+04,8.872918772697448730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192500487182113720e-05,8.290154476322154880e-08,4.617000000000000000e+04,8.874484300613403320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192483307586698774e-05,8.289488236379096050e-08,4.617800000000000000e+04,8.876046609878540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192466130754359174e-05,8.288821434706004010e-08,4.618600000000000000e+04,8.877618336677551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192448956687228425e-05,8.288154061890734678e-08,4.619400000000000000e+04,8.879180717468261719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192431785387480693e-05,8.287486108512221007e-08,4.620200000000000000e+04,8.880768561363220215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192414616857327579e-05,8.286817565140600045e-08,4.621000000000000000e+04,8.882353687286376953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192397451099019821e-05,8.286148422337588799e-08,4.621800000000000000e+04,8.884585976600646973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192380288114846269e-05,8.285478670656408805e-08,4.622600000000000000e+04,8.884585976600646973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192363127907133556e-05,8.284808300642083906e-08,4.623400000000000000e+04,8.884603691101074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192345970478248629e-05,8.284137302831645393e-08,4.624200000000000000e+04,8.884603691101074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192328815830596045e-05,8.283465667754277596e-08,4.625000000000000000e+04,8.884603691101074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192311663966618478e-05,8.282793385931497867e-08,4.625800000000000000e+04,8.886206340789794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192294514888798074e-05,8.282120447877312764e-08,4.626600000000000000e+04,8.887833142280578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192277368599655941e-05,8.281446844098522443e-08,4.627400000000000000e+04,8.889134573936462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192260225101749611e-05,8.280772565094678313e-08,4.628200000000000000e+04,8.890424847602844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192243084397678458e-05,8.280097601358543609e-08,4.629000000000000000e+04,8.890424847602844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192225946490078788e-05,8.279421943376106623e-08,4.629800000000000000e+04,8.890424847602844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192208811381624852e-05,8.278745581626858641e-08,4.630600000000000000e+04,8.891987252235412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192191679075031732e-05,8.278068506583848207e-08,4.631400000000000000e+04,8.893644714355468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192174549573051097e-05,8.277390708714157572e-08,4.632200000000000000e+04,8.895340490341186523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192157422878474937e-05,8.276712178478745208e-08,4.633000000000000000e+04,8.897106957435607910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192140298994133699e-05,8.276032906332999018e-08,4.633800000000000000e+04,8.897567439079284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192123177922895097e-05,8.275352882726606642e-08,4.634600000000000000e+04,8.899173331260681152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192106059667667671e-05,8.274672098104029258e-08,4.635400000000000000e+04,8.900735592842102051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192088944231397743e-05,8.273990542904546587e-08,4.636200000000000000e+04,8.902297282218933105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192071831617070595e-05,8.273308207562529529e-08,4.637000000000000000e+04,8.903859591484069824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192054721827710473e-05,8.272625082507651921e-08,4.637800000000000000e+04,8.904976081848144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192037614866379063e-05,8.271941158165038770e-08,4.638600000000000000e+04,8.906599378585815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192020510736179554e-05,8.271256424955552124e-08,4.639400000000000000e+04,8.908163690567016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192003409440250881e-05,8.270570873295985624e-08,4.640200000000000000e+04,8.909749603271484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191986310981773144e-05,8.269884493599224651e-08,4.641000000000000000e+04,8.911315250396728516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191969215363964223e-05,8.269197276274553371e-08,4.641800000000000000e+04,8.912877655029296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191952122591740126e-05,8.268512626869603906e-08,4.642400000000000000e+04,8.914459753036499023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191935032664774577e-05,8.267820254349984116e-08,4.643200000000000000e+04,8.916029667854309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191917945590306827e-05,8.267133503085735451e-08,4.643800000000000000e+04,8.916029667854309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191900861368015343e-05,8.266439767520953697e-08,4.644600000000000000e+04,8.917634034156799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191883780004842067e-05,8.265750982958081645e-08,4.645200000000000000e+04,8.917634034156799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191866701500856965e-05,8.265055738609065154e-08,4.646000000000000000e+04,8.919195723533630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191849625862793780e-05,8.264364918950374912e-08,4.646600000000000000e+04,8.919195723533630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191832553091068235e-05,8.263668090933733380e-08,4.647400000000000000e+04,8.920757365226745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191815483192260081e-05,8.262975270838423485e-08,4.648000000000000000e+04,8.922326946258544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191798416167051012e-05,8.262276747301261883e-08,4.648800000000000000e+04,8.923891401290893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191781352021924048e-05,8.261581902093800127e-08,4.649400000000000000e+04,8.923891401290893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191764290757807706e-05,8.260881630986285306e-08,4.650200000000000000e+04,8.925468301773071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191747232381117244e-05,8.260184774519233797e-08,4.650800000000000000e+04,8.925468301773071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191730176892973288e-05,8.259482664791018899e-08,4.651600000000000000e+04,8.925481343269348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191713124299761449e-05,8.258783758569575686e-08,4.652200000000000000e+04,8.925644898414611816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191696074602786665e-05,8.258079771972149472e-08,4.653000000000000000e+04,8.927208709716796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191679027808421337e-05,8.257378817130057566e-08,4.653600000000000000e+04,8.928771734237670898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191661983918116599e-05,8.256672875346815936e-08,4.654400000000000000e+04,8.931603431701660156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191644942938254846e-05,8.255969825120926861e-08,4.655000000000000000e+04,8.932378721237182617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191627904870437308e-05,8.255261898182860790e-08,4.655800000000000000e+04,8.933965921401977539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191610869721062981e-05,8.254556745972987942e-08,4.656400000000000000e+04,8.935643100738525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191593837491850664e-05,8.253846763336590279e-08,4.657200000000000000e+04,8.937207412719726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191576808189236113e-05,8.253139457508728835e-08,4.657800000000000000e+04,8.938829159736633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191559781815065860e-05,8.252427394117862381e-08,4.658600000000000000e+04,8.940395760536193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191542758375809712e-05,8.251717923388597777e-08,4.659200000000000000e+04,8.941964983940124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191525737873417031e-05,8.251003713449893651e-08,4.660000000000000000e+04,8.943528079986572266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191508720314406751e-05,8.250292023381261429e-08,4.660600000000000000e+04,8.945137596130371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191491705700843262e-05,8.249575644716683919e-08,4.661400000000000000e+04,8.946755385398864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191474694039291408e-05,8.248861721193498083e-08,4.662000000000000000e+04,8.948319935798645020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191457685331908920e-05,8.248143110938797649e-08,4.662800000000000000e+04,8.949919056892395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191440679585316885e-05,8.247426897967560086e-08,4.663400000000000000e+04,8.951483130455017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191423676801780778e-05,8.246706035607438603e-08,4.664200000000000000e+04,8.953045344352722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191406676987974540e-05,8.245987517358064381e-08,4.664800000000000000e+04,8.954608464241027832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191389680146250044e-05,8.245264341872985659e-08,4.665600000000000000e+04,8.956186604499816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191372686283343065e-05,8.244543461547726822e-08,4.666200000000000000e+04,8.957837915420532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191355695401707457e-05,8.243817953368061349e-08,4.667000000000000000e+04,8.959402108192443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191338707508136255e-05,8.243094694093852181e-08,4.667600000000000000e+04,8.960965156555175781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191321722605165646e-05,8.242366793406529851e-08,4.668400000000000000e+04,8.962345170974731445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191304740699653376e-05,8.241641098033296395e-08,4.669000000000000000e+04,8.962751412391662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191287761794235075e-05,8.240910785797487716e-08,4.669800000000000000e+04,8.964361572265625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191270785895826596e-05,8.240182636815241801e-08,4.670400000000000000e+04,8.965928673744201660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191253813007145730e-05,8.239449854053352910e-08,4.671200000000000000e+04,8.967491698265075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191236843135172198e-05,8.238719194233176371e-08,4.671800000000000000e+04,8.969083404541015625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191219876282721705e-05,8.237983922195586378e-08,4.672600000000000000e+04,8.970735716819763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191202912456834622e-05,8.237250733639379225e-08,4.673200000000000000e+04,8.970735716819763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191185951660405089e-05,8.236512913971183922e-08,4.674000000000000000e+04,8.970775294303894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191168993900539544e-05,8.235777139538921448e-08,4.674600000000000000e+04,8.970775294303894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191152039180228522e-05,8.235036753650620937e-08,4.675400000000000000e+04,8.972337031364440918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191135087506638599e-05,8.234298375210889251e-08,4.676000000000000000e+04,8.973899340629577637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191118138882837897e-05,8.233555365252282581e-08,4.676800000000000000e+04,8.975462341308593750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191101193316060756e-05,8.232814325859981757e-08,4.677400000000000000e+04,8.977024030685424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191084250809468811e-05,8.232068673333166379e-08,4.678200000000000000e+04,8.978702116012573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191067311370358065e-05,8.231324954723486749e-08,4.678800000000000000e+04,8.980311274528503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191050375001966724e-05,8.230576602220757017e-08,4.679600000000000000e+04,8.982027864456176758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191033441711655675e-05,8.229830147712530150e-08,4.680200000000000000e+04,8.983601093292236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191016511502759855e-05,8.229079076796693279e-08,4.681000000000000000e+04,8.985196423530578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190999584382699105e-05,8.228329868060367072e-08,4.681600000000000000e+04,8.985986185073852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190982660354884424e-05,8.227576021735914087e-08,4.682400000000000000e+04,8.987549138069152832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190965739426802230e-05,8.226824002401660306e-08,4.683000000000000000e+04,8.989112353324890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190948821601956359e-05,8.226067362283606093e-08,4.683800000000000000e+04,8.990674638748168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190931906887894383e-05,8.225312514006324285e-08,4.684400000000000000e+04,8.990674638748168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190914995288194508e-05,8.224553023501280820e-08,4.685200000000000000e+04,8.992236804962158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190898086810470543e-05,8.223795290258054359e-08,4.685800000000000000e+04,8.992236804962158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190881181458393191e-05,8.223032931037127313e-08,4.686600000000000000e+04,8.993798494338989258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190864279239635722e-05,8.222272294505738871e-08,4.687200000000000000e+04,8.993798494338989258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190847380157943548e-05,8.221507010378968779e-08,4.688000000000000000e+04,8.995493721961975098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190830484221056516e-05,8.220743414911229106e-08,4.688600000000000000e+04,8.996113252639770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190813591432810669e-05,8.219975187618234692e-08,4.689400000000000000e+04,8.997678589820861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190796701801005149e-05,8.219208614947334326e-08,4.690000000000000000e+04,8.997678589820861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190779815329549350e-05,8.218437388709362828e-08,4.690800000000000000e+04,8.999247217178344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190762932026308651e-05,8.217667783585613728e-08,4.691400000000000000e+04,9.000809502601623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190746051895282573e-05,8.216893540227680674e-08,4.692200000000000000e+04,9.002371191978454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190729174944395955e-05,8.216120884468393012e-08,4.692800000000000000e+04,9.003933548927307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190712301177720486e-05,8.215343568635333582e-08,4.693600000000000000e+04,9.005554437637329102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190695430603245887e-05,8.214567807410900013e-08,4.694200000000000000e+04,9.007177233695983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190678563225133971e-05,8.213787401032812112e-08,4.695000000000000000e+04,9.008742308616638184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190661699051432568e-05,8.213008516271715886e-08,4.695600000000000000e+04,9.010304689407348633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190644838086375655e-05,8.212224964431414255e-08,4.696400000000000000e+04,9.011932063102722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190627980338075607e-05,8.211442901743945322e-08,4.697000000000000000e+04,9.013505601882934570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190611125810854494e-05,8.210656186498696629e-08,4.697800000000000000e+04,9.015067958831787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190594274512883303e-05,8.209870927950501988e-08,4.698400000000000000e+04,9.016630315780639648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190577426448554409e-05,8.209080994837167691e-08,4.699200000000000000e+04,9.018209743499755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190560581626102836e-05,8.208292486497888555e-08,4.699800000000000000e+04,9.019785666465759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190543740050008371e-05,8.207499317723701183e-08,4.700600000000000000e+04,9.021347999572753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190526901728564145e-05,8.206707541821588407e-08,4.701200000000000000e+04,9.023015618324279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190510066666319909e-05,8.205911083394564876e-08,4.702000000000000000e+04,9.024869894981384277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190493234871631815e-05,8.205115986477626824e-08,4.702600000000000000e+04,9.025722646713256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190476406349134826e-05,8.204316220778829352e-08,4.703400000000000000e+04,9.025775218009948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190459581107243197e-05,8.203517785263382016e-08,4.704000000000000000e+04,9.025775218009948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190442759150661351e-05,8.202714658789441124e-08,4.704800000000000000e+04,9.027344775199890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190425940487865545e-05,8.201912831720493419e-08,4.705400000000000000e+04,9.027344775199890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190409125123645921e-05,8.201106327050850410e-08,4.706200000000000000e+04,9.030469393730163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190392313066533116e-05,8.200301091058300334e-08,4.706800000000000000e+04,9.030469393730163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190375504321386897e-05,8.199491155196088932e-08,4.707600000000000000e+04,9.031942939758300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190358698896800415e-05,8.198682457840572737e-08,4.708200000000000000e+04,9.032378697395324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190341896797715935e-05,8.197869073588718595e-08,4.709000000000000000e+04,9.033942699432373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190325098032782852e-05,8.197056897739031979e-08,4.709600000000000000e+04,9.035505867004394531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190308302607009670e-05,8.196240012625524846e-08,4.710400000000000000e+04,9.037086009979248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190291510529108292e-05,8.195424306376900965e-08,4.711000000000000000e+04,9.038679099082946777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190274721804168710e-05,8.194603903453159491e-08,4.711800000000000000e+04,9.040244197845458984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190257936440958900e-05,8.193784649938819201e-08,4.712400000000000000e+04,9.041841816902160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190241154444633058e-05,8.192960677276322560e-08,4.713200000000000000e+04,9.043430638313293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190224375824020485e-05,8.192137825144696235e-08,4.713800000000000000e+04,9.044992256164550781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190207600584356353e-05,8.191310266069002644e-08,4.714600000000000000e+04,9.046037554740905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190190828734524345e-05,8.190483798743857999e-08,4.715200000000000000e+04,9.047866225242614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190174060279824683e-05,8.189652601888233293e-08,4.716000000000000000e+04,9.049410271644592285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190157295229199834e-05,8.188822468589822056e-08,4.716600000000000000e+04,9.049410271644592285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190140533588029812e-05,8.187987617579957342e-08,4.717400000000000000e+04,9.051075100898742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190123775365311293e-05,8.187153802048535796e-08,4.718000000000000000e+04,9.051075100898742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190107020566487141e-05,8.186315246098134179e-08,4.718800000000000000e+04,9.052691364288330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190090269200612985e-05,8.185477698144521304e-08,4.719400000000000000e+04,9.054402208328247070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190073521273208770e-05,8.184635421205468924e-08,4.720200000000000000e+04,9.055964946746826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190056776793385012e-05,8.183794124912629210e-08,4.720800000000000000e+04,9.057644677162170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190040035766722473e-05,8.182948076797750133e-08,4.721600000000000000e+04,9.059234738349914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190023298202389269e-05,8.182102982585880562e-08,4.722200000000000000e+04,9.060804343223571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190006564106043070e-05,8.181253147599507369e-08,4.723000000000000000e+04,9.062667989730834961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189989833486904847e-05,8.180404239920669684e-08,4.723600000000000000e+04,9.062667989730834961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189973106350691396e-05,8.179550568493288160e-08,4.724400000000000000e+04,9.064231085777282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189956382706681283e-05,8.178697798395517370e-08,4.725000000000000000e+04,9.064231085777282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189939662560667706e-05,8.177840275210610570e-08,4.725800000000000000e+04,9.065919423103332520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189922945921977854e-05,8.176983627541736621e-08,4.726400000000000000e+04,9.067482304573059082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189906232796464554e-05,8.176122203665941192e-08,4.727200000000000000e+04,9.069094491004943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189889523193513271e-05,8.175261630120589633e-08,4.727800000000000000e+04,9.070912933349609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189872817119049508e-05,8.174396290643109471e-08,4.728600000000000000e+04,9.072571206092834473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189856114582507348e-05,8.173531776491145740e-08,4.729200000000000000e+04,9.074323654174804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189839415589869555e-05,8.172662473133698213e-08,4.730000000000000000e+04,9.074917697906494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189822720150627980e-05,8.171793970734885774e-08,4.730600000000000000e+04,9.076819896697998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189806028270835860e-05,8.170920689019089070e-08,4.731400000000000000e+04,9.078395748138427734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189789339960034003e-05,8.170048184092325376e-08,4.732000000000000000e+04,9.079970526695251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189772655224331212e-05,8.169170876413323791e-08,4.732800000000000000e+04,9.081532716751098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189755974073323183e-05,8.168294322002093333e-08,4.733400000000000000e+04,9.083094406127929688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189739296513188854e-05,8.167412974340669702e-08,4.734200000000000000e+04,9.084723091125488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189722622553572541e-05,8.166532356639602018e-08,4.734800000000000000e+04,9.084723091125488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189705952200706204e-05,8.165646922082798177e-08,4.735600000000000000e+04,9.086285281181335449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189689285464287862e-05,8.164762194837565423e-08,4.736200000000000000e+04,9.087847733497619629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189672622350618255e-05,8.163872659852153331e-08,4.737000000000000000e+04,9.089411211013793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189655962869442496e-05,8.162983809759981309e-08,4.737600000000000000e+04,9.090972828865051270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189639307027112825e-05,8.162090128143255811e-08,4.738400000000000000e+04,9.092663240432739258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189622654833427719e-05,8.161197109669923061e-08,4.739000000000000000e+04,9.094271492958068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189606006294805315e-05,8.160299268401930289e-08,4.739800000000000000e+04,9.095835494995117188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189589361421090678e-05,8.159402068774321578e-08,4.740400000000000000e+04,9.097397756576538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189572720218751921e-05,8.158500022380532072e-08,4.741200000000000000e+04,9.099027967453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189556082697685945e-05,8.157598596802770003e-08,4.741800000000000000e+04,9.100593256950378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189539448864425070e-05,8.156692332803380158e-08,4.742600000000000000e+04,9.102235341072082520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189522818728910920e-05,8.155786669058679415e-08,4.743200000000000000e+04,9.103818535804748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189506192297725451e-05,8.154876142725574468e-08,4.744000000000000000e+04,9.105385971069335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189489569580860092e-05,8.153966196774342931e-08,4.744600000000000000e+04,9.105385971069335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189472950584958633e-05,8.153051396194752251e-08,4.745400000000000000e+04,9.105385971069335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189456335320056888e-05,8.152137156403458257e-08,4.746000000000000000e+04,9.105385971069335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189439723792845910e-05,8.151218037613408590e-08,4.746800000000000000e+04,9.106998968124389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189423116013411320e-05,8.150299460716491959e-08,4.747400000000000000e+04,9.106998968124389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189406511988502446e-05,8.149376012397187910e-08,4.748200000000000000e+04,9.107159686088562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189389911728248446e-05,8.148453087371073348e-08,4.748800000000000000e+04,9.107159686088562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189373315239444728e-05,8.147525266340387482e-08,4.749600000000000000e+04,9.108725261688232422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189356722532267545e-05,8.146597950711012836e-08,4.750200000000000000e+04,9.108725261688232422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189340133613570749e-05,8.145665746270924325e-08,4.751000000000000000e+04,9.110291528701782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189323548493571590e-05,8.144734029651405141e-08,4.751600000000000000e+04,9.110291528701782227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189306967179167627e-05,8.143797399419053458e-08,4.752400000000000000e+04,9.111853122711181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189290389680622865e-05,8.142861240144234786e-08,4.753000000000000000e+04,9.111853122711181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189273816004890600e-05,8.141920174068936088e-08,4.753800000000000000e+04,9.113416171073913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189257246162275833e-05,8.140979562415088804e-08,4.754400000000000000e+04,9.114977788925170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189240680159771838e-05,8.140034018930506446e-08,4.755200000000000000e+04,9.116546940803527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189224118007729697e-05,8.139088914058209636e-08,4.755800000000000000e+04,9.118158006668090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189207559713196384e-05,8.138138883787806681e-08,4.756600000000000000e+04,9.119761896133422852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189191005286562284e-05,8.137189276663076769e-08,4.757200000000000000e+04,9.121326088905334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189174454734913335e-05,8.136234718873658177e-08,4.758000000000000000e+04,9.122888422012329102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189157908068684475e-05,8.135280569499549101e-08,4.758600000000000000e+04,9.124450182914733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189141365295011617e-05,8.134321475515157564e-08,4.759400000000000000e+04,9.126054883003234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189124826424369511e-05,8.133362775573343884e-08,4.760000000000000000e+04,9.128090715408325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189108291463930322e-05,8.132399105510879861e-08,4.760800000000000000e+04,9.128410983085632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189091760424210304e-05,8.131435815863530594e-08,4.761400000000000000e+04,9.130637574195861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189075233312432784e-05,8.130467561773601787e-08,4.762200000000000000e+04,9.132201743125915527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189058710139149760e-05,8.129499674844368531e-08,4.762800000000000000e+04,9.133865785598754883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189042190911619119e-05,8.128526797709901738e-08,4.763600000000000000e+04,9.135476827621459961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189025675640434870e-05,8.127554275235843254e-08,4.764200000000000000e+04,9.137039232254028320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.189009164332900301e-05,8.126576767860410820e-08,4.765000000000000000e+04,9.138601517677307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188992656999646693e-05,8.125599603032525705e-08,4.765600000000000000e+04,9.138601517677307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188976153648009180e-05,8.124617427281362328e-08,4.766400000000000000e+04,9.140163850784301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188959654288657669e-05,8.123635582727802562e-08,4.767000000000000000e+04,9.140163850784301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188943158928973034e-05,8.122648732182697401e-08,4.767800000000000000e+04,9.141864728927612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188926667579659569e-05,8.121662201887602058e-08,4.768400000000000000e+04,9.141864728927612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188910180248126950e-05,8.120670639311430329e-08,4.769200000000000000e+04,9.141864728927612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188893696945118265e-05,8.119679386809080764e-08,4.769800000000000000e+04,9.141864728927612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188877217678086895e-05,8.118683106587702800e-08,4.770600000000000000e+04,9.143473601341247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188860742457806930e-05,8.117687126680254863e-08,4.771200000000000000e+04,9.143473601341247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188844271291759874e-05,8.116686092489590485e-08,4.772000000000000000e+04,9.145035934448242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188827804190756407e-05,8.115685349632423568e-08,4.772600000000000000e+04,9.146598243713378906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188811341162318183e-05,8.114679556687522778e-08,4.773400000000000000e+04,9.148246574401855469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188794882217287731e-05,8.113674046525966385e-08,4.774000000000000000e+04,9.149848794937133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188778427363210929e-05,8.112663459430448605e-08,4.774800000000000000e+04,9.151617956161499023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188761976610966221e-05,8.111653147355696041e-08,4.775400000000000000e+04,9.153653192520141602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188745529968137094e-05,8.110637762178351661e-08,4.776200000000000000e+04,9.155015468597412109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188729087445631298e-05,8.109622644703143135e-08,4.776800000000000000e+04,9.155015468597412109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188712649051054681e-05,8.108602426989891910e-08,4.777600000000000000e+04,9.156578087806701660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188696214795349385e-05,8.107582470455270240e-08,4.778200000000000000e+04,9.158139610290527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188679784686156494e-05,8.106557417153191022e-08,4.779000000000000000e+04,9.159711241722106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188663358734446438e-05,8.105532618963421093e-08,4.779600000000000000e+04,9.161274671554565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188646936947879447e-05,8.104502696574580310e-08,4.780400000000000000e+04,9.162857961654663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188630519337459493e-05,8.103473024034384911e-08,4.781000000000000000e+04,9.164425015449523926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188614105910877976e-05,8.102438230408105030e-08,4.781800000000000000e+04,9.166002440452575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188597696679166143e-05,8.101403681836696831e-08,4.782400000000000000e+04,9.167586326599121094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188581291650033859e-05,8.100363984444857298e-08,4.783200000000000000e+04,9.169149827957153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188564890834542187e-05,8.099324528123846158e-08,4.783800000000000000e+04,9.170712304115295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188548494240430298e-05,8.098279925741467924e-08,4.784600000000000000e+04,9.172306203842163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188532101878785855e-05,8.097235560928356672e-08,4.785200000000000000e+04,9.172306203842163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188515713757362595e-05,8.096186022010109015e-08,4.786000000000000000e+04,9.173867726325988770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188499329887275794e-05,8.095136717976154333e-08,4.786600000000000000e+04,9.173867726325988770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188482950276308329e-05,8.094082242245780104e-08,4.787400000000000000e+04,9.175523376464843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188466574935598514e-05,8.093027999209355028e-08,4.788000000000000000e+04,9.175523376464843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188450203872941255e-05,8.091968556116857361e-08,4.788800000000000000e+04,9.177086353302001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188433837099502478e-05,8.090909344351042822e-08,4.789400000000000000e+04,9.177086353302001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188417474623101484e-05,8.089844934591560480e-08,4.790200000000000000e+04,9.178659296035766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188401116454926392e-05,8.088780755297659632e-08,4.790800000000000000e+04,9.178659296035766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188384762602805988e-05,8.087711349328617034e-08,4.791600000000000000e+04,9.180221390724182129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188368413077954821e-05,8.086642173793336607e-08,4.792200000000000000e+04,9.180319166183471680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188352067888223528e-05,8.085567773303161583e-08,4.793000000000000000e+04,9.181883645057678223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188335727044845971e-05,8.084493603732493009e-08,4.793600000000000000e+04,9.183451890945434570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188319390555679903e-05,8.083414180197413265e-08,4.794400000000000000e+04,9.185147023200988770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188303058431984257e-05,8.082334988902610505e-08,4.795000000000000000e+04,9.186830329895019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188286730681635761e-05,8.081250545026040218e-08,4.795800000000000000e+04,9.189260673522949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188270407315911473e-05,8.080166335238488966e-08,4.796400000000000000e+04,9.190246868133544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188254088342692358e-05,8.079076843526632023e-08,4.797200000000000000e+04,9.192133998870849609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188237773773278342e-05,8.077987588593176663e-08,4.797800000000000000e+04,9.193320059776306152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188221463615566991e-05,8.076893052784884139e-08,4.798600000000000000e+04,9.194885897636413574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188205157880874835e-05,8.075798756982827972e-08,4.799200000000000000e+04,9.196456217765808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188188856577100796e-05,8.074699150624552858e-08,4.800000000000000000e+04,9.198054862022399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188172559715581731e-05,8.073599788346115243e-08,4.800600000000000000e+04,9.198054862022399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188156267304230453e-05,8.072495116232605327e-08,4.801400000000000000e+04,9.199617409706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188139979354400084e-05,8.071390692820584221e-08,4.802000000000000000e+04,9.199617409706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188123695874001741e-05,8.070280929548557762e-08,4.802800000000000000e+04,9.199617409706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188107416874406333e-05,8.069171420450238088e-08,4.803400000000000000e+04,9.199617409706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188091142363536330e-05,8.068056571889649292e-08,4.804200000000000000e+04,9.201179742813110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188074872352776701e-05,8.066941983532418962e-08,4.804800000000000000e+04,9.201179742813110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188058606850045341e-05,8.065822025339435045e-08,4.805600000000000000e+04,9.201355671882629395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188042345866745177e-05,8.064702334234407364e-08,4.806200000000000000e+04,9.201857781410217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188026089410801217e-05,8.063577273373232634e-08,4.807000000000000000e+04,9.203971767425537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.188009837493627232e-05,8.062452487050676086e-08,4.807600000000000000e+04,9.205234336853027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187993590123143657e-05,8.061322300245551896e-08,4.808400000000000000e+04,9.206817555427551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187977347310778661e-05,8.060192396288686593e-08,4.809000000000000000e+04,9.208504176139831543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187961109064456406e-05,8.059057091616256060e-08,4.809800000000000000e+04,9.210067701339721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187944875395616410e-05,8.057922078675893018e-08,4.810400000000000000e+04,9.211731100082397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187928646312172842e-05,8.056781633936489327e-08,4.811200000000000000e+04,9.213382983207702637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187912421825578942e-05,8.055641490675715082e-08,4.811800000000000000e+04,9.213382983207702637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187896201943751250e-05,8.054495915075695660e-08,4.812600000000000000e+04,9.215005540847778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187879986678150630e-05,8.053350651282706483e-08,4.813200000000000000e+04,9.215005540847778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187863776036680406e-05,8.052199923705938326e-08,4.814000000000000000e+04,9.216568994522094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187847570030814488e-05,8.051049519130512406e-08,4.814600000000000000e+04,9.216568994522094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187831368668455185e-05,8.049893649929896740e-08,4.815400000000000000e+04,9.216568994522094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187815171961082164e-05,8.048738115513740992e-08,4.816000000000000000e+04,9.216568994522094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187798979916582828e-05,8.047577084663464151e-08,4.816800000000000000e+04,9.219714188575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187782792546446331e-05,8.046416401249417048e-08,4.817400000000000000e+04,9.219714188575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187766609858556347e-05,8.045250220264754306e-08,4.818200000000000000e+04,9.223030519485473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187750431864407452e-05,8.044084399963403085e-08,4.818800000000000000e+04,9.223030519485473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187734258571863840e-05,8.042913049914879343e-08,4.819600000000000000e+04,9.224592971801757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187718089992428387e-05,8.041742074667873319e-08,4.820200000000000000e+04,9.226648807525634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187701926133959695e-05,8.040565568248242881e-08,4.821000000000000000e+04,9.226879644393920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187685767007962335e-05,8.039389451349584169e-08,4.821600000000000000e+04,9.227744269371032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187669612622273225e-05,8.038207770731074602e-08,4.822400000000000000e+04,9.229267930984497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187653462988403205e-05,8.037026495225950864e-08,4.823000000000000000e+04,9.229704213142395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187637318114180553e-05,8.035839654293306234e-08,4.823800000000000000e+04,9.231287574768066406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187621178011117123e-05,8.034653234672908010e-08,4.824400000000000000e+04,9.232851433753967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187605042687016293e-05,8.033461216704795319e-08,4.825200000000000000e+04,9.234414577484130859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187588912153393644e-05,8.032269637122328630e-08,4.825800000000000000e+04,9.235976934432983398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187572786418040524e-05,8.031072457208762917e-08,4.826600000000000000e+04,9.237538480758666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187556665492472007e-05,8.029875733365422072e-08,4.827200000000000000e+04,9.239207816123962402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187540549384451828e-05,8.028673375895480241e-08,4.828000000000000000e+04,9.240880560874938965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187524438105497433e-05,8.027471493056146418e-08,4.828600000000000000e+04,9.242443966865539551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187508331663356970e-05,8.026263974337707480e-08,4.829400000000000000e+04,9.244007039070129395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187492230069545684e-05,8.025056949425331341e-08,4.830000000000000000e+04,9.245568728446960449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187476133331780552e-05,8.023844254961537576e-08,4.830800000000000000e+04,9.247131967544555664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187460041461577496e-05,8.022632074355478605e-08,4.831400000000000000e+04,9.248706221580505371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187443954466635707e-05,8.021414221683811020e-08,4.832200000000000000e+04,9.250271725654602051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187427872358466361e-05,8.020196903540201912e-08,4.832800000000000000e+04,9.251906061172485352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187411795144735109e-05,8.018973879280189567e-08,4.833600000000000000e+04,9.253477764129638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187395722836951262e-05,8.017751411095157748e-08,4.834200000000000000e+04,9.255062532424926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187379655442759804e-05,8.016523234024655520e-08,4.835000000000000000e+04,9.256626749038696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187363592973663439e-05,8.015295635197469679e-08,4.835600000000000000e+04,9.258189749717712402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187347535437270558e-05,8.014062293054591720e-08,4.836400000000000000e+04,9.259817099571228027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187331482845080819e-05,8.012829552199540860e-08,4.837000000000000000e+04,9.261387276649475098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187315435204678385e-05,8.011591065012492380e-08,4.837800000000000000e+04,9.262968587875366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187299392527554613e-05,8.010353202781465305e-08,4.838400000000000000e+04,9.264532542228698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187283354821253687e-05,8.009109559407950077e-08,4.839200000000000000e+04,9.266094946861267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187267322097261882e-05,8.007866565534045875e-08,4.839800000000000000e+04,9.266094946861267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187251294363097124e-05,8.006617787261759456e-08,4.840600000000000000e+04,9.267771077156066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187235271630234167e-05,8.005369683657838263e-08,4.841200000000000000e+04,9.267771077156066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187219253906149095e-05,8.004115760464580942e-08,4.842000000000000000e+04,9.267879104614257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187203241202309885e-05,8.002862537982587667e-08,4.842600000000000000e+04,9.268860101699829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187187233526162298e-05,8.001603492423647748e-08,4.843400000000000000e+04,9.269728803634643555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187171230889161605e-05,8.000345174244985538e-08,4.844000000000000000e+04,9.271293997764587402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187155233298708843e-05,7.999080997417856164e-08,4.844800000000000000e+04,9.272856903076171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187139240766250136e-05,7.997817575512601062e-08,4.845400000000000000e+04,9.274418592453002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187123253299153487e-05,7.996548291247314095e-08,4.846200000000000000e+04,9.275980949401855469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187107270908850450e-05,7.995279790071833829e-08,4.846800000000000000e+04,9.277559399604797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187091293602660578e-05,7.994005390584684555e-08,4.847600000000000000e+04,9.279147553443908691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187075321392005261e-05,7.992731803225662970e-08,4.848200000000000000e+04,9.280833673477172852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187059354284168476e-05,7.991452313627723969e-08,4.849000000000000000e+04,9.282408142089843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187043392290554674e-05,7.990173665822169817e-08,4.849600000000000000e+04,9.283972883224487305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187027435418395313e-05,7.988889079446702840e-08,4.850400000000000000e+04,9.285534524917602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.187011483679084173e-05,7.987605365395600924e-08,4.851000000000000000e+04,9.287097644805908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186995537079814089e-05,7.986315708640060873e-08,4.851800000000000000e+04,9.288213300704956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186979595631958679e-05,7.985026955365731561e-08,4.852400000000000000e+04,9.290107774734497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186963659342657586e-05,7.983732222677850553e-08,4.853200000000000000e+04,9.290107774734497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186947728223269858e-05,7.982438425492539554e-08,4.853800000000000000e+04,9.290107774734497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186931802280894141e-05,7.981138644560558055e-08,4.854600000000000000e+04,9.291674542427062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186915881526868309e-05,7.979839831775779147e-08,4.855200000000000000e+04,9.291674542427062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186899965968233239e-05,7.978534998158413572e-08,4.856000000000000000e+04,9.293250536918640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186884055616312068e-05,7.977231166194029802e-08,4.856600000000000000e+04,9.293250536918640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186868150478100271e-05,7.975921308873691669e-08,4.857400000000000000e+04,9.293250536918640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186852250564898453e-05,7.974612487332771332e-08,4.858000000000000000e+04,9.293250536918640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186836355883641951e-05,7.973297602975550872e-08,4.858800000000000000e+04,9.294814205169677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186820466445614430e-05,7.971983789381251839e-08,4.859400000000000000e+04,9.294814205169677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186804582257702776e-05,7.970663908265923321e-08,4.860200000000000000e+04,9.296376466751098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186788703331166428e-05,7.969345133514934366e-08,4.860800000000000000e+04,9.296376466751098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186772829672828914e-05,7.968020253409965668e-08,4.861600000000000000e+04,9.297981810569763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186756961293930870e-05,7.966696516123260244e-08,4.862200000000000000e+04,9.297981810569763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186741098201244832e-05,7.965366668605571123e-08,4.863000000000000000e+04,9.299544215202331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186725240405985008e-05,7.964038000974265813e-08,4.863600000000000000e+04,9.299544215202331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186709387914858714e-05,7.962703184909180199e-08,4.864400000000000000e+04,9.301145577430725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186693540739057287e-05,7.961369586646018337e-08,4.865000000000000000e+04,9.301145577430725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186677698885235697e-05,7.960029834909167931e-08,4.865800000000000000e+04,9.302708578109741211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186661862364557498e-05,7.958691339499875228e-08,4.866400000000000000e+04,9.303446340560913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186646031183608710e-05,7.957346652046935060e-08,4.867200000000000000e+04,9.305205035209655762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186630205353528325e-05,7.956003260289211411e-08,4.867800000000000000e+04,9.306768059730529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186614384880846797e-05,7.954653671294199548e-08,4.868600000000000000e+04,9.308054041862487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186598569776674320e-05,7.953305417967203209e-08,4.869200000000000000e+04,9.308054041862487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186582760047467994e-05,7.951950928469192173e-08,4.870000000000000000e+04,9.309665012359619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186566955704313617e-05,7.950597815448174679e-08,4.870600000000000000e+04,9.309665012359619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186551156753610015e-05,7.949238460918162031e-08,4.871400000000000000e+04,9.312871503829956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186535363206409951e-05,7.947880524273636307e-08,4.872000000000000000e+04,9.314441633224487305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186519575069038390e-05,7.946516306826422441e-08,4.872800000000000000e+04,9.316103219985961914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186503792352520313e-05,7.945153549502866917e-08,4.873400000000000000e+04,9.317667913436889648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186488015063119867e-05,7.943784505904167049e-08,4.874200000000000000e+04,9.319240975379943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186472243211828491e-05,7.942416965260709694e-08,4.874800000000000000e+04,9.320807456970214844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186456476804832405e-05,7.941043098692373973e-08,4.875600000000000000e+04,9.322376751899719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186440715853093570e-05,7.939670778733547010e-08,4.876200000000000000e+04,9.322376751899719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186424960362735018e-05,7.938292127253039718e-08,4.877000000000000000e+04,9.323942327499389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186409210344683475e-05,7.936915066622947891e-08,4.877600000000000000e+04,9.323942327499389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186393465804980318e-05,7.935531634469646430e-08,4.878400000000000000e+04,9.325505304336547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186377726754522795e-05,7.934149838223306928e-08,4.879000000000000000e+04,9.325505304336547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186361993199285030e-05,7.932761664742024047e-08,4.879800000000000000e+04,9.327069258689880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186346265150126832e-05,7.931375172803579128e-08,4.880400000000000000e+04,9.328631591796875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186330542612938976e-05,7.929982263281571246e-08,4.881200000000000000e+04,9.330310702323913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186314825598549594e-05,7.928591081745962948e-08,4.881800000000000000e+04,9.331987762451171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186299114112779664e-05,7.927193476810354081e-08,4.882600000000000000e+04,9.333600091934204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186283408166417676e-05,7.925797646876018233e-08,4.883200000000000000e+04,9.335162067413330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186267707765199568e-05,7.924395352851218263e-08,4.884000000000000000e+04,9.336803150177001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186252012919879609e-05,7.922994881641880621e-08,4.884600000000000000e+04,9.338368368148803711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186236323636120721e-05,7.921587940431412808e-08,4.885400000000000000e+04,9.339930748939514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186220639924636518e-05,7.920182870413502964e-08,4.886000000000000000e+04,9.341493058204650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186204961791002677e-05,7.918771289367130423e-08,4.886800000000000000e+04,9.343055391311645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186189289245895880e-05,7.917361628681153807e-08,4.887400000000000000e+04,9.345034480094909668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186173622294816929e-05,7.915945450972079686e-08,4.888200000000000000e+04,9.345932316780090332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186157960948400660e-05,7.914531243344984589e-08,4.888800000000000000e+04,9.347708511352539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186142305212055717e-05,7.913110477336236491e-08,4.889600000000000000e+04,9.349330544471740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186126655096380178e-05,7.911691731912590611e-08,4.890200000000000000e+04,9.351036477088928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186111010606705436e-05,7.910266422039265486e-08,4.891000000000000000e+04,9.352649903297424316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186095371753584676e-05,7.908843183798258709e-08,4.891600000000000000e+04,9.354236125946044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186079738542255779e-05,7.907413339423732719e-08,4.892400000000000000e+04,9.355799198150634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186064110983231950e-05,7.905985618500750859e-08,4.893000000000000000e+04,9.355799198150634766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186048489081672973e-05,7.904551285313479575e-08,4.893800000000000000e+04,9.357360625267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186032872848045466e-05,7.903119127930759838e-08,4.894400000000000000e+04,9.357360625267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186017262287411637e-05,7.901680316280837367e-08,4.895200000000000000e+04,9.357360625267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.186001657410197952e-05,7.900243733550451464e-08,4.895800000000000000e+04,9.357360625267028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185986058221384628e-05,7.898800490370222437e-08,4.896600000000000000e+04,9.359853482246398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185970464731350188e-05,7.897359529747470494e-08,4.897200000000000000e+04,9.361515450477600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185954876944976084e-05,7.895911866359528720e-08,4.898000000000000000e+04,9.363210511207580566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185939294872599167e-05,7.894466539918856134e-08,4.898600000000000000e+04,9.363632416725158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185923718519014153e-05,7.893014504488820922e-08,4.899400000000000000e+04,9.364630484580993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185908147894509271e-05,7.891564860907456227e-08,4.900000000000000000e+04,9.364630484580993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185892583003779288e-05,7.890108465715637715e-08,4.900800000000000000e+04,9.366332006454467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185877023857067204e-05,7.888654518014815915e-08,4.901400000000000000e+04,9.367942857742309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185861470458981046e-05,7.887193812449207834e-08,4.902200000000000000e+04,9.369595313072204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185845922819712316e-05,7.885735610516725038e-08,4.902800000000000000e+04,9.371293449401855469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185830380943765534e-05,7.884270607799527576e-08,4.903600000000000000e+04,9.372866106033325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185814844841286462e-05,7.882808165587159921e-08,4.904200000000000000e+04,9.374429225921630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185799314516691020e-05,7.881338916316939680e-08,4.905000000000000000e+04,9.375996494293212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185783789980071268e-05,7.879872284910796665e-08,4.905600000000000000e+04,9.377564620971679688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185768271235737586e-05,7.878398803235194239e-08,4.906400000000000000e+04,9.379258155822753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185752758293734431e-05,7.876927997500959524e-08,4.907000000000000000e+04,9.380857706069946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185737251158280874e-05,7.875450335216375803e-08,4.907800000000000000e+04,9.382471656799316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185721749839367837e-05,7.873975407424960781e-08,4.908400000000000000e+04,9.384040379524230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185706254341103938e-05,7.872493579587825949e-08,4.909200000000000000e+04,9.385676932334899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185690764673433175e-05,7.871014545501845408e-08,4.909800000000000000e+04,9.387239933013916016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185675280840370484e-05,7.869528605092610507e-08,4.910600000000000000e+04,9.388801693916320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185659802851802603e-05,7.868045518153751398e-08,4.911200000000000000e+04,9.390378379821777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185644330711634354e-05,7.866555481120114531e-08,4.912000000000000000e+04,9.392598915100097656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185628864429702500e-05,7.865068357969923319e-08,4.912600000000000000e+04,9.392901349067687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185613404009816826e-05,7.863574278462144939e-08,4.913400000000000000e+04,9.394559836387634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185597949461755480e-05,7.862083173698423846e-08,4.914000000000000000e+04,9.397092032432556152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185582500789214913e-05,7.860585068537322294e-08,4.914800000000000000e+04,9.397929096221923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185567058001922453e-05,7.859089999661860476e-08,4.915400000000000000e+04,9.400045132637023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185551621103476972e-05,7.857587924152727537e-08,4.916200000000000000e+04,9.400880312919616699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185536190103546505e-05,7.856088946903933842e-08,4.916800000000000000e+04,9.402927255630493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185520765005614221e-05,7.854582918721962198e-08,4.917600000000000000e+04,9.404174876213073730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185505345819295130e-05,7.853080051443061693e-08,4.918200000000000000e+04,9.405744719505310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185489932547973636e-05,7.851570127032577449e-08,4.919000000000000000e+04,9.407315182685852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185474525201203424e-05,7.850063426586517129e-08,4.919600000000000000e+04,9.408883643150329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185459123782251499e-05,7.848549624457691578e-08,4.920400000000000000e+04,9.410446643829345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185443728300617846e-05,7.847039110009184797e-08,4.921000000000000000e+04,9.412008428573608398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185428338759467317e-05,7.845521487729276798e-08,4.921800000000000000e+04,9.413719630241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185412955168237046e-05,7.844007217248983180e-08,4.922400000000000000e+04,9.415374445915222168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185397577529973132e-05,7.842485794143213537e-08,4.923200000000000000e+04,9.416939401626586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185382205854058499e-05,7.840967787597479742e-08,4.923800000000000000e+04,9.416939401626586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185366840143434044e-05,7.839442622338613690e-08,4.924600000000000000e+04,9.418507075309753418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185351480407418824e-05,7.837920938787964725e-08,4.925200000000000000e+04,9.418507075309753418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185336126648833628e-05,7.836392051496213781e-08,4.926000000000000000e+04,9.420068764686584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185320778876939915e-05,7.834866711687791275e-08,4.926600000000000000e+04,9.420068764686584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185305437094452933e-05,7.833334162123750530e-08,4.927400000000000000e+04,9.421709752082824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185290101310569258e-05,7.831805226190030124e-08,4.928000000000000000e+04,9.423318195343017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185274771527880980e-05,7.830269035247708780e-08,4.928800000000000000e+04,9.424881815910339355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185259447755527076e-05,7.828736524695324197e-08,4.929400000000000000e+04,9.426445460319519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185244129995991047e-05,7.827196753204844672e-08,4.930200000000000000e+04,9.428033018112182617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185228818258346988e-05,7.825660729219433938e-08,4.930800000000000000e+04,9.429600691795349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185213512544952360e-05,7.824117398827207594e-08,4.931600000000000000e+04,9.431162333488464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185198212864821796e-05,7.822577883653315714e-08,4.932200000000000000e+04,9.432730484008789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185182919220204339e-05,7.821031056239764647e-08,4.933000000000000000e+04,9.434357261657714844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185167631620047366e-05,7.819488112096622924e-08,4.933600000000000000e+04,9.435921454429626465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185152350066472527e-05,7.817937810038805148e-08,4.934400000000000000e+04,9.437495493888854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185137074568365703e-05,7.816391459886758335e-08,4.935000000000000000e+04,9.439135479927062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185121805127738939e-05,7.814837746095756373e-08,4.935800000000000000e+04,9.440736937522888184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185106541753408830e-05,7.813288053167709219e-08,4.936400000000000000e+04,9.442614603042602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185091284447259516e-05,7.811730950728754890e-08,4.937200000000000000e+04,9.444819974899291992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185076033218045931e-05,7.810177938678033627e-08,4.937800000000000000e+04,9.445913791656494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185060788067538541e-05,7.808617511512845490e-08,4.938600000000000000e+04,9.447501683235168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185045549004422654e-05,7.807061244565597610e-08,4.939200000000000000e+04,9.449070668220520020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185030316030339650e-05,7.805497516444655818e-08,4.940000000000000000e+04,9.450748491287231445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.185015089153910630e-05,7.803938018924157675e-08,4.940600000000000000e+04,9.450748491287231445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184999868376662626e-05,7.802371054758962607e-08,4.941400000000000000e+04,9.452312064170837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184984653707148129e-05,7.800808391863362442e-08,4.942000000000000000e+04,9.454508519172668457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184969445146761186e-05,7.799238216086625785e-08,4.942800000000000000e+04,9.456095480918884277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184954242703988558e-05,7.797672412785901664e-08,4.943400000000000000e+04,9.457657885551452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184939046380109944e-05,7.796099091277401570e-08,4.944200000000000000e+04,9.459962749481201172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184923856183540784e-05,7.794530213720156081e-08,4.944800000000000000e+04,9.459962749481201172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184908672115427285e-05,7.792953771551042087e-08,4.945600000000000000e+04,9.461531615257263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184893494184118141e-05,7.791381845329646489e-08,4.946200000000000000e+04,9.461531615257263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184878322390643683e-05,7.789802349326621347e-08,4.947000000000000000e+04,9.463194799423217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184863156743280778e-05,7.788227441518126924e-08,4.947600000000000000e+04,9.464765739440917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184847997242923217e-05,7.786644917366671992e-08,4.948400000000000000e+04,9.466440892219543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184832843897781627e-05,7.785067054162106419e-08,4.949000000000000000e+04,9.466440892219543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184817696708632060e-05,7.783481569613063865e-08,4.949800000000000000e+04,9.468003153800964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184802555683610946e-05,7.781900818995144583e-08,4.950400000000000000e+04,9.468003153800964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184787420823359149e-05,7.780312400324111707e-08,4.951200000000000000e+04,9.469565486907958984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184772292135944659e-05,7.778728789057474455e-08,4.951800000000000000e+04,9.470451927185058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184757169621887893e-05,7.777137504917116171e-08,4.952600000000000000e+04,9.472103452682495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184742053289183993e-05,7.775551101867326273e-08,4.953200000000000000e+04,9.473667168617248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184726943138214974e-05,7.773956979098457023e-08,4.954000000000000000e+04,9.475229501724243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184711839176906520e-05,7.772367811579158594e-08,4.954600000000000000e+04,9.476791810989379883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184696741405521214e-05,7.770770919712629847e-08,4.955400000000000000e+04,9.478354215621948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184681649831909525e-05,7.769179057448994302e-08,4.956000000000000000e+04,9.479916501045227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184666564456193426e-05,7.767579423865614594e-08,4.956800000000000000e+04,9.481478857994079590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184651485286154440e-05,7.765984894694526094e-08,4.957400000000000000e+04,9.481720614433288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184636412321794938e-05,7.764382589780323268e-08,4.958200000000000000e+04,9.483319473266601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184621345570817499e-05,7.762785464262520790e-08,4.958800000000000000e+04,9.483319473266601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184606285033084057e-05,7.761180515912973834e-08,4.959600000000000000e+04,9.484881854057312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184591230714535362e-05,7.759577618039887700e-08,4.960400000000000000e+04,9.486628270149230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184576182618436049e-05,7.757973371637235278e-08,4.961200000000000000e+04,9.488191580772399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184561140748401762e-05,7.756367930917885029e-08,4.962000000000000000e+04,9.489337539672851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184546105107991563e-05,7.754761186548757738e-08,4.962800000000000000e+04,9.491784548759460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184531075700715728e-05,7.753153256330462914e-08,4.963600000000000000e+04,9.493460297584533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184516052530030659e-05,7.751544061570255595e-08,4.964400000000000000e+04,9.495330309867858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184501035599342784e-05,7.749933694357207081e-08,4.965200000000000000e+04,9.496893286705017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184486024912004489e-05,7.748322098116654074e-08,4.966000000000000000e+04,9.498455595970153809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184471020471316831e-05,7.746709346094152058e-08,4.966800000000000000e+04,9.500107932090759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184456022280528013e-05,7.745095398147191037e-08,4.967600000000000000e+04,9.501670289039611816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184441030342834397e-05,7.743480313419875670e-08,4.968400000000000000e+04,9.503232383728027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184426044661378816e-05,7.741864064180054773e-08,4.969200000000000000e+04,9.504794764518737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184411065239252261e-05,7.740246698893660538e-08,4.970000000000000000e+04,9.506357073783874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184396092079492700e-05,7.738628199292214584e-08,4.970800000000000000e+04,9.508047652244567871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184381125185085079e-05,7.737008605701986737e-08,4.971600000000000000e+04,9.509631276130676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184366164558962502e-05,7.735387907112933051e-08,4.972400000000000000e+04,9.511221742630004883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184351210204002341e-05,7.733766137624772245e-08,4.973200000000000000e+04,9.512784123420715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184336262123031653e-05,7.732143291814716011e-08,4.974000000000000000e+04,9.514346385002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184321320318823454e-05,7.730519399011133240e-08,4.974800000000000000e+04,9.515908789634704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184306384794096550e-05,7.728894458102718028e-08,4.975600000000000000e+04,9.517471098899841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184291455551517402e-05,7.727268494759538379e-08,4.976400000000000000e+04,9.520699310302734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184276532593698598e-05,7.725641511203422593e-08,4.977200000000000000e+04,9.520717334747314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184261615923199362e-05,7.724013530300381101e-08,4.978000000000000000e+04,9.520717334747314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184246705542524542e-05,7.722384556853060273e-08,4.978800000000000000e+04,9.522278904914855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184231801454126296e-05,7.720754611579948203e-08,4.979600000000000000e+04,9.523841905593872070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184216903660402068e-05,7.719123701285334671e-08,4.980400000000000000e+04,9.525557637214660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184202012163696953e-05,7.717491845045369121e-08,4.981200000000000000e+04,9.527210903167724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184187126966300142e-05,7.715859051219346916e-08,4.982000000000000000e+04,9.528774571418762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184172248070447801e-05,7.714225337629808738e-08,4.982800000000000000e+04,9.530566549301147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184157375478323075e-05,7.712590713846695613e-08,4.983600000000000000e+04,9.531074500083923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184142509192052015e-05,7.710955196738177672e-08,4.984400000000000000e+04,9.532638812065124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184127649213709174e-05,7.709318796818944728e-08,4.985200000000000000e+04,9.534810876846313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184112795545314726e-05,7.707681530233074179e-08,4.986000000000000000e+04,9.536553597450256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184097948188832941e-05,7.706043408234618984e-08,4.986800000000000000e+04,9.538206839561462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184083107146174047e-05,7.704404446420685018e-08,4.987600000000000000e+04,9.539858937263488770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184068272419195587e-05,7.702764656626114556e-08,4.988400000000000000e+04,9.541471648216247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184053444009698693e-05,7.701124054037087348e-08,4.989200000000000000e+04,9.543800354003906250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184038621919429607e-05,7.699482650946501237e-08,4.990000000000000000e+04,9.544836235046386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184023806150081887e-05,7.697840462234250181e-08,4.990800000000000000e+04,9.546445274353027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.184008996703293356e-05,7.696197500556296814e-08,4.991600000000000000e+04,9.548200678825378418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183994193580646610e-05,7.694553780566391857e-08,4.992400000000000000e+04,9.549767494201660156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183979396783670545e-05,7.692909315210032334e-08,4.993200000000000000e+04,9.551329112052917480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183964606313838488e-05,7.691264118976242232e-08,4.994000000000000000e+04,9.552890658378601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183949822172569220e-05,7.689618205042870301e-08,4.994800000000000000e+04,9.554453015327453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183935044361226464e-05,7.687971587781240007e-08,4.995600000000000000e+04,9.556015992164611816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183920272881119056e-05,7.686324280557109064e-08,4.996400000000000000e+04,9.557577681541442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183905507733501112e-05,7.684676297659849177e-08,4.997200000000000000e+04,9.559156513214111328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183890748919571524e-05,7.683027652608609110e-08,4.998000000000000000e+04,9.560718774795532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183875996440473445e-05,7.681378359637932390e-08,4.998800000000000000e+04,9.562281060218811035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183861250297296501e-05,7.679728432393245835e-08,4.999600000000000000e+04,9.563844132423400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183846510491073562e-05,7.678077885074879459e-08,5.000400000000000000e+04,9.563844132423400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183831777022783290e-05,7.676426731433296135e-08,5.001200000000000000e+04,9.565461635589599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183817049893349291e-05,7.674774985650021744e-08,5.002000000000000000e+04,9.567027473449707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183802329103639435e-05,7.673122661563846169e-08,5.002800000000000000e+04,9.568699026107788086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183787614654467041e-05,7.671469773348927429e-08,5.003600000000000000e+04,9.569138145446777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183772906546588511e-05,7.669816334919057524e-08,5.004400000000000000e+04,9.570750641822814941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183758204780707221e-05,7.668162360449556497e-08,5.005200000000000000e+04,9.573877692222595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183743509357470305e-05,7.666507863918592179e-08,5.006000000000000000e+04,9.575439977645874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183728820277468651e-05,7.664852859508726741e-08,5.006800000000000000e+04,9.577024126052856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183714137541239449e-05,7.663197361253825724e-08,5.007600000000000000e+04,9.578687953948974609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183699461149263305e-05,7.661541383348182708e-08,5.008400000000000000e+04,9.580299949645996094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183684791101965599e-05,7.659884939874341158e-08,5.009200000000000000e+04,9.582571244239807129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183670127399717839e-05,7.658228045041108033e-08,5.010000000000000000e+04,9.582693648338317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183655470042833936e-05,7.656570712974012396e-08,5.010800000000000000e+04,9.584255123138427734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183640819031573930e-05,7.654912957898251296e-08,5.011600000000000000e+04,9.585817408561706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183626174366142124e-05,7.653254793977441160e-08,5.012400000000000000e+04,9.587380504608154297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183611536046687258e-05,7.651596235454279532e-08,5.013200000000000000e+04,9.588942766189575195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183596904073302504e-05,7.649937296526273423e-08,5.014000000000000000e+04,9.590504431724548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183582278446026150e-05,7.648277991454027181e-08,5.014800000000000000e+04,9.592066740989685059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183567659164841254e-05,7.646618334465451005e-08,5.015600000000000000e+04,9.593629837036132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183553046229674802e-05,7.644958339838927673e-08,5.016400000000000000e+04,9.595242047309875488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183538439640397876e-05,7.643298021829579640e-08,5.017200000000000000e+04,9.597039389610290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183523839396828363e-05,7.641637394733185622e-08,5.018000000000000000e+04,9.598601579666137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183509245498726384e-05,7.639976472829248066e-08,5.018800000000000000e+04,9.600163245201110840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183494657945798357e-05,7.638315270430139593e-08,5.019600000000000000e+04,9.601726675033569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183480076737694119e-05,7.636653801837299478e-08,5.020400000000000000e+04,9.603288269042968750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183465501874009975e-05,7.634992081378734718e-08,5.021200000000000000e+04,9.604850816726684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183450933354284120e-05,7.633330123375331937e-08,5.022000000000000000e+04,9.606499266624450684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183436371178001899e-05,7.631667942169682978e-08,5.022800000000000000e+04,9.608104825019836426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183421815344592750e-05,7.630005552099947321e-08,5.023600000000000000e+04,9.609667229652404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183407265853430207e-05,7.628342967522000668e-08,5.024400000000000000e+04,9.611229538917541504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183392722703832748e-05,7.626680202789219974e-08,5.025200000000000000e+04,9.612791895866394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183378185895064809e-05,7.625017272269375138e-08,5.026000000000000000e+04,9.614354205131530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183363655426334245e-05,7.623354190329039623e-08,5.026800000000000000e+04,9.616042184829711914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183349131296793346e-05,7.621690971346519623e-08,5.027600000000000000e+04,9.617606067657470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183334613505541546e-05,7.620027629699632965e-08,5.028400000000000000e+04,9.619211935997009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183320102051620003e-05,7.618364179775685568e-08,5.029200000000000000e+04,9.620783257484436035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183305596934018377e-05,7.616700635961976732e-08,5.030000000000000000e+04,9.622435712814331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183291098151667882e-05,7.615037012653230533e-08,5.030800000000000000e+04,9.624979043006896973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183276605703447216e-05,7.613373324244328541e-08,5.031600000000000000e+04,9.626573753356933594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183262119588179341e-05,7.611709585135932000e-08,5.032400000000000000e+04,9.628345537185668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183247639804631146e-05,7.610045809728740539e-08,5.033200000000000000e+04,9.629912972450256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183233166351515990e-05,7.608382012427731302e-08,5.034000000000000000e+04,9.631475329399108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183218699227492002e-05,7.606718207637618058e-08,5.034800000000000000e+04,9.633046436309814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183204238431163102e-05,7.605054409766151983e-08,5.035600000000000000e+04,9.635617160797119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183189783961076291e-05,7.603390633220368247e-08,5.036400000000000000e+04,9.637209105491638184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183175335815727237e-05,7.601726892409049024e-08,5.037200000000000000e+04,9.638774919509887695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183160893993552996e-05,7.600063201739901815e-08,5.038000000000000000e+04,9.640423846244812012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183146458492939800e-05,7.598399575621183370e-08,5.038800000000000000e+04,9.641987204551696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183132029312216454e-05,7.596736028459493431e-08,5.039600000000000000e+04,9.643549489974975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183117606449659075e-05,7.595072574660964546e-08,5.040400000000000000e+04,9.643549489974975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183103189903487879e-05,7.593409228629386691e-08,5.041200000000000000e+04,9.645181560516357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183088779671870055e-05,7.591746004767144293e-08,5.042000000000000000e+04,9.646745419502258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183074375752917228e-05,7.590082917473606874e-08,5.042800000000000000e+04,9.648307299613952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183059978144687830e-05,7.588419981145694176e-08,5.043600000000000000e+04,9.649977231025695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183045586845184894e-05,7.586757210176741934e-08,5.044400000000000000e+04,9.651544046401977539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183031201852358094e-05,7.585094618956585255e-08,5.045200000000000000e+04,9.653106403350830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183016823164102553e-05,7.583432221870810844e-08,5.046000000000000000e+04,9.654668760299682617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.183002450778260030e-05,7.581770033300672307e-08,5.046800000000000000e+04,9.656379318237304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182988084692616890e-05,7.580108067622268256e-08,5.047600000000000000e+04,9.658020448684692383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182973724904907658e-05,7.578446339206632314e-08,5.048400000000000000e+04,9.660013294219970703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182959371412810956e-05,7.576784862418835786e-08,5.049200000000000000e+04,9.660074758529663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182945024213953059e-05,7.575123651618003537e-08,5.050000000000000000e+04,9.661649227142333984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182930683305905692e-05,7.573462721156619171e-08,5.050800000000000000e+04,9.663257145881652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182916348686187219e-05,7.571802085380257673e-08,5.051600000000000000e+04,9.664822173118591309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182902020352262978e-05,7.570141758627147344e-08,5.052400000000000000e+04,9.666398811340332031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182887698301543928e-05,7.568481755227808486e-08,5.053200000000000000e+04,9.667965674400329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182873382531388004e-05,7.566822089504583560e-08,5.054000000000000000e+04,9.669527840614318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182859073039099440e-05,7.565162775771289112e-08,5.054800000000000000e+04,9.671203851699829102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182844769821930967e-05,7.563503828332834609e-08,5.055600000000000000e+04,9.672767925262451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182830472877079924e-05,7.561845261484783036e-08,5.056400000000000000e+04,9.674502635002136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182816182201691133e-05,7.560187089512943266e-08,5.057200000000000000e+04,9.676083016395568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182801897792857575e-05,7.558529326693057714e-08,5.058000000000000000e+04,9.677134704589843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182787619647618193e-05,7.556871987290292794e-08,5.058800000000000000e+04,9.678698921203613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182773347762959245e-05,7.555215085559023194e-08,5.059600000000000000e+04,9.681823539733886719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182759082135814470e-05,7.553558635742147624e-08,5.060400000000000000e+04,9.683676385879516602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182744822763065094e-05,7.551902652071051769e-08,5.061200000000000000e+04,9.685331034660339355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182730569641539994e-05,7.550247148765003443e-08,5.062000000000000000e+04,9.686894226074218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182716322768014685e-05,7.548592140030756877e-08,5.062800000000000000e+04,9.688456344604492188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182702082139213183e-05,7.546937640062253602e-08,5.063600000000000000e+04,9.690053534507751465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182687847751806988e-05,7.545283663040206877e-08,5.064400000000000000e+04,9.691616606712341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182673619602415420e-05,7.543630223131720526e-08,5.065200000000000000e+04,9.693178892135620117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182659397687605457e-05,7.541977334489887915e-08,5.066000000000000000e+04,9.694741249084472656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182645182003892742e-05,7.540325011253447852e-08,5.066800000000000000e+04,9.697627258300781250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182630972547741422e-05,7.538673267546351801e-08,5.067600000000000000e+04,9.699197745323181152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182616769315560924e-05,7.537022117477413158e-08,5.068400000000000000e+04,9.700764298439025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182602572303713580e-05,7.535371575139983000e-08,5.069200000000000000e+04,9.702326655387878418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182588381508506665e-05,7.533721654611437889e-08,5.070000000000000000e+04,9.703959751129150391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182574196926197142e-05,7.532072369952961502e-08,5.070800000000000000e+04,9.705523395538330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182560018552990979e-05,7.530423735209066847e-08,5.071600000000000000e+04,9.707085800170898438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182545846385042986e-05,7.528775764407221718e-08,5.072400000000000000e+04,9.708731770515441895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182531680418455796e-05,7.527128471557634290e-08,5.073200000000000000e+04,9.710320711135864258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182517520649282234e-05,7.525481870652615195e-08,5.074000000000000000e+04,9.711887001991271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182503367073523288e-05,7.523835975666451792e-08,5.074800000000000000e+04,9.711887001991271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182489219687130142e-05,7.522190800554903920e-08,5.075600000000000000e+04,9.712885594367980957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182475078486003156e-05,7.520546359254902139e-08,5.076400000000000000e+04,9.714639878273010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182460943465990681e-05,7.518902665684154654e-08,5.077200000000000000e+04,9.716453576087951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182446814622892283e-05,7.517259733740795269e-08,5.078000000000000000e+04,9.717959451675415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182432691952457211e-05,7.515617577303026044e-08,5.078800000000000000e+04,9.720666193962097168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182418575450383045e-05,7.513976210228744071e-08,5.079600000000000000e+04,9.721513056755065918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182404465112319425e-05,7.512335646355177514e-08,5.080400000000000000e+04,9.722558498382568359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182390360933863811e-05,7.510695899498622237e-08,5.081200000000000000e+04,9.723506164550781250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182376262910565217e-05,7.509056983453892553e-08,5.082000000000000000e+04,9.723572087287902832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182362171037923354e-05,7.507418911994180935e-08,5.082800000000000000e+04,9.725196838378906250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182348085311386946e-05,7.505781698870561709e-08,5.083600000000000000e+04,9.725889301300048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182334005726356265e-05,7.504145357811727679e-08,5.084400000000000000e+04,9.727466464042663574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182319932278182795e-05,7.502509902523583815e-08,5.085200000000000000e+04,9.729028797149658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182305864962166518e-05,7.500875346688862120e-08,5.086000000000000000e+04,9.730642580986022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182291803773561510e-05,7.499241703966985306e-08,5.086800000000000000e+04,9.732222986221313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182277748707570345e-05,7.497608987993411675e-08,5.087600000000000000e+04,9.733918309211730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182263699759348671e-05,7.495977212379554376e-08,5.088400000000000000e+04,9.735492014884948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182249656924001657e-05,7.494346390712289075e-08,5.089200000000000000e+04,9.737076950073242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182235620196588387e-05,7.492716536553735576e-08,5.090000000000000000e+04,9.738640379905700684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182221589572116621e-05,7.491087663440780043e-08,5.090800000000000000e+04,9.740203356742858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182207565045548714e-05,7.489459784884832800e-08,5.091600000000000000e+04,9.741765642166137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182193546611796708e-05,7.487832914371504076e-08,5.092400000000000000e+04,9.743341255187988281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182179534265725890e-05,7.486207065360206961e-08,5.093200000000000000e+04,9.744902777671813965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182165528002153774e-05,7.484582251283899321e-08,5.094000000000000000e+04,9.746465110778808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182151527815850100e-05,7.482958485548681463e-08,5.094800000000000000e+04,9.746947193145751953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182137533701535651e-05,7.481335781533549961e-08,5.095600000000000000e+04,9.748510313034057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182123545653886148e-05,7.479714152589968850e-08,5.096400000000000000e+04,9.750120210647583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182109563667529028e-05,7.478093612041701539e-08,5.097200000000000000e+04,9.751711463928222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182095587737043791e-05,7.476474173184289357e-08,5.098000000000000000e+04,9.753278756141662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182081617856964702e-05,7.474855849284944355e-08,5.098800000000000000e+04,9.754841065406799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182067654021777576e-05,7.473238653582015932e-08,5.099600000000000000e+04,9.756403398513793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182053696225922489e-05,7.471622599284890257e-08,5.100400000000000000e+04,9.758462309837341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182039744463793099e-05,7.470007699573513809e-08,5.101200000000000000e+04,9.760153007507324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182025798729735801e-05,7.468393967598120741e-08,5.102000000000000000e+04,9.761724376678466797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.182011859018052095e-05,7.466781416479029058e-08,5.102800000000000000e+04,9.763354587554931641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181997925322997065e-05,7.465170059306144315e-08,5.103600000000000000e+04,9.765921330451965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181983997638778869e-05,7.463559909138798145e-08,5.104400000000000000e+04,9.766761970520019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181970075959560603e-05,7.461950979005405482e-08,5.105200000000000000e+04,9.768392062187194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181956160279460641e-05,7.460343281903140300e-08,5.106000000000000000e+04,9.769957399368286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181942250592550258e-05,7.458736830797666947e-08,5.106800000000000000e+04,9.771521377563476562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181928346892857535e-05,7.457131638622807952e-08,5.107600000000000000e+04,9.773165917396545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181914449174363794e-05,7.455527718280285940e-08,5.108400000000000000e+04,9.774730396270751953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181900557431005296e-05,7.453925082639343794e-08,5.109200000000000000e+04,9.776292681694030762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181886671656675271e-05,7.452323744536600394e-08,5.110000000000000000e+04,9.777854800224304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181872791845220196e-05,7.450723716775627100e-08,5.110800000000000000e+04,9.779418015480041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181858917990443684e-05,7.449125012126704229e-08,5.111600000000000000e+04,9.779418015480041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181845050086104120e-05,7.447527643326540477e-08,5.112400000000000000e+04,9.779418015480041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181831188125916180e-05,7.445931623077994988e-08,5.113200000000000000e+04,9.779418015480041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181817332103550834e-05,7.444336964049770299e-08,5.114000000000000000e+04,9.780980706214904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181803482012634330e-05,7.442743678876143678e-08,5.114800000000000000e+04,9.782551193237304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181789637846750052e-05,7.441151780156695803e-08,5.115600000000000000e+04,9.784124565124511719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181775799599438359e-05,7.439561280456031513e-08,5.116400000000000000e+04,9.785692930221557617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181761967264194715e-05,7.437972192303482014e-08,5.117200000000000000e+04,9.785692930221557617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181748140834472911e-05,7.436384528192834894e-08,5.118000000000000000e+04,9.787255501747131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181734320303683031e-05,7.434798300582152805e-08,5.118800000000000000e+04,9.788884139060974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181720505665192805e-05,7.433213521893326118e-08,5.119600000000000000e+04,9.790452504158020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181706696912327277e-05,7.431630204512033224e-08,5.120400000000000000e+04,9.792014884948730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181692894038368797e-05,7.430048360787219077e-08,5.121200000000000000e+04,9.794498372077941895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181679097036556687e-05,7.428468003031113725e-08,5.122000000000000000e+04,9.796139645576477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181665305900090628e-05,7.426889143518683056e-08,5.122800000000000000e+04,9.797705078125000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181651520622125238e-05,7.425311794487623512e-08,5.123600000000000000e+04,9.799266576766967773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181637741195776172e-05,7.423735968137950480e-08,5.124400000000000000e+04,9.800904631614685059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181623967614115378e-05,7.422161676631806384e-08,5.125200000000000000e+04,9.802654838562011719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181610199870174486e-05,7.420588932093189374e-08,5.126000000000000000e+04,9.802693557739257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181596437956943959e-05,7.419017746607733626e-08,5.126800000000000000e+04,9.804217147827148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181582681867372249e-05,7.417448132222371848e-08,5.127600000000000000e+04,9.806292319297790527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181568931594368841e-05,7.415880100945236023e-08,5.128400000000000000e+04,9.807890605926513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181555187130799855e-05,7.414313664745319920e-08,5.129200000000000000e+04,9.809458160400390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181541448469493295e-05,7.412748835552197186e-08,5.130000000000000000e+04,9.811048436164855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181527715603235318e-05,7.411185625255898266e-08,5.130800000000000000e+04,9.812613749504089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181513988524773121e-05,7.409624045706620555e-08,5.131600000000000000e+04,9.815845680236816406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181500267226812904e-05,7.408064108714487527e-08,5.132400000000000000e+04,9.817611861228942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181486551702021392e-05,7.406505826049244331e-08,5.133200000000000000e+04,9.819175505638122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181472841943026183e-05,7.404949209440235289e-08,5.134000000000000000e+04,9.820737719535827637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181459137942414719e-05,7.403394270575932740e-08,5.134800000000000000e+04,9.822299337387084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181445439692735145e-05,7.401841021103898652e-08,5.135600000000000000e+04,9.823862385749816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181431747186498842e-05,7.400289472630461695e-08,5.136400000000000000e+04,9.825424766540527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181418060416173316e-05,7.398739636720516069e-08,5.137200000000000000e+04,9.827011275291442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181404379374193037e-05,7.397191524897313718e-08,5.138000000000000000e+04,9.828668212890625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181390704052950973e-05,7.395645148642302862e-08,5.138800000000000000e+04,9.830282092094421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181377034444801465e-05,7.394100519394761392e-08,5.139600000000000000e+04,9.832534766197204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181363370542061754e-05,7.392557648551794222e-08,5.140400000000000000e+04,9.834121465682983398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181349712337011475e-05,7.391016547467866098e-08,5.141200000000000000e+04,9.835684561729431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181336059821891127e-05,7.389477227454935273e-08,5.142000000000000000e+04,9.837247610092163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181322412988904790e-05,7.387939699781884400e-08,5.142800000000000000e+04,9.838809299468994141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181308771830219610e-05,7.386403975674615830e-08,5.143600000000000000e+04,9.840371608734130859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181295136337963433e-05,7.384870066315625447e-08,5.144400000000000000e+04,9.841934776306152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181281506504229544e-05,7.383337982843969576e-08,5.145200000000000000e+04,9.843496370315551758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181267882321072098e-05,7.381807736354993675e-08,5.146000000000000000e+04,9.845075368881225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181254263780511197e-05,7.380279337900164246e-08,5.146800000000000000e+04,9.846699047088623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181240650874528319e-05,7.378752798486851787e-08,5.147600000000000000e+04,9.848291611671447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181227043595070383e-05,7.377228129078126971e-08,5.148400000000000000e+04,9.849860310554504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181213441934046360e-05,7.375705340592716974e-08,5.149200000000000000e+04,9.851443290710449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181199845883331510e-05,7.374184443904600487e-08,5.150000000000000000e+04,9.853052377700805664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181186255434763995e-05,7.372665449842989183e-08,5.150800000000000000e+04,9.855815720558166504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181172670580146905e-05,7.371148369192064349e-08,5.151600000000000000e+04,9.856463336944580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181159091311248268e-05,7.369633212690916001e-08,5.152400000000000000e+04,9.858079576492309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181145517619800532e-05,7.368119991033200103e-08,5.153200000000000000e+04,9.859645867347717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181131949497502099e-05,7.366608714867097536e-08,5.154000000000000000e+04,9.861217141151428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181118386936015960e-05,7.365099394795115578e-08,5.154800000000000000e+04,9.862779521942138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181104829926970720e-05,7.363592041373877466e-08,5.155600000000000000e+04,9.864341092109680176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181091278461960933e-05,7.362086665114003284e-08,5.156400000000000000e+04,9.865910601615905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181077732532547440e-05,7.360583276479937910e-08,5.157200000000000000e+04,9.868512320518493652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181064192130255845e-05,7.359081885889813371e-08,5.158000000000000000e+04,9.869012999534606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181050657246579227e-05,7.357582503715214587e-08,5.158800000000000000e+04,9.870590496063232422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181037127872977122e-05,7.356085140281105255e-08,5.159600000000000000e+04,9.872151732444763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181023604000874847e-05,7.354589805865667708e-08,5.160400000000000000e+04,9.873714756965637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.181010085621666208e-05,7.353096510700116299e-08,5.161200000000000000e+04,9.875277090072631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180996572726710113e-05,7.351605264968554471e-08,5.162000000000000000e+04,9.875277090072631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180983065307334131e-05,7.350116078807870196e-08,5.162800000000000000e+04,9.875277090072631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180969563354832627e-05,7.348628962307487161e-08,5.163600000000000000e+04,9.876838779449462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180956066860468795e-05,7.347143925509436235e-08,5.164400000000000000e+04,9.878409123420715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180942575815472117e-05,7.345660978407962396e-08,5.165200000000000000e+04,9.879972553253173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180929090211040903e-05,7.344180130949588254e-08,5.166000000000000000e+04,9.881640839576721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180915610038341787e-05,7.342701393032866562e-08,5.166800000000000000e+04,9.881845498085021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180902135288509891e-05,7.341224774508257132e-08,5.167600000000000000e+04,9.883299398422241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180888665952648997e-05,7.339750285178128154e-08,5.168400000000000000e+04,9.884900832176208496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180875202021831548e-05,7.338277934796417388e-08,5.169200000000000000e+04,9.886504054069519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180861743487099152e-05,7.336807733068677159e-08,5.170000000000000000e+04,9.887538814544677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180848290339463267e-05,7.335339689651926129e-08,5.170800000000000000e+04,9.889192414283752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180834842569902992e-05,7.333873814154411066e-08,5.171600000000000000e+04,9.890810871124267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180821400169369812e-05,7.332410116135696844e-08,5.172400000000000000e+04,9.892546606063842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180807963128782686e-05,7.330948605106305128e-08,5.173200000000000000e+04,9.894698667526245117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180794531439031946e-05,7.329489290527879814e-08,5.174000000000000000e+04,9.896304678916931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180781105090977936e-05,7.328032181812816447e-08,5.174800000000000000e+04,9.896548247337341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180767684075451185e-05,7.326577288324344281e-08,5.175600000000000000e+04,9.898111987113952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180754268383253424e-05,7.325124619376297315e-08,5.176400000000000000e+04,9.899673628807067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180740858005156400e-05,7.323674184233114290e-08,5.177200000000000000e+04,9.901246595382690430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180727452931903903e-05,7.322225992109656053e-08,5.178000000000000000e+04,9.902810192108154297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180714053154210592e-05,7.320780052171131435e-08,5.178800000000000000e+04,9.904591417312622070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180700658662762490e-05,7.319336373533093287e-08,5.179600000000000000e+04,9.906202316284179688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180687269448216825e-05,7.317894965261163189e-08,5.180400000000000000e+04,9.907781863212585449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180673885501203718e-05,7.316455836371089687e-08,5.181200000000000000e+04,9.909343624114990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180660506812324999e-05,7.315018995828638442e-08,5.182000000000000000e+04,9.910908913612365723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180647133372155057e-05,7.313584452549463851e-08,5.182800000000000000e+04,9.912470531463623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180633765171239308e-05,7.312152215399033610e-08,5.183600000000000000e+04,9.914088273048400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180620402200097760e-05,7.310722293192590331e-08,5.184400000000000000e+04,9.915711092948913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180607044449222129e-05,7.309294694695012576e-08,5.185200000000000000e+04,9.917276000976562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180593691909077875e-05,7.307869428620812212e-08,5.186000000000000000e+04,9.917723155021667480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180580344570102671e-05,7.306446503633965001e-08,5.186800000000000000e+04,9.919286608695983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180567002422709123e-05,7.305025928347959572e-08,5.187600000000000000e+04,9.920849156379699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180553665457283405e-05,7.303607711325625365e-08,5.188400000000000000e+04,9.922498369216918945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180540333664182726e-05,7.302191861079110134e-08,5.189200000000000000e+04,9.924062371253967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180527007033742778e-05,7.300778386069800537e-08,5.190000000000000000e+04,9.927207136154174805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180513685556271302e-05,7.299367294708306254e-08,5.190800000000000000e+04,9.928770947456359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180500369222049612e-05,7.297958595354318371e-08,5.191600000000000000e+04,9.930333995819091797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180487058021334796e-05,7.296552296316670265e-08,5.192400000000000000e+04,9.931896448135375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180473751944360394e-05,7.295148405853108640e-08,5.193200000000000000e+04,9.933625149726867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180460450981331486e-05,7.293746932170453663e-08,5.194000000000000000e+04,9.935209989547729492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180447155122431640e-05,7.292347883424387215e-08,5.194800000000000000e+04,9.936773705482482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180433864357817992e-05,7.290951267719430384e-08,5.195600000000000000e+04,9.938335394859313965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180420578677623795e-05,7.289557093108992438e-08,5.196400000000000000e+04,9.940044045448303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180407298071959601e-05,7.288165367595213330e-08,5.197200000000000000e+04,9.941808652877807617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180394022530910041e-05,7.286776099128971635e-08,5.198000000000000000e+04,9.943398737907409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180380752044537048e-05,7.285389295609897790e-08,5.198800000000000000e+04,9.945491504669189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180367486602879176e-05,7.284004964886212625e-08,5.199600000000000000e+04,9.945491504669189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180354226195950922e-05,7.282623114754861039e-08,5.200400000000000000e+04,9.947053933143615723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180340970813744592e-05,7.281243752961245971e-08,5.201200000000000000e+04,9.948616290092468262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180327720446228944e-05,7.279866887199471933e-08,5.202000000000000000e+04,9.950231790542602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180314475083350375e-05,7.278492525112151771e-08,5.202800000000000000e+04,9.951795411109924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180301234715032242e-05,7.277120674290347112e-08,5.203600000000000000e+04,9.953366541862487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180287999331176388e-05,7.275751342273702037e-08,5.204400000000000000e+04,9.954928874969482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180274768921661785e-05,7.274384536550280291e-08,5.205200000000000000e+04,9.956514215469360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180261543476346400e-05,7.273020264556604988e-08,5.206000000000000000e+04,9.958086276054382324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180248322985065837e-05,7.271658533677670521e-08,5.206800000000000000e+04,9.959648656845092773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180235107437633678e-05,7.270299351246872419e-08,5.207600000000000000e+04,9.961210966110229492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180221896823842838e-05,7.268942724546009992e-08,5.208400000000000000e+04,9.962773323059082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180208691133466071e-05,7.267588660805319420e-08,5.209200000000000000e+04,9.964420652389526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180195490356253092e-05,7.266237167203408902e-08,5.210000000000000000e+04,9.964420652389526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180182294481934474e-05,7.264888250867274537e-08,5.210800000000000000e+04,9.966028332710266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180169103500219615e-05,7.263541918872328117e-08,5.211600000000000000e+04,9.967607283592224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180155917400797919e-05,7.262198178242333599e-08,5.212400000000000000e+04,9.968550038337707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180142736173337959e-05,7.260857035949481225e-08,5.213200000000000000e+04,9.970187473297119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180129559807490006e-05,7.259518498914337221e-08,5.214000000000000000e+04,9.971752643585205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180116388292881804e-05,7.258182574005868953e-08,5.214800000000000000e+04,9.974877285957336426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180103221619125002e-05,7.256849268041427713e-08,5.215600000000000000e+04,9.976438975334167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180090059775808380e-05,7.255518587786813575e-08,5.216400000000000000e+04,9.978030419349670410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180076902752504453e-05,7.254190539956225102e-08,5.217200000000000000e+04,9.979610109329223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180063750538765578e-05,7.252865131212391693e-08,5.218000000000000000e+04,9.981193685531616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180050603124124800e-05,7.251542368166335356e-08,5.218800000000000000e+04,9.982833003997802734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180037460498097206e-05,7.250222257377690994e-08,5.219600000000000000e+04,9.985188841819763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180024322650179757e-05,7.248904805354568759e-08,5.220400000000000000e+04,9.987487530708312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.180011189569850271e-05,7.247590018553554053e-08,5.221200000000000000e+04,9.987770771980285645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179998061246569964e-05,7.246277903379776350e-08,5.222000000000000000e+04,9.987989592552185059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179984937669780570e-05,7.244968466187007137e-08,5.222800000000000000e+04,9.989552330970764160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179971818828908069e-05,7.243661713277526236e-08,5.223600000000000000e+04,9.991113901138305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179958704713359466e-05,7.242357650902293860e-08,5.224400000000000000e+04,9.992676281929016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179945595312525336e-05,7.241056285260910911e-08,5.225200000000000000e+04,9.994239330291748047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179932490615778972e-05,7.239757622501681178e-08,5.226000000000000000e+04,9.995800971984863281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179919390612476558e-05,7.238461668721615316e-08,5.226800000000000000e+04,9.997363996505737305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179906295291958524e-05,7.237168429966577743e-08,5.227600000000000000e+04,9.998925590515136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.179893204643547849e-05,7.235877912231092097e-08,5.228400000000000000e+04,1.000051460266113281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179880118656551591e-05,7.234590121458686659e-08,5.229200000000000000e+04,1.000207936763763428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179867037320260541e-05,7.233305063541661425e-08,5.230000000000000000e+04,1.000364103317260742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179853960623949738e-05,7.232022744321340886e-08,5.230800000000000000e+04,1.000521502494812012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179840888556879991e-05,7.230743169587998594e-08,5.231600000000000000e+04,1.000682644844055176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179827821108292455e-05,7.229466345080974953e-08,5.232400000000000000e+04,1.000739464759826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179814758267417616e-05,7.228192276488644128e-08,5.233200000000000000e+04,1.000897688865661621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179801700023469186e-05,7.226920969448586100e-08,5.234000000000000000e+04,1.000897688865661621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179788646365643938e-05,7.225652429547545639e-08,5.234800000000000000e+04,1.001054198741912842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179775597283126278e-05,7.224386662321532888e-08,5.235600000000000000e+04,1.001211125850677490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179762552765085025e-05,7.223123673255826012e-08,5.236400000000000000e+04,1.001372087001800537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179749512800675109e-05,7.221863467785173688e-08,5.237200000000000000e+04,1.001533467769622803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179736477379036551e-05,7.220606051293642908e-08,5.238000000000000000e+04,1.001692967414855957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179723446489296328e-05,7.219351429114910143e-08,5.238800000000000000e+04,1.001856067180633545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179710420120566678e-05,7.218099606532177965e-08,5.239600000000000000e+04,1.002012531757354736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179697398261945610e-05,7.216850588778212105e-08,5.240400000000000000e+04,1.002172844409942627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179684380902519104e-05,7.215604381035566446e-08,5.241200000000000000e+04,1.002329781055450439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179671368031360096e-05,7.214360988436597581e-08,5.242000000000000000e+04,1.002329781055450439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179658359637525259e-05,7.213120416063388048e-08,5.242800000000000000e+04,1.002497272491455078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179645355710062458e-05,7.211882668948048091e-08,5.243600000000000000e+04,1.002661478519439697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179632356238004479e-05,7.210647752072662717e-08,5.244400000000000000e+04,1.002818059921264648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179619361210371573e-05,7.209415670369330077e-08,5.245200000000000000e+04,1.002974288463592529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179606370616171963e-05,7.208186428720365285e-08,5.246000000000000000e+04,1.003193559646606445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179593384444402182e-05,7.206960031958320268e-08,5.246800000000000000e+04,1.003286440372467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179580402684045890e-05,7.205736484866048618e-08,5.247600000000000000e+04,1.003443005084991455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179567425324074379e-05,7.204515792176791622e-08,5.248400000000000000e+04,1.003608379364013672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179554452353449284e-05,7.203297958574285459e-08,5.249200000000000000e+04,1.003791708946228027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179541483761119198e-05,7.202082988692860464e-08,5.250000000000000000e+04,1.003948473930358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179528519536020853e-05,7.200870887117509953e-08,5.250800000000000000e+04,1.004105272293090820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179515559667081666e-05,7.199661658383935215e-08,5.251600000000000000e+04,1.004262380599975586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179502604143216347e-05,7.198455306978774481e-08,5.252400000000000000e+04,1.004418971538543701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179489652953330459e-05,7.197251837339520865e-08,5.253200000000000000e+04,1.004578838348388672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179476706086316519e-05,7.196051253854747358e-08,5.254000000000000000e+04,1.004578838348388672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179463763531059253e-05,7.194853560864117415e-08,5.254800000000000000e+04,1.004735181331634521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179450825276431359e-05,7.193658762658591421e-08,5.255600000000000000e+04,1.004891419410705566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179437891311296048e-05,7.192466863480389633e-08,5.256400000000000000e+04,1.005047709941864014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179424961624506704e-05,7.191277867523215847e-08,5.257200000000000000e+04,1.005203893184661865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179412036204906548e-05,7.190091778932262695e-08,5.258000000000000000e+04,1.005401482582092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179399115041329654e-05,7.188908601804414138e-08,5.258800000000000000e+04,1.005574617385864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179386198122600269e-05,7.187728340188180613e-08,5.259600000000000000e+04,1.005739765167236328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179373285437533323e-05,7.186550998084098732e-08,5.260400000000000000e+04,1.005905289649963379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179360376974934935e-05,7.185376579444473196e-08,5.261200000000000000e+04,1.006070425510406494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179347472723601742e-05,7.184205088173814870e-08,5.262000000000000000e+04,1.006235735416412354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179334572672323938e-05,7.183036528128712409e-08,5.262800000000000000e+04,1.006401145458221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179321676809879862e-05,7.181870903118124747e-08,5.263600000000000000e+04,1.006556544303894043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179308785125040907e-05,7.180708216903321539e-08,5.264400000000000000e+04,1.006625225543975830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179295897606570503e-05,7.179548473198126681e-08,5.265200000000000000e+04,1.006626193523406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179283014243223949e-05,7.178391675668988461e-08,5.266000000000000000e+04,1.006710715293884277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179270135023748242e-05,7.177237827935129109e-08,5.266800000000000000e+04,1.006886799335479736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179257259936882757e-05,7.176086933568593765e-08,5.267600000000000000e+04,1.007053678035736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179244388971358907e-05,7.174938996094426507e-08,5.268400000000000000e+04,1.007217631340026855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179231522115901836e-05,7.173794018990756374e-08,5.269200000000000000e+04,1.007377827167510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179218659359228049e-05,7.172652005688966775e-08,5.270000000000000000e+04,1.007495491504669189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179205800690047952e-05,7.171512959573716663e-08,5.270800000000000000e+04,1.007654204368591309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179192946097063819e-05,7.170376883983256853e-08,5.271600000000000000e+04,1.007812926769256592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179180095568972843e-05,7.169243782209305607e-08,5.272400000000000000e+04,1.007969083786010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179167249094465101e-05,7.168113657497387454e-08,5.273200000000000000e+04,1.008125312328338623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179154406662222539e-05,7.166986513046789511e-08,5.274000000000000000e+04,1.008281545639038086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179141568260923376e-05,7.165862352010910883e-08,5.274800000000000000e+04,1.008441705703735352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179128733879237190e-05,7.164741177497101204e-08,5.275600000000000000e+04,1.008448145389556885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179115903505829495e-05,7.163622992567020617e-08,5.276400000000000000e+04,1.008606073856353760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179103077129358520e-05,7.162507800236690074e-08,5.277200000000000000e+04,1.008767907619476318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179090254738479105e-05,7.161395603476659415e-08,5.278000000000000000e+04,1.008934803009033203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179077436321837791e-05,7.160286405212043102e-08,5.278800000000000000e+04,1.008967273235321045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179064621868077221e-05,7.159180208322739922e-08,5.279600000000000000e+04,1.009128634929656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179051811365835125e-05,7.158077015643575920e-08,5.280400000000000000e+04,1.009128634929656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179039004803743475e-05,7.156976829964365281e-08,5.281200000000000000e+04,1.009284865856170654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179026202170428480e-05,7.155879654030157821e-08,5.282000000000000000e+04,1.009441027641296387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179013403454514490e-05,7.154785490541246931e-08,5.282800000000000000e+04,1.009597327709197998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179000608644617719e-05,7.153694342153436919e-08,5.283600000000000000e+04,1.009753499031066895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178987817729353367e-05,7.152606211478050952e-08,5.284400000000000000e+04,1.009912018775939941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178975030697329858e-05,7.151521101082226194e-08,5.285200000000000000e+04,1.010068683624267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178962247537151549e-05,7.150439013488862190e-08,5.286000000000000000e+04,1.010224857330322266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178949468237420765e-05,7.149359951176955708e-08,5.286800000000000000e+04,1.010384349822998047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178936692786733901e-05,7.148283916581637798e-08,5.287600000000000000e+04,1.010540559291839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178923921173684981e-05,7.147210912094294229e-08,5.288400000000000000e+04,1.010707786083221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178911153386864132e-05,7.146140940062816949e-08,5.289200000000000000e+04,1.010864477157592773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178898389414857078e-05,7.145074002791613356e-08,5.290000000000000000e+04,1.011020777225494385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178885629246247847e-05,7.144010102541885547e-08,5.290800000000000000e+04,1.011176946163177490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178872872869616401e-05,7.142949241531658116e-08,5.291600000000000000e+04,1.011333179473876953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178860120273540502e-05,7.141891421936058733e-08,5.292400000000000000e+04,1.011490049362182617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178847371446593845e-05,7.140836645887291671e-08,5.293200000000000000e+04,1.011656587123870850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178834626377348599e-05,7.139784915474942214e-08,5.294000000000000000e+04,1.011903839111328125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178821885054373887e-05,7.138736232746032237e-08,5.294800000000000000e+04,1.011903839111328125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178809147466236287e-05,7.137690599705246528e-08,5.295600000000000000e+04,1.012061111927032471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178796413601501363e-05,7.136648018315006901e-08,5.296400000000000000e+04,1.012217271327972412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178783683448730274e-05,7.135608490495652192e-08,5.297200000000000000e+04,1.012373509407043457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178770956996484518e-05,7.134572018125603692e-08,5.298000000000000000e+04,1.012566950321197510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178758234233322035e-05,7.133538603041489559e-08,5.298800000000000000e+04,1.012643890380859375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178745515147799748e-05,7.132508247038335396e-08,5.299600000000000000e+04,1.012800376415252686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178732799728473903e-05,7.131480951869711162e-08,5.300400000000000000e+04,1.012956535816192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178720087963897529e-05,7.130456719247801317e-08,5.301200000000000000e+04,1.013115518093109131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178707379842624160e-05,7.129435550843681428e-08,5.302000000000000000e+04,1.013115518093109131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178694675353203944e-05,7.128417448287393610e-08,5.302800000000000000e+04,1.013271749019622803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178681974484188892e-05,7.127402413168143725e-08,5.303600000000000000e+04,1.013428573608398438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178669277224128473e-05,7.126390447034409909e-08,5.304400000000000000e+04,1.013545558452606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178656583561570295e-05,7.125381551394133156e-08,5.305200000000000000e+04,1.013705034255981445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178643893485063826e-05,7.124375727714870838e-08,5.306000000000000000e+04,1.013861782550811768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178631206983156673e-05,7.123372977423947586e-08,5.306800000000000000e+04,1.014018082618713379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178618524044395765e-05,7.122373301908618080e-08,5.307600000000000000e+04,1.014174242019653320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178605844657329047e-05,7.121376702516168955e-08,5.308400000000000000e+04,1.014330475330352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178593168810503448e-05,7.120383180554199382e-08,5.309200000000000000e+04,1.014486780166625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178580496492465557e-05,7.119392737290621070e-08,5.310000000000000000e+04,1.014651000499725342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178567827691762981e-05,7.118405373953973250e-08,5.310800000000000000e+04,1.014807417392730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178555162396944343e-05,7.117421091733454448e-08,5.311600000000000000e+04,1.014964265823364258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178542500596556063e-05,7.116439891779135559e-08,5.312400000000000000e+04,1.015212752819061279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178529842279147949e-05,7.115461775202142491e-08,5.313200000000000000e+04,1.015370845794677734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178517187433269134e-05,7.114486743074744841e-08,5.314000000000000000e+04,1.015527005195617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178504536047469255e-05,7.113514796430576913e-08,5.314800000000000000e+04,1.015683305263519287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178491888110299477e-05,7.112545936264817718e-08,5.315600000000000000e+04,1.015849401950836182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178479243610312658e-05,7.111580163534243910e-08,5.316400000000000000e+04,1.016017429828643799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178466602536060978e-05,7.110617479157458748e-08,5.317200000000000000e+04,1.016173889636993408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178453964876099497e-05,7.109657884015065479e-08,5.318000000000000000e+04,1.016277408599853516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178441330618984123e-05,7.108701378949848649e-08,5.318800000000000000e+04,1.016438384056091309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178428699753271949e-05,7.107747964766788668e-08,5.319600000000000000e+04,1.016594619750976562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178416072267523117e-05,7.106797642233458851e-08,5.320400000000000000e+04,1.016750931739807129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178403448150297938e-05,7.105850412079908954e-08,5.321200000000000000e+04,1.016911919116973877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178390827390159097e-05,7.104906274999068839e-08,5.322000000000000000e+04,1.017068357467651367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178378209975672326e-05,7.103965231646793468e-08,5.322800000000000000e+04,1.017224524021148682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178365595895403698e-05,7.103027282641985995e-08,5.323600000000000000e+04,1.017384696006774902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178352985137923179e-05,7.102092428566859810e-08,5.324400000000000000e+04,1.017552850246429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178340377691801924e-05,7.101160669967028538e-08,5.325200000000000000e+04,1.017612178325653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178327773545614305e-05,7.100232007351676771e-08,5.326000000000000000e+04,1.017770881652832031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178315172687937236e-05,7.099306441193741385e-08,5.326800000000000000e+04,1.017927126884460449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178302575107350342e-05,7.098383971930024035e-08,5.327600000000000000e+04,1.018084611892700195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178289980792435448e-05,7.097464599961426740e-08,5.328400000000000000e+04,1.018240845203399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178277389731777600e-05,7.096548325653031288e-08,5.329200000000000000e+04,1.018397068977355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178264801913965739e-05,7.095635149334324230e-08,5.330000000000000000e+04,1.018553309440612793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178252217327591349e-05,7.094725071299301438e-08,5.330800000000000000e+04,1.018724384307861328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178239635961249299e-05,7.093818091806691772e-08,5.331600000000000000e+04,1.018883311748504639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178227057803536663e-05,7.092914211079974289e-08,5.332400000000000000e+04,1.019042901992797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178214482843056274e-05,7.092013429307776608e-08,5.333200000000000000e+04,1.019199337959289551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178201911068413336e-05,7.091115746643831238e-08,5.334000000000000000e+04,1.019355704784393311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178189342468216103e-05,7.090221163207158220e-08,5.334800000000000000e+04,1.019355704784393311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178176777031077743e-05,7.089329679082296736e-08,5.335600000000000000e+04,1.019519307613372803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178164214745615656e-05,7.088441294319450694e-08,5.336400000000000000e+04,1.019675836563110352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178151655600449955e-05,7.087556008934611810e-08,5.337200000000000000e+04,1.019834070205688477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178139099584206004e-05,7.086673822909706519e-08,5.338000000000000000e+04,1.019990990161895752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178126546685512725e-05,7.085794736192819643e-08,5.338800000000000000e+04,1.020147225856781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178113996893004460e-05,7.084918748698227477e-08,5.339600000000000000e+04,1.020303456783294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178101450195318262e-05,7.084045860306718074e-08,5.340400000000000000e+04,1.020480077266693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178088906581096774e-05,7.083176070865585953e-08,5.341200000000000000e+04,1.020670785903930664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178076366038988570e-05,7.082309380188958997e-08,5.342000000000000000e+04,1.020744934082031250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178063828557645101e-05,7.081445788057766694e-08,5.342800000000000000e+04,1.021011259555816650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178051294125722225e-05,7.080585294219998212e-08,5.343600000000000000e+04,1.021167616844177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178038762731884270e-05,7.079727898390931367e-08,5.344400000000000000e+04,1.021323785781860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178026234364796409e-05,7.078873600253100857e-08,5.345200000000000000e+04,1.021577894687652588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178013709013131102e-05,7.078022399456560315e-08,5.346000000000000000e+04,1.021645102500915527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178001186665566738e-05,7.077174295619086123e-08,5.346800000000000000e+04,1.021801548004150391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177988667310784922e-05,7.076329288326215795e-08,5.347600000000000000e+04,1.021957683563232422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177976150937474886e-05,7.075487377131469001e-08,5.348400000000000000e+04,1.022113990783691406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177963637534330772e-05,7.074648561556489177e-08,5.349200000000000000e+04,1.022280547618865967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177951127090051805e-05,7.073812841091174554e-08,5.350000000000000000e+04,1.022436945438385010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177938619593343649e-05,7.072980215193889914e-08,5.350800000000000000e+04,1.022597286701202393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177926115032917217e-05,7.072150683291481148e-08,5.351600000000000000e+04,1.022757511138916016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177913613397490031e-05,7.071324244779606130e-08,5.352400000000000000e+04,1.022807667255401611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177901114675785371e-05,7.070500899022738688e-08,5.353200000000000000e+04,1.022852790355682373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177888618856532109e-05,7.069680645354348594e-08,5.354000000000000000e+04,1.023013889789581299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177876125928466571e-05,7.068863483077123917e-08,5.354800000000000000e+04,1.023179152011871338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177863635880330672e-05,7.068049411463049102e-08,5.355600000000000000e+04,1.023357300758361816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177851148700873103e-05,7.067238429753530706e-08,5.356400000000000000e+04,1.023513686656951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177838664378848148e-05,7.066430537159613125e-08,5.357200000000000000e+04,1.023669846057891846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177826182903017881e-05,7.065625732862075210e-08,5.358000000000000000e+04,1.023826074600219727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177813704262150645e-05,7.064824016011610259e-08,5.358800000000000000e+04,1.024061307907104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177801228445021730e-05,7.064025385728927928e-08,5.359600000000000000e+04,1.024061307907104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177788755440411845e-05,7.063229841104901137e-08,5.360400000000000000e+04,1.024217989444732666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177776285237111695e-05,7.062437381200730184e-08,5.361200000000000000e+04,1.024378812313079834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177763817823916558e-05,7.061648005048146560e-08,5.362000000000000000e+04,1.024535520076751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177751353189629507e-05,7.060861711649373247e-08,5.362800000000000000e+04,1.024696967601776123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177738891323060896e-05,7.060078499977484705e-08,5.363600000000000000e+04,1.024853305816650391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177726432213028367e-05,7.059298368976360550e-08,5.364400000000000000e+04,1.025018138885498047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177713975848357353e-05,7.058521317560947607e-08,5.365200000000000000e+04,1.025176546573638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177701522217881418e-05,7.057747344617376374e-08,5.366000000000000000e+04,1.025449857711791992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177689071310438531e-05,7.056976449002946466e-08,5.366800000000000000e+04,1.025609734058380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177676623114878521e-05,7.056208629546593804e-08,5.367600000000000000e+04,1.025766029357910156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177664177620056466e-05,7.055443885048685479e-08,5.368400000000000000e+04,1.025922338962554932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177651734814835746e-05,7.054682214281316208e-08,5.369200000000000000e+04,1.026078505516052246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177639294688087536e-05,7.053923615988426126e-08,5.370000000000000000e+04,1.026235411167144775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177626857228691985e-05,7.053168088885939757e-08,5.370800000000000000e+04,1.026391897201538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177614422425536361e-05,7.052415631661897032e-08,5.371600000000000000e+04,1.026662640571594238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177601990267515893e-05,7.051666242976528733e-08,5.372400000000000000e+04,1.026820430755615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177589560743534956e-05,7.050919921462461633e-08,5.373200000000000000e+04,1.026979143619537354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177577133842505382e-05,7.050176665724833638e-08,5.374000000000000000e+04,1.027178282737731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177564709553348148e-05,7.049436474341378491e-08,5.374800000000000000e+04,1.027334620952606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177552287864992196e-05,7.048699345862566062e-08,5.375600000000000000e+04,1.027496743202209473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177539868766375784e-05,7.047965278811828666e-08,5.376400000000000000e+04,1.027655751705169678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177527452246445300e-05,7.047234271685493563e-08,5.377200000000000000e+04,1.027827897071838379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177515038294155096e-05,7.046506322953090006e-08,5.378000000000000000e+04,1.027984526157379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177502626898469181e-05,7.045781431057390275e-08,5.378800000000000000e+04,1.028144948482513428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177490218048361048e-05,7.045059594414511579e-08,5.379600000000000000e+04,1.028303654193878174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177477811732812154e-05,7.044340811414085467e-08,5.380400000000000000e+04,1.028460648059844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177465407940812766e-05,7.043625080419380910e-08,5.381200000000000000e+04,1.028616948127746582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177453006661363989e-05,7.042912399767402241e-08,5.382000000000000000e+04,1.028773176670074463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177440607883473202e-05,7.042202767768965918e-08,5.382800000000000000e+04,1.028929340839385986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177428211596160315e-05,7.041496182708900365e-08,5.383600000000000000e+04,1.029085648059844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177415817788452017e-05,7.040792642846199506e-08,5.384400000000000000e+04,1.029241816997528076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177403426449386345e-05,7.040092146413878496e-08,5.385200000000000000e+04,1.029398055076599121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177391037568009471e-05,7.039394691619476654e-08,5.386000000000000000e+04,1.029554281234741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177378651133377219e-05,7.038700276644854963e-08,5.386800000000000000e+04,1.029710514545440674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177366267134555751e-05,7.038008899646440919e-08,5.387600000000000000e+04,1.029875929355621338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177353885560620712e-05,7.037320558755325146e-08,5.388400000000000000e+04,1.030042359828948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177341506400656728e-05,7.036635252077383155e-08,5.389200000000000000e+04,1.030195431709289551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177329129643759774e-05,7.035952977693360049e-08,5.390000000000000000e+04,1.030315387248992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177316755279034466e-05,7.035273733659012134e-08,5.390800000000000000e+04,1.030471844673156738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177304383295596260e-05,7.034597518005157216e-08,5.391600000000000000e+04,1.030627989768981934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177292013682570102e-05,7.033924328737814884e-08,5.392400000000000000e+04,1.030784225463867188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177279646429090759e-05,7.033254163838365336e-08,5.393200000000000000e+04,1.030940525531768799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177267281524304183e-05,7.032587021263491142e-08,5.394000000000000000e+04,1.031096763610839844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177254918957366150e-05,7.031922898945529289e-08,5.394800000000000000e+04,1.031253001689910889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177242558717442431e-05,7.031261794792279282e-08,5.395600000000000000e+04,1.031357638835906982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177230200793710485e-05,7.030603706687388274e-08,5.396400000000000000e+04,1.031530764102935791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177217845175356243e-05,7.029948632490190925e-08,5.397200000000000000e+04,1.031687138080596924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177205491851577833e-05,7.029296570036079981e-08,5.398000000000000000e+04,1.031843287944793701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177193140811583208e-05,7.028647517136287894e-08,5.398800000000000000e+04,1.032009820938110352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177180792044591502e-05,7.028001471578282551e-08,5.399600000000000000e+04,1.032166316509246826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177168445539831675e-05,7.027358431125625655e-08,5.400400000000000000e+04,1.032322571277618408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177156101286544883e-05,7.026718393518242721e-08,5.401200000000000000e+04,1.032480580806732178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177143759273982109e-05,7.026081356472425720e-08,5.402000000000000000e+04,1.032656133174896240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177131419491405685e-05,7.025447317680851610e-08,5.402800000000000000e+04,1.032812631130218506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177119081928088788e-05,7.024816274812915854e-08,5.403600000000000000e+04,1.032968862056732178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177106746573316448e-05,7.024188225514479634e-08,5.404400000000000000e+04,1.033125085830688477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177094413416383696e-05,7.023563167408286750e-08,5.405200000000000000e+04,1.033369653224945068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177082082446597248e-05,7.022941098093796861e-08,5.406000000000000000e+04,1.033527925014495850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177069753653275172e-05,7.022322015147431652e-08,5.406800000000000000e+04,1.033684401512145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177057427025747394e-05,7.021705916122570865e-08,5.407600000000000000e+04,1.033843591213226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177045102553353834e-05,7.021092798549625093e-08,5.408400000000000000e+04,1.034000399112701416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177032780225447457e-05,7.020482659936242239e-08,5.409200000000000000e+04,1.034158613681793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177020460031391903e-05,7.019875497767201642e-08,5.410000000000000000e+04,1.034315421581268311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177008141960561989e-05,7.019271309504639067e-08,5.410800000000000000e+04,1.034471590518951416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176995826002346087e-05,7.018670092588004354e-08,5.411600000000000000e+04,1.034633889198303223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176983512146142054e-05,7.018071844434278473e-08,5.412400000000000000e+04,1.034802098274230957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176971200381360624e-05,7.017476562437915284e-08,5.413200000000000000e+04,1.034958524703979492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176958890697424388e-05,7.016884243970983159e-08,5.414000000000000000e+04,1.035164780616760254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176946583083768135e-05,7.016294886383208650e-08,5.414800000000000000e+04,1.035184886455535889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176934277529837156e-05,7.015708487002041341e-08,5.415600000000000000e+04,1.035341091156005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176921974025090804e-05,7.015125043132776937e-08,5.416400000000000000e+04,1.035516824722290039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176909672558999104e-05,7.014544552058505644e-08,5.417200000000000000e+04,1.035681676864624023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176897373121044957e-05,7.013967011040319956e-08,5.418000000000000000e+04,1.035813593864440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176885075700723120e-05,7.013392417317325247e-08,5.418800000000000000e+04,1.035976459980010986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176872780287540212e-05,7.012820768106560357e-08,5.419600000000000000e+04,1.036132788658142090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176860486871017248e-05,7.012252060603339057e-08,5.420400000000000000e+04,1.036445267200469971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176848195440684732e-05,7.011686291981079313e-08,5.421200000000000000e+04,1.036601495742797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176835905986087567e-05,7.011123459391435641e-08,5.422000000000000000e+04,1.036760935783386230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176823618496782345e-05,7.010563559964381160e-08,5.422800000000000000e+04,1.036917347908020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176811332962338872e-05,7.010006590808187739e-08,5.423600000000000000e+04,1.036917347908020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176799049372338811e-05,7.009452549009604670e-08,5.424400000000000000e+04,1.036917347908020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176786767716378057e-05,7.008901431633783228e-08,5.425200000000000000e+04,1.036917347908020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176774487984062669e-05,7.008353235724367993e-08,5.426000000000000000e+04,1.036917347908020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176762210165014291e-05,7.007807958303619933e-08,5.426800000000000000e+04,1.036939141750335693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176749934248865917e-05,7.007265596372355523e-08,5.427600000000000000e+04,1.037095639705657959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176737660225263416e-05,7.006726146910032774e-08,5.428400000000000000e+04,1.037252411842346191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176725388083865702e-05,7.006189606874827995e-08,5.429200000000000000e+04,1.037409429550170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176713117814346089e-05,7.005655973203660936e-08,5.430000000000000000e+04,1.037409429550170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176700849406389239e-05,7.005125242812185529e-08,5.430800000000000000e+04,1.037565636634826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176688582849694385e-05,7.004597412594955318e-08,5.431600000000000000e+04,1.037721869945526123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176676318133972617e-05,7.004072479425251412e-08,5.432400000000000000e+04,1.037877509593963623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176664055248949087e-05,7.003550440155397469e-08,5.433200000000000000e+04,1.038035037517547607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176651794184362500e-05,7.003031291616547944e-08,5.434000000000000000e+04,1.038191585540771484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176639534929964942e-05,7.002515030618841606e-08,5.434800000000000000e+04,1.038347816467285156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176627277475521206e-05,7.002001653951439929e-08,5.435600000000000000e+04,1.038503975868225098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176615021810809976e-05,7.001491158382528405e-08,5.436400000000000000e+04,1.038685653209686279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176602767925624506e-05,7.000983540659341700e-08,5.437200000000000000e+04,1.038907036781311035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176590515809770075e-05,7.000478797508200703e-08,5.438000000000000000e+04,1.039000623226165771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176578265453066364e-05,6.999976925634509887e-08,5.438800000000000000e+04,1.039159624576568604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176566016845347793e-05,6.999477921722909503e-08,5.439600000000000000e+04,1.039319736957550049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176553769976460638e-05,6.998981782437067798e-08,5.440400000000000000e+04,1.039476041793823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176541524836266931e-05,6.998488504419976149e-08,5.441200000000000000e+04,1.039632322788238525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176529281414640394e-05,6.997998084293698928e-08,5.442000000000000000e+04,1.039795715808868408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176517039701471519e-05,6.997510518659662016e-08,5.442800000000000000e+04,1.039951012134552002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176504799686662657e-05,6.997025804098418552e-08,5.443600000000000000e+04,1.040111315250396729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176492561360131235e-05,6.996543937169813042e-08,5.444400000000000000e+04,1.040271496772766113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176480324711808573e-05,6.996064914413003860e-08,5.445200000000000000e+04,1.040356090068817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176468089731640221e-05,6.995588732346407659e-08,5.446000000000000000e+04,1.040521428585052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176455856409585451e-05,6.995115387467703345e-08,5.446800000000000000e+04,1.040674822330474854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176443624735619287e-05,6.994644876253912807e-08,5.447600000000000000e+04,1.040833919048309326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176431394699729632e-05,6.994177195161381066e-08,5.448400000000000000e+04,1.040994420051574707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176419166291919802e-05,6.993712340625765687e-08,5.449200000000000000e+04,1.041151254177093506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176406939502206668e-05,6.993250309062040749e-08,5.450000000000000000e+04,1.041307487487792969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176394714320622854e-05,6.992791096864508755e-08,5.450800000000000000e+04,1.041479148864746094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176382490737214367e-05,6.992334700406809902e-08,5.451600000000000000e+04,1.041663575172424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176370268742043478e-05,6.991881116041915455e-08,5.452400000000000000e+04,1.041663575172424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176358048325184825e-05,6.991430340102106579e-08,5.453200000000000000e+04,1.041819813251495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176345829476729646e-05,6.990982368899049774e-08,5.454000000000000000e+04,1.041976046562194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176333612186783750e-05,6.990537198723672466e-08,5.454800000000000000e+04,1.042132353782653809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176321396445467683e-05,6.990094825846229185e-08,5.455600000000000000e+04,1.042288615703582764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176309182242916900e-05,6.989655246516361120e-08,5.456400000000000000e+04,1.042444751262664795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176296969569281593e-05,6.989218456962863185e-08,5.457200000000000000e+04,1.042600984573364258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176284758414727201e-05,6.988784453393963273e-08,5.458000000000000000e+04,1.042757217884063721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176272548769434241e-05,6.988353231997048299e-08,5.458800000000000000e+04,1.042915985584259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176260340623598985e-05,6.987924788938878601e-08,5.459600000000000000e+04,1.042925891876220703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176248133967432102e-05,6.987499120365365596e-08,5.460400000000000000e+04,1.043092210292816162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176235928791159681e-05,6.987076222401700156e-08,5.461200000000000000e+04,1.043248646259307861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176223725085024239e-05,6.986656091152297023e-08,5.462000000000000000e+04,1.043472881317138672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176211522839282188e-05,6.986238722700722020e-08,5.462800000000000000e+04,1.043630084991455078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176199322044206032e-05,6.985824113109723807e-08,5.463600000000000000e+04,1.043792822360992432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176187122690084538e-05,6.985412258421162423e-08,5.464400000000000000e+04,1.043844006061553955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176174924767220365e-05,6.985003154656109860e-08,5.465200000000000000e+04,1.044003729820251465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176162728265933790e-05,6.984596797814640961e-08,5.466000000000000000e+04,1.044159953594207764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176150533176558642e-05,6.984193183875922090e-08,5.466800000000000000e+04,1.044316124916076660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176138339489447215e-05,6.983792308798147603e-08,5.467600000000000000e+04,1.044475991725921631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176126147194964680e-05,6.983394168518525292e-08,5.468400000000000000e+04,1.044632387161254883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176113956283494502e-05,6.982998758953235356e-08,5.469200000000000000e+04,1.044788677692413330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176101766745434377e-05,6.982606075997372168e-08,5.470000000000000000e+04,1.044946672916412354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176089578571199449e-05,6.982216115524937656e-08,5.470800000000000000e+04,1.045103685855865479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176077391751219262e-05,6.981828873388783073e-08,5.471600000000000000e+04,1.045316579341888428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176065206275940810e-05,6.981444345420579874e-08,5.472400000000000000e+04,1.045472900867462158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176053022135827348e-05,6.981062527430797224e-08,5.473200000000000000e+04,1.045629136562347412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176040839321356871e-05,6.980683415208617290e-08,5.474000000000000000e+04,1.045785367488861084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176028657823025330e-05,6.980307004521892891e-08,5.474800000000000000e+04,1.045941603183746338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176016477631344093e-05,6.979933291117158084e-08,5.475600000000000000e+04,1.046100919246673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176004298736841638e-05,6.979562270719552729e-08,5.476400000000000000e+04,1.046258060932159424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175992121130061858e-05,6.979193939032661018e-08,5.477200000000000000e+04,1.046414401531219482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175979944801565926e-05,6.978828291738698093e-08,5.478000000000000000e+04,1.046570634841918945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175967769741931447e-05,6.978465324498212257e-08,5.478800000000000000e+04,1.046726939678192139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175955595941753138e-05,6.978105032950225263e-08,5.479600000000000000e+04,1.046883099079132080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175943423391641807e-05,6.977747412711988796e-08,5.480400000000000000e+04,1.047039787769317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175931252082224866e-05,6.977392459379123436e-08,5.481200000000000000e+04,1.047197980880737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175919082004147174e-05,6.977040168525406900e-08,5.482000000000000000e+04,1.047354359626770020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175906913148070870e-05,6.976690535702789928e-08,5.482800000000000000e+04,1.047512083053588867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175894745504674019e-05,6.976343556441287749e-08,5.483600000000000000e+04,1.047672252655029297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175882579064652302e-05,6.975999226249006559e-08,5.484400000000000000e+04,1.047953503131866455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175870413818718511e-05,6.975657540611929112e-08,5.485200000000000000e+04,1.048023946285247803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175858249757601702e-05,6.975318494993984863e-08,5.486000000000000000e+04,1.048182296752929688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175846086872049563e-05,6.974982084836872623e-08,5.486800000000000000e+04,1.048494133949279785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175833925152826217e-05,6.974648305560142618e-08,5.487600000000000000e+04,1.048650720119476318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175821764590714082e-05,6.974317152560939725e-08,5.488400000000000000e+04,1.048806955814361572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175809605176511331e-05,6.973988621214027301e-08,5.489200000000000000e+04,1.048963246345520020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175797446901035111e-05,6.973662706871721007e-08,5.490000000000000000e+04,1.049119427204132080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175785289755118999e-05,6.973339404863777632e-08,5.490800000000000000e+04,1.049280955791473389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175773133729615041e-05,6.973018710497322305e-08,5.491600000000000000e+04,1.049437315464019775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175760978815393068e-05,6.972700619056844523e-08,5.492400000000000000e+04,1.049593544006347656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175748825003339515e-05,6.972385125803965218e-08,5.493200000000000000e+04,1.049755847454071045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175736672284359109e-05,6.972072225977408959e-08,5.494000000000000000e+04,1.049912369251251221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175724520649375894e-05,6.971761914793080723e-08,5.494800000000000000e+04,1.050068523883819580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175712370089330175e-05,6.971454187443675455e-08,5.495600000000000000e+04,1.050224826335906982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175700220595180383e-05,6.971149039098904396e-08,5.496400000000000000e+04,1.050380985736846924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175688072157903753e-05,6.970846464905191995e-08,5.497200000000000000e+04,1.050537846088409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175675924768495648e-05,6.970546459985646797e-08,5.498000000000000000e+04,1.050656476020812988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175663778417968371e-05,6.970249019439962178e-08,5.498800000000000000e+04,1.050819709300994873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175651633097354214e-05,6.969954138344379292e-08,5.499600000000000000e+04,1.050976173877716064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175639488797702242e-05,6.969661811751516337e-08,5.500400000000000000e+04,1.051132469177246094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175627345510081847e-05,6.969372034690283853e-08,5.501200000000000000e+04,1.051288640499114990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175615203225579023e-05,6.969084802165834428e-08,5.502000000000000000e+04,1.051444935798645020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175603061935300265e-05,6.968800109159402559e-08,5.502800000000000000e+04,1.051601181030273438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175590921630368497e-05,6.968517950628243769e-08,5.503600000000000000e+04,1.051758871078491211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175578782301926634e-05,6.968238321505502259e-08,5.504400000000000000e+04,1.051915903091430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175566643941136565e-05,6.967961216700087822e-08,5.505200000000000000e+04,1.052072126865386963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175554506539178306e-05,6.967686631096652024e-08,5.506000000000000000e+04,1.052228379249572754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175542370087251353e-05,6.967414559555409528e-08,5.506800000000000000e+04,1.052384667396545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175530234576573500e-05,6.967144996911997808e-08,5.507600000000000000e+04,1.052552995681762695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175518099998383207e-05,6.966877937977511557e-08,5.508400000000000000e+04,1.052715234756469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175505966343935706e-05,6.966613377538174465e-08,5.509200000000000000e+04,1.053019950389862061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175493833604507405e-05,6.966351310355401421e-08,5.510000000000000000e+04,1.053198349475860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175481701771393177e-05,6.966091731165566899e-08,5.510800000000000000e+04,1.053216347694396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175469570835907545e-05,6.965834634680018202e-08,5.511600000000000000e+04,1.053216347694396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175457440789384517e-05,6.965580015584842517e-08,5.512400000000000000e+04,1.053372642993927002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175445311623176731e-05,6.965327868540739869e-08,5.513200000000000000e+04,1.053531959056854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175433183328657667e-05,6.965078188182978117e-08,5.514000000000000000e+04,1.053694095611572266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175421055897219437e-05,6.964830969121203697e-08,5.514800000000000000e+04,1.053852140903472900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175408929320275328e-05,6.964586205939393977e-08,5.515600000000000000e+04,1.054008679389953613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175396803589256755e-05,6.964343893195620351e-08,5.516400000000000000e+04,1.054164843559265137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175384678695615801e-05,6.964104025422019124e-08,5.517200000000000000e+04,1.054343488216400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175372554630825385e-05,6.963866597124592986e-08,5.518000000000000000e+04,1.054506800174713135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175360431386377061e-05,6.963631602783107782e-08,5.518800000000000000e+04,1.054678232669830322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175348308953783221e-05,6.963399036850986633e-08,5.519600000000000000e+04,1.054834651947021484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175336187324576752e-05,6.963168893755111412e-08,5.520400000000000000e+04,1.054990899562835693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175324066490310027e-05,6.962941167895739363e-08,5.521200000000000000e+04,1.055147051811218262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175311946442556593e-05,6.962715853646323109e-08,5.522000000000000000e+04,1.055303351879119873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175299827172909985e-05,6.962492945353445799e-08,5.522800000000000000e+04,1.055454857349395752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175287708672984917e-05,6.962272437336560381e-08,5.523600000000000000e+04,1.055497741699218750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175275590934415921e-05,6.962054323887994898e-08,5.524400000000000000e+04,1.055654952526092529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175263473948858708e-05,6.961838599272652053e-08,5.525200000000000000e+04,1.055811345577239990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175251357707989992e-05,6.961625257727992004e-08,5.526000000000000000e+04,1.055811345577239990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175239242203506987e-05,6.961414293463832522e-08,5.526800000000000000e+04,1.055967578887939453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175227127427127913e-05,6.961205700662178252e-08,5.527600000000000000e+04,1.056123809814453125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175215013370592335e-05,6.960999473477132048e-08,5.528400000000000000e+04,1.056279978752136230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175202900025660995e-05,6.960795606034675268e-08,5.529200000000000000e+04,1.056439170837402344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175190787384115640e-05,6.960594092432593664e-08,5.530000000000000000e+04,1.056595845222473145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175178675437759193e-05,6.960394926740229882e-08,5.530800000000000000e+04,1.056618618965148926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175166564178415923e-05,6.960198102998386855e-08,5.531600000000000000e+04,1.056772069931030273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175154453597932630e-05,6.960003615219227212e-08,5.532400000000000000e+04,1.056772069931030273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175142343688176441e-05,6.959811457385959616e-08,5.533200000000000000e+04,1.056932430267333984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175130234441036848e-05,6.959621623452825525e-08,5.534000000000000000e+04,1.057092564105987549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175118125848425363e-05,6.959434107344859642e-08,5.534800000000000000e+04,1.057257876396179199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175106017902274505e-05,6.959248902957736392e-08,5.535600000000000000e+04,1.057423095703125000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175093910594539665e-05,6.959066004157678599e-08,5.536400000000000000e+04,1.057587640285491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175081803917197237e-05,6.958885404781164995e-08,5.537200000000000000e+04,1.057752864360809326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175069697862246487e-05,6.958707098634911692e-08,5.538000000000000000e+04,1.057929346561431885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175057592421709381e-05,6.958531079495542634e-08,5.538800000000000000e+04,1.058086681365966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175045487587629230e-05,6.958357341109520774e-08,5.539600000000000000e+04,1.058243229389190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175033383352072386e-05,6.958185877193019696e-08,5.540400000000000000e+04,1.058399524688720703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175021279707127730e-05,6.958016681431657594e-08,5.541200000000000000e+04,1.058555626869201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175009176644905658e-05,6.957849747480297426e-08,5.542000000000000000e+04,1.058711853027343750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174997074157541299e-05,6.957685068963049558e-08,5.542800000000000000e+04,1.058712992668151855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174984972237190621e-05,6.957522639472919721e-08,5.543600000000000000e+04,1.058885240554809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174972870876035001e-05,6.957362452571644892e-08,5.544400000000000000e+04,1.058965978622436523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174960770066274960e-05,6.957204501789648302e-08,5.545200000000000000e+04,1.059133412837982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174948669800138123e-05,6.957048780625720468e-08,5.546000000000000000e+04,1.059289743900299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174936570069872954e-05,6.956895282546931851e-08,5.546800000000000000e+04,1.059445886611938477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174924470867752309e-05,6.956744000988372121e-08,5.547600000000000000e+04,1.059607729911804199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174912372186072084e-05,6.956594929353007225e-08,5.548400000000000000e+04,1.059765675067901611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174900274017151217e-05,6.956448061011511302e-08,5.549200000000000000e+04,1.059921894073486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174888176353332698e-05,6.956303389302073454e-08,5.550000000000000000e+04,1.060078086853027344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174876079186983913e-05,6.956160907530151577e-08,5.550800000000000000e+04,1.060240504741668701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174863982510495119e-05,6.956020608968347953e-08,5.551600000000000000e+04,1.060399274826049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174851886316281304e-05,6.955882486856238520e-08,5.552400000000000000e+04,1.060556497573852539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174839790596780328e-05,6.955746534400092292e-08,5.553200000000000000e+04,1.060712730884552002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174827695344455462e-05,6.955612744772754894e-08,5.554000000000000000e+04,1.060869102478027344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174815600551793692e-05,6.955481111113459299e-08,5.554800000000000000e+04,1.061025335788726807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174803506211306739e-05,6.955351626527546576e-08,5.555600000000000000e+04,1.061181633472442627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174791412315530040e-05,6.955224284086373242e-08,5.556400000000000000e+04,1.061387128829956055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174779318857024275e-05,6.955099076827028040e-08,5.557200000000000000e+04,1.061547427177429199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174767225828374517e-05,6.954975997752206202e-08,5.558000000000000000e+04,1.061708753108978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174755133222190912e-05,6.954855039829959316e-08,5.558800000000000000e+04,1.061865408420562744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174743041031108508e-05,6.954736195993555029e-08,5.559600000000000000e+04,1.062021641731262207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174730949247787087e-05,6.954619459141156767e-08,5.560400000000000000e+04,1.062179119586944580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174718857864912012e-05,6.954504822135757563e-08,5.561200000000000000e+04,1.062337541580200195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174706766875194055e-05,6.954392277804866383e-08,5.562000000000000000e+04,1.062507567405700684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174694676271368046e-05,6.954281818940431369e-08,5.562800000000000000e+04,1.062664222717285156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174682586046196258e-05,6.954173438298471909e-08,5.563600000000000000e+04,1.062820460796356201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174670496192465188e-05,6.954067128598975402e-08,5.564400000000000000e+04,1.062976627349853516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174658406702987085e-05,6.953962882525709324e-08,5.565200000000000000e+04,1.063139696121215820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174646317570601809e-05,6.953860692725941972e-08,5.566000000000000000e+04,1.063297758102416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174634228788172261e-05,6.953760551810214826e-08,5.566800000000000000e+04,1.063453993797302246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174622140348590310e-05,6.953662452352265781e-08,5.567600000000000000e+04,1.063610985279083252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174610052244772220e-05,6.953566386888641370e-08,5.568400000000000000e+04,1.063772797584533691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174597964469661527e-05,6.953472347918653088e-08,5.569200000000000000e+04,1.063929142951965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174585877016227351e-05,6.953380327903981665e-08,5.570000000000000000e+04,1.064085440635681152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174573789877466424e-05,6.953290319268657219e-08,5.570800000000000000e+04,1.064241673946380615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174561703046401056e-05,6.953202314398651618e-08,5.571600000000000000e+04,1.064397845268249512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174549616516081682e-05,6.953116305641825542e-08,5.572400000000000000e+04,1.064554140567779541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174537530279584484e-05,6.953032285307609519e-08,5.573200000000000000e+04,1.064822950363159180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174525444330013600e-05,6.952950245666813349e-08,5.574000000000000000e+04,1.064865448474884033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174513358660500437e-05,6.952870178951415662e-08,5.574800000000000000e+04,1.065022907257080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174501273264201817e-05,6.952792077354280696e-08,5.575600000000000000e+04,1.065179228782653809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174489188134305901e-05,6.952715933029066975e-08,5.576400000000000000e+04,1.065335531234741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174477103264024736e-05,6.952641738089888497e-08,5.577200000000000000e+04,1.065491702556610107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174465018646599508e-05,6.952569484611100324e-08,5.578000000000000000e+04,1.065657384395599365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174452934275299862e-05,6.952499164627123888e-08,5.578800000000000000e+04,1.065742883682250977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174440850143421871e-05,6.952430770132219348e-08,5.579600000000000000e+04,1.066018466949462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174428766244292271e-05,6.952364293080178538e-08,5.580400000000000000e+04,1.066179537773132324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174416682571263378e-05,6.952299725384254828e-08,5.581200000000000000e+04,1.066335759162902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174404599117717324e-05,6.952237058916713131e-08,5.582000000000000000e+04,1.066491985321044922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174392515877064530e-05,6.952176285508819319e-08,5.582800000000000000e+04,1.066648225784301758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174380432842743880e-05,6.952117396950469648e-08,5.583600000000000000e+04,1.066806511878967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174368350008223395e-05,6.952060384990005465e-08,5.584400000000000000e+04,1.066965937614440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174356267367000741e-05,6.952005241334016009e-08,5.585200000000000000e+04,1.067122910022735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174344184912600521e-05,6.951951957647034012e-08,5.586000000000000000e+04,1.067122910022735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174332102638578678e-05,6.951900525551358348e-08,5.586800000000000000e+04,1.067283079624176025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174320020538520122e-05,6.951850936626797278e-08,5.587600000000000000e+04,1.067440028190612793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174307938606037379e-05,6.951803182410456689e-08,5.588400000000000000e+04,1.067600567340850830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174295856834776515e-05,6.951757254396466137e-08,5.589200000000000000e+04,1.067766399383544922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174283775218409348e-05,6.951713144035780319e-08,5.590000000000000000e+04,1.067998080253601074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174271693750639543e-05,6.951670842735914375e-08,5.590800000000000000e+04,1.068003969192504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174259612425201257e-05,6.951630341860737429e-08,5.591600000000000000e+04,1.068160634040832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174247531235858296e-05,6.951591632730206560e-08,5.592400000000000000e+04,1.068316781520843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174235450176404111e-05,6.951554706620135199e-08,5.593200000000000000e+04,1.068473002910614014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174223369240664000e-05,6.951519554761982690e-08,5.594000000000000000e+04,1.068632094860076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174211288422493926e-05,6.951486168342559150e-08,5.594800000000000000e+04,1.068790054321289062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174199207715779158e-05,6.951454538503846806e-08,5.595600000000000000e+04,1.068947832584381104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174187127114437830e-05,6.951424656342714110e-08,5.596400000000000000e+04,1.069111073017120361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174175046612417382e-05,6.951396512910714581e-08,5.597200000000000000e+04,1.069267621040344238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174162966203698969e-05,6.951370099213767832e-08,5.598000000000000000e+04,1.069423787593841553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174150885882292204e-05,6.951345406212052379e-08,5.598800000000000000e+04,1.069580078125000000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174138805642241090e-05,6.951322424819611231e-08,5.599600000000000000e+04,1.069740891456604004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174126725477619277e-05,6.951301145904239401e-08,5.600400000000000000e+04,1.069900312423706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174114645382533616e-05,6.951281560287102737e-08,5.601200000000000000e+04,1.070057251453399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174102565351122980e-05,6.951263658742674396e-08,5.602000000000000000e+04,1.070355443954467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174090485377556902e-05,6.951247431998299416e-08,5.602800000000000000e+04,1.070520262718200684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174078405456039812e-05,6.951232870734113982e-08,5.603600000000000000e+04,1.070603106021881104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174066325580806805e-05,6.951219965582692059e-08,5.604400000000000000e+04,1.070769250392913818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174054245746126347e-05,6.951208707128811126e-08,5.605200000000000000e+04,1.071049597263336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174042165946299940e-05,6.951199085909256309e-08,5.606000000000000000e+04,1.071162743568420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174030086175662119e-05,6.951191092412598027e-08,5.606800000000000000e+04,1.071320686340332031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174018006428579437e-05,6.951184717078784363e-08,5.607600000000000000e+04,1.071477055549621582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174005926699453853e-05,6.951179950299137092e-08,5.608400000000000000e+04,1.071649558544158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173993846982719007e-05,6.951176782415868604e-08,5.609200000000000000e+04,1.071809253692626953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173981767272843941e-05,6.951175203721969413e-08,5.610000000000000000e+04,1.071966860294342041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173969687564329549e-05,6.951175204460984484e-08,5.610800000000000000e+04,1.072124054431915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173957607851712976e-05,6.951176774826694272e-08,5.611600000000000000e+04,1.072280371189117432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173945528129563725e-05,6.951179904962826203e-08,5.612400000000000000e+04,1.072436525821685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173933448392486874e-05,6.951184584962943500e-08,5.613200000000000000e+04,1.072592763900756836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173921368635121043e-05,6.951190804870112988e-08,5.614000000000000000e+04,1.072753837108612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173909288852141274e-05,6.951198554676583484e-08,5.614800000000000000e+04,1.072903430461883545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173897209038255306e-05,6.951207824323767273e-08,5.615600000000000000e+04,1.072952928543090820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173885129188207637e-05,6.951218603701741146e-08,5.616400000000000000e+04,1.073112905025482178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173873049296777158e-05,6.951230882649128614e-08,5.617200000000000000e+04,1.073269231319427490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173860969358778162e-05,6.951244650952832563e-08,5.618000000000000000e+04,1.073425447940826416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173848889369061707e-05,6.951259898347810260e-08,5.618800000000000000e+04,1.073581607341766357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173836809322512559e-05,6.951276614516734539e-08,5.619600000000000000e+04,1.073762860298156738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173824729214053435e-05,6.951294789089868070e-08,5.620400000000000000e+04,1.073919398784637451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173812649038642793e-05,6.951314411644735135e-08,5.621200000000000000e+04,1.074075546264648438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173800568791273484e-05,6.951335471705879429e-08,5.622000000000000000e+04,1.074232463836669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173788488466977828e-05,6.951357958744660242e-08,5.622800000000000000e+04,1.074389214515686035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173776408060823045e-05,6.951381862179002319e-08,5.623600000000000000e+04,1.074545452594757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173764327567912437e-05,6.951407171373019991e-08,5.624400000000000000e+04,1.074703128337860107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173752246983389286e-05,6.951433875637023792e-08,5.625200000000000000e+04,1.074969799518585205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173740166302431265e-05,6.951461964227009590e-08,5.626000000000000000e+04,1.075176715850830078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173728085520255009e-05,6.951491426344577857e-08,5.626800000000000000e+04,1.075379021167755127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173716004632113576e-05,6.951522251136594855e-08,5.627600000000000000e+04,1.075484302043914795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173703923633298988e-05,6.951554427695053669e-08,5.628400000000000000e+04,1.075644578933715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173691842519140874e-05,6.951587945056718189e-08,5.629200000000000000e+04,1.075806920528411865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173679761285006980e-05,6.951622792202955027e-08,5.630000000000000000e+04,1.075967118740081787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173667679926303170e-05,6.951658958059397350e-08,5.630800000000000000e+04,1.076123459339141846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173655598438474269e-05,6.951696431495842972e-08,5.631600000000000000e+04,1.076279625892639160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173643516817003897e-05,6.951735201325857307e-08,5.632400000000000000e+04,1.076435861587524414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173631435057414640e-05,6.951775256306654256e-08,5.633200000000000000e+04,1.076592159271240234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173619353155267535e-05,6.951816585138791803e-08,5.634000000000000000e+04,1.076748385429382324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173607271106163771e-05,6.951859176465878203e-08,5.634800000000000000e+04,1.076904613971710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173595188905742822e-05,6.951903018874463450e-08,5.635600000000000000e+04,1.077062213420867920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173583106549686685e-05,6.951948100893676650e-08,5.636400000000000000e+04,1.077233221530914307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173571024033714285e-05,6.951994410995089693e-08,5.637200000000000000e+04,1.077271769046783447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173558941353586052e-05,6.952041937592348006e-08,5.638000000000000000e+04,1.077430682182312012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173546858505102737e-05,6.952090669041051434e-08,5.638800000000000000e+04,1.077588040828704834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173534775484105577e-05,6.952140593638428666e-08,5.639600000000000000e+04,1.077744340896606445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173522692286475789e-05,6.952191699623203558e-08,5.640400000000000000e+04,1.077900960445404053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173510608908137451e-05,6.952243975175239121e-08,5.641200000000000000e+04,1.078057191371917725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173498525345053435e-05,6.952297408415331050e-08,5.642000000000000000e+04,1.078245604038238525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173486441593229302e-05,6.952351987405068760e-08,5.642800000000000000e+04,1.078352472782135010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173474357648712288e-05,6.952407700146479371e-08,5.643600000000000000e+04,1.078512086868286133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173462273507591305e-05,6.952464534581827854e-08,5.644400000000000000e+04,1.078693192005157471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173450189165995749e-05,6.952522478593454250e-08,5.645200000000000000e+04,1.078854908943176270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173438104620099573e-05,6.952581520003413674e-08,5.646000000000000000e+04,1.079013037681579590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173426019866117726e-05,6.952641646573383675e-08,5.646800000000000000e+04,1.079212648868560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173413934900308016e-05,6.952702846004309540e-08,5.647600000000000000e+04,1.079373419284820557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173401849718971112e-05,6.952765105936241503e-08,5.648400000000000000e+04,1.079529588222503662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173389764318450371e-05,6.952828413948137549e-08,5.649200000000000000e+04,1.079770543575286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173377678695133708e-05,6.952892757557577536e-08,5.650000000000000000e+04,1.079931194782257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173365592845450369e-05,6.952958124220495854e-08,5.650800000000000000e+04,1.080096528530120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173353506765874834e-05,6.953024501331092747e-08,5.651600000000000000e+04,1.080263895988464355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173341420452924782e-05,6.953091876221531239e-08,5.652400000000000000e+04,1.080420243740081787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173329333903162783e-05,6.953160236161639346e-08,5.653200000000000000e+04,1.080615549087524414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173317247113194438e-05,6.953229568358835960e-08,5.654000000000000000e+04,1.080655112266540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173305160079671424e-05,6.953299859957834390e-08,5.654800000000000000e+04,1.080815777778625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173293072799288790e-05,6.953371098040434572e-08,5.655600000000000000e+04,1.080976994037628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173280985268787321e-05,6.953443269625261020e-08,5.656400000000000000e+04,1.081133296489715576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173268897484953206e-05,6.953516361667597387e-08,5.657200000000000000e+04,1.081289999485015869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173256809444617185e-05,6.953590361059227651e-08,5.658000000000000000e+04,1.081450099945068359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173244721144656418e-05,6.953665254628081414e-08,5.658800000000000000e+04,1.081607532501220703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173232632581993296e-05,6.953741029138112146e-08,5.659600000000000000e+04,1.081763768196105957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173220543753596625e-05,6.953817671289117189e-08,5.660400000000000000e+04,1.081920003890991211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173208454656482479e-05,6.953895167716469088e-08,5.661200000000000000e+04,1.082076296806335449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173196365287711314e-05,6.953973504990889274e-08,5.662000000000000000e+04,1.082232468128204346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173184275644392207e-05,6.954052669618307777e-08,5.662800000000000000e+04,1.082388777732849121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173172185723680821e-05,6.954132648039648816e-08,5.663600000000000000e+04,1.082544999122619629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173160095522779407e-05,6.954213426630588606e-08,5.664400000000000000e+04,1.082552602291107178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173148005038937478e-05,6.954294991701383299e-08,5.665200000000000000e+04,1.082711198329925537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173135914269454356e-05,6.954377329496677084e-08,5.666000000000000000e+04,1.082892007827758789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173123823211673914e-05,6.954460426195240130e-08,5.666800000000000000e+04,1.083053257465362549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173111731862991356e-05,6.954544267909926239e-08,5.667600000000000000e+04,1.083212344646453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173099640220848305e-05,6.954628840687326089e-08,5.668400000000000000e+04,1.083369002342224121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173087548282735170e-05,6.954714130507601802e-08,5.669200000000000000e+04,1.083525357246398926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173075456046192169e-05,6.954800123284373117e-08,5.670000000000000000e+04,1.083761992454528809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173063363508808307e-05,6.954886804864508285e-08,5.670800000000000000e+04,1.083761992454528809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173051270668220531e-05,6.954974161027865988e-08,5.671600000000000000e+04,1.083918418884277344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173039177522117118e-05,6.955062177487181514e-08,5.672400000000000000e+04,1.084079456329345703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173027084068234967e-05,6.955150839887901326e-08,5.673200000000000000e+04,1.084227931499481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173014990304361797e-05,6.955240133807901158e-08,5.674000000000000000e+04,1.084367663860321045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173002896228334454e-05,6.955330044757467484e-08,5.674800000000000000e+04,1.084527809619903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172990801838042133e-05,6.955420558178995764e-08,5.675600000000000000e+04,1.084690098762512207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172978707131422648e-05,6.955511659446825007e-08,5.676400000000000000e+04,1.084846768379211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172966612106465819e-05,6.955603333867192775e-08,5.677200000000000000e+04,1.085003001689910889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172954516761212460e-05,6.955695566677930777e-08,5.678000000000000000e+04,1.085159373283386230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172942421093755899e-05,6.955788343048296788e-08,5.678800000000000000e+04,1.085409162044525146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172930325102238932e-05,6.955881648078977295e-08,5.679600000000000000e+04,1.085628924369812012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172918228784858226e-05,6.955975466801720892e-08,5.680400000000000000e+04,1.085785288810729980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172906132139861608e-05,6.956069784179347541e-08,5.681200000000000000e+04,1.085828778743743896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172894035165550101e-05,6.956164585105446823e-08,5.682000000000000000e+04,1.085976445674896240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172881937860276393e-05,6.956259854404425576e-08,5.682800000000000000e+04,1.086062240600585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172869840222447216e-05,6.956355576831106883e-08,5.683600000000000000e+04,1.086262650489807129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172857742250520801e-05,6.956451737070768450e-08,5.684400000000000000e+04,1.086426277160644531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172845643943010605e-05,6.956548319738979822e-08,5.685200000000000000e+04,1.086585307121276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172833545298482601e-05,6.956645309381366794e-08,5.686000000000000000e+04,1.086747200489044189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172821446315557142e-05,6.956742690473553185e-08,5.686800000000000000e+04,1.086907012462615967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172809346992907774e-05,6.956840447421031130e-08,5.687600000000000000e+04,1.087063901424407959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172797247329263948e-05,6.956938564559011533e-08,5.688400000000000000e+04,1.087220146656036377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172785147323408986e-05,6.957037026152220242e-08,5.689200000000000000e+04,1.087378525733947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172773046974179911e-05,6.957135816394882170e-08,5.690000000000000000e+04,1.087534875869750977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172760946280471007e-05,6.957234919410586303e-08,5.690800000000000000e+04,1.087691869735717773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172748845241230598e-05,6.957334319252097758e-08,5.691600000000000000e+04,1.087851600646972656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172736743855463080e-05,6.957433999901294260e-08,5.692400000000000000e+04,1.088011908531188965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172724642122228249e-05,6.957533945269020558e-08,5.693200000000000000e+04,1.088168220520019531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172712540040642816e-05,6.957634139194991807e-08,5.694000000000000000e+04,1.088324460983276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172700437609878216e-05,6.957734565447748574e-08,5.694800000000000000e+04,1.088480613231658936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172688334829165002e-05,6.957835207724417282e-08,5.695600000000000000e+04,1.088638451099395752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172676231697788280e-05,6.957936049650764476e-08,5.696400000000000000e+04,1.088842098712921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172664128215091768e-05,6.958037074780948007e-08,5.697200000000000000e+04,1.088948552608489990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172652024380475598e-05,6.958138266597562029e-08,5.698000000000000000e+04,1.089042940139770508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172639920193398176e-05,6.958239608511467594e-08,5.698800000000000000e+04,1.089205968379974365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172627815653375848e-05,6.958341083861705300e-08,5.699600000000000000e+04,1.089412012100219727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172615710759982046e-05,6.958442675915467499e-08,5.700400000000000000e+04,1.089576835632324219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172603605512850344e-05,6.958544367867952713e-08,5.701200000000000000e+04,1.089735562801361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172591499911671407e-05,6.958646142842347107e-08,5.702000000000000000e+04,1.089815087318420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172579393956195190e-05,6.958747983889731839e-08,5.702800000000000000e+04,1.089972846508026123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172567287646231111e-05,6.958849873988986453e-08,5.703600000000000000e+04,1.090129501819610596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172555180981648048e-05,6.958951796046791520e-08,5.704400000000000000e+04,1.090388102531433105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172543073962374174e-05,6.959053732897493645e-08,5.705200000000000000e+04,1.090450484752655029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172530966588397969e-05,6.959155667303137229e-08,5.706000000000000000e+04,1.090600740909576416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172518858859767544e-05,6.959257581953289771e-08,5.706800000000000000e+04,1.090757329463958740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172506750776591658e-05,6.959359459465151715e-08,5.707600000000000000e+04,1.090919070243835449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172494642339040057e-05,6.959461282383375134e-08,5.708400000000000000e+04,1.091076910495758057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172482533547343134e-05,6.959563033180120638e-08,5.709200000000000000e+04,1.091199231147766113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172470424401792946e-05,6.959664694254943556e-08,5.710000000000000000e+04,1.091360125541687012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172458314902742196e-05,6.959766247934803198e-08,5.710800000000000000e+04,1.091516258716583252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172446205050605594e-05,6.959867676474114475e-08,5.711600000000000000e+04,1.091674849987030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172434094845859509e-05,6.959968962054528195e-08,5.712400000000000000e+04,1.091831150054931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172421984289044518e-05,6.960070086785122973e-08,5.713200000000000000e+04,1.091987478733062744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172409873380760491e-05,6.960171032702274202e-08,5.714000000000000000e+04,1.092143702507019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172397762121672178e-05,6.960271781769691114e-08,5.714800000000000000e+04,1.092304122447967529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172385650512506842e-05,6.960372315878357221e-08,5.715600000000000000e+04,1.092468008995056152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172373538554055442e-05,6.960472616846632225e-08,5.716400000000000000e+04,1.092679729461669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172361426247170771e-05,6.960572666420217605e-08,5.717200000000000000e+04,1.092841134071350098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172349313592770844e-05,6.960672446271999125e-08,5.718000000000000000e+04,1.093001480102539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172337200591837879e-05,6.960771938002372409e-08,5.718800000000000000e+04,1.093161742687225342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172325087245417625e-05,6.960871123139053684e-08,5.719600000000000000e+04,1.093336224555969238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172312973554620540e-05,6.960969983137143309e-08,5.720400000000000000e+04,1.093501489162445068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172300859520621968e-05,6.961068499379177386e-08,5.721200000000000000e+04,1.093676362037658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172288745144662304e-05,6.961166653175146295e-08,5.722000000000000000e+04,1.093877842426300049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172276630428047164e-05,6.961264425762556893e-08,5.722800000000000000e+04,1.094027659893035889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172264515372147556e-05,6.961361798306419282e-08,5.723600000000000000e+04,1.094104795455932617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172252399978400387e-05,6.961458751899396362e-08,5.724400000000000000e+04,1.094304492473602295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172240284248308632e-05,6.961555267561818391e-08,5.725200000000000000e+04,1.094411242008209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172228168183442181e-05,6.961651326241671070e-08,5.726000000000000000e+04,1.094571089744567871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172216051785436148e-05,6.961746908814770249e-08,5.726800000000000000e+04,1.094680874347686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172203935055994423e-05,6.961841996084740746e-08,5.727600000000000000e+04,1.094837279319763184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172191817996885782e-05,6.961936568783218842e-08,5.728400000000000000e+04,1.095039668083190918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172179700609947607e-05,6.962030607569767582e-08,5.729200000000000000e+04,1.095252017974853516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172167582897085214e-05,6.962124093032124260e-08,5.730000000000000000e+04,1.095415570735931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172155464860270667e-05,6.962217005686195133e-08,5.730800000000000000e+04,1.095575528144836426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172143346501544975e-05,6.962309325976186439e-08,5.731600000000000000e+04,1.095736582279205322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172131227823016572e-05,6.962401034274726164e-08,5.732400000000000000e+04,1.095892939567565918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172119108826863520e-05,6.962492110882928889e-08,5.733200000000000000e+04,1.096060056686401367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172106989515332319e-05,6.962582536030579757e-08,5.734000000000000000e+04,1.096269481182098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172094869890738926e-05,6.962672289876212559e-08,5.734800000000000000e+04,1.096425757408142090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172082749955467570e-05,6.962761352507227523e-08,5.735600000000000000e+04,1.096583728790283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172070629711973292e-05,6.962849703940088513e-08,5.736400000000000000e+04,1.096740314960479736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172058509162780079e-05,6.962937324120370680e-08,5.737200000000000000e+04,1.096740314960479736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172046388310483072e-05,6.963024192923022506e-08,5.738000000000000000e+04,1.096740314960479736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172034267157746189e-05,6.963110290152381690e-08,5.738800000000000000e+04,1.096899340152740479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172022145707305177e-05,6.963195595542521900e-08,5.739600000000000000e+04,1.097011644840240479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172010023961966426e-05,6.963280088757178662e-08,5.740400000000000000e+04,1.097167754173278809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171997901924607645e-05,6.963363749390159634e-08,5.741200000000000000e+04,1.097362473011016846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171985779598177526e-05,6.963446556965344612e-08,5.742000000000000000e+04,1.097447032928466797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171973656985695063e-05,6.963528490936992579e-08,5.742800000000000000e+04,1.097630479335784912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171961534090253451e-05,6.963609530689860815e-08,5.743600000000000000e+04,1.097945098876953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171949410915017545e-05,6.963689655539415338e-08,5.744400000000000000e+04,1.098101258277893066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171937287463222332e-05,6.963768844732090301e-08,5.745200000000000000e+04,1.098257498741149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171925163738177678e-05,6.963847077445397845e-08,5.746000000000000000e+04,1.098257498741149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171913039743265447e-05,6.963924332788232505e-08,5.746800000000000000e+04,1.098532752990722656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171900915481940010e-05,6.964000589801084284e-08,5.747600000000000000e+04,1.098635356426239014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171888790957729596e-05,6.964075827456247770e-08,5.748400000000000000e+04,1.098791913986206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171876666174236129e-05,6.964150024658033892e-08,5.749200000000000000e+04,1.098948140144348145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171864541135135562e-05,6.964223160243124617e-08,5.750000000000000000e+04,1.099104382991790771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171852415844175847e-05,6.964295212980670885e-08,5.750800000000000000e+04,1.099261481761932373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171840290305182015e-05,6.964366161572676424e-08,5.751600000000000000e+04,1.099419867992401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171828164522051096e-05,6.964435984654226711e-08,5.752400000000000000e+04,1.099578046798706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171816038498756182e-05,6.964504660793741761e-08,5.753200000000000000e+04,1.099744091033935547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171803912239345243e-05,6.964572168493318907e-08,5.754000000000000000e+04,1.099902250766754150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171791785747940958e-05,6.964638486188871772e-08,5.754800000000000000e+04,1.100059132575988770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171779659028741393e-05,6.964703592250651716e-08,5.755600000000000000e+04,1.100215301513671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171767532086020166e-05,6.964767464983352400e-08,5.756400000000000000e+04,1.100372231006622314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171755404924127640e-05,6.964830082626554470e-08,5.757200000000000000e+04,1.100537574291229248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171743277547488545e-05,6.964891423354924089e-08,5.758000000000000000e+04,1.100693738460540771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171731149960606046e-05,6.964951465278686739e-08,5.758800000000000000e+04,1.100851306915283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171719022168058019e-05,6.965010186443792659e-08,5.759600000000000000e+04,1.101007981300354004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171706894174499926e-05,6.965067564832409184e-08,5.760400000000000000e+04,1.101173706054687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171694765984663800e-05,6.965123578363135152e-08,5.761200000000000000e+04,1.101431725025177002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171682637603359095e-05,6.965178204891510443e-08,5.762000000000000000e+04,1.101589689254760742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171670509035472853e-05,6.965231422210231709e-08,5.762800000000000000e+04,1.101747779846191406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171658380285969194e-05,6.965283208049591776e-08,5.763600000000000000e+04,1.101904747486114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171646251359891184e-05,6.965333540077872714e-08,5.764400000000000000e+04,1.102074911594390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171634122262357781e-05,6.965382395901720390e-08,5.765200000000000000e+04,1.102231452465057373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171621992998568581e-05,6.965429753066532248e-08,5.766000000000000000e+04,1.102387688159942627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171609863573800770e-05,6.965475589056808032e-08,5.766800000000000000e+04,1.102392230033874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171597733993409290e-05,6.965519881296717565e-08,5.767600000000000000e+04,1.102555773258209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171585604262828703e-05,6.965562607150357505e-08,5.768400000000000000e+04,1.102734537124633789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171573474387573704e-05,6.965603743922268832e-08,5.769200000000000000e+04,1.102891545295715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171561344373236741e-05,6.965643268857792859e-08,5.770000000000000000e+04,1.103023898601531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171549214225489548e-05,6.965681159143657546e-08,5.770800000000000000e+04,1.103180541992187500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171537083950086359e-05,6.965717391908285870e-08,5.771600000000000000e+04,1.103336751461029053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171524953552856792e-05,6.965751944222310659e-08,5.772400000000000000e+04,1.103496208190917969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171512823039714663e-05,6.965784793099118550e-08,5.773200000000000000e+04,1.103653495311737061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171500692416652052e-05,6.965815915495172920e-08,5.774000000000000000e+04,1.103809654712677002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171488561689741677e-05,6.965845288310618717e-08,5.774800000000000000e+04,1.103970012664794922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171476430865137741e-05,6.965872888389733775e-08,5.775600000000000000e+04,1.104058983325958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171464299949074914e-05,6.965898692521456881e-08,5.776400000000000000e+04,1.104256398677825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171452168947867318e-05,6.965922677439963497e-08,5.777200000000000000e+04,1.104412899017333984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171440037867913441e-05,6.965944819824925159e-08,5.778000000000000000e+04,1.104569058418273926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171427906715690883e-05,6.965965096302381662e-08,5.778800000000000000e+04,1.104725363254547119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171415775497759066e-05,6.965983483445078544e-08,5.779600000000000000e+04,1.104881591796875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171403644220760761e-05,6.965999957773060015e-08,5.780400000000000000e+04,1.104892950057983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171391512891418701e-05,6.966014495754220846e-08,5.781200000000000000e+04,1.105049190521240234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171379381516538624e-05,6.966027073804837093e-08,5.782000000000000000e+04,1.105205416679382324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171367250103009112e-05,6.966037668290245042e-08,5.782800000000000000e+04,1.105361602306365967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171355118657800567e-05,6.966046255525332228e-08,5.783600000000000000e+04,1.105517864227294922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171342987187966065e-05,6.966052811775107857e-08,5.784400000000000000e+04,1.105674118995666504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171330855700641687e-05,6.966057313255443958e-08,5.785200000000000000e+04,1.105830349922180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171318724203046696e-05,6.966059736133490961e-08,5.786000000000000000e+04,1.105988214015960693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171306592702482515e-05,6.966060056528459879e-08,5.786800000000000000e+04,1.106149594783782959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171294461206335612e-05,6.966058250512164938e-08,5.787600000000000000e+04,1.106371688842773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171282329722073766e-05,6.966054294109738257e-08,5.788400000000000000e+04,1.106379423141479492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171270198257250818e-05,6.966048163300120871e-08,5.789200000000000000e+04,1.106535577774047852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171258066819502601e-05,6.966039834016879315e-08,5.790000000000000000e+04,1.106693971157073975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171245935416548465e-05,6.966029282148850170e-08,5.790800000000000000e+04,1.106860971450805664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171233804056193648e-05,6.966016483540721069e-08,5.791600000000000000e+04,1.107017350196838379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171221672746326908e-05,6.966001413993774501e-08,5.792400000000000000e+04,1.107179012298583984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171209541494920179e-05,6.965984049266651466e-08,5.793200000000000000e+04,1.107338967323303223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171197410310031626e-05,6.965964365075847777e-08,5.794000000000000000e+04,1.107498919963836670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171185279199802250e-05,6.965942337096669626e-08,5.794800000000000000e+04,1.107720031738281250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171173148172459623e-05,6.965917940963813268e-08,5.795600000000000000e+04,1.107876462936401367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171161017236315000e-05,6.965891152272115441e-08,5.796400000000000000e+04,1.108042969703674316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171148886399764849e-05,6.965861946577317016e-08,5.797200000000000000e+04,1.108200817108154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171136755671291360e-05,6.965830299396820039e-08,5.798000000000000000e+04,1.108357167243957520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171124625059461252e-05,6.965796186210391821e-08,5.798800000000000000e+04,1.108516025543212891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171112494572926630e-05,6.965759582461004033e-08,5.799600000000000000e+04,1.108675436973571777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171100364220424977e-05,6.965720463555571213e-08,5.800400000000000000e+04,1.108833074569702148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171088234010781021e-05,6.965678804865756767e-08,5.801200000000000000e+04,1.108989365100860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171076103952903177e-05,6.965634581728761776e-08,5.802000000000000000e+04,1.109145696163177490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171063974055785919e-05,6.965587769448148198e-08,5.802800000000000000e+04,1.109308536052703857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171051844328511302e-05,6.965538343294601202e-08,5.803600000000000000e+04,1.109464964866638184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171039714780245409e-05,6.965486278506846347e-08,5.804400000000000000e+04,1.109621551036834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171027585420241399e-05,6.965431550292425142e-08,5.805200000000000000e+04,1.109777791500091553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171015456257838655e-05,6.965374133828565907e-08,5.806000000000000000e+04,1.109934086799621582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171003327302463299e-05,6.965314004263028154e-08,5.806800000000000000e+04,1.110092396736145020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170991198563625988e-05,6.965251136714960211e-08,5.807600000000000000e+04,1.110252888202667236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170979070050925975e-05,6.965185506275795224e-08,5.808400000000000000e+04,1.110411221981048584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170966941774047896e-05,6.965117088010169657e-08,5.809200000000000000e+04,1.110576529502868652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170954813742763464e-05,6.965045856956745179e-08,5.810000000000000000e+04,1.110736999511718750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170942685966931123e-05,6.964971788129154960e-08,5.810800000000000000e+04,1.110897314548492432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170930558456495720e-05,6.964894856516891730e-08,5.811600000000000000e+04,1.111058399677276611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170918431221488665e-05,6.964815037086317603e-08,5.812400000000000000e+04,1.111220269203186035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170906304272029800e-05,6.964732304781505813e-08,5.813200000000000000e+04,1.111381456851959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170894177618323499e-05,6.964646634525251865e-08,5.814000000000000000e+04,1.111537764072418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170882051270663755e-05,6.964558001219954972e-08,5.814800000000000000e+04,1.111698210239410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170869925239429262e-05,6.964466379748625235e-08,5.815600000000000000e+04,1.111854593753814697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170857799535087315e-05,6.964371744975894788e-08,5.816400000000000000e+04,1.112168645858764648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170845674168192621e-05,6.964274071748993207e-08,5.817200000000000000e+04,1.112241277694702148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170833549149385778e-05,6.964173334898627631e-08,5.818000000000000000e+04,1.112397603988647461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170821424489394966e-05,6.964069509240158022e-08,5.818800000000000000e+04,1.112553827762603760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170809300199035611e-05,6.963962569574511696e-08,5.819600000000000000e+04,1.112710068225860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170797176289212413e-05,6.963852490689222256e-08,5.820400000000000000e+04,1.112866365909576416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170785052770913594e-05,6.963739247359461924e-08,5.821200000000000000e+04,1.113078026771545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170772929655218005e-05,6.963622814349095026e-08,5.822000000000000000e+04,1.113115613460540771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170760806953290049e-05,6.963503166411787087e-08,5.822800000000000000e+04,1.113278977870941162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170748684676382389e-05,6.963380278291928619e-08,5.823600000000000000e+04,1.113591799736022949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170736562835834254e-05,6.963254124725858026e-08,5.824400000000000000e+04,1.113748657703399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170724441443072968e-05,6.963124680442864811e-08,5.825200000000000000e+04,1.113904893398284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170712320509613263e-05,6.962991920166272189e-08,5.826000000000000000e+04,1.114085643291473389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170700200047056275e-05,6.962855818614630874e-08,5.826800000000000000e+04,1.114242906570434570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170688080067090717e-05,6.962716350502718311e-08,5.827600000000000000e+04,1.114403874874114990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170675960581494584e-05,6.962573490542733790e-08,5.828400000000000000e+04,1.114560315608978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170663841602130064e-05,6.962427213445387676e-08,5.829200000000000000e+04,1.114716548919677734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170651723140949130e-05,6.962277493921146811e-08,5.830000000000000000e+04,1.114716548919677734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170639605209989475e-05,6.962124306681239044e-08,5.830800000000000000e+04,1.114872782230377197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170627487821377225e-05,6.961967626438845694e-08,5.831600000000000000e+04,1.115034492015838623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170615370987324729e-05,6.961807427910418419e-08,5.832400000000000000e+04,1.115200889110565186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170603254720132092e-05,6.961643685816704926e-08,5.833200000000000000e+04,1.115363402366638184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170591139032186155e-05,6.961476374883967898e-08,5.834000000000000000e+04,1.115571627616882324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170579023937279325e-05,6.961308539282933685e-08,5.834600000000000000e+04,1.115571627616882324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170566909445103183e-05,6.961130910236378245e-08,5.835400000000000000e+04,1.115734519958496094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170554795571401022e-05,6.960955479383740814e-08,5.836000000000000000e+04,1.115738792419433594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170542682325972675e-05,6.960770867969842198e-08,5.836800000000000000e+04,1.115914361476898193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170530569724431331e-05,6.960587795652252893e-08,5.837400000000000000e+04,1.116077904701232910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170518457777030153e-05,6.960396046354961274e-08,5.838200000000000000e+04,1.116234366893768311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170506346499312536e-05,6.960205310094472517e-08,5.838800000000000000e+04,1.116390662193298340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170494235901907049e-05,6.960006243446487850e-08,5.839600000000000000e+04,1.116546826362609863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170482126000346413e-05,6.959807768203569400e-08,5.840200000000000000e+04,1.116703135967254639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170470016805605294e-05,6.959601257983411489e-08,5.841000000000000000e+04,1.116859364509582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170457908333238945e-05,6.959394996280795949e-08,5.841600000000000000e+04,1.117016973495483398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170445800594517986e-05,6.959180888594803346e-08,5.842400000000000000e+04,1.117231693267822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170433693605053912e-05,6.958966748467222546e-08,5.843000000000000000e+04,1.117231693267822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170421587376403132e-05,6.958744934644383456e-08,5.843800000000000000e+04,1.117390122413635254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170409481924251849e-05,6.958522853802815871e-08,5.844400000000000000e+04,1.117546284198760986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170397377260404315e-05,6.958293195486615375e-08,5.845200000000000000e+04,1.117702584266662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170385273400645496e-05,6.958063072207609321e-08,5.845800000000000000e+04,1.117858743667602539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170373170357025453e-05,6.957825471274352089e-08,5.846600000000000000e+04,1.118014979362487793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170361068145436388e-05,6.957587234643749386e-08,5.847200000000000000e+04,1.118175992965698242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170348966778147572e-05,6.957341562248896677e-08,5.848000000000000000e+04,1.118342065811157227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170336866271171994e-05,6.957095105116284374e-08,5.848600000000000000e+04,1.118498480319976807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170324766637003559e-05,6.956841269522832808e-08,5.849400000000000000e+04,1.118654649257659912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170312667891778415e-05,6.956586516098048007e-08,5.850000000000000000e+04,1.118810958862304688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170300570048193246e-05,6.956324394394063048e-08,5.850800000000000000e+04,1.118967118263244629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170288473122518709e-05,6.956061234714403121e-08,5.851400000000000000e+04,1.119195013046264648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170276377127661383e-05,6.955790739110980042e-08,5.852200000000000000e+04,1.119362430572509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170264282080024739e-05,6.955519094776016393e-08,5.852800000000000000e+04,1.119362430572509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170252187992706955e-05,6.955240106204346781e-08,5.853600000000000000e+04,1.119518671035766602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170240094882254143e-05,6.954959866019205896e-08,5.854200000000000000e+04,1.119518671035766602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170228002761963534e-05,6.954672299239418183e-08,5.855000000000000000e+04,1.119674901962280273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170215911648519475e-05,6.954383383566113977e-08,5.855600000000000000e+04,1.119674901962280273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170203821555405883e-05,6.954087122161721960e-08,5.856400000000000000e+04,1.119831197261810303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170191732499450931e-05,6.953789419535852388e-08,5.857000000000000000e+04,1.119989120960235596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170179644494331830e-05,6.953484380038982718e-08,5.857800000000000000e+04,1.120151290893554688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170167557557018207e-05,6.953177810428011101e-08,5.858400000000000000e+04,1.120307626724243164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170155471701366674e-05,6.952863878418368210e-08,5.859200000000000000e+04,1.120463867187500000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170143386944493395e-05,6.952548330687203031e-08,5.859800000000000000e+04,1.120620102882385254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170131303300443193e-05,6.952225424059834581e-08,5.860600000000000000e+04,1.120776331424713135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170119220786475043e-05,6.951900818313392757e-08,5.861200000000000000e+04,1.120934135913848877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170107139416808932e-05,6.951568824303472164e-08,5.862000000000000000e+04,1.121097960472106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170095059208849186e-05,6.951235050122600895e-08,5.862600000000000000e+04,1.121254336833953857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170082980177002141e-05,6.950893887795234048e-08,5.863400000000000000e+04,1.121423728466033936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170070902338811713e-05,6.950550865774285740e-08,5.864000000000000000e+04,1.121528661251068115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170058825708856863e-05,6.950200423863449681e-08,5.864800000000000000e+04,1.121657309532165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170046750304828215e-05,6.949848044562781757e-08,5.865400000000000000e+04,1.121813623905181885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170034676141484130e-05,6.949488243237503207e-08,5.866200000000000000e+04,1.121969859600067139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170022603236656685e-05,6.949126427989301268e-08,5.866800000000000000e+04,1.122126169204711914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170010531605272803e-05,6.948757157432894171e-08,5.867600000000000000e+04,1.122282338142395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169998461265307879e-05,6.948385797970670830e-08,5.868200000000000000e+04,1.122438631057739258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169986392231866543e-05,6.948006979463418842e-08,5.869000000000000000e+04,1.122599234580993652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169974324523063949e-05,6.947625998046124918e-08,5.869600000000000000e+04,1.122821397781372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169962258154169730e-05,6.947237523234144058e-08,5.870400000000000000e+04,1.122881586551666260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169950193143440665e-05,6.946846812921430770e-08,5.871000000000000000e+04,1.123060905933380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169938129506321552e-05,6.946448604247358892e-08,5.871800000000000000e+04,1.123217332363128662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169926067261206390e-05,6.946048088380948539e-08,5.872400000000000000e+04,1.123374340534210205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169914006423699897e-05,6.945640039003179727e-08,5.873200000000000000e+04,1.123530580997467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169901947012337356e-05,6.945229612099097418e-08,5.873800000000000000e+04,1.123686740398406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169889889042895095e-05,6.944811645699445641e-08,5.874600000000000000e+04,1.123847420215606689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169877832534043245e-05,6.944391232319416406e-08,5.875200000000000000e+04,1.124003837108612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169865777501715003e-05,6.943963243639607967e-08,5.876000000000000000e+04,1.124160137176513672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169853723964718566e-05,6.943532739873397809e-08,5.876600000000000000e+04,1.124326105117797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169841671939155185e-05,6.943094653926893643e-08,5.877400000000000000e+04,1.124487683773040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169829621443965532e-05,6.942653985683907302e-08,5.878000000000000000e+04,1.124644753932952881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169817572495404169e-05,6.942205698878861186e-08,5.878800000000000000e+04,1.124800922870635986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169805525112548312e-05,6.941754763932661611e-08,5.879400000000000000e+04,1.124965751171112061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169793479311814982e-05,6.941296202716319059e-08,5.880200000000000000e+04,1.125066235065460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169781435112412517e-05,6.940834928446283730e-08,5.880800000000000000e+04,1.125244617462158203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169769392530906678e-05,6.940365990984090132e-08,5.881600000000000000e+04,1.125412821769714355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169757351586639124e-05,6.939894276953925250e-08,5.882200000000000000e+04,1.125593934059143066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169745312296335197e-05,6.939414891234691673e-08,5.883000000000000000e+04,1.125750944614410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169733274679463782e-05,6.938932666413643650e-08,5.883600000000000000e+04,1.125907974243164062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169721238752895401e-05,6.938442732455214334e-08,5.884400000000000000e+04,1.126066415309906006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169709204536230907e-05,6.937949898301075477e-08,5.885000000000000000e+04,1.126222758293151855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169697172046493628e-05,6.937449345746102585e-08,5.885800000000000000e+04,1.126378998756408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169685141303409098e-05,6.936945832937179008e-08,5.886400000000000000e+04,1.126538252830505371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169673112324142948e-05,6.936434563753310449e-08,5.887200000000000000e+04,1.126664147377014160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169661085128546920e-05,6.935920275743853763e-08,5.887800000000000000e+04,1.126673550605773926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169649059733936908e-05,6.935398221342583399e-08,5.888600000000000000e+04,1.126923594474792480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169637036160287136e-05,6.934873090639201805e-08,5.889200000000000000e+04,1.126999340057373047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169625014425047837e-05,6.934340155036749226e-08,5.890000000000000000e+04,1.127161269187927246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169612994548320119e-05,6.933804087191993470e-08,5.890600000000000000e+04,1.127317700386047363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169600976547697873e-05,6.933260203685566255e-08,5.891400000000000000e+04,1.127485229969024658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169588960443400453e-05,6.932713133153322990e-08,5.892000000000000000e+04,1.127647318840026855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169576946253153380e-05,6.932158207907537891e-08,5.892800000000000000e+04,1.127803766727447510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169564933997297470e-05,6.931600042439678912e-08,5.893400000000000000e+04,1.127803766727447510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169552923693696820e-05,6.931034010755705670e-08,5.894200000000000000e+04,1.127968392372131348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169540915362808799e-05,6.930464686873350506e-08,5.894800000000000000e+04,1.127968392372131348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169528909022622862e-05,6.929887457163728084e-08,5.895600000000000000e+04,1.128136811256408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169516904693714456e-05,6.929306884918744736e-08,5.896200000000000000e+04,1.128206675052642822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169504902394206528e-05,6.928718394607779926e-08,5.897000000000000000e+04,1.128384742736816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169492902144787689e-05,6.928126512708234350e-08,5.897600000000000000e+04,1.128548073768615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169480903963700149e-05,6.927526672556216453e-08,5.898400000000000000e+04,1.128711144924163818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169468907871747714e-05,6.926923393453663340e-08,5.899000000000000000e+04,1.128874642848968506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169456913887300328e-05,6.926312143128074001e-08,5.899800000000000000e+04,1.129040038585662842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169444922031270215e-05,6.925697407837997641e-08,5.900400000000000000e+04,1.129204335212707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169432932322142517e-05,6.925074660545832446e-08,5.901200000000000000e+04,1.129369542598724365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169420944780939404e-05,6.924448384018353408e-08,5.901800000000000000e+04,1.129542744159698486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169408959426268327e-05,6.923814081790768558e-08,5.902600000000000000e+04,1.129711506366729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169396976279257167e-05,6.923176207469200491e-08,5.903200000000000000e+04,1.129711506366729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169384995358621287e-05,6.922530266058214558e-08,5.904000000000000000e+04,1.129867680072784424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169373016685595295e-05,6.921880711489306501e-08,5.904600000000000000e+04,1.129867680072784424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169361040279011274e-05,6.921223075410280383e-08,5.905400000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169349066160204121e-05,6.920561786585473877e-08,5.906000000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169337094348108409e-05,6.919892374232897627e-08,5.906800000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169325124864161528e-05,6.919219271392477366e-08,5.907400000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169313157727408165e-05,6.918538029886244228e-08,5.908200000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169301192959382947e-05,6.917853061689683775e-08,5.908800000000000000e+04,1.130029215812683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169289230579225430e-05,6.917159912163130426e-08,5.909600000000000000e+04,1.130037946701049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169277270608569854e-05,6.916463001639918531e-08,5.910200000000000000e+04,1.130161809921264648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169265313066658094e-05,6.915757893937529539e-08,5.911000000000000000e+04,1.130197989940643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169253357975217395e-05,6.915048992534426088e-08,5.911600000000000000e+04,1.130354442596435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169241405353578572e-05,6.914331850623428468e-08,5.912400000000000000e+04,1.130510554313659668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169229455223563735e-05,6.913610884253432797e-08,5.913000000000000000e+04,1.130666849613189697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169217507604599585e-05,6.912881660822077330e-08,5.913800000000000000e+04,1.130823080539703369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169205562518595984e-05,6.912148583837796437e-08,5.914400000000000000e+04,1.130979242324829102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169193619985062134e-05,6.911407205780718207e-08,5.915200000000000000e+04,1.131135540008544922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169181680025997514e-05,6.910661947071020369e-08,5.915800000000000000e+04,1.131142294406890869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169169742661001957e-05,6.909908370038707165e-08,5.916600000000000000e+04,1.131298799514770508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169157807912156935e-05,6.909150886979488931e-08,5.917200000000000000e+04,1.131302852630615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169145875799137837e-05,6.908385040885685810e-08,5.918000000000000000e+04,1.131459455490112305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169133946344111685e-05,6.907615265432555155e-08,5.918600000000000000e+04,1.131459455490112305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169122019566835523e-05,6.906837109007120980e-08,5.919400000000000000e+04,1.131615746021270752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169110095489554976e-05,6.906055001675036203e-08,5.920000000000000000e+04,1.131615746021270752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169098174132095699e-05,6.905264467940937077e-08,5.920800000000000000e+04,1.131772520542144775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169086255516783107e-05,6.904469963840992401e-08,5.921400000000000000e+04,1.131772520542144775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169074339663517224e-05,6.903667014722998848e-08,5.922200000000000000e+04,1.131928706169128418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169062426594698513e-05,6.902860077623661711e-08,5.922800000000000000e+04,1.132089405059814453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169050516330286797e-05,6.902044649341653934e-08,5.923600000000000000e+04,1.132246119976043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169038608892756233e-05,6.901225217596137749e-08,5.924200000000000000e+04,1.132402365207672119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169026704302135762e-05,6.900397275383505493e-08,5.925000000000000000e+04,1.132639598846435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169014802580968317e-05,6.899565316125969731e-08,5.925600000000000000e+04,1.132639598846435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169002903749334510e-05,6.898724799485242915e-08,5.926400000000000000e+04,1.132639598846435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168991007829847918e-05,6.897880254395198050e-08,5.927000000000000000e+04,1.132639598846435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168979114842648103e-05,6.897027131980092077e-08,5.927800000000000000e+04,1.132795734405517578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168967224810412681e-05,6.896169971667178316e-08,5.928400000000000000e+04,1.132951977252960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168955337753326614e-05,6.895304186346165280e-08,5.929200000000000000e+04,1.133108198642730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168943453694131213e-05,6.894434355898075746e-08,5.929800000000000000e+04,1.133264513015747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168931572653063450e-05,6.893555879854258815e-08,5.930600000000000000e+04,1.133421406745910645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168919694652922742e-05,6.892673353463538084e-08,5.931200000000000000e+04,1.133578038215637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168907819713982145e-05,6.891782133011867154e-08,5.932000000000000000e+04,1.133734340667724609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168895947859101553e-05,6.890886859253337112e-08,5.932600000000000000e+04,1.133890511989593506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168884079108597560e-05,6.889982870212800306e-08,5.933400000000000000e+04,1.134073202610015869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168872213485382068e-05,6.889074826966188919e-08,5.934000000000000000e+04,1.134229500293731689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168860351009800469e-05,6.888158019176150229e-08,5.934800000000000000e+04,1.134392759799957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168848491704818030e-05,6.887237158579429355e-08,5.935400000000000000e+04,1.134557719230651855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168836635590815379e-05,6.886307511598179290e-08,5.936200000000000000e+04,1.134716665744781494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168824782690805386e-05,6.885373815319632920e-08,5.936800000000000000e+04,1.134716665744781494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168812933025189007e-05,6.884431282585644639e-08,5.937600000000000000e+04,1.134876065254211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168801086617026884e-05,6.883484706399542515e-08,5.938200000000000000e+04,1.134876065254211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168789243486745896e-05,6.882529271310402474e-08,5.939000000000000000e+04,1.135032224655151367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168777403657449542e-05,6.881569800770919289e-08,5.939600000000000000e+04,1.135032224655151367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168765567149574864e-05,6.880601420436186439e-08,5.940400000000000000e+04,1.135188460350036621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168753733986269240e-05,6.879629015023906356e-08,5.941000000000000000e+04,1.135345964431762695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168741904187986992e-05,6.878647676776500755e-08,5.941800000000000000e+04,1.135461525917053223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168730077777910563e-05,6.877662326025309979e-08,5.942400000000000000e+04,1.135620985031127930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168718254776497493e-05,6.876667990714324572e-08,5.943200000000000000e+04,1.135777211189270020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168706435206967328e-05,6.875669657877276284e-08,5.943800000000000000e+04,1.135933442115783691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168694619089786924e-05,6.874662316863513669e-08,5.944600000000000000e+04,1.136091487407684326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168682806448204456e-05,6.873650995543959312e-08,5.945200000000000000e+04,1.136248443126678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168670997302681868e-05,6.872630613480853715e-08,5.946000000000000000e+04,1.136404678821563721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168659191676497489e-05,6.871606270766913870e-08,5.946600000000000000e+04,1.136560978889465332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168647389590113263e-05,6.870572843131425820e-08,5.947400000000000000e+04,1.136717147827148438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168635591066832422e-05,6.869535476781279563e-08,5.948000000000000000e+04,1.136873443126678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168623796127100647e-05,6.868488972092176229e-08,5.948800000000000000e+04,1.137036950588226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168612004794245565e-05,6.867438553088137089e-08,5.949400000000000000e+04,1.137193276882171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168600217088705572e-05,6.866378971021891592e-08,5.950200000000000000e+04,1.137349514961242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168588433033825235e-05,6.865315501357298085e-08,5.950800000000000000e+04,1.137505745887756348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168576652650018895e-05,6.864242814355652457e-08,5.951600000000000000e+04,1.137661981582641602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168564875960649246e-05,6.863166268961716153e-08,5.952200000000000000e+04,1.137818768024444580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168553102986113348e-05,6.862080480979540017e-08,5.953000000000000000e+04,1.137975053787231445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168541333749785246e-05,6.860990866160660968e-08,5.953600000000000000e+04,1.138131866455078125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168529568272027951e-05,6.859891953615598866e-08,5.954400000000000000e+04,1.138295471668243408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168517806576228381e-05,6.858789248302880712e-08,5.955000000000000000e+04,1.138454008102416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168506048682722780e-05,6.857677219501670938e-08,5.955800000000000000e+04,1.138615965843200684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168494294614903319e-05,6.856561434380458132e-08,5.956400000000000000e+04,1.138786506652832031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168482544393063043e-05,6.855436269766015199e-08,5.957200000000000000e+04,1.138933343887329102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168470798040600222e-05,6.854307387813572627e-08,5.957800000000000000e+04,1.138933343887329102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168459055577771987e-05,6.853169100112966263e-08,5.958600000000000000e+04,1.139089572429656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168447317027975590e-05,6.852027136460820195e-08,5.959200000000000000e+04,1.139089572429656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168435582411415478e-05,6.850875710186546621e-08,5.960000000000000000e+04,1.139089572429656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168423851751488395e-05,6.849720651899850150e-08,5.960600000000000000e+04,1.139089572429656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168412125068354063e-05,6.848556104262103458e-08,5.961400000000000000e+04,1.139246935844421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168400402385402451e-05,6.847387970977863599e-08,5.962000000000000000e+04,1.139406142234802246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168388683722730093e-05,6.846210290598519031e-08,5.962800000000000000e+04,1.139590430259704590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168376969103720350e-05,6.845029073506949916e-08,5.963400000000000000e+04,1.139697854518890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168365258548415884e-05,6.843838282136226693e-08,5.964200000000000000e+04,1.139854183197021484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168353552080185658e-05,6.842644005433049455e-08,5.964800000000000000e+04,1.140010418891906738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168341849719000166e-05,6.841440095837434439e-08,5.965600000000000000e+04,1.140166649818420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168330151488216343e-05,6.840232754869846805e-08,5.966200000000000000e+04,1.140329165458679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168318457407741326e-05,6.839015753390750431e-08,5.967000000000000000e+04,1.140488173961639404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168306767500910704e-05,6.837795376960412383e-08,5.967600000000000000e+04,1.140645053386688232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168295081787550129e-05,6.836565280539084858e-08,5.968400000000000000e+04,1.140658094882965088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168283400290975878e-05,6.835331868177359537e-08,5.969000000000000000e+04,1.140658094882965088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168271723030940759e-05,6.834088707791059674e-08,5.969800000000000000e+04,1.140814332962036133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168260050030734281e-05,6.832842292946493337e-08,5.970400000000000000e+04,1.140844731330871582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168248381310017605e-05,6.831586069736118931e-08,5.971200000000000000e+04,1.141012437343597412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168236716892054997e-05,6.830326656146172989e-08,5.971800000000000000e+04,1.141179702281951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168225056796424101e-05,6.829057405763155500e-08,5.972600000000000000e+04,1.141336581707000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168213401046356488e-05,6.827785031557551441e-08,5.973200000000000000e+04,1.141494674682617188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168201749661329851e-05,6.826502759362308435e-08,5.974000000000000000e+04,1.141653354167938232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168190102664541712e-05,6.825217432500949707e-08,5.974600000000000000e+04,1.141825139522552490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168178460075378790e-05,6.823922178850937704e-08,5.975400000000000000e+04,1.141983442306518555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168166821916998121e-05,6.822623942172749871e-08,5.976000000000000000e+04,1.142157361507415771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168155188208677158e-05,6.821315716661841226e-08,5.976800000000000000e+04,1.142215800285339355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168143558973533123e-05,6.820004582359852976e-08,5.977400000000000000e+04,1.142372384071350098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168131934230741487e-05,6.818683430076892609e-08,5.978200000000000000e+04,1.142528591156005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168120314003375259e-05,6.817359445720110301e-08,5.978800000000000000e+04,1.142684748172760010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168108698310487767e-05,6.816025380501215969e-08,5.979600000000000000e+04,1.142841048240661621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168097087175106449e-05,6.814688562521464680e-08,5.980200000000000000e+04,1.143008666038513184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168085480616176043e-05,6.813341634204667983e-08,5.981000000000000000e+04,1.143201780319213867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168073878656669777e-05,6.811992034914715770e-08,5.981600000000000000e+04,1.143392121791839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168062281315402964e-05,6.810632261581593299e-08,5.982400000000000000e+04,1.143478150367736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168050688615296315e-05,6.809269901651151070e-08,5.983000000000000000e+04,1.143634550571441650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168039100575046049e-05,6.807897337900575749e-08,5.983800000000000000e+04,1.143806185722351074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168027517217513247e-05,6.806522274393714501e-08,5.984400000000000000e+04,1.143962538242340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168015938561254029e-05,6.805136942549325681e-08,5.985200000000000000e+04,1.144118859767913818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168004364629072555e-05,6.803749200367383372e-08,5.985800000000000000e+04,1.144276068210601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167992795439395518e-05,6.802351159792802242e-08,5.986600000000000000e+04,1.144432704448699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167981231014959824e-05,6.800950800750589000e-08,5.987200000000000000e+04,1.144593064785003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167969671374045121e-05,6.799540078003147928e-08,5.988000000000000000e+04,1.144753274917602539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167958116539323602e-05,6.798127131221030471e-08,5.988600000000000000e+04,1.144917984008789062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167946566528934985e-05,6.796703790426195173e-08,5.989400000000000000e+04,1.145073869228363037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167935021365479804e-05,6.795278322462541511e-08,5.990000000000000000e+04,1.145234167575836182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167923481066940229e-05,6.793842394396254892e-08,5.990800000000000000e+04,1.145394387245178223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167911945655845472e-05,6.792404438571964742e-08,5.991400000000000000e+04,1.145558989048004150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167900415150030491e-05,6.790955992111289273e-08,5.992200000000000000e+04,1.145688304901123047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167888889571945386e-05,6.789505619713589858e-08,5.992800000000000000e+04,1.145846662521362305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167877368939257569e-05,6.788044689832163883e-08,5.993600000000000000e+04,1.146002886295318604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167865853274340399e-05,6.786581938357701619e-08,5.994200000000000000e+04,1.146162118911743164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167854342594705436e-05,6.785108598666677249e-08,5.995000000000000000e+04,1.146320564746856689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167842836922638794e-05,6.783633544109849236e-08,5.995600000000000000e+04,1.146477050781250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167831336275477035e-05,6.782147833753144182e-08,5.996400000000000000e+04,1.146651685237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167819840675423264e-05,6.780660517755189925e-08,5.997000000000000000e+04,1.146808211803436279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167808350139648026e-05,6.779162515053332431e-08,5.997800000000000000e+04,1.146967444419860840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167796864690262607e-05,6.777663018286380541e-08,5.998400000000000000e+04,1.147128384113311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167785384344252389e-05,6.776152766520386490e-08,5.999200000000000000e+04,1.147291014194488525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167773909123639890e-05,6.774641134733428925e-08,5.999800000000000000e+04,1.147448878288269043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167762439045235495e-05,6.773118716900626334e-08,6.000600000000000000e+04,1.147605047225952148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167750974130963806e-05,6.771595035406634931e-08,6.001200000000000000e+04,1.147761273384094238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167739514397441575e-05,6.770060498885678033e-08,6.002000000000000000e+04,1.147986447811126709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167728059866497859e-05,6.768524817497825297e-08,6.002600000000000000e+04,1.147986447811126709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167716610554566281e-05,6.766978249923387353e-08,6.003400000000000000e+04,1.148159332275390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167705166483372222e-05,6.765430658551678213e-08,6.004000000000000000e+04,1.148279542922973633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167693727669146356e-05,6.763872111354020859e-08,6.004800000000000000e+04,1.148384354114532471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167682294133512589e-05,6.762312663825968422e-08,6.005400000000000000e+04,1.148544886112213135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167670865892511351e-05,6.760742229230196450e-08,6.006200000000000000e+04,1.148701121807098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167659442967654571e-05,6.759171020001865883e-08,6.006800000000000000e+04,1.148857355117797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167648025374772445e-05,6.757588753437427579e-08,6.007600000000000000e+04,1.149013586044311523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167636613135270684e-05,6.756005840294272105e-08,6.008200000000000000e+04,1.149169895648956299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167625206264778399e-05,6.754411838522888083e-08,6.009000000000000000e+04,1.149335756301879883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167613804784585425e-05,6.752817320408335049e-08,6.009600000000000000e+04,1.149492108821868896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167602408710103019e-05,6.751211642800243941e-08,6.010400000000000000e+04,1.149648346900939941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167591018062505819e-05,6.749605581395940632e-08,6.011000000000000000e+04,1.149809412956237793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167579632856998912e-05,6.747988329187677232e-08,6.011800000000000000e+04,1.149965882301330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167568253114634964e-05,6.746370827858577538e-08,6.012400000000000000e+04,1.150125708580017090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167556878850391211e-05,6.744742064296571328e-08,6.013200000000000000e+04,1.150284790992736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167545510085202243e-05,6.743113188551873840e-08,6.013800000000000000e+04,1.150441095829010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167534146833828793e-05,6.741473019279054708e-08,6.014600000000000000e+04,1.150597264766693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167522789117078566e-05,6.739832876832260029e-08,6.015200000000000000e+04,1.150764827728271484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167511436949478007e-05,6.738181368900703697e-08,6.016000000000000000e+04,1.150924630165100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167500090351709627e-05,6.736530029014108853e-08,6.016600000000000000e+04,1.151080927848815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167488749338075917e-05,6.734867292397266002e-08,6.017400000000000000e+04,1.151239583492279053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167477413929127929e-05,6.733204867053326329e-08,6.018000000000000000e+04,1.151395952701568604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167466084138925562e-05,6.731530972531787307e-08,6.018800000000000000e+04,1.151558449268341064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167454759986471155e-05,6.729854605481101912e-08,6.019600000000000000e+04,1.151715238094329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167443441488527658e-05,6.728172668019775650e-08,6.020400000000000000e+04,1.151871471405029297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167432128662090787e-05,6.726485333656153695e-08,6.021200000000000000e+04,1.152027764320373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167420821524057325e-05,6.724792498284779487e-08,6.022000000000000000e+04,1.152187154293060303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167409520091230204e-05,6.723094296903335556e-08,6.022800000000000000e+04,1.152343838214874268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167398224380316132e-05,6.721390658359897603e-08,6.023600000000000000e+04,1.152500715255737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167386934407923053e-05,6.719681690842147187e-08,6.024400000000000000e+04,1.152746248245239258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167375650190561503e-05,6.717967346926432774e-08,6.025200000000000000e+04,1.152902603149414062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167364371744642914e-05,6.716247715347149029e-08,6.026000000000000000e+04,1.153067226409912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167353099086479109e-05,6.714522766346159750e-08,6.026800000000000000e+04,1.153232030868530273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167341832232282298e-05,6.712792574228051159e-08,6.027600000000000000e+04,1.153388431072235107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167330571198161692e-05,6.711057122643766531e-08,6.028400000000000000e+04,1.153545014858245850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167319316000127739e-05,6.709316475073887021e-08,6.029200000000000000e+04,1.153701243400573730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167308066654086871e-05,6.707570625470111663e-08,6.030000000000000000e+04,1.153857476711273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167296823175841164e-05,6.705819629154539230e-08,6.030800000000000000e+04,1.154013657569885254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167285585581090544e-05,6.704063488056338874e-08,6.031600000000000000e+04,1.154278197288513184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167274353885430073e-05,6.702302251343873977e-08,6.032400000000000000e+04,1.154434585571289062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167263128104349104e-05,6.700535927163376708e-08,6.033200000000000000e+04,1.154598364830017090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167251908253232466e-05,6.698764560052172950e-08,6.034000000000000000e+04,1.154754898548126221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167240694347357414e-05,6.696988163028874555e-08,6.034800000000000000e+04,1.154914987087249756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167229486401893631e-05,6.695206777162383513e-08,6.035600000000000000e+04,1.155071394443511963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167218284431904073e-05,6.693420419311557885e-08,6.036400000000000000e+04,1.155228245258331299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167207088452342260e-05,6.691629127967380033e-08,6.037200000000000000e+04,1.155384795665740967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167195898478053460e-05,6.689832923034248069e-08,6.038000000000000000e+04,1.155545070171356201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167184714523772829e-05,6.688031841107765198e-08,6.038800000000000000e+04,1.155709805488586426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167173536604125067e-05,6.686225904524855954e-08,6.039600000000000000e+04,1.155870671272277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167162364733624932e-05,6.684415148509124722e-08,6.040400000000000000e+04,1.156028516292572021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167151198926674185e-05,6.682599597356144583e-08,6.041200000000000000e+04,1.156185154914855957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167140039197563119e-05,6.680779285318518407e-08,6.042000000000000000e+04,1.156341385841369629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167128885560471575e-05,6.678954238283788584e-08,6.042800000000000000e+04,1.156498088836669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167117738029461654e-05,6.677124489840300189e-08,6.043600000000000000e+04,1.156659617424011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167106596618485006e-05,6.675290067183104785e-08,6.044400000000000000e+04,1.156834304332733154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167095461341377575e-05,6.673451003470671609e-08,6.045200000000000000e+04,1.156990659236907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167084332211861802e-05,6.671607326984536091e-08,6.046000000000000000e+04,1.157146899700164795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167073209243543240e-05,6.669759070631569568e-08,6.046800000000000000e+04,1.157308924198150635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167062092449911226e-05,6.667906263607625272e-08,6.047600000000000000e+04,1.157465243339538574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167050981844340411e-05,6.666048938703268974e-08,6.048400000000000000e+04,1.157740800380706787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167039877440086861e-05,6.664187125893998767e-08,6.049200000000000000e+04,1.157917101383209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167028779250289412e-05,6.662320857956076153e-08,6.050000000000000000e+04,1.158075556755065918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167017687287969840e-05,6.660450165538903931e-08,6.050800000000000000e+04,1.158245534896850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167006601566029812e-05,6.658575081480891999e-08,6.051600000000000000e+04,1.158515815734863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166995522097253597e-05,6.656695637021810562e-08,6.052400000000000000e+04,1.158620216846466064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166984448894304845e-05,6.654811865118934709e-08,6.053200000000000000e+04,1.158776595592498779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166973381969728283e-05,6.652923797535899378e-08,6.054000000000000000e+04,1.158986203670501709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166962321335947853e-05,6.651031467390259467e-08,6.054800000000000000e+04,1.159148466587066650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166951267005266030e-05,6.649134906916309064e-08,6.055600000000000000e+04,1.159304835796356201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166940218989865180e-05,6.647234149421522414e-08,6.056400000000000000e+04,1.159469227790832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166929177301806376e-05,6.645329227567646135e-08,6.057200000000000000e+04,1.159794304370880127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166918141953026682e-05,6.643420174872680538e-08,6.058000000000000000e+04,1.159953174591064453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166907112955342718e-05,6.641507024390314240e-08,6.058800000000000000e+04,1.160112121105194092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166896090320447264e-05,6.639589809862767762e-08,6.059600000000000000e+04,1.160268905162811279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166885074059910114e-05,6.637668564706128795e-08,6.060400000000000000e+04,1.160443439483642578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166874064185177222e-05,6.635743322894986791e-08,6.061200000000000000e+04,1.160599722862243652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166863060707570710e-05,6.633814118182843693e-08,6.062000000000000000e+04,1.160685994625091553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166852063638289200e-05,6.631880984780735553e-08,6.062800000000000000e+04,1.160842993259429932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166841072988404597e-05,6.629943956758059956e-08,6.063600000000000000e+04,1.160999448299407959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166830088768865990e-05,6.628003068562990418e-08,6.064400000000000000e+04,1.161155645847320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166819110990496088e-05,6.626058354562067652e-08,6.065200000000000000e+04,1.161155645847320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166808139663991899e-05,6.624109849438874156e-08,6.066000000000000000e+04,1.161320030689239502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166797174799924396e-05,6.622157587840282818e-08,6.066800000000000000e+04,1.161359519958496094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166786216408738341e-05,6.620201604681621703e-08,6.067600000000000000e+04,1.161517457962036133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166775264500752798e-05,6.618241934874751336e-08,6.068400000000000000e+04,1.161674094200134277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166764319086158929e-05,6.616278613561618156e-08,6.069200000000000000e+04,1.161830401420593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166753380175020332e-05,6.614311675905014875e-08,6.070000000000000000e+04,1.161842696666717529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166742447777274736e-05,6.612341157267076791e-08,6.070800000000000000e+04,1.162001347541809082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166731521902731122e-05,6.610367093048338915e-08,6.071600000000000000e+04,1.162157738208770752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166720602561071246e-05,6.608389518823940184e-08,6.072400000000000000e+04,1.162319855690002441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166709689761848115e-05,6.606408470219560936e-08,6.073200000000000000e+04,1.162476232051849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166698783514486157e-05,6.604423983015333994e-08,6.074000000000000000e+04,1.162662847042083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166687883828283420e-05,6.602436093050107447e-08,6.074800000000000000e+04,1.162906551361083984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166676990712405480e-05,6.600444836300430471e-08,6.075600000000000000e+04,1.162917063236236572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166666104175892380e-05,6.598450248806656324e-08,6.076400000000000000e+04,1.163080263137817383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166655224227652874e-05,6.596452366732869923e-08,6.077200000000000000e+04,1.163236660957336426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166644350876467644e-05,6.594451226309523864e-08,6.078000000000000000e+04,1.163331739902496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166633484130986760e-05,6.592446863878828801e-08,6.078800000000000000e+04,1.163496963977813721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166622623999731882e-05,6.590439315850237890e-08,6.079600000000000000e+04,1.163662281036376953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166611770491093211e-05,6.588428618734555751e-08,6.080400000000000000e+04,1.163830525875091553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166600923613333721e-05,6.586414809109224676e-08,6.081200000000000000e+04,1.163995988368988037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166590083374583065e-05,6.584397923643791198e-08,6.082000000000000000e+04,1.164156394004821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166579249782842656e-05,6.582377999072767957e-08,6.082800000000000000e+04,1.164271354675292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166568422845983294e-05,6.580355072214548999e-08,6.083600000000000000e+04,1.164433465003967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166557602571745164e-05,6.578329179949962641e-08,6.084400000000000000e+04,1.164590432643890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166546788967737843e-05,6.576300359236105898e-08,6.085200000000000000e+04,1.164746599197387695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166535982041440630e-05,6.574268647089325741e-08,6.086000000000000000e+04,1.164902906417846680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166525181800202384e-05,6.572234080595284227e-08,6.086800000000000000e+04,1.165059208869934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166514388251240842e-05,6.570196696895208776e-08,6.087600000000000000e+04,1.165059208869934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166503601401642620e-05,6.568156533193058863e-08,6.088400000000000000e+04,1.165215516090393066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166492821258364399e-05,6.566113626744232684e-08,6.089200000000000000e+04,1.165371675491333008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166482047828231064e-05,6.564068014860600387e-08,6.090000000000000000e+04,1.165527911186218262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166471281117937393e-05,6.562019734901246266e-08,6.090800000000000000e+04,1.165684139728546143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166460521134047214e-05,6.559968824275577636e-08,6.091600000000000000e+04,1.165840444564819336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166449767882992725e-05,6.557915320435742566e-08,6.092400000000000000e+04,1.165999569892883301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166439021371075683e-05,6.555859260878281592e-08,6.093200000000000000e+04,1.166156353950500488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166428281604468077e-05,6.553800683137854379e-08,6.094000000000000000e+04,1.166327681541442871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166417548589208406e-05,6.551739624787751912e-08,6.094800000000000000e+04,1.166386911869049072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166406822331207434e-05,6.549676123434537690e-08,6.095600000000000000e+04,1.166560847759246826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166396102836241927e-05,6.547610216717928609e-08,6.096400000000000000e+04,1.166717088222503662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166385390109960747e-05,6.545541942305894087e-08,6.097200000000000000e+04,1.166873388290405273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166374684157880282e-05,6.543471337894092253e-08,6.098000000000000000e+04,1.167045230865478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166363984985387321e-05,6.541398441201466700e-08,6.098800000000000000e+04,1.167201631069183350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166353292597737365e-05,6.539323289969195639e-08,6.099600000000000000e+04,1.167381343841552734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166342607000055980e-05,6.537245921956782308e-08,6.100400000000000000e+04,1.167537729740142822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166331928197337951e-05,6.535166374940579282e-08,6.101200000000000000e+04,1.167693879604339600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166321256194447617e-05,6.533084686710184614e-08,6.102000000000000000e+04,1.167850191593170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166310590996120402e-05,6.531000895066747772e-08,6.102800000000000000e+04,1.168006420135498047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166299932606960098e-05,6.528915037819672820e-08,6.103600000000000000e+04,1.168162579536437988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166289281031441073e-05,6.526827152784555107e-08,6.104400000000000000e+04,1.168318891525268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166278636273908944e-05,6.524737277780245764e-08,6.105200000000000000e+04,1.168475854396820068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166267998338578886e-05,6.522645450626640153e-08,6.106000000000000000e+04,1.168489952087402344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166257367229535800e-05,6.520551709141644434e-08,6.106800000000000000e+04,1.168489952087402344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166246742950736686e-05,6.518456091139147978e-08,6.107600000000000000e+04,1.168647780418395996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166236125506008946e-05,6.516358634426048163e-08,6.108400000000000000e+04,1.168753335475921631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166225514899050726e-05,6.514259376800009708e-08,6.109200000000000000e+04,1.168912532329559326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166214911133432101e-05,6.512158356046709169e-08,6.110000000000000000e+04,1.169073302745819092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166204314212593380e-05,6.510055609937468540e-08,6.110800000000000000e+04,1.169234070777893066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166193724139847647e-05,6.507951176226645334e-08,6.111600000000000000e+04,1.169390304088592529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166183140918379577e-05,6.505845092649237066e-08,6.112400000000000000e+04,1.169546582698822021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166172564551246112e-05,6.503737396918168104e-08,6.113200000000000000e+04,1.169702799320220947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166161995041375614e-05,6.501628126722055615e-08,6.114000000000000000e+04,1.169859161376953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166151432391570068e-05,6.499517319722503035e-08,6.114800000000000000e+04,1.170023205280303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166140876604503896e-05,6.497405013551828955e-08,6.115600000000000000e+04,1.170185296535491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166130327682724295e-05,6.495291245810426770e-08,6.116400000000000000e+04,1.170341682434082031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166119785628652255e-05,6.493176054064427390e-08,6.117200000000000000e+04,1.170497984886169434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166109250444582050e-05,6.491059475843205787e-08,6.118000000000000000e+04,1.170660424232482910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166098722132681575e-05,6.488941548636970927e-08,6.118800000000000000e+04,1.170988845825195312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166088200694994213e-05,6.486822309894343780e-08,6.119600000000000000e+04,1.171150653362274170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166077686133436291e-05,6.484701797019937984e-08,6.120400000000000000e+04,1.171314065456390381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166067178449799623e-05,6.482580047371939184e-08,6.121200000000000000e+04,1.171470496654510498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166056677645751339e-05,6.480457098259845836e-08,6.122000000000000000e+04,1.171660544872283936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166046183722832699e-05,6.478332986941843404e-08,6.122800000000000000e+04,1.171752862930297852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166035696682462655e-05,6.476207750622727808e-08,6.123600000000000000e+04,1.171915414333343506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166025216525935301e-05,6.474081426451362998e-08,6.124400000000000000e+04,1.172071847915649414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166014743254419884e-05,6.471954051518403233e-08,6.125200000000000000e+04,1.172228076457977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166004276868964860e-05,6.469825662853980946e-08,6.126000000000000000e+04,1.172384231090545654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165993817370494173e-05,6.467696297425430338e-08,6.126800000000000000e+04,1.172540500164031982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165983364759809624e-05,6.465565992134919661e-08,6.127600000000000000e+04,1.172540500164031982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165972919037591041e-05,6.463434783817161583e-08,6.128400000000000000e+04,1.172696735858917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165962480204396282e-05,6.461302709237254572e-08,6.129200000000000000e+04,1.172866690158843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165952048260661228e-05,6.459169805088276796e-08,6.130000000000000000e+04,1.173023056983947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165941623206703009e-05,6.457036107989225455e-08,6.130800000000000000e+04,1.173179290294647217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165931205042715596e-05,6.454901654482605374e-08,6.131600000000000000e+04,1.173335528373718262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165920793768773358e-05,6.452766481032343196e-08,6.132400000000000000e+04,1.173491756916046143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165910389384832418e-05,6.450630624021611555e-08,6.133200000000000000e+04,1.173650579452514648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165899991890728453e-05,6.448494119750514304e-08,6.134000000000000000e+04,1.173807237148284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165889601286177537e-05,6.446357004434041717e-08,6.134800000000000000e+04,1.173972578048706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165879217570778514e-05,6.444219314199899970e-08,6.135600000000000000e+04,1.174128906726837158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165868840744011477e-05,6.442081085086360472e-08,6.136400000000000000e+04,1.174297075271606445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165858470805239287e-05,6.439942353040174044e-08,6.137200000000000000e+04,1.174453399181365967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165848107753707916e-05,6.437803153914422900e-08,6.138000000000000000e+04,1.174609627723693848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165837751588545258e-05,6.435663523466485118e-08,6.138800000000000000e+04,1.174609627723693848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165827402308765366e-05,6.433523497355973967e-08,6.139600000000000000e+04,1.174766039848327637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165817059913264219e-05,6.431383111142667974e-08,6.140400000000000000e+04,1.174922277927398682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165806724400823782e-05,6.429242400284439661e-08,6.141200000000000000e+04,1.175084888935089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165796395770110996e-05,6.427101400135402659e-08,6.142000000000000000e+04,1.175183284282684326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165786074019678789e-05,6.424960145943716045e-08,6.142800000000000000e+04,1.175349760055541992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165775759147965232e-05,6.422818672849703659e-08,6.143600000000000000e+04,1.175506050586700439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165765451153296589e-05,6.420677015883913870e-08,6.144400000000000000e+04,1.175662214756011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165755150033885450e-05,6.418535209965183315e-08,6.145200000000000000e+04,1.175818450450897217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165744855787832260e-05,6.416393289898676808e-08,6.146000000000000000e+04,1.175992105007171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165734568413125483e-05,6.414251290373937843e-08,6.146800000000000000e+04,1.176150147914886475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165724287907643643e-05,6.412109245963181291e-08,6.147600000000000000e+04,1.176314692497253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165714014269152605e-05,6.409967191119207584e-08,6.148400000000000000e+04,1.176599936485290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165703747495308797e-05,6.407825160173736442e-08,6.149200000000000000e+04,1.176599936485290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165693487583660229e-05,6.405683187335448106e-08,6.150000000000000000e+04,1.176756165027618408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165683234531644457e-05,6.403541306688314423e-08,6.150800000000000000e+04,1.176912398338317871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165672988336590448e-05,6.401399552189655961e-08,6.151600000000000000e+04,1.177229900360107422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165662748995720610e-05,6.399257957668486326e-08,6.152400000000000000e+04,1.177388660907745361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165652516506147747e-05,6.397116556823710893e-08,6.153200000000000000e+04,1.177544891834259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165642290864879970e-05,6.394975383222457885e-08,6.154000000000000000e+04,1.177710971832275391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165632072068817815e-05,6.392834470298306223e-08,6.154800000000000000e+04,1.177787077426910400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165621860114756449e-05,6.390693851349598078e-08,6.155600000000000000e+04,1.177943503856658936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165611654999386006e-05,6.388553559537849359e-08,6.156400000000000000e+04,1.178099746704101562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165601456719292603e-05,6.386413627885989473e-08,6.157200000000000000e+04,1.178194487094879150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165591265270956481e-05,6.384274089276864460e-08,6.158000000000000000e+04,1.178350789546966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165581080650756913e-05,6.382134976451492634e-08,6.158800000000000000e+04,1.178507096767425537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165570902854968816e-05,6.379996322007596833e-08,6.159600000000000000e+04,1.178664610385894775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165560731879765635e-05,6.377858158397973882e-08,6.160400000000000000e+04,1.178822200298309326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165550567721219509e-05,6.375720517929004344e-08,6.161200000000000000e+04,1.178978950977325439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165540410375300254e-05,6.373583432759012714e-08,6.162000000000000000e+04,1.179135248661041260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165530259837878417e-05,6.371446934896961142e-08,6.162800000000000000e+04,1.179291484355926514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165520116104725607e-05,6.369311056200789771e-08,6.163600000000000000e+04,1.179447717666625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165509979171511963e-05,6.367175828376061489e-08,6.164400000000000000e+04,1.179604005813598633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165499849033811568e-05,6.365041282974486236e-08,6.165200000000000000e+04,1.179774315357208252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165489725687099403e-05,6.362907451392495609e-08,6.166000000000000000e+04,1.179931123256683350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165479609126752699e-05,6.360774364869874370e-08,6.166800000000000000e+04,1.180095903873443604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165469499348054162e-05,6.358642054488429022e-08,6.167600000000000000e+04,1.180264644622802734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165459396346188240e-05,6.356510551170516084e-08,6.168400000000000000e+04,1.180536220073699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165449300116244683e-05,6.354379885677815220e-08,6.169200000000000000e+04,1.180716359615325928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165439210653220067e-05,6.352250088610065305e-08,6.170000000000000000e+04,1.180920643806457520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165429127952015253e-05,6.350121190403559619e-08,6.170800000000000000e+04,1.181034340858459473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165419052007437761e-05,6.347993221330154555e-08,6.171600000000000000e+04,1.181191153526306152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165408982814203969e-05,6.345866211495911717e-08,6.172400000000000000e+04,1.181357731819152832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165398920366936063e-05,6.343740190839763843e-08,6.173200000000000000e+04,1.181523017883300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165388864660166278e-05,6.341615189132506310e-08,6.174000000000000000e+04,1.181688339710235596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165378815688336044e-05,6.339491235975559666e-08,6.174800000000000000e+04,1.181861259937286377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165368773445795989e-05,6.337368360799725558e-08,6.175600000000000000e+04,1.182018096446990967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165358737926806789e-05,6.335246592864178224e-08,6.176400000000000000e+04,1.182174322605133057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165348709125543398e-05,6.333125961255306449e-08,6.177200000000000000e+04,1.182330560684204102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165338687036088782e-05,6.331006494885634917e-08,6.178000000000000000e+04,1.182486789226531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165328671652440866e-05,6.328888222492683362e-08,6.178800000000000000e+04,1.182648420333862305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165318662968510330e-05,6.326771172638071894e-08,6.179600000000000000e+04,1.182809941768646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165308660978121626e-05,6.324655373706374855e-08,6.180400000000000000e+04,1.182968995571136475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165298665675013995e-05,6.322540853904202316e-08,6.181200000000000000e+04,1.183125350475311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165288677052841974e-05,6.320427641259114820e-08,6.182000000000000000e+04,1.183281581401824951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165278695105176075e-05,6.318315763618845166e-08,6.182800000000000000e+04,1.183437819480895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165268719825503631e-05,6.316205248650195948e-08,6.183600000000000000e+04,1.183594000339508057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165258751207228288e-05,6.314096123838164722e-08,6.184400000000000000e+04,1.183750236034393311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165248789243674072e-05,6.311988416485192272e-08,6.185200000000000000e+04,1.183906769752502441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165238833928081659e-05,6.309882153710117047e-08,6.186000000000000000e+04,1.184067890644073486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165228885253611936e-05,6.307777362447422099e-08,6.186800000000000000e+04,1.184229269027709961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165218943213346000e-05,6.305674069446388051e-08,6.187600000000000000e+04,1.184396059513092041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165209007800284985e-05,6.303572301270330764e-08,6.188400000000000000e+04,1.184489068984985352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165199079007352102e-05,6.301472084295758277e-08,6.189200000000000000e+04,1.184650173187255859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165189156827393988e-05,6.299373444711709064e-08,6.190000000000000000e+04,1.184807591438293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165179241253178505e-05,6.297276408518904995e-08,6.190800000000000000e+04,1.184857726097106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165169332277398132e-05,6.295181001529073718e-08,6.191600000000000000e+04,1.184857726097106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165159429892668605e-05,6.293087249364378227e-08,6.192400000000000000e+04,1.185022695064544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165149534091531629e-05,6.290995177456577777e-08,6.193200000000000000e+04,1.185179011821746826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165139644866454709e-05,6.288904811046412457e-08,6.194000000000000000e+04,1.185335237979888916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165129762209829965e-05,6.286816175183094971e-08,6.194800000000000000e+04,1.185500559806823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165119886113980060e-05,6.284729294723610515e-08,6.195600000000000000e+04,1.185673143863677979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165110016571152609e-05,6.282644194332105322e-08,6.196400000000000000e+04,1.185692672729492188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165100153573524755e-05,6.280560898479412853e-08,6.197200000000000000e+04,1.185856184959411621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165090297113202660e-05,6.278479431442443673e-08,6.198000000000000000e+04,1.186014723777770996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165080447182223026e-05,6.276399817303723546e-08,6.198800000000000000e+04,1.186186318397521973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165070603772552764e-05,6.274322079950853459e-08,6.199600000000000000e+04,1.186342670917510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165060766876090004e-05,6.272246243076014632e-08,6.200400000000000000e+04,1.186556305885314941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165050936484665958e-05,6.270172330175607206e-08,6.201200000000000000e+04,1.186712839603424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165041112590042895e-05,6.268100364549707616e-08,6.202000000000000000e+04,1.186884813308715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165031295183917687e-05,6.266030369301698010e-08,6.202800000000000000e+04,1.186946306228637695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165021484257921311e-05,6.263962367337904940e-08,6.203600000000000000e+04,1.187102751731872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165011679803619691e-05,6.261896381367183783e-08,6.204400000000000000e+04,1.187261636257171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165001881812513866e-05,6.259832433900545520e-08,6.205200000000000000e+04,1.187422671318054199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164992090276042368e-05,6.257770547250955563e-08,6.206000000000000000e+04,1.187583038806915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164982305185579350e-05,6.255710743532836127e-08,6.206800000000000000e+04,1.187739598751068115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164972526532437814e-05,6.253653044661896819e-08,6.207600000000000000e+04,1.187895829677581787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164962754307867400e-05,6.251597472354843474e-08,6.208400000000000000e+04,1.188051991462707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164952988503059473e-05,6.249544048129125365e-08,6.209200000000000000e+04,1.188208231925964355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164943229109143905e-05,6.247492793302710214e-08,6.210000000000000000e+04,1.188364529609680176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164933476117190597e-05,6.245443728993831403e-08,6.210800000000000000e+04,1.188524963855743408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164923729518211851e-05,6.243396876120874155e-08,6.211600000000000000e+04,1.188683900833129883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164913989303160679e-05,6.241352255402085688e-08,6.212400000000000000e+04,1.188842661380767822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164904255462933846e-05,6.239309887355603010e-08,6.213200000000000000e+04,1.189002704620361328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164894527988371371e-05,6.237269792299133960e-08,6.214000000000000000e+04,1.189158942699432373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164884806870256349e-05,6.235231990349926762e-08,6.214800000000000000e+04,1.189270591735839844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164875092099318003e-05,6.233196501424772680e-08,6.215600000000000000e+04,1.189282135963439941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164865383666229824e-05,6.231163345239724106e-08,6.216400000000000000e+04,1.189283885955810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164855681561611938e-05,6.229132541310199122e-08,6.217200000000000000e+04,1.189441168308258057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164845985776031786e-05,6.227104108950907385e-08,6.218000000000000000e+04,1.189581718444824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164836296300003277e-05,6.225078067275781298e-08,6.218800000000000000e+04,1.189760992527008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164826613123990514e-05,6.223054435198069989e-08,6.219600000000000000e+04,1.189918375015258789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164816936238403728e-05,6.221033231430265184e-08,6.220400000000000000e+04,1.190077877044677734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164807265633605210e-05,6.219014474484167391e-08,6.221200000000000000e+04,1.190234463214874268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164797601299905919e-05,6.216998182670994421e-08,6.222000000000000000e+04,1.190390701293945312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164787943227569719e-05,6.214984374101343007e-08,6.222800000000000000e+04,1.190546872615814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164778291406809484e-05,6.212973066685397917e-08,6.223600000000000000e+04,1.190703105926513672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164768645827793194e-05,6.210964278132959746e-08,6.224400000000000000e+04,1.190859405994415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164759006480639870e-05,6.208958025953676528e-08,6.225200000000000000e+04,1.191015641689300537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164749373355423473e-05,6.206954327456939179e-08,6.226000000000000000e+04,1.191179122924804688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164739746442172392e-05,6.204953199752413540e-08,6.226800000000000000e+04,1.191341304779052734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164730125730869276e-05,6.202954659749863028e-08,6.227600000000000000e+04,1.191499059200286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164720511211452898e-05,6.200958724159576128e-08,6.228400000000000000e+04,1.191655831336975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164710902873818157e-05,6.198965409492451088e-08,6.229200000000000000e+04,1.191655831336975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164701300707818443e-05,6.196974732060309595e-08,6.230000000000000000e+04,1.191814966201782227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164691704703263442e-05,6.194986707976060881e-08,6.230800000000000000e+04,1.191971611976623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164682114849922182e-05,6.193001353154018038e-08,6.231600000000000000e+04,1.192127845287322998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164672531137522017e-05,6.191018683310191836e-08,6.232400000000000000e+04,1.192284953594207764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164662953555751169e-05,6.189038713962494537e-08,6.233200000000000000e+04,1.192441101074218750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164653382094257029e-05,6.187061460431138265e-08,6.234000000000000000e+04,1.192609174251556396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164643816742649725e-05,6.185086937838869268e-08,6.234800000000000000e+04,1.192609174251556396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164634257490499398e-05,6.183115161111490689e-08,6.235600000000000000e+04,1.192770166397094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164624704327339434e-05,6.181146144977919482e-08,6.236400000000000000e+04,1.192926394939422607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164615157242667979e-05,6.179179903970833594e-08,6.237200000000000000e+04,1.193082695007324219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164605616225943537e-05,6.177216452426930051e-08,6.238000000000000000e+04,1.193254456520080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164596081266591412e-05,6.175255804487286264e-08,6.238800000000000000e+04,1.193411161899566650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164586552354000991e-05,6.173297974097931778e-08,6.239600000000000000e+04,1.193575270175933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164577029477528288e-05,6.171342975010069299e-08,6.240400000000000000e+04,1.193740329742431641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164567512626494421e-05,6.169390820780700699e-08,6.241200000000000000e+04,1.193744158744812012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164558001790188656e-05,6.167441524772965830e-08,6.242000000000000000e+04,1.193909950256347656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164548496957867230e-05,6.165495100156679866e-08,6.242800000000000000e+04,1.194078204631805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164538998118753341e-05,6.163551559908748869e-08,6.243600000000000000e+04,1.194272897243499756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164529505262041899e-05,6.161610916813745515e-08,6.244400000000000000e+04,1.194329943656921387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164520018376895624e-05,6.159673183464401429e-08,6.245200000000000000e+04,1.194486083984375000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164510537452446238e-05,6.157738372262083639e-08,6.246000000000000000e+04,1.194642324447631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164501062477798864e-05,6.155806495417392797e-08,6.246800000000000000e+04,1.194851403236389160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164491593442027962e-05,6.153877564950668748e-08,6.247600000000000000e+04,1.194937558174133301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164482130334180889e-05,6.151951592692601985e-08,6.248400000000000000e+04,1.195094180107116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164472673143276709e-05,6.150028590284745836e-08,6.249200000000000000e+04,1.195250496864318848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164463221858309245e-05,6.148108569180191447e-08,6.250000000000000000e+04,1.195409016609191895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164453776468244200e-05,6.146191540644076000e-08,6.250800000000000000e+04,1.195565774440765381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164444336962023388e-05,6.144277515754260338e-08,6.251600000000000000e+04,1.195721933841705322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164434903328562537e-05,6.142366505401931154e-08,6.252400000000000000e+04,1.195721933841705322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164425475556753657e-05,6.140458520292250824e-08,6.253200000000000000e+04,1.195878150463104248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164416053635464532e-05,6.138553570944971508e-08,6.254000000000000000e+04,1.196034455299377441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164406637553540247e-05,6.136651667695155124e-08,6.254800000000000000e+04,1.196190619468688965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164397227299801999e-05,6.134752820693787446e-08,6.255600000000000000e+04,1.196346855163574219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164387822863051166e-05,6.132857039908457062e-08,6.256400000000000000e+04,1.196503148078918457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164378424232066934e-05,6.130964335124148135e-08,6.257200000000000000e+04,1.196659388542175293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164369031395605616e-05,6.129074715943751273e-08,6.258000000000000000e+04,1.196821162700653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164359644342405912e-05,6.127188191788983356e-08,6.258800000000000000e+04,1.196977505683898926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164350263061185849e-05,6.125304771901046629e-08,6.259600000000000000e+04,1.197145075798034668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164340887540643636e-05,6.123424465341217660e-08,6.260400000000000000e+04,1.197148582935333252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164331517769460204e-05,6.121547280991838629e-08,6.261200000000000000e+04,1.197304997444152832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164322153736297337e-05,6.119673227556861282e-08,6.262000000000000000e+04,1.197471883296966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164312795429800391e-05,6.117802313562742937e-08,6.262800000000000000e+04,1.197637410163879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164303442838598117e-05,6.115934547359178369e-08,6.263600000000000000e+04,1.197796890735626221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164294095951300463e-05,6.114069937119801261e-08,6.264400000000000000e+04,1.197955825328826904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164284754756505011e-05,6.112208490843119912e-08,6.265200000000000000e+04,1.198122234344482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164275419242791893e-05,6.110350216353261034e-08,6.266000000000000000e+04,1.198319132328033447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164266089398727349e-05,6.108495121300695030e-08,6.266800000000000000e+04,1.198420724868774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164256765212863053e-05,6.106643213163154489e-08,6.267600000000000000e+04,1.198577227592468262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164247446673738140e-05,6.104794499246466664e-08,6.268400000000000000e+04,1.198733525276184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164238133769877515e-05,6.102948986685310508e-08,6.269200000000000000e+04,1.198889706134796143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164228826489793719e-05,6.101106682444090174e-08,6.270000000000000000e+04,1.199045927524566650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164219524821988278e-05,6.099267593317797932e-08,6.270800000000000000e+04,1.199207184314727783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164210228754950694e-05,6.097431725932916791e-08,6.271600000000000000e+04,1.199363753795623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164200938277158775e-05,6.095599086748170910e-08,6.272400000000000000e+04,1.199520051479339600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164191653377080678e-05,6.093769682055501016e-08,6.273200000000000000e+04,1.199676218032836914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164182374043175578e-05,6.091943517980879671e-08,6.274000000000000000e+04,1.199832530021667480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164173100263890624e-05,6.090120600485269478e-08,6.274800000000000000e+04,1.199988684654235840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164163832027666525e-05,6.088300935365433055e-08,6.275600000000000000e+04,1.200153286457061768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164154569322935185e-05,6.086484528254879332e-08,6.276400000000000000e+04,1.200312092304229736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164145312138119187e-05,6.084671384624776757e-08,6.277200000000000000e+04,1.200470387935638428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164136060461635186e-05,6.082861509784850621e-08,6.278000000000000000e+04,1.200627684593200684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164126814281892383e-05,6.081054908884284355e-08,6.278800000000000000e+04,1.200788590908050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164117573587293542e-05,6.079251586912735970e-08,6.279600000000000000e+04,1.200945930480957031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164108338366236006e-05,6.077451548701087151e-08,6.280400000000000000e+04,1.201176915168762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164099108607110341e-05,6.075654798922578810e-08,6.281200000000000000e+04,1.201176915168762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164089884298303726e-05,6.073861342093660766e-08,6.282000000000000000e+04,1.201176915168762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164080665428198425e-05,6.072071182574914218e-08,6.282800000000000000e+04,1.201336064338684082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164071451985171792e-05,6.070284324572066862e-08,6.283600000000000000e+04,1.201498706340789795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164062243957597961e-05,6.068500772136887564e-08,6.284400000000000000e+04,1.201832935810089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164053041333849033e-05,6.066720529168214719e-08,6.285200000000000000e+04,1.201998350620269775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164043844102293381e-05,6.064943599412893274e-08,6.286000000000000000e+04,1.202156872749328613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164034652251297178e-05,6.063169986466719705e-08,6.286800000000000000e+04,1.202313778400421143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164025465769225580e-05,6.061399693775487567e-08,6.287600000000000000e+04,1.202470667362213135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164016284644441877e-05,6.059632724635884825e-08,6.288400000000000000e+04,1.202626903057098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164007108865308855e-05,6.057869082196560586e-08,6.289200000000000000e+04,1.202792992591857910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163997938420188449e-05,6.056108769459033007e-08,6.290000000000000000e+04,1.203109600543975830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163988773297442935e-05,6.054351789278750739e-08,6.290800000000000000e+04,1.203308515548706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163979613485435775e-05,6.052598144366067012e-08,6.291600000000000000e+04,1.203322231769561768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163970458972529414e-05,6.050847837287265338e-08,6.292400000000000000e+04,1.203322231769561768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163961309747090192e-05,6.049100870465429049e-08,6.293200000000000000e+04,1.203478488922119141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163952165797483265e-05,6.047357246181688015e-08,6.294000000000000000e+04,1.203634607791900635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163943027112079040e-05,6.045616966575996863e-08,6.294800000000000000e+04,1.203790841102600098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163933893679248433e-05,6.043880033648273172e-08,6.295600000000000000e+04,1.203947148323059082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163924765487365239e-05,6.042146449259424506e-08,6.296400000000000000e+04,1.204103310108184814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163915642524808165e-05,6.040416215132269556e-08,6.297200000000000000e+04,1.204260399341583252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163906524779958800e-05,6.038689332852647230e-08,6.298000000000000000e+04,1.204421670436859131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163897412241202797e-05,6.036965803870427794e-08,6.298800000000000000e+04,1.204578149318695068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163888304896930891e-05,6.035245629500467108e-08,6.299600000000000000e+04,1.204734382629394531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163879202735538394e-05,6.033528810923744831e-08,6.300400000000000000e+04,1.204890553951263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163870105745426205e-05,6.031815349188274975e-08,6.301200000000000000e+04,1.205054061412811279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163861013915000983e-05,6.030105245210291757e-08,6.302000000000000000e+04,1.205210566520690918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163851927232675658e-05,6.028398499775072804e-08,6.302800000000000000e+04,1.205366797447204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163842845686869425e-05,6.026695113538203088e-08,6.303600000000000000e+04,1.205366797447204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163833769266008765e-05,6.024995087026399460e-08,6.304400000000000000e+04,1.205366797447204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163824697958526935e-05,6.023298420638720317e-08,6.305200000000000000e+04,1.205522964000701904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163815631752864814e-05,6.021605114647525133e-08,6.306000000000000000e+04,1.205701997280120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163806570637471924e-05,6.019915169199452516e-08,6.306800000000000000e+04,1.205864832401275635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163797514600805745e-05,6.018228584316610027e-08,6.307600000000000000e+04,1.206022162437438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163788463631332400e-05,6.016545359897490030e-08,6.308400000000000000e+04,1.206179509162902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163779417717527498e-05,6.014865495718065547e-08,6.309200000000000000e+04,1.206335754394531250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163770376847875286e-05,6.013188991432835808e-08,6.310000000000000000e+04,1.206500437259674072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163761341010870854e-05,6.011515846575821520e-08,6.310800000000000000e+04,1.206685783863067627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163752310195018103e-05,6.009846060561664682e-08,6.311600000000000000e+04,1.206853778362274170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163743284388832282e-05,6.008179632686674145e-08,6.312400000000000000e+04,1.207015571594238281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163734263580840160e-05,6.006516562129806314e-08,6.313200000000000000e+04,1.207283036708831787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163725247759577315e-05,6.004856847953734530e-08,6.314000000000000000e+04,1.207389092445373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163716236913592541e-05,6.003200489105962123e-08,6.314800000000000000e+04,1.207545392513275146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163707231031445978e-05,6.001547484419763412e-08,6.315600000000000000e+04,1.207701694965362549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163698230101710137e-05,5.999897832615309994e-08,6.316400000000000000e+04,1.207857851982116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163689234112969555e-05,5.998251532300598513e-08,6.317200000000000000e+04,1.208014152050018311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163680243053820965e-05,5.996608581972651058e-08,6.318000000000000000e+04,1.208170320987701416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163671256912875162e-05,5.994968980018436320e-08,6.318800000000000000e+04,1.208326916694641113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163662275678755648e-05,5.993332724715938963e-08,6.319600000000000000e+04,1.208483145236968994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163653299340099814e-05,5.991699814235247538e-08,6.320400000000000000e+04,1.208639385700225830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163644327885558434e-05,5.990070246639439891e-08,6.321200000000000000e+04,1.208795554637908936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163635361303797022e-05,5.988444019885880189e-08,6.322000000000000000e+04,1.208961372375488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163626399583496169e-05,5.986821131827005068e-08,6.322800000000000000e+04,1.209204547405242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163617442713349849e-05,5.985201580211518745e-08,6.323600000000000000e+04,1.209274725914001465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163608490682067620e-05,5.983585362685273137e-08,6.324400000000000000e+04,1.209435162544250488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163599543478375134e-05,5.981972476792489443e-08,6.325200000000000000e+04,1.209591565132141113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163590601091012615e-05,5.980362919976639587e-08,6.326000000000000000e+04,1.209747726917266846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163581663508737731e-05,5.978756689581550008e-08,6.326800000000000000e+04,1.209768452644348145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163572730720321876e-05,5.977153782852386333e-08,6.327600000000000000e+04,1.209924802780151367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163563802714555754e-05,5.975554196936688351e-08,6.328400000000000000e+04,1.210081164836883545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163554879480244470e-05,5.973957928885398359e-08,6.329200000000000000e+04,1.210237262248992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163545961006211086e-05,5.972364975653874958e-08,6.330000000000000000e+04,1.210398373603820801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163537047281296110e-05,5.970775334102967722e-08,6.330800000000000000e+04,1.210554959774017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163528138294357673e-05,5.969189000999951586e-08,6.331600000000000000e+04,1.210711131095886230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163519234034270504e-05,5.967605973019486372e-08,6.332400000000000000e+04,1.210867488384246826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163510334489927461e-05,5.966026246744856900e-08,6.333200000000000000e+04,1.211026046276092529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163501439650241390e-05,5.964449818668767079e-08,6.334000000000000000e+04,1.211205861568450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163492549504142079e-05,5.962876685194397378e-08,6.334800000000000000e+04,1.211362597942352295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163483664040577611e-05,5.961306842636437145e-08,6.335600000000000000e+04,1.211531307697296143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163474783248516061e-05,5.959740287222124872e-08,6.336400000000000000e+04,1.211688225269317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163465907116944814e-05,5.958177015092134928e-08,6.337200000000000000e+04,1.211848337650299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163457035634870229e-05,5.956617022301684001e-08,6.338000000000000000e+04,1.212152209281921387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163448168791316961e-05,5.955060304821380111e-08,6.338800000000000000e+04,1.212316186428070068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163439306575331519e-05,5.953506858538423020e-08,6.339600000000000000e+04,1.212472450733184814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163430448975980234e-05,5.951956679257398984e-08,6.340400000000000000e+04,1.212628788948059082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163421595982348576e-05,5.950409762701370644e-08,6.341200000000000000e+04,1.212784967422485352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163412747583542685e-05,5.948866104512778328e-08,6.342000000000000000e+04,1.212941234111785889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163403903768690556e-05,5.947325700254474351e-08,6.342800000000000000e+04,1.213097398281097412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163395064526939832e-05,5.945788545410728872e-08,6.343600000000000000e+04,1.213253691196441650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163386229847460012e-05,5.944254635388083542e-08,6.344400000000000000e+04,1.213414409160614014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163377399719441599e-05,5.942723965516425515e-08,6.345200000000000000e+04,1.213570897579193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163368574132096105e-05,5.941196531049876832e-08,6.346000000000000000e+04,1.213731105327606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163359753074658080e-05,5.939672327167810864e-08,6.346800000000000000e+04,1.213887882232666016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163350936536382063e-05,5.938151348975743016e-08,6.347600000000000000e+04,1.214044060707092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163342124506546311e-05,5.936633591506367021e-08,6.348400000000000000e+04,1.214200301170349121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163333316974450936e-05,5.935119049720431752e-08,6.349200000000000000e+04,1.214356524944305420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163324513929416884e-05,5.933607718507688837e-08,6.350000000000000000e+04,1.214517762660980225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163315715360790513e-05,5.932099592687876677e-08,6.350800000000000000e+04,1.214681272506713867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163306921257938681e-05,5.930594667011620416e-08,6.351600000000000000e+04,1.214837574958801270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163298131610252300e-05,5.929092936161371620e-08,6.352400000000000000e+04,1.214993820190429688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163289346407145151e-05,5.927594394752273174e-08,6.353200000000000000e+04,1.215154242515563965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163280565638053718e-05,5.926099037333298810e-08,6.354000000000000000e+04,1.215320141315460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163271789292438879e-05,5.924606858387862569e-08,6.354800000000000000e+04,1.215551199913024902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163263017359784718e-05,5.923117852334945096e-08,6.355600000000000000e+04,1.215717334747314453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163254249829598530e-05,5.921632013529981696e-08,6.356400000000000000e+04,1.215977811813354492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163245486691412683e-05,5.920149336265661722e-08,6.357200000000000000e+04,1.216148452758789062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163236727934782243e-05,5.918669814772972151e-08,6.358000000000000000e+04,1.216320519447326660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163227973549287859e-05,5.917193443221961891e-08,6.358800000000000000e+04,1.216496067047119141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163219223524532709e-05,5.915720215722752933e-08,6.359600000000000000e+04,1.216496067047119141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163210477850147246e-05,5.914250126326357602e-08,6.360400000000000000e+04,1.216628367900848389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163201736515784117e-05,5.912783169025569931e-08,6.361200000000000000e+04,1.216699807643890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163192999511121885e-05,5.911319337755853053e-08,6.362000000000000000e+04,1.216864988803863525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163184266825863679e-05,5.909858626396211387e-08,6.362800000000000000e+04,1.217021393775939941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163175538449737870e-05,5.908401028770056860e-08,6.363600000000000000e+04,1.217177565097808838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163166814372496884e-05,5.906946538646085053e-08,6.364400000000000000e+04,1.217334609031677246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163158094583920759e-05,5.905495149739171209e-08,6.365200000000000000e+04,1.217490828037261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163149379073813422e-05,5.904046855711121307e-08,6.366000000000000000e+04,1.217648625373840332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163140667832004209e-05,5.902601650171614392e-08,6.366800000000000000e+04,1.217805912494659424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163131960848348037e-05,5.901159526679025779e-08,6.367600000000000000e+04,1.217967696189880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163123258112727776e-05,5.899720478741264166e-08,6.368400000000000000e+04,1.218124096393585205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163114559615048994e-05,5.898284499816600795e-08,6.369200000000000000e+04,1.218281016349792480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163105865345245213e-05,5.896851583314503252e-08,6.370000000000000000e+04,1.218437249660491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163097175293275705e-05,5.895421722596470588e-08,6.370800000000000000e+04,1.218593485355377197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163088489449125999e-05,5.893994910976877045e-08,6.371600000000000000e+04,1.218749716281890869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163079807802808052e-05,5.892571141723689386e-08,6.372400000000000000e+04,1.219006748199462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163071130344359402e-05,5.891150408059443626e-08,6.373200000000000000e+04,1.219173355102539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163062457063845876e-05,5.889732703161873036e-08,6.374000000000000000e+04,1.219329898357391357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163053787951357868e-05,5.888318020164868325e-08,6.374800000000000000e+04,1.219489946365356445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163045122997014228e-05,5.886906352159132774e-08,6.375600000000000000e+04,1.219646532535552979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163036462190959729e-05,5.885497692193092131e-08,6.376400000000000000e+04,1.219804713726043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163027805523365909e-05,5.884092033273632457e-08,6.377200000000000000e+04,1.219966218471527100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163019152984431749e-05,5.882689368366841281e-08,6.378000000000000000e+04,1.220126922130584717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163010504564382998e-05,5.881289690398835440e-08,6.378800000000000000e+04,1.220284848213195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163001860253473864e-05,5.879892992256507529e-08,6.379600000000000000e+04,1.220467917919158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162993220041983119e-05,5.878499266788335213e-08,6.380400000000000000e+04,1.220624649524688721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162984583920219689e-05,5.877108506805050913e-08,6.381200000000000000e+04,1.220780813694000244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162975951878517236e-05,5.875720705080530530e-08,6.382000000000000000e+04,1.220937116146087646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162967323907239572e-05,5.874335854352367837e-08,6.382800000000000000e+04,1.221229202747344971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162958699996776602e-05,5.872953947322822760e-08,6.383600000000000000e+04,1.221385593414306641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162950080137545163e-05,5.871574976659362685e-08,6.384400000000000000e+04,1.221562895774841309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162941464319991911e-05,5.870198934995522726e-08,6.385200000000000000e+04,1.221667799949645996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162932852534588740e-05,5.868825814931594602e-08,6.386000000000000000e+04,1.221899211406707764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162924244771837532e-05,5.867455609035380360e-08,6.386800000000000000e+04,1.221932051181793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162915641022266086e-05,5.866088309842850815e-08,6.387600000000000000e+04,1.222088723182678223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162907041276431510e-05,5.864723909858865528e-08,6.388400000000000000e+04,1.222244868278503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162898445524919032e-05,5.863362401558000645e-08,6.389200000000000000e+04,1.222244868278503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162889853758340479e-05,5.862003777385098147e-08,6.390000000000000000e+04,1.222403817176818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162881265967336982e-05,5.860648029755968623e-08,6.390800000000000000e+04,1.222560927867889404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162872682142577967e-05,5.859295151058237641e-08,6.391600000000000000e+04,1.222717280387878418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162864102274760131e-05,5.857945133651863231e-08,6.392400000000000000e+04,1.222873582839965820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162855526354609142e-05,5.856597969869876378e-08,6.393200000000000000e+04,1.223029739856719971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162846954372878278e-05,5.855253652019132102e-08,6.394000000000000000e+04,1.223185985088348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162838386320349959e-05,5.853912172380813047e-08,6.394800000000000000e+04,1.223342218399047852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162829822187834216e-05,5.852573523211265261e-08,6.395600000000000000e+04,1.223498508930206299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162821261966169202e-05,5.851237696742579210e-08,6.396400000000000000e+04,1.223661060333251953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162812705646222884e-05,5.849904685183164172e-08,6.397200000000000000e+04,1.223820395469665527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162804153218891522e-05,5.848574480718587328e-08,6.398000000000000000e+04,1.223978607654571533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162795604675097973e-05,5.847247075512079998e-08,6.398800000000000000e+04,1.224033434391021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162787060005795586e-05,5.845922461705140489e-08,6.399600000000000000e+04,1.224346203804016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162778519201965153e-05,5.844600631418322233e-08,6.400400000000000000e+04,1.224502353668212891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162769982254617114e-05,5.843281576751688407e-08,6.401200000000000000e+04,1.224658663272857666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162761449154789523e-05,5.841965289785574259e-08,6.402000000000000000e+04,1.224822397232055664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162752919893549907e-05,5.840651762581129742e-08,6.402800000000000000e+04,1.224978923797607422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162744394461992902e-05,5.839340987180917730e-08,6.403600000000000000e+04,1.225135164260864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162735872851244651e-05,5.838032955609602894e-08,6.404400000000000000e+04,1.225291388034820557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162727355052457219e-05,5.836727659874440067e-08,6.405200000000000000e+04,1.225447690486907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162718841056813330e-05,5.835425091965945920e-08,6.406000000000000000e+04,1.225620300769805908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162710330855522137e-05,5.834125243858501145e-08,6.406800000000000000e+04,1.225786068439483643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162701824439824305e-05,5.832828107510856689e-08,6.407600000000000000e+04,1.225944750308990479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162693321800987431e-05,5.831533674866791533e-08,6.408400000000000000e+04,1.226088380813598633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162684822930308929e-05,5.830241937855644069e-08,6.409200000000000000e+04,1.226245710849761963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162676327819114166e-05,5.828952888392908330e-08,6.410000000000000000e+04,1.226401863098144531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162667836458756799e-05,5.827666518380690600e-08,6.410800000000000000e+04,1.226558089256286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162659348840621824e-05,5.826382819708514750e-08,6.411600000000000000e+04,1.226714322566986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162650864956120159e-05,5.825101784253610103e-08,6.412400000000000000e+04,1.226870617866516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162642384796693383e-05,5.823823403881590379e-08,6.413200000000000000e+04,1.227026793956756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162633908353810687e-05,5.822547670447006915e-08,6.414000000000000000e+04,1.227183699607849121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162625435618969895e-05,5.821274575793762919e-08,6.414800000000000000e+04,1.227205657958984375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162616966583699660e-05,5.820004111755844695e-08,6.415600000000000000e+04,1.227363700866699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162608501239555402e-05,5.818736270157683619e-08,6.416400000000000000e+04,1.227519924640655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162600039578122357e-05,5.817471042814740459e-08,6.417200000000000000e+04,1.227676162719726562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162591581591013883e-05,5.816208421534046017e-08,6.418000000000000000e+04,1.227832393646240234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162583127269872476e-05,5.814948398114608772e-08,6.418800000000000000e+04,1.228030772209167480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162574676606369767e-05,5.813690964348067349e-08,6.419600000000000000e+04,1.228098165988922119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162566229592205174e-05,5.812436112019121323e-08,6.420400000000000000e+04,1.228254725933074951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162557786219107589e-05,5.811183832905981204e-08,6.421200000000000000e+04,1.228410885334014893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162549346478835042e-05,5.809934118780909077e-08,6.422000000000000000e+04,1.228574311733245850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162540910363173008e-05,5.808686961410730799e-08,6.422800000000000000e+04,1.228735463619232178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162532477863936947e-05,5.807442352557303187e-08,6.423600000000000000e+04,1.228891925811767578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162524048972970778e-05,5.806200283977930255e-08,6.424400000000000000e+04,1.229048221111297607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162515623682145864e-05,5.804960747425868788e-08,6.425200000000000000e+04,1.229204392433166504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162507201983363217e-05,5.803723734650853106e-08,6.426000000000000000e+04,1.229367094039916992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162498783868553999e-05,5.802489237399491448e-08,6.426800000000000000e+04,1.229524617195129395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162490369329674447e-05,5.801257247415715956e-08,6.427600000000000000e+04,1.229680976867675781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162481958358712307e-05,5.800027756441288915e-08,6.428400000000000000e+04,1.229840188026428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162473550947682768e-05,5.798800756216190529e-08,6.429200000000000000e+04,1.230082960128784180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162465147088629821e-05,5.797576238479094060e-08,6.430000000000000000e+04,1.230212144851684570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162456746773625574e-05,5.796354194967816470e-08,6.430800000000000000e+04,1.230383374691009521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162448349994771108e-05,5.795134617419694295e-08,6.431600000000000000e+04,1.230424623489379883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162439956744196300e-05,5.793917497572085910e-08,6.432400000000000000e+04,1.230748324394226074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162431567014057625e-05,5.792702827162682545e-08,6.433200000000000000e+04,1.230748324394226074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162423180796542051e-05,5.791490597930107169e-08,6.434000000000000000e+04,1.230960171222686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162414798083864160e-05,5.790280801614132198e-08,6.434800000000000000e+04,1.231119110584259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162406418868267332e-05,5.789073429956191692e-08,6.435600000000000000e+04,1.231276066303253174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162398043142021205e-05,5.787868474699773763e-08,6.436400000000000000e+04,1.231432664394378662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162389670897426251e-05,5.786665927590812995e-08,6.437200000000000000e+04,1.231588966846466064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162381302126809705e-05,5.785465780378064324e-08,6.438000000000000000e+04,1.231745126247406006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162372936822527604e-05,5.784268024813564940e-08,6.438800000000000000e+04,1.231901364326477051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162364574976963935e-05,5.783072652652870530e-08,6.439600000000000000e+04,1.232062973976135254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162356216582530640e-05,5.781879655655627022e-08,6.440400000000000000e+04,1.232075483798980713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162347861631667948e-05,5.780689025585792270e-08,6.441200000000000000e+04,1.232232418060302734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162339510116844042e-05,5.779500754212077442e-08,6.442000000000000000e+04,1.232388663291931152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162331162030554381e-05,5.778314833308272592e-08,6.442800000000000000e+04,1.232701120376586914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162322817365324237e-05,5.777131254653719812e-08,6.443600000000000000e+04,1.232864108085632324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162314476113704633e-05,5.775950010033458812e-08,6.444400000000000000e+04,1.232926928997039795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162306138268275899e-05,5.774771091238837716e-08,6.445200000000000000e+04,1.233095796108245850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162297803821645132e-05,5.773594490067626874e-08,6.446000000000000000e+04,1.233257153034210205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162289472766447889e-05,5.772420198324558852e-08,6.446800000000000000e+04,1.233422622680664062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162281145095347508e-05,5.771248207821480630e-08,6.447600000000000000e+04,1.233592398166656494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162272820801034096e-05,5.770078510377878369e-08,6.448400000000000000e+04,1.233748650550842285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162264499876227743e-05,5.768911097821038871e-08,6.449200000000000000e+04,1.233915138244628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162256182313672087e-05,5.767745961986507511e-08,6.450000000000000000e+04,1.233938975334167480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162247868106141938e-05,5.766583094718321829e-08,6.450800000000000000e+04,1.234097390174865723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162239557246437684e-05,5.765422487869386082e-08,6.451600000000000000e+04,1.234255270957946777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162231249727387667e-05,5.764264133301772996e-08,6.452400000000000000e+04,1.234411640167236328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162222945541847334e-05,5.763108022886987140e-08,6.453200000000000000e+04,1.234580991268157959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162214644682699914e-05,5.761954148506329549e-08,6.454000000000000000e+04,1.234760341644287109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162206347142855740e-05,5.760802502051213378e-08,6.454800000000000000e+04,1.234964017868041992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162198052915251237e-05,5.759653075423338596e-08,6.455600000000000000e+04,1.235108461380004883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162189761992852472e-05,5.758505860535155876e-08,6.456400000000000000e+04,1.235267519950866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162181474368649401e-05,5.757360849310023424e-08,6.457200000000000000e+04,1.235423836708068848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162173190035661626e-05,5.756218033682588146e-08,6.458000000000000000e+04,1.235580134391784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162164908986933651e-05,5.755077405598948436e-08,6.458800000000000000e+04,1.235736300945281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162156631215538779e-05,5.753938957017075708e-08,6.459600000000000000e+04,1.235896708965301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162148356714576064e-05,5.752802679906960641e-08,6.460400000000000000e+04,1.236058931350708008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162140085477171493e-05,5.751668566250970520e-08,6.461200000000000000e+04,1.236218879222869873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162131817496477315e-05,5.750536608044082836e-08,6.462000000000000000e+04,1.236375398635864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162123552765673389e-05,5.749406797294092405e-08,6.462800000000000000e+04,1.236531558036804199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162115291277965664e-05,5.748279126021972689e-08,6.463600000000000000e+04,1.236687786579132080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162107033026587025e-05,5.747153586262107398e-08,6.464400000000000000e+04,1.236844096183776855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162098778004795427e-05,5.746030170062410272e-08,6.465200000000000000e+04,1.237064278125762939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162090526205876780e-05,5.744908869484771094e-08,6.466000000000000000e+04,1.237067105770111084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162082277623143080e-05,5.743789676605123189e-08,6.466800000000000000e+04,1.237223825454711914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162074032249931567e-05,5.742672583513845765e-08,6.467600000000000000e+04,1.237390990257263184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162065790079606415e-05,5.741557582315798983e-08,6.468400000000000000e+04,1.237547638416290283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162057551105559074e-05,5.740444665130761371e-08,6.469200000000000000e+04,1.237703936100006104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162049315321204369e-05,5.739333824093523135e-08,6.470000000000000000e+04,1.237861168384552002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162041082719985250e-05,5.738225051354165406e-08,6.470800000000000000e+04,1.238041627407073975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162032853295370414e-05,5.737118339078273991e-08,6.471600000000000000e+04,1.238198034763336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162024627040853464e-05,5.736013679447104145e-08,6.472400000000000000e+04,1.238354189395904541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162016403949954428e-05,5.734911064657904825e-08,6.473200000000000000e+04,1.238517718315124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162008184016219253e-05,5.733810486924021922e-08,6.474000000000000000e+04,1.238675663471221924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161999967233218959e-05,5.732711938475133843e-08,6.474800000000000000e+04,1.238831951618194580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161991753594550147e-05,5.731615411557495696e-08,6.475600000000000000e+04,1.238988204002380371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161983543093836353e-05,5.730520898434110679e-08,6.476400000000000000e+04,1.239145131111145020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161975335724724321e-05,5.729428391384912060e-08,6.477200000000000000e+04,1.239240059852600098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161967131480887223e-05,5.728337882706970306e-08,6.478000000000000000e+04,1.239397916793823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161958930356024320e-05,5.727249364714676385e-08,6.478800000000000000e+04,1.239554252624511719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161950732343858760e-05,5.726162829739926388e-08,6.479600000000000000e+04,1.239716603755950928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161942537438139439e-05,5.725078270132380941e-08,6.480400000000000000e+04,1.239907734394073486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161934345632640495e-05,5.723995678259477110e-08,6.481200000000000000e+04,1.240151820182800293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161926156921160970e-05,5.722915046506738763e-08,6.482000000000000000e+04,1.240231890678405762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161917971297524637e-05,5.721836367277943988e-08,6.482800000000000000e+04,1.240388257503509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161909788755580176e-05,5.720759632995248841e-08,6.483600000000000000e+04,1.240544497966766357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161901609289201335e-05,5.719684836099329623e-08,6.484400000000000000e+04,1.240700793266296387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161893432892285918e-05,5.718611969049674044e-08,6.485200000000000000e+04,1.240862076282501221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161885259558757144e-05,5.717541024324553431e-08,6.486000000000000000e+04,1.241020963191986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161877089282562283e-05,5.716471994421380735e-08,6.486800000000000000e+04,1.241177449226379395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161868922057673171e-05,5.715404871856693318e-08,6.487600000000000000e+04,1.241333684921264648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161860757878085870e-05,5.714339649166380603e-08,6.488400000000000000e+04,1.241490187644958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161852596737821681e-05,5.713276318905903764e-08,6.489200000000000000e+04,1.241599988937377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161844438630924440e-05,5.712214873650294408e-08,6.490000000000000000e+04,1.241756520271301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161836283551464407e-05,5.711155305994419934e-08,6.490800000000000000e+04,1.241920611858367920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161828131493533527e-05,5.710097608553013309e-08,6.491600000000000000e+04,1.242077224254608154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161819982451249156e-05,5.709041773960913284e-08,6.492400000000000000e+04,1.242233462333679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161811836418752537e-05,5.707987794873169610e-08,6.493200000000000000e+04,1.242389698028564453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161803693390208968e-05,5.706935663965120463e-08,6.494000000000000000e+04,1.242546739578247070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161795553359806279e-05,5.705885373932596258e-08,6.494800000000000000e+04,1.242703230381011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161787416321757371e-05,5.704836917491993769e-08,6.495600000000000000e+04,1.242860050201416016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161779282270298184e-05,5.703790287380394581e-08,6.496400000000000000e+04,1.243025047779083252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161771151199687699e-05,5.702745476355750372e-08,6.497200000000000000e+04,1.243189487457275391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161763023104209799e-05,5.701702477196911378e-08,6.498000000000000000e+04,1.243347811698913574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161754897978170050e-05,5.700661282703837480e-08,6.498800000000000000e+04,1.243505530357360840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161746775815898584e-05,5.699621885697610785e-08,6.499600000000000000e+04,1.243662014007568359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161738656611748740e-05,5.698584279020570614e-08,6.500400000000000000e+04,1.243830716609954834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161730540360094864e-05,5.697548455536528577e-08,6.501200000000000000e+04,1.244014623165130615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161722427055337221e-05,5.696514408130738790e-08,6.502000000000000000e+04,1.244171473979949951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161714316691897760e-05,5.695482129710018311e-08,6.502800000000000000e+04,1.244321193695068359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161706209264221132e-05,5.694451613202907948e-08,6.503600000000000000e+04,1.244480481147766113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161698104766775533e-05,5.693422851559776813e-08,6.504400000000000000e+04,1.244640927314758301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161690003194050844e-05,5.692395837752785925e-08,6.505200000000000000e+04,1.244799156188964844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161681904540560495e-05,5.691370564776155556e-08,6.506000000000000000e+04,1.244955317974090576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161673808800840615e-05,5.690347025646091114e-08,6.506800000000000000e+04,1.245111622810363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161665715969448000e-05,5.689325213400992257e-08,6.507600000000000000e+04,1.245267851352691650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161657626040965028e-05,5.688305121101530315e-08,6.508400000000000000e+04,1.245424084663391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161649539009993388e-05,5.687286741830637041e-08,6.509200000000000000e+04,1.245580251216888428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161641454871157979e-05,5.686270068693652179e-08,6.510000000000000000e+04,1.245741021633148193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161633373619107077e-05,5.685255094818389641e-08,6.510800000000000000e+04,1.245897302627563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161625295248509457e-05,5.684241813355250001e-08,6.511600000000000000e+04,1.246124768257141113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161617219754056933e-05,5.683230217477207923e-08,6.512400000000000000e+04,1.246287856101989746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161609147130462325e-05,5.682220300379962376e-08,6.513200000000000000e+04,1.246449625492095947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161601077372460815e-05,5.681212055281979649e-08,6.514000000000000000e+04,1.246606123447418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161593010474809100e-05,5.680205475424527100e-08,6.514800000000000000e+04,1.246762440204620361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161584946432286238e-05,5.679200554071776385e-08,6.515600000000000000e+04,1.246918511390686035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161576885239691616e-05,5.678197284510890812e-08,6.516400000000000000e+04,1.247095603942871094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161568826891848168e-05,5.677195660051990268e-08,6.517200000000000000e+04,1.247259430885314941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161560771383596618e-05,5.676195674028338489e-08,6.518000000000000000e+04,1.247420916557312012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161552718709803099e-05,5.675197319796260349e-08,6.518800000000000000e+04,1.247702109813690186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161544668865352716e-05,5.674200590735294052e-08,6.519600000000000000e+04,1.247723276615142822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161536621845152431e-05,5.673205480248229522e-08,6.520400000000000000e+04,1.247883362770080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161528577644129364e-05,5.672211981761118323e-08,6.521200000000000000e+04,1.248048315048217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161520536257232825e-05,5.671220088723368954e-08,6.522000000000000000e+04,1.248204669952392578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161512497679432288e-05,5.670229794607757435e-08,6.522800000000000000e+04,1.248247261047363281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161504461905718906e-05,5.669241092910459071e-08,6.523600000000000000e+04,1.248407120704650879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161496428931103486e-05,5.668253977151184771e-08,6.524400000000000000e+04,1.248570585250854492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161488398750617842e-05,5.667268440873069215e-08,6.525200000000000000e+04,1.248728713989257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161480371359314792e-05,5.666284477642834964e-08,6.526000000000000000e+04,1.248728713989257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161472346752267316e-05,5.665302081050763345e-08,6.526800000000000000e+04,1.248885304927825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161464324924569399e-05,5.664321244710811580e-08,6.527600000000000000e+04,1.249044485092163086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161456305871334338e-05,5.663341962260524774e-08,6.528400000000000000e+04,1.249216525554656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161448289587696268e-05,5.662364227361122600e-08,6.529200000000000000e+04,1.249372820854187012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161440276068809143e-05,5.661388033697552906e-08,6.530000000000000000e+04,1.249529139995574951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161432265309848095e-05,5.660413374978571120e-08,6.530800000000000000e+04,1.249685287475585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161424257306006043e-05,5.659440244936539082e-08,6.531600000000000000e+04,1.249841523170471191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161416252052498435e-05,5.658468637327726799e-08,6.532400000000000000e+04,1.249997761249542236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161408249544559188e-05,5.657498545932186711e-08,6.533200000000000000e+04,1.250154881477355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161400249777441528e-05,5.656529964553798033e-08,6.534000000000000000e+04,1.250425400733947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161392252746419520e-05,5.655562887020287926e-08,6.534800000000000000e+04,1.250588767528533936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161384258446785863e-05,5.654597307183247382e-08,6.535600000000000000e+04,1.250754089355468750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161376266873853076e-05,5.653633218918132545e-08,6.536400000000000000e+04,1.250918312072753906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161368278022953331e-05,5.652670616124363313e-08,6.537200000000000000e+04,1.251083536148071289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161360291889438279e-05,5.651709492725162534e-08,6.538000000000000000e+04,1.251248731613159180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161352308468677701e-05,5.650749842667776366e-08,6.538800000000000000e+04,1.251413979530334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161344327756062212e-05,5.649791659923345896e-08,6.539600000000000000e+04,1.251579120159149170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161336349747000047e-05,5.648834938486957440e-08,6.540400000000000000e+04,1.251744322776794434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161328374436919091e-05,5.647879672377596874e-08,6.541200000000000000e+04,1.251900739669799805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161320401821266542e-05,5.646925855638272725e-08,6.542000000000000000e+04,1.252083528041839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161312431895507555e-05,5.645973482335916244e-08,6.542800000000000000e+04,1.252239823341369629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161304464655126936e-05,5.645022546561445596e-08,6.543600000000000000e+04,1.252398643493652344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161296500095627448e-05,5.644073042429657997e-08,6.544400000000000000e+04,1.252555670738220215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161288538212530829e-05,5.643124964079410368e-08,6.545200000000000000e+04,1.252711994647979736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161280579001377111e-05,5.642178305673476401e-08,6.546000000000000000e+04,1.252868282794952393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161272622457724623e-05,5.641233061398563098e-08,6.546800000000000000e+04,1.253039805889129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161264668577151344e-05,5.640289225465367688e-08,6.547600000000000000e+04,1.253197648525238037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161256717355251518e-05,5.639346792108521371e-08,6.548400000000000000e+04,1.253204610347747803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161248768787639037e-05,5.638405755586582706e-08,6.549200000000000000e+04,1.253379349708557129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161240822869945585e-05,5.637466110182049522e-08,6.550000000000000000e+04,1.253501276969909668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161232879597820291e-05,5.636527850201350311e-08,6.550800000000000000e+04,1.253657538890838623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161224938966930583e-05,5.635590969974810484e-08,6.551600000000000000e+04,1.253814654350280762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161217000972962012e-05,5.634655463856638471e-08,6.552400000000000000e+04,1.253971707820892334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161209065611617920e-05,5.633721326224983297e-08,6.553200000000000000e+04,1.254128007888793945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161201132878619265e-05,5.632788551481822741e-08,6.554000000000000000e+04,1.254284267425537109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161193202769703609e-05,5.631857134053003047e-08,6.554800000000000000e+04,1.254440484046936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161185275280628163e-05,5.630927068388189287e-08,6.555600000000000000e+04,1.254597244262695312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161177350407165556e-05,5.629998348960911688e-08,6.556400000000000000e+04,1.254757137298583984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161169428145107389e-05,5.629070970268486221e-08,6.557200000000000000e+04,1.254931335449218750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161161508490260679e-05,5.628144926832004676e-08,6.558000000000000000e+04,1.254968948364257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161153591438452094e-05,5.627220213196322085e-08,6.558800000000000000e+04,1.255140807628631592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161145676985523382e-05,5.626296823930040183e-08,6.559600000000000000e+04,1.255297040939331055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161137765127334245e-05,5.625374753625467699e-08,6.560400000000000000e+04,1.255453269481658936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161129855859761495e-05,5.624453996898630289e-08,6.561200000000000000e+04,1.255624959468841553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161121949178698549e-05,5.623534548389231483e-08,6.562000000000000000e+04,1.255781447887420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161114045080055421e-05,5.622616402760547478e-08,6.562800000000000000e+04,1.255937752723693848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161106143559760087e-05,5.621699554699539627e-08,6.563600000000000000e+04,1.256093990802764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161098244613755089e-05,5.620783998916763122e-08,6.564400000000000000e+04,1.256250336170196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161090348238001266e-05,5.619869730146232658e-08,6.565200000000000000e+04,1.256406428813934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161082454428475380e-05,5.618956743145646767e-08,6.566000000000000000e+04,1.256562740802764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161074563181170966e-05,5.618045032696038414e-08,6.566800000000000000e+04,1.256718904972076416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161066674492097821e-05,5.617134593602061534e-08,6.567600000000000000e+04,1.256875135898590088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161058788357281328e-05,5.616225420691656189e-08,6.568400000000000000e+04,1.257079277038574219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161050904772763978e-05,5.615317508816273560e-08,6.569200000000000000e+04,1.257238316535949707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161043023734603513e-05,5.614410852850672793e-08,6.570000000000000000e+04,1.257394707202911377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161035145238874441e-05,5.613505447692948792e-08,6.570800000000000000e+04,1.257559823989868164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161027269281667706e-05,5.612601288264515676e-08,6.571600000000000000e+04,1.257716312408447266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161019395859088312e-05,5.611698369510005529e-08,6.572400000000000000e+04,1.257878494262695312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161011524967259389e-05,5.610796686397298181e-08,6.573200000000000000e+04,1.258036034107208252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161003656602316941e-05,5.609896233917433860e-08,6.574000000000000000e+04,1.258218100070953369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160995790760416287e-05,5.608997007084607892e-08,6.574800000000000000e+04,1.258442842960357666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160987927437724772e-05,5.608099000936102548e-08,6.575600000000000000e+04,1.258529841899871826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160980066630428545e-05,5.607202210532277773e-08,6.576400000000000000e+04,1.258686132431030273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160972208334725953e-05,5.606306630956497739e-08,6.577200000000000000e+04,1.258842372894287109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160964352546832960e-05,5.605412257315038195e-08,6.578000000000000000e+04,1.258998606204986572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160956499262979933e-05,5.604519084737273082e-08,6.578800000000000000e+04,1.259157080650329590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160948648479412819e-05,5.603627108375268884e-08,6.579600000000000000e+04,1.259264116287231445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160940800192392139e-05,5.602736323404068515e-08,6.580400000000000000e+04,1.259420726299285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160932954398193997e-05,5.601846725021468973e-08,6.581200000000000000e+04,1.259590475559234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160925111093110421e-05,5.600958308448020016e-08,6.582000000000000000e+04,1.259746937751770020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160917270273445807e-05,5.600071068926934830e-08,6.582800000000000000e+04,1.259903171062469482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160909431935521151e-05,5.599185001724150904e-08,6.583600000000000000e+04,1.260059340000152588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160901596075672190e-05,5.598300102128202978e-08,6.584400000000000000e+04,1.260216376781463623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160893762690249057e-05,5.597416365450156871e-08,6.585200000000000000e+04,1.260374224185943604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160885931775616458e-05,5.596533787023579697e-08,6.586000000000000000e+04,1.260532882213592529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160878103328153834e-05,5.595652362204557736e-08,6.586800000000000000e+04,1.260689713954925537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160870277344254520e-05,5.594772086371568056e-08,6.587600000000000000e+04,1.260846018791198730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160862453820327434e-05,5.593892954925414319e-08,6.588400000000000000e+04,1.261002192497253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160854632752794031e-05,5.593014963289199657e-08,6.589200000000000000e+04,1.261158413887023926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160846814138092369e-05,5.592138106908363060e-08,6.590000000000000000e+04,1.261163110733032227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160838997972672364e-05,5.591262381250498065e-08,6.590800000000000000e+04,1.261163110733032227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160831184252999684e-05,5.590387781805340176e-08,6.591600000000000000e+04,1.261163110733032227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160823372975552877e-05,5.589514304084753637e-08,6.592400000000000000e+04,1.261322011947631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160815564136825563e-05,5.588641943622626869e-08,6.593200000000000000e+04,1.261478412151336670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160807757733324410e-05,5.587770695974777844e-08,6.594000000000000000e+04,1.261639230251312256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160799953761570315e-05,5.586900556719100994e-08,6.594800000000000000e+04,1.261815302371978760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160792152218097558e-05,5.586031521455291920e-08,6.595600000000000000e+04,1.262111508846282959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160784353099454479e-05,5.585163585804790488e-08,6.596400000000000000e+04,1.262313282489776611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160776556402203649e-05,5.584296745410952217e-08,6.597200000000000000e+04,1.262473533153533936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160768762122919159e-05,5.583430995938706819e-08,6.598000000000000000e+04,1.262629678249359131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160760970258190685e-05,5.582566333074709079e-08,6.598800000000000000e+04,1.262953941822052002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160753180804619931e-05,5.581702752527229666e-08,6.599600000000000000e+04,1.263113231658935547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160745393758823508e-05,5.580840250026008224e-08,6.600400000000000000e+04,1.263269946575164795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160737609117429208e-05,5.579978821322270579e-08,6.601200000000000000e+04,1.263426191806793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160729826877079563e-05,5.579118462188696314e-08,6.602000000000000000e+04,1.263583233356475830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160722047034429300e-05,5.578259168419349286e-08,6.602800000000000000e+04,1.263740150928497314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160714269586147887e-05,5.577400935829474468e-08,6.603600000000000000e+04,1.263899323940277100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160706494528914953e-05,5.576543760255670006e-08,6.604400000000000000e+04,1.264066951274871826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160698721859426054e-05,5.575687637555643031e-08,6.605200000000000000e+04,1.264223268032073975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160690951574386909e-05,5.574832563608283117e-08,6.606000000000000000e+04,1.264379599094390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160683183670518316e-05,5.573978534313447874e-08,6.606800000000000000e+04,1.264535741806030273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160675418144553097e-05,5.573125545592088678e-08,6.607600000000000000e+04,1.264692697525024414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160667654993235260e-05,5.572273593385960169e-08,6.608400000000000000e+04,1.265015816688537598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160659894213323039e-05,5.571422673657827371e-08,6.609200000000000000e+04,1.265047411918640137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160652135801586529e-05,5.570572782391147399e-08,6.610000000000000000e+04,1.265207717418670654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160644379754809544e-05,5.569723915590222320e-08,6.610800000000000000e+04,1.265373895168304443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160636626069785728e-05,5.568876069279929158e-08,6.611600000000000000e+04,1.265530321598052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160628874743323459e-05,5.568029239505836366e-08,6.612400000000000000e+04,1.265687074661254883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160621125772242298e-05,5.567183422334035739e-08,6.613200000000000000e+04,1.265774896144866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160613379153374511e-05,5.566338613851113301e-08,6.614000000000000000e+04,1.265933508872985840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160605634883563208e-05,5.565494810164107611e-08,6.614800000000000000e+04,1.266093542575836182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160597892959665047e-05,5.564652007400348961e-08,6.615600000000000000e+04,1.266253626346588135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160590153378548380e-05,5.563810201707559964e-08,6.616400000000000000e+04,1.266410973072052002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160582416137092906e-05,5.562969389253580261e-08,6.617200000000000000e+04,1.266572329998016357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160574681232190523e-05,5.562129566226515421e-08,6.618000000000000000e+04,1.266728487014770508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160566948660744816e-05,5.561290728834543709e-08,6.618800000000000000e+04,1.266884818077087402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160559218419671400e-05,5.560452873305824102e-08,6.619600000000000000e+04,1.267040965557098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160551490505897579e-05,5.559615995888568419e-08,6.620400000000000000e+04,1.267218923568725586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160543764916361836e-05,5.558780092850808391e-08,6.621200000000000000e+04,1.267476150989532471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160536041648014854e-05,5.557945160480488301e-08,6.622000000000000000e+04,1.267566208839416504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160528320697817815e-05,5.557111195085261830e-08,6.622800000000000000e+04,1.267722516059875488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160520602062744781e-05,5.556278192992513232e-08,6.623600000000000000e+04,1.267888627052307129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160512885739778788e-05,5.555446150549259398e-08,6.624400000000000000e+04,1.268045163154602051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160505171725917445e-05,5.554615064122113457e-08,6.625200000000000000e+04,1.268210523128509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160497460018167336e-05,5.553784930097138534e-08,6.626000000000000000e+04,1.268373367786407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160489750613546059e-05,5.552955744879873554e-08,6.626800000000000000e+04,1.268537354469299316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160482043509084593e-05,5.552127504895203544e-08,6.627600000000000000e+04,1.268702497482299805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160474338701821543e-05,5.551300206587318602e-08,6.628400000000000000e+04,1.268867762088775635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160466636188809572e-05,5.550473846419651031e-08,6.629200000000000000e+04,1.268974993228912354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160458935967111000e-05,5.549648420874783361e-08,6.630000000000000000e+04,1.269101278781890869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160451238033798990e-05,5.548823926454417903e-08,6.630800000000000000e+04,1.269258153438568115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160443542385957208e-05,5.548000359679249697e-08,6.631600000000000000e+04,1.269414386749267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160435849020681686e-05,5.547177717088989674e-08,6.632400000000000000e+04,1.269576070308685303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160428157935076756e-05,5.546355995242163483e-08,6.633200000000000000e+04,1.269732654094696045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160420469126259459e-05,5.545535190716190240e-08,6.634000000000000000e+04,1.269892096519470215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160412782591356318e-05,5.544715300107232312e-08,6.634800000000000000e+04,1.270048515796661377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160405098327504701e-05,5.543896320030092748e-08,6.635600000000000000e+04,1.270204677581787109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160397416331852141e-05,5.543078247118243730e-08,6.636400000000000000e+04,1.270360920429229736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160389736601557350e-05,5.542261078023688935e-08,6.637200000000000000e+04,1.270519223213195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160382059133788358e-05,5.541444809416912577e-08,6.638000000000000000e+04,1.270675387382507324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160374383925724207e-05,5.540629437986792059e-08,6.638800000000000000e+04,1.270831620693206787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160366710974554101e-05,5.539814960440635029e-08,6.639600000000000000e+04,1.270987915992736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160359040277477244e-05,5.539001373503880933e-08,6.640400000000000000e+04,1.270998246669769287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160351371831702659e-05,5.538188673920289617e-08,6.641200000000000000e+04,1.271014673709869385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160343705634449878e-05,5.537376858451709047e-08,6.642000000000000000e+04,1.271179003715515137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160336041682948595e-05,5.536565923878073991e-08,6.642800000000000000e+04,1.271211881637573242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160328379974438159e-05,5.535755866997319329e-08,6.643600000000000000e+04,1.271369073390960693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160320720506167577e-05,5.534946684625249026e-08,6.644400000000000000e+04,1.271525211334228516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160313063275396189e-05,5.534138373595646648e-08,6.645200000000000000e+04,1.271681516170501709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160305408279392483e-05,5.533330930759984188e-08,6.646000000000000000e+04,1.271837682723999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160297755515435790e-05,5.532524352987482289e-08,6.646800000000000000e+04,1.271993980407714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160290104980813233e-05,5.531718637165028187e-08,6.647600000000000000e+04,1.272156999111175537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160282456672824300e-05,5.530913780197083729e-08,6.648400000000000000e+04,1.272314181327819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160274810588774919e-05,5.530109779005652944e-08,6.649200000000000000e+04,1.272372386455535889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160267166725982876e-05,5.529306630530114626e-08,6.650000000000000000e+04,1.272543036937713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160259525081774256e-05,5.528504331727324905e-08,6.650800000000000000e+04,1.272702779769897461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160251885653485311e-05,5.527702879571349234e-08,6.651600000000000000e+04,1.272860665321350098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160244248438460762e-05,5.526902271053562980e-08,6.652400000000000000e+04,1.273019292354583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160236613434055155e-05,5.526102503182480032e-08,6.653200000000000000e+04,1.273176088333129883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160228980637632694e-05,5.525303572983700520e-08,6.654000000000000000e+04,1.273333597183227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160221350046564695e-05,5.524505477499867804e-08,6.654800000000000000e+04,1.273489880561828613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160213721658235353e-05,5.523708213790630093e-08,6.655600000000000000e+04,1.273655652999877930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160206095470033942e-05,5.522911778932436624e-08,6.656400000000000000e+04,1.273814191818237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160198471479361765e-05,5.522116170018654135e-08,6.657200000000000000e+04,1.273970417976379395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160190849683627409e-05,5.521321384159373632e-08,6.658000000000000000e+04,1.274127283096313477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160183230080248949e-05,5.520527418481334287e-08,6.658800000000000000e+04,1.274391980171203613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160175612666653268e-05,5.519734270127938000e-08,6.659600000000000000e+04,1.274556417465209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160167997440275719e-05,5.518941936259128959e-08,6.660400000000000000e+04,1.274713323116302490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160160384398561313e-05,5.518150414051299011e-08,6.661200000000000000e+04,1.274869561195373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160152773538963021e-05,5.517359700697300237e-08,6.662000000000000000e+04,1.275025787353515625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160145164858943641e-05,5.516569793406319218e-08,6.662800000000000000e+04,1.275188040733337402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160137558355972239e-05,5.515780689403765863e-08,6.663600000000000000e+04,1.275344500541687012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160129954027528213e-05,5.514992385931344214e-08,6.664400000000000000e+04,1.275502393245697021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160122351871099772e-05,5.514204880246791723e-08,6.665200000000000000e+04,1.275659544467926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160114751884182410e-05,5.513418169624008287e-08,6.666000000000000000e+04,1.275659544467926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160107154064280767e-05,5.512632251352845157e-08,6.666800000000000000e+04,1.275820465087890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160099558408908293e-05,5.511847122739139342e-08,6.667600000000000000e+04,1.275820465087890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160091964915585045e-05,5.511062781104511121e-08,6.668400000000000000e+04,1.275980882644653320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160084373581841414e-05,5.510279223786455361e-08,6.669200000000000000e+04,1.276059026718139648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160076784405214059e-05,5.509496448138150274e-08,6.670000000000000000e+04,1.276220436096191406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160069197383250311e-05,5.508714451528453445e-08,6.670800000000000000e+04,1.276382601261138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160061612513502753e-05,5.507933231341844924e-08,6.671600000000000000e+04,1.276538994312286377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160054029793533793e-05,5.507152784978280978e-08,6.672400000000000000e+04,1.276695232391357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160046449220914142e-05,5.506373109853237769e-08,6.673200000000000000e+04,1.276851484775543213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160038870793221454e-05,5.505594203397530695e-08,6.674000000000000000e+04,1.277007639408111572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160031294508041178e-05,5.504816063057301158e-08,6.674800000000000000e+04,1.277163865566253662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160023720362968247e-05,5.504038686294016560e-08,6.675600000000000000e+04,1.277322525978088379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160016148355603696e-05,5.503262070584263843e-08,6.676400000000000000e+04,1.277485890388488770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160008578483557366e-05,5.502486213419797133e-08,6.677200000000000000e+04,1.277642300128936768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160001010744446554e-05,5.501711112307439138e-08,6.678000000000000000e+04,1.277800946235656738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159993445135896179e-05,5.500936764768952772e-08,6.678800000000000000e+04,1.277967705726623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159985881655539294e-05,5.500163168341059023e-08,6.679600000000000000e+04,1.278151690959930420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159978320301015555e-05,5.499390320575353570e-08,6.680400000000000000e+04,1.278318810462951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159970761069972921e-05,5.498618219038232669e-08,6.681200000000000000e+04,1.278475279808044434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159963203960067145e-05,5.497846861310753527e-08,6.682000000000000000e+04,1.278632228374481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159955648968960923e-05,5.497076244988717678e-08,6.682800000000000000e+04,1.278788123130798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159948096094324915e-05,5.496306367682486359e-08,6.683600000000000000e+04,1.278944990634918213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159940545333836218e-05,5.495537227016910365e-08,6.684400000000000000e+04,1.279110655784606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159932996685179891e-05,5.494768820631422030e-08,6.685200000000000000e+04,1.279270250797271729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159925450146048615e-05,5.494001146179726194e-08,6.686000000000000000e+04,1.279430322647094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159917905714141680e-05,5.493234201329923285e-08,6.686800000000000000e+04,1.279586544036865234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159910363387166169e-05,5.492467983764401458e-08,6.687600000000000000e+04,1.279614253044128418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159902823162835938e-05,5.491702491179731376e-08,6.688400000000000000e+04,1.279614253044128418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159895285038871792e-05,5.490937721286605328e-08,6.689200000000000000e+04,1.279784042835235596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159887749013003005e-05,5.490173671809827305e-08,6.690000000000000000e+04,1.279946274757385254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159880215082963593e-05,5.489410340488211091e-08,6.690800000000000000e+04,1.280106704235076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159872683246496385e-05,5.488647725074469750e-08,6.691600000000000000e+04,1.280262939929962158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159865153501350135e-05,5.487885823335272539e-08,6.692400000000000000e+04,1.280419173240661621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159857625845281732e-05,5.487124633051054984e-08,6.693200000000000000e+04,1.280731632709503174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159850100276053482e-05,5.486364152016010942e-08,6.694000000000000000e+04,1.280940947532653809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159842576791435658e-05,5.485604378038056203e-08,6.694800000000000000e+04,1.281103181838989258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159835055389204458e-05,5.484845308938749743e-08,6.695600000000000000e+04,1.281260268688201904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159827536067143027e-05,5.484086942553131598e-08,6.696400000000000000e+04,1.281416504383087158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159820018823042475e-05,5.483329276729861828e-08,6.697200000000000000e+04,1.281572744846343994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159812503654698481e-05,5.482572309330950526e-08,6.698000000000000000e+04,1.281766502857208252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159804990559914859e-05,5.481816038231828625e-08,6.698800000000000000e+04,1.281924960613250732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159797479536501012e-05,5.481060461321185111e-08,6.699600000000000000e+04,1.282081367969512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159789970582274814e-05,5.480305576501069588e-08,6.700400000000000000e+04,1.282237527370452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159782463695058035e-05,5.479551381686626263e-08,6.701200000000000000e+04,1.282487866878509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159774958872680237e-05,5.478797874806160777e-08,6.702000000000000000e+04,1.282552967071533203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159767456112977761e-05,5.478045053801054182e-08,6.702800000000000000e+04,1.282709295749664307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159759955413792365e-05,5.477292916625670293e-08,6.703600000000000000e+04,1.282865529060363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159752456772973095e-05,5.476541461247347089e-08,6.704400000000000000e+04,1.282966477870941162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159744960188374924e-05,5.475790685646283554e-08,6.705200000000000000e+04,1.283126356601715088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159737465657859094e-05,5.475040587815498646e-08,6.706000000000000000e+04,1.283282954692840576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159729973179292267e-05,5.474291165760769759e-08,6.706800000000000000e+04,1.283439197540283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159722482750548900e-05,5.473542417500603601e-08,6.707600000000000000e+04,1.283595492839813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159714994369508530e-05,5.472794341066105174e-08,6.708400000000000000e+04,1.283751726150512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159707508034056794e-05,5.472046934500982404e-08,6.709200000000000000e+04,1.283907895088195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159700023742970744e-05,5.471302727299757439e-08,6.709800000000000000e+04,1.284064202308654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159692541492225790e-05,5.470554092143033842e-08,6.710600000000000000e+04,1.284220423698425293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159685061281795672e-05,5.469810928974967175e-08,6.711200000000000000e+04,1.284376597404479980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159677583107633437e-05,5.469063906737793450e-08,6.712000000000000000e+04,1.284540376663208008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159670106969517332e-05,5.468321845213739005e-08,6.712600000000000000e+04,1.284696836471557617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159662632863593695e-05,5.467576363016308491e-08,6.713400000000000000e+04,1.284906995296478271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159655160789493898e-05,5.466835448568675693e-08,6.714000000000000000e+04,1.284906995296478271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159647690743514035e-05,5.466091445884285085e-08,6.714800000000000000e+04,1.285055673122406006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159640222725175532e-05,5.465351708657710610e-08,6.715400000000000000e+04,1.285160160064697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159632756730892222e-05,5.464609140492590467e-08,6.716200000000000000e+04,1.285278089046478271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159625292760103369e-05,5.463870604559268925e-08,6.716800000000000000e+04,1.285433337688446045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159617830809315638e-05,5.463129432159253161e-08,6.717600000000000000e+04,1.285599825382232666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159610370877906801e-05,5.462392111564747749e-08,6.718200000000000000e+04,1.285765013694763184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159602912962459756e-05,5.461652306434898923e-08,6.719000000000000000e+04,1.285930230617523193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159595457062307211e-05,5.460916212746085767e-08,6.719600000000000000e+04,1.286107923984527588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159588003174091698e-05,5.460177749031825630e-08,6.720400000000000000e+04,1.286270778179168701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159580551297112718e-05,5.459442886951427021e-08,6.721000000000000000e+04,1.286270778179168701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159573101428063118e-05,5.458705745885710290e-08,6.721800000000000000e+04,1.286441936492919922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159565653566218684e-05,5.457972119741496149e-08,6.722400000000000000e+04,1.286441936492919922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159558207708313595e-05,5.457236283089349229e-08,6.723200000000000000e+04,1.286601724624633789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159550763853607884e-05,5.456503892249197398e-08,6.723800000000000000e+04,1.286601724624633789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159543321998869782e-05,5.455769346951702906e-08,6.724600000000000000e+04,1.286757893562316895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159535882143347292e-05,5.455038191616178873e-08,6.725200000000000000e+04,1.286757893562316895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159528444283840493e-05,5.454304923935077166e-08,6.726000000000000000e+04,1.286914134025573730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159521008419589597e-05,5.453575000492648837e-08,6.726600000000000000e+04,1.287070298194885254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159513574547421110e-05,5.452843000711690488e-08,6.727400000000000000e+04,1.287226533889770508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159506142666570670e-05,5.452114307053585960e-08,6.728000000000000000e+04,1.287382764816284180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159498712773887991e-05,5.451383564104011761e-08,6.728800000000000000e+04,1.287544846534729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159491284868607187e-05,5.450656095006531863e-08,6.729400000000000000e+04,1.287705676555633545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159483858947600503e-05,5.449926601138926053e-08,6.730200000000000000e+04,1.287865543365478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159476435010100529e-05,5.449200353233093191e-08,6.730800000000000000e+04,1.288022019863128662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159469013052998313e-05,5.448472098990544672e-08,6.731600000000000000e+04,1.288178162574768066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159461593075528816e-05,5.447747066225281203e-08,6.732200000000000000e+04,1.288334465026855469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159454175074601723e-05,5.447020045032500183e-08,6.733000000000000000e+04,1.288496272563934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159446759049452163e-05,5.446296223378416775e-08,6.733600000000000000e+04,1.288652663230895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159439344997008964e-05,5.445570426782956765e-08,6.734400000000000000e+04,1.288815557956695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159431932916507933e-05,5.444847809807889035e-08,6.735000000000000000e+04,1.288815557956695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159424522804896025e-05,5.444123231954851839e-08,6.735800000000000000e+04,1.288969323635101318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159417114661411417e-05,5.443401815309595960e-08,6.736400000000000000e+04,1.289079003334045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159409708483016481e-05,5.442678448403054445e-08,6.737200000000000000e+04,1.289189121723175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159402304268953461e-05,5.441958225526437621e-08,6.737800000000000000e+04,1.289349615573883057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159394902016199634e-05,5.441236064172788395e-08,6.738600000000000000e+04,1.289508106708526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159387501724001142e-05,5.440517030587082124e-08,6.739200000000000000e+04,1.289664788246154785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159380103389350001e-05,5.439796067448696480e-08,6.740000000000000000e+04,1.289879295825958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159372707011495571e-05,5.439078216604899431e-08,6.740600000000000000e+04,1.290035815238952637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159365312587445454e-05,5.438358446601438526e-08,6.741400000000000000e+04,1.290192101001739502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159357920116452396e-05,5.437641774001026215e-08,6.742000000000000000e+04,1.290348341464996338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159350529595537384e-05,5.436923190138638926e-08,6.742800000000000000e+04,1.290508832931518555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159343141023957400e-05,5.436207689322680066e-08,6.743400000000000000e+04,1.290665702819824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159335754398748337e-05,5.435490286749749606e-08,6.744200000000000000e+04,1.290821933746337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159328369719170735e-05,5.434775953258290152e-08,6.744800000000000000e+04,1.290821933746337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159320986982273193e-05,5.434059725258792869e-08,6.745600000000000000e+04,1.290983603000640869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159313606187320993e-05,5.433346552765782474e-08,6.746200000000000000e+04,1.290983603000640869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159306227331376457e-05,5.432631494667574626e-08,6.747000000000000000e+04,1.291139833927154541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159298850413708256e-05,5.431919478784045238e-08,6.747600000000000000e+04,1.291139833927154541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159291475431391756e-05,5.431205584110059109e-08,6.748400000000000000e+04,1.291300849914550781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159284102383699692e-05,5.430494718665154684e-08,6.749000000000000000e+04,1.291459963321685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159276731267721491e-05,5.429781982893964134e-08,6.749800000000000000e+04,1.291683478355407715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159269362082732432e-05,5.429072263587034363e-08,6.750400000000000000e+04,1.291847345829010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159261994825835153e-05,5.428360680456918552e-08,6.751200000000000000e+04,1.292004168033599854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159254629496308999e-05,5.427652101283435546e-08,6.751800000000000000e+04,1.292160472869873047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159247266091269484e-05,5.426941666406334335e-08,6.752600000000000000e+04,1.292316699028015137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159239904609999001e-05,5.426234223162532471e-08,6.753200000000000000e+04,1.292478077411651611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159232545049625432e-05,5.425524930477308376e-08,6.754000000000000000e+04,1.292654719352722168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159225187409436251e-05,5.424818617329643292e-08,6.754600000000000000e+04,1.292811157703399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159217831686571030e-05,5.424110462570764785e-08,6.755400000000000000e+04,1.292967352867126465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159210477880320123e-05,5.423405275416187709e-08,6.756000000000000000e+04,1.293123540878295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159203125987836145e-05,5.422698252713161922e-08,6.756800000000000000e+04,1.293279771804809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159195776008412670e-05,5.421994185890425580e-08,6.757400000000000000e+04,1.293279771804809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159188427939215187e-05,5.421288291093028638e-08,6.758200000000000000e+04,1.293436007499694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159181081779539473e-05,5.420585340600879751e-08,6.758800000000000000e+04,1.293558630943298340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159173737526563892e-05,5.419880568022189358e-08,6.759600000000000000e+04,1.293715937137603760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159166395179587270e-05,5.419178728370785710e-08,6.760200000000000000e+04,1.293888678550720215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159159054735799659e-05,5.418475073970696243e-08,6.761000000000000000e+04,1.294044988155364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159151716194504461e-05,5.417774341260228001e-08,6.761600000000000000e+04,1.294203119277954102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159144379552901892e-05,5.417071799530005100e-08,6.762400000000000000e+04,1.294261050224304199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159137044810298909e-05,5.416372168440314570e-08,6.763000000000000000e+04,1.294502952098846436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159129711963907928e-05,5.415670735445960697e-08,6.763800000000000000e+04,1.294568114280700684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159122381013038447e-05,5.414972202177202491e-08,6.764400000000000000e+04,1.294724431037902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159115051954914571e-05,5.414271872583674009e-08,6.765200000000000000e+04,1.294880723953247070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159107724788849523e-05,5.413574431982872238e-08,6.765800000000000000e+04,1.295041995048522949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159100399512077404e-05,5.412875201959221769e-08,6.766600000000000000e+04,1.295203304290771484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159093076123915673e-05,5.412178850324866939e-08,6.767200000000000000e+04,1.295361821651458740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159085754621608934e-05,5.411480714705726104e-08,6.768000000000000000e+04,1.295524067878723145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159078435004478203e-05,5.410785447049315609e-08,6.768600000000000000e+04,1.295685451030731201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159071117269779095e-05,5.410088402103773607e-08,6.769400000000000000e+04,1.295841619968414307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159063801416835338e-05,5.409394214820091040e-08,6.770000000000000000e+04,1.295997920036315918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159056487442912880e-05,5.408698255549061985e-08,6.770800000000000000e+04,1.296154086589813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159049175347338498e-05,5.408005143811129293e-08,6.771400000000000000e+04,1.296319651603698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159041865127389490e-05,5.407310266581119113e-08,6.772200000000000000e+04,1.296480135917663574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159034556782396361e-05,5.406618226878084652e-08,6.772800000000000000e+04,1.296640975475311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159027250309645557e-05,5.405924426852719845e-08,6.773600000000000000e+04,1.296860938072204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159019945708470292e-05,5.405233454516130425e-08,6.774200000000000000e+04,1.296926066875457764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159012642976167855e-05,5.404540728157053276e-08,6.775000000000000000e+04,1.297082383632659912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159005342112074171e-05,5.403850819768303112e-08,6.775600000000000000e+04,1.297238686084747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158998043113498047e-05,5.403159162398557015e-08,6.776400000000000000e+04,1.297398574352264404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158990745979776596e-05,5.402470313444700886e-08,6.777000000000000000e+04,1.297555034160614014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158983450708228957e-05,5.401779721618740436e-08,6.777800000000000000e+04,1.297715153694152832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158976157298195971e-05,5.401091928771396126e-08,6.778400000000000000e+04,1.297871496677398682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158968865747005417e-05,5.400402397968503915e-08,6.779200000000000000e+04,1.298027803897857666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158961576054002031e-05,5.399715656867337054e-08,6.779800000000000000e+04,1.298193638324737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158954288216523419e-05,5.399027183732476457e-08,6.780600000000000000e+04,1.298350036144256592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158947002233916179e-05,5.398341491136994423e-08,6.781200000000000000e+04,1.298506200313568115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158939718103527743e-05,5.397654071302838419e-08,6.782000000000000000e+04,1.298669080734252930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158932435824708099e-05,5.396969423002518517e-08,6.782600000000000000e+04,1.298937814235687256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158925155394813317e-05,5.396283053202178157e-08,6.783400000000000000e+04,1.298984019756317139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158917876813196603e-05,5.395599446042244851e-08,6.784000000000000000e+04,1.298984019756317139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158910600077223347e-05,5.394914122059017407e-08,6.784800000000000000e+04,1.299177081584930420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158903325186249802e-05,5.394231551975883735e-08,6.785400000000000000e+04,1.299333505630493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158896052137649489e-05,5.393547270628931528e-08,6.786200000000000000e+04,1.299489722251892090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158888780930781373e-05,5.392865734551737111e-08,6.786800000000000000e+04,1.299489722251892090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158881511563028801e-05,5.392182491771611443e-08,6.787600000000000000e+04,1.299777519702911377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158874244033753618e-05,5.391501985780813226e-08,6.788200000000000000e+04,1.299934186935424805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158866978340348486e-05,5.390819778470839069e-08,6.789000000000000000e+04,1.300090923309326172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158859714482175930e-05,5.390140299577301456e-08,6.789600000000000000e+04,1.300090923309326172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158852452456637759e-05,5.389459123812690766e-08,6.790400000000000000e+04,1.300247230529785156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158845192263100055e-05,5.388780668238069110e-08,6.791000000000000000e+04,1.300247230529785156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158837933898973607e-05,5.388100521004159498e-08,6.791800000000000000e+04,1.300403809547424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158830677363626021e-05,5.387423085839237746e-08,6.792400000000000000e+04,1.300403809547424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158823422654476556e-05,5.386743963353011326e-08,6.793200000000000000e+04,1.300560274124145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158816169770895698e-05,5.386067544957941998e-08,6.793800000000000000e+04,1.300560274124145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158808918710311685e-05,5.385389444284808786e-08,6.794600000000000000e+04,1.300606391429901123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158801669472097544e-05,5.384714039828216171e-08,6.795200000000000000e+04,1.300765209197998047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158794422053687780e-05,5.384036957324235796e-08,6.796000000000000000e+04,1.300921781063079834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158787176454458809e-05,5.383362563302309875e-08,6.796600000000000000e+04,1.301084203720092773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158779932671854793e-05,5.382686496110839239e-08,6.797400000000000000e+04,1.301240625381469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158772690705253162e-05,5.382013109767959488e-08,6.798000000000000000e+04,1.301405682563781738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158765450552106382e-05,5.381338054381591988e-08,6.798800000000000000e+04,1.301562254428863525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158758212211794592e-05,5.380665672347358724e-08,6.799400000000000000e+04,1.301718499660491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158750975681777033e-05,5.379991625985496292e-08,6.800200000000000000e+04,1.301874728202819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158743740961437065e-05,5.379320245578234968e-08,6.800800000000000000e+04,1.302030954360961914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158736508048242568e-05,5.378647204867337942e-08,6.801600000000000000e+04,1.302187187671661377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158729276941577918e-05,5.377976822847616049e-08,6.802200000000000000e+04,1.302343349456787109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158722047638918109e-05,5.377304785081087260e-08,6.803000000000000000e+04,1.302575218677520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158714820139651246e-05,5.376635398839259154e-08,6.803600000000000000e+04,1.302575218677520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158707594441260115e-05,5.375964360774974119e-08,6.804400000000000000e+04,1.302720372676849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158700370543133499e-05,5.375295967199891754e-08,6.805000000000000000e+04,1.302720372676849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158693148442762314e-05,5.374625926203569404e-08,6.805800000000000000e+04,1.302885606288909912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158685928139537716e-05,5.373958522755990133e-08,6.806400000000000000e+04,1.302915780544281006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158678709630958414e-05,5.373289475714255652e-08,6.807200000000000000e+04,1.303082008361816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158671492916416918e-05,5.372623059408870085e-08,6.807800000000000000e+04,1.303246200084686279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158664277993419223e-05,5.371955003757822240e-08,6.808600000000000000e+04,1.303340179920196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158657064861360887e-05,5.371289572124044381e-08,6.809200000000000000e+04,1.303504195213317871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158649853517754173e-05,5.370622504876634719e-08,6.810000000000000000e+04,1.303660519123077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158642643961996504e-05,5.369958055052624790e-08,6.810600000000000000e+04,1.303816766738891602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158635436191608273e-05,5.369291973713619318e-08,6.811400000000000000e+04,1.303973050117492676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158628230205988427e-05,5.368628503295430978e-08,6.812000000000000000e+04,1.304131627082824707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158621026002663461e-05,5.367963405001763042e-08,6.812800000000000000e+04,1.304290645122528076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158613823581035199e-05,5.367300911248803985e-08,6.813400000000000000e+04,1.304446814060211182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158606622938637251e-05,5.366636793572127403e-08,6.814200000000000000e+04,1.304603042602539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158599424074872628e-05,5.365975274145322101e-08,6.814800000000000000e+04,1.304763135910034180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158592226987282563e-05,5.365312134344340470e-08,6.815600000000000000e+04,1.304920485019683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158585031675271422e-05,5.364651586622015410e-08,6.816200000000000000e+04,1.305082359313964844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158577838136386707e-05,5.363989422333442618e-08,6.817000000000000000e+04,1.305238802433013916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158570646370036171e-05,5.363329844040006730e-08,6.817600000000000000e+04,1.305398993492126465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158563456373772059e-05,5.362668652641788761e-08,6.818400000000000000e+04,1.305555505752563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158556268147004667e-05,5.362010041272273790e-08,6.819000000000000000e+04,1.305711741447448730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158549081687293353e-05,5.361349820464469363e-08,6.819800000000000000e+04,1.305867974758148193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158541896994049769e-05,5.360692173804891988e-08,6.820400000000000000e+04,1.306024205684661865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158534714064839543e-05,5.360032921082602331e-08,6.821200000000000000e+04,1.306181249618530273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158527532899076357e-05,5.359376236742472787e-08,6.821800000000000000e+04,1.306181249618530273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158520353494331429e-05,5.358717949867494731e-08,6.822600000000000000e+04,1.306339199542999268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158513175850021155e-05,5.358062225692764558e-08,6.823200000000000000e+04,1.306339199542999268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158505999963722680e-05,5.357404902275221774e-08,6.824000000000000000e+04,1.306495535373687744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158498825834853925e-05,5.356750135987836889e-08,6.824600000000000000e+04,1.306657750606536865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158491653460998641e-05,5.356093773849519301e-08,6.825400000000000000e+04,1.306832847595214844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158484482841574919e-05,5.355439963353881811e-08,6.826000000000000000e+04,1.307007009983062744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158477313974173966e-05,5.354784560217653839e-08,6.826800000000000000e+04,1.307182295322418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158470146858216071e-05,5.354131703345826589e-08,6.827400000000000000e+04,1.307338728904724121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158462981491296679e-05,5.353477257092103425e-08,6.828200000000000000e+04,1.307401213645935059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158455817872838452e-05,5.352825351805429653e-08,6.828800000000000000e+04,1.307440772056579590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158448656000443438e-05,5.352171860267679027e-08,6.829600000000000000e+04,1.307601089477539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158441495873534810e-05,5.351520904506463124e-08,6.830200000000000000e+04,1.307757315635681152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158434337489720715e-05,5.350868365621953345e-08,6.831000000000000000e+04,1.307913475036621094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158427180848426187e-05,5.350218357402937811e-08,6.831600000000000000e+04,1.308069772720336914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158420025947264287e-05,5.349566769113646825e-08,6.832400000000000000e+04,1.308225941658020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158412872785662083e-05,5.348917706483256045e-08,6.833000000000000000e+04,1.308382170200347900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158405721361238733e-05,5.348267066781903040e-08,6.833800000000000000e+04,1.308538408279418945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158398571673421984e-05,5.347618947810743530e-08,6.834400000000000000e+04,1.308694639205932617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158391423719837092e-05,5.346969254745868489e-08,6.835200000000000000e+04,1.308861777782440186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158384277499913328e-05,5.346322077584589393e-08,6.835800000000000000e+04,1.309018132686614990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158377133011280693e-05,5.345673329202764933e-08,6.836600000000000000e+04,1.309174344539642334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158369990253369811e-05,5.345027091974218155e-08,6.837200000000000000e+04,1.309330585002899170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158362849223816275e-05,5.344379286428656356e-08,6.838000000000000000e+04,1.309486887454986572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158355709922053758e-05,5.343733987385827839e-08,6.838600000000000000e+04,1.309656069278717041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158348572345720395e-05,5.343087122775473762e-08,6.839400000000000000e+04,1.309711091518402100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158341436494252907e-05,5.342442760092084373e-08,6.840000000000000000e+04,1.309882948398590088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158334302365294003e-05,5.341796834672881960e-08,6.840800000000000000e+04,1.310039627552032471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158327169958282437e-05,5.341153406702424716e-08,6.841400000000000000e+04,1.310195848941802979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158320039270865493e-05,5.340508418624122477e-08,6.842200000000000000e+04,1.310352015495300293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158312910302482941e-05,5.339865923589838571e-08,6.842800000000000000e+04,1.310508244037628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158305783050787993e-05,5.339221871209108545e-08,6.843600000000000000e+04,1.310664482116699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158298657515220759e-05,5.338580307562996958e-08,6.844200000000000000e+04,1.310820746421813965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158291533693440041e-05,5.337937189079186728e-08,6.845000000000000000e+04,1.310977017879486084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158284411584886458e-05,5.337296555092674237e-08,6.845600000000000000e+04,1.311135153770446777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158277291187224740e-05,5.336654368961294663e-08,6.846400000000000000e+04,1.311291518211364746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158270172499896862e-05,5.336014663183043915e-08,6.847000000000000000e+04,1.311447684764862061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158263055520570773e-05,5.335373407651625518e-08,6.847800000000000000e+04,1.311549556255340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158255940248690480e-05,5.334734628399732819e-08,6.848400000000000000e+04,1.311710770130157471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158248826681929184e-05,5.334094302021033783e-08,6.849200000000000000e+04,1.311867206096649170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158241714819732417e-05,5.333456447939269684e-08,6.849800000000000000e+04,1.312023434638977051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158234604659776429e-05,5.332817049007404034e-08,6.850600000000000000e+04,1.312179598808288574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158227496201508615e-05,5.332180118459298895e-08,6.851200000000000000e+04,1.312335894107818604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158220389442610478e-05,5.331541645622334548e-08,6.852000000000000000e+04,1.312492065429687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158213284382530089e-05,5.330905637345019155e-08,6.852600000000000000e+04,1.312648301124572754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158206181018953187e-05,5.330268088942412871e-08,6.853400000000000000e+04,1.312829487323760986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158199079351328861e-05,5.329633001343446754e-08,6.854000000000000000e+04,1.312992122173309326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158191979377347759e-05,5.328996376116937044e-08,6.854800000000000000e+04,1.313146474361419678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158184881096460159e-05,5.328362208024949076e-08,6.855400000000000000e+04,1.313179309368133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158177784506360943e-05,5.327726504358152893e-08,6.856200000000000000e+04,1.313335671424865723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158170689606500897e-05,5.327093254223504238e-08,6.856800000000000000e+04,1.313491835594177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158163596394579478e-05,5.326458470950092287e-08,6.857600000000000000e+04,1.313648068904876709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158156504870048995e-05,5.325826137691365393e-08,6.858200000000000000e+04,1.313804299831390381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158149415030612972e-05,5.325192273237717878e-08,6.859000000000000000e+04,1.313960597515106201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158142326875724058e-05,5.324560855346922122e-08,6.859600000000000000e+04,1.314116830825805664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158135240403090349e-05,5.323927908636902876e-08,6.860400000000000000e+04,1.314288237094879150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158128155612166018e-05,5.323297405120809409e-08,6.861000000000000000e+04,1.314444696903228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158121072500662043e-05,5.322665374622393248e-08,6.861800000000000000e+04,1.314600930213928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158113991068034967e-05,5.322035784013410949e-08,6.862400000000000000e+04,1.314757163524627686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158106911311998650e-05,5.321404668739092452e-08,6.863200000000000000e+04,1.314956169128417969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158099833232010819e-05,5.320775990130743204e-08,6.863800000000000000e+04,1.315112631320953369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158092756825789908e-05,5.320145788588703460e-08,6.864600000000000000e+04,1.315268788337707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158085682092794155e-05,5.319518020552549576e-08,6.865200000000000000e+04,1.315425026416778564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158078609030745547e-05,5.318888731842302566e-08,6.866000000000000000e+04,1.315584647655487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158071537639103510e-05,5.318261873556981492e-08,6.866600000000000000e+04,1.315741047859191895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158064467915593930e-05,5.317633496225867034e-08,6.867400000000000000e+04,1.315897276401519775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158057399859677923e-05,5.317007546300872940e-08,6.868000000000000000e+04,1.316053447723388672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158050333469083239e-05,5.316380079533883211e-08,6.868800000000000000e+04,1.316209745407104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158043268743272690e-05,5.315755037231656865e-08,6.869400000000000000e+04,1.316371045112609863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158036205679978261e-05,5.315128479613904060e-08,6.870200000000000000e+04,1.316527423858642578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158029144278662932e-05,5.314504343580505647e-08,6.870800000000000000e+04,1.316684374809265137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158022084537062924e-05,5.313878694381102902e-08,6.871600000000000000e+04,1.316847631931304932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158015026454642572e-05,5.313255463961161855e-08,6.872200000000000000e+04,1.317004044055938721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158007970029139452e-05,5.312630721801973992e-08,6.873000000000000000e+04,1.317168455123901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158000915260020272e-05,5.312008395677250949e-08,6.873600000000000000e+04,1.317349700927734375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157993862145026333e-05,5.311384559909800133e-08,6.874400000000000000e+04,1.317582967281341553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157986810683624684e-05,5.310763137505772499e-08,6.875000000000000000e+04,1.317716634273529053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157979760873559504e-05,5.310140206787287837e-08,6.875800000000000000e+04,1.317814080715179443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157972712714299198e-05,5.309519686820225565e-08,6.876400000000000000e+04,1.317970752716064453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157965666203591672e-05,5.308897660583379610e-08,6.877200000000000000e+04,1.318126900196075439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157958621340905500e-05,5.308278042557890847e-08,6.877800000000000000e+04,1.318283195495605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157951578123991469e-05,5.307656919494500769e-08,6.878600000000000000e+04,1.318439428806304932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157944536552320015e-05,5.307038202160281507e-08,6.879200000000000000e+04,1.318607752323150635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157937496623644975e-05,5.306417981782562868e-08,6.880000000000000000e+04,1.318764243125915527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157930458337436107e-05,5.305800164722219754e-08,6.880600000000000000e+04,1.318920545578002930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157923421691451993e-05,5.305180845755309222e-08,6.881400000000000000e+04,1.319076771736145020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157916386685162898e-05,5.304563927750982917e-08,6.882000000000000000e+04,1.319238262176513672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157909353316329267e-05,5.303945509785194478e-08,6.882800000000000000e+04,1.319394793510437012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157902321584424076e-05,5.303329490496008483e-08,6.883400000000000000e+04,1.319551095962524414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157895291487209294e-05,5.302711972288797744e-08,6.884200000000000000e+04,1.319752507209777832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157888263024158576e-05,5.302096850528091988e-08,6.884800000000000000e+04,1.319798674583435059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157881236193037617e-05,5.301480231746726538e-08,6.885600000000000000e+04,1.319965033531188965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157874210993320241e-05,5.300866007248727228e-08,6.886200000000000000e+04,1.320121381282806396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157867187422775025e-05,5.300250286681924146e-08,6.887000000000000000e+04,1.320277616977691650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157860165480876977e-05,5.299636958290437265e-08,6.887600000000000000e+04,1.320433855056762695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157853145165396537e-05,5.299022135680801105e-08,6.888400000000000000e+04,1.320595288276672363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157846126475811256e-05,5.298409703204104715e-08,6.889000000000000000e+04,1.320756101608276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157839109409892758e-05,5.297795777370436121e-08,6.889800000000000000e+04,1.320914332866668701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157832093967118764e-05,5.297184239681424508e-08,6.890400000000000000e+04,1.321070539951324463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157825080145265642e-05,5.296571210440674365e-08,6.891200000000000000e+04,1.321236324310302734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157818067943809588e-05,5.295960567420113084e-08,6.891800000000000000e+04,1.321456820964813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157811057360530189e-05,5.295348433620321879e-08,6.892600000000000000e+04,1.321456820964813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157804048394906181e-05,5.294738684169593976e-08,6.893200000000000000e+04,1.321456820964813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157797041044717661e-05,5.294127445700489268e-08,6.894000000000000000e+04,1.321621959209442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157790035309444041e-05,5.293518589771691060e-08,6.894600000000000000e+04,1.321645631790161133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157783031186869145e-05,5.292908245509517547e-08,6.895400000000000000e+04,1.321809506416320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157776028676472386e-05,5.292300282031307204e-08,6.896000000000000000e+04,1.321977717876434326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157769027776039790e-05,5.291690831937430258e-08,6.896800000000000000e+04,1.322132878303527832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157762028485051109e-05,5.291083760932223712e-08,6.897400000000000000e+04,1.322298061847686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157755030801295925e-05,5.290475203909973232e-08,6.898200000000000000e+04,1.322459530830383301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157748034724254331e-05,5.289869024332652264e-08,6.898800000000000000e+04,1.322614612579345703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157741040251716924e-05,5.289261360413907129e-08,6.899600000000000000e+04,1.322773780822753906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157734047383166338e-05,5.288656072355854684e-08,6.900200000000000000e+04,1.322939586639404297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157727056116394019e-05,5.288049300470190241e-08,6.901000000000000000e+04,1.323095972537994385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157720066450883107e-05,5.287444902911571370e-08,6.901600000000000000e+04,1.323129036426544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157713078384428945e-05,5.286839023160233866e-08,6.902400000000000000e+04,1.323304915428161621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157706091916513827e-05,5.286235516260219956e-08,6.903000000000000000e+04,1.323461327552795410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157699107044934619e-05,5.285630527598015070e-08,6.903800000000000000e+04,1.323621692657470703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157692123769175987e-05,5.285027910361437700e-08,6.904400000000000000e+04,1.323778254985809326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157685142087036831e-05,5.284423812957530484e-08,6.905200000000000000e+04,1.323953142166137695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157678161998000461e-05,5.283822085610164301e-08,6.905800000000000000e+04,1.323953142166137695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157671183499868657e-05,5.283218878443792705e-08,6.906600000000000000e+04,1.324110655784606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157664206592126931e-05,5.282618040014092903e-08,6.907200000000000000e+04,1.324110655784606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157657231272577063e-05,5.282015723321242951e-08,6.908000000000000000e+04,1.324110655784606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157650257540705922e-05,5.281415774100547175e-08,6.908600000000000000e+04,1.324110655784606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157643285394317996e-05,5.280814346883873969e-08,6.909400000000000000e+04,1.324113957881927490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157636314832898630e-05,5.280215285923288265e-08,6.910000000000000000e+04,1.324113957881927490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157629345854255871e-05,5.279614748484622731e-08,6.910800000000000000e+04,1.324281659126281738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157622378457875909e-05,5.279016576139825498e-08,6.911400000000000000e+04,1.324281659126281738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157615412641567131e-05,5.278416927504479545e-08,6.912200000000000000e+04,1.324437878131866455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157608448404817082e-05,5.277819642848440206e-08,6.912800000000000000e+04,1.324594109058380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157601485745436012e-05,5.277220883382847566e-08,6.913600000000000000e+04,1.324750435352325439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157594524662912314e-05,5.276624486834574129e-08,6.914200000000000000e+04,1.324906742572784424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157587565155057425e-05,5.276026615585786340e-08,6.915000000000000000e+04,1.325062859058380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157580607221360243e-05,5.275431106239239426e-08,6.915600000000000000e+04,1.325238389968872070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157573650859633222e-05,5.274834123637285189e-08,6.916400000000000000e+04,1.325396931171417236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157566696069367465e-05,5.274239501973927589e-08,6.917000000000000000e+04,1.325555226802825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157559742848377118e-05,5.273643407086479063e-08,6.917800000000000000e+04,1.325711665153503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157552791196151420e-05,5.273049672220241523e-08,6.918400000000000000e+04,1.325869474411010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157545841110508077e-05,5.272454465540106446e-08,6.919200000000000000e+04,1.325970909595489502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157538892590936665e-05,5.271861618013476511e-08,6.919800000000000000e+04,1.326128180027008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157531945635255397e-05,5.271267298628476501e-08,6.920600000000000000e+04,1.326396448612213135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157525000242955545e-05,5.270675337575031448e-08,6.921200000000000000e+04,1.326552731990814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157518056411855492e-05,5.270081906039157153e-08,6.922000000000000000e+04,1.326708967685699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157511114141448372e-05,5.269490832061669450e-08,6.922600000000000000e+04,1.326873564720153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157504173429553923e-05,5.268898287481949622e-08,6.923400000000000000e+04,1.327030031681060791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157497234275664603e-05,5.268308099732343412e-08,6.924000000000000000e+04,1.327186272144317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157490296677602182e-05,5.267716442723323614e-08,6.924800000000000000e+04,1.327502229213714600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157483360634860303e-05,5.267127141863641835e-08,6.925400000000000000e+04,1.327658457756042480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157476426145260906e-05,5.266536371550713565e-08,6.926200000000000000e+04,1.327814755439758301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157469493208298313e-05,5.265947956750662758e-08,6.926800000000000000e+04,1.327970924377441406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157462561821796833e-05,5.265358073807824690e-08,6.927600000000000000e+04,1.328219342231750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157455631985250112e-05,5.264770545787732923e-08,6.928200000000000000e+04,1.328375673294067383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157448703696483647e-05,5.264181549357912124e-08,6.929000000000000000e+04,1.328531978130340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157441776954992605e-05,5.263594907304397480e-08,6.929600000000000000e+04,1.328688137531280518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157434851758602652e-05,5.263006798120140468e-08,6.930400000000000000e+04,1.328847963809967041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157427928106809806e-05,5.262421042810880440e-08,6.931000000000000000e+04,1.329007220268249512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157421005997441425e-05,5.261833820031881561e-08,6.931800000000000000e+04,1.329168980121612549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157414085429992847e-05,5.261248950669644768e-08,6.932400000000000000e+04,1.329326565265655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157407166402293806e-05,5.260662615086001798e-08,6.933200000000000000e+04,1.329639091491699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157400248913839469e-05,5.260078632504729896e-08,6.933800000000000000e+04,1.329732544422149658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157393332962459229e-05,5.259493183292279115e-08,6.934600000000000000e+04,1.329889273643493652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157386418547651135e-05,5.258910086710345321e-08,6.935200000000000000e+04,1.330045492649078369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157379505667244750e-05,5.258325524715666382e-08,6.936000000000000000e+04,1.330363969802856445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157372594320738122e-05,5.257743315022465217e-08,6.936600000000000000e+04,1.330520274639129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157365684505961999e-05,5.257159639436659521e-08,6.937400000000000000e+04,1.330676498413085938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157358776222414768e-05,5.256578315865255590e-08,6.938000000000000000e+04,1.330834343433380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157351869467928535e-05,5.255995527590552193e-08,6.938800000000000000e+04,1.330993864536285400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157344964242001684e-05,5.255415091084845264e-08,6.939400000000000000e+04,1.331155796051025391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157338060542467169e-05,5.254833189326993283e-08,6.940200000000000000e+04,1.331323781013488770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157331158368823205e-05,5.254253639134103415e-08,6.940800000000000000e+04,1.331483764648437500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157324257718905624e-05,5.253672624850021116e-08,6.941600000000000000e+04,1.331797146797180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157317358592211797e-05,5.253093961967401073e-08,6.942200000000000000e+04,1.331953380107879639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157310460986578402e-05,5.252513834376748766e-08,6.943000000000000000e+04,1.332155005931854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157303564901502300e-05,5.251936058064924226e-08,6.943600000000000000e+04,1.332261631488800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157296670334821864e-05,5.251356818178406108e-08,6.944400000000000000e+04,1.332424480915069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157289777286035143e-05,5.250779929487566239e-08,6.945000000000000000e+04,1.332581219673156738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157282885752980507e-05,5.250201576538002732e-08,6.945800000000000000e+04,1.332737455368041992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157275995735156005e-05,5.249625574741270842e-08,6.946400000000000000e+04,1.332893688678741455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157269107230400349e-05,5.249048109792374525e-08,6.947200000000000000e+04,1.333206160068511963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157262220238213449e-05,5.248472995991838416e-08,6.947800000000000000e+04,1.333362393379211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157255334756433678e-05,5.247896418288892344e-08,6.948600000000000000e+04,1.333538823127746582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157248450784561626e-05,5.247322191769590696e-08,6.949200000000000000e+04,1.333695747852325439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157241568320436510e-05,5.246746502428466148e-08,6.950000000000000000e+04,1.333829045295715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157234687363558581e-05,5.246173164343640276e-08,6.950600000000000000e+04,1.333994195461273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157227807911767907e-05,5.245598362621260393e-08,6.951400000000000000e+04,1.334150619506835938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157220929964565583e-05,5.245025912267263482e-08,6.952000000000000000e+04,1.334150619506835938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157214053519792015e-05,5.244451999330753640e-08,6.952800000000000000e+04,1.334466838836669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157207178576948132e-05,5.243880437910956135e-08,6.953400000000000000e+04,1.334623072147369385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157200305133875523e-05,5.243307413028436191e-08,6.954200000000000000e+04,1.334779233932495117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157193433190075287e-05,5.242736739849842718e-08,6.954800000000000000e+04,1.334950900077819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157186562743389522e-05,5.242164604238884152e-08,6.955600000000000000e+04,1.335111331939697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157179693793319834e-05,5.241594820554361658e-08,6.956200000000000000e+04,1.335111331939697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157172826337707644e-05,5.241023573493456513e-08,6.957000000000000000e+04,1.335111331939697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157165960376056083e-05,5.240454678619827265e-08,6.957600000000000000e+04,1.335111331939697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157159095906207249e-05,5.239884321376315501e-08,6.958400000000000000e+04,1.335309422016143799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157152232927664105e-05,5.239316316615166721e-08,6.959000000000000000e+04,1.335427622795104980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157145371438268578e-05,5.238746848477242215e-08,6.959800000000000000e+04,1.335594098567962646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157138511437524478e-05,5.238179733154825370e-08,6.960400000000000000e+04,1.335594098567962646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157131652923274411e-05,5.237611155438597327e-08,6.961200000000000000e+04,1.335773680210113525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157124795895022016e-05,5.237044930904290163e-08,6.961800000000000000e+04,1.335778679847717285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157117940350610747e-05,5.236477242907155343e-08,6.962600000000000000e+04,1.335954205989837646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157111086289543227e-05,5.235911908495988028e-08,6.963200000000000000e+04,1.336113669872283936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157104233709664942e-05,5.235345111582040713e-08,6.964000000000000000e+04,1.336270005702972412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157097382610478684e-05,5.234780668690390736e-08,6.964600000000000000e+04,1.336431849002838135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157090532989828415e-05,5.234214762165678671e-08,6.965400000000000000e+04,1.336603910923004150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157083684847218114e-05,5.233651210136648819e-08,6.966000000000000000e+04,1.336760313510894775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157076838180492927e-05,5.233086195412552563e-08,6.966800000000000000e+04,1.336916551589965820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157069992989156494e-05,5.232523535688840456e-08,6.967400000000000000e+04,1.337085838317871094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157063149271053625e-05,5.231959412079299718e-08,6.968200000000000000e+04,1.337126963138580322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157056307025689482e-05,5.231397644011541442e-08,6.968800000000000000e+04,1.337284874916076660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157049466250907858e-05,5.230834412974464037e-08,6.969600000000000000e+04,1.337441194057464600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157042626946214086e-05,5.230273538050993096e-08,6.970200000000000000e+04,1.337603898048400879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157035789109453146e-05,5.229711198907580054e-08,6.971000000000000000e+04,1.337765164375305176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157028952740130199e-05,5.229151216485857106e-08,6.971600000000000000e+04,1.337921395301818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157022117836090565e-05,5.228589770739916826e-08,6.972400000000000000e+04,1.338077561855316162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157015284396839067e-05,5.228030682353243559e-08,6.973000000000000000e+04,1.338077561855316162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157008452420220853e-05,5.227470129332510474e-08,6.973800000000000000e+04,1.338165040016174316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157001621905742104e-05,5.226911934344484566e-08,6.974400000000000000e+04,1.338352956771850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156994792851247290e-05,5.226352275598007237e-08,6.975200000000000000e+04,1.338379237651824951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156987965256243438e-05,5.225794975586277182e-08,6.975800000000000000e+04,1.338384778499603271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156981139118574849e-05,5.225236210447770229e-08,6.976600000000000000e+04,1.338550126552581787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156974314437747364e-05,5.224679804781723306e-08,6.977200000000000000e+04,1.338715398311614990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156967491211607655e-05,5.224121934844465628e-08,6.978000000000000000e+04,1.338880708217620850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156960669439660378e-05,5.223566425144895412e-08,6.978600000000000000e+04,1.339047720432281494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156953849119752037e-05,5.223009449748449464e-08,6.979400000000000000e+04,1.339212839603424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156947030251388302e-05,5.222454835390072263e-08,6.980000000000000000e+04,1.339332902431488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156940212832415339e-05,5.221898756171232602e-08,6.980800000000000000e+04,1.339496343135833740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156933396862339158e-05,5.221345038817704503e-08,6.981400000000000000e+04,1.339496343135833740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156926582339005246e-05,5.220789855120902038e-08,6.982200000000000000e+04,1.339509937763214111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156919769261919952e-05,5.220237034151324069e-08,6.982800000000000000e+04,1.339509937763214111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156912957628929779e-05,5.219682747656467332e-08,6.983600000000000000e+04,1.339666547775268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156906147439540739e-05,5.219130824776655985e-08,6.984200000000000000e+04,1.339666547775268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156899338691598317e-05,5.218577434832514284e-08,6.985000000000000000e+04,1.339822769165039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156892531384608863e-05,5.218026409425780602e-08,6.985600000000000000e+04,1.339822769165039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156885725516419051e-05,5.217473917754379859e-08,6.986400000000000000e+04,1.339828217029571533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156878921086534212e-05,5.216923791567795472e-08,6.987000000000000000e+04,1.339938499927520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156872118092800850e-05,5.216372197521910533e-08,6.987800000000000000e+04,1.340096132755279541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156865316534725992e-05,5.215822969942203073e-08,6.988400000000000000e+04,1.340252444744110107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156858516410154278e-05,5.215272275285592776e-08,6.989200000000000000e+04,1.340389597415924072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156851717718592905e-05,5.214723948100723063e-08,6.989800000000000000e+04,1.340545878410339355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156844920457887358e-05,5.214174152189257895e-08,6.990600000000000000e+04,1.340702104568481445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156838124627544496e-05,5.213626724789016777e-08,6.991200000000000000e+04,1.340858335494995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156831330225409467e-05,5.213077829427338152e-08,6.992000000000000000e+04,1.341014633178710938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156824537250989128e-05,5.212531303639632654e-08,6.992600000000000000e+04,1.341174135208129883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156817745702129305e-05,5.211983308186557806e-08,6.993400000000000000e+04,1.341340045928955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156810955578336008e-05,5.211437683403719875e-08,6.994000000000000000e+04,1.341508805751800537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156804166877454725e-05,5.210890589704004508e-08,6.994800000000000000e+04,1.341672573089599609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156797379598992990e-05,5.210345867793494962e-08,6.995400000000000000e+04,1.341829006671905518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156790593740794257e-05,5.209799675208185727e-08,6.996200000000000000e+04,1.341986839771270752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156783809302366571e-05,5.209255855563978961e-08,6.996800000000000000e+04,1.342187776565551758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156777026281554231e-05,5.208710565977769165e-08,6.997600000000000000e+04,1.342384874820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156770244677864943e-05,5.208167650506383482e-08,6.998200000000000000e+04,1.342384874820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156763464489141652e-05,5.207623263281742526e-08,6.999000000000000000e+04,1.342546169757843018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156756685714892740e-05,5.207081251378508236e-08,6.999600000000000000e+04,1.342702472209930420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156749908352961323e-05,5.206537768439251100e-08,7.000400000000000000e+04,1.342858908176422119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156743132402856122e-05,5.205996662048832103e-08,7.001000000000000000e+04,1.343015067577362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156736357862418896e-05,5.205454082758738444e-08,7.001800000000000000e+04,1.343214986324310303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156729584731158367e-05,5.204913881277521195e-08,7.002400000000000000e+04,1.343439326286315918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156722813006916464e-05,5.204372207598610486e-08,7.003200000000000000e+04,1.343600275516510010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156716042689202754e-05,5.203832913008779136e-08,7.003800000000000000e+04,1.343773133754730225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156709273775857474e-05,5.203292144305605937e-08,7.004600000000000000e+04,1.343948366641998291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156702506266390530e-05,5.202753756003877813e-08,7.005200000000000000e+04,1.344012458324432373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156695740158642327e-05,5.202213894276329264e-08,7.006000000000000000e+04,1.344261841773986816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156688975452121924e-05,5.201676414281939592e-08,7.006600000000000000e+04,1.344377880096435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156682212144670743e-05,5.201137458894737673e-08,7.007400000000000000e+04,1.344534397125244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156675450235796657e-05,5.200600886604396501e-08,7.008000000000000000e+04,1.344693129062652588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156668689723341089e-05,5.200062839594562144e-08,7.008800000000000000e+04,1.344855051040649414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156661930606811911e-05,5.199527177063762340e-08,7.009400000000000000e+04,1.345012142658233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156655172884049528e-05,5.198990037795843488e-08,7.010200000000000000e+04,1.345209624767303467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156648416554563171e-05,5.198455284420788203e-08,7.010800000000000000e+04,1.345365986824035645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156641661616191717e-05,5.197919054968300335e-08,7.011600000000000000e+04,1.345522158145904541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156634908068444568e-05,5.197385212840502512e-08,7.012200000000000000e+04,1.345683035850524902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156628155909160093e-05,5.196849892567031393e-08,7.013000000000000000e+04,1.345839841365814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156621405137848370e-05,5.196316961081520251e-08,7.013600000000000000e+04,1.345995993614196777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156614655752347092e-05,5.195782552096787386e-08,7.014400000000000000e+04,1.346152229309082031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156607907752165150e-05,5.195250533380254866e-08,7.015000000000000000e+04,1.346308536529541016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156601161135140069e-05,5.194717035046596648e-08,7.015800000000000000e+04,1.346464774608612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156594415900782095e-05,5.194185928492499000e-08,7.016400000000000000e+04,1.346464774608612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156587672046928921e-05,5.193653342955101807e-08,7.017200000000000000e+04,1.346622598171234131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156580929573087236e-05,5.193123150724838150e-08,7.017800000000000000e+04,1.346709814071655273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156574188477095750e-05,5.192591477344296661e-08,7.018600000000000000e+04,1.346778759956359863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156567448758463692e-05,5.192062198829570945e-08,7.019200000000000000e+04,1.346778759956359863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156560710415026216e-05,5.191531439785672834e-08,7.020000000000000000e+04,1.346935005187988281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156553973446293568e-05,5.191003077182003061e-08,7.020600000000000000e+04,1.347091288566589355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156547237850099375e-05,5.190473231833164547e-08,7.021400000000000000e+04,1.347247517108917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156540503625955239e-05,5.189945784529501149e-08,7.022000000000000000e+04,1.347403688430786133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156533770771694280e-05,5.189416855090090024e-08,7.022800000000000000e+04,1.347563056945800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156527039286827251e-05,5.188890325315707251e-08,7.023400000000000000e+04,1.347723526954650879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156520309169186765e-05,5.188362311141298203e-08,7.024200000000000000e+04,1.347885391712188721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156513580418282899e-05,5.187836698282207679e-08,7.024800000000000000e+04,1.348046035766601562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156506853031949110e-05,5.187309601620904236e-08,7.025600000000000000e+04,1.348202202320098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156500127009695136e-05,5.186784907939313250e-08,7.026200000000000000e+04,1.348202202320098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156493402349353082e-05,5.186258728143723497e-08,7.027000000000000000e+04,1.348358433246612549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156486679050432684e-05,5.185734953022393184e-08,7.027600000000000000e+04,1.348358433246612549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156479957110765539e-05,5.185209692373651626e-08,7.028400000000000000e+04,1.348514776229858398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156473236529862060e-05,5.184686838107209461e-08,7.029000000000000000e+04,1.348514776229858398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156466517305551981e-05,5.184162495954383189e-08,7.029800000000000000e+04,1.348671364784240723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156459799437346564e-05,5.183640561921766086e-08,7.030400000000000000e+04,1.348671364784240723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156453082923074523e-05,5.183117140578732060e-08,7.031200000000000000e+04,1.348827662467956543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156446367762247291e-05,5.182596129106580706e-08,7.031800000000000000e+04,1.348910112380981445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156439653952692397e-05,5.182073627918264820e-08,7.032600000000000000e+04,1.349066536426544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156432941493921612e-05,5.181553538381251187e-08,7.033200000000000000e+04,1.349066536426544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156426230383762127e-05,5.181031959693678610e-08,7.034000000000000000e+04,1.349379544258117676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156419520621724864e-05,5.180512794449927202e-08,7.034600000000000000e+04,1.349535791873931885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156412812205636338e-05,5.179992137603506760e-08,7.035400000000000000e+04,1.349693994522094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156406105135007640e-05,5.179473896022927635e-08,7.036000000000000000e+04,1.349693994522094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156399399407665285e-05,5.178954163395398603e-08,7.036800000000000000e+04,1.349850623607635498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156392695023119518e-05,5.178436847866900619e-08,7.037400000000000000e+04,1.350011088848114014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156385991979195158e-05,5.177918038793805354e-08,7.038200000000000000e+04,1.350168185234069824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156379290275403976e-05,5.177401648682308354e-08,7.038800000000000000e+04,1.350327515602111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156372589909569943e-05,5.176883765572384226e-08,7.039600000000000000e+04,1.350483877658843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156365890881204153e-05,5.176368303297275035e-08,7.040200000000000000e+04,1.350483877658843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156359193188129562e-05,5.175851345480662581e-08,7.041000000000000000e+04,1.350640032291412354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156352496829857261e-05,5.175336810401370547e-08,7.041600000000000000e+04,1.350796277523040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156345801804210376e-05,5.174820780317257311e-08,7.042400000000000000e+04,1.350952510833740234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156339108110699493e-05,5.174307174882913351e-08,7.043000000000000000e+04,1.351183855533599854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156332415747145024e-05,5.173792071855845482e-08,7.043800000000000000e+04,1.351326239109039307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156325724713059758e-05,5.173279395419727366e-08,7.044400000000000000e+04,1.351483974456787109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156319035006263431e-05,5.172765221919136116e-08,7.045200000000000000e+04,1.351706056594848633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156312346626267813e-05,5.172253476959980548e-08,7.045800000000000000e+04,1.351706056594848633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156305659570891457e-05,5.171740232304002409e-08,7.046600000000000000e+04,1.351862835884094238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156298973839646639e-05,5.171229418168866100e-08,7.047200000000000000e+04,1.352018995285034180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156292289430351065e-05,5.170717104856311133e-08,7.048000000000000000e+04,1.352175295352935791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156285606342517014e-05,5.170207224052713362e-08,7.048600000000000000e+04,1.352342774868011475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156278924573961002e-05,5.169695841395233624e-08,7.049400000000000000e+04,1.352521948814392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156272244124194971e-05,5.169186893263319845e-08,7.050000000000000000e+04,1.352678306102752686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156265564991034930e-05,5.168676443788854726e-08,7.050800000000000000e+04,1.352818169593811035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156258887173993158e-05,5.168168430864515850e-08,7.051400000000000000e+04,1.352976896762847900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156252210670883971e-05,5.167658913877775710e-08,7.052200000000000000e+04,1.353133223056793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156245535481220156e-05,5.167151835493967998e-08,7.052800000000000000e+04,1.353289518356323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156238861602814842e-05,5.166643253551387607e-08,7.053600000000000000e+04,1.353445689678192139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156232189035181156e-05,5.166137112271949426e-08,7.054200000000000000e+04,1.353601920604705811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156225517776130873e-05,5.165629464670775987e-08,7.055000000000000000e+04,1.353828611373901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156218847825176101e-05,5.165124259821096549e-08,7.055600000000000000e+04,1.353828611373901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156212179180129123e-05,5.164617549145832725e-08,7.056400000000000000e+04,1.354003050327301025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156205511840502389e-05,5.164113283317036109e-08,7.057000000000000000e+04,1.354159514904022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156198845804105470e-05,5.163607508857169489e-08,7.057800000000000000e+04,1.354315662384033203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156192181070452000e-05,5.163104181366721839e-08,7.058400000000000000e+04,1.354471962451934814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156185517637350366e-05,5.162599345734335933e-08,7.059200000000000000e+04,1.354628131389617920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156178855504313524e-05,5.162096959200365797e-08,7.059800000000000000e+04,1.354784429073333740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156172194669149353e-05,5.161593061676589700e-08,7.060600000000000000e+04,1.354940664768218994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156165535131369962e-05,5.161091615408129951e-08,7.061200000000000000e+04,1.355165822505950928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156158876888784416e-05,5.160588658632189947e-08,7.062000000000000000e+04,1.355165822505950928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156152219940903298e-05,5.160088155273725092e-08,7.062600000000000000e+04,1.355175960063934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156145564285533133e-05,5.159586138518277960e-08,7.063400000000000000e+04,1.355341160297393799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156138909922186368e-05,5.159086577370166064e-08,7.064000000000000000e+04,1.355506510734558105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156132256848669187e-05,5.158585503300938310e-08,7.064800000000000000e+04,1.355671789646148682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156125605064492854e-05,5.158086887033606248e-08,7.065400000000000000e+04,1.355854866504669189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156118954567460841e-05,5.157586754914289997e-08,7.066200000000000000e+04,1.355992984771728516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156112305357086953e-05,5.157089082818912806e-08,7.066800000000000000e+04,1.356149454116821289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156105657431173307e-05,5.156589895341354281e-08,7.067600000000000000e+04,1.356304597854614258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156099010789232014e-05,5.156093170114074890e-08,7.068200000000000000e+04,1.356310272216796875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156092365429065530e-05,5.155594926532417904e-08,7.069000000000000000e+04,1.356471323966979980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156085721350186304e-05,5.155099147454830614e-08,7.069600000000000000e+04,1.356627552509307861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156079078550393744e-05,5.154601850486644722e-08,7.070400000000000000e+04,1.356783854961395264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156072437029201483e-05,5.154107020279773391e-08,7.071000000000000000e+04,1.356940019130706787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156065796784407914e-05,5.153610669169556158e-08,7.071800000000000000e+04,1.357096250057220459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156059157815526501e-05,5.153116787105022597e-08,7.072400000000000000e+04,1.357252485752105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156052520120354788e-05,5.152621384595632142e-08,7.073200000000000000e+04,1.357408792972564697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156045883698405733e-05,5.152128453419113502e-08,7.073800000000000000e+04,1.357565014362335205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156039248547475524e-05,5.151633998744834688e-08,7.074600000000000000e+04,1.357726807594299316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156032614667077626e-05,5.151142017717671255e-08,7.075200000000000000e+04,1.357913861274719238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156025982055007551e-05,5.150648513646090931e-08,7.076000000000000000e+04,1.358188076019287109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156019350710777407e-05,5.150157485538033459e-08,7.076600000000000000e+04,1.358310070037841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156012720632181861e-05,5.149664931292945190e-08,7.077400000000000000e+04,1.358493442535400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156006091818734037e-05,5.149174855354837374e-08,7.078000000000000000e+04,1.358493442535400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155999464268226398e-05,5.148683253727953229e-08,7.078800000000000000e+04,1.358590462207794189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155992837980173086e-05,5.148194132753222379e-08,7.079400000000000000e+04,1.358746902942657471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155986212952364192e-05,5.147703482957484637e-08,7.080200000000000000e+04,1.358996326923370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155979589184313180e-05,5.147215316185683100e-08,7.080800000000000000e+04,1.359099011421203613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155972966673811328e-05,5.146725621036848977e-08,7.081600000000000000e+04,1.359225647449493408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155966345420371421e-05,5.146238411284714015e-08,7.082200000000000000e+04,1.359225647449493408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155959725421782366e-05,5.145749669984401356e-08,7.083000000000000000e+04,1.359402525424957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155953106677556609e-05,5.145263416480198602e-08,7.083600000000000000e+04,1.359562616348266602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155946489185483226e-05,5.144775631867403768e-08,7.084400000000000000e+04,1.359718847274780273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155939872945074834e-05,5.144290337450685446e-08,7.085000000000000000e+04,1.359875013828277588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155933257954117627e-05,5.143803508715394798e-08,7.085800000000000000e+04,1.360031256675720215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155926644212125917e-05,5.143319172602459557e-08,7.086400000000000000e+04,1.360031256675720215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155920031716884034e-05,5.142833302606827865e-08,7.087200000000000000e+04,1.360186765193939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155913420467906122e-05,5.142349927659624009e-08,7.087800000000000000e+04,1.360350835323333740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155906810462974647e-05,5.141865015581556828e-08,7.088600000000000000e+04,1.360507974624633789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155900201701604429e-05,5.141382601004318740e-08,7.089200000000000000e+04,1.360713341236114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155893594181577597e-05,5.140898649728400007e-08,7.090000000000000000e+04,1.360729241371154785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155886987902407955e-05,5.140417198404996279e-08,7.090600000000000000e+04,1.360729241371154785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155880382861875259e-05,5.139934207096789353e-08,7.091400000000000000e+04,1.361041693687438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155873779059494667e-05,5.139453718218999674e-08,7.092000000000000000e+04,1.361041693687438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155867176493045429e-05,5.138971689785095467e-08,7.092800000000000000e+04,1.361198484897613525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155860575162041687e-05,5.138492166258176012e-08,7.093400000000000000e+04,1.361364693641662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155853975064260826e-05,5.138011099851498563e-08,7.094200000000000000e+04,1.361536014080047607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155847376199217666e-05,5.137532540854424927e-08,7.094800000000000000e+04,1.361536014080047607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155840778564688576e-05,5.137052439403149267e-08,7.095600000000000000e+04,1.361692504882812500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155834182160188036e-05,5.136574847862253524e-08,7.096200000000000000e+04,1.361825180053710938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155827586983490722e-05,5.136095710506253430e-08,7.097000000000000000e+04,1.361884124279022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155820993034112299e-05,5.135619085587155187e-08,7.097600000000000000e+04,1.362056071758270264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155814400309825581e-05,5.135140915275925112e-08,7.098400000000000000e+04,1.362218804359436035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155807808810145047e-05,5.134665259925658457e-08,7.099000000000000000e+04,1.362450516223907471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155801218532843339e-05,5.134188055785478623e-08,7.099800000000000000e+04,1.362622098922729492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155794629477435109e-05,5.133713369156211221e-08,7.100400000000000000e+04,1.362778725624084473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155788041641691133e-05,5.133237134157351549e-08,7.101200000000000000e+04,1.362934939861297607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155781455025126910e-05,5.132763419216233859e-08,7.101800000000000000e+04,1.363091170787811279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155774869625511186e-05,5.132288152471249990e-08,7.102600000000000000e+04,1.363257637023925781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155768285442358949e-05,5.131815408356527896e-08,7.103200000000000000e+04,1.363257637023925781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155761702473438267e-05,5.131341112855996044e-08,7.104000000000000000e+04,1.363426852226257324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155755120718264299e-05,5.130869342554534697e-08,7.104600000000000000e+04,1.363489470481872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155748540174603588e-05,5.130396017396961004e-08,7.105400000000000000e+04,1.363666501045227051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155741960841971294e-05,5.129925220032782091e-08,7.106000000000000000e+04,1.363822777271270752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155735382718132603e-05,5.129452868228662603e-08,7.106800000000000000e+04,1.364135210514068604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155728805802602843e-05,5.128983046807915832e-08,7.107400000000000000e+04,1.364291446208953857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155722230093145849e-05,5.128511667441324707e-08,7.108200000000000000e+04,1.364450063705444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155715655589275930e-05,5.128042821073575295e-08,7.108800000000000000e+04,1.364609692096710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155709082288757598e-05,5.127572417174383135e-08,7.109600000000000000e+04,1.364767889976501465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155702510191104318e-05,5.127104548884653081e-08,7.110200000000000000e+04,1.364924509525299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155695939294077210e-05,5.126635119522166552e-08,7.111000000000000000e+04,1.365081529617309570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155689369597192451e-05,5.126168228405027929e-08,7.111600000000000000e+04,1.365081529617309570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155682801098208791e-05,5.125699776628225504e-08,7.112400000000000000e+04,1.365241265296936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155676233796643082e-05,5.125233865727431651e-08,7.113000000000000000e+04,1.365405898094177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155669667690251365e-05,5.124766390590287379e-08,7.113800000000000000e+04,1.365562295913696289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155663102778551170e-05,5.124301458984915619e-08,7.114400000000000000e+04,1.365718533992767334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155656539059298029e-05,5.123834963555284896e-08,7.115200000000000000e+04,1.365874695777893066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155649976532007947e-05,5.123371014307084711e-08,7.115800000000000000e+04,1.366068158149719238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155643415194436457e-05,5.122905497623486542e-08,7.116600000000000000e+04,1.366227414608001709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155636855046099055e-05,5.122442529796215871e-08,7.117200000000000000e+04,1.366387767791748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155630296084749579e-05,5.121977994944566646e-08,7.118000000000000000e+04,1.366567828655242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155623738309903697e-05,5.121516011617546271e-08,7.118600000000000000e+04,1.366646444797515869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155617181719313721e-05,5.121052457620598270e-08,7.119400000000000000e+04,1.366809639930725098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155610626312495657e-05,5.120591457841624192e-08,7.120000000000000000e+04,1.366809639930725098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155604072087200972e-05,5.120128887803083480e-08,7.120800000000000000e+04,1.366958217620849609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155597519042944992e-05,5.119668874668803599e-08,7.121400000000000000e+04,1.367114734649658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155590967177476982e-05,5.119207287595346700e-08,7.122200000000000000e+04,1.367270956039428711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155584416490313795e-05,5.118748260137136488e-08,7.122800000000000000e+04,1.367427124977111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155577866979203170e-05,5.118287659149920993e-08,7.123600000000000000e+04,1.367591307163238525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155571318643661450e-05,5.117829620481336584e-08,7.124200000000000000e+04,1.367752449512481689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155564771481434343e-05,5.117370004570532460e-08,7.125000000000000000e+04,1.367908930778503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155558225492039209e-05,5.116912953706428876e-08,7.125600000000000000e+04,1.368065152168273926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155551680673220739e-05,5.116454326010174740e-08,7.126400000000000000e+04,1.368225688934326172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155545137024495276e-05,5.115998266080514083e-08,7.127000000000000000e+04,1.368382036685943604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155538594543606155e-05,5.115540625572152403e-08,7.127800000000000000e+04,1.368710081577301025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155532053230070567e-05,5.115085555574939033e-08,7.128400000000000000e+04,1.368794095516204834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155525513081630154e-05,5.114628905409165272e-08,7.129200000000000000e+04,1.368952920436859131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155518974097801428e-05,5.114174828490290806e-08,7.129800000000000000e+04,1.369111433029174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155512436276325184e-05,5.113719167623395599e-08,7.130600000000000000e+04,1.369267773628234863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155505899616718444e-05,5.113266082763643819e-08,7.131200000000000000e+04,1.369349136352539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155499364116719798e-05,5.112811414366525445e-08,7.132000000000000000e+04,1.369525454044342041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155492829775847285e-05,5.112359324727597043e-08,7.132600000000000000e+04,1.369681787490844727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155486296591836786e-05,5.111905647738925204e-08,7.133400000000000000e+04,1.369838094711303711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155479764564207017e-05,5.111454552283840756e-08,7.134000000000000000e+04,1.369994261264801025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155473233690692842e-05,5.111001869890459126e-08,7.134800000000000000e+04,1.370306792259216309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155466703970812639e-05,5.110551771796134815e-08,7.135400000000000000e+04,1.370463020801544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155460175402299747e-05,5.110100082918965769e-08,7.136200000000000000e+04,1.370619254112243652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155453647984672034e-05,5.109650981130663597e-08,7.136800000000000000e+04,1.370775494575500488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155447121715663181e-05,5.109200288971813946e-08,7.137600000000000000e+04,1.370951061248779297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155440596594790547e-05,5.108752186681193100e-08,7.138200000000000000e+04,1.371192898750305176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155434072619784084e-05,5.108302490143557316e-08,7.139000000000000000e+04,1.371351075172424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155427549790163525e-05,5.107855386277603076e-08,7.139600000000000000e+04,1.371554284095764160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155421028103657973e-05,5.107406688578365156e-08,7.140400000000000000e+04,1.371592195034027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155414507559785806e-05,5.106960586343430746e-08,7.141000000000000000e+04,1.371592195034027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155407988156274097e-05,5.106512886366829261e-08,7.141800000000000000e+04,1.371772789955139160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155401469892643085e-05,5.106067784671241413e-08,7.142400000000000000e+04,1.371929183006286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155394952766617640e-05,5.105621085649159691e-08,7.143200000000000000e+04,1.372085676193237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155388436777717663e-05,5.105176987713303260e-08,7.143800000000000000e+04,1.372284038066864014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155381921923666839e-05,5.104731288511242575e-08,7.144600000000000000e+04,1.372468488216400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155375408203984899e-05,5.104288193224639502e-08,7.145200000000000000e+04,1.372625102996826172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155368895616395020e-05,5.103843497088645837e-08,7.146000000000000000e+04,1.372790284156799316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155362384160416763e-05,5.103401407685338719e-08,7.146600000000000000e+04,1.372955410480499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155355873833771272e-05,5.102957713461876284e-08,7.147400000000000000e+04,1.373120183944702148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155349364635977601e-05,5.102516628812263969e-08,7.148000000000000000e+04,1.373285479545593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155342856564756893e-05,5.102073939761120533e-08,7.148800000000000000e+04,1.373450729846954346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155336349619628203e-05,5.101633863112299853e-08,7.149400000000000000e+04,1.373619284629821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155329843798309962e-05,5.101192178060770213e-08,7.150200000000000000e+04,1.373784811496734619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155323339100322750e-05,5.100753108263726417e-08,7.150800000000000000e+04,1.373943243026733398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155316835523382627e-05,5.100312430484963594e-08,7.151600000000000000e+04,1.374255709648132324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155310333067010511e-05,5.099874370799819955e-08,7.152200000000000000e+04,1.374415183067321777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155303831728921108e-05,5.099434699101293542e-08,7.153000000000000000e+04,1.374580059051513672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155297331508635167e-05,5.098997648359205474e-08,7.153600000000000000e+04,1.374736382961273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155290832403866375e-05,5.098558986027122065e-08,7.154400000000000000e+04,1.374894347190856934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155284334414135990e-05,5.098122947500629813e-08,7.155000000000000000e+04,1.375050954818725586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155277837537155160e-05,5.097685293322529904e-08,7.155800000000000000e+04,1.375207190513610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155271341772444972e-05,5.097250265822747951e-08,7.156400000000000000e+04,1.375363938808441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155264847117716574e-05,5.096813623097396060e-08,7.157200000000000000e+04,1.375681462287902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155258353572490883e-05,5.096379609908978548e-08,7.157800000000000000e+04,1.375837857723236084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155251861134477015e-05,5.095943977403616821e-08,7.158600000000000000e+04,1.375994160175323486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155245369803195718e-05,5.095510977317211134e-08,7.159200000000000000e+04,1.376171255111694336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155238879576355937e-05,5.095076358342903935e-08,7.160000000000000000e+04,1.376394367218017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155232390453478253e-05,5.094644374654842683e-08,7.160600000000000000e+04,1.376394367218017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155225902432268221e-05,5.094210767958255874e-08,7.161400000000000000e+04,1.376645514965057373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155219415512248116e-05,5.093779799438521484e-08,7.162000000000000000e+04,1.376645514965057373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155212929691122817e-05,5.093347208342574582e-08,7.162800000000000000e+04,1.376802008152008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155206444968413751e-05,5.092917258298867773e-08,7.163400000000000000e+04,1.376966099739074707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155199961341824610e-05,5.092485681529152723e-08,7.164200000000000000e+04,1.377122375965118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155193478810876144e-05,5.092056748710504431e-08,7.164800000000000000e+04,1.377283694744110107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155186997373271200e-05,5.091626189601417386e-08,7.165600000000000000e+04,1.377440032958984375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155180517028532220e-05,5.091198277326369026e-08,7.166200000000000000e+04,1.377440032958984375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155174037774357816e-05,5.090768734582453826e-08,7.167000000000000000e+04,1.377600035667419434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155167559610271446e-05,5.090341841578734117e-08,7.167600000000000000e+04,1.377755506038665771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155161082533971554e-05,5.089913318545337460e-08,7.168400000000000000e+04,1.377911741733551025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155154606544982107e-05,5.089487448142044628e-08,7.169000000000000000e+04,1.378068685531616211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155148131640997819e-05,5.089059943502245349e-08,7.169800000000000000e+04,1.378224866390228271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155141657821542489e-05,5.088635094405374439e-08,7.170400000000000000e+04,1.378224866390228271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155135185084312017e-05,5.088208611515336774e-08,7.171200000000000000e+04,1.378350107669830322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155128713428830542e-05,5.087784787064281432e-08,7.171800000000000000e+04,1.378510844707489014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155122242852790236e-05,5.087359324585112312e-08,7.172600000000000000e+04,1.378668725490570068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155115773355715406e-05,5.086936523464039279e-08,7.173200000000000000e+04,1.378829944133758545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155109304935298565e-05,5.086512084762248655e-08,7.174000000000000000e+04,1.378988676071166992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155102837591063511e-05,5.086090310320181283e-08,7.174600000000000000e+04,1.379145202636718750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155096371320700554e-05,5.085666894034775805e-08,7.175400000000000000e+04,1.379307148456573486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155089906123734340e-05,5.085246144933709749e-08,7.176000000000000000e+04,1.379463460445404053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155083441997854332e-05,5.084823754441149356e-08,7.176800000000000000e+04,1.379619696140289307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155076978942584667e-05,5.084404034039490180e-08,7.177400000000000000e+04,1.379775927066802979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155070516955612437e-05,5.083982667956437721e-08,7.178200000000000000e+04,1.379940614700317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155064056036463303e-05,5.083563974893772427e-08,7.178800000000000000e+04,1.380119934082031250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155057596182823341e-05,5.083143636606089246e-08,7.179600000000000000e+04,1.380276284217834473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155051137394217365e-05,5.082725974249848931e-08,7.180200000000000000e+04,1.380477628707885742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155044679668329588e-05,5.082306662351524524e-08,7.181000000000000000e+04,1.380686411857604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155038223004685840e-05,5.081890029318466665e-08,7.181600000000000000e+04,1.380686411857604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155031767400969485e-05,5.081471747204588418e-08,7.182400000000000000e+04,1.380842552185058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155025312856706017e-05,5.081056146870844069e-08,7.183000000000000000e+04,1.381001470088958740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155018859369576090e-05,5.080638893112358212e-08,7.183800000000000000e+04,1.381158099174499512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155012406939107059e-05,5.080224324071545631e-08,7.184400000000000000e+04,1.381256873607635498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155005955562978223e-05,5.079808102072353323e-08,7.185200000000000000e+04,1.381413204669952393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154999505240716430e-05,5.079394567708916397e-08,7.185800000000000000e+04,1.381413204669952393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154993055969998945e-05,5.078979376016638038e-08,7.186600000000000000e+04,1.381569364070892334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154986607750353973e-05,5.078566874900745447e-08,7.187200000000000000e+04,1.381569364070892334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154980160579457084e-05,5.078152716927794878e-08,7.188000000000000000e+04,1.381569364070892334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154973714456836143e-05,5.077741252451807620e-08,7.188600000000000000e+04,1.381569364070892334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154967269380166213e-05,5.077328126722206769e-08,7.189400000000000000e+04,1.381725590229034424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154960825348974990e-05,5.076917697432761228e-08,7.190000000000000000e+04,1.381725590229034424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154954382360936181e-05,5.076505607366809285e-08,7.190800000000000000e+04,1.381881825923919678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154947940415577821e-05,5.076096216663621750e-08,7.191400000000000000e+04,1.381889348030090332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154941499510571415e-05,5.075685160761659453e-08,7.192200000000000000e+04,1.382048888206481934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154935059645445335e-05,5.075276807167437628e-08,7.192800000000000000e+04,1.382206578254699707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154928620817871257e-05,5.074866788857429815e-08,7.193600000000000000e+04,1.382367696762084961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154922183027376877e-05,5.074459475779018299e-08,7.194200000000000000e+04,1.382551846504211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154915746271631497e-05,5.074050493537151375e-08,7.195000000000000000e+04,1.382698752880096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154909310550163490e-05,5.073644219473122065e-08,7.195600000000000000e+04,1.382798824310302734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154902875860641991e-05,5.073236276734554028e-08,7.196400000000000000e+04,1.382938761711120605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154896442202595541e-05,5.072831045098466245e-08,7.197000000000000000e+04,1.383048968315124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154890009573689379e-05,5.072424140314986305e-08,7.197800000000000000e+04,1.383188965320587158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154883577973454586e-05,5.072019949580790419e-08,7.198400000000000000e+04,1.383298971652984619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154877147399555725e-05,5.071614086194625991e-08,7.199200000000000000e+04,1.383446929454803467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154870717851522013e-05,5.071210939782369066e-08,7.199800000000000000e+04,1.383546993732452393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154864289327016996e-05,5.070806116220486000e-08,7.200600000000000000e+04,1.383687062263488770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154857861825571417e-05,5.070404012579500187e-08,7.201200000000000000e+04,1.383797135353088379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154851435344846617e-05,5.070000232290452175e-08,7.202000000000000000e+04,1.383938169479370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154845009884374019e-05,5.069599174846781267e-08,7.202600000000000000e+04,1.384044315814971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154838585441812932e-05,5.069196436232610876e-08,7.203400000000000000e+04,1.384194250106811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154832162016694946e-05,5.068796423410246843e-08,7.204000000000000000e+04,1.384290485382080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154825739606679540e-05,5.068394729925973671e-08,7.204800000000000000e+04,1.384436450004577637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154819318211297458e-05,5.067995765156569913e-08,7.205400000000000000e+04,1.384548244476318359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154812897828206144e-05,5.067595115178979064e-08,7.206200000000000000e+04,1.384697210788726807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154806478456937700e-05,5.067197196861434861e-08,7.206800000000000000e+04,1.384807193279266357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154800060095147875e-05,5.066797593851002678e-08,7.207600000000000000e+04,1.384957199096679688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154793642742369785e-05,5.066400725422297150e-08,7.208200000000000000e+04,1.385067138671875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154787226396256642e-05,5.066002167730334882e-08,7.209000000000000000e+04,1.385237066745758057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154780811056341729e-05,5.065606347563629420e-08,7.209600000000000000e+04,1.385359821319580078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154774396720278258e-05,5.065208838656132359e-08,7.210400000000000000e+04,1.385528600215911865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154767983387599851e-05,5.064814070193259317e-08,7.211000000000000000e+04,1.385648617744445801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154761571055956501e-05,5.064417608395746559e-08,7.211800000000000000e+04,1.385808691978454590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154755159724883187e-05,5.064023889983941501e-08,7.212400000000000000e+04,1.385938699245452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154748749392029392e-05,5.063628478767499139e-08,7.213200000000000000e+04,1.386108710765838623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154742340056930264e-05,5.063235813853250454e-08,7.213800000000000000e+04,1.386238706111907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154735931717232747e-05,5.062841451517182575e-08,7.214600000000000000e+04,1.386398708820343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154729524372472495e-05,5.062449838421508834e-08,7.215200000000000000e+04,1.386519200801849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154723118020295945e-05,5.062056528441669400e-08,7.216000000000000000e+04,1.386670553684234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154716712660238922e-05,5.061665970615165116e-08,7.216600000000000000e+04,1.386790626049041748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154710308289946334e-05,5.061273711264533358e-08,7.217400000000000000e+04,1.386925671100616455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154703904908954179e-05,5.060884207001841952e-08,7.218000000000000000e+04,1.387085998058319092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154697502514906687e-05,5.060493001760542731e-08,7.218800000000000000e+04,1.387242543697357178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154691101107340023e-05,5.060104554516026027e-08,7.219400000000000000e+04,1.387398853302001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154684700683896049e-05,5.059714401630422547e-08,7.220200000000000000e+04,1.387582197189331055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154678301244112621e-05,5.059327009672094046e-08,7.220800000000000000e+04,1.387654864788055420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154671902785629907e-05,5.058937912626224724e-08,7.221600000000000000e+04,1.387812731266021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154665505307985936e-05,5.058551579411874086e-08,7.222200000000000000e+04,1.387969348430633545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154659108808819856e-05,5.058163536425218759e-08,7.223000000000000000e+04,1.388126347064971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154652713287669187e-05,5.057778260195896703e-08,7.223600000000000000e+04,1.388282876014709473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154646318742171895e-05,5.057391274756011621e-08,7.224400000000000000e+04,1.388479976654052734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154639925171868039e-05,5.057007058972627935e-08,7.225000000000000000e+04,1.388679018020629883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154633532574392704e-05,5.056621129271825014e-08,7.225800000000000000e+04,1.388771989345550537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154627140949285442e-05,5.056237972148105001e-08,7.226400000000000000e+04,1.388928492069244385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154620750294181338e-05,5.055853101677278332e-08,7.227200000000000000e+04,1.389084713459014893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154614360608620284e-05,5.055471006676670893e-08,7.227800000000000000e+04,1.389240946769714355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154607971890235668e-05,5.055087193600836753e-08,7.228600000000000000e+04,1.389468030929565430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154601584138567215e-05,5.054706158909708028e-08,7.229200000000000000e+04,1.389661164283752441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154595197351247974e-05,5.054323406722465058e-08,7.230000000000000000e+04,1.389825527667999268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154588811527818685e-05,5.053943435806668727e-08,7.230600000000000000e+04,1.389998240470886230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154582426665909857e-05,5.053561742645336551e-08,7.231400000000000000e+04,1.390153956413269043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154576042765062398e-05,5.053182833663489162e-08,7.232000000000000000e+04,1.390320897102355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154569659822906481e-05,5.052802203024131419e-08,7.232800000000000000e+04,1.390486240386962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154563277838984537e-05,5.052424359444031516e-08,7.233400000000000000e+04,1.390652616024017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154556896810922842e-05,5.052044789436032287e-08,7.234200000000000000e+04,1.390793759822845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154550516738265183e-05,5.051668009388275510e-08,7.234800000000000000e+04,1.390924770832061768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154544137618638175e-05,5.051289503509862338e-08,7.235600000000000000e+04,1.391047818660736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154537759451584928e-05,5.050913790463902257e-08,7.236200000000000000e+04,1.391204206943511963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154531382234729852e-05,5.050536346796226554e-08,7.237000000000000000e+04,1.391360437870025635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154525005967617245e-05,5.050161698854310996e-08,7.237600000000000000e+04,1.391516578197479248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154518630647871179e-05,5.049785320897433340e-08,7.238400000000000000e+04,1.391672804355621338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154512256275035950e-05,5.049411741530370466e-08,7.239000000000000000e+04,1.391672804355621338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154505882846733428e-05,5.049036427336927699e-08,7.239800000000000000e+04,1.391828939914703369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154499510362509266e-05,5.048663914618346210e-08,7.240400000000000000e+04,1.391828939914703369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154493138819984486e-05,5.048289667689834895e-08,7.241200000000000000e+04,1.391916463375091553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154486768218704570e-05,5.047918225091385353e-08,7.241800000000000000e+04,1.392100658416748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154480398556288679e-05,5.047545043451811294e-08,7.242600000000000000e+04,1.392256979942321777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154474029832283480e-05,5.047174669018436439e-08,7.243200000000000000e+04,1.392413301467895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154467662044308132e-05,5.046802556170285507e-08,7.244000000000000000e+04,1.392569453716278076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154461295191908289e-05,5.046433253374181840e-08,7.244600000000000000e+04,1.392725684642791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154454929272701753e-05,5.046062207312474108e-08,7.245400000000000000e+04,1.392883138656616211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154448564286235024e-05,5.045693974169736280e-08,7.246000000000000000e+04,1.393040304183959961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154442200230125398e-05,5.045323998397428118e-08,7.246800000000000000e+04,1.393196487426757812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154435837103920559e-05,5.044956838380337993e-08,7.247400000000000000e+04,1.393352701663970947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154429474905234416e-05,5.044587930863439259e-08,7.248200000000000000e+04,1.393514335155487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154423113633614992e-05,5.044221841958610772e-08,7.248800000000000000e+04,1.393670821189880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154416753286677380e-05,5.043854006200547674e-08,7.249600000000000000e+04,1.393670821189880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154410393863969774e-05,5.043488991880097916e-08,7.250200000000000000e+04,1.393685946464538574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154404035363104048e-05,5.043122225817389668e-08,7.251000000000000000e+04,1.393896808624267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154397677783630598e-05,5.042758284038474355e-08,7.251600000000000000e+04,1.394027781486511230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154391321123160113e-05,5.042392591174532606e-08,7.252400000000000000e+04,1.394186224937438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154384965381243158e-05,5.042029725408779140e-08,7.253000000000000000e+04,1.394342381954193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154378610555488897e-05,5.041665103650303574e-08,7.253800000000000000e+04,1.394498701095581055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154372256645448572e-05,5.041303311825232104e-08,7.254400000000000000e+04,1.394654939174652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154365903648731009e-05,5.040939764675190342e-08,7.255200000000000000e+04,1.394811086654663086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154359551564888466e-05,5.040579050261471385e-08,7.255800000000000000e+04,1.394967322349548340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154353200391526043e-05,5.040216575596705199e-08,7.256600000000000000e+04,1.395123622417449951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154346850128197862e-05,5.039856936491731666e-08,7.257200000000000000e+04,1.395279867649078369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154340500772509529e-05,5.039495537814525092e-08,7.258000000000000000e+04,1.395436024665832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154334152324014151e-05,5.039136977487775698e-08,7.258600000000000000e+04,1.395592248439788818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154327804780316317e-05,5.038776652644801579e-08,7.259400000000000000e+04,1.395748488903045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154321458140969642e-05,5.038419168963510890e-08,7.260000000000000000e+04,1.395911250114440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154315112403578208e-05,5.038059921455851534e-08,7.260800000000000000e+04,1.396067750453948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154308767567695968e-05,5.037703517887882949e-08,7.261400000000000000e+04,1.396067750453948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154302423630925988e-05,5.037345345531831170e-08,7.262200000000000000e+04,1.396224148273468018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154296080592821881e-05,5.036990019913896289e-08,7.262800000000000000e+04,1.396224148273468018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154289738450986713e-05,5.036632926209141424e-08,7.263600000000000000e+04,1.396380379199981689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154283397204975624e-05,5.036278682007054223e-08,7.264200000000000000e+04,1.396538529396057129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154277056852387951e-05,5.035922664739336342e-08,7.265000000000000000e+04,1.396697494983673096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154270717392780528e-05,5.035569499759102154e-08,7.265600000000000000e+04,1.396853811740875244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154264378823752863e-05,5.035214562426302709e-08,7.266400000000000000e+04,1.397010054588317871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154258041144862297e-05,5.034862480131641749e-08,7.267000000000000000e+04,1.397166197299957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154251704353705628e-05,5.034508620488452420e-08,7.267800000000000000e+04,1.397324502468109131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154245368449840874e-05,5.034157618654390454e-08,7.268400000000000000e+04,1.397480933666229248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154239033430866188e-05,5.033804840196557243e-08,7.269200000000000000e+04,1.397717313766479492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154232699296338572e-05,5.033454922284031189e-08,7.269800000000000000e+04,1.397717313766479492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154226366043853977e-05,5.033103222735239076e-08,7.270600000000000000e+04,1.397884044647216797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154220033672972116e-05,5.032754386488182634e-08,7.271200000000000000e+04,1.398045551776885986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154213702181287415e-05,5.032403769341668287e-08,7.272000000000000000e+04,1.398219878673553467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154207371568360095e-05,5.032056018218009423e-08,7.272600000000000000e+04,1.398396441936492920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154201041831783057e-05,5.031706481166132161e-08,7.273400000000000000e+04,1.398552765846252441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154194712971117029e-05,5.031359812878429285e-08,7.274000000000000000e+04,1.398709075450897217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154188384983954914e-05,5.031011359411477703e-08,7.274800000000000000e+04,1.398865289688110352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154182057869858966e-05,5.030665777414469171e-08,7.275400000000000000e+04,1.399026310443878174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154175731626418866e-05,5.030318405193231422e-08,7.276200000000000000e+04,1.399182934761047363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154169406253197208e-05,5.029973907167627205e-08,7.276800000000000000e+04,1.399339158535003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154163081747785368e-05,5.029627619679311462e-08,7.277600000000000000e+04,1.399495322704315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154156758109745770e-05,5.029284209076107752e-08,7.278200000000000000e+04,1.399653522968292236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154150435336666740e-05,5.028939003949780123e-08,7.279000000000000000e+04,1.399810838699340820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154144113428113074e-05,5.028596678417968153e-08,7.279600000000000000e+04,1.399968626499176025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154137792381673268e-05,5.028252559137256774e-08,7.280400000000000000e+04,1.400124857425689697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154131472196911271e-05,5.027911322123767640e-08,7.281000000000000000e+04,1.400285758972167969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154125152871414393e-05,5.027568286285725405e-08,7.281800000000000000e+04,1.400442154407501221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154118834404747937e-05,5.027228135407590067e-08,7.282400000000000000e+04,1.400598323345184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154112516794498368e-05,5.026886186491832293e-08,7.283200000000000000e+04,1.400754621028900146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154106200040232004e-05,5.026547125191529629e-08,7.283800000000000000e+04,1.400920836925506592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154099884139533277e-05,5.026206260763021882e-08,7.284600000000000000e+04,1.401077208518981934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154093569091969354e-05,5.025868286625226194e-08,7.285200000000000000e+04,1.401234664916992188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154087254895125173e-05,5.025528510159436639e-08,7.286000000000000000e+04,1.401391448974609375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154080941548568240e-05,5.025191626622040254e-08,7.286600000000000000e+04,1.401547682285308838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154074629049881123e-05,5.024852935651338246e-08,7.287400000000000000e+04,1.401703920364379883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154068317398633868e-05,5.024517140266484768e-08,7.288000000000000000e+04,1.401860229969024658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154062006592406671e-05,5.024179538261839932e-08,7.288800000000000000e+04,1.402016458511352539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154055696630770256e-05,5.023844834462473165e-08,7.289400000000000000e+04,1.402183058261871338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154049387511306513e-05,5.023508318923537547e-08,7.290200000000000000e+04,1.402339472770690918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154043079233584303e-05,5.023174704229042756e-08,7.290800000000000000e+04,1.402495644092559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154036771795185515e-05,5.022839278621885765e-08,7.291600000000000000e+04,1.402651877403259277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154030465195680535e-05,5.022506756459652068e-08,7.292200000000000000e+04,1.402810459136962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154024159432648204e-05,5.022172418251213734e-08,7.293000000000000000e+04,1.402972891330718994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154017854505661616e-05,5.021840986107775418e-08,7.293600000000000000e+04,1.403129489421844482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154011550412298937e-05,5.021507738758923837e-08,7.294400000000000000e+04,1.403290350437164307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154005247152133429e-05,5.021177400056051147e-08,7.295000000000000000e+04,1.403475670814514160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153998944722741563e-05,5.020845241000510746e-08,7.295800000000000000e+04,1.403631992340087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153992643123698298e-05,5.020515993191524350e-08,7.296400000000000000e+04,1.403771429061889648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153986342352579594e-05,5.020184925884643615e-08,7.297200000000000000e+04,1.403888893127441406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153980042408961596e-05,5.019856772385438130e-08,7.297800000000000000e+04,1.403888893127441406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153973743290418233e-05,5.019526794227547215e-08,7.298600000000000000e+04,1.404046156406402588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153967444996525989e-05,5.019199732457950433e-08,7.299200000000000000e+04,1.404202928543090820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153961147524859806e-05,5.018870846898644617e-08,7.300000000000000000e+04,1.404365432262420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153954850874996509e-05,5.018544880268085913e-08,7.300600000000000000e+04,1.404365432262420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153948555044509517e-05,5.018217084674305707e-08,7.301400000000000000e+04,1.404525816440582275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153942260032976838e-05,5.017892210569233158e-08,7.302000000000000000e+04,1.404525816440582275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153935965837971724e-05,5.017565508384159552e-08,7.302800000000000000e+04,1.404681973457336426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153929672459072858e-05,5.017241730207283178e-08,7.303400000000000000e+04,1.404868435859680176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153923379893851461e-05,5.016916118764252636e-08,7.304200000000000000e+04,1.405024909973144531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153917088141887910e-05,5.016593433868137874e-08,7.304800000000000000e+04,1.405181136131286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153910797200753594e-05,5.016268916603891289e-08,7.305600000000000000e+04,1.405337436199188232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153904507070029231e-05,5.015947328384333591e-08,7.306200000000000000e+04,1.405501012802124023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153898217747284515e-05,5.015623902598201702e-08,7.307000000000000000e+04,1.405657377243041992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153891929232101179e-05,5.015303408373946065e-08,7.307600000000000000e+04,1.405813603401184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153885641522049765e-05,5.014981077495694977e-08,7.308400000000000000e+04,1.405969841480255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153879354616712516e-05,5.014661680655057819e-08,7.309000000000000000e+04,1.405969841480255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153873068513657769e-05,5.014340441950074087e-08,7.309800000000000000e+04,1.406126074790954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153866783212469463e-05,5.014022139777690785e-08,7.310400000000000000e+04,1.406291515827178955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153860498710715595e-05,5.013701996668502354e-08,7.311200000000000000e+04,1.406453702449798584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153854215007981798e-05,5.013384792545089851e-08,7.311800000000000000e+04,1.406610176563262939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153847932101833190e-05,5.013065742262757927e-08,7.312600000000000000e+04,1.406855003833770752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153841649991856759e-05,5.012749633438487287e-08,7.313200000000000000e+04,1.407027513980865479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153835368675619317e-05,5.012431679398146144e-08,7.314000000000000000e+04,1.407188351154327393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153829088152706666e-05,5.012116669245668305e-08,7.314600000000000000e+04,1.407447223663330078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153822808420685279e-05,5.011799808644002184e-08,7.315400000000000000e+04,1.407632391452789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153816529479142652e-05,5.011485894379194627e-08,7.316000000000000000e+04,1.407632391452789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153810251325643904e-05,5.011170130623278415e-08,7.316800000000000000e+04,1.407632391452789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153803973959778054e-05,5.010857315610443509e-08,7.317400000000000000e+04,1.407632391452789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153797697379108358e-05,5.010542645862370741e-08,7.318200000000000000e+04,1.407797775268554688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153791421583225021e-05,5.010230927282562322e-08,7.318800000000000000e+04,1.407818002700805664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153785146569692824e-05,5.009917354941367689e-08,7.319600000000000000e+04,1.407983384132385254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153778872338101972e-05,5.009606736150370816e-08,7.320200000000000000e+04,1.408148689270019531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153772598886014705e-05,5.009294258343178627e-08,7.321000000000000000e+04,1.408317816257476807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153766326213023769e-05,5.008984736487171216e-08,7.321600000000000000e+04,1.408480999469757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153760054316691063e-05,5.008673356604613991e-08,7.322400000000000000e+04,1.408637316226959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153753783196610522e-05,5.008364935030492548e-08,7.323000000000000000e+04,1.408793544769287109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153747512850342181e-05,5.008054650164600963e-08,7.323800000000000000e+04,1.408949840068817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153741243277481498e-05,5.007747325983415359e-08,7.324400000000000000e+04,1.409106006622314453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153734974475588848e-05,5.007438139516057791e-08,7.325200000000000000e+04,1.409262306690216064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153728706444260366e-05,5.007131916065394450e-08,7.325800000000000000e+04,1.409418475627899170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153722439181054395e-05,5.006823825053546982e-08,7.326600000000000000e+04,1.409574773311614990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153716172685569102e-05,5.006518699409235087e-08,7.327200000000000000e+04,1.409730942249298096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153709906955364186e-05,5.006211707225645273e-08,7.328000000000000000e+04,1.409887239933013916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153703641990036797e-05,5.005907682715817564e-08,7.328600000000000000e+04,1.410043482780456543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153697377787145279e-05,5.005601786382011174e-08,7.329400000000000000e+04,1.410199644565582275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153691114346288477e-05,5.005298860047084239e-08,7.330000000000000000e+04,1.410355942249298096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153684851665026596e-05,5.004994062926352497e-08,7.330800000000000000e+04,1.410512113571166992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153678589742957806e-05,5.004692238084507102e-08,7.331400000000000000e+04,1.410668344497680664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153672328577640278e-05,5.004388537162994948e-08,7.332200000000000000e+04,1.410826315879821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153666068168675229e-05,5.004087810819200676e-08,7.332800000000000000e+04,1.410997796058654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153659808513619987e-05,5.003785209450365810e-08,7.333600000000000000e+04,1.411154322624206543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153653549612076785e-05,5.003485584912549034e-08,7.334200000000000000e+04,1.411310470104217529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153647291461602102e-05,5.003184080046857117e-08,7.335000000000000000e+04,1.411466777324676514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153641034061799695e-05,5.002885554284262483e-08,7.335600000000000000e+04,1.411622948646545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153634777410225875e-05,5.002585149265232475e-08,7.336400000000000000e+04,1.411786317825317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153628521506485078e-05,5.002287725575280499e-08,7.337000000000000000e+04,1.411944429874420166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153622266348132766e-05,5.001988417317522761e-08,7.337800000000000000e+04,1.412100658416748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153616011934774900e-05,5.001692092633558451e-08,7.338400000000000000e+04,1.412264640331268311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153609758263966942e-05,5.001393884470244244e-08,7.339200000000000000e+04,1.412421193122863770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153603505335316208e-05,5.001098662078912930e-08,7.339800000000000000e+04,1.412577500343322754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153597253146376298e-05,5.000801550888696728e-08,7.340600000000000000e+04,1.412582497596740723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153591001696756391e-05,5.000507427687361061e-08,7.341200000000000000e+04,1.412694773674011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153584750984010085e-05,5.000211416792696512e-08,7.342000000000000000e+04,1.412851047515869141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153578501007748424e-05,4.999918396056961277e-08,7.342600000000000000e+04,1.413007371425628662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153572251765522635e-05,4.999623482300313370e-08,7.343400000000000000e+04,1.413163585662841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153566003256945285e-05,4.999331560891197551e-08,7.344000000000000000e+04,1.413319759368896484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153559755479569466e-05,4.999037747584234823e-08,7.344800000000000000e+04,1.413476057052612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153553508433006897e-05,4.998746928765964507e-08,7.345400000000000000e+04,1.413632285594940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153547262114810670e-05,4.998454212714823499e-08,7.346200000000000000e+04,1.413788523674011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153541016524594030e-05,4.998164493312201716e-08,7.346800000000000000e+04,1.413999993801116943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153534771659909729e-05,4.997872877817266899e-08,7.347600000000000000e+04,1.414158782958984375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153528527520371689e-05,4.997584261082796272e-08,7.348200000000000000e+04,1.414315116405487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153522284103532663e-05,4.997293742913763240e-08,7.349000000000000000e+04,1.414471344947814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153516041409007590e-05,4.997006225635817765e-08,7.349600000000000000e+04,1.414692552089691162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153509799434349560e-05,4.996716808081446122e-08,7.350400000000000000e+04,1.414761035442352295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153503558179175377e-05,4.996430393500645477e-08,7.351000000000000000e+04,1.414919080734252930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153497317641035251e-05,4.996142073294080024e-08,7.351800000000000000e+04,1.415075459480285645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153491077819548357e-05,4.995856758161901317e-08,7.352400000000000000e+04,1.415231690406799316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153484838712266430e-05,4.995569538580264218e-08,7.353200000000000000e+04,1.415395288467407227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153478600318808644e-05,4.995285326125089485e-08,7.353800000000000000e+04,1.415395288467407227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153472362636725381e-05,4.994999203864800708e-08,7.354600000000000000e+04,1.415557298660278320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153466125665638016e-05,4.994716090801510602e-08,7.355200000000000000e+04,1.415724635124206543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153459889403097438e-05,4.994431069127440775e-08,7.356000000000000000e+04,1.415931262969970703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153453653848725193e-05,4.994149058671851466e-08,7.356600000000000000e+04,1.415983085632324219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153447419000072340e-05,4.993865134243577268e-08,7.357400000000000000e+04,1.416304781436920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153441184856762117e-05,4.993584223073734725e-08,7.358000000000000000e+04,1.416304781436920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153434951416344229e-05,4.993301399143696576e-08,7.358800000000000000e+04,1.416461491584777832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153428718678443948e-05,4.993021590462559937e-08,7.359400000000000000e+04,1.416461491584777832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153422486640611315e-05,4.992739863653368808e-08,7.360200000000000000e+04,1.416617655754089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153416255302471943e-05,4.992461154101915099e-08,7.360800000000000000e+04,1.416780040264129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153410024661576381e-05,4.992180527653399222e-08,7.361600000000000000e+04,1.416941015720367432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153403794717551934e-05,4.991902920421483055e-08,7.362200000000000000e+04,1.417041239738464355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153397565467947629e-05,4.991623390919123578e-08,7.363000000000000000e+04,1.417201511859893799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153391336912392634e-05,4.991346882610598116e-08,7.363600000000000000e+04,1.417357859611511230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153385109048435636e-05,4.991068453281247785e-08,7.364400000000000000e+04,1.417597854137420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153378881875708006e-05,4.990793047072583192e-08,7.365000000000000000e+04,1.417653017044067383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153372655391758769e-05,4.990515714464523191e-08,7.365800000000000000e+04,1.417809352874755859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153366429596218789e-05,4.990241406922287961e-08,7.366400000000000000e+04,1.417965645790100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153360204486637769e-05,4.989965174249140776e-08,7.367200000000000000e+04,1.418123278617858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153353980062648774e-05,4.989691968536197624e-08,7.367800000000000000e+04,1.418280234336853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153347756321800152e-05,4.989416832308843302e-08,7.368600000000000000e+04,1.418436393737792969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153341533263726323e-05,4.989144724954315245e-08,7.369200000000000000e+04,1.418592700958251953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153335310885976822e-05,4.988870688372926979e-08,7.370000000000000000e+04,1.418748862743377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153329089188187593e-05,4.988599682525806568e-08,7.370600000000000000e+04,1.418905189037322998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153322868167906137e-05,4.988326742063779888e-08,7.371400000000000000e+04,1.419061400890350342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153316647824770771e-05,4.988056834215626877e-08,7.372000000000000000e+04,1.419217636585235596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153310428156329843e-05,4.987784993059431570e-08,7.372800000000000000e+04,1.419379570484161377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153304209162222686e-05,4.987516186345077177e-08,7.373400000000000000e+04,1.419536452293395996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153297990839996124e-05,4.987245440930477348e-08,7.374200000000000000e+04,1.419683899879455566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153291773189291862e-05,4.986977731803801597e-08,7.374800000000000000e+04,1.419848229885101318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153285556207658586e-05,4.986708085303302241e-08,7.375600000000000000e+04,1.420012004375457764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153279339894737492e-05,4.986441476884797007e-08,7.376200000000000000e+04,1.420168526172637939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153273124248076591e-05,4.986172925696387207e-08,7.377000000000000000e+04,1.420331132411956787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153266909267319281e-05,4.985907414402432777e-08,7.377600000000000000e+04,1.420496294498443604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153260694950014588e-05,4.985639961684122014e-08,7.378400000000000000e+04,1.420652801990509033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153254481295807097e-05,4.985375550620240943e-08,7.379000000000000000e+04,1.420817143917083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153248268302244138e-05,4.985109192732460329e-08,7.379800000000000000e+04,1.420973534584045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153242055968973008e-05,4.984845878277247954e-08,7.380400000000000000e+04,1.421129772663116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153235844293541885e-05,4.984580618363435357e-08,7.381200000000000000e+04,1.421286001205444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153229633275598742e-05,4.984318403607634831e-08,7.381800000000000000e+04,1.421442239284515381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153223422912691589e-05,4.984054237990178335e-08,7.382600000000000000e+04,1.421598467826843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153217213204470091e-05,4.983793119274382995e-08,7.383200000000000000e+04,1.421704747676849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153211004148481920e-05,4.983530051081975475e-08,7.384000000000000000e+04,1.421861474514007568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153204795744379284e-05,4.983270031481695779e-08,7.384600000000000000e+04,1.421861474514007568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153198587989709852e-05,4.983008056998765009e-08,7.385400000000000000e+04,1.421871469020843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153192380884125834e-05,4.982749132816445384e-08,7.386000000000000000e+04,1.422007088661193848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153186174425175916e-05,4.982488255156763887e-08,7.386800000000000000e+04,1.422041583061218262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153179968612515355e-05,4.982230429452545113e-08,7.387400000000000000e+04,1.422041583061218262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153173763443691145e-05,4.981970644862443371e-08,7.388200000000000000e+04,1.422197828292846680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153167558918359389e-05,4.981713913900645453e-08,7.388800000000000000e+04,1.422353990077972412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153161355034069113e-05,4.981455225478530280e-08,7.389600000000000000e+04,1.422510221004486084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153155151790478624e-05,4.981199592303714547e-08,7.390200000000000000e+04,1.422751212120056152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153148949185134746e-05,4.980941996257685461e-08,7.391000000000000000e+04,1.422908198833465576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153142747217696801e-05,4.980687457095904558e-08,7.391600000000000000e+04,1.423066139221191406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153136545885715678e-05,4.980430956508935832e-08,7.392400000000000000e+04,1.423222441673278809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153130345188849855e-05,4.980177514388636946e-08,7.393000000000000000e+04,1.423378672599792480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153124145124649203e-05,4.979922105430689777e-08,7.393800000000000000e+04,1.423542699813842773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153117945692775756e-05,4.979669756539930170e-08,7.394400000000000000e+04,1.423699002265930176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153111746890778709e-05,4.979415442277998363e-08,7.395200000000000000e+04,1.423855233192443848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153105548718322975e-05,4.979164189629142848e-08,7.395800000000000000e+04,1.424011466503143311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153099351172957073e-05,4.978910966194754802e-08,7.396600000000000000e+04,1.424179725646972656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153093154254345747e-05,4.978660805937404682e-08,7.397200000000000000e+04,1.424336128234863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153086957960040562e-05,4.978408676381653806e-08,7.398000000000000000e+04,1.424493699073791504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153080762289707958e-05,4.978159611511687192e-08,7.398600000000000000e+04,1.424650006294250488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153074567240897298e-05,4.977908571927809379e-08,7.399400000000000000e+04,1.424885313510894775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153068372813277394e-05,4.977660598556447717e-08,7.400000000000000000e+04,1.425130536556243896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153062179004399472e-05,4.977410651979235625e-08,7.400800000000000000e+04,1.425267565250396729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153055985813933697e-05,4.977163773085739298e-08,7.401400000000000000e+04,1.425436224937438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153049793239430452e-05,4.976914915569939112e-08,7.402200000000000000e+04,1.425758273601531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153043601280561764e-05,4.976669127227153018e-08,7.402800000000000000e+04,1.425924541950225830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153037409934879200e-05,4.976421361791039592e-08,7.403600000000000000e+04,1.426087586879730225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153031219202056144e-05,4.976176666961306616e-08,7.404200000000000000e+04,1.426258630752563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153025029079643316e-05,4.975929989621155620e-08,7.405000000000000000e+04,1.426553168296813965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153018839567316640e-05,4.975686384338768088e-08,7.405600000000000000e+04,1.426586089134216309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153012650662628362e-05,4.975440798096112238e-08,7.406400000000000000e+04,1.426742415428161621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153006462365255423e-05,4.975198285306369144e-08,7.407000000000000000e+04,1.426742415428161621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153000274672749727e-05,4.974953786138954701e-08,7.407800000000000000e+04,1.426898705959320068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152994087584789911e-05,4.974712361837636166e-08,7.408400000000000000e+04,1.427054939270019531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152987901098928050e-05,4.974468952729973131e-08,7.409200000000000000e+04,1.427212920188903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152981715214846845e-05,4.974228619845105954e-08,7.409800000000000000e+04,1.427372231483459473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152975529930096677e-05,4.973986296736268900e-08,7.410600000000000000e+04,1.427528929710388184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152969345244361432e-05,4.973747051224741817e-08,7.411200000000000000e+04,1.427779633998870850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152963161155194373e-05,4.973505817082367586e-08,7.412000000000000000e+04,1.428001878261566162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152956977662279046e-05,4.973267661854720138e-08,7.412600000000000000e+04,1.428158321380615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152950794763170069e-05,4.973027512579210292e-08,7.413400000000000000e+04,1.428315584659576416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152944612457551836e-05,4.972790443554012898e-08,7.414000000000000000e+04,1.428472623825073242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152938430742979641e-05,4.972551382095266217e-08,7.414800000000000000e+04,1.428631968498229980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152932249619142284e-05,4.972315402165075513e-08,7.415400000000000000e+04,1.428791568279266357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152926069083592687e-05,4.972077424385056132e-08,7.416200000000000000e+04,1.428952019214630127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152919889136021006e-05,4.971842529429624606e-08,7.416800000000000000e+04,1.428952019214630127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152913709773982703e-05,4.971605638260784411e-08,7.417600000000000000e+04,1.429112219810485840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152907530997169119e-05,4.971371831154969017e-08,7.418200000000000000e+04,1.429269151687622070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152901352803135548e-05,4.971136022420256349e-08,7.419000000000000000e+04,1.429431543350219727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152895175191575364e-05,4.970903299005059142e-08,7.419600000000000000e+04,1.429594073295593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152888998160044877e-05,4.970668575619185842e-08,7.420400000000000000e+04,1.429751579761505127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152882821708240003e-05,4.970436938751314109e-08,7.421000000000000000e+04,1.429907932281494141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152876645833716203e-05,4.970203296498530362e-08,7.421800000000000000e+04,1.430220394134521484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152870470536170580e-05,4.969972741980259547e-08,7.422400000000000000e+04,1.430220394134521484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152864295813161305e-05,4.969740183757189069e-08,7.423200000000000000e+04,1.430376548767089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152858121664386837e-05,4.969510714426724748e-08,7.423800000000000000e+04,1.430534803867340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152851948087405009e-05,4.969279235978951993e-08,7.424600000000000000e+04,1.430698087215423584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152845775081915802e-05,4.969050847599934317e-08,7.425200000000000000e+04,1.430875039100646973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152839602645479762e-05,4.968820451805855911e-08,7.426000000000000000e+04,1.431138620376586914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152833430777797377e-05,4.968593147197874260e-08,7.426600000000000000e+04,1.431242940425872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152827259476429532e-05,4.968363829764322901e-08,7.427400000000000000e+04,1.431402258872985840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152821088741078748e-05,4.968137604652252434e-08,7.428000000000000000e+04,1.431558535099029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152814918569306757e-05,4.967909368439190531e-08,7.428800000000000000e+04,1.431714825630187988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152808748960819130e-05,4.967684225624034872e-08,7.429400000000000000e+04,1.431953949928283691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152802579913176919e-05,4.967457066299366680e-08,7.430200000000000000e+04,1.432110571861267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152796411426087222e-05,4.967233001467032180e-08,7.430800000000000000e+04,1.432266867160797119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152790243497112955e-05,4.967006921872297803e-08,7.431600000000000000e+04,1.432424857616424561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152784076125962738e-05,4.966783937804919102e-08,7.432200000000000000e+04,1.432581341266632080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152777909310200167e-05,4.966558933569167143e-08,7.433000000000000000e+04,1.432896749973297119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152771743049535725e-05,4.966337025913902805e-08,7.433600000000000000e+04,1.433052985668182373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152765577341533853e-05,4.966113099859872547e-08,7.434400000000000000e+04,1.433209216594696045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152759412185907238e-05,4.965892271379701695e-08,7.435000000000000000e+04,1.433370313644409180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152753247580220322e-05,4.965669419097662189e-08,7.435800000000000000e+04,1.433526711463928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152747083524187993e-05,4.965449665400969131e-08,7.436400000000000000e+04,1.433683562278747559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152740920015376218e-05,4.965227889694694725e-08,7.437200000000000000e+04,1.433841490745544434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152734757053501748e-05,4.965009213525179980e-08,7.437800000000000000e+04,1.433841490745544434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152728594636130380e-05,4.964788509946162160e-08,7.438600000000000000e+04,1.433898251056671143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152722432762981239e-05,4.964570906873406664e-08,7.439200000000000000e+04,1.433898251056671143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152716271431621815e-05,4.964351278206307273e-08,7.440000000000000000e+04,1.434084696769714355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152710110641773094e-05,4.964134750954568830e-08,7.440600000000000000e+04,1.434245500564575195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152703950391001553e-05,4.963916192711995910e-08,7.441400000000000000e+04,1.434403567314147949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152697790679031226e-05,4.963700736812077890e-08,7.442000000000000000e+04,1.434566423892974854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152691631503430792e-05,4.963483251759469607e-08,7.442800000000000000e+04,1.434722750186920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152685472863925641e-05,4.963268869916251289e-08,7.443400000000000000e+04,1.434882366657257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152679314758084282e-05,4.963052453527266065e-08,7.444200000000000000e+04,1.435038745403289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152673157185634308e-05,4.962839141232531054e-08,7.444800000000000000e+04,1.435204644203186035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152667000144146767e-05,4.962623796253270220e-08,7.445600000000000000e+04,1.435363473892211914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152660843633350609e-05,4.962411556192120900e-08,7.446200000000000000e+04,1.435514857769012451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152654687650816205e-05,4.962197278057565898e-08,7.447000000000000000e+04,1.435780713558197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152648532196274707e-05,4.961986105683186319e-08,7.447600000000000000e+04,1.435944547653198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152642377267299703e-05,4.961772897119652318e-08,7.448400000000000000e+04,1.436260690689086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152636222863624379e-05,4.961562795097187972e-08,7.449000000000000000e+04,1.436416923999786377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152630068982820630e-05,4.961350651500908629e-08,7.449800000000000000e+04,1.436729390621185303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152623915624624690e-05,4.961141615244711076e-08,7.450400000000000000e+04,1.436885623931884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152617762786611164e-05,4.960930539322431790e-08,7.451200000000000000e+04,1.437041873931884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152611610468517473e-05,4.960722571477661840e-08,7.451800000000000000e+04,1.437041873931884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152605458667917544e-05,4.960512558586765910e-08,7.452600000000000000e+04,1.437198104858398438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152599307384552186e-05,4.960305654529109391e-08,7.453200000000000000e+04,1.437354338169097900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152593156615997021e-05,4.960096707356425030e-08,7.454000000000000000e+04,1.437510571479797363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152587006361994551e-05,4.959890869710873441e-08,7.454600000000000000e+04,1.437666804790496826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152580856620121584e-05,4.959682983575013002e-08,7.455400000000000000e+04,1.437823038101196289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152574707390121638e-05,4.959478207678536149e-08,7.456000000000000000e+04,1.438003308773040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152568558669573724e-05,4.959271385246338528e-08,7.456800000000000000e+04,1.438159656524658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152562410458223563e-05,4.959067673703611031e-08,7.457400000000000000e+04,1.438320109844207764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152556262753650334e-05,4.958861910255070495e-08,7.458200000000000000e+04,1.438476412296295166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152550115555602131e-05,4.958659258364385840e-08,7.458800000000000000e+04,1.438634712696075439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152543968861659995e-05,4.958454556546166021e-08,7.459600000000000000e+04,1.438791012763977051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152537822671573714e-05,4.958252966891765483e-08,7.460200000000000000e+04,1.438960685729980469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152531676982925855e-05,4.958049321945208813e-08,7.461000000000000000e+04,1.438960685729980469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152525531795467052e-05,4.957848789786872349e-08,7.461600000000000000e+04,1.439059998989105225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152519387106782246e-05,4.957646204338274626e-08,7.462400000000000000e+04,1.439218142032623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152513242916625456e-05,4.957446732239575244e-08,7.463000000000000000e+04,1.439218142032623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152507099222580099e-05,4.957245201491788532e-08,7.463800000000000000e+04,1.439374377727508545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152500956024402907e-05,4.957046784673968177e-08,7.464400000000000000e+04,1.439374377727508545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152494813319679835e-05,4.956846311232907205e-08,7.465200000000000000e+04,1.439531543254852295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152488671108169987e-05,4.956648952238869294e-08,7.465800000000000000e+04,1.439694101810455322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152482529387459320e-05,4.956449531268766057e-08,7.466600000000000000e+04,1.439850451946258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152476388157308462e-05,4.956253225281386575e-08,7.467200000000000000e+04,1.440027885437011719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152470247415306927e-05,4.956054859367483566e-08,7.468000000000000000e+04,1.440242254734039307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152464107161216698e-05,4.955859608908697233e-08,7.468600000000000000e+04,1.440332725048065186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152457967392626950e-05,4.955662293176984894e-08,7.469400000000000000e+04,1.440489010810852051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152451828109303225e-05,4.955468093391230927e-08,7.470000000000000000e+04,1.440489010810852051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152445689308837408e-05,4.955271830406304660e-08,7.470800000000000000e+04,1.440489010810852051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152439550990994871e-05,4.955078683794557686e-08,7.471400000000000000e+04,1.440489010810852051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152433413153369362e-05,4.954883468643998299e-08,7.472200000000000000e+04,1.440645246505737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152427275795728794e-05,4.954691370312628034e-08,7.472800000000000000e+04,1.440645246505737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152421138915669288e-05,4.954497205539963632e-08,7.473600000000000000e+04,1.440804743766784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152415002512960621e-05,4.954306157968856230e-08,7.474200000000000000e+04,1.440804743766784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152408866585197558e-05,4.954113038623486948e-08,7.475000000000000000e+04,1.440960974693298340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152402731132154957e-05,4.953923036880484039e-08,7.475600000000000000e+04,1.441117210388183594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152396596151429955e-05,4.953730965485322656e-08,7.476400000000000000e+04,1.441281511783599854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152390461642797072e-05,4.953542012029325152e-08,7.477000000000000000e+04,1.441437766551971436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152384327603855309e-05,4.953350983595296655e-08,7.477800000000000000e+04,1.441594002246856689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152378194034381896e-05,4.953163073456121684e-08,7.478400000000000000e+04,1.441750235557556152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152372060931978204e-05,4.952973090485051041e-08,7.479200000000000000e+04,1.441913478374481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152365928296422820e-05,4.952786226100194068e-08,7.479800000000000000e+04,1.441958250999450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152359796125318471e-05,4.952597283565025439e-08,7.480600000000000000e+04,1.442271387577056885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152353664418446114e-05,4.952411459926409456e-08,7.481200000000000000e+04,1.442429528236389160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152347533173410340e-05,4.952223560307701990e-08,7.482000000000000000e+04,1.442580349445343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152341402389994309e-05,4.952038779831353483e-08,7.482600000000000000e+04,1.442676293849945068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152335272065802780e-05,4.951851918064136028e-08,7.483400000000000000e+04,1.442843132019042969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152329142200623318e-05,4.951668175703830407e-08,7.484000000000000000e+04,1.443010244369506836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152323012792062039e-05,4.951482354247643119e-08,7.484800000000000000e+04,1.443175370693206787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152316883839907183e-05,4.951299652398210531e-08,7.485400000000000000e+04,1.443265433311462402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152310755341767748e-05,4.951114866149916148e-08,7.486200000000000000e+04,1.443375461101531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152304627297433329e-05,4.950933199727338451e-08,7.486800000000000000e+04,1.443534498214721680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152298499704515293e-05,4.950749451125137191e-08,7.487600000000000000e+04,1.443695797920227051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152292372562806457e-05,4.950568822502470493e-08,7.488200000000000000e+04,1.443897399902343750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152286245869917341e-05,4.950386106405639330e-08,7.489000000000000000e+04,1.444056577682495117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152280119625644486e-05,4.950206510461215535e-08,7.489600000000000000e+04,1.444218087196350098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152273993827600786e-05,4.950024829286518137e-08,7.490400000000000000e+04,1.444374434947967529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152267868475583967e-05,4.949846268371868790e-08,7.491000000000000000e+04,1.444374434947967529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152261743567209126e-05,4.949665616940789902e-08,7.491800000000000000e+04,1.444530665874481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152255619102276022e-05,4.949488085896563867e-08,7.492400000000000000e+04,1.444686899185180664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152249495078401444e-05,4.949308466604478915e-08,7.493200000000000000e+04,1.444843132495880127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152243371495388203e-05,4.949131967760638838e-08,7.493800000000000000e+04,1.444999365806579590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152237248350854103e-05,4.948953375391332321e-08,7.494600000000000000e+04,1.445155599117279053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152231125644604157e-05,4.948777903550997550e-08,7.495200000000000000e+04,1.445155599117279053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152225003374258711e-05,4.948600340478381211e-08,7.496000000000000000e+04,1.445311832427978516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152218881539625320e-05,4.948425897949662265e-08,7.496600000000000000e+04,1.445311832427978516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152212760138324836e-05,4.948249358920180346e-08,7.497400000000000000e+04,1.445468168258666992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152206639170166847e-05,4.948075940468891391e-08,7.498000000000000000e+04,1.445626356601715088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152200518632775764e-05,4.947900427834821885e-08,7.498800000000000000e+04,1.445791494846343994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152194398525963207e-05,4.947728035747405938e-08,7.499400000000000000e+04,1.445948588848114014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152188278847355113e-05,4.947553544217677469e-08,7.500200000000000000e+04,1.446104822158813477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152182159596764625e-05,4.947382173222658733e-08,7.500800000000000000e+04,1.446261055469512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152176040771819882e-05,4.947208705128002231e-08,7.501600000000000000e+04,1.446417300701141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152169922372338603e-05,4.947038357489953730e-08,7.502200000000000000e+04,1.446573524475097656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152163804395947740e-05,4.946865907502203731e-08,7.503000000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152157686842467891e-05,4.946696577912310734e-08,7.503600000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152151569709530075e-05,4.946525148340645813e-08,7.504400000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152145452996955737e-05,4.946356839041713260e-08,7.505000000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152139336702377929e-05,4.946186424520819602e-08,7.505800000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152133220825619450e-05,4.946019130167432336e-08,7.506400000000000000e+04,1.446729810237884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152127105364317080e-05,4.945849732984441174e-08,7.507200000000000000e+04,1.446890633106231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152120990318297176e-05,4.945683455797255546e-08,7.507800000000000000e+04,1.447047071456909180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152114875685195161e-05,4.945515070550159996e-08,7.508600000000000000e+04,1.447203304767608643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152108761464840274e-05,4.945349805146829551e-08,7.509200000000000000e+04,1.447359538078308105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152102647654872341e-05,4.945182434101112536e-08,7.510000000000000000e+04,1.447529151439666748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152096534255122126e-05,4.945018182680437529e-08,7.510600000000000000e+04,1.447693157196044922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152090421263230133e-05,4.944851820397260129e-08,7.511400000000000000e+04,1.447947194576263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152084308679030853e-05,4.944688577540193755e-08,7.512000000000000000e+04,1.447990794181823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152078196500166653e-05,4.944523226263284704e-08,7.512800000000000000e+04,1.448147072792053223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152072084726474565e-05,4.944360994146781708e-08,7.513400000000000000e+04,1.448303308486938477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152065973355598652e-05,4.944196648400568649e-08,7.514200000000000000e+04,1.448459541797637939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152059862387377637e-05,4.944035421569179001e-08,7.514800000000000000e+04,1.448459541797637939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152053751819459312e-05,4.943872083575467075e-08,7.515600000000000000e+04,1.448615844249725342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152047641651684602e-05,4.943711864183969800e-08,7.516200000000000000e+04,1.448772015571594238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152041531881702314e-05,4.943549528430970034e-08,7.517000000000000000e+04,1.448927843570709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152035422509356594e-05,4.943390310987386144e-08,7.517600000000000000e+04,1.449084503650665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152029313532298619e-05,4.943228979675283163e-08,7.518400000000000000e+04,1.449239964485168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152023204950374738e-05,4.943070766312630216e-08,7.519000000000000000e+04,1.449239964485168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152017096761237991e-05,4.942910433893100135e-08,7.519800000000000000e+04,1.449402487277984619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152010988964736760e-05,4.942753219083417448e-08,7.520400000000000000e+04,1.449569230079650879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152004881558527814e-05,4.942593887734618064e-08,7.521200000000000000e+04,1.449595894813537598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151998774542461734e-05,4.942437673588793136e-08,7.521800000000000000e+04,1.449599316120147705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151992667914196307e-05,4.942279337726426148e-08,7.522600000000000000e+04,1.449911868572235107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151986561673584825e-05,4.942124118680472264e-08,7.523200000000000000e+04,1.450082881450653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151980455818288461e-05,4.941966780460949884e-08,7.524000000000000000e+04,1.450239181518554688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151974350348163389e-05,4.941812558603686688e-08,7.524600000000000000e+04,1.450395419597625732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151968245260870613e-05,4.941656212406843402e-08,7.525400000000000000e+04,1.450551652908325195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151962140556269694e-05,4.941502982138475198e-08,7.526000000000000000e+04,1.450709626674652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151956036232025532e-05,4.941347630098892928e-08,7.526800000000000000e+04,1.450866563320159912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151949932287999552e-05,4.941195393486350177e-08,7.527400000000000000e+04,1.450871574878692627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151943828721857331e-05,4.941041029948014064e-08,7.528200000000000000e+04,1.451032824516296387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151937725533464362e-05,4.940889781355930981e-08,7.528800000000000000e+04,1.451202125549316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151931622720489099e-05,4.940736408431572143e-08,7.529600000000000000e+04,1.451440980434417725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151925520282798391e-05,4.940586149904824567e-08,7.530200000000000000e+04,1.451514642238616943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151919418218063236e-05,4.940433761902967906e-08,7.531000000000000000e+04,1.451672494411468506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151913316526152851e-05,4.940284487770979952e-08,7.531600000000000000e+04,1.451832609176635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151907215204740944e-05,4.940133086782348949e-08,7.532400000000000000e+04,1.452145175933837891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151901114253700124e-05,4.939984799067848529e-08,7.533000000000000000e+04,1.452301430702209473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151895013670705453e-05,4.939834379365802983e-08,7.533800000000000000e+04,1.452457637786865234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151888913455631400e-05,4.939687072362992201e-08,7.534400000000000000e+04,1.452613868713378906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151882813606157436e-05,4.939537636016474936e-08,7.535200000000000000e+04,1.452770106792449951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151876714122160231e-05,4.939391311726153476e-08,7.535800000000000000e+04,1.452931749820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151870615001319763e-05,4.939242852973433965e-08,7.536600000000000000e+04,1.453093988895416260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151864516243516260e-05,4.939097505654823455e-08,7.537200000000000000e+04,1.453093988895416260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151858417846433258e-05,4.938950026543007616e-08,7.538000000000000000e+04,1.453250224590301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151852319809953357e-05,4.938805658175062894e-08,7.538600000000000000e+04,1.453250224590301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151846222131761278e-05,4.938659152907449651e-08,7.539400000000000000e+04,1.453406455516815186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151840124811742671e-05,4.938515757714652081e-08,7.540000000000000000e+04,1.453566689491271973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151834027847585814e-05,4.938370228316613016e-08,7.540800000000000000e+04,1.453723113536834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151827931239178559e-05,4.938227808255958770e-08,7.541400000000000000e+04,1.453883688449859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151821834984211048e-05,4.938083248896170335e-08,7.542200000000000000e+04,1.454026024341583252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151815739082573337e-05,4.937941798157744622e-08,7.542800000000000000e+04,1.454062311649322510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151809643531959631e-05,4.937798210839689876e-08,7.543600000000000000e+04,1.454225220680236816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151803548332262696e-05,4.937657731358503729e-08,7.544200000000000000e+04,1.454381930828094482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151797453481177418e-05,4.937515110216566202e-08,7.545000000000000000e+04,1.454541378021240234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151791358978600288e-05,4.937375596148530361e-08,7.545600000000000000e+04,1.454697928428649902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151785264822229241e-05,4.937233943164431643e-08,7.546400000000000000e+04,1.454854156970977783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151779171011963480e-05,4.937095396422855231e-08,7.547000000000000000e+04,1.455016438961029053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151773077545501954e-05,4.936954705696609830e-08,7.547800000000000000e+04,1.455175399780273438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151766984422747763e-05,4.936817120402980299e-08,7.548400000000000000e+04,1.455375931262969971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151760891641403585e-05,4.936677393895046630e-08,7.549200000000000000e+04,1.455532758235931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151754799201373874e-05,4.936540771940973840e-08,7.549800000000000000e+04,1.455694136619567871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151748707100363510e-05,4.936402003717375905e-08,7.550600000000000000e+04,1.455850675106048584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151742615338279488e-05,4.936266339190847155e-08,7.551200000000000000e+04,1.456040232181549072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151736523912830754e-05,4.936128531190113820e-08,7.552000000000000000e+04,1.456196615695953369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151730432823927353e-05,4.935993825960941768e-08,7.552600000000000000e+04,1.456196615695953369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151724342069278908e-05,4.935856972215489677e-08,7.553400000000000000e+04,1.456357576847076416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151718251648798852e-05,4.935723220338011914e-08,7.554000000000000000e+04,1.456382780075073242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151712161560200704e-05,4.935587322764944635e-08,7.554800000000000000e+04,1.456541540622711182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151706071803399761e-05,4.935454526087362568e-08,7.555400000000000000e+04,1.456541540622711182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151699982376111915e-05,4.935319578685617765e-08,7.556200000000000000e+04,1.456697773933410645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151693893278255340e-05,4.935187731229097720e-08,7.556800000000000000e+04,1.456854007244110107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151687804507549318e-05,4.935053735894188885e-08,7.557600000000000000e+04,1.457015726566314697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151681716063914395e-05,4.934922839485289252e-08,7.558200000000000000e+04,1.457171986103057861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151675627945072562e-05,4.934789790182988080e-08,7.559000000000000000e+04,1.457334787845611572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151669540150946738e-05,4.934659838809841562e-08,7.559600000000000000e+04,1.457334787845611572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151663452679262810e-05,4.934527737414300430e-08,7.560400000000000000e+04,1.457491173744201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151657365529946069e-05,4.934398732881891886e-08,7.561000000000000000e+04,1.457671613693237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151651278700723926e-05,4.934267573326052021e-08,7.561800000000000000e+04,1.457832109928131104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151645192191525061e-05,4.934139509589761773e-08,7.562400000000000000e+04,1.457967171669006348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151639106000080949e-05,4.934009293726400544e-08,7.563200000000000000e+04,1.458132283687591553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151633020126322643e-05,4.933882172569919174e-08,7.563800000000000000e+04,1.458297400474548340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151626934567983652e-05,4.933752894299239985e-08,7.564600000000000000e+04,1.458467521667480469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151620849324997399e-05,4.933626709645581229e-08,7.565200000000000000e+04,1.458522582054138184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151614764395101797e-05,4.933498370799007617e-08,7.566000000000000000e+04,1.458682696819305420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151608679778232981e-05,4.933373124410432124e-08,7.566600000000000000e+04,1.458682696819305420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151602595472129542e-05,4.933245718855876347e-08,7.567400000000000000e+04,1.458839030265808105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151596511476732696e-05,4.933121404623090164e-08,7.568000000000000000e+04,1.458998131752014160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151590427789783575e-05,4.932994934170957428e-08,7.568800000000000000e+04,1.459154431819915771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151584344411226106e-05,4.932871553835206185e-08,7.569400000000000000e+04,1.459315185546875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151578261338803962e-05,4.932746012321125544e-08,7.570200000000000000e+04,1.459480199813842773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151572178572462595e-05,4.932623559741176189e-08,7.570800000000000000e+04,1.459649481773376465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151566096109951607e-05,4.932498948954457099e-08,7.571600000000000000e+04,1.459917402267456055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151560013951218313e-05,4.932377425850303337e-08,7.572200000000000000e+04,1.459964747428894043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151553932094013502e-05,4.932253739594921626e-08,7.573000000000000000e+04,1.460121071338653564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151547850538288892e-05,4.932133139793745342e-08,7.573600000000000000e+04,1.460277302265167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151541769281797984e-05,4.932010379838090736e-08,7.574400000000000000e+04,1.460444595813751221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151535688324496053e-05,4.931890705038933482e-08,7.575000000000000000e+04,1.460606434345245361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151529607664138462e-05,4.931768865155378878e-08,7.575800000000000000e+04,1.460762710571289062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151523527300682691e-05,4.931650109154118714e-08,7.576400000000000000e+04,1.460918946266174316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151517447231888676e-05,4.931529191090155287e-08,7.577200000000000000e+04,1.461080377101898193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151511367457717622e-05,4.931411355564870361e-08,7.577800000000000000e+04,1.461253373622894287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151505287975930992e-05,4.931291353061763060e-08,7.578600000000000000e+04,1.461409707069396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151499208786491176e-05,4.931174431777371055e-08,7.579200000000000000e+04,1.461419188976287842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151493129887165735e-05,4.931055346561822353e-08,7.580000000000000000e+04,1.461575517654418945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151487051277920449e-05,4.930939341175529995e-08,7.580600000000000000e+04,1.461575517654418945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151480972956522370e-05,4.930821166958004605e-08,7.581400000000000000e+04,1.461731743812561035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151474894922941851e-05,4.930706071204022649e-08,7.582000000000000000e+04,1.461887977123260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151468817174950687e-05,4.930588809690622274e-08,7.582800000000000000e+04,1.462044210433959961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151462739712521096e-05,4.930474625205692997e-08,7.583400000000000000e+04,1.462200441360473633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151456662533426906e-05,4.930358270076129762e-08,7.584200000000000000e+04,1.462363619804382324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151450585637642875e-05,4.930244990564093156e-08,7.584800000000000000e+04,1.462519989013671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151444509022948421e-05,4.930129543503944759e-08,7.585600000000000000e+04,1.462676212787628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151438432689320676e-05,4.930017170580939024e-08,7.586200000000000000e+04,1.462832443714141846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151432356634540920e-05,4.929902625239725497e-08,7.587000000000000000e+04,1.462988679409027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151426280858589163e-05,4.929791152579687052e-08,7.587600000000000000e+04,1.463144910335540771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151420205359250923e-05,4.929677510622549439e-08,7.588400000000000000e+04,1.463301143646240234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151414130136509937e-05,4.929566939821117627e-08,7.589000000000000000e+04,1.463475086688995361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151408055188152739e-05,4.929454194867705474e-08,7.589800000000000000e+04,1.463631656169891357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151401980514165435e-05,4.929344519568956155e-08,7.590400000000000000e+04,1.463798243999481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151395906112341169e-05,4.929232673264321266e-08,7.591200000000000000e+04,1.463954579830169678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151389831982668418e-05,4.929123895043741016e-08,7.591800000000000000e+04,1.464110813140869141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151383758122940494e-05,4.929012940977902006e-08,7.592600000000000000e+04,1.464338014125823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151377684533150620e-05,4.928905053450175304e-08,7.593200000000000000e+04,1.464494345188140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151371611211096511e-05,4.928794993248066283e-08,7.594000000000000000e+04,1.464650578498840332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151365538156773253e-05,4.928687997968652007e-08,7.594600000000000000e+04,1.464823424816131592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151359465367980594e-05,4.928578825190954470e-08,7.595400000000000000e+04,1.465027165412902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151353392844718025e-05,4.928472715745440856e-08,7.596000000000000000e+04,1.465110754966735840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151347320584790038e-05,4.928364431997254446e-08,7.596800000000000000e+04,1.465267040729522705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151341248588197309e-05,4.928259209921248699e-08,7.597400000000000000e+04,1.465423271656036377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151335176852746702e-05,4.928151808734247342e-08,7.598200000000000000e+04,1.465643091201782227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151329105378442959e-05,4.928047467584733793e-08,7.598800000000000000e+04,1.465801284313201904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151323034163097347e-05,4.927940950544156854e-08,7.599600000000000000e+04,1.466113739013671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151316963206717152e-05,4.927837491836825523e-08,7.600200000000000000e+04,1.466270043849945068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151310892507115502e-05,4.927731852445917725e-08,7.601000000000000000e+04,1.466432998180389404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151304822064303241e-05,4.927629269709422335e-08,7.601600000000000000e+04,1.466648178100585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151298751876098580e-05,4.927524509533799673e-08,7.602400000000000000e+04,1.466816301345825195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151292681942514226e-05,4.927422804264305475e-08,7.603000000000000000e+04,1.466973710060119629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151286612261370931e-05,4.927318916778923092e-08,7.603800000000000000e+04,1.467129940986633301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151280542832684959e-05,4.927218082477099297e-08,7.604400000000000000e+04,1.467286174297332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151274473654280452e-05,4.927115069228103343e-08,7.605200000000000000e+04,1.467598638534545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151268404726178247e-05,4.927015107370725425e-08,7.605800000000000000e+04,1.467754874229431152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151262336046204349e-05,4.926912961805242702e-08,7.606600000000000000e+04,1.467915401458740234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151256267614381797e-05,4.926813865865117783e-08,7.607200000000000000e+04,1.468083896636962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151250199428542017e-05,4.926712589510242818e-08,7.608000000000000000e+04,1.468243367671966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151244131488710590e-05,4.926614360945064969e-08,7.608600000000000000e+04,1.468400087356567383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151238063792721653e-05,4.926513947220244453e-08,7.609400000000000000e+04,1.468718144893646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151231996340603326e-05,4.926416579475686625e-08,7.610000000000000000e+04,1.468875279426574707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151225929130195169e-05,4.926317029888835743e-08,7.610800000000000000e+04,1.469030752182006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151219862161527843e-05,4.926220524403280318e-08,7.611400000000000000e+04,1.469187378883361816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151213795432443109e-05,4.926121832346974305e-08,7.612200000000000000e+04,1.469438719749450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151207728942975356e-05,4.926026182539338580e-08,7.612800000000000000e+04,1.469513065814971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151201662690970748e-05,4.925928349502488642e-08,7.613600000000000000e+04,1.469669377803802490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151195596676466047e-05,4.925833556792343589e-08,7.614200000000000000e+04,1.469725172519683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151189530897309959e-05,4.925736576140684603e-08,7.615000000000000000e+04,1.469882822036743164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151183465353543310e-05,4.925642633920473108e-08,7.615600000000000000e+04,1.470039050579071045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151177400043019551e-05,4.925546507124220676e-08,7.616400000000000000e+04,1.470204424858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151171334965781201e-05,4.925453416794764503e-08,7.617000000000000000e+04,1.470204424858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151165270119684081e-05,4.925358137193379599e-08,7.617800000000000000e+04,1.470363092422485352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151159205504775795e-05,4.925265892120965521e-08,7.618400000000000000e+04,1.470363092422485352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151153141118916061e-05,4.925171461166166664e-08,7.619200000000000000e+04,1.470519325733184814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151147076962154513e-05,4.925080062733397297e-08,7.619800000000000000e+04,1.470675559043884277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151141013032354088e-05,4.924986473738441042e-08,7.620600000000000000e+04,1.470831792354583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151134949329567811e-05,4.924895915285666083e-08,7.621200000000000000e+04,1.470988025665283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151128885851663021e-05,4.924803169684171575e-08,7.622000000000000000e+04,1.471167106628417969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151122822598695962e-05,4.924713452575771843e-08,7.622600000000000000e+04,1.471249709129333496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151116759568536515e-05,4.924621543655390757e-08,7.623400000000000000e+04,1.471419243812561035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151110696761243634e-05,4.924532661206453193e-08,7.624000000000000000e+04,1.471419243812561035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151104634174692282e-05,4.924441590382617289e-08,7.624800000000000000e+04,1.471575400829315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151098571808945479e-05,4.924353543939457087e-08,7.625400000000000000e+04,1.471575400829315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151092509661879543e-05,4.924263304474691602e-08,7.626200000000000000e+04,1.471738305091857910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151086447733560036e-05,4.924176087327401612e-08,7.626800000000000000e+04,1.471895513534545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151080386021870052e-05,4.924086680619330761e-08,7.627600000000000000e+04,1.472051677703857422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151074324526877523e-05,4.924000294096412679e-08,7.628200000000000000e+04,1.472207903861999512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151068263246466561e-05,4.923911713382711208e-08,7.629000000000000000e+04,1.472363421916961670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151062202180709842e-05,4.923826150749732971e-08,7.629600000000000000e+04,1.472519650459289551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151056141327497406e-05,4.923738397410417398e-08,7.630400000000000000e+04,1.472675888538360596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151050080686902607e-05,4.923653659978310062e-08,7.631000000000000000e+04,1.472832119464874268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151044020256818703e-05,4.923566727226677790e-08,7.631800000000000000e+04,1.472995004653930664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151037960037323284e-05,4.923482808236980027e-08,7.632400000000000000e+04,1.473152384757995605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151031900026314014e-05,4.923396697435461051e-08,7.633200000000000000e+04,1.473390231132507324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151025840223872038e-05,4.923313598181887971e-08,7.633800000000000000e+04,1.473550987243652344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151019780627896884e-05,4.923228302519698813e-08,7.634600000000000000e+04,1.473707306385040283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151013721238472577e-05,4.923146016219912685e-08,7.635200000000000000e+04,1.473863532543182373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151007662053504236e-05,4.923061537042493052e-08,7.636000000000000000e+04,1.474019770622253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151001603073079783e-05,4.922980064973049290e-08,7.636600000000000000e+04,1.474186773300170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150995544295105691e-05,4.922896395446050318e-08,7.637400000000000000e+04,1.474403934478759766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150989485719673271e-05,4.922815730801299257e-08,7.638000000000000000e+04,1.474487066268920898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150983427344695602e-05,4.922732872253254405e-08,7.638800000000000000e+04,1.474647147655487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150977369170264842e-05,4.922653016292906752e-08,7.639400000000000000e+04,1.474804213047027588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150971311194296950e-05,4.922570961866329263e-08,7.640200000000000000e+04,1.474960448741912842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150965253416889506e-05,4.922491907761874727e-08,7.640800000000000000e+04,1.475116682052612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150959195835962365e-05,4.922410658768542687e-08,7.641600000000000000e+04,1.475272917747497559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150953138451614970e-05,4.922332407763201966e-08,7.642200000000000000e+04,1.475272917747497559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150947081261770903e-05,4.922251957322794462e-08,7.643000000000000000e+04,1.475461337566375732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150941024266533672e-05,4.922174502565531482e-08,7.643600000000000000e+04,1.475621435642242432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150934967463830926e-05,4.922094851973479527e-08,7.644400000000000000e+04,1.475781538486480713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150928910853769392e-05,4.922018194691247982e-08,7.645000000000000000e+04,1.475947892665863037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150922854434279937e-05,4.921939337044825980e-08,7.645800000000000000e+04,1.476113021373748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150916798205471321e-05,4.921863470364562308e-08,7.646400000000000000e+04,1.476278162002563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150910742165281187e-05,4.921785406942987208e-08,7.647200000000000000e+04,1.476443057060241699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150904686313820666e-05,4.921710332075354940e-08,7.647800000000000000e+04,1.476608204841613770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150898630649029436e-05,4.921633055954274012e-08,7.648600000000000000e+04,1.476781818866729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150892575171023539e-05,4.921558766004703550e-08,7.649200000000000000e+04,1.476782991886138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150886519877746550e-05,4.921482278447321513e-08,7.650000000000000000e+04,1.476873037815093994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150880464769318069e-05,4.921408774610874438e-08,7.650600000000000000e+04,1.477041885852813721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150874409843684550e-05,4.921333068671202826e-08,7.651400000000000000e+04,1.477198209762573242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150868355100968134e-05,4.921260344032045043e-08,7.652000000000000000e+04,1.477364065647125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150862300539121713e-05,4.921185420957715079e-08,7.652800000000000000e+04,1.477520406246185303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150856246158269801e-05,4.921113476695221516e-08,7.653400000000000000e+04,1.477520406246185303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150850191956367998e-05,4.921039329519379930e-08,7.654200000000000000e+04,1.477687957286834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150844137933544884e-05,4.920968158697104476e-08,7.654800000000000000e+04,1.477844932079315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150838084087760296e-05,4.920894788651936713e-08,7.655600000000000000e+04,1.478007850646972656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150832030419146710e-05,4.920824392434143360e-08,7.656200000000000000e+04,1.478176758289337158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150825976925666503e-05,4.920751792532067004e-08,7.657000000000000000e+04,1.478339116573333740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150819923607454353e-05,4.920682163961951070e-08,7.657600000000000000e+04,1.478495640754699707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150813870462480431e-05,4.920610335420154452e-08,7.658400000000000000e+04,1.478726794719696045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150807817490881617e-05,4.920541475646839216e-08,7.659000000000000000e+04,1.478900201320648193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150801764690629945e-05,4.920470411457790970e-08,7.659800000000000000e+04,1.479056599140167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150795712061865515e-05,4.920402313504720662e-08,7.660400000000000000e+04,1.479212832450866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150789659602566627e-05,4.920332014870713911e-08,7.661200000000000000e+04,1.479380531311035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150783607312876939e-05,4.920264679872346891e-08,7.661800000000000000e+04,1.479380531311035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150777555190775938e-05,4.920195139766160724e-08,7.662600000000000000e+04,1.479536931514739990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150771503236412195e-05,4.920128560726693060e-08,7.663200000000000000e+04,1.479693164825439453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150765451447770108e-05,4.920059780336015239e-08,7.664000000000000000e+04,1.479849398136138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150759399825001298e-05,4.919993958375521612e-08,7.664600000000000000e+04,1.480005631446838379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150753348366092875e-05,4.919925930653870488e-08,7.665400000000000000e+04,1.480161864757537842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150747297071200016e-05,4.919860858757602546e-08,7.666000000000000000e+04,1.480318098068237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150741245938315929e-05,4.919793584878513153e-08,7.666800000000000000e+04,1.480474331378936768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150735194967596809e-05,4.919729264152369685e-08,7.667400000000000000e+04,1.480638833045959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150729144157039930e-05,4.919662737050691240e-08,7.668200000000000000e+04,1.480795192718505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150723093506806397e-05,4.919599160461487694e-08,7.668800000000000000e+04,1.480951423645019531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150717043014897892e-05,4.919533381296757347e-08,7.669600000000000000e+04,1.481107659339904785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150710992681477382e-05,4.919470549936785721e-08,7.670200000000000000e+04,1.481268491744995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150704942504550445e-05,4.919405511625437003e-08,7.671000000000000000e+04,1.481432287693023682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150698892484284623e-05,4.919343418443414033e-08,7.671600000000000000e+04,1.481591284275054932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150692842618689220e-05,4.919279122131475242e-08,7.672400000000000000e+04,1.481747519969940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150686792907934657e-05,4.919217768206201941e-08,7.673000000000000000e+04,1.481747519969940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150680743350035153e-05,4.919154206792268624e-08,7.673800000000000000e+04,1.481747519969940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150674693945163500e-05,4.919093585055055863e-08,7.674400000000000000e+04,1.481822977066040039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150668644691338151e-05,4.919030759671741434e-08,7.675200000000000000e+04,1.481982269287109375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150662595588737321e-05,4.918970871188169233e-08,7.675800000000000000e+04,1.482138507366180420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150656546635381324e-05,4.918908774716763957e-08,7.676600000000000000e+04,1.482316257953643799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150650497831451257e-05,4.918849612401006651e-08,7.677200000000000000e+04,1.482479274272918701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150644449174974549e-05,4.918788245961203381e-08,7.678000000000000000e+04,1.482638654708862305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150638400666133481e-05,4.918729810865914475e-08,7.678600000000000000e+04,1.482638654708862305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150632352302959549e-05,4.918669167322237519e-08,7.679400000000000000e+04,1.482808308601379395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150626304085638930e-05,4.918611452345236993e-08,7.680000000000000000e+04,1.482934505939483643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150620256012207526e-05,4.918551532804469892e-08,7.680800000000000000e+04,1.483094737529754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150614208082855239e-05,4.918494538985840090e-08,7.681400000000000000e+04,1.483094737529754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150608160295621190e-05,4.918435336296125005e-08,7.682200000000000000e+04,1.483250961303710938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150602112650698333e-05,4.918379056517556550e-08,7.682800000000000000e+04,1.483407196998596191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150596065146131714e-05,4.918320571773319605e-08,7.683600000000000000e+04,1.483565754890441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150590017782117508e-05,4.918265007062877559e-08,7.684200000000000000e+04,1.483680329322814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150583970556703133e-05,4.918207233096234788e-08,7.685000000000000000e+04,1.483776595592498779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150577923470088660e-05,4.918152376319863563e-08,7.685600000000000000e+04,1.483994796276092529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150571876520327266e-05,4.918095314213301235e-08,7.686400000000000000e+04,1.484152784347534180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150565829707621903e-05,4.918041166387158464e-08,7.687000000000000000e+04,1.484309017658233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150559783030028797e-05,4.917984808957389184e-08,7.687800000000000000e+04,1.484465248584747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150553736487754965e-05,4.917931362932393046e-08,7.688400000000000000e+04,1.484465248584747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150547690078861378e-05,4.917875711250083005e-08,7.689200000000000000e+04,1.484621491432189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150541643803558609e-05,4.917822968030858251e-08,7.689800000000000000e+04,1.484776976108551025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150535597659911018e-05,4.917768014897786465e-08,7.690600000000000000e+04,1.485016121864318848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150529551648131379e-05,4.917715967320506283e-08,7.691200000000000000e+04,1.485016121864318848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150523505766291169e-05,4.917661713796044949e-08,7.692000000000000000e+04,1.485173575878143311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150517460014606380e-05,4.917610362854133402e-08,7.692600000000000000e+04,1.485340120792388916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150511414391150520e-05,4.917556801725609701e-08,7.693400000000000000e+04,1.485496456623077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150505368896142973e-05,4.917506140241274522e-08,7.694000000000000000e+04,1.485652692317962646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150499323527664529e-05,4.917453272556866579e-08,7.694800000000000000e+04,1.485812871456146240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150493278285936942e-05,4.917403301512561431e-08,7.695400000000000000e+04,1.485969622135162354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150487233169042530e-05,4.917351120045713028e-08,7.696200000000000000e+04,1.486125853061676025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150481188177208636e-05,4.917301832250011721e-08,7.696800000000000000e+04,1.486287569999694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150475143308523169e-05,4.917250338038248220e-08,7.697600000000000000e+04,1.486453900337219238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150469098563214996e-05,4.917201734463174002e-08,7.698200000000000000e+04,1.486686739921569824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150463053939375752e-05,4.917150920266306586e-08,7.699000000000000000e+04,1.486846046447753906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150457009437239219e-05,4.917102993707224186e-08,7.699600000000000000e+04,1.486882629394531250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150450965054901604e-05,4.917052860552496032e-08,7.700400000000000000e+04,1.487044808864593506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150444920792599570e-05,4.917005611971407237e-08,7.701000000000000000e+04,1.487201194763183594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150438876648433390e-05,4.916956152605554781e-08,7.701800000000000000e+04,1.487357428073883057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150432832622642605e-05,4.916909574785118826e-08,7.702400000000000000e+04,1.487513661384582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150426788713333251e-05,4.916860790225384962e-08,7.703200000000000000e+04,1.487678122520446777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150420744920748086e-05,4.916814884117643057e-08,7.703800000000000000e+04,1.487894222736358643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150414701242996363e-05,4.916766767098483567e-08,7.704600000000000000e+04,1.488052220344543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150408657680324569e-05,4.916721525473977743e-08,7.705200000000000000e+04,1.488052220344543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150402614230847210e-05,4.916674077002934346e-08,7.706000000000000000e+04,1.488052220344543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150396570894814158e-05,4.916629500804425509e-08,7.706600000000000000e+04,1.488052220344543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150390527670343478e-05,4.916582713603789137e-08,7.707400000000000000e+04,1.488216133117675781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150384484557688261e-05,4.916538795590185850e-08,7.708000000000000000e+04,1.488216133117675781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150378441554972839e-05,4.916492670658217919e-08,7.708800000000000000e+04,1.488372361660003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150372398662452168e-05,4.916449411762968358e-08,7.709400000000000000e+04,1.488528597354888916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150366355878254305e-05,4.916403941810719408e-08,7.710200000000000000e+04,1.488685953617095947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150360313202638952e-05,4.916361334781751146e-08,7.710800000000000000e+04,1.488843033313751221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150354270633738738e-05,4.916316520798383606e-08,7.711600000000000000e+04,1.488998515605926514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150348228171817091e-05,4.916274566560579860e-08,7.712200000000000000e+04,1.489155111312866211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150342185815008845e-05,4.916230401246010419e-08,7.713000000000000000e+04,1.489311714172363281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150336143563582171e-05,4.916189092536416377e-08,7.713600000000000000e+04,1.489467961788177490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150330101415678169e-05,4.916145576871485364e-08,7.714400000000000000e+04,1.489624235630035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150324059371565857e-05,4.916104914606668098e-08,7.715000000000000000e+04,1.489624235630035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150318017429391420e-05,4.916062041280798259e-08,7.715800000000000000e+04,1.489731256961822510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150311975589427262e-05,4.916022018187928406e-08,7.716400000000000000e+04,1.489891538619995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150305933849824820e-05,4.915979788173524814e-08,7.717200000000000000e+04,1.490048112869262695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150299892210860225e-05,4.915940405161020724e-08,7.717800000000000000e+04,1.490204346179962158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150293850670688133e-05,4.915898811137730834e-08,7.718600000000000000e+04,1.490516812801361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150287809229587386e-05,4.915860060923149982e-08,7.719200000000000000e+04,1.490516812801361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150281767885719414e-05,4.915819103855525945e-08,7.720000000000000000e+04,1.490673046112060547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150275726639365771e-05,4.915780987339598534e-08,7.720600000000000000e+04,1.490853369235992432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150269685488691276e-05,4.915740659897929416e-08,7.721400000000000000e+04,1.491014621257781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150263644433981887e-05,4.915703169789164225e-08,7.722000000000000000e+04,1.491187076568603516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150257603473406319e-05,4.915663472930511228e-08,7.722800000000000000e+04,1.491214118003845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150251562607254596e-05,4.915626610122542576e-08,7.723400000000000000e+04,1.491370348930358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150245521833700006e-05,4.915587536508169232e-08,7.724200000000000000e+04,1.491526584625244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150239481153034776e-05,4.915551293700942924e-08,7.724800000000000000e+04,1.491682815551757812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150233440563437955e-05,4.915512844280760288e-08,7.725600000000000000e+04,1.491969101428985596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150227400065205496e-05,4.915477222360945119e-08,7.726200000000000000e+04,1.492094798088073730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150221359656520004e-05,4.915439389787936976e-08,7.727000000000000000e+04,1.492254908084869385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150215319337679636e-05,4.915404381447476275e-08,7.727600000000000000e+04,1.492415013313293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150209279106874452e-05,4.915367166664811164e-08,7.728400000000000000e+04,1.492570066452026367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150203238964405486e-05,4.915332772783750327e-08,7.729000000000000000e+04,1.492736837863922119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150197198908464663e-05,4.915296168436647123e-08,7.729800000000000000e+04,1.492903206348419189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150191158939358270e-05,4.915262381699490148e-08,7.730400000000000000e+04,1.492918293476104736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150185119055283820e-05,4.915226388724713027e-08,7.731200000000000000e+04,1.493080856800079346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150179079256550311e-05,4.915193210005596591e-08,7.731800000000000000e+04,1.493237161636352539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150173039541358307e-05,4.915157821040833776e-08,7.732600000000000000e+04,1.493396894931793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150166999910021040e-05,4.915125243017112391e-08,7.733200000000000000e+04,1.493556721210479736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150160960360745171e-05,4.915090458993270296e-08,7.734000000000000000e+04,1.493712956905364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150154920893846307e-05,4.915058482533388975e-08,7.734600000000000000e+04,1.493869190216064453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150148881507534495e-05,4.915024296081339854e-08,7.735400000000000000e+04,1.494025421142578125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150142842202129238e-05,4.914992913856199114e-08,7.736000000000000000e+04,1.494025421142578125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150136802975847361e-05,4.914959325901263596e-08,7.736800000000000000e+04,1.494184541702270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150130763829009721e-05,4.914928538773901998e-08,7.737400000000000000e+04,1.494184541702270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150124724759837210e-05,4.914895541940668412e-08,7.738200000000000000e+04,1.494345400333404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150118685768655426e-05,4.914865342576134666e-08,7.738800000000000000e+04,1.494501788616180420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150112646853689498e-05,4.914832937784695860e-08,7.739600000000000000e+04,1.494658024311065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150106608015269259e-05,4.914803327041241467e-08,7.740200000000000000e+04,1.494817271232604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150100569251622717e-05,4.914771506910218157e-08,7.741000000000000000e+04,1.495042986869812012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150094530563083265e-05,4.914742477447210752e-08,7.741600000000000000e+04,1.495163974761962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150088491947885515e-05,4.914711242892142322e-08,7.742400000000000000e+04,1.495336117744445801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150082453406364555e-05,4.914682795563238251e-08,7.743000000000000000e+04,1.495492432117462158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150076414936759741e-05,4.914652139197590429e-08,7.743800000000000000e+04,1.495653584003448486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150070376539409379e-05,4.914624266657459603e-08,7.744400000000000000e+04,1.495653584003448486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150064338212558754e-05,4.914594189392105811e-08,7.745200000000000000e+04,1.495811111927032471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150058299956549222e-05,4.914566892490256763e-08,7.745800000000000000e+04,1.495967724323272705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150052261769629288e-05,4.914537386933948461e-08,7.746600000000000000e+04,1.496128406524658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150046223652144371e-05,4.914510658320533371e-08,7.747200000000000000e+04,1.496291201114654541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150040185602348398e-05,4.914481725380270791e-08,7.748000000000000000e+04,1.496447503566741943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150034147620589669e-05,4.914455565901153966e-08,7.748600000000000000e+04,1.496603734493255615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150028109705126007e-05,4.914427198181373995e-08,7.749400000000000000e+04,1.496759970188140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150022071856310115e-05,4.914401600482752367e-08,7.750000000000000000e+04,1.496916208267211914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150016034072405069e-05,4.914373798886989680e-08,7.750800000000000000e+04,1.497072484493255615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150009996353765945e-05,4.914348763811483023e-08,7.751400000000000000e+04,1.497271935939788818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150003958698659542e-05,4.914321520940354256e-08,7.752200000000000000e+04,1.497445569038391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149997921107445174e-05,4.914297041130886514e-08,7.752800000000000000e+04,1.497445569038391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149991883578395401e-05,4.914270357884607695e-08,7.753600000000000000e+04,1.497601799964904785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149985846111872076e-05,4.914246434180922700e-08,7.754200000000000000e+04,1.497758033275604248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149979808706152163e-05,4.914220303156967178e-08,7.755000000000000000e+04,1.497919893264770508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149973771361600227e-05,4.914196928199040803e-08,7.755600000000000000e+04,1.498076224327087402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149967734076499500e-05,4.914171350294947848e-08,7.756400000000000000e+04,1.498300306797027588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149961696851217934e-05,4.914148524920028487e-08,7.757000000000000000e+04,1.498300306797027588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149955659684041812e-05,4.914123492730530502e-08,7.757800000000000000e+04,1.498477544784545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149949622575342643e-05,4.914101209576316964e-08,7.758400000000000000e+04,1.498477544784545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149943585523412299e-05,4.914076723996607999e-08,7.759200000000000000e+04,1.498633880615234375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149937548528626693e-05,4.914054983898282712e-08,7.759800000000000000e+04,1.498790111541748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149931511589280920e-05,4.914031037520944500e-08,7.760600000000000000e+04,1.498946347236633301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149925474705752923e-05,4.914009833114403682e-08,7.761200000000000000e+04,1.499102580547332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149919437876345080e-05,4.913986426832607980e-08,7.762000000000000000e+04,1.499258811473846436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149913401101437539e-05,4.913965758951192423e-08,7.762600000000000000e+04,1.499415047168731689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149907364379337250e-05,4.913942885356085641e-08,7.763400000000000000e+04,1.499576539993286133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149901327710427921e-05,4.913922746634566598e-08,7.764000000000000000e+04,1.499746491909027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149895291093021243e-05,4.913900406617632383e-08,7.764800000000000000e+04,1.499803133010864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149889254527504821e-05,4.913880797888091346e-08,7.765400000000000000e+04,1.499803133010864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149883218012194244e-05,4.913858984039374303e-08,7.766200000000000000e+04,1.499871616363525391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149877181547479655e-05,4.913839897935838724e-08,7.766800000000000000e+04,1.500027961730957031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149871145131682913e-05,4.913818611145675699e-08,7.767600000000000000e+04,1.500186514854431152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149865108765197549e-05,4.913800048499352243e-08,7.768200000000000000e+04,1.500344054698944092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149859072446348979e-05,4.913779281357181020e-08,7.769000000000000000e+04,1.500499501228332520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149853036175534123e-05,4.913761234801903910e-08,7.769600000000000000e+04,1.500504395961761475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149846999951084834e-05,4.913740988197383045e-08,7.770400000000000000e+04,1.500661237239837646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149840963773400065e-05,4.913723458563839479e-08,7.771000000000000000e+04,1.500820777416229248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149834927640815904e-05,4.913703725086373670e-08,7.771800000000000000e+04,1.500984280109405518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149828891553734861e-05,4.913686705008810136e-08,7.772400000000000000e+04,1.501141393184661865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149822855510498445e-05,4.913667485547610600e-08,7.773200000000000000e+04,1.501297702789306641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149816819511512895e-05,4.913650975856738118e-08,7.773800000000000000e+04,1.501453876495361328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149810783555122767e-05,4.913632263001674760e-08,7.774600000000000000e+04,1.501609363555908203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149804747641738536e-05,4.913616256332459135e-08,7.775200000000000000e+04,1.501609363555908203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149798711769710349e-05,4.913598050972937724e-08,7.776000000000000000e+04,1.501765272617340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149792675939450881e-05,4.913582548156496287e-08,7.776600000000000000e+04,1.501921522617340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149786640149314178e-05,4.913564842883315817e-08,7.777400000000000000e+04,1.502079014778137207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149780604399717658e-05,4.913549836555887569e-08,7.778000000000000000e+04,1.502235999107360840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149774568689020788e-05,4.913532632259040779e-08,7.778800000000000000e+04,1.502399308681488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149768533017643186e-05,4.913518123252702580e-08,7.779400000000000000e+04,1.502557911872863770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149762497383948048e-05,4.913501412524387389e-08,7.780200000000000000e+04,1.502714123725891113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149756461788359567e-05,4.913487393477235098e-08,7.780800000000000000e+04,1.502869617938995361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149750426229246018e-05,4.913471177208316423e-08,7.781600000000000000e+04,1.503035285472869873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149744390707034477e-05,4.913457648953604142e-08,7.782200000000000000e+04,1.503192441463470459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149738355220097114e-05,4.913441919738381605e-08,7.783000000000000000e+04,1.503360426425933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149732319768864900e-05,4.913428874916475637e-08,7.783600000000000000e+04,1.503595130443572998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149726284351715768e-05,4.913413633647294478e-08,7.784400000000000000e+04,1.503632993698120117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149720248969082889e-05,4.913401073093211150e-08,7.785000000000000000e+04,1.503793578147888184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149714213619348770e-05,4.913386312366732756e-08,7.785800000000000000e+04,1.503949887752532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149708178302949294e-05,4.913374228723910191e-08,7.786400000000000000e+04,1.503949887752532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149702143018274081e-05,4.913359949434110340e-08,7.787200000000000000e+04,1.504106044769287109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149696107765761218e-05,4.913348343539346282e-08,7.787800000000000000e+04,1.504262275695800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149690072543803205e-05,4.913334538286218906e-08,7.788600000000000000e+04,1.504418792724609375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149684037352842871e-05,4.913323402786473280e-08,7.789200000000000000e+04,1.504582428932189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149678002191278476e-05,4.913310072466018434e-08,7.790000000000000000e+04,1.504738788604736328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149671967059555052e-05,4.913299408200679052e-08,7.790600000000000000e+04,1.504738788604736328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149665931956075095e-05,4.913286545416455487e-08,7.791400000000000000e+04,1.504898359775543213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149659896881287024e-05,4.913276345036340906e-08,7.792000000000000000e+04,1.504898359775543213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149653861833599094e-05,4.913263950686949331e-08,7.792800000000000000e+04,1.505054583549499512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149647826813462943e-05,4.913254215034405363e-08,7.793400000000000000e+04,1.505210397243499756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149641791819290216e-05,4.913242281727395510e-08,7.794200000000000000e+04,1.505371840000152588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149635756851536616e-05,4.913233003457600945e-08,7.794800000000000000e+04,1.505528137683868408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149629721908618700e-05,4.913221532094759161e-08,7.795600000000000000e+04,1.505685143470764160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149623686990995389e-05,4.913212712053328828e-08,7.796200000000000000e+04,1.505852994918823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149617652097088155e-05,4.913201695246815220e-08,7.797000000000000000e+04,1.505945160388946533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149611617227357612e-05,4.913193326093974374e-08,7.797600000000000000e+04,1.506109375953674316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149605582380231837e-05,4.913182764748896584e-08,7.798400000000000000e+04,1.506422350406646729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149599547556174666e-05,4.913174847333955235e-08,7.799000000000000000e+04,1.506422350406646729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149593512753617902e-05,4.913164734067679974e-08,7.799800000000000000e+04,1.506578519344329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149587477973028259e-05,4.913157261056313504e-08,7.800400000000000000e+04,1.506734018325805664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149581443212843132e-05,4.913147596777752124e-08,7.801200000000000000e+04,1.506894402503967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149575408473533302e-05,4.913140569023592395e-08,7.801800000000000000e+04,1.507051093578338623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149569373753539719e-05,4.913131346355619307e-08,7.802600000000000000e+04,1.507206971645355225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149563339053336044e-05,4.913124756530231890e-08,7.803200000000000000e+04,1.507206971645355225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149557304371368311e-05,4.913115976386107428e-08,7.804000000000000000e+04,1.507380995750427246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149551269708114077e-05,4.913109825347630004e-08,7.804600000000000000e+04,1.507380995750427246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149545235062023949e-05,4.913101480356356995e-08,7.805400000000000000e+04,1.507576000690460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149539200433577518e-05,4.913095760782897141e-08,7.806000000000000000e+04,1.507576000690460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149533165821231827e-05,4.913087851862454820e-08,7.806800000000000000e+04,1.507711060047149658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149527131225469178e-05,4.913082564616998157e-08,7.807400000000000000e+04,1.507841119766235352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149521096644749835e-05,4.913075084403137159e-08,7.808200000000000000e+04,1.508006238937377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149515062079559993e-05,4.913070222170902369e-08,7.808800000000000000e+04,1.508173875808715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149509027528366693e-05,4.913063171586529279e-08,7.809600000000000000e+04,1.508340616226196289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149502992991657487e-05,4.913058735236014977e-08,7.810200000000000000e+04,1.508507461547851562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149496958467902803e-05,4.913052106923960434e-08,7.811000000000000000e+04,1.508684353828430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149490923957595784e-05,4.913048089147709490e-08,7.811600000000000000e+04,1.508684353828430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149484889459211431e-05,4.913041884036592920e-08,7.812400000000000000e+04,1.508848538398742676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149478854973245936e-05,4.913038285709275379e-08,7.813000000000000000e+04,1.508914582729339600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149472820498177012e-05,4.913032496449201315e-08,7.813800000000000000e+04,1.509228992462158203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149466786034504747e-05,4.913029310271208998e-08,7.814400000000000000e+04,1.509284222126007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149460751580713968e-05,4.913023937796835284e-08,7.815200000000000000e+04,1.509441378116607666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149454717137306288e-05,4.913021164648933564e-08,7.815800000000000000e+04,1.509596824645996094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149448682702770432e-05,4.913016201618686834e-08,7.816600000000000000e+04,1.509753615856170654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149442648277611569e-05,4.913013834209790801e-08,7.817200000000000000e+04,1.509917290210723877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149436613860324522e-05,4.913009281564635324e-08,7.818000000000000000e+04,1.510073590278625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149430579451416833e-05,4.913007320782209851e-08,7.818600000000000000e+04,1.510229823589324951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149424545049387221e-05,4.913003171189128616e-08,7.819400000000000000e+04,1.510386795997619629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149418510654745938e-05,4.913001609751154033e-08,7.820000000000000000e+04,1.510543029308319092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149412476265998142e-05,4.912997864157846543e-08,7.820800000000000000e+04,1.510698523521423340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149406441883657980e-05,4.912996702958804200e-08,7.821400000000000000e+04,1.510885910987854004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149400407506232304e-05,4.912993354041441768e-08,7.822200000000000000e+04,1.511042320728302002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149394373134239327e-05,4.912992585808600239e-08,7.822800000000000000e+04,1.511208956241607666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149388338766192508e-05,4.912989634522188028e-08,7.823600000000000000e+04,1.511366152763366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149382304402611754e-05,4.912989260157702253e-08,7.824200000000000000e+04,1.511522336006164551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149376270042014589e-05,4.912986699187879815e-08,7.825000000000000000e+04,1.511686666011810303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149370235684924819e-05,4.912986711429039826e-08,7.825600000000000000e+04,1.511821584701538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149364201329865555e-05,4.912984541738323785e-08,7.826400000000000000e+04,1.511979143619537354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149358166977362468e-05,4.912984941495159944e-08,7.827000000000000000e+04,1.511979143619537354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149352132625942905e-05,4.912983155779356895e-08,7.827800000000000000e+04,1.512135739326477051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149346098276136263e-05,4.912983935799609503e-08,7.828400000000000000e+04,1.512291979789733887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149340063926475310e-05,4.912982535029225312e-08,7.829200000000000000e+04,1.512448210716247559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149334029577492661e-05,4.912983696231211094e-08,7.829800000000000000e+04,1.512608516216278076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149327995227723457e-05,4.912982673112627032e-08,7.830600000000000000e+04,1.512782547473907471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149321960877705056e-05,4.912984208254928974e-08,7.831200000000000000e+04,1.512947106361389160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149315926525978190e-05,4.912983563767179471e-08,7.832000000000000000e+04,1.513103458881378174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149309892173082249e-05,4.912985473776997555e-08,7.832600000000000000e+04,1.513261053562164307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149303857817562199e-05,4.912985200637380680e-08,7.833400000000000000e+04,1.513417289257049561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149297823459960143e-05,4.912987478284729529e-08,7.834000000000000000e+04,1.513578221797943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149291789098827823e-05,4.912987577481076281e-08,7.834800000000000000e+04,1.513734567165374756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149285754734709034e-05,4.912990223702219130e-08,7.835400000000000000e+04,1.513745417594909668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149279720366158908e-05,4.912990687963425313e-08,7.836200000000000000e+04,1.513901727199554443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149273685993726151e-05,4.912993695540274287e-08,7.836800000000000000e+04,1.514057962894439697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149267651615970810e-05,4.912994525863395618e-08,7.837600000000000000e+04,1.514082863330841064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149261617233443623e-05,4.912997895741886672e-08,7.838200000000000000e+04,1.514082863330841064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149255582844708871e-05,4.912999084867711165e-08,7.839000000000000000e+04,1.514241788387298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149249548450321021e-05,4.913002809841982817e-08,7.839600000000000000e+04,1.514398195743560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149243514048849095e-05,4.913004358777323611e-08,7.840400000000000000e+04,1.514558048248291016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149237479640850950e-05,4.913008439803265776e-08,7.841000000000000000e+04,1.514714841842651367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149231445224899505e-05,4.913010341301452929e-08,7.841800000000000000e+04,1.514871075153350830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149225410801554478e-05,4.913014771186037334e-08,7.842400000000000000e+04,1.514872169494628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149219376369395904e-05,4.913017026263824712e-08,7.843200000000000000e+04,1.515195856094360352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149213341928985705e-05,4.913021805973222135e-08,7.843800000000000000e+04,1.515354998111724854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149207307478907641e-05,4.913024407396992043e-08,7.844600000000000000e+04,1.515516173839569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149201273019726683e-05,4.913029529751546083e-08,7.845200000000000000e+04,1.515731179714202881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149195238550032691e-05,4.913032478548458317e-08,7.846000000000000000e+04,1.515914614200592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149189204070392838e-05,4.913037944525136776e-08,7.846600000000000000e+04,1.515914614200592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149183169579400034e-05,4.913041233474885957e-08,7.847400000000000000e+04,1.516101346015930176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149177135077626363e-05,4.913047035907706720e-08,7.848000000000000000e+04,1.516101346015930176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149171100563669309e-05,4.913050666048418413e-08,7.848800000000000000e+04,1.516257586479187012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149165066038103330e-05,4.913056805925690921e-08,7.849400000000000000e+04,1.516413822174072266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149159031499530652e-05,4.913060770050771092e-08,7.850200000000000000e+04,1.516570053100585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149152996948528273e-05,4.913067240220603756e-08,7.850800000000000000e+04,1.516726279258728027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149146962383702656e-05,4.913071539379484536e-08,7.851600000000000000e+04,1.517038750648498535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149140927805635880e-05,4.913078340841882470e-08,7.852200000000000000e+04,1.517199833393096924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149134893212937289e-05,4.913082967842169537e-08,7.853000000000000000e+04,1.517358853816986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149128858606190655e-05,4.913090093459645344e-08,7.853600000000000000e+04,1.517515177726745605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149122823984012776e-05,4.913095049362682893e-08,7.854400000000000000e+04,1.517674071788787842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149116789346989289e-05,4.913102500147180879e-08,7.855000000000000000e+04,1.517830719947814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149110754693740885e-05,4.913107777775363917e-08,7.855800000000000000e+04,1.517986950874328613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149104720024856084e-05,4.913115546604727983e-08,7.856400000000000000e+04,1.517986950874328613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149098685338960152e-05,4.913121147031193652e-08,7.857200000000000000e+04,1.518143184185028076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149092650636646179e-05,4.913129234929846620e-08,7.857800000000000000e+04,1.518299419879913330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149086615916542990e-05,4.913135150992132626e-08,7.858600000000000000e+04,1.518462285995483398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149080581179244862e-05,4.913143550853209327e-08,7.859200000000000000e+04,1.518623015880584717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149074546423387396e-05,4.913149783637096763e-08,7.860000000000000000e+04,1.518784155845642090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149068511649567072e-05,4.913158496497695073e-08,7.860600000000000000e+04,1.518941216468811035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149062476856423384e-05,4.913165038856437416e-08,7.861400000000000000e+04,1.519097838401794434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149056442044556542e-05,4.913174057625729543e-08,7.862000000000000000e+04,1.519274246692657471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149050407212610784e-05,4.913180910657923232e-08,7.862800000000000000e+04,1.519503715038299561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149044372361189028e-05,4.913190236386260471e-08,7.863400000000000000e+04,1.519550764560699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149038337488939070e-05,4.913197392961124227e-08,7.864200000000000000e+04,1.519710154533386230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149032302596466201e-05,4.913207018574105269e-08,7.864800000000000000e+04,1.519869115352630615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149026267682425331e-05,4.913214479803465128e-08,7.865600000000000000e+04,1.520029575824737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149020232747424632e-05,4.913224406364938871e-08,7.866200000000000000e+04,1.520029575824737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149014197790119861e-05,4.913232165134516801e-08,7.867000000000000000e+04,1.520190873146057129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149008162811123254e-05,4.913242385586961054e-08,7.867600000000000000e+04,1.520206911563873291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149002127809098023e-05,4.913250443022153483e-08,7.868400000000000000e+04,1.520367162227630615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148996092784656912e-05,4.913260958443287968e-08,7.869000000000000000e+04,1.520367162227630615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148990057736467200e-05,4.913269307446824362e-08,7.869800000000000000e+04,1.520523600578308105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148984022665145188e-05,4.913280110796438785e-08,7.870400000000000000e+04,1.520680484771728516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148977987569363574e-05,4.913288752507727349e-08,7.871200000000000000e+04,1.520835990905761719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148971952449740863e-05,4.913299844877788131e-08,7.871800000000000000e+04,1.520992224216461182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148965917304952295e-05,4.913308772216894049e-08,7.872600000000000000e+04,1.521148464679718018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148959882135620777e-05,4.913320146584800579e-08,7.873200000000000000e+04,1.521304693222045898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148953846940426973e-05,4.913329360705547501e-08,7.874000000000000000e+04,1.521461374759674072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148947811719996499e-05,4.913341018178269270e-08,7.874600000000000000e+04,1.521461374759674072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148941776473012050e-05,4.913350512018285739e-08,7.875400000000000000e+04,1.521617250442504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148935741200103311e-05,4.913362445591035636e-08,7.876000000000000000e+04,1.521774258613586426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148929705899958905e-05,4.913372220319119255e-08,7.876800000000000000e+04,1.521931560039520264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148923670573210042e-05,4.913384431114041235e-08,7.877400000000000000e+04,1.521989262104034424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148917635218549071e-05,4.913394479685892130e-08,7.878200000000000000e+04,1.522209722995758057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148911599836609912e-05,4.913406960716684912e-08,7.878800000000000000e+04,1.522367696762084961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148905564426091184e-05,4.913417284316285737e-08,7.879600000000000000e+04,1.522525172233581543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148899528987629348e-05,4.913430036720462293e-08,7.880200000000000000e+04,1.522681467533111572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148893493519925223e-05,4.913440628322141279e-08,7.881000000000000000e+04,1.522837698459625244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148887458023618659e-05,4.913453645132398352e-08,7.881600000000000000e+04,1.522996935844421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148881422497416745e-05,4.913464505935555477e-08,7.882400000000000000e+04,1.523153533935546875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148875386941961363e-05,4.913477788305233642e-08,7.883000000000000000e+04,1.523310847282409668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148869351355962480e-05,4.913488911303212365e-08,7.883800000000000000e+04,1.523472568988800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148863315740065029e-05,4.913502452284210867e-08,7.884400000000000000e+04,1.523676803112030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148857280092985584e-05,4.913513838692313548e-08,7.885200000000000000e+04,1.523843183517456055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148851244415369924e-05,4.913527639454247905e-08,7.885800000000000000e+04,1.524051132202148438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148845208705938520e-05,4.913539282285152193e-08,7.886600000000000000e+04,1.524185333251953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148839172965340709e-05,4.913553335899642299e-08,7.887200000000000000e+04,1.524452750682830811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148833137192301705e-05,4.913565236384875203e-08,7.888000000000000000e+04,1.524523236751556396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148827101387473724e-05,4.913579544037933944e-08,7.888600000000000000e+04,1.524668292999267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148821065549584353e-05,4.913591695210077726e-08,7.889400000000000000e+04,1.524835429191589355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148815029679289196e-05,4.913606249993367910e-08,7.890000000000000000e+04,1.524835429191589355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148808993775321938e-05,4.913618653100582528e-08,7.890800000000000000e+04,1.525005438327789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148802957838340554e-05,4.913633456217273431e-08,7.891400000000000000e+04,1.525167200565338135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148796921867081102e-05,4.913646104312080169e-08,7.892200000000000000e+04,1.525323586463928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148790885862204098e-05,4.913661148874198462e-08,7.892800000000000000e+04,1.525479819774627686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148784849822452376e-05,4.913674043221801170e-08,7.893600000000000000e+04,1.525636053085327148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148778813748488316e-05,4.913689330449714865e-08,7.894200000000000000e+04,1.525792281627655029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148772777639057462e-05,4.913702464123244199e-08,7.895000000000000000e+04,1.525948517322540283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148766741494825412e-05,4.913717987149836171e-08,7.895600000000000000e+04,1.525948517322540283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148760705314543301e-05,4.913731361431782729e-08,7.896400000000000000e+04,1.526112318038940430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148754669098879099e-05,4.913747121495053835e-08,7.897000000000000000e+04,1.526268744468688965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148748632846586821e-05,4.913760729479463370e-08,7.897800000000000000e+04,1.526429173946380615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148742596558337316e-05,4.913776719733413411e-08,7.898400000000000000e+04,1.526585650444030762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148736560232890021e-05,4.913790562720538407e-08,7.899200000000000000e+04,1.526746437549591064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148730523870917818e-05,4.913806784421300040e-08,7.899800000000000000e+04,1.526922483444213867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148724487471184209e-05,4.913820855526302514e-08,7.900600000000000000e+04,1.527078821659088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148718451034363939e-05,4.913837301849518556e-08,7.901200000000000000e+04,1.527235064506530762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148712414559226271e-05,4.913851602390583607e-08,7.902000000000000000e+04,1.527416319847106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148706378046448661e-05,4.913868274610520497e-08,7.902600000000000000e+04,1.527572629451751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148700341494802234e-05,4.913882797724658961e-08,7.903400000000000000e+04,1.527728860378265381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148694304904968173e-05,4.913899689038875171e-08,7.904000000000000000e+04,1.527931332588195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148688268275723025e-05,4.913914436062623645e-08,7.904800000000000000e+04,1.528063509464263916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148682231607751021e-05,4.913931547764285038e-08,7.905400000000000000e+04,1.528221647739410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148676194899829556e-05,4.913946511856397296e-08,7.906200000000000000e+04,1.528377878665924072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148670158152646081e-05,4.913963837165056082e-08,7.906800000000000000e+04,1.528541297912597656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148664121364986121e-05,4.913979019681118359e-08,7.907600000000000000e+04,1.528716938495635986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148658084537536957e-05,4.913996559909000628e-08,7.908200000000000000e+04,1.528934602737426758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148652047669086485e-05,4.914011954030012563e-08,7.909000000000000000e+04,1.529026288986206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148646010760326732e-05,4.914029702419358437e-08,7.909600000000000000e+04,1.529182605743408203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148639973810050167e-05,4.914045309519900978e-08,7.910400000000000000e+04,1.529338831901550293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148633936818950172e-05,4.914063267402377275e-08,7.911000000000000000e+04,1.529495067596435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148627899785823112e-05,4.914079080686026138e-08,7.911800000000000000e+04,1.529656279087066650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148621862711365250e-05,4.914097241326801763e-08,7.912400000000000000e+04,1.529812755584716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148615825594378032e-05,4.914113262187540244e-08,7.913200000000000000e+04,1.529968986511230469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148609788435559245e-05,4.914131626937825317e-08,7.913800000000000000e+04,1.530125217437744141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148603751233714064e-05,4.914147848602378938e-08,7.914600000000000000e+04,1.530281989574432373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148597713989542817e-05,4.914166410750727092e-08,7.915200000000000000e+04,1.530438654422760010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148591676701856098e-05,4.914182834632677375e-08,7.916000000000000000e+04,1.530594890117645264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148585639371355930e-05,4.914201595550268191e-08,7.916600000000000000e+04,1.530594890117645264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148579601996855789e-05,4.914218214899750532e-08,7.917400000000000000e+04,1.530761075019836426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148573564579061761e-05,4.914237167898646778e-08,7.918000000000000000e+04,1.530810704231262207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148567527116791049e-05,4.914253984149410684e-08,7.918800000000000000e+04,1.530970115661621094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148561489610752281e-05,4.914273130621216686e-08,7.919400000000000000e+04,1.531126346588134766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148555452059765879e-05,4.914290137046944407e-08,7.920200000000000000e+04,1.531288254261016846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148549414464541996e-05,4.914309470327683378e-08,7.920800000000000000e+04,1.531293065547943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148543376823907660e-05,4.914326668382392332e-08,7.921600000000000000e+04,1.531449403762817383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148537339138575904e-05,4.914346189884417596e-08,7.922200000000000000e+04,1.531449403762817383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148531301407374094e-05,4.914363572865750477e-08,7.923000000000000000e+04,1.531605639457702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148525263631018822e-05,4.914383275949181348e-08,7.923600000000000000e+04,1.531761870384216309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148519225808344400e-05,4.914400845331999865e-08,7.924400000000000000e+04,1.531918101310729980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148513187940067249e-05,4.914420731430023368e-08,7.925000000000000000e+04,1.532156350612640381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148507150025024732e-05,4.914438480536309178e-08,7.925800000000000000e+04,1.532208104133605957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148501112063937164e-05,4.914458543033723727e-08,7.926400000000000000e+04,1.532421219348907471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148495074055647161e-05,4.914476473359244370e-08,7.927200000000000000e+04,1.532579727172851562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148489036000876564e-05,4.914496713710640455e-08,7.927800000000000000e+04,1.532735960483551025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148482997898469342e-05,4.914514818601863456e-08,7.928600000000000000e+04,1.532913212776184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148476959749151233e-05,4.914535230216729838e-08,7.929200000000000000e+04,1.532913212776184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148470921551772474e-05,4.914553511190838113e-08,7.930000000000000000e+04,1.533019828796386719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148464883307059482e-05,4.914574095545440725e-08,7.930600000000000000e+04,1.533075947761535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148458845013864865e-05,4.914592545973751628e-08,7.931400000000000000e+04,1.533232257366180420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148452806672918257e-05,4.914613296502792357e-08,7.932000000000000000e+04,1.533388485908508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148446768283077180e-05,4.914631917923971016e-08,7.932800000000000000e+04,1.533544721603393555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148440729845073811e-05,4.914652836125552037e-08,7.933400000000000000e+04,1.533700957298278809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148434691357767872e-05,4.914671621936175918e-08,7.934200000000000000e+04,1.533858940601348877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148428652821894588e-05,4.914692701270252613e-08,7.934800000000000000e+04,1.534017140865325928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148422614236318258e-05,4.914711653031035507e-08,7.935600000000000000e+04,1.534173593521118164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148416575601776309e-05,4.914732895017890404e-08,7.936200000000000000e+04,1.534331791400909424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148410536917135410e-05,4.914752006150881645e-08,7.937000000000000000e+04,1.534488196372985840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148404498183135022e-05,4.914773404276290735e-08,7.937600000000000000e+04,1.534644432067871094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148398459398648759e-05,4.914792676364323586e-08,7.938400000000000000e+04,1.534802422523498535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148392420564416590e-05,4.914814232171038928e-08,7.939000000000000000e+04,1.534802422523498535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148386381679314841e-05,4.914833658661837087e-08,7.939800000000000000e+04,1.534962155818939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148380342744086191e-05,4.914855365661714685e-08,7.940400000000000000e+04,1.534962155818939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148374303757612047e-05,4.914874948160517421e-08,7.941200000000000000e+04,1.535120530128479004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148368264720636952e-05,4.914896807918995922e-08,7.941800000000000000e+04,1.535120530128479004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148362225632045363e-05,4.914916539899659222e-08,7.942600000000000000e+04,1.535276761054992676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148356186492583855e-05,4.914938545954813608e-08,7.943200000000000000e+04,1.535434134006500244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148350147301141121e-05,4.914958429045311635e-08,7.944000000000000000e+04,1.535551896095275879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148344108058467124e-05,4.914980582985635069e-08,7.944600000000000000e+04,1.535709898471832275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148338068763452759e-05,4.915000610686089111e-08,7.945400000000000000e+04,1.535867094993591309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148332029416849513e-05,4.915022906076115103e-08,7.946000000000000000e+04,1.536025118827819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148325990017553364e-05,4.915043080037625971e-08,7.946800000000000000e+04,1.536181511878967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148319950566318849e-05,4.915065518489057050e-08,7.947400000000000000e+04,1.536339364051818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148313911062043808e-05,4.915085832238334924e-08,7.948200000000000000e+04,1.536497032642364502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148307871505484812e-05,4.915108407342445696e-08,7.948800000000000000e+04,1.536653339862823486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148301831895545291e-05,4.915128862553953613e-08,7.949600000000000000e+04,1.536815633773803711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148295792232983679e-05,4.915151575946197277e-08,7.950200000000000000e+04,1.536821422576904297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148289752516704931e-05,4.915172166173243578e-08,7.951000000000000000e+04,1.537111856937408447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148283712747470192e-05,4.915195011471863475e-08,7.951600000000000000e+04,1.537154397964477539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148277672924191193e-05,4.915215738412538121e-08,7.952400000000000000e+04,1.537310738563537598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148271633047628232e-05,4.915238717276697094e-08,7.953000000000000000e+04,1.537466976642608643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148265593116696258e-05,4.915259574511475682e-08,7.953800000000000000e+04,1.537637109756469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148259553132159127e-05,4.915282680586868219e-08,7.954400000000000000e+04,1.537795336246490479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148253513092936023e-05,4.915303669837508005e-08,7.955200000000000000e+04,1.537951614856719971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148247472999792497e-05,4.915326904807387757e-08,7.955800000000000000e+04,1.538108274936676025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148241432851648750e-05,4.915348019681556742e-08,7.956600000000000000e+04,1.538266379833221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148235392649275073e-05,4.915371377218999859e-08,7.957200000000000000e+04,1.538266379833221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148229352391595566e-05,4.915392619462704263e-08,7.958000000000000000e+04,1.538422601222991943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148223312079381537e-05,4.915416101275404606e-08,7.958600000000000000e+04,1.538422601222991943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148217271711560811e-05,4.915437464523749019e-08,7.959400000000000000e+04,1.538578832149505615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148211231288905883e-05,4.915461064312445645e-08,7.960000000000000000e+04,1.538578832149505615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148205190810349151e-05,4.915482550335760690e-08,7.960800000000000000e+04,1.538738186359405518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148199150276666161e-05,4.915506269832737221e-08,7.961400000000000000e+04,1.538894484043121338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148193109686791004e-05,4.915527872293904214e-08,7.962200000000000000e+04,1.539050717353820801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148187069041501089e-05,4.915551705227787605e-08,7.962800000000000000e+04,1.539206955432891846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148181028339735761e-05,4.915573425921768623e-08,7.963600000000000000e+04,1.539368121623992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148174987582274797e-05,4.915597374049686371e-08,7.964200000000000000e+04,1.539379742145538330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148168946768058560e-05,4.915619206667268493e-08,7.965000000000000000e+04,1.539539442062377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148162905897868861e-05,4.915643263745948533e-08,7.965600000000000000e+04,1.539702689647674561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148156864970652330e-05,4.915665210106970797e-08,7.966400000000000000e+04,1.539874393939971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148150823987191795e-05,4.915689377918604197e-08,7.967000000000000000e+04,1.539949474334716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148144782946435919e-05,4.915711431742005619e-08,7.967800000000000000e+04,1.540173971652984619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148138741849169731e-05,4.915735704071772018e-08,7.968400000000000000e+04,1.540239040851593018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148132700694346638e-05,4.915757867202351974e-08,7.969200000000000000e+04,1.540404191017150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148126659482753873e-05,4.915782245857630422e-08,7.969800000000000000e+04,1.540509362220764160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148120618213345857e-05,4.915804512042827278e-08,7.970600000000000000e+04,1.540674514770507812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148114576886913211e-05,4.915828990837354334e-08,7.971200000000000000e+04,1.540779354572296143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148108535502414594e-05,4.915851361947230225e-08,7.972000000000000000e+04,1.540961606502532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148102494060642149e-05,4.915875942714003717e-08,7.972600000000000000e+04,1.541117930412292480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148096452560557416e-05,4.915898412524368640e-08,7.973400000000000000e+04,1.541274158954620361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148090411002953385e-05,4.915923089105819692e-08,7.974000000000000000e+04,1.541457159519195557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148084369386797355e-05,4.915945659512328751e-08,7.974800000000000000e+04,1.541614778041839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148078327712882995e-05,4.915970433767103744e-08,7.975400000000000000e+04,1.541614778041839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148072285980180145e-05,4.915993098574432894e-08,7.976200000000000000e+04,1.541771097183227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148066244189485861e-05,4.916017964374034050e-08,7.976800000000000000e+04,1.541771097183227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148060202339773201e-05,4.916040725503416141e-08,7.977600000000000000e+04,1.541927328109741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148054160431840240e-05,4.916065684732441474e-08,7.978200000000000000e+04,1.542088546752929688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148048118464662914e-05,4.916088536017403861e-08,7.979000000000000000e+04,1.542248542308807373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148042076439042010e-05,4.916113582576359192e-08,7.979600000000000000e+04,1.542408759593963623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148036034353957529e-05,4.916136525964213412e-08,7.980400000000000000e+04,1.542565946578979492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148029992210211442e-05,4.916161661763745005e-08,7.981000000000000000e+04,1.542725059986114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148023950006785786e-05,4.916184691117164287e-08,7.981800000000000000e+04,1.542886652946472168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148017907744485071e-05,4.916209910087125669e-08,7.982400000000000000e+04,1.543043076992034912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148011865422296756e-05,4.916233027379492299e-08,7.983200000000000000e+04,1.543199312686920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148005823041025182e-05,4.916258331456904221e-08,7.983800000000000000e+04,1.543365709781646729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147999780599659162e-05,4.916281530580183547e-08,7.984600000000000000e+04,1.543523502349853516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147993738099007442e-05,4.916306913724327315e-08,7.985200000000000000e+04,1.543737812042236328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147987695538063239e-05,4.916330196678186115e-08,7.986000000000000000e+04,1.543898024559020996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147981652917634792e-05,4.916355660852624389e-08,7.986600000000000000e+04,1.544054396152496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147975610236717690e-05,4.916379021558461082e-08,7.987400000000000000e+04,1.544210634231567383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147969567496123220e-05,4.916404560752170289e-08,7.988000000000000000e+04,1.544366867542266846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147963524694851715e-05,4.916428001236024156e-08,7.988800000000000000e+04,1.544523096084594727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147957481833715139e-05,4.916453617439317317e-08,7.989400000000000000e+04,1.544679334163665771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147951438911714842e-05,4.916477131652191240e-08,7.990200000000000000e+04,1.544855105876922607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147945395929666176e-05,4.916502818883549984e-08,7.990800000000000000e+04,1.545011425018310547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147939352886575065e-05,4.916526408878410290e-08,7.991600000000000000e+04,1.545167658329010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147933309783257709e-05,4.916552169155144827e-08,7.992200000000000000e+04,1.545167658329010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147927266618721555e-05,4.916575828912598860e-08,7.993000000000000000e+04,1.545323977470397949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147921223393785176e-05,4.916601656283134757e-08,7.993600000000000000e+04,1.545474617481231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147915180107460423e-05,4.916625387882997803e-08,7.994400000000000000e+04,1.545548563003540039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147909136760567054e-05,4.916651284391541876e-08,7.995000000000000000e+04,1.545708661079406738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147903093352119292e-05,4.916675081844447936e-08,7.995800000000000000e+04,1.545864880084991455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147897049882938083e-05,4.916701041569537772e-08,7.996400000000000000e+04,1.546021113395690918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147891006352042222e-05,4.916724906982194106e-08,7.997200000000000000e+04,1.546182360649108887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147884962760254857e-05,4.916750931995502887e-08,7.997800000000000000e+04,1.546182360649108887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147878919106595631e-05,4.916774859408347144e-08,7.998600000000000000e+04,1.546342117786407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147872875391889555e-05,4.916800943818388822e-08,7.999200000000000000e+04,1.546499226093292236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147866831615161355e-05,4.916824935365605214e-08,8.000000000000000000e+04,1.546658494472503662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147860787777236718e-05,4.916851081271428680e-08,8.000600000000000000e+04,1.546859829425811768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147854743877142065e-05,4.916875131023515924e-08,8.001400000000000000e+04,1.547024626731872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147848699915706134e-05,4.916901332563735238e-08,8.002000000000000000e+04,1.547181463241577148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147842655891957715e-05,4.916925442682408103e-08,8.002800000000000000e+04,1.547347345352172852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147836611806727749e-05,4.916951701983797265e-08,8.003400000000000000e+04,1.547516574859619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147830567659047230e-05,4.916975866569614211e-08,8.004200000000000000e+04,1.547829144001007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147824523449748451e-05,4.917002177801126944e-08,8.004800000000000000e+04,1.547989201545715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147818479177866643e-05,4.917026399043369031e-08,8.005600000000000000e+04,1.548145549297332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147812434844235965e-05,4.917052764359570616e-08,8.006200000000000000e+04,1.548301784992218018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147806390447892152e-05,4.917077036389069791e-08,8.007000000000000000e+04,1.548544640541076660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147800345989672244e-05,4.917103449989323757e-08,8.007600000000000000e+04,1.548544640541076660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147794301468616382e-05,4.917127775023086850e-08,8.008400000000000000e+04,1.548705742359161377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147788256885561097e-05,4.917154239089761014e-08,8.009000000000000000e+04,1.548715963363647461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147782212239549241e-05,4.917178611289123744e-08,8.009800000000000000e+04,1.548892722129821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147776167531419716e-05,4.917205120052084085e-08,8.010400000000000000e+04,1.548892722129821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147770122760219271e-05,4.917229541661916036e-08,8.011200000000000000e+04,1.549049861431121826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147764077926787145e-05,4.917256097331677009e-08,8.011800000000000000e+04,1.549049861431121826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147758033030172291e-05,4.917280562543682679e-08,8.012600000000000000e+04,1.549206213951110840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147751988071215811e-05,4.917307159380860869e-08,8.013200000000000000e+04,1.549363267421722412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147745943048970725e-05,4.917331670467816929e-08,8.014000000000000000e+04,1.549519138336181641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147739897964279319e-05,4.917358310710883510e-08,8.014600000000000000e+04,1.549698851108551025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147733852816195968e-05,4.917382861895188815e-08,8.015400000000000000e+04,1.549906573295593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147727807605564825e-05,4.917409539835497742e-08,8.016000000000000000e+04,1.549912142753601074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147721762331444157e-05,4.917434133418061706e-08,8.016800000000000000e+04,1.550193130970001221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147715716994679474e-05,4.917460851322278439e-08,8.017400000000000000e+04,1.550193130970001221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147709671594330568e-05,4.917485481556247875e-08,8.018200000000000000e+04,1.550349388122558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147703626131244643e-05,4.917512233746578883e-08,8.018800000000000000e+04,1.550505626201629639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147697580604485387e-05,4.917536902961008521e-08,8.019600000000000000e+04,1.550661737918853760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147691535014900343e-05,4.917563691732633834e-08,8.020200000000000000e+04,1.550819504261016846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147685489361556079e-05,4.917588394211275509e-08,8.021000000000000000e+04,1.550977408885955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147679443645301831e-05,4.917615213917112494e-08,8.021600000000000000e+04,1.550977408885955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147673397865207049e-05,4.917639952017491170e-08,8.022400000000000000e+04,1.551139616966247559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147667352022122492e-05,4.917666804981229796e-08,8.023000000000000000e+04,1.551296703815460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147661306115118966e-05,4.917691573017945849e-08,8.023800000000000000e+04,1.551519107818603516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147655260145048924e-05,4.917718453623427465e-08,8.024400000000000000e+04,1.551575815677642822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147649214110987745e-05,4.917743253982386096e-08,8.025200000000000000e+04,1.551772570610046387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147643168013787713e-05,4.917770164581823182e-08,8.025800000000000000e+04,1.551929507255554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147637121852526411e-05,4.917794991608548748e-08,8.026600000000000000e+04,1.552091057300567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147631075628057816e-05,4.917821926616891924e-08,8.027200000000000000e+04,1.552091057300567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147625029339462728e-05,4.917846782725723464e-08,8.028000000000000000e+04,1.552247648239135742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147618982987596989e-05,4.917873744523803672e-08,8.028600000000000000e+04,1.552405586242675781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147612936571541739e-05,4.917898624091237833e-08,8.029400000000000000e+04,1.552562034130096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147606890092155359e-05,4.917925607124805267e-08,8.030000000000000000e+04,1.552718267440795898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147600843548522717e-05,4.917950512594017926e-08,8.030800000000000000e+04,1.552876448631286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147594796941503041e-05,4.917977519272994480e-08,8.031400000000000000e+04,1.552876448631286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147588750270181537e-05,4.918002445051207080e-08,8.032200000000000000e+04,1.553040230274200439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147582703535420484e-05,4.918029469852252370e-08,8.032800000000000000e+04,1.553196523189544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147576656736308136e-05,4.918054418411423366e-08,8.033600000000000000e+04,1.553371832370758057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147570609873707449e-05,4.918081463773376197e-08,8.034200000000000000e+04,1.553528342247009277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147564562946708542e-05,4.918106429551629838e-08,8.035000000000000000e+04,1.553626666069030762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147558515956175895e-05,4.918133489982161819e-08,8.035600000000000000e+04,1.553626666069030762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147552468901203354e-05,4.918158475480441629e-08,8.036400000000000000e+04,1.553782794475555420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147546421782656077e-05,4.918185553447418987e-08,8.037000000000000000e+04,1.553939740657806396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147540374599628586e-05,4.918210553134721583e-08,8.037800000000000000e+04,1.554096040725708008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147534327352988074e-05,4.918237643176804098e-08,8.038400000000000000e+04,1.554254457950592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147528280041833637e-05,4.918262659583042192e-08,8.039200000000000000e+04,1.554410693645477295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147522232667032296e-05,4.918289764197214173e-08,8.039800000000000000e+04,1.554590492248535156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147516185227684504e-05,4.918314791822343434e-08,8.040600000000000000e+04,1.554747633934020996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147510137724659147e-05,4.918341905578397754e-08,8.041200000000000000e+04,1.554916040897369385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147504090157059386e-05,4.918366946981282879e-08,8.042000000000000000e+04,1.555072891712188721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147498042525755971e-05,4.918394072405252444e-08,8.042600000000000000e+04,1.555231840610504150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147491994829853080e-05,4.918419122116909403e-08,8.043400000000000000e+04,1.555389974117279053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147485947070222310e-05,4.918446253809526950e-08,8.044000000000000000e+04,1.555551090240478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147479899245972244e-05,4.918471314417984182e-08,8.044800000000000000e+04,1.555863854885101318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147473851357974478e-05,4.918498454934513855e-08,8.045400000000000000e+04,1.556020224094390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147467803405339458e-05,4.918523521001745060e-08,8.046200000000000000e+04,1.556233544349670410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147461755388939798e-05,4.918550664974126807e-08,8.046800000000000000e+04,1.556389851570129395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147455707307888993e-05,4.918575739117181890e-08,8.047600000000000000e+04,1.556552417278289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147449659163061690e-05,4.918602889129865433e-08,8.048200000000000000e+04,1.556728963851928711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147443610953571383e-05,4.918627965941766484e-08,8.049000000000000000e+04,1.556879172325134277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147437562680294751e-05,4.918655116657655456e-08,8.049600000000000000e+04,1.557046434879302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147431514342348849e-05,4.918680198784696192e-08,8.050400000000000000e+04,1.557209942340850830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147425465940610523e-05,4.918707352817566186e-08,8.051000000000000000e+04,1.557375829219818115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147419417474197505e-05,4.918732434883670181e-08,8.051800000000000000e+04,1.557561540603637695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147413368943989353e-05,4.918759586927422926e-08,8.052400000000000000e+04,1.557721760272979736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147407320349106678e-05,4.918784671608213735e-08,8.053200000000000000e+04,1.557882642745971680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147401271690429209e-05,4.918811824306010250e-08,8.053800000000000000e+04,1.558049697875976562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147395222967078910e-05,4.918836906256260651e-08,8.054600000000000000e+04,1.558298251628875732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147389174179937883e-05,4.918864054332975616e-08,8.055200000000000000e+04,1.558463044166564941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147383125328130126e-05,4.918889136257644299e-08,8.056000000000000000e+04,1.558636612892150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147377076412538585e-05,4.918916282385891657e-08,8.056600000000000000e+04,1.558821692466735840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147371027432288106e-05,4.918941358970555605e-08,8.057400000000000000e+04,1.558987593650817871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147364978388263840e-05,4.918968497906032770e-08,8.058000000000000000e+04,1.559152219295501709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147358929279593680e-05,4.918993571885102936e-08,8.058800000000000000e+04,1.559308493137359619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147352880107162437e-05,4.919020706329955521e-08,8.059400000000000000e+04,1.559465394020080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147346830870100547e-05,4.919045772419785963e-08,8.060200000000000000e+04,1.559634299278259277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147340781569292991e-05,4.919072897160649925e-08,8.060800000000000000e+04,1.559792435169219971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147334732203873931e-05,4.919097958124951653e-08,8.061600000000000000e+04,1.559948766231536865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147328682774728855e-05,4.919125075893281930e-08,8.062200000000000000e+04,1.560104999542236328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147322633280991927e-05,4.919150126479349530e-08,8.063000000000000000e+04,1.560279383659362793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147316583723552022e-05,4.919177232092694149e-08,8.063600000000000000e+04,1.560437109470367432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147310534101545168e-05,4.919202275093571118e-08,8.064400000000000000e+04,1.560593388080596924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147304484415859901e-05,4.919229371312810146e-08,8.065000000000000000e+04,1.560749616622924805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147298434665635298e-05,4.919254401506600569e-08,8.065800000000000000e+04,1.560911812782287598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147292384851759726e-05,4.919281483180184840e-08,8.066400000000000000e+04,1.561068141460418701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147286334973375480e-05,4.919306503389172718e-08,8.067200000000000000e+04,1.561224372386932373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147280285031372114e-05,4.919333573307379636e-08,8.067800000000000000e+04,1.561276955604553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147274235024892092e-05,4.919358578340463996e-08,8.068600000000000000e+04,1.561439843177795410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147268184954825815e-05,4.919385631382397061e-08,8.069200000000000000e+04,1.561600003242492676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147262134820320490e-05,4.919410624091345267e-08,8.070000000000000000e+04,1.561760823726654053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147256084622266518e-05,4.919437663076776499e-08,8.070600000000000000e+04,1.561760823726654053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147250034359810429e-05,4.919462638301097231e-08,8.071400000000000000e+04,1.562073290348052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147243984033844826e-05,4.919489658139767574e-08,8.072000000000000000e+04,1.562073290348052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147237933643519796e-05,4.919514618760673181e-08,8.072800000000000000e+04,1.562235403060913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147231883189728282e-05,4.919541622301914782e-08,8.073400000000000000e+04,1.562391741275787354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147225832671619861e-05,4.919566563189329703e-08,8.074200000000000000e+04,1.562550036907196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147219782090090018e-05,4.919593545373485219e-08,8.074800000000000000e+04,1.562709543704986572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147213731444291043e-05,4.919618469438045611e-08,8.075600000000000000e+04,1.562887144088745117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147207680735119094e-05,4.919645433143887539e-08,8.076200000000000000e+04,1.563043456077575684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147201629961726294e-05,4.919670335286012352e-08,8.077000000000000000e+04,1.563166048526763916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147195579125010835e-05,4.919697275484316978e-08,8.077600000000000000e+04,1.563322365283966064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147189528224127718e-05,4.919722158644068822e-08,8.078400000000000000e+04,1.563479974269866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147183477259974797e-05,4.919749078242993406e-08,8.079000000000000000e+04,1.563636763095855713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147177426231707919e-05,4.919773937351234125e-08,8.079800000000000000e+04,1.563793003559112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147171375140226972e-05,4.919800831351968731e-08,8.080400000000000000e+04,1.563876030445098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147165323984690345e-05,4.919825669378141728e-08,8.081200000000000000e+04,1.564038479328155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147159272765997925e-05,4.919852540718430874e-08,8.081800000000000000e+04,1.564198334217071533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147153221483309116e-05,4.919877352623525235e-08,8.082600000000000000e+04,1.564357888698577881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147147170137524145e-05,4.919904196334843060e-08,8.083200000000000000e+04,1.564357888698577881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147141118727806652e-05,4.919928985117626070e-08,8.084000000000000000e+04,1.564527842998504639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147135067255056356e-05,4.919955804166941714e-08,8.084600000000000000e+04,1.564684126377105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147129015718436726e-05,4.919980564818791752e-08,8.085400000000000000e+04,1.564840354919433594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147122964118850191e-05,4.920007354267784681e-08,8.086000000000000000e+04,1.564998099803924561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147116912455462254e-05,4.920032089816794240e-08,8.086800000000000000e+04,1.565212378501892090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147110860729175854e-05,4.920058852661904384e-08,8.087400000000000000e+04,1.565212378501892090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147104808939156153e-05,4.920083558129350783e-08,8.088200000000000000e+04,1.565381278991699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147098757086307953e-05,4.920110289462321983e-08,8.088800000000000000e+04,1.565381278991699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147092705169799805e-05,4.920134967905629539e-08,8.089600000000000000e+04,1.565406987667083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147086653190535665e-05,4.920161670752133629e-08,8.090200000000000000e+04,1.565406987667083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147080601147685099e-05,4.920186317222637417e-08,8.091000000000000000e+04,1.565567576885223389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147074549042153588e-05,4.920212986704512390e-08,8.091600000000000000e+04,1.565567576885223389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147068496873112054e-05,4.920237604288724370e-08,8.092400000000000000e+04,1.565728654861450195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147062444641467162e-05,4.920264243460844845e-08,8.093000000000000000e+04,1.565884952545166016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147056392346390176e-05,4.920288827239979841e-08,8.093800000000000000e+04,1.566041185855865479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147050339988788943e-05,4.920315431253891507e-08,8.094400000000000000e+04,1.566197428703308105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147044287567837101e-05,4.920339984343763524e-08,8.095200000000000000e+04,1.566353650093078613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147038235084443006e-05,4.920366556283667529e-08,8.095800000000000000e+04,1.566509885787963867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147032182537780970e-05,4.920391073795103135e-08,8.096600000000000000e+04,1.566668817996978760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147026129928759522e-05,4.920417608842156911e-08,8.097200000000000000e+04,1.566734907627105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147020077256556362e-05,4.920442093920211937e-08,8.098000000000000000e+04,1.566910800933837891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147014024522079509e-05,4.920468595187706921e-08,8.098600000000000000e+04,1.567087395191192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147007971724507172e-05,4.920493042972795192e-08,8.099400000000000000e+04,1.567244887351989746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147001918864749064e-05,4.920519505671507175e-08,8.100000000000000000e+04,1.567244887351989746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146995865941985596e-05,4.920543919337666947e-08,8.100800000000000000e+04,1.567405979633331299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146989812957126651e-05,4.920570346610010741e-08,8.101400000000000000e+04,1.567405979633331299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146983759909352301e-05,4.920594721327059793e-08,8.102200000000000000e+04,1.567481548786163330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146977706799574461e-05,4.920621108413221762e-08,8.102800000000000000e+04,1.567728662490844727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146971653626974898e-05,4.920645447384204597e-08,8.103600000000000000e+04,1.567788732051849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146965600392465867e-05,4.920671797455705720e-08,8.104200000000000000e+04,1.567909624576568604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146959547095229980e-05,4.920696095879585991e-08,8.105000000000000000e+04,1.568066000938415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146953493736180000e-05,4.920722404205727407e-08,8.105600000000000000e+04,1.568222234249114990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146947440314500574e-05,4.920746665314625345e-08,8.106400000000000000e+04,1.568381531238555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146941386831105310e-05,4.920772935095833694e-08,8.107000000000000000e+04,1.568540599346160889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146935333285179364e-05,4.920797154117830373e-08,8.107800000000000000e+04,1.568698401451110840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146929279677636176e-05,4.920823380652589062e-08,8.108400000000000000e+04,1.568854537010192871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146923226007663271e-05,4.920847560848546924e-08,8.109200000000000000e+04,1.569010796546936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146917172276175445e-05,4.920873747366000982e-08,8.109800000000000000e+04,1.569010796546936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146911118482359378e-05,4.920897883993115209e-08,8.110600000000000000e+04,1.569168913364410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146905064627131559e-05,4.920924025820533929e-08,8.111200000000000000e+04,1.569327921867370605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146899010709680529e-05,4.920948122168532920e-08,8.112000000000000000e+04,1.569484395980834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146892956730922611e-05,4.920974222564023901e-08,8.112600000000000000e+04,1.569640622138977051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146886902690047531e-05,4.920998273918612116e-08,8.113400000000000000e+04,1.569796857833862305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146880848587971271e-05,4.921024328238279506e-08,8.114000000000000000e+04,1.569956471920013428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146874794423885762e-05,4.921048337917768734e-08,8.114800000000000000e+04,1.570126008987426758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146868740198708002e-05,4.921074349448208231e-08,8.115400000000000000e+04,1.570282325744628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146862685911629921e-05,4.921098312767098082e-08,8.116200000000000000e+04,1.570438554286956787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146856631563569195e-05,4.921124276892857598e-08,8.116800000000000000e+04,1.570440275669097900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146850577153719787e-05,4.921148197198141853e-08,8.117600000000000000e+04,1.570607519149780273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146844522682999542e-05,4.921174117234442169e-08,8.118200000000000000e+04,1.570607519149780273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146838468150602255e-05,4.921197989868916631e-08,8.119000000000000000e+04,1.570737307071685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146832413557446785e-05,4.921223861228755376e-08,8.119600000000000000e+04,1.570896756649017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146826358902729470e-05,4.921247689567772226e-08,8.120400000000000000e+04,1.571055009365081787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146820304187369169e-05,4.921273515594892031e-08,8.121000000000000000e+04,1.571211369037628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146814249410561541e-05,4.921297295009432754e-08,8.121800000000000000e+04,1.571236588954925537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146808194573226802e-05,4.921323071144860760e-08,8.122400000000000000e+04,1.571236588954925537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146802139674562811e-05,4.921346805038751741e-08,8.123200000000000000e+04,1.571392824649810791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146796084715488939e-05,4.921372534654428834e-08,8.123800000000000000e+04,1.571551353931427002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146790029695204062e-05,4.921396218426743936e-08,8.124600000000000000e+04,1.571711666584014893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146783974614628566e-05,4.921421896991828678e-08,8.125200000000000000e+04,1.571869468688964844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146777919472962004e-05,4.921445534074519086e-08,8.126000000000000000e+04,1.572025699615478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146771864271125948e-05,4.921471164989092387e-08,8.126600000000000000e+04,1.572181940078735352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146765809008319275e-05,4.921494750809079497e-08,8.127400000000000000e+04,1.572365646362304688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146759753685464065e-05,4.921520329569957527e-08,8.128000000000000000e+04,1.572567040920257568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146753698301762751e-05,4.921543867587362326e-08,8.128800000000000000e+04,1.572742588520050049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146747642858136058e-05,4.921569397622860649e-08,8.129400000000000000e+04,1.572900040149688721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146741587353785912e-05,4.921592883292096707e-08,8.130200000000000000e+04,1.573104743957519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146735531789634901e-05,4.921618360126560726e-08,8.130800000000000000e+04,1.573226864337921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146729476164886307e-05,4.921641796935738837e-08,8.131600000000000000e+04,1.573388965129852295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146723420480462885e-05,4.921667224025338263e-08,8.132200000000000000e+04,1.573555324077606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146717364735568088e-05,4.921690607456313880e-08,8.133000000000000000e+04,1.573725733757019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146711308931125180e-05,4.921715980352765192e-08,8.133600000000000000e+04,1.573882799148559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146705253066338290e-05,4.921739313921425833e-08,8.134400000000000000e+04,1.574039027690887451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146699197142132039e-05,4.921764636108707232e-08,8.135000000000000000e+04,1.574039027690887451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146693141157711063e-05,4.921787915324089505e-08,8.135800000000000000e+04,1.574195265769958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146687085113998627e-05,4.921813182381030466e-08,8.136400000000000000e+04,1.574351496696472168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146681029010202587e-05,4.921836410786717219e-08,8.137200000000000000e+04,1.574517993927001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146674972847245530e-05,4.921861626224657752e-08,8.137800000000000000e+04,1.574676458835601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146668916624334974e-05,4.921884799356833000e-08,8.138600000000000000e+04,1.574832742214202881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146662860342395877e-05,4.921909958781663959e-08,8.139200000000000000e+04,1.574988975524902344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146656804000635078e-05,4.921933080211313390e-08,8.140000000000000000e+04,1.575145208835601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146650747599979062e-05,4.921958187162060190e-08,8.140600000000000000e+04,1.575145208835601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146644691139633650e-05,4.921981252451874655e-08,8.141400000000000000e+04,1.575317809581756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146638634620526006e-05,4.922006302560789405e-08,8.142000000000000000e+04,1.575317809581756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146632578041864491e-05,4.922029315309394334e-08,8.142800000000000000e+04,1.575475726127624512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146626521404575591e-05,4.922054312142902641e-08,8.143400000000000000e+04,1.575475726127624512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146620464707867330e-05,4.922077267939429550e-08,8.144200000000000000e+04,1.575632131099700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146614407952666870e-05,4.922102207156103747e-08,8.144800000000000000e+04,1.575632131099700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146608351138184098e-05,4.922125109626451204e-08,8.145600000000000000e+04,1.575788366794586182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146602294265345500e-05,4.922149994819819305e-08,8.146200000000000000e+04,1.575788366794586182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146596237333360793e-05,4.922172839579341774e-08,8.147000000000000000e+04,1.575949466228485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146590180343157649e-05,4.922197666434270530e-08,8.147600000000000000e+04,1.575949466228485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146584123293947817e-05,4.922220457135804875e-08,8.148400000000000000e+04,1.576105701923370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146578066186657275e-05,4.922245229272800300e-08,8.149000000000000000e+04,1.576261932849884033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146572009020498113e-05,4.922267961557718129e-08,8.149800000000000000e+04,1.576418168544769287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146565951796396815e-05,4.922292674687595299e-08,8.150400000000000000e+04,1.576574399471282959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146559894513567165e-05,4.922315352235520894e-08,8.151200000000000000e+04,1.576746225357055664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146553837172936665e-05,4.922340010005616252e-08,8.151800000000000000e+04,1.576902511119842529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146547779773716895e-05,4.922362628483677641e-08,8.152600000000000000e+04,1.577058737277984619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146541722316836036e-05,4.922387226630184165e-08,8.153200000000000000e+04,1.577214972972869873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146535664801507870e-05,4.922409789744891645e-08,8.154000000000000000e+04,1.577371211051940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146529607228661084e-05,4.922434331941807464e-08,8.154600000000000000e+04,1.577371211051940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146523549597508278e-05,4.922456835385679539e-08,8.155400000000000000e+04,1.577537081241607666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146517491908977121e-05,4.922481317394682734e-08,8.156000000000000000e+04,1.577588906288146973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146511434162283599e-05,4.922503764900703451e-08,8.156800000000000000e+04,1.577903525829315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146505376358355723e-05,4.922528190422110392e-08,8.157400000000000000e+04,1.578063840866088867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146499318496407784e-05,4.922550577708096084e-08,8.158200000000000000e+04,1.578220369815826416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146493260577367791e-05,4.922574942528689451e-08,8.158800000000000000e+04,1.578383412361145020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146487202600452578e-05,4.922597273353919907e-08,8.159600000000000000e+04,1.578551142215728760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146481144566589985e-05,4.922621581200303209e-08,8.160200000000000000e+04,1.578790669441223145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146475086474995997e-05,4.922643851307441943e-08,8.161000000000000000e+04,1.578909008502960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146469028326598286e-05,4.922668097991217912e-08,8.161600000000000000e+04,1.579065902233123779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146462970120614194e-05,4.922690311165701489e-08,8.162400000000000000e+04,1.579227294921875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146456911857973422e-05,4.922714500439555629e-08,8.163000000000000000e+04,1.579383649826049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146450853537890603e-05,4.922736652448667104e-08,8.163800000000000000e+04,1.579539887905120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146444795161295610e-05,4.922760780148609271e-08,8.164400000000000000e+04,1.579789292812347412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146438736727405444e-05,4.922782874803803677e-08,8.165200000000000000e+04,1.579861035346984863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146432678237149640e-05,4.922806944708311528e-08,8.165800000000000000e+04,1.579861035346984863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146426619689745201e-05,4.922828977801279045e-08,8.166600000000000000e+04,1.580017316341400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146420561086120644e-05,4.922852985770707352e-08,8.167200000000000000e+04,1.580176253318786621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146414502425495005e-05,4.922874961138558846e-08,8.168000000000000000e+04,1.580339016914367676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146408443708796802e-05,4.922898910976955076e-08,8.168600000000000000e+04,1.580339016914367676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146402384935243544e-05,4.922920824435417271e-08,8.169400000000000000e+04,1.580495753288269043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146396326105765106e-05,4.922944712027149579e-08,8.170000000000000000e+04,1.580495753288269043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146390267219580183e-05,4.922966567438851533e-08,8.170800000000000000e+04,1.580681757926940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146384208277618141e-05,4.922990396613353888e-08,8.171400000000000000e+04,1.580681757926940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146378149279096490e-05,4.923012189817847112e-08,8.172200000000000000e+04,1.580681757926940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146372090224945781e-05,4.923035956483141728e-08,8.172800000000000000e+04,1.580681757926940918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146366031114384203e-05,4.923057691368296862e-08,8.173600000000000000e+04,1.580841889381408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146359971948342475e-05,4.923081399379008996e-08,8.174200000000000000e+04,1.580841889381408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146353912726038107e-05,4.923103071807854922e-08,8.175000000000000000e+04,1.580999994277954102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146347853448401143e-05,4.923126717095238652e-08,8.175600000000000000e+04,1.581156332492828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146341794114651465e-05,4.923148330980853842e-08,8.176400000000000000e+04,1.581314074993133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146335734725718946e-05,4.923171917424586088e-08,8.177000000000000000e+04,1.581470398902893066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146329675280821266e-05,4.923193468653081733e-08,8.177800000000000000e+04,1.581626639366149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146323615780889484e-05,4.923216992207473073e-08,8.178400000000000000e+04,1.581782867908477783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146317556225142804e-05,4.923238484716723875e-08,8.179200000000000000e+04,1.581943058967590332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146311496614511778e-05,4.923261949286081358e-08,8.179800000000000000e+04,1.581943058967590332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146305436948214593e-05,4.923283378985160379e-08,8.180600000000000000e+04,1.582100634574890137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146299377227181800e-05,4.923306780546667782e-08,8.181200000000000000e+04,1.582258298397064209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146293317450633283e-05,4.923328151397974636e-08,8.182000000000000000e+04,1.582420847415924072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146287257619499251e-05,4.923351493880273339e-08,8.182600000000000000e+04,1.582420847415924072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146281197732998403e-05,4.923372801815553116e-08,8.183400000000000000e+04,1.582587385177612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146275137792061119e-05,4.923396081218204448e-08,8.184000000000000000e+04,1.582772269248962402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146269077795907790e-05,4.923417330224255281e-08,8.184800000000000000e+04,1.582834215164184570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146263017745467780e-05,4.923440550500209805e-08,8.185400000000000000e+04,1.582993278503417969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146256957639960126e-05,4.923461736530914124e-08,8.186200000000000000e+04,1.583150010108947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146250897480316394e-05,4.923484893701831463e-08,8.186800000000000000e+04,1.583306899070739746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146244837265755619e-05,4.923506020768178794e-08,8.187600000000000000e+04,1.583462395668029785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146238776997208353e-05,4.923529118811097673e-08,8.188200000000000000e+04,1.583618633747100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146232716673892783e-05,4.923550182888737869e-08,8.189000000000000000e+04,1.583774859905242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146226656296740477e-05,4.923573217846968207e-08,8.189600000000000000e+04,1.583774859905242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146220595864970978e-05,4.923594222970918736e-08,8.190400000000000000e+04,1.583936235904693604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146214535379514159e-05,4.923617198845276399e-08,8.191000000000000000e+04,1.584093003273010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146208474839589056e-05,4.923638141012741455e-08,8.191800000000000000e+04,1.584249243736267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146202414246126050e-05,4.923661053868064894e-08,8.192400000000000000e+04,1.584405474662780762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146196353598345362e-05,4.923681937137561816e-08,8.193200000000000000e+04,1.584561712741851807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146190292897176526e-05,4.923704790997917952e-08,8.193800000000000000e+04,1.584561712741851807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146184232141838747e-05,4.923725611388160278e-08,8.194600000000000000e+04,1.584727506637573242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146178171333261729e-05,4.923748402339515741e-08,8.195200000000000000e+04,1.584883854389190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146172110470665862e-05,4.923769163932315538e-08,8.196000000000000000e+04,1.585040080547332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146166049554980850e-05,4.923791896022118004e-08,8.196600000000000000e+04,1.585199828147888184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146159988585425050e-05,4.923812594857021189e-08,8.197400000000000000e+04,1.585356359481811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146153927562928675e-05,4.923835264191878423e-08,8.198000000000000000e+04,1.585356359481811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146147866486711099e-05,4.923855904373874663e-08,8.198800000000000000e+04,1.585512654781341553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146141805357703211e-05,4.923878515024262388e-08,8.199400000000000000e+04,1.585679371356964111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146135744175121336e-05,4.923899092613397121e-08,8.200200000000000000e+04,1.585835671424865723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146129682939897041e-05,4.923921640706339903e-08,8.200800000000000000e+04,1.586003720760345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146123621651248853e-05,4.923942159830478642e-08,8.201600000000000000e+04,1.586252532005310059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146117560310106476e-05,4.923964649458964753e-08,8.202200000000000000e+04,1.586363620758056641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146111498915688099e-05,4.923985106198515476e-08,8.203000000000000000e+04,1.586530582904815674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146105437468923254e-05,4.924007533509834083e-08,8.203600000000000000e+04,1.586687476634979248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146099375969030470e-05,4.924027932015049780e-08,8.204400000000000000e+04,1.586844382286071777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146093314416939959e-05,4.924050301124550825e-08,8.205000000000000000e+04,1.587000613212585449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146087252811868553e-05,4.924070637495735483e-08,8.205800000000000000e+04,1.587312421798706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146081191154746125e-05,4.924092944570303711e-08,8.206400000000000000e+04,1.587478675842285156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146075129444790187e-05,4.924113222980160666e-08,8.207200000000000000e+04,1.587644579410552979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146069067682930950e-05,4.924135472157293944e-08,8.207800000000000000e+04,1.587772815227508545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146063005868384908e-05,4.924155688725575852e-08,8.208600000000000000e+04,1.587938101291656494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146056944002081934e-05,4.924177876191479881e-08,8.209200000000000000e+04,1.588099849224090576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146050882083239031e-05,4.924198035113006901e-08,8.210000000000000000e+04,1.588266184329986572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146044820112785395e-05,4.924220165027042262e-08,8.210600000000000000e+04,1.588432168960571289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146038758089937688e-05,4.924240262440703379e-08,8.211400000000000000e+04,1.588597095012664795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146032696015624429e-05,4.924262331008225996e-08,8.212000000000000000e+04,1.588667244911193848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146026633889063298e-05,4.924282371130323580e-08,8.212800000000000000e+04,1.588824312686920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146020571711183151e-05,4.924304382532162349e-08,8.213400000000000000e+04,1.588824312686920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146014509481198619e-05,4.924324361520588040e-08,8.214200000000000000e+04,1.589005596637725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146008447200040083e-05,4.924346311980695889e-08,8.214800000000000000e+04,1.589096820354461670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146002384866922345e-05,4.924366234073191918e-08,8.215600000000000000e+04,1.589273867607116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145996322482774598e-05,4.924388127793619229e-08,8.216200000000000000e+04,1.589430127143859863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145990260046811643e-05,4.924407989166465789e-08,8.217000000000000000e+04,1.589588549137115479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145984197559962337e-05,4.924429822389525591e-08,8.217600000000000000e+04,1.589744923114776611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145978135021441481e-05,4.924449627301627503e-08,8.218400000000000000e+04,1.589962995052337646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145972072432178438e-05,4.924471404250253510e-08,8.219000000000000000e+04,1.590037729740142822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145966009791386145e-05,4.924491148896016149e-08,8.219800000000000000e+04,1.590240063667297363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145959947099993121e-05,4.924512865830340845e-08,8.220400000000000000e+04,1.590343637466430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145953884357214335e-05,4.924532554489535160e-08,8.221200000000000000e+04,1.590500187873840332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145947821563977626e-05,4.924554215653151260e-08,8.221800000000000000e+04,1.590656411647796631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145941758719495594e-05,4.924573844537886937e-08,8.222600000000000000e+04,1.590812647342681885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145935695824696586e-05,4.924595446208597490e-08,8.223200000000000000e+04,1.590812647342681885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145929632878794556e-05,4.924615019619078162e-08,8.224000000000000000e+04,1.591009590625762939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145923569882716665e-05,4.924636566060680264e-08,8.224600000000000000e+04,1.591057581901550293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145917506835675174e-05,4.924656080226451262e-08,8.225400000000000000e+04,1.591287314891815186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145911443738597414e-05,4.924677567733944717e-08,8.226000000000000000e+04,1.591443750858306885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145905380590696322e-05,4.924697026975382292e-08,8.226800000000000000e+04,1.591603555679321289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145899317392899229e-05,4.924718459832560129e-08,8.227400000000000000e+04,1.591763730049133301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145893254144416532e-05,4.924737860396193948e-08,8.228200000000000000e+04,1.591920011043548584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145887190846176070e-05,4.924759234914865604e-08,8.228800000000000000e+04,1.592076900005340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145881127497390102e-05,4.924778581140971897e-08,8.229600000000000000e+04,1.592233903408050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145875064098983590e-05,4.924799901624478334e-08,8.230200000000000000e+04,1.592390010356903076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145869000650167775e-05,4.924819189776320300e-08,8.231000000000000000e+04,1.592546246051788330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145862937151869142e-05,4.924840452553033096e-08,8.231600000000000000e+04,1.592705781459808350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145856873603298427e-05,4.924859686990257551e-08,8.232400000000000000e+04,1.592862086296081543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145850810005381604e-05,4.924880896383002073e-08,8.233000000000000000e+04,1.593026473522186279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145844746357327377e-05,4.924900073384998929e-08,8.233800000000000000e+04,1.593188142776489258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145838682660062738e-05,4.924921225737942595e-08,8.234400000000000000e+04,1.593344409465789795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145832618912796897e-05,4.924940349683866895e-08,8.235200000000000000e+04,1.593500642776489258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145826555116454645e-05,4.924961449338799347e-08,8.235800000000000000e+04,1.593656876087188721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145820491270244683e-05,4.924980516523865961e-08,8.236600000000000000e+04,1.593820133209228516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145814427375092310e-05,4.925001559840765677e-08,8.237200000000000000e+04,1.593976459503173828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145808363430206568e-05,4.925020574662935765e-08,8.238000000000000000e+04,1.594132692813873291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145802299436511737e-05,4.925041566002336961e-08,8.238600000000000000e+04,1.594291663169860840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145796235393214488e-05,4.925060524772267201e-08,8.239400000000000000e+04,1.594447987079620361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145790171301239780e-05,4.925081460509345980e-08,8.240000000000000000e+04,1.594450981616973877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145784107159795298e-05,4.925100367643564097e-08,8.240800000000000000e+04,1.594774847030639648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145778042969804987e-05,4.925121252157176395e-08,8.241400000000000000e+04,1.594931228160858154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145771978730475007e-05,4.925140103981457941e-08,8.242200000000000000e+04,1.595071523189544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145765914442728453e-05,4.925160933661731316e-08,8.242800000000000000e+04,1.595231323242187500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145759850105772505e-05,4.925179734610774199e-08,8.243600000000000000e+04,1.595392265319824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145753785720530257e-05,4.925200513854419113e-08,8.244200000000000000e+04,1.595552411079406738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145747721286206177e-05,4.925219260268840491e-08,8.245000000000000000e+04,1.595708491802215576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145741656803723530e-05,4.925239985480462811e-08,8.245600000000000000e+04,1.595708491802215576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145735592272287631e-05,4.925258681812862102e-08,8.246400000000000000e+04,1.595883340835571289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145729527692820898e-05,4.925279357406968585e-08,8.247000000000000000e+04,1.595929048061370850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145723463064526781e-05,4.925298000012134206e-08,8.247800000000000000e+04,1.596085329055786133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145717398388327530e-05,4.925318622407273014e-08,8.248400000000000000e+04,1.596085329055786133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145711333663427442e-05,4.925337215755483548e-08,8.249200000000000000e+04,1.596269798278808594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145705268890747920e-05,4.925357789383419734e-08,8.249800000000000000e+04,1.596283166408538818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145699204069490889e-05,4.925376329843374130e-08,8.250600000000000000e+04,1.596351251602172852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145693139200578259e-05,4.925396851136552489e-08,8.251200000000000000e+04,1.596514487266540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145687074283212804e-05,4.925415343195598367e-08,8.252000000000000000e+04,1.596670846939086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145681009318315248e-05,4.925435816602626674e-08,8.252600000000000000e+04,1.596670846939086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145674944305085991e-05,4.925454256643075066e-08,8.253400000000000000e+04,1.596827178001403809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145668879244446438e-05,4.925474678609709769e-08,8.254000000000000000e+04,1.596983404159545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145662814135597835e-05,4.925493071135688813e-08,8.254800000000000000e+04,1.597143051624298096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145656748979459382e-05,4.925513446127211661e-08,8.255400000000000000e+04,1.597303678989410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145650683775231142e-05,4.925531787534063463e-08,8.256200000000000000e+04,1.597465405464172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145644618523833331e-05,4.925552112009071394e-08,8.256800000000000000e+04,1.597466347217559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145638553224464995e-05,4.925570406817527921e-08,8.257600000000000000e+04,1.597628161907196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145632487878046012e-05,4.925590685257598806e-08,8.258200000000000000e+04,1.597812194824218750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145626422483774241e-05,4.925608929875654718e-08,8.259000000000000000e+04,1.597968525886535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145620357042568036e-05,4.925629158751807099e-08,8.259600000000000000e+04,1.598124761581420898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145614291553626781e-05,4.925647357716316446e-08,8.260400000000000000e+04,1.598284287452697754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145608226017867643e-05,4.925667541525877051e-08,8.261000000000000000e+04,1.598440675735473633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145602160434488313e-05,4.925685691257306391e-08,8.261800000000000000e+04,1.598742389678955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145596094804406127e-05,4.925705826483546624e-08,8.262400000000000000e+04,1.598742389678955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145590029126817929e-05,4.925723931534359897e-08,8.263200000000000000e+04,1.598906071186065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145583963402642072e-05,4.925744022690247479e-08,8.263800000000000000e+04,1.598906071186065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145577897631072011e-05,4.925762079492678383e-08,8.264600000000000000e+04,1.599086329936981201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145571831813026099e-05,4.925782123072960028e-08,8.265200000000000000e+04,1.599249265193939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145565765947698977e-05,4.925800136195059233e-08,8.266000000000000000e+04,1.599384386539459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145559700036007983e-05,4.925820136727840730e-08,8.266600000000000000e+04,1.599384386539459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145553634077145384e-05,4.925838102613338422e-08,8.267400000000000000e+04,1.599494631290435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145547568072028519e-05,4.925858056604646582e-08,8.268000000000000000e+04,1.599691987037658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145541502019849826e-05,4.925875979836656720e-08,8.268800000000000000e+04,1.599849081039428711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145535435921526302e-05,4.925895891829348938e-08,8.269400000000000000e+04,1.599913957118988037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145529369776248354e-05,4.925913768862608505e-08,8.270200000000000000e+04,1.600064108371734619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145523303584932302e-05,4.925933635373591335e-08,8.270800000000000000e+04,1.600064108371734619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145517237346769737e-05,4.925951470805929502e-08,8.271600000000000000e+04,1.600220541954040527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145511171062675286e-05,4.925971296392465192e-08,8.272200000000000000e+04,1.600289187431335449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145505104731838339e-05,4.925989086689295527e-08,8.273000000000000000e+04,1.600448374748229980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145499038355174876e-05,4.926008867878734944e-08,8.273600000000000000e+04,1.600605065822601318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145492971931873779e-05,4.926026617652111478e-08,8.274400000000000000e+04,1.600761296749114990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145486905462849504e-05,4.926046359015818647e-08,8.275000000000000000e+04,1.600761296749114990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145480838947289240e-05,4.926064064741360371e-08,8.275800000000000000e+04,1.600917525291442871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145474772386108120e-05,4.926083762816591150e-08,8.276400000000000000e+04,1.600917525291442871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145468705778493500e-05,4.926101429120391004e-08,8.277200000000000000e+04,1.600965316295623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145462639125358314e-05,4.926121088492163191e-08,8.277800000000000000e+04,1.600990564823150635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145456572425889070e-05,4.926138711859637956e-08,8.278600000000000000e+04,1.601152470111846924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145450505680997854e-05,4.926158329074951597e-08,8.279200000000000000e+04,1.601152470111846924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145444438889872022e-05,4.926175914145632259e-08,8.280000000000000000e+04,1.601308696269989014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145438372053423490e-05,4.926195493802730115e-08,8.280600000000000000e+04,1.601476421356201172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145432305170835549e-05,4.926213037071487135e-08,8.281400000000000000e+04,1.601636798381805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145426238243021469e-05,4.926232575726397434e-08,8.282000000000000000e+04,1.601793355941772461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145420171269164372e-05,4.926250081846032422e-08,8.282800000000000000e+04,1.601950895786285400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145414104250177021e-05,4.926269584110006498e-08,8.283400000000000000e+04,1.602116572856903076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145408037185239827e-05,4.926287049584294350e-08,8.284200000000000000e+04,1.602333943843841553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145401970075265721e-05,4.926306512022039207e-08,8.284800000000000000e+04,1.602408199310302734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145395902919434946e-05,4.926323941516643199e-08,8.285600000000000000e+04,1.602564923763275146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145389835718660094e-05,4.926343368751920453e-08,8.286200000000000000e+04,1.602721109390258789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145383768472119883e-05,4.926360758779183086e-08,8.287000000000000000e+04,1.602869229316711426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145377701180724534e-05,4.926380147385154850e-08,8.287600000000000000e+04,1.603025622367858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145371633843655136e-05,4.926397502622998218e-08,8.288400000000000000e+04,1.603190157413482666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145365566461821062e-05,4.926416857235391771e-08,8.289000000000000000e+04,1.603190157413482666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145359499034399337e-05,4.926434174204500325e-08,8.289800000000000000e+04,1.603346834182739258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145353431562300689e-05,4.926453491404341954e-08,8.290400000000000000e+04,1.603505859375000000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145347364044702312e-05,4.926470774794644479e-08,8.291200000000000000e+04,1.603527641296386719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145341296482513409e-05,4.926490059229579479e-08,8.291800000000000000e+04,1.603527641296386719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145335228874909819e-05,4.926507305569290419e-08,8.292600000000000000e+04,1.603691458702087402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145329161222799560e-05,4.926526553827900213e-08,8.293200000000000000e+04,1.603851466178894043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145323093525359147e-05,4.926543767818543439e-08,8.294000000000000000e+04,1.604008879661560059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145317025783495752e-05,4.926562984559530413e-08,8.294600000000000000e+04,1.604165813922882080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145310957996383688e-05,4.926580162736875504e-08,8.295400000000000000e+04,1.604321334362030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145304890164930466e-05,4.926599344555984465e-08,8.296000000000000000e+04,1.604321334362030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145298822288309550e-05,4.926616491632698409e-08,8.296800000000000000e+04,1.604478414058685303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145292754367428114e-05,4.926635643199601481e-08,8.297400000000000000e+04,1.604637403488159180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145286686401457250e-05,4.926652755718255929e-08,8.298200000000000000e+04,1.604798228740692139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145280618391304301e-05,4.926671873635257791e-08,8.298800000000000000e+04,1.604962360858917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145274550336140699e-05,4.926688956319486161e-08,8.299600000000000000e+04,1.605119097232818604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145268482236872091e-05,4.926708045266789277e-08,8.300200000000000000e+04,1.605364491939544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145262414092667199e-05,4.926725094665574200e-08,8.301000000000000000e+04,1.605524878501892090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145256345904432857e-05,4.926744151251778426e-08,8.301600000000000000e+04,1.605681924819946289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145250277671337787e-05,4.926761172099141384e-08,8.302400000000000000e+04,1.605840215682983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145244209394287636e-05,4.926780201014648651e-08,8.303000000000000000e+04,1.605840215682983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145238141072448585e-05,4.926797189865564373e-08,8.303800000000000000e+04,1.606006121635437012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145232072706725943e-05,4.926816187724666862e-08,8.304400000000000000e+04,1.606172401905059814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145226004296287076e-05,4.926833149323229242e-08,8.305200000000000000e+04,1.606332426071166992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145219935842035261e-05,4.926852120826082338e-08,8.305800000000000000e+04,1.606506817340850830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145213867343136001e-05,4.926869051732893580e-08,8.306600000000000000e+04,1.606574146747589111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145207798800492401e-05,4.926887993499243562e-08,8.307200000000000000e+04,1.606731433868408203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145201730213269965e-05,4.926904898467951166e-08,8.308000000000000000e+04,1.606887767314910889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145195661582371293e-05,4.926923815207085491e-08,8.308600000000000000e+04,1.607043898105621338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145189592906959005e-05,4.926940690803613410e-08,8.309400000000000000e+04,1.607356371879577637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145183524187936211e-05,4.926959579140287763e-08,8.310000000000000000e+04,1.607515861988067627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145177455424465192e-05,4.926976430127492333e-08,8.310800000000000000e+04,1.607673439979553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145171386617447533e-05,4.926995294779922430e-08,8.311400000000000000e+04,1.607831046581268311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145165317766044669e-05,4.927012117728479590e-08,8.312200000000000000e+04,1.607992222309112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145159248871157336e-05,4.927030955326032151e-08,8.312800000000000000e+04,1.608202068805694580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145153179931946463e-05,4.927047755007487605e-08,8.313600000000000000e+04,1.608360407352447510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145147110949312277e-05,4.927066570276859924e-08,8.314200000000000000e+04,1.608517386913299561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145141041922413165e-05,4.927083343266288890e-08,8.315000000000000000e+04,1.608748390674591064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145134972852150201e-05,4.927102132840755287e-08,8.315600000000000000e+04,1.608914618492126465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145128903737680927e-05,4.927118883918294896e-08,8.316400000000000000e+04,1.609071133136749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145122834579905569e-05,4.927137652532743741e-08,8.317000000000000000e+04,1.609242815971374512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145116765377978957e-05,4.927154378277259683e-08,8.317800000000000000e+04,1.609399366378784180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145110696132801995e-05,4.927173122568754444e-08,8.318400000000000000e+04,1.609556267261505127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145104626843529854e-05,4.927189827768324785e-08,8.319200000000000000e+04,1.609712560176849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145098557511061235e-05,4.927208552479321540e-08,8.319800000000000000e+04,1.609712560176849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145092488134549105e-05,4.927225233716403257e-08,8.320600000000000000e+04,1.609879753589630127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145086418714892674e-05,4.927243935487299346e-08,8.321200000000000000e+04,1.609879753589630127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145080349251245587e-05,4.927260597557418439e-08,8.322000000000000000e+04,1.609946985244750977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145074279744504851e-05,4.927279281138003391e-08,8.322600000000000000e+04,1.610103666782379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145068210193821741e-05,4.927295920626666155e-08,8.323400000000000000e+04,1.610261824131011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145062140600093940e-05,4.927314582659997523e-08,8.324000000000000000e+04,1.610261824131011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145056070962472215e-05,4.927331204370042897e-08,8.324800000000000000e+04,1.610419418811798096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145050001281853234e-05,4.927349849612728164e-08,8.325400000000000000e+04,1.610453960895538330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145043931557385729e-05,4.927366450132377581e-08,8.326200000000000000e+04,1.610630443096160889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145037861789966538e-05,4.927385075229974369e-08,8.326800000000000000e+04,1.610630443096160889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145031791978743716e-05,4.927401659368701418e-08,8.327600000000000000e+04,1.610795602798461914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145025722124613085e-05,4.927420269084232162e-08,8.328200000000000000e+04,1.610917406082153320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145019652226721175e-05,4.927436833432516148e-08,8.329000000000000000e+04,1.611057059764862061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145013582285962790e-05,4.927455424413619657e-08,8.329600000000000000e+04,1.611223015785217285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145007512301484461e-05,4.927471973787167141e-08,8.330400000000000000e+04,1.611429619789123535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145001442274181163e-05,4.927490550802838755e-08,8.331000000000000000e+04,1.611429619789123535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144995372203195697e-05,4.927507081793964720e-08,8.331800000000000000e+04,1.611591825485229492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144989302089422871e-05,4.927525641493209090e-08,8.332400000000000000e+04,1.611591825485229492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144983231932006842e-05,4.927542158923741895e-08,8.333200000000000000e+04,1.611754443645477295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144977161731840890e-05,4.927560706081150071e-08,8.333800000000000000e+04,1.611910748481750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144971091488066633e-05,4.927577206544804291e-08,8.334600000000000000e+04,1.612066977024078369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144965021201576843e-05,4.927595737810741470e-08,8.335200000000000000e+04,1.612225425243377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144958950871512799e-05,4.927612226134645375e-08,8.336000000000000000e+04,1.612386217117309570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144952880498767780e-05,4.927630746288899287e-08,8.336600000000000000e+04,1.612542531490325928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144946810082479509e-05,4.927647219067632351e-08,8.337400000000000000e+04,1.612702238559722900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144940739623541265e-05,4.927665724761138617e-08,8.338000000000000000e+04,1.612702238559722900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144934669121091107e-05,4.927682186827129684e-08,8.338800000000000000e+04,1.612865178585052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144928598576021132e-05,4.927700682844388317e-08,8.339400000000000000e+04,1.612918078899383545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144922527987467366e-05,4.927717130792799857e-08,8.340200000000000000e+04,1.613231680393218994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144916457356321055e-05,4.927735613785184554e-08,8.340800000000000000e+04,1.613387906551361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144910386681718397e-05,4.927752052452932700e-08,8.341600000000000000e+04,1.613596148490905762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144904315964550132e-05,4.927770527209155476e-08,8.342200000000000000e+04,1.613677458763122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144898245203949913e-05,4.927786953191649530e-08,8.343000000000000000e+04,1.613838284015655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144892174400808141e-05,4.927805416362990775e-08,8.343600000000000000e+04,1.614010837078094482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144886103554258134e-05,4.927821834501383358e-08,8.344400000000000000e+04,1.614167156219482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144880032665189952e-05,4.927840290880518277e-08,8.345000000000000000e+04,1.614323384761810303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144873961732734202e-05,4.927856697769898407e-08,8.345800000000000000e+04,1.614484210014343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144867890757781115e-05,4.927875144007506524e-08,8.346400000000000000e+04,1.614484210014343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144861819739461127e-05,4.927891544492851705e-08,8.347200000000000000e+04,1.614647302627563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144855748678662436e-05,4.927909985385028784e-08,8.347800000000000000e+04,1.614813168048858643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144849677574513616e-05,4.927926376060814595e-08,8.348600000000000000e+04,1.614959394931793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144843606427904559e-05,4.927944808257291219e-08,8.349200000000000000e+04,1.614959394931793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144837535237962143e-05,4.927961193971876680e-08,8.350000000000000000e+04,1.615115628242492676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144831464005574567e-05,4.927979622271958071e-08,8.350600000000000000e+04,1.615271854400634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144825392729868202e-05,4.927995999618551522e-08,8.351400000000000000e+04,1.615428099632263184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144819321411729552e-05,4.928014420670725508e-08,8.352000000000000000e+04,1.615586533546447754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144813250050285326e-05,4.928030794500510953e-08,8.352800000000000000e+04,1.615744249820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144807178646421351e-05,4.928049213106497463e-08,8.353400000000000000e+04,1.615744249820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144801107199262473e-05,4.928065580011432546e-08,8.354200000000000000e+04,1.615903811454772949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144795035709693671e-05,4.928083992817906226e-08,8.354800000000000000e+04,1.615903811454772949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144788964176839284e-05,4.928100357651692229e-08,8.355600000000000000e+04,1.616067333221435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144782892601583783e-05,4.928118769462570001e-08,8.356200000000000000e+04,1.616223671436309814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144776820983048625e-05,4.928135128815233595e-08,8.357000000000000000e+04,1.616384062767028809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144770749322119807e-05,4.928153536275001716e-08,8.357600000000000000e+04,1.616544671058654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144764677617917092e-05,4.928169895002393530e-08,8.358400000000000000e+04,1.616700978279113770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144758605871325968e-05,4.928188302916922391e-08,8.359000000000000000e+04,1.616859915256500244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144752534081464167e-05,4.928204657606524027e-08,8.359800000000000000e+04,1.617016372680664062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144746462249216497e-05,4.928223062617578131e-08,8.360400000000000000e+04,1.617016372680664062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144740390373700861e-05,4.928239418127050750e-08,8.361200000000000000e+04,1.617330968379974365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144734318455801050e-05,4.928257825041773022e-08,8.361800000000000000e+04,1.617335991859436035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144728246494632426e-05,4.928274177955902280e-08,8.362600000000000000e+04,1.617553367614746094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144722174491078780e-05,4.928292583413118416e-08,8.363200000000000000e+04,1.617714569568634033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144716102444256320e-05,4.928308938590810214e-08,8.364000000000000000e+04,1.617870914936065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144710030355046638e-05,4.928327347398519437e-08,8.364600000000000000e+04,1.617870914936065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144703958222563397e-05,4.928343701421439307e-08,8.365400000000000000e+04,1.618149242401123047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144697886047688190e-05,4.928362110215189029e-08,8.366000000000000000e+04,1.618325691223144531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144691813829536037e-05,4.928378467942890721e-08,8.366800000000000000e+04,1.618482015132904053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144685741568986666e-05,4.928396881531206252e-08,8.367400000000000000e+04,1.618638246059417725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144679669265151710e-05,4.928413239541861284e-08,8.368200000000000000e+04,1.618794481754302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144673596918911743e-05,4.928431654556303028e-08,8.368800000000000000e+04,1.618964703083038330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144667524529378566e-05,4.928448017709993885e-08,8.369600000000000000e+04,1.619235508441925049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144661452097431909e-05,4.928466438959179794e-08,8.370200000000000000e+04,1.619316072463989258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144655379622180015e-05,4.928482803830053266e-08,8.371000000000000000e+04,1.619521799087524414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144649307104502951e-05,4.928501227941444237e-08,8.371600000000000000e+04,1.619679222106933594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144643234543509470e-05,4.928517599389498766e-08,8.372400000000000000e+04,1.619835453033447266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144637161940078621e-05,4.928536031171358056e-08,8.373000000000000000e+04,1.619991688728332520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144631089293316616e-05,4.928552405766361668e-08,8.373800000000000000e+04,1.620147924423217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144625016604101827e-05,4.928570841841488184e-08,8.374400000000000000e+04,1.620147924423217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144618943871540806e-05,4.928587224443009188e-08,8.375200000000000000e+04,1.620307440757751465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144612871096511585e-05,4.928605669618745040e-08,8.375800000000000000e+04,1.620307440757751465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144606798278117496e-05,4.928622056791920574e-08,8.376600000000000000e+04,1.620463798046112061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144600725417236573e-05,4.928640507686050630e-08,8.377200000000000000e+04,1.620622990131378174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144594652512972317e-05,4.928656904289625793e-08,8.378000000000000000e+04,1.620781638622283936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144588579566201914e-05,4.928675365708428738e-08,8.378600000000000000e+04,1.620938057899475098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144582506576025817e-05,4.928691768302187817e-08,8.379400000000000000e+04,1.621099164485931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144576433543322058e-05,4.928710236858012290e-08,8.380000000000000000e+04,1.621255440711975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144570360467190412e-05,4.928726650299439098e-08,8.380800000000000000e+04,1.621411676406860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144564287348508066e-05,4.928745130796960378e-08,8.381400000000000000e+04,1.621411676406860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144558214186372930e-05,4.928761551640286504e-08,8.382200000000000000e+04,1.621570413112640381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144552140981661175e-05,4.928780040685947821e-08,8.382800000000000000e+04,1.621570413112640381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144546067733471218e-05,4.928796473786980879e-08,8.383600000000000000e+04,1.621727342605590820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144539994442678045e-05,4.928814976183280373e-08,8.384200000000000000e+04,1.621887617111206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144533921108378211e-05,4.928831418090416028e-08,8.385000000000000000e+04,1.622045893669128418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144527847731446023e-05,4.928849930437851154e-08,8.385600000000000000e+04,1.622204849720001221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144521774310978204e-05,4.928866386004511432e-08,8.386400000000000000e+04,1.622361130714416504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144515700847848386e-05,4.928884913103098788e-08,8.387000000000000000e+04,1.622517359256744385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144509627341150242e-05,4.928901378871392119e-08,8.387800000000000000e+04,1.622673590183258057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144503553791757910e-05,4.928919917314842309e-08,8.388400000000000000e+04,1.622673590183258057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144497480198765066e-05,4.928936398135773366e-08,8.389200000000000000e+04,1.622842683792114258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144491406563044491e-05,4.928954952721144990e-08,8.389800000000000000e+04,1.622999005317687988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144485332883687321e-05,4.928971445130109467e-08,8.390600000000000000e+04,1.623162741661071777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144479259161567353e-05,4.928990012444355394e-08,8.391200000000000000e+04,1.623201265335083008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144473185395775044e-05,4.929006521289224604e-08,8.392000000000000000e+04,1.623360936641693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144467111587182330e-05,4.929025106126086109e-08,8.392600000000000000e+04,1.623517279624938965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144461037734878819e-05,4.929041627935109567e-08,8.393400000000000000e+04,1.623673515319824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144454963839736278e-05,4.929060226874018794e-08,8.394000000000000000e+04,1.623673515319824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144448889900842791e-05,4.929076766491797471e-08,8.394800000000000000e+04,1.623829746246337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144442815919070294e-05,4.929095384322746913e-08,8.395400000000000000e+04,1.623829746246337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144436741893504839e-05,4.929111938270013569e-08,8.396200000000000000e+04,1.623989350795745850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144430667825017514e-05,4.929130571564778984e-08,8.396800000000000000e+04,1.624151256084442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144424593712694709e-05,4.929147144682270665e-08,8.397600000000000000e+04,1.624307641983032227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144418519557407343e-05,4.929165798226603425e-08,8.398200000000000000e+04,1.624463870525360107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144412445358237911e-05,4.929182387027248276e-08,8.399000000000000000e+04,1.624717428684234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144406371116057840e-05,4.929201057384842917e-08,8.399600000000000000e+04,1.624764921665191650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144400296829950132e-05,4.929217666705009808e-08,8.400400000000000000e+04,1.624921393394470215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144394222500784691e-05,4.929236358657037107e-08,8.401000000000000000e+04,1.624921393394470215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144388148127643162e-05,4.929252985001457154e-08,8.401800000000000000e+04,1.624984967708587646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144382073711394601e-05,4.929271695103138008e-08,8.402400000000000000e+04,1.625146920680999756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144375999251120318e-05,4.929288343303486327e-08,8.403200000000000000e+04,1.625378158092498779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144369924747689028e-05,4.929307076330960270e-08,8.403800000000000000e+04,1.625538527965545654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144363850200180176e-05,4.929323742883334859e-08,8.404600000000000000e+04,1.625694887638092041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144357775609461633e-05,4.929342495382869385e-08,8.405200000000000000e+04,1.625890181064605713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144351700974612843e-05,4.929359185113999482e-08,8.406000000000000000e+04,1.626091840267181396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144345626296501675e-05,4.929377961856237675e-08,8.406600000000000000e+04,1.626258211135864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144339551574203848e-05,4.929394671253240081e-08,8.407400000000000000e+04,1.626397342681884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144333476808588417e-05,4.929413468775337875e-08,8.408000000000000000e+04,1.626559240818023682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144327401998730592e-05,4.929430202659278619e-08,8.408800000000000000e+04,1.626729383468627930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144321327145498411e-05,4.929449025726143097e-08,8.409400000000000000e+04,1.626894521713256836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144315252247965561e-05,4.929465780574755444e-08,8.410200000000000000e+04,1.627057361602783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144309177306999233e-05,4.929484625713804970e-08,8.410800000000000000e+04,1.627231807708740234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144303102321673450e-05,4.929501406342344169e-08,8.411600000000000000e+04,1.627522790431976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144297027292853881e-05,4.929520278312129770e-08,8.412200000000000000e+04,1.627522790431976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144290952219613533e-05,4.929537081188634530e-08,8.413000000000000000e+04,1.627691550254821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144284877102817226e-05,4.929555976506860160e-08,8.413600000000000000e+04,1.627797701358795166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144278801941538136e-05,4.929572806440057621e-08,8.414400000000000000e+04,1.627960503101348877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144272726736640577e-05,4.929591729858393490e-08,8.415000000000000000e+04,1.628116817474365234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144266651487194166e-05,4.929608583306451117e-08,8.415800000000000000e+04,1.628273060321807861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144260576194064742e-05,4.929627531332201202e-08,8.416400000000000000e+04,1.628429288864135742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144254500856321754e-05,4.929644413097138694e-08,8.417200000000000000e+04,1.628588120937347412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144248425474829853e-05,4.929663390475081796e-08,8.417800000000000000e+04,1.628755772113800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144242350048655948e-05,4.929680297004459516e-08,8.418600000000000000e+04,1.628912239074707031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144236274578664520e-05,4.929699300231178029e-08,8.419200000000000000e+04,1.629068589210510254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144230199063922816e-05,4.929716236319834425e-08,8.420000000000000000e+04,1.629224812984466553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144224123505295150e-05,4.929735270132615539e-08,8.420600000000000000e+04,1.629381072521209717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144218047901845889e-05,4.929752232217388066e-08,8.421400000000000000e+04,1.629602956771850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144211972254439344e-05,4.929771293101654518e-08,8.422000000000000000e+04,1.629648737907409668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144205896562140053e-05,4.929788285969911190e-08,8.422800000000000000e+04,1.629806280136108398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144199820825811651e-05,4.929807378655011883e-08,8.423400000000000000e+04,1.629969186782836914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144193745044516303e-05,4.929824398732458289e-08,8.424200000000000000e+04,1.630125494003295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144187669219117304e-05,4.929843519692663579e-08,8.424800000000000000e+04,1.630125494003295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144181593348677159e-05,4.929860571758440925e-08,8.425600000000000000e+04,1.630281796455383301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144175517434058486e-05,4.929879725714741884e-08,8.426200000000000000e+04,1.630438029766082764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144169441474321755e-05,4.929896806183138682e-08,8.427000000000000000e+04,1.630596942901611328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144163365470329925e-05,4.929915989597927351e-08,8.427600000000000000e+04,1.630754203796386719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144157289421142281e-05,4.929933103239869249e-08,8.428400000000000000e+04,1.630910644531250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144151213327620593e-05,4.929952320825465862e-08,8.429000000000000000e+04,1.631066875457763672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144145137188824317e-05,4.929969464043306810e-08,8.429800000000000000e+04,1.631223111152648926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144139061005614376e-05,4.929988712250102673e-08,8.430400000000000000e+04,1.631223111152648926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144132984777049039e-05,4.930005889805957191e-08,8.431200000000000000e+04,1.631536161899566650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144126908503989740e-05,4.930025173337062376e-08,8.431800000000000000e+04,1.631681532859802246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144120832185492205e-05,4.930042381621174491e-08,8.432600000000000000e+04,1.631785790920257568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144114755822417528e-05,4.930061696914648696e-08,8.433200000000000000e+04,1.631942305564880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144108679413821776e-05,4.930078940679865858e-08,8.434000000000000000e+04,1.632098538875579834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144102602960566043e-05,4.930098292429272830e-08,8.434600000000000000e+04,1.632254769802093506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144096526461703175e-05,4.930115568053373784e-08,8.435400000000000000e+04,1.632410998344421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144090449918094268e-05,4.930134952683920818e-08,8.436000000000000000e+04,1.632410998344421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144084373328793523e-05,4.930152264910239114e-08,8.436800000000000000e+04,1.632568409442901611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144078296694659664e-05,4.930171687105550556e-08,8.437400000000000000e+04,1.632724637985229492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144072220014745706e-05,4.930189032299022463e-08,8.438200000000000000e+04,1.632884688377380371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144066143289910542e-05,4.930208488471342033e-08,8.438800000000000000e+04,1.633041152954101562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144060066519207189e-05,4.930225871365275673e-08,8.439600000000000000e+04,1.633197386264801025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144053989703494030e-05,4.930245366187905165e-08,8.440200000000000000e+04,1.633371634483337402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144047912841820693e-05,4.930262783134048901e-08,8.441000000000000000e+04,1.633547899723052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144041835935046748e-05,4.930282313005869429e-08,8.441600000000000000e+04,1.633704204559326172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144035758982222163e-05,4.930299768727042070e-08,8.442400000000000000e+04,1.633860437870025635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144029681984205152e-05,4.930319338310594799e-08,8.443000000000000000e+04,1.634016666412353516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144023604940043818e-05,4.930336829145168206e-08,8.443800000000000000e+04,1.634237313270568848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144017527850596207e-05,4.930356434825713565e-08,8.444400000000000000e+04,1.634396638870239258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144011450714911270e-05,4.930373965485622835e-08,8.445200000000000000e+04,1.634610970020294189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144005373533845526e-05,4.930393611914427186e-08,8.445800000000000000e+04,1.634671037197113037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143999296306446571e-05,4.930411178724404964e-08,8.446600000000000000e+04,1.634784975051879883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143993219033570756e-05,4.930430862272675267e-08,8.447200000000000000e+04,1.634943256378173828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143987141714264831e-05,4.930448469933467213e-08,8.448000000000000000e+04,1.635101733207702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143981064349386161e-05,4.930468195241038195e-08,8.448600000000000000e+04,1.635258111953735352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143974986937978785e-05,4.930485840063201725e-08,8.449400000000000000e+04,1.635414340496063232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143968909480899901e-05,4.930505603486927108e-08,8.450000000000000000e+04,1.635581147670745850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143962831977193548e-05,4.930523290159666397e-08,8.450800000000000000e+04,1.635738573074340820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143956754427716414e-05,4.930543096327535681e-08,8.451400000000000000e+04,1.635902323722839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143950676831511013e-05,4.930560821146893440e-08,8.452200000000000000e+04,1.636058592796325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143944599189433527e-05,4.930580666401076900e-08,8.452800000000000000e+04,1.636162462234497070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143938521500527315e-05,4.930598434044360462e-08,8.453600000000000000e+04,1.636371972560882568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143932443765647375e-05,4.930618323000504739e-08,8.454200000000000000e+04,1.636399152278900146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143926365983835371e-05,4.930636129749113734e-08,8.455000000000000000e+04,1.636569514274597168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143920288155945792e-05,4.930656058734587863e-08,8.455600000000000000e+04,1.636569514274597168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143914210281020642e-05,4.930673909253294196e-08,8.456400000000000000e+04,1.636574871540069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143908132359915595e-05,4.930693882870928814e-08,8.457000000000000000e+04,1.636574871540069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143902054391667913e-05,4.930711773426273967e-08,8.457800000000000000e+04,1.636746957302093506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143895976377134793e-05,4.930731787988108798e-08,8.458400000000000000e+04,1.636852416992187500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143889898315354006e-05,4.930749723232184329e-08,8.459200000000000000e+04,1.637015426158905029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143883820207181225e-05,4.930769783328236650e-08,8.459800000000000000e+04,1.637172579765319824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143877742051653372e-05,4.930787759512041647e-08,8.460600000000000000e+04,1.637484803199768066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143871663849625274e-05,4.930807861438794892e-08,8.461200000000000000e+04,1.637641303539276123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143865585600134363e-05,4.930825883201359402e-08,8.462000000000000000e+04,1.637801873683929443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143859507304035124e-05,4.930846031535110901e-08,8.462600000000000000e+04,1.637960722446441650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143853428960363128e-05,4.930864095112090803e-08,8.463400000000000000e+04,1.638117964267730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143847350569972690e-05,4.930884286133703511e-08,8.464000000000000000e+04,1.638117964267730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143841272131899379e-05,4.930902396150414858e-08,8.464800000000000000e+04,1.638273596763610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143835193646997514e-05,4.930922634422333146e-08,8.465400000000000000e+04,1.638438055515289307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143829115114300459e-05,4.930940787098579730e-08,8.466200000000000000e+04,1.638595051765441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143823036534662701e-05,4.930961068885516017e-08,8.466800000000000000e+04,1.638754000663757324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143816957907118285e-05,4.930979268832770195e-08,8.467600000000000000e+04,1.638920705318450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143810879232520849e-05,4.930999598683075017e-08,8.468200000000000000e+04,1.638920705318450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143804800509902067e-05,4.931017842104929826e-08,8.469000000000000000e+04,1.639079015254974365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143798721740116085e-05,4.931038216266920883e-08,8.469600000000000000e+04,1.639235515594482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143792642922195424e-05,4.931056507760564264e-08,8.470400000000000000e+04,1.639391686916351318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143786564056993213e-05,4.931076930767969524e-08,8.471000000000000000e+04,1.639549243450164795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143780485143539941e-05,4.931095266520609058e-08,8.471800000000000000e+04,1.639714770317077637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143774406182689246e-05,4.931115734605098053e-08,8.472400000000000000e+04,1.639734313488006592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143768327173471953e-05,4.931134119199340142e-08,8.473200000000000000e+04,1.640054936408996582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143762248116741024e-05,4.931154636879691371e-08,8.473800000000000000e+04,1.640072827339172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143756169011525252e-05,4.931173066485999475e-08,8.474600000000000000e+04,1.640234150886535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143750089858677937e-05,4.931193629977025852e-08,8.475200000000000000e+04,1.640234150886535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143744010657228719e-05,4.931212109162951686e-08,8.476000000000000000e+04,1.640401177406311035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143737931408030052e-05,4.931232722968212247e-08,8.476600000000000000e+04,1.640558149814605713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143731852110108694e-05,4.931251247887181335e-08,8.477400000000000000e+04,1.640714461803436279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143725772764318455e-05,4.931271908204171142e-08,8.478000000000000000e+04,1.640870177745819092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143719693369687279e-05,4.931290483408529634e-08,8.478800000000000000e+04,1.641026272773742676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143713613927067961e-05,4.931311194725187907e-08,8.479400000000000000e+04,1.641026272773742676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143707534435485225e-05,4.931329816351067960e-08,8.480200000000000000e+04,1.641183302402496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143701454895792542e-05,4.931350574847348236e-08,8.480800000000000000e+04,1.641339538097381592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143695375307015994e-05,4.931369247431428536e-08,8.481600000000000000e+04,1.641495509147644043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143689295670008374e-05,4.931390057579291554e-08,8.482200000000000000e+04,1.641651947498321533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143683215983794238e-05,4.931408777240209718e-08,8.483000000000000000e+04,1.641907036304473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143677136249225871e-05,4.931429635202012567e-08,8.483600000000000000e+04,1.642064287662506104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143671056465328169e-05,4.931448406460271601e-08,8.484400000000000000e+04,1.642220511436462402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143664976632953755e-05,4.931469316691511478e-08,8.485000000000000000e+04,1.642378094196319580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143658896751124983e-05,4.931488135648080420e-08,8.485800000000000000e+04,1.642620701789855957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143652816820695155e-05,4.931509094293099745e-08,8.486400000000000000e+04,1.642781736850738525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143646736840687471e-05,4.931527965452127246e-08,8.487200000000000000e+04,1.642971322536468506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143640656811954218e-05,4.931548976949707550e-08,8.487800000000000000e+04,1.643086671829223633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143634576733516902e-05,4.931567896394156583e-08,8.488600000000000000e+04,1.643247003555297852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143628496606228316e-05,4.931588956870472753e-08,8.489200000000000000e+04,1.643402879238128662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143622416429110476e-05,4.931607929087653879e-08,8.490000000000000000e+04,1.643575644493103027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143616336203015157e-05,4.931629042964504434e-08,8.490600000000000000e+04,1.643747615814208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143610255926963869e-05,4.931648064019102582e-08,8.491400000000000000e+04,1.643906607627868652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143604175601807709e-05,4.931669227404197753e-08,8.492000000000000000e+04,1.643962163925170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143598095226568693e-05,4.931688301766395552e-08,8.492800000000000000e+04,1.644120178222656250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143592014802098258e-05,4.931709519064065128e-08,8.493400000000000000e+04,1.644276504516601562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143585934327415372e-05,4.931728642780123877e-08,8.494200000000000000e+04,1.644557754993438721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143579853803373335e-05,4.931749910079359983e-08,8.494800000000000000e+04,1.644716081619262695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143573773228991282e-05,4.931769087602097475e-08,8.495600000000000000e+04,1.644879887104034424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143567692605121499e-05,4.931790409289527574e-08,8.496200000000000000e+04,1.645068378448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143561611930781936e-05,4.931809636646356639e-08,8.497000000000000000e+04,1.645294048786163330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143555531206824368e-05,4.931831008792206445e-08,8.497600000000000000e+04,1.645457224845886230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143549450432269118e-05,4.931850290418041379e-08,8.498400000000000000e+04,1.645613679885864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143543369607966098e-05,4.931871717390629868e-08,8.499000000000000000e+04,1.645769913196563721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143537288732934106e-05,4.931891049294207087e-08,8.499800000000000000e+04,1.645885500907897949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143531207808024070e-05,4.931912527144690483e-08,8.500400000000000000e+04,1.646042044162750244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143525126832254957e-05,4.931931913742660796e-08,8.501200000000000000e+04,1.646198277473449707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143519045806478205e-05,4.931953446820971505e-08,8.501800000000000000e+04,1.646356222629547119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143512964729709731e-05,4.931972884102899267e-08,8.502600000000000000e+04,1.646671679019927979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143506883602801480e-05,4.931994468440832192e-08,8.503200000000000000e+04,1.646828694343566895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143500802424771064e-05,4.932013960804922746e-08,8.504000000000000000e+04,1.646984152793884277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143494721196469920e-05,4.932035600733743142e-08,8.504600000000000000e+04,1.647141616344451904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143488639916913458e-05,4.932055144150098276e-08,8.505400000000000000e+04,1.647368512153625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143482558586953791e-05,4.932076835681936647e-08,8.506000000000000000e+04,1.647527422904968262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143476477205606838e-05,4.932096434530037644e-08,8.506800000000000000e+04,1.647683660984039307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143470395773724883e-05,4.932118181977070565e-08,8.507400000000000000e+04,1.647839882373809814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143464314290321810e-05,4.932137832207460030e-08,8.508200000000000000e+04,1.648000628948211670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143458232756250412e-05,4.932159631561980890e-08,8.508800000000000000e+04,1.648162333965301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143452151170525251e-05,4.932179337535108996e-08,8.509600000000000000e+04,1.648322637081146240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143446069533999458e-05,4.932201193089966136e-08,8.510200000000000000e+04,1.648479728698730469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143439987845685054e-05,4.932220950736464921e-08,8.511000000000000000e+04,1.648635959625244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143433906106435340e-05,4.932242858464035205e-08,8.511600000000000000e+04,1.648795671463012695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143427824315265218e-05,4.932262672124871761e-08,8.512400000000000000e+04,1.648973500728607178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143421742473025954e-05,4.932284636298159800e-08,8.513000000000000000e+04,1.649133210182189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143415660578730756e-05,4.932304501884130373e-08,8.513800000000000000e+04,1.649270730018615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143409578633232247e-05,4.932326518455440335e-08,8.514400000000000000e+04,1.649427106380462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143403496635543972e-05,4.932346440287612699e-08,8.515200000000000000e+04,1.649583253860473633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143397414586517877e-05,4.932368513509962526e-08,8.515800000000000000e+04,1.649739933013916016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143391332485166999e-05,4.932388487478885530e-08,8.516600000000000000e+04,1.650052402019500732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143385250332343454e-05,4.932410613284134132e-08,8.517200000000000000e+04,1.650208694934844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143379168127060279e-05,4.932430643690915352e-08,8.518000000000000000e+04,1.650373535156250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143373085870170774e-05,4.932452826311802172e-08,8.518600000000000000e+04,1.650373535156250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143367003560685098e-05,4.932472909026574977e-08,8.519400000000000000e+04,1.650532033443450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143360921199457566e-05,4.932495144374257574e-08,8.520000000000000000e+04,1.650689454078674316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143354838785499862e-05,4.932515283677864938e-08,8.520800000000000000e+04,1.650846395492553711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143348756319665117e-05,4.932537575964461472e-08,8.521400000000000000e+04,1.651012053489685059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143342673800963319e-05,4.932557767706432027e-08,8.522200000000000000e+04,1.651273009777069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143336591230249971e-05,4.932580112822380838e-08,8.522800000000000000e+04,1.651273009777069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143330508606534722e-05,4.932600361262893924e-08,8.523600000000000000e+04,1.651452322006225586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143324425930671550e-05,4.932622763399463588e-08,8.524200000000000000e+04,1.651544911861419678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143318343201670784e-05,4.932643064367210826e-08,8.525000000000000000e+04,1.651702930927276611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143312260420386231e-05,4.932665519393962966e-08,8.525600000000000000e+04,1.651859061717987061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143306177585829404e-05,4.932685877128053090e-08,8.526400000000000000e+04,1.652027668952941895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143300094698853435e-05,4.932708389214989140e-08,8.527000000000000000e+04,1.652027668952941895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143294011758468142e-05,4.932728799523278747e-08,8.527800000000000000e+04,1.652184314727783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143287928765527674e-05,4.932751364518826858e-08,8.528400000000000000e+04,1.652340583801269531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143281845719043543e-05,4.932771831619180035e-08,8.529200000000000000e+04,1.652496750354766846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143275762619869049e-05,4.932794453671717153e-08,8.529800000000000000e+04,1.652652268409729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143269679467013504e-05,4.932814973351003271e-08,8.530600000000000000e+04,1.652808499336242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143263596261331902e-05,4.932837648287795620e-08,8.531200000000000000e+04,1.652871735095977783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143257513001834570e-05,4.932858224742213914e-08,8.532000000000000000e+04,1.653040392398834229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143251429689375486e-05,4.932880956689857782e-08,8.532600000000000000e+04,1.653197896480560303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143245346322964808e-05,4.932901585684985995e-08,8.533400000000000000e+04,1.653362553119659424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143239262903456515e-05,4.932924370449281938e-08,8.534000000000000000e+04,1.653511362075805664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143233179429861779e-05,4.932945056159518131e-08,8.534800000000000000e+04,1.653580806255340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143227095903034412e-05,4.932967897844884072e-08,8.535400000000000000e+04,1.653738384246826172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143221012321983722e-05,4.932988636014489211e-08,8.536200000000000000e+04,1.654051666259765625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143214928687565212e-05,4.933011530405233569e-08,8.536800000000000000e+04,1.654243648052215576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143208844998789041e-05,4.933032325186379706e-08,8.537600000000000000e+04,1.654325342178344727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143202761256510034e-05,4.933055276364554761e-08,8.538200000000000000e+04,1.654495208263397217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143196677459738348e-05,4.933076123479973665e-08,8.539000000000000000e+04,1.654651970863342285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143190593609327962e-05,4.933099127208242837e-08,8.539600000000000000e+04,1.654807608127593994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143184509704289880e-05,4.933120030787571513e-08,8.540400000000000000e+04,1.654964828491210938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143178425745479436e-05,4.933143091125266085e-08,8.541000000000000000e+04,1.655121822357177734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143172341731906110e-05,4.933164046869611818e-08,8.541800000000000000e+04,1.655278792381286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143166257664425235e-05,4.933187159557462349e-08,8.542400000000000000e+04,1.655278792381286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143160173542048325e-05,4.933208171573878788e-08,8.543200000000000000e+04,1.655435271263122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143154089365630204e-05,4.933231340648266602e-08,8.543800000000000000e+04,1.655591504573822021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143148005134179844e-05,4.933252404615985082e-08,8.544600000000000000e+04,1.655747745037078857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143141920848554443e-05,4.933275625795750230e-08,8.545200000000000000e+04,1.655905375480651855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143135836507764497e-05,4.933296745798811575e-08,8.546000000000000000e+04,1.656061968803405762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143129752112665847e-05,4.933320023097143222e-08,8.546600000000000000e+04,1.656218209266662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143123667662268651e-05,4.933341194792817452e-08,8.547400000000000000e+04,1.656374442577362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143117583157428751e-05,4.933364523906490440e-08,8.548000000000000000e+04,1.656374442577362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143111498597157999e-05,4.933385751355466739e-08,8.548800000000000000e+04,1.656530771255493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143105413982312237e-05,4.933409136274165730e-08,8.549400000000000000e+04,1.656530771255493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143099329311901791e-05,4.933430415111736261e-08,8.550200000000000000e+04,1.656690852642059326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143093244586784366e-05,4.933453851509893620e-08,8.550800000000000000e+04,1.656690852642059326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143087159805969952e-05,4.933475185773294017e-08,8.551600000000000000e+04,1.656690852642059326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143081074970316930e-05,4.933498677617032993e-08,8.552200000000000000e+04,1.656690852642059326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143074990078834442e-05,4.933520062919207647e-08,8.553000000000000000e+04,1.656854176521301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143068905132381549e-05,4.933543605860435482e-08,8.553600000000000000e+04,1.657030477523803711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143062820129968407e-05,4.933565046215070527e-08,8.554400000000000000e+04,1.657039771080017090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143056735072454587e-05,4.933588644195917602e-08,8.555000000000000000e+04,1.657039771080017090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143050649958848889e-05,4.933610135193571273e-08,8.555800000000000000e+04,1.657109806537628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143044564790010206e-05,4.933633783843565293e-08,8.556400000000000000e+04,1.657109806537628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143038479564951405e-05,4.933655329473863356e-08,8.557200000000000000e+04,1.657274348735809326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143032394284530700e-05,4.933679032710930072e-08,8.557800000000000000e+04,1.657274348735809326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143026308947757910e-05,4.933700628542007551e-08,8.558600000000000000e+04,1.657437493801116943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143020223555493958e-05,4.933724381973062199e-08,8.559200000000000000e+04,1.657594580650329590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143014138106750019e-05,4.933746031970258175e-08,8.560000000000000000e+04,1.657754335403442383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143008052602386169e-05,4.933769839488839237e-08,8.560600000000000000e+04,1.657910730838775635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143001967041412567e-05,4.933791539197730525e-08,8.561400000000000000e+04,1.658183739185333252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142995881424690474e-05,4.933815396387978636e-08,8.562000000000000000e+04,1.658346438407897949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142989795751232421e-05,4.933837149749446905e-08,8.562800000000000000e+04,1.658545665740966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142983710021898315e-05,4.933861060480184391e-08,8.563400000000000000e+04,1.658718669414520264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142977624235700176e-05,4.933882863017164867e-08,8.564200000000000000e+04,1.658883852958679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142971538393498760e-05,4.933906822849905335e-08,8.564800000000000000e+04,1.659050045013427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142965452494307782e-05,4.933928678478496031e-08,8.565600000000000000e+04,1.659215197563171387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142959366538988165e-05,4.933952691256981690e-08,8.566200000000000000e+04,1.659380352497100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142953280526551762e-05,4.933974595477427938e-08,8.567000000000000000e+04,1.659545524120330811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142947194457861190e-05,4.933998656740295227e-08,8.567600000000000000e+04,1.659615635871887207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142941108331929994e-05,4.934020613443749258e-08,8.568400000000000000e+04,1.659724588394165039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142935022149620456e-05,4.934044727009662254e-08,8.569000000000000000e+04,1.659882867336273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142928935909945441e-05,4.934066731673502820e-08,8.569800000000000000e+04,1.660039105415344238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142922849613767230e-05,4.934090893058178441e-08,8.570400000000000000e+04,1.660241136550903320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142916763260101571e-05,4.934112949548291044e-08,8.571200000000000000e+04,1.660397543907165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142910676849810573e-05,4.934137162544807679e-08,8.571800000000000000e+04,1.660553770065307617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142904590381908122e-05,4.934159266315844117e-08,8.572600000000000000e+04,1.660710005760192871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142898503857258698e-05,4.934183526416969387e-08,8.573200000000000000e+04,1.660873191356658936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142892417274876863e-05,4.934205681309353220e-08,8.574000000000000000e+04,1.661044156551361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142886330635626931e-05,4.934229992282559971e-08,8.574600000000000000e+04,1.661200463771820068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142880243938523293e-05,4.934252193727926202e-08,8.575400000000000000e+04,1.661394901275634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142874157184431278e-05,4.934276551042962608e-08,8.576000000000000000e+04,1.661551191806793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142868070372366295e-05,4.934298802856044552e-08,8.576800000000000000e+04,1.661707427501678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142861983503194352e-05,4.934323210254533738e-08,8.577400000000000000e+04,1.661707427501678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142855896575929839e-05,4.934345507843949599e-08,8.578200000000000000e+04,1.661777775287628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142849809591439780e-05,4.934369960772257659e-08,8.578800000000000000e+04,1.662011697292327881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142843722548740601e-05,4.934392307927043229e-08,8.579600000000000000e+04,1.662172646522521973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142837635448698647e-05,4.934416810100927018e-08,8.580200000000000000e+04,1.662329211235046387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142831548290330681e-05,4.934439202206411728e-08,8.581000000000000000e+04,1.662641575336456299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142825461074502881e-05,4.934463749049125253e-08,8.581600000000000000e+04,1.662798254489898682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142819373800233533e-05,4.934486189868207973e-08,8.582400000000000000e+04,1.662978794574737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142813286468391187e-05,4.934510785069165363e-08,8.583000000000000000e+04,1.663135085105895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142807199077992098e-05,4.934533269964122330e-08,8.583800000000000000e+04,1.663291323184967041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142801111629904136e-05,4.934557908923221984e-08,8.584400000000000000e+04,1.663451023101806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142795024123147623e-05,4.934580441630660959e-08,8.585200000000000000e+04,1.663740246295928955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142788936558591107e-05,4.934605128010886268e-08,8.585800000000000000e+04,1.663740246295928955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142782848935251689e-05,4.934627703869944271e-08,8.586600000000000000e+04,1.663897244930267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142776761253999951e-05,4.934652433047793686e-08,8.587200000000000000e+04,1.664052813053131104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142770673513855876e-05,4.934675055768639799e-08,8.588000000000000000e+04,1.664209675788879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142764585715689875e-05,4.934699831380556126e-08,8.588600000000000000e+04,1.664371168613433838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142758497858519897e-05,4.934722496278934038e-08,8.589400000000000000e+04,1.664605960845947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142752409943218726e-05,4.934747313678061442e-08,8.590000000000000000e+04,1.664649629592895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142746321968807191e-05,4.934770024437470611e-08,8.590800000000000000e+04,1.664807994365692139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142740233936155535e-05,4.934794887233342058e-08,8.591400000000000000e+04,1.664807994365692139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142734145844285602e-05,4.934817639146289014e-08,8.592200000000000000e+04,1.664989709854125977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142728057694069330e-05,4.934842542668727469e-08,8.592800000000000000e+04,1.665163412094116211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142721969484529411e-05,4.934865339391778669e-08,8.593600000000000000e+04,1.665352110862731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142715881216538290e-05,4.934890287223278218e-08,8.594200000000000000e+04,1.665444672107696533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142709792889118151e-05,4.934913124025612377e-08,8.595000000000000000e+04,1.665604865550994873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142703704503141947e-05,4.934938111472643684e-08,8.595600000000000000e+04,1.665761501789093018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142697616057634742e-05,4.934960991983656028e-08,8.596400000000000000e+04,1.665918056964874268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142691527553469998e-05,4.934986022601377838e-08,8.597000000000000000e+04,1.666074719429016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142685438989671424e-05,4.935008942067054924e-08,8.597800000000000000e+04,1.666231811046600342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142679350367113666e-05,4.935034011138409576e-08,8.598400000000000000e+04,1.666389627456665039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142673261684822806e-05,4.935056973160964151e-08,8.599200000000000000e+04,1.666546301841735840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142667172943673490e-05,4.935082084213793577e-08,8.599800000000000000e+04,1.666703240871429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142661084142691121e-05,4.935105084015765929e-08,8.600600000000000000e+04,1.666880116462707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142654995282751025e-05,4.935130232309556934e-08,8.601200000000000000e+04,1.667128207683563232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142648906362883008e-05,4.935153273465699401e-08,8.602000000000000000e+04,1.667307038307189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142642817383961549e-05,4.935178462500674026e-08,8.602600000000000000e+04,1.667472674846649170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142636728345014083e-05,4.935201540210181209e-08,8.603400000000000000e+04,1.667542474269866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142630639246917968e-05,4.935226765222346241e-08,8.604000000000000000e+04,1.667699887752532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142624550088702673e-05,4.935249883032428673e-08,8.604800000000000000e+04,1.667856161594390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142618460871245724e-05,4.935275147494392879e-08,8.605400000000000000e+04,1.668013286590576172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142612371593576083e-05,4.935298300580648016e-08,8.606200000000000000e+04,1.668169963359832764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142606282256572292e-05,4.935323599704840226e-08,8.606800000000000000e+04,1.668331091403961182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142600192859266193e-05,4.935346791586846136e-08,8.607600000000000000e+04,1.668488187789916992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142594103402535819e-05,4.935372128817901855e-08,8.608200000000000000e+04,1.668653683662414551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142588013885413183e-05,4.935395354647924867e-08,8.609000000000000000e+04,1.668899803161621094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142581924308777672e-05,4.935420725174885551e-08,8.609600000000000000e+04,1.668976299762725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142575834671662654e-05,4.935443988444449737e-08,8.610400000000000000e+04,1.669231116771697998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142569744974948535e-05,4.935469395683970348e-08,8.611000000000000000e+04,1.669387609958648682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142563655217668341e-05,4.935492691521901726e-08,8.611800000000000000e+04,1.669548695087432861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142557565400703495e-05,4.935518130639299519e-08,8.612400000000000000e+04,1.669731607437133789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142551475523088887e-05,4.935541462509224997e-08,8.613200000000000000e+04,1.669904437065124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142545385585706957e-05,4.935566936892956678e-08,8.613800000000000000e+04,1.670068564414978027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142539295587592935e-05,4.935590299900312252e-08,8.614600000000000000e+04,1.670231206417083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142533205529629089e-05,4.935615804692455932e-08,8.615200000000000000e+04,1.670353081226348877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142527115410853020e-05,4.935639202272400926e-08,8.616000000000000000e+04,1.670411717891693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142521025232149032e-05,4.935664740832978813e-08,8.616600000000000000e+04,1.670411717891693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142514934992552523e-05,4.935688168067608170e-08,8.617400000000000000e+04,1.670568792819976807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142508844692949490e-05,4.935713735514990056e-08,8.618000000000000000e+04,1.670725033283233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142502754332379227e-05,4.935737195811382634e-08,8.618800000000000000e+04,1.670883083343505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142496663911726376e-05,4.935762795477254164e-08,8.619400000000000000e+04,1.670883083343505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142490573430030910e-05,4.935786283893956069e-08,8.620200000000000000e+04,1.671038513183593750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142484482888178656e-05,4.935811910873242090e-08,8.620800000000000000e+04,1.671195468902587891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142478392285210772e-05,4.935835430788756066e-08,8.621600000000000000e+04,1.671355371475219727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142472301622015288e-05,4.935861088384542950e-08,8.622200000000000000e+04,1.671512231826782227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142466210897632516e-05,4.935884634834052875e-08,8.623000000000000000e+04,1.671668224334716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142460120112951501e-05,4.935910318117774201e-08,8.623600000000000000e+04,1.671668224334716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142454029267015944e-05,4.935933894451196781e-08,8.624400000000000000e+04,1.671841247081756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142447938360713873e-05,4.935959606697147743e-08,8.625000000000000000e+04,1.671997570991516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142441847393089835e-05,4.935983207926417787e-08,8.625800000000000000e+04,1.672155883312225342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142435756365033215e-05,4.936008944182764366e-08,8.626400000000000000e+04,1.672312159538269043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142429665275590254e-05,4.936032573628831376e-08,8.627200000000000000e+04,1.672468397617340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142423574125651692e-05,4.936058337140961118e-08,8.627800000000000000e+04,1.672626605033874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142417482914263261e-05,4.936081989792462527e-08,8.628600000000000000e+04,1.672783603668212891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142411391642316718e-05,4.936107775585093159e-08,8.629200000000000000e+04,1.672941844463348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142405300308861522e-05,4.936131454734183320e-08,8.630000000000000000e+04,1.673098676204681396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142399208914789260e-05,4.936157266023732539e-08,8.630600000000000000e+04,1.673098676204681396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142393117459148545e-05,4.936180966635788566e-08,8.631400000000000000e+04,1.673254947662353516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142387025942833166e-05,4.936206798423692603e-08,8.632000000000000000e+04,1.673254947662353516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142380934364894615e-05,4.936230523761762017e-08,8.632800000000000000e+04,1.673411185741424561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142374842726226513e-05,4.936256379235251005e-08,8.633400000000000000e+04,1.673569843769073486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142368751025879843e-05,4.936280124241553833e-08,8.634200000000000000e+04,1.673729765415191650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142362659264751444e-05,4.936305998378766628e-08,8.634800000000000000e+04,1.673826627731323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142356567441893994e-05,4.936329766287200546e-08,8.635600000000000000e+04,1.673988087177276611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142350475558203824e-05,4.936355662246200230e-08,8.636200000000000000e+04,1.674144320487976074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142344383612734797e-05,4.936379447975803695e-08,8.637000000000000000e+04,1.674300565719604492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142338291606383922e-05,4.936405360711472113e-08,8.637600000000000000e+04,1.674463963508605957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142332199538209468e-05,4.936429167466895680e-08,8.638400000000000000e+04,1.674622399806976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142326107409106917e-05,4.936455100107783434e-08,8.639000000000000000e+04,1.674779365062713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142320015218135217e-05,4.936478922785105009e-08,8.639800000000000000e+04,1.674935600757598877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142313922966192729e-05,4.936504870263202879e-08,8.640400000000000000e+04,1.675091831684112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142307830652338571e-05,4.936528712037456644e-08,8.641200000000000000e+04,1.675307037830352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142301738277473138e-05,4.936554677451902012e-08,8.641800000000000000e+04,1.675490090847015381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142295645840655884e-05,4.936578533196055771e-08,8.642600000000000000e+04,1.675690014362335205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142289553342788222e-05,4.936604511455442779e-08,8.643200000000000000e+04,1.675810086727142334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142283460782933165e-05,4.936628384315394765e-08,8.644000000000000000e+04,1.675932028293609619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142277368161991277e-05,4.936654378489376107e-08,8.644600000000000000e+04,1.676042101383209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142271275479026249e-05,4.936678263315040270e-08,8.645400000000000000e+04,1.676207258701324463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142265182734941187e-05,4.936704268289356082e-08,8.646000000000000000e+04,1.676307334899902344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142259089928801305e-05,4.936728168196832299e-08,8.646800000000000000e+04,1.676473813056945801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142252997061510727e-05,4.936754187011407065e-08,8.647400000000000000e+04,1.676634392738342285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142246904132135005e-05,4.936778096827830056e-08,8.648200000000000000e+04,1.676791467666625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142240811141579110e-05,4.936804124345381158e-08,8.648800000000000000e+04,1.676948163509368896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142234718088912830e-05,4.936828047157241045e-08,8.649600000000000000e+04,1.677104392051696777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142228624975040796e-05,4.936854086388064682e-08,8.650200000000000000e+04,1.677304437160491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142222531799032797e-05,4.936878016999578647e-08,8.651000000000000000e+04,1.677417738437652588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142216438561795836e-05,4.936904062783470696e-08,8.651600000000000000e+04,1.677579746246337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142210345262402411e-05,4.936928004251423151e-08,8.652400000000000000e+04,1.677737817764282227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142204251901759017e-05,4.936954059568755063e-08,8.653000000000000000e+04,1.677979409694671631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142198158478939847e-05,4.936978006674693149e-08,8.653800000000000000e+04,1.678044478893280029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142192064994853091e-05,4.937004066342547082e-08,8.654400000000000000e+04,1.678044478893280029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142185971448574295e-05,4.937028022113345022e-08,8.655200000000000000e+04,1.678361990451812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142179877841013682e-05,4.937054089082305984e-08,8.655800000000000000e+04,1.678416633605957031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142173784171247139e-05,4.937078048276742275e-08,8.656600000000000000e+04,1.678574953079223633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142167690440185734e-05,4.937104117341095989e-08,8.657200000000000000e+04,1.678698842525482178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142161596646908065e-05,4.937128082956264367e-08,8.658000000000000000e+04,1.678833484649658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142155502792326725e-05,4.937154157036551980e-08,8.658600000000000000e+04,1.678993802070617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142149408875520821e-05,4.937178123808690601e-08,8.659400000000000000e+04,1.679150032997131348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142143314897403961e-05,4.937204197676628378e-08,8.660000000000000000e+04,1.679371039867401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142137220857058978e-05,4.937228168572785131e-08,8.660800000000000000e+04,1.679530205726623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142131126755399144e-05,4.937254245118935869e-08,8.661400000000000000e+04,1.679690501689910889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142125032591508308e-05,4.937278214852866142e-08,8.662200000000000000e+04,1.679860830307006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142118938366301773e-05,4.937304288826501057e-08,8.662800000000000000e+04,1.680020055770874023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142112844078865591e-05,4.937328260335119541e-08,8.663600000000000000e+04,1.680178291797637939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142106749730116251e-05,4.937354334596566326e-08,8.664200000000000000e+04,1.680254476070404053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142100655319140483e-05,4.937378302571374604e-08,8.665000000000000000e+04,1.680411584377288818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142094560846856132e-05,4.937404371847481922e-08,8.665600000000000000e+04,1.680567841529846191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142088466312352806e-05,4.937428339195297222e-08,8.666400000000000000e+04,1.680742638111114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142082371716549197e-05,4.937454406316351552e-08,8.667000000000000000e+04,1.680899834632873535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142076277058536100e-05,4.937478367706266803e-08,8.667800000000000000e+04,1.681056749820709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142070182339234241e-05,4.937504427376750507e-08,8.668400000000000000e+04,1.681212227344512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142064087557735599e-05,4.937528385685496724e-08,8.669200000000000000e+04,1.681335000991821289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142057992714962255e-05,4.937554440705621317e-08,8.669800000000000000e+04,1.681491365432739258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142051897810008561e-05,4.937578390580019094e-08,8.670600000000000000e+04,1.681647479534149170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142045802843796767e-05,4.937604435631962841e-08,8.671200000000000000e+04,1.681813213825225830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142039707815423596e-05,4.937628379918571616e-08,8.672000000000000000e+04,1.681969523429870605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142033612725814179e-05,4.937654417772156077e-08,8.672600000000000000e+04,1.681972489356994629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142027517574065239e-05,4.937678351095898656e-08,8.673400000000000000e+04,1.682130908966064453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142021422361102244e-05,4.937704376411354016e-08,8.674000000000000000e+04,1.682290365695953369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142015327086025645e-05,4.937728301588395912e-08,8.674800000000000000e+04,1.682531735897064209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142009231749763283e-05,4.937754317105288111e-08,8.675400000000000000e+04,1.682531735897064209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142003136351415608e-05,4.937778228738621921e-08,8.676200000000000000e+04,1.682688059806823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141997040891910290e-05,4.937804229095163582e-08,8.676800000000000000e+04,1.682809984683990479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141990945370352864e-05,4.937828129970608537e-08,8.677600000000000000e+04,1.682966265678405762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141984849787672185e-05,4.937854117875998146e-08,8.678200000000000000e+04,1.683122498989105225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141978754142974125e-05,4.937878002574852873e-08,8.679000000000000000e+04,1.683278729915618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141972658437188387e-05,4.937903972645484013e-08,8.679600000000000000e+04,1.683434963226318359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141966562669424402e-05,4.937927843923169850e-08,8.680400000000000000e+04,1.683593273162841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141960466840613059e-05,4.937953798837882816e-08,8.681000000000000000e+04,1.683819730281829834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141954370949864464e-05,4.937977651253970672e-08,8.681800000000000000e+04,1.684044694900512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141948274998111709e-05,4.938003585607485592e-08,8.682400000000000000e+04,1.684104177951812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141942178984468120e-05,4.938027421887057804e-08,8.683200000000000000e+04,1.684269454479217529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141936082909867297e-05,4.938053338327797888e-08,8.683800000000000000e+04,1.684425742626190186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141929986773423413e-05,4.938077153008832641e-08,8.684600000000000000e+04,1.684586048126220703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141923890576071930e-05,4.938103046110011321e-08,8.685200000000000000e+04,1.684746143817901611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141917794316930072e-05,4.938126841887117620e-08,8.686000000000000000e+04,1.684917235374450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141911697996934486e-05,4.938152714266688081e-08,8.686600000000000000e+04,1.684917235374450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141905601615204429e-05,4.938176485656508807e-08,8.687400000000000000e+04,1.685073468685150146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141899505172677058e-05,4.938202331866370352e-08,8.688000000000000000e+04,1.685229706764221191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141893408668474677e-05,4.938226081532941914e-08,8.688800000000000000e+04,1.685395095348358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141887312103535459e-05,4.938251904160335505e-08,8.689400000000000000e+04,1.685557701587677002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141881215476984081e-05,4.938275626599310249e-08,8.690200000000000000e+04,1.685716483592987061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141875118789759394e-05,4.938301420174974585e-08,8.690800000000000000e+04,1.685718092918395996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141869022040988785e-05,4.938325118019811031e-08,8.691600000000000000e+04,1.685890579223632812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141862925231613986e-05,4.938350885100701014e-08,8.692200000000000000e+04,1.686001563072204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141856828360762551e-05,4.938374552825712894e-08,8.693000000000000000e+04,1.686175315380096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141850731429377060e-05,4.938400287921216038e-08,8.693600000000000000e+04,1.686348288059234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141844634436589303e-05,4.938423928129608899e-08,8.694400000000000000e+04,1.686399843692779541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141838537383343553e-05,4.938449633766099570e-08,8.695000000000000000e+04,1.686556093692779541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141832440268771263e-05,4.938473240911369987e-08,8.695800000000000000e+04,1.686712324619293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141826343093819076e-05,4.938498911577462876e-08,8.696400000000000000e+04,1.686712324619293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141820245857622511e-05,4.938522488232058512e-08,8.697200000000000000e+04,1.686870701313018799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141814148561128719e-05,4.938548126423778398e-08,8.697800000000000000e+04,1.687054026126861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141808051203474575e-05,4.938571667020303892e-08,8.698600000000000000e+04,1.687210373878479004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141801953785608754e-05,4.938597267205355664e-08,8.699200000000000000e+04,1.687424933910369873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141795856306671689e-05,4.938620774285805860e-08,8.700000000000000000e+04,1.687580013275146484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141789758767613411e-05,4.938646338929576850e-08,8.700600000000000000e+04,1.687736775875091553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141783661167575199e-05,4.938669806906023117e-08,8.701400000000000000e+04,1.687893004417419434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141777563507509455e-05,4.938695330455641931e-08,8.702000000000000000e+04,1.688049232959747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141771465786559831e-05,4.938718761839550193e-08,8.702800000000000000e+04,1.688207020759582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141765368005680592e-05,4.938744246729918256e-08,8.703400000000000000e+04,1.688363251686096191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141759270164017761e-05,4.938767635912853743e-08,8.704200000000000000e+04,1.688519482612609863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141753172262525604e-05,4.938793076570651758e-08,8.704800000000000000e+04,1.688680317401885986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141747074300354549e-05,4.938816426033501180e-08,8.705600000000000000e+04,1.688836698532104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141740976278459878e-05,4.938841824863046725e-08,8.706200000000000000e+04,1.688836698532104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141734878195992695e-05,4.938865128977200049e-08,8.707000000000000000e+04,1.688994512557983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141728780053910994e-05,4.938890480384860256e-08,8.707600000000000000e+04,1.688994512557983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141722681851369437e-05,4.938913741600644169e-08,8.708400000000000000e+04,1.689150745868682861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141716583589327034e-05,4.938939047960312914e-08,8.709000000000000000e+04,1.689309020042419434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141710485266939632e-05,4.938962260628928880e-08,8.709800000000000000e+04,1.689469749927520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141704386885168444e-05,4.938987516326870159e-08,8.710400000000000000e+04,1.689626028537750244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141698288443172028e-05,4.939010682868137123e-08,8.711200000000000000e+04,1.689784750938415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141692189941913968e-05,4.939035890247856181e-08,8.711800000000000000e+04,1.689941027164459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141686091380554008e-05,4.939059004992896293e-08,8.712600000000000000e+04,1.690098183155059814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141679992760056410e-05,4.939084158420588402e-08,8.713200000000000000e+04,1.690098183155059814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141673894079586338e-05,4.939107223758881605e-08,8.714000000000000000e+04,1.690254518985748291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141667795340108054e-05,4.939132325547392726e-08,8.714600000000000000e+04,1.690410752296447754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141661696540788248e-05,4.939155335790408685e-08,8.715400000000000000e+04,1.690570020675659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141655597682593554e-05,4.939180380286507918e-08,8.716000000000000000e+04,1.690726373195648193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141649498764694217e-05,4.939203337792942884e-08,8.716800000000000000e+04,1.690882604122161865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141643399788058059e-05,4.939228327278949255e-08,8.717400000000000000e+04,1.691049532890319824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141637300751856680e-05,4.939251226340805031e-08,8.718200000000000000e+04,1.691207304000854492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141631201657059934e-05,4.939276155143797432e-08,8.718800000000000000e+04,1.691316480636596680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141625102502843318e-05,4.939298998089349214e-08,8.719600000000000000e+04,1.691405212879180908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141619003290177532e-05,4.939323868461214366e-08,8.720200000000000000e+04,1.691565959453582764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141612904018240108e-05,4.939346649563118517e-08,8.721000000000000000e+04,1.691722416877746582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141606804688003608e-05,4.939371455811564066e-08,8.721600000000000000e+04,1.691926805973052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141600705298648783e-05,4.939394177367639654e-08,8.722400000000000000e+04,1.692090475559234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141594605851149889e-05,4.939418921714300673e-08,8.723000000000000000e+04,1.692090475559234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141588506344689370e-05,4.939441577977807668e-08,8.723800000000000000e+04,1.692245638370513916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141582406780242839e-05,4.939466254711139669e-08,8.724400000000000000e+04,1.692400870323181152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141576307156997653e-05,4.939488847949570052e-08,8.725200000000000000e+04,1.692563228607177734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141570207475930271e-05,4.939513459260666613e-08,8.725800000000000000e+04,1.692690231800079346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141564107736228896e-05,4.939535983708468282e-08,8.726600000000000000e+04,1.692822248935699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141558007938872361e-05,4.939560523866965564e-08,8.727200000000000000e+04,1.692890510559082031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141551908083053442e-05,4.939582981761059227e-08,8.728000000000000000e+04,1.693053152561187744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141545808169751649e-05,4.939607452927756147e-08,8.728600000000000000e+04,1.693053152561187744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141539708198160944e-05,4.939629838483743881e-08,8.729400000000000000e+04,1.693216924667358398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141533608169264226e-05,4.939654234909418205e-08,8.730000000000000000e+04,1.693308672904968262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141527508082258336e-05,4.939676550333932672e-08,8.730800000000000000e+04,1.693522725105285645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141521407938127359e-05,4.939700874149153504e-08,8.731400000000000000e+04,1.693603954315185547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141515307736070848e-05,4.939723113639172644e-08,8.732200000000000000e+04,1.693774449825286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141509207477073225e-05,4.939747359076171040e-08,8.732800000000000000e+04,1.693925287723541260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141503107160339464e-05,4.939769524807918370e-08,8.733600000000000000e+04,1.694178934097290039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141497006786856021e-05,4.939793693966835759e-08,8.734200000000000000e+04,1.694273974895477295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141490906355827361e-05,4.939815780119101835e-08,8.735000000000000000e+04,1.694425685405731201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141484805868242820e-05,4.939839867213883947e-08,8.735600000000000000e+04,1.694530115127563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141478705323311268e-05,4.939861875932491745e-08,8.736400000000000000e+04,1.694730525016784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141472604722023735e-05,4.939885883033187181e-08,8.737000000000000000e+04,1.694801132678985596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141466504063590615e-05,4.939907808478720679e-08,8.737800000000000000e+04,1.694961757659912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141460403349004124e-05,4.939931729781035504e-08,8.738400000000000000e+04,1.695118081569671631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141454302577479062e-05,4.939953574069135512e-08,8.739200000000000000e+04,1.695430545806884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141448201750010523e-05,4.939977411612877928e-08,8.739800000000000000e+04,1.695599193572998047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141442100865813138e-05,4.939999168886170664e-08,8.740600000000000000e+04,1.695766739845275879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141435999925884373e-05,4.940022916849085669e-08,8.741200000000000000e+04,1.695930452346801758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141429898929444450e-05,4.940044589193154184e-08,8.742000000000000000e+04,1.696135456562042236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141423797877491004e-05,4.940068249585074276e-08,8.742600000000000000e+04,1.696291906833648682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141417696769246289e-05,4.940089831124654526e-08,8.743400000000000000e+04,1.696442801952362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141411595605709466e-05,4.940113398105642890e-08,8.744000000000000000e+04,1.696592864990234375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141405494386107871e-05,4.940134890896096718e-08,8.744800000000000000e+04,1.696764118671417236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141399393111441511e-05,4.940158366445780525e-08,8.745400000000000000e+04,1.696922590732574463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141393291780940094e-05,4.940179764594491623e-08,8.746200000000000000e+04,1.697082989215850830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141387190395605661e-05,4.940203142855595691e-08,8.746800000000000000e+04,1.697239296436309814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141381088954671477e-05,4.940224448387692119e-08,8.747600000000000000e+04,1.697397739887237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141374987459141615e-05,4.940247731309824903e-08,8.748200000000000000e+04,1.697397739887237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141368885908251034e-05,4.940268938315460512e-08,8.749000000000000000e+04,1.697554600238800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141362784303006350e-05,4.940292120023937657e-08,8.749600000000000000e+04,1.697711501121520996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141356682642646078e-05,4.940313230498345537e-08,8.750400000000000000e+04,1.697869806289672852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141350580928178020e-05,4.940336312912946042e-08,8.751000000000000000e+04,1.698032855987548828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141344479158844588e-05,4.940357320929096525e-08,8.751800000000000000e+04,1.698194890022277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141338377335653413e-05,4.940380298158254270e-08,8.752400000000000000e+04,1.698194890022277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141332275457851822e-05,4.940401205681253867e-08,8.753200000000000000e+04,1.698351280689239502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141326173526449986e-05,4.940424079614713254e-08,8.753800000000000000e+04,1.698546767234802246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141320071540696418e-05,4.940444880700900011e-08,8.754600000000000000e+04,1.698704888820648193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141313969501603321e-05,4.940467645430355432e-08,8.755200000000000000e+04,1.698861577510833740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141307867408423444e-05,4.940488342014868100e-08,8.756000000000000000e+04,1.699017815589904785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141301765262171023e-05,4.940510999400294057e-08,8.756600000000000000e+04,1.699174044132232666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141295663062101009e-05,4.940531585522839718e-08,8.757400000000000000e+04,1.699333386421203613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141289560809228147e-05,4.940554129639271186e-08,8.758000000000000000e+04,1.699333386421203613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141283458502813485e-05,4.940574607205253101e-08,8.758800000000000000e+04,1.699489629268646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141277356143873632e-05,4.940597039882939020e-08,8.759400000000000000e+04,1.699656291007995605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141271253731669976e-05,4.940617402915716538e-08,8.760200000000000000e+04,1.699852910041809082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141265151267222344e-05,4.940639718213307088e-08,8.760800000000000000e+04,1.699966752529144287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141259048749796359e-05,4.940659968588574450e-08,8.761600000000000000e+04,1.700123071670532227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141252946180412865e-05,4.940682168306753151e-08,8.762200000000000000e+04,1.700123071670532227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141246843558340872e-05,4.940702300031645054e-08,8.763000000000000000e+04,1.700197610855102539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141240740884602241e-05,4.940724378213139853e-08,8.763600000000000000e+04,1.700359561443328857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141234638158470726e-05,4.940744393133548214e-08,8.764400000000000000e+04,1.700521194934844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141228535380970559e-05,4.940766351549249570e-08,8.765000000000000000e+04,1.700521194934844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141222432551376341e-05,4.940786243656619124e-08,8.765800000000000000e+04,1.700678157806396484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141216329670714845e-05,4.940808076333502155e-08,8.766400000000000000e+04,1.700835065841674805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141210226738265924e-05,4.940827847444029035e-08,8.767200000000000000e+04,1.700993573665618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141204123755057030e-05,4.940849556123530616e-08,8.767800000000000000e+04,1.701149888038635254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141198020720370724e-05,4.940869200213022534e-08,8.768600000000000000e+04,1.701462850570678711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141191917635236661e-05,4.940890778906474805e-08,8.769200000000000000e+04,1.701619751453399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141185814498941808e-05,4.940910297761639237e-08,8.770000000000000000e+04,1.701775956153869629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141179711312517851e-05,4.940931748181070486e-08,8.770600000000000000e+04,1.701934316158294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141173608075252605e-05,4.940951135762304437e-08,8.771400000000000000e+04,1.702076752185821533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141167504788181313e-05,4.940972451903721464e-08,8.772000000000000000e+04,1.702235867977142334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141161401450596534e-05,4.940991709968292722e-08,8.772800000000000000e+04,1.702392103672027588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141155298063533680e-05,4.941012893514474707e-08,8.773400000000000000e+04,1.702548336982727051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141149194626288359e-05,4.941032016007617064e-08,8.774200000000000000e+04,1.702734692096710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141143091139899034e-05,4.941053060939297083e-08,8.774800000000000000e+04,1.702892298698425293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141136987603665208e-05,4.941072049589044441e-08,8.775600000000000000e+04,1.703204855918884277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141130884018626699e-05,4.941092957559914694e-08,8.776200000000000000e+04,1.703361086845397949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141124780384085721e-05,4.941111806296491157e-08,8.777000000000000000e+04,1.703517315387725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141118676701084125e-05,4.941132571272496055e-08,8.777600000000000000e+04,1.703673558235168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141112572968928868e-05,4.941151281794667226e-08,8.778400000000000000e+04,1.703832697868347168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141106469188663664e-05,4.941171905400247217e-08,8.779000000000000000e+04,1.703996024131774902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141100365359597504e-05,4.941190471623711246e-08,8.779800000000000000e+04,1.704127299785614014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141094261482775457e-05,4.941210947810347653e-08,8.780400000000000000e+04,1.704127299785614014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141088157557513459e-05,4.941229371404515821e-08,8.781200000000000000e+04,1.704290783405303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141082053584857257e-05,4.941249701767583288e-08,8.781800000000000000e+04,1.704290783405303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141075949564123804e-05,4.941267976633871976e-08,8.782600000000000000e+04,1.704464495182037354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141069845496362912e-05,4.941288155110436383e-08,8.783200000000000000e+04,1.704523453712463379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141063741380895431e-05,4.941306282889271800e-08,8.784000000000000000e+04,1.704706401824951172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141057637218773036e-05,4.941326311045907348e-08,8.784600000000000000e+04,1.704863908290863037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141051533009318948e-05,4.941344285624449253e-08,8.785400000000000000e+04,1.705020146369934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141045428753586538e-05,4.941364157384041962e-08,8.786000000000000000e+04,1.705020146369934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141039324450905124e-05,4.941381980373832078e-08,8.786800000000000000e+04,1.705226132869720459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141033220102329263e-05,4.941401697274088869e-08,8.787400000000000000e+04,1.705226132869720459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141027115707189798e-05,4.941419362548498185e-08,8.788200000000000000e+04,1.705417025089263916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141021011266544675e-05,4.941438918498571893e-08,8.788800000000000000e+04,1.705531914234161377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141014906779729648e-05,4.941456427640212649e-08,8.789600000000000000e+04,1.705676505565643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141008802247803341e-05,4.941475824149058721e-08,8.790200000000000000e+04,1.705736575126647949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141002697670104729e-05,4.941493171017683204e-08,8.791000000000000000e+04,1.705985317230224609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140996593047694635e-05,4.941512401980989299e-08,8.791600000000000000e+04,1.706129882335662842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140990488379916780e-05,4.941529588130422540e-08,8.792400000000000000e+04,1.706176743507385254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140984383667833511e-05,4.941548655028484612e-08,8.793000000000000000e+04,1.706333143711090088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140978278910791765e-05,4.941565674305159304e-08,8.793800000000000000e+04,1.706648890972137451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140972174109856095e-05,4.941584571020311010e-08,8.794400000000000000e+04,1.706807570457458496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140966069264377503e-05,4.941601424949456220e-08,8.795200000000000000e+04,1.706965746879577637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140959964375422913e-05,4.941620152933641732e-08,8.795800000000000000e+04,1.707131381034851074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140953859442346037e-05,4.941636835348518791e-08,8.796600000000000000e+04,1.707289686203002930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140947754466215324e-05,4.941655388471015546e-08,8.797200000000000000e+04,1.707446222305297852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140941649446390416e-05,4.941671900868311820e-08,8.798000000000000000e+04,1.707618250846862793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140935544383941285e-05,4.941690280552570597e-08,8.798600000000000000e+04,1.707710742950439453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140929439278229947e-05,4.941706616752876994e-08,8.799400000000000000e+04,1.707778363227844238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140923334130328745e-05,4.941724816855543189e-08,8.800000000000000000e+04,1.707945780754089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140917228939604436e-05,4.941740978327011991e-08,8.800800000000000000e+04,1.708108792304992676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140911123707131229e-05,4.941759000243270629e-08,8.801400000000000000e+04,1.708265607357025146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140905018432279270e-05,4.941774980793904379e-08,8.802200000000000000e+04,1.708361825942993164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140898913116124121e-05,4.941792818367915723e-08,8.802800000000000000e+04,1.708494904041290283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140892807758041349e-05,4.941808619437581758e-08,8.803600000000000000e+04,1.708656249046325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140886702359108719e-05,4.941826274036349782e-08,8.804200000000000000e+04,1.708827254772186279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140880596918703831e-05,4.941841889420865283e-08,8.805000000000000000e+04,1.708983514308929443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140874491437906991e-05,4.941859354876205405e-08,8.805600000000000000e+04,1.709149806499481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140868385916101390e-05,4.941874785987347317e-08,8.806400000000000000e+04,1.709314911365509033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140862280354368011e-05,4.941892063638308778e-08,8.807000000000000000e+04,1.709420197010040283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140856174752092925e-05,4.941907304259822738e-08,8.807800000000000000e+04,1.709522116184234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140850069110361519e-05,4.941924387926305586e-08,8.808400000000000000e+04,1.709553279876708984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140843963428562575e-05,4.941939439441862264e-08,8.809200000000000000e+04,1.709719841480255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140837857707783853e-05,4.941956330435232982e-08,8.809800000000000000e+04,1.709719841480255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140831751947417352e-05,4.941971186616685807e-08,8.810600000000000000e+04,1.709876127243041992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140825646148552864e-05,4.941987878745063405e-08,8.811200000000000000e+04,1.710047888755798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140819540310588319e-05,4.942002540948230883e-08,8.812000000000000000e+04,1.710148060321807861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140813434434614356e-05,4.942019035495052256e-08,8.812600000000000000e+04,1.710369863510131836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140807328520032124e-05,4.942033497480505733e-08,8.813400000000000000e+04,1.710527746677398682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140801222567934463e-05,4.942049788242600531e-08,8.814000000000000000e+04,1.710688586235046387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140795116577727943e-05,4.942064051338197824e-08,8.814800000000000000e+04,1.710980370044708252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140789010550506761e-05,4.942080139571400255e-08,8.815400000000000000e+04,1.711003115177154541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140782904485680535e-05,4.942094197526503421e-08,8.816200000000000000e+04,1.711164879798889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140776798384346172e-05,4.942110077016511930e-08,8.816800000000000000e+04,1.711321122646331787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140770692245918543e-05,4.942123931131356908e-08,8.817600000000000000e+04,1.711481168270111084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140764586071496079e-05,4.942139603106431474e-08,8.818200000000000000e+04,1.711638450622558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140758479860496699e-05,4.942153247119533666e-08,8.819000000000000000e+04,1.711795608997344971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140752373614020869e-05,4.942168705354612107e-08,8.819600000000000000e+04,1.711951837539672852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140746267331491929e-05,4.942182140538520064e-08,8.820400000000000000e+04,1.712108068466186523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140740161014013054e-05,4.942197386234446945e-08,8.821000000000000000e+04,1.712269215583801270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140734054661008940e-05,4.942210606317135141e-08,8.821800000000000000e+04,1.712441334724426270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140727948273585980e-05,4.942225633238210076e-08,8.822400000000000000e+04,1.712597663402557373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140721841851174631e-05,4.942238639464893705e-08,8.823200000000000000e+04,1.712753894329071045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140715735394882472e-05,4.942253448784914438e-08,8.823800000000000000e+04,1.713012526035308838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140709628904143347e-05,4.942266234872999915e-08,8.824600000000000000e+04,1.713176419734954834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140703522380066190e-05,4.942280820345925640e-08,8.825200000000000000e+04,1.713339209556579590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140697415822091622e-05,4.942293387513418550e-08,8.826000000000000000e+04,1.713495645523071289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140691309231329764e-05,4.942307750285810933e-08,8.826600000000000000e+04,1.713651881217956543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140685202607224285e-05,4.942320092240158435e-08,8.827400000000000000e+04,1.713808116912841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140679095950888524e-05,4.942334226056173587e-08,8.828000000000000000e+04,1.713966262340545654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140672989261769200e-05,4.942346343988067100e-08,8.828800000000000000e+04,1.714123008251190186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140666882540982872e-05,4.942360249967267511e-08,8.829400000000000000e+04,1.714282865524291992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140660775787981170e-05,4.942372137574408022e-08,8.830200000000000000e+04,1.714439189434051514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140654669003880992e-05,4.942385809451083192e-08,8.830800000000000000e+04,1.714439189434051514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140648562188138544e-05,4.942397467897253606e-08,8.831600000000000000e+04,1.714595966339111328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140642455341874618e-05,4.942410906764151476e-08,8.832200000000000000e+04,1.714753122329711914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140636348464548131e-05,4.942422329737636154e-08,8.833000000000000000e+04,1.714911031723022461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140630241557281231e-05,4.942435529319658057e-08,8.833600000000000000e+04,1.715067832469940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140624134619539103e-05,4.942446717957205654e-08,8.834400000000000000e+04,1.715237989425659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140618027652445250e-05,4.942459679320456375e-08,8.835000000000000000e+04,1.715332357883453369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140611920655468582e-05,4.942470627301139771e-08,8.835800000000000000e+04,1.715489389896392822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140605813629734977e-05,4.942483344161476579e-08,8.836400000000000000e+04,1.715647988319396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140599706574718426e-05,4.942494052595250395e-08,8.837200000000000000e+04,1.715663542747497559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140593599491546839e-05,4.942506525992134918e-08,8.837800000000000000e+04,1.715663542747497559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140587492379697596e-05,4.942516988549203996e-08,8.838600000000000000e+04,1.715820081233978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140581385240300640e-05,4.942529212189584437e-08,8.839200000000000000e+04,1.715981390476226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140575278072838941e-05,4.942539429953405825e-08,8.840000000000000000e+04,1.716199388504028320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140569170878444643e-05,4.942551404850384545e-08,8.840600000000000000e+04,1.716217615604400635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140563063656604107e-05,4.942561371482459821e-08,8.841400000000000000e+04,1.716464986801147461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140556956408451508e-05,4.942573091334428668e-08,8.842000000000000000e+04,1.716664524078369141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140550849133478458e-05,4.942582807891723924e-08,8.842800000000000000e+04,1.716709759235382080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140544741832821336e-05,4.942594273685541131e-08,8.843400000000000000e+04,1.716867942810058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140538634505975819e-05,4.942603733821244450e-08,8.844200000000000000e+04,1.717024321556091309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140532527154079302e-05,4.942614939247095573e-08,8.844800000000000000e+04,1.717188541889190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140526419776633392e-05,4.942624143991756868e-08,8.845600000000000000e+04,1.717345538139343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140520312374778364e-05,4.942635090010281825e-08,8.846200000000000000e+04,1.717501995563507080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140514204948018196e-05,4.942644033009174053e-08,8.847000000000000000e+04,1.717657475471496582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140508097497496212e-05,4.942654713302540702e-08,8.847600000000000000e+04,1.717657475471496582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140501990022721134e-05,4.942663395560090752e-08,8.848400000000000000e+04,1.717825009822845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140495882524838998e-05,4.942673811063115755e-08,8.849000000000000000e+04,1.717825009822845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140489775003361403e-05,4.942682226216660282e-08,8.849800000000000000e+04,1.717845072746276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140483667459437266e-05,4.942692370603637399e-08,8.850400000000000000e+04,1.717845072746276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140477559892583608e-05,4.942700519631796580e-08,8.851200000000000000e+04,1.718001308441162109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140471452303951038e-05,4.942710393811844951e-08,8.851800000000000000e+04,1.718160390853881836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140465344693060476e-05,4.942718270344338099e-08,8.852600000000000000e+04,1.718281602859497070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140459237061064564e-05,4.942727867984468326e-08,8.853200000000000000e+04,1.718468019962310791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140453129407489470e-05,4.942735472973952073e-08,8.854000000000000000e+04,1.718625047206878662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140447021733490888e-05,4.942744794957604959e-08,8.854600000000000000e+04,1.718787686824798584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140440914038598205e-05,4.942752122026658397e-08,8.855400000000000000e+04,1.718944060802459717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140434806323967791e-05,4.942761162013640132e-08,8.856000000000000000e+04,1.719100294113159180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140428698589136827e-05,4.942768212089232295e-08,8.856800000000000000e+04,1.719256527423858643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140422590835263546e-05,4.942776970937425789e-08,8.857400000000000000e+04,1.719256527423858643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140416483061886992e-05,4.942783737635353547e-08,8.858200000000000000e+04,1.719378931522369385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140410375270168957e-05,4.942792208997776152e-08,8.858800000000000000e+04,1.719558413028717041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140404267459654752e-05,4.942798693219417558e-08,8.859600000000000000e+04,1.719747893810272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140398159631507015e-05,4.942806877928572959e-08,8.860200000000000000e+04,1.719779357910156250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140392051785274447e-05,4.942813073283119351e-08,8.861000000000000000e+04,1.719936728477478027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140385943922123243e-05,4.942820964985538480e-08,8.861600000000000000e+04,1.720093080997467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140379836041607864e-05,4.942826872348937730e-08,8.862400000000000000e+04,1.720255553722381592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140373728144894673e-05,4.942834471852015701e-08,8.863000000000000000e+04,1.720255553722381592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140367620231543215e-05,4.942840084827121620e-08,8.863800000000000000e+04,1.720423157215118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140361512302722224e-05,4.942847385771092867e-08,8.864400000000000000e+04,1.720423157215118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140355404357997004e-05,4.942852705208577997e-08,8.865200000000000000e+04,1.720579397678375244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140349296398537476e-05,4.942859708375819722e-08,8.865800000000000000e+04,1.720735633373260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140343188423912671e-05,4.942864727872549748e-08,8.866600000000000000e+04,1.720916306972503662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140337080435296745e-05,4.942871426897328110e-08,8.867200000000000000e+04,1.721086661815643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140330972432262454e-05,4.942876147278906046e-08,8.868000000000000000e+04,1.721251351833343506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140324864415985989e-05,4.942882542918890032e-08,8.868600000000000000e+04,1.721407682895660400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140318756386044342e-05,4.942886957776288066e-08,8.869400000000000000e+04,1.721564621925354004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140312648343617429e-05,4.942893043659943644e-08,8.870000000000000000e+04,1.721725840568542480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140306540288286646e-05,4.942897153794022826e-08,8.870800000000000000e+04,1.721882557868957520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140300432221233436e-05,4.942902930654298857e-08,8.871400000000000000e+04,1.722044970989227295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140294324142043260e-05,4.942906729650559408e-08,8.872200000000000000e+04,1.722205996513366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140288216051900440e-05,4.942912191110600111e-08,8.872800000000000000e+04,1.722205996513366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140282107950396536e-05,4.942915679745098913e-08,8.873600000000000000e+04,1.722262189388275146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140275999838717396e-05,4.942920826513363970e-08,8.874200000000000000e+04,1.722272191047668457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140269891716457797e-05,4.942923998366482652e-08,8.875000000000000000e+04,1.722586290836334229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140263783584806635e-05,4.942928824060920926e-08,8.875600000000000000e+04,1.722586290836334229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140257675443365128e-05,4.942931679884132561e-08,8.876400000000000000e+04,1.722742581367492676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140251567293323018e-05,4.942936185188923004e-08,8.877000000000000000e+04,1.722905638217926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140245459134285587e-05,4.942938718557728855e-08,8.877800000000000000e+04,1.723062818050384521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140239350967445628e-05,4.942942897086025331e-08,8.878400000000000000e+04,1.723222115039825439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140233242792413843e-05,4.942945108727456939e-08,8.879200000000000000e+04,1.723380112648010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140227134610385397e-05,4.942948961139179508e-08,8.879800000000000000e+04,1.723605370521545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140221026420973873e-05,4.942950844624228347e-08,8.880600000000000000e+04,1.723768303394317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140214918225377654e-05,4.942954364528051525e-08,8.881200000000000000e+04,1.723930001258850098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140208810023216929e-05,4.942955920559486274e-08,8.882000000000000000e+04,1.724085123538970947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140202701815690250e-05,4.942959108591384235e-08,8.882600000000000000e+04,1.724258103370666504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140196593602422382e-05,4.942960330735825546e-08,8.883400000000000000e+04,1.724556863307952881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140190485384615603e-05,4.942963180500221759e-08,8.884000000000000000e+04,1.724620068073272705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140184377161899591e-05,4.942964069436370002e-08,8.884800000000000000e+04,1.724776344299316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140178268935477978e-05,4.942966581545413192e-08,8.885400000000000000e+04,1.724776344299316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140172160704985526e-05,4.942967130835927156e-08,8.886200000000000000e+04,1.724932577610015869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140166052471627730e-05,4.942969298890174219e-08,8.886800000000000000e+04,1.725088810920715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140159944235045111e-05,4.942969509189725668e-08,8.887600000000000000e+04,1.725255467891693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140153835996445537e-05,4.942971333777523043e-08,8.888200000000000000e+04,1.725417568683624268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140147727755473423e-05,4.942971198645216536e-08,8.889000000000000000e+04,1.725573880672454834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140141619513339011e-05,4.942972673363500052e-08,8.889600000000000000e+04,1.725768213272094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140135511269692984e-05,4.942972193430244110e-08,8.890400000000000000e+04,1.725926036834716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140129403025746768e-05,4.942973318843928495e-08,8.891000000000000000e+04,1.726083393096923828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140123294781155622e-05,4.942972487665355503e-08,8.891800000000000000e+04,1.726287367343902588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140117186537134190e-05,4.942973257367950735e-08,8.892400000000000000e+04,1.726334555149078369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140111078293342303e-05,4.942972075551472652e-08,8.893200000000000000e+04,1.726491084098815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140104970050997658e-05,4.942972490084624537e-08,8.893800000000000000e+04,1.726647319793701172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140098861809762964e-05,4.942970951182682817e-08,8.894600000000000000e+04,1.726812400817871094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140092753570859813e-05,4.942971004136831502e-08,8.895200000000000000e+04,1.726817829608917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140086645333956168e-05,4.942969108733488449e-08,8.896000000000000000e+04,1.726974651813507080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140080537100274806e-05,4.942968800627108093e-08,8.896600000000000000e+04,1.726974651813507080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140074428869489619e-05,4.942966542271953043e-08,8.897400000000000000e+04,1.727137258052825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140068320642824908e-05,4.942965866692818287e-08,8.898000000000000000e+04,1.727293579578399658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140062212419959479e-05,4.942963245946600285e-08,8.898800000000000000e+04,1.727501792907714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140056104202121022e-05,4.942962203390253195e-08,8.899400000000000000e+04,1.727606871128082275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140049995988992745e-05,4.942959213800021801e-08,8.900200000000000000e+04,1.727763166427612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140043887781804201e-05,4.942957797851606582e-08,8.900800000000000000e+04,1.727763166427612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140037779580244361e-05,4.942954439955186028e-08,8.901600000000000000e+04,1.727919390201568604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140031671385544980e-05,4.942952651087436401e-08,8.902200000000000000e+04,1.727942872047424316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140025563197398585e-05,4.942948918429632932e-08,8.903000000000000000e+04,1.728102483749389648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140019455017040826e-05,4.942946750225543755e-08,8.903600000000000000e+04,1.728280873298645020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140013346844170162e-05,4.942942643321280611e-08,8.904400000000000000e+04,1.728452496528625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140007238680022581e-05,4.942940096231116732e-08,8.905000000000000000e+04,1.728577690124511719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140001130524301623e-05,4.942935608623116326e-08,8.905800000000000000e+04,1.728735587596893311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139995022378246836e-05,4.942932676227935677e-08,8.906400000000000000e+04,1.728891820907592773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139988914241566501e-05,4.942927808408447235e-08,8.907200000000000000e+04,1.729065003395080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139982806115502369e-05,4.942924491136016013e-08,8.907800000000000000e+04,1.729227581024169922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139976697999767126e-05,4.942919236646194938e-08,8.908600000000000000e+04,1.729387795925140381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139970589895604894e-05,4.942915528075961051e-08,8.909200000000000000e+04,1.729387795925140381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139964481802735137e-05,4.942909887385493729e-08,8.910000000000000000e+04,1.729543945789337158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139958373722403330e-05,4.942905787923022508e-08,8.910600000000000000e+04,1.729700169563293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139952265654332833e-05,4.942899754571660780e-08,8.911400000000000000e+04,1.729856460094451904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139946157599772342e-05,4.942895257795044881e-08,8.912000000000000000e+04,1.730016231536865234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139940049558450977e-05,4.942888832230221329e-08,8.912800000000000000e+04,1.730172636508941650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139933941531619465e-05,4.942883938522825216e-08,8.913400000000000000e+04,1.730172636508941650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139927833519011330e-05,4.942877114283255389e-08,8.914200000000000000e+04,1.730282418727874756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139921725521879335e-05,4.942871817222367036e-08,8.914800000000000000e+04,1.730444226264953613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139915617539964286e-05,4.942864594733142360e-08,8.915600000000000000e+04,1.730602204799652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139909509574520301e-05,4.942858894680257562e-08,8.916200000000000000e+04,1.730763833522796631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139903401625291068e-05,4.942851267479302140e-08,8.917000000000000000e+04,1.730920770168304443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139897293693535277e-05,4.942845158010721549e-08,8.917600000000000000e+04,1.730920770168304443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139891185779002039e-05,4.942837126501387838e-08,8.918400000000000000e+04,1.731079714298248291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139885077882952244e-05,4.942830607957148860e-08,8.919000000000000000e+04,1.731236295700073242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139878970005139239e-05,4.942822165676644293e-08,8.919800000000000000e+04,1.731399719715118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139872862146825610e-05,4.942815231632588991e-08,8.920400000000000000e+04,1.731511013507843018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139866754307772154e-05,4.942806378962415224e-08,8.921200000000000000e+04,1.731741898059844971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139860646489242476e-05,4.942799029736893651e-08,8.921800000000000000e+04,1.731904611587524414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139854538691002287e-05,4.942789760214221721e-08,8.922600000000000000e+04,1.732063822746276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139848430914317731e-05,4.942781989383148070e-08,8.923200000000000000e+04,1.732220191955566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139842323158960279e-05,4.942772303367728751e-08,8.924000000000000000e+04,1.732543394565582275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139836215426198447e-05,4.942764111228037039e-08,8.924600000000000000e+04,1.732699716091156006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139830107715807772e-05,4.942754002257165116e-08,8.925400000000000000e+04,1.732829101085662842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139824000029059988e-05,4.942745382384721891e-08,8.926000000000000000e+04,1.732988905906677246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139817892365736054e-05,4.942734850796858494e-08,8.926800000000000000e+04,1.733145139217376709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139811784727110414e-05,4.942725803467589370e-08,8.927400000000000000e+04,1.733313934803009033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139805677112967415e-05,4.942714842800272144e-08,8.928200000000000000e+04,1.733471059799194336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139799569524584382e-05,4.942705361590504903e-08,8.928800000000000000e+04,1.733629527091979980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139793461961753114e-05,4.942693972160956290e-08,8.929600000000000000e+04,1.733833673000335693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139787354425751615e-05,4.942684057325663070e-08,8.930200000000000000e+04,1.733833673000335693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139781246916375749e-05,4.942672232672044077e-08,8.931000000000000000e+04,1.734014177322387695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139775139434907925e-05,4.942661877788211759e-08,8.931600000000000000e+04,1.734057698249816895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139769031981148920e-05,4.942649618206721867e-08,8.932400000000000000e+04,1.734214706420898438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139762924556383006e-05,4.942638823508669541e-08,8.933000000000000000e+04,1.734371447563171387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139756817160415704e-05,4.942626122538347893e-08,8.933800000000000000e+04,1.734528157711029053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139750709794533996e-05,4.942614881603997486e-08,8.934400000000000000e+04,1.734709780216217041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139744602458550179e-05,4.942601739520248903e-08,8.935200000000000000e+04,1.734870014190673828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139738495153751744e-05,4.942590052563245285e-08,8.935800000000000000e+04,1.735026242733001709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139732387879956239e-05,4.942576462906396003e-08,8.936600000000000000e+04,1.735182483196258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139726280638454374e-05,4.942564323506069953e-08,8.937200000000000000e+04,1.735182483196258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139720173429068779e-05,4.942550286530727487e-08,8.938000000000000000e+04,1.735344347953796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139714066253093552e-05,4.942537694880349425e-08,8.938600000000000000e+04,1.735344347953796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139707959110354881e-05,4.942523204128375260e-08,8.939400000000000000e+04,1.735657649040222168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139701852002149404e-05,4.942510153808788712e-08,8.940000000000000000e+04,1.735814845561981201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139695744928309749e-05,4.942495209514357016e-08,8.940800000000000000e+04,1.735970752239227295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139689637890134754e-05,4.942481700698658460e-08,8.941400000000000000e+04,1.736127319335937500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139683530887461621e-05,4.942466296405418089e-08,8.942200000000000000e+04,1.736284217834472656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139677423921591222e-05,4.942452322676311215e-08,8.942800000000000000e+04,1.736284217834472656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139671316992367026e-05,4.942436458598169089e-08,8.943600000000000000e+04,1.736449255943298340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139665210101092956e-05,4.942422020108755765e-08,8.944200000000000000e+04,1.736618943214416504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139659103247616544e-05,4.942405689791440603e-08,8.945000000000000000e+04,1.736775779724121094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139652996433243409e-05,4.942390780126533499e-08,8.945600000000000000e+04,1.736940586566925049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139646889657828369e-05,4.942373983763853055e-08,8.946400000000000000e+04,1.736945378780364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139640782922678903e-05,4.942358603056759937e-08,8.947000000000000000e+04,1.736945378780364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139634676227654234e-05,4.942341334196858298e-08,8.947800000000000000e+04,1.737105302810668945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139628569574064046e-05,4.942325476034926318e-08,8.948400000000000000e+04,1.737265536785125732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139622462961774507e-05,4.942307734851624569e-08,8.949200000000000000e+04,1.737423989772796631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139616356392097332e-05,4.942291399348426949e-08,8.949800000000000000e+04,1.737586307525634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139610249864902755e-05,4.942273179392621372e-08,8.950600000000000000e+04,1.737902643680572510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139604143381505373e-05,4.942256360138266062e-08,8.951200000000000000e+04,1.738070106506347656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139598036941781517e-05,4.942237661564008788e-08,8.952000000000000000e+04,1.738226456642150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139591930547048494e-05,4.942220358652773202e-08,8.952600000000000000e+04,1.738383367061614990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139585824197186364e-05,4.942201175013866893e-08,8.953400000000000000e+04,1.738540132045745850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139579717893515481e-05,4.942183382038698527e-08,8.954000000000000000e+04,1.738705563545227051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139573611635922344e-05,4.942163713469822085e-08,8.954800000000000000e+04,1.738861901760101318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139567505425728831e-05,4.942145430505840849e-08,8.955400000000000000e+04,1.738873054981231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139561399262826862e-05,4.942125270563970661e-08,8.956200000000000000e+04,1.739035921096801758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139555293148540180e-05,4.942106491207570418e-08,8.956800000000000000e+04,1.739035921096801758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139549187082766802e-05,4.942085840007926788e-08,8.957600000000000000e+04,1.739192402362823486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139543081066833519e-05,4.942066564315051415e-08,8.958200000000000000e+04,1.739378936290740967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139536975100642586e-05,4.942045415418256945e-08,8.959000000000000000e+04,1.739535372257232666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139530869185523165e-05,4.942025636988888283e-08,8.959600000000000000e+04,1.739670016765594482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139524763321383777e-05,4.942003990491118269e-08,8.960400000000000000e+04,1.739836311340332031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139518657509555789e-05,4.941983709362488710e-08,8.961000000000000000e+04,1.740001580715179443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139512551749952295e-05,4.941961558828060935e-08,8.961800000000000000e+04,1.740166144371032715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139506446043907711e-05,4.941940768603892497e-08,8.962400000000000000e+04,1.740232024192810059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139500340391341737e-05,4.941918114110129158e-08,8.963200000000000000e+04,1.740388259887695312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139494234793589299e-05,4.941896814808953997e-08,8.963800000000000000e+04,1.740473895072937012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139488129250575517e-05,4.941873649924408701e-08,8.964600000000000000e+04,1.740644505023956299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139482023763638875e-05,4.941851835154281278e-08,8.965200000000000000e+04,1.740644505023956299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139475918332709914e-05,4.941828159937361580e-08,8.966000000000000000e+04,1.740813574790954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139469812959129319e-05,4.941805829698524092e-08,8.966600000000000000e+04,1.740925469398498535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139463707642831868e-05,4.941781637722023398e-08,8.967400000000000000e+04,1.741081809997558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139457602385161294e-05,4.941758785626872012e-08,8.968000000000000000e+04,1.741237952709197998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139451497186059491e-05,4.941734076930839098e-08,8.968800000000000000e+04,1.741504721641540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139445392046871717e-05,4.941710702961338630e-08,8.969400000000000000e+04,1.741666979789733887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139439286967543761e-05,4.941685471123273228e-08,8.970200000000000000e+04,1.741785066127777100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139433181949423930e-05,4.941661568896555950e-08,8.970800000000000000e+04,1.741908147335052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139427076992464622e-05,4.941635813938159971e-08,8.971600000000000000e+04,1.742125813961029053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139420972098017022e-05,4.941611383418212424e-08,8.972200000000000000e+04,1.742293174266815186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139414867266037087e-05,4.941585098921947360e-08,8.973000000000000000e+04,1.742378087043762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139408762497878034e-05,4.941560133730883428e-08,8.973600000000000000e+04,1.742534961700439453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139402657793503442e-05,4.941533319700374315e-08,8.974400000000000000e+04,1.742727844715118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139396553154269072e-05,4.941507819784376966e-08,8.975000000000000000e+04,1.742884495258331299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139390448580141551e-05,4.941480469807309771e-08,8.975800000000000000e+04,1.743083119392395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139384344072479858e-05,4.941454428793800079e-08,8.976400000000000000e+04,1.743083119392395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139378239631257566e-05,4.941426542855857959e-08,8.977200000000000000e+04,1.743395156860351562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139372135257835518e-05,4.941399960673511780e-08,8.977800000000000000e+04,1.743552739620208740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139366030952192538e-05,4.941371532367891047e-08,8.978600000000000000e+04,1.743756113052368164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139359926715690316e-05,4.941344402649672228e-08,8.979200000000000000e+04,1.743756113052368164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139353822548315470e-05,4.941315431944353712e-08,8.980000000000000000e+04,1.743921046257019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139347718451432569e-05,4.941287754601407173e-08,8.980600000000000000e+04,1.744028961658477783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139341614425030433e-05,4.941258235095546197e-08,8.981400000000000000e+04,1.744064867496490479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139335510470477866e-05,4.941230003766780235e-08,8.982000000000000000e+04,1.744194049835205078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139329406587770973e-05,4.941199935410843899e-08,8.982800000000000000e+04,1.744369256496429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139323302778278728e-05,4.941171149990330427e-08,8.983400000000000000e+04,1.744494757652282715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139317199042003503e-05,4.941140526389422473e-08,8.984200000000000000e+04,1.744567089080810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139311095380315966e-05,4.941111180522243204e-08,8.984800000000000000e+04,1.744567089080810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139304991793224757e-05,4.941080001609512218e-08,8.985600000000000000e+04,1.744723336696624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139298888282104272e-05,4.941050095172656130e-08,8.986200000000000000e+04,1.744879562854766846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139292784846965861e-05,4.941018354559741243e-08,8.987000000000000000e+04,1.745035789012908936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139286681489186800e-05,4.940987881204683160e-08,8.987600000000000000e+04,1.745192136764526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139280578208786401e-05,4.940955578807715538e-08,8.988400000000000000e+04,1.745348250865936279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139274475007143125e-05,4.940924538394840609e-08,8.989000000000000000e+04,1.745504481792449951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139268371884280521e-05,4.940891667831961021e-08,8.989800000000000000e+04,1.745660734176635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139262268841580436e-05,4.940860054019479307e-08,8.990400000000000000e+04,1.745836617946624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139256165879072349e-05,4.940826615189953036e-08,8.991200000000000000e+04,1.745993371009826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139250062998141159e-05,4.940794427821677616e-08,8.991800000000000000e+04,1.746168773174285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139243960198819559e-05,4.940760414350643382e-08,8.992600000000000000e+04,1.746326334476470947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139237857482495839e-05,4.940727647091719400e-08,8.993200000000000000e+04,1.746482672691345215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139231754849209807e-05,4.940693058861890932e-08,8.994000000000000000e+04,1.746655569076538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139225652300350768e-05,4.940659711539920051e-08,8.994600000000000000e+04,1.746655569076538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139219549835963784e-05,4.940624542183532615e-08,8.995400000000000000e+04,1.746811730861663818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139213447457440868e-05,4.940590608470880273e-08,8.996000000000000000e+04,1.746968653202056885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139207345164834029e-05,4.940554857854283320e-08,8.996800000000000000e+04,1.747204511165618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139201242959535789e-05,4.940520337562423143e-08,8.997400000000000000e+04,1.747275316715240479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139195140841603745e-05,4.940483999325454060e-08,8.998200000000000000e+04,1.747454547882080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139189038812434826e-05,4.940448886134426399e-08,8.998800000000000000e+04,1.747501587867736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139182936872090524e-05,4.940411960127116678e-08,8.999600000000000000e+04,1.747664535045623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139176835021970308e-05,4.940376253832464323e-08,9.000200000000000000e+04,1.747664535045623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139170733262141772e-05,4.940338733702476480e-08,9.001000000000000000e+04,1.747820196151733398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139164631594005569e-05,4.940302427992064909e-08,9.001600000000000000e+04,1.747985041141510010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139158530017636746e-05,4.940264313573490337e-08,9.002400000000000000e+04,1.748148508071899414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139152428534438159e-05,4.940227408227268993e-08,9.003000000000000000e+04,1.748321382999420166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139146327144488073e-05,4.940188693175820989e-08,9.003800000000000000e+04,1.748484246730804443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139140225849193751e-05,4.940151181889829219e-08,9.004400000000000000e+04,1.748665909767150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139134124648639724e-05,4.940111866023779513e-08,9.005200000000000000e+04,1.748778178691864014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139128023544234441e-05,4.940073748562501790e-08,9.005800000000000000e+04,1.748925111293792725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139121922536067516e-05,4.940033825545993643e-08,9.006600000000000000e+04,1.749108452796936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139115821625550107e-05,4.939995095613865528e-08,9.007200000000000000e+04,1.749264948368072510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139109720812778605e-05,4.939954565249655407e-08,9.008000000000000000e+04,1.749421174526214600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139103620099166033e-05,4.939915222595924046e-08,9.008600000000000000e+04,1.749579775333404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139097519484814032e-05,4.939874078556801567e-08,9.009400000000000000e+04,1.749740178585052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139091418971138166e-05,4.939834116894714310e-08,9.010000000000000000e+04,1.749896411895751953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139085318558245159e-05,4.939792358968076187e-08,9.010800000000000000e+04,1.750052647590637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139079218247553115e-05,4.939751778031901593e-08,9.011400000000000000e+04,1.750052647590637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139073118039175197e-05,4.939709399899503419e-08,9.012200000000000000e+04,1.750210797786712646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139067017934531541e-05,4.939668193411378052e-08,9.012800000000000000e+04,1.750367150306701660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139060917933740731e-05,4.939625194845548619e-08,9.013600000000000000e+04,1.750523386001586914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139054818038225613e-05,4.939583362525058251e-08,9.014200000000000000e+04,1.750705988407135010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139048718248110362e-05,4.939539737216751401e-08,9.015000000000000000e+04,1.750862689018249512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139042618564818841e-05,4.939497272795477013e-08,9.015600000000000000e+04,1.751040084362030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139036518988482339e-05,4.939453020502074054e-08,9.016400000000000000e+04,1.751217141151428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139030419520527769e-05,4.939409923684927896e-08,9.017000000000000000e+04,1.751376936435699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139024320161090317e-05,4.939365038107016344e-08,9.017800000000000000e+04,1.751628735065460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139018220911599604e-05,4.939321302635062858e-08,9.018400000000000000e+04,1.751693804264068604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139012121772196917e-05,4.939275783515416674e-08,9.019200000000000000e+04,1.751852271556854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139006022744314926e-05,4.939231409079390235e-08,9.019800000000000000e+04,1.751852271556854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138999923828099661e-05,4.939185250128331196e-08,9.020600000000000000e+04,1.752009658813476562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138993825024985994e-05,4.939140230479119179e-08,9.021200000000000000e+04,1.752009658813476562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138987726335126223e-05,4.939093431425101097e-08,9.022000000000000000e+04,1.752165889739990234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138981627759956746e-05,4.939047766239325514e-08,9.022600000000000000e+04,1.752322123050689697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138975529299636466e-05,4.939000320802775666e-08,9.023400000000000000e+04,1.752485334873199463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138969430955603646e-05,4.938954003841631888e-08,9.024000000000000000e+04,1.752650058269500732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138963332728022778e-05,4.938905911736699814e-08,9.024800000000000000e+04,1.752881088256835938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138957234618335514e-05,4.938858942662944983e-08,9.025400000000000000e+04,1.753042569160461426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138951136626710243e-05,4.938810197620463232e-08,9.026200000000000000e+04,1.753199305534362793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138945038754591495e-05,4.938762570205604681e-08,9.026800000000000000e+04,1.753360300064086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138938941002154098e-05,4.938713171925962480e-08,9.027600000000000000e+04,1.753527708053588867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138932843370844953e-05,4.938664885819289527e-08,9.028200000000000000e+04,1.753762483596801758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138926745860843971e-05,4.938614828043869616e-08,9.029000000000000000e+04,1.753827919960021973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138920648473599917e-05,4.938565877027701177e-08,9.029600000000000000e+04,1.753986182212829590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138914551209299476e-05,4.938515159443071588e-08,9.030400000000000000e+04,1.754143102169036865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138908454069393447e-05,4.938465543153301947e-08,9.031000000000000000e+04,1.754299669265747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138902357054073766e-05,4.938414159511883980e-08,9.031800000000000000e+04,1.754455909729003906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138896260164793775e-05,4.938363871741789882e-08,9.032400000000000000e+04,1.754455909729003906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138890163401751508e-05,4.938311821716791608e-08,9.033200000000000000e+04,1.754632172584533691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138884066766402507e-05,4.938260862089137003e-08,9.033800000000000000e+04,1.754789741039276123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138877970258949382e-05,4.938208139444241952e-08,9.034600000000000000e+04,1.754948437213897705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138871873880850386e-05,4.938156501763643899e-08,9.035200000000000000e+04,1.755104722976684570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138865777632315752e-05,4.938103106158794151e-08,9.036000000000000000e+04,1.755260965824127197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138859681514805087e-05,4.938050790035151626e-08,9.036600000000000000e+04,1.755260965824127197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138853585528532182e-05,4.937996715245627122e-08,9.037400000000000000e+04,1.755267312526702881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138847489674960710e-05,4.937943714495273370e-08,9.038000000000000000e+04,1.755307409763336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138841393954310900e-05,4.937888960167952690e-08,9.038800000000000000e+04,1.755500996112823486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138835298368047610e-05,4.937835274388093105e-08,9.039400000000000000e+04,1.755591628551483154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138829202916396999e-05,4.937779834310096785e-08,9.040200000000000000e+04,1.755752053260803223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138823107600825957e-05,4.937725457329003143e-08,9.040800000000000000e+04,1.755832126140594482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138817012421567081e-05,4.937669331134503608e-08,9.041600000000000000e+04,1.755997674465179443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138810917380089802e-05,4.937614262537053004e-08,9.042200000000000000e+04,1.756074955463409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138804822476630952e-05,4.937557444025301227e-08,9.043000000000000000e+04,1.756233704090118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138798727712662674e-05,4.937501677651852201e-08,9.043600000000000000e+04,1.756389937400817871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138792633088428743e-05,4.937444166444593708e-08,9.044400000000000000e+04,1.756549751758575439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138786538605403166e-05,4.937387701867984897e-08,9.045000000000000000e+04,1.756706273555755615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138780444263833956e-05,4.937329491776864474e-08,9.045800000000000000e+04,1.756863954067230225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138774350065198167e-05,4.937272322849854849e-08,9.046400000000000000e+04,1.757052261829376221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138768256009750756e-05,4.937213413484468392e-08,9.047200000000000000e+04,1.757311680316925049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138762162098970305e-05,4.937155539768052026e-08,9.047800000000000000e+04,1.757429378032684326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138756068333117361e-05,4.937095924952751138e-08,9.048600000000000000e+04,1.757474427223205566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138749974713671690e-05,4.937037340312666458e-08,9.049200000000000000e+04,1.757632489204406738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138743881240901124e-05,4.936977019644894762e-08,9.050000000000000000e+04,1.757788727283477783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138737787916287632e-05,4.936917723630311128e-08,9.050600000000000000e+04,1.757788727283477783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138731694740103958e-05,4.936856690947653130e-08,9.051400000000000000e+04,1.757944962978363037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138725601713834782e-05,4.936796677437408203e-08,9.052000000000000000e+04,1.757944962978363037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138719508837758270e-05,4.936734932325605235e-08,9.052800000000000000e+04,1.758101193904876709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138713416113362150e-05,4.936674200857620041e-08,9.053400000000000000e+04,1.758257427215576172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138707323540928992e-05,4.936611737167453119e-08,9.054200000000000000e+04,1.758413665294647217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138701231121949574e-05,4.936550281633870353e-08,9.054800000000000000e+04,1.758569896221160889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138695138856712397e-05,4.936487098939708730e-08,9.055600000000000000e+04,1.758727905750274658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138689046746710947e-05,4.936424918867526665e-08,9.056200000000000000e+04,1.758884193897247314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138682954792237791e-05,4.936361011033635064e-08,9.057000000000000000e+04,1.759057884216308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138676862994789297e-05,4.936298100328551567e-08,9.057600000000000000e+04,1.759215495586395264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138670771354664636e-05,4.936233466918226931e-08,9.058400000000000000e+04,1.759371814727783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138664679873362381e-05,4.936169825096394284e-08,9.059000000000000000e+04,1.759371814727783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138658588551186445e-05,4.936104459987795984e-08,9.059800000000000000e+04,1.759530923366546631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138652497389637094e-05,4.936040080969012507e-08,9.060400000000000000e+04,1.759687893390655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138646406389025866e-05,4.935973983714448557e-08,9.061200000000000000e+04,1.759844129085540771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138640315550855229e-05,4.935908867004268693e-08,9.061800000000000000e+04,1.760006666183471680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138634224875440448e-05,4.935842031496185529e-08,9.062600000000000000e+04,1.760162994861602783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138628134364286192e-05,4.935776171028630472e-08,9.063200000000000000e+04,1.760319218635559082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138622044017716368e-05,4.935708596808649596e-08,9.064000000000000000e+04,1.760475592613220215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138615953837236490e-05,4.935641992078955207e-08,9.064600000000000000e+04,1.760645151138305664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138609863823175040e-05,4.935573673054176723e-08,9.065400000000000000e+04,1.760961019992828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138603773977039395e-05,4.935506318011097276e-08,9.066000000000000000e+04,1.761116468906402588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138597684299165829e-05,4.935437253712601099e-08,9.066800000000000000e+04,1.761272709369659424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138591594791063755e-05,4.935369147841262321e-08,9.067400000000000000e+04,1.761428933143615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138585505453073340e-05,4.935299332190996116e-08,9.068200000000000000e+04,1.761589603424072266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138579416286707047e-05,4.935230469455037563e-08,9.068800000000000000e+04,1.761756076812744141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138573327292311820e-05,4.935159901974033315e-08,9.069600000000000000e+04,1.761914823055267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138567238471401985e-05,4.935090281848971523e-08,9.070200000000000000e+04,1.761914823055267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138561149824327875e-05,4.935018956474201145e-08,9.071000000000000000e+04,1.762084581851959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138555061352607881e-05,4.934948572938752854e-08,9.071600000000000000e+04,1.762084581851959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138548973056599281e-05,4.934876489181488262e-08,9.072400000000000000e+04,1.762240815162658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138542884937821992e-05,4.934805341701848015e-08,9.073000000000000000e+04,1.762433695793151855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138536796996637019e-05,4.934732493514421533e-08,9.073800000000000000e+04,1.762468080520629883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138530709234567835e-05,4.934660576084767069e-08,9.074400000000000000e+04,1.762499742507934570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138524621651981883e-05,4.934586962968932743e-08,9.075200000000000000e+04,1.762818336486816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138518534250403992e-05,4.934514275046208740e-08,9.075800000000000000e+04,1.762974689006805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138512447030206856e-05,4.934439890970075545e-08,9.076600000000000000e+04,1.763144276142120361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138506359992918185e-05,4.934366426564319771e-08,9.077200000000000000e+04,1.763389029502868652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138500273138916770e-05,4.934291271020337624e-08,9.078000000000000000e+04,1.763439342975616455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138494186469731508e-05,4.934217029579606869e-08,9.078600000000000000e+04,1.763597276210784912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138488099985747966e-05,4.934141096551967785e-08,9.079400000000000000e+04,1.763910586833953857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138482013688496226e-05,4.934066072102486747e-08,9.080000000000000000e+04,1.764066822528839111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138475927578367786e-05,4.933989361074612462e-08,9.080800000000000000e+04,1.764224689006805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138469841656895436e-05,4.933913553055761798e-08,9.081400000000000000e+04,1.764398474693298340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138463755924475928e-05,4.933836058028276105e-08,9.082200000000000000e+04,1.764559450149536133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138457670382644253e-05,4.933759460482739425e-08,9.082800000000000000e+04,1.764720311164855957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138451585031802584e-05,4.933681180930317121e-08,9.083600000000000000e+04,1.764876739978790283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138445499873488794e-05,4.933603793289178128e-08,9.084200000000000000e+04,1.764876739978790283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138439414908110304e-05,4.933524723229145436e-08,9.085000000000000000e+04,1.764901335239410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138433330137206853e-05,4.933446539551819949e-08,9.085600000000000000e+04,1.764901335239410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138427245561191961e-05,4.933366678450501775e-08,9.086400000000000000e+04,1.765058398246765137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138421161181608244e-05,4.933287698160112050e-08,9.087000000000000000e+04,1.765212836265563965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138415076998873460e-05,4.933207040051717705e-08,9.087800000000000000e+04,1.765260369777679443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138408993014532426e-05,4.933127257224713525e-08,9.088400000000000000e+04,1.765453989505767822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138402909229009846e-05,4.933045801567526394e-08,9.089200000000000000e+04,1.765618906021118164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138396825643852401e-05,4.932965215619369662e-08,9.089800000000000000e+04,1.765795793533325195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138390742259489368e-05,4.932882956464899704e-08,9.090600000000000000e+04,1.765956113338470459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138384659077469970e-05,4.932801561489407687e-08,9.091200000000000000e+04,1.766112344264984131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138378576098230091e-05,4.932718498288117793e-08,9.092000000000000000e+04,1.766424725055694580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138372493323320646e-05,4.932636293693280634e-08,9.092600000000000000e+04,1.766581625938415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138366410753182095e-05,4.932552420514381765e-08,9.093400000000000000e+04,1.766738607883453369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138360328389368572e-05,4.932469400411799794e-08,9.094000000000000000e+04,1.766896893978118896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138354246232326972e-05,4.932384716698184483e-08,9.094800000000000000e+04,1.767052400112152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138348164283612109e-05,4.932300880488774457e-08,9.095400000000000000e+04,1.767052400112152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138342082543676469e-05,4.932215380327572383e-08,9.096200000000000000e+04,1.767209665775299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138336001014077574e-05,4.932130722141014150e-08,9.096800000000000000e+04,1.767365956306457520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138329919695274178e-05,4.932044404967923361e-08,9.097600000000000000e+04,1.767524397373199463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138323838588824992e-05,4.931958924198197273e-08,9.098200000000000000e+04,1.767682230472564697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138317757695194189e-05,4.931871784118687034e-08,9.099000000000000000e+04,1.767931542396545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138311677015943020e-05,4.931785474913860834e-08,9.099600000000000000e+04,1.768090670108795166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138305596551542267e-05,4.931697511356751021e-08,9.100400000000000000e+04,1.768246984481811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138299516303553857e-05,4.931610373104378199e-08,9.101000000000000000e+04,1.768403193950653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138293436272454333e-05,4.931521580193723831e-08,9.101800000000000000e+04,1.768571283817291260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138287356459808671e-05,4.931433607060599499e-08,9.102400000000000000e+04,1.768571283817291260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138281276866097818e-05,4.931343984218563304e-08,9.103200000000000000e+04,1.768705704212188721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138275197492890477e-05,4.931255175586072168e-08,9.103800000000000000e+04,1.768866164684295654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138269118340671661e-05,4.931164716955660866e-08,9.104600000000000000e+04,1.769022901058197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138263039411011768e-05,4.931075067009578196e-08,9.105200000000000000e+04,1.769184498786926270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138256960704403602e-05,4.930983772006739409e-08,9.106000000000000000e+04,1.769344460964202881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138250882222418918e-05,4.930893280122606044e-08,9.106600000000000000e+04,1.769344460964202881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138244803965554754e-05,4.930801142909611200e-08,9.107400000000000000e+04,1.769506690502166748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138238725935385406e-05,4.930709803292498216e-08,9.108000000000000000e+04,1.769663181304931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138232648132414689e-05,4.930616823279423277e-08,9.108800000000000000e+04,1.769819231033325195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138226570558218592e-05,4.930524635299359185e-08,9.109400000000000000e+04,1.769976224899291992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138220493213305336e-05,4.930430806668028803e-08,9.110200000000000000e+04,1.770136299133300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138214416099253959e-05,4.930337764549782826e-08,9.110800000000000000e+04,1.770294342041015625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138208339216578271e-05,4.930243086704673945e-08,9.111600000000000000e+04,1.770553841590881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138202262566859683e-05,4.930149189813133499e-08,9.112200000000000000e+04,1.770553841590881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138196186150616409e-05,4.930053656955940975e-08,9.113000000000000000e+04,1.770710253715515137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138190109969432741e-05,4.929958899535888422e-08,9.113600000000000000e+04,1.770867042541503906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138184034023832482e-05,4.929862511065834945e-08,9.114400000000000000e+04,1.771023890972137451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138177958315402126e-05,4.929766892477280646e-08,9.115000000000000000e+04,1.771023890972137451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138171882844670222e-05,4.929669642616329643e-08,9.115800000000000000e+04,1.771189303398132324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138165807613225803e-05,4.929573157124343060e-08,9.116400000000000000e+04,1.771346797943115234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138159732621604194e-05,4.929475045266828255e-08,9.117200000000000000e+04,1.771547865867614746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138153657871394090e-05,4.929377692227013854e-08,9.117800000000000000e+04,1.771672823429107666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138147583363138270e-05,4.929278712615445839e-08,9.118600000000000000e+04,1.771836495399475098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138141509098426276e-05,4.929180486313597597e-08,9.119200000000000000e+04,1.772003126144409180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138135435077806476e-05,4.929080638337598475e-08,9.120000000000000000e+04,1.772166802883148193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138129361302872310e-05,4.928981538125057237e-08,9.120600000000000000e+04,1.772331919670104980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138123287774175874e-05,4.928880816048216811e-08,9.121400000000000000e+04,1.772506558895111084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138117214493312129e-05,4.928780836231862381e-08,9.122000000000000000e+04,1.772667918205261230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138111141460839780e-05,4.928679239439482222e-08,9.122800000000000000e+04,1.772824311256408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138105068678356500e-05,4.928578379366776299e-08,9.123400000000000000e+04,1.772824311256408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138098996146425227e-05,4.928475902143769604e-08,9.124200000000000000e+04,1.772849810123443604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138092923866645328e-05,4.928374156142908103e-08,9.124800000000000000e+04,1.772849810123443604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138086851839586688e-05,4.928270797870756855e-08,9.125600000000000000e+04,1.773028557300567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138080780066850199e-05,4.928168165285766362e-08,9.126200000000000000e+04,1.773099100589752197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138074708549010317e-05,4.928063920270934126e-08,9.127000000000000000e+04,1.773261215686798096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138068637287670986e-05,4.927960395451758789e-08,9.127600000000000000e+04,1.773261215686798096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138062566283411914e-05,4.927855263072170673e-08,9.128400000000000000e+04,1.773340628147125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138056495537838737e-05,4.927750845359817536e-08,9.129000000000000000e+04,1.773340628147125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138050425051536755e-05,4.927644819943793864e-08,9.129800000000000000e+04,1.773535673618316650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138044354826113806e-05,4.927539503710206111e-08,9.130400000000000000e+04,1.773691976070404053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138038284862160610e-05,4.927432584632545247e-08,9.131200000000000000e+04,1.773850073814392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138032215161287038e-05,4.927326369215959859e-08,9.131800000000000000e+04,1.774026143550872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138026145724088893e-05,4.927218550827339827e-08,9.132600000000000000e+04,1.774182476997375488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138020076552177233e-05,4.927111430622140404e-08,9.133200000000000000e+04,1.774182476997375488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138014007646155652e-05,4.927002712294467084e-08,9.134000000000000000e+04,1.774323141574859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138007939007636562e-05,4.926894686636358111e-08,9.134600000000000000e+04,1.774479401111602783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138001870637226778e-05,4.926785062743141035e-08,9.135400000000000000e+04,1.774635634422302246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137995802536542440e-05,4.926676126049335636e-08,9.136000000000000000e+04,1.774635634422302246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137989734706195950e-05,4.926565595959954143e-08,9.136800000000000000e+04,1.774791865348815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137983667147805144e-05,4.926455747564321124e-08,9.137400000000000000e+04,1.774948098659515381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137977599861987845e-05,4.926344305675126842e-08,9.138200000000000000e+04,1.775104334354400635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137971532850362397e-05,4.926233540017951709e-08,9.138800000000000000e+04,1.775104334354400635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137965466113554416e-05,4.926121185696276540e-08,9.139600000000000000e+04,1.775267212390899658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137959399653183938e-05,4.926009502109644699e-08,9.140200000000000000e+04,1.775267212390899658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137953333469879971e-05,4.925896229775330876e-08,9.141000000000000000e+04,1.775423803329467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137947267565265089e-05,4.925783622723048218e-08,9.141600000000000000e+04,1.775423803329467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137941201939975077e-05,4.925669431741707108e-08,9.142400000000000000e+04,1.775580036640167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137935136595634374e-05,4.925555900554636795e-08,9.143000000000000000e+04,1.775748872756958008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137929071532882828e-05,4.925440785369783880e-08,9.143800000000000000e+04,1.775906627178192139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137923006753346574e-05,4.925326324535566517e-08,9.144400000000000000e+04,1.776068642139434814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137916942257672745e-05,4.925210284511516143e-08,9.145200000000000000e+04,1.776225037574768066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137910878047487813e-05,4.925094893359998452e-08,9.145800000000000000e+04,1.776387336254119873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137904814123444332e-05,4.924977922964483302e-08,9.146600000000000000e+04,1.776543848514556885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137898750487171656e-05,4.924861596007711025e-08,9.147200000000000000e+04,1.776700081825256348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137892687139327250e-05,4.924743694603842395e-08,9.148000000000000000e+04,1.776856315135955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137886624081542671e-05,4.924626431171090507e-08,9.148600000000000000e+04,1.777012553215026855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137880561314478942e-05,4.924507593251163711e-08,9.149400000000000000e+04,1.777168786525726318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137874498839771006e-05,4.924389387879026029e-08,9.150000000000000000e+04,1.777168786525726318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137868436658086157e-05,4.924269612805672597e-08,9.150800000000000000e+04,1.777329998016357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137862374771059675e-05,4.924150464823357920e-08,9.151400000000000000e+04,1.777536244392395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137856313179363936e-05,4.924029747113624397e-08,9.152200000000000000e+04,1.777692553997039795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137850251884636931e-05,4.923909651082682911e-08,9.152800000000000000e+04,1.777874162197113037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137844190887556966e-05,4.923787990098994363e-08,9.153600000000000000e+04,1.778030843734741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137838130189763048e-05,4.923666945348929345e-08,9.154200000000000000e+04,1.778187081813812256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137832069791938225e-05,4.923544335633563310e-08,9.155000000000000000e+04,1.778354194164276123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137826009695723877e-05,4.923422336751209540e-08,9.155600000000000000e+04,1.778354194164276123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137819949901808812e-05,4.923298777666832621e-08,9.156400000000000000e+04,1.778556439876556396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137813890411836613e-05,4.923175823982401443e-08,9.157000000000000000e+04,1.778641800880432129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137807831226499474e-05,4.923051310096878853e-08,9.157800000000000000e+04,1.778902037143707275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137801772347443689e-05,4.922927396222890660e-08,9.158400000000000000e+04,1.778920559883117676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137795713775367721e-05,4.922801926899492511e-08,9.159200000000000000e+04,1.779089763164520264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137789655511919389e-05,4.922677052167208173e-08,9.159800000000000000e+04,1.779089763164520264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137783597557801220e-05,4.922550621999775797e-08,9.160600000000000000e+04,1.779247100353240967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137777539914663406e-05,4.922424781047863218e-08,9.161200000000000000e+04,1.779403336048126221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137771482583214573e-05,4.922297389400690447e-08,9.162000000000000000e+04,1.779559571743011475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137765425565105759e-05,4.922170581561824645e-08,9.162600000000000000e+04,1.779715802669525146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137759368861051689e-05,4.922042223055173620e-08,9.163400000000000000e+04,1.780028271675109863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137753312472703231e-05,4.921914442994617346e-08,9.164000000000000000e+04,1.780184836387634277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137747256400782396e-05,4.921785116994022671e-08,9.164800000000000000e+04,1.780389022827148438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137741200646941914e-05,4.921656364046265448e-08,9.165400000000000000e+04,1.780401070117950439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137735145211907354e-05,4.921526065198866678e-08,9.166200000000000000e+04,1.780467438697814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137729090097334496e-05,4.921396334055902427e-08,9.166800000000000000e+04,1.780634281635284424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137723035303953144e-05,4.921265061729164473e-08,9.167600000000000000e+04,1.780790660381317139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137716980833421957e-05,4.921134351727991389e-08,9.168200000000000000e+04,1.780790660381317139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137710926686475312e-05,4.921002100596001367e-08,9.169000000000000000e+04,1.780950727462768555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137704872864773396e-05,4.920870406455856067e-08,9.169600000000000000e+04,1.781129477024078369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137698819369056344e-05,4.920737175888400288e-08,9.170400000000000000e+04,1.781292409896850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137692766200985866e-05,4.920604496948908094e-08,9.171000000000000000e+04,1.781448640823364258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137686713361306844e-05,4.920470281647610184e-08,9.171800000000000000e+04,1.781604871749877930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137680660851682849e-05,4.920336612655712971e-08,9.172400000000000000e+04,1.781606030464172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137674608672864522e-05,4.920201411993039969e-08,9.173200000000000000e+04,1.781762266159057617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137668556826516791e-05,4.920066752291479873e-08,9.173800000000000000e+04,1.781918499469757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137662505313395210e-05,4.919930560996979699e-08,9.174600000000000000e+04,1.782074728012084961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137656454135165723e-05,4.919794905360863103e-08,9.175200000000000000e+04,1.782074728012084961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137650403292590999e-05,4.919657722809979323e-08,9.176000000000000000e+04,1.782230961322784424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137644352787337998e-05,4.919521070585530463e-08,9.176600000000000000e+04,1.782401590347290039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137638302620172607e-05,4.919382891536248142e-08,9.177400000000000000e+04,1.782515840530395508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137632252792765006e-05,4.919245237526978783e-08,9.178000000000000000e+04,1.782672297954559326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137626203305886842e-05,4.919106061358321524e-08,9.178800000000000000e+04,1.782828519344329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137620154161209481e-05,4.918967404914624893e-08,9.179400000000000000e+04,1.782998507022857666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137614105359508296e-05,4.918827226413124759e-08,9.180200000000000000e+04,1.783155291080474854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137608056902457703e-05,4.918687562367277990e-08,9.180800000000000000e+04,1.783319790363311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137602008790838156e-05,4.918546380916042208e-08,9.181600000000000000e+04,1.783480770587921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137595961026325088e-05,4.918405708622876189e-08,9.182200000000000000e+04,1.783577983379364014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137589913609704037e-05,4.918263519037542991e-08,9.183000000000000000e+04,1.783736243247985840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137583866542652467e-05,4.918121833358588594e-08,9.183600000000000000e+04,1.783901338577270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137577819825961507e-05,4.917978635026653236e-08,9.184400000000000000e+04,1.784057664871215820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137571773461308790e-05,4.917835935321634286e-08,9.185000000000000000e+04,1.784213898181915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137565727449491543e-05,4.917691723088310346e-08,9.185800000000000000e+04,1.784383623600006104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137559681792188925e-05,4.917548004248526293e-08,9.186400000000000000e+04,1.784383623600006104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137553636490202398e-05,4.917402777506056382e-08,9.187200000000000000e+04,1.784539852142333984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137547591545213831e-05,4.917258038896489934e-08,9.187800000000000000e+04,1.784696087837219238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137541546958028921e-05,4.917111792520097742e-08,9.188600000000000000e+04,1.784852318763732910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137535502730330893e-05,4.916966029062083608e-08,9.189200000000000000e+04,1.785008554458618164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137529458862931543e-05,4.916818762449370553e-08,9.190000000000000000e+04,1.785176548957824707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137523415357514941e-05,4.916671973513724056e-08,9.190600000000000000e+04,1.785314841270446777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137517372214897459e-05,4.916523681570209154e-08,9.191400000000000000e+04,1.785392880439758301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137511329436765369e-05,4.916375862108796571e-08,9.192000000000000000e+04,1.785392880439758301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137505287023939785e-05,4.916226544237794740e-08,9.192800000000000000e+04,1.785551562309265137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137499244978109182e-05,4.916077693627770907e-08,9.193400000000000000e+04,1.785651631355285645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137493203300098571e-05,4.915927344765498828e-08,9.194200000000000000e+04,1.785816810131072998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137487161991596936e-05,4.915777457989450185e-08,9.194800000000000000e+04,1.785981955528259277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137481121053437078e-05,4.915626077545615891e-08,9.195600000000000000e+04,1.786138746738433838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137475080487309168e-05,4.915475153987480156e-08,9.196200000000000000e+04,1.786298902034759521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137469040294048211e-05,4.915322736929441361e-08,9.197000000000000000e+04,1.786471254825592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137463000475347764e-05,4.915170771603091591e-08,9.197600000000000000e+04,1.786471254825592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137456961032048253e-05,4.915017317347237302e-08,9.198400000000000000e+04,1.786641440391540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137450921965842898e-05,4.914864309643866582e-08,9.199000000000000000e+04,1.786797926425933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137444883277578053e-05,4.914709813189087298e-08,9.199800000000000000e+04,1.786954162120819092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137438844968949310e-05,4.914555758154312569e-08,9.200400000000000000e+04,1.787115154266357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137432807040806750e-05,4.914400218924199723e-08,9.201200000000000000e+04,1.787373683452606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137426769494847658e-05,4.914245115956814866e-08,9.201800000000000000e+04,1.787423071861267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137420732331927030e-05,4.914088528982293349e-08,9.202600000000000000e+04,1.787583692073822021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137414695553742996e-05,4.913932373160129688e-08,9.203200000000000000e+04,1.787740030288696289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137408659161155973e-05,4.913774737872398346e-08,9.204000000000000000e+04,1.787989914417266846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137402623155866295e-05,4.913617528602413043e-08,9.204600000000000000e+04,1.788146178722381592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137396587538737935e-05,4.913458840064775263e-08,9.205400000000000000e+04,1.788360872268676758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137390552311473091e-05,4.913300572457315120e-08,9.206000000000000000e+04,1.788517732620239258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137384517474940819e-05,4.913140830109150234e-08,9.206800000000000000e+04,1.788688361644744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137378483030844332e-05,4.912981503579851853e-08,9.207400000000000000e+04,1.788690991401672363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137372448980057938e-05,4.912820702517351287e-08,9.208200000000000000e+04,1.788866808414459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137366415324285359e-05,4.912660312209591784e-08,9.208800000000000000e+04,1.789023106098175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137360382064406154e-05,4.912498451880659462e-08,9.209600000000000000e+04,1.789143710136413574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137354349202126417e-05,4.912336997219220748e-08,9.210200000000000000e+04,1.789311981201171875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137348316738329433e-05,4.912174072753296787e-08,9.211000000000000000e+04,1.789468309879302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137342284674721975e-05,4.912011548914907239e-08,9.211600000000000000e+04,1.789624540805816650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137336253012193087e-05,4.911847559769105724e-08,9.212400000000000000e+04,1.789783804416656494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137330221752451744e-05,4.911683966188148503e-08,9.213000000000000000e+04,1.789940042495727539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137324190896389363e-05,4.911518907525610872e-08,9.213800000000000000e+04,1.790103464126586914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137318160445717458e-05,4.911354239412671852e-08,9.214400000000000000e+04,1.790260016918182373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137312130401333716e-05,4.911188110700109470e-08,9.215200000000000000e+04,1.790448696613311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137306100764948635e-05,4.911022367499707751e-08,9.215800000000000000e+04,1.790448696613311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137300071537465151e-05,4.910855163934398148e-08,9.216600000000000000e+04,1.790762672424316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137294042720595457e-05,4.910688340891466127e-08,9.217200000000000000e+04,1.790920512676239014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137288014315247235e-05,4.910520061950167272e-08,9.218000000000000000e+04,1.791077003479003906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137281986323134369e-05,4.910352158519876814e-08,9.218600000000000000e+04,1.791248168945312500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137275958745167590e-05,4.910182799434360330e-08,9.219400000000000000e+04,1.791404554843902588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137269931583063156e-05,4.910013810896271596e-08,9.220000000000000000e+04,1.791560785770416260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137263904837737388e-05,4.909843371154042183e-08,9.220800000000000000e+04,1.791717019081115723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137257878510906204e-05,4.909673296974374201e-08,9.221400000000000000e+04,1.791873254776000977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137251852603490669e-05,4.909501771842276600e-08,9.222200000000000000e+04,1.792037949562072754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137245827117209073e-05,4.909330607335878382e-08,9.222800000000000000e+04,1.792037949562072754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137239802052986037e-05,4.909157996312397620e-08,9.223600000000000000e+04,1.792102146148681641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137233777412541886e-05,4.908985740957192466e-08,9.224200000000000000e+04,1.792264492511749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137227753196804798e-05,4.908812039344523675e-08,9.225000000000000000e+04,1.792420909404754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137221729407496791e-05,4.908638688490861865e-08,9.225600000000000000e+04,1.792420909404754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137215706045551296e-05,4.908463895799243317e-08,9.226400000000000000e+04,1.792586359977722168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137209683112690160e-05,4.908289448937191163e-08,9.227000000000000000e+04,1.792743086814880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137203660609852236e-05,4.908113560504677263e-08,9.227800000000000000e+04,1.792899303436279297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137197638538760897e-05,4.907938013020693795e-08,9.228400000000000000e+04,1.793055534362792969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137191616900358889e-05,4.907761028369615530e-08,9.229200000000000000e+04,1.793302688598632812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137185595696371282e-05,4.907584379766411013e-08,9.229800000000000000e+04,1.793302688598632812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137179574927744887e-05,4.907406294271199546e-08,9.230600000000000000e+04,1.793383796215057373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137173554596204942e-05,4.907228539971691822e-08,9.231200000000000000e+04,1.793496398925781250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137167534702704866e-05,4.907049353167321432e-08,9.232000000000000000e+04,1.793654358386993408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137161515248969559e-05,4.906870492687370952e-08,9.232600000000000000e+04,1.793810591697692871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137155496235956675e-05,4.906690199985046603e-08,9.233400000000000000e+04,1.793966822624206543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137149477665393823e-05,4.906510228784517065e-08,9.234000000000000000e+04,1.793998849391937256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137143459538241368e-05,4.906328829732478367e-08,9.234800000000000000e+04,1.794166941642761230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137137441856229969e-05,4.906147747341037522e-08,9.235400000000000000e+04,1.794166941642761230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137131424620322701e-05,4.905965237387561027e-08,9.236200000000000000e+04,1.794323291778564453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137125407832250392e-05,4.905783039302371140e-08,9.236800000000000000e+04,1.794479525089263916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137119391492983234e-05,4.905599418009445523e-08,9.237600000000000000e+04,1.794635765552520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137113375604251715e-05,4.905416103774442879e-08,9.238200000000000000e+04,1.794794819355010986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137107360167030092e-05,4.905231366628049569e-08,9.239000000000000000e+04,1.794951186180114746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137101345183050716e-05,4.905046931778238291e-08,9.239600000000000000e+04,1.794951186180114746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137095330653291573e-05,4.904861078354565677e-08,9.240400000000000000e+04,1.795114929676055908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137089316579486539e-05,4.904675522448641600e-08,9.241000000000000000e+04,1.795271451473236084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137083302962617832e-05,4.904488548271788917e-08,9.241800000000000000e+04,1.795427684783935547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137077289804419668e-05,4.904301866883022862e-08,9.242400000000000000e+04,1.795632779598236084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137071277105879180e-05,4.904113771543957901e-08,9.243200000000000000e+04,1.795789260864257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137065264868732108e-05,4.903925964246363103e-08,9.243800000000000000e+04,1.795962166786193848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137059253093968632e-05,4.903736743307774728e-08,9.244600000000000000e+04,1.796124377250671387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137053241783326017e-05,4.903547805713333399e-08,9.245200000000000000e+04,1.796124377250671387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137047230937798850e-05,4.903357458781516727e-08,9.246000000000000000e+04,1.796280610561370850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137041220559126090e-05,4.903167390480182203e-08,9.246600000000000000e+04,1.796436841487884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137035210648305032e-05,4.902975913156704912e-08,9.247400000000000000e+04,1.796594781875610352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137029201207075651e-05,4.902784709799518212e-08,9.248000000000000000e+04,1.796611251831054688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137023192236442361e-05,4.902592101706743896e-08,9.248800000000000000e+04,1.796933319568634033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137017183738142593e-05,4.902399762899982931e-08,9.249400000000000000e+04,1.796969599723815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137011175713185505e-05,4.902206019678925196e-08,9.250200000000000000e+04,1.797130346298217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137005168163311408e-05,4.902012541113523590e-08,9.250800000000000000e+04,1.797130346298217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136999161089531831e-05,4.901817662402710464e-08,9.251600000000000000e+04,1.797292938232421875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136993154493588612e-05,4.901623043701868918e-08,9.252200000000000000e+04,1.797449655532836914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136987148376497512e-05,4.901427025182312491e-08,9.253000000000000000e+04,1.797606959342956543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136981142740001218e-05,4.901231262076922086e-08,9.253600000000000000e+04,1.797763192653656006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136975137585119048e-05,4.901034103404183689e-08,9.254400000000000000e+04,1.797920742034912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136969132913595213e-05,4.900837195534980033e-08,9.255000000000000000e+04,1.797920742034912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136963128726453437e-05,4.900638892430412359e-08,9.255800000000000000e+04,1.798241012096405029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136957125025437761e-05,4.900440835568786618e-08,9.256400000000000000e+04,1.798399386405944824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136951121811576821e-05,4.900241387705492524e-08,9.257200000000000000e+04,1.798561995029449463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136945119086615506e-05,4.900042181510234019e-08,9.257800000000000000e+04,1.798718299865722656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136939116851585162e-05,4.899841584650401127e-08,9.258600000000000000e+04,1.798874533176422119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136933115108232711e-05,4.899641224933913300e-08,9.259200000000000000e+04,1.799030768871307373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136927113857594074e-05,4.899439478768682296e-08,9.260000000000000000e+04,1.799187002182006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136921113101416172e-05,4.899237965208415664e-08,9.260600000000000000e+04,1.799253804683685303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136915112840738821e-05,4.899035065541182325e-08,9.261400000000000000e+04,1.799518404006958008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136909113077309622e-05,4.898832393990988697e-08,9.262000000000000000e+04,1.799568457603454590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136903113812172456e-05,4.898628340531576740e-08,9.262800000000000000e+04,1.799724714756011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136897115047076616e-05,4.898424510688031046e-08,9.263400000000000000e+04,1.799893214702606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136891116783069036e-05,4.898219299281585047e-08,9.264200000000000000e+04,1.799935617446899414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136885119021899346e-05,4.898014307040360686e-08,9.264800000000000000e+04,1.800026347637176514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136879121764619054e-05,4.897807937415949878e-08,9.265600000000000000e+04,1.800186636447906494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136873125012978806e-05,4.897601782493461543e-08,9.266200000000000000e+04,1.800343973636627197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136867128768033667e-05,4.897394250538324067e-08,9.267000000000000000e+04,1.800656440258026123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136861133031534963e-05,4.897186928872633863e-08,9.267600000000000000e+04,1.800812671184539795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136855137804540976e-05,4.896978234335582760e-08,9.268400000000000000e+04,1.800979638099670410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136849143088805233e-05,4.896769745663356746e-08,9.269000000000000000e+04,1.801098439693450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136843148885388730e-05,4.896559884474251798e-08,9.269800000000000000e+04,1.801306312084197998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136837155196045500e-05,4.896350224776340476e-08,9.270400000000000000e+04,1.801434257030487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136831162021841621e-05,4.896139196704454540e-08,9.271200000000000000e+04,1.801599409580230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136825169364529941e-05,4.895928365738364290e-08,9.271800000000000000e+04,1.801764562129974365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136819177225181619e-05,4.895716166756592377e-08,9.272600000000000000e+04,1.802007086277008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136813185605550860e-05,4.895504160546502745e-08,9.273200000000000000e+04,1.802101616859436035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136807194506710855e-05,4.895290790444917002e-08,9.274000000000000000e+04,1.802424502372741699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136801203930417333e-05,4.895077608769885400e-08,9.274600000000000000e+04,1.802581651210784912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136795213877746705e-05,4.894863063564934214e-08,9.275400000000000000e+04,1.802737960815429688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136789224350455546e-05,4.894648702492708122e-08,9.276000000000000000e+04,1.802894191741943359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136783235349625010e-05,4.894432981996018645e-08,9.276800000000000000e+04,1.803109693527221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136777246877010997e-05,4.894217441327681639e-08,9.277400000000000000e+04,1.803109693527221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136771258933698047e-05,4.894000541599645401e-08,9.278200000000000000e+04,1.803265926837921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136765271521443583e-05,4.893783817447166699e-08,9.278800000000000000e+04,1.803422160148620605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136759284641336045e-05,4.893565738321468117e-08,9.279600000000000000e+04,1.803578391075134277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136753298295133024e-05,4.893347830508443845e-08,9.280200000000000000e+04,1.803682384490966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136747312483924991e-05,4.893128568089978089e-08,9.281000000000000000e+04,1.803894360065460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136741327209471911e-05,4.892909472772993600e-08,9.281600000000000000e+04,1.804057374000549316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136735342472868320e-05,4.892689026918074103e-08,9.282400000000000000e+04,1.804213755130767822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136729358275873337e-05,4.892468743944020252e-08,9.283000000000000000e+04,1.804369986057281494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136723374619584884e-05,4.892247110802325743e-08,9.283800000000000000e+04,1.804526221752166748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136717391505763944e-05,4.892025636372803053e-08,9.284400000000000000e+04,1.804526221752166748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136711408935511321e-05,4.891802815823896034e-08,9.285200000000000000e+04,1.804682452678680420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136705426910587997e-05,4.891580149809521546e-08,9.285800000000000000e+04,1.804845826625823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136699445432097993e-05,4.891356138048420830e-08,9.286600000000000000e+04,1.805005452632904053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136693464501804155e-05,4.891132276696325075e-08,9.287200000000000000e+04,1.805161685943603516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136687484120813894e-05,4.890907073626433171e-08,9.288000000000000000e+04,1.805438072681427002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136681504290889207e-05,4.890682016831607886e-08,9.288600000000000000e+04,1.805484888553619385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136675525013141233e-05,4.890455618693644344e-08,9.289400000000000000e+04,1.805654594898223877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136669546289332648e-05,4.890229362749173581e-08,9.290000000000000000e+04,1.805810914039611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136663568120578484e-05,4.890001769470930828e-08,9.290800000000000000e+04,1.806123378276824951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136657590508641757e-05,4.889774314296670711e-08,9.291400000000000000e+04,1.806279613971710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136651613454640551e-05,4.889545522165182470e-08,9.292200000000000000e+04,1.806435844898223877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136645636960337201e-05,4.889316864100713206e-08,9.292800000000000000e+04,1.806607408523559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136639661026854705e-05,4.889086873068640260e-08,9.293600000000000000e+04,1.806763710975646973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136633685655956415e-05,4.888857012059248814e-08,9.294200000000000000e+04,1.806919944286346436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136627710848766174e-05,4.888625818460328167e-08,9.295000000000000000e+04,1.807079074382781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136621736607048692e-05,4.888394750892434343e-08,9.295600000000000000e+04,1.807079074382781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136615762931932554e-05,4.888162354704908495e-08,9.296400000000000000e+04,1.807252297401428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136609789825181792e-05,4.887930080549876624e-08,9.297000000000000000e+04,1.807408609390258789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136603817287926857e-05,4.887696478154655035e-08,9.297800000000000000e+04,1.807582924365997314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136597845321933302e-05,4.887462993846148184e-08,9.298400000000000000e+04,1.807739229202270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136591873928335644e-05,4.887228185247601014e-08,9.299200000000000000e+04,1.807895462512969971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136585903108899270e-05,4.886993490783794091e-08,9.299800000000000000e+04,1.807895462512969971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136579932864760898e-05,4.886757472410271261e-08,9.300600000000000000e+04,1.808051807880401611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136573963197686421e-05,4.886521564272559625e-08,9.301200000000000000e+04,1.808208041191101074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136567994108816454e-05,4.886284336155161801e-08,9.302000000000000000e+04,1.808364276885986328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136562025599917231e-05,4.886047214368886957e-08,9.302600000000000000e+04,1.808531320095062256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136556057672131738e-05,4.885808772984013328e-08,9.303400000000000000e+04,1.808687672615051270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136550090327226207e-05,4.885570434078846881e-08,9.304000000000000000e+04,1.808687672615051270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136544123566347353e-05,4.885330779484834855e-08,9.304800000000000000e+04,1.808843903541564941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136538157391262932e-05,4.885091223513908270e-08,9.305400000000000000e+04,1.809000141620635986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136532191803120167e-05,4.884850352235656950e-08,9.306200000000000000e+04,1.809064025878906250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136526226803688000e-05,4.884609575777168878e-08,9.306800000000000000e+04,1.809295840263366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136520262394117042e-05,4.884367487900980996e-08,9.307600000000000000e+04,1.809461572170257568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136514298576175897e-05,4.884125491036515269e-08,9.308200000000000000e+04,1.809622302055358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136508335351019240e-05,4.883882183136110789e-08,9.309000000000000000e+04,1.809786386489868164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136502372720414153e-05,4.883638962492985366e-08,9.309600000000000000e+04,1.809931323528289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136496410685519544e-05,4.883394434683026080e-08,9.310400000000000000e+04,1.810097222328186035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136490449248102494e-05,4.883149990371783392e-08,9.311000000000000000e+04,1.810255444049835205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136484488409324286e-05,4.882904239275398417e-08,9.311800000000000000e+04,1.810413677692413330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136478528170952508e-05,4.882658567972883367e-08,9.312400000000000000e+04,1.810421297550201416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136472568534150813e-05,4.882411593733765886e-08,9.313200000000000000e+04,1.810578296184539795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136466609500688315e-05,4.882164695580071768e-08,9.313800000000000000e+04,1.810736782550811768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136460651071729514e-05,4.881916494871054527e-08,9.314600000000000000e+04,1.810894021987915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136454693249044371e-05,4.881668366592824502e-08,9.315200000000000000e+04,1.811070418357849121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136448736033801452e-05,4.881418939587401686e-08,9.316000000000000000e+04,1.811226706504821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136442779427769193e-05,4.881169581354965477e-08,9.316600000000000000e+04,1.811226706504821777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136436823432119717e-05,4.880918924776032788e-08,9.317400000000000000e+04,1.811383109092712402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136430868048620953e-05,4.880668333366499512e-08,9.318000000000000000e+04,1.811539347171783447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136424913278447565e-05,4.880416447417650583e-08,9.318800000000000000e+04,1.811695582866668701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136418959123369344e-05,4.880164623032027117e-08,9.319400000000000000e+04,1.811873848438262939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136413005584561632e-05,4.879911504486806911e-08,9.320200000000000000e+04,1.812030117511749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136407052663794052e-05,4.879658443952841045e-08,9.320800000000000000e+04,1.812186353206634521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136401100362246858e-05,4.879404093045742031e-08,9.321600000000000000e+04,1.812343330383300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136395148681688148e-05,4.879149796595792109e-08,9.322200000000000000e+04,1.812501080036163330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136389197623300040e-05,4.878894210151361883e-08,9.323000000000000000e+04,1.812658448219299316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136383247188851818e-05,4.878638674664448984e-08,9.323600000000000000e+04,1.812826135158538818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136377297379527971e-05,4.878381852948476558e-08,9.324400000000000000e+04,1.812987461090087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136371348197098121e-05,4.878125078688816066e-08,9.325000000000000000e+04,1.812987461090087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136365399642747775e-05,4.877867018577250702e-08,9.325800000000000000e+04,1.813143696784973145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136359451718247572e-05,4.877609002475442047e-08,9.326400000000000000e+04,1.813299934864044189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136353504424786237e-05,4.877349704266073398e-08,9.327200000000000000e+04,1.813456163406372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136347557764133052e-05,4.877090446618853397e-08,9.327800000000000000e+04,1.813456163406372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136341611737480640e-05,4.876829907239463184e-08,9.328600000000000000e+04,1.813653857707977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136335666346596420e-05,4.876569405029401371e-08,9.329200000000000000e+04,1.813810560703277588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136329721592675216e-05,4.876307624810268254e-08,9.330000000000000000e+04,1.813966789245605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136323777477487158e-05,4.876045878367173450e-08,9.330600000000000000e+04,1.813966789245605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136317834002227071e-05,4.875782854288325203e-08,9.331400000000000000e+04,1.814178106784820557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136311891168665084e-05,4.875519860647052035e-08,9.332000000000000000e+04,1.814248170852661133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136305948977999241e-05,4.875255593071966377e-08,9.332800000000000000e+04,1.814431648254394531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136300007431999162e-05,4.874991352595995874e-08,9.333400000000000000e+04,1.814609875679016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136294066531864924e-05,4.874725838557309264e-08,9.334200000000000000e+04,1.814766297340393066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136288126279366488e-05,4.874460348334313852e-08,9.334800000000000000e+04,1.814922530651092529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136282186675705792e-05,4.874193588229184819e-08,9.335600000000000000e+04,1.815078773498535156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136276247722651950e-05,4.873926848656756468e-08,9.336200000000000000e+04,1.815242431163787842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136270309421410967e-05,4.873658839570895367e-08,9.337000000000000000e+04,1.815398740768432617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136264371773750263e-05,4.873390847789990169e-08,9.337600000000000000e+04,1.815401115417480469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136258434780877875e-05,4.873121590154747203e-08,9.338400000000000000e+04,1.815563228130340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136252498444562578e-05,4.872852346597733788e-08,9.339000000000000000e+04,1.815722050666809082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136246562766012580e-05,4.872581837552182386e-08,9.339800000000000000e+04,1.815878546237945557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136240627746997332e-05,4.872311339413474552e-08,9.340400000000000000e+04,1.816034779548645020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136234693388727922e-05,4.872039579423900396e-08,9.341200000000000000e+04,1.816215860843658447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136228759692972448e-05,4.871767827171268778e-08,9.341800000000000000e+04,1.816372764110565186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136222826660944198e-05,4.871494813430520639e-08,9.342600000000000000e+04,1.816534256935119629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136216894294410930e-05,4.871221804312355548e-08,9.343200000000000000e+04,1.816698417663574219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136210962594588137e-05,4.870947537322078101e-08,9.344000000000000000e+04,1.816918504238128662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136205031563244255e-05,4.870673271842017386e-08,9.344600000000000000e+04,1.817089853286743164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136199101201595283e-05,4.870397748849205322e-08,9.345400000000000000e+04,1.817254970073699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136193171511408472e-05,4.870122224309934104e-08,9.346000000000000000e+04,1.817275133132934570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136187242493904903e-05,4.869845445852234307e-08,9.346800000000000000e+04,1.817437016963958740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136181314150849794e-05,4.869568662793776457e-08,9.347400000000000000e+04,1.817565183639526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136175386483464905e-05,4.869290626172827169e-08,9.348200000000000000e+04,1.817730903625488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136169459493516130e-05,4.869012581952629151e-08,9.348800000000000000e+04,1.817907173633575439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136163533182227940e-05,4.868733287742517539e-08,9.349600000000000000e+04,1.818074178695678711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136157607551365213e-05,4.868453982937624518e-08,9.350200000000000000e+04,1.818231403827667236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136151682602152928e-05,4.868173428494839503e-08,9.351000000000000000e+04,1.818389244079589844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136145758336357318e-05,4.867892860517707438e-08,9.351600000000000000e+04,1.818545536994934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136139834755205395e-05,4.867611046453454759e-08,9.352400000000000000e+04,1.818747665882110596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136133911860461189e-05,4.867329215918711933e-08,9.353000000000000000e+04,1.818752295970916748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136127989653354085e-05,4.867046139644742129e-08,9.353800000000000000e+04,1.818912088871002197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136122068135648452e-05,4.866763044020239795e-08,9.354400000000000000e+04,1.819068477153778076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136116147308574521e-05,4.866478706185394001e-08,9.355200000000000000e+04,1.819231901168823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136110227173896492e-05,4.866194346123876923e-08,9.355800000000000000e+04,1.819388751983642578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136104307732846967e-05,4.865908744195461115e-08,9.356600000000000000e+04,1.819544982910156250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136098388987188113e-05,4.865623117220606634e-08,9.357200000000000000e+04,1.819718630313873291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136092470938154905e-05,4.865336251885593648e-08,9.358000000000000000e+04,1.819929506778717041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136086553587509511e-05,4.865049358688663368e-08,9.358600000000000000e+04,1.819929506778717041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136080636936487580e-05,4.864761227470412907e-08,9.359400000000000000e+04,1.820093085765838623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136074720986851451e-05,4.864473065631082311e-08,9.360000000000000000e+04,1.820249476432800293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136068805739837284e-05,4.864183669255401026e-08,9.360800000000000000e+04,1.820405707359313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136062891197208769e-05,4.863894239504253898e-08,9.361400000000000000e+04,1.820561940670013428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136056977360201729e-05,4.863603575550632647e-08,9.362200000000000000e+04,1.820874884128570557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136051064230579178e-05,4.863312875523711866e-08,9.362800000000000000e+04,1.821031765937805176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136045151809580325e-05,4.863020944757252347e-08,9.363600000000000000e+04,1.821188793182373047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136039240098965981e-05,4.862728975224825191e-08,9.364200000000000000e+04,1.821345145702362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136033329099977051e-05,4.862435775281673517e-08,9.365000000000000000e+04,1.821501376628875732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136027418814373330e-05,4.862142533936567821e-08,9.365600000000000000e+04,1.821691884994506836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136021509243397415e-05,4.861848065621513156e-08,9.366400000000000000e+04,1.821874594688415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136015600388809441e-05,4.861553553274295775e-08,9.367000000000000000e+04,1.822114450931549072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136009692251852343e-05,4.861257814280422049e-08,9.367800000000000000e+04,1.822150361537933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136003784834284394e-05,4.860962028680936063e-08,9.368400000000000000e+04,1.822150361537933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135997878137351747e-05,4.860665019853393561e-08,9.369200000000000000e+04,1.822323212623596191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135991972162812505e-05,4.860367961852855465e-08,9.369800000000000000e+04,1.822479708194732666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135986066911911805e-05,4.860069680942020631e-08,9.370600000000000000e+04,1.822638034820556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135980162386407072e-05,4.859771348347674546e-08,9.371200000000000000e+04,1.822796726226806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135974258587547002e-05,4.859471796239495535e-08,9.372000000000000000e+04,1.822953233718872070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135968355517087324e-05,4.859172189943896473e-08,9.372600000000000000e+04,1.823109467029571533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135962453176276396e-05,4.858871364446259960e-08,9.373400000000000000e+04,1.823269834518432617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135956551566870117e-05,4.858570482314239691e-08,9.374000000000000000e+04,1.823444499969482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135950650690118369e-05,4.858268384354458818e-08,9.374800000000000000e+04,1.823605728149414062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135944750547776373e-05,4.857966227320422401e-08,9.375400000000000000e+04,1.823762300014495850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135938851141094520e-05,4.857662854764215676e-08,9.376200000000000000e+04,1.823918528556823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135932952471826676e-05,4.857359420750912086e-08,9.376800000000000000e+04,1.824033250808715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135927054541225095e-05,4.857054774567439388e-08,9.377600000000000000e+04,1.824198246002197266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135921157351043473e-05,4.856750064551512169e-08,9.378200000000000000e+04,1.824355142116546631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135915260902533725e-05,4.856444142664642804e-08,9.379000000000000000e+04,1.824511377811431885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135909365197448701e-05,4.856138154627069813e-08,9.379600000000000000e+04,1.824667608737945557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135903470237042688e-05,4.855830958048328543e-08,9.380400000000000000e+04,1.824823844432830811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135897576023066164e-05,4.855523693008471581e-08,9.381000000000000000e+04,1.824980874061584473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135891682556774262e-05,4.855215219720159750e-08,9.381800000000000000e+04,1.825137109756469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135885789839917460e-05,4.854906675717565030e-08,9.382400000000000000e+04,1.825201847553253174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135879897873751062e-05,4.854596926773967342e-08,9.383200000000000000e+04,1.825446567535400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135874006660025376e-05,4.854287104871356811e-08,9.383800000000000000e+04,1.825446567535400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135868116199996383e-05,4.853976078313366131e-08,9.384600000000000000e+04,1.825602984428405762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135862226495412359e-05,4.853664976608915903e-08,9.385200000000000000e+04,1.825759217739105225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135856337547530470e-05,4.853352673534270387e-08,9.386000000000000000e+04,1.825955727100372314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135850449358098822e-05,4.853040293134398720e-08,9.386600000000000000e+04,1.826112122535705566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135844561928374752e-05,4.852726711642907005e-08,9.387400000000000000e+04,1.826304373741149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135838675260105519e-05,4.852413050704813652e-08,9.388000000000000000e+04,1.826312277317047119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135832789354548966e-05,4.852098191938047187e-08,9.388800000000000000e+04,1.826322500705718994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135826904213451676e-05,4.851783251612380746e-08,9.389400000000000000e+04,1.826322500705718994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135821019838070985e-05,4.851467113729263790e-08,9.390200000000000000e+04,1.826486823558807373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135815136230152796e-05,4.851150892232417720e-08,9.390800000000000000e+04,1.826565883159637451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135809253390956987e-05,4.850833476418820884e-08,9.391600000000000000e+04,1.826723074913024902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135803371322226244e-05,4.850515974946136020e-08,9.392200000000000000e+04,1.826880643367767334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135797490025221119e-05,4.850197279420372483e-08,9.393000000000000000e+04,1.827044076919555664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135791609501684131e-05,4.849878496247788039e-08,9.393600000000000000e+04,1.827206056118011475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135785729752875833e-05,4.849558522240376974e-08,9.394400000000000000e+04,1.827362530231475830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135779850780537386e-05,4.849238458608331673e-08,9.395000000000000000e+04,1.827518770694732666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135773972585930022e-05,4.848917204397249804e-08,9.395800000000000000e+04,1.827831234931945801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135768095170793886e-05,4.848595858641288171e-08,9.396400000000000000e+04,1.827987470626831055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135762218536390379e-05,4.848273325502329905e-08,9.397200000000000000e+04,1.828020355701446533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135756342684458629e-05,4.847950698908494784e-08,9.397800000000000000e+04,1.828020355701446533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135750467616260377e-05,4.847626885179407595e-08,9.398600000000000000e+04,1.828176593780517578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135744593333533903e-05,4.847302976143100284e-08,9.399200000000000000e+04,1.828332822322845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135738719837540779e-05,4.846977883145352845e-08,9.400000000000000000e+04,1.828489058017730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135732847130017591e-05,4.846652692998651769e-08,9.400600000000000000e+04,1.828660345077514648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135726975212226757e-05,4.846326319129958175e-08,9.401400000000000000e+04,1.828822462558746338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135721104085904017e-05,4.845999846328345738e-08,9.402000000000000000e+04,1.828822462558746338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135715233752311789e-05,4.845672192956314137e-08,9.402800000000000000e+04,1.828984155654907227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135709364213183950e-05,4.845344438878256389e-08,9.403400000000000000e+04,1.829140486717224121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135703495469784103e-05,4.845015504460809037e-08,9.404200000000000000e+04,1.829296724796295166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135697627523843245e-05,4.844686467622132864e-08,9.404800000000000000e+04,1.829455716609954834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135691760376625995e-05,4.844356253573267521e-08,9.405600000000000000e+04,1.829619429111480713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135685894029863182e-05,4.844025935399251438e-08,9.406200000000000000e+04,1.829693422317504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135680028484818409e-05,4.843694440237365204e-08,9.407000000000000000e+04,1.829869532585144043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135674163743220300e-05,4.843362839304221606e-08,9.407600000000000000e+04,1.829921972751617432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135668299806333307e-05,4.843030064490250438e-08,9.408400000000000000e+04,1.830240080356597900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135662436675886054e-05,4.842697182270550736e-08,9.409000000000000000e+04,1.830396366119384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135656574353140789e-05,4.842363126383429443e-08,9.409800000000000000e+04,1.830552594661712646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135650712839825122e-05,4.842028961513904548e-08,9.410400000000000000e+04,1.830726082324981689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135644852137202826e-05,4.841693626061949333e-08,9.411200000000000000e+04,1.831038665771484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135638992246998797e-05,4.841358180062857287e-08,9.411800000000000000e+04,1.831194899082183838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135633133170476641e-05,4.841021563685647210e-08,9.412600000000000000e+04,1.831356072425842285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135627274909360238e-05,4.840684835254514715e-08,9.413200000000000000e+04,1.831512577533721924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135621417464912853e-05,4.840346939508049960e-08,9.414000000000000000e+04,1.831668710708618164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135615560838857352e-05,4.840008930213132048e-08,9.414600000000000000e+04,1.831668710708618164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135609705032456491e-05,4.839669753797866214e-08,9.415400000000000000e+04,1.831829271316528320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135603850047430763e-05,4.839330462397525742e-08,9.416000000000000000e+04,1.831829271316528320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135597995885043942e-05,4.838990006917567839e-08,9.416800000000000000e+04,1.831985638141632080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135592142547014827e-05,4.838649435028488287e-08,9.417400000000000000e+04,1.832148189544677734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135586290034606852e-05,4.838307699245294828e-08,9.418200000000000000e+04,1.832304852008819580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135580438349536784e-05,4.837965845686826087e-08,9.418800000000000000e+04,1.832460987567901611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135574587493067717e-05,4.837622831252936514e-08,9.419600000000000000e+04,1.832617223262786865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135568737466915403e-05,4.837279697690569029e-08,9.420200000000000000e+04,1.832617223262786865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135562888272342428e-05,4.836935403428465270e-08,9.421000000000000000e+04,1.832781050205230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135557039911062679e-05,4.836590988742615375e-08,9.421600000000000000e+04,1.832936477661132812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135551192384337896e-05,4.836245416353773540e-08,9.422400000000000000e+04,1.833097493648529053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135545345693881965e-05,4.835899722259067531e-08,9.423000000000000000e+04,1.833167555332183838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135539499840955103e-05,4.835552870627097534e-08,9.423800000000000000e+04,1.833334989547729492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135533654827269162e-05,4.835205896065052599e-08,9.424400000000000000e+04,1.833445050716400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135527810654084020e-05,4.834857766940667648e-08,9.425200000000000000e+04,1.833566045761108398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135521967323109837e-05,4.834509513675395337e-08,9.425800000000000000e+04,1.833748521804809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135516124835606826e-05,4.834160106003502737e-08,9.426600000000000000e+04,1.833771705627441406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135510283193283455e-05,4.833810573037848071e-08,9.427200000000000000e+04,1.833929929733276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135504442397398076e-05,4.833459888618643637e-08,9.428000000000000000e+04,1.834141213893890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135498602449656950e-05,4.833109077766462159e-08,9.428600000000000000e+04,1.834231243133544922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135492763351319957e-05,4.832757115606182353e-08,9.429400000000000000e+04,1.834397673606872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135486925104090816e-05,4.832405025931640299e-08,9.430000000000000000e+04,1.834553992748260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135481087709228559e-05,4.832051787880340735e-08,9.430800000000000000e+04,1.834603767395019531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135475251168434026e-05,4.831698421247465794e-08,9.431400000000000000e+04,1.834611532688140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135469415482966757e-05,4.831343906372789514e-08,9.432200000000000000e+04,1.834805078506469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135463580654526239e-05,4.830989261907119428e-08,9.432800000000000000e+04,1.834850511550903320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135457746684369467e-05,4.830633472109215442e-08,9.433600000000000000e+04,1.835163233280181885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135451913574195930e-05,4.830277551725184963e-08,9.434200000000000000e+04,1.835339601039886475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135446081325261098e-05,4.829920486133173038e-08,9.435000000000000000e+04,1.835455734729766846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135440249939261749e-05,4.829563289017654359e-08,9.435600000000000000e+04,1.835620756149291992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135434419417453864e-05,4.829204949582257327e-08,9.436400000000000000e+04,1.835777182579040527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135428589761531846e-05,4.828846477700386739e-08,9.437000000000000000e+04,1.835777182579040527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135422760972750151e-05,4.828486863612154108e-08,9.437800000000000000e+04,1.835936799049377441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135416933052802169e-05,4.828127116212265308e-08,9.438400000000000000e+04,1.836093301773071289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135411106002940660e-05,4.827766229472694244e-08,9.439200000000000000e+04,1.836249530315399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135405279824857149e-05,4.827405208570967182e-08,9.439800000000000000e+04,1.836405761241912842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135399454519804060e-05,4.827043048431972744e-08,9.440600000000000000e+04,1.836562001705169678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135393630089470884e-05,4.826680753338120568e-08,9.441200000000000000e+04,1.836718230247497559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135387806535108519e-05,4.826317321852327622e-08,9.442000000000000000e+04,1.836874461174011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135381983858404256e-05,4.825953754633753278e-08,9.442600000000000000e+04,1.836874461174011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135376162060608145e-05,4.825589051114638974e-08,9.443400000000000000e+04,1.837030692100524902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135370341143405443e-05,4.825224211142497260e-08,9.444000000000000000e+04,1.837186923027038574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135364521108045523e-05,4.824858237693865122e-08,9.444800000000000000e+04,1.837343144416809082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135358701956211102e-05,4.824492127087173730e-08,9.445400000000000000e+04,1.837506968975067139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135352883689150536e-05,4.824124883083928001e-08,9.446200000000000000e+04,1.837765917778015137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135347066308544509e-05,4.823757501275164931e-08,9.446800000000000000e+04,1.837797660827636719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135341249815640021e-05,4.823388988872739764e-08,9.447600000000000000e+04,1.837985534667968750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135335434212115724e-05,4.823020338032571203e-08,9.448200000000000000e+04,1.838081858158111572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135329619499217264e-05,4.822650556667321098e-08,9.449000000000000000e+04,1.838241167068481445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135323805678620748e-05,4.822280636289692505e-08,9.449600000000000000e+04,1.838397400379180908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135317992751571826e-05,4.821909588168808635e-08,9.450400000000000000e+04,1.838559715747833252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135312180719743554e-05,4.821538400476261672e-08,9.451000000000000000e+04,1.838723058700561523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135306369584379548e-05,4.821166085097554086e-08,9.451800000000000000e+04,1.838879461288452148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135300559347151512e-05,4.820793629645424249e-08,9.452400000000000000e+04,1.839112393856048584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135294750009302381e-05,4.820420049267992020e-08,9.453200000000000000e+04,1.839273462295532227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135288941572500812e-05,4.820046328330956511e-08,9.453800000000000000e+04,1.839429807662963867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135283134037987028e-05,4.819671482513991121e-08,9.454600000000000000e+04,1.839586040973663330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135277327407429178e-05,4.819296495708549816e-08,9.455200000000000000e+04,1.839742279052734375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135271521682066300e-05,4.818920386763412272e-08,9.456000000000000000e+04,1.839903693199157715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135265716863562984e-05,4.818544136416664449e-08,9.456600000000000000e+04,1.839903693199157715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135259912953157084e-05,4.818166763963752964e-08,9.457400000000000000e+04,1.840060660839080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135254109952510818e-05,4.817789249753442953e-08,9.458000000000000000e+04,1.840216889381408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135248307862861022e-05,4.817410616156407599e-08,9.458800000000000000e+04,1.840388927459716797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135242506685867882e-05,4.817031840462120940e-08,9.459400000000000000e+04,1.840477421283721924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135236706422765185e-05,4.816651945402622913e-08,9.460200000000000000e+04,1.840704531669616699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135230907075211253e-05,4.816271907963112145e-08,9.460800000000000000e+04,1.840862672328948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135225108644439705e-05,4.815890753857371823e-08,9.461600000000000000e+04,1.841175138950347900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135219311132104626e-05,4.815509457104886099e-08,9.462200000000000000e+04,1.841335361003875732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135213514539438280e-05,4.815127043695646341e-08,9.463000000000000000e+04,1.841495473384857178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135207718868093059e-05,4.814744487430007291e-08,9.463600000000000000e+04,1.841666028499603271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135201924119298685e-05,4.814360817186159364e-08,9.464400000000000000e+04,1.841830763816833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135196130294706365e-05,4.813977003892418057e-08,9.465000000000000000e+04,1.842011921405792236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135190337395542601e-05,4.813592076617632959e-08,9.465800000000000000e+04,1.842168302536010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135184545423456060e-05,4.813207006156356522e-08,9.466400000000000000e+04,1.842168302536010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135178754379673075e-05,4.812820824372448537e-08,9.467200000000000000e+04,1.842324535846710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135172964265838245e-05,4.812434499281635539e-08,9.467800000000000000e+04,1.842502825260162354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135167175083176888e-05,4.812047062853134982e-08,9.468600000000000000e+04,1.842665128707885742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135161386833330386e-05,4.811659483054138414e-08,9.469200000000000000e+04,1.842821724414825439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135155599517522191e-05,4.811270794555711116e-08,9.470000000000000000e+04,1.843128914833068848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135149813137392160e-05,4.810881962639530647e-08,9.470600000000000000e+04,1.843224315643310547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135144027694160868e-05,4.810492021996453083e-08,9.471400000000000000e+04,1.843386218547821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135138243189465459e-05,4.810101937944933092e-08,9.472000000000000000e+04,1.843548460006713867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135132459624524476e-05,4.809710747784989322e-08,9.472800000000000000e+04,1.843861107826232910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135126677000973877e-05,4.809319414242333075e-08,9.473400000000000000e+04,1.844017939567565918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135120895320028647e-05,4.808926974551230080e-08,9.474200000000000000e+04,1.844174170494079590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135115114583322035e-05,4.808534391559640993e-08,9.474800000000000000e+04,1.844330401420593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135109334792068008e-05,4.808140705018391576e-08,9.475600000000000000e+04,1.844498918056488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135103555947896088e-05,4.807746875275222909e-08,9.476200000000000000e+04,1.844663491249084473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135097778052018380e-05,4.807351941929877207e-08,9.477000000000000000e+04,1.844819796085357666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135092001106062542e-05,4.806956865537566345e-08,9.477600000000000000e+04,1.844819796085357666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135086225111237967e-05,4.806560688122303037e-08,9.478400000000000000e+04,1.844976136684417725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135080450069168757e-05,4.806164367831519331e-08,9.479000000000000000e+04,1.845132367610931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135074675981062950e-05,4.805766946452551716e-08,9.479800000000000000e+04,1.845288598537445068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135068902848542444e-05,4.805369382425617781e-08,9.480400000000000000e+04,1.845453028678894043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135063130672812060e-05,4.804970719870446585e-08,9.481200000000000000e+04,1.845609416961669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135057359455490647e-05,4.804571914911436538e-08,9.481800000000000000e+04,1.845765645503997803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135051589197781668e-05,4.804172011346154996e-08,9.482600000000000000e+04,1.845921878814697266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135045819901300755e-05,4.803771965677118524e-08,9.483200000000000000e+04,1.846078114509582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135040051567248493e-05,4.803370823942530220e-08,9.484000000000000000e+04,1.846240096092224121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135034284197239156e-05,4.802969540420905838e-08,9.484600000000000000e+04,1.846404244899749756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135028517792469602e-05,4.802567160742786741e-08,9.485400000000000000e+04,1.846571974754333496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135022752354551058e-05,4.802164639650048793e-08,9.486000000000000000e+04,1.846851692199707031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135016987884679533e-05,4.801761024922691294e-08,9.486800000000000000e+04,1.846908252239227295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135011224384461680e-05,4.801357269169602990e-08,9.487400000000000000e+04,1.847064561843872070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135005461855091647e-05,4.800952419678197126e-08,9.488200000000000000e+04,1.847381343841552734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134999700298173543e-05,4.800547429605601876e-08,9.488800000000000000e+04,1.847483561038970947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134993939714898466e-05,4.800141348297721057e-08,9.489600000000000000e+04,1.847644567489624023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134988180106868326e-05,4.799735126869739855e-08,9.490200000000000000e+04,1.847892129421234131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134982421475270832e-05,4.799327814089759883e-08,9.491000000000000000e+04,1.847962400913238525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134976663821704674e-05,4.798920361706132722e-08,9.491600000000000000e+04,1.848119585514068604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134970907147355867e-05,4.798511820454968246e-08,9.492400000000000000e+04,1.848315920829772949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134965151453820053e-05,4.798103140133187135e-08,9.493000000000000000e+04,1.848429980278015137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134959396742279688e-05,4.797693370814152893e-08,9.493800000000000000e+04,1.848590130805969238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134953643014328551e-05,4.797283463012580447e-08,9.494400000000000000e+04,1.848766665458679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134947890271146220e-05,4.796872468679962102e-08,9.495200000000000000e+04,1.848929169178009033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134942138514322405e-05,4.796461336469411716e-08,9.495800000000000000e+04,1.849027478694915771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134936387745034483e-05,4.796049117585095012e-08,9.496600000000000000e+04,1.849198365211486816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134930637964869454e-05,4.795636761482327589e-08,9.497200000000000000e+04,1.849324772357940674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134924889175001645e-05,4.795223321153826269e-08,9.498000000000000000e+04,1.849484546184539795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134919141377015008e-05,4.794809744282848875e-08,9.498600000000000000e+04,1.849646070003509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134913394572081667e-05,4.794395083030380135e-08,9.499400000000000000e+04,1.849775862693786621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134907648761781000e-05,4.793980285966089250e-08,9.500000000000000000e+04,1.849937508106231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134901903947283097e-05,4.793564406950302932e-08,9.500800000000000000e+04,1.850102636814117432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134896160130164626e-05,4.793148392869741133e-08,9.501400000000000000e+04,1.850272996425628662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134890417311591951e-05,4.792731296668918541e-08,9.502200000000000000e+04,1.850489263534545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134884675493139199e-05,4.792314066204721500e-08,9.502800000000000000e+04,1.850600781440734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134878934675969345e-05,4.791895756032621441e-08,9.503600000000000000e+04,1.850778667926788330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134873194861654144e-05,4.791477312414952612e-08,9.504200000000000000e+04,1.850935494899749756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134867456051352337e-05,4.791057788907440073e-08,9.505000000000000000e+04,1.851091723442077637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134861718246632629e-05,4.790638132826213746e-08,9.505600000000000000e+04,1.851247882843017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134855981448651729e-05,4.790217399250098267e-08,9.506400000000000000e+04,1.851560347080230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134850245658974952e-05,4.789796533988445249e-08,9.507000000000000000e+04,1.851700303554534912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134844510878755111e-05,4.789374591036841317e-08,9.507800000000000000e+04,1.851864669322967529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134838777109553966e-05,4.788952517341656069e-08,9.508400000000000000e+04,1.852048716545104980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134833044352522802e-05,4.788529368334324032e-08,9.509200000000000000e+04,1.852205066680908203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134827312609218977e-05,4.788106089541506190e-08,9.509800000000000000e+04,1.852332260608673096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134821581880790218e-05,4.787681735228423578e-08,9.510600000000000000e+04,1.852465374469757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134815852168791847e-05,4.787257252141526168e-08,9.511200000000000000e+04,1.852626206874847412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134810123474367530e-05,4.786831695895177159e-08,9.512000000000000000e+04,1.852859342098236084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134804395799069537e-05,4.786406011902820998e-08,9.512600000000000000e+04,1.852969074249267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134798669144038315e-05,4.785979254529661692e-08,9.513400000000000000e+04,1.853095147609710693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134792943510821731e-05,4.785552370491525002e-08,9.514000000000000000e+04,1.853253395557403564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134787218900558706e-05,4.785124415416644956e-08,9.514800000000000000e+04,1.853429198265075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134781495314792704e-05,4.784696334773828865e-08,9.515400000000000000e+04,1.853585498332977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134775772754659087e-05,4.784267182859785551e-08,9.516200000000000000e+04,1.853780121803283691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134770051221698777e-05,4.783837906527810914e-08,9.516800000000000000e+04,1.853812952041625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134764330717042903e-05,4.783407561252139126e-08,9.517600000000000000e+04,1.853975048065185547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134758611242229676e-05,4.782977092724255844e-08,9.518200000000000000e+04,1.854103579521179199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134752892798386158e-05,4.782545555005223337e-08,9.519000000000000000e+04,1.854304542541503906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134747175387047343e-05,4.782113895252379322e-08,9.519600000000000000e+04,1.854419183731079102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134741459009336904e-05,4.781681168619725914e-08,9.520400000000000000e+04,1.854532592296600342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134735743666786785e-05,4.781248321187305282e-08,9.521000000000000000e+04,1.854692289829254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134730029360516595e-05,4.780814406614473660e-08,9.521800000000000000e+04,1.854856038093566895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134724316092054210e-05,4.780380372528222724e-08,9.522400000000000000e+04,1.855014154911041260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134718603862516530e-05,4.779945273597071700e-08,9.523200000000000000e+04,1.855170392990112305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134712892673428382e-05,4.779510056454278506e-08,9.523800000000000000e+04,1.855327808856964111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134707182525901921e-05,4.779073774192928731e-08,9.524600000000000000e+04,1.855484483242034912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134701473421459265e-05,4.778637375073844836e-08,9.525200000000000000e+04,1.855489490032196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134695765361208842e-05,4.778199913115928026e-08,9.526000000000000000e+04,1.855805971622467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134690058346668703e-05,4.777762335669335786e-08,9.526600000000000000e+04,1.855885620117187500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134684352378944397e-05,4.777323695097405046e-08,9.527400000000000000e+04,1.856046676635742188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134678647459549063e-05,4.776884940457588781e-08,9.528000000000000000e+04,1.856202971935272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134672943589586045e-05,4.776445124956671535e-08,9.528800000000000000e+04,1.856359987258911133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134667240770564419e-05,4.776005196823758355e-08,9.529400000000000000e+04,1.856359987258911133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134661539003582785e-05,4.775564207530249226e-08,9.530200000000000000e+04,1.856525576114654541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134655838290147846e-05,4.775123107091927553e-08,9.530800000000000000e+04,1.856685812473297119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134650138631353291e-05,4.774680947742210632e-08,9.531600000000000000e+04,1.856842186450958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134644440028703451e-05,4.774238678749706165e-08,9.532200000000000000e+04,1.856998465061187744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134638742483288117e-05,4.773795350533378346e-08,9.533000000000000000e+04,1.857155027389526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134633045996606538e-05,4.773351914227375313e-08,9.533600000000000000e+04,1.857155027389526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134627350569746136e-05,4.772907420931810747e-08,9.534400000000000000e+04,1.857311255931854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134621656204201584e-05,4.772462821114165579e-08,9.535000000000000000e+04,1.857533304691314697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134615962901055899e-05,4.772017163981891455e-08,9.535800000000000000e+04,1.857745685577392578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134610270661801383e-05,4.771571401945770014e-08,9.536400000000000000e+04,1.857902264595031738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134604579487516818e-05,4.771124584814742247e-08,9.537200000000000000e+04,1.858061420917510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134598889379689932e-05,4.770677664412512580e-08,9.537800000000000000e+04,1.858274343013763428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134593200339396288e-05,4.770229688577471322e-08,9.538600000000000000e+04,1.858312237262725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134587512368119040e-05,4.769781611154174766e-08,9.539200000000000000e+04,1.858322682380676270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134581825466931041e-05,4.769332480503396308e-08,9.540000000000000000e+04,1.858494915962219238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134576139637310701e-05,4.768883249961393722e-08,9.540600000000000000e+04,1.858651559352874756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134570454880326468e-05,4.768432965841472513e-08,9.541400000000000000e+04,1.858814251422882080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134564771197454551e-05,4.767982583577186385e-08,9.542000000000000000e+04,1.859032447338104248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134559088589757469e-05,4.767531149926356452e-08,9.542800000000000000e+04,1.859257750511169434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134553407058708380e-05,4.767079619891949869e-08,9.543400000000000000e+04,1.859414296150207520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134547726605365737e-05,4.766627038107850650e-08,9.544200000000000000e+04,1.859570388793945312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134542047231198804e-05,4.766174361750488005e-08,9.544800000000000000e+04,1.859726617336273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134536368937261629e-05,4.765720635821056493e-08,9.545600000000000000e+04,1.860039098262786865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134530691725020425e-05,4.765266817142239220e-08,9.546200000000000000e+04,1.860197896957397461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134525015595523988e-05,4.764811948515719776e-08,9.547000000000000000e+04,1.860354259014129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134519340550234637e-05,4.764356989012716913e-08,9.547600000000000000e+04,1.860510497093200684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134513666590197948e-05,4.763900981726322673e-08,9.548400000000000000e+04,1.860666728019714355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134507993716871666e-05,4.763444885449660333e-08,9.549000000000000000e+04,1.860858364105224609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134502321931296963e-05,4.762987741001601336e-08,9.549800000000000000e+04,1.861115784645080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134496651234928026e-05,4.762530509498196600e-08,9.550400000000000000e+04,1.861274333000183105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134490981628801453e-05,4.762072231974495595e-08,9.551200000000000000e+04,1.861431953907012939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134485313114367026e-05,4.761613869343319565e-08,9.551800000000000000e+04,1.861588315963745117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134479645692657956e-05,4.761154460291660595e-08,9.552600000000000000e+04,1.861859383583068848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134473979365119451e-05,4.760694968128637826e-08,9.553200000000000000e+04,1.862015607357025146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134468314132780655e-05,4.760234431683419808e-08,9.554000000000000000e+04,1.862172539234161377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134462649997083049e-05,4.759773814135636182e-08,9.554600000000000000e+04,1.862328073978424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134456986959050187e-05,4.759312151893300494e-08,9.555400000000000000e+04,1.862343387603759766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134451325020119655e-05,4.758850410605037545e-08,9.556000000000000000e+04,1.862343387603759766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134445664181312127e-05,4.758387626748013180e-08,9.556800000000000000e+04,1.862502794265747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134440004444060274e-05,4.757924765913948793e-08,9.557400000000000000e+04,1.862662525177001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134434345809379349e-05,4.757460862086868671e-08,9.558200000000000000e+04,1.862818944454193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134428688278699146e-05,4.756996883399054389e-08,9.558800000000000000e+04,1.862979476451873779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134423031853030343e-05,4.756531863831813775e-08,9.559600000000000000e+04,1.863147749900817871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134417376533797818e-05,4.756066771532144277e-08,9.560200000000000000e+04,1.863304157257080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134411722322008526e-05,4.755600637916858242e-08,9.561000000000000000e+04,1.863461053371429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134406069219082771e-05,4.755134433744476134e-08,9.561600000000000000e+04,1.863461053371429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134400417226022931e-05,4.754667190358059537e-08,9.562400000000000000e+04,1.863616514205932617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134394766344245415e-05,4.754199878601478072e-08,9.563000000000000000e+04,1.863788185119628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134389116574747858e-05,4.753731527182983520e-08,9.563800000000000000e+04,1.863966329097747803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134383467918942943e-05,4.753263109627713078e-08,9.564400000000000000e+04,1.864131093025207520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134377820377822713e-05,4.752793654500661433e-08,9.565200000000000000e+04,1.864290699958801270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134372173952796124e-05,4.752324135481473193e-08,9.565800000000000000e+04,1.864448697566986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134366528644850647e-05,4.751853578430987714e-08,9.566600000000000000e+04,1.864604916572570801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134360884455391170e-05,4.751382959779088160e-08,9.567200000000000000e+04,1.864765539169311523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134355241385400930e-05,4.750911305174786167e-08,9.568000000000000000e+04,1.864937920570373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134349599436279393e-05,4.750439591270590305e-08,9.568600000000000000e+04,1.865094232559204102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134343958609005392e-05,4.749966840943110506e-08,9.569400000000000000e+04,1.865252184867858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134338318904974498e-05,4.749494033662904177e-08,9.570000000000000000e+04,1.865252184867858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134332680325160798e-05,4.749020192027331694e-08,9.570800000000000000e+04,1.865410563945770264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134327042870955799e-05,4.748546295796639040e-08,9.571400000000000000e+04,1.865567460060119629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134321406543328337e-05,4.748071364728444447e-08,9.572200000000000000e+04,1.865780971050262451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134315771343665343e-05,4.747596381467877604e-08,9.572800000000000000e+04,1.865941011905670166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134310137272930911e-05,4.747120365427119501e-08,9.573600000000000000e+04,1.866161680221557617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134304504332508922e-05,4.746644299606790292e-08,9.574200000000000000e+04,1.866328847408294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134298872523357372e-05,4.746167200513008789e-08,9.575000000000000000e+04,1.866571359634399414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134293241846856076e-05,4.745690054097124415e-08,9.575600000000000000e+04,1.866651453971862793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134287612303958456e-05,4.745211876454804330e-08,9.576400000000000000e+04,1.866813335418701172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134281983896039922e-05,4.744733653957462770e-08,9.577000000000000000e+04,1.866964859962463379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134276356624047967e-05,4.744254399729541415e-08,9.577800000000000000e+04,1.867126216888427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134270730489354784e-05,4.743775103157787900e-08,9.578400000000000000e+04,1.867126216888427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134265105492902611e-05,4.743294776892632356e-08,9.579200000000000000e+04,1.867232918739318848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134259481636059747e-05,4.742814410804009715e-08,9.579800000000000000e+04,1.867475516796112061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134253858919762839e-05,4.742333014507126655e-08,9.580600000000000000e+04,1.867633228302001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134248237345375104e-05,4.741851580950829272e-08,9.581200000000000000e+04,1.867789733409881592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134242616913829632e-05,4.741369119213826809e-08,9.582000000000000000e+04,1.867946519851684570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134236997626484048e-05,4.740886622790212381e-08,9.582600000000000000e+04,1.868105819225311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134231379484268224e-05,4.740403097660496203e-08,9.583400000000000000e+04,1.868426151275634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134225762488533349e-05,4.739919540460212112e-08,9.584000000000000000e+04,1.868582453727722168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134220146640204041e-05,4.739434956571943811e-08,9.584800000000000000e+04,1.868739969730377197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134214531940628949e-05,4.738950343237430072e-08,9.585400000000000000e+04,1.868896064758300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134208918390726762e-05,4.738464702679232753e-08,9.586200000000000000e+04,1.869070694446563721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134203305991841047e-05,4.737979035341716244e-08,9.586800000000000000e+04,1.869070694446563721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134197694744885410e-05,4.737492342789829184e-08,9.587600000000000000e+04,1.869266829490661621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134192084651200199e-05,4.737005626133371663e-08,9.588200000000000000e+04,1.869441251754760742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134186475711693263e-05,4.736517883716706957e-08,9.589000000000000000e+04,1.869598479270935059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134180867927699356e-05,4.736030119912370997e-08,9.589600000000000000e+04,1.869803495407104492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134175261300121923e-05,4.735541332348513056e-08,9.590400000000000000e+04,1.870008842945098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134169655830291823e-05,4.735052526121205931e-08,9.591000000000000000e+04,1.870165832042694092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134164051519106742e-05,4.734562695578700713e-08,9.591800000000000000e+04,1.870323314666748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134158448367892455e-05,4.734072849138609978e-08,9.592400000000000000e+04,1.870479693412780762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134152846377542412e-05,4.733581980375745134e-08,9.593200000000000000e+04,1.870636172294616699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134147245549378155e-05,4.733091098487949925e-08,9.593800000000000000e+04,1.870799736976623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134141645884285849e-05,4.732599193712045010e-08,9.594600000000000000e+04,1.870956757068634033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134136047383583986e-05,4.732107278624971785e-08,9.595200000000000000e+04,1.870956757068634033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134130450048153650e-05,4.731614342634394329e-08,9.596000000000000000e+04,1.871132843494415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134124853879308080e-05,4.731121399152766675e-08,9.596600000000000000e+04,1.871289143562316895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134119258877923277e-05,4.730627434192744927e-08,9.597400000000000000e+04,1.871445517539978027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134113665045308248e-05,4.730133464602432130e-08,9.598000000000000000e+04,1.871601748466491699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134108072382332724e-05,4.729638475510676315e-08,9.598800000000000000e+04,1.871780481338500977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134102480890302322e-05,4.729143484655195409e-08,9.599400000000000000e+04,1.871937568187713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134096890570080509e-05,4.728647473714184034e-08,9.600200000000000000e+04,1.872093832492828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134091301422967818e-05,4.728151463916082818e-08,9.600800000000000000e+04,1.872093832492828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134085713449823818e-05,4.727654436002132283e-08,9.601600000000000000e+04,1.872251942157745361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134080126651943793e-05,4.727157412143068756e-08,9.602200000000000000e+04,1.872412815093994141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134074541030181550e-05,4.726659369575048221e-08,9.603000000000000000e+04,1.872586441040039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134068956585827461e-05,4.726161334013293796e-08,9.603600000000000000e+04,1.872809774875640869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134063373319730253e-05,4.725662281705464752e-08,9.604400000000000000e+04,1.872972419261932373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134057791233176229e-05,4.725163239360153344e-08,9.605000000000000000e+04,1.872972419261932373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134052210327008526e-05,4.724663179666875631e-08,9.605800000000000000e+04,1.872973136901855469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134046630602507520e-05,4.724163132931313391e-08,9.606400000000000000e+04,1.872973136901855469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134041052060512280e-05,4.723662070804074274e-08,9.607200000000000000e+04,1.873129587173461914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134035474702297761e-05,4.723161024633907531e-08,9.607800000000000000e+04,1.873288648128509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134029898528697275e-05,4.722658962461822332e-08,9.608600000000000000e+04,1.873445982933044434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134024323540981370e-05,4.722156919284630309e-08,9.609200000000000000e+04,1.873601560592651367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134018749739978106e-05,4.721653862055518051e-08,9.610000000000000000e+04,1.873757698535919189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134013177126954305e-05,4.721150826862882448e-08,9.610600000000000000e+04,1.873757698535919189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134007605702730912e-05,4.720646776999727861e-08,9.611400000000000000e+04,1.873819859027862549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134002035468568989e-05,4.720142752252480560e-08,9.612000000000000000e+04,1.873819859027862549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133996466425285754e-05,4.719637714778846134e-08,9.612800000000000000e+04,1.873982493877410889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133990898574138034e-05,4.719132705503626075e-08,9.613400000000000000e+04,1.874140150547027588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133985331915935931e-05,4.718626682875535456e-08,9.614200000000000000e+04,1.874314265251159668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133979766451932039e-05,4.718120691565653602e-08,9.614800000000000000e+04,1.874473199844360352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133974202182930698e-05,4.717613688841568361e-08,9.615600000000000000e+04,1.874632663726806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133968639110180268e-05,4.717106720558048557e-08,9.616200000000000000e+04,1.874632663726806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133963077234478821e-05,4.716598740226108786e-08,9.617000000000000000e+04,1.874788949489593506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133957516557070141e-05,4.716090797493815959e-08,9.617600000000000000e+04,1.874945180416107178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133951957078747051e-05,4.715581844646651742e-08,9.618400000000000000e+04,1.875130767822265625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133946398800747574e-05,4.715072932560134374e-08,9.619000000000000000e+04,1.875252492427825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133940841723859282e-05,4.714563009717204185e-08,9.619800000000000000e+04,1.875415828227996826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133935285849316302e-05,4.714053130832081778e-08,9.620400000000000000e+04,1.875577790737152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133929731177899767e-05,4.713542243119261746e-08,9.621200000000000000e+04,1.875743010044097900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133924177710838721e-05,4.713031402562905970e-08,9.621800000000000000e+04,1.875899238586425781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133918625448908032e-05,4.712519552530035258e-08,9.622600000000000000e+04,1.876055476665496826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133913074393333355e-05,4.712007752887813014e-08,9.623200000000000000e+04,1.876211712360382080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133907524544883458e-05,4.711494945693346756e-08,9.624000000000000000e+04,1.876367948055267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133901975904778068e-05,4.710982192124601239e-08,9.624600000000000000e+04,1.876367948055267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133896428473781209e-05,4.710468430347887107e-08,9.625400000000000000e+04,1.876524183750152588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133890882253107526e-05,4.709954725466965657e-08,9.626000000000000000e+04,1.876689221858978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133885337243515113e-05,4.709440014298127229e-08,9.626800000000000000e+04,1.876726925373077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133879793446213873e-05,4.708925363295374445e-08,9.627400000000000000e+04,1.876726925373077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133874250861956140e-05,4.708409705342473812e-08,9.628200000000000000e+04,1.876892106533050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133868709491946734e-05,4.707894110860299633e-08,9.628800000000000000e+04,1.876892106533050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133863169336932398e-05,4.707377511344387000e-08,9.629600000000000000e+04,1.877056074142456055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133857630398113549e-05,4.706860978603489584e-08,9.630200000000000000e+04,1.877118258476257324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133852092676229476e-05,4.706343440160215832e-08,9.631000000000000000e+04,1.877275116443634033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133846556172476698e-05,4.705825971830136640e-08,9.631600000000000000e+04,1.877431352138519287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133841020887589423e-05,4.705307499710638850e-08,9.632400000000000000e+04,1.877730340957641602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133835486822758411e-05,4.704789101041471394e-08,9.633000000000000000e+04,1.877808895111083984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133829953978711432e-05,4.704269697908294403e-08,9.633800000000000000e+04,1.878034250736236572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133824422356635348e-05,4.703750371595847430e-08,9.634400000000000000e+04,1.878235979080200195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133818891957252171e-05,4.703230042729258312e-08,9.635200000000000000e+04,1.878392491340637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133813362781742833e-05,4.702709794052169681e-08,9.635800000000000000e+04,1.878548729419708252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133807834830823755e-05,4.702188542140701304e-08,9.636600000000000000e+04,1.878704957962036133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133802308105671128e-05,4.701667373820166928e-08,9.637200000000000000e+04,1.878704957962036133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133796782606995612e-05,4.701145204172327635e-08,9.638000000000000000e+04,1.878861191272735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133791258335968652e-05,4.700623121514687983e-08,9.638600000000000000e+04,1.879017424583435059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133785735293293965e-05,4.700100036844055022e-08,9.639400000000000000e+04,1.879174470901489258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133780213480139101e-05,4.699577042594906512e-08,9.640000000000000000e+04,1.879330787658691406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133774692897201676e-05,4.699053048237492976e-08,9.640800000000000000e+04,1.879487020969390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133769173545643480e-05,4.698529147729994596e-08,9.641400000000000000e+04,1.879731645584106445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133763655426156539e-05,4.698004246423461262e-08,9.642200000000000000e+04,1.879820232391357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133758138539897730e-05,4.697479442426762901e-08,9.642800000000000000e+04,1.879820232391357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133752622887553490e-05,4.696953639533650874e-08,9.643600000000000000e+04,1.879976465702056885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133747108470275445e-05,4.696427937406828080e-08,9.644200000000000000e+04,1.880118012428283691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133741595288743930e-05,4.695901235688060443e-08,9.645000000000000000e+04,1.880295069217681885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133736083344105321e-05,4.695374638222846460e-08,9.645600000000000000e+04,1.880451374053955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133730572637034364e-05,4.694847043066588386e-08,9.646400000000000000e+04,1.880670664310455322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133725063168672860e-05,4.694319555647117043e-08,9.647000000000000000e+04,1.880829899311065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133719554939688269e-05,4.693791069836612257e-08,9.647800000000000000e+04,1.880986738204956055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133714047951218159e-05,4.693262695276252532e-08,9.648400000000000000e+04,1.881142971515655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133708542203924399e-05,4.692733324224466406e-08,9.649200000000000000e+04,1.881349942684173584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133703037698938796e-05,4.692204067931503816e-08,9.649800000000000000e+04,1.881349942684173584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133697534436917292e-05,4.691673814442986924e-08,9.650600000000000000e+04,1.881552579402923584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133692032418986272e-05,4.691143679251621503e-08,9.651200000000000000e+04,1.881657121181488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133686531645797103e-05,4.690612548763190474e-08,9.652000000000000000e+04,1.881813752651214600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133681032118470579e-05,4.690081540104882691e-08,9.652600000000000000e+04,1.882065405845642090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133675533837650277e-05,4.689549535441527401e-08,9.653400000000000000e+04,1.882139813899993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133670036804453263e-05,4.689017656170276687e-08,9.654000000000000000e+04,1.882139813899993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133664541019517862e-05,4.688484782791834531e-08,9.654800000000000000e+04,1.882296156883239746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133659046483955549e-05,4.687952038361403470e-08,9.655400000000000000e+04,1.882439231872558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133653553198397535e-05,4.687418299112381815e-08,9.656200000000000000e+04,1.882596020698547363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133648061163950551e-05,4.686884692395716903e-08,9.656800000000000000e+04,1.882752258777618408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133642570381241065e-05,4.686350092757882699e-08,9.657600000000000000e+04,1.882977223396301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133637080851370048e-05,4.685815629230113586e-08,9.658200000000000000e+04,1.883149847984313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133631592574956683e-05,4.685280172066614879e-08,9.659000000000000000e+04,1.883306157588958740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133626105553098046e-05,4.684744854618624649e-08,9.659600000000000000e+04,1.883306157588958740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133620619786407050e-05,4.684208545432365166e-08,9.660400000000000000e+04,1.883462390899658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133615135275976030e-05,4.683672379559834606e-08,9.661000000000000000e+04,1.883631186485290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133609652022410952e-05,4.683135221231509213e-08,9.661800000000000000e+04,1.883787465095520020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133604170026799576e-05,4.682598209842289857e-08,9.662400000000000000e+04,1.883947165012359619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133598689289741771e-05,4.682060207895058281e-08,9.663200000000000000e+04,1.884104113578796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133593209812319876e-05,4.681522356504297455e-08,9.663800000000000000e+04,1.884104113578796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133587731595127999e-05,4.680983513835605298e-08,9.664600000000000000e+04,1.884185223579406738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133582254639243227e-05,4.680444825367359335e-08,9.665200000000000000e+04,1.884404294490814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133576778945253572e-05,4.679905147519519857e-08,9.666000000000000000e+04,1.884564547538757324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133571304514230190e-05,4.679365627507455001e-08,9.666600000000000000e+04,1.884729430675506592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133565831346756349e-05,4.678825117393748027e-08,9.667400000000000000e+04,1.884893777370452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133560359443897954e-05,4.678284768777126178e-08,9.668000000000000000e+04,1.885053589344024658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133554888806230820e-05,4.677743431958133086e-08,9.668800000000000000e+04,1.885210134983062744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133549419434816616e-05,4.677202260288276493e-08,9.669400000000000000e+04,1.885366363525390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133543951330224719e-05,4.676660099692122683e-08,9.670200000000000000e+04,1.885600714683532715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133538484493512226e-05,4.676118107922483031e-08,9.670800000000000000e+04,1.885600714683532715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133533018925242413e-05,4.675575129127143836e-08,9.671600000000000000e+04,1.885757014751434326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133527554626466449e-05,4.675032322825725953e-08,9.672200000000000000e+04,1.885935111045837402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133522091597741172e-05,4.674488528773198261e-08,9.673000000000000000e+04,1.886097517013549805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133516629840113347e-05,4.673944910906825042e-08,9.673600000000000000e+04,1.886254460811614990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133511169354134052e-05,4.673400307191472288e-08,9.674400000000000000e+04,1.886415109634399414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133505710140844970e-05,4.672855883343896756e-08,9.675000000000000000e+04,1.886415109634399414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133500252200789725e-05,4.672310472920708520e-08,9.675800000000000000e+04,1.886571345329284668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133494795535005086e-05,4.671765246071054077e-08,9.676400000000000000e+04,1.886727576255798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133489340144029089e-05,4.671219034549846850e-08,9.677200000000000000e+04,1.886891674995422363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133483886028893757e-05,4.670673010296712757e-08,9.677800000000000000e+04,1.887055912017822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133478433190130352e-05,4.670126000644515898e-08,9.678600000000000000e+04,1.887212257385253906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133472981628765475e-05,4.669579181978440648e-08,9.679200000000000000e+04,1.887212257385253906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133467531345324627e-05,4.669031379819586678e-08,9.680000000000000000e+04,1.887375054359436035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133462082340830007e-05,4.668483772353011903e-08,9.680600000000000000e+04,1.887437849044799805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133456634615798983e-05,4.667935180665596532e-08,9.681400000000000000e+04,1.887596836090087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133451188171249179e-05,4.667386787399451439e-08,9.682000000000000000e+04,1.887596836090087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133445743007693221e-05,4.666837411821504635e-08,9.682800000000000000e+04,1.887602093219757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133440299126142974e-05,4.666288238381158035e-08,9.683400000000000000e+04,1.887602093219757080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133434856527104116e-05,4.665738081900918069e-08,9.684200000000000000e+04,1.887781434059143066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133429415211583262e-05,4.665188131296970562e-08,9.684800000000000000e+04,1.887781434059143066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133423975180080669e-05,4.664637199564873126e-08,9.685600000000000000e+04,1.887938799858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133418536433597530e-05,4.664086477434555956e-08,9.686200000000000000e+04,1.888134481906890869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133413098972627496e-05,4.663534773448203004e-08,9.687000000000000000e+04,1.888161571025848389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133407662798167694e-05,4.662983282810786286e-08,9.687600000000000000e+04,1.888161571025848389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133402227910704660e-05,4.662430812232244994e-08,9.688400000000000000e+04,1.888322589397430420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133396794311229931e-05,4.661878558735851624e-08,9.689000000000000000e+04,1.888482530117034912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133391362000224452e-05,4.661325324571040089e-08,9.689800000000000000e+04,1.888646709918975830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133385930978674507e-05,4.660772311242760017e-08,9.690400000000000000e+04,1.888660237789154053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133380501247055114e-05,4.660218319164379647e-08,9.691200000000000000e+04,1.888816473484039307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133375072806347644e-05,4.659664551662372447e-08,9.691800000000000000e+04,1.888972709178924561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133369645657019999e-05,4.659109804683684058e-08,9.692600000000000000e+04,1.889162247180938721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133364219800048638e-05,4.658555286041744476e-08,9.693200000000000000e+04,1.889226720333099365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133358795235895872e-05,4.657999789845254544e-08,9.694000000000000000e+04,1.889383394718170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133353371965531892e-05,4.657444525730516733e-08,9.694600000000000000e+04,1.889383394718170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133347949989413249e-05,4.656888283335979772e-08,9.695400000000000000e+04,1.889539625644683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133342529308505729e-05,4.656332276788261675e-08,9.696000000000000000e+04,1.889695861339569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133337109923259109e-05,4.655775293886826544e-08,9.696800000000000000e+04,1.889834051132202148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133331691834633413e-05,4.655218550581279350e-08,9.697400000000000000e+04,1.889849014282226562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133326275043073167e-05,4.654660830198358478e-08,9.698200000000000000e+04,1.890005364418029785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133320859549533314e-05,4.654103353179787698e-08,9.698800000000000000e+04,1.890161595344543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133315445354450584e-05,4.653544901014244562e-08,9.699600000000000000e+04,1.890317828655242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133310032458776365e-05,4.652986695964903225e-08,9.700200000000000000e+04,1.890474066734313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133304620862940951e-05,4.652427515046830112e-08,9.701000000000000000e+04,1.890633056163787842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133299210567889628e-05,4.651868585015582210e-08,9.701600000000000000e+04,1.890633056163787842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133293801574047270e-05,4.651308681050655255e-08,9.702400000000000000e+04,1.890789284706115723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133288393882353914e-05,4.650749031725949068e-08,9.703000000000000000e+04,1.890946056842803955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133282987493228162e-05,4.650188407747962356e-08,9.703800000000000000e+04,1.891148540973663330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133277582407605309e-05,4.649628042181817075e-08,9.704400000000000000e+04,1.891148540973663330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133272178625896844e-05,4.649066703902356120e-08,9.705200000000000000e+04,1.891304843425750732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133266776149033147e-05,4.648505627788364426e-08,9.705800000000000000e+04,1.891461076736450195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133261374977420117e-05,4.647943578244106535e-08,9.706600000000000000e+04,1.891617312431335449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133255975111982714e-05,4.647381794636586517e-08,9.707200000000000000e+04,1.891827332973480225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133250576553120059e-05,4.646819039543932057e-08,9.708000000000000000e+04,1.891983675956726074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133245179301752370e-05,4.646256554140689726e-08,9.708600000000000000e+04,1.892144234180450439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133239783358272838e-05,4.645693096538347558e-08,9.709400000000000000e+04,1.892253892421722412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133234388723596259e-05,4.645129912395111181e-08,9.710000000000000000e+04,1.892410483360290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133228995398109559e-05,4.644565758003341627e-08,9.710800000000000000e+04,1.892578473091125488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133223603382722789e-05,4.644001880821235862e-08,9.711400000000000000e+04,1.892578473091125488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133218212677815759e-05,4.643437032679813193e-08,9.712200000000000000e+04,1.892734708786010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133212823284293947e-05,4.642872465515036145e-08,9.712800000000000000e+04,1.892900521755218506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133207435202531572e-05,4.642306929347213754e-08,9.713600000000000000e+04,1.893056845664978027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133202048433428184e-05,4.641741677903205526e-08,9.714200000000000000e+04,1.893213083744049072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133196662977351902e-05,4.641175456748964809e-08,9.715000000000000000e+04,1.893375809192657471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133191278835197363e-05,4.640609524081540356e-08,9.715600000000000000e+04,1.893532576560974121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133185896007326081e-05,4.640042623666124573e-08,9.716400000000000000e+04,1.893688814640045166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133180514494628625e-05,4.639476015480084544e-08,9.717000000000000000e+04,1.893852856159210205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133175134297458718e-05,4.638908438842817977e-08,9.717800000000000000e+04,1.894009659290313721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133169755416702017e-05,4.638341158192728616e-08,9.718400000000000000e+04,1.894165887832641602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133164377852708006e-05,4.637772911059941771e-08,9.719200000000000000e+04,1.894322125911712646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133159001606356077e-05,4.637204963651057684e-08,9.719800000000000000e+04,1.894484429359436035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133153626677988600e-05,4.636636049060462172e-08,9.720600000000000000e+04,1.894640748500823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133148253068480560e-05,4.636067437945291577e-08,9.721200000000000000e+04,1.894640748500823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133142880778168906e-05,4.635497861623319813e-08,9.722000000000000000e+04,1.894797048568725586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133137509807922186e-05,4.634928592506562112e-08,9.722600000000000000e+04,1.894953284263610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133132140158071759e-05,4.634358357488543429e-08,9.723400000000000000e+04,1.895112366676330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133126771829481769e-05,4.633788433419733622e-08,9.724000000000000000e+04,1.895272784233093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133121404822475952e-05,4.633217545431304354e-08,9.724800000000000000e+04,1.895381166934967041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133116039137914722e-05,4.632646972113672770e-08,9.725400000000000000e+04,1.895545742511749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133110674776115380e-05,4.632075434186879335e-08,9.726200000000000000e+04,1.895711886882781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133105311737931903e-05,4.631504214666117563e-08,9.726800000000000000e+04,1.895790419578552246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133099950023677017e-05,4.630932032524832747e-08,9.727600000000000000e+04,1.895950567722320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133094589634199787e-05,4.630360172501859644e-08,9.728200000000000000e+04,1.896112294197082520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133089230569805652e-05,4.629787349174056826e-08,9.729000000000000000e+04,1.896277456283569336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133083872831338428e-05,4.629214851689882137e-08,9.729600000000000000e+04,1.896378455162048340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133078516419098642e-05,4.628641392896685881e-08,9.730400000000000000e+04,1.896545691490173340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133073161333924517e-05,4.628068263648836358e-08,9.731000000000000000e+04,1.896667401790618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133067807576109974e-05,4.627494172413346956e-08,9.731800000000000000e+04,1.896909327507019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133062455146488832e-05,4.626920414437423248e-08,9.732400000000000000e+04,1.896909327507019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133057104045349082e-05,4.626345696477133609e-08,9.733200000000000000e+04,1.897065553665161133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133051754273518784e-05,4.625771315466441199e-08,9.733800000000000000e+04,1.897248487472534180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133046405831279491e-05,4.625195973798608412e-08,9.734600000000000000e+04,1.897405056953430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133041058719455198e-05,4.624620972782479243e-08,9.735200000000000000e+04,1.897630012035369873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133035712938320681e-05,4.624045013120065252e-08,9.736000000000000000e+04,1.897798249721527100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133030368488695529e-05,4.623469397786632614e-08,9.736600000000000000e+04,1.897954633235931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133025025370847914e-05,4.622892823140292944e-08,9.737400000000000000e+04,1.898110864162445068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133019683585592173e-05,4.622316596511676425e-08,9.738000000000000000e+04,1.898110864162445068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133014343133191224e-05,4.621739412589024802e-08,9.738800000000000000e+04,1.898267092704772949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133009004014453985e-05,4.621162580347402653e-08,9.739400000000000000e+04,1.898423323631286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133003666229637106e-05,4.620584790151606303e-08,9.740200000000000000e+04,1.898579559326171875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132998329779544252e-05,4.620007355311178354e-08,9.740800000000000000e+04,1.898735792636871338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132992994664425637e-05,4.619428964543430756e-08,9.741600000000000000e+04,1.898892030715942383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132987660885081876e-05,4.618850932779470618e-08,9.742200000000000000e+04,1.898984220027923584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132982328441755728e-05,4.618271944434729395e-08,9.743000000000000000e+04,1.899191744327545166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132976997335241881e-05,4.617693318752586065e-08,9.743600000000000000e+04,1.899191744327545166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132971667565779197e-05,4.617113738524932929e-08,9.744400000000000000e+04,1.899382650852203369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132966339134156265e-05,4.616534524592038343e-08,9.745000000000000000e+04,1.899429097175598145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132961012040605170e-05,4.615954355467413327e-08,9.745800000000000000e+04,1.899585504531860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132955686285910097e-05,4.615374556279681330e-08,9.746400000000000000e+04,1.899741740226745605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132950361870298050e-05,4.614793803943911544e-08,9.747200000000000000e+04,1.899913752079010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132945038794547452e-05,4.614213425160023165e-08,9.747800000000000000e+04,1.899913752079010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132939717058878362e-05,4.613632092589344818e-08,9.748600000000000000e+04,1.900069980621337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132934396664065308e-05,4.613051137194899290e-08,9.749200000000000000e+04,1.900232951641082764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132929077610323097e-05,4.612469230066104696e-08,9.750000000000000000e+04,1.900401160717010498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132923759898420327e-05,4.611887703710233412e-08,9.750600000000000000e+04,1.900561790466308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132918443528564689e-05,4.611305224988970870e-08,9.751400000000000000e+04,1.900725517272949219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132913128501521395e-05,4.610723130646223916e-08,9.752000000000000000e+04,1.900725517272949219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132907814817492206e-05,4.610140085999366189e-08,9.752800000000000000e+04,1.901042885780334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132902502477237081e-05,4.609557429308492849e-08,9.753400000000000000e+04,1.901218504905700684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132897191480951516e-05,4.608973821690299613e-08,9.754200000000000000e+04,1.901374757289886475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132891881829390046e-05,4.608390605613983570e-08,9.754800000000000000e+04,1.901530988216400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132886573522744102e-05,4.607806440680654311e-08,9.755600000000000000e+04,1.901691117286682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132881266561761445e-05,4.607222670846184758e-08,9.756200000000000000e+04,1.901699306964874268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132875960946627404e-05,4.606637951539960549e-08,9.757000000000000000e+04,1.902011981010437012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132870656678086522e-05,4.606053630897583682e-08,9.757600000000000000e+04,1.902168219089508057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132865353756317184e-05,4.605468362863020614e-08,9.758400000000000000e+04,1.902329640388488770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132860052182059359e-05,4.604883497027902468e-08,9.759000000000000000e+04,1.902493319511413574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132854751955484993e-05,4.604297683194374654e-08,9.759800000000000000e+04,1.902649633884429932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132849453077329142e-05,4.603712275103472932e-08,9.760400000000000000e+04,1.902805867195129395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132844155547757825e-05,4.603125921103015597e-08,9.761200000000000000e+04,1.903049581050872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132838859367502708e-05,4.602539976358493054e-08,9.761800000000000000e+04,1.903119642734527588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132833564536722864e-05,4.601953085107005208e-08,9.762600000000000000e+04,1.903275916576385498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132828271056143862e-05,4.601366606631714464e-08,9.763200000000000000e+04,1.903275916576385498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132822978925920540e-05,4.600779183748000412e-08,9.764000000000000000e+04,1.903432235717773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132817688146773213e-05,4.600192177130300895e-08,9.764600000000000000e+04,1.903570480346679688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132812398718850792e-05,4.599604225515961332e-08,9.765400000000000000e+04,1.903832340240478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132807110642868509e-05,4.599016693664021552e-08,9.766000000000000000e+04,1.903994338512420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132801823918969514e-05,4.598428218923766288e-08,9.766800000000000000e+04,1.904064338207244873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132796538547864637e-05,4.597840167411290016e-08,9.767400000000000000e+04,1.904233698844909668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132791254529690588e-05,4.597251172431705428e-08,9.768200000000000000e+04,1.904390027523040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132785971865153964e-05,4.596662604151477600e-08,9.768800000000000000e+04,1.904390027523040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132780690554385375e-05,4.596073094522333952e-08,9.769600000000000000e+04,1.904546258449554443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132775410598086675e-05,4.595484015032641678e-08,9.770200000000000000e+04,1.904711811542510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132770131996381868e-05,4.594893993624825459e-08,9.771000000000000000e+04,1.904868206977844238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132764854749968739e-05,4.594304405802250861e-08,9.771600000000000000e+04,1.905024442672729492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132759578858966553e-05,4.593713878189893329e-08,9.772400000000000000e+04,1.905184788703918457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132754304324066656e-05,4.593123787576514086e-08,9.773000000000000000e+04,1.905341327190399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132749031145382890e-05,4.592532756614143404e-08,9.773800000000000000e+04,1.905599305629730225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132743759323602367e-05,4.591942166069855090e-08,9.774400000000000000e+04,1.905599305629730225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132738488858833001e-05,4.591350637314929864e-08,9.775200000000000000e+04,1.905755698680877686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132733219751757330e-05,4.590759552364779501e-08,9.775800000000000000e+04,1.905911934375762939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132727952002476660e-05,4.590167528654881280e-08,9.776600000000000000e+04,1.906105315685272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132722685611668616e-05,4.589575952141296372e-08,9.777200000000000000e+04,1.906261739730834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132717420579430776e-05,4.588983439016607599e-08,9.778000000000000000e+04,1.906417973041534424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132712156906434670e-05,4.588391376446755494e-08,9.778600000000000000e+04,1.906574211120605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132706894592771436e-05,4.587798376727237447e-08,9.779400000000000000e+04,1.906730439662933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132701633639109555e-05,4.587205830925484656e-08,9.780000000000000000e+04,1.906730439662933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132696374045533220e-05,4.586612350133223051e-08,9.780800000000000000e+04,1.906889293193817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132691115812706675e-05,4.586019326588314619e-08,9.781400000000000000e+04,1.906889293193817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132685858940708694e-05,4.585425367524844459e-08,9.782200000000000000e+04,1.906984500885009766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132680603430198439e-05,4.584831869042418865e-08,9.782800000000000000e+04,1.907145864963531494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132675349281248753e-05,4.584237437210971443e-08,9.783600000000000000e+04,1.907302446365356445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132670096494514733e-05,4.583643469260378661e-08,9.784200000000000000e+04,1.907467899322509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132664845070063293e-05,4.583048567443697421e-08,9.785000000000000000e+04,1.907624695301055908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132659595008544617e-05,4.582454132811169614e-08,9.785600000000000000e+04,1.907624695301055908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132654346310021216e-05,4.581858766492924681e-08,9.786400000000000000e+04,1.907770640850067139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132649098975136833e-05,4.581263870627823168e-08,9.787000000000000000e+04,1.907926914691925049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132643853003949068e-05,4.580668042571119396e-08,9.787800000000000000e+04,1.908004558086395264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132638608397097939e-05,4.580072688239821358e-08,9.788400000000000000e+04,1.908017194271087646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132633365154634776e-05,4.579476403907998756e-08,9.789200000000000000e+04,1.908173489570617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132628123277194346e-05,4.578880596539004680e-08,9.789800000000000000e+04,1.908173489570617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132622882764822896e-05,4.578283858675071585e-08,9.790600000000000000e+04,1.908329720497131348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132617643618150618e-05,4.577687601014372949e-08,9.791200000000000000e+04,1.908485958576202393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132612405837219188e-05,4.577090415060472371e-08,9.792000000000000000e+04,1.908697512149810791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132607169422653038e-05,4.576493712515045099e-08,9.792600000000000000e+04,1.908697512149810791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132601934374487911e-05,4.575896081193499242e-08,9.793400000000000000e+04,1.908854825496673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132596700693344854e-05,4.575298936488127226e-08,9.794000000000000000e+04,1.909015173912048340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132591468379253004e-05,4.574700865219418217e-08,9.794800000000000000e+04,1.909171736240386963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132586237432830017e-05,4.574103283738994306e-08,9.795400000000000000e+04,1.909331486225128174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132581007854099102e-05,4.573504775224040223e-08,9.796200000000000000e+04,1.909487860202789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132575779643672326e-05,4.572906759671641765e-08,9.796800000000000000e+04,1.909487860202789307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132570552801569169e-05,4.572307819308520715e-08,9.797600000000000000e+04,1.909574160575866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132565327328396277e-05,4.571709375046081996e-08,9.798200000000000000e+04,1.909734055995941162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132560103224167202e-05,4.571110005513912868e-08,9.799000000000000000e+04,1.909890401363372803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132554880489484354e-05,4.570511135222391104e-08,9.799600000000000000e+04,1.909890401363372803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132549659124356374e-05,4.569911341896025436e-08,9.800400000000000000e+04,1.910056216716766357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132544439129381435e-05,4.569312050913848425e-08,9.801000000000000000e+04,1.910056216716766357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132539220504561570e-05,4.568711836449960719e-08,9.801800000000000000e+04,1.910217289924621582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132534003250491228e-05,4.568112127435248211e-08,9.802400000000000000e+04,1.910373737812042236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132528787367167697e-05,4.567511497184951245e-08,9.803200000000000000e+04,1.910556821823120117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132523572855179327e-05,4.566911375451969423e-08,9.803800000000000000e+04,1.910753157138824463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132518359714518156e-05,4.566310332048962592e-08,9.804600000000000000e+04,1.910918555259704590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132513147945769653e-05,4.565709800232569566e-08,9.805200000000000000e+04,1.911117303371429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132507937548920095e-05,4.565108349003502938e-08,9.806000000000000000e+04,1.911245601177215576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132502728524549701e-05,4.564507412393130282e-08,9.806600000000000000e+04,1.911372408866882324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132497520872639836e-05,4.563905555948231175e-08,9.807400000000000000e+04,1.911450929641723633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132492314593766143e-05,4.563304217154947946e-08,9.808000000000000000e+04,1.911450929641723633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132487109687904905e-05,4.562701960795717491e-08,9.808800000000000000e+04,1.911641983985900879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132481906155627362e-05,4.562100225083472143e-08,9.809400000000000000e+04,1.911766433715820312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132476703996904376e-05,4.561497571396223536e-08,9.810200000000000000e+04,1.911922733783721924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132471503212302272e-05,4.560895441351885131e-08,9.810800000000000000e+04,1.912080426216125488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132466303801788186e-05,4.560292395612363085e-08,9.811600000000000000e+04,1.912237150669097900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132461105765923023e-05,4.559689876473625363e-08,9.812200000000000000e+04,1.912398731708526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132455909104667819e-05,4.559086441243763744e-08,9.813000000000000000e+04,1.912602820396423340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132450713818579923e-05,4.558483535572851742e-08,9.813600000000000000e+04,1.912602820396423340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132445519907615966e-05,4.557879716101949967e-08,9.814400000000000000e+04,1.912619338035583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132440327372329060e-05,4.557276429109922211e-08,9.815000000000000000e+04,1.912619338035583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132435136212668554e-05,4.556672227935011378e-08,9.815800000000000000e+04,1.912775623798370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132429946429184510e-05,4.556068562158692501e-08,9.816400000000000000e+04,1.912934000492095947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132424758021821702e-05,4.555463984502208510e-08,9.817200000000000000e+04,1.913090338706970215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132419570991125280e-05,4.554859945125579778e-08,9.817800000000000000e+04,1.913249807357788086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132414385337035104e-05,4.554254993499019655e-08,9.818600000000000000e+04,1.913406152725219727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132409201060090905e-05,4.553650583033169796e-08,9.819200000000000000e+04,1.913568685054779053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132404018160228646e-05,4.553045262631538807e-08,9.820000000000000000e+04,1.913725063800811768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132398836637984161e-05,4.552440486232432150e-08,9.820600000000000000e+04,1.913725063800811768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132393656493287315e-05,4.551834799541466269e-08,9.821400000000000000e+04,1.913847014904022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132388477726669198e-05,4.551229659694304097e-08,9.822000000000000000e+04,1.914005129337310791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132383300338056118e-05,4.550623611880749455e-08,9.822800000000000000e+04,1.914183249473571777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132378124327974083e-05,4.550018113713069538e-08,9.823400000000000000e+04,1.914343738555908203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132372949696343640e-05,4.549411707236444453e-08,9.824200000000000000e+04,1.914500331878662109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132367776443688426e-05,4.548805853206787051e-08,9.824800000000000000e+04,1.914500331878662109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132362604569922721e-05,4.548199093205288012e-08,9.825600000000000000e+04,1.914657394886016846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132357434075565755e-05,4.547592888412321630e-08,9.826200000000000000e+04,1.914812886714935303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132352264960527236e-05,4.546985777318709316e-08,9.827000000000000000e+04,1.915008440017700195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132347097225322159e-05,4.546379224194119300e-08,9.827600000000000000e+04,1.915169150829315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132341930869855149e-05,4.545771767117313962e-08,9.828400000000000000e+04,1.915325438976287842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132336765894636627e-05,4.545164870730233173e-08,9.829000000000000000e+04,1.915481674671173096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132331602299567491e-05,4.544557070076010213e-08,9.829800000000000000e+04,1.915637907981872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132326440085153249e-05,4.543949832830778730e-08,9.830400000000000000e+04,1.915637907981872559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132321279251290057e-05,4.543341693678343422e-08,9.831200000000000000e+04,1.915803244113922119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132316119798477831e-05,4.542734120614036349e-08,9.831800000000000000e+04,1.915803244113922119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132310961726609339e-05,4.542125645341732141e-08,9.832600000000000000e+04,1.915974256992340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132305805036180603e-05,4.541517738835145765e-08,9.833200000000000000e+04,1.916051490306854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132300649727079305e-05,4.540908932491862092e-08,9.834000000000000000e+04,1.916208925247192383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132295495799796895e-05,4.540300697551477746e-08,9.834600000000000000e+04,1.916208925247192383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132290343254215805e-05,4.539691562487769418e-08,9.835400000000000000e+04,1.916365158557891846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132285192090823586e-05,4.539083001462370423e-08,9.836000000000000000e+04,1.916365158557891846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132280042309498774e-05,4.538473542696393477e-08,9.836800000000000000e+04,1.916526267528533936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132274893910724517e-05,4.537864660563439905e-08,9.837400000000000000e+04,1.916682596206665039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132269746894373420e-05,4.537254880417610452e-08,9.838200000000000000e+04,1.916839332580566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132264601260925752e-05,4.536645679497521270e-08,9.838800000000000000e+04,1.916839332580566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132259457010249715e-05,4.536035582958707405e-08,9.839600000000000000e+04,1.917012307643890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132254314142819815e-05,4.535426068197474091e-08,9.840200000000000000e+04,1.917012307643890381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132249172658500528e-05,4.534815657559637574e-08,9.841000000000000000e+04,1.917168900966644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132244032557762804e-05,4.534205831249001732e-08,9.841600000000000000e+04,1.917325134277343750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132238893840465698e-05,4.533595111467269422e-08,9.842400000000000000e+04,1.917406866550445557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132233756507075923e-05,4.532984978521321815e-08,9.843000000000000000e+04,1.917564094066619873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132228620557448468e-05,4.532373951860774957e-08,9.843800000000000000e+04,1.917720329761505127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132223485992046660e-05,4.531763514542166901e-08,9.844400000000000000e+04,1.917880146503448486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132218352810718710e-05,4.531152185925898627e-08,9.845200000000000000e+04,1.918036439418792725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132213221013925745e-05,4.530541449116400622e-08,9.845800000000000000e+04,1.918242661952972412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132208090601510722e-05,4.529929820780302627e-08,9.846600000000000000e+04,1.918398950099945068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132202961573930533e-05,4.529318786713212990e-08,9.847200000000000000e+04,1.918402929306030273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132197833931024579e-05,4.528706863547796093e-08,9.848000000000000000e+04,1.918559162616729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132192707673244669e-05,4.528095537072152793e-08,9.848600000000000000e+04,1.918726444244384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132187582800426476e-05,4.527483321283846501e-08,9.849400000000000000e+04,1.918970544338226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132182459313016559e-05,4.526871704603344054e-08,9.850000000000000000e+04,1.918970544338226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132177337210847542e-05,4.526259201049671223e-08,9.850800000000000000e+04,1.919126777648925781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132172216494361915e-05,4.525647298980041335e-08,9.851400000000000000e+04,1.919283015727996826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132167097163386038e-05,4.525034509837782010e-08,9.852200000000000000e+04,1.919510710239410400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132161979218360028e-05,4.524422324552864596e-08,9.852800000000000000e+04,1.919556720256805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132156862659106008e-05,4.523809254646106331e-08,9.853600000000000000e+04,1.919714078903198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132151747486059523e-05,4.523196790928113753e-08,9.854200000000000000e+04,1.919714078903198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132146633699038121e-05,4.522583442403660891e-08,9.855000000000000000e+04,1.919870314598083496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132141521298473451e-05,4.521970702396277368e-08,9.855600000000000000e+04,1.920034899711608887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132136410284179505e-05,4.521357080044381804e-08,9.856400000000000000e+04,1.920192716121673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132131300656582678e-05,4.520744068495845074e-08,9.857000000000000000e+04,1.920349881649017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132126192415493744e-05,4.520130174433085312e-08,9.857800000000000000e+04,1.920507743358612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132121085561335203e-05,4.519516893456769047e-08,9.858400000000000000e+04,1.920664117336273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132115980093912236e-05,4.518902732439166925e-08,9.859200000000000000e+04,1.920820343494415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132110876013644465e-05,4.518289186748939180e-08,9.859800000000000000e+04,1.920820343494415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132105773320333005e-05,4.517674760862681261e-08,9.860600000000000000e+04,1.920952227115631104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132100672014393073e-05,4.517060952541301423e-08,9.861200000000000000e+04,1.921119101047515869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132095572095621719e-05,4.516446266507851925e-08,9.862000000000000000e+04,1.921281917095184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132090473564429754e-05,4.515832200234468300e-08,9.862600000000000000e+04,1.921438255310058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132085376420610502e-05,4.515217256109343252e-08,9.863400000000000000e+04,1.921594493389129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132080280664571217e-05,4.514602933935973887e-08,9.864000000000000000e+04,1.921754961013793945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132075186296100310e-05,4.513987736405743058e-08,9.864800000000000000e+04,1.921917469501495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132070093315602493e-05,4.513373162976581591e-08,9.865400000000000000e+04,1.921917469501495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132065001722860926e-05,4.512757714065791369e-08,9.866200000000000000e+04,1.922073702812194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132059911518275577e-05,4.512142891401747900e-08,9.866800000000000000e+04,1.922229938507080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132054822701626727e-05,4.511527195761855892e-08,9.867600000000000000e+04,1.922386174201965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132049735273311294e-05,4.510912128471731979e-08,9.868200000000000000e+04,1.922542402744293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132044649233104308e-05,4.510296188096228240e-08,9.869000000000000000e+04,1.922715291976928711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132039564581398960e-05,4.509680878169817435e-08,9.869600000000000000e+04,1.922871925830841064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132034481317966722e-05,4.509064697674594115e-08,9.870400000000000000e+04,1.923028159141540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132029399443195534e-05,4.508449149684982962e-08,9.871000000000000000e+04,1.923184394836425781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132024318956854325e-05,4.507832731032352026e-08,9.871800000000000000e+04,1.923340628147125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132019239859327480e-05,4.507216946938070621e-08,9.872400000000000000e+04,1.923496856689453125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132014162150379015e-05,4.506600294707963699e-08,9.873200000000000000e+04,1.923667817115783691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132009085830390263e-05,4.505984279046236005e-08,9.873800000000000000e+04,1.923887865543365479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132004010899120499e-05,4.505367395169533521e-08,9.874600000000000000e+04,1.924049537181854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131998937356947500e-05,4.504751149867299938e-08,9.875200000000000000e+04,1.924245777130126953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131993865203626810e-05,4.504134038887851243e-08,9.876000000000000000e+04,1.924410707950592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131988794439532142e-05,4.503517568446167427e-08,9.876600000000000000e+04,1.924567644596099854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131983725064416500e-05,4.502900232263243396e-08,9.877400000000000000e+04,1.924880118370056152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131978657078648683e-05,4.502283538577415712e-08,9.878000000000000000e+04,1.925036349296569824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131973590481976952e-05,4.501665981698523351e-08,9.878800000000000000e+04,1.925192582607269287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131968525274768073e-05,4.501049069233024897e-08,9.879400000000000000e+04,1.925351455211639404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131963461456765564e-05,4.500431293525773254e-08,9.880200000000000000e+04,1.925573165416717529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131958399028332803e-05,4.499814164144183055e-08,9.880800000000000000e+04,1.925745663642883301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131953337989209749e-05,4.499196174079456209e-08,9.881600000000000000e+04,1.925910809040069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131948278339755715e-05,4.498578832209567529e-08,9.882200000000000000e+04,1.925935885906219482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131943220079707104e-05,4.497960629623103591e-08,9.883000000000000000e+04,1.926082763671875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131938163209418653e-05,4.497343077096672824e-08,9.883600000000000000e+04,1.926202831268310547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131933107728624394e-05,4.496724666422361048e-08,9.884400000000000000e+04,1.926369516849517822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131928053637674321e-05,4.496106907630144279e-08,9.885000000000000000e+04,1.926551854610443115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131923000936299586e-05,4.495488290671953745e-08,9.885800000000000000e+04,1.926762974262237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131917949624846624e-05,4.494870327413730553e-08,9.886400000000000000e+04,1.926850962638854980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131912899703041845e-05,4.494251508568380989e-08,9.887200000000000000e+04,1.926987020969390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131907851171228636e-05,4.493633345197850428e-08,9.887800000000000000e+04,1.926987020969390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131902804029130356e-05,4.493014326237215646e-08,9.888600000000000000e+04,1.927151176929473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131897758277086495e-05,4.492395964522091802e-08,9.889200000000000000e+04,1.927307476997375488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131892713914815500e-05,4.491776749805561861e-08,9.890000000000000000e+04,1.927463707923889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131887670942655675e-05,4.491158194062161845e-08,9.890600000000000000e+04,1.927463707923889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131882629360319877e-05,4.490538785329535800e-08,9.891400000000000000e+04,1.927532017230987549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131877589168142514e-05,4.489920037293361300e-08,9.892000000000000000e+04,1.927696239948272705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131872550365834918e-05,4.489300438866569841e-08,9.892800000000000000e+04,1.927860276699066162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131867512953726922e-05,4.488681502816325732e-08,9.893400000000000000e+04,1.927860276699066162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131862476931526301e-05,4.488061716403076615e-08,9.894200000000000000e+04,1.928019516468048096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131857442299559163e-05,4.487442594042146818e-08,9.894800000000000000e+04,1.928182353973388672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131852409057530061e-05,4.486822623926569239e-08,9.895600000000000000e+04,1.928338656425476074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131847377205761547e-05,4.486203319495986177e-08,9.896200000000000000e+04,1.928494889736175537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131842346743954787e-05,4.485583167353547042e-08,9.897000000000000000e+04,1.928651120662689209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131837317672428265e-05,4.484963682524525248e-08,9.897600000000000000e+04,1.928651120662689209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131832289990880438e-05,4.484343352601372265e-08,9.898400000000000000e+04,1.928963716030120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131827263699625725e-05,4.483723691576946797e-08,9.899000000000000000e+04,1.929119956493377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131822238798359701e-05,4.483103185516391382e-08,9.899800000000000000e+04,1.929294068813323975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131817215287392889e-05,4.482483349935522022e-08,9.900400000000000000e+04,1.929450442790985107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131812193166417308e-05,4.481862671945724442e-08,9.901200000000000000e+04,1.929644517898559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131807172435741617e-05,4.481242665973486599e-08,9.901800000000000000e+04,1.929801726341247559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131802153095052752e-05,4.480621817665367862e-08,9.902600000000000000e+04,1.929957959651947021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131797135144655645e-05,4.480001642908401717e-08,9.903200000000000000e+04,1.930127282142639160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131792118584235369e-05,4.479380628451963918e-08,9.904000000000000000e+04,1.930296227931976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131787103414092960e-05,4.478760289037057666e-08,9.904600000000000000e+04,1.930452585220336914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131782089633908748e-05,4.478139110011073603e-08,9.905400000000000000e+04,1.930618915557861328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131777077243982921e-05,4.477518607512662308e-08,9.906000000000000000e+04,1.930775303840637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131772066243991404e-05,4.476897268048728412e-08,9.906800000000000000e+04,1.930931534767150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131767056634229812e-05,4.476276606555391141e-08,9.907400000000000000e+04,1.930931534767150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131762048414372545e-05,4.475655108199892449e-08,9.908200000000000000e+04,1.931087765693664551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131757041584710813e-05,4.475034289253816795e-08,9.908800000000000000e+04,1.931246023178100586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131752036144916645e-05,4.474412636099912971e-08,9.909600000000000000e+04,1.931426839828491211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131747032095277524e-05,4.473791663751231970e-08,9.910200000000000000e+04,1.931583142280578613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131742029435461244e-05,4.473169857313086389e-08,9.911000000000000000e+04,1.931742248535156250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131737028165753594e-05,4.472548733071688548e-08,9.911600000000000000e+04,1.931909332275390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131732028285818809e-05,4.471926777403933446e-08,9.912400000000000000e+04,1.932090094089508057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131727029795938444e-05,4.471305505281536871e-08,9.913000000000000000e+04,1.932342696189880371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131722032695774870e-05,4.470683401866056391e-08,9.913800000000000000e+04,1.932502298355102539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131717036985605577e-05,4.470061983340349101e-08,9.914400000000000000e+04,1.932682235240936279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131712042665089719e-05,4.469439736193091880e-08,9.915200000000000000e+04,1.932871351242065430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131707049734502410e-05,4.468818175237141472e-08,9.915800000000000000e+04,1.933027582168579102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131702058193498910e-05,4.468195785807863296e-08,9.916600000000000000e+04,1.933183813095092773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131697068042350945e-05,4.467574083867165904e-08,9.917200000000000000e+04,1.933342995643615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131692079280711234e-05,4.466951556133143726e-08,9.918000000000000000e+04,1.933503475189208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131687091908848284e-05,4.466329717142158788e-08,9.918600000000000000e+04,1.933608074188232422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131682105926411764e-05,4.465707052520918126e-08,9.919400000000000000e+04,1.933767149448394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131677121333666456e-05,4.465085077893012759e-08,9.920000000000000000e+04,1.933767149448394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131672138130259993e-05,4.464462280323099323e-08,9.920800000000000000e+04,1.933941698074340820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131667156316453263e-05,4.463840173953998411e-08,9.921400000000000000e+04,1.934107198715209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131662175891890850e-05,4.463217244820858333e-08,9.922200000000000000e+04,1.934263734817504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131657196856830760e-05,4.462595008091950854e-08,9.922800000000000000e+04,1.934419968128204346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131652219210914360e-05,4.461971951295229192e-08,9.923600000000000000e+04,1.934576201438903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131647242954397454e-05,4.461349588063581579e-08,9.924200000000000000e+04,1.934576201438903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131642268086917342e-05,4.460726404956622579e-08,9.925000000000000000e+04,1.934742963314056396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131637294608726948e-05,4.460103916571568905e-08,9.925600000000000000e+04,1.934904050827026367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131632322519460862e-05,4.459480611015273810e-08,9.926400000000000000e+04,1.934972462654113770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131627351819369128e-05,4.458858001295085738e-08,9.927000000000000000e+04,1.934972462654113770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131622382508083457e-05,4.458234574610813373e-08,9.927800000000000000e+04,1.935135517120361328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131617414585849488e-05,4.457611844872949405e-08,9.928400000000000000e+04,1.935292668342590332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131612448052298253e-05,4.456988300882727494e-08,9.929200000000000000e+04,1.935454437732696533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131607482907671834e-05,4.456365454906675774e-08,9.929800000000000000e+04,1.935610790252685547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131602519151596690e-05,4.455741794900039849e-08,9.930600000000000000e+04,1.935767073631286621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131597556784313039e-05,4.455118833971539479e-08,9.931200000000000000e+04,1.935923306941986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131592595805445477e-05,4.454495061731526619e-08,9.932000000000000000e+04,1.936079537868499756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131587636215229648e-05,4.453871989591288839e-08,9.932600000000000000e+04,1.936235775947570801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131582678013287436e-05,4.453248106375665546e-08,9.933400000000000000e+04,1.936392006874084473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131577721199852962e-05,4.452624924277625357e-08,9.934000000000000000e+04,1.936392006874084473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131572765774544721e-05,4.452000933830643202e-08,9.934800000000000000e+04,1.936548318862915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131567811737593107e-05,4.451377645476833539e-08,9.935400000000000000e+04,1.936548318862915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131562859088614075e-05,4.450753549024578670e-08,9.936200000000000000e+04,1.936704549789428711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131557907827835477e-05,4.450130155637452040e-08,9.936800000000000000e+04,1.936860785484313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131552957954871234e-05,4.449505956885151632e-08,9.937600000000000000e+04,1.937017018795013428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131548009469945134e-05,4.448882462127884659e-08,9.938200000000000000e+04,1.937254273891448975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131543062372668219e-05,4.448258162270240302e-08,9.939000000000000000e+04,1.937426760196685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131538116663261903e-05,4.447634567333848659e-08,9.939600000000000000e+04,1.937426760196685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131533172341334857e-05,4.447010170037233202e-08,9.940400000000000000e+04,1.937582991123199463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131528229407105785e-05,4.446386478546297925e-08,9.941000000000000000e+04,1.937739229202270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131523287860180477e-05,4.445761984973876201e-08,9.941800000000000000e+04,1.937912843227386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131518347700773742e-05,4.445138198088042967e-08,9.942400000000000000e+04,1.938069159984588623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131513408928490184e-05,4.444513611867471801e-08,9.943200000000000000e+04,1.938225398063659668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131508471543541392e-05,4.443889733172541434e-08,9.943800000000000000e+04,1.938381626605987549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131503535545528414e-05,4.443265055435806906e-08,9.944600000000000000e+04,1.938537862300872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131498600934660805e-05,4.442641086060330370e-08,9.945200000000000000e+04,1.938537862300872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131493667710537242e-05,4.442016320396283285e-08,9.946000000000000000e+04,1.938549935817718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131488735873364569e-05,4.441392263887551845e-08,9.946600000000000000e+04,1.938549935817718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131483805422738752e-05,4.440767411396984972e-08,9.947400000000000000e+04,1.938706185817718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131478876358863418e-05,4.440143268852546863e-08,9.948000000000000000e+04,1.938862400054931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131473948681331992e-05,4.439518333085587703e-08,9.948800000000000000e+04,1.939018630981445312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131469022390346235e-05,4.438894108014112798e-08,9.949400000000000000e+04,1.939174861907958984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131464097485496693e-05,4.438269090040684400e-08,9.950200000000000000e+04,1.939331097602844238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131459173966981232e-05,4.437644783508912096e-08,9.950800000000000000e+04,1.939487330913543701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131454251834389211e-05,4.437019686840495423e-08,9.951600000000000000e+04,1.939665253162384033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131449331087916295e-05,4.436395302318630368e-08,9.952200000000000000e+04,1.939826853275299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131444411727147945e-05,4.435770127994401174e-08,9.953000000000000000e+04,1.939986040592193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131439493752277623e-05,4.435145666518515541e-08,9.953600000000000000e+04,1.939986040592193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131434577162888930e-05,4.434520418011337365e-08,9.954400000000000000e+04,1.940115315914154053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131429661959171937e-05,4.433895883013326091e-08,9.955000000000000000e+04,1.940359313488006592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131424748140708213e-05,4.433270561331734593e-08,9.955800000000000000e+04,1.940529839992523193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131419835707684949e-05,4.432645953817162106e-08,9.956400000000000000e+04,1.940689892768859863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131414924659682020e-05,4.432020562395620454e-08,9.957200000000000000e+04,1.940910248756408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131410014996883399e-05,4.431395885758072641e-08,9.957800000000000000e+04,1.941080412864685059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131405106718865739e-05,4.430770425574699410e-08,9.958600000000000000e+04,1.941246273517608643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131400199825811662e-05,4.430145680789506917e-08,9.959200000000000000e+04,1.941413140296936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131395294317296126e-05,4.429520155240384094e-08,9.960000000000000000e+04,1.941580674648284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131390390193497685e-05,4.428895345662903167e-08,9.960600000000000000e+04,1.941580674648284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131385487453988588e-05,4.428269755695983043e-08,9.961400000000000000e+04,1.941725814342498779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131380586098945865e-05,4.427644882271538846e-08,9.962000000000000000e+04,1.941866018772125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131375686127940578e-05,4.427019231244579800e-08,9.962800000000000000e+04,1.941967673301696777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131370787541145014e-05,4.426394297290453788e-08,9.963400000000000000e+04,1.942124917507171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131365890338128880e-05,4.425768586121384100e-08,9.964200000000000000e+04,1.942294604778289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131360994519062938e-05,4.425143592553040879e-08,9.964800000000000000e+04,1.942450892925262451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131356100083512998e-05,4.424517824561501123e-08,9.965600000000000000e+04,1.942625801563262939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131351207031647113e-05,4.423892774658306173e-08,9.966200000000000000e+04,1.942790155410766602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131346315363030923e-05,4.423266950732438187e-08,9.967000000000000000e+04,1.942968070507049561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131341425077828414e-05,4.422641845380222533e-08,9.967600000000000000e+04,1.943125774860382080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131336536175602857e-05,4.422015968801593421e-08,9.968400000000000000e+04,1.943290112018585205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131331648656517219e-05,4.421390811241860171e-08,9.969000000000000000e+04,1.943448517322540283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131326762520131722e-05,4.420764882869166126e-08,9.969800000000000000e+04,1.943606221675872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131321877766606286e-05,4.420139673958292721e-08,9.970400000000000000e+04,1.943606221675872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131316994395499775e-05,4.419513697035200093e-08,9.971200000000000000e+04,1.943762457370758057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131312112406969908e-05,4.418888439977157478e-08,9.971800000000000000e+04,1.943946757316589355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131307231800573008e-05,4.418262415332926741e-08,9.972600000000000000e+04,1.944103467464447021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131302352576463743e-05,4.417637110954881631e-08,9.973200000000000000e+04,1.944259705543518066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131297474734196914e-05,4.417011041795500728e-08,9.974000000000000000e+04,1.944415936470031738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131292598273924986e-05,4.416385693263848893e-08,9.974600000000000000e+04,1.944415936470031738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131287723195200725e-05,4.415759580389501246e-08,9.975400000000000000e+04,1.944572167396545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131282849498174056e-05,4.415134188502523592e-08,9.976000000000000000e+04,1.944732217788696289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131277977182395545e-05,4.414508035081616012e-08,9.976800000000000000e+04,1.944892172813415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131273106248012574e-05,4.413882602968332980e-08,9.977400000000000000e+04,1.945102171897888184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131268236694574522e-05,4.413256409772190212e-08,9.978200000000000000e+04,1.945264906883239746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131263368522225215e-05,4.412630938202207995e-08,9.978800000000000000e+04,1.945421140193939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131258501730512846e-05,4.412004708361796670e-08,9.979600000000000000e+04,1.945534453392028809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131253636319579377e-05,4.411379200427027725e-08,9.980200000000000000e+04,1.945716695785522461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131248772288969783e-05,4.410752934685017728e-08,9.981000000000000000e+04,1.945873179435729980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131243909638823993e-05,4.410127391126605297e-08,9.981600000000000000e+04,1.946029417514801025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131239048368686472e-05,4.409501092576763292e-08,9.982400000000000000e+04,1.946185648441314697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131234188478692748e-05,4.408875516449497287e-08,9.983000000000000000e+04,1.946341884136199951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131229329968386098e-05,4.408249185806257184e-08,9.983800000000000000e+04,1.946654348373413086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131224472837901201e-05,4.407623577823202366e-08,9.984400000000000000e+04,1.946810586452484131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131219617086777272e-05,4.406997218143156009e-08,9.985200000000000000e+04,1.946966817378997803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131214762715147972e-05,4.406371581322392678e-08,9.985800000000000000e+04,1.947128787040710449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131209909722550652e-05,4.405745193291798219e-08,9.986600000000000000e+04,1.947285215854644775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131205058109115415e-05,4.405119528318370889e-08,9.987200000000000000e+04,1.947441449165344238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131200207874379614e-05,4.404493114957079456e-08,9.988000000000000000e+04,1.947597682476043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131195359018470132e-05,4.403867424812459398e-08,9.988600000000000000e+04,1.947725803852081299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131190511540922627e-05,4.403240986778918009e-08,9.989400000000000000e+04,1.947883229255676270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131185665441861782e-05,4.402615272120509330e-08,9.990000000000000000e+04,1.948047053813934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131180820720820882e-05,4.401988812397813177e-08,9.990800000000000000e+04,1.948203401565551758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131175977377923594e-05,4.401363076170730245e-08,9.991400000000000000e+04,1.948359642028808594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131171135412700660e-05,4.400736595389774613e-08,9.992200000000000000e+04,1.948515875339508057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131166294825272870e-05,4.400110838224006784e-08,9.992800000000000000e+04,1.948672101497650146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131161455615170626e-05,4.399484339331535917e-08,9.993600000000000000e+04,1.948835856914520264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131156617782512175e-05,4.398858564135931976e-08,9.994200000000000000e+04,1.948992202281951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131151781326826059e-05,4.398232047735550817e-08,9.995000000000000000e+04,1.949313056468963623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131146946248227473e-05,4.397606255113202853e-08,9.995600000000000000e+04,1.949395551681518555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131142112546243944e-05,4.396979724115240508e-08,9.996400000000000000e+04,1.949551882743835449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131137280220988973e-05,4.396353916938929584e-08,9.997000000000000000e+04,1.949715511798858643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131132449271988391e-05,4.395727371920127477e-08,9.997800000000000000e+04,1.949871921539306641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131127619699352652e-05,4.395101550766106651e-08,9.998400000000000000e+04,1.950032377243041992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131122791502606739e-05,4.394474994600794328e-08,9.999200000000000000e+04,1.950188698768615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131117964681858225e-05,4.393849162306072078e-08,9.999800000000000000e+04,1.950190272331237793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131113139236630909e-05,4.393222595544300822e-08,1.000060000000000000e+05,1.950346505641937256e+02,1.000000000000000000e+00,0.000000000000000000e+00


==> figures/NLS/gisette/Newton_CG_LS_FW.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.761670912985851753e-02,6.851302818416789286e-02,1.338000000000000000e+03,3.348429918289184570e+00,1.000000000000000000e+00,0.000000000000000000e+00
6.156323601269692893e-03,2.440336739021987250e-02,2.152000000000000000e+03,5.385452032089233398e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.282782493993721490e-03,8.879347015553385944e-03,2.664000000000000000e+03,6.651989221572875977e+00,1.000000000000000000e+00,0.000000000000000000e+00
8.918453049572747614e-04,3.271184888227889141e-03,2.994000000000000000e+03,7.455171346664428711e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.737845143384451504e-04,1.218310792329669549e-03,3.206000000000000000e+03,7.946032047271728516e+00,1.000000000000000000e+00,0.000000000000000000e+00
1.744353334946609430e-04,4.597948620741209333e-04,3.344000000000000000e+03,8.278045892715454102e+00,1.000000000000000000e+00,0.000000000000000000e+00
9.474260420326656971e-05,1.773027024762826600e-04,3.440000000000000000e+03,8.500308036804199219e+00,1.000000000000000000e+00,0.000000000000000000e+00
6.119519232008531224e-05,7.143293604632735259e-05,3.512000000000000000e+03,8.672237157821655273e+00,1.000000000000000000e+00,0.000000000000000000e+00
4.617155512465498650e-05,3.189078262440101690e-05,3.568000000000000000e+03,8.803071260452270508e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.893099659087349357e-05,1.753460467658177720e-05,3.616000000000000000e+03,8.922411680221557617e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.504475848461414468e-05,1.202121842332018588e-05,3.656000000000000000e+03,9.013740777969360352e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.269532183759880537e-05,9.287545749779655134e-06,3.694000000000000000e+03,9.109692335128784180e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.113620191847095171e-05,7.593943511479032934e-06,3.728000000000000000e+03,9.185167789459228516e+00,1.000000000000000000e+00,0.000000000000000000e+00
3.003016163035286207e-05,6.424384250024078709e-06,3.758000000000000000e+03,9.255667448043823242e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.920569908821298033e-05,5.568519391878295939e-06,3.782000000000000000e+03,9.318827867507934570e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.856700020356995177e-05,4.917798978180155493e-06,3.804000000000000000e+03,9.366043329238891602e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.805661071292443897e-05,4.408968363588284880e-06,3.824000000000000000e+03,9.417880058288574219e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.763813425757900778e-05,4.002372787740314912e-06,3.842000000000000000e+03,9.461585760116577148e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.728747932962780973e-05,3.671816865207405146e-06,3.860000000000000000e+03,9.508803844451904297e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.698811566376454948e-05,3.399275399830514556e-06,3.876000000000000000e+03,9.541812419891357422e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.672835613247958781e-05,3.171926377719311749e-06,3.892000000000000000e+03,9.562895059585571289e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.649972562550607406e-05,2.980393593087046008e-06,3.908000000000000000e+03,9.588151931762695312e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.629594335712160061e-05,2.817658671473727147e-06,3.922000000000000000e+03,9.619816303253173828e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.611226631307635827e-05,2.678362818799311179e-06,3.936000000000000000e+03,9.652544736862182617e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.594505335032366015e-05,2.558344035178528602e-06,3.950000000000000000e+03,9.683798789978027344e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.579146841068109651e-05,2.454321572490531876e-06,3.962000000000000000e+03,9.699508666992187500e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.564927387655019353e-05,2.363676452413484686e-06,3.974000000000000000e+03,9.715131521224975586e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.551668388529912363e-05,2.284294336682976729e-06,3.986000000000000000e+03,9.741472005844116211e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.539225830605196984e-05,2.214451962137579912e-06,3.998000000000000000e+03,9.757149696350097656e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.527482492631316399e-05,2.152732531548607256e-06,4.010000000000000000e+03,9.773054599761962891e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.516342148536893138e-05,2.097962663652998715e-06,4.022000000000000000e+03,9.804933071136474609e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.505725194196548018e-05,2.049164090599537729e-06,4.034000000000000000e+03,9.836180210113525391e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.495565310179507828e-05,2.005516362639750392e-06,4.044000000000000000e+03,9.852423429489135742e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.485806880772671286e-05,1.966327865394122621e-06,4.056000000000000000e+03,9.868047475814819336e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.476402989103900724e-05,1.931012830026791202e-06,4.068000000000000000e+03,9.899517297744750977e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.467313836296560164e-05,1.899072697161741061e-06,4.078000000000000000e+03,9.932207822799682617e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.458505485845919502e-05,1.870081789676720250e-06,4.090000000000000000e+03,9.961514949798583984e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.449948862439855192e-05,1.843675158827758409e-06,4.102000000000000000e+03,9.977145910263061523e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.441618943578110245e-05,1.819538876305316730e-06,4.114000000000000000e+03,9.992769479751586914e+00,1.000000000000000000e+00,0.000000000000000000e+00
2.433494104935232237e-05,1.797402045513354106e-06,4.124000000000000000e+03,1.002453589439392090e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.425555583859219844e-05,1.777030294946077230e-06,4.136000000000000000e+03,1.005791974067687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.417787042350153770e-05,1.758220176542536124e-06,4.146000000000000000e+03,1.007111835479736328e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.410174201319286838e-05,1.740794757378674401e-06,4.158000000000000000e+03,1.010241079330444336e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.402704542538833371e-05,1.724599614146763970e-06,4.168000000000000000e+03,1.012674117088317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.395367054989391674e-05,1.709499769556354756e-06,4.180000000000000000e+03,1.014242935180664062e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.388152026671938212e-05,1.695376873787962528e-06,4.190000000000000000e+03,1.015805220603942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.381050863860759910e-05,1.682127050970948608e-06,4.202000000000000000e+03,1.018929934501647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.374055945624487687e-05,1.669658835128469639e-06,4.212000000000000000e+03,1.020492291450500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.367162673023839642e-05,1.657640459399522502e-06,4.218000000000000000e+03,1.020492291450500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.360362555027631335e-05,1.646527761830793253e-06,4.230000000000000000e+03,1.023645591735839844e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.353650256299136108e-05,1.635979200726484937e-06,4.240000000000000000e+03,1.026788163185119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.347020956705700347e-05,1.625939160295132891e-06,4.252000000000000000e+03,1.030009150505065918e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.340470331549959103e-05,1.616358171157998206e-06,4.262000000000000000e+03,1.031722521781921387e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.333994484184850283e-05,1.607192379649627506e-06,4.274000000000000000e+03,1.033804011344909668e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.327591065842392020e-05,1.598263134529063455e-06,4.280000000000000000e+03,1.035367417335510254e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.321255610326266916e-05,1.589826999496611826e-06,4.290000000000000000e+03,1.036929678916931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.314986224919912200e-05,1.581584293752851473e-06,4.296000000000000000e+03,1.036929678916931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.308779249431354484e-05,1.573747313257512906e-06,4.308000000000000000e+03,1.038576269149780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.302633129011662276e-05,1.566069548771890320e-06,4.314000000000000000e+03,1.039570736885070801e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.296544852972736130e-05,1.558728049680555185e-06,4.326000000000000000e+03,1.042743062973022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.290513125002895746e-05,1.551518210978468827e-06,4.332000000000000000e+03,1.044305419921875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.284535449959149164e-05,1.544588332577114490e-06,4.342000000000000000e+03,1.045867776870727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.278610203605580128e-05,1.537834915324919127e-06,4.354000000000000000e+03,1.047465300559997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.272736374620982347e-05,1.531182339689526156e-06,4.360000000000000000e+03,1.049028587341308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.266912046762411268e-05,1.524744861067112523e-06,4.372000000000000000e+03,1.052153205871582031e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.261136365681669003e-05,1.518392233027018478e-06,4.378000000000000000e+03,1.053715586662292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.255407714208409689e-05,1.512221105180726241e-06,4.388000000000000000e+03,1.055653691291809082e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.249725358053811697e-05,1.506122018960705514e-06,4.394000000000000000e+03,1.056056213378906250e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.244087917964494074e-05,1.500176673151913485e-06,4.406000000000000000e+03,1.058136963844299316e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.238494757974153804e-05,1.494292940544887659e-06,4.412000000000000000e+03,1.059788417816162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.232944701543536817e-05,1.488540219370087661e-06,4.422000000000000000e+03,1.062381744384765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.227437193436991006e-05,1.482840935757325765e-06,4.428000000000000000e+03,1.063564109802246094e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.221971200957922727e-05,1.477253220414577050e-06,4.440000000000000000e+03,1.065293765068054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.216546239847656273e-05,1.471711944157012114e-06,4.446000000000000000e+03,1.066949081420898438e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.211161421635731586e-05,1.466267585940249652e-06,4.458000000000000000e+03,1.069828772544860840e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.205816307172025876e-05,1.460863230721694607e-06,4.464000000000000000e+03,1.071423840522766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.200510120549872416e-05,1.455543083575369770e-06,4.476000000000000000e+03,1.074590492248535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.195242465380873906e-05,1.450257992530722879e-06,4.482000000000000000e+03,1.076153779029846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.190012657596386602e-05,1.445046390319292742e-06,4.492000000000000000e+03,1.077895092964172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.184820337654286242e-05,1.439865863394595080e-06,4.498000000000000000e+03,1.077895092964172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.179664895217107306e-05,1.434749792063553087e-06,4.510000000000000000e+03,1.079475831985473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.174546002108141779e-05,1.429661443011284224e-06,4.516000000000000000e+03,1.079475831985473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.169463218514403283e-05,1.424615943011538503e-06,4.522000000000000000e+03,1.079475831985473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.164416027651683549e-05,1.419623763845092866e-06,4.534000000000000000e+03,1.083348321914672852e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.159404045716097095e-05,1.414668088965242801e-06,4.544000000000000000e+03,1.085016632080078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.154426990074339614e-05,1.409734924350013157e-06,4.550000000000000000e+03,1.086744999885559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.149484411953626764e-05,1.404847187770964144e-06,4.562000000000000000e+03,1.089767718315124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.144576048522836120e-05,1.399979990001212511e-06,4.568000000000000000e+03,1.092068409919738770e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.139701490110514561e-05,1.395153752109204517e-06,4.578000000000000000e+03,1.093632817268371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.134860489665388065e-05,1.390346478046067040e-06,4.584000000000000000e+03,1.095195198059082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.130052665856216513e-05,1.385576218648955181e-06,4.596000000000000000e+03,1.098387718200683594e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.125277786199541289e-05,1.380823534372667399e-06,4.602000000000000000e+03,1.099950981140136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.120535501068247005e-05,1.376104716308193575e-06,4.612000000000000000e+03,1.101538681983947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.115825589582929621e-05,1.371402549699012186e-06,4.618000000000000000e+03,1.103103113174438477e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.111147714973812847e-05,1.366731027556871623e-06,4.630000000000000000e+03,1.106243944168090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.106501669834279098e-05,1.362075283858727580e-06,4.636000000000000000e+03,1.107866525650024414e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.101887143913704897e-05,1.357448269242956779e-06,4.648000000000000000e+03,1.110567426681518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.097303933704847787e-05,1.352835828428204102e-06,4.654000000000000000e+03,1.111711549758911133e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.092751748603718736e-05,1.348250259333140552e-06,4.664000000000000000e+03,1.114134812355041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.088230392574787810e-05,1.343678586231199527e-06,4.670000000000000000e+03,1.115700912475585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.083739585125083361e-05,1.339131925461796747e-06,4.682000000000000000e+03,1.118841910362243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.079279138332259925e-05,1.334598538374643192e-06,4.688000000000000000e+03,1.120404410362243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.074848790104234371e-05,1.330088815766999938e-06,4.698000000000000000e+03,1.122823953628540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.070448357886080663e-05,1.325592016102675118e-06,4.704000000000000000e+03,1.124424719810485840e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.066077579695468439e-05,1.321117331985071597e-06,4.716000000000000000e+03,1.127279496192932129e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.061736281875456550e-05,1.316655119130114387e-06,4.722000000000000000e+03,1.128902578353881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.057424219481355804e-05,1.312214453859044856e-06,4.734000000000000000e+03,1.132050824165344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.053141218367360665e-05,1.307785520431519017e-06,4.740000000000000000e+03,1.133613181114196777e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.048887044756320458e-05,1.303377234872891262e-06,4.750000000000000000e+03,1.135175490379333496e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.044661528608336817e-05,1.298980540256153248e-06,4.756000000000000000e+03,1.136737871170043945e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.040464439152273626e-05,1.294603364494217241e-06,4.768000000000000000e+03,1.139862489700317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.036295611578836136e-05,1.290237570600457492e-06,4.774000000000000000e+03,1.142034626007080078e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.032154824789757154e-05,1.285890909068242901e-06,4.786000000000000000e+03,1.143777728080749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.028041915269901210e-05,1.281555221027683602e-06,4.792000000000000000e+03,1.143777728080749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.023956668946658293e-05,1.277238043910419879e-06,4.802000000000000000e+03,1.146921992301940918e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.019898925353481400e-05,1.272931650075243373e-06,4.808000000000000000e+03,1.148494791984558105e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.015868473999969584e-05,1.268643282795707519e-06,4.820000000000000000e+03,1.151620221138000488e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.011865157818354491e-05,1.264365508335729499e-06,4.826000000000000000e+03,1.153227543830871582e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.007888773411324653e-05,1.260105295341058297e-06,4.836000000000000000e+03,1.154797434806823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.003939166201968968e-05,1.255855594947414374e-06,4.842000000000000000e+03,1.156359791755676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
2.000016132737262881e-05,1.251622999977394607e-06,4.854000000000000000e+03,1.159504389762878418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.996119522359651250e-05,1.247400778388293220e-06,4.860000000000000000e+03,1.161075472831726074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.992249140855338908e-05,1.243195324029949384e-06,4.870000000000000000e+03,1.162696504592895508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.988404839105830594e-05,1.239000318359184115e-06,4.876000000000000000e+03,1.164259839057922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.984586417665559638e-05,1.234821561302670058e-06,4.888000000000000000e+03,1.167384529113769531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.980793732594086164e-05,1.230653127105052453e-06,4.894000000000000000e+03,1.169223999977111816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.977026614774958304e-05,1.226498066549212778e-06,4.900000000000000000e+03,1.170788860321044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.973284875992125986e-05,1.222359037909366203e-06,4.912000000000000000e+03,1.172391080856323242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.969568371802925204e-05,1.218230111868536470e-06,4.918000000000000000e+03,1.172391080856323242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.965876919118429180e-05,1.214117111822461657e-06,4.928000000000000000e+03,1.173953342437744141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.962210375124603118e-05,1.210014198533857234e-06,4.934000000000000000e+03,1.175515699386596680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.958568554621536260e-05,1.205926876099556490e-06,4.946000000000000000e+03,1.178640389442443848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.954951318267070392e-05,1.201849561049831346e-06,4.952000000000000000e+03,1.180319905281066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.951358486942446165e-05,1.197787963033109515e-06,4.964000000000000000e+03,1.184317588806152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.947789920726112129e-05,1.193736135990506991e-06,4.970000000000000000e+03,1.184317588806152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.944245444226171910e-05,1.189699857157233273e-06,4.980000000000000000e+03,1.185787796974182129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.940724919168591766e-05,1.185673334018013187e-06,4.986000000000000000e+03,1.187912321090698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.937228170709314211e-05,1.181662211971398012e-06,4.998000000000000000e+03,1.190228438377380371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.933755062809784013e-05,1.177660802999992138e-06,5.004000000000000000e+03,1.191840195655822754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.930305425276607900e-05,1.173674665518047662e-06,5.014000000000000000e+03,1.195033144950866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.926879123469499077e-05,1.169698292960441709e-06,5.020000000000000000e+03,1.196595478057861328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.923476004678137028e-05,1.165734460546332415e-06,5.026000000000000000e+03,1.198166227340698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.920095897266944432e-05,1.161785413655853336e-06,5.038000000000000000e+03,1.201376771926879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.916738671842929743e-05,1.157846245941296378e-06,5.044000000000000000e+03,1.202968072891235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.913404161735180050e-05,1.153922156731561377e-06,5.056000000000000000e+03,1.206269764900207520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.910092235761605897e-05,1.150007658619434387e-06,5.062000000000000000e+03,1.207836008071899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.906802730941997850e-05,1.146108140075225644e-06,5.072000000000000000e+03,1.209450125694274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.903535517493838304e-05,1.142218238095925351e-06,5.078000000000000000e+03,1.211020636558532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.900290431825608049e-05,1.138343185091733483e-06,5.090000000000000000e+03,1.214761137962341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.897067346441834004e-05,1.134477727233846201e-06,5.096000000000000000e+03,1.216451358795166016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.893866102772143216e-05,1.130627045453306392e-06,5.106000000000000000e+03,1.218058514595031738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.890686574383149425e-05,1.126786076350611977e-06,5.112000000000000000e+03,1.219287037849426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.887528599120829646e-05,1.122959629417267775e-06,5.124000000000000000e+03,1.221302866935729980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.884392053778551334e-05,1.119142877230397629e-06,5.130000000000000000e+03,1.223732614517211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.881276784038217695e-05,1.115340631072209605e-06,5.140000000000000000e+03,1.225295734405517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.878182666777602000e-05,1.111548356384531295e-06,5.146000000000000000e+03,1.226858043670654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.875109540732631679e-05,1.107770117139472366e-06,5.158000000000000000e+03,1.230003523826599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.872057287160860706e-05,1.104001882556973063e-06,5.164000000000000000e+03,1.231647777557373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.869025752355534252e-05,1.100248041772923238e-06,5.176000000000000000e+03,1.234812164306640625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.866014815019325547e-05,1.096503837324020014e-06,5.182000000000000000e+03,1.235712718963623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.863024325190970685e-05,1.092774068129560568e-06,5.192000000000000000e+03,1.237362313270568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.860054162769985881e-05,1.089053942063199120e-06,5.198000000000000000e+03,1.238960623741149902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.857104176485625124e-05,1.085348097389056943e-06,5.210000000000000000e+03,1.242213582992553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.854174248555892710e-05,1.081651861396048600e-06,5.216000000000000000e+03,1.243269658088684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.851264232938804795e-05,1.077969927724031650e-06,5.226000000000000000e+03,1.244834995269775391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.848374012617509169e-05,1.074297681893673318e-06,5.232000000000000000e+03,1.244834995269775391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.845503437332385074e-05,1.070639542180058707e-06,5.244000000000000000e+03,1.246441817283630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.842652393347394711e-05,1.066991039094849808e-06,5.250000000000000000e+03,1.248004150390625000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.839820738389163736e-05,1.063356648511126498e-06,5.260000000000000000e+03,1.249566483497619629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.837008358452930438e-05,1.059732188144112991e-06,5.266000000000000000e+03,1.251128840446472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.834215104199109046e-05,1.056121383315340093e-06,5.278000000000000000e+03,1.254291677474975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.831440865922277189e-05,1.052520523785556244e-06,5.284000000000000000e+03,1.255854988098144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.828685501643584384e-05,1.048933708419031130e-06,5.296000000000000000e+03,1.259174251556396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.825948899057436322e-05,1.045356456279203441e-06,5.302000000000000000e+03,1.260737061500549316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.823230919751220604e-05,1.041793297188477598e-06,5.312000000000000000e+03,1.263861703872680664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.820531452549449197e-05,1.038239706592241523e-06,5.318000000000000000e+03,1.265445303916931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.817850357643197574e-05,1.034700067016670401e-06,5.330000000000000000e+03,1.268605971336364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.815187526085850712e-05,1.031169955701293236e-06,5.336000000000000000e+03,1.270272445678710938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.812542823082779201e-05,1.027653820398256370e-06,5.346000000000000000e+03,1.271863818168640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.809916140383487139e-05,1.024147291446252945e-06,5.352000000000000000e+03,1.272510671615600586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.807307339061166711e-05,1.020654553065342262e-06,5.364000000000000000e+03,1.275835418701171875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.804716314009493746e-05,1.017171359625734951e-06,5.370000000000000000e+03,1.277685713768005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.802142931644278053e-05,1.013702245850861452e-06,5.382000000000000000e+03,1.280270862579345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.799587085507804878e-05,1.010242425318080705e-06,5.388000000000000000e+03,1.281885695457458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.797048644838670792e-05,1.006796634562051155e-06,5.398000000000000000e+03,1.283449959754943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.794527504353965247e-05,1.003360165422300157e-06,5.404000000000000000e+03,1.285015034675598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.792023546223240219e-05,9.999353963851999000e-07,5.410000000000000000e+03,1.286577343940734863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.789536639628538264e-05,9.965243928485608651e-07,5.422000000000000000e+03,1.289905118942260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.787066682521976703e-05,9.931227830150227898e-07,5.428000000000000000e+03,1.291840386390686035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.784613548525881005e-05,9.897349365903060697e-07,5.438000000000000000e+03,1.293504858016967773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.782177136083950162e-05,9.863566072920696919e-07,5.444000000000000000e+03,1.295996475219726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.779757314179239376e-05,9.829918178670661398e-07,5.456000000000000000e+03,1.299206972122192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.777353984524170823e-05,9.796364943273307376e-07,5.462000000000000000e+03,1.299206972122192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.774967021636708039e-05,9.762950056726551875e-07,5.474000000000000000e+03,1.300791335105895996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.772596325664484862e-05,9.729627037776598469e-07,5.480000000000000000e+03,1.302393007278442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.770241773975082545e-05,9.696442101037937940e-07,5.490000000000000000e+03,1.305556702613830566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.767903267839870498e-05,9.663349334599475184e-07,5.496000000000000000e+03,1.307268452644348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.765580683829207987e-05,9.630393245394804284e-07,5.508000000000000000e+03,1.310143637657165527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.763273925133525643e-05,9.597529258788584341e-07,5.514000000000000000e+03,1.310740256309509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.760982872345174009e-05,9.564801525135402681e-07,5.524000000000000000e+03,1.314040207862854004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.758707429493500056e-05,9.532167038966355801e-07,5.530000000000000000e+03,1.315703010559082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.756447474037960669e-05,9.499666444991851343e-07,5.542000000000000000e+03,1.317734646797180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.754202912701523158e-05,9.467258838490549761e-07,5.548000000000000000e+03,1.319963097572326660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.751973627365135047e-05,9.434987558936978798e-07,5.560000000000000000e+03,1.322040939331054688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.749759523841619966e-05,9.402806987479636467e-07,5.566000000000000000e+03,1.323701167106628418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.747560486444582381e-05,9.370762233665276018e-07,5.576000000000000000e+03,1.325265431404113770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.745376422103975993e-05,9.338808319981009480e-07,5.582000000000000000e+03,1.326879858970642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.743207214800122874e-05,9.306989230997625347e-07,5.594000000000000000e+03,1.330598568916320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.741052773160438544e-05,9.275260724988829638e-07,5.600000000000000000e+03,1.332184243202209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.738912984564833832e-05,9.243666618379699818e-07,5.610000000000000000e+03,1.333791899681091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.736787758578198980e-05,9.212164275138035640e-07,5.616000000000000000e+03,1.335394787788391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.734676980193175966e-05,9.180793569998718031e-07,5.628000000000000000e+03,1.338548898696899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.732580561356772227e-05,9.149514609739437078e-07,5.634000000000000000e+03,1.340111231803894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.730498390873967828e-05,9.118369454622041477e-07,5.646000000000000000e+03,1.343235945701599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.728430380113069165e-05,9.087313957220912892e-07,5.652000000000000000e+03,1.344798231124877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.726376420068965120e-05,9.056391722192326302e-07,5.662000000000000000e+03,1.348447942733764648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.724336423194409900e-05,9.025559106601228355e-07,5.668000000000000000e+03,1.349703145027160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.722310280378379390e-05,8.994858993771135895e-07,5.680000000000000000e+03,1.352175784111022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.720297905636886392e-05,8.964248147790378228e-07,5.686000000000000000e+03,1.353738832473754883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.718299192882855408e-05,8.933769303259837572e-07,5.696000000000000000e+03,1.356421732902526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.716314057067667900e-05,8.903380238700260195e-07,5.702000000000000000e+03,1.358229851722717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.714342402318993407e-05,8.873102162848260105e-07,5.708000000000000000e+03,1.359816050529479980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.712384120972858571e-05,8.842952534867688537e-07,5.720000000000000000e+03,1.362281107902526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.710439131768849615e-05,8.812893518879519976e-07,5.726000000000000000e+03,1.363906955718994141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.708507330401059707e-05,8.782965745274717516e-07,5.738000000000000000e+03,1.366329550743103027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.706588634290891903e-05,8.753125745052033658e-07,5.744000000000000000e+03,1.368503832817077637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.704682941619869188e-05,8.723416699006599340e-07,5.754000000000000000e+03,1.370084381103515625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.702790170821749424e-05,8.693795527647326151e-07,5.760000000000000000e+03,1.372672581672668457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.700910230365494018e-05,8.664285159909467797e-07,5.766000000000000000e+03,1.374296355247497559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.699043018048348449e-05,8.634900219167959390e-07,5.778000000000000000e+03,1.377158570289611816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.697188455321593946e-05,8.605606357476542758e-07,5.784000000000000000e+03,1.377209949493408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.695346442483101226e-05,8.576439654418343871e-07,5.796000000000000000e+03,1.378775405883789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.693516900541224097e-05,8.547361641517685552e-07,5.802000000000000000e+03,1.380398511886596680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.691699731807520953e-05,8.518411182489044586e-07,5.812000000000000000e+03,1.381989932060241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.689894858282352307e-05,8.489548916348664364e-07,5.818000000000000000e+03,1.383556270599365234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.688102182235292516e-05,8.460813231583176028e-07,5.830000000000000000e+03,1.385776066780090332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.686321627094197910e-05,8.432165087843464621e-07,5.836000000000000000e+03,1.387584304809570312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.684553097874114816e-05,8.403643687969374650e-07,5.846000000000000000e+03,1.391020059585571289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.682796518869747319e-05,8.375209875750134298e-07,5.852000000000000000e+03,1.392582321166992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.681051793443599101e-05,8.346901296505672649e-07,5.864000000000000000e+03,1.395706987380981445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.679318847842297980e-05,8.318679669956234676e-07,5.870000000000000000e+03,1.397895097732543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.677597588518081915e-05,8.290585060927513457e-07,5.882000000000000000e+03,1.400153517723083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.675887941403971890e-05,8.262575462221215595e-07,5.888000000000000000e+03,1.401717019081115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.674189814789327153e-05,8.234692318933970072e-07,5.898000000000000000e+03,1.404865026473999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.672503135583680787e-05,8.206894002759567891e-07,5.904000000000000000e+03,1.407016611099243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.670827812115388420e-05,8.179221402362622532e-07,5.916000000000000000e+03,1.409624576568603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.669163772637137508e-05,8.151633182899008053e-07,5.922000000000000000e+03,1.411241054534912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.667510927985160535e-05,8.124170141076559149e-07,5.932000000000000000e+03,1.413271236419677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.665869207277787895e-05,8.096791782480789211e-07,5.938000000000000000e+03,1.415645694732666016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.664238519904146765e-05,8.069537152553736434e-07,5.950000000000000000e+03,1.417992091178894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.662618796805035158e-05,8.042366740215815647e-07,5.956000000000000000e+03,1.419655489921569824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.661009951406151338e-05,8.015319640766869571e-07,5.966000000000000000e+03,1.422203731536865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.659411915114999660e-05,7.988359332976590134e-07,5.972000000000000000e+03,1.422869062423706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.657824597776470999e-05,7.961517146114443542e-07,5.984000000000000000e+03,1.426171398162841797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.656247933361242570e-05,7.934762079395819779e-07,5.990000000000000000e+03,1.427734327316284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.654681835887811017e-05,7.908128664682348293e-07,6.002000000000000000e+03,1.430867719650268555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.653126238175292275e-05,7.881579138859703482e-07,6.008000000000000000e+03,1.430917882919311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.651581056392012237e-05,7.855150817433654377e-07,6.018000000000000000e+03,1.432487678527832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.650046224236401566e-05,7.828806086720906948e-07,6.024000000000000000e+03,1.435011792182922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.648521657282841910e-05,7.802581941886683703e-07,6.036000000000000000e+03,1.436576414108276367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.647007290693991503e-05,7.776440676438413402e-07,6.042000000000000000e+03,1.438146495819091797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.645503042241051582e-05,7.750420671273877375e-07,6.054000000000000000e+03,1.439727044105529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.644008847210192353e-05,7.724482015421199829e-07,6.060000000000000000e+03,1.439727044105529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.642524624846992788e-05,7.698664522128083376e-07,6.070000000000000000e+03,1.441289424896240234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.641050311324454393e-05,7.672927943027824696e-07,6.076000000000000000e+03,1.442851734161376953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.639585826238731557e-05,7.647311631833930385e-07,6.088000000000000000e+03,1.446000456809997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.638131106876266856e-05,7.621775701294207441e-07,6.094000000000000000e+03,1.446000456809997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.636686074736408945e-05,7.596359827443345181e-07,6.104000000000000000e+03,1.447798347473144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.635250667940235496e-05,7.571024240969291846e-07,6.110000000000000000e+03,1.449148869514465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.633824807302337124e-05,7.545807398979979189e-07,6.122000000000000000e+03,1.451746630668640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.632408432382181858e-05,7.520670348281140673e-07,6.128000000000000000e+03,1.452873039245605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.631001467003607828e-05,7.495651728175696117e-07,6.138000000000000000e+03,1.455399799346923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.629603851316524995e-05,7.470713539959170566e-07,6.144000000000000000e+03,1.457631421089172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.628215506728773656e-05,7.445891720707809713e-07,6.156000000000000000e+03,1.460603737831115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.626836375400547732e-05,7.421149796525023828e-07,6.162000000000000000e+03,1.462175202369689941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.625466382003047628e-05,7.396526230165584037e-07,6.174000000000000000e+03,1.465534114837646484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.624105467996046914e-05,7.371980191121665621e-07,6.180000000000000000e+03,1.465948319435119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.622753559827960030e-05,7.347552059733207618e-07,6.190000000000000000e+03,1.469075059890747070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.621410599775513660e-05,7.323201425794552074e-07,6.196000000000000000e+03,1.470717120170593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.620076513952317565e-05,7.298967369300457855e-07,6.208000000000000000e+03,1.474290299415588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.618751245897706744e-05,7.274810486785039798e-07,6.214000000000000000e+03,1.476109480857849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.617434724225959563e-05,7.250769645350318849e-07,6.224000000000000000e+03,1.478297233581542969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.616126893134998789e-05,7.226806650287610437e-07,6.230000000000000000e+03,1.480292057991027832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.614827679397964869e-05,7.202957492306584496e-07,6.242000000000000000e+03,1.483511710166931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.613537028963726082e-05,7.179185773373583853e-07,6.248000000000000000e+03,1.485149550437927246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.612254871396015272e-05,7.155529660136670197e-07,6.260000000000000000e+03,1.488315629959106445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.610981152179480244e-05,7.131948870881287904e-07,6.266000000000000000e+03,1.489434885978698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.609715802454864188e-05,7.108483094424189101e-07,6.276000000000000000e+03,1.492582845687866211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.608458768487108776e-05,7.085092491114903527e-07,6.282000000000000000e+03,1.494834327697753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.607209981260059590e-05,7.061815877922454012e-07,6.294000000000000000e+03,1.497963142395019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.605969388176234732e-05,7.038613981043148536e-07,6.300000000000000000e+03,1.499527382850646973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.604736922417665808e-05,7.015525534471045697e-07,6.310000000000000000e+03,1.500990819931030273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.603512532052369120e-05,6.992512501821613169e-07,6.316000000000000000e+03,1.503313398361206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.602296148755310860e-05,6.969610504771534710e-07,6.328000000000000000e+03,1.506782603263854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.601087722171664720e-05,6.946783659543584496e-07,6.334000000000000000e+03,1.508418035507202148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.599887186453922863e-05,6.924069447756397392e-07,6.346000000000000000e+03,1.510850381851196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.598694490915079426e-05,6.901428403010997151e-07,6.352000000000000000e+03,1.512413191795349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.597509571143404335e-05,6.878899386316034985e-07,6.362000000000000000e+03,1.515537858009338379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.596332377190342507e-05,6.856443293645091120e-07,6.368000000000000000e+03,1.517280673980712891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.595162844583184272e-05,6.834098349061851587e-07,6.380000000000000000e+03,1.520434331893920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.594000924417759055e-05,6.811825825707388051e-07,6.386000000000000000e+03,1.521996688842773438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.592846554203183551e-05,6.789663875452321641e-07,6.396000000000000000e+03,1.523602151870727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.591699685673801288e-05,6.767574607810598579e-07,6.402000000000000000e+03,1.523602151870727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.590560255078515375e-05,6.745594303222831955e-07,6.414000000000000000e+03,1.525294589996337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.589428215579707937e-05,6.723686174841662469e-07,6.420000000000000000e+03,1.525294589996337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.588303512592950564e-05,6.701868644170389487e-07,6.426000000000000000e+03,1.525294589996337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.587186085089634942e-05,6.680160775875934051e-07,6.438000000000000000e+03,1.526856923103332520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.586075886446933471e-05,6.658523213257274715e-07,6.444000000000000000e+03,1.528422617912292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.584972863342237642e-05,6.636975481385727835e-07,6.450000000000000000e+03,1.529984974861145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.583876956662194814e-05,6.615536119718167964e-07,6.460000000000000000e+03,1.533251047134399414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.582788120934768884e-05,6.594167433741858592e-07,6.466000000000000000e+03,1.534813380241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.581706295828691741e-05,6.572905505841316698e-07,6.478000000000000000e+03,1.537950730323791504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.580631437212173961e-05,6.551713768487120030e-07,6.484000000000000000e+03,1.539517211914062500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.579563493543905805e-05,6.530611287942950496e-07,6.490000000000000000e+03,1.541103768348693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.578502407002139259e-05,6.509614643838585669e-07,6.502000000000000000e+03,1.543698835372924805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.577448133727384985e-05,6.488687683596392215e-07,6.508000000000000000e+03,1.545288896560668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.576400617155979795e-05,6.467866490685520214e-07,6.518000000000000000e+03,1.546851253509521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.575359814061746654e-05,6.447114626735417699e-07,6.524000000000000000e+03,1.546851253509521484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.574325667464425481e-05,6.426467363992599043e-07,6.536000000000000000e+03,1.549371361732482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.573298135189024749e-05,6.405888788509396225e-07,6.542000000000000000e+03,1.550069379806518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.572277161826217767e-05,6.385415600082387652e-07,6.554000000000000000e+03,1.553195595741271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.571262705297005898e-05,6.365009701623550270e-07,6.560000000000000000e+03,1.554757928848266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.570254711232399160e-05,6.344708578135528862e-07,6.570000000000000000e+03,1.558203458786010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.569253138192559135e-05,6.324474320152271947e-07,6.576000000000000000e+03,1.559050083160400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.568257932076453357e-05,6.304344218773691784e-07,6.588000000000000000e+03,1.561620879173278809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.567269052233293564e-05,6.284280429039380642e-07,6.594000000000000000e+03,1.561791944503784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.566286445900804547e-05,6.264320192304957142e-07,6.604000000000000000e+03,1.564917302131652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.565310073027825541e-05,6.244426138496060225e-07,6.610000000000000000e+03,1.566564774513244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.564339880388890180e-05,6.224634556585921141e-07,6.622000000000000000e+03,1.568243408203125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.563375828946285176e-05,6.204908636327951538e-07,6.628000000000000000e+03,1.568243408203125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.562417867595377105e-05,6.185284633207314642e-07,6.638000000000000000e+03,1.569805812835693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.561465957734278575e-05,6.165726875576059989e-07,6.644000000000000000e+03,1.571403622627258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.560520046530856859e-05,6.146268989835998203e-07,6.656000000000000000e+03,1.574541997909545898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.559580096808637359e-05,6.126876814299352573e-07,6.662000000000000000e+03,1.576105880737304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.558646058062030713e-05,6.107586249594466957e-07,6.674000000000000000e+03,1.579437685012817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.557717892605183811e-05,6.088359237096447046e-07,6.680000000000000000e+03,1.581001210212707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.556795551189724415e-05,6.069233234781024216e-07,6.690000000000000000e+03,1.584125876426696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.555878996703115359e-05,6.050170629932767694e-07,6.696000000000000000e+03,1.584574151039123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.554968186079217000e-05,6.031189994023136362e-07,6.702000000000000000e+03,1.586628651618957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.554063070088266752e-05,6.012308312324931679e-07,6.714000000000000000e+03,1.588765597343444824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.553163613099894160e-05,5.993489811293352999e-07,6.720000000000000000e+03,1.590389871597290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.552269773039950698e-05,5.974752648463048691e-07,6.726000000000000000e+03,1.591603946685791016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.551381502315828207e-05,5.956114179762870808e-07,6.738000000000000000e+03,1.594155764579772949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.550498765550498368e-05,5.937537765151152176e-07,6.744000000000000000e+03,1.595369672775268555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.549621516173561530e-05,5.919059733632375471e-07,6.754000000000000000e+03,1.596219754219055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.548749719343371119e-05,5.900643478195046117e-07,6.760000000000000000e+03,1.596219754219055176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.547883328216666661e-05,5.882324480943800174e-07,6.772000000000000000e+03,1.597782063484191895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.547022308805895394e-05,5.864066733802714940e-07,6.778000000000000000e+03,1.599344372749328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.546166616010683349e-05,5.845905860220438510e-07,6.788000000000000000e+03,1.600916886329650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.545316216263462110e-05,5.827806461810582113e-07,6.794000000000000000e+03,1.602480888366699219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.544471069943455127e-05,5.809786433800339902e-07,6.800000000000000000e+03,1.604043221473693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.543631130744300538e-05,5.791859153046711255e-07,6.812000000000000000e+03,1.607184743881225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.542796367234250271e-05,5.773994240215133635e-07,6.818000000000000000e+03,1.608754825592041016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.541966735004664216e-05,5.756224854290291527e-07,6.830000000000000000e+03,1.611896610260009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.541142201690216948e-05,5.738514949584183488e-07,6.836000000000000000e+03,1.613458991050720215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.540322724230071586e-05,5.720899981143252302e-07,6.846000000000000000e+03,1.616583633422851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.539508270741320834e-05,5.703344353124638301e-07,6.852000000000000000e+03,1.618160033226013184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.538698797630244479e-05,5.685882625901319107e-07,6.864000000000000000e+03,1.621310687065124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.537894273900289132e-05,5.668479688767046812e-07,6.870000000000000000e+03,1.622911262512207031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.537094657320074929e-05,5.651171158018796698e-07,6.882000000000000000e+03,1.626078176498413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.536299916870066445e-05,5.633920068891557785e-07,6.888000000000000000e+03,1.626078176498413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.535510011182115761e-05,5.616762930605303877e-07,6.898000000000000000e+03,1.628185606002807617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.534724909726374817e-05,5.599662876898731127e-07,6.904000000000000000e+03,1.629806828498840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.533944571265602602e-05,5.582655886937339784e-07,6.916000000000000000e+03,1.633062767982482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.533168965906189351e-05,5.565705516461957185e-07,6.922000000000000000e+03,1.634625077247619629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.532398053541997456e-05,5.548847715668826218e-07,6.932000000000000000e+03,1.637749767303466797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.531631804732310425e-05,5.532046635047721635e-07,6.938000000000000000e+03,1.639312076568603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.530870178851420299e-05,5.515336516892159111e-07,6.950000000000000000e+03,1.642584705352783203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.530113147298717174e-05,5.498682872024363940e-07,6.956000000000000000e+03,1.644159817695617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.529360670726865034e-05,5.482120666114491959e-07,6.968000000000000000e+03,1.647477889060974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.528612720507867027e-05,5.465613601070517316e-07,6.974000000000000000e+03,1.648414564132690430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.527869258104295983e-05,5.449197551005499541e-07,6.984000000000000000e+03,1.650519633293151855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.527130255343370210e-05,5.432836271797906374e-07,6.990000000000000000e+03,1.652730441093444824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.526395673809880922e-05,5.416565133106960769e-07,7.002000000000000000e+03,1.655899167060852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.525665485923907994e-05,5.400348293826975785e-07,7.008000000000000000e+03,1.657486462593078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.524939654329406179e-05,5.384221131018131105e-07,7.018000000000000000e+03,1.659059143066406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.524218151864506093e-05,5.368148203811802467e-07,7.024000000000000000e+03,1.659059143066406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.523500940694406593e-05,5.352163658018668677e-07,7.036000000000000000e+03,1.660621476173400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.522787994435629892e-05,5.336232957973737064e-07,7.042000000000000000e+03,1.662183833122253418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.522079276945797838e-05,5.320390118210368748e-07,7.052000000000000000e+03,1.663773131370544434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.521374762124504449e-05,5.304602059896861094e-07,7.058000000000000000e+03,1.666464161872863770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.520674412342181954e-05,5.288899119316323361e-07,7.070000000000000000e+03,1.668123722076416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.519978202607651795e-05,5.273250742343852620e-07,7.076000000000000000e+03,1.668964314460754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.519286097129202713e-05,5.257689305423177798e-07,7.088000000000000000e+03,1.672153067588806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.518598070436363913e-05,5.242180285087772865e-07,7.094000000000000000e+03,1.673779749870300293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.517914087695033509e-05,5.226757631534003684e-07,7.104000000000000000e+03,1.675408029556274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.517234123834065745e-05,5.211387112188308587e-07,7.110000000000000000e+03,1.675408029556274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.516558143797911631e-05,5.196102166305398705e-07,7.122000000000000000e+03,1.677898764610290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.515886123161501486e-05,5.180868819848381312e-07,7.128000000000000000e+03,1.678306317329406738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.515218028215612829e-05,5.165720493186951876e-07,7.138000000000000000e+03,1.681509470939636230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.514553834845298291e-05,5.150623907041727892e-07,7.144000000000000000e+03,1.683222723007202148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.513893508299388136e-05,5.135611014906962162e-07,7.156000000000000000e+03,1.684836530685424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.513237025370926361e-05,5.120649291436620622e-07,7.162000000000000000e+03,1.684836530685424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.512584352807390830e-05,5.105772327552846953e-07,7.174000000000000000e+03,1.686398863792419434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.511935467098558268e-05,5.090944844799524007e-07,7.180000000000000000e+03,1.687961149215698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.511290335815367748e-05,5.076201617785417476e-07,7.190000000000000000e+03,1.689321303367614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.510648935825456882e-05,5.061507736411040583e-07,7.196000000000000000e+03,1.690899085998535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.510011234590989619e-05,5.046896952945684198e-07,7.208000000000000000e+03,1.694033026695251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.509377209551324385e-05,5.032335220617331953e-07,7.214000000000000000e+03,1.695635485649108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.508746829303839350e-05,5.017856029570806089e-07,7.224000000000000000e+03,1.698761105537414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.508120071600922437e-05,5.003425986771866881e-07,7.230000000000000000e+03,1.700323438644409180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.507496909454160006e-05,4.989062000304082099e-07,7.236000000000000000e+03,1.701901030540466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.506877310777914538e-05,4.974777132681544786e-07,7.248000000000000000e+03,1.703468489646911621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.506261254719655176e-05,4.960542289554131250e-07,7.254000000000000000e+03,1.703468489646911621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.505648710429826527e-05,4.946388243777689751e-07,7.266000000000000000e+03,1.705065798759460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.505039656499173303e-05,4.932281976885667423e-07,7.272000000000000000e+03,1.705065798759460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.504434062979533599e-05,4.918256261603546589e-07,7.282000000000000000e+03,1.707354664802551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.503831908793387497e-05,4.904278035892679597e-07,7.288000000000000000e+03,1.708975195884704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.503233163705108915e-05,4.890379339127245443e-07,7.300000000000000000e+03,1.712109637260437012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.502637807223388772e-05,4.876527622345206221e-07,7.306000000000000000e+03,1.713671970367431641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.502045810020578121e-05,4.862755872478354515e-07,7.318000000000000000e+03,1.716912436485290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.501457151618028991e-05,4.849029997044218025e-07,7.324000000000000000e+03,1.717526292800903320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.500871803272801990e-05,4.835383505881593473e-07,7.334000000000000000e+03,1.720671319961547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.500289744841946429e-05,4.821782528849796055e-07,7.340000000000000000e+03,1.722233676910400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.499710947720529995e-05,4.808260317306021280e-07,7.352000000000000000e+03,1.725358319282531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.499135392188506407e-05,4.794783166159718175e-07,7.358000000000000000e+03,1.726967597007751465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.498563050385892735e-05,4.781384219783621846e-07,7.368000000000000000e+03,1.729803657531738281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.497993902903913414e-05,4.768030179954571742e-07,7.374000000000000000e+03,1.730436468124389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.497427921622153377e-05,4.754753396971235738e-07,7.386000000000000000e+03,1.733616185188293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.496865087674400964e-05,4.741521097772068015e-07,7.392000000000000000e+03,1.735179996490478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.496305374111563668e-05,4.728365554493875477e-07,7.402000000000000000e+03,1.736742353439331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.495748762302724570e-05,4.715255236294194363e-07,7.408000000000000000e+03,1.738304710388183594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.495195224310163107e-05,4.702219205299495130e-07,7.420000000000000000e+03,1.741439032554626465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.494644742283889638e-05,4.689228301612723617e-07,7.426000000000000000e+03,1.743002438545227051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.494097289581719135e-05,4.676313037491690644e-07,7.438000000000000000e+03,1.746152424812316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.493552848041945363e-05,4.663441160724761962e-07,7.444000000000000000e+03,1.747744369506835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.493011391710557416e-05,4.650644380861323603e-07,7.454000000000000000e+03,1.750169587135314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.492472902717748809e-05,4.637890674815690972e-07,7.460000000000000000e+03,1.750851058959960938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.491937354997499201e-05,4.625211420486016406e-07,7.472000000000000000e+03,1.754164934158325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.491404731137864749e-05,4.612574748612355568e-07,7.478000000000000000e+03,1.755810499191284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.490875006023773927e-05,4.600011999715915755e-07,7.488000000000000000e+03,1.757422804832458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.490348162480078575e-05,4.587491841260822899e-07,7.494000000000000000e+03,1.758687663078308105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.489824174701922835e-05,4.575044535662537746e-07,7.506000000000000000e+03,1.761508178710937500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.489303026154174951e-05,4.562639325729349450e-07,7.512000000000000000e+03,1.762049651145935059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.488784692096664750e-05,4.550307675610683197e-07,7.524000000000000000e+03,1.765271663665771484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.488269155798561136e-05,4.538016756677730237e-07,7.530000000000000000e+03,1.767838573455810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.487756393115021049e-05,4.525798945262981309e-07,7.540000000000000000e+03,1.769603657722473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.487246387587833489e-05,4.513621614382098388e-07,7.546000000000000000e+03,1.771166729927062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.486739118988632454e-05,4.501500942208657081e-07,7.552000000000000000e+03,1.772983002662658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.486234563276549197e-05,4.489451696765754069e-07,7.564000000000000000e+03,1.776108527183532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.485732704662922107e-05,4.477442884645178461e-07,7.570000000000000000e+03,1.776108527183532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.485233519688661762e-05,4.465505692166306725e-07,7.582000000000000000e+03,1.778632116317749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.484736992551871662e-05,4.453607931371897214e-07,7.588000000000000000e+03,1.780420994758605957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.484243100273449868e-05,4.441781404570026774e-07,7.598000000000000000e+03,1.782026910781860352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.483751827311859174e-05,4.429993966453545769e-07,7.604000000000000000e+03,1.782026910781860352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.483263150786956670e-05,4.418277043155074007e-07,7.616000000000000000e+03,1.783589172363281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.482777055494025258e-05,4.406598808985623204e-07,7.622000000000000000e+03,1.785151505470275879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.482293519162083731e-05,4.394990674575014887e-07,7.632000000000000000e+03,1.788276147842407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.481812526826037054e-05,4.383421060560614142e-07,7.638000000000000000e+03,1.789838504791259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.481334059869882018e-05,4.371906003484111395e-07,7.644000000000000000e+03,1.791400837898254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.480858095907625249e-05,4.360458404989935556e-07,7.656000000000000000e+03,1.794539332389831543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.480384620725461138e-05,4.349050101595181933e-07,7.662000000000000000e+03,1.796101713180541992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.479913612591000473e-05,4.337709841457509925e-07,7.674000000000000000e+03,1.799648165702819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.479445057138872283e-05,4.326407524922651779e-07,7.680000000000000000e+03,1.799751353263854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478978933150480939e-05,4.315173063771587412e-07,7.690000000000000000e+03,1.801557254791259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478515226492410021e-05,4.303976152367103651e-07,7.696000000000000000e+03,1.803120255470275879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.478053915937473971e-05,4.292846351914745722e-07,7.708000000000000000e+03,1.806260561943054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.477594987693153585e-05,4.281753636866485565e-07,7.714000000000000000e+03,1.807827711105346680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.477138421214953398e-05,4.270727773683087062e-07,7.724000000000000000e+03,1.809390044212341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.476684202911389852e-05,4.259738830697594091e-07,7.730000000000000000e+03,1.809390044212341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.476232311834518572e-05,4.248815753417655381e-07,7.742000000000000000e+03,1.810953235626220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.475782734855965168e-05,4.237929162903380671e-07,7.748000000000000000e+03,1.810953235626220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.475335451792416306e-05,4.227108949221196305e-07,7.760000000000000000e+03,1.812960720062255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474890449421339887e-05,4.216324145329060865e-07,7.766000000000000000e+03,1.814563918113708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474447708006707813e-05,4.205605192165963089e-07,7.776000000000000000e+03,1.816140532493591309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.474007214544705106e-05,4.194921380150745721e-07,7.782000000000000000e+03,1.817222809791564941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.473568949330267463e-05,4.184302801222703494e-07,7.794000000000000000e+03,1.820377802848815918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.473132899662334895e-05,4.173718994623188322e-07,7.800000000000000000e+03,1.821993207931518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.472699046421652610e-05,4.163199925444610085e-07,7.810000000000000000e+03,1.825185608863830566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.472267377101835554e-05,4.152715575537298119e-07,7.816000000000000000e+03,1.826756715774536133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.471837872283324926e-05,4.142294998219724782e-07,7.828000000000000000e+03,1.829898762702941895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.471410519863719904e-05,4.131908806649610170e-07,7.834000000000000000e+03,1.831496334075927734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470985304293552851e-05,4.121571764172699556e-07,7.840000000000000000e+03,1.834187626838684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470562206961765534e-05,4.111298072683422521e-07,7.852000000000000000e+03,1.835802960395812988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.470141215848639578e-05,4.101058028941873007e-07,7.858000000000000000e+03,1.835901737213134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.469722312736685866e-05,4.090881019814045724e-07,7.868000000000000000e+03,1.839032411575317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.469305485800242963e-05,4.080737387833120691e-07,7.874000000000000000e+03,1.840589666366577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468890716763238584e-05,4.070656039062598628e-07,7.886000000000000000e+03,1.843969464302062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468477994106137809e-05,4.060607699927270691e-07,7.892000000000000000e+03,1.845538139343261719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.468067300193642002e-05,4.050621290680044595e-07,7.902000000000000000e+03,1.848748922348022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.467658623666694088e-05,4.040667849606138964e-07,7.908000000000000000e+03,1.850312304496765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.467251949922903964e-05,4.030761882569276147e-07,7.914000000000000000e+03,1.851945734024047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466847260976468895e-05,4.020915511481678577e-07,7.926000000000000000e+03,1.855211639404296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466444546210162416e-05,4.011102540188954436e-07,7.932000000000000000e+03,1.856112766265869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.466043788313867597e-05,4.001350132199875293e-07,7.944000000000000000e+03,1.859362626075744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.465644976362673087e-05,3.991629608495316145e-07,7.950000000000000000e+03,1.861122679710388184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.465248093538818491e-05,3.981969372878375303e-07,7.960000000000000000e+03,1.864469385147094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464853129089527848e-05,3.972340777364841197e-07,7.966000000000000000e+03,1.866048598289489746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464460066067052716e-05,3.962771697876136387e-07,7.978000000000000000e+03,1.869213485717773438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.464068894024048236e-05,3.953233892751748861e-07,7.984000000000000000e+03,1.870775103569030762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.463679596689239682e-05,3.943755285466346636e-07,7.994000000000000000e+03,1.872344613075256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.463292163744859261e-05,3.934307959121194570e-07,8.000000000000000000e+03,1.873901009559631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462906578388242231e-05,3.924918794630314898e-07,8.012000000000000000e+03,1.877097225189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462522830733976402e-05,3.915560561627467205e-07,8.018000000000000000e+03,1.877097225189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.462140907636764511e-05,3.906246879046314474e-07,8.024000000000000000e+03,1.877097225189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461760793183560361e-05,3.896991497417083564e-07,8.036000000000000000e+03,1.878668951988220215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461382477437326289e-05,3.887765987407153954e-07,8.042000000000000000e+03,1.880233716964721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.461005944872723915e-05,3.878598303171595218e-07,8.052000000000000000e+03,1.882299304008483887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.460631185707596906e-05,3.869460352491360776e-07,8.058000000000000000e+03,1.882299304008483887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.460258184239986620e-05,3.860379513566454060e-07,8.070000000000000000e+03,1.883868932723999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459886930986520990e-05,3.851328083659980959e-07,8.076000000000000000e+03,1.885430121421813965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459517410930087164e-05,3.842333338494333465e-07,8.086000000000000000e+03,1.887154293060302734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.459149614695704153e-05,3.833368301706631418e-07,8.092000000000000000e+03,1.888717317581176758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458783526678830406e-05,3.824458530386702618e-07,8.104000000000000000e+03,1.891841983795166016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458419137935268103e-05,3.815578246195297754e-07,8.110000000000000000e+03,1.893404316902160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.458056433611408010e-05,3.806754023388242316e-07,8.122000000000000000e+03,1.896528983116149902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.457695404558217718e-05,3.797958091718191944e-07,8.128000000000000000e+03,1.898091340065002441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.457336036309192720e-05,3.789217751270597473e-07,8.138000000000000000e+03,1.900885486602783203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456978319862622339e-05,3.780505500807199738e-07,8.144000000000000000e+03,1.902527332305908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456622240689906591e-05,3.771848262521780962e-07,8.156000000000000000e+03,1.905708074569702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.456267790031145932e-05,3.763218795470502576e-07,8.162000000000000000e+03,1.907294893264770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455914953880653291e-05,3.754643901966476371e-07,8.172000000000000000e+03,1.909317207336425781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455563723597155240e-05,3.746096796564776831e-07,8.178000000000000000e+03,1.910911846160888672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.455214084806022735e-05,3.737603355451790756e-07,8.190000000000000000e+03,1.914076805114746094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454866029203642040e-05,3.729137405885443624e-07,8.196000000000000000e+03,1.915657496452331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454519545612200633e-05,3.720712019280869972e-07,8.202000000000000000e+03,1.917222762107849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.454174620358126962e-05,3.712340256794771898e-07,8.214000000000000000e+03,1.920395612716674805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453831245122752126e-05,3.703995080948383054e-07,8.220000000000000000e+03,1.922027778625488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453489406546257266e-05,3.695703181437533318e-07,8.230000000000000000e+03,1.923996067047119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.453149096440400291e-05,3.687437695459458404e-07,8.236000000000000000e+03,1.925608944892883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452810301340884215e-05,3.679224793785902377e-07,8.248000000000000000e+03,1.928920054435729980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452473013296767634e-05,3.671038029709866098e-07,8.254000000000000000e+03,1.930838227272033691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.452137221735483895e-05,3.662890707568186917e-07,8.260000000000000000e+03,1.931811833381652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451802913678506527e-05,3.654795281767723841e-07,8.272000000000000000e+03,1.935112285614013672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451470081264542058e-05,3.646725629420771099e-07,8.278000000000000000e+03,1.936704111099243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.451138711762492339e-05,3.638707622578152826e-07,8.288000000000000000e+03,1.938275003433227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450808797438450198e-05,3.630715111266602345e-07,8.294000000000000000e+03,1.939890956878662109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450480325584410144e-05,3.622773665513038474e-07,8.306000000000000000e+03,1.943080544471740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.450153288649499680e-05,3.614857400983206678e-07,8.312000000000000000e+03,1.943080544471740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449827674294727620e-05,3.606991915800381806e-07,8.322000000000000000e+03,1.944642829895019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449503475081528042e-05,3.599151455457923239e-07,8.328000000000000000e+03,1.944935846328735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.449180678499765228e-05,3.591361064461593398e-07,8.340000000000000000e+03,1.948106980323791504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448859277352593929e-05,3.583595410437112577e-07,8.346000000000000000e+03,1.949669337272644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448539259704275693e-05,3.575879507943104828e-07,8.356000000000000000e+03,1.950785827636718750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.448220618429271892e-05,3.568188524578002972e-07,8.362000000000000000e+03,1.952442359924316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447903341086960940e-05,3.560546132707520898e-07,8.374000000000000000e+03,1.955683398246765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447587420901323373e-05,3.552928487197349680e-07,8.380000000000000000e+03,1.957246828079223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.447272846051975112e-05,3.545359990685497300e-07,8.392000000000000000e+03,1.960397243499755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446959609578031411e-05,3.537815188633685431e-07,8.398000000000000000e+03,1.961959624290466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446647699973973717e-05,3.530319229112496542e-07,8.408000000000000000e+03,1.963521981239318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446337110388422720e-05,3.522846773349130163e-07,8.414000000000000000e+03,1.963521981239318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.446027829258400200e-05,3.515422549891602654e-07,8.426000000000000000e+03,1.965085053443908691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445719849921742319e-05,3.508021566251549732e-07,8.432000000000000000e+03,1.966647362709045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445413161235973418e-05,3.500668484548037119e-07,8.442000000000000000e+03,1.970346021652221680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.445107756626016167e-05,3.493338682186924398e-07,8.448000000000000000e+03,1.971954846382141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444803624649925220e-05,3.486055850200549559e-07,8.460000000000000000e+03,1.974360823631286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444500758998231944e-05,3.478796133350066538e-07,8.466000000000000000e+03,1.975974464416503906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.444199148691516721e-05,3.471583647851247263e-07,8.478000000000000000e+03,1.979104065895080566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443898787323345467e-05,3.464393482359892963e-07,8.484000000000000000e+03,1.980666399002075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443599664169705256e-05,3.457250226577369200e-07,8.494000000000000000e+03,1.982289624214172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443301772927076167e-05,3.450129090048536125e-07,8.500000000000000000e+03,1.982289624214172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.443005102871421388e-05,3.443054320038263559e-07,8.512000000000000000e+03,1.983853054046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442709647856035257e-05,3.436001423442084796e-07,8.518000000000000000e+03,1.983853054046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442415397486075913e-05,3.428994553448271277e-07,8.528000000000000000e+03,1.985501074790954590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.442122345703999092e-05,3.422009561094374052e-07,8.534000000000000000e+03,1.986859631538391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441830481935958443e-05,3.415069737103117413e-07,8.546000000000000000e+03,1.990134954452514648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441539800336963135e-05,3.408151666889218514e-07,8.552000000000000000e+03,1.991760540008544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.441250290846960400e-05,3.401278394146982370e-07,8.562000000000000000e+03,1.994962763786315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440961947668169465e-05,3.394426955045927828e-07,8.568000000000000000e+03,1.996532130241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440674762715326101e-05,3.387608863014362968e-07,8.574000000000000000e+03,1.996532130241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440388725523388390e-05,3.380833666684775564e-07,8.586000000000000000e+03,1.998143458366394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.440103830822992318e-05,3.374080580738924526e-07,8.592000000000000000e+03,1.999706912040710449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439820068653377201e-05,3.367371596028640542e-07,8.604000000000000000e+03,2.002831578254699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439537433417370160e-05,3.360683332652994068e-07,8.610000000000000000e+03,2.005336642265319824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.439255915493235110e-05,3.354038779354173222e-07,8.620000000000000000e+03,2.007140111923217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438975509363959829e-05,3.347414832090137686e-07,8.626000000000000000e+03,2.008881163597106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438696205257317073e-05,3.340834070377407261e-07,8.638000000000000000e+03,2.012071609497070312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438417997844327803e-05,3.334273654884106446e-07,8.644000000000000000e+03,2.013650798797607422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.438140877815416205e-05,3.327756068059480790e-07,8.654000000000000000e+03,2.016777729988098145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437864839886821076e-05,3.321258928857005548e-07,8.660000000000000000e+03,2.018340015411376953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437589874337364494e-05,3.314803790565812708e-07,8.672000000000000000e+03,2.021542501449584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437315976154605326e-05,3.308368844665626243e-07,8.678000000000000000e+03,2.023129725456237793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.437043138094160459e-05,3.301965492531080631e-07,8.684000000000000000e+03,2.024694633483886719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436771351004444358e-05,3.295603324381115735e-07,8.696000000000000000e+03,2.027847003936767578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436500609797379406e-05,3.289261313926464791e-07,8.702000000000000000e+03,2.029409313201904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.436230905557838632e-05,3.282960460378327780e-07,8.712000000000000000e+03,2.031163954734802246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435962233267304627e-05,3.276679500383454961e-07,8.718000000000000000e+03,2.032804107666015625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435694583882197535e-05,3.270439147696794162e-07,8.730000000000000000e+03,2.036879348754882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435427952551751775e-05,3.264218350746821207e-07,8.736000000000000000e+03,2.036879348754882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.435162330650703350e-05,3.258038059231344679e-07,8.746000000000000000e+03,2.038507366180419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434897713367948827e-05,3.251877238986849247e-07,8.752000000000000000e+03,2.040341424942016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434634091718236393e-05,3.245756234877750033e-07,8.764000000000000000e+03,2.042486619949340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434371461131885639e-05,3.239654374377548062e-07,8.770000000000000000e+03,2.042486619949340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.434109813071515288e-05,3.233592868454891858e-07,8.782000000000000000e+03,2.045611214637756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433849142827959441e-05,3.227549660758555754e-07,8.788000000000000000e+03,2.047173595428466797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433589442085807902e-05,3.221546431630280779e-07,8.798000000000000000e+03,2.050422978401184082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433330706208535132e-05,3.215561341658100683e-07,8.804000000000000000e+03,2.051987075805664062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.433072926846278380e-05,3.209615833017413610e-07,8.816000000000000000e+03,2.055138421058654785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432816099489846738e-05,3.203688233678927412e-07,8.822000000000000000e+03,2.056701302528381348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432560216080665817e-05,3.197799862088824252e-07,8.832000000000000000e+03,2.058305478096008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432305272166344708e-05,3.191929358270131058e-07,8.838000000000000000e+03,2.060508823394775391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.432051261434468625e-05,3.186087582301442649e-07,8.844000000000000000e+03,2.062137174606323242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431798175678938840e-05,3.180283348143875444e-07,8.856000000000000000e+03,2.065262818336486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431546010755651739e-05,3.174497419156786022e-07,8.862000000000000000e+03,2.066825199127197266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431294758752146455e-05,3.168749667175230581e-07,8.874000000000000000e+03,2.069976544380187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.431044415382551640e-05,3.163019340482170009e-07,8.880000000000000000e+03,2.071538949012756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430794972944132293e-05,3.157326839222214949e-07,8.890000000000000000e+03,2.074663496017456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430546427215704973e-05,3.151651569978064929e-07,8.896000000000000000e+03,2.074663496017456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430298770458386868e-05,3.146013821748253324e-07,8.908000000000000000e+03,2.076225781440734863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.430051998568346887e-05,3.140393049277471815e-07,8.914000000000000000e+03,2.076225781440734863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429806104081355701e-05,3.134809456130007205e-07,8.924000000000000000e+03,2.078451871871948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429561082943053179e-05,3.129242759008878001e-07,8.930000000000000000e+03,2.078451871871948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429316927503482263e-05,3.123712777495280836e-07,8.942000000000000000e+03,2.080081534385681152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.429073633872040377e-05,3.118199452814939908e-07,8.948000000000000000e+03,2.081665158271789551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428831194828115204e-05,3.112722534601831808e-07,8.958000000000000000e+03,2.084862542152404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428589606492878772e-05,3.107262386663739906e-07,8.964000000000000000e+03,2.086454987525939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428348861235831220e-05,3.101837936761835797e-07,8.976000000000000000e+03,2.089804124832153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.428108955413964138e-05,3.096430002350297676e-07,8.982000000000000000e+03,2.089848303794860840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427869883485641382e-05,3.091048163332794416e-07,8.988000000000000000e+03,2.091459608078002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427631638339300702e-05,3.085702307796669911e-07,9.000000000000000000e+03,2.095283269882202148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427394216217764492e-05,3.080372109327033831e-07,9.006000000000000000e+03,2.096585154533386230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.427157610203084449e-05,3.075077574837248941e-07,9.016000000000000000e+03,2.098238635063171387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426921816587826500e-05,3.069798682506306542e-07,9.022000000000000000e+03,2.100628328323364258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426686828323905893e-05,3.064554857525717132e-07,9.034000000000000000e+03,2.103015661239624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426452641840914601e-05,3.059326518708451297e-07,9.040000000000000000e+03,2.104679799079895020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.426219250440474911e-05,3.054133002267797172e-07,9.050000000000000000e+03,2.107996535301208496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425986650575076637e-05,3.048955168325382255e-07,9.056000000000000000e+03,2.109551668167114258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425754835226529192e-05,3.043811192502402266e-07,9.068000000000000000e+03,2.112713980674743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425523801046172521e-05,3.038682864017492722e-07,9.074000000000000000e+03,2.114283680915832520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425293541383742587e-05,3.033588742597511531e-07,9.086000000000000000e+03,2.117508387565612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.425064052763853381e-05,3.028509521839927096e-07,9.092000000000000000e+03,2.119080686569213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424835328715388162e-05,3.023464318878471518e-07,9.102000000000000000e+03,2.122233867645263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424607365813492029e-05,3.018433859147761595e-07,9.108000000000000000e+03,2.123820209503173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424380157552715455e-05,3.013436979698083490e-07,9.120000000000000000e+03,2.127055811882019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.424153700605729386e-05,3.008454649584503978e-07,9.126000000000000000e+03,2.128619146347045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423927988698762037e-05,3.003505685929410710e-07,9.136000000000000000e+03,2.129868698120117188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423703018542156992e-05,2.998571200777298526e-07,9.142000000000000000e+03,2.131479191780090332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423478783706105953e-05,2.993669562258530064e-07,9.154000000000000000e+03,2.134707140922546387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423255281036218920e-05,2.988782224473723584e-07,9.160000000000000000e+03,2.135917997360229492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.423032504460105177e-05,2.983927497330240397e-07,9.170000000000000000e+03,2.137482571601867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422810449235469672e-05,2.979096055249292885e-07,9.182000000000000000e+03,2.140613865852355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422589112183987288e-05,2.974278716815608160e-07,9.188000000000000000e+03,2.140613865852355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422368488678594355e-05,2.969484562387397629e-07,9.194000000000000000e+03,2.140613865852355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.422148572880012259e-05,2.964722038020381382e-07,9.204000000000000000e+03,2.142227864265441895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421929361783369937e-05,2.959974085945251973e-07,9.210000000000000000e+03,2.143798947334289551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421710848974118728e-05,2.955256946412052617e-07,9.222000000000000000e+03,2.147818207740783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421493031706767181e-05,2.950554130893088048e-07,9.228000000000000000e+03,2.147818207740783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421275904068200993e-05,2.945882871954133855e-07,9.240000000000000000e+03,2.149387907981872559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.421059463084638766e-05,2.941224944262316214e-07,9.246000000000000000e+03,2.150968885421752930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420843703052057465e-05,2.936598356541110630e-07,9.256000000000000000e+03,2.152538871765136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420628621034049496e-05,2.931985011750498077e-07,9.262000000000000000e+03,2.152538871765136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420414211229754104e-05,2.927402551796741489e-07,9.274000000000000000e+03,2.154117798805236816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.420200470809262333e-05,2.922833176920566056e-07,9.280000000000000000e+03,2.156482338905334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419987395517113692e-05,2.918286207124171344e-07,9.286000000000000000e+03,2.158079147338867188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419774979894524223e-05,2.913768576719304185e-07,9.296000000000000000e+03,2.161204552650451660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419563221186934987e-05,2.909265006717097610e-07,9.302000000000000000e+03,2.162884879112243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419352113556961170e-05,2.904790529464882671e-07,9.314000000000000000e+03,2.164464926719665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.419141654437468509e-05,2.900329714364658483e-07,9.320000000000000000e+03,2.164520430564880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418931838361270479e-05,2.895898466677909933e-07,9.332000000000000000e+03,2.166081976890563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418722662609716919e-05,2.891480053971430782e-07,9.338000000000000000e+03,2.166081976890563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418514121882454099e-05,2.887091127857776990e-07,9.348000000000000000e+03,2.167752265930175781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418306213496395045e-05,2.882714862351246105e-07,9.354000000000000000e+03,2.169354581832885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.418098932098916302e-05,2.878367686888438706e-07,9.366000000000000000e+03,2.172961592674255371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417892275091750571e-05,2.874032966097964204e-07,9.372000000000000000e+03,2.174004650115966797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417686237337856988e-05,2.869727212660603596e-07,9.382000000000000000e+03,2.175579023361206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417480816261186777e-05,2.865433829504654206e-07,9.388000000000000000e+03,2.175579023361206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417276006561180887e-05,2.861168947047457385e-07,9.400000000000000000e+03,2.178696179389953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.417071805781494425e-05,2.856916243618406438e-07,9.406000000000000000e+03,2.180265355110168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416868208950576095e-05,2.852691886233515359e-07,9.416000000000000000e+03,2.183482551574707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416665213604395703e-05,2.848479760203836656e-07,9.422000000000000000e+03,2.183482551574707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416462815900513816e-05,2.844287821523334645e-07,9.428000000000000000e+03,2.183482551574707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416261012155445201e-05,2.840116490895378540e-07,9.434000000000000000e+03,2.185045433044433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.416059796995070908e-05,2.835970739609371156e-07,9.446000000000000000e+03,2.188247799873352051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415859168425593796e-05,2.831838570955544623e-07,9.452000000000000000e+03,2.189859724044799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415659121464647483e-05,2.827733273004379098e-07,9.464000000000000000e+03,2.192993092536926270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415459653770742371e-05,2.823640092112114565e-07,9.470000000000000000e+03,2.194547939300537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415260760605463838e-05,2.819573816401417027e-07,9.480000000000000000e+03,2.196186900138854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.415062439643642406e-05,2.815519485892477363e-07,9.486000000000000000e+03,2.196186900138854980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414864685988997179e-05,2.811491651775297824e-07,9.498000000000000000e+03,2.197749185562133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414667497427476020e-05,2.807475505433616061e-07,9.504000000000000000e+03,2.197749185562133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414470869374957286e-05,2.803485823964535959e-07,9.514000000000000000e+03,2.200198936462402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414274799605419080e-05,2.799507789064660516e-07,9.520000000000000000e+03,2.201289033889770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.414079283234573813e-05,2.795555746861953486e-07,9.532000000000000000e+03,2.202905249595642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413884318193504549e-05,2.791615085324688763e-07,9.538000000000000000e+03,2.202905249595642090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413689899909191534e-05,2.787700908517506657e-07,9.550000000000000000e+03,2.205618929862976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413496026183901232e-05,2.783797442460812887e-07,9.556000000000000000e+03,2.205618929862976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413302692580944013e-05,2.779920188430638347e-07,9.566000000000000000e+03,2.206618928909301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.413109896931736977e-05,2.776053548305090189e-07,9.572000000000000000e+03,2.208229255676269531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412917634758601385e-05,2.772212845411811977e-07,9.584000000000000000e+03,2.211392259597778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412725903961472357e-05,2.768382607245637065e-07,9.590000000000000000e+03,2.212955617904663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412534700237828759e-05,2.764578051895173291e-07,9.600000000000000000e+03,2.216159725189208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412344021505766435e-05,2.760783936638038539e-07,9.606000000000000000e+03,2.217535662651062012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.412153864527567336e-05,2.757008112046200694e-07,9.612000000000000000e+03,2.219269466400146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411964224899254414e-05,2.753256623758491168e-07,9.624000000000000000e+03,2.222410869598388672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411775100707690086e-05,2.749516058501464906e-07,9.630000000000000000e+03,2.224014687538146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411586487824067138e-05,2.745799854948629715e-07,9.640000000000000000e+03,2.227140235900878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411398384297780333e-05,2.742094547159748709e-07,9.646000000000000000e+03,2.228702640533447266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411210785645984198e-05,2.738413174927448820e-07,9.658000000000000000e+03,2.231848120689392090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.411023690086631358e-05,2.734742374301374559e-07,9.664000000000000000e+03,2.233410525321960449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410837093475781678e-05,2.731096123799802611e-07,9.676000000000000000e+03,2.236136364936828613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410650993876827138e-05,2.727459702562715086e-07,9.682000000000000000e+03,2.238277482986450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410465387285114211e-05,2.723847575988474287e-07,9.692000000000000000e+03,2.239862346649169922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410280271787255776e-05,2.720245190805011687e-07,9.698000000000000000e+03,2.241429042816162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.410095643322146270e-05,2.716666843290728676e-07,9.710000000000000000e+03,2.244595599174499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409911500043750737e-05,2.713098090588614387e-07,9.716000000000000000e+03,2.246201467514038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409727838069959631e-05,2.709553137479709920e-07,9.726000000000000000e+03,2.249358153343200684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409544655565511918e-05,2.706017765167758977e-07,9.732000000000000000e+03,2.250942397117614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409361948502623970e-05,2.702505830633593071e-07,9.744000000000000000e+03,2.254068565368652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.409179715141493842e-05,2.699003333781330224e-07,9.750000000000000000e+03,2.254068565368652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408997951723440103e-05,2.695524075385161496e-07,9.760000000000000000e+03,2.256276106834411621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408816656495727800e-05,2.692054496304978897e-07,9.766000000000000000e+03,2.257488775253295898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408635825433607547e-05,2.688607357636627826e-07,9.778000000000000000e+03,2.260803675651550293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408455456919554566e-05,2.685169841204053527e-07,9.784000000000000000e+03,2.262468361854553223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408275547194237415e-05,2.681755225823316227e-07,9.796000000000000000e+03,2.265855574607849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.408096094526297540e-05,2.678349627087417263e-07,9.802000000000000000e+03,2.267432427406311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407917095270384150e-05,2.674966685437588519e-07,9.812000000000000000e+03,2.268994760513305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407738547716888464e-05,2.671592664870001131e-07,9.818000000000000000e+03,2.268994760513305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407560448185683568e-05,2.668241080598541826e-07,9.830000000000000000e+03,2.271146583557128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407382795022304728e-05,2.664898279171779762e-07,9.836000000000000000e+03,2.272710323333740234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407205584691028391e-05,2.661577683584931943e-07,9.846000000000000000e+03,2.275826144218444824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.407028815550027556e-05,2.658265832880815547e-07,9.852000000000000000e+03,2.277236270904541016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406852483958460018e-05,2.654975883481172275e-07,9.864000000000000000e+03,2.280751109123229980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406676588351614689e-05,2.651694547406450427e-07,9.870000000000000000e+03,2.282321476936340332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406501125304772360e-05,2.648434910642866166e-07,9.880000000000000000e+03,2.283876371383666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406326093247563594e-05,2.645183971845543418e-07,9.886000000000000000e+03,2.283876371383666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.406151488551237919e-05,2.641954239879755406e-07,9.898000000000000000e+03,2.285441303253173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405977309754445475e-05,2.638733088551926030e-07,9.904000000000000000e+03,2.285441303253173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405803553540432754e-05,2.635533022453346373e-07,9.914000000000000000e+03,2.287028264999389648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405630218410074597e-05,2.632341743926585959e-07,9.920000000000000000e+03,2.289347410202026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405457300736754718e-05,2.629170872994178310e-07,9.932000000000000000e+03,2.290976834297180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405284799165657639e-05,2.626008714369385233e-07,9.938000000000000000e+03,2.290976834297180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.405112710355910420e-05,2.622867388645915967e-07,9.950000000000000000e+03,2.293021559715270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404941032818108621e-05,2.619734125993261011e-07,9.956000000000000000e+03,2.294585514068603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404769763327902237e-05,2.616621580285009330e-07,9.966000000000000000e+03,2.296193957328796387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404598900411840186e-05,2.613517007059665121e-07,9.972000000000000000e+03,2.297766208648681641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404428440797043402e-05,2.610432846465664155e-07,9.984000000000000000e+03,2.301178312301635742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404258383064096256e-05,2.607356537075886112e-07,9.990000000000000000e+03,2.302754306793212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.404088724086635884e-05,2.604300504055696779e-07,1.000000000000000000e+04,2.304320311546325684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403919462451142681e-05,2.601252286607914603e-07,1.000600000000000000e+04,2.304320311546325684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403750594913835367e-05,2.598224000701905273e-07,1.001800000000000000e+04,2.305894732475280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403582120136954489e-05,2.595203417375467953e-07,1.002400000000000000e+04,2.305894732475280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403414035864354439e-05,2.592196749471001455e-07,1.003000000000000000e+04,2.305894732475280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403246339116933436e-05,2.589209327450645115e-07,1.004000000000000000e+04,2.307457733154296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.403079028571461184e-05,2.586229984278619033e-07,1.004600000000000000e+04,2.309020161628723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402912100947584738e-05,2.583269632391645229e-07,1.005800000000000000e+04,2.312144804000854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402745555050372527e-05,2.580317102011739753e-07,1.006400000000000000e+04,2.314604234695434570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402579387973107494e-05,2.577383434176778242e-07,1.007400000000000000e+04,2.316781687736511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402413598447213637e-05,2.574457738101380830e-07,1.008000000000000000e+04,2.318366980552673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402248183213815039e-05,2.571550516116422813e-07,1.009200000000000000e+04,2.321491646766662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.402083141156384039e-05,2.568650985500951208e-07,1.009800000000000000e+04,2.323054027557373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401918469452328184e-05,2.565769878862378285e-07,1.010800000000000000e+04,2.324616289138793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401754165930175514e-05,2.562901947464506862e-07,1.012000000000000000e+04,2.327740931510925293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401590229318592086e-05,2.560041394481958326e-07,1.012600000000000000e+04,2.330219793319702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401426657534839757e-05,2.557193731175306570e-07,1.013200000000000000e+04,2.330219793319702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401263447738297485e-05,2.554364697170284436e-07,1.014400000000000000e+04,2.332030200958251953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.401100598701092079e-05,2.551542497036979389e-07,1.015000000000000000e+04,2.333593344688415527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400938108402696409e-05,2.548732960217131572e-07,1.015600000000000000e+04,2.333593344688415527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400775974842813201e-05,2.545936016746312411e-07,1.016200000000000000e+04,2.333646988868713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400614196037250327e-05,2.543151750317403734e-07,1.016800000000000000e+04,2.335258150100708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400452769322948399e-05,2.540385100941420064e-07,1.017800000000000000e+04,2.338388967514038086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400291693544168398e-05,2.537625701651071255e-07,1.018400000000000000e+04,2.339998865127563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.400130965800676968e-05,2.534883610319516833e-07,1.019600000000000000e+04,2.343131136894226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399970585040686870e-05,2.532148549669527032e-07,1.020200000000000000e+04,2.344694399833679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399810548669363662e-05,2.529430763184187712e-07,1.021200000000000000e+04,2.347834324836730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399650855579374564e-05,2.526720050843171727e-07,1.021800000000000000e+04,2.349416399002075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399491502885824123e-05,2.524026297314337729e-07,1.023000000000000000e+04,2.352541112899780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399332489608156845e-05,2.521339374688654094e-07,1.023600000000000000e+04,2.354103469848632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399173813859652070e-05,2.518664508773256295e-07,1.024200000000000000e+04,2.355665755271911621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.399015473047039150e-05,2.516006613821415796e-07,1.025400000000000000e+04,2.359525465965270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398857466084104038e-05,2.513355207960895012e-07,1.026000000000000000e+04,2.360176134109497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398699790465144213e-05,2.510720715689287168e-07,1.027000000000000000e+04,2.363347697257995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398542445108800824e-05,2.508092632492324374e-07,1.027600000000000000e+04,2.363347697257995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398385427431555111e-05,2.505481188352985556e-07,1.028800000000000000e+04,2.365081191062927246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398228736406231564e-05,2.502876029339370286e-07,1.029400000000000000e+04,2.366644430160522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.398072369605654222e-05,2.500287424863496545e-07,1.030400000000000000e+04,2.368436527252197266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397916325994581790e-05,2.497705082241046245e-07,1.031000000000000000e+04,2.370035243034362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397760603003538297e-05,2.495138993429920401e-07,1.032200000000000000e+04,2.371968269348144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397605199672113912e-05,2.492579042055955594e-07,1.032800000000000000e+04,2.372602796554565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397450113649847432e-05,2.490035237081664890e-07,1.033800000000000000e+04,2.374384069442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397295343948954784e-05,2.487497783323469188e-07,1.034400000000000000e+04,2.375979280471801758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.397140888003937157e-05,2.484975816151193976e-07,1.035600000000000000e+04,2.377548575401306152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396986744926857535e-05,2.482460221654432548e-07,1.036200000000000000e+04,2.379175686836242676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396832912434803560e-05,2.479960001349729459e-07,1.037200000000000000e+04,2.382721138000488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396679389584208991e-05,2.477466172482434814e-07,1.037800000000000000e+04,2.382721138000488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396526173827499417e-05,2.474987562792537924e-07,1.039000000000000000e+04,2.384314179420471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396373264334843607e-05,2.472515064939222269e-07,1.039600000000000000e+04,2.384314179420471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396220658891687133e-05,2.470057694044665877e-07,1.040600000000000000e+04,2.387467336654663086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.396068356590188892e-05,2.467606542338487079e-07,1.041200000000000000e+04,2.389029645919799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395916354917113869e-05,2.465170256292070109e-07,1.042400000000000000e+04,2.392183542251586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395764653089601348e-05,2.462739908941684934e-07,1.043000000000000000e+04,2.393866491317749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395613249504353317e-05,2.460320169194782401e-07,1.043600000000000000e+04,2.395447754859924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395462141935893197e-05,2.457915279111176730e-07,1.044800000000000000e+04,2.398576521873474121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395311329490240563e-05,2.455516047645439226e-07,1.045400000000000000e+04,2.400290513038635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395160810023669374e-05,2.453131644027839199e-07,1.046400000000000000e+04,2.400923180580139160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.395010582643089945e-05,2.450752814246813055e-07,1.047000000000000000e+04,2.400923180580139160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394860645126581202e-05,2.448388567168789168e-07,1.048200000000000000e+04,2.402485466003417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394710996630670618e-05,2.446029767488194263e-07,1.048800000000000000e+04,2.402485466003417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394561635079285689e-05,2.443685497130384110e-07,1.049800000000000000e+04,2.404056882858276367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394412559617564004e-05,2.441346642478933315e-07,1.050400000000000000e+04,2.405669474601745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394263768035671482e-05,2.439022054305560702e-07,1.051600000000000000e+04,2.409456205368041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.394115259546193759e-05,2.436702754497376515e-07,1.052200000000000000e+04,2.410456967353820801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393967032138554477e-05,2.434397642586744444e-07,1.053200000000000000e+04,2.413016057014465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393819084995683633e-05,2.432097876600672989e-07,1.053800000000000000e+04,2.414527273178100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393671416123613661e-05,2.429810423324374467e-07,1.054800000000000000e+04,2.416939687728881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393524024030848291e-05,2.427533892454516572e-07,1.056000000000000000e+04,2.418557310104370117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393376907865116014e-05,2.425262712306160103e-07,1.056600000000000000e+04,2.418720483779907227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393230066193577422e-05,2.423001012488638269e-07,1.057200000000000000e+04,2.420283651351928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.393083497624469630e-05,2.420749049208694425e-07,1.057800000000000000e+04,2.422102928161621094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392937200155403363e-05,2.418510245048092636e-07,1.059000000000000000e+04,2.425257086753845215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392791173028419488e-05,2.416276852263967068e-07,1.059600000000000000e+04,2.426820278167724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392645414334093815e-05,2.414056508408746327e-07,1.060600000000000000e+04,2.429970121383666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392499923306589297e-05,2.411841467630972740e-07,1.061200000000000000e+04,2.431532526016235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392354697930576029e-05,2.409639431043651707e-07,1.062400000000000000e+04,2.434657096862792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392209737495473666e-05,2.407442508045559740e-07,1.063000000000000000e+04,2.436231374740600586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.392065040153765792e-05,2.405258471564655342e-07,1.064000000000000000e+04,2.437798786163330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391920605171852418e-05,2.403079509432681596e-07,1.064600000000000000e+04,2.439400124549865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391776430544643419e-05,2.400913326587981279e-07,1.065800000000000000e+04,2.442527580261230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391632515610609792e-05,2.398752030418911964e-07,1.066400000000000000e+04,2.444100999832153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391488858580305834e-05,2.396603404991699947e-07,1.067400000000000000e+04,2.445667266845703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391345458750465670e-05,2.394459686564972022e-07,1.068000000000000000e+04,2.445667266845703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391202314325484823e-05,2.392326981854726325e-07,1.069000000000000000e+04,2.447229599952697754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.391059423993208799e-05,2.390204296302961155e-07,1.070200000000000000e+04,2.450354218482971191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390916787007230303e-05,2.388086362734745208e-07,1.070800000000000000e+04,2.451916599273681641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390774402098623166e-05,2.385976987259397339e-07,1.071400000000000000e+04,2.453529047966003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390632267595481232e-05,2.383879631600362892e-07,1.072400000000000000e+04,2.456855988502502441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390490382204885278e-05,2.381790983169726094e-07,1.073600000000000000e+04,2.458881282806396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390348745231182731e-05,2.379706865901131170e-07,1.074200000000000000e+04,2.460513353347778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390207355444969302e-05,2.377631099023022785e-07,1.074800000000000000e+04,2.462767767906188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.390066211212690115e-05,2.375567191552730513e-07,1.075800000000000000e+04,2.464802432060241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389925311282792496e-05,2.373511703765437324e-07,1.077000000000000000e+04,2.467145180702209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389784654982988596e-05,2.371460595676653615e-07,1.077600000000000000e+04,2.469392895698547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389644240679693554e-05,2.369421331360232321e-07,1.078600000000000000e+04,2.470070099830627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389504067746580376e-05,2.367386701487245402e-07,1.079200000000000000e+04,2.471632432937622070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389364134333445011e-05,2.365363326160978924e-07,1.080400000000000000e+04,2.473197102546691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389224439904890807e-05,2.363344523726081018e-07,1.081000000000000000e+04,2.474777698516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.389084982870221061e-05,2.361337041071522887e-07,1.082000000000000000e+04,2.476387906074523926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388945762627169935e-05,2.359334110498883425e-07,1.082600000000000000e+04,2.478012037277221680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388806777361129600e-05,2.357342367737871968e-07,1.083800000000000000e+04,2.481189036369323730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388668026561408306e-05,2.355354905376925462e-07,1.084400000000000000e+04,2.482769536972045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388529508682632217e-05,2.353378636199810463e-07,1.085400000000000000e+04,2.486345148086547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388391223142293389e-05,2.351406704683530725e-07,1.086000000000000000e+04,2.486902523040771484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388253168347686972e-05,2.349444295382984216e-07,1.087000000000000000e+04,2.490123891830444336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.388115343186190295e-05,2.347490922933951096e-07,1.088200000000000000e+04,2.493249702453613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387977747022311132e-05,2.345541639811686409e-07,1.088800000000000000e+04,2.494811987876892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387840378764247729e-05,2.343599956583128921e-07,1.089400000000000000e+04,2.496374368667602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387703236959677227e-05,2.341668775597695704e-07,1.090400000000000000e+04,2.497945666313171387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387566321063810733e-05,2.339742013987844772e-07,1.091000000000000000e+04,2.499166750907897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387429629945606679e-05,2.337823101969909137e-07,1.091600000000000000e+04,2.499166750907897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387293161897395481e-05,2.335913558316690743e-07,1.092800000000000000e+04,2.500737118721008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387156916551271259e-05,2.334008917974442653e-07,1.093400000000000000e+04,2.500737118721008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.387020892369030481e-05,2.332114564379426584e-07,1.094600000000000000e+04,2.502419424057006836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386885088810284932e-05,2.330224291367719996e-07,1.095200000000000000e+04,2.505153036117553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386749504432931034e-05,2.328344219266214046e-07,1.096200000000000000e+04,2.506782126426696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386614138692693705e-05,2.326468114493787797e-07,1.096800000000000000e+04,2.508391904830932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386478990084845851e-05,2.324602208726775934e-07,1.098000000000000000e+04,2.511516976356506348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386344058100291193e-05,2.322740115127751838e-07,1.098600000000000000e+04,2.513079333305358887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386209341343000003e-05,2.320888123748265722e-07,1.099600000000000000e+04,2.516258430480957031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.386074839291075811e-05,2.319039886179858608e-07,1.100200000000000000e+04,2.517868399620056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385940550450254410e-05,2.317201691793128687e-07,1.101400000000000000e+04,2.520999860763549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385806474345343033e-05,2.315367109892131954e-07,1.102000000000000000e+04,2.520999860763549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385672609624110331e-05,2.313542476719331757e-07,1.103000000000000000e+04,2.522562170028686523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385538955786529886e-05,2.311721443402516989e-07,1.103600000000000000e+04,2.524124550819396973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385405511493407370e-05,2.309909133245874018e-07,1.104600000000000000e+04,2.527257275581359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385272276301920058e-05,2.308101634607040746e-07,1.105200000000000000e+04,2.528824114799499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385139248579444640e-05,2.306303355937338246e-07,1.106400000000000000e+04,2.531948661804199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.385006427979210909e-05,2.304508914885903671e-07,1.107000000000000000e+04,2.533511042594909668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384873813212082153e-05,2.302723715456700146e-07,1.108000000000000000e+04,2.536635637283325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384741403821603667e-05,2.300942349112753909e-07,1.108600000000000000e+04,2.538371157646179199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384609198447258765e-05,2.299168930116983082e-07,1.109600000000000000e+04,2.539934229850769043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384477196338759045e-05,2.297402062463858410e-07,1.110600000000000000e+04,2.541496539115905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384345396603875068e-05,2.295641542944844305e-07,1.111600000000000000e+04,2.544662046432495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384213798725310260e-05,2.293886334865937556e-07,1.112200000000000000e+04,2.544662046432495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.384082401136254415e-05,2.292139044720830924e-07,1.113400000000000000e+04,2.546556258201599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383951203523702263e-05,2.290396210070603304e-07,1.114000000000000000e+04,2.548165535926818848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383820204655509704e-05,2.288661412291289649e-07,1.115000000000000000e+04,2.551247477531433105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383689404112925671e-05,2.286930895270241384e-07,1.115600000000000000e+04,2.552818703651428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383558800447227364e-05,2.285208713223700663e-07,1.116800000000000000e+04,2.554601192474365234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383428393323259429e-05,2.283490320155617016e-07,1.117400000000000000e+04,2.556193089485168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383298181545411485e-05,2.281780282328128181e-07,1.118400000000000000e+04,2.559319281578063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383168164700701775e-05,2.280073955581837157e-07,1.119000000000000000e+04,2.560881614685058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.383038341399027769e-05,2.278376111154251236e-07,1.120200000000000000e+04,2.564046263694763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382908711303657618e-05,2.276681634045137195e-07,1.120800000000000000e+04,2.565640878677368164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382779273252629829e-05,2.274995617530128076e-07,1.121800000000000000e+04,2.567203783988952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382650026842160748e-05,2.273312948634354693e-07,1.122400000000000000e+04,2.568767213821411133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382520970869033975e-05,2.271637572479093652e-07,1.123400000000000000e+04,2.570335984230041504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382392104988099846e-05,2.269966617716982791e-07,1.124000000000000000e+04,2.571898317337036133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382263427925929368e-05,2.268302537576059002e-07,1.125000000000000000e+04,2.574343800544738770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382134939373677048e-05,2.266643099134676271e-07,1.125600000000000000e+04,2.575914335250854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.382006638068161128e-05,2.264990468842274381e-07,1.126600000000000000e+04,2.577503728866577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381878523705263576e-05,2.263342418596414771e-07,1.127200000000000000e+04,2.579066467285156250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381750595037958938e-05,2.261701076661227080e-07,1.128200000000000000e+04,2.582309603691101074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381622851767422971e-05,2.260064238751032930e-07,1.128800000000000000e+04,2.583872961997985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381495292663019293e-05,2.258434081419213402e-07,1.129800000000000000e+04,2.585885262489318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381367917432021449e-05,2.256808466036954344e-07,1.130400000000000000e+04,2.588399338722229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381240724857018629e-05,2.255189205696682999e-07,1.131400000000000000e+04,2.590502595901489258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.381113714651157366e-05,2.253574430241968095e-07,1.132000000000000000e+04,2.592126631736755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380986885614593129e-05,2.251966178255327779e-07,1.133000000000000000e+04,2.593791913986206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380860237465437928e-05,2.250362401394994985e-07,1.133600000000000000e+04,2.595443320274353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380733769015835287e-05,2.248764728496711899e-07,1.134600000000000000e+04,2.598830986022949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380607479989886925e-05,2.247171479108567114e-07,1.135200000000000000e+04,2.600034737586975098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380481369217697532e-05,2.245584592663300704e-07,1.136200000000000000e+04,2.601616859436035156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380355436426453042e-05,2.244001972192359736e-07,1.136800000000000000e+04,2.603253936767578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380229680460158125e-05,2.242425508173496972e-07,1.137800000000000000e+04,2.606454205513000488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.380104101050921840e-05,2.240853228499081886e-07,1.138400000000000000e+04,2.608016610145568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379978697058833337e-05,2.239287229233212248e-07,1.139400000000000000e+04,2.609578943252563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379853467922000772e-05,2.237726583684791628e-07,1.140400000000000000e+04,2.611373305320739746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379728413241286297e-05,2.236170100040509282e-07,1.141000000000000000e+04,2.612936425209045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379603531895927088e-05,2.234618992946947502e-07,1.142000000000000000e+04,2.616195535659790039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379478823636707415e-05,2.233072458510720680e-07,1.142600000000000000e+04,2.616195535659790039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379354287353568919e-05,2.231531571429933760e-07,1.143600000000000000e+04,2.617757844924926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379229922797233698e-05,2.229994856892012844e-07,1.144200000000000000e+04,2.619320297241210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.379105728875644706e-05,2.228464069688813361e-07,1.145200000000000000e+04,2.620882654190063477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378981705341077838e-05,2.226937198618313625e-07,1.145800000000000000e+04,2.622444963455200195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378857851116099055e-05,2.225416246015873576e-07,1.146800000000000000e+04,2.625569653511047363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378734165958492340e-05,2.223899302077626028e-07,1.147400000000000000e+04,2.627131938934326172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378610648800701074e-05,2.222387860592274821e-07,1.148400000000000000e+04,2.630256628990173340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378487299406117782e-05,2.220880424755209780e-07,1.149000000000000000e+04,2.631921124458312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378364116722354172e-05,2.219378679399803400e-07,1.150000000000000000e+04,2.633485245704650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378241100514798382e-05,2.217880712747391003e-07,1.150600000000000000e+04,2.633485245704650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.378118249745348684e-05,2.216388472120989735e-07,1.151600000000000000e+04,2.635073637962341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377995564185755110e-05,2.214900249050923850e-07,1.152200000000000000e+04,2.636668848991394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377873042803770117e-05,2.213417007856489407e-07,1.153200000000000000e+04,2.639866590499877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377750685378211718e-05,2.211937863337898036e-07,1.153800000000000000e+04,2.640802502632141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377628490892826894e-05,2.210464063770702656e-07,1.154800000000000000e+04,2.643440055847167969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377506459126249512e-05,2.208993990389501646e-07,1.155400000000000000e+04,2.643440055847167969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377384589077331014e-05,2.207529418874224056e-07,1.156400000000000000e+04,2.645002388954162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377262880527755433e-05,2.206068493945450810e-07,1.157000000000000000e+04,2.646659326553344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377141332487206916e-05,2.204612854211121502e-07,1.158000000000000000e+04,2.649790930747985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.377019944741315821e-05,2.203160788194464778e-07,1.158600000000000000e+04,2.651353263854980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376898716603023065e-05,2.201713524214466954e-07,1.159200000000000000e+04,2.651965451240539551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376777647161106695e-05,2.200270757834166664e-07,1.160200000000000000e+04,2.653610444068908691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376656736244636987e-05,2.198832053797407126e-07,1.160800000000000000e+04,2.655173420906066895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376535982885115114e-05,2.197398469483789884e-07,1.161800000000000000e+04,2.658298087120056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376415386877841504e-05,2.195968369696959622e-07,1.162400000000000000e+04,2.659860420227050781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376294947274929876e-05,2.194543527886010219e-07,1.163400000000000000e+04,2.662066745758056641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376174663875912774e-05,2.193122295076801907e-07,1.164000000000000000e+04,2.663733959197998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.376054535738988493e-05,2.191705725225220853e-07,1.165000000000000000e+04,2.666917395591735840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375934562669405016e-05,2.190292806000337776e-07,1.165600000000000000e+04,2.668479704856872559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375814743739508630e-05,2.188884862926602698e-07,1.166600000000000000e+04,2.671635675430297852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375695078754449401e-05,2.187480254904714163e-07,1.167200000000000000e+04,2.673198032379150391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375575566799731595e-05,2.186080745642396670e-07,1.168200000000000000e+04,2.675359225273132324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375456207436752574e-05,2.184685579246875548e-07,1.169200000000000000e+04,2.676924085617065430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375337000113863666e-05,2.183294504177124321e-07,1.170200000000000000e+04,2.680678415298461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375217944536434624e-05,2.181906915521147517e-07,1.170800000000000000e+04,2.682260203361511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.375099039805271535e-05,2.180523273059141224e-07,1.171800000000000000e+04,2.683822512626647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374980285744334524e-05,2.179143547991341228e-07,1.172400000000000000e+04,2.685384893417358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374861681464015041e-05,2.177768216267534177e-07,1.173400000000000000e+04,2.688520455360412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374743226786232711e-05,2.176396380262065566e-07,1.174000000000000000e+04,2.690087008476257324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374624920834968949e-05,2.175029145632206794e-07,1.175000000000000000e+04,2.691029000282287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374506763432259591e-05,2.173665109484520528e-07,1.175600000000000000e+04,2.692642998695373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374388753715065479e-05,2.172305880036828289e-07,1.176600000000000000e+04,2.695768785476684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374270891507404676e-05,2.170949774809650758e-07,1.177200000000000000e+04,2.697331118583679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374153175954635506e-05,2.169598239525220054e-07,1.178200000000000000e+04,2.700605440139770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.374035606884202451e-05,2.168249792446612987e-07,1.178800000000000000e+04,2.702167582511901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373918183452705827e-05,2.166906049253555799e-07,1.179800000000000000e+04,2.703734779357910156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373800905490400230e-05,2.165565396970078680e-07,1.180400000000000000e+04,2.705299067497253418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373683772161018164e-05,2.164229134892841951e-07,1.181400000000000000e+04,2.706861400604248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373566783298365834e-05,2.162895931983899583e-07,1.182000000000000000e+04,2.708561897277832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373449938077787381e-05,2.161567327423272095e-07,1.183000000000000000e+04,2.710133671760559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373333236334455104e-05,2.160241665860804093e-07,1.183600000000000000e+04,2.710133671760559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373216677252370666e-05,2.158920458714426001e-07,1.184600000000000000e+04,2.711696672439575195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.373100260669466849e-05,2.157602139295043626e-07,1.185200000000000000e+04,2.713321185111999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372983986024690544e-05,2.156287898255705687e-07,1.185800000000000000e+04,2.714892530441284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372867852566912922e-05,2.154977216556033246e-07,1.186800000000000000e+04,2.718037700653076172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372751860171452597e-05,2.153670088534122978e-07,1.187400000000000000e+04,2.719606065750122070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372636008035160043e-05,2.152366986321078395e-07,1.188400000000000000e+04,2.722730708122253418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372520296005603212e-05,2.151066912683056924e-07,1.189000000000000000e+04,2.724300575256347656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372404723297281865e-05,2.149771132792405770e-07,1.190000000000000000e+04,2.725862884521484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372289289757202369e-05,2.148478123872826265e-07,1.190600000000000000e+04,2.725862884521484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372173994847316014e-05,2.147189130605953414e-07,1.191200000000000000e+04,2.725862884521484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.372058837843764706e-05,2.145903393124483818e-07,1.192200000000000000e+04,2.728270816802978516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371943818631131565e-05,2.144621234212920339e-07,1.192800000000000000e+04,2.729761719703674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371828936434748719e-05,2.143342808136527043e-07,1.193800000000000000e+04,2.732150840759277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371714191112169960e-05,2.142067417290061262e-07,1.194400000000000000e+04,2.733327221870422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371599581906061603e-05,2.140796067995353849e-07,1.195400000000000000e+04,2.734895062446594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371485108672792613e-05,2.139527457611865137e-07,1.196000000000000000e+04,2.734895062446594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371370770665367003e-05,2.138263024984372082e-07,1.197000000000000000e+04,2.736469316482543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371256567741477479e-05,2.137001236930404092e-07,1.197600000000000000e+04,2.736469316482543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371142499161802345e-05,2.135743534963708235e-07,1.198600000000000000e+04,2.738194084167480469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.371028564786197797e-05,2.134488425812868193e-07,1.199200000000000000e+04,2.739830684661865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370914763884002372e-05,2.133237458522289779e-07,1.200200000000000000e+04,2.743550038337707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370801096320853267e-05,2.131989495838960501e-07,1.200800000000000000e+04,2.745201539993286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370687561364148468e-05,2.130744653226291176e-07,1.201800000000000000e+04,2.746801090240478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370574158886581294e-05,2.129503054742678612e-07,1.202400000000000000e+04,2.748365569114685059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370460888166270287e-05,2.128264984837584190e-07,1.203400000000000000e+04,2.750041604042053223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370347749073864539e-05,2.127029791575609119e-07,1.204000000000000000e+04,2.751678156852722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370234740897775734e-05,2.125798319121201872e-07,1.205000000000000000e+04,2.754792737960815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370121863508059534e-05,2.124569456361827763e-07,1.205600000000000000e+04,2.756366848945617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.370009116203205283e-05,2.123344524638872542e-07,1.206600000000000000e+04,2.758729362487792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369896498853385701e-05,2.122122033104633466e-07,1.207200000000000000e+04,2.759580945968627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369784010764976180e-05,2.120903472014636400e-07,1.208200000000000000e+04,2.762100839614868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369671651810679357e-05,2.119687403110276860e-07,1.208800000000000000e+04,2.763762497901916504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369559421302069204e-05,2.118475033052171548e-07,1.209800000000000000e+04,2.765354990959167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369447319114438923e-05,2.117265143963155304e-07,1.210400000000000000e+04,2.765354990959167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369335344567652230e-05,2.116059083527687410e-07,1.211400000000000000e+04,2.767161011695861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369223497537903569e-05,2.114855411918149466e-07,1.212000000000000000e+04,2.768726205825805664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369111777351755839e-05,2.113655500126972327e-07,1.213000000000000000e+04,2.770344042778015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.369000183887214779e-05,2.112457934635766070e-07,1.213600000000000000e+04,2.771907949447631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368888716478192825e-05,2.111264163036233880e-07,1.214600000000000000e+04,2.773469543457031250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368777375005854132e-05,2.110072893303140446e-07,1.215200000000000000e+04,2.775024080276489258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368666158806542966e-05,2.108884951743869292e-07,1.216200000000000000e+04,2.776586389541625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368555067764968487e-05,2.107699558735399926e-07,1.216800000000000000e+04,2.776586389541625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368444101226299178e-05,2.106517750868105840e-07,1.217800000000000000e+04,2.778151822090148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368333259074314498e-05,2.105338252227145004e-07,1.218400000000000000e+04,2.779887700080871582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368222540662314784e-05,2.104162446521325799e-07,1.219400000000000000e+04,2.783048462867736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368111945876722914e-05,2.102989074349185987e-07,1.220000000000000000e+04,2.784610700607299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.368001474073001195e-05,2.101818924193468490e-07,1.221000000000000000e+04,2.787735724449157715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367891125141013829e-05,2.100651259733842950e-07,1.221600000000000000e+04,2.789344382286071777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367780898444688539e-05,2.099487074366144539e-07,1.222600000000000000e+04,2.790977787971496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367670793872903751e-05,2.098325136779127912e-07,1.223200000000000000e+04,2.792548108100891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367560810797435794e-05,2.097166788811612491e-07,1.224200000000000000e+04,2.794114279747009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367450949108952368e-05,2.096010731596789707e-07,1.224800000000000000e+04,2.795676112174987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367341208182699757e-05,2.094857959234004036e-07,1.225800000000000000e+04,2.798799753189086914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367231587911828990e-05,2.093707477610573673e-07,1.226400000000000000e+04,2.800368881225585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367122087679406331e-05,2.092560481567868771e-07,1.227400000000000000e+04,2.803515386581420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.367012707378240608e-05,2.091415611958020452e-07,1.228000000000000000e+04,2.805112099647521973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366903446398016121e-05,2.090274253277107899e-07,1.229000000000000000e+04,2.806677818298339844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366794304634994035e-05,2.089135245413382612e-07,1.229600000000000000e+04,2.807654094696044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366685281479339766e-05,2.087999170877523026e-07,1.230600000000000000e+04,2.809451603889465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366576376831602667e-05,2.086865594410247865e-07,1.231200000000000000e+04,2.811888098716735840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366467590088841309e-05,2.085735135490887431e-07,1.232200000000000000e+04,2.813355660438537598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366358921150610120e-05,2.084606925053094400e-07,1.232800000000000000e+04,2.814508438110351562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366250369422199136e-05,2.083482049505319621e-07,1.233800000000000000e+04,2.816116166114807129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366141934802401980e-05,2.082359229676279604e-07,1.234400000000000000e+04,2.817837429046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.366033616885383146e-05,2.081239194202435800e-07,1.235000000000000000e+04,2.817837429046630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365925415130671068e-05,2.080122273343050045e-07,1.236000000000000000e+04,2.819399809837341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365817329458011577e-05,2.079007528755905079e-07,1.236600000000000000e+04,2.821160244941711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365709359466086900e-05,2.077895825928327240e-07,1.237200000000000000e+04,2.821733927726745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365601504615966395e-05,2.076786609451109457e-07,1.238200000000000000e+04,2.823858714103698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365493764835271098e-05,2.075680065657677871e-07,1.238800000000000000e+04,2.825458478927612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365386139542647736e-05,2.074576380368548942e-07,1.239800000000000000e+04,2.827104902267456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365278628645729909e-05,2.073474951382412093e-07,1.240400000000000000e+04,2.827104902267456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365171231575113270e-05,2.072376635800968015e-07,1.241400000000000000e+04,2.827714848518371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.365063948236968931e-05,2.071280347018461444e-07,1.242000000000000000e+04,2.827714848518371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364956778068659490e-05,2.070187285991541303e-07,1.243000000000000000e+04,2.829280471801757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364849720976892401e-05,2.069096188252243190e-07,1.243600000000000000e+04,2.830843114852905273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364742776403679459e-05,2.068008243391302573e-07,1.244600000000000000e+04,2.833970808982849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364635944256895156e-05,2.066922225366019301e-07,1.245200000000000000e+04,2.835528683662414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364529223984180839e-05,2.065839424818581378e-07,1.246200000000000000e+04,2.838804221153259277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364422615335933177e-05,2.064759276918116205e-07,1.247200000000000000e+04,2.840414452552795410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364316117990392305e-05,2.063681647517556619e-07,1.248200000000000000e+04,2.843554234504699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364209731630325581e-05,2.062606527608362852e-07,1.249200000000000000e+04,2.846731567382812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.364103455939915923e-05,2.061533908441456949e-07,1.250200000000000000e+04,2.848858666419982910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363997290604805009e-05,2.060463776962122545e-07,1.251200000000000000e+04,2.850144600868225098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363891235312058044e-05,2.059396127719900089e-07,1.252200000000000000e+04,2.851769328117370605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363785289750177134e-05,2.058330944362368813e-07,1.253200000000000000e+04,2.853331637382507324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363679453766799180e-05,2.057267900504369001e-07,1.253800000000000000e+04,2.854894018173217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363573726824760450e-05,2.056207065513405788e-07,1.254800000000000000e+04,2.856550145149230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363468108846504405e-05,2.055148796121349702e-07,1.255400000000000000e+04,2.858113169670104980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363362599297809229e-05,2.054092962522712651e-07,1.256400000000000000e+04,2.861237835884094238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363257198099082964e-05,2.053039392492503639e-07,1.257000000000000000e+04,2.862800168991088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363151904724031850e-05,2.051988557610189618e-07,1.258000000000000000e+04,2.865924930572509766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.363046719091176402e-05,2.050939727854622557e-07,1.258600000000000000e+04,2.867571806907653809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362941640680551554e-05,2.049893774559762861e-07,1.259600000000000000e+04,2.869240736961364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362836669409996633e-05,2.048849651702410261e-07,1.260200000000000000e+04,2.870810890197753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362731804765555086e-05,2.047808539571689706e-07,1.261200000000000000e+04,2.873935556411743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362627046666842980e-05,2.046769388768279801e-07,1.261800000000000000e+04,2.875497698783874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362522394600070288e-05,2.045732777118835868e-07,1.262800000000000000e+04,2.877080821990966797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362417848488124145e-05,2.044698247010916858e-07,1.263400000000000000e+04,2.877165865898132324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362313407822489340e-05,2.043666415454560126e-07,1.264400000000000000e+04,2.878818178176879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362209072524975922e-05,2.042636457317765831e-07,1.265000000000000000e+04,2.880382442474365234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362104842093415325e-05,2.041609383449709340e-07,1.266000000000000000e+04,2.881944727897644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.362000716448857981e-05,2.040584029582977020e-07,1.266600000000000000e+04,2.881944727897644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361896695251484605e-05,2.039561205786104978e-07,1.267200000000000000e+04,2.881944727897644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361792778042924164e-05,2.038540764020284699e-07,1.268200000000000000e+04,2.883545684814453125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361688964763772713e-05,2.037522383735415034e-07,1.268800000000000000e+04,2.883545684814453125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361585254917819548e-05,2.036506752842370070e-07,1.269800000000000000e+04,2.885149645805358887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361481648429228624e-05,2.035492865563147725e-07,1.270400000000000000e+04,2.886791086196899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361378144810294292e-05,2.034481830523978140e-07,1.271400000000000000e+04,2.890342307090759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361274743985521354e-05,2.033472507100065295e-07,1.272000000000000000e+04,2.891920495033264160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361171445470419330e-05,2.032465928553066550e-07,1.273000000000000000e+04,2.894614005088806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.361068249190452032e-05,2.031461032655461404e-07,1.273600000000000000e+04,2.894614005088806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360965154817556484e-05,2.030458516740524009e-07,1.274200000000000000e+04,2.894614005088806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360862161911233372e-05,2.029458445852332872e-07,1.275200000000000000e+04,2.896182608604431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360759270413954080e-05,2.028460251701812541e-07,1.275800000000000000e+04,2.897749376296997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360656479847953064e-05,2.027464811792455974e-07,1.276800000000000000e+04,2.899917149543762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360553790140566077e-05,2.026470995971521826e-07,1.277400000000000000e+04,2.901481294631958008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360451200821476380e-05,2.025479974360742506e-07,1.278400000000000000e+04,2.904605937004089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360348711681491401e-05,2.024491235920739503e-07,1.279400000000000000e+04,2.906168270111083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360246322449222461e-05,2.023504666077545621e-07,1.280400000000000000e+04,2.909349679946899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360144032996583269e-05,2.022520018164787818e-07,1.281000000000000000e+04,2.910871887207031250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.360041842854332143e-05,2.021537218164317300e-07,1.282000000000000000e+04,2.913126516342163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359939751960644147e-05,2.020556764887156789e-07,1.282600000000000000e+04,2.913973450660705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359837759848515798e-05,2.019578378535003667e-07,1.283600000000000000e+04,2.917137122154235840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359735866453992380e-05,2.018602052103318447e-07,1.284200000000000000e+04,2.918788266181945801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359634071316906644e-05,2.017628086469078046e-07,1.285200000000000000e+04,2.920489406585693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359532374371312671e-05,2.016655934624610699e-07,1.285800000000000000e+04,2.922072529792785645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359430775162383751e-05,2.015686282082953780e-07,1.286800000000000000e+04,2.923634815216064453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359329273623213939e-05,2.014718268957577994e-07,1.287400000000000000e+04,2.925197196006774902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359227869304218306e-05,2.013752906747436215e-07,1.288400000000000000e+04,2.928508234024047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359126562138098559e-05,2.012789087937096779e-07,1.289000000000000000e+04,2.928508234024047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.359025351678882026e-05,2.011827902055862666e-07,1.290000000000000000e+04,2.930134391784667969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358924237859989885e-05,2.010868247180014036e-07,1.290600000000000000e+04,2.932423925399780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358823220238810659e-05,2.009911210511161803e-07,1.291600000000000000e+04,2.934843611717224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358722298749516844e-05,2.008955695792635709e-07,1.292200000000000000e+04,2.936416339874267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358621472952746351e-05,2.008002775298048384e-07,1.293200000000000000e+04,2.938049864768981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358520742783343882e-05,2.007051359557404770e-07,1.293800000000000000e+04,2.938049864768981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358420107805376138e-05,2.006102540471205910e-07,1.294800000000000000e+04,2.939612293243408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358319567954635650e-05,2.005155248741024402e-07,1.295400000000000000e+04,2.941174530982971191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358219122797637551e-05,2.004210450140606903e-07,1.296400000000000000e+04,2.944299221038818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358118772271033773e-05,2.003267162760490102e-07,1.297000000000000000e+04,2.945861554145812988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.358018515945314406e-05,2.002326450467231047e-07,1.298000000000000000e+04,2.949050021171569824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357918353758859159e-05,2.001387390993006064e-07,1.298600000000000000e+04,2.950612306594848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357818285281613818e-05,2.000450485540477756e-07,1.299600000000000000e+04,2.952174663543701172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357718310454343846e-05,1.999515307164127692e-07,1.300200000000000000e+04,2.952174663543701172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357618428851855982e-05,1.998582502741245272e-07,1.301200000000000000e+04,2.953791141510009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357518640413512492e-05,1.997651237495682660e-07,1.301800000000000000e+04,2.955354166030883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357418944718620572e-05,1.996722449013708002e-07,1.302800000000000000e+04,2.956960916519165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357319341706239590e-05,1.995795106788246319e-07,1.303400000000000000e+04,2.956960916519165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357219830959307633e-05,1.994870272243740615e-07,1.304400000000000000e+04,2.958523273468017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357120412418385687e-05,1.993946990810297788e-07,1.305000000000000000e+04,2.960095572471618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.357021085666840439e-05,1.993025919244618899e-07,1.306000000000000000e+04,2.963221764564514160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356921850646927450e-05,1.992106433553225111e-07,1.306600000000000000e+04,2.964815258979797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356822706946520299e-05,1.991189339378280959e-07,1.307600000000000000e+04,2.966274309158325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356723654506818297e-05,1.990273677067573898e-07,1.308200000000000000e+04,2.966274309158325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356624692919750956e-05,1.989360482650413647e-07,1.309200000000000000e+04,2.968667960166931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356525822128829139e-05,1.988448942823342569e-07,1.309800000000000000e+04,2.970255732536315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356427041723761099e-05,1.987539296356698130e-07,1.310800000000000000e+04,2.971827101707458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356328351651272020e-05,1.986631439073124699e-07,1.311400000000000000e+04,2.972687888145446777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356229751505849962e-05,1.985725731893628713e-07,1.312400000000000000e+04,2.974303293228149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356131241232442018e-05,1.984821600216563708e-07,1.313000000000000000e+04,2.976793265342712402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.356032820430004684e-05,1.983919739630175413e-07,1.314000000000000000e+04,2.978896403312683105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355934489042661569e-05,1.983019307174247653e-07,1.314600000000000000e+04,2.980458712577819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355836246673704453e-05,1.982121270956042241e-07,1.315600000000000000e+04,2.982835602760314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355738093267312508e-05,1.981224634012742000e-07,1.316200000000000000e+04,2.984431362152099609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355640028428834960e-05,1.980330276592190109e-07,1.317200000000000000e+04,2.987770342826843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355542052103316479e-05,1.979437311017703129e-07,1.317800000000000000e+04,2.987770342826843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355444163899666199e-05,1.978546708985551701e-07,1.318800000000000000e+04,2.990068864822387695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355346363763349090e-05,1.977657497749741752e-07,1.319400000000000000e+04,2.991733789443969727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355248651305063726e-05,1.976770519710951931e-07,1.320400000000000000e+04,2.993296599388122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355151026471106695e-05,1.975884917846954416e-07,1.321000000000000000e+04,2.994858098030090332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.355053488875964332e-05,1.975001662390398528e-07,1.322000000000000000e+04,2.996413087844848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354956038466673025e-05,1.974119837838124585e-07,1.322600000000000000e+04,2.996413087844848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354858674858228853e-05,1.973240088922115702e-07,1.323600000000000000e+04,2.998013567924499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354761397999398860e-05,1.972361826455855418e-07,1.324200000000000000e+04,2.999578094482421875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354664207508697195e-05,1.971485753244687364e-07,1.325200000000000000e+04,3.002759695053100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354567103334124165e-05,1.970611030145653369e-07,1.325800000000000000e+04,3.004337167739868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354470085098198521e-05,1.969738609740907175e-07,1.326800000000000000e+04,3.005942869186401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354373152749450137e-05,1.968867568507927641e-07,1.327400000000000000e+04,3.005942869186401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354276305911325773e-05,1.967998611594696628e-07,1.328400000000000000e+04,3.007516837120056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354179544533748501e-05,1.967131068419477155e-07,1.329000000000000000e+04,3.009177684783935547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.354082868243582861e-05,1.966265713737891379e-07,1.330000000000000000e+04,3.010807538032531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353986276990166964e-05,1.965401655985387605e-07,1.330600000000000000e+04,3.012011480331420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353889770522936606e-05,1.964539506019148181e-07,1.331200000000000000e+04,3.012475252151489258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353793348504053713e-05,1.963679254620327238e-07,1.332200000000000000e+04,3.015643405914306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353697010895397735e-05,1.962820501867534070e-07,1.332800000000000000e+04,3.017211675643920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353600757328128008e-05,1.961963912803339524e-07,1.333800000000000000e+04,3.020388150215148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353504587752945519e-05,1.961108597717798069e-07,1.334400000000000000e+04,3.021958303451538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353408501806674388e-05,1.960255516541143613e-07,1.335400000000000000e+04,3.023564434051513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353312499442222295e-05,1.959403942108675216e-07,1.336000000000000000e+04,3.023564434051513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353216580293761978e-05,1.958554018747040326e-07,1.337000000000000000e+04,3.025126504898071289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353120744317371729e-05,1.957705747601792242e-07,1.337600000000000000e+04,3.026742267608642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.353024991151469784e-05,1.956859377015576914e-07,1.338600000000000000e+04,3.030324721336364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352929320750392089e-05,1.956014453756958309e-07,1.339200000000000000e+04,3.031099081039428711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352833732756546068e-05,1.955171547775461685e-07,1.340200000000000000e+04,3.032670950889587402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352738227123368964e-05,1.954329943226422663e-07,1.340800000000000000e+04,3.034225940704345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352642803497236549e-05,1.953490488085386613e-07,1.341800000000000000e+04,3.035789465904235840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352547461831039731e-05,1.952652241628131663e-07,1.342400000000000000e+04,3.037384676933288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352452201773989471e-05,1.951816155164627886e-07,1.343400000000000000e+04,3.039195895195007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352357023279875886e-05,1.950981326461531481e-07,1.344000000000000000e+04,3.040758275985717773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352261925999079012e-05,1.950148505760422934e-07,1.345000000000000000e+04,3.043883013725280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352166909886391854e-05,1.949316953834921222e-07,1.345600000000000000e+04,3.044351434707641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.352071974595322371e-05,1.948487497956231454e-07,1.346600000000000000e+04,3.047478961944580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351977120080362702e-05,1.947659232258141898e-07,1.347200000000000000e+04,3.049066138267517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351882345997879033e-05,1.946833090056171052e-07,1.348200000000000000e+04,3.050628900527954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351787652303577979e-05,1.946008231260212474e-07,1.348800000000000000e+04,3.052209401130676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351693038653975992e-05,1.945185239155742840e-07,1.349800000000000000e+04,3.055335402488708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351598505006169326e-05,1.944363559801569057e-07,1.350400000000000000e+04,3.056455850601196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351504051020289910e-05,1.943543904366581697e-07,1.351400000000000000e+04,3.058166170120239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351409676652490912e-05,1.942725429562575165e-07,1.352000000000000000e+04,3.059735798835754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351315381566148395e-05,1.941909045034602017e-07,1.353000000000000000e+04,3.060657453536987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351221165719051489e-05,1.941093999622537003e-07,1.353600000000000000e+04,3.062691617012023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351127028773151716e-05,1.940280618300277599e-07,1.354600000000000000e+04,3.064301753044128418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.351032970688539595e-05,1.939468667106737716e-07,1.355200000000000000e+04,3.064301753044128418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350938991130959830e-05,1.938658584307735721e-07,1.356200000000000000e+04,3.066662359237670898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350845090059111772e-05,1.937849761247255255e-07,1.356800000000000000e+04,3.066737937927246094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350751267142253282e-05,1.937042902289655177e-07,1.357800000000000000e+04,3.070371031761169434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350657522338509930e-05,1.936237193937236517e-07,1.358400000000000000e+04,3.072022271156311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350563855428291981e-05,1.935433397597308630e-07,1.359000000000000000e+04,3.073655509948730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350470266109323871e-05,1.934630903328039820e-07,1.360000000000000000e+04,3.076307249069213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350376754354263376e-05,1.933830090219674138e-07,1.360600000000000000e+04,3.078034234046936035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350283319832939932e-05,1.933030926343254347e-07,1.361600000000000000e+04,3.079685330390930176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350189962507510818e-05,1.932233158341854827e-07,1.362200000000000000e+04,3.081253719329833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350096682053409611e-05,1.931437161295473376e-07,1.363200000000000000e+04,3.082883834838867188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.350003478431691261e-05,1.930642403602312916e-07,1.363800000000000000e+04,3.084463500976562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349910351321686033e-05,1.929849567912987118e-07,1.364800000000000000e+04,3.087669038772583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349817300683524088e-05,1.929057844615773475e-07,1.365400000000000000e+04,3.089231848716735840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349724326199593651e-05,1.928268107198564650e-07,1.366400000000000000e+04,3.092356514930725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349631427831420452e-05,1.927479612308023605e-07,1.367000000000000000e+04,3.094049358367919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349538605260406262e-05,1.926692738317464913e-07,1.368000000000000000e+04,3.095663642883300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349445858450021260e-05,1.925907178302645136e-07,1.368600000000000000e+04,3.095676612854003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349353187085191382e-05,1.925123423013357761e-07,1.369600000000000000e+04,3.097279000282287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349260591128171823e-05,1.924340827438931541e-07,1.370200000000000000e+04,3.098701024055480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349168070267145193e-05,1.923560122279590084e-07,1.371200000000000000e+04,3.101848173141479492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.349075624463936054e-05,1.922780486995849839e-07,1.371800000000000000e+04,3.103456616401672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348983253510393853e-05,1.922002484803860144e-07,1.372400000000000000e+04,3.105020570755004883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348890957125068176e-05,1.921226078697727475e-07,1.373400000000000000e+04,3.108235836029052734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348798735280329316e-05,1.920450974017449521e-07,1.374000000000000000e+04,3.109798145294189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348706587666986700e-05,1.919677646477139515e-07,1.375000000000000000e+04,3.112929463386535645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348614514248710069e-05,1.918905425421605510e-07,1.375600000000000000e+04,3.113576364517211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348522514721395113e-05,1.918135094720622531e-07,1.376600000000000000e+04,3.116782784461975098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348430589048242993e-05,1.917365800218099371e-07,1.377200000000000000e+04,3.118571043014526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348338736927393191e-05,1.916598384350571436e-07,1.378200000000000000e+04,3.119629526138305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348246958322484952e-05,1.915831996708198488e-07,1.378800000000000000e+04,3.119629526138305664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348155252933718929e-05,1.915067477375620428e-07,1.379800000000000000e+04,3.121191859245300293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.348063620725168895e-05,1.914303979790552860e-07,1.380400000000000000e+04,3.122813534736633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347972061399043478e-05,1.913542335930998073e-07,1.381400000000000000e+04,3.125968408584594727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347880574919838276e-05,1.912781703369149071e-07,1.382000000000000000e+04,3.127535486221313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347789160991863403e-05,1.912022922459701300e-07,1.383000000000000000e+04,3.130678200721740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347697819580122338e-05,1.911265158700502494e-07,1.383600000000000000e+04,3.132661056518554688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347606550390622820e-05,1.910509199240378824e-07,1.384600000000000000e+04,3.134223890304565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347515353388810988e-05,1.909754239945072335e-07,1.385200000000000000e+04,3.135786223411560059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347424228377980379e-05,1.909000728730091898e-07,1.385800000000000000e+04,3.137348532676696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347333175094732208e-05,1.908248929349556505e-07,1.386800000000000000e+04,3.140483880043029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347242193512589579e-05,1.907498184802637758e-07,1.387400000000000000e+04,3.142050766944885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347151283435835536e-05,1.906748930693401957e-07,1.388000000000000000e+04,3.143739819526672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.347060444602697765e-05,1.906001258362649379e-07,1.389000000000000000e+04,3.145302629470825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346969676988355998e-05,1.905254724168211136e-07,1.389600000000000000e+04,3.146409964561462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346878980304709426e-05,1.904509928500409068e-07,1.390600000000000000e+04,3.148055267333984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346788354519124243e-05,1.903766114719688259e-07,1.391200000000000000e+04,3.150344586372375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346697799440346338e-05,1.903023707349142908e-07,1.391800000000000000e+04,3.151969981193542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346607314812330187e-05,1.902282978391818980e-07,1.392800000000000000e+04,3.153570318222045898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346516900609989723e-05,1.901543272026520155e-07,1.393400000000000000e+04,3.155133771896362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346426556550879947e-05,1.900805346036274389e-07,1.394400000000000000e+04,3.158261847496032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346336282604482262e-05,1.900068541209534611e-07,1.395000000000000000e+04,3.159152698516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346246078488429425e-05,1.899333127629589229e-07,1.396000000000000000e+04,3.162643146514892578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346155944174183203e-05,1.898598920580955673e-07,1.396600000000000000e+04,3.164575815200805664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.346065879382604226e-05,1.897866287252061353e-07,1.397600000000000000e+04,3.166998100280761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345975884083939954e-05,1.897134708879952592e-07,1.398200000000000000e+04,3.168561244010925293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345885958002025629e-05,1.896404788784017897e-07,1.399200000000000000e+04,3.170191168785095215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345796101106569319e-05,1.895675823431977784e-07,1.399800000000000000e+04,3.170228433609008789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345706313124214349e-05,1.894948597110903086e-07,1.400800000000000000e+04,3.171805357933044434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345616594025993040e-05,1.894222464921480389e-07,1.401400000000000000e+04,3.173383450508117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345526943537073185e-05,1.893497674970541403e-07,1.402400000000000000e+04,3.176565814018249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345437361630844397e-05,1.892774103731811567e-07,1.403000000000000000e+04,3.178136110305786133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345347848034924597e-05,1.892051987353282103e-07,1.404000000000000000e+04,3.179772400856018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345258402721739475e-05,1.891330941900980431e-07,1.404600000000000000e+04,3.179772400856018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345169025422345227e-05,1.890611499082526895e-07,1.405600000000000000e+04,3.181327319145202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.345079716108230048e-05,1.889893002112823387e-07,1.406200000000000000e+04,3.182967042922973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344990474513160978e-05,1.889176174828832245e-07,1.407200000000000000e+04,3.186173152923583984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344901300608544727e-05,1.888460246485274443e-07,1.407800000000000000e+04,3.187949228286743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344812194130070253e-05,1.887745979327001012e-07,1.408800000000000000e+04,3.191121006011962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344723155049544235e-05,1.887032605601065012e-07,1.409400000000000000e+04,3.191884660720825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344634183104413733e-05,1.886320877488339453e-07,1.410400000000000000e+04,3.195088720321655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344545278266867945e-05,1.885610032290978229e-07,1.411000000000000000e+04,3.196659421920776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344456440276246712e-05,1.884900834532631051e-07,1.412000000000000000e+04,3.199897480010986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344367669105211198e-05,1.884192526632836834e-07,1.412600000000000000e+04,3.201456212997436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344278964494528833e-05,1.883485815458330639e-07,1.413600000000000000e+04,3.204654574394226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344190326417270238e-05,1.882779976763482935e-07,1.414200000000000000e+04,3.206260538101196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344101754701212777e-05,1.882075426761330584e-07,1.414800000000000000e+04,3.207824373245239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.344013249114935868e-05,1.881372382962977652e-07,1.415800000000000000e+04,3.209386682510375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343924809638439032e-05,1.880670267210986571e-07,1.416400000000000000e+04,3.209386682510375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343836436015914420e-05,1.879969774548758652e-07,1.417400000000000000e+04,3.211548852920532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343748128222035410e-05,1.879270225519654331e-07,1.418000000000000000e+04,3.211548852920532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343659886002190503e-05,1.878572069681612978e-07,1.419000000000000000e+04,3.213111996650695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343571709332204195e-05,1.877874888982173311e-07,1.419600000000000000e+04,3.214741849899291992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343483597960244103e-05,1.877179234209355898e-07,1.420600000000000000e+04,3.217876791954040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343395551861327498e-05,1.876484442031506183e-07,1.421200000000000000e+04,3.219958209991455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343307570786119390e-05,1.875791234260123997e-07,1.422200000000000000e+04,3.221524024009704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343219654709864565e-05,1.875098881288262272e-07,1.422800000000000000e+04,3.223158121109008789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343131803384410320e-05,1.874408035528665218e-07,1.423800000000000000e+04,3.226453948020935059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.343044016785488145e-05,1.873718031181202982e-07,1.424400000000000000e+04,3.228017330169677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342956294667276881e-05,1.873029605511594487e-07,1.425400000000000000e+04,3.229579424858093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342868637007488721e-05,1.872342246500722829e-07,1.426000000000000000e+04,3.229579424858093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342781043557225742e-05,1.871655908580759192e-07,1.427000000000000000e+04,3.231191396713256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342693514297462230e-05,1.870970834558399468e-07,1.427600000000000000e+04,3.231327843666076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342606048981515932e-05,1.870286912070360984e-07,1.428600000000000000e+04,3.234868431091308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342518647589157161e-05,1.869604081488133646e-07,1.429200000000000000e+04,3.234868431091308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342431309877266285e-05,1.868922582997778109e-07,1.430200000000000000e+04,3.238067173957824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342344035824394566e-05,1.868242028138448968e-07,1.430800000000000000e+04,3.239785242080688477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342256825190119833e-05,1.867562887975328388e-07,1.431800000000000000e+04,3.241716933250427246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342169677952405847e-05,1.866884587116044005e-07,1.432400000000000000e+04,3.243510818481445312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.342082593873512652e-05,1.866207794118095052e-07,1.433400000000000000e+04,3.246790552139282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341995572931093655e-05,1.865531780278653459e-07,1.434000000000000000e+04,3.248426079750061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341908614889201561e-05,1.864857268355029810e-07,1.435000000000000000e+04,3.250092005729675293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341821719725887374e-05,1.864183533511088469e-07,1.435600000000000000e+04,3.250592589378356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341734887206712873e-05,1.863511277774760671e-07,1.436600000000000000e+04,3.252891206741333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341648117310068723e-05,1.862839785174142071e-07,1.437200000000000000e+04,3.254493498802185059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341561409803346292e-05,1.862169790433164534e-07,1.438200000000000000e+04,3.256056451797485352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341474764666626586e-05,1.861500731589090812e-07,1.438800000000000000e+04,3.256204295158386230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341388181665502383e-05,1.860832772358097754e-07,1.439800000000000000e+04,3.257873344421386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341301660782395548e-05,1.860165879503595597e-07,1.440400000000000000e+04,3.259436297416687012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341215201785003060e-05,1.859500191719638450e-07,1.441400000000000000e+04,3.262615084648132324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341128804654836561e-05,1.858835430402886013e-07,1.442000000000000000e+04,3.264223885536193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.341042469162682498e-05,1.858172016501189530e-07,1.443000000000000000e+04,3.267406558990478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340956195289148222e-05,1.857509409232949507e-07,1.443600000000000000e+04,3.269105768203735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340869982807426261e-05,1.856848214452901146e-07,1.444600000000000000e+04,3.270672702789306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340783831697845461e-05,1.856187758243233260e-07,1.445200000000000000e+04,3.272234964370727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340697741812501333e-05,1.855528611323803103e-07,1.445800000000000000e+04,3.273801207542419434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340611712946561152e-05,1.854870416330901215e-07,1.446800000000000000e+04,3.277065873146057129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340525745089784457e-05,1.854213353434385619e-07,1.447400000000000000e+04,3.278621125221252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340439838015256545e-05,1.853557408148193500e-07,1.448400000000000000e+04,3.280940365791320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340353991706571740e-05,1.852902399710606799e-07,1.449000000000000000e+04,3.282536315917968750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340268205941120130e-05,1.852248662250730748e-07,1.450000000000000000e+04,3.285661602020263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340182480701441485e-05,1.851595733927332958e-07,1.450600000000000000e+04,3.287228655815124512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340096815767354165e-05,1.850944146340223946e-07,1.451600000000000000e+04,3.288833546638488770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.340011211120981369e-05,1.850293284533208440e-07,1.452200000000000000e+04,3.290401387214660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339925666544411844e-05,1.849643829740160475e-07,1.453200000000000000e+04,3.291971445083618164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339840182021173849e-05,1.848995255996353678e-07,1.453800000000000000e+04,3.293560981750488281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339754757331435228e-05,1.848347679578566757e-07,1.454800000000000000e+04,3.296702814102172852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339669392461121344e-05,1.847701121531648804e-07,1.455400000000000000e+04,3.298265123367309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339584087192380066e-05,1.847055665255610742e-07,1.456400000000000000e+04,3.299827718734741211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339498841510226873e-05,1.846411088343868117e-07,1.457000000000000000e+04,3.299827718734741211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339413655199794916e-05,1.845767755976945090e-07,1.458000000000000000e+04,3.301389479637145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339328528245188607e-05,1.845125183466336532e-07,1.458600000000000000e+04,3.302990865707397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339243460433846891e-05,1.844483920685134288e-07,1.459600000000000000e+04,3.306530261039733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339158451749532484e-05,1.843843343127617401e-07,1.460200000000000000e+04,3.306530261039733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.339073502053346553e-05,1.843203846484654375e-07,1.460800000000000000e+04,3.306530261039733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338988611156396515e-05,1.842565524349547234e-07,1.461800000000000000e+04,3.308100056648254395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338903779048322649e-05,1.841927974032582962e-07,1.462400000000000000e+04,3.309662795066833496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338819005519394176e-05,1.841291740460902554e-07,1.463400000000000000e+04,3.312815809249877930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338734290554097350e-05,1.840656162774508948e-07,1.464000000000000000e+04,3.314378166198730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338649634017962300e-05,1.840021883235674619e-07,1.464600000000000000e+04,3.315941119194030762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338565035721225357e-05,1.839388281784606586e-07,1.465600000000000000e+04,3.317502832412719727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338480495658566476e-05,1.838755847096121198e-07,1.466200000000000000e+04,3.319101691246032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338396013620220827e-05,1.838124358989202482e-07,1.467200000000000000e+04,3.322327494621276855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338311589594715688e-05,1.837493820167792686e-07,1.467800000000000000e+04,3.322703504562377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338227223375969299e-05,1.836864327603664418e-07,1.468800000000000000e+04,3.324774432182312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338142914951580757e-05,1.836235651642882215e-07,1.469400000000000000e+04,3.324834847450256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.338058664118311792e-05,1.835608157178881125e-07,1.470400000000000000e+04,3.327009582519531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337974470862911081e-05,1.834981365900527696e-07,1.471000000000000000e+04,3.328574657440185547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337890334984325021e-05,1.834355817672239323e-07,1.472000000000000000e+04,3.330136966705322266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337806256468996510e-05,1.833730903013009145e-07,1.472600000000000000e+04,3.330136966705322266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337722235185725905e-05,1.833106951288402475e-07,1.473200000000000000e+04,3.330136966705322266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337638270957160601e-05,1.832484219673745636e-07,1.474200000000000000e+04,3.331699299812316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337554363774596994e-05,1.831862152762722588e-07,1.474800000000000000e+04,3.333261632919311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337470513439733323e-05,1.831241328197261087e-07,1.475800000000000000e+04,3.334823942184448242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337386719939798361e-05,1.830621115421254457e-07,1.476400000000000000e+04,3.336386322975158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337302983079085149e-05,1.830002164686682268e-07,1.477400000000000000e+04,3.339510965347290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337219302845620535e-05,1.829383896727830515e-07,1.478000000000000000e+04,3.341073369979858398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337135679043482580e-05,1.828766698398117737e-07,1.479000000000000000e+04,3.342635679244995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.337052111661711356e-05,1.828150209798955502e-07,1.479600000000000000e+04,3.342635679244995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336968600506573487e-05,1.827534900592528128e-07,1.480600000000000000e+04,3.343654537200927734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336885145566471059e-05,1.826920207741830833e-07,1.481200000000000000e+04,3.345443868637084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336801746649643097e-05,1.826306742230390990e-07,1.482200000000000000e+04,3.348571228981018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336718403744646356e-05,1.825693880647641422e-07,1.482800000000000000e+04,3.350133585929870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336635116660727999e-05,1.825082193980766158e-07,1.483800000000000000e+04,3.353258228302001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336551885386817814e-05,1.824471098119707504e-07,1.484400000000000000e+04,3.354858851432800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336468709799549688e-05,1.823860984618986476e-07,1.485000000000000000e+04,3.356544852256774902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336385589729608679e-05,1.823251878553869187e-07,1.486000000000000000e+04,3.358124971389770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336302525171475521e-05,1.822643478078434177e-07,1.486600000000000000e+04,3.358124971389770508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336219515936551214e-05,1.822036230673413863e-07,1.487600000000000000e+04,3.360654711723327637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336136562014646290e-05,1.821429563769441846e-07,1.488200000000000000e+04,3.360654711723327637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.336053663219983384e-05,1.820824093320962641e-07,1.489200000000000000e+04,3.364395785331726074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335970819542891752e-05,1.820219245202326569e-07,1.489800000000000000e+04,3.365974307060241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335888030797653660e-05,1.819615436775242721e-07,1.490800000000000000e+04,3.367539548873901367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335805296975432352e-05,1.819012266769633242e-07,1.491400000000000000e+04,3.369101953506469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335722617892552461e-05,1.818410233136662771e-07,1.492400000000000000e+04,3.372226595878601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335639993539654103e-05,1.817808756280541796e-07,1.493000000000000000e+04,3.373788952827453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335557423734863718e-05,1.817208454762408699e-07,1.494000000000000000e+04,3.375539016723632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335474908470164819e-05,1.816608851711422205e-07,1.494600000000000000e+04,3.375539016723632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335392447561989101e-05,1.816010072138322350e-07,1.495600000000000000e+04,3.377101397514343262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335310041004150345e-05,1.815412078468216198e-07,1.496200000000000000e+04,3.377156305313110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335227688615338099e-05,1.814815058113637689e-07,1.497200000000000000e+04,3.378718662261962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335145390388397645e-05,1.814218701053424699e-07,1.497800000000000000e+04,3.381202030181884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.335063146144106468e-05,1.813623384724169181e-07,1.498800000000000000e+04,3.382815337181091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334980955874839237e-05,1.813028644339384483e-07,1.499400000000000000e+04,3.384380555152893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334898819403480857e-05,1.812435024358274341e-07,1.500400000000000000e+04,3.387653493881225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334816736722082429e-05,1.811841920274901082e-07,1.501000000000000000e+04,3.389296793937683105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334734707701327097e-05,1.811250124091829220e-07,1.501800000000000000e+04,3.391426849365234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334652732251234041e-05,1.810658160630056813e-07,1.502600000000000000e+04,3.393002700805664062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334570810286492814e-05,1.810067611143619754e-07,1.503400000000000000e+04,3.394565033912658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334488941715780728e-05,1.809477673674766566e-07,1.504200000000000000e+04,3.394624924659729004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334407126449639414e-05,1.808888695453706605e-07,1.505000000000000000e+04,3.396187233924865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334325364398224766e-05,1.808300413062469079e-07,1.505800000000000000e+04,3.398668885231018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334243655472346077e-05,1.807713017423624435e-07,1.506600000000000000e+04,3.399653744697570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334161999582907340e-05,1.807126348210196199e-07,1.507400000000000000e+04,3.401664042472839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.334080396641293832e-05,1.806540529368779182e-07,1.508200000000000000e+04,3.403298211097717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333998846559138840e-05,1.805955450420830868e-07,1.509000000000000000e+04,3.405036330223083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333917349248497136e-05,1.805371198228758907e-07,1.509800000000000000e+04,3.406761550903320312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333835904621729777e-05,1.804787691864994431e-07,1.510600000000000000e+04,3.408149147033691406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333754512591597454e-05,1.804204994645467302e-07,1.511400000000000000e+04,3.409812402725219727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333673173071192891e-05,1.803623045210830505e-07,1.512200000000000000e+04,3.411463499069213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333591885973996077e-05,1.803041890651302378e-07,1.513000000000000000e+04,3.413235497474670410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333510651213830728e-05,1.802461483448761802e-07,1.513800000000000000e+04,3.415907716751098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333429468704900198e-05,1.801881858941000879e-07,1.514600000000000000e+04,3.417688703536987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333348338361759362e-05,1.801302979799175450e-07,1.515400000000000000e+04,3.418649315834045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333267260099334939e-05,1.800724872587458998e-07,1.516200000000000000e+04,3.420349049568176270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333186233832907544e-05,1.800147507661333936e-07,1.517000000000000000e+04,3.421911358833312988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333105259478128278e-05,1.799570904915052774e-07,1.517800000000000000e+04,3.423482251167297363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.333024336950999426e-05,1.798995040584483607e-07,1.518600000000000000e+04,3.425051808357238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332943466167891561e-05,1.798419929438029153e-07,1.519400000000000000e+04,3.426637816429138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332862647045528301e-05,1.797845552251389142e-07,1.520200000000000000e+04,3.428200221061706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332781879500994438e-05,1.797271919828551402e-07,1.521000000000000000e+04,3.429762458801269531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332701163451727975e-05,1.796699016468999250e-07,1.521800000000000000e+04,3.431518840789794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332620498815527414e-05,1.796126849899305026e-07,1.522600000000000000e+04,3.433083391189575195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332539885510540236e-05,1.795555407163228418e-07,1.523400000000000000e+04,3.434656429290771484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332459323455273060e-05,1.794984693593616334e-07,1.524200000000000000e+04,3.436222290992736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332378812568581149e-05,1.794414698376052646e-07,1.525000000000000000e+04,3.437784671783447266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332298352769672804e-05,1.793845424979596525e-07,1.525800000000000000e+04,3.439513444900512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332217943978106492e-05,1.793276864263945347e-07,1.526600000000000000e+04,3.442714357376098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332137586113789659e-05,1.792709018246517188e-07,1.527400000000000000e+04,3.443663334846496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.332057279096978387e-05,1.792141879097041434e-07,1.528200000000000000e+04,3.445224833488464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331977022848276551e-05,1.791575447702460842e-07,1.529000000000000000e+04,3.446880364418029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331896817288632091e-05,1.791009717258677272e-07,1.529800000000000000e+04,3.448452496528625488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331816662339340230e-05,1.790444687772722686e-07,1.530600000000000000e+04,3.450379014015197754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331736557922038393e-05,1.789880353245134717e-07,1.531400000000000000e+04,3.451996612548828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331656503958708238e-05,1.789316712998662613e-07,1.532200000000000000e+04,3.453562951087951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331576500371672270e-05,1.788753761665482563e-07,1.533000000000000000e+04,3.455125308036804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331496547083594856e-05,1.788191498036823495e-07,1.533800000000000000e+04,3.456848263740539551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331416644017478161e-05,1.787629917241402898e-07,1.534600000000000000e+04,3.458411383628845215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331336791096665363e-05,1.787069017658263352e-07,1.535400000000000000e+04,3.459973740577697754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331256988244835406e-05,1.786508794807084432e-07,1.536200000000000000e+04,3.460648298263549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331177235386004184e-05,1.785949246747963490e-07,1.537000000000000000e+04,3.463789224624633789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331097532444524199e-05,1.785390369309066854e-07,1.537800000000000000e+04,3.465424537658691406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.331017879345080671e-05,1.784832160304361836e-07,1.538600000000000000e+04,3.466987729072570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330938276012693565e-05,1.784274615806065075e-07,1.539400000000000000e+04,3.468595457077026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330858722372714885e-05,1.783717733438919631e-07,1.540200000000000000e+04,3.470157790184020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330779218350827652e-05,1.783161509468811728e-07,1.541000000000000000e+04,3.471781039237976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330699763873044896e-05,1.782605941375718291e-07,1.541800000000000000e+04,3.473368215560913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330620358865709646e-05,1.782051025579854680e-07,1.542600000000000000e+04,3.474970984458923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330541003255493584e-05,1.781496759451135948e-07,1.543400000000000000e+04,3.476801967620849609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330461696969394328e-05,1.780943139533355858e-07,1.544200000000000000e+04,3.478397893905639648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330382439934736450e-05,1.780390163113495406e-07,1.545000000000000000e+04,3.480027389526367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330303232079169276e-05,1.779837826834886372e-07,1.545800000000000000e+04,3.482688665390014648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330224073330667055e-05,1.779286127922754172e-07,1.546600000000000000e+04,3.483119964599609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330144963617525904e-05,1.778735063101199410e-07,1.547400000000000000e+04,3.484716773033142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.330065902868365851e-05,1.778184629550226529e-07,1.548200000000000000e+04,3.486280798912048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329986891012126252e-05,1.777634824060027471e-07,1.549000000000000000e+04,3.488481974601745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329907927978067488e-05,1.777085643778291311e-07,1.549800000000000000e+04,3.490045666694641113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329829013695768935e-05,1.776537085549832497e-07,1.550600000000000000e+04,3.492180514335632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329750148095128282e-05,1.775989146500119787e-07,1.551400000000000000e+04,3.493769478797912598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329671331106359502e-05,1.775441823519618202e-07,1.552200000000000000e+04,3.495340704917907715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329592562659994035e-05,1.774895113719429762e-07,1.553000000000000000e+04,3.496895599365234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329513842686877399e-05,1.774349014028671721e-07,1.553800000000000000e+04,3.498507595062255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329435171118168178e-05,1.773803521550214791e-07,1.554600000000000000e+04,3.500227332115173340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329356547885341068e-05,1.773258633246355565e-07,1.555400000000000000e+04,3.501887273788452148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329277972920180949e-05,1.772714346216524477e-07,1.556200000000000000e+04,3.504277539253234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329199446154783390e-05,1.772170657451892415e-07,1.557000000000000000e+04,3.504629659652709961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329120967521555332e-05,1.771627564052197393e-07,1.557800000000000000e+04,3.506204152107238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.329042536953212374e-05,1.771085063034135372e-07,1.558600000000000000e+04,3.507959818840026855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328964154382778605e-05,1.770543151500660177e-07,1.559400000000000000e+04,3.509527087211608887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328885819743584400e-05,1.770001826491371013e-07,1.560200000000000000e+04,3.511089658737182617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328807532969268116e-05,1.769461085114689567e-07,1.561000000000000000e+04,3.513594198226928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328729293993771687e-05,1.768920924431080111e-07,1.561800000000000000e+04,3.515164160728454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328651102751342823e-05,1.768381341556201701e-07,1.562600000000000000e+04,3.518350529670715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328572959176531629e-05,1.767842333569757108e-07,1.563400000000000000e+04,3.519922685623168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328494863204190428e-05,1.767303897596024214e-07,1.564200000000000000e+04,3.521477746963500977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328416814769473767e-05,1.766766030732691741e-07,1.565000000000000000e+04,3.523115444183349609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328338813807837227e-05,1.766228730113712273e-07,1.565800000000000000e+04,3.525502896308898926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328260860255033188e-05,1.765691992853767074e-07,1.566600000000000000e+04,3.526162695884704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328182954047116424e-05,1.765155816097327290e-07,1.567400000000000000e+04,3.527725505828857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328105095120436305e-05,1.764620196975281628e-07,1.568200000000000000e+04,3.528995776176452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.328027283411640187e-05,1.764085132643254276e-07,1.569000000000000000e+04,3.530566883087158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327949518857670195e-05,1.763550620247736290e-07,1.569800000000000000e+04,3.532782196998596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327871801395764913e-05,1.763016656956001208e-07,1.570600000000000000e+04,3.535055780410766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327794130963455493e-05,1.762483239929659887e-07,1.571400000000000000e+04,3.536652708053588867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327716507498566159e-05,1.761950366348022997e-07,1.572200000000000000e+04,3.538224935531616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327638930939213192e-05,1.761418033387435799e-07,1.573000000000000000e+04,3.539799141883850098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327561401223802897e-05,1.760886238239527205e-07,1.573800000000000000e+04,3.541980576515197754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327483918291035161e-05,1.760354978095097622e-07,1.574600000000000000e+04,3.543556284904479980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327406482079894643e-05,1.759824250158318137e-07,1.575400000000000000e+04,3.545126056671142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327329092529656195e-05,1.759294051634184371e-07,1.576200000000000000e+04,3.546738982200622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327251749579881816e-05,1.758764379739599375e-07,1.577000000000000000e+04,3.548303079605102539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327174453170420476e-05,1.758235231693561018e-07,1.577800000000000000e+04,3.549874949455261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327097203241405920e-05,1.757706604725829782e-07,1.578600000000000000e+04,3.551841068267822266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.327019999733256155e-05,1.757178496069252262e-07,1.579400000000000000e+04,3.553405618667602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326942842586673456e-05,1.756650902966542454e-07,1.580200000000000000e+04,3.555907750129699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326865731742642156e-05,1.756123822664283708e-07,1.581000000000000000e+04,3.556294035911560059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326788667142429160e-05,1.755597252418209185e-07,1.581800000000000000e+04,3.558180403709411621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326711648727581403e-05,1.755071189488536818e-07,1.582600000000000000e+04,3.558513832092285156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326634676439925508e-05,1.754545631144068160e-07,1.583400000000000000e+04,3.560286951065063477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326557750221568975e-05,1.754020574658577907e-07,1.584200000000000000e+04,3.562401199340820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326480870014895439e-05,1.753496017313987361e-07,1.585000000000000000e+04,3.564267349243164062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326404035762566188e-05,1.752971956397538775e-07,1.585800000000000000e+04,3.566356348991394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326327247407519495e-05,1.752448389204303372e-07,1.586600000000000000e+04,3.567972493171691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326250504892969083e-05,1.751925313034954704e-07,1.587400000000000000e+04,3.570480179786682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326173808162402101e-05,1.751402725197714442e-07,1.588200000000000000e+04,3.571184515953063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326097157159579796e-05,1.750880623006630258e-07,1.589000000000000000e+04,3.572715926170349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.326020551828536668e-05,1.750359003783100483e-07,1.589800000000000000e+04,3.574292516708374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325943992113578777e-05,1.749837864854515674e-07,1.590600000000000000e+04,3.575936532020568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325867477959282385e-05,1.749317203555434935e-07,1.591400000000000000e+04,3.577508592605590820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325791009310495482e-05,1.748797017226560476e-07,1.592200000000000000e+04,3.579071545600891113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325714586112332706e-05,1.748277303215626999e-07,1.593000000000000000e+04,3.580634617805480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325638208310179573e-05,1.747758058876607074e-07,1.593800000000000000e+04,3.582196640968322754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325561875849686894e-05,1.747239281570409940e-07,1.594600000000000000e+04,3.583758568763732910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325485588676773477e-05,1.746720968664253379e-07,1.595400000000000000e+04,3.583815526962280273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325409346737623085e-05,1.746203117532218525e-07,1.596200000000000000e+04,3.585384702682495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325333149978683753e-05,1.745685725554741373e-07,1.597000000000000000e+04,3.586946821212768555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325256998346667961e-05,1.745168790119070446e-07,1.597800000000000000e+04,3.590071868896484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325180891788551446e-05,1.744652308618844339e-07,1.598600000000000000e+04,3.591626334190368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325104830251569985e-05,1.744136278454456996e-07,1.599400000000000000e+04,3.593787407875061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.325028813683224477e-05,1.743620697032741138e-07,1.600200000000000000e+04,3.595377659797668457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324952842031272977e-05,1.743105561767235602e-07,1.601000000000000000e+04,3.596978545188903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324876915243733752e-05,1.742590870077934411e-07,1.601800000000000000e+04,3.598548817634582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324801033268883582e-05,1.742076619391509650e-07,1.602600000000000000e+04,3.601666688919067383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324725196055258101e-05,1.741562807141119292e-07,1.603400000000000000e+04,3.603847646713256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324649403551648406e-05,1.741049430766547757e-07,1.604200000000000000e+04,3.605451917648315430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324573655707102755e-05,1.740536487714092352e-07,1.605000000000000000e+04,3.607087087631225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324497952470923009e-05,1.740023975436659096e-07,1.605800000000000000e+04,3.609659743309020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324422293792668015e-05,1.739511891393664777e-07,1.606600000000000000e+04,3.611231637001037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324346679622146837e-05,1.739000233051114249e-07,1.607400000000000000e+04,3.612794685363769531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324271109909423664e-05,1.738488997881537165e-07,1.608200000000000000e+04,3.615926003456115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324195584604812390e-05,1.737978183364036684e-07,1.609000000000000000e+04,3.617557477951049805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324120103658880512e-05,1.737467786984234943e-07,1.609800000000000000e+04,3.619126272201538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.324044667022442349e-05,1.736957806234322287e-07,1.610600000000000000e+04,3.620691943168640137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323969274646563794e-05,1.736448238613006455e-07,1.611400000000000000e+04,3.622263956069946289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323893926482557053e-05,1.735939081625541422e-07,1.612200000000000000e+04,3.624247908592224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323818622481984546e-05,1.735430332783719467e-07,1.613000000000000000e+04,3.625812768936157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323743362596652642e-05,1.734921989605856081e-07,1.613800000000000000e+04,3.627446866035461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323668146778614869e-05,1.734414049616797376e-07,1.614600000000000000e+04,3.629011988639831543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323592974980169043e-05,1.733906510347921945e-07,1.615400000000000000e+04,3.630581283569335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323517847153858450e-05,1.733399369337122062e-07,1.616200000000000000e+04,3.632295131683349609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323442763252467438e-05,1.732892624128822743e-07,1.617000000000000000e+04,3.633861231803894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323367723229024645e-05,1.732386272273955277e-07,1.617800000000000000e+04,3.635422658920288086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323292727036799939e-05,1.731880311329974162e-07,1.618600000000000000e+04,3.637053894996643066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323217774629302901e-05,1.731374738860845732e-07,1.619400000000000000e+04,3.638616299629211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323142865960285024e-05,1.730869552437048146e-07,1.620200000000000000e+04,3.640186119079589844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.323068000983734292e-05,1.730364749635566897e-07,1.621000000000000000e+04,3.642282080650329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322993179653878738e-05,1.729860328039892160e-07,1.621800000000000000e+04,3.643874502182006836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322918401925184244e-05,1.729356285240023560e-07,1.622600000000000000e+04,3.646191906929016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322843667752351656e-05,1.728852618832454021e-07,1.623400000000000000e+04,3.647784113883972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322768977090318991e-05,1.728349326420182213e-07,1.624200000000000000e+04,3.650995206832885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322694329894258556e-05,1.727846405612700368e-07,1.625000000000000000e+04,3.652595233917236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322619726119576436e-05,1.727343854025993759e-07,1.625800000000000000e+04,3.654229521751403809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322545165721913687e-05,1.726841669282543870e-07,1.626600000000000000e+04,3.655677461624145508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322470648657141077e-05,1.726339849011310928e-07,1.627400000000000000e+04,3.657241439819335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322396174881363326e-05,1.725838390847755609e-07,1.628200000000000000e+04,3.659692525863647461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322321744350917071e-05,1.725337292433817599e-07,1.629000000000000000e+04,3.660750603675842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322247357022364770e-05,1.724836551417913471e-07,1.629800000000000000e+04,3.662320876121520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322173012852501304e-05,1.724336165454952307e-07,1.630600000000000000e+04,3.663876295089721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322098711798350762e-05,1.723836132206310022e-07,1.631400000000000000e+04,3.665510225296020508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.322024453817162037e-05,1.723336449339840744e-07,1.632200000000000000e+04,3.667084789276123047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321950238866412550e-05,1.722837114529872843e-07,1.633000000000000000e+04,3.670201706886291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321876066903804863e-05,1.722338125457205228e-07,1.633800000000000000e+04,3.671952795982360840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321801937887268714e-05,1.721839479809106022e-07,1.634600000000000000e+04,3.674195480346679688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321727851774955085e-05,1.721341175279309387e-07,1.635400000000000000e+04,3.674208998680114746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321653808525240945e-05,1.720843209568004667e-07,1.636200000000000000e+04,3.675763058662414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321579808096725019e-05,1.720345580381858100e-07,1.637000000000000000e+04,3.677377581596374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321505850448228800e-05,1.719848285433984488e-07,1.637800000000000000e+04,3.678948926925659180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321431935538793332e-05,1.719351322443950910e-07,1.638600000000000000e+04,3.681114792823791504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321358063327682090e-05,1.718854689137790746e-07,1.639400000000000000e+04,3.682720255851745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321284233774377592e-05,1.718358383247981442e-07,1.640200000000000000e+04,3.684333968162536621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321210446838579365e-05,1.717862402513450339e-07,1.641000000000000000e+04,3.685984420776367188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321136702480207166e-05,1.717366744679570166e-07,1.641800000000000000e+04,3.687566518783569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.321063000659396236e-05,1.716871407498161427e-07,1.642600000000000000e+04,3.689142513275146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320989341336500012e-05,1.716376388727487635e-07,1.643400000000000000e+04,3.690704035758972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320915724472086231e-05,1.715881686132243136e-07,1.644200000000000000e+04,3.692288208007812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320842150026937944e-05,1.715387297483567932e-07,1.645000000000000000e+04,3.693855214118957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320768617962051318e-05,1.714893220559029946e-07,1.645800000000000000e+04,3.695506334304809570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320695128238637495e-05,1.714399453142633493e-07,1.646600000000000000e+04,3.697083330154418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320621680818118867e-05,1.713905993024808162e-07,1.647400000000000000e+04,3.698356294631958008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320548275662129416e-05,1.713412838002412257e-07,1.648200000000000000e+04,3.699978351593017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320474912732514882e-05,1.712919985878724063e-07,1.649000000000000000e+04,3.701541042327880859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320401591991330053e-05,1.712427434463447934e-07,1.649800000000000000e+04,3.703103423118591309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320328313400840456e-05,1.711935181572701321e-07,1.650600000000000000e+04,3.704665756225585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320255076923519315e-05,1.711443225029019537e-07,1.651400000000000000e+04,3.706235361099243164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320181882522046696e-05,1.710951562661353643e-07,1.652200000000000000e+04,3.707798027992248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320108730159311715e-05,1.710460192305054562e-07,1.653000000000000000e+04,3.708244419097900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.320035619798408975e-05,1.709969111801890018e-07,1.653800000000000000e+04,3.709911537170410156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319962551402637218e-05,1.709478319000027604e-07,1.654600000000000000e+04,3.711487507820129395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319889524935502198e-05,1.708987811754033977e-07,1.655400000000000000e+04,3.713055419921875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319816540360710417e-05,1.708497587924875395e-07,1.656200000000000000e+04,3.714617776870727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319743597642175391e-05,1.708007645379914275e-07,1.657000000000000000e+04,3.714779353141784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319670696744010876e-05,1.707517981992906276e-07,1.657800000000000000e+04,3.716334033012390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319597837630531712e-05,1.707028595643988395e-07,1.658600000000000000e+04,3.718160581588745117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319525020266253995e-05,1.706539484219685050e-07,1.659400000000000000e+04,3.719170546531677246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319452244615895923e-05,1.706050645612915758e-07,1.660200000000000000e+04,3.721395230293273926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319379510644372375e-05,1.705562077722959135e-07,1.661000000000000000e+04,3.722998142242431641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319306818316798129e-05,1.705073778455481751e-07,1.661800000000000000e+04,3.723620033264160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319234167598485831e-05,1.704585745722519067e-07,1.662600000000000000e+04,3.725577044486999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319161558454943791e-05,1.704097977442475175e-07,1.663400000000000000e+04,3.727326202392578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319088990851879033e-05,1.703610471540123060e-07,1.664200000000000000e+04,3.728738975524902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.319016464755192214e-05,1.703123225946586337e-07,1.665000000000000000e+04,3.731216025352478027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318943980130978636e-05,1.702636238599364924e-07,1.665800000000000000e+04,3.732106232643127441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318871536945529608e-05,1.702149507442293226e-07,1.666600000000000000e+04,3.733820223808288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318799135165328713e-05,1.701663030425569508e-07,1.667400000000000000e+04,3.735606551170349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318726774757050118e-05,1.701176805505733933e-07,1.668200000000000000e+04,3.736659717559814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318654455687563654e-05,1.700690830645678086e-07,1.669000000000000000e+04,3.738819122314453125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318582177923927193e-05,1.700205103814616123e-07,1.669800000000000000e+04,3.740554594993591309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318509941433389527e-05,1.699719622988115213e-07,1.670600000000000000e+04,3.743679165840148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318437746183389357e-05,1.699234386148059802e-07,1.671400000000000000e+04,3.745288014411926270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318365592141554606e-05,1.698749391282675702e-07,1.672200000000000000e+04,3.746850323677062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318293479275700226e-05,1.698264636386491443e-07,1.673000000000000000e+04,3.748412728309631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318221407553830394e-05,1.697780119460382744e-07,1.673800000000000000e+04,3.749975013732910156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318149376944133093e-05,1.697295838511512690e-07,1.674600000000000000e+04,3.751631617546081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318077387414984687e-05,1.696811791553367998e-07,1.675400000000000000e+04,3.753194808959960938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.318005438934945346e-05,1.696327976605738367e-07,1.676200000000000000e+04,3.754757165908813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317933531472760231e-05,1.695844391694724423e-07,1.677000000000000000e+04,3.756319475173950195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317861664997357804e-05,1.695361034852705686e-07,1.677800000000000000e+04,3.757881808280944824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317789839477848465e-05,1.694877904118364927e-07,1.678600000000000000e+04,3.759444141387939453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317718054883527102e-05,1.694394997536675194e-07,1.679400000000000000e+04,3.761006450653076172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317646311183868510e-05,1.693912313158886313e-07,1.680200000000000000e+04,3.762763762474060059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317574608348528412e-05,1.693429849042522509e-07,1.681000000000000000e+04,3.764412689208984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317502946347343456e-05,1.692947603251398283e-07,1.681800000000000000e+04,3.765975546836853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317431325150327660e-05,1.692465573855573153e-07,1.682600000000000000e+04,3.767537832260131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317359744727675797e-05,1.691983758931386590e-07,1.683400000000000000e+04,3.769100189208984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317288205049758825e-05,1.691502156561428907e-07,1.684200000000000000e+04,3.770662498474121094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317216706087126085e-05,1.691020764834549723e-07,1.685000000000000000e+04,3.772226071357727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317145247810501747e-05,1.690539581845834142e-07,1.685800000000000000e+04,3.773837542533874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317073830190787689e-05,1.690058605696627639e-07,1.686600000000000000e+04,3.775449061393737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.317002453199059090e-05,1.689577834494490261e-07,1.687400000000000000e+04,3.777012538909912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316931116806565789e-05,1.689097266353228925e-07,1.688200000000000000e+04,3.779283380508422852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316859820984732620e-05,1.688616899392874385e-07,1.689000000000000000e+04,3.779935002326965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316788565705154674e-05,1.688136731739677001e-07,1.689800000000000000e+04,3.783060741424560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316717350939600849e-05,1.687656761526092708e-07,1.690600000000000000e+04,3.784624052047729492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316646176660010978e-05,1.687176986890799162e-07,1.691400000000000000e+04,3.786189365386962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316575042838496332e-05,1.686697405978669271e-07,1.692200000000000000e+04,3.787751698493957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316503949447337417e-05,1.686218016940771989e-07,1.693000000000000000e+04,3.789399433135986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316432896458983979e-05,1.685738817934376817e-07,1.693800000000000000e+04,3.791026592254638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316361883846053985e-05,1.685259807122920447e-07,1.694600000000000000e+04,3.792778134346008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316290911581334299e-05,1.684780982676033768e-07,1.695400000000000000e+04,3.794341492652893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316219979637779327e-05,1.684302342769511949e-07,1.696200000000000000e+04,3.795907306671142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316149087988508141e-05,1.683823885585316558e-07,1.697000000000000000e+04,3.797469592094421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316078236606807693e-05,1.683345609311572919e-07,1.697800000000000000e+04,3.799031925201416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.316007425466127904e-05,1.682867512142555018e-07,1.698600000000000000e+04,3.802156567573547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315936654540084038e-05,1.682389592278678890e-07,1.699400000000000000e+04,3.803802371025085449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315865923802456020e-05,1.681911847926514264e-07,1.700200000000000000e+04,3.805387520790100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315795233227185559e-05,1.681434277298748566e-07,1.701000000000000000e+04,3.807718968391418457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315724582788377163e-05,1.680956878614202003e-07,1.701800000000000000e+04,3.809965968132019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315653972460297125e-05,1.680479650097814595e-07,1.702600000000000000e+04,3.809991788864135742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315583402217371826e-05,1.680002589980636119e-07,1.703400000000000000e+04,3.811557793617248535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315512872034188923e-05,1.679525696499824517e-07,1.704200000000000000e+04,3.813140797615051270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315442381885494636e-05,1.679048967898629485e-07,1.705000000000000000e+04,3.814742279052734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315371931746196460e-05,1.678572402426397504e-07,1.705800000000000000e+04,3.816352868080139160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315301521591356053e-05,1.678095998338555164e-07,1.706600000000000000e+04,3.817948698997497559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315231151396196346e-05,1.677619753896612076e-07,1.707400000000000000e+04,3.819681453704833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315160821136094936e-05,1.677143667368131222e-07,1.708200000000000000e+04,3.822369122505187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315090530786586973e-05,1.676667737026751194e-07,1.709000000000000000e+04,3.823941683769226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.315020280323361932e-05,1.676191961152157342e-07,1.709800000000000000e+04,3.825503873825073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314950069722264466e-05,1.675716338030082564e-07,1.710600000000000000e+04,3.827214741706848145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314879898959294237e-05,1.675240865952295398e-07,1.711400000000000000e+04,3.830041623115539551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314809768010603201e-05,1.674765543216600552e-07,1.712200000000000000e+04,3.830101847648620605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314739676852496120e-05,1.674290368126811107e-07,1.713000000000000000e+04,3.831664133071899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314669625461431405e-05,1.673815338992774990e-07,1.713800000000000000e+04,3.833234071731567383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314599613814017058e-05,1.673340454130327328e-07,1.714600000000000000e+04,3.836354923248291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314529641887013543e-05,1.672865711861312682e-07,1.715400000000000000e+04,3.837921023368835449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314459709657330234e-05,1.672391110513558576e-07,1.716200000000000000e+04,3.839683389663696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314389817102026091e-05,1.671916648420882647e-07,1.717000000000000000e+04,3.841580677032470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314319964198310336e-05,1.671442323923063789e-07,1.717800000000000000e+04,3.842398214340209961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314250150923537545e-05,1.670968135365858303e-07,1.718600000000000000e+04,3.843969440460205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314180377255213570e-05,1.670494081100967868e-07,1.719400000000000000e+04,3.844028353691101074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314110643170987416e-05,1.670020159486050655e-07,1.720200000000000000e+04,3.845735025405883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.314040948648656315e-05,1.669546368884699098e-07,1.721000000000000000e+04,3.847312474250793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313971293666163022e-05,1.669072707666434593e-07,1.721800000000000000e+04,3.848874878883361816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313901678201594625e-05,1.668599174206704859e-07,1.722600000000000000e+04,3.850437474250793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313832102233182884e-05,1.668125766886869902e-07,1.723400000000000000e+04,3.851999974250793457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313762565739302372e-05,1.667652484094192226e-07,1.724200000000000000e+04,3.853575944900512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313693068698471317e-05,1.667179324221828360e-07,1.725000000000000000e+04,3.855234241485595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313623611089350755e-05,1.666706285668826741e-07,1.725800000000000000e+04,3.856805396080017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313554192890741995e-05,1.666233366840101775e-07,1.726600000000000000e+04,3.858365321159362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313484814081587795e-05,1.665760566146445482e-07,1.727400000000000000e+04,3.859927678108215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313415474640972881e-05,1.665287882004510025e-07,1.728200000000000000e+04,3.861563682556152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313346174548118687e-05,1.664815312836791037e-07,1.729000000000000000e+04,3.863158631324768066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313276913782388780e-05,1.664342857071626033e-07,1.729800000000000000e+04,3.864701080322265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313207692323283269e-05,1.663870513143186464e-07,1.730600000000000000e+04,3.866308307647705078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313138510150441005e-05,1.663398279491459722e-07,1.731400000000000000e+04,3.867870593070983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313069367243637384e-05,1.662926154562254965e-07,1.732200000000000000e+04,3.867870593070983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.313000263582785019e-05,1.662454136807172935e-07,1.733000000000000000e+04,3.868376159667968750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312931199147931879e-05,1.661982224683618935e-07,1.733800000000000000e+04,3.869939374923706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312862173919261291e-05,1.661510416654772648e-07,1.734600000000000000e+04,3.871502661705017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312793187877092104e-05,1.661038711189596347e-07,1.735400000000000000e+04,3.873134589195251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312724241001876323e-05,1.660567106762808951e-07,1.736200000000000000e+04,3.874698901176452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312655333274199106e-05,1.660095601854891322e-07,1.737000000000000000e+04,3.877823591232299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312586464674779949e-05,1.659624194952065881e-07,1.737800000000000000e+04,3.878918480873107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312517635184468794e-05,1.659152884546286551e-07,1.738600000000000000e+04,3.880554056167602539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312448844784248395e-05,1.658681669135249608e-07,1.739400000000000000e+04,3.882117342948913574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312380093455231612e-05,1.658210547222341539e-07,1.740200000000000000e+04,3.883679652214050293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312311381178661578e-05,1.657739517316676623e-07,1.741000000000000000e+04,3.885242009162902832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312242707935912546e-05,1.657268577933061467e-07,1.741800000000000000e+04,3.887459683418273926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312174073708486333e-05,1.656797727591980977e-07,1.742600000000000000e+04,3.890593600273132324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312105478478014183e-05,1.656326964819600734e-07,1.743400000000000000e+04,3.892195057868957520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.312036922226254394e-05,1.655856288147759855e-07,1.744200000000000000e+04,3.893834567070007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311968404935093506e-05,1.655385696113942402e-07,1.745000000000000000e+04,3.895486187934875488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311899926586543757e-05,1.654915187261285321e-07,1.745800000000000000e+04,3.897038602828979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311831487162744271e-05,1.654444760138569447e-07,1.746600000000000000e+04,3.898812627792358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311763086645959705e-05,1.653974413300191442e-07,1.747400000000000000e+04,3.900214529037475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311694725018578039e-05,1.653504145306168295e-07,1.748200000000000000e+04,3.901777672767639160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311626402263113805e-05,1.653033954722126738e-07,1.749000000000000000e+04,3.903496170043945312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311558118362203673e-05,1.652563840119294508e-07,1.749800000000000000e+04,3.905903100967407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311489873298607473e-05,1.652093800074473082e-07,1.750600000000000000e+04,3.906189370155334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311421667055208365e-05,1.651623833170058589e-07,1.751400000000000000e+04,3.907751703262329102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311353499615010461e-05,1.651153937993996287e-07,1.752200000000000000e+04,3.909521889686584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311285370961140020e-05,1.650684113139807552e-07,1.753000000000000000e+04,3.912333822250366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311217281076842559e-05,1.650214357206543830e-07,1.753800000000000000e+04,3.912978124618530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311149229945485232e-05,1.649744668798805691e-07,1.754600000000000000e+04,3.916142416000366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311081217550554623e-05,1.649275046526721653e-07,1.755400000000000000e+04,3.917747282981872559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.311013243875655394e-05,1.648805489005928860e-07,1.756200000000000000e+04,3.919311976432800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310945308904510280e-05,1.648335994857578906e-07,1.757000000000000000e+04,3.920876097679138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310877412620960605e-05,1.647866562708323011e-07,1.757800000000000000e+04,3.922438430786132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310809555008965766e-05,1.647397191190298785e-07,1.758600000000000000e+04,3.924000740051269531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310741736052599681e-05,1.646927878941121760e-07,1.759400000000000000e+04,3.926158714294433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310673955736054173e-05,1.646458624603877448e-07,1.760200000000000000e+04,3.927740335464477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310606214043634739e-05,1.645989426827110752e-07,1.761000000000000000e+04,3.930864834785461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310538510959762918e-05,1.645520284264813262e-07,1.761800000000000000e+04,3.932427167892456055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310470846468973752e-05,1.645051195576423256e-07,1.762600000000000000e+04,3.933989500999450684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310403220555917310e-05,1.644582159426805049e-07,1.763400000000000000e+04,3.935551834106445312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310335633205355808e-05,1.644113174486241324e-07,1.764200000000000000e+04,3.937114167213439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310268084402164625e-05,1.643644239430435771e-07,1.765000000000000000e+04,3.938676500320434570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310200574131329594e-05,1.643175352940483976e-07,1.765800000000000000e+04,3.940917801856994629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310133102377950560e-05,1.642706513702880302e-07,1.766600000000000000e+04,3.942610287666320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.310065669127235784e-05,1.642237720409509151e-07,1.767400000000000000e+04,3.944180965423583984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309998274364505341e-05,1.641768971757612145e-07,1.768200000000000000e+04,3.946408319473266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309930918075188737e-05,1.641300266449814860e-07,1.769000000000000000e+04,3.948011255264282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309863600244824241e-05,1.640831603194088707e-07,1.769800000000000000e+04,3.949639987945556641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309796320859059727e-05,1.640362980703760199e-07,1.770600000000000000e+04,3.951203107833862305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309729079903649794e-05,1.639894397697486333e-07,1.771400000000000000e+04,3.952231073379516602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309661877364456954e-05,1.639425852899259620e-07,1.772200000000000000e+04,3.953885459899902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309594713227452309e-05,1.638957345038396702e-07,1.773000000000000000e+04,3.956064319610595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309527587478710468e-05,1.638488872849523529e-07,1.773800000000000000e+04,3.957673478126525879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309460500104413951e-05,1.638020435072570860e-07,1.774600000000000000e+04,3.959386634826660156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309393451090850482e-05,1.637552030452764205e-07,1.775400000000000000e+04,3.960949540138244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309326440424411628e-05,1.637083657740625145e-07,1.776200000000000000e+04,3.962694001197814941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309259468091593483e-05,1.636615315691943808e-07,1.777000000000000000e+04,3.964298367500305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309192534078996832e-05,1.636147003067795542e-07,1.777800000000000000e+04,3.965860652923583984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309125638373323427e-05,1.635678718634507300e-07,1.778600000000000000e+04,3.967422986030578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.309058780961379375e-05,1.635210461163671932e-07,1.779400000000000000e+04,3.968985342979431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308991961830071918e-05,1.634742229432124630e-07,1.780200000000000000e+04,3.972221994400024414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308925180966410451e-05,1.634274022221949275e-07,1.781000000000000000e+04,3.973842740058898926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308858438357504826e-05,1.633805838320454091e-07,1.781800000000000000e+04,3.976252222061157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308791733990565354e-05,1.633337676520185935e-07,1.782600000000000000e+04,3.977898859977722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308725067852901449e-05,1.632869535618905154e-07,1.783400000000000000e+04,3.979461932182312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308658439931922982e-05,1.632401414419584256e-07,1.784200000000000000e+04,3.981077337265014648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308591850215138419e-05,1.631933311730400503e-07,1.785000000000000000e+04,3.982639718055725098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308525298690153975e-05,1.631465226364746764e-07,1.785800000000000000e+04,3.984202003479003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308458785344673950e-05,1.630997157141183866e-07,1.786600000000000000e+04,3.985764336585998535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308392310166499037e-05,1.630529102883480300e-07,1.787400000000000000e+04,3.987358307838439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308325873143528183e-05,1.630061062420580724e-07,1.788200000000000000e+04,3.988938784599304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308259474263754189e-05,1.629593034586602255e-07,1.789000000000000000e+04,3.990645718574523926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308193113515267602e-05,1.629125018220834735e-07,1.789800000000000000e+04,3.992209410667419434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308126790886252821e-05,1.628657012167729610e-07,1.790600000000000000e+04,3.993900251388549805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.308060506364988773e-05,1.628189015276900997e-07,1.791400000000000000e+04,3.995499253273010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307994259939848237e-05,1.627721026403112703e-07,1.792200000000000000e+04,3.997064328193664551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307928051599298013e-05,1.627253044406284853e-07,1.793000000000000000e+04,3.998635268211364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307861881331898411e-05,1.626785068151473235e-07,1.793800000000000000e+04,4.000338625907897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307795749126300038e-05,1.626317096508879099e-07,1.794600000000000000e+04,4.001092147827148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307729654971247521e-05,1.625849128353844391e-07,1.795400000000000000e+04,4.001240324974060059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307663598855575269e-05,1.625381162566832695e-07,1.796200000000000000e+04,4.002484989166259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307597580768210362e-05,1.624913198033439819e-07,1.797000000000000000e+04,4.004047775268554688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307531600698168135e-05,1.624445233644390092e-07,1.797800000000000000e+04,4.006234359741210938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307465658634554731e-05,1.623977268295523658e-07,1.798600000000000000e+04,4.007821655273437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307399754566565395e-05,1.623509300887804943e-07,1.799400000000000000e+04,4.009426355361938477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307333888483485332e-05,1.623041330327308368e-07,1.800200000000000000e+04,4.011006402969360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307268060374685632e-05,1.622573355525224958e-07,1.801000000000000000e+04,4.012568712234497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307202270229626834e-05,1.622105375397853350e-07,1.801800000000000000e+04,4.014226603507995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307136518037856212e-05,1.621637388866604552e-07,1.802600000000000000e+04,4.015788936614990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307070803789008117e-05,1.621169394857996653e-07,1.803400000000000000e+04,4.017351269721984863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.307005127472802448e-05,1.620701392303643439e-07,1.804200000000000000e+04,4.018935513496398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306939489079044825e-05,1.620233380140281126e-07,1.805000000000000000e+04,4.020499038696289062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306873888597626756e-05,1.619765357309734482e-07,1.805800000000000000e+04,4.022061395645141602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306808326018522591e-05,1.619297322758933766e-07,1.806600000000000000e+04,4.023623728752136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306742801331793752e-05,1.618829275439919228e-07,1.807400000000000000e+04,4.025186014175415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306677314527582810e-05,1.618361214309822845e-07,1.808200000000000000e+04,4.026748323440551758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306611865596116359e-05,1.617893138330886848e-07,1.809000000000000000e+04,4.028363656997680664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306546454527703157e-05,1.617425046470454726e-07,1.809800000000000000e+04,4.029927110671997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306481081312734800e-05,1.616956937700968840e-07,1.810600000000000000e+04,4.031638860702514648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306415745941683524e-05,1.616488810999991337e-07,1.811400000000000000e+04,4.031778478622436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306350448405104232e-05,1.616020665350173973e-07,1.812200000000000000e+04,4.033635306358337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306285188693629758e-05,1.615552499739289876e-07,1.813000000000000000e+04,4.035252118110656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306219966797975265e-05,1.615084313160218461e-07,1.813800000000000000e+04,4.036869430541992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306154782708935538e-05,1.614616104610952044e-07,1.814600000000000000e+04,4.038664031028747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306089636417382271e-05,1.614147873094600873e-07,1.815400000000000000e+04,4.040228486061096191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.306024527914267798e-05,1.613679617619389688e-07,1.816200000000000000e+04,4.041924786567687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305959457190621871e-05,1.613211337198682335e-07,1.817000000000000000e+04,4.043302559852600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305894424237550643e-05,1.612743030850947888e-07,1.817800000000000000e+04,4.044869995117187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305829429046238535e-05,1.612274697599805380e-07,1.818600000000000000e+04,4.046432304382324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305764471607947216e-05,1.611806336474001571e-07,1.819400000000000000e+04,4.047995567321777344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305699551914011877e-05,1.611337946507420475e-07,1.820200000000000000e+04,4.049565148353576660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305634669955845468e-05,1.610869526739109302e-07,1.821000000000000000e+04,4.052776527404785156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305569825724935308e-05,1.610401076213246162e-07,1.821800000000000000e+04,4.053382515907287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305505019212842746e-05,1.609932593979187187e-07,1.822600000000000000e+04,4.054830813407897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305440250411202485e-05,1.609464079091441111e-07,1.823400000000000000e+04,4.056437659263610840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305375519311725292e-05,1.608995530609697604e-07,1.824200000000000000e+04,4.058062720298767090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305310825906191727e-05,1.608526947598817202e-07,1.825000000000000000e+04,4.061224675178527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305246170186457061e-05,1.608058329128859904e-07,1.825800000000000000e+04,4.062867951393127441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305181552144448223e-05,1.607589674275072196e-07,1.826600000000000000e+04,4.064604520797729492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305116971772162276e-05,1.607120982117908491e-07,1.827400000000000000e+04,4.066178178787231445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.305052429061667773e-05,1.606652251743034576e-07,1.828200000000000000e+04,4.067748785018920898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304987924005105434e-05,1.606183482241344282e-07,1.829000000000000000e+04,4.069318103790283203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304923456594683234e-05,1.605714672708964516e-07,1.829800000000000000e+04,4.070885276794433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304859026822680805e-05,1.605245822247258701e-07,1.830600000000000000e+04,4.072442770004272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304794634681445884e-05,1.604776929962850334e-07,1.831400000000000000e+04,4.074114179611206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304730280163394137e-05,1.604307994967629342e-07,1.832200000000000000e+04,4.074853944778442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304665963261009502e-05,1.603839016378758959e-07,1.833000000000000000e+04,4.076422405242919922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304601683966843340e-05,1.603369993318694788e-07,1.833800000000000000e+04,4.077984738349914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304537442273514438e-05,1.602900924915194062e-07,1.834600000000000000e+04,4.079553890228271484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304473238173707140e-05,1.602431810301328355e-07,1.835400000000000000e+04,4.081124353408813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304409071660172370e-05,1.601962648615494694e-07,1.836200000000000000e+04,4.082242369651794434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304344942725725424e-05,1.601493439001441237e-07,1.837000000000000000e+04,4.083814477920532227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304280851363248008e-05,1.601024180608267536e-07,1.837800000000000000e+04,4.085375905036926270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304216797565685184e-05,1.600554872590446246e-07,1.838600000000000000e+04,4.086938333511352539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304152781326046049e-05,1.600085514107839532e-07,1.839400000000000000e+04,4.088507437705993652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304088802637401875e-05,1.599616104325704102e-07,1.840200000000000000e+04,4.090082526206970215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.304024861492889323e-05,1.599146642414731965e-07,1.841000000000000000e+04,4.091646122932434082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303960957885705363e-05,1.598677127551045939e-07,1.841800000000000000e+04,4.093208456039428711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303897091809109815e-05,1.598207558916212350e-07,1.842600000000000000e+04,4.094763445854187012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303833263256422470e-05,1.597737935697283649e-07,1.843400000000000000e+04,4.096329927444458008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303769472221025458e-05,1.597268257086801328e-07,1.844200000000000000e+04,4.097895741462707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303705718696359865e-05,1.596798522282810474e-07,1.845000000000000000e+04,4.099457764625549316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303642002675928101e-05,1.596328730488886241e-07,1.845800000000000000e+04,4.101029086112976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303578324153288989e-05,1.595858880914159261e-07,1.846600000000000000e+04,4.102591228485107422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303514683122063862e-05,1.595388972773324905e-07,1.847400000000000000e+04,4.104153513908386230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303451079575928772e-05,1.594919005286666583e-07,1.848200000000000000e+04,4.105780673027038574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303387513508619573e-05,1.594448977680086706e-07,1.849000000000000000e+04,4.107343006134033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303323984913928189e-05,1.593978889185112516e-07,1.849800000000000000e+04,4.108905363082885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303260493785704146e-05,1.593508739038940551e-07,1.850600000000000000e+04,4.110550045967102051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303197040117851686e-05,1.593038526484436648e-07,1.851400000000000000e+04,4.112222242355346680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303133623904331972e-05,1.592568250770174849e-07,1.852200000000000000e+04,4.113843464851379395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303070245139160379e-05,1.592097911150454083e-07,1.853000000000000000e+04,4.115864586830139160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.303006903816406827e-05,1.591627506885326749e-07,1.853800000000000000e+04,4.117343401908874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302943599930195789e-05,1.591157037240627833e-07,1.854600000000000000e+04,4.118948364257812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302880333474704082e-05,1.590686501487987087e-07,1.855400000000000000e+04,4.120510673522949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302817104444163243e-05,1.590215898904872702e-07,1.856200000000000000e+04,4.122074723243713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302753912832855969e-05,1.589745228774602954e-07,1.857000000000000000e+04,4.123643302917480469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302690758635116117e-05,1.589274490386387497e-07,1.857800000000000000e+04,4.126760697364807129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302627641845330061e-05,1.588803683035334250e-07,1.858600000000000000e+04,4.128393435478210449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302564562457934488e-05,1.588332806022514503e-07,1.859400000000000000e+04,4.129963541030883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302501520467417079e-05,1.587861858654949164e-07,1.860200000000000000e+04,4.131575226783752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302438515868313792e-05,1.587390840245669365e-07,1.861000000000000000e+04,4.132292962074279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302375548655211241e-05,1.586919750113734996e-07,1.861800000000000000e+04,4.133885717391967773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302312618822742793e-05,1.586448587584259059e-07,1.862600000000000000e+04,4.134480953216552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302249726365592131e-05,1.585977351988462453e-07,1.863400000000000000e+04,4.136043286323547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302186871278488339e-05,1.585506042663669746e-07,1.864200000000000000e+04,4.137605571746826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302124053556208781e-05,1.585034658953381701e-07,1.865000000000000000e+04,4.139168000221252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.302061273193576730e-05,1.584563200207277654e-07,1.865800000000000000e+04,4.140731978416442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301998530185461707e-05,1.584091665781263430e-07,1.866600000000000000e+04,4.142294335365295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301935824526777789e-05,1.583620055037499396e-07,1.867400000000000000e+04,4.143856644630432129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301873156212484281e-05,1.583148367344443345e-07,1.868200000000000000e+04,4.145470881462097168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301810525237585554e-05,1.582676602076876436e-07,1.869000000000000000e+04,4.147033190727233887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301747931597126972e-05,1.582204758615945545e-07,1.869800000000000000e+04,4.148595571517944336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301685375286199980e-05,1.581732836349196883e-07,1.870600000000000000e+04,4.150157785415649414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301622856299936002e-05,1.581260834670609345e-07,1.871400000000000000e+04,4.151720094680786133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301560374633510676e-05,1.580788752980644277e-07,1.872200000000000000e+04,4.153362751007080078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301497930282139114e-05,1.580316590686272206e-07,1.873000000000000000e+04,4.155548381805419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301435523241077761e-05,1.579844347201012548e-07,1.873800000000000000e+04,4.156209039688110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301373153505623384e-05,1.579372021944979668e-07,1.874600000000000000e+04,4.158410668373107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301310821071113234e-05,1.578899614344915429e-07,1.875400000000000000e+04,4.160073351860046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301248525932921664e-05,1.578427123834230493e-07,1.876200000000000000e+04,4.160140132904052734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301186268086463517e-05,1.577954549853054613e-07,1.877000000000000000e+04,4.161604166030883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301124047527189039e-05,1.577481891848264154e-07,1.877800000000000000e+04,4.163357567787170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.301061864250587779e-05,1.577009149273536367e-07,1.878600000000000000e+04,4.164927649497985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300999718252185541e-05,1.576536321589377968e-07,1.879400000000000000e+04,4.166496920585632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300937609527544380e-05,1.576063408263188668e-07,1.880200000000000000e+04,4.168163228034973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300875538072260910e-05,1.575590408769281556e-07,1.881000000000000000e+04,4.169725537300109863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300813503881967491e-05,1.575117322588946361e-07,1.881800000000000000e+04,4.171287894248962402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300751506952330702e-05,1.574644149210487038e-07,1.882600000000000000e+04,4.172919774055480957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300689547279050157e-05,1.574170888129262269e-07,1.883400000000000000e+04,4.174482083320617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300627624857859012e-05,1.573697538847737340e-07,1.884200000000000000e+04,4.176044416427612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300565739684523288e-05,1.573224100875533910e-07,1.885000000000000000e+04,4.177606749534606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300503891754840008e-05,1.572750573729463357e-07,1.885800000000000000e+04,4.179169082641601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300442081064638551e-05,1.572276956933592955e-07,1.886600000000000000e+04,4.180731415748596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300380307609776756e-05,1.571803250019276845e-07,1.887400000000000000e+04,4.182293725013732910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300318571386145498e-05,1.571329452525217708e-07,1.888200000000000000e+04,4.183856105804443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300256872389662416e-05,1.570855563997500645e-07,1.889000000000000000e+04,4.185418391227722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300195210616275812e-05,1.570381583989667560e-07,1.889800000000000000e+04,4.186980676651000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300133586061960925e-05,1.569907512062732512e-07,1.890600000000000000e+04,4.188543033599853516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300071998722720099e-05,1.569433347785270915e-07,1.891400000000000000e+04,4.190105366706848145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.300010448594583968e-05,1.568959090733434364e-07,1.892200000000000000e+04,4.191667747497558594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299948935673607390e-05,1.568484740491027133e-07,1.893000000000000000e+04,4.192772626876831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299887459955874024e-05,1.568010296649555936e-07,1.893800000000000000e+04,4.194647073745727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299826021437488706e-05,1.567535758808264869e-07,1.894600000000000000e+04,4.196263098716735840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299764620114582865e-05,1.567061126574206612e-07,1.895400000000000000e+04,4.199044537544250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299703255983310463e-05,1.566586399562288755e-07,1.896200000000000000e+04,4.200686264038085938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299641929039849351e-05,1.566111577395328053e-07,1.897000000000000000e+04,4.202315855026245117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299580639280398890e-05,1.565636659704106553e-07,1.897800000000000000e+04,4.203878808021545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299519386701180297e-05,1.565161646127426640e-07,1.898600000000000000e+04,4.205441164970397949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299458171298436135e-05,1.564686536312163456e-07,1.899400000000000000e+04,4.207004117965698242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299396993068428615e-05,1.564211329913314657e-07,1.900200000000000000e+04,4.208966040611267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299335852007439942e-05,1.563736026594079299e-07,1.901000000000000000e+04,4.210756516456604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299274748111770613e-05,1.563260626025889328e-07,1.901800000000000000e+04,4.212303543090820312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299213681377741119e-05,1.562785127888480531e-07,1.902600000000000000e+04,4.214251637458801270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299152651801687871e-05,1.562309531869944670e-07,1.903400000000000000e+04,4.215552711486816406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299091659379964055e-05,1.561833837666786664e-07,1.904200000000000000e+04,4.217215871810913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.299030704108940642e-05,1.561358044983989173e-07,1.905000000000000000e+04,4.218866991996765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298969785985001988e-05,1.560882153535067655e-07,1.905800000000000000e+04,4.220472264289855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298908905004549896e-05,1.560406163042123834e-07,1.906600000000000000e+04,4.222035145759582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298848061163997860e-05,1.559930073235918495e-07,1.907400000000000000e+04,4.223664093017578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298787254459774111e-05,1.559453883855915419e-07,1.908200000000000000e+04,4.225227594375610352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298726484888318739e-05,1.558977594650347829e-07,1.909000000000000000e+04,4.226789951324462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298665752446084032e-05,1.558501205376293556e-07,1.909800000000000000e+04,4.228352284431457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298605057129534304e-05,1.558024715799704957e-07,1.910600000000000000e+04,4.229914641380310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298544398935143865e-05,1.557548125695499701e-07,1.911400000000000000e+04,4.231532144546508789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298483777859396682e-05,1.557071434847606832e-07,1.912200000000000000e+04,4.233094477653503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298423193898785529e-05,1.556594643049030289e-07,1.913000000000000000e+04,4.234656929969787598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298362647049813009e-05,1.556117750101916676e-07,1.913800000000000000e+04,4.236315917968750000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298302137308986973e-05,1.555640755817606081e-07,1.914600000000000000e+04,4.237891006469726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298241664672824592e-05,1.555163660016710689e-07,1.915400000000000000e+04,4.239619946479797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298181229137847270e-05,1.554686462529165342e-07,1.916200000000000000e+04,4.240704512596130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298120830700583190e-05,1.554209163194297685e-07,1.917000000000000000e+04,4.242270541191101074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298060469357564597e-05,1.553731761860873954e-07,1.917800000000000000e+04,4.245505380630493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.298000145105327127e-05,1.553254258387202480e-07,1.918600000000000000e+04,4.247068071365356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297939857940410652e-05,1.552776652641154062e-07,1.919400000000000000e+04,4.248669648170471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297879607859356056e-05,1.552298944500243237e-07,1.920200000000000000e+04,4.250237798690795898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297819394858707617e-05,1.551821133851706096e-07,1.921000000000000000e+04,4.251802563667297363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297759218935008591e-05,1.551343220592544228e-07,1.921800000000000000e+04,4.253428173065185547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297699080084803593e-05,1.550865204629594067e-07,1.922600000000000000e+04,4.254999637603759766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297638978304636221e-05,1.550387085879605773e-07,1.923400000000000000e+04,4.256562232971191406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297578913591047699e-05,1.549908864269281880e-07,1.924200000000000000e+04,4.258124303817749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297518885940577898e-05,1.549430539735376821e-07,1.925000000000000000e+04,4.259696936607360840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297458895349763979e-05,1.548952112224725247e-07,1.925800000000000000e+04,4.261250710487365723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297398941815137849e-05,1.548473581694336533e-07,1.926600000000000000e+04,4.262988495826721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297339025333228537e-05,1.547994948111445854e-07,1.927400000000000000e+04,4.264551329612731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297279145900557787e-05,1.547516211453582751e-07,1.928200000000000000e+04,4.266113662719726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297219303513642599e-05,1.547037371708636506e-07,1.929000000000000000e+04,4.267675995826721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297159498168991165e-05,1.546558428874922051e-07,1.929800000000000000e+04,4.269325685501098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297099729863106255e-05,1.546079382961245883e-07,1.930600000000000000e+04,4.270888018608093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.297039998592480136e-05,1.545600233986971440e-07,1.931400000000000000e+04,4.272450399398803711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296980304353595589e-05,1.545120981982086865e-07,1.932200000000000000e+04,4.274069356918334961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296920647142925907e-05,1.544641626987266414e-07,1.933000000000000000e+04,4.276597380638122559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296861026956932356e-05,1.544162169053934516e-07,1.933800000000000000e+04,4.278479552268981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296801443792065190e-05,1.543682608244348359e-07,1.934600000000000000e+04,4.280134153366088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296741897644760095e-05,1.543202944631634414e-07,1.935400000000000000e+04,4.283330440521240234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296682388511441406e-05,1.542723178299884524e-07,1.936200000000000000e+04,4.285178828239440918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296622916388517194e-05,1.542243309344196402e-07,1.937000000000000000e+04,4.286742496490478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296563481272381133e-05,1.541763337870753567e-07,1.937800000000000000e+04,4.288306570053100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296504083159410462e-05,1.541283263996890201e-07,1.938600000000000000e+04,4.289868879318237305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296444722045964973e-05,1.540803087851148053e-07,1.939400000000000000e+04,4.291924118995666504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296385397928385992e-05,1.540322809573344469e-07,1.940200000000000000e+04,4.293486475944519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296326110802998072e-05,1.539842429314651537e-07,1.941000000000000000e+04,4.295143866539001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296266860666104086e-05,1.539361947237631292e-07,1.941800000000000000e+04,4.297519946098327637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296207647513987252e-05,1.538881363516324915e-07,1.942600000000000000e+04,4.299083018302917480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296148471342909783e-05,1.538400678336317326e-07,1.943400000000000000e+04,4.300716924667358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296089332149111022e-05,1.537919891894778472e-07,1.944200000000000000e+04,4.302285027503967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.296030229928807443e-05,1.537439004400550150e-07,1.945000000000000000e+04,4.303847360610961914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295971164678191463e-05,1.536958016074207679e-07,1.945800000000000000e+04,4.305409717559814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295912136393429919e-05,1.536476927148100933e-07,1.946600000000000000e+04,4.306972074508666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295853145070665423e-05,1.535995737866448038e-07,1.947400000000000000e+04,4.308603739738464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295794190706011958e-05,1.535514448485374818e-07,1.948200000000000000e+04,4.310245585441589355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295735273295557755e-05,1.535033059272994465e-07,1.949000000000000000e+04,4.311811137199401855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295676392835361910e-05,1.534551570509447507e-07,1.949800000000000000e+04,4.313373470306396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295617549321453023e-05,1.534069982486993665e-07,1.950600000000000000e+04,4.314935803413391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295558742749831744e-05,1.533588295510043608e-07,1.951400000000000000e+04,4.316781330108642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295499973116464333e-05,1.533106509895235988e-07,1.952200000000000000e+04,4.318344330787658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295441240417288250e-05,1.532624625971502021e-07,1.953000000000000000e+04,4.319906663894653320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295382544648206058e-05,1.532142644080109163e-07,1.953800000000000000e+04,4.321538472175598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295323885805086947e-05,1.531660564574732580e-07,1.954600000000000000e+04,4.323100805282592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295265263883764022e-05,1.531178387821512059e-07,1.955400000000000000e+04,4.325383877754211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295206678880037187e-05,1.530696114199114206e-07,1.956200000000000000e+04,4.326946568489074707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295148130789667041e-05,1.530213744098777982e-07,1.957000000000000000e+04,4.328516292572021484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295089619608378271e-05,1.529731277924393579e-07,1.957800000000000000e+04,4.330104851722717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.295031145331855920e-05,1.529248716092534974e-07,1.958600000000000000e+04,4.331672024726867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294972707955745393e-05,1.528766059032534319e-07,1.959400000000000000e+04,4.333384704589843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294914307475653977e-05,1.528283307186534869e-07,1.960200000000000000e+04,4.336595273017883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294855943887144066e-05,1.527800461009538108e-07,1.961000000000000000e+04,4.338159370422363281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294797617185738243e-05,1.527317520969463299e-07,1.961800000000000000e+04,4.339735817909240723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294739327366914879e-05,1.526834487547210487e-07,1.962600000000000000e+04,4.342874670028686523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294681074426107787e-05,1.526351361236702053e-07,1.963400000000000000e+04,4.344436049461364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294622858358707076e-05,1.525868142544938039e-07,1.964200000000000000e+04,4.346126461029052734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294564679160054402e-05,1.525384831992046701e-07,1.965000000000000000e+04,4.347689223289489746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294506536825447379e-05,1.524901430111348042e-07,1.965800000000000000e+04,4.349262380599975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294448431350132626e-05,1.524417937449388482e-07,1.966600000000000000e+04,4.350832533836364746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294390362729309499e-05,1.523934354566000683e-07,1.967400000000000000e+04,4.353967308998107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294332330958126702e-05,1.523450682034349077e-07,1.968200000000000000e+04,4.355584049224853516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294274336031682286e-05,1.522966920440981746e-07,1.969000000000000000e+04,4.357156443595886230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294216377945022125e-05,1.522483070385867478e-07,1.969800000000000000e+04,4.358710980415344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294158456693140253e-05,1.521999132482459562e-07,1.970600000000000000e+04,4.360282468795776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294100572270975142e-05,1.521515107357725433e-07,1.971400000000000000e+04,4.362396812438964844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.294042724673411558e-05,1.521030995652209670e-07,1.972200000000000000e+04,4.364265060424804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293984913895278874e-05,1.520546798020055171e-07,1.973000000000000000e+04,4.366933822631835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293927139931348694e-05,1.520062515129064036e-07,1.973800000000000000e+04,4.368583345413208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293869402776335703e-05,1.519578147660742563e-07,1.974600000000000000e+04,4.370203471183776855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293811702424894614e-05,1.519093696310317660e-07,1.975400000000000000e+04,4.372685956954956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293754038871622542e-05,1.518609161786813872e-07,1.976200000000000000e+04,4.374367666244506836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293696412111053923e-05,1.518124544813058148e-07,1.977000000000000000e+04,4.376448869705200195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293638822137663053e-05,1.517639846125748129e-07,1.977800000000000000e+04,4.378326058387756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293581268945861039e-05,1.517155066475460091e-07,1.978600000000000000e+04,4.379993724822998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293523752529994274e-05,1.516670206626719354e-07,1.979400000000000000e+04,4.381662607192993164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293466272884346304e-05,1.516185267357999491e-07,1.980200000000000000e+04,4.383463191986083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293408830003134094e-05,1.515700249461789025e-07,1.981000000000000000e+04,4.384946393966674805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293351423880508375e-05,1.515215153744599643e-07,1.981800000000000000e+04,4.386571455001831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293294054510552283e-05,1.514729981027021511e-07,1.982600000000000000e+04,4.388286042213439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293236721887280004e-05,1.514244732143733072e-07,1.983400000000000000e+04,4.389857292175292969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293179426004636440e-05,1.513759407943543924e-07,1.984200000000000000e+04,4.391419458389282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293122166856496187e-05,1.513274009289419705e-07,1.985000000000000000e+04,4.393011450767517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293064944436663368e-05,1.512788537058513852e-07,1.985800000000000000e+04,4.394584059715270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.293007758738866382e-05,1.512302992142180843e-07,1.986600000000000000e+04,4.396145176887512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292950609756762646e-05,1.511817375446020923e-07,1.987400000000000000e+04,4.397710728645324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292893497483935546e-05,1.511331687889897049e-07,1.988200000000000000e+04,4.399277138710021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292836421913891221e-05,1.510845930407944950e-07,1.989000000000000000e+04,4.400840044021606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292779383040060252e-05,1.510360103948612033e-07,1.989800000000000000e+04,4.402455258369445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292722380855795632e-05,1.509874209474669298e-07,1.990600000000000000e+04,4.404038882255554199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292665415354371920e-05,1.509388247963235953e-07,1.991400000000000000e+04,4.405604600906372070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292608486528984223e-05,1.508902220405785505e-07,1.992200000000000000e+04,4.407168269157409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292551594372747179e-05,1.508416127808180694e-07,1.993000000000000000e+04,4.408730506896972656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292494738878694620e-05,1.507929971190665824e-07,1.993800000000000000e+04,4.410285186767578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292437920039776690e-05,1.507443751587906992e-07,1.994600000000000000e+04,4.411930179595947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292381137848860695e-05,1.506957470048975680e-07,1.995400000000000000e+04,4.413763523101806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292324392298729914e-05,1.506471127637383691e-07,1.996200000000000000e+04,4.413882827758789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292267683382082415e-05,1.505984725431086596e-07,1.997000000000000000e+04,4.415444993972778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292211011091529190e-05,1.505498264522480816e-07,1.997800000000000000e+04,4.417007398605346680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292154375419594665e-05,1.505011746018421890e-07,1.998600000000000000e+04,4.420131301879882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292097776358714159e-05,1.504525171040228446e-07,1.999400000000000000e+04,4.421173739433288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.292041213901234560e-05,1.504038540723683521e-07,2.000200000000000000e+04,4.422778725624084473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291984688039411614e-05,1.503551856219038270e-07,2.001000000000000000e+04,4.424348211288452148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291928198765409928e-05,1.503065118691008788e-07,2.001800000000000000e+04,4.425916981697082520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291871746071302968e-05,1.502578329318787757e-07,2.002600000000000000e+04,4.427487707138061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291815329949070349e-05,1.502091489296025390e-07,2.003400000000000000e+04,4.430631923675537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291758950390595799e-05,1.501604599830837366e-07,2.004200000000000000e+04,4.432224321365356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291702607387671910e-05,1.501117662145808278e-07,2.005000000000000000e+04,4.433797478675842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291646300931990474e-05,1.500630677477950072e-07,2.005800000000000000e+04,4.435468435287475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291590031015150618e-05,1.500143647078744662e-07,2.006600000000000000e+04,4.437042784690856934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291533797628650163e-05,1.499656572214086494e-07,2.007400000000000000e+04,4.438616156578063965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291477600763889694e-05,1.499169454164306367e-07,2.008200000000000000e+04,4.440180158615112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291421440412168825e-05,1.498682294224131992e-07,2.009000000000000000e+04,4.441771578788757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291365316564687224e-05,1.498195093702698847e-07,2.009800000000000000e+04,4.443906259536743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291309229212541897e-05,1.497707853923503323e-07,2.010600000000000000e+04,4.446019721031188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291253178346728714e-05,1.497220576224430519e-07,2.011400000000000000e+04,4.447719502449035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291197163958135803e-05,1.496733261957672186e-07,2.012200000000000000e+04,4.449282264709472656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291141186037551849e-05,1.496245912489767488e-07,2.013000000000000000e+04,4.450847959518432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291085244575656781e-05,1.495758529201544507e-07,2.013800000000000000e+04,4.452990198135375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.291029339563024646e-05,1.495271113488107006e-07,2.014600000000000000e+04,4.454625225067138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290973470990121579e-05,1.494783666758796578e-07,2.015400000000000000e+04,4.457012939453125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290917638847306314e-05,1.494296190437187086e-07,2.016200000000000000e+04,4.459591698646545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290861843124826621e-05,1.493808685961036490e-07,2.017000000000000000e+04,4.460525321960449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290806083812823205e-05,1.493321154782263817e-07,2.017800000000000000e+04,4.462089061737060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290750360901321577e-05,1.492833598366916074e-07,2.018600000000000000e+04,4.463705992698669434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290694674380238995e-05,1.492346018195131986e-07,2.019400000000000000e+04,4.465268898010253906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290639024239375658e-05,1.491858415761101230e-07,2.020200000000000000e+04,4.467430591583251953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290583410468421479e-05,1.491370792573036378e-07,2.021000000000000000e+04,4.469038891792297363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290527833056949824e-05,1.490883150153127634e-07,2.021800000000000000e+04,4.470639729499816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290472291994419197e-05,1.490395490037502864e-07,2.022600000000000000e+04,4.472194623947143555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290416787270171214e-05,1.489907813776179951e-07,2.023400000000000000e+04,4.473756957054138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290361318873429581e-05,1.489420122933032650e-07,2.024200000000000000e+04,4.475355052947998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290305886793300610e-05,1.488932419085729706e-07,2.025000000000000000e+04,4.476918601989746094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290250491018770668e-05,1.488444703825698589e-07,2.025800000000000000e+04,4.478480958938598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290195131538706864e-05,1.487956978758065676e-07,2.026600000000000000e+04,4.480043292045593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290139808341854670e-05,1.487469245501613631e-07,2.027400000000000000e+04,4.481605648994445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290084521416837926e-05,1.486981505688723176e-07,2.028200000000000000e+04,4.481721758842468262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.290029270752158328e-05,1.486493760965309557e-07,2.029000000000000000e+04,4.483287191390991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289974056336193908e-05,1.486006012990786022e-07,2.029800000000000000e+04,4.484849524497985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289918878157197843e-05,1.485518263437980702e-07,2.030600000000000000e+04,4.486411857604980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289863736203299305e-05,1.485030513993094526e-07,2.031400000000000000e+04,4.486411857604980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289808630462500411e-05,1.484542766355627371e-07,2.032200000000000000e+04,4.487979459762573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289753560922677409e-05,1.484055022238315854e-07,2.033000000000000000e+04,4.489541769027709961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289698527571578475e-05,1.483567283367075102e-07,2.033800000000000000e+04,4.491104125976562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289643530396823716e-05,1.483079551480916960e-07,2.034600000000000000e+04,4.492666459083557129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289588569385903979e-05,1.482591828331892553e-07,2.035400000000000000e+04,4.494295978546142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289533644526179838e-05,1.482104115685018959e-07,2.036200000000000000e+04,4.495911574363708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289478755804880916e-05,1.481616415318191070e-07,2.037000000000000000e+04,4.498517537117004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289423903209106394e-05,1.481128729022129977e-07,2.037800000000000000e+04,4.499047255516052246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289369086725822129e-05,1.480641058600290849e-07,2.038600000000000000e+04,4.500667142868041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289314306341862687e-05,1.480153405868786440e-07,2.039400000000000000e+04,4.502230262756347656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289259562043925076e-05,1.479665772656309003e-07,2.040200000000000000e+04,4.503932929039001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289204853818576033e-05,1.479178160804047174e-07,2.041000000000000000e+04,4.505500888824462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289150181652243888e-05,1.478690572165598619e-07,2.041800000000000000e+04,4.507063412666320801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289095545531223307e-05,1.478203008606898042e-07,2.042600000000000000e+04,4.508625936508178711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.289040945441669707e-05,1.477715472006106273e-07,2.043400000000000000e+04,4.511786246299743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288986381369603318e-05,1.477227964253544357e-07,2.044200000000000000e+04,4.513350844383239746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288931853300904270e-05,1.476740487251587414e-07,2.045000000000000000e+04,4.514942884445190430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288877361221316150e-05,1.476253042914579931e-07,2.045800000000000000e+04,4.516500878334045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288822905116440755e-05,1.475765633168733066e-07,2.046600000000000000e+04,4.518058967590332031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288768484971740627e-05,1.475278259952038877e-07,2.047400000000000000e+04,4.519621634483337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288714100772536686e-05,1.474790925214161011e-07,2.048200000000000000e+04,4.521182727813720703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288659752504009581e-05,1.474303630916349464e-07,2.049000000000000000e+04,4.522745966911315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288605440151195798e-05,1.473816379031322265e-07,2.049800000000000000e+04,4.524361610412597656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288551163698991384e-05,1.473329171543181036e-07,2.050600000000000000e+04,4.526425981521606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288496923132146358e-05,1.472842010447281026e-07,2.051400000000000000e+04,4.528065156936645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288442718435267929e-05,1.472354897750163085e-07,2.052200000000000000e+04,4.529869699478149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288388549592819311e-05,1.471867835469393782e-07,2.053000000000000000e+04,4.531445288658142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288334416589116164e-05,1.471380825633512471e-07,2.053800000000000000e+04,4.534631657600402832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288280319408329475e-05,1.470893870281868762e-07,2.054600000000000000e+04,4.536201405525207520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288226258034484034e-05,1.470406971464543646e-07,2.055400000000000000e+04,4.537926459312438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288172232451455212e-05,1.469920131242222698e-07,2.056200000000000000e+04,4.540749096870422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288118242642974048e-05,1.469433351686077499e-07,2.057000000000000000e+04,4.542313265800476074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288064288592620977e-05,1.468946634877650489e-07,2.057800000000000000e+04,4.543916654586791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.288010370283828037e-05,1.468459982908741146e-07,2.058600000000000000e+04,4.545518279075622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287956487699876827e-05,1.467973397881268877e-07,2.059400000000000000e+04,4.547183489799499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287902640823901569e-05,1.467486881907169516e-07,2.060200000000000000e+04,4.548799967765808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287848829638883505e-05,1.467000437108259007e-07,2.061000000000000000e+04,4.550468754768371582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287795054127654126e-05,1.466514065616105028e-07,2.061800000000000000e+04,4.552550816535949707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287741314272893810e-05,1.466027769571920047e-07,2.062600000000000000e+04,4.554134511947631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287687610057129453e-05,1.465541551126399598e-07,2.063400000000000000e+04,4.555700874328613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287633941462736840e-05,1.465055412439616662e-07,2.064200000000000000e+04,4.557266616821289062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287580308471938275e-05,1.464569355680890380e-07,2.065000000000000000e+04,4.558821463584899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287526711066803425e-05,1.464083383028632263e-07,2.065800000000000000e+04,4.560423374176025391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287473149229245935e-05,1.463597496670234221e-07,2.066600000000000000e+04,4.561995553970336914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287419622941028508e-05,1.463111698801920339e-07,2.067400000000000000e+04,4.563554048538208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287366132183756806e-05,1.462625991628604463e-07,2.068200000000000000e+04,4.565121030807495117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287312676938880978e-05,1.462140377363764738e-07,2.069000000000000000e+04,4.566686987876892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287259257187698028e-05,1.461654858229293257e-07,2.069800000000000000e+04,4.568309521675109863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287205872911346226e-05,1.461169436455354979e-07,2.070600000000000000e+04,4.569964075088500977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287152524090809852e-05,1.460684114280249555e-07,2.071400000000000000e+04,4.571527242660522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287099210706915976e-05,1.460198893950267067e-07,2.072200000000000000e+04,4.573096561431884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.287045932740333952e-05,1.459713777719529477e-07,2.073000000000000000e+04,4.574834656715393066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286992690171575584e-05,1.459228767849858807e-07,2.073800000000000000e+04,4.576431059837341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286939482980996314e-05,1.458743866610618580e-07,2.074600000000000000e+04,4.578003978729248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286886311148792344e-05,1.458259076278568774e-07,2.075400000000000000e+04,4.579752135276794434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286833174655001985e-05,1.457774399137722349e-07,2.076200000000000000e+04,4.581314826011657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286780073479505496e-05,1.457289837479169754e-07,2.077000000000000000e+04,4.582881116867065430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286727007602022366e-05,1.456805393600951609e-07,2.077800000000000000e+04,4.582949233055114746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286673977002115554e-05,1.456321069807886122e-07,2.078600000000000000e+04,4.584777522087097168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286620981659185726e-05,1.455836868411421121e-07,2.079400000000000000e+04,4.586487889289855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286568021552476172e-05,1.455352791729481058e-07,2.080200000000000000e+04,4.588255476951599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286515096661069073e-05,1.454868842086298931e-07,2.081000000000000000e+04,4.590955042839050293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286462206963886184e-05,1.454385021812264342e-07,2.081800000000000000e+04,4.592539143562316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286409352439689678e-05,1.453901333243752505e-07,2.082600000000000000e+04,4.594109582901000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286356533067081133e-05,1.453417778722989777e-07,2.083400000000000000e+04,4.597238230705261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286303748824499661e-05,1.452934360597850109e-07,2.084200000000000000e+04,4.598796606063842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286250999690226324e-05,1.452451081221738313e-07,2.085000000000000000e+04,4.600366234779357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286198285642377685e-05,1.451967942953379889e-07,2.085800000000000000e+04,4.601928424835205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286145606658911914e-05,1.451484948156700328e-07,2.086600000000000000e+04,4.603490328788757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286092962717623535e-05,1.451002099200611760e-07,2.087400000000000000e+04,4.605112910270690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.286040353796147489e-05,1.450519398458896227e-07,2.088200000000000000e+04,4.605197644233703613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285987779871955919e-05,1.450036848309992864e-07,2.089000000000000000e+04,4.606760358810424805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285935240922358167e-05,1.449554451136859460e-07,2.089800000000000000e+04,4.608379626274108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285882736924503995e-05,1.449072209326787969e-07,2.090600000000000000e+04,4.609943652153015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285830267855379349e-05,1.448590125271241979e-07,2.091400000000000000e+04,4.610565471649169922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285777833691809576e-05,1.448108201365669577e-07,2.092200000000000000e+04,4.612479948997497559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285725434410456717e-05,1.447626440009363847e-07,2.093000000000000000e+04,4.614077925682067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285673069987820858e-05,1.447144843605248205e-07,2.093800000000000000e+04,4.615648102760314941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285620740400241320e-05,1.446663414559744049e-07,2.094600000000000000e+04,4.617203235626220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285568445623892761e-05,1.446182155282557147e-07,2.095400000000000000e+04,4.618765568733215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285516185634789918e-05,1.445701068186539199e-07,2.096200000000000000e+04,4.619325518608093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285463960408784898e-05,1.445220155687485874e-07,2.097000000000000000e+04,4.621024394035339355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285411769921567008e-05,1.444739420203980375e-07,2.097800000000000000e+04,4.622557067871093750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285359614148663603e-05,1.444258864157194385e-07,2.098600000000000000e+04,4.624860143661499023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285307493065440763e-05,1.443778489970735068e-07,2.099400000000000000e+04,4.626425361633300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285255406647101936e-05,1.443298300070452641e-07,2.100200000000000000e+04,4.628725981712341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285203354868688113e-05,1.442818296884261433e-07,2.101000000000000000e+04,4.630948066711425781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285151337705080190e-05,1.442338482841977096e-07,2.101800000000000000e+04,4.632586336135864258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285099355130995591e-05,1.441858860375111468e-07,2.102600000000000000e+04,4.634153771400451660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.285047407120991308e-05,1.441379431916721690e-07,2.103400000000000000e+04,4.635716676712036133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284995493649461876e-05,1.440900199901206394e-07,2.104200000000000000e+04,4.637278342247009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284943614690641398e-05,1.440421166764139469e-07,2.105000000000000000e+04,4.638837194442749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284891770218602365e-05,1.439942334942085831e-07,2.105800000000000000e+04,4.640402984619140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284839960207255824e-05,1.439463706872419316e-07,2.106600000000000000e+04,4.641965222358703613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284788184630354257e-05,1.438985284993144002e-07,2.107400000000000000e+04,4.643530225753784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284736443461485821e-05,1.438507071742711573e-07,2.108200000000000000e+04,4.645099949836730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284684736674081634e-05,1.438029069559838410e-07,2.109000000000000000e+04,4.646771264076232910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284633064241409166e-05,1.437551280883324275e-07,2.109800000000000000e+04,4.648392558097839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284581426136579866e-05,1.437073708151875490e-07,2.110600000000000000e+04,4.649970126152038574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284529822332542379e-05,1.436596353803910915e-07,2.111400000000000000e+04,4.651665425300598145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284478252802086959e-05,1.436119220277396780e-07,2.112200000000000000e+04,4.652740073204040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284426717517844955e-05,1.435642310009649477e-07,2.113000000000000000e+04,4.654304933547973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284375216452288304e-05,1.435165625437158222e-07,2.113800000000000000e+04,4.655905437469482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284323749577730041e-05,1.434689168995403464e-07,2.114600000000000000e+04,4.658212995529174805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284272316866325989e-05,1.434212943118680074e-07,2.115400000000000000e+04,4.659934663772583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284220918290072394e-05,1.433736950239904903e-07,2.116200000000000000e+04,4.661498045921325684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284169553820808796e-05,1.433261192790434411e-07,2.117000000000000000e+04,4.663081979751586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284118223430217361e-05,1.432785673199900816e-07,2.117800000000000000e+04,4.664712810516357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284066927089822874e-05,1.432310393896001128e-07,2.118600000000000000e+04,4.666275763511657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.284015664770993587e-05,1.431835357304342572e-07,2.119400000000000000e+04,4.667942357063293457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283964436444942071e-05,1.431360565848243263e-07,2.120200000000000000e+04,4.669270229339599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283913242082724700e-05,1.430886021948561217e-07,2.121000000000000000e+04,4.670836210250854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283862081655241997e-05,1.430411728023496618e-07,2.121800000000000000e+04,4.673960041999816895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283810955133239646e-05,1.429937686488437766e-07,2.122600000000000000e+04,4.676143860816955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283759862487309679e-05,1.429463899755758581e-07,2.123400000000000000e+04,4.677726316452026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283708803687888276e-05,1.428990370234641525e-07,2.124200000000000000e+04,4.679335904121398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283657778705259317e-05,1.428517100330907660e-07,2.125000000000000000e+04,4.682471394538879395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283606787509553542e-05,1.428044092446826333e-07,2.125800000000000000e+04,4.684026741981506348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283555830070747528e-05,1.427571348980939417e-07,2.126600000000000000e+04,4.685595488548278809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283504906358666744e-05,1.427098872327885023e-07,2.127400000000000000e+04,4.687162399291992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283454016342985376e-05,1.426626664878217239e-07,2.128200000000000000e+04,4.688723969459533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283403159993224639e-05,1.426154729018224282e-07,2.129000000000000000e+04,4.690286993980407715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283352337278757346e-05,1.425683067129759624e-07,2.129800000000000000e+04,4.691852116584777832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283301548168803166e-05,1.425211681590056966e-07,2.130600000000000000e+04,4.693613195419311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283250792632435741e-05,1.424740574771559508e-07,2.131400000000000000e+04,4.695968174934387207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283200070638576924e-05,1.424269749041741013e-07,2.132200000000000000e+04,4.696347928047180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283149382156001014e-05,1.423799206762929255e-07,2.133000000000000000e+04,4.696384286880493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283098727153334757e-05,1.423328950292136611e-07,2.133800000000000000e+04,4.697954058647155762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.283048105599056841e-05,1.422858981980882185e-07,2.134600000000000000e+04,4.699515414237976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282997517461499920e-05,1.422389304175023195e-07,2.135400000000000000e+04,4.701714015007019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282946962708850455e-05,1.421919919214576303e-07,2.136200000000000000e+04,4.703789710998535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282896441309149045e-05,1.421450829433547411e-07,2.137000000000000000e+04,4.705461692810058594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282845953230292972e-05,1.420982037159769671e-07,2.137800000000000000e+04,4.707114744186401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282795498440032642e-05,1.420513544714712899e-07,2.138600000000000000e+04,4.709367632865905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282745076905977854e-05,1.420045354413348050e-07,2.139400000000000000e+04,4.710437512397766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282694688595594073e-05,1.419577468563935197e-07,2.140200000000000000e+04,4.712237024307250977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282644333476204462e-05,1.419109889467890651e-07,2.141000000000000000e+04,4.713804602622985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282594011514992253e-05,1.418642619419615438e-07,2.141800000000000000e+04,4.715410304069519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282543722678998887e-05,1.418175660706308684e-07,2.142600000000000000e+04,4.716965031623840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282493466935125027e-05,1.417709015607824154e-07,2.143400000000000000e+04,4.718581414222717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282443244250133099e-05,1.417242686396497929e-07,2.144200000000000000e+04,4.720144653320312500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282393054590648312e-05,1.416776675336987208e-07,2.145000000000000000e+04,4.721761322021484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282342897923155435e-05,1.416310984686108841e-07,2.145800000000000000e+04,4.723381733894348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282292774214004051e-05,1.415845616692671246e-07,2.146600000000000000e+04,4.725000023841857910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282242683429406356e-05,1.415380573597328560e-07,2.147400000000000000e+04,4.726563024520874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282192625535440373e-05,1.414915857632409118e-07,2.148200000000000000e+04,4.728125381469726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282142600498048771e-05,1.414451471021767217e-07,2.149000000000000000e+04,4.729687690734863281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282092608283039372e-05,1.413987415980616360e-07,2.149800000000000000e+04,4.731250047683715820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.282042648856088706e-05,1.413523694715384202e-07,2.150600000000000000e+04,4.732915639877319336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281992722182740150e-05,1.413060309423551875e-07,2.151400000000000000e+04,4.734478235244750977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281942828228406131e-05,1.412597262293508408e-07,2.152200000000000000e+04,4.736044573783874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281892966958366938e-05,1.412134555504381054e-07,2.153000000000000000e+04,4.737607240676879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281843138337775634e-05,1.411672191225907970e-07,2.153800000000000000e+04,4.739177083969116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281793342331654165e-05,1.411210171618277545e-07,2.154600000000000000e+04,4.740739583969116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281743578904897757e-05,1.410748498831976997e-07,2.155400000000000000e+04,4.742351031303405762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281693848022274244e-05,1.410287175007651547e-07,2.156200000000000000e+04,4.745484423637390137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281644149648423559e-05,1.409826202275948252e-07,2.157000000000000000e+04,4.747047924995422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281594483747864339e-05,1.409365582757401656e-07,2.157800000000000000e+04,4.748610234260559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281544850284985793e-05,1.408905318562242674e-07,2.158600000000000000e+04,4.750172567367553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281495249224056683e-05,1.408445411790301452e-07,2.159400000000000000e+04,4.751790022850036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281445680529222615e-05,1.407985864530846429e-07,2.160200000000000000e+04,4.753518366813659668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281396144164507387e-05,1.407526678862450665e-07,2.161000000000000000e+04,4.755088400840759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281346640093812657e-05,1.407067856852844405e-07,2.161800000000000000e+04,4.758268356323242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281297168280922516e-05,1.406609400558799932e-07,2.162600000000000000e+04,4.759831452369689941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281247728689499759e-05,1.406151312025971165e-07,2.163400000000000000e+04,4.761627006530761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281198321283091474e-05,1.405693593288791483e-07,2.164200000000000000e+04,4.763263916969299316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281148946025126508e-05,1.405236246370307760e-07,2.165000000000000000e+04,4.766390705108642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281099602878917152e-05,1.404779273282075014e-07,2.165800000000000000e+04,4.767953705787658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281050291807662027e-05,1.404322676024025915e-07,2.166600000000000000e+04,4.769569039344787598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.281001012774445404e-05,1.403866456584330753e-07,2.167400000000000000e+04,4.771133494377136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280951765742236866e-05,1.403410616939282302e-07,2.168200000000000000e+04,4.772713255882263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280902550673896221e-05,1.402955159053171143e-07,2.169000000000000000e+04,4.774336981773376465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280853367532170960e-05,1.402500084878158343e-07,2.169800000000000000e+04,4.775905227661132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280804216279698290e-05,1.402045396354162964e-07,2.170600000000000000e+04,4.779080176353454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280755096879007168e-05,1.401591095408732884e-07,2.171400000000000000e+04,4.779327392578125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280706009292517791e-05,1.401137183956931512e-07,2.172200000000000000e+04,4.780890107154846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280656953482544477e-05,1.400683663901225552e-07,2.173000000000000000e+04,4.782452464103698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280607929411294310e-05,1.400230537131372244e-07,2.173800000000000000e+04,4.784014773368835449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280558937040869851e-05,1.399777805524291249e-07,2.174600000000000000e+04,4.785577130317687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280509976333270830e-05,1.399325470943972006e-07,2.175400000000000000e+04,4.786515426635742188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280461047250392622e-05,1.398873535241355676e-07,2.176200000000000000e+04,4.788078641891479492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280412149754029468e-05,1.398422000254225557e-07,2.177000000000000000e+04,4.789640951156616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280363283805875827e-05,1.397970867807106764e-07,2.177800000000000000e+04,4.791779327392578125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280314449367525700e-05,1.397520139711159556e-07,2.178600000000000000e+04,4.793409562110900879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280265646400474835e-05,1.397069817764079279e-07,2.179400000000000000e+04,4.796250391006469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280216874866120889e-05,1.396619903749983341e-07,2.180200000000000000e+04,4.797646379470825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280168134725765976e-05,1.396170399439327038e-07,2.181000000000000000e+04,4.799229121208190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280119425940616836e-05,1.395721306588800851e-07,2.181800000000000000e+04,4.800791406631469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280070748471786015e-05,1.395272626941235422e-07,2.182600000000000000e+04,4.803015661239624023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.280022102280292550e-05,1.394824362225500962e-07,2.183400000000000000e+04,4.804577994346618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279973487327064673e-05,1.394376514156426528e-07,2.184200000000000000e+04,4.806147694587707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279924903572938292e-05,1.393929084434694398e-07,2.185000000000000000e+04,4.807710528373718262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279876350978661562e-05,1.393482074746773377e-07,2.185800000000000000e+04,4.809383654594421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279827829504891496e-05,1.393035486764807881e-07,2.186600000000000000e+04,4.810996723175048828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279779339112199726e-05,1.392589322146543827e-07,2.187400000000000000e+04,4.812568259239196777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279730879761071319e-05,1.392143582535251866e-07,2.188200000000000000e+04,4.814130592346191406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279682451411904774e-05,1.391698269559635272e-07,2.189000000000000000e+04,4.815740108489990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279634054025015581e-05,1.391253384833751590e-07,2.189800000000000000e+04,4.817311334609985352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279585687560636560e-05,1.390808929956943814e-07,2.190600000000000000e+04,4.818991756439208984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279537351978918197e-05,1.390364906513747214e-07,2.191400000000000000e+04,4.820562148094177246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279489047239930853e-05,1.389921316073831895e-07,2.192200000000000000e+04,4.822135853767395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279440773303664079e-05,1.389478160191919158e-07,2.193000000000000000e+04,4.823690700531005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279392530130030855e-05,1.389035440407721405e-07,2.193800000000000000e+04,4.825253081321716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279344317678865894e-05,1.388593158245854532e-07,2.194600000000000000e+04,4.826807785034179688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279296135909928186e-05,1.388151315215798218e-07,2.195400000000000000e+04,4.828372001647949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279247984782901505e-05,1.387709912811797993e-07,2.196200000000000000e+04,4.829932475090026855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279199864257396946e-05,1.387268952512836115e-07,2.197000000000000000e+04,4.831495475769042969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279151774292951578e-05,1.386828435782538137e-07,2.197800000000000000e+04,4.833050322532653809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279103714849032671e-05,1.386388364069130551e-07,2.198600000000000000e+04,4.834620809555053711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279055685885035160e-05,1.385948738805383881e-07,2.199400000000000000e+04,4.836183071136474609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.279007687360287910e-05,1.385509561408551803e-07,2.200200000000000000e+04,4.837737894058227539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278959719234049655e-05,1.385070833280314230e-07,2.201000000000000000e+04,4.838990807533264160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278911781465512547e-05,1.384632555806721996e-07,2.201800000000000000e+04,4.840600633621215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278863874013804199e-05,1.384194730358166679e-07,2.202600000000000000e+04,4.842166924476623535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278815996837987338e-05,1.383757358289297217e-07,2.203400000000000000e+04,4.843636322021484375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278768149897062013e-05,1.383320440939011179e-07,2.204200000000000000e+04,4.844669961929321289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278720333149965421e-05,1.382883979630370588e-07,2.205000000000000000e+04,4.846281862258911133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278672546555574790e-05,1.382447975670595039e-07,2.205800000000000000e+04,4.849405646324157715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278624790072707718e-05,1.382012430350994729e-07,2.206600000000000000e+04,4.850969028472900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278577063660121831e-05,1.381577344946937904e-07,2.207400000000000000e+04,4.852554631233215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278529367276520038e-05,1.381142720717813265e-07,2.208200000000000000e+04,4.854116439819335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278481700880547142e-05,1.380708558906997153e-07,2.209000000000000000e+04,4.855679297447204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278434064430794750e-05,1.380274860741818073e-07,2.209800000000000000e+04,4.857326793670654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278386457885797889e-05,1.379841627433511964e-07,2.210600000000000000e+04,4.859087395668029785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278338881204042967e-05,1.379408860177210286e-07,2.211400000000000000e+04,4.860670447349548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278291334343962350e-05,1.378976560151896082e-07,2.212200000000000000e+04,4.862319803237915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278243817263939276e-05,1.378544728520391003e-07,2.213000000000000000e+04,4.863891649246215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278196329922306669e-05,1.378113366429306875e-07,2.213800000000000000e+04,4.865869641304016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278148872277351885e-05,1.377682475009050987e-07,2.214600000000000000e+04,4.867748641967773438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278101444287314166e-05,1.377252055373773687e-07,2.215400000000000000e+04,4.869382762908935547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278054045910387693e-05,1.376822108621372345e-07,2.216200000000000000e+04,4.871026587486267090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.278006677104722600e-05,1.376392635833469390e-07,2.217000000000000000e+04,4.871906161308288574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277959337828425316e-05,1.375963638075376042e-07,2.217800000000000000e+04,4.873132371902465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277912028039561611e-05,1.375535116396102106e-07,2.218600000000000000e+04,4.874850630760192871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277864747696155073e-05,1.375107071828327124e-07,2.219400000000000000e+04,4.876708292961120605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277817496756190836e-05,1.374679505388395341e-07,2.220200000000000000e+04,4.877289366722106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277770275177615407e-05,1.374252418076299031e-07,2.221000000000000000e+04,4.879064178466796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277723082918338195e-05,1.373825810875689086e-07,2.221800000000000000e+04,4.879126858711242676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277675919936232355e-05,1.373399684753836369e-07,2.222600000000000000e+04,4.880689215660095215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277628786189136483e-05,1.372974040661658446e-07,2.223400000000000000e+04,4.882251524925231934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277581681634855125e-05,1.372548879533695768e-07,2.224200000000000000e+04,4.885376191139221191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277534606231161147e-05,1.372124202288125698e-07,2.225000000000000000e+04,4.886938500404357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277487559935794889e-05,1.371700009826747422e-07,2.225800000000000000e+04,4.888500809669494629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277440542706468233e-05,1.371276303034997566e-07,2.226600000000000000e+04,4.891625547409057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277393554500862394e-05,1.370853082781943051e-07,2.227400000000000000e+04,4.893187856674194336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277346595276631317e-05,1.370430349920291681e-07,2.228200000000000000e+04,4.894792985916137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277299664991402855e-05,1.370008105286403259e-07,2.229000000000000000e+04,4.896358561515808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277252763602778266e-05,1.369586349700286145e-07,2.229800000000000000e+04,4.897933459281921387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277205891068335939e-05,1.369165083965622405e-07,2.230600000000000000e+04,4.899495816230773926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277159047345629188e-05,1.368744308869764105e-07,2.231400000000000000e+04,4.901095700263977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277112232392190831e-05,1.368324025183751571e-07,2.232200000000000000e+04,4.902659440040588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277065446165531832e-05,1.367904233662343570e-07,2.233000000000000000e+04,4.904274702072143555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.277018688623144520e-05,1.367484935044010424e-07,2.233800000000000000e+04,4.905869221687316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276971959722500556e-05,1.367066130050961806e-07,2.234600000000000000e+04,4.907431554794311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276925259421055678e-05,1.366647819389170560e-07,2.235400000000000000e+04,4.908993911743164062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276878587676249699e-05,1.366230003748392820e-07,2.236200000000000000e+04,4.910556268692016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276831944445505153e-05,1.365812683802181511e-07,2.237000000000000000e+04,4.912173080444335938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276785329686231868e-05,1.365395860207918373e-07,2.237800000000000000e+04,4.913735461235046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276738743355827305e-05,1.364979533606837258e-07,2.238600000000000000e+04,4.915792155265808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276692185411674864e-05,1.364563704624059598e-07,2.239400000000000000e+04,4.917367696762084961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276645655811149139e-05,1.364148373868600229e-07,2.240200000000000000e+04,4.918930125236511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276599154511614216e-05,1.363733541933424832e-07,2.241000000000000000e+04,4.920492458343505859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276552681470425884e-05,1.363319209395465545e-07,2.241800000000000000e+04,4.920707607269287109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276506236644931968e-05,1.362905376815657234e-07,2.242600000000000000e+04,4.922757339477539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276459819992474364e-05,1.362492044738962630e-07,2.243400000000000000e+04,4.923265886306762695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276413431470390563e-05,1.362079213694437456e-07,2.244200000000000000e+04,4.924924945831298828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276367071036011789e-05,1.361666884195227504e-07,2.245000000000000000e+04,4.926491379737854004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276320738646667571e-05,1.361255056738629525e-07,2.245800000000000000e+04,4.929020333290100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276274434259685237e-05,1.360843731806140721e-07,2.246600000000000000e+04,4.930626225471496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276228157832391436e-05,1.360432909863479922e-07,2.247400000000000000e+04,4.932284498214721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276181909322112140e-05,1.360022591360631795e-07,2.248200000000000000e+04,4.933846807479858398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276135688686175354e-05,1.359612776731907453e-07,2.249000000000000000e+04,4.935409188270568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276089495881910945e-05,1.359203466395968813e-07,2.249800000000000000e+04,4.936971497535705566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.276043330866652171e-05,1.358794660755896619e-07,2.250600000000000000e+04,4.938924288749694824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275997193597736015e-05,1.358386360199212945e-07,2.251400000000000000e+04,4.940563416481018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275951084032506236e-05,1.357978565097958484e-07,2.252200000000000000e+04,4.942130470275878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275905002128312015e-05,1.357571275808713990e-07,2.253000000000000000e+04,4.943692803382873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275858947842509817e-05,1.357164492672677833e-07,2.253800000000000000e+04,4.945255112648010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275812921132465763e-05,1.356758216015699353e-07,2.254600000000000000e+04,4.947864699363708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275766921955554275e-05,1.356352446148341857e-07,2.255400000000000000e+04,4.949913787841796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275720950269161973e-05,1.355947183365943499e-07,2.256200000000000000e+04,4.951549863815307617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275675006030684794e-05,1.355542427948659368e-07,2.257000000000000000e+04,4.953152942657470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275629089197533244e-05,1.355138180161523690e-07,2.257800000000000000e+04,4.956299757957458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275583199727130703e-05,1.354734440254520504e-07,2.258600000000000000e+04,4.957863020896911621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275537337576914442e-05,1.354331208462624957e-07,2.259400000000000000e+04,4.959436750411987305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275491502704338337e-05,1.353928485005876091e-07,2.260200000000000000e+04,4.961795282363891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275445695066873032e-05,1.353526270089439843e-07,2.261000000000000000e+04,4.963424158096313477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275399914622005944e-05,1.353124563903661459e-07,2.261800000000000000e+04,4.965172696113586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275354161327242445e-05,1.352723366624139867e-07,2.262600000000000000e+04,4.967751169204711914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275308435140109256e-05,1.352322678411791740e-07,2.263400000000000000e+04,4.968040037155151367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275262736018152406e-05,1.351922499412913432e-07,2.264200000000000000e+04,4.969602370262145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275217063918939442e-05,1.351522829759246889e-07,2.265000000000000000e+04,4.971174955368041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275171418800060101e-05,1.351123669568059324e-07,2.265800000000000000e+04,4.972737646102905273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275125800619127838e-05,1.350725018942194564e-07,2.266600000000000000e+04,4.974346613883972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275080209333780164e-05,1.350326877970164640e-07,2.267400000000000000e+04,4.975960469245910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.275034644901680001e-05,1.349929246726201139e-07,2.268200000000000000e+04,4.977523875236511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274989107280516528e-05,1.349532125270339109e-07,2.269000000000000000e+04,4.980696582794189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274943596428004675e-05,1.349135513648487470e-07,2.269800000000000000e+04,4.982427000999450684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274898112301889186e-05,1.348739411892509220e-07,2.270600000000000000e+04,4.983989500999450684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274852654859943267e-05,1.348343820020278606e-07,2.271400000000000000e+04,4.985551881790161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274807224059968245e-05,1.347948738035774302e-07,2.272200000000000000e+04,4.988742756843566895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274761819859797464e-05,1.347554165929149814e-07,2.273000000000000000e+04,4.990360188484191895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274716442217296457e-05,1.347160103676816333e-07,2.273800000000000000e+04,4.991928434371948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274671091090361925e-05,1.346766551241511028e-07,2.274600000000000000e+04,4.993526721000671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274625766436924114e-05,1.346373508572380421e-07,2.275400000000000000e+04,4.995089030265808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274580468214947659e-05,1.345980975605066951e-07,2.276200000000000000e+04,4.996660041809082031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274535196382432770e-05,1.345588952261787051e-07,2.277000000000000000e+04,4.998235487937927246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274489950897414216e-05,1.345197438451399183e-07,2.277800000000000000e+04,4.999884486198425293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274444731717964883e-05,1.344806434069510771e-07,2.278600000000000000e+04,5.001447463035583496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274399538802194417e-05,1.344415938998541201e-07,2.279400000000000000e+04,5.003066802024841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274354372108250750e-05,1.344025953107812877e-07,2.280200000000000000e+04,5.004630875587463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274309231594321628e-05,1.343636476253643071e-07,2.281000000000000000e+04,5.006193208694458008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274264117218634771e-05,1.343247508279410891e-07,2.281800000000000000e+04,5.007755565643310547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274219028939458731e-05,1.342859049015662632e-07,2.282600000000000000e+04,5.009319376945495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274173966715102716e-05,1.342471098280189065e-07,2.283400000000000000e+04,5.011003184318542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274128930503920147e-05,1.342083655878112262e-07,2.284200000000000000e+04,5.012578773498535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274083920264306462e-05,1.341696721601979824e-07,2.285000000000000000e+04,5.014865660667419434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.274038935954701649e-05,1.341310295231842972e-07,2.285800000000000000e+04,5.016476082801818848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273993977533590083e-05,1.340924376535356333e-07,2.286600000000000000e+04,5.018131971359252930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273949044959502724e-05,1.340538965267862645e-07,2.287400000000000000e+04,5.019755601882934570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273904138191015088e-05,1.340154061172482491e-07,2.288200000000000000e+04,5.021587133407592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273859257186752325e-05,1.339769663980213295e-07,2.289000000000000000e+04,5.022672343254089355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273814401905384819e-05,1.339385773410004231e-07,2.289800000000000000e+04,5.024242711067199707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273769572305633603e-05,1.339002389168868455e-07,2.290600000000000000e+04,5.024754285812377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273724768346267487e-05,1.338619510951956428e-07,2.291400000000000000e+04,5.027173495292663574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273679989986107455e-05,1.338237138442672910e-07,2.292200000000000000e+04,5.028761935234069824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273635237184022435e-05,1.337855271312732282e-07,2.293000000000000000e+04,5.030328059196472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273590509898935224e-05,1.337473909222304925e-07,2.293800000000000000e+04,5.031941604614257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273545808089819782e-05,1.337093051820061427e-07,2.294600000000000000e+04,5.033980917930603027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273501131715702584e-05,1.336712698743297778e-07,2.295400000000000000e+04,5.035646152496337891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273456480735664655e-05,1.336332849618026698e-07,2.296200000000000000e+04,5.037260270118713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273411855108841397e-05,1.335953504059066308e-07,2.297000000000000000e+04,5.038927793502807617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273367254794421578e-05,1.335574661670131183e-07,2.297800000000000000e+04,5.040565466880798340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273322679751651224e-05,1.335196322043950677e-07,2.298600000000000000e+04,5.042221331596374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273278129939832266e-05,1.334818484762343566e-07,2.299400000000000000e+04,5.043201637268066406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273233605318323384e-05,1.334441149396329749e-07,2.300200000000000000e+04,5.044860982894897461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273189105846540690e-05,1.334064315506219452e-07,2.301000000000000000e+04,5.045345926284790039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273144631483958738e-05,1.333687982641713284e-07,2.301800000000000000e+04,5.046938037872314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273100182190109683e-05,1.333312150342009970e-07,2.302600000000000000e+04,5.048566079139709473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273055757924588529e-05,1.332936818135887876e-07,2.303400000000000000e+04,5.050141644477844238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.273011358647046183e-05,1.332561985541819094e-07,2.304200000000000000e+04,5.051703929901123047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272966984317196743e-05,1.332187652068059970e-07,2.305000000000000000e+04,5.053266906738281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272922634894815629e-05,1.331813817212753277e-07,2.305800000000000000e+04,5.054835939407348633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272878310339739081e-05,1.331440480464038858e-07,2.306600000000000000e+04,5.056398391723632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272834010611866357e-05,1.331067641300121918e-07,2.307400000000000000e+04,5.059515523910522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272789735671159394e-05,1.330695299189418078e-07,2.308200000000000000e+04,5.061077880859375000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272745485477645523e-05,1.330323453590615847e-07,2.309000000000000000e+04,5.063535666465759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272701259991412890e-05,1.329952103952794142e-07,2.309800000000000000e+04,5.064236187934875488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272657059172617912e-05,1.329581249715528438e-07,2.310600000000000000e+04,5.065915107727050781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272612882981479686e-05,1.329210890308975730e-07,2.311400000000000000e+04,5.067479729652404785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272568731378284396e-05,1.328841025153992064e-07,2.312200000000000000e+04,5.069048857688903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272524604323384969e-05,1.328471653662216179e-07,2.313000000000000000e+04,5.070611286163330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272480501777199557e-05,1.328102775236198415e-07,2.313800000000000000e+04,5.072174763679504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272436423700216106e-05,1.327734389269467152e-07,2.314600000000000000e+04,5.073736262321472168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272392370052988121e-05,1.327366495146661424e-07,2.315400000000000000e+04,5.075344800949096680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272348340796139412e-05,1.326999092243613504e-07,2.316200000000000000e+04,5.076907730102539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272304335890361214e-05,1.326632179927459021e-07,2.317000000000000000e+04,5.078470063209533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272260355296415402e-05,1.326265757556741248e-07,2.317800000000000000e+04,5.080047178268432617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272216398975133141e-05,1.325899824481507451e-07,2.318600000000000000e+04,5.081609487533569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272172466887415559e-05,1.325534380043408948e-07,2.319400000000000000e+04,5.083171796798706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272128558994235612e-05,1.325169423575816252e-07,2.320200000000000000e+04,5.084734082221984863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272084675256637071e-05,1.324804954403908007e-07,2.321000000000000000e+04,5.086296415328979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.272040815635735362e-05,1.324440971844775282e-07,2.321800000000000000e+04,5.087858772277832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271996980092718080e-05,1.324077475207532741e-07,2.322600000000000000e+04,5.091024756431579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271953168588845497e-05,1.323714463793411291e-07,2.323400000000000000e+04,5.092588067054748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271909381085451405e-05,1.323351936895865280e-07,2.324200000000000000e+04,5.094150424003601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271865617543942612e-05,1.322989893800670704e-07,2.325000000000000000e+04,5.095712757110595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271821877925799955e-05,1.322628333786036642e-07,2.325800000000000000e+04,5.098112916946411133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271778162192578473e-05,1.322267256122694198e-07,2.326600000000000000e+04,5.099685597419738770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271734470305907403e-05,1.321906660074008991e-07,2.327400000000000000e+04,5.101309919357299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271690802227492894e-05,1.321546544896079366e-07,2.328200000000000000e+04,5.102927088737487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271647157919114109e-05,1.321186909837835385e-07,2.329000000000000000e+04,5.104489445686340332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271603537342628308e-05,1.320827754141155560e-07,2.329800000000000000e+04,5.106779479980468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271559940459968135e-05,1.320469077040940442e-07,2.330600000000000000e+04,5.108407068252563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271516367233142300e-05,1.320110877765246819e-07,2.331400000000000000e+04,5.110314941406250000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271472817624237100e-05,1.319753155535360245e-07,2.332200000000000000e+04,5.111969637870788574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271429291595416080e-05,1.319395909565919182e-07,2.333000000000000000e+04,5.113552093505859375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271385789108919699e-05,1.319039139065004205e-07,2.333800000000000000e+04,5.115480017662048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271342310127068203e-05,1.318682843234245204e-07,2.334600000000000000e+04,5.116294074058532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271298854612258413e-05,1.318327021268913764e-07,2.335400000000000000e+04,5.117934560775756836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271255422526966429e-05,1.317971672358033011e-07,2.336200000000000000e+04,5.119496893882751465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271212013833747975e-05,1.317616795684471585e-07,2.337000000000000000e+04,5.121119809150695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271168628495236869e-05,1.317262390425058516e-07,2.337800000000000000e+04,5.122684216499328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271125266474147060e-05,1.316908455750654691e-07,2.338600000000000000e+04,5.124359679222106934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271081927733272457e-05,1.316554990826286003e-07,2.339400000000000000e+04,5.125922012329101562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.271038612235487435e-05,1.316201994811226192e-07,2.340200000000000000e+04,5.127506637573242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270995319943745824e-05,1.315849466859092409e-07,2.341000000000000000e+04,5.129803156852722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270952050821082935e-05,1.315497406117947651e-07,2.341800000000000000e+04,5.131373357772827148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270908804830615567e-05,1.315145811730421199e-07,2.342600000000000000e+04,5.132935690879821777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270865581935540137e-05,1.314794682833768967e-07,2.343400000000000000e+04,5.134643363952636719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270822382099136413e-05,1.314444018560010089e-07,2.344200000000000000e+04,5.136206388473510742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270779205284764798e-05,1.314093818035994152e-07,2.345000000000000000e+04,5.137441802024841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270736051455867180e-05,1.313744080383527188e-07,2.345800000000000000e+04,5.139096903800964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270692920575969983e-05,1.313394804719446061e-07,2.346600000000000000e+04,5.140661954879760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270649812608679250e-05,1.313045990155728047e-07,2.347400000000000000e+04,5.142224264144897461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270606727517685050e-05,1.312697635799590095e-07,2.348200000000000000e+04,5.143786406517028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270563665266760800e-05,1.312349740753584122e-07,2.349000000000000000e+04,5.145348334312438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270520625819761910e-05,1.312002304115685420e-07,2.349800000000000000e+04,5.146910667419433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270477609140629003e-05,1.311655324979400122e-07,2.350600000000000000e+04,5.148473811149597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270434615193382829e-05,1.311308802433855996e-07,2.351400000000000000e+04,5.150036835670471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270391643942130366e-05,1.310962735563900117e-07,2.352200000000000000e+04,5.151610255241394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270348695351063128e-05,1.310617123450197865e-07,2.353000000000000000e+04,5.153173565864562988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270305769384453603e-05,1.310271965169310743e-07,2.353800000000000000e+04,5.154735922813415527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270262866006661865e-05,1.309927259793825290e-07,2.354600000000000000e+04,5.156298255920410156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270219985182130316e-05,1.309583006392409721e-07,2.355400000000000000e+04,5.157860612869262695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270177126875385556e-05,1.309239204029932517e-07,2.356200000000000000e+04,5.159422945976257324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270134291051041090e-05,1.308895851767546858e-07,2.357000000000000000e+04,5.160985279083251953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270091477673792245e-05,1.308552948662790683e-07,2.357800000000000000e+04,5.162547612190246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270048686708421254e-05,1.308210493769663980e-07,2.358600000000000000e+04,5.164109945297241211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.270005918119795564e-05,1.307868486138753987e-07,2.359400000000000000e+04,5.165707206726074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269963171872867152e-05,1.307526924817280989e-07,2.360200000000000000e+04,5.167275857925415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269920447932672871e-05,1.307185808849236750e-07,2.361000000000000000e+04,5.168914675712585449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269877746264336139e-05,1.306845137275439571e-07,2.361800000000000000e+04,5.170481300354003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269835066833065247e-05,1.306504909133653937e-07,2.362600000000000000e+04,5.173605966567993164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269792409604154036e-05,1.306165123458653511e-07,2.363400000000000000e+04,5.175263190269470215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269749774542982237e-05,1.305825779282336544e-07,2.364200000000000000e+04,5.176885819435119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269707161615014962e-05,1.305486875633803168e-07,2.365000000000000000e+04,5.178448557853698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269664570785805413e-05,1.305148411539448037e-07,2.365800000000000000e+04,5.180064988136291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269622002020989463e-05,1.304810386023039474e-07,2.366600000000000000e+04,5.181718182563781738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269579455286290909e-05,1.304472798105828527e-07,2.367400000000000000e+04,5.183295679092407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269536930547519943e-05,1.304135646806616464e-07,2.368200000000000000e+04,5.185943675041198730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269494427770572646e-05,1.303798931141857215e-07,2.369000000000000000e+04,5.188427948951721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269451946921430142e-05,1.303462650125732013e-07,2.369800000000000000e+04,5.190126991271972656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269409487966161648e-05,1.303126802770249718e-07,2.370600000000000000e+04,5.192857074737548828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269367050870921250e-05,1.302791388085320663e-07,2.371400000000000000e+04,5.193151497840881348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269324635601950790e-05,1.302456405078851157e-07,2.372200000000000000e+04,5.194739770889282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269282242125577321e-05,1.302121852756827125e-07,2.373000000000000000e+04,5.196859097480773926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269239870408214460e-05,1.301787730123393784e-07,2.373800000000000000e+04,5.198679471015930176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269197520416363410e-05,1.301454036180951993e-07,2.374600000000000000e+04,5.200593042373657227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269155192116610924e-05,1.301120769930221248e-07,2.375400000000000000e+04,5.202261137962341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269112885475628965e-05,1.300787930370345038e-07,2.376200000000000000e+04,5.203862285614013672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269070600460178437e-05,1.300455516498968924e-07,2.377000000000000000e+04,5.205463457107543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.269028337037106130e-05,1.300123527312312807e-07,2.377800000000000000e+04,5.206524300575256348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268986095173343032e-05,1.299791961805258805e-07,2.378600000000000000e+04,5.208175754547119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268943874835910593e-05,1.299460818971440984e-07,2.379400000000000000e+04,5.209914374351501465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268901675991911915e-05,1.299130097803305448e-07,2.380200000000000000e+04,5.211483550071716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268859498608541752e-05,1.298799797292224952e-07,2.381000000000000000e+04,5.213547325134277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268817342653076681e-05,1.298469916428535692e-07,2.381800000000000000e+04,5.215113639831542969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268775208092882384e-05,1.298140454201660130e-07,2.382600000000000000e+04,5.216736459732055664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268733094895409927e-05,1.297811409600145900e-07,2.383400000000000000e+04,5.218304586410522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268691003028195926e-05,1.297482781611775924e-07,2.384200000000000000e+04,5.219927334785461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268648932458865595e-05,1.297154569223641205e-07,2.385000000000000000e+04,5.221530175209045410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268606883155127497e-05,1.296826771422190588e-07,2.385800000000000000e+04,5.223208880424499512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268564855084778455e-05,1.296499387193347495e-07,2.386600000000000000e+04,5.223690700531005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268522848215700337e-05,1.296172415522558095e-07,2.387400000000000000e+04,5.223690700531005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268480862515861574e-05,1.295845855394881835e-07,2.388200000000000000e+04,5.225253009796142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268438897953315641e-05,1.295519705795056555e-07,2.389000000000000000e+04,5.226815390586853027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268396954496203257e-05,1.295193965707578160e-07,2.389800000000000000e+04,5.228377652168273926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268355032112749338e-05,1.294868634116779501e-07,2.390600000000000000e+04,5.229990935325622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268313130771265701e-05,1.294543710006899197e-07,2.391400000000000000e+04,5.231554365158081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268271250440150057e-05,1.294219192362156280e-07,2.392200000000000000e+04,5.233116674423217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268229391087883801e-05,1.293895080166815045e-07,2.393000000000000000e+04,5.234762859344482422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268187552683035913e-05,1.293571372405267635e-07,2.393800000000000000e+04,5.236325597763061523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268145735194258719e-05,1.293248068062110010e-07,2.394600000000000000e+04,5.237888026237487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268103938590292129e-05,1.292925166122196479e-07,2.395400000000000000e+04,5.239450335502624512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268062162839958047e-05,1.292602665570717512e-07,2.396200000000000000e+04,5.241025209426879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.268020407912166805e-05,1.292280565393276511e-07,2.397000000000000000e+04,5.242588281631469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267978673775911070e-05,1.291958864575956508e-07,2.397800000000000000e+04,5.244150590896606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267936960400268886e-05,1.291637562105376816e-07,2.398600000000000000e+04,5.245712947845458984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267895267754403850e-05,1.291316656968780107e-07,2.399400000000000000e+04,5.247275257110595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267853595807562398e-05,1.290996148154082184e-07,2.400200000000000000e+04,5.248837637901306152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267811944529077362e-05,1.290676034649955618e-07,2.401000000000000000e+04,5.250399947166442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267770313888364079e-05,1.290356315445886132e-07,2.401800000000000000e+04,5.251962280273437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267728703854922753e-05,1.290036989532239041e-07,2.402600000000000000e+04,5.253524589538574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267687114398337111e-05,1.289718055900332042e-07,2.403400000000000000e+04,5.255141115188598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267645545488274563e-05,1.289399513542485770e-07,2.404200000000000000e+04,5.256704425811767578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267603997094487223e-05,1.289081361452108243e-07,2.405000000000000000e+04,5.258294677734375000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267562469186809201e-05,1.288763598623738793e-07,2.405800000000000000e+04,5.259915471076965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267520961735158966e-05,1.288446224053130658e-07,2.406600000000000000e+04,5.261539268493652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267479474709537832e-05,1.288129236737292009e-07,2.407400000000000000e+04,5.263105082511901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267438008080029102e-05,1.287812635674568534e-07,2.408200000000000000e+04,5.264669013023376465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267396561816801123e-05,1.287496419864686584e-07,2.409000000000000000e+04,5.266310906410217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267355135890101693e-05,1.287180588308836290e-07,2.409800000000000000e+04,5.268457674980163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267313730270263654e-05,1.286865140009706767e-07,2.410600000000000000e+04,5.269837951660156250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267272344927701838e-05,1.286550073971567638e-07,2.411400000000000000e+04,5.271429419517517090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267230979832911376e-05,1.286235389200314568e-07,2.412200000000000000e+04,5.272424530982971191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267189634956471258e-05,1.285921084703533844e-07,2.413000000000000000e+04,5.273988270759582520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267148310269040093e-05,1.285607159490555055e-07,2.413800000000000000e+04,5.275550508499145508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267107005741360176e-05,1.285293612572521762e-07,2.414600000000000000e+04,5.277112889289855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267065721344253764e-05,1.284980442962432529e-07,2.415400000000000000e+04,5.278896403312683105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.267024457048623920e-05,1.284667649675203655e-07,2.416200000000000000e+04,5.280463361740112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266983212825455192e-05,1.284355231727734292e-07,2.417000000000000000e+04,5.283594918251037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266941988645812594e-05,1.284043188138939264e-07,2.417800000000000000e+04,5.285199546813964844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266900784480841781e-05,1.283731517929835360e-07,2.418600000000000000e+04,5.286802172660827637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266859600301767857e-05,1.283420220123561187e-07,2.419400000000000000e+04,5.288365912437438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266818436079896903e-05,1.283109293745458962e-07,2.420200000000000000e+04,5.289935636520385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266777291786614115e-05,1.282798737823111569e-07,2.421000000000000000e+04,5.292143464088439941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266736167393383798e-05,1.282488551386397084e-07,2.421800000000000000e+04,5.293708348274230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266695062871751067e-05,1.282178733467548337e-07,2.422600000000000000e+04,5.295269727706909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266653978193338285e-05,1.281869283101198702e-07,2.423400000000000000e+04,5.296835494041442871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266612913329847436e-05,1.281560199324426301e-07,2.424200000000000000e+04,5.299956727027893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266571868253059957e-05,1.281251481176820444e-07,2.425000000000000000e+04,5.300856661796569824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266530842934834534e-05,1.280943127700514189e-07,2.425800000000000000e+04,5.300963497161865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266489837347107610e-05,1.280635137940242835e-07,2.426600000000000000e+04,5.302532076835632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266448851461894570e-05,1.280327510943393689e-07,2.427400000000000000e+04,5.304174685478210449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266407885251288221e-05,1.280020245760048949e-07,2.428200000000000000e+04,5.305770707130432129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266366938687457263e-05,1.279713341443033872e-07,2.429000000000000000e+04,5.308080482482910156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266326011742649677e-05,1.279406797047963632e-07,2.429800000000000000e+04,5.309651780128479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266285104389189001e-05,1.279100611633295199e-07,2.430600000000000000e+04,5.311214113235473633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266244216599475512e-05,1.278794784260360426e-07,2.431400000000000000e+04,5.312780117988586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266203348345985046e-05,1.278489313993430633e-07,2.432200000000000000e+04,5.314345693588256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266162499601271700e-05,1.278184199899735933e-07,2.433000000000000000e+04,5.316053080558776855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266121670337963268e-05,1.277879441049535641e-07,2.433800000000000000e+04,5.317616510391235352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266080860528763265e-05,1.277575036516134419e-07,2.434600000000000000e+04,5.319178843498229980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.266040070146451779e-05,1.277270985375954807e-07,2.435400000000000000e+04,5.320741105079650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265999299163882251e-05,1.276967286708553364e-07,2.436200000000000000e+04,5.322303462028503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265958547553983678e-05,1.276663939596678642e-07,2.437000000000000000e+04,5.323865795135498047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265917815289759765e-05,1.276360943126302150e-07,2.437800000000000000e+04,5.323988962173461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265877102344287230e-05,1.276058296386669712e-07,2.438600000000000000e+04,5.325572800636291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265836408690717161e-05,1.275755998470330845e-07,2.439400000000000000e+04,5.327138161659240723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265795734302274679e-05,1.275454048473181902e-07,2.440200000000000000e+04,5.329673576354980469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265755079152257746e-05,1.275152445494512401e-07,2.441000000000000000e+04,5.331306099891662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265714443214037341e-05,1.274851188637030959e-07,2.441800000000000000e+04,5.332980036735534668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265673826461056780e-05,1.274550277006912146e-07,2.442600000000000000e+04,5.334563541412353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265633228866832051e-05,1.274249709713829573e-07,2.443400000000000000e+04,5.336143946647644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265592650404951144e-05,1.273949485870997978e-07,2.444200000000000000e+04,5.337708449363708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265552091049075399e-05,1.273649604595199695e-07,2.445000000000000000e+04,5.339279365539550781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265511550772933751e-05,1.273350065006825154e-07,2.445800000000000000e+04,5.340846705436706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265471029550330689e-05,1.273050866229919734e-07,2.446600000000000000e+04,5.342695665359497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265430527355139143e-05,1.272752007392196199e-07,2.447400000000000000e+04,5.344260406494140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265390044161302178e-05,1.272453487625082084e-07,2.448200000000000000e+04,5.345822739601135254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265349579942835024e-05,1.272155306063759131e-07,2.449000000000000000e+04,5.348328256607055664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265309134673821863e-05,1.271857461847174676e-07,2.449800000000000000e+04,5.348716163635253906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265268708328416499e-05,1.271559954118104111e-07,2.450600000000000000e+04,5.350451302528381348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265228300880841858e-05,1.271262782023151948e-07,2.451400000000000000e+04,5.352099776268005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265187912305390149e-05,1.270965944712803963e-07,2.452200000000000000e+04,5.353662967681884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265147542576422872e-05,1.270669441341454459e-07,2.453000000000000000e+04,5.355716872215270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265107191668369458e-05,1.270373271067429825e-07,2.453800000000000000e+04,5.357299923896789551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265066859555726421e-05,1.270077433053019770e-07,2.454600000000000000e+04,5.359963917732238770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.265026546213059903e-05,1.269781926464515969e-07,2.455400000000000000e+04,5.361601972579956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264986251615001947e-05,1.269486750472231387e-07,2.456200000000000000e+04,5.363969683647155762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264945975736252692e-05,1.269191904250528069e-07,2.457000000000000000e+04,5.365471649169921875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264905718551578013e-05,1.268897386977852614e-07,2.457800000000000000e+04,5.367123174667358398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264865480035811712e-05,1.268603197836753905e-07,2.458600000000000000e+04,5.368812704086303711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264825260163852647e-05,1.268309336013918849e-07,2.459400000000000000e+04,5.370221638679504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264785058910664555e-05,1.268015800700185339e-07,2.460200000000000000e+04,5.371823072433471680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264744876251280972e-05,1.267722591090594939e-07,2.461000000000000000e+04,5.373128819465637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264704712160794216e-05,1.267429706384376464e-07,2.461800000000000000e+04,5.374743437767028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264664566614365893e-05,1.267137145785012953e-07,2.462600000000000000e+04,5.375055480003356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264624439587220797e-05,1.266844908500234521e-07,2.463400000000000000e+04,5.376769852638244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264584331054648776e-05,1.266552993742061769e-07,2.464200000000000000e+04,5.378360676765441895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264544240992001678e-05,1.266261400726814257e-07,2.465000000000000000e+04,5.379922986030578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264504169374696066e-05,1.265970128675148880e-07,2.465800000000000000e+04,5.381485342979431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264464116178211862e-05,1.265679176812065168e-07,2.466600000000000000e+04,5.383048725128173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264424081378090818e-05,1.265388544366935721e-07,2.467400000000000000e+04,5.384611058235168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264384064949938388e-05,1.265098230573532418e-07,2.468200000000000000e+04,5.386312747001647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264344066869421176e-05,1.264808234670033562e-07,2.469000000000000000e+04,5.388019824028015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264304087112267794e-05,1.264518555899057760e-07,2.469800000000000000e+04,5.389706921577453613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264264125654268515e-05,1.264229193507672396e-07,2.470600000000000000e+04,5.390818119049072266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264224182471274598e-05,1.263940146747417188e-07,2.471400000000000000e+04,5.392398190498352051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264184257539198630e-05,1.263651414874330659e-07,2.472200000000000000e+04,5.394005870819091797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264144350834012487e-05,1.263362997148951191e-07,2.473000000000000000e+04,5.395576906204223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264104462331749204e-05,1.263074892836352502e-07,2.473800000000000000e+04,5.397161245346069336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264064592008501444e-05,1.262787101206147874e-07,2.474600000000000000e+04,5.398737740516662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.264024739840419640e-05,1.262499621532513716e-07,2.475400000000000000e+04,5.400300049781799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263984905803716057e-05,1.262212453094200151e-07,2.476200000000000000e+04,5.401862406730651855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263945089874659881e-05,1.261925595174555630e-07,2.477000000000000000e+04,5.403479385375976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263905292029578744e-05,1.261639047061537788e-07,2.477800000000000000e+04,5.405042886734008789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263865512244858383e-05,1.261352808047721913e-07,2.478600000000000000e+04,5.406605219841003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263825750496942983e-05,1.261066877430323445e-07,2.479400000000000000e+04,5.408226704597473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263786006762333137e-05,1.260781254511213064e-07,2.480200000000000000e+04,5.409816336631774902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263746281017586872e-05,1.260495938596923573e-07,2.481000000000000000e+04,5.411536145210266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263706573239318284e-05,1.260210928998668691e-07,2.481800000000000000e+04,5.413099312782287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263666883404198731e-05,1.259926225032346227e-07,2.482600000000000000e+04,5.414718627929687500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263627211488954458e-05,1.259641826018560585e-07,2.483400000000000000e+04,5.416282224655151367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263587557470368461e-05,1.259357731282635462e-07,2.484200000000000000e+04,5.417844581604003906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263547921325277609e-05,1.259073940154612268e-07,2.485000000000000000e+04,5.419406938552856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263508303030574502e-05,1.258790451969277119e-07,2.485800000000000000e+04,5.421031379699707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263468702563206125e-05,1.258507266066149719e-07,2.486600000000000000e+04,5.422672510147094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263429119900173159e-05,1.258224381789528102e-07,2.487400000000000000e+04,5.424237895011901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263389555018531855e-05,1.257941798488449448e-07,2.488200000000000000e+04,5.425800275802612305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263350007895388944e-05,1.257659515516747790e-07,2.489000000000000000e+04,5.427362608909606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263310478507907572e-05,1.257377532233031252e-07,2.489800000000000000e+04,5.428924894332885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263270966833301366e-05,1.257095848000699517e-07,2.490600000000000000e+04,5.431100964546203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263231472848836639e-05,1.256814462187952298e-07,2.491400000000000000e+04,5.432702302932739258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263191996531833237e-05,1.256533374167802838e-07,2.492200000000000000e+04,5.434314298629760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263152537859660643e-05,1.256252583318060967e-07,2.493000000000000000e+04,5.437440156936645508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263113096809741701e-05,1.255972089021377838e-07,2.493800000000000000e+04,5.439259314537048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263073673359548893e-05,1.255691890665212312e-07,2.494600000000000000e+04,5.439867353439331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.263034267486605859e-05,1.255411987641866689e-07,2.495400000000000000e+04,5.440787672996520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262994879168486727e-05,1.255132379348471622e-07,2.496200000000000000e+04,5.443685817718505859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262955508382815594e-05,1.254853065187006761e-07,2.497000000000000000e+04,5.444876551628112793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262916155107265690e-05,1.254574044564292022e-07,2.497800000000000000e+04,5.446439552307128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262876819319560218e-05,1.254295316891996848e-07,2.498600000000000000e+04,5.448001885414123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262837500997470152e-05,1.254016881586646301e-07,2.499400000000000000e+04,5.449564218521118164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262798200118816274e-05,1.253738738069623174e-07,2.500200000000000000e+04,5.451208376884460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262758916661467477e-05,1.253460885767165082e-07,2.501000000000000000e+04,5.452770709991455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262719650603339747e-05,1.253183324110377171e-07,2.501800000000000000e+04,5.454333066940307617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262680401922397185e-05,1.252906052535212789e-07,2.502600000000000000e+04,5.455954170227050781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262641170596650645e-05,1.252629070482512665e-07,2.503400000000000000e+04,5.456663966178894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262601956604158078e-05,1.252352377397968909e-07,2.504200000000000000e+04,5.458411717414855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262562759923023683e-05,1.252075972732137983e-07,2.505000000000000000e+04,5.460004782676696777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262523580531398921e-05,1.251799855940455258e-07,2.505800000000000000e+04,5.461613249778747559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262484418407478962e-05,1.251524026483215163e-07,2.506600000000000000e+04,5.463176584243774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262445273529506749e-05,1.251248483825581507e-07,2.507400000000000000e+04,5.464738941192626953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262406145875767746e-05,1.250973227437582452e-07,2.508200000000000000e+04,5.467863583564758301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262367035424594679e-05,1.250698256794109451e-07,2.509000000000000000e+04,5.469769477844238281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262327942154362967e-05,1.250423571374921750e-07,2.509800000000000000e+04,5.470581817626953125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262288866043492583e-05,1.250149170664641092e-07,2.510600000000000000e+04,5.472144389152526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262249807070447883e-05,1.249875054152742987e-07,2.511400000000000000e+04,5.473729634284973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262210765213734898e-05,1.249601221333562000e-07,2.512200000000000000e+04,5.475309538841247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262171740451904721e-05,1.249327671706283017e-07,2.513000000000000000e+04,5.477124619483947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262132732763549949e-05,1.249054404774953427e-07,2.513800000000000000e+04,5.478687572479248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262093742127305362e-05,1.248781420048452407e-07,2.514600000000000000e+04,5.480249905586242676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262054768521848600e-05,1.248508717040511580e-07,2.515400000000000000e+04,5.481812214851379395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.262015811925898298e-05,1.248236295269694886e-07,2.516200000000000000e+04,5.483374547958374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261976872318214428e-05,1.247964154259405739e-07,2.517000000000000000e+04,5.484936881065368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261937949677597619e-05,1.247692293537870346e-07,2.517800000000000000e+04,5.486833238601684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261899043982890343e-05,1.247420712638143529e-07,2.518600000000000000e+04,5.488396096229553223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261860155212975052e-05,1.247149411098093114e-07,2.519400000000000000e+04,5.489958429336547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261821283346772653e-05,1.246878388460401510e-07,2.520200000000000000e+04,5.491520762443542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261782428363244882e-05,1.246607644272552221e-07,2.521000000000000000e+04,5.493083095550537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261743590241393452e-05,1.246337178086830098e-07,2.521800000000000000e+04,5.494645428657531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261704768960257517e-05,1.246066989460308379e-07,2.522600000000000000e+04,5.496354699134826660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261665964498915871e-05,1.245797077954850007e-07,2.523400000000000000e+04,5.497917032241821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261627176836485255e-05,1.245527443137085399e-07,2.524200000000000000e+04,5.499479365348815918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261588405952120867e-05,1.245258084578418265e-07,2.525000000000000000e+04,5.501041698455810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261549651825013818e-05,1.244989001855009201e-07,2.525800000000000000e+04,5.502605056762695312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261510914434395367e-05,1.244720194547774626e-07,2.526600000000000000e+04,5.504167413711547852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261472193759531166e-05,1.244451662242366404e-07,2.527400000000000000e+04,5.505729818344116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261433489779724809e-05,1.244183404529170785e-07,2.528200000000000000e+04,5.507292056083679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261394802474315302e-05,1.243915421003294638e-07,2.529000000000000000e+04,5.508854413032531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261356131822679254e-05,1.243647711264566775e-07,2.529800000000000000e+04,5.510401439666748047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261317477804226989e-05,1.243380274917512542e-07,2.530600000000000000e+04,5.512003803253173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261278840398405931e-05,1.243113111571345085e-07,2.531400000000000000e+04,5.513787555694580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261240219584697044e-05,1.242846220839965875e-07,2.532200000000000000e+04,5.515350198745727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261201615342616870e-05,1.242579602341948034e-07,2.533000000000000000e+04,5.518474864959716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261163027651716000e-05,1.242313255700510660e-07,2.533800000000000000e+04,5.520048737525939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261124456491578908e-05,1.242047180543541329e-07,2.534600000000000000e+04,5.521611046791076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261085901841825135e-05,1.241781376503542355e-07,2.535400000000000000e+04,5.523844313621520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261047363682104712e-05,1.241515843217648528e-07,2.536200000000000000e+04,5.526044321060180664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.261008841992103928e-05,1.241250580327607264e-07,2.537000000000000000e+04,5.528058052062988281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260970336751539560e-05,1.240985587479757162e-07,2.537800000000000000e+04,5.529222631454467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260931847940163627e-05,1.240720864325026678e-07,2.538600000000000000e+04,5.531535339355468750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260893375537756434e-05,1.240456410518914015e-07,2.539400000000000000e+04,5.532486414909362793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260854919524133357e-05,1.240192225721471233e-07,2.540200000000000000e+04,5.534150862693786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260816479879139415e-05,1.239928309597298696e-07,2.541000000000000000e+04,5.535787200927734375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260778056582653002e-05,1.239664661815524954e-07,2.541800000000000000e+04,5.537438368797302246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260739649614580124e-05,1.239401282049788477e-07,2.542600000000000000e+04,5.539173913002014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260701258954859655e-05,1.239138169978240831e-07,2.543400000000000000e+04,5.540737295150756836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260662884583461466e-05,1.238875325283504596e-07,2.544200000000000000e+04,5.542974972724914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260624526480382874e-05,1.238612747652679977e-07,2.545000000000000000e+04,5.544537687301635742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260586184625653553e-05,1.238350436777322838e-07,2.545800000000000000e+04,5.546156835556030273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260547858999331299e-05,1.238088392353424584e-07,2.546600000000000000e+04,5.547719168663024902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260509549581502028e-05,1.237826614081401838e-07,2.547400000000000000e+04,5.549281501770019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260471256352282657e-05,1.237565101666072088e-07,2.548200000000000000e+04,5.550843834877014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260432979291816025e-05,1.237303854816656069e-07,2.549000000000000000e+04,5.552406167984008789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260394718380276138e-05,1.237042873246736738e-07,2.549800000000000000e+04,5.553994703292846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260356473597862586e-05,1.236782156674265358e-07,2.550600000000000000e+04,5.555232739448547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260318244924802571e-05,1.236521704821515707e-07,2.551400000000000000e+04,5.556795310974121094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260280032341352600e-05,1.236261517415101020e-07,2.552200000000000000e+04,5.558364844322204590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260241835827793917e-05,1.236001594185928723e-07,2.553000000000000000e+04,5.559959864616394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260203655364436394e-05,1.235741934869199112e-07,2.553800000000000000e+04,5.561674046516418457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260165490931615314e-05,1.235482539204383116e-07,2.554600000000000000e+04,5.563236904144287109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260127342509691032e-05,1.235223406935192387e-07,2.555400000000000000e+04,5.564011240005493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260089210079052871e-05,1.234964537809586450e-07,2.556200000000000000e+04,5.565599989891052246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260051093620112688e-05,1.234705931579722670e-07,2.557000000000000000e+04,5.567162299156188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.260012993113309271e-05,1.234447588001966577e-07,2.557800000000000000e+04,5.568724608421325684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259974908539105469e-05,1.234189506836846341e-07,2.558600000000000000e+04,5.570286989212036133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259936839877990892e-05,1.233931687849062826e-07,2.559400000000000000e+04,5.573411607742309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259898787110475991e-05,1.233674130807432153e-07,2.560200000000000000e+04,5.574973964691162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259860750217100183e-05,1.233416835484915083e-07,2.561000000000000000e+04,5.576613473892211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259822729178421522e-05,1.233159801658541308e-07,2.561800000000000000e+04,5.578184151649475098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259784723975025504e-05,1.232903029109442544e-07,2.562600000000000000e+04,5.579864764213562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259746734587520665e-05,1.232646517622789532e-07,2.563400000000000000e+04,5.581427502632141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259708760996536716e-05,1.232390266987802357e-07,2.564200000000000000e+04,5.582989788055419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259670803182727934e-05,1.232134276997706247e-07,2.565000000000000000e+04,5.584552121162414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259632861126769939e-05,1.231878547449729986e-07,2.565800000000000000e+04,5.586446189880371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259594934809361730e-05,1.231623078145068588e-07,2.566600000000000000e+04,5.587475466728210449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259557024211223821e-05,1.231367868888879594e-07,2.567400000000000000e+04,5.589041161537170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259519129313098749e-05,1.231112919490243100e-07,2.568200000000000000e+04,5.590662717819213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259481250095750057e-05,1.230858229762154349e-07,2.569000000000000000e+04,5.592225027084350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259443386539962293e-05,1.230603799521495936e-07,2.569800000000000000e+04,5.593787384033203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259405538626542369e-05,1.230349628589013453e-07,2.570600000000000000e+04,5.595349740982055664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259367706336317526e-05,1.230095716789306760e-07,2.571400000000000000e+04,5.595440888404846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259329889650133975e-05,1.229842063950782068e-07,2.572200000000000000e+04,5.597003221511840820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259292088548859784e-05,1.229588669905662268e-07,2.573000000000000000e+04,5.598611354827880859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259254303013382163e-05,1.229335534489930548e-07,2.573800000000000000e+04,5.600289011001586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259216533024609158e-05,1.229082657543340714e-07,2.574600000000000000e+04,5.601852393150329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259178778563465927e-05,1.228830038909368754e-07,2.575400000000000000e+04,5.603414726257324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259141039610900495e-05,1.228577678435199071e-07,2.576200000000000000e+04,5.603635931015014648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259103316147876646e-05,1.228325575971708075e-07,2.577000000000000000e+04,5.604271817207336426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259065608155377810e-05,1.228073731373427385e-07,2.577800000000000000e+04,5.607474017143249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.259027915614406904e-05,1.227822144498531128e-07,2.578600000000000000e+04,5.609055924415588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258990238505984120e-05,1.227570815208813969e-07,2.579400000000000000e+04,5.610730409622192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258952576811148626e-05,1.227319743369651930e-07,2.580200000000000000e+04,5.613209533691406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258914930510955853e-05,1.227068928849993663e-07,2.581000000000000000e+04,5.615517544746398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258877299586479528e-05,1.226818371522329475e-07,2.581800000000000000e+04,5.617078995704650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258839684018810994e-05,1.226568071262680211e-07,2.582600000000000000e+04,5.618698477745056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258802083789059384e-05,1.226318027950550143e-07,2.583400000000000000e+04,5.620324635505676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258764498878349586e-05,1.226068241468915049e-07,2.584200000000000000e+04,5.621893954277038574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258726929267822749e-05,1.225818711704205282e-07,2.585000000000000000e+04,5.624201822280883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258689374938637981e-05,1.225569438546271620e-07,2.585800000000000000e+04,5.625829315185546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258651835871969128e-05,1.225320421888351646e-07,2.586600000000000000e+04,5.627426552772521973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258614312049006299e-05,1.225071661627071872e-07,2.587400000000000000e+04,5.628990554809570312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258576803450956542e-05,1.224823157662396384e-07,2.588200000000000000e+04,5.630614376068115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258539310059040461e-05,1.224574909897614399e-07,2.589000000000000000e+04,5.632486462593078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258501831854496105e-05,1.224326918239315126e-07,2.589800000000000000e+04,5.634049129486083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258464368818573892e-05,1.224079182597354935e-07,2.590600000000000000e+04,5.635611438751220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258426920932543213e-05,1.223831702884841746e-07,2.591400000000000000e+04,5.637240672111511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258389488177683454e-05,1.223584479018107497e-07,2.592200000000000000e+04,5.638803029060363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258352070535292128e-05,1.223337510916672676e-07,2.593000000000000000e+04,5.640365338325500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258314667986679114e-05,1.223090798503229909e-07,2.593800000000000000e+04,5.642059707641601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258277280513168352e-05,1.222844341703625697e-07,2.594600000000000000e+04,5.643626713752746582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258239908096099028e-05,1.222598140446812505e-07,2.595400000000000000e+04,5.645246338844299316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258202550716821849e-05,1.222352194664847438e-07,2.596200000000000000e+04,5.646830677986145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258165208356703106e-05,1.222106504292842477e-07,2.597000000000000000e+04,5.648925852775573730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258127880997120611e-05,1.221861069268962101e-07,2.597800000000000000e+04,5.650645017623901367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258090568619466912e-05,1.221615889534381459e-07,2.598600000000000000e+04,5.652208185195922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258053271205145572e-05,1.221370965033259375e-07,2.599400000000000000e+04,5.653777551651000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.258015988735574211e-05,1.221126295712726434e-07,2.600200000000000000e+04,5.655343055725097656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257978721192181972e-05,1.220881881522840780e-07,2.601000000000000000e+04,5.656905341148376465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257941468556410532e-05,1.220637722416575673e-07,2.601800000000000000e+04,5.658467674255371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257904230809714443e-05,1.220393818349783755e-07,2.602600000000000000e+04,5.660196042060852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257867007933559269e-05,1.220150169281171907e-07,2.603400000000000000e+04,5.661788654327392578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257829799909422772e-05,1.219906775172288537e-07,2.604200000000000000e+04,5.663350868225097656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257792606718793554e-05,1.219663635987469324e-07,2.605000000000000000e+04,5.664913177490234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257755428343172247e-05,1.219420751693835625e-07,2.605800000000000000e+04,5.666475558280944824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257718264764070154e-05,1.219178122261260595e-07,2.606600000000000000e+04,5.668037867546081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257681115963009589e-05,1.218935747662329484e-07,2.607400000000000000e+04,5.669644904136657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257643981921525236e-05,1.218693627872332224e-07,2.608200000000000000e+04,5.671209573745727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257606862621159738e-05,1.218451762869226634e-07,2.609000000000000000e+04,5.672771859169006348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257569758043467428e-05,1.218210152633604543e-07,2.609800000000000000e+04,5.674334239959716797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257532668170014666e-05,1.217968797148685964e-07,2.610600000000000000e+04,5.677315759658813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257495592982375097e-05,1.217727696400265094e-07,2.611400000000000000e+04,5.678996467590332031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257458532462133718e-05,1.217486850376703702e-07,2.612200000000000000e+04,5.680593228340148926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257421486590885519e-05,1.217246259068895654e-07,2.613000000000000000e+04,5.682155990600585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257384455350234469e-05,1.217005922470234887e-07,2.613800000000000000e+04,5.683718276023864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257347438721794023e-05,1.216765840576607997e-07,2.614600000000000000e+04,5.685285663604736328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257310436687188311e-05,1.216526013386335742e-07,2.615400000000000000e+04,5.686847972869873047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257273449228048744e-05,1.216286440900175686e-07,2.616200000000000000e+04,5.688576912879943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257236476326016901e-05,1.216047123121275881e-07,2.617000000000000000e+04,5.690945744514465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257199517962742489e-05,1.215808060055152892e-07,2.617800000000000000e+04,5.692510819435119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257162574119885045e-05,1.215569251709673540e-07,2.618600000000000000e+04,5.694364428520202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257125644779110877e-05,1.215330698095006982e-07,2.619400000000000000e+04,5.696180820465087891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257088729922096462e-05,1.215092399223617840e-07,2.620200000000000000e+04,5.697832536697387695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257051829530525389e-05,1.214854355110228339e-07,2.621000000000000000e+04,5.699384379386901855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.257014943586089719e-05,1.214616565771788403e-07,2.621800000000000000e+04,5.701017451286315918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256978072070490152e-05,1.214379031227461623e-07,2.622600000000000000e+04,5.702611422538757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256941214965433487e-05,1.214141751498579200e-07,2.623400000000000000e+04,5.704266810417175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256904372252636010e-05,1.213904726608625653e-07,2.624200000000000000e+04,5.705975937843322754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256867543913820443e-05,1.213667956583211021e-07,2.625000000000000000e+04,5.707739663124084473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256830729930717133e-05,1.213431441450031960e-07,2.625800000000000000e+04,5.709496521949768066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256793930285063880e-05,1.213195181238856647e-07,2.626600000000000000e+04,5.709554195404052734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256757144958606278e-05,1.212959175981498318e-07,2.627400000000000000e+04,5.711120438575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256720373933094831e-05,1.212723425711767350e-07,2.628200000000000000e+04,5.712686157226562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256683617190289533e-05,1.212487930465472062e-07,2.629000000000000000e+04,5.715814375877380371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256646874711955797e-05,1.212252690280373712e-07,2.629800000000000000e+04,5.717369031906127930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256610146479864627e-05,1.212017705196152617e-07,2.630600000000000000e+04,5.718938517570495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256573432475796005e-05,1.211782975254412918e-07,2.631400000000000000e+04,5.722088456153869629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256536732681534657e-05,1.211548500498611375e-07,2.632200000000000000e+04,5.723659300804138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256500047078870730e-05,1.211314280974060016e-07,2.633000000000000000e+04,5.725293254852294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256463375649602842e-05,1.211080316727891196e-07,2.633800000000000000e+04,5.726855850219726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256426718375533845e-05,1.210846607809028743e-07,2.634600000000000000e+04,5.728418850898742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256390075238474383e-05,1.210613154268154344e-07,2.635400000000000000e+04,5.729981207847595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256353446220238152e-05,1.210379956157697486e-07,2.636200000000000000e+04,5.731543517112731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256316831302646299e-05,1.210147013531789927e-07,2.637000000000000000e+04,5.733181738853454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256280230467524716e-05,1.209914326446245579e-07,2.637800000000000000e+04,5.734804248809814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256243643696706750e-05,1.209681894958536952e-07,2.638600000000000000e+04,5.736877799034118652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256207070972028455e-05,1.209449719127758092e-07,2.639400000000000000e+04,5.738457250595092773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256170512275333003e-05,1.209217799014608441e-07,2.640200000000000000e+04,5.740024137496948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256133967588467630e-05,1.208986134681356565e-07,2.641000000000000000e+04,5.741730809211730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256097436893285335e-05,1.208754726191819781e-07,2.641800000000000000e+04,5.743293762207031250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256060920171643517e-05,1.208523573611330269e-07,2.642600000000000000e+04,5.744856119155883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.256024417405405847e-05,1.208292677006718399e-07,2.643400000000000000e+04,5.747981071472167969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255987928576437687e-05,1.208062036446261379e-07,2.644200000000000000e+04,5.749543118476867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255951453666612194e-05,1.207831651999695697e-07,2.645000000000000000e+04,5.751105451583862305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255914992657806082e-05,1.207601523738152533e-07,2.645800000000000000e+04,5.752902984619140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255878545531899960e-05,1.207371651734151405e-07,2.646600000000000000e+04,5.754561114311218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255842112270778674e-05,1.207142036061564971e-07,2.647400000000000000e+04,5.756124329566955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255805692856333675e-05,1.206912676795597313e-07,2.648200000000000000e+04,5.757686686515808105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255769287270457602e-05,1.206683574012752184e-07,2.649000000000000000e+04,5.759301090240478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255732895495048514e-05,1.206454727790810766e-07,2.649800000000000000e+04,5.760923194885253906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255696517512009720e-05,1.206226138208802822e-07,2.650600000000000000e+04,5.762519550323486328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255660153303245887e-05,1.205997805346974399e-07,2.651400000000000000e+04,5.764145112037658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255623802850668626e-05,1.205769729286772480e-07,2.652200000000000000e+04,5.765712356567382812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255587466136190734e-05,1.205541910110808189e-07,2.653000000000000000e+04,5.767274665832519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255551143141729752e-05,1.205314347902835879e-07,2.653800000000000000e+04,5.768884992599487305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255514833849208134e-05,1.205087042747730897e-07,2.654600000000000000e+04,5.771062588691711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255478538240549857e-05,1.204859994731444855e-07,2.655400000000000000e+04,5.772667455673217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255442256297683135e-05,1.204633203941001386e-07,2.656200000000000000e+04,5.775792765617370605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255405988002541094e-05,1.204406670464454860e-07,2.657000000000000000e+04,5.776643872261047363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255369733337058214e-05,1.204180394390874762e-07,2.657800000000000000e+04,5.777360725402832031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255333492283172705e-05,1.203954375810310224e-07,2.658600000000000000e+04,5.779306650161743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255297264822827688e-05,1.203728614813764876e-07,2.659400000000000000e+04,5.780868959426879883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255261050937966791e-05,1.203503111493177528e-07,2.660200000000000000e+04,5.782431340217590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255224850610540081e-05,1.203277865941393579e-07,2.661000000000000000e+04,5.784032607078552246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255188663822497457e-05,1.203052878252135371e-07,2.661800000000000000e+04,5.785659861564636230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255152490555793218e-05,1.202828148519973869e-07,2.662600000000000000e+04,5.787404990196228027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255116330792385564e-05,1.202603676840315158e-07,2.663400000000000000e+04,5.788315963745117188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255080184514234727e-05,1.202379463309366563e-07,2.664200000000000000e+04,5.790012049674987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255044051703303138e-05,1.202155508024105946e-07,2.665000000000000000e+04,5.791596031188964844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.255007932341558145e-05,1.201931811082266614e-07,2.665800000000000000e+04,5.792581772804260254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254971826410966585e-05,1.201708372582302120e-07,2.666600000000000000e+04,5.794258618354797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254935733893501226e-05,1.201485192623372491e-07,2.667400000000000000e+04,5.795820116996765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254899654771135512e-05,1.201262271305304798e-07,2.668200000000000000e+04,5.797383356094360352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254863589025846784e-05,1.201039608728581763e-07,2.669000000000000000e+04,5.799131417274475098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254827536639613401e-05,1.200817204994303916e-07,2.669800000000000000e+04,5.800701618194580078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254791497594417955e-05,1.200595060204177151e-07,2.670600000000000000e+04,5.802263617515563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254755471872244902e-05,1.200373174460471695e-07,2.671400000000000000e+04,5.803966879844665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254719459455080900e-05,1.200151547866015495e-07,2.672200000000000000e+04,5.805572533607482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254683460324915150e-05,1.199930180524155042e-07,2.673000000000000000e+04,5.807167840003967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254647474463738037e-05,1.199709072538740810e-07,2.673800000000000000e+04,5.808806180953979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254611501853546044e-05,1.199488224014094435e-07,2.674600000000000000e+04,5.810377073287963867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254575542476332777e-05,1.199267635054985953e-07,2.675400000000000000e+04,5.813590192794799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254539596314098615e-05,1.199047305766610767e-07,2.676200000000000000e+04,5.815202617645263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254503663348844448e-05,1.198827236254574298e-07,2.677000000000000000e+04,5.816774249076843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254467743562572688e-05,1.198607426624847779e-07,2.677800000000000000e+04,5.818336319923400879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254431836937288290e-05,1.198387876983755550e-07,2.678600000000000000e+04,5.819906973838806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254395943454999936e-05,1.198168587437964206e-07,2.679400000000000000e+04,5.821911787986755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254360063097715798e-05,1.197949558094424362e-07,2.680200000000000000e+04,5.823606038093566895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254324195847448285e-05,1.197730789060379389e-07,2.681000000000000000e+04,5.825192975997924805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254288341686211669e-05,1.197512280443332591e-07,2.681800000000000000e+04,5.826754736900329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254252500596021407e-05,1.197294032351008294e-07,2.682600000000000000e+04,5.828317022323608398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254216672558894990e-05,1.197076044891351054e-07,2.683400000000000000e+04,5.829926443099975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254180857556853297e-05,1.196858318172485949e-07,2.684200000000000000e+04,5.831489968299865723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254145055571918223e-05,1.196640852302702967e-07,2.685000000000000000e+04,5.833179044723510742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254109266586114372e-05,1.196423647390429206e-07,2.685800000000000000e+04,5.836308693885803223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254073490581466860e-05,1.196206703544206910e-07,2.686600000000000000e+04,5.837873482704162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254037727540004358e-05,1.195990020872672553e-07,2.687400000000000000e+04,5.839436125755310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.254001977443757907e-05,1.195773599484533285e-07,2.688200000000000000e+04,5.841023683547973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253966240274758214e-05,1.195557439488543108e-07,2.689000000000000000e+04,5.842640042304992676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253930516015039878e-05,1.195341540993478786e-07,2.689800000000000000e+04,5.842991685867309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253894804646638686e-05,1.195125904108117615e-07,2.690600000000000000e+04,5.844669938087463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253859106151593982e-05,1.194910528941220477e-07,2.691400000000000000e+04,5.846235585212707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253823420511943584e-05,1.194695415601493993e-07,2.692200000000000000e+04,5.847796463966369629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253787747709731751e-05,1.194480564197597931e-07,2.693000000000000000e+04,5.849519896507263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253752087727001044e-05,1.194265974838081152e-07,2.693800000000000000e+04,5.851166057586669922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253716440545797246e-05,1.194051647631401461e-07,2.694600000000000000e+04,5.852733159065246582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253680806148169016e-05,1.193837582685870018e-07,2.695400000000000000e+04,5.855907225608825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253645184516165526e-05,1.193623780109651344e-07,2.696200000000000000e+04,5.858125877380371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253609575631838824e-05,1.193410240010735257e-07,2.697000000000000000e+04,5.860499334335327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253573979477241976e-05,1.193196962496906699e-07,2.697800000000000000e+04,5.861340236663818359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253538396034431775e-05,1.192983947675737531e-07,2.698600000000000000e+04,5.863006138801574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253502825285465523e-05,1.192771195654554768e-07,2.699400000000000000e+04,5.864664578437805176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253467267212403061e-05,1.192558706540430258e-07,2.700200000000000000e+04,5.866373944282531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253431721797305248e-05,1.192346480440140179e-07,2.701000000000000000e+04,5.867960166931152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253396189022236670e-05,1.192134517460172191e-07,2.701800000000000000e+04,5.869697833061218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253360668869263437e-05,1.191922817706673682e-07,2.702600000000000000e+04,5.871442532539367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253325161320451828e-05,1.191711381285456670e-07,2.703400000000000000e+04,5.873239755630493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253289666357874052e-05,1.191500208301957699e-07,2.704200000000000000e+04,5.874625873565673828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253254183963600286e-05,1.191289298861231751e-07,2.705000000000000000e+04,5.876862597465515137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253218714119705279e-05,1.191078653067924055e-07,2.705800000000000000e+04,5.878554987907409668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253183256808264967e-05,1.190868271026250104e-07,2.706600000000000000e+04,5.880118727684020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253147812011357996e-05,1.190658152839978052e-07,2.707400000000000000e+04,5.881687521934509277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253112379711064707e-05,1.190448298612403434e-07,2.708200000000000000e+04,5.883557057380676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253076959889468320e-05,1.190238708446339109e-07,2.709000000000000000e+04,5.884688282012939453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253041552528652394e-05,1.190029382444084026e-07,2.709800000000000000e+04,5.886313700675964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.253006157610705740e-05,1.189820320707411311e-07,2.710600000000000000e+04,5.887933707237243652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252970775117716491e-05,1.189611523337540739e-07,2.711400000000000000e+04,5.889499688148498535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252935405031776507e-05,1.189402990435133970e-07,2.712200000000000000e+04,5.891094017028808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252900047334980358e-05,1.189194722100253257e-07,2.713000000000000000e+04,5.892666697502136230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252864702009424140e-05,1.188986718432365414e-07,2.713800000000000000e+04,5.894228792190551758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252829369037206150e-05,1.188778979530302245e-07,2.714600000000000000e+04,5.895785331726074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252794048400428752e-05,1.188571505492255647e-07,2.715400000000000000e+04,5.897389721870422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252758740081193630e-05,1.188364296415753788e-07,2.716200000000000000e+04,5.898961663246154785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252723444061608062e-05,1.188157352397641651e-07,2.717000000000000000e+04,5.900523781776428223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252688160323780338e-05,1.187950673534061578e-07,2.717800000000000000e+04,5.902147245407104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252652888849821463e-05,1.187744259920439507e-07,2.718600000000000000e+04,5.903764462471008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252617629621845659e-05,1.187538111651460618e-07,2.719400000000000000e+04,5.905447053909301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252582382621967993e-05,1.187332228821050808e-07,2.720200000000000000e+04,5.906268835067749023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252547147832308786e-05,1.187126611522366097e-07,2.721000000000000000e+04,5.907833576202392578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252511925234988698e-05,1.186921259847770400e-07,2.721800000000000000e+04,5.909395813941955566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252476714812132622e-05,1.186716173888813816e-07,2.722600000000000000e+04,5.911002898216247559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252441516545867655e-05,1.186511353736221383e-07,2.723400000000000000e+04,5.912639474868774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252406330418323435e-05,1.186306799479865283e-07,2.724200000000000000e+04,5.915795373916625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252371156411633158e-05,1.186102511208759809e-07,2.725000000000000000e+04,5.917483568191528320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252335994507932728e-05,1.185898489011038212e-07,2.725800000000000000e+04,5.919054603576660156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252300844689360084e-05,1.185694732973935355e-07,2.726600000000000000e+04,5.920617175102233887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252265706938057740e-05,1.185491243183769455e-07,2.727400000000000000e+04,5.922260046005249023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252230581236170410e-05,1.185288019725925005e-07,2.728200000000000000e+04,5.923823690414428711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252195467565846027e-05,1.185085062684839810e-07,2.729000000000000000e+04,5.925556683540344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252160365909234897e-05,1.184882372143983539e-07,2.729800000000000000e+04,5.927162837982177734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252125276248491899e-05,1.184679948185844628e-07,2.730600000000000000e+04,5.928754091262817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252090198565775131e-05,1.184477790891913206e-07,2.731400000000000000e+04,5.930365133285522461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252055132843244047e-05,1.184275900342658991e-07,2.732200000000000000e+04,5.932136726379394531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.252020079063063859e-05,1.184074276617525467e-07,2.733000000000000000e+04,5.933726716041564941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251985037207401983e-05,1.183872919794902357e-07,2.733800000000000000e+04,5.935308146476745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251950007258428713e-05,1.183671829952119138e-07,2.734600000000000000e+04,5.936879253387451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251914989198319598e-05,1.183471007165427304e-07,2.735400000000000000e+04,5.938535237312316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251879983009251878e-05,1.183270451509975352e-07,2.736200000000000000e+04,5.939531445503234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251844988673408723e-05,1.183070163059809050e-07,2.737000000000000000e+04,5.941116738319396973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251810006172974319e-05,1.182870141887840201e-07,2.737800000000000000e+04,5.942686986923217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251775035490138444e-05,1.182670388065845978e-07,2.738600000000000000e+04,5.944249010086059570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251740076607094264e-05,1.182470901664436903e-07,2.739400000000000000e+04,5.945954656600952148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251705129506038669e-05,1.182271682753054984e-07,2.740200000000000000e+04,5.947552299499511719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251670194169173126e-05,1.182072731399961417e-07,2.741000000000000000e+04,5.950727319717407227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251635270578701473e-05,1.181874047672202962e-07,2.741800000000000000e+04,5.952297329902648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251600358716832968e-05,1.181675631635616843e-07,2.742600000000000000e+04,5.953925967216491699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251565458565781445e-05,1.181477483354809043e-07,2.743400000000000000e+04,5.955556535720825195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251530570107764294e-05,1.181279602893136037e-07,2.744200000000000000e+04,5.957208299636840820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251495693325001954e-05,1.181081990312697913e-07,2.745000000000000000e+04,5.959257483482360840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251460828199720794e-05,1.180884645674310315e-07,2.745800000000000000e+04,5.960457706451416016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251425974714151419e-05,1.180687569037513305e-07,2.746600000000000000e+04,5.962036585807800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251391132850529005e-05,1.180490760460535369e-07,2.747400000000000000e+04,5.963598895072937012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251356302591092459e-05,1.180294220000291695e-07,2.748200000000000000e+04,5.965161228179931641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251321483918085090e-05,1.180097947712366703e-07,2.749000000000000000e+04,5.966723537445068359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251286676813756474e-05,1.179901943650997102e-07,2.749800000000000000e+04,5.968308997154235840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251251881260359579e-05,1.179706207869068191e-07,2.750600000000000000e+04,5.969910573959350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251217097240152790e-05,1.179510740418092276e-07,2.751400000000000000e+04,5.971498107910156250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251182324735398899e-05,1.179315541348196106e-07,2.752200000000000000e+04,5.973064494132995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251147563728365949e-05,1.179120610708111473e-07,2.753000000000000000e+04,5.974703550338745117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251112814201327403e-05,1.178925948545159062e-07,2.753800000000000000e+04,5.975914788246154785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251078076136561131e-05,1.178731554905237074e-07,2.754600000000000000e+04,5.977484846115112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251043349516350421e-05,1.178537429832806931e-07,2.755400000000000000e+04,5.979070234298706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.251008634322983984e-05,1.178343573370884936e-07,2.756200000000000000e+04,5.980697989463806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250973930538755952e-05,1.178149985561020437e-07,2.757000000000000000e+04,5.982291150093078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250939238145965877e-05,1.177956666443301916e-07,2.757800000000000000e+04,5.983884835243225098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250904557126918732e-05,1.177763616056317018e-07,2.758600000000000000e+04,5.985478758811950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250869887463924743e-05,1.177570834437171740e-07,2.759400000000000000e+04,5.985568618774414062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250835229139299725e-05,1.177378321621450996e-07,2.760200000000000000e+04,5.987259817123413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250800582135366439e-05,1.177186077643224437e-07,2.761000000000000000e+04,5.988840723037719727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250765946434452052e-05,1.176994102535026863e-07,2.761800000000000000e+04,5.990002989768981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250731322018890166e-05,1.176802396327849885e-07,2.762600000000000000e+04,5.991568470001220703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250696708871020823e-05,1.176610959051132001e-07,2.763400000000000000e+04,5.993286490440368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250662106973188635e-05,1.176419790732735037e-07,2.764200000000000000e+04,5.996505546569824219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250627516307746182e-05,1.176228891398953543e-07,2.765000000000000000e+04,5.998068308830261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250592936857051968e-05,1.176038261074485939e-07,2.765800000000000000e+04,5.999630641937255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250558368603469581e-05,1.175847899782434125e-07,2.766600000000000000e+04,6.001192951202392578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250523811529369387e-05,1.175657807544282692e-07,2.767400000000000000e+04,6.002642917633056641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250489265617129542e-05,1.175467984379899461e-07,2.768200000000000000e+04,6.004268145561218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250454730849133117e-05,1.175278430307518801e-07,2.769000000000000000e+04,6.005831146240234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250420207207771650e-05,1.175089145343731705e-07,2.769800000000000000e+04,6.007422018051147461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250385694675440750e-05,1.174900129503466203e-07,2.770600000000000000e+04,6.008984684944152832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250351193234545169e-05,1.174711382800003109e-07,2.771400000000000000e+04,6.010547041893005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250316702867496438e-05,1.174522905244936717e-07,2.772200000000000000e+04,6.012109351158142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250282223556711338e-05,1.174334696848180223e-07,2.773000000000000000e+04,6.013671708106994629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250247755284615630e-05,1.174146757617954479e-07,2.773800000000000000e+04,6.015241885185241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250213298033641852e-05,1.173959087560775551e-07,2.774600000000000000e+04,6.016826081275939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250178851786228468e-05,1.173771686681443468e-07,2.775400000000000000e+04,6.018929338455200195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250144416524822923e-05,1.173584554983035740e-07,2.776200000000000000e+04,6.021035504341125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250109992231879607e-05,1.173397692466902194e-07,2.777000000000000000e+04,6.022289729118347168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250075578889860195e-05,1.173211099132640355e-07,2.777800000000000000e+04,6.023940849304199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250041176481234324e-05,1.173024774978108157e-07,2.778600000000000000e+04,6.025591993331909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.250006784988478745e-05,1.172838719999392705e-07,2.779400000000000000e+04,6.027243161201477051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249972404394079020e-05,1.172652934190819805e-07,2.780200000000000000e+04,6.028894329071044922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249938034680527823e-05,1.172467417544930008e-07,2.781000000000000000e+04,6.029316329956054688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249903675830326641e-05,1.172282170052482978e-07,2.781800000000000000e+04,6.030879616737365723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249869327825983566e-05,1.172097191702437245e-07,2.782600000000000000e+04,6.032472825050354004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249834990650016345e-05,1.171912482481951788e-07,2.783400000000000000e+04,6.034035968780517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249800664284950520e-05,1.171728042376368835e-07,2.784200000000000000e+04,6.035641121864318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249766348713320102e-05,1.171543871369208169e-07,2.785000000000000000e+04,6.037336945533752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249732043917667403e-05,1.171359969442166334e-07,2.785800000000000000e+04,6.039684295654296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249697749880543713e-05,1.171176336575095593e-07,2.786600000000000000e+04,6.040523099899291992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249663466584508285e-05,1.170992972746006838e-07,2.787400000000000000e+04,6.042117094993591309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249629194012130029e-05,1.170809877931054900e-07,2.788200000000000000e+04,6.043700933456420898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249594932145985985e-05,1.170627052104535374e-07,2.789000000000000000e+04,6.045264029502868652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249560680968661833e-05,1.170444495238875352e-07,2.789800000000000000e+04,6.046838426589965820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249526440462753588e-05,1.170262207304622043e-07,2.790600000000000000e+04,6.048403978347778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249492210610865563e-05,1.170080188270437212e-07,2.791400000000000000e+04,6.049966597557067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249457991395612239e-05,1.169898438103100359e-07,2.792200000000000000e+04,6.051546716690063477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249423782799615209e-05,1.169716956767485559e-07,2.793000000000000000e+04,6.053111433982849121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249389584805508605e-05,1.169535744226558942e-07,2.793800000000000000e+04,6.054673767089843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249355397395933673e-05,1.169354800441376448e-07,2.794600000000000000e+04,6.056236100196838379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249321220553542668e-05,1.169174125371073767e-07,2.795400000000000000e+04,6.057798457145690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249287054260996149e-05,1.168993718972858661e-07,2.796200000000000000e+04,6.059402608871459961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249252898500966532e-05,1.168813581202012423e-07,2.797000000000000000e+04,6.060964941978454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249218753256134874e-05,1.168633712011866847e-07,2.797800000000000000e+04,6.062527275085449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249184618509193412e-05,1.168454111353809256e-07,2.798600000000000000e+04,6.064089584350585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249150494242842344e-05,1.168274779177278930e-07,2.799400000000000000e+04,6.065697693824768066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249116380439794066e-05,1.168095715429746723e-07,2.800200000000000000e+04,6.067290139198303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249082277082771310e-05,1.167916920056724198e-07,2.801000000000000000e+04,6.068892717361450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249048184154506123e-05,1.167738393001754755e-07,2.801800000000000000e+04,6.070480704307556152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.249014101637741902e-05,1.167560134206391003e-07,2.802600000000000000e+04,6.072093892097473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248980029515232718e-05,1.167382143610212891e-07,2.803400000000000000e+04,6.073939013481140137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248945967769743822e-05,1.167204421150805341e-07,2.804200000000000000e+04,6.075570273399353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248911916384050121e-05,1.167026966763762482e-07,2.805000000000000000e+04,6.077136230468750000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248877875340938042e-05,1.166849780382669387e-07,2.805800000000000000e+04,6.078698563575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248843844623205363e-05,1.166672861939112529e-07,2.806600000000000000e+04,6.080260920524597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248809824213661381e-05,1.166496211362664425e-07,2.807400000000000000e+04,6.083396744728088379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248775814095126065e-05,1.166319828580870938e-07,2.808200000000000000e+04,6.084018850326538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248741814250430735e-05,1.166143713519267282e-07,2.809000000000000000e+04,6.085581707954406738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248707824662418739e-05,1.165967866101352752e-07,2.809800000000000000e+04,6.087193489074707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248673845313945282e-05,1.165792286248599848e-07,2.810600000000000000e+04,6.088756728172302246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248639876187875397e-05,1.165616973880431386e-07,2.811400000000000000e+04,6.090509319305419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248605917267088006e-05,1.165441928914245903e-07,2.812200000000000000e+04,6.092079424858093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248571968534473552e-05,1.165267151265370148e-07,2.813000000000000000e+04,6.093689942359924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248538029972933998e-05,1.165092640847101961e-07,2.813800000000000000e+04,6.096839809417724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248504101565383503e-05,1.164918397570660112e-07,2.814600000000000000e+04,6.098763298988342285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248470183294748423e-05,1.164744421345220039e-07,2.815400000000000000e+04,6.099599480628967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248436275143968669e-05,1.164570712077882609e-07,2.816200000000000000e+04,6.101803827285766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248402377095994315e-05,1.164397269673670678e-07,2.817000000000000000e+04,6.103381419181823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248368489133790171e-05,1.164224094035550800e-07,2.817800000000000000e+04,6.104947757720947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248334611240332232e-05,1.164051185064389282e-07,2.818600000000000000e+04,6.106510949134826660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248300743398610043e-05,1.163878542658980908e-07,2.819400000000000000e+04,6.108072423934936523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248266885591626871e-05,1.163706166716037421e-07,2.820200000000000000e+04,6.109634780883789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248233037802396149e-05,1.163534057130163966e-07,2.821000000000000000e+04,6.111197090148925781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248199200013948079e-05,1.163362213793888211e-07,2.821800000000000000e+04,6.112831974029541016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248165372209323029e-05,1.163190636597619443e-07,2.822600000000000000e+04,6.114471864700317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248131554371576104e-05,1.163019325429687090e-07,2.823400000000000000e+04,6.116055154800415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248097746483776133e-05,1.162848280176294788e-07,2.824200000000000000e+04,6.117627167701721191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248063948529004311e-05,1.162677500721545535e-07,2.825000000000000000e+04,6.120117473602294922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.248030160490356908e-05,1.162506986947428319e-07,2.825800000000000000e+04,6.121710348129272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247996382350942732e-05,1.162336738733814808e-07,2.826600000000000000e+04,6.123608136177062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247962614093884314e-05,1.162166755958454988e-07,2.827400000000000000e+04,6.124648690223693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247928855702319260e-05,1.161997038496981790e-07,2.828200000000000000e+04,6.126319289207458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247895107159398899e-05,1.161827586222893755e-07,2.829000000000000000e+04,6.127882146835327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247861368448288282e-05,1.161658399007566152e-07,2.829800000000000000e+04,6.129451227188110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247827639552167198e-05,1.161489476720239591e-07,2.830600000000000000e+04,6.131089401245117188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247793920454229327e-05,1.161320819228020428e-07,2.831400000000000000e+04,6.132678771018981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247760211137683936e-05,1.161152426395877448e-07,2.832200000000000000e+04,6.134267330169677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247726511585753503e-05,1.160984298086637505e-07,2.833000000000000000e+04,6.135863852500915527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247692821781675925e-05,1.160816434160984193e-07,2.833800000000000000e+04,6.137427330017089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247659141708704174e-05,1.160648834477459700e-07,2.834600000000000000e+04,6.139030528068542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247625471350105962e-05,1.160481498892451973e-07,2.835400000000000000e+04,6.140598201751708984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247591810689163737e-05,1.160314427260200538e-07,2.836200000000000000e+04,6.142156076431274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247558159709175705e-05,1.160147619432791869e-07,2.837000000000000000e+04,6.143736505508422852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247524518393454469e-05,1.159981075260157802e-07,2.837800000000000000e+04,6.145359015464782715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247490886725329744e-05,1.159814794590067722e-07,2.838600000000000000e+04,6.146940970420837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247457264688144625e-05,1.159648777268138492e-07,2.839400000000000000e+04,6.148505425453186035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247423652265258982e-05,1.159483023137824130e-07,2.840200000000000000e+04,6.150067615509033203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247390049440047761e-05,1.159317532040404956e-07,2.841000000000000000e+04,6.151671051979064941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247356456195903016e-05,1.159152303815009692e-07,2.841800000000000000e+04,6.153357410430908203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247322872516231542e-05,1.158987338298590452e-07,2.842600000000000000e+04,6.155095052719116211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247289298384456734e-05,1.158822635325932798e-07,2.843400000000000000e+04,6.158026862144470215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247255733784017236e-05,1.158658194729649917e-07,2.844200000000000000e+04,6.159590673446655273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247222178698369476e-05,1.158494016340181695e-07,2.845000000000000000e+04,6.161152958869934082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247188633110984793e-05,1.158330099985793526e-07,2.845800000000000000e+04,6.164065766334533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247155097005351805e-05,1.158166445492578957e-07,2.846600000000000000e+04,6.165706706047058105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247121570364976069e-05,1.158003052684452543e-07,2.847400000000000000e+04,6.167301821708679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247088053173378559e-05,1.157839921383143364e-07,2.848200000000000000e+04,6.168959665298461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247054545414098885e-05,1.157677051408211168e-07,2.849000000000000000e+04,6.170530152320861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.247021047070691562e-05,1.157514442577025194e-07,2.849800000000000000e+04,6.172604727745056152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246987558126729572e-05,1.157352094704778207e-07,2.850600000000000000e+04,6.175853466987609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246954078565802838e-05,1.157190007604476434e-07,2.851400000000000000e+04,6.177662205696105957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246920608371518223e-05,1.157028181086941550e-07,2.852200000000000000e+04,6.179232168197631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246887147527499362e-05,1.156866614960810550e-07,2.853000000000000000e+04,6.180822038650512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246853696017388862e-05,1.156705309032533493e-07,2.853800000000000000e+04,6.182437443733215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246820253824846103e-05,1.156544263106369800e-07,2.854600000000000000e+04,6.184118700027465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246786820933547234e-05,1.156383476984395002e-07,2.855400000000000000e+04,6.185780668258666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246753397327188736e-05,1.156222950466496375e-07,2.856200000000000000e+04,6.187293171882629395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246719982989481995e-05,1.156062683350365261e-07,2.857000000000000000e+04,6.188891172409057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246686577904158558e-05,1.155902675431508716e-07,2.857800000000000000e+04,6.192134070396423340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246653182054966912e-05,1.155742926503234554e-07,2.858600000000000000e+04,6.193797993659973145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246619795425675195e-05,1.155583436356669612e-07,2.859400000000000000e+04,6.195544767379760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246586418000066791e-05,1.155424204780740161e-07,2.860200000000000000e+04,6.197148346900939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246553049761948972e-05,1.155265231562188982e-07,2.861000000000000000e+04,6.198714637756347656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246519690695142054e-05,1.155106516485556832e-07,2.861800000000000000e+04,6.200319361686706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246486340783488205e-05,1.154948059333192244e-07,2.862600000000000000e+04,6.201885986328125000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246453000010847552e-05,1.154789859885258536e-07,2.863400000000000000e+04,6.203503203392028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246419668361098007e-05,1.154631917919714623e-07,2.864200000000000000e+04,6.205343627929687500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246386345818139339e-05,1.154474233212335533e-07,2.865000000000000000e+04,6.206942319869995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246353032365887746e-05,1.154316805536695064e-07,2.865800000000000000e+04,6.208547496795654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246319727988279079e-05,1.154159634664177436e-07,2.866600000000000000e+04,6.210258269309997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246286432669270197e-05,1.154002720363973582e-07,2.867400000000000000e+04,6.213313627243041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246253146392835404e-05,1.153846062403076517e-07,2.868200000000000000e+04,6.213669800758361816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246219869142970521e-05,1.153689660546295236e-07,2.869000000000000000e+04,6.215236401557922363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246186600903688649e-05,1.153533514556227315e-07,2.869800000000000000e+04,6.216798758506774902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246153341659025249e-05,1.153377624193294248e-07,2.870600000000000000e+04,6.218361115455627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246120091393033402e-05,1.153221989215724245e-07,2.871400000000000000e+04,6.219985270500183105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246086850089787024e-05,1.153066609379540980e-07,2.872200000000000000e+04,6.221553087234497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246053617733381887e-05,1.152911484438584371e-07,2.873000000000000000e+04,6.223110985755920410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.246020394307930870e-05,1.152756614144501313e-07,2.873800000000000000e+04,6.224665975570678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245987179797569555e-05,1.152601998246748724e-07,2.874600000000000000e+04,6.226833295822143555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245953974186452836e-05,1.152447636492588782e-07,2.875400000000000000e+04,6.227638387680053711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245920777458756611e-05,1.152293528627100832e-07,2.876200000000000000e+04,6.230106353759765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245887589598677111e-05,1.152139674393167099e-07,2.877000000000000000e+04,6.231669068336486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245854410590431570e-05,1.151986073531488031e-07,2.877800000000000000e+04,6.233231401443481445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245821240418257382e-05,1.151832725780564442e-07,2.878600000000000000e+04,6.234793758392333984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245788079066414643e-05,1.151679630876727416e-07,2.879400000000000000e+04,6.236356067657470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245754926519182251e-05,1.151526788554100986e-07,2.880200000000000000e+04,6.239004445075988770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245721782760862992e-05,1.151374198544646342e-07,2.881000000000000000e+04,6.239576959609985352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245688647775778286e-05,1.151221860578123047e-07,2.881800000000000000e+04,6.240366435050964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245655521548272085e-05,1.151069774382109424e-07,2.882600000000000000e+04,6.243083906173706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245622404062710870e-05,1.150917939682006392e-07,2.883400000000000000e+04,6.244726204872131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245589295303481114e-05,1.150766356201030317e-07,2.884200000000000000e+04,6.246571874618530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245556195254991482e-05,1.150615023660215133e-07,2.885000000000000000e+04,6.248147153854370117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245523103901672660e-05,1.150463941778419356e-07,2.885800000000000000e+04,6.249732947349548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245490021227978207e-05,1.150313110272322377e-07,2.886600000000000000e+04,6.252937793731689453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245456947218382008e-05,1.150162528856419696e-07,2.887400000000000000e+04,6.254530668258666992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245423881857380988e-05,1.150012197243040263e-07,2.888200000000000000e+04,6.256163477897644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245390825129494774e-05,1.149862115142331258e-07,2.889000000000000000e+04,6.259288549423217773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245357777019264675e-05,1.149712282262271320e-07,2.889800000000000000e+04,6.260850930213928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245324737511254533e-05,1.149562698308665263e-07,2.890600000000000000e+04,6.262413263320922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245291706590051227e-05,1.149413362985144065e-07,2.891400000000000000e+04,6.265537929534912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245258684240263999e-05,1.149264275993176655e-07,2.892200000000000000e+04,6.267150712013244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245225670446524115e-05,1.149115437032054162e-07,2.893000000000000000e+04,6.268713426589965820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245192665193488420e-05,1.148966845798915587e-07,2.893800000000000000e+04,6.271401119232177734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245159668465833579e-05,1.148818501988721735e-07,2.894600000000000000e+04,6.272989869117736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245126680248260991e-05,1.148670405294278372e-07,2.895400000000000000e+04,6.275995898246765137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245093700525495264e-05,1.148522555406223258e-07,2.896200000000000000e+04,6.277736711502075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245060729282283369e-05,1.148374952013044277e-07,2.897000000000000000e+04,6.279332900047302246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.245027766503397515e-05,1.148227594801059320e-07,2.897800000000000000e+04,6.280940580368041992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244994812173632275e-05,1.148080483454440111e-07,2.898600000000000000e+04,6.282525014877319336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244961866277805262e-05,1.147933617655196318e-07,2.899400000000000000e+04,6.284960603713989258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244928928800758652e-05,1.147786997083189324e-07,2.900200000000000000e+04,6.286564803123474121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244895999727359693e-05,1.147640621416131300e-07,2.901000000000000000e+04,6.288127112388610840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244863079042497317e-05,1.147494490329577789e-07,2.901800000000000000e+04,6.289697623252868652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244830166731085189e-05,1.147348603496942003e-07,2.902600000000000000e+04,6.290970635414123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244797262778062217e-05,1.147202960589493764e-07,2.903400000000000000e+04,6.293096184730529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244764367168390347e-05,1.147057561276352886e-07,2.904200000000000000e+04,6.294835209846496582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244731479887057276e-05,1.146912405224506513e-07,2.905000000000000000e+04,6.296649503707885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244698600919073061e-05,1.146767492098793634e-07,2.905800000000000000e+04,6.298211884498596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244665730249474697e-05,1.146622821561923744e-07,2.906600000000000000e+04,6.299774146080017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244632867863322215e-05,1.146478393274464404e-07,2.907400000000000000e+04,6.301451492309570312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244600013745701229e-05,1.146334206894857783e-07,2.908200000000000000e+04,6.303142523765563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244567167881722425e-05,1.146190262079403852e-07,2.909000000000000000e+04,6.305228137969970703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244534330256520543e-05,1.146046558482285529e-07,2.909800000000000000e+04,6.305540227890014648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244501500855256415e-05,1.145903095755548956e-07,2.910600000000000000e+04,6.305540227890014648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244468679663115432e-05,1.145759873549127066e-07,2.911400000000000000e+04,6.307102560997009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244435866665309248e-05,1.145616891510819057e-07,2.912200000000000000e+04,6.308664870262145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244403061847072722e-05,1.145474149286311710e-07,2.913000000000000000e+04,6.310227227210998535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244370265193669176e-05,1.145331646519174089e-07,2.913800000000000000e+04,6.311789512634277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244337476690385816e-05,1.145189382850853841e-07,2.914600000000000000e+04,6.313412928581237793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244304696322535600e-05,1.145047357920695321e-07,2.915400000000000000e+04,6.314980196952819824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244271924075458080e-05,1.144905571365921198e-07,2.916200000000000000e+04,6.316542506217956543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244239159934517545e-05,1.144764022821656548e-07,2.917000000000000000e+04,6.318142127990722656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244206403885106064e-05,1.144622711920911110e-07,2.917800000000000000e+04,6.318142127990722656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244173655912640101e-05,1.144481638294600072e-07,2.918600000000000000e+04,6.319704461097717285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244140916002562888e-05,1.144340801571534405e-07,2.919400000000000000e+04,6.321381998062133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244108184140344928e-05,1.144200201378425101e-07,2.920200000000000000e+04,6.323473262786865234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244075460311481630e-05,1.144059837339889261e-07,2.921000000000000000e+04,6.325409746170043945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244042744501496015e-05,1.143919709078453004e-07,2.921800000000000000e+04,6.327239584922790527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.244010036695937871e-05,1.143779816214547102e-07,2.922600000000000000e+04,6.330005192756652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243977336880382564e-05,1.143640158366516112e-07,2.923400000000000000e+04,6.331866478919982910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243944645040433584e-05,1.143500735150622080e-07,2.924200000000000000e+04,6.333674788475036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243911961161720849e-05,1.143361546181043220e-07,2.925000000000000000e+04,6.335199761390686035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243879285229900701e-05,1.143222591069871263e-07,2.925800000000000000e+04,6.335199761390686035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243846617230657437e-05,1.143083869427130785e-07,2.926600000000000000e+04,6.336700487136840820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243813957149702797e-05,1.142945380860767028e-07,2.927400000000000000e+04,6.338263320922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243781304972774780e-05,1.142807124976649208e-07,2.928200000000000000e+04,6.339825630187988281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243748660685639842e-05,1.142669101378587195e-07,2.929000000000000000e+04,6.341461706161499023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243716024274091380e-05,1.142531309668312845e-07,2.929800000000000000e+04,6.343027544021606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243683395723950568e-05,1.142393749445499065e-07,2.930600000000000000e+04,6.345022892951965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243650775021066706e-05,1.142256420307764309e-07,2.931400000000000000e+04,6.346658825874328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243618162151316705e-05,1.142119321850657756e-07,2.932200000000000000e+04,6.348230385780334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243585557100604411e-05,1.141982453667679296e-07,2.933000000000000000e+04,6.349822831153869629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243552959854862980e-05,1.141845815350278203e-07,2.933800000000000000e+04,6.350496196746826172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243520370400054195e-05,1.141709406487851683e-07,2.934600000000000000e+04,6.352079486846923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243487788722166099e-05,1.141573226667745666e-07,2.935400000000000000e+04,6.353641939163208008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243455214807216549e-05,1.141437275475272275e-07,2.936200000000000000e+04,6.355204296112060547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243422648641251017e-05,1.141301552493697786e-07,2.937000000000000000e+04,6.356632900238037109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243390090210344619e-05,1.141166057304243155e-07,2.937800000000000000e+04,6.358198046684265137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243357539500599578e-05,1.141030789486104530e-07,2.938600000000000000e+04,6.359760332107543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243324996498148101e-05,1.140895748616441740e-07,2.939400000000000000e+04,6.361322641372680664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243292461189150686e-05,1.140760934270386898e-07,2.940200000000000000e+04,6.362884926795959473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243259933559796122e-05,1.140626346021040163e-07,2.941000000000000000e+04,6.364488649368286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243227413596303352e-05,1.140491983439490387e-07,2.941800000000000000e+04,6.367641329765319824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243194901284919781e-05,1.140357846094794736e-07,2.942600000000000000e+04,6.369215393066406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243162396611921610e-05,1.140223933553996289e-07,2.943400000000000000e+04,6.370833086967468262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243129899563615536e-05,1.140090245382124702e-07,2.944200000000000000e+04,6.372451329231262207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243097410126336715e-05,1.139956781142198456e-07,2.945000000000000000e+04,6.374621057510375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243064928286449272e-05,1.139823540395230022e-07,2.945800000000000000e+04,6.376233386993408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.243032454030349349e-05,1.139690522700220695e-07,2.946600000000000000e+04,6.377802276611328125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242999987344459178e-05,1.139557727614172904e-07,2.947400000000000000e+04,6.379364585876464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242967528215233516e-05,1.139425154692094584e-07,2.948200000000000000e+04,6.380926918983459473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242935076629155750e-05,1.139292803486990697e-07,2.949000000000000000e+04,6.382502627372741699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242902632572739422e-05,1.139160673549872505e-07,2.949800000000000000e+04,6.384064984321594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242870196032528905e-05,1.139028764429770137e-07,2.950600000000000000e+04,6.385649776458740234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242837766995097202e-05,1.138897075673716048e-07,2.951400000000000000e+04,6.385700559616088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242805345447048656e-05,1.138765606826767255e-07,2.952200000000000000e+04,6.387262964248657227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242772931375017766e-05,1.138634357431998187e-07,2.953000000000000000e+04,6.388825631141662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242740524765669521e-05,1.138503327030503598e-07,2.953800000000000000e+04,6.391956615447998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242708125605699068e-05,1.138372515161402406e-07,2.954600000000000000e+04,6.393511319160461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242675733881831875e-05,1.138241921361848148e-07,2.955400000000000000e+04,6.395284938812255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242643349580825430e-05,1.138111545167021170e-07,2.956200000000000000e+04,6.396861386299133301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242610972689466017e-05,1.137981386110137763e-07,2.957000000000000000e+04,6.397428226470947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242578603194573128e-05,1.137851443722453467e-07,2.957800000000000000e+04,6.398996448516845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242546241082995898e-05,1.137721717533265852e-07,2.958600000000000000e+04,6.400580930709838867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242513886341613617e-05,1.137592207069913064e-07,2.959400000000000000e+04,6.402145290374755859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242481538957339287e-05,1.137462911857785204e-07,2.960200000000000000e+04,6.405369663238525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242449198917114540e-05,1.137333831420316391e-07,2.961000000000000000e+04,6.406998538970947266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242416866207913535e-05,1.137204965279000374e-07,2.961800000000000000e+04,6.408561801910400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242384540816742615e-05,1.137076312953385376e-07,2.962600000000000000e+04,6.410183739662170410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242352222730637773e-05,1.136947873961081368e-07,2.963400000000000000e+04,6.411746096611022949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242319911936668543e-05,1.136819647817756234e-07,2.964200000000000000e+04,6.413308405876159668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242287608421935459e-05,1.136691634037152050e-07,2.965000000000000000e+04,6.415002870559692383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242255312173570059e-05,1.136563832131071319e-07,2.965800000000000000e+04,6.416581439971923828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242223023178736744e-05,1.136436241609398410e-07,2.966600000000000000e+04,6.417912697792053223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242190741424631085e-05,1.136308861980079178e-07,2.967400000000000000e+04,6.419510912895202637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242158466898482030e-05,1.136181692749152464e-07,2.968200000000000000e+04,6.422635865211486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242126199587549185e-05,1.136054733420732357e-07,2.969000000000000000e+04,6.424318838119506836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242093939479125363e-05,1.135927983497017860e-07,2.969800000000000000e+04,6.425901913642883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242061686560536070e-05,1.135801442478297783e-07,2.970600000000000000e+04,6.429031825065612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.242029440819137137e-05,1.135675109862945846e-07,2.971400000000000000e+04,6.430594110488891602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241997202242319972e-05,1.135548985147436300e-07,2.972200000000000000e+04,6.432192540168762207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241964970817505796e-05,1.135423067826339555e-07,2.973000000000000000e+04,6.433859562873840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241932746532150389e-05,1.135297357392323112e-07,2.973800000000000000e+04,6.435210990905761719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241900529373741550e-05,1.135171853336159496e-07,2.974600000000000000e+04,6.436890459060668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241868319329799097e-05,1.135046555146725469e-07,2.975400000000000000e+04,6.438545727729797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241836116387878251e-05,1.134921462311012350e-07,2.976200000000000000e+04,6.440156698226928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241803920535565237e-05,1.134796574314115032e-07,2.977000000000000000e+04,6.441815185546875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241771731760479821e-05,1.134671890639255271e-07,2.977800000000000000e+04,6.443974113464355469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241739550050274633e-05,1.134547410767755884e-07,2.978600000000000000e+04,6.445663022994995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241707375392637543e-05,1.134423134179086273e-07,2.979400000000000000e+04,6.447225928306579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241675207775286911e-05,1.134299060350811471e-07,2.980200000000000000e+04,6.448860812187194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241643047185976674e-05,1.134175188758646009e-07,2.981000000000000000e+04,6.450423884391784668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241610893612493633e-05,1.134051518876418050e-07,2.981800000000000000e+04,6.452038049697875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241578747042658640e-05,1.133928050176101283e-07,2.982600000000000000e+04,6.453648376464843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241546607464325242e-05,1.133804782127799044e-07,2.983400000000000000e+04,6.455211567878723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241514474865382733e-05,1.133681714199756887e-07,2.984200000000000000e+04,6.457160425186157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241482349233752082e-05,1.133558845858357817e-07,2.985000000000000000e+04,6.458799433708190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241450230557390008e-05,1.133436176568133018e-07,2.985800000000000000e+04,6.460381340980529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241418118824285750e-05,1.133313705791759728e-07,2.986600000000000000e+04,6.461945104598999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241386014022464467e-05,1.133191432990064285e-07,2.987400000000000000e+04,6.463507461547851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241353916139984518e-05,1.133069357622027821e-07,2.988200000000000000e+04,6.465071606636047363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241321825164939161e-05,1.132947479144784537e-07,2.989000000000000000e+04,6.466633963584899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241289741085455027e-05,1.132825797013632559e-07,2.989800000000000000e+04,6.468196344375610352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241257663889694661e-05,1.132704310682027186e-07,2.990600000000000000e+04,6.470381093025207520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241225593565853304e-05,1.132583019601584598e-07,2.991400000000000000e+04,6.471973133087158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241193530102163635e-05,1.132461923222096941e-07,2.992200000000000000e+04,6.472574424743652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241161473486890691e-05,1.132341020991517109e-07,2.993000000000000000e+04,6.474137496948242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241129423708335760e-05,1.132220312355976479e-07,2.993800000000000000e+04,6.475700712203979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241097380754834183e-05,1.132099796759775776e-07,2.994600000000000000e+04,6.477409172058105469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241065344614756535e-05,1.131979473645394474e-07,2.995400000000000000e+04,6.479066872596740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241033315276509138e-05,1.131859342453495558e-07,2.996200000000000000e+04,6.480629634857177734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.241001292728532196e-05,1.131739402622919169e-07,2.997000000000000000e+04,6.482191944122314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240969276959303517e-05,1.131619653590695449e-07,2.997800000000000000e+04,6.483788704872131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240937267957333440e-05,1.131500094792037385e-07,2.998600000000000000e+04,6.485351419448852539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240905265711169402e-05,1.131380725660348493e-07,2.999400000000000000e+04,6.487575054168701172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240873270209394244e-05,1.131261545627225859e-07,3.000200000000000000e+04,6.489156079292297363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240841281440626047e-05,1.131142554122466223e-07,3.001000000000000000e+04,6.490805554389953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240809299393518805e-05,1.131023750574054474e-07,3.001800000000000000e+04,6.492395401000976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240777324056762255e-05,1.130905134408180053e-07,3.002600000000000000e+04,6.493958878517150879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240745355419082051e-05,1.130786705049233514e-07,3.003400000000000000e+04,6.496814012527465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240713393469239251e-05,1.130668461919805070e-07,3.004200000000000000e+04,6.496856379508972168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240681438196032352e-05,1.130550404440703386e-07,3.005000000000000000e+04,6.498429179191589355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240649489588293734e-05,1.130432532030927256e-07,3.005800000000000000e+04,6.500058031082153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240617547634893892e-05,1.130314844107703188e-07,3.006600000000000000e+04,6.501695442199707031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240585612324739404e-05,1.130197340086462908e-07,3.007400000000000000e+04,6.503282999992370605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240553683646772425e-05,1.130080019380850638e-07,3.008200000000000000e+04,6.504968333244323730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240521761589970854e-05,1.129962881402731301e-07,3.009000000000000000e+04,6.505526018142700195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240489846143351045e-05,1.129845925562185624e-07,3.009800000000000000e+04,6.507088375091552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240457937295965267e-05,1.129729151267520993e-07,3.010600000000000000e+04,6.508650708198547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240426035036901872e-05,1.129612557925263507e-07,3.011400000000000000e+04,6.510228610038757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240394139355285974e-05,1.129496144940160101e-07,3.012200000000000000e+04,6.511880993843078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240362250240279616e-05,1.129379911715193765e-07,3.013000000000000000e+04,6.513464570045471191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240330367681082620e-05,1.129263857651567128e-07,3.013800000000000000e+04,6.513679718971252441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240298491666931570e-05,1.129147982148716494e-07,3.014600000000000000e+04,6.515248537063598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240266622187099131e-05,1.129032284604312896e-07,3.015400000000000000e+04,6.516837549209594727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240234759230895748e-05,1.128916764414255877e-07,3.016200000000000000e+04,6.518943524360656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240202902787669134e-05,1.128801420972679048e-07,3.017000000000000000e+04,6.520729374885559082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240171052846804781e-05,1.128686253671962795e-07,3.017800000000000000e+04,6.522291684150695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240139209397724434e-05,1.128571261902712839e-07,3.018600000000000000e+04,6.523854017257690430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240107372429888630e-05,1.128456445053781539e-07,3.019400000000000000e+04,6.525416374206542969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240075541932794669e-05,1.128341802512264062e-07,3.020200000000000000e+04,6.526997661590576172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240043717895977798e-05,1.128227333663494009e-07,3.021000000000000000e+04,6.529139399528503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.240011900309009856e-05,1.128113037891047122e-07,3.021800000000000000e+04,6.530730128288269043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239980089161503677e-05,1.127998914576754257e-07,3.022600000000000000e+04,6.532293367385864258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239948284443106317e-05,1.127884963100679675e-07,3.023400000000000000e+04,6.535418009757995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239916486143504811e-05,1.127771182841146458e-07,3.024200000000000000e+04,6.536980390548706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239884694252423633e-05,1.127657573174714400e-07,3.025000000000000000e+04,6.539180994033813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239852908759625372e-05,1.127544133476206086e-07,3.025800000000000000e+04,6.539986729621887207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239821129654911414e-05,1.127430863118685712e-07,3.026600000000000000e+04,6.541550302505493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239789356928120921e-05,1.127317761473473249e-07,3.027400000000000000e+04,6.543112635612487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239757590569131679e-05,1.127204827910137824e-07,3.028200000000000000e+04,6.544710493087768555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239725830567859084e-05,1.127092061796506189e-07,3.029000000000000000e+04,6.546274852752685547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239694076914258511e-05,1.126979462498653991e-07,3.029800000000000000e+04,6.547837138175964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239662329598322943e-05,1.126867029380918605e-07,3.030600000000000000e+04,6.549541664123535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239630588610084157e-05,1.126754761805885106e-07,3.031400000000000000e+04,6.551117205619812012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239598853939613573e-05,1.126642659134400828e-07,3.032200000000000000e+04,6.552730679512023926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239567125577019370e-05,1.126530720725564116e-07,3.033000000000000000e+04,6.555502367019653320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239535403512451063e-05,1.126418945936737689e-07,3.033800000000000000e+04,6.556424951553344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239503687736096283e-05,1.126307334123534881e-07,3.034600000000000000e+04,6.557988262176513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239471978238180780e-05,1.126195884639829165e-07,3.035400000000000000e+04,6.560159039497375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239440275008970618e-05,1.126084596837751377e-07,3.036200000000000000e+04,6.561778163909912109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239408578038771677e-05,1.125973470067693422e-07,3.037000000000000000e+04,6.564921188354492188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239376887317927440e-05,1.125862503678297815e-07,3.037800000000000000e+04,6.566485786437988281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239345202836821544e-05,1.125751697016471979e-07,3.038600000000000000e+04,6.568048238754272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239313524585877773e-05,1.125641049427385330e-07,3.039400000000000000e+04,6.569610476493835449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239281852555558535e-05,1.125530560254454323e-07,3.040200000000000000e+04,6.571209025382995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239250186736366728e-05,1.125420228839358334e-07,3.041000000000000000e+04,6.572773790359497070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239218527118844212e-05,1.125310054522039131e-07,3.041800000000000000e+04,6.574336171150207520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239186873693573168e-05,1.125200036640687372e-07,3.042600000000000000e+04,6.575898480415344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239155226451174907e-05,1.125090174531755579e-07,3.043400000000000000e+04,6.577460765838623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239123585382312585e-05,1.124980467529957207e-07,3.044200000000000000e+04,6.579023122787475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239091950477686796e-05,1.124870914968247062e-07,3.045000000000000000e+04,6.580585455894470215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239060321728040150e-05,1.124761516177849881e-07,3.045800000000000000e+04,6.582147836685180664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.239028699124154893e-05,1.124652270488238769e-07,3.046600000000000000e+04,6.583741521835327148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238997082656853255e-05,1.124543177227140084e-07,3.047400000000000000e+04,6.585314917564392090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238965472316998968e-05,1.124434235720533845e-07,3.048200000000000000e+04,6.586877274513244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238933868095494731e-05,1.124325445292654255e-07,3.049000000000000000e+04,6.586942887306213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238902269983284235e-05,1.124216805265978187e-07,3.049800000000000000e+04,6.588505148887634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238870677971352509e-05,1.124108314961241732e-07,3.050600000000000000e+04,6.590067601203918457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238839092050724562e-05,1.123999973697425767e-07,3.051400000000000000e+04,6.591217970848083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238807512212465719e-05,1.123891780791752784e-07,3.052200000000000000e+04,6.592948818206787109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238775938447684000e-05,1.123783735559704884e-07,3.053000000000000000e+04,6.594827508926391602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238744370747526724e-05,1.123675837314989769e-07,3.053800000000000000e+04,6.596608090400695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238712809103182207e-05,1.123568085369571576e-07,3.054600000000000000e+04,6.598259592056274414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238681253505880101e-05,1.123460479033651024e-07,3.055400000000000000e+04,6.599861097335815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238649703946892408e-05,1.123353017615667535e-07,3.056200000000000000e+04,6.601669836044311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238618160417530434e-05,1.123245700422296450e-07,3.057000000000000000e+04,6.603274178504943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238586622909148005e-05,1.123138526758450887e-07,3.057800000000000000e+04,6.604447770118713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238555091413140623e-05,1.123031495927277634e-07,3.058600000000000000e+04,6.606111288070678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238523565920945123e-05,1.122924607230151063e-07,3.059400000000000000e+04,6.607674050331115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238492046424037981e-05,1.122817859966679747e-07,3.060200000000000000e+04,6.609236383438110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238460532913940737e-05,1.122711253434692959e-07,3.061000000000000000e+04,6.610798740386962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238429025382213384e-05,1.122604786930248353e-07,3.061800000000000000e+04,6.612516903877258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238397523820460134e-05,1.122498459747620973e-07,3.062600000000000000e+04,6.614198899269104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238366028220326021e-05,1.122392271179309344e-07,3.063400000000000000e+04,6.615762782096862793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238334538573498942e-05,1.122286220516029385e-07,3.064200000000000000e+04,6.617325091361999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238303054871707281e-05,1.122180307046703024e-07,3.065000000000000000e+04,6.618895053863525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238271577106722114e-05,1.122074530058467597e-07,3.065800000000000000e+04,6.620457410812377930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238240105270358392e-05,1.121968888836668834e-07,3.066600000000000000e+04,6.621816229820251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238208639354471554e-05,1.121863382664855961e-07,3.067400000000000000e+04,6.623380112648010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238177179350959560e-05,1.121758010824772698e-07,3.068200000000000000e+04,6.624942541122436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238145725251763740e-05,1.121652772596370102e-07,3.069000000000000000e+04,6.626504826545715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238114277048867773e-05,1.121547667257793063e-07,3.069800000000000000e+04,6.628067207336425781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238082834734297352e-05,1.121442694085364160e-07,3.070600000000000000e+04,6.629629540443420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238051398300121538e-05,1.121337852353610128e-07,3.071400000000000000e+04,6.631250524520874023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.238019967738451744e-05,1.121233141335226789e-07,3.072200000000000000e+04,6.632813811302185059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237988543041442752e-05,1.121128560301096653e-07,3.073000000000000000e+04,6.635960412025451660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237957124201292032e-05,1.121024108520278991e-07,3.073800000000000000e+04,6.637522768974304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237925711210240085e-05,1.120919785259996600e-07,3.074600000000000000e+04,6.639221024513244629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237894304060570779e-05,1.120815589785644142e-07,3.075400000000000000e+04,6.642006969451904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237862902744611860e-05,1.120711521360781660e-07,3.076200000000000000e+04,6.642232894897460938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237831507254732576e-05,1.120607579247118957e-07,3.077000000000000000e+04,6.643857598304748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237800117583347410e-05,1.120503762704526850e-07,3.077800000000000000e+04,6.645420885086059570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237768733722912856e-05,1.120400070991018771e-07,3.078600000000000000e+04,6.646983265876770020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237737355665930468e-05,1.120296503362758046e-07,3.079400000000000000e+04,6.648549485206604004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237705983404944834e-05,1.120193059074042412e-07,3.080200000000000000e+04,6.651674151420593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237674616932544075e-05,1.120089737377305604e-07,3.081000000000000000e+04,6.653236413002014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237643256241359344e-05,1.119986537523107825e-07,3.081800000000000000e+04,6.654919457435607910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237611901324068887e-05,1.119883458760138395e-07,3.082600000000000000e+04,6.656484055519104004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237580552173390764e-05,1.119780500335195765e-07,3.083400000000000000e+04,6.658046436309814453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237549208782089787e-05,1.119677661493197312e-07,3.084200000000000000e+04,6.658881115913391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237517871142974648e-05,1.119574941477165042e-07,3.085000000000000000e+04,6.661745333671569824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237486539248898420e-05,1.119472339528227579e-07,3.085800000000000000e+04,6.662760448455810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237455213092756869e-05,1.119369854885596475e-07,3.086600000000000000e+04,6.664326930046081543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237423892667492517e-05,1.119267486786581955e-07,3.087400000000000000e+04,6.665889239311218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237392577966091084e-05,1.119165234466576510e-07,3.088200000000000000e+04,6.667451548576354980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237361268981583521e-05,1.119063097159044572e-07,3.089000000000000000e+04,6.669903445243835449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237329965707044826e-05,1.118961074095525160e-07,3.089800000000000000e+04,6.670604181289672852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237298668135595906e-05,1.118859164505619046e-07,3.090600000000000000e+04,6.672166538238525391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237267376260401204e-05,1.118757367616984250e-07,3.091400000000000000e+04,6.673728847503662109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237236090074671751e-05,1.118655682655332470e-07,3.092200000000000000e+04,6.675291180610656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237204809571662456e-05,1.118554108844408832e-07,3.093000000000000000e+04,6.677780580520629883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237173534744673287e-05,1.118452645406004861e-07,3.093800000000000000e+04,6.679532408714294434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237142265587050969e-05,1.118351291559936374e-07,3.094600000000000000e+04,6.682192993164062500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237111002092185258e-05,1.118250046524045473e-07,3.095400000000000000e+04,6.683537340164184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237079744253514529e-05,1.118148909514181878e-07,3.096200000000000000e+04,6.685101747512817383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237048492064519507e-05,1.118047879744207030e-07,3.097000000000000000e+04,6.686664056777954102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.237017245518728691e-05,1.117946956425979272e-07,3.097800000000000000e+04,6.688226389884948730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236986004609715812e-05,1.117846138769348684e-07,3.098600000000000000e+04,6.690482497215270996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236954769331099493e-05,1.117745425982151525e-07,3.099400000000000000e+04,6.692171406745910645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236923539676545791e-05,1.117644817270191967e-07,3.100200000000000000e+04,6.693737459182739258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236892315639765994e-05,1.117544311837245675e-07,3.101000000000000000e+04,6.695299792289733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236861097214517471e-05,1.117443908885051327e-07,3.101800000000000000e+04,6.696862149238586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236829884394604682e-05,1.117343607613289845e-07,3.102600000000000000e+04,6.698429107666015625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236798677173876475e-05,1.117243407219587695e-07,3.103400000000000000e+04,6.699991393089294434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236767475546230146e-05,1.117143306899501673e-07,3.104200000000000000e+04,6.701553702354431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236736279505608733e-05,1.117043305846515463e-07,3.105000000000000000e+04,6.703116011619567871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236705089046001860e-05,1.116943403252025473e-07,3.105800000000000000e+04,6.704378914833068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236673904161445566e-05,1.116843598305333159e-07,3.106600000000000000e+04,6.705941700935363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236642724846023158e-05,1.116743890193639867e-07,3.107400000000000000e+04,6.707606315612792969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236611551093865883e-05,1.116644278102026448e-07,3.108200000000000000e+04,6.710717678070068359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236580382899148865e-05,1.116544761213459215e-07,3.109000000000000000e+04,6.712322354316711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236549220256098728e-05,1.116445338708768634e-07,3.109800000000000000e+04,6.713902902603149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236518063158984277e-05,1.116346009766639795e-07,3.110600000000000000e+04,6.715468859672546387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236486911602126155e-05,1.116246773563608709e-07,3.111400000000000000e+04,6.717031216621398926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236455765579890917e-05,1.116147629274048273e-07,3.112200000000000000e+04,6.718593621253967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236424625086691195e-05,1.116048576070164438e-07,3.113000000000000000e+04,6.720163989067077637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236393490116988747e-05,1.115949613121964310e-07,3.113800000000000000e+04,6.721727013587951660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236362360665292938e-05,1.115850739597277590e-07,3.114600000000000000e+04,6.723289370536804199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236331236726161072e-05,1.115751954661720445e-07,3.115400000000000000e+04,6.724904012680053711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236300118294197718e-05,1.115653257478706358e-07,3.116200000000000000e+04,6.726478862762451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236269005364055558e-05,1.115554647209400470e-07,3.117000000000000000e+04,6.728041172027587891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236237897930436401e-05,1.115456123012754254e-07,3.117800000000000000e+04,6.729612994194030762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236206795988089998e-05,1.115357684045454560e-07,3.118600000000000000e+04,6.731440258026123047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236175699531813702e-05,1.115259329461935926e-07,3.119400000000000000e+04,6.731583976745605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236144608556453488e-05,1.115161058414361650e-07,3.120200000000000000e+04,6.732204794883728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236113523056904458e-05,1.115062870052609629e-07,3.121000000000000000e+04,6.733842992782592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236082443028111349e-05,1.114964763524265212e-07,3.121800000000000000e+04,6.735405397415161133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236051368465065656e-05,1.114866737974609819e-07,3.122600000000000000e+04,6.737009930610656738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.236020299362809187e-05,1.114768792546598839e-07,3.123400000000000000e+04,6.738615250587463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235989235716431861e-05,1.114670926380865598e-07,3.124200000000000000e+04,6.740192723274230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235958177521073234e-05,1.114573138615695420e-07,3.125000000000000000e+04,6.741755080223083496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235927124771923682e-05,1.114475428387017953e-07,3.125800000000000000e+04,6.743358588218688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235896077464219494e-05,1.114377794828401341e-07,3.126600000000000000e+04,6.744936895370483398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235865035593249810e-05,1.114280237071026421e-07,3.127400000000000000e+04,6.746505761146545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235833999154351375e-05,1.114182754243684735e-07,3.128200000000000000e+04,6.749630475044250488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235802968142911756e-05,1.114085345472761852e-07,3.129000000000000000e+04,6.751198434829711914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235771942554367309e-05,1.113988009882220564e-07,3.129800000000000000e+04,6.752775716781616211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235740922384205890e-05,1.113890746593595855e-07,3.130600000000000000e+04,6.754341030120849609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235709907627962957e-05,1.113793554725969623e-07,3.131400000000000000e+04,6.757512784004211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235678898281227332e-05,1.113696433395975440e-07,3.132200000000000000e+04,6.759078359603881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235647894339635778e-05,1.113599381717765208e-07,3.133000000000000000e+04,6.760640859603881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235616895798876391e-05,1.113502398803010873e-07,3.133800000000000000e+04,6.762203192710876465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235585902654687746e-05,1.113405483760876635e-07,3.134600000000000000e+04,6.763845491409301758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235554914902859075e-05,1.113308635698022520e-07,3.135400000000000000e+04,6.765550160408020020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235523932539230767e-05,1.113211853718568515e-07,3.136200000000000000e+04,6.767564678192138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235492955559693019e-05,1.113115136924104491e-07,3.137000000000000000e+04,6.769216966629028320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235461983960187866e-05,1.113018484413652884e-07,3.137800000000000000e+04,6.771628618240356445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235431017736709518e-05,1.112921895283670680e-07,3.138600000000000000e+04,6.772639441490173340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235400056885301824e-05,1.112825368628030486e-07,3.139400000000000000e+04,6.774253249168395996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235369101402060302e-05,1.112728903537997903e-07,3.140200000000000000e+04,6.775887775421142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235338151283132305e-05,1.112632499102230991e-07,3.141000000000000000e+04,6.777550959587097168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235307206524718892e-05,1.112536154406754333e-07,3.141800000000000000e+04,6.779787206649780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235276267123069062e-05,1.112439868534949903e-07,3.142600000000000000e+04,6.781373667716979980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235245333074486363e-05,1.112343640567532842e-07,3.143400000000000000e+04,6.782937169075012207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235214404375326012e-05,1.112247469582549478e-07,3.144200000000000000e+04,6.784518241882324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235183481021995065e-05,1.112151354655353366e-07,3.145000000000000000e+04,6.785631823539733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235152563010952924e-05,1.112055294858594307e-07,3.145800000000000000e+04,6.787194538116455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235121650338711846e-05,1.111959289262194788e-07,3.146600000000000000e+04,6.788756752014160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235090743001836435e-05,1.111863336933345879e-07,3.147400000000000000e+04,6.790319108963012695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235059840996943981e-05,1.111767436936484601e-07,3.148200000000000000e+04,6.791976571083068848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.235028944320704627e-05,1.111671588333269842e-07,3.149000000000000000e+04,6.793573260307312012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234998052969842220e-05,1.111575790182595058e-07,3.149800000000000000e+04,6.794115090370178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234967166941132273e-05,1.111480041540533745e-07,3.150600000000000000e+04,6.795832896232604980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234936286231404852e-05,1.111384341460349768e-07,3.151400000000000000e+04,6.796573257446289062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234905410837543383e-05,1.111288688992477106e-07,3.152200000000000000e+04,6.798138904571533203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234874540756484657e-05,1.111193083184492987e-07,3.153000000000000000e+04,6.799722933769226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234843675985217978e-05,1.111097523081115109e-07,3.153800000000000000e+04,6.801285719871520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234812816520788897e-05,1.111002007724177022e-07,3.154600000000000000e+04,6.802848076820373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234781962360294632e-05,1.110906536152611323e-07,3.155400000000000000e+04,6.805343747138977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234751113500888135e-05,1.110811107402431386e-07,3.156200000000000000e+04,6.806918931007385254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234720269939775383e-05,1.110715720506727132e-07,3.157000000000000000e+04,6.808482050895690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234689431674218597e-05,1.110620374495631808e-07,3.157800000000000000e+04,6.810078930854797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234658598701532004e-05,1.110525068396314310e-07,3.158600000000000000e+04,6.811778521537780762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234627771019086923e-05,1.110429801232963830e-07,3.159400000000000000e+04,6.813341522216796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234596948624308204e-05,1.110334572026761138e-07,3.160200000000000000e+04,6.814943385124206543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234566131514675585e-05,1.110239379795877787e-07,3.161000000000000000e+04,6.818106865882873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234535319687725555e-05,1.110144223555447393e-07,3.161800000000000000e+04,6.818736624717712402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234504513141047798e-05,1.110049102317551211e-07,3.162600000000000000e+04,6.820344924926757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234473711872288239e-05,1.109954015091198147e-07,3.163400000000000000e+04,6.820926260948181152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234442915879149387e-05,1.109858960882317613e-07,3.164200000000000000e+04,6.822585749626159668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234412125159388297e-05,1.109763938693730807e-07,3.165000000000000000e+04,6.824163126945495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234381339710818440e-05,1.109668947525137877e-07,3.165800000000000000e+04,6.825747036933898926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234350559531309528e-05,1.109573986373098461e-07,3.166600000000000000e+04,6.827316904067993164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234319784618787176e-05,1.109479054231020443e-07,3.167400000000000000e+04,6.828882431983947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234289014971233075e-05,1.109384150089128451e-07,3.168200000000000000e+04,6.830464863777160645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234258250586686173e-05,1.109289272934464120e-07,3.169000000000000000e+04,6.832027220726013184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234227491463241664e-05,1.109194421750854862e-07,3.169800000000000000e+04,6.833589553833007812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234196737599051829e-05,1.109099595518902480e-07,3.170600000000000000e+04,6.835151863098144531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234165988992326211e-05,1.109004793215961334e-07,3.171400000000000000e+04,6.836725258827209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234135245641330763e-05,1.108910013816125895e-07,3.172200000000000000e+04,6.838868284225463867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234104507544389038e-05,1.108815256290206930e-07,3.173000000000000000e+04,6.840454983711242676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234073774699883542e-05,1.108720519605718390e-07,3.173800000000000000e+04,6.842076396942138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234043047106251160e-05,1.108625802726856641e-07,3.174600000000000000e+04,6.843639492988586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.234012324761990441e-05,1.108531104614483515e-07,3.175400000000000000e+04,6.845201873779296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233981607665655162e-05,1.108436424226108976e-07,3.176200000000000000e+04,6.847016406059265137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233950895815858560e-05,1.108341760515874182e-07,3.177000000000000000e+04,6.848579573631286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233920189211271980e-05,1.108247112434529378e-07,3.177800000000000000e+04,6.849327635765075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233889487850625210e-05,1.108152478929418941e-07,3.178600000000000000e+04,6.850929284095764160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233858791732706315e-05,1.108057858944465634e-07,3.179400000000000000e+04,6.851088237762451172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233828100856362824e-05,1.107963251420147708e-07,3.180200000000000000e+04,6.852650547027587891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233797415220501216e-05,1.107868655293485135e-07,3.181000000000000000e+04,6.854263806343078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233766734824086756e-05,1.107774069498021349e-07,3.181800000000000000e+04,6.855881047248840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233736059666143832e-05,1.107679492963797432e-07,3.182600000000000000e+04,6.857443833351135254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233705389745757816e-05,1.107584924617356222e-07,3.183400000000000000e+04,6.859006023406982422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233674725062072529e-05,1.107490363381689238e-07,3.184200000000000000e+04,6.860568356513977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233644065614291081e-05,1.107395808176253624e-07,3.185000000000000000e+04,6.862132740020751953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233613411401678757e-05,1.107301257916934291e-07,3.185800000000000000e+04,6.864256405830383301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233582762423558946e-05,1.107206711516034130e-07,3.186600000000000000e+04,6.865821504592895508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233552118679316872e-05,1.107112167882252833e-07,3.187400000000000000e+04,6.867383980751037598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233521480168397051e-05,1.107017625920668231e-07,3.188200000000000000e+04,6.868998908996582031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233490846890306509e-05,1.106923084532724649e-07,3.189000000000000000e+04,6.870644879341125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233460218844611735e-05,1.106828542616208155e-07,3.189800000000000000e+04,6.872207927703857422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233429596030941221e-05,1.106733999065233593e-07,3.190600000000000000e+04,6.874663901329040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233398978448984443e-05,1.106639452770229359e-07,3.191400000000000000e+04,6.874702882766723633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233368366098492036e-05,1.106544902617912257e-07,3.192200000000000000e+04,6.876295852661132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233337758979277314e-05,1.106450347491281147e-07,3.193000000000000000e+04,6.877866315841674805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233307157091214407e-05,1.106355786269585046e-07,3.193800000000000000e+04,6.880984091758728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233276560434240127e-05,1.106261217828319159e-07,3.194600000000000000e+04,6.882640695571899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233245969008353966e-05,1.106166641039207014e-07,3.195400000000000000e+04,6.884211897850036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233215382813615554e-05,1.106072054770172533e-07,3.196200000000000000e+04,6.885799026489257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233184801850150761e-05,1.105977457885338445e-07,3.197000000000000000e+04,6.887414503097534180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233154226118145764e-05,1.105882849244995583e-07,3.197800000000000000e+04,6.889068341255187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233123655617849931e-05,1.105788227705594940e-07,3.198600000000000000e+04,6.890632462501525879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233093090349576663e-05,1.105693592119728613e-07,3.199400000000000000e+04,6.893177127838134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233062530313702551e-05,1.105598941336118155e-07,3.200200000000000000e+04,6.893777608871459961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233031975510667544e-05,1.105504274199587709e-07,3.201000000000000000e+04,6.895374751091003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.233001425940974949e-05,1.105409589551054742e-07,3.201800000000000000e+04,6.897225117683410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232970881605193126e-05,1.105314886227518798e-07,3.202600000000000000e+04,6.899076414108276367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232940342503953621e-05,1.105220163062036219e-07,3.203400000000000000e+04,6.900910973548889160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232909808637952696e-05,1.105125418883710478e-07,3.204200000000000000e+04,6.902528333663940430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232879280007952004e-05,1.105030652517676705e-07,3.205000000000000000e+04,6.904090428352355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232848756614775875e-05,1.104935862785079837e-07,3.205800000000000000e+04,6.905652952194213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232818238459315390e-05,1.104841048503071716e-07,3.206600000000000000e+04,6.908776617050170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232787725542527357e-05,1.104746208484782365e-07,3.207400000000000000e+04,6.910453343391418457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232757217865431602e-05,1.104651341539314694e-07,3.208200000000000000e+04,6.912017154693603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232726715429115548e-05,1.104556446471728356e-07,3.209000000000000000e+04,6.913586711883544922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232696218234730481e-05,1.104461522083021478e-07,3.209800000000000000e+04,6.915148973464965820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232665726283496468e-05,1.104366567170122328e-07,3.210600000000000000e+04,6.916720890998840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232635239576696933e-05,1.104271580525865359e-07,3.211400000000000000e+04,6.918351149559020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232604758115683570e-05,1.104176560938994249e-07,3.212200000000000000e+04,6.919917178153991699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232574281901872959e-05,1.104081507194125643e-07,3.213000000000000000e+04,6.921479511260986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232543810936750286e-05,1.103986418071759206e-07,3.213800000000000000e+04,6.923041915893554688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232513345221865792e-05,1.103891292348246395e-07,3.214600000000000000e+04,6.924614357948303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232482884758839002e-05,1.103796128795789658e-07,3.215400000000000000e+04,6.926179933547973633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232452429549355344e-05,1.103700926182422456e-07,3.216200000000000000e+04,6.927772665023803711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232421979595167668e-05,1.103605683271999727e-07,3.217000000000000000e+04,6.929812717437744141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232391534898098449e-05,1.103510398824183334e-07,3.217800000000000000e+04,6.931446886062622070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232361095460036401e-05,1.103415071594438621e-07,3.218600000000000000e+04,6.933098268508911133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232330661282938171e-05,1.103319700334004897e-07,3.219400000000000000e+04,6.934755301475524902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232300232368831048e-05,1.103224283789907087e-07,3.220200000000000000e+04,6.936498117446899414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232269808719809065e-05,1.103128820704928069e-07,3.221000000000000000e+04,6.938155698776245117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232239390338035715e-05,1.103033309817601924e-07,3.221800000000000000e+04,6.940563178062438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232208977225743100e-05,1.102937749862210761e-07,3.222600000000000000e+04,6.942268919944763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232178569385233453e-05,1.102842139568757978e-07,3.223400000000000000e+04,6.942949175834655762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232148166818877960e-05,1.102746477662977270e-07,3.224200000000000000e+04,6.944519066810607910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232117769529117431e-05,1.102650762866308534e-07,3.225000000000000000e+04,6.946098709106445312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232087377518462302e-05,1.102554993895899591e-07,3.225800000000000000e+04,6.947662210464477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232056990789494498e-05,1.102459169464595206e-07,3.226600000000000000e+04,6.949224567413330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.232026609344864386e-05,1.102363288280915904e-07,3.227400000000000000e+04,6.950820183753967285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231996233187294838e-05,1.102267349049063141e-07,3.228200000000000000e+04,6.952382564544677734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231965862319577675e-05,1.102171350468917045e-07,3.229000000000000000e+04,6.953954052925109863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231935496744576545e-05,1.102075291236007437e-07,3.229800000000000000e+04,6.955521583557128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231905136465226926e-05,1.101979170041525081e-07,3.230600000000000000e+04,6.957103109359741211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231874781484533922e-05,1.101882985572309900e-07,3.231400000000000000e+04,6.958715176582336426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231844431805576157e-05,1.101786736510838013e-07,3.232200000000000000e+04,6.958886885643005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231814087431503071e-05,1.101690421535228346e-07,3.233000000000000000e+04,6.960449171066284180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231783748365536099e-05,1.101594039319226356e-07,3.233800000000000000e+04,6.962208771705627441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231753414610969183e-05,1.101497588532200855e-07,3.234600000000000000e+04,6.963782215118408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231723086171168939e-05,1.101401067839148376e-07,3.235400000000000000e+04,6.965345048904418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231692763049574322e-05,1.101304475900670940e-07,3.236200000000000000e+04,6.966953730583190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231662445249697808e-05,1.101207811372991275e-07,3.237000000000000000e+04,6.968516492843627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231632132775123532e-05,1.101111072907938258e-07,3.237800000000000000e+04,6.970104002952575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231601825629510168e-05,1.101014259152942811e-07,3.238600000000000000e+04,6.971666717529296875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231571523816590760e-05,1.100917368751044522e-07,3.239400000000000000e+04,6.973277974128723145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231541227340169840e-05,1.100820400340878670e-07,3.240200000000000000e+04,6.974841070175170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231510936204127498e-05,1.100723352556683508e-07,3.241000000000000000e+04,6.976403450965881348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231480650412418023e-05,1.100626224028291791e-07,3.241800000000000000e+04,6.977990674972534180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231450369969069224e-05,1.100529013381138980e-07,3.242600000000000000e+04,6.979554653167724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231420094878184469e-05,1.100431719236250939e-07,3.243400000000000000e+04,6.981116962432861328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231389825143941493e-05,1.100334340210255707e-07,3.244200000000000000e+04,6.982774901390075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231359560770592741e-05,1.100236874915376489e-07,3.245000000000000000e+04,6.984528708457946777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231329301762466551e-05,1.100139321959436815e-07,3.245800000000000000e+04,6.986836910247802734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231299048123966309e-05,1.100041679945862659e-07,3.246600000000000000e+04,6.987720084190368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231268799859571632e-05,1.099943947473683494e-07,3.247400000000000000e+04,6.990123987197875977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231238556973837695e-05,1.099846123137530447e-07,3.248200000000000000e+04,6.990482401847839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231208319471395735e-05,1.099748205527652568e-07,3.249000000000000000e+04,6.992044711112976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231178087356953392e-05,1.099650193229902942e-07,3.249800000000000000e+04,6.993607020378112793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231147860635294539e-05,1.099552084825765285e-07,3.250600000000000000e+04,6.995212745666503906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231117639311280466e-05,1.099453878892333699e-07,3.251400000000000000e+04,6.998358511924743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231087423389848868e-05,1.099355574002339403e-07,3.252200000000000000e+04,6.999920821189880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231057212876014858e-05,1.099257168724144383e-07,3.253000000000000000e+04,7.001487851142883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.231027007774870628e-05,1.099158661621757140e-07,3.253800000000000000e+04,7.003050208091735840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230996808091586806e-05,1.099060051254834278e-07,3.254600000000000000e+04,7.004612517356872559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230966613831410761e-05,1.098961336178688447e-07,3.255400000000000000e+04,7.006234049797058105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230936424999668467e-05,1.098862514944298794e-07,3.256200000000000000e+04,7.007952141761779785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230906241601763655e-05,1.098763586098320499e-07,3.257000000000000000e+04,7.009540009498596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230876063643179848e-05,1.098664548183095489e-07,3.257800000000000000e+04,7.011115360260009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230845891129477139e-05,1.098565399736659851e-07,3.258600000000000000e+04,7.012750601768493652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230815724066295581e-05,1.098466139292757204e-07,3.259400000000000000e+04,7.014337706565856934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230785562459355018e-05,1.098366765380851926e-07,3.260200000000000000e+04,7.015905690193176270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230755406314452884e-05,1.098267276526139484e-07,3.261000000000000000e+04,7.017468023300170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230725255637467078e-05,1.098167671249556620e-07,3.261800000000000000e+04,7.019030380249023438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230695110434355291e-05,1.098067948067801870e-07,3.262600000000000000e+04,7.020592713356018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230664970711154327e-05,1.097968105493349588e-07,3.263400000000000000e+04,7.020592713356018066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230634836473981797e-05,1.097868142034456433e-07,3.264200000000000000e+04,7.021678614616394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230604707729034594e-05,1.097768056195185327e-07,3.265000000000000000e+04,7.023404216766357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230574584482591096e-05,1.097667846475427553e-07,3.265800000000000000e+04,7.026000857353210449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230544466741009978e-05,1.097567511370895344e-07,3.266600000000000000e+04,7.026445817947387695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230514354510730555e-05,1.097467049373180914e-07,3.267400000000000000e+04,7.028010034561157227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230484247798272439e-05,1.097366458969729324e-07,3.268200000000000000e+04,7.029572343826293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230454146610239269e-05,1.097265738643897376e-07,3.269000000000000000e+04,7.031134700775146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230424050953312101e-05,1.097164886874947396e-07,3.269800000000000000e+04,7.032743310928344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230393960834257035e-05,1.097063902138083759e-07,3.270600000000000000e+04,7.034351134300231934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230363876259919453e-05,1.096962782904458053e-07,3.271400000000000000e+04,7.035914492607116699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230333797237228591e-05,1.096861527641220693e-07,3.272200000000000000e+04,7.037496352195739746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230303723773194495e-05,1.096760134811507160e-07,3.273000000000000000e+04,7.039073896408081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230273655874911236e-05,1.096658602874497156e-07,3.273800000000000000e+04,7.041334891319274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230243593549553181e-05,1.096556930285409182e-07,3.274600000000000000e+04,7.042898416519165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230213536804378895e-05,1.096455115495553079e-07,3.275400000000000000e+04,7.044460678100585938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230183485646729275e-05,1.096353156952335587e-07,3.276200000000000000e+04,7.046023035049438477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230153440084029410e-05,1.096251053099299784e-07,3.277000000000000000e+04,7.047585368156433105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230123400123786046e-05,1.096148802376151556e-07,3.277800000000000000e+04,7.049147725105285645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230093365773589952e-05,1.096046403218783818e-07,3.278600000000000000e+04,7.050811243057250977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230063337041115757e-05,1.095943854059306027e-07,3.279400000000000000e+04,7.052375054359436035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230033313934121603e-05,1.095841153326085872e-07,3.280200000000000000e+04,7.053937315940856934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.230003296460449662e-05,1.095738299443770316e-07,3.281000000000000000e+04,7.055537223815917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229973284628026974e-05,1.095635290833320672e-07,3.281800000000000000e+04,7.057101273536682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229943278444862407e-05,1.095532125912039863e-07,3.282600000000000000e+04,7.058663630485534668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229913277919052409e-05,1.095428803093624174e-07,3.283400000000000000e+04,7.060282015800476074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229883283058775422e-05,1.095325320788177543e-07,3.284200000000000000e+04,7.061881422996520996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229853293872296455e-05,1.095221677402260001e-07,3.285000000000000000e+04,7.063451004028320312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229823310367964374e-05,1.095117871338923539e-07,3.285800000000000000e+04,7.065087532997131348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229793332554213592e-05,1.095013900997740433e-07,3.286600000000000000e+04,7.066650772094726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229763360439563229e-05,1.094909764774854589e-07,3.287400000000000000e+04,7.068213152885437012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229733394032618293e-05,1.094805461063018609e-07,3.288200000000000000e+04,7.069894385337829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229703433342069002e-05,1.094700988251618535e-07,3.289000000000000000e+04,7.070805072784423828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229673478376691126e-05,1.094596344726737639e-07,3.289800000000000000e+04,7.073934197425842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229643529145346494e-05,1.094491528871184357e-07,3.290600000000000000e+04,7.075497317314147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229613585656982823e-05,1.094386539064541250e-07,3.291400000000000000e+04,7.077059626579284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229583647920633887e-05,1.094281373683204447e-07,3.292200000000000000e+04,7.078621816635131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229553715945419523e-05,1.094176031100434070e-07,3.293000000000000000e+04,7.080236101150512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229523789740545452e-05,1.094070509686396983e-07,3.293800000000000000e+04,7.081803965568542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229493869315304814e-05,1.093964807808210599e-07,3.294600000000000000e+04,7.083366298675537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229463954679077480e-05,1.093858923830003892e-07,3.295400000000000000e+04,7.084961485862731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229434045841328027e-05,1.093752856112944135e-07,3.296200000000000000e+04,7.086526775360107422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229404142811609294e-05,1.093646603015309553e-07,3.297000000000000000e+04,7.088089084625244141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229374245599562718e-05,1.093540162892525726e-07,3.297800000000000000e+04,7.089748167991638184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229344354214913422e-05,1.093433534097224215e-07,3.298600000000000000e+04,7.091310954093933105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229314468667475807e-05,1.093326714979286900e-07,3.299400000000000000e+04,7.093321180343627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229284588967151351e-05,1.093219703885913347e-07,3.300200000000000000e+04,7.096481108665466309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229254715123928436e-05,1.093112499161662629e-07,3.301000000000000000e+04,7.098108053207397461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229224847147883025e-05,1.093005099148513411e-07,3.301800000000000000e+04,7.099759173393249512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229194985049178499e-05,1.092897502185925363e-07,3.302600000000000000e+04,7.102514719963073730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229165128838066327e-05,1.092789706610886143e-07,3.303400000000000000e+04,7.104114794731140137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229135278524885733e-05,1.092681710757984318e-07,3.304200000000000000e+04,7.105879592895507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229105434120063861e-05,1.092573512959460190e-07,3.305000000000000000e+04,7.106060647964477539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229075595634114593e-05,1.092465111545264425e-07,3.305800000000000000e+04,7.107630705833435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229045763077641257e-05,1.092356504843124360e-07,3.306600000000000000e+04,7.109220314025878906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.229015936461334255e-05,1.092247691178603294e-07,3.307400000000000000e+04,7.111156439781188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228986115795973606e-05,1.092138668875177652e-07,3.308200000000000000e+04,7.113272619247436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228956301092426235e-05,1.092029436254276416e-07,3.309000000000000000e+04,7.114026045799255371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228926492361646988e-05,1.091919991635371266e-07,3.309800000000000000e+04,7.115588879585266113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228896689614680836e-05,1.091810333336028185e-07,3.310600000000000000e+04,7.117151212692260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228866892862658978e-05,1.091700459671985951e-07,3.311400000000000000e+04,7.118805265426635742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228837102116802568e-05,1.091590368957213836e-07,3.312200000000000000e+04,7.120387411117553711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228807317388421528e-05,1.091480059503993000e-07,3.313000000000000000e+04,7.121996545791625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228777538688913025e-05,1.091369529622981612e-07,3.313800000000000000e+04,7.124092602729797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228747766029763335e-05,1.091258777623284459e-07,3.314600000000000000e+04,7.125773239135742188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228717999422548348e-05,1.091147801812529051e-07,3.315400000000000000e+04,7.127337574958801270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228688238878931030e-05,1.091036600496945822e-07,3.316200000000000000e+04,7.128950619697570801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228658484410664303e-05,1.090925171981432586e-07,3.317000000000000000e+04,7.130513000488281250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228628736029588671e-05,1.090813514569632754e-07,3.317800000000000000e+04,7.132095026969909668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228598993747635270e-05,1.090701626564023081e-07,3.318600000000000000e+04,7.133657884597778320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228569257576821295e-05,1.090589506265979180e-07,3.319400000000000000e+04,7.135760140419006348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228539527529254236e-05,1.090477151975863267e-07,3.320200000000000000e+04,7.137385416030883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228509803617131367e-05,1.090364561993097485e-07,3.321000000000000000e+04,7.138949942588806152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228480085852737037e-05,1.090251734616252708e-07,3.321800000000000000e+04,7.140512251853942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228450374248445382e-05,1.090138668143126630e-07,3.322600000000000000e+04,7.142074632644653320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228420668816717949e-05,1.090025360870827536e-07,3.323400000000000000e+04,7.143636941909790039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228390969570106582e-05,1.089911811095867085e-07,3.324200000000000000e+04,7.146050381660461426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228361276521251214e-05,1.089798017114228730e-07,3.325000000000000000e+04,7.147633743286132812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228331589682879871e-05,1.089683977221467115e-07,3.325800000000000000e+04,7.149301075935363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228301909067810194e-05,1.089569689712796746e-07,3.326600000000000000e+04,7.150866746902465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228272234688948593e-05,1.089455152883179475e-07,3.327400000000000000e+04,7.152429151535034180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228242566559289401e-05,1.089340365027403249e-07,3.328200000000000000e+04,7.153991389274597168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228212904691915719e-05,1.089225324440192221e-07,3.329000000000000000e+04,7.157035684585571289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228183249099998909e-05,1.089110029416280472e-07,3.329800000000000000e+04,7.157825040817260742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228153599796799443e-05,1.088994478250516695e-07,3.330600000000000000e+04,7.159404611587524414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228123956795665373e-05,1.088878669237954725e-07,3.331400000000000000e+04,7.160967826843261719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228094320110033691e-05,1.088762600673950683e-07,3.332200000000000000e+04,7.161909127235412598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228064689753429988e-05,1.088646270854250323e-07,3.333000000000000000e+04,7.163986277580261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228035065739467101e-05,1.088529678075099281e-07,3.333800000000000000e+04,7.165572118759155273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.228005448081846126e-05,1.088412820633327781e-07,3.334600000000000000e+04,7.167153716087341309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227975836794357268e-05,1.088295696826463654e-07,3.335400000000000000e+04,7.168716073036193848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227946231890877299e-05,1.088178304952824063e-07,3.336200000000000000e+04,7.170302009582519531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227916633385371249e-05,1.088060643311609862e-07,3.337000000000000000e+04,7.171869754791259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227887041291892752e-05,1.087942710203027494e-07,3.337800000000000000e+04,7.173495054244995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227857455624582345e-05,1.087824503928370383e-07,3.338600000000000000e+04,7.175058078765869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227827876397667131e-05,1.087706022790139636e-07,3.339400000000000000e+04,7.176620507240295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227798303625463663e-05,1.087587265092143703e-07,3.340200000000000000e+04,7.178379082679748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227768737322373870e-05,1.087468229139598167e-07,3.341000000000000000e+04,7.179954695701599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227739177502887609e-05,1.087348913239241683e-07,3.341800000000000000e+04,7.181600809097290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227709624181581975e-05,1.087229315699441326e-07,3.342600000000000000e+04,7.183163905143737793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227680077373119958e-05,1.087109434830296221e-07,3.343400000000000000e+04,7.184758687019348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227650537092253652e-05,1.086989268943759834e-07,3.344200000000000000e+04,7.186359071731567383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227621003353817822e-05,1.086868816353733145e-07,3.345000000000000000e+04,7.187935495376586914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227591476172736682e-05,1.086748075376203879e-07,3.345800000000000000e+04,7.189503026008605957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227561955564019485e-05,1.086627044329322605e-07,3.346600000000000000e+04,7.191965746879577637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227532441542762053e-05,1.086505721533550840e-07,3.347400000000000000e+04,7.193570947647094727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227502934124145418e-05,1.086384105311751170e-07,3.348200000000000000e+04,7.195186066627502441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227473433323436841e-05,1.086262193989321196e-07,3.349000000000000000e+04,7.196796560287475586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227443939155987778e-05,1.086139985894297024e-07,3.349800000000000000e+04,7.197696638107299805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227414451637236760e-05,1.086017479357479926e-07,3.350600000000000000e+04,7.200501608848571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227384970782705834e-05,1.085894672712544733e-07,3.351400000000000000e+04,7.202064824104309082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227355496608003446e-05,1.085771564296168084e-07,3.352200000000000000e+04,7.203627133369445801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227326029128820713e-05,1.085648152448144490e-07,3.353000000000000000e+04,7.205189466476440430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227296568360935146e-05,1.085524435511512466e-07,3.353800000000000000e+04,7.206751799583435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227267114320205915e-05,1.085400411832659354e-07,3.354600000000000000e+04,7.208314108848571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227237667022578922e-05,1.085276079761472328e-07,3.355400000000000000e+04,7.209877419471740723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227208226484081555e-05,1.085151437651431835e-07,3.356200000000000000e+04,7.210928297042846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227178792720826413e-05,1.085026483859765384e-07,3.357000000000000000e+04,7.212566518783569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227149365749007243e-05,1.084901216747541249e-07,3.357800000000000000e+04,7.214128899574279785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227119945584901475e-05,1.084775634679822259e-07,3.358600000000000000e+04,7.215691208839416504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227090532244869891e-05,1.084649736025775381e-07,3.359400000000000000e+04,7.217418456077575684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227061125745354586e-05,1.084523519158810425e-07,3.360200000000000000e+04,7.219989800453186035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227031726102880495e-05,1.084396982456694125e-07,3.361000000000000000e+04,7.221595668792724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.227002333334053021e-05,1.084270124301698505e-07,3.361800000000000000e+04,7.223160815238952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226972947455560576e-05,1.084142943080709932e-07,3.362600000000000000e+04,7.224757719039916992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226943568484171195e-05,1.084015437185376687e-07,3.363400000000000000e+04,7.226320075988769531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226914196436734226e-05,1.083887605012231388e-07,3.364200000000000000e+04,7.229448294639587402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226884831330180163e-05,1.083759444962823866e-07,3.365000000000000000e+04,7.231022453308105469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226855473181518615e-05,1.083630955443854310e-07,3.365800000000000000e+04,7.232626652717590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226826122007839148e-05,1.083502134867307733e-07,3.366600000000000000e+04,7.234191894531250000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226796777826310782e-05,1.083372981650587643e-07,3.367400000000000000e+04,7.235754346847534180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226767440654182495e-05,1.083243494216653160e-07,3.368200000000000000e+04,7.237317752838134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226738110508780854e-05,1.083113670994145141e-07,3.369000000000000000e+04,7.238880133628845215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226708787407510863e-05,1.082983510417532690e-07,3.369800000000000000e+04,7.240442252159118652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226679471367856636e-05,1.082853010927247231e-07,3.370600000000000000e+04,7.242012119293212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226650162407377335e-05,1.082722170969811941e-07,3.371400000000000000e+04,7.243144106864929199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226620860543712422e-05,1.082590988997986943e-07,3.372200000000000000e+04,7.244719719886779785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226591565794576067e-05,1.082459463470910644e-07,3.373000000000000000e+04,7.246337866783142090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226562278177759349e-05,1.082327592854228523e-07,3.373800000000000000e+04,7.247949218750000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226532997711129242e-05,1.082195375620236852e-07,3.374600000000000000e+04,7.249513626098632812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226503724412628276e-05,1.082062810248025374e-07,3.375400000000000000e+04,7.251396203041076660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226474458300273858e-05,1.081929895223618515e-07,3.376200000000000000e+04,7.252959132194519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226445199392158612e-05,1.081796629040105885e-07,3.377000000000000000e+04,7.254668593406677246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226415947706448854e-05,1.081663010197794739e-07,3.377800000000000000e+04,7.257794332504272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226386703261385437e-05,1.081529037204346961e-07,3.378600000000000000e+04,7.259423828125000000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226357466075280538e-05,1.081394708574918824e-07,3.379400000000000000e+04,7.260994887351989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226328236166522054e-05,1.081260022832312265e-07,3.380200000000000000e+04,7.262624454498291016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226299013553567343e-05,1.081124978507104055e-07,3.381000000000000000e+04,7.264263629913330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226269798254947960e-05,1.080989574137806077e-07,3.381800000000000000e+04,7.265900897979736328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226240590289264750e-05,1.080853808270988938e-07,3.382600000000000000e+04,7.267552542686462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226211389675191231e-05,1.080717679461441848e-07,3.383400000000000000e+04,7.269154047966003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226182196431470039e-05,1.080581186272311318e-07,3.384200000000000000e+04,7.270755505561828613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226153010576914624e-05,1.080444327275244367e-07,3.385000000000000000e+04,7.272376298904418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226123832130406705e-05,1.080307101050536218e-07,3.385800000000000000e+04,7.274164652824401855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226094661110897290e-05,1.080169506187269930e-07,3.386600000000000000e+04,7.275806617736816406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226065497537405994e-05,1.080031541283469127e-07,3.387400000000000000e+04,7.277908301353454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226036341429019859e-05,1.079893204946239080e-07,3.388200000000000000e+04,7.279485344886779785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.226007192804892501e-05,1.079754495791908325e-07,3.389000000000000000e+04,7.281064844131469727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225978051684244623e-05,1.079615412446186551e-07,3.389800000000000000e+04,7.282627654075622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225948918086363673e-05,1.079475953544294040e-07,3.390600000000000000e+04,7.282642436027526855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225919792030600119e-05,1.079336117731122734e-07,3.391400000000000000e+04,7.284272646903991699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225890673536372191e-05,1.079195903661374406e-07,3.392200000000000000e+04,7.285836744308471680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225861562623160800e-05,1.079055309999705718e-07,3.393000000000000000e+04,7.288410782814025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225832459310510384e-05,1.078914335420883862e-07,3.393800000000000000e+04,7.289396214485168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225803363618029587e-05,1.078772978609920626e-07,3.394600000000000000e+04,7.291487479209899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225774275565387699e-05,1.078631238262224071e-07,3.395400000000000000e+04,7.293073558807373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225745195172316691e-05,1.078489113083747024e-07,3.396200000000000000e+04,7.294635891914367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225716122458609692e-05,1.078346601791126704e-07,3.397000000000000000e+04,7.296526479721069336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225687057444121491e-05,1.078203703111850428e-07,3.397800000000000000e+04,7.296526479721069336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225658000148764478e-05,1.078060415784365588e-07,3.398600000000000000e+04,7.298117136955261230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225628950592512199e-05,1.077916738558264942e-07,3.399400000000000000e+04,7.300322246551513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225599908795395119e-05,1.077772670194397654e-07,3.400200000000000000e+04,7.301949882507324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225570874777503165e-05,1.077628209465049289e-07,3.401000000000000000e+04,7.303558945655822754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225541848558981661e-05,1.077483355154053116e-07,3.401800000000000000e+04,7.305136799812316895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225512830160034715e-05,1.077338106056966535e-07,3.402600000000000000e+04,7.306702971458435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225483819600920304e-05,1.077192460981186478e-07,3.403400000000000000e+04,7.308283042907714844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225454816901951974e-05,1.077046418746122659e-07,3.404200000000000000e+04,7.309871101379394531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225425822083497648e-05,1.076899978183321185e-07,3.405000000000000000e+04,7.311443638801574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225396835165980646e-05,1.076753138136619669e-07,3.405800000000000000e+04,7.313005971908569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225367856169874261e-05,1.076605897462284876e-07,3.406600000000000000e+04,7.314589786529541016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225338885115706338e-05,1.076458255029160421e-07,3.407400000000000000e+04,7.316154789924621582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225309922024054357e-05,1.076310209718807854e-07,3.408200000000000000e+04,7.317823505401611328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225280966915548312e-05,1.076161760425649198e-07,3.409000000000000000e+04,7.319386816024780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225252019810867497e-05,1.076012906057117832e-07,3.409800000000000000e+04,7.320949077606201172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225223080730739993e-05,1.075863645533783157e-07,3.410600000000000000e+04,7.321943354606628418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225194149695943012e-05,1.075713977789502141e-07,3.411400000000000000e+04,7.323546671867370605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225165226727300011e-05,1.075563901771564767e-07,3.412200000000000000e+04,7.325109887123107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225136311845683236e-05,1.075413416440825588e-07,3.413000000000000000e+04,7.326676440238952637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225107405072011183e-05,1.075262520771852226e-07,3.413800000000000000e+04,7.328270983695983887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225078506427244191e-05,1.075111213753046068e-07,3.414600000000000000e+04,7.329869055747985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225049615932391387e-05,1.074959494386812607e-07,3.415400000000000000e+04,7.332995390892028809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.225020733608502726e-05,1.074807361689661356e-07,3.416200000000000000e+04,7.334626865386962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224991859476672885e-05,1.074654814692377646e-07,3.417000000000000000e+04,7.337073969841003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224962993558037031e-05,1.074501852440138424e-07,3.417800000000000000e+04,7.338977003097534180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224934135873772681e-05,1.074348473992650168e-07,3.418600000000000000e+04,7.340609574317932129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224905286445096656e-05,1.074194678424293138e-07,3.419400000000000000e+04,7.342173886299133301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224876445293265924e-05,1.074040464824244601e-07,3.420200000000000000e+04,7.343736100196838379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224847612439576420e-05,1.073885832296623220e-07,3.421000000000000000e+04,7.345298480987548828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224818787905361514e-05,1.073730779960612932e-07,3.421800000000000000e+04,7.346933531761169434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224789971711989985e-05,1.073575306950587359e-07,3.422600000000000000e+04,7.347997879981994629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224761163880870251e-05,1.073419412416274842e-07,3.423400000000000000e+04,7.351211190223693848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224732364433442411e-05,1.073263095522843151e-07,3.424200000000000000e+04,7.352777123451232910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224703573391182476e-05,1.073106355451057900e-07,3.425000000000000000e+04,7.354338097572326660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224674790775599663e-05,1.072949191397405504e-07,3.425800000000000000e+04,7.356009697914123535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224646016608235035e-05,1.072791602574211233e-07,3.426600000000000000e+04,7.357573461532592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224617250910662522e-05,1.072633588209777115e-07,3.427400000000000000e+04,7.359167838096618652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224588493704486038e-05,1.072475147548496559e-07,3.428200000000000000e+04,7.360744881629943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224559745011337957e-05,1.072316279850983388e-07,3.429000000000000000e+04,7.361374616622924805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224531004852881486e-05,1.072156984394197439e-07,3.429800000000000000e+04,7.361975169181823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224502273250807276e-05,1.071997260471560901e-07,3.430600000000000000e+04,7.365153574943542480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224473550226831895e-05,1.071837107393080471e-07,3.431400000000000000e+04,7.366715931892395020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224444835802698002e-05,1.071676524485467393e-07,3.432200000000000000e+04,7.368305158615112305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224416130000175529e-05,1.071515511092253664e-07,3.433000000000000000e+04,7.369868636131286621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224387432841055416e-05,1.071354066573912600e-07,3.433800000000000000e+04,7.371445655822753906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224358744347154012e-05,1.071192190307969482e-07,3.434600000000000000e+04,7.373046684265136719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224330064540308504e-05,1.071029881689124507e-07,3.435400000000000000e+04,7.375131249427795410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224301393442378273e-05,1.070867140129352712e-07,3.436200000000000000e+04,7.376439762115478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224272731075241839e-05,1.070703965058026001e-07,3.437000000000000000e+04,7.378049755096435547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224244077460798223e-05,1.070540355922022065e-07,3.437800000000000000e+04,7.379621982574462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224215432620963217e-05,1.070376312185824175e-07,3.438600000000000000e+04,7.381976056098937988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224186796577671418e-05,1.070211833331641885e-07,3.439400000000000000e+04,7.383723020553588867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224158169352872666e-05,1.070046918859509498e-07,3.440200000000000000e+04,7.385286092758178711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224129550968533237e-05,1.069881568287392872e-07,3.441000000000000000e+04,7.386852121353149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224100941446630926e-05,1.069715781151288285e-07,3.441800000000000000e+04,7.388414502143859863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224072340809160636e-05,1.069549557005327122e-07,3.442600000000000000e+04,7.389976835250854492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224043749078126083e-05,1.069382895421878845e-07,3.443400000000000000e+04,7.391539144515991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.224015166275544192e-05,1.069215795991641517e-07,3.444200000000000000e+04,7.393101477622985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223986592423442056e-05,1.069048258323748739e-07,3.445000000000000000e+04,7.394668841361999512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223958027543853882e-05,1.068880282045849990e-07,3.445800000000000000e+04,7.396231222152709961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223929471658824889e-05,1.068711866804220869e-07,3.446600000000000000e+04,7.397793555259704590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223900924790405036e-05,1.068543012263845951e-07,3.447400000000000000e+04,7.399412608146667480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223872386960651403e-05,1.068373718108501100e-07,3.448200000000000000e+04,7.401077580451965332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223843858191625977e-05,1.068203984040863856e-07,3.449000000000000000e+04,7.402642297744750977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223815338505394645e-05,1.068033809782573782e-07,3.449800000000000000e+04,7.404281878471374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223786827924025834e-05,1.067863195074336621e-07,3.450600000000000000e+04,7.405854582786560059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223758326469589666e-05,1.067692139675998947e-07,3.451400000000000000e+04,7.407413649559020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223729834164157954e-05,1.067520643366632463e-07,3.452200000000000000e+04,7.409028124809265137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223701351029801837e-05,1.067348705944602434e-07,3.453000000000000000e+04,7.410652565956115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223672877088589572e-05,1.067176327227664161e-07,3.453800000000000000e+04,7.413827586174011230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223644412362589586e-05,1.067003507053023205e-07,3.454600000000000000e+04,7.415389823913574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223615956873865055e-05,1.066830245277415592e-07,3.455400000000000000e+04,7.416952180862426758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223587510644474750e-05,1.066656541777175834e-07,3.456200000000000000e+04,7.418514513969421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223559073696471512e-05,1.066482396448307739e-07,3.457000000000000000e+04,7.420274567604064941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223530646051902083e-05,1.066307809206554030e-07,3.457800000000000000e+04,7.421843075752258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223502227732805584e-05,1.066132779987461852e-07,3.458600000000000000e+04,7.423473477363586426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223473818761211309e-05,1.065957308746441670e-07,3.459400000000000000e+04,7.425037670135498047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223445419159138218e-05,1.065781395458832781e-07,3.460200000000000000e+04,7.426020622253417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223417028948595446e-05,1.065605040119962740e-07,3.461000000000000000e+04,7.427602100372314453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223388648151579083e-05,1.065428242745201621e-07,3.461800000000000000e+04,7.429571008682250977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223360276790072345e-05,1.065251003370025547e-07,3.462600000000000000e+04,7.431561326980590820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223331914886043030e-05,1.065073322050054407e-07,3.463400000000000000e+04,7.433229470252990723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223303562461443862e-05,1.064895198861118560e-07,3.464200000000000000e+04,7.435087800025939941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223275219538211977e-05,1.064716633899303704e-07,3.465000000000000000e+04,7.436755084991455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223246886138265370e-05,1.064537627280984092e-07,3.465800000000000000e+04,7.439320063591003418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223218562283503907e-05,1.064358179142885797e-07,3.466600000000000000e+04,7.440836358070373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223190247995807127e-05,1.064178289642118874e-07,3.467400000000000000e+04,7.440954089164733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223161943297033394e-05,1.063997958956219308e-07,3.468200000000000000e+04,7.442516851425170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223133648209019216e-05,1.063817187283180127e-07,3.469000000000000000e+04,7.444576883316040039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223105362753578064e-05,1.063635974841506449e-07,3.469800000000000000e+04,7.446258711814880371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223077086952498674e-05,1.063454321870220118e-07,3.470600000000000000e+04,7.447821450233459473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223048820827543695e-05,1.063272228628912381e-07,3.471400000000000000e+04,7.449408292770385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.223020564400450363e-05,1.063089695397768238e-07,3.472200000000000000e+04,7.450971674919128418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222992317692926439e-05,1.062906722477577161e-07,3.473000000000000000e+04,7.452534031867980957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222964080726652748e-05,1.062723310189780080e-07,3.473800000000000000e+04,7.454096341133117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222935853523279113e-05,1.062539458876477324e-07,3.474600000000000000e+04,7.455699133872985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222907636104424186e-05,1.062355168900443443e-07,3.475400000000000000e+04,7.457351970672607422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222879428491674264e-05,1.062170440645156590e-07,3.476200000000000000e+04,7.458936762809753418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222851230706583454e-05,1.061985274514802754e-07,3.477000000000000000e+04,7.460507869720458984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222823042770669783e-05,1.061799670934288471e-07,3.477800000000000000e+04,7.462884545326232910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222794864705417054e-05,1.061613630349257625e-07,3.478600000000000000e+04,7.465026974678039551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222766696532271634e-05,1.061427153226089205e-07,3.479400000000000000e+04,7.466593742370605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222738538272643127e-05,1.061240240051902727e-07,3.480200000000000000e+04,7.468156075477600098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222710389947900312e-05,1.061052891334563529e-07,3.481000000000000000e+04,7.469718384742736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222682251579373342e-05,1.060865107602685152e-07,3.481800000000000000e+04,7.471362304687500000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222654123188352050e-05,1.060676889405615580e-07,3.482600000000000000e+04,7.472925567626953125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222626004796082395e-05,1.060488237313444250e-07,3.483400000000000000e+04,7.474487900733947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222597896423767136e-05,1.060299151916977833e-07,3.484200000000000000e+04,7.476050257682800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222569798092566342e-05,1.060109633827751222e-07,3.485000000000000000e+04,7.477612566947937012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222541709823592479e-05,1.059919683677993777e-07,3.485800000000000000e+04,7.480737257003784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222513631637912272e-05,1.059729302120622187e-07,3.486600000000000000e+04,7.482626914978027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222485563556545691e-05,1.059538489829231195e-07,3.487400000000000000e+04,7.484190773963928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222457505600461544e-05,1.059347247498045433e-07,3.488200000000000000e+04,7.485753107070922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222429457790581208e-05,1.059155575841937149e-07,3.489000000000000000e+04,7.487713527679443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222401420147773202e-05,1.058963475596354745e-07,3.489800000000000000e+04,7.488222241401672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222373392692854885e-05,1.058770947517331240e-07,3.490600000000000000e+04,7.489811587333679199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222345375446590084e-05,1.058577992381433192e-07,3.491400000000000000e+04,7.491423559188842773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222317368429688586e-05,1.058384610985733294e-07,3.492200000000000000e+04,7.492987155914306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222289371662804949e-05,1.058190804147773321e-07,3.493000000000000000e+04,7.494549465179443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222261385166536475e-05,1.057996572705522703e-07,3.493800000000000000e+04,7.496133756637573242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222233408961423711e-05,1.057801917517339350e-07,3.494600000000000000e+04,7.497696399688720703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222205443067948932e-05,1.057606839461933521e-07,3.495400000000000000e+04,7.499321103096008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222177487506534102e-05,1.057411339438300193e-07,3.496200000000000000e+04,7.500883436203002930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222149542297540536e-05,1.057215418365692196e-07,3.497000000000000000e+04,7.502445769309997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222121607461267889e-05,1.057019077183557742e-07,3.497800000000000000e+04,7.504008102416992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222093683017952794e-05,1.056822316851484708e-07,3.498600000000000000e+04,7.505633497238159180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222065768987769203e-05,1.056625138349147958e-07,3.499400000000000000e+04,7.507868576049804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222037865390824833e-05,1.056427542676250453e-07,3.500200000000000000e+04,7.509435987472534180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.222009972247161498e-05,1.056229530852457205e-07,3.501000000000000000e+04,7.510524106025695801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221982089576754438e-05,1.056031103917326588e-07,3.501800000000000000e+04,7.512119364738464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221954217399511299e-05,1.055832262930257665e-07,3.502600000000000000e+04,7.513681674003601074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221926355735269424e-05,1.055633008970405615e-07,3.503400000000000000e+04,7.515874958038330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221898504603797544e-05,1.055433343136621913e-07,3.504200000000000000e+04,7.517479538917541504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221870664024792226e-05,1.055233266547357848e-07,3.505000000000000000e+04,7.519099879264831543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221842834017878375e-05,1.055032780340618462e-07,3.505800000000000000e+04,7.520686531066894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221815014602607714e-05,1.054831885673855882e-07,3.506600000000000000e+04,7.522290062904357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221787205798457597e-05,1.054630583723897715e-07,3.507400000000000000e+04,7.523861074447631836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221759407624830668e-05,1.054428875686861156e-07,3.508200000000000000e+04,7.525423669815063477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221731620101053170e-05,1.054226762778066695e-07,3.509000000000000000e+04,7.526659703254699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221703843246374774e-05,1.054024246231940975e-07,3.509800000000000000e+04,7.529105281829833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221676077079966376e-05,1.053821327301930762e-07,3.510600000000000000e+04,7.531368637084960938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221648321620920607e-05,1.053618007260408319e-07,3.511400000000000000e+04,7.532938599586486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221620576888248444e-05,1.053414287398568039e-07,3.512200000000000000e+04,7.534493494033813477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221592842900882429e-05,1.053210169026331154e-07,3.513000000000000000e+04,7.536055588722229004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221565119677671586e-05,1.053005653472234961e-07,3.513800000000000000e+04,7.537622594833374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221537407237381929e-05,1.052800742083346661e-07,3.514600000000000000e+04,7.539206409454345703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221509705598696296e-05,1.052595436225130746e-07,3.515400000000000000e+04,7.540801358222961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221482014780212988e-05,1.052389737281353575e-07,3.516200000000000000e+04,7.542445135116577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221454334800443911e-05,1.052183646653972599e-07,3.517000000000000000e+04,7.544021916389465332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221426665677814572e-05,1.051977165763013407e-07,3.517800000000000000e+04,7.545892548561096191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221399007430663404e-05,1.051770296046458952e-07,3.518600000000000000e+04,7.546515703201293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221371360077240410e-05,1.051563038960126334e-07,3.519400000000000000e+04,7.548186349868774414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221343723635706484e-05,1.051355395977540009e-07,3.520200000000000000e+04,7.549875903129577637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221316098124130702e-05,1.051147368589826702e-07,3.521000000000000000e+04,7.551441931724548340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221288483560493541e-05,1.050938958305561489e-07,3.521800000000000000e+04,7.553033161163330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221260879962681965e-05,1.050730166650659667e-07,3.522600000000000000e+04,7.556186175346374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221233287348490611e-05,1.050520995168235800e-07,3.523400000000000000e+04,7.557763600349426270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221205705735620945e-05,1.050311445418471903e-07,3.524200000000000000e+04,7.559331226348876953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221178135141678883e-05,1.050101518978489589e-07,3.525000000000000000e+04,7.561077594757080078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221150575584175986e-05,1.049891217442193901e-07,3.525800000000000000e+04,7.562640881538391113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221123027080527251e-05,1.049680542420152344e-07,3.526600000000000000e+04,7.564203262329101562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221095489648050096e-05,1.049469495539437520e-07,3.527400000000000000e+04,7.565765571594238281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221067963303965719e-05,1.049258078443495443e-07,3.528200000000000000e+04,7.567340779304504395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221040448065395027e-05,1.049046292791989235e-07,3.529000000000000000e+04,7.569034886360168457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.221012943949360671e-05,1.048834140260652749e-07,3.529800000000000000e+04,7.570622825622558594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220985450972784337e-05,1.048621622541141540e-07,3.530600000000000000e+04,7.572186303138732910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220957969152487760e-05,1.048408741340873522e-07,3.531400000000000000e+04,7.573789191246032715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220930498505190016e-05,1.048195498382890527e-07,3.532200000000000000e+04,7.575353932380676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220903039047508028e-05,1.047981895405672755e-07,3.533000000000000000e+04,7.576914858818054199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220875590795955549e-05,1.047767934163011187e-07,3.533800000000000000e+04,7.577624917030334473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220848153766942488e-05,1.047553616423818727e-07,3.534600000000000000e+04,7.579180216789245605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220820727976773383e-05,1.047338943971988582e-07,3.535400000000000000e+04,7.580742526054382324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220793313441648415e-05,1.047123918606212818e-07,3.536200000000000000e+04,7.582350611686706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220765910177660534e-05,1.046908542139826453e-07,3.537000000000000000e+04,7.584050703048706055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220738518200797147e-05,1.046692816400636719e-07,3.537800000000000000e+04,7.584543299674987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220711137526936903e-05,1.046476743230740697e-07,3.538600000000000000e+04,7.586191940307617188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220683768171850709e-05,1.046260324486375752e-07,3.539400000000000000e+04,7.587758851051330566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220656410151201051e-05,1.046043562037722208e-07,3.540200000000000000e+04,7.590587854385375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220629063480539793e-05,1.045826457768735790e-07,3.541000000000000000e+04,7.592805838584899902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220601728175310039e-05,1.045609013576975044e-07,3.541800000000000000e+04,7.593702054023742676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220574404250842917e-05,1.045391231373411415e-07,3.542600000000000000e+04,7.595323944091796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220547091722358422e-05,1.045173113082261032e-07,3.543400000000000000e+04,7.597003388404846191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220519790604965251e-05,1.044954660640789358e-07,3.544200000000000000e+04,7.598662686347961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220492500913658259e-05,1.044735875999128422e-07,3.545000000000000000e+04,7.600321054458618164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220465222663319814e-05,1.044516761120102246e-07,3.545800000000000000e+04,7.601628780364990234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220437955868717597e-05,1.044297317979020383e-07,3.546600000000000000e+04,7.603199291229248047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220410700544506464e-05,1.044077548563507318e-07,3.547400000000000000e+04,7.604766583442687988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220383456705224550e-05,1.043857454873297064e-07,3.548200000000000000e+04,7.606525063514709473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220356224365295639e-05,1.043637038920052768e-07,3.549000000000000000e+04,7.606717181205749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220329003539026288e-05,1.043416302727158927e-07,3.549800000000000000e+04,7.608330631256103516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220301794240607857e-05,1.043195248329541918e-07,3.550600000000000000e+04,7.609893894195556641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220274596484113627e-05,1.042973877773464201e-07,3.551400000000000000e+04,7.611456251144409180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220247410283498637e-05,1.042752193116325262e-07,3.552200000000000000e+04,7.613018727302551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220220235652601710e-05,1.042530196426470635e-07,3.553000000000000000e+04,7.613035750389099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220193072605140885e-05,1.042307889782982261e-07,3.553800000000000000e+04,7.613347601890563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220165921154716968e-05,1.042085275275483803e-07,3.554600000000000000e+04,7.613483905792236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220138781314810151e-05,1.041862355003935904e-07,3.555400000000000000e+04,7.615057182312011719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220111653098780854e-05,1.041639131078431307e-07,3.556200000000000000e+04,7.616622257232666016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220084536519868540e-05,1.041415605618985879e-07,3.557000000000000000e+04,7.618184638023376465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220057431591193073e-05,1.041191780755345779e-07,3.557800000000000000e+04,7.619772315025329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220030338325751833e-05,1.040967658626762596e-07,3.558600000000000000e+04,7.620755124092102051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.220003256736420570e-05,1.040743241381799987e-07,3.559400000000000000e+04,7.623265600204467773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219976186835953904e-05,1.040518531178118212e-07,3.560200000000000000e+04,7.624902462959289551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219949128636982791e-05,1.040293530182256291e-07,3.561000000000000000e+04,7.626465201377868652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219922082152016215e-05,1.040068240569439038e-07,3.561800000000000000e+04,7.628027534484863281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219895047393439320e-05,1.039842664523350610e-07,3.562600000000000000e+04,7.629589915275573730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219868024373514434e-05,1.039616804235924737e-07,3.563400000000000000e+04,7.631236577033996582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219841013104379539e-05,1.039390661907134151e-07,3.564200000000000000e+04,7.632858896255493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219814013598047595e-05,1.039164239744774200e-07,3.565000000000000000e+04,7.634445214271545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219787025866409080e-05,1.038937539964252411e-07,3.565800000000000000e+04,7.636007928848266602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219760049921228437e-05,1.038710564788366012e-07,3.566600000000000000e+04,7.637570285797119141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219733085774144066e-05,1.038483316447083687e-07,3.567400000000000000e+04,7.639149999618530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219706133436670873e-05,1.038255797177343084e-07,3.568200000000000000e+04,7.641529297828674316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219679192920196876e-05,1.038028009222813779e-07,3.569000000000000000e+04,7.642422509193420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219652264235984226e-05,1.037799954833696500e-07,3.569800000000000000e+04,7.644005012512207031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219625347395170897e-05,1.037571636266497871e-07,3.570600000000000000e+04,7.645567321777343750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219598442408764592e-05,1.037343055783802243e-07,3.571400000000000000e+04,7.647131872177124023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219571549287651038e-05,1.037114215654072639e-07,3.572200000000000000e+04,7.648694205284118652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219544668042585014e-05,1.036885118151410277e-07,3.573000000000000000e+04,7.650276565551757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219517798684197798e-05,1.036655765555347844e-07,3.573800000000000000e+04,7.651838898658752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219490941222991075e-05,1.036426160150624763e-07,3.574600000000000000e+04,7.653401184082031250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219464095669340660e-05,1.036196304226967892e-07,3.575400000000000000e+04,7.654963588714599609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219437262033494295e-05,1.035966200078863093e-07,3.576200000000000000e+04,7.656599378585815430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219410440325572332e-05,1.035735850005354323e-07,3.577000000000000000e+04,7.658162307739257812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219383630555567217e-05,1.035505256309792304e-07,3.577800000000000000e+04,7.659724617004394531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219356832733343665e-05,1.035274421299642221e-07,3.578600000000000000e+04,7.661296677589416504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219330046868638151e-05,1.035043347286245627e-07,3.579400000000000000e+04,7.662859082221984863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219303272971060094e-05,1.034812036584605901e-07,3.580200000000000000e+04,7.664428830146789551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219276511050089318e-05,1.034580491513161145e-07,3.581000000000000000e+04,7.667151641845703125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219249761115078421e-05,1.034348714393570035e-07,3.581800000000000000e+04,7.669084262847900391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219223023175252270e-05,1.034116707550484453e-07,3.582600000000000000e+04,7.671058678627014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219196297239706136e-05,1.033884473311334018e-07,3.583400000000000000e+04,7.672609853744506836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219169583317406878e-05,1.033652014006100564e-07,3.584200000000000000e+04,7.674173355102539062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219142881417194979e-05,1.033419331967102019e-07,3.585000000000000000e+04,7.676498675346374512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219116191547780649e-05,1.033186429528766610e-07,3.585800000000000000e+04,7.678121399879455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219089513717745517e-05,1.032953309027418596e-07,3.586600000000000000e+04,7.679690361022949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219062847935544497e-05,1.032719972801051026e-07,3.587400000000000000e+04,7.679690361022949219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219036194209503583e-05,1.032486423189119532e-07,3.588200000000000000e+04,7.681252694129943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.219009552547818837e-05,1.032252662532303446e-07,3.589000000000000000e+04,7.682814979553222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218982922958561295e-05,1.032018693172313894e-07,3.589800000000000000e+04,7.685026812553405762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218956305449670029e-05,1.031784517451642063e-07,3.590600000000000000e+04,7.686633467674255371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218929700028959256e-05,1.031550137713377226e-07,3.591400000000000000e+04,7.688201284408569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218903106704113259e-05,1.031315556300963484e-07,3.592200000000000000e+04,7.689116072654724121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218876525482689775e-05,1.031080775557996345e-07,3.593000000000000000e+04,7.690679645538330078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218849956372116265e-05,1.030845797827999981e-07,3.593800000000000000e+04,7.692320346832275391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218823399379695170e-05,1.030610625454222350e-07,3.594600000000000000e+04,7.693912053108215332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218796854512599844e-05,1.030375260779406237e-07,3.595400000000000000e+04,7.695474433898925781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218770321777876752e-05,1.030139706145589403e-07,3.596200000000000000e+04,7.697073149681091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218743801182444460e-05,1.029903963893885682e-07,3.597000000000000000e+04,7.698651003837585449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218717292733095495e-05,1.029668036364268985e-07,3.597800000000000000e+04,7.700269746780395508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218690796436493973e-05,1.029431925895370545e-07,3.598600000000000000e+04,7.701873159408569336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218664312299177973e-05,1.029195634824264512e-07,3.599400000000000000e+04,7.703653359413146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218637840327559701e-05,1.028959165486256719e-07,3.600200000000000000e+04,7.705264759063720703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218611380527923298e-05,1.028722520214680870e-07,3.601000000000000000e+04,7.708183646202087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218584932906427707e-05,1.028485701340681882e-07,3.601800000000000000e+04,7.709776949882507324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218558497469106515e-05,1.028248711193029540e-07,3.602600000000000000e+04,7.711343741416931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218532074221866081e-05,1.028011552097884898e-07,3.603400000000000000e+04,7.712905287742614746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218505663170488932e-05,1.027774226378622538e-07,3.604200000000000000e+04,7.714472651481628418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218479264320631213e-05,1.027536736355611000e-07,3.605000000000000000e+04,7.716083192825317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218452877677824050e-05,1.027299084346016115e-07,3.605800000000000000e+04,7.717646026611328125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218426503247474901e-05,1.027061272663600361e-07,3.606600000000000000e+04,7.719398760795593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218400141034866033e-05,1.026823303618523016e-07,3.607400000000000000e+04,7.720969080924987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218373791045155877e-05,1.026585179517144549e-07,3.608200000000000000e+04,7.724111652374267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218347453283379536e-05,1.026346902661824522e-07,3.609000000000000000e+04,7.725675797462463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218321127754447598e-05,1.026108475350732860e-07,3.609800000000000000e+04,7.727245521545410156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218294814463148510e-05,1.025869899877644180e-07,3.610600000000000000e+04,7.728822088241577148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218268513414147729e-05,1.025631178531758064e-07,3.611400000000000000e+04,7.730436801910400391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218242224611988062e-05,1.025392313597502121e-07,3.612200000000000000e+04,7.732065033912658691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218215948061090006e-05,1.025153307354340745e-07,3.613000000000000000e+04,7.733651447296142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218189683765752760e-05,1.024914162076582678e-07,3.613800000000000000e+04,7.735236692428588867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218163431730153891e-05,1.024674880033208029e-07,3.614600000000000000e+04,7.736806631088256836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218137191958350517e-05,1.024435463487667109e-07,3.615400000000000000e+04,7.738405299186706543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218110964454279648e-05,1.024195914697706254e-07,3.616200000000000000e+04,7.740045332908630371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218084749221755642e-05,1.023956235915179891e-07,3.617000000000000000e+04,7.741611123085021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218058546264476476e-05,1.023716429385878751e-07,3.617800000000000000e+04,7.743173408508300781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218032355586018322e-05,1.023476497349334389e-07,3.618600000000000000e+04,7.744749140739440918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.218006177189839617e-05,1.023236442038664731e-07,3.619400000000000000e+04,7.746319961547851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217980011079280550e-05,1.022996265680373437e-07,3.620200000000000000e+04,7.749554491043090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217953857257562218e-05,1.022755970494196238e-07,3.621000000000000000e+04,7.751526689529418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217927715727788827e-05,1.022515558692920418e-07,3.621800000000000000e+04,7.753170704841613770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217901586492948540e-05,1.022275032482208654e-07,3.622600000000000000e+04,7.755679249763488770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217875469555911105e-05,1.022034394060440729e-07,3.623400000000000000e+04,7.757094860076904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217849364919431412e-05,1.021793645618550872e-07,3.624200000000000000e+04,7.758670496940612793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217823272586147798e-05,1.021552789339840224e-07,3.625000000000000000e+04,7.760636162757873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217797192558583745e-05,1.021311827399837735e-07,3.625800000000000000e+04,7.761738586425781250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217771124839149909e-05,1.021070761966129305e-07,3.626600000000000000e+04,7.763314127922058105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217745069430140223e-05,1.020829595198196183e-07,3.627400000000000000e+04,7.765008234977722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217719026333735798e-05,1.020588329247261711e-07,3.628200000000000000e+04,7.766571283340454102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217692995552005935e-05,1.020346966256134220e-07,3.629000000000000000e+04,7.768891716003417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217666977086905925e-05,1.020105508359056027e-07,3.629800000000000000e+04,7.770525431632995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217640970940280437e-05,1.019863957681550829e-07,3.630600000000000000e+04,7.772090649604797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217614977113860974e-05,1.019622316340271245e-07,3.631400000000000000e+04,7.772090649604797363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217588995609269945e-05,1.019380586442859975e-07,3.632200000000000000e+04,7.773645853996276855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217563026428018795e-05,1.019138770087792706e-07,3.633000000000000000e+04,7.775273847579956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217537069571508685e-05,1.018896869364250924e-07,3.633800000000000000e+04,7.776837062835693359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217511125041032696e-05,1.018654886351956743e-07,3.634600000000000000e+04,7.778399372100830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217485192837774641e-05,1.018412823121070861e-07,3.635400000000000000e+04,7.779963183403015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217459272962810761e-05,1.018170681732010717e-07,3.636200000000000000e+04,7.781525516510009766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217433365417109044e-05,1.017928464235356783e-07,3.637000000000000000e+04,7.783087825775146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217407470201532110e-05,1.017686172671694017e-07,3.637800000000000000e+04,7.784650182723999023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217381587316835511e-05,1.017443809071492609e-07,3.638600000000000000e+04,7.786234259605407715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217355716763669429e-05,1.017201375454977489e-07,3.639400000000000000e+04,7.789231705665588379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217329858542579524e-05,1.016958873832002728e-07,3.640200000000000000e+04,7.790927362442016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217304012654006931e-05,1.016716306201932689e-07,3.641000000000000000e+04,7.792547988891601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217278179098288428e-05,1.016473674553507691e-07,3.641800000000000000e+04,7.794119524955749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217252357875658815e-05,1.016230980864742364e-07,3.642600000000000000e+04,7.796739816665649414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217226548986250906e-05,1.015988227102794232e-07,3.643400000000000000e+04,7.798314642906188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217200752430094177e-05,1.015745415223853858e-07,3.644200000000000000e+04,7.799876976013183594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217174968207118326e-05,1.015502547173040290e-07,3.645000000000000000e+04,7.801439309120178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217149196317153266e-05,1.015259624884278375e-07,3.645800000000000000e+04,7.803029322624206543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217123436759926255e-05,1.015016650280199230e-07,3.646600000000000000e+04,7.804625892639160156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217097689535068833e-05,1.014773625272035558e-07,3.647400000000000000e+04,7.806970334053039551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217071954642112590e-05,1.014530551759512851e-07,3.648200000000000000e+04,7.807352662086486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217046232080491878e-05,1.014287431630758473e-07,3.649000000000000000e+04,7.808916592597961426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.217020521849543131e-05,1.014044266762185720e-07,3.649800000000000000e+04,7.810530257225036621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216994823948507916e-05,1.013801059018420097e-07,3.650600000000000000e+04,7.812123322486877441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216969138376531577e-05,1.013557810252189609e-07,3.651400000000000000e+04,7.813737487792968750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216943465132663404e-05,1.013314522304242037e-07,3.652200000000000000e+04,7.815319657325744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216917804215860021e-05,1.013071197003248060e-07,3.653000000000000000e+04,7.816882371902465820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216892155624983864e-05,1.012827836165727008e-07,3.653800000000000000e+04,7.819010639190673828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216866519358804363e-05,1.012584441595948924e-07,3.654600000000000000e+04,7.820573878288269043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216840895415999469e-05,1.012341015085866536e-07,3.655400000000000000e+04,7.822136259078979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216815283795154468e-05,1.012097558415018641e-07,3.656200000000000000e+04,7.823701262474060059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216789684494765537e-05,1.011854073350475184e-07,3.657000000000000000e+04,7.825263595581054688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216764097513238560e-05,1.011610561646741698e-07,3.657800000000000000e+04,7.826825928688049316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216738522848888958e-05,1.011367025045704909e-07,3.658600000000000000e+04,7.828403925895690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216712960499944231e-05,1.011123465276547509e-07,3.659400000000000000e+04,7.829967331886291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216687410464545648e-05,1.010879884055696267e-07,3.660200000000000000e+04,7.831529736518859863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216661872740744695e-05,1.010636283086741169e-07,3.661000000000000000e+04,7.833092045783996582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216636347326509172e-05,1.010392664060386182e-07,3.661800000000000000e+04,7.834001994132995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216610834219718615e-05,1.010149028654380436e-07,3.662600000000000000e+04,7.835566878318786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216585333418170739e-05,1.009905378533467528e-07,3.663400000000000000e+04,7.837129187583923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216559844919576861e-05,1.009661715349327429e-07,3.664200000000000000e+04,7.838824963569641113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216534368721565119e-05,1.009418040740513610e-07,3.665000000000000000e+04,7.840387845039367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216508904821683014e-05,1.009174356332429226e-07,3.665800000000000000e+04,7.842872166633605957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216483453217393175e-05,1.008930663737242276e-07,3.666600000000000000e+04,7.843308806419372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216458013906079454e-05,1.008686964553875810e-07,3.667400000000000000e+04,7.846388483047485352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216432586885044731e-05,1.008443260367937523e-07,3.668200000000000000e+04,7.846500062942504883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216407172151511414e-05,1.008199552751697117e-07,3.669000000000000000e+04,7.848062133789062500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216381769702624324e-05,1.007955843264035750e-07,3.669800000000000000e+04,7.849624443054199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216356379535448832e-05,1.007712133450414399e-07,3.670600000000000000e+04,7.851468467712402344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216331001646974075e-05,1.007468424842841969e-07,3.671400000000000000e+04,7.853094863891601562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216305636034111938e-05,1.007224718959842467e-07,3.672200000000000000e+04,7.854658651351928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216280282693699094e-05,1.006981017306423372e-07,3.673000000000000000e+04,7.855102968215942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216254941622496318e-05,1.006737321374057370e-07,3.673800000000000000e+04,7.856718015670776367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216229612817189849e-05,1.006493632640637092e-07,3.674600000000000000e+04,7.858280420303344727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216204296274393588e-05,1.006249952570485040e-07,3.675400000000000000e+04,7.859842753410339355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216178991990647066e-05,1.006006282614308057e-07,3.676200000000000000e+04,7.861405086517333984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216153699962419341e-05,1.005762624209188726e-07,3.677000000000000000e+04,7.862967419624328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216128420186106458e-05,1.005518978778570681e-07,3.677800000000000000e+04,7.864534378051757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216103152658035174e-05,1.005275347732244573e-07,3.678600000000000000e+04,7.866096687316894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216077897374461942e-05,1.005031732466340133e-07,3.679400000000000000e+04,7.867680883407592773e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216052654331573589e-05,1.004788134363312012e-07,3.680200000000000000e+04,7.869259619712829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216027423525490195e-05,1.004544554791945468e-07,3.681000000000000000e+04,7.871170949935913086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.216002204952262386e-05,1.004300995107337573e-07,3.681800000000000000e+04,7.874296116828918457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215976998607875225e-05,1.004057456650908598e-07,3.682600000000000000e+04,7.874938249588012695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215951804488247537e-05,1.003813940750389438e-07,3.683400000000000000e+04,7.876501441001892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215926622589232758e-05,1.003570448719844640e-07,3.684200000000000000e+04,7.878105974197387695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215901452906619440e-05,1.003326981859654141e-07,3.685000000000000000e+04,7.880366325378417969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215876295436132438e-05,1.003083541456541984e-07,3.685800000000000000e+04,7.881942462921142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215851150173434097e-05,1.002840128783570367e-07,3.686600000000000000e+04,7.884186458587646484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215826017114124419e-05,1.002596745100156447e-07,3.687400000000000000e+04,7.885769629478454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215800896253740048e-05,1.002353391652090609e-07,3.688200000000000000e+04,7.887353992462158203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215775787587760031e-05,1.002110069671550488e-07,3.689000000000000000e+04,7.888954663276672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215750691111600057e-05,1.001866780377107065e-07,3.689800000000000000e+04,7.890518212318420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215725606820619231e-05,1.001623524973769924e-07,3.690600000000000000e+04,7.892080545425415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215700534710116183e-05,1.001380304652987124e-07,3.691400000000000000e+04,7.893642902374267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215675474775332450e-05,1.001137120592679076e-07,3.692200000000000000e+04,7.895256304740905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215650427011452142e-05,1.000893973957261577e-07,3.693000000000000000e+04,7.896819639205932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215625391413602956e-05,1.000650865897678892e-07,3.693800000000000000e+04,7.898381924629211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215600367976857023e-05,1.000407797551433270e-07,3.694600000000000000e+04,7.899952816963195801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215575356696232436e-05,1.000164770042612476e-07,3.695400000000000000e+04,7.901517868041992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215550357566691210e-05,9.999217844819317395e-08,3.696200000000000000e+04,7.903080201148986816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215525370583143356e-05,9.996788419667668446e-08,3.697000000000000000e+04,7.904645943641662598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215500395740445182e-05,9.994359435811853654e-08,3.697800000000000000e+04,7.906225633621215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215475433033401834e-05,9.991930903960059567e-08,3.698600000000000000e+04,7.907795929908752441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215450482456766452e-05,9.989502834688195304e-08,3.699400000000000000e+04,7.909382939338684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215425544005241183e-05,9.987075238440453714e-08,3.700200000000000000e+04,7.910945105552673340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215400617673479555e-05,9.984648125529783861e-08,3.701000000000000000e+04,7.912569808959960938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215375703456084444e-05,9.982221506138285424e-08,3.701800000000000000e+04,7.914140415191650391e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215350801347610952e-05,9.979795390317747358e-08,3.702600000000000000e+04,7.915702986717224121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215325911342566580e-05,9.977369787990292431e-08,3.703400000000000000e+04,7.917298722267150879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215301033435410885e-05,9.974944708948652511e-08,3.704200000000000000e+04,7.918958449363708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215276167620557006e-05,9.972520162856909720e-08,3.705000000000000000e+04,7.920631289482116699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215251313892373360e-05,9.970096159251045680e-08,3.705800000000000000e+04,7.922238039970397949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215226472245182286e-05,9.967672707539492090e-08,3.706600000000000000e+04,7.923874449729919434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215201642673261907e-05,9.965249817003706436e-08,3.707400000000000000e+04,7.925444602966308594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215176825170846808e-05,9.962827496798866828e-08,3.708200000000000000e+04,7.927226233482360840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215152019732128715e-05,9.960405755954458303e-08,3.709000000000000000e+04,7.928952121734619141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215127226351256324e-05,9.957984603374966336e-08,3.709800000000000000e+04,7.929968595504760742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215102445022336997e-05,9.955564047840500200e-08,3.710600000000000000e+04,7.932435131072998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215077675739437098e-05,9.953144098007486477e-08,3.711400000000000000e+04,7.933136463165283203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215052918496581995e-05,9.950724762409453885e-08,3.712200000000000000e+04,7.934700798988342285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215028173287758433e-05,9.948306049457635467e-08,3.713000000000000000e+04,7.936261820793151855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.215003440106912667e-05,9.945887967441712391e-08,3.713800000000000000e+04,7.939406943321228027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214978718947953852e-05,9.943470524530717892e-08,3.714600000000000000e+04,7.940970611572265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214954009804751672e-05,9.941053728773562699e-08,3.715400000000000000e+04,7.942531633377075195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214929312671140066e-05,9.938637588100026327e-08,3.716200000000000000e+04,7.944114542007446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214904627540916043e-05,9.936222110321400295e-08,3.717000000000000000e+04,7.945679020881652832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214879954407839511e-05,9.933807303131389417e-08,3.717800000000000000e+04,7.947432804107666016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214855293265636834e-05,9.931393174106868843e-08,3.718600000000000000e+04,7.948995637893676758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214830644107998297e-05,9.928979730708785352e-08,3.719400000000000000e+04,7.950557971000671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214806006928580638e-05,9.926566980282922330e-08,3.720200000000000000e+04,7.952159667015075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214781381721006715e-05,9.924154930060819593e-08,3.721000000000000000e+04,7.953723526000976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214756768478866692e-05,9.921743587160609833e-08,3.721800000000000000e+04,7.955791068077087402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214732167195719221e-05,9.919332958587987416e-08,3.722600000000000000e+04,7.957373857498168945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214707577865089076e-05,9.916923051236966732e-08,3.723400000000000000e+04,7.958937120437622070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214683000480471550e-05,9.914513871890937025e-08,3.724200000000000000e+04,7.960499453544616699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214658435035331615e-05,9.912105427223513390e-08,3.725000000000000000e+04,7.962065482139587402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214633881523102734e-05,9.909697723799444692e-08,3.725800000000000000e+04,7.963725519180297852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214609339937190584e-05,9.907290768075632647e-08,3.726600000000000000e+04,7.965718984603881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214584810270970014e-05,9.904884566401998710e-08,3.727400000000000000e+04,7.966126346588134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214560292517789613e-05,9.902479125022598453e-08,3.728200000000000000e+04,7.968072652816772461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214535786670968661e-05,9.900074450076409040e-08,3.729000000000000000e+04,7.968899703025817871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214511292723800352e-05,9.897670547598507134e-08,3.729800000000000000e+04,7.970482897758483887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214486810669550267e-05,9.895267423520901368e-08,3.730600000000000000e+04,7.972046542167663574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214462340501457896e-05,9.892865083673712901e-08,3.731400000000000000e+04,7.973871254920959473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214437882212737658e-05,9.890463533785998627e-08,3.732200000000000000e+04,7.975523066520690918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214413435796577714e-05,9.888062779486988634e-08,3.733000000000000000e+04,7.978671073913574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214389001246144373e-05,9.885662826306955742e-08,3.733800000000000000e+04,7.980233407020568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214364578554576497e-05,9.883263679678344434e-08,3.734600000000000000e+04,7.981795763969421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214340167714990928e-05,9.880865344936838914e-08,3.735400000000000000e+04,7.983358144760131836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214315768720481805e-05,9.878467827322371607e-08,3.736200000000000000e+04,7.984952020645141602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214291381564119892e-05,9.876071131980256061e-08,3.737000000000000000e+04,7.986514401435852051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214267006238953927e-05,9.873675263962207363e-08,3.737800000000000000e+04,7.988115429878234863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214242642738011136e-05,9.871280228227480333e-08,3.738600000000000000e+04,7.989703488349914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214218291054298584e-05,9.868886029643953468e-08,3.739400000000000000e+04,7.991265821456909180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214193951180800974e-05,9.866492672989161257e-08,3.740200000000000000e+04,7.993170189857482910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214169623110483698e-05,9.864100162951583266e-08,3.741000000000000000e+04,7.994732785224914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214145306836292496e-05,9.861708504131540135e-08,3.741800000000000000e+04,7.996295094490051270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214121002351153966e-05,9.859317701042514419e-08,3.742600000000000000e+04,7.998471570014953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214096709647974375e-05,9.856927758112094243e-08,3.743400000000000000e+04,8.000120902061462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214072428719643560e-05,9.854538679683262372e-08,3.744200000000000000e+04,8.001875042915344238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214048159559031875e-05,9.852150470015490742e-08,3.745000000000000000e+04,8.003508877754211426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.214023902158993073e-05,9.849763133285816451e-08,3.745800000000000000e+04,8.005075573921203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213999656512363966e-05,9.847376673590092464e-08,3.746600000000000000e+04,8.006073760986328125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213975422611962899e-05,9.844991094944101982e-08,3.747400000000000000e+04,8.007658743858337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213951200450593650e-05,9.842606401284720474e-08,3.748200000000000000e+04,8.010884952545166016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213926990021043395e-05,9.840222596471035339e-08,3.749000000000000000e+04,8.012609672546386719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213902791316084402e-05,9.837839684285617788e-08,3.749800000000000000e+04,8.014219331741333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213878604328471998e-05,9.835457668435600159e-08,3.750600000000000000e+04,8.017085123062133789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213854429050949652e-05,9.833076552553962348e-08,3.751400000000000000e+04,8.018949031829833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213830265476243214e-05,9.830696340200545607e-08,3.752200000000000000e+04,8.020574235916137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213806113597067353e-05,9.828317034863430286e-08,3.753000000000000000e+04,8.022137880325317383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213781973406121663e-05,9.825938639959954932e-08,3.753800000000000000e+04,8.023958063125610352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213757844896091845e-05,9.823561158838011973e-08,3.754600000000000000e+04,8.025527787208557129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213733728059652756e-05,9.821184594777185926e-08,3.755400000000000000e+04,8.027098846435546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213709622889464519e-05,9.818808950990022621e-08,3.756200000000000000e+04,8.028655314445495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213685529378176073e-05,9.816434230623099903e-08,3.757000000000000000e+04,8.030223631858825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213661447518425346e-05,9.814060436758353767e-08,3.757800000000000000e+04,8.033340954780578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213637377302835529e-05,9.811687572414163623e-08,3.758600000000000000e+04,8.034925746917724609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213613318724022526e-05,9.809315640546716807e-08,3.759400000000000000e+04,8.036491560935974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213589271774588353e-05,9.806944644050961498e-08,3.760200000000000000e+04,8.038053870201110840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213565236447125706e-05,9.804574585762096966e-08,3.761000000000000000e+04,8.039616203308105469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213541212734216610e-05,9.802205468456517217e-08,3.761800000000000000e+04,8.040693521499633789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213517200628433262e-05,9.799837294853233746e-08,3.762600000000000000e+04,8.042275619506835938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213493200122337868e-05,9.797470067614903887e-08,3.763400000000000000e+04,8.043843603134155273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213469211208482296e-05,9.795103789349110627e-08,3.764200000000000000e+04,8.045430088043212891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213445233879411979e-05,9.792738462609630509e-08,3.765000000000000000e+04,8.047040486335754395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213421268127659814e-05,9.790374089897501687e-08,3.765800000000000000e+04,8.048605179786682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213397313945752428e-05,9.788010673662336827e-08,3.766600000000000000e+04,8.050327920913696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213373371326207303e-05,9.785648216303481159e-08,3.767400000000000000e+04,8.052032566070556641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213349440261533956e-05,9.783286720171178474e-08,3.768200000000000000e+04,8.054883193969726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213325520744233774e-05,9.780926187567835053e-08,3.769000000000000000e+04,8.055579924583435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213301612766800182e-05,9.778566620749190954e-08,3.769800000000000000e+04,8.057176852226257324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213277716321720505e-05,9.776208021925528362e-08,3.770600000000000000e+04,8.058739137649536133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213253831401472583e-05,9.773850393262807136e-08,3.771400000000000000e+04,8.060301470756530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213229957998529343e-05,9.771493736883936688e-08,3.772200000000000000e+04,8.061870217323303223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213206096105356426e-05,9.769138054869886388e-08,3.773000000000000000e+04,8.063436412811279297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213182245714411850e-05,9.766783349260925670e-08,3.773800000000000000e+04,8.065000438690185547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213158406818148215e-05,9.764429622057865471e-08,3.774600000000000000e+04,8.066697859764099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213134579409012356e-05,9.762076875223032313e-08,3.775400000000000000e+04,8.068268823623657227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213110763479443828e-05,9.759725110681709586e-08,3.776200000000000000e+04,8.069832587242126465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213086959021878288e-05,9.757374330323073254e-08,3.777000000000000000e+04,8.071394896507263184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213063166028742414e-05,9.755024536001498137e-08,3.777800000000000000e+04,8.072957348823547363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213039384492461868e-05,9.752675729537825815e-08,3.778600000000000000e+04,8.074519658088684082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.213015614405453841e-05,9.750327912720126959e-08,3.779400000000000000e+04,8.076081943511962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212991855760130952e-05,9.747981087305375541e-08,3.780200000000000000e+04,8.077644205093383789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212968108548901921e-05,9.745635255020234989e-08,3.781000000000000000e+04,8.079206609725952148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212944372764169880e-05,9.743290417562327413e-08,3.781800000000000000e+04,8.080768895149230957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212920648398333047e-05,9.740946576601391656e-08,3.782600000000000000e+04,8.082331275939941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212896935443785573e-05,9.738603733780422820e-08,3.783400000000000000e+04,8.083893537521362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212873233892917716e-05,9.736261890716780026e-08,3.784200000000000000e+04,8.085519909858703613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212849543738113970e-05,9.733921049003251819e-08,3.785000000000000000e+04,8.087171459197998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212825864971756292e-05,9.731581210209383635e-08,3.785800000000000000e+04,8.088836312294006348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212802197586221216e-05,9.729242375882334091e-08,3.786600000000000000e+04,8.090387821197509766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212778541573882903e-05,9.726904547548187889e-08,3.787400000000000000e+04,8.091989350318908691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212754896927109587e-05,9.724567726712944464e-08,3.788200000000000000e+04,8.093590807914733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212731263638267806e-05,9.722231914863691915e-08,3.789000000000000000e+04,8.095246481895446777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212707641699719697e-05,9.719897113469661830e-08,3.789800000000000000e+04,8.096815919876098633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212684031103823665e-05,9.717563323983273513e-08,3.790600000000000000e+04,8.098384141921997070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212660431842934900e-05,9.715230547841333072e-08,3.791400000000000000e+04,8.099964380264282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212636843909404864e-05,9.712898786465954562e-08,3.792200000000000000e+04,8.101697683334350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212613267295582138e-05,9.710568041265776274e-08,3.793000000000000000e+04,8.104896330833435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212589701993812087e-05,9.708238313636901734e-08,3.793800000000000000e+04,8.106901669502258301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212566147996436176e-05,9.705909604963996877e-08,3.794600000000000000e+04,8.108859825134277344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212542605295794687e-05,9.703581916621393835e-08,3.795400000000000000e+04,8.110422229766845703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212519073884221634e-05,9.701255249973990912e-08,3.796200000000000000e+04,8.111984562873840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212495553754050689e-05,9.698929606378374901e-08,3.797000000000000000e+04,8.113580703735351562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212472044897611801e-05,9.696604987183857374e-08,3.797800000000000000e+04,8.115180110931396484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212448547307231359e-05,9.694281393733417011e-08,3.798600000000000000e+04,8.116743302345275879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212425060975233889e-05,9.691958827364806033e-08,3.799400000000000000e+04,8.118305635452270508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212401585893940191e-05,9.689637289411373412e-08,3.800200000000000000e+04,8.119873738288879395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212378122055668523e-05,9.687316781203254690e-08,3.801000000000000000e+04,8.122011184692382812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212354669452733754e-05,9.684997304068270627e-08,3.801800000000000000e+04,8.122208142280578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212331228077449062e-05,9.682678859332812615e-08,3.802600000000000000e+04,8.124055171012878418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212307797922123556e-05,9.680361448322896173e-08,3.803400000000000000e+04,8.125617837905883789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212284378979064483e-05,9.678045072365172097e-08,3.804200000000000000e+04,8.127180194854736328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212260971240575701e-05,9.675729732787705992e-08,3.805000000000000000e+04,8.128800940513610840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212237574698959037e-05,9.673415430921067504e-08,3.805800000000000000e+04,8.130363273620605469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212214189346511742e-05,9.671102168099145590e-08,3.806600000000000000e+04,8.131960272789001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212190815175529882e-05,9.668789945660155692e-08,3.807400000000000000e+04,8.133524680137634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212167452178306643e-05,9.666478764947478828e-08,3.808200000000000000e+04,8.135087037086486816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212144100347130976e-05,9.664168627310585392e-08,3.809000000000000000e+04,8.136316895484924316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212120759674289629e-05,9.661859534105980119e-08,3.809800000000000000e+04,8.138070559501647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212097430152066811e-05,9.659551486697890304e-08,3.810600000000000000e+04,8.139633679389953613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212074111772743340e-05,9.657244486459450322e-08,3.811400000000000000e+04,8.141197848320007324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212050804528596309e-05,9.654938534773208526e-08,3.812200000000000000e+04,8.142787051200866699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212027508411901793e-05,9.652633633032286621e-08,3.813000000000000000e+04,8.145915222167968750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.212004223414929940e-05,9.650329782640936855e-08,3.813800000000000000e+04,8.147543120384216309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211980949529949880e-05,9.648026985015700071e-08,3.814600000000000000e+04,8.149184274673461914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211957686749226846e-05,9.645725241585825255e-08,3.815400000000000000e+04,8.150746655464172363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211934435065022177e-05,9.643424553794436849e-08,3.816200000000000000e+04,8.152308988571166992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211911194469595346e-05,9.641124923099148853e-08,3.817000000000000000e+04,8.153871345520019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211887964955199898e-05,9.638826350972828478e-08,3.817800000000000000e+04,8.155433630943298340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211864746514087854e-05,9.636528838904505383e-08,3.818600000000000000e+04,8.156205797195434570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211841539138508015e-05,9.634232388400028123e-08,3.819400000000000000e+04,8.157769370079040527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211818342820704100e-05,9.631937000982875452e-08,3.820200000000000000e+04,8.159366154670715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211795157552916780e-05,9.629642678194840562e-08,3.821000000000000000e+04,8.161053609848022461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211771983327382319e-05,9.627349421596855622e-08,3.821800000000000000e+04,8.164178442955017090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211748820136334103e-05,9.625057232769604548e-08,3.822600000000000000e+04,8.165806174278259277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211725667972000605e-05,9.622766113314332983e-08,3.823400000000000000e+04,8.167153215408325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211702526826606571e-05,9.620476064853506066e-08,3.824200000000000000e+04,8.170278596878051758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211679396692372681e-05,9.618187089031458271e-08,3.825000000000000000e+04,8.171840906143188477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211656277561514532e-05,9.615899187515167643e-08,3.825800000000000000e+04,8.173403215408325195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211633169426244673e-05,9.613612361994844754e-08,3.826600000000000000e+04,8.175087714195251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211610072278769892e-05,9.611326614184603708e-08,3.827400000000000000e+04,8.176673483848571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211586986111293422e-05,9.609041945823113303e-08,3.828200000000000000e+04,8.178280425071716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211563910916012055e-05,9.606758358674249506e-08,3.829000000000000000e+04,8.179905223846435547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211540846685119705e-05,9.604475854527672497e-08,3.829800000000000000e+04,8.183111691474914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211517793410804187e-05,9.602194435199499002e-08,3.830600000000000000e+04,8.184682440757751465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211494751085248235e-05,9.599914102532851536e-08,3.831400000000000000e+04,8.186314630508422852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211471719700630007e-05,9.597634858398440747e-08,3.832200000000000000e+04,8.188458919525146484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211448699249121224e-05,9.595356704695195386e-08,3.833000000000000000e+04,8.190022826194763184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211425689722889374e-05,9.593079643350774508e-08,3.833800000000000000e+04,8.192323064804077148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211402691114095335e-05,9.590803676322132592e-08,3.834600000000000000e+04,8.193515038490295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211379703414894566e-05,9.588528805596048945e-08,3.835400000000000000e+04,8.195807838439941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211356726617436935e-05,9.586255033189773558e-08,3.836200000000000000e+04,8.197387695312500000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211333760713865873e-05,9.583982361151311660e-08,3.837000000000000000e+04,8.199004554748535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211310805696318712e-05,9.581710791560154283e-08,3.837800000000000000e+04,8.200566887855529785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211287861556926854e-05,9.579440326527647515e-08,3.838600000000000000e+04,8.202129220962524414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211264928287814417e-05,9.577170968197548366e-08,3.839400000000000000e+04,8.203737092018127441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211242005881099422e-05,9.574902718746405932e-08,3.840200000000000000e+04,8.205301284790039062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211219094328893619e-05,9.572635580384137113e-08,3.841000000000000000e+04,8.206865072250366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211196193623300799e-05,9.570369555354413072e-08,3.841800000000000000e+04,8.207816314697265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211173303756418482e-05,9.568104645934987462e-08,3.842600000000000000e+04,8.209384131431579590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211150424720336906e-05,9.565840854438388606e-08,3.843400000000000000e+04,8.211143088340759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211127556507137329e-05,9.563578183212033322e-08,3.844200000000000000e+04,8.211304616928100586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211104699108896774e-05,9.561316634638892635e-08,3.845000000000000000e+04,8.212946438789367676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211081852517681423e-05,9.559056211137654568e-08,3.845800000000000000e+04,8.214509820938110352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211059016725550680e-05,9.556796915163252212e-08,3.846600000000000000e+04,8.216107058525085449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211036191724556496e-05,9.554538749207201219e-08,3.847400000000000000e+04,8.217670750617980957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.211013377506742013e-05,9.552281715797908170e-08,3.848200000000000000e+04,8.219233131408691406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210990574064141734e-05,9.550025817501047774e-08,3.849000000000000000e+04,8.220934939384460449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210967781388782368e-05,9.547771056919891091e-08,3.849800000000000000e+04,8.222558975219726562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210944999472681137e-05,9.545517436695600672e-08,3.850600000000000000e+04,8.224127984046936035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210922228307847642e-05,9.543264959507623630e-08,3.851400000000000000e+04,8.226031541824340820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210899467886280130e-05,9.541013628073841202e-08,3.852200000000000000e+04,8.227598714828491211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210876718199970245e-05,9.538763445151006818e-08,3.853000000000000000e+04,8.230722355842590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210853979240898278e-05,9.536514413534890362e-08,3.853800000000000000e+04,8.232726025581359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210831251001035713e-05,9.534266536060679193e-08,3.854600000000000000e+04,8.233593487739562988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210808533472344715e-05,9.532019815603077402e-08,3.855400000000000000e+04,8.235157108306884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210785826646776437e-05,9.529774255076656539e-08,3.856200000000000000e+04,8.236720204353332520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210763130516273226e-05,9.527529857436068695e-08,3.857000000000000000e+04,8.238292193412780762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210740445072765229e-05,9.525286625676131202e-08,3.857800000000000000e+04,8.239895415306091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210717770308173953e-05,9.523044562832264715e-08,3.858600000000000000e+04,8.241468214988708496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210695106214409557e-05,9.520803671980490555e-08,3.859400000000000000e+04,8.244585466384887695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210672452783371355e-05,9.518563956237753651e-08,3.860200000000000000e+04,8.246149587631225586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210649810006947146e-05,9.516325418761892091e-08,3.861000000000000000e+04,8.247793531417846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210627177877014897e-05,9.514088062752075201e-08,3.861800000000000000e+04,8.250948286056518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210604556385438520e-05,9.511851891448726782e-08,3.862600000000000000e+04,8.252511620521545410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210581945524074132e-05,9.509616908133777899e-08,3.863400000000000000e+04,8.254221391677856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210559345284762772e-05,9.507383116130723784e-08,3.864200000000000000e+04,8.255872821807861328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210536755659334977e-05,9.505150518804813103e-08,3.865000000000000000e+04,8.257538723945617676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210514176639609425e-05,9.502919119563103536e-08,3.865800000000000000e+04,8.259013175964355469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210491608217391072e-05,9.500688921854551779e-08,3.866600000000000000e+04,8.260614585876464844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210469050384474202e-05,9.498459929170136628e-08,3.867400000000000000e+04,8.262216186523437500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210446503132638699e-05,9.496232145042888090e-08,3.868200000000000000e+04,8.263795638084411621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210423966453652927e-05,9.494005573047984005e-08,3.869000000000000000e+04,8.265358018875122070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210401440339271530e-05,9.491780216802793720e-08,3.869800000000000000e+04,8.267074179649353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210378924781235257e-05,9.489556079966891317e-08,3.870600000000000000e+04,8.268637156486511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210356419771272494e-05,9.487333166242113856e-08,3.871400000000000000e+04,8.270201325416564941e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210333925301097903e-05,9.485111479372586516e-08,3.872200000000000000e+04,8.272419571876525879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210311441362411747e-05,9.482891023144678918e-08,3.873000000000000000e+04,8.273990249633789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210288967946900567e-05,9.480671801387149392e-08,3.873800000000000000e+04,8.275609993934631348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210266505046236843e-05,9.478453817970877626e-08,3.874600000000000000e+04,8.278403544425964355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210244052652078317e-05,9.476237076809139954e-08,3.875400000000000000e+04,8.279899883270263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210221610756068332e-05,9.474021581857315543e-08,3.876200000000000000e+04,8.281479358673095703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210199179349836508e-05,9.471807337113059766e-08,3.877000000000000000e+04,8.283041667938232422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210176758424994508e-05,9.469594346616056714e-08,3.877800000000000000e+04,8.284603953361511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210154347973143153e-05,9.467382614448159484e-08,3.878600000000000000e+04,8.286166334152221680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210131947985864631e-05,9.465172144733166507e-08,3.879400000000000000e+04,8.286287927627563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210109558454727236e-05,9.462962941636801701e-08,3.880200000000000000e+04,8.287918663024902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210087179371282493e-05,9.460755009366564911e-08,3.881000000000000000e+04,8.289954781532287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210064810727067525e-05,9.458548352171766324e-08,3.881800000000000000e+04,8.291663718223571777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210042452513602347e-05,9.456342974343264417e-08,3.882600000000000000e+04,8.293226838111877441e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.210020104722390880e-05,9.454138880213463306e-08,3.883400000000000000e+04,8.294887518882751465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209997767344921121e-05,9.451936074156091732e-08,3.884200000000000000e+04,8.296452498435974121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209975440372663955e-05,9.449734560586134231e-08,3.885000000000000000e+04,8.298014879226684570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209953123797074345e-05,9.447534343959663056e-08,3.885800000000000000e+04,8.299614024162292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209930817609589296e-05,9.445335428773667444e-08,3.886600000000000000e+04,8.300442624092102051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209908521801629382e-05,9.443137819565909358e-08,3.887400000000000000e+04,8.302151489257812500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209886236364597894e-05,9.440941520914750109e-08,3.888200000000000000e+04,8.303713774681091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209863961289880508e-05,9.438746537438931979e-08,3.889000000000000000e+04,8.305276036262512207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209841696568845281e-05,9.436552873797467051e-08,3.889800000000000000e+04,8.306838417053222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209819442192843159e-05,9.434360534689346039e-08,3.890600000000000000e+04,8.307038211822509766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209797198153205607e-05,9.432169524853364910e-08,3.891400000000000000e+04,8.308601522445678711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209774964441247318e-05,9.429979849067951512e-08,3.892200000000000000e+04,8.310652518272399902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209752741048264352e-05,9.427791512150858516e-08,3.893000000000000000e+04,8.312215614318847656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209730527965533793e-05,9.425604518959056224e-08,3.893800000000000000e+04,8.313777947425842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209708325184315279e-05,9.423418874388316984e-08,3.894600000000000000e+04,8.315486907958984375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209686132695848963e-05,9.421234583373111964e-08,3.895400000000000000e+04,8.317049241065979004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209663950491355181e-05,9.419051650886341155e-08,3.896200000000000000e+04,8.318665599822998047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209641778562036816e-05,9.416870081938952214e-08,3.897000000000000000e+04,8.320228958129882812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209619616899075918e-05,9.414689881579751196e-08,3.897800000000000000e+04,8.321791315078735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209597465493636746e-05,9.412511054895231829e-08,3.898600000000000000e+04,8.323353672027587891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209575324336862894e-05,9.410333607008997151e-08,3.899400000000000000e+04,8.324916076660156250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209553193419878134e-05,9.408157543081849502e-08,3.900200000000000000e+04,8.326478314399719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209531072733786419e-05,9.405982868311082462e-08,3.901000000000000000e+04,8.328141689300537109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209508962269672386e-05,9.403809587930487465e-08,3.901800000000000000e+04,8.329068279266357422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209486862018600347e-05,9.401637707209890581e-08,3.902600000000000000e+04,8.330655264854431152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209464771971613098e-05,9.399467231454869286e-08,3.903400000000000000e+04,8.330766773223876953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209442692119734461e-05,9.397298166006391153e-08,3.904200000000000000e+04,8.332329130172729492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209420622453966576e-05,9.395130516240493565e-08,3.905000000000000000e+04,8.333891487121582031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209398562965291081e-05,9.392964287567944905e-08,3.905800000000000000e+04,8.335453820228576660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209376513644669119e-05,9.390799485433912354e-08,3.906600000000000000e+04,8.337016367912292480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209354474483040147e-05,9.388636115317591321e-08,3.907400000000000000e+04,8.338578414916992188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209332445471323296e-05,9.386474182731759425e-08,3.908200000000000000e+04,8.340910649299621582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209310426600415164e-05,9.384313693222542234e-08,3.909000000000000000e+04,8.341611337661743164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209288417861191679e-05,9.382154652369018871e-08,3.909800000000000000e+04,8.343174052238464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209266419244507429e-05,9.379997065782663497e-08,3.910600000000000000e+04,8.344782209396362305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209244430741194467e-05,9.377840939107234141e-08,3.911400000000000000e+04,8.346351170539855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209222452342063672e-05,9.375686278018146687e-08,3.912200000000000000e+04,8.347969436645507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209200484037903390e-05,9.373533088222200914e-08,3.913000000000000000e+04,8.349605536460876465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209178525819480455e-05,9.371381375457126538e-08,3.913800000000000000e+04,8.351169228553771973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209156577677539168e-05,9.369231145491174255e-08,3.914600000000000000e+04,8.352915549278259277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209134639602801468e-05,9.367082404122762368e-08,3.915400000000000000e+04,8.354504084587097168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209112711585966766e-05,9.364935157179932835e-08,3.916200000000000000e+04,8.356514310836791992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209090793617711938e-05,9.362789410520017748e-08,3.917000000000000000e+04,8.358077120780944824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209068885688690654e-05,9.360645170029223757e-08,3.917800000000000000e+04,8.359714651107788086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209046987789535915e-05,9.358502441622118559e-08,3.918600000000000000e+04,8.361314821243286133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209025099910854803e-05,9.356361231241257672e-08,3.919400000000000000e+04,8.362877154350280762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.209003222043233394e-05,9.354221544856647099e-08,3.920200000000000000e+04,8.364439511299133301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208981354177234047e-05,9.352083388465416425e-08,3.921000000000000000e+04,8.366120910644531250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208959496303395743e-05,9.349946768091298689e-08,3.921800000000000000e+04,8.369259142875671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208937648412234085e-05,9.347811689784123484e-08,3.922600000000000000e+04,8.370841813087463379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208915810494242313e-05,9.345678159619479469e-08,3.923400000000000000e+04,8.372440862655639648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208893982539888427e-05,9.343546183698047333e-08,3.924200000000000000e+04,8.375566339492797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208872164539617895e-05,9.341415768145410530e-08,3.925000000000000000e+04,8.377155590057373047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208850356483851961e-05,9.339286919111257221e-08,3.925800000000000000e+04,8.378719258308410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208828558362989167e-05,9.337159642769184397e-08,3.926600000000000000e+04,8.381891632080078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208806770167403153e-05,9.335033945316028187e-08,3.927400000000000000e+04,8.383498239517211914e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208784991887443165e-05,9.332909832971442999e-08,3.928200000000000000e+04,8.385061287879943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208763223513435578e-05,9.330787311977419762e-08,3.929000000000000000e+04,8.386623668670654297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208741465035681356e-05,9.328666388597783001e-08,3.929800000000000000e+04,8.388186001777648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208719716444459611e-05,9.326547069117650859e-08,3.930600000000000000e+04,8.389748382568359375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208697977730021503e-05,9.324429359843000986e-08,3.931400000000000000e+04,8.391491866111755371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208676248882597521e-05,9.322313267100143793e-08,3.932200000000000000e+04,8.393056964874267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208654529892391391e-05,9.320198797235153355e-08,3.933000000000000000e+04,8.394645285606384277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208632820749582614e-05,9.318085956613496828e-08,3.933800000000000000e+04,8.395761346817016602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208611121444327650e-05,9.315974751619378002e-08,3.934600000000000000e+04,8.397324371337890625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208589431966756363e-05,9.313865188655282021e-08,3.935400000000000000e+04,8.400449013710021973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208567752306975238e-05,9.311757274141428782e-08,3.936200000000000000e+04,8.402011370658874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208546082455065181e-05,9.309651014515381179e-08,3.937000000000000000e+04,8.403573703765869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208524422401083381e-05,9.307546416231290720e-08,3.937800000000000000e+04,8.405137586593627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208502772135061276e-05,9.305443485759624884e-08,3.938600000000000000e+04,8.406699872016906738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208481131647005911e-05,9.303342229586398174e-08,3.939400000000000000e+04,8.408262228965759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208459500926898070e-05,9.301242654212867716e-08,3.940200000000000000e+04,8.409824490547180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208437879964696349e-05,9.299144766154800046e-08,3.941000000000000000e+04,8.411386871337890625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208416268750330880e-05,9.297048571942105828e-08,3.941800000000000000e+04,8.413392806053161621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208394667273709097e-05,9.294954078118193988e-08,3.942600000000000000e+04,8.415044260025024414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208373075524712683e-05,9.292861291239493938e-08,3.943400000000000000e+04,8.416645741462707520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208351493493197741e-05,9.290770217874893090e-08,3.944200000000000000e+04,8.418147921562194824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208329921168996826e-05,9.288680864605199524e-08,3.945000000000000000e+04,8.419855046272277832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208308358541914371e-05,9.286593238022592735e-08,3.945800000000000000e+04,8.421328520774841309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208286805601732281e-05,9.284507344730111445e-08,3.946600000000000000e+04,8.422967743873596191e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208265262338205520e-05,9.282423191341091123e-08,3.947400000000000000e+04,8.424575042724609375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208243728741065172e-05,9.280340784478670318e-08,3.948200000000000000e+04,8.426139473915100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208222204800015719e-05,9.278260130775028334e-08,3.949000000000000000e+04,8.427701854705810547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208200690504736064e-05,9.276181236871229054e-08,3.949800000000000000e+04,8.429265952110290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208179185844882412e-05,9.274104109416318327e-08,3.950600000000000000e+04,8.430828261375427246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208157690810081996e-05,9.272028755066952060e-08,3.951400000000000000e+04,8.433148193359375000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208136205389939859e-05,9.269955180486775506e-08,3.952200000000000000e+04,8.435466265678405762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208114729574032583e-05,9.267883392345983868e-08,3.953000000000000000e+04,8.437030148506164551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208093263351914557e-05,9.265813397320614226e-08,3.953800000000000000e+04,8.438592457771301270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208071806713111711e-05,9.263745202092133936e-08,3.954600000000000000e+04,8.440175151824951172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208050359647127952e-05,9.261678813346859618e-08,3.955400000000000000e+04,8.441887688636779785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208028922143438217e-05,9.259614237775347027e-08,3.956200000000000000e+04,8.443978619575500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.208007494191495760e-05,9.257551482071885482e-08,3.957000000000000000e+04,8.445467543601989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207986075780724697e-05,9.255490552933955231e-08,3.957800000000000000e+04,8.447155046463012695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207964666900526444e-05,9.253431457061712618e-08,3.958600000000000000e+04,8.448718380928039551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207943267540276667e-05,9.251374201157352162e-08,3.959400000000000000e+04,8.450280737876892090e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207921877689324943e-05,9.249318791924653918e-08,3.960200000000000000e+04,8.453522968292236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207900497336995946e-05,9.247265236068337622e-08,3.961000000000000000e+04,8.455088472366333008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207879126472588092e-05,9.245213540293621963e-08,3.961800000000000000e+04,8.456719779968261719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207857765085377098e-05,9.243163711305630339e-08,3.962600000000000000e+04,8.458282184600830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207836413164611235e-05,9.241115755808832345e-08,3.963400000000000000e+04,8.459844470024108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207815070699513703e-05,9.239069680506490554e-08,3.964200000000000000e+04,8.462027621269226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207793737679283138e-05,9.237025492100135091e-08,3.965000000000000000e+04,8.463599419593811035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207772414093092596e-05,9.234983197289063357e-08,3.965800000000000000e+04,8.466762042045593262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207751099930090567e-05,9.232942802769752397e-08,3.966600000000000000e+04,8.468326520919799805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207729795179399963e-05,9.230904315235332151e-08,3.967400000000000000e+04,8.469888806343078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207708499830118624e-05,9.228867741375005770e-08,3.968200000000000000e+04,8.473013520240783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207687213871320162e-05,9.226833087873608889e-08,3.969000000000000000e+04,8.474575829505920410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207665937292052103e-05,9.224800361410969060e-08,3.969800000000000000e+04,8.476138114929199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207644670081337409e-05,9.222769568661442536e-08,3.970600000000000000e+04,8.479262828826904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207623412228174984e-05,9.220740716293333250e-08,3.971400000000000000e+04,8.480825185775756836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207602163721537645e-05,9.218713810968425631e-08,3.972200000000000000e+04,8.482387495040893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207580924550374324e-05,9.216688859341336090e-08,3.973000000000000000e+04,8.484221720695495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207559694703609387e-05,9.214665868059195386e-08,3.973800000000000000e+04,8.485795259475708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207538474170141280e-05,9.212644843760882323e-08,3.974600000000000000e+04,8.486968326568603516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207517262938845413e-05,9.210625793076639941e-08,3.975400000000000000e+04,8.488570737838745117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207496060998571612e-05,9.208608722627544793e-08,3.976200000000000000e+04,8.490136432647705078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207474868338146667e-05,9.206593639024990788e-08,3.977000000000000000e+04,8.491698741912841797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207453684946370768e-05,9.204580548870085679e-08,3.977800000000000000e+04,8.493261075019836426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207432510812021407e-05,9.202569458753252691e-08,3.978600000000000000e+04,8.494823408126831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207411345923851173e-05,9.200560375253620396e-08,3.979400000000000000e+04,8.496680545806884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207390190270589274e-05,9.198553304938638897e-08,3.980200000000000000e+04,8.497026729583740234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207369043840939512e-05,9.196548254363385001e-08,3.981000000000000000e+04,8.498779892921447754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207347906623582814e-05,9.194545230070264430e-08,3.981800000000000000e+04,8.500342249870300293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207326778607175377e-05,9.192544238588338166e-08,3.982600000000000000e+04,8.501909041404724121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207305659780350527e-05,9.190545286432943935e-08,3.983400000000000000e+04,8.503522682189941406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207284550131716349e-05,9.188548380105092695e-08,3.984200000000000000e+04,8.505085039138793945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207263449649859411e-05,9.186553526091078205e-08,3.985000000000000000e+04,8.506647396087646484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207242358323339519e-05,9.184560730861907928e-08,3.985800000000000000e+04,8.508209776878356934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207221276140696315e-05,9.182570000872943039e-08,3.986600000000000000e+04,8.509778618812561035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207200203090443695e-05,9.180581342563088452e-08,3.987400000000000000e+04,8.511391401290893555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207179139161073192e-05,9.178594762354802083e-08,3.988200000000000000e+04,8.513008093833923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207158084341053467e-05,9.176610266653160466e-08,3.989000000000000000e+04,8.514571809768676758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207137038618829298e-05,9.174627861845666851e-08,3.989800000000000000e+04,8.516134166717529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207116001982821914e-05,9.172647554301623865e-08,3.990600000000000000e+04,8.517696475982666016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207094974421431537e-05,9.170669350371781468e-08,3.991400000000000000e+04,8.520153903961181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207073955923034165e-05,9.168693256387765204e-08,3.992200000000000000e+04,8.521733593940734863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207052946475982925e-05,9.166719278661676507e-08,3.993000000000000000e+04,8.523295903205871582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207031946068609938e-05,9.164747423485614922e-08,3.993800000000000000e+04,8.524956393241882324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.207010954689222424e-05,9.162777697131185769e-08,3.994600000000000000e+04,8.526518726348876953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206989972326107101e-05,9.160810105849186471e-08,3.995400000000000000e+04,8.528126502037048340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206968998967527990e-05,9.158844655868919669e-08,3.996200000000000000e+04,8.529890203475952148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206948034601726580e-05,9.156881353397960285e-08,3.997000000000000000e+04,8.531659936904907227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206927079216923013e-05,9.154920204621638038e-08,3.997800000000000000e+04,8.534711551666259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206906132801314732e-05,9.152961215702566281e-08,3.998600000000000000e+04,8.535498738288879395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206885195343077837e-05,9.151004392780264810e-08,3.999400000000000000e+04,8.536037564277648926e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206864266830367247e-05,9.149049741970626494e-08,4.000200000000000000e+04,8.537601566314697266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206843347251314846e-05,9.147097269365685666e-08,4.001000000000000000e+04,8.539163899421691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206822436594032865e-05,9.145146981032970939e-08,4.001800000000000000e+04,8.540768265724182129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206801534846611683e-05,9.143198883015265651e-08,4.002600000000000000e+04,8.542331171035766602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206780641997120331e-05,9.141252981330033472e-08,4.003400000000000000e+04,8.543893575668334961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206759758033605820e-05,9.139309281969110032e-08,4.004200000000000000e+04,8.545455932617187500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206738882944097033e-05,9.137367790898348227e-08,4.005000000000000000e+04,8.547018289566040039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206718016716599136e-05,9.135428514057053084e-08,4.005800000000000000e+04,8.548580574989318848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206697159339098323e-05,9.133491457357714422e-08,4.006600000000000000e+04,8.550142955780029297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206676310799560796e-05,9.131556626685529070e-08,4.007400000000000000e+04,8.551705217361450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206655471085930904e-05,9.129624027898075290e-08,4.008200000000000000e+04,8.553335475921630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206634640186133686e-05,9.127693666824906462e-08,4.009000000000000000e+04,8.554898715019226074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206613818088074018e-05,9.125765549267132868e-08,4.009800000000000000e+04,8.556461071968078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206593004779637636e-05,9.123839680997065666e-08,4.010600000000000000e+04,8.558293843269348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206572200248688251e-05,9.121916067757862201e-08,4.011400000000000000e+04,8.559856915473937988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206551404483073651e-05,9.119994715263191161e-08,4.012200000000000000e+04,8.561512732505798340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206530617470618585e-05,9.118075629196685972e-08,4.013000000000000000e+04,8.563212585449218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206509839199130690e-05,9.116158815211828337e-08,4.013800000000000000e+04,8.563404917716979980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206489069656397615e-05,9.114244278931417512e-08,4.014600000000000000e+04,8.564909863471984863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206468308830188205e-05,9.112332025947298994e-08,4.015400000000000000e+04,8.566050624847412109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206447556708253008e-05,9.110422061820001883e-08,4.016200000000000000e+04,8.567613697052001953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206426813278322920e-05,9.108514392078376247e-08,4.017000000000000000e+04,8.569176006317138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206406078528111052e-05,9.106609022219207986e-08,4.017800000000000000e+04,8.570738363265991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206385352445311878e-05,9.104705957707065309e-08,4.018600000000000000e+04,8.572383689880371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206364635017601747e-05,9.102805203973711103e-08,4.019400000000000000e+04,8.573947119712829590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206343926232639557e-05,9.100906766418034112e-08,4.020200000000000000e+04,8.575601863861083984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206323226078065574e-05,9.099010650405457337e-08,4.021000000000000000e+04,8.577203297615051270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206302534541501935e-05,9.097116861267914215e-08,4.021800000000000000e+04,8.578804850578308105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206281851610554515e-05,9.095225404303270254e-08,4.022600000000000000e+04,8.580459451675415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206261177272811234e-05,9.093336284775199945e-08,4.023400000000000000e+04,8.582895660400390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206240511515842898e-05,9.091449507912802954e-08,4.024200000000000000e+04,8.583620023727416992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206219854327202697e-05,9.089565078910316926e-08,4.025000000000000000e+04,8.585294198989868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206199205694428236e-05,9.087683002926827635e-08,4.025800000000000000e+04,8.586923122406005859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206178565605039669e-05,9.085803285086002970e-08,4.026600000000000000e+04,8.588584136962890625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206157934046540212e-05,9.083925930475727645e-08,4.027400000000000000e+04,8.590147471427917480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206137311006417325e-05,9.082050944147927180e-08,4.028200000000000000e+04,8.591710281372070312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206116696472142881e-05,9.080178331118225118e-08,4.029000000000000000e+04,8.593272638320922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206096090431170968e-05,9.078308096365721996e-08,4.029800000000000000e+04,8.594834923744201660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206075492870942120e-05,9.076440244832645950e-08,4.030600000000000000e+04,8.596429848670959473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206054903778879592e-05,9.074574781424191248e-08,4.031400000000000000e+04,8.598028087615966797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206034323142391900e-05,9.072711711008215210e-08,4.032200000000000000e+04,8.599784731864929199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.206013750948871467e-05,9.070851038414941746e-08,4.033000000000000000e+04,8.601347994804382324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205993187185697842e-05,9.068992768436846214e-08,4.033800000000000000e+04,8.603009772300720215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205972631840232783e-05,9.067136905828233226e-08,4.034600000000000000e+04,8.604573011398315430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205952084899825515e-05,9.065283455305128123e-08,4.035400000000000000e+04,8.606135320663452148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205931546351808661e-05,9.063432421545026834e-08,4.036200000000000000e+04,8.607697629928588867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205911016183503154e-05,9.061583809186640443e-08,4.037000000000000000e+04,8.609475350379943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205890494382213833e-05,9.059737622829664904e-08,4.037800000000000000e+04,8.611152815818786621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205869980935231647e-05,9.057893867034550751e-08,4.038600000000000000e+04,8.612796235084533691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205849475829834838e-05,9.056052546322407808e-08,4.039400000000000000e+04,8.614365005493164062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205828979053286741e-05,9.054213665174584320e-08,4.040200000000000000e+04,8.615927267074584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205808490592837987e-05,9.052377228032661659e-08,4.041000000000000000e+04,8.617697548866271973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205788010435726498e-05,9.050543239298131392e-08,4.041800000000000000e+04,8.619432806968688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205767538569175460e-05,9.048711703332265579e-08,4.042600000000000000e+04,8.621040058135986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205747074980397218e-05,9.046882624455873251e-08,4.043400000000000000e+04,8.622602415084838867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205726619656589714e-05,9.045056006949160122e-08,4.044200000000000000e+04,8.624164700508117676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205706172584939882e-05,9.043231855051528739e-08,4.045000000000000000e+04,8.625727105140686035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205685733752621441e-05,9.041410172961381287e-08,4.045800000000000000e+04,8.627366662025451660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205665303146796251e-05,9.039590964835967380e-08,4.046600000000000000e+04,8.628929042816162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205644880754614483e-05,9.037774234791263632e-08,4.047400000000000000e+04,8.630491375923156738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205624466563213942e-05,9.035959986901678514e-08,4.048200000000000000e+04,8.632053732872009277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205604060559722099e-05,9.034148225200020591e-08,4.049000000000000000e+04,8.633704805374145508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205583662731254058e-05,9.032338953677367497e-08,4.049800000000000000e+04,8.635277295112609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205563273064913743e-05,9.030532176282653006e-08,4.050600000000000000e+04,8.636841416358947754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205542891547795251e-05,9.028727896922967466e-08,4.051400000000000000e+04,8.638403797149658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205522518166980822e-05,9.026926119462975461e-08,4.052200000000000000e+04,8.639966082572937012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205502152909542869e-05,9.025126847725038896e-08,4.053000000000000000e+04,8.641613268852233887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205481795762543473e-05,9.023330085489091268e-08,4.053800000000000000e+04,8.643176054954528809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205461446713033023e-05,9.021535836492281644e-08,4.054600000000000000e+04,8.644738435745239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205441105748054459e-05,9.019744104429163925e-08,4.055400000000000000e+04,8.646300935745239258e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205420772854639534e-05,9.017954892951305085e-08,4.056200000000000000e+04,8.647783946990966797e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205400448019810858e-05,9.016168205667395029e-08,4.057000000000000000e+04,8.650931215286254883e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205380131230580198e-05,9.014384046142932922e-08,4.057800000000000000e+04,8.652726244926452637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205359822473953050e-05,9.012602417900297333e-08,4.058600000000000000e+04,8.654473304748535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205339521736924071e-05,9.010823324418564922e-08,4.059400000000000000e+04,8.656100344657897949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205319229006478600e-05,9.009046769133351613e-08,4.060200000000000000e+04,8.657663607597351074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205298944269594691e-05,9.007272755436868190e-08,4.061000000000000000e+04,8.659225964546203613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205278667513242098e-05,9.005501286677723091e-08,4.061800000000000000e+04,8.660903596878051758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205258398724380748e-05,9.003732366160887996e-08,4.062600000000000000e+04,8.662469840049743652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205238137889964979e-05,9.001965997147599896e-08,4.063400000000000000e+04,8.664032173156738281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205217884996939133e-05,9.000202182855212856e-08,4.064200000000000000e+04,8.665598225593566895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205197640032241962e-05,8.998440926457376687e-08,4.065000000000000000e+04,8.667171311378479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205177402982803070e-05,8.996682231083600197e-08,4.065800000000000000e+04,8.668746709823608398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205157173835545962e-05,8.994926099819551620e-08,4.066600000000000000e+04,8.668868398666381836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205136952577387537e-05,8.993172535706756865e-08,4.067400000000000000e+04,8.670431280136108398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205116739195236054e-05,8.991421541742622008e-08,4.068200000000000000e+04,8.671993613243103027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205096533675995028e-05,8.989673120880408154e-08,4.069000000000000000e+04,8.673556828498840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205076336006561875e-05,8.987927276029198344e-08,4.069800000000000000e+04,8.675159168243408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205056146173825543e-05,8.986184010053783737e-08,4.070600000000000000e+04,8.677321982383728027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205035964164671081e-05,8.984443325774631846e-08,4.071400000000000000e+04,8.678946709632873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.205015789965977102e-05,8.982705225968016240e-08,4.072200000000000000e+04,8.680520057678222656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204995623564616628e-05,8.980969713365746552e-08,4.073000000000000000e+04,8.682082390785217285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204975464947457090e-05,8.979236790655292888e-08,4.073800000000000000e+04,8.683646178245544434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204955314101361686e-05,8.977506460479768621e-08,4.074600000000000000e+04,8.686769366264343262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204935171013187006e-05,8.975778725437774218e-08,4.075400000000000000e+04,8.688331723213195801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204915035669786250e-05,8.974053588083611646e-08,4.076200000000000000e+04,8.689894866943359375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204894908058007030e-05,8.972331050927048793e-08,4.077000000000000000e+04,8.691469860076904297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204874788164693569e-05,8.970611116433470343e-08,4.077800000000000000e+04,8.693197631835937500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204854675976685686e-05,8.968893787023807632e-08,4.078600000000000000e+04,8.694902491569519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204834571480818456e-05,8.967179065074501591e-08,4.079400000000000000e+04,8.695030188560485840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204814474663923735e-05,8.965466952917621859e-08,4.080200000000000000e+04,8.696594643592834473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204794385512829483e-05,8.963757452840776788e-08,4.081000000000000000e+04,8.698156929016113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204774304014360780e-05,8.962050567087184905e-08,4.081800000000000000e+04,8.699736738204956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204754230155338979e-05,8.960346297855685511e-08,4.082600000000000000e+04,8.701299071311950684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204734163922582555e-05,8.958644647300620878e-08,4.083400000000000000e+04,8.702861356735229492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204714105302907100e-05,8.956945617532161837e-08,4.084200000000000000e+04,8.704582571983337402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204694054283126174e-05,8.955249210616016605e-08,4.085000000000000000e+04,8.706184697151184082e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204674010850050289e-05,8.953555428573646516e-08,4.085800000000000000e+04,8.707747936248779297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204653974990487584e-05,8.951864273382248816e-08,4.086600000000000000e+04,8.709338736534118652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204633946691244505e-05,8.950175746974837393e-08,4.087400000000000000e+04,8.710901045799255371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204613925939126142e-05,8.948489851240175281e-08,4.088200000000000000e+04,8.712463402748107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204593912720935044e-05,8.946806588022918924e-08,4.089000000000000000e+04,8.715627837181091309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204573907023472404e-05,8.945125959123648607e-08,4.089800000000000000e+04,8.717190194129943848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204553908833538739e-05,8.943447966298892287e-08,4.090600000000000000e+04,8.718776416778564453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204533918137933210e-05,8.941772611261205002e-08,4.091400000000000000e+04,8.720421266555786133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204513934923454131e-05,8.940099895679191363e-08,4.092200000000000000e+04,8.722019743919372559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204493959176898968e-05,8.938429821177590265e-08,4.093000000000000000e+04,8.723607444763183594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204473990885064172e-05,8.936762389337403264e-08,4.093800000000000000e+04,8.725178360939025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204454030034747718e-05,8.935097601695831045e-08,4.094600000000000000e+04,8.726762366294860840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204434076612745209e-05,8.933435459746404453e-08,4.095400000000000000e+04,8.728324675559997559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204414130605853944e-05,8.931775964939138015e-08,4.096200000000000000e+04,8.731193017959594727e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204394192000870541e-05,8.930119118680433324e-08,4.097000000000000000e+04,8.731700634956359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204374260784593145e-05,8.928464922333327859e-08,4.097800000000000000e+04,8.733301854133605957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204354336943819562e-05,8.926813377217520127e-08,4.098600000000000000e+04,8.734953045845031738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204334420465347767e-05,8.925164484609356431e-08,4.099400000000000000e+04,8.736604070663452148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204314511335978614e-05,8.923518245742051891e-08,4.100200000000000000e+04,8.739602398872375488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204294609542512960e-05,8.921874661805742061e-08,4.101000000000000000e+04,8.741253495216369629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204274715071753353e-05,8.920233733947604689e-08,4.101800000000000000e+04,8.742869901657104492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204254827910503866e-05,8.918595463271816044e-08,4.102600000000000000e+04,8.745099949836730957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204234948045570607e-05,8.916959850839818259e-08,4.103400000000000000e+04,8.746671819686889648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204215075463760020e-05,8.915326897670385503e-08,4.104200000000000000e+04,8.748234152793884277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204195210151883633e-05,8.913696604739634577e-08,4.105000000000000000e+04,8.749796509742736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204175352096752975e-05,8.912068972981222103e-08,4.105800000000000000e+04,8.751422786712646484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204155501285182451e-05,8.910444003286429236e-08,4.106600000000000000e+04,8.752991700172424316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204135657703989690e-05,8.908821696504303274e-08,4.107400000000000000e+04,8.754594254493713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204115821339994518e-05,8.907202053441701333e-08,4.108200000000000000e+04,8.756186079978942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204095992180020154e-05,8.905585074863438577e-08,4.109000000000000000e+04,8.758423423767089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204076170210893201e-05,8.903970761492465568e-08,4.109800000000000000e+04,8.760355377197265625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204056355419443313e-05,8.902359114009927821e-08,4.110600000000000000e+04,8.760869741439819336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204036547792503364e-05,8.900750133055295506e-08,4.111400000000000000e+04,8.762475633621215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.204016747316911479e-05,8.899143819226515650e-08,4.112200000000000000e+04,8.764040613174438477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203996953979507474e-05,8.897540173080076989e-08,4.113000000000000000e+04,8.765602922439575195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203977167767137099e-05,8.895939195131297162e-08,4.113800000000000000e+04,8.767166900634765625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203957388666649320e-05,8.894340885854243305e-08,4.114600000000000000e+04,8.768729233741760254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203937616664897846e-05,8.892745245682048361e-08,4.115400000000000000e+04,8.770291614532470703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203917851748740792e-05,8.891152275006895204e-08,4.116200000000000000e+04,8.772028875350952148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203898093905041524e-05,8.889561974180334269e-08,4.117000000000000000e+04,8.773593020439147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203878343120667982e-05,8.887974343513258413e-08,4.117800000000000000e+04,8.774696636199951172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203858599382493189e-05,8.886389383276164960e-08,4.118600000000000000e+04,8.776264333724975586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203838862677396264e-05,8.884807093699208643e-08,4.119400000000000000e+04,8.777845311164855957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203819132992260225e-05,8.883227474972471597e-08,4.120200000000000000e+04,8.779122114181518555e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203799410313974358e-05,8.881650527245922329e-08,4.121000000000000000e+04,8.780685234069824219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203779694629435232e-05,8.880076250629812765e-08,4.121800000000000000e+04,8.782247614860534668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203759985925542974e-05,8.878504645194572370e-08,4.122600000000000000e+04,8.783809947967529297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203740284189205336e-05,8.876935710971214463e-08,4.123400000000000000e+04,8.785372829437255859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203720589407335657e-05,8.875369447951305771e-08,4.124200000000000000e+04,8.786935877799987793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203700901566854563e-05,8.873805856087220543e-08,4.125000000000000000e+04,8.788498282432556152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203681220654688271e-05,8.872244935292245105e-08,4.125800000000000000e+04,8.790060544013977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203661546657770280e-05,8.870686685440821380e-08,4.126600000000000000e+04,8.791808509826660156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203641879563041207e-05,8.869131106368619684e-08,4.127400000000000000e+04,8.793371605873107910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203622219357448950e-05,8.867578197872742538e-08,4.128200000000000000e+04,8.795005869865417480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203602566027947170e-05,8.866027959711925842e-08,4.129000000000000000e+04,8.796569323539733887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203582919561498674e-05,8.864480391606659310e-08,4.129800000000000000e+04,8.798131632804870605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203563279945073385e-05,8.862935493239365146e-08,4.130600000000000000e+04,8.799785876274108887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203543647165648341e-05,8.861393264254591266e-08,4.131400000000000000e+04,8.801348948478698730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203524021210209220e-05,8.859853704259207181e-08,4.132200000000000000e+04,8.802911305427551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203504402065748813e-05,8.858316812822458255e-08,4.133000000000000000e+04,8.804557442665100098e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203484789719269063e-05,8.856782589476319081e-08,4.133800000000000000e+04,8.806120634078979492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203465184157779871e-05,8.855251033715547741e-08,4.134600000000000000e+04,8.807743453979492188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203445585368299611e-05,8.853722144997884328e-08,4.135400000000000000e+04,8.809305739402770996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203425993337854786e-05,8.852195922744248153e-08,4.136200000000000000e+04,8.811310839653015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203406408053482067e-05,8.850672366338948170e-08,4.137000000000000000e+04,8.813005423545837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203386829502225237e-05,8.849151475129782245e-08,4.137800000000000000e+04,8.814366698265075684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203367257671139091e-05,8.847633248428297881e-08,4.138600000000000000e+04,8.815935730934143066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203347692547285541e-05,8.846117685509972211e-08,4.139400000000000000e+04,8.817508196830749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203328134117738016e-05,8.844604785614309938e-08,4.140200000000000000e+04,8.819157695770263672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203308582369578417e-05,8.843094547945172884e-08,4.141000000000000000e+04,8.820721507072448730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203289037289898300e-05,8.841586971670844840e-08,4.141800000000000000e+04,8.823846173286437988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203269498865798370e-05,8.840082055924294939e-08,4.142600000000000000e+04,8.825408530235290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203249967084391191e-05,8.838579799803308686e-08,4.143400000000000000e+04,8.826970911026000977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203230441932797457e-05,8.837080202370743385e-08,4.144200000000000000e+04,8.827696394920349121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203210923398149381e-05,8.835583262654641965e-08,4.145000000000000000e+04,8.829258871078491211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203191411467589005e-05,8.834088979648526790e-08,4.145800000000000000e+04,8.830821180343627930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203171906128268533e-05,8.832597352311520099e-08,4.146600000000000000e+04,8.832383561134338379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203152407367352026e-05,8.831108379568486944e-08,4.147400000000000000e+04,8.833989071846008301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203132915172013543e-05,8.829622060310385910e-08,4.148200000000000000e+04,8.835552883148193359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203113429529436628e-05,8.828138393394331323e-08,4.149000000000000000e+04,8.837115263938903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203093950426819903e-05,8.826657377643847360e-08,4.149800000000000000e+04,8.838683557510375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203074477851368088e-05,8.825179011849067893e-08,4.150600000000000000e+04,8.840245866775512695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203055011790301320e-05,8.823703294766879428e-08,4.151400000000000000e+04,8.841808223724365234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203035552230849899e-05,8.822230225121203005e-08,4.152200000000000000e+04,8.843387699127197266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.203016099160254460e-05,8.820759801603081556e-08,4.153000000000000000e+04,8.844949603080749512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202996652565769189e-05,8.819292022871061059e-08,4.153800000000000000e+04,8.846511960029602051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202977212434658438e-05,8.817826887551137608e-08,4.154600000000000000e+04,8.848119378089904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202957778754200112e-05,8.816364394237192835e-08,4.155400000000000000e+04,8.849721598625183105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202938351511683633e-05,8.814904541491075969e-08,4.156200000000000000e+04,8.851283931732177734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202918930694410284e-05,8.813447327842793092e-08,4.157000000000000000e+04,8.852985858917236328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202899516289694052e-05,8.811992751790822136e-08,4.157800000000000000e+04,8.854550838470458984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202880108284861122e-05,8.810540811802118168e-08,4.158600000000000000e+04,8.856113147735595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202860706667250215e-05,8.809091506312523678e-08,4.159400000000000000e+04,8.857675480842590332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202841311424213266e-05,8.807644833726869163e-08,4.160200000000000000e+04,8.859237790107727051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202821922543115423e-05,8.806200792419143854e-08,4.161000000000000000e+04,8.861120367050170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202802540011333523e-05,8.804759380732800123e-08,4.161800000000000000e+04,8.862733721733093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202783163816258464e-05,8.803320596980867299e-08,4.162600000000000000e+04,8.864298462867736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202763793945293173e-05,8.801884439446151519e-08,4.163400000000000000e+04,8.865860772132873535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202744430385856161e-05,8.800450906381579830e-08,4.164200000000000000e+04,8.869030475616455078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202725073125376951e-05,8.799019996010168430e-08,4.165000000000000000e+04,8.870632386207580566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202705722151299295e-05,8.797591706525456770e-08,4.165800000000000000e+04,8.873757076263427734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202686377451082364e-05,8.796166036091605492e-08,4.166600000000000000e+04,8.875319409370422363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202667039012196336e-05,8.794742982843524809e-08,4.167400000000000000e+04,8.876881766319274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202647706822126809e-05,8.793322544887242433e-08,4.168200000000000000e+04,8.878444099426269531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202628380868374117e-05,8.791904720300042544e-08,4.169000000000000000e+04,8.880006480216979980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202609061138450793e-05,8.790489507130547841e-08,4.169800000000000000e+04,8.881568837165832520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202589747619885123e-05,8.789076903399144391e-08,4.170600000000000000e+04,8.883216476440429688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202570440300218608e-05,8.787666907098017353e-08,4.171400000000000000e+04,8.884833216667175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202551139167007826e-05,8.786259516191428917e-08,4.172200000000000000e+04,8.886396503448486328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202531844207824262e-05,8.784854728615886388e-08,4.173000000000000000e+04,8.888805484771728516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202512555410253632e-05,8.783452542280359233e-08,4.173800000000000000e+04,8.890403032302856445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202493272761895205e-05,8.782052955066501429e-08,4.174600000000000000e+04,8.892304873466491699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202473996250365188e-05,8.780655964828855286e-08,4.175400000000000000e+04,8.894563388824462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202454725863293683e-05,8.779261569394989079e-08,4.176200000000000000e+04,8.896080017089843750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202435461588325867e-05,8.777869766565812050e-08,4.177000000000000000e+04,8.897704219818115234e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202416203413122333e-05,8.776480554115653808e-08,4.177800000000000000e+04,8.899355792999267578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202396951325357905e-05,8.775093929792566090e-08,4.178600000000000000e+04,8.900915980339050293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202377705312725024e-05,8.773709891318514664e-08,4.179400000000000000e+04,8.902471327781677246e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202358465362928839e-05,8.772328436389420361e-08,4.180200000000000000e+04,8.903677487373352051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202339231463691945e-05,8.770949562675724199e-08,4.181000000000000000e+04,8.905239772796630859e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202320003602752355e-05,8.769573267822114750e-08,4.181800000000000000e+04,8.906894016265869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202300781767862480e-05,8.768199549448103852e-08,4.182600000000000000e+04,8.908456373214721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202281565946792689e-05,8.766828405148129848e-08,4.183400000000000000e+04,8.910018706321716309e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202262356127327243e-05,8.765459832491610519e-08,4.184200000000000000e+04,8.911632680892944336e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202243152297267681e-05,8.764093829023326900e-08,4.185000000000000000e+04,8.913195037841796875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202223954444431637e-05,8.762730392263518570e-08,4.185800000000000000e+04,8.914757394790649414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202204762556651312e-05,8.761369519708136437e-08,4.186600000000000000e+04,8.916319727897644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202185576621778053e-05,8.760011208829026705e-08,4.187400000000000000e+04,8.917882061004638672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202166396627676756e-05,8.758655457074080428e-08,4.188200000000000000e+04,8.919444394111633301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202147222562230447e-05,8.757302261867510117e-08,4.189000000000000000e+04,8.920015382766723633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202128054413338751e-05,8.755951620610011210e-08,4.189800000000000000e+04,8.922256994247436523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202108892168916710e-05,8.754603530678842799e-08,4.190600000000000000e+04,8.923901605606079102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202089735816897155e-05,8.753257989428296151e-08,4.191400000000000000e+04,8.925467085838317871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202070585345229178e-05,8.751914994189613970e-08,4.192200000000000000e+04,8.927029395103454590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202051440741879151e-05,8.750574542271357008e-08,4.193000000000000000e+04,8.928628873825073242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202032301994830049e-05,8.749236630959490088e-08,4.193800000000000000e+04,8.930491518974304199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.202013169092082125e-05,8.747901257517596512e-08,4.194600000000000000e+04,8.932054877281188965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201994042021653082e-05,8.746568419187200990e-08,4.195400000000000000e+04,8.933617186546325684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201974920771576716e-05,8.745238113187736555e-08,4.196200000000000000e+04,8.935199451446533203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201955805329905627e-05,8.743910336716936315e-08,4.197000000000000000e+04,8.937446856498718262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201936695684707663e-05,8.742585086950878450e-08,4.197800000000000000e+04,8.937917494773864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201917591824070659e-05,8.741262361044283999e-08,4.198600000000000000e+04,8.938462972640991211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201898493736098885e-05,8.739942156130593622e-08,4.199400000000000000e+04,8.940123558044433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201879401408913043e-05,8.738624469322283913e-08,4.200200000000000000e+04,8.941697359085083008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201860314830652978e-05,8.737309297710945486e-08,4.201000000000000000e+04,8.943319439888000488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201841233989475814e-05,8.735996638367546351e-08,4.201800000000000000e+04,8.945301818847656250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201822158873556970e-05,8.734686488342544409e-08,4.202600000000000000e+04,8.947048354148864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201803089471088639e-05,8.733378844666092592e-08,4.203400000000000000e+04,8.948615860939025879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201784025770281645e-05,8.732073704348331356e-08,4.204200000000000000e+04,8.950178170204162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201764967759364604e-05,8.730771064379338387e-08,4.205000000000000000e+04,8.951740527153015137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201745915426585610e-05,8.729470921729569324e-08,4.205800000000000000e+04,8.953438377380371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201726868760207497e-05,8.728173273349812760e-08,4.206600000000000000e+04,8.955002140998840332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201707827748515292e-05,8.726878116171591258e-08,4.207400000000000000e+04,8.956564450263977051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201688792379810283e-05,8.725585447107152087e-08,4.208200000000000000e+04,8.958126783370971680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201669762642411886e-05,8.724295263049665748e-08,4.209000000000000000e+04,8.959689188003540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201650738524658660e-05,8.723007560873578019e-08,4.209800000000000000e+04,8.961429500579833984e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201631720014907798e-05,8.721722337434539809e-08,4.210600000000000000e+04,8.963018631935119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201612707101533773e-05,8.720439589569781710e-08,4.211400000000000000e+04,8.964581799507141113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201593699772931556e-05,8.719159314098165610e-08,4.212200000000000000e+04,8.966146588325500488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201574698017513058e-05,8.717881507820368657e-08,4.213000000000000000e+04,8.967708945274353027e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201555701823711198e-05,8.716606167519206193e-08,4.213800000000000000e+04,8.968567276000976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201536711179973632e-05,8.715333289959568225e-08,4.214600000000000000e+04,8.970130419731140137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201517726074772072e-05,8.714062871888688092e-08,4.215400000000000000e+04,8.971736836433410645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201498746496592461e-05,8.712794910036445549e-08,4.216200000000000000e+04,8.973382663726806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201479772433942933e-05,8.711529401115300586e-08,4.217000000000000000e+04,8.975025582313537598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201460803875349919e-05,8.710266341820608421e-08,4.217800000000000000e+04,8.976676154136657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201441840809356620e-05,8.709005728830763764e-08,4.218600000000000000e+04,8.978342413902282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201422883224529447e-05,8.707747558807345072e-08,4.219400000000000000e+04,8.979407691955566406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201403931109450565e-05,8.706491828395260134e-08,4.220200000000000000e+04,8.980988359451293945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201384984452722977e-05,8.705238534222944596e-08,4.221000000000000000e+04,8.982560968399047852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201366043242968658e-05,8.703987672902527396e-08,4.221800000000000000e+04,8.985685610771179199e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201347107468829235e-05,8.702739241029941939e-08,4.222600000000000000e+04,8.987247943878173828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201328177118965309e-05,8.701493235185115353e-08,4.223400000000000000e+04,8.988810253143310547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201309252182056962e-05,8.700249651932144512e-08,4.224200000000000000e+04,8.990372610092163086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201290332646804605e-05,8.699008487819415157e-08,4.225000000000000000e+04,8.991940283775329590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201271418501926946e-05,8.697769739379772617e-08,4.225800000000000000e+04,8.993519377708435059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201252509736163188e-05,8.696533403130708429e-08,4.226600000000000000e+04,8.995081734657287598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201233606338271512e-05,8.695299475574407977e-08,4.227400000000000000e+04,8.996644043922424316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201214708297031611e-05,8.694067953198087987e-08,4.228200000000000000e+04,8.998010563850402832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201195815601240117e-05,8.692838832473909173e-08,4.229000000000000000e+04,8.999578666687011719e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201176928239716198e-05,8.691612109859352108e-08,4.229800000000000000e+04,9.001140952110290527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201158046201296635e-05,8.690387781797192082e-08,4.230600000000000000e+04,9.002703309059143066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201139169474839727e-05,8.689165844715726737e-08,4.231400000000000000e+04,9.004265666007995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201120298049222407e-05,8.687946295028952094e-08,4.232200000000000000e+04,9.005941653251647949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201101431913343292e-05,8.686729129136675047e-08,4.233000000000000000e+04,9.007504439353942871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201082571056119801e-05,8.685514343424575571e-08,4.233800000000000000e+04,9.009122443199157715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201063715466489517e-05,8.684301934264439652e-08,4.234600000000000000e+04,9.012250614166259766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201044865133409839e-05,8.683091898014295609e-08,4.235400000000000000e+04,9.013867735862731934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201026020045859683e-05,8.681884231018570264e-08,4.236200000000000000e+04,9.016341114044189453e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.201007180192836600e-05,8.680678929608131294e-08,4.237000000000000000e+04,9.017934226989746094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200988345563359314e-05,8.679475990100530755e-08,4.237800000000000000e+04,9.019496583938598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200969516146467221e-05,8.678275408800039490e-08,4.238600000000000000e+04,9.021061563491821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200950691931218349e-05,8.677077181997951533e-08,4.239400000000000000e+04,9.022659420967102051e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200931872906693256e-05,8.675881305972435876e-08,4.240200000000000000e+04,9.024407410621643066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200913059061990968e-05,8.674687776988959991e-08,4.241000000000000000e+04,9.026038408279418945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200894250386232363e-05,8.673496591300295116e-08,4.241800000000000000e+04,9.027600765228271484e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200875446868557970e-05,8.672307745146549350e-08,4.242600000000000000e+04,9.030395388603210449e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200856648498129155e-05,8.671121234755478667e-08,4.243400000000000000e+04,9.032006001472473145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200837855264128123e-05,8.669937056342469713e-08,4.244200000000000000e+04,9.033568310737609863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200819067155756728e-05,8.668755206110775389e-08,4.245000000000000000e+04,9.035130667686462402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200800284162238847e-05,8.667575680251493672e-08,4.245800000000000000e+04,9.036692976951599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200781506272817500e-05,8.666398474943879958e-08,4.246600000000000000e+04,9.038353776931762695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200762733476757901e-05,8.665223586355278246e-08,4.247400000000000000e+04,9.039917230606079102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200743965763344912e-05,8.664051010641426856e-08,4.248200000000000000e+04,9.041479849815368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200725203121883219e-05,8.662880743946359175e-08,4.249000000000000000e+04,9.043041944503784180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200706445541702070e-05,8.661712782402753052e-08,4.249800000000000000e+04,9.044604229927062988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200687693012147145e-05,8.660547122131867274e-08,4.250600000000000000e+04,9.046166491508483887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200668945522587164e-05,8.659383759243700383e-08,4.251400000000000000e+04,9.047728824615478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200650203062412194e-05,8.658222689837201114e-08,4.252200000000000000e+04,9.049291181564331055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200631465621031611e-05,8.657063910000265743e-08,4.253000000000000000e+04,9.051984262466430664e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200612733187877154e-05,8.655907415809869115e-08,4.253800000000000000e+04,9.053185009956359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200594005752400724e-05,8.654753203332220818e-08,4.254600000000000000e+04,9.054848361015319824e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200575283304076071e-05,8.653601268622845910e-08,4.255400000000000000e+04,9.056481862068176270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200556565832396091e-05,8.652451607726637865e-08,4.256200000000000000e+04,9.058133459091186523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200537853326877565e-05,8.651304216678075621e-08,4.257000000000000000e+04,9.059795856475830078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200519145777055909e-05,8.650159091501242109e-08,4.257800000000000000e+04,9.061546444892883301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200500443172488902e-05,8.649016228209939400e-08,4.258600000000000000e+04,9.063192796707153320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200481745502755327e-05,8.647875622807815756e-08,4.259400000000000000e+04,9.064839267730712891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200463052757454806e-05,8.646737271288442395e-08,4.260200000000000000e+04,9.066406416893005371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200444364926208644e-05,8.645601169635437895e-08,4.261000000000000000e+04,9.068597936630249023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200425681998658983e-05,8.644467313822525110e-08,4.261800000000000000e+04,9.070200824737548828e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200407003964468803e-05,8.643335699813625134e-08,4.262600000000000000e+04,9.071763181686401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200388330813323783e-05,8.642206323563033324e-08,4.263400000000000000e+04,9.073325514793395996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200369662534929594e-05,8.641079181015427246e-08,4.264200000000000000e+04,9.074887847900390625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200350999119013758e-05,8.639954268105936812e-08,4.265000000000000000e+04,9.076452827453613281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200332340555324805e-05,8.638831580760369280e-08,4.265800000000000000e+04,9.078015232086181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200313686833633626e-05,8.637711114895172196e-08,4.266600000000000000e+04,9.079577565193176270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200295037943731273e-05,8.636592866417516768e-08,4.267400000000000000e+04,9.081504511833190918e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200276393875430649e-05,8.635476831225472571e-08,4.268200000000000000e+04,9.083088612556457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200257754618566342e-05,8.634363005208065783e-08,4.269000000000000000e+04,9.084674668312072754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200239120162993947e-05,8.633251384245277854e-08,4.269800000000000000e+04,9.086240410804748535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200220490498591760e-05,8.632141964208221537e-08,4.270600000000000000e+04,9.087802696228027344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200201865615257726e-05,8.631034740959275881e-08,4.271400000000000000e+04,9.089501190185546875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200183245502913169e-05,8.629929710351926088e-08,4.272200000000000000e+04,9.091064953804016113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200164630151499575e-05,8.628826868231114240e-08,4.273000000000000000e+04,9.092627310752868652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200146019550979770e-05,8.627726210433140033e-08,4.273800000000000000e+04,9.094288039207458496e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200127413691341150e-05,8.626627732785888425e-08,4.274600000000000000e+04,9.095887064933776855e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200108812562588554e-05,8.625531431108665514e-08,4.275400000000000000e+04,9.096910667419433594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200090216154750712e-05,8.624437301212551917e-08,4.276200000000000000e+04,9.099139499664306641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200071624457878544e-05,8.623345338900262474e-08,4.277000000000000000e+04,9.101638317108154297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200053037462043298e-05,8.622255539966327573e-08,4.277800000000000000e+04,9.102329874038696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200034455157338418e-05,8.621167900197107701e-08,4.278600000000000000e+04,9.103892445564270020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.200015877533879196e-05,8.620082415370905946e-08,4.279400000000000000e+04,9.105454516410827637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199997304581802105e-05,8.618999081258003729e-08,4.280200000000000000e+04,9.107016897201538086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199978736291266823e-05,8.617917893620695214e-08,4.281000000000000000e+04,9.108579206466674805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199960172652452682e-05,8.616838848213431572e-08,4.281800000000000000e+04,9.110141563415527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199941613655562558e-05,8.615761940782832887e-08,4.282600000000000000e+04,9.111914849281311035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199923059290819999e-05,8.614687167067704041e-08,4.283400000000000000e+04,9.113787746429443359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199904509548471250e-05,8.613614522799272942e-08,4.284200000000000000e+04,9.114842391014099121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199885964418784411e-05,8.612544003700972149e-08,4.285000000000000000e+04,9.116405439376831055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199867423892047741e-05,8.611475605488724743e-08,4.285800000000000000e+04,9.117967724800109863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199848887958574063e-05,8.610409323870915212e-08,4.286600000000000000e+04,9.119569897651672363e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199830356608695850e-05,8.609345154548431803e-08,4.287400000000000000e+04,9.121136093139648438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199811829832768279e-05,8.608283093214788282e-08,4.288200000000000000e+04,9.122730231285095215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199793307621169223e-05,8.607223135556011438e-08,4.289000000000000000e+04,9.124292707443237305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199774789964296548e-05,8.606165277250945484e-08,4.289800000000000000e+04,9.125855016708374023e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199756276852572345e-05,8.605109513971097214e-08,4.290600000000000000e+04,9.127417349815368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199737768276438693e-05,8.604055841380690256e-08,4.291400000000000000e+04,9.128979945182800293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199719264226361050e-05,8.603004255136859638e-08,4.292200000000000000e+04,9.130215954780578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199700764692826899e-05,8.601954750889612070e-08,4.293000000000000000e+04,9.131780314445495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199682269666343879e-05,8.600907324281798162e-08,4.293800000000000000e+04,9.133393096923828125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199663779137444025e-05,8.599861970949260646e-08,4.294600000000000000e+04,9.135035967826843262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199645293096680211e-05,8.598818686520862176e-08,4.295400000000000000e+04,9.138161659240722656e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199626811534627330e-05,8.597777466618448267e-08,4.296200000000000000e+04,9.139723968505859375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199608334441882470e-05,8.596738306857008759e-08,4.297000000000000000e+04,9.141286301612854004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199589861809065080e-05,8.595701202844573265e-08,4.297800000000000000e+04,9.142861175537109375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199571393626816293e-05,8.594666150182375282e-08,4.298600000000000000e+04,9.144508910179138184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199552929885799265e-05,8.593633144464878662e-08,4.299400000000000000e+04,9.146079063415527344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199534470576700868e-05,8.592602181279650553e-08,4.300200000000000000e+04,9.147645640373229980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199516015690227288e-05,8.591573256207630073e-08,4.301000000000000000e+04,9.149207901954650879e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199497565217108765e-05,8.590546364822946988e-08,4.301800000000000000e+04,9.150770258903503418e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199479119148098241e-05,8.589521502693194352e-08,4.302600000000000000e+04,9.151760029792785645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199460677473968646e-05,8.588498665379147927e-08,4.303400000000000000e+04,9.153460001945495605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199442240185517308e-05,8.587477848435065293e-08,4.304200000000000000e+04,9.155033707618713379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199423807273562049e-05,8.586459047408570701e-08,4.305000000000000000e+04,9.156596302986145020e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199405378728945428e-05,8.585442257840755662e-08,4.305800000000000000e+04,9.158158397674560547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199386954542527789e-05,8.584427475266114095e-08,4.306600000000000000e+04,9.159838914871215820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199368534705196413e-05,8.583414695212678645e-08,4.307400000000000000e+04,9.161437916755676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199350119207858063e-05,8.582403913201937303e-08,4.308200000000000000e+04,9.163013458251953125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199331708041443218e-05,8.581395124748933993e-08,4.309000000000000000e+04,9.164575767517089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199313301196903364e-05,8.580388325362252690e-08,4.309800000000000000e+04,9.166138076782226562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199294898665213195e-05,8.579383510544041241e-08,4.310600000000000000e+04,9.167883491516113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199276500437369598e-05,8.578380675790019309e-08,4.311400000000000000e+04,9.169450235366821289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199258106504390806e-05,8.577379816589484985e-08,4.312200000000000000e+04,9.170378494262695312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199239716857318936e-05,8.576380928425449790e-08,4.313000000000000000e+04,9.172042655944824219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199221331487217452e-05,8.575384006774433531e-08,4.313800000000000000e+04,9.173607730865478516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199202950385172688e-05,8.574389047106674737e-08,4.314600000000000000e+04,9.175223898887634277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199184573542292492e-05,8.573396044886039335e-08,4.315400000000000000e+04,9.177245020866394043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199166200949708429e-05,8.572404995570072271e-08,4.316200000000000000e+04,9.178866839408874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199147832598573070e-05,8.571415894610029271e-08,4.317000000000000000e+04,9.180435538291931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199129468480062704e-05,8.570428737450781551e-08,4.317800000000000000e+04,9.181997895240783691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199111108585374625e-05,8.569443519530926986e-08,4.318600000000000000e+04,9.183560204505920410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199092752905729506e-05,8.568460236282807321e-08,4.319400000000000000e+04,9.185122537612915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199074401432371061e-05,8.567478883132418173e-08,4.320200000000000000e+04,9.187637829780578613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199056054156563159e-05,8.566499455499499022e-08,4.321000000000000000e+04,9.188354921340942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199037711069595253e-05,8.565521948797492192e-08,4.321800000000000000e+04,9.189921569824218750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199019372162776447e-05,8.564546358433581225e-08,4.322600000000000000e+04,9.191483902931213379e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.199001037427440577e-05,8.563572679808669709e-08,4.323400000000000000e+04,9.193047022819519043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198982706854941807e-05,8.562600908317333630e-08,4.324200000000000000e+04,9.194609355926513672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198964380436659038e-05,8.561631039347961664e-08,4.325000000000000000e+04,9.196437406539916992e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198946058163992004e-05,8.560663068282565916e-08,4.325800000000000000e+04,9.196942162513732910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198927740028363480e-05,8.559696990496969858e-08,4.326600000000000000e+04,9.198505187034606934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198909426021220298e-05,8.558732801360642891e-08,4.327400000000000000e+04,9.200067472457885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198891116134028769e-05,8.557770496236796960e-08,4.328200000000000000e+04,9.201645421981811523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198872810358280109e-05,8.556810070482353465e-08,4.329000000000000000e+04,9.203213906288146973e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198854508685487895e-05,8.555851519447935326e-08,4.329800000000000000e+04,9.204058146476745605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198836211107187557e-05,8.554894838477847122e-08,4.330600000000000000e+04,9.205701470375061035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198817917614937734e-05,8.553940022910085688e-08,4.331400000000000000e+04,9.207294750213623047e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198799628200319935e-05,8.552987068076277902e-08,4.332200000000000000e+04,9.208861231803894043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198781342854937014e-05,8.552035969301815689e-08,4.333000000000000000e+04,9.210524559020996094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198763061570415543e-05,8.551086721905657493e-08,4.333800000000000000e+04,9.212187433242797852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198744784338405131e-05,8.550139321200431509e-08,4.334600000000000000e+04,9.213838887214660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198726511150577412e-05,8.549193762492411863e-08,4.335400000000000000e+04,9.215403151512145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198708241998625704e-05,8.548250041081432584e-08,4.336200000000000000e+04,9.216905927658081055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198689976874269073e-05,8.547308152261042449e-08,4.337000000000000000e+04,9.218572211265563965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198671715769245560e-05,8.546368091318186028e-08,4.337800000000000000e+04,9.220153021812438965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198653458675318956e-05,8.545429853533625872e-08,4.338600000000000000e+04,9.221715402603149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198635205584274056e-05,8.544493434181430327e-08,4.339400000000000000e+04,9.223294091224670410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198616956487918868e-05,8.543558828529325577e-08,4.340200000000000000e+04,9.224862074851989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198598711378084944e-05,8.542626031838565946e-08,4.341000000000000000e+04,9.226424860954284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198580470246625859e-05,8.541695039363831990e-08,4.341800000000000000e+04,9.228050088882446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198562233085417891e-05,8.540765846353315196e-08,4.342600000000000000e+04,9.229617500305175781e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198543999886359677e-05,8.539838448048616077e-08,4.343400000000000000e+04,9.231309485435485840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198525770641374928e-05,8.538912839684822257e-08,4.344200000000000000e+04,9.233151054382324219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198507545342407174e-05,8.537989016490352298e-08,4.345000000000000000e+04,9.234193277359008789e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198489323981425357e-05,8.537066973687078786e-08,4.345800000000000000e+04,9.235776805877685547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198471106550419595e-05,8.536146706490176131e-08,4.346600000000000000e+04,9.237463307380676270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198452893041403892e-05,8.535228210108132474e-08,4.347400000000000000e+04,9.239026355743408203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198434683446414952e-05,8.534311479742739102e-08,4.348200000000000000e+04,9.239756083488464355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198416477757511842e-05,8.533396510589112950e-08,4.349000000000000000e+04,9.242897963523864746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198398275966777344e-05,8.532483297835553657e-08,4.349800000000000000e+04,9.244495534896850586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198380078066316942e-05,8.531571836663577985e-08,4.350600000000000000e+04,9.246436285972595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198361884048258143e-05,8.530662122247942312e-08,4.351400000000000000e+04,9.247999072074890137e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198343693904753693e-05,8.529754149756456022e-08,4.352200000000000000e+04,9.249561452865600586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198325507627977349e-05,8.528847914350140325e-08,4.353000000000000000e+04,9.251401495933532715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198307325210125395e-05,8.527943411182990029e-08,4.353800000000000000e+04,9.252456736564636230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198289146643419696e-05,8.527040635402207794e-08,4.354600000000000000e+04,9.254029130935668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198270971920102957e-05,8.526139582147905028e-08,4.355400000000000000e+04,9.254696917533874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198252801032442951e-05,8.525240246553201146e-08,4.356200000000000000e+04,9.256973266601562500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198234633972727783e-05,8.524342623744146810e-08,4.357000000000000000e+04,9.260163974761962891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198216470733270629e-05,8.523446708839719953e-08,4.357800000000000000e+04,9.261727476119995117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198198311306407026e-05,8.522552496951796670e-08,4.358600000000000000e+04,9.263289880752563477e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198180155684497416e-05,8.521659983185100919e-08,4.359400000000000000e+04,9.264853119850158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198162003859922227e-05,8.520769162637045708e-08,4.360200000000000000e+04,9.266415667533874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198143855825087810e-05,8.519880030397898523e-08,4.361000000000000000e+04,9.267977786064147949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198125711572422199e-05,8.518992581550682077e-08,4.361800000000000000e+04,9.269540071487426758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198107571094377653e-05,8.518106811170963866e-08,4.362600000000000000e+04,9.271102404594421387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198089434383428283e-05,8.517222714327078519e-08,4.363400000000000000e+04,9.272664809226989746e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198071301432072596e-05,8.516340286079869718e-08,4.364200000000000000e+04,9.274227166175842285e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198053172232832308e-05,8.515459521482777548e-08,4.365000000000000000e+04,9.275789475440979004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198035046778252175e-05,8.514580415581768352e-08,4.365800000000000000e+04,9.277351784706115723e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.198016925060900158e-05,8.513702963415195762e-08,4.366600000000000000e+04,9.279194355010986328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197998807073367262e-05,8.512827160013914525e-08,4.367400000000000000e+04,9.279613375663757324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197980692808269052e-05,8.511953000401119030e-08,4.368200000000000000e+04,9.281777834892272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197962582258242611e-05,8.511080479592341992e-08,4.369000000000000000e+04,9.284918117523193359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197944475415950430e-05,8.510209592595386948e-08,4.369800000000000000e+04,9.286480498313903809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197926372274075840e-05,8.509340334410305760e-08,4.370600000000000000e+04,9.288082456588745117e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197908272825328258e-05,8.508472700029336412e-08,4.371400000000000000e+04,9.289216494560241699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197890177062439802e-05,8.507606684436847423e-08,4.372200000000000000e+04,9.290780782699584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197872084978164783e-05,8.506742282609328581e-08,4.373000000000000000e+04,9.292343163490295410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197853996565281908e-05,8.505879489515259918e-08,4.373800000000000000e+04,9.293905496597290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197835911816594274e-05,8.505018300115203033e-08,4.374600000000000000e+04,9.295467853546142578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197817830724926329e-05,8.504158709361528452e-08,4.375400000000000000e+04,9.297072386741638184e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197799753283128266e-05,8.503300712198660471e-08,4.376200000000000000e+04,9.298648452758789062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197781679484072303e-05,8.502444303562688055e-08,4.377000000000000000e+04,9.300212574005126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197763609320654883e-05,8.501589478381641442e-08,4.377800000000000000e+04,9.301825404167175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197745542785796675e-05,8.500736231575193040e-08,4.378600000000000000e+04,9.303388881683349609e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197727479872441215e-05,8.499884558054738153e-08,4.379400000000000000e+04,9.304951262474060059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197709420573555421e-05,8.499034452723283817e-08,4.380200000000000000e+04,9.306513571739196777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197691364882129755e-05,8.498185910475382615e-08,4.381000000000000000e+04,9.308075904846191406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197673312791180940e-05,8.497338926197205478e-08,4.381800000000000000e+04,9.309639835357666016e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197655264293745856e-05,8.496493494766259778e-08,4.382600000000000000e+04,9.311202168464660645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197637219382886795e-05,8.495649611051564026e-08,4.383400000000000000e+04,9.312764549255371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197619178051690444e-05,8.494807269913383179e-08,4.384200000000000000e+04,9.314326858520507812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197601140293266697e-05,8.493966466203413926e-08,4.385000000000000000e+04,9.316016602516174316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197583106100748151e-05,8.493127194764498815e-08,4.385800000000000000e+04,9.318145298957824707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197565075467293829e-05,8.492289450430673897e-08,4.386600000000000000e+04,9.318841862678527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197547048386083590e-05,8.491453228027134319e-08,4.387400000000000000e+04,9.320428466796875000e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197529024850323723e-05,8.490618522370070206e-08,4.388200000000000000e+04,9.322886180877685547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197511004853243215e-05,8.489785328266784457e-08,4.389000000000000000e+04,9.324455976486206055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197492988388095618e-05,8.488953640515430691e-08,4.389800000000000000e+04,9.326089978218078613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197474975448158032e-05,8.488123453905129713e-08,4.390600000000000000e+04,9.327652335166931152e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197456966026730765e-05,8.487294763215731291e-08,4.391400000000000000e+04,9.329214644432067871e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197438960117140044e-05,8.486467563217965027e-08,4.392200000000000000e+04,9.330776977539062500e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197420957712734968e-05,8.485641848673216693e-08,4.393000000000000000e+04,9.332339334487915039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197402958806889196e-05,8.484817614333503082e-08,4.393800000000000000e+04,9.333908367156982422e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197384963392999937e-05,8.483994854941446862e-08,4.394600000000000000e+04,9.335475158691406250e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197366971464488627e-05,8.483173565230189225e-08,4.395400000000000000e+04,9.337082958221435547e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197348983014802109e-05,8.482353739923343569e-08,4.396200000000000000e+04,9.339534592628479004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197330998037408912e-05,8.481535373734929317e-08,4.397000000000000000e+04,9.341171216964721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197313016525805010e-05,8.480718461369285894e-08,4.397800000000000000e+04,9.341992831230163574e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197295038473508228e-05,8.479902997521002584e-08,4.398600000000000000e+04,9.343628025054931641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197277063874061296e-05,8.479088976874946320e-08,4.399400000000000000e+04,9.345192313194274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197259092721032014e-05,8.478276394106048600e-08,4.400200000000000000e+04,9.346808004379272461e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197241125008011393e-05,8.477465243879421963e-08,4.401000000000000000e+04,9.348371052742004395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197223160728615346e-05,8.476655520850099251e-08,4.401800000000000000e+04,9.350497913360595703e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197205199876485196e-05,8.475847219663147436e-08,4.402600000000000000e+04,9.352109289169311523e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197187242445284797e-05,8.475040334953451890e-08,4.403400000000000000e+04,9.353671646118164062e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197169288428704263e-05,8.474234861345789175e-08,4.404200000000000000e+04,9.355233979225158691e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197151337820456746e-05,8.473430793454613963e-08,4.405000000000000000e+04,9.356887531280517578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197133390614280638e-05,8.472628125884208589e-08,4.405800000000000000e+04,9.358575820922851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197115446803939576e-05,8.471826853228372032e-08,4.406600000000000000e+04,9.360138392448425293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197097506383220235e-05,8.471026970070442415e-08,4.407400000000000000e+04,9.361700725555419922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197079569345935884e-05,8.470228470983371119e-08,4.408200000000000000e+04,9.364337539672851562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197061635685922327e-05,8.469431350529448820e-08,4.409000000000000000e+04,9.364775228500366211e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197043705397042133e-05,8.468635603260359756e-08,4.409800000000000000e+04,9.366432070732116699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197025778473181079e-05,8.467841223717075842e-08,4.410600000000000000e+04,9.367995119094848633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.197007854908250522e-05,8.467048206429813001e-08,4.411400000000000000e+04,9.369557476043701172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196989934696186045e-05,8.466256545917896164e-08,4.412200000000000000e+04,9.371770572662353516e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196972017830948643e-05,8.465466236689858531e-08,4.413000000000000000e+04,9.373472881317138672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196954104306524381e-05,8.464677273243170261e-08,4.413800000000000000e+04,9.374935889244079590e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196936194116923382e-05,8.463889650064251700e-08,4.414600000000000000e+04,9.376591444015502930e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196918287256181516e-05,8.463103361628495888e-08,4.415400000000000000e+04,9.378222703933715820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196900383718358034e-05,8.462318402399997236e-08,4.416200000000000000e+04,9.379823827743530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196882483497540816e-05,8.461534766831767260e-08,4.417000000000000000e+04,9.380962586402893066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196864586587838576e-05,8.460752449365352089e-08,4.417800000000000000e+04,9.382525277137756348e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196846692983387646e-05,8.459971444431048199e-08,4.418600000000000000e+04,9.384216737747192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196828802678348919e-05,8.459191746447567564e-08,4.419400000000000000e+04,9.387342381477355957e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196810915666908529e-05,8.458413349822230890e-08,4.420200000000000000e+04,9.388949251174926758e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196793031943276839e-05,8.457636248950685710e-08,4.421000000000000000e+04,9.390520358085632324e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196775151501691990e-05,8.456860438217018879e-08,4.421800000000000000e+04,9.392083215713500977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196757274336413979e-05,8.456085911993470705e-08,4.422600000000000000e+04,9.393672323226928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196739400441730924e-05,8.455312664640595086e-08,4.423400000000000000e+04,9.395235109329223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196721529811954829e-05,8.454540690507025256e-08,4.424200000000000000e+04,9.396797442436218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196703662441423619e-05,8.453769983929514811e-08,4.425000000000000000e+04,9.398381733894348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196685798324500119e-05,8.453000539232780216e-08,4.425800000000000000e+04,9.399954867362976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196667937455574770e-05,8.452232350729511391e-08,4.426600000000000000e+04,9.401259374618530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196650079829060540e-05,8.451465412720190393e-08,4.427400000000000000e+04,9.402822971343994141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196632225439396830e-05,8.450699719493161562e-08,4.428200000000000000e+04,9.404629373550415039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196614374281050142e-05,8.449935265324504465e-08,4.429000000000000000e+04,9.406280446052551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196596526348511204e-05,8.449172044477892286e-08,4.429800000000000000e+04,9.407845783233642578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196578681636296833e-05,8.448410051204657995e-08,4.430600000000000000e+04,9.409408116340637207e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196560840138948918e-05,8.447649279743568034e-08,4.431400000000000000e+04,9.411106228828430176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196543001851036962e-05,8.446889724320959961e-08,4.432200000000000000e+04,9.414063358306884766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196525166767154014e-05,8.446131379150461870e-08,4.433000000000000000e+04,9.415637588500976562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196507334881920230e-05,8.445374238433030771e-08,4.433800000000000000e+04,9.417211151123046875e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196489506189982023e-05,8.444618296356894356e-08,4.434600000000000000e+04,9.418773460388183594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196471680686010538e-05,8.443863547097451739e-08,4.435400000000000000e+04,9.421475815773010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196453858364703858e-05,8.443109984817205958e-08,4.436200000000000000e+04,9.423155617713928223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196436039220785475e-05,8.442357603665704416e-08,4.437000000000000000e+04,9.424718856811523438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196418223249005988e-05,8.441606397779443593e-08,4.437800000000000000e+04,9.426281189918518066e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196400410444140220e-05,8.440856361281851836e-08,4.438600000000000000e+04,9.427293395996093750e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196382600800991116e-05,8.440107488283180839e-08,4.439400000000000000e+04,9.429358339309692383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196364794314387030e-05,8.439359772880483139e-08,4.440200000000000000e+04,9.430938959121704102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196346990979182070e-05,8.438613209157454621e-08,4.441000000000000000e+04,9.432501339912414551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196329190790257444e-05,8.437867791184425256e-08,4.441800000000000000e+04,9.434063887596130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196311393742520114e-05,8.437123513018380277e-08,4.442600000000000000e+04,9.435655808448791504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196293599830904652e-05,8.436380368702719299e-08,4.443400000000000000e+04,9.437315154075622559e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196275809050369689e-05,8.435638352267257650e-08,4.444200000000000000e+04,9.438968133926391602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196258021395902652e-05,8.434897457728252834e-08,4.445000000000000000e+04,9.440612888336181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196240236862516212e-05,8.434157679088203365e-08,4.445800000000000000e+04,9.442176198959350586e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196222455445250652e-05,8.433419010335826266e-08,4.446600000000000000e+04,9.443738555908203125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196204677139171158e-05,8.432681445446067657e-08,4.447400000000000000e+04,9.445330429077148438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196186901939371546e-05,8.431944978379893644e-08,4.448200000000000000e+04,9.447297596931457520e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196169129840970873e-05,8.431209603084333994e-08,4.449000000000000000e+04,9.448951435089111328e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196151360839115471e-05,8.430475313492449048e-08,4.449800000000000000e+04,9.451684927940368652e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196133594928979285e-05,8.429742103523058405e-08,4.450600000000000000e+04,9.453324556350708008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196115832105762009e-05,8.429009967080951358e-08,4.451400000000000000e+04,9.454410886764526367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196098072364690445e-05,8.428278898056604991e-08,4.452200000000000000e+04,9.455979585647583008e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196080315701018835e-05,8.427548890326258290e-08,4.453000000000000000e+04,9.457541871070861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196062562110027681e-05,8.426819937751712304e-08,4.453800000000000000e+04,9.459104228019714355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196044811587025777e-05,8.426092034180439989e-08,4.454600000000000000e+04,9.462272000312805176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196027064127347495e-05,8.425365173445349302e-08,4.455400000000000000e+04,9.463836359977722168e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.196009319726355160e-05,8.424639349364809678e-08,4.456200000000000000e+04,9.465398716926574707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195991578379439050e-05,8.423914555742646728e-08,4.457000000000000000e+04,9.467027902603149414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195973840082015531e-05,8.423190786367918575e-08,4.457800000000000000e+04,9.468661642074584961e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195956104829528243e-05,8.422468035014963497e-08,4.458600000000000000e+04,9.470225286483764648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195938372617449456e-05,8.421746295443373457e-08,4.459400000000000000e+04,9.471787619590759277e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195920643441277529e-05,8.421025561397775730e-08,4.460200000000000000e+04,9.473350024223327637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195902917296538941e-05,8.420305826607979806e-08,4.461000000000000000e+04,9.474912309646606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195885194178787449e-05,8.419587084788717991e-08,4.461800000000000000e+04,9.477380466461181641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195867474083604927e-05,8.418869329639739369e-08,4.462600000000000000e+04,9.478956174850463867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195849757006600358e-05,8.418152554845636432e-08,4.463400000000000000e+04,9.480518531799316406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195832042943409996e-05,8.417436754075837133e-08,4.464200000000000000e+04,9.482080817222595215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195814331889699066e-05,8.416721920984573125e-08,4.465000000000000000e+04,9.483690142631530762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195796623841159389e-05,8.416008049210751382e-08,4.465800000000000000e+04,9.485390233993530273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195778918793511415e-05,8.415295132377933023e-08,4.466600000000000000e+04,9.487173271179199219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195761216742503209e-05,8.414583164094306844e-08,4.467400000000000000e+04,9.488832283020019531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195743517683910279e-05,8.413872137952551671e-08,4.468200000000000000e+04,9.490029859542846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195725821613537270e-05,8.413162047529848276e-08,4.469000000000000000e+04,9.491594052314758301e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195708128527215595e-05,8.412452886387797319e-08,4.469800000000000000e+04,9.494718670845031738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195690438420806141e-05,8.411744648072354495e-08,4.470600000000000000e+04,9.496281003952026367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195672751290197412e-05,8.411037326113755099e-08,4.471400000000000000e+04,9.497843337059020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195655067131304845e-05,8.410330914026557697e-08,4.472200000000000000e+04,9.499405670166015625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195637385940074371e-05,8.409625405309454870e-08,4.473000000000000000e+04,9.500968027114868164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195619707712479195e-05,8.408920793445273215e-08,4.473800000000000000e+04,9.502530360221862793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195602032444520305e-05,8.408217071900978633e-08,4.474600000000000000e+04,9.504092717170715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195584360132228336e-05,8.407514234127512223e-08,4.475400000000000000e+04,9.506225132942199707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195566690771662044e-05,8.406812273559826015e-08,4.476200000000000000e+04,9.507855319976806641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195549024358908473e-05,8.406111183616796938e-08,4.477000000000000000e+04,9.509505367279052734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195531360890082794e-05,8.405410957701177859e-08,4.477800000000000000e+04,9.511072492599487305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195513700361330159e-05,8.404711589199481108e-08,4.478600000000000000e+04,9.513412404060363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195496042768824012e-05,8.404013071482104215e-08,4.479400000000000000e+04,9.514999485015869141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195478388108764902e-05,8.403315397903033447e-08,4.480200000000000000e+04,9.516561841964721680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195460736377385903e-05,8.402618561800034389e-08,4.481000000000000000e+04,9.518124198913574219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195443087570945334e-05,8.401922556494411071e-08,4.481800000000000000e+04,9.519687771797180176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195425441685732172e-05,8.401227375291105229e-08,4.482600000000000000e+04,9.522141838073730469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195407798718064874e-05,8.400533011478517631e-08,4.483400000000000000e+04,9.523739314079284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195390158664289340e-05,8.399839458328564994e-08,4.484200000000000000e+04,9.525302386283874512e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195372521520782979e-05,8.399146709096595273e-08,4.485000000000000000e+04,9.526903390884399414e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195354887283949629e-05,8.398454757021260610e-08,4.485800000000000000e+04,9.528467130661010742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195337255950224804e-05,8.397763595324644392e-08,4.486600000000000000e+04,9.530246710777282715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195319627516072144e-05,8.397073217212099776e-08,4.487400000000000000e+04,9.531809449195861816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195302001977984761e-05,8.396383615872161026e-08,4.488200000000000000e+04,9.533371734619140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195284379332485585e-05,8.395694784476617621e-08,4.489000000000000000e+04,9.534953355789184570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195266759576126685e-05,8.395006716180389849e-08,4.489800000000000000e+04,9.536773800849914551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195249142705490451e-05,8.394319404121536751e-08,4.490600000000000000e+04,9.539128923416137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195231528717187058e-05,8.393632841421196559e-08,4.491400000000000000e+04,9.540466332435607910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195213917607859207e-05,8.392947021183487437e-08,4.492200000000000000e+04,9.542117810249328613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195196309374176532e-05,8.392261936495560421e-08,4.493000000000000000e+04,9.543719339370727539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195178704012840857e-05,8.391577580427488245e-08,4.493800000000000000e+04,9.545320868492126465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195161101520581449e-05,8.390893946032273283e-08,4.494600000000000000e+04,9.547295975685119629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195143501894159762e-05,8.390211026345794606e-08,4.495400000000000000e+04,9.548947978019714355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195125905130366389e-05,8.389528814386793429e-08,4.496200000000000000e+04,9.550479078292846680e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195108311226021737e-05,8.388847303156718258e-08,4.497000000000000000e+04,9.552143740653991699e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195090720177976368e-05,8.388166485639833419e-08,4.497800000000000000e+04,9.553751206398010254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195073131983111507e-05,8.387486354803164795e-08,4.498600000000000000e+04,9.555329513549804688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195055546638337516e-05,8.386806903596380709e-08,4.499400000000000000e+04,9.556899070739746094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195037964140596438e-05,8.386128124951805162e-08,4.500200000000000000e+04,9.558461427688598633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195020384486860976e-05,8.385450011784437685e-08,4.501000000000000000e+04,9.560023736953735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.195002807674131787e-05,8.384772556991820987e-08,4.501800000000000000e+04,9.561586070060729980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194985233699442730e-05,8.384095753454059489e-08,4.502600000000000000e+04,9.564711022377014160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194967662559857313e-05,8.383419594033804760e-08,4.503400000000000000e+04,9.566273069381713867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194950094252468178e-05,8.382744071576189349e-08,4.504200000000000000e+04,9.567835450172424316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194932528774401683e-05,8.382069178908861188e-08,4.505000000000000000e+04,9.569397830963134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194914966122811965e-05,8.381394908841845956e-08,4.505800000000000000e+04,9.570960211753845215e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194897406294885859e-05,8.380721254167656926e-08,4.506600000000000000e+04,9.572618079185485840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194879849287840693e-05,8.380048207661130849e-08,4.507400000000000000e+04,9.574829363822937012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194862295098923948e-05,8.379375762079502076e-08,4.508200000000000000e+04,9.576652431488037109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194844743725414953e-05,8.378703910162315204e-08,4.509000000000000000e+04,9.579615426063537598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194827195164623703e-05,8.378032644631484630e-08,4.509800000000000000e+04,9.580312848091125488e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194809649413892038e-05,8.377361958191158240e-08,4.510600000000000000e+04,9.583404803276062012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194792106470591107e-05,8.376691843527804749e-08,4.511400000000000000e+04,9.584968590736389160e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194774566332126109e-05,8.376022293310085332e-08,4.512200000000000000e+04,9.588129234313964844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194757028995931720e-05,8.375353300188942290e-08,4.513000000000000000e+04,9.589694666862487793e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194739494459473448e-05,8.374684856797453474e-08,4.513800000000000000e+04,9.591297483444213867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194721962720250513e-05,8.374016955750984477e-08,4.514600000000000000e+04,9.592861962318420410e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194704433775791781e-05,8.373349589647027178e-08,4.515400000000000000e+04,9.595078063011169434e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194686907623657797e-05,8.372682751065206351e-08,4.516200000000000000e+04,9.596657085418701172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194669384261441293e-05,8.372016432567311435e-08,4.517000000000000000e+04,9.599106550216674805e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194651863686767698e-05,8.371350626697274031e-08,4.517800000000000000e+04,9.600734233856201172e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194634345897291916e-05,8.370685325981095112e-08,4.518600000000000000e+04,9.602299952507019043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194616830890702733e-05,8.370020522926938988e-08,4.519400000000000000e+04,9.603863930702209473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194599318664719597e-05,8.369356210024978464e-08,4.520200000000000000e+04,9.605541276931762695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194581809217094313e-05,8.368692379747564238e-08,4.521000000000000000e+04,9.607096076011657715e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194564302545611214e-05,8.368029024548977415e-08,4.521800000000000000e+04,9.608658409118652344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194546798648085800e-05,8.367366136865740525e-08,4.522600000000000000e+04,9.610239720344543457e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194529297522366777e-05,8.366703709116297238e-08,4.523400000000000000e+04,9.611802244186401367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194511799166333853e-05,8.366041733701142066e-08,4.524200000000000000e+04,9.613519406318664551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194494303577899939e-05,8.365380203002854776e-08,4.525000000000000000e+04,9.615122747421264648e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194476810755010640e-05,8.364719109386062005e-08,4.525800000000000000e+04,9.616709756851196289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194459320695643242e-05,8.364058445197385648e-08,4.526600000000000000e+04,9.618274116516113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194441833397806879e-05,8.363398202765487851e-08,4.527400000000000000e+04,9.619854998588562012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194424348859544396e-05,8.362738374401061753e-08,4.528200000000000000e+04,9.621444392204284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194406867078931335e-05,8.362078952396861924e-08,4.529000000000000000e+04,9.623073172569274902e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194389388054076102e-05,8.361419929027634217e-08,4.529800000000000000e+04,9.625991916656494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194371911783117764e-05,8.360761296550164741e-08,4.530600000000000000e+04,9.627708458900451660e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194354438264230628e-05,8.360103047203320888e-08,4.531400000000000000e+04,9.630293083190917969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194336967495620509e-05,8.359445173207918982e-08,4.532200000000000000e+04,9.631600642204284668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194319499475526763e-05,8.358787666766912218e-08,4.533000000000000000e+04,9.633224320411682129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194302034202222290e-05,8.358130520065295368e-08,4.533800000000000000e+04,9.634786486625671387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194284571674010992e-05,8.357473725270073020e-08,4.534600000000000000e+04,9.636348032951354980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194267111889232175e-05,8.356817274530332366e-08,4.535400000000000000e+04,9.637910437583923340e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194249654846256997e-05,8.356161159977338496e-08,4.536200000000000000e+04,9.639520597457885742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194232200543490153e-05,8.355505373724308082e-08,4.537000000000000000e+04,9.641185188293457031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194214748979371241e-05,8.354849907866640986e-08,4.537800000000000000e+04,9.642749500274658203e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194197300152370350e-05,8.354194754481840852e-08,4.538600000000000000e+04,9.644305706024169922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194179854060992636e-05,8.353539905629561430e-08,4.539400000000000000e+04,9.645874047279357910e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194162410703777474e-05,8.352885353351598630e-08,4.540200000000000000e+04,9.647436308860778809e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194144970079296260e-05,8.352231089671858765e-08,4.541000000000000000e+04,9.649181604385375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194127532186155625e-05,8.351577106596545156e-08,4.541800000000000000e+04,9.650745630264282227e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194110097022993200e-05,8.350923396113967556e-08,4.542600000000000000e+04,9.652307987213134766e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194092664588484903e-05,8.350269950194739345e-08,4.543400000000000000e+04,9.653920674324035645e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194075234881335791e-05,8.349616760791665035e-08,4.544200000000000000e+04,9.655486011505126953e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194057807900287681e-05,8.348963819839851446e-08,4.545000000000000000e+04,9.657055377960205078e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194040383644115594e-05,8.348311119256683876e-08,4.545800000000000000e+04,9.658631086349487305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194022962111628431e-05,8.347658650941880374e-08,4.546600000000000000e+04,9.660288858413696289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.194005543301668978e-05,8.347006406777547317e-08,4.547400000000000000e+04,9.661852097511291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193988127213114744e-05,8.346354378628096036e-08,4.548200000000000000e+04,9.663458180427551270e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193970713844877295e-05,8.345702558340454572e-08,4.549000000000000000e+04,9.665356993675231934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193953303195902241e-05,8.345050937743885036e-08,4.549800000000000000e+04,9.667331552505493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193935895265170604e-05,8.344399508650183454e-08,4.550600000000000000e+04,9.668342375755310059e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193918490051695251e-05,8.343748262853609624e-08,4.551400000000000000e+04,9.669905471801757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193901087554526149e-05,8.343097192131059167e-08,4.552200000000000000e+04,9.673036932945251465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193883687772746809e-05,8.342446288241924563e-08,4.553000000000000000e+04,9.674640226364135742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193866290705474793e-05,8.341795542928211619e-08,4.553800000000000000e+04,9.677064323425292969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193848896351863913e-05,8.341144947914630786e-08,4.554600000000000000e+04,9.678673791885375977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193831504711099664e-05,8.340494494908591866e-08,4.555400000000000000e+04,9.680244565010070801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193814115782406332e-05,8.339844175600221222e-08,4.556200000000000000e+04,9.681809496879577637e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193796729565039715e-05,8.339193981662413387e-08,4.557000000000000000e+04,9.683377647399902344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193779346058292031e-05,8.338543904750944890e-08,4.557800000000000000e+04,9.684958481788635254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193761965261490906e-05,8.337893936504412047e-08,4.558600000000000000e+04,9.686571168899536133e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193744587173997508e-05,8.337244068544400373e-08,4.559400000000000000e+04,9.688858914375305176e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193727211795209088e-05,8.336594292475374728e-08,4.560200000000000000e+04,9.690170621871948242e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193709839124557795e-05,8.335944599884918870e-08,4.561000000000000000e+04,9.691740393638610840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193692469161510506e-05,8.335294982343604429e-08,4.561800000000000000e+04,9.693379783630371094e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193675101905571030e-05,8.334645431405215904e-08,4.562600000000000000e+04,9.694958996772766113e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193657737356276378e-05,8.333995938606661981e-08,4.563400000000000000e+04,9.696515059471130371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193640375513199986e-05,8.333346495468102597e-08,4.564200000000000000e+04,9.698083090782165527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193623016375950183e-05,8.332697093493015110e-08,4.565000000000000000e+04,9.699703359603881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193605659944171726e-05,8.332047724168157239e-08,4.565800000000000000e+04,9.702861356735229492e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193588306217544605e-05,8.331398378963813238e-08,4.566600000000000000e+04,9.704426193237304688e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193570955195783708e-05,8.330749049333695955e-08,4.567400000000000000e+04,9.706009554862976074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193553606878639670e-05,8.330099726715001096e-08,4.568200000000000000e+04,9.708019781112670898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193536261265900731e-05,8.329450402528646775e-08,4.569000000000000000e+04,9.709863710403442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193518918357387999e-05,8.328801068179135872e-08,4.569800000000000000e+04,9.711625051498413086e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193501578152960697e-05,8.328151715054724118e-08,4.570600000000000000e+04,9.713286137580871582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193484240652512945e-05,8.327502334527523324e-08,4.571400000000000000e+04,9.714952540397644043e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193466905855974102e-05,8.326852917953445796e-08,4.572200000000000000e+04,9.715960264205932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193449573763311640e-05,8.326203456672455799e-08,4.573000000000000000e+04,9.717518877983093262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193432244374527085e-05,8.325553942008453086e-08,4.573800000000000000e+04,9.719183301925659180e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193414917689659061e-05,8.324904365269495250e-08,4.574600000000000000e+04,9.720748186111450195e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193397593708782447e-05,8.324254717747822865e-08,4.575400000000000000e+04,9.722332262992858887e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193380272432007355e-05,8.323604990719874049e-08,4.576200000000000000e+04,9.725505423545837402e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193362953859481510e-05,8.322955175446530627e-08,4.577000000000000000e+04,9.727085852622985840e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193345637991387700e-05,8.322305263172987113e-08,4.577800000000000000e+04,9.728662157058715820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193328324827946154e-05,8.321655245129000843e-08,4.578600000000000000e+04,9.730362772941589355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193311014369412846e-05,8.321005112528890654e-08,4.579400000000000000e+04,9.731927824020385742e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193293706616080509e-05,8.320354856571690410e-08,4.580200000000000000e+04,9.733488726615905762e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193276401568278810e-05,8.319704468441167529e-08,4.581000000000000000e+04,9.735051751136779785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193259099226372989e-05,8.319053939305905041e-08,4.581800000000000000e+04,9.736635065078735352e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193241799590765895e-05,8.318403260319502755e-08,4.582600000000000000e+04,9.739772772789001465e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193224502661896630e-05,8.317752422620542852e-08,4.583400000000000000e+04,9.741336703300476074e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193207208440241395e-05,8.317101417332759290e-08,4.584200000000000000e+04,9.742939400672912598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193189916926312476e-05,8.316450235565125154e-08,4.585000000000000000e+04,9.745877933502197266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193172628120659597e-05,8.315798868411896334e-08,4.585800000000000000e+04,9.747448563575744629e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193155342023868568e-05,8.315147306952799453e-08,4.586600000000000000e+04,9.749016499519348145e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193138058636564327e-05,8.314495542253009377e-08,4.587400000000000000e+04,9.751522469520568848e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193120777959405359e-05,8.313843565363432436e-08,4.588200000000000000e+04,9.751859021186828613e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193103499993090806e-05,8.313191367320591282e-08,4.589000000000000000e+04,9.753421974182128906e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193086224738354535e-05,8.312538939146965023e-08,4.589800000000000000e+04,9.755138373374938965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193068952195967686e-05,8.311886271850867469e-08,4.590600000000000000e+04,9.755744671821594238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193051682366739853e-05,8.311233356426715791e-08,4.591400000000000000e+04,9.757355189323425293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193034415251516714e-05,8.310580183855071558e-08,4.592200000000000000e+04,9.758935976028442383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.193017150851181555e-05,8.309926745102791607e-08,4.593000000000000000e+04,9.760550785064697266e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192999889166655100e-05,8.309273031123090253e-08,4.593800000000000000e+04,9.761757063865661621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192982630198895005e-05,8.308619032855723252e-08,4.594600000000000000e+04,9.763343548774719238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192965373948897211e-05,8.307964741227036766e-08,4.595400000000000000e+04,9.764929461479187012e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192948120417694591e-05,8.307310147150112955e-08,4.596200000000000000e+04,9.767342281341552734e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192930869606356777e-05,8.306655241524895701e-08,4.597000000000000000e+04,9.768987607955932617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192913621515992367e-05,8.306000015238349431e-08,4.597800000000000000e+04,9.770550847053527832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192896376147745870e-05,8.305344459164481613e-08,4.598600000000000000e+04,9.772113204002380371e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192879133502801778e-05,8.304688564164596870e-08,4.599400000000000000e+04,9.773695182800292969e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192861893582379142e-05,8.304032321087269183e-08,4.600200000000000000e+04,9.775267434120178223e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192844656387737836e-05,8.303375720768684678e-08,4.601000000000000000e+04,9.776829719543457031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192827421920172976e-05,8.302718754032518537e-08,4.601800000000000000e+04,9.778392100334167480e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192810190181018638e-05,8.302061411690291020e-08,4.602600000000000000e+04,9.779954433441162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192792961171647015e-05,8.301403684541351585e-08,4.603400000000000000e+04,9.781519246101379395e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192775734893466723e-05,8.300745563373089317e-08,4.604200000000000000e+04,9.783081626892089844e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192758511347925849e-05,8.300087038961058663e-08,4.605000000000000000e+04,9.784643983840942383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192741290536509751e-05,8.299428102069074724e-08,4.605800000000000000e+04,9.786206340789794922e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192724072460741563e-05,8.298768743449442216e-08,4.606600000000000000e+04,9.787768650054931641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192706857122182367e-05,8.298108953842997824e-08,4.607400000000000000e+04,9.789622402191162109e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192689644522432547e-05,8.297448723979335194e-08,4.608200000000000000e+04,9.791386985778808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192672434663127894e-05,8.296788044576898900e-08,4.609000000000000000e+04,9.792950010299682617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192655227545945192e-05,8.296126906343172381e-08,4.609800000000000000e+04,9.794512367248535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192638023172597482e-05,8.295465299974778526e-08,4.610600000000000000e+04,9.796074652671813965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192620821544836767e-05,8.294803216157658343e-08,4.611400000000000000e+04,9.797850847244262695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192603622664452150e-05,8.294140645567252278e-08,4.612200000000000000e+04,9.799629354476928711e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192586426533272545e-05,8.293477578868599480e-08,4.613000000000000000e+04,9.802006769180297852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192569233153164641e-05,8.292814006716549555e-08,4.613800000000000000e+04,9.802218484878540039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192552042526032062e-05,8.292149919755847268e-08,4.614600000000000000e+04,9.803850793838500977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192534854653819426e-05,8.291485308621398570e-08,4.615400000000000000e+04,9.805432677268981934e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192517669538506418e-05,8.290820163938316918e-08,4.616200000000000000e+04,9.807001686096191406e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192500487182113720e-05,8.290154476322154880e-08,4.617000000000000000e+04,9.808565020561218262e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192483307586698774e-05,8.289488236379096050e-08,4.617800000000000000e+04,9.810127687454223633e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192466130754359174e-05,8.288821434706004010e-08,4.618600000000000000e+04,9.811688685417175293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192448956687228425e-05,8.288154061890734678e-08,4.619400000000000000e+04,9.813256454467773438e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192431785387480693e-05,8.287486108512221007e-08,4.620200000000000000e+04,9.814818811416625977e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192414616857327579e-05,8.286817565140600045e-08,4.621000000000000000e+04,9.817965078353881836e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192397451099019821e-05,8.286148422337588799e-08,4.621800000000000000e+04,9.819527816772460938e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192380288114846269e-05,8.285478670656408805e-08,4.622600000000000000e+04,9.821090149879455566e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192363127907133556e-05,8.284808300642083906e-08,4.623400000000000000e+04,9.824240875244140625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192345970478248629e-05,8.284137302831645393e-08,4.624200000000000000e+04,9.825804448127746582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192328815830596045e-05,8.283465667754277596e-08,4.625000000000000000e+04,9.827366805076599121e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192311663966618478e-05,8.282793385931497867e-08,4.625800000000000000e+04,9.828929185867309570e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192294514888798074e-05,8.282120447877312764e-08,4.626600000000000000e+04,9.830491495132446289e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192277368599655941e-05,8.281446844098522443e-08,4.627400000000000000e+04,9.832053875923156738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192260225101749611e-05,8.280772565094678313e-08,4.628200000000000000e+04,9.833616209030151367e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192243084397678458e-05,8.280097601358543609e-08,4.629000000000000000e+04,9.835178542137145996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192225946490078788e-05,8.279421943376106623e-08,4.629800000000000000e+04,9.836971354484558105e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192208811381624852e-05,8.278745581626858641e-08,4.630600000000000000e+04,9.838548564910888672e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192191679075031732e-05,8.278068506583848207e-08,4.631400000000000000e+04,9.841119766235351562e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192174549573051097e-05,8.277390708714157572e-08,4.632200000000000000e+04,9.842749142646789551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192157422878474937e-05,8.276712178478745208e-08,4.633000000000000000e+04,9.844353532791137695e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192140298994133699e-05,8.276032906332999018e-08,4.633800000000000000e+04,9.846565699577331543e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192123177922895097e-05,8.275352882726606642e-08,4.634600000000000000e+04,9.848202371597290039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192106059667667671e-05,8.274672098104029258e-08,4.635400000000000000e+04,9.849766921997070312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192088944231397743e-05,8.273990542904546587e-08,4.636200000000000000e+04,9.851329231262207031e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192071831617070595e-05,8.273308207562529529e-08,4.637000000000000000e+04,9.852890825271606445e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192054721827710473e-05,8.272625082507651921e-08,4.637800000000000000e+04,9.854453110694885254e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192037614866379063e-05,8.271941158165038770e-08,4.638600000000000000e+04,9.856046509742736816e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192020510736179554e-05,8.271256424955552124e-08,4.639400000000000000e+04,9.857766771316528320e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.192003409440250881e-05,8.270570873295985624e-08,4.640200000000000000e+04,9.859337973594665527e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191986310981773144e-05,8.269884493599224651e-08,4.641000000000000000e+04,9.860907292366027832e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191969215363964223e-05,8.269197276274553371e-08,4.641800000000000000e+04,9.862468838691711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191952122591740126e-05,8.268512626869603906e-08,4.642400000000000000e+04,9.862468838691711426e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191935032664774577e-05,8.267820254349984116e-08,4.643200000000000000e+04,9.864029026031494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191917945590306827e-05,8.267133503085735451e-08,4.643800000000000000e+04,9.864029026031494141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191900861368015343e-05,8.266439767520953697e-08,4.644600000000000000e+04,9.865625071525573730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191883780004842067e-05,8.265750982958081645e-08,4.645200000000000000e+04,9.867189550399780273e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191866701500856965e-05,8.265055738609065154e-08,4.646000000000000000e+04,9.868750405311584473e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191849625862793780e-05,8.264364918950374912e-08,4.646600000000000000e+04,9.870560383796691895e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191832553091068235e-05,8.263668090933733380e-08,4.647400000000000000e+04,9.872564935684204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191815483192260081e-05,8.262975270838423485e-08,4.648000000000000000e+04,9.874216318130493164e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191798416167051012e-05,8.262276747301261883e-08,4.648800000000000000e+04,9.876970863342285156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191781352021924048e-05,8.261581902093800127e-08,4.649400000000000000e+04,9.877522373199462891e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191764290757807706e-05,8.260881630986285306e-08,4.650200000000000000e+04,9.879035305976867676e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191747232381117244e-05,8.260184774519233797e-08,4.650800000000000000e+04,9.879937291145324707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191730176892973288e-05,8.259482664791018899e-08,4.651600000000000000e+04,9.881602716445922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191713124299761449e-05,8.258783758569575686e-08,4.652200000000000000e+04,9.881602716445922852e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191696074602786665e-05,8.258079771972149472e-08,4.653000000000000000e+04,9.883301973342895508e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191679027808421337e-05,8.257378817130057566e-08,4.653600000000000000e+04,9.884864974021911621e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191661983918116599e-05,8.256672875346815936e-08,4.654400000000000000e+04,9.886941361427307129e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191644942938254846e-05,8.255969825120926861e-08,4.655000000000000000e+04,9.887365794181823730e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191627904870437308e-05,8.255261898182860790e-08,4.655800000000000000e+04,9.889439988136291504e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191610869721062981e-05,8.254556745972987942e-08,4.656400000000000000e+04,9.891023373603820801e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191593837491850664e-05,8.253846763336590279e-08,4.657200000000000000e+04,9.894147992134094238e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191576808189236113e-05,8.253139457508728835e-08,4.657800000000000000e+04,9.895710325241088867e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191559781815065860e-05,8.252427394117862381e-08,4.658600000000000000e+04,9.897272706031799316e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191542758375809712e-05,8.251717923388597777e-08,4.659200000000000000e+04,9.898834991455078125e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191525737873417031e-05,8.251003713449893651e-08,4.660000000000000000e+04,9.900397324562072754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191508720314406751e-05,8.250292023381261429e-08,4.660600000000000000e+04,9.900397324562072754e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191491705700843262e-05,8.249575644716683919e-08,4.661400000000000000e+04,9.901959681510925293e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191474694039291408e-05,8.248861721193498083e-08,4.662000000000000000e+04,9.903576850891113281e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191457685331908920e-05,8.248143110938797649e-08,4.662800000000000000e+04,9.905305123329162598e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191440679585316885e-05,8.247426897967560086e-08,4.663400000000000000e+04,9.906869578361511230e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191423676801780778e-05,8.246706035607438603e-08,4.664200000000000000e+04,9.908431935310363770e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191406676987974540e-05,8.245987517358064381e-08,4.664800000000000000e+04,9.909994316101074219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191389680146250044e-05,8.245264341872985659e-08,4.665600000000000000e+04,9.911764287948608398e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191372686283343065e-05,8.244543461547726822e-08,4.666200000000000000e+04,9.913784480094909668e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191355695401707457e-05,8.243817953368061349e-08,4.667000000000000000e+04,9.914236164093017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191338707508136255e-05,8.243094694093852181e-08,4.667600000000000000e+04,9.915801429748535156e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191321722605165646e-05,8.242366793406529851e-08,4.668400000000000000e+04,9.917363691329956055e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191304740699653376e-05,8.241641098033296395e-08,4.669000000000000000e+04,9.918926048278808594e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191287761794235075e-05,8.240910785797487716e-08,4.669800000000000000e+04,9.920551347732543945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191270785895826596e-05,8.240182636815241801e-08,4.670400000000000000e+04,9.922118353843688965e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191253813007145730e-05,8.239449854053352910e-08,4.671200000000000000e+04,9.923698163032531738e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191236843135172198e-05,8.238719194233176371e-08,4.671800000000000000e+04,9.925382041931152344e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191219876282721705e-05,8.237983922195586378e-08,4.672600000000000000e+04,9.926525998115539551e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191202912456834622e-05,8.237250733639379225e-08,4.673200000000000000e+04,9.928103494644165039e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191185951660405089e-05,8.236512913971183922e-08,4.674000000000000000e+04,9.929665851593017578e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191168993900539544e-05,8.235777139538921448e-08,4.674600000000000000e+04,9.931266021728515625e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191152039180228522e-05,8.235036753650620937e-08,4.675400000000000000e+04,9.932827997207641602e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191135087506638599e-05,8.234298375210889251e-08,4.676000000000000000e+04,9.934391045570373535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191118138882837897e-05,8.233555365252282581e-08,4.676800000000000000e+04,9.935970592498779297e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191101193316060756e-05,8.232814325859981757e-08,4.677400000000000000e+04,9.937560009956359863e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191084250809468811e-05,8.232068673333166379e-08,4.678200000000000000e+04,9.939131927490234375e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191067311370358065e-05,8.231324954723486749e-08,4.678800000000000000e+04,9.940697813034057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191050375001966724e-05,8.230576602220757017e-08,4.679600000000000000e+04,9.942260313034057617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191033441711655675e-05,8.229830147712530150e-08,4.680200000000000000e+04,9.943822503089904785e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.191016511502759855e-05,8.229079076796693279e-08,4.681000000000000000e+04,9.945935487747192383e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190999584382699105e-05,8.228329868060367072e-08,4.681600000000000000e+04,9.947513651847839355e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190982660354884424e-05,8.227576021735914087e-08,4.682400000000000000e+04,9.949087023735046387e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190965739426802230e-05,8.226824002401660306e-08,4.683000000000000000e+04,9.950678777694702148e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190948821601956359e-05,8.226067362283606093e-08,4.683800000000000000e+04,9.952282476425170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190931906887894383e-05,8.225312514006324285e-08,4.684400000000000000e+04,9.952282476425170898e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190914995288194508e-05,8.224553023501280820e-08,4.685200000000000000e+04,9.953843998908996582e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190898086810470543e-05,8.223795290258054359e-08,4.685800000000000000e+04,9.954207444190979004e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190881181458393191e-05,8.223032931037127313e-08,4.686600000000000000e+04,9.955794143676757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190864279239635722e-05,8.222272294505738871e-08,4.687200000000000000e+04,9.955794143676757812e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190847380157943548e-05,8.221507010378968779e-08,4.688000000000000000e+04,9.957356452941894531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190830484221056516e-05,8.220743414911229106e-08,4.688600000000000000e+04,9.958918809890747070e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190813591432810669e-05,8.219975187618234692e-08,4.689400000000000000e+04,9.960662150382995605e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190796701801005149e-05,8.219208614947334326e-08,4.690000000000000000e+04,9.962230300903320312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190779815329549350e-05,8.218437388709362828e-08,4.690800000000000000e+04,9.963816094398498535e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190762932026308651e-05,8.217667783585613728e-08,4.691400000000000000e+04,9.965379142761230469e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190746051895282573e-05,8.216893540227680674e-08,4.692200000000000000e+04,9.966983342170715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190729174944395955e-05,8.216120884468393012e-08,4.692800000000000000e+04,9.966983342170715332e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190712301177720486e-05,8.215343568635333582e-08,4.693600000000000000e+04,9.968594241142272949e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190695430603245887e-05,8.214567807410900013e-08,4.694200000000000000e+04,9.970165586471557617e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190678563225133971e-05,8.213787401032812112e-08,4.695000000000000000e+04,9.970259046554565430e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190661699051432568e-05,8.213008516271715886e-08,4.695600000000000000e+04,9.970674204826354980e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190644838086375655e-05,8.212224964431414255e-08,4.696400000000000000e+04,9.972236824035644531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190627980338075607e-05,8.211442901743945322e-08,4.697000000000000000e+04,9.972236824035644531e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190611125810854494e-05,8.210656186498696629e-08,4.697800000000000000e+04,9.973809671401977539e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190594274512883303e-05,8.209870927950501988e-08,4.698400000000000000e+04,9.974566888809204102e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190577426448554409e-05,8.209080994837167691e-08,4.699200000000000000e+04,9.976129245758056641e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190560581626102836e-05,8.208292486497888555e-08,4.699800000000000000e+04,9.977691555023193359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190543740050008371e-05,8.207499317723701183e-08,4.700600000000000000e+04,9.979253888130187988e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190526901728564145e-05,8.206707541821588407e-08,4.701200000000000000e+04,9.980909323692321777e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190510066666319909e-05,8.205911083394564876e-08,4.702000000000000000e+04,9.982546806335449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190493234871631815e-05,8.205115986477626824e-08,4.702600000000000000e+04,9.982546806335449219e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190476406349134826e-05,8.204316220778829352e-08,4.703400000000000000e+04,9.984179234504699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190459581107243197e-05,8.203517785263382016e-08,4.704000000000000000e+04,9.984179234504699707e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190442759150661351e-05,8.202714658789441124e-08,4.704800000000000000e+04,9.984471678733825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190425940487865545e-05,8.201912831720493419e-08,4.705400000000000000e+04,9.984471678733825684e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190409125123645921e-05,8.201106327050850410e-08,4.706200000000000000e+04,9.986095046997070312e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190392313066533116e-05,8.200301091058300334e-08,4.706800000000000000e+04,9.987687087059020996e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190375504321386897e-05,8.199491155196088932e-08,4.707600000000000000e+04,9.989251756668090820e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190358698896800415e-05,8.198682457840572737e-08,4.708200000000000000e+04,9.990814113616943359e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190341896797715935e-05,8.197869073588718595e-08,4.709000000000000000e+04,9.992448043823242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190325098032782852e-05,8.197056897739031979e-08,4.709600000000000000e+04,9.992448043823242188e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190308302607009670e-05,8.196240012625524846e-08,4.710400000000000000e+04,9.994068169593811035e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190291510529108292e-05,8.195424306376900965e-08,4.711000000000000000e+04,9.995679426193237305e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190274721804168710e-05,8.194603903453159491e-08,4.711800000000000000e+04,9.997708225250244141e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190257936440958900e-05,8.193784649938819201e-08,4.712400000000000000e+04,9.998511552810668945e+01,1.000000000000000000e+00,0.000000000000000000e+00
1.190241154444633058e-05,8.192960677276322560e-08,4.713200000000000000e+04,1.000007424354553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190224375824020485e-05,8.192137825144696235e-08,4.713800000000000000e+04,1.000099112987518311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190207600584356353e-05,8.191310266069002644e-08,4.714600000000000000e+04,1.000255591869354248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190190828734524345e-05,8.190483798743857999e-08,4.715200000000000000e+04,1.000411825180053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190174060279824683e-05,8.189652601888233293e-08,4.716000000000000000e+04,1.000568058490753174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190157295229199834e-05,8.188822468589822056e-08,4.716600000000000000e+04,1.000724289417266846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190140533588029812e-05,8.187987617579957342e-08,4.717400000000000000e+04,1.000880525112152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190123775365311293e-05,8.187153802048535796e-08,4.718000000000000000e+04,1.000880525112152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190107020566487141e-05,8.186315246098134179e-08,4.718800000000000000e+04,1.001047503948211670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190090269200612985e-05,8.185477698144521304e-08,4.719400000000000000e+04,1.001203811168670654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190073521273208770e-05,8.184635421205468924e-08,4.720200000000000000e+04,1.001360044479370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190056776793385012e-05,8.183794124912629210e-08,4.720800000000000000e+04,1.001516277790069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190040035766722473e-05,8.182948076797750133e-08,4.721600000000000000e+04,1.001679792404174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190023298202389269e-05,8.182102982585880562e-08,4.722200000000000000e+04,1.001839094161987305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.190006564106043070e-05,8.181253147599507369e-08,4.723000000000000000e+04,1.001995396614074707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189989833486904847e-05,8.180404239920669684e-08,4.723600000000000000e+04,1.002158083915710449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189973106350691396e-05,8.179550568493288160e-08,4.724400000000000000e+04,1.002314450740814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189956382706681283e-05,8.178697798395517370e-08,4.725000000000000000e+04,1.002389514446258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189939662560667706e-05,8.177840275210610570e-08,4.725800000000000000e+04,1.002638690471649170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189922945921977854e-05,8.176983627541736621e-08,4.726400000000000000e+04,1.002792222499847412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189906232796464554e-05,8.176122203665941192e-08,4.727200000000000000e+04,1.002947490215301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189889523193513271e-05,8.175261630120589633e-08,4.727800000000000000e+04,1.003012552261352539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189872817119049508e-05,8.174396290643109471e-08,4.728600000000000000e+04,1.003177669048309326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189856114582507348e-05,8.173531776491145740e-08,4.729200000000000000e+04,1.003232727050781250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189839415589869555e-05,8.172662473133698213e-08,4.730000000000000000e+04,1.003395888805389404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189822720150627980e-05,8.171793970734885774e-08,4.730600000000000000e+04,1.003578462600708008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189806028270835860e-05,8.170920689019089070e-08,4.731400000000000000e+04,1.003738923072814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189789339960034003e-05,8.170048184092325376e-08,4.732000000000000000e+04,1.003901700973510742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189772655224331212e-05,8.169170876413323791e-08,4.732800000000000000e+04,1.004062497615814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189755974073323183e-05,8.168294322002093333e-08,4.733400000000000000e+04,1.004221241474151611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189739296513188854e-05,8.167412974340669702e-08,4.734200000000000000e+04,1.004378137588500977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189722622553572541e-05,8.166532356639602018e-08,4.734800000000000000e+04,1.004548740386962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189705952200706204e-05,8.165646922082798177e-08,4.735600000000000000e+04,1.004825692176818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189689285464287862e-05,8.164762194837565423e-08,4.736200000000000000e+04,1.004917087554931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189672622350618255e-05,8.163872659852153331e-08,4.737000000000000000e+04,1.005073373317718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189655962869442496e-05,8.162983809759981309e-08,4.737600000000000000e+04,1.005229606628417969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189639307027112825e-05,8.162090128143255811e-08,4.738400000000000000e+04,1.005385849475860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189622654833427719e-05,8.161197109669923061e-08,4.739000000000000000e+04,1.005549466609954834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189606006294805315e-05,8.160299268401930289e-08,4.739800000000000000e+04,1.005706403255462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189589361421090678e-05,8.159402068774321578e-08,4.740400000000000000e+04,1.005864069461822510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189572720218751921e-05,8.158500022380532072e-08,4.741200000000000000e+04,1.006182234287261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189556082697685945e-05,8.157598596802770003e-08,4.741800000000000000e+04,1.006264567375183105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189539448864425070e-05,8.156692332803380158e-08,4.742600000000000000e+04,1.006426563262939453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189522818728910920e-05,8.155786669058679415e-08,4.743200000000000000e+04,1.006583292484283447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189506192297725451e-05,8.154876142725574468e-08,4.744000000000000000e+04,1.006739525794982910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189489569580860092e-05,8.153966196774342931e-08,4.744600000000000000e+04,1.006880302429199219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189472950584958633e-05,8.153051396194752251e-08,4.745400000000000000e+04,1.007036788463592529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189456335320056888e-05,8.152137156403458257e-08,4.746000000000000000e+04,1.007194335460662842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189439723792845910e-05,8.151218037613408590e-08,4.746800000000000000e+04,1.007350761890411377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189423116013411320e-05,8.150299460716491959e-08,4.747400000000000000e+04,1.007480759620666504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189406511988502446e-05,8.149376012397187910e-08,4.748200000000000000e+04,1.007639787197113037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189389911728248446e-05,8.148453087371073348e-08,4.748800000000000000e+04,1.007796123027801514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189373315239444728e-05,8.147525266340387482e-08,4.749600000000000000e+04,1.008026161193847656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189356722532267545e-05,8.146597950711012836e-08,4.750200000000000000e+04,1.008185038566589355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189340133613570749e-05,8.145665746270924325e-08,4.751000000000000000e+04,1.008341276645660400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189323548493571590e-05,8.144734029651405141e-08,4.751600000000000000e+04,1.008542051315307617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189306967179167627e-05,8.143797399419053458e-08,4.752400000000000000e+04,1.008708240985870361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189290389680622865e-05,8.142861240144234786e-08,4.753000000000000000e+04,1.008865003585815430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189273816004890600e-05,8.141920174068936088e-08,4.753800000000000000e+04,1.009084646701812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189257246162275833e-05,8.140979562415088804e-08,4.754400000000000000e+04,1.009084646701812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189240680159771838e-05,8.140034018930506446e-08,4.755200000000000000e+04,1.009272227287292480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189224118007729697e-05,8.139088914058209636e-08,4.755800000000000000e+04,1.009272227287292480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189207559713196384e-05,8.138138883787806681e-08,4.756600000000000000e+04,1.009428420066833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189191005286562284e-05,8.137189276663076769e-08,4.757200000000000000e+04,1.009586794376373291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189174454734913335e-05,8.136234718873658177e-08,4.758000000000000000e+04,1.009748296737670898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189157908068684475e-05,8.135280569499549101e-08,4.758600000000000000e+04,1.009904582500457764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189141365295011617e-05,8.134321475515157564e-08,4.759400000000000000e+04,1.010060818195343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189124826424369511e-05,8.133362775573343884e-08,4.760000000000000000e+04,1.010060818195343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189108291463930322e-05,8.132399105510879861e-08,4.760800000000000000e+04,1.010217282772064209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189091760424210304e-05,8.131435815863530594e-08,4.761400000000000000e+04,1.010373516082763672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189075233312432784e-05,8.130467561773601787e-08,4.762200000000000000e+04,1.010541989803314209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189058710139149760e-05,8.129499674844368531e-08,4.762800000000000000e+04,1.010699684619903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189042190911619119e-05,8.128526797709901738e-08,4.763600000000000000e+04,1.010856122970581055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189025675640434870e-05,8.127554275235843254e-08,4.764200000000000000e+04,1.010912008285522461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.189009164332900301e-05,8.126576767860410820e-08,4.765000000000000000e+04,1.011068477630615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188992656999646693e-05,8.125599603032525705e-08,4.765600000000000000e+04,1.011230664253234863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188976153648009180e-05,8.124617427281362328e-08,4.766400000000000000e+04,1.011545259952545166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188959654288657669e-05,8.123635582727802562e-08,4.767000000000000000e+04,1.011701493263244629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188943158928973034e-05,8.122648732182697401e-08,4.767800000000000000e+04,1.011859529018402100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188926667579659569e-05,8.121662201887602058e-08,4.768400000000000000e+04,1.012015895843505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188910180248126950e-05,8.120670639311430329e-08,4.769200000000000000e+04,1.012172129154205322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188893696945118265e-05,8.119679386809080764e-08,4.769800000000000000e+04,1.012333121299743652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188877217678086895e-05,8.118683106587702800e-08,4.770600000000000000e+04,1.012653846740722656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188860742457806930e-05,8.117687126680254863e-08,4.771200000000000000e+04,1.012653846740722656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188844271291759874e-05,8.116686092489590485e-08,4.772000000000000000e+04,1.012810075283050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188827804190756407e-05,8.115685349632423568e-08,4.772600000000000000e+04,1.012966308593750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188811341162318183e-05,8.114679556687522778e-08,4.773400000000000000e+04,1.013122544288635254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188794882217287731e-05,8.113674046525966385e-08,4.774000000000000000e+04,1.013278779983520508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188778427363210929e-05,8.112663459430448605e-08,4.774800000000000000e+04,1.013435008525848389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188761976610966221e-05,8.111653147355696041e-08,4.775400000000000000e+04,1.013445615768432617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188745529968137094e-05,8.110637762178351661e-08,4.776200000000000000e+04,1.013733975887298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188729087445631298e-05,8.109622644703143135e-08,4.776800000000000000e+04,1.013733975887298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188712649051054681e-05,8.108602426989891910e-08,4.777600000000000000e+04,1.013841962814331055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188696214795349385e-05,8.107582470455270240e-08,4.778200000000000000e+04,1.014003529548645020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188679784686156494e-05,8.106557417153191022e-08,4.779000000000000000e+04,1.014160258769989014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188663358734446438e-05,8.105532618963421093e-08,4.779600000000000000e+04,1.014372317790985107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188646936947879447e-05,8.104502696574580310e-08,4.780400000000000000e+04,1.014530043601989746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188630519337459493e-05,8.103473024034384911e-08,4.781000000000000000e+04,1.014686262607574463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188614105910877976e-05,8.102438230408105030e-08,4.781800000000000000e+04,1.014842619895935059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188597696679166143e-05,8.101403681836696831e-08,4.782400000000000000e+04,1.014998729228973389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188581291650033859e-05,8.100363984444857298e-08,4.783200000000000000e+04,1.015231356620788574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188564890834542187e-05,8.099324528123846158e-08,4.783800000000000000e+04,1.015388033390045166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188548494240430298e-05,8.098279925741467924e-08,4.784600000000000000e+04,1.015544276237487793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188532101878785855e-05,8.097235560928356672e-08,4.785200000000000000e+04,1.015704281330108643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188515713757362595e-05,8.096186022010109015e-08,4.786000000000000000e+04,1.015860600471496582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188499329887275794e-05,8.095136717976154333e-08,4.786600000000000000e+04,1.015860600471496582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188482950276308329e-05,8.094082242245780104e-08,4.787400000000000000e+04,1.016016833782196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188466574935598514e-05,8.093027999209355028e-08,4.788000000000000000e+04,1.016173067092895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188450203872941255e-05,8.091968556116857361e-08,4.788800000000000000e+04,1.016339182853698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188433837099502478e-05,8.090909344351042822e-08,4.789400000000000000e+04,1.016495809555053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188417474623101484e-05,8.089844934591560480e-08,4.790200000000000000e+04,1.016662015914916992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188401116454926392e-05,8.088780755297659632e-08,4.790800000000000000e+04,1.016889579296112061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188384762602805988e-05,8.087711349328617034e-08,4.791600000000000000e+04,1.017045881748199463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188368413077954821e-05,8.086642173793336607e-08,4.792200000000000000e+04,1.017221877574920654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188352067888223528e-05,8.085567773303161583e-08,4.793000000000000000e+04,1.017378182411193848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188335727044845971e-05,8.084493603732493009e-08,4.793600000000000000e+04,1.017534415721893311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188319390555679903e-05,8.083414180197413265e-08,4.794400000000000000e+04,1.017690651416778564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188303058431984257e-05,8.082334988902610505e-08,4.795000000000000000e+04,1.017690651416778564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188286730681635761e-05,8.081250545026040218e-08,4.795800000000000000e+04,1.017831156253814697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188270407315911473e-05,8.080166335238488966e-08,4.796400000000000000e+04,1.017994863986968994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188254088342692358e-05,8.079076843526632023e-08,4.797200000000000000e+04,1.018151171207427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188237773773278342e-05,8.077987588593176663e-08,4.797800000000000000e+04,1.018307406902313232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188221463615566991e-05,8.076893052784884139e-08,4.798600000000000000e+04,1.018463635444641113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188205157880874835e-05,8.075798756982827972e-08,4.799200000000000000e+04,1.018619868755340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188188856577100796e-05,8.074699150624552858e-08,4.800000000000000000e+04,1.018782353401184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188172559715581731e-05,8.073599788346115243e-08,4.800600000000000000e+04,1.018946483135223389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188156267304230453e-05,8.072495116232605327e-08,4.801400000000000000e+04,1.019102766513824463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188139979354400084e-05,8.071390692820584221e-08,4.802000000000000000e+04,1.019258999824523926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188123695874001741e-05,8.070280929548557762e-08,4.802800000000000000e+04,1.019472312927246094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188107416874406333e-05,8.069171420450238088e-08,4.803400000000000000e+04,1.019663701057434082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188091142363536330e-05,8.068056571889649292e-08,4.804200000000000000e+04,1.019828844070434570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188074872352776701e-05,8.066941983532418962e-08,4.804800000000000000e+04,1.019991936683654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188058606850045341e-05,8.065822025339435045e-08,4.805600000000000000e+04,1.020157091617584229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188042345866745177e-05,8.064702334234407364e-08,4.806200000000000000e+04,1.020212166309356689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188026089410801217e-05,8.063577273373232634e-08,4.807000000000000000e+04,1.020372312068939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.188009837493627232e-05,8.062452487050676086e-08,4.807600000000000000e+04,1.020437386035919189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187993590123143657e-05,8.061322300245551896e-08,4.808400000000000000e+04,1.020518777370452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187977347310778661e-05,8.060192396288686593e-08,4.809000000000000000e+04,1.020698838233947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187961109064456406e-05,8.059057091616256060e-08,4.809800000000000000e+04,1.020869014263153076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187944875395616410e-05,8.057922078675893018e-08,4.810400000000000000e+04,1.020869014263153076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187928646312172842e-05,8.056781633936489327e-08,4.811200000000000000e+04,1.021034471988677979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187912421825578942e-05,8.055641490675715082e-08,4.811800000000000000e+04,1.021191089153289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187896201943751250e-05,8.054495915075695660e-08,4.812600000000000000e+04,1.021347324848175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187879986678150630e-05,8.053350651282706483e-08,4.813200000000000000e+04,1.021503558158874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187863776036680406e-05,8.052199923705938326e-08,4.814000000000000000e+04,1.021659793853759766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187847570030814488e-05,8.051049519130512406e-08,4.814600000000000000e+04,1.021659793853759766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187831368668455185e-05,8.049893649929896740e-08,4.815400000000000000e+04,1.021816027164459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187815171961082164e-05,8.048738115513740992e-08,4.816000000000000000e+04,1.021972258090972900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187798979916582828e-05,8.047577084663464151e-08,4.816800000000000000e+04,1.022169175148010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187782792546446331e-05,8.046416401249417048e-08,4.817400000000000000e+04,1.022204878330230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187766609858556347e-05,8.045250220264754306e-08,4.818200000000000000e+04,1.022376542091369629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187750431864407452e-05,8.044084399963403085e-08,4.818800000000000000e+04,1.022535967826843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187734258571863840e-05,8.042913049914879343e-08,4.819600000000000000e+04,1.022692604064941406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187718089992428387e-05,8.041742074667873319e-08,4.820200000000000000e+04,1.022848832607269287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187701926133959695e-05,8.040565568248242881e-08,4.821000000000000000e+04,1.023161301612854004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187685767007962335e-05,8.039389451349584169e-08,4.821600000000000000e+04,1.023334834575653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187669612622273225e-05,8.038207770731074602e-08,4.822400000000000000e+04,1.023494837284088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187653462988403205e-05,8.037026495225950864e-08,4.823000000000000000e+04,1.023494837284088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187637318114180553e-05,8.035839654293306234e-08,4.823800000000000000e+04,1.023651070594787598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187621178011117123e-05,8.034653234672908010e-08,4.824400000000000000e+04,1.023807301521301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187605042687016293e-05,8.033461216704795319e-08,4.825200000000000000e+04,1.023963534832000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187588912153393644e-05,8.032269637122328630e-08,4.825800000000000000e+04,1.023963534832000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187572786418040524e-05,8.031072457208762917e-08,4.826600000000000000e+04,1.024119968414306641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187556665492472007e-05,8.029875733365422072e-08,4.827200000000000000e+04,1.024281954765319824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187540549384451828e-05,8.028673375895480241e-08,4.828000000000000000e+04,1.024445824623107910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187524438105497433e-05,8.027471493056146418e-08,4.828600000000000000e+04,1.024602162837982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187508331663356970e-05,8.026263974337707480e-08,4.829400000000000000e+04,1.024832215309143066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187492230069545684e-05,8.025056949425331341e-08,4.830000000000000000e+04,1.024988861083984375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187476133331780552e-05,8.023844254961537576e-08,4.830800000000000000e+04,1.025145096778869629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187460041461577496e-05,8.022632074355478605e-08,4.831400000000000000e+04,1.025301332473754883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187443954466635707e-05,8.021414221683811020e-08,4.832200000000000000e+04,1.025457558631896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187427872358466361e-05,8.020196903540201912e-08,4.832800000000000000e+04,1.025457558631896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187411795144735109e-05,8.018973879280189567e-08,4.833600000000000000e+04,1.025776844024658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187395722836951262e-05,8.017751411095157748e-08,4.834200000000000000e+04,1.025933082103729248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187379655442759804e-05,8.016523234024655520e-08,4.835000000000000000e+04,1.026089317798614502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187363592973663439e-05,8.015295635197469679e-08,4.835600000000000000e+04,1.026327493190765381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187347535437270558e-05,8.014062293054591720e-08,4.836400000000000000e+04,1.026486997604370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187331482845080819e-05,8.012829552199540860e-08,4.837000000000000000e+04,1.026658520698547363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187315435204678385e-05,8.011591065012492380e-08,4.837800000000000000e+04,1.026814770698547363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187299392527554613e-05,8.010353202781465305e-08,4.838400000000000000e+04,1.026971006393432617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187283354821253687e-05,8.009109559407950077e-08,4.839200000000000000e+04,1.027283470630645752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187267322097261882e-05,8.007866565534045875e-08,4.839800000000000000e+04,1.027443480491638184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187251294363097124e-05,8.006617787261759456e-08,4.840600000000000000e+04,1.027606582641601562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187235271630234167e-05,8.005369683657838263e-08,4.841200000000000000e+04,1.027606582641601562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187219253906149095e-05,8.004115760464580942e-08,4.842000000000000000e+04,1.027767088413238525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187203241202309885e-05,8.002862537982587667e-08,4.842600000000000000e+04,1.027923438549041748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187187233526162298e-05,8.001603492423647748e-08,4.843400000000000000e+04,1.028079671859741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187171230889161605e-05,8.000345174244985538e-08,4.844000000000000000e+04,1.028235902786254883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187155233298708843e-05,7.999080997417856164e-08,4.844800000000000000e+04,1.028392138481140137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187139240766250136e-05,7.997817575512601062e-08,4.845400000000000000e+04,1.028392138481140137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187123253299153487e-05,7.996548291247314095e-08,4.846200000000000000e+04,1.028555269241333008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187107270908850450e-05,7.995279790071833829e-08,4.846800000000000000e+04,1.028610250949859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187091293602660578e-05,7.994005390584684555e-08,4.847600000000000000e+04,1.028768301010131836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187075321392005261e-05,7.992731803225662970e-08,4.848200000000000000e+04,1.028768301010131836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187059354284168476e-05,7.991452313627723969e-08,4.849000000000000000e+04,1.028924534320831299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187043392290554674e-05,7.990173665822169817e-08,4.849600000000000000e+04,1.029080772399902344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187027435418395313e-05,7.988889079446702840e-08,4.850400000000000000e+04,1.029237000942230225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.187011483679084173e-05,7.987605365395600924e-08,4.851000000000000000e+04,1.029396054744720459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186995537079814089e-05,7.986315708640060873e-08,4.851800000000000000e+04,1.029552569389343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186979595631958679e-05,7.985026955365731561e-08,4.852400000000000000e+04,1.029552569389343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186963659342657586e-05,7.983732222677850553e-08,4.853200000000000000e+04,1.029708809852600098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186947728223269858e-05,7.982438425492539554e-08,4.853800000000000000e+04,1.029865038394927979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186931802280894141e-05,7.981138644560558055e-08,4.854600000000000000e+04,1.030039386749267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186915881526868309e-05,7.979839831775779147e-08,4.855200000000000000e+04,1.030204277038574219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186899965968233239e-05,7.978534998158413572e-08,4.856000000000000000e+04,1.030372660160064697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186884055616312068e-05,7.977231166194029802e-08,4.856600000000000000e+04,1.030570988655090332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186868150478100271e-05,7.975921308873691669e-08,4.857400000000000000e+04,1.030733976364135742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186852250564898453e-05,7.974612487332771332e-08,4.858000000000000000e+04,1.030978720188140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186836355883641951e-05,7.973297602975550872e-08,4.858800000000000000e+04,1.031097609996795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186820466445614430e-05,7.971983789381251839e-08,4.859400000000000000e+04,1.031097609996795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186804582257702776e-05,7.970663908265923321e-08,4.860200000000000000e+04,1.031253993511199951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186788703331166428e-05,7.969345133514934366e-08,4.860800000000000000e+04,1.031451489925384521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186772829672828914e-05,7.968020253409965668e-08,4.861600000000000000e+04,1.031610026359558105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186756961293930870e-05,7.966696516123260244e-08,4.862200000000000000e+04,1.031766819953918457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186741098201244832e-05,7.965366668605571123e-08,4.863000000000000000e+04,1.031923062801361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186725240405985008e-05,7.964038000974265813e-08,4.863600000000000000e+04,1.031923062801361084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186709387914858714e-05,7.962703184909180199e-08,4.864400000000000000e+04,1.032079305648803711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186693540739057287e-05,7.961369586646018337e-08,4.865000000000000000e+04,1.032243208885192871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186677698885235697e-05,7.960029834909167931e-08,4.865800000000000000e+04,1.032399542331695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186661862364557498e-05,7.958691339499875228e-08,4.866400000000000000e+04,1.032577109336853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186646031183608710e-05,7.957346652046935060e-08,4.867200000000000000e+04,1.032733409404754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186630205353528325e-05,7.956003260289211411e-08,4.867800000000000000e+04,1.032733409404754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186614384880846797e-05,7.954653671294199548e-08,4.868600000000000000e+04,1.032889640331268311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186598569776674320e-05,7.953305417967203209e-08,4.869200000000000000e+04,1.033045876026153564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186582760047467994e-05,7.951950928469192173e-08,4.870000000000000000e+04,1.033202109336853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186566955704313617e-05,7.950597815448174679e-08,4.870600000000000000e+04,1.033424336910247803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186551156753610015e-05,7.949238460918162031e-08,4.871400000000000000e+04,1.033582277297973633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186535363206409951e-05,7.947880524273636307e-08,4.872000000000000000e+04,1.033738512992858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186519575069038390e-05,7.946516306826422441e-08,4.872800000000000000e+04,1.033894746303558350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186503792352520313e-05,7.945153549502866917e-08,4.873400000000000000e+04,1.034050979614257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186488015063119867e-05,7.943784505904167049e-08,4.874200000000000000e+04,1.034214057922363281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186472243211828491e-05,7.942416965260709694e-08,4.874800000000000000e+04,1.034270365238189697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186456476804832405e-05,7.941043098692373973e-08,4.875600000000000000e+04,1.034505705833435059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186440715853093570e-05,7.939670778733547010e-08,4.876200000000000000e+04,1.034661993980407715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186424960362735018e-05,7.938292127253039718e-08,4.877000000000000000e+04,1.034818227291107178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186409210344683475e-05,7.936915066622947891e-08,4.877600000000000000e+04,1.034974460601806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186393465804980318e-05,7.935531634469646430e-08,4.878400000000000000e+04,1.035292422771453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186377726754522795e-05,7.934149838223306928e-08,4.879000000000000000e+04,1.035292422771453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186361993199285030e-05,7.932761664742024047e-08,4.879800000000000000e+04,1.035452580451965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186346265150126832e-05,7.931375172803579128e-08,4.880400000000000000e+04,1.035537657737731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186330542612938976e-05,7.929982263281571246e-08,4.881200000000000000e+04,1.035697808265686035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186314825598549594e-05,7.928591081745962948e-08,4.881800000000000000e+04,1.035779187679290771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186299114112779664e-05,7.927193476810354081e-08,4.882600000000000000e+04,1.035844261646270752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186283408166417676e-05,7.925797646876018233e-08,4.883200000000000000e+04,1.035981578826904297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186267707765199568e-05,7.924395352851218263e-08,4.884000000000000000e+04,1.036146721839904785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186252012919879609e-05,7.922994881641880621e-08,4.884600000000000000e+04,1.036153256893157959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186236323636120721e-05,7.921587940431412808e-08,4.885400000000000000e+04,1.036315639019012451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186220639924636518e-05,7.920182870413502964e-08,4.886000000000000000e+04,1.036475586891174316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186204961791002677e-05,7.918771289367130423e-08,4.886800000000000000e+04,1.036632065773010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186189289245895880e-05,7.917361628681153807e-08,4.887400000000000000e+04,1.036799707412719727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186173622294816929e-05,7.915945450972079686e-08,4.888200000000000000e+04,1.036956062316894531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186157960948400660e-05,7.914531243344984589e-08,4.888800000000000000e+04,1.037112293243408203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186142305212055717e-05,7.913110477336236491e-08,4.889600000000000000e+04,1.037268528938293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186126655096380178e-05,7.911691731912590611e-08,4.890200000000000000e+04,1.037268528938293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186111010606705436e-05,7.910266422039265486e-08,4.891000000000000000e+04,1.037424762248992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186095371753584676e-05,7.908843183798258709e-08,4.891600000000000000e+04,1.037581000328063965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186079738542255779e-05,7.907413339423732719e-08,4.892400000000000000e+04,1.037738001346588135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186064110983231950e-05,7.905985618500750859e-08,4.893000000000000000e+04,1.037894234657287598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186048489081672973e-05,7.904551285313479575e-08,4.893800000000000000e+04,1.038050467967987061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186032872848045466e-05,7.903119127930759838e-08,4.894400000000000000e+04,1.038206703662872314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186017262287411637e-05,7.901680316280837367e-08,4.895200000000000000e+04,1.038519170284271240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.186001657410197952e-05,7.900243733550451464e-08,4.895800000000000000e+04,1.038675398826599121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185986058221384628e-05,7.898800490370222437e-08,4.896600000000000000e+04,1.038831646442413330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185970464731350188e-05,7.897359529747470494e-08,4.897200000000000000e+04,1.039015758037567139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185954876944976084e-05,7.895911866359528720e-08,4.898000000000000000e+04,1.039091291427612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185939294872599167e-05,7.894466539918856134e-08,4.898600000000000000e+04,1.039188604354858398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185923718519014153e-05,7.893014504488820922e-08,4.899400000000000000e+04,1.039390757083892822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185908147894509271e-05,7.891564860907456227e-08,4.900000000000000000e+04,1.039559044837951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185892583003779288e-05,7.890108465715637715e-08,4.900800000000000000e+04,1.039715323448181152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185877023857067204e-05,7.888654518014815915e-08,4.901400000000000000e+04,1.039871556758880615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185861470458981046e-05,7.887193812449207834e-08,4.902200000000000000e+04,1.040193533897399902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185845922819712316e-05,7.885735610516725038e-08,4.902800000000000000e+04,1.040349867343902588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185830380943765534e-05,7.884270607799527576e-08,4.903600000000000000e+04,1.040516500473022461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185814844841286462e-05,7.882808165587159921e-08,4.904200000000000000e+04,1.040725846290588379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185799314516691020e-05,7.881338916316939680e-08,4.905000000000000000e+04,1.040801522731781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185783789980071268e-05,7.879872284910796665e-08,4.905600000000000000e+04,1.040957801342010498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185768271235737586e-05,7.878398803235194239e-08,4.906400000000000000e+04,1.041176636219024658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185752758293734431e-05,7.876927997500959524e-08,4.907000000000000000e+04,1.041336426734924316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185737251158280874e-05,7.875450335216375803e-08,4.907800000000000000e+04,1.041492664813995361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185721749839367837e-05,7.873975407424960781e-08,4.908400000000000000e+04,1.041509895324707031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185706254341103938e-05,7.872493579587825949e-08,4.909200000000000000e+04,1.041666216850280762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185690764673433175e-05,7.871014545501845408e-08,4.909800000000000000e+04,1.041666216850280762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185675280840370484e-05,7.869528605092610507e-08,4.910600000000000000e+04,1.041671681404113770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185659802851802603e-05,7.868045518153751398e-08,4.911200000000000000e+04,1.041671681404113770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185644330711634354e-05,7.866555481120114531e-08,4.912000000000000000e+04,1.041830179691314697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185628864429702500e-05,7.865068357969923319e-08,4.912600000000000000e+04,1.041986825466156006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185613404009816826e-05,7.863574278462144939e-08,4.913400000000000000e+04,1.042149131298065186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185597949461755480e-05,7.862083173698423846e-08,4.914000000000000000e+04,1.042306344509124756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185582500789214913e-05,7.860585068537322294e-08,4.914800000000000000e+04,1.042469871044158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185567058001922453e-05,7.859089999661860476e-08,4.915400000000000000e+04,1.042632291316986084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185551621103476972e-05,7.857587924152727537e-08,4.916200000000000000e+04,1.042793531417846680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185536190103546505e-05,7.856088946903933842e-08,4.916800000000000000e+04,1.042963747978210449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185520765005614221e-05,7.854582918721962198e-08,4.917600000000000000e+04,1.043183856010437012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185505345819295130e-05,7.853080051443061693e-08,4.918200000000000000e+04,1.043341107368469238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185489932547973636e-05,7.851570127032577449e-08,4.919000000000000000e+04,1.043497452735900879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185474525201203424e-05,7.850063426586517129e-08,4.919600000000000000e+04,1.043661952018737793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185459123782251499e-05,7.848549624457691578e-08,4.920400000000000000e+04,1.043821713924407959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185443728300617846e-05,7.847039110009184797e-08,4.921000000000000000e+04,1.044000823497772217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185428338759467317e-05,7.845521487729276798e-08,4.921800000000000000e+04,1.044161498546600342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185412955168237046e-05,7.844007217248983180e-08,4.922400000000000000e+04,1.044422361850738525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185397577529973132e-05,7.842485794143213537e-08,4.923200000000000000e+04,1.044578599929809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185382205854058499e-05,7.840967787597479742e-08,4.923800000000000000e+04,1.044734830856323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185366840143434044e-05,7.839442622338613690e-08,4.924600000000000000e+04,1.044895157814025879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185351480407418824e-05,7.837920938787964725e-08,4.925200000000000000e+04,1.045058495998382568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185336126648833628e-05,7.836392051496213781e-08,4.926000000000000000e+04,1.045214843750000000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185320778876939915e-05,7.834866711687791275e-08,4.926600000000000000e+04,1.045214843750000000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185305437094452933e-05,7.833334162123750530e-08,4.927400000000000000e+04,1.045371222496032715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185290101310569258e-05,7.831805226190030124e-08,4.928000000000000000e+04,1.045530374050140381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185274771527880980e-05,7.830269035247708780e-08,4.928800000000000000e+04,1.045686645507812500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185259447755527076e-05,7.828736524695324197e-08,4.929400000000000000e+04,1.045856208801269531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185244129995991047e-05,7.827196753204844672e-08,4.930200000000000000e+04,1.046117472648620605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185228818258346988e-05,7.825660729219433938e-08,4.930800000000000000e+04,1.046172630786895752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185213512544952360e-05,7.824117398827207594e-08,4.931600000000000000e+04,1.046331062316894531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185198212864821796e-05,7.822577883653315714e-08,4.932200000000000000e+04,1.046331062316894531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185182919220204339e-05,7.821031056239764647e-08,4.933000000000000000e+04,1.046486561298370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185167631620047366e-05,7.819488112096622924e-08,4.933600000000000000e+04,1.046656355857849121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185152350066472527e-05,7.817937810038805148e-08,4.934400000000000000e+04,1.046817252635955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185137074568365703e-05,7.816391459886758335e-08,4.935000000000000000e+04,1.046974279880523682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185121805127738939e-05,7.814837746095756373e-08,4.935800000000000000e+04,1.047130532264709473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185106541753408830e-05,7.813288053167709219e-08,4.936400000000000000e+04,1.047255983352661133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185091284447259516e-05,7.811730950728754890e-08,4.937200000000000000e+04,1.047349476814270020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185076033218045931e-05,7.810177938678033627e-08,4.937800000000000000e+04,1.047516160011291504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185060788067538541e-05,7.808617511512845490e-08,4.938600000000000000e+04,1.047815315723419189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185045549004422654e-05,7.807061244565597610e-08,4.939200000000000000e+04,1.047992880344390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185030316030339650e-05,7.805497516444655818e-08,4.940000000000000000e+04,1.048149168491363525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.185015089153910630e-05,7.803938018924157675e-08,4.940600000000000000e+04,1.048305945396423340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184999868376662626e-05,7.802371054758962607e-08,4.941400000000000000e+04,1.048462221622467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184984653707148129e-05,7.800808391863362442e-08,4.942000000000000000e+04,1.048618373870849609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184969445146761186e-05,7.799238216086625785e-08,4.942800000000000000e+04,1.048777129650115967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184954242703988558e-05,7.797672412785901664e-08,4.943400000000000000e+04,1.048935236930847168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184939046380109944e-05,7.796099091277401570e-08,4.944200000000000000e+04,1.049097349643707275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184923856183540784e-05,7.794530213720156081e-08,4.944800000000000000e+04,1.049097349643707275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184908672115427285e-05,7.792953771551042087e-08,4.945600000000000000e+04,1.049155299663543701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184893494184118141e-05,7.791381845329646489e-08,4.946200000000000000e+04,1.049317810535430908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184878322390643683e-05,7.789802349326621347e-08,4.947000000000000000e+04,1.049474904537200928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184863156743280778e-05,7.788227441518126924e-08,4.947600000000000000e+04,1.049474904537200928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184847997242923217e-05,7.786644917366671992e-08,4.948400000000000000e+04,1.049636211395263672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184832843897781627e-05,7.785067054162106419e-08,4.949000000000000000e+04,1.049792637825012207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184817696708632060e-05,7.783481569613063865e-08,4.949800000000000000e+04,1.049950747489929199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184802555683610946e-05,7.781900818995144583e-08,4.950400000000000000e+04,1.050118353366851807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184787420823359149e-05,7.780312400324111707e-08,4.951200000000000000e+04,1.050282111167907715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184772292135944659e-05,7.778728789057474455e-08,4.951800000000000000e+04,1.050439376831054688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184757169621887893e-05,7.777137504917116171e-08,4.952600000000000000e+04,1.050596189498901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184742053289183993e-05,7.775551101867326273e-08,4.953200000000000000e+04,1.050596189498901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184726943138214974e-05,7.773956979098457023e-08,4.954000000000000000e+04,1.050752477645874023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184711839176906520e-05,7.772367811579158594e-08,4.954600000000000000e+04,1.050908725261688232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184696741405521214e-05,7.770770919712629847e-08,4.955400000000000000e+04,1.051036367416381836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184681649831909525e-05,7.769179057448994302e-08,4.956000000000000000e+04,1.051199800968170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184666564456193426e-05,7.767579423865614594e-08,4.956800000000000000e+04,1.051436383724212646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184651485286154440e-05,7.765984894694526094e-08,4.957400000000000000e+04,1.051521563529968262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184636412321794938e-05,7.764382589780323268e-08,4.958200000000000000e+04,1.051681940555572510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184621345570817499e-05,7.762785464262520790e-08,4.958800000000000000e+04,1.051848897933959961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184606285033084057e-05,7.761180515912973834e-08,4.959600000000000000e+04,1.052002422809600830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184591230714535362e-05,7.759577618039887700e-08,4.960400000000000000e+04,1.052168383598327637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184576182618436049e-05,7.757973371637235278e-08,4.961200000000000000e+04,1.052303221225738525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184561140748401762e-05,7.756367930917885029e-08,4.962000000000000000e+04,1.052462153434753418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184546105107991563e-05,7.754761186548757738e-08,4.962800000000000000e+04,1.052620549201965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184531075700715728e-05,7.753153256330462914e-08,4.963600000000000000e+04,1.052777693271636963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184516052530030659e-05,7.751544061570255595e-08,4.964400000000000000e+04,1.052933297157287598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184501035599342784e-05,7.749933694357207081e-08,4.965200000000000000e+04,1.053092720508575439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184486024912004489e-05,7.748322098116654074e-08,4.966000000000000000e+04,1.053254337310791016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184471020471316831e-05,7.746709346094152058e-08,4.966800000000000000e+04,1.053410458564758301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184456022280528013e-05,7.745095398147191037e-08,4.967600000000000000e+04,1.053571050167083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184441030342834397e-05,7.743480313419875670e-08,4.968400000000000000e+04,1.053728697299957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184426044661378816e-05,7.741864064180054773e-08,4.969200000000000000e+04,1.053884596824645996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184411065239252261e-05,7.740246698893660538e-08,4.970000000000000000e+04,1.054040825366973877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184396092079492700e-05,7.738628199292214584e-08,4.970800000000000000e+04,1.054205627441406250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184381125185085079e-05,7.737008605701986737e-08,4.971600000000000000e+04,1.054364194869995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184366164558962502e-05,7.735387907112933051e-08,4.972400000000000000e+04,1.054536600112915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184351210204002341e-05,7.733766137624772245e-08,4.973200000000000000e+04,1.054693663120269775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184336262123031653e-05,7.732143291814716011e-08,4.974000000000000000e+04,1.054871132373809814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184321320318823454e-05,7.730519399011133240e-08,4.974800000000000000e+04,1.054953687191009521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184306384794096550e-05,7.728894458102718028e-08,4.975600000000000000e+04,1.055109813213348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184291455551517402e-05,7.727268494759538379e-08,4.976400000000000000e+04,1.055287063121795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184276532593698598e-05,7.725641511203422593e-08,4.977200000000000000e+04,1.055472338199615479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184261615923199362e-05,7.724013530300381101e-08,4.978000000000000000e+04,1.055644707679748535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184246705542524542e-05,7.722384556853060273e-08,4.978800000000000000e+04,1.055801017284393311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184231801454126296e-05,7.720754611579948203e-08,4.979600000000000000e+04,1.055969960689544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184216903660402068e-05,7.719123701285334671e-08,4.980400000000000000e+04,1.056127243041992188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184202012163696953e-05,7.717491845045369121e-08,4.981200000000000000e+04,1.056283869743347168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184187126966300142e-05,7.715859051219346916e-08,4.982000000000000000e+04,1.056442971229553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184172248070447801e-05,7.714225337629808738e-08,4.982800000000000000e+04,1.056599206924438477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184157375478323075e-05,7.712590713846695613e-08,4.983600000000000000e+04,1.056755440235137939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184142509192052015e-05,7.710955196738177672e-08,4.984400000000000000e+04,1.056818513870239258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184127649213709174e-05,7.709318796818944728e-08,4.985200000000000000e+04,1.056988198757171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184112795545314726e-05,7.707681530233074179e-08,4.986000000000000000e+04,1.057144451141357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184097948188832941e-05,7.706043408234618984e-08,4.986800000000000000e+04,1.057305536270141602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184083107146174047e-05,7.704404446420685018e-08,4.987600000000000000e+04,1.057467186450958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184068272419195587e-05,7.702764656626114556e-08,4.988400000000000000e+04,1.057626221179962158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184053444009698693e-05,7.701124054037087348e-08,4.989200000000000000e+04,1.057782871723175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184038621919429607e-05,7.699482650946501237e-08,4.990000000000000000e+04,1.057939116954803467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184023806150081887e-05,7.697840462234250181e-08,4.990800000000000000e+04,1.058094646930694580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.184008996703293356e-05,7.696197500556296814e-08,4.991600000000000000e+04,1.058251650333404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183994193580646610e-05,7.694553780566391857e-08,4.992400000000000000e+04,1.058430364131927490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183979396783670545e-05,7.692909315210032334e-08,4.993200000000000000e+04,1.058587446212768555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183964606313838488e-05,7.691264118976242232e-08,4.994000000000000000e+04,1.058743641376495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183949822172569220e-05,7.689618205042870301e-08,4.994800000000000000e+04,1.058776738643646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183935044361226464e-05,7.687971587781240007e-08,4.995600000000000000e+04,1.058959240913391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183920272881119056e-05,7.686324280557109064e-08,4.996400000000000000e+04,1.059007658958435059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183905507733501112e-05,7.684676297659849177e-08,4.997200000000000000e+04,1.059164233207702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183890748919571524e-05,7.683027652608609110e-08,4.998000000000000000e+04,1.059320521354675293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183875996440473445e-05,7.681378359637932390e-08,4.998800000000000000e+04,1.059476649761199951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183861250297296501e-05,7.679728432393245835e-08,4.999600000000000000e+04,1.059632878303527832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183846510491073562e-05,7.678077885074879459e-08,5.000400000000000000e+04,1.059789113998413086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183831777022783290e-05,7.676426731433296135e-08,5.001200000000000000e+04,1.059947948455810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183817049893349291e-05,7.674774985650021744e-08,5.002000000000000000e+04,1.060104174613952637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183802329103639435e-05,7.673122661563846169e-08,5.002800000000000000e+04,1.060260410308837891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183787614654467041e-05,7.671469773348927429e-08,5.003600000000000000e+04,1.060416638851165771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183772906546588511e-05,7.669816334919057524e-08,5.004400000000000000e+04,1.060573704242706299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183758204780707221e-05,7.668162360449556497e-08,5.005200000000000000e+04,1.060734081268310547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183743509357470305e-05,7.666507863918592179e-08,5.006000000000000000e+04,1.060890438556671143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183728820277468651e-05,7.664852859508726741e-08,5.006800000000000000e+04,1.061046664714813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183714137541239449e-05,7.663197361253825724e-08,5.007600000000000000e+04,1.061202898025512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183699461149263305e-05,7.661541383348182708e-08,5.008400000000000000e+04,1.061359400749206543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183684791101965599e-05,7.659884939874341158e-08,5.009200000000000000e+04,1.061518723964691162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183670127399717839e-05,7.658228045041108033e-08,5.010000000000000000e+04,1.061688177585601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183655470042833936e-05,7.656570712974012396e-08,5.010800000000000000e+04,1.061847500801086426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183640819031573930e-05,7.654912957898251296e-08,5.011600000000000000e+04,1.062003812789916992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183626174366142124e-05,7.653254793977441160e-08,5.012400000000000000e+04,1.062163050174713135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183611536046687258e-05,7.651596235454279532e-08,5.013200000000000000e+04,1.062319440841674805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183596904073302504e-05,7.649937296526273423e-08,5.014000000000000000e+04,1.062631909847259521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183582278446026150e-05,7.648277991454027181e-08,5.014800000000000000e+04,1.062789614200592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183567659164841254e-05,7.646618334465451005e-08,5.015600000000000000e+04,1.062946584224700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183553046229674802e-05,7.644958339838927673e-08,5.016400000000000000e+04,1.063120028972625732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183538439640397876e-05,7.643298021829579640e-08,5.017200000000000000e+04,1.063216814994812012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183523839396828363e-05,7.641637394733185622e-08,5.018000000000000000e+04,1.063491497039794922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183509245498726384e-05,7.639976472829248066e-08,5.018800000000000000e+04,1.063664662837982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183494657945798357e-05,7.638315270430139593e-08,5.019600000000000000e+04,1.063921113014221191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183480076737694119e-05,7.636653801837299478e-08,5.020400000000000000e+04,1.063989853858947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183465501874009975e-05,7.634992081378734718e-08,5.021200000000000000e+04,1.064149920940399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183450933354284120e-05,7.633330123375331937e-08,5.022000000000000000e+04,1.064306154251098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183436371178001899e-05,7.631667942169682978e-08,5.022800000000000000e+04,1.064465627670288086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183421815344592750e-05,7.630005552099947321e-08,5.023600000000000000e+04,1.064623141288757324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183407265853430207e-05,7.628342967522000668e-08,5.024400000000000000e+04,1.064882714748382568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183392722703832748e-05,7.626680202789219974e-08,5.025200000000000000e+04,1.065038986206054688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183378185895064809e-05,7.625017272269375138e-08,5.026000000000000000e+04,1.065195214748382568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183363655426334245e-05,7.623354190329039623e-08,5.026800000000000000e+04,1.065351443290710449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183349131296793346e-05,7.621690971346519623e-08,5.027600000000000000e+04,1.065512092113494873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183334613505541546e-05,7.620027629699632965e-08,5.028400000000000000e+04,1.065672106742858887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183320102051620003e-05,7.618364179775685568e-08,5.029200000000000000e+04,1.065828299522399902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183305596934018377e-05,7.616700635961976732e-08,5.030000000000000000e+04,1.066003553867340088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183291098151667882e-05,7.615037012653230533e-08,5.030800000000000000e+04,1.066159801483154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183276605703447216e-05,7.613373324244328541e-08,5.031600000000000000e+04,1.066317582130432129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183262119588179341e-05,7.611709585135932000e-08,5.032400000000000000e+04,1.066474928855895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183247639804631146e-05,7.610045809728740539e-08,5.033200000000000000e+04,1.066632323265075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183233166351515990e-05,7.608382012427731302e-08,5.034000000000000000e+04,1.066789591312408447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183218699227492002e-05,7.606718207637618058e-08,5.034800000000000000e+04,1.066970596313476562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183204238431163102e-05,7.605054409766151983e-08,5.035600000000000000e+04,1.067134046554565430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183189783961076291e-05,7.603390633220368247e-08,5.036400000000000000e+04,1.067244112491607666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183175335815727237e-05,7.601726892409049024e-08,5.037200000000000000e+04,1.067385935783386230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183160893993552996e-05,7.600063201739901815e-08,5.038000000000000000e+04,1.067544085979461670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183146458492939800e-05,7.598399575621183370e-08,5.038800000000000000e+04,1.067699253559112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183132029312216454e-05,7.596736028459493431e-08,5.039600000000000000e+04,1.067871179580688477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183117606449659075e-05,7.595072574660964546e-08,5.040400000000000000e+04,1.068053176403045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183103189903487879e-05,7.593409228629386691e-08,5.041200000000000000e+04,1.068212420940399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183088779671870055e-05,7.591746004767144293e-08,5.042000000000000000e+04,1.068369462490081787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183074375752917228e-05,7.590082917473606874e-08,5.042800000000000000e+04,1.068530244827270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183059978144687830e-05,7.588419981145694176e-08,5.043600000000000000e+04,1.068686919212341309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183045586845184894e-05,7.586757210176741934e-08,5.044400000000000000e+04,1.068842837810516357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183031201852358094e-05,7.585094618956585255e-08,5.045200000000000000e+04,1.069006667137145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183016823164102553e-05,7.583432221870810844e-08,5.046000000000000000e+04,1.069165153503417969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.183002450778260030e-05,7.581770033300672307e-08,5.046800000000000000e+04,1.069322614669799805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182988084692616890e-05,7.580108067622268256e-08,5.047600000000000000e+04,1.069482889175415039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182973724904907658e-05,7.578446339206632314e-08,5.048400000000000000e+04,1.069642820358276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182959371412810956e-05,7.576784862418835786e-08,5.049200000000000000e+04,1.069810583591461182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182945024213953059e-05,7.575123651618003537e-08,5.050000000000000000e+04,1.069970209598541260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182930683305905692e-05,7.573462721156619171e-08,5.050800000000000000e+04,1.070127294063568115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182916348686187219e-05,7.571802085380257673e-08,5.051600000000000000e+04,1.070438985824584961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182902020352262978e-05,7.570141758627147344e-08,5.052400000000000000e+04,1.070538551807403564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182887698301543928e-05,7.568481755227808486e-08,5.053200000000000000e+04,1.070744254589080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182873382531388004e-05,7.566822089504583560e-08,5.054000000000000000e+04,1.070902104377746582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182859073039099440e-05,7.565162775771289112e-08,5.054800000000000000e+04,1.071058993339538574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182844769821930967e-05,7.563503828332834609e-08,5.055600000000000000e+04,1.071216523647308350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182830472877079924e-05,7.561845261484783036e-08,5.056400000000000000e+04,1.071286418437957764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182816182201691133e-05,7.560187089512943266e-08,5.057200000000000000e+04,1.071461281776428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182801897792857575e-05,7.558529326693057714e-08,5.058000000000000000e+04,1.071590070724487305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182787619647618193e-05,7.556871987290292794e-08,5.058800000000000000e+04,1.071761093139648438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182773347762959245e-05,7.555215085559023194e-08,5.059600000000000000e+04,1.072016408443450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182759082135814470e-05,7.553558635742147624e-08,5.060400000000000000e+04,1.072147021293640137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182744822763065094e-05,7.551902652071051769e-08,5.061200000000000000e+04,1.072316143512725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182730569641539994e-05,7.550247148765003443e-08,5.062000000000000000e+04,1.072472300529479980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182716322768014685e-05,7.548592140030756877e-08,5.062800000000000000e+04,1.072707402706146240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182702082139213183e-05,7.546937640062253602e-08,5.063600000000000000e+04,1.072864665985107422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182687847751806988e-05,7.545283663040206877e-08,5.064400000000000000e+04,1.073020966053009033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182673619602415420e-05,7.543630223131720526e-08,5.065200000000000000e+04,1.073192722797393799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182659397687605457e-05,7.541977334489887915e-08,5.066000000000000000e+04,1.073349628448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182645182003892742e-05,7.540325011253447852e-08,5.066800000000000000e+04,1.073506417274475098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182630972547741422e-05,7.538673267546351801e-08,5.067600000000000000e+04,1.073667171001434326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182616769315560924e-05,7.537022117477413158e-08,5.068400000000000000e+04,1.073826119899749756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182602572303713580e-05,7.535371575139983000e-08,5.069200000000000000e+04,1.073982942104339600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182588381508506665e-05,7.533721654611437889e-08,5.070000000000000000e+04,1.074138922691345215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182574196926197142e-05,7.532072369952961502e-08,5.070800000000000000e+04,1.074295148849487305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182560018552990979e-05,7.530423735209066847e-08,5.071600000000000000e+04,1.074464614391326904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182545846385042986e-05,7.528775764407221718e-08,5.072400000000000000e+04,1.074514317512512207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182531680418455796e-05,7.527128471557634290e-08,5.073200000000000000e+04,1.074670662879943848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182517520649282234e-05,7.525481870652615195e-08,5.074000000000000000e+04,1.074732811450958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182503367073523288e-05,7.523835975666451792e-08,5.074800000000000000e+04,1.074889850616455078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182489219687130142e-05,7.522190800554903920e-08,5.075600000000000000e+04,1.075062720775604248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182475078486003156e-05,7.520546359254902139e-08,5.076400000000000000e+04,1.075219039916992188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182460943465990681e-05,7.518902665684154654e-08,5.077200000000000000e+04,1.075334048271179199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182446814622892283e-05,7.517259733740795269e-08,5.078000000000000000e+04,1.075504608154296875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182432691952457211e-05,7.515617577303026044e-08,5.078800000000000000e+04,1.075660915374755859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182418575450383045e-05,7.513976210228744071e-08,5.079600000000000000e+04,1.075821387767791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182404465112319425e-05,7.512335646355177514e-08,5.080400000000000000e+04,1.075977616310119629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182390360933863811e-05,7.510695899498622237e-08,5.081200000000000000e+04,1.076133852005004883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182376262910565217e-05,7.509056983453892553e-08,5.082000000000000000e+04,1.076446321010589600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182362171037923354e-05,7.507418911994180935e-08,5.082800000000000000e+04,1.076607329845428467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182348085311386946e-05,7.505781698870561709e-08,5.083600000000000000e+04,1.076765801906585693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182334005726356265e-05,7.504145357811727679e-08,5.084400000000000000e+04,1.076924920082092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182319932278182795e-05,7.502509902523583815e-08,5.085200000000000000e+04,1.077081146240234375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182305864962166518e-05,7.500875346688862120e-08,5.086000000000000000e+04,1.077238140106201172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182291803773561510e-05,7.499241703966985306e-08,5.086800000000000000e+04,1.077405326366424561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182277748707570345e-05,7.497608987993411675e-08,5.087600000000000000e+04,1.077566912174224854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182263699759348671e-05,7.495977212379554376e-08,5.088400000000000000e+04,1.077723152637481689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182249656924001657e-05,7.494346390712289075e-08,5.089200000000000000e+04,1.077879381179809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182235620196588387e-05,7.492716536553735576e-08,5.090000000000000000e+04,1.078035614490509033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182221589572116621e-05,7.491087663440780043e-08,5.090800000000000000e+04,1.078198437690734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182207565045548714e-05,7.489459784884832800e-08,5.091600000000000000e+04,1.078244535923004150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182193546611796708e-05,7.487832914371504076e-08,5.092400000000000000e+04,1.078568382263183594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182179534265725890e-05,7.486207065360206961e-08,5.093200000000000000e+04,1.078724851608276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182165528002153774e-05,7.484582251283899321e-08,5.094000000000000000e+04,1.078881690502166748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182151527815850100e-05,7.482958485548681463e-08,5.094800000000000000e+04,1.079039874076843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182137533701535651e-05,7.481335781533549961e-08,5.095600000000000000e+04,1.079251444339752197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182123545653886148e-05,7.479714152589968850e-08,5.096400000000000000e+04,1.079412798881530762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182109563667529028e-05,7.478093612041701539e-08,5.097200000000000000e+04,1.079569876194000244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182095587737043791e-05,7.476474173184289357e-08,5.098000000000000000e+04,1.079896035194396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182081617856964702e-05,7.474855849284944355e-08,5.098800000000000000e+04,1.080059788227081299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182067654021777576e-05,7.473238653582015932e-08,5.099600000000000000e+04,1.080074796676635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182053696225922489e-05,7.471622599284890257e-08,5.100400000000000000e+04,1.080234191417694092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182039744463793099e-05,7.470007699573513809e-08,5.101200000000000000e+04,1.080336706638336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182025798729735801e-05,7.468393967598120741e-08,5.102000000000000000e+04,1.080493273735046387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.182011859018052095e-05,7.466781416479029058e-08,5.102800000000000000e+04,1.080649507045745850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181997925322997065e-05,7.465170059306144315e-08,5.103600000000000000e+04,1.080725812911987305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181983997638778869e-05,7.463559909138798145e-08,5.104400000000000000e+04,1.080882050991058350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181970075959560603e-05,7.461950979005405482e-08,5.105200000000000000e+04,1.081038281917572021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181956160279460641e-05,7.460343281903140300e-08,5.106000000000000000e+04,1.081194524765014648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181942250592550258e-05,7.458736830797666947e-08,5.106800000000000000e+04,1.081367022991180420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181928346892857535e-05,7.457131638622807952e-08,5.107600000000000000e+04,1.081534512042999268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181914449174363794e-05,7.455527718280285940e-08,5.108400000000000000e+04,1.081691343784332275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181900557431005296e-05,7.453925082639343794e-08,5.109200000000000000e+04,1.081847577095031738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181886671656675271e-05,7.452323744536600394e-08,5.110000000000000000e+04,1.082004401683807373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181872791845220196e-05,7.450723716775627100e-08,5.110800000000000000e+04,1.082160804271697998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181858917990443684e-05,7.449125012126704229e-08,5.111600000000000000e+04,1.082317037582397461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181845050086104120e-05,7.447527643326540477e-08,5.112400000000000000e+04,1.082473282814025879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181831188125916180e-05,7.445931623077994988e-08,5.113200000000000000e+04,1.082629506587982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181817332103550834e-05,7.444336964049770299e-08,5.114000000000000000e+04,1.082826206684112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181803482012634330e-05,7.442743678876143678e-08,5.114800000000000000e+04,1.082999687194824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181789637846750052e-05,7.441151780156695803e-08,5.115600000000000000e+04,1.083164832592010498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181775799599438359e-05,7.439561280456031513e-08,5.116400000000000000e+04,1.083304865360260010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181761967264194715e-05,7.437972192303482014e-08,5.117200000000000000e+04,1.083494210243225098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181748140834472911e-05,7.436384528192834894e-08,5.118000000000000000e+04,1.083650381565093994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181734320303683031e-05,7.434798300582152805e-08,5.118800000000000000e+04,1.083719911575317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181720505665192805e-05,7.433213521893326118e-08,5.119600000000000000e+04,1.083879930973052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181706696912327277e-05,7.431630204512033224e-08,5.120400000000000000e+04,1.084036526679992676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181692894038368797e-05,7.430048360787219077e-08,5.121200000000000000e+04,1.084197318553924561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181679097036556687e-05,7.428468003031113725e-08,5.122000000000000000e+04,1.084359452724456787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181665305900090628e-05,7.426889143518683056e-08,5.122800000000000000e+04,1.084517240524291992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181651520622125238e-05,7.425311794487623512e-08,5.123600000000000000e+04,1.084673984050750732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181637741195776172e-05,7.423735968137950480e-08,5.124400000000000000e+04,1.084830846786499023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181623967614115378e-05,7.422161676631806384e-08,5.125200000000000000e+04,1.084987711906433105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181610199870174486e-05,7.420588932093189374e-08,5.126000000000000000e+04,1.085303432941436768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181596437956943959e-05,7.419017746607733626e-08,5.126800000000000000e+04,1.085424628257751465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181582681867372249e-05,7.417448132222371848e-08,5.127600000000000000e+04,1.085581421852111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181568931594368841e-05,7.415880100945236023e-08,5.128400000000000000e+04,1.085740683078765869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181555187130799855e-05,7.414313664745319920e-08,5.129200000000000000e+04,1.085896921157836914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181541448469493295e-05,7.412748835552197186e-08,5.130000000000000000e+04,1.086054661273956299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181527715603235318e-05,7.411185625255898266e-08,5.130800000000000000e+04,1.086316952705383301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181513988524773121e-05,7.409624045706620555e-08,5.131600000000000000e+04,1.086477205753326416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181500267226812904e-05,7.408064108714487527e-08,5.132400000000000000e+04,1.086633439064025879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181486551702021392e-05,7.406505826049244331e-08,5.133200000000000000e+04,1.086789674758911133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181472841943026183e-05,7.404949209440235289e-08,5.134000000000000000e+04,1.086945910453796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181459137942414719e-05,7.403394270575932740e-08,5.134800000000000000e+04,1.087104103565216064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181445439692735145e-05,7.401841021103898652e-08,5.135600000000000000e+04,1.087260434627532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181431747186498842e-05,7.400289472630461695e-08,5.136400000000000000e+04,1.087305762767791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181418060416173316e-05,7.398739636720516069e-08,5.137200000000000000e+04,1.087461981773376465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181404379374193037e-05,7.397191524897313718e-08,5.138000000000000000e+04,1.087621531486511230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181390704052950973e-05,7.395645148642302862e-08,5.138800000000000000e+04,1.087778136730194092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181377034444801465e-05,7.394100519394761392e-08,5.139600000000000000e+04,1.087950966358184814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181363370542061754e-05,7.392557648551794222e-08,5.140400000000000000e+04,1.088120448589324951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181349712337011475e-05,7.391016547467866098e-08,5.141200000000000000e+04,1.088289148807525635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181336059821891127e-05,7.389477227454935273e-08,5.142000000000000000e+04,1.088543860912322998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181322412988904790e-05,7.387939699781884400e-08,5.142800000000000000e+04,1.088700354099273682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181308771830219610e-05,7.386403975674615830e-08,5.143600000000000000e+04,1.088869974613189697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181295136337963433e-05,7.384870066315625447e-08,5.144400000000000000e+04,1.089026205539703369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181281506504229544e-05,7.383337982843969576e-08,5.145200000000000000e+04,1.089182441234588623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181267882321072098e-05,7.381807736354993675e-08,5.146000000000000000e+04,1.089496662616729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181254263780511197e-05,7.380279337900164246e-08,5.146800000000000000e+04,1.089653623104095459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181240650874528319e-05,7.378752798486851787e-08,5.147600000000000000e+04,1.089809854030609131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181227043595070383e-05,7.377228129078126971e-08,5.148400000000000000e+04,1.089966087341308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181213441934046360e-05,7.375705340592716974e-08,5.149200000000000000e+04,1.090122575759887695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181199845883331510e-05,7.374184443904600487e-08,5.150000000000000000e+04,1.090283393859863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181186255434763995e-05,7.372665449842989183e-08,5.150800000000000000e+04,1.090439720153808594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181172670580146905e-05,7.371148369192064349e-08,5.151600000000000000e+04,1.090595955848693848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181159091311248268e-05,7.369633212690916001e-08,5.152400000000000000e+04,1.090754804611206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181145517619800532e-05,7.368119991033200103e-08,5.153200000000000000e+04,1.090911264419555664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181131949497502099e-05,7.366608714867097536e-08,5.154000000000000000e+04,1.091134905815124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181118386936015960e-05,7.365099394795115578e-08,5.154800000000000000e+04,1.091306080818176270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181104829926970720e-05,7.363592041373877466e-08,5.155600000000000000e+04,1.091623930931091309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181091278461960933e-05,7.362086665114003284e-08,5.156400000000000000e+04,1.091780169010162354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181077732532547440e-05,7.360583276479937910e-08,5.157200000000000000e+04,1.091947846412658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181064192130255845e-05,7.359081885889813371e-08,5.158000000000000000e+04,1.092122895717620850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181050657246579227e-05,7.357582503715214587e-08,5.158800000000000000e+04,1.092408399581909180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181037127872977122e-05,7.356085140281105255e-08,5.159600000000000000e+04,1.092574193477630615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181023604000874847e-05,7.354589805865667708e-08,5.160400000000000000e+04,1.092730531692504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.181010085621666208e-05,7.353096510700116299e-08,5.161200000000000000e+04,1.092890179157257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180996572726710113e-05,7.351605264968554471e-08,5.162000000000000000e+04,1.093054022789001465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180983065307334131e-05,7.350116078807870196e-08,5.162800000000000000e+04,1.093210258483886719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180969563354832627e-05,7.348628962307487161e-08,5.163600000000000000e+04,1.093366491794586182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180956066860468795e-05,7.347143925509436235e-08,5.164400000000000000e+04,1.093522727489471436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180942575815472117e-05,7.345660978407962396e-08,5.165200000000000000e+04,1.093678967952728271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180929090211040903e-05,7.344180130949588254e-08,5.166000000000000000e+04,1.093838131427764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180915610038341787e-05,7.342701393032866562e-08,5.166800000000000000e+04,1.093994412422180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180902135288509891e-05,7.341224774508257132e-08,5.167600000000000000e+04,1.094150650501251221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180888665952648997e-05,7.339750285178128154e-08,5.168400000000000000e+04,1.094306879043579102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180875202021831548e-05,7.338277934796417388e-08,5.169200000000000000e+04,1.094463121891021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180861743487099152e-05,7.336807733068677159e-08,5.170000000000000000e+04,1.094619345664978027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180848290339463267e-05,7.335339689651926129e-08,5.170800000000000000e+04,1.094775581359863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180834842569902992e-05,7.333873814154411066e-08,5.171600000000000000e+04,1.094931809902191162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180821400169369812e-05,7.332410116135696844e-08,5.172400000000000000e+04,1.095088045597076416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180807963128782686e-05,7.330948605106305128e-08,5.173200000000000000e+04,1.095244281291961670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180794531439031946e-05,7.329489290527879814e-08,5.174000000000000000e+04,1.095400514602661133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180781105090977936e-05,7.328032181812816447e-08,5.174800000000000000e+04,1.095562508106231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180767684075451185e-05,7.326577288324344281e-08,5.175600000000000000e+04,1.095721147060394287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180754268383253424e-05,7.325124619376297315e-08,5.176400000000000000e+04,1.096011941432952881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180740858005156400e-05,7.323674184233114290e-08,5.177200000000000000e+04,1.096174468994140625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180727452931903903e-05,7.322225992109656053e-08,5.178000000000000000e+04,1.096330990791320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180714053154210592e-05,7.320780052171131435e-08,5.178800000000000000e+04,1.096490755081176758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180700658662762490e-05,7.319336373533093287e-08,5.179600000000000000e+04,1.096805143356323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180687269448216825e-05,7.317894965261163189e-08,5.180400000000000000e+04,1.096979095935821533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180673885501203718e-05,7.316455836371089687e-08,5.181200000000000000e+04,1.097227954864501953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180660506812324999e-05,7.315018995828638442e-08,5.182000000000000000e+04,1.097310729026794434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180647133372155057e-05,7.313584452549463851e-08,5.182800000000000000e+04,1.097463238239288330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180633765171239308e-05,7.312152215399033610e-08,5.183600000000000000e+04,1.097475264072418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180620402200097760e-05,7.310722293192590331e-08,5.184400000000000000e+04,1.097633051872253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180607044449222129e-05,7.309294694695012576e-08,5.185200000000000000e+04,1.097796611785888672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180593691909077875e-05,7.307869428620812212e-08,5.186000000000000000e+04,1.097989945411682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180580344570102671e-05,7.306446503633965001e-08,5.186800000000000000e+04,1.098302495479583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180567002422709123e-05,7.305025928347959572e-08,5.187600000000000000e+04,1.098458728790283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180553665457283405e-05,7.303607711325625365e-08,5.188400000000000000e+04,1.098616755008697510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180540333664182726e-05,7.302191861079110134e-08,5.189200000000000000e+04,1.098775820732116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180527007033742778e-05,7.300778386069800537e-08,5.190000000000000000e+04,1.098932092189788818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180513685556271302e-05,7.299367294708306254e-08,5.190800000000000000e+04,1.098996393680572510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180500369222049612e-05,7.297958595354318371e-08,5.191600000000000000e+04,1.099152626991271973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180487058021334796e-05,7.296552296316670265e-08,5.192400000000000000e+04,1.099309723377227783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180473751944360394e-05,7.295148405853108640e-08,5.193200000000000000e+04,1.099471175670623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180460450981331486e-05,7.293746932170453663e-08,5.194000000000000000e+04,1.099703519344329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180447155122431640e-05,7.292347883424387215e-08,5.194800000000000000e+04,1.099873065948486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180433864357817992e-05,7.290951267719430384e-08,5.195600000000000000e+04,1.100034885406494141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180420578677623795e-05,7.289557093108992438e-08,5.196400000000000000e+04,1.100197582244873047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180407298071959601e-05,7.288165367595213330e-08,5.197200000000000000e+04,1.100361964702606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180394022530910041e-05,7.286776099128971635e-08,5.198000000000000000e+04,1.100527102947235107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180380752044537048e-05,7.285389295609897790e-08,5.198800000000000000e+04,1.100690634250640869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180367486602879176e-05,7.284004964886212625e-08,5.199600000000000000e+04,1.100844101905822754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180354226195950922e-05,7.282623114754861039e-08,5.200400000000000000e+04,1.101040897369384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180340970813744592e-05,7.281243752961245971e-08,5.201200000000000000e+04,1.101198108196258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180327720446228944e-05,7.279866887199471933e-08,5.202000000000000000e+04,1.101357114315032959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180314475083350375e-05,7.278492525112151771e-08,5.202800000000000000e+04,1.101513435840606689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180301234715032242e-05,7.277120674290347112e-08,5.203600000000000000e+04,1.101669666767120361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180287999331176388e-05,7.275751342273702037e-08,5.204400000000000000e+04,1.101982131004333496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180274768921661785e-05,7.274384536550280291e-08,5.205200000000000000e+04,1.102139663696289062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180261543476346400e-05,7.273020264556604988e-08,5.206000000000000000e+04,1.102297799587249756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180248322985065837e-05,7.271658533677670521e-08,5.206800000000000000e+04,1.102454526424407959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180235107437633678e-05,7.270299351246872419e-08,5.207600000000000000e+04,1.102610762119293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180221896823842838e-05,7.268942724546009992e-08,5.208400000000000000e+04,1.102766997814178467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180208691133466071e-05,7.267588660805319420e-08,5.209200000000000000e+04,1.102923228740692139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180195490356253092e-05,7.266237167203408902e-08,5.210000000000000000e+04,1.103233454227447510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180182294481934474e-05,7.264888250867274537e-08,5.210800000000000000e+04,1.103389782905578613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180169103500219615e-05,7.263541918872328117e-08,5.211600000000000000e+04,1.103546020984649658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180155917400797919e-05,7.262198178242333599e-08,5.212400000000000000e+04,1.103710918426513672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180142736173337959e-05,7.260857035949481225e-08,5.213200000000000000e+04,1.103868014812469482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180129559807490006e-05,7.259518498914337221e-08,5.214000000000000000e+04,1.104024572372436523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180116388292881804e-05,7.258182574005868953e-08,5.214800000000000000e+04,1.104184925556182861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180103221619125002e-05,7.256849268041427713e-08,5.215600000000000000e+04,1.104341204166412354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180090059775808380e-05,7.255518587786813575e-08,5.216400000000000000e+04,1.104513239860534668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180076902752504453e-05,7.254190539956225102e-08,5.217200000000000000e+04,1.104736475944519043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180063750538765578e-05,7.252865131212391693e-08,5.218000000000000000e+04,1.104892809391021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180050603124124800e-05,7.251542368166335356e-08,5.218800000000000000e+04,1.105049042701721191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180037460498097206e-05,7.250222257377690994e-08,5.219600000000000000e+04,1.105205276012420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180024322650179757e-05,7.248904805354568759e-08,5.220400000000000000e+04,1.105361504554748535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.180011189569850271e-05,7.247590018553554053e-08,5.221200000000000000e+04,1.105518369674682617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179998061246569964e-05,7.246277903379776350e-08,5.222000000000000000e+04,1.105687878131866455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179984937669780570e-05,7.244968466187007137e-08,5.222800000000000000e+04,1.105999860763549805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179971818828908069e-05,7.243661713277526236e-08,5.223600000000000000e+04,1.106067717075347900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179958704713359466e-05,7.242357650902293860e-08,5.224400000000000000e+04,1.106139836311340332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179945595312525336e-05,7.241056285260910911e-08,5.225200000000000000e+04,1.106311361789703369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179932490615778972e-05,7.239757622501681178e-08,5.226000000000000000e+04,1.106468946933746338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179919390612476558e-05,7.238461668721615316e-08,5.226800000000000000e+04,1.106630556583404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179906295291958524e-05,7.237168429966577743e-08,5.227600000000000000e+04,1.106787135601043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179893204643547849e-05,7.235877912231092097e-08,5.228400000000000000e+04,1.106945028305053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179880118656551591e-05,7.234590121458686659e-08,5.229200000000000000e+04,1.107101414203643799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179867037320260541e-05,7.233305063541661425e-08,5.230000000000000000e+04,1.107257561683654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179853960623949738e-05,7.232022744321340886e-08,5.230800000000000000e+04,1.107413799762725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179840888556879991e-05,7.230743169587998594e-08,5.231600000000000000e+04,1.107570607662200928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179827821108292455e-05,7.229466345080974953e-08,5.232400000000000000e+04,1.107727568149566650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179814758267417616e-05,7.228192276488644128e-08,5.233200000000000000e+04,1.107932312488555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179801700023469186e-05,7.226920969448586100e-08,5.234000000000000000e+04,1.107957820892333984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179788646365643938e-05,7.225652429547545639e-08,5.234800000000000000e+04,1.108115804195404053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179775597283126278e-05,7.224386662321532888e-08,5.235600000000000000e+04,1.108272085189819336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179762552765085025e-05,7.223123673255826012e-08,5.236400000000000000e+04,1.108428318500518799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179749512800675109e-05,7.221863467785173688e-08,5.237200000000000000e+04,1.108592767715454102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179736477379036551e-05,7.220606051293642908e-08,5.238000000000000000e+04,1.108762147426605225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179723446489296328e-05,7.219351429114910143e-08,5.238800000000000000e+04,1.108918383121490479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179710420120566678e-05,7.218099606532177965e-08,5.239600000000000000e+04,1.109079596996307373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179697398261945610e-05,7.216850588778212105e-08,5.240400000000000000e+04,1.109261169433593750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179684380902519104e-05,7.215604381035566446e-08,5.241200000000000000e+04,1.109482016563415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179671368031360096e-05,7.214360988436597581e-08,5.242000000000000000e+04,1.109614946842193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179658359637525259e-05,7.213120416063388048e-08,5.242800000000000000e+04,1.109771354198455811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179645355710062458e-05,7.211882668948048091e-08,5.243600000000000000e+04,1.109927594661712646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179632356238004479e-05,7.210647752072662717e-08,5.244400000000000000e+04,1.110244464874267578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179619361210371573e-05,7.209415670369330077e-08,5.245200000000000000e+04,1.110404343605041504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179606370616171963e-05,7.208186428720365285e-08,5.246000000000000000e+04,1.110570516586303711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179593384444402182e-05,7.206960031958320268e-08,5.246800000000000000e+04,1.110726835727691650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179580402684045890e-05,7.205736484866048618e-08,5.247600000000000000e+04,1.110885057449340820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179567425324074379e-05,7.204515792176791622e-08,5.248400000000000000e+04,1.111041376590728760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179554452353449284e-05,7.203297958574285459e-08,5.249200000000000000e+04,1.111201646327972412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179541483761119198e-05,7.202082988692860464e-08,5.250000000000000000e+04,1.111358015537261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179528519536020853e-05,7.200870887117509953e-08,5.250800000000000000e+04,1.111580770015716553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179515559667081666e-05,7.199661658383935215e-08,5.251600000000000000e+04,1.111724281311035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179502604143216347e-05,7.198455306978774481e-08,5.252400000000000000e+04,1.111898410320281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179489652953330459e-05,7.197251837339520865e-08,5.253200000000000000e+04,1.112054998874664307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179476706086316519e-05,7.196051253854747358e-08,5.254000000000000000e+04,1.112216105461120605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179463763531059253e-05,7.194853560864117415e-08,5.254800000000000000e+04,1.112381944656372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179450825276431359e-05,7.193658762658591421e-08,5.255600000000000000e+04,1.112538175582885742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179437891311296048e-05,7.192466863480389633e-08,5.256400000000000000e+04,1.112699787616729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179424961624506704e-05,7.191277867523215847e-08,5.257200000000000000e+04,1.112799725532531738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179412036204906548e-05,7.190091778932262695e-08,5.258000000000000000e+04,1.112960731983184814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179399115041329654e-05,7.188908601804414138e-08,5.258800000000000000e+04,1.113282322883605957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179386198122600269e-05,7.187728340188180613e-08,5.259600000000000000e+04,1.113438742160797119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179373285437533323e-05,7.186550998084098732e-08,5.260400000000000000e+04,1.113594982624053955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179360376974934935e-05,7.185376579444473196e-08,5.261200000000000000e+04,1.113756985664367676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179347472723601742e-05,7.184205088173814870e-08,5.262000000000000000e+04,1.113939957618713379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179334572672323938e-05,7.183036528128712409e-08,5.262800000000000000e+04,1.114112987518310547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179321676809879862e-05,7.181870903118124747e-08,5.263600000000000000e+04,1.114425523281097412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179308785125040907e-05,7.180708216903321539e-08,5.264400000000000000e+04,1.114596581459045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179295897606570503e-05,7.179548473198126681e-08,5.265200000000000000e+04,1.114758865833282471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179283014243223949e-05,7.178391675668988461e-08,5.266000000000000000e+04,1.114900798797607422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179270135023748242e-05,7.177237827935129109e-08,5.266800000000000000e+04,1.115064301490783691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179257259936882757e-05,7.176086933568593765e-08,5.267600000000000000e+04,1.115377087593078613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179244388971358907e-05,7.174938996094426507e-08,5.268400000000000000e+04,1.115533316135406494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179231522115901836e-05,7.173794018990756374e-08,5.269200000000000000e+04,1.115689558982849121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179218659359228049e-05,7.172652005688966775e-08,5.270000000000000000e+04,1.115846045017242432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179205800690047952e-05,7.171512959573716663e-08,5.270800000000000000e+04,1.116002027988433838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179192946097063819e-05,7.170376883983256853e-08,5.271600000000000000e+04,1.116269414424896240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179180095568972843e-05,7.169243782209305607e-08,5.272400000000000000e+04,1.116310958862304688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179167249094465101e-05,7.168113657497387454e-08,5.273200000000000000e+04,1.116464440822601318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179154406662222539e-05,7.166986513046789511e-08,5.274000000000000000e+04,1.116643030643463135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179141568260923376e-05,7.165862352010910883e-08,5.274800000000000000e+04,1.116816265583038330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179128733879237190e-05,7.164741177497101204e-08,5.275600000000000000e+04,1.117089591026306152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179115903505829495e-05,7.163622992567020617e-08,5.276400000000000000e+04,1.117251124382019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179103077129358520e-05,7.162507800236690074e-08,5.277200000000000000e+04,1.117423737049102783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179090254738479105e-05,7.161395603476659415e-08,5.278000000000000000e+04,1.117649936676025391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179077436321837791e-05,7.160286405212043102e-08,5.278800000000000000e+04,1.117714407444000244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179064621868077221e-05,7.159180208322739922e-08,5.279600000000000000e+04,1.117936799526214600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179051811365835125e-05,7.158077015643575920e-08,5.280400000000000000e+04,1.118116195201873779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179039004803743475e-05,7.156976829964365281e-08,5.281200000000000000e+04,1.118286886215209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179026202170428480e-05,7.155879654030157821e-08,5.282000000000000000e+04,1.118443737030029297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179013403454514490e-05,7.154785490541246931e-08,5.282800000000000000e+04,1.118599975109100342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.179000608644617719e-05,7.153694342153436919e-08,5.283600000000000000e+04,1.118638987541198730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178987817729353367e-05,7.152606211478050952e-08,5.284400000000000000e+04,1.118796186447143555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178975030697329858e-05,7.151521101082226194e-08,5.285200000000000000e+04,1.118952424526214600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178962247537151549e-05,7.150439013488862190e-08,5.286000000000000000e+04,1.119108772277832031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178949468237420765e-05,7.149359951176955708e-08,5.286800000000000000e+04,1.119307010173797607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178936692786733901e-05,7.148283916581637798e-08,5.287600000000000000e+04,1.119416680335998535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178923921173684981e-05,7.147210912094294229e-08,5.288400000000000000e+04,1.119577708244323730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178911153386864132e-05,7.146140940062816949e-08,5.289200000000000000e+04,1.119734573364257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178898389414857078e-05,7.145074002791613356e-08,5.290000000000000000e+04,1.120047724246978760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178885629246247847e-05,7.144010102541885547e-08,5.290800000000000000e+04,1.120204136371612549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178872872869616401e-05,7.142949241531658116e-08,5.291600000000000000e+04,1.120427258014678955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178860120273540502e-05,7.141891421936058733e-08,5.292400000000000000e+04,1.120585052967071533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178847371446593845e-05,7.140836645887291671e-08,5.293200000000000000e+04,1.120741288661956787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178834626377348599e-05,7.139784915474942214e-08,5.294000000000000000e+04,1.120897514820098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178821885054373887e-05,7.138736232746032237e-08,5.294800000000000000e+04,1.121118185520172119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178809147466236287e-05,7.137690599705246528e-08,5.295600000000000000e+04,1.121293208599090576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178796413601501363e-05,7.136648018315006901e-08,5.296400000000000000e+04,1.121460638046264648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178783683448730274e-05,7.135608490495652192e-08,5.297200000000000000e+04,1.121563668251037598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178770956996484518e-05,7.134572018125603692e-08,5.298000000000000000e+04,1.121720039844512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178758234233322035e-05,7.133538603041489559e-08,5.298800000000000000e+04,1.121876270771026611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178745515147799748e-05,7.132508247038335396e-08,5.299600000000000000e+04,1.122125785350799561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178732799728473903e-05,7.131480951869711162e-08,5.300400000000000000e+04,1.122298440933227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178720087963897529e-05,7.130456719247801317e-08,5.301200000000000000e+04,1.122461266517639160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178707379842624160e-05,7.129435550843681428e-08,5.302000000000000000e+04,1.122628219127655029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178694675353203944e-05,7.128417448287393610e-08,5.302800000000000000e+04,1.122780847549438477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178681974484188892e-05,7.127402413168143725e-08,5.303600000000000000e+04,1.123016998767852783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178669277224128473e-05,7.126390447034409909e-08,5.304400000000000000e+04,1.123198721408843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178656583561570295e-05,7.125381551394133156e-08,5.305200000000000000e+04,1.123366117477416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178643893485063826e-05,7.124375727714870838e-08,5.306000000000000000e+04,1.123411190509796143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178631206983156673e-05,7.123372977423947586e-08,5.306800000000000000e+04,1.123567426204681396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178618524044395765e-05,7.122373301908618080e-08,5.307600000000000000e+04,1.123726012706756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178605844657329047e-05,7.121376702516168955e-08,5.308400000000000000e+04,1.123882305622100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178593168810503448e-05,7.120383180554199382e-08,5.309200000000000000e+04,1.123971180915832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178580496492465557e-05,7.119392737290621070e-08,5.310000000000000000e+04,1.124139153957366943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178567827691762981e-05,7.118405373953973250e-08,5.310800000000000000e+04,1.124304437637329102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178555162396944343e-05,7.117421091733454448e-08,5.311600000000000000e+04,1.124347329139709473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178542500596556063e-05,7.116439891779135559e-08,5.312400000000000000e+04,1.124397954940795898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178529842279147949e-05,7.115461775202142491e-08,5.313200000000000000e+04,1.124554183483123779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178517187433269134e-05,7.114486743074744841e-08,5.314000000000000000e+04,1.124710414409637451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178504536047469255e-05,7.113514796430576913e-08,5.314800000000000000e+04,1.124866642951965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178491888110299477e-05,7.112545936264817718e-08,5.315600000000000000e+04,1.125185098648071289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178479243610312658e-05,7.111580163534243910e-08,5.316400000000000000e+04,1.125343170166015625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178466602536060978e-05,7.110617479157458748e-08,5.317200000000000000e+04,1.125550918579101562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178453964876099497e-05,7.109657884015065479e-08,5.318000000000000000e+04,1.125717728137969971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178441330618984123e-05,7.108701378949848649e-08,5.318800000000000000e+04,1.125874001979827881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178428699753271949e-05,7.107747964766788668e-08,5.319600000000000000e+04,1.126030242443084717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178416072267523117e-05,7.106797642233458851e-08,5.320400000000000000e+04,1.126186468601226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178403448150297938e-05,7.105850412079908954e-08,5.321200000000000000e+04,1.126289699077606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178390827390159097e-05,7.104906274999068839e-08,5.322000000000000000e+04,1.126464617252349854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178378209975672326e-05,7.103965231646793468e-08,5.322800000000000000e+04,1.126625876426696777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178365595895403698e-05,7.103027282641985995e-08,5.323600000000000000e+04,1.126782152652740479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178352985137923179e-05,7.102092428566859810e-08,5.324400000000000000e+04,1.126941952705383301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178340377691801924e-05,7.101160669967028538e-08,5.325200000000000000e+04,1.127100214958190918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178327773545614305e-05,7.100232007351676771e-08,5.326000000000000000e+04,1.127412836551666260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178315172687937236e-05,7.099306441193741385e-08,5.326800000000000000e+04,1.127569072246551514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178302575107350342e-05,7.098383971930024035e-08,5.327600000000000000e+04,1.127729120254516602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178289980792435448e-05,7.097464599961426740e-08,5.328400000000000000e+04,1.127886781692504883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178277389731777600e-05,7.096548325653031288e-08,5.329200000000000000e+04,1.128043010234832764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178264801913965739e-05,7.095635149334324230e-08,5.330000000000000000e+04,1.128209314346313477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178252217327591349e-05,7.094725071299301438e-08,5.330800000000000000e+04,1.128521821498870850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178239635961249299e-05,7.093818091806691772e-08,5.331600000000000000e+04,1.128678052425384521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178227057803536663e-05,7.092914211079974289e-08,5.332400000000000000e+04,1.128837764263153076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178214482843056274e-05,7.092013429307776608e-08,5.333200000000000000e+04,1.128994045257568359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178201911068413336e-05,7.091115746643831238e-08,5.334000000000000000e+04,1.129153206348419189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178189342468216103e-05,7.090221163207158220e-08,5.334800000000000000e+04,1.129311690330505371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178176777031077743e-05,7.089329679082296736e-08,5.335600000000000000e+04,1.129468984603881836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178164214745615656e-05,7.088441294319450694e-08,5.336400000000000000e+04,1.129625918865203857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178151655600449955e-05,7.087556008934611810e-08,5.337200000000000000e+04,1.129782154560089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178139099584206004e-05,7.086673822909706519e-08,5.338000000000000000e+04,1.129944376945495605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178126546685512725e-05,7.085794736192819643e-08,5.338800000000000000e+04,1.130100607872009277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178113996893004460e-05,7.084918748698227477e-08,5.339600000000000000e+04,1.130256845951080322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178101450195318262e-05,7.084045860306718074e-08,5.340400000000000000e+04,1.130416603088378906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178088906581096774e-05,7.083176070865585953e-08,5.341200000000000000e+04,1.130577402114868164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178076366038988570e-05,7.082309380188958997e-08,5.342000000000000000e+04,1.130779578685760498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178063828557645101e-05,7.081445788057766694e-08,5.342800000000000000e+04,1.130938470363616943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178051294125722225e-05,7.080585294219998212e-08,5.343600000000000000e+04,1.131095201969146729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178038762731884270e-05,7.079727898390931367e-08,5.344400000000000000e+04,1.131251430511474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178026234364796409e-05,7.078873600253100857e-08,5.345200000000000000e+04,1.131293807029724121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178013709013131102e-05,7.078022399456560315e-08,5.346000000000000000e+04,1.131454122066497803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.178001186665566738e-05,7.077174295619086123e-08,5.346800000000000000e+04,1.131610357761383057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177988667310784922e-05,7.076329288326215795e-08,5.347600000000000000e+04,1.131766591072082520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177976150937474886e-05,7.075487377131469001e-08,5.348400000000000000e+04,1.131924271583557129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177963637534330772e-05,7.074648561556489177e-08,5.349200000000000000e+04,1.132080543041229248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177951127090051805e-05,7.073812841091174554e-08,5.350000000000000000e+04,1.132285177707672119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177938619593343649e-05,7.072980215193889914e-08,5.350800000000000000e+04,1.132462460994720459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177926115032917217e-05,7.072150683291481148e-08,5.351600000000000000e+04,1.132622578144073486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177913613397490031e-05,7.071324244779606130e-08,5.352400000000000000e+04,1.132787704467773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177901114675785371e-05,7.070500899022738688e-08,5.353200000000000000e+04,1.132953374385833740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177888618856532109e-05,7.069680645354348594e-08,5.354000000000000000e+04,1.133118488788604736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177876125928466571e-05,7.068863483077123917e-08,5.354800000000000000e+04,1.133157813549041748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177863635880330672e-05,7.068049411463049102e-08,5.355600000000000000e+04,1.133314700126647949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177851148700873103e-05,7.067238429753530706e-08,5.356400000000000000e+04,1.133470935821533203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177838664378848148e-05,7.066430537159613125e-08,5.357200000000000000e+04,1.133631956577301025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177826182903017881e-05,7.065625732862075210e-08,5.358000000000000000e+04,1.133793864250183105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177813704262150645e-05,7.064824016011610259e-08,5.358800000000000000e+04,1.133957095146179199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177801228445021730e-05,7.064025385728927928e-08,5.359600000000000000e+04,1.134113779067993164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177788755440411845e-05,7.063229841104901137e-08,5.360400000000000000e+04,1.134288640022277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177776285237111695e-05,7.062437381200730184e-08,5.361200000000000000e+04,1.134444925785064697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177763817823916558e-05,7.061648005048146560e-08,5.362000000000000000e+04,1.134733760356903076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177751353189629507e-05,7.060861711649373247e-08,5.362800000000000000e+04,1.134892618656158447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177738891323060896e-05,7.060078499977484705e-08,5.363600000000000000e+04,1.135048959255218506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177726432213028367e-05,7.059298368976360550e-08,5.364400000000000000e+04,1.135205194950103760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177713975848357353e-05,7.058521317560947607e-08,5.365200000000000000e+04,1.135315651893615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177701522217881418e-05,7.057747344617376374e-08,5.366000000000000000e+04,1.135473935604095459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177689071310438531e-05,7.056976449002946466e-08,5.366800000000000000e+04,1.135630168914794922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177676623114878521e-05,7.056208629546593804e-08,5.367600000000000000e+04,1.135787138938903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177664177620056466e-05,7.055443885048685479e-08,5.368400000000000000e+04,1.136098875999450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177651734814835746e-05,7.054682214281316208e-08,5.369200000000000000e+04,1.136255240440368652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177639294688087536e-05,7.053923615988426126e-08,5.370000000000000000e+04,1.136411337852478027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177626857228691985e-05,7.053168088885939757e-08,5.370800000000000000e+04,1.136567764282226562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177614422425536361e-05,7.052415631661897032e-08,5.371600000000000000e+04,1.136724498271942139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177601990267515893e-05,7.051666242976528733e-08,5.372400000000000000e+04,1.136881508827209473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177589560743534956e-05,7.050919921462461633e-08,5.373200000000000000e+04,1.137039456367492676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177577133842505382e-05,7.050176665724833638e-08,5.374000000000000000e+04,1.137196040153503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177564709553348148e-05,7.049436474341378491e-08,5.374800000000000000e+04,1.137418911457061768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177552287864992196e-05,7.048699345862566062e-08,5.375600000000000000e+04,1.137579669952392578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177539868766375784e-05,7.047965278811828666e-08,5.376400000000000000e+04,1.137739918231964111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177527452246445300e-05,7.047234271685493563e-08,5.377200000000000000e+04,1.137952027320861816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177515038294155096e-05,7.046506322953090006e-08,5.378000000000000000e+04,1.138115670680999756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177502626898469181e-05,7.045781431057390275e-08,5.378800000000000000e+04,1.138274171352386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177490218048361048e-05,7.045059594414511579e-08,5.379600000000000000e+04,1.138430402278900146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177477811732812154e-05,7.044340811414085467e-08,5.380400000000000000e+04,1.138587012290954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177465407940812766e-05,7.043625080419380910e-08,5.381200000000000000e+04,1.138743247985839844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177453006661363989e-05,7.042912399767402241e-08,5.382000000000000000e+04,1.138993885517120361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177440607883473202e-05,7.042202767768965918e-08,5.382800000000000000e+04,1.139150826930999756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177428211596160315e-05,7.041496182708900365e-08,5.383600000000000000e+04,1.139312684535980225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177415817788452017e-05,7.040792642846199506e-08,5.384400000000000000e+04,1.139468953609466553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177403426449386345e-05,7.040092146413878496e-08,5.385200000000000000e+04,1.139627311229705811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177391037568009471e-05,7.039394691619476654e-08,5.386000000000000000e+04,1.139783649444580078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177378651133377219e-05,7.038700276644854963e-08,5.386800000000000000e+04,1.139991822242736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177366267134555751e-05,7.038008899646440919e-08,5.387600000000000000e+04,1.140216233730316162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177353885560620712e-05,7.037320558755325146e-08,5.388400000000000000e+04,1.140372533798217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177341506400656728e-05,7.036635252077383155e-08,5.389200000000000000e+04,1.140528845787048340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177329129643759774e-05,7.035952977693360049e-08,5.390000000000000000e+04,1.140786581039428711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177316755279034466e-05,7.035273733659012134e-08,5.390800000000000000e+04,1.140949482917785645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177304383295596260e-05,7.034597518005157216e-08,5.391600000000000000e+04,1.141111314296722412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177292013682570102e-05,7.033924328737814884e-08,5.392400000000000000e+04,1.141267561912536621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177279646429090759e-05,7.033254163838365336e-08,5.393200000000000000e+04,1.141430387496948242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177267281524304183e-05,7.032587021263491142e-08,5.394000000000000000e+04,1.141587655544281006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177254918957366150e-05,7.031922898945529289e-08,5.394800000000000000e+04,1.141755528450012207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177242558717442431e-05,7.031261794792279282e-08,5.395600000000000000e+04,1.141914098262786865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177230200793710485e-05,7.030603706687388274e-08,5.396400000000000000e+04,1.142070417404174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177217845175356243e-05,7.029948632490190925e-08,5.397200000000000000e+04,1.142227704524993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177205491851577833e-05,7.029296570036079981e-08,5.398000000000000000e+04,1.142386579513549805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177193140811583208e-05,7.028647517136287894e-08,5.398800000000000000e+04,1.142392721176147461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177180792044591502e-05,7.028001471578282551e-08,5.399600000000000000e+04,1.142549803256988525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177168445539831675e-05,7.027358431125625655e-08,5.400400000000000000e+04,1.142705945968627930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177156101286544883e-05,7.026718393518242721e-08,5.401200000000000000e+04,1.142874500751495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177143759273982109e-05,7.026081356472425720e-08,5.402000000000000000e+04,1.143033323287963867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177131419491405685e-05,7.025447317680851610e-08,5.402800000000000000e+04,1.143225414752960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177119081928088788e-05,7.024816274812915854e-08,5.403600000000000000e+04,1.143259084224700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177106746573316448e-05,7.024188225514479634e-08,5.404400000000000000e+04,1.143415391445159912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177094413416383696e-05,7.023563167408286750e-08,5.405200000000000000e+04,1.143572378158569336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177082082446597248e-05,7.022941098093796861e-08,5.406000000000000000e+04,1.143884022235870361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177069753653275172e-05,7.022322015147431652e-08,5.406800000000000000e+04,1.144041030406951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177057427025747394e-05,7.021705916122570865e-08,5.407600000000000000e+04,1.144362082481384277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177045102553353834e-05,7.021092798549625093e-08,5.408400000000000000e+04,1.144522321224212646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177032780225447457e-05,7.020482659936242239e-08,5.409200000000000000e+04,1.144679484367370605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177020460031391903e-05,7.019875497767201642e-08,5.410000000000000000e+04,1.144840362071990967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.177008141960561989e-05,7.019271309504639067e-08,5.410800000000000000e+04,1.144997565746307373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176995826002346087e-05,7.018670092588004354e-08,5.411600000000000000e+04,1.145158715248107910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176983512146142054e-05,7.018071844434278473e-08,5.412400000000000000e+04,1.145376956462860107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176971200381360624e-05,7.017476562437915284e-08,5.413200000000000000e+04,1.145544815063476562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176958890697424388e-05,7.016884243970983159e-08,5.414000000000000000e+04,1.145859315395355225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176946583083768135e-05,7.016294886383208650e-08,5.414800000000000000e+04,1.145897836685180664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176934277529837156e-05,7.015708487002041341e-08,5.415600000000000000e+04,1.146053979396820068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176921974025090804e-05,7.015125043132776937e-08,5.416400000000000000e+04,1.146212790012359619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176909672558999104e-05,7.014544552058505644e-08,5.417200000000000000e+04,1.146535449028015137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176897373121044957e-05,7.013967011040319956e-08,5.418000000000000000e+04,1.146692559719085693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176885075700723120e-05,7.013392417317325247e-08,5.418800000000000000e+04,1.146848793029785156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176872780287540212e-05,7.012820768106560357e-08,5.419600000000000000e+04,1.147005035877227783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176860486871017248e-05,7.012252060603339057e-08,5.420400000000000000e+04,1.147178916931152344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176848195440684732e-05,7.011686291981079313e-08,5.421200000000000000e+04,1.147286403179168701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176835905986087567e-05,7.011123459391435641e-08,5.422000000000000000e+04,1.147443845272064209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176823618496782345e-05,7.010563559964381160e-08,5.422800000000000000e+04,1.147600083351135254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176811332962338872e-05,7.010006590808187739e-08,5.423600000000000000e+04,1.147755692005157471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176799049372338811e-05,7.009452549009604670e-08,5.424400000000000000e+04,1.147911880016326904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176786767716378057e-05,7.008901431633783228e-08,5.425200000000000000e+04,1.148068120479583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176774487984062669e-05,7.008353235724367993e-08,5.426000000000000000e+04,1.148275458812713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176762210165014291e-05,7.007807958303619933e-08,5.426800000000000000e+04,1.148372306823730469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176749934248865917e-05,7.007265596372355523e-08,5.427600000000000000e+04,1.148528692722320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176737660225263416e-05,7.006726146910032774e-08,5.428400000000000000e+04,1.148604590892791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176725388083865702e-05,7.006189606874827995e-08,5.429200000000000000e+04,1.148766169548034668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176713117814346089e-05,7.005655973203660936e-08,5.430000000000000000e+04,1.148932034969329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176700849406389239e-05,7.005125242812185529e-08,5.430800000000000000e+04,1.149100804328918457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176688582849694385e-05,7.004597412594955318e-08,5.431600000000000000e+04,1.149265670776367188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176676318133972617e-05,7.004072479425251412e-08,5.432400000000000000e+04,1.149431471824645996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176664055248949087e-05,7.003550440155397469e-08,5.433200000000000000e+04,1.149456503391265869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176651794184362500e-05,7.003031291616547944e-08,5.434000000000000000e+04,1.149620039463043213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176639534929964942e-05,7.002515030618841606e-08,5.434800000000000000e+04,1.149776446819305420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176627277475521206e-05,7.002001653951439929e-08,5.435600000000000000e+04,1.149933249950408936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176615021810809976e-05,7.001491158382528405e-08,5.436400000000000000e+04,1.150092742443084717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176602767925624506e-05,7.000983540659341700e-08,5.437200000000000000e+04,1.150270173549652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176590515809770075e-05,7.000478797508200703e-08,5.438000000000000000e+04,1.150426585674285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176578265453066364e-05,6.999976925634509887e-08,5.438800000000000000e+04,1.150585894584655762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176566016845347793e-05,6.999477921722909503e-08,5.439600000000000000e+04,1.150745096206665039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176553769976460638e-05,6.998981782437067798e-08,5.440400000000000000e+04,1.150904743671417236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176541524836266931e-05,6.998488504419976149e-08,5.441200000000000000e+04,1.151065709590911865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176529281414640394e-05,6.997998084293698928e-08,5.442000000000000000e+04,1.151343653202056885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176517039701471519e-05,6.997510518659662016e-08,5.442800000000000000e+04,1.151533372402191162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176504799686662657e-05,6.997025804098418552e-08,5.443600000000000000e+04,1.151708202362060547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176492561360131235e-05,6.996543937169813042e-08,5.444400000000000000e+04,1.151864602565765381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176480324711808573e-05,6.996064914413003860e-08,5.445200000000000000e+04,1.152020800113677979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176468089731640221e-05,6.995588732346407659e-08,5.446000000000000000e+04,1.152183518409729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176455856409585451e-05,6.995115387467703345e-08,5.446800000000000000e+04,1.152350258827209473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176443624735619287e-05,6.994644876253912807e-08,5.447600000000000000e+04,1.152507243156433105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176431394699729632e-05,6.994177195161381066e-08,5.448400000000000000e+04,1.152663519382476807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176419166291919802e-05,6.993712340625765687e-08,5.449200000000000000e+04,1.152824621200561523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176406939502206668e-05,6.993250309062040749e-08,5.450000000000000000e+04,1.152980968952178955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176394714320622854e-05,6.992791096864508755e-08,5.450800000000000000e+04,1.153141827583312988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176382490737214367e-05,6.992334700406809902e-08,5.451600000000000000e+04,1.153299081325531006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176370268742043478e-05,6.991881116041915455e-08,5.452400000000000000e+04,1.153455445766448975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176358048325184825e-05,6.991430340102106579e-08,5.453200000000000000e+04,1.153703355789184570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176345829476729646e-05,6.990982368899049774e-08,5.454000000000000000e+04,1.153861305713653564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176333612186783750e-05,6.990537198723672466e-08,5.454800000000000000e+04,1.154018127918243408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176321396445467683e-05,6.990094825846229185e-08,5.455600000000000000e+04,1.154176561832427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176309182242916900e-05,6.989655246516361120e-08,5.456400000000000000e+04,1.154333655834197998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176296969569281593e-05,6.989218456962863185e-08,5.457200000000000000e+04,1.154492523670196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176284758414727201e-05,6.988784453393963273e-08,5.458000000000000000e+04,1.154649634361267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176272548769434241e-05,6.988353231997048299e-08,5.458800000000000000e+04,1.154806702136993408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176260340623598985e-05,6.987924788938878601e-08,5.459600000000000000e+04,1.155005021095275879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176248133967432102e-05,6.987499120365365596e-08,5.460400000000000000e+04,1.155164830684661865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176235928791159681e-05,6.987076222401700156e-08,5.461200000000000000e+04,1.155321431159973145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176223725085024239e-05,6.986656091152297023e-08,5.462000000000000000e+04,1.155479521751403809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176211522839282188e-05,6.986238722700722020e-08,5.462800000000000000e+04,1.155800774097442627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176199322044206032e-05,6.985824113109723807e-08,5.463600000000000000e+04,1.155957136154174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176187122690084538e-05,6.985412258421162423e-08,5.464400000000000000e+04,1.156121358871459961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176174924767220365e-05,6.985003154656109860e-08,5.465200000000000000e+04,1.156437654495239258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176162728265933790e-05,6.984596797814640961e-08,5.466000000000000000e+04,1.156631901264190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176150533176558642e-05,6.984193183875922090e-08,5.466800000000000000e+04,1.156766753196716309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176138339489447215e-05,6.983792308798147603e-08,5.467600000000000000e+04,1.156925387382507324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176126147194964680e-05,6.983394168518525292e-08,5.468400000000000000e+04,1.157216320037841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176113956283494502e-05,6.982998758953235356e-08,5.469200000000000000e+04,1.157304151058197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176101766745434377e-05,6.982606075997372168e-08,5.470000000000000000e+04,1.157461082935333252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176089578571199449e-05,6.982216115524937656e-08,5.470800000000000000e+04,1.157621929645538330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176077391751219262e-05,6.981828873388783073e-08,5.471600000000000000e+04,1.157939438819885254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176065206275940810e-05,6.981444345420579874e-08,5.472400000000000000e+04,1.158102147579193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176053022135827348e-05,6.981062527430797224e-08,5.473200000000000000e+04,1.158261971473693848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176040839321356871e-05,6.980683415208617290e-08,5.474000000000000000e+04,1.158422875404357910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176028657823025330e-05,6.980307004521892891e-08,5.474800000000000000e+04,1.158586671352386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176016477631344093e-05,6.979933291117158084e-08,5.475600000000000000e+04,1.158798937797546387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.176004298736841638e-05,6.979562270719552729e-08,5.476400000000000000e+04,1.158956384658813477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175992121130061858e-05,6.979193939032661018e-08,5.477200000000000000e+04,1.159120526313781738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175979944801565926e-05,6.978828291738698093e-08,5.478000000000000000e+04,1.159277777671813965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175967769741931447e-05,6.978465324498212257e-08,5.478800000000000000e+04,1.159446036815643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175955595941753138e-05,6.978105032950225263e-08,5.479600000000000000e+04,1.159602472782135010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175943423391641807e-05,6.977747412711988796e-08,5.480400000000000000e+04,1.159759323596954346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175931252082224866e-05,6.977392459379123436e-08,5.481200000000000000e+04,1.160072939395904541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175919082004147174e-05,6.977040168525406900e-08,5.482000000000000000e+04,1.160239846706390381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175906913148070870e-05,6.976690535702789928e-08,5.482800000000000000e+04,1.160396227836608887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175894745504674019e-05,6.976343556441287749e-08,5.483600000000000000e+04,1.160644400119781494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175882579064652302e-05,6.975999226249006559e-08,5.484400000000000000e+04,1.160806384086608887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175870413818718511e-05,6.975657540611929112e-08,5.485200000000000000e+04,1.160963621139526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175858249757601702e-05,6.975318494993984863e-08,5.486000000000000000e+04,1.161122169494628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175846086872049563e-05,6.974982084836872623e-08,5.486800000000000000e+04,1.161278407573699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175833925152826217e-05,6.974648305560142618e-08,5.487600000000000000e+04,1.161434638500213623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175821764590714082e-05,6.974317152560939725e-08,5.488400000000000000e+04,1.161747105121612549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175809605176511331e-05,6.973988621214027301e-08,5.489200000000000000e+04,1.161903343200683594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175797446901035111e-05,6.973662706871721007e-08,5.490000000000000000e+04,1.162146766185760498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175785289755118999e-05,6.973339404863777632e-08,5.490800000000000000e+04,1.162303044795989990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175773133729615041e-05,6.973018710497322305e-08,5.491600000000000000e+04,1.162459278106689453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175760978815393068e-05,6.972700619056844523e-08,5.492400000000000000e+04,1.162734148502349854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175748825003339515e-05,6.972385125803965218e-08,5.493200000000000000e+04,1.162896773815155029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175736672284359109e-05,6.972072225977408959e-08,5.494000000000000000e+04,1.163053197860717773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175724520649375894e-05,6.971761914793080723e-08,5.494800000000000000e+04,1.163209428787231445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175712370089330175e-05,6.971454187443675455e-08,5.495600000000000000e+04,1.163365664482116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175700220595180383e-05,6.971149039098904396e-08,5.496400000000000000e+04,1.163524498939514160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175688072157903753e-05,6.970846464905191995e-08,5.497200000000000000e+04,1.163686826229095459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175675924768495648e-05,6.970546459985646797e-08,5.498000000000000000e+04,1.163843145370483398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175663778417968371e-05,6.970249019439962178e-08,5.498800000000000000e+04,1.164014799594879150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175651633097354214e-05,6.969954138344379292e-08,5.499600000000000000e+04,1.164291183948516846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175639488797702242e-05,6.969661811751516337e-08,5.500400000000000000e+04,1.164455916881561279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175627345510081847e-05,6.969372034690283853e-08,5.501200000000000000e+04,1.164612216949462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175615203225579023e-05,6.969084802165834428e-08,5.502000000000000000e+04,1.164768452644348145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175603061935300265e-05,6.968800109159402559e-08,5.502800000000000000e+04,1.164924685955047607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175590921630368497e-05,6.968517950628243769e-08,5.503600000000000000e+04,1.165082676410675049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175578782301926634e-05,6.968238321505502259e-08,5.504400000000000000e+04,1.165239157676696777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175566643941136565e-05,6.967961216700087822e-08,5.505200000000000000e+04,1.165425879955291748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175554506539178306e-05,6.967686631096652024e-08,5.506000000000000000e+04,1.165627565383911133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175542370087251353e-05,6.967414559555409528e-08,5.506800000000000000e+04,1.165801575183868408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175530234576573500e-05,6.967144996911997808e-08,5.507600000000000000e+04,1.166092784404754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175518099998383207e-05,6.966877937977511557e-08,5.508400000000000000e+04,1.166234426498413086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175505966343935706e-05,6.966613377538174465e-08,5.509200000000000000e+04,1.166446056365966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175493833604507405e-05,6.966351310355401421e-08,5.510000000000000000e+04,1.166634039878845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175481701771393177e-05,6.966091731165566899e-08,5.510800000000000000e+04,1.166669716835021973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175469570835907545e-05,6.965834634680018202e-08,5.511600000000000000e+04,1.166843183040618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175457440789384517e-05,6.965580015584842517e-08,5.512400000000000000e+04,1.167157890796661377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175445311623176731e-05,6.965327868540739869e-08,5.513200000000000000e+04,1.167314126491546631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175433183328657667e-05,6.965078188182978117e-08,5.514000000000000000e+04,1.167546472549438477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175421055897219437e-05,6.964830969121203697e-08,5.514800000000000000e+04,1.167704539299011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175408929320275328e-05,6.964586205939393977e-08,5.515600000000000000e+04,1.167860774993896484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175396803589256755e-05,6.964343893195620351e-08,5.516400000000000000e+04,1.168028149604797363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175384678695615801e-05,6.964104025422019124e-08,5.517200000000000000e+04,1.168191862106323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175372554630825385e-05,6.963866597124592986e-08,5.518000000000000000e+04,1.168348219394683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175360431386377061e-05,6.963631602783107782e-08,5.518800000000000000e+04,1.168506619930267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175348308953783221e-05,6.963399036850986633e-08,5.519600000000000000e+04,1.168712036609649658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175336187324576752e-05,6.963168893755111412e-08,5.520400000000000000e+04,1.168797814846038818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175324066490310027e-05,6.962941167895739363e-08,5.521200000000000000e+04,1.168954241275787354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175311946442556593e-05,6.962715853646323109e-08,5.522000000000000000e+04,1.169266705513000488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175299827172909985e-05,6.962492945353445799e-08,5.522800000000000000e+04,1.169429237842559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175287708672984917e-05,6.962272437336560381e-08,5.523600000000000000e+04,1.169585659503936768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175275590934415921e-05,6.962054323887994898e-08,5.524400000000000000e+04,1.169752318859100342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175263473948858708e-05,6.961838599272652053e-08,5.525200000000000000e+04,1.169863312244415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175251357707989992e-05,6.961625257727992004e-08,5.526000000000000000e+04,1.170023775100708008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175239242203506987e-05,6.961414293463832522e-08,5.526800000000000000e+04,1.170180006027221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175227127427127913e-05,6.961205700662178252e-08,5.527600000000000000e+04,1.170339736938476562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175215013370592335e-05,6.960999473477132048e-08,5.528400000000000000e+04,1.170496647357940674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175202900025660995e-05,6.960795606034675268e-08,5.529200000000000000e+04,1.170655925273895264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175190787384115640e-05,6.960594092432593664e-08,5.530000000000000000e+04,1.170812804698944092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175178675437759193e-05,6.960394926740229882e-08,5.530800000000000000e+04,1.170969567298889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175166564178415923e-05,6.960198102998386855e-08,5.531600000000000000e+04,1.171124989986419678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175154453597932630e-05,6.960003615219227212e-08,5.532400000000000000e+04,1.171364576816558838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175142343688176441e-05,6.959811457385959616e-08,5.533200000000000000e+04,1.171551649570465088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175130234441036848e-05,6.959621623452825525e-08,5.534000000000000000e+04,1.171742973327636719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175118125848425363e-05,6.959434107344859642e-08,5.534800000000000000e+04,1.171871862411499023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175106017902274505e-05,6.959248902957736392e-08,5.535600000000000000e+04,1.172030572891235352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175093910594539665e-05,6.959066004157678599e-08,5.536400000000000000e+04,1.172186810970306396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175081803917197237e-05,6.958885404781164995e-08,5.537200000000000000e+04,1.172343044281005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175069697862246487e-05,6.958707098634911692e-08,5.538000000000000000e+04,1.172499282360076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175057592421709381e-05,6.958531079495542634e-08,5.538800000000000000e+04,1.172661211490631104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175045487587629230e-05,6.958357341109520774e-08,5.539600000000000000e+04,1.172823979854583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175033383352072386e-05,6.958185877193019696e-08,5.540400000000000000e+04,1.172851073741912842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175021279707127730e-05,6.958016681431657594e-08,5.541200000000000000e+04,1.173013615608215332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.175009176644905658e-05,6.957849747480297426e-08,5.542000000000000000e+04,1.173169980049133301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174997074157541299e-05,6.957685068963049558e-08,5.542800000000000000e+04,1.173326220512390137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174984972237190621e-05,6.957522639472919721e-08,5.543600000000000000e+04,1.173483512401580811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174972870876035001e-05,6.957362452571644892e-08,5.544400000000000000e+04,1.173639812469482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174960770066274960e-05,6.957204501789648302e-08,5.545200000000000000e+04,1.173834738731384277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174948669800138123e-05,6.957048780625720468e-08,5.546000000000000000e+04,1.173895356655120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174936570069872954e-05,6.956895282546931851e-08,5.546800000000000000e+04,1.174054706096649170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174924470867752309e-05,6.956744000988372121e-08,5.547600000000000000e+04,1.174212121963500977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174912372186072084e-05,6.956594929353007225e-08,5.548400000000000000e+04,1.174376091957092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174900274017151217e-05,6.956448061011511302e-08,5.549200000000000000e+04,1.174627649784088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174888176353332698e-05,6.956303389302073454e-08,5.550000000000000000e+04,1.174694616794586182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174876079186983913e-05,6.956160907530151577e-08,5.550800000000000000e+04,1.174859199523925781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174863982510495119e-05,6.956020608968347953e-08,5.551600000000000000e+04,1.175138328075408936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174851886316281304e-05,6.955882486856238520e-08,5.552400000000000000e+04,1.175294654369354248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174839790596780328e-05,6.955746534400092292e-08,5.553200000000000000e+04,1.175450892448425293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174827695344455462e-05,6.955612744772754894e-08,5.554000000000000000e+04,1.175607123374938965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174815600551793692e-05,6.955481111113459299e-08,5.554800000000000000e+04,1.175763905048370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174803506211306739e-05,6.955351626527546576e-08,5.555600000000000000e+04,1.175920138359069824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174791412315530040e-05,6.955224284086373242e-08,5.556400000000000000e+04,1.176232604980468750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174779318857024275e-05,6.955099076827028040e-08,5.557200000000000000e+04,1.176389131546020508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174767225828374517e-05,6.954975997752206202e-08,5.558000000000000000e+04,1.176547145843505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174755133222190912e-05,6.954855039829959316e-08,5.558800000000000000e+04,1.176704299449920654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174743041031108508e-05,6.954736195993555029e-08,5.559600000000000000e+04,1.176860535144805908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174730949247787087e-05,6.954619459141156767e-08,5.560400000000000000e+04,1.177016763687133789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174718857864912012e-05,6.954504822135757563e-08,5.561200000000000000e+04,1.177230658531188965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174706766875194055e-05,6.954392277804866383e-08,5.562000000000000000e+04,1.177389125823974609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174694676271368046e-05,6.954281818940431369e-08,5.562800000000000000e+04,1.177545871734619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174682586046196258e-05,6.954173438298471909e-08,5.563600000000000000e+04,1.177702107429504395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174670496192465188e-05,6.954067128598975402e-08,5.564400000000000000e+04,1.177867455482482910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174658406702987085e-05,6.953962882525709324e-08,5.565200000000000000e+04,1.178034369945526123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174646317570601809e-05,6.953860692725941972e-08,5.566000000000000000e+04,1.178316214084625244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174634228788172261e-05,6.953760551810214826e-08,5.566800000000000000e+04,1.178368027210235596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174622140348590310e-05,6.953662452352265781e-08,5.567600000000000000e+04,1.178524341583251953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174610052244772220e-05,6.953566386888641370e-08,5.568400000000000000e+04,1.178681783676147461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174597964469661527e-05,6.953472347918653088e-08,5.569200000000000000e+04,1.178838057518005371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174585877016227351e-05,6.953380327903981665e-08,5.570000000000000000e+04,1.179150531291961670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174573789877466424e-05,6.953290319268657219e-08,5.570800000000000000e+04,1.179307968616485596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174561703046401056e-05,6.953202314398651618e-08,5.571600000000000000e+04,1.179477772712707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174549616516081682e-05,6.953116305641825542e-08,5.572400000000000000e+04,1.179634027481079102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174537530279584484e-05,6.953032285307609519e-08,5.573200000000000000e+04,1.179790868759155273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174525444330013600e-05,6.952950245666813349e-08,5.574000000000000000e+04,1.179921977519989014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174513358660500437e-05,6.952870178951415662e-08,5.574800000000000000e+04,1.180081419944763184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174501273264201817e-05,6.952792077354280696e-08,5.575600000000000000e+04,1.180237650871276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174489188134305901e-05,6.952715933029066975e-08,5.576400000000000000e+04,1.180394213199615479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174477103264024736e-05,6.952641738089888497e-08,5.577200000000000000e+04,1.180550453662872314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174465018646599508e-05,6.952569484611100324e-08,5.578000000000000000e+04,1.180706672668457031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174452934275299862e-05,6.952499164627123888e-08,5.578800000000000000e+04,1.180863404273986816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174440850143421871e-05,6.952430770132219348e-08,5.579600000000000000e+04,1.181019649505615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174428766244292271e-05,6.952364293080178538e-08,5.580400000000000000e+04,1.181260216236114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174416682571263378e-05,6.952299725384254828e-08,5.581200000000000000e+04,1.181423387527465820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174404599117717324e-05,6.952237058916713131e-08,5.582000000000000000e+04,1.181580450534820557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174392515877064530e-05,6.952176285508819319e-08,5.582800000000000000e+04,1.181736676692962646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174380432842743880e-05,6.952117396950469648e-08,5.583600000000000000e+04,1.181900250911712646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174368350008223395e-05,6.952060384990005465e-08,5.584400000000000000e+04,1.182057104110717773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174356267367000741e-05,6.952005241334016009e-08,5.585200000000000000e+04,1.182266917228698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174344184912600521e-05,6.951951957647034012e-08,5.586000000000000000e+04,1.182442777156829834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174332102638578678e-05,6.951900525551358348e-08,5.586800000000000000e+04,1.182607886791229248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174320020538520122e-05,6.951850936626797278e-08,5.587600000000000000e+04,1.182737951278686523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174307938606037379e-05,6.951803182410456689e-08,5.588400000000000000e+04,1.182905900478363037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174295856834776515e-05,6.951757254396466137e-08,5.589200000000000000e+04,1.183071014881134033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174283775218409348e-05,6.951713144035780319e-08,5.590000000000000000e+04,1.183237252235412598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174271693750639543e-05,6.951670842735914375e-08,5.590800000000000000e+04,1.183376283645629883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174259612425201257e-05,6.951630341860737429e-08,5.591600000000000000e+04,1.183542764186859131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174247531235858296e-05,6.951591632730206560e-08,5.592400000000000000e+04,1.183701727390289307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174235450176404111e-05,6.951554706620135199e-08,5.593200000000000000e+04,1.183827705383300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174223369240664000e-05,6.951519554761982690e-08,5.594000000000000000e+04,1.183990538120269775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174211288422493926e-05,6.951486168342559150e-08,5.594800000000000000e+04,1.184146945476531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174199207715779158e-05,6.951454538503846806e-08,5.595600000000000000e+04,1.184315235614776611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174187127114437830e-05,6.951424656342714110e-08,5.596400000000000000e+04,1.184483890533447266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174175046612417382e-05,6.951396512910714581e-08,5.597200000000000000e+04,1.184640123844146729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174162966203698969e-05,6.951370099213767832e-08,5.598000000000000000e+04,1.184796359539031982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174150885882292204e-05,6.951345406212052379e-08,5.598800000000000000e+04,1.185076923370361328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174138805642241090e-05,6.951322424819611231e-08,5.599600000000000000e+04,1.185241596698760986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174126725477619277e-05,6.951301145904239401e-08,5.600400000000000000e+04,1.185397894382476807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174114645382533616e-05,6.951281560287102737e-08,5.601200000000000000e+04,1.185554049015045166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174102565351122980e-05,6.951263658742674396e-08,5.602000000000000000e+04,1.185710957050323486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174090485377556902e-05,6.951247431998299416e-08,5.602800000000000000e+04,1.185869774818420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174078405456039812e-05,6.951232870734113982e-08,5.603600000000000000e+04,1.186038820743560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174066325580806805e-05,6.951219965582692059e-08,5.604400000000000000e+04,1.186195952892303467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174054245746126347e-05,6.951208707128811126e-08,5.605200000000000000e+04,1.186352183818817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174042165946299940e-05,6.951199085909256309e-08,5.606000000000000000e+04,1.186368319988250732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174030086175662119e-05,6.951191092412598027e-08,5.606800000000000000e+04,1.186562540531158447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174018006428579437e-05,6.951184717078784363e-08,5.607600000000000000e+04,1.186718862056732178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.174005926699453853e-05,6.951179950299137092e-08,5.608400000000000000e+04,1.186880946159362793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173993846982719007e-05,6.951176782415868604e-08,5.609200000000000000e+04,1.187037479877471924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173981767272843941e-05,6.951175203721969413e-08,5.610000000000000000e+04,1.187193908691406250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173969687564329549e-05,6.951175204460984484e-08,5.610800000000000000e+04,1.187350099086761475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173957607851712976e-05,6.951176774826694272e-08,5.611600000000000000e+04,1.187507016658782959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173945528129563725e-05,6.951179904962826203e-08,5.612400000000000000e+04,1.187663249969482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173933448392486874e-05,6.951184584962943500e-08,5.613200000000000000e+04,1.187851138114929199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173921368635121043e-05,6.951190804870112988e-08,5.614000000000000000e+04,1.188009481430053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173909288852141274e-05,6.951198554676583484e-08,5.614800000000000000e+04,1.188181147575378418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173897209038255306e-05,6.951207824323767273e-08,5.615600000000000000e+04,1.188346168994903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173885129188207637e-05,6.951218603701741146e-08,5.616400000000000000e+04,1.188504548072814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173873049296777158e-05,6.951230882649128614e-08,5.617200000000000000e+04,1.188660807609558105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173860969358778162e-05,6.951244650952832563e-08,5.618000000000000000e+04,1.188817107677459717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173848889369061707e-05,6.951259898347810260e-08,5.618800000000000000e+04,1.188972988128662109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173836809322512559e-05,6.951276614516734539e-08,5.619600000000000000e+04,1.189153306484222412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173824729214053435e-05,6.951294789089868070e-08,5.620400000000000000e+04,1.189211878776550293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173812649038642793e-05,6.951314411644735135e-08,5.621200000000000000e+04,1.189272387027740479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173800568791273484e-05,6.951335471705879429e-08,5.622000000000000000e+04,1.189428682327270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173788488466977828e-05,6.951357958744660242e-08,5.622800000000000000e+04,1.189584953784942627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173776408060823045e-05,6.951381862179002319e-08,5.623600000000000000e+04,1.189770135879516602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173764327567912437e-05,6.951407171373019991e-08,5.624400000000000000e+04,1.189983727931976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173752246983389286e-05,6.951433875637023792e-08,5.625200000000000000e+04,1.190157895088195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173740166302431265e-05,6.951461964227009590e-08,5.626000000000000000e+04,1.190322413444519043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173728085520255009e-05,6.951491426344577857e-08,5.626800000000000000e+04,1.190478651523590088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173716004632113576e-05,6.951522251136594855e-08,5.627600000000000000e+04,1.190634882450103760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173703923633298988e-05,6.951554427695053669e-08,5.628400000000000000e+04,1.190795993804931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173691842519140874e-05,6.951587945056718189e-08,5.629200000000000000e+04,1.190959093570709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173679761285006980e-05,6.951622792202955027e-08,5.630000000000000000e+04,1.191127219200134277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173667679926303170e-05,6.951658958059397350e-08,5.630800000000000000e+04,1.191285357475280762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173655598438474269e-05,6.951696431495842972e-08,5.631600000000000000e+04,1.191405763626098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173643516817003897e-05,6.951735201325857307e-08,5.632400000000000000e+04,1.191576383113861084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173631435057414640e-05,6.951775256306654256e-08,5.633200000000000000e+04,1.191902928352355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173619353155267535e-05,6.951816585138791803e-08,5.634000000000000000e+04,1.192059316635131836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173607271106163771e-05,6.951859176465878203e-08,5.634800000000000000e+04,1.192225525379180908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173595188905742822e-05,6.951903018874463450e-08,5.635600000000000000e+04,1.192381968498229980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173583106549686685e-05,6.951948100893676650e-08,5.636400000000000000e+04,1.192538125514984131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173571024033714285e-05,6.951994410995089693e-08,5.637200000000000000e+04,1.192694432735443115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173558941353586052e-05,6.952041937592348006e-08,5.638000000000000000e+04,1.192862615585327148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173546858505102737e-05,6.952090669041051434e-08,5.638800000000000000e+04,1.193019802570343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173534775484105577e-05,6.952140593638428666e-08,5.639600000000000000e+04,1.193332052230834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173522692286475789e-05,6.952191699623203558e-08,5.640400000000000000e+04,1.193487837314605713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173510608908137451e-05,6.952243975175239121e-08,5.641200000000000000e+04,1.193644738197326660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173498525345053435e-05,6.952297408415331050e-08,5.642000000000000000e+04,1.193806433677673340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173486441593229302e-05,6.952351987405068760e-08,5.642800000000000000e+04,1.193963689804077148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173474357648712288e-05,6.952407700146479371e-08,5.643600000000000000e+04,1.194119942188262939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173462273507591305e-05,6.952464534581827854e-08,5.644400000000000000e+04,1.194287195205688477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173450189165995749e-05,6.952522478593454250e-08,5.645200000000000000e+04,1.194459705352783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173438104620099573e-05,6.952581520003413674e-08,5.646000000000000000e+04,1.194710938930511475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173426019866117726e-05,6.952641646573383675e-08,5.646800000000000000e+04,1.194825010299682617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173413934900308016e-05,6.952702846004309540e-08,5.647600000000000000e+04,1.194982542991638184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173401849718971112e-05,6.952765105936241503e-08,5.648400000000000000e+04,1.195146794319152832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173389764318450371e-05,6.952828413948137549e-08,5.649200000000000000e+04,1.195303127765655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173377678695133708e-05,6.952892757557577536e-08,5.650000000000000000e+04,1.195466399192810059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173365592845450369e-05,6.952958124220495854e-08,5.650800000000000000e+04,1.195622618198394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173353506765874834e-05,6.953024501331092747e-08,5.651600000000000000e+04,1.195815563201904297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173341420452924782e-05,6.953091876221531239e-08,5.652400000000000000e+04,1.195973467826843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173329333903162783e-05,6.953160236161639346e-08,5.653200000000000000e+04,1.196129665374755859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173317247113194438e-05,6.953229568358835960e-08,5.654000000000000000e+04,1.196286344528198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173305160079671424e-05,6.953299859957834390e-08,5.654800000000000000e+04,1.196445095539093018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173293072799288790e-05,6.953371098040434572e-08,5.655600000000000000e+04,1.196601362228393555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173280985268787321e-05,6.953443269625261020e-08,5.656400000000000000e+04,1.196914753913879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173268897484953206e-05,6.953516361667597387e-08,5.657200000000000000e+04,1.197079353332519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173256809444617185e-05,6.953590361059227651e-08,5.658000000000000000e+04,1.197249255180358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173244721144656418e-05,6.953665254628081414e-08,5.658800000000000000e+04,1.197478713989257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173232632581993296e-05,6.953741029138112146e-08,5.659600000000000000e+04,1.197635064125061035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173220543753596625e-05,6.953817671289117189e-08,5.660400000000000000e+04,1.197791297435760498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173208454656482479e-05,6.953895167716469088e-08,5.661200000000000000e+04,1.197950117588043213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173196365287711314e-05,6.953973504990889274e-08,5.662000000000000000e+04,1.198159327507019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173184275644392207e-05,6.954052669618307777e-08,5.662800000000000000e+04,1.198325717449188232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173172185723680821e-05,6.954132648039648816e-08,5.663600000000000000e+04,1.198490791320800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173160095522779407e-05,6.954213426630588606e-08,5.664400000000000000e+04,1.198655931949615479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173148005038937478e-05,6.954294991701383299e-08,5.665200000000000000e+04,1.198821070194244385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173135914269454356e-05,6.954377329496677084e-08,5.666000000000000000e+04,1.198993849754333496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173123823211673914e-05,6.954460426195240130e-08,5.666800000000000000e+04,1.199155688285827637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173111731862991356e-05,6.954544267909926239e-08,5.667600000000000000e+04,1.199328491687774658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173099640220848305e-05,6.954628840687326089e-08,5.668400000000000000e+04,1.199486811161041260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173087548282735170e-05,6.954714130507601802e-08,5.669200000000000000e+04,1.199643661975860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173075456046192169e-05,6.954800123284373117e-08,5.670000000000000000e+04,1.199958069324493408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173063363508808307e-05,6.954886804864508285e-08,5.670800000000000000e+04,1.200127027034759521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173051270668220531e-05,6.954974161027865988e-08,5.671600000000000000e+04,1.200315699577331543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173039177522117118e-05,6.955062177487181514e-08,5.672400000000000000e+04,1.200389235019683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173027084068234967e-05,6.955150839887901326e-08,5.673200000000000000e+04,1.200560119152069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173014990304361797e-05,6.955240133807901158e-08,5.674000000000000000e+04,1.200770182609558105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.173002896228334454e-05,6.955330044757467484e-08,5.674800000000000000e+04,1.200929353237152100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172990801838042133e-05,6.955420558178995764e-08,5.675600000000000000e+04,1.201253263950347900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172978707131422648e-05,6.955511659446825007e-08,5.676400000000000000e+04,1.201409649848937988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172966612106465819e-05,6.955603333867192775e-08,5.677200000000000000e+04,1.201565780639648438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172954516761212460e-05,6.955695566677930777e-08,5.678000000000000000e+04,1.201726562976837158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172942421093755899e-05,6.955788343048296788e-08,5.678800000000000000e+04,1.201893863677978516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172930325102238932e-05,6.955881648078977295e-08,5.679600000000000000e+04,1.202058167457580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172918228784858226e-05,6.955975466801720892e-08,5.680400000000000000e+04,1.202221224308013916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172906132139861608e-05,6.956069784179347541e-08,5.681200000000000000e+04,1.202378466129302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172894035165550101e-05,6.956164585105446823e-08,5.682000000000000000e+04,1.202534532546997070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172881937860276393e-05,6.956259854404425576e-08,5.682800000000000000e+04,1.202698609828948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172869840222447216e-05,6.956355576831106883e-08,5.683600000000000000e+04,1.202859644889831543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172857742250520801e-05,6.956451737070768450e-08,5.684400000000000000e+04,1.203016791343688965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172845643943010605e-05,6.956548319738979822e-08,5.685200000000000000e+04,1.203240914344787598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172833545298482601e-05,6.956645309381366794e-08,5.686000000000000000e+04,1.203306097984313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172821446315557142e-05,6.956742690473553185e-08,5.686800000000000000e+04,1.203563082218170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172809346992907774e-05,6.956840447421031130e-08,5.687600000000000000e+04,1.203733704090118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172797247329263948e-05,6.956938564559011533e-08,5.688400000000000000e+04,1.203890087604522705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172785147323408986e-05,6.957037026152220242e-08,5.689200000000000000e+04,1.204049944877624512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172773046974179911e-05,6.957135816394882170e-08,5.690000000000000000e+04,1.204211969375610352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172760946280471007e-05,6.957234919410586303e-08,5.690800000000000000e+04,1.204411718845367432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172748845241230598e-05,6.957334319252097758e-08,5.691600000000000000e+04,1.204568867683410645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172736743855463080e-05,6.957433999901294260e-08,5.692400000000000000e+04,1.204725947380065918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172724642122228249e-05,6.957533945269020558e-08,5.693200000000000000e+04,1.204882173538208008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172712540040642816e-05,6.957634139194991807e-08,5.694000000000000000e+04,1.205040154457092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172700437609878216e-05,6.957734565447748574e-08,5.694800000000000000e+04,1.205202951431274414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172688334829165002e-05,6.957835207724417282e-08,5.695600000000000000e+04,1.205361912250518799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172676231697788280e-05,6.957936049650764476e-08,5.696400000000000000e+04,1.205518953800201416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172664128215091768e-05,6.958037074780948007e-08,5.697200000000000000e+04,1.205675165653228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172652024380475598e-05,6.958138266597562029e-08,5.698000000000000000e+04,1.205831449031829834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172639920193398176e-05,6.958239608511467594e-08,5.698800000000000000e+04,1.205988121032714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172627815653375848e-05,6.958341083861705300e-08,5.699600000000000000e+04,1.206144754886627197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172615710759982046e-05,6.958442675915467499e-08,5.700400000000000000e+04,1.206300907135009766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172603605512850344e-05,6.958544367867952713e-08,5.701200000000000000e+04,1.206359286308288574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172591499911671407e-05,6.958646142842347107e-08,5.702000000000000000e+04,1.206535558700561523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172579393956195190e-05,6.958747983889731839e-08,5.702800000000000000e+04,1.206692693233489990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172567287646231111e-05,6.958849873988986453e-08,5.703600000000000000e+04,1.206848208904266357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172555180981648048e-05,6.958951796046791520e-08,5.704400000000000000e+04,1.207013022899627686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172543073962374174e-05,6.959053732897493645e-08,5.705200000000000000e+04,1.207169935703277588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172530966588397969e-05,6.959155667303137229e-08,5.706000000000000000e+04,1.207326171398162842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172518858859767544e-05,6.959257581953289771e-08,5.706800000000000000e+04,1.207484002113342285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172506750776591658e-05,6.959359459465151715e-08,5.707600000000000000e+04,1.207640500068664551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172494642339040057e-05,6.959461282383375134e-08,5.708400000000000000e+04,1.207796735763549805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172482533547343134e-05,6.959563033180120638e-08,5.709200000000000000e+04,1.207977430820465088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172470424401792946e-05,6.959664694254943556e-08,5.710000000000000000e+04,1.208023116588592529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172458314902742196e-05,6.959766247934803198e-08,5.710800000000000000e+04,1.208184413909912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172446205050605594e-05,6.959867676474114475e-08,5.711600000000000000e+04,1.208353993892669678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172434094845859509e-05,6.959968962054528195e-08,5.712400000000000000e+04,1.208555862903594971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172421984289044518e-05,6.960070086785122973e-08,5.713200000000000000e+04,1.208718690872192383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172409873380760491e-05,6.960171032702274202e-08,5.714000000000000000e+04,1.208875873088836670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172397762121672178e-05,6.960271781769691114e-08,5.714800000000000000e+04,1.209032173156738281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172385650512506842e-05,6.960372315878357221e-08,5.715600000000000000e+04,1.209195079803466797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172373538554055442e-05,6.960472616846632225e-08,5.716400000000000000e+04,1.209351444244384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172361426247170771e-05,6.960572666420217605e-08,5.717200000000000000e+04,1.209528024196624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172349313592770844e-05,6.960672446271999125e-08,5.718000000000000000e+04,1.209684398174285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172337200591837879e-05,6.960771938002372409e-08,5.718800000000000000e+04,1.209842617511749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172325087245417625e-05,6.960871123139053684e-08,5.719600000000000000e+04,1.209998924732208252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172312973554620540e-05,6.960969983137143309e-08,5.720400000000000000e+04,1.210156409740447998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172300859520621968e-05,6.961068499379177386e-08,5.721200000000000000e+04,1.210315639972686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172288745144662304e-05,6.961166653175146295e-08,5.722000000000000000e+04,1.210490081310272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172276630428047164e-05,6.961264425762556893e-08,5.722800000000000000e+04,1.210512497425079346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172264515372147556e-05,6.961361798306419282e-08,5.723600000000000000e+04,1.210668733119964600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172252399978400387e-05,6.961458751899396362e-08,5.724400000000000000e+04,1.210825293064117432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172240284248308632e-05,6.961555267561818391e-08,5.725200000000000000e+04,1.210983736515045166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172228168183442181e-05,6.961651326241671070e-08,5.726000000000000000e+04,1.211153876781463623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172216051785436148e-05,6.961746908814770249e-08,5.726800000000000000e+04,1.211311028003692627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172203935055994423e-05,6.961841996084740746e-08,5.727600000000000000e+04,1.211578853130340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172191817996885782e-05,6.961936568783218842e-08,5.728400000000000000e+04,1.211736056804656982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172179700609947607e-05,6.962030607569767582e-08,5.729200000000000000e+04,1.211892957687377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172167582897085214e-05,6.962124093032124260e-08,5.730000000000000000e+04,1.212062191963195801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172155464860270667e-05,6.962217005686195133e-08,5.730800000000000000e+04,1.212375748157501221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172143346501544975e-05,6.962309325976186439e-08,5.731600000000000000e+04,1.212532424926757812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172131227823016572e-05,6.962401034274726164e-08,5.732400000000000000e+04,1.212688660621643066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172119108826863520e-05,6.962492110882928889e-08,5.733200000000000000e+04,1.212844893932342529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172106989515332319e-05,6.962582536030579757e-08,5.734000000000000000e+04,1.213001129627227783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172094869890738926e-05,6.962672289876212559e-08,5.734800000000000000e+04,1.213218529224395752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172082749955467570e-05,6.962761352507227523e-08,5.735600000000000000e+04,1.213378815650939941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172070629711973292e-05,6.962849703940088513e-08,5.736400000000000000e+04,1.213547863960266113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172058509162780079e-05,6.962937324120370680e-08,5.737200000000000000e+04,1.213725235462188721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172046388310483072e-05,6.963024192923022506e-08,5.738000000000000000e+04,1.213889188766479492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172034267157746189e-05,6.963110290152381690e-08,5.738800000000000000e+04,1.214045503139495850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172022145707305177e-05,6.963195595542521900e-08,5.739600000000000000e+04,1.214072418212890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.172010023961966426e-05,6.963280088757178662e-08,5.740400000000000000e+04,1.214248564243316650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171997901924607645e-05,6.963363749390159634e-08,5.741200000000000000e+04,1.214409649372100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171985779598177526e-05,6.963446556965344612e-08,5.742000000000000000e+04,1.214575214385986328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171973656985695063e-05,6.963528490936992579e-08,5.742800000000000000e+04,1.214737958908081055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171961534090253451e-05,6.963609530689860815e-08,5.743600000000000000e+04,1.214901711940765381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171949410915017545e-05,6.963689655539415338e-08,5.744400000000000000e+04,1.215066854953765869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171937287463222332e-05,6.963768844732090301e-08,5.745200000000000000e+04,1.215227005481719971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171925163738177678e-05,6.963847077445397845e-08,5.746000000000000000e+04,1.215391356945037842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171913039743265447e-05,6.963924332788232505e-08,5.746800000000000000e+04,1.215550253391265869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171900915481940010e-05,6.964000589801084284e-08,5.747600000000000000e+04,1.215706486701965332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171888790957729596e-05,6.964075827456247770e-08,5.748400000000000000e+04,1.215944042205810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171876666174236129e-05,6.964150024658033892e-08,5.749200000000000000e+04,1.216104459762573242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171864541135135562e-05,6.964223160243124617e-08,5.750000000000000000e+04,1.216260776519775391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171852415844175847e-05,6.964295212980670885e-08,5.750800000000000000e+04,1.216420261859893799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171840290305182015e-05,6.964366161572676424e-08,5.751600000000000000e+04,1.216580064296722412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171828164522051096e-05,6.964435984654226711e-08,5.752400000000000000e+04,1.216750872135162354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171816038498756182e-05,6.964504660793741761e-08,5.753200000000000000e+04,1.216919538974761963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171803912239345243e-05,6.964572168493318907e-08,5.754000000000000000e+04,1.217179598808288574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171791785747940958e-05,6.964638486188871772e-08,5.754800000000000000e+04,1.217345871925354004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171779659028741393e-05,6.964703592250651716e-08,5.755600000000000000e+04,1.217506170272827148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171767532086020166e-05,6.964767464983352400e-08,5.756400000000000000e+04,1.217697494029998779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171755404924127640e-05,6.964830082626554470e-08,5.757200000000000000e+04,1.217745711803436279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171743277547488545e-05,6.964891423354924089e-08,5.758000000000000000e+04,1.217904131412506104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171731149960606046e-05,6.964951465278686739e-08,5.758800000000000000e+04,1.218063135147094727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171719022168058019e-05,6.965010186443792659e-08,5.759600000000000000e+04,1.218219637870788574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171706894174499926e-05,6.965067564832409184e-08,5.760400000000000000e+04,1.218376805782318115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171694765984663800e-05,6.965123578363135152e-08,5.761200000000000000e+04,1.218533103466033936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171682637603359095e-05,6.965178204891510443e-08,5.762000000000000000e+04,1.218693754673004150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171670509035472853e-05,6.965231422210231709e-08,5.762800000000000000e+04,1.218850066661834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171658380285969194e-05,6.965283208049591776e-08,5.763600000000000000e+04,1.219016945362091064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171646251359891184e-05,6.965333540077872714e-08,5.764400000000000000e+04,1.219173355102539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171634122262357781e-05,6.965382395901720390e-08,5.765200000000000000e+04,1.219342489242553711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171621992998568581e-05,6.965429753066532248e-08,5.766000000000000000e+04,1.219499952793121338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171609863573800770e-05,6.965475589056808032e-08,5.766800000000000000e+04,1.219656231403350830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171597733993409290e-05,6.965519881296717565e-08,5.767600000000000000e+04,1.219812836647033691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171585604262828703e-05,6.965562607150357505e-08,5.768400000000000000e+04,1.219982092380523682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171573474387573704e-05,6.965603743922268832e-08,5.769200000000000000e+04,1.220195243358612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171561344373236741e-05,6.965643268857792859e-08,5.770000000000000000e+04,1.220358169078826904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171549214225489548e-05,6.965681159143657546e-08,5.770800000000000000e+04,1.220516107082366943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171537083950086359e-05,6.965717391908285870e-08,5.771600000000000000e+04,1.220672335624694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171524953552856792e-05,6.965751944222310659e-08,5.772400000000000000e+04,1.220691208839416504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171512823039714663e-05,6.965784793099118550e-08,5.773200000000000000e+04,1.220847418308258057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171500692416652052e-05,6.965815915495172920e-08,5.774000000000000000e+04,1.221010756492614746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171488561689741677e-05,6.965845288310618717e-08,5.774800000000000000e+04,1.221167938709259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171476430865137741e-05,6.965872888389733775e-08,5.775600000000000000e+04,1.221332428455352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171464299949074914e-05,6.965898692521456881e-08,5.776400000000000000e+04,1.221489553451538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171452168947867318e-05,6.965922677439963497e-08,5.777200000000000000e+04,1.221645779609680176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171440037867913441e-05,6.965944819824925159e-08,5.778000000000000000e+04,1.221879186630249023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171427906715690883e-05,6.965965096302381662e-08,5.778800000000000000e+04,1.222036871910095215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171415775497759066e-05,6.965983483445078544e-08,5.779600000000000000e+04,1.222193210124969482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171403644220760761e-05,6.965999957773060015e-08,5.780400000000000000e+04,1.222349445819854736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171391512891418701e-05,6.966014495754220846e-08,5.781200000000000000e+04,1.222533478736877441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171379381516538624e-05,6.966027073804837093e-08,5.782000000000000000e+04,1.222759099006652832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171367250103009112e-05,6.966037668290245042e-08,5.782800000000000000e+04,1.222923386096954346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171355118657800567e-05,6.966046255525332228e-08,5.783600000000000000e+04,1.223080382347106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171342987187966065e-05,6.966052811775107857e-08,5.784400000000000000e+04,1.223248515129089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171330855700641687e-05,6.966057313255443958e-08,5.785200000000000000e+04,1.223405513763427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171318724203046696e-05,6.966059736133490961e-08,5.786000000000000000e+04,1.223561143875122070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171306592702482515e-05,6.966060056528459879e-08,5.786800000000000000e+04,1.223718066215515137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171294461206335612e-05,6.966058250512164938e-08,5.787600000000000000e+04,1.223873541355133057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171282329722073766e-05,6.966054294109738257e-08,5.788400000000000000e+04,1.224029765129089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171270198257250818e-05,6.966048163300120871e-08,5.789200000000000000e+04,1.224186003208160400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171258066819502601e-05,6.966039834016879315e-08,5.790000000000000000e+04,1.224342238903045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171245935416548465e-05,6.966029282148850170e-08,5.790800000000000000e+04,1.224498467445373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171233804056193648e-05,6.966016483540721069e-08,5.791600000000000000e+04,1.224670865535736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171221672746326908e-05,6.966001413993774501e-08,5.792400000000000000e+04,1.224827306270599365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171209541494920179e-05,6.965984049266651466e-08,5.793200000000000000e+04,1.224983534812927246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171197410310031626e-05,6.965964365075847777e-08,5.794000000000000000e+04,1.225153787136077881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171185279199802250e-05,6.965942337096669626e-08,5.794800000000000000e+04,1.225310072898864746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171173148172459623e-05,6.965917940963813268e-08,5.795600000000000000e+04,1.225614788532257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171161017236315000e-05,6.965891152272115441e-08,5.796400000000000000e+04,1.225787901878356934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171148886399764849e-05,6.965861946577317016e-08,5.797200000000000000e+04,1.225849528312683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171136755671291360e-05,6.965830299396820039e-08,5.798000000000000000e+04,1.226010100841522217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171124625059461252e-05,6.965796186210391821e-08,5.798800000000000000e+04,1.226202640533447266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171112494572926630e-05,6.965759582461004033e-08,5.799600000000000000e+04,1.226361629962921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171100364220424977e-05,6.965720463555571213e-08,5.800400000000000000e+04,1.226518642902374268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171088234010781021e-05,6.965678804865756767e-08,5.801200000000000000e+04,1.226674876213073730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171076103952903177e-05,6.965634581728761776e-08,5.802000000000000000e+04,1.226832396984100342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171063974055785919e-05,6.965587769448148198e-08,5.802800000000000000e+04,1.226988923549652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171051844328511302e-05,6.965538343294601202e-08,5.803600000000000000e+04,1.227307159900665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171039714780245409e-05,6.965486278506846347e-08,5.804400000000000000e+04,1.227463395595550537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171027585420241399e-05,6.965431550292425142e-08,5.805200000000000000e+04,1.227702617645263672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171015456257838655e-05,6.965374133828565907e-08,5.806000000000000000e+04,1.227860879898071289e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.171003327302463299e-05,6.965314004263028154e-08,5.806800000000000000e+04,1.228173351287841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170991198563625988e-05,6.965251136714960211e-08,5.807600000000000000e+04,1.228329584598541260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170979070050925975e-05,6.965185506275795224e-08,5.808400000000000000e+04,1.228485820293426514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170966941774047896e-05,6.965117088010169657e-08,5.809200000000000000e+04,1.228646528720855713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170954813742763464e-05,6.965045856956745179e-08,5.810000000000000000e+04,1.228821806907653809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170942685966931123e-05,6.964971788129154960e-08,5.810800000000000000e+04,1.228979229927062988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170930558456495720e-05,6.964894856516891730e-08,5.811600000000000000e+04,1.229144289493560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170918431221488665e-05,6.964815037086317603e-08,5.812400000000000000e+04,1.229187390804290771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170906304272029800e-05,6.964732304781505813e-08,5.813200000000000000e+04,1.229343619346618652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170894177618323499e-05,6.964646634525251865e-08,5.814000000000000000e+04,1.229505710601806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170882051270663755e-05,6.964558001219954972e-08,5.814800000000000000e+04,1.229818327426910400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170869925239429262e-05,6.964466379748625235e-08,5.815600000000000000e+04,1.229974565505981445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170857799535087315e-05,6.964371744975894788e-08,5.816400000000000000e+04,1.230130796432495117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170845674168192621e-05,6.964274071748993207e-08,5.817200000000000000e+04,1.230292441844940186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170833549149385778e-05,6.964173334898627631e-08,5.818000000000000000e+04,1.230394401550292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170821424489394966e-05,6.964069509240158022e-08,5.818800000000000000e+04,1.230550734996795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170809300199035611e-05,6.963962569574511696e-08,5.819600000000000000e+04,1.230708341598510742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170797176289212413e-05,6.963852490689222256e-08,5.820400000000000000e+04,1.230864574909210205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170785052770913594e-05,6.963739247359461924e-08,5.821200000000000000e+04,1.231022932529449463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170772929655218005e-05,6.963622814349095026e-08,5.822000000000000000e+04,1.231231758594512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170760806953290049e-05,6.963503166411787087e-08,5.822800000000000000e+04,1.231396875381469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170748684676382389e-05,6.963380278291928619e-08,5.823600000000000000e+04,1.231558799743652344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170736562835834254e-05,6.963254124725858026e-08,5.824400000000000000e+04,1.231723909378051758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170724441443072968e-05,6.963124680442864811e-08,5.825200000000000000e+04,1.231884059906005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170712320509613263e-05,6.962991920166272189e-08,5.826000000000000000e+04,1.232053678035736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170700200047056275e-05,6.962855818614630874e-08,5.826800000000000000e+04,1.232211544513702393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170688080067090717e-05,6.962716350502718311e-08,5.827600000000000000e+04,1.232367780208587646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170675960581494584e-05,6.962573490542733790e-08,5.828400000000000000e+04,1.232529537677764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170663841602130064e-05,6.962427213445387676e-08,5.829200000000000000e+04,1.232529537677764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170651723140949130e-05,6.962277493921146811e-08,5.830000000000000000e+04,1.232709584236145020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170639605209989475e-05,6.962124306681239044e-08,5.830800000000000000e+04,1.232869026660919189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170627487821377225e-05,6.961967626438845694e-08,5.831600000000000000e+04,1.233026094436645508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170615370987324729e-05,6.961807427910418419e-08,5.832400000000000000e+04,1.233337812423706055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170603254720132092e-05,6.961643685816704926e-08,5.833200000000000000e+04,1.233455517292022705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170591139032186155e-05,6.961476374883967898e-08,5.834000000000000000e+04,1.233649342060089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170579023937279325e-05,6.961308539282933685e-08,5.834600000000000000e+04,1.233853666782379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170566909445103183e-05,6.961130910236378245e-08,5.835400000000000000e+04,1.234014697074890137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170554795571401022e-05,6.960955479383740814e-08,5.836000000000000000e+04,1.234252223968505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170542682325972675e-05,6.960770867969842198e-08,5.836800000000000000e+04,1.234371402263641357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170530569724431331e-05,6.960587795652252893e-08,5.837400000000000000e+04,1.234532313346862793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170518457777030153e-05,6.960396046354961274e-08,5.838200000000000000e+04,1.234693436622619629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170506346499312536e-05,6.960205310094472517e-08,5.838800000000000000e+04,1.234843311309814453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170494235901907049e-05,6.960006243446487850e-08,5.839600000000000000e+04,1.234882540702819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170482126000346413e-05,6.959807768203569400e-08,5.840200000000000000e+04,1.234882540702819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170470016805605294e-05,6.959601257983411489e-08,5.841000000000000000e+04,1.235039045810699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170457908333238945e-05,6.959394996280795949e-08,5.841600000000000000e+04,1.235195951461791992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170445800594517986e-05,6.959180888594803346e-08,5.842400000000000000e+04,1.235421235561370850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170433693605053912e-05,6.958966748467222546e-08,5.843000000000000000e+04,1.235584976673126221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170421587376403132e-05,6.958744934644383456e-08,5.843800000000000000e+04,1.235742118358612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170409481924251849e-05,6.958522853802815871e-08,5.844400000000000000e+04,1.235742118358612061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170397377260404315e-05,6.958293195486615375e-08,5.845200000000000000e+04,1.235898344516754150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170385273400645496e-05,6.958063072207609321e-08,5.845800000000000000e+04,1.236054637432098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170373170357025453e-05,6.957825471274352089e-08,5.846600000000000000e+04,1.236210830211639404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170361068145436388e-05,6.957587234643749386e-08,5.847200000000000000e+04,1.236367089748382568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170348966778147572e-05,6.957341562248896677e-08,5.848000000000000000e+04,1.236689605712890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170336866271171994e-05,6.957095105116284374e-08,5.848600000000000000e+04,1.236848313808441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170324766637003559e-05,6.956841269522832808e-08,5.849400000000000000e+04,1.237050745487213135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170312667891778415e-05,6.956586516098048007e-08,5.850000000000000000e+04,1.237170243263244629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170300570048193246e-05,6.956324394394063048e-08,5.850800000000000000e+04,1.237326836585998535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170288473122518709e-05,6.956061234714403121e-08,5.851400000000000000e+04,1.237483065128326416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170276377127661383e-05,6.955790739110980042e-08,5.852200000000000000e+04,1.237639303207397461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170264282080024739e-05,6.955519094776016393e-08,5.852800000000000000e+04,1.237795536518096924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170252187992706955e-05,6.955240106204346781e-08,5.853600000000000000e+04,1.237951767444610596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170240094882254143e-05,6.954959866019205896e-08,5.854200000000000000e+04,1.238115148544311523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170228002761963534e-05,6.954672299239418183e-08,5.855000000000000000e+04,1.238277921676635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170215911648519475e-05,6.954383383566113977e-08,5.855600000000000000e+04,1.238277921676635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170203821555405883e-05,6.954087122161721960e-08,5.856400000000000000e+04,1.238435626029968262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170191732499450931e-05,6.953789419535852388e-08,5.857000000000000000e+04,1.238435626029968262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170179644494331830e-05,6.953484380038982718e-08,5.857800000000000000e+04,1.238592658042907715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170167557557018207e-05,6.953177810428011101e-08,5.858400000000000000e+04,1.238750319480895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170155471701366674e-05,6.952863878418368210e-08,5.859200000000000000e+04,1.238974423408508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170143386944493395e-05,6.952548330687203031e-08,5.859800000000000000e+04,1.238974423408508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170131303300443193e-05,6.952225424059834581e-08,5.860600000000000000e+04,1.239076640605926514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170119220786475043e-05,6.951900818313392757e-08,5.861200000000000000e+04,1.239238884449005127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170107139416808932e-05,6.951568824303472164e-08,5.862000000000000000e+04,1.239395418167114258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170095059208849186e-05,6.951235050122600895e-08,5.862600000000000000e+04,1.239395418167114258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170082980177002141e-05,6.950893887795234048e-08,5.863400000000000000e+04,1.239552693367004395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170070902338811713e-05,6.950550865774285740e-08,5.864000000000000000e+04,1.239708924293518066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170058825708856863e-05,6.950200423863449681e-08,5.864800000000000000e+04,1.239866020679473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170046750304828215e-05,6.949848044562781757e-08,5.865400000000000000e+04,1.240022256374359131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170034676141484130e-05,6.949488243237503207e-08,5.866200000000000000e+04,1.240335011482238770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170022603236656685e-05,6.949126427989301268e-08,5.866800000000000000e+04,1.240503823757171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.170010531605272803e-05,6.948757157432894171e-08,5.867600000000000000e+04,1.240662539005279541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169998461265307879e-05,6.948385797970670830e-08,5.868200000000000000e+04,1.240829513072967529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169986392231866543e-05,6.948006979463418842e-08,5.869000000000000000e+04,1.240986275672912598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169974324523063949e-05,6.947625998046124918e-08,5.869600000000000000e+04,1.240991520881652832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169962258154169730e-05,6.947237523234144058e-08,5.870400000000000000e+04,1.241148183345794678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169950193143440665e-05,6.946846812921430770e-08,5.871000000000000000e+04,1.241304426193237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169938129506321552e-05,6.946448604247358892e-08,5.871800000000000000e+04,1.241467692852020264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169926067261206390e-05,6.946048088380948539e-08,5.872400000000000000e+04,1.241624014377593994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169914006423699897e-05,6.945640039003179727e-08,5.873200000000000000e+04,1.241780247688293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169901947012337356e-05,6.945229612099097418e-08,5.873800000000000000e+04,1.241780247688293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169889889042895095e-05,6.944811645699445641e-08,5.874600000000000000e+04,1.241947183609008789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169877832534043245e-05,6.944391232319416406e-08,5.875200000000000000e+04,1.242104759216308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169865777501715003e-05,6.943963243639607967e-08,5.876000000000000000e+04,1.242315464019775391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169853723964718566e-05,6.943532739873397809e-08,5.876600000000000000e+04,1.242476129531860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169841671939155185e-05,6.943094653926893643e-08,5.877400000000000000e+04,1.242640197277069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169829621443965532e-05,6.942653985683907302e-08,5.878000000000000000e+04,1.242864525318145752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169817572495404169e-05,6.942205698878861186e-08,5.878800000000000000e+04,1.242939229011535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169805525112548312e-05,6.941754763932661611e-08,5.879400000000000000e+04,1.243099660873413086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169793479311814982e-05,6.941296202716319059e-08,5.880200000000000000e+04,1.243413650989532471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169781435112412517e-05,6.940834928446283730e-08,5.880800000000000000e+04,1.243582580089569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169769392530906678e-05,6.940365990984090132e-08,5.881600000000000000e+04,1.243691883087158203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169757351586639124e-05,6.939894276953925250e-08,5.882200000000000000e+04,1.243848176002502441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169745312296335197e-05,6.939414891234691673e-08,5.883000000000000000e+04,1.244004409313201904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169733274679463782e-05,6.938932666413643650e-08,5.883600000000000000e+04,1.244004409313201904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169721238752895401e-05,6.938442732455214334e-08,5.884400000000000000e+04,1.244160640239715576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169709204536230907e-05,6.937949898301075477e-08,5.885000000000000000e+04,1.244316873550415039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169697172046493628e-05,6.937449345746102585e-08,5.885800000000000000e+04,1.244479689598083496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169685141303409098e-05,6.936945832937179008e-08,5.886400000000000000e+04,1.244639537334442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169673112324142948e-05,6.936434563753310449e-08,5.887200000000000000e+04,1.244795854091644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169661085128546920e-05,6.935920275743853763e-08,5.887800000000000000e+04,1.244795854091644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169649059733936908e-05,6.935398221342583399e-08,5.888600000000000000e+04,1.244965288639068604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169637036160287136e-05,6.934873090639201805e-08,5.889200000000000000e+04,1.244965288639068604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169625014425047837e-05,6.934340155036749226e-08,5.890000000000000000e+04,1.245122060775756836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169612994548320119e-05,6.933804087191993470e-08,5.890600000000000000e+04,1.245288391113281250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169600976547697873e-05,6.933260203685566255e-08,5.891400000000000000e+04,1.245288391113281250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169588960443400453e-05,6.932713133153322990e-08,5.892000000000000000e+04,1.245288391113281250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169576946253153380e-05,6.932158207907537891e-08,5.892800000000000000e+04,1.245444624423980713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169564933997297470e-05,6.931600042439678912e-08,5.893400000000000000e+04,1.245603656768798828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169552923693696820e-05,6.931034010755705670e-08,5.894200000000000000e+04,1.245761446952819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169540915362808799e-05,6.930464686873350506e-08,5.894800000000000000e+04,1.245991814136505127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169528909022622862e-05,6.929887457163728084e-08,5.895600000000000000e+04,1.246157879829406738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169516904693714456e-05,6.929306884918744736e-08,5.896200000000000000e+04,1.246321322917938232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169504902394206528e-05,6.928718394607779926e-08,5.897000000000000000e+04,1.246478614807128906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169492902144787689e-05,6.928126512708234350e-08,5.897600000000000000e+04,1.246635832786560059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169480903963700149e-05,6.927526672556216453e-08,5.898400000000000000e+04,1.246799492835998535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169468907871747714e-05,6.926923393453663340e-08,5.899000000000000000e+04,1.246854565143585205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169456913887300328e-05,6.926312143128074001e-08,5.899800000000000000e+04,1.247016916275024414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169444922031270215e-05,6.925697407837997641e-08,5.900400000000000000e+04,1.247102584838867188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169432932322142517e-05,6.925074660545832446e-08,5.901200000000000000e+04,1.247277016639709473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169420944780939404e-05,6.924448384018353408e-08,5.901800000000000000e+04,1.247347235679626465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169408959426268327e-05,6.923814081790768558e-08,5.902600000000000000e+04,1.247513053417205811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169396976279257167e-05,6.923176207469200491e-08,5.903200000000000000e+04,1.247691004276275635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169384995358621287e-05,6.922530266058214558e-08,5.904000000000000000e+04,1.247858619689941406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169373016685595295e-05,6.921880711489306501e-08,5.904600000000000000e+04,1.248015072345733643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169361040279011274e-05,6.921223075410280383e-08,5.905400000000000000e+04,1.248171973228454590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169349066160204121e-05,6.920561786585473877e-08,5.906000000000000000e+04,1.248335504531860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169337094348108409e-05,6.919892374232897627e-08,5.906800000000000000e+04,1.248501038551330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169325124864161528e-05,6.919219271392477366e-08,5.907400000000000000e+04,1.248501038551330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169313157727408165e-05,6.918538029886244228e-08,5.908200000000000000e+04,1.248660051822662354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169301192959382947e-05,6.917853061689683775e-08,5.908800000000000000e+04,1.248809645175933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169289230579225430e-05,6.917159912163130426e-08,5.909600000000000000e+04,1.248966016769409180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169277270608569854e-05,6.916463001639918531e-08,5.910200000000000000e+04,1.249124405384063721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169265313066658094e-05,6.915757893937529539e-08,5.911000000000000000e+04,1.249282517433166504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169253357975217395e-05,6.915048992534426088e-08,5.911600000000000000e+04,1.249439430236816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169241405353578572e-05,6.914331850623428468e-08,5.912400000000000000e+04,1.249620714187622070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169229455223563735e-05,6.913610884253432797e-08,5.913000000000000000e+04,1.249783101081848145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169217507604599585e-05,6.912881660822077330e-08,5.913800000000000000e+04,1.249939398765563965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169205562518595984e-05,6.912148583837796437e-08,5.914400000000000000e+04,1.250122206211090088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169193619985062134e-05,6.911407205780718207e-08,5.915200000000000000e+04,1.250283842086791992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169181680025997514e-05,6.910661947071020369e-08,5.915800000000000000e+04,1.250400094985961914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169169742661001957e-05,6.909908370038707165e-08,5.916600000000000000e+04,1.250575344562530518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169157807912156935e-05,6.909150886979488931e-08,5.917200000000000000e+04,1.250731639862060547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169145875799137837e-05,6.908385040885685810e-08,5.918000000000000000e+04,1.250980865955352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169133946344111685e-05,6.907615265432555155e-08,5.918600000000000000e+04,1.251138665676116943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169122019566835523e-05,6.906837109007120980e-08,5.919400000000000000e+04,1.251295342445373535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169110095489554976e-05,6.906055001675036203e-08,5.920000000000000000e+04,1.251451573371887207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169098174132095699e-05,6.905264467940937077e-08,5.920800000000000000e+04,1.251695191860198975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169086255516783107e-05,6.904469963840992401e-08,5.921400000000000000e+04,1.251854326725006104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169074339663517224e-05,6.903667014722998848e-08,5.922200000000000000e+04,1.252166013717651367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169062426594698513e-05,6.902860077623661711e-08,5.922800000000000000e+04,1.252324218750000000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169050516330286797e-05,6.902044649341653934e-08,5.923600000000000000e+04,1.252480659484863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169038608892756233e-05,6.901225217596137749e-08,5.924200000000000000e+04,1.252648601531982422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169026704302135762e-05,6.900397275383505493e-08,5.925000000000000000e+04,1.252805333137512207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169014802580968317e-05,6.899565316125969731e-08,5.925600000000000000e+04,1.252961564064025879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.169002903749334510e-05,6.898724799485242915e-08,5.926400000000000000e+04,1.253117794990539551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168991007829847918e-05,6.897880254395198050e-08,5.927000000000000000e+04,1.253118574619293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168979114842648103e-05,6.897027131980092077e-08,5.927800000000000000e+04,1.253416051864624023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168967224810412681e-05,6.896169971667178316e-08,5.928400000000000000e+04,1.253416051864624023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168955337753326614e-05,6.895304186346165280e-08,5.929200000000000000e+04,1.253485841751098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168943453694131213e-05,6.894434355898075746e-08,5.929800000000000000e+04,1.253647713661193848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168931572653063450e-05,6.893555879854258815e-08,5.930600000000000000e+04,1.253936140537261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168919694652922742e-05,6.892673353463538084e-08,5.931200000000000000e+04,1.253939073085784912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168907819713982145e-05,6.891782133011867154e-08,5.932000000000000000e+04,1.254097380638122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168895947859101553e-05,6.890886859253337112e-08,5.932600000000000000e+04,1.254097380638122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168884079108597560e-05,6.889982870212800306e-08,5.933400000000000000e+04,1.254256196022033691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168872213485382068e-05,6.889074826966188919e-08,5.934000000000000000e+04,1.254322183132171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168860351009800469e-05,6.888158019176150229e-08,5.934800000000000000e+04,1.254481923580169678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168848491704818030e-05,6.887237158579429355e-08,5.935400000000000000e+04,1.254638204574584961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168836635590815379e-05,6.886307511598179290e-08,5.936200000000000000e+04,1.254794435501098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168824782690805386e-05,6.885373815319632920e-08,5.936800000000000000e+04,1.255065186023712158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168812933025189007e-05,6.884431282585644639e-08,5.937600000000000000e+04,1.255233376026153564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168801086617026884e-05,6.883484706399542515e-08,5.938200000000000000e+04,1.255389680862426758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168789243486745896e-05,6.882529271310402474e-08,5.939000000000000000e+04,1.255545914173126221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168777403657449542e-05,6.881569800770919289e-08,5.939600000000000000e+04,1.255702147483825684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168765567149574864e-05,6.880601420436186439e-08,5.940400000000000000e+04,1.255862445831298828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168753733986269240e-05,6.879629015023906356e-08,5.941000000000000000e+04,1.256023366451263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168741904187986992e-05,6.878647676776500755e-08,5.941800000000000000e+04,1.256179604530334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168730077777910563e-05,6.877662326025309979e-08,5.942400000000000000e+04,1.256179604530334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168718254776497493e-05,6.876667990714324572e-08,5.943200000000000000e+04,1.256335880756378174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168706435206967328e-05,6.875669657877276284e-08,5.943800000000000000e+04,1.256492123603820801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168694619089786924e-05,6.874662316863513669e-08,5.944600000000000000e+04,1.256660287380218506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168682806448204456e-05,6.873650995543959312e-08,5.945200000000000000e+04,1.256820058822631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168670997302681868e-05,6.872630613480853715e-08,5.946000000000000000e+04,1.256977171897888184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168659191676497489e-05,6.871606270766913870e-08,5.946600000000000000e+04,1.257135250568389893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168647389590113263e-05,6.870572843131425820e-08,5.947400000000000000e+04,1.257451491355895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168635591066832422e-05,6.869535476781279563e-08,5.948000000000000000e+04,1.257607820034027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168623796127100647e-05,6.868488972092176229e-08,5.948800000000000000e+04,1.257764053344726562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168612004794245565e-05,6.867438553088137089e-08,5.949400000000000000e+04,1.257920289039611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168600217088705572e-05,6.866378971021891592e-08,5.950200000000000000e+04,1.258076522350311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168588433033825235e-05,6.865315501357298085e-08,5.950800000000000000e+04,1.258076522350311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168576652650018895e-05,6.864242814355652457e-08,5.951600000000000000e+04,1.258232748508453369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168564875960649246e-05,6.863166268961716153e-08,5.952200000000000000e+04,1.258394029140472412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168553102986113348e-05,6.862080480979540017e-08,5.953000000000000000e+04,1.258550968170166016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168541333749785246e-05,6.860990866160660968e-08,5.953600000000000000e+04,1.258707201480865479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168529568272027951e-05,6.859891953615598866e-08,5.954400000000000000e+04,1.258863427639007568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168517806576228381e-05,6.858789248302880712e-08,5.955000000000000000e+04,1.258863427639007568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168506048682722780e-05,6.857677219501670938e-08,5.955800000000000000e+04,1.259019973278045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168494294614903319e-05,6.856561434380458132e-08,5.956400000000000000e+04,1.259192028045654297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168482544393063043e-05,6.855436269766015199e-08,5.957200000000000000e+04,1.259354832172393799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168470798040600222e-05,6.854307387813572627e-08,5.957800000000000000e+04,1.259354832172393799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168459055577771987e-05,6.853169100112966263e-08,5.958600000000000000e+04,1.259548525810241699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168447317027975590e-05,6.852027136460820195e-08,5.959200000000000000e+04,1.259705202579498291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168435582411415478e-05,6.850875710186546621e-08,5.960000000000000000e+04,1.259861435890197754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168423851751488395e-05,6.849720651899850150e-08,5.960600000000000000e+04,1.260017671585083008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168412125068354063e-05,6.848556104262103458e-08,5.961400000000000000e+04,1.260173904895782471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168400402385402451e-05,6.847387970977863599e-08,5.962000000000000000e+04,1.260331919193267822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168388683722730093e-05,6.846210290598519031e-08,5.962800000000000000e+04,1.260656945705413818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168376969103720350e-05,6.845029073506949916e-08,5.963400000000000000e+04,1.260813376903533936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168365258548415884e-05,6.843838282136226693e-08,5.964200000000000000e+04,1.260969493389129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168353552080185658e-05,6.842644005433049455e-08,5.964800000000000000e+04,1.261130557060241699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168341849719000166e-05,6.841440095837434439e-08,5.965600000000000000e+04,1.261287636756896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168330151488216343e-05,6.840232754869846805e-08,5.966200000000000000e+04,1.261287636756896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168318457407741326e-05,6.839015753390750431e-08,5.967000000000000000e+04,1.261491014957427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168306767500910704e-05,6.837795376960412383e-08,5.967600000000000000e+04,1.261491014957427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168295081787550129e-05,6.836565280539084858e-08,5.968400000000000000e+04,1.261647315025329590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168283400290975878e-05,6.835331868177359537e-08,5.969000000000000000e+04,1.261807990074157715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168271723030940759e-05,6.834088707791059674e-08,5.969800000000000000e+04,1.261977908611297607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168260050030734281e-05,6.832842292946493337e-08,5.970400000000000000e+04,1.262138779163360596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168248381310017605e-05,6.831586069736118931e-08,5.971200000000000000e+04,1.262278311252593994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168236716892054997e-05,6.830326656146172989e-08,5.971800000000000000e+04,1.262436771392822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168225056796424101e-05,6.829057405763155500e-08,5.972600000000000000e+04,1.262636258602142334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168213401046356488e-05,6.827785031557551441e-08,5.973200000000000000e+04,1.262636258602142334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168201749661329851e-05,6.826502759362308435e-08,5.974000000000000000e+04,1.262803204059600830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168190102664541712e-05,6.825217432500949707e-08,5.974600000000000000e+04,1.262995400428771973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168178460075378790e-05,6.823922178850937704e-08,5.975400000000000000e+04,1.263174180984497070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168166821916998121e-05,6.822623942172749871e-08,5.976000000000000000e+04,1.263335862159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168155188208677158e-05,6.821315716661841226e-08,5.976800000000000000e+04,1.263502764701843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168143558973533123e-05,6.820004582359852976e-08,5.977400000000000000e+04,1.263668732643127441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168131934230741487e-05,6.818683430076892609e-08,5.978200000000000000e+04,1.263834733963012695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168120314003375259e-05,6.817359445720110301e-08,5.978800000000000000e+04,1.263881254196166992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168108698310487767e-05,6.816025380501215969e-08,5.979600000000000000e+04,1.264044449329376221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168097087175106449e-05,6.814688562521464680e-08,5.980200000000000000e+04,1.264052326679229736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168085480616176043e-05,6.813341634204667983e-08,5.981000000000000000e+04,1.264214026927947998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168073878656669777e-05,6.811992034914715770e-08,5.981600000000000000e+04,1.264214026927947998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168062281315402964e-05,6.810632261581593299e-08,5.982400000000000000e+04,1.264384894371032715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168050688615296315e-05,6.809269901651151070e-08,5.983000000000000000e+04,1.264541273117065430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168039100575046049e-05,6.807897337900575749e-08,5.983800000000000000e+04,1.264721744060516357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168027517217513247e-05,6.806522274393714501e-08,5.984400000000000000e+04,1.264878087043762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168015938561254029e-05,6.805136942549325681e-08,5.985200000000000000e+04,1.265116069316864014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.168004364629072555e-05,6.803749200367383372e-08,5.985800000000000000e+04,1.265118315219879150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167992795439395518e-05,6.802351159792802242e-08,5.986600000000000000e+04,1.265277080535888672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167981231014959824e-05,6.800950800750589000e-08,5.987200000000000000e+04,1.265435512065887451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167969671374045121e-05,6.799540078003147928e-08,5.988000000000000000e+04,1.265592522621154785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167958116539323602e-05,6.798127131221030471e-08,5.988600000000000000e+04,1.265752491950988770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167946566528934985e-05,6.796703790426195173e-08,5.989400000000000000e+04,1.266065809726715088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167935021365479804e-05,6.795278322462541511e-08,5.990000000000000000e+04,1.266221284866333008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167923481066940229e-05,6.793842394396254892e-08,5.990800000000000000e+04,1.266380228996276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167911945655845472e-05,6.792404438571964742e-08,5.991400000000000000e+04,1.266537322998046875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167900415150030491e-05,6.790955992111289273e-08,5.992200000000000000e+04,1.266703369617462158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167888889571945386e-05,6.789505619713589858e-08,5.992800000000000000e+04,1.266703369617462158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167877368939257569e-05,6.788044689832163883e-08,5.993600000000000000e+04,1.266860470771789551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167865853274340399e-05,6.786581938357701619e-08,5.994200000000000000e+04,1.267016661167144775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167854342594705436e-05,6.785108598666677249e-08,5.995000000000000000e+04,1.267195646762847900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167842836922638794e-05,6.783633544109849236e-08,5.995600000000000000e+04,1.267365100383758545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167831336275477035e-05,6.782147833753144182e-08,5.996400000000000000e+04,1.267483348846435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167819840675423264e-05,6.780660517755189925e-08,5.997000000000000000e+04,1.267647550106048584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167808350139648026e-05,6.779162515053332431e-08,5.997800000000000000e+04,1.267891383171081543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167796864690262607e-05,6.777663018286380541e-08,5.998400000000000000e+04,1.267949769496917725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167785384344252389e-05,6.776152766520386490e-08,5.999200000000000000e+04,1.268110852241516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167773909123639890e-05,6.774641134733428925e-08,5.999800000000000000e+04,1.268110852241516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167762439045235495e-05,6.773118716900626334e-08,6.000600000000000000e+04,1.268281259536743164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167750974130963806e-05,6.771595035406634931e-08,6.001200000000000000e+04,1.268444464206695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167739514397441575e-05,6.770060498885678033e-08,6.002000000000000000e+04,1.268600950241088867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167728059866497859e-05,6.768524817497825297e-08,6.002600000000000000e+04,1.268760516643524170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167716610554566281e-05,6.766978249923387353e-08,6.003400000000000000e+04,1.269074506759643555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167705166483372222e-05,6.765430658551678213e-08,6.004000000000000000e+04,1.269230716228485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167693727669146356e-05,6.763872111354020859e-08,6.004800000000000000e+04,1.269387381076812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167682294133512589e-05,6.762312663825968422e-08,6.005400000000000000e+04,1.269594285488128662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167670865892511351e-05,6.760742229230196450e-08,6.006200000000000000e+04,1.269760873317718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167659442967654571e-05,6.759171020001865883e-08,6.006800000000000000e+04,1.269760873317718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167648025374772445e-05,6.757588753437427579e-08,6.007600000000000000e+04,1.269917137622833252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167636613135270684e-05,6.756005840294272105e-08,6.008200000000000000e+04,1.270073347091674805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167625206264778399e-05,6.754411838522888083e-08,6.009000000000000000e+04,1.270232245922088623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167613804784585425e-05,6.752817320408335049e-08,6.009600000000000000e+04,1.270398995876312256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167602408710103019e-05,6.751211642800243941e-08,6.010400000000000000e+04,1.270656857490539551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167591018062505819e-05,6.749605581395940632e-08,6.011000000000000000e+04,1.270711252689361572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167579632856998912e-05,6.747988329187677232e-08,6.011800000000000000e+04,1.270870296955108643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167568253114634964e-05,6.746370827858577538e-08,6.012400000000000000e+04,1.271042203903198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167556878850391211e-05,6.744742064296571328e-08,6.013200000000000000e+04,1.271322019100189209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167545510085202243e-05,6.743113188551873840e-08,6.013800000000000000e+04,1.271480910778045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167534146833828793e-05,6.741473019279054708e-08,6.014600000000000000e+04,1.271637411117553711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167522789117078566e-05,6.739832876832260029e-08,6.015200000000000000e+04,1.271637411117553711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167511436949478007e-05,6.738181368900703697e-08,6.016000000000000000e+04,1.271817553043365479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167500090351709627e-05,6.736530029014108853e-08,6.016600000000000000e+04,1.271957812309265137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167488749338075917e-05,6.734867292397266002e-08,6.017400000000000000e+04,1.272114334106445312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167477413929127929e-05,6.733204867053326329e-08,6.018000000000000000e+04,1.272270667552947998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167466084138925562e-05,6.731530972531787307e-08,6.018800000000000000e+04,1.272427389621734619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167454759986471155e-05,6.729854605481101912e-08,6.019600000000000000e+04,1.272740943431854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167443441488527658e-05,6.728172668019775650e-08,6.020400000000000000e+04,1.272898607254028320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167432128662090787e-05,6.726485333656153695e-08,6.021200000000000000e+04,1.273060793876647949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167420821524057325e-05,6.724792498284779487e-08,6.022000000000000000e+04,1.273222014904022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167409520091230204e-05,6.723094296903335556e-08,6.022800000000000000e+04,1.273380033969879150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167398224380316132e-05,6.721390658359897603e-08,6.023600000000000000e+04,1.273536689281463623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167386934407923053e-05,6.719681690842147187e-08,6.024400000000000000e+04,1.273696460723876953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167375650190561503e-05,6.717967346926432774e-08,6.025200000000000000e+04,1.273852691650390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167364371744642914e-05,6.716247715347149029e-08,6.026000000000000000e+04,1.274009413719177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167353099086479109e-05,6.714522766346159750e-08,6.026800000000000000e+04,1.274171402454376221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167341832232282298e-05,6.712792574228051159e-08,6.027600000000000000e+04,1.274483973979949951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167330571198161692e-05,6.711057122643766531e-08,6.028400000000000000e+04,1.274640340805053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167319316000127739e-05,6.709316475073887021e-08,6.029200000000000000e+04,1.274797189235687256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167308066654086871e-05,6.707570625470111663e-08,6.030000000000000000e+04,1.275109624862670898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167296823175841164e-05,6.705819629154539230e-08,6.030800000000000000e+04,1.275265133380889893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167285585581090544e-05,6.704063488056338874e-08,6.031600000000000000e+04,1.275427556037902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167274353885430073e-05,6.702302251343873977e-08,6.032400000000000000e+04,1.275583865642547607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167263128104349104e-05,6.700535927163376708e-08,6.033200000000000000e+04,1.275739476680755615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167251908253232466e-05,6.698764560052172950e-08,6.034000000000000000e+04,1.275896363258361816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167240694347357414e-05,6.696988163028874555e-08,6.034800000000000000e+04,1.276052548885345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167229486401893631e-05,6.695206777162383513e-08,6.035600000000000000e+04,1.276208963394165039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167218284431904073e-05,6.693420419311557885e-08,6.036400000000000000e+04,1.276365189552307129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167207088452342260e-05,6.691629127967380033e-08,6.037200000000000000e+04,1.276484606266021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167195898478053460e-05,6.689832923034248069e-08,6.038000000000000000e+04,1.276818351745605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167184714523772829e-05,6.688031841107765198e-08,6.038800000000000000e+04,1.276871700286865234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167173536604125067e-05,6.686225904524855954e-08,6.039600000000000000e+04,1.277027823925018311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167162364733624932e-05,6.684415148509124722e-08,6.040400000000000000e+04,1.277184052467346191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167151198926674185e-05,6.682599597356144583e-08,6.041200000000000000e+04,1.277496919631958008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167140039197563119e-05,6.680779285318518407e-08,6.042000000000000000e+04,1.277653450965881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167128885560471575e-05,6.678954238283788584e-08,6.042800000000000000e+04,1.277813973426818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167117738029461654e-05,6.677124489840300189e-08,6.043600000000000000e+04,1.277973353862762451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167106596618485006e-05,6.675290067183104785e-08,6.044400000000000000e+04,1.278101186752319336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167095461341377575e-05,6.673451003470671609e-08,6.045200000000000000e+04,1.278261513710021973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167084332211861802e-05,6.671607326984536091e-08,6.046000000000000000e+04,1.278421716690063477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167073209243543240e-05,6.669759070631569568e-08,6.046800000000000000e+04,1.278577940464019775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167062092449911226e-05,6.667906263607625272e-08,6.047600000000000000e+04,1.278734216690063477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167050981844340411e-05,6.666048938703268974e-08,6.048400000000000000e+04,1.278889679908752441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167039877440086861e-05,6.664187125893998767e-08,6.049200000000000000e+04,1.279045915603637695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167028779250289412e-05,6.662320857956076153e-08,6.050000000000000000e+04,1.279176852703094482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167017687287969840e-05,6.660450165538903931e-08,6.050800000000000000e+04,1.279423961639404297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.167006601566029812e-05,6.658575081480891999e-08,6.051600000000000000e+04,1.279592645168304443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166995522097253597e-05,6.656695637021810562e-08,6.052400000000000000e+04,1.279805543422698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166984448894304845e-05,6.654811865118934709e-08,6.053200000000000000e+04,1.280071711540222168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166973381969728283e-05,6.652923797535899378e-08,6.054000000000000000e+04,1.280228183269500732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166962321335947853e-05,6.651031467390259467e-08,6.054800000000000000e+04,1.280394093990325928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166951267005266030e-05,6.649134906916309064e-08,6.055600000000000000e+04,1.280557649135589600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166940218989865180e-05,6.647234149421522414e-08,6.056400000000000000e+04,1.280719525814056396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166929177301806376e-05,6.645329227567646135e-08,6.057200000000000000e+04,1.280823493003845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166918141953026682e-05,6.643420174872680538e-08,6.058000000000000000e+04,1.280982515811920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166907112955342718e-05,6.641507024390314240e-08,6.058800000000000000e+04,1.281139302253723145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166896090320447264e-05,6.639589809862767762e-08,6.059600000000000000e+04,1.281300570964813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166885074059910114e-05,6.637668564706128795e-08,6.060400000000000000e+04,1.281614344120025635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166874064185177222e-05,6.635743322894986791e-08,6.061200000000000000e+04,1.281832935810089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166863060707570710e-05,6.633814118182843693e-08,6.062000000000000000e+04,1.281902949810028076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166852063638289200e-05,6.631880984780735553e-08,6.062800000000000000e+04,1.282062015533447266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166841072988404597e-05,6.629943956758059956e-08,6.063600000000000000e+04,1.282218849658966064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166830088768865990e-05,6.628003068562990418e-08,6.064400000000000000e+04,1.282378349304199219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166819110990496088e-05,6.626058354562067652e-08,6.065200000000000000e+04,1.282697453498840332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166808139663991899e-05,6.624109849438874156e-08,6.066000000000000000e+04,1.282865960597991943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166797174799924396e-05,6.622157587840282818e-08,6.066800000000000000e+04,1.283023033142089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166786216408738341e-05,6.620201604681621703e-08,6.067600000000000000e+04,1.283180191516876221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166775264500752798e-05,6.618241934874751336e-08,6.068400000000000000e+04,1.283336012363433838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166764319086158929e-05,6.616278613561618156e-08,6.069200000000000000e+04,1.283492994308471680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166753380175020332e-05,6.614311675905014875e-08,6.070000000000000000e+04,1.283663599491119385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166742447777274736e-05,6.612341157267076791e-08,6.070800000000000000e+04,1.283820323944091797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166731521902731122e-05,6.610367093048338915e-08,6.071600000000000000e+04,1.283976867198944092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166720602561071246e-05,6.608389518823940184e-08,6.072400000000000000e+04,1.284221999645233154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166709689761848115e-05,6.606408470219560936e-08,6.073200000000000000e+04,1.284378335475921631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166698783514486157e-05,6.604423983015333994e-08,6.074000000000000000e+04,1.284534571170806885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166687883828283420e-05,6.602436093050107447e-08,6.074800000000000000e+04,1.284709336757659912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166676990712405480e-05,6.600444836300430471e-08,6.075600000000000000e+04,1.284879491329193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166666104175892380e-05,6.598450248806656324e-08,6.076400000000000000e+04,1.285035834312438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166655224227652874e-05,6.596452366732869923e-08,6.077200000000000000e+04,1.285296623706817627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166644350876467644e-05,6.594451226309523864e-08,6.078000000000000000e+04,1.285529513359069824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166633484130986760e-05,6.592446863878828801e-08,6.078800000000000000e+04,1.285700376033782959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166622623999731882e-05,6.590439315850237890e-08,6.079600000000000000e+04,1.285856671333312988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166611770491093211e-05,6.588428618734555751e-08,6.080400000000000000e+04,1.286012902259826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166600923613333721e-05,6.586414809109224676e-08,6.081200000000000000e+04,1.286169891357421875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166590083374583065e-05,6.584397923643791198e-08,6.082000000000000000e+04,1.286330730915069580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166579249782842656e-05,6.582377999072767957e-08,6.082800000000000000e+04,1.286506965160369873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166568422845983294e-05,6.580355072214548999e-08,6.083600000000000000e+04,1.286579976081848145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166557602571745164e-05,6.578329179949962641e-08,6.084400000000000000e+04,1.286736884117126465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166546788967737843e-05,6.576300359236105898e-08,6.085200000000000000e+04,1.286893262863159180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166535982041440630e-05,6.574268647089325741e-08,6.086000000000000000e+04,1.287048764228820801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166525181800202384e-05,6.572234080595284227e-08,6.086800000000000000e+04,1.287211329936981201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166514388251240842e-05,6.570196696895208776e-08,6.087600000000000000e+04,1.287405567169189453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166503601401642620e-05,6.568156533193058863e-08,6.088400000000000000e+04,1.287721252441406250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166492821258364399e-05,6.566113626744232684e-08,6.089200000000000000e+04,1.287780568599700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166482047828231064e-05,6.564068014860600387e-08,6.090000000000000000e+04,1.287939994335174561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166471281117937393e-05,6.562019734901246266e-08,6.090800000000000000e+04,1.288089339733123779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166460521134047214e-05,6.559968824275577636e-08,6.091600000000000000e+04,1.288251521587371826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166449767882992725e-05,6.557915320435742566e-08,6.092400000000000000e+04,1.288407936096191406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166439021371075683e-05,6.555859260878281592e-08,6.093200000000000000e+04,1.288720316886901855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166428281604468077e-05,6.553800683137854379e-08,6.094000000000000000e+04,1.288879475593566895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166417548589208406e-05,6.551739624787751912e-08,6.094800000000000000e+04,1.289035928249359131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166406822331207434e-05,6.549676123434537690e-08,6.095600000000000000e+04,1.289197154045104980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166396102836241927e-05,6.547610216717928609e-08,6.096400000000000000e+04,1.289360194206237793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166385390109960747e-05,6.545541942305894087e-08,6.097200000000000000e+04,1.289521114826202393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166374684157880282e-05,6.543471337894092253e-08,6.098000000000000000e+04,1.289678111076354980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166363984985387321e-05,6.541398441201466700e-08,6.098800000000000000e+04,1.289838716983795166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166353292597737365e-05,6.539323289969195639e-08,6.099600000000000000e+04,1.289995818138122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166342607000055980e-05,6.537245921956782308e-08,6.100400000000000000e+04,1.290307562351226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166331928197337951e-05,6.535166374940579282e-08,6.101200000000000000e+04,1.290468318462371826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166321256194447617e-05,6.533084686710184614e-08,6.102000000000000000e+04,1.290625495910644531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166310590996120402e-05,6.531000895066747772e-08,6.102800000000000000e+04,1.290781798362731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166299932606960098e-05,6.528915037819672820e-08,6.103600000000000000e+04,1.290941829681396484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166289281031441073e-05,6.526827152784555107e-08,6.104400000000000000e+04,1.291110844612121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166278636273908944e-05,6.524737277780245764e-08,6.105200000000000000e+04,1.291267147064208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166267998338578886e-05,6.522645450626640153e-08,6.106000000000000000e+04,1.291426177024841309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166257367229535800e-05,6.520551709141644434e-08,6.106800000000000000e+04,1.291582450866699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166246742950736686e-05,6.518456091139147978e-08,6.107600000000000000e+04,1.291739382743835449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166236125506008946e-05,6.516358634426048163e-08,6.108400000000000000e+04,1.291911251544952393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166225514899050726e-05,6.514259376800009708e-08,6.109200000000000000e+04,1.292067706584930420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166214911133432101e-05,6.512158356046709169e-08,6.110000000000000000e+04,1.292224791049957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166204314212593380e-05,6.510055609937468540e-08,6.110800000000000000e+04,1.292384777069091797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166193724139847647e-05,6.507951176226645334e-08,6.111600000000000000e+04,1.292540993690490723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166183140918379577e-05,6.505845092649237066e-08,6.112400000000000000e+04,1.292697200775146484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166172564551246112e-05,6.503737396918168104e-08,6.113200000000000000e+04,1.292867155075073242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166161995041375614e-05,6.501628126722055615e-08,6.114000000000000000e+04,1.293022625446319580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166151432391570068e-05,6.499517319722503035e-08,6.114800000000000000e+04,1.293178858757019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166140876604503896e-05,6.497405013551828955e-08,6.115600000000000000e+04,1.293335824012756348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166130327682724295e-05,6.495291245810426770e-08,6.116400000000000000e+04,1.293524823188781738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166119785628652255e-05,6.493176054064427390e-08,6.117200000000000000e+04,1.293614687919616699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166109250444582050e-05,6.491059475843205787e-08,6.118000000000000000e+04,1.293836755752563477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166098722132681575e-05,6.488941548636970927e-08,6.118800000000000000e+04,1.294092676639556885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166088200694994213e-05,6.486822309894343780e-08,6.119600000000000000e+04,1.294251029491424561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166077686133436291e-05,6.484701797019937984e-08,6.120400000000000000e+04,1.294407730102539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166067178449799623e-05,6.482580047371939184e-08,6.121200000000000000e+04,1.294566180706024170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166056677645751339e-05,6.480457098259845836e-08,6.122000000000000000e+04,1.294763200283050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166046183722832699e-05,6.478332986941843404e-08,6.122800000000000000e+04,1.294922251701354980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166035696682462655e-05,6.476207750622727808e-08,6.123600000000000000e+04,1.295086333751678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166025216525935301e-05,6.474081426451362998e-08,6.124400000000000000e+04,1.295243451595306396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166014743254419884e-05,6.471954051518403233e-08,6.125200000000000000e+04,1.295399894714355469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.166004276868964860e-05,6.469825662853980946e-08,6.126000000000000000e+04,1.295561923980712891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165993817370494173e-05,6.467696297425430338e-08,6.126800000000000000e+04,1.295718805789947510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165983364759809624e-05,6.465565992134919661e-08,6.127600000000000000e+04,1.295932981967926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165972919037591041e-05,6.463434783817161583e-08,6.128400000000000000e+04,1.296101605892181396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165962480204396282e-05,6.461302709237254572e-08,6.129200000000000000e+04,1.296266140937805176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165952048260661228e-05,6.459169805088276796e-08,6.130000000000000000e+04,1.296427857875823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165941623206703009e-05,6.457036107989225455e-08,6.130800000000000000e+04,1.296593966484069824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165931205042715596e-05,6.454901654482605374e-08,6.131600000000000000e+04,1.296759338378906250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165920793768773358e-05,6.452766481032343196e-08,6.132400000000000000e+04,1.296838707923889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165910389384832418e-05,6.450630624021611555e-08,6.133200000000000000e+04,1.296999742984771729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165899991890728453e-05,6.448494119750514304e-08,6.134000000000000000e+04,1.297217180728912354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165889601286177537e-05,6.446357004434041717e-08,6.134800000000000000e+04,1.297224252223968506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165879217570778514e-05,6.444219314199899970e-08,6.135600000000000000e+04,1.297386569976806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165868840744011477e-05,6.442081085086360472e-08,6.136400000000000000e+04,1.297544312477111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165858470805239287e-05,6.439942353040174044e-08,6.137200000000000000e+04,1.297704031467437744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165848107753707916e-05,6.437803153914422900e-08,6.138000000000000000e+04,1.298001093864440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165837751588545258e-05,6.435663523466485118e-08,6.138800000000000000e+04,1.298167350292205811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165827402308765366e-05,6.433523497355973967e-08,6.139600000000000000e+04,1.298323743343353271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165817059913264219e-05,6.431383111142667974e-08,6.140400000000000000e+04,1.298479974269866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165806724400823782e-05,6.429242400284439661e-08,6.141200000000000000e+04,1.298640189170837402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165796395770110996e-05,6.427101400135402659e-08,6.142000000000000000e+04,1.298797345161437988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165786074019678789e-05,6.424960145943716045e-08,6.142800000000000000e+04,1.299109818935394287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165775759147965232e-05,6.422818672849703659e-08,6.143600000000000000e+04,1.299271557331085205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165765451153296589e-05,6.420677015883913870e-08,6.144400000000000000e+04,1.299429440498352051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165755150033885450e-05,6.418535209965183315e-08,6.145200000000000000e+04,1.299741163253784180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165744855787832260e-05,6.416393289898676808e-08,6.146000000000000000e+04,1.299898154735565186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165734568413125483e-05,6.414251290373937843e-08,6.146800000000000000e+04,1.300054409503936768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165724287907643643e-05,6.412109245963181291e-08,6.147600000000000000e+04,1.300370743274688721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165714014269152605e-05,6.409967191119207584e-08,6.148400000000000000e+04,1.300527830123901367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165703747495308797e-05,6.407825160173736442e-08,6.149200000000000000e+04,1.300683293342590332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165693487583660229e-05,6.405683187335448106e-08,6.150000000000000000e+04,1.300853364467620850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165683234531644457e-05,6.403541306688314423e-08,6.150800000000000000e+04,1.301010348796844482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165672988336590448e-05,6.401399552189655961e-08,6.151600000000000000e+04,1.301167585849761963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165662748995720610e-05,6.399257957668486326e-08,6.152400000000000000e+04,1.301323788166046143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165652516506147747e-05,6.397116556823710893e-08,6.153200000000000000e+04,1.301480028629302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165642290864879970e-05,6.394975383222457885e-08,6.154000000000000000e+04,1.301639306545257568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165632072068817815e-05,6.392834470298306223e-08,6.154800000000000000e+04,1.301797640323638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165621860114756449e-05,6.390693851349598078e-08,6.155600000000000000e+04,1.301954534053802490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165611654999386006e-05,6.388553559537849359e-08,6.156400000000000000e+04,1.301998286247253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165601456719292603e-05,6.386413627885989473e-08,6.157200000000000000e+04,1.302162373065948486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165591265270956481e-05,6.384274089276864460e-08,6.158000000000000000e+04,1.302344443798065186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165581080650756913e-05,6.382134976451492634e-08,6.158800000000000000e+04,1.302571284770965576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165570902854968816e-05,6.379996322007596833e-08,6.159600000000000000e+04,1.302666757106781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165560731879765635e-05,6.377858158397973882e-08,6.160400000000000000e+04,1.302916450500488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165550567721219509e-05,6.375720517929004344e-08,6.161200000000000000e+04,1.303075830936431885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165540410375300254e-05,6.373583432759012714e-08,6.162000000000000000e+04,1.303151292800903320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165530259837878417e-05,6.371446934896961142e-08,6.162800000000000000e+04,1.303464336395263672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165520116104725607e-05,6.369311056200789771e-08,6.163600000000000000e+04,1.303625285625457764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165509979171511963e-05,6.367175828376061489e-08,6.164400000000000000e+04,1.303781623840332031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165499849033811568e-05,6.365041282974486236e-08,6.165200000000000000e+04,1.304094090461730957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165489725687099403e-05,6.362907451392495609e-08,6.166000000000000000e+04,1.304250323772430420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165479609126752699e-05,6.360774364869874370e-08,6.166800000000000000e+04,1.304495332241058350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165469499348054162e-05,6.358642054488429022e-08,6.167600000000000000e+04,1.304659354686737061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165459396346188240e-05,6.356510551170516084e-08,6.168400000000000000e+04,1.304710705280303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165449300116244683e-05,6.354379885677815220e-08,6.169200000000000000e+04,1.304884104728698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165439210653220067e-05,6.352250088610065305e-08,6.170000000000000000e+04,1.305057284832000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165429127952015253e-05,6.350121190403559619e-08,6.170800000000000000e+04,1.305213587284088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165419052007437761e-05,6.347993221330154555e-08,6.171600000000000000e+04,1.305337903499603271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165408982814203969e-05,6.345866211495911717e-08,6.172400000000000000e+04,1.305499126911163330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165398920366936063e-05,6.343740190839763843e-08,6.173200000000000000e+04,1.305655698776245117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165388864660166278e-05,6.341615189132506310e-08,6.174000000000000000e+04,1.305811929702758789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165378815688336044e-05,6.339491235975559666e-08,6.174800000000000000e+04,1.305968570709228516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165368773445795989e-05,6.337368360799725558e-08,6.175600000000000000e+04,1.306124763488769531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165358737926806789e-05,6.335246592864178224e-08,6.176400000000000000e+04,1.306441252231597900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165348709125543398e-05,6.333125961255306449e-08,6.177200000000000000e+04,1.306598246097564697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165338687036088782e-05,6.331006494885634917e-08,6.178000000000000000e+04,1.306753785610198975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165328671652440866e-05,6.328888222492683362e-08,6.178800000000000000e+04,1.306914761066436768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165318662968510330e-05,6.326771172638071894e-08,6.179600000000000000e+04,1.307071838378906250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165308660978121626e-05,6.324655373706374855e-08,6.180400000000000000e+04,1.307228055000305176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165298665675013995e-05,6.322540853904202316e-08,6.181200000000000000e+04,1.307386066913604736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165288677052841974e-05,6.320427641259114820e-08,6.182000000000000000e+04,1.307542469501495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165278695105176075e-05,6.318315763618845166e-08,6.182800000000000000e+04,1.307698707580566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165268719825503631e-05,6.316205248650195948e-08,6.183600000000000000e+04,1.308019258975982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165258751207228288e-05,6.314096123838164722e-08,6.184400000000000000e+04,1.308176383972167969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165248789243674072e-05,6.311988416485192272e-08,6.185200000000000000e+04,1.308338210582733154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165238833928081659e-05,6.309882153710117047e-08,6.186000000000000000e+04,1.308656115531921387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165228885253611936e-05,6.307777362447422099e-08,6.186800000000000000e+04,1.308812491893768311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165218943213346000e-05,6.305674069446388051e-08,6.187600000000000000e+04,1.308968727588653564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165209007800284985e-05,6.303572301270330764e-08,6.188400000000000000e+04,1.309124963283538818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165199079007352102e-05,6.301472084295758277e-08,6.189200000000000000e+04,1.309283957481384277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165189156827393988e-05,6.299373444711709064e-08,6.190000000000000000e+04,1.309521834850311279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165179241253178505e-05,6.297276408518904995e-08,6.190800000000000000e+04,1.309692232608795166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165169332277398132e-05,6.295181001529073718e-08,6.191600000000000000e+04,1.309848539829254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165159429892668605e-05,6.293087249364378227e-08,6.192400000000000000e+04,1.310013210773468018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165149534091531629e-05,6.290995177456577777e-08,6.193200000000000000e+04,1.310034868717193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165139644866454709e-05,6.288904811046412457e-08,6.194000000000000000e+04,1.310191099643707275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165129762209829965e-05,6.286816175183094971e-08,6.194800000000000000e+04,1.310347290039062500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165119886113980060e-05,6.284729294723610515e-08,6.195600000000000000e+04,1.310659785270690918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165110016571152609e-05,6.282644194332105322e-08,6.196400000000000000e+04,1.310815260410308838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165100153573524755e-05,6.280560898479412853e-08,6.197200000000000000e+04,1.310983252525329590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165090297113202660e-05,6.278479431442443673e-08,6.198000000000000000e+04,1.311265308856964111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165080447182223026e-05,6.276399817303723546e-08,6.198800000000000000e+04,1.311424741744995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165070603772552764e-05,6.274322079950853459e-08,6.199600000000000000e+04,1.311581246852874756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165060766876090004e-05,6.272246243076014632e-08,6.200400000000000000e+04,1.311743197441101074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165050936484665958e-05,6.270172330175607206e-08,6.201200000000000000e+04,1.311899428367614746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165041112590042895e-05,6.268100364549707616e-08,6.202000000000000000e+04,1.312055659294128418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165031295183917687e-05,6.266030369301698010e-08,6.202800000000000000e+04,1.312224283218383789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165021484257921311e-05,6.263962367337904940e-08,6.203600000000000000e+04,1.312536795139312744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165011679803619691e-05,6.261896381367183783e-08,6.204400000000000000e+04,1.312693033218383789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.165001881812513866e-05,6.259832433900545520e-08,6.205200000000000000e+04,1.313005499839782715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164992090276042368e-05,6.257770547250955563e-08,6.206000000000000000e+04,1.313199248313903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164982305185579350e-05,6.255710743532836127e-08,6.206800000000000000e+04,1.313411293029785156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164972526532437814e-05,6.253653044661896819e-08,6.207600000000000000e+04,1.313568434715270996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164962754307867400e-05,6.251597472354843474e-08,6.208400000000000000e+04,1.313734788894653320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164952988503059473e-05,6.249544048129125365e-08,6.209200000000000000e+04,1.313899941444396973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164943229109143905e-05,6.247492793302710214e-08,6.210000000000000000e+04,1.313921093940734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164933476117190597e-05,6.245443728993831403e-08,6.210800000000000000e+04,1.313921093940734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164923729518211851e-05,6.243396876120874155e-08,6.211600000000000000e+04,1.314073050022125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164913989303160679e-05,6.241352255402085688e-08,6.212400000000000000e+04,1.314242589473724365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164904255462933846e-05,6.239309887355603010e-08,6.213200000000000000e+04,1.314398944377899170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164894527988371371e-05,6.237269792299133960e-08,6.214000000000000000e+04,1.314555177688598633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164884806870256349e-05,6.235231990349926762e-08,6.214800000000000000e+04,1.314719932079315186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164875092099318003e-05,6.233196501424772680e-08,6.215600000000000000e+04,1.314829287528991699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164865383666229824e-05,6.231163345239724106e-08,6.216400000000000000e+04,1.315044760704040527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164855681561611938e-05,6.229132541310199122e-08,6.217200000000000000e+04,1.315204474925994873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164845985776031786e-05,6.227104108950907385e-08,6.218000000000000000e+04,1.315360705852508545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164836296300003277e-05,6.225078067275781298e-08,6.218800000000000000e+04,1.315516939163208008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164826613123990514e-05,6.223054435198069989e-08,6.219600000000000000e+04,1.315673174858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164816936238403728e-05,6.221033231430265184e-08,6.220400000000000000e+04,1.315836629867553711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164807265633605210e-05,6.219014474484167391e-08,6.221200000000000000e+04,1.315993893146514893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164797601299905919e-05,6.216998182670994421e-08,6.222000000000000000e+04,1.316150076389312744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164787943227569719e-05,6.214984374101343007e-08,6.222800000000000000e+04,1.316305580139160156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164778291406809484e-05,6.212973066685397917e-08,6.223600000000000000e+04,1.316461818218231201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164768645827793194e-05,6.210964278132959746e-08,6.224400000000000000e+04,1.316618430614471436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164759006480639870e-05,6.208958025953676528e-08,6.225200000000000000e+04,1.316774826049804688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164749373355423473e-05,6.206954327456939179e-08,6.226000000000000000e+04,1.316931066513061523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164739746442172392e-05,6.204953199752413540e-08,6.226800000000000000e+04,1.317087790966033936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164730125730869276e-05,6.202954659749863028e-08,6.227600000000000000e+04,1.317244074344635010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164720511211452898e-05,6.200958724159576128e-08,6.228400000000000000e+04,1.317399635314941406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164710902873818157e-05,6.198965409492451088e-08,6.229200000000000000e+04,1.317564556598663330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164701300707818443e-05,6.196974732060309595e-08,6.230000000000000000e+04,1.317725996971130371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164691704703263442e-05,6.194986707976060881e-08,6.230800000000000000e+04,1.317882361412048340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164682114849922182e-05,6.193001353154018038e-08,6.231600000000000000e+04,1.318038597106933594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164672531137522017e-05,6.191018683310191836e-08,6.232400000000000000e+04,1.318199579715728760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164662953555751169e-05,6.189038713962494537e-08,6.233200000000000000e+04,1.318356027603149414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164653382094257029e-05,6.187061460431138265e-08,6.234000000000000000e+04,1.318519315719604492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164643816742649725e-05,6.185086937838869268e-08,6.234800000000000000e+04,1.318675773143768311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164634257490499398e-05,6.183115161111490689e-08,6.235600000000000000e+04,1.318832011222839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164624704327339434e-05,6.181146144977919482e-08,6.236400000000000000e+04,1.318988239765167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164615157242667979e-05,6.179179903970833594e-08,6.237200000000000000e+04,1.319144470691680908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164605616225943537e-05,6.177216452426930051e-08,6.238000000000000000e+04,1.319316332340240479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164596081266591412e-05,6.175255804487286264e-08,6.238800000000000000e+04,1.319603500366210938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164586552354000991e-05,6.173297974097931778e-08,6.239600000000000000e+04,1.319674715995788574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164577029477528288e-05,6.171342975010069299e-08,6.240400000000000000e+04,1.319893116950988770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164567512626494421e-05,6.169390820780700699e-08,6.241200000000000000e+04,1.320171732902526855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164558001790188656e-05,6.167441524772965830e-08,6.242000000000000000e+04,1.320402259826660156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164548496957867230e-05,6.165495100156679866e-08,6.242800000000000000e+04,1.320558485984802246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164538998118753341e-05,6.163551559908748869e-08,6.243600000000000000e+04,1.320714719295501709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164529505262041899e-05,6.161610916813745515e-08,6.244400000000000000e+04,1.320870950222015381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164520018376895624e-05,6.159673183464401429e-08,6.245200000000000000e+04,1.321027181148529053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164510537452446238e-05,6.157738372262083639e-08,6.246000000000000000e+04,1.321262049674987793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164501062477798864e-05,6.155806495417392797e-08,6.246800000000000000e+04,1.321550824642181396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164491593442027962e-05,6.153877564950668748e-08,6.247600000000000000e+04,1.321732583045959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164482130334180889e-05,6.151951592692601985e-08,6.248400000000000000e+04,1.321888811588287354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164472673143276709e-05,6.150028590284745836e-08,6.249200000000000000e+04,1.322056179046630859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164463221858309245e-05,6.148108569180191447e-08,6.250000000000000000e+04,1.322215881347656250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164453776468244200e-05,6.146191540644076000e-08,6.250800000000000000e+04,1.322381474971771240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164444336962023388e-05,6.144277515754260338e-08,6.251600000000000000e+04,1.322542150020599365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164434903328562537e-05,6.142366505401931154e-08,6.252400000000000000e+04,1.322667388916015625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164425475556753657e-05,6.140458520292250824e-08,6.253200000000000000e+04,1.322824063301086426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164416053635464532e-05,6.138553570944971508e-08,6.254000000000000000e+04,1.322982797622680664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164406637553540247e-05,6.136651667695155124e-08,6.254800000000000000e+04,1.323295590877532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164397227299801999e-05,6.134752820693787446e-08,6.255600000000000000e+04,1.323457181453704834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164387822863051166e-05,6.132857039908457062e-08,6.256400000000000000e+04,1.323770604133605957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164378424232066934e-05,6.130964335124148135e-08,6.257200000000000000e+04,1.323926839828491211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164369031395605616e-05,6.129074715943751273e-08,6.258000000000000000e+04,1.324083073139190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164359644342405912e-05,6.127188191788983356e-08,6.258800000000000000e+04,1.324239306449890137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164350263061185849e-05,6.125304771901046629e-08,6.259600000000000000e+04,1.324464168548583984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164340887540643636e-05,6.123424465341217660e-08,6.260400000000000000e+04,1.324622538089752197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164331517769460204e-05,6.121547280991838629e-08,6.261200000000000000e+04,1.324778771400451660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164322153736297337e-05,6.119673227556861282e-08,6.262000000000000000e+04,1.324935004711151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164312795429800391e-05,6.117802313562742937e-08,6.262800000000000000e+04,1.325091528892517090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164303442838598117e-05,6.115934547359178369e-08,6.263600000000000000e+04,1.325265662670135498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164294095951300463e-05,6.114069937119801261e-08,6.264400000000000000e+04,1.325427355766296387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164284754756505011e-05,6.112208490843119912e-08,6.265200000000000000e+04,1.325590734481811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164275419242791893e-05,6.110350216353261034e-08,6.266000000000000000e+04,1.325747020244598389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164266089398727349e-05,6.108495121300695030e-08,6.266800000000000000e+04,1.325870330333709717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164256765212863053e-05,6.106643213163154489e-08,6.267600000000000000e+04,1.326026589870452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164247446673738140e-05,6.104794499246466664e-08,6.268400000000000000e+04,1.326204140186309814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164238133769877515e-05,6.102948986685310508e-08,6.269200000000000000e+04,1.326360418796539307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164228826489793719e-05,6.101106682444090174e-08,6.270000000000000000e+04,1.326516652107238770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164219524821988278e-05,6.099267593317797932e-08,6.270800000000000000e+04,1.326672883033752441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164210228754950694e-05,6.097431725932916791e-08,6.271600000000000000e+04,1.326829895973205566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164200938277158775e-05,6.095599086748170910e-08,6.272400000000000000e+04,1.326989428997039795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164191653377080678e-05,6.093769682055501016e-08,6.273200000000000000e+04,1.327145905494689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164182374043175578e-05,6.091943517980879671e-08,6.274000000000000000e+04,1.327302818298339844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164173100263890624e-05,6.090120600485269478e-08,6.274800000000000000e+04,1.327458724975585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164163832027666525e-05,6.088300935365433055e-08,6.275600000000000000e+04,1.327615249156951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164154569322935185e-05,6.086484528254879332e-08,6.276400000000000000e+04,1.327926981449127197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164145312138119187e-05,6.084671384624776757e-08,6.277200000000000000e+04,1.328087601661682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164136060461635186e-05,6.082861509784850621e-08,6.278000000000000000e+04,1.328244717121124268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164126814281892383e-05,6.081054908884284355e-08,6.278800000000000000e+04,1.328408989906311035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164117573587293542e-05,6.079251586912735970e-08,6.279600000000000000e+04,1.328686170578002930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164108338366236006e-05,6.077451548701087151e-08,6.280400000000000000e+04,1.328847048282623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164099108607110341e-05,6.075654798922578810e-08,6.281200000000000000e+04,1.329041142463684082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164089884298303726e-05,6.073861342093660766e-08,6.282000000000000000e+04,1.329337956905364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164080665428198425e-05,6.072071182574914218e-08,6.282800000000000000e+04,1.329494719505310059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164071451985171792e-05,6.070284324572066862e-08,6.283600000000000000e+04,1.329656374454498291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164062243957597961e-05,6.068500772136887564e-08,6.284400000000000000e+04,1.329813263416290283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164053041333849033e-05,6.066720529168214719e-08,6.285200000000000000e+04,1.329973230361938477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164043844102293381e-05,6.064943599412893274e-08,6.286000000000000000e+04,1.330095512866973877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164034652251297178e-05,6.063169986466719705e-08,6.286800000000000000e+04,1.330298879146575928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164025465769225580e-05,6.061399693775487567e-08,6.287600000000000000e+04,1.330466949939727783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164016284644441877e-05,6.059632724635884825e-08,6.288400000000000000e+04,1.330633800029754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.164007108865308855e-05,6.057869082196560586e-08,6.289200000000000000e+04,1.330800247192382812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163997938420188449e-05,6.056108769459033007e-08,6.290000000000000000e+04,1.330966317653656006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163988773297442935e-05,6.054351789278750739e-08,6.290800000000000000e+04,1.331131970882415771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163979613485435775e-05,6.052598144366067012e-08,6.291600000000000000e+04,1.331294293403625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163970458972529414e-05,6.050847837287265338e-08,6.292400000000000000e+04,1.331348981857299805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163961309747090192e-05,6.049100870465429049e-08,6.293200000000000000e+04,1.331480245590209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163952165797483265e-05,6.047357246181688015e-08,6.294000000000000000e+04,1.331782462596893311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163943027112079040e-05,6.045616966575996863e-08,6.294800000000000000e+04,1.331938812732696533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163933893679248433e-05,6.043880033648273172e-08,6.295600000000000000e+04,1.332095043659210205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163924765487365239e-05,6.042146449259424506e-08,6.296400000000000000e+04,1.332257206439971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163915642524808165e-05,6.040416215132269556e-08,6.297200000000000000e+04,1.332412703037261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163906524779958800e-05,6.038689332852647230e-08,6.298000000000000000e+04,1.332572255134582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163897412241202797e-05,6.036965803870427794e-08,6.298800000000000000e+04,1.332731034755706787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163888304896930891e-05,6.035245629500467108e-08,6.299600000000000000e+04,1.332888021469116211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163879202735538394e-05,6.033528810923744831e-08,6.300400000000000000e+04,1.333045036792755127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163870105745426205e-05,6.031815349188274975e-08,6.301200000000000000e+04,1.333201363086700439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163861013915000983e-05,6.030105245210291757e-08,6.302000000000000000e+04,1.333358569145202637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163851927232675658e-05,6.028398499775072804e-08,6.302800000000000000e+04,1.333515667915344238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163842845686869425e-05,6.026695113538203088e-08,6.303600000000000000e+04,1.333675100803375244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163833769266008765e-05,6.024995087026399460e-08,6.304400000000000000e+04,1.333831698894500732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163824697958526935e-05,6.023298420638720317e-08,6.305200000000000000e+04,1.333987786769866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163815631752864814e-05,6.021605114647525133e-08,6.306000000000000000e+04,1.334144055843353271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163806570637471924e-05,6.019915169199452516e-08,6.306800000000000000e+04,1.334303169250488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163797514600805745e-05,6.018228584316610027e-08,6.307600000000000000e+04,1.334518799781799316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163788463631332400e-05,6.016545359897490030e-08,6.308400000000000000e+04,1.334689176082611084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163779417717527498e-05,6.014865495718065547e-08,6.309200000000000000e+04,1.334846372604370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163770376847875286e-05,6.013188991432835808e-08,6.310000000000000000e+04,1.335002698898315430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163761341010870854e-05,6.011515846575821520e-08,6.310800000000000000e+04,1.335163707733154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163752310195018103e-05,6.009846060561664682e-08,6.311600000000000000e+04,1.335418865680694580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163743284388832282e-05,6.008179632686674145e-08,6.312400000000000000e+04,1.335489742755889893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163734263580840160e-05,6.006516562129806314e-08,6.313200000000000000e+04,1.335807368755340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163725247759577315e-05,6.004856847953734530e-08,6.314000000000000000e+04,1.335964951515197754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163716236913592541e-05,6.003200489105962123e-08,6.314800000000000000e+04,1.336121134757995605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163707231031445978e-05,6.001547484419763412e-08,6.315600000000000000e+04,1.336276609897613525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163698230101710137e-05,5.999897832615309994e-08,6.316400000000000000e+04,1.336433634757995605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163689234112969555e-05,5.998251532300598513e-08,6.317200000000000000e+04,1.336589202880859375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163680243053820965e-05,5.996608581972651058e-08,6.318000000000000000e+04,1.336746757030487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163671256912875162e-05,5.994968980018436320e-08,6.318800000000000000e+04,1.337071146965026855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163662275678755648e-05,5.993332724715938963e-08,6.319600000000000000e+04,1.337106597423553467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163653299340099814e-05,5.991699814235247538e-08,6.320400000000000000e+04,1.337262883186340332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163644327885558434e-05,5.990070246639439891e-08,6.321200000000000000e+04,1.337499771118164062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163635361303797022e-05,5.988444019885880189e-08,6.322000000000000000e+04,1.337668294906616211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163626399583496169e-05,5.986821131827005068e-08,6.322800000000000000e+04,1.337900624275207520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163617442713349849e-05,5.985201580211518745e-08,6.323600000000000000e+04,1.337984561920166016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163608490682067620e-05,5.983585362685273137e-08,6.324400000000000000e+04,1.338145987987518311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163599543478375134e-05,5.981972476792489443e-08,6.325200000000000000e+04,1.338338389396667480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163590601091012615e-05,5.980362919976639587e-08,6.326000000000000000e+04,1.338502197265625000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163581663508737731e-05,5.978756689581550008e-08,6.326800000000000000e+04,1.338548626899719238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163572730720321876e-05,5.977153782852386333e-08,6.327600000000000000e+04,1.338704984188079834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163563802714555754e-05,5.975554196936688351e-08,6.328400000000000000e+04,1.338903005123138428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163554879480244470e-05,5.973957928885398359e-08,6.329200000000000000e+04,1.339060118198394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163545961006211086e-05,5.972364975653874958e-08,6.330000000000000000e+04,1.339215574264526367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163537047281296110e-05,5.970775334102967722e-08,6.330800000000000000e+04,1.339530291557312012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163528138294357673e-05,5.969189000999951586e-08,6.331600000000000000e+04,1.339695186614990234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163519234034270504e-05,5.967605973019486372e-08,6.332400000000000000e+04,1.339851491451263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163510334489927461e-05,5.966026246744856900e-08,6.333200000000000000e+04,1.340028169155120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163501439650241390e-05,5.964449818668767079e-08,6.334000000000000000e+04,1.340185415744781494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163492549504142079e-05,5.962876685194397378e-08,6.334800000000000000e+04,1.340396940708160400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163483664040577611e-05,5.961306842636437145e-08,6.335600000000000000e+04,1.340553202629089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163474783248516061e-05,5.959740287222124872e-08,6.336400000000000000e+04,1.340709433555603027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163465907116944814e-05,5.958177015092134928e-08,6.337200000000000000e+04,1.340865664482116699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163457035634870229e-05,5.956617022301684001e-08,6.338000000000000000e+04,1.341025862693786621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163448168791316961e-05,5.955060304821380111e-08,6.338800000000000000e+04,1.341182191371917725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163439306575331519e-05,5.953506858538423020e-08,6.339600000000000000e+04,1.341338427066802979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163430448975980234e-05,5.951956679257398984e-08,6.340400000000000000e+04,1.341338427066802979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163421595982348576e-05,5.950409762701370644e-08,6.341200000000000000e+04,1.341528077125549316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163412747583542685e-05,5.948866104512778328e-08,6.342000000000000000e+04,1.341562843322753906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163403903768690556e-05,5.947325700254474351e-08,6.342800000000000000e+04,1.341720306873321533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163395064526939832e-05,5.945788545410728872e-08,6.343600000000000000e+04,1.341883547306060791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163386229847460012e-05,5.944254635388083542e-08,6.344400000000000000e+04,1.342039897441864014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163377399719441599e-05,5.942723965516425515e-08,6.345200000000000000e+04,1.342196128368377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163368574132096105e-05,5.941196531049876832e-08,6.346000000000000000e+04,1.342357833385467529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163359753074658080e-05,5.939672327167810864e-08,6.346800000000000000e+04,1.342514216899871826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163350936536382063e-05,5.938151348975743016e-08,6.347600000000000000e+04,1.342671642303466797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163342124506546311e-05,5.936633591506367021e-08,6.348400000000000000e+04,1.342828102111816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163333316974450936e-05,5.935119049720431752e-08,6.349200000000000000e+04,1.342989492416381836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163324513929416884e-05,5.933607718507688837e-08,6.350000000000000000e+04,1.343152785301208496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163315715360790513e-05,5.932099592687876677e-08,6.350800000000000000e+04,1.343309087753295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163306921257938681e-05,5.930594667011620416e-08,6.351600000000000000e+04,1.343472216129302979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163298131610252300e-05,5.929092936161371620e-08,6.352400000000000000e+04,1.343628611564636230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163289346407145151e-05,5.927594394752273174e-08,6.353200000000000000e+04,1.343784842491149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163280565638053718e-05,5.926099037333298810e-08,6.354000000000000000e+04,1.343941073417663574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163271789292438879e-05,5.924606858387862569e-08,6.354800000000000000e+04,1.344104831218719482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163263017359784718e-05,5.923117852334945096e-08,6.355600000000000000e+04,1.344261217117309570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163254249829598530e-05,5.921632013529981696e-08,6.356400000000000000e+04,1.344420471191406250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163245486691412683e-05,5.920149336265661722e-08,6.357200000000000000e+04,1.344584829807281494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163236727934782243e-05,5.918669814772972151e-08,6.358000000000000000e+04,1.344741084575653076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163227973549287859e-05,5.917193443221961891e-08,6.358800000000000000e+04,1.345060389041900635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163219223524532709e-05,5.915720215722752933e-08,6.359600000000000000e+04,1.345126180648803711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163210477850147246e-05,5.914250126326357602e-08,6.360400000000000000e+04,1.345211601257324219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163201736515784117e-05,5.912783169025569931e-08,6.361200000000000000e+04,1.345538995265960693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163192999511121885e-05,5.911319337755853053e-08,6.362000000000000000e+04,1.345749428272247314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163184266825863679e-05,5.909858626396211387e-08,6.362800000000000000e+04,1.345808956623077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163175538449737870e-05,5.908401028770056860e-08,6.363600000000000000e+04,1.345984184741973877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163166814372496884e-05,5.906946538646085053e-08,6.364400000000000000e+04,1.346100509166717529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163158094583920759e-05,5.905495149739171209e-08,6.365200000000000000e+04,1.346256878376007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163149379073813422e-05,5.904046855711121307e-08,6.366000000000000000e+04,1.346508769989013672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163140667832004209e-05,5.902601650171614392e-08,6.366800000000000000e+04,1.346791796684265137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163131960848348037e-05,5.901159526679025779e-08,6.367600000000000000e+04,1.346954648494720459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163123258112727776e-05,5.899720478741264166e-08,6.368400000000000000e+04,1.347117922306060791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163114559615048994e-05,5.898284499816600795e-08,6.369200000000000000e+04,1.347284772396087646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163105865345245213e-05,5.896851583314503252e-08,6.370000000000000000e+04,1.347452635765075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163097175293275705e-05,5.895421722596470588e-08,6.370800000000000000e+04,1.347623341083526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163088489449125999e-05,5.893994910976877045e-08,6.371600000000000000e+04,1.347782073020935059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163079807802808052e-05,5.892571141723689386e-08,6.372400000000000000e+04,1.347967159748077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163071130344359402e-05,5.891150408059443626e-08,6.373200000000000000e+04,1.348065092563629150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163062457063845876e-05,5.889732703161873036e-08,6.374000000000000000e+04,1.348228080272674561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163053787951357868e-05,5.888318020164868325e-08,6.374800000000000000e+04,1.348400657176971436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163045122997014228e-05,5.886906352159132774e-08,6.375600000000000000e+04,1.348576817512512207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163036462190959729e-05,5.885497692193092131e-08,6.376400000000000000e+04,1.348618450164794922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163027805523365909e-05,5.884092033273632457e-08,6.377200000000000000e+04,1.348774642944335938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163019152984431749e-05,5.882689368366841281e-08,6.378000000000000000e+04,1.348931596279144287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163010504564382998e-05,5.881289690398835440e-08,6.378800000000000000e+04,1.349244086742401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.163001860253473864e-05,5.879892992256507529e-08,6.379600000000000000e+04,1.349400267601013184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162993220041983119e-05,5.878499266788335213e-08,6.380400000000000000e+04,1.349558947086334229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162984583920219689e-05,5.877108506805050913e-08,6.381200000000000000e+04,1.349716002941131592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162975951878517236e-05,5.875720705080530530e-08,6.382000000000000000e+04,1.349874014854431152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162967323907239572e-05,5.874335854352367837e-08,6.382800000000000000e+04,1.350035357475280762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162958699996776602e-05,5.872953947322822760e-08,6.383600000000000000e+04,1.350191652774810791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162950080137545163e-05,5.871574976659362685e-08,6.384400000000000000e+04,1.350348622798919678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162941464319991911e-05,5.870198934995522726e-08,6.385200000000000000e+04,1.350504913330078125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162932852534588740e-05,5.868825814931594602e-08,6.386000000000000000e+04,1.350661392211914062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162924244771837532e-05,5.867455609035380360e-08,6.386800000000000000e+04,1.350818815231323242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162915641022266086e-05,5.866088309842850815e-08,6.387600000000000000e+04,1.350976321697235107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162907041276431510e-05,5.864723909858865528e-08,6.388400000000000000e+04,1.351139392852783203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162898445524919032e-05,5.863362401558000645e-08,6.389200000000000000e+04,1.351302487850189209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162889853758340479e-05,5.862003777385098147e-08,6.390000000000000000e+04,1.351466188430786133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162881265967336982e-05,5.860648029755968623e-08,6.390800000000000000e+04,1.351623370647430420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162872682142577967e-05,5.859295151058237641e-08,6.391600000000000000e+04,1.351778857707977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162864102274760131e-05,5.857945133651863231e-08,6.392400000000000000e+04,1.351935827732086182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162855526354609142e-05,5.856597969869876378e-08,6.393200000000000000e+04,1.352092056274414062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162846954372878278e-05,5.855253652019132102e-08,6.394000000000000000e+04,1.352247531414031982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162838386320349959e-05,5.853912172380813047e-08,6.394800000000000000e+04,1.352403836250305176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162829822187834216e-05,5.852573523211265261e-08,6.395600000000000000e+04,1.352563405036926270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162821261966169202e-05,5.851237696742579210e-08,6.396400000000000000e+04,1.352720127105712891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162812705646222884e-05,5.849904685183164172e-08,6.397200000000000000e+04,1.352876770496368408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162804153218891522e-05,5.848574480718587328e-08,6.398000000000000000e+04,1.353048527240753174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162795604675097973e-05,5.847247075512079998e-08,6.398800000000000000e+04,1.353204429149627686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162787060005795586e-05,5.845922461705140489e-08,6.399600000000000000e+04,1.353416361808776855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162778519201965153e-05,5.844600631418322233e-08,6.400400000000000000e+04,1.353576138019561768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162769982254617114e-05,5.843281576751688407e-08,6.401200000000000000e+04,1.353732340335845947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162761449154789523e-05,5.841965289785574259e-08,6.402000000000000000e+04,1.353888597488403320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162752919893549907e-05,5.840651762581129742e-08,6.402800000000000000e+04,1.354048383235931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162744394461992902e-05,5.839340987180917730e-08,6.403600000000000000e+04,1.354163992404937744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162735872851244651e-05,5.838032955609602894e-08,6.404400000000000000e+04,1.354324998855590820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162727355052457219e-05,5.836727659874440067e-08,6.405200000000000000e+04,1.354558079242706299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162718841056813330e-05,5.835425091965945920e-08,6.406000000000000000e+04,1.354629125595092773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162710330855522137e-05,5.834125243858501145e-08,6.406800000000000000e+04,1.354785516262054443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162701824439824305e-05,5.832828107510856689e-08,6.407600000000000000e+04,1.354941737651824951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162693321800987431e-05,5.831533674866791533e-08,6.408400000000000000e+04,1.355109729766845703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162684822930308929e-05,5.830241937855644069e-08,6.409200000000000000e+04,1.355267746448516846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162676327819114166e-05,5.828952888392908330e-08,6.410000000000000000e+04,1.355429365634918213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162667836458756799e-05,5.827666518380690600e-08,6.410800000000000000e+04,1.355586650371551514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162659348840621824e-05,5.826382819708514750e-08,6.411600000000000000e+04,1.355742192268371582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162650864956120159e-05,5.825101784253610103e-08,6.412400000000000000e+04,1.355905551910400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162642384796693383e-05,5.823823403881590379e-08,6.413200000000000000e+04,1.356061911582946777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162633908353810687e-05,5.822547670447006915e-08,6.414000000000000000e+04,1.356218202114105225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162625435618969895e-05,5.821274575793762919e-08,6.414800000000000000e+04,1.356379590034484863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162616966583699660e-05,5.820004111755844695e-08,6.415600000000000000e+04,1.356538035869598389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162608501239555402e-05,5.818736270157683619e-08,6.416400000000000000e+04,1.356695730686187744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162600039578122357e-05,5.817471042814740459e-08,6.417200000000000000e+04,1.356887779235839844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162591581591013883e-05,5.816208421534046017e-08,6.418000000000000000e+04,1.357045607566833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162583127269872476e-05,5.814948398114608772e-08,6.418800000000000000e+04,1.357268764972686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162574676606369767e-05,5.813690964348067349e-08,6.419600000000000000e+04,1.357432329654693604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162566229592205174e-05,5.812436112019121323e-08,6.420400000000000000e+04,1.357588641643524170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162557786219107589e-05,5.811183832905981204e-08,6.421200000000000000e+04,1.357748768329620361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162549346478835042e-05,5.809934118780909077e-08,6.422000000000000000e+04,1.357913365364074707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162540910363173008e-05,5.808686961410730799e-08,6.422800000000000000e+04,1.358076491355895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162532477863936947e-05,5.807442352557303187e-08,6.423600000000000000e+04,1.358232793807983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162524048972970778e-05,5.806200283977930255e-08,6.424400000000000000e+04,1.358394243717193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162515623682145864e-05,5.804960747425868788e-08,6.425200000000000000e+04,1.358556807041168213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162507201983363217e-05,5.803723734650853106e-08,6.426000000000000000e+04,1.358713033199310303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162498783868553999e-05,5.802489237399491448e-08,6.426800000000000000e+04,1.358869271278381348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162490369329674447e-05,5.801257247415715956e-08,6.427600000000000000e+04,1.359043014049530029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162481958358712307e-05,5.800027756441288915e-08,6.428400000000000000e+04,1.359199361801147461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162473550947682768e-05,5.798800756216190529e-08,6.429200000000000000e+04,1.359355592727661133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162465147088629821e-05,5.797576238479094060e-08,6.430000000000000000e+04,1.359518649578094482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162456746773625574e-05,5.796354194967816470e-08,6.430800000000000000e+04,1.359675745964050293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162448349994771108e-05,5.795134617419694295e-08,6.431600000000000000e+04,1.359832141399383545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162439956744196300e-05,5.793917497572085910e-08,6.432400000000000000e+04,1.359994027614593506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162431567014057625e-05,5.792702827162682545e-08,6.433200000000000000e+04,1.360150351524353027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162423180796542051e-05,5.791490597930107169e-08,6.434000000000000000e+04,1.360306584835052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162414798083864160e-05,5.790280801614132198e-08,6.434800000000000000e+04,1.360619051456451416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162406418868267332e-05,5.789073429956191692e-08,6.435600000000000000e+04,1.360775284767150879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162398043142021205e-05,5.787868474699773763e-08,6.436400000000000000e+04,1.360938925743103027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162389670897426251e-05,5.786665927590812995e-08,6.437200000000000000e+04,1.361095192432403564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162381302126809705e-05,5.785465780378064324e-08,6.438000000000000000e+04,1.361251423358917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162372936822527604e-05,5.784268024813564940e-08,6.438800000000000000e+04,1.361407656669616699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162364574976963935e-05,5.783072652652870530e-08,6.439600000000000000e+04,1.361626753807067871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162356216582530640e-05,5.781879655655627022e-08,6.440400000000000000e+04,1.361789829730987549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162347861631667948e-05,5.780689025585792270e-08,6.441200000000000000e+04,1.362102434635162354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162339510116844042e-05,5.779500754212077442e-08,6.442000000000000000e+04,1.362258667945861816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162331162030554381e-05,5.778314833308272592e-08,6.442800000000000000e+04,1.362422666549682617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162322817365324237e-05,5.777131254653719812e-08,6.443600000000000000e+04,1.362588379383087158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162314476113704633e-05,5.775950010033458812e-08,6.444400000000000000e+04,1.362768628597259521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162306138268275899e-05,5.774771091238837716e-08,6.445200000000000000e+04,1.362943811416625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162297803821645132e-05,5.773594490067626874e-08,6.446000000000000000e+04,1.363072736263275146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162289472766447889e-05,5.772420198324558852e-08,6.446800000000000000e+04,1.363238058090209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162281145095347508e-05,5.771248207821480630e-08,6.447600000000000000e+04,1.363404424190521240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162272820801034096e-05,5.770078510377878369e-08,6.448400000000000000e+04,1.363580558300018311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162264499876227743e-05,5.768911097821038871e-08,6.449200000000000000e+04,1.363730688095092773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162256182313672087e-05,5.767745961986507511e-08,6.450000000000000000e+04,1.363902568817138672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162247868106141938e-05,5.766583094718321829e-08,6.450800000000000000e+04,1.364058802127838135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162239557246437684e-05,5.765422487869386082e-08,6.451600000000000000e+04,1.364169569015502930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162231249727387667e-05,5.764264133301772996e-08,6.452400000000000000e+04,1.364338457584381104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162222945541847334e-05,5.763108022886987140e-08,6.453200000000000000e+04,1.364650969505310059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162214644682699914e-05,5.761954148506329549e-08,6.454000000000000000e+04,1.364807205200195312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162206347142855740e-05,5.760802502051213378e-08,6.454800000000000000e+04,1.364963436126708984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162198052915251237e-05,5.759653075423338596e-08,6.455600000000000000e+04,1.365119664669036865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162189761992852472e-05,5.758505860535155876e-08,6.456400000000000000e+04,1.365284087657928467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162181474368649401e-05,5.757360849310023424e-08,6.457200000000000000e+04,1.365445749759674072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162173190035661626e-05,5.756218033682588146e-08,6.458000000000000000e+04,1.365628340244293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162164908986933651e-05,5.755077405598948436e-08,6.458800000000000000e+04,1.365786728858947754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162156631215538779e-05,5.753938957017075708e-08,6.459600000000000000e+04,1.365942969322204590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162148356714576064e-05,5.752802679906960641e-08,6.460400000000000000e+04,1.366186239719390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162140085477171493e-05,5.751668566250970520e-08,6.461200000000000000e+04,1.366364231109619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162131817496477315e-05,5.750536608044082836e-08,6.462000000000000000e+04,1.366520540714263916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162123552765673389e-05,5.749406797294092405e-08,6.462800000000000000e+04,1.366711354255676270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162115291277965664e-05,5.748279126021972689e-08,6.463600000000000000e+04,1.366801960468292236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162107033026587025e-05,5.747153586262107398e-08,6.464400000000000000e+04,1.366958239078521729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162098778004795427e-05,5.746030170062410272e-08,6.465200000000000000e+04,1.367114472389221191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162090526205876780e-05,5.744908869484771094e-08,6.466000000000000000e+04,1.367270720005035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162082277623143080e-05,5.743789676605123189e-08,6.466800000000000000e+04,1.367426946163177490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162074032249931567e-05,5.742672583513845765e-08,6.467600000000000000e+04,1.367583174705505371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162065790079606415e-05,5.741557582315798983e-08,6.468400000000000000e+04,1.367739408016204834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162057551105559074e-05,5.740444665130761371e-08,6.469200000000000000e+04,1.367895638942718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162049315321204369e-05,5.739333824093523135e-08,6.470000000000000000e+04,1.368062746524810791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162041082719985250e-05,5.738225051354165406e-08,6.470800000000000000e+04,1.368219082355499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162032853295370414e-05,5.737118339078273991e-08,6.471600000000000000e+04,1.368376238346099854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162024627040853464e-05,5.736013679447104145e-08,6.472400000000000000e+04,1.368541753292083740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162016403949954428e-05,5.734911064657904825e-08,6.473200000000000000e+04,1.368698098659515381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.162008184016219253e-05,5.733810486924021922e-08,6.474000000000000000e+04,1.368854334354400635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161999967233218959e-05,5.732711938475133843e-08,6.474800000000000000e+04,1.369014770984649658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161991753594550147e-05,5.731615411557495696e-08,6.475600000000000000e+04,1.369171245098114014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161983543093836353e-05,5.730520898434110679e-08,6.476400000000000000e+04,1.369327478408813477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161975335724724321e-05,5.729428391384912060e-08,6.477200000000000000e+04,1.369516851902008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161967131480887223e-05,5.728337882706970306e-08,6.478000000000000000e+04,1.369673845767974854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161958930356024320e-05,5.727249364714676385e-08,6.478800000000000000e+04,1.369893426895141602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161950732343858760e-05,5.726162829739926388e-08,6.479600000000000000e+04,1.370050437450408936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161942537438139439e-05,5.725078270132380941e-08,6.480400000000000000e+04,1.370205931663513184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161934345632640495e-05,5.723995678259477110e-08,6.481200000000000000e+04,1.370362174510955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161926156921160970e-05,5.722915046506738763e-08,6.482000000000000000e+04,1.370517828464508057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161917971297524637e-05,5.721836367277943988e-08,6.482800000000000000e+04,1.370674862861633301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161909788755580176e-05,5.720759632995248841e-08,6.483600000000000000e+04,1.370893948078155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161901609289201335e-05,5.719684836099329623e-08,6.484400000000000000e+04,1.371060500144958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161893432892285918e-05,5.718611969049674044e-08,6.485200000000000000e+04,1.371231651306152344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161885259558757144e-05,5.717541024324553431e-08,6.486000000000000000e+04,1.371356511116027832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161877089282562283e-05,5.716471994421380735e-08,6.486800000000000000e+04,1.371526904106140137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161868922057673171e-05,5.715404871856693318e-08,6.487600000000000000e+04,1.371550250053405762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161860757878085870e-05,5.714339649166380603e-08,6.488400000000000000e+04,1.371706809997558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161852596737821681e-05,5.713276318905903764e-08,6.489200000000000000e+04,1.371863119602203369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161844438630924440e-05,5.712214873650294408e-08,6.490000000000000000e+04,1.372019534111022949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161836283551464407e-05,5.711155305994419934e-08,6.490800000000000000e+04,1.372176513671875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161828131493533527e-05,5.710097608553013309e-08,6.491600000000000000e+04,1.372332763671875000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161819982451249156e-05,5.709041773960913284e-08,6.492400000000000000e+04,1.372489106655120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161811836418752537e-05,5.707987794873169610e-08,6.493200000000000000e+04,1.372645716667175293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161803693390208968e-05,5.706935663965120463e-08,6.494000000000000000e+04,1.372809059619903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161795553359806279e-05,5.705885373932596258e-08,6.494800000000000000e+04,1.373121628761291504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161787416321757371e-05,5.704836917491993769e-08,6.495600000000000000e+04,1.373277862071990967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161779282270298184e-05,5.703790287380394581e-08,6.496400000000000000e+04,1.373434095382690430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161771151199687699e-05,5.702745476355750372e-08,6.497200000000000000e+04,1.373611097335815430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161763023104209799e-05,5.701702477196911378e-08,6.498000000000000000e+04,1.373767404556274414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161754897978170050e-05,5.700661282703837480e-08,6.498800000000000000e+04,1.373943996429443359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161746775815898584e-05,5.699621885697610785e-08,6.499600000000000000e+04,1.374158475399017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161738656611748740e-05,5.698584279020570614e-08,6.500400000000000000e+04,1.374324476718902588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161730540360094864e-05,5.697548455536528577e-08,6.501200000000000000e+04,1.374481081962585449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161722427055337221e-05,5.696514408130738790e-08,6.502000000000000000e+04,1.374637315273284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161714316691897760e-05,5.695482129710018311e-08,6.502800000000000000e+04,1.374793550968170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161706209264221132e-05,5.694451613202907948e-08,6.503600000000000000e+04,1.374949781894683838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161698104766775533e-05,5.693422851559776813e-08,6.504400000000000000e+04,1.375106022357940674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161690003194050844e-05,5.692395837752785925e-08,6.505200000000000000e+04,1.375262250900268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161681904540560495e-05,5.691370564776155556e-08,6.506000000000000000e+04,1.375418496131896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161673808800840615e-05,5.690347025646091114e-08,6.506800000000000000e+04,1.375574722290039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161665715969448000e-05,5.689325213400992257e-08,6.507600000000000000e+04,1.375731744766235352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161657626040965028e-05,5.688305121101530315e-08,6.508400000000000000e+04,1.375917277336120605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161649539009993388e-05,5.687286741830637041e-08,6.509200000000000000e+04,1.376073560714721680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161641454871157979e-05,5.686270068693652179e-08,6.510000000000000000e+04,1.376229808330535889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161633373619107077e-05,5.685255094818389641e-08,6.510800000000000000e+04,1.376542260646820068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161625295248509457e-05,5.684241813355250001e-08,6.511600000000000000e+04,1.376702122688293457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161617219754056933e-05,5.683230217477207923e-08,6.512400000000000000e+04,1.376858468055725098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161609147130462325e-05,5.682220300379962376e-08,6.513200000000000000e+04,1.377087037563323975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161601077372460815e-05,5.681212055281979649e-08,6.514000000000000000e+04,1.377250614166259766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161593010474809100e-05,5.680205475424527100e-08,6.514800000000000000e+04,1.377406990528106689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161584946432286238e-05,5.679200554071776385e-08,6.515600000000000000e+04,1.377570991516113281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161576885239691616e-05,5.678197284510890812e-08,6.516400000000000000e+04,1.377727365493774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161568826891848168e-05,5.677195660051990268e-08,6.517200000000000000e+04,1.377883598804473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161560771383596618e-05,5.676195674028338489e-08,6.518000000000000000e+04,1.378041963577270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161552718709803099e-05,5.675197319796260349e-08,6.518800000000000000e+04,1.378242588043212891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161544668865352716e-05,5.674200590735294052e-08,6.519600000000000000e+04,1.378398914337158203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161536621845152431e-05,5.673205480248229522e-08,6.520400000000000000e+04,1.378563385009765625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161528577644129364e-05,5.672211981761118323e-08,6.521200000000000000e+04,1.378876810073852539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161520536257232825e-05,5.671220088723368954e-08,6.522000000000000000e+04,1.379033062458038330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161512497679432288e-05,5.670229794607757435e-08,6.522800000000000000e+04,1.379270820617675781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161504461905718906e-05,5.669241092910459071e-08,6.523600000000000000e+04,1.379432189464569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161496428931103486e-05,5.668253977151184771e-08,6.524400000000000000e+04,1.379643559455871582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161488398750617842e-05,5.667268440873069215e-08,6.525200000000000000e+04,1.379798698425292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161480371359314792e-05,5.666284477642834964e-08,6.526000000000000000e+04,1.380018739700317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161472346752267316e-05,5.665302081050763345e-08,6.526800000000000000e+04,1.380154070854187012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161464324924569399e-05,5.664321244710811580e-08,6.527600000000000000e+04,1.380429689884185791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161456305871334338e-05,5.663341962260524774e-08,6.528400000000000000e+04,1.380590362548828125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161448289587696268e-05,5.662364227361122600e-08,6.529200000000000000e+04,1.380750794410705566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161440276068809143e-05,5.661388033697552906e-08,6.530000000000000000e+04,1.380934455394744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161432265309848095e-05,5.660413374978571120e-08,6.530800000000000000e+04,1.381252436637878418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161424257306006043e-05,5.659440244936539082e-08,6.531600000000000000e+04,1.381409800052642822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161416252052498435e-05,5.658468637327726799e-08,6.532400000000000000e+04,1.381567130088806152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161408249544559188e-05,5.657498545932186711e-08,6.533200000000000000e+04,1.381724150180816650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161400249777441528e-05,5.656529964553798033e-08,6.534000000000000000e+04,1.381880397796630859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161392252746419520e-05,5.655562887020287926e-08,6.534800000000000000e+04,1.382036643028259277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161384258446785863e-05,5.654597307183247382e-08,6.535600000000000000e+04,1.382349076271057129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161376266873853076e-05,5.653633218918132545e-08,6.536400000000000000e+04,1.382505359649658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161368278022953331e-05,5.652670616124363313e-08,6.537200000000000000e+04,1.382671782970428467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161360291889438279e-05,5.651709492725162534e-08,6.538000000000000000e+04,1.382841763496398926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161352308468677701e-05,5.650749842667776366e-08,6.538800000000000000e+04,1.383122496604919434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161344327756062212e-05,5.649791659923345896e-08,6.539600000000000000e+04,1.383278815746307373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161336349747000047e-05,5.648834938486957440e-08,6.540400000000000000e+04,1.383435051441192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161328374436919091e-05,5.647879672377596874e-08,6.541200000000000000e+04,1.383591279983520508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161320401821266542e-05,5.646925855638272725e-08,6.542000000000000000e+04,1.383760197162628174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161312431895507555e-05,5.645973482335916244e-08,6.542800000000000000e+04,1.383916711807250977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161304464655126936e-05,5.645022546561445596e-08,6.543600000000000000e+04,1.384078218936920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161296500095627448e-05,5.644073042429657997e-08,6.544400000000000000e+04,1.384234731197357178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161288538212530829e-05,5.643124964079410368e-08,6.545200000000000000e+04,1.384390964508056641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161280579001377111e-05,5.642178305673476401e-08,6.546000000000000000e+04,1.384554021358489990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161272622457724623e-05,5.641233061398563098e-08,6.546800000000000000e+04,1.384717171192169189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161264668577151344e-05,5.640289225465367688e-08,6.547600000000000000e+04,1.384873940944671631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161256717355251518e-05,5.639346792108521371e-08,6.548400000000000000e+04,1.385030176639556885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161248768787639037e-05,5.638405755586582706e-08,6.549200000000000000e+04,1.385186409950256348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161240822869945585e-05,5.637466110182049522e-08,6.550000000000000000e+04,1.385342640876770020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161232879597820291e-05,5.636527850201350311e-08,6.550800000000000000e+04,1.385519268512725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161224938966930583e-05,5.635590969974810484e-08,6.551600000000000000e+04,1.385675573348999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161217000972962012e-05,5.634655463856638471e-08,6.552400000000000000e+04,1.385988044738769531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161209065611617920e-05,5.633721326224983297e-08,6.553200000000000000e+04,1.386144280433654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161201132878619265e-05,5.632788551481822741e-08,6.554000000000000000e+04,1.386300516128540039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161193202769703609e-05,5.631857134053003047e-08,6.554800000000000000e+04,1.386456747055053711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161185275280628163e-05,5.630927068388189287e-08,6.555600000000000000e+04,1.386613047122955322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161177350407165556e-05,5.629998348960911688e-08,6.556400000000000000e+04,1.386769280433654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161169428145107389e-05,5.629070970268486221e-08,6.557200000000000000e+04,1.386925511360168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161161508490260679e-05,5.628144926832004676e-08,6.558000000000000000e+04,1.387119824886322021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161153591438452094e-05,5.627220213196322085e-08,6.558800000000000000e+04,1.387302911281585693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161145676985523382e-05,5.626296823930040183e-08,6.559600000000000000e+04,1.387459225654602051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161137765127334245e-05,5.625374753625467699e-08,6.560400000000000000e+04,1.387615461349487305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161129855859761495e-05,5.624453996898630289e-08,6.561200000000000000e+04,1.387771697044372559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161121949178698549e-05,5.623534548389231483e-08,6.562000000000000000e+04,1.387974689006805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161114045080055421e-05,5.622616402760547478e-08,6.562800000000000000e+04,1.388146979808807373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161106143559760087e-05,5.621699554699539627e-08,6.563600000000000000e+04,1.388364303112030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161098244613755089e-05,5.620783998916763122e-08,6.564400000000000000e+04,1.388522942066192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161090348238001266e-05,5.619869730146232658e-08,6.565200000000000000e+04,1.388679177761077881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161082454428475380e-05,5.618956743145646767e-08,6.566000000000000000e+04,1.388846783638000488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161074563181170966e-05,5.618045032696038414e-08,6.566800000000000000e+04,1.389014358520507812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161066674492097821e-05,5.617134593602061534e-08,6.567600000000000000e+04,1.389183361530303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161058788357281328e-05,5.616225420691656189e-08,6.568400000000000000e+04,1.389342412948608398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161050904772763978e-05,5.615317508816273560e-08,6.569200000000000000e+04,1.389383199214935303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161043023734603513e-05,5.614410852850672793e-08,6.570000000000000000e+04,1.389539437294006348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161035145238874441e-05,5.613505447692948792e-08,6.570800000000000000e+04,1.389700243473052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161027269281667706e-05,5.612601288264515676e-08,6.571600000000000000e+04,1.389856483936309814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161019395859088312e-05,5.611698369510005529e-08,6.572400000000000000e+04,1.390012712478637695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161011524967259389e-05,5.610796686397298181e-08,6.573200000000000000e+04,1.390168950557708740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.161003656602316941e-05,5.609896233917433860e-08,6.574000000000000000e+04,1.390332348346710205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160995790760416287e-05,5.608997007084607892e-08,6.574800000000000000e+04,1.390488789081573486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160987927437724772e-05,5.608099000936102548e-08,6.575600000000000000e+04,1.390650238990783691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160980066630428545e-05,5.607202210532277773e-08,6.576400000000000000e+04,1.390806472301483154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160972208334725953e-05,5.606306630956497739e-08,6.577200000000000000e+04,1.390962705612182617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160964352546832960e-05,5.605412257315038195e-08,6.578000000000000000e+04,1.391129801273345947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160956499262979933e-05,5.604519084737273082e-08,6.578800000000000000e+04,1.391294667720794678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160948648479412819e-05,5.603627108375268884e-08,6.579600000000000000e+04,1.391575725078582764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160940800192392139e-05,5.602736323404068515e-08,6.580400000000000000e+04,1.391582691669464111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160932954398193997e-05,5.601846725021468973e-08,6.581200000000000000e+04,1.391740436553955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160925111093110421e-05,5.600958308448020016e-08,6.582000000000000000e+04,1.391899075508117676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160917270273445807e-05,5.600071068926934830e-08,6.582800000000000000e+04,1.392056019306182861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160909431935521151e-05,5.599185001724150904e-08,6.583600000000000000e+04,1.392219171524047852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160901596075672190e-05,5.598300102128202978e-08,6.584400000000000000e+04,1.392375438213348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160893762690249057e-05,5.597416365450156871e-08,6.585200000000000000e+04,1.392542057037353516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160885931775616458e-05,5.596533787023579697e-08,6.586000000000000000e+04,1.392698359489440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160878103328153834e-05,5.595652362204557736e-08,6.586800000000000000e+04,1.392854597568511963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160870277344254520e-05,5.594772086371568056e-08,6.587600000000000000e+04,1.393015503883361816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160862453820327434e-05,5.593892954925414319e-08,6.588400000000000000e+04,1.393171863555908203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160854632752794031e-05,5.593014963289199657e-08,6.589200000000000000e+04,1.393485629558563232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160846814138092369e-05,5.592138106908363060e-08,6.590000000000000000e+04,1.393641955852508545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160838997972672364e-05,5.591262381250498065e-08,6.590800000000000000e+04,1.393798565864562988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160831184252999684e-05,5.590387781805340176e-08,6.591600000000000000e+04,1.393954412937164307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160823372975552877e-05,5.589514304084753637e-08,6.592400000000000000e+04,1.394120097160339355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160815564136825563e-05,5.588641943622626869e-08,6.593200000000000000e+04,1.394276540279388428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160807757733324410e-05,5.587770695974777844e-08,6.594000000000000000e+04,1.394432868957519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160799953761570315e-05,5.586900556719100994e-08,6.594800000000000000e+04,1.394589688777923584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160792152218097558e-05,5.586031521455291920e-08,6.595600000000000000e+04,1.394748947620391846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160784353099454479e-05,5.585163585804790488e-08,6.596400000000000000e+04,1.394904406070709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160776556402203649e-05,5.584296745410952217e-08,6.597200000000000000e+04,1.395075955390930176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160768762122919159e-05,5.583430995938706819e-08,6.598000000000000000e+04,1.395294606685638428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160760970258190685e-05,5.582566333074709079e-08,6.598800000000000000e+04,1.395450944900512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160753180804619931e-05,5.581702752527229666e-08,6.599600000000000000e+04,1.395607860088348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160745393758823508e-05,5.580840250026008224e-08,6.600400000000000000e+04,1.395763359069824219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160737609117429208e-05,5.579978821322270579e-08,6.601200000000000000e+04,1.395961301326751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160729826877079563e-05,5.579118462188696314e-08,6.602000000000000000e+04,1.396160178184509277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160722047034429300e-05,5.578259168419349286e-08,6.602800000000000000e+04,1.396327137947082520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160714269586147887e-05,5.577400935829474468e-08,6.603600000000000000e+04,1.396373946666717529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160706494528914953e-05,5.576543760255670006e-08,6.604400000000000000e+04,1.396540234088897705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160698721859426054e-05,5.575687637555643031e-08,6.605200000000000000e+04,1.396706948280334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160690951574386909e-05,5.574832563608283117e-08,6.606000000000000000e+04,1.396869025230407715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160683183670518316e-05,5.573978534313447874e-08,6.606800000000000000e+04,1.397060043811798096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160675418144553097e-05,5.573125545592088678e-08,6.607600000000000000e+04,1.397275075912475586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160667654993235260e-05,5.572273593385960169e-08,6.608400000000000000e+04,1.397362575531005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160659894213323039e-05,5.571422673657827371e-08,6.609200000000000000e+04,1.397518987655639648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160652135801586529e-05,5.570572782391147399e-08,6.610000000000000000e+04,1.397684381008148193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160644379754809544e-05,5.569723915590222320e-08,6.610800000000000000e+04,1.397843041419982910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160636626069785728e-05,5.568876069279929158e-08,6.611600000000000000e+04,1.398155505657196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160628874743323459e-05,5.568029239505836366e-08,6.612400000000000000e+04,1.398311748504638672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160621125772242298e-05,5.567183422334035739e-08,6.613200000000000000e+04,1.398478043079376221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160613379153374511e-05,5.566338613851113301e-08,6.614000000000000000e+04,1.398633501529693604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160605634883563208e-05,5.565494810164107611e-08,6.614800000000000000e+04,1.398790221214294434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160597892959665047e-05,5.564652007400348961e-08,6.615600000000000000e+04,1.398951959609985352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160590153378548380e-05,5.563810201707559964e-08,6.616400000000000000e+04,1.399108955860137939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160582416137092906e-05,5.562969389253580261e-08,6.617200000000000000e+04,1.399266302585601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160574681232190523e-05,5.562129566226515421e-08,6.618000000000000000e+04,1.399422626495361328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160566948660744816e-05,5.561290728834543709e-08,6.618800000000000000e+04,1.399585747718811035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160559218419671400e-05,5.560452873305824102e-08,6.619600000000000000e+04,1.399743371009826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160551490505897579e-05,5.559615995888568419e-08,6.620400000000000000e+04,1.400058794021606445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160543764916361836e-05,5.558780092850808391e-08,6.621200000000000000e+04,1.400217022895812988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160536041648014854e-05,5.557945160480488301e-08,6.622000000000000000e+04,1.400378572940826416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160528320697817815e-05,5.557111195085261830e-08,6.622800000000000000e+04,1.400534904003143311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160520602062744781e-05,5.556278192992513232e-08,6.623600000000000000e+04,1.400850720405578613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160512885739778788e-05,5.555446150549259398e-08,6.624400000000000000e+04,1.401007013320922852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160505171725917445e-05,5.554615064122113457e-08,6.625200000000000000e+04,1.401163189411163330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160497460018167336e-05,5.553784930097138534e-08,6.626000000000000000e+04,1.401319420337677002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160489750613546059e-05,5.552955744879873554e-08,6.626800000000000000e+04,1.401485834121704102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160482043509084593e-05,5.552127504895203544e-08,6.627600000000000000e+04,1.401645417213439941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160474338701821543e-05,5.551300206587318602e-08,6.628400000000000000e+04,1.401801648139953613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160466636188809572e-05,5.550473846419651031e-08,6.629200000000000000e+04,1.401962292194366455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160458935967111000e-05,5.549648420874783361e-08,6.630000000000000000e+04,1.402118799686431885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160451238033798990e-05,5.548823926454417903e-08,6.630800000000000000e+04,1.402279884815216064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160443542385957208e-05,5.548000359679249697e-08,6.631600000000000000e+04,1.402436125278472900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160435849020681686e-05,5.547177717088989674e-08,6.632400000000000000e+04,1.402592358589172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160428157935076756e-05,5.546355995242163483e-08,6.633200000000000000e+04,1.402748594284057617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160420469126259459e-05,5.545535190716190240e-08,6.634000000000000000e+04,1.402904829978942871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160412782591356318e-05,5.544715300107232312e-08,6.634800000000000000e+04,1.403067128658294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160405098327504701e-05,5.543896320030092748e-08,6.635600000000000000e+04,1.403223431110382080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160397416331852141e-05,5.543078247118243730e-08,6.636400000000000000e+04,1.403379662036895752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160389736601557350e-05,5.542261078023688935e-08,6.637200000000000000e+04,1.403536024093627930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160382059133788358e-05,5.541444809416912577e-08,6.638000000000000000e+04,1.403692696094512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160374383925724207e-05,5.540629437986792059e-08,6.638800000000000000e+04,1.403850808143615723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160366710974554101e-05,5.539814960440635029e-08,6.639600000000000000e+04,1.404010126590728760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160359040277477244e-05,5.539001373503880933e-08,6.640400000000000000e+04,1.404205553531646729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160351371831702659e-05,5.538188673920289617e-08,6.641200000000000000e+04,1.404369308948516846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160343705634449878e-05,5.537376858451709047e-08,6.642000000000000000e+04,1.404525542259216309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160336041682948595e-05,5.536565923878073991e-08,6.642800000000000000e+04,1.404749059677124023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160328379974438159e-05,5.535755866997319329e-08,6.643600000000000000e+04,1.404971013069152832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160320720506167577e-05,5.534946684625249026e-08,6.644400000000000000e+04,1.405135691165924072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160313063275396189e-05,5.534138373595646648e-08,6.645200000000000000e+04,1.405300457477569580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160305408279392483e-05,5.533330930759984188e-08,6.646000000000000000e+04,1.405614228248596191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160297755515435790e-05,5.532524352987482289e-08,6.646800000000000000e+04,1.405771324634552002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160290104980813233e-05,5.531718637165028187e-08,6.647600000000000000e+04,1.405998959541320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160282456672824300e-05,5.530913780197083729e-08,6.648400000000000000e+04,1.406169171333312988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160274810588774919e-05,5.530109779005652944e-08,6.649200000000000000e+04,1.406406452655792236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160267166725982876e-05,5.529306630530114626e-08,6.650000000000000000e+04,1.406690208911895752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160259525081774256e-05,5.528504331727324905e-08,6.650800000000000000e+04,1.406888279914855957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160251885653485311e-05,5.527702879571349234e-08,6.651600000000000000e+04,1.407053091526031494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160244248438460762e-05,5.526902271053562980e-08,6.652400000000000000e+04,1.407212109565734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160236613434055155e-05,5.526102503182480032e-08,6.653200000000000000e+04,1.407368519306182861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160228980637632694e-05,5.525303572983700520e-08,6.654000000000000000e+04,1.407524752616882324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160221350046564695e-05,5.524505477499867804e-08,6.654800000000000000e+04,1.407682733535766602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160213721658235353e-05,5.523708213790630093e-08,6.655600000000000000e+04,1.407842972278594971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160206095470033942e-05,5.522911778932436624e-08,6.656400000000000000e+04,1.408019597530364990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160198471479361765e-05,5.522116170018654135e-08,6.657200000000000000e+04,1.408176870346069336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160190849683627409e-05,5.521321384159373632e-08,6.658000000000000000e+04,1.408333256244659424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160183230080248949e-05,5.520527418481334287e-08,6.658800000000000000e+04,1.408534736633300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160175612666653268e-05,5.519734270127938000e-08,6.659600000000000000e+04,1.408611066341400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160167997440275719e-05,5.518941936259128959e-08,6.660400000000000000e+04,1.408776834011077881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160160384398561313e-05,5.518150414051299011e-08,6.661200000000000000e+04,1.408879311084747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160152773538963021e-05,5.517359700697300237e-08,6.662000000000000000e+04,1.409003696441650391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160145164858943641e-05,5.516569793406319218e-08,6.662800000000000000e+04,1.409160854816436768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160137558355972239e-05,5.515780689403765863e-08,6.663600000000000000e+04,1.409318897724151611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160129954027528213e-05,5.514992385931344214e-08,6.664400000000000000e+04,1.409481344223022461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160122351871099772e-05,5.514204880246791723e-08,6.665200000000000000e+04,1.409800066947937012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160114751884182410e-05,5.513418169624008287e-08,6.666000000000000000e+04,1.409956300258636475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160107154064280767e-05,5.512632251352845157e-08,6.666800000000000000e+04,1.410112535953521729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160099558408908293e-05,5.511847122739139342e-08,6.667600000000000000e+04,1.410270617008209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160091964915585045e-05,5.511062781104511121e-08,6.668400000000000000e+04,1.410430562496185303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160084373581841414e-05,5.510279223786455361e-08,6.669200000000000000e+04,1.410603344440460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160076784405214059e-05,5.509496448138150274e-08,6.670000000000000000e+04,1.410760216712951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160069197383250311e-05,5.508714451528453445e-08,6.670800000000000000e+04,1.410917193889617920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160061612513502753e-05,5.507933231341844924e-08,6.671600000000000000e+04,1.411073493957519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160054029793533793e-05,5.507152784978280978e-08,6.672400000000000000e+04,1.411229672431945801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160046449220914142e-05,5.506373109853237769e-08,6.673200000000000000e+04,1.411385657787322998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160038870793221454e-05,5.505594203397530695e-08,6.674000000000000000e+04,1.411546154022216797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160031294508041178e-05,5.504816063057301158e-08,6.674800000000000000e+04,1.411702647209167480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160023720362968247e-05,5.504038686294016560e-08,6.675600000000000000e+04,1.411858880519866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160016148355603696e-05,5.503262070584263843e-08,6.676400000000000000e+04,1.412022397518157959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160008578483557366e-05,5.502486213419797133e-08,6.677200000000000000e+04,1.412207694053649902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.160001010744446554e-05,5.501711112307439138e-08,6.678000000000000000e+04,1.412381813526153564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159993445135896179e-05,5.500936764768952772e-08,6.678800000000000000e+04,1.412539086341857910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159985881655539294e-05,5.500163168341059023e-08,6.679600000000000000e+04,1.412727358341217041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159978320301015555e-05,5.499390320575353570e-08,6.680400000000000000e+04,1.412909924983978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159970761069972921e-05,5.498618219038232669e-08,6.681200000000000000e+04,1.413101546764373779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159963203960067145e-05,5.497846861310753527e-08,6.682000000000000000e+04,1.413268041610717773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159955648968960923e-05,5.497076244988717678e-08,6.682800000000000000e+04,1.413455822467803955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159948096094324915e-05,5.496306367682486359e-08,6.683600000000000000e+04,1.413601951599121094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159940545333836218e-05,5.495537227016910365e-08,6.684400000000000000e+04,1.413776748180389404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159932996685179891e-05,5.494768820631422030e-08,6.685200000000000000e+04,1.413933093547821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159925450146048615e-05,5.494001146179726194e-08,6.686000000000000000e+04,1.414232039451599121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159917905714141680e-05,5.493234201329923285e-08,6.686800000000000000e+04,1.414402582645416260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159910363387166169e-05,5.492467983764401458e-08,6.687600000000000000e+04,1.414558889865875244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159902823162835938e-05,5.491702491179731376e-08,6.688400000000000000e+04,1.414715125560760498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159895285038871792e-05,5.490937721286605328e-08,6.689200000000000000e+04,1.414872765541076660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159887749013003005e-05,5.490173671809827305e-08,6.690000000000000000e+04,1.415095148086547852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159880215082963593e-05,5.489410340488211091e-08,6.690800000000000000e+04,1.415257101058959961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159872683246496385e-05,5.488647725074469750e-08,6.691600000000000000e+04,1.415384817123413086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159865153501350135e-05,5.487885823335272539e-08,6.692400000000000000e+04,1.415541188716888428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159857625845281732e-05,5.487124633051054984e-08,6.693200000000000000e+04,1.415697417259216309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159850100276053482e-05,5.486364152016010942e-08,6.694000000000000000e+04,1.415853645801544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159842576791435658e-05,5.485604378038056203e-08,6.694800000000000000e+04,1.416009883880615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159835055389204458e-05,5.484845308938749743e-08,6.695600000000000000e+04,1.416166222095489502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159827536067143027e-05,5.484086942553131598e-08,6.696400000000000000e+04,1.416325170993804932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159820018823042475e-05,5.483329276729861828e-08,6.697200000000000000e+04,1.416481809616088867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159812503654698481e-05,5.482572309330950526e-08,6.698000000000000000e+04,1.416638040542602539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159804990559914859e-05,5.481816038231828625e-08,6.698800000000000000e+04,1.416798100471496582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159797479536501012e-05,5.481060461321185111e-08,6.699600000000000000e+04,1.416962218284606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159789970582274814e-05,5.480305576501069588e-08,6.700400000000000000e+04,1.417123925685882568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159782463695058035e-05,5.479551381686626263e-08,6.701200000000000000e+04,1.417287232875823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159774958872680237e-05,5.478797874806160777e-08,6.702000000000000000e+04,1.417455718517303467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159767456112977761e-05,5.478045053801054182e-08,6.702800000000000000e+04,1.417612013816833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159759955413792365e-05,5.477292916625670293e-08,6.703600000000000000e+04,1.417771558761596680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159752456772973095e-05,5.476541461247347089e-08,6.704400000000000000e+04,1.417928109169006348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159744960188374924e-05,5.475790685646283554e-08,6.705200000000000000e+04,1.418083934783935547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159737465657859094e-05,5.475040587815498646e-08,6.706000000000000000e+04,1.418246521949768066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159729973179292267e-05,5.474291165760769759e-08,6.706800000000000000e+04,1.418404784202575684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159722482750548900e-05,5.473542417500603601e-08,6.707600000000000000e+04,1.418561015129089355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159714994369508530e-05,5.472794341066105174e-08,6.708400000000000000e+04,1.418717253208160400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159707508034056794e-05,5.472046934500982404e-08,6.709200000000000000e+04,1.418873486518859863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159700023742970744e-05,5.471302727299757439e-08,6.709800000000000000e+04,1.418873486518859863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159692541492225790e-05,5.470554092143033842e-08,6.710600000000000000e+04,1.419029922485351562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159685061281795672e-05,5.469810928974967175e-08,6.711200000000000000e+04,1.419188690185546875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159677583107633437e-05,5.469063906737793450e-08,6.712000000000000000e+04,1.419344997406005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159670106969517332e-05,5.468321845213739005e-08,6.712600000000000000e+04,1.419501228332519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159662632863593695e-05,5.467576363016308491e-08,6.713400000000000000e+04,1.419661386013031006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159655160789493898e-05,5.466835448568675693e-08,6.714000000000000000e+04,1.419818844795227051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159647690743514035e-05,5.466091445884285085e-08,6.714800000000000000e+04,1.419974973201751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159640222725175532e-05,5.465351708657710610e-08,6.715400000000000000e+04,1.419974973201751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159632756730892222e-05,5.464609140492590467e-08,6.716200000000000000e+04,1.420131204128265381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159625292760103369e-05,5.463870604559268925e-08,6.716800000000000000e+04,1.420167579650878906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159617830809315638e-05,5.463129432159253161e-08,6.717600000000000000e+04,1.420324637889862061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159610370877906801e-05,5.462392111564747749e-08,6.718200000000000000e+04,1.420324637889862061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159602912962459756e-05,5.461652306434898923e-08,6.719000000000000000e+04,1.420480856895446777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159595457062307211e-05,5.460916212746085767e-08,6.719600000000000000e+04,1.420504481792449951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159588003174091698e-05,5.460177749031825630e-08,6.720400000000000000e+04,1.420821790695190430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159580551297112718e-05,5.459442886951427021e-08,6.721000000000000000e+04,1.420977678298950195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159573101428063118e-05,5.458705745885710290e-08,6.721800000000000000e+04,1.421215400695800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159565653566218684e-05,5.457972119741496149e-08,6.722400000000000000e+04,1.421380462646484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159558207708313595e-05,5.457236283089349229e-08,6.723200000000000000e+04,1.421537642478942871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159550763853607884e-05,5.456503892249197398e-08,6.723800000000000000e+04,1.421697163581848145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159543321998869782e-05,5.455769346951702906e-08,6.724600000000000000e+04,1.421854188442230225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159535882143347292e-05,5.455038191616178873e-08,6.725200000000000000e+04,1.422029912471771240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159528444283840493e-05,5.454304923935077166e-08,6.726000000000000000e+04,1.422186672687530518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159521008419589597e-05,5.453575000492648837e-08,6.726600000000000000e+04,1.422186672687530518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159513574547421110e-05,5.452843000711690488e-08,6.727400000000000000e+04,1.422346777915954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159506142666570670e-05,5.452114307053585960e-08,6.728000000000000000e+04,1.422509295940399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159498712773887991e-05,5.451383564104011761e-08,6.728800000000000000e+04,1.422670462131500244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159491284868607187e-05,5.450656095006531863e-08,6.729400000000000000e+04,1.422831284999847412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159483858947600503e-05,5.449926601138926053e-08,6.730200000000000000e+04,1.423102238178253174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159476435010100529e-05,5.449200353233093191e-08,6.730800000000000000e+04,1.423263003826141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159469013052998313e-05,5.448472098990544672e-08,6.731600000000000000e+04,1.423461949825286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159461593075528816e-05,5.447747066225281203e-08,6.732200000000000000e+04,1.423525454998016357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159454175074601723e-05,5.447020045032500183e-08,6.733000000000000000e+04,1.423689022064208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159446759049452163e-05,5.446296223378416775e-08,6.733600000000000000e+04,1.423689022064208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159439344997008964e-05,5.445570426782956765e-08,6.734400000000000000e+04,1.424006309509277344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159431932916507933e-05,5.444847809807889035e-08,6.735000000000000000e+04,1.424006309509277344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159424522804896025e-05,5.444123231954851839e-08,6.735800000000000000e+04,1.424162974357604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159417114661411417e-05,5.443401815309595960e-08,6.736400000000000000e+04,1.424319109916687012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159409708483016481e-05,5.442678448403054445e-08,6.737200000000000000e+04,1.424476051330566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159402304268953461e-05,5.441958225526437621e-08,6.737800000000000000e+04,1.424476051330566406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159394902016199634e-05,5.441236064172788395e-08,6.738600000000000000e+04,1.424639341831207275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159387501724001142e-05,5.440517030587082124e-08,6.739200000000000000e+04,1.424796509742736816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159380103389350001e-05,5.439796067448696480e-08,6.740000000000000000e+04,1.424968686103820801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159372707011495571e-05,5.439078216604899431e-08,6.740600000000000000e+04,1.425134711265563965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159365312587445454e-05,5.438358446601438526e-08,6.741400000000000000e+04,1.425291016101837158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159357920116452396e-05,5.437641774001026215e-08,6.742000000000000000e+04,1.425291016101837158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159350529595537384e-05,5.436923190138638926e-08,6.742800000000000000e+04,1.425452394485473633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159343141023957400e-05,5.436207689322680066e-08,6.743400000000000000e+04,1.425608551502227783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159335754398748337e-05,5.435490286749749606e-08,6.744200000000000000e+04,1.425765168666839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159328369719170735e-05,5.434775953258290152e-08,6.744800000000000000e+04,1.425921261310577393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159320986982273193e-05,5.434059725258792869e-08,6.745600000000000000e+04,1.426077251434326172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159313606187320993e-05,5.433346552765782474e-08,6.746200000000000000e+04,1.426233487129211426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159306227331376457e-05,5.432631494667574626e-08,6.747000000000000000e+04,1.426398377418518066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159298850413708256e-05,5.431919478784045238e-08,6.747600000000000000e+04,1.426398377418518066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159291475431391756e-05,5.431205584110059109e-08,6.748400000000000000e+04,1.426554608345031738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159284102383699692e-05,5.430494718665154684e-08,6.749000000000000000e+04,1.426710844039916992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159276731267721491e-05,5.429781982893964134e-08,6.749800000000000000e+04,1.426867096424102783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159269362082732432e-05,5.429072263587034363e-08,6.750400000000000000e+04,1.427026731967926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159261994825835153e-05,5.428360680456918552e-08,6.751200000000000000e+04,1.427195556163787842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159254629496308999e-05,5.427652101283435546e-08,6.751800000000000000e+04,1.427351849079132080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159247266091269484e-05,5.426941666406334335e-08,6.752600000000000000e+04,1.427513272762298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159239904609999001e-05,5.426234223162532471e-08,6.753200000000000000e+04,1.427513272762298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159232545049625432e-05,5.425524930477308376e-08,6.754000000000000000e+04,1.427669503688812256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159225187409436251e-05,5.424818617329643292e-08,6.754600000000000000e+04,1.427829563617706299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159217831686571030e-05,5.424110462570764785e-08,6.755400000000000000e+04,1.428021020889282227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159210477880320123e-05,5.423405275416187709e-08,6.756000000000000000e+04,1.428077030181884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159203125987836145e-05,5.422698252713161922e-08,6.756800000000000000e+04,1.428236536979675293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159195776008412670e-05,5.421994185890425580e-08,6.757400000000000000e+04,1.428236536979675293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159188427939215187e-05,5.421288291093028638e-08,6.758200000000000000e+04,1.428392865657806396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159181081779539473e-05,5.420585340600879751e-08,6.758800000000000000e+04,1.428507926464080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159173737526563892e-05,5.419880568022189358e-08,6.759600000000000000e+04,1.428673448562622070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159166395179587270e-05,5.419178728370785710e-08,6.760200000000000000e+04,1.428837273120880127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159159054735799659e-05,5.418475073970696243e-08,6.761000000000000000e+04,1.429033353328704834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159151716194504461e-05,5.417774341260228001e-08,6.761600000000000000e+04,1.429168896675109863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159144379552901892e-05,5.417071799530005100e-08,6.762400000000000000e+04,1.429339551925659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159137044810298909e-05,5.416372168440314570e-08,6.763000000000000000e+04,1.429490442276000977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159129711963907928e-05,5.415670735445960697e-08,6.763800000000000000e+04,1.429646816253662109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159122381013038447e-05,5.414972202177202491e-08,6.764400000000000000e+04,1.429803040027618408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159115051954914571e-05,5.414271872583674009e-08,6.765200000000000000e+04,1.429959197044372559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159107724788849523e-05,5.413574431982872238e-08,6.765800000000000000e+04,1.430116195678710938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159100399512077404e-05,5.412875201959221769e-08,6.766600000000000000e+04,1.430430548191070557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159093076123915673e-05,5.412178850324866939e-08,6.767200000000000000e+04,1.430586030483245850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159085754621608934e-05,5.411480714705726104e-08,6.768000000000000000e+04,1.430748264789581299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159078435004478203e-05,5.410785447049315609e-08,6.768600000000000000e+04,1.430906920433044434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159071117269779095e-05,5.410088402103773607e-08,6.769400000000000000e+04,1.431064310073852539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159063801416835338e-05,5.409394214820091040e-08,6.770000000000000000e+04,1.431064310073852539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159056487442912880e-05,5.408698255549061985e-08,6.770800000000000000e+04,1.431155898571014404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159049175347338498e-05,5.408005143811129293e-08,6.771400000000000000e+04,1.431155898571014404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159041865127389490e-05,5.407310266581119113e-08,6.772200000000000000e+04,1.431273164749145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159034556782396361e-05,5.406618226878084652e-08,6.772800000000000000e+04,1.431429536342620850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159027250309645557e-05,5.405924426852719845e-08,6.773600000000000000e+04,1.431585760116577148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159019945708470292e-05,5.405233454516130425e-08,6.774200000000000000e+04,1.431742012500762939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159012642976167855e-05,5.404540728157053276e-08,6.775000000000000000e+04,1.432065095901489258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.159005342112074171e-05,5.403850819768303112e-08,6.775600000000000000e+04,1.432220840454101562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158998043113498047e-05,5.403159162398557015e-08,6.776400000000000000e+04,1.432377171516418457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158990745979776596e-05,5.402470313444700886e-08,6.777000000000000000e+04,1.432507979869842529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158983450708228957e-05,5.401779721618740436e-08,6.777800000000000000e+04,1.432681508064270020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158976157298195971e-05,5.401091928771396126e-08,6.778400000000000000e+04,1.432681508064270020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158968865747005417e-05,5.400402397968503915e-08,6.779200000000000000e+04,1.432836976051330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158961576054002031e-05,5.399715656867337054e-08,6.779800000000000000e+04,1.432836976051330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158954288216523419e-05,5.399027183732476457e-08,6.780600000000000000e+04,1.433010144233703613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158947002233916179e-05,5.398341491136994423e-08,6.781200000000000000e+04,1.433010144233703613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158939718103527743e-05,5.397654071302838419e-08,6.782000000000000000e+04,1.433158359527587891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158932435824708099e-05,5.396969423002518517e-08,6.782600000000000000e+04,1.433201014995574951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158925155394813317e-05,5.396283053202178157e-08,6.783400000000000000e+04,1.433360581398010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158917876813196603e-05,5.395599446042244851e-08,6.784000000000000000e+04,1.433360581398010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158910600077223347e-05,5.394914122059017407e-08,6.784800000000000000e+04,1.433424098491668701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158903325186249802e-05,5.394231551975883735e-08,6.785400000000000000e+04,1.433424098491668701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158896052137649489e-05,5.393547270628931528e-08,6.786200000000000000e+04,1.433580675125122070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158888780930781373e-05,5.392865734551737111e-08,6.786800000000000000e+04,1.433736913204193115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158881511563028801e-05,5.392182491771611443e-08,6.787600000000000000e+04,1.433893144130706787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158874244033753618e-05,5.391501985780813226e-08,6.788200000000000000e+04,1.434049379825592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158866978340348486e-05,5.390819778470839069e-08,6.789000000000000000e+04,1.434212348461151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158859714482175930e-05,5.390140299577301456e-08,6.789600000000000000e+04,1.434212348461151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158852452456637759e-05,5.389459123812690766e-08,6.790400000000000000e+04,1.434368577003479004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158845192263100055e-05,5.388780668238069110e-08,6.791000000000000000e+04,1.434524810314178467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158837933898973607e-05,5.388100521004159498e-08,6.791800000000000000e+04,1.434681162834167480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158830677363626021e-05,5.387423085839237746e-08,6.792400000000000000e+04,1.434837396144866943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158823422654476556e-05,5.386743963353011326e-08,6.793200000000000000e+04,1.434999618530273438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158816169770895698e-05,5.386067544957941998e-08,6.793800000000000000e+04,1.435155997276306152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158808918710311685e-05,5.385389444284808786e-08,6.794600000000000000e+04,1.435375592708587646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158801669472097544e-05,5.384714039828216171e-08,6.795200000000000000e+04,1.435532281398773193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158794422053687780e-05,5.384036957324235796e-08,6.796000000000000000e+04,1.435748615264892578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158787176454458809e-05,5.383362563302309875e-08,6.796600000000000000e+04,1.435910964012145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158779932671854793e-05,5.382686496110839239e-08,6.797400000000000000e+04,1.436073217391967773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158772690705253162e-05,5.382013109767959488e-08,6.798000000000000000e+04,1.436245083808898926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158765450552106382e-05,5.381338054381591988e-08,6.798800000000000000e+04,1.436401393413543701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158758212211794592e-05,5.380665672347358724e-08,6.799400000000000000e+04,1.436557626724243164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158750975681777033e-05,5.379991625985496292e-08,6.800200000000000000e+04,1.436655952930450439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158743740961437065e-05,5.379320245578234968e-08,6.800800000000000000e+04,1.436819546222686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158736508048242568e-05,5.378647204867337942e-08,6.801600000000000000e+04,1.436979780197143555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158729276941577918e-05,5.377976822847616049e-08,6.802200000000000000e+04,1.436979780197143555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158722047638918109e-05,5.377304785081087260e-08,6.803000000000000000e+04,1.437136013507843018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158714820139651246e-05,5.376635398839259154e-08,6.803600000000000000e+04,1.437292246818542480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158707594441260115e-05,5.375964360774974119e-08,6.804400000000000000e+04,1.437448480129241943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158700370543133499e-05,5.375295967199891754e-08,6.805000000000000000e+04,1.437604713439941406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158693148442762314e-05,5.374625926203569404e-08,6.805800000000000000e+04,1.437760953903198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158685928139537716e-05,5.373958522755990133e-08,6.806400000000000000e+04,1.437923176288604736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158678709630958414e-05,5.373289475714255652e-08,6.807200000000000000e+04,1.438239092826843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158671492916416918e-05,5.372623059408870085e-08,6.807800000000000000e+04,1.438395326137542725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158664277993419223e-05,5.371955003757822240e-08,6.808600000000000000e+04,1.438551561832427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158657064861360887e-05,5.371289572124044381e-08,6.809200000000000000e+04,1.438707792758941650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158649853517754173e-05,5.370622504876634719e-08,6.810000000000000000e+04,1.438886573314666748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158642643961996504e-05,5.369958055052624790e-08,6.810600000000000000e+04,1.439144427776336670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158635436191608273e-05,5.369291973713619318e-08,6.811400000000000000e+04,1.439324536323547363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158628230205988427e-05,5.368628503295430978e-08,6.812000000000000000e+04,1.439379537105560303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158621026002663461e-05,5.367963405001763042e-08,6.812800000000000000e+04,1.439622259140014648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158613823581035199e-05,5.367300911248803985e-08,6.813400000000000000e+04,1.439670476913452148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158606622938637251e-05,5.366636793572127403e-08,6.814200000000000000e+04,1.439831964969635010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158599424074872628e-05,5.365975274145322101e-08,6.814800000000000000e+04,1.439988811016082764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158592226987282563e-05,5.365312134344340470e-08,6.815600000000000000e+04,1.440145704746246338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158585031675271422e-05,5.364651586622015410e-08,6.816200000000000000e+04,1.440302667617797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158577838136386707e-05,5.363989422333442618e-08,6.817000000000000000e+04,1.440459182262420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158570646370036171e-05,5.363329844040006730e-08,6.817600000000000000e+04,1.440641806125640869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158563456373772059e-05,5.362668652641788761e-08,6.818400000000000000e+04,1.440799546241760254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158556268147004667e-05,5.362010041272273790e-08,6.819000000000000000e+04,1.440955705642700195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158549081687293353e-05,5.361349820464469363e-08,6.819800000000000000e+04,1.441111960411071777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158541896994049769e-05,5.360692173804891988e-08,6.820400000000000000e+04,1.441111960411071777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158534714064839543e-05,5.360032921082602331e-08,6.821200000000000000e+04,1.441274778842926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158527532899076357e-05,5.359376236742472787e-08,6.821800000000000000e+04,1.441432700157165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158520353494331429e-05,5.358717949867494731e-08,6.822600000000000000e+04,1.441633079051971436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158513175850021155e-05,5.358062225692764558e-08,6.823200000000000000e+04,1.441794154644012451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158505999963722680e-05,5.357404902275221774e-08,6.824000000000000000e+04,1.441956348419189453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158498825834853925e-05,5.356750135987836889e-08,6.824600000000000000e+04,1.442113556861877441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158491653460998641e-05,5.356093773849519301e-08,6.825400000000000000e+04,1.442269599437713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158484482841574919e-05,5.355439963353881811e-08,6.826000000000000000e+04,1.442269599437713623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158477313974173966e-05,5.354784560217653839e-08,6.826800000000000000e+04,1.442280247211456299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158470146858216071e-05,5.354131703345826589e-08,6.827400000000000000e+04,1.442280247211456299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158462981491296679e-05,5.353477257092103425e-08,6.828200000000000000e+04,1.442435684204101562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158455817872838452e-05,5.352825351805429653e-08,6.828800000000000000e+04,1.442596437931060791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158448656000443438e-05,5.352171860267679027e-08,6.829600000000000000e+04,1.442759389877319336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158441495873534810e-05,5.351520904506463124e-08,6.830200000000000000e+04,1.442916507720947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158434337489720715e-05,5.350868365621953345e-08,6.831000000000000000e+04,1.443072671890258789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158427180848426187e-05,5.350218357402937811e-08,6.831600000000000000e+04,1.443228163719177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158420025947264287e-05,5.349566769113646825e-08,6.832400000000000000e+04,1.443384387493133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158412872785662083e-05,5.348917706483256045e-08,6.833000000000000000e+04,1.443384387493133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158405721361238733e-05,5.348267066781903040e-08,6.833800000000000000e+04,1.443424203395843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158398571673421984e-05,5.347618947810743530e-08,6.834400000000000000e+04,1.443457956314086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158391423719837092e-05,5.346969254745868489e-08,6.835200000000000000e+04,1.443639295101165771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158384277499913328e-05,5.346322077584589393e-08,6.835800000000000000e+04,1.443669354915618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158377133011280693e-05,5.345673329202764933e-08,6.836600000000000000e+04,1.443844978809356689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158369990253369811e-05,5.345027091974218155e-08,6.837200000000000000e+04,1.443965041637420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158362849223816275e-05,5.344379286428656356e-08,6.838000000000000000e+04,1.444130156040191650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158355709922053758e-05,5.343733987385827839e-08,6.838600000000000000e+04,1.444295272827148438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158348572345720395e-05,5.343087122775473762e-08,6.839400000000000000e+04,1.444535725116729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158341436494252907e-05,5.342442760092084373e-08,6.840000000000000000e+04,1.444698398113250732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158334302365294003e-05,5.341796834672881960e-08,6.840800000000000000e+04,1.444854989051818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158327169958282437e-05,5.341153406702424716e-08,6.841400000000000000e+04,1.445011219978332520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158320039270865493e-05,5.340508418624122477e-08,6.842200000000000000e+04,1.445167455673217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158312910302482941e-05,5.339865923589838571e-08,6.842800000000000000e+04,1.445323686599731445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158305783050787993e-05,5.339221871209108545e-08,6.843600000000000000e+04,1.445508720874786377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158298657515220759e-05,5.338580307562996958e-08,6.844200000000000000e+04,1.445664954185485840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158291533693440041e-05,5.337937189079186728e-08,6.845000000000000000e+04,1.445821187496185303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158284411584886458e-05,5.337296555092674237e-08,6.845600000000000000e+04,1.445977423191070557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158277291187224740e-05,5.336654368961294663e-08,6.846400000000000000e+04,1.446289920806884766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158270172499896862e-05,5.336014663183043915e-08,6.847000000000000000e+04,1.446446123123168945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158263055520570773e-05,5.335373407651625518e-08,6.847800000000000000e+04,1.446602356433868408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158255940248690480e-05,5.334734628399732819e-08,6.848400000000000000e+04,1.446770777702331543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158248826681929184e-05,5.334094302021033783e-08,6.849200000000000000e+04,1.446927115917205811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158241714819732417e-05,5.333456447939269684e-08,6.849800000000000000e+04,1.447090258598327637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158234604659776429e-05,5.332817049007404034e-08,6.850600000000000000e+04,1.447351181507110596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158227496201508615e-05,5.332180118459298895e-08,6.851200000000000000e+04,1.447382235527038574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158220389442610478e-05,5.331541645622334548e-08,6.852000000000000000e+04,1.447550344467163086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158213284382530089e-05,5.330905637345019155e-08,6.852600000000000000e+04,1.447641670703887939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158206181018953187e-05,5.330268088942412871e-08,6.853400000000000000e+04,1.447854988574981689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158199079351328861e-05,5.329633001343446754e-08,6.854000000000000000e+04,1.448015556335449219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158191979377347759e-05,5.328996376116937044e-08,6.854800000000000000e+04,1.448172552585601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158184881096460159e-05,5.328362208024949076e-08,6.855400000000000000e+04,1.448329741954803467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158177784506360943e-05,5.327726504358152893e-08,6.856200000000000000e+04,1.448561115264892578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158170689606500897e-05,5.327093254223504238e-08,6.856800000000000000e+04,1.448727538585662842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158163596394579478e-05,5.326458470950092287e-08,6.857600000000000000e+04,1.448884625434875488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158156504870048995e-05,5.325826137691365393e-08,6.858200000000000000e+04,1.448884625434875488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158149415030612972e-05,5.325192273237717878e-08,6.859000000000000000e+04,1.449040853977203369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158142326875724058e-05,5.324560855346922122e-08,6.859600000000000000e+04,1.449198427200317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158135240403090349e-05,5.323927908636902876e-08,6.860400000000000000e+04,1.449369502067565918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158128155612166018e-05,5.323297405120809409e-08,6.861000000000000000e+04,1.449526760578155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158121072500662043e-05,5.322665374622393248e-08,6.861800000000000000e+04,1.449769003391265869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158113991068034967e-05,5.322035784013410949e-08,6.862400000000000000e+04,1.449788372516632080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158106911311998650e-05,5.321404668739092452e-08,6.863200000000000000e+04,1.449947211742401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158099833232010819e-05,5.320775990130743204e-08,6.863800000000000000e+04,1.450103356838226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158092756825789908e-05,5.320145788588703460e-08,6.864600000000000000e+04,1.450260341167449951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158085682092794155e-05,5.319518020552549576e-08,6.865200000000000000e+04,1.450416574478149414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158078609030745547e-05,5.318888731842302566e-08,6.866000000000000000e+04,1.450572800636291504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158071537639103510e-05,5.318261873556981492e-08,6.866600000000000000e+04,1.450728626251220703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158064467915593930e-05,5.317633496225867034e-08,6.867400000000000000e+04,1.450885326862335205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158057399859677923e-05,5.317007546300872940e-08,6.868000000000000000e+04,1.450885326862335205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158050333469083239e-05,5.316380079533883211e-08,6.868800000000000000e+04,1.451056599617004395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158043268743272690e-05,5.315755037231656865e-08,6.869400000000000000e+04,1.451212835311889648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158036205679978261e-05,5.315128479613904060e-08,6.870200000000000000e+04,1.451369848251342773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158029144278662932e-05,5.314504343580505647e-08,6.870800000000000000e+04,1.451526050567626953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158022084537062924e-05,5.313878694381102902e-08,6.871600000000000000e+04,1.451681535243988037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158015026454642572e-05,5.313255463961161855e-08,6.872200000000000000e+04,1.451741318702697754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158007970029139452e-05,5.312630721801973992e-08,6.873000000000000000e+04,1.452001872062683105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.158000915260020272e-05,5.312008395677250949e-08,6.873600000000000000e+04,1.452158265113830566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157993862145026333e-05,5.311384559909800133e-08,6.874400000000000000e+04,1.452314500808715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157986810683624684e-05,5.310763137505772499e-08,6.875000000000000000e+04,1.452314500808715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157979760873559504e-05,5.310140206787287837e-08,6.875800000000000000e+04,1.452470731735229492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157972712714299198e-05,5.309519686820225565e-08,6.876400000000000000e+04,1.452640488147735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157965666203591672e-05,5.308897660583379610e-08,6.877200000000000000e+04,1.452796797752380371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157958621340905500e-05,5.308278042557890847e-08,6.877800000000000000e+04,1.452992153167724609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157951578123991469e-05,5.307656919494500769e-08,6.878600000000000000e+04,1.453075497150421143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157944536552320015e-05,5.307038202160281507e-08,6.879200000000000000e+04,1.453239500522613525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157937496623644975e-05,5.306417981782562868e-08,6.880000000000000000e+04,1.453399758338928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157930458337436107e-05,5.305800164722219754e-08,6.880600000000000000e+04,1.453564128875732422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157923421691451993e-05,5.305180845755309222e-08,6.881400000000000000e+04,1.453721859455108643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157916386685162898e-05,5.304563927750982917e-08,6.882000000000000000e+04,1.453879303932189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157909353316329267e-05,5.303945509785194478e-08,6.882800000000000000e+04,1.454041640758514404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157902321584424076e-05,5.303329490496008483e-08,6.883400000000000000e+04,1.454197990894317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157895291487209294e-05,5.302711972288797744e-08,6.884200000000000000e+04,1.454355199337005615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157888263024158576e-05,5.302096850528091988e-08,6.884800000000000000e+04,1.454355199337005615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157881236193037617e-05,5.301480231746726538e-08,6.885600000000000000e+04,1.454511435031890869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157874210993320241e-05,5.300866007248727228e-08,6.886200000000000000e+04,1.454667665958404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157867187422775025e-05,5.300250286681924146e-08,6.887000000000000000e+04,1.454829137325286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157860165480876977e-05,5.299636958290437265e-08,6.887600000000000000e+04,1.454985454082489014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157853145165396537e-05,5.299022135680801105e-08,6.888400000000000000e+04,1.455141687393188477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157846126475811256e-05,5.298409703204104715e-08,6.889000000000000000e+04,1.455307552814483643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157839109409892758e-05,5.297795777370436121e-08,6.889800000000000000e+04,1.455468857288360596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157832093967118764e-05,5.297184239681424508e-08,6.890400000000000000e+04,1.455727484226226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157825080145265642e-05,5.296571210440674365e-08,6.891200000000000000e+04,1.455759332180023193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157818067943809588e-05,5.295960567420113084e-08,6.891800000000000000e+04,1.455759332180023193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157811057360530189e-05,5.295348433620321879e-08,6.892600000000000000e+04,1.455917987823486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157804048394906181e-05,5.294738684169593976e-08,6.893200000000000000e+04,1.456087846755981445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157797041044717661e-05,5.294127445700489268e-08,6.894000000000000000e+04,1.456248340606689453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157790035309444041e-05,5.293518589771691060e-08,6.894600000000000000e+04,1.456404681205749512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157783031186869145e-05,5.292908245509517547e-08,6.895400000000000000e+04,1.456561641693115234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157776028676472386e-05,5.292300282031307204e-08,6.896000000000000000e+04,1.456717860698699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157769027776039790e-05,5.291690831937430258e-08,6.896800000000000000e+04,1.456880226135253906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157762028485051109e-05,5.291083760932223712e-08,6.897400000000000000e+04,1.457036545276641846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157755030801295925e-05,5.290475203909973232e-08,6.898200000000000000e+04,1.457199416160583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157748034724254331e-05,5.289869024332652264e-08,6.898800000000000000e+04,1.457199416160583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157741040251716924e-05,5.289261360413907129e-08,6.899600000000000000e+04,1.457356042861938477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157734047383166338e-05,5.288656072355854684e-08,6.900200000000000000e+04,1.457521255016326904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157727056116394019e-05,5.288049300470190241e-08,6.901000000000000000e+04,1.457684841156005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157720066450883107e-05,5.287444902911571370e-08,6.901600000000000000e+04,1.457843053340911865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157713078384428945e-05,5.286839023160233866e-08,6.902400000000000000e+04,1.457925539016723633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157706091916513827e-05,5.286235516260219956e-08,6.903000000000000000e+04,1.458084506988525391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157699107044934619e-05,5.285630527598015070e-08,6.903800000000000000e+04,1.458240818977355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157692123769175987e-05,5.285027910361437700e-08,6.904400000000000000e+04,1.458240818977355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157685142087036831e-05,5.284423812957530484e-08,6.905200000000000000e+04,1.458397052288055420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157678161998000461e-05,5.283822085610164301e-08,6.905800000000000000e+04,1.458556251525878906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157671183499868657e-05,5.283218878443792705e-08,6.906600000000000000e+04,1.458730192184448242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157664206592126931e-05,5.282618040014092903e-08,6.907200000000000000e+04,1.458886458873748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157657231272577063e-05,5.282015723321242951e-08,6.908000000000000000e+04,1.459042692184448242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157650257540705922e-05,5.281415774100547175e-08,6.908600000000000000e+04,1.459198927879333496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157643285394317996e-05,5.280814346883873969e-08,6.909400000000000000e+04,1.459355161190032959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157636314832898630e-05,5.280215285923288265e-08,6.910000000000000000e+04,1.459355161190032959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157629345854255871e-05,5.279614748484622731e-08,6.910800000000000000e+04,1.459526443481445312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157622378457875909e-05,5.279016576139825498e-08,6.911400000000000000e+04,1.459616317749023438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157615412641567131e-05,5.278416927504479545e-08,6.912200000000000000e+04,1.459806065559387207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157608448404817082e-05,5.277819642848440206e-08,6.912800000000000000e+04,1.459831142425537109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157601485745436012e-05,5.277220883382847566e-08,6.913600000000000000e+04,1.459981567859649658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157594524662912314e-05,5.276624486834574129e-08,6.914200000000000000e+04,1.460106639862060547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157587565155057425e-05,5.276026615585786340e-08,6.915000000000000000e+04,1.460271787643432617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157580607221360243e-05,5.275431106239239426e-08,6.915600000000000000e+04,1.460438702106475830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157573650859633222e-05,5.274834123637285189e-08,6.916400000000000000e+04,1.460644671916961670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157566696069367465e-05,5.274239501973927589e-08,6.917000000000000000e+04,1.460738203525543213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157559742848377118e-05,5.273643407086479063e-08,6.917800000000000000e+04,1.460895740985870361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157552791196151420e-05,5.273049672220241523e-08,6.918400000000000000e+04,1.461051967144012451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157545841110508077e-05,5.272454465540106446e-08,6.919200000000000000e+04,1.461208202838897705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157538892590936665e-05,5.271861618013476511e-08,6.919800000000000000e+04,1.461371316909790039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157531945635255397e-05,5.271267298628476501e-08,6.920600000000000000e+04,1.461527640819549561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157525000242955545e-05,5.270675337575031448e-08,6.921200000000000000e+04,1.461684451103210449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157518056411855492e-05,5.270081906039157153e-08,6.922000000000000000e+04,1.461841919422149658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157511114141448372e-05,5.269490832061669450e-08,6.922600000000000000e+04,1.461998269557952881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157504173429553923e-05,5.268898287481949622e-08,6.923400000000000000e+04,1.462161803245544434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157497234275664603e-05,5.268308099732343412e-08,6.924000000000000000e+04,1.462161803245544434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157490296677602182e-05,5.267716442723323614e-08,6.924800000000000000e+04,1.462318224906921387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157483360634860303e-05,5.267127141863641835e-08,6.925400000000000000e+04,1.462482066154479980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157476426145260906e-05,5.266536371550713565e-08,6.926200000000000000e+04,1.462638335227966309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157469493208298313e-05,5.265947956750662758e-08,6.926800000000000000e+04,1.462798278331756592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157462561821796833e-05,5.265358073807824690e-08,6.927600000000000000e+04,1.462954719066619873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157455631985250112e-05,5.264770545787732923e-08,6.928200000000000000e+04,1.463110957145690918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157448703696483647e-05,5.264181549357912124e-08,6.929000000000000000e+04,1.463423442840576172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157441776954992605e-05,5.263594907304397480e-08,6.929600000000000000e+04,1.463586885929107666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157434851758602652e-05,5.263006798120140468e-08,6.930400000000000000e+04,1.463807969093322754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157427928106809806e-05,5.262421042810880440e-08,6.931000000000000000e+04,1.463924190998077393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157421005997441425e-05,5.261833820031881561e-08,6.931800000000000000e+04,1.464086930751800537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157414085429992847e-05,5.261248950669644768e-08,6.932400000000000000e+04,1.464244868755340576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157407166402293806e-05,5.260662615086001798e-08,6.933200000000000000e+04,1.464425520896911621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157400248913839469e-05,5.260078632504729896e-08,6.933800000000000000e+04,1.464586617946624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157393332962459229e-05,5.259493183292279115e-08,6.934600000000000000e+04,1.464749033451080322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157386418547651135e-05,5.258910086710345321e-08,6.935200000000000000e+04,1.464905524253845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157379505667244750e-05,5.258325524715666382e-08,6.936000000000000000e+04,1.465062820911407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157372594320738122e-05,5.257743315022465217e-08,6.936600000000000000e+04,1.465062820911407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157365684505961999e-05,5.257159639436659521e-08,6.937400000000000000e+04,1.465219068527221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157358776222414768e-05,5.256578315865255590e-08,6.938000000000000000e+04,1.465375294685363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157351869467928535e-05,5.255995527590552193e-08,6.938800000000000000e+04,1.465531520843505859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157344964242001684e-05,5.255415091084845264e-08,6.939400000000000000e+04,1.465689020156860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157338060542467169e-05,5.254833189326993283e-08,6.940200000000000000e+04,1.465853126049041748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157331158368823205e-05,5.254253639134103415e-08,6.940800000000000000e+04,1.466015276908874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157324257718905624e-05,5.253672624850021116e-08,6.941600000000000000e+04,1.466295709609985352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157317358592211797e-05,5.253093961967401073e-08,6.942200000000000000e+04,1.466350803375244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157310460986578402e-05,5.252513834376748766e-08,6.943000000000000000e+04,1.466507117748260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157303564901502300e-05,5.251936058064924226e-08,6.943600000000000000e+04,1.466507117748260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157296670334821864e-05,5.251356818178406108e-08,6.944400000000000000e+04,1.466579778194427490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157289777286035143e-05,5.250779929487566239e-08,6.945000000000000000e+04,1.466743245124816895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157282885752980507e-05,5.250201576538002732e-08,6.945800000000000000e+04,1.466900806427001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157275995735156005e-05,5.249625574741270842e-08,6.946400000000000000e+04,1.466900806427001953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157269107230400349e-05,5.249048109792374525e-08,6.947200000000000000e+04,1.467057037353515625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157262220238213449e-05,5.248472995991838416e-08,6.947800000000000000e+04,1.467225630283355713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157255334756433678e-05,5.247896418288892344e-08,6.948600000000000000e+04,1.467388715744018555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157248450784561626e-05,5.247322191769590696e-08,6.949200000000000000e+04,1.467545158863067627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157241568320436510e-05,5.246746502428466148e-08,6.950000000000000000e+04,1.467782056331634521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157234687363558581e-05,5.246173164343640276e-08,6.950600000000000000e+04,1.467942712306976318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157227807911767907e-05,5.245598362621260393e-08,6.951400000000000000e+04,1.468051674365997314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157220929964565583e-05,5.245025912267263482e-08,6.952000000000000000e+04,1.468251163959503174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157214053519792015e-05,5.244451999330753640e-08,6.952800000000000000e+04,1.468407764434814453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157207178576948132e-05,5.243880437910956135e-08,6.953400000000000000e+04,1.468566448688507080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157200305133875523e-05,5.243307413028436191e-08,6.954200000000000000e+04,1.468723602294921875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157193433190075287e-05,5.242736739849842718e-08,6.954800000000000000e+04,1.468723602294921875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157186562743389522e-05,5.242164604238884152e-08,6.955600000000000000e+04,1.468885848522186279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157179693793319834e-05,5.241594820554361658e-08,6.956200000000000000e+04,1.468964905738830566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157172826337707644e-05,5.241023573493456513e-08,6.957000000000000000e+04,1.469137032032012939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157165960376056083e-05,5.240454678619827265e-08,6.957600000000000000e+04,1.469293262958526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157159095906207249e-05,5.239884321376315501e-08,6.958400000000000000e+04,1.469449625015258789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157152232927664105e-05,5.239316316615166721e-08,6.959000000000000000e+04,1.469610908031463623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157145371438268578e-05,5.238746848477242215e-08,6.959800000000000000e+04,1.469774489402770996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157138511437524478e-05,5.238179733154825370e-08,6.960400000000000000e+04,1.469774489402770996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157131652923274411e-05,5.237611155438597327e-08,6.961200000000000000e+04,1.469930722713470459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157124795895022016e-05,5.237044930904290163e-08,6.961800000000000000e+04,1.470086956024169922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157117940350610747e-05,5.236477242907155343e-08,6.962600000000000000e+04,1.470243191719055176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157111086289543227e-05,5.235911908495988028e-08,6.963200000000000000e+04,1.470399425029754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157104233709664942e-05,5.235345111582040713e-08,6.964000000000000000e+04,1.470564322471618652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157097382610478684e-05,5.234780668690390736e-08,6.964600000000000000e+04,1.470726673603057861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157090532989828415e-05,5.234214762165678671e-08,6.965400000000000000e+04,1.470897283554077148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157083684847218114e-05,5.233651210136648819e-08,6.966000000000000000e+04,1.471053781509399414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157076838180492927e-05,5.233086195412552563e-08,6.966800000000000000e+04,1.471210014820098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157069992989156494e-05,5.232523535688840456e-08,6.967400000000000000e+04,1.471366248130798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157063149271053625e-05,5.231959412079299718e-08,6.968200000000000000e+04,1.471522560119628906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157056307025689482e-05,5.231397644011541442e-08,6.968800000000000000e+04,1.471678717136383057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157049466250907858e-05,5.230834412974464037e-08,6.969600000000000000e+04,1.471851105690002441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157042626946214086e-05,5.230273538050993096e-08,6.970200000000000000e+04,1.472015755176544189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157035789109453146e-05,5.229711198907580054e-08,6.971000000000000000e+04,1.472256784439086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157028952740130199e-05,5.229151216485857106e-08,6.971600000000000000e+04,1.472256784439086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157022117836090565e-05,5.228589770739916826e-08,6.972400000000000000e+04,1.472413823604583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157015284396839067e-05,5.228030682353243559e-08,6.973000000000000000e+04,1.472588622570037842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157008452420220853e-05,5.227470129332510474e-08,6.973800000000000000e+04,1.472816576957702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.157001621905742104e-05,5.226911934344484566e-08,6.974400000000000000e+04,1.472977888584136963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156994792851247290e-05,5.226352275598007237e-08,6.975200000000000000e+04,1.473134198188781738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156987965256243438e-05,5.225794975586277182e-08,6.975800000000000000e+04,1.473221209049224854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156981139118574849e-05,5.225236210447770229e-08,6.976600000000000000e+04,1.473386218547821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156974314437747364e-05,5.224679804781723306e-08,6.977200000000000000e+04,1.473558013439178467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156967491211607655e-05,5.224121934844465628e-08,6.978000000000000000e+04,1.473714339733123779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156960669439660378e-05,5.223566425144895412e-08,6.978600000000000000e+04,1.473874859809875488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156953849119752037e-05,5.223009449748449464e-08,6.979400000000000000e+04,1.474033224582672119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156947030251388302e-05,5.222454835390072263e-08,6.980000000000000000e+04,1.474199175834655762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156940212832415339e-05,5.221898756171232602e-08,6.980800000000000000e+04,1.474362175464630127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156933396862339158e-05,5.221345038817704503e-08,6.981400000000000000e+04,1.474518766403198242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156926582339005246e-05,5.220789855120902038e-08,6.982200000000000000e+04,1.474679265022277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156919769261919952e-05,5.220237034151324069e-08,6.982800000000000000e+04,1.474838969707489014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156912957628929779e-05,5.219682747656467332e-08,6.983600000000000000e+04,1.474995481967926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156906147439540739e-05,5.219130824776655985e-08,6.984200000000000000e+04,1.475151712894439697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156899338691598317e-05,5.218577434832514284e-08,6.985000000000000000e+04,1.475314846038818359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156892531384608863e-05,5.218026409425780602e-08,6.985600000000000000e+04,1.475471193790435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156885725516419051e-05,5.217473917754379859e-08,6.986400000000000000e+04,1.475785479545593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156878921086534212e-05,5.216923791567795472e-08,6.987000000000000000e+04,1.475785479545593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156872118092800850e-05,5.216372197521910533e-08,6.987800000000000000e+04,1.475941712856292725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156865316534725992e-05,5.215822969942203073e-08,6.988400000000000000e+04,1.476131503582000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156858516410154278e-05,5.215272275285592776e-08,6.989200000000000000e+04,1.476317024230957031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156851717718592905e-05,5.214723948100723063e-08,6.989800000000000000e+04,1.476477859020233154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156844920457887358e-05,5.214174152189257895e-08,6.990600000000000000e+04,1.476643965244293213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156838124627544496e-05,5.213626724789016777e-08,6.991200000000000000e+04,1.476809117794036865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156831330225409467e-05,5.213077829427338152e-08,6.992000000000000000e+04,1.476974267959594727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156824537250989128e-05,5.212531303639632654e-08,6.992600000000000000e+04,1.477140946388244629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156817745702129305e-05,5.211983308186557806e-08,6.993400000000000000e+04,1.477387223243713379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156810955578336008e-05,5.211437683403719875e-08,6.994000000000000000e+04,1.477474179267883301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156804166877454725e-05,5.210890589704004508e-08,6.994800000000000000e+04,1.477695343494415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156797379598992990e-05,5.210345867793494962e-08,6.995400000000000000e+04,1.477861385345458984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156790593740794257e-05,5.209799675208185727e-08,6.996200000000000000e+04,1.478017714023590088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156783809302366571e-05,5.209255855563978961e-08,6.996800000000000000e+04,1.478173949718475342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156777026281554231e-05,5.208710565977769165e-08,6.997600000000000000e+04,1.478330183029174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156770244677864943e-05,5.208167650506383482e-08,6.998200000000000000e+04,1.478330183029174805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156763464489141652e-05,5.207623263281742526e-08,6.999000000000000000e+04,1.478486542701721191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156756685714892740e-05,5.207081251378508236e-08,6.999600000000000000e+04,1.478642776012420654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156749908352961323e-05,5.206537768439251100e-08,7.000400000000000000e+04,1.478799011707305908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156743132402856122e-05,5.205996662048832103e-08,7.001000000000000000e+04,1.478955245018005371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156736357862418896e-05,5.205454082758738444e-08,7.001800000000000000e+04,1.479111480712890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156729584731158367e-05,5.204913881277521195e-08,7.002400000000000000e+04,1.479111480712890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156722813006916464e-05,5.204372207598610486e-08,7.003200000000000000e+04,1.479274387359619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156716042689202754e-05,5.203832913008779136e-08,7.003800000000000000e+04,1.479430623054504395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156709273775857474e-05,5.203292144305605937e-08,7.004600000000000000e+04,1.479586858749389648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156702506266390530e-05,5.202753756003877813e-08,7.005200000000000000e+04,1.479743092060089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156695740158642327e-05,5.202213894276329264e-08,7.006000000000000000e+04,1.479899351596832275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156688975452121924e-05,5.201676414281939592e-08,7.006600000000000000e+04,1.480058834552764893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156682212144670743e-05,5.201137458894737673e-08,7.007400000000000000e+04,1.480235500335693359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156675450235796657e-05,5.200600886604396501e-08,7.008000000000000000e+04,1.480391805171966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156668689723341089e-05,5.200062839594562144e-08,7.008800000000000000e+04,1.480704274177551270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156661930606811911e-05,5.199527177063762340e-08,7.009400000000000000e+04,1.480704274177551270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156655172884049528e-05,5.198990037795843488e-08,7.010200000000000000e+04,1.480868141651153564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156648416554563171e-05,5.198455284420788203e-08,7.010800000000000000e+04,1.481024463176727295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156641661616191717e-05,5.197919054968300335e-08,7.011600000000000000e+04,1.481142387390136719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156634908068444568e-05,5.197385212840502512e-08,7.012200000000000000e+04,1.481305129528045654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156628155909160093e-05,5.196849892567031393e-08,7.013000000000000000e+04,1.481463611125946045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156621405137848370e-05,5.196316961081520251e-08,7.013600000000000000e+04,1.481556062698364258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156614655752347092e-05,5.195782552096787386e-08,7.014400000000000000e+04,1.481716818809509277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156607907752165150e-05,5.195250533380254866e-08,7.015000000000000000e+04,1.481873168945312500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156601161135140069e-05,5.194717035046596648e-08,7.015800000000000000e+04,1.482188329696655273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156594415900782095e-05,5.194185928492499000e-08,7.016400000000000000e+04,1.482344710826873779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156587672046928921e-05,5.193653342955101807e-08,7.017200000000000000e+04,1.482501051425933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156580929573087236e-05,5.193123150724838150e-08,7.017800000000000000e+04,1.482657289505004883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156574188477095750e-05,5.192591477344296661e-08,7.018600000000000000e+04,1.482813527584075928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156567448758463692e-05,5.192062198829570945e-08,7.019200000000000000e+04,1.482969753742218018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156560710415026216e-05,5.191531439785672834e-08,7.020000000000000000e+04,1.483134415149688721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156553973446293568e-05,5.191003077182003061e-08,7.020600000000000000e+04,1.483296804428100586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156547237850099375e-05,5.190473231833164547e-08,7.021400000000000000e+04,1.483548889160156250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156540503625955239e-05,5.189945784529501149e-08,7.022000000000000000e+04,1.483703055381774902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156533770771694280e-05,5.189416855090090024e-08,7.022800000000000000e+04,1.483734142780303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156527039286827251e-05,5.188890325315707251e-08,7.023400000000000000e+04,1.483734142780303955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156520309169186765e-05,5.188362311141298203e-08,7.024200000000000000e+04,1.483890373706817627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156513580418282899e-05,5.187836698282207679e-08,7.024800000000000000e+04,1.484046607017517090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156506853031949110e-05,5.187309601620904236e-08,7.025600000000000000e+04,1.484205944538116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156500127009695136e-05,5.186784907939313250e-08,7.026200000000000000e+04,1.484369602203369141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156493402349353082e-05,5.186258728143723497e-08,7.027000000000000000e+04,1.484525938034057617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156486679050432684e-05,5.185734953022393184e-08,7.027600000000000000e+04,1.484752831459045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156479957110765539e-05,5.185209692373651626e-08,7.028400000000000000e+04,1.484998893737792969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156473236529862060e-05,5.184686838107209461e-08,7.029000000000000000e+04,1.484998893737792969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156466517305551981e-05,5.184162495954383189e-08,7.029800000000000000e+04,1.485155189037322998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156459799437346564e-05,5.183640561921766086e-08,7.030400000000000000e+04,1.485311419963836670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156453082923074523e-05,5.183117140578732060e-08,7.031200000000000000e+04,1.485467658042907715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156446367762247291e-05,5.182596129106580706e-08,7.031800000000000000e+04,1.485627443790435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156439653952692397e-05,5.182073627918264820e-08,7.032600000000000000e+04,1.485784213542938232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156432941493921612e-05,5.181553538381251187e-08,7.033200000000000000e+04,1.485784213542938232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156426230383762127e-05,5.181031959693678610e-08,7.034000000000000000e+04,1.485866580009460449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156419520621724864e-05,5.180512794449927202e-08,7.034600000000000000e+04,1.486038401126861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156412812205636338e-05,5.179992137603506760e-08,7.035400000000000000e+04,1.486194751262664795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156406105135007640e-05,5.179473896022927635e-08,7.036000000000000000e+04,1.486350986957550049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156399399407665285e-05,5.178954163395398603e-08,7.036800000000000000e+04,1.486515765190124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156392695023119518e-05,5.178436847866900619e-08,7.037400000000000000e+04,1.486515765190124512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156385991979195158e-05,5.177918038793805354e-08,7.038200000000000000e+04,1.486673505306243896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156379290275403976e-05,5.177401648682308354e-08,7.038800000000000000e+04,1.486833171844482422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156372589909569943e-05,5.176883765572384226e-08,7.039600000000000000e+04,1.486992890834808350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156365890881204153e-05,5.176368303297275035e-08,7.040200000000000000e+04,1.487149243354797363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156359193188129562e-05,5.175851345480662581e-08,7.041000000000000000e+04,1.487314014434814453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156352496829857261e-05,5.175336810401370547e-08,7.041600000000000000e+04,1.487475206851959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156345801804210376e-05,5.174820780317257311e-08,7.042400000000000000e+04,1.487636768817901611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156339108110699493e-05,5.174307174882913351e-08,7.043000000000000000e+04,1.487793679237365723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156332415747145024e-05,5.173792071855845482e-08,7.043800000000000000e+04,1.487950968742370605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156325724713059758e-05,5.173279395419727366e-08,7.044400000000000000e+04,1.488107287883758545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156319035006263431e-05,5.172765221919136116e-08,7.045200000000000000e+04,1.488348493576049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156312346626267813e-05,5.172253476959980548e-08,7.045800000000000000e+04,1.488413565158843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156305659570891457e-05,5.171740232304002409e-08,7.046600000000000000e+04,1.488575963973999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156298973839646639e-05,5.171229418168866100e-08,7.047200000000000000e+04,1.488575963973999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156292289430351065e-05,5.170717104856311133e-08,7.048000000000000000e+04,1.488732187747955322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156285606342517014e-05,5.170207224052713362e-08,7.048600000000000000e+04,1.488732187747955322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156278924573961002e-05,5.169695841395233624e-08,7.049400000000000000e+04,1.488888418674468994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156272244124194971e-05,5.169186893263319845e-08,7.050000000000000000e+04,1.489044656753540039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156265564991034930e-05,5.168676443788854726e-08,7.050800000000000000e+04,1.489211099147796631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156258887173993158e-05,5.168168430864515850e-08,7.051400000000000000e+04,1.489469563961029053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156252210670883971e-05,5.167658913877775710e-08,7.052200000000000000e+04,1.489568486213684082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156245535481220156e-05,5.167151835493967998e-08,7.052800000000000000e+04,1.489725632667541504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156238861602814842e-05,5.166643253551387607e-08,7.053600000000000000e+04,1.489887354373931885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156232189035181156e-05,5.166137112271949426e-08,7.054200000000000000e+04,1.489962179660797119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156225517776130873e-05,5.165629464670775987e-08,7.055000000000000000e+04,1.490118498802185059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156218847825176101e-05,5.165124259821096549e-08,7.055600000000000000e+04,1.490275533199310303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156212179180129123e-05,5.164617549145832725e-08,7.056400000000000000e+04,1.490432298183441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156205511840502389e-05,5.164113283317036109e-08,7.057000000000000000e+04,1.490432298183441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156198845804105470e-05,5.163607508857169489e-08,7.057800000000000000e+04,1.490553638935089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156192181070452000e-05,5.163104181366721839e-08,7.058400000000000000e+04,1.490716552734375000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156185517637350366e-05,5.162599345734335933e-08,7.059200000000000000e+04,1.490875782966613770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156178855504313524e-05,5.162096959200365797e-08,7.059800000000000000e+04,1.490875782966613770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156172194669149353e-05,5.161593061676589700e-08,7.060600000000000000e+04,1.491032016277313232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156165535131369962e-05,5.161091615408129951e-08,7.061200000000000000e+04,1.491201303005218506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156158876888784416e-05,5.160588658632189947e-08,7.062000000000000000e+04,1.491388444900512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156152219940903298e-05,5.160088155273725092e-08,7.062600000000000000e+04,1.491458523273468018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156145564285533133e-05,5.159586138518277960e-08,7.063400000000000000e+04,1.491633784770965576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156138909922186368e-05,5.159086577370166064e-08,7.064000000000000000e+04,1.491790063381195068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156132256848669187e-05,5.158585503300938310e-08,7.064800000000000000e+04,1.491953651905059814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156125605064492854e-05,5.158086887033606248e-08,7.065400000000000000e+04,1.492110059261322021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156118954567460841e-05,5.157586754914289997e-08,7.066200000000000000e+04,1.492266225814819336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156112305357086953e-05,5.157089082818912806e-08,7.066800000000000000e+04,1.492445909976959229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156105657431173307e-05,5.156589895341354281e-08,7.067600000000000000e+04,1.492525351047515869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156099010789232014e-05,5.156093170114074890e-08,7.068200000000000000e+04,1.492525351047515869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156092365429065530e-05,5.155594926532417904e-08,7.069000000000000000e+04,1.492681651115417480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156085721350186304e-05,5.155099147454830614e-08,7.069600000000000000e+04,1.492847950458526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156079078550393744e-05,5.154601850486644722e-08,7.070400000000000000e+04,1.493067836761474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156072437029201483e-05,5.154107020279773391e-08,7.071000000000000000e+04,1.493137807846069336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156065796784407914e-05,5.153610669169556158e-08,7.071800000000000000e+04,1.493302922248840332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156059157815526501e-05,5.153116787105022597e-08,7.072400000000000000e+04,1.493473188877105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156052520120354788e-05,5.152621384595632142e-08,7.073200000000000000e+04,1.493692414760589600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156045883698405733e-05,5.152128453419113502e-08,7.073800000000000000e+04,1.493848745822906494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156039248547475524e-05,5.151633998744834688e-08,7.074600000000000000e+04,1.494005055427551270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156032614667077626e-05,5.151142017717671255e-08,7.075200000000000000e+04,1.494161286354064941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156025982055007551e-05,5.150648513646090931e-08,7.076000000000000000e+04,1.494317517280578613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156019350710777407e-05,5.150157485538033459e-08,7.076600000000000000e+04,1.494473752975463867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156012720632181861e-05,5.149664931292945190e-08,7.077400000000000000e+04,1.494634735584259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.156006091818734037e-05,5.149174855354837374e-08,7.078000000000000000e+04,1.494634735584259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155999464268226398e-05,5.148683253727953229e-08,7.078800000000000000e+04,1.494790971279144287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155992837980173086e-05,5.148194132753222379e-08,7.079400000000000000e+04,1.494953720569610596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155986212952364192e-05,5.147703482957484637e-08,7.080200000000000000e+04,1.495110046863555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155979589184313180e-05,5.147215316185683100e-08,7.080800000000000000e+04,1.495303926467895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155972966673811328e-05,5.146725621036848977e-08,7.081600000000000000e+04,1.495384035110473633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155966345420371421e-05,5.146238411284714015e-08,7.082200000000000000e+04,1.495540306568145752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155959725421782366e-05,5.145749669984401356e-08,7.083000000000000000e+04,1.495696558952331543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155953106677556609e-05,5.145263416480198602e-08,7.083600000000000000e+04,1.495696558952331543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155946489185483226e-05,5.144775631867403768e-08,7.084400000000000000e+04,1.495853481292724609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155939872945074834e-05,5.144290337450685446e-08,7.085000000000000000e+04,1.496009821891784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155933257954117627e-05,5.143803508715394798e-08,7.085800000000000000e+04,1.496166889667510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155926644212125917e-05,5.143319172602459557e-08,7.086400000000000000e+04,1.496323125362396240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155920031716884034e-05,5.142833302606827865e-08,7.087200000000000000e+04,1.496479358673095703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155913420467906122e-05,5.142349927659624009e-08,7.087800000000000000e+04,1.496635591983795166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155906810462974647e-05,5.141865015581556828e-08,7.088600000000000000e+04,1.496791827678680420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155900201701604429e-05,5.141382601004318740e-08,7.089200000000000000e+04,1.496948060989379883e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155893594181577597e-05,5.140898649728400007e-08,7.090000000000000000e+04,1.497165062427520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155886987902407955e-05,5.140417198404996279e-08,7.090600000000000000e+04,1.497322022914886475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155880382861875259e-05,5.139934207096789353e-08,7.091400000000000000e+04,1.497479975223541260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155873779059494667e-05,5.139453718218999674e-08,7.092000000000000000e+04,1.497640373706817627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155867176493045429e-05,5.138971689785095467e-08,7.092800000000000000e+04,1.497725055217742920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155860575162041687e-05,5.138492166258176012e-08,7.093400000000000000e+04,1.497898235321044922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155853975064260826e-05,5.138011099851498563e-08,7.094200000000000000e+04,1.498159556388854980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155847376199217666e-05,5.137532540854424927e-08,7.094800000000000000e+04,1.498242859840393066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155840778564688576e-05,5.137052439403149267e-08,7.095600000000000000e+04,1.498399071693420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155834182160188036e-05,5.136574847862253524e-08,7.096200000000000000e+04,1.498556017875671387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155827586983490722e-05,5.136095710506253430e-08,7.097000000000000000e+04,1.498712222576141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155820993034112299e-05,5.135619085587155187e-08,7.097600000000000000e+04,1.498868386745452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155814400309825581e-05,5.135140915275925112e-08,7.098400000000000000e+04,1.499049289226531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155807808810145047e-05,5.134665259925658457e-08,7.099000000000000000e+04,1.499206304550170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155801218532843339e-05,5.134188055785478623e-08,7.099800000000000000e+04,1.499362523555755615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155794629477435109e-05,5.133713369156211221e-08,7.100400000000000000e+04,1.499518027305603027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155788041641691133e-05,5.133237134157351549e-08,7.101200000000000000e+04,1.499675004482269287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155781455025126910e-05,5.132763419216233859e-08,7.101800000000000000e+04,1.499675004482269287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155774869625511186e-05,5.132288152471249990e-08,7.102600000000000000e+04,1.499683334827423096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155768285442358949e-05,5.131815408356527896e-08,7.103200000000000000e+04,1.499830229282379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155761702473438267e-05,5.131341112855996044e-08,7.104000000000000000e+04,1.499830229282379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155755120718264299e-05,5.130869342554534697e-08,7.104600000000000000e+04,1.499830229282379150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155748540174603588e-05,5.130396017396961004e-08,7.105400000000000000e+04,1.499987320899963379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155741960841971294e-05,5.129925220032782091e-08,7.106000000000000000e+04,1.500142624378204346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155735382718132603e-05,5.129452868228662603e-08,7.106800000000000000e+04,1.500308499336242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155728805802602843e-05,5.128983046807915832e-08,7.107400000000000000e+04,1.500426881313323975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155722230093145849e-05,5.128511667441324707e-08,7.108200000000000000e+04,1.500583238601684570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155715655589275930e-05,5.128042821073575295e-08,7.108800000000000000e+04,1.500739471912384033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155709082288757598e-05,5.127572417174383135e-08,7.109600000000000000e+04,1.500898849964141846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155702510191104318e-05,5.127104548884653081e-08,7.110200000000000000e+04,1.501055331230163574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155695939294077210e-05,5.126635119522166552e-08,7.111000000000000000e+04,1.501216487884521484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155689369597192451e-05,5.126168228405027929e-08,7.111600000000000000e+04,1.501372807025909424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155682801098208791e-05,5.125699776628225504e-08,7.112400000000000000e+04,1.501529040336608887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155676233796643082e-05,5.125233865727431651e-08,7.113000000000000000e+04,1.501587216854095459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155669667690251365e-05,5.124766390590287379e-08,7.113800000000000000e+04,1.501748468875885010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155663102778551170e-05,5.124301458984915619e-08,7.114400000000000000e+04,1.501904842853546143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155656539059298029e-05,5.123834963555284896e-08,7.115200000000000000e+04,1.502231328487396240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155649976532007947e-05,5.123371014307084711e-08,7.115800000000000000e+04,1.502387602329254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155643415194436457e-05,5.122905497623486542e-08,7.116600000000000000e+04,1.502544596195220947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155636855046099055e-05,5.122442529796215871e-08,7.117200000000000000e+04,1.502713756561279297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155630296084749579e-05,5.121977994944566646e-08,7.118000000000000000e+04,1.502870836257934570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155623738309903697e-05,5.121516011617546271e-08,7.118600000000000000e+04,1.503027122020721436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155617181719313721e-05,5.121052457620598270e-08,7.119400000000000000e+04,1.503183372020721436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155610626312495657e-05,5.120591457841624192e-08,7.120000000000000000e+04,1.503185286521911621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155604072087200972e-05,5.120128887803083480e-08,7.120800000000000000e+04,1.503342261314392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155597519042944992e-05,5.119668874668803599e-08,7.121400000000000000e+04,1.503497855663299561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155590967177476982e-05,5.119207287595346700e-08,7.122200000000000000e+04,1.503654727935791016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155584416490313795e-05,5.118748260137136488e-08,7.122800000000000000e+04,1.503811075687408447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155577866979203170e-05,5.118287659149920993e-08,7.123600000000000000e+04,1.503966457843780518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155571318643661450e-05,5.117829620481336584e-08,7.124200000000000000e+04,1.504136688709259033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155564771481434343e-05,5.117370004570532460e-08,7.125000000000000000e+04,1.504301455020904541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155558225492039209e-05,5.116912953706428876e-08,7.125600000000000000e+04,1.504458272457122803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155551680673220739e-05,5.116454326010174740e-08,7.126400000000000000e+04,1.504614508152008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155545137024495276e-05,5.115998266080514083e-08,7.127000000000000000e+04,1.504614508152008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155538594543606155e-05,5.115540625572152403e-08,7.127800000000000000e+04,1.504775042533874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155532053230070567e-05,5.115085555574939033e-08,7.128400000000000000e+04,1.504775042533874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155525513081630154e-05,5.114628905409165272e-08,7.129200000000000000e+04,1.504936428070068359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155518974097801428e-05,5.114174828490290806e-08,7.129800000000000000e+04,1.505092935562133789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155512436276325184e-05,5.113719167623395599e-08,7.130600000000000000e+04,1.505253591537475586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155505899616718444e-05,5.113266082763643819e-08,7.131200000000000000e+04,1.505410122871398926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155499364116719798e-05,5.112811414366525445e-08,7.132000000000000000e+04,1.505734298229217529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155492829775847285e-05,5.112359324727597043e-08,7.132600000000000000e+04,1.505897698402404785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155486296591836786e-05,5.111905647738925204e-08,7.133400000000000000e+04,1.506095180511474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155479764564207017e-05,5.111454552283840756e-08,7.134000000000000000e+04,1.506150236129760742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155473233690692842e-05,5.111001869890459126e-08,7.134800000000000000e+04,1.506407425403594971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155466703970812639e-05,5.110551771796134815e-08,7.135400000000000000e+04,1.506527285575866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155460175402299747e-05,5.110100082918965769e-08,7.136200000000000000e+04,1.506690568923950195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155453647984672034e-05,5.109650981130663597e-08,7.136800000000000000e+04,1.506690568923950195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155447121715663181e-05,5.109200288971813946e-08,7.137600000000000000e+04,1.506846964359283447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155440596594790547e-05,5.108752186681193100e-08,7.138200000000000000e+04,1.507006163597106934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155434072619784084e-05,5.108302490143557316e-08,7.139000000000000000e+04,1.507162539958953857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155427549790163525e-05,5.107855386277603076e-08,7.139600000000000000e+04,1.507318775653839111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155421028103657973e-05,5.107406688578365156e-08,7.140400000000000000e+04,1.507475006580352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155414507559785806e-05,5.106960586343430746e-08,7.141000000000000000e+04,1.507631239891052246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155407988156274097e-05,5.106512886366829261e-08,7.141800000000000000e+04,1.507807753086090088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155401469892643085e-05,5.106067784671241413e-08,7.142400000000000000e+04,1.507966401576995850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155394952766617640e-05,5.105621085649159691e-08,7.143200000000000000e+04,1.508136320114135742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155388436777717663e-05,5.105176987713303260e-08,7.143800000000000000e+04,1.508399214744567871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155381921923666839e-05,5.104731288511242575e-08,7.144600000000000000e+04,1.508452351093292236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155375408203984899e-05,5.104288193224639502e-08,7.145200000000000000e+04,1.508452351093292236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155368895616395020e-05,5.103843497088645837e-08,7.146000000000000000e+04,1.508653752803802490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155362384160416763e-05,5.103401407685338719e-08,7.146600000000000000e+04,1.508832597732543945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155355873833771272e-05,5.102957713461876284e-08,7.147400000000000000e+04,1.509025549888610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155349364635977601e-05,5.102516628812263969e-08,7.148000000000000000e+04,1.509161951541900635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155342856564756893e-05,5.102073939761120533e-08,7.148800000000000000e+04,1.509460971355438232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155336349619628203e-05,5.101633863112299853e-08,7.149400000000000000e+04,1.509460971355438232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155329843798309962e-05,5.101192178060770213e-08,7.150200000000000000e+04,1.509626131057739258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155323339100322750e-05,5.100753108263726417e-08,7.150800000000000000e+04,1.509771203994750977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155316835523382627e-05,5.100312430484963594e-08,7.151600000000000000e+04,1.509927873611450195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155310333067010511e-05,5.099874370799819955e-08,7.152200000000000000e+04,1.510103251934051514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155303831728921108e-05,5.099434699101293542e-08,7.153000000000000000e+04,1.510265507698059082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155297331508635167e-05,5.098997648359205474e-08,7.153600000000000000e+04,1.510403335094451904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155290832403866375e-05,5.098558986027122065e-08,7.154400000000000000e+04,1.510572714805603027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155284334414135990e-05,5.098122947500629813e-08,7.155000000000000000e+04,1.510733723640441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155277837537155160e-05,5.097685293322529904e-08,7.155800000000000000e+04,1.510889952182769775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155271341772444972e-05,5.097250265822747951e-08,7.156400000000000000e+04,1.511046187877655029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155264847117716574e-05,5.096813623097396060e-08,7.157200000000000000e+04,1.511206817626953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155258353572490883e-05,5.096379609908978548e-08,7.157800000000000000e+04,1.511206817626953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155251861134477015e-05,5.095943977403616821e-08,7.158600000000000000e+04,1.511368486881256104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155245369803195718e-05,5.095510977317211134e-08,7.159200000000000000e+04,1.511368486881256104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155238879576355937e-05,5.095076358342903935e-08,7.160000000000000000e+04,1.511524722576141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155232390453478253e-05,5.094644374654842683e-08,7.160600000000000000e+04,1.511680955886840820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155225902432268221e-05,5.094210767958255874e-08,7.161400000000000000e+04,1.511837186813354492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155219415512248116e-05,5.093779799438521484e-08,7.162000000000000000e+04,1.511995074748992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155212929691122817e-05,5.093347208342574582e-08,7.162800000000000000e+04,1.512319593429565430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155206444968413751e-05,5.092917258298867773e-08,7.163400000000000000e+04,1.512479584217071533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155199961341824610e-05,5.092485681529152723e-08,7.164200000000000000e+04,1.512635836601257324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155193478810876144e-05,5.092056748710504431e-08,7.164800000000000000e+04,1.512792072296142578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155186997373271200e-05,5.091626189601417386e-08,7.165600000000000000e+04,1.512948305606842041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155180517028532220e-05,5.091198277326369026e-08,7.166200000000000000e+04,1.513104538917541504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155174037774357816e-05,5.090768734582453826e-08,7.167000000000000000e+04,1.513260769844055176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155167559610271446e-05,5.090341841578734117e-08,7.167600000000000000e+04,1.513260769844055176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155161082533971554e-05,5.089913318545337460e-08,7.168400000000000000e+04,1.513573880195617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155154606544982107e-05,5.089487448142044628e-08,7.169000000000000000e+04,1.513730120658874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155148131640997819e-05,5.089059943502245349e-08,7.169800000000000000e+04,1.513886353969573975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155141657821542489e-05,5.088635094405374439e-08,7.170400000000000000e+04,1.514043543338775635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155135185084312017e-05,5.088208611515336774e-08,7.171200000000000000e+04,1.514199824333190918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155128713428830542e-05,5.087784787064281432e-08,7.171800000000000000e+04,1.514199824333190918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155122242852790236e-05,5.087359324585112312e-08,7.172600000000000000e+04,1.514363660812377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155115773355715406e-05,5.086936523464039279e-08,7.173200000000000000e+04,1.514525854587554932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155109304935298565e-05,5.086512084762248655e-08,7.174000000000000000e+04,1.514691152572631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155102837591063511e-05,5.086090310320181283e-08,7.174600000000000000e+04,1.514815623760223389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155096371320700554e-05,5.085666894034775805e-08,7.175400000000000000e+04,1.514971923828125000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155089906123734340e-05,5.085246144933709749e-08,7.176000000000000000e+04,1.515127468109130859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155083441997854332e-05,5.084823754441149356e-08,7.176800000000000000e+04,1.515290093421936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155076978942584667e-05,5.084404034039490180e-08,7.177400000000000000e+04,1.515446400642395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155070516955612437e-05,5.083982667956437721e-08,7.178200000000000000e+04,1.515602636337280273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155064056036463303e-05,5.083563974893772427e-08,7.178800000000000000e+04,1.515602636337280273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155057596182823341e-05,5.083143636606089246e-08,7.179600000000000000e+04,1.515758872032165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155051137394217365e-05,5.082725974249848931e-08,7.180200000000000000e+04,1.515915102958679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155044679668329588e-05,5.082306662351524524e-08,7.181000000000000000e+04,1.516071784496307373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155038223004685840e-05,5.081890029318466665e-08,7.181600000000000000e+04,1.516230282783508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155031767400969485e-05,5.081471747204588418e-08,7.182400000000000000e+04,1.516393191814422607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155025312856706017e-05,5.081056146870844069e-08,7.183000000000000000e+04,1.516549885272979736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155018859369576090e-05,5.080638893112358212e-08,7.183800000000000000e+04,1.516774151325225830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155012406939107059e-05,5.080224324071545631e-08,7.184400000000000000e+04,1.517010231018066406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.155005955562978223e-05,5.079808102072353323e-08,7.185200000000000000e+04,1.517223429679870605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154999505240716430e-05,5.079394567708916397e-08,7.185800000000000000e+04,1.517389881610870361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154993055969998945e-05,5.078979376016638038e-08,7.186600000000000000e+04,1.517546207904815674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154986607750353973e-05,5.078566874900745447e-08,7.187200000000000000e+04,1.517758202552795410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154980160579457084e-05,5.078152716927794878e-08,7.188000000000000000e+04,1.517828257083892822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154973714456836143e-05,5.077741252451807620e-08,7.188600000000000000e+04,1.518006801605224609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154967269380166213e-05,5.077328126722206769e-08,7.189400000000000000e+04,1.518168671131134033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154960825348974990e-05,5.076917697432761228e-08,7.190000000000000000e+04,1.518325021266937256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154954382360936181e-05,5.076505607366809285e-08,7.190800000000000000e+04,1.518481256961822510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154947940415577821e-05,5.076096216663621750e-08,7.191400000000000000e+04,1.518637492656707764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154941499510571415e-05,5.075685160761659453e-08,7.192200000000000000e+04,1.518839466571807861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154935059645445335e-05,5.075276807167437628e-08,7.192800000000000000e+04,1.518839466571807861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154928620817871257e-05,5.074866788857429815e-08,7.193600000000000000e+04,1.518995847702026367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154922183027376877e-05,5.074459475779018299e-08,7.194200000000000000e+04,1.518995847702026367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154915746271631497e-05,5.074050493537151375e-08,7.195000000000000000e+04,1.519152078628540039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154909310550163490e-05,5.073644219473122065e-08,7.195600000000000000e+04,1.519308314323425293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154902875860641991e-05,5.073236276734554028e-08,7.196400000000000000e+04,1.519464545249938965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154896442202595541e-05,5.072831045098466245e-08,7.197000000000000000e+04,1.519623486995697021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154890009573689379e-05,5.072424140314986305e-08,7.197800000000000000e+04,1.519785428047180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154883577973454586e-05,5.072019949580790419e-08,7.198400000000000000e+04,1.519941771030426025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154877147399555725e-05,5.071614086194625991e-08,7.199200000000000000e+04,1.520098001956939697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154870717851522013e-05,5.071210939782369066e-08,7.199800000000000000e+04,1.520098001956939697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154864289327016996e-05,5.070806116220486000e-08,7.200600000000000000e+04,1.520260248184204102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154857861825571417e-05,5.070404012579500187e-08,7.201200000000000000e+04,1.520428061485290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154851435344846617e-05,5.070000232290452175e-08,7.202000000000000000e+04,1.520593910217285156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154845009884374019e-05,5.069599174846781267e-08,7.202600000000000000e+04,1.520752928256988525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154838585441812932e-05,5.069196436232610876e-08,7.203400000000000000e+04,1.520909552574157715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154832162016694946e-05,5.068796423410246843e-08,7.204000000000000000e+04,1.521065783500671387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154825739606679540e-05,5.068394729925973671e-08,7.204800000000000000e+04,1.521222019195556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154819318211297458e-05,5.067995765156569913e-08,7.205400000000000000e+04,1.521222019195556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154812897828206144e-05,5.067595115178979064e-08,7.206200000000000000e+04,1.521383237838745117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154806478456937700e-05,5.067197196861434861e-08,7.206800000000000000e+04,1.521383237838745117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154800060095147875e-05,5.066797593851002678e-08,7.207600000000000000e+04,1.521541149616241455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154793642742369785e-05,5.066400725422297150e-08,7.208200000000000000e+04,1.521699249744415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154787226396256642e-05,5.066002167730334882e-08,7.209000000000000000e+04,1.521860396862030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154780811056341729e-05,5.065606347563629420e-08,7.209600000000000000e+04,1.522016899585723877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154774396720278258e-05,5.065208838656132359e-08,7.210400000000000000e+04,1.522190463542938232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154767983387599851e-05,5.064814070193259317e-08,7.211000000000000000e+04,1.522346699237823486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154761571055956501e-05,5.064417608395746559e-08,7.211800000000000000e+04,1.522502932548522949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154755159724883187e-05,5.064023889983941501e-08,7.212400000000000000e+04,1.522659165859222412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154748749392029392e-05,5.063628478767499139e-08,7.213200000000000000e+04,1.522815399169921875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154742340056930264e-05,5.063235813853250454e-08,7.213800000000000000e+04,1.522983343601226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154735931717232747e-05,5.062841451517182575e-08,7.214600000000000000e+04,1.523248131275177002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154729524372472495e-05,5.062449838421508834e-08,7.215200000000000000e+04,1.523405158519744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154723118020295945e-05,5.062056528441669400e-08,7.216000000000000000e+04,1.523563466072082520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154716712660238922e-05,5.061665970615165116e-08,7.216600000000000000e+04,1.523745207786560059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154710308289946334e-05,5.061273711264533358e-08,7.217400000000000000e+04,1.523902742862701416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154703904908954179e-05,5.060884207001841952e-08,7.218000000000000000e+04,1.524058983325958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154697502514906687e-05,5.060493001760542731e-08,7.218800000000000000e+04,1.524230616092681885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154691101107340023e-05,5.060104554516026027e-08,7.219400000000000000e+04,1.524230616092681885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154684700683896049e-05,5.059714401630422547e-08,7.220200000000000000e+04,1.524396626949310303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154678301244112621e-05,5.059327009672094046e-08,7.220800000000000000e+04,1.524552986621856689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154671902785629907e-05,5.058937912626224724e-08,7.221600000000000000e+04,1.524709222316741943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154665505307985936e-05,5.058551579411874086e-08,7.222200000000000000e+04,1.524709222316741943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154659108808819856e-05,5.058163536425218759e-08,7.223000000000000000e+04,1.524892809391021729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154652713287669187e-05,5.057778260195896703e-08,7.223600000000000000e+04,1.524993760585784912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154646318742171895e-05,5.057391274756011621e-08,7.224400000000000000e+04,1.525091838836669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154639925171868039e-05,5.057007058972627935e-08,7.225000000000000000e+04,1.525091838836669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154633532574392704e-05,5.056621129271825014e-08,7.225800000000000000e+04,1.525238180160522461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154627140949285442e-05,5.056237972148105001e-08,7.226400000000000000e+04,1.525386455059051514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154620750294181338e-05,5.055853101677278332e-08,7.227200000000000000e+04,1.525548071861267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154614360608620284e-05,5.055471006676670893e-08,7.227800000000000000e+04,1.525711607933044434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154607971890235668e-05,5.055087193600836753e-08,7.228600000000000000e+04,1.526001830101013184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154601584138567215e-05,5.054706158909708028e-08,7.229200000000000000e+04,1.526158108711242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154595197351247974e-05,5.054323406722465058e-08,7.230000000000000000e+04,1.526314342021942139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154588811527818685e-05,5.053943435806668727e-08,7.230600000000000000e+04,1.526513195037841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154582426665909857e-05,5.053561742645336551e-08,7.231400000000000000e+04,1.526677122116088867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154576042765062398e-05,5.053182833663489162e-08,7.232000000000000000e+04,1.526833610534667969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154569659822906481e-05,5.052802203024131419e-08,7.232800000000000000e+04,1.526994161605834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154563277838984537e-05,5.052424359444031516e-08,7.233400000000000000e+04,1.527150609493255615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154556896810922842e-05,5.052044789436032287e-08,7.234200000000000000e+04,1.527306845188140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154550516738265183e-05,5.051668009388275510e-08,7.234800000000000000e+04,1.527463121414184570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154544137618638175e-05,5.051289503509862338e-08,7.235600000000000000e+04,1.527639424800872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154537759451584928e-05,5.050913790463902257e-08,7.236200000000000000e+04,1.527795746326446533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154531382234729852e-05,5.050536346796226554e-08,7.237000000000000000e+04,1.527951979637145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154525005967617245e-05,5.050161698854310996e-08,7.237600000000000000e+04,1.527951979637145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154518630647871179e-05,5.049785320897433340e-08,7.238400000000000000e+04,1.528108208179473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154512256275035950e-05,5.049411741530370466e-08,7.239000000000000000e+04,1.528265037536621094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154505882846733428e-05,5.049036427336927699e-08,7.239800000000000000e+04,1.528455393314361572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154499510362509266e-05,5.048663914618346210e-08,7.240400000000000000e+04,1.528546199798583984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154493138819984486e-05,5.048289667689834895e-08,7.241200000000000000e+04,1.528702473640441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154486768218704570e-05,5.047918225091385353e-08,7.241800000000000000e+04,1.528858711719512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154480398556288679e-05,5.047545043451811294e-08,7.242600000000000000e+04,1.529014945030212402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154474029832283480e-05,5.047174669018436439e-08,7.243200000000000000e+04,1.529171175956726074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154467662044308132e-05,5.046802556170285507e-08,7.244000000000000000e+04,1.529483644962310791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154461295191908289e-05,5.046433253374181840e-08,7.244600000000000000e+04,1.529483644962310791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154454929272701753e-05,5.046062207312474108e-08,7.245400000000000000e+04,1.529639968872070312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154448564286235024e-05,5.045693974169736280e-08,7.246000000000000000e+04,1.529796202182769775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154442200230125398e-05,5.045323998397428118e-08,7.246800000000000000e+04,1.529952437877655029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154435837103920559e-05,5.044956838380337993e-08,7.247400000000000000e+04,1.530108668804168701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154429474905234416e-05,5.044587930863439259e-08,7.248200000000000000e+04,1.530274541378021240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154423113633614992e-05,5.044221841958610772e-08,7.248800000000000000e+04,1.530274541378021240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154416753286677380e-05,5.043854006200547674e-08,7.249600000000000000e+04,1.530430772304534912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154410393863969774e-05,5.043488991880097916e-08,7.250200000000000000e+04,1.530587902069091797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154404035363104048e-05,5.043122225817389668e-08,7.251000000000000000e+04,1.530744411945343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154397677783630598e-05,5.042758284038474355e-08,7.251600000000000000e+04,1.530900642871856689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154391321123160113e-05,5.042392591174532606e-08,7.252400000000000000e+04,1.531061270236968994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154384965381243158e-05,5.042029725408779140e-08,7.253000000000000000e+04,1.531217672824859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154378610555488897e-05,5.041665103650303574e-08,7.253800000000000000e+04,1.531373908519744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154372256645448572e-05,5.041303311825232104e-08,7.254400000000000000e+04,1.531373908519744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154365903648731009e-05,5.040939764675190342e-08,7.255200000000000000e+04,1.531557478904724121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154359551564888466e-05,5.040579050261471385e-08,7.255800000000000000e+04,1.531723904609680176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154353200391526043e-05,5.040216575596705199e-08,7.256600000000000000e+04,1.531938025951385498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154346850128197862e-05,5.039856936491731666e-08,7.257200000000000000e+04,1.532109925746917725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154340500772509529e-05,5.039495537814525092e-08,7.258000000000000000e+04,1.532292206287384033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154334152324014151e-05,5.039136977487775698e-08,7.258600000000000000e+04,1.532383224964141846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154327804780316317e-05,5.038776652644801579e-08,7.259400000000000000e+04,1.532539501190185547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154321458140969642e-05,5.038419168963510890e-08,7.260000000000000000e+04,1.532695732116699219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154315112403578208e-05,5.038059921455851534e-08,7.260800000000000000e+04,1.532851967811584473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154308767567695968e-05,5.037703517887882949e-08,7.261400000000000000e+04,1.533008744716644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154302423630925988e-05,5.037345345531831170e-08,7.262200000000000000e+04,1.533221242427825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154296080592821881e-05,5.036990019913896289e-08,7.262800000000000000e+04,1.533377656936645508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154289738450986713e-05,5.036632926209141424e-08,7.263600000000000000e+04,1.533538067340850830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154283397204975624e-05,5.036278682007054223e-08,7.264200000000000000e+04,1.533695306777954102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154277056852387951e-05,5.035922664739336342e-08,7.265000000000000000e+04,1.533892965316772461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154270717392780528e-05,5.035569499759102154e-08,7.265600000000000000e+04,1.534049673080444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154264378823752863e-05,5.035214562426302709e-08,7.266400000000000000e+04,1.534205906391143799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154258041144862297e-05,5.034862480131641749e-08,7.267000000000000000e+04,1.534362139701843262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154251704353705628e-05,5.034508620488452420e-08,7.267800000000000000e+04,1.534518380165100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154245368449840874e-05,5.034157618654390454e-08,7.268400000000000000e+04,1.534674606323242188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154239033430866188e-05,5.033804840196557243e-08,7.269200000000000000e+04,1.534831986427307129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154232699296338572e-05,5.033454922284031189e-08,7.269800000000000000e+04,1.534988377094268799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154226366043853977e-05,5.033103222735239076e-08,7.270600000000000000e+04,1.535231652259826660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154220033672972116e-05,5.032754386488182634e-08,7.271200000000000000e+04,1.535389983654022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154213702181287415e-05,5.032403769341668287e-08,7.272000000000000000e+04,1.535546803474426270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154207371568360095e-05,5.032056018218009423e-08,7.272600000000000000e+04,1.535703036785125732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154201041831783057e-05,5.031706481166132161e-08,7.273400000000000000e+04,1.535862245559692383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154194712971117029e-05,5.031359812878429285e-08,7.274000000000000000e+04,1.536030018329620361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154188384983954914e-05,5.031011359411477703e-08,7.274800000000000000e+04,1.536186361312866211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154182057869858966e-05,5.030665777414469171e-08,7.275400000000000000e+04,1.536186361312866211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154175731626418866e-05,5.030318405193231422e-08,7.276200000000000000e+04,1.536345760822296143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154169406253197208e-05,5.029973907167627205e-08,7.276800000000000000e+04,1.536502902507781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154163081747785368e-05,5.029627619679311462e-08,7.277600000000000000e+04,1.536659140586853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154156758109745770e-05,5.029284209076107752e-08,7.278200000000000000e+04,1.536815373897552490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154150435336666740e-05,5.028939003949780123e-08,7.279000000000000000e+04,1.536971604824066162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154144113428113074e-05,5.028596678417968153e-08,7.279600000000000000e+04,1.537134001255035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154137792381673268e-05,5.028252559137256774e-08,7.280400000000000000e+04,1.537290368080139160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154131472196911271e-05,5.027911322123767640e-08,7.281000000000000000e+04,1.537290368080139160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154125152871414393e-05,5.027568286285725405e-08,7.281800000000000000e+04,1.537447147369384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154118834404747937e-05,5.027228135407590067e-08,7.282400000000000000e+04,1.537447147369384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154112516794498368e-05,5.026886186491832293e-08,7.283200000000000000e+04,1.537603890895843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154106200040232004e-05,5.026547125191529629e-08,7.283800000000000000e+04,1.537760159969329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154099884139533277e-05,5.026206260763021882e-08,7.284600000000000000e+04,1.537916405200958252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154093569091969354e-05,5.025868286625226194e-08,7.285200000000000000e+04,1.538073256015777588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154087254895125173e-05,5.025528510159436639e-08,7.286000000000000000e+04,1.538339550495147705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154080941548568240e-05,5.025191626622040254e-08,7.286600000000000000e+04,1.538497838973999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154074629049881123e-05,5.024852935651338246e-08,7.287400000000000000e+04,1.538654191493988037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154068317398633868e-05,5.024517140266484768e-08,7.288000000000000000e+04,1.538810424804687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154062006592406671e-05,5.024179538261839932e-08,7.288800000000000000e+04,1.538966658115386963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154055696630770256e-05,5.023844834462473165e-08,7.289400000000000000e+04,1.539122893810272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154049387511306513e-05,5.023508318923537547e-08,7.290200000000000000e+04,1.539280822277069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154043079233584303e-05,5.023174704229042756e-08,7.290800000000000000e+04,1.539440870285034180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154036771795185515e-05,5.022839278621885765e-08,7.291600000000000000e+04,1.539757344722747803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154030465195680535e-05,5.022506756459652068e-08,7.292200000000000000e+04,1.539913573265075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154024159432648204e-05,5.022172418251213734e-08,7.293000000000000000e+04,1.540122494697570801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154017854505661616e-05,5.021840986107775418e-08,7.293600000000000000e+04,1.540122494697570801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154011550412298937e-05,5.021507738758923837e-08,7.294400000000000000e+04,1.540376982688903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.154005247152133429e-05,5.021177400056051147e-08,7.295000000000000000e+04,1.540533297061920166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153998944722741563e-05,5.020845241000510746e-08,7.295800000000000000e+04,1.540794351100921631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153992643123698298e-05,5.020515993191524350e-08,7.296400000000000000e+04,1.540878889560699463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153986342352579594e-05,5.020184925884643615e-08,7.297200000000000000e+04,1.541035346984863281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153980042408961596e-05,5.019856772385438130e-08,7.297800000000000000e+04,1.541191575527191162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153973743290418233e-05,5.019526794227547215e-08,7.298600000000000000e+04,1.541452591419219971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153967444996525989e-05,5.019199732457950433e-08,7.299200000000000000e+04,1.541610291004180908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153961147524859806e-05,5.018870846898644617e-08,7.300000000000000000e+04,1.541772141456604004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153954850874996509e-05,5.018544880268085913e-08,7.300600000000000000e+04,1.541929230690002441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153948555044509517e-05,5.018217084674305707e-08,7.301400000000000000e+04,1.542095222473144531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153942260032976838e-05,5.017892210569233158e-08,7.302000000000000000e+04,1.542357375621795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153935965837971724e-05,5.017565508384159552e-08,7.302800000000000000e+04,1.542515265941619873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153929672459072858e-05,5.017241730207283178e-08,7.303400000000000000e+04,1.542718501091003418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153923379893851461e-05,5.016916118764252636e-08,7.304200000000000000e+04,1.542751631736755371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153917088141887910e-05,5.016593433868137874e-08,7.304800000000000000e+04,1.542780745029449463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153910797200753594e-05,5.016268916603891289e-08,7.305600000000000000e+04,1.542945225238800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153904507070029231e-05,5.015947328384333591e-08,7.306200000000000000e+04,1.543126142024993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153898217747284515e-05,5.015623902598201702e-08,7.307000000000000000e+04,1.543284864425659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153891929232101179e-05,5.015303408373946065e-08,7.307600000000000000e+04,1.543441541194915771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153885641522049765e-05,5.014981077495694977e-08,7.308400000000000000e+04,1.543597772121429443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153879354616712516e-05,5.014661680655057819e-08,7.309000000000000000e+04,1.543754005432128906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153873068513657769e-05,5.014340441950074087e-08,7.309800000000000000e+04,1.543914291858673096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153866783212469463e-05,5.014022139777690785e-08,7.310400000000000000e+04,1.544050216674804688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153860498710715595e-05,5.013701996668502354e-08,7.311200000000000000e+04,1.544224908351898193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153854215007981798e-05,5.013384792545089851e-08,7.311800000000000000e+04,1.544388129711151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153847932101833190e-05,5.013065742262757927e-08,7.312600000000000000e+04,1.544545068740844727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153841649991856759e-05,5.012749633438487287e-08,7.313200000000000000e+04,1.544712378978729248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153835368675619317e-05,5.012431679398146144e-08,7.314000000000000000e+04,1.544880609512329102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153829088152706666e-05,5.012116669245668305e-08,7.314600000000000000e+04,1.545037024021148682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153822808420685279e-05,5.011799808644002184e-08,7.315400000000000000e+04,1.545193090438842773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153816529479142652e-05,5.011485894379194627e-08,7.316000000000000000e+04,1.545198104381561279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153810251325643904e-05,5.011170130623278415e-08,7.316800000000000000e+04,1.545354337692260742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153803973959778054e-05,5.010857315610443509e-08,7.317400000000000000e+04,1.545510568618774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153797697379108358e-05,5.010542645862370741e-08,7.318200000000000000e+04,1.545666801929473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153791421583225021e-05,5.010230927282562322e-08,7.318800000000000000e+04,1.545847434997558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153785146569692824e-05,5.009917354941367689e-08,7.319600000000000000e+04,1.546003911495208740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153778872338101972e-05,5.009606736150370816e-08,7.320200000000000000e+04,1.546164455413818359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153772598886014705e-05,5.009294258343178627e-08,7.321000000000000000e+04,1.546321084499359131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153766326213023769e-05,5.008984736487171216e-08,7.321600000000000000e+04,1.546479854583740234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153760054316691063e-05,5.008673356604613991e-08,7.322400000000000000e+04,1.546638112068176270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153753783196610522e-05,5.008364935030492548e-08,7.323000000000000000e+04,1.546796007156372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153747512850342181e-05,5.008054650164600963e-08,7.323800000000000000e+04,1.547112722396850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153741243277481498e-05,5.007747325983415359e-08,7.324400000000000000e+04,1.547280364036560059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153734974475588848e-05,5.007438139516057791e-08,7.325200000000000000e+04,1.547436735630035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153728706444260366e-05,5.007131916065394450e-08,7.325800000000000000e+04,1.547593932151794434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153722439181054395e-05,5.006823825053546982e-08,7.326600000000000000e+04,1.547754645347595215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153716172685569102e-05,5.006518699409235087e-08,7.327200000000000000e+04,1.547911412715911865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153709906955364186e-05,5.006211707225645273e-08,7.328000000000000000e+04,1.548067648410797119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153703641990036797e-05,5.005907682715817564e-08,7.328600000000000000e+04,1.548244514465332031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153697377787145279e-05,5.005601786382011174e-08,7.329400000000000000e+04,1.548400831222534180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153691114346288477e-05,5.005298860047084239e-08,7.330000000000000000e+04,1.548557062149047852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153684851665026596e-05,5.004994062926352497e-08,7.330800000000000000e+04,1.548716342449188232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153678589742957806e-05,5.004692238084507102e-08,7.331400000000000000e+04,1.548875570297241211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153672328577640278e-05,5.004388537162994948e-08,7.332200000000000000e+04,1.549033181667327881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153666068168675229e-05,5.004087810819200676e-08,7.332800000000000000e+04,1.549196920394897461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153659808513619987e-05,5.003785209450365810e-08,7.333600000000000000e+04,1.549358403682708740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153653549612076785e-05,5.003485584912549034e-08,7.334200000000000000e+04,1.549358403682708740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153647291461602102e-05,5.003184080046857117e-08,7.335000000000000000e+04,1.549515645503997803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153641034061799695e-05,5.002885554284262483e-08,7.335600000000000000e+04,1.549675745964050293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153634777410225875e-05,5.002585149265232475e-08,7.336400000000000000e+04,1.549840486049652100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153628521506485078e-05,5.002287725575280499e-08,7.337000000000000000e+04,1.550011801719665527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153622266348132766e-05,5.001988417317522761e-08,7.337800000000000000e+04,1.550121440887451172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153616011934774900e-05,5.001692092633558451e-08,7.338400000000000000e+04,1.550287518501281738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153609758263966942e-05,5.001393884470244244e-08,7.339200000000000000e+04,1.550558056831359863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153603505335316208e-05,5.001098662078912930e-08,7.339800000000000000e+04,1.550638129711151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153597253146376298e-05,5.000801550888696728e-08,7.340600000000000000e+04,1.550892097949981689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153591001696756391e-05,5.000507427687361061e-08,7.341200000000000000e+04,1.551062686443328857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153584750984010085e-05,5.000211416792696512e-08,7.342000000000000000e+04,1.551219077110290527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153578501007748424e-05,4.999918396056961277e-08,7.342600000000000000e+04,1.551381514072418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153572251765522635e-05,4.999623482300313370e-08,7.343400000000000000e+04,1.551542482376098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153566003256945285e-05,4.999331560891197551e-08,7.344000000000000000e+04,1.551699173450469971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153559755479569466e-05,4.999037747584234823e-08,7.344800000000000000e+04,1.551934640407562256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153553508433006897e-05,4.998746928765964507e-08,7.345400000000000000e+04,1.552095420360565186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153547262114810670e-05,4.998454212714823499e-08,7.346200000000000000e+04,1.552387371063232422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153541016524594030e-05,4.998164493312201716e-08,7.346800000000000000e+04,1.552394065856933594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153534771659909729e-05,4.997872877817266899e-08,7.347600000000000000e+04,1.552553362846374512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153528527520371689e-05,4.997584261082796272e-08,7.348200000000000000e+04,1.552553362846374512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153522284103532663e-05,4.997293742913763240e-08,7.349000000000000000e+04,1.552709736824035645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153516041409007590e-05,4.997006225635817765e-08,7.349600000000000000e+04,1.552867803573608398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153509799434349560e-05,4.996716808081446122e-08,7.350400000000000000e+04,1.553066022396087646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153503558179175377e-05,4.996430393500645477e-08,7.351000000000000000e+04,1.553112549781799316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153497317641035251e-05,4.996142073294080024e-08,7.351800000000000000e+04,1.553330867290496826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153491077819548357e-05,4.995856758161901317e-08,7.352400000000000000e+04,1.553490812778472900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153484838712266430e-05,4.995569538580264218e-08,7.353200000000000000e+04,1.553753645420074463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153478600318808644e-05,4.995285326125089485e-08,7.353800000000000000e+04,1.553882546424865723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153472362636725381e-05,4.994999203864800708e-08,7.354600000000000000e+04,1.553991842269897461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153466125665638016e-05,4.994716090801510602e-08,7.355200000000000000e+04,1.554148170948028564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153459889403097438e-05,4.994431069127440775e-08,7.356000000000000000e+04,1.554304394721984863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153453653848725193e-05,4.994149058671851466e-08,7.356600000000000000e+04,1.554460632801055908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153447419000072340e-05,4.993865134243577268e-08,7.357400000000000000e+04,1.554616858959197998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153441184856762117e-05,4.993584223073734725e-08,7.358000000000000000e+04,1.554773087501525879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153434951416344229e-05,4.993301399143696576e-08,7.358800000000000000e+04,1.554946675300598145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153428718678443948e-05,4.993021590462559937e-08,7.359400000000000000e+04,1.555102932453155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153422486640611315e-05,4.992739863653368808e-08,7.360200000000000000e+04,1.555261125564575195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153416255302471943e-05,4.992461154101915099e-08,7.360800000000000000e+04,1.555261125564575195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153410024661576381e-05,4.992180527653399222e-08,7.361600000000000000e+04,1.555417401790618896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153403794717551934e-05,4.991902920421483055e-08,7.362200000000000000e+04,1.555573639869689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153397565467947629e-05,4.991623390919123578e-08,7.363000000000000000e+04,1.555730392932891846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153391336912392634e-05,4.991346882610598116e-08,7.363600000000000000e+04,1.555889165401458740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153385109048435636e-05,4.991068453281247785e-08,7.364400000000000000e+04,1.556048769950866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153378881875708006e-05,4.990793047072583192e-08,7.365000000000000000e+04,1.556064708232879639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153372655391758769e-05,4.990515714464523191e-08,7.365800000000000000e+04,1.556377210617065430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153366429596218789e-05,4.990241406922287961e-08,7.366400000000000000e+04,1.556535644531250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153360204486637769e-05,4.989965174249140776e-08,7.367200000000000000e+04,1.556692197322845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153353980062648774e-05,4.989691968536197624e-08,7.367800000000000000e+04,1.556848430633544922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153347756321800152e-05,4.989416832308843302e-08,7.368600000000000000e+04,1.557011809349060059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153341533263726323e-05,4.989144724954315245e-08,7.369200000000000000e+04,1.557011809349060059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153335310885976822e-05,4.988870688372926979e-08,7.370000000000000000e+04,1.557167432308197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153329089188187593e-05,4.988599682525806568e-08,7.370600000000000000e+04,1.557324242591857910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153322868167906137e-05,4.988326742063779888e-08,7.371400000000000000e+04,1.557480499744415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153316647824770771e-05,4.988056834215626877e-08,7.372000000000000000e+04,1.557648043632507324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153310428156329843e-05,4.987784993059431570e-08,7.372800000000000000e+04,1.557807896137237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153304209162222686e-05,4.987516186345077177e-08,7.373400000000000000e+04,1.557807896137237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153297990839996124e-05,4.987245440930477348e-08,7.374200000000000000e+04,1.557807896137237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153291773189291862e-05,4.986977731803801597e-08,7.374800000000000000e+04,1.557807896137237549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153285556207658586e-05,4.986708085303302241e-08,7.375600000000000000e+04,1.557964134216308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153279339894737492e-05,4.986441476884797007e-08,7.376200000000000000e+04,1.558120372295379639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153273124248076591e-05,4.986172925696387207e-08,7.377000000000000000e+04,1.558287897109985352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153266909267319281e-05,4.985907414402432777e-08,7.377600000000000000e+04,1.558468096256256104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153260694950014588e-05,4.985639961684122014e-08,7.378400000000000000e+04,1.558585093021392822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153254481295807097e-05,4.985375550620240943e-08,7.379000000000000000e+04,1.558749582767486572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153248268302244138e-05,4.985109192732460329e-08,7.379800000000000000e+04,1.559038677215576172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153242055968973008e-05,4.984845878277247954e-08,7.380400000000000000e+04,1.559083657264709473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153235844293541885e-05,4.984580618363435357e-08,7.381200000000000000e+04,1.559233782291412354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153229633275598742e-05,4.984318403607634831e-08,7.381800000000000000e+04,1.559364638328552246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153223422912691589e-05,4.984054237990178335e-08,7.382600000000000000e+04,1.559529457092285156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153217213204470091e-05,4.983793119274382995e-08,7.383200000000000000e+04,1.559695806503295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153211004148481920e-05,4.983530051081975475e-08,7.384000000000000000e+04,1.559862556457519531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153204795744379284e-05,4.983270031481695779e-08,7.384600000000000000e+04,1.560027678012847900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153198587989709852e-05,4.983008056998765009e-08,7.385400000000000000e+04,1.560173432826995850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153192380884125834e-05,4.982749132816445384e-08,7.386000000000000000e+04,1.560336894989013672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153186174425175916e-05,4.982488255156763887e-08,7.386800000000000000e+04,1.560599923133850098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153179968612515355e-05,4.982230429452545113e-08,7.387400000000000000e+04,1.560599923133850098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153173763443691145e-05,4.981970644862443371e-08,7.388200000000000000e+04,1.560756154060363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153167558918359389e-05,4.981713913900645453e-08,7.388800000000000000e+04,1.560912387371063232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153161355034069113e-05,4.981455225478530280e-08,7.389600000000000000e+04,1.561077055931091309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153155151790478624e-05,4.981199592303714547e-08,7.390200000000000000e+04,1.561241624355316162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153148949185134746e-05,4.980941996257685461e-08,7.391000000000000000e+04,1.561402952671051025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153142747217696801e-05,4.980687457095904558e-08,7.391600000000000000e+04,1.561402952671051025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153136545885715678e-05,4.980430956508935832e-08,7.392400000000000000e+04,1.561559185981750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153130345188849855e-05,4.980177514388636946e-08,7.393000000000000000e+04,1.561717379093170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153124145124649203e-05,4.979922105430689777e-08,7.393800000000000000e+04,1.561874094009399414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153117945692775756e-05,4.979669756539930170e-08,7.394400000000000000e+04,1.562038674354553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153111746890778709e-05,4.979415442277998363e-08,7.395200000000000000e+04,1.562196547985076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153105548718322975e-05,4.979164189629142848e-08,7.395800000000000000e+04,1.562196547985076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153099351172957073e-05,4.978910966194754802e-08,7.396600000000000000e+04,1.562352781295776367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153093154254345747e-05,4.978660805937404682e-08,7.397200000000000000e+04,1.562509014606475830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153086957960040562e-05,4.978408676381653806e-08,7.398000000000000000e+04,1.562665247917175293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153080762289707958e-05,4.978159611511687192e-08,7.398600000000000000e+04,1.562821481227874756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153074567240897298e-05,4.977908571927809379e-08,7.399400000000000000e+04,1.563137965202331543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153068372813277394e-05,4.977660598556447717e-08,7.400000000000000000e+04,1.563298528194427490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153062179004399472e-05,4.977410651979235625e-08,7.400800000000000000e+04,1.563454830646514893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153055985813933697e-05,4.977163773085739298e-08,7.401400000000000000e+04,1.563615968227386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153049793239430452e-05,4.976914915569939112e-08,7.402200000000000000e+04,1.563776464462280273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153043601280561764e-05,4.976669127227153018e-08,7.402800000000000000e+04,1.563837594985961914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153037409934879200e-05,4.976421361791039592e-08,7.403600000000000000e+04,1.563995950222015381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153031219202056144e-05,4.976176666961306616e-08,7.404200000000000000e+04,1.563995950222015381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153025029079643316e-05,4.975929989621155620e-08,7.405000000000000000e+04,1.564152183532714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153018839567316640e-05,4.975686384338768088e-08,7.405600000000000000e+04,1.564308416843414307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153012650662628362e-05,4.975440798096112238e-08,7.406400000000000000e+04,1.564489736557006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153006462365255423e-05,4.975198285306369144e-08,7.407000000000000000e+04,1.564646022319793701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.153000274672749727e-05,4.974953786138954701e-08,7.407800000000000000e+04,1.564802255630493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152994087584789911e-05,4.974712361837636166e-08,7.408400000000000000e+04,1.564802255630493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152987901098928050e-05,4.974468952729973131e-08,7.409200000000000000e+04,1.564963016510009766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152981715214846845e-05,4.974228619845105954e-08,7.409800000000000000e+04,1.565119349956512451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152975529930096677e-05,4.973986296736268900e-08,7.410600000000000000e+04,1.565331656932830811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152969345244361432e-05,4.973747051224741817e-08,7.411200000000000000e+04,1.565489253997802734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152963161155194373e-05,4.973505817082367586e-08,7.412000000000000000e+04,1.565645484924316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152956977662279046e-05,4.973267661854720138e-08,7.412600000000000000e+04,1.565801720619201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152950794763170069e-05,4.973027512579210292e-08,7.413400000000000000e+04,1.566118624210357666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152944612457551836e-05,4.972790443554012898e-08,7.414000000000000000e+04,1.566274859905242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152938430742979641e-05,4.972551382095266217e-08,7.414800000000000000e+04,1.566466190814971924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152932249619142284e-05,4.972315402165075513e-08,7.415400000000000000e+04,1.566622498035430908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152926069083592687e-05,4.972077424385056132e-08,7.416200000000000000e+04,1.566785514354705811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152919889136021006e-05,4.971842529429624606e-08,7.416800000000000000e+04,1.566953802108764648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152913709773982703e-05,4.971605638260784411e-08,7.417600000000000000e+04,1.566981196403503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152907530997169119e-05,4.971371831154969017e-08,7.418200000000000000e+04,1.566981196403503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152901352803135548e-05,4.971136022420256349e-08,7.419000000000000000e+04,1.567152900695800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152895175191575364e-05,4.970903299005059142e-08,7.419600000000000000e+04,1.567152900695800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152888998160044877e-05,4.970668575619185842e-08,7.420400000000000000e+04,1.567309367656707764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152882821708240003e-05,4.970436938751314109e-08,7.421000000000000000e+04,1.567466030120849609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152876645833716203e-05,4.970203296498530362e-08,7.421800000000000000e+04,1.567622334957122803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152870470536170580e-05,4.969972741980259547e-08,7.422400000000000000e+04,1.567782790660858154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152864295813161305e-05,4.969740183757189069e-08,7.423200000000000000e+04,1.567939124107360840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152858121664386837e-05,4.969510714426724748e-08,7.423800000000000000e+04,1.568095355033874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152851948087405009e-05,4.969279235978951993e-08,7.424600000000000000e+04,1.568253633975982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152845775081915802e-05,4.969050847599934317e-08,7.425200000000000000e+04,1.568253633975982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152839602645479762e-05,4.968820451805855911e-08,7.426000000000000000e+04,1.568414371013641357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152833430777797377e-05,4.968593147197874260e-08,7.426600000000000000e+04,1.568570961952209473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152827259476429532e-05,4.968363829764322901e-08,7.427400000000000000e+04,1.568749899864196777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152821088741078748e-05,4.968137604652252434e-08,7.428000000000000000e+04,1.568749899864196777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152814918569306757e-05,4.967909368439190531e-08,7.428800000000000000e+04,1.568915472030639648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152808748960819130e-05,4.967684225624034872e-08,7.429400000000000000e+04,1.568915472030639648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152802579913176919e-05,4.967457066299366680e-08,7.430200000000000000e+04,1.569071707725524902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152796411426087222e-05,4.967233001467032180e-08,7.430800000000000000e+04,1.569232308864593506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152790243497112955e-05,4.967006921872297803e-08,7.431600000000000000e+04,1.569388697147369385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152784076125962738e-05,4.966783937804919102e-08,7.432200000000000000e+04,1.569544937610626221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152777909310200167e-05,4.966558933569167143e-08,7.433000000000000000e+04,1.569701170921325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152771743049535725e-05,4.966337025913902805e-08,7.433600000000000000e+04,1.569857401847839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152765577341533853e-05,4.966113099859872547e-08,7.434400000000000000e+04,1.570013639926910400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152759412185907238e-05,4.965892271379701695e-08,7.435000000000000000e+04,1.570013639926910400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152753247580220322e-05,4.965669419097662189e-08,7.435800000000000000e+04,1.570180377960205078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152747083524187993e-05,4.965449665400969131e-08,7.436400000000000000e+04,1.570180377960205078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152740920015376218e-05,4.965227889694694725e-08,7.437200000000000000e+04,1.570336608886718750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152734757053501748e-05,4.965009213525179980e-08,7.437800000000000000e+04,1.570492844581604004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152728594636130380e-05,4.964788509946162160e-08,7.438600000000000000e+04,1.570649075508117676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152722432762981239e-05,4.964570906873406664e-08,7.439200000000000000e+04,1.570806879997253418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152716271431621815e-05,4.964351278206307273e-08,7.440000000000000000e+04,1.570969781875610352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152710110641773094e-05,4.964134750954568830e-08,7.440600000000000000e+04,1.571128406524658203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152703950391001553e-05,4.963916192711995910e-08,7.441400000000000000e+04,1.571442313194274902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152697790679031226e-05,4.963700736812077890e-08,7.442000000000000000e+04,1.571442313194274902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152691631503430792e-05,4.963483251759469607e-08,7.442800000000000000e+04,1.571598544120788574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152685472863925641e-05,4.963268869916251289e-08,7.443400000000000000e+04,1.571758377552032471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152679314758084282e-05,4.963052453527266065e-08,7.444200000000000000e+04,1.571927831172943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152673157185634308e-05,4.962839141232531054e-08,7.444800000000000000e+04,1.572089838981628418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152667000144146767e-05,4.962623796253270220e-08,7.445600000000000000e+04,1.572246339321136475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152660843633350609e-05,4.962411556192120900e-08,7.446200000000000000e+04,1.572403507232666016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152654687650816205e-05,4.962197278057565898e-08,7.447000000000000000e+04,1.572716045379638672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152648532196274707e-05,4.961986105683186319e-08,7.447600000000000000e+04,1.572872283458709717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152642377267299703e-05,4.961772897119652318e-08,7.448400000000000000e+04,1.573038077354431152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152636222863624379e-05,4.961562795097187972e-08,7.449000000000000000e+04,1.573038077354431152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152630068982820630e-05,4.961350651500908629e-08,7.449800000000000000e+04,1.573194317817687988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152623915624624690e-05,4.961141615244711076e-08,7.450400000000000000e+04,1.573357367515563965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152617762786611164e-05,4.960930539322431790e-08,7.451200000000000000e+04,1.573513653278350830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152611610468517473e-05,4.960722571477661840e-08,7.451800000000000000e+04,1.573669891357421875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152605458667917544e-05,4.960512558586765910e-08,7.452600000000000000e+04,1.573826115131378174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152599307384552186e-05,4.960305654529109391e-08,7.453200000000000000e+04,1.573826115131378174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152593156615997021e-05,4.960096707356425030e-08,7.454000000000000000e+04,1.573982350826263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152587006361994551e-05,4.959890869710873441e-08,7.454600000000000000e+04,1.574138579368591309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152580856620121584e-05,4.959682983575013002e-08,7.455400000000000000e+04,1.574294817447662354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152574707390121638e-05,4.959478207678536149e-08,7.456000000000000000e+04,1.574508183002471924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152568558669573724e-05,4.959271385246338528e-08,7.456800000000000000e+04,1.574672100543975830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152562410458223563e-05,4.959067673703611031e-08,7.457400000000000000e+04,1.574760880470275879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152556262753650334e-05,4.958861910255070495e-08,7.458200000000000000e+04,1.574898922443389893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152550115555602131e-05,4.958659258364385840e-08,7.458800000000000000e+04,1.574898922443389893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152543968861659995e-05,4.958454556546166021e-08,7.459600000000000000e+04,1.575169792175292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152537822671573714e-05,4.958252966891765483e-08,7.460200000000000000e+04,1.575169792175292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152531676982925855e-05,4.958049321945208813e-08,7.461000000000000000e+04,1.575342378616333008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152525531795467052e-05,4.957848789786872349e-08,7.461600000000000000e+04,1.575375888347625732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152519387106782246e-05,4.957646204338274626e-08,7.462400000000000000e+04,1.575534105300903320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152513242916625456e-05,4.957446732239575244e-08,7.463000000000000000e+04,1.575690333843231201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152507099222580099e-05,4.957245201491788532e-08,7.463800000000000000e+04,1.575846567153930664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152500956024402907e-05,4.957046784673968177e-08,7.464400000000000000e+04,1.576002805233001709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152494813319679835e-05,4.956846311232907205e-08,7.465200000000000000e+04,1.576173684597015381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152488671108169987e-05,4.956648952238869294e-08,7.465800000000000000e+04,1.576343371868133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152482529387459320e-05,4.956449531268766057e-08,7.466600000000000000e+04,1.576630473136901855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152476388157308462e-05,4.956253225281386575e-08,7.467200000000000000e+04,1.576675364971160889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152470247415306927e-05,4.956054859367483566e-08,7.468000000000000000e+04,1.576836514472961426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152464107161216698e-05,4.955859608908697233e-08,7.468600000000000000e+04,1.576992824077606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152457967392626950e-05,4.955662293176984894e-08,7.469400000000000000e+04,1.577248067855834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152451828109303225e-05,4.955468093391230927e-08,7.470000000000000000e+04,1.577248067855834961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152445689308837408e-05,4.955271830406304660e-08,7.470800000000000000e+04,1.577404665946960449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152439550990994871e-05,4.955078683794557686e-08,7.471400000000000000e+04,1.577560899257659912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152433413153369362e-05,4.954883468643998299e-08,7.472200000000000000e+04,1.577717130184173584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152427275795728794e-05,4.954691370312628034e-08,7.472800000000000000e+04,1.577873365879058838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152421138915669288e-05,4.954497205539963632e-08,7.473600000000000000e+04,1.578030464649200439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152415002512960621e-05,4.954306157968856230e-08,7.474200000000000000e+04,1.578030464649200439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152408866585197558e-05,4.954113038623486948e-08,7.475000000000000000e+04,1.578186697959899902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152402731132154957e-05,4.953923036880484039e-08,7.475600000000000000e+04,1.578342931270599365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152396596151429955e-05,4.953730965485322656e-08,7.476400000000000000e+04,1.578499169349670410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152390461642797072e-05,4.953542012029325152e-08,7.477000000000000000e+04,1.578655400276184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152384327603855309e-05,4.953350983595296655e-08,7.477800000000000000e+04,1.578881292343139648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152378194034381896e-05,4.953163073456121684e-08,7.478400000000000000e+04,1.579039843082427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152372060931978204e-05,4.952973090485051041e-08,7.479200000000000000e+04,1.579197847843170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152365928296422820e-05,4.952786226100194068e-08,7.479800000000000000e+04,1.579354124069213867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152359796125318471e-05,4.952597283565025439e-08,7.480600000000000000e+04,1.579512085914611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152353664418446114e-05,4.952411459926409456e-08,7.481200000000000000e+04,1.579512085914611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152347533173410340e-05,4.952223560307701990e-08,7.482000000000000000e+04,1.579669919013977051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152341402389994309e-05,4.952038779831353483e-08,7.482600000000000000e+04,1.579826204776763916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152335272065802780e-05,4.951851918064136028e-08,7.483400000000000000e+04,1.579984898567199707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152329142200623318e-05,4.951668175703830407e-08,7.484000000000000000e+04,1.580141174793243408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152323012792062039e-05,4.951482354247643119e-08,7.484800000000000000e+04,1.580297408103942871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152316883839907183e-05,4.951299652398210531e-08,7.485400000000000000e+04,1.580297408103942871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152310755341767748e-05,4.951114866149916148e-08,7.486200000000000000e+04,1.580453832149505615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152304627297433329e-05,4.950933199727338451e-08,7.486800000000000000e+04,1.580610058307647705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152298499704515293e-05,4.950749451125137191e-08,7.487600000000000000e+04,1.580770664215087891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152292372562806457e-05,4.950568822502470493e-08,7.488200000000000000e+04,1.580927004814147949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152286245869917341e-05,4.950386106405639330e-08,7.489000000000000000e+04,1.581239471435546875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152280119625644486e-05,4.950206510461215535e-08,7.489600000000000000e+04,1.581400730609893799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152273993827600786e-05,4.950024829286518137e-08,7.490400000000000000e+04,1.581556990146636963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152267868475583967e-05,4.949846268371868790e-08,7.491000000000000000e+04,1.581713223457336426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152261743567209126e-05,4.949665616940789902e-08,7.491800000000000000e+04,1.582027463912963867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152255619102276022e-05,4.949488085896563867e-08,7.492400000000000000e+04,1.582185072898864746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152249495078401444e-05,4.949308466604478915e-08,7.493200000000000000e+04,1.582341377735137939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152243371495388203e-05,4.949131967760638838e-08,7.493800000000000000e+04,1.582496852874755859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152237248350854103e-05,4.948953375391332321e-08,7.494600000000000000e+04,1.582594912052154541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152231125644604157e-05,4.948777903550997550e-08,7.495200000000000000e+04,1.582594912052154541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152225003374258711e-05,4.948600340478381211e-08,7.496000000000000000e+04,1.582751152515411377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152218881539625320e-05,4.948425897949662265e-08,7.496600000000000000e+04,1.582907376289367676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152212760138324836e-05,4.948249358920180346e-08,7.497400000000000000e+04,1.583069429397583008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152206639170166847e-05,4.948075940468891391e-08,7.498000000000000000e+04,1.583225836753845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152200518632775764e-05,4.947900427834821885e-08,7.498800000000000000e+04,1.583379671573638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152194398525963207e-05,4.947728035747405938e-08,7.499400000000000000e+04,1.583463139533996582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152188278847355113e-05,4.947553544217677469e-08,7.500200000000000000e+04,1.583641574382781982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152182159596764625e-05,4.947382173222658733e-08,7.500800000000000000e+04,1.583797969818115234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152176040771819882e-05,4.947208705128002231e-08,7.501600000000000000e+04,1.583954203128814697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152169922372338603e-05,4.947038357489953730e-08,7.502200000000000000e+04,1.584127190113067627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152163804395947740e-05,4.946865907502203731e-08,7.503000000000000000e+04,1.584283497333526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152157686842467891e-05,4.946696577912310734e-08,7.503600000000000000e+04,1.584440722465515137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152151569709530075e-05,4.946525148340645813e-08,7.504400000000000000e+04,1.584597923755645752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152145452996955737e-05,4.946356839041713260e-08,7.505000000000000000e+04,1.584760966300964355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152139336702377929e-05,4.946186424520819602e-08,7.505800000000000000e+04,1.584917290210723877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152133220825619450e-05,4.946019130167432336e-08,7.506400000000000000e+04,1.585150251388549805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152127105364317080e-05,4.945849732984441174e-08,7.507200000000000000e+04,1.585325765609741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152120990318297176e-05,4.945683455797255546e-08,7.507800000000000000e+04,1.585500631332397461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152114875685195161e-05,4.945515070550159996e-08,7.508600000000000000e+04,1.585657148361206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152108761464840274e-05,4.945349805146829551e-08,7.509200000000000000e+04,1.585813391208648682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152102647654872341e-05,4.945182434101112536e-08,7.510000000000000000e+04,1.585969619750976562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152096534255122126e-05,4.945018182680437529e-08,7.510600000000000000e+04,1.586132142543792725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152090421263230133e-05,4.944851820397260129e-08,7.511400000000000000e+04,1.586297965049743652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152084308679030853e-05,4.944688577540193755e-08,7.512000000000000000e+04,1.586457726955413818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152078196500166653e-05,4.944523226263284704e-08,7.512800000000000000e+04,1.586615815162658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152072084726474565e-05,4.944360994146781708e-08,7.513400000000000000e+04,1.586615815162658691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152065973355598652e-05,4.944196648400568649e-08,7.514200000000000000e+04,1.586772048473358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152059862387377637e-05,4.944035421569179001e-08,7.514800000000000000e+04,1.586930143833160400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152053751819459312e-05,4.943872083575467075e-08,7.515600000000000000e+04,1.587087965011596680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152047641651684602e-05,4.943711864183969800e-08,7.516200000000000000e+04,1.587304782867431641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152041531881702314e-05,4.943549528430970034e-08,7.517000000000000000e+04,1.587467918395996094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152035422509356594e-05,4.943390310987386144e-08,7.517600000000000000e+04,1.587624273300170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152029313532298619e-05,4.943228979675283163e-08,7.518400000000000000e+04,1.587782814502716064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152023204950374738e-05,4.943070766312630216e-08,7.519000000000000000e+04,1.587939362525939941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152017096761237991e-05,4.942910433893100135e-08,7.519800000000000000e+04,1.588095595836639404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152010988964736760e-05,4.942753219083417448e-08,7.520400000000000000e+04,1.588095595836639404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.152004881558527814e-05,4.942593887734618064e-08,7.521200000000000000e+04,1.588255245685577393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151998774542461734e-05,4.942437673588793136e-08,7.521800000000000000e+04,1.588411588668823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151992667914196307e-05,4.942279337726426148e-08,7.522600000000000000e+04,1.588567821979522705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151986561673584825e-05,4.942124118680472264e-08,7.523200000000000000e+04,1.588567821979522705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151980455818288461e-05,4.941966780460949884e-08,7.524000000000000000e+04,1.588724057674407959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151974350348163389e-05,4.941812558603686688e-08,7.524600000000000000e+04,1.588880288600921631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151968245260870613e-05,4.941656212406843402e-08,7.525400000000000000e+04,1.589040181636810303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151962140556269694e-05,4.941502982138475198e-08,7.526000000000000000e+04,1.589040181636810303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151956036232025532e-05,4.941347630098892928e-08,7.526800000000000000e+04,1.589196414947509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151949932287999552e-05,4.941195393486350177e-08,7.527400000000000000e+04,1.589352650642395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151943828721857331e-05,4.941041029948014064e-08,7.528200000000000000e+04,1.589509339332580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151937725533464362e-05,4.940889781355930981e-08,7.528800000000000000e+04,1.589509339332580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151931622720489099e-05,4.940736408431572143e-08,7.529600000000000000e+04,1.589666156768798828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151925520282798391e-05,4.940586149904824567e-08,7.530200000000000000e+04,1.589828419685363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151919418218063236e-05,4.940433761902967906e-08,7.531000000000000000e+04,1.589984867572784424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151913316526152851e-05,4.940284487770979952e-08,7.531600000000000000e+04,1.590141100883483887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151907215204740944e-05,4.940133086782348949e-08,7.532400000000000000e+04,1.590304005146026611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151901114253700124e-05,4.939984799067848529e-08,7.533000000000000000e+04,1.590553221702575684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151895013670705453e-05,4.939834379365802983e-08,7.533800000000000000e+04,1.590719425678253174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151888913455631400e-05,4.939687072362992201e-08,7.534400000000000000e+04,1.590841722488403320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151882813606157436e-05,4.939537636016474936e-08,7.535200000000000000e+04,1.590956873893737793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151876714122160231e-05,4.939391311726153476e-08,7.535800000000000000e+04,1.591123275756835938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151870615001319763e-05,4.939242852973433965e-08,7.536600000000000000e+04,1.591288018226623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151864516243516260e-05,4.939097505654823455e-08,7.537200000000000000e+04,1.591308095455169678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151858417846433258e-05,4.938950026543007616e-08,7.538000000000000000e+04,1.591334588527679443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151852319809953357e-05,4.938805658175062894e-08,7.538600000000000000e+04,1.591470546722412109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151846222131761278e-05,4.938659152907449651e-08,7.539400000000000000e+04,1.591601240634918213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151840124811742671e-05,4.938515757714652081e-08,7.540000000000000000e+04,1.591819531917572021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151834027847585814e-05,4.938370228316613016e-08,7.540800000000000000e+04,1.591863851547241211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151827931239178559e-05,4.938227808255958770e-08,7.541400000000000000e+04,1.592023198604583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151821834984211048e-05,4.938083248896170335e-08,7.542200000000000000e+04,1.592179431915283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151815739082573337e-05,4.937941798157744622e-08,7.542800000000000000e+04,1.592335665225982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151809643531959631e-05,4.937798210839689876e-08,7.543600000000000000e+04,1.592491896152496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151803548332262696e-05,4.937657731358503729e-08,7.544200000000000000e+04,1.592491896152496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151797453481177418e-05,4.937515110216566202e-08,7.545000000000000000e+04,1.592665550708770752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151791358978600288e-05,4.937375596148530361e-08,7.545600000000000000e+04,1.592821893692016602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151785264822229241e-05,4.937233943164431643e-08,7.546400000000000000e+04,1.592993414402008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151779171011963480e-05,4.937095396422855231e-08,7.547000000000000000e+04,1.593149745464324951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151773077545501954e-05,4.936954705696609830e-08,7.547800000000000000e+04,1.593345119953155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151766984422747763e-05,4.936817120402980299e-08,7.548400000000000000e+04,1.593345119953155518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151760891641403585e-05,4.936677393895046630e-08,7.549200000000000000e+04,1.593503463268280029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151754799201373874e-05,4.936540771940973840e-08,7.549800000000000000e+04,1.593671708106994629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151748707100363510e-05,4.936402003717375905e-08,7.550600000000000000e+04,1.593833889961242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151742615338279488e-05,4.936266339190847155e-08,7.551200000000000000e+04,1.593990190029144287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151736523912830754e-05,4.936128531190113820e-08,7.552000000000000000e+04,1.594304141998291016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151730432823927353e-05,4.935993825960941768e-08,7.552600000000000000e+04,1.594304141998291016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151724342069278908e-05,4.935856972215489677e-08,7.553400000000000000e+04,1.594309146404266357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151718251648798852e-05,4.935723220338011914e-08,7.554000000000000000e+04,1.594314146041870117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151712161560200704e-05,4.935587322764944635e-08,7.554800000000000000e+04,1.594473865032196045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151706071803399761e-05,4.935454526087362568e-08,7.555400000000000000e+04,1.594630353450775146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151699982376111915e-05,4.935319578685617765e-08,7.556200000000000000e+04,1.594787306785583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151693893278255340e-05,4.935187731229097720e-08,7.556800000000000000e+04,1.594944016933441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151687804507549318e-05,4.935053735894188885e-08,7.557600000000000000e+04,1.595100169181823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151681716063914395e-05,4.934922839485289252e-08,7.558200000000000000e+04,1.595272402763366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151675627945072562e-05,4.934789790182988080e-08,7.559000000000000000e+04,1.595430457592010498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151669540150946738e-05,4.934659838809841562e-08,7.559600000000000000e+04,1.595586767196655273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151663452679262810e-05,4.934527737414300430e-08,7.560400000000000000e+04,1.595743083953857422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151657365529946069e-05,4.934398732881891886e-08,7.561000000000000000e+04,1.595901114940643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151651278700723926e-05,4.934267573326052021e-08,7.561800000000000000e+04,1.596148014068603516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151645192191525061e-05,4.934139509589761773e-08,7.562400000000000000e+04,1.596260278224945068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151639106000080949e-05,4.934009293726400544e-08,7.563200000000000000e+04,1.596287543773651123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151633020126322643e-05,4.933882172569919174e-08,7.563800000000000000e+04,1.596521029472351074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151626934567983652e-05,4.933752894299239985e-08,7.564600000000000000e+04,1.596683254241943359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151620849324997399e-05,4.933626709645581229e-08,7.565200000000000000e+04,1.596839580535888672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151614764395101797e-05,4.933498370799007617e-08,7.566000000000000000e+04,1.596995923519134521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151608679778232981e-05,4.933373124410432124e-08,7.566600000000000000e+04,1.597152168750762939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151602595472129542e-05,4.933245718855876347e-08,7.567400000000000000e+04,1.597293748855590820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151596511476732696e-05,4.933121404623090164e-08,7.568000000000000000e+04,1.597365486621856689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151590427789783575e-05,4.932994934170957428e-08,7.568800000000000000e+04,1.597585754394531250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151584344411226106e-05,4.932871553835206185e-08,7.569400000000000000e+04,1.597744748592376709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151578261338803962e-05,4.932746012321125544e-08,7.570200000000000000e+04,1.597901082038879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151572178572462595e-05,4.932623559741176189e-08,7.570800000000000000e+04,1.598057208061218262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151566096109951607e-05,4.932498948954457099e-08,7.571600000000000000e+04,1.598213434219360352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151560013951218313e-05,4.932377425850303337e-08,7.572200000000000000e+04,1.598370871543884277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151553932094013502e-05,4.932253739594921626e-08,7.573000000000000000e+04,1.598530070781707764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151547850538288892e-05,4.932133139793745342e-08,7.573600000000000000e+04,1.598755371570587158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151541769281797984e-05,4.932010379838090736e-08,7.574400000000000000e+04,1.598918826580047607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151535688324496053e-05,4.931890705038933482e-08,7.575000000000000000e+04,1.599075696468353271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151529607664138462e-05,4.931768865155378878e-08,7.575800000000000000e+04,1.599232025146484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151523527300682691e-05,4.931650109154118714e-08,7.576400000000000000e+04,1.599388258457183838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151517447231888676e-05,4.931529191090155287e-08,7.577200000000000000e+04,1.599544517993927002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151511367457717622e-05,4.931411355564870361e-08,7.577800000000000000e+04,1.599544517993927002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151505287975930992e-05,4.931291353061763060e-08,7.578600000000000000e+04,1.599700744152069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151499208786491176e-05,4.931174431777371055e-08,7.579200000000000000e+04,1.599700744152069092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151493129887165735e-05,4.931055346561822353e-08,7.580000000000000000e+04,1.599856905937194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151487051277920449e-05,4.930939341175529995e-08,7.580600000000000000e+04,1.599856905937194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151480972956522370e-05,4.930821166958004605e-08,7.581400000000000000e+04,1.600013206005096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151474894922941851e-05,4.930706071204022649e-08,7.582000000000000000e+04,1.600166196823120117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151468817174950687e-05,4.930588809690622274e-08,7.582800000000000000e+04,1.600284564495086670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151462739712521096e-05,4.930474625205692997e-08,7.583400000000000000e+04,1.600473093986511230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151456662533426906e-05,4.930358270076129762e-08,7.584200000000000000e+04,1.600532419681549072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151450585637642875e-05,4.930244990564093156e-08,7.584800000000000000e+04,1.600689790248870850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151444509022948421e-05,4.930129543503944759e-08,7.585600000000000000e+04,1.600934810638427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151438432689320676e-05,4.930017170580939024e-08,7.586200000000000000e+04,1.600934810638427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151432356634540920e-05,4.929902625239725497e-08,7.587000000000000000e+04,1.601140995025634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151426280858589163e-05,4.929791152579687052e-08,7.587600000000000000e+04,1.601260685920715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151420205359250923e-05,4.929677510622549439e-08,7.588400000000000000e+04,1.601388196945190430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151414130136509937e-05,4.929566939821117627e-08,7.589000000000000000e+04,1.601508195400238037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151408055188152739e-05,4.929454194867705474e-08,7.589800000000000000e+04,1.601657876968383789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151401980514165435e-05,4.929344519568956155e-08,7.590400000000000000e+04,1.601761369705200195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151395906112341169e-05,4.929232673264321266e-08,7.591200000000000000e+04,1.601927227973937988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151389831982668418e-05,4.929123895043741016e-08,7.591800000000000000e+04,1.602051110267639160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151383758122940494e-05,4.929012940977902006e-08,7.592600000000000000e+04,1.602214043140411377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151377684533150620e-05,4.928905053450175304e-08,7.593200000000000000e+04,1.602275702953338623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151371611211096511e-05,4.928794993248066283e-08,7.594000000000000000e+04,1.602441451549530029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151365538156773253e-05,4.928687997968652007e-08,7.594600000000000000e+04,1.602600934505462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151359465367980594e-05,4.928578825190954470e-08,7.595400000000000000e+04,1.602756140232086182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151353392844718025e-05,4.928472715745440856e-08,7.596000000000000000e+04,1.602912633419036865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151347320584790038e-05,4.928364431997254446e-08,7.596800000000000000e+04,1.603020198345184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151341248588197309e-05,4.928259209921248699e-08,7.597400000000000000e+04,1.603020198345184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151335176852746702e-05,4.928151808734247342e-08,7.598200000000000000e+04,1.603338093757629395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151329105378442959e-05,4.928047467584733793e-08,7.598800000000000000e+04,1.603338093757629395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151323034163097347e-05,4.927940950544156854e-08,7.599600000000000000e+04,1.603497886657714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151316963206717152e-05,4.927837491836825523e-08,7.600200000000000000e+04,1.603497886657714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151310892507115502e-05,4.927731852445917725e-08,7.601000000000000000e+04,1.603656249046325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151304822064303241e-05,4.927629269709422335e-08,7.601600000000000000e+04,1.603812477588653564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151298751876098580e-05,4.927524509533799673e-08,7.602400000000000000e+04,1.603969771862030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151292681942514226e-05,4.927422804264305475e-08,7.603000000000000000e+04,1.604126005172729492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151286612261370931e-05,4.927318916778923092e-08,7.603800000000000000e+04,1.604282379150390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151280542832684959e-05,4.927218082477099297e-08,7.604400000000000000e+04,1.604369466304779053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151274473654280452e-05,4.927115069228103343e-08,7.605200000000000000e+04,1.604611072540283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151268404726178247e-05,4.927015107370725425e-08,7.605800000000000000e+04,1.604640965461730957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151262336046204349e-05,4.926912961805242702e-08,7.606600000000000000e+04,1.604812970161437988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151256267614381797e-05,4.926813865865117783e-08,7.607200000000000000e+04,1.604942955970764160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151250199428542017e-05,4.926712589510242818e-08,7.608000000000000000e+04,1.605112872123718262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151244131488710590e-05,4.926614360945064969e-08,7.608600000000000000e+04,1.605222876071929932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151238063792721653e-05,4.926513947220244453e-08,7.609400000000000000e+04,1.605375452041625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151231996340603326e-05,4.926416579475686625e-08,7.610000000000000000e+04,1.605495524406433105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151225929130195169e-05,4.926317029888835743e-08,7.610800000000000000e+04,1.605664510726928711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151219862161527843e-05,4.926220524403280318e-08,7.611400000000000000e+04,1.605784502029418945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151213795432443109e-05,4.926121832346974305e-08,7.612200000000000000e+04,1.605954892635345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151207728942975356e-05,4.926026182539338580e-08,7.612800000000000000e+04,1.606080939769744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151201662690970748e-05,4.925928349502488642e-08,7.613600000000000000e+04,1.606246078014373779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151195596676466047e-05,4.925833556792343589e-08,7.614200000000000000e+04,1.606370594501495361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151189530897309959e-05,4.925736576140684603e-08,7.615000000000000000e+04,1.606540477275848389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151183465353543310e-05,4.925642633920473108e-08,7.615600000000000000e+04,1.606670415401458740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151177400043019551e-05,4.925546507124220676e-08,7.616400000000000000e+04,1.606837978363037109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151171334965781201e-05,4.925453416794764503e-08,7.617000000000000000e+04,1.606969070434570312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151165270119684081e-05,4.925358137193379599e-08,7.617800000000000000e+04,1.607130970954895020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151159205504775795e-05,4.925265892120965521e-08,7.618400000000000000e+04,1.607250969409942627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151153141118916061e-05,4.925171461166166664e-08,7.619200000000000000e+04,1.607420966625213623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151147076962154513e-05,4.925080062733397297e-08,7.619800000000000000e+04,1.607540953159332275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151141013032354088e-05,4.924986473738441042e-08,7.620600000000000000e+04,1.607700858116149902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151134949329567811e-05,4.924895915285666083e-08,7.621200000000000000e+04,1.607821433544158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151128885851663021e-05,4.924803169684171575e-08,7.622000000000000000e+04,1.607991440296173096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151122822598695962e-05,4.924713452575771843e-08,7.622600000000000000e+04,1.608111438751220703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151116759568536515e-05,4.924621543655390757e-08,7.623400000000000000e+04,1.608280234336853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151110696761243634e-05,4.924532661206453193e-08,7.624000000000000000e+04,1.608395047187805176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151104634174692282e-05,4.924441590382617289e-08,7.624800000000000000e+04,1.608565051555633545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151098571808945479e-05,4.924353543939457087e-08,7.625400000000000000e+04,1.608685054779052734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151092509661879543e-05,4.924263304474691602e-08,7.626200000000000000e+04,1.608876621723175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151086447733560036e-05,4.924176087327401612e-08,7.626800000000000000e+04,1.609006626605987549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151080386021870052e-05,4.924086680619330761e-08,7.627600000000000000e+04,1.609177594184875488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151074324526877523e-05,4.924000294096412679e-08,7.628200000000000000e+04,1.609284658432006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151068263246466561e-05,4.923911713382711208e-08,7.629000000000000000e+04,1.609454736709594727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151062202180709842e-05,4.923826150749732971e-08,7.629600000000000000e+04,1.609577260017395020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151056141327497406e-05,4.923738397410417398e-08,7.630400000000000000e+04,1.609737267494201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151050080686902607e-05,4.923653659978310062e-08,7.631000000000000000e+04,1.609851078987121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151044020256818703e-05,4.923566727226677790e-08,7.631800000000000000e+04,1.610011081695556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151037960037323284e-05,4.923482808236980027e-08,7.632400000000000000e+04,1.610131027698516846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151031900026314014e-05,4.923396697435461051e-08,7.633200000000000000e+04,1.610289795398712158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151025840223872038e-05,4.923313598181887971e-08,7.633800000000000000e+04,1.610399804115295410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151019780627896884e-05,4.923228302519698813e-08,7.634600000000000000e+04,1.610559859275817871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151013721238472577e-05,4.923146016219912685e-08,7.635200000000000000e+04,1.610675992965698242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151007662053504236e-05,4.923061537042493052e-08,7.636000000000000000e+04,1.610828115940093994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.151001603073079783e-05,4.922980064973049290e-08,7.636600000000000000e+04,1.610948052406311035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150995544295105691e-05,4.922896395446050318e-08,7.637400000000000000e+04,1.611097977161407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150989485719673271e-05,4.922815730801299257e-08,7.638000000000000000e+04,1.611227974891662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150983427344695602e-05,4.922732872253254405e-08,7.638800000000000000e+04,1.611387929916381836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150977369170264842e-05,4.922653016292906752e-08,7.639400000000000000e+04,1.611497921943664551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150971311194296950e-05,4.922570961866329263e-08,7.640200000000000000e+04,1.611660780906677246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150965253416889506e-05,4.922491907761874727e-08,7.640800000000000000e+04,1.611770849227905273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150959195835962365e-05,4.922410658768542687e-08,7.641600000000000000e+04,1.611930780410766602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150953138451614970e-05,4.922332407763201966e-08,7.642200000000000000e+04,1.612040846347808838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150947081261770903e-05,4.922251957322794462e-08,7.643000000000000000e+04,1.612202529907226562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150941024266533672e-05,4.922174502565531482e-08,7.643600000000000000e+04,1.612322530746459961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150934967463830926e-05,4.922094851973479527e-08,7.644400000000000000e+04,1.612482526302337646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150928910853769392e-05,4.922018194691247982e-08,7.645000000000000000e+04,1.612592520713806152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150922854434279937e-05,4.921939337044825980e-08,7.645800000000000000e+04,1.612754507064819336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150916798205471321e-05,4.921863470364562308e-08,7.646400000000000000e+04,1.612870993614196777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150910742165281187e-05,4.921785406942987208e-08,7.647200000000000000e+04,1.613033037185668945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150904686313820666e-05,4.921710332075354940e-08,7.647800000000000000e+04,1.613145313262939453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150898630649029436e-05,4.921633055954274012e-08,7.648600000000000000e+04,1.613301682472229004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150892575171023539e-05,4.921558766004703550e-08,7.649200000000000000e+04,1.613461256027221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150886519877746550e-05,4.921482278447321513e-08,7.650000000000000000e+04,1.613617827892303467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150880464769318069e-05,4.921408774610874438e-08,7.650600000000000000e+04,1.613807330131530762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150874409843684550e-05,4.921333068671202826e-08,7.651400000000000000e+04,1.613838047981262207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150868355100968134e-05,4.921260344032045043e-08,7.652000000000000000e+04,1.613838047981262207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150862300539121713e-05,4.921185420957715079e-08,7.652800000000000000e+04,1.613994917869567871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150856246158269801e-05,4.921113476695221516e-08,7.653400000000000000e+04,1.613994917869567871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150850191956367998e-05,4.921039329519379930e-08,7.654200000000000000e+04,1.614151272773742676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150844137933544884e-05,4.920968158697104476e-08,7.654800000000000000e+04,1.614151272773742676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150838084087760296e-05,4.920894788651936713e-08,7.655600000000000000e+04,1.614320983886718750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150832030419146710e-05,4.920824392434143360e-08,7.656200000000000000e+04,1.614477317333221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150825976925666503e-05,4.920751792532067004e-08,7.657000000000000000e+04,1.614635984897613525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150819923607454353e-05,4.920682163961951070e-08,7.657600000000000000e+04,1.614832429885864258e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150813870462480431e-05,4.920610335420154452e-08,7.658400000000000000e+04,1.614945266246795654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150807817490881617e-05,4.920541475646839216e-08,7.659000000000000000e+04,1.615102710723876953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150801764690629945e-05,4.920470411457790970e-08,7.659800000000000000e+04,1.615334196090698242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150795712061865515e-05,4.920402313504720662e-08,7.660400000000000000e+04,1.615399279594421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150789659602566627e-05,4.920332014870713911e-08,7.661200000000000000e+04,1.615565133094787598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150783607312876939e-05,4.920264679872346891e-08,7.661800000000000000e+04,1.615565133094787598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150777555190775938e-05,4.920195139766160724e-08,7.662600000000000000e+04,1.615721364021301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150771503236412195e-05,4.920128560726693060e-08,7.663200000000000000e+04,1.615721364021301270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150765451447770108e-05,4.920059780336015239e-08,7.664000000000000000e+04,1.615908863544464111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150759399825001298e-05,4.919993958375521612e-08,7.664600000000000000e+04,1.616065273284912109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150753348366092875e-05,4.919925930653870488e-08,7.665400000000000000e+04,1.616221415996551514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150747297071200016e-05,4.919860858757602546e-08,7.666000000000000000e+04,1.616283152103424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150741245938315929e-05,4.919793584878513153e-08,7.666800000000000000e+04,1.616573526859283447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150735194967596809e-05,4.919729264152369685e-08,7.667400000000000000e+04,1.616573526859283447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150729144157039930e-05,4.919662737050691240e-08,7.668200000000000000e+04,1.616892063617706299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150723093506806397e-05,4.919599160461487694e-08,7.668800000000000000e+04,1.617048461437225342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150717043014897892e-05,4.919533381296757347e-08,7.669600000000000000e+04,1.617234690189361572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150710992681477382e-05,4.919470549936785721e-08,7.670200000000000000e+04,1.617263746261596680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150704942504550445e-05,4.919405511625437003e-08,7.671000000000000000e+04,1.617478463649749756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150698892484284623e-05,4.919343418443414033e-08,7.671600000000000000e+04,1.617509007453918457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150692842618689220e-05,4.919279122131475242e-08,7.672400000000000000e+04,1.617695617675781250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150686792907934657e-05,4.919217768206201941e-08,7.673000000000000000e+04,1.617881450653076172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150680743350035153e-05,4.919154206792268624e-08,7.673800000000000000e+04,1.617881450653076172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150674693945163500e-05,4.919093585055055863e-08,7.674400000000000000e+04,1.617881450653076172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150668644691338151e-05,4.919030759671741434e-08,7.675200000000000000e+04,1.617881450653076172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150662595588737321e-05,4.918970871188169233e-08,7.675800000000000000e+04,1.617881450653076172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150656546635381324e-05,4.918908774716763957e-08,7.676600000000000000e+04,1.618037958145141602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150650497831451257e-05,4.918849612401006651e-08,7.677200000000000000e+04,1.618037958145141602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150644449174974549e-05,4.918788245961203381e-08,7.678000000000000000e+04,1.618198125362396240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150638400666133481e-05,4.918729810865914475e-08,7.678600000000000000e+04,1.618204169273376465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150632352302959549e-05,4.918669167322237519e-08,7.679400000000000000e+04,1.618465518951416016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150626304085638930e-05,4.918611452345236993e-08,7.680000000000000000e+04,1.618639748096466064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150620256012207526e-05,4.918551532804469892e-08,7.680800000000000000e+04,1.618699662685394287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150614208082855239e-05,4.918494538985840090e-08,7.681400000000000000e+04,1.618864059448242188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150608160295621190e-05,4.918435336296125005e-08,7.682200000000000000e+04,1.619020388126373291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150602112650698333e-05,4.918379056517556550e-08,7.682800000000000000e+04,1.619176692962646484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150596065146131714e-05,4.918320571773319605e-08,7.683600000000000000e+04,1.619332933425903320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150590017782117508e-05,4.918265007062877559e-08,7.684200000000000000e+04,1.619425563812255859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150583970556703133e-05,4.918207233096234788e-08,7.685000000000000000e+04,1.619581909179687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150577923470088660e-05,4.918152376319863563e-08,7.685600000000000000e+04,1.619738287925720215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150571876520327266e-05,4.918095314213301235e-08,7.686400000000000000e+04,1.619894382953643799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150565829707621903e-05,4.918041166387158464e-08,7.687000000000000000e+04,1.620050623416900635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150559783030028797e-05,4.917984808957389184e-08,7.687800000000000000e+04,1.620206859111785889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150553736487754965e-05,4.917931362932393046e-08,7.688400000000000000e+04,1.620367393493652344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150547690078861378e-05,4.917875711250083005e-08,7.689200000000000000e+04,1.620536427497863770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150541643803558609e-05,4.917822968030858251e-08,7.689800000000000000e+04,1.620693016052246094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150535597659911018e-05,4.917768014897786465e-08,7.690600000000000000e+04,1.620850691795349121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150529551648131379e-05,4.917715967320506283e-08,7.691200000000000000e+04,1.620850691795349121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150523505766291169e-05,4.917661713796044949e-08,7.692000000000000000e+04,1.621163158416748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150517460014606380e-05,4.917610362854133402e-08,7.692600000000000000e+04,1.621163158416748047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150511414391150520e-05,4.917556801725609701e-08,7.693400000000000000e+04,1.621319298744201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150505368896142973e-05,4.917506140241274522e-08,7.694000000000000000e+04,1.621475610733032227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150499323527664529e-05,4.917453272556866579e-08,7.694800000000000000e+04,1.621633324623107910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150493278285936942e-05,4.917403301512561431e-08,7.695400000000000000e+04,1.621820666790008545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150487233169042530e-05,4.917351120045713028e-08,7.696200000000000000e+04,1.621837539672851562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150481188177208636e-05,4.917301832250011721e-08,7.696800000000000000e+04,1.621837539672851562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150475143308523169e-05,4.917250338038248220e-08,7.697600000000000000e+04,1.621994454860687256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150469098563214996e-05,4.917201734463174002e-08,7.698200000000000000e+04,1.622156310081481934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150463053939375752e-05,4.917150920266306586e-08,7.699000000000000000e+04,1.622314510345458984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150457009437239219e-05,4.917102993707224186e-08,7.699600000000000000e+04,1.622375798225402832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150450965054901604e-05,4.917052860552496032e-08,7.700400000000000000e+04,1.622581746578216553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150444920792599570e-05,4.917005611971407237e-08,7.701000000000000000e+04,1.622799632549285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150438876648433390e-05,4.916956152605554781e-08,7.701800000000000000e+04,1.622940385341644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150432832622642605e-05,4.916909574785118826e-08,7.702400000000000000e+04,1.623102245330810547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150426788713333251e-05,4.916860790225384962e-08,7.703200000000000000e+04,1.623311743736267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150420744920748086e-05,4.916814884117643057e-08,7.703800000000000000e+04,1.623431937694549561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150414701242996363e-05,4.916766767098483567e-08,7.704600000000000000e+04,1.623598396778106689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150408657680324569e-05,4.916721525473977743e-08,7.705200000000000000e+04,1.623763620853424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150402614230847210e-05,4.916674077002934346e-08,7.706000000000000000e+04,1.623939201831817627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150396570894814158e-05,4.916629500804425509e-08,7.706600000000000000e+04,1.624097690582275391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150390527670343478e-05,4.916582713603789137e-08,7.707400000000000000e+04,1.624262912273406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150384484557688261e-05,4.916538795590185850e-08,7.708000000000000000e+04,1.624419488906860352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150378441554972839e-05,4.916492670658217919e-08,7.708800000000000000e+04,1.624575717449188232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150372398662452168e-05,4.916449411762968358e-08,7.709400000000000000e+04,1.624810681343078613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150366355878254305e-05,4.916403941810719408e-08,7.710200000000000000e+04,1.624969635009765625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150360313202638952e-05,4.916361334781751146e-08,7.710800000000000000e+04,1.624969635009765625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150354270633738738e-05,4.916316520798383606e-08,7.711600000000000000e+04,1.625132393836975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150348228171817091e-05,4.916274566560579860e-08,7.712200000000000000e+04,1.625132393836975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150342185815008845e-05,4.916230401246010419e-08,7.713000000000000000e+04,1.625140786170959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150336143563582171e-05,4.916189092536416377e-08,7.713600000000000000e+04,1.625265543460845947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150330101415678169e-05,4.916145576871485364e-08,7.714400000000000000e+04,1.625347371101379395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150324059371565857e-05,4.916104914606668098e-08,7.715000000000000000e+04,1.625503861904144287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150318017429391420e-05,4.916062041280798259e-08,7.715800000000000000e+04,1.625660176277160645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150311975589427262e-05,4.916022018187928406e-08,7.716400000000000000e+04,1.625827541351318359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150305933849824820e-05,4.915979788173524814e-08,7.717200000000000000e+04,1.626037833690643311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150299892210860225e-05,4.915940405161020724e-08,7.717800000000000000e+04,1.626194553375244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150293850670688133e-05,4.915898811137730834e-08,7.718600000000000000e+04,1.626350893974304199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150287809229587386e-05,4.915860060923149982e-08,7.719200000000000000e+04,1.626513562202453613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150281767885719414e-05,4.915819103855525945e-08,7.720000000000000000e+04,1.626671326160430908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150275726639365771e-05,4.915780987339598534e-08,7.720600000000000000e+04,1.626860687732696533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150269685488691276e-05,4.915740659897929416e-08,7.721400000000000000e+04,1.627017128467559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150263644433981887e-05,4.915703169789164225e-08,7.722000000000000000e+04,1.627173275947570801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150257603473406319e-05,4.915663472930511228e-08,7.722800000000000000e+04,1.627329914569854736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150251562607254596e-05,4.915626610122542576e-08,7.723400000000000000e+04,1.627415723800659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150245521833700006e-05,4.915587536508169232e-08,7.724200000000000000e+04,1.627532277107238770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150239481153034776e-05,4.915551293700942924e-08,7.724800000000000000e+04,1.627694385051727295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150233440563437955e-05,4.915512844280760288e-08,7.725600000000000000e+04,1.627850782871246338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150227400065205496e-05,4.915477222360945119e-08,7.726200000000000000e+04,1.627850782871246338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150221359656520004e-05,4.915439389787936976e-08,7.727000000000000000e+04,1.628007111549377441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150215319337679636e-05,4.915404381447476275e-08,7.727600000000000000e+04,1.628007111549377441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150209279106874452e-05,4.915367166664811164e-08,7.728400000000000000e+04,1.628319571018218994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150203238964405486e-05,4.915332772783750327e-08,7.729000000000000000e+04,1.628319571018218994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150197198908464663e-05,4.915296168436647123e-08,7.729800000000000000e+04,1.628484089374542236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150191158939358270e-05,4.915262381699490148e-08,7.730400000000000000e+04,1.628643498420715332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150185119055283820e-05,4.915226388724713027e-08,7.731200000000000000e+04,1.628801038265228271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150179079256550311e-05,4.915193210005596591e-08,7.731800000000000000e+04,1.628957462310791016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150173039541358307e-05,4.915157821040833776e-08,7.732600000000000000e+04,1.629113788604736328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150166999910021040e-05,4.915125243017112391e-08,7.733200000000000000e+04,1.629300038814544678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150160960360745171e-05,4.915090458993270296e-08,7.734000000000000000e+04,1.629460604190826416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150154920893846307e-05,4.915058482533388975e-08,7.734600000000000000e+04,1.629618210792541504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150148881507534495e-05,4.915024296081339854e-08,7.735400000000000000e+04,1.629781739711761475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150142842202129238e-05,4.914992913856199114e-08,7.736000000000000000e+04,1.629938073158264160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150136802975847361e-05,4.914959325901263596e-08,7.736800000000000000e+04,1.630094282627105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150130763829009721e-05,4.914928538773901998e-08,7.737400000000000000e+04,1.630253064632415771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150124724759837210e-05,4.914895541940668412e-08,7.738200000000000000e+04,1.630409507751464844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150118685768655426e-05,4.914865342576134666e-08,7.738800000000000000e+04,1.630409507751464844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150112646853689498e-05,4.914832937784695860e-08,7.739600000000000000e+04,1.630431725978851318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150106608015269259e-05,4.914803327041241467e-08,7.740200000000000000e+04,1.630431725978851318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150100569251622717e-05,4.914771506910218157e-08,7.741000000000000000e+04,1.630470204353332520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150094530563083265e-05,4.914742477447210752e-08,7.741600000000000000e+04,1.630704398155212402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150088491947885515e-05,4.914711242892142322e-08,7.742400000000000000e+04,1.630863604545593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150082453406364555e-05,4.914682795563238251e-08,7.743000000000000000e+04,1.630863604545593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150076414936759741e-05,4.914652139197590429e-08,7.743800000000000000e+04,1.631176140308380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150070376539409379e-05,4.914624266657459603e-08,7.744400000000000000e+04,1.631332378387451172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150064338212558754e-05,4.914594189392105811e-08,7.745200000000000000e+04,1.631540887355804443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150058299956549222e-05,4.914566892490256763e-08,7.745800000000000000e+04,1.631697797775268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150052261769629288e-05,4.914537386933948461e-08,7.746600000000000000e+04,1.631856665611267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150046223652144371e-05,4.914510658320533371e-08,7.747200000000000000e+04,1.632015802860260010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150040185602348398e-05,4.914481725380270791e-08,7.748000000000000000e+04,1.632178370952606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150034147620589669e-05,4.914455565901153966e-08,7.748600000000000000e+04,1.632337586879730225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150028109705126007e-05,4.914427198181373995e-08,7.749400000000000000e+04,1.632493865489959717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150022071856310115e-05,4.914401600482752367e-08,7.750000000000000000e+04,1.632493865489959717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150016034072405069e-05,4.914373798886989680e-08,7.750800000000000000e+04,1.632650411128997803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150009996353765945e-05,4.914348763811483023e-08,7.751400000000000000e+04,1.632650411128997803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.150003958698659542e-05,4.914321520940354256e-08,7.752200000000000000e+04,1.632731418609619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149997921107445174e-05,4.914297041130886514e-08,7.752800000000000000e+04,1.632893726825714111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149991883578395401e-05,4.914270357884607695e-08,7.753600000000000000e+04,1.633034269809722900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149985846111872076e-05,4.914246434180922700e-08,7.754200000000000000e+04,1.633034269809722900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149979808706152163e-05,4.914220303156967178e-08,7.755000000000000000e+04,1.633190567493438721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149973771361600227e-05,4.914196928199040803e-08,7.755600000000000000e+04,1.633190567493438721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149967734076499500e-05,4.914171350294947848e-08,7.756400000000000000e+04,1.633368940353393555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149961696851217934e-05,4.914148524920028487e-08,7.757000000000000000e+04,1.633458783626556396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149955659684041812e-05,4.914123492730530502e-08,7.757800000000000000e+04,1.633624169826507568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149949622575342643e-05,4.914101209576316964e-08,7.758400000000000000e+04,1.633780462741851807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149943585523412299e-05,4.914076723996607999e-08,7.759200000000000000e+04,1.633952636718750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149937548528626693e-05,4.914054983898282712e-08,7.759800000000000000e+04,1.634108886718750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149931511589280920e-05,4.914031037520944500e-08,7.760600000000000000e+04,1.634265253543853760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149925474705752923e-05,4.914009833114403682e-08,7.761200000000000000e+04,1.634424350261688232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149919437876345080e-05,4.913986426832607980e-08,7.762000000000000000e+04,1.634638164043426514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149913401101437539e-05,4.913965758951192423e-08,7.762600000000000000e+04,1.634640357494354248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149907364379337250e-05,4.913942885356085641e-08,7.763400000000000000e+04,1.634796867370605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149901327710427921e-05,4.913922746634566598e-08,7.764000000000000000e+04,1.634796867370605469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149895291093021243e-05,4.913900406617632383e-08,7.764800000000000000e+04,1.634967081546783447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149889254527504821e-05,4.913880797888091346e-08,7.765400000000000000e+04,1.634967081546783447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149883218012194244e-05,4.913858984039374303e-08,7.766200000000000000e+04,1.635126299858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149877181547479655e-05,4.913839897935838724e-08,7.766800000000000000e+04,1.635126299858093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149871145131682913e-05,4.913818611145675699e-08,7.767600000000000000e+04,1.635269351005554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149865108765197549e-05,4.913800048499352243e-08,7.768200000000000000e+04,1.635363163948059082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149859072446348979e-05,4.913779281357181020e-08,7.769000000000000000e+04,1.635520093441009521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149853036175534123e-05,4.913761234801903910e-08,7.769600000000000000e+04,1.635676317214965820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149846999951084834e-05,4.913740988197383045e-08,7.770400000000000000e+04,1.635832536220550537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149840963773400065e-05,4.913723458563839479e-08,7.771000000000000000e+04,1.635988788604736328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149834927640815904e-05,4.913703725086373670e-08,7.771800000000000000e+04,1.636150381565093994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149828891553734861e-05,4.913686705008810136e-08,7.772400000000000000e+04,1.636150381565093994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149822855510498445e-05,4.913667485547610600e-08,7.773200000000000000e+04,1.636462950706481934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149816819511512895e-05,4.913650975856738118e-08,7.773800000000000000e+04,1.636462950706481934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149810783555122767e-05,4.913632263001674760e-08,7.774600000000000000e+04,1.636623237133026123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149804747641738536e-05,4.913616256332459135e-08,7.775200000000000000e+04,1.636792557239532471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149798711769710349e-05,4.913598050972937724e-08,7.776000000000000000e+04,1.636948933601379395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149792675939450881e-05,4.913582548156496287e-08,7.776600000000000000e+04,1.637107799053192139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149786640149314178e-05,4.913564842883315817e-08,7.777400000000000000e+04,1.637264389991760254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149780604399717658e-05,4.913549836555887569e-08,7.778000000000000000e+04,1.637420699596405029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149774568689020788e-05,4.913532632259040779e-08,7.778800000000000000e+04,1.637576940059661865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149768533017643186e-05,4.913518123252702580e-08,7.779400000000000000e+04,1.637733180522918701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149762497383948048e-05,4.913501412524387389e-08,7.780200000000000000e+04,1.637889320850372314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149756461788359567e-05,4.913487393477235098e-08,7.780800000000000000e+04,1.638048171997070312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149750426229246018e-05,4.913471177208316423e-08,7.781600000000000000e+04,1.638209004402160645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149744390707034477e-05,4.913457648953604142e-08,7.782200000000000000e+04,1.638209004402160645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149738355220097114e-05,4.913441919738381605e-08,7.783000000000000000e+04,1.638528273105621338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149732319768864900e-05,4.913428874916475637e-08,7.783600000000000000e+04,1.638590688705444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149726284351715768e-05,4.913413633647294478e-08,7.784400000000000000e+04,1.638849554061889648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149720248969082889e-05,4.913401073093211150e-08,7.785000000000000000e+04,1.638865804672241211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149714213619348770e-05,4.913386312366732756e-08,7.785800000000000000e+04,1.639172899723052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149708178302949294e-05,4.913374228723910191e-08,7.786400000000000000e+04,1.639172899723052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149702143018274081e-05,4.913359949434110340e-08,7.787200000000000000e+04,1.639338297843933105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149696107765761218e-05,4.913348343539346282e-08,7.787800000000000000e+04,1.639504489898681641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149690072543803205e-05,4.913334538286218906e-08,7.788600000000000000e+04,1.639683241844177246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149684037352842871e-05,4.913323402786473280e-08,7.789200000000000000e+04,1.639846475124359131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149678002191278476e-05,4.913310072466018434e-08,7.790000000000000000e+04,1.640005884170532227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149671967059555052e-05,4.913299408200679052e-08,7.790600000000000000e+04,1.640162615776062012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149665931956075095e-05,4.913286545416455487e-08,7.791400000000000000e+04,1.640318951606750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149659896881287024e-05,4.913276345036340906e-08,7.792000000000000000e+04,1.640318951606750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149653861833599094e-05,4.913263950686949331e-08,7.792800000000000000e+04,1.640475101470947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149647826813462943e-05,4.913254215034405363e-08,7.793400000000000000e+04,1.640475101470947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149641791819290216e-05,4.913242281727395510e-08,7.794200000000000000e+04,1.640644135475158691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149635756851536616e-05,4.913233003457600945e-08,7.794800000000000000e+04,1.640746953487396240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149629721908618700e-05,4.913221532094759161e-08,7.795600000000000000e+04,1.640906953811645508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149623686990995389e-05,4.913212712053328828e-08,7.796200000000000000e+04,1.641016952991485596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149617652097088155e-05,4.913201695246815220e-08,7.797000000000000000e+04,1.641166186332702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149611617227357612e-05,4.913193326093974374e-08,7.797600000000000000e+04,1.641276109218597412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149605582380231837e-05,4.913182764748896584e-08,7.798400000000000000e+04,1.641417300701141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149599547556174666e-05,4.913174847333955235e-08,7.799000000000000000e+04,1.641513736248016357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149593512753617902e-05,4.913164734067679974e-08,7.799800000000000000e+04,1.641663980484008789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149587477973028259e-05,4.913157261056313504e-08,7.800400000000000000e+04,1.641783983707427979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149581443212843132e-05,4.913147596777752124e-08,7.801200000000000000e+04,1.641964993476867676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149575408473533302e-05,4.913140569023592395e-08,7.801800000000000000e+04,1.642022330760955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149569373753539719e-05,4.913131346355619307e-08,7.802600000000000000e+04,1.642182378768920898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149563339053336044e-05,4.913124756530231890e-08,7.803200000000000000e+04,1.642342851161956787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149557304371368311e-05,4.913115976386107428e-08,7.804000000000000000e+04,1.642499208450317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149551269708114077e-05,4.913109825347630004e-08,7.804600000000000000e+04,1.642499208450317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149545235062023949e-05,4.913101480356356995e-08,7.805400000000000000e+04,1.642822608947753906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149539200433577518e-05,4.913095760782897141e-08,7.806000000000000000e+04,1.642979156970977783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149533165821231827e-05,4.913087851862454820e-08,7.806800000000000000e+04,1.642979156970977783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149527131225469178e-05,4.913082564616998157e-08,7.807400000000000000e+04,1.642979156970977783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149521096644749835e-05,4.913075084403137159e-08,7.808200000000000000e+04,1.643135795593261719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149515062079559993e-05,4.913070222170902369e-08,7.808800000000000000e+04,1.643135795593261719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149509027528366693e-05,4.913063171586529279e-08,7.809600000000000000e+04,1.643381786346435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149502992991657487e-05,4.913058735236014977e-08,7.810200000000000000e+04,1.643494620323181152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149496958467902803e-05,4.913052106923960434e-08,7.811000000000000000e+04,1.643664541244506836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149490923957595784e-05,4.913048089147709490e-08,7.811600000000000000e+04,1.643764541149139404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149484889459211431e-05,4.913041884036592920e-08,7.812400000000000000e+04,1.643904454708099365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149478854973245936e-05,4.913038285709275379e-08,7.813000000000000000e+04,1.644004447460174561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149472820498177012e-05,4.913032496449201315e-08,7.813800000000000000e+04,1.644154372215270996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149466786034504747e-05,4.913029310271208998e-08,7.814400000000000000e+04,1.644274380207061768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149460751580713968e-05,4.913023937796835284e-08,7.815200000000000000e+04,1.644434380531311035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149454717137306288e-05,4.913021164648933564e-08,7.815800000000000000e+04,1.644534363746643066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149448682702770432e-05,4.913016201618686834e-08,7.816600000000000000e+04,1.644683647155761719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149442648277611569e-05,4.913013834209790801e-08,7.817200000000000000e+04,1.644813721179962158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149436613860324522e-05,4.913009281564635324e-08,7.818000000000000000e+04,1.644983730316162109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149430579451416833e-05,4.913007320782209851e-08,7.818600000000000000e+04,1.645114312171936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149424545049387221e-05,4.913003171189128616e-08,7.819400000000000000e+04,1.645274379253387451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149418510654745938e-05,4.913001609751154033e-08,7.820000000000000000e+04,1.645384383201599121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149412476265998142e-05,4.912997864157846543e-08,7.820800000000000000e+04,1.645531699657440186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149406441883657980e-05,4.912996702958804200e-08,7.821400000000000000e+04,1.645651700496673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149400407506232304e-05,4.912993354041441768e-08,7.822200000000000000e+04,1.645841677188873291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149394373134239327e-05,4.912992585808600239e-08,7.822800000000000000e+04,1.645981686115264893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149388338766192508e-05,4.912989634522188028e-08,7.823600000000000000e+04,1.646170651912689209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149382304402611754e-05,4.912989260157702253e-08,7.824200000000000000e+04,1.646300709247589111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149376270042014589e-05,4.912986699187879815e-08,7.825000000000000000e+04,1.646461782455444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149370235684924819e-05,4.912986711429039826e-08,7.825600000000000000e+04,1.646578490734100342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149364201329865555e-05,4.912984541738323785e-08,7.826400000000000000e+04,1.646718490123748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149358166977362468e-05,4.912984941495159944e-08,7.827000000000000000e+04,1.646827635765075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149352132625942905e-05,4.912983155779356895e-08,7.827800000000000000e+04,1.647007684707641602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149346098276136263e-05,4.912983935799609503e-08,7.828400000000000000e+04,1.647149302959442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149340063926475310e-05,4.912982535029225312e-08,7.829200000000000000e+04,1.647345747947692871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149334029577492661e-05,4.912983696231211094e-08,7.829800000000000000e+04,1.647465679645538330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149327995227723457e-05,4.912982673112627032e-08,7.830600000000000000e+04,1.647635679244995117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149321960877705056e-05,4.912984208254928974e-08,7.831200000000000000e+04,1.647760190963745117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149315926525978190e-05,4.912983563767179471e-08,7.832000000000000000e+04,1.647940196990966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149309892173082249e-05,4.912985473776997555e-08,7.832600000000000000e+04,1.648070201873779297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149303857817562199e-05,4.912985200637380680e-08,7.833400000000000000e+04,1.648236248493194580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149297823459960143e-05,4.912987478284729529e-08,7.834000000000000000e+04,1.648340697288513184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149291789098827823e-05,4.912987577481076281e-08,7.834800000000000000e+04,1.648490703105926514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149285754734709034e-05,4.912990223702219130e-08,7.835400000000000000e+04,1.648611493110656738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149279720366158908e-05,4.912990687963425313e-08,7.836200000000000000e+04,1.648769674301147461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149273685993726151e-05,4.912993695540274287e-08,7.836800000000000000e+04,1.648882045745849609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149267651615970810e-05,4.912994525863395618e-08,7.837600000000000000e+04,1.649042048454284668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149261617233443623e-05,4.912997895741886672e-08,7.838200000000000000e+04,1.649157121181488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149255582844708871e-05,4.912999084867711165e-08,7.839000000000000000e+04,1.649317131042480469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149249548450321021e-05,4.913002809841982817e-08,7.839600000000000000e+04,1.649426524639129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149243514048849095e-05,4.913004358777323611e-08,7.840400000000000000e+04,1.649565646648406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149237479640850950e-05,4.913008439803265776e-08,7.841000000000000000e+04,1.649663355350494385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149231445224899505e-05,4.913010341301452929e-08,7.841800000000000000e+04,1.649813363552093506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149225410801554478e-05,4.913014771186037334e-08,7.842400000000000000e+04,1.649960861206054688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149219376369395904e-05,4.913017026263824712e-08,7.843200000000000000e+04,1.650121893882751465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149213341928985705e-05,4.913021805973222135e-08,7.843800000000000000e+04,1.650247774124145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149207307478907641e-05,4.913024407396992043e-08,7.844600000000000000e+04,1.650389902591705322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149201273019726683e-05,4.913029529751546083e-08,7.845200000000000000e+04,1.650489902496337891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149195238550032691e-05,4.913032478548458317e-08,7.846000000000000000e+04,1.650640530586242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149189204070392838e-05,4.913037944525136776e-08,7.846600000000000000e+04,1.650770843029022217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149183169579400034e-05,4.913041233474885957e-08,7.847400000000000000e+04,1.650940961837768555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149177135077626363e-05,4.913047035907706720e-08,7.848000000000000000e+04,1.651060633659362793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149171100563669309e-05,4.913050666048418413e-08,7.848800000000000000e+04,1.651220514774322510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149165066038103330e-05,4.913056805925690921e-08,7.849400000000000000e+04,1.651340498924255371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149159031499530652e-05,4.913060770050771092e-08,7.850200000000000000e+04,1.651494076251983643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149152996948528273e-05,4.913067240220603756e-08,7.850800000000000000e+04,1.651595733165740967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149146962383702656e-05,4.913071539379484536e-08,7.851600000000000000e+04,1.651752641201019287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149140927805635880e-05,4.913078340841882470e-08,7.852200000000000000e+04,1.651918289661407471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149134893212937289e-05,4.913082967842169537e-08,7.853000000000000000e+04,1.652075457572937012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149128858606190655e-05,4.913090093459645344e-08,7.853600000000000000e+04,1.652251830101013184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149122823984012776e-05,4.913095049362682893e-08,7.854400000000000000e+04,1.652259047031402588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149116789346989289e-05,4.913102500147180879e-08,7.855000000000000000e+04,1.652333855628967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149110754693740885e-05,4.913107777775363917e-08,7.855800000000000000e+04,1.652333855628967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149104720024856084e-05,4.913115546604727983e-08,7.856400000000000000e+04,1.652333855628967285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149098685338960152e-05,4.913121147031193652e-08,7.857200000000000000e+04,1.652502202987670898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149092650636646179e-05,4.913129234929846620e-08,7.857800000000000000e+04,1.652659902572631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149086615916542990e-05,4.913135150992132626e-08,7.858600000000000000e+04,1.652816152572631836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149080581179244862e-05,4.913143550853209327e-08,7.859200000000000000e+04,1.652972376346588135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149074546423387396e-05,4.913149783637096763e-08,7.860000000000000000e+04,1.653128693103790283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149068511649567072e-05,4.913158496497695073e-08,7.860600000000000000e+04,1.653284845352172852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149062476856423384e-05,4.913165038856437416e-08,7.861400000000000000e+04,1.653441956043243408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149056442044556542e-05,4.913174057625729543e-08,7.862000000000000000e+04,1.653600773811340332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149050407212610784e-05,4.913180910657923232e-08,7.862800000000000000e+04,1.653757052421569824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149044372361189028e-05,4.913190236386260471e-08,7.863400000000000000e+04,1.653913309574127197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149038337488939070e-05,4.913197392961124227e-08,7.864200000000000000e+04,1.654225411415100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149032302596466201e-05,4.913207018574105269e-08,7.864800000000000000e+04,1.654225411415100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149026267682425331e-05,4.913214479803465128e-08,7.865600000000000000e+04,1.654262990951538086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149020232747424632e-05,4.913224406364938871e-08,7.866200000000000000e+04,1.654420111179351807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149014197790119861e-05,4.913232165134516801e-08,7.867000000000000000e+04,1.654593832492828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149008162811123254e-05,4.913242385586961054e-08,7.867600000000000000e+04,1.654695298671722412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.149002127809098023e-05,4.913250443022153483e-08,7.868400000000000000e+04,1.654842605590820312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148996092784656912e-05,4.913260958443287968e-08,7.869000000000000000e+04,1.654949896335601807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148990057736467200e-05,4.913269307446824362e-08,7.869800000000000000e+04,1.655110957622528076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148984022665145188e-05,4.913280110796438785e-08,7.870400000000000000e+04,1.655273370742797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148977987569363574e-05,4.913288752507727349e-08,7.871200000000000000e+04,1.655430483818054199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148971952449740863e-05,4.913299844877788131e-08,7.871800000000000000e+04,1.655587575435638428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148965917304952295e-05,4.913308772216894049e-08,7.872600000000000000e+04,1.655743770599365234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148959882135620777e-05,4.913320146584800579e-08,7.873200000000000000e+04,1.655916364192962646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148953846940426973e-05,4.913329360705547501e-08,7.874000000000000000e+04,1.656072690486907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148947811719996499e-05,4.913341018178269270e-08,7.874600000000000000e+04,1.656239428520202637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148941776473012050e-05,4.913350512018285739e-08,7.875400000000000000e+04,1.656438167095184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148935741200103311e-05,4.913362445591035636e-08,7.876000000000000000e+04,1.656438167095184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148929705899958905e-05,4.913372220319119255e-08,7.876800000000000000e+04,1.656596207618713379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148923670573210042e-05,4.913384431114041235e-08,7.877400000000000000e+04,1.656596207618713379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148917635218549071e-05,4.913394479685892130e-08,7.878200000000000000e+04,1.656768918037414551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148911599836609912e-05,4.913406960716684912e-08,7.878800000000000000e+04,1.656925866603851318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148905564426091184e-05,4.913417284316285737e-08,7.879600000000000000e+04,1.657210695743560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148899528987629348e-05,4.913430036720462293e-08,7.880200000000000000e+04,1.657210695743560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148893493519925223e-05,4.913440628322141279e-08,7.881000000000000000e+04,1.657373743057250977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148887458023618659e-05,4.913453645132398352e-08,7.881600000000000000e+04,1.657531561851501465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148881422497416745e-05,4.913464505935555477e-08,7.882400000000000000e+04,1.657689065933227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148875386941961363e-05,4.913477788305233642e-08,7.883000000000000000e+04,1.657868857383728027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148869351355962480e-05,4.913488911303212365e-08,7.883800000000000000e+04,1.658015363216400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148863315740065029e-05,4.913502452284210867e-08,7.884400000000000000e+04,1.658015363216400146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148857280092985584e-05,4.913513838692313548e-08,7.885200000000000000e+04,1.658176364898681641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148851244415369924e-05,4.913527639454247905e-08,7.885800000000000000e+04,1.658333892822265625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148845208705938520e-05,4.913539282285152193e-08,7.886600000000000000e+04,1.658520185947418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148839172965340709e-05,4.913553335899642299e-08,7.887200000000000000e+04,1.658520185947418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148833137192301705e-05,4.913565236384875203e-08,7.888000000000000000e+04,1.658670735359191895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148827101387473724e-05,4.913579544037933944e-08,7.888600000000000000e+04,1.658768949508666992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148821065549584353e-05,4.913591695210077726e-08,7.889400000000000000e+04,1.658928225040435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148815029679289196e-05,4.913606249993367910e-08,7.890000000000000000e+04,1.659085099697113037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148808993775321938e-05,4.913618653100582528e-08,7.890800000000000000e+04,1.659242300987243652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148802957838340554e-05,4.913633456217273431e-08,7.891400000000000000e+04,1.659401912689208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148796921867081102e-05,4.913646104312080169e-08,7.892200000000000000e+04,1.659559359550476074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148790885862204098e-05,4.913661148874198462e-08,7.892800000000000000e+04,1.659715592861175537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148784849822452376e-05,4.913674043221801170e-08,7.893600000000000000e+04,1.660039539337158203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148778813748488316e-05,4.913689330449714865e-08,7.894200000000000000e+04,1.660195710659027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148772777639057462e-05,4.913702464123244199e-08,7.895000000000000000e+04,1.660351934432983398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148766741494825412e-05,4.913717987149836171e-08,7.895600000000000000e+04,1.660508143901824951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148760705314543301e-05,4.913731361431782729e-08,7.896400000000000000e+04,1.660664443969726562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148754669098879099e-05,4.913747121495053835e-08,7.897000000000000000e+04,1.660841889381408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148748632846586821e-05,4.913760729479463370e-08,7.897800000000000000e+04,1.660841889381408691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148742596558337316e-05,4.913776719733413411e-08,7.898400000000000000e+04,1.660872046947479248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148736560232890021e-05,4.913790562720538407e-08,7.899200000000000000e+04,1.661232669353485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148730523870917818e-05,4.913806784421300040e-08,7.899800000000000000e+04,1.661232669353485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148724487471184209e-05,4.913820855526302514e-08,7.900600000000000000e+04,1.661388828754425049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148718451034363939e-05,4.913837301849518556e-08,7.901200000000000000e+04,1.661545040607452393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148712414559226271e-05,4.913851602390583607e-08,7.902000000000000000e+04,1.661701245307922363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148706378046448661e-05,4.913868274610520497e-08,7.902600000000000000e+04,1.661861174106597900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148700341494802234e-05,4.913882797724658961e-08,7.903400000000000000e+04,1.662018716335296631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148694304904968173e-05,4.913899689038875171e-08,7.904000000000000000e+04,1.662174961566925049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148688268275723025e-05,4.913914436062623645e-08,7.904800000000000000e+04,1.662331311702728271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148682231607751021e-05,4.913931547764285038e-08,7.905400000000000000e+04,1.662487425804138184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148676194899829556e-05,4.913946511856397296e-08,7.906200000000000000e+04,1.662643635272979736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148670158152646081e-05,4.913963837165056082e-08,7.906800000000000000e+04,1.662799971103668213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148664121364986121e-05,4.913979019681118359e-08,7.907600000000000000e+04,1.662966072559356689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148658084537536957e-05,4.913996559909000628e-08,7.908200000000000000e+04,1.663169479370117188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148652047669086485e-05,4.914011954030012563e-08,7.909000000000000000e+04,1.663340783119201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148646010760326732e-05,4.914029702419358437e-08,7.909600000000000000e+04,1.663340783119201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148639973810050167e-05,4.914045309519900978e-08,7.910400000000000000e+04,1.663497812747955322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148633936818950172e-05,4.914063267402377275e-08,7.911000000000000000e+04,1.663654136657714844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148627899785823112e-05,4.914079080686026138e-08,7.911800000000000000e+04,1.663810951709747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148621862711365250e-05,4.914097241326801763e-08,7.912400000000000000e+04,1.663967998027801514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148615825594378032e-05,4.914113262187540244e-08,7.913200000000000000e+04,1.664125030040740967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148609788435559245e-05,4.914131626937825317e-08,7.913800000000000000e+04,1.664282271862030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148603751233714064e-05,4.914147848602378938e-08,7.914600000000000000e+04,1.664438521862030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148597713989542817e-05,4.914166410750727092e-08,7.915200000000000000e+04,1.664438521862030029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148591676701856098e-05,4.914182834632677375e-08,7.916000000000000000e+04,1.664594726562500000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148585639371355930e-05,4.914201595550268191e-08,7.916600000000000000e+04,1.664750978946685791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148579601996855789e-05,4.914218214899750532e-08,7.917400000000000000e+04,1.664907279014587402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148573564579061761e-05,4.914237167898646778e-08,7.918000000000000000e+04,1.665063447952270508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148567527116791049e-05,4.914253984149410684e-08,7.918800000000000000e+04,1.665219812393188477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148561489610752281e-05,4.914273130621216686e-08,7.919400000000000000e+04,1.665375905036926270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148555452059765879e-05,4.914290137046944407e-08,7.920200000000000000e+04,1.665630357265472412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148549414464541996e-05,4.914309470327683378e-08,7.920800000000000000e+04,1.665630357265472412e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148543376823907660e-05,4.914326668382392332e-08,7.921600000000000000e+04,1.665644202232360840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148537339138575904e-05,4.914346189884417596e-08,7.922200000000000000e+04,1.665723402500152588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148531301407374094e-05,4.914363572865750477e-08,7.923000000000000000e+04,1.665883429050445557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148525263631018822e-05,4.914383275949181348e-08,7.923600000000000000e+04,1.666041371822357178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148519225808344400e-05,4.914400845331999865e-08,7.924400000000000000e+04,1.666197552680969238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148513187940067249e-05,4.914420731430023368e-08,7.925000000000000000e+04,1.666353447437286377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148507150025024732e-05,4.914438480536309178e-08,7.925800000000000000e+04,1.666532933712005615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148501112063937164e-05,4.914458543033723727e-08,7.926400000000000000e+04,1.666769306659698486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148495074055647161e-05,4.914476473359244370e-08,7.927200000000000000e+04,1.666926341056823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148489036000876564e-05,4.914496713710640455e-08,7.927800000000000000e+04,1.667082581520080566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148482997898469342e-05,4.914514818601863456e-08,7.928600000000000000e+04,1.667238507270812988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148476959749151233e-05,4.914535230216729838e-08,7.929200000000000000e+04,1.667395040988922119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148470921551772474e-05,4.914553511190838113e-08,7.930000000000000000e+04,1.667551314830780029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148464883307059482e-05,4.914574095545440725e-08,7.930600000000000000e+04,1.667719023227691650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148458845013864865e-05,4.914592545973751628e-08,7.931400000000000000e+04,1.667951357364654541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148452806672918257e-05,4.914613296502792357e-08,7.932000000000000000e+04,1.668029069900512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148446768283077180e-05,4.914631917923971016e-08,7.932800000000000000e+04,1.668189377784729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148440729845073811e-05,4.914652836125552037e-08,7.933400000000000000e+04,1.668346624374389648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148434691357767872e-05,4.914671621936175918e-08,7.934200000000000000e+04,1.668502824306488037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148428652821894588e-05,4.914692701270252613e-08,7.934800000000000000e+04,1.668659036159515381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148422614236318258e-05,4.914711653031035507e-08,7.935600000000000000e+04,1.668815279006958008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148416575601776309e-05,4.914732895017890404e-08,7.936200000000000000e+04,1.668979759216308594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148410536917135410e-05,4.914752006150881645e-08,7.937000000000000000e+04,1.669136791229248047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148404498183135022e-05,4.914773404276290735e-08,7.937600000000000000e+04,1.669136791229248047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148398459398648759e-05,4.914792676364323586e-08,7.938400000000000000e+04,1.669293029308319092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148392420564416590e-05,4.914814232171038928e-08,7.939000000000000000e+04,1.669460039138793945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148386381679314841e-05,4.914833658661837087e-08,7.939800000000000000e+04,1.669617905616760254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148380342744086191e-05,4.914855365661714685e-08,7.940400000000000000e+04,1.669786620140075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148374303757612047e-05,4.914874948160517421e-08,7.941200000000000000e+04,1.669944391250610352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148368264720636952e-05,4.914896807918995922e-08,7.941800000000000000e+04,1.670126216411590576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148362225632045363e-05,4.914916539899659222e-08,7.942600000000000000e+04,1.670284457206726074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148356186492583855e-05,4.914938545954813608e-08,7.943200000000000000e+04,1.670284457206726074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148350147301141121e-05,4.914958429045311635e-08,7.944000000000000000e+04,1.670466406345367432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148344108058467124e-05,4.914980582985635069e-08,7.944600000000000000e+04,1.670634939670562744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148338068763452759e-05,4.915000610686089111e-08,7.945400000000000000e+04,1.670791950225830078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148332029416849513e-05,4.915022906076115103e-08,7.946000000000000000e+04,1.670950295925140381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148325990017553364e-05,4.915043080037625971e-08,7.946800000000000000e+04,1.671107349395751953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148319950566318849e-05,4.915065518489057050e-08,7.947400000000000000e+04,1.671262986660003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148313911062043808e-05,4.915085832238334924e-08,7.948200000000000000e+04,1.671419789791107178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148307871505484812e-05,4.915108407342445696e-08,7.948800000000000000e+04,1.671579601764678955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148301831895545291e-05,4.915128862553953613e-08,7.949600000000000000e+04,1.671905114650726318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148295792232983679e-05,4.915151575946197277e-08,7.950200000000000000e+04,1.671905114650726318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148289752516704931e-05,4.915172166173243578e-08,7.951000000000000000e+04,1.672051038742065430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148283712747470192e-05,4.915195011471863475e-08,7.951600000000000000e+04,1.672196493148803711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148277672924191193e-05,4.915215738412538121e-08,7.952400000000000000e+04,1.672358295917510986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148271633047628232e-05,4.915238717276697094e-08,7.953000000000000000e+04,1.672522816658020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148265593116696258e-05,4.915259574511475682e-08,7.953800000000000000e+04,1.672679631710052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148259553132159127e-05,4.915282680586868219e-08,7.954400000000000000e+04,1.672842326164245605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148253513092936023e-05,4.915303669837508005e-08,7.955200000000000000e+04,1.673140575885772705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148247472999792497e-05,4.915326904807387757e-08,7.955800000000000000e+04,1.673140575885772705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148241432851648750e-05,4.915348019681556742e-08,7.956600000000000000e+04,1.673301646709442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148235392649275073e-05,4.915371377218999859e-08,7.957200000000000000e+04,1.673462982177734375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148229352391595566e-05,4.915392619462704263e-08,7.958000000000000000e+04,1.673621680736541748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148223312079381537e-05,4.915416101275404606e-08,7.958600000000000000e+04,1.673777174949645996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148217271711560811e-05,4.915437464523749019e-08,7.959400000000000000e+04,1.673934087753295898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148211231288905883e-05,4.915461064312445645e-08,7.960000000000000000e+04,1.674090378284454346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148205190810349151e-05,4.915482550335760690e-08,7.960800000000000000e+04,1.674246609210968018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148199150276666161e-05,4.915506269832737221e-08,7.961400000000000000e+04,1.674402804374694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148193109686791004e-05,4.915527872293904214e-08,7.962200000000000000e+04,1.674571793079376221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148187069041501089e-05,4.915551705227787605e-08,7.962800000000000000e+04,1.674729576110839844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148181028339735761e-05,4.915573425921768623e-08,7.963600000000000000e+04,1.674886863231658936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148174987582274797e-05,4.915597374049686371e-08,7.964200000000000000e+04,1.675152831077575684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148168946768058560e-05,4.915619206667268493e-08,7.965000000000000000e+04,1.675332772731781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148162905897868861e-05,4.915643263745948533e-08,7.965600000000000000e+04,1.675489778518676758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148156864970652330e-05,4.915665210106970797e-08,7.966400000000000000e+04,1.675645992755889893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148150823987191795e-05,4.915689377918604197e-08,7.967000000000000000e+04,1.675821988582611084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148144782946435919e-05,4.915711431742005619e-08,7.967800000000000000e+04,1.675981814861297607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148138741849169731e-05,4.915735704071772018e-08,7.968400000000000000e+04,1.676138894557952881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148132700694346638e-05,4.915757867202351974e-08,7.969200000000000000e+04,1.676274552345275879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148126659482753873e-05,4.915782245857630422e-08,7.969800000000000000e+04,1.676433167457580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148120618213345857e-05,4.915804512042827278e-08,7.970600000000000000e+04,1.676596348285675049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148114576886913211e-05,4.915828990837354334e-08,7.971200000000000000e+04,1.676758203506469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148108535502414594e-05,4.915851361947230225e-08,7.972000000000000000e+04,1.676914951801300049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148102494060642149e-05,4.915875942714003717e-08,7.972600000000000000e+04,1.677072870731353760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148096452560557416e-05,4.915898412524368640e-08,7.973400000000000000e+04,1.677231090068817139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148090411002953385e-05,4.915923089105819692e-08,7.974000000000000000e+04,1.677408888339996338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148084369386797355e-05,4.915945659512328751e-08,7.974800000000000000e+04,1.677685437202453613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148078327712882995e-05,4.915970433767103744e-08,7.975400000000000000e+04,1.677732679843902588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148072285980180145e-05,4.915993098574432894e-08,7.976200000000000000e+04,1.677892367839813232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148066244189485861e-05,4.916017964374034050e-08,7.976800000000000000e+04,1.678053281307220459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148060202339773201e-05,4.916040725503416141e-08,7.977600000000000000e+04,1.678210062980651855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148054160431840240e-05,4.916065684732441474e-08,7.978200000000000000e+04,1.678210062980651855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148048118464662914e-05,4.916088536017403861e-08,7.979000000000000000e+04,1.678526372909545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148042076439042010e-05,4.916113582576359192e-08,7.979600000000000000e+04,1.678526372909545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148036034353957529e-05,4.916136525964213412e-08,7.980400000000000000e+04,1.678682582378387451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148029992210211442e-05,4.916161661763745005e-08,7.981000000000000000e+04,1.678841183185577393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148023950006785786e-05,4.916184691117164287e-08,7.981800000000000000e+04,1.678998641967773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148017907744485071e-05,4.916209910087125669e-08,7.982400000000000000e+04,1.679162878990173340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148011865422296756e-05,4.916233027379492299e-08,7.983200000000000000e+04,1.679319913387298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.148005823041025182e-05,4.916258331456904221e-08,7.983800000000000000e+04,1.679476165771484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147999780599659162e-05,4.916281530580183547e-08,7.984600000000000000e+04,1.679636125564575195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147993738099007442e-05,4.916306913724327315e-08,7.985200000000000000e+04,1.679794981479644775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147987695538063239e-05,4.916330196678186115e-08,7.986000000000000000e+04,1.680010912418365479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147981652917634792e-05,4.916355660852624389e-08,7.986600000000000000e+04,1.680123724937438965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147975610236717690e-05,4.916379021558461082e-08,7.987400000000000000e+04,1.680280685424804688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147969567496123220e-05,4.916404560752170289e-08,7.988000000000000000e+04,1.680438141822814941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147963524694851715e-05,4.916428001236024156e-08,7.988800000000000000e+04,1.680602061748504639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147957481833715139e-05,4.916453617439317317e-08,7.989400000000000000e+04,1.680760371685028076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147951438911714842e-05,4.916477131652191240e-08,7.990200000000000000e+04,1.680917801856994629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147945395929666176e-05,4.916502818883549984e-08,7.990800000000000000e+04,1.681074001789093018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147939352886575065e-05,4.916526408878410290e-08,7.991600000000000000e+04,1.681351523399353027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147933309783257709e-05,4.916552169155144827e-08,7.992200000000000000e+04,1.681393663883209229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147927266618721555e-05,4.916575828912598860e-08,7.993000000000000000e+04,1.681550686359405518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147921223393785176e-05,4.916601656283134757e-08,7.993600000000000000e+04,1.681550686359405518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147915180107460423e-05,4.916625387882997803e-08,7.994400000000000000e+04,1.681710395812988281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147909136760567054e-05,4.916651284391541876e-08,7.995000000000000000e+04,1.681710395812988281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147903093352119292e-05,4.916675081844447936e-08,7.995800000000000000e+04,1.681868042945861816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147897049882938083e-05,4.916701041569537772e-08,7.996400000000000000e+04,1.682024288177490234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147891006352042222e-05,4.916724906982194106e-08,7.997200000000000000e+04,1.682180552482604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147884962760254857e-05,4.916750931995502887e-08,7.997800000000000000e+04,1.682336745262145996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147878919106595631e-05,4.916774859408347144e-08,7.998600000000000000e+04,1.682501728534698486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147872875391889555e-05,4.916800943818388822e-08,7.999200000000000000e+04,1.682658874988555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147866831615161355e-05,4.916824935365605214e-08,8.000000000000000000e+04,1.682815077304840088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147860787777236718e-05,4.916851081271428680e-08,8.000600000000000000e+04,1.682971854209899902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147854743877142065e-05,4.916875131023515924e-08,8.001400000000000000e+04,1.683130352497100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147848699915706134e-05,4.916901332563735238e-08,8.002000000000000000e+04,1.683130352497100830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147842655891957715e-05,4.916925442682408103e-08,8.002800000000000000e+04,1.683287510871887207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147836611806727749e-05,4.916951701983797265e-08,8.003400000000000000e+04,1.683287510871887207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147830567659047230e-05,4.916975866569614211e-08,8.004200000000000000e+04,1.683604111671447754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147824523449748451e-05,4.917002177801126944e-08,8.004800000000000000e+04,1.683760337829589844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147818479177866643e-05,4.917026399043369031e-08,8.005600000000000000e+04,1.683915865421295166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147812434844235965e-05,4.917052764359570616e-08,8.006200000000000000e+04,1.684084901809692383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147806390447892152e-05,4.917077036389069791e-08,8.007000000000000000e+04,1.684132127761840820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147800345989672244e-05,4.917103449989323757e-08,8.007600000000000000e+04,1.684308385848999023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147794301468616382e-05,4.917127775023086850e-08,8.008400000000000000e+04,1.684554998874664307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147788256885561097e-05,4.917154239089761014e-08,8.009000000000000000e+04,1.684714658260345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147782212239549241e-05,4.917178611289123744e-08,8.009800000000000000e+04,1.684871070384979248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147776167531419716e-05,4.917205120052084085e-08,8.010400000000000000e+04,1.685027892589569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147770122760219271e-05,4.917229541661916036e-08,8.011200000000000000e+04,1.685187575817108154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147764077926787145e-05,4.917256097331677009e-08,8.011800000000000000e+04,1.685319821834564209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147758033030172291e-05,4.917280562543682679e-08,8.012600000000000000e+04,1.685478851795196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147751988071215811e-05,4.917307159380860869e-08,8.013200000000000000e+04,1.685478851795196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147745943048970725e-05,4.917331670467816929e-08,8.014000000000000000e+04,1.685635027885437012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147739897964279319e-05,4.917358310710883510e-08,8.014600000000000000e+04,1.685791258811950684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147733852816195968e-05,4.917382861895188815e-08,8.015400000000000000e+04,1.685952522754669189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147727807605564825e-05,4.917409539835497742e-08,8.016000000000000000e+04,1.686109967231750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147721762331444157e-05,4.917434133418061706e-08,8.016800000000000000e+04,1.686282911300659180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147715716994679474e-05,4.917460851322278439e-08,8.017400000000000000e+04,1.686400616168975830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147709671594330568e-05,4.917485481556247875e-08,8.018200000000000000e+04,1.686461205482482910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147703626131244643e-05,4.917512233746578883e-08,8.018800000000000000e+04,1.686461205482482910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147697580604485387e-05,4.917536902961008521e-08,8.019600000000000000e+04,1.686617429256439209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147691535014900343e-05,4.917563691732633834e-08,8.020200000000000000e+04,1.686617429256439209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147685489361556079e-05,4.917588394211275509e-08,8.021000000000000000e+04,1.686777443885803223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147679443645301831e-05,4.917615213917112494e-08,8.021600000000000000e+04,1.686934444904327393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147673397865207049e-05,4.917639952017491170e-08,8.022400000000000000e+04,1.687090644836425781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147667352022122492e-05,4.917666804981229796e-08,8.023000000000000000e+04,1.687247757911682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147661306115118966e-05,4.917691573017945849e-08,8.023800000000000000e+04,1.687403974533081055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147655260145048924e-05,4.917718453623427465e-08,8.024400000000000000e+04,1.687566959857940674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147649214110987745e-05,4.917743253982386096e-08,8.025200000000000000e+04,1.687724001407623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147643168013787713e-05,4.917770164581823182e-08,8.025800000000000000e+04,1.687724001407623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147637121852526411e-05,4.917794991608548748e-08,8.026600000000000000e+04,1.687724001407623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147631075628057816e-05,4.917821926616891924e-08,8.027200000000000000e+04,1.687738137245178223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147625029339462728e-05,4.917846782725723464e-08,8.028000000000000000e+04,1.687971055507659912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147618982987596989e-05,4.917873744523803672e-08,8.028600000000000000e+04,1.688103935718536377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147612936571541739e-05,4.917898624091237833e-08,8.029400000000000000e+04,1.688296327590942383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147606890092155359e-05,4.917925607124805267e-08,8.030000000000000000e+04,1.688296327590942383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147600843548522717e-05,4.917950512594017926e-08,8.030800000000000000e+04,1.688453106880187988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147594796941503041e-05,4.917977519272994480e-08,8.031400000000000000e+04,1.688453106880187988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147588750270181537e-05,4.918002445051207080e-08,8.032200000000000000e+04,1.688609256744384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147582703535420484e-05,4.918029469852252370e-08,8.032800000000000000e+04,1.688688015937805176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147576656736308136e-05,4.918054418411423366e-08,8.033600000000000000e+04,1.688925547599792480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147570609873707449e-05,4.918081463773376197e-08,8.034200000000000000e+04,1.689026286602020264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147564562946708542e-05,4.918106429551629838e-08,8.035000000000000000e+04,1.689183139801025391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147558515956175895e-05,4.918133489982161819e-08,8.035600000000000000e+04,1.689348568916320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147552468901203354e-05,4.918158475480441629e-08,8.036400000000000000e+04,1.689515464305877686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147546421782656077e-05,4.918185553447418987e-08,8.037000000000000000e+04,1.689682188034057617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147540374599628586e-05,4.918210553134721583e-08,8.037800000000000000e+04,1.689935400485992432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147534327352988074e-05,4.918237643176804098e-08,8.038400000000000000e+04,1.690067648887634277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147528280041833637e-05,4.918262659583042192e-08,8.039200000000000000e+04,1.690231153964996338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147522232667032296e-05,4.918289764197214173e-08,8.039800000000000000e+04,1.690340857505798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147516185227684504e-05,4.918314791822343434e-08,8.040600000000000000e+04,1.690511286258697510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147510137724659147e-05,4.918341905578397754e-08,8.041200000000000000e+04,1.690631375312805176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147504090157059386e-05,4.918366946981282879e-08,8.042000000000000000e+04,1.690801405906677246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147498042525755971e-05,4.918394072405252444e-08,8.042600000000000000e+04,1.690911407470703125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147491994829853080e-05,4.918419122116909403e-08,8.043400000000000000e+04,1.691075057983398438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147485947070222310e-05,4.918446253809526950e-08,8.044000000000000000e+04,1.691181042194366455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147479899245972244e-05,4.918471314417984182e-08,8.044800000000000000e+04,1.691341776847839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147473851357974478e-05,4.918498454934513855e-08,8.045400000000000000e+04,1.691461844444274902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147467803405339458e-05,4.918523521001745060e-08,8.046200000000000000e+04,1.691631140708923340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147461755388939798e-05,4.918550664974126807e-08,8.046800000000000000e+04,1.691751174926757812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147455707307888993e-05,4.918575739117181890e-08,8.047600000000000000e+04,1.691921298503875732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147449659163061690e-05,4.918602889129865433e-08,8.048200000000000000e+04,1.692043726444244385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147443610953571383e-05,4.918627965941766484e-08,8.049000000000000000e+04,1.692208068370819092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147437562680294751e-05,4.918655116657655456e-08,8.049600000000000000e+04,1.692327766418457031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147431514342348849e-05,4.918680198784696192e-08,8.050400000000000000e+04,1.692488489151000977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147425465940610523e-05,4.918707352817566186e-08,8.051000000000000000e+04,1.692618489265441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147419417474197505e-05,4.918732434883670181e-08,8.051800000000000000e+04,1.692778351306915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147413368943989353e-05,4.918759586927422926e-08,8.052400000000000000e+04,1.692886273860931396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147407320349106678e-05,4.918784671608213735e-08,8.053200000000000000e+04,1.693051538467407227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147401271690429209e-05,4.918811824306010250e-08,8.053800000000000000e+04,1.693168094158172607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147395222967078910e-05,4.918836906256260651e-08,8.054600000000000000e+04,1.693340771198272705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147389174179937883e-05,4.918864054332975616e-08,8.055200000000000000e+04,1.693461098670959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147383125328130126e-05,4.918889136257644299e-08,8.056000000000000000e+04,1.693631083965301514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147377076412538585e-05,4.918916282385891657e-08,8.056600000000000000e+04,1.693750393390655518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147371027432288106e-05,4.918941358970555605e-08,8.057400000000000000e+04,1.693903870582580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147364978388263840e-05,4.918968497906032770e-08,8.058000000000000000e+04,1.694024589061737061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147358929279593680e-05,4.918993571885102936e-08,8.058800000000000000e+04,1.694184558391571045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147352880107162437e-05,4.919020706329955521e-08,8.059400000000000000e+04,1.694184558391571045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147346830870100547e-05,4.919045772419785963e-08,8.060200000000000000e+04,1.694398820400238037e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147340781569292991e-05,4.919072897160649925e-08,8.060800000000000000e+04,1.694639551639556885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147334732203873931e-05,4.919097958124951653e-08,8.061600000000000000e+04,1.694761605262756348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147328682774728855e-05,4.919125075893281930e-08,8.062200000000000000e+04,1.694917995929718018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147322633280991927e-05,4.919150126479349530e-08,8.063000000000000000e+04,1.695079271793365479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147316583723552022e-05,4.919177232092694149e-08,8.063600000000000000e+04,1.695236918926239014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147310534101545168e-05,4.919202275093571118e-08,8.064400000000000000e+04,1.695393145084381104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147304484415859901e-05,4.919229371312810146e-08,8.065000000000000000e+04,1.695393145084381104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147298434665635298e-05,4.919254401506600569e-08,8.065800000000000000e+04,1.695549285411834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147292384851759726e-05,4.919281483180184840e-08,8.066400000000000000e+04,1.695705494880676270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147286334973375480e-05,4.919306503389172718e-08,8.067200000000000000e+04,1.695892009735107422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147280285031372114e-05,4.919333573307379636e-08,8.067800000000000000e+04,1.696012096405029297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147274235024892092e-05,4.919358578340463996e-08,8.068600000000000000e+04,1.696181464195251465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147268184954825815e-05,4.919385631382397061e-08,8.069200000000000000e+04,1.696302092075347900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147262134820320490e-05,4.919410624091345267e-08,8.070000000000000000e+04,1.696456193923950195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147256084622266518e-05,4.919437663076776499e-08,8.070600000000000000e+04,1.696573386192321777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147250034359810429e-05,4.919462638301097231e-08,8.071400000000000000e+04,1.696726584434509277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147243984033844826e-05,4.919489658139767574e-08,8.072000000000000000e+04,1.696839814186096191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147237933643519796e-05,4.919514618760673181e-08,8.072800000000000000e+04,1.696992249488830566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147231883189728282e-05,4.919541622301914782e-08,8.073400000000000000e+04,1.697103142738342285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147225832671619861e-05,4.919566563189329703e-08,8.074200000000000000e+04,1.697197480201721191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147219782090090018e-05,4.919593545373485219e-08,8.074800000000000000e+04,1.697375988960266113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147213731444291043e-05,4.919618469438045611e-08,8.075600000000000000e+04,1.697469587326049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147207680735119094e-05,4.919645433143887539e-08,8.076200000000000000e+04,1.697631335258483887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147201629961726294e-05,4.919670335286012352e-08,8.077000000000000000e+04,1.697833859920501709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147195579125010835e-05,4.919697275484316978e-08,8.077600000000000000e+04,1.697921051979064941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147189528224127718e-05,4.919722158644068822e-08,8.078400000000000000e+04,1.698078210353851318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147183477259974797e-05,4.919749078242993406e-08,8.079000000000000000e+04,1.698244521617889404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147177426231707919e-05,4.919773937351234125e-08,8.079800000000000000e+04,1.698403339385986328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147171375140226972e-05,4.919800831351968731e-08,8.080400000000000000e+04,1.698562684059143066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147165323984690345e-05,4.919825669378141728e-08,8.081200000000000000e+04,1.698720259666442871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147159272765997925e-05,4.919852540718430874e-08,8.081800000000000000e+04,1.698878819942474365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147153221483309116e-05,4.919877352623525235e-08,8.082600000000000000e+04,1.699035735130310059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147147170137524145e-05,4.919904196334843060e-08,8.083200000000000000e+04,1.699192662239074707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147141118727806652e-05,4.919928985117626070e-08,8.084000000000000000e+04,1.699356088638305664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147135067255056356e-05,4.919955804166941714e-08,8.084600000000000000e+04,1.699356088638305664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147129015718436726e-05,4.919980564818791752e-08,8.085400000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147122964118850191e-05,4.920007354267784681e-08,8.086000000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147116912455462254e-05,4.920032089816794240e-08,8.086800000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147110860729175854e-05,4.920058852661904384e-08,8.087400000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147104808939156153e-05,4.920083558129350783e-08,8.088200000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147098757086307953e-05,4.920110289462321983e-08,8.088800000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147092705169799805e-05,4.920134967905629539e-08,8.089600000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147086653190535665e-05,4.920161670752133629e-08,8.090200000000000000e+04,1.699514191150665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147080601147685099e-05,4.920186317222637417e-08,8.091000000000000000e+04,1.699676136970520020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147074549042153588e-05,4.920212986704512390e-08,8.091600000000000000e+04,1.699793872833251953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147068496873112054e-05,4.920237604288724370e-08,8.092400000000000000e+04,1.699997780323028564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147062444641467162e-05,4.920264243460844845e-08,8.093000000000000000e+04,1.700100514888763428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147056392346390176e-05,4.920288827239979841e-08,8.093800000000000000e+04,1.700225627422332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147050339988788943e-05,4.920315431253891507e-08,8.094400000000000000e+04,1.700315721035003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147044287567837101e-05,4.920339984343763524e-08,8.095200000000000000e+04,1.700471673011779785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147038235084443006e-05,4.920366556283667529e-08,8.095800000000000000e+04,1.700612001419067383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147032182537780970e-05,4.920391073795103135e-08,8.096600000000000000e+04,1.700789849758148193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147026129928759522e-05,4.920417608842156911e-08,8.097200000000000000e+04,1.700910990238189697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147020077256556362e-05,4.920442093920211937e-08,8.098000000000000000e+04,1.701092538833618164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147014024522079509e-05,4.920468595187706921e-08,8.098600000000000000e+04,1.701212317943572998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147007971724507172e-05,4.920493042972795192e-08,8.099400000000000000e+04,1.701415183544158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.147001918864749064e-05,4.920519505671507175e-08,8.100000000000000000e+04,1.701535115242004395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146995865941985596e-05,4.920543919337666947e-08,8.100800000000000000e+04,1.701674957275390625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146989812957126651e-05,4.920570346610010741e-08,8.101400000000000000e+04,1.701764922142028809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146983759909352301e-05,4.920594721327059793e-08,8.102200000000000000e+04,1.701894857883453369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146977706799574461e-05,4.920621108413221762e-08,8.102800000000000000e+04,1.701994941234588623e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146971653626974898e-05,4.920645447384204597e-08,8.103600000000000000e+04,1.702144908905029297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146965600392465867e-05,4.920671797455705720e-08,8.104200000000000000e+04,1.702254934310913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146959547095229980e-05,4.920696095879585991e-08,8.105000000000000000e+04,1.702414162158966064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146953493736180000e-05,4.920722404205727407e-08,8.105600000000000000e+04,1.702531991004943848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146947440314500574e-05,4.920746665314625345e-08,8.106400000000000000e+04,1.702707970142364502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146941386831105310e-05,4.920772935095833694e-08,8.107000000000000000e+04,1.702838637828826904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146935333285179364e-05,4.920797154117830373e-08,8.107800000000000000e+04,1.703023874759674072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146929279677636176e-05,4.920823380652589062e-08,8.108400000000000000e+04,1.703163895606994629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146923226007663271e-05,4.920847560848546924e-08,8.109200000000000000e+04,1.703334629535675049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146917172276175445e-05,4.920873747366000982e-08,8.109800000000000000e+04,1.703464689254760742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146911118482359378e-05,4.920897883993115209e-08,8.110600000000000000e+04,1.703624711036682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146905064627131559e-05,4.920924025820533929e-08,8.111200000000000000e+04,1.703724722862243652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146899010709680529e-05,4.920948122168532920e-08,8.112000000000000000e+04,1.703864612579345703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146892956730922611e-05,4.920974222564023901e-08,8.112600000000000000e+04,1.703969562053680420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146886902690047531e-05,4.920998273918612116e-08,8.113400000000000000e+04,1.704128818511962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146880848587971271e-05,4.921024328238279506e-08,8.114000000000000000e+04,1.704265716075897217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146874794423885762e-05,4.921048337917768734e-08,8.114800000000000000e+04,1.704425659179687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146868740198708002e-05,4.921074349448208231e-08,8.115400000000000000e+04,1.704587635993957520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146862685911629921e-05,4.921098312767098082e-08,8.116200000000000000e+04,1.704769454002380371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146856631563569195e-05,4.921124276892857598e-08,8.116800000000000000e+04,1.704896161556243896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146850577153719787e-05,4.921148197198141853e-08,8.117600000000000000e+04,1.705031135082244873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146844522682999542e-05,4.921174117234442169e-08,8.118200000000000000e+04,1.705121135711669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146838468150602255e-05,4.921197989868916631e-08,8.119000000000000000e+04,1.705261139869689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146832413557446785e-05,4.921223861228755376e-08,8.119600000000000000e+04,1.705361785888671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146826358902729470e-05,4.921247689567772226e-08,8.120400000000000000e+04,1.705501823425292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146820304187369169e-05,4.921273515594892031e-08,8.121000000000000000e+04,1.705621860027313232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146814249410561541e-05,4.921297295009432754e-08,8.121800000000000000e+04,1.705781974792480469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146808194573226802e-05,4.921323071144860760e-08,8.122400000000000000e+04,1.705893673896789551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146802139674562811e-05,4.921346805038751741e-08,8.123200000000000000e+04,1.706063661575317383e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146796084715488939e-05,4.921372534654428834e-08,8.123800000000000000e+04,1.706183688640594482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146790029695204062e-05,4.921396218426743936e-08,8.124600000000000000e+04,1.706353826522827148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146783974614628566e-05,4.921421896991828678e-08,8.125200000000000000e+04,1.706473808288574219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146777919472962004e-05,4.921445534074519086e-08,8.126000000000000000e+04,1.706633868217468262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146771864271125948e-05,4.921471164989092387e-08,8.126600000000000000e+04,1.706743867397308350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146765809008319275e-05,4.921494750809079497e-08,8.127400000000000000e+04,1.706893825531005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146759753685464065e-05,4.921520329569957527e-08,8.128000000000000000e+04,1.707003784179687500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146753698301762751e-05,4.921543867587362326e-08,8.128800000000000000e+04,1.707158865928649902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146747642858136058e-05,4.921569397622860649e-08,8.129400000000000000e+04,1.707278754711151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146741587353785912e-05,4.921592883292096707e-08,8.130200000000000000e+04,1.707428679466247559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146735531789634901e-05,4.921618360126560726e-08,8.130800000000000000e+04,1.707538580894470215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146729476164886307e-05,4.921641796935738837e-08,8.131600000000000000e+04,1.707702229022979736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146723420480462885e-05,4.921667224025338263e-08,8.132200000000000000e+04,1.707822189331054688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146717364735568088e-05,4.921690607456313880e-08,8.133000000000000000e+04,1.707992177009582520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146711308931125180e-05,4.921715980352765192e-08,8.133600000000000000e+04,1.708023772239685059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146705253066338290e-05,4.921739313921425833e-08,8.134400000000000000e+04,1.708279213905334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146699197142132039e-05,4.921764636108707232e-08,8.135000000000000000e+04,1.708279213905334473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146693141157711063e-05,4.921787915324089505e-08,8.135800000000000000e+04,1.708464303016662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146687085113998627e-05,4.921813182381030466e-08,8.136400000000000000e+04,1.708464303016662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146681029010202587e-05,4.921836410786717219e-08,8.137200000000000000e+04,1.708778431415557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146674972847245530e-05,4.921861626224657752e-08,8.137800000000000000e+04,1.708936712741851807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146668916624334974e-05,4.921884799356833000e-08,8.138600000000000000e+04,1.709098122119903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146662860342395877e-05,4.921909958781663959e-08,8.139200000000000000e+04,1.709284880161285400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146656804000635078e-05,4.921933080211313390e-08,8.140000000000000000e+04,1.709454753398895264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146650747599979062e-05,4.921958187162060190e-08,8.140600000000000000e+04,1.709584712982177734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146644691139633650e-05,4.921981252451874655e-08,8.141400000000000000e+04,1.709754736423492432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146638634620526006e-05,4.922006302560789405e-08,8.142000000000000000e+04,1.709864759445190430e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146632578041864491e-05,4.922029315309394334e-08,8.142800000000000000e+04,1.710024771690368652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146626521404575591e-05,4.922054312142902641e-08,8.143400000000000000e+04,1.710144824981689453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146620464707867330e-05,4.922077267939429550e-08,8.144200000000000000e+04,1.710314898490905762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146614407952666870e-05,4.922102207156103747e-08,8.144800000000000000e+04,1.710429136753082275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146608351138184098e-05,4.922125109626451204e-08,8.145600000000000000e+04,1.710601718425750732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146602294265345500e-05,4.922149994819819305e-08,8.146200000000000000e+04,1.710701756477355957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146596237333360793e-05,4.922172839579341774e-08,8.147000000000000000e+04,1.710870590209960938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146590180343157649e-05,4.922197666434270530e-08,8.147600000000000000e+04,1.711000561714172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146584123293947817e-05,4.922220457135804875e-08,8.148400000000000000e+04,1.711147384643554688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146578066186657275e-05,4.922245229272800300e-08,8.149000000000000000e+04,1.711247096061706543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146572009020498113e-05,4.922267961557718129e-08,8.149800000000000000e+04,1.711393043994903564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146565951796396815e-05,4.922292674687595299e-08,8.150400000000000000e+04,1.711505689620971680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146559894513567165e-05,4.922315352235520894e-08,8.151200000000000000e+04,1.711665904521942139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146553837172936665e-05,4.922340010005616252e-08,8.151800000000000000e+04,1.711775903701782227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146547779773716895e-05,4.922362628483677641e-08,8.152600000000000000e+04,1.711945912837982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146541722316836036e-05,4.922387226630184165e-08,8.153200000000000000e+04,1.712075195312500000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146535664801507870e-05,4.922409789744891645e-08,8.154000000000000000e+04,1.712285916805267334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146529607228661084e-05,4.922434331941807464e-08,8.154600000000000000e+04,1.712426667213439941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146523549597508278e-05,4.922456835385679539e-08,8.155400000000000000e+04,1.712586894035339355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146517491908977121e-05,4.922481317394682734e-08,8.156000000000000000e+04,1.712716906070709229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146511434162283599e-05,4.922503764900703451e-08,8.156800000000000000e+04,1.712866992950439453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146505376358355723e-05,4.922528190422110392e-08,8.157400000000000000e+04,1.712950198650360107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146499318496407784e-05,4.922550577708096084e-08,8.158200000000000000e+04,1.713113734722137451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146493260577367791e-05,4.922574942528689451e-08,8.158800000000000000e+04,1.713255124092102051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146487202600452578e-05,4.922597273353919907e-08,8.159600000000000000e+04,1.713418545722961426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146481144566589985e-05,4.922621581200303209e-08,8.160200000000000000e+04,1.713528549671173096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146475086474995997e-05,4.922643851307441943e-08,8.161000000000000000e+04,1.713686287403106689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146469028326598286e-05,4.922668097991217912e-08,8.161600000000000000e+04,1.713686287403106689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146462970120614194e-05,4.922690311165701489e-08,8.162400000000000000e+04,1.713844523429870605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146456911857973422e-05,4.922714500439555629e-08,8.163000000000000000e+04,1.713844523429870605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146450853537890603e-05,4.922736652448667104e-08,8.163800000000000000e+04,1.714007191658020020e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146444795161295610e-05,4.922760780148609271e-08,8.164400000000000000e+04,1.714169375896453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146438736727405444e-05,4.922782874803803677e-08,8.165200000000000000e+04,1.714343352317810059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146432678237149640e-05,4.922806944708311528e-08,8.165800000000000000e+04,1.714501361846923828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146426619689745201e-05,4.922828977801279045e-08,8.166600000000000000e+04,1.714657621383666992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146420561086120644e-05,4.922852985770707352e-08,8.167200000000000000e+04,1.714813945293426514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146414502425495005e-05,4.922874961138558846e-08,8.168000000000000000e+04,1.714978687763214111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146408443708796802e-05,4.922898910976955076e-08,8.168600000000000000e+04,1.715144536495208740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146402384935243544e-05,4.922920824435417271e-08,8.169400000000000000e+04,1.715301892757415771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146396326105765106e-05,4.922944712027149579e-08,8.170000000000000000e+04,1.715459485054016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146390267219580183e-05,4.922966567438851533e-08,8.170800000000000000e+04,1.715619909763336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146384208277618141e-05,4.922990396613353888e-08,8.171400000000000000e+04,1.715782215595245361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146378149279096490e-05,4.923012189817847112e-08,8.172200000000000000e+04,1.715945489406585693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146372090224945781e-05,4.923035956483141728e-08,8.172800000000000000e+04,1.716116271018981934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146366031114384203e-05,4.923057691368296862e-08,8.173600000000000000e+04,1.716273806095123291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146359971948342475e-05,4.923081399379008996e-08,8.174200000000000000e+04,1.716430044174194336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146353912726038107e-05,4.923103071807854922e-08,8.175000000000000000e+04,1.716586301326751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146347853448401143e-05,4.923126717095238652e-08,8.175600000000000000e+04,1.716742434501647949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146341794114651465e-05,4.923148330980853842e-08,8.176400000000000000e+04,1.716901462078094482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146335734725718946e-05,4.923171917424586088e-08,8.177000000000000000e+04,1.716917364597320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146329675280821266e-05,4.923193468653081733e-08,8.177800000000000000e+04,1.717126867771148682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146323615780889484e-05,4.923216992207473073e-08,8.178400000000000000e+04,1.717354657649993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146317556225142804e-05,4.923238484716723875e-08,8.179200000000000000e+04,1.717477393150329590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146311496614511778e-05,4.923261949286081358e-08,8.179800000000000000e+04,1.717635073661804199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146305436948214593e-05,4.923283378985160379e-08,8.180600000000000000e+04,1.717791349887847900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146299377227181800e-05,4.923306780546667782e-08,8.181200000000000000e+04,1.717947595119476318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146293317450633283e-05,4.923328151397974636e-08,8.182000000000000000e+04,1.718114511966705322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146287257619499251e-05,4.923351493880273339e-08,8.182600000000000000e+04,1.718233206272125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146281197732998403e-05,4.923372801815553116e-08,8.183400000000000000e+04,1.718390221595764160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146275137792061119e-05,4.923396081218204448e-08,8.184000000000000000e+04,1.718546514511108398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146269077795907790e-05,4.923417330224255281e-08,8.184800000000000000e+04,1.718702719211578369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146263017745467780e-05,4.923440550500209805e-08,8.185400000000000000e+04,1.718858926296234131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146256957639960126e-05,4.923461736530914124e-08,8.186200000000000000e+04,1.719015192985534668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146250897480316394e-05,4.923484893701831463e-08,8.186800000000000000e+04,1.719181113243103027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146244837265755619e-05,4.923506020768178794e-08,8.187600000000000000e+04,1.719338548183441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146238776997208353e-05,4.923529118811097673e-08,8.188200000000000000e+04,1.719494843482971191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146232716673892783e-05,4.923550182888737869e-08,8.189000000000000000e+04,1.719654436111450195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146226656296740477e-05,4.923573217846968207e-08,8.189600000000000000e+04,1.719811787605285645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146220595864970978e-05,4.923594222970918736e-08,8.190400000000000000e+04,1.719968063831329346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146214535379514159e-05,4.923617198845276399e-08,8.191000000000000000e+04,1.720124275684356689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146208474839589056e-05,4.923638141012741455e-08,8.191800000000000000e+04,1.720280497074127197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146202414246126050e-05,4.923661053868064894e-08,8.192400000000000000e+04,1.720439138412475586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146196353598345362e-05,4.923681937137561816e-08,8.193200000000000000e+04,1.720601582527160645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146190292897176526e-05,4.923704790997917952e-08,8.193800000000000000e+04,1.720761146545410156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146184232141838747e-05,4.923725611388160278e-08,8.194600000000000000e+04,1.721060647964477539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146178171333261729e-05,4.923748402339515741e-08,8.195200000000000000e+04,1.721093513965606689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146172110470665862e-05,4.923769163932315538e-08,8.196000000000000000e+04,1.721252722740173340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146166049554980850e-05,4.923791896022118004e-08,8.196600000000000000e+04,1.721413574218750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146159988585425050e-05,4.923812594857021189e-08,8.197400000000000000e+04,1.721684415340423584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146153927562928675e-05,4.923835264191878423e-08,8.198000000000000000e+04,1.721813199520111084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146147866486711099e-05,4.923855904373874663e-08,8.198800000000000000e+04,1.721994254589080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146141805357703211e-05,4.923878515024262388e-08,8.199400000000000000e+04,1.721994254589080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146135744175121336e-05,4.923899092613397121e-08,8.200200000000000000e+04,1.722152543067932129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146129682939897041e-05,4.923921640706339903e-08,8.200800000000000000e+04,1.722152543067932129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146123621651248853e-05,4.923942159830478642e-08,8.201600000000000000e+04,1.722310116291046143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146117560310106476e-05,4.923964649458964753e-08,8.202200000000000000e+04,1.722443549633026123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146111498915688099e-05,4.923985106198515476e-08,8.203000000000000000e+04,1.722503337860107422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146105437468923254e-05,4.924007533509834083e-08,8.203600000000000000e+04,1.722550201416015625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146099375969030470e-05,4.924027932015049780e-08,8.204400000000000000e+04,1.722715582847595215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146093314416939959e-05,4.924050301124550825e-08,8.205000000000000000e+04,1.722790782451629639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146087252811868553e-05,4.924070637495735483e-08,8.205800000000000000e+04,1.722958428859710693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146081191154746125e-05,4.924092944570303711e-08,8.206400000000000000e+04,1.723040347099304199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146075129444790187e-05,4.924113222980160666e-08,8.207200000000000000e+04,1.723207786083221436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146069067682930950e-05,4.924135472157293944e-08,8.207800000000000000e+04,1.723318319320678711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146063005868384908e-05,4.924155688725575852e-08,8.208600000000000000e+04,1.723494994640350342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146056944002081934e-05,4.924177876191479881e-08,8.209200000000000000e+04,1.723652422428131104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146050882083239031e-05,4.924198035113006901e-08,8.210000000000000000e+04,1.723808708190917969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146044820112785395e-05,4.924220165027042262e-08,8.210600000000000000e+04,1.723964812755584717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146038758089937688e-05,4.924240262440703379e-08,8.211400000000000000e+04,1.724126510620117188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146032696015624429e-05,4.924262331008225996e-08,8.212000000000000000e+04,1.724284796714782715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146026633889063298e-05,4.924282371130323580e-08,8.212800000000000000e+04,1.724441051483154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146020571711183151e-05,4.924304382532162349e-08,8.213400000000000000e+04,1.724599347114562988e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146014509481198619e-05,4.924324361520588040e-08,8.214200000000000000e+04,1.724755539894104004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146008447200040083e-05,4.924346311980695889e-08,8.214800000000000000e+04,1.724922111034393311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.146002384866922345e-05,4.924366234073191918e-08,8.215600000000000000e+04,1.725079503059387207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145996322482774598e-05,4.924388127793619229e-08,8.216200000000000000e+04,1.725235710144042969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145990260046811643e-05,4.924407989166465789e-08,8.217000000000000000e+04,1.725391924381256104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145984197559962337e-05,4.924429822389525591e-08,8.217600000000000000e+04,1.725548176765441895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145978135021441481e-05,4.924449627301627503e-08,8.218400000000000000e+04,1.725704374313354492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145972072432178438e-05,4.924471404250253510e-08,8.219000000000000000e+04,1.725866880416870117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145966009791386145e-05,4.924491148896016149e-08,8.219800000000000000e+04,1.726045725345611572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145959947099993121e-05,4.924512865830340845e-08,8.220400000000000000e+04,1.726207981109619141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145953884357214335e-05,4.924532554489535160e-08,8.221200000000000000e+04,1.726267628669738770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145947821563977626e-05,4.924554215653151260e-08,8.221800000000000000e+04,1.726267628669738770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145941758719495594e-05,4.924573844537886937e-08,8.222600000000000000e+04,1.726432518959045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145935695824696586e-05,4.924595446208597490e-08,8.223200000000000000e+04,1.726591055393218994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145929632878794556e-05,4.924615019619078162e-08,8.224000000000000000e+04,1.726910333633422852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145923569882716665e-05,4.924636566060680264e-08,8.224600000000000000e+04,1.726910333633422852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145917506835675174e-05,4.924656080226451262e-08,8.225400000000000000e+04,1.727066488265991211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145911443738597414e-05,4.924677567733944717e-08,8.226000000000000000e+04,1.727146732807159424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145905380590696322e-05,4.924697026975382292e-08,8.226800000000000000e+04,1.727347414493560791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145899317392899229e-05,4.924718459832560129e-08,8.227400000000000000e+04,1.727505028247833252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145893254144416532e-05,4.924737860396193948e-08,8.228200000000000000e+04,1.727817478179931641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145887190846176070e-05,4.924759234914865604e-08,8.228800000000000000e+04,1.727973709106445312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145881127497390102e-05,4.924778581140971897e-08,8.229600000000000000e+04,1.728129951953887939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145875064098983590e-05,4.924799901624478334e-08,8.230200000000000000e+04,1.728286170959472656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145869000650167775e-05,4.924819189776320300e-08,8.231000000000000000e+04,1.728449020385742188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145862937151869142e-05,4.924840452553033096e-08,8.231600000000000000e+04,1.728624618053436279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145856873603298427e-05,4.924859686990257551e-08,8.232400000000000000e+04,1.728777158260345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145850810005381604e-05,4.924880896383002073e-08,8.233000000000000000e+04,1.728893215656280518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145844746357327377e-05,4.924900073384998929e-08,8.233800000000000000e+04,1.729111201763153076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145838682660062738e-05,4.924921225737942595e-08,8.234400000000000000e+04,1.729260232448577881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145832618912796897e-05,4.924940349683866895e-08,8.235200000000000000e+04,1.729382352828979492e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145826555116454645e-05,4.924961449338799347e-08,8.235800000000000000e+04,1.729539706707000732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145820491270244683e-05,4.924980516523865961e-08,8.236600000000000000e+04,1.729695830345153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145814427375092310e-05,4.925001559840765677e-08,8.237200000000000000e+04,1.729695830345153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145808363430206568e-05,4.925020574662935765e-08,8.238000000000000000e+04,1.729852099418640137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145802299436511737e-05,4.925041566002336961e-08,8.238600000000000000e+04,1.729863066673278809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145796235393214488e-05,4.925060524772267201e-08,8.239400000000000000e+04,1.730129792690277100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145790171301239780e-05,4.925081460509345980e-08,8.240000000000000000e+04,1.730157349109649658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145784107159795298e-05,4.925100367643564097e-08,8.240800000000000000e+04,1.730314767360687256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145778042969804987e-05,4.925121252157176395e-08,8.241400000000000000e+04,1.730470938682556152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145771978730475007e-05,4.925140103981457941e-08,8.242200000000000000e+04,1.730627188682556152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145765914442728453e-05,4.925160933661731316e-08,8.242800000000000000e+04,1.730627188682556152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145759850105772505e-05,4.925179734610774199e-08,8.243600000000000000e+04,1.730783402919769287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145753785720530257e-05,4.925200513854419113e-08,8.244200000000000000e+04,1.730939748287200928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145747721286206177e-05,4.925219260268840491e-08,8.245000000000000000e+04,1.731202080249786377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145741656803723530e-05,4.925239985480462811e-08,8.245600000000000000e+04,1.731353228092193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145735592272287631e-05,4.925258681812862102e-08,8.246400000000000000e+04,1.731511032581329346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145729527692820898e-05,4.925279357406968585e-08,8.247000000000000000e+04,1.731511032581329346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145723463064526781e-05,4.925298000012134206e-08,8.247800000000000000e+04,1.731676926612854004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145717398388327530e-05,4.925318622407273014e-08,8.248400000000000000e+04,1.731676926612854004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145711333663427442e-05,4.925337215755483548e-08,8.249200000000000000e+04,1.731872513294219971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145705268890747920e-05,4.925357789383419734e-08,8.249800000000000000e+04,1.732033870220184326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145699204069490889e-05,4.925376329843374130e-08,8.250600000000000000e+04,1.732292554378509521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145693139200578259e-05,4.925396851136552489e-08,8.251200000000000000e+04,1.732388706207275391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145687074283212804e-05,4.925415343195598367e-08,8.252000000000000000e+04,1.732546176910400391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145681009318315248e-05,4.925435816602626674e-08,8.252600000000000000e+04,1.732702460289001465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145674944305085991e-05,4.925454256643075066e-08,8.253400000000000000e+04,1.732909634113311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145668879244446438e-05,4.925474678609709769e-08,8.254000000000000000e+04,1.733073279857635498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145662814135597835e-05,4.925493071135688813e-08,8.254800000000000000e+04,1.733231749534606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145656748979459382e-05,4.925513446127211661e-08,8.255400000000000000e+04,1.733392474651336670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145650683775231142e-05,4.925531787534063463e-08,8.256200000000000000e+04,1.733557846546173096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145644618523833331e-05,4.925552112009071394e-08,8.256800000000000000e+04,1.733714182376861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145638553224464995e-05,4.925570406817527921e-08,8.257600000000000000e+04,1.733870418071746826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145632487878046012e-05,4.925590685257598806e-08,8.258200000000000000e+04,1.734026648998260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145626422483774241e-05,4.925608929875654718e-08,8.259000000000000000e+04,1.734182882308959961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145620357042568036e-05,4.925629158751807099e-08,8.259600000000000000e+04,1.734345710277557373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145614291553626781e-05,4.925647357716316446e-08,8.260400000000000000e+04,1.734502282142639160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145608226017867643e-05,4.925667541525877051e-08,8.261000000000000000e+04,1.734668679237365723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145602160434488313e-05,4.925685691257306391e-08,8.261800000000000000e+04,1.734834847450256348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145596094804406127e-05,4.925705826483546624e-08,8.262400000000000000e+04,1.734993979930877686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145590029126817929e-05,4.925723931534359897e-08,8.263200000000000000e+04,1.735230844020843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145583963402642072e-05,4.925744022690247479e-08,8.263800000000000000e+04,1.735259814262390137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145577897631072011e-05,4.925762079492678383e-08,8.264600000000000000e+04,1.735419054031372070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145571831813026099e-05,4.925782123072960028e-08,8.265200000000000000e+04,1.735579884052276611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145565765947698977e-05,4.925800136195059233e-08,8.266000000000000000e+04,1.735736894607543945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145559700036007983e-05,4.925820136727840730e-08,8.266600000000000000e+04,1.735736894607543945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145553634077145384e-05,4.925838102613338422e-08,8.267400000000000000e+04,1.735893130302429199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145547568072028519e-05,4.925858056604646582e-08,8.268000000000000000e+04,1.736055879592895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145541502019849826e-05,4.925875979836656720e-08,8.268800000000000000e+04,1.736130294799804688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145535435921526302e-05,4.925895891829348938e-08,8.269400000000000000e+04,1.736288423538208008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145529369776248354e-05,4.925913768862608505e-08,8.270200000000000000e+04,1.736444659233093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145523303584932302e-05,4.925933635373591335e-08,8.270800000000000000e+04,1.736444659233093262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145517237346769737e-05,4.925951470805929502e-08,8.271600000000000000e+04,1.736509699821472168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145511171062675286e-05,4.925971296392465192e-08,8.272200000000000000e+04,1.736671531200408936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145505104731838339e-05,4.925989086689295527e-08,8.273000000000000000e+04,1.736828141212463379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145499038355174876e-05,4.926008867878734944e-08,8.273600000000000000e+04,1.736828141212463379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145492971931873779e-05,4.926026617652111478e-08,8.274400000000000000e+04,1.737140781879425049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145486905462849504e-05,4.926046359015818647e-08,8.275000000000000000e+04,1.737140781879425049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145480838947289240e-05,4.926064064741360371e-08,8.275800000000000000e+04,1.737297365665435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145474772386108120e-05,4.926083762816591150e-08,8.276400000000000000e+04,1.737456059455871582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145468705778493500e-05,4.926101429120391004e-08,8.277200000000000000e+04,1.737620432376861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145462639125358314e-05,4.926121088492163191e-08,8.277800000000000000e+04,1.737779202461242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145456572425889070e-05,4.926138711859637956e-08,8.278600000000000000e+04,1.737936389446258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145450505680997854e-05,4.926158329074951597e-08,8.279200000000000000e+04,1.738098776340484619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145444438889872022e-05,4.926175914145632259e-08,8.280000000000000000e+04,1.738255050182342529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145438372053423490e-05,4.926195493802730115e-08,8.280600000000000000e+04,1.738414871692657471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145432305170835549e-05,4.926213037071487135e-08,8.281400000000000000e+04,1.738571479320526123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145426238243021469e-05,4.926232575726397434e-08,8.282000000000000000e+04,1.738730022907257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145420171269164372e-05,4.926250081846032422e-08,8.282800000000000000e+04,1.738887712955474854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145414104250177021e-05,4.926269584110006498e-08,8.283400000000000000e+04,1.739080767631530762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145408037185239827e-05,4.926287049584294350e-08,8.284200000000000000e+04,1.739186837673187256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145401970075265721e-05,4.926306512022039207e-08,8.284800000000000000e+04,1.739343278408050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145395902919434946e-05,4.926323941516643199e-08,8.285600000000000000e+04,1.739500720500946045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145389835718660094e-05,4.926343368751920453e-08,8.286200000000000000e+04,1.739656753540039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145383768472119883e-05,4.926360758779183086e-08,8.287000000000000000e+04,1.739901964664459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145377701180724534e-05,4.926380147385154850e-08,8.287600000000000000e+04,1.739989926815032959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145371633843655136e-05,4.926397502622998218e-08,8.288400000000000000e+04,1.740180745124816895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145365566461821062e-05,4.926416857235391771e-08,8.289000000000000000e+04,1.740180745124816895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145359499034399337e-05,4.926434174204500325e-08,8.289800000000000000e+04,1.740434334278106689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145353431562300689e-05,4.926453491404341954e-08,8.290400000000000000e+04,1.740450482368469238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145347364044702312e-05,4.926470774794644479e-08,8.291200000000000000e+04,1.740607891082763672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145341296482513409e-05,4.926490059229579479e-08,8.291800000000000000e+04,1.740739064216613770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145335228874909819e-05,4.926507305569290419e-08,8.292600000000000000e+04,1.740902166366577148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145329161222799560e-05,4.926526553827900213e-08,8.293200000000000000e+04,1.741063735485076904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145323093525359147e-05,4.926543767818543439e-08,8.294000000000000000e+04,1.741235761642456055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145317025783495752e-05,4.926562984559530413e-08,8.294600000000000000e+04,1.741392459869384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145310957996383688e-05,4.926580162736875504e-08,8.295400000000000000e+04,1.741550090312957764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145304890164930466e-05,4.926599344555984465e-08,8.296000000000000000e+04,1.741695630550384521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145298822288309550e-05,4.926616491632698409e-08,8.296800000000000000e+04,1.741852257251739502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145292754367428114e-05,4.926635643199601481e-08,8.297400000000000000e+04,1.742012386322021484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145286686401457250e-05,4.926652755718255929e-08,8.298200000000000000e+04,1.742192730903625488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145280618391304301e-05,4.926671873635257791e-08,8.298800000000000000e+04,1.742328083515167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145274550336140699e-05,4.926688956319486161e-08,8.299600000000000000e+04,1.742488646507263184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145268482236872091e-05,4.926708045266789277e-08,8.300200000000000000e+04,1.742645258903503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145262414092667199e-05,4.926725094665574200e-08,8.301000000000000000e+04,1.742801575660705566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145256345904432857e-05,4.926744151251778426e-08,8.301600000000000000e+04,1.742957770824432373e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145250277671337787e-05,4.926761172099141384e-08,8.302400000000000000e+04,1.743114039897918701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145244209394287636e-05,4.926780201014648651e-08,8.303000000000000000e+04,1.743270201683044434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145238141072448585e-05,4.926797189865564373e-08,8.303800000000000000e+04,1.743427484035491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145232072706725943e-05,4.926816187724666862e-08,8.304400000000000000e+04,1.743586850166320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145226004296287076e-05,4.926833149323229242e-08,8.305200000000000000e+04,1.743743531703948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145219935842035261e-05,4.926852120826082338e-08,8.305800000000000000e+04,1.743899772167205811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145213867343136001e-05,4.926869051732893580e-08,8.306600000000000000e+04,1.744077682495117188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145207798800492401e-05,4.926887993499243562e-08,8.307200000000000000e+04,1.744077682495117188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145201730213269965e-05,4.926904898467951166e-08,8.308000000000000000e+04,1.744233877658843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145195661582371293e-05,4.926923815207085491e-08,8.308600000000000000e+04,1.744399423599243164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145189592906959005e-05,4.926940690803613410e-08,8.309400000000000000e+04,1.744599039554595947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145183524187936211e-05,4.926959579140287763e-08,8.310000000000000000e+04,1.744723567962646484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145177455424465192e-05,4.926976430127492333e-08,8.310800000000000000e+04,1.744891409873962402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145171386617447533e-05,4.926995294779922430e-08,8.311400000000000000e+04,1.745020403861999512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145165317766044669e-05,4.927012117728479590e-08,8.312200000000000000e+04,1.745063908100128174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145159248871157336e-05,4.927030955326032151e-08,8.312800000000000000e+04,1.745222878456115723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145153179931946463e-05,4.927047755007487605e-08,8.313600000000000000e+04,1.745380773544311523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145147110949312277e-05,4.927066570276859924e-08,8.314200000000000000e+04,1.745536975860595703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145141041922413165e-05,4.927083343266288890e-08,8.315000000000000000e+04,1.745693211555480957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145134972852150201e-05,4.927102132840755287e-08,8.315600000000000000e+04,1.745693211555480957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145128903737680927e-05,4.927118883918294896e-08,8.316400000000000000e+04,1.745752596855163574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145122834579905569e-05,4.927137652532743741e-08,8.317000000000000000e+04,1.745913004875183105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145116765377978957e-05,4.927154378277259683e-08,8.317800000000000000e+04,1.746070284843444824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145110696132801995e-05,4.927173122568754444e-08,8.318400000000000000e+04,1.746070284843444824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145104626843529854e-05,4.927189827768324785e-08,8.319200000000000000e+04,1.746233656406402588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145098557511061235e-05,4.927208552479321540e-08,8.319800000000000000e+04,1.746233656406402588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145092488134549105e-05,4.927225233716403257e-08,8.320600000000000000e+04,1.746389830112457275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145086418714892674e-05,4.927243935487299346e-08,8.321200000000000000e+04,1.746389830112457275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145080349251245587e-05,4.927260597557418439e-08,8.322000000000000000e+04,1.746551768779754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145074279744504851e-05,4.927279281138003391e-08,8.322600000000000000e+04,1.746661770343780518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145068210193821741e-05,4.927295920626666155e-08,8.323400000000000000e+04,1.746671772003173828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145062140600093940e-05,4.927314582659997523e-08,8.324000000000000000e+04,1.746671772003173828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145056070962472215e-05,4.927331204370042897e-08,8.324800000000000000e+04,1.746834113597869873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145050001281853234e-05,4.927349849612728164e-08,8.325400000000000000e+04,1.746834113597869873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145043931557385729e-05,4.927366450132377581e-08,8.326200000000000000e+04,1.746990337371826172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145037861789966538e-05,4.927385075229974369e-08,8.326800000000000000e+04,1.746990337371826172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145031791978743716e-05,4.927401659368701418e-08,8.327600000000000000e+04,1.747147011756896973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145025722124613085e-05,4.927420269084232162e-08,8.328200000000000000e+04,1.747292251586914062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145019652226721175e-05,4.927436833432516148e-08,8.329000000000000000e+04,1.747310340404510498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145013582285962790e-05,4.927455424413619657e-08,8.329600000000000000e+04,1.747310340404510498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145007512301484461e-05,4.927471973787167141e-08,8.330400000000000000e+04,1.747458856105804443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.145001442274181163e-05,4.927490550802838755e-08,8.331000000000000000e+04,1.747568855285644531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144995372203195697e-05,4.927507081793964720e-08,8.331800000000000000e+04,1.747626998424530029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144989302089422871e-05,4.927525641493209090e-08,8.332400000000000000e+04,1.747783839702606201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144983231932006842e-05,4.927542158923741895e-08,8.333200000000000000e+04,1.747940006256103516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144977161731840890e-05,4.927560706081150071e-08,8.333800000000000000e+04,1.748096232414245605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144971091488066633e-05,4.927577206544804291e-08,8.334600000000000000e+04,1.748252458572387695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144965021201576843e-05,4.927595737810741470e-08,8.335200000000000000e+04,1.748252458572387695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144958950871512799e-05,4.927612226134645375e-08,8.336000000000000000e+04,1.748408727645874023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144952880498767780e-05,4.927630746288899287e-08,8.336600000000000000e+04,1.748564934730529785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144946810082479509e-05,4.927647219067632351e-08,8.337400000000000000e+04,1.748721184730529785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144940739623541265e-05,4.927665724761138617e-08,8.338000000000000000e+04,1.748913576602935791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144934669121091107e-05,4.927682186827129684e-08,8.338800000000000000e+04,1.748923728466033936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144928598576021132e-05,4.927700682844388317e-08,8.339400000000000000e+04,1.748923728466033936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144922527987467366e-05,4.927717130792799857e-08,8.340200000000000000e+04,1.749096162319183350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144916457356321055e-05,4.927735613785184554e-08,8.340800000000000000e+04,1.749096162319183350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144910386681718397e-05,4.927752052452932700e-08,8.341600000000000000e+04,1.749255371093750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144904315964550132e-05,4.927770527209155476e-08,8.342200000000000000e+04,1.749255371093750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144898245203949913e-05,4.927786953191649530e-08,8.343000000000000000e+04,1.749411652088165283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144892174400808141e-05,4.927805416362990775e-08,8.343600000000000000e+04,1.749411652088165283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144886103554258134e-05,4.927821834501383358e-08,8.344400000000000000e+04,1.749567880630493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144880032665189952e-05,4.927840290880518277e-08,8.345000000000000000e+04,1.749724109172821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144873961732734202e-05,4.927856697769898407e-08,8.345800000000000000e+04,1.749783616065979004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144867890757781115e-05,4.927875144007506524e-08,8.346400000000000000e+04,1.749944663047790527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144861819739461127e-05,4.927891544492851705e-08,8.347200000000000000e+04,1.750102288722991943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144855748678662436e-05,4.927909985385028784e-08,8.347800000000000000e+04,1.750261311531066895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144849677574513616e-05,4.927926376060814595e-08,8.348600000000000000e+04,1.750418970584869385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144843606427904559e-05,4.927944808257291219e-08,8.349200000000000000e+04,1.750577771663665771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144837535237962143e-05,4.927961193971876680e-08,8.350000000000000000e+04,1.750835785865783691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144831464005574567e-05,4.927979622271958071e-08,8.350600000000000000e+04,1.750992364883422852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144825392729868202e-05,4.927995999618551522e-08,8.351400000000000000e+04,1.751152920722961426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144819321411729552e-05,4.928014420670725508e-08,8.352000000000000000e+04,1.751311216354370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144813250050285326e-05,4.928030794500510953e-08,8.352800000000000000e+04,1.751467492580413818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144807178646421351e-05,4.928049213106497463e-08,8.353400000000000000e+04,1.751625676155090332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144801107199262473e-05,4.928065580011432546e-08,8.354200000000000000e+04,1.751782407760620117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144795035709693671e-05,4.928083992817906226e-08,8.354800000000000000e+04,1.752006297111511230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144788964176839284e-05,4.928100357651692229e-08,8.355600000000000000e+04,1.752163531780242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144782892601583783e-05,4.928118769462570001e-08,8.356200000000000000e+04,1.752345538139343262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144776820983048625e-05,4.928135128815233595e-08,8.357000000000000000e+04,1.752387058734893799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144770749322119807e-05,4.928153536275001716e-08,8.357600000000000000e+04,1.752546172142028809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144764677617917092e-05,4.928169895002393530e-08,8.358400000000000000e+04,1.752866783142089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144758605871325968e-05,4.928188302916922391e-08,8.359000000000000000e+04,1.753023059368133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144752534081464167e-05,4.928204657606524027e-08,8.359800000000000000e+04,1.753192131519317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144746462249216497e-05,4.928223062617578131e-08,8.360400000000000000e+04,1.753381454944610596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144740390373700861e-05,4.928239418127050750e-08,8.361200000000000000e+04,1.753537831306457520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144734318455801050e-05,4.928257825041773022e-08,8.361800000000000000e+04,1.753694951534271240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144728246494632426e-05,4.928274177955902280e-08,8.362600000000000000e+04,1.753851296901702881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144722174491078780e-05,4.928292583413118416e-08,8.363200000000000000e+04,1.753851296901702881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144716102444256320e-05,4.928308938590810214e-08,8.364000000000000000e+04,1.754007411003112793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144710030355046638e-05,4.928327347398519437e-08,8.364600000000000000e+04,1.754007411003112793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144703958222563397e-05,4.928343701421439307e-08,8.365400000000000000e+04,1.754170749187469482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144697886047688190e-05,4.928362110215189029e-08,8.366000000000000000e+04,1.754170749187469482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144691813829536037e-05,4.928378467942890721e-08,8.366800000000000000e+04,1.754326961040496826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144685741568986666e-05,4.928396881531206252e-08,8.367400000000000000e+04,1.754484777450561523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144679669265151710e-05,4.928413239541861284e-08,8.368200000000000000e+04,1.754645373821258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144673596918911743e-05,4.928431654556303028e-08,8.368800000000000000e+04,1.754801623821258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144667524529378566e-05,4.928448017709993885e-08,8.369600000000000000e+04,1.754960484504699707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144661452097431909e-05,4.928466438959179794e-08,8.370200000000000000e+04,1.755118153095245361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144655379622180015e-05,4.928482803830053266e-08,8.371000000000000000e+04,1.755287027359008789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144649307104502951e-05,4.928501227941444237e-08,8.371600000000000000e+04,1.755481104850769043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144643234543509470e-05,4.928517599389498766e-08,8.372400000000000000e+04,1.755661530494689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144637161940078621e-05,4.928536031171358056e-08,8.373000000000000000e+04,1.755687634944915771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144631089293316616e-05,4.928552405766361668e-08,8.373800000000000000e+04,1.755844955444335938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144625016604101827e-05,4.928570841841488184e-08,8.374400000000000000e+04,1.756056485176086426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144618943871540806e-05,4.928587224443009188e-08,8.375200000000000000e+04,1.756222233772277832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144612871096511585e-05,4.928605669618745040e-08,8.375800000000000000e+04,1.756387972831726074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144606798278117496e-05,4.928622056791920574e-08,8.376600000000000000e+04,1.756553776264190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144600725417236573e-05,4.928640507686050630e-08,8.377200000000000000e+04,1.756719598770141602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144594652512972317e-05,4.928656904289625793e-08,8.378000000000000000e+04,1.756885399818420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144588579566201914e-05,4.928675365708428738e-08,8.378600000000000000e+04,1.757015342712402344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144582506576025817e-05,4.928691768302187817e-08,8.379400000000000000e+04,1.757114589214324951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144576433543322058e-05,4.928710236858012290e-08,8.380000000000000000e+04,1.757271869182586670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144570360467190412e-05,4.928726650299439098e-08,8.380800000000000000e+04,1.757428982257843018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144564287348508066e-05,4.928745130796960378e-08,8.381400000000000000e+04,1.757586872577667236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144558214186372930e-05,4.928761551640286504e-08,8.382200000000000000e+04,1.757744641304016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144552140981661175e-05,4.928780040685947821e-08,8.382800000000000000e+04,1.757912621498107910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144546067733471218e-05,4.928796473786980879e-08,8.383600000000000000e+04,1.758146619796752930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144539994442678045e-05,4.928814976183280373e-08,8.384200000000000000e+04,1.758304536342620850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144533921108378211e-05,4.928831418090416028e-08,8.385000000000000000e+04,1.758462352752685547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144527847731446023e-05,4.928849930437851154e-08,8.385600000000000000e+04,1.758605191707611084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144521774310978204e-05,4.928866386004511432e-08,8.386400000000000000e+04,1.758761494159698486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144515700847848386e-05,4.928884913103098788e-08,8.387000000000000000e+04,1.758761494159698486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144509627341150242e-05,4.928901378871392119e-08,8.387800000000000000e+04,1.758917672634124756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144503553791757910e-05,4.928919917314842309e-08,8.388400000000000000e+04,1.758917672634124756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144497480198765066e-05,4.928936398135773366e-08,8.389200000000000000e+04,1.759076008796691895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144491406563044491e-05,4.928954952721144990e-08,8.389800000000000000e+04,1.759076008796691895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144485332883687321e-05,4.928971445130109467e-08,8.390600000000000000e+04,1.759232149124145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144479259161567353e-05,4.928990012444355394e-08,8.391200000000000000e+04,1.759232149124145508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144473185395775044e-05,4.929006521289224604e-08,8.392000000000000000e+04,1.759400103092193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144467111587182330e-05,4.929025106126086109e-08,8.392600000000000000e+04,1.759400103092193604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144461037734878819e-05,4.929041627935109567e-08,8.393400000000000000e+04,1.759572153091430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144454963839736278e-05,4.929060226874018794e-08,8.394000000000000000e+04,1.759639062881469727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144448889900842791e-05,4.929076766491797471e-08,8.394800000000000000e+04,1.759795746803283691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144442815919070294e-05,4.929095384322746913e-08,8.395400000000000000e+04,1.759951889514923096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144436741893504839e-05,4.929111938270013569e-08,8.396200000000000000e+04,1.760108113288879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144430667825017514e-05,4.929130571564778984e-08,8.396800000000000000e+04,1.760108113288879395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144424593712694709e-05,4.929147144682270665e-08,8.397600000000000000e+04,1.760265624523162842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144418519557407343e-05,4.929165798226603425e-08,8.398200000000000000e+04,1.760314824581146240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144412445358237911e-05,4.929182387027248276e-08,8.399000000000000000e+04,1.760475289821624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144406371116057840e-05,4.929201057384842917e-08,8.399600000000000000e+04,1.760631563663482666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144400296829950132e-05,4.929217666705009808e-08,8.400400000000000000e+04,1.760911698341369629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144394222500784691e-05,4.929236358657037107e-08,8.401000000000000000e+04,1.761068344116210938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144388148127643162e-05,4.929252985001457154e-08,8.401800000000000000e+04,1.761224539279937744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144382073711394601e-05,4.929271695103138008e-08,8.402400000000000000e+04,1.761380794048309326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144375999251120318e-05,4.929288343303486327e-08,8.403200000000000000e+04,1.761537005901336670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144369924747689028e-05,4.929307076330960270e-08,8.403800000000000000e+04,1.761693232059478760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144363850200180176e-05,4.929323742883334859e-08,8.404600000000000000e+04,1.761849484443664551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144357775609461633e-05,4.929342495382869385e-08,8.405200000000000000e+04,1.761849484443664551e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144351700974612843e-05,4.929359185113999482e-08,8.406000000000000000e+04,1.761911704540252686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144345626296501675e-05,4.929377961856237675e-08,8.406600000000000000e+04,1.762080132961273193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144339551574203848e-05,4.929394671253240081e-08,8.407400000000000000e+04,1.762237470149993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144333476808588417e-05,4.929413468775337875e-08,8.408000000000000000e+04,1.762393794059753418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144327401998730592e-05,4.929430202659278619e-08,8.408800000000000000e+04,1.762549929618835449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144321327145498411e-05,4.929449025726143097e-08,8.409400000000000000e+04,1.762706179618835449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144315252247965561e-05,4.929465780574755444e-08,8.410200000000000000e+04,1.762862424850463867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144309177306999233e-05,4.929484625713804970e-08,8.410800000000000000e+04,1.762862424850463867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144303102321673450e-05,4.929501406342344169e-08,8.411600000000000000e+04,1.763022041320800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144297027292853881e-05,4.929520278312129770e-08,8.412200000000000000e+04,1.763022041320800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144290952219613533e-05,4.929537081188634530e-08,8.413000000000000000e+04,1.763178291320800781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144284877102817226e-05,4.929555976506860160e-08,8.413600000000000000e+04,1.763334484100341797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144278801941538136e-05,4.929572806440057621e-08,8.414400000000000000e+04,1.763470864295959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144272726736640577e-05,4.929591729858393490e-08,8.415000000000000000e+04,1.763636100292205811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144266651487194166e-05,4.929608583306451117e-08,8.415800000000000000e+04,1.763794312477111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144260576194064742e-05,4.929627531332201202e-08,8.416400000000000000e+04,1.763934979438781738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144254500856321754e-05,4.929644413097138694e-08,8.417200000000000000e+04,1.764076921939849854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144248425474829853e-05,4.929663390475081796e-08,8.417800000000000000e+04,1.764237892627716064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144242350048655948e-05,4.929680297004459516e-08,8.418600000000000000e+04,1.764394464492797852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144236274578664520e-05,4.929699300231178029e-08,8.419200000000000000e+04,1.764550633430480957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144230199063922816e-05,4.929716236319834425e-08,8.420000000000000000e+04,1.764706871509552002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144224123505295150e-05,4.929735270132615539e-08,8.420600000000000000e+04,1.764863150119781494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144218047901845889e-05,4.929752232217388066e-08,8.421400000000000000e+04,1.765019352436065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144211972254439344e-05,4.929771293101654518e-08,8.422000000000000000e+04,1.765019352436065674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144205896562140053e-05,4.929788285969911190e-08,8.422800000000000000e+04,1.765177321434020996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144199820825811651e-05,4.929807378655011883e-08,8.423400000000000000e+04,1.765177321434020996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144193745044516303e-05,4.929824398732458289e-08,8.424200000000000000e+04,1.765333549976348877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144187669219117304e-05,4.929843519692663579e-08,8.424800000000000000e+04,1.765489704608917236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144181593348677159e-05,4.929860571758440925e-08,8.425600000000000000e+04,1.765655093193054199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144175517434058486e-05,4.929879725714741884e-08,8.426200000000000000e+04,1.765812633037567139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144169441474321755e-05,4.929896806183138682e-08,8.427000000000000000e+04,1.765968823432922363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144163365470329925e-05,4.929915989597927351e-08,8.427600000000000000e+04,1.766125097274780273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144157289421142281e-05,4.929933103239869249e-08,8.428400000000000000e+04,1.766319856643676758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144151213327620593e-05,4.929952320825465862e-08,8.429000000000000000e+04,1.766477024555206299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144145137188824317e-05,4.929969464043306810e-08,8.429800000000000000e+04,1.766678020954132080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144139061005614376e-05,4.929988712250102673e-08,8.430400000000000000e+04,1.766835381984710693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144132984777049039e-05,4.930005889805957191e-08,8.431200000000000000e+04,1.766991641521453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144126908503989740e-05,4.930025173337062376e-08,8.431800000000000000e+04,1.766991641521453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144120832185492205e-05,4.930042381621174491e-08,8.432600000000000000e+04,1.767148797512054443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144114755822417528e-05,4.930061696914648696e-08,8.433200000000000000e+04,1.767307505607604980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144108679413821776e-05,4.930078940679865858e-08,8.434000000000000000e+04,1.767463753223419189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144102602960566043e-05,4.930098292429272830e-08,8.434600000000000000e+04,1.767625572681427002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144096526461703175e-05,4.930115568053373784e-08,8.435400000000000000e+04,1.767877271175384521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144090449918094268e-05,4.930134952683920818e-08,8.436000000000000000e+04,1.768036968708038330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144084373328793523e-05,4.930152264910239114e-08,8.436800000000000000e+04,1.768194618225097656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144078296694659664e-05,4.930171687105550556e-08,8.437400000000000000e+04,1.768350799083709717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144072220014745706e-05,4.930189032299022463e-08,8.438200000000000000e+04,1.768507094383239746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144066143289910542e-05,4.930208488471342033e-08,8.438800000000000000e+04,1.768663327693939209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144060066519207189e-05,4.930225871365275673e-08,8.439600000000000000e+04,1.768748884201049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144053989703494030e-05,4.930245366187905165e-08,8.440200000000000000e+04,1.768913788795471191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144047912841820693e-05,4.930262783134048901e-08,8.441000000000000000e+04,1.769152834415435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144041835935046748e-05,4.930282313005869429e-08,8.441600000000000000e+04,1.769152834415435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144035758982222163e-05,4.930299768727042070e-08,8.442400000000000000e+04,1.769310023784637451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144029681984205152e-05,4.930319338310594799e-08,8.443000000000000000e+04,1.769490163326263428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144023604940043818e-05,4.930336829145168206e-08,8.443800000000000000e+04,1.769655163288116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144017527850596207e-05,4.930356434825713565e-08,8.444400000000000000e+04,1.769768869876861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144011450714911270e-05,4.930373965485622835e-08,8.445200000000000000e+04,1.769925422668457031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.144005373533845526e-05,4.930393611914427186e-08,8.445800000000000000e+04,1.770081624984741211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143999296306446571e-05,4.930411178724404964e-08,8.446600000000000000e+04,1.770237908363342285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143993219033570756e-05,4.930430862272675267e-08,8.447200000000000000e+04,1.770394120216369629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143987141714264831e-05,4.930448469933467213e-08,8.448000000000000000e+04,1.770550312995910645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143981064349386161e-05,4.930468195241038195e-08,8.448600000000000000e+04,1.770711004734039307e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143974986937978785e-05,4.930485840063201725e-08,8.449400000000000000e+04,1.770876989364624023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143968909480899901e-05,4.930505603486927108e-08,8.450000000000000000e+04,1.771034235954284668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143962831977193548e-05,4.930523290159666397e-08,8.450800000000000000e+04,1.771190483570098877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143956754427716414e-05,4.930543096327535681e-08,8.451400000000000000e+04,1.771411397457122803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143950676831511013e-05,4.930560821146893440e-08,8.452200000000000000e+04,1.771568017005920410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143944599189433527e-05,4.930580666401076900e-08,8.452800000000000000e+04,1.771724264621734619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143938521500527315e-05,4.930598434044360462e-08,8.453600000000000000e+04,1.771919875144958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143932443765647375e-05,4.930618323000504739e-08,8.454200000000000000e+04,1.772031266689300537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143926365983835371e-05,4.930636129749113734e-08,8.455000000000000000e+04,1.772201268672943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143920288155945792e-05,4.930656058734587863e-08,8.455600000000000000e+04,1.772312231063842773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143914210281020642e-05,4.930673909253294196e-08,8.456400000000000000e+04,1.772491431236267090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143908132359915595e-05,4.930693882870928814e-08,8.457000000000000000e+04,1.772627308368682861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143902054391667913e-05,4.930711773426273967e-08,8.457800000000000000e+04,1.772789847850799561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143895976377134793e-05,4.930731787988108798e-08,8.458400000000000000e+04,1.772900104522705078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143889898315354006e-05,4.930749723232184329e-08,8.459200000000000000e+04,1.773071141242980957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143883820207181225e-05,4.930769783328236650e-08,8.459800000000000000e+04,1.773161518573760986e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143877742051653372e-05,4.930787759512041647e-08,8.460600000000000000e+04,1.773322787284851074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143871663849625274e-05,4.930807861438794892e-08,8.461200000000000000e+04,1.773372437953948975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143865585600134363e-05,4.930825883201359402e-08,8.462000000000000000e+04,1.773534634113311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143859507304035124e-05,4.930846031535110901e-08,8.462600000000000000e+04,1.773689992427825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143853428960363128e-05,4.930864095112090803e-08,8.463400000000000000e+04,1.773877799510955811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143847350569972690e-05,4.930884286133703511e-08,8.464000000000000000e+04,1.773994877338409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143841272131899379e-05,4.930902396150414858e-08,8.464800000000000000e+04,1.774158649444580078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143835193646997514e-05,4.930922634422333146e-08,8.465400000000000000e+04,1.774158649444580078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143829115114300459e-05,4.930940787098579730e-08,8.466200000000000000e+04,1.774314904212951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143823036534662701e-05,4.930961068885516017e-08,8.466800000000000000e+04,1.774480969905853271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143816957907118285e-05,4.930979268832770195e-08,8.467600000000000000e+04,1.774641678333282471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143810879232520849e-05,4.930999598683075017e-08,8.468200000000000000e+04,1.774798359870910645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143804800509902067e-05,4.931017842104929826e-08,8.469000000000000000e+04,1.774954547882080078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143798721740116085e-05,4.931038216266920883e-08,8.469600000000000000e+04,1.775162003040313721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143792642922195424e-05,4.931056507760564264e-08,8.470400000000000000e+04,1.775333981513977051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143786564056993213e-05,4.931076930767969524e-08,8.471000000000000000e+04,1.775463984012603760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143780485143539941e-05,4.931095266520609058e-08,8.471800000000000000e+04,1.775525350570678711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143774406182689246e-05,4.931115734605098053e-08,8.472400000000000000e+04,1.775687756538391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143768327173471953e-05,4.931134119199340142e-08,8.473200000000000000e+04,1.775844833850860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143762248116741024e-05,4.931154636879691371e-08,8.473800000000000000e+04,1.776076726913452148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143756169011525252e-05,4.931173066485999475e-08,8.474600000000000000e+04,1.776233513355255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143750089858677937e-05,4.931193629977025852e-08,8.475200000000000000e+04,1.776389725208282471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143744010657228719e-05,4.931212109162951686e-08,8.476000000000000000e+04,1.776554238796234131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143737931408030052e-05,4.931232722968212247e-08,8.476600000000000000e+04,1.776714599132537842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143731852110108694e-05,4.931251247887181335e-08,8.477400000000000000e+04,1.776871247291564941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143725772764318455e-05,4.931271908204171142e-08,8.478000000000000000e+04,1.777082703113555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143719693369687279e-05,4.931290483408529634e-08,8.478800000000000000e+04,1.777096722126007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143713613927067961e-05,4.931311194725187907e-08,8.479400000000000000e+04,1.777096722126007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143707534435485225e-05,4.931329816351067960e-08,8.480200000000000000e+04,1.777252881526947021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143701454895792542e-05,4.931350574847348236e-08,8.480800000000000000e+04,1.777252881526947021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143695375307015994e-05,4.931369247431428536e-08,8.481600000000000000e+04,1.777417378425598145e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143689295670008374e-05,4.931390057579291554e-08,8.482200000000000000e+04,1.777537429332733154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143683215983794238e-05,4.931408777240209718e-08,8.483000000000000000e+04,1.777697002887725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143677136249225871e-05,4.931429635202012567e-08,8.483600000000000000e+04,1.777697002887725830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143671056465328169e-05,4.931448406460271601e-08,8.484400000000000000e+04,1.777896704673767090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143664976632953755e-05,4.931469316691511478e-08,8.485000000000000000e+04,1.778053286075592041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143658896751124983e-05,4.931488135648080420e-08,8.485800000000000000e+04,1.778209509849548340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143652816820695155e-05,4.931509094293099745e-08,8.486400000000000000e+04,1.778367576599121094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143646736840687471e-05,4.931527965452127246e-08,8.487200000000000000e+04,1.778526520729064941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143640656811954218e-05,4.931548976949707550e-08,8.487800000000000000e+04,1.778526520729064941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143634576733516902e-05,4.931567896394156583e-08,8.488600000000000000e+04,1.778688030242919922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143628496606228316e-05,4.931588956870472753e-08,8.489200000000000000e+04,1.778688030242919922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143622416429110476e-05,4.931607929087653879e-08,8.490000000000000000e+04,1.778844845294952393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143616336203015157e-05,4.931629042964504434e-08,8.490600000000000000e+04,1.779005191326141357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143610255926963869e-05,4.931648064019102582e-08,8.491400000000000000e+04,1.779163184165954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143604175601807709e-05,4.931669227404197753e-08,8.492000000000000000e+04,1.779319434165954590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143598095226568693e-05,4.931688301766395552e-08,8.492800000000000000e+04,1.779477722644805908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143592014802098258e-05,4.931709519064065128e-08,8.493400000000000000e+04,1.779635024070739746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143585934327415372e-05,4.931728642780123877e-08,8.494200000000000000e+04,1.779791221618652344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143579853803373335e-05,4.931749910079359983e-08,8.494800000000000000e+04,1.779947397708892822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143573773228991282e-05,4.931769087602097475e-08,8.495600000000000000e+04,1.780112826824188232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143567692605121499e-05,4.931790409289527574e-08,8.496200000000000000e+04,1.780320320129394531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143561611930781936e-05,4.931809636646356639e-08,8.497000000000000000e+04,1.780478854179382324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143555531206824368e-05,4.931831008792206445e-08,8.497600000000000000e+04,1.780478854179382324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143549450432269118e-05,4.931850290418041379e-08,8.498400000000000000e+04,1.780644631385803223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143543369607966098e-05,4.931871717390629868e-08,8.499000000000000000e+04,1.780644631385803223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143537288732934106e-05,4.931891049294207087e-08,8.499800000000000000e+04,1.780802237987518311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143531207808024070e-05,4.931912527144690483e-08,8.500400000000000000e+04,1.780802237987518311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143525126832254957e-05,4.931931913742660796e-08,8.501200000000000000e+04,1.780958461761474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143519045806478205e-05,4.931953446820971505e-08,8.501800000000000000e+04,1.780958461761474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143512964729709731e-05,4.931972884102899267e-08,8.502600000000000000e+04,1.781101131439208984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143506883602801480e-05,4.931994468440832192e-08,8.503200000000000000e+04,1.781259796619415283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143500802424771064e-05,4.932013960804922746e-08,8.504000000000000000e+04,1.781435141563415527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143494721196469920e-05,4.932035600733743142e-08,8.504600000000000000e+04,1.781591527462005615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143488639916913458e-05,4.932055144150098276e-08,8.505400000000000000e+04,1.781747753620147705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143482558586953791e-05,4.932076835681936647e-08,8.506000000000000000e+04,1.781916072368621826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143476477205606838e-05,4.932096434530037644e-08,8.506800000000000000e+04,1.781947705745697021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143470395773724883e-05,4.932118181977070565e-08,8.507400000000000000e+04,1.782105205059051514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143464314290321810e-05,4.932137832207460030e-08,8.508200000000000000e+04,1.782261457443237305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143458232756250412e-05,4.932159631561980890e-08,8.508800000000000000e+04,1.782417788505554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143452151170525251e-05,4.932179337535108996e-08,8.509600000000000000e+04,1.782578122615814209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143446069533999458e-05,4.932201193089966136e-08,8.510200000000000000e+04,1.782743732929229736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143439987845685054e-05,4.932220950736464921e-08,8.511000000000000000e+04,1.782901966571807861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143433906106435340e-05,4.932242858464035205e-08,8.511600000000000000e+04,1.783058092594146729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143427824315265218e-05,4.932262672124871761e-08,8.512400000000000000e+04,1.783378300666809082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143421742473025954e-05,4.932284636298159800e-08,8.513000000000000000e+04,1.783539044857025146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143415660578730756e-05,4.932304501884130373e-08,8.513800000000000000e+04,1.783697140216827393e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143409578633232247e-05,4.932326518455440335e-08,8.514400000000000000e+04,1.783853352069854736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143403496635543972e-05,4.932346440287612699e-08,8.515200000000000000e+04,1.784009649753570557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143397414586517877e-05,4.932368513509962526e-08,8.515800000000000000e+04,1.784165852069854736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143391332485166999e-05,4.932388487478885530e-08,8.516600000000000000e+04,1.784374437332153320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143385250332343454e-05,4.932410613284134132e-08,8.517200000000000000e+04,1.784581582546234131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143379168127060279e-05,4.932430643690915352e-08,8.518000000000000000e+04,1.784706165790557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143373085870170774e-05,4.932452826311802172e-08,8.518600000000000000e+04,1.784706165790557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143367003560685098e-05,4.932472909026574977e-08,8.519400000000000000e+04,1.784706165790557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143360921199457566e-05,4.932495144374257574e-08,8.520000000000000000e+04,1.784706165790557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143354838785499862e-05,4.932515283677864938e-08,8.520800000000000000e+04,1.784862351417541504e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143348756319665117e-05,4.932537575964461472e-08,8.521400000000000000e+04,1.784956305027008057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143342673800963319e-05,4.932557767706432027e-08,8.522200000000000000e+04,1.785118811130523682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143336591230249971e-05,4.932580112822380838e-08,8.522800000000000000e+04,1.785276350975036621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143330508606534722e-05,4.932600361262893924e-08,8.523600000000000000e+04,1.785432481765747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143324425930671550e-05,4.932622763399463588e-08,8.524200000000000000e+04,1.785594778060913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143318343201670784e-05,4.932643064367210826e-08,8.525000000000000000e+04,1.785752990245819092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143312260420386231e-05,4.932665519393962966e-08,8.525600000000000000e+04,1.785909268856048584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143306177585829404e-05,4.932685877128053090e-08,8.526400000000000000e+04,1.786065404415130615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143300094698853435e-05,4.932708389214989140e-08,8.527000000000000000e+04,1.786235146522521973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143294011758468142e-05,4.932728799523278747e-08,8.527800000000000000e+04,1.786402876377105713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143287928765527674e-05,4.932751364518826858e-08,8.528400000000000000e+04,1.786560957431793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143281845719043543e-05,4.932771831619180035e-08,8.529200000000000000e+04,1.786718196868896484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143275762619869049e-05,4.932794453671717153e-08,8.529800000000000000e+04,1.786879935264587402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143269679467013504e-05,4.932814973351003271e-08,8.530600000000000000e+04,1.787038064002990723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143263596261331902e-05,4.932837648287795620e-08,8.531200000000000000e+04,1.787195658683776855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143257513001834570e-05,4.932858224742213914e-08,8.532000000000000000e+04,1.787331831455230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143251429689375486e-05,4.932880956689857782e-08,8.532600000000000000e+04,1.787489104270935059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143245346322964808e-05,4.932901585684985995e-08,8.533400000000000000e+04,1.787645404338836670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143239262903456515e-05,4.932924370449281938e-08,8.534000000000000000e+04,1.787645404338836670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143233179429861779e-05,4.932945056159518131e-08,8.534800000000000000e+04,1.787801618576049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143227095903034412e-05,4.932967897844884072e-08,8.535400000000000000e+04,1.787801618576049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143221012321983722e-05,4.932988636014489211e-08,8.536200000000000000e+04,1.787957925796508789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143214928687565212e-05,4.933011530405233569e-08,8.536800000000000000e+04,1.788114089965820312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143208844998789041e-05,4.933032325186379706e-08,8.537600000000000000e+04,1.788270368576049805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143202761256510034e-05,4.933055276364554761e-08,8.538200000000000000e+04,1.788426678180694580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143196677459738348e-05,4.933076123479973665e-08,8.539000000000000000e+04,1.788582820892333984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143190593609327962e-05,4.933099127208242837e-08,8.539600000000000000e+04,1.788739030361175537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143184509704289880e-05,4.933120030787571513e-08,8.540400000000000000e+04,1.788895225524902344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143178425745479436e-05,4.933143091125266085e-08,8.541000000000000000e+04,1.789136192798614502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143172341731906110e-05,4.933164046869611818e-08,8.541800000000000000e+04,1.789294028282165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143166257664425235e-05,4.933187159557462349e-08,8.542400000000000000e+04,1.789450218677520752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143160173542048325e-05,4.933208171573878788e-08,8.543200000000000000e+04,1.789606394767761230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143154089365630204e-05,4.933231340648266602e-08,8.543800000000000000e+04,1.789762585163116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143148005134179844e-05,4.933252404615985082e-08,8.544600000000000000e+04,1.789918811321258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143141920848554443e-05,4.933275625795750230e-08,8.545200000000000000e+04,1.790005092620849609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143135836507764497e-05,4.933296745798811575e-08,8.546000000000000000e+04,1.790164508819580078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143129752112665847e-05,4.933320023097143222e-08,8.546600000000000000e+04,1.790331439971923828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143123667662268651e-05,4.933341194792817452e-08,8.547400000000000000e+04,1.790483860969543457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143117583157428751e-05,4.933364523906490440e-08,8.548000000000000000e+04,1.790641222000122070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143111498597157999e-05,4.933385751355466739e-08,8.548800000000000000e+04,1.790817790031433105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143105413982312237e-05,4.933409136274165730e-08,8.549400000000000000e+04,1.790964324474334717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143099329311901791e-05,4.933430415111736261e-08,8.550200000000000000e+04,1.791140425205230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143093244586784366e-05,4.933453851509893620e-08,8.550800000000000000e+04,1.791298000812530518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143087159805969952e-05,4.933475185773294017e-08,8.551600000000000000e+04,1.791461155414581299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143081074970316930e-05,4.933498677617032993e-08,8.552200000000000000e+04,1.791627161502838135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143074990078834442e-05,4.933520062919207647e-08,8.553000000000000000e+04,1.791784408092498779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143068905132381549e-05,4.933543605860435482e-08,8.553600000000000000e+04,1.791940608024597168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143062820129968407e-05,4.933565046215070527e-08,8.554400000000000000e+04,1.792096900939941406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143056735072454587e-05,4.933588644195917602e-08,8.555000000000000000e+04,1.792253060340881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143050649958848889e-05,4.933610135193571273e-08,8.555800000000000000e+04,1.792567002773284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143044564790010206e-05,4.933633783843565293e-08,8.556400000000000000e+04,1.792567002773284912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143038479564951405e-05,4.933655329473863356e-08,8.557200000000000000e+04,1.792723381519317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143032394284530700e-05,4.933679032710930072e-08,8.557800000000000000e+04,1.792879564762115479e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143026308947757910e-05,4.933700628542007551e-08,8.558600000000000000e+04,1.793035769462585449e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143020223555493958e-05,4.933724381973062199e-08,8.559200000000000000e+04,1.793191924095153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143014138106750019e-05,4.933746031970258175e-08,8.560000000000000000e+04,1.793348159790039062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143008052602386169e-05,4.933769839488839237e-08,8.560600000000000000e+04,1.793538470268249512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.143001967041412567e-05,4.933791539197730525e-08,8.561400000000000000e+04,1.793696095943450928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142995881424690474e-05,4.933815396387978636e-08,8.562000000000000000e+04,1.793832180500030518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142989795751232421e-05,4.933837149749446905e-08,8.562800000000000000e+04,1.793990039825439453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142983710021898315e-05,4.933861060480184391e-08,8.563400000000000000e+04,1.794154028892517090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142977624235700176e-05,4.933882863017164867e-08,8.564200000000000000e+04,1.794312598705291748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142971538393498760e-05,4.933906822849905335e-08,8.564800000000000000e+04,1.794468867778778076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142965452494307782e-05,4.933928678478496031e-08,8.565600000000000000e+04,1.794625084400177002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142959366538988165e-05,4.933952691256981690e-08,8.566200000000000000e+04,1.794781298637390137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142953280526551762e-05,4.933974595477427938e-08,8.567000000000000000e+04,1.794936957359313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142947194457861190e-05,4.933998656740295227e-08,8.567600000000000000e+04,1.795093138217926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142941108331929994e-05,4.934020613443749258e-08,8.568400000000000000e+04,1.795250818729400635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142935022149620456e-05,4.934044727009662254e-08,8.569000000000000000e+04,1.795409140586853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142928935909945441e-05,4.934066731673502820e-08,8.569800000000000000e+04,1.795565395355224609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142922849613767230e-05,4.934090893058178441e-08,8.570400000000000000e+04,1.795670304298400879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142916763260101571e-05,4.934112949548291044e-08,8.571200000000000000e+04,1.795827672481536865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142910676849810573e-05,4.934137162544807679e-08,8.571800000000000000e+04,1.795983891487121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142904590381908122e-05,4.934159266315844117e-08,8.572600000000000000e+04,1.796140267848968506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142898503857258698e-05,4.934183526416969387e-08,8.573200000000000000e+04,1.796296346187591553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142892417274876863e-05,4.934205681309353220e-08,8.574000000000000000e+04,1.796452546119689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142886330635626931e-05,4.934229992282559971e-08,8.574600000000000000e+04,1.796452546119689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142880243938523293e-05,4.934252193727926202e-08,8.575400000000000000e+04,1.796616261005401611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142874157184431278e-05,4.934276551042962608e-08,8.576000000000000000e+04,1.796616261005401611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142868070372366295e-05,4.934298802856044552e-08,8.576800000000000000e+04,1.796784086227416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142861983503194352e-05,4.934323210254533738e-08,8.577400000000000000e+04,1.796784086227416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142855896575929839e-05,4.934345507843949599e-08,8.578200000000000000e+04,1.796940290927886963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142849809591439780e-05,4.934369960772257659e-08,8.578800000000000000e+04,1.797096598148345947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142843722548740601e-05,4.934392307927043229e-08,8.579600000000000000e+04,1.797256910800933838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142837635448698647e-05,4.934416810100927018e-08,8.580200000000000000e+04,1.797415964603424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142831548290330681e-05,4.934439202206411728e-08,8.581000000000000000e+04,1.797572181224822998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142825461074502881e-05,4.934463749049125253e-08,8.581600000000000000e+04,1.797728490829467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142819373800233533e-05,4.934486189868207973e-08,8.582400000000000000e+04,1.797891945838928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142813286468391187e-05,4.934510785069165363e-08,8.583000000000000000e+04,1.798065330982208252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142807199077992098e-05,4.934533269964122330e-08,8.583800000000000000e+04,1.798224272727966309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142801111629904136e-05,4.934557908923221984e-08,8.584400000000000000e+04,1.798381705284118652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142795024123147623e-05,4.934580441630660959e-08,8.585200000000000000e+04,1.798539884090423584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142788936558591107e-05,4.934605128010886268e-08,8.585800000000000000e+04,1.798697934150695801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142782848935251689e-05,4.934627703869944271e-08,8.586600000000000000e+04,1.798854184150695801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142776761253999951e-05,4.934652433047793686e-08,8.587200000000000000e+04,1.799100344181060791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142770673513855876e-05,4.934675055768639799e-08,8.588000000000000000e+04,1.799187176227569580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142764585715689875e-05,4.934699831380556126e-08,8.588600000000000000e+04,1.799344708919525146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142758497858519897e-05,4.934722496278934038e-08,8.589400000000000000e+04,1.799506943225860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142752409943218726e-05,4.934747313678061442e-08,8.590000000000000000e+04,1.799506943225860596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142746321968807191e-05,4.934770024437470611e-08,8.590800000000000000e+04,1.799663174152374268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142740233936155535e-05,4.934794887233342058e-08,8.591400000000000000e+04,1.799819407463073730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142734145844285602e-05,4.934817639146289014e-08,8.592200000000000000e+04,1.799975728988647461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142728057694069330e-05,4.934842542668727469e-08,8.592800000000000000e+04,1.800131962299346924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142721969484529411e-05,4.934865339391778669e-08,8.593600000000000000e+04,1.800295279026031494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142715881216538290e-05,4.934890287223278218e-08,8.594200000000000000e+04,1.800447692871093750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142709792889118151e-05,4.934913124025612377e-08,8.595000000000000000e+04,1.800603978633880615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142703704503141947e-05,4.934938111472643684e-08,8.595600000000000000e+04,1.800760223865509033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142697616057634742e-05,4.934960991983656028e-08,8.596400000000000000e+04,1.800916445255279541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142691527553469998e-05,4.934986022601377838e-08,8.597000000000000000e+04,1.801072676181793213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142685438989671424e-05,4.935008942067054924e-08,8.597800000000000000e+04,1.801228911876678467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142679350367113666e-05,4.935034011138409576e-08,8.598400000000000000e+04,1.801385145187377930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142673261684822806e-05,4.935056973160964151e-08,8.599200000000000000e+04,1.801541376113891602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142667172943673490e-05,4.935082084213793577e-08,8.599800000000000000e+04,1.801718451976776123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142661084142691121e-05,4.935105084015765929e-08,8.600600000000000000e+04,1.801878085136413574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142654995282751025e-05,4.935130232309556934e-08,8.601200000000000000e+04,1.802038593292236328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142648906362883008e-05,4.935153273465699401e-08,8.602000000000000000e+04,1.802194857597351074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142642817383961549e-05,4.935178462500674026e-08,8.602600000000000000e+04,1.802351064682006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142636728345014083e-05,4.935201540210181209e-08,8.603400000000000000e+04,1.802512607574462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142630639246917968e-05,4.935226765222346241e-08,8.604000000000000000e+04,1.802673866748809814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142624550088702673e-05,4.935249883032428673e-08,8.604800000000000000e+04,1.802986428737640381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142618460871245724e-05,4.935275147494392879e-08,8.605400000000000000e+04,1.802986428737640381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142612371593576083e-05,4.935298300580648016e-08,8.606200000000000000e+04,1.803144981861114502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142606282256572292e-05,4.935323599704840226e-08,8.606800000000000000e+04,1.803244023323059082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142600192859266193e-05,4.935346791586846136e-08,8.607600000000000000e+04,1.803402826786041260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142594103402535819e-05,4.935372128817901855e-08,8.608200000000000000e+04,1.803411862850189209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142588013885413183e-05,4.935395354647924867e-08,8.609000000000000000e+04,1.803568291664123535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142581924308777672e-05,4.935420725174885551e-08,8.609600000000000000e+04,1.803724522590637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142575834671662654e-05,4.935443988444449737e-08,8.610400000000000000e+04,1.803880758285522461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142569744974948535e-05,4.935469395683970348e-08,8.611000000000000000e+04,1.803886580467224121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142563655217668341e-05,4.935492691521901726e-08,8.611800000000000000e+04,1.804043684005737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142557565400703495e-05,4.935518130639299519e-08,8.612400000000000000e+04,1.804043684005737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142551475523088887e-05,4.935541462509224997e-08,8.613200000000000000e+04,1.804298193454742432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142545385585706957e-05,4.935566936892956678e-08,8.613800000000000000e+04,1.804454488754272461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142539295587592935e-05,4.935590299900312252e-08,8.614600000000000000e+04,1.804610729217529297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142533205529629089e-05,4.935615804692455932e-08,8.615200000000000000e+04,1.804771010875701904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142527115410853020e-05,4.935639202272400926e-08,8.616000000000000000e+04,1.804932258129119873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142521025232149032e-05,4.935664740832978813e-08,8.616600000000000000e+04,1.805088949203491211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142514934992552523e-05,4.935688168067608170e-08,8.617400000000000000e+04,1.805246660709381104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142508844692949490e-05,4.935713735514990056e-08,8.618000000000000000e+04,1.805404119491577148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142502754332379227e-05,4.935737195811382634e-08,8.618800000000000000e+04,1.805560355186462402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142496663911726376e-05,4.935762795477254164e-08,8.619400000000000000e+04,1.805720021724700928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142490573430030910e-05,4.935786283893956069e-08,8.620200000000000000e+04,1.805876648426055908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142484482888178656e-05,4.935811910873242090e-08,8.620800000000000000e+04,1.806032879352569580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142478392285210772e-05,4.935835430788756066e-08,8.621600000000000000e+04,1.806189117431640625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142472301622015288e-05,4.935861088384542950e-08,8.622200000000000000e+04,1.806189117431640625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142466210897632516e-05,4.935884634834052875e-08,8.623000000000000000e+04,1.806501977443695068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142460120112951501e-05,4.935910318117774201e-08,8.623600000000000000e+04,1.806501977443695068e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142454029267015944e-05,4.935933894451196781e-08,8.624400000000000000e+04,1.806662275791168213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142447938360713873e-05,4.935959606697147743e-08,8.625000000000000000e+04,1.806825542449951172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142441847393089835e-05,4.935983207926417787e-08,8.625800000000000000e+04,1.806996383666992188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142435756365033215e-05,4.936008944182764366e-08,8.626400000000000000e+04,1.807128486633300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142429665275590254e-05,4.936032573628831376e-08,8.627200000000000000e+04,1.807222242355346680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142423574125651692e-05,4.936058337140961118e-08,8.627800000000000000e+04,1.807378985881805420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142417482914263261e-05,4.936081989792462527e-08,8.628600000000000000e+04,1.807535221576690674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142411391642316718e-05,4.936107775585093159e-08,8.629200000000000000e+04,1.807691454887390137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142405300308861522e-05,4.936131454734183320e-08,8.630000000000000000e+04,1.807860789299011230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142399208914789260e-05,4.936157266023732539e-08,8.630600000000000000e+04,1.808018732070922852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142393117459148545e-05,4.936180966635788566e-08,8.631400000000000000e+04,1.808183882236480713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142387025942833166e-05,4.936206798423692603e-08,8.632000000000000000e+04,1.808243970870971680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142380934364894615e-05,4.936230523761762017e-08,8.632800000000000000e+04,1.808409121036529541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142374842726226513e-05,4.936256379235251005e-08,8.633400000000000000e+04,1.808459208011627197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142368751025879843e-05,4.936280124241553833e-08,8.634200000000000000e+04,1.808624365329742432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142362659264751444e-05,4.936305998378766628e-08,8.634800000000000000e+04,1.808664460182189941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142356567441893994e-05,4.936329766287200546e-08,8.635600000000000000e+04,1.808831791877746582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142350475558203824e-05,4.936355662246200230e-08,8.636200000000000000e+04,1.808887796401977539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142344383612734797e-05,4.936379447975803695e-08,8.637000000000000000e+04,1.809063241481781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142338291606383922e-05,4.936405360711472113e-08,8.637600000000000000e+04,1.809224421977996826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142332199538209468e-05,4.936429167466895680e-08,8.638400000000000000e+04,1.809517567157745361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142326107409106917e-05,4.936455100107783434e-08,8.639000000000000000e+04,1.809547543525695801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142320015218135217e-05,4.936478922785105009e-08,8.639800000000000000e+04,1.809708838462829590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142313922966192729e-05,4.936504870263202879e-08,8.640400000000000000e+04,1.809866068363189697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142307830652338571e-05,4.936528712037456644e-08,8.641200000000000000e+04,1.810022211074829102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142301738277473138e-05,4.936554677451902012e-08,8.641800000000000000e+04,1.810022211074829102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142295645840655884e-05,4.936578533196055771e-08,8.642600000000000000e+04,1.810178487300872803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142289553342788222e-05,4.936604511455442779e-08,8.643200000000000000e+04,1.810334746837615967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142283460782933165e-05,4.936628384315394765e-08,8.644000000000000000e+04,1.810501511096954346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142277368161991277e-05,4.936654378489376107e-08,8.644600000000000000e+04,1.810501511096954346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142271275479026249e-05,4.936678263315040270e-08,8.645400000000000000e+04,1.810664918422698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142265182734941187e-05,4.936704268289356082e-08,8.646000000000000000e+04,1.810664918422698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142259089928801305e-05,4.936728168196832299e-08,8.646800000000000000e+04,1.810664918422698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142252997061510727e-05,4.936754187011407065e-08,8.647400000000000000e+04,1.810664918422698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142246904132135005e-05,4.936778096827830056e-08,8.648200000000000000e+04,1.810823924541473389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142240811141579110e-05,4.936804124345381158e-08,8.648800000000000000e+04,1.810823924541473389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142234718088912830e-05,4.936828047157241045e-08,8.649600000000000000e+04,1.810989713668823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142228624975040796e-05,4.936854086388064682e-08,8.650200000000000000e+04,1.811160278320312500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142222531799032797e-05,4.936878016999578647e-08,8.651000000000000000e+04,1.811282684803009033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142216438561795836e-05,4.936904062783470696e-08,8.651600000000000000e+04,1.811425952911376953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142210345262402411e-05,4.936928004251423151e-08,8.652400000000000000e+04,1.811584072113037109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142204251901759017e-05,4.936954059568755063e-08,8.653000000000000000e+04,1.811741337776184082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142198158478939847e-05,4.936978006674693149e-08,8.653800000000000000e+04,1.811902613639831543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142192064994853091e-05,4.937004066342547082e-08,8.654400000000000000e+04,1.812060832977294922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142185971448574295e-05,4.937028022113345022e-08,8.655200000000000000e+04,1.812218983173370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142179877841013682e-05,4.937054089082305984e-08,8.655800000000000000e+04,1.812415559291839600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142173784171247139e-05,4.937078048276742275e-08,8.656600000000000000e+04,1.812503497600555420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142167690440185734e-05,4.937104117341095989e-08,8.657200000000000000e+04,1.812661843299865723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142161596646908065e-05,4.937128082956264367e-08,8.658000000000000000e+04,1.812827889919281006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142155502792326725e-05,4.937154157036551980e-08,8.658600000000000000e+04,1.812985336780548096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142149408875520821e-05,4.937178123808690601e-08,8.659400000000000000e+04,1.813143126964569092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142143314897403961e-05,4.937204197676628378e-08,8.660000000000000000e+04,1.813299291133880615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142137220857058978e-05,4.937228168572785131e-08,8.660800000000000000e+04,1.813455624580383301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142131126755399144e-05,4.937254245118935869e-08,8.661400000000000000e+04,1.813611779212951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142125032591508308e-05,4.937278214852866142e-08,8.662200000000000000e+04,1.813768002986907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142118938366301773e-05,4.937304288826501057e-08,8.662800000000000000e+04,1.813924252986907959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142112844078865591e-05,4.937328260335119541e-08,8.663600000000000000e+04,1.814081292152404785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142106749730116251e-05,4.937354334596566326e-08,8.664200000000000000e+04,1.814240007400512695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142100655319140483e-05,4.937378302571374604e-08,8.665000000000000000e+04,1.814396212100982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142094560846856132e-05,4.937404371847481922e-08,8.665600000000000000e+04,1.814552493095397949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142088466312352806e-05,4.937428339195297222e-08,8.666400000000000000e+04,1.814708693027496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142082371716549197e-05,4.937454406316351552e-08,8.667000000000000000e+04,1.814864962100982666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142076277058536100e-05,4.937478367706266803e-08,8.667800000000000000e+04,1.815021245479583740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142070182339234241e-05,4.937504427376750507e-08,8.668400000000000000e+04,1.815213162899017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142064087557735599e-05,4.937528385685496724e-08,8.669200000000000000e+04,1.815370457172393799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142057992714962255e-05,4.937554440705621317e-08,8.669800000000000000e+04,1.815537364482879639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142051897810008561e-05,4.937578390580019094e-08,8.670600000000000000e+04,1.815695559978485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142045802843796767e-05,4.937604435631962841e-08,8.671200000000000000e+04,1.815858118534088135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142039707815423596e-05,4.937628379918571616e-08,8.672000000000000000e+04,1.816016824245452881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142033612725814179e-05,4.937654417772156077e-08,8.672600000000000000e+04,1.816173055171966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142027517574065239e-05,4.937678351095898656e-08,8.673400000000000000e+04,1.816406648159027100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142021422361102244e-05,4.937704376411354016e-08,8.674000000000000000e+04,1.816436967849731445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142015327086025645e-05,4.937728301588395912e-08,8.674800000000000000e+04,1.816594331264495850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142009231749763283e-05,4.937754317105288111e-08,8.675400000000000000e+04,1.816594331264495850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.142003136351415608e-05,4.937778228738621921e-08,8.676200000000000000e+04,1.816750600337982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141997040891910290e-05,4.937804229095163582e-08,8.676800000000000000e+04,1.816906907558441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141990945370352864e-05,4.937828129970608537e-08,8.677600000000000000e+04,1.817063021659851074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141984849787672185e-05,4.937854117875998146e-08,8.678200000000000000e+04,1.817219364643096924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141978754142974125e-05,4.937878002574852873e-08,8.679000000000000000e+04,1.817375681400299072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141972658437188387e-05,4.937903972645484013e-08,8.679600000000000000e+04,1.817532770633697510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141966562669424402e-05,4.937927843923169850e-08,8.680400000000000000e+04,1.817691583633422852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141960466840613059e-05,4.937953798837882816e-08,8.681000000000000000e+04,1.817847988605499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141954370949864464e-05,4.937977651253970672e-08,8.681800000000000000e+04,1.818011960983276367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141948274998111709e-05,4.938003585607485592e-08,8.682400000000000000e+04,1.818258101940155029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141942178984468120e-05,4.938027421887057804e-08,8.683200000000000000e+04,1.818360204696655273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141936082909867297e-05,4.938053338327797888e-08,8.683800000000000000e+04,1.818517730236053467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141929986773423413e-05,4.938077153008832641e-08,8.684600000000000000e+04,1.818674476146697998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141923890576071930e-05,4.938103046110011321e-08,8.685200000000000000e+04,1.818832659721374512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141917794316930072e-05,4.938126841887117620e-08,8.686000000000000000e+04,1.818988950252532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141911697996934486e-05,4.938152714266688081e-08,8.686600000000000000e+04,1.818988950252532959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141905601615204429e-05,4.938176485656508807e-08,8.687400000000000000e+04,1.819145259857177734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141899505172677058e-05,4.938202331866370352e-08,8.688000000000000000e+04,1.819145259857177734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141893408668474677e-05,4.938226081532941914e-08,8.688800000000000000e+04,1.819311921596527100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141887312103535459e-05,4.938251904160335505e-08,8.689400000000000000e+04,1.819311921596527100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141881215476984081e-05,4.938275626599310249e-08,8.690200000000000000e+04,1.819472119808197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141875118789759394e-05,4.938301420174974585e-08,8.690800000000000000e+04,1.819472119808197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141869022040988785e-05,4.938325118019811031e-08,8.691600000000000000e+04,1.819629364013671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141862925231613986e-05,4.938350885100701014e-08,8.692200000000000000e+04,1.819629364013671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141856828360762551e-05,4.938374552825712894e-08,8.693000000000000000e+04,1.819792389869689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141850731429377060e-05,4.938400287921216038e-08,8.693600000000000000e+04,1.819792389869689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141844634436589303e-05,4.938423928129608899e-08,8.694400000000000000e+04,1.819948575496673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141838537383343553e-05,4.938449633766099570e-08,8.695000000000000000e+04,1.819948575496673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141832440268771263e-05,4.938473240911369987e-08,8.695800000000000000e+04,1.820104825496673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141826343093819076e-05,4.938498911577462876e-08,8.696400000000000000e+04,1.820218806266784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141820245857622511e-05,4.938522488232058512e-08,8.697200000000000000e+04,1.820231816768646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141814148561128719e-05,4.938548126423778398e-08,8.697800000000000000e+04,1.820231816768646240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141808051203474575e-05,4.938571667020303892e-08,8.698600000000000000e+04,1.820388054847717285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141801953785608754e-05,4.938597267205355664e-08,8.699200000000000000e+04,1.820388054847717285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141795856306671689e-05,4.938620774285805860e-08,8.700000000000000000e+04,1.820554044246673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141789758767613411e-05,4.938646338929576850e-08,8.700600000000000000e+04,1.820643742084503174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141783661167575199e-05,4.938669806906023117e-08,8.701400000000000000e+04,1.820807394981384277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141777563507509455e-05,4.938695330455641931e-08,8.702000000000000000e+04,1.820969610214233398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141771465786559831e-05,4.938718761839550193e-08,8.702800000000000000e+04,1.821126856803894043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141765368005680592e-05,4.938744246729918256e-08,8.703400000000000000e+04,1.821283152103424072e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141759270164017761e-05,4.938767635912853743e-08,8.704200000000000000e+04,1.821439425945281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141753172262525604e-05,4.938793076570651758e-08,8.704800000000000000e+04,1.821603264808654785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141747074300354549e-05,4.938816426033501180e-08,8.705600000000000000e+04,1.821760551929473877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141740976278459878e-05,4.938841824863046725e-08,8.706200000000000000e+04,1.821916806697845459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141734878195992695e-05,4.938865128977200049e-08,8.707000000000000000e+04,1.822073075771331787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141728780053910994e-05,4.938890480384860256e-08,8.707600000000000000e+04,1.822241172790527344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141722681851369437e-05,4.938913741600644169e-08,8.708400000000000000e+04,1.822406277656555176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141716583589327034e-05,4.938939047960312914e-08,8.709000000000000000e+04,1.822563688755035400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141710485266939632e-05,4.938962260628928880e-08,8.709800000000000000e+04,1.822720892429351807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141704386885168444e-05,4.938987516326870159e-08,8.710400000000000000e+04,1.822877366542816162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141698288443172028e-05,4.939010682868137123e-08,8.711200000000000000e+04,1.823148977756500244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141692189941913968e-05,4.939035890247856181e-08,8.711800000000000000e+04,1.823191213607788086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141686091380554008e-05,4.939059004992896293e-08,8.712600000000000000e+04,1.823347973823547363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141679992760056410e-05,4.939084158420588402e-08,8.713200000000000000e+04,1.823504204750061035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141673894079586338e-05,4.939107223758881605e-08,8.714000000000000000e+04,1.823671438694000244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141667795340108054e-05,4.939132325547392726e-08,8.714600000000000000e+04,1.823828341960906982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141661696540788248e-05,4.939155335790408685e-08,8.715400000000000000e+04,1.824078457355499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141655597682593554e-05,4.939180380286507918e-08,8.716000000000000000e+04,1.824143524169921875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141649498764694217e-05,4.939203337792942884e-08,8.716800000000000000e+04,1.824299798011779785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141643399788058059e-05,4.939228327278949255e-08,8.717400000000000000e+04,1.824556114673614502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141637300751856680e-05,4.939251226340805031e-08,8.718200000000000000e+04,1.824776339530944824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141631201657059934e-05,4.939276155143797432e-08,8.718800000000000000e+04,1.824886407852172852e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141625102502843318e-05,4.939298998089349214e-08,8.719600000000000000e+04,1.825046565532684326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141619003290177532e-05,4.939323868461214366e-08,8.720200000000000000e+04,1.825206708908081055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141612904018240108e-05,4.939346649563118517e-08,8.721000000000000000e+04,1.825366857051849365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141606804688003608e-05,4.939371455811564066e-08,8.721600000000000000e+04,1.825528414249420166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141600705298648783e-05,4.939394177367639654e-08,8.722400000000000000e+04,1.825668897628784180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141594605851149889e-05,4.939418921714300673e-08,8.723000000000000000e+04,1.825832195281982422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141588506344689370e-05,4.939441577977807668e-08,8.723800000000000000e+04,1.825989086627960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141582406780242839e-05,4.939466254711139669e-08,8.724400000000000000e+04,1.826146979331970215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141576307156997653e-05,4.939488847949570052e-08,8.725200000000000000e+04,1.826303906440734863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141570207475930271e-05,4.939513459260666613e-08,8.725800000000000000e+04,1.826460151672363281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141564107736228896e-05,4.939535983708468282e-08,8.726600000000000000e+04,1.826635534763336182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141558007938872361e-05,4.939560523866965564e-08,8.727200000000000000e+04,1.826791875362396240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141551908083053442e-05,4.939582981761059227e-08,8.728000000000000000e+04,1.827002575397491455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141545808169751649e-05,4.939607452927756147e-08,8.728600000000000000e+04,1.827002575397491455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141539708198160944e-05,4.939629838483743881e-08,8.729400000000000000e+04,1.827159881591796875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141533608169264226e-05,4.939654234909418205e-08,8.730000000000000000e+04,1.827159881591796875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141527508082258336e-05,4.939676550333932672e-08,8.730800000000000000e+04,1.827316114902496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141521407938127359e-05,4.939700874149153504e-08,8.731400000000000000e+04,1.827316114902496338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141515307736070848e-05,4.939723113639172644e-08,8.732200000000000000e+04,1.827472522258758545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141509207477073225e-05,4.939747359076171040e-08,8.732800000000000000e+04,1.827628753185272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141503107160339464e-05,4.939769524807918370e-08,8.733600000000000000e+04,1.827784988880157471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141497006786856021e-05,4.939793693966835759e-08,8.734200000000000000e+04,1.827943582534790039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141490906355827361e-05,4.939815780119101835e-08,8.735000000000000000e+04,1.828100051879882812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141484805868242820e-05,4.939839867213883947e-08,8.735600000000000000e+04,1.828266241550445557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141478705323311268e-05,4.939861875932491745e-08,8.736400000000000000e+04,1.828422574996948242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141472604722023735e-05,4.939885883033187181e-08,8.737000000000000000e+04,1.828589324951171875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141466504063590615e-05,4.939907808478720679e-08,8.737800000000000000e+04,1.828695573806762695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141460403349004124e-05,4.939931729781035504e-08,8.738400000000000000e+04,1.828854711055755615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141454302577479062e-05,4.939953574069135512e-08,8.739200000000000000e+04,1.829012999534606934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141448201750010523e-05,4.939977411612877928e-08,8.739800000000000000e+04,1.829176251888275146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141442100865813138e-05,4.939999168886170664e-08,8.740600000000000000e+04,1.829398999214172363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141435999925884373e-05,4.940022916849085669e-08,8.741200000000000000e+04,1.829555318355560303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141429898929444450e-05,4.940044589193154184e-08,8.742000000000000000e+04,1.829682486057281494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141423797877491004e-05,4.940068249585074276e-08,8.742600000000000000e+04,1.829840500354766846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141417696769246289e-05,4.940089831124654526e-08,8.743400000000000000e+04,1.829997136592864990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141411595605709466e-05,4.940113398105642890e-08,8.744000000000000000e+04,1.830170357227325439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141405494386107871e-05,4.940134890896096718e-08,8.744800000000000000e+04,1.830256025791168213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141399393111441511e-05,4.940158366445780525e-08,8.745400000000000000e+04,1.830419166088104248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141393291780940094e-05,4.940179764594491623e-08,8.746200000000000000e+04,1.830580248832702637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141387190395605661e-05,4.940203142855595691e-08,8.746800000000000000e+04,1.830736486911773682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141381088954671477e-05,4.940224448387692119e-08,8.747600000000000000e+04,1.830892717838287354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141374987459141615e-05,4.940247731309824903e-08,8.748200000000000000e+04,1.831048948764801025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141368885908251034e-05,4.940268938315460512e-08,8.749000000000000000e+04,1.831205184459686279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141362784303006350e-05,4.940292120023937657e-08,8.749600000000000000e+04,1.831361417770385742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141356682642646078e-05,4.940313230498345537e-08,8.750400000000000000e+04,1.831525352001190186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141350580928178020e-05,4.940336312912946042e-08,8.751000000000000000e+04,1.831525352001190186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141344479158844588e-05,4.940357320929096525e-08,8.751800000000000000e+04,1.831681587696075439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141338377335653413e-05,4.940380298158254270e-08,8.752400000000000000e+04,1.831681587696075439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141332275457851822e-05,4.940401205681253867e-08,8.753200000000000000e+04,1.831842076778411865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141326173526449986e-05,4.940424079614713254e-08,8.753800000000000000e+04,1.831842076778411865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141320071540696418e-05,4.940444880700900011e-08,8.754600000000000000e+04,1.832007303237915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141313969501603321e-05,4.940467645430355432e-08,8.755200000000000000e+04,1.832007303237915039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141307867408423444e-05,4.940488342014868100e-08,8.756000000000000000e+04,1.832163531780242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141301765262171023e-05,4.940510999400294057e-08,8.756600000000000000e+04,1.832163531780242920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141295663062101009e-05,4.940531585522839718e-08,8.757400000000000000e+04,1.832319767475128174e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141289560809228147e-05,4.940554129639271186e-08,8.758000000000000000e+04,1.832475998401641846e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141283458502813485e-05,4.940574607205253101e-08,8.758800000000000000e+04,1.832636923789978027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141277356143873632e-05,4.940597039882939020e-08,8.759400000000000000e+04,1.832800247669219971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141271253731669976e-05,4.940617402915716538e-08,8.760200000000000000e+04,1.832956621646881104e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141265151267222344e-05,4.940639718213307088e-08,8.760800000000000000e+04,1.833072109222412109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141259048749796359e-05,4.940659968588574450e-08,8.761600000000000000e+04,1.833240849971771240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141252946180412865e-05,4.940682168306753151e-08,8.762200000000000000e+04,1.833397731781005859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141246843558340872e-05,4.940702300031645054e-08,8.763000000000000000e+04,1.833556799888610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141240740884602241e-05,4.940724378213139853e-08,8.763600000000000000e+04,1.833556799888610840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141234638158470726e-05,4.940744393133548214e-08,8.764400000000000000e+04,1.833721642494201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141228535380970559e-05,4.940766351549249570e-08,8.765000000000000000e+04,1.833721642494201660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141222432551376341e-05,4.940786243656619124e-08,8.765800000000000000e+04,1.833877875804901123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141216329670714845e-05,4.940808076333502155e-08,8.766400000000000000e+04,1.833877875804901123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141210226738265924e-05,4.940827847444029035e-08,8.767200000000000000e+04,1.834034106731414795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141204123755057030e-05,4.940849556123530616e-08,8.767800000000000000e+04,1.834190342426300049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141198020720370724e-05,4.940869200213022534e-08,8.768600000000000000e+04,1.834349379539489746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141191917635236661e-05,4.940890778906474805e-08,8.769200000000000000e+04,1.834511146545410156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141185814498941808e-05,4.940910297761639237e-08,8.770000000000000000e+04,1.834667601585388184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141179711312517851e-05,4.940931748181070486e-08,8.770600000000000000e+04,1.834825570583343506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141173608075252605e-05,4.940951135762304437e-08,8.771400000000000000e+04,1.834992706775665283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141167504788181313e-05,4.940972451903721464e-08,8.772000000000000000e+04,1.835151929855346680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141161401450596534e-05,4.940991709968292722e-08,8.772800000000000000e+04,1.835347316265106201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141155298063533680e-05,4.941012893514474707e-08,8.773400000000000000e+04,1.835396573543548584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141149194626288359e-05,4.941032016007617064e-08,8.774200000000000000e+04,1.835553441047668457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141143091139899034e-05,4.941053060939297083e-08,8.774800000000000000e+04,1.835711414813995361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141136987603665208e-05,4.941072049589044441e-08,8.775600000000000000e+04,1.835876746177673340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141130884018626699e-05,4.941092957559914694e-08,8.776200000000000000e+04,1.836034173965454102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141124780384085721e-05,4.941111806296491157e-08,8.777000000000000000e+04,1.836190371513366699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141118676701084125e-05,4.941132571272496055e-08,8.777600000000000000e+04,1.836349194049835205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141112572968928868e-05,4.941151281794667226e-08,8.778400000000000000e+04,1.836510217189788818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141106469188663664e-05,4.941171905400247217e-08,8.779000000000000000e+04,1.836666471958160400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141100365359597504e-05,4.941190471623711246e-08,8.779800000000000000e+04,1.836980574131011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141094261482775457e-05,4.941210947810347653e-08,8.780400000000000000e+04,1.836980574131011963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141088157557513459e-05,4.941229371404515821e-08,8.781200000000000000e+04,1.837235772609710693e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141082053584857257e-05,4.941249701767583288e-08,8.781800000000000000e+04,1.837393031120300293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141075949564123804e-05,4.941267976633871976e-08,8.782600000000000000e+04,1.837549433708190918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141069845496362912e-05,4.941288155110436383e-08,8.783200000000000000e+04,1.837723498344421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141063741380895431e-05,4.941306282889271800e-08,8.784000000000000000e+04,1.837880878448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141057637218773036e-05,4.941326311045907348e-08,8.784600000000000000e+04,1.837880878448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141051533009318948e-05,4.941344285624449253e-08,8.785400000000000000e+04,1.837880878448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141045428753586538e-05,4.941364157384041962e-08,8.786000000000000000e+04,1.837880878448486328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141039324450905124e-05,4.941381980373832078e-08,8.786800000000000000e+04,1.838097598552703857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141033220102329263e-05,4.941401697274088869e-08,8.787400000000000000e+04,1.838254983425140381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141027115707189798e-05,4.941419362548498185e-08,8.788200000000000000e+04,1.838470289707183838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141021011266544675e-05,4.941438918498571893e-08,8.788800000000000000e+04,1.838627717494964600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141014906779729648e-05,4.941456427640212649e-08,8.789600000000000000e+04,1.838783919811248779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141008802247803341e-05,4.941475824149058721e-08,8.790200000000000000e+04,1.838783919811248779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.141002697670104729e-05,4.941493171017683204e-08,8.791000000000000000e+04,1.838940107822418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140996593047694635e-05,4.941512401980989299e-08,8.791600000000000000e+04,1.838940107822418213e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140990488379916780e-05,4.941529588130422540e-08,8.792400000000000000e+04,1.839096384048461914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140984383667833511e-05,4.941548655028484612e-08,8.793000000000000000e+04,1.839096384048461914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140978278910791765e-05,4.941565674305159304e-08,8.793800000000000000e+04,1.839252588748931885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140972174109856095e-05,4.941584571020311010e-08,8.794400000000000000e+04,1.839252588748931885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140966069264377503e-05,4.941601424949456220e-08,8.795200000000000000e+04,1.839408798217773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140959964375422913e-05,4.941620152933641732e-08,8.795800000000000000e+04,1.839408798217773438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140953859442346037e-05,4.941636835348518791e-08,8.796600000000000000e+04,1.839564998149871826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140947754466215324e-05,4.941655388471015546e-08,8.797200000000000000e+04,1.839721267223358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140941649446390416e-05,4.941671900868311820e-08,8.798000000000000000e+04,1.839876949787139893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140935544383941285e-05,4.941690280552570597e-08,8.798600000000000000e+04,1.840015928745269775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140929439278229947e-05,4.941706616752876994e-08,8.799400000000000000e+04,1.840173900127410889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140923334130328745e-05,4.941724816855543189e-08,8.800000000000000000e+04,1.840331802368164062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140917228939604436e-05,4.941740978327011991e-08,8.800800000000000000e+04,1.840488045215606689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140911123707131229e-05,4.941759000243270629e-08,8.801400000000000000e+04,1.840644280910491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140905018432279270e-05,4.941774980793904379e-08,8.802200000000000000e+04,1.840808372497558594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140898913116124121e-05,4.941792818367915723e-08,8.802800000000000000e+04,1.840966205596923828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140892807758041349e-05,4.941808619437581758e-08,8.803600000000000000e+04,1.841200985908508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140886702359108719e-05,4.941826274036349782e-08,8.804200000000000000e+04,1.841200985908508301e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140880596918703831e-05,4.941841889420865283e-08,8.805000000000000000e+04,1.841367862224578857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140874491437906991e-05,4.941859354876205405e-08,8.805600000000000000e+04,1.841367862224578857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140868385916101390e-05,4.941874785987347317e-08,8.806400000000000000e+04,1.841535091400146484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140862280354368011e-05,4.941892063638308778e-08,8.807000000000000000e+04,1.841556355953216553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140856174752092925e-05,4.941907304259822738e-08,8.807800000000000000e+04,1.841852622032165527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140850069110361519e-05,4.941924387926305586e-08,8.808400000000000000e+04,1.841888790130615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140843963428562575e-05,4.941939439441862264e-08,8.809200000000000000e+04,1.842046029567718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140837857707783853e-05,4.941956330435232982e-08,8.809800000000000000e+04,1.842106945514678955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140831751947417352e-05,4.941971186616685807e-08,8.810600000000000000e+04,1.842264909744262695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140825646148552864e-05,4.941987878745063405e-08,8.811200000000000000e+04,1.842264909744262695e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140819540310588319e-05,4.942002540948230883e-08,8.812000000000000000e+04,1.842421250343322754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140813434434614356e-05,4.942019035495052256e-08,8.812600000000000000e+04,1.842584283351898193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140807328520032124e-05,4.942033497480505733e-08,8.813400000000000000e+04,1.842742512226104736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140801222567934463e-05,4.942049788242600531e-08,8.814000000000000000e+04,1.842900023460388184e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140795116577727943e-05,4.942064051338197824e-08,8.814800000000000000e+04,1.843058323860168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140789010550506761e-05,4.942080139571400255e-08,8.815400000000000000e+04,1.843058323860168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140782904485680535e-05,4.942094197526503421e-08,8.816200000000000000e+04,1.843215601444244385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140776798384346172e-05,4.942110077016511930e-08,8.816800000000000000e+04,1.843215601444244385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140770692245918543e-05,4.942123931131356908e-08,8.817600000000000000e+04,1.843378174304962158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140764586071496079e-05,4.942139603106431474e-08,8.818200000000000000e+04,1.843527858257293701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140758479860496699e-05,4.942153247119533666e-08,8.819000000000000000e+04,1.843539061546325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140752373614020869e-05,4.942168705354612107e-08,8.819600000000000000e+04,1.843539061546325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140746267331491929e-05,4.942182140538520064e-08,8.820400000000000000e+04,1.843695292472839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140740161014013054e-05,4.942197386234446945e-08,8.821000000000000000e+04,1.843851573467254639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140734054661008940e-05,4.942210606317135141e-08,8.821800000000000000e+04,1.844007799625396729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140727948273585980e-05,4.942225633238210076e-08,8.822400000000000000e+04,1.844164097309112549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140721841851174631e-05,4.942238639464893705e-08,8.823200000000000000e+04,1.844320220947265625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140715735394882472e-05,4.942253448784914438e-08,8.823800000000000000e+04,1.844476535320281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140709628904143347e-05,4.942266234872999915e-08,8.824600000000000000e+04,1.844650042057037354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140703522380066190e-05,4.942280820345925640e-08,8.825200000000000000e+04,1.844650042057037354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140697415822091622e-05,4.942293387513418550e-08,8.826000000000000000e+04,1.844807481765747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140691309231329764e-05,4.942307750285810933e-08,8.826600000000000000e+04,1.844807481765747070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140685202607224285e-05,4.942320092240158435e-08,8.827400000000000000e+04,1.844963634014129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140679095950888524e-05,4.942334226056173587e-08,8.828000000000000000e+04,1.845119867324829102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140672989261769200e-05,4.942346343988067100e-08,8.828800000000000000e+04,1.845276124477386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140666882540982872e-05,4.942360249967267511e-08,8.829400000000000000e+04,1.845445678234100342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140660775787981170e-05,4.942372137574408022e-08,8.830200000000000000e+04,1.845615227222442627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140654669003880992e-05,4.942385809451083192e-08,8.830800000000000000e+04,1.845772016048431396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140648562188138544e-05,4.942397467897253606e-08,8.831600000000000000e+04,1.845965940952301025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140642455341874618e-05,4.942410906764151476e-08,8.832200000000000000e+04,1.845965940952301025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140636348464548131e-05,4.942422329737636154e-08,8.833000000000000000e+04,1.846123225688934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140630241557281231e-05,4.942435529319658057e-08,8.833600000000000000e+04,1.846123225688934326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140624134619539103e-05,4.942446717957205654e-08,8.834400000000000000e+04,1.846279511451721191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140618027652445250e-05,4.942459679320456375e-08,8.835000000000000000e+04,1.846279511451721191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140611920655468582e-05,4.942470627301139771e-08,8.835800000000000000e+04,1.846435749530792236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140605813629734977e-05,4.942483344161476579e-08,8.836400000000000000e+04,1.846435749530792236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140599706574718426e-05,4.942494052595250395e-08,8.837200000000000000e+04,1.846748313903808594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140593599491546839e-05,4.942506525992134918e-08,8.837800000000000000e+04,1.846797893047332764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140587492379697596e-05,4.942516988549203996e-08,8.838600000000000000e+04,1.846955542564392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140581385240300640e-05,4.942529212189584437e-08,8.839200000000000000e+04,1.846955542564392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140575278072838941e-05,4.942539429953405825e-08,8.840000000000000000e+04,1.846955542564392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140569170878444643e-05,4.942551404850384545e-08,8.840600000000000000e+04,1.846955542564392090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140563063656604107e-05,4.942561371482459821e-08,8.841400000000000000e+04,1.847111759185791016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140556956408451508e-05,4.942573091334428668e-08,8.842000000000000000e+04,1.847111759185791016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140550849133478458e-05,4.942582807891723924e-08,8.842800000000000000e+04,1.847274432182312012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140544741832821336e-05,4.942594273685541131e-08,8.843400000000000000e+04,1.847274432182312012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140538634505975819e-05,4.942603733821244450e-08,8.844200000000000000e+04,1.847416775226593018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140532527154079302e-05,4.942614939247095573e-08,8.844800000000000000e+04,1.847579989433288574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140526419776633392e-05,4.942624143991756868e-08,8.845600000000000000e+04,1.847705986499786377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140520312374778364e-05,4.942635090010281825e-08,8.846200000000000000e+04,1.847808513641357422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140514204948018196e-05,4.942644033009174053e-08,8.847000000000000000e+04,1.847879750728607178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140508097497496212e-05,4.942654713302540702e-08,8.847600000000000000e+04,1.848040354251861572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140501990022721134e-05,4.942663395560090752e-08,8.848400000000000000e+04,1.848212378025054932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140495882524838998e-05,4.942673811063115755e-08,8.849000000000000000e+04,1.848368721008300781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140489775003361403e-05,4.942682226216660282e-08,8.849800000000000000e+04,1.848535146713256836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140483667459437266e-05,4.942692370603637399e-08,8.850400000000000000e+04,1.848684287071228027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140477559892583608e-05,4.942700519631796580e-08,8.851200000000000000e+04,1.848924345970153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140471452303951038e-05,4.942710393811844951e-08,8.851800000000000000e+04,1.849083714485168457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140465344693060476e-05,4.942718270344338099e-08,8.852600000000000000e+04,1.849269695281982422e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140459237061064564e-05,4.942727867984468326e-08,8.853200000000000000e+04,1.849417452812194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140453129407489470e-05,4.942735472973952073e-08,8.854000000000000000e+04,1.849675517082214355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140447021733490888e-05,4.942744794957604959e-08,8.854600000000000000e+04,1.849872708320617676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140440914038598205e-05,4.942752122026658397e-08,8.855400000000000000e+04,1.850047349929809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140434806323967791e-05,4.942761162013640132e-08,8.856000000000000000e+04,1.850206844806671143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140428698589136827e-05,4.942768212089232295e-08,8.856800000000000000e+04,1.850368673801422119e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140422590835263546e-05,4.942776970937425789e-08,8.857400000000000000e+04,1.850527381896972656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140416483061886992e-05,4.942783737635353547e-08,8.858200000000000000e+04,1.850683701038360596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140410375270168957e-05,4.942792208997776152e-08,8.858800000000000000e+04,1.850846545696258545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140404267459654752e-05,4.942798693219417558e-08,8.859600000000000000e+04,1.851003029346466064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140398159631507015e-05,4.942806877928572959e-08,8.860200000000000000e+04,1.851105127334594727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140392051785274447e-05,4.942813073283119351e-08,8.861000000000000000e+04,1.851308970451354980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140385943922123243e-05,4.942820964985538480e-08,8.861600000000000000e+04,1.851418392658233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140379836041607864e-05,4.942826872348937730e-08,8.862400000000000000e+04,1.851450984477996826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140373728144894673e-05,4.942834471852015701e-08,8.863000000000000000e+04,1.851450984477996826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140367620231543215e-05,4.942840084827121620e-08,8.863800000000000000e+04,1.851607856750488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140361512302722224e-05,4.942847385771092867e-08,8.864400000000000000e+04,1.851607856750488281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140355404357997004e-05,4.942852705208577997e-08,8.865200000000000000e+04,1.851764383316040039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140349296398537476e-05,4.942859708375819722e-08,8.865800000000000000e+04,1.851764383316040039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140343188423912671e-05,4.942864727872549748e-08,8.866600000000000000e+04,1.851920580863952637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140337080435296745e-05,4.942871426897328110e-08,8.867200000000000000e+04,1.851959056854248047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140330972432262454e-05,4.942876147278906046e-08,8.868000000000000000e+04,1.852165236473083496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140324864415985989e-05,4.942882542918890032e-08,8.868600000000000000e+04,1.852324097156524658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140318756386044342e-05,4.942886957776288066e-08,8.869400000000000000e+04,1.852522854804992676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140312648343617429e-05,4.942893043659943644e-08,8.870000000000000000e+04,1.852649607658386230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140306540288286646e-05,4.942897153794022826e-08,8.870800000000000000e+04,1.852818541526794434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140300432221233436e-05,4.942902930654298857e-08,8.871400000000000000e+04,1.852921607494354248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140294324142043260e-05,4.942906729650559408e-08,8.872200000000000000e+04,1.853080008029937744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140288216051900440e-05,4.942912191110600111e-08,8.872800000000000000e+04,1.853320472240447998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140282107950396536e-05,4.942915679745098913e-08,8.873600000000000000e+04,1.853397982120513916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140275999838717396e-05,4.942920826513363970e-08,8.874200000000000000e+04,1.853554728031158447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140269891716457797e-05,4.942923998366482652e-08,8.875000000000000000e+04,1.853788282871246338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140263783584806635e-05,4.942928824060920926e-08,8.875600000000000000e+04,1.853851864337921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140257675443365128e-05,4.942931679884132561e-08,8.876400000000000000e+04,1.853906586170196533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140251567293323018e-05,4.942936185188923004e-08,8.877000000000000000e+04,1.854063282012939453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140245459134285587e-05,4.942938718557728855e-08,8.877800000000000000e+04,1.854199213981628418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140239350967445628e-05,4.942942897086025331e-08,8.878400000000000000e+04,1.854356644153594971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140233242792413843e-05,4.942945108727456939e-08,8.879200000000000000e+04,1.854512853622436523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140227134610385397e-05,4.942948961139179508e-08,8.879800000000000000e+04,1.854669079780578613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140221026420973873e-05,4.942950844624228347e-08,8.880600000000000000e+04,1.854825398921966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140214918225377654e-05,4.942954364528051525e-08,8.881200000000000000e+04,1.854825398921966553e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140208810023216929e-05,4.942955920559486274e-08,8.882000000000000000e+04,1.854986388683319092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140202701815690250e-05,4.942959108591384235e-08,8.882600000000000000e+04,1.855105838775634766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140196593602422382e-05,4.942960330735825546e-08,8.883400000000000000e+04,1.855202405452728271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140190485384615603e-05,4.942963180500221759e-08,8.884000000000000000e+04,1.855359947681427002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140184377161899591e-05,4.942964069436370002e-08,8.884800000000000000e+04,1.855517091751098633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140178268935477978e-05,4.942966581545413192e-08,8.885400000000000000e+04,1.855673298835754395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140172160704985526e-05,4.942967130835927156e-08,8.886200000000000000e+04,1.855829594135284424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140166052471627730e-05,4.942969298890174219e-08,8.886800000000000000e+04,1.855985820293426514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140159944235045111e-05,4.942969509189725668e-08,8.887600000000000000e+04,1.856142063140869141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140153835996445537e-05,4.942971333777523043e-08,8.888200000000000000e+04,1.856298243999481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140147727755473423e-05,4.942971198645216536e-08,8.889000000000000000e+04,1.856548883914947510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140141619513339011e-05,4.942972673363500052e-08,8.889600000000000000e+04,1.856548883914947510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140135511269692984e-05,4.942972193430244110e-08,8.890400000000000000e+04,1.856706025600433350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140129403025746768e-05,4.942973318843928495e-08,8.891000000000000000e+04,1.856706025600433350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140123294781155622e-05,4.942972487665355503e-08,8.891800000000000000e+04,1.856868414878845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140117186537134190e-05,4.942973257367950735e-08,8.892400000000000000e+04,1.856868414878845215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140111078293342303e-05,4.942972075551472652e-08,8.893200000000000000e+04,1.857019557952880859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140104970050997658e-05,4.942972490084624537e-08,8.893800000000000000e+04,1.857165799140930176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140098861809762964e-05,4.942970951182682817e-08,8.894600000000000000e+04,1.857339768409729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140092753570859813e-05,4.942971004136831502e-08,8.895200000000000000e+04,1.857497689723968506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140086645333956168e-05,4.942969108733488449e-08,8.896000000000000000e+04,1.857653889656066895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140080537100274806e-05,4.942968800627108093e-08,8.896600000000000000e+04,1.857810175418853760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140074428869489619e-05,4.942966542271953043e-08,8.897400000000000000e+04,1.857966320514678955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140068320642824908e-05,4.942965866692818287e-08,8.898000000000000000e+04,1.858122539520263672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140062212419959479e-05,4.942963245946600285e-08,8.898800000000000000e+04,1.858278884887695312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140056104202121022e-05,4.942962203390253195e-08,8.899400000000000000e+04,1.858437354564666748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140049995988992745e-05,4.942959213800021801e-08,8.900200000000000000e+04,1.858595819473266602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140043887781804201e-05,4.942957797851606582e-08,8.900800000000000000e+04,1.858595819473266602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140037779580244361e-05,4.942954439955186028e-08,8.901600000000000000e+04,1.858752043247222900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140031671385544980e-05,4.942952651087436401e-08,8.902200000000000000e+04,1.858752043247222900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140025563197398585e-05,4.942948918429632932e-08,8.903000000000000000e+04,1.859064543247222900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140019455017040826e-05,4.942946750225543755e-08,8.903600000000000000e+04,1.859064543247222900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140013346844170162e-05,4.942942643321280611e-08,8.904400000000000000e+04,1.859220776557922363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140007238680022581e-05,4.942940096231116732e-08,8.905000000000000000e+04,1.859220776557922363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.140001130524301623e-05,4.942935608623116326e-08,8.905800000000000000e+04,1.859383883476257324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139995022378246836e-05,4.942932676227935677e-08,8.906400000000000000e+04,1.859523942470550537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139988914241566501e-05,4.942927808408447235e-08,8.907200000000000000e+04,1.859681339263916016e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139982806115502369e-05,4.942924491136016013e-08,8.907800000000000000e+04,1.859837524890899658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139976697999767126e-05,4.942919236646194938e-08,8.908600000000000000e+04,1.859993731975555420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139970589895604894e-05,4.942915528075961051e-08,8.909200000000000000e+04,1.860150008201599121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139964481802735137e-05,4.942909887385493729e-08,8.910000000000000000e+04,1.860306241512298584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139958373722403330e-05,4.942905787923022508e-08,8.910600000000000000e+04,1.860462446212768555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139952265654332833e-05,4.942899754571660780e-08,8.911400000000000000e+04,1.860626425743103027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139946157599772342e-05,4.942895257795044881e-08,8.912000000000000000e+04,1.860705108642578125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139940049558450977e-05,4.942888832230221329e-08,8.912800000000000000e+04,1.860862421989440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139933941531619465e-05,4.942883938522825216e-08,8.913400000000000000e+04,1.861018676757812500e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139927833519011330e-05,4.942877114283255389e-08,8.914200000000000000e+04,1.861174864768981934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139921725521879335e-05,4.942871817222367036e-08,8.914800000000000000e+04,1.861174864768981934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139915617539964286e-05,4.942864594733142360e-08,8.915600000000000000e+04,1.861332349777221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139909509574520301e-05,4.942858894680257562e-08,8.916200000000000000e+04,1.861332349777221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139903401625291068e-05,4.942851267479302140e-08,8.917000000000000000e+04,1.861332349777221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139897293693535277e-05,4.942845158010721549e-08,8.917600000000000000e+04,1.861332349777221680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139891185779002039e-05,4.942837126501387838e-08,8.918400000000000000e+04,1.861644823551177979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139885077882952244e-05,4.942830607957148860e-08,8.919000000000000000e+04,1.861672778129577637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139878970005139239e-05,4.942822165676644293e-08,8.919800000000000000e+04,1.861839284896850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139872862146825610e-05,4.942815231632588991e-08,8.920400000000000000e+04,1.862077414989471436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139866754307772154e-05,4.942806378962415224e-08,8.921200000000000000e+04,1.862140822410583496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139860646489242476e-05,4.942799029736893651e-08,8.921800000000000000e+04,1.862298161983489990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139854538691002287e-05,4.942789760214221721e-08,8.922600000000000000e+04,1.862454564571380615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139848430914317731e-05,4.942781989383148070e-08,8.923200000000000000e+04,1.862610588073730469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139842323158960279e-05,4.942772303367728751e-08,8.924000000000000000e+04,1.862766811847686768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139836215426198447e-05,4.942764111228037039e-08,8.924600000000000000e+04,1.862929465770721436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139830107715807772e-05,4.942754002257165116e-08,8.925400000000000000e+04,1.863086991310119629e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139824000029059988e-05,4.942745382384721891e-08,8.926000000000000000e+04,1.863259456157684326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139817892365736054e-05,4.942734850796858494e-08,8.926800000000000000e+04,1.863419256210327148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139811784727110414e-05,4.942725803467589370e-08,8.927400000000000000e+04,1.863576059341430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139805677112967415e-05,4.942714842800272144e-08,8.928200000000000000e+04,1.863734776973724365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139799569524584382e-05,4.942705361590504903e-08,8.928800000000000000e+04,1.863891158103942871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139793461961753114e-05,4.942693972160956290e-08,8.929600000000000000e+04,1.864047238826751709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139787354425751615e-05,4.942684057325663070e-08,8.930200000000000000e+04,1.864301726818084717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139781246916375749e-05,4.942672232672044077e-08,8.931000000000000000e+04,1.864362852573394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139775139434907925e-05,4.942661877788211759e-08,8.931600000000000000e+04,1.864520311355590820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139769031981148920e-05,4.942649618206721867e-08,8.932400000000000000e+04,1.864696111679077148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139762924556383006e-05,4.942638823508669541e-08,8.933000000000000000e+04,1.864855999946594238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139756817160415704e-05,4.942626122538347893e-08,8.933800000000000000e+04,1.865012376308441162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139750709794533996e-05,4.942614881603997486e-08,8.934400000000000000e+04,1.865168554782867432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139744602458550179e-05,4.942601739520248903e-08,8.935200000000000000e+04,1.865324835777282715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139738495153751744e-05,4.942590052563245285e-08,8.935800000000000000e+04,1.865480957031250000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139732387879956239e-05,4.942576462906396003e-08,8.936600000000000000e+04,1.865637216567993164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139726280638454374e-05,4.942564323506069953e-08,8.937200000000000000e+04,1.865795028209686279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139720173429068779e-05,4.942550286530727487e-08,8.938000000000000000e+04,1.865951290130615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139714066253093552e-05,4.942537694880349425e-08,8.938600000000000000e+04,1.866107447147369385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139707959110354881e-05,4.942523204128375260e-08,8.939400000000000000e+04,1.866264572143554688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139701852002149404e-05,4.942510153808788712e-08,8.940000000000000000e+04,1.866423821449279785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139695744928309749e-05,4.942495209514357016e-08,8.940800000000000000e+04,1.866598625183105469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139689637890134754e-05,4.942481700698658460e-08,8.941400000000000000e+04,1.866598625183105469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139683530887461621e-05,4.942466296405418089e-08,8.942200000000000000e+04,1.866763613224029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139677423921591222e-05,4.942452322676311215e-08,8.942800000000000000e+04,1.866921138763427734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139671316992367026e-05,4.942436458598169089e-08,8.943600000000000000e+04,1.867077429294586182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139665210101092956e-05,4.942422020108755765e-08,8.944200000000000000e+04,1.867233889102935791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139659103247616544e-05,4.942405689791440603e-08,8.945000000000000000e+04,1.867389783859252930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139652996433243409e-05,4.942390780126533499e-08,8.945600000000000000e+04,1.867389783859252930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139646889657828369e-05,4.942373983763853055e-08,8.946400000000000000e+04,1.867546045780181885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139640782922678903e-05,4.942358603056759937e-08,8.947000000000000000e+04,1.867702133655548096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139634676227654234e-05,4.942341334196858298e-08,8.947800000000000000e+04,1.867858395576477051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139628569574064046e-05,4.942325476034926318e-08,8.948400000000000000e+04,1.867858395576477051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139622462961774507e-05,4.942307734851624569e-08,8.949200000000000000e+04,1.868015646934509277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139616356392097332e-05,4.942291399348426949e-08,8.949800000000000000e+04,1.868028068542480469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139610249864902755e-05,4.942273179392621372e-08,8.950600000000000000e+04,1.868295369148254395e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139604143381505373e-05,4.942256360138266062e-08,8.951200000000000000e+04,1.868415129184722900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139598036941781517e-05,4.942237661564008788e-08,8.952000000000000000e+04,1.868572480678558350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139591930547048494e-05,4.942220358652773202e-08,8.952600000000000000e+04,1.868728709220886230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139585824197186364e-05,4.942201175013866893e-08,8.953400000000000000e+04,1.868891193866729736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139579717893515481e-05,4.942183382038698527e-08,8.954000000000000000e+04,1.869049196243286133e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139573611635922344e-05,4.942163713469822085e-08,8.954800000000000000e+04,1.869207756519317627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139567505425728831e-05,4.942145430505840849e-08,8.955400000000000000e+04,1.869365928173065186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139561399262826862e-05,4.942125270563970661e-08,8.956200000000000000e+04,1.869528362751007080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139555293148540180e-05,4.942106491207570418e-08,8.956800000000000000e+04,1.869685811996459961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139549187082766802e-05,4.942085840007926788e-08,8.957600000000000000e+04,1.869842059612274170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139543081066833519e-05,4.942066564315051415e-08,8.958200000000000000e+04,1.869998340606689453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139536975100642586e-05,4.942045415418256945e-08,8.959000000000000000e+04,1.870154569149017334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139530869185523165e-05,4.942025636988888283e-08,8.959600000000000000e+04,1.870310783386230469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139524763321383777e-05,4.942003990491118269e-08,8.960400000000000000e+04,1.870467109680175781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139518657509555789e-05,4.941983709362488710e-08,8.961000000000000000e+04,1.870623269081115723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139512551749952295e-05,4.941961558828060935e-08,8.961800000000000000e+04,1.870787954330444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139506446043907711e-05,4.941940768603892497e-08,8.962400000000000000e+04,1.870787954330444336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139500340391341737e-05,4.941918114110129158e-08,8.963200000000000000e+04,1.870944209098815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139494234793589299e-05,4.941896814808953997e-08,8.963800000000000000e+04,1.870944209098815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139488129250575517e-05,4.941873649924408701e-08,8.964600000000000000e+04,1.871102614402770996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139482023763638875e-05,4.941851835154281278e-08,8.965200000000000000e+04,1.871102614402770996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139475918332709914e-05,4.941828159937361580e-08,8.966000000000000000e+04,1.871332571506500244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139469812959129319e-05,4.941805829698524092e-08,8.966600000000000000e+04,1.871498208045959473e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139463707642831868e-05,4.941781637722023398e-08,8.967400000000000000e+04,1.871655571460723877e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139457602385161294e-05,4.941758785626872012e-08,8.968000000000000000e+04,1.871829071044921875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139451497186059491e-05,4.941734076930839098e-08,8.968800000000000000e+04,1.871938710212707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139445392046871717e-05,4.941710702961338630e-08,8.969400000000000000e+04,1.871938710212707520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139439286967543761e-05,4.941685471123273228e-08,8.970200000000000000e+04,1.872095298767089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139433181949423930e-05,4.941661568896555950e-08,8.970800000000000000e+04,1.872095298767089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139427076992464622e-05,4.941635813938159971e-08,8.971600000000000000e+04,1.872251560688018799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139420972098017022e-05,4.941611383418212424e-08,8.972200000000000000e+04,1.872407791614532471e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139414867266037087e-05,4.941585098921947360e-08,8.973000000000000000e+04,1.872563984394073486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139408762497878034e-05,4.941560133730883428e-08,8.973600000000000000e+04,1.872720227241516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139402657793503442e-05,4.941533319700374315e-08,8.974400000000000000e+04,1.872876467704772949e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139396553154269072e-05,4.941507819784376966e-08,8.975000000000000000e+04,1.873043639659881592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139390448580141551e-05,4.941480469807309771e-08,8.975800000000000000e+04,1.873125813007354736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139384344072479858e-05,4.941454428793800079e-08,8.976400000000000000e+04,1.873125813007354736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139378239631257566e-05,4.941426542855857959e-08,8.977200000000000000e+04,1.873288609981536865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139372135257835518e-05,4.941399960673511780e-08,8.977800000000000000e+04,1.873288609981536865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139366030952192538e-05,4.941371532367891047e-08,8.978600000000000000e+04,1.873454351425170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139359926715690316e-05,4.941344402649672228e-08,8.979200000000000000e+04,1.873469755649566650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139353822548315470e-05,4.941315431944353712e-08,8.980000000000000000e+04,1.873635549545288086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139347718451432569e-05,4.941287754601407173e-08,8.980600000000000000e+04,1.873665974140167236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139341614425030433e-05,4.941258235095546197e-08,8.981400000000000000e+04,1.873843474388122559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139335510470477866e-05,4.941230003766780235e-08,8.982000000000000000e+04,1.874014508724212646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139329406587770973e-05,4.941199935410843899e-08,8.982800000000000000e+04,1.874173889160156250e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139323302778278728e-05,4.941171149990330427e-08,8.983400000000000000e+04,1.874331290721893311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139317199042003503e-05,4.941140526389422473e-08,8.984200000000000000e+04,1.874487547874450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139311095380315966e-05,4.941111180522243204e-08,8.984800000000000000e+04,1.874487547874450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139304991793224757e-05,4.941080001609512218e-08,8.985600000000000000e+04,1.874498083591461182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139298888282104272e-05,4.941050095172656130e-08,8.986200000000000000e+04,1.874498083591461182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139292784846965861e-05,4.941018354559741243e-08,8.987000000000000000e+04,1.874654250144958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139286681489186800e-05,4.940987881204683160e-08,8.987600000000000000e+04,1.874654250144958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139280578208786401e-05,4.940955578807715538e-08,8.988400000000000000e+04,1.874810488224029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139274475007143125e-05,4.940924538394840609e-08,8.989000000000000000e+04,1.874810488224029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139268371884280521e-05,4.940891667831961021e-08,8.989800000000000000e+04,1.874966740608215332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139262268841580436e-05,4.940860054019479307e-08,8.990400000000000000e+04,1.875122992992401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139256165879072349e-05,4.940826615189953036e-08,8.991200000000000000e+04,1.875279223918914795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139250062998141159e-05,4.940794427821677616e-08,8.991800000000000000e+04,1.875436205863952637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139243960198819559e-05,4.940760414350643382e-08,8.992600000000000000e+04,1.875625271797180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139237857482495839e-05,4.940727647091719400e-08,8.993200000000000000e+04,1.875625271797180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139231754849209807e-05,4.940693058861890932e-08,8.994000000000000000e+04,1.875625271797180176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139225652300350768e-05,4.940659711539920051e-08,8.994600000000000000e+04,1.875714015960693359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139219549835963784e-05,4.940624542183532615e-08,8.995400000000000000e+04,1.875867378711700439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139213447457440868e-05,4.940590608470880273e-08,8.996000000000000000e+04,1.876015055179595947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139207345164834029e-05,4.940554857854283320e-08,8.996800000000000000e+04,1.876174588203430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139201242959535789e-05,4.940520337562423143e-08,8.997400000000000000e+04,1.876174588203430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139195140841603745e-05,4.940483999325454060e-08,8.998200000000000000e+04,1.876174588203430176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139189038812434826e-05,4.940448886134426399e-08,8.998800000000000000e+04,1.876276059150695801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139182936872090524e-05,4.940411960127116678e-08,8.999600000000000000e+04,1.876432409286499023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139176835021970308e-05,4.940376253832464323e-08,9.000200000000000000e+04,1.876588642597198486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139170733262141772e-05,4.940338733702476480e-08,9.001000000000000000e+04,1.876749277114868164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139164631594005569e-05,4.940302427992064909e-08,9.001600000000000000e+04,1.876905796527862549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139158530017636746e-05,4.940264313573490337e-08,9.002400000000000000e+04,1.877065145969390869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139152428534438159e-05,4.940227408227268993e-08,9.003000000000000000e+04,1.877221477031707764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139146327144488073e-05,4.940188693175820989e-08,9.003800000000000000e+04,1.877377712726593018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139140225849193751e-05,4.940151181889829219e-08,9.004400000000000000e+04,1.877540025711059570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139134124648639724e-05,4.940111866023779513e-08,9.005200000000000000e+04,1.877712798118591309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139128023544234441e-05,4.940073748562501790e-08,9.005800000000000000e+04,1.877766053676605225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139121922536067516e-05,4.940033825545993643e-08,9.006600000000000000e+04,1.877928137779235840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139115821625550107e-05,4.939995095613865528e-08,9.007200000000000000e+04,1.878084521293640137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139109720812778605e-05,4.939954565249655407e-08,9.008000000000000000e+04,1.878240754604339600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139103620099166033e-05,4.939915222595924046e-08,9.008600000000000000e+04,1.878407311439514160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139097519484814032e-05,4.939874078556801567e-08,9.009400000000000000e+04,1.878582472801208496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139091418971138166e-05,4.939834116894714310e-08,9.010000000000000000e+04,1.878738858699798584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139085318558245159e-05,4.939792358968076187e-08,9.010800000000000000e+04,1.878962371349334717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139079218247553115e-05,4.939751778031901593e-08,9.011400000000000000e+04,1.879123115539550781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139073118039175197e-05,4.939709399899503419e-08,9.012200000000000000e+04,1.879282288551330566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139067017934531541e-05,4.939668193411378052e-08,9.012800000000000000e+04,1.879438524246215820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139060917933740731e-05,4.939625194845548619e-08,9.013600000000000000e+04,1.879595835208892822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139054818038225613e-05,4.939583362525058251e-08,9.014200000000000000e+04,1.879758615493774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139048718248110362e-05,4.939539737216751401e-08,9.015000000000000000e+04,1.879915151596069336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139042618564818841e-05,4.939497272795477013e-08,9.015600000000000000e+04,1.880071382522583008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139036518988482339e-05,4.939453020502074054e-08,9.016400000000000000e+04,1.880227620601654053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139030419520527769e-05,4.939409923684927896e-08,9.017000000000000000e+04,1.880389101505279541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139024320161090317e-05,4.939365038107016344e-08,9.017800000000000000e+04,1.880545833110809326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139018220911599604e-05,4.939321302635062858e-08,9.018400000000000000e+04,1.880736372470855713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139012121772196917e-05,4.939275783515416674e-08,9.019200000000000000e+04,1.880893771648406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.139006022744314926e-05,4.939231409079390235e-08,9.019800000000000000e+04,1.880893771648406982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138999923828099661e-05,4.939185250128331196e-08,9.020600000000000000e+04,1.881050002574920654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138993825024985994e-05,4.939140230479119179e-08,9.021200000000000000e+04,1.881206235885620117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138987726335126223e-05,4.939093431425101097e-08,9.022000000000000000e+04,1.881362471580505371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138981627759956746e-05,4.939047766239325514e-08,9.022600000000000000e+04,1.881523034572601318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138975529299636466e-05,4.939000320802775666e-08,9.023400000000000000e+04,1.881679391860961914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138969430955603646e-05,4.938954003841631888e-08,9.024000000000000000e+04,1.881835622787475586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138963332728022778e-05,4.938905911736699814e-08,9.024800000000000000e+04,1.881991856098175049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138957234618335514e-05,4.938858942662944983e-08,9.025400000000000000e+04,1.882148089408874512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138951136626710243e-05,4.938810197620463232e-08,9.026200000000000000e+04,1.882304322719573975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138945038754591495e-05,4.938762570205604681e-08,9.026800000000000000e+04,1.882460558414459229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138938941002154098e-05,4.938713171925962480e-08,9.027600000000000000e+04,1.882616789340972900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138932843370844953e-05,4.938664885819289527e-08,9.028200000000000000e+04,1.882785091400146484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138926745860843971e-05,4.938614828043869616e-08,9.029000000000000000e+04,1.882950692176818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138920648473599917e-05,4.938565877027701177e-08,9.029600000000000000e+04,1.883108780384063721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138914551209299476e-05,4.938515159443071588e-08,9.030400000000000000e+04,1.883264994621276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138908454069393447e-05,4.938465543153301947e-08,9.031000000000000000e+04,1.883421247005462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138902357054073766e-05,4.938414159511883980e-08,9.031800000000000000e+04,1.883577468395233154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138896260164793775e-05,4.938363871741789882e-08,9.032400000000000000e+04,1.883735742568969727e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138890163401751508e-05,4.938311821716791608e-08,9.033200000000000000e+04,1.883893072605133057e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138884066766402507e-05,4.938260862089137003e-08,9.033800000000000000e+04,1.884049215316772461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138877970258949382e-05,4.938208139444241952e-08,9.034600000000000000e+04,1.884205472469329834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138871873880850386e-05,4.938156501763643899e-08,9.035200000000000000e+04,1.884366555213928223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138865777632315752e-05,4.938103106158794151e-08,9.036000000000000000e+04,1.884524762630462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138859681514805087e-05,4.938050790035151626e-08,9.036600000000000000e+04,1.884524762630462646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138853585528532182e-05,4.937996715245627122e-08,9.037400000000000000e+04,1.884837241172790527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138847489674960710e-05,4.937943714495273370e-08,9.038000000000000000e+04,1.884837241172790527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138841393954310900e-05,4.937888960167952690e-08,9.038800000000000000e+04,1.884993579387664795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138835298368047610e-05,4.937835274388093105e-08,9.039400000000000000e+04,1.885164031982421875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138829202916396999e-05,4.937779834310096785e-08,9.040200000000000000e+04,1.885323555469512939e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138823107600825957e-05,4.937725457329003143e-08,9.040800000000000000e+04,1.885482320785522461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138817012421567081e-05,4.937669331134503608e-08,9.041600000000000000e+04,1.885658946037292480e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138810917380089802e-05,4.937614262537053004e-08,9.042200000000000000e+04,1.885816359519958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138804822476630952e-05,4.937557444025301227e-08,9.043000000000000000e+04,1.885972511768341064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138798727712662674e-05,4.937501677651852201e-08,9.043600000000000000e+04,1.886128747463226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138792633088428743e-05,4.937444166444593708e-08,9.044400000000000000e+04,1.886291749477386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138786538605403166e-05,4.937387701867984897e-08,9.045000000000000000e+04,1.886450102329254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138780444263833956e-05,4.937329491776864474e-08,9.045800000000000000e+04,1.886615417003631592e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138774350065198167e-05,4.937272322849854849e-08,9.046400000000000000e+04,1.886772816181182861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138768256009750756e-05,4.937213413484468392e-08,9.047200000000000000e+04,1.886929268836975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138762162098970305e-05,4.937155539768052026e-08,9.047800000000000000e+04,1.887085242271423340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138756068333117361e-05,4.937095924952751138e-08,9.048600000000000000e+04,1.887247984409332275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138749974713671690e-05,4.937037340312666458e-08,9.049200000000000000e+04,1.887406070232391357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138743881240901124e-05,4.936977019644894762e-08,9.050000000000000000e+04,1.887562322616577148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138737787916287632e-05,4.936917723630311128e-08,9.050600000000000000e+04,1.887721295356750488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138731694740103958e-05,4.936856690947653130e-08,9.051400000000000000e+04,1.887879385948181152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138725601713834782e-05,4.936796677437408203e-08,9.052000000000000000e+04,1.888035614490509033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138719508837758270e-05,4.936734932325605235e-08,9.052800000000000000e+04,1.888191936016082764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138713416113362150e-05,4.936674200857620041e-08,9.053400000000000000e+04,1.888361573219299316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138707323540928992e-05,4.936611737167453119e-08,9.054200000000000000e+04,1.888529415130615234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138701231121949574e-05,4.936550281633870353e-08,9.054800000000000000e+04,1.888660507202148438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138695138856712397e-05,4.936487098939708730e-08,9.055600000000000000e+04,1.888818314075469971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138689046746710947e-05,4.936424918867526665e-08,9.056200000000000000e+04,1.888974905014038086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138682954792237791e-05,4.936361011033635064e-08,9.057000000000000000e+04,1.889131410121917725e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138676862994789297e-05,4.936298100328551567e-08,9.057600000000000000e+04,1.889287743568420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138670771354664636e-05,4.936233466918226931e-08,9.058400000000000000e+04,1.889443955421447754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138664679873362381e-05,4.936169825096394284e-08,9.059000000000000000e+04,1.889600255489349365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138658588551186445e-05,4.936104459987795984e-08,9.059800000000000000e+04,1.889756362438201904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138652497389637094e-05,4.936040080969012507e-08,9.060400000000000000e+04,1.889912638664245605e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138646406389025866e-05,4.935973983714448557e-08,9.061200000000000000e+04,1.890069675445556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138640315550855229e-05,4.935908867004268693e-08,9.061800000000000000e+04,1.890228250026702881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138634224875440448e-05,4.935842031496185529e-08,9.062600000000000000e+04,1.890399439334869385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138628134364286192e-05,4.935776171028630472e-08,9.063200000000000000e+04,1.890547337532043457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138622044017716368e-05,4.935708596808649596e-08,9.064000000000000000e+04,1.890730912685394287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138615953837236490e-05,4.935641992078955207e-08,9.064600000000000000e+04,1.890863373279571533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138609863823175040e-05,4.935573673054176723e-08,9.065400000000000000e+04,1.891020860671997070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138603773977039395e-05,4.935506318011097276e-08,9.066000000000000000e+04,1.891183154582977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138597684299165829e-05,4.935437253712601099e-08,9.066800000000000000e+04,1.891340515613555908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138591594791063755e-05,4.935369147841262321e-08,9.067400000000000000e+04,1.891499376296997070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138585505453073340e-05,4.935299332190996116e-08,9.068200000000000000e+04,1.891657538414001465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138579416286707047e-05,4.935230469455037563e-08,9.068800000000000000e+04,1.891814365386962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138573327292311820e-05,4.935159901974033315e-08,9.069600000000000000e+04,1.891972427368164062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138567238471401985e-05,4.935090281848971523e-08,9.070200000000000000e+04,1.892140288352966309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138561149824327875e-05,4.935018956474201145e-08,9.071000000000000000e+04,1.892302236557006836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138555061352607881e-05,4.934948572938752854e-08,9.071600000000000000e+04,1.892460391521453857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138548973056599281e-05,4.934876489181488262e-08,9.072400000000000000e+04,1.892616512775421143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138542884937821992e-05,4.934805341701848015e-08,9.073000000000000000e+04,1.892616512775421143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138536796996637019e-05,4.934732493514421533e-08,9.073800000000000000e+04,1.892772502899169922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138530709234567835e-05,4.934660576084767069e-08,9.074400000000000000e+04,1.892772502899169922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138524621651981883e-05,4.934586962968932743e-08,9.075200000000000000e+04,1.892928836345672607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138518534250403992e-05,4.934514275046208740e-08,9.075800000000000000e+04,1.893084969520568848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138512447030206856e-05,4.934439890970075545e-08,9.076600000000000000e+04,1.893241207599639893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138506359992918185e-05,4.934366426564319771e-08,9.077200000000000000e+04,1.893397421836853027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138500273138916770e-05,4.934291271020337624e-08,9.078000000000000000e+04,1.893554828166961670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138494186469731508e-05,4.934217029579606869e-08,9.078600000000000000e+04,1.893712871074676514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138488099985747966e-05,4.934141096551967785e-08,9.079400000000000000e+04,1.893869202136993408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138482013688496226e-05,4.934066072102486747e-08,9.080000000000000000e+04,1.894025423526763916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138475927578367786e-05,4.933989361074612462e-08,9.080800000000000000e+04,1.894181654453277588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138469841656895436e-05,4.933913553055761798e-08,9.081400000000000000e+04,1.894337852001190186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138463755924475928e-05,4.933836058028276105e-08,9.082200000000000000e+04,1.894494028091430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138457670382644253e-05,4.933759460482739425e-08,9.082800000000000000e+04,1.894650278091430664e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138451585031802584e-05,4.933681180930317121e-08,9.083600000000000000e+04,1.894806509017944336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138445499873488794e-05,4.933603793289178128e-08,9.084200000000000000e+04,1.894966545104980469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138439414908110304e-05,4.933524723229145436e-08,9.085000000000000000e+04,1.895126333236694336e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138433330137206853e-05,4.933446539551819949e-08,9.085600000000000000e+04,1.895363142490386963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138427245561191961e-05,4.933366678450501775e-08,9.086400000000000000e+04,1.895404973030090332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138421161181608244e-05,4.933287698160112050e-08,9.087000000000000000e+04,1.895562329292297363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138415076998873460e-05,4.933207040051717705e-08,9.087800000000000000e+04,1.895718560218811035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138408993014532426e-05,4.933127257224713525e-08,9.088400000000000000e+04,1.895718560218811035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138402909229009846e-05,4.933045801567526394e-08,9.089200000000000000e+04,1.895876104831695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138396825643852401e-05,4.932965215619369662e-08,9.089800000000000000e+04,1.895876104831695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138390742259489368e-05,4.932882956464899704e-08,9.090600000000000000e+04,1.896032304763793945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138384659077469970e-05,4.932801561489407687e-08,9.091200000000000000e+04,1.896032304763793945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138378576098230091e-05,4.932718498288117793e-08,9.092000000000000000e+04,1.896188549995422363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138372493323320646e-05,4.932636293693280634e-08,9.092600000000000000e+04,1.896188549995422363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138366410753182095e-05,4.932552420514381765e-08,9.093400000000000000e+04,1.896504273414611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138360328389368572e-05,4.932469400411799794e-08,9.094000000000000000e+04,1.896504273414611816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138354246232326972e-05,4.932384716698184483e-08,9.094800000000000000e+04,1.896664557456970215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138348164283612109e-05,4.932300880488774457e-08,9.095400000000000000e+04,1.896664557456970215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138342082543676469e-05,4.932215380327572383e-08,9.096200000000000000e+04,1.896821596622467041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138336001014077574e-05,4.932130722141014150e-08,9.096800000000000000e+04,1.896979312896728516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138329919695274178e-05,4.932044404967923361e-08,9.097600000000000000e+04,1.897154822349548340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138323838588824992e-05,4.931958924198197273e-08,9.098200000000000000e+04,1.897312347888946533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138317757695194189e-05,4.931871784118687034e-08,9.099000000000000000e+04,1.897468633651733398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138311677015943020e-05,4.931785474913860834e-08,9.099600000000000000e+04,1.897624623775482178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138305596551542267e-05,4.931697511356751021e-08,9.100400000000000000e+04,1.897791922092437744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138299516303553857e-05,4.931610373104378199e-08,9.101000000000000000e+04,1.897839195728302002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138293436272454333e-05,4.931521580193723831e-08,9.101800000000000000e+04,1.897997121810913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138287356459808671e-05,4.931433607060599499e-08,9.102400000000000000e+04,1.898154067993164062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138281276866097818e-05,4.931343984218563304e-08,9.103200000000000000e+04,1.898314325809478760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138275197492890477e-05,4.931255175586072168e-08,9.103800000000000000e+04,1.898314325809478760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138269118340671661e-05,4.931164716955660866e-08,9.104600000000000000e+04,1.898470554351806641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138263039411011768e-05,4.931075067009578196e-08,9.105200000000000000e+04,1.898583774566650391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138256960704403602e-05,4.930983772006739409e-08,9.106000000000000000e+04,1.898741326332092285e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138250882222418918e-05,4.930893280122606044e-08,9.106600000000000000e+04,1.898897488117218018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138244803965554754e-05,4.930801142909611200e-08,9.107400000000000000e+04,1.899053981304168701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138238725935385406e-05,4.930709803292498216e-08,9.108000000000000000e+04,1.899209916591644287e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138232648132414689e-05,4.930616823279423277e-08,9.108800000000000000e+04,1.899366195201873779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138226570558218592e-05,4.930524635299359185e-08,9.109400000000000000e+04,1.899522438049316406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138220493213305336e-05,4.930430806668028803e-08,9.110200000000000000e+04,1.899678652286529541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138214416099253959e-05,4.930337764549782826e-08,9.110800000000000000e+04,1.899834909439086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138208339216578271e-05,4.930243086704673945e-08,9.111600000000000000e+04,1.899991090297698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138202262566859683e-05,4.930149189813133499e-08,9.112200000000000000e+04,1.900150134563446045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138196186150616409e-05,4.930053656955940975e-08,9.113000000000000000e+04,1.900307528972625732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138190109969432741e-05,4.929958899535888422e-08,9.113600000000000000e+04,1.900307528972625732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138184034023832482e-05,4.929862511065834945e-08,9.114400000000000000e+04,1.900472512245178223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138177958315402126e-05,4.929766892477280646e-08,9.115000000000000000e+04,1.900472512245178223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138171882844670222e-05,4.929669642616329643e-08,9.115800000000000000e+04,1.900628769397735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138165807613225803e-05,4.929573157124343060e-08,9.116400000000000000e+04,1.900796992778778076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138159732621604194e-05,4.929475045266828255e-08,9.117200000000000000e+04,1.900954520702362061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138153657871394090e-05,4.929377692227013854e-08,9.117800000000000000e+04,1.901110684871673584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138147583363138270e-05,4.929278712615445839e-08,9.118600000000000000e+04,1.901266870498657227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138141509098426276e-05,4.929180486313597597e-08,9.119200000000000000e+04,1.901434762477874756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138135435077806476e-05,4.929080638337598475e-08,9.120000000000000000e+04,1.901529188156127930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138129361302872310e-05,4.928981538125057237e-08,9.120600000000000000e+04,1.901687319278717041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138123287774175874e-05,4.928880816048216811e-08,9.121400000000000000e+04,1.901731271743774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138117214493312129e-05,4.928780836231862381e-08,9.122000000000000000e+04,1.901903233528137207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138111141460839780e-05,4.928679239439482222e-08,9.122800000000000000e+04,1.902060573101043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138105068678356500e-05,4.928578379366776299e-08,9.123400000000000000e+04,1.902216823101043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138098996146425227e-05,4.928475902143769604e-08,9.124200000000000000e+04,1.902373182773590088e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138092923866645328e-05,4.928374156142908103e-08,9.124800000000000000e+04,1.902529265880584717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138086851839586688e-05,4.928270797870756855e-08,9.125600000000000000e+04,1.902685587406158447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138080780066850199e-05,4.928168165285766362e-08,9.126200000000000000e+04,1.902685587406158447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138074708549010317e-05,4.928063920270934126e-08,9.127000000000000000e+04,1.902850451469421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138068637287670986e-05,4.927960395451758789e-08,9.127600000000000000e+04,1.902850451469421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138062566283411914e-05,4.927855263072170673e-08,9.128400000000000000e+04,1.902850451469421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138056495537838737e-05,4.927750845359817536e-08,9.129000000000000000e+04,1.902850451469421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138050425051536755e-05,4.927644819943793864e-08,9.129800000000000000e+04,1.903011448383331299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138044354826113806e-05,4.927539503710206111e-08,9.130400000000000000e+04,1.903169124126434326e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138038284862160610e-05,4.927432584632545247e-08,9.131200000000000000e+04,1.903432478904724121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138032215161287038e-05,4.927326369215959859e-08,9.131800000000000000e+04,1.903589775562286377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138026145724088893e-05,4.927218550827339827e-08,9.132600000000000000e+04,1.903745985031127930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138020076552177233e-05,4.927111430622140404e-08,9.133200000000000000e+04,1.903902249336242676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138014007646155652e-05,4.927002712294467084e-08,9.134000000000000000e+04,1.904058456420898438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138007939007636562e-05,4.926894686636358111e-08,9.134600000000000000e+04,1.904215953350067139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.138001870637226778e-05,4.926785062743141035e-08,9.135400000000000000e+04,1.904338607788085938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137995802536542440e-05,4.926676126049335636e-08,9.136000000000000000e+04,1.904499571323394775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137989734706195950e-05,4.926565595959954143e-08,9.136800000000000000e+04,1.904656867980957031e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137983667147805144e-05,4.926455747564321124e-08,9.137400000000000000e+04,1.904814341068267822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137977599861987845e-05,4.926344305675126842e-08,9.138200000000000000e+04,1.904977481365203857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137971532850362397e-05,4.926233540017951709e-08,9.138800000000000000e+04,1.905136008262634277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137965466113554416e-05,4.926121185696276540e-08,9.139600000000000000e+04,1.905307631492614746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137959399653183938e-05,4.926009502109644699e-08,9.140200000000000000e+04,1.905464246273040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137953333469879971e-05,4.925896229775330876e-08,9.141000000000000000e+04,1.905683588981628418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137947267565265089e-05,4.925783622723048218e-08,9.141600000000000000e+04,1.905840902328491211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137941201939975077e-05,4.925669431741707108e-08,9.142400000000000000e+04,1.906007275581359863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137935136595634374e-05,4.925555900554636795e-08,9.143000000000000000e+04,1.906182377338409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137929071532882828e-05,4.925440785369783880e-08,9.143800000000000000e+04,1.906436178684234619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137923006753346574e-05,4.925326324535566517e-08,9.144400000000000000e+04,1.906502220630645752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137916942257672745e-05,4.925210284511516143e-08,9.145200000000000000e+04,1.906659705638885498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137910878047487813e-05,4.925094893359998452e-08,9.145800000000000000e+04,1.906815917491912842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137904814123444332e-05,4.924977922964483302e-08,9.146600000000000000e+04,1.906972134113311768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137898750487171656e-05,4.924861596007711025e-08,9.147200000000000000e+04,1.907140412330627441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137892687139327250e-05,4.924743694603842395e-08,9.148000000000000000e+04,1.907403943538665771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137886624081542671e-05,4.924626431171090507e-08,9.148600000000000000e+04,1.907455120086669922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137880561314478942e-05,4.924507593251163711e-08,9.149400000000000000e+04,1.907612438201904297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137874498839771006e-05,4.924389387879026029e-08,9.150000000000000000e+04,1.907643609046936035e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137868436658086157e-05,4.924269612805672597e-08,9.150800000000000000e+04,1.907805969715118408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137862374771059675e-05,4.924150464823357920e-08,9.151400000000000000e+04,1.907963454723358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137856313179363936e-05,4.924029747113624397e-08,9.152200000000000000e+04,1.908120877742767334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137850251884636931e-05,4.923909651082682911e-08,9.152800000000000000e+04,1.908278226852416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137844190887556966e-05,4.923787990098994363e-08,9.153600000000000000e+04,1.908516278266906738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137838130189763048e-05,4.923666945348929345e-08,9.154200000000000000e+04,1.908676159381866455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137832069791938225e-05,4.923544335633563310e-08,9.155000000000000000e+04,1.908832378387451172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137826009695723877e-05,4.923422336751209540e-08,9.155600000000000000e+04,1.908988633155822754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137819949901808812e-05,4.923298777666832621e-08,9.156400000000000000e+04,1.909144890308380127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137813890411836613e-05,4.923175823982401443e-08,9.157000000000000000e+04,1.909301126003265381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137807831226499474e-05,4.923051310096878853e-08,9.157800000000000000e+04,1.909457333087921143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137801772347443689e-05,4.922927396222890660e-08,9.158400000000000000e+04,1.909613559246063232e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137795713775367721e-05,4.922801926899492511e-08,9.159200000000000000e+04,1.909770021438598633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137789655511919389e-05,4.922677052167208173e-08,9.159800000000000000e+04,1.909926064014434814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137783597557801220e-05,4.922550621999775797e-08,9.160600000000000000e+04,1.910082380771636963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137777539914663406e-05,4.922424781047863218e-08,9.161200000000000000e+04,1.910082380771636963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137771482583214573e-05,4.922297389400690447e-08,9.162000000000000000e+04,1.910239579677581787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137765425565105759e-05,4.922170581561824645e-08,9.162600000000000000e+04,1.910239579677581787e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137759368861051689e-05,4.922042223055173620e-08,9.163400000000000000e+04,1.910395841598510742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137753312472703231e-05,4.921914442994617346e-08,9.164000000000000000e+04,1.910395841598510742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137747256400782396e-05,4.921785116994022671e-08,9.164800000000000000e+04,1.910595211982727051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137741200646941914e-05,4.921656364046265448e-08,9.165400000000000000e+04,1.910753338336944580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137735145211907354e-05,4.921526065198866678e-08,9.166200000000000000e+04,1.910909540653228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137729090097334496e-05,4.921396334055902427e-08,9.166800000000000000e+04,1.910909540653228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137723035303953144e-05,4.921265061729164473e-08,9.167600000000000000e+04,1.911065855026245117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137716980833421957e-05,4.921134351727991389e-08,9.168200000000000000e+04,1.911065855026245117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137710926686475312e-05,4.921002100596001367e-08,9.169000000000000000e+04,1.911222083568572998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137704872864773396e-05,4.920870406455856067e-08,9.169600000000000000e+04,1.911222083568572998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137698819369056344e-05,4.920737175888400288e-08,9.170400000000000000e+04,1.911378383636474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137692766200985866e-05,4.920604496948908094e-08,9.171000000000000000e+04,1.911378383636474609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137686713361306844e-05,4.920470281647610184e-08,9.171800000000000000e+04,1.911540310382843018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137680660851682849e-05,4.920336612655712971e-08,9.172400000000000000e+04,1.911623988151550293e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137674608672864522e-05,4.920201411993039969e-08,9.173200000000000000e+04,1.911785998344421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137668556826516791e-05,4.920066752291479873e-08,9.173800000000000000e+04,1.911962926387786865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137662505313395210e-05,4.919930560996979699e-08,9.174600000000000000e+04,1.912234420776367188e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137656454135165723e-05,4.919794905360863103e-08,9.175200000000000000e+04,1.912270665168762207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137650403292590999e-05,4.919657722809979323e-08,9.176000000000000000e+04,1.912428393363952637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137644352787337998e-05,4.919521070585530463e-08,9.176600000000000000e+04,1.912584631443023682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137638302620172607e-05,4.919382891536248142e-08,9.177400000000000000e+04,1.912740919589996338e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137632252792765006e-05,4.919245237526978783e-08,9.178000000000000000e+04,1.912897102832794189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137626203305886842e-05,4.919106061358321524e-08,9.178800000000000000e+04,1.913161885738372803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137620154161209481e-05,4.918967404914624893e-08,9.179400000000000000e+04,1.913328516483306885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137614105359508296e-05,4.918827226413124759e-08,9.180200000000000000e+04,1.913485891819000244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137608056902457703e-05,4.918687562367277990e-08,9.180800000000000000e+04,1.913642125129699707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137602008790838156e-05,4.918546380916042208e-08,9.181600000000000000e+04,1.913799390792846680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137595961026325088e-05,4.918405708622876189e-08,9.182200000000000000e+04,1.913960878849029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137589913609704037e-05,4.918263519037542991e-08,9.183000000000000000e+04,1.914119005203247070e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137583866542652467e-05,4.918121833358588594e-08,9.183600000000000000e+04,1.914275107383728027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137577819825961507e-05,4.917978635026653236e-08,9.184400000000000000e+04,1.914431388378143311e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137571773461308790e-05,4.917835935321634286e-08,9.185000000000000000e+04,1.914438002109527588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137565727449491543e-05,4.917691723088310346e-08,9.185800000000000000e+04,1.914595453739166260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137559681792188925e-05,4.917548004248526293e-08,9.186400000000000000e+04,1.914760243892669678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137553636490202398e-05,4.917402777506056382e-08,9.187200000000000000e+04,1.914926128387451172e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137547591545213831e-05,4.917258038896489934e-08,9.187800000000000000e+04,1.915085144042968750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137541546958028921e-05,4.917111792520097742e-08,9.188600000000000000e+04,1.915241363048553467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137535502730330893e-05,4.916966029062083608e-08,9.189200000000000000e+04,1.915470809936523438e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137529458862931543e-05,4.916818762449370553e-08,9.190000000000000000e+04,1.915656642913818359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137523415357514941e-05,4.916671973513724056e-08,9.190600000000000000e+04,1.915819847583770752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137517372214897459e-05,4.916523681570209154e-08,9.191400000000000000e+04,1.915977208614349365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137511329436765369e-05,4.916375862108796571e-08,9.192000000000000000e+04,1.916133596897125244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137505287023939785e-05,4.916226544237794740e-08,9.192800000000000000e+04,1.916289691925048828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137499244978109182e-05,4.916077693627770907e-08,9.193400000000000000e+04,1.916460726261138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137493203300098571e-05,4.915927344765498828e-08,9.194200000000000000e+04,1.916617946624755859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137487161991596936e-05,4.915777457989450185e-08,9.194800000000000000e+04,1.916774177551269531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137481121053437078e-05,4.915626077545615891e-08,9.195600000000000000e+04,1.916932289600372314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137475080487309168e-05,4.915475153987480156e-08,9.196200000000000000e+04,1.917093009948730469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137469040294048211e-05,4.915322736929441361e-08,9.197000000000000000e+04,1.917249212265014648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137463000475347764e-05,4.915170771603091591e-08,9.197600000000000000e+04,1.917249212265014648e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137456961032048253e-05,4.915017317347237302e-08,9.198400000000000000e+04,1.917405459880828857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137450921965842898e-05,4.914864309643866582e-08,9.199000000000000000e+04,1.917568802833557129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137444883277578053e-05,4.914709813189087298e-08,9.199800000000000000e+04,1.917727386951446533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137438844968949310e-05,4.914555758154312569e-08,9.200400000000000000e+04,1.917883381843566895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137432807040806750e-05,4.914400218924199723e-08,9.201200000000000000e+04,1.918039631843566895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137426769494847658e-05,4.914245115956814866e-08,9.201800000000000000e+04,1.918195784091949463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137420732331927030e-05,4.914088528982293349e-08,9.202600000000000000e+04,1.918352034091949463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137414695553742996e-05,4.913932373160129688e-08,9.203200000000000000e+04,1.918522953987121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137408659161155973e-05,4.913774737872398346e-08,9.204000000000000000e+04,1.918522953987121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137402623155866295e-05,4.913617528602413043e-08,9.204600000000000000e+04,1.918522953987121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137396587538737935e-05,4.913458840064775263e-08,9.205400000000000000e+04,1.918783133029937744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137390552311473091e-05,4.913300572457315120e-08,9.206000000000000000e+04,1.918783133029937744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137384517474940819e-05,4.913140830109150234e-08,9.206800000000000000e+04,1.918940441608428955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137378483030844332e-05,4.912981503579851853e-08,9.207400000000000000e+04,1.919096710681915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137372448980057938e-05,4.912820702517351287e-08,9.208200000000000000e+04,1.919281642436981201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137366415324285359e-05,4.912660312209591784e-08,9.208800000000000000e+04,1.919281642436981201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137360382064406154e-05,4.912498451880659462e-08,9.209600000000000000e+04,1.919439570903778076e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137354349202126417e-05,4.912336997219220748e-08,9.210200000000000000e+04,1.919446256160736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137348316738329433e-05,4.912174072753296787e-08,9.211000000000000000e+04,1.919604201316833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137342284674721975e-05,4.912011548914907239e-08,9.211600000000000000e+04,1.919604201316833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137336253012193087e-05,4.911847559769105724e-08,9.212400000000000000e+04,1.919760499000549316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137330221752451744e-05,4.911683966188148503e-08,9.213000000000000000e+04,1.919760499000549316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137324190896389363e-05,4.911518907525610872e-08,9.213800000000000000e+04,1.919917986392974854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137318160445717458e-05,4.911354239412671852e-08,9.214400000000000000e+04,1.919917986392974854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137312130401333716e-05,4.911188110700109470e-08,9.215200000000000000e+04,1.920075817108154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137306100764948635e-05,4.911022367499707751e-08,9.215800000000000000e+04,1.920177998542785645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137300071537465151e-05,4.910855163934398148e-08,9.216600000000000000e+04,1.920338211059570312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137294042720595457e-05,4.910688340891466127e-08,9.217200000000000000e+04,1.920496184825897217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137288014315247235e-05,4.910520061950167272e-08,9.218000000000000000e+04,1.920652430057525635e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137281986323134369e-05,4.910352158519876814e-08,9.218600000000000000e+04,1.920828642845153809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137275958745167590e-05,4.910182799434360330e-08,9.219400000000000000e+04,1.921024930477142334e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137269931583063156e-05,4.910013810896271596e-08,9.220000000000000000e+04,1.921095607280731201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137263904837737388e-05,4.909843371154042183e-08,9.220800000000000000e+04,1.921255776882171631e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137257878510906204e-05,4.909673296974374201e-08,9.221400000000000000e+04,1.921411945819854736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137251852603490669e-05,4.909501771842276600e-08,9.222200000000000000e+04,1.921644899845123291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137245827117209073e-05,4.909330607335878382e-08,9.222800000000000000e+04,1.921644899845123291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137239802052986037e-05,4.909157996312397620e-08,9.223600000000000000e+04,1.921805689334869385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137233777412541886e-05,4.908985740957192466e-08,9.224200000000000000e+04,1.921963632106781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137227753196804798e-05,4.908812039344523675e-08,9.225000000000000000e+04,1.922145581245422363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137221729407496791e-05,4.908638688490861865e-08,9.225600000000000000e+04,1.922307529449462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137215706045551296e-05,4.908463895799243317e-08,9.226400000000000000e+04,1.922467708587646484e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137209683112690160e-05,4.908289448937191163e-08,9.227000000000000000e+04,1.922623851299285889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137203660609852236e-05,4.908113560504677263e-08,9.227800000000000000e+04,1.922780072689056396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137197638538760897e-05,4.907938013020693795e-08,9.228400000000000000e+04,1.922936363220214844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137191616900358889e-05,4.907761028369615530e-08,9.229200000000000000e+04,1.923099961280822754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137185595696371282e-05,4.907584379766411013e-08,9.229800000000000000e+04,1.923258690834045410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137179574927744887e-05,4.907406294271199546e-08,9.230600000000000000e+04,1.923416824340820312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137173554596204942e-05,4.907228539971691822e-08,9.231200000000000000e+04,1.923573091030120850e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137167534702704866e-05,4.907049353167321432e-08,9.232000000000000000e+04,1.923729286193847656e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137161515248969559e-05,4.906870492687370952e-08,9.232600000000000000e+04,1.923909540176391602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137155496235956675e-05,4.906690199985046603e-08,9.233400000000000000e+04,1.924155836105346680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137149477665393823e-05,4.906510228784517065e-08,9.234000000000000000e+04,1.924155836105346680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137143459538241368e-05,4.906328829732478367e-08,9.234800000000000000e+04,1.924331128597259521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137137441856229969e-05,4.906147747341037522e-08,9.235400000000000000e+04,1.924331128597259521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137131424620322701e-05,4.905965237387561027e-08,9.236200000000000000e+04,1.924494762420654297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137125407832250392e-05,4.905783039302371140e-08,9.236800000000000000e+04,1.924510905742645264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137119391492983234e-05,4.905599418009445523e-08,9.237600000000000000e+04,1.924678218364715576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137113375604251715e-05,4.905416103774442879e-08,9.238200000000000000e+04,1.924704394340515137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137107360167030092e-05,4.905231366628049569e-08,9.239000000000000000e+04,1.924871773719787598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137101345183050716e-05,4.905046931778238291e-08,9.239600000000000000e+04,1.924922902584075928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137095330653291573e-05,4.904861078354565677e-08,9.240400000000000000e+04,1.925084867477416992e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137089316579486539e-05,4.904675522448641600e-08,9.241000000000000000e+04,1.925242235660552979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137083302962617832e-05,4.904488548271788917e-08,9.241800000000000000e+04,1.925417277812957764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137077289804419668e-05,4.904301866883022862e-08,9.242400000000000000e+04,1.925417277812957764e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137071277105879180e-05,4.904113771543957901e-08,9.243200000000000000e+04,1.925573546886444092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137065264868732108e-05,4.903925964246363103e-08,9.243800000000000000e+04,1.925729889869689941e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137059253093968632e-05,4.903736743307774728e-08,9.244600000000000000e+04,1.925886061191558838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137053241783326017e-05,4.903547805713333399e-08,9.245200000000000000e+04,1.926047358512878418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137047230937798850e-05,4.903357458781516727e-08,9.246000000000000000e+04,1.926209459304809570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137041220559126090e-05,4.903167390480182203e-08,9.246600000000000000e+04,1.926369290351867676e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137035210648305032e-05,4.902975913156704912e-08,9.247400000000000000e+04,1.926526648998260498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137029201207075651e-05,4.902784709799518212e-08,9.248000000000000000e+04,1.926682872772216797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137023192236442361e-05,4.902592101706743896e-08,9.248800000000000000e+04,1.926839051246643066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137017183738142593e-05,4.902399762899982931e-08,9.249400000000000000e+04,1.926995317935943604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137011175713185505e-05,4.902206019678925196e-08,9.250200000000000000e+04,1.927151513099670410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.137005168163311408e-05,4.902012541113523590e-08,9.250800000000000000e+04,1.927312598228454590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136999161089531831e-05,4.901817662402710464e-08,9.251600000000000000e+04,1.927480213642120361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136993154493588612e-05,4.901623043701868918e-08,9.252200000000000000e+04,1.927637760639190674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136987148376497512e-05,4.901427025182312491e-08,9.253000000000000000e+04,1.927794463634490967e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136981142740001218e-05,4.901231262076922086e-08,9.253600000000000000e+04,1.927951776981353760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136975137585119048e-05,4.901034103404183689e-08,9.254400000000000000e+04,1.928108048439025879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136969132913595213e-05,4.900837195534980033e-08,9.255000000000000000e+04,1.928264317512512207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136963128726453437e-05,4.900638892430412359e-08,9.255800000000000000e+04,1.928420665264129639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136957125025437761e-05,4.900440835568786618e-08,9.256400000000000000e+04,1.928576769828796387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136951121811576821e-05,4.900241387705492524e-08,9.257200000000000000e+04,1.928733012676239014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136945119086615506e-05,4.900042181510234019e-08,9.257800000000000000e+04,1.928889420032501221e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136939116851585162e-05,4.899841584650401127e-08,9.258600000000000000e+04,1.929045450687408447e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136933115108232711e-05,4.899641224933913300e-08,9.259200000000000000e+04,1.929252362251281738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136927113857594074e-05,4.899439478768682296e-08,9.260000000000000000e+04,1.929411220550537109e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136921113101416172e-05,4.899237965208415664e-08,9.260600000000000000e+04,1.929568898677825928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136915112840738821e-05,4.899035065541182325e-08,9.261400000000000000e+04,1.929726343154907227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136909113077309622e-05,4.898832393990988697e-08,9.262000000000000000e+04,1.929882586002349854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136903113812172456e-05,4.898628340531576740e-08,9.262800000000000000e+04,1.930059781074523926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136897115047076616e-05,4.898424510688031046e-08,9.263400000000000000e+04,1.930059781074523926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136891116783069036e-05,4.898219299281585047e-08,9.264200000000000000e+04,1.930227282047271729e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136885119021899346e-05,4.898014307040360686e-08,9.264800000000000000e+04,1.930300869941711426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136879121764619054e-05,4.897807937415949878e-08,9.265600000000000000e+04,1.930472579002380371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136873125012978806e-05,4.897601782493461543e-08,9.266200000000000000e+04,1.930636348724365234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136867128768033667e-05,4.897394250538324067e-08,9.267000000000000000e+04,1.930798332691192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136861133031534963e-05,4.897186928872633863e-08,9.267600000000000000e+04,1.930978114604949951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136855137804540976e-05,4.896978234335582760e-08,9.268400000000000000e+04,1.931136419773101807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136849143088805233e-05,4.896769745663356746e-08,9.269000000000000000e+04,1.931293911933898926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136843148885388730e-05,4.896559884474251798e-08,9.269800000000000000e+04,1.931452603340148926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136837155196045500e-05,4.896350224776340476e-08,9.270400000000000000e+04,1.931614267826080322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136831162021841621e-05,4.896139196704454540e-08,9.271200000000000000e+04,1.931770470142364502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136825169364529941e-05,4.895928365738364290e-08,9.271800000000000000e+04,1.931770470142364502e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136819177225181619e-05,4.895716166756592377e-08,9.272600000000000000e+04,1.931926496028900146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136813185605550860e-05,4.895504160546502745e-08,9.273200000000000000e+04,1.932082693576812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136807194506710855e-05,4.895290790444917002e-08,9.274000000000000000e+04,1.932238943576812744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136801203930417333e-05,4.895077608769885400e-08,9.274600000000000000e+04,1.932395145893096924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136795213877746705e-05,4.894863063564934214e-08,9.275400000000000000e+04,1.932551398277282715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136789224350455546e-05,4.894648702492708122e-08,9.276000000000000000e+04,1.932750666141510010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136783235349625010e-05,4.894432981996018645e-08,9.276800000000000000e+04,1.932813405990600586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136777246877010997e-05,4.894217441327681639e-08,9.277400000000000000e+04,1.932823138236999512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136771258933698047e-05,4.894000541599645401e-08,9.278200000000000000e+04,1.932981064319610596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136765271521443583e-05,4.893783817447166699e-08,9.278800000000000000e+04,1.933197209835052490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136759284641336045e-05,4.893565738321468117e-08,9.279600000000000000e+04,1.933374540805816650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136753298295133024e-05,4.893347830508443845e-08,9.280200000000000000e+04,1.933539741039276123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136747312483924991e-05,4.893128568089978089e-08,9.281000000000000000e+04,1.933697214126586914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136741327209471911e-05,4.892909472772993600e-08,9.281600000000000000e+04,1.933853638172149658e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136735342472868320e-05,4.892689026918074103e-08,9.282400000000000000e+04,1.934009661674499512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136729358275873337e-05,4.892468743944020252e-08,9.283000000000000000e+04,1.934165871143341064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136723374619584884e-05,4.892247110802325743e-08,9.283800000000000000e+04,1.934324238300323486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136717391505763944e-05,4.892025636372803053e-08,9.284400000000000000e+04,1.934481556415557861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136711408935511321e-05,4.891802815823896034e-08,9.285200000000000000e+04,1.934649786949157715e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136705426910587997e-05,4.891580149809521546e-08,9.285800000000000000e+04,1.934807894229888916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136699445432097993e-05,4.891356138048420830e-08,9.286600000000000000e+04,1.934966089725494385e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136693464501804155e-05,4.891132276696325075e-08,9.287200000000000000e+04,1.935122277736663818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136687484120813894e-05,4.890907073626433171e-08,9.288000000000000000e+04,1.935278561115264893e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136681504290889207e-05,4.890682016831607886e-08,9.288600000000000000e+04,1.935434756278991699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136675525013141233e-05,4.890455618693644344e-08,9.289400000000000000e+04,1.935591075420379639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136669546289332648e-05,4.890229362749173581e-08,9.290000000000000000e+04,1.935747318267822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136663568120578484e-05,4.890001769470930828e-08,9.290800000000000000e+04,1.935904085636138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136657590508641757e-05,4.889774314296670711e-08,9.291400000000000000e+04,1.936061854362487793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136651613454640551e-05,4.889545522165182470e-08,9.292200000000000000e+04,1.936218032836914062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136645636960337201e-05,4.889316864100713206e-08,9.292800000000000000e+04,1.936374146938323975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136639661026854705e-05,4.889086873068640260e-08,9.293600000000000000e+04,1.936534495353698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136633685655956415e-05,4.888857012059248814e-08,9.294200000000000000e+04,1.936691813468933105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136627710848766174e-05,4.888625818460328167e-08,9.295000000000000000e+04,1.936848125457763672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136621736607048692e-05,4.888394750892434343e-08,9.295600000000000000e+04,1.937004380226135254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136615762931932554e-05,4.888162354704908495e-08,9.296400000000000000e+04,1.937161428928375244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136609789825181792e-05,4.887930080549876624e-08,9.297000000000000000e+04,1.937320144176483154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136603817287926857e-05,4.887696478154655035e-08,9.297800000000000000e+04,1.937476377487182617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136597845321933302e-05,4.887462993846148184e-08,9.298400000000000000e+04,1.937632653713226318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136591873928335644e-05,4.887228185247601014e-08,9.299200000000000000e+04,1.937788877487182617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136585903108899270e-05,4.886993490783794091e-08,9.299800000000000000e+04,1.937945177555084229e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136579932864760898e-05,4.886757472410271261e-08,9.300600000000000000e+04,1.938101351261138916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136573963197686421e-05,4.886521564272559625e-08,9.301200000000000000e+04,1.938257613182067871e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136567994108816454e-05,4.886284336155161801e-08,9.302000000000000000e+04,1.938413825035095215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136562025599917231e-05,4.886047214368886957e-08,9.302600000000000000e+04,1.938413825035095215e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136556057672131738e-05,4.885808772984013328e-08,9.303400000000000000e+04,1.938672049045562744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136550090327226207e-05,4.885570434078846881e-08,9.304000000000000000e+04,1.938829314708709717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136544123566347353e-05,4.885330779484834855e-08,9.304800000000000000e+04,1.938988900184631348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136538157391262932e-05,4.885091223513908270e-08,9.305400000000000000e+04,1.939147510528564453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136532191803120167e-05,4.884850352235656950e-08,9.306200000000000000e+04,1.939305126667022705e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136526226803688000e-05,4.884609575777168878e-08,9.306800000000000000e+04,1.939461252689361572e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136520262394117042e-05,4.884367487900980996e-08,9.307600000000000000e+04,1.939617455005645752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136514298576175897e-05,4.884125491036515269e-08,9.308200000000000000e+04,1.939788925647735596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136508335351019240e-05,4.883882183136110789e-08,9.309000000000000000e+04,1.939973702430725098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136502372720414153e-05,4.883638962492985366e-08,9.309600000000000000e+04,1.940081286430358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136496410685519544e-05,4.883394434683026080e-08,9.310400000000000000e+04,1.940248007774353027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136490449248102494e-05,4.883149990371783392e-08,9.311000000000000000e+04,1.940248007774353027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136484488409324286e-05,4.882904239275398417e-08,9.311800000000000000e+04,1.940409839153289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136478528170952508e-05,4.882658567972883367e-08,9.312400000000000000e+04,1.940567142963409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136472568534150813e-05,4.882411593733765886e-08,9.313200000000000000e+04,1.940723400115966797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136466609500688315e-05,4.882164695580071768e-08,9.313800000000000000e+04,1.940879640579223633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136460651071729514e-05,4.881916494871054527e-08,9.314600000000000000e+04,1.941035904884338379e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136454693249044371e-05,4.881668366592824502e-08,9.315200000000000000e+04,1.941192088127136230e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136448736033801452e-05,4.881418939587401686e-08,9.316000000000000000e+04,1.941348285675048828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136442779427769193e-05,4.881169581354965477e-08,9.316600000000000000e+04,1.941504578590393066e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136436823432119717e-05,4.880918924776032788e-08,9.317400000000000000e+04,1.941660840511322021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136430868048620953e-05,4.880668333366499512e-08,9.318000000000000000e+04,1.941660840511322021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136424913278447565e-05,4.880416447417650583e-08,9.318800000000000000e+04,1.941829681396484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136418959123369344e-05,4.880164623032027117e-08,9.319400000000000000e+04,1.941829681396484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136413005584561632e-05,4.879911504486806911e-08,9.320200000000000000e+04,1.941989052295684814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136407052663794052e-05,4.879658443952841045e-08,9.320800000000000000e+04,1.942156701087951660e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136401100362246858e-05,4.879404093045742031e-08,9.321600000000000000e+04,1.942303991317749023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136395148681688148e-05,4.879149796595792109e-08,9.322200000000000000e+04,1.942493212223052979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136389197623300040e-05,4.878894210151361883e-08,9.323000000000000000e+04,1.942627878189086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136383247188851818e-05,4.878638674664448984e-08,9.323600000000000000e+04,1.942787930965423584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136377297379527971e-05,4.878381852948476558e-08,9.324400000000000000e+04,1.942942800521850586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136371348197098121e-05,4.878125078688816066e-08,9.325000000000000000e+04,1.943092925548553467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136365399642747775e-05,4.877867018577250702e-08,9.325800000000000000e+04,1.943251557350158691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136359451718247572e-05,4.877609002475442047e-08,9.326400000000000000e+04,1.943407838344573975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136353504424786237e-05,4.877349704266073398e-08,9.327200000000000000e+04,1.943564040660858154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136347557764133052e-05,4.877090446618853397e-08,9.327800000000000000e+04,1.943723216056823730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136341611737480640e-05,4.876829907239463184e-08,9.328600000000000000e+04,1.943882658481597900e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136335666346596420e-05,4.876569405029401371e-08,9.329200000000000000e+04,1.944040057659149170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136329721592675216e-05,4.876307624810268254e-08,9.330000000000000000e+04,1.944197447299957275e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136323777477487158e-05,4.876045878367173450e-08,9.330600000000000000e+04,1.944353559017181396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136317834002227071e-05,4.875782854288325203e-08,9.331400000000000000e+04,1.944509794712066650e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136311891168665084e-05,4.875519860647052035e-08,9.332000000000000000e+04,1.944666073322296143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136305948977999241e-05,4.875255593071966377e-08,9.332800000000000000e+04,1.944827387332916260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136300007431999162e-05,4.874991352595995874e-08,9.333400000000000000e+04,1.944993143081665039e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136294066531864924e-05,4.874725838557309264e-08,9.334200000000000000e+04,1.945150518417358398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136288126279366488e-05,4.874460348334313852e-08,9.334800000000000000e+04,1.945306816101074219e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136282186675705792e-05,4.874193588229184819e-08,9.335600000000000000e+04,1.945462970733642578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136276247722651950e-05,4.873926848656756468e-08,9.336200000000000000e+04,1.945619432926177979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136270309421410967e-05,4.873658839570895367e-08,9.337000000000000000e+04,1.945775389671325684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136264371773750263e-05,4.873390847789990169e-08,9.337600000000000000e+04,1.945939068794250488e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136258434780877875e-05,4.873121590154747203e-08,9.338400000000000000e+04,1.946096556186676025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136252498444562578e-05,4.872852346597733788e-08,9.339000000000000000e+04,1.946252686977386475e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136246562766012580e-05,4.872581837552182386e-08,9.339800000000000000e+04,1.946408958435058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136240627746997332e-05,4.872311339413474552e-08,9.340400000000000000e+04,1.946408958435058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136234693388727922e-05,4.872039579423900396e-08,9.341200000000000000e+04,1.946565208435058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136228759692972448e-05,4.871767827171268778e-08,9.341800000000000000e+04,1.946565208435058594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136222826660944198e-05,4.871494813430520639e-08,9.342600000000000000e+04,1.946729214191436768e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136216894294410930e-05,4.871221804312355548e-08,9.343200000000000000e+04,1.946890478134155273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136210962594588137e-05,4.870947537322078101e-08,9.344000000000000000e+04,1.947049605846405029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136205031563244255e-05,4.870673271842017386e-08,9.344600000000000000e+04,1.947205796241760254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136199101201595283e-05,4.870397748849205322e-08,9.345400000000000000e+04,1.947362015247344971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136193171511408472e-05,4.870122224309934104e-08,9.346000000000000000e+04,1.947362015247344971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136187242493904903e-05,4.869845445852234307e-08,9.346800000000000000e+04,1.947446887493133545e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136181314150849794e-05,4.869568662793776457e-08,9.347400000000000000e+04,1.947605373859405518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136175386483464905e-05,4.869290626172827169e-08,9.348200000000000000e+04,1.947765135765075684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136169459493516130e-05,4.869012581952629151e-08,9.348800000000000000e+04,1.947921342849731445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136163533182227940e-05,4.868733287742517539e-08,9.349600000000000000e+04,1.948077754974365234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136157607551365213e-05,4.868453982937624518e-08,9.350200000000000000e+04,1.948077754974365234e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136151682602152928e-05,4.868173428494839503e-08,9.351000000000000000e+04,1.948390145301818848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136145758336357318e-05,4.867892860517707438e-08,9.351600000000000000e+04,1.948547966480255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136139834755205395e-05,4.867611046453454759e-08,9.352400000000000000e+04,1.948717832565307617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136133911860461189e-05,4.867329215918711933e-08,9.353000000000000000e+04,1.948717832565307617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136127989653354085e-05,4.867046139644742129e-08,9.353800000000000000e+04,1.948875820636749268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136122068135648452e-05,4.866763044020239795e-08,9.354400000000000000e+04,1.949124414920806885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136116147308574521e-05,4.866478706185394001e-08,9.355200000000000000e+04,1.949281854629516602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136110227173896492e-05,4.866194346123876923e-08,9.355800000000000000e+04,1.949437952041625977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136104307732846967e-05,4.865908744195461115e-08,9.356600000000000000e+04,1.949594295024871826e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136098388987188113e-05,4.865623117220606634e-08,9.357200000000000000e+04,1.949750411510467529e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136092470938154905e-05,4.865336251885593648e-08,9.358000000000000000e+04,1.949907455444335938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136086553587509511e-05,4.865049358688663368e-08,9.358600000000000000e+04,1.949968395233154297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136080636936487580e-05,4.864761227470412907e-08,9.359400000000000000e+04,1.950040137767791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136074720986851451e-05,4.864473065631082311e-08,9.360000000000000000e+04,1.950040137767791748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136068805739837284e-05,4.864183669255401026e-08,9.360800000000000000e+04,1.950200991630554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136062891197208769e-05,4.863894239504253898e-08,9.361400000000000000e+04,1.950357315540313721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136056977360201729e-05,4.863603575550632647e-08,9.362200000000000000e+04,1.950513424873352051e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136051064230579178e-05,4.863312875523711866e-08,9.362800000000000000e+04,1.950705354213714600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136045151809580325e-05,4.863020944757252347e-08,9.363600000000000000e+04,1.950705354213714600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136039240098965981e-05,4.862728975224825191e-08,9.364200000000000000e+04,1.950705354213714600e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136033329099977051e-05,4.862435775281673517e-08,9.365000000000000000e+04,1.950861561298370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136027418814373330e-05,4.862142533936567821e-08,9.365600000000000000e+04,1.950861561298370361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136021509243397415e-05,4.861848065621513156e-08,9.366400000000000000e+04,1.950867648124694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136015600388809441e-05,4.861553553274295775e-08,9.367000000000000000e+04,1.950867648124694824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136009692251852343e-05,4.861257814280422049e-08,9.367800000000000000e+04,1.951034679412841797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.136003784834284394e-05,4.860962028680936063e-08,9.368400000000000000e+04,1.951236183643341064e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135997878137351747e-05,4.860665019853393561e-08,9.369200000000000000e+04,1.951397764682769775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135991972162812505e-05,4.860367961852855465e-08,9.369800000000000000e+04,1.951555149555206299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135986066911911805e-05,4.860069680942020631e-08,9.370600000000000000e+04,1.951711387634277344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135980162386407072e-05,4.859771348347674546e-08,9.371200000000000000e+04,1.951867611408233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135974258587547002e-05,4.859471796239495535e-08,9.372000000000000000e+04,1.952032699584960938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135968355517087324e-05,4.859172189943896473e-08,9.372600000000000000e+04,1.952189955711364746e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135962453176276396e-05,4.858871364446259960e-08,9.373400000000000000e+04,1.952346227169036865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135956551566870117e-05,4.858570482314239691e-08,9.374000000000000000e+04,1.952502446174621582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135950650690118369e-05,4.858268384354458818e-08,9.374800000000000000e+04,1.952660596370697021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135944750547776373e-05,4.857966227320422401e-08,9.375400000000000000e+04,1.952818670272827148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135938851141094520e-05,4.857662854764215676e-08,9.376200000000000000e+04,1.952974886894226074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135932952471826676e-05,4.857359420750912086e-08,9.376800000000000000e+04,1.953131084442138672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135927054541225095e-05,4.857054774567439388e-08,9.377600000000000000e+04,1.953287329673767090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135921157351043473e-05,4.856750064551512169e-08,9.378200000000000000e+04,1.953287329673767090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135915260902533725e-05,4.856444142664642804e-08,9.379000000000000000e+04,1.953443574905395508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135909365197448701e-05,4.856138154627069813e-08,9.379600000000000000e+04,1.953599872589111328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135903470237042688e-05,4.855830958048328543e-08,9.380400000000000000e+04,1.953784947395324707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135897576023066164e-05,4.855523693008471581e-08,9.381000000000000000e+04,1.953784947395324707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135891682556774262e-05,4.855215219720159750e-08,9.381800000000000000e+04,1.953941183090209961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135885789839917460e-05,4.854906675717565030e-08,9.382400000000000000e+04,1.954097373485565186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135879897873751062e-05,4.854596926773967342e-08,9.383200000000000000e+04,1.954253818988800049e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135874006660025376e-05,4.854287104871356811e-08,9.383800000000000000e+04,1.954409899711608887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135868116199996383e-05,4.853976078313366131e-08,9.384600000000000000e+04,1.954568364620208740e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135862226495412359e-05,4.853664976608915903e-08,9.385200000000000000e+04,1.954726514816284180e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135856337547530470e-05,4.853352673534270387e-08,9.386000000000000000e+04,1.954882700443267822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135850449358098822e-05,4.853040293134398720e-08,9.386600000000000000e+04,1.955039517879486084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135844561928374752e-05,4.852726711642907005e-08,9.387400000000000000e+04,1.955197842121124268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135838675260105519e-05,4.852413050704813652e-08,9.388000000000000000e+04,1.955353944301605225e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135832789354548966e-05,4.852098191938047187e-08,9.388800000000000000e+04,1.955510144233703613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135826904213451676e-05,4.851783251612380746e-08,9.389400000000000000e+04,1.955689785480499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135821019838070985e-05,4.851467113729263790e-08,9.390200000000000000e+04,1.955749835968017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135815136230152796e-05,4.851150892232417720e-08,9.390800000000000000e+04,1.955749835968017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135809253390956987e-05,4.850833476418820884e-08,9.391600000000000000e+04,1.955906085968017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135803371322226244e-05,4.850515974946136020e-08,9.392200000000000000e+04,1.955906085968017578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135797490025221119e-05,4.850197279420372483e-08,9.393000000000000000e+04,1.956062314510345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135791609501684131e-05,4.849878496247788039e-08,9.393600000000000000e+04,1.956218504905700684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135785729752875833e-05,4.849558522240376974e-08,9.394400000000000000e+04,1.956374726295471191e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135779850780537386e-05,4.849238458608331673e-08,9.395000000000000000e+04,1.956531064510345459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135773972585930022e-05,4.848917204397249804e-08,9.395800000000000000e+04,1.956728930473327637e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135768095170793886e-05,4.848595858641288171e-08,9.396400000000000000e+04,1.956733379364013672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135762218536390379e-05,4.848273325502329905e-08,9.397200000000000000e+04,1.956889798641204834e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135756342684458629e-05,4.847950698908494784e-08,9.397800000000000000e+04,1.956899359226226807e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135750467616260377e-05,4.847626885179407595e-08,9.398600000000000000e+04,1.957198581695556641e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135744593333533903e-05,4.847302976143100284e-08,9.399200000000000000e+04,1.957356264591217041e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135738719837540779e-05,4.846977883145352845e-08,9.400000000000000000e+04,1.957512333393096924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135732847130017591e-05,4.846652692998651769e-08,9.400600000000000000e+04,1.957668597698211670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135726975212226757e-05,4.846326319129958175e-08,9.401400000000000000e+04,1.957830343246459961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135721104085904017e-05,4.845999846328345738e-08,9.402000000000000000e+04,1.957987620830535889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135715233752311789e-05,4.845672192956314137e-08,9.402800000000000000e+04,1.958143947124481201e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135709364213183950e-05,4.845344438878256389e-08,9.403400000000000000e+04,1.958300120830535889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135703495469784103e-05,4.845015504460809037e-08,9.404200000000000000e+04,1.958554456233978271e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135697627523843245e-05,4.844686467622132864e-08,9.404800000000000000e+04,1.958615639209747314e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135691760376625995e-05,4.844356253573267521e-08,9.405600000000000000e+04,1.958772993087768555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135685894029863182e-05,4.844025935399251438e-08,9.406200000000000000e+04,1.958929252624511719e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135680028484818409e-05,4.843694440237365204e-08,9.407000000000000000e+04,1.959086601734161377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135674163743220300e-05,4.843362839304221606e-08,9.407600000000000000e+04,1.959117767810821533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135668299806333307e-05,4.843030064490250438e-08,9.408400000000000000e+04,1.959279994964599609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135662436675886054e-05,4.842697182270550736e-08,9.409000000000000000e+04,1.959279994964599609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135656574353140789e-05,4.842363126383429443e-08,9.409800000000000000e+04,1.959448831081390381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135650712839825122e-05,4.842028961513904548e-08,9.410400000000000000e+04,1.959600262641906738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135644852137202826e-05,4.841693626061949333e-08,9.411200000000000000e+04,1.959767532348632812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135638992246998797e-05,4.841358180062857287e-08,9.411800000000000000e+04,1.959932456016540527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135633133170476641e-05,4.841021563685647210e-08,9.412600000000000000e+04,1.960178070068359375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135627274909360238e-05,4.840684835254514715e-08,9.413200000000000000e+04,1.960343120098114014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135621417464912853e-05,4.840346939508049960e-08,9.414000000000000000e+04,1.960500688552856445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135615560838857352e-05,4.840008930213132048e-08,9.414600000000000000e+04,1.960500688552856445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135609705032456491e-05,4.839669753797866214e-08,9.415400000000000000e+04,1.960656659603118896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135603850047430763e-05,4.839330462397525742e-08,9.416000000000000000e+04,1.960656659603118896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135597995885043942e-05,4.838990006917567839e-08,9.416800000000000000e+04,1.960969641208648682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135592142547014827e-05,4.838649435028488287e-08,9.417400000000000000e+04,1.961127843856811523e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135586290034606852e-05,4.838307699245294828e-08,9.418200000000000000e+04,1.961288049221038818e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135580438349536784e-05,4.837965845686826087e-08,9.418800000000000000e+04,1.961445338726043701e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135574587493067717e-05,4.837622831252936514e-08,9.419600000000000000e+04,1.961613636016845703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135568737466915403e-05,4.837279697690569029e-08,9.420200000000000000e+04,1.961613636016845703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135562888272342428e-05,4.836935403428465270e-08,9.421000000000000000e+04,1.961613636016845703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135557039911062679e-05,4.836590988742615375e-08,9.421600000000000000e+04,1.961613636016845703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135551192384337896e-05,4.836245416353773540e-08,9.422400000000000000e+04,1.961769797801971436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135545345693881965e-05,4.835899722259067531e-08,9.423000000000000000e+04,1.961769797801971436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135539499840955103e-05,4.835552870627097534e-08,9.423800000000000000e+04,1.961927604675292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135533654827269162e-05,4.835205896065052599e-08,9.424400000000000000e+04,1.961927604675292969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135527810654084020e-05,4.834857766940667648e-08,9.425200000000000000e+04,1.962083959579467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135521967323109837e-05,4.834509513675395337e-08,9.425800000000000000e+04,1.962083959579467773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135516124835606826e-05,4.834160106003502737e-08,9.426600000000000000e+04,1.962240147590637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135510283193283455e-05,4.833810573037848071e-08,9.427200000000000000e+04,1.962240147590637207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135504442397398076e-05,4.833459888618643637e-08,9.428000000000000000e+04,1.962396404743194580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135498602449656950e-05,4.833109077766462159e-08,9.428600000000000000e+04,1.962396404743194580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135492763351319957e-05,4.832757115606182353e-08,9.429400000000000000e+04,1.962553365230560303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135486925104090816e-05,4.832405025931640299e-08,9.430000000000000000e+04,1.962553365230560303e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135481087709228559e-05,4.832051787880340735e-08,9.430800000000000000e+04,1.962711324691772461e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135475251168434026e-05,4.831698421247465794e-08,9.431400000000000000e+04,1.962867588996887207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135469415482966757e-05,4.831343906372789514e-08,9.432200000000000000e+04,1.963023796081542969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135463580654526239e-05,4.830989261907119428e-08,9.432800000000000000e+04,1.963184359073638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135457746684369467e-05,4.830633472109215442e-08,9.433600000000000000e+04,1.963277606964111328e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135451913574195930e-05,4.830277551725184963e-08,9.434200000000000000e+04,1.963438744544982910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135446081325261098e-05,4.829920486133173038e-08,9.435000000000000000e+04,1.963596701622009277e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135440249939261749e-05,4.829563289017654359e-08,9.435600000000000000e+04,1.963763928413391113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135434419417453864e-05,4.829204949582257327e-08,9.436400000000000000e+04,1.963921384811401367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135428589761531846e-05,4.828846477700386739e-08,9.437000000000000000e+04,1.964077730178833008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135422760972750151e-05,4.828486863612154108e-08,9.437800000000000000e+04,1.964233856201171875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135416933052802169e-05,4.828127116212265308e-08,9.438400000000000000e+04,1.964390127658843994e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135411106002940660e-05,4.827766229472694244e-08,9.439200000000000000e+04,1.964653666019439697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135405279824857149e-05,4.827405208570967182e-08,9.439800000000000000e+04,1.964816896915435791e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135399454519804060e-05,4.827043048431972744e-08,9.440600000000000000e+04,1.964975783824920654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135393630089470884e-05,4.826680753338120568e-08,9.441200000000000000e+04,1.965132129192352295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135387806535108519e-05,4.826317321852327622e-08,9.442000000000000000e+04,1.965319156646728516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135381983858404256e-05,4.825953754633753278e-08,9.442600000000000000e+04,1.965527570247650146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135376162060608145e-05,4.825589051114638974e-08,9.443400000000000000e+04,1.965595202445983887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135370341143405443e-05,4.825224211142497260e-08,9.444000000000000000e+04,1.965756664276123047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135364521108045523e-05,4.824858237693865122e-08,9.444800000000000000e+04,1.965922577381134033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135358701956211102e-05,4.824492127087173730e-08,9.445400000000000000e+04,1.966079936027526855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135352883689150536e-05,4.824124883083928001e-08,9.446200000000000000e+04,1.966236152648925781e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135347066308544509e-05,4.823757501275164931e-08,9.446800000000000000e+04,1.966392459869384766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135341249815640021e-05,4.823388988872739764e-08,9.447600000000000000e+04,1.966548607349395752e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135335434212115724e-05,4.823020338032571203e-08,9.448200000000000000e+04,1.966762106418609619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135329619499217264e-05,4.822650556667321098e-08,9.449000000000000000e+04,1.966923635005950928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135323805678620748e-05,4.822280636289692505e-08,9.449600000000000000e+04,1.967081563472747803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135317992751571826e-05,4.821909588168808635e-08,9.450400000000000000e+04,1.967237865924835205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135312180719743554e-05,4.821538400476261672e-08,9.451000000000000000e+04,1.967394027709960938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135306369584379548e-05,4.821166085097554086e-08,9.451800000000000000e+04,1.967706592082977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135300559347151512e-05,4.820793629645424249e-08,9.452400000000000000e+04,1.967706592082977295e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135294750009302381e-05,4.820420049267992020e-08,9.453200000000000000e+04,1.967870833873748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135288941572500812e-05,4.820046328330956511e-08,9.453800000000000000e+04,1.967870833873748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135283134037987028e-05,4.819671482513991121e-08,9.454600000000000000e+04,1.968039951324462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135277327407429178e-05,4.819296495708549816e-08,9.455200000000000000e+04,1.968039951324462891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135271521682066300e-05,4.818920386763412272e-08,9.456000000000000000e+04,1.968209834098815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135265716863562984e-05,4.818544136416664449e-08,9.456600000000000000e+04,1.968209834098815918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135259912953157084e-05,4.818166763963752964e-08,9.457400000000000000e+04,1.968365442752838135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135254109952510818e-05,4.817789249753442953e-08,9.458000000000000000e+04,1.968502213954925537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135248307862861022e-05,4.817410616156407599e-08,9.458800000000000000e+04,1.968515415191650391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135242506685867882e-05,4.817031840462120940e-08,9.459400000000000000e+04,1.968515415191650391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135236706422765185e-05,4.816651945402622913e-08,9.460200000000000000e+04,1.968672800064086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135230907075211253e-05,4.816271907963112145e-08,9.460800000000000000e+04,1.968672800064086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135225108644439705e-05,4.815890753857371823e-08,9.461600000000000000e+04,1.968829040527343750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135219311132104626e-05,4.815509457104886099e-08,9.462200000000000000e+04,1.968829040527343750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135213514539438280e-05,4.815127043695646341e-08,9.463000000000000000e+04,1.968991646766662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135207718868093059e-05,4.814744487430007291e-08,9.463600000000000000e+04,1.968991646766662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135201924119298685e-05,4.814360817186159364e-08,9.464400000000000000e+04,1.968991646766662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135196130294706365e-05,4.813977003892418057e-08,9.465000000000000000e+04,1.968991646766662598e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135190337395542601e-05,4.813592076617632959e-08,9.465800000000000000e+04,1.969147937297821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135184545423456060e-05,4.813207006156356522e-08,9.466400000000000000e+04,1.969147937297821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135178754379673075e-05,4.812820824372448537e-08,9.467200000000000000e+04,1.969304199218750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135172964265838245e-05,4.812434499281635539e-08,9.467800000000000000e+04,1.969304199218750000e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135167175083176888e-05,4.812047062853134982e-08,9.468600000000000000e+04,1.969313602447509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135161386833330386e-05,4.811659483054138414e-08,9.469200000000000000e+04,1.969313602447509766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135155599517522191e-05,4.811270794555711116e-08,9.470000000000000000e+04,1.969469857215881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135149813137392160e-05,4.810881962639530647e-08,9.470600000000000000e+04,1.969469857215881348e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135144027694160868e-05,4.810492021996453083e-08,9.471400000000000000e+04,1.969626028537750244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135138243189465459e-05,4.810101937944933092e-08,9.472000000000000000e+04,1.969626028537750244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135132459624524476e-05,4.809710747784989322e-08,9.472800000000000000e+04,1.969782290458679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135126677000973877e-05,4.809319414242333075e-08,9.473400000000000000e+04,1.969782290458679199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135120895320028647e-05,4.808926974551230080e-08,9.474200000000000000e+04,1.969938514232635498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135115114583322035e-05,4.808534391559640993e-08,9.474800000000000000e+04,1.970094738006591797e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135109334792068008e-05,4.808140705018391576e-08,9.475600000000000000e+04,1.970250957012176514e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135103555947896088e-05,4.807746875275222909e-08,9.476200000000000000e+04,1.970448262691497803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135097778052018380e-05,4.807351941929877207e-08,9.477000000000000000e+04,1.970448262691497803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135092001106062542e-05,4.806956865537566345e-08,9.477600000000000000e+04,1.970448262691497803e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135086225111237967e-05,4.806560688122303037e-08,9.478400000000000000e+04,1.970604386329650879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135080450069168757e-05,4.806164367831519331e-08,9.479000000000000000e+04,1.970760610103607178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135074675981062950e-05,4.805766946452551716e-08,9.479800000000000000e+04,1.971073274612426758e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135068902848542444e-05,4.805369382425617781e-08,9.480400000000000000e+04,1.971229963302612305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135063130672812060e-05,4.804970719870446585e-08,9.481200000000000000e+04,1.971412272453308105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135057359455490647e-05,4.804571914911436538e-08,9.481800000000000000e+04,1.971422657966613770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135051589197781668e-05,4.804172011346154996e-08,9.482600000000000000e+04,1.971646137237548828e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135045819901300755e-05,4.803771965677118524e-08,9.483200000000000000e+04,1.971809234619140625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135040051567248493e-05,4.803370823942530220e-08,9.484000000000000000e+04,1.971980483531951904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135034284197239156e-05,4.802969540420905838e-08,9.484600000000000000e+04,1.972144095897674561e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135028517792469602e-05,4.802567160742786741e-08,9.485400000000000000e+04,1.972301528453826904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135022752354551058e-05,4.802164639650048793e-08,9.486000000000000000e+04,1.972457776069641113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135016987884679533e-05,4.801761024922691294e-08,9.486800000000000000e+04,1.972633638381958008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135011224384461680e-05,4.801357269169602990e-08,9.487400000000000000e+04,1.972793414592742920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.135005461855091647e-05,4.800952419678197126e-08,9.488200000000000000e+04,1.973042294979095459e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134999700298173543e-05,4.800547429605601876e-08,9.488800000000000000e+04,1.973087890148162842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134993939714898466e-05,4.800141348297721057e-08,9.489600000000000000e+04,1.973249883651733398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134988180106868326e-05,4.799735126869739855e-08,9.490200000000000000e+04,1.973406136035919189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134982421475270832e-05,4.799327814089759883e-08,9.491000000000000000e+04,1.973562407493591309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134976663821704674e-05,4.798920361706132722e-08,9.491600000000000000e+04,1.973573174476623535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134970907147355867e-05,4.798511820454968246e-08,9.492400000000000000e+04,1.973888041973114014e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134965151453820053e-05,4.798103140133187135e-08,9.493000000000000000e+04,1.974045591354370117e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134959396742279688e-05,4.797693370814152893e-08,9.493800000000000000e+04,1.974202945232391357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134953643014328551e-05,4.797283463012580447e-08,9.494400000000000000e+04,1.974360306262969971e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134947890271146220e-05,4.796872468679962102e-08,9.495200000000000000e+04,1.974517705440521240e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134942138514322405e-05,4.796461336469411716e-08,9.495800000000000000e+04,1.974688916206359863e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134936387745034483e-05,4.796049117585095012e-08,9.496600000000000000e+04,1.974841313362121582e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134930637964869454e-05,4.795636761482327589e-08,9.497200000000000000e+04,1.975006783008575439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134924889175001645e-05,4.795223321153826269e-08,9.498000000000000000e+04,1.975165765285491943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134919141377015008e-05,4.794809744282848875e-08,9.498600000000000000e+04,1.975322072505950928e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134913394572081667e-05,4.794395083030380135e-08,9.499400000000000000e+04,1.975478291511535645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134907648761781000e-05,4.793980285966089250e-08,9.500000000000000000e+04,1.975641486644744873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134901903947283097e-05,4.793564406950302932e-08,9.500800000000000000e+04,1.975812518596649170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134896160130164626e-05,4.793148392869741133e-08,9.501400000000000000e+04,1.975977296829223633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134890417311591951e-05,4.792731296668918541e-08,9.502200000000000000e+04,1.976139564514160156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134884675493139199e-05,4.792314066204721500e-08,9.502800000000000000e+04,1.976349580287933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134878934675969345e-05,4.791895756032621441e-08,9.503600000000000000e+04,1.976359708309173584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134873194861654144e-05,4.791477312414952612e-08,9.504200000000000000e+04,1.976359708309173584e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134867456051352337e-05,4.791057788907440073e-08,9.505000000000000000e+04,1.976517558097839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134861718246632629e-05,4.790638132826213746e-08,9.505600000000000000e+04,1.976517558097839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134855981448651729e-05,4.790217399250098267e-08,9.506400000000000000e+04,1.976674988269805908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134850245658974952e-05,4.789796533988445249e-08,9.507000000000000000e+04,1.976674988269805908e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134844510878755111e-05,4.789374591036841317e-08,9.507800000000000000e+04,1.976832017898559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134838777109553966e-05,4.788952517341656069e-08,9.508400000000000000e+04,1.976832017898559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134833044352522802e-05,4.788529368334324032e-08,9.509200000000000000e+04,1.976989994049072266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134827312609218977e-05,4.788106089541506190e-08,9.509800000000000000e+04,1.976989994049072266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134821581880790218e-05,4.787681735228423578e-08,9.510600000000000000e+04,1.977147200107574463e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134815852168791847e-05,4.787257252141526168e-08,9.511200000000000000e+04,1.977306017875671387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134810123474367530e-05,4.786831695895177159e-08,9.512000000000000000e+04,1.977462232112884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134804395799069537e-05,4.786406011902820998e-08,9.512600000000000000e+04,1.977618389129638672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134798669144038315e-05,4.785979254529661692e-08,9.513400000000000000e+04,1.977774710655212402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134792943510821731e-05,4.785552370491525002e-08,9.514000000000000000e+04,1.977930865287780762e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134787218900558706e-05,4.785124415416644956e-08,9.514800000000000000e+04,1.978087153434753418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134781495314792704e-05,4.784696334773828865e-08,9.515400000000000000e+04,1.978087153434753418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134775772754659087e-05,4.784267182859785551e-08,9.516200000000000000e+04,1.978399560451507568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134770051221698777e-05,4.783837906527810914e-08,9.516800000000000000e+04,1.978399560451507568e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134764330717042903e-05,4.783407561252139126e-08,9.517600000000000000e+04,1.978555898666381836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134758611242229676e-05,4.782977092724255844e-08,9.518200000000000000e+04,1.978555898666381836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134752892798386158e-05,4.782545555005223337e-08,9.519000000000000000e+04,1.978712205886840820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134747175387047343e-05,4.782113895252379322e-08,9.519600000000000000e+04,1.978868389129638672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134741459009336904e-05,4.781681168619725914e-08,9.520400000000000000e+04,1.978952276706695557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134735743666786785e-05,4.781248321187305282e-08,9.521000000000000000e+04,1.979113998413085938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134730029360516595e-05,4.780814406614473660e-08,9.521800000000000000e+04,1.979270336627960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134724316092054210e-05,4.780380372528222724e-08,9.522400000000000000e+04,1.979426496028900146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134718603862516530e-05,4.779945273597071700e-08,9.523200000000000000e+04,1.979582757949829102e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134712892673428382e-05,4.779510056454278506e-08,9.523800000000000000e+04,1.979738910198211670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134707182525901921e-05,4.779073774192928731e-08,9.524600000000000000e+04,1.979937870502471924e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134701473421459265e-05,4.778637375073844836e-08,9.525200000000000000e+04,1.980096235275268555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134695765361208842e-05,4.778199913115928026e-08,9.526000000000000000e+04,1.980252475738525391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134690058346668703e-05,4.777762335669335786e-08,9.526600000000000000e+04,1.980252475738525391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134684352378944397e-05,4.777323695097405046e-08,9.527400000000000000e+04,1.980409853458404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134678647459549063e-05,4.776884940457588781e-08,9.528000000000000000e+04,1.980409853458404541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134672943589586045e-05,4.776445124956671535e-08,9.528800000000000000e+04,1.980565960407257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134667240770564419e-05,4.776005196823758355e-08,9.529400000000000000e+04,1.980722210407257080e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134661539003582785e-05,4.775564207530249226e-08,9.530200000000000000e+04,1.980878427028656006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134655838290147846e-05,4.775123107091927553e-08,9.530800000000000000e+04,1.981034677028656006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134650138631353291e-05,4.774680947742210632e-08,9.531600000000000000e+04,1.981190936565399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134644440028703451e-05,4.774238678749706165e-08,9.532200000000000000e+04,1.981347229480743408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134638742483288117e-05,4.773795350533378346e-08,9.533000000000000000e+04,1.981612415313720703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134633045996606538e-05,4.773351914227375313e-08,9.533600000000000000e+04,1.981645104885101318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134627350569746136e-05,4.772907420931810747e-08,9.534400000000000000e+04,1.981805648803710938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134621656204201584e-05,4.772462821114165579e-08,9.535000000000000000e+04,1.981961753368377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134615962901055899e-05,4.772017163981891455e-08,9.535800000000000000e+04,1.982109155654907227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134610270661801383e-05,4.771571401945770014e-08,9.536400000000000000e+04,1.982109155654907227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134604579487516818e-05,4.771124584814742247e-08,9.537200000000000000e+04,1.982270333766937256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134598889379689932e-05,4.770677664412512580e-08,9.537800000000000000e+04,1.982270333766937256e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134593200339396288e-05,4.770229688577471322e-08,9.538600000000000000e+04,1.982439243793487549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134587512368119040e-05,4.769781611154174766e-08,9.539200000000000000e+04,1.982494938373565674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134581825466931041e-05,4.769332480503396308e-08,9.540000000000000000e+04,1.982654097080230713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134576139637310701e-05,4.768883249961393722e-08,9.540600000000000000e+04,1.982810368537902832e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134570454880326468e-05,4.768432965841472513e-08,9.541400000000000000e+04,1.982972753047943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134564771197454551e-05,4.767982583577186385e-08,9.542000000000000000e+04,1.982972753047943115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134559088589757469e-05,4.767531149926356452e-08,9.542800000000000000e+04,1.983135502338409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134553407058708380e-05,4.767079619891949869e-08,9.543400000000000000e+04,1.983135502338409424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134547726605365737e-05,4.766627038107850650e-08,9.544200000000000000e+04,1.983291738033294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134542047231198804e-05,4.766174361750488005e-08,9.544800000000000000e+04,1.983291738033294678e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134536368937261629e-05,4.765720635821056493e-08,9.545600000000000000e+04,1.983447945117950439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134530691725020425e-05,4.765266817142239220e-08,9.546200000000000000e+04,1.983447945117950439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134525015595523988e-05,4.764811948515719776e-08,9.547000000000000000e+04,1.983609213829040527e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134519340550234637e-05,4.764356989012716913e-08,9.547600000000000000e+04,1.983764796257019043e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134513666590197948e-05,4.763900981726322673e-08,9.548400000000000000e+04,1.983922367095947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134507993716871666e-05,4.763444885449660333e-08,9.549000000000000000e+04,1.983922367095947266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134502321931296963e-05,4.762987741001601336e-08,9.549800000000000000e+04,1.984081473350524902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134496651234928026e-05,4.762530509498196600e-08,9.550400000000000000e+04,1.984081473350524902e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134490981628801453e-05,4.762072231974495595e-08,9.551200000000000000e+04,1.984237701892852783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134485313114367026e-05,4.761613869343319565e-08,9.551800000000000000e+04,1.984237701892852783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134479645692657956e-05,4.761154460291660595e-08,9.552600000000000000e+04,1.984394865036010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134473979365119451e-05,4.760694968128637826e-08,9.553200000000000000e+04,1.984394865036010742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134468314132780655e-05,4.760234431683419808e-08,9.554000000000000000e+04,1.984563317298889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134462649997083049e-05,4.759773814135636182e-08,9.554600000000000000e+04,1.984563317298889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134456986959050187e-05,4.759312151893300494e-08,9.555400000000000000e+04,1.984563317298889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134451325020119655e-05,4.758850410605037545e-08,9.556000000000000000e+04,1.984563317298889160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134445664181312127e-05,4.758387626748013180e-08,9.556800000000000000e+04,1.984729318618774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134440004444060274e-05,4.757924765913948793e-08,9.557400000000000000e+04,1.984729318618774414e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134434345809379349e-05,4.757460862086868671e-08,9.558200000000000000e+04,1.984892339706420898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134428688278699146e-05,4.756996883399054389e-08,9.558800000000000000e+04,1.984892339706420898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134423031853030343e-05,4.756531863831813775e-08,9.559600000000000000e+04,1.984892339706420898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134417376533797818e-05,4.756066771532144277e-08,9.560200000000000000e+04,1.984892339706420898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134411722322008526e-05,4.755600637916858242e-08,9.561000000000000000e+04,1.985048556327819824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134406069219082771e-05,4.755134433744476134e-08,9.561600000000000000e+04,1.985212743282318115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134400417226022931e-05,4.754667190358059537e-08,9.562400000000000000e+04,1.985373110771179199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134394766344245415e-05,4.754199878601478072e-08,9.563000000000000000e+04,1.985529394149780273e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134389116574747858e-05,4.753731527182983520e-08,9.563800000000000000e+04,1.985650002956390381e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134383467918942943e-05,4.753263109627713078e-08,9.564400000000000000e+04,1.985806391239166260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134377820377822713e-05,4.752793654500661433e-08,9.565200000000000000e+04,1.985965445041656494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134372173952796124e-05,4.752324135481473193e-08,9.565800000000000000e+04,1.986188759803771973e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134366528644850647e-05,4.751853578430987714e-08,9.566600000000000000e+04,1.986306624412536621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134360884455391170e-05,4.751382959779088160e-08,9.567200000000000000e+04,1.986306624412536621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134355241385400930e-05,4.750911305174786167e-08,9.568000000000000000e+04,1.986306624412536621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134349599436279393e-05,4.750439591270590305e-08,9.568600000000000000e+04,1.986306624412536621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134343958609005392e-05,4.749966840943110506e-08,9.569400000000000000e+04,1.986556296348571777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134338318904974498e-05,4.749494033662904177e-08,9.570000000000000000e+04,1.986718766689300537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134332680325160798e-05,4.749020192027331694e-08,9.570800000000000000e+04,1.986885499954223633e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134327042870955799e-05,4.748546295796639040e-08,9.571400000000000000e+04,1.987041842937469482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134321406543328337e-05,4.748071364728444447e-08,9.572200000000000000e+04,1.987198078632354736e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134315771343665343e-05,4.747596381467877604e-08,9.572800000000000000e+04,1.987395174503326416e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134310137272930911e-05,4.747120365427119501e-08,9.573600000000000000e+04,1.987480864524841309e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134304504332508922e-05,4.746644299606790292e-08,9.574200000000000000e+04,1.987637140750885010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134298872523357372e-05,4.746167200513008789e-08,9.575000000000000000e+04,1.987793376445770264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134293241846856076e-05,4.745690054097124415e-08,9.575600000000000000e+04,1.987956700325012207e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134287612303958456e-05,4.745211876454804330e-08,9.576400000000000000e+04,1.988113453388214111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134281983896039922e-05,4.744733653957462770e-08,9.577000000000000000e+04,1.988292870521545410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134276356624047967e-05,4.744254399729541415e-08,9.577800000000000000e+04,1.988578152656555176e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134270730489354784e-05,4.743775103157787900e-08,9.578400000000000000e+04,1.988665022850036621e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134265105492902611e-05,4.743294776892632356e-08,9.579200000000000000e+04,1.988800106048583984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134259481636059747e-05,4.742814410804009715e-08,9.579800000000000000e+04,1.988961448669433594e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134253858919762839e-05,4.742333014507126655e-08,9.580600000000000000e+04,1.989139056205749512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134248237345375104e-05,4.741851580950829272e-08,9.581200000000000000e+04,1.989289200305938721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134242616913829632e-05,4.741369119213826809e-08,9.582000000000000000e+04,1.989455552101135254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134236997626484048e-05,4.740886622790212381e-08,9.582600000000000000e+04,1.989620702266693115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134231379484268224e-05,4.740403097660496203e-08,9.583400000000000000e+04,1.989785439968109131e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134225762488533349e-05,4.739919540460212112e-08,9.584000000000000000e+04,1.989950582981109619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134220146640204041e-05,4.739434956571943811e-08,9.584800000000000000e+04,1.990085651874542236e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134214531940628949e-05,4.738950343237430072e-08,9.585400000000000000e+04,1.990241928100585938e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134208918390726762e-05,4.738464702679232753e-08,9.586200000000000000e+04,1.990398161411285400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134203305991841047e-05,4.737979035341716244e-08,9.586800000000000000e+04,1.990554397106170654e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134197694744885410e-05,4.737492342789829184e-08,9.587600000000000000e+04,1.990713951587677002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134192084651200199e-05,4.737005626133371663e-08,9.588200000000000000e+04,1.990870640277862549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134186475711693263e-05,4.736517883716706957e-08,9.589000000000000000e+04,1.991026873588562012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134180867927699356e-05,4.736030119912370997e-08,9.589600000000000000e+04,1.991240692138671875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134175261300121923e-05,4.735541332348513056e-08,9.590400000000000000e+04,1.991411237716674805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134169655830291823e-05,4.735052526121205931e-08,9.591000000000000000e+04,1.991577997207641602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134164051519106742e-05,4.734562695578700713e-08,9.591800000000000000e+04,1.991737945079803467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134158448367892455e-05,4.734072849138609978e-08,9.592400000000000000e+04,1.991872525215148926e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134152846377542412e-05,4.733581980375745134e-08,9.593200000000000000e+04,1.991923325061798096e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134147245549378155e-05,4.733091098487949925e-08,9.593800000000000000e+04,1.992080299854278564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134141645884285849e-05,4.732599193712045010e-08,9.594600000000000000e+04,1.992244982719421387e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134136047383583986e-05,4.732107278624971785e-08,9.595200000000000000e+04,1.992401313781738281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134130450048153650e-05,4.731614342634394329e-08,9.596000000000000000e+04,1.992557544708251953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134124853879308080e-05,4.731121399152766675e-08,9.596600000000000000e+04,1.992730283737182617e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134119258877923277e-05,4.730627434192744927e-08,9.597400000000000000e+04,1.992891480922698975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134113665045308248e-05,4.730133464602432130e-08,9.598000000000000000e+04,1.993047919273376465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134108072382332724e-05,4.729638475510676315e-08,9.598800000000000000e+04,1.993204150199890137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134102480890302322e-05,4.729143484655195409e-08,9.599400000000000000e+04,1.993360385894775391e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134096890570080509e-05,4.728647473714184034e-08,9.600200000000000000e+04,1.993522512912750244e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134091301422967818e-05,4.728151463916082818e-08,9.600800000000000000e+04,1.993681104183197021e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134085713449823818e-05,4.727654436002132283e-08,9.601600000000000000e+04,1.993837420940399170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134080126651943793e-05,4.727157412143068756e-08,9.602200000000000000e+04,1.993846828937530518e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134074541030181550e-05,4.726659369575048221e-08,9.603000000000000000e+04,1.994010355472564697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134068956585827461e-05,4.726161334013293796e-08,9.603600000000000000e+04,1.994010355472564697e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134063373319730253e-05,4.725662281705464752e-08,9.604400000000000000e+04,1.994166588783264160e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134057791233176229e-05,4.725163239360153344e-08,9.605000000000000000e+04,1.994328982830047607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134052210327008526e-05,4.724663179666875631e-08,9.605800000000000000e+04,1.994485514163970947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134046630602507520e-05,4.724163132931313391e-08,9.606400000000000000e+04,1.994645900726318359e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134041052060512280e-05,4.723662070804074274e-08,9.607200000000000000e+04,1.994703066349029541e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134035474702297761e-05,4.723161024633907531e-08,9.607800000000000000e+04,1.994861156940460205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134029898528697275e-05,4.722658962461822332e-08,9.608600000000000000e+04,1.995017390251159668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134024323540981370e-05,4.722156919284630309e-08,9.609200000000000000e+04,1.995017390251159668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134018749739978106e-05,4.721653862055518051e-08,9.610000000000000000e+04,1.995186529159545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134013177126954305e-05,4.721150826862882448e-08,9.610600000000000000e+04,1.995186529159545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134007605702730912e-05,4.720646776999727861e-08,9.611400000000000000e+04,1.995342760086059570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.134002035468568989e-05,4.720142752252480560e-08,9.612000000000000000e+04,1.995342760086059570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133996466425285754e-05,4.719637714778846134e-08,9.612800000000000000e+04,1.995610785484313965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133990898574138034e-05,4.719132705503626075e-08,9.613400000000000000e+04,1.995747652053833008e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133985331915935931e-05,4.718626682875535456e-08,9.614200000000000000e+04,1.995903971195220947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133979766451932039e-05,4.718120691565653602e-08,9.614800000000000000e+04,1.996060204505920410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133974202182930698e-05,4.717613688841568361e-08,9.615600000000000000e+04,1.996217398643493652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133968639110180268e-05,4.717106720558048557e-08,9.616200000000000000e+04,1.996373624801635742e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133963077234478821e-05,4.716598740226108786e-08,9.617000000000000000e+04,1.996529920101165771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133957516557070141e-05,4.716090797493815959e-08,9.617600000000000000e+04,1.996686115264892578e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133951957078747051e-05,4.715581844646651742e-08,9.618400000000000000e+04,1.996694242954254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133946398800747574e-05,4.715072932560134374e-08,9.619000000000000000e+04,1.996694242954254150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133940841723859282e-05,4.714563009717204185e-08,9.619800000000000000e+04,1.996850428581237793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133935285849316302e-05,4.714053130832081778e-08,9.620400000000000000e+04,1.996850428581237793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133929731177899767e-05,4.713542243119261746e-08,9.621200000000000000e+04,1.997006566524505615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133924177710838721e-05,4.713031402562905970e-08,9.621800000000000000e+04,1.997032392024993896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133918625448908032e-05,4.712519552530035258e-08,9.622600000000000000e+04,1.997176795005798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133913074393333355e-05,4.712007752887813014e-08,9.623200000000000000e+04,1.997312371730804443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133907524544883458e-05,4.711494945693346756e-08,9.624000000000000000e+04,1.997374472618103027e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133901975904778068e-05,4.710982192124601239e-08,9.624600000000000000e+04,1.997534859180450439e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133896428473781209e-05,4.710468430347887107e-08,9.625400000000000000e+04,1.997849094867706299e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133890882253107526e-05,4.709954725466965657e-08,9.626000000000000000e+04,1.998006241321563721e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133885337243515113e-05,4.709440014298127229e-08,9.626800000000000000e+04,1.998172640800476074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133879793446213873e-05,4.708925363295374445e-08,9.627400000000000000e+04,1.998330130577087402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133874250861956140e-05,4.708409705342473812e-08,9.628200000000000000e+04,1.998486375808715820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133868709491946734e-05,4.707894110860299633e-08,9.628800000000000000e+04,1.998642640113830566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133863169336932398e-05,4.707377511344387000e-08,9.629600000000000000e+04,1.998798820972442627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133857630398113549e-05,4.706860978603489584e-08,9.630200000000000000e+04,1.998798820972442627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133852092676229476e-05,4.706343440160215832e-08,9.631000000000000000e+04,1.998966000080108643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133846556172476698e-05,4.705825971830136640e-08,9.631600000000000000e+04,1.999123454093933105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133841020887589423e-05,4.705307499710638850e-08,9.632400000000000000e+04,1.999290385246276855e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133835486822758411e-05,4.704789101041471394e-08,9.633000000000000000e+04,1.999454436302185059e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133829953978711432e-05,4.704269697908294403e-08,9.633800000000000000e+04,1.999611864089965820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133824422356635348e-05,4.703750371595847430e-08,9.634400000000000000e+04,1.999771716594696045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133818891957252171e-05,4.703230042729258312e-08,9.635200000000000000e+04,1.999928960800170898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133813362781742833e-05,4.702709794052169681e-08,9.635800000000000000e+04,2.000085804462432861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133807834830823755e-05,4.702188542140701304e-08,9.636600000000000000e+04,2.000244419574737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133802308105671128e-05,4.701667373820166928e-08,9.637200000000000000e+04,2.000466318130493164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133796782606995612e-05,4.701145204172327635e-08,9.638000000000000000e+04,2.000469264984130859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133791258335968652e-05,4.700623121514687983e-08,9.638600000000000000e+04,2.000469264984130859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133785735293293965e-05,4.700100036844055022e-08,9.639400000000000000e+04,2.000626521110534668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133780213480139101e-05,4.699577042594906512e-08,9.640000000000000000e+04,2.000626521110534668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133774692897201676e-05,4.699053048237492976e-08,9.640800000000000000e+04,2.000783476829528809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133769173545643480e-05,4.698529147729994596e-08,9.641400000000000000e+04,2.000783476829528809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133763655426156539e-05,4.698004246423461262e-08,9.642200000000000000e+04,2.000939769744873047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133758138539897730e-05,4.697479442426762901e-08,9.642800000000000000e+04,2.000939769744873047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133752622887553490e-05,4.696953639533650874e-08,9.643600000000000000e+04,2.001096081733703613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133747108470275445e-05,4.696427937406828080e-08,9.644200000000000000e+04,2.001253492832183838e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133741595288743930e-05,4.695901235688060443e-08,9.645000000000000000e+04,2.001412096023559570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133736083344105321e-05,4.695374638222846460e-08,9.645600000000000000e+04,2.001568367481231689e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133730572637034364e-05,4.694847043066588386e-08,9.646400000000000000e+04,2.001724555492401123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133725063168672860e-05,4.694319555647117043e-08,9.647000000000000000e+04,2.001880888938903809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133719554939688269e-05,4.693791069836612257e-08,9.647800000000000000e+04,2.002037100791931152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133714047951218159e-05,4.693262695276252532e-08,9.648400000000000000e+04,2.002193255424499512e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133708542203924399e-05,4.692733324224466406e-08,9.649200000000000000e+04,2.002349553108215332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133703037698938796e-05,4.692204067931503816e-08,9.649800000000000000e+04,2.002517189979553223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133697534436917292e-05,4.691673814442986924e-08,9.650600000000000000e+04,2.002679812908172607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133692032418986272e-05,4.691143679251621503e-08,9.651200000000000000e+04,2.002679812908172607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133686531645797103e-05,4.690612548763190474e-08,9.652000000000000000e+04,2.002853429317474365e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133681032118470579e-05,4.690081540104882691e-08,9.652600000000000000e+04,2.002916088104248047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133675533837650277e-05,4.689549535441527401e-08,9.653400000000000000e+04,2.003074872493743896e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133670036804453263e-05,4.689017656170276687e-08,9.654000000000000000e+04,2.003232152462005615e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133664541019517862e-05,4.688484782791834531e-08,9.654800000000000000e+04,2.003495988845825195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133659046483955549e-05,4.687952038361403470e-08,9.655400000000000000e+04,2.003495988845825195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133653553198397535e-05,4.687418299112381815e-08,9.656200000000000000e+04,2.003591301441192627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133648061163950551e-05,4.686884692395716903e-08,9.656800000000000000e+04,2.003749201297760010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133642570381241065e-05,4.686350092757882699e-08,9.657600000000000000e+04,2.003905560970306396e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133637080851370048e-05,4.685815629230113586e-08,9.658200000000000000e+04,2.004061667919158936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133631592574956683e-05,4.685280172066614879e-08,9.659000000000000000e+04,2.004217939376831055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133626105553098046e-05,4.684744854618624649e-08,9.659600000000000000e+04,2.004374237060546875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133620619786407050e-05,4.684208545432365166e-08,9.660400000000000000e+04,2.004530379772186279e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133615135275976030e-05,4.683672379559834606e-08,9.661000000000000000e+04,2.004686610698699951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133609652022410952e-05,4.683135221231509213e-08,9.661800000000000000e+04,2.004842824935913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133604170026799576e-05,4.682598209842289857e-08,9.662400000000000000e+04,2.004842824935913086e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133598689289741771e-05,4.682060207895058281e-08,9.663200000000000000e+04,2.004998967647552490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133593209812319876e-05,4.681522356504297455e-08,9.663800000000000000e+04,2.005002155303955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133587731595127999e-05,4.680983513835605298e-08,9.664600000000000000e+04,2.005228922367095947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133582254639243227e-05,4.680444825367359335e-08,9.665200000000000000e+04,2.005416722297668457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133576778945253572e-05,4.679905147519519857e-08,9.666000000000000000e+04,2.005581848621368408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133571304514230190e-05,4.679365627507455001e-08,9.666600000000000000e+04,2.005747628211975098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133565831346756349e-05,4.678825117393748027e-08,9.667400000000000000e+04,2.005954253673553467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133560359443897954e-05,4.678284768777126178e-08,9.668000000000000000e+04,2.006055440902709961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133554888806230820e-05,4.677743431958133086e-08,9.668800000000000000e+04,2.006211555004119873e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133549419434816616e-05,4.677202260288276493e-08,9.669400000000000000e+04,2.006374256610870361e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133543951330224719e-05,4.676660099692122683e-08,9.670200000000000000e+04,2.006546847820281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133538484493512226e-05,4.676118107922483031e-08,9.670800000000000000e+04,2.006704213619232178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133533018925242413e-05,4.675575129127143836e-08,9.671600000000000000e+04,2.006860437393188477e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133527554626466449e-05,4.675032322825725953e-08,9.672200000000000000e+04,2.007016668319702148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133522091597741172e-05,4.674488528773198261e-08,9.673000000000000000e+04,2.007172884941101074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133516629840113347e-05,4.673944910906825042e-08,9.673600000000000000e+04,2.007329132556915283e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133511169354134052e-05,4.673400307191472288e-08,9.674400000000000000e+04,2.007485411167144775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133505710140844970e-05,4.672855883343896756e-08,9.675000000000000000e+04,2.007697899341583252e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133500252200789725e-05,4.672310472920708520e-08,9.675800000000000000e+04,2.007856826782226562e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133494795535005086e-05,4.671765246071054077e-08,9.676400000000000000e+04,2.008014197349548340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133489340144029089e-05,4.671219034549846850e-08,9.677200000000000000e+04,2.008170330524444580e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133483886028893757e-05,4.670673010296712757e-08,9.677800000000000000e+04,2.008326575756072998e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133478433190130352e-05,4.670126000644515898e-08,9.678600000000000000e+04,2.008482804298400879e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133472981628765475e-05,4.669579181978440648e-08,9.679200000000000000e+04,2.008649480342864990e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133467531345324627e-05,4.669031379819586678e-08,9.680000000000000000e+04,2.008813304901123047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133462082340830007e-05,4.668483772353011903e-08,9.680600000000000000e+04,2.008990528583526611e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133456634615798983e-05,4.667935180665596532e-08,9.681400000000000000e+04,2.009148492813110352e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133451188171249179e-05,4.667386787399451439e-08,9.682000000000000000e+04,2.009238433837890625e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133445743007693221e-05,4.666837411821504635e-08,9.682800000000000000e+04,2.009414196014404297e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133440299126142974e-05,4.666288238381158035e-08,9.683400000000000000e+04,2.009572660923004150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133434856527104116e-05,4.665738081900918069e-08,9.684200000000000000e+04,2.009733884334564209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133429415211583262e-05,4.665188131296970562e-08,9.684800000000000000e+04,2.009891374111175537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133423975180080669e-05,4.664637199564873126e-08,9.685600000000000000e+04,2.010047450065612793e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133418536433597530e-05,4.664086477434555956e-08,9.686200000000000000e+04,2.010203719139099121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133413098972627496e-05,4.663534773448203004e-08,9.687000000000000000e+04,2.010360038280487061e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133407662798167694e-05,4.662983282810786286e-08,9.687600000000000000e+04,2.010516207218170166e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133402227910704660e-05,4.662430812232244994e-08,9.688400000000000000e+04,2.010672585964202881e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133396794311229931e-05,4.661878558735851624e-08,9.689000000000000000e+04,2.010835862159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133391362000224452e-05,4.661325324571040089e-08,9.689800000000000000e+04,2.010993905067443848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133385930978674507e-05,4.660772311242760017e-08,9.690400000000000000e+04,2.010993905067443848e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133380501247055114e-05,4.660218319164379647e-08,9.691200000000000000e+04,2.011150271892547607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133375072806347644e-05,4.659664551662372447e-08,9.691800000000000000e+04,2.011306195259094238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133369645657019999e-05,4.659109804683684058e-08,9.692600000000000000e+04,2.011463618278503418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133364219800048638e-05,4.658555286041744476e-08,9.693200000000000000e+04,2.011626625061035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133358795235895872e-05,4.657999789845254544e-08,9.694000000000000000e+04,2.011788241863250732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133353371965531892e-05,4.657444525730516733e-08,9.694600000000000000e+04,2.011880249977111816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133347949989413249e-05,4.656888283335979772e-08,9.695400000000000000e+04,2.012061934471130371e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133342529308505729e-05,4.656332276788261675e-08,9.696000000000000000e+04,2.012220828533172607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133337109923259109e-05,4.655775293886826544e-08,9.696800000000000000e+04,2.012377116680145264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133331691834633413e-05,4.655218550581279350e-08,9.697400000000000000e+04,2.012377116680145264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133326275043073167e-05,4.654660830198358478e-08,9.698200000000000000e+04,2.012536060810089111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133320859549533314e-05,4.654103353179787698e-08,9.698800000000000000e+04,2.012704615592956543e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133315445354450584e-05,4.653544901014244562e-08,9.699600000000000000e+04,2.012781209945678711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133310032458776365e-05,4.652986695964903225e-08,9.700200000000000000e+04,2.012938487529754639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133304620862940951e-05,4.652427515046830112e-08,9.701000000000000000e+04,2.013094716072082520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133299210567889628e-05,4.651868585015582210e-08,9.701600000000000000e+04,2.013251636028289795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133293801574047270e-05,4.651308681050655255e-08,9.702400000000000000e+04,2.013410155773162842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133288393882353914e-05,4.650749031725949068e-08,9.703000000000000000e+04,2.013566420078277588e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133282987493228162e-05,4.650188407747962356e-08,9.703800000000000000e+04,2.013722631931304932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133277582407605309e-05,4.649628042181817075e-08,9.704400000000000000e+04,2.013889570236206055e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133272178625896844e-05,4.649066703902356120e-08,9.705200000000000000e+04,2.014047183990478516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133266776149033147e-05,4.648505627788364426e-08,9.705800000000000000e+04,2.014203941822052002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133261374977420117e-05,4.647943578244106535e-08,9.706600000000000000e+04,2.014361197948455811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133255975111982714e-05,4.647381794636586517e-08,9.707200000000000000e+04,2.014361197948455811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133250576553120059e-05,4.646819039543932057e-08,9.708000000000000000e+04,2.014629132747650146e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133245179301752370e-05,4.646256554140689726e-08,9.708600000000000000e+04,2.014786448478698730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133239783358272838e-05,4.645693096538347558e-08,9.709400000000000000e+04,2.014942715167999268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133234388723596259e-05,4.645129912395111181e-08,9.710000000000000000e+04,2.015098953247070312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133228995398109559e-05,4.644565758003341627e-08,9.710800000000000000e+04,2.015255112648010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133223603382722789e-05,4.644001880821235862e-08,9.711400000000000000e+04,2.015430438518524170e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133218212677815759e-05,4.643437032679813193e-08,9.712200000000000000e+04,2.015630459785461426e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133212823284293947e-05,4.642872465515036145e-08,9.712800000000000000e+04,2.015773181915283203e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133207435202531572e-05,4.642306929347213754e-08,9.713600000000000000e+04,2.015934214591979980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133202048433428184e-05,4.641741677903205526e-08,9.714200000000000000e+04,2.016090548038482666e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133196662977351902e-05,4.641175456748964809e-08,9.715000000000000000e+04,2.016246726512908936e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133191278835197363e-05,4.640609524081540356e-08,9.715600000000000000e+04,2.016402943134307861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133185896007326081e-05,4.640042623666124573e-08,9.716400000000000000e+04,2.016559123992919922e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133180514494628625e-05,4.639476015480084544e-08,9.717000000000000000e+04,2.016715388298034668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133175134297458718e-05,4.638908438842817977e-08,9.717800000000000000e+04,2.016877758502960205e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133169755416702017e-05,4.638341158192728616e-08,9.718400000000000000e+04,2.017043352127075195e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133164377852708006e-05,4.637772911059941771e-08,9.719200000000000000e+04,2.017200756072998047e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133159001606356077e-05,4.637204963651057684e-08,9.719800000000000000e+04,2.017356998920440674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133153626677988600e-05,4.636636049060462172e-08,9.720600000000000000e+04,2.017513318061828613e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133148253068480560e-05,4.636067437945291577e-08,9.721200000000000000e+04,2.017669456005096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133142880778168906e-05,4.635497861623319813e-08,9.722000000000000000e+04,2.017826969623565674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133137509807922186e-05,4.634928592506562112e-08,9.722600000000000000e+04,2.017984313964843750e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133132140158071759e-05,4.634358357488543429e-08,9.723400000000000000e+04,2.018156363964080811e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133126771829481769e-05,4.633788433419733622e-08,9.724000000000000000e+04,2.018314425945281982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133121404822475952e-05,4.633217545431304354e-08,9.724800000000000000e+04,2.018471746444702148e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133116039137914722e-05,4.632646972113672770e-08,9.725400000000000000e+04,2.018642995357513428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133110674776115380e-05,4.632075434186879335e-08,9.726200000000000000e+04,2.018803057670593262e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133105311737931903e-05,4.631504214666117563e-08,9.726800000000000000e+04,2.018992385864257812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133099950023677017e-05,4.630932032524832747e-08,9.727600000000000000e+04,2.019152803421020508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133094589634199787e-05,4.630360172501859644e-08,9.728200000000000000e+04,2.019310159683227539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133089230569805652e-05,4.629787349174056826e-08,9.729000000000000000e+04,2.019466545581817627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133083872831338428e-05,4.629214851689882137e-08,9.729600000000000000e+04,2.019622642993927002e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133078516419098642e-05,4.628641392896685881e-08,9.730400000000000000e+04,2.019778888225555420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133073161333924517e-05,4.628068263648836358e-08,9.731000000000000000e+04,2.019935073852539062e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133067807576109974e-05,4.627494172413346956e-08,9.731800000000000000e+04,2.020091331005096436e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133062455146488832e-05,4.626920414437423248e-08,9.732400000000000000e+04,2.020247650146484375e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133057104045349082e-05,4.626345696477133609e-08,9.733200000000000000e+04,2.020403754711151123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133051754273518784e-05,4.625771315466441199e-08,9.733800000000000000e+04,2.020560023784637451e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133046405831279491e-05,4.625195973798608412e-08,9.734600000000000000e+04,2.020716240406036377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133041058719455198e-05,4.624620972782479243e-08,9.735200000000000000e+04,2.020872461795806885e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133035712938320681e-05,4.624045013120065252e-08,9.736000000000000000e+04,2.021028757095336914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133030368488695529e-05,4.623469397786632614e-08,9.736600000000000000e+04,2.021205692291259766e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133025025370847914e-05,4.622892823140292944e-08,9.737400000000000000e+04,2.021363041400909424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133019683585592173e-05,4.622316596511676425e-08,9.738000000000000000e+04,2.021493201255798340e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133014343133191224e-05,4.621739412589024802e-08,9.738800000000000000e+04,2.021659011840820312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133009004014453985e-05,4.621162580347402653e-08,9.739400000000000000e+04,2.021816334724426270e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.133003666229637106e-05,4.620584790151606303e-08,9.740200000000000000e+04,2.021972508430480957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132998329779544252e-05,4.620007355311178354e-08,9.740800000000000000e+04,2.022128782272338867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132992994664425637e-05,4.619428964543430756e-08,9.741600000000000000e+04,2.022284979820251465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132987660885081876e-05,4.618850932779470618e-08,9.742200000000000000e+04,2.022445607185363770e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132982328441755728e-05,4.618271944434729395e-08,9.743000000000000000e+04,2.022697315216064453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132976997335241881e-05,4.617693318752586065e-08,9.743600000000000000e+04,2.022855670452117920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132971667565779197e-05,4.617113738524932929e-08,9.744400000000000000e+04,2.023014104366302490e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132966339134156265e-05,4.616534524592038343e-08,9.745000000000000000e+04,2.023170297145843506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132961012040605170e-05,4.615954355467413327e-08,9.745800000000000000e+04,2.023326556682586670e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132955686285910097e-05,4.615374556279681330e-08,9.746400000000000000e+04,2.023482766151428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132950361870298050e-05,4.614793803943911544e-08,9.747200000000000000e+04,2.023639023303985596e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132945038794547452e-05,4.614213425160023165e-08,9.747800000000000000e+04,2.023799245357513428e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132939717058878362e-05,4.613632092589344818e-08,9.748600000000000000e+04,2.023958251476287842e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132934396664065308e-05,4.613051137194899290e-08,9.749200000000000000e+04,2.024115641117095947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132929077610323097e-05,4.612469230066104696e-08,9.750000000000000000e+04,2.024271743297576904e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132923759898420327e-05,4.611887703710233412e-08,9.750600000000000000e+04,2.024509088993072510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132918443528564689e-05,4.611305224988970870e-08,9.751400000000000000e+04,2.024673743247985840e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132913128501521395e-05,4.610723130646223916e-08,9.752000000000000000e+04,2.024859976768493652e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132907814817492206e-05,4.610140085999366189e-08,9.752800000000000000e+04,2.024977314472198486e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132902502477237081e-05,4.609557429308492849e-08,9.753400000000000000e+04,2.025139605998992920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132897191480951516e-05,4.608973821690299613e-08,9.754200000000000000e+04,2.025307049751281738e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132891881829390046e-05,4.608390605613983570e-08,9.754800000000000000e+04,2.025469343662261963e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132886573522744102e-05,4.607806440680654311e-08,9.755600000000000000e+04,2.025637702941894531e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132881266561761445e-05,4.607222670846184758e-08,9.756200000000000000e+04,2.025811181068420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132875960946627404e-05,4.606637951539960549e-08,9.757000000000000000e+04,2.025968279838562012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132870656678086522e-05,4.606053630897583682e-08,9.757600000000000000e+04,2.026099953651428223e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132865353756317184e-05,4.605468362863020614e-08,9.758400000000000000e+04,2.026257400512695312e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132860052182059359e-05,4.604883497027902468e-08,9.759000000000000000e+04,2.026413636207580566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132854751955484993e-05,4.604297683194374654e-08,9.759800000000000000e+04,2.026569879055023193e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132849453077329142e-05,4.603712275103472932e-08,9.760400000000000000e+04,2.026729004383087158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132844155547757825e-05,4.603125921103015597e-08,9.761200000000000000e+04,2.026886923313140869e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132838859367502708e-05,4.602539976358493054e-08,9.761800000000000000e+04,2.027043139934539795e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132833564536722864e-05,4.601953085107005208e-08,9.762600000000000000e+04,2.027199342250823975e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132828271056143862e-05,4.601366606631714464e-08,9.763200000000000000e+04,2.027357172966003418e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132822978925920540e-05,4.600779183748000412e-08,9.764000000000000000e+04,2.027515027523040771e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132817688146773213e-05,4.600192177130300895e-08,9.764600000000000000e+04,2.027671468257904053e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132812398718850792e-05,4.599604225515961332e-08,9.765400000000000000e+04,2.027827720642089844e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132807110642868509e-05,4.599016693664021552e-08,9.766000000000000000e+04,2.027983961105346680e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132801823918969514e-05,4.598428218923766288e-08,9.766800000000000000e+04,2.028140194416046143e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132796538547864637e-05,4.597840167411290016e-08,9.767400000000000000e+04,2.028296451568603516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132791254529690588e-05,4.597251172431705428e-08,9.768200000000000000e+04,2.028452668190002441e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132785971865153964e-05,4.596662604151477600e-08,9.768800000000000000e+04,2.028610827922821045e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132780690554385375e-05,4.596073094522333952e-08,9.769600000000000000e+04,2.028796598911285400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132775410598086675e-05,4.595484015032641678e-08,9.770200000000000000e+04,2.028969366550445557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132770131996381868e-05,4.594893993624825459e-08,9.771000000000000000e+04,2.029127640724182129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132764854749968739e-05,4.594304405802250861e-08,9.771600000000000000e+04,2.029328424930572510e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132759578858966553e-05,4.593713878189893329e-08,9.772400000000000000e+04,2.029486644268035889e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132754304324066656e-05,4.593123787576514086e-08,9.773000000000000000e+04,2.029645135402679443e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132749031145382890e-05,4.592532756614143404e-08,9.773800000000000000e+04,2.029755558967590332e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132743759323602367e-05,4.591942166069855090e-08,9.774400000000000000e+04,2.029912915229797363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132738488858833001e-05,4.591350637314929864e-08,9.775200000000000000e+04,2.030071167945861816e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132733219751757330e-05,4.590759552364779501e-08,9.775800000000000000e+04,2.030231449604034424e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132727952002476660e-05,4.590167528654881280e-08,9.776600000000000000e+04,2.030388827323913574e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132722685611668616e-05,4.589575952141296372e-08,9.777200000000000000e+04,2.030545129776000977e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132717420579430776e-05,4.588983439016607599e-08,9.778000000000000000e+04,2.030702114105224609e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132712156906434670e-05,4.588391376446755494e-08,9.778600000000000000e+04,2.030860581398010254e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132706894592771436e-05,4.587798376727237447e-08,9.779400000000000000e+04,2.031019358634948730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132701633639109555e-05,4.587205830925484656e-08,9.780000000000000000e+04,2.031194453239440918e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132696374045533220e-05,4.586612350133223051e-08,9.780800000000000000e+04,2.031270744800567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132691115812706675e-05,4.586019326588314619e-08,9.781400000000000000e+04,2.031270744800567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132685858940708694e-05,4.585425367524844459e-08,9.782200000000000000e+04,2.031426870822906494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132680603430198439e-05,4.584831869042418865e-08,9.782800000000000000e+04,2.031426870822906494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132675349281248753e-05,4.584237437210971443e-08,9.783600000000000000e+04,2.031583108901977539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132670096494514733e-05,4.583643469260378661e-08,9.784200000000000000e+04,2.031583108901977539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132664845070063293e-05,4.583048567443697421e-08,9.785000000000000000e+04,2.031740505695343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132659595008544617e-05,4.582454132811169614e-08,9.785600000000000000e+04,2.031740505695343018e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132654346310021216e-05,4.581858766492924681e-08,9.786400000000000000e+04,2.031916093826293945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132649098975136833e-05,4.581263870627823168e-08,9.787000000000000000e+04,2.031984086036682129e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132643853003949068e-05,4.580668042571119396e-08,9.787800000000000000e+04,2.032238206863403320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132638608397097939e-05,4.580072688239821358e-08,9.788400000000000000e+04,2.032304427623748779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132633365154634776e-05,4.579476403907998756e-08,9.789200000000000000e+04,2.032461802959442139e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132628123277194346e-05,4.578880596539004680e-08,9.789800000000000000e+04,2.032618110179901123e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132622882764822896e-05,4.578283858675071585e-08,9.790600000000000000e+04,2.032774384021759033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132617643618150618e-05,4.577687601014372949e-08,9.791200000000000000e+04,2.032774384021759033e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132612405837219188e-05,4.577090415060472371e-08,9.792000000000000000e+04,2.032930660247802734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132607169422653038e-05,4.576493712515045099e-08,9.792600000000000000e+04,2.032930660247802734e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132601934374487911e-05,4.575896081193499242e-08,9.793400000000000000e+04,2.033088717460632324e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132596700693344854e-05,4.575298936488127226e-08,9.794000000000000000e+04,2.033191626071929932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132591468379253004e-05,4.574700865219418217e-08,9.794800000000000000e+04,2.033360519409179688e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132586237432830017e-05,4.574103283738994306e-08,9.795400000000000000e+04,2.033517851829528809e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132581007854099102e-05,4.573504775224040223e-08,9.796200000000000000e+04,2.033674154281616211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132575779643672326e-05,4.572906759671641765e-08,9.796800000000000000e+04,2.033830389976501465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132570552801569169e-05,4.572307819308520715e-08,9.797600000000000000e+04,2.033986616134643555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132565327328396277e-05,4.571709375046081996e-08,9.798200000000000000e+04,2.034142925739288330e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132560103224167202e-05,4.571110005513912868e-08,9.799000000000000000e+04,2.034299039840698242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132554880489484354e-05,4.570511135222391104e-08,9.799600000000000000e+04,2.034455854892730713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132549659124356374e-05,4.569911341896025436e-08,9.800400000000000000e+04,2.034618220329284668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132544439129381435e-05,4.569312050913848425e-08,9.801000000000000000e+04,2.034618220329284668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132539220504561570e-05,4.568711836449960719e-08,9.801800000000000000e+04,2.034797694683074951e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132534003250491228e-05,4.568112127435248211e-08,9.802400000000000000e+04,2.034874467849731445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132528787367167697e-05,4.567511497184951245e-08,9.803200000000000000e+04,2.034985837936401367e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132523572855179327e-05,4.566911375451969423e-08,9.803800000000000000e+04,2.035144867897033691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132518359714518156e-05,4.566310332048962592e-08,9.804600000000000000e+04,2.035300998687744141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132513147945769653e-05,4.565709800232569566e-08,9.805200000000000000e+04,2.035457203388214111e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132507937548920095e-05,4.565108349003502938e-08,9.806000000000000000e+04,2.035613467693328857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132502728524549701e-05,4.564507412393130282e-08,9.806600000000000000e+04,2.035613467693328857e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132497520872639836e-05,4.563905555948231175e-08,9.807400000000000000e+04,2.035769655704498291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132492314593766143e-05,4.563304217154947946e-08,9.808000000000000000e+04,2.035769655704498291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132487109687904905e-05,4.562701960795717491e-08,9.808800000000000000e+04,2.035781161785125732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132481906155627362e-05,4.562100225083472143e-08,9.809400000000000000e+04,2.035781161785125732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132476703996904376e-05,4.561497571396223536e-08,9.810200000000000000e+04,2.035939235687255859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132471503212302272e-05,4.560895441351885131e-08,9.810800000000000000e+04,2.035939235687255859e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132466303801788186e-05,4.560292395612363085e-08,9.811600000000000000e+04,2.035944161415100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132461105765923023e-05,4.559689876473625363e-08,9.812200000000000000e+04,2.035944161415100098e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132455909104667819e-05,4.559086441243763744e-08,9.813000000000000000e+04,2.036101472377777100e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132450713818579923e-05,4.558483535572851742e-08,9.813600000000000000e+04,2.036264011859893799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132445519907615966e-05,4.557879716101949967e-08,9.814400000000000000e+04,2.036423161029815674e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132440327372329060e-05,4.557276429109922211e-08,9.815000000000000000e+04,2.036582746505737305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132435136212668554e-05,4.556672227935011378e-08,9.815800000000000000e+04,2.036740524768829346e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132429946429184510e-05,4.556068562158692501e-08,9.816400000000000000e+04,2.036827826499938965e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132424758021821702e-05,4.555463984502208510e-08,9.817200000000000000e+04,2.036985688209533691e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132419570991125280e-05,4.554859945125579778e-08,9.817800000000000000e+04,2.037141973972320557e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132414385337035104e-05,4.554254993499019655e-08,9.818600000000000000e+04,2.037298142910003662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132409201060090905e-05,4.553650583033169796e-08,9.819200000000000000e+04,2.037454395294189453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132404018160228646e-05,4.553045262631538807e-08,9.820000000000000000e+04,2.037610566616058350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132398836637984161e-05,4.552440486232432150e-08,9.820600000000000000e+04,2.037766802310943604e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132393656493287315e-05,4.551834799541466269e-08,9.821400000000000000e+04,2.037923769950866699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132388477726669198e-05,4.551229659694304097e-08,9.822000000000000000e+04,2.038081429004669189e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132383300338056118e-05,4.550623611880749455e-08,9.822800000000000000e+04,2.038330779075622559e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132378124327974083e-05,4.550018113713069538e-08,9.823400000000000000e+04,2.038428504467010498e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132372949696343640e-05,4.549411707236444453e-08,9.824200000000000000e+04,2.038597140312194824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132367776443688426e-05,4.548805853206787051e-08,9.824800000000000000e+04,2.038755409717559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132362604569922721e-05,4.548199093205288012e-08,9.825600000000000000e+04,2.038913607597351074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132357434075565755e-05,4.547592888412321630e-08,9.826200000000000000e+04,2.038913607597351074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132352264960527236e-05,4.546985777318709316e-08,9.827000000000000000e+04,2.039069736003875732e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132347097225322159e-05,4.546379224194119300e-08,9.827600000000000000e+04,2.039225966930389404e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132341930869855149e-05,4.545771767117313962e-08,9.828400000000000000e+04,2.039382376670837402e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132336765894636627e-05,4.545164870730233173e-08,9.829000000000000000e+04,2.039538481235504150e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132331602299567491e-05,4.544557070076010213e-08,9.829800000000000000e+04,2.039820237159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132326440085153249e-05,4.543949832830778730e-08,9.830400000000000000e+04,2.039820237159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132321279251290057e-05,4.543341693678343422e-08,9.831200000000000000e+04,2.039820237159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132316119798477831e-05,4.542734120614036349e-08,9.831800000000000000e+04,2.039820237159729004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132310961726609339e-05,4.542125645341732141e-08,9.832600000000000000e+04,2.039976539611816406e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132305805036180603e-05,4.541517738835145765e-08,9.833200000000000000e+04,2.040142407417297363e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132300649727079305e-05,4.540908932491862092e-08,9.834000000000000000e+04,2.040313713550567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132295495799796895e-05,4.540300697551477746e-08,9.834600000000000000e+04,2.040313713550567627e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132290343254215805e-05,4.539691562487769418e-08,9.835400000000000000e+04,2.040469834804534912e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132285192090823586e-05,4.539083001462370423e-08,9.836000000000000000e+04,2.040550837516784668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132280042309498774e-05,4.538473542696393477e-08,9.836800000000000000e+04,2.040786380767822266e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132274893910724517e-05,4.537864660563439905e-08,9.837400000000000000e+04,2.040962910652160645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132269746894373420e-05,4.537254880417610452e-08,9.838200000000000000e+04,2.041130237579345703e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132264601260925752e-05,4.536645679497521270e-08,9.838800000000000000e+04,2.041297619342803955e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132259457010249715e-05,4.536035582958707405e-08,9.839600000000000000e+04,2.041464915275573730e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132254314142819815e-05,4.535426068197474091e-08,9.840200000000000000e+04,2.041637420654296875e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132249172658500528e-05,4.534815657559637574e-08,9.841000000000000000e+04,2.041804752349853516e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132244032557762804e-05,4.534205831249001732e-08,9.841600000000000000e+04,2.041972284317016602e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132238893840465698e-05,4.533595111467269422e-08,9.842400000000000000e+04,2.042139935493469238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132233756507075923e-05,4.532984978521321815e-08,9.843000000000000000e+04,2.042139935493469238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132228620557448468e-05,4.532373951860774957e-08,9.843800000000000000e+04,2.042296166419982910e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132223485992046660e-05,4.531763514542166901e-08,9.844400000000000000e+04,2.042452466487884521e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132218352810718710e-05,4.531152185925898627e-08,9.845200000000000000e+04,2.042608690261840820e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132213221013925745e-05,4.530541449116400622e-08,9.845800000000000000e+04,2.042787191867828369e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132208090601510722e-05,4.529929820780302627e-08,9.846600000000000000e+04,2.042944836616516113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132202961573930533e-05,4.529318786713212990e-08,9.847200000000000000e+04,2.043137857913970947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132197833931024579e-05,4.528706863547796093e-08,9.848000000000000000e+04,2.043299448490142822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132192707673244669e-05,4.528095537072152793e-08,9.848600000000000000e+04,2.043455665111541748e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132187582800426476e-05,4.527483321283846501e-08,9.849400000000000000e+04,2.043611898422241211e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132182459313016559e-05,4.526871704603344054e-08,9.850000000000000000e+04,2.043768115043640137e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132177337210847542e-05,4.526259201049671223e-08,9.850800000000000000e+04,2.043924300670623779e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132172216494361915e-05,4.525647298980041335e-08,9.851400000000000000e+04,2.044080567359924316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132167097163386038e-05,4.525034509837782010e-08,9.852200000000000000e+04,2.044236836433410645e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132161979218360028e-05,4.524422324552864596e-08,9.852800000000000000e+04,2.044395165443420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132156862659106008e-05,4.523809254646106331e-08,9.853600000000000000e+04,2.044553661346435547e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132151747486059523e-05,4.523196790928113753e-08,9.854200000000000000e+04,2.044709928035736084e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132146633699038121e-05,4.522583442403660891e-08,9.855000000000000000e+04,2.044914300441741943e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132141521298473451e-05,4.521970702396277368e-08,9.855600000000000000e+04,2.045073606967926025e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132136410284179505e-05,4.521357080044381804e-08,9.856400000000000000e+04,2.045229868888854980e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132131300656582678e-05,4.520744068495845074e-08,9.857000000000000000e+04,2.045386111736297607e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132126192415493744e-05,4.520130174433085312e-08,9.857800000000000000e+04,2.045543568134307861e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132121085561335203e-05,4.519516893456769047e-08,9.858400000000000000e+04,2.045700905323028564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132115980093912236e-05,4.518902732439166925e-08,9.859200000000000000e+04,2.045857751369476318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132110876013644465e-05,4.518289186748939180e-08,9.859800000000000000e+04,2.046033372879028320e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132105773320333005e-05,4.517674760862681261e-08,9.860600000000000000e+04,2.046237194538116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132100672014393073e-05,4.517060952541301423e-08,9.861200000000000000e+04,2.046237194538116455e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132095572095621719e-05,4.516446266507851925e-08,9.862000000000000000e+04,2.046393454074859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132090473564429754e-05,4.515832200234468300e-08,9.862600000000000000e+04,2.046393454074859619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132085376420610502e-05,4.515217256109343252e-08,9.863400000000000000e+04,2.046551594734191895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132080280664571217e-05,4.514602933935973887e-08,9.864000000000000000e+04,2.046551594734191895e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132075186296100310e-05,4.513987736405743058e-08,9.864800000000000000e+04,2.046707828044891357e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132070093315602493e-05,4.513373162976581591e-08,9.865400000000000000e+04,2.046864058971405029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132065001722860926e-05,4.512757714065791369e-08,9.866200000000000000e+04,2.047032408714294434e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132059911518275577e-05,4.512142891401747900e-08,9.866800000000000000e+04,2.047070016860961914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132054822701626727e-05,4.511527195761855892e-08,9.867600000000000000e+04,2.047227303981781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132049735273311294e-05,4.510912128471731979e-08,9.868200000000000000e+04,2.047227303981781006e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132044649233104308e-05,4.510296188096228240e-08,9.869000000000000000e+04,2.047383577823638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132039564581398960e-05,4.509680878169817435e-08,9.869600000000000000e+04,2.047383577823638916e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132034481317966722e-05,4.509064697674594115e-08,9.870400000000000000e+04,2.047543654441833496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132029399443195534e-05,4.508449149684982962e-08,9.871000000000000000e+04,2.047701616287231445e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132024318956854325e-05,4.507832731032352026e-08,9.871800000000000000e+04,2.047857840061187744e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132019239859327480e-05,4.507216946938070621e-08,9.872400000000000000e+04,2.048027622699737549e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132014162150379015e-05,4.506600294707963699e-08,9.873200000000000000e+04,2.048086485862731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132009085830390263e-05,4.505984279046236005e-08,9.873800000000000000e+04,2.048086485862731934e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.132004010899120499e-05,4.505367395169533521e-08,9.874600000000000000e+04,2.048242874145507812e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131998937356947500e-05,4.504751149867299938e-08,9.875200000000000000e+04,2.048398973941802979e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131993865203626810e-05,4.504134038887851243e-08,9.876000000000000000e+04,2.048555212020874023e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131988794439532142e-05,4.503517568446167427e-08,9.876600000000000000e+04,2.048711438179016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131983725064416500e-05,4.502900232263243396e-08,9.877400000000000000e+04,2.048867802619934082e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131978657078648683e-05,4.502283538577415712e-08,9.878000000000000000e+04,2.049023921489715576e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131973590481976952e-05,4.501665981698523351e-08,9.878800000000000000e+04,2.049190363883972168e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131968525274768073e-05,4.501049069233024897e-08,9.879400000000000000e+04,2.049348757266998291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131963461456765564e-05,4.500431293525773254e-08,9.880200000000000000e+04,2.049526071548461914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131958399028332803e-05,4.499814164144183055e-08,9.880800000000000000e+04,2.049683547019958496e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131953337989209749e-05,4.499196174079456209e-08,9.881600000000000000e+04,2.049862928390502930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131948278339755715e-05,4.498578832209567529e-08,9.882200000000000000e+04,2.050028052330017090e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131943220079707104e-05,4.497960629623103591e-08,9.883000000000000000e+04,2.050185403823852539e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131938163209418653e-05,4.497343077096672824e-08,9.883600000000000000e+04,2.050342245101928711e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131933107728624394e-05,4.496724666422361048e-08,9.884400000000000000e+04,2.050500268936157227e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131928053637674321e-05,4.496106907630144279e-08,9.885000000000000000e+04,2.050656497478485107e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131923000936299586e-05,4.495488290671953745e-08,9.885800000000000000e+04,2.050812745094299316e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131917949624846624e-05,4.494870327413730553e-08,9.886400000000000000e+04,2.050969030857086182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131912899703041845e-05,4.494251508568380989e-08,9.887200000000000000e+04,2.051125202178955078e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131907851171228636e-05,4.493633345197850428e-08,9.887800000000000000e+04,2.051303510665893555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131902804029130356e-05,4.493014326237215646e-08,9.888600000000000000e+04,2.051436643600463867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131897758277086495e-05,4.492395964522091802e-08,9.889200000000000000e+04,2.051494524478912354e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131892713914815500e-05,4.491776749805561861e-08,9.890000000000000000e+04,2.051653552055358887e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131887670942655675e-05,4.491158194062161845e-08,9.890600000000000000e+04,2.051863701343536377e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131882629360319877e-05,4.490538785329535800e-08,9.891400000000000000e+04,2.052083785533905029e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131877589168142514e-05,4.489920037293361300e-08,9.892000000000000000e+04,2.052133920192718506e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131872550365834918e-05,4.489300438866569841e-08,9.892800000000000000e+04,2.052291724681854248e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131867512953726922e-05,4.488681502816325732e-08,9.893400000000000000e+04,2.052447972297668457e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131862476931526301e-05,4.488061716403076615e-08,9.894200000000000000e+04,2.052604205608367920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131857442299559163e-05,4.487442594042146818e-08,9.894800000000000000e+04,2.052760455608367920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131852409057530061e-05,4.486822623926569239e-08,9.895600000000000000e+04,2.052916705608367920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131847377205761547e-05,4.486203319495986177e-08,9.896200000000000000e+04,2.053072991371154785e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131842346743954787e-05,4.485583167353547042e-08,9.897000000000000000e+04,2.053393142223358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131837317672428265e-05,4.484963682524525248e-08,9.897600000000000000e+04,2.053393142223358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131832289990880438e-05,4.484343352601372265e-08,9.898400000000000000e+04,2.053393142223358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131827263699625725e-05,4.483723691576946797e-08,9.899000000000000000e+04,2.053393142223358154e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131822238798359701e-05,4.483103185516391382e-08,9.899800000000000000e+04,2.053705701828002930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131817215287392889e-05,4.482483349935522022e-08,9.900400000000000000e+04,2.053705701828002930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131812193166417308e-05,4.481862671945724442e-08,9.901200000000000000e+04,2.053863742351531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131807172435741617e-05,4.481242665973486599e-08,9.901800000000000000e+04,2.053863742351531982e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131802153095052752e-05,4.480621817665367862e-08,9.902600000000000000e+04,2.054029476642608643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131797135144655645e-05,4.480001642908401717e-08,9.903200000000000000e+04,2.054029476642608643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131792118584235369e-05,4.479380628451963918e-08,9.904000000000000000e+04,2.054185879230499268e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131787103414092960e-05,4.478760289037057666e-08,9.904600000000000000e+04,2.054317040443420410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131782089633908748e-05,4.478139110011073603e-08,9.905400000000000000e+04,2.054440646171569824e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131777077243982921e-05,4.477518607512662308e-08,9.906000000000000000e+04,2.054601049423217773e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131772066243991404e-05,4.476897268048728412e-08,9.906800000000000000e+04,2.054757256507873535e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131767056634229812e-05,4.476276606555391141e-08,9.907400000000000000e+04,2.054997894763946533e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131762048414372545e-05,4.475655108199892449e-08,9.908200000000000000e+04,2.055041615962982178e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131757041584710813e-05,4.475034289253816795e-08,9.908800000000000000e+04,2.055043718814849854e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131752036144916645e-05,4.474412636099912971e-08,9.909600000000000000e+04,2.055135595798492432e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131747032095277524e-05,4.473791663751231970e-08,9.910200000000000000e+04,2.055293874740600586e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131742029435461244e-05,4.473169857313086389e-08,9.911000000000000000e+04,2.055457847118377686e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131737028165753594e-05,4.472548733071688548e-08,9.911600000000000000e+04,2.055627939701080322e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131732028285818809e-05,4.471926777403933446e-08,9.912400000000000000e+04,2.055784275531768799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131727029795938444e-05,4.471305505281536871e-08,9.913000000000000000e+04,2.055948457717895508e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131722032695774870e-05,4.470683401866056391e-08,9.913800000000000000e+04,2.056134405136108398e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131717036985605577e-05,4.470061983340349101e-08,9.914400000000000000e+04,2.056291472911834717e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131712042665089719e-05,4.469439736193091880e-08,9.915200000000000000e+04,2.056447703838348389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131707049734502410e-05,4.468818175237141472e-08,9.915800000000000000e+04,2.056603939533233643e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131702058193498910e-05,4.468195785807863296e-08,9.916600000000000000e+04,2.056760172843933105e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131697068042350945e-05,4.467574083867165904e-08,9.917200000000000000e+04,2.056916403770446777e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131692079280711234e-05,4.466951556133143726e-08,9.918000000000000000e+04,2.057072641849517822e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131687091908848284e-05,4.466329717142158788e-08,9.918600000000000000e+04,2.057228872776031494e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131682105926411764e-05,4.465707052520918126e-08,9.919400000000000000e+04,2.057386081218719482e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131677121333666456e-05,4.465085077893012759e-08,9.920000000000000000e+04,2.057542979717254639e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131672138130259993e-05,4.464462280323099323e-08,9.920800000000000000e+04,2.057700536251068115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131667156316453263e-05,4.463840173953998411e-08,9.921400000000000000e+04,2.057700536251068115e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131662175891890850e-05,4.463217244820858333e-08,9.922200000000000000e+04,2.057754225730895996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131657196856830760e-05,4.462595008091950854e-08,9.922800000000000000e+04,2.057922525405883789e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131652219210914360e-05,4.461971951295229192e-08,9.923600000000000000e+04,2.058233377933502197e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131647242954397454e-05,4.461349588063581579e-08,9.924200000000000000e+04,2.058374512195587158e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131642268086917342e-05,4.460726404956622579e-08,9.925000000000000000e+04,2.058542077541351318e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131637294608726948e-05,4.460103916571568905e-08,9.925600000000000000e+04,2.058663389682769775e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131632322519460862e-05,4.459480611015273810e-08,9.926400000000000000e+04,2.058779597282409668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131627351819369128e-05,4.458858001295085738e-08,9.927000000000000000e+04,2.058779597282409668e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131622382508083457e-05,4.458234574610813373e-08,9.927800000000000000e+04,2.058848063945770264e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131617414585849488e-05,4.457611844872949405e-08,9.928400000000000000e+04,2.059006950855255127e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131612448052298253e-05,4.456988300882727494e-08,9.929200000000000000e+04,2.059166316986083984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131607482907671834e-05,4.456365454906675774e-08,9.929800000000000000e+04,2.059166316986083984e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131602519151596690e-05,4.455741794900039849e-08,9.930600000000000000e+04,2.059482371807098389e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131597556784313039e-05,4.455118833971539479e-08,9.931200000000000000e+04,2.059640600681304932e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131592595805445477e-05,4.454495061731526619e-08,9.932000000000000000e+04,2.059801461696624756e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131587636215229648e-05,4.453871989591288839e-08,9.932600000000000000e+04,2.059960553646087646e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131582678013287436e-05,4.453248106375665546e-08,9.933400000000000000e+04,2.060118830204010010e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131577721199852962e-05,4.452624924277625357e-08,9.934000000000000000e+04,2.060304937362670898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131572765774544721e-05,4.452000933830643202e-08,9.934800000000000000e+04,2.060501365661621094e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131567811737593107e-05,4.451377645476833539e-08,9.935400000000000000e+04,2.060632724761962891e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131562859088614075e-05,4.450753549024578670e-08,9.936200000000000000e+04,2.060792353153228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131557907827835477e-05,4.450130155637452040e-08,9.936800000000000000e+04,2.060948600769042969e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131552957954871234e-05,4.449505956885151632e-08,9.937600000000000000e+04,2.061104853153228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131548009469945134e-05,4.448882462127884659e-08,9.938200000000000000e+04,2.061261048316955566e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131543062372668219e-05,4.448258162270240302e-08,9.939000000000000000e+04,2.061417353153228760e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131538116663261903e-05,4.447634567333848659e-08,9.939600000000000000e+04,2.061573529243469238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131533172341334857e-05,4.447010170037233202e-08,9.940400000000000000e+04,2.061748270988464355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131528229407105785e-05,4.446386478546297925e-08,9.941000000000000000e+04,2.061906728744506836e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131523287860180477e-05,4.445761984973876201e-08,9.941800000000000000e+04,2.062064850330352783e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131518347700773742e-05,4.445138198088042967e-08,9.942400000000000000e+04,2.062222476005554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131513408928490184e-05,4.444513611867471801e-08,9.943200000000000000e+04,2.062378709316253662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131508471543541392e-05,4.443889733172541434e-08,9.943800000000000000e+04,2.062534976005554199e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131503535545528414e-05,4.443265055435806906e-08,9.944600000000000000e+04,2.062692914009094238e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131498600934660805e-05,4.442641086060330370e-08,9.945200000000000000e+04,2.062850949764251709e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131493667710537242e-05,4.442016320396283285e-08,9.946000000000000000e+04,2.063007373809814453e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131488735873364569e-05,4.441392263887551845e-08,9.946600000000000000e+04,2.063163428306579590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131483805422738752e-05,4.440767411396984972e-08,9.947400000000000000e+04,2.063319704532623291e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131478876358863418e-05,4.440143268852546863e-08,9.948000000000000000e+04,2.063489782810211182e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131473948681331992e-05,4.439518333085587703e-08,9.948800000000000000e+04,2.063741209506988525e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131469022390346235e-05,4.438894108014112798e-08,9.949400000000000000e+04,2.063823277950286865e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131464097485496693e-05,4.438269090040684400e-08,9.950200000000000000e+04,2.063981680870056152e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131459173966981232e-05,4.437644783508912096e-08,9.950800000000000000e+04,2.064141125679016113e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131454251834389211e-05,4.437019686840495423e-08,9.951600000000000000e+04,2.064451866149902344e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131449331087916295e-05,4.436395302318630368e-08,9.952200000000000000e+04,2.064585771560668945e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131444411727147945e-05,4.435770127994401174e-08,9.953000000000000000e+04,2.064670994281768799e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131439493752277623e-05,4.435145666518515541e-08,9.953600000000000000e+04,2.064830641746520996e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131434577162888930e-05,4.434520418011337365e-08,9.954400000000000000e+04,2.064986805915832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131429661959171937e-05,4.433895883013326091e-08,9.955000000000000000e+04,2.064986805915832520e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131424748140708213e-05,4.433270561331734593e-08,9.955800000000000000e+04,2.065143735408782959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131419835707684949e-05,4.432645953817162106e-08,9.956400000000000000e+04,2.065143735408782959e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131414924659682020e-05,4.432020562395620454e-08,9.957200000000000000e+04,2.065308265686035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131410014996883399e-05,4.431395885758072641e-08,9.957800000000000000e+04,2.065308265686035156e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131405106718865739e-05,4.430770425574699410e-08,9.958600000000000000e+04,2.065464591979980469e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131400199825811662e-05,4.430145680789506917e-08,9.959200000000000000e+04,2.065554795265197754e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131395294317296126e-05,4.429520155240384094e-08,9.960000000000000000e+04,2.065713477134704590e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131390390193497685e-05,4.428895345662903167e-08,9.960600000000000000e+04,2.065871064662933350e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131385487453988588e-05,4.428269755695983043e-08,9.961400000000000000e+04,2.066028256416320801e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131380586098945865e-05,4.427644882271538846e-08,9.962000000000000000e+04,2.066186017990112305e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131375686127940578e-05,4.427019231244579800e-08,9.962800000000000000e+04,2.066342782974243164e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131370787541145014e-05,4.426394297290453788e-08,9.963400000000000000e+04,2.066501934528350830e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131365890338128880e-05,4.425768586121384100e-08,9.964200000000000000e+04,2.066658346652984619e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131360994519062938e-05,4.425143592553040879e-08,9.964800000000000000e+04,2.066917467117309570e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131356100083512998e-05,4.424517824561501123e-08,9.965600000000000000e+04,2.067084493637084961e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131351207031647113e-05,4.423892774658306173e-08,9.966200000000000000e+04,2.067242693901062012e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131346315363030923e-05,4.423266950732438187e-08,9.967000000000000000e+04,2.067407259941101074e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131341425077828414e-05,4.422641845380222533e-08,9.967600000000000000e+04,2.067563598155975342e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131336536175602857e-05,4.422015968801593421e-08,9.968400000000000000e+04,2.067719831466674805e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131331648656517219e-05,4.421390811241860171e-08,9.969000000000000000e+04,2.067876627445220947e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131326762520131722e-05,4.420764882869166126e-08,9.969800000000000000e+04,2.068033020496368408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131321877766606286e-05,4.420139673958292721e-08,9.970400000000000000e+04,2.068189256191253662e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131316994395499775e-05,4.419513697035200093e-08,9.971200000000000000e+04,2.068345489501953125e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131312112406969908e-05,4.418888439977157478e-08,9.971800000000000000e+04,2.068505349159240723e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131307231800573008e-05,4.418262415332926741e-08,9.972600000000000000e+04,2.068665494918823242e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131302352576463743e-05,4.417637110954881631e-08,9.973200000000000000e+04,2.068822193145751953e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131297474734196914e-05,4.417011041795500728e-08,9.974000000000000000e+04,2.068989500999450684e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131292598273924986e-05,4.416385693263848893e-08,9.974600000000000000e+04,2.069147810935974121e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131287723195200725e-05,4.415759580389501246e-08,9.975400000000000000e+04,2.069304215908050537e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131282849498174056e-05,4.415134188502523592e-08,9.976000000000000000e+04,2.069460446834564209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131277977182395545e-05,4.414508035081616012e-08,9.976800000000000000e+04,2.069616680145263672e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131273106248012574e-05,4.413882602968332980e-08,9.977400000000000000e+04,2.069776315689086914e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131268236694574522e-05,4.413256409772190212e-08,9.978200000000000000e+04,2.069933047294616699e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131263368522225215e-05,4.412630938202207995e-08,9.978800000000000000e+04,2.070089280605316162e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131258501730512846e-05,4.412004708361796670e-08,9.979600000000000000e+04,2.070253782272338867e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131253636319579377e-05,4.411379200427027725e-08,9.980200000000000000e+04,2.070508794784545898e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131248772288969783e-05,4.410752934685017728e-08,9.981000000000000000e+04,2.070589823722839355e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131243909638823993e-05,4.410127391126605297e-08,9.981600000000000000e+04,2.070794675350189209e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131239048368686472e-05,4.409501092576763292e-08,9.982400000000000000e+04,2.070885455608367920e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131234188478692748e-05,4.408875516449497287e-08,9.983000000000000000e+04,2.071046364307403564e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131229329968386098e-05,4.408249185806257184e-08,9.983800000000000000e+04,2.071210510730743408e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131224472837901201e-05,4.407623577823202366e-08,9.984400000000000000e+04,2.071368987560272217e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131219617086777272e-05,4.406997218143156009e-08,9.985200000000000000e+04,2.071526091098785400e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131214762715147972e-05,4.406371581322392678e-08,9.985800000000000000e+04,2.071682319641113281e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131209909722550652e-05,4.405745193291798219e-08,9.986600000000000000e+04,2.071841347217559814e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131205058109115415e-05,4.405119528318370889e-08,9.987200000000000000e+04,2.071997797489166260e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131200207874379614e-05,4.404493114957079456e-08,9.988000000000000000e+04,2.072158827781677246e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131195359018470132e-05,4.403867424812459398e-08,9.988600000000000000e+04,2.072315354347229004e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131190511540922627e-05,4.403240986778918009e-08,9.989400000000000000e+04,2.072471587657928467e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131185665441861782e-05,4.402615272120509330e-08,9.990000000000000000e+04,2.072627820968627930e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131180820720820882e-05,4.401988812397813177e-08,9.990800000000000000e+04,2.072796044349670410e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131175977377923594e-05,4.401363076170730245e-08,9.991400000000000000e+04,2.072952365875244141e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131171135412700660e-05,4.400736595389774613e-08,9.992200000000000000e+04,2.073119239807128906e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131166294825272870e-05,4.400110838224006784e-08,9.992800000000000000e+04,2.073275549411773682e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131161455615170626e-05,4.399484339331535917e-08,9.993600000000000000e+04,2.073383336067199707e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131156617782512175e-05,4.398858564135931976e-08,9.994200000000000000e+04,2.073578574657440186e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131151781326826059e-05,4.398232047735550817e-08,9.995000000000000000e+04,2.073741419315338135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131146946248227473e-05,4.397606255113202853e-08,9.995600000000000000e+04,2.073741419315338135e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131142112546243944e-05,4.396979724115240508e-08,9.996400000000000000e+04,2.073810102939605713e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131137280220988973e-05,4.396353916938929584e-08,9.997000000000000000e+04,2.073976867198944092e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131132449271988391e-05,4.395727371920127477e-08,9.997800000000000000e+04,2.074133152961730957e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131127619699352652e-05,4.395101550766106651e-08,9.998400000000000000e+04,2.074289386272430420e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131122791502606739e-05,4.394474994600794328e-08,9.999200000000000000e+04,2.074445624351501465e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131117964681858225e-05,4.393849162306072078e-08,9.999800000000000000e+04,2.074601850509643555e+02,1.000000000000000000e+00,0.000000000000000000e+00
1.131113139236630909e-05,4.393222595544300822e-08,1.000060000000000000e+05,2.074758086204528809e+02,1.000000000000000000e+00,0.000000000000000000e+00


==> figures/NLS/gisette/Newton_CG_TR.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00
5.297626561961563812e-02,9.705013640582518808e-02,1.600000000000000000e+01,1.561999320983886719e-02,3.000000000000000000e+00,0.000000000000000000e+00
1.705227635307489040e-02,4.977450737385531732e-02,5.200000000000000000e+01,8.798313140869140625e-02,9.000000000000000000e+00,0.000000000000000000e+00
1.705227635307489040e-02,1.330924256555720553e-01,9.600000000000000000e+01,1.692521572113037109e-01,4.500000000000000000e+00,0.000000000000000000e+00
9.872645543896657952e-03,3.742683857754821458e-02,1.400000000000000000e+02,2.481861114501953125e-01,1.350000000000000000e+01,0.000000000000000000e+00
2.961586841389563917e-03,1.189544348659127455e-02,5.760000000000000000e+02,1.232397079467773438e+00,4.050000000000000000e+01,0.000000000000000000e+00
1.049339804254374947e-03,4.236736622641636661e-03,8.480000000000000000e+02,1.808978319168090820e+00,1.215000000000000000e+02,0.000000000000000000e+00
3.986954548521128060e-04,1.538791171187856716e-03,1.026000000000000000e+03,2.254234552383422852e+00,3.645000000000000000e+02,0.000000000000000000e+00
1.657793064477785161e-04,5.659706397532729850e-04,1.134000000000000000e+03,2.462926149368286133e+00,1.093500000000000000e+03,0.000000000000000000e+00
7.937070560622201828e-05,2.110899587282359310e-04,1.206000000000000000e+03,2.605002880096435547e+00,3.280500000000000000e+03,0.000000000000000000e+00
4.599243415984670115e-05,8.060018390830599069e-05,1.258000000000000000e+03,2.730110406875610352e+00,9.841500000000000000e+03,0.000000000000000000e+00
3.234470366527068520e-05,3.222946631991606425e-05,1.298000000000000000e+03,2.847661733627319336e+00,2.952450000000000000e+04,0.000000000000000000e+00
2.636734793937827760e-05,1.424677243785030290e-05,1.332000000000000000e+03,2.946758985519409180e+00,8.857350000000000000e+04,0.000000000000000000e+00
2.354980776163036099e-05,7.720843130553150857e-06,1.362000000000000000e+03,3.021210670471191406e+00,2.657205000000000000e+05,0.000000000000000000e+00
2.206830024698307104e-05,5.234674368372294933e-06,1.386000000000000000e+03,3.074538230895996094e+00,7.971615000000000000e+05,0.000000000000000000e+00
2.118411721747136817e-05,4.021754893291466511e-06,1.406000000000000000e+03,3.122056007385253906e+00,2.391484500000000000e+06,0.000000000000000000e+00
2.060045558551346681e-05,3.282786939073395713e-06,1.424000000000000000e+03,3.167541742324829102e+00,7.174453500000000000e+06,0.000000000000000000e+00
2.018572992194104273e-05,2.781881572153729768e-06,1.440000000000000000e+03,3.199342727661132812e+00,2.152336050000000000e+07,0.000000000000000000e+00
1.987405427830817977e-05,2.423186924717961161e-06,1.454000000000000000e+03,3.231150865554809570e+00,6.457008150000000000e+07,0.000000000000000000e+00
1.962909272272137507e-05,2.157055236130415860e-06,1.468000000000000000e+03,3.262820005416870117e+00,1.937102445000000000e+08,0.000000000000000000e+00
1.942940547396284661e-05,1.954520213383269319e-06,1.482000000000000000e+03,3.278443813323974609e+00,5.811307335000000000e+08,0.000000000000000000e+00
1.926164860944135413e-05,1.797113946396559118e-06,1.494000000000000000e+03,3.307871103286743164e+00,1.743392200500000000e+09,0.000000000000000000e+00
1.911710345687842668e-05,1.672332705211816059e-06,1.508000000000000000e+03,3.339163780212402344e+00,5.230176601500000000e+09,0.000000000000000000e+00
1.898993221220362040e-05,1.572109014236650666e-06,1.520000000000000000e+03,3.354882955551147461e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.887606417552254877e-05,1.490301952032559984e-06,1.534000000000000000e+03,3.386033296585083008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.877262726488500825e-05,1.422645490074772676e-06,1.546000000000000000e+03,3.419593811035156250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.867754147671776005e-05,1.365911766576761496e-06,1.558000000000000000e+03,3.440773010253906250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.858921621990907420e-05,1.317761400872619972e-06,1.572000000000000000e+03,3.456547975540161133e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.850647447811907561e-05,1.276734899754835589e-06,1.584000000000000000e+03,3.481040954589843750e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.842839785802578463e-05,1.241332512322262439e-06,1.596000000000000000e+03,3.512426137924194336e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.835426016942145184e-05,1.210539035493604353e-06,1.608000000000000000e+03,3.543677330017089844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.828347063220704167e-05,1.183627114897322225e-06,1.620000000000000000e+03,3.560706853866577148e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.821554729645106957e-05,1.160045152889226416e-06,1.632000000000000000e+03,3.592948675155639648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.815010254774855616e-05,1.139186752092553645e-06,1.644000000000000000e+03,3.610736608505249023e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.808682677723959961e-05,1.120566982799101251e-06,1.656000000000000000e+03,3.644199132919311523e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.802550159509996641e-05,1.103557386508921016e-06,1.666000000000000000e+03,3.659909963607788086e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.796591792755385423e-05,1.087958829620654971e-06,1.676000000000000000e+03,3.692415714263916016e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.790790804400471718e-05,1.073749622687959096e-06,1.686000000000000000e+03,3.723664283752441406e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.785133509243817809e-05,1.060536952278351597e-06,1.696000000000000000e+03,3.749017953872680664e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.779608769882633720e-05,1.048194749180945600e-06,1.706000000000000000e+03,3.775962352752685547e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.774207335380840331e-05,1.036550728200897734e-06,1.716000000000000000e+03,3.808318138122558594e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.768921473149919648e-05,1.025504275048609647e-06,1.726000000000000000e+03,3.838331937789916992e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.763744652221484725e-05,1.014952760855064274e-06,1.736000000000000000e+03,3.854061603546142578e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.758671328451148679e-05,1.004823954139493373e-06,1.746000000000000000e+03,3.885895729064941406e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.753697665146800781e-05,9.951862906153267089e-07,1.754000000000000000e+03,3.910591602325439453e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.748817950374670146e-05,9.855419276610915052e-07,1.764000000000000000e+03,3.943610191345214844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.744030401879245320e-05,9.764389453122707779e-07,1.770000000000000000e+03,3.959388732910156250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.739330719940343538e-05,9.672348851656002863e-07,1.780000000000000000e+03,3.976429224014282227e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.734717920975713647e-05,9.584050939691113108e-07,1.786000000000000000e+03,3.992168426513671875e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.730189190862034678e-05,9.494652374999393579e-07,1.796000000000000000e+03,4.023413658142089844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.725744460986823045e-05,9.407853867612866246e-07,1.802000000000000000e+03,4.039033651351928711e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.721382342960033589e-05,9.317456186528018353e-07,1.812000000000000000e+03,4.067388772964477539e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.717103920953703058e-05,9.227757462117007269e-07,1.818000000000000000e+03,4.075040817260742188e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.712909235981577400e-05,9.135179923859108168e-07,1.828000000000000000e+03,4.106835842132568359e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.708800383653922336e-05,9.041230059806886786e-07,1.836000000000000000e+03,4.123399734497070312e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.704778122607669284e-05,8.943416448925829194e-07,1.846000000000000000e+03,4.150597333908081055e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.700844660908881273e-05,8.845009199445822486e-07,1.854000000000000000e+03,4.162561655044555664e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.696999018638507465e-05,8.743763170956082144e-07,1.864000000000000000e+03,4.178933858871459961e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.693240416493520923e-05,8.644863361555547724e-07,1.874000000000000000e+03,4.211945295333862305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.689566004667389262e-05,8.548062563187562728e-07,1.884000000000000000e+03,4.228030681610107422e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.685971625662973026e-05,8.455694621159639733e-07,1.894000000000000000e+03,4.244868993759155273e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.682452346681698172e-05,8.368037423137892818e-07,1.904000000000000000e+03,4.271120309829711914e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.679003205059879150e-05,8.285343593723104780e-07,1.914000000000000000e+03,4.294943809509277344e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.675619688914453835e-05,8.207044200541111941e-07,1.924000000000000000e+03,4.310571432113647461e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.672297974474397278e-05,8.132429915881198491e-07,1.934000000000000000e+03,4.326189994812011719e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.669034912006671611e-05,8.060839291191450713e-07,1.944000000000000000e+03,4.357433319091796875e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.665827915389644578e-05,7.991690526910908772e-07,1.954000000000000000e+03,4.373486995697021484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.662674827105035258e-05,7.924551860721077006e-07,1.964000000000000000e+03,4.389146327972412109e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.659574128748340905e-05,7.860275847243681527e-07,1.972000000000000000e+03,4.404760122299194336e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.656523586730414412e-05,7.795018617208880225e-07,1.982000000000000000e+03,4.420386314392089844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.653522356333292600e-05,7.733560675648162449e-07,1.988000000000000000e+03,4.436021327972412109e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.650568558106376411e-05,7.670755756831413359e-07,1.998000000000000000e+03,4.451643943786621094e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.647661465105260904e-05,7.611101939058558147e-07,2.004000000000000000e+03,4.451643943786621094e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.644799521728615210e-05,7.550815801521757917e-07,2.014000000000000000e+03,4.482879638671875000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.641982040035991382e-05,7.493175140342627712e-07,2.020000000000000000e+03,4.482879638671875000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.639207664752333489e-05,7.434615061654741051e-07,2.030000000000000000e+03,4.514129400253295898e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.636475746772876637e-05,7.378351668915012595e-07,2.036000000000000000e+03,4.530093908309936523e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.633785099289685033e-05,7.321759873071527652e-07,2.046000000000000000e+03,4.546013832092285156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.631135096391740308e-05,7.267144790456443511e-07,2.052000000000000000e+03,4.561636209487915039e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.628524657585029447e-05,7.211961393690439397e-07,2.062000000000000000e+03,4.578156709671020508e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.625953189614655068e-05,7.158549697978412112e-07,2.068000000000000000e+03,4.593894958496093750e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.623419712847553117e-05,7.104999905559248554e-07,2.078000000000000000e+03,4.625143051147460938e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.620923656285839677e-05,7.053012673120425829e-07,2.084000000000000000e+03,4.642309188842773438e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.618464106652142725e-05,7.000698995646040507e-07,2.094000000000000000e+03,4.668459892272949219e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.616040521556632651e-05,6.949812422135384344e-07,2.100000000000000000e+03,4.678418636322021484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.613652056293322305e-05,6.898915257553926829e-07,2.110000000000000000e+03,4.694213628768920898e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.611298189046133045e-05,6.849298606073530117e-07,2.116000000000000000e+03,4.711835384368896484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.608978122153921530e-05,6.799526938732837411e-07,2.126000000000000000e+03,4.743464708328247070e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.606691358629397910e-05,6.750938763636125269e-07,2.132000000000000000e+03,4.759113073348999023e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.604437151684015046e-05,6.702430581887070561e-07,2.142000000000000000e+03,4.790345668792724609e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.602215023052717613e-05,6.654997521147441360e-07,2.148000000000000000e+03,4.805970430374145508e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.600024635787047718e-05,6.608717893574844773e-07,2.156000000000000000e+03,4.826055765151977539e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.597864662026956815e-05,6.560915389733109099e-07,2.166000000000000000e+03,4.857493162155151367e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.595735233411173888e-05,6.515296498446162651e-07,2.172000000000000000e+03,4.873118400573730469e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.593635344677790268e-05,6.469156105059102094e-07,2.182000000000000000e+03,4.904368162155151367e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.591564806859105283e-05,6.424695447866072533e-07,2.188000000000000000e+03,4.904961824417114258e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.589522837831158880e-05,6.379421078076935875e-07,2.198000000000000000e+03,4.936344861984252930e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.587509134844391833e-05,6.335713133839422206e-07,2.204000000000000000e+03,4.952628374099731445e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.585523034598476866e-05,6.291641887807838025e-07,2.214000000000000000e+03,4.984063863754272461e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.583564189765717252e-05,6.248893962938769282e-07,2.220000000000000000e+03,4.999713182449340820e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.581631996650009872e-05,6.205758510581505058e-07,2.230000000000000000e+03,5.016335248947143555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.579726100705691134e-05,6.163816604158750759e-07,2.236000000000000000e+03,5.032065868377685547e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.577846244990201158e-05,6.122761299983694264e-07,2.244000000000000000e+03,5.054313421249389648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.575991365048830671e-05,6.080394879137815017e-07,2.254000000000000000e+03,5.070687055587768555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.574161585947983846e-05,6.039951115107851221e-07,2.260000000000000000e+03,5.086428880691528320e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.572356102859960635e-05,5.999005475148793969e-07,2.270000000000000000e+03,5.117669105529785156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.570574767822542658e-05,5.959188398696488616e-07,2.276000000000000000e+03,5.131880283355712891e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.568816972931351970e-05,5.919346115079377904e-07,2.286000000000000000e+03,5.147608995437622070e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.567082470612316664e-05,5.880572648844575240e-07,2.292000000000000000e+03,5.163235187530517578e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.565370730626872435e-05,5.841368367428944274e-07,2.302000000000000000e+03,5.178877830505371094e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.563681480753505967e-05,5.803415189750856096e-07,2.308000000000000000e+03,5.194502353668212891e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.562014234558542548e-05,5.765029345373058834e-07,2.318000000000000000e+03,5.225733518600463867e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.560368712563448357e-05,5.727777456511715041e-07,2.324000000000000000e+03,5.225733518600463867e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.558744709146454323e-05,5.691202248243469386e-07,2.332000000000000000e+03,5.241357803344726562e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.557141363479231866e-05,5.653528349564905948e-07,2.342000000000000000e+03,5.272751569747924805e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.555558782671775145e-05,5.617531291407879724e-07,2.348000000000000000e+03,5.284536600112915039e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.553996314423971838e-05,5.581102555033619662e-07,2.358000000000000000e+03,5.292804718017578125e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.552453842967859508e-05,5.545659022952797414e-07,2.364000000000000000e+03,5.308656930923461914e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.550930874750968891e-05,5.510192323253382481e-07,2.374000000000000000e+03,5.324288129806518555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.549427209853996597e-05,5.475519495322224904e-07,2.380000000000000000e+03,5.340550184249877930e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.547942423109247386e-05,5.440759306746847631e-07,2.390000000000000000e+03,5.357066154479980469e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.546476288213376299e-05,5.406733833882598653e-07,2.396000000000000000e+03,5.372803688049316406e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.545028667807511432e-05,5.373758682639647467e-07,2.404000000000000000e+03,5.389594078063964844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.543598750072403537e-05,5.339329325035440527e-07,2.414000000000000000e+03,5.405391454696655273e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.542186698158199895e-05,5.306659480331433324e-07,2.420000000000000000e+03,5.421140193939208984e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.540791916630772343e-05,5.273429040557698223e-07,2.430000000000000000e+03,5.437076091766357422e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.539414338755460548e-05,5.241215261494464045e-07,2.436000000000000000e+03,5.452809095382690430e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.538053526976767643e-05,5.208901536087995576e-07,2.446000000000000000e+03,5.468433618545532227e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.536709325090604455e-05,5.177272497405868373e-07,2.452000000000000000e+03,5.468433618545532227e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.535381367603967282e-05,5.145713104002681939e-07,2.462000000000000000e+03,5.499678373336791992e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.534069466320891236e-05,5.114691624398952760e-07,2.468000000000000000e+03,5.515302181243896484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.532773291636541275e-05,5.083833296591298673e-07,2.478000000000000000e+03,5.530928611755371094e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.531492647308218793e-05,5.053438295600951534e-07,2.484000000000000000e+03,5.546554803848266602e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.530227223920258974e-05,5.023233686508718716e-07,2.494000000000000000e+03,5.578584432601928711e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.528976827466066836e-05,4.993479717280452327e-07,2.500000000000000000e+03,5.594381809234619141e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.527741333545651881e-05,4.964644897413013895e-07,2.508000000000000000e+03,5.610000848770141602e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.526520152835962691e-05,4.934691393238968074e-07,2.518000000000000000e+03,5.641256093978881836e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.525313369721926492e-05,4.906119850205889072e-07,2.524000000000000000e+03,5.641256093978881836e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.524120540777598181e-05,4.877164190037868286e-07,2.534000000000000000e+03,5.673624992370605469e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.522941596746198896e-05,4.849043299409648127e-07,2.540000000000000000e+03,5.690814256668090820e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.521776200728236028e-05,4.820831515643766579e-07,2.550000000000000000e+03,5.715076446533203125e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.520624224624928468e-05,4.793213713087552919e-07,2.556000000000000000e+03,5.730816602706909180e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.519485381204319248e-05,4.765665208177036515e-07,2.566000000000000000e+03,5.764458417892456055e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.518359521853366634e-05,4.738595885928235603e-07,2.572000000000000000e+03,5.780204057693481445e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.517246565982852702e-05,4.712492774373420753e-07,2.580000000000000000e+03,5.795835733413696289e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.516145938603492515e-05,4.685066468196287454e-07,2.590000000000000000e+03,5.829614400863647461e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.515057776418458760e-05,4.659123565301113259e-07,2.596000000000000000e+03,5.846682786941528320e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.513981661712385221e-05,4.632694828874164264e-07,2.606000000000000000e+03,5.862418889999389648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.512917563294109812e-05,4.607126483365224026e-07,2.612000000000000000e+03,5.878403186798095703e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.511865176079746893e-05,4.581411700266876861e-07,2.622000000000000000e+03,5.914616584777832031e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.510824403782475684e-05,4.556284522923973157e-07,2.628000000000000000e+03,5.915143013000488281e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.509794993045576256e-05,4.531190871760589153e-07,2.638000000000000000e+03,5.946519374847412109e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.508776823594420103e-05,4.506556189316015897e-07,2.644000000000000000e+03,5.962129592895507812e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.507769837639019728e-05,4.482847648738081993e-07,2.652000000000000000e+03,5.977749109268188477e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.506773512847208292e-05,4.457819478108423337e-07,2.662000000000000000e+03,6.011072635650634766e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.505787994520399757e-05,4.434232267458759702e-07,2.668000000000000000e+03,6.013377189636230469e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.504812907811838958e-05,4.410141871956052633e-07,2.678000000000000000e+03,6.045857191085815430e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.503848239277048972e-05,4.386884269560087923e-07,2.684000000000000000e+03,6.051529884338378906e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.502893719685530427e-05,4.363455740318527252e-07,2.694000000000000000e+03,6.083608865737915039e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.501949273501266606e-05,4.340593873181187447e-07,2.700000000000000000e+03,6.099361181259155273e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.501014679443189087e-05,4.317736714029381622e-07,2.710000000000000000e+03,6.125099897384643555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.500089838866943502e-05,4.295322118765596511e-07,2.716000000000000000e+03,6.130716085433959961e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.499174708662167124e-05,4.273746325043943183e-07,2.724000000000000000e+03,6.146453619003295898e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.498268823491441529e-05,4.250942758955782051e-07,2.734000000000000000e+03,6.166305303573608398e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.497372324601392621e-05,4.229468815047681890e-07,2.740000000000000000e+03,6.179918289184570312e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.496484881002782004e-05,4.207537689618490200e-07,2.750000000000000000e+03,6.196056365966796875e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.495606488645245000e-05,4.186352441321988685e-07,2.756000000000000000e+03,6.211786746978759766e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.494736912434214333e-05,4.165034997817029282e-07,2.766000000000000000e+03,6.227530717849731445e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.493876091455236999e-05,4.144210121099990266e-07,2.772000000000000000e+03,6.246196985244750977e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.493023833837811101e-05,4.123412215155434606e-07,2.782000000000000000e+03,6.259202957153320312e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.492180057319167114e-05,4.102989684067822557e-07,2.788000000000000000e+03,6.274943113327026367e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.491344590365150935e-05,4.082649298835647012e-07,2.798000000000000000e+03,6.290670633316040039e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.490517344577864113e-05,4.062632462882419324e-07,2.804000000000000000e+03,6.306720972061157227e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.489698159401675155e-05,4.042727512992926661e-07,2.814000000000000000e+03,6.322346925735473633e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.488886946784358570e-05,4.023154273534259797e-07,2.820000000000000000e+03,6.337974786758422852e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.488083659233656565e-05,4.004182204901676797e-07,2.828000000000000000e+03,6.353592634201049805e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.487287961596748590e-05,3.984394548005074832e-07,2.838000000000000000e+03,6.384843111038208008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.486499935555025830e-05,3.965595646920067591e-07,2.844000000000000000e+03,6.384843111038208008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.485719334757691703e-05,3.946489401593773717e-07,2.854000000000000000e+03,6.416082859039306641e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.484946144235522230e-05,3.927956747939458464e-07,2.860000000000000000e+03,6.431709289550781250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.484180182912965078e-05,3.909369297252493650e-07,2.870000000000000000e+03,6.447355508804321289e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.483421398094086862e-05,3.891170756570755488e-07,2.876000000000000000e+03,6.462953090667724609e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.482669637927949923e-05,3.873014893051651478e-07,2.886000000000000000e+03,6.478577136993408203e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.481924836236356965e-05,3.855169320066684408e-07,2.892000000000000000e+03,6.494208812713623047e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.481186855292210026e-05,3.837408764312088249e-07,2.902000000000000000e+03,6.525454759597778320e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.480455626204146358e-05,3.819981975797676657e-07,2.908000000000000000e+03,6.541075468063354492e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.479731114774168372e-05,3.803057272377943950e-07,2.916000000000000000e+03,6.556993722915649414e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.479013026065691147e-05,3.785378063133747502e-07,2.926000000000000000e+03,6.589773893356323242e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.478301443514854556e-05,3.768609762763819218e-07,2.932000000000000000e+03,6.589773893356323242e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.477596153032111153e-05,3.751563432253343763e-07,2.942000000000000000e+03,6.621020793914794922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.476897149231543327e-05,3.735031366041554047e-07,2.948000000000000000e+03,6.636645317077636719e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.476204277131599804e-05,3.718446379383357525e-07,2.958000000000000000e+03,6.660503387451171875e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.475517496944389855e-05,3.702226634349219453e-07,2.964000000000000000e+03,6.676465034484863281e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.474836679432592360e-05,3.686009252241989527e-07,2.974000000000000000e+03,6.708682537078857422e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.474161772464187304e-05,3.670094187152895804e-07,2.980000000000000000e+03,6.724592685699462891e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.473492758270970990e-05,3.654853918746212692e-07,2.988000000000000000e+03,6.744109630584716797e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.472829351917962940e-05,3.638606844830359139e-07,2.998000000000000000e+03,6.775476694107055664e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.472171653152184847e-05,3.623439665401390281e-07,3.004000000000000000e+03,6.791105270385742188e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.471519459662570285e-05,3.607793659481791679e-07,3.014000000000000000e+03,6.806717634201049805e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.470872780233994412e-05,3.592805287116991395e-07,3.020000000000000000e+03,6.822333812713623047e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.470231472438068231e-05,3.577613341460248443e-07,3.030000000000000000e+03,6.853584766387939453e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.469595509117199706e-05,3.562889369552359281e-07,3.036000000000000000e+03,6.873901844024658203e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.468964773947413304e-05,3.548049315653884250e-07,3.046000000000000000e+03,6.895019769668579102e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.468339226364664389e-05,3.533589112229614148e-07,3.052000000000000000e+03,6.910752296447753906e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.467718854519045039e-05,3.519621514584172524e-07,3.060000000000000000e+03,6.926550388336181641e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.467103400327767054e-05,3.504839461840227977e-07,3.070000000000000000e+03,6.958004474639892578e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.466492961225539254e-05,3.490955825173410265e-07,3.076000000000000000e+03,6.973634958267211914e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.465887356567761713e-05,3.476745475595906417e-07,3.086000000000000000e+03,6.989252328872680664e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.465286598004113253e-05,3.463026741624030392e-07,3.092000000000000000e+03,7.005162000656127930e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.464690560792032757e-05,3.449224710463638417e-07,3.102000000000000000e+03,7.037072181701660156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.464099222652830170e-05,3.435736594998097739e-07,3.108000000000000000e+03,7.049206256866455078e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.463512483305899632e-05,3.422261796845530996e-07,3.118000000000000000e+03,7.067131996154785156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.462930307782307875e-05,3.409032014591437447e-07,3.124000000000000000e+03,7.084581136703491211e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.462352688860521855e-05,3.396412581510349741e-07,3.132000000000000000e+03,7.106126070022583008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.461779397743242102e-05,3.382845372333215543e-07,3.142000000000000000e+03,7.124991416931152344e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.461210524105352750e-05,3.370237812490872837e-07,3.148000000000000000e+03,7.140737295150756836e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.460645908297451845e-05,3.357212132125522218e-07,3.158000000000000000e+03,7.156360149383544922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.460085563917490209e-05,3.344761900794881769e-07,3.164000000000000000e+03,7.171983242034912109e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.459529380119213725e-05,3.332097178130345102e-07,3.174000000000000000e+03,7.205565929412841797e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.458977340685251827e-05,3.319837583024427081e-07,3.180000000000000000e+03,7.205565929412841797e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.458429356610133227e-05,3.307486481601223006e-07,3.190000000000000000e+03,7.221189260482788086e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.457885400135119657e-05,3.295458301906541963e-07,3.196000000000000000e+03,7.237101793289184570e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.457345465685086169e-05,3.283821952629312571e-07,3.204000000000000000e+03,7.252738237380981445e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.456809350923166899e-05,3.271499635516793739e-07,3.214000000000000000e+03,7.283985137939453125e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.456277137922933859e-05,3.259929407294707500e-07,3.220000000000000000e+03,7.299608469009399414e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.455748686277495208e-05,3.248089958581409526e-07,3.230000000000000000e+03,7.316548347473144531e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.455224009072802539e-05,3.236655419688720297e-07,3.236000000000000000e+03,7.332185506820678711e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.454703010364726134e-05,3.225148625560186338e-07,3.246000000000000000e+03,7.348215341567993164e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.454185676095472504e-05,3.213904447013034869e-07,3.252000000000000000e+03,7.363845825195312500e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.453671929578558694e-05,3.202662725474761700e-07,3.262000000000000000e+03,7.379468917846679688e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.453161746479975639e-05,3.191622607202457731e-07,3.268000000000000000e+03,7.395092487335205078e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.452655144352024097e-05,3.181199896830189986e-07,3.274000000000000000e+03,7.410715579986572266e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.452151899403879059e-05,3.169776892569138326e-07,3.284000000000000000e+03,7.426339149475097656e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.451652124313589789e-05,3.159283279290526994e-07,3.290000000000000000e+03,7.442648887634277344e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.451155670903904026e-05,3.148372587445953617e-07,3.300000000000000000e+03,7.458284139633178711e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.450662568826419821e-05,3.137958443406633399e-07,3.306000000000000000e+03,7.473907709121704102e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.450172723582793935e-05,3.127392486958207364e-07,3.316000000000000000e+03,7.505154609680175781e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.449686131029833824e-05,3.117135565334868260e-07,3.322000000000000000e+03,7.520777940750122070e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.449202719574714234e-05,3.106823959591312255e-07,3.332000000000000000e+03,7.536401271820068359e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.448722471899390344e-05,3.096738917227962682e-07,3.338000000000000000e+03,7.552024602890014648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.448245390748235183e-05,3.087095107066406100e-07,3.346000000000000000e+03,7.570044040679931641e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.447771306153906547e-05,3.076729857620234271e-07,3.356000000000000000e+03,7.601395368576049805e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.447300295830151673e-05,3.067089977863231704e-07,3.362000000000000000e+03,7.617018938064575195e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.446832244316341322e-05,3.057138972087344390e-07,3.372000000000000000e+03,7.635309696197509766e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.446367168752101293e-05,3.047589007395428953e-07,3.378000000000000000e+03,7.650945425033569336e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.445904992380675898e-05,3.037929798753168092e-07,3.388000000000000000e+03,7.682192087173461914e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.445445708311161408e-05,3.028529305045538392e-07,3.394000000000000000e+03,7.697815418243408203e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.444989332127935585e-05,3.019621855210365121e-07,3.402000000000000000e+03,7.718041896820068359e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.444535673344445880e-05,3.009821410710442764e-07,3.412000000000000000e+03,7.743176460266113281e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.444084835076506486e-05,3.000850873328421274e-07,3.418000000000000000e+03,7.759625673294067383e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.443636693724368226e-05,2.991513391304993638e-07,3.428000000000000000e+03,7.784359216690063477e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.443191278305784234e-05,2.982610073392148036e-07,3.434000000000000000e+03,7.792007923126220703e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.442748511488386738e-05,2.973558802914891246e-07,3.444000000000000000e+03,7.823572874069213867e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.442308392890109161e-05,2.964773096472712887e-07,3.450000000000000000e+03,7.839196443557739258e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.441870865105215928e-05,2.955946796399756849e-07,3.460000000000000000e+03,7.854819774627685547e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.441435916100465274e-05,2.947310631403912484e-07,3.466000000000000000e+03,7.870442867279052734e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.441003550104232795e-05,2.939043764579852584e-07,3.474000000000000000e+03,7.903069972991943359e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.440573628503530286e-05,2.930160212754612338e-07,3.484000000000000000e+03,7.930311679840087891e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.440146217396018807e-05,2.921882101520336158e-07,3.490000000000000000e+03,7.946803331375122070e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.439721223615895665e-05,2.913361032836297355e-07,3.500000000000000000e+03,7.969190597534179688e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.439298662825288621e-05,2.905164293816961277e-07,3.506000000000000000e+03,7.984826326370239258e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.438878473635467376e-05,2.896879418248770443e-07,3.516000000000000000e+03,8.000799179077148438e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.438460651840007867e-05,2.888798992106970444e-07,3.522000000000000000e+03,8.016452074050903320e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.438045211027005859e-05,2.881197159838215555e-07,3.530000000000000000e+03,8.032075166702270508e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.437631998323172372e-05,2.872743505493200381e-07,3.540000000000000000e+03,8.064643859863281250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.437221098390739499e-05,2.865091848162121122e-07,3.546000000000000000e+03,8.075122356414794922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.436812411465743705e-05,2.857011051657944792e-07,3.556000000000000000e+03,8.090995550155639648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.436405962929990072e-05,2.849397941615388210e-07,3.562000000000000000e+03,8.106618881225585938e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.436001690250969557e-05,2.841572469402056586e-07,3.572000000000000000e+03,8.133606672286987305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.435599595154802999e-05,2.834067262669647241e-07,3.578000000000000000e+03,8.149745464324951172e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.435199695026251767e-05,2.826881540948634807e-07,3.586000000000000000e+03,8.165906667709350586e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.434801834256465031e-05,2.818958290555597103e-07,3.596000000000000000e+03,8.184297084808349609e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.434406105024277782e-05,2.811739731481715612e-07,3.602000000000000000e+03,8.199140071868896484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.434012408526683671e-05,2.804210030429623096e-07,3.612000000000000000e+03,8.215307712554931641e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.433620773226974161e-05,2.797025163930964148e-07,3.618000000000000000e+03,8.231811523437500000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.433231139868515228e-05,2.789733570845373464e-07,3.628000000000000000e+03,8.248390436172485352e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.432843511570240071e-05,2.782638641347396410e-07,3.634000000000000000e+03,8.262896299362182617e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.432457845742713259e-05,2.775520082854366288e-07,3.644000000000000000e+03,8.294147729873657227e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.432074135509469420e-05,2.768537444114328305e-07,3.650000000000000000e+03,8.309771299362182617e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.431692385377447707e-05,2.761958231452383442e-07,3.658000000000000000e+03,8.325394630432128906e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.431312492496853094e-05,2.754684236205790739e-07,3.668000000000000000e+03,8.341683149337768555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.430934508612467035e-05,2.748076468216891866e-07,3.674000000000000000e+03,8.357374191284179688e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.430558364040174586e-05,2.741094110504863317e-07,3.684000000000000000e+03,8.373455047607421875e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.430184073417446229e-05,2.734552149499500092e-07,3.690000000000000000e+03,8.389101505279541016e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.429811590010686509e-05,2.727747544283243518e-07,3.700000000000000000e+03,8.404724836349487305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.429440913955896393e-05,2.721280755763642513e-07,3.706000000000000000e+03,8.420348167419433594e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.429072053752684569e-05,2.714968175576458452e-07,3.714000000000000000e+03,8.435971736907958984e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.428704899294319534e-05,2.708177533989681758e-07,3.724000000000000000e+03,8.467218399047851562e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.428339512762086257e-05,2.701901318994992382e-07,3.730000000000000000e+03,8.482841730117797852e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.427975822472255736e-05,2.695405355374250925e-07,3.740000000000000000e+03,8.500696420669555664e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.427613846759766505e-05,2.689167241589841963e-07,3.746000000000000000e+03,8.516773939132690430e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.427253541326313816e-05,2.682858776904752139e-07,3.756000000000000000e+03,8.532397508621215820e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.426894907137530643e-05,2.676708465107633147e-07,3.762000000000000000e+03,8.548020839691162109e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.426537958171918368e-05,2.670909291543957625e-07,3.770000000000000000e+03,8.565559864044189453e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.426182580906338210e-05,2.664456065141618658e-07,3.780000000000000000e+03,8.596815347671508789e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.425828843236819580e-05,2.658597081490284848e-07,3.786000000000000000e+03,8.612438678741455078e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.425476673170094602e-05,2.652439348659648630e-07,3.796000000000000000e+03,8.628876447677612305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.425126092321182182e-05,2.646597775583013595e-07,3.802000000000000000e+03,8.628876447677612305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.424777057383294178e-05,2.640631362997585450e-07,3.812000000000000000e+03,8.660693645477294922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.424429571561415898e-05,2.634860852277108037e-07,3.818000000000000000e+03,8.676985025405883789e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.424083649823666284e-05,2.629385156551405022e-07,3.826000000000000000e+03,8.692641258239746094e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.423739181744532303e-05,2.623305738549279903e-07,3.836000000000000000e+03,8.725946426391601562e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.423396235510973262e-05,2.617770574822640025e-07,3.842000000000000000e+03,8.741687774658203125e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.423054742151877923e-05,2.611986713926977418e-07,3.852000000000000000e+03,8.757305622100830078e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.422714723685803204e-05,2.606471371362168593e-07,3.858000000000000000e+03,8.773555278778076172e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.422376139471464722e-05,2.600860778776939568e-07,3.868000000000000000e+03,8.807407140731811523e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.422038993252518049e-05,2.595403448409083536e-07,3.874000000000000000e+03,8.827005624771118164e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.421703300109904204e-05,2.590331943378734519e-07,3.882000000000000000e+03,8.847970724105834961e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.421368956050869516e-05,2.584529204573569148e-07,3.892000000000000000e+03,8.863603591918945312e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.421036026632248408e-05,2.579386091765086188e-07,3.898000000000000000e+03,8.879218339920043945e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.420704446403211444e-05,2.573855023601275382e-07,3.908000000000000000e+03,8.910474061965942383e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.420374237781829983e-05,2.568711174837322827e-07,3.914000000000000000e+03,8.926450252532958984e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.420045361962055267e-05,2.563359335890555587e-07,3.924000000000000000e+03,8.942240953445434570e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.419717824166013973e-05,2.558273483364458246e-07,3.930000000000000000e+03,8.957875490188598633e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.419391637496368978e-05,2.553356697496736250e-07,3.938000000000000000e+03,8.973489284515380859e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.419066706120859222e-05,2.547946374432733645e-07,3.948000000000000000e+03,9.006250858306884766e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.418743090995124859e-05,2.543016192307696173e-07,3.954000000000000000e+03,9.024886846542358398e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.418420732417638653e-05,2.537867945289892431e-07,3.964000000000000000e+03,9.037511825561523438e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.418099650472687314e-05,2.532949562906397072e-07,3.970000000000000000e+03,9.053262233734130859e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.417779810550669450e-05,2.527954691774712055e-07,3.980000000000000000e+03,9.068871498107910156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.417461216532398308e-05,2.523087655034034141e-07,3.986000000000000000e+03,9.084503889083862305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.417143879799407827e-05,2.518730184783582379e-07,3.994000000000000000e+03,9.100116252899169922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.416827716005166614e-05,2.513389610468466021e-07,4.004000000000000000e+03,9.136185884475708008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.416512779046159857e-05,2.508952355015294553e-07,4.010000000000000000e+03,9.136185884475708008e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.416199013810755848e-05,2.503863098262327418e-07,4.020000000000000000e+03,9.158277988433837891e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.415886441001866728e-05,2.499444477129660661e-07,4.026000000000000000e+03,9.177986860275268555e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.415575025369753239e-05,2.494488936766354432e-07,4.036000000000000000e+03,9.209348440170288086e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.415264774626931753e-05,2.490089645892049904e-07,4.042000000000000000e+03,9.209348440170288086e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.414955694396393218e-05,2.485515378231832548e-07,4.050000000000000000e+03,9.240600585937500000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.414647711746648635e-05,2.480709617366333885e-07,4.060000000000000000e+03,9.256217718124389648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.414340873150361402e-05,2.476286670649250057e-07,4.066000000000000000e+03,9.271844863891601562e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.414035131326378560e-05,2.471692650536913966e-07,4.076000000000000000e+03,9.287467002868652344e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.413730501496756481e-05,2.467284038976650467e-07,4.082000000000000000e+03,9.303088188171386719e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.413426955845381424e-05,2.462816957386012025e-07,4.092000000000000000e+03,9.318718910217285156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.413124497069714854e-05,2.458456306527770294e-07,4.098000000000000000e+03,9.334348917007446289e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.412823135382876691e-05,2.454365786717126191e-07,4.106000000000000000e+03,9.349957942962646484e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.412522799743343407e-05,2.449764793656634350e-07,4.116000000000000000e+03,9.381208658218383789e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.412223534829277437e-05,2.445614049423304785e-07,4.122000000000000000e+03,9.396827697753906250e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.411925296198869371e-05,2.441220008680510049e-07,4.132000000000000000e+03,9.412453889846801758e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.411628098969688134e-05,2.437085479576050251e-07,4.138000000000000000e+03,9.428079605102539062e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.411331969252172307e-05,2.433246714324891344e-07,4.146000000000000000e+03,9.443701744079589844e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.411036790224639793e-05,2.428659499487945584e-07,4.156000000000000000e+03,9.474946498870849609e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.410742647734542515e-05,2.424702689332358007e-07,4.162000000000000000e+03,9.474946498870849609e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.410449473953513921e-05,2.420426646861756641e-07,4.172000000000000000e+03,9.490552902221679688e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.410157300224123743e-05,2.416436294193210870e-07,4.178000000000000000e+03,9.506178617477416992e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.409866091584442662e-05,2.412320176139955566e-07,4.188000000000000000e+03,9.521801710128784180e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.409575857795211478e-05,2.408348045000897105e-07,4.194000000000000000e+03,9.537424325942993164e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.409286617511453326e-05,2.404789823692268562e-07,4.202000000000000000e+03,9.568675756454467773e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.408998280250214132e-05,2.400395265806998468e-07,4.212000000000000000e+03,9.584300756454467773e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.408710910762032573e-05,2.396738794568142558e-07,4.218000000000000000e+03,9.599950075149536133e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.408424454163510306e-05,2.392578917706874448e-07,4.228000000000000000e+03,9.631162881851196289e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.408138935246830238e-05,2.388889334586173976e-07,4.234000000000000000e+03,9.646787643432617188e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.407854323455238480e-05,2.384878931167645441e-07,4.244000000000000000e+03,9.674441576004028320e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.407570627670423513e-05,2.381217557353406990e-07,4.250000000000000000e+03,9.681823730468750000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.407287859109389734e-05,2.377556313291822420e-07,4.258000000000000000e+03,9.697672843933105469e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.407005946479194076e-05,2.373545054942862629e-07,4.268000000000000000e+03,9.731559514999389648e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.406724939371277790e-05,2.369921610202619386e-07,4.274000000000000000e+03,9.747285842895507812e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.406444794264489025e-05,2.366114289230039322e-07,4.284000000000000000e+03,9.762908935546875000e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.406165528533559602e-05,2.362486640861460157e-07,4.290000000000000000e+03,9.778536081314086914e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.405887118303071548e-05,2.358791240220768986e-07,4.300000000000000000e+03,9.809786558151245117e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.405609568155670466e-05,2.355191606075228977e-07,4.306000000000000000e+03,9.825402259826660156e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.405332887728849626e-05,2.351939752234593586e-07,4.314000000000000000e+03,9.840991497039794922e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.405057018127998921e-05,2.348005806706361897e-07,4.324000000000000000e+03,9.864048242568969727e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.404781998960156362e-05,2.344681605111660966e-07,4.330000000000000000e+03,9.879791975021362305e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.404507792991644845e-05,2.340933616510262838e-07,4.340000000000000000e+03,9.911040067672729492e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.404234415418341829e-05,2.337613652314115172e-07,4.346000000000000000e+03,9.926664829254150391e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.403961884477235468e-05,2.334310658567420013e-07,4.354000000000000000e+03,9.942284345626831055e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.403690111475666622e-05,2.330521086482254564e-07,4.364000000000000000e+03,9.973540306091308594e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.403419163230391750e-05,2.327228732994480122e-07,4.370000000000000000e+03,9.973540306091308594e+00,1.000000000000000000e+10,0.000000000000000000e+00
1.403148987769668445e-05,2.323685657159771688e-07,4.380000000000000000e+03,1.000479078292846680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.402879609683301590e-05,2.320363482738564646e-07,4.386000000000000000e+03,1.002040028572082520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.402611002546580851e-05,2.316946654953348225e-07,4.396000000000000000e+03,1.003602409362792969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.402343174182663566e-05,2.313638709916865717e-07,4.402000000000000000e+03,1.005164933204650879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.402076108595304743e-05,2.310299876299079930e-07,4.412000000000000000e+03,1.007136344909667969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.401809806942013869e-05,2.307027257824837489e-07,4.418000000000000000e+03,1.008711171150207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.401544274479427607e-05,2.303897159837496092e-07,4.426000000000000000e+03,1.010769414901733398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.401279470674624531e-05,2.300500349585356658e-07,4.436000000000000000e+03,1.012956619262695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.401015420333220645e-05,2.297340701884203617e-07,4.442000000000000000e+03,1.014580798149108887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.400752098004004646e-05,2.294070614213542834e-07,4.452000000000000000e+03,1.017065978050231934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.400489511711347226e-05,2.290923894414990948e-07,4.458000000000000000e+03,1.018695998191833496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.400227675883182567e-05,2.287995154835882868e-07,4.466000000000000000e+03,1.019584679603576660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.399966524121051097e-05,2.284593715354237835e-07,4.476000000000000000e+03,1.021218729019165039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.399706104401303153e-05,2.281581662291929184e-07,4.482000000000000000e+03,1.022842240333557129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.399446378017505283e-05,2.278369612456541079e-07,4.492000000000000000e+03,1.025927233695983887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.399187362337701813e-05,2.275343968909205945e-07,4.498000000000000000e+03,1.027500891685485840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.398929036956167533e-05,2.272228679010487576e-07,4.508000000000000000e+03,1.029063200950622559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.398671407245569575e-05,2.269216232064477978e-07,4.514000000000000000e+03,1.030625653266906738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.398414483483118271e-05,2.266376761809550733e-07,4.522000000000000000e+03,1.033160281181335449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.398158213304575628e-05,2.263171904342868700e-07,4.532000000000000000e+03,1.034749150276184082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.397902633256091086e-05,2.260278325393383726e-07,4.538000000000000000e+03,1.036858105659484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.397647712195455981e-05,2.257222979126839099e-07,4.548000000000000000e+03,1.037923216819763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.397393463088127573e-05,2.254319573650061436e-07,4.554000000000000000e+03,1.039496827125549316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.397139906662135581e-05,2.251708564271717968e-07,4.562000000000000000e+03,1.041059064865112305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.396886960904976866e-05,2.248453160590375686e-07,4.572000000000000000e+03,1.044373989105224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.396634688774850094e-05,2.245721125847102748e-07,4.578000000000000000e+03,1.045936179161071777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.396383043706607218e-05,2.242686215325909010e-07,4.588000000000000000e+03,1.047498869895935059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.396132049486914947e-05,2.239911402198059651e-07,4.594000000000000000e+03,1.049060797691345215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.395881683012092617e-05,2.236994389466725009e-07,4.604000000000000000e+03,1.052185249328613281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.395631952644957163e-05,2.234227704342018350e-07,4.610000000000000000e+03,1.053747749328613281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.395382871465718142e-05,2.231612467260659366e-07,4.618000000000000000e+03,1.055309987068176270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.395134380570318656e-05,2.228596782348309329e-07,4.628000000000000000e+03,1.056872558593750000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.394886523466696503e-05,2.225921043294960471e-07,4.634000000000000000e+03,1.058434605598449707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.394639266116362596e-05,2.223075360728647045e-07,4.644000000000000000e+03,1.061559820175170898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.394392624345755198e-05,2.220382213524820941e-07,4.650000000000000000e+03,1.063261175155639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.394146580670150178e-05,2.217623327323853015e-07,4.660000000000000000e+03,1.064835953712463379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.393901140065601318e-05,2.214940934287212838e-07,4.666000000000000000e+03,1.066401314735412598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.393656310932786402e-05,2.212511137691873239e-07,4.674000000000000000e+03,1.067961096763610840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.393412050092805542e-05,2.209573870045848426e-07,4.684000000000000000e+03,1.071334910392761230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.393168388411884247e-05,2.207098744618237126e-07,4.690000000000000000e+03,1.072945499420166016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.392925299090821978e-05,2.204281848002656900e-07,4.700000000000000000e+03,1.074508213996887207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.392682794363506342e-05,2.201787288138682938e-07,4.706000000000000000e+03,1.076070213317871094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.392440888082239791e-05,2.199316799388902696e-07,4.714000000000000000e+03,1.079194593429565430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.392199517515791557e-05,2.196471203865118739e-07,4.724000000000000000e+03,1.080757403373718262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.391958731136605114e-05,2.193996871141981420e-07,4.730000000000000000e+03,1.082319283485412598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.391718492829759898e-05,2.191330896751593076e-07,4.740000000000000000e+03,1.085444164276123047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.391478820618426858e-05,2.188827843657129329e-07,4.746000000000000000e+03,1.087207388877868652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.391239696681544051e-05,2.186253179058685430e-07,4.756000000000000000e+03,1.089903593063354492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.391001127027161914e-05,2.183756468609731334e-07,4.762000000000000000e+03,1.090453338623046875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.390763120798219470e-05,2.181545039787076938e-07,4.770000000000000000e+03,1.092025041580200195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.390525634436536312e-05,2.178752564716051142e-07,4.780000000000000000e+03,1.095284914970397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.390288700051856011e-05,2.176471165108575487e-07,4.786000000000000000e+03,1.096847248077392578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.390052291058993265e-05,2.173817857176158105e-07,4.796000000000000000e+03,1.098409724235534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.389816420486041050e-05,2.171528572657114527e-07,4.802000000000000000e+03,1.099973082542419434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.389581101731692633e-05,2.169201682841573590e-07,4.810000000000000000e+03,1.101593613624572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.389346273982101346e-05,2.166530956798199366e-07,4.820000000000000000e+03,1.104734754562377930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.389111985111093674e-05,2.164225064672552828e-07,4.826000000000000000e+03,1.106458497047424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.388878200209829611e-05,2.161731838234846256e-07,4.836000000000000000e+03,1.108169531822204590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.388644937196608786e-05,2.159395870703941263e-07,4.842000000000000000e+03,1.109761285781860352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.388412179137337777e-05,2.156989096606892115e-07,4.852000000000000000e+03,1.112110805511474609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.388179932148679850e-05,2.154657470266634993e-07,4.858000000000000000e+03,1.113677954673767090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.387948205812960004e-05,2.152545954593289645e-07,4.866000000000000000e+03,1.115240645408630371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.387716957521718449e-05,2.149979778913268940e-07,4.876000000000000000e+03,1.116804099082946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.387486218946209446e-05,2.147796725963225466e-07,4.882000000000000000e+03,1.118364739418029785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.387255965021353862e-05,2.145364934145202669e-07,4.892000000000000000e+03,1.120300698280334473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.387026207951589662e-05,2.143170544032393618e-07,4.898000000000000000e+03,1.121880602836608887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.386796962900171512e-05,2.141066639448185281e-07,4.906000000000000000e+03,1.123457098007202148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.386568168667202570e-05,2.138547421890000451e-07,4.916000000000000000e+03,1.125019335746765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.386339873589771122e-05,2.136396649789877348e-07,4.922000000000000000e+03,1.126710104942321777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.386112043326842818e-05,2.134054082469862794e-07,4.932000000000000000e+03,1.129845952987670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.385884696028437381e-05,2.131870484661995265e-07,4.938000000000000000e+03,1.131408405303955078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.385657815313212727e-05,2.129611728897256169e-07,4.948000000000000000e+03,1.132971239089965820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.385431407518874349e-05,2.127427722014205518e-07,4.954000000000000000e+03,1.134532785415649414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.385205481751618506e-05,2.125499497619040791e-07,4.962000000000000000e+03,1.136094927787780762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.384979997953186975e-05,2.123042782031178347e-07,4.972000000000000000e+03,1.139303159713745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.384754986585960961e-05,2.121057405843030371e-07,4.978000000000000000e+03,1.139303159713745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.384530423461400331e-05,2.118715466161539744e-07,4.988000000000000000e+03,1.142622160911560059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.384306321041200003e-05,2.116700850328598552e-07,4.994000000000000000e+03,1.144195508956909180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.384082692113194257e-05,2.114676692968136475e-07,5.002000000000000000e+03,1.145793986320495605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.383859481773644103e-05,2.112318946557485368e-07,5.012000000000000000e+03,1.147359609603881836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.383636733854851661e-05,2.110298865216575369e-07,5.018000000000000000e+03,1.148963713645935059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.383414417255756448e-05,2.108100912006362498e-07,5.028000000000000000e+03,1.152092003822326660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.383192548490028780e-05,2.106048729864408171e-07,5.034000000000000000e+03,1.153654599189758301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.382971112789675478e-05,2.103928844470714006e-07,5.044000000000000000e+03,1.155216693878173828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.382750115935108905e-05,2.101877236109188374e-07,5.050000000000000000e+03,1.156778669357299805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.382529566708261458e-05,2.099998413973849845e-07,5.058000000000000000e+03,1.158341121673583984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.382309427846864940e-05,2.097756318601350084e-07,5.068000000000000000e+03,1.161465620994567871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.382089727431152872e-05,2.095812783333867997e-07,5.074000000000000000e+03,1.163028407096862793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.381870443984475956e-05,2.093687621769416197e-07,5.084000000000000000e+03,1.164591455459594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.381651588162021287e-05,2.091731877011042116e-07,5.090000000000000000e+03,1.166963481903076172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.381433173783502060e-05,2.089896879266564763e-07,5.098000000000000000e+03,1.168403363227844238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.381215147590791336e-05,2.087670520608715555e-07,5.108000000000000000e+03,1.171647334098815918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.380997551896438793e-05,2.085771179512902124e-07,5.114000000000000000e+03,1.173209500312805176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.380780357184387404e-05,2.083700258445241585e-07,5.124000000000000000e+03,1.174784326553344727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.380563579369789261e-05,2.081770359895012352e-07,5.130000000000000000e+03,1.176407384872436523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.380347204550828603e-05,2.079771658905515940e-07,5.140000000000000000e+03,1.179540657997131348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.380131238376549420e-05,2.077839425089420271e-07,5.146000000000000000e+03,1.181132817268371582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.379915689205667483e-05,2.076068910710048024e-07,5.154000000000000000e+03,1.182732558250427246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.379700522154720571e-05,2.073956340280105678e-07,5.164000000000000000e+03,1.184294486045837402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.379485763773091258e-05,2.072132051678065374e-07,5.170000000000000000e+03,1.185857772827148438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.379271393902535503e-05,2.070120987550850716e-07,5.180000000000000000e+03,1.189025187492370605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.379057422721086922e-05,2.068275642062392985e-07,5.186000000000000000e+03,1.190859413146972656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.378843863127634115e-05,2.066544844083889425e-07,5.194000000000000000e+03,1.192432475090026855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.378630665728803138e-05,2.064445985920487308e-07,5.204000000000000000e+03,1.194470024108886719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.378417869920619155e-05,2.062655613750870187e-07,5.210000000000000000e+03,1.196032619476318359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.378205448377595153e-05,2.060699495984467687e-07,5.220000000000000000e+03,1.197594523429870605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.377993415953586514e-05,2.058877618079333277e-07,5.226000000000000000e+03,1.199157023429870605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.377781792740917277e-05,2.057373631496307039e-07,5.234000000000000000e+03,1.200719356536865234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.377570509403237629e-05,2.055159322182411526e-07,5.244000000000000000e+03,1.204007124900817871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.377359622939133887e-05,2.053517186727316795e-07,5.250000000000000000e+03,1.205785250663757324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.377149095310082306e-05,2.051497723467821980e-07,5.260000000000000000e+03,1.207351112365722656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.376938949021910416e-05,2.049793634938288294e-07,5.266000000000000000e+03,1.208912920951843262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.376729166416380572e-05,2.047873499247698606e-07,5.276000000000000000e+03,1.211633586883544922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.376519756572966499e-05,2.046158868925306544e-07,5.282000000000000000e+03,1.212569761276245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.376310729383622193e-05,2.044468397230777512e-07,5.290000000000000000e+03,1.214264988899230957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.376102043890735256e-05,2.042507073267602603e-07,5.300000000000000000e+03,1.215884613990783691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.375893732804927824e-05,2.040801481694970822e-07,5.306000000000000000e+03,1.217558693885803223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.375685773179046516e-05,2.038963275487930004e-07,5.316000000000000000e+03,1.220837116241455078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.375478177294081257e-05,2.037233956143042996e-07,5.322000000000000000e+03,1.220837116241455078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.375270960669648890e-05,2.035878472755646833e-07,5.330000000000000000e+03,1.223948955535888672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.375064067697423682e-05,2.033717972344003351e-07,5.340000000000000000e+03,1.225822973251342773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.374857544265180924e-05,2.032235947811564455e-07,5.346000000000000000e+03,1.227690911293029785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.374651358805933907e-05,2.030251544024582115e-07,5.356000000000000000e+03,1.228580355644226074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.374445530488235077e-05,2.028727516599634341e-07,5.362000000000000000e+03,1.230147361755371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.374240077652522245e-05,2.027148421529937462e-07,5.370000000000000000e+03,1.231709313392639160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.374034930070345925e-05,2.025123889380408787e-07,5.380000000000000000e+03,1.234833526611328125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.373830146954017108e-05,2.023548209962649291e-07,5.386000000000000000e+03,1.236460852622985840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.373625689894740235e-05,2.021730634711650516e-07,5.396000000000000000e+03,1.238034653663635254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.373421581633692295e-05,2.020098458661893523e-07,5.402000000000000000e+03,1.239596557617187500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.373217805375074257e-05,2.018370659970020433e-07,5.412000000000000000e+03,1.242721319198608398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.373014369636838835e-05,2.016723673052693925e-07,5.418000000000000000e+03,1.244283509254455566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.372811285241902248e-05,2.015343558649569856e-07,5.426000000000000000e+03,1.245846343040466309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.372608511748704720e-05,2.013392359149859596e-07,5.436000000000000000e+03,1.247538924217224121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.372406082050962859e-05,2.011936571283076721e-07,5.442000000000000000e+03,1.249157571792602539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.372203972778212977e-05,2.010102519777236015e-07,5.452000000000000000e+03,1.252272200584411621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.372002197642477180e-05,2.008605976284821233e-07,5.458000000000000000e+03,1.253911018371582031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.371800769751568812e-05,2.007084097903114134e-07,5.466000000000000000e+03,1.255645084381103516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.371599637565346700e-05,2.005230272834681193e-07,5.476000000000000000e+03,1.257297611236572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.371398843971201971e-05,2.003708109631361904e-07,5.482000000000000000e+03,1.258938169479370117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.371198360604434408e-05,2.002006986908670414e-07,5.492000000000000000e+03,1.260502624511718750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370998203839836498e-05,2.000444702682401130e-07,5.498000000000000000e+03,1.262064981460571289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370798361028572913e-05,1.998813135403488518e-07,5.508000000000000000e+03,1.265189623832702637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370598838223268518e-05,1.997243578626459021e-07,5.514000000000000000e+03,1.266850948333740234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370399643697139241e-05,1.995814866231962936e-07,5.522000000000000000e+03,1.268663644790649414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370200745980002210e-05,1.994077158437472069e-07,5.532000000000000000e+03,1.270486187934875488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.370002169904849534e-05,1.992585478690564877e-07,5.538000000000000000e+03,1.272490358352661133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.369803897965100074e-05,1.990946624201484210e-07,5.548000000000000000e+03,1.275668406486511230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.369605939669543832e-05,1.989437980858622406e-07,5.554000000000000000e+03,1.275668406486511230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.369408306825831105e-05,1.988042252426490323e-07,5.562000000000000000e+03,1.278793621063232422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.369210956675450384e-05,1.986306418378688135e-07,5.572000000000000000e+03,1.280355954170227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.369013924036740102e-05,1.984844487627102909e-07,5.578000000000000000e+03,1.281918311119079590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.368817185748152844e-05,1.983236225507411944e-07,5.588000000000000000e+03,1.285169124603271484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.368620754999614516e-05,1.981744380019429205e-07,5.594000000000000000e+03,1.286779284477233887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.368424648896419144e-05,1.980508332084469013e-07,5.602000000000000000e+03,1.288347291946411133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.368228809741463002e-05,1.978688075297620111e-07,5.612000000000000000e+03,1.289909625053405762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.368033285428057382e-05,1.977321450926098277e-07,5.618000000000000000e+03,1.291899895668029785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.367838044998322388e-05,1.975675523472449440e-07,5.628000000000000000e+03,1.294306945800781250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.367643107134045705e-05,1.974262808464113777e-07,5.634000000000000000e+03,1.295080375671386719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.367448457867602871e-05,1.972689195371333324e-07,5.644000000000000000e+03,1.298334884643554688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.367254104680681412e-05,1.971257659603635293e-07,5.650000000000000000e+03,1.299493098258972168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.367060055954739932e-05,1.969877991687625555e-07,5.658000000000000000e+03,1.300126719474792480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.366866279187896557e-05,1.968258645840306479e-07,5.668000000000000000e+03,1.303316044807434082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.366672800653839881e-05,1.966848782779337163e-07,5.674000000000000000e+03,1.304893493652343750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.366479602471094016e-05,1.965327000372993612e-07,5.684000000000000000e+03,1.306485223770141602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.366286694552688322e-05,1.963894512199213256e-07,5.690000000000000000e+03,1.308048653602600098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.366094089445075562e-05,1.962691643385299074e-07,5.698000000000000000e+03,1.309798264503479004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.365901743547381651e-05,1.960979243921673895e-07,5.708000000000000000e+03,1.311396360397338867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.365709692946931327e-05,1.959685505162687335e-07,5.714000000000000000e+03,1.312958717346191406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.365517913628544656e-05,1.958099962780558396e-07,5.724000000000000000e+03,1.314600467681884766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.365326420041629800e-05,1.956762764981849756e-07,5.730000000000000000e+03,1.316166710853576660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.365135227977987983e-05,1.955511056022712220e-07,5.738000000000000000e+03,1.317729043960571289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.364944281697262720e-05,1.953832268980374291e-07,5.748000000000000000e+03,1.320853734016418457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.364753628032747277e-05,1.952517437787416581e-07,5.754000000000000000e+03,1.322416067123413086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.364563237187350448e-05,1.951002596326372416e-07,5.764000000000000000e+03,1.323980379104614258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.364373127085994136e-05,1.949638947018904477e-07,5.770000000000000000e+03,1.325733184814453125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.364183284907355425e-05,1.948196108797373475e-07,5.780000000000000000e+03,1.327296853065490723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363993717436719303e-05,1.946820213544244387e-07,5.786000000000000000e+03,1.328859210014343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363804433515593888e-05,1.945571781339088120e-07,5.794000000000000000e+03,1.330704116821289062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363615401493878889e-05,1.944029513069298576e-07,5.804000000000000000e+03,1.333267569541931152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363426646990006682e-05,1.942714602765806433e-07,5.810000000000000000e+03,1.334872317314147949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363238152853733063e-05,1.941270236337647742e-07,5.820000000000000000e+03,1.336435699462890625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.363049928857636796e-05,1.939933832699911647e-07,5.826000000000000000e+03,1.337998032569885254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.362861987171260800e-05,1.938734901593766431e-07,5.834000000000000000e+03,1.339560365676879883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.362674285872213005e-05,1.937175467807612835e-07,5.844000000000000000e+03,1.342685055732727051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.362486859609097959e-05,1.935894635345277507e-07,5.850000000000000000e+03,1.344247412681579590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.362299686054398901e-05,1.934461074706539514e-07,5.860000000000000000e+03,1.345886778831481934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.362112778411786877e-05,1.933147396696064518e-07,5.866000000000000000e+03,1.347659993171691895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.361926153281960771e-05,1.932051428680301537e-07,5.874000000000000000e+03,1.349242210388183594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.361739755759613732e-05,1.930435289197145149e-07,5.884000000000000000e+03,1.350804567337036133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.361553631828854447e-05,1.929214155182810713e-07,5.890000000000000000e+03,1.352366876602172852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.361367752530611886e-05,1.927763561006975792e-07,5.900000000000000000e+03,1.355523848533630371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.361182135590508045e-05,1.926495159603959017e-07,5.906000000000000000e+03,1.357086181640625000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360996802614261407e-05,1.925461940052977921e-07,5.914000000000000000e+03,1.358898448944091797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360811683101325856e-05,1.923804245789265672e-07,5.924000000000000000e+03,1.360515999794006348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360626836691542777e-05,1.922621852627866654e-07,5.930000000000000000e+03,1.362081146240234375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360442226549999033e-05,1.921172857458167722e-07,5.940000000000000000e+03,1.365487313270568848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360257875582660687e-05,1.919926528071212037e-07,5.946000000000000000e+03,1.365487313270568848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.360073768317278167e-05,1.918562084057793466e-07,5.956000000000000000e+03,1.369002795219421387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.359889913631242109e-05,1.917292571003946744e-07,5.962000000000000000e+03,1.370566177368164062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.359706322485866294e-05,1.916154870106213484e-07,5.970000000000000000e+03,1.372148299217224121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.359522957327902821e-05,1.914684266898953797e-07,5.980000000000000000e+03,1.373835706710815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.359339849268830849e-05,1.913471255019271105e-07,5.986000000000000000e+03,1.375400090217590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.359156978321438213e-05,1.912111925287055372e-07,5.996000000000000000e+03,1.378603458404541016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358974356374284306e-05,1.910865696024029440e-07,6.002000000000000000e+03,1.378603458404541016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358791998091548593e-05,1.909807396376823627e-07,6.010000000000000000e+03,1.380237436294555664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358609854903382029e-05,1.908293150024841347e-07,6.020000000000000000e+03,1.381799745559692383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358427967570983793e-05,1.907129717625750762e-07,6.026000000000000000e+03,1.383362126350402832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358246310455754670e-05,1.905757237531260834e-07,6.036000000000000000e+03,1.386606669425964355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.358064899288258111e-05,1.904547382218034086e-07,6.042000000000000000e+03,1.388172149658203125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.357883752991134773e-05,1.903548999929572593e-07,6.050000000000000000e+03,1.389019751548767090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.357702809774323875e-05,1.901995160514481331e-07,6.060000000000000000e+03,1.391655778884887695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.357522121951339012e-05,1.900865685382303257e-07,6.066000000000000000e+03,1.393270945549011230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.357341657251988755e-05,1.899493617520753807e-07,6.076000000000000000e+03,1.394873476028442383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.357161435766428230e-05,1.898303448750905466e-07,6.082000000000000000e+03,1.396435832977294922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356981443997302449e-05,1.897009780870540613e-07,6.092000000000000000e+03,1.399888443946838379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356801689731817113e-05,1.895801667757195502e-07,6.098000000000000000e+03,1.401023960113525391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356622182408645347e-05,1.894701571668362173e-07,6.106000000000000000e+03,1.401796340942382812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356442889538219777e-05,1.893316826806457412e-07,6.116000000000000000e+03,1.404921698570251465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356263838057938436e-05,1.892151326804720904e-07,6.122000000000000000e+03,1.406484031677246094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.356085010733407107e-05,1.890865582122363231e-07,6.132000000000000000e+03,1.408119797706604004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355906417825858538e-05,1.889673749518284532e-07,6.138000000000000000e+03,1.409693336486816406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355728071895773203e-05,1.888648167844307125e-07,6.146000000000000000e+03,1.411372280120849609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355549931279002435e-05,1.887222594813104057e-07,6.156000000000000000e+03,1.414052033424377441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355372030922129012e-05,1.886100111258486940e-07,6.162000000000000000e+03,1.415703535079956055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355194348926344281e-05,1.884802160066813102e-07,6.172000000000000000e+03,1.417755627632141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.355016898733695874e-05,1.883643002475041470e-07,6.178000000000000000e+03,1.419356989860534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.354839696325866931e-05,1.882660732953611827e-07,6.186000000000000000e+03,1.420958399772644043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.354662689314022468e-05,1.881206986461428683e-07,6.196000000000000000e+03,1.422786092758178711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.354485922038182423e-05,1.880111518618916194e-07,6.202000000000000000e+03,1.424142813682556152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.354309367208832764e-05,1.878815509724129842e-07,6.212000000000000000e+03,1.425733971595764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.354133041810139097e-05,1.877671692815271172e-07,6.218000000000000000e+03,1.427349710464477539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353956966249728224e-05,1.876784900094820827e-07,6.226000000000000000e+03,1.428985357284545898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353781075013237308e-05,1.875265951601075927e-07,6.236000000000000000e+03,1.432233428955078125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353605423860125797e-05,1.874221966864323161e-07,6.242000000000000000e+03,1.433994936943054199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353429978836862687e-05,1.872901681656307073e-07,6.252000000000000000e+03,1.435569667816162109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353254761428078693e-05,1.871794332061795923e-07,6.258000000000000000e+03,1.437232899665832520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.353079757495153394e-05,1.870552586579582918e-07,6.268000000000000000e+03,1.440369439125061035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352904975527251395e-05,1.869419536202387860e-07,6.274000000000000000e+03,1.441954684257507324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352730425202780367e-05,1.868380241075142655e-07,6.282000000000000000e+03,1.443514561653137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352556073454336212e-05,1.867056928616050892e-07,6.292000000000000000e+03,1.445076274871826172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352381948040737494e-05,1.865957694494825544e-07,6.298000000000000000e+03,1.446639060974121094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352208031525511653e-05,1.864733500276062635e-07,6.308000000000000000e+03,1.448200869560241699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.352034334508665652e-05,1.863603411224405468e-07,6.314000000000000000e+03,1.449763607978820801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.351860869658256368e-05,1.862654357920002343e-07,6.322000000000000000e+03,1.451325345039367676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.351687595453704000e-05,1.861277382937231402e-07,6.332000000000000000e+03,1.453364300727844238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.351514547037487855e-05,1.860231559196252630e-07,6.338000000000000000e+03,1.454938197135925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.351341702562249415e-05,1.858978090077952542e-07,6.348000000000000000e+03,1.458064603805541992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.351169075708692759e-05,1.857888368314104941e-07,6.354000000000000000e+03,1.459626269340515137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350996681947517389e-05,1.856948038489671697e-07,6.362000000000000000e+03,1.461187720298767090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350824470390998418e-05,1.855559664123697912e-07,6.372000000000000000e+03,1.462751078605651855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350652484388409805e-05,1.854519378041542287e-07,6.378000000000000000e+03,1.464322566986083984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350480697509268347e-05,1.853282821855994448e-07,6.388000000000000000e+03,1.467899990081787109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350309126347519026e-05,1.852191227379740720e-07,6.394000000000000000e+03,1.468097805976867676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.350137790469164001e-05,1.851365881961182629e-07,6.402000000000000000e+03,1.471234846115112305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349966627327855404e-05,1.849900015304303167e-07,6.412000000000000000e+03,1.472797322273254395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349795690412785849e-05,1.848923757905578156e-07,6.418000000000000000e+03,1.474555611610412598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349624947245110894e-05,1.847644140951560971e-07,6.428000000000000000e+03,1.476131534576416016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349454418601298006e-05,1.846599412288378471e-07,6.434000000000000000e+03,1.477692365646362305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349284090969261955e-05,1.845400808425897656e-07,6.444000000000000000e+03,1.480816936492919922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.349113972712262676e-05,1.844333930284587890e-07,6.450000000000000000e+03,1.482378840446472168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348944072594915822e-05,1.843320345600410886e-07,6.458000000000000000e+03,1.483941888809204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348774360112272208e-05,1.842058744900204662e-07,6.468000000000000000e+03,1.487066221237182617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348604861126768822e-05,1.841002657365655002e-07,6.474000000000000000e+03,1.488628244400024414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348435559577826656e-05,1.839834976363928635e-07,6.484000000000000000e+03,1.490190625190734863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348266465335477477e-05,1.838750550560473874e-07,6.490000000000000000e+03,1.492225933074951172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.348097589870150824e-05,1.837856782616514936e-07,6.498000000000000000e+03,1.493073773384094238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347928895637221933e-05,1.836523022913194519e-07,6.508000000000000000e+03,1.496461462974548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347760414597469737e-05,1.835532400494893819e-07,6.514000000000000000e+03,1.496461462974548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347592126960437154e-05,1.834317586378190584e-07,6.524000000000000000e+03,1.499585342407226562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347424045350065046e-05,1.833290186624959398e-07,6.530000000000000000e+03,1.500703096389770508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347256182983962723e-05,1.832347872080441901e-07,6.538000000000000000e+03,1.502345800399780273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.347088495355462109e-05,1.831034236071695164e-07,6.548000000000000000e+03,1.504723358154296875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346921020617721846e-05,1.830022794565004323e-07,6.554000000000000000e+03,1.506313705444335938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346753735645561373e-05,1.828845554379119441e-07,6.564000000000000000e+03,1.507919907569885254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346586655011141882e-05,1.827789875405670873e-07,6.570000000000000000e+03,1.509541749954223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346419795512163147e-05,1.826996397557808195e-07,6.578000000000000000e+03,1.511244010925292969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346253103332835114e-05,1.825588742921448464e-07,6.588000000000000000e+03,1.514606356620788574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.346086624639673827e-05,1.824654509756901887e-07,6.594000000000000000e+03,1.516179680824279785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345920331424858276e-05,1.823415663535045615e-07,6.604000000000000000e+03,1.517752456665039062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345754241815694825e-05,1.822425715170146752e-07,6.610000000000000000e+03,1.519315147399902344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345588374975038608e-05,1.821575537789089481e-07,6.618000000000000000e+03,1.520877003669738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345422667866453237e-05,1.820184088386852590e-07,6.628000000000000000e+03,1.524581670761108398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345257174820947227e-05,1.819223642487281309e-07,6.634000000000000000e+03,1.524581670761108398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.345091863395120569e-05,1.818025036093452854e-07,6.644000000000000000e+03,1.527707076072692871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344926754330301061e-05,1.816999508379260160e-07,6.650000000000000000e+03,1.529267930984497070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344761834605831151e-05,1.815876041059992290e-07,6.660000000000000000e+03,1.530830311775207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344597112271759673e-05,1.814825633919486551e-07,6.666000000000000000e+03,1.532490587234497070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344432596640901837e-05,1.813902174050054732e-07,6.674000000000000000e+03,1.534464693069458008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344268257279786856e-05,1.812670650266949071e-07,6.684000000000000000e+03,1.537361288070678711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.344104120055915280e-05,1.811674555848546041e-07,6.690000000000000000e+03,1.538935518264770508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343940169099830923e-05,1.810534708788695120e-07,6.700000000000000000e+03,1.541450929641723633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343776414424342273e-05,1.809505480755111526e-07,6.706000000000000000e+03,1.542112565040588379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343612867192853988e-05,1.808594967447195640e-07,6.714000000000000000e+03,1.543686628341674805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343449490918471664e-05,1.807349775354686390e-07,6.724000000000000000e+03,1.547127461433410645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343286316765705327e-05,1.806360703990377702e-07,6.730000000000000000e+03,1.548690056800842285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.343123325894735340e-05,1.805225644143135545e-07,6.740000000000000000e+03,1.550252485275268555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342960530233354812e-05,1.804198064087664880e-07,6.746000000000000000e+03,1.551815056800842285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342797943403263846e-05,1.803349385888739212e-07,6.754000000000000000e+03,1.553378796577453613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342635521744090222e-05,1.802059559378922008e-07,6.764000000000000000e+03,1.556523966789245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342473302661950013e-05,1.801103946311696341e-07,6.770000000000000000e+03,1.556523966789245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342311263647211664e-05,1.799946107804883245e-07,6.780000000000000000e+03,1.559667968750000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.342149419133742992e-05,1.798941697602720113e-07,6.786000000000000000e+03,1.561230111122131348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341987785121810024e-05,1.798109526885096517e-07,6.794000000000000000e+03,1.563848352432250977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341826310164322730e-05,1.796797482803448411e-07,6.804000000000000000e+03,1.564873480796813965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341665038466174388e-05,1.795849922371951396e-07,6.810000000000000000e+03,1.566521382331848145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341503943683586291e-05,1.794693514525681221e-07,6.820000000000000000e+03,1.569735097885131836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341343042719041441e-05,1.793689993356793879e-07,6.826000000000000000e+03,1.571297240257263184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341182324979750610e-05,1.792596958840944078e-07,6.836000000000000000e+03,1.572860169410705566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.341021797094616346e-05,1.791574236986288772e-07,6.842000000000000000e+03,1.574422097206115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340861466458653694e-05,1.790632618841772616e-07,6.850000000000000000e+03,1.575984406471252441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340701308657382243e-05,1.789465338069300343e-07,6.860000000000000000e+03,1.579160141944885254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340541344470196804e-05,1.788468719669680962e-07,6.866000000000000000e+03,1.580722355842590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340381561269865796e-05,1.787377310956812114e-07,6.876000000000000000e+03,1.582284808158874512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340221967003215228e-05,1.786356309306725474e-07,6.882000000000000000e+03,1.583848023414611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.340062570686029234e-05,1.785456929169520600e-07,6.890000000000000000e+03,1.585409951210021973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339903343148048430e-05,1.784259081194260302e-07,6.900000000000000000e+03,1.588534593582153320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339744309316763140e-05,1.783285492087284662e-07,6.906000000000000000e+03,1.590169811248779297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339585454135587591e-05,1.782178609803217175e-07,6.916000000000000000e+03,1.591743183135986328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339426787230542669e-05,1.781175524399992550e-07,6.922000000000000000e+03,1.593883490562438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339268319148705095e-05,1.780282863619010368e-07,6.930000000000000000e+03,1.595465111732482910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.339110015623150314e-05,1.779072511677863909e-07,6.940000000000000000e+03,1.597029972076416016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338951906045393214e-05,1.778102448975560410e-07,6.946000000000000000e+03,1.598591041564941406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338793972862174366e-05,1.776998575455124259e-07,6.956000000000000000e+03,1.601714444160461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338636227287112405e-05,1.775992707408422276e-07,6.962000000000000000e+03,1.603276824951171875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338478681899788230e-05,1.775157060225512514e-07,6.970000000000000000e+03,1.605048251152038574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338321296537792445e-05,1.773903256569168423e-07,6.980000000000000000e+03,1.606691241264343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338164105718311083e-05,1.772963426289472136e-07,6.986000000000000000e+03,1.608506083488464355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.338007088858487569e-05,1.771834974330245859e-07,6.996000000000000000e+03,1.610518550872802734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337850259276383905e-05,1.770852904204231559e-07,7.002000000000000000e+03,1.612303519248962402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337693631348069257e-05,1.770016247946601837e-07,7.010000000000000000e+03,1.613977813720703125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337537158736914737e-05,1.768749343398746959e-07,7.020000000000000000e+03,1.615602064132690430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337380881365549112e-05,1.767808357257495125e-07,7.026000000000000000e+03,1.617276263236999512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337224775644473091e-05,1.766685739835553270e-07,7.036000000000000000e+03,1.620094347000122070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.337068856769756411e-05,1.765695007156877683e-07,7.042000000000000000e+03,1.621106767654418945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336913141625598698e-05,1.764934289194770101e-07,7.050000000000000000e+03,1.622859501838684082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336757576694723451e-05,1.763608527700523886e-07,7.060000000000000000e+03,1.625075149536132812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336602208125700458e-05,1.762707153922434373e-07,7.066000000000000000e+03,1.626637101173400879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336447008619153175e-05,1.761548824575039620e-07,7.076000000000000000e+03,1.628199958801269531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336291995963298992e-05,1.760589694585868357e-07,7.082000000000000000e+03,1.629772996902465820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.336137159084385250e-05,1.759494512543719922e-07,7.092000000000000000e+03,1.632916736602783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335982505178303103e-05,1.758509394750747549e-07,7.098000000000000000e+03,1.632916736602783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335828041367136134e-05,1.757569152138574089e-07,7.106000000000000000e+03,1.636091232299804688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335673743602960657e-05,1.756422382306362936e-07,7.116000000000000000e+03,1.637834000587463379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335519632637984606e-05,1.755443617816721919e-07,7.122000000000000000e+03,1.639501523971557617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335365696047445903e-05,1.754371259392043078e-07,7.132000000000000000e+03,1.641519570350646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335211941767484560e-05,1.753365793257251551e-07,7.138000000000000000e+03,1.643178176879882812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.335058378447020849e-05,1.752506208136081636e-07,7.146000000000000000e+03,1.644752502441406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334904978217491227e-05,1.751304399405021444e-07,7.156000000000000000e+03,1.647877049446105957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334751765166951631e-05,1.750373276602424385e-07,7.162000000000000000e+03,1.649438834190368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334598724723376394e-05,1.749255888712791084e-07,7.172000000000000000e+03,1.651097631454467773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334445866464872969e-05,1.748289690853600927e-07,7.178000000000000000e+03,1.652671122550964355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334293199668366422e-05,1.747374968406708142e-07,7.186000000000000000e+03,1.654502701759338379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.334140693153642736e-05,1.746193578876769578e-07,7.196000000000000000e+03,1.656076192855834961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333988373954181601e-05,1.745231102226233228e-07,7.202000000000000000e+03,1.657638740539550781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333836226054016218e-05,1.744146848431420044e-07,7.212000000000000000e+03,1.660762906074523926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333684259759359834e-05,1.743149136035133157e-07,7.218000000000000000e+03,1.662325572967529297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333532486190759105e-05,1.742339810531510867e-07,7.226000000000000000e+03,1.663887453079223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333380869759893851e-05,1.741087904917855492e-07,7.236000000000000000e+03,1.666187167167663574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333229441318379279e-05,1.740185669931017197e-07,7.242000000000000000e+03,1.667759704589843750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.333078182355270355e-05,1.739042516834170495e-07,7.252000000000000000e+03,1.669396328926086426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332927105112353608e-05,1.738095138241630308e-07,7.258000000000000000e+03,1.670968723297119141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332776221286366978e-05,1.737208523281980463e-07,7.266000000000000000e+03,1.672530961036682129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332625491682317726e-05,1.735986437443656656e-07,7.276000000000000000e+03,1.675687694549560547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332474950371664174e-05,1.735040812525968376e-07,7.282000000000000000e+03,1.677267527580261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332324577309657584e-05,1.733941602285152969e-07,7.292000000000000000e+03,1.678829407691955566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332174385449504747e-05,1.732951191181956913e-07,7.298000000000000000e+03,1.680391955375671387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.332024388656258840e-05,1.732195003003063974e-07,7.306000000000000000e+03,1.683516359329223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331874542731222290e-05,1.730887266929265333e-07,7.316000000000000000e+03,1.685078907012939453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331724886047909872e-05,1.730014249212271353e-07,7.322000000000000000e+03,1.686641287803649902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331575395722310785e-05,1.728842690671832366e-07,7.332000000000000000e+03,1.688203859329223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331426086932032666e-05,1.727913515879651191e-07,7.338000000000000000e+03,1.689766740798950195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331276974071260010e-05,1.727058578407703783e-07,7.346000000000000000e+03,1.691328024864196777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.331128009037168602e-05,1.725789819316551488e-07,7.356000000000000000e+03,1.693090319633483887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330979233699060013e-05,1.724861833989512234e-07,7.362000000000000000e+03,1.694051742553710938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330830623545979996e-05,1.723744760797206086e-07,7.372000000000000000e+03,1.697337341308593750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330682194454476606e-05,1.722761410172894336e-07,7.378000000000000000e+03,1.697337341308593750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330533936856596792e-05,1.721703223338593490e-07,7.388000000000000000e+03,1.700734424591064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330385856912897068e-05,1.720699307901719059e-07,7.394000000000000000e+03,1.702316093444824219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330237961298569484e-05,1.719786420479036367e-07,7.402000000000000000e+03,1.703946232795715332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.330090228552980611e-05,1.718646673958684650e-07,7.412000000000000000e+03,1.707137012481689453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329942677161818657e-05,1.717676192102138584e-07,7.418000000000000000e+03,1.707296323776245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329795296150607120e-05,1.716604493756020208e-07,7.428000000000000000e+03,1.710152459144592285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329648092653290245e-05,1.715610486755775693e-07,7.434000000000000000e+03,1.711742043495178223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329501074132239988e-05,1.714694366805567262e-07,7.442000000000000000e+03,1.713304376602172852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329354216363027258e-05,1.713547595783801037e-07,7.452000000000000000e+03,1.714866423606872559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329207540247052987e-05,1.712574462198959597e-07,7.458000000000000000e+03,1.716429209709167480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.329061033473948249e-05,1.711504386299873402e-07,7.468000000000000000e+03,1.719553303718566895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328914704001847625e-05,1.710504218581416040e-07,7.474000000000000000e+03,1.721115756034851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328768560373109217e-05,1.709621947624455189e-07,7.482000000000000000e+03,1.722678065299987793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328622575264588738e-05,1.708446639654275472e-07,7.492000000000000000e+03,1.725936102867126465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328476772256450497e-05,1.707490311192405561e-07,7.498000000000000000e+03,1.725936102867126465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328331137442615955e-05,1.706402147260064512e-07,7.508000000000000000e+03,1.729072833061218262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328185679895858807e-05,1.705415394178536494e-07,7.514000000000000000e+03,1.730702185630798340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.328040408978660038e-05,1.704523708291447120e-07,7.522000000000000000e+03,1.732274794578552246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327895294348388909e-05,1.703343274851768625e-07,7.532000000000000000e+03,1.733837199211120605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327750362225846633e-05,1.702380990230534912e-07,7.538000000000000000e+03,1.735399532318115234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327605597258461599e-05,1.701297202889682468e-07,7.548000000000000000e+03,1.738603019714355469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327461009389022317e-05,1.700300724110036969e-07,7.554000000000000000e+03,1.740234088897705078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327316609199248984e-05,1.699452108340247429e-07,7.562000000000000000e+03,1.741807603836059570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327172362923985980e-05,1.698236833195150295e-07,7.572000000000000000e+03,1.743344902992248535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.327028299732865203e-05,1.697296010294314373e-07,7.578000000000000000e+03,1.744950556755065918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326884402497840982e-05,1.696189052787503683e-07,7.588000000000000000e+03,1.748074483871459961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326740682415031574e-05,1.695210197766892590e-07,7.594000000000000000e+03,1.749637103080749512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326597150896474268e-05,1.694344625311814969e-07,7.602000000000000000e+03,1.751199507713317871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326453770949280049e-05,1.693127094484812398e-07,7.612000000000000000e+03,1.752991628646850586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326310574568786624e-05,1.692176383273294874e-07,7.618000000000000000e+03,1.754593086242675781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326167543096814641e-05,1.691077398687659473e-07,7.628000000000000000e+03,1.757717514038085938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.326024688624032161e-05,1.690084716311558158e-07,7.634000000000000000e+03,1.759279680252075195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325882023914813193e-05,1.689272530203685011e-07,7.642000000000000000e+03,1.761097311973571777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325739508270881756e-05,1.688013605286926468e-07,7.652000000000000000e+03,1.762979769706726074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325597176869475494e-05,1.687089604461157024e-07,7.658000000000000000e+03,1.764625597000122070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325455009115953740e-05,1.685961994372968165e-07,7.668000000000000000e+03,1.766205334663391113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325313018483795319e-05,1.684991741159017695e-07,7.674000000000000000e+03,1.767766594886779785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325171218551628368e-05,1.684153812478336301e-07,7.682000000000000000e+03,1.769329571723937988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.325029565248107396e-05,1.682896463505738010e-07,7.692000000000000000e+03,1.772454237937927246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324888096707843059e-05,1.681958077987977238e-07,7.698000000000000000e+03,1.774016547203063965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324746790756595814e-05,1.680842818873203473e-07,7.708000000000000000e+03,1.775579500198364258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324605661761654488e-05,1.679854180196023137e-07,7.714000000000000000e+03,1.777140688896179199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324464724774273119e-05,1.679080738678572230e-07,7.722000000000000000e+03,1.780265402793884277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324323931793520643e-05,1.677775423766004452e-07,7.732000000000000000e+03,1.781973624229431152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324183324316848967e-05,1.676869423489897894e-07,7.738000000000000000e+03,1.783535599708557129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.324042878100789563e-05,1.675719876943886029e-07,7.748000000000000000e+03,1.785098123550415039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323902609008836522e-05,1.674758927717828469e-07,7.754000000000000000e+03,1.786660790443420410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323762532861525475e-05,1.673949900146140062e-07,7.762000000000000000e+03,1.788222026824951172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323622598216522989e-05,1.672650903701386458e-07,7.772000000000000000e+03,1.791380381584167480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323482849594530278e-05,1.671725557658020753e-07,7.778000000000000000e+03,1.792940664291381836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323343261163505960e-05,1.670593421608632137e-07,7.788000000000000000e+03,1.795330429077148438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323203849651564867e-05,1.669609184751411488e-07,7.794000000000000000e+03,1.797086548805236816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.323064605047782143e-05,1.668539345298453055e-07,7.804000000000000000e+03,1.798660802841186523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322925533811476206e-05,1.667531404447512084e-07,7.810000000000000000e+03,1.800224995613098145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322786642646104595e-05,1.666610177635030791e-07,7.818000000000000000e+03,1.801785588264465332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322647909835586364e-05,1.665463681157217995e-07,7.828000000000000000e+03,1.804910302162170410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322509354087933337e-05,1.664486121497546103e-07,7.834000000000000000e+03,1.806472396850585938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322370964374753332e-05,1.663408174184258238e-07,7.844000000000000000e+03,1.808035612106323242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322232747828385976e-05,1.662404365198817759e-07,7.850000000000000000e+03,1.809597420692443848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.322094711738295338e-05,1.661486446893902624e-07,7.858000000000000000e+03,1.812378954887390137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321956832384219724e-05,1.660331170997162285e-07,7.868000000000000000e+03,1.813706946372985840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321819130202024994e-05,1.659353919694937403e-07,7.874000000000000000e+03,1.815246081352233887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321681593189007292e-05,1.658274422081188094e-07,7.884000000000000000e+03,1.818557405471801758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321544229081833591e-05,1.657268784274322207e-07,7.890000000000000000e+03,1.820230817794799805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321407045854376850e-05,1.656367911063500413e-07,7.898000000000000000e+03,1.821907353401184082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321270017691468075e-05,1.655196409948921106e-07,7.908000000000000000e+03,1.824775314331054688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.321133166829668106e-05,1.654227921011124652e-07,7.914000000000000000e+03,1.824775314331054688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320996480200295504e-05,1.653138691088979919e-07,7.924000000000000000e+03,1.827912020683288574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320859966251193558e-05,1.652139044519744600e-07,7.930000000000000000e+03,1.829474020004272461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320723633527450870e-05,1.651238760485679067e-07,7.938000000000000000e+03,1.831036520004272461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320587454184760039e-05,1.650060125990365292e-07,7.948000000000000000e+03,1.832598972320556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320451452208721084e-05,1.649090560106167134e-07,7.954000000000000000e+03,1.834161210060119629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320315613553510955e-05,1.648001712623495079e-07,7.964000000000000000e+03,1.837432909011840820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320179947260407442e-05,1.646998966851782710e-07,7.970000000000000000e+03,1.838994598388671875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.320044462585286673e-05,1.646119723472571143e-07,7.978000000000000000e+03,1.840556907653808594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319909129552229814e-05,1.644923043049037559e-07,7.988000000000000000e+03,1.842145419120788574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319773973974303352e-05,1.643964609935715657e-07,7.994000000000000000e+03,1.843833613395690918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319638980712840465e-05,1.642864305590999962e-07,8.004000000000000000e+03,1.847146439552307129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319504159546223614e-05,1.641869727700753626e-07,8.010000000000000000e+03,1.847501206398010254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319369520266467581e-05,1.640987638789116739e-07,8.018000000000000000e+03,1.849083113670349121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319235030898925639e-05,1.639786124334800536e-07,8.028000000000000000e+03,1.851478767395019531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.319100718980028364e-05,1.638824932172122816e-07,8.034000000000000000e+03,1.853380107879638672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318966568419760997e-05,1.637727414709074710e-07,8.044000000000000000e+03,1.856517529487609863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318832589559286210e-05,1.636728248255910322e-07,8.050000000000000000e+03,1.858079695701599121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318698792914758941e-05,1.635871524570928495e-07,8.058000000000000000e+03,1.859641814231872559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318565144394916729e-05,1.634650271373130739e-07,8.068000000000000000e+03,1.861204361915588379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318431673345432873e-05,1.633702786236276789e-07,8.074000000000000000e+03,1.862766194343566895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318298362581702429e-05,1.632592049444440309e-07,8.084000000000000000e+03,1.865890955924987793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318165223193178492e-05,1.631603476181302090e-07,8.090000000000000000e+03,1.867453479766845703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.318032266176359404e-05,1.630739829918221214e-07,8.098000000000000000e+03,1.869015836715698242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317899455531069782e-05,1.629516658329607568e-07,8.108000000000000000e+03,1.870578932762145996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317766822250296497e-05,1.628564472162161111e-07,8.114000000000000000e+03,1.872140431404113770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317634348254127049e-05,1.627459340234072715e-07,8.124000000000000000e+03,1.875266218185424805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317502045143756772e-05,1.626464507803957839e-07,8.130000000000000000e+03,1.876827383041381836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317369924638384885e-05,1.625630721336635140e-07,8.138000000000000000e+03,1.878390026092529297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317237948691933800e-05,1.624386332290380878e-07,8.148000000000000000e+03,1.880051827430725098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.317106150040057340e-05,1.623450535819934488e-07,8.154000000000000000e+03,1.881625366210937500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316974509533938247e-05,1.622330455945874815e-07,8.164000000000000000e+03,1.884749817848205566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316843039517633980e-05,1.621348805974602517e-07,8.170000000000000000e+03,1.886312270164489746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316711752114916507e-05,1.620503495738977442e-07,8.178000000000000000e+03,1.887874507904052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316580607520949192e-05,1.619260648527543743e-07,8.188000000000000000e+03,1.889437460899353027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316449639991380210e-05,1.618318006659544343e-07,8.194000000000000000e+03,1.890999627113342285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316318829568394355e-05,1.617206680358849837e-07,8.204000000000000000e+03,1.894123888015747070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316188189036864175e-05,1.616216973584889360e-07,8.210000000000000000e+03,1.895686745643615723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.316057731225983044e-05,1.615406011293648925e-07,8.218000000000000000e+03,1.896856617927551270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315927414412584259e-05,1.614140764233159681e-07,8.228000000000000000e+03,1.899998641014099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315797274479226070e-05,1.613217199039475593e-07,8.234000000000000000e+03,1.899998641014099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315667290453196520e-05,1.612089306706414680e-07,8.244000000000000000e+03,1.903124618530273438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315537475839166760e-05,1.611115439464676837e-07,8.250000000000000000e+03,1.904735445976257324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315407843777046583e-05,1.610287985524141233e-07,8.258000000000000000e+03,1.906327176094055176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315278350993018775e-05,1.609028181288897972e-07,8.268000000000000000e+03,1.909452176094055176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315149034712980274e-05,1.608095498997474080e-07,8.274000000000000000e+03,1.909452176094055176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.315019873270135086e-05,1.606979736066336500e-07,8.284000000000000000e+03,1.913016271591186523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314890880520792126e-05,1.605995954864060316e-07,8.290000000000000000e+03,1.913650107383728027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314762070276949814e-05,1.605207148099714773e-07,8.298000000000000000e+03,1.915552449226379395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314633397528901942e-05,1.603924129504070023e-07,8.308000000000000000e+03,1.918791270256042480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314504900966420315e-05,1.603013108986557277e-07,8.314000000000000000e+03,1.919385051727294922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314376557989480563e-05,1.601879348459558955e-07,8.324000000000000000e+03,1.922530746459960938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314248383133423355e-05,1.600914030067699705e-07,8.330000000000000000e+03,1.924093127250671387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.314120390411994097e-05,1.600103583889696159e-07,8.338000000000000000e+03,1.925655198097229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313992533525198073e-05,1.598830219490900146e-07,8.348000000000000000e+03,1.927218317985534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313864852284916188e-05,1.597907770547532053e-07,8.354000000000000000e+03,1.928780174255371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313737323537231100e-05,1.596789623958140802e-07,8.364000000000000000e+03,1.931905531883239746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313609962064424246e-05,1.595812551045689470e-07,8.370000000000000000e+03,1.933467173576354980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313482782503604765e-05,1.595044686371135664e-07,8.378000000000000000e+03,1.935029578208923340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313355737051112178e-05,1.593747715698293972e-07,8.388000000000000000e+03,1.936591601371765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313228866776981499e-05,1.592849310605069526e-07,8.394000000000000000e+03,1.938155007362365723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.313102147701168908e-05,1.591711990775640745e-07,8.404000000000000000e+03,1.941278672218322754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312975595227451188e-05,1.590755869836815118e-07,8.410000000000000000e+03,1.942841053009033203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312849224074472532e-05,1.589961241409841371e-07,8.418000000000000000e+03,1.944403219223022461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312722985452180740e-05,1.588678297716169241e-07,8.428000000000000000e+03,1.945966029167175293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312596921294258663e-05,1.587766207354209685e-07,8.434000000000000000e+03,1.947634267807006836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312471007227446239e-05,1.586647968979091866e-07,8.444000000000000000e+03,1.950384759902954102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312345258785893193e-05,1.585678348628965782e-07,8.450000000000000000e+03,1.951961517333984375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312219666534271672e-05,1.584624030869808464e-07,8.460000000000000000e+03,1.953532958030700684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.312094236353363209e-05,1.583634125062322972e-07,8.466000000000000000e+03,1.955096054077148438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311968973961038643e-05,1.582715644402663212e-07,8.474000000000000000e+03,1.958219861984252930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311843859914775260e-05,1.581598981178532348e-07,8.484000000000000000e+03,1.960519456863403320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311718910709234432e-05,1.580631451909750399e-07,8.490000000000000000e+03,1.961885309219360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311594116501049665e-05,1.579581357091243672e-07,8.500000000000000000e+03,1.963545012474060059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311469483404466625e-05,1.578592790412043583e-07,8.506000000000000000e+03,1.965163064002990723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311345017421413733e-05,1.577687934738720579e-07,8.514000000000000000e+03,1.966725254058837891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311220698246252036e-05,1.576566523315369294e-07,8.524000000000000000e+03,1.968552660942077637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.311096543093679693e-05,1.575607011359875310e-07,8.530000000000000000e+03,1.968562960624694824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310972541690709511e-05,1.574555822765720826e-07,8.540000000000000000e+03,1.971697759628295898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310848700428938777e-05,1.573574155852897286e-07,8.546000000000000000e+03,1.973260998725891113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310725025491336497e-05,1.572671362610089328e-07,8.554000000000000000e+03,1.974822640419006348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310601495843716282e-05,1.571552094134326494e-07,8.564000000000000000e+03,1.976543807983398438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310478129321937062e-05,1.570595610880909506e-07,8.570000000000000000e+03,1.978363132476806641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310354915298321677e-05,1.569548888673672526e-07,8.580000000000000000e+03,1.981499195098876953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310231860367477497e-05,1.568569631662381414e-07,8.586000000000000000e+03,1.983062028884887695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.310108970947756698e-05,1.567679142715893325e-07,8.594000000000000000e+03,1.984624266624450684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309986225276290268e-05,1.566557096936871876e-07,8.604000000000000000e+03,1.986186623573303223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309863641794783041e-05,1.565608284351860527e-07,8.610000000000000000e+03,1.987748980522155762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309741209516205148e-05,1.564561974865169924e-07,8.620000000000000000e+03,1.991006064414978027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309618935263667696e-05,1.563589408953341786e-07,8.626000000000000000e+03,1.992568778991699219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309496825603858323e-05,1.562702360482942633e-07,8.634000000000000000e+03,1.994130730628967285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309374858175483133e-05,1.561582968388039191e-07,8.644000000000000000e+03,1.996528220176696777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309253051928832988e-05,1.560638201906856677e-07,8.650000000000000000e+03,1.998101687431335449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309131395584224746e-05,1.559596479854529455e-07,8.660000000000000000e+03,1.999847364425659180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.309009896132801878e-05,1.558627486437618580e-07,8.666000000000000000e+03,2.001408767700195312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308888560320691715e-05,1.557751030971622825e-07,8.674000000000000000e+03,2.002973341941833496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308767365212259002e-05,1.556631050885024949e-07,8.684000000000000000e+03,2.006169414520263672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308646330233010404e-05,1.555693417321698015e-07,8.690000000000000000e+03,2.006169414520263672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308525443824173558e-05,1.554653750214674213e-07,8.700000000000000000e+03,2.007732987403869629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308404713149787959e-05,1.553691080391409569e-07,8.706000000000000000e+03,2.009496831893920898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308284145068803187e-05,1.552819553640367837e-07,8.714000000000000000e+03,2.011958408355712891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308163716191652761e-05,1.551702688620907034e-07,8.724000000000000000e+03,2.013575887680053711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.308043446327489133e-05,1.550770155238980382e-07,8.730000000000000000e+03,2.015249752998352051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307923323693575958e-05,1.549735093905322836e-07,8.740000000000000000e+03,2.016908216476440430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307803355583502016e-05,1.548777204143316014e-07,8.746000000000000000e+03,2.018120908737182617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307683548974732550e-05,1.547914263865944229e-07,8.754000000000000000e+03,2.019276189804077148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307563880071773585e-05,1.546799137959639360e-07,8.764000000000000000e+03,2.020637631416320801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307444369016788745e-05,1.545873047664729911e-07,8.770000000000000000e+03,2.022376561164855957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307325003835149927e-05,1.544841758896970125e-07,8.780000000000000000e+03,2.025520801544189453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307205791933132804e-05,1.543889698435341589e-07,8.786000000000000000e+03,2.027083420753479004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.307086740363876543e-05,1.543033219786884182e-07,8.794000000000000000e+03,2.028788065910339355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306967825031550460e-05,1.541921625790110901e-07,8.804000000000000000e+03,2.030362343788146973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306849066329207985e-05,1.541001686385965461e-07,8.810000000000000000e+03,2.031924200057983398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306730452131141337e-05,1.539974939632179031e-07,8.820000000000000000e+03,2.035194492340087891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306611989932487907e-05,1.539028867305892718e-07,8.826000000000000000e+03,2.035927867889404297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306493686841470094e-05,1.538178775931797258e-07,8.834000000000000000e+03,2.037501263618469238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306375518532276755e-05,1.537071302193330502e-07,8.844000000000000000e+03,2.039125275611877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306257505582669391e-05,1.536157007373708086e-07,8.850000000000000000e+03,2.040698766708374023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306139635765781788e-05,1.535135765674347345e-07,8.860000000000000000e+03,2.043823003768920898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.306021916626992926e-05,1.534194936616640688e-07,8.866000000000000000e+03,2.045384788513183594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305904355312743160e-05,1.533352825261506420e-07,8.874000000000000000e+03,2.047177505493164062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305786927353777675e-05,1.532249257878681358e-07,8.884000000000000000e+03,2.049205327033996582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305669653443192348e-05,1.531342125684005342e-07,8.890000000000000000e+03,2.049602651596069336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305552521277397398e-05,1.530325300633225225e-07,8.900000000000000000e+03,2.052773308753967285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305435538449215309e-05,1.529391627830053786e-07,8.906000000000000000e+03,2.054335260391235352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305318712096755524e-05,1.528553616103234100e-07,8.914000000000000000e+03,2.055897545814514160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305202017697438102e-05,1.527456521487676175e-07,8.924000000000000000e+03,2.059257650375366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.305085475980385942e-05,1.526554171927344493e-07,8.930000000000000000e+03,2.059257650375366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304969074631608884e-05,1.525544541325469812e-07,8.940000000000000000e+03,2.062435293197631836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304852821231917296e-05,1.524615470112392307e-07,8.946000000000000000e+03,2.063997268676757812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304736722921235310e-05,1.523786890983429084e-07,8.954000000000000000e+03,2.065560293197631836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304620755187833642e-05,1.522694034658304855e-07,8.964000000000000000e+03,2.068732905387878418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304504938742909942e-05,1.521799790391013504e-07,8.970000000000000000e+03,2.068732905387878418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304389261268818425e-05,1.520794408830925719e-07,8.980000000000000000e+03,2.071936511993408203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304273730353174693e-05,1.519873586968049552e-07,8.986000000000000000e+03,2.073498511314392090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304158353066599148e-05,1.519046831448121119e-07,8.994000000000000000e+03,2.075061535835266113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.304043105014758902e-05,1.517962694433736138e-07,9.004000000000000000e+03,2.078185296058654785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303928006801391076e-05,1.517072351682561618e-07,9.010000000000000000e+03,2.078185296058654785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303813046185845350e-05,1.516075758171037894e-07,9.020000000000000000e+03,2.079747700691223145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303698230683985503e-05,1.515158875600681956e-07,9.026000000000000000e+03,2.081432795524597168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303583567334199114e-05,1.514342897354650968e-07,9.034000000000000000e+03,2.083007884025573730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303469031899100032e-05,1.513263286170759031e-07,9.044000000000000000e+03,2.084570193290710449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303354644838378613e-05,1.512381898523558791e-07,9.050000000000000000e+03,2.086132454872131348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303240393976867979e-05,1.511389361487703725e-07,9.060000000000000000e+03,2.089257287979125977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303126286798862313e-05,1.510481717779131284e-07,9.066000000000000000e+03,2.090819835662841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.303012330217053062e-05,1.509665389133323827e-07,9.074000000000000000e+03,2.092560553550720215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302898500270212903e-05,1.508596569802436336e-07,9.084000000000000000e+03,2.095338821411132812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302784817177342023e-05,1.507718224034499301e-07,9.090000000000000000e+03,2.095338821411132812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302671268921252301e-05,1.506735927816614247e-07,9.100000000000000000e+03,2.096900796890258789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302557862859335107e-05,1.505831572394545793e-07,9.106000000000000000e+03,2.098463368415832520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302444605841504379e-05,1.505027225796666585e-07,9.114000000000000000e+03,2.100025129318237305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302331474196441170e-05,1.503963172313720828e-07,9.124000000000000000e+03,2.103148961067199707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302218487884388454e-05,1.503094521560590158e-07,9.130000000000000000e+03,2.104711484909057617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.302105635016527137e-05,1.502116078680194582e-07,9.140000000000000000e+03,2.107270574569702148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301992922883873901e-05,1.501221826761593473e-07,9.146000000000000000e+03,2.108849930763244629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301880358160618077e-05,1.500415133692303386e-07,9.154000000000000000e+03,2.110119247436523438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301767917593322898e-05,1.499363715125587170e-07,9.164000000000000000e+03,2.111704349517822266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301655620782830853e-05,1.498497302766552626e-07,9.170000000000000000e+03,2.113265085220336914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301543456070329902e-05,1.497530377175635175e-07,9.180000000000000000e+03,2.116673016548156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301431430571091451e-05,1.496638800832170670e-07,9.186000000000000000e+03,2.116673016548156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301319550870399575e-05,1.495845133207755653e-07,9.194000000000000000e+03,2.119664978981018066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301207794120571871e-05,1.494798669133985108e-07,9.204000000000000000e+03,2.121904468536376953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.301096179563836557e-05,1.493942571590966898e-07,9.210000000000000000e+03,2.123466467857360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300984695724512490e-05,1.492979296532612153e-07,9.220000000000000000e+03,2.125644969940185547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300873349621326937e-05,1.492098549802234491e-07,9.226000000000000000e+03,2.127219462394714355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300762147621488057e-05,1.491300775508842098e-07,9.234000000000000000e+03,2.128782081604003906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300651067416026570e-05,1.490268519303752359e-07,9.244000000000000000e+03,2.131906795501708984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300540127786816081e-05,1.489413939734351508e-07,9.250000000000000000e+03,2.133469057083129883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300429317549343022e-05,1.488463257463709654e-07,9.260000000000000000e+03,2.135032081604003906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300318643505335153e-05,1.487584632647165628e-07,9.266000000000000000e+03,2.136832261085510254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300208111912016624e-05,1.486800754756807720e-07,9.274000000000000000e+03,2.138455462455749512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.300097700962068165e-05,1.485773586250931586e-07,9.284000000000000000e+03,2.141578364372253418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299987428996204567e-05,1.484929817529382960e-07,9.290000000000000000e+03,2.141578364372253418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299877285058337906e-05,1.483982590443742723e-07,9.300000000000000000e+03,2.144702911376953125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299767275828890827e-05,1.483115376686107504e-07,9.306000000000000000e+03,2.146265411376953125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299657407313149559e-05,1.482325905734279344e-07,9.314000000000000000e+03,2.148011708259582520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299547658339951982e-05,1.481314223299232111e-07,9.324000000000000000e+03,2.149583625793457031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299438046708546396e-05,1.480471353284777777e-07,9.330000000000000000e+03,2.150813722610473633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299328561803108515e-05,1.479537580089827032e-07,9.340000000000000000e+03,2.152386665344238281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299219210054166108e-05,1.478672007361794367e-07,9.346000000000000000e+03,2.154028773307800293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299109997341347894e-05,1.477897130043730125e-07,9.354000000000000000e+03,2.155602002143859863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.299000903069466874e-05,1.476890609246603661e-07,9.364000000000000000e+03,2.159078502655029297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298891944532778097e-05,1.476058924617406985e-07,9.370000000000000000e+03,2.160240364074707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298783111378943309e-05,1.475128422063688455e-07,9.380000000000000000e+03,2.161825704574584961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298674409898293619e-05,1.474274698061723371e-07,9.386000000000000000e+03,2.163388037681579590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298565845693434097e-05,1.473493032613923744e-07,9.394000000000000000e+03,2.164949822425842285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298457398878307628e-05,1.472502972660975878e-07,9.404000000000000000e+03,2.168074560165405273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298349086145331855e-05,1.471671677586252669e-07,9.410000000000000000e+03,2.169638466835021973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298240897518979260e-05,1.470755273159590299e-07,9.420000000000000000e+03,2.171200084686279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298132839015442807e-05,1.469902788591528743e-07,9.426000000000000000e+03,2.172761392593383789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.298024916101448571e-05,1.469136247676923774e-07,9.434000000000000000e+03,2.174325227737426758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297917109519270173e-05,1.468151360799478914e-07,9.444000000000000000e+03,2.177448415756225586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297809435411552761e-05,1.467331511499976893e-07,9.450000000000000000e+03,2.179011487960815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297701884090891480e-05,1.466418203810158074e-07,9.460000000000000000e+03,2.180575108528137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297594461420375884e-05,1.465577868907542460e-07,9.466000000000000000e+03,2.182136416435241699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297487172573243944e-05,1.464803634291029921e-07,9.474000000000000000e+03,2.183698964118957520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297379999049608131e-05,1.463835885795111799e-07,9.484000000000000000e+03,2.186822962760925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297272956350450732e-05,1.463016027240884121e-07,9.490000000000000000e+03,2.186822962760925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297166035189351610e-05,1.462117252556267822e-07,9.500000000000000000e+03,2.190538406372070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.297059241139499397e-05,1.461277834436354685e-07,9.506000000000000000e+03,2.190538406372070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296952579233280141e-05,1.460519103598894837e-07,9.514000000000000000e+03,2.192637753486633301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296846031630217567e-05,1.459556474703514169e-07,9.524000000000000000e+03,2.195899105072021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296739613255193141e-05,1.458748219575211559e-07,9.530000000000000000e+03,2.197537136077880859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296633315124436173e-05,1.457852375151836937e-07,9.540000000000000000e+03,2.199113249778747559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296527142650953911e-05,1.457025283039018950e-07,9.546000000000000000e+03,2.201310205459594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296421100565214285e-05,1.456258223525165567e-07,9.554000000000000000e+03,2.202880787849426270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296315171810401503e-05,1.455313132427483982e-07,9.564000000000000000e+03,2.204649806022644043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296209370649275781e-05,1.454504572052989610e-07,9.570000000000000000e+03,2.207120728492736816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.296103688511608920e-05,1.453623502159700559e-07,9.580000000000000000e+03,2.209538698196411133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295998130512666770e-05,1.452797076722103866e-07,9.586000000000000000e+03,2.210380005836486816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295892701241907958e-05,1.452045769011098924e-07,9.594000000000000000e+03,2.212590789794921875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295787384313362891e-05,1.451105677583326355e-07,9.604000000000000000e+03,2.214197945594787598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295682193404394950e-05,1.450308789988322936e-07,9.610000000000000000e+03,2.215806770324707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295577120252608205e-05,1.449430485606915189e-07,9.620000000000000000e+03,2.217414259910583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295472169811412029e-05,1.448616453957459423e-07,9.626000000000000000e+03,2.218864345550537109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295367346367062493e-05,1.447856420276222030e-07,9.634000000000000000e+03,2.220611906051635742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295262634322467023e-05,1.446934017480725622e-07,9.644000000000000000e+03,2.223534560203552246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295158046689825037e-05,1.446136617537694465e-07,9.650000000000000000e+03,2.225115823745727539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.295053575622453704e-05,1.445273158580521698e-07,9.660000000000000000e+03,2.226676821708679199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294949225775211913e-05,1.444459604660726619e-07,9.666000000000000000e+03,2.228239154815673828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294845001297421339e-05,1.443715464327683613e-07,9.674000000000000000e+03,2.231363940238952637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294740887256959737e-05,1.442797873971647894e-07,9.684000000000000000e+03,2.232926511764526367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294636896086337168e-05,1.442012144422143991e-07,9.690000000000000000e+03,2.234523296356201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294533038608165087e-05,1.441386397831231519e-07,9.698000000000000000e+03,2.236094427108764648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294429277786424915e-05,1.440338485188782576e-07,9.708000000000000000e+03,2.239218354225158691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294325645117074397e-05,1.439607737572720965e-07,9.714000000000000000e+03,2.239218354225158691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294222122298255531e-05,1.438697073094283087e-07,9.724000000000000000e+03,2.242430281639099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294118720748491677e-05,1.437921430257988078e-07,9.730000000000000000e+03,2.244002461433410645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.294015450394689477e-05,1.437277114842502568e-07,9.738000000000000000e+03,2.245564818382263184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293912276941538774e-05,1.436258369161595501e-07,9.748000000000000000e+03,2.247127175331115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293809229536991491e-05,1.435522893694360703e-07,9.754000000000000000e+03,2.248690867424011230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293706291247152240e-05,1.434631287014017058e-07,9.764000000000000000e+03,2.250538158416748047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293603472585480021e-05,1.433855072233391055e-07,9.770000000000000000e+03,2.253022098541259766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293500782784909923e-05,1.433214587490280957e-07,9.778000000000000000e+03,2.255190896987915039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293398190026067878e-05,1.432213059697552401e-07,9.788000000000000000e+03,2.256735801696777344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293295721313905337e-05,1.431483074639112443e-07,9.794000000000000000e+03,2.258363008499145508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293193360915751262e-05,1.430600169937416911e-07,9.804000000000000000e+03,2.259955334663391113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.293091118594623105e-05,1.429831930456246779e-07,9.810000000000000000e+03,2.261557960510253906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292989002805416215e-05,1.429178700831588505e-07,9.818000000000000000e+03,2.263123226165771484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292886984171623261e-05,1.428202246090397141e-07,9.828000000000000000e+03,2.266574406623840332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292785087603899107e-05,1.427470272611169573e-07,9.834000000000000000e+03,2.268147826194763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292683298581377691e-05,1.426603367891948207e-07,9.844000000000000000e+03,2.269710206985473633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292581626075153516e-05,1.425836697711293903e-07,9.850000000000000000e+03,2.271274757385253906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292480077901435369e-05,1.425184502633082622e-07,9.858000000000000000e+03,2.272834658622741699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292378626909729009e-05,1.424225511392872526e-07,9.868000000000000000e+03,2.275959825515747070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292277296089177781e-05,1.423497620980302574e-07,9.874000000000000000e+03,2.277521824836730957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292176072002930598e-05,1.422640470919184216e-07,9.884000000000000000e+03,2.279709792137145996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.292074962939172325e-05,1.421880253400984327e-07,9.890000000000000000e+03,2.279709792137145996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291973976044426324e-05,1.421219851312562839e-07,9.898000000000000000e+03,2.281272006034851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291873086319737256e-05,1.420282457538368717e-07,9.908000000000000000e+03,2.284457278251647949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291772314908978381e-05,1.419554654523824521e-07,9.914000000000000000e+03,2.286023092269897461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291671649437102525e-05,1.418711055321382291e-07,9.924000000000000000e+03,2.287720203399658203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291571097506026593e-05,1.417953946525135845e-07,9.930000000000000000e+03,2.289419388771057129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291470665686034724e-05,1.417292875864109086e-07,9.938000000000000000e+03,2.290991616249084473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291370330950898099e-05,1.416372621970517171e-07,9.948000000000000000e+03,2.294116854667663574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291270112745691372e-05,1.415647989166766770e-07,9.954000000000000000e+03,2.295028996467590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291169999659130604e-05,1.414814654509257327e-07,9.964000000000000000e+03,2.298157191276550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.291069998682154113e-05,1.414062917327514068e-07,9.970000000000000000e+03,2.298157191276550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290970115814216136e-05,1.413397158217767728e-07,9.978000000000000000e+03,2.301282429695129395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290870329901853813e-05,1.412495533979445926e-07,9.988000000000000000e+03,2.302844023704528809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290770658783772274e-05,1.411772543508461710e-07,9.994000000000000000e+03,2.304406285285949707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290671091968902989e-05,1.410950785064441215e-07,1.000400000000000000e+04,2.306603980064392090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290571635859476896e-05,1.410203232359035283e-07,1.001000000000000000e+04,2.307310867309570312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290472295944007453e-05,1.409535887904644280e-07,1.001800000000000000e+04,2.308896708488464355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290373052793920548e-05,1.408650688859038645e-07,1.002800000000000000e+04,2.311671471595764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290273922765867086e-05,1.407930311238292972e-07,1.003400000000000000e+04,2.313238596916198730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290174896213928019e-05,1.407118931004667419e-07,1.004400000000000000e+04,2.316363334655761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.290075979002024519e-05,1.406375992639379211e-07,1.005000000000000000e+04,2.316363334655761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289977176137003067e-05,1.405706669618883927e-07,1.005800000000000000e+04,2.319488549232482910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289878469801883403e-05,1.404837555914479689e-07,1.006800000000000000e+04,2.321369099617004395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289779874971186005e-05,1.404119966997580704e-07,1.007400000000000000e+04,2.322930932044982910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289681382787928478e-05,1.403318558252316615e-07,1.008400000000000000e+04,2.324609160423278809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289582998616239526e-05,1.402580525452687655e-07,1.009000000000000000e+04,2.326059269905090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289484727016807117e-05,1.401909242989100954e-07,1.009800000000000000e+04,2.328601384162902832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289386551662101509e-05,1.401055592425471027e-07,1.010800000000000000e+04,2.330214643478393555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289288486249691885e-05,1.400340303537131218e-07,1.011400000000000000e+04,2.331791806221008301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289190522654443496e-05,1.399549108348898855e-07,1.012400000000000000e+04,2.335004234313964844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.289092665772717538e-05,1.398815162636295810e-07,1.013000000000000000e+04,2.335004234313964844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288994919762937225e-05,1.398143971130588026e-07,1.013800000000000000e+04,2.338138079643249512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288897269669352498e-05,1.397304218651075051e-07,1.014800000000000000e+04,2.339699912071228027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288799728013594495e-05,1.396592545464207839e-07,1.015400000000000000e+04,2.341478967666625977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288702305344942902e-05,1.396053922646801184e-07,1.016200000000000000e+04,2.343053197860717773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288604965448049032e-05,1.395073173285192056e-07,1.017200000000000000e+04,2.346177291870117188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288507739175351917e-05,1.394424223400646777e-07,1.017800000000000000e+04,2.346812510490417480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288410608736143211e-05,1.393582866806045270e-07,1.018800000000000000e+04,2.348378300666809082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288313585296586869e-05,1.392889508995285831e-07,1.019400000000000000e+04,2.351274943351745605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288216678006929436e-05,1.392302174807311964e-07,1.020200000000000000e+04,2.352390170097351074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288119854738895111e-05,1.391369026379897412e-07,1.021200000000000000e+04,2.354120898246765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.288023142868899949e-05,1.390700885190035984e-07,1.021800000000000000e+04,2.356626796722412109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287926526642135366e-05,1.389890937107427201e-07,1.022800000000000000e+04,2.358961153030395508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287830015841839526e-05,1.389184461024748965e-07,1.023400000000000000e+04,2.360530138015747070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287733618788432994e-05,1.388613045345569934e-07,1.024200000000000000e+04,2.362091684341430664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287637306687929262e-05,1.387693877503619680e-07,1.025200000000000000e+04,2.363746166229248047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287541104003845511e-05,1.387035504062603260e-07,1.025800000000000000e+04,2.365322732925415039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287444996583003026e-05,1.386227770992214874e-07,1.026800000000000000e+04,2.368445920944213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287348993245597729e-05,1.385534578086389555e-07,1.027400000000000000e+04,2.368445920944213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287253101219153220e-05,1.384929622489928945e-07,1.028200000000000000e+04,2.371706795692443848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287157294982988281e-05,1.384047253980556253e-07,1.029200000000000000e+04,2.373267269134521484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.287061596214063643e-05,1.383376672184607696e-07,1.029800000000000000e+04,2.374830055236816406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286965992380718449e-05,1.382592766024855516e-07,1.030800000000000000e+04,2.376392245292663574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286870491215324875e-05,1.381892094196070042e-07,1.031400000000000000e+04,2.377955651283264160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286775099247915548e-05,1.381296757280997465e-07,1.032200000000000000e+04,2.379673957824707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286679793665594520e-05,1.380428379352048469e-07,1.033200000000000000e+04,2.381249260902404785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286584593789134188e-05,1.379764816223515704e-07,1.033800000000000000e+04,2.381249260902404785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286489488390474853e-05,1.378985251639069173e-07,1.034800000000000000e+04,2.384407067298889160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286394484410686954e-05,1.378294543076774542e-07,1.035400000000000000e+04,2.385980439186096191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286299587528812831e-05,1.377676342211830556e-07,1.036200000000000000e+04,2.387564373016357422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286204777536517457e-05,1.376836706213000412e-07,1.037200000000000000e+04,2.389277958869934082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286110071536185304e-05,1.376165751398563107e-07,1.037800000000000000e+04,2.390852546691894531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.286015459584350576e-05,1.375404592957868931e-07,1.038800000000000000e+04,2.392414832115173340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285920947769656858e-05,1.374710167277693905e-07,1.039400000000000000e+04,2.394686698913574219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285826541196592184e-05,1.374097888796733713e-07,1.040200000000000000e+04,2.394686698913574219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285732221833017730e-05,1.373271481482841060e-07,1.041200000000000000e+04,2.397821593284606934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285638004894125509e-05,1.372605865416634161e-07,1.041800000000000000e+04,2.399383950233459473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285543881486258634e-05,1.371850109483006103e-07,1.042800000000000000e+04,2.401087212562561035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285449857056607214e-05,1.371163442042398918e-07,1.043400000000000000e+04,2.402663755416870117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285355936050180944e-05,1.370535860248914773e-07,1.044200000000000000e+04,2.404350137710571289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285262102492398887e-05,1.369732106277265475e-07,1.045200000000000000e+04,2.407526278495788574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285168369845806194e-05,1.369062429373880159e-07,1.045800000000000000e+04,2.409099936485290527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.285074730228082479e-05,1.368321143736325665e-07,1.046800000000000000e+04,2.410675144195556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284981188421929651e-05,1.367633258260728319e-07,1.047400000000000000e+04,2.412248897552490234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284887748407009704e-05,1.367009513462228199e-07,1.048200000000000000e+04,2.413901281356811523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284794395940369438e-05,1.366217843243038765e-07,1.049200000000000000e+04,2.416958594322204590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284701142987524914e-05,1.365552492047868885e-07,1.049800000000000000e+04,2.416958594322204590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284607999338698932e-05,1.365045220642648168e-07,1.050600000000000000e+04,2.420105242729187012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284514931216118465e-05,1.364126185303649511e-07,1.051600000000000000e+04,2.421679210662841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284421967428534655e-05,1.363516806106987703e-07,1.052200000000000000e+04,2.423241305351257324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284329091462635651e-05,1.362728073398699916e-07,1.053200000000000000e+04,2.424803590774536133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284236313690188443e-05,1.362075577163020465e-07,1.053800000000000000e+04,2.426365876197814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284143642422125642e-05,1.361524033130749644e-07,1.054600000000000000e+04,2.429483962059020996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.284051048405971968e-05,1.360650143993939470e-07,1.055600000000000000e+04,2.431046319007873535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283958556585632565e-05,1.360022306175339922e-07,1.056200000000000000e+04,2.433122634887695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283866152687234143e-05,1.359262087033142027e-07,1.057200000000000000e+04,2.434697532653808594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283773845587557984e-05,1.358597853285127698e-07,1.057800000000000000e+04,2.436258530616760254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283681642624126774e-05,1.358053588302239150e-07,1.058600000000000000e+04,2.437820696830749512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283589518268951435e-05,1.357197469115687635e-07,1.059600000000000000e+04,2.440945363044738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283497494236729708e-05,1.356576271931223007e-07,1.060200000000000000e+04,2.440945363044738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283405558022901557e-05,1.355819171969884896e-07,1.061200000000000000e+04,2.442554616928100586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283313717431510342e-05,1.355165640729737827e-07,1.061800000000000000e+04,2.444325423240661621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283221978671166112e-05,1.354588187960648808e-07,1.062600000000000000e+04,2.445907735824584961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283130319677785621e-05,1.353767602941175380e-07,1.063600000000000000e+04,2.449032139778137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.283038759209407645e-05,1.353133021832533802e-07,1.064200000000000000e+04,2.449032139778137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282947286475533610e-05,1.352398667777107408e-07,1.065200000000000000e+04,2.450611352920532227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282855908137922299e-05,1.351736932035338262e-07,1.065800000000000000e+04,2.452284932136535645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282764629667193432e-05,1.351166010040569570e-07,1.066600000000000000e+04,2.453866386413574219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282673431835844626e-05,1.350359735350473138e-07,1.067600000000000000e+04,2.455515480041503906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282582330944754070e-05,1.349731140530660222e-07,1.068200000000000000e+04,2.458192348480224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282491317549805099e-05,1.348999871279395384e-07,1.069200000000000000e+04,2.459786367416381836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282400397498724122e-05,1.348347180674845828e-07,1.069800000000000000e+04,2.461392140388488770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282309575408551025e-05,1.347751614595996165e-07,1.070600000000000000e+04,2.462953901290893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282218834676521009e-05,1.346973283763699353e-07,1.071600000000000000e+04,2.466078376770019531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282128189364950892e-05,1.346335174867265005e-07,1.072200000000000000e+04,2.467640900611877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.282037631329108123e-05,1.345622121991649866e-07,1.073200000000000000e+04,2.469203901290893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281947165552065509e-05,1.344963876795163163e-07,1.073800000000000000e+04,2.470765399932861328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281856796098630655e-05,1.344374375785839583e-07,1.074600000000000000e+04,2.472328400611877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281766508503558765e-05,1.343607473439639631e-07,1.075600000000000000e+04,2.475584816932678223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281676314979483189e-05,1.342974870549728563e-07,1.076200000000000000e+04,2.477147150039672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281586225279810605e-05,1.342490227353181957e-07,1.077000000000000000e+04,2.478709626197814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281496205618664087e-05,1.341602878852268677e-07,1.078000000000000000e+04,2.480271601676940918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281406284834913403e-05,1.341015736301005087e-07,1.078600000000000000e+04,2.481833934783935547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281316446540422926e-05,1.340261736171579503e-07,1.079600000000000000e+04,2.485175228118896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281226701020497403e-05,1.339631935596648225e-07,1.080200000000000000e+04,2.485175228118896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281137056503899117e-05,1.339115429300772167e-07,1.081000000000000000e+04,2.488308930397033691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.281047484212311836e-05,1.338268080207269123e-07,1.082000000000000000e+04,2.490492582321166992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280958008693817635e-05,1.337669201466980963e-07,1.082600000000000000e+04,2.492071890830993652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280868615981456972e-05,1.336935340383369854e-07,1.083600000000000000e+04,2.492955493927001953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280779314798246190e-05,1.336300632510049821e-07,1.084200000000000000e+04,2.494523668289184570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280690112176245870e-05,1.335772239532375849e-07,1.085000000000000000e+04,2.496084332466125488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280600983539729156e-05,1.334952303847955858e-07,1.086000000000000000e+04,2.499212527275085449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280511949811902488e-05,1.334350017020703328e-07,1.086600000000000000e+04,2.500774765014648438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280422999052795638e-05,1.333627620079292455e-07,1.087600000000000000e+04,2.502335786819458008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280334138706235961e-05,1.332994666801946719e-07,1.088200000000000000e+04,2.504573917388916016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280245374703098517e-05,1.332445714731986670e-07,1.089000000000000000e+04,2.506141543388366699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280156686131486452e-05,1.331654930763232305e-07,1.090000000000000000e+04,2.507707667350769043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.280068090774677261e-05,1.331045759272336993e-07,1.090600000000000000e+04,2.509268760681152344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279979578460437981e-05,1.330337938699623033e-07,1.091600000000000000e+04,2.512394309043884277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279891155498716159e-05,1.329703040604638023e-07,1.092200000000000000e+04,2.513952755928039551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279802826936638078e-05,1.329144439419572435e-07,1.093000000000000000e+04,2.515896701812744141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279714574941644172e-05,1.328375281039435652e-07,1.094000000000000000e+04,2.517011761665344238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279626414645380378e-05,1.327763621808695262e-07,1.094600000000000000e+04,2.518579792976379395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279538337362049490e-05,1.327065660372892614e-07,1.095600000000000000e+04,2.521706914901733398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279450348461584589e-05,1.326432090856124216e-07,1.096200000000000000e+04,2.521706914901733398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279362452202624406e-05,1.325860589407315123e-07,1.097000000000000000e+04,2.524831128120422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279274633408359038e-05,1.325112744799797718e-07,1.098000000000000000e+04,2.526392006874084473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279186904934613931e-05,1.324497420059478276e-07,1.098600000000000000e+04,2.527952766418457031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279099259374667875e-05,1.323810172636020611e-07,1.099600000000000000e+04,2.529518175125122070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.279011701282776637e-05,1.323176481009110065e-07,1.100200000000000000e+04,2.531183910369873047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278924234272725651e-05,1.322597619479406450e-07,1.101000000000000000e+04,2.533854579925537109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278836845401435080e-05,1.321866690329942442e-07,1.102000000000000000e+04,2.535986661911010742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278749545604469581e-05,1.321249799696753806e-07,1.102600000000000000e+04,2.537548923492431641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278662343476585732e-05,1.320784050382997461e-07,1.103400000000000000e+04,2.539112067222595215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278575209178211084e-05,1.319931359782649756e-07,1.104400000000000000e+04,2.542236089706420898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278488168220405746e-05,1.319371037342847906e-07,1.105000000000000000e+04,2.542236089706420898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278401206080560630e-05,1.318636542696918073e-07,1.106000000000000000e+04,2.544488406181335449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278314331935165056e-05,1.318036378211763536e-07,1.106600000000000000e+04,2.545500850677490234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278227552675170526e-05,1.317508188395341393e-07,1.107400000000000000e+04,2.547079515457153320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278140843592136213e-05,1.316709766600772188e-07,1.108400000000000000e+04,2.548744440078735352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.278054225823549935e-05,1.316121551196189265e-07,1.109000000000000000e+04,2.550319409370422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277967687383799265e-05,1.315421729268654480e-07,1.110000000000000000e+04,2.553511357307434082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277881235738452520e-05,1.314801857843730955e-07,1.110600000000000000e+04,2.555114269256591797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277794876814363558e-05,1.314286766435651987e-07,1.111400000000000000e+04,2.556973934173583984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277708589847191881e-05,1.313503173701639131e-07,1.112400000000000000e+04,2.558592510223388672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277622392537552532e-05,1.312922622356008175e-07,1.113000000000000000e+04,2.559925842285156250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277536274758783936e-05,1.312221653900509149e-07,1.114000000000000000e+04,2.561512398719787598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277450242863961847e-05,1.311613613310870257e-07,1.114600000000000000e+04,2.563074088096618652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277364301602400508e-05,1.311056695371786071e-07,1.115400000000000000e+04,2.564636421203613281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277278433782155775e-05,1.310311201722978197e-07,1.116400000000000000e+04,2.567761635780334473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277192654059078408e-05,1.309712369167983108e-07,1.117000000000000000e+04,2.569320654869079590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277106954070679949e-05,1.309035816379842440e-07,1.118000000000000000e+04,2.571075320243835449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.277021338984472596e-05,1.308415200332523501e-07,1.118600000000000000e+04,2.572638010978698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276935812875449865e-05,1.307867412503318842e-07,1.119400000000000000e+04,2.574254298210144043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276850361297024722e-05,1.307133165729873175e-07,1.120400000000000000e+04,2.575831937789916992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276764996516508528e-05,1.306540167705121810e-07,1.121000000000000000e+04,2.577395224571228027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276679727945605384e-05,1.306084929050346255e-07,1.121800000000000000e+04,2.578956246376037598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276594522729352305e-05,1.305238126625328835e-07,1.122800000000000000e+04,2.582125735282897949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276509408962533989e-05,1.304683313010257788e-07,1.123400000000000000e+04,2.583712220191955566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276424370825529600e-05,1.303968717704045316e-07,1.124400000000000000e+04,2.585335540771484375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276339418260641283e-05,1.303371369641121984e-07,1.125000000000000000e+04,2.586913275718688965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276254559003570221e-05,1.302887522909085787e-07,1.125800000000000000e+04,2.588472199440002441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276169765942138048e-05,1.302080631685714552e-07,1.126800000000000000e+04,2.590038132667541504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276085062236935370e-05,1.301515059513817856e-07,1.127400000000000000e+04,2.590165400505065918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.276000434815051681e-05,1.300817274043748546e-07,1.128400000000000000e+04,2.593298363685607910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275915891872083182e-05,1.300216883188729953e-07,1.129000000000000000e+04,2.594860625267028809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275831439758036148e-05,1.299709337837105522e-07,1.129800000000000000e+04,2.596695351600646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275747056108657151e-05,1.298936020089582176e-07,1.130800000000000000e+04,2.598259019851684570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275662760000977575e-05,1.298361236237440459e-07,1.131400000000000000e+04,2.599820590019226074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275578540645716710e-05,1.297678386195296342e-07,1.132400000000000000e+04,2.602461695671081543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275494404780808707e-05,1.297074942652915694e-07,1.133000000000000000e+04,2.604240751266479492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275410357621885536e-05,1.296549766751433048e-07,1.133800000000000000e+04,2.605782413482666016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275326380726395160e-05,1.295803838501699992e-07,1.134800000000000000e+04,2.607425355911254883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275242489801278467e-05,1.295222922945664149e-07,1.135400000000000000e+04,2.609099459648132324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275158675930322250e-05,1.294551634292957257e-07,1.136400000000000000e+04,2.610761356353759766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.275074944664621982e-05,1.293947301757230480e-07,1.137000000000000000e+04,2.612391853332519531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274991300271387010e-05,1.293405522719174642e-07,1.137800000000000000e+04,2.614067387580871582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274907727546053211e-05,1.292683666525208248e-07,1.138800000000000000e+04,2.617259097099304199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274824239413221551e-05,1.292096633696467916e-07,1.139400000000000000e+04,2.617259097099304199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274740828514464401e-05,1.291436630756738739e-07,1.140400000000000000e+04,2.618822908401489258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274657499405340436e-05,1.290830403595407151e-07,1.141000000000000000e+04,2.620385456085205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274574255592654996e-05,1.290278140473753428e-07,1.141800000000000000e+04,2.621944427490234375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274491084523682702e-05,1.289575111605960790e-07,1.142800000000000000e+04,2.625072216987609863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274407996844058149e-05,1.288984928290267260e-07,1.143400000000000000e+04,2.625072216987609863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274325000668256853e-05,1.288537651608637508e-07,1.144200000000000000e+04,2.628194046020507812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274242067661777014e-05,1.287719930643682945e-07,1.145200000000000000e+04,2.630081462860107422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274159222068125955e-05,1.287180721200269490e-07,1.145800000000000000e+04,2.632216858863830566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.274076450189547808e-05,1.286477842302470724e-07,1.146800000000000000e+04,2.633072352409362793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273993760681492111e-05,1.285899899411728790e-07,1.147400000000000000e+04,2.634636735916137695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273911159884011488e-05,1.285391997988516661e-07,1.148200000000000000e+04,2.637770438194274902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273828624990287959e-05,1.284628461139927155e-07,1.149200000000000000e+04,2.639332723617553711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273746175522827187e-05,1.284062552586498918e-07,1.149800000000000000e+04,2.640895271301269531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273663800485674456e-05,1.283391534976796554e-07,1.150800000000000000e+04,2.644028997421264648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273581506739027701e-05,1.282795826478930665e-07,1.151400000000000000e+04,2.645627188682556152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273499299565006575e-05,1.282291823091571539e-07,1.152200000000000000e+04,2.647189497947692871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273417160340632212e-05,1.281547846084441303e-07,1.153200000000000000e+04,2.648752164840698242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273335104948703263e-05,1.280984089678281944e-07,1.153800000000000000e+04,2.648752164840698242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273253124372974303e-05,1.280315867054309802e-07,1.154800000000000000e+04,2.652060413360595703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273171224262473905e-05,1.279726980573250659e-07,1.155400000000000000e+04,2.653631401062011719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273089408764209480e-05,1.279187611202393200e-07,1.156200000000000000e+04,2.655387496948242188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.273007662854098789e-05,1.278477913846829551e-07,1.157200000000000000e+04,2.657905936241149902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272925999338665897e-05,1.277899121003132979e-07,1.157800000000000000e+04,2.658783674240112305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272844410953518230e-05,1.277250612839141646e-07,1.158800000000000000e+04,2.661304974555969238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272762902192859973e-05,1.276652402709858997e-07,1.159400000000000000e+04,2.662866973876953125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272681476491810371e-05,1.276113523979642127e-07,1.160200000000000000e+04,2.664428997039794922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272600121574026663e-05,1.275418317590488960e-07,1.161200000000000000e+04,2.665991520881652832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272518847862390548e-05,1.274840593339921395e-07,1.161800000000000000e+04,2.667553949356079102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272437663153976510e-05,1.274385880625152616e-07,1.162600000000000000e+04,2.669115972518920898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272356540054650088e-05,1.273591924894683688e-07,1.163600000000000000e+04,2.672315692901611328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272275501984189058e-05,1.273050684518629301e-07,1.164200000000000000e+04,2.672315692901611328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272194535790940190e-05,1.272368936296436606e-07,1.165200000000000000e+04,2.675438189506530762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272113649741416501e-05,1.271791661666293505e-07,1.165800000000000000e+04,2.677164340019226074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.272032850003200137e-05,1.271299187515814078e-07,1.166600000000000000e+04,2.678744626045227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271952114631295092e-05,1.270547683124117185e-07,1.167600000000000000e+04,2.680303764343261719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271871462370554042e-05,1.269990773493797024e-07,1.168200000000000000e+04,2.681869387626647949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271790882687742308e-05,1.269329528304361311e-07,1.169200000000000000e+04,2.685138344764709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271710382158745627e-05,1.268744009726879790e-07,1.169800000000000000e+04,2.685138344764709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271629965758766006e-05,1.268238326123933833e-07,1.170600000000000000e+04,2.688297653198242188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271549615836880439e-05,1.267513467384227885e-07,1.171600000000000000e+04,2.690046024322509766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271469347435688827e-05,1.266952082665374696e-07,1.172200000000000000e+04,2.691616797447204590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271389152056081045e-05,1.266299941059188175e-07,1.173200000000000000e+04,2.693175554275512695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271309035000247019e-05,1.265715624753655336e-07,1.173800000000000000e+04,2.694738554954528809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271229000193737057e-05,1.265185702566915064e-07,1.174600000000000000e+04,2.696475505828857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271149033493260875e-05,1.264489167346099262e-07,1.175600000000000000e+04,2.699735021591186523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.271069146933046015e-05,1.263918101392889137e-07,1.176200000000000000e+04,2.700241374969482422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270989333698978048e-05,1.263280076816224643e-07,1.177200000000000000e+04,2.703101420402526855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270909598004538173e-05,1.262690871889348036e-07,1.177800000000000000e+04,2.704676651954650879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270829943016854579e-05,1.262153627570523049e-07,1.178600000000000000e+04,2.706237006187438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270750357338364921e-05,1.261474634789484636e-07,1.179600000000000000e+04,2.707801127433776855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270670850635526253e-05,1.260901582956539685e-07,1.180200000000000000e+04,2.709364223480224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270591430066656704e-05,1.260450939341935718e-07,1.181000000000000000e+04,2.710925793647766113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270512070408171523e-05,1.259674713047536071e-07,1.182000000000000000e+04,2.714163041114807129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270432793222618634e-05,1.259142078294391017e-07,1.182600000000000000e+04,2.715729665756225586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270353586388560320e-05,1.258469844094374064e-07,1.183600000000000000e+04,2.717382407188415527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270274457531228407e-05,1.257902664129540544e-07,1.184200000000000000e+04,2.718953561782836914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270195412162343532e-05,1.257403904409368162e-07,1.185000000000000000e+04,2.720513033866882324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270116430401262476e-05,1.256674899709668210e-07,1.186000000000000000e+04,2.722075486183166504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.270037529237514934e-05,1.256121701978924742e-07,1.186600000000000000e+04,2.723638486862182617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269958699127585265e-05,1.255474730148531208e-07,1.187600000000000000e+04,2.726765084266662598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269879946011732467e-05,1.254895246944492406e-07,1.188200000000000000e+04,2.728397893905639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269801274331163229e-05,1.254391209054083679e-07,1.189000000000000000e+04,2.729990816116333008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269722668250310811e-05,1.253684877591484692e-07,1.190000000000000000e+04,2.731776738166809082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269644141254878585e-05,1.253130024876828846e-07,1.190600000000000000e+04,2.733392667770385742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269565685713125108e-05,1.252489265813492926e-07,1.191600000000000000e+04,2.735468053817749023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269487306378785457e-05,1.251913040027601000e-07,1.192200000000000000e+04,2.737375020980834961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269409006682816900e-05,1.251381898650754002e-07,1.193000000000000000e+04,2.738439106941223145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269330774108152449e-05,1.250704700811213299e-07,1.194000000000000000e+04,2.741715073585510254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269252619297847145e-05,1.250138793213147700e-07,1.194600000000000000e+04,2.743292212486267090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269174550030659570e-05,1.249728604585134780e-07,1.195400000000000000e+04,2.744896984100341797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269096538827724864e-05,1.248925763509531753e-07,1.196400000000000000e+04,2.746785998344421387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.269018609232539280e-05,1.248421288708776277e-07,1.197000000000000000e+04,2.748355865478515625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268940747972209022e-05,1.247734344884488690e-07,1.198000000000000000e+04,2.749918270111083984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268862963473929086e-05,1.247191674553132602e-07,1.198600000000000000e+04,2.751575756072998047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268785261401091693e-05,1.246690312261542197e-07,1.199400000000000000e+04,2.754710125923156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268707620649561965e-05,1.245960435057597828e-07,1.200400000000000000e+04,2.756269049644470215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268630059339317228e-05,1.245415232695326812e-07,1.201000000000000000e+04,2.758037137985229492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268552567314551029e-05,1.244773909870124164e-07,1.202000000000000000e+04,2.759603404998779297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268475150888633606e-05,1.244200940092356984e-07,1.202600000000000000e+04,2.761375927925109863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268397814730624355e-05,1.243718577882571533e-07,1.203400000000000000e+04,2.762955260276794434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268320542167589930e-05,1.243005130760166040e-07,1.204400000000000000e+04,2.763923406600952148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268243347418406787e-05,1.242466285687498690e-07,1.205000000000000000e+04,2.763923406600952148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268166222425673848e-05,1.241823420436737232e-07,1.206000000000000000e+04,2.767094135284423828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268089172242583845e-05,1.241262034616126583e-07,1.206600000000000000e+04,2.768663787841796875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.268012200314505463e-05,1.240732442004080883e-07,1.207400000000000000e+04,2.770226383209228516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267935293748494410e-05,1.240060123816810624e-07,1.208400000000000000e+04,2.771788501739501953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267858463542412750e-05,1.239500994778214069e-07,1.209000000000000000e+04,2.773347425460815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267781703473973732e-05,1.238883029024870703e-07,1.210000000000000000e+04,2.776475334167480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267705017366148416e-05,1.238307326511965471e-07,1.210600000000000000e+04,2.776475334167480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267628408027803256e-05,1.237785550812173438e-07,1.211400000000000000e+04,2.778423571586608887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267551865248491739e-05,1.237125347522035269e-07,1.212400000000000000e+04,2.781567978858947754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267475397677233236e-05,1.236569562904859318e-07,1.213000000000000000e+04,2.783130264282226562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267399011482580931e-05,1.236107184145182742e-07,1.213800000000000000e+04,2.784692192077636719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267322684578759403e-05,1.235373208654784123e-07,1.214800000000000000e+04,2.786251902580261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267246435816944290e-05,1.234842725254212637e-07,1.215400000000000000e+04,2.787817168235778809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267170254641244308e-05,1.234201063393108009e-07,1.216400000000000000e+04,2.790019845962524414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267094147634720240e-05,1.233640871913307304e-07,1.217000000000000000e+04,2.791585588455200195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.267018119560852956e-05,1.233153047518172660e-07,1.217800000000000000e+04,2.793151521682739258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266942153249429958e-05,1.232454423030902573e-07,1.218800000000000000e+04,2.796273136138916016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266866263324254006e-05,1.231913827442785239e-07,1.219400000000000000e+04,2.797838640213012695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266790441562056165e-05,1.231287345217198372e-07,1.220400000000000000e+04,2.799453377723693848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266714693061911248e-05,1.230723763212845659e-07,1.221000000000000000e+04,2.801067638397216797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266639021504327677e-05,1.230217531129890919e-07,1.221800000000000000e+04,2.802866148948669434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266563413524004084e-05,1.229546491715223740e-07,1.222800000000000000e+04,2.805552077293395996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266487880471417609e-05,1.228999222870802482e-07,1.223400000000000000e+04,2.805552077293395996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266412430491472748e-05,1.228599888271356263e-07,1.224200000000000000e+04,2.807217884063720703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266337034653967049e-05,1.227811849591909077e-07,1.225200000000000000e+04,2.809148240089416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266261717693750978e-05,1.227314643829951367e-07,1.225800000000000000e+04,2.810724496841430664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266186465774296380e-05,1.226649609020896197e-07,1.226800000000000000e+04,2.812287259101867676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266111287604632710e-05,1.226112786853307986e-07,1.227400000000000000e+04,2.813846063613891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.266036189195157532e-05,1.225643922560631197e-07,1.228200000000000000e+04,2.815412306785583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265961148510130677e-05,1.224920592753269857e-07,1.229200000000000000e+04,2.818533134460449219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265886184395636099e-05,1.224393782466617085e-07,1.229800000000000000e+04,2.820094799995422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265811286322346143e-05,1.223763943426352661e-07,1.230800000000000000e+04,2.821658086776733398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265736460827713783e-05,1.223208016042419578e-07,1.231400000000000000e+04,2.823220419883728027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265661712649008453e-05,1.222737253493201017e-07,1.232200000000000000e+04,2.824785661697387695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265587024743154761e-05,1.222040841018080537e-07,1.233200000000000000e+04,2.826472091674804688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265512411616558562e-05,1.221513193151244588e-07,1.233800000000000000e+04,2.828043127059936523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265437865095868605e-05,1.220889671268596629e-07,1.234800000000000000e+04,2.831374025344848633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265363390265783863e-05,1.220339246153765119e-07,1.235400000000000000e+04,2.832944297790527344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265288990639366707e-05,1.219832042820133332e-07,1.236200000000000000e+04,2.834771585464477539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265214653181550371e-05,1.219172890180557863e-07,1.237200000000000000e+04,2.836812400817871094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265140388971915779e-05,1.218630512414454550e-07,1.237800000000000000e+04,2.838386631011962891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.265066191752878963e-05,1.218027046451247048e-07,1.238800000000000000e+04,2.840031981468200684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264992065357980936e-05,1.217467900920346998e-07,1.239400000000000000e+04,2.841612410545349121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264918012541213803e-05,1.216958446737391084e-07,1.240200000000000000e+04,2.843174862861633301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264844023186831871e-05,1.216316839814261345e-07,1.241200000000000000e+04,2.846300220489501953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264770105841620348e-05,1.215774286521704185e-07,1.241800000000000000e+04,2.847854375839233398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264696266521835724e-05,1.215332426695089878e-07,1.242600000000000000e+04,2.849420261383056641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264622483592226528e-05,1.214612716405023151e-07,1.243600000000000000e+04,2.850983238220214844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264548775497360734e-05,1.214100850237495504e-07,1.244200000000000000e+04,2.852817511558532715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264475131908501136e-05,1.213472993992486958e-07,1.245200000000000000e+04,2.854393029212951660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264401559259402357e-05,1.212931667648732060e-07,1.245800000000000000e+04,2.855955624580383301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264328062037658845e-05,1.212452500061712488e-07,1.246600000000000000e+04,2.857518029212951660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264254623791917177e-05,1.211775421149714160e-07,1.247600000000000000e+04,2.860642457008361816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264181258522581141e-05,1.211248328951565356e-07,1.248200000000000000e+04,2.862238049507141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264107958367048601e-05,1.210641542551884292e-07,1.249200000000000000e+04,2.863910603523254395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.264034728170148114e-05,1.210092560240434776e-07,1.249800000000000000e+04,2.865293383598327637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263961571376411669e-05,1.209602587427564172e-07,1.250600000000000000e+04,2.866871619224548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263888475381233285e-05,1.208950847015507623e-07,1.251600000000000000e+04,2.869998669624328613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263815450865013687e-05,1.208420576702947179e-07,1.252200000000000000e+04,2.869998669624328613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263742505311647259e-05,1.208019479137566359e-07,1.253000000000000000e+04,2.873123335838317871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263669611866459239e-05,1.207266905800914471e-07,1.254000000000000000e+04,2.874980497360229492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263596793448120339e-05,1.206776230483663218e-07,1.254600000000000000e+04,2.876555204391479492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263524037273701785e-05,1.206139286922083484e-07,1.255600000000000000e+04,2.878117370605468750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263451351331718685e-05,1.205612106502302790e-07,1.256200000000000000e+04,2.879676985740661621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263378741126673939e-05,1.205158122965670119e-07,1.257000000000000000e+04,2.881405639648437500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263306186466496910e-05,1.204462139214124427e-07,1.258000000000000000e+04,2.884539270401000977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263233704566914562e-05,1.203949984970556158e-07,1.258600000000000000e+04,2.886101388931274414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263161285808390217e-05,1.203340925318154199e-07,1.259600000000000000e+04,2.887748146057128906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263088936137690965e-05,1.202802091820245013e-07,1.260200000000000000e+04,2.889710831642150879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.263016659759411109e-05,1.202335853068980031e-07,1.261000000000000000e+04,2.890750432014465332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262944441344647679e-05,1.201670941934241724e-07,1.262000000000000000e+04,2.892463159561157227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262872293905146762e-05,1.201154403440654402e-07,1.262600000000000000e+04,2.894068980216979980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262800210112497203e-05,1.200555994340464971e-07,1.263600000000000000e+04,2.897234821319580078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262728194483453745e-05,1.200019219617195104e-07,1.264200000000000000e+04,2.897946643829345703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262656250118234732e-05,1.199526059627312541e-07,1.265000000000000000e+04,2.899522948265075684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262584365439381913e-05,1.198893577156242760e-07,1.266000000000000000e+04,2.902648258209228516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262512550245066305e-05,1.198366962695432467e-07,1.266600000000000000e+04,2.903841304779052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262440811312276037e-05,1.197982489478220310e-07,1.267400000000000000e+04,2.905581045150756836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262369124178555089e-05,1.197237987183447162e-07,1.268400000000000000e+04,2.907143354415893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262297509754473353e-05,1.196768499963486316e-07,1.269000000000000000e+04,2.908701753616333008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262225956274000345e-05,1.196130212330921088e-07,1.270000000000000000e+04,2.910267329216003418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262154471147286744e-05,1.195625332355528184e-07,1.270600000000000000e+04,2.911828613281250000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262083059045092449e-05,1.195152392626348359e-07,1.271400000000000000e+04,2.913392472267150879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.262011702036685929e-05,1.194482161945491359e-07,1.272400000000000000e+04,2.916841030120849609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261940415466725811e-05,1.193973291901466901e-07,1.273000000000000000e+04,2.918413305282592773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261869190742985266e-05,1.193381127726361267e-07,1.274000000000000000e+04,2.920293402671813965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261798033144056052e-05,1.192848388028952982e-07,1.274600000000000000e+04,2.921955394744873047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261726946361342483e-05,1.192391070592703274e-07,1.275400000000000000e+04,2.923527431488037109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261655916836665488e-05,1.191740892961448711e-07,1.276400000000000000e+04,2.925278496742248535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261584956075043708e-05,1.191237504331999874e-07,1.277000000000000000e+04,2.926890707015991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261514071846611232e-05,1.190848125868321056e-07,1.277800000000000000e+04,2.928467965126037598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261443235852936144e-05,1.190108227225080088e-07,1.278800000000000000e+04,2.931592273712158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261372472249114838e-05,1.189631625864355947e-07,1.279400000000000000e+04,2.931592273712158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261301767622327740e-05,1.189014573574832579e-07,1.280400000000000000e+04,2.934938073158264160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261231130307056331e-05,1.188499861433060610e-07,1.281000000000000000e+04,2.935018801689147949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261160566082492399e-05,1.188079245791692099e-07,1.281800000000000000e+04,2.936703872680664062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261090053873013380e-05,1.187389612774000141e-07,1.282800000000000000e+04,2.939927840232849121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.261019611613992887e-05,1.186900800675468790e-07,1.283400000000000000e+04,2.941035819053649902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260949229294538081e-05,1.186303255671119031e-07,1.284400000000000000e+04,2.942686915397644043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260878913107102196e-05,1.185786197238537899e-07,1.285000000000000000e+04,2.944250512123107910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260808667289041583e-05,1.185333671295129932e-07,1.285800000000000000e+04,2.945816349983215332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260738476171620434e-05,1.184686474213568343e-07,1.286800000000000000e+04,2.948940730094909668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260668353051383402e-05,1.184185758715039839e-07,1.287400000000000000e+04,2.950502943992614746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260598290463380502e-05,1.183607162202737492e-07,1.288400000000000000e+04,2.952065491676330566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260528292981880012e-05,1.183085960820173080e-07,1.289000000000000000e+04,2.953627443313598633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260458363747183571e-05,1.182616575455542182e-07,1.289800000000000000e+04,2.955258297920227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260388491051746284e-05,1.181998921636827163e-07,1.290800000000000000e+04,2.958393669128417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260318684782638835e-05,1.181492497389794139e-07,1.291400000000000000e+04,2.958393669128417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260248951675300352e-05,1.181114301253746035e-07,1.292200000000000000e+04,2.961589479446411133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260179267277858494e-05,1.180398175188693562e-07,1.293200000000000000e+04,2.963151717185974121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260109652439028910e-05,1.179936552744887791e-07,1.293800000000000000e+04,2.964824652671813965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.260040095502996026e-05,1.179327150218295873e-07,1.294800000000000000e+04,2.966560745239257812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259970603743425391e-05,1.178831233466624814e-07,1.295400000000000000e+04,2.968898797035217285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259901181885934487e-05,1.178387405437888097e-07,1.296200000000000000e+04,2.970077943801879883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259831812084223008e-05,1.177734868300293113e-07,1.297200000000000000e+04,2.971797251701354980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259762509544722616e-05,1.177245369713609343e-07,1.297800000000000000e+04,2.973427724838256836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259693265766059912e-05,1.176671325138492749e-07,1.298800000000000000e+04,2.976564168930053711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259624085958197164e-05,1.176158002075360703e-07,1.299400000000000000e+04,2.978127360343933105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259554973701501307e-05,1.175713825587036173e-07,1.300200000000000000e+04,2.979778623580932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259485915737399836e-05,1.175087826916443828e-07,1.301200000000000000e+04,2.981386351585388184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259416923290269385e-05,1.174599250884335486e-07,1.301800000000000000e+04,2.982949519157409668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259348003878011015e-05,1.174231508922021109e-07,1.302600000000000000e+04,2.984511542320251465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259279130053236121e-05,1.173512355846199649e-07,1.303600000000000000e+04,2.987636399269104004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259210325212753822e-05,1.173055528970550416e-07,1.304200000000000000e+04,2.989197993278503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259141576375741004e-05,1.172457320252097490e-07,1.305200000000000000e+04,2.991532874107360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259072891595275660e-05,1.171963158688334483e-07,1.305800000000000000e+04,2.993111062049865723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.259004276314027285e-05,1.171553368146818279e-07,1.306600000000000000e+04,2.994673371315002441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258935710449499456e-05,1.170890483674239129e-07,1.307600000000000000e+04,2.996647858619689941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258867211078932301e-05,1.170417593446279768e-07,1.308200000000000000e+04,2.998229455947875977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258798768679531314e-05,1.169843376532648585e-07,1.309200000000000000e+04,3.000541734695434570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258730389115014378e-05,1.169343716055826877e-07,1.309800000000000000e+04,3.002199053764343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258662076347322709e-05,1.168908417212817509e-07,1.310600000000000000e+04,3.003856277465820312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258593815634898179e-05,1.168285599889738533e-07,1.311600000000000000e+04,3.006258797645568848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258525619462827540e-05,1.167803393678256882e-07,1.312200000000000000e+04,3.007212638854980469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258457480819105576e-05,1.167246141359531926e-07,1.313200000000000000e+04,3.009473466873168945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258389403982984749e-05,1.166744603872271643e-07,1.313800000000000000e+04,3.010645818710327148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258321391823940619e-05,1.166289464027469687e-07,1.314600000000000000e+04,3.012261509895324707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258253433500900306e-05,1.165697778517429295e-07,1.315600000000000000e+04,3.015744161605834961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258185538150706739e-05,1.165209042370681478e-07,1.316200000000000000e+04,3.016847777366638184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258117711884861365e-05,1.164841456299013014e-07,1.317000000000000000e+04,3.018413710594177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.258049932328496587e-05,1.164157211916554934e-07,1.318000000000000000e+04,3.019976973533630371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257982218540088686e-05,1.163712000831606504e-07,1.318600000000000000e+04,3.021538043022155762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257914559856962627e-05,1.163127106677477145e-07,1.319600000000000000e+04,3.024766778945922852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257846962914415885e-05,1.162650154889641458e-07,1.320200000000000000e+04,3.026329612731933594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257779431901600842e-05,1.162216581353906432e-07,1.321000000000000000e+04,3.027891802787780762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257711950758270188e-05,1.161595842219156861e-07,1.322000000000000000e+04,3.029453778266906738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257644533152031857e-05,1.161122879303630658e-07,1.322600000000000000e+04,3.031016302108764648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257577171435077205e-05,1.160573698211993622e-07,1.323600000000000000e+04,3.034140920639038086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257509870268904674e-05,1.160079429911513187e-07,1.324200000000000000e+04,3.035703301429748535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257442632797408846e-05,1.159647280093781494e-07,1.325000000000000000e+04,3.037331295013427734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257375447239857455e-05,1.159052017081964179e-07,1.326000000000000000e+04,3.039333510398864746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257308323543523540e-05,1.158580128509044517e-07,1.326600000000000000e+04,3.040900397300720215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257241268247033215e-05,1.158214652251638911e-07,1.327400000000000000e+04,3.042461991310119629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257174257259375920e-05,1.157538507133279137e-07,1.328400000000000000e+04,3.045479893684387207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257107311088675189e-05,1.157094745347013861e-07,1.329000000000000000e+04,3.046479964256286621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.257040418350499722e-05,1.156525903888368322e-07,1.330000000000000000e+04,3.048251509666442871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256973586079020230e-05,1.156049498559998056e-07,1.330600000000000000e+04,3.049823760986328125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256906818933644337e-05,1.155645631935194660e-07,1.331400000000000000e+04,3.051386642456054688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256840099527630313e-05,1.155021805210202778e-07,1.332400000000000000e+04,3.052992582321166992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256773442615186889e-05,1.154563343701008345e-07,1.333000000000000000e+04,3.054566979408264160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256706839961512608e-05,1.154017472002768363e-07,1.334000000000000000e+04,3.057692170143127441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256640296605535322e-05,1.153535891858473598e-07,1.334600000000000000e+04,3.059253764152526855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256573815893460722e-05,1.153110662135984231e-07,1.335400000000000000e+04,3.060816240310668945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256507385227819590e-05,1.152523154904048355e-07,1.336400000000000000e+04,3.062379312515258789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256441015247609850e-05,1.152057573347951438e-07,1.337000000000000000e+04,3.063940596580505371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256374712967631076e-05,1.151727281799483523e-07,1.337800000000000000e+04,3.065503120422363281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256308452650516794e-05,1.151037190929423802e-07,1.338800000000000000e+04,3.068890333175659180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256242256228508217e-05,1.150617456523684604e-07,1.339400000000000000e+04,3.070457839965820312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256176111498464015e-05,1.150042570696681236e-07,1.340400000000000000e+04,3.072208690643310547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256110026051476860e-05,1.149586261777434158e-07,1.341000000000000000e+04,3.073661375045776367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.256044004674652556e-05,1.149185140278235191e-07,1.341800000000000000e+04,3.075239300727844238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255978029109903868e-05,1.148566175963779858e-07,1.342800000000000000e+04,3.076800537109375000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255912114900358392e-05,1.148117037631545210e-07,1.343400000000000000e+04,3.078370189666748047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255846253391081755e-05,1.147580054871707143e-07,1.344400000000000000e+04,3.081494498252868652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255780449871594134e-05,1.147106395258672909e-07,1.345000000000000000e+04,3.083092451095581055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255714707858185945e-05,1.146700476843435860e-07,1.345800000000000000e+04,3.084666967391967773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255649014166405996e-05,1.146113541348072855e-07,1.346800000000000000e+04,3.086300563812255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255583379942744038e-05,1.145663010149595696e-07,1.347400000000000000e+04,3.087870192527770996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255517798898752932e-05,1.145135607108275820e-07,1.348400000000000000e+04,3.089430785179138184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255452274867465133e-05,1.144667145445093035e-07,1.349000000000000000e+04,3.090994763374328613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255386810261654841e-05,1.144229815999509108e-07,1.349800000000000000e+04,3.093486094474792480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255321395646763816e-05,1.143679321167558555e-07,1.350800000000000000e+04,3.095190620422363281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255256038963891281e-05,1.143216936864900490e-07,1.351400000000000000e+04,3.096860957145690918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255190745355039680e-05,1.142873294180799633e-07,1.352200000000000000e+04,3.098507261276245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255125495707739974e-05,1.142230911584290845e-07,1.353200000000000000e+04,3.100107812881469727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.255060306305177018e-05,1.141818086221719326e-07,1.353800000000000000e+04,3.101669812202453613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254995167984951715e-05,1.141263406334698303e-07,1.354800000000000000e+04,3.104791784286499023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254930086466820229e-05,1.140823161420896018e-07,1.355400000000000000e+04,3.104791784286499023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254865065028552564e-05,1.140396324652764909e-07,1.356200000000000000e+04,3.107436609268188477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254800090422667096e-05,1.139825088080372421e-07,1.357200000000000000e+04,3.109009695053100586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254735173945747305e-05,1.139376381287100127e-07,1.357800000000000000e+04,3.110656309127807617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254670309257256407e-05,1.138865859638433396e-07,1.358800000000000000e+04,3.113787937164306641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254605500185635091e-05,1.138399834337787643e-07,1.359400000000000000e+04,3.115347099304199219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254540749233723077e-05,1.137990345150832132e-07,1.360200000000000000e+04,3.116912961006164551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254476046833080608e-05,1.137437792368361510e-07,1.361200000000000000e+04,3.118474411964416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254411401038839223e-05,1.136994825329522496e-07,1.361800000000000000e+04,3.120037817955017090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254346816922101323e-05,1.136626426712648775e-07,1.362600000000000000e+04,3.121597695350646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254282275382251924e-05,1.136017831752632208e-07,1.363600000000000000e+04,3.124993729591369629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254217792651666440e-05,1.135591402061934252e-07,1.364200000000000000e+04,3.124993729591369629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254153359714808583e-05,1.135069132616816579e-07,1.365200000000000000e+04,3.126595401763916016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254088982091322814e-05,1.134616767728985621e-07,1.365800000000000000e+04,3.128165340423583984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.254024663377339517e-05,1.134227547263206047e-07,1.366600000000000000e+04,3.129724788665771484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253960389999131319e-05,1.133659243560279983e-07,1.367600000000000000e+04,3.133001685142517090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253896173432248411e-05,1.133225490008176980e-07,1.368200000000000000e+04,3.133277392387390137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253832007238499411e-05,1.132718950814019174e-07,1.369200000000000000e+04,3.136452317237854004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253767895328030484e-05,1.132266929684788700e-07,1.369800000000000000e+04,3.138028240203857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253703840190587067e-05,1.131853752568305816e-07,1.370600000000000000e+04,3.138598895072937012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253639832186304197e-05,1.131319435984570488e-07,1.371600000000000000e+04,3.141885137557983398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253575879420337656e-05,1.130877453091161257e-07,1.372200000000000000e+04,3.143447780609130859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253511987095621881e-05,1.130544880402729998e-07,1.373000000000000000e+04,3.145244908332824707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253448135837577891e-05,1.129927965575214923e-07,1.374000000000000000e+04,3.147237730026245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253384342121057157e-05,1.129526078296530714e-07,1.374600000000000000e+04,3.148076844215393066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253320596744331827e-05,1.128998281663843593e-07,1.375600000000000000e+04,3.151233983039855957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253256905407423720e-05,1.128569154579053218e-07,1.376200000000000000e+04,3.151233983039855957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253193271513216892e-05,1.128171142741306067e-07,1.377000000000000000e+04,3.154358100891113281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253129681643492101e-05,1.127616980288873875e-07,1.378000000000000000e+04,3.155921006202697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253066147197242669e-05,1.127188136684271052e-07,1.378600000000000000e+04,3.157482242584228516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.253002661797761471e-05,1.126695734065911691e-07,1.379600000000000000e+04,3.160603117942810059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252939229296705015e-05,1.126249307378962346e-07,1.380200000000000000e+04,3.162166357040405273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252875852184444526e-05,1.125855256992695027e-07,1.381000000000000000e+04,3.163728690147399902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252812520911416546e-05,1.125324791394729565e-07,1.382000000000000000e+04,3.165353631973266602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252749243507301985e-05,1.124897707358286613e-07,1.382600000000000000e+04,3.166944456100463867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252686025022163452e-05,1.124553457199845342e-07,1.383400000000000000e+04,3.168509483337402344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252622846471834868e-05,1.123961968046936404e-07,1.384400000000000000e+04,3.170277619361877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252559723978263962e-05,1.123556346913599245e-07,1.385000000000000000e+04,3.170277619361877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252496648598389295e-05,1.123051385195562288e-07,1.386000000000000000e+04,3.173639059066772461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252433625811898241e-05,1.122619720787679833e-07,1.386600000000000000e+04,3.174500179290771484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252370659106134205e-05,1.122245006568122041e-07,1.387400000000000000e+04,3.176066684722900391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252307735190976432e-05,1.121698691930730531e-07,1.388400000000000000e+04,3.179328656196594238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252244865303288515e-05,1.121281863901844132e-07,1.389000000000000000e+04,3.180906772613525391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252182043156746995e-05,1.120796579437931421e-07,1.390000000000000000e+04,3.182468080520629883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252119272558101912e-05,1.120361942966200860e-07,1.390600000000000000e+04,3.184032320976257324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.252056555922388026e-05,1.119968776348903667e-07,1.391400000000000000e+04,3.185703492164611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251993883900661124e-05,1.119454280011645694e-07,1.392400000000000000e+04,3.187725138664245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251931264346823976e-05,1.119031640457104561e-07,1.393000000000000000e+04,3.189298772811889648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251868702233714688e-05,1.118708036942521287e-07,1.393800000000000000e+04,3.191676998138427734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251806178947464914e-05,1.118119993069568573e-07,1.394800000000000000e+04,3.193938708305358887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251743710297078776e-05,1.117730501025863180e-07,1.395400000000000000e+04,3.195513916015625000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251681287487376453e-05,1.117228575888246260e-07,1.396400000000000000e+04,3.197581219673156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251618915938197022e-05,1.116813173297154142e-07,1.397000000000000000e+04,3.199246644973754883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251556598925442948e-05,1.116436184396767714e-07,1.397800000000000000e+04,3.200910377502441406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251494323633770182e-05,1.115904439258198766e-07,1.398800000000000000e+04,3.202573108673095703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251432100923982389e-05,1.115493789577133891e-07,1.399400000000000000e+04,3.204231524467468262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251369924728201672e-05,1.115021452626070388e-07,1.400400000000000000e+04,3.206241631507873535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251307798706805357e-05,1.114593997499196244e-07,1.401000000000000000e+04,3.207548689842224121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251245725191552836e-05,1.114213521457686746e-07,1.401800000000000000e+04,3.209119105339050293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251183695177627700e-05,1.113707661158236392e-07,1.402800000000000000e+04,3.212239456176757812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251121716225974007e-05,1.113296419627406519e-07,1.403400000000000000e+04,3.213805055618286133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.251059793053439396e-05,1.112968138355008755e-07,1.404200000000000000e+04,3.215367865562438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250997907879828725e-05,1.112401831215038564e-07,1.405200000000000000e+04,3.216927123069763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250936075793783052e-05,1.112014064440234139e-07,1.405800000000000000e+04,3.218488526344299316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250874288425694438e-05,1.111529550477113790e-07,1.406800000000000000e+04,3.221613788604736328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250812550901380392e-05,1.111117208570313897e-07,1.407400000000000000e+04,3.223176860809326172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250750866403709685e-05,1.110753623859242481e-07,1.408200000000000000e+04,3.224738192558288574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250689222656445431e-05,1.110233813035645182e-07,1.409200000000000000e+04,3.226301097869873047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250627630035186428e-05,1.109832779579094881e-07,1.409800000000000000e+04,3.227862381935119629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250566082739626558e-05,1.109369904632791908e-07,1.410800000000000000e+04,3.230991005897521973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250504584268638868e-05,1.108952504825421714e-07,1.411400000000000000e+04,3.230991005897521973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250443136820349072e-05,1.108575419128556146e-07,1.412200000000000000e+04,3.232585954666137695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250381731839010014e-05,1.108084479055087028e-07,1.413200000000000000e+04,3.234406948089599609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250320376501518475e-05,1.107679643009556548e-07,1.413800000000000000e+04,3.235983610153198242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250259075280768474e-05,1.107360815132422593e-07,1.414600000000000000e+04,3.237756133079528809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250197811309423625e-05,1.106806862664726967e-07,1.415600000000000000e+04,3.239324069023132324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250136598895279871e-05,1.106428973562213905e-07,1.416200000000000000e+04,3.240886998176574707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250075430091898633e-05,1.105953644054720536e-07,1.417200000000000000e+04,3.242447900772094727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.250014309771939940e-05,1.105552461836325263e-07,1.417800000000000000e+04,3.244010686874389648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249953240881685588e-05,1.105190619929976433e-07,1.418600000000000000e+04,3.245706343650817871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249892211893131004e-05,1.104686079606176420e-07,1.419600000000000000e+04,3.248579287528991699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249831232553436172e-05,1.104291761287101426e-07,1.420200000000000000e+04,3.250154232978820801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249770308881621279e-05,1.104040713835509776e-07,1.421000000000000000e+04,3.251714611053466797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249709418270722214e-05,1.103426581781277608e-07,1.422000000000000000e+04,3.254839468002319336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249648580023133472e-05,1.103092102738368376e-07,1.422600000000000000e+04,3.256401991844177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249587783378048372e-05,1.102583781964364846e-07,1.423600000000000000e+04,3.258038878440856934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249527035073826444e-05,1.102215052009025272e-07,1.424200000000000000e+04,3.259598731994628906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249466338759549323e-05,1.101857262078490244e-07,1.425000000000000000e+04,3.261298942565917969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249405679459798845e-05,1.101334045742417455e-07,1.426000000000000000e+04,3.262876892089843750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249345069984667285e-05,1.100952634049549860e-07,1.426600000000000000e+04,3.264460754394531250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249284503226137905e-05,1.100499822032879308e-07,1.427600000000000000e+04,3.267599391937255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249223983492598392e-05,1.100098048660546015e-07,1.428200000000000000e+04,3.269256639480590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249163513473169135e-05,1.099758218621030703e-07,1.429000000000000000e+04,3.270918464660644531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249103082810116956e-05,1.099260005901033974e-07,1.430000000000000000e+04,3.272634100914001465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.249042700251222051e-05,1.098883293192228686e-07,1.430600000000000000e+04,3.274230813980102539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248982371044460513e-05,1.098584173570547422e-07,1.431400000000000000e+04,3.275793123245239258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248922075150488520e-05,1.098028184067754718e-07,1.432400000000000000e+04,3.276906895637512207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248861829616768419e-05,1.097666908927956558e-07,1.433000000000000000e+04,3.278478407859802246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248801625058377086e-05,1.097204345805694765e-07,1.434000000000000000e+04,3.281645488739013672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248741467221932302e-05,1.096815518696773026e-07,1.434600000000000000e+04,3.281645488739013672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248681359681545324e-05,1.096491025332958123e-07,1.435400000000000000e+04,3.283903288841247559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248621288780633369e-05,1.095982137181479291e-07,1.436400000000000000e+04,3.287077236175537109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248561266075611001e-05,1.095611396336529853e-07,1.437000000000000000e+04,3.287077236175537109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248501285143329635e-05,1.095166693635381543e-07,1.438000000000000000e+04,3.290199422836303711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248441349887335355e-05,1.094777455387236987e-07,1.438600000000000000e+04,3.291225242614746094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248381462676794053e-05,1.094425447794466097e-07,1.439400000000000000e+04,3.294218635559082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248321614213755781e-05,1.093954390553964433e-07,1.440400000000000000e+04,3.296299147605895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248261812325041801e-05,1.093573988006962669e-07,1.441000000000000000e+04,3.296299147605895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248202061797785869e-05,1.093299606247954843e-07,1.441800000000000000e+04,3.299423646926879883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248142344528538305e-05,1.092749699812875213e-07,1.442800000000000000e+04,3.300988769531250000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248082675920653562e-05,1.092409334050085659e-07,1.443400000000000000e+04,3.302548122406005859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.248023047411091194e-05,1.091944593560658791e-07,1.444400000000000000e+04,3.304111051559448242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247963464303210033e-05,1.091577625032782053e-07,1.445000000000000000e+04,3.305833077430725098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247903929565712668e-05,1.091233654531266851e-07,1.445800000000000000e+04,3.307408761978149414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247844431188647858e-05,1.090749513587027002e-07,1.446800000000000000e+04,3.308971548080444336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247784979383687436e-05,1.090379885814207357e-07,1.447400000000000000e+04,3.310534214973449707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247725568470358254e-05,1.089952533600542858e-07,1.448400000000000000e+04,3.313657903671264648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247666201869937349e-05,1.089566804358480604e-07,1.449000000000000000e+04,3.313657903671264648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247606881689429340e-05,1.089227608706393501e-07,1.449800000000000000e+04,3.316785764694213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247547599702545788e-05,1.088767203791353415e-07,1.450800000000000000e+04,3.318440937995910645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247488362824257678e-05,1.088399219170712216e-07,1.451400000000000000e+04,3.320015215873718262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247429175185742560e-05,1.088098363439512744e-07,1.452200000000000000e+04,3.321576976776123047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247370020942676221e-05,1.087589301402432572e-07,1.453200000000000000e+04,3.324296283721923828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247310913539268771e-05,1.087237047129559958e-07,1.453800000000000000e+04,3.324691987037658691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247251845554548344e-05,1.086802562415693430e-07,1.454800000000000000e+04,3.328253817558288574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247192821512506054e-05,1.086428645477854964e-07,1.455400000000000000e+04,3.328305792808532715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247133844167039813e-05,1.086102281735925446e-07,1.456200000000000000e+04,3.331434202194213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247074902829861327e-05,1.085634111044118450e-07,1.457200000000000000e+04,3.333123350143432617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.247016006520552824e-05,1.085272690100083554e-07,1.457800000000000000e+04,3.334708166122436523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246957160706564763e-05,1.085024376811728564e-07,1.458600000000000000e+04,3.336490893363952637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246898344727399330e-05,1.084473286135054776e-07,1.459600000000000000e+04,3.338056492805480957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246839576169955530e-05,1.084150406682319629e-07,1.460200000000000000e+04,3.339618706703186035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246780845330616296e-05,1.083696452561457473e-07,1.461200000000000000e+04,3.341181397438049316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246722158214117454e-05,1.083343528174261304e-07,1.461800000000000000e+04,3.342743706703186035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246663518254699369e-05,1.083027009251163063e-07,1.462600000000000000e+04,3.344305634498596191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246604911812443278e-05,1.082544732334214416e-07,1.463600000000000000e+04,3.347769117355346680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246546350486186204e-05,1.082193626408209373e-07,1.464200000000000000e+04,3.349335598945617676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246487827864030360e-05,1.081776009187173547e-07,1.465200000000000000e+04,3.350977587699890137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246429347828877946e-05,1.081406267365752405e-07,1.465800000000000000e+04,3.352555179595947266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246370912750651931e-05,1.081086503417643936e-07,1.466600000000000000e+04,3.354138016700744629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246312513418186312e-05,1.080633582907465684e-07,1.467600000000000000e+04,3.357278966903686523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246254157594356108e-05,1.080281598589268125e-07,1.468200000000000000e+04,3.357278966903686523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246195849896828855e-05,1.080008469236915988e-07,1.469000000000000000e+04,3.360451197624206543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246137572672352545e-05,1.079498476489071611e-07,1.470000000000000000e+04,3.362021946907043457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246079340917526584e-05,1.079165923929323126e-07,1.470600000000000000e+04,3.363586235046386719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.246021146390528458e-05,1.078739550285279101e-07,1.471600000000000000e+04,3.366712069511413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245962994135416161e-05,1.078382404622438387e-07,1.472200000000000000e+04,3.366712069511413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245904887178114775e-05,1.078075421484803108e-07,1.473000000000000000e+04,3.368467593193054199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245846813766193270e-05,1.077613398243454015e-07,1.474000000000000000e+04,3.371601414680480957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245788783841481989e-05,1.077268365096304055e-07,1.474600000000000000e+04,3.373163771629333496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245730803367439996e-05,1.077050271125216460e-07,1.475400000000000000e+04,3.374871802330017090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245672849783762329e-05,1.076494737605778381e-07,1.476400000000000000e+04,3.376559543609619141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245614942319088594e-05,1.076193782729902490e-07,1.477000000000000000e+04,3.378157997131347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245557070391228153e-05,1.075745255548958295e-07,1.478000000000000000e+04,3.380474877357482910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245499240568956238e-05,1.075410852405874405e-07,1.478600000000000000e+04,3.382095742225646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245441456533079424e-05,1.075111818029912413e-07,1.479400000000000000e+04,3.383667540550231934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245383703584589101e-05,1.074635164436200792e-07,1.480400000000000000e+04,3.385231542587280273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245325994249393245e-05,1.074300347809479867e-07,1.481000000000000000e+04,3.386792349815368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245268321632769704e-05,1.073893680265093994e-07,1.482000000000000000e+04,3.390069103240966797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245210689922547117e-05,1.073538567507236502e-07,1.482600000000000000e+04,3.391641449928283691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245153101650541523e-05,1.073237101227431562e-07,1.483400000000000000e+04,3.393430709838867188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245095546992077905e-05,1.072792365173501215e-07,1.484400000000000000e+04,3.395007228851318359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.245038034243954604e-05,1.072456000999838199e-07,1.485000000000000000e+04,3.396618390083312988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244980568288372458e-05,1.072203070150220947e-07,1.485800000000000000e+04,3.398226165771484375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244923130433537445e-05,1.071698163725774676e-07,1.486800000000000000e+04,3.400687408447265625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244865736574753130e-05,1.071382078262409612e-07,1.487400000000000000e+04,3.402344751358032227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244808378002702915e-05,1.070965984937662036e-07,1.488400000000000000e+04,3.404657125473022461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244751060058781647e-05,1.070623665375407935e-07,1.489000000000000000e+04,3.405661058425903320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244693785910774641e-05,1.070333373439386228e-07,1.489800000000000000e+04,3.406807804107666016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244636543243568742e-05,1.069880185396155250e-07,1.490800000000000000e+04,3.408461642265319824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244579342488893417e-05,1.069549827509302250e-07,1.491400000000000000e+04,3.410036540031433105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244522177888058296e-05,1.069155569587092055e-07,1.492400000000000000e+04,3.413253736495971680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244465052932520141e-05,1.068808391999355636e-07,1.493000000000000000e+04,3.414815497398376465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244407969694547092e-05,1.068498172132259515e-07,1.493800000000000000e+04,3.416378188133239746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244350920008111852e-05,1.068078387087123286e-07,1.494800000000000000e+04,3.417940378189086914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244293910747103629e-05,1.067741258980234875e-07,1.495400000000000000e+04,3.419504880905151367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244236945974380837e-05,1.067488481581749091e-07,1.496200000000000000e+04,3.421065711975097656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244180010143717264e-05,1.067007823773011255e-07,1.497200000000000000e+04,3.424362134933471680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244123116465539552e-05,1.066698648824143187e-07,1.497800000000000000e+04,3.425976991653442383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244066257654548831e-05,1.066292318278044513e-07,1.498800000000000000e+04,3.427554368972778320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.244009438192588363e-05,1.065960546542862006e-07,1.499400000000000000e+04,3.429117012023925781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243952660592555367e-05,1.065657591861062564e-07,1.500200000000000000e+04,3.430718874931335449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243895914753913475e-05,1.065230013295892919e-07,1.501200000000000000e+04,3.434121632575988770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243839209241442432e-05,1.064900658991864402e-07,1.501800000000000000e+04,3.434611630439758301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243782549049756037e-05,1.064699122837207910e-07,1.502600000000000000e+04,3.436178159713745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243725915056678930e-05,1.064174320364705236e-07,1.503600000000000000e+04,3.439305901527404785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243669323604008785e-05,1.063899427630460073e-07,1.504200000000000000e+04,3.440868687629699707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243612765633812601e-05,1.063467649453781544e-07,1.505200000000000000e+04,3.442498826980590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243556246826262490e-05,1.063163390288394166e-07,1.505800000000000000e+04,3.444069099426269531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243499770001712878e-05,1.062857063219216034e-07,1.506600000000000000e+04,3.445789551734924316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243443323127945381e-05,1.062419863779772774e-07,1.507600000000000000e+04,3.447356271743774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243386916524312591e-05,1.062099062841311399e-07,1.508200000000000000e+04,3.448921465873718262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243330544501303688e-05,1.061720391922778574e-07,1.509200000000000000e+04,3.450536775588989258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243274210500498410e-05,1.061382995623164473e-07,1.509800000000000000e+04,3.453336024284362793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243217916552296224e-05,1.061095412015789567e-07,1.510600000000000000e+04,3.454450201988220215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243161654676073998e-05,1.060680578160564914e-07,1.511600000000000000e+04,3.456036686897277832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243105431613818597e-05,1.060363491946943142e-07,1.512200000000000000e+04,3.457713603973388672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.243049251171696625e-05,1.060101760464576106e-07,1.513000000000000000e+04,3.459287405014038086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242993098472047685e-05,1.059647041929493486e-07,1.514000000000000000e+04,3.462412834167480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242936986168563315e-05,1.059339590916043345e-07,1.514600000000000000e+04,3.463972067832946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242880907333474371e-05,1.058956125936108732e-07,1.515600000000000000e+04,3.465700268745422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242824866191928071e-05,1.058627768978224005e-07,1.516200000000000000e+04,3.467302393913269043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242768865234716276e-05,1.058346361055955055e-07,1.517000000000000000e+04,3.469106960296630859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242712894741152510e-05,1.057930198285207138e-07,1.518000000000000000e+04,3.470700073242187500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242656962930192617e-05,1.057615277455727029e-07,1.518600000000000000e+04,3.472338485717773438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242601074587011166e-05,1.057393962466588516e-07,1.519400000000000000e+04,3.473914003372192383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242545211395189660e-05,1.056910580582355022e-07,1.520400000000000000e+04,3.477038455009460449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242489388944392362e-05,1.056623122755904183e-07,1.521000000000000000e+04,3.477038455009460449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242433598709939083e-05,1.056227806345870801e-07,1.522000000000000000e+04,3.480494832992553711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242377845946981472e-05,1.055913973283169913e-07,1.522600000000000000e+04,3.480494832992553711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242322133623973427e-05,1.055639669978288073e-07,1.523400000000000000e+04,3.481530284881591797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242266449973653554e-05,1.055215377720478185e-07,1.524400000000000000e+04,3.483579826354980469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242210804993137023e-05,1.054906756929309201e-07,1.525000000000000000e+04,3.483579826354980469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242155193194138905e-05,1.054539366411108918e-07,1.526000000000000000e+04,3.486705279350280762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242099617905206454e-05,1.054214500678972670e-07,1.526600000000000000e+04,3.488415288925170898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.242044081078817362e-05,1.053928863604642869e-07,1.527400000000000000e+04,3.489154243469238281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241988575032521032e-05,1.053534278868686066e-07,1.528400000000000000e+04,3.491738533973693848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241933106244818807e-05,1.053221650487007397e-07,1.529000000000000000e+04,3.493304300308227539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241877678448398029e-05,1.052979402903899084e-07,1.529800000000000000e+04,3.494870638847351074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241822277241565260e-05,1.052534960547564272e-07,1.530800000000000000e+04,3.496581482887268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241766914862956404e-05,1.052241835490739725e-07,1.531400000000000000e+04,3.496581482887268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241711584609868122e-05,1.051866783163646327e-07,1.532400000000000000e+04,3.498652195930480957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241656290590863877e-05,1.051552900823577123e-07,1.533000000000000000e+04,3.500220680236816406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241601035137036279e-05,1.051273824237115774e-07,1.533800000000000000e+04,3.501786065101623535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241545808991429232e-05,1.050874401227334209e-07,1.534800000000000000e+04,3.504594922065734863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241490619995419073e-05,1.050567041854697063e-07,1.535400000000000000e+04,3.506593585014343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241435472662419169e-05,1.050364152243171529e-07,1.536200000000000000e+04,3.507778477668762207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241380349662800169e-05,1.049887732853643793e-07,1.537200000000000000e+04,3.509348821640014648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241325265777409654e-05,1.049618931879240725e-07,1.537800000000000000e+04,3.510906934738159180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241270212889744312e-05,1.049227035345317489e-07,1.538800000000000000e+04,3.512473559379577637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241215196048429506e-05,1.048932200495978312e-07,1.539400000000000000e+04,3.514035677909851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241160217883347868e-05,1.048653651320903480e-07,1.540200000000000000e+04,3.515594530105590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241105267525670775e-05,1.048246891720684541e-07,1.541200000000000000e+04,3.518722605705261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.241050354258380597e-05,1.047946100531648115e-07,1.541800000000000000e+04,3.520285725593566895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240995472988874358e-05,1.047592390169596894e-07,1.542800000000000000e+04,3.522389221191406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240940626802873433e-05,1.047276508227094010e-07,1.543400000000000000e+04,3.523718261718750000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240885817491849119e-05,1.047001565451685247e-07,1.544200000000000000e+04,3.524839353561401367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240831037989897970e-05,1.046618837720270947e-07,1.545200000000000000e+04,3.528154110908508301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240776294264870406e-05,1.046317914213770302e-07,1.545800000000000000e+04,3.529746127128601074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240721589666644176e-05,1.046072054542214915e-07,1.546600000000000000e+04,3.531542158126831055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240666911117776640e-05,1.045650505154685900e-07,1.547600000000000000e+04,3.533186578750610352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240612269737176632e-05,1.045361448718475418e-07,1.548200000000000000e+04,3.534759783744812012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240557659454162577e-05,1.045003095847685035e-07,1.549200000000000000e+04,3.536321949958801270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240503083977793325e-05,1.044695408511004200e-07,1.549800000000000000e+04,3.537884736061096191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240448545434024843e-05,1.044425183662732751e-07,1.550600000000000000e+04,3.539446783065795898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240394035440400380e-05,1.044040945862176292e-07,1.551600000000000000e+04,3.542571425437927246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240339561091087855e-05,1.043742577488009197e-07,1.552200000000000000e+04,3.542571425437927246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240285126436755523e-05,1.043529472422250336e-07,1.553000000000000000e+04,3.545690941810607910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240230715878157314e-05,1.043083938098996643e-07,1.554000000000000000e+04,3.547255492210388184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240176342702416500e-05,1.042812846637489178e-07,1.554600000000000000e+04,3.548817968368530273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240121999649794278e-05,1.042443208426014691e-07,1.555600000000000000e+04,3.550380158424377441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240067691208476155e-05,1.042149213917739421e-07,1.556200000000000000e+04,3.552200269699096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.240013419803040916e-05,1.041881719664489404e-07,1.557000000000000000e+04,3.553773260116577148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239959175626757940e-05,1.041491945975452862e-07,1.558000000000000000e+04,3.555626487731933594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239904967028227899e-05,1.041198586587261374e-07,1.558600000000000000e+04,3.557223320007324219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239850798688708821e-05,1.041031837579152787e-07,1.559400000000000000e+04,3.558803987503051758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239796652501158417e-05,1.040545648593473184e-07,1.560400000000000000e+04,3.561927819252014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239742543984999729e-05,1.040308587990731358e-07,1.561000000000000000e+04,3.563614368438720703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239688464574870253e-05,1.039911286967715745e-07,1.562000000000000000e+04,3.565191674232482910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239634419677087540e-05,1.039645051471658295e-07,1.562600000000000000e+04,3.566750311851501465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239580411788482796e-05,1.039365787064522297e-07,1.563400000000000000e+04,3.568312478065490723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239526429937936310e-05,1.038970337865924029e-07,1.564400000000000000e+04,3.571440553665161133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239472483585711738e-05,1.038682632970256441e-07,1.565000000000000000e+04,3.573003149032592773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239418567558965995e-05,1.038341476901679436e-07,1.566000000000000000e+04,3.574700117111206055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239364685002357179e-05,1.038038066644979612e-07,1.566600000000000000e+04,3.576279282569885254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239310837703253896e-05,1.037780887356345154e-07,1.567400000000000000e+04,3.577841234207153320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239257018599327181e-05,1.037405881434429551e-07,1.568400000000000000e+04,3.579404473304748535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239203233687504061e-05,1.037122126141887490e-07,1.569000000000000000e+04,3.581201052665710449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239149486199139167e-05,1.036881316675420142e-07,1.569800000000000000e+04,3.583335876464843750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239095763309578712e-05,1.036474773468740720e-07,1.570800000000000000e+04,3.585724806785583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.239042075953715824e-05,1.036195715844849503e-07,1.571400000000000000e+04,3.587287306785583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238988418191736363e-05,1.035851803223148451e-07,1.572400000000000000e+04,3.589308643341064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238934793654535490e-05,1.035554439085376065e-07,1.573000000000000000e+04,3.589308643341064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238881204417550093e-05,1.035298454135876145e-07,1.573800000000000000e+04,3.592463135719299316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238827642340704270e-05,1.034925634089410900e-07,1.574800000000000000e+04,3.594037842750549316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238774114325754614e-05,1.034640356713020397e-07,1.575400000000000000e+04,3.595611786842346191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238720624243079772e-05,1.034428820135102457e-07,1.576200000000000000e+04,3.597186326980590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238667157109247464e-05,1.034003840161295615e-07,1.577200000000000000e+04,3.599965238571166992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238613725691152130e-05,1.033738268887627274e-07,1.577800000000000000e+04,3.600373506546020508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238560323056857903e-05,1.033386295345040616e-07,1.578800000000000000e+04,3.603364682197570801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238506953479491166e-05,1.033098565230203692e-07,1.579400000000000000e+04,3.605116844177246094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238453619315738134e-05,1.032845323834514160e-07,1.580200000000000000e+04,3.606093168258666992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238400311193567187e-05,1.032468987317727523e-07,1.581200000000000000e+04,3.608040547370910645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238347037085685428e-05,1.032186706790313208e-07,1.581800000000000000e+04,3.609610891342163086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238293801454228203e-05,1.032009565972414071e-07,1.582600000000000000e+04,3.611169195175170898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238240587073432900e-05,1.031555898460218070e-07,1.583600000000000000e+04,3.614293622970581055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238187408666712506e-05,1.031312066376571279e-07,1.584200000000000000e+04,3.615964436531066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238134258204561953e-05,1.030943395009806364e-07,1.585200000000000000e+04,3.617578935623168945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238081140703039206e-05,1.030673037309198904e-07,1.585800000000000000e+04,3.619149184226989746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.238028058688571647e-05,1.030416001459510382e-07,1.586600000000000000e+04,3.620710825920104980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237975001645675869e-05,1.030034351619798598e-07,1.587600000000000000e+04,3.622273135185241699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237921978588941856e-05,1.029756266156901457e-07,1.588200000000000000e+04,3.623834419250488281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237868984617912668e-05,1.029426481723250723e-07,1.589200000000000000e+04,3.627042651176452637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237816022722060990e-05,1.029133339922151422e-07,1.589800000000000000e+04,3.627290463447570801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237763094592971925e-05,1.028879121245702500e-07,1.590600000000000000e+04,3.628858804702758789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237710193566985607e-05,1.028521538668247448e-07,1.591600000000000000e+04,3.632165718078613281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237657325300011908e-05,1.028242195629787098e-07,1.592200000000000000e+04,3.632626700401306152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237604492878108814e-05,1.028013346355054367e-07,1.593000000000000000e+04,3.634200644493103027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237551684190231871e-05,1.027620216745815398e-07,1.594000000000000000e+04,3.637395620346069336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237498909558911230e-05,1.027350850782183613e-07,1.594600000000000000e+04,3.637395620346069336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237446163392004201e-05,1.027016886991793579e-07,1.595600000000000000e+04,3.639526724815368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237393449122642047e-05,1.026729854353848420e-07,1.596200000000000000e+04,3.639526724815368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237340768668446712e-05,1.026476760424298619e-07,1.597000000000000000e+04,3.641087555885314941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237288114456974480e-05,1.026119237584078018e-07,1.598000000000000000e+04,3.642653703689575195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237235492920886964e-05,1.025840133901265091e-07,1.598600000000000000e+04,3.644215893745422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237182907633762128e-05,1.025636751012999426e-07,1.599400000000000000e+04,3.645774817466735840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237130344750994003e-05,1.025225049216209729e-07,1.600400000000000000e+04,3.647456407546997070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237077816086162454e-05,1.024969437734653825e-07,1.601000000000000000e+04,3.649072790145874023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.237025315227325141e-05,1.024625833083551498e-07,1.602000000000000000e+04,3.650647568702697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236972846151647001e-05,1.024349462818990828e-07,1.602600000000000000e+04,3.652408027648925781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236920410950928244e-05,1.024095757332628785e-07,1.603400000000000000e+04,3.655303668975830078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236868001128872247e-05,1.023734879342687573e-07,1.604400000000000000e+04,3.655867695808410645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236815623940041258e-05,1.023458365579980908e-07,1.605000000000000000e+04,3.657624793052673340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236763283343515212e-05,1.023289881451071056e-07,1.605800000000000000e+04,3.659189987182617188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236710963920183319e-05,1.022847142689430330e-07,1.606800000000000000e+04,3.660835194587707520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236658678902774768e-05,1.022617864875034442e-07,1.607400000000000000e+04,3.662416696548461914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236606421031319175e-05,1.022251717448329847e-07,1.608400000000000000e+04,3.663978600502014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236554194897712253e-05,1.021997192858859828e-07,1.609000000000000000e+04,3.663978600502014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236502002564619836e-05,1.021730787715065294e-07,1.609800000000000000e+04,3.667163443565368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236449834905312738e-05,1.021366830061377842e-07,1.610800000000000000e+04,3.668865370750427246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236397699809542706e-05,1.021093369537858125e-07,1.611400000000000000e+04,3.670437383651733398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236345601422980023e-05,1.020967756171831144e-07,1.612200000000000000e+04,3.672011780738830566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236293523327148851e-05,1.020484801892145037e-07,1.613200000000000000e+04,3.673579454421997070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236241479735898505e-05,1.020291978481671970e-07,1.613800000000000000e+04,3.675164151191711426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236189462717309230e-05,1.019892940292357081e-07,1.614800000000000000e+04,3.676732540130615234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236137477419926461e-05,1.019670820452857650e-07,1.615400000000000000e+04,3.678305768966674805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236085525615033310e-05,1.019377857723207340e-07,1.616200000000000000e+04,3.678305768966674805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.236033598085708863e-05,1.019013456825810253e-07,1.617200000000000000e+04,3.679910850524902344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235981702953583861e-05,1.018742178150887764e-07,1.617800000000000000e+04,3.681523919105529785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235929835796075162e-05,1.018425049242813411e-07,1.618800000000000000e+04,3.682555627822875977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235877999318443200e-05,1.018139917429796826e-07,1.619400000000000000e+04,3.684123492240905762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235826194992117188e-05,1.017898858758347343e-07,1.620200000000000000e+04,3.684123492240905762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235774416958459238e-05,1.017548011519902087e-07,1.621200000000000000e+04,3.686801409721374512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235722670234158183e-05,1.017283707385587200e-07,1.621800000000000000e+04,3.688528299331665039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235670957340972900e-05,1.017042895756901230e-07,1.622600000000000000e+04,3.690095376968383789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235619267992967433e-05,1.016673490236447280e-07,1.623600000000000000e+04,3.691663646697998047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235567611005736793e-05,1.016406545532011277e-07,1.624200000000000000e+04,3.693229532241821289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235515991133011653e-05,1.016271784670632956e-07,1.625000000000000000e+04,3.694791960716247559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235464389841289473e-05,1.015801702228650837e-07,1.626000000000000000e+04,3.696354341506958008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235412823063041119e-05,1.015592621367678562e-07,1.626600000000000000e+04,3.697916364669799805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235361282090219523e-05,1.015215549658165308e-07,1.627600000000000000e+04,3.699993968009948730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235309772453246455e-05,1.014976001170860177e-07,1.628200000000000000e+04,3.700518679618835449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235258296577738825e-05,1.014717803812257528e-07,1.629000000000000000e+04,3.702085161209106445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235206843659227437e-05,1.014345380211334453e-07,1.630000000000000000e+04,3.703647303581237793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235155423068693083e-05,1.014080566074361341e-07,1.630600000000000000e+04,3.705210065841674805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235104029749832553e-05,1.013762458816466535e-07,1.631600000000000000e+04,3.706773328781127930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235052666807094274e-05,1.013481544664642517e-07,1.632200000000000000e+04,3.708358812332153320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.235001335945220822e-05,1.013244987030083431e-07,1.633000000000000000e+04,3.709925460815429688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234950030450089497e-05,1.012893963942514937e-07,1.634000000000000000e+04,3.711487913131713867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234898756064126623e-05,1.012630969303672538e-07,1.634600000000000000e+04,3.713049769401550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234847515766543078e-05,1.012407455370511432e-07,1.635400000000000000e+04,3.715620231628417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234796297663448923e-05,1.012027673630092159e-07,1.636400000000000000e+04,3.716815447807312012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234745111935444282e-05,1.011767921485791278e-07,1.637000000000000000e+04,3.718493342399597168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234693953113781717e-05,1.011446920372512033e-07,1.638000000000000000e+04,3.720227956771850586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234642824568145319e-05,1.011169442427803025e-07,1.638600000000000000e+04,3.721131610870361328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234591728155790856e-05,1.010928825458204868e-07,1.639400000000000000e+04,3.722716665267944336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234540656586997101e-05,1.010581956729527576e-07,1.640400000000000000e+04,3.724278688430786133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234489616079573727e-05,1.010314463162022463e-07,1.641000000000000000e+04,3.725841093063354492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234438609991245565e-05,1.010111464443034469e-07,1.641800000000000000e+04,3.727403450012207031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234387625226942204e-05,1.009719035264795666e-07,1.642800000000000000e+04,3.730698108673095703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234336672976515384e-05,1.009467576222341511e-07,1.643400000000000000e+04,3.732269906997680664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234285747226971553e-05,1.009140064179132264e-07,1.644400000000000000e+04,3.733831763267517090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234234851706506409e-05,1.008868795833714496e-07,1.645000000000000000e+04,3.735394096374511719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234183988398060166e-05,1.008626286951150687e-07,1.645800000000000000e+04,3.736956620216369629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234133149385285937e-05,1.008278117171510300e-07,1.646800000000000000e+04,3.740081834793090820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234082341435524656e-05,1.008010365597884597e-07,1.647400000000000000e+04,3.741643643379211426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.234031568192944826e-05,1.007830893711733465e-07,1.648200000000000000e+04,3.743205809593200684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233980815461182093e-05,1.007418019348666996e-07,1.649200000000000000e+04,3.746360802650451660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233930095408232189e-05,1.007182542698695250e-07,1.649800000000000000e+04,3.746414494514465332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233879401447661445e-05,1.006840542660906366e-07,1.650800000000000000e+04,3.749542832374572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233828737716592565e-05,1.006582241917773044e-07,1.651400000000000000e+04,3.749542832374572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233778106199926814e-05,1.006331443786716160e-07,1.652200000000000000e+04,3.751155138015747070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233727498527780459e-05,1.005981105613248436e-07,1.653200000000000000e+04,3.753187561035156250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233676921910454211e-05,1.005714339735968122e-07,1.653800000000000000e+04,3.754756093025207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233626380125370779e-05,1.005564875819976983e-07,1.654600000000000000e+04,3.756449699401855469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233575858282387889e-05,1.005123242822715767e-07,1.655600000000000000e+04,3.758060359954833984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233525369226214868e-05,1.004912616752874254e-07,1.656200000000000000e+04,3.759623098373413086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233474905910820678e-05,1.004547081702829987e-07,1.657200000000000000e+04,3.762747836112976074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233424472854041215e-05,1.004310745055251033e-07,1.657800000000000000e+04,3.764309263229370117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233374071836782900e-05,1.004040596186353893e-07,1.658600000000000000e+04,3.765871810913085938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233323694437359839e-05,1.003689649632510743e-07,1.659600000000000000e+04,3.767434453964233398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233273348016538996e-05,1.003423554210649255e-07,1.660200000000000000e+04,3.768996405601501465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233223036260410398e-05,1.003307675911280435e-07,1.661000000000000000e+04,3.770651602745056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233172744319400246e-05,1.002833427637893106e-07,1.662000000000000000e+04,3.773821592330932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233122485131265112e-05,1.002655236213275415e-07,1.662600000000000000e+04,3.773821592330932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233072251447609995e-05,1.002258489981554883e-07,1.663600000000000000e+04,3.775390625000000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.233022048044920601e-05,1.002051300269638493e-07,1.664200000000000000e+04,3.775390625000000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232971876268349626e-05,1.001750770771827904e-07,1.665000000000000000e+04,3.777073001861572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232921728207392846e-05,1.001402565268754549e-07,1.666000000000000000e+04,3.778663730621337891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232871610933055217e-05,1.001136192357053935e-07,1.666600000000000000e+04,3.780240416526794434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232821527904009263e-05,1.001029297756769995e-07,1.667400000000000000e+04,3.782239603996276855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232771464998275370e-05,1.000547586985197892e-07,1.668400000000000000e+04,3.784922432899475098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232721434581950115e-05,1.000380136754086069e-07,1.669000000000000000e+04,3.786034607887268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232671429659347729e-05,9.999737237462796015e-08,1.670000000000000000e+04,3.787671041488647461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232621454902705506e-05,9.997776186829191604e-08,1.670600000000000000e+04,3.789345598220825195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232571511372516489e-05,9.994626653369171586e-08,1.671400000000000000e+04,3.791018819808959961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232521591798603380e-05,9.991189082855170702e-08,1.672400000000000000e+04,3.793907546997070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232471702764487918e-05,9.988515958642087269e-08,1.673000000000000000e+04,3.794119262695312500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232421847420227357e-05,9.987438491866831179e-08,1.673800000000000000e+04,3.796016597747802734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232372012750046615e-05,9.982647993055439329e-08,1.674800000000000000e+04,3.799271726608276367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232322210203893466e-05,9.981011293848504418e-08,1.675400000000000000e+04,3.800003695487976074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232272433243771989e-05,9.976918432607126623e-08,1.676400000000000000e+04,3.801573300361633301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232222686283450764e-05,9.975001509926989701e-08,1.677000000000000000e+04,3.803136873245239258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232172970132754105e-05,9.971759531026134590e-08,1.677800000000000000e+04,3.804950714111328125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232123278279994257e-05,9.968377796956051760e-08,1.678800000000000000e+04,3.806518220901489258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232073616688147982e-05,9.965691113198498986e-08,1.679400000000000000e+04,3.808079695701599121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.232023988224373526e-05,9.964426878721990907e-08,1.680200000000000000e+04,3.809707927703857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231974381055142720e-05,9.959843027795101711e-08,1.681200000000000000e+04,3.811278843879699707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231924805577430424e-05,9.958066100983330931e-08,1.681800000000000000e+04,3.812841677665710449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231875265814351418e-05,9.955625423172143007e-08,1.682600000000000000e+04,3.814403629302978516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231825743020553956e-05,9.951326059838171656e-08,1.683600000000000000e+04,3.816113138198852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231776253582030840e-05,9.948925103839774617e-08,1.684200000000000000e+04,3.817690563201904297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231726788744550024e-05,9.945584637358136465e-08,1.685200000000000000e+04,3.819380974769592285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231677353911474947e-05,9.942894133248582380e-08,1.685800000000000000e+04,3.819380974769592285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231627951965121509e-05,9.940960502696874613e-08,1.686600000000000000e+04,3.820955300331115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231578571577877549e-05,9.937057383417379244e-08,1.687600000000000000e+04,3.822638511657714844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231529222483373730e-05,9.934666642461461434e-08,1.688200000000000000e+04,3.824235439300537109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231479909566885112e-05,9.932907738095311135e-08,1.689000000000000000e+04,3.824681162834167480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231430613204006444e-05,9.928545221593846731e-08,1.690000000000000000e+04,3.827861809730529785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231381350234088821e-05,9.926183910333562803e-08,1.690600000000000000e+04,3.829464292526245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231332111702423591e-05,9.922804798683409934e-08,1.691600000000000000e+04,3.831058359146118164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231282903148704653e-05,9.920145417330373030e-08,1.692200000000000000e+04,3.832650017738342285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231233727538670321e-05,9.918072580795313823e-08,1.693000000000000000e+04,3.834225106239318848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231184573227468335e-05,9.914281081124951308e-08,1.694000000000000000e+04,3.837345767021179199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231135450182415078e-05,9.911767282693803279e-08,1.694600000000000000e+04,3.838986158370971680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231086353077770224e-05,9.908560098026864529e-08,1.695600000000000000e+04,3.840557503700256348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.231037285227128528e-05,9.905866015768306910e-08,1.696200000000000000e+04,3.842119359970092773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230988248333894930e-05,9.903407425036052165e-08,1.697000000000000000e+04,3.843683052062988281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230939235536279919e-05,9.900029608826783583e-08,1.698000000000000000e+04,3.845241808891296387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230890252718099269e-05,9.897353831578281796e-08,1.698600000000000000e+04,3.845296740531921387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230841302952974828e-05,9.895448877486514185e-08,1.699400000000000000e+04,3.846867394447326660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230792374159792900e-05,9.891506209733969874e-08,1.700400000000000000e+04,3.850130152702331543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230743476711160222e-05,9.889115438541543416e-08,1.701000000000000000e+04,3.851871609687805176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230694605016230235e-05,9.885784301203064432e-08,1.702000000000000000e+04,3.853808593750000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230645762598968828e-05,9.883194771510575335e-08,1.702600000000000000e+04,3.855726838111877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230596951076638539e-05,9.880634062066909037e-08,1.703400000000000000e+04,3.857388567924499512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230548163512712582e-05,9.877253218474563166e-08,1.704400000000000000e+04,3.858950901031494141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230499405902802713e-05,9.874572041964759076e-08,1.705000000000000000e+04,3.860598015785217285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230450681286087541e-05,9.872877260530625161e-08,1.705800000000000000e+04,3.862163662910461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230401977548548171e-05,9.868727383081632929e-08,1.706800000000000000e+04,3.863725996017456055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230353305160312786e-05,9.866526302160234930e-08,1.707400000000000000e+04,3.865288329124450684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230304658392725108e-05,9.863004717628027721e-08,1.708400000000000000e+04,3.868732285499572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230256040933491981e-05,9.860588574259499856e-08,1.709000000000000000e+04,3.868732285499572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230207454146453510e-05,9.857839321172383327e-08,1.709800000000000000e+04,3.871856975555419922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230158891371831613e-05,9.854471099166263866e-08,1.710800000000000000e+04,3.873483467102050781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230110358455441116e-05,9.851782396802043580e-08,1.711400000000000000e+04,3.875078773498535156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230061858227109997e-05,9.850296884964769335e-08,1.712200000000000000e+04,3.876641154289245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.230013379141428345e-05,9.845940402070452080e-08,1.713200000000000000e+04,3.878721642494201660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229964931276271854e-05,9.843961889754540372e-08,1.713800000000000000e+04,3.880311274528503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229916518809534653e-05,9.841716846138943532e-08,1.714600000000000000e+04,3.881965613365173340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229868123112638820e-05,9.837423197689755933e-08,1.715600000000000000e+04,3.884549999237060547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229819760373860694e-05,9.835019186567023493e-08,1.716200000000000000e+04,3.885584425926208496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229771421981629754e-05,9.831680117199431377e-08,1.717200000000000000e+04,3.887177729606628418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229723113250767728e-05,9.828988771184707358e-08,1.717800000000000000e+04,3.889073538780212402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229674836977038658e-05,9.826999817534982113e-08,1.718600000000000000e+04,3.890637159347534180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229626582127163660e-05,9.823147729740357558e-08,1.719600000000000000e+04,3.892199444770812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229578358173338031e-05,9.820711573905941495e-08,1.720200000000000000e+04,3.893761801719665527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229530169841280729e-05,9.818960492768765009e-08,1.721000000000000000e+04,3.895324110984802246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229481998150359323e-05,9.814627015553349760e-08,1.722000000000000000e+04,3.897475051879882812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229433859375808760e-05,9.812257043863742769e-08,1.722600000000000000e+04,3.897697329521179199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229385744883700742e-05,9.808881309294423280e-08,1.723600000000000000e+04,3.899260568618774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229337660015665084e-05,9.806219854315421138e-08,1.724200000000000000e+04,3.899280810356140137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229289607570515485e-05,9.804091434964355718e-08,1.725000000000000000e+04,3.900900697708129883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229241576466384708e-05,9.800345605531181453e-08,1.726000000000000000e+04,3.904026532173156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229193576191662985e-05,9.797803401100842054e-08,1.726600000000000000e+04,3.905588889122009277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229145601691921591e-05,9.794616986978807709e-08,1.727600000000000000e+04,3.907905292510986328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229097656107117420e-05,9.791901808194235508e-08,1.728200000000000000e+04,3.908293843269348145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229049741037437165e-05,9.789428821282397843e-08,1.729000000000000000e+04,3.909892153739929199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.229001850030133689e-05,9.786071612027209489e-08,1.730000000000000000e+04,3.913135242462158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228953988616864075e-05,9.783384122955337337e-08,1.730600000000000000e+04,3.913135242462158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228906159642248714e-05,9.781382037213594518e-08,1.731400000000000000e+04,3.916259884834289551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228858351862372128e-05,9.777531362851527921e-08,1.732400000000000000e+04,3.917913413047790527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228810574921823521e-05,9.775076130375701923e-08,1.733000000000000000e+04,3.919477534294128418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228762833641933232e-05,9.773377732880965883e-08,1.733800000000000000e+04,3.921039843559265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228715108701291385e-05,9.769002648812639814e-08,1.734800000000000000e+04,3.924164533615112305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228667416657042600e-05,9.766647177018344503e-08,1.735400000000000000e+04,3.925726842880249023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228619748731667013e-05,9.763250275254302548e-08,1.736400000000000000e+04,3.927289199829101562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228572110356425265e-05,9.760596989230204147e-08,1.737000000000000000e+04,3.928851532936096191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228524504345402548e-05,9.758459239702997733e-08,1.737800000000000000e+04,3.930413866043090820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228476919499852432e-05,9.754706266166560331e-08,1.738800000000000000e+04,3.933665776252746582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228429365408433178e-05,9.752157167393104116e-08,1.739400000000000000e+04,3.935229349136352539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228381836970987127e-05,9.748971535545216833e-08,1.740400000000000000e+04,3.936865711212158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228334337350956347e-05,9.746248006585240141e-08,1.741000000000000000e+04,3.938430333137512207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228286868160417501e-05,9.743784963522113253e-08,1.741800000000000000e+04,3.940058064460754395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228239422905947236e-05,9.740417808459993062e-08,1.742800000000000000e+04,3.942576241493225098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228192007151020072e-05,9.737731368337533873e-08,1.743400000000000000e+04,3.944146132469177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228144623738830168e-05,9.735709721999187089e-08,1.744200000000000000e+04,3.945700860023498535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228097261403533038e-05,9.731869447391668217e-08,1.745200000000000000e+04,3.947263240814208984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228049929802323262e-05,9.729395926304507036e-08,1.745800000000000000e+04,3.948833990097045898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.228002633756887780e-05,9.727721783137624252e-08,1.746600000000000000e+04,3.950603723526000977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227955353951537238e-05,9.723332643844463447e-08,1.747600000000000000e+04,3.953730201721191406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227908106931361621e-05,9.720982547658160090e-08,1.748200000000000000e+04,3.953873777389526367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227860883929773043e-05,9.717574894744081036e-08,1.749200000000000000e+04,3.957277560234069824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227813690371259945e-05,9.714926011901438464e-08,1.749800000000000000e+04,3.957277560234069824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227766529034978763e-05,9.712769607395280911e-08,1.750600000000000000e+04,3.958843398094177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227719388802693207e-05,9.709023268644794029e-08,1.751600000000000000e+04,3.961968064308166504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227672279194348364e-05,9.706464651341157966e-08,1.752200000000000000e+04,3.963530397415161133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227625195151808894e-05,9.703283744977696700e-08,1.753200000000000000e+04,3.965102314949035645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227578139808111264e-05,9.700552152402694972e-08,1.753800000000000000e+04,3.966664981842041016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227531114755800065e-05,9.698090241518120806e-08,1.754600000000000000e+04,3.968228173255920410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227484113576359133e-05,9.694722995781566980e-08,1.755600000000000000e+04,3.971344876289367676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227437141766495785e-05,9.692034932509654480e-08,1.756200000000000000e+04,3.972911000251770020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227390202115820537e-05,9.689984969081196979e-08,1.757000000000000000e+04,3.974473237991333008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227343283537713113e-05,9.686167969432664234e-08,1.758000000000000000e+04,3.976520943641662598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227296395530920924e-05,9.683675060345864604e-08,1.758600000000000000e+04,3.976876950263977051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227249542822950671e-05,9.681997988715024678e-08,1.759400000000000000e+04,3.977434325218200684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227202706460469291e-05,9.677624556669842788e-08,1.760400000000000000e+04,3.980259847640991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227155902672919603e-05,9.675270377116418053e-08,1.761000000000000000e+04,3.981393504142761230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227109122864486235e-05,9.671863749934023012e-08,1.762000000000000000e+04,3.984109139442443848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227062372353353130e-05,9.669215399960831938e-08,1.762600000000000000e+04,3.985684967041015625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.227015653834256845e-05,9.667031111349884940e-08,1.763400000000000000e+04,3.987312531471252441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226968956468887694e-05,9.663306572020119836e-08,1.764400000000000000e+04,3.988899111747741699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226922289537588011e-05,9.660735576008807589e-08,1.765000000000000000e+04,3.990588593482971191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226875648113330113e-05,9.657564433822819316e-08,1.766000000000000000e+04,3.992056274414062500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226829035244079051e-05,9.654824910085239013e-08,1.766600000000000000e+04,3.993782114982604980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226782452472826126e-05,9.652356143190173615e-08,1.767400000000000000e+04,3.994752168655395508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226735893570065323e-05,9.648999163887585072e-08,1.768400000000000000e+04,3.997919416427612305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226689363868357447e-05,9.646307055690185946e-08,1.769000000000000000e+04,3.997919416427612305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226642866054204707e-05,9.644219647344553932e-08,1.769800000000000000e+04,4.001044082641601562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226596389415064191e-05,9.640439978858661411e-08,1.770800000000000000e+04,4.002606415748596191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226549943125327627e-05,9.637925910969156621e-08,1.771400000000000000e+04,4.004168748855590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226503531730911407e-05,9.636220897642808225e-08,1.772200000000000000e+04,4.005731105804443359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226457136978220112e-05,9.631892388636017319e-08,1.773200000000000000e+04,4.008885025978088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226410774493481876e-05,9.629525042602772445e-08,1.773800000000000000e+04,4.010504317283630371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226364436003125358e-05,9.626131354688278711e-08,1.774800000000000000e+04,4.012067961692810059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226318126624876868e-05,9.623479797389298503e-08,1.775400000000000000e+04,4.013651394844055176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226271848924210147e-05,9.621259395499997075e-08,1.776200000000000000e+04,4.015312385559082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226225592527632967e-05,9.617571429300634706e-08,1.777200000000000000e+04,4.016875815391540527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226179366317384552e-05,9.614985393172808284e-08,1.777800000000000000e+04,4.018438100814819336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226133174743139546e-05,9.613433023397084048e-08,1.778600000000000000e+04,4.020045423507690430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226087000057332549e-05,9.609022050496311145e-08,1.779600000000000000e+04,4.023173999786376953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.226040857465742837e-05,9.606756834225952267e-08,1.780200000000000000e+04,4.024736309051513672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225994738867653250e-05,9.603262526179789927e-08,1.781200000000000000e+04,4.026298666000366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225948649320038018e-05,9.600711600601965597e-08,1.781800000000000000e+04,4.027860975265502930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225902591160036715e-05,9.598337596643090046e-08,1.782600000000000000e+04,4.029423284530639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225856554492599779e-05,9.594702187896336518e-08,1.783600000000000000e+04,4.032745718955993652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225810547833831191e-05,9.592085070057074751e-08,1.784200000000000000e+04,4.034306740760803223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225764566667683652e-05,9.588961141027540192e-08,1.785200000000000000e+04,4.035870409011840820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225718613775022231e-05,9.586191212605411984e-08,1.785800000000000000e+04,4.037543320655822754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225672690569657743e-05,9.583744068583112371e-08,1.786600000000000000e+04,4.039114475250244141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225626791363226927e-05,9.580394501921062895e-08,1.787600000000000000e+04,4.040679025650024414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225580921025351674e-05,9.577720753783478751e-08,1.788200000000000000e+04,4.042337512969970703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225535081945052667e-05,9.575472754871038025e-08,1.789000000000000000e+04,4.043908357620239258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225489264460246592e-05,9.571834601270616422e-08,1.790000000000000000e+04,4.047200345993041992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225443476839896592e-05,9.569236024477210342e-08,1.790600000000000000e+04,4.047200345993041992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225397723197128591e-05,9.567563211693246597e-08,1.791400000000000000e+04,4.048777604103088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225351987072829666e-05,9.563285143673975206e-08,1.792400000000000000e+04,4.051899242401123047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225306282560807286e-05,9.560955717723330779e-08,1.793000000000000000e+04,4.053596091270446777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225260602166301836e-05,9.557529871674007901e-08,1.794000000000000000e+04,4.055164623260498047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225214950555701679e-05,9.554936979386961848e-08,1.794600000000000000e+04,4.056939744949340820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225169329905788823e-05,9.552550891134844337e-08,1.795400000000000000e+04,4.058507728576660156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225123731053684582e-05,9.548971018657839273e-08,1.796400000000000000e+04,4.060769462585449219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225078161874208017e-05,9.546338825626537509e-08,1.797000000000000000e+04,4.060769462585449219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.225032626211273249e-05,9.544831216823110853e-08,1.797800000000000000e+04,4.062338447570800781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224987108548397287e-05,9.540420850687780212e-08,1.798800000000000000e+04,4.063901305198669434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224941622237550724e-05,9.538265344168473453e-08,1.799400000000000000e+04,4.065463709831237793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224896160084431947e-05,9.534669808899423435e-08,1.800400000000000000e+04,4.067057609558105469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224850726648091271e-05,9.532246160850835306e-08,1.801000000000000000e+04,4.068631172180175781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224805323715757034e-05,9.529630445878959844e-08,1.801800000000000000e+04,4.070190024375915527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224759942945373247e-05,9.526112078142739373e-08,1.802800000000000000e+04,4.072449517250061035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224714591594406632e-05,9.523456998295151048e-08,1.803400000000000000e+04,4.074164533615112305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224669273065295873e-05,9.522120532393523573e-08,1.804200000000000000e+04,4.075741362571716309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224623973333415935e-05,9.517560611145192504e-08,1.805200000000000000e+04,4.077303624153137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224578704570620953e-05,9.515618599487440009e-08,1.805800000000000000e+04,4.078863835334777832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224533460085855475e-05,9.511815641021380984e-08,1.806800000000000000e+04,4.081643199920654297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224488244228226770e-05,9.509606425338535392e-08,1.807400000000000000e+04,4.081643199920654297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224443058250166226e-05,9.506695354310729698e-08,1.808200000000000000e+04,4.084775972366333008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224397895004995809e-05,9.503258950463728821e-08,1.809200000000000000e+04,4.086374711990356445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224352760838732609e-05,9.500578486095732964e-08,1.809800000000000000e+04,4.087973666191101074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224307658597659406e-05,9.499286706041772487e-08,1.810600000000000000e+04,4.089247846603393555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224262576255711174e-05,9.494706376606625899e-08,1.811600000000000000e+04,4.091151833534240723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224217524345224566e-05,9.492885596001220618e-08,1.812200000000000000e+04,4.092727971076965332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224172506744357889e-05,9.490494494368062133e-08,1.813000000000000000e+04,4.094405174255371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224127505038974858e-05,9.486169596070794324e-08,1.814000000000000000e+04,4.097063827514648438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224082535286346478e-05,9.483760335495110980e-08,1.814600000000000000e+04,4.098627996444702148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.224037588987318915e-05,9.480413575034663089e-08,1.815600000000000000e+04,4.100190234184265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223992671361991560e-05,9.477714481921375996e-08,1.816200000000000000e+04,4.102444124221801758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223947784995681254e-05,9.475718443906630298e-08,1.817000000000000000e+04,4.104252815246582031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223902919423525987e-05,9.471865476277147770e-08,1.818000000000000000e+04,4.105825972557067871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223858083629751986e-05,9.469434581112658029e-08,1.818600000000000000e+04,4.107388353347778320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223813281799055899e-05,9.467567718009813030e-08,1.819400000000000000e+04,4.109574818611145020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223768496605673050e-05,9.463330286892457473e-08,1.820400000000000000e+04,4.110420298576354980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223723742906245899e-05,9.460914994405017687e-08,1.821000000000000000e+04,4.111993908882141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223679012862901606e-05,9.457580377886254390e-08,1.822000000000000000e+04,4.115428042411804199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223634311299571577e-05,9.454895181310701726e-08,1.822600000000000000e+04,4.116998982429504395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223589640608741032e-05,9.452698578805034582e-08,1.823400000000000000e+04,4.118698573112487793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223544991094923233e-05,9.449035549845544889e-08,1.824400000000000000e+04,4.120265197753906250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223500371050782322e-05,9.446464853069986343e-08,1.825000000000000000e+04,4.121833968162536621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223455784505333683e-05,9.444719772423977059e-08,1.825800000000000000e+04,4.123672127723693848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223411215168465761e-05,9.440502160114878602e-08,1.826800000000000000e+04,4.126804471015930176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223366676975739263e-05,9.438124272944503527e-08,1.827400000000000000e+04,4.126804471015930176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223322162555852339e-05,9.434757722642645824e-08,1.828400000000000000e+04,4.129996919631958008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223277676469969834e-05,9.432121593301146370e-08,1.829000000000000000e+04,4.129996919631958008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223233220883267375e-05,9.429788125676892592e-08,1.829800000000000000e+04,4.133252525329589844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223188786796351255e-05,9.426216010272211940e-08,1.830800000000000000e+04,4.135008358955383301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223144381921398523e-05,9.423593245178674326e-08,1.831400000000000000e+04,4.136575651168823242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223100009988542886e-05,9.421949753303710026e-08,1.832200000000000000e+04,4.138141536712646484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223055655893949889e-05,9.417684008138243469e-08,1.833200000000000000e+04,4.139699673652648926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.223011332594842445e-05,9.415414151727000357e-08,1.833800000000000000e+04,4.141489338874816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222967033172033888e-05,9.411945561956961453e-08,1.834800000000000000e+04,4.143058347702026367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222922761962158589e-05,9.409422362052226547e-08,1.835400000000000000e+04,4.144684100151062012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222878520790446511e-05,9.406905015756754661e-08,1.836200000000000000e+04,4.146262645721435547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222834301518701149e-05,9.403406718576925264e-08,1.837200000000000000e+04,4.149388575553894043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222790111178156383e-05,9.400754935370116826e-08,1.837800000000000000e+04,4.150952315330505371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222745953064162553e-05,9.399237189620730735e-08,1.838600000000000000e+04,4.152511668205261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222701813619021028e-05,9.394875226153037264e-08,1.839600000000000000e+04,4.154179310798645020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222657704552889798e-05,9.392773508905723991e-08,1.840200000000000000e+04,4.155785918235778809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222613619507763887e-05,9.389143960561469484e-08,1.841200000000000000e+04,4.157348656654357910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222569562556332880e-05,9.386794396026586895e-08,1.841800000000000000e+04,4.158910942077636719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222525535046882649e-05,9.384022469070578113e-08,1.842600000000000000e+04,4.160727834701538086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222481529989460820e-05,9.380607628518742782e-08,1.843600000000000000e+04,4.163992547988891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222437553523781645e-05,9.377929626301247565e-08,1.844200000000000000e+04,4.163992547988891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222393608401041681e-05,9.376483802782022888e-08,1.845000000000000000e+04,4.167106246948242188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222349683021105063e-05,9.372076228387020761e-08,1.846000000000000000e+04,4.168668508529663086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222305787497523836e-05,9.370118775425076127e-08,1.846600000000000000e+04,4.170230722427368164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222261925679279240e-05,9.367842028181606886e-08,1.847400000000000000e+04,4.171905612945556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222218079702279722e-05,9.363559956175741890e-08,1.848400000000000000e+04,4.174343681335449219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222174265084050798e-05,9.361147012979553162e-08,1.849000000000000000e+04,4.176010084152221680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222130473634529596e-05,9.357819337162583690e-08,1.850000000000000000e+04,4.178335332870483398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222086710378064161e-05,9.355124767147955656e-08,1.850600000000000000e+04,4.179340100288391113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.222042977763359488e-05,9.353073771276700632e-08,1.851400000000000000e+04,4.181001043319702148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221999265812113687e-05,9.349292644555780455e-08,1.852400000000000000e+04,4.182127046585083008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221955583079835729e-05,9.346826190291718414e-08,1.853000000000000000e+04,4.183867526054382324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221911933516197216e-05,9.344950294227117432e-08,1.853800000000000000e+04,4.185376071929931641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221868300732368293e-05,9.340778207694308495e-08,1.854800000000000000e+04,4.188575911521911621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221824698768599891e-05,9.338354959994862181e-08,1.855400000000000000e+04,4.188575911521911621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221781120232026900e-05,9.335045103275495626e-08,1.856400000000000000e+04,4.191819095611572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221737569668888263e-05,9.332364998843025457e-08,1.857000000000000000e+04,4.193397402763366699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221694049283339043e-05,9.330120019941504146e-08,1.857800000000000000e+04,4.195316481590270996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221650550049408522e-05,9.326522052504831356e-08,1.858800000000000000e+04,4.196907043457031250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221607079685351547e-05,9.323932412800945826e-08,1.859400000000000000e+04,4.198468685150146484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221563641876603050e-05,9.322140437632586716e-08,1.860200000000000000e+04,4.200030994415283203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221520221618769398e-05,9.318009596787317396e-08,1.861200000000000000e+04,4.201592779159545898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221476831747914248e-05,9.315621721873197506e-08,1.861800000000000000e+04,4.203159213066101074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221433465477737361e-05,9.312283301306193213e-08,1.862800000000000000e+04,4.206281113624572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221390127008789472e-05,9.309654824938932120e-08,1.863400000000000000e+04,4.207845520973205566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221346818267388504e-05,9.307263475376694169e-08,1.864200000000000000e+04,4.209564256668090820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221303531105871005e-05,9.303763742089343341e-08,1.865200000000000000e+04,4.211123394966125488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221260272511208470e-05,9.301125394813947451e-08,1.865800000000000000e+04,4.212685465812683105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221217045784023342e-05,9.299410942388477789e-08,1.866600000000000000e+04,4.214248466491699219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221173837421752228e-05,9.295252872038839960e-08,1.867600000000000000e+04,4.216027450561523438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221130659017677139e-05,9.292970292376307118e-08,1.868200000000000000e+04,4.217597365379333496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221087504373942636e-05,9.289533964079509999e-08,1.869200000000000000e+04,4.220719671249389648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221044377384507067e-05,9.287020539859321699e-08,1.869800000000000000e+04,4.222284078598022461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.221001279593040378e-05,9.284433373044604632e-08,1.870600000000000000e+04,4.223842406272888184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220958203876069850e-05,9.281017849511835812e-08,1.871600000000000000e+04,4.225408625602722168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220915156403876953e-05,9.278349886702766058e-08,1.872200000000000000e+04,4.226971030235290527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220872139985479930e-05,9.276729582298454123e-08,1.873000000000000000e+04,4.228533196449279785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220829142903362276e-05,9.272508126819248934e-08,1.874000000000000000e+04,4.231658005714416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220786175298073011e-05,9.270376774142244020e-08,1.874600000000000000e+04,4.233220291137695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220743231642049439e-05,9.266797679083179371e-08,1.875600000000000000e+04,4.234782719612121582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220700315493854340e-05,9.264445594362568784e-08,1.876200000000000000e+04,4.236389732360839844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220657427911603645e-05,9.261609014062345289e-08,1.877000000000000000e+04,4.237957692146301270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220614563011717731e-05,9.258285034137712225e-08,1.878000000000000000e+04,4.239522194862365723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220571725988694759e-05,9.255589905555550398e-08,1.878600000000000000e+04,4.241085767745971680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220528919097897169e-05,9.253983721448083675e-08,1.879400000000000000e+04,4.242779588699340820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220486132675163367e-05,9.249776801558995009e-08,1.880400000000000000e+04,4.245938730239868164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220443375164044555e-05,9.247739482542955859e-08,1.881000000000000000e+04,4.247504925727844238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220400649605894525e-05,9.245303555151364259e-08,1.881800000000000000e+04,4.249131584167480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220357941433709837e-05,9.241281920618744697e-08,1.882800000000000000e+04,4.250702166557312012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220315263327257597e-05,9.238799399779085659e-08,1.883400000000000000e+04,4.252261066436767578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220272608599174571e-05,9.235567145147170513e-08,1.884400000000000000e+04,4.253825592994689941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220229981344348369e-05,9.232853047565133317e-08,1.885000000000000000e+04,4.255388760566711426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220187383515267861e-05,9.230675977387479754e-08,1.885800000000000000e+04,4.257100510597229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220144807068838862e-05,9.227065288847766164e-08,1.886800000000000000e+04,4.260334157943725586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220102258902588389e-05,9.224549786269815268e-08,1.887400000000000000e+04,4.261902737617492676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220059742114997183e-05,9.222472359975911661e-08,1.888200000000000000e+04,4.263466119766235352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.220017243671284435e-05,9.218574302417708298e-08,1.889200000000000000e+04,4.265028214454650879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219974774740040342e-05,9.216072678769099608e-08,1.889800000000000000e+04,4.267257881164550781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219932329445312815e-05,9.212868675904176490e-08,1.890800000000000000e+04,4.268832588195800781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219889911392438300e-05,9.210161748115578203e-08,1.891400000000000000e+04,4.270394444465637207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219847522298218243e-05,9.207809076755123472e-08,1.892200000000000000e+04,4.272088670730590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219805155066622948e-05,9.204372915725656010e-08,1.893200000000000000e+04,4.273750805854797363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219762815761375613e-05,9.201744462069494932e-08,1.893800000000000000e+04,4.275333213806152344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219720507216843468e-05,9.199720331096670114e-08,1.894600000000000000e+04,4.276895284652709961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219678217772181256e-05,9.195886861209047309e-08,1.895600000000000000e+04,4.280014872550964355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219635957396643539e-05,9.193400881332714761e-08,1.896200000000000000e+04,4.281579613685607910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219593720826890571e-05,9.190190109364780005e-08,1.897200000000000000e+04,4.283244800567626953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219551511310112434e-05,9.187516887482627648e-08,1.897800000000000000e+04,4.284291958808898926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219509330318865233e-05,9.185043744917031128e-08,1.898600000000000000e+04,4.285865163803100586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219467171583947773e-05,9.181701297425538820e-08,1.899600000000000000e+04,4.288989853858947754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219425040473665477e-05,9.179029461945092842e-08,1.900200000000000000e+04,4.290555834770202637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219382939481014354e-05,9.177043083703202126e-08,1.901000000000000000e+04,4.292190551757812500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219340858316606284e-05,9.173221066087188520e-08,1.902000000000000000e+04,4.293839049339294434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219298805803110355e-05,9.170800270833939893e-08,1.902600000000000000e+04,4.295407223701477051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219256785872572770e-05,9.168941581877659445e-08,1.903400000000000000e+04,4.297268629074096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219214781945266505e-05,9.164754877679038695e-08,1.904400000000000000e+04,4.298326563835144043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219172808225600184e-05,9.162352480170652768e-08,1.905000000000000000e+04,4.299891638755798340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219130857255505797e-05,9.159053441812207124e-08,1.906000000000000000e+04,4.302022385597229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219088933608006483e-05,9.156389569787834795e-08,1.906600000000000000e+04,4.303504085540771484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219047039440849220e-05,9.154169039435499589e-08,1.907400000000000000e+04,4.305131626129150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.219005165813465214e-05,9.150581738554854951e-08,1.908400000000000000e+04,4.308390522003173828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218963320364931047e-05,9.148012905539035706e-08,1.909000000000000000e+04,4.310038232803344727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218921506636099563e-05,9.146210060874932524e-08,1.909800000000000000e+04,4.311777734756469727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218879710023681786e-05,9.142122569935165848e-08,1.910800000000000000e+04,4.313342213630676270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218837943012530347e-05,9.139738185236433156e-08,1.911400000000000000e+04,4.314904546737670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218796199021792845e-05,9.136433846479681484e-08,1.912400000000000000e+04,4.316969394683837891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218754482110239236e-05,9.133813828537394108e-08,1.913000000000000000e+04,4.318616151809692383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218712794094015224e-05,9.131430757430361945e-08,1.913800000000000000e+04,4.320188736915588379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218671127202554901e-05,9.127972088283907889e-08,1.914800000000000000e+04,4.323491215705871582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218629488091076092e-05,9.125346976162474630e-08,1.915400000000000000e+04,4.323491215705871582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218587879820401978e-05,9.123578424130644630e-08,1.916200000000000000e+04,4.326708078384399414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218546289716774813e-05,9.119521429266571128e-08,1.917200000000000000e+04,4.328270411491394043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218504728648807396e-05,9.117214481971254505e-08,1.917800000000000000e+04,4.329832744598388672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218463190824204676e-05,9.113846520267380636e-08,1.918800000000000000e+04,4.331627893447875977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218421679864456529e-05,9.111323338127585524e-08,1.919400000000000000e+04,4.333255386352539062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218380197179975811e-05,9.108751031849169126e-08,1.920200000000000000e+04,4.334894418716430664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218338736202987464e-05,9.105396404232571132e-08,1.921200000000000000e+04,4.338068032264709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218297302609094027e-05,9.102739114878974200e-08,1.921800000000000000e+04,4.338068032264709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218255898912645719e-05,9.101027084044613356e-08,1.922600000000000000e+04,4.341192722320556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218214514488241020e-05,9.096955731710858933e-08,1.923600000000000000e+04,4.342867374420166016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218173158517792127e-05,9.094776964303339724e-08,1.924200000000000000e+04,4.344496655464172363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218131834660711934e-05,9.092690216707808865e-08,1.925000000000000000e+04,4.346060323715209961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218090526479997112e-05,9.088532208367477136e-08,1.926000000000000000e+04,4.349380254745483398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218049248148408254e-05,9.086124179840082474e-08,1.926600000000000000e+04,4.349380254745483398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.218007992226306925e-05,9.082860162844098836e-08,1.927600000000000000e+04,4.352506113052368164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217966763258873612e-05,9.080191855965863836e-08,1.928200000000000000e+04,4.354068470001220703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217925563372808316e-05,9.078054596822259774e-08,1.929000000000000000e+04,4.355844378471374512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217884383729061855e-05,9.074434960483143697e-08,1.930000000000000000e+04,4.357420492172241211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217843231884535568e-05,9.071930955169069281e-08,1.930600000000000000e+04,4.358990287780761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217802111228969421e-05,9.070021839388452967e-08,1.931400000000000000e+04,4.360552644729614258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217761007532529401e-05,9.066025158072257566e-08,1.932400000000000000e+04,4.363709664344787598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217719932961403161e-05,9.063599750351487832e-08,1.933000000000000000e+04,4.365271997451782227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217678881124709497e-05,9.060371434604869650e-08,1.934000000000000000e+04,4.366938042640686035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217637855937184815e-05,9.057720006719957255e-08,1.934600000000000000e+04,4.368501329421997070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217596859196193897e-05,9.055404131041888214e-08,1.935400000000000000e+04,4.370691919326782227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217555883329792606e-05,9.051963629135741260e-08,1.936400000000000000e+04,4.372874045372009277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217514934801418990e-05,9.049367003321998061e-08,1.937000000000000000e+04,4.374487733840942383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217474016564941041e-05,9.047473642682788580e-08,1.937800000000000000e+04,4.376103997230529785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217433116346890656e-05,9.043570294653366365e-08,1.938800000000000000e+04,4.377818655967712402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217392244636668896e-05,9.041171799821729871e-08,1.939400000000000000e+04,4.379382419586181641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217351395890330264e-05,9.037935751818850192e-08,1.940400000000000000e+04,4.381045365333557129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217310573528740645e-05,9.035336449051702994e-08,1.941000000000000000e+04,4.382696771621704102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217269779008774178e-05,9.032872551808851886e-08,1.941800000000000000e+04,4.385530757904052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217229005901468920e-05,9.029547948117511085e-08,1.942800000000000000e+04,4.388035750389099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217188259715726751e-05,9.026912372673294273e-08,1.943400000000000000e+04,4.388214969635009766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217147542922848626e-05,9.025044721086055166e-08,1.944200000000000000e+04,4.389836406707763672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217106845146135115e-05,9.021173659235792927e-08,1.945200000000000000e+04,4.393032670021057129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217066175293054993e-05,9.018857960700523325e-08,1.945800000000000000e+04,4.394595003128051758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.217025537124420147e-05,9.016954843970358520e-08,1.946600000000000000e+04,4.396299505233764648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216984914321787805e-05,9.012819040410333789e-08,1.947600000000000000e+04,4.397969245910644531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216944320880258483e-05,9.010442178863390591e-08,1.948200000000000000e+04,4.399532699584960938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216903749462472125e-05,9.007195272498096431e-08,1.949200000000000000e+04,4.401095056533813477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216863204547037173e-05,9.004560463307567124e-08,1.949800000000000000e+04,4.402657485008239746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216822688201137875e-05,9.002391310133124106e-08,1.950600000000000000e+04,4.404219722747802734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216782191761804731e-05,8.998845034467658187e-08,1.951600000000000000e+04,4.407590055465698242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216741722620144750e-05,8.996327038080128668e-08,1.952200000000000000e+04,4.409240484237670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216701284098738348e-05,8.994489345167723345e-08,1.953000000000000000e+04,4.410805940628051758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216660862279212811e-05,8.990513205824210367e-08,1.954000000000000000e+04,4.412420368194580078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216620469046686884e-05,8.988133342979364908e-08,1.954600000000000000e+04,4.414009213447570801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216580098151161945e-05,8.984914604416329164e-08,1.955600000000000000e+04,4.417133903503417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216539753422528130e-05,8.982311741191930609e-08,1.956200000000000000e+04,4.417133903503417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216499436559678573e-05,8.979974954255806001e-08,1.957000000000000000e+04,4.420416736602783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216459140256121471e-05,8.976591322506476705e-08,1.958000000000000000e+04,4.421983242034912109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216418870748984100e-05,8.974007431093991731e-08,1.958600000000000000e+04,4.423611688613891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216378630845401749e-05,8.972173943230500344e-08,1.959400000000000000e+04,4.425175237655639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216338408788384316e-05,8.968285572792173148e-08,1.960400000000000000e+04,4.428299951553344727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216298214633214924e-05,8.965954935564630635e-08,1.961000000000000000e+04,4.428299951553344727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216258043040377952e-05,8.962713545976457278e-08,1.962000000000000000e+04,4.431478309631347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216217897316621757e-05,8.960185931748209867e-08,1.962600000000000000e+04,4.433041691780090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216177778769392683e-05,8.957683205775886704e-08,1.963400000000000000e+04,4.434685802459716797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216137681357134384e-05,8.954420388855059093e-08,1.964400000000000000e+04,4.436308431625366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216097610270398183e-05,8.951805855783360480e-08,1.965000000000000000e+04,4.437874889373779297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216057567771883859e-05,8.949999703381054077e-08,1.965800000000000000e+04,4.439437222480773926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.216017544208779043e-05,8.946143760236468110e-08,1.966800000000000000e+04,4.442835617065429688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215977547887993617e-05,8.943914001346143405e-08,1.967400000000000000e+04,4.444399023056030273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215937582123216692e-05,8.941874837560854218e-08,1.968200000000000000e+04,4.446023797988891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215897632056632500e-05,8.937890189786000037e-08,1.969200000000000000e+04,4.447587299346923828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215857710459234104e-05,8.935506683818425505e-08,1.969800000000000000e+04,4.449149584770202637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215817810632839288e-05,8.932340862292343107e-08,1.970800000000000000e+04,4.450711917877197266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215777936652257083e-05,8.929722345539194845e-08,1.971400000000000000e+04,4.450751423835754395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215738090375176771e-05,8.927561003196412458e-08,1.972200000000000000e+04,4.452659964561462402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215698263955217575e-05,8.924099402005156240e-08,1.973200000000000000e+04,4.455786776542663574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215658464081837610e-05,8.921614485668077415e-08,1.973800000000000000e+04,4.457349085807800293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215618693695744858e-05,8.919683352084481192e-08,1.974600000000000000e+04,4.458911418914794922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215578940316966106e-05,8.915879774241785610e-08,1.975600000000000000e+04,4.460473752021789551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215539214596090584e-05,8.913481950738644903e-08,1.976200000000000000e+04,4.462036085128784180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215499510934678929e-05,8.910363048614425955e-08,1.977200000000000000e+04,4.463911962509155273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215459832746398096e-05,8.907766913435213326e-08,1.977800000000000000e+04,4.465475583076477051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215420181546924264e-05,8.905445495661376213e-08,1.978600000000000000e+04,4.467781424522399902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215380550809457935e-05,8.902159800286224236e-08,1.979600000000000000e+04,4.469347810745239258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215340946090506273e-05,8.899602770321119012e-08,1.980200000000000000e+04,4.470934605598449707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215301369863016189e-05,8.897668293751229313e-08,1.981000000000000000e+04,4.473418855667114258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215261811693968690e-05,8.893977785180342297e-08,1.982000000000000000e+04,4.475350046157836914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215222280486027844e-05,8.891608071185858484e-08,1.982600000000000000e+04,4.476913022994995117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215182771522212180e-05,8.888494851965331170e-08,1.983600000000000000e+04,4.478484869003295898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215143287700249871e-05,8.885953888646764599e-08,1.984200000000000000e+04,4.480047345161437988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215103830196974952e-05,8.883497902432296564e-08,1.985000000000000000e+04,4.481611037254333496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215064393645542961e-05,8.880333176255857721e-08,1.986000000000000000e+04,4.485554289817810059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.215024982633253100e-05,8.877748558243324879e-08,1.986600000000000000e+04,4.487382411956787109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214985599153922334e-05,8.875826248179491184e-08,1.987400000000000000e+04,4.488629341125488281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214946234671182435e-05,8.872192099389646249e-08,1.988400000000000000e+04,4.490295553207397461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214906896502710785e-05,8.869897913785133880e-08,1.989000000000000000e+04,4.490295553207397461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214867587615499812e-05,8.867882773902038177e-08,1.989800000000000000e+04,4.491867160797119141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214828294828948599e-05,8.864076878428594918e-08,1.990800000000000000e+04,4.493429088592529297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214789029439055496e-05,8.861703693549701888e-08,1.991400000000000000e+04,4.493480777740478516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214749785518423020e-05,8.858628132670576624e-08,1.992400000000000000e+04,4.495071792602539062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214710566663724167e-05,8.856047176312906121e-08,1.993000000000000000e+04,4.496771550178527832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214671374490901965e-05,8.853849594357392851e-08,1.993800000000000000e+04,4.498384690284729004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214632202100358910e-05,8.850533292289735791e-08,1.994800000000000000e+04,4.499458003044128418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214593055360962001e-05,8.848055501840493779e-08,1.995400000000000000e+04,4.500103163719177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214553936834621507e-05,8.846097597957682409e-08,1.996200000000000000e+04,4.501561164855957031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214514835598071185e-05,8.842463340211686599e-08,1.997200000000000000e+04,4.503382110595703125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214475760960028974e-05,8.840084307952774956e-08,1.997800000000000000e+04,4.504985284805297852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214436708018840908e-05,8.837054250552191275e-08,1.998800000000000000e+04,4.508110260963439941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214397679756064487e-05,8.834501713097052072e-08,1.999400000000000000e+04,4.509672212600708008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214358677463371423e-05,8.832167123247032257e-08,2.000200000000000000e+04,4.511229372024536133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214319695478386781e-05,8.829008692037414145e-08,2.001200000000000000e+04,4.512794160842895508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214280738613808620e-05,8.826479129028474176e-08,2.001800000000000000e+04,4.514357113838195801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214241808979895352e-05,8.824514659685188705e-08,2.002600000000000000e+04,4.515918445587158203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214202897585782386e-05,8.820987465961302423e-08,2.003600000000000000e+04,4.519043064117431641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214164012098086054e-05,8.818643653974168889e-08,2.004200000000000000e+04,4.520732355117797852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214125155785094502e-05,8.816856759445037385e-08,2.005000000000000000e+04,4.522299671173095703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214086314561284921e-05,8.812994762612073473e-08,2.006000000000000000e+04,4.523865699768066406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214047500449068578e-05,8.810706647248855428e-08,2.006600000000000000e+04,4.525737094879150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.214008707144047855e-05,8.807626030842561136e-08,2.007600000000000000e+04,4.528952288627624512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213969938476004128e-05,8.805114544201414656e-08,2.008200000000000000e+04,4.528952288627624512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213931196130180933e-05,8.802940180217930925e-08,2.009000000000000000e+04,4.530667161941528320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213892472826367020e-05,8.799657766076229372e-08,2.010000000000000000e+04,4.533800649642944336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213853774753790122e-05,8.797208107950767855e-08,2.010600000000000000e+04,4.535359716415405273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213815104617592427e-05,8.795408483113292945e-08,2.011400000000000000e+04,4.536921501159667969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213776450908050029e-05,8.791716888827234076e-08,2.012400000000000000e+04,4.538488888740539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213737823434253723e-05,8.789442487647419347e-08,2.013000000000000000e+04,4.540050029754638672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213699217017793217e-05,8.786393348015691199e-08,2.014000000000000000e+04,4.543174552917480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213660634821813441e-05,8.783931999906517278e-08,2.014600000000000000e+04,4.544736528396606445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213622078140878556e-05,8.781608356966621873e-08,2.015400000000000000e+04,4.546299338340759277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213583541107784121e-05,8.778480949506660093e-08,2.016400000000000000e+04,4.547860097885131836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213545028722304737e-05,8.775995163118113979e-08,2.017000000000000000e+04,4.549420619010925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213506543133662163e-05,8.774186263571845791e-08,2.017800000000000000e+04,4.550984334945678711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213468075094833797e-05,8.770594902006927270e-08,2.018800000000000000e+04,4.554234933853149414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213429632512766325e-05,8.768384434217876781e-08,2.019400000000000000e+04,4.554234933853149414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213391218600273670e-05,8.766558522998036631e-08,2.020200000000000000e+04,4.557358002662658691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213352819131620274e-05,8.762740245676530625e-08,2.021200000000000000e+04,4.558922171592712402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213314446275356335e-05,8.760486723184027948e-08,2.021800000000000000e+04,4.560484194755554199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213276093656897900e-05,8.757463855327387311e-08,2.022800000000000000e+04,4.562046504020690918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213237765136885449e-05,8.754985570368026067e-08,2.023400000000000000e+04,4.563609385490417480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213199462415880601e-05,8.752898318703762691e-08,2.024200000000000000e+04,4.565171265602111816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213161178158742528e-05,8.749637239740213443e-08,2.025200000000000000e+04,4.568296599388122559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213122918597371635e-05,8.747255535691261094e-08,2.025800000000000000e+04,4.569858264923095703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213084686415019559e-05,8.745451962209017953e-08,2.026600000000000000e+04,4.571420645713806152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213046470102201260e-05,8.741840522401485227e-08,2.027600000000000000e+04,4.574741077423095703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.213008279460168580e-05,8.739581492925636523e-08,2.028200000000000000e+04,4.575803875923156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212970109330894059e-05,8.736613859713684081e-08,2.029200000000000000e+04,4.577399420738220215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212931962847351144e-05,8.734170912371238338e-08,2.029800000000000000e+04,4.578973555564880371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212893841327268144e-05,8.731932889116221361e-08,2.030600000000000000e+04,4.580547261238098145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212855738897639459e-05,8.728849044269345625e-08,2.031600000000000000e+04,4.583770370483398438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212817660547451541e-05,8.726417874145800987e-08,2.032200000000000000e+04,4.585351657867431641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212779608420761279e-05,8.724593204601259392e-08,2.033000000000000000e+04,4.586916494369506836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212741573291863182e-05,8.721113015322338405e-08,2.034000000000000000e+04,4.588489103317260742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212703563026614873e-05,8.718893920665214137e-08,2.034600000000000000e+04,4.590050530433654785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212665580888531637e-05,8.717194474271075812e-08,2.035400000000000000e+04,4.591613030433654785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212627612615095509e-05,8.713410023045035808e-08,2.036400000000000000e+04,4.594202995300292969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212589670379440322e-05,8.711220274083519654e-08,2.037000000000000000e+04,4.594202995300292969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212551747807229963e-05,8.708235677066742747e-08,2.038000000000000000e+04,4.597342061996459961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212513848758936184e-05,8.705819736736791457e-08,2.038600000000000000e+04,4.598900651931762695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212475974908524279e-05,8.703756820462049813e-08,2.039400000000000000e+04,4.600556373596191406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212438118969967099e-05,8.700564003072084878e-08,2.040400000000000000e+04,4.602619862556457520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212400287130079688e-05,8.698219559043045379e-08,2.041000000000000000e+04,4.604222202301025391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212362482042262041e-05,8.696500846036711920e-08,2.041800000000000000e+04,4.605853819847106934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212324692309256237e-05,8.692923707492298563e-08,2.042800000000000000e+04,4.608131003379821777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212286927635224833e-05,8.690737560054688472e-08,2.043400000000000000e+04,4.608131003379821777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212249182906345493e-05,8.687802747953409511e-08,2.044400000000000000e+04,4.611254739761352539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212211461233305210e-05,8.685432344513108530e-08,2.045000000000000000e+04,4.612816977500915527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212173763879430247e-05,8.683216521760204540e-08,2.045800000000000000e+04,4.614378929138183594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212136085094548334e-05,8.680197422612295967e-08,2.046800000000000000e+04,4.617500877380371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212098429768145809e-05,8.677813521494530209e-08,2.047400000000000000e+04,4.617500877380371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212060799970230927e-05,8.676069465731930558e-08,2.048200000000000000e+04,4.620628404617309570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.212023186723426739e-05,8.672622060052909715e-08,2.049200000000000000e+04,4.622190999984741211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211985597691062582e-05,8.670488226208128803e-08,2.049800000000000000e+04,4.623753118515014648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211948035958650274e-05,8.668762117357308169e-08,2.050600000000000000e+04,4.625315356254577637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211910487811113988e-05,8.665081119989165144e-08,2.051600000000000000e+04,4.626937627792358398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211872964965845714e-05,8.662924047574961870e-08,2.052200000000000000e+04,4.628518199920654297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211835461290330811e-05,8.660017335869881270e-08,2.053200000000000000e+04,4.631642484664916992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211797980490074486e-05,8.657643235036556932e-08,2.053800000000000000e+04,4.633205795288085938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211760524165122655e-05,8.655633108134768827e-08,2.054600000000000000e+04,4.634849882125854492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211723085335516410e-05,8.652510445525620994e-08,2.055600000000000000e+04,4.636623668670654297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211685669923964397e-05,8.650222108078223057e-08,2.056200000000000000e+04,4.638189053535461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211648280439240478e-05,8.648494583276025236e-08,2.057000000000000000e+04,4.639889168739318848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211610906030724359e-05,8.645036111358066867e-08,2.058000000000000000e+04,4.641461133956909180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211573555931273200e-05,8.642873141055545621e-08,2.058600000000000000e+04,4.643019294738769531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211536225282276879e-05,8.640028238692349555e-08,2.059600000000000000e+04,4.646212434768676758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211498917028116448e-05,8.637691413589335919e-08,2.060200000000000000e+04,4.647774624824523926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211461632375073212e-05,8.635533171057766427e-08,2.061000000000000000e+04,4.649336671829223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211424365859206308e-05,8.632591293229999531e-08,2.062000000000000000e+04,4.650970029830932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211387122116803426e-05,8.630258993607468514e-08,2.062600000000000000e+04,4.652539396286010742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211349903101205722e-05,8.628500551698706194e-08,2.063400000000000000e+04,4.654100584983825684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211312700315598697e-05,8.625185440224108069e-08,2.064400000000000000e+04,4.657223391532897949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211275520999844002e-05,8.623060848079667349e-08,2.065000000000000000e+04,4.658788967132568359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211238368086536057e-05,8.621384609734881254e-08,2.065800000000000000e+04,4.660349893569946289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211201228592958967e-05,8.617814486972634831e-08,2.066800000000000000e+04,4.661913847923278809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211164113595798668e-05,8.615701605215373792e-08,2.067400000000000000e+04,4.663472747802734375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211127017298327925e-05,8.612867278068764030e-08,2.068400000000000000e+04,4.666690397262573242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211089943200218197e-05,8.610548637566193627e-08,2.069000000000000000e+04,4.666690397262573242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211052892793056557e-05,8.608555598885184019e-08,2.069800000000000000e+04,4.669901251792907715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.211015859516898937e-05,8.605532712966317523e-08,2.070800000000000000e+04,4.671059656143188477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210978848933891540e-05,8.603283590584634628e-08,2.071400000000000000e+04,4.672629141807556152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210941863384531917e-05,8.601584461445256006e-08,2.072200000000000000e+04,4.675756382942199707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210904892709968196e-05,8.598231145638083429e-08,2.073200000000000000e+04,4.677395510673522949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210867945550884267e-05,8.596116551825655382e-08,2.073800000000000000e+04,4.679196739196777344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210831017355703695e-05,8.593341475166841830e-08,2.074800000000000000e+04,4.680360555648803711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210794110881876003e-05,8.591063322550736788e-08,2.075400000000000000e+04,4.681944870948791504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210757227232927572e-05,8.588929814803763370e-08,2.076200000000000000e+04,4.683542561531066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210720361333960110e-05,8.586079328482411333e-08,2.077200000000000000e+04,4.686668014526367188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210683517490506802e-05,8.583794183759963576e-08,2.077800000000000000e+04,4.686668014526367188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210646697493958474e-05,8.582062348138251568e-08,2.078600000000000000e+04,4.689792156219482422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210609893494490142e-05,8.578848627635527526e-08,2.079600000000000000e+04,4.691352081298828125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210573112181871633e-05,8.576775862186148024e-08,2.080200000000000000e+04,4.692910003662109375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210536356211262905e-05,8.575071551216583992e-08,2.081000000000000000e+04,4.694475746154785156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210499613688260717e-05,8.571653005231589307e-08,2.082000000000000000e+04,4.697600507736206055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210462894763138533e-05,8.569567341624707163e-08,2.082600000000000000e+04,4.697600507736206055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210426194123807322e-05,8.566826946312481249e-08,2.083600000000000000e+04,4.698564457893371582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210389514970223048e-05,8.564553240219716500e-08,2.084200000000000000e+04,4.700134754180908203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210352858656540166e-05,8.562588460235541484e-08,2.085000000000000000e+04,4.701835083961486816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210316219197279974e-05,8.559669646870110654e-08,2.086000000000000000e+04,4.704968214035034180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210279601662402223e-05,8.557467595642997475e-08,2.086600000000000000e+04,4.704968214035034180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210243008161562917e-05,8.555749522812848397e-08,2.087400000000000000e+04,4.708093285560607910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210206429475564826e-05,8.552545524955544359e-08,2.088400000000000000e+04,4.710271072387695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210169873439999222e-05,8.550454865736772376e-08,2.089000000000000000e+04,4.711378931999206543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210133343314558391e-05,8.549092302436103115e-08,2.089800000000000000e+04,4.712946867942810059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210096824936738971e-05,8.545457190492911707e-08,2.090800000000000000e+04,4.714512872695922852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210060330368968265e-05,8.543521516715920864e-08,2.091400000000000000e+04,4.716070985794067383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.210023853297898396e-05,8.540694775939572698e-08,2.092400000000000000e+04,4.719261121749877930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209987397554038850e-05,8.538529383066449615e-08,2.093000000000000000e+04,4.719261121749877930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209950964682991483e-05,8.536594452164225634e-08,2.093800000000000000e+04,4.720871686935424805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209914547682121297e-05,8.533643936079420825e-08,2.094800000000000000e+04,4.722439384460449219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209878152504542204e-05,8.531481587630370324e-08,2.095400000000000000e+04,4.724001002311706543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209841781616524968e-05,8.530044439445992034e-08,2.096200000000000000e+04,4.725563430786132812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209805424254768566e-05,8.526626470830109560e-08,2.097200000000000000e+04,4.728691244125366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209769089600015271e-05,8.524720905402837976e-08,2.097800000000000000e+04,4.728691244125366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209732772786388772e-05,8.521924902348850844e-08,2.098800000000000000e+04,4.731816053390502930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209696476796846037e-05,8.519836097093099946e-08,2.099400000000000000e+04,4.733451628684997559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209660202675343653e-05,8.517715924385507140e-08,2.100200000000000000e+04,4.735094451904296875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209623945218841981e-05,8.514948240388057417e-08,2.101200000000000000e+04,4.736664390563964844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209587708878766313e-05,8.512757794814920652e-08,2.101800000000000000e+04,4.738226842880249023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209551495432136885e-05,8.511272263788894522e-08,2.102600000000000000e+04,4.739789223670959473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209515296929811389e-05,8.508002845704179995e-08,2.103600000000000000e+04,4.742914271354675293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209479120189756563e-05,8.506159235358589665e-08,2.104200000000000000e+04,4.744476389884948730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209442967669353052e-05,8.504395089148656742e-08,2.105000000000000000e+04,4.746220850944519043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209406827725889899e-05,8.501093618094074179e-08,2.106000000000000000e+04,4.747790050506591797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209370710348270795e-05,8.499087891214368566e-08,2.106600000000000000e+04,4.749351048469543457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209334610313123077e-05,8.496459222810811256e-08,2.107600000000000000e+04,4.750913763046264648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209298530758391936e-05,8.494268712104721317e-08,2.108200000000000000e+04,4.752478861808776855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209262472999082810e-05,8.492428029847120644e-08,2.109000000000000000e+04,4.754040956497192383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209226431203152780e-05,8.489589401519591065e-08,2.110000000000000000e+04,4.757166814804077148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209190410313247465e-05,8.487504882794573418e-08,2.110600000000000000e+04,4.758728504180908203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209154412325627516e-05,8.485809717560375949e-08,2.111400000000000000e+04,4.760289192199707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209118428374811412e-05,8.482753371941836487e-08,2.112400000000000000e+04,4.763462734222412109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209082465996487568e-05,8.480725261559521074e-08,2.113000000000000000e+04,4.765040993690490723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209046528298483564e-05,8.479499270169954706e-08,2.113800000000000000e+04,4.766603660583496094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.209010601735874365e-05,8.475952795491760548e-08,2.114800000000000000e+04,4.769319629669189453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208974697851259088e-05,8.474150513575849325e-08,2.115400000000000000e+04,4.769778227806091309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208938810586489537e-05,8.471384973352855528e-08,2.116400000000000000e+04,4.772650241851806641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208902943632910899e-05,8.469357405322952944e-08,2.117000000000000000e+04,4.773006081581115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208867098382498327e-05,8.467439251564857844e-08,2.117800000000000000e+04,4.775958991050720215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208831268267798635e-05,8.464623501557591139e-08,2.118800000000000000e+04,4.777904391288757324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208795458888557988e-05,8.462541578727830821e-08,2.119400000000000000e+04,4.779508733749389648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208759672504247445e-05,8.461231751977570852e-08,2.120200000000000000e+04,4.781034493446350098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208723899119028655e-05,8.457894891246200974e-08,2.121200000000000000e+04,4.782862734794616699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208688147281593834e-05,8.456138857111568690e-08,2.121800000000000000e+04,4.784452772140502930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208652420216211167e-05,8.454712563383300688e-08,2.122600000000000000e+04,4.786016654968261719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208616703126216427e-05,8.451204129551196706e-08,2.123600000000000000e+04,4.787577629089355469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208581008672214972e-05,8.449357404315797504e-08,2.124200000000000000e+04,4.789139819145202637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208545330263249640e-05,8.446703503885363206e-08,2.125200000000000000e+04,4.792261123657226562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208509671869721302e-05,8.444619880529726905e-08,2.125800000000000000e+04,4.793092250823974609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208474035141065178e-05,8.442937898277110456e-08,2.126600000000000000e+04,4.794669651985168457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208438412771242458e-05,8.440050375578371532e-08,2.127600000000000000e+04,4.797794723510742188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208402810959982389e-05,8.438068079514393083e-08,2.128200000000000000e+04,4.799357175827026367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208367232217665317e-05,8.436631547234339045e-08,2.129000000000000000e+04,4.800916504859924316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208331665468946497e-05,8.433432253302672572e-08,2.130000000000000000e+04,4.802481317520141602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208296120135967173e-05,8.431554497588920977e-08,2.130600000000000000e+04,4.804040288925170898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208260591288578513e-05,8.428994866625984304e-08,2.131600000000000000e+04,4.807168078422546387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208225081901717267e-05,8.426938778674763975e-08,2.132200000000000000e+04,4.807378935813903809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208189593156270184e-05,8.425078454845571449e-08,2.133000000000000000e+04,4.809019398689270020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208154119636627929e-05,8.422417800738007646e-08,2.134000000000000000e+04,4.812378621101379395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208118665932185435e-05,8.420374681320107085e-08,2.134600000000000000e+04,4.813265371322631836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208083233901994182e-05,8.418869737173636988e-08,2.135400000000000000e+04,4.815532994270324707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208047815319168573e-05,8.415873799583416815e-08,2.136400000000000000e+04,4.817303729057312012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.208012417184088972e-05,8.414012515520180839e-08,2.137000000000000000e+04,4.818865990638732910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207977042240349644e-05,8.412612614024335311e-08,2.137800000000000000e+04,4.820427656173706055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207941678174029040e-05,8.409365989583650312e-08,2.138800000000000000e+04,4.823615789413452148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207906335479976337e-05,8.407531137295936001e-08,2.139400000000000000e+04,4.823615789413452148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207871008688162707e-05,8.404997133864569360e-08,2.140400000000000000e+04,4.826744008064270020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207835701090773637e-05,8.402965424360455235e-08,2.141000000000000000e+04,4.828307056427001953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207800414027815589e-05,8.401220874232806626e-08,2.141800000000000000e+04,4.829872679710388184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207765141470653024e-05,8.398529546950715192e-08,2.142800000000000000e+04,4.831434655189514160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207729888525980666e-05,8.396552043302921424e-08,2.143400000000000000e+04,4.832993721961975098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207694657257241417e-05,8.395089238356829593e-08,2.144200000000000000e+04,4.834651327133178711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207659438538261747e-05,8.392095987746154480e-08,2.145200000000000000e+04,4.837782764434814453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207624240126263068e-05,8.390251575743766126e-08,2.145800000000000000e+04,4.839346599578857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207589065125775122e-05,8.389063120164617692e-08,2.146600000000000000e+04,4.840905261039733887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207553899802990625e-05,8.385699098165792656e-08,2.147600000000000000e+04,4.842471694946289062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207518755853776597e-05,8.383967116473344185e-08,2.148200000000000000e+04,4.844030618667602539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207483627183560897e-05,8.381399070132120660e-08,2.149200000000000000e+04,4.845754599571228027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207448517474514503e-05,8.379444281064468090e-08,2.149800000000000000e+04,4.845754599571228027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207413428184786674e-05,8.377741267667054267e-08,2.150600000000000000e+04,4.847348046302795410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207378352663545352e-05,8.375041854445786253e-08,2.151600000000000000e+04,4.850700831413269043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207343296556119949e-05,8.373106659586499214e-08,2.152200000000000000e+04,4.852271723747253418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207308262132032248e-05,8.371814882514716751e-08,2.153000000000000000e+04,4.853830146789550781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207273239351161015e-05,8.368718864856013825e-08,2.154000000000000000e+04,4.855396533012390137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207238236764077694e-05,8.366990966825508462e-08,2.154600000000000000e+04,4.857036852836608887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207203249864511950e-05,8.364482931027545503e-08,2.155600000000000000e+04,4.860166263580322266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207168281395781744e-05,8.362586088324836260e-08,2.156200000000000000e+04,4.860166263580322266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207133332319302675e-05,8.360706140735738629e-08,2.157000000000000000e+04,4.861728549003601074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207098397863080855e-05,8.358203120288308537e-08,2.158000000000000000e+04,4.864853239059448242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207063482094877324e-05,8.356235830779872911e-08,2.158600000000000000e+04,4.866526460647583008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.207028586598163426e-05,8.354873504045283190e-08,2.159400000000000000e+04,4.868117833137512207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206993704203968239e-05,8.351955605466520373e-08,2.160400000000000000e+04,4.870424437522888184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206958841044063556e-05,8.350269928647864940e-08,2.161000000000000000e+04,4.871755981445312500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206923999302890089e-05,8.348716323652503757e-08,2.161800000000000000e+04,4.873555207252502441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206889168593044112e-05,8.345744368042455405e-08,2.162800000000000000e+04,4.875756549835205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206854357806703593e-05,8.343943290353489110e-08,2.163400000000000000e+04,4.876908802986145020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206819562305243370e-05,8.341580367118948713e-08,2.164400000000000000e+04,4.878808879852294922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206784784865620641e-05,8.339614226166760188e-08,2.165000000000000000e+04,4.880087614059448242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206750026612109012e-05,8.337944305812644550e-08,2.165800000000000000e+04,4.881883478164672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206715282463408995e-05,8.335411641218210447e-08,2.166800000000000000e+04,4.884121322631835938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206680556717193985e-05,8.333530404465115891e-08,2.167400000000000000e+04,4.885020804405212402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206645851058886584e-05,8.331999429941554476e-08,2.168200000000000000e+04,4.886591076850891113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206611157891118960e-05,8.329277111834158687e-08,2.169200000000000000e+04,4.888156485557556152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206576483662108657e-05,8.327453398830824532e-08,2.169800000000000000e+04,4.889721965789794922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206541830943030794e-05,8.326286544511862868e-08,2.170600000000000000e+04,4.891284704208374023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206507188337804655e-05,8.323178183056251082e-08,2.171600000000000000e+04,4.893917512893676758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206472565545547362e-05,8.321527502008276671e-08,2.172200000000000000e+04,4.894888520240783691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206437957489902200e-05,8.319086299665809729e-08,2.173200000000000000e+04,4.897306299209594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206403367246173734e-05,8.317247167732542271e-08,2.173800000000000000e+04,4.897306299209594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206368795947657997e-05,8.315517497808533067e-08,2.174600000000000000e+04,4.900525808334350586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206334238174292463e-05,8.313030237420225604e-08,2.175600000000000000e+04,4.902087187767028809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206299698533993627e-05,8.311156344767639407e-08,2.176200000000000000e+04,4.903649759292602539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206265178829487648e-05,8.309894663329053361e-08,2.177000000000000000e+04,4.905884528160095215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206230670950505207e-05,8.307007689258070118e-08,2.178000000000000000e+04,4.908597326278686523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206196181817388324e-05,8.305383500616750575e-08,2.178600000000000000e+04,4.910007929801940918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206161713975146421e-05,8.304051613224434253e-08,2.179400000000000000e+04,4.911822056770324707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206127255592963699e-05,8.301022411361085379e-08,2.180400000000000000e+04,4.913876819610595703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206092816776738243e-05,8.299338984348253157e-08,2.181000000000000000e+04,4.915080618858337402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206058392271092079e-05,8.297003785550549658e-08,2.182000000000000000e+04,4.917265605926513672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.206023985227534785e-05,8.295131190180338404e-08,2.182600000000000000e+04,4.918665528297424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205989596908386857e-05,8.293567148898343173e-08,2.183400000000000000e+04,4.920509195327758789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205955221596726642e-05,8.291060956765230313e-08,2.184400000000000000e+04,4.922708845138549805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205920864131333357e-05,8.289263691928557527e-08,2.185000000000000000e+04,4.924008440971374512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205886526408308214e-05,8.287897511057406238e-08,2.185800000000000000e+04,4.925805187225341797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205852199908146054e-05,8.285153176291373376e-08,2.186800000000000000e+04,4.928108167648315430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205817891865505376e-05,8.283443422679530683e-08,2.187400000000000000e+04,4.929408502578735352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205783605130317130e-05,8.282414363407491833e-08,2.188200000000000000e+04,4.931208801269531250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205749327013665745e-05,8.279282306943203062e-08,2.189200000000000000e+04,4.933409357070922852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205715068315791519e-05,8.277725156351369330e-08,2.189800000000000000e+04,4.934707927703857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205680823408178815e-05,8.275337522717695988e-08,2.190800000000000000e+04,4.936985087394714355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205646595692901923e-05,8.273571795572319558e-08,2.191400000000000000e+04,4.938283061981201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205612386446408493e-05,8.271975992292621407e-08,2.192200000000000000e+04,4.940186524391174316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205578189657999588e-05,8.269509479103656246e-08,2.193200000000000000e+04,4.942486333847045898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205544010433321643e-05,8.267729525875555996e-08,2.193800000000000000e+04,4.943754386901855469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205509850764037446e-05,8.266581087097138827e-08,2.194600000000000000e+04,4.945602822303771973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205475701700008260e-05,8.263716064184342328e-08,2.195600000000000000e+04,4.947938632965087891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205441570870183367e-05,8.262169941976385656e-08,2.196200000000000000e+04,4.949335432052612305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205407461111498710e-05,8.261029960191420788e-08,2.197000000000000000e+04,4.951134109497070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205373359359389259e-05,8.257960926108250064e-08,2.198000000000000000e+04,4.953341078758239746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205339276762872651e-05,8.256392127078893102e-08,2.198600000000000000e+04,4.954544734954833984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205305207536895798e-05,8.254091248267629486e-08,2.199600000000000000e+04,4.956744933128356934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205271155154348503e-05,8.252312327978187787e-08,2.200200000000000000e+04,4.958142018318176270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205237120988866977e-05,8.250851285471044509e-08,2.201000000000000000e+04,4.959868144989013672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205203098793665225e-05,8.248378745736337507e-08,2.202000000000000000e+04,4.962171673774719238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205169093859627658e-05,8.246667333217550930e-08,2.202600000000000000e+04,4.963611006736755371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205135108248234094e-05,8.245452118903669944e-08,2.203400000000000000e+04,4.965507769584655762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205101132693001010e-05,8.242702101960857211e-08,2.204400000000000000e+04,4.967650580406188965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205067175067039682e-05,8.241103259857052904e-08,2.205000000000000000e+04,4.968850779533386230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.205033238430915454e-05,8.240200406740264702e-08,2.205800000000000000e+04,4.970555019378662109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204999309081087900e-05,8.237063520629797424e-08,2.206800000000000000e+04,4.972751069068908691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204965398683873093e-05,8.235600229342217256e-08,2.207400000000000000e+04,4.974054431915283203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204931501177310848e-05,8.233269765517888570e-08,2.208400000000000000e+04,4.976354193687438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204897620220055118e-05,8.231581741510055802e-08,2.209000000000000000e+04,4.977754569053649902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204863757192135517e-05,8.230106270930646552e-08,2.209800000000000000e+04,4.979479503631591797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204829905637885188e-05,8.227674246865566007e-08,2.210800000000000000e+04,4.981678509712219238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204796071038782979e-05,8.225986098433506079e-08,2.211400000000000000e+04,4.982980179786682129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204762255519465690e-05,8.224943284748271140e-08,2.212200000000000000e+04,4.984699559211730957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204728449518087374e-05,8.222114310127613767e-08,2.213200000000000000e+04,4.986854171752929688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204694661180219145e-05,8.220648499131234120e-08,2.213800000000000000e+04,4.988056182861328125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204660893541085323e-05,8.219669315221928793e-08,2.214600000000000000e+04,4.989730167388916016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204627132670730526e-05,8.216593482682281541e-08,2.215600000000000000e+04,4.991782307624816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204593390450378333e-05,8.215131184984944638e-08,2.216200000000000000e+04,4.993183064460754395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204559660725069761e-05,8.212876915172916031e-08,2.217200000000000000e+04,4.995582175254821777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204525947191732455e-05,8.211189529380849592e-08,2.217800000000000000e+04,4.996982789039611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204492251293490838e-05,8.209822516385115903e-08,2.218600000000000000e+04,4.999109458923339844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204458566432389559e-05,8.207399145230966927e-08,2.219600000000000000e+04,5.001512908935546875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204424898199421714e-05,8.205771848697941342e-08,2.220200000000000000e+04,5.002916598320007324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204391248755731219e-05,8.204686252719295806e-08,2.221000000000000000e+04,5.004617500305175781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204357608363468681e-05,8.201957878181930531e-08,2.222000000000000000e+04,5.006913328170776367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204323985299395027e-05,8.200462360768837701e-08,2.222600000000000000e+04,5.008116650581359863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204290375240002866e-05,8.198311270896243064e-08,2.223600000000000000e+04,5.010366582870483398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204256780788697766e-05,8.196656215035314715e-08,2.224200000000000000e+04,5.011648750305175781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204223202887204521e-05,8.195112202482277327e-08,2.225000000000000000e+04,5.013370275497436523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204189636976136035e-05,8.192916962099034307e-08,2.226000000000000000e+04,5.015475106239318848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204156086918602397e-05,8.191243396103825649e-08,2.226600000000000000e+04,5.016675448417663574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204122554184919650e-05,8.190061541311420063e-08,2.227400000000000000e+04,5.018393111228942871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204089032052907608e-05,8.187557386028889140e-08,2.228400000000000000e+04,5.020863080024719238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204055526243358356e-05,8.186076215655517182e-08,2.229000000000000000e+04,5.022265362739562988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.204022038817954832e-05,8.184864066665888086e-08,2.229800000000000000e+04,5.024140810966491699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203988560088021460e-05,8.182235355635954894e-08,2.230800000000000000e+04,5.026241064071655273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203955098313206732e-05,8.180720917504965831e-08,2.231400000000000000e+04,5.027540922164916992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203921649199747666e-05,8.178667855692150228e-08,2.232400000000000000e+04,5.029667043685913086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203888215310315845e-05,8.176999280901254439e-08,2.233000000000000000e+04,5.030916547775268555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203854797636910518e-05,8.175572640314144648e-08,2.233800000000000000e+04,5.032617354393005371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203821391583806369e-05,8.173392797368521360e-08,2.234800000000000000e+04,5.035110306739807129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203788001029553370e-05,8.171781469965209089e-08,2.235400000000000000e+04,5.035110306739807129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203754627449729843e-05,8.170521542683974299e-08,2.236200000000000000e+04,5.038240575790405273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203721264094902147e-05,8.168153417313469261e-08,2.237200000000000000e+04,5.039800834655761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203687916684975185e-05,8.166618680144385849e-08,2.237800000000000000e+04,5.041362166404724121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203654587402155704e-05,8.165602074590551809e-08,2.238600000000000000e+04,5.042925620079040527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203621266352821053e-05,8.162951113535371763e-08,2.239600000000000000e+04,5.044490027427673340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203587961945144581e-05,8.161526112032879944e-08,2.240200000000000000e+04,5.044490027427673340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203554669798728773e-05,8.159463217637568428e-08,2.241200000000000000e+04,5.047771334648132324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203521392544720713e-05,8.157877168196183830e-08,2.241800000000000000e+04,5.049342513084411621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203488131143869386e-05,8.156431103951843287e-08,2.242600000000000000e+04,5.050902938842773438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203454880982078007e-05,8.154308368774602023e-08,2.243600000000000000e+04,5.052539992332458496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203421645964310765e-05,8.152717964667300803e-08,2.244200000000000000e+04,5.054106402397155762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203388427568577134e-05,8.151597288898973615e-08,2.245000000000000000e+04,5.055671787261962891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203355219025113327e-05,8.149188732175169844e-08,2.246000000000000000e+04,5.058894777297973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203322026088638150e-05,8.147768654941833512e-08,2.246600000000000000e+04,5.060456681251525879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203288850843983610e-05,8.146666333172742334e-08,2.247400000000000000e+04,5.062018871307373047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203255683541437277e-05,8.144106807416354762e-08,2.248400000000000000e+04,5.064680743217468262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203222532484746381e-05,8.142677938087447679e-08,2.249000000000000000e+04,5.064680743217468262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203189393362218113e-05,8.140699269600777321e-08,2.250000000000000000e+04,5.067817187309265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203156268747387427e-05,8.139114894807295144e-08,2.250600000000000000e+04,5.069380736351013184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203123159623019047e-05,8.137760075728167437e-08,2.251400000000000000e+04,5.070942568778991699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203090061405169207e-05,8.135664789283148452e-08,2.252400000000000000e+04,5.072503542900085449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203056977962455405e-05,8.134129182932145892e-08,2.253000000000000000e+04,5.074064350128173828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.203023910755701830e-05,8.132958389570156494e-08,2.253800000000000000e+04,5.075629901885986328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202990853083534816e-05,8.130666069468410472e-08,2.254800000000000000e+04,5.078891062736511230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202957810625449018e-05,8.129217278970580984e-08,2.255400000000000000e+04,5.078891062736511230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202924785519207194e-05,8.128256296659736523e-08,2.256200000000000000e+04,5.082071638107299805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202891768007066363e-05,8.125704557897846761e-08,2.257200000000000000e+04,5.084510707855224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202858766381224800e-05,8.124347511364566691e-08,2.257800000000000000e+04,5.085812544822692871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202825776329251085e-05,8.122377613901038332e-08,2.258800000000000000e+04,5.088011288642883301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202792800436430719e-05,8.120862388206549382e-08,2.259400000000000000e+04,5.089340996742248535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202759839647513249e-05,8.119500913519896504e-08,2.260200000000000000e+04,5.091042089462280273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202726889433808902e-05,8.117463820109878480e-08,2.261200000000000000e+04,5.093304657936096191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202693953624708401e-05,8.115953077565097531e-08,2.261800000000000000e+04,5.094607424736022949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202661033658180108e-05,8.114885017788652025e-08,2.262600000000000000e+04,5.096412181854248047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202628122923510495e-05,8.112585278050601387e-08,2.263600000000000000e+04,5.098701524734497070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202595227035529687e-05,8.111226443994324506e-08,2.264200000000000000e+04,5.099491548538208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202562348026170284e-05,8.110205649253852684e-08,2.265000000000000000e+04,5.101072549819946289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202529476399098920e-05,8.107744174992174842e-08,2.266000000000000000e+04,5.102632379531860352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202496620236850175e-05,8.106392017698025990e-08,2.266600000000000000e+04,5.102673673629760742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202463775345635856e-05,8.104498104234090660e-08,2.267600000000000000e+04,5.105812597274780273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202430944227690731e-05,8.102994273953281261e-08,2.268200000000000000e+04,5.107375383377075195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202398127825495485e-05,8.101703723973277575e-08,2.269000000000000000e+04,5.109067320823669434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202365321709351391e-05,8.099704571830218859e-08,2.270000000000000000e+04,5.110627675056457520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202332529617004102e-05,8.098242202092406862e-08,2.270600000000000000e+04,5.112189245223999023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202299752947135240e-05,8.097141506468699382e-08,2.271400000000000000e+04,5.113754320144653320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202266985255193727e-05,8.094946447931369183e-08,2.272400000000000000e+04,5.116879177093505859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202234232002559846e-05,8.093575290926786384e-08,2.273000000000000000e+04,5.118441319465637207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202201495217693531e-05,8.092653623613420884e-08,2.273800000000000000e+04,5.120120191574096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202168765576658200e-05,8.090225125531853669e-08,2.274800000000000000e+04,5.121721243858337402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202136051002111644e-05,8.088930333232340226e-08,2.275400000000000000e+04,5.123295259475708008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202103347378327038e-05,8.087059708355458959e-08,2.276400000000000000e+04,5.125063323974609375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202070657168265961e-05,8.085614294779800347e-08,2.277000000000000000e+04,5.127531552314758301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202037981268508043e-05,8.084325031160441432e-08,2.277800000000000000e+04,5.129351735115051270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.202005315373672058e-05,8.082385939204934625e-08,2.278800000000000000e+04,5.131634187698364258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201972663121336424e-05,8.080950374307166105e-08,2.279400000000000000e+04,5.132840466499328613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201940025864914101e-05,8.079923335612938372e-08,2.280200000000000000e+04,5.134641551971435547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201907397351699013e-05,8.077746935829763983e-08,2.281200000000000000e+04,5.136878705024719238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201874782888548070e-05,8.076446146362515044e-08,2.281800000000000000e+04,5.138275480270385742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201842184387077076e-05,8.075481495007021496e-08,2.282600000000000000e+04,5.140033984184265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201809592896424433e-05,8.073144557761923871e-08,2.283600000000000000e+04,5.142234635353088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201777016030571845e-05,8.071859626591401618e-08,2.284200000000000000e+04,5.143440246582031250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201744456634819196e-05,8.071402364775703269e-08,2.285000000000000000e+04,5.145141673088073730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201711901757069475e-05,8.068579166402891959e-08,2.286000000000000000e+04,5.147345042228698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201679362439538443e-05,8.067547423975620778e-08,2.286600000000000000e+04,5.148644948005676270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201646832931736699e-05,8.065504143925436540e-08,2.287600000000000000e+04,5.150948190689086914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201614316729219802e-05,8.064250048616504441e-08,2.288200000000000000e+04,5.152345299720764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201581814965627169e-05,8.063002204933296084e-08,2.289000000000000000e+04,5.154048180580139160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201549321836728042e-05,8.060983468675541277e-08,2.290000000000000000e+04,5.156457328796386719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201516842302424132e-05,8.059630384272707165e-08,2.290600000000000000e+04,5.157759761810302734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201484378157976868e-05,8.058983867167291095e-08,2.291400000000000000e+04,5.159520006179809570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201451921038581327e-05,8.056496756126435288e-08,2.292400000000000000e+04,5.161817264556884766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201419478105157215e-05,8.055464522171781401e-08,2.293000000000000000e+04,5.163041281700134277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201387051720370800e-05,8.054564368376094174e-08,2.293800000000000000e+04,5.164703083038330078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201354630258009801e-05,8.052048056543045466e-08,2.294800000000000000e+04,5.166901350021362305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201322223677152526e-05,8.050869184202381997e-08,2.295400000000000000e+04,5.168104648590087891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201289826835887840e-05,8.049054100647405001e-08,2.296400000000000000e+04,5.170284581184387207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201257442804339855e-05,8.047687518268728168e-08,2.297000000000000000e+04,5.171584296226501465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201225072736927402e-05,8.046631237479420632e-08,2.297800000000000000e+04,5.173287534713745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201192711258058203e-05,8.044649299997855236e-08,2.298800000000000000e+04,5.175553011894226074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201160362918555172e-05,8.043365984224224599e-08,2.299400000000000000e+04,5.176758766174316406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201128029375942695e-05,8.042440776516299105e-08,2.300200000000000000e+04,5.178694510459899902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201095702919144019e-05,8.040279308116057834e-08,2.301200000000000000e+04,5.181129431724548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201063390095480051e-05,8.039050846451462555e-08,2.301800000000000000e+04,5.182390761375427246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.201031093326852954e-05,8.038455446463821419e-08,2.302600000000000000e+04,5.184087944030761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200998801518201598e-05,8.035944896247706180e-08,2.303600000000000000e+04,5.186227965354919434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200966524112321109e-05,8.034872550098859056e-08,2.304200000000000000e+04,5.187430667877197266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200934256210355101e-05,8.033029864894717319e-08,2.305200000000000000e+04,5.189671325683593750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200902000767115500e-05,8.031772343859939675e-08,2.305800000000000000e+04,5.191037130355834961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200869758790548472e-05,8.030611144635957270e-08,2.306600000000000000e+04,5.192752289772033691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200837525280982416e-05,8.028739300068047757e-08,2.307600000000000000e+04,5.194919538497924805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200805304488451224e-05,8.027444415132527221e-08,2.308200000000000000e+04,5.196277928352355957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200773097955437467e-05,8.026691570517299031e-08,2.309000000000000000e+04,5.197984051704406738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200740898500245417e-05,8.024481509476941325e-08,2.310000000000000000e+04,5.200102257728576660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200708712247347984e-05,8.023403006456194176e-08,2.310600000000000000e+04,5.201297640800476074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200676541281907352e-05,8.022564329001411051e-08,2.311400000000000000e+04,5.202913522720336914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200644375546047797e-05,8.020259170836497723e-08,2.312400000000000000e+04,5.204910445213317871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200612223627463169e-05,8.019119923580555557e-08,2.313000000000000000e+04,5.206110739707946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200580081092855021e-05,8.017421609952100107e-08,2.314000000000000000e+04,5.208222913742065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200547950586807934e-05,8.016120619471497282e-08,2.314600000000000000e+04,5.209522867202758789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200515833089718841e-05,8.015065981292281930e-08,2.315400000000000000e+04,5.211341428756713867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200483723988970553e-05,8.013242028227165910e-08,2.316400000000000000e+04,5.213558506965637207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200451627184337827e-05,8.011998353541759591e-08,2.317000000000000000e+04,5.214926195144653320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200419544091979791e-05,8.011090773312921270e-08,2.317800000000000000e+04,5.216821551322937012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200387468109826717e-05,8.009095024224768034e-08,2.318800000000000000e+04,5.219013476371765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200355404838849072e-05,8.007917944468365435e-08,2.319400000000000000e+04,5.220208191871643066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200323356322738134e-05,8.007241629894851708e-08,2.320200000000000000e+04,5.221808719635009766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200291313120875654e-05,8.004981372858292230e-08,2.321200000000000000e+04,5.223854064941406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200259283261839537e-05,8.003909557695255472e-08,2.321800000000000000e+04,5.224955224990844727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200227262586489980e-05,8.002218708868316195e-08,2.322800000000000000e+04,5.227168965339660645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200195253592540119e-05,8.000991603570986297e-08,2.323400000000000000e+04,5.228602623939514160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200163257144870902e-05,7.999881317997788868e-08,2.324200000000000000e+04,5.230345916748046875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200131268989579193e-05,7.998146999503539853e-08,2.325200000000000000e+04,5.232562565803527832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200099292732946217e-05,7.996907168835270567e-08,2.325800000000000000e+04,5.233869600296020508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200067329677255487e-05,7.996097914199207733e-08,2.326600000000000000e+04,5.235669827461242676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200035373735922383e-05,7.994105955125019672e-08,2.327600000000000000e+04,5.237859654426574707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.200003430088390408e-05,7.993024005810971477e-08,2.328200000000000000e+04,5.239080262184143066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199971500514761135e-05,7.992198901956072281e-08,2.329000000000000000e+04,5.240687131881713867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199939576480232161e-05,7.990097388203272244e-08,2.330000000000000000e+04,5.242887902259826660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199907665259500891e-05,7.988992731274860787e-08,2.330600000000000000e+04,5.244294166564941406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199875769493363810e-05,7.988721479850987209e-08,2.331400000000000000e+04,5.246090292930603027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199843877009105350e-05,7.986120746179823294e-08,2.332400000000000000e+04,5.247857856750488281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199811998201128101e-05,7.985298572332721871e-08,2.333000000000000000e+04,5.249202609062194824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199780127657916609e-05,7.983438872030428821e-08,2.334000000000000000e+04,5.250822424888610840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199748268683960869e-05,7.982402235912922546e-08,2.334600000000000000e+04,5.252439379692077637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199716422267002097e-05,7.981285171260957644e-08,2.335400000000000000e+04,5.254075121879577637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199684583099749361e-05,7.979500326924855180e-08,2.336400000000000000e+04,5.255650067329406738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199652755739186217e-05,7.978327214796651910e-08,2.337000000000000000e+04,5.257215404510498047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199620941777004631e-05,7.977837461055199736e-08,2.337800000000000000e+04,5.259718275070190430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199589133671239845e-05,7.975590272457362690e-08,2.338800000000000000e+04,5.261281919479370117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199557337897234784e-05,7.974747576226913786e-08,2.339400000000000000e+04,5.262851881980895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199525556469938697e-05,7.973921294283713644e-08,2.340200000000000000e+04,5.264412689208984375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199493779142150784e-05,7.971712475086668771e-08,2.341200000000000000e+04,5.267538070678710938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199462014714593851e-05,7.970686090674159211e-08,2.341800000000000000e+04,5.267728376388549805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199430258655559130e-05,7.969101308481407361e-08,2.342800000000000000e+04,5.270862674713134766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199398513669513213e-05,7.967908406034090196e-08,2.343400000000000000e+04,5.272422766685485840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199366780748232411e-05,7.966995346745106637e-08,2.344200000000000000e+04,5.273986911773681641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199335055227249093e-05,7.965259504492047849e-08,2.345200000000000000e+04,5.275549602508544922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199303341060478328e-05,7.964146033290090809e-08,2.345800000000000000e+04,5.277109980583190918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199271639642807705e-05,7.963318701746033930e-08,2.346600000000000000e+04,5.278878355026245117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199239944386977529e-05,7.961446208791230132e-08,2.347600000000000000e+04,5.281540918350219727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199208260891031260e-05,7.960365851000666987e-08,2.348200000000000000e+04,5.283150148391723633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199176591174465527e-05,7.959838739404990146e-08,2.349000000000000000e+04,5.284904432296752930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199144925885044717e-05,7.957661515139438568e-08,2.350000000000000000e+04,5.286606216430664062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199113272987800967e-05,7.956726016642006101e-08,2.350600000000000000e+04,5.288330030441284180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199081635302627577e-05,7.956369365144755555e-08,2.351400000000000000e+04,5.290085887908935547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199049999662642851e-05,7.953907102622153396e-08,2.352400000000000000e+04,5.291660857200622559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.199018377294001683e-05,7.953033804575268978e-08,2.353000000000000000e+04,5.293410873413085938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198986762435788375e-05,7.951366155393151035e-08,2.354000000000000000e+04,5.295809435844421387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198955158551255698e-05,7.950275228517792205e-08,2.354600000000000000e+04,5.296324419975280762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198923566871020888e-05,7.949415724965913375e-08,2.355400000000000000e+04,5.297913193702697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198891981526480377e-05,7.947642472498118320e-08,2.356400000000000000e+04,5.299482154846191406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198860407506606385e-05,7.946567399534358226e-08,2.357000000000000000e+04,5.301044821739196777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198828846601658272e-05,7.946008850956797985e-08,2.357800000000000000e+04,5.304168415069580078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198797290495460804e-05,7.943945139890415356e-08,2.358800000000000000e+04,5.305794715881347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198765746273580108e-05,7.943018557828564549e-08,2.359400000000000000e+04,5.307364225387573242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198734216411256522e-05,7.942563629966132001e-08,2.360200000000000000e+04,5.308926987648010254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198702689257229982e-05,7.940275771587234879e-08,2.361200000000000000e+04,5.312051749229431152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198671174748977593e-05,7.939380119069784339e-08,2.361800000000000000e+04,5.313614320755004883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198639667788550247e-05,7.937796324032558359e-08,2.362800000000000000e+04,5.315176892280578613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198608171436620691e-05,7.936708919730960553e-08,2.363400000000000000e+04,5.316738224029541016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198576686783540728e-05,7.935842737327081214e-08,2.364200000000000000e+04,5.318300580978393555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198545208637825262e-05,7.934155670101052948e-08,2.365200000000000000e+04,5.319863057136535645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198513741410113427e-05,7.933092045131151412e-08,2.365800000000000000e+04,5.321493840217590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198482286675375064e-05,7.932466717585473396e-08,2.366600000000000000e+04,5.323406767845153809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198450837095485925e-05,7.930539181003840938e-08,2.367600000000000000e+04,5.325821614265441895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198419398919312655e-05,7.929592708235428445e-08,2.368200000000000000e+04,5.326784539222717285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198387974333329015e-05,7.929089856639353357e-08,2.369000000000000000e+04,5.328395390510559082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198356553059385991e-05,7.926947972970347579e-08,2.370000000000000000e+04,5.332076072692871094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198325143860163260e-05,7.926044928321239822e-08,2.370600000000000000e+04,5.333420610427856445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198293742239399026e-05,7.924524963652374904e-08,2.371600000000000000e+04,5.335758900642395020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198262350897530041e-05,7.923452445618196994e-08,2.372200000000000000e+04,5.336383104324340820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198230970785857482e-05,7.922562803400755032e-08,2.373000000000000000e+04,5.337951898574829102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198199597341717422e-05,7.920960136701748454e-08,2.374000000000000000e+04,5.341076779365539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198168234442700318e-05,7.919901823000312047e-08,2.374600000000000000e+04,5.341076779365539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198136883466440882e-05,7.919239823538197229e-08,2.375400000000000000e+04,5.344201540946960449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198105537975382668e-05,7.917416962863547665e-08,2.376400000000000000e+04,5.345763516426086426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198074203453371814e-05,7.916470795787467658e-08,2.377000000000000000e+04,5.347325944900512695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198042881799873605e-05,7.915892688734513503e-08,2.377800000000000000e+04,5.348981285095214844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.198011564032021303e-05,7.913896403183277522e-08,2.378800000000000000e+04,5.350554990768432617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197980257810522509e-05,7.912976480698551940e-08,2.379400000000000000e+04,5.352116560935974121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197948965859474482e-05,7.912820328886655842e-08,2.380200000000000000e+04,5.353679132461547852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197917675549873985e-05,7.910398282518172632e-08,2.381200000000000000e+04,5.356803464889526367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197886397664164140e-05,7.909681124474293007e-08,2.381800000000000000e+04,5.358365893363952637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197855126651758541e-05,7.908027219929157751e-08,2.382800000000000000e+04,5.359928131103515625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197823865886826657e-05,7.907091391620974011e-08,2.383400000000000000e+04,5.361491012573242188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197792616442027293e-05,7.906198497692589145e-08,2.384200000000000000e+04,5.363052892684936523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197761372852458204e-05,7.904549484515810208e-08,2.385200000000000000e+04,5.365883445739746094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197730139802698802e-05,7.903533437815861360e-08,2.385800000000000000e+04,5.367351365089416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197698918918967812e-05,7.903130002733201059e-08,2.386600000000000000e+04,5.369020009040832520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197667702535916740e-05,7.901089925577778085e-08,2.387600000000000000e+04,5.370928716659545898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197636497227707613e-05,7.900328887328487585e-08,2.388200000000000000e+04,5.372480654716491699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197605305096255060e-05,7.899736544706461470e-08,2.389000000000000000e+04,5.374038648605346680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197574115722460738e-05,7.897651162554846208e-08,2.390000000000000000e+04,5.375661349296569824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197542938042349784e-05,7.896777015118048745e-08,2.390600000000000000e+04,5.377344083786010742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197511767488263996e-05,7.895325748467714752e-08,2.391600000000000000e+04,5.378922152519226074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197480606799725952e-05,7.894279705847043192e-08,2.392200000000000000e+04,5.380563712120056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197449456959476660e-05,7.893488007350513523e-08,2.393000000000000000e+04,5.382213258743286133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197418313340792278e-05,7.891904117322196661e-08,2.394000000000000000e+04,5.383783841133117676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197387179882127829e-05,7.890915105804157005e-08,2.394600000000000000e+04,5.385343432426452637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197356057956144759e-05,7.890237564611741821e-08,2.395400000000000000e+04,5.387451124191284180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197324941100085187e-05,7.888498961429552522e-08,2.396400000000000000e+04,5.389791488647460938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197293834822946032e-05,7.887557398739589915e-08,2.397000000000000000e+04,5.391378211975097656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197262741061128129e-05,7.887108503240823091e-08,2.397800000000000000e+04,5.392948865890502930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197231650778247842e-05,7.885110268820722393e-08,2.398800000000000000e+04,5.394511175155639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197200571685287905e-05,7.884272247524392607e-08,2.399400000000000000e+04,5.396179986000061035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197169506470056991e-05,7.884042726113200934e-08,2.400200000000000000e+04,5.397749924659729004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197138442553380948e-05,7.881738831743937604e-08,2.401200000000000000e+04,5.399575948715209961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197107390675765449e-05,7.880990082911568265e-08,2.401800000000000000e+04,5.401185989379882812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197076345351128360e-05,7.879448458251401360e-08,2.402800000000000000e+04,5.404317498207092285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197045309894708014e-05,7.878487516364610060e-08,2.403400000000000000e+04,5.405879163742065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.197014285438718277e-05,7.877704620355821609e-08,2.404200000000000000e+04,5.407442498207092285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196983266508769455e-05,7.876087277144121096e-08,2.405200000000000000e+04,5.409003591537475586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196952257782351971e-05,7.875115455109714955e-08,2.405800000000000000e+04,5.410566353797912598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196921260895162171e-05,7.874650010600545510e-08,2.406600000000000000e+04,5.412128257751464844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196890268200002633e-05,7.872738826255225369e-08,2.407600000000000000e+04,5.415252947807312012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196859286237577579e-05,7.871925942480304207e-08,2.408200000000000000e+04,5.416815185546875000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196828317203458413e-05,7.871475855002700783e-08,2.409000000000000000e+04,5.418377923965454102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196797350584063144e-05,7.869404501453263119e-08,2.410000000000000000e+04,5.420098400115966797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196766395372737832e-05,7.868578459206119838e-08,2.410600000000000000e+04,5.421920180320739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196735446986747257e-05,7.867145082508484924e-08,2.411600000000000000e+04,5.423491024971008301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196704508186404084e-05,7.866143669155864566e-08,2.412200000000000000e+04,5.425175452232360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196673579943233247e-05,7.865354760678176148e-08,2.413000000000000000e+04,5.426970195770263672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196642657655220381e-05,7.863817598484387634e-08,2.414000000000000000e+04,5.430186820030212402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196611745249853635e-05,7.862843399895814327e-08,2.414600000000000000e+04,5.430627322196960449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196580844097172380e-05,7.862228876071706063e-08,2.415400000000000000e+04,5.432192802429199219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196549947784401640e-05,7.860499936121970617e-08,2.416400000000000000e+04,5.435323786735534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196519061789138483e-05,7.859605919300971849e-08,2.417000000000000000e+04,5.436885881423950195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196488187997744766e-05,7.859124899524770386e-08,2.417800000000000000e+04,5.438448572158813477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196457317529530488e-05,7.857192442947193515e-08,2.418800000000000000e+04,5.440878582000732422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196426457972863246e-05,7.856349752504934991e-08,2.419400000000000000e+04,5.440895652770996094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196395611969909345e-05,7.856191862938328459e-08,2.420200000000000000e+04,5.442616176605224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196364767191189273e-05,7.853895090649228116e-08,2.421200000000000000e+04,5.445799207687377930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196333934175821706e-05,7.853198593646436986e-08,2.421800000000000000e+04,5.447370648384094238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196303107541474526e-05,7.851651672750760411e-08,2.422800000000000000e+04,5.448933196067810059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196272290560559914e-05,7.850741935611353639e-08,2.423400000000000000e+04,5.450494813919067383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196241484296450315e-05,7.849931125471026863e-08,2.424200000000000000e+04,5.452119851112365723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196210683469539564e-05,7.848353984482334121e-08,2.425200000000000000e+04,5.455255913734436035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196179892613504257e-05,7.847392458988783372e-08,2.425800000000000000e+04,5.456818485260009766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196149113287252967e-05,7.846971801328840838e-08,2.426600000000000000e+04,5.458458280563354492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196118338162380302e-05,7.845061808693561979e-08,2.427600000000000000e+04,5.460035157203674316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196087573531066784e-05,7.844299171757958189e-08,2.428200000000000000e+04,5.461597490310668945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196056821420334931e-05,7.843774167810557082e-08,2.429000000000000000e+04,5.463276815414428711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.196026071905236272e-05,7.841776934737251661e-08,2.430000000000000000e+04,5.466215753555297852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195995333502804152e-05,7.840942259038813804e-08,2.430600000000000000e+04,5.466215753555297852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195964601886925706e-05,7.839548791054977871e-08,2.431600000000000000e+04,5.469352030754089355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195933879667521540e-05,7.838547368327505379e-08,2.432200000000000000e+04,5.471046066284179688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195903167764200588e-05,7.837767645833577933e-08,2.433000000000000000e+04,5.472839617729187012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195872461853683985e-05,7.836259729323356068e-08,2.434000000000000000e+04,5.475339508056640625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195841765635421332e-05,7.835296325004888895e-08,2.434600000000000000e+04,5.476646161079406738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195811080383528399e-05,7.834638756630438420e-08,2.435400000000000000e+04,5.477653646469116211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195780400116511436e-05,7.832973506611479160e-08,2.436400000000000000e+04,5.479247999191284180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195749729952810124e-05,7.832061570900668853e-08,2.437000000000000000e+04,5.479247999191284180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195719071653058847e-05,7.831572267324443999e-08,2.437800000000000000e+04,5.482478618621826172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195688416957812062e-05,7.829690040954745522e-08,2.438800000000000000e+04,5.484112596511840820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195657772934216320e-05,7.828848781155404486e-08,2.439400000000000000e+04,5.485681009292602539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195627142009235652e-05,7.828589274226862579e-08,2.440200000000000000e+04,5.487243366241455078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195596512798288834e-05,7.826409536463183409e-08,2.441200000000000000e+04,5.489602494239807129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195565895041630664e-05,7.825665042905230857e-08,2.441800000000000000e+04,5.491617178916931152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195535283787095892e-05,7.824176872977498569e-08,2.442800000000000000e+04,5.493554210662841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195504682045482101e-05,7.823236175690227033e-08,2.443400000000000000e+04,5.495116138458251953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195474090813735553e-05,7.822425600988336745e-08,2.444200000000000000e+04,5.497206330299377441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195443505232058920e-05,7.820884910926908049e-08,2.445200000000000000e+04,5.499368071556091309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195412929477344462e-05,7.819914999233697149e-08,2.445800000000000000e+04,5.500674772262573242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195382364981227784e-05,7.819409238239095424e-08,2.446600000000000000e+04,5.501308226585388184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195351805030759835e-05,7.817591415421608958e-08,2.447600000000000000e+04,5.504474043846130371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195321255392891252e-05,7.816774005791751763e-08,2.448200000000000000e+04,5.506183791160583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195290717943830508e-05,7.816227801763187553e-08,2.449000000000000000e+04,5.507752895355224609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195260183590499172e-05,7.814297600773803570e-08,2.450000000000000000e+04,5.510618591308593750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195229660137792721e-05,7.813440381757053024e-08,2.450600000000000000e+04,5.511959195137023926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195199143634019886e-05,7.812062912163717979e-08,2.451600000000000000e+04,5.514266204833984375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195168636472940500e-05,7.811051151406897099e-08,2.452200000000000000e+04,5.514587783813476562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195138139489086488e-05,7.810228014075774158e-08,2.453000000000000000e+04,5.516156792640686035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195107648760100181e-05,7.808753887152914916e-08,2.454000000000000000e+04,5.519663166999816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195077167653808123e-05,7.807766093516079972e-08,2.454600000000000000e+04,5.520907115936279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195046697324676581e-05,7.807068395171162107e-08,2.455400000000000000e+04,5.522791051864624023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.195016232367838633e-05,7.805440388808871172e-08,2.456400000000000000e+04,5.523622488975524902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194985777420108654e-05,7.804506478913886960e-08,2.457000000000000000e+04,5.525191617012023926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194955334056462417e-05,7.803930778360442367e-08,2.457800000000000000e+04,5.526890349388122559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194924894863293519e-05,7.802122402421767739e-08,2.458800000000000000e+04,5.530233979225158691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194894466195798344e-05,7.801235516879184340e-08,2.459400000000000000e+04,5.530233979225158691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194864050222354809e-05,7.800891663995898159e-08,2.460200000000000000e+04,5.533440709114074707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194833636768916624e-05,7.798799835420216874e-08,2.461200000000000000e+04,5.535662674903869629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194803234552174319e-05,7.798012826804271778e-08,2.461800000000000000e+04,5.536908960342407227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194772839149786494e-05,7.796540085129858412e-08,2.462800000000000000e+04,5.539039969444274902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194742453262444857e-05,7.795574816461741135e-08,2.463400000000000000e+04,5.540439915657043457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194712077766099383e-05,7.794703729995979579e-08,2.464200000000000000e+04,5.542121148109436035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194681708361835770e-05,7.793195581564305255e-08,2.465200000000000000e+04,5.544247412681579590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194651348759696108e-05,7.792190993239806785e-08,2.465800000000000000e+04,5.544247412681579590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194621000218184499e-05,7.791608468457175797e-08,2.466600000000000000e+04,5.547401666641235352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194590656829646783e-05,7.789842434973478528e-08,2.467600000000000000e+04,5.548970985412597656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194560323684527696e-05,7.788981563844626177e-08,2.468200000000000000e+04,5.550532793998718262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194530002408143871e-05,7.788329515879601424e-08,2.469000000000000000e+04,5.552095150947570801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194499685063262794e-05,7.786481815688695708e-08,2.470000000000000000e+04,5.553657984733581543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194469378479019160e-05,7.785568517095549638e-08,2.470600000000000000e+04,5.555220174789428711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194439084967065156e-05,7.785403199348097021e-08,2.471400000000000000e+04,5.556782126426696777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194408793657138639e-05,7.783112270891510282e-08,2.472400000000000000e+04,5.560456800460815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194378513892745193e-05,7.782439761756877716e-08,2.473000000000000000e+04,5.561761879920959473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194348240896385891e-05,7.780817368534559061e-08,2.474000000000000000e+04,5.564062166213989258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194317977626955020e-05,7.779943056502417226e-08,2.474600000000000000e+04,5.565306186676025391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194287724903042499e-05,7.778961228389237570e-08,2.475400000000000000e+04,5.566998434066772461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194257478270176427e-05,7.777420207098002129e-08,2.476400000000000000e+04,5.568666601181030273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194227241617534841e-05,7.776397721368448568e-08,2.477000000000000000e+04,5.570297980308532715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194197016218938401e-05,7.775931292049330421e-08,2.477800000000000000e+04,5.571962165832519531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194166795983055379e-05,7.774010238176569627e-08,2.478800000000000000e+04,5.573602080345153809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194136586199253824e-05,7.773245998320366609e-08,2.479400000000000000e+04,5.575269484519958496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194106388390578767e-05,7.772455577757710908e-08,2.480200000000000000e+04,5.576778507232666016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194076194621127533e-05,7.770590055368656699e-08,2.481200000000000000e+04,5.578384447097778320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194046011768393455e-05,7.769648912022989147e-08,2.481800000000000000e+04,5.579956173896789551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.194015842104117373e-05,7.769605623668795271e-08,2.482600000000000000e+04,5.582803082466125488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193985674808007176e-05,7.767156694978725151e-08,2.483600000000000000e+04,5.584380841255187988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193955519228599992e-05,7.766592494443857738e-08,2.484200000000000000e+04,5.585943150520324707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193925370536318430e-05,7.764818713875648876e-08,2.485200000000000000e+04,5.587506484985351562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193895231771798334e-05,7.764039228518743528e-08,2.485800000000000000e+04,5.589909625053405762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193865103609895757e-05,7.762907301731825029e-08,2.486600000000000000e+04,5.592070960998535156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193834981771773621e-05,7.761353404440637695e-08,2.487600000000000000e+04,5.593641352653503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193804870050224219e-05,7.760303514981444412e-08,2.488200000000000000e+04,5.595203733444213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193774769649100242e-05,7.759876066379577404e-08,2.489000000000000000e+04,5.596781396865844727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193744674710386033e-05,7.757871773617634743e-08,2.490000000000000000e+04,5.598351168632507324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193714590355045430e-05,7.757151614106324505e-08,2.490600000000000000e+04,5.599913406372070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193684517928899778e-05,7.756225553986260499e-08,2.491400000000000000e+04,5.601583576202392578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193654449994448042e-05,7.754377317078444057e-08,2.492400000000000000e+04,5.605091261863708496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193624393039513671e-05,7.753396931666300728e-08,2.493000000000000000e+04,5.606655097007751465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193594349164850859e-05,7.753343711273309114e-08,2.493800000000000000e+04,5.608384132385253906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193564308260226236e-05,7.750866302542237491e-08,2.494800000000000000e+04,5.609955954551696777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193534279094165362e-05,7.750319084212115233e-08,2.495400000000000000e+04,5.611518597602844238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193504257108852217e-05,7.748478430926835798e-08,2.496400000000000000e+04,5.614642858505249023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193474245206014664e-05,7.747721109060622494e-08,2.497000000000000000e+04,5.614642858505249023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193444243929653684e-05,7.746482768646328736e-08,2.497800000000000000e+04,5.614853835105895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193414249380365691e-05,7.744932235464498994e-08,2.498800000000000000e+04,5.615818047523498535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193384265054153136e-05,7.743846104889480452e-08,2.499400000000000000e+04,5.617579555511474609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193354292041740684e-05,7.743367628988632548e-08,2.500200000000000000e+04,5.619151782989501953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193324324987978689e-05,7.741367206152330727e-08,2.501200000000000000e+04,5.622276377677917480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193294368593524433e-05,7.740618078861752144e-08,2.501800000000000000e+04,5.623838686943054199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193264424033702199e-05,7.739599403642712015e-08,2.502600000000000000e+04,5.625401210784912109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193234484603210798e-05,7.737787032654234298e-08,2.503600000000000000e+04,5.627997398376464844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193204556174567260e-05,7.736759111823216121e-08,2.504200000000000000e+04,5.629295921325683594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193174640627617555e-05,7.736598870430608465e-08,2.505000000000000000e+04,5.631063961982727051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193144728866559535e-05,7.734188023254984513e-08,2.506000000000000000e+04,5.632689833641052246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193114828797265167e-05,7.733579849982529490e-08,2.506600000000000000e+04,5.634252810478210449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193084942605654253e-05,7.732849954672953853e-08,2.507400000000000000e+04,5.636027264595031738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193055058620764236e-05,7.730575109908795322e-08,2.508400000000000000e+04,5.637599444389343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.193025186968257191e-05,7.729662937417921131e-08,2.509000000000000000e+04,5.639161443710327148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192995322551963625e-05,7.728108214107252536e-08,2.510000000000000000e+04,5.642324209213256836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192965468462990351e-05,7.726993778388707729e-08,2.510600000000000000e+04,5.643569087982177734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192935625760559861e-05,7.726175135120317050e-08,2.511400000000000000e+04,5.645525550842285156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192905789486849909e-05,7.724453464967109898e-08,2.512400000000000000e+04,5.647827363014221191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192875963920337754e-05,7.723406357803105142e-08,2.513000000000000000e+04,5.647827363014221191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192846150456494591e-05,7.722630944678198254e-08,2.513800000000000000e+04,5.650951933860778809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192816342427916838e-05,7.720780839931768588e-08,2.514800000000000000e+04,5.652514147758483887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192786545574896635e-05,7.719739623826684114e-08,2.515400000000000000e+04,5.654076862335205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192756761808760608e-05,7.719229323717409373e-08,2.516200000000000000e+04,5.655754971504211426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192726982106010359e-05,7.717090313047888962e-08,2.517200000000000000e+04,5.657325029373168945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192697214223004850e-05,7.716169742683485660e-08,2.517800000000000000e+04,5.658887600898742676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192667460678051300e-05,7.715755249740502166e-08,2.518600000000000000e+04,5.661124920845031738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192637709373203942e-05,7.713383459514788881e-08,2.519600000000000000e+04,5.662695217132568359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192607970693187845e-05,7.712485470671330761e-08,2.520200000000000000e+04,5.664257645606994629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192578239416557176e-05,7.710852664063846080e-08,2.521200000000000000e+04,5.667382192611694336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192548518723507128e-05,7.709744119960388682e-08,2.521800000000000000e+04,5.668944692611694336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192518809665247773e-05,7.708824714324165351e-08,2.522600000000000000e+04,5.669629096984863281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192489107203225308e-05,7.707103124711984638e-08,2.523600000000000000e+04,5.672782158851623535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192459415686564789e-05,7.705987954993686989e-08,2.524200000000000000e+04,5.672782158851623535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192429736559338638e-05,7.705289363066967435e-08,2.525000000000000000e+04,5.675905990600585938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192400063007784281e-05,7.703334871298213911e-08,2.526000000000000000e+04,5.678189849853515625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192370400900633020e-05,7.702322113474109958e-08,2.526600000000000000e+04,5.679397320747375488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192340752124413747e-05,7.701663423680197342e-08,2.527400000000000000e+04,5.679748272895812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192311107574022196e-05,7.699549407845020722e-08,2.528400000000000000e+04,5.682147431373596191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192281475077141402e-05,7.698536032398109575e-08,2.529000000000000000e+04,5.683733582496643066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192251850703354176e-05,7.696978179262332931e-08,2.530000000000000000e+04,5.687226772308349609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192222236852238280e-05,7.695805440528168464e-08,2.530600000000000000e+04,5.687477827072143555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192192634321461411e-05,7.694786042194452963e-08,2.531400000000000000e+04,5.689048814773559570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192163039313913273e-05,7.693152665660438117e-08,2.532400000000000000e+04,5.692173767089843750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192133455114243301e-05,7.691980042675893462e-08,2.533000000000000000e+04,5.693817925453186035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192103882810727049e-05,7.691109384223320808e-08,2.533800000000000000e+04,5.695391678810119629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192074317272654036e-05,7.689308642992576681e-08,2.534800000000000000e+04,5.696953821182250977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192044762925415829e-05,7.688202366355575474e-08,2.535400000000000000e+04,5.699437260627746582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.192015221196595827e-05,7.687381053742181452e-08,2.536200000000000000e+04,5.701310324668884277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191985685224112124e-05,7.685447342277688457e-08,2.537200000000000000e+04,5.703079152107238770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191956160913055589e-05,7.684350197177188901e-08,2.537800000000000000e+04,5.704647397994995117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191926650204239420e-05,7.683789428243126674e-08,2.538600000000000000e+04,5.705611991882324219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191897143868791917e-05,7.681569242761804425e-08,2.539600000000000000e+04,5.707175779342651367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191867649836063275e-05,7.680590131063983527e-08,2.540200000000000000e+04,5.708744025230407715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191838170651658890e-05,7.680133878356256740e-08,2.541000000000000000e+04,5.710306358337402344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191808694012318139e-05,7.677676345194268801e-08,2.542000000000000000e+04,5.713431024551391602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191779230474950101e-05,7.676724768616727997e-08,2.542600000000000000e+04,5.715155172348022461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191749774732910471e-05,7.675021779717694736e-08,2.543600000000000000e+04,5.715947270393371582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191720330013684296e-05,7.673856351326820330e-08,2.544200000000000000e+04,5.717638063430786133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191690897366819256e-05,7.672876696341377525e-08,2.545000000000000000e+04,5.719241642951965332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191661471706512528e-05,7.671089933565390024e-08,2.546000000000000000e+04,5.722487187385559082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191632057418995819e-05,7.669915323075119363e-08,2.546600000000000000e+04,5.722487187385559082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191602655940722487e-05,7.669163106332104079e-08,2.547400000000000000e+04,5.725618910789489746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191573260434521189e-05,7.667142269741326680e-08,2.548400000000000000e+04,5.727174592018127441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191543876785185511e-05,7.666074427207292362e-08,2.549000000000000000e+04,5.728740692138671875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191514506854808629e-05,7.665351163982546675e-08,2.549800000000000000e+04,5.730387401580810547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191485141567466904e-05,7.663180837054321764e-08,2.550800000000000000e+04,5.732000517845153809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191455788721338840e-05,7.662107856019536441e-08,2.551400000000000000e+04,5.733617806434631348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191426444398927210e-05,7.660494559500239899e-08,2.552400000000000000e+04,5.736770606040954590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191397110984998221e-05,7.659263658291689690e-08,2.553000000000000000e+04,5.736984395980834961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191367789261277563e-05,7.658187198229397004e-08,2.553800000000000000e+04,5.738555836677551270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191338475463100197e-05,7.656500176655997464e-08,2.554800000000000000e+04,5.742295932769775391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191309172840283021e-05,7.655271880764289113e-08,2.555400000000000000e+04,5.743712258338928223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191279882453660434e-05,7.654338911414473804e-08,2.556200000000000000e+04,5.745527768135070801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191250599245147746e-05,7.652492178232432513e-08,2.557200000000000000e+04,5.747717046737670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191221327570055050e-05,7.651328468024934372e-08,2.557800000000000000e+04,5.748925113677978516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191192068814779784e-05,7.650447630366051837e-08,2.558600000000000000e+04,5.750492715835571289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191162816250448848e-05,7.648472276366167507e-08,2.559600000000000000e+04,5.752595758438110352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191133575659481734e-05,7.647320631195167842e-08,2.560200000000000000e+04,5.753844428062438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191104348915737244e-05,7.646688024939276485e-08,2.561000000000000000e+04,5.755645227432250977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191075127023023118e-05,7.644441490341270340e-08,2.562000000000000000e+04,5.757896876335144043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191045917702014347e-05,7.643402873938714679e-08,2.562600000000000000e+04,5.759263753890991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.191016723399776072e-05,7.642876047840708581e-08,2.563400000000000000e+04,5.761156654357910156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190987532190404233e-05,7.640402244313133554e-08,2.564400000000000000e+04,5.763583207130432129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190958354297692215e-05,7.639394157741099145e-08,2.565000000000000000e+04,5.764883232116699219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190929184577231152e-05,7.637655497793061945e-08,2.566000000000000000e+04,5.766990804672241211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190900026148331343e-05,7.636441389103246815e-08,2.566600000000000000e+04,5.768190789222717285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190870880007359844e-05,7.635403362044969885e-08,2.567400000000000000e+04,5.769835948944091797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190841741252609835e-05,7.633589839476987278e-08,2.568400000000000000e+04,5.771974921226501465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190812614101800562e-05,7.632366908518595074e-08,2.569000000000000000e+04,5.773175406455993652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190783499914986062e-05,7.631552028645399520e-08,2.569800000000000000e+04,5.774875450134277344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190754392138760852e-05,7.629516264531620790e-08,2.570800000000000000e+04,5.777079749107360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190725296403410870e-05,7.628399901161943225e-08,2.571400000000000000e+04,5.778422665596008301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190696214461335815e-05,7.627606534057204126e-08,2.572200000000000000e+04,5.780123281478881836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190667137666160748e-05,7.625437300500611581e-08,2.573200000000000000e+04,5.782446169853210449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190638073436263412e-05,7.624314634071511536e-08,2.573800000000000000e+04,5.783653068542480469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190609024151610045e-05,7.623896968684517853e-08,2.574600000000000000e+04,5.785443997383117676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190579978301173496e-05,7.621353944836135818e-08,2.575600000000000000e+04,5.787735509872436523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190550945753631975e-05,7.620410682902666728e-08,2.576200000000000000e+04,5.788942384719848633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190521921502066156e-05,7.618583250987823649e-08,2.577200000000000000e+04,5.791238069534301758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190492908607900614e-05,7.617433547484812801e-08,2.577800000000000000e+04,5.791530704498291016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190463907931396748e-05,7.616276184381122937e-08,2.578600000000000000e+04,5.793181467056274414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190434914845698241e-05,7.614483558279638211e-08,2.579600000000000000e+04,5.796315050125122070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190405933355487080e-05,7.613234280479895100e-08,2.580200000000000000e+04,5.798049712181091309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190376964711685579e-05,7.612493392690017044e-08,2.581000000000000000e+04,5.799798583984375000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190348002755281871e-05,7.610380915943237919e-08,2.582000000000000000e+04,5.801372599601745605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190319052801821223e-05,7.609343561214349287e-08,2.582600000000000000e+04,5.803577184677124023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190290116351566019e-05,7.608375045431652515e-08,2.583400000000000000e+04,5.803952717781066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190261185499289561e-05,7.606279332686277595e-08,2.584400000000000000e+04,5.807900643348693848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190232267057937543e-05,7.605115419148369588e-08,2.585000000000000000e+04,5.808993172645568848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190203363163147350e-05,7.604763301522822227e-08,2.585800000000000000e+04,5.810579466819763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190174463327811853e-05,7.602178372740640243e-08,2.586800000000000000e+04,5.812274885177612305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190145576574510253e-05,7.601326385797536380e-08,2.587400000000000000e+04,5.813845777511596680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190116698262508951e-05,7.599404698859547942e-08,2.588400000000000000e+04,5.815408301353454590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190087831268300666e-05,7.598352529741375352e-08,2.589000000000000000e+04,5.817178845405578613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190058976231293289e-05,7.597046946715742949e-08,2.589800000000000000e+04,5.818750786781311035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190030129071540364e-05,7.595299924519641247e-08,2.590800000000000000e+04,5.821893858909606934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.190001293361969841e-05,7.594035581476874205e-08,2.591400000000000000e+04,5.823511648178100586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189972470167953504e-05,7.593331486504504653e-08,2.592200000000000000e+04,5.825083541870117188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189943654065539252e-05,7.591198302786771776e-08,2.593200000000000000e+04,5.826710653305053711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189914849763071363e-05,7.590227576628789569e-08,2.593800000000000000e+04,5.828281283378601074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189886058429874415e-05,7.589091461728209626e-08,2.594600000000000000e+04,5.829884481430053711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189857273324307132e-05,7.587104932725869392e-08,2.595600000000000000e+04,5.831455445289611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189828500291748458e-05,7.585912591913912300e-08,2.596200000000000000e+04,5.831455445289611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189799741109430047e-05,7.585532387034281124e-08,2.597000000000000000e+04,5.833016109466552734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189770986860212887e-05,7.583018472580604563e-08,2.598000000000000000e+04,5.836188793182373047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189742245243608340e-05,7.582205942054356455e-08,2.598600000000000000e+04,5.837771606445312500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189713518307720390e-05,7.581339514646035656e-08,2.599400000000000000e+04,5.838894438743591309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189684794811626124e-05,7.578945175837435218e-08,2.600400000000000000e+04,5.842135596275329590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189656084453416735e-05,7.577876096932041343e-08,2.601000000000000000e+04,5.842135596275329590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189627382332361184e-05,7.576189369289691529e-08,2.602000000000000000e+04,5.845278525352478027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189598691378169915e-05,7.574931867174526345e-08,2.602600000000000000e+04,5.846858716011047363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189570012529007640e-05,7.573948873366224346e-08,2.603400000000000000e+04,5.848557662963867188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189541341123965962e-05,7.572125592001309963e-08,2.604400000000000000e+04,5.850127625465393066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189512681140675687e-05,7.570935960600650451e-08,2.605000000000000000e+04,5.852029132843017578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189484033797481731e-05,7.570002880200208692e-08,2.605800000000000000e+04,5.854598903656005859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189455392964279432e-05,7.568076545220125337e-08,2.606800000000000000e+04,5.856425786018371582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189426763872247370e-05,7.566903696034724051e-08,2.607400000000000000e+04,5.857569098472595215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189398148158829320e-05,7.566202095563183476e-08,2.608200000000000000e+04,5.858559870719909668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189369537723084507e-05,7.564044030860604078e-08,2.609200000000000000e+04,5.862163114547729492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189340939479858553e-05,7.562982224294561846e-08,2.609800000000000000e+04,5.862163114547729492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189312355547302354e-05,7.562371438594186468e-08,2.610600000000000000e+04,5.865339255332946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189283775316003833e-05,7.560031108992652856e-08,2.611600000000000000e+04,5.866903495788574219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189255207842851596e-05,7.558999916492005470e-08,2.612200000000000000e+04,5.868536853790283203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189226648539086327e-05,7.557323437283740677e-08,2.613200000000000000e+04,5.870156860351562500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189198100149655510e-05,7.556115157710533417e-08,2.613800000000000000e+04,5.871727323532104492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189169563513914078e-05,7.555066171904446946e-08,2.614600000000000000e+04,5.874242877960205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189141034298172962e-05,7.553334681537243385e-08,2.615600000000000000e+04,5.876114249229431152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189112516190325017e-05,7.552128652233948690e-08,2.616200000000000000e+04,5.877690625190734863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189084010333322280e-05,7.551279026643020521e-08,2.617000000000000000e+04,5.879259610176086426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189055510994997183e-05,7.549368411540996564e-08,2.618000000000000000e+04,5.882016539573669434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.189027023057835675e-05,7.548262209424389693e-08,2.618600000000000000e+04,5.883586740493774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188998547987444127e-05,7.547440350538318486e-08,2.619400000000000000e+04,5.885424804687500000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188970078302177197e-05,7.545427581036814694e-08,2.620400000000000000e+04,5.886395597457885742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188941620378188727e-05,7.544326629935857752e-08,2.621000000000000000e+04,5.888031029701232910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188913176192600155e-05,7.543825462005753706e-08,2.621800000000000000e+04,5.889638304710388184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188884735898877083e-05,7.541513801193396794e-08,2.622800000000000000e+04,5.892789602279663086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188856307894251737e-05,7.540569941774878844e-08,2.623400000000000000e+04,5.892789602279663086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188827887882228603e-05,7.538880737744079526e-08,2.624400000000000000e+04,5.895984172821044922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188799478447792486e-05,7.537767547890108676e-08,2.625000000000000000e+04,5.897546935081481934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188771080283388755e-05,7.536656604185681116e-08,2.625800000000000000e+04,5.899109101295471191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188742689443132891e-05,7.535006415460103947e-08,2.626800000000000000e+04,5.900671839714050293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188714309295667979e-05,7.533821932536767869e-08,2.627400000000000000e+04,5.902233672142028809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188685940848692006e-05,7.533066591688914783e-08,2.628200000000000000e+04,5.903876805305480957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188657578903702550e-05,7.531162371676726252e-08,2.629200000000000000e+04,5.907404589653015137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188629227900735020e-05,7.530164624287398673e-08,2.629800000000000000e+04,5.908147764205932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188600889042351399e-05,7.529228108016241435e-08,2.630600000000000000e+04,5.909777808189392090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188572555721788889e-05,7.527352558773018238e-08,2.631600000000000000e+04,5.911417341232299805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188544233585811267e-05,7.526259842310832411e-08,2.632200000000000000e+04,5.912981152534484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188515924341092851e-05,7.525839631563206277e-08,2.633000000000000000e+04,5.915911126136779785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188487619319976156e-05,7.523577168187096163e-08,2.634000000000000000e+04,5.917499971389770508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188459325932258985e-05,7.522751106802994416e-08,2.634600000000000000e+04,5.919061493873596191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188431046239190936e-05,7.522104772084002742e-08,2.635400000000000000e+04,5.920667147636413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188402769203762619e-05,7.519841090426647490e-08,2.636400000000000000e+04,5.923925232887268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188374504265639204e-05,7.518890744240565837e-08,2.637000000000000000e+04,5.923925232887268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188346246628786820e-05,7.517326241835702887e-08,2.638000000000000000e+04,5.925492238998413086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188317999128036870e-05,7.516197521917439105e-08,2.638600000000000000e+04,5.927048134803771973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188289762636175829e-05,7.515309163326014573e-08,2.639400000000000000e+04,5.928671360015869141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188261532622022969e-05,7.513645214419970001e-08,2.640400000000000000e+04,5.930243206024169922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188233312912143312e-05,7.512569700268028344e-08,2.641000000000000000e+04,5.931806230545043945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188205104656678342e-05,7.511784661499112538e-08,2.641800000000000000e+04,5.933367967605590820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188176901922068242e-05,7.510005697188026552e-08,2.642800000000000000e+04,5.935022568702697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188148709731559576e-05,7.508980235806704758e-08,2.643400000000000000e+04,5.937253236770629883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188120529606369984e-05,7.508362319033147446e-08,2.644200000000000000e+04,5.939091897010803223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188092353785137418e-05,7.506409731050787643e-08,2.645200000000000000e+04,5.940659570693969727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188064188851598762e-05,7.505464687551983562e-08,2.645800000000000000e+04,5.942766642570495605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188036036793061362e-05,7.505014904408450295e-08,2.646600000000000000e+04,5.944330525398254395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.188007887497076519e-05,7.502859687213599284e-08,2.647600000000000000e+04,5.945929193496704102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187979749555377243e-05,7.501992029564509144e-08,2.648200000000000000e+04,5.947948622703552246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187951618576807856e-05,7.500477627568035608e-08,2.649200000000000000e+04,5.949520397186279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187923497160322598e-05,7.499445847068106491e-08,2.649800000000000000e+04,5.951082038879394531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187895386049621310e-05,7.498529598279244081e-08,2.650600000000000000e+04,5.952644753456115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187867281148605464e-05,7.496996671548054946e-08,2.651600000000000000e+04,5.955769705772399902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187839185910603653e-05,7.495955019502581533e-08,2.652200000000000000e+04,5.956466555595397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187811101365750072e-05,7.495281138724503939e-08,2.653000000000000000e+04,5.959118723869323730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187783022142179727e-05,7.493564094723652920e-08,2.654000000000000000e+04,5.961127471923828125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187754952784627568e-05,7.492651566541751021e-08,2.654600000000000000e+04,5.961788868904113770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187726894584562019e-05,7.491946772485786523e-08,2.655400000000000000e+04,5.963433504104614258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187698840633466996e-05,7.490182734572913582e-08,2.656400000000000000e+04,5.966621637344360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187670796789367475e-05,7.489251272769137600e-08,2.657000000000000000e+04,5.966774892807006836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187642764813857188e-05,7.488919053857812150e-08,2.657800000000000000e+04,5.968482565879821777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187614735693446447e-05,7.486853322265299325e-08,2.658800000000000000e+04,5.971613168716430664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187586717087042398e-05,7.486114141461992089e-08,2.659400000000000000e+04,5.973175120353698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187558711196918336e-05,7.485746421291946164e-08,2.660200000000000000e+04,5.974737954139709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187530706463387270e-05,7.483579324189760080e-08,2.661200000000000000e+04,5.976299643516540527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187502712722584573e-05,7.482811832259597013e-08,2.661800000000000000e+04,5.977918767929077148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187474724964044222e-05,7.481379637611474826e-08,2.662800000000000000e+04,5.979648947715759277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187446746135250123e-05,7.480427863320869315e-08,2.663400000000000000e+04,5.982317948341369629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187418777113355715e-05,7.479690335289638232e-08,2.664200000000000000e+04,5.982641983032226562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187390813202136747e-05,7.478187114792147578e-08,2.665200000000000000e+04,5.986427831649780273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187362858349133347e-05,7.477271146268158416e-08,2.665800000000000000e+04,5.987217545509338379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187334913726701458e-05,7.476697564430126168e-08,2.666600000000000000e+04,5.988789081573486328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187306973208096934e-05,7.475051154060646196e-08,2.667600000000000000e+04,5.990362191200256348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187279041962838424e-05,7.474219599692588397e-08,2.668200000000000000e+04,5.991931986808776855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187251121511348544e-05,7.473751024325162317e-08,2.669000000000000000e+04,5.995115566253662109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187223203917967886e-05,7.471973615586244521e-08,2.670000000000000000e+04,5.996717119216918945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187195295897450361e-05,7.471192209770003182e-08,2.670600000000000000e+04,5.998290824890136719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187167399456947093e-05,7.470977925754982162e-08,2.671400000000000000e+04,5.999853610992431641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187139504297764286e-05,7.468955748020015356e-08,2.672400000000000000e+04,6.001884651184082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187111619154085056e-05,7.468299133880780709e-08,2.673000000000000000e+04,6.003507804870605469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187083739541261954e-05,7.466935502153238068e-08,2.674000000000000000e+04,6.005080986022949219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187055868106768793e-05,7.466111975561599415e-08,2.674600000000000000e+04,6.006644177436828613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187028005561761900e-05,7.465356055696445647e-08,2.675400000000000000e+04,6.009768819808959961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.187000147783151533e-05,7.464008919107114179e-08,2.676400000000000000e+04,6.012080001831054688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186972298239328394e-05,7.463152739645778871e-08,2.677000000000000000e+04,6.012304711341857910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186944457936213396e-05,7.462700943459877812e-08,2.677800000000000000e+04,6.013909435272216797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186916621503578688e-05,7.461142735852475327e-08,2.678800000000000000e+04,6.017084479331970215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186888793478421237e-05,7.460450772545549959e-08,2.679400000000000000e+04,6.018646669387817383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186860975086358584e-05,7.459897167715689560e-08,2.680200000000000000e+04,6.020209240913391113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186833159519218065e-05,7.458339413965018975e-08,2.681200000000000000e+04,6.021771192550659180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186805352545743993e-05,7.457595952425450146e-08,2.681800000000000000e+04,6.023330950736999512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186777555861885219e-05,7.457488447468464258e-08,2.682600000000000000e+04,6.024924731254577637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186749760642781547e-05,7.455598394607915733e-08,2.683600000000000000e+04,6.028061079978942871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186721974384160749e-05,7.455088446945586775e-08,2.684200000000000000e+04,6.029621076583862305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186694199154893686e-05,7.454848704327039353e-08,2.685000000000000000e+04,6.031184768676757812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186666423779852083e-05,7.452922777078300968e-08,2.686000000000000000e+04,6.032746481895446777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186638657767872530e-05,7.452339371918304610e-08,2.686600000000000000e+04,6.034308433532714844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186610896266730515e-05,7.451128571645350057e-08,2.687600000000000000e+04,6.035870838165283203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186583142115316083e-05,7.450369979433861399e-08,2.688200000000000000e+04,6.037432742118835449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186555396147952453e-05,7.449836941822026608e-08,2.689000000000000000e+04,6.038994908332824707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186527653835978312e-05,7.448549451607026848e-08,2.690000000000000000e+04,6.042236948013305664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186499918973102779e-05,7.447839985723882580e-08,2.690600000000000000e+04,6.043807125091552734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186472192662184776e-05,7.447437547649390394e-08,2.691400000000000000e+04,6.044641804695129395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186444469036431181e-05,7.446034487807265177e-08,2.692400000000000000e+04,6.047872281074523926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186416753033748970e-05,7.445393553057846228e-08,2.693000000000000000e+04,6.049436497688293457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186389046091911010e-05,7.445125587203104151e-08,2.693800000000000000e+04,6.051005196571350098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186361340641581180e-05,7.443584334311321300e-08,2.694800000000000000e+04,6.052566885948181152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186333643076160438e-05,7.443010188295996341e-08,2.695400000000000000e+04,6.054130387306213379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186305955271571975e-05,7.442942919703474491e-08,2.696200000000000000e+04,6.055817055702209473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186278267474499744e-05,7.441199463146795540e-08,2.697200000000000000e+04,6.059033775329589844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186250587946191266e-05,7.440724344230757584e-08,2.697800000000000000e+04,6.059033775329589844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186222912443162585e-05,7.439605957921077976e-08,2.698800000000000000e+04,6.062158727645874023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186195243457494577e-05,7.438975831363171196e-08,2.699400000000000000e+04,6.064041972160339355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186167581659552665e-05,7.438433175440996977e-08,2.700200000000000000e+04,6.064843535423278809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186139923150617833e-05,7.437319983879814016e-08,2.701200000000000000e+04,6.067139863967895508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186112271198998896e-05,7.436673135071810497e-08,2.701800000000000000e+04,6.068822193145751953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186084626740826334e-05,7.436390124817765080e-08,2.702600000000000000e+04,6.070399546623229980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186056984724257752e-05,7.435097363534309166e-08,2.703600000000000000e+04,6.071957230567932129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186029349407040801e-05,7.434591764930227699e-08,2.704200000000000000e+04,6.073520016670227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.186001721938693550e-05,7.434244895043623016e-08,2.705000000000000000e+04,6.075177121162414551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185974095925196875e-05,7.432939167067850947e-08,2.706000000000000000e+04,6.077606797218322754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185946476774779405e-05,7.432401609629954915e-08,2.706600000000000000e+04,6.079177999496459961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185918866058883596e-05,7.432436129841266890e-08,2.707400000000000000e+04,6.080740189552307129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185891255536205321e-05,7.430843976043414869e-08,2.708400000000000000e+04,6.083680725097656250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185863652198296657e-05,7.430506307689286302e-08,2.709000000000000000e+04,6.083680725097656250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185836057969126198e-05,7.430455587619395210e-08,2.709800000000000000e+04,6.085346484184265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185808462442714277e-05,7.428813313331997093e-08,2.710800000000000000e+04,6.088320422172546387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185780874465550244e-05,7.428426651336154032e-08,2.711400000000000000e+04,6.089986920356750488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185753289523710144e-05,7.427451463714409128e-08,2.712400000000000000e+04,6.091558194160461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185725710256866784e-05,7.426902002812275905e-08,2.713000000000000000e+04,6.093144321441650391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185698137427438587e-05,7.426553367984102946e-08,2.713800000000000000e+04,6.094742560386657715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185670566848368561e-05,7.425514656438897063e-08,2.714800000000000000e+04,6.097867369651794434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185643002027787652e-05,7.425006087340709063e-08,2.715400000000000000e+04,6.099430894851684570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185615443973442297e-05,7.424786938173714802e-08,2.716200000000000000e+04,6.100991964340209961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185587887287331286e-05,7.423638215178023070e-08,2.717200000000000000e+04,6.102674484252929688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185560336514685251e-05,7.423197324366131645e-08,2.717800000000000000e+04,6.104257607460021973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185532792958610848e-05,7.423086928917009925e-08,2.718600000000000000e+04,6.105989122390747070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185505249699059641e-05,7.421821572129076956e-08,2.719600000000000000e+04,6.107611966133117676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185477712584509527e-05,7.421434975747017233e-08,2.720200000000000000e+04,6.109411430358886719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185450183311448068e-05,7.421517116225524057e-08,2.721000000000000000e+04,6.110985302925109863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185422653010118765e-05,7.420063791371010760e-08,2.722000000000000000e+04,6.114383792877197266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185395129198037112e-05,7.419771595969968367e-08,2.722600000000000000e+04,6.114383792877197266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185367614046644067e-05,7.420020239885446837e-08,2.723400000000000000e+04,6.117443442344665527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185340096237570970e-05,7.418364302389098757e-08,2.724400000000000000e+04,6.119437384605407715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185312585384321255e-05,7.418149308863892345e-08,2.725000000000000000e+04,6.121008086204528809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185285076590886261e-05,7.417216470491025192e-08,2.726000000000000000e+04,6.122570514678955078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185257572747373067e-05,7.416818618644844819e-08,2.726600000000000000e+04,6.124132442474365234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185230074647619765e-05,7.416546977283610031e-08,2.727400000000000000e+04,6.125694751739501953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185202577822686963e-05,7.415599461625479456e-08,2.728400000000000000e+04,6.127256989479064941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185175086042807586e-05,7.415190173772563446e-08,2.729000000000000000e+04,6.128819346427917480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185147600388712326e-05,7.415168964088356210e-08,2.729800000000000000e+04,6.130709958076477051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185120115115215229e-05,7.414034760923269795e-08,2.730800000000000000e+04,6.133914446830749512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185092635088652203e-05,7.413757825281431057e-08,2.731400000000000000e+04,6.135541605949401855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185065161639570386e-05,7.413698171755764289e-08,2.732200000000000000e+04,6.137048768997192383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185037687521588513e-05,7.412521897388918768e-08,2.733200000000000000e+04,6.139393138885498047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.185010218889071629e-05,7.412222140979005448e-08,2.733800000000000000e+04,6.139393138885498047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184982757522777246e-05,7.412529771246956340e-08,2.734600000000000000e+04,6.142526721954345703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184955294153773748e-05,7.411058115037828195e-08,2.735600000000000000e+04,6.144088268280029297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184927836671043435e-05,7.410945823739714243e-08,2.736200000000000000e+04,6.145683956146240234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184900387258672452e-05,7.411206220572481658e-08,2.737000000000000000e+04,6.147786092758178711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184872934257888400e-05,7.409643314481150514e-08,2.738000000000000000e+04,6.150344443321228027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184845487606570725e-05,7.409496622037222952e-08,2.738600000000000000e+04,6.150743627548217773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184818042275707618e-05,7.408677575774335097e-08,2.739600000000000000e+04,6.152645421028137207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184790601235586977e-05,7.408342506149391255e-08,2.740200000000000000e+04,6.154219985008239746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184763165340597719e-05,7.408210950732833192e-08,2.741000000000000000e+04,6.157158303260803223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184735729981685958e-05,7.407326584783165901e-08,2.742000000000000000e+04,6.159315299987792969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184708299057915111e-05,7.407017961690058224e-08,2.742600000000000000e+04,6.159315299987792969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184680873689999045e-05,7.407038004853921268e-08,2.743400000000000000e+04,6.162443876266479492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184653447979155761e-05,7.406016253272598806e-08,2.744400000000000000e+04,6.164289045333862305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184626026931331173e-05,7.405783096508325998e-08,2.745000000000000000e+04,6.165970373153686523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184598611967999541e-05,7.405882284545985268e-08,2.745800000000000000e+04,6.167639732360839844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184571195598290148e-05,7.404744648364922635e-08,2.746800000000000000e+04,6.169486379623413086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184543784193627852e-05,7.404546107969651310e-08,2.747400000000000000e+04,6.170968341827392578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184516379594739932e-05,7.404870233286908003e-08,2.748200000000000000e+04,6.173048949241638184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184488972265806378e-05,7.403509084391933002e-08,2.749200000000000000e+04,6.174736928939819336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184461570331152173e-05,7.403417502283119003e-08,2.749800000000000000e+04,6.176334929466247559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184434169663613857e-05,7.402665330602286952e-08,2.750800000000000000e+04,6.179658937454223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184406772729610764e-05,7.402413701500236530e-08,2.751400000000000000e+04,6.179658937454223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184379380175671453e-05,7.402211188091133197e-08,2.752200000000000000e+04,6.182811188697814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184351988294723705e-05,7.401474786387100945e-08,2.753200000000000000e+04,6.185072803497314453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184324600250180452e-05,7.401179332251697120e-08,2.753800000000000000e+04,6.185072803497314453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184297216938295725e-05,7.401240834626952950e-08,2.754600000000000000e+04,6.188200235366821289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184269833618294051e-05,7.400310935668304886e-08,2.755600000000000000e+04,6.189698362350463867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184242454344479150e-05,7.400152545522693935e-08,2.756200000000000000e+04,6.191438102722167969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184215080180204155e-05,7.400097780127140794e-08,2.757000000000000000e+04,6.193095684051513672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184187705232830430e-05,7.399172071010788278e-08,2.758000000000000000e+04,6.196229553222656250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184160334549533048e-05,7.398950251326196643e-08,2.758600000000000000e+04,6.196229553222656250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184132969573532822e-05,7.399267768027062179e-08,2.759400000000000000e+04,6.199393534660339355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184105602807730294e-05,7.398053647066023984e-08,2.760400000000000000e+04,6.201551508903503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184078240678298298e-05,7.398019994729845931e-08,2.761000000000000000e+04,6.203143692016601562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184050884901379455e-05,7.398189699742802805e-08,2.761800000000000000e+04,6.204715013504028320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.184023526169608708e-05,7.396954317680089908e-08,2.762800000000000000e+04,6.206908917427062988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183996172466334940e-05,7.396835417748093567e-08,2.763400000000000000e+04,6.208610105514526367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183968819782228664e-05,7.396191193477190771e-08,2.764400000000000000e+04,6.210868287086486816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183941470513513391e-05,7.395917402112495201e-08,2.765000000000000000e+04,6.210868287086486816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183914125360982169e-05,7.395821532118237865e-08,2.765800000000000000e+04,6.212439513206481934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183886780665129778e-05,7.395105088890977406e-08,2.766800000000000000e+04,6.213993573188781738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183859439560530555e-05,7.394855722380459748e-08,2.767400000000000000e+04,6.215562748908996582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183832102947993708e-05,7.394842821387637399e-08,2.768200000000000000e+04,6.217291164398193359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183804766169487532e-05,7.394026351530689317e-08,2.769200000000000000e+04,6.220171904563903809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183777433219359365e-05,7.393813225464283908e-08,2.769800000000000000e+04,6.220604419708251953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183750105242510441e-05,7.393884792768521302e-08,2.770600000000000000e+04,6.222169518470764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183722776335231229e-05,7.392951337770946904e-08,2.771600000000000000e+04,6.225354456901550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183695451562819583e-05,7.392771889846265178e-08,2.772200000000000000e+04,6.225354456901550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183668132381588565e-05,7.392970488611014974e-08,2.773000000000000000e+04,6.226916623115539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183640811322475508e-05,7.391876225449954441e-08,2.774000000000000000e+04,6.228501176834106445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183613494795679390e-05,7.391750627399962919e-08,2.774600000000000000e+04,6.230105829238891602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183586184636351639e-05,7.392076728042378902e-08,2.775400000000000000e+04,6.231732463836669922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183558871426646826e-05,7.390797302850783066e-08,2.776400000000000000e+04,6.233296060562133789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183531563249185759e-05,7.390720905369985575e-08,2.777000000000000000e+04,6.233296060562133789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183504256067303162e-05,7.390035170810386987e-08,2.778000000000000000e+04,6.236471033096313477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183476952335321724e-05,7.389793611933493540e-08,2.778600000000000000e+04,6.238051056861877441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183449652738848546e-05,7.389640378878283046e-08,2.779400000000000000e+04,6.239630913734436035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183422353660059206e-05,7.388931433263016423e-08,2.780400000000000000e+04,6.241534519195556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183395058241946194e-05,7.388655906979536283e-08,2.781000000000000000e+04,6.243186807632446289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183367767395116685e-05,7.388690118229205501e-08,2.781800000000000000e+04,6.245271492004394531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183340476520582593e-05,7.387810761978602401e-08,2.782800000000000000e+04,6.246833896636962891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183313189608511148e-05,7.387624196381875964e-08,2.783400000000000000e+04,6.248345541954040527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183285907751526912e-05,7.387591929881968770e-08,2.784200000000000000e+04,6.250399732589721680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183258625223956178e-05,7.386669675512073180e-08,2.785200000000000000e+04,6.252899575233459473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183231346987792830e-05,7.386436734230667371e-08,2.785800000000000000e+04,6.253684115409851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183204074476662491e-05,7.386676916259037448e-08,2.786600000000000000e+04,6.255832982063293457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183176800453154995e-05,7.385502737636159417e-08,2.787600000000000000e+04,6.257298040390014648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183149531180274473e-05,7.385397694549079947e-08,2.788200000000000000e+04,6.258938789367675781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183122268377273516e-05,7.385557658104744301e-08,2.789000000000000000e+04,6.261204123497009277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183095003060444451e-05,7.384306751370118298e-08,2.790000000000000000e+04,6.262774610519409180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183067742995291317e-05,7.384142386177665926e-08,2.790600000000000000e+04,6.265592980384826660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183040484349748463e-05,7.383453320783321759e-08,2.791600000000000000e+04,6.267630147933959961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.183013229476589997e-05,7.383127926170046482e-08,2.792200000000000000e+04,6.268601846694946289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182985979076898315e-05,7.382949215522150426e-08,2.793000000000000000e+04,6.270846247673034668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182958729698112744e-05,7.382188574767713790e-08,2.794000000000000000e+04,6.272531914710998535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182931484373004089e-05,7.381858268106938781e-08,2.794600000000000000e+04,6.274453592300415039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182904243993041493e-05,7.381763523487693481e-08,2.795400000000000000e+04,6.275914597511291504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182877004186312678e-05,7.380880056681508415e-08,2.796400000000000000e+04,6.277578783035278320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182849768779554784e-05,7.380579152239490657e-08,2.797000000000000000e+04,6.279229879379272461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182822538875135452e-05,7.380513235310234069e-08,2.797800000000000000e+04,6.281484389305114746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182795308981676387e-05,7.379523153654426976e-08,2.798800000000000000e+04,6.283101010322570801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182768083890624607e-05,7.379219310817496342e-08,2.799400000000000000e+04,6.285283184051513672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182740864995097402e-05,7.379286411335484666e-08,2.800200000000000000e+04,6.287507367134094238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182713645384762990e-05,7.378112729169206256e-08,2.801200000000000000e+04,6.289389276504516602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182686431072517681e-05,7.377858730436303782e-08,2.801800000000000000e+04,6.290950751304626465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182659223773734143e-05,7.377977290341574471e-08,2.802600000000000000e+04,6.292513012886047363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182632014852461705e-05,7.376644277129680871e-08,2.803600000000000000e+04,6.295680356025695801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182604811804832344e-05,7.376392742963463018e-08,2.804200000000000000e+04,6.295680356025695801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182577616789577289e-05,7.376719529505523915e-08,2.805000000000000000e+04,6.297266578674316406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182550418988186586e-05,7.375112551171013959e-08,2.806000000000000000e+04,6.298886656761169434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182523227771473484e-05,7.374943087412622806e-08,2.806600000000000000e+04,6.300457119941711426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182496038535400730e-05,7.374009536673998526e-08,2.807600000000000000e+04,6.302351474761962891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182468854158153755e-05,7.373633987760695040e-08,2.808200000000000000e+04,6.303922963142395020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182441675431310428e-05,7.373293429826604393e-08,2.809000000000000000e+04,6.305733418464660645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182414498330859467e-05,7.372351396499862946e-08,2.810000000000000000e+04,6.307438135147094727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182387326448425720e-05,7.371886545355161330e-08,2.810600000000000000e+04,6.307438135147094727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182360160833712894e-05,7.371793628686147670e-08,2.811400000000000000e+04,6.310626673698425293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182332996419046024e-05,7.370614341074021342e-08,2.812400000000000000e+04,6.312205886840820312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182305837696762262e-05,7.370258236121353500e-08,2.813000000000000000e+04,6.313768768310546875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182278685873274881e-05,7.369997030895110039e-08,2.813800000000000000e+04,6.315330743789672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182251534749244608e-05,7.368794645015063764e-08,2.814800000000000000e+04,6.316921663284301758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182224389796091098e-05,7.368331270296326290e-08,2.815400000000000000e+04,6.318501734733581543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182197252595528273e-05,7.368412485070463629e-08,2.816200000000000000e+04,6.321204471588134766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182170115377778809e-05,7.366885653374889457e-08,2.817200000000000000e+04,6.323069763183593750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182142984965155403e-05,7.366574740956212340e-08,2.817800000000000000e+04,6.324638032913208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182115863191463207e-05,7.366460627910183448e-08,2.818600000000000000e+04,6.326333880424499512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182088740554082686e-05,7.364884181780524710e-08,2.819600000000000000e+04,6.327906203269958496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182061625369269544e-05,7.364446369759089086e-08,2.820200000000000000e+04,6.329467606544494629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182034513621021534e-05,7.363455662407202607e-08,2.821200000000000000e+04,6.331189489364624023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.182007407847423587e-05,7.362833140077899803e-08,2.821800000000000000e+04,6.331189489364624023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181980308832809576e-05,7.362371212959527219e-08,2.822600000000000000e+04,6.334312081336975098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181953213007047437e-05,7.361277946345638442e-08,2.823600000000000000e+04,6.336298036575317383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181926123597349640e-05,7.360638092838283143e-08,2.824200000000000000e+04,6.337934350967407227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181899041569818756e-05,7.360216782652429093e-08,2.825000000000000000e+04,6.339592957496643066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181871962445264261e-05,7.358991800890478411e-08,2.826000000000000000e+04,6.341162848472595215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181844890235781546e-05,7.358347365845606968e-08,2.826600000000000000e+04,6.342799496650695801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181817826122616670e-05,7.357959588242938313e-08,2.827400000000000000e+04,6.344371390342712402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181790764512848183e-05,7.356592275531159419e-08,2.828400000000000000e+04,6.345933246612548828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181763710378686710e-05,7.355937855162755844e-08,2.829000000000000000e+04,6.347613477706909180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181736665173617240e-05,7.355624302561934038e-08,2.829800000000000000e+04,6.349556899070739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181709621923486938e-05,7.354074371041271754e-08,2.830800000000000000e+04,6.352466917037963867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181682586788901784e-05,7.353427505758830783e-08,2.831400000000000000e+04,6.354078936576843262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181655561547600637e-05,7.353184479076681455e-08,2.832200000000000000e+04,6.355649447441101074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181628537534097803e-05,7.351433375044616010e-08,2.833200000000000000e+04,6.357211279869079590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181601522362960455e-05,7.350790105836715812e-08,2.833800000000000000e+04,6.358773684501647949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181574518219528515e-05,7.350672246679105117e-08,2.834600000000000000e+04,6.360336375236511230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181547514347063939e-05,7.348664540423216471e-08,2.835600000000000000e+04,6.363553380966186523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181520520155315200e-05,7.348048153082882936e-08,2.836200000000000000e+04,6.365278458595275879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181493531117714512e-05,7.346700812347264909e-08,2.837200000000000000e+04,6.366913342475891113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181466550135820668e-05,7.345866417044144697e-08,2.837800000000000000e+04,6.368495965003967285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181439578052931370e-05,7.345093498592751657e-08,2.838600000000000000e+04,6.370089554786682129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181412610939261824e-05,7.343698597623653029e-08,2.839600000000000000e+04,6.372610712051391602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181385652391531781e-05,7.342771834773245923e-08,2.840200000000000000e+04,6.374181389808654785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181358703486184082e-05,7.342178541226834748e-08,2.841000000000000000e+04,6.375841856002807617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181331759307553312e-05,7.340554103415588057e-08,2.842000000000000000e+04,6.378307867050170898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181304824302515349e-05,7.339690871427505394e-08,2.842600000000000000e+04,6.378798580169677734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181277899707217710e-05,7.338952673856319033e-08,2.843400000000000000e+04,6.380419540405273438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181250979519168360e-05,7.337264010097092878e-08,2.844400000000000000e+04,6.383273124694824219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181224069123620665e-05,7.336295016884832574e-08,2.845000000000000000e+04,6.384854245185852051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181197170093913930e-05,7.335817355898105633e-08,2.845800000000000000e+04,6.386415457725524902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181170274961063415e-05,7.333822813065152128e-08,2.846800000000000000e+04,6.388147521018981934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181143390370861332e-05,7.332954536105120777e-08,2.847400000000000000e+04,6.389717340469360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181116518144040747e-05,7.332314250584501863e-08,2.848200000000000000e+04,6.391330814361572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181089649176084221e-05,7.330227935009603806e-08,2.849200000000000000e+04,6.394463896751403809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181062791520531378e-05,7.329239703891382147e-08,2.849800000000000000e+04,6.396025633811950684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181035941371469896e-05,7.327705258738105058e-08,2.850800000000000000e+04,6.397588062286376953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.181009101213272987e-05,7.326525173373982742e-08,2.851400000000000000e+04,6.399253606796264648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180982271832644695e-05,7.325479147793757226e-08,2.852200000000000000e+04,6.400878524780273438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180955449891327715e-05,7.323835607219147137e-08,2.853200000000000000e+04,6.403492617607116699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180928638501132717e-05,7.322610007725137893e-08,2.853800000000000000e+04,6.405065488815307617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180901838615663283e-05,7.321594835398050349e-08,2.854600000000000000e+04,6.406627917289733887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180875046069380447e-05,7.319799928157884608e-08,2.855600000000000000e+04,6.408197879791259766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180848264686991178e-05,7.318557312515254965e-08,2.856200000000000000e+04,6.409767746925354004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180821495605167951e-05,7.317528621540464446e-08,2.857000000000000000e+04,6.411330008506774902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180794733665181455e-05,7.315594932071077162e-08,2.858000000000000000e+04,6.413251662254333496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180767983545937504e-05,7.314309416963103209e-08,2.858600000000000000e+04,6.414821529388427734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180741246630917203e-05,7.313351170665950849e-08,2.859400000000000000e+04,6.416479635238647461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180714516524710263e-05,7.311217166477301472e-08,2.860400000000000000e+04,6.419621753692626953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180687798968639492e-05,7.309931347131861470e-08,2.861000000000000000e+04,6.419621753692626953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180661095617086613e-05,7.308979708404760469e-08,2.861800000000000000e+04,6.422844576835632324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180634398592208657e-05,7.306663950724473001e-08,2.862800000000000000e+04,6.425224184989929199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180607714907272746e-05,7.305340933530678056e-08,2.863400000000000000e+04,6.425224184989929199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180581046581267291e-05,7.304518958398920870e-08,2.864200000000000000e+04,6.428440880775451660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180554383894650837e-05,7.301932291946648367e-08,2.865200000000000000e+04,6.430057716369628906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180527735439881624e-05,7.300634689908052436e-08,2.865800000000000000e+04,6.431628537178039551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180501097153609450e-05,7.298637157297311943e-08,2.866800000000000000e+04,6.433193302154541016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180474471718448815e-05,7.297126512100161502e-08,2.867400000000000000e+04,6.434753298759460449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180447859917211137e-05,7.295635209680118969e-08,2.868200000000000000e+04,6.436315608024597168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180421258279832315e-05,7.293594121898758012e-08,2.869200000000000000e+04,6.439504861831665039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180394670075032483e-05,7.291965132832454039e-08,2.869800000000000000e+04,6.441067314147949219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180368096293083450e-05,7.290642273758623197e-08,2.870600000000000000e+04,6.442629551887512207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180341532616313880e-05,7.288364654030024689e-08,2.871600000000000000e+04,6.444193625450134277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180314983040345390e-05,7.286786502690686289e-08,2.872200000000000000e+04,6.445754671096801758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180288448671377598e-05,7.285280168755501666e-08,2.873000000000000000e+04,6.447317862510681152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180261924292685522e-05,7.282948095250406446e-08,2.874000000000000000e+04,6.450469493865966797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180235414674022650e-05,7.281240405474195285e-08,2.874600000000000000e+04,6.451344037055969238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180208921212880013e-05,7.279972812296445725e-08,2.875400000000000000e+04,6.453582692146301270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180182437456789317e-05,7.277341612017009896e-08,2.876400000000000000e+04,6.455081892013549805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180155969233296919e-05,7.275717950564961406e-08,2.877000000000000000e+04,6.456765770912170410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180129518123245822e-05,7.274249746723439184e-08,2.877800000000000000e+04,6.458443689346313477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180103076338310883e-05,7.271545524634733916e-08,2.878800000000000000e+04,6.461110901832580566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180076650853405407e-05,7.269780254438431976e-08,2.879400000000000000e+04,6.461889123916625977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180050243660721068e-05,7.268647305854134715e-08,2.880200000000000000e+04,6.463385725021362305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.180023845171495589e-05,7.265557335649026527e-08,2.881200000000000000e+04,6.466570234298706055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179997463900252046e-05,7.263921803586492627e-08,2.881800000000000000e+04,6.466570234298706055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179971095800047266e-05,7.261419497502897593e-08,2.882800000000000000e+04,6.469761061668395996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179944743582766836e-05,7.259562012791111537e-08,2.883400000000000000e+04,6.471334385871887207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179918407936920980e-05,7.257558232704850663e-08,2.884200000000000000e+04,6.472892737388610840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179892085542256078e-05,7.255103552275176357e-08,2.885200000000000000e+04,6.474692368507385254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179865779578214144e-05,7.253042669238541567e-08,2.885800000000000000e+04,6.476262307167053223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179839490980035597e-05,7.251353753156576787e-08,2.886600000000000000e+04,6.478797650337219238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179813215630205187e-05,7.248593125290724881e-08,2.887600000000000000e+04,6.481279206275939941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179786957381774996e-05,7.246650261139130928e-08,2.888200000000000000e+04,6.481279206275939941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179760717202513708e-05,7.244616189358344352e-08,2.889000000000000000e+04,6.484479975700378418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179734490262749232e-05,7.241890526606486185e-08,2.890000000000000000e+04,6.485753369331359863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179708281030659818e-05,7.239739715693603491e-08,2.890600000000000000e+04,6.487324333190917969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179682090786677559e-05,7.238080421369788450e-08,2.891400000000000000e+04,6.488886761665344238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179655913578583688e-05,7.234994140496926489e-08,2.892400000000000000e+04,6.491212725639343262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179629754827632336e-05,7.232993559083021899e-08,2.893000000000000000e+04,6.492785096168518066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179603615900705811e-05,7.230969369890384038e-08,2.893800000000000000e+04,6.494419384002685547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179577489768785734e-05,7.227907333685811603e-08,2.894800000000000000e+04,6.497556233406066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179551382779595966e-05,7.225686309888085521e-08,2.895400000000000000e+04,6.497556233406066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179525296713303301e-05,7.224131261306039626e-08,2.896200000000000000e+04,6.500680923461914062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179499222947639697e-05,7.220628862156511558e-08,2.897200000000000000e+04,6.502243518829345703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179473169186192442e-05,7.218606054267697726e-08,2.897800000000000000e+04,6.503805470466613770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179447137371816252e-05,7.216655442931451711e-08,2.898600000000000000e+04,6.505368185043334961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179421117284227682e-05,7.213163328785547078e-08,2.899600000000000000e+04,6.508574104309082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179395117999056618e-05,7.210901237136520222e-08,2.900200000000000000e+04,6.508574104309082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179369135236211190e-05,7.208038890892552445e-08,2.901200000000000000e+04,6.512194442749023438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179343171778230374e-05,7.205558919063705817e-08,2.901800000000000000e+04,6.512194442749023438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179317228487478075e-05,7.203256276557008945e-08,2.902600000000000000e+04,6.513765144348144531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179291301655158360e-05,7.200254388664326134e-08,2.903600000000000000e+04,6.516889023780822754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179265394727865912e-05,7.197741345499843756e-08,2.904200000000000000e+04,6.518451118469238281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179239508719157304e-05,7.195425911558893185e-08,2.905000000000000000e+04,6.520013475418090820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179213639071669852e-05,7.192286234968224338e-08,2.906000000000000000e+04,6.521575880050659180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179187789953439404e-05,7.189731341426643283e-08,2.906600000000000000e+04,6.523273253440856934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179161962571754558e-05,7.187449260918155304e-08,2.907400000000000000e+04,6.524848842620849609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179136151335042338e-05,7.184137237113694946e-08,2.908400000000000000e+04,6.528230929374694824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179110361290929118e-05,7.181563383729172902e-08,2.909000000000000000e+04,6.529327249526977539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179084593867297470e-05,7.179294819199257378e-08,2.909800000000000000e+04,6.530150270462036133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179058842239029665e-05,7.175810803226960717e-08,2.910800000000000000e+04,6.533678984642028809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179033112503587581e-05,7.173207004810548842e-08,2.911400000000000000e+04,6.534031319618225098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.179007406369314869e-05,7.171013965334190951e-08,2.912200000000000000e+04,6.535602521896362305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178981715512267308e-05,7.167310450780843066e-08,2.913200000000000000e+04,6.538772940635681152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178956047305918202e-05,7.164707205918689311e-08,2.913800000000000000e+04,6.540415263175964355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178930403779078834e-05,7.162566021792104315e-08,2.914600000000000000e+04,6.541988134384155273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178904774822056749e-05,7.158640370661677114e-08,2.915600000000000000e+04,6.543550324440002441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178879169329656227e-05,7.156024306508750217e-08,2.916200000000000000e+04,6.545111894607543945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178853583071492676e-05,7.152725422575909330e-08,2.917200000000000000e+04,6.548236322402954102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178828018785691749e-05,7.149894122009836963e-08,2.917800000000000000e+04,6.549824213981628418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178802477254885291e-05,7.147132104648193053e-08,2.918600000000000000e+04,6.551641798019409180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178776954865187073e-05,7.143772915709789426e-08,2.919600000000000000e+04,6.553327655792236328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178751454953130179e-05,7.140852914549774759e-08,2.920200000000000000e+04,6.554939699172973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178725978483623541e-05,7.138223208779516819e-08,2.921000000000000000e+04,6.556622481346130371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178700521007307610e-05,7.134660824427084641e-08,2.922000000000000000e+04,6.558222699165344238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178675086567785370e-05,7.131778812542602065e-08,2.922600000000000000e+04,6.559890246391296387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178649676253669495e-05,7.129026684212216509e-08,2.923400000000000000e+04,6.562497115135192871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178624284706261438e-05,7.125395057765181468e-08,2.924400000000000000e+04,6.564469218254089355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178598916741011608e-05,7.122421049518817687e-08,2.925000000000000000e+04,6.565680146217346191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178573573703317661e-05,7.119865382430141494e-08,2.925800000000000000e+04,6.567251324653625488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178548249042536796e-05,7.115979967852524047e-08,2.926800000000000000e+04,6.568813109397888184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178522948584975993e-05,7.113075851929095130e-08,2.927400000000000000e+04,6.570381116867065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178497673862400995e-05,7.110394153662701375e-08,2.928200000000000000e+04,6.573514294624328613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178472417015058914e-05,7.106422327315648728e-08,2.929200000000000000e+04,6.575144410133361816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178447184982850945e-05,7.103423634877535355e-08,2.929800000000000000e+04,6.576771569252014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178421979657884537e-05,7.101021892283680621e-08,2.930600000000000000e+04,6.578615093231201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178396791484611946e-05,7.096726815410517305e-08,2.931600000000000000e+04,6.581212615966796875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178371628843667105e-05,7.093838895986058226e-08,2.932200000000000000e+04,6.581746339797973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178346487681277215e-05,7.090150280680346347e-08,2.933200000000000000e+04,6.584107851982116699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178321370610108455e-05,7.087056615552675066e-08,2.933800000000000000e+04,6.584228420257568359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178296278264857353e-05,7.083882015341431502e-08,2.934600000000000000e+04,6.586845970153808594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178271207285103140e-05,7.080231943008608111e-08,2.935600000000000000e+04,6.588433766365051270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178246160759557218e-05,7.076986901648811077e-08,2.936200000000000000e+04,6.590035414695739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178221139531918104e-05,7.074101256342041763e-08,2.937000000000000000e+04,6.591664123535156250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178196139481592773e-05,7.070191009999999292e-08,2.938000000000000000e+04,6.594903635978698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178171164335375419e-05,7.067069557073712949e-08,2.938600000000000000e+04,6.594903635978698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178146214973273814e-05,7.063903811423862584e-08,2.939400000000000000e+04,6.596554231643676758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178121286574528008e-05,7.060035946079342965e-08,2.940400000000000000e+04,6.598141574859619141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178096383460603878e-05,7.056753231131639505e-08,2.941000000000000000e+04,6.599712800979614258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178071506786273635e-05,7.053950043286179585e-08,2.941800000000000000e+04,6.601341533660888672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178046650679055317e-05,7.049771605364631803e-08,2.942800000000000000e+04,6.602912425994873047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.178021820347119210e-05,7.046650484908226969e-08,2.943400000000000000e+04,6.604549050331115723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177997017023584010e-05,7.043543121608147658e-08,2.944200000000000000e+04,6.606142520904541016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177972233824755765e-05,7.039407199642226321e-08,2.945200000000000000e+04,6.609282016754150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177947476819911330e-05,7.036112790872495215e-08,2.945800000000000000e+04,6.609282016754150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177922747606569413e-05,7.033462721790709817e-08,2.946600000000000000e+04,6.612487578392028809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177898037843234253e-05,7.028947560128750433e-08,2.947600000000000000e+04,6.614298486709594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177873354832662408e-05,7.025863058726435544e-08,2.948200000000000000e+04,6.614298486709594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177848700311981741e-05,7.022880773952202096e-08,2.949000000000000000e+04,6.617512440681457520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177824064491116160e-05,7.018402680037733029e-08,2.950000000000000000e+04,6.619074964523315430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177799455908668704e-05,7.015130035487351285e-08,2.950600000000000000e+04,6.620637392997741699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177774870407254623e-05,7.011286243689926621e-08,2.951600000000000000e+04,6.622346496582031250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177750310551712212e-05,7.007826065859615203e-08,2.952200000000000000e+04,6.624248051643371582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177725777052996882e-05,7.004545189688058247e-08,2.953000000000000000e+04,6.625999236106872559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177701266311782053e-05,7.000604927115129114e-08,2.954000000000000000e+04,6.627572345733642578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177676781507296456e-05,6.997146346591688862e-08,2.954600000000000000e+04,6.629361629486083984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177652323484189826e-05,6.993892645672770709e-08,2.955400000000000000e+04,6.630934119224548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177627887859875917e-05,6.989855913200758126e-08,2.956400000000000000e+04,6.633521938323974609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177603478473161239e-05,6.986396556258024009e-08,2.957000000000000000e+04,6.635317182540893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177579096335679094e-05,6.983204036055534907e-08,2.957800000000000000e+04,6.635661840438842773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177554736127318371e-05,6.979046739727783299e-08,2.958800000000000000e+04,6.637233948707580566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177530402478088553e-05,6.975603399025550500e-08,2.959400000000000000e+04,6.638794755935668945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177506096591500638e-05,6.972466587313308937e-08,2.960200000000000000e+04,6.640800380706787109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177481812042195284e-05,6.968185148423574295e-08,2.961200000000000000e+04,6.642416071891784668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177457554395341923e-05,6.964755958685288525e-08,2.961800000000000000e+04,6.643978643417358398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177433325091003292e-05,6.961715788502639276e-08,2.962600000000000000e+04,6.645715451240539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177409116385362443e-05,6.957278780935330065e-08,2.963600000000000000e+04,6.647837185859680176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177384934960660435e-05,6.953883247004677033e-08,2.964200000000000000e+04,6.649455213546752930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177360782530001582e-05,6.950937833804910089e-08,2.965000000000000000e+04,6.651116347312927246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177336649796267383e-05,6.946335468921057069e-08,2.966000000000000000e+04,6.652783131599426270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177312544760421451e-05,6.942973557568465739e-08,2.966600000000000000e+04,6.654451537132263184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177288463457355685e-05,6.938983755895461226e-08,2.967600000000000000e+04,6.657157564163208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177264408292872692e-05,6.935449680470432807e-08,2.968200000000000000e+04,6.657753181457519531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177240379857279221e-05,6.931986872061628315e-08,2.969000000000000000e+04,6.660334062576293945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177216374759174613e-05,6.927987910495305344e-08,2.970000000000000000e+04,6.662859177589416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177192395939177909e-05,6.924410508400799143e-08,2.970600000000000000e+04,6.662968921661376953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177168444146619008e-05,6.921123229007883851e-08,2.971400000000000000e+04,6.665257954597473145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177144515247871249e-05,6.916973860408545435e-08,2.972400000000000000e+04,6.666575264930725098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177120612809212187e-05,6.913481948040940878e-08,2.973000000000000000e+04,6.668167352676391602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177096737676776069e-05,6.910108207506712780e-08,2.973800000000000000e+04,6.669729995727539062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177072884930201866e-05,6.905949991700572371e-08,2.974800000000000000e+04,6.672912359237670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177049058800453370e-05,6.902409037689095488e-08,2.975400000000000000e+04,6.672912359237670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177025260355089064e-05,6.899276099225443398e-08,2.976200000000000000e+04,6.676063323020935059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.177001483646727589e-05,6.894922724841302555e-08,2.977200000000000000e+04,6.677804279327392578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176977733775362619e-05,6.891500545886972000e-08,2.977800000000000000e+04,6.679015064239501953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176954011949680863e-05,6.888268599418131507e-08,2.978600000000000000e+04,6.680586194992065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176930311128727215e-05,6.883900582012272720e-08,2.979600000000000000e+04,6.683444571495056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176906637340677613e-05,6.880423350761454681e-08,2.980200000000000000e+04,6.685014677047729492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176882992098578202e-05,6.877512201874952223e-08,2.981000000000000000e+04,6.686742687225341797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176859366944910034e-05,6.872889520360470675e-08,2.982000000000000000e+04,6.688426828384399414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176835769109902641e-05,6.869571044084714034e-08,2.982600000000000000e+04,6.689990973472595215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176812200311217545e-05,6.866549982892445157e-08,2.983400000000000000e+04,6.691559886932373047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176788650573378388e-05,6.861898198788422744e-08,2.984400000000000000e+04,6.694684576988220215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176765128418993348e-05,6.858518581596183103e-08,2.985000000000000000e+04,6.694923281669616699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176741629574306019e-05,6.854541773051397000e-08,2.986000000000000000e+04,6.698181176185607910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176718156551141955e-05,6.850992428228287329e-08,2.986600000000000000e+04,6.699754142761230469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176694709963693893e-05,6.847605253185672623e-08,2.987400000000000000e+04,6.701346850395202637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176671286126067978e-05,6.843588986592888831e-08,2.988400000000000000e+04,6.702909541130065918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176647888148670160e-05,6.840055857423971614e-08,2.989000000000000000e+04,6.704489588737487793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176624516788826836e-05,6.836775610114410708e-08,2.989800000000000000e+04,6.706063103675842285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176601167586759783e-05,6.832672165617346903e-08,2.990800000000000000e+04,6.708152985572814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176577844306480132e-05,6.829195451794631938e-08,2.991400000000000000e+04,6.709745645523071289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176554547849230768e-05,6.825957415742444183e-08,2.992200000000000000e+04,6.711321687698364258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176531272870197203e-05,6.821798060887870481e-08,2.993200000000000000e+04,6.712884187698364258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176508023882688787e-05,6.818344983850903965e-08,2.993800000000000000e+04,6.714446210861206055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176484801987038587e-05,6.815251584988894627e-08,2.994600000000000000e+04,6.716008591651916504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176461600771395235e-05,6.810972709456584999e-08,2.995600000000000000e+04,6.719133305549621582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176438425653894084e-05,6.807594913456488894e-08,2.996200000000000000e+04,6.720765304565429688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176415277936268921e-05,6.804563026872151402e-08,2.997000000000000000e+04,6.722415733337402344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176392149986810828e-05,6.800202593267707100e-08,2.998000000000000000e+04,6.723987460136413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176369048260264924e-05,6.796857985876272517e-08,2.998600000000000000e+04,6.725549650192260742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176345974332527874e-05,6.794017769948095107e-08,2.999400000000000000e+04,6.728674483299255371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176322919106366045e-05,6.789493309986663566e-08,3.000400000000000000e+04,6.730236744880676270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176299890282685017e-05,6.786246624875136725e-08,3.001000000000000000e+04,6.732090997695922852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176276883930316283e-05,6.782351963919573307e-08,3.002000000000000000e+04,6.734606504440307617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176253902330060546e-05,6.778954703626539608e-08,3.002600000000000000e+04,6.735325813293457031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176230945956291833e-05,6.775598786225479820e-08,3.003400000000000000e+04,6.736893320083618164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176208011477802864e-05,6.771749710578762537e-08,3.004400000000000000e+04,6.739422893524169922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176185101665200294e-05,6.768320257632184218e-08,3.005000000000000000e+04,6.741132974624633789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176162217152184200e-05,6.765210952215968162e-08,3.005800000000000000e+04,6.742707657814025879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176139353920208525e-05,6.761221578907983568e-08,3.006800000000000000e+04,6.745926284790039062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176116515323414135e-05,6.757930461329211778e-08,3.007400000000000000e+04,6.745926284790039062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176093702061541386e-05,6.754708608908156525e-08,3.008200000000000000e+04,6.748604464530944824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176070909431717833e-05,6.750773806413434427e-08,3.009200000000000000e+04,6.750185656547546387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176048141370150307e-05,6.747435906071855545e-08,3.009800000000000000e+04,6.751758980751037598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176025398793290677e-05,6.744532310506587396e-08,3.010600000000000000e+04,6.753322124481201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.176002676071944495e-05,6.740409877549157580e-08,3.011600000000000000e+04,6.756446123123168945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175979977929807998e-05,6.737245607844650303e-08,3.012200000000000000e+04,6.758008050918579102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175957305378943937e-05,6.734200002432528584e-08,3.013000000000000000e+04,6.759806656837463379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175934651863004236e-05,6.730135930475948341e-08,3.014000000000000000e+04,6.761378121376037598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175912022897063104e-05,6.726909954306006667e-08,3.014600000000000000e+04,6.763043427467346191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175889419782570233e-05,6.724265500455402752e-08,3.015400000000000000e+04,6.764618349075317383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175866834717980839e-05,6.719954632871646718e-08,3.016400000000000000e+04,6.767743659019470215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175844274278235370e-05,6.716942729964180733e-08,3.017000000000000000e+04,6.767743659019470215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175821739904128062e-05,6.714127374446729252e-08,3.017800000000000000e+04,6.770845675468444824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175799222535322373e-05,6.709872063698215772e-08,3.018800000000000000e+04,6.772033405303955078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175776729823454349e-05,6.706782971934559301e-08,3.019400000000000000e+04,6.773758721351623535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175754257847108558e-05,6.703167302988563116e-08,3.020400000000000000e+04,6.775344657897949219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175731808822969377e-05,6.699940276786806252e-08,3.021000000000000000e+04,6.775344657897949219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175709383244865315e-05,6.696886324002303971e-08,3.021800000000000000e+04,6.778544950485229492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175686977737288083e-05,6.693248784236419409e-08,3.022800000000000000e+04,6.779910397529602051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175664595053192001e-05,6.690071363575319388e-08,3.023400000000000000e+04,6.781475257873535156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175642235805609709e-05,6.687114821490514743e-08,3.024200000000000000e+04,6.783238267898559570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175619895951174546e-05,6.683436875605583794e-08,3.025200000000000000e+04,6.785470461845397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175597578810743218e-05,6.680322906759317914e-08,3.025800000000000000e+04,6.787042045593261719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175575285129778070e-05,6.677451724995145097e-08,3.026600000000000000e+04,6.788601064682006836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175553010094417054e-05,6.673734842646464035e-08,3.027600000000000000e+04,6.790691828727722168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175530757681232014e-05,6.670676739149230678e-08,3.028200000000000000e+04,6.792395997047424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175508528798397446e-05,6.667929144348114062e-08,3.029000000000000000e+04,6.793966364860534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175486317729297137e-05,6.664145564244127465e-08,3.030000000000000000e+04,6.797248125076293945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175464129220086237e-05,6.661163574410716866e-08,3.030600000000000000e+04,6.798810648918151855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175441964357603392e-05,6.658518218054583581e-08,3.031400000000000000e+04,6.800371980667114258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175419816386875537e-05,6.654671892350129803e-08,3.032400000000000000e+04,6.801927876472473145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175397690939638561e-05,6.651753060826730598e-08,3.033000000000000000e+04,6.803489995002746582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175375589323243770e-05,6.649265396821421594e-08,3.033800000000000000e+04,6.805245232582092285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175353503566493307e-05,6.645316214897468394e-08,3.034800000000000000e+04,6.806895971298217773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175331440339589688e-05,6.642489515166951159e-08,3.035400000000000000e+04,6.808467626571655273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175309401189739726e-05,6.640125540259231008e-08,3.036200000000000000e+04,6.810030198097229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175287376750748367e-05,6.636081005647763577e-08,3.037200000000000000e+04,6.811592435836791992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175265374884207746e-05,6.633326243990669344e-08,3.037800000000000000e+04,6.813154053688049316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175243391542554661e-05,6.629951723703512898e-08,3.038800000000000000e+04,6.814717698097229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175221429008433977e-05,6.627053774189547198e-08,3.039400000000000000e+04,6.816278553009033203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175199487741745620e-05,6.624249935899700996e-08,3.040200000000000000e+04,6.817889618873596191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175177564321872395e-05,6.620914404257411301e-08,3.041200000000000000e+04,6.821040153503417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175155661528002414e-05,6.618023238265398515e-08,3.041800000000000000e+04,6.822609567642211914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175133779963478263e-05,6.615430660666267491e-08,3.042600000000000000e+04,6.824285912513732910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175111915551869688e-05,6.612001069806564235e-08,3.043600000000000000e+04,6.825952124595642090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175090071633200395e-05,6.609236096864182758e-08,3.044200000000000000e+04,6.827523231506347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175068248894463401e-05,6.606604183633334018e-08,3.045000000000000000e+04,6.829078674316406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175046442581465554e-05,6.603213977134976586e-08,3.046000000000000000e+04,6.830791473388671875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175024656614473030e-05,6.600445294204972684e-08,3.046600000000000000e+04,6.832372498512268066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.175002891871823589e-05,6.598078261087591681e-08,3.047400000000000000e+04,6.833950066566467285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174981142729728716e-05,6.594553389042759697e-08,3.048400000000000000e+04,6.837149333953857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174959413852029574e-05,6.591936431716482309e-08,3.049000000000000000e+04,6.838395047187805176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174937706229858220e-05,6.589510934845804573e-08,3.049800000000000000e+04,6.839303946495056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174916013340309473e-05,6.586021429480751858e-08,3.050800000000000000e+04,6.842431497573852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174894340617984159e-05,6.583389970369789625e-08,3.051400000000000000e+04,6.843169403076171875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174872689305837401e-05,6.581292199108633155e-08,3.052200000000000000e+04,6.844733095169067383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174851051731273830e-05,6.577617720391395701e-08,3.053200000000000000e+04,6.847959589958190918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174829434311880415e-05,6.575167614897955087e-08,3.053800000000000000e+04,6.849602198600769043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174807838444048059e-05,6.572993245528392662e-08,3.054600000000000000e+04,6.851169180870056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174786255261782107e-05,6.569344316889657995e-08,3.055600000000000000e+04,6.852855181694030762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174764692206343063e-05,6.566868763856180055e-08,3.056200000000000000e+04,6.854371261596679688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174743145446927354e-05,6.563862207525706578e-08,3.057200000000000000e+04,6.857289981842041016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174721617120339236e-05,6.561255783431255159e-08,3.057800000000000000e+04,6.857598733901977539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174700107671808025e-05,6.558802124077046669e-08,3.058600000000000000e+04,6.860669612884521484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174678613851435338e-05,6.555799043317673939e-08,3.059600000000000000e+04,6.862351846694946289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174657138280405286e-05,6.553237679582863581e-08,3.060200000000000000e+04,6.863923788070678711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174635681517910727e-05,6.550908775047385721e-08,3.061000000000000000e+04,6.865479660034179688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174614239716238768e-05,6.547865433738090155e-08,3.062000000000000000e+04,6.867046380043029785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174592816008869381e-05,6.545385355227103476e-08,3.062600000000000000e+04,6.868697810173034668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174571411062686006e-05,6.543113069839452750e-08,3.063400000000000000e+04,6.870499348640441895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174550020364743347e-05,6.540061614084900711e-08,3.064400000000000000e+04,6.873989963531494141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174528647618438857e-05,6.537626021048355089e-08,3.065000000000000000e+04,6.874068975448608398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174507293641727011e-05,6.535506647466453806e-08,3.065800000000000000e+04,6.877200889587402344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174485953132242715e-05,6.532387141010291784e-08,3.066800000000000000e+04,6.878763222694396973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174464630469922697e-05,6.530045727548163634e-08,3.067400000000000000e+04,6.880503702163696289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174443326613673475e-05,6.527985654804678768e-08,3.068200000000000000e+04,6.882083487510681152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174422035385391230e-05,6.524842061982106206e-08,3.069200000000000000e+04,6.884338378906250000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174400761915587558e-05,6.522544765714033355e-08,3.069800000000000000e+04,6.886614537239074707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174379507362088227e-05,6.520672974570381767e-08,3.070600000000000000e+04,6.887048554420471191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174358264507644487e-05,6.517425566692171129e-08,3.071600000000000000e+04,6.890451383590698242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174337039373218263e-05,6.515238512641504210e-08,3.072200000000000000e+04,6.892055988311767578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174315833301109614e-05,6.513430730270654138e-08,3.073000000000000000e+04,6.893618297576904297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174294637923728065e-05,6.510137569645667331e-08,3.074000000000000000e+04,6.896466946601867676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174273460248102342e-05,6.507994725249065239e-08,3.074600000000000000e+04,6.896706604957580566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174252296664559866e-05,6.505313316486733952e-08,3.075600000000000000e+04,6.899839711189270020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174231149188291800e-05,6.503045496742053545e-08,3.076200000000000000e+04,6.901402235031127930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174210018215955878e-05,6.500881205193228113e-08,3.077000000000000000e+04,6.902964091300964355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174188900723922816e-05,6.498231500640216317e-08,3.078000000000000000e+04,6.904526972770690918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174167799151102689e-05,6.495984099998634121e-08,3.078600000000000000e+04,6.906088924407958984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174146714009021744e-05,6.493986447184480613e-08,3.079400000000000000e+04,6.907651090621948242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174125641736053821e-05,6.491274853165333790e-08,3.080400000000000000e+04,6.909215021133422852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174104585233611009e-05,6.489130170310619595e-08,3.081000000000000000e+04,6.910775732994079590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174083545088512142e-05,6.487126139801263534e-08,3.081800000000000000e+04,6.912338089942932129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174062517178069822e-05,6.484442943352496457e-08,3.082800000000000000e+04,6.915593767166137695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174041504886398189e-05,6.482311128641978703e-08,3.083400000000000000e+04,6.917156004905700684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.174020508949824510e-05,6.480509571789278619e-08,3.084200000000000000e+04,6.918718266487121582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173999524546098905e-05,6.477734005883337408e-08,3.085200000000000000e+04,6.920327639579772949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173978555659854772e-05,6.475721197695776919e-08,3.085800000000000000e+04,6.921907520294189453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173957603125371113e-05,6.473901356378285566e-08,3.086600000000000000e+04,6.923469305038452148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173936661391333753e-05,6.471147605656685448e-08,3.087600000000000000e+04,6.926594376564025879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173915735069452198e-05,6.469140167278255241e-08,3.088200000000000000e+04,6.928156590461730957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173894825186650388e-05,6.467564711588123373e-08,3.089000000000000000e+04,6.929718613624572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173873925284572134e-05,6.464681642014285128e-08,3.090000000000000000e+04,6.931281447410583496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173853040752690215e-05,6.462812189015713195e-08,3.090600000000000000e+04,6.932863187789916992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173832172746437359e-05,6.461207802656353707e-08,3.091400000000000000e+04,6.934445381164550781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173811313860213996e-05,6.458335724387144091e-08,3.092400000000000000e+04,6.937590885162353516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173790470297873238e-05,6.456464373697468554e-08,3.093000000000000000e+04,6.939394259452819824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173769643461285953e-05,6.455153858384612523e-08,3.093800000000000000e+04,6.941447067260742188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173748824772218801e-05,6.452107426933948655e-08,3.094800000000000000e+04,6.943027901649475098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173728021439213036e-05,6.450396436927859311e-08,3.095400000000000000e+04,6.945026159286499023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173707229752102905e-05,6.447983183096656006e-08,3.096400000000000000e+04,6.946162486076354980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173686451820437683e-05,6.446131920202205937e-08,3.097000000000000000e+04,6.948472642898559570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173665687991804964e-05,6.444243499744859644e-08,3.097800000000000000e+04,6.949746346473693848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173644935280609104e-05,6.441943176374995910e-08,3.098800000000000000e+04,6.952910852432250977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173624196132236425e-05,6.440034867283168749e-08,3.099400000000000000e+04,6.952910852432250977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173603471042149362e-05,6.438450032349918378e-08,3.100200000000000000e+04,6.954481720924377441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173582756526385868e-05,6.436015840950696492e-08,3.101200000000000000e+04,6.956314182281494141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173562055456036454e-05,6.434273815810771095e-08,3.101800000000000000e+04,6.957875800132751465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173541368336943606e-05,6.432523023032971457e-08,3.102600000000000000e+04,6.959439802169799805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173520691268828921e-05,6.430201026796775237e-08,3.103600000000000000e+04,6.961001586914062500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173500027485388398e-05,6.428393153789981237e-08,3.104200000000000000e+04,6.962556290626525879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173479377669635018e-05,6.426977276663665548e-08,3.105000000000000000e+04,6.964125204086303711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173458737292207984e-05,6.424495467590008724e-08,3.106000000000000000e+04,6.967250084877014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173438110123458301e-05,6.422867158594068921e-08,3.106600000000000000e+04,6.967250084877014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173417496874112679e-05,6.421273332414688772e-08,3.107400000000000000e+04,6.970385456085205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173396892465157262e-05,6.418899105143746575e-08,3.108400000000000000e+04,6.971224617958068848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173376301144100598e-05,6.417197465828553718e-08,3.109000000000000000e+04,6.972906255722045898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173355723833544355e-05,6.415973219797572108e-08,3.109800000000000000e+04,6.974643206596374512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173335154659996060e-05,6.413408444921257870e-08,3.110800000000000000e+04,6.977178406715393066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173314598548610437e-05,6.411901575252174697e-08,3.111400000000000000e+04,6.978742194175720215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173294056473193992e-05,6.410488750973809245e-08,3.112200000000000000e+04,6.980330348014831543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173273521838645368e-05,6.408023552786033907e-08,3.113200000000000000e+04,6.982738757133483887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173253000194850304e-05,6.406436279009465143e-08,3.113800000000000000e+04,6.984312534332275391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173232492769939997e-05,6.405433583459921492e-08,3.114600000000000000e+04,6.985992884635925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173211991965155619e-05,6.402740713165102448e-08,3.115600000000000000e+04,6.988045024871826172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173191504186612771e-05,6.401366257965311220e-08,3.116200000000000000e+04,6.988045024871826172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173171030744420701e-05,6.400165197466003120e-08,3.117000000000000000e+04,6.989682602882385254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173150563098779513e-05,6.397560155281991609e-08,3.118000000000000000e+04,6.992861175537109375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173130108468759078e-05,6.396098350680453909e-08,3.118600000000000000e+04,6.993414521217346191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173109663200384793e-05,6.394123668733740434e-08,3.119600000000000000e+04,6.994978189468383789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173089229355731262e-05,6.392526931798567905e-08,3.120200000000000000e+04,6.996697044372558594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173068807366884900e-05,6.391084038505531241e-08,3.121000000000000000e+04,6.998268914222717285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173048394223112665e-05,6.389102129069842152e-08,3.122000000000000000e+04,7.000377798080444336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173027992387935516e-05,6.387545969974093747e-08,3.122600000000000000e+04,7.002013802528381348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.173007602378567016e-05,6.386184437183257089e-08,3.123400000000000000e+04,7.003675365447998047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172987220717938781e-05,6.384176317013364555e-08,3.124400000000000000e+04,7.005245661735534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172966850271079108e-05,6.382673178717676516e-08,3.125000000000000000e+04,7.006808114051818848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172946491643148482e-05,6.381372439084519151e-08,3.125800000000000000e+04,7.008370637893676758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172926140838266096e-05,6.379344435163362157e-08,3.126800000000000000e+04,7.009932661056518555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172905801168128332e-05,6.377883440661821753e-08,3.127400000000000000e+04,7.011495661735534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172885473345158340e-05,6.376675052584084380e-08,3.128200000000000000e+04,7.013057065010070801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172865152780395716e-05,6.374604515211107496e-08,3.129200000000000000e+04,7.015217232704162598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172844843295466261e-05,6.373200506118059038e-08,3.129800000000000000e+04,7.015217232704162598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172824545714167964e-05,6.372061109275006508e-08,3.130600000000000000e+04,7.018339514732360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172804254787874211e-05,6.369954780164763071e-08,3.131600000000000000e+04,7.019901585578918457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172783974905476561e-05,6.368595484320346883e-08,3.132200000000000000e+04,7.021464109420776367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172763707025604044e-05,6.367562024650647161e-08,3.133000000000000000e+04,7.023020672798156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172743445147428199e-05,6.365393260384040482e-08,3.134000000000000000e+04,7.024588704109191895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172723194305891587e-05,6.364095993114742578e-08,3.134600000000000000e+04,7.026153492927551270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172702955600473129e-05,6.363142698787158300e-08,3.135400000000000000e+04,7.029275703430175781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172682722193856636e-05,6.360918212191629343e-08,3.136400000000000000e+04,7.030838537216186523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172662499839625888e-05,6.359669489900318185e-08,3.137000000000000000e+04,7.032449221611022949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172642289806315724e-05,6.358838882576313399e-08,3.137800000000000000e+04,7.034022474288940430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172622084305440235e-05,6.356527677569585466e-08,3.138800000000000000e+04,7.037649655342102051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172601889906843613e-05,6.355347341244832913e-08,3.139400000000000000e+04,7.039219713211059570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172581703289215649e-05,6.353612415351093800e-08,3.140400000000000000e+04,7.041529417037963867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172561526348452234e-05,6.352303387183380035e-08,3.141000000000000000e+04,7.041580057144165039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172541359441222846e-05,6.351038540221797367e-08,3.141800000000000000e+04,7.043204522132873535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172521199897650330e-05,6.349354098214870313e-08,3.142800000000000000e+04,7.046047902107238770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172501049921222627e-05,6.348026514162507851e-08,3.143400000000000000e+04,7.047199153900146484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172480909968780688e-05,6.346940802500603565e-08,3.144200000000000000e+04,7.049138951301574707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172460776970474842e-05,6.345174531526671459e-08,3.145200000000000000e+04,7.050489830970764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172440653473917105e-05,6.343948057276281599e-08,3.145800000000000000e+04,7.052124094963073730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172420539966388930e-05,6.342788015424178013e-08,3.146600000000000000e+04,7.053792119026184082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172400433007392071e-05,6.341072721086260551e-08,3.147600000000000000e+04,7.055461406707763672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172380335465993309e-05,6.339819171299120194e-08,3.148200000000000000e+04,7.057302808761596680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172360247951744318e-05,6.338864927629825301e-08,3.149000000000000000e+04,7.058873057365417480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172340166526911578e-05,6.337045946653062159e-08,3.150000000000000000e+04,7.062032985687255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172320094487310449e-05,6.335905194056459323e-08,3.150600000000000000e+04,7.062032985687255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172300032483594713e-05,6.334862867890426008e-08,3.151400000000000000e+04,7.063640618324279785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172279976111882189e-05,6.333093397446199494e-08,3.152400000000000000e+04,7.066764044761657715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172259929071478651e-05,6.331917481585072164e-08,3.153000000000000000e+04,7.068342447280883789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172239892161239677e-05,6.331110325138911510e-08,3.153800000000000000e+04,7.070604062080383301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172219860360273963e-05,6.329212252120571094e-08,3.154800000000000000e+04,7.073085975646972656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172199837896606437e-05,6.328162173706527899e-08,3.155400000000000000e+04,7.073085975646972656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172179825624619073e-05,6.327253983511237017e-08,3.156200000000000000e+04,7.076460075378417969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172159817937412343e-05,6.325401897715699835e-08,3.157200000000000000e+04,7.078672075271606445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172139819569383903e-05,6.324308796516052325e-08,3.157800000000000000e+04,7.078672075271606445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172119831553891755e-05,6.323668922315757564e-08,3.158600000000000000e+04,7.081946563720703125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172099847519849515e-05,6.321659407953800758e-08,3.159600000000000000e+04,7.084105038642883301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172079872855852433e-05,6.320707013786594845e-08,3.160200000000000000e+04,7.084435772895812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172059908669589551e-05,6.319953718305770142e-08,3.161000000000000000e+04,7.086061024665832520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172039947854864236e-05,6.317984385375488181e-08,3.162000000000000000e+04,7.089214038848876953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172019996434570836e-05,6.316981191228258699e-08,3.162600000000000000e+04,7.090775871276855469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.172000055732113796e-05,6.316534201566860734e-08,3.163400000000000000e+04,7.092338562011718750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171980117696787494e-05,6.314373790107044482e-08,3.164400000000000000e+04,7.093900966644287109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171960189159557911e-05,6.313528475262266860e-08,3.165000000000000000e+04,7.095463228225708008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171940266676685547e-05,6.311967123208257707e-08,3.166000000000000000e+04,7.098589825630187988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171920352256579369e-05,6.310975539962540507e-08,3.166600000000000000e+04,7.098647928237915039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171900446215709521e-05,6.309895368530385417e-08,3.167400000000000000e+04,7.100224542617797852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171880545904899994e-05,6.308457470703194231e-08,3.168400000000000000e+04,7.103079962730407715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171860653555256407e-05,6.307373020914596023e-08,3.169000000000000000e+04,7.104650354385375977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171840769617049955e-05,6.306581449882007564e-08,3.169800000000000000e+04,7.106221151351928711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171820891071739140e-05,6.305007399419081234e-08,3.170800000000000000e+04,7.107791829109191895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171801020460441946e-05,6.304066517552660524e-08,3.171400000000000000e+04,7.109354400634765625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171781158215788921e-05,6.303081882320134966e-08,3.172200000000000000e+04,7.110975027084350586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171761301061236059e-05,6.301616828917743256e-08,3.173200000000000000e+04,7.113169932365417480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171741451764996467e-05,6.300589438075490316e-08,3.173800000000000000e+04,7.114741849899291992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171721610901988337e-05,6.299892250574536224e-08,3.174600000000000000e+04,7.116344118118286133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171701774753022813e-05,6.298282665062910798e-08,3.175600000000000000e+04,7.119483494758605957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171681946460400191e-05,6.297399292099075825e-08,3.176200000000000000e+04,7.121083307266235352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171662126596132833e-05,6.296516572881088923e-08,3.177000000000000000e+04,7.122792148590087891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171642311098192923e-05,6.295004890963729131e-08,3.178000000000000000e+04,7.124366354942321777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171622503408425153e-05,6.294037446423874713e-08,3.178600000000000000e+04,7.125929331779479980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171602704255311059e-05,6.293449795508178278e-08,3.179400000000000000e+04,7.127491188049316406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171582909043254244e-05,6.291780447444116483e-08,3.180400000000000000e+04,7.130616378784179688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171563121666702305e-05,6.290960889459189473e-08,3.181000000000000000e+04,7.132178258895874023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171543342866835327e-05,6.290190663776692574e-08,3.181800000000000000e+04,7.134380125999450684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171523567605595871e-05,6.288609417836418285e-08,3.182800000000000000e+04,7.136036014556884766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171503800162189303e-05,6.287705955132961949e-08,3.183400000000000000e+04,7.137609601020812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171484041453561992e-05,6.287245122323382953e-08,3.184200000000000000e+04,7.139164662361145020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171464285796790494e-05,6.285488748628867226e-08,3.185200000000000000e+04,7.142538452148437500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171444538019277188e-05,6.284739814893080677e-08,3.185800000000000000e+04,7.142538452148437500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171424799068251567e-05,6.284096687324957892e-08,3.186600000000000000e+04,7.145529246330261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171405062699602058e-05,6.282418650925668922e-08,3.187600000000000000e+04,7.147712659835815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171385334227141914e-05,6.281584604397150061e-08,3.188200000000000000e+04,7.148132061958312988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171365614798323291e-05,6.281270966873367446e-08,3.189000000000000000e+04,7.149697256088256836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171345897389061776e-05,6.279396054079905118e-08,3.190000000000000000e+04,7.152927660942077637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171326187977119262e-05,6.278725643621895745e-08,3.190600000000000000e+04,7.155327534675598145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171306487760747180e-05,6.278228565025214635e-08,3.191400000000000000e+04,7.155782985687255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171286789012412114e-05,6.276421319116043087e-08,3.192400000000000000e+04,7.157355690002441406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171267098318153863e-05,6.275663797144271546e-08,3.193000000000000000e+04,7.158917927742004395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171247412418622679e-05,6.274428801400272025e-08,3.194000000000000000e+04,7.160539865493774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171227733193739411e-05,6.273537702895939804e-08,3.194600000000000000e+04,7.162200212478637695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171208061038472642e-05,6.272768380201684440e-08,3.195400000000000000e+04,7.163792347908020020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171188393359581028e-05,6.271525200909558903e-08,3.196400000000000000e+04,7.165400624275207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171168732329823850e-05,6.270649754296809932e-08,3.197000000000000000e+04,7.166960549354553223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171149078404628023e-05,6.269939683943756806e-08,3.197800000000000000e+04,7.168587613105773926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171129428664354496e-05,6.268664645456439724e-08,3.198800000000000000e+04,7.171781444549560547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171109785562479092e-05,6.267823183349372580e-08,3.199400000000000000e+04,7.171781444549560547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171090149608856862e-05,6.267136411041254732e-08,3.200200000000000000e+04,7.174917650222778320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171070517535080906e-05,6.265845978820738427e-08,3.201200000000000000e+04,7.177136802673339844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171050892095115543e-05,6.265020807357326390e-08,3.201800000000000000e+04,7.177603101730346680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171031273871209866e-05,6.264399442850321439e-08,3.202600000000000000e+04,7.179166483879089355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.171011659198163036e-05,6.263067809028572829e-08,3.203600000000000000e+04,7.181222319602966309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170992051170797796e-05,6.262278707193523846e-08,3.204200000000000000e+04,7.183746910095214844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170972450437968150e-05,6.261684874334182281e-08,3.205000000000000000e+04,7.185473275184631348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170952852909480916e-05,6.260329045400441998e-08,3.206000000000000000e+04,7.187046718597412109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170933262045905630e-05,6.259557534199191521e-08,3.206600000000000000e+04,7.188727450370788574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170913678582560913e-05,6.259036028742978027e-08,3.207400000000000000e+04,7.190299224853515625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170894097948285571e-05,6.257628344084126021e-08,3.208400000000000000e+04,7.193423271179199219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170874524016451668e-05,6.256895287161660341e-08,3.209000000000000000e+04,7.193423271179199219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170854957603728729e-05,6.256407237002721656e-08,3.209800000000000000e+04,7.194985151290893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170835393622589032e-05,6.254964676415776197e-08,3.210800000000000000e+04,7.198138499259948730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170815836390382887e-05,6.254251286100766364e-08,3.211400000000000000e+04,7.198138499259948730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170796286826789021e-05,6.253843347751222629e-08,3.212200000000000000e+04,7.201275134086608887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170776739263040960e-05,6.252336749035052765e-08,3.213200000000000000e+04,7.202929687500000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170757198515024825e-05,6.251664528705389317e-08,3.213800000000000000e+04,7.204501509666442871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170737665601505087e-05,6.251297957803022731e-08,3.214600000000000000e+04,7.206871819496154785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170718134228313409e-05,6.249743591002678432e-08,3.215600000000000000e+04,7.208578300476074219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170698609748669556e-05,6.249094024600845833e-08,3.216200000000000000e+04,7.210140538215637207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170679093303749679e-05,6.248816315685894028e-08,3.217000000000000000e+04,7.211702775955200195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170659577899166510e-05,6.247183962381020234e-08,3.218000000000000000e+04,7.214827632904052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170640069488436469e-05,6.246578641989186373e-08,3.218600000000000000e+04,7.214827632904052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170620569333018620e-05,6.246352548685098674e-08,3.219400000000000000e+04,7.218041443824768066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170601069683602668e-05,6.244656944767876494e-08,3.220400000000000000e+04,7.219778919219970703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170581577141935621e-05,6.244078335604854251e-08,3.221000000000000000e+04,7.221387290954589844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170562088455634749e-05,6.242955297519587459e-08,3.222000000000000000e+04,7.222948718070983887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170542605523251049e-05,6.242236678292072462e-08,3.222600000000000000e+04,7.224510788917541504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170523128714080044e-05,6.241566068308191703e-08,3.223400000000000000e+04,7.226073884963989258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170503655504041818e-05,6.240476481506610862e-08,3.224400000000000000e+04,7.229197907447814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170484188031151037e-05,6.239729052369624411e-08,3.225000000000000000e+04,7.231269168853759766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170464726740608725e-05,6.239188721647693245e-08,3.225800000000000000e+04,7.232849812507629395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170445268810813797e-05,6.238026802622036758e-08,3.226800000000000000e+04,7.234411239624023438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170425816633857091e-05,6.237345971673770327e-08,3.227400000000000000e+04,7.235973548889160156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170406370673369374e-05,6.236737698786181566e-08,3.228200000000000000e+04,7.237592339515686035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170386927842444273e-05,6.235605925458740721e-08,3.229200000000000000e+04,7.240726757049560547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170367490763158672e-05,6.234894616318148027e-08,3.229800000000000000e+04,7.242390465736389160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170348059985462096e-05,6.234425895332473131e-08,3.230600000000000000e+04,7.244511842727661133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170328632069675211e-05,6.233212189885592588e-08,3.231600000000000000e+04,7.246782350540161133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170309209939090830e-05,6.232571356367102133e-08,3.232200000000000000e+04,7.247201633453369141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170289794169758272e-05,6.232033016944462405e-08,3.233000000000000000e+04,7.250019812583923340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170270381000125853e-05,6.230845349607252838e-08,3.234000000000000000e+04,7.251775097846984863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170250973631960494e-05,6.230172552124887479e-08,3.234600000000000000e+04,7.253370428085327148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170231572739645604e-05,6.229784161613733640e-08,3.235400000000000000e+04,7.254956293106079102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170212174144045473e-05,6.228503747222904073e-08,3.236400000000000000e+04,7.258372950553894043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170192781403473007e-05,6.227905819697405425e-08,3.237000000000000000e+04,7.258372950553894043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170173395227596465e-05,6.227446648003815035e-08,3.237800000000000000e+04,7.261155033111572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170154011048793219e-05,6.226187226010103175e-08,3.238800000000000000e+04,7.262726092338562012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170134632760955213e-05,6.225556065775723178e-08,3.239400000000000000e+04,7.264289093017578125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170115261185919552e-05,6.225258469127787670e-08,3.240200000000000000e+04,7.265850973129272461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170095891262740948e-05,6.223894127980260705e-08,3.241200000000000000e+04,7.268975138664245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170076527306544725e-05,6.223342782488793187e-08,3.241800000000000000e+04,7.270537662506103516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170057170185374652e-05,6.222973894312622577e-08,3.242600000000000000e+04,7.272101092338562012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170037814371713266e-05,6.221624386374428602e-08,3.243600000000000000e+04,7.273662233352661133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.170018464583203232e-05,6.221038817421305522e-08,3.244200000000000000e+04,7.275810813903808594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169999121815940388e-05,6.220844438219109221e-08,3.245000000000000000e+04,7.277384448051452637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169979779960931182e-05,6.219376339471006908e-08,3.246000000000000000e+04,7.279134368896484375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169960444232365424e-05,6.218876104435426664e-08,3.246600000000000000e+04,7.280705761909484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169941115685462022e-05,6.218610754425592762e-08,3.247400000000000000e+04,7.282509756088256836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169921787653517213e-05,6.217150010598290167e-08,3.248400000000000000e+04,7.284887290000915527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169902465831368977e-05,6.216614919069288488e-08,3.249000000000000000e+04,7.286455368995666504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169883151420441730e-05,6.216538383174563123e-08,3.249800000000000000e+04,7.288093924522399902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169863837070384474e-05,6.214943731516296670e-08,3.250800000000000000e+04,7.289666533470153809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169844529059896183e-05,6.214500085183926857e-08,3.251400000000000000e+04,7.291228675842285156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169825228664712831e-05,6.214353940281103026e-08,3.252200000000000000e+04,7.292790365219116211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169805927870883248e-05,6.212757615346359903e-08,3.253200000000000000e+04,7.295915269851684570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169786633528528050e-05,6.212278931808680750e-08,3.253800000000000000e+04,7.297477293014526367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169767342292748178e-05,6.211274836142221621e-08,3.254800000000000000e+04,7.299039721488952637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169748056120478242e-05,6.210650060419739020e-08,3.255400000000000000e+04,7.300602507591247559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169728775407830148e-05,6.210111077316310798e-08,3.256200000000000000e+04,7.302164196968078613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169709497574040365e-05,6.209116309732088836e-08,3.257200000000000000e+04,7.305289101600646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169690224815400952e-05,6.208478162256114567e-08,3.257800000000000000e+04,7.305289101600646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169670957587746924e-05,6.208022796067587727e-08,3.258600000000000000e+04,7.308422446250915527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169651693039049231e-05,6.206975031508821518e-08,3.259600000000000000e+04,7.310741209983825684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169632433597640708e-05,6.206378682345947475e-08,3.260200000000000000e+04,7.312303853034973145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169613179747097548e-05,6.205892862099901923e-08,3.261000000000000000e+04,7.313231396675109863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169593928375960432e-05,6.204850663627162518e-08,3.262000000000000000e+04,7.316364526748657227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169574682136573782e-05,6.204240622252995249e-08,3.262600000000000000e+04,7.316364526748657227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169555441580172750e-05,6.203844078348621682e-08,3.263400000000000000e+04,7.318008589744567871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169536203278570373e-05,6.202742095784601110e-08,3.264400000000000000e+04,7.319620251655578613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169516970154959685e-05,6.202176035609705894e-08,3.265000000000000000e+04,7.321190285682678223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169497742795196107e-05,6.201750057158788401e-08,3.265800000000000000e+04,7.322752618789672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169478517464431513e-05,6.200649043623177177e-08,3.266800000000000000e+04,7.324315047264099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169459297350355478e-05,6.200069349678525885e-08,3.267400000000000000e+04,7.325877356529235840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169440083115378937e-05,6.199738586206393355e-08,3.268200000000000000e+04,7.327439451217651367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169420870655827668e-05,6.198570413848491875e-08,3.269200000000000000e+04,7.329050207138061523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169401663474740426e-05,6.198036989944584218e-08,3.269800000000000000e+04,7.330612301826477051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169382462277224536e-05,6.197678714264842950e-08,3.270600000000000000e+04,7.332265090942382812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169363262598542735e-05,6.196505972084772431e-08,3.271600000000000000e+04,7.335398578643798828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169344068252861178e-05,6.195959398949826373e-08,3.272200000000000000e+04,7.335569357872009277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169324880031792970e-05,6.195702560224578716e-08,3.273000000000000000e+04,7.337154722213745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169305693042306432e-05,6.194454643038729786e-08,3.274000000000000000e+04,7.340700721740722656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169286511464740737e-05,6.193956728114462322e-08,3.274600000000000000e+04,7.342262959480285645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169267336142812022e-05,6.193675327526458300e-08,3.275400000000000000e+04,7.343343281745910645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169248161760063444e-05,6.192416238465413665e-08,3.276400000000000000e+04,7.345107221603393555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169228992861412233e-05,6.191906142872543148e-08,3.277000000000000000e+04,7.346902561187744141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169209830388187620e-05,6.191732674644154040e-08,3.277800000000000000e+04,7.349422550201416016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169190668528023262e-05,6.190389702562137674e-08,3.278800000000000000e+04,7.351552438735961914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169171512249815174e-05,6.189930739825390707e-08,3.279400000000000000e+04,7.352052330970764160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169152362557880836e-05,6.189736831348762152e-08,3.280200000000000000e+04,7.353616309165954590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169133213145277126e-05,6.188374888909279097e-08,3.281200000000000000e+04,7.356748270988464355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169114069406456698e-05,6.187905264789082724e-08,3.281800000000000000e+04,7.358375120162963867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169094932455706810e-05,6.187826035415161888e-08,3.282600000000000000e+04,7.359949016571044922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169075795413616954e-05,6.186370763276308555e-08,3.283600000000000000e+04,7.361511945724487305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169056664164096248e-05,6.185954814648884339e-08,3.284200000000000000e+04,7.364008927345275879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169037539896925454e-05,6.185860596313273054e-08,3.285000000000000000e+04,7.365581321716308594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.169018415157320848e-05,6.184377216213078940e-08,3.286000000000000000e+04,7.367141175270080566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168999296323990078e-05,6.183952750365491718e-08,3.286600000000000000e+04,7.368703341484069824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168980180294213341e-05,6.183020374092417734e-08,3.287600000000000000e+04,7.370536088943481445e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168961068892183832e-05,6.182457568380842073e-08,3.288200000000000000e+04,7.372239041328430176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168941962473675887e-05,6.181951516628301774e-08,3.289000000000000000e+04,7.373811101913452148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168922858682957896e-05,6.181039930442139170e-08,3.290000000000000000e+04,7.376980519294738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168903759536408560e-05,6.180450557768373027e-08,3.290600000000000000e+04,7.378159165382385254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168884665445870883e-05,6.180037935201697586e-08,3.291400000000000000e+04,7.379859757423400879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168865573832336219e-05,6.179067935747801391e-08,3.292400000000000000e+04,7.381999874114990234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168846486902366729e-05,6.178523739888212821e-08,3.293000000000000000e+04,7.382626152038574219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168827405080030983e-05,6.178056474933393947e-08,3.293800000000000000e+04,7.385039472579956055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168808325591231196e-05,6.177104364500418236e-08,3.294800000000000000e+04,7.386612033843994141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168789250811517009e-05,6.176533553959538587e-08,3.295400000000000000e+04,7.388173794746398926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168770181226299964e-05,6.176163373721135327e-08,3.296200000000000000e+04,7.389736294746398926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168751113806739150e-05,6.175148195668982532e-08,3.297200000000000000e+04,7.392860436439514160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168732051145483496e-05,6.174624021439306470e-08,3.297800000000000000e+04,7.393209862709045410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168712993744831670e-05,6.174199960126191146e-08,3.298600000000000000e+04,7.394780969619750977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168693938348375672e-05,6.173199442314377042e-08,3.299600000000000000e+04,7.397906804084777832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168674887745584562e-05,6.172648688091835047e-08,3.300200000000000000e+04,7.399467968940734863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168655842505991266e-05,6.172325780251246747e-08,3.301000000000000000e+04,7.401024150848388672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168636799083177594e-05,6.171257095830024741e-08,3.302000000000000000e+04,7.402592730522155762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168617760513875585e-05,6.170754614103993906e-08,3.302600000000000000e+04,7.404165649414062500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168598727389740971e-05,6.170378861011791769e-08,3.303400000000000000e+04,7.405739855766296387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168579695900418569e-05,6.169321206994351734e-08,3.304400000000000000e+04,7.408882737159729004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168560669310632890e-05,6.168792307270015114e-08,3.305000000000000000e+04,7.408882737159729004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168541648285802683e-05,6.168522142740020615e-08,3.305800000000000000e+04,7.412015056610107422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168522628686210442e-05,6.167390778663223914e-08,3.306800000000000000e+04,7.413577723503112793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168503614057501864e-05,6.166911941047337333e-08,3.307400000000000000e+04,7.415386652946472168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168484605093095220e-05,6.166590332653283893e-08,3.308200000000000000e+04,7.416702389717102051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168465597348743313e-05,6.165465898124074711e-08,3.309200000000000000e+04,7.418267583847045898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168446594632881102e-05,6.164960973897758672e-08,3.309800000000000000e+04,7.419829893112182617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168427597719868140e-05,6.164749713350452789e-08,3.310600000000000000e+04,7.422961330413818359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168408601792383603e-05,6.163545579175047355e-08,3.311600000000000000e+04,7.424524092674255371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168389610977175906e-05,6.163092638942730247e-08,3.312200000000000000e+04,7.426096439361572266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168370626083181334e-05,6.162831786805758828e-08,3.313000000000000000e+04,7.427666115760803223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168351641943427081e-05,6.161629944065811761e-08,3.314000000000000000e+04,7.429228448867797852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168332662986127194e-05,6.161151457384882740e-08,3.314600000000000000e+04,7.430790686607360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168313690109018521e-05,6.161005997997121747e-08,3.315400000000000000e+04,7.432393288612365723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168294717723708528e-05,6.159718017433026963e-08,3.316400000000000000e+04,7.436070108413696289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168275750618086524e-05,6.159293549278194785e-08,3.317000000000000000e+04,7.437148714065551758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168256789731795804e-05,6.159100881263513910e-08,3.317800000000000000e+04,7.438720560073852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168237829076844520e-05,6.157809954619417347e-08,3.318800000000000000e+04,7.441437268257141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168218873785404114e-05,6.157360725787836994e-08,3.319400000000000000e+04,7.442311239242553711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168199924894464836e-05,6.157288744662626401e-08,3.320200000000000000e+04,7.443951916694641113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168180975941391286e-05,6.155904791390422706e-08,3.321200000000000000e+04,7.445670795440673828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168162032463572081e-05,6.155511709595894500e-08,3.321800000000000000e+04,7.447266721725463867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168143095548040684e-05,6.155395507786152377e-08,3.322600000000000000e+04,7.448961544036865234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168124158277520660e-05,6.154002714002972577e-08,3.323600000000000000e+04,7.452449631690979004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168105226580862150e-05,6.153585937287893223e-08,3.324200000000000000e+04,7.453911471366882324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168086301651702630e-05,6.153595930146196350e-08,3.325000000000000000e+04,7.455553841590881348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168067376039787460e-05,6.152102770014712831e-08,3.326000000000000000e+04,7.457118201255798340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168048456129107061e-05,6.151744344472992392e-08,3.326600000000000000e+04,7.458686804771423340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168029543172325247e-05,6.151713778329628708e-08,3.327400000000000000e+04,7.460242056846618652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.168010629204174405e-05,6.150205174118370343e-08,3.328400000000000000e+04,7.463373446464538574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167991721051852746e-05,6.149824431361074343e-08,3.329000000000000000e+04,7.464935874938964844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167972815414720376e-05,6.148905553894889604e-08,3.330000000000000000e+04,7.466519737243652344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167953914237687423e-05,6.148375348274848230e-08,3.330600000000000000e+04,7.468561768531799316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167935017894598656e-05,6.147906455952325499e-08,3.331400000000000000e+04,7.469026684761047363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167916123917063693e-05,6.147007941797113675e-08,3.332400000000000000e+04,7.472268700599670410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167897234427092175e-05,6.146448229921278898e-08,3.333000000000000000e+04,7.473846387863159180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167878349849754033e-05,6.146066452277795755e-08,3.333800000000000000e+04,7.475426459312438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167859467518355430e-05,6.145111063017889486e-08,3.334800000000000000e+04,7.476989793777465820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167840589723202813e-05,6.144591681007816317e-08,3.335400000000000000e+04,7.478551554679870605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167821716897162882e-05,6.144153648019420052e-08,3.336200000000000000e+04,7.480113410949707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167802846206529602e-05,6.143215068215927310e-08,3.337200000000000000e+04,7.481916403770446777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167783980086407671e-05,6.142667541859715479e-08,3.337800000000000000e+04,7.483869123458862305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167765119023705677e-05,6.142316629692472636e-08,3.338600000000000000e+04,7.484194397926330566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167746259964497320e-05,6.141319146391455869e-08,3.339600000000000000e+04,7.487525343894958496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167727405531029231e-05,6.140811790288498022e-08,3.340200000000000000e+04,7.489251112937927246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167708556222007135e-05,6.140407775741717893e-08,3.341000000000000000e+04,7.490815258026123047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167689708792715642e-05,6.139423458319936524e-08,3.342000000000000000e+04,7.492525124549865723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167670866030549600e-05,6.138889306461941923e-08,3.342600000000000000e+04,7.494095325469970703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167652028491403180e-05,6.138572687875793424e-08,3.343400000000000000e+04,7.495658183097839355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167633192686567222e-05,6.137527218804110189e-08,3.344400000000000000e+04,7.498775482177734375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167614361610994206e-05,6.137033170156241958e-08,3.345000000000000000e+04,7.498775482177734375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167595535836624323e-05,6.136666728645369756e-08,3.345800000000000000e+04,7.501900124549865723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167576711658374696e-05,6.135630598103422613e-08,3.346800000000000000e+04,7.503612804412841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167557892258251478e-05,6.135111169847863829e-08,3.347400000000000000e+04,7.505237030982971191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167539078268812266e-05,6.134832528582180728e-08,3.348200000000000000e+04,7.506847357749938965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167520265715339030e-05,6.133732836605717368e-08,3.349200000000000000e+04,7.508425474166870117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167501458009401640e-05,6.133253478020327959e-08,3.349800000000000000e+04,7.509987640380859375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167482655804143812e-05,6.132928546699964548e-08,3.350600000000000000e+04,7.511550259590148926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167463854880995881e-05,6.131834112663793691e-08,3.351600000000000000e+04,7.515019965171813965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167445058862112471e-05,6.131330918382119472e-08,3.352200000000000000e+04,7.516592550277709961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167426268464932183e-05,6.131094213093103129e-08,3.353000000000000000e+04,7.518155312538146973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167407479173739416e-05,6.129933692764625051e-08,3.354000000000000000e+04,7.519717001914978027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167388694863849834e-05,6.129470521526524029e-08,3.354600000000000000e+04,7.521759128570556641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167369916278156054e-05,6.129191409484279153e-08,3.355400000000000000e+04,7.523332762718200684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167351138627667794e-05,6.128031761374944790e-08,3.356400000000000000e+04,7.526451253890991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167332366023485552e-05,6.127546472036916244e-08,3.357000000000000000e+04,7.528020238876342773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167313599276680982e-05,6.127355947384932699e-08,3.357800000000000000e+04,7.529582190513610840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167294833271766144e-05,6.126127612174651091e-08,3.358800000000000000e+04,7.531144332885742188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167276072398179780e-05,6.125682248277049806e-08,3.359400000000000000e+04,7.532706928253173828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167257317497656985e-05,6.125453625450113324e-08,3.360200000000000000e+04,7.534313297271728516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167238563150054937e-05,6.124221433298820823e-08,3.361200000000000000e+04,7.537708497047424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167219814007472213e-05,6.123755877973232184e-08,3.361800000000000000e+04,7.539303159713745117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167201070983892261e-05,6.123616068790853502e-08,3.362600000000000000e+04,7.540862536430358887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167182328301523438e-05,6.122312547180919206e-08,3.363600000000000000e+04,7.542552304267883301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167163590917518157e-05,6.121886737147516085e-08,3.364200000000000000e+04,7.544125366210937500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167144859782093053e-05,6.121713621049699336e-08,3.365000000000000000e+04,7.545736265182495117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167126128779477465e-05,6.120401142805209371e-08,3.366000000000000000e+04,7.548860311508178711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167107403158022549e-05,6.119957304247893222e-08,3.366600000000000000e+04,7.550424027442932129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167088683944412706e-05,6.119873033332767863e-08,3.367400000000000000e+04,7.551985406875610352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167069964632341381e-05,6.118486573298397267e-08,3.368400000000000000e+04,7.553547286987304688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167051250803423999e-05,6.118082190517189535e-08,3.369000000000000000e+04,7.555257701873779297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167032543526501113e-05,6.117969929566066445e-08,3.369800000000000000e+04,7.556830334663391113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.167013835922077511e-05,6.116569025375006097e-08,3.370800000000000000e+04,7.558844757080078125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166995133893118520e-05,6.116149033581877671e-08,3.371400000000000000e+04,7.560410475730895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166976438589270786e-05,6.116125403258136959e-08,3.372200000000000000e+04,7.561979722976684570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166957742705988312e-05,6.114647885102270793e-08,3.373200000000000000e+04,7.565104484558105469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166939052509110418e-05,6.114266927021567040e-08,3.373800000000000000e+04,7.565104484558105469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166920369196716928e-05,6.114221179584820566e-08,3.374600000000000000e+04,7.566666364669799805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166901685054064454e-05,6.112723333567227504e-08,3.375600000000000000e+04,7.568229031562805176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166883006700032092e-05,6.112329457169783873e-08,3.376200000000000000e+04,7.569791126251220703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166864330947762224e-05,6.111403936388048010e-08,3.377200000000000000e+04,7.571393632888793945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166845659679124721e-05,6.110863904141935082e-08,3.377800000000000000e+04,7.573963379859924316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166826993240815250e-05,6.110368142906084357e-08,3.378600000000000000e+04,7.575669884681701660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166808329293771301e-05,6.109470879622107364e-08,3.379600000000000000e+04,7.577294826507568359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166789669856756820e-05,6.108893471209839921e-08,3.380200000000000000e+04,7.578090786933898926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166771015322699551e-05,6.108487553653689099e-08,3.381000000000000000e+04,7.579925704002380371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166752363199009549e-05,6.107533341762764869e-08,3.382000000000000000e+04,7.583101248741149902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166733715633760677e-05,6.106996568469686840e-08,3.382600000000000000e+04,7.584059739112854004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166715073016669065e-05,6.106521493910936593e-08,3.383400000000000000e+04,7.585678410530090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166696432742200721e-05,6.105591676449341204e-08,3.384400000000000000e+04,7.587303376197814941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166677797056906232e-05,6.105019961120093689e-08,3.385000000000000000e+04,7.588876485824584961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166659166397126999e-05,6.104631682834144240e-08,3.385800000000000000e+04,7.591809678077697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166640537992354961e-05,6.103645179066069397e-08,3.386800000000000000e+04,7.592794966697692871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166621914228476780e-05,6.103112724300502728e-08,3.387400000000000000e+04,7.594361162185668945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166603295541602785e-05,6.102659758917857034e-08,3.388200000000000000e+04,7.596056318283081055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166584679034314139e-05,6.101694193831127643e-08,3.389200000000000000e+04,7.599189996719360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166566067202878094e-05,6.101128856771527192e-08,3.389800000000000000e+04,7.600752425193786621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166547460530732436e-05,6.100760329894423996e-08,3.390600000000000000e+04,7.602314567565917969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166528855943548382e-05,6.099738050179030080e-08,3.391600000000000000e+04,7.603877496719360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166510256087317439e-05,6.099210864300674730e-08,3.392200000000000000e+04,7.605439996719360352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166491661448088287e-05,6.098781640765445571e-08,3.393000000000000000e+04,7.607003855705261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166473068810576036e-05,6.097777085698836830e-08,3.394000000000000000e+04,7.610126519203186035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166454480943137450e-05,6.097218853330288091e-08,3.394600000000000000e+04,7.611926341056823730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166435898380053639e-05,6.096872142089879964e-08,3.395400000000000000e+04,7.613725352287292480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166417317716798491e-05,6.095810660980694072e-08,3.396400000000000000e+04,7.615281057357788086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166398741882141734e-05,6.095289636374619906e-08,3.397000000000000000e+04,7.616899871826171875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166380171415742965e-05,6.094885939905309347e-08,3.397800000000000000e+04,7.618473124504089355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166361602757951308e-05,6.093839108482781025e-08,3.398800000000000000e+04,7.620035529136657715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166343038971998226e-05,6.093288744594179742e-08,3.399400000000000000e+04,7.620035529136657715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166324480646809126e-05,6.092965894909198064e-08,3.400200000000000000e+04,7.623160386085510254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166305924020860276e-05,6.091861818163304194e-08,3.401200000000000000e+04,7.625643873214721680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166287372328720118e-05,6.091347817303395286e-08,3.401800000000000000e+04,7.625700926780700684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166268826167417791e-05,6.090971545029635260e-08,3.402600000000000000e+04,7.628833937644958496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166250281606013996e-05,6.089879117989979684e-08,3.403600000000000000e+04,7.630498790740966797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166231742025746012e-05,6.089337418267637452e-08,3.404200000000000000e+04,7.632160758972167969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166213208074013317e-05,6.089040471021198763e-08,3.405000000000000000e+04,7.633784270286560059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166194675605173411e-05,6.087890426244523885e-08,3.406000000000000000e+04,7.635356307029724121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166176148182877877e-05,6.087384296728841403e-08,3.406600000000000000e+04,7.638115072250366211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166157626465333489e-05,6.087037425459660574e-08,3.407400000000000000e+04,7.638542604446411133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166139106123110906e-05,6.085896066469814988e-08,3.408400000000000000e+04,7.642216563224792480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166120590878812190e-05,6.085363851866746373e-08,3.409000000000000000e+04,7.643525004386901855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166102081442145410e-05,6.085094845800082939e-08,3.409800000000000000e+04,7.645142936706542969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166083573256050948e-05,6.083895484729078765e-08,3.410800000000000000e+04,7.647171282768249512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166065070236695512e-05,6.083398066404494639e-08,3.411400000000000000e+04,7.648838973045349121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166046573107285488e-05,6.083082624650526342e-08,3.412200000000000000e+04,7.650506019592285156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166028077112585872e-05,6.081888999822699612e-08,3.413200000000000000e+04,7.653225040435791016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.166009586340006498e-05,6.081367109018485734e-08,3.413800000000000000e+04,7.653910470008850098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165991101565383807e-05,6.081128076608227083e-08,3.414600000000000000e+04,7.655904626846313477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165972617792938141e-05,6.079876085390687466e-08,3.415600000000000000e+04,7.658538460731506348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165954139314779755e-05,6.079388212415826517e-08,3.416200000000000000e+04,7.659575104713439941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165935666922913084e-05,6.079106254412504974e-08,3.417000000000000000e+04,7.661139798164367676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165917195409063487e-05,6.077857054924990509e-08,3.418000000000000000e+04,7.662709021568298340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165898729248820412e-05,6.077346336057468252e-08,3.418600000000000000e+04,7.664270544052124023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165880269287911188e-05,6.077139294286576645e-08,3.419400000000000000e+04,7.665833973884582520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165861810064733103e-05,6.075831409656974457e-08,3.420400000000000000e+04,7.668957853317260742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165843356270595075e-05,6.075353909124062674e-08,3.421000000000000000e+04,7.670529770851135254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165824908770035512e-05,6.075107489684200795e-08,3.421800000000000000e+04,7.672159910202026367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165806461874811602e-05,6.073799457053272888e-08,3.422800000000000000e+04,7.673815822601318359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165788020471797773e-05,6.073300758857602798e-08,3.423400000000000000e+04,7.675380468368530273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165769585480286674e-05,6.073127696090723443e-08,3.424200000000000000e+04,7.677871203422546387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165751150946179296e-05,6.071760726084644831e-08,3.425200000000000000e+04,7.679438424110412598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165732721982868020e-05,6.071294414178279805e-08,3.425800000000000000e+04,7.681006908416748047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165714299531060694e-05,6.071085563779228782e-08,3.426600000000000000e+04,7.682569193840026855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165695877396163799e-05,6.069715517396775328e-08,3.427600000000000000e+04,7.684180736541748047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165677460898969631e-05,6.069229679855835034e-08,3.428200000000000000e+04,7.685743379592895508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165659051035888109e-05,6.069092539666382509e-08,3.429000000000000000e+04,7.687699985504150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165640641334325436e-05,6.067663387917264640e-08,3.430000000000000000e+04,7.689377427101135254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165622237352062715e-05,6.067209064266332375e-08,3.430600000000000000e+04,7.690947985649108887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165603840109467006e-05,6.067039764050480551e-08,3.431400000000000000e+04,7.692560577392578125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165585442880018772e-05,6.065604630649711711e-08,3.432400000000000000e+04,7.695241928100585938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165567051440369382e-05,6.065132475251563994e-08,3.433000000000000000e+04,7.696814513206481934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165548666867430595e-05,6.065033137830855185e-08,3.433800000000000000e+04,7.698618268966674805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165530282145062321e-05,6.063538830718517174e-08,3.434800000000000000e+04,7.700188803672790527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165511903296924288e-05,6.063097271393955999e-08,3.435400000000000000e+04,7.701750707626342773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165493531426355175e-05,6.062969427982602549e-08,3.436200000000000000e+04,7.703318572044372559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165475159250408153e-05,6.061466272678245436e-08,3.437200000000000000e+04,7.706557750701904297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165456793022610243e-05,6.061008592370230858e-08,3.437800000000000000e+04,7.708130240440368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165438433903556671e-05,6.060948854055981087e-08,3.438600000000000000e+04,7.709847259521484375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165420074309724192e-05,6.059386570077014984e-08,3.439600000000000000e+04,7.711525106430053711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165401720751100734e-05,6.058958519576929083e-08,3.440200000000000000e+04,7.713080787658691406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165383370101381371e-05,6.057962902139234120e-08,3.441200000000000000e+04,7.714720726013183594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165365024212872152e-05,6.057388692484386246e-08,3.441800000000000000e+04,7.716286158561706543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165346683390751085e-05,6.056808296258818272e-08,3.442600000000000000e+04,7.717854809761047363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165328345413165200e-05,6.055870233061790764e-08,3.443600000000000000e+04,7.719535136222839355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165310012208578124e-05,6.055233481454544104e-08,3.444200000000000000e+04,7.721213555335998535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165291684133396249e-05,6.054777088207097474e-08,3.445000000000000000e+04,7.722813415527343750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165273358861293053e-05,6.053770047600093080e-08,3.446000000000000000e+04,7.725946640968322754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165255038405442742e-05,6.053187946396711450e-08,3.446600000000000000e+04,7.725946640968322754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165236723097864276e-05,6.052621704634170376e-08,3.447400000000000000e+04,7.727513170242309570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165218410574612872e-05,6.051663089223547561e-08,3.448400000000000000e+04,7.728401470184326172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165200102883336810e-05,6.051026285934461218e-08,3.449000000000000000e+04,7.730212140083312988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165181800402822278e-05,6.050571036271117407e-08,3.449800000000000000e+04,7.731783032417297363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165163500662782050e-05,6.049548586615819597e-08,3.450800000000000000e+04,7.734907007217407227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165145205798160806e-05,6.048961193640994422e-08,3.451400000000000000e+04,7.734907007217407227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165126916167653113e-05,6.048407830419527906e-08,3.452200000000000000e+04,7.738031911849975586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165108629253991740e-05,6.047427216771711285e-08,3.453200000000000000e+04,7.739954519271850586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165090347234400169e-05,6.046790740040224418e-08,3.453800000000000000e+04,7.741517424583435059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165072070511285797e-05,6.046338880411142682e-08,3.454600000000000000e+04,7.743079233169555664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165053796459055873e-05,6.045298284347943854e-08,3.455600000000000000e+04,7.744641327857971191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165035527344560131e-05,6.044707265666263152e-08,3.456200000000000000e+04,7.746203327178955078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.165017263553402527e-05,6.044166225165995815e-08,3.457000000000000000e+04,7.747765660285949707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164999002405572002e-05,6.043162417627165320e-08,3.458000000000000000e+04,7.750890326499938965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164980746216408214e-05,6.042526596811284799e-08,3.458600000000000000e+04,7.751311230659484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164962495412976875e-05,6.042079731630272280e-08,3.459400000000000000e+04,7.752882742881774902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164944247205063872e-05,6.041018982051027474e-08,3.460400000000000000e+04,7.756062269210815430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164926003999677481e-05,6.040425490622808070e-08,3.461000000000000000e+04,7.757713913917541504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164907766209702048e-05,6.039896569532915035e-08,3.461800000000000000e+04,7.759283757209777832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164889530984440058e-05,6.038868568557907849e-08,3.462800000000000000e+04,7.761745905876159668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164871300784457001e-05,6.038233695209201093e-08,3.463400000000000000e+04,7.763309669494628906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164853076062334608e-05,6.037793025024318929e-08,3.464200000000000000e+04,7.764877963066101074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164834853855523987e-05,6.036710593348350971e-08,3.465200000000000000e+04,7.766441202163696289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164816636717989561e-05,6.036115472626092146e-08,3.465800000000000000e+04,7.768002772331237793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164798425090278587e-05,6.035598642142945404e-08,3.466600000000000000e+04,7.769565558433532715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164780215944364155e-05,6.034545617623764728e-08,3.467600000000000000e+04,7.772753763198852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164762011891941912e-05,6.033911950152091903e-08,3.468200000000000000e+04,7.772753763198852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164743813411791304e-05,6.033478397963922178e-08,3.469000000000000000e+04,7.775887703895568848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164725617362705045e-05,6.032373101401508159e-08,3.470000000000000000e+04,7.776930141448974609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164707426451158214e-05,6.031776993149018587e-08,3.470600000000000000e+04,7.779156970977783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164689241145689119e-05,6.031272302879385920e-08,3.471400000000000000e+04,7.781276106834411621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164671058235519932e-05,6.030193581419531495e-08,3.472400000000000000e+04,7.783511734008789062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164652880488275242e-05,6.029561346603487907e-08,3.473000000000000000e+04,7.784182453155517578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164634708409443645e-05,6.029135629023949355e-08,3.473800000000000000e+04,7.785753989219665527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164616538674121820e-05,6.028006556508940690e-08,3.474800000000000000e+04,7.787315559387207031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164598374145715317e-05,6.027409961778120639e-08,3.475400000000000000e+04,7.788877987861633301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164580215320986600e-05,6.026917483131507742e-08,3.476200000000000000e+04,7.790441656112670898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164562058802174638e-05,6.025812542712033359e-08,3.477200000000000000e+04,7.793940711021423340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164543907516571257e-05,6.025181935636206806e-08,3.477800000000000000e+04,7.795512771606445312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164525761996721826e-05,6.024764604637719548e-08,3.478600000000000000e+04,7.796300196647644043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164507618730224658e-05,6.023611073934991289e-08,3.479600000000000000e+04,7.799099707603454590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164489480740751051e-05,6.023014389248050659e-08,3.480200000000000000e+04,7.800663256645202637e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164471348553403667e-05,6.022534179710624898e-08,3.481000000000000000e+04,7.802224421501159668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164453218580382689e-05,6.021402648292455949e-08,3.482000000000000000e+04,7.804055976867675781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164435093911352599e-05,6.020773831542789102e-08,3.482600000000000000e+04,7.805627536773681641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164416975106088505e-05,6.020365299628906879e-08,3.483400000000000000e+04,7.807198786735534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164398858462113340e-05,6.019186831874315495e-08,3.484400000000000000e+04,7.810363936424255371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164380747165636235e-05,6.018590371484894200e-08,3.485000000000000000e+04,7.811934590339660645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164362641770074126e-05,6.018122450850359715e-08,3.485800000000000000e+04,7.813496851921081543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164344538495729342e-05,6.016964106957568020e-08,3.486800000000000000e+04,7.815105533599853516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164326440596301243e-05,6.016337209531188635e-08,3.487400000000000000e+04,7.816677093505859375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164308348658795859e-05,6.015937765216522964e-08,3.488200000000000000e+04,7.818239927291870117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164290258789312267e-05,6.014734069503179138e-08,3.489200000000000000e+04,7.821364688873291016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164272174337800722e-05,6.014138079513907442e-08,3.489800000000000000e+04,7.822926998138427734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164254095885822696e-05,6.013682413440901572e-08,3.490600000000000000e+04,7.824488687515258789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164236019461129937e-05,6.012497187574038086e-08,3.491600000000000000e+04,7.826495409011840820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164217948482068070e-05,6.011872303779845972e-08,3.492200000000000000e+04,7.828202652931213379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164199883562704641e-05,6.011482121253618875e-08,3.493000000000000000e+04,7.829775691032409668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164181820617596458e-05,6.010253085090318107e-08,3.494000000000000000e+04,7.831339049339294434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164163763160577031e-05,6.009657752614008664e-08,3.494600000000000000e+04,7.832900619506835938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164145711801018296e-05,6.009214241068512087e-08,3.495400000000000000e+04,7.835550260543823242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164127662374696219e-05,6.008002217200219591e-08,3.496400000000000000e+04,7.837856602668762207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164109618464154609e-05,6.007379405719276936e-08,3.497000000000000000e+04,7.838105702400207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164091580710174397e-05,6.006998551012877522e-08,3.497800000000000000e+04,7.839704322814941406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164073544836901926e-05,6.005744234151876922e-08,3.498800000000000000e+04,7.842956471443176270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164055514521116977e-05,6.005149693428518793e-08,3.499400000000000000e+04,7.844478654861450195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164037490399505416e-05,6.004718162575295144e-08,3.500200000000000000e+04,7.846178555488586426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164019468117681605e-05,6.003479579250340670e-08,3.501200000000000000e+04,7.847798967361450195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.164001451420866939e-05,6.002858862451495886e-08,3.501800000000000000e+04,7.849542021751403809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163983440976035661e-05,6.002487297589881473e-08,3.502600000000000000e+04,7.851269054412841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163965432319305504e-05,6.001207927639437176e-08,3.503600000000000000e+04,7.852833008766174316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163947429288385223e-05,6.000614264266848789e-08,3.504200000000000000e+04,7.854401516914367676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163929432546611731e-05,6.000194460975986013e-08,3.505000000000000000e+04,7.856692576408386230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163911437552499804e-05,5.998929711691020127e-08,3.506000000000000000e+04,7.858962893486022949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163893448211352275e-05,5.998311075272943785e-08,3.506600000000000000e+04,7.858962893486022949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163875465215637551e-05,5.997948661335621094e-08,3.507400000000000000e+04,7.860525441169738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163857483917084627e-05,5.996644630154964421e-08,3.508400000000000000e+04,7.862455940246582031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163839508311233974e-05,5.996051884167313643e-08,3.509000000000000000e+04,7.864028120040893555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163821539087241084e-05,5.995643472629797975e-08,3.509800000000000000e+04,7.865590405464172363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163803571520827636e-05,5.994353105263625855e-08,3.510800000000000000e+04,7.866191983222961426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163785609673710075e-05,5.993736498259295993e-08,3.511400000000000000e+04,7.866191983222961426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163767654262979717e-05,5.993382997997859416e-08,3.512200000000000000e+04,7.867754340171813965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163749700460862843e-05,5.992054858187579388e-08,3.513200000000000000e+04,7.869320917129516602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163731752416559832e-05,5.991463026464568894e-08,3.513800000000000000e+04,7.870882368087768555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163713810844044241e-05,5.991065586590264975e-08,3.514600000000000000e+04,7.873104834556579590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163695870841791532e-05,5.989750301727638357e-08,3.515600000000000000e+04,7.875342297554016113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163677936623196508e-05,5.989135636893590496e-08,3.516200000000000000e+04,7.875342297554016113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163660008928930697e-05,5.988790717342777923e-08,3.517000000000000000e+04,7.876969313621520996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163642082757836123e-05,5.987439178368213508e-08,3.518000000000000000e+04,7.880283069610595703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163624162407544340e-05,5.986848216708921841e-08,3.518600000000000000e+04,7.880283069610595703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163606248615680098e-05,5.986461244068639638e-08,3.519400000000000000e+04,7.882862424850463867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163588336310235350e-05,5.985121892121071385e-08,3.520400000000000000e+04,7.884449291229248047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163570429850501244e-05,5.984509046719389938e-08,3.521000000000000000e+04,7.886020946502685547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163552529999524021e-05,5.984172282109448048e-08,3.521800000000000000e+04,7.887685513496398926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163534631590084896e-05,5.982798205739124574e-08,3.522800000000000000e+04,7.890951561927795410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163516739061977367e-05,5.982208030823060795e-08,3.523400000000000000e+04,7.890951561927795410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163498853175154988e-05,5.981830937972432358e-08,3.524200000000000000e+04,7.892800259590148926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163480968695072054e-05,5.980468515035272294e-08,3.525200000000000000e+04,7.894220185279846191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163463090120118613e-05,5.979857332010492550e-08,3.525800000000000000e+04,7.895978546142578125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163445218234346310e-05,5.979528207185219454e-08,3.526600000000000000e+04,7.897543334960937500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163427347712966885e-05,5.978132602035809521e-08,3.527600000000000000e+04,7.899111723899841309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163409483130667391e-05,5.977543093399706787e-08,3.528200000000000000e+04,7.899111723899841309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163391625268251267e-05,5.977175212495558532e-08,3.529000000000000000e+04,7.900689029693603516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163373768737724996e-05,5.975790854900788084e-08,3.530000000000000000e+04,7.902262687683105469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163355918168795332e-05,5.975181144449445615e-08,3.530600000000000000e+04,7.903826999664306641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163338074365003638e-05,5.974859058915381563e-08,3.531400000000000000e+04,7.905457377433776855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163320231853599737e-05,5.973443073978797051e-08,3.532400000000000000e+04,7.907030844688415527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163302395335934294e-05,5.972854076145092595e-08,3.533000000000000000e+04,7.908590841293334961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163284565612038228e-05,5.972494662693638884e-08,3.533800000000000000e+04,7.910153079032897949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163266737150647142e-05,5.971089640283051728e-08,3.534800000000000000e+04,7.913338613510131836e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163248914704068524e-05,5.970481181793369307e-08,3.535400000000000000e+04,7.914949798583984375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163231099093676153e-05,5.970165454511178848e-08,3.536200000000000000e+04,7.916520214080810547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163213284709423434e-05,5.968730371573446044e-08,3.537200000000000000e+04,7.918082618713378906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163195476370185160e-05,5.968141696370903958e-08,3.537800000000000000e+04,7.919644880294799805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163177674893465691e-05,5.967789934056333855e-08,3.538600000000000000e+04,7.921964025497436523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163159874615926512e-05,5.966365642184643597e-08,3.539600000000000000e+04,7.924272727966308594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163142080402882856e-05,5.965758186536699461e-08,3.540200000000000000e+04,7.924272727966308594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163124293091753340e-05,5.965448061472606849e-08,3.541000000000000000e+04,7.927438974380493164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163106506946847077e-05,5.963995286415565999e-08,3.542000000000000000e+04,7.929474377632141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163088726894575451e-05,5.963406715541174700e-08,3.542600000000000000e+04,7.930088853836059570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163070953768043137e-05,5.963061722016454920e-08,3.543400000000000000e+04,7.932674384117126465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163053181783975479e-05,5.961619672353288884e-08,3.544400000000000000e+04,7.934245514869689941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163035415910292711e-05,5.961012944551209997e-08,3.545000000000000000e+04,7.935807585716247559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.163017656998553985e-05,5.960707596998185055e-08,3.545800000000000000e+04,7.937370657920837402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162999899199978335e-05,5.959238650001406304e-08,3.546800000000000000e+04,7.940494465827941895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162982147537753539e-05,5.958649937840681279e-08,3.547400000000000000e+04,7.942056655883789062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162964402858596770e-05,5.958310771391315920e-08,3.548200000000000000e+04,7.943707442283630371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162946659272298851e-05,5.956852581593005595e-08,3.549200000000000000e+04,7.945278334617614746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162928921838244156e-05,5.956246283703548615e-08,3.549800000000000000e+04,7.946840333938598633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162911191420123553e-05,5.955944827344637054e-08,3.550600000000000000e+04,7.948554420471191406e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162893462069433532e-05,5.954461332040152205e-08,3.551600000000000000e+04,7.950124597549438477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162875738894678755e-05,5.953872208748708045e-08,3.552200000000000000e+04,7.951686716079711914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162858022754112138e-05,5.953537875720477047e-08,3.553000000000000000e+04,7.953249597549438477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162840307664347490e-05,5.952065258077463430e-08,3.554000000000000000e+04,7.956452941894531250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162822598764437887e-05,5.951459072438163240e-08,3.554600000000000000e+04,7.958029246330261230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162804896928114078e-05,5.951160567107672875e-08,3.555400000000000000e+04,7.959844326972961426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162787196121226680e-05,5.949664238767699922e-08,3.556400000000000000e+04,7.961572313308715820e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162769501525526173e-05,5.949074413602626931e-08,3.557000000000000000e+04,7.963161635398864746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162751814008646873e-05,5.948743876489117535e-08,3.557800000000000000e+04,7.964732837677001953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162734127508440043e-05,5.947258625663786025e-08,3.558800000000000000e+04,7.966296124458312988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162716447231269250e-05,5.946652218326809062e-08,3.559400000000000000e+04,7.967857551574707031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162698774058739937e-05,5.946355678385795412e-08,3.560200000000000000e+04,7.970860576629638672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162681101885736607e-05,5.944848311260308676e-08,3.561200000000000000e+04,7.972968912124633789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162663435954666448e-05,5.944257476131802536e-08,3.561800000000000000e+04,7.973272013664245605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162645777140330860e-05,5.943929662215431117e-08,3.562600000000000000e+04,7.974842786788940430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162628119316774454e-05,5.942433642205782781e-08,3.563600000000000000e+04,7.978365492820739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162610467744848222e-05,5.941826666574073376e-08,3.564200000000000000e+04,7.978365492820739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162592823311811045e-05,5.941531069817822182e-08,3.565000000000000000e+04,7.979928183555603027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162575179856748962e-05,5.940014523746858429e-08,3.566000000000000000e+04,7.981490683555603027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162557542669719338e-05,5.939422356963220204e-08,3.566600000000000000e+04,7.983466482162475586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162539912630428739e-05,5.939096167388207154e-08,3.567400000000000000e+04,7.984266185760498047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162522283564503679e-05,5.937591297865506470e-08,3.568400000000000000e+04,7.987402415275573730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162504660774087331e-05,5.936983398479769910e-08,3.569000000000000000e+04,7.987402415275573730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162487045149836193e-05,5.936687695463715910e-08,3.569800000000000000e+04,7.990527296066284180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162469430490572422e-05,5.935163881919236867e-08,3.570800000000000000e+04,7.992090082168579102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162451822120681090e-05,5.934570052089405915e-08,3.571400000000000000e+04,7.993908834457397461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162434220922487787e-05,5.934244371236446460e-08,3.572200000000000000e+04,7.994625616073608398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162416620688890013e-05,5.932732613422217472e-08,3.573200000000000000e+04,7.996626806259155273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162399026749868171e-05,5.932123429848651675e-08,3.573800000000000000e+04,7.996626806259155273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162381439997201247e-05,5.931826553531153875e-08,3.574600000000000000e+04,7.998606395721435547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162363854205228420e-05,5.930297421239661844e-08,3.575600000000000000e+04,8.001749396324157715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162346274719125860e-05,5.929701591285418981e-08,3.576200000000000000e+04,8.003417086601257324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162328702421544929e-05,5.929375296331164018e-08,3.577000000000000000e+04,8.004990053176879883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162311131088526663e-05,5.927858638578276189e-08,3.578000000000000000e+04,8.006551361083984375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162293566064275010e-05,5.927247809355161576e-08,3.578600000000000000e+04,8.008114123344421387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162276008239414959e-05,5.926948684914624378e-08,3.579400000000000000e+04,8.009675049781799316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162258451379705075e-05,5.925416205244836721e-08,3.580400000000000000e+04,8.012799644470214844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162240900837471844e-05,5.924818036466940227e-08,3.581000000000000000e+04,8.014363121986389160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162223357493408624e-05,5.924490007013701472e-08,3.581800000000000000e+04,8.015924310684204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162205815122627256e-05,5.922970450261414394e-08,3.582800000000000000e+04,8.017487215995788574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162188279069894458e-05,5.922357616844106980e-08,3.583400000000000000e+04,8.019049787521362305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162170750222421676e-05,5.922055171571923320e-08,3.584200000000000000e+04,8.020608472824096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162153222353281605e-05,5.920521323845861269e-08,3.585200000000000000e+04,8.023563742637634277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162135700808316861e-05,5.919920480010841890e-08,3.585800000000000000e+04,8.023563742637634277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162118186464004274e-05,5.919589607636920132e-08,3.586600000000000000e+04,8.025292468070983887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162100673110384810e-05,5.918069150923320666e-08,3.587600000000000000e+04,8.028427338600158691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162083166079185113e-05,5.917453961597555520e-08,3.588200000000000000e+04,8.029235911369323730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162065666251979627e-05,5.917147134697808237e-08,3.589000000000000000e+04,8.030853533744812012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162048167424918626e-05,5.915613891625304361e-08,3.590000000000000000e+04,8.032472467422485352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162030674923836795e-05,5.915010043002145079e-08,3.590600000000000000e+04,8.034090471267700195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.162013189618781135e-05,5.914675240641389295e-08,3.591400000000000000e+04,8.035401654243469238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161995705330389137e-05,5.913155866834263294e-08,3.592400000000000000e+04,8.036945271492004395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161978227363907839e-05,5.912537980529568341e-08,3.593000000000000000e+04,8.038564038276672363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161960756593098144e-05,5.912225732740975712e-08,3.593800000000000000e+04,8.039877152442932129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161943286852707249e-05,5.910695046129576940e-08,3.594800000000000000e+04,8.043015432357788086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161925823435247051e-05,5.910087873438488593e-08,3.595400000000000000e+04,8.043015432357788086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161908367202184108e-05,5.909748084448925821e-08,3.596200000000000000e+04,8.046140885353088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161890912020108466e-05,5.908231746374415714e-08,3.597200000000000000e+04,8.047823953628540039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161873463154612638e-05,5.907610836343626827e-08,3.597800000000000000e+04,8.049395871162414551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161856021469538262e-05,5.907292159236723106e-08,3.598600000000000000e+04,8.050958204269409180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161838580853376944e-05,5.905765946158675887e-08,3.599600000000000000e+04,8.052520370483398438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161821146552320926e-05,5.905155144376565397e-08,3.600200000000000000e+04,8.054082536697387695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161803719417180752e-05,5.904809351198311616e-08,3.601000000000000000e+04,8.055848956108093262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161786293375428822e-05,5.903297958321820942e-08,3.602000000000000000e+04,8.059001564979553223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161768873640192769e-05,5.902673715638920377e-08,3.602600000000000000e+04,8.059001564979553223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161751461063371236e-05,5.902347640473105439e-08,3.603400000000000000e+04,8.061617064476013184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161734049601868647e-05,5.900827770052707177e-08,3.604400000000000000e+04,8.064209651947021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161716644442971523e-05,5.900213052026001375e-08,3.605000000000000000e+04,8.064209651947021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161699246424847425e-05,5.899860284331341709e-08,3.605800000000000000e+04,8.067360401153564453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161681849550249484e-05,5.898355690137846010e-08,3.606800000000000000e+04,8.069693350791931152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161664458967487493e-05,5.897727826980081408e-08,3.607400000000000000e+04,8.070081210136413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161647075514588235e-05,5.897393433010435805e-08,3.608200000000000000e+04,8.071660137176513672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161629693230954433e-05,5.895881713976511811e-08,3.609200000000000000e+04,8.074471163749694824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161612317232880404e-05,5.895262813798887260e-08,3.609800000000000000e+04,8.076044511795043945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161594948344008451e-05,5.894902156038017377e-08,3.610600000000000000e+04,8.077621698379516602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161577580656136212e-05,5.893406146251189168e-08,3.611600000000000000e+04,8.080273199081420898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161560219240943934e-05,5.892774398912914056e-08,3.612200000000000000e+04,8.081861591339111328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161542864920769147e-05,5.892430821072955269e-08,3.613000000000000000e+04,8.083425450325012207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161525511830918187e-05,5.890928990202953037e-08,3.614000000000000000e+04,8.084986352920532227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161508165005187241e-05,5.890305666325136770e-08,3.614600000000000000e+04,8.087263107299804688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161490825250928135e-05,5.889936264573231134e-08,3.615400000000000000e+04,8.087532734870910645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161473486762021394e-05,5.888450546340797194e-08,3.616400000000000000e+04,8.090665054321289062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161456154522329598e-05,5.887814677960511425e-08,3.617000000000000000e+04,8.092227220535278320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161438829336799338e-05,5.887461113810313811e-08,3.617800000000000000e+04,8.093789839744567871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161421505449281339e-05,5.885970825395807192e-08,3.618800000000000000e+04,8.096421360969543457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161404187800227066e-05,5.885342863420003914e-08,3.619400000000000000e+04,8.097402739524841309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161386877179055300e-05,5.884963931480721462e-08,3.620200000000000000e+04,8.099038147926330566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161369567893962134e-05,5.883490123619157249e-08,3.621200000000000000e+04,8.100656819343566895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161352264830494187e-05,5.882849926588178199e-08,3.621800000000000000e+04,8.102232313156127930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161334968774639080e-05,5.882485642462531197e-08,3.622600000000000000e+04,8.103805875778198242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161317674090587204e-05,5.881008458894070675e-08,3.623600000000000000e+04,8.107044029235839844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161300385615319188e-05,5.880375674031898191e-08,3.624200000000000000e+04,8.108619713783264160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161283104118816610e-05,5.879986498724385297e-08,3.625000000000000000e+04,8.110181641578674316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161265824034943575e-05,5.878526123117448235e-08,3.626000000000000000e+04,8.111745071411132812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161248550141186301e-05,5.877881421145697107e-08,3.626600000000000000e+04,8.113306474685668945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161231283203142973e-05,5.877505757450139699e-08,3.627400000000000000e+04,8.114868831634521484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161214017716225648e-05,5.876043140997911348e-08,3.628400000000000000e+04,8.118105745315551758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161196758404604227e-05,5.875405380162538195e-08,3.629000000000000000e+04,8.118105745315551758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161179506017458515e-05,5.875005325760020289e-08,3.629800000000000000e+04,8.121238398551940918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161162255124731169e-05,5.873559799973178989e-08,3.630800000000000000e+04,8.122800803184509277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161145010386909950e-05,5.872910449796964670e-08,3.631400000000000000e+04,8.124374079704284668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161127772547919332e-05,5.872522825401245353e-08,3.632200000000000000e+04,8.124886846542358398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161110536244311286e-05,5.871076131258906071e-08,3.633200000000000000e+04,8.127712559700012207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161093306078928578e-05,5.870433274783650262e-08,3.633800000000000000e+04,8.128638362884521484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161076082778933747e-05,5.870021786556350943e-08,3.634600000000000000e+04,8.130208420753479004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161058861059769041e-05,5.868592417722756474e-08,3.635600000000000000e+04,8.133424377441406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161041645456836802e-05,5.867938310443320525e-08,3.636200000000000000e+04,8.133424377441406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161024436691249888e-05,5.867538226149658420e-08,3.637000000000000000e+04,8.136600923538208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.161007229549607078e-05,5.866108696774927638e-08,3.638000000000000000e+04,8.138174057006835938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160990028505775799e-05,5.865460659730740977e-08,3.638600000000000000e+04,8.139767503738403320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160972834263838130e-05,5.865037266607328357e-08,3.639400000000000000e+04,8.140882897377014160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160955641693128653e-05,5.863625246599319469e-08,3.640400000000000000e+04,8.142597341537475586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160938455196756546e-05,5.862966308641263833e-08,3.641000000000000000e+04,8.142597341537475586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160921275472040497e-05,5.862553349715285114e-08,3.641800000000000000e+04,8.144159603118896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160904097463488753e-05,5.861142110491982686e-08,3.642800000000000000e+04,8.147284388542175293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160886925509243067e-05,5.860488843615648661e-08,3.643400000000000000e+04,8.148846864700317383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160869760289390765e-05,5.860053159927410536e-08,3.644200000000000000e+04,8.150409817695617676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160852596834496611e-05,5.858659561838558192e-08,3.645200000000000000e+04,8.152028059959411621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160835439409078928e-05,5.857995755538990357e-08,3.645800000000000000e+04,8.153601288795471191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160818288685828245e-05,5.857569593287179546e-08,3.646600000000000000e+04,8.155163216590881348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160801139773963618e-05,5.856177649514214870e-08,3.647600000000000000e+04,8.158288121223449707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160783996870061165e-05,5.855519139737722405e-08,3.648200000000000000e+04,8.159850049018859863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160766860629457063e-05,5.855070866078789095e-08,3.649000000000000000e+04,8.161541056632995605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160749726250213453e-05,5.853696641993412554e-08,3.650000000000000000e+04,8.163999509811401367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160732597852872879e-05,5.853027965806768043e-08,3.650600000000000000e+04,8.164566445350646973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160715476084825164e-05,5.852588358255947255e-08,3.651400000000000000e+04,8.166665387153625488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160698356225724251e-05,5.851216593423752144e-08,3.652400000000000000e+04,8.168282175064086914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160681242325661906e-05,5.850552864015455626e-08,3.653000000000000000e+04,8.169845890998840332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160664135014619391e-05,5.850091787228600263e-08,3.653800000000000000e+04,8.171403622627258301e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160647029663350229e-05,5.848737767259303387e-08,3.654800000000000000e+04,8.174125623703002930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160629930243958676e-05,5.848064255608918460e-08,3.655400000000000000e+04,8.175698757171630859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160612837378012417e-05,5.847611047266303482e-08,3.656200000000000000e+04,8.177279496192932129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160595746520251002e-05,5.846260222612215303e-08,3.657200000000000000e+04,8.178842473030090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160578661570285201e-05,5.845591332939578010e-08,3.657800000000000000e+04,8.180404758453369141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160561583132290912e-05,5.845117325270738024e-08,3.658600000000000000e+04,8.181967425346374512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160544506753832331e-05,5.843784217811934852e-08,3.659600000000000000e+04,8.185090923309326172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160527436255036351e-05,5.843105940596397022e-08,3.660200000000000000e+04,8.186653590202331543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160510372231272268e-05,5.842639061346279987e-08,3.661000000000000000e+04,8.188216185569763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160493310315958182e-05,5.841309816625230475e-08,3.662000000000000000e+04,8.189778256416320801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160476254255135250e-05,5.840635861551824464e-08,3.662600000000000000e+04,8.191998744010925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160459204626869577e-05,5.840148879023076365e-08,3.663400000000000000e+04,8.192327046394348145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160442157158609918e-05,5.838837272159035811e-08,3.664400000000000000e+04,8.195608687400817871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160425115515861535e-05,5.838154333916446217e-08,3.665000000000000000e+04,8.195608687400817871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160408080267571039e-05,5.837673797137646352e-08,3.665800000000000000e+04,8.197242927551269531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160391047228381603e-05,5.836366652521733578e-08,3.666800000000000000e+04,8.199247646331787109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160374019988574340e-05,5.835687761472611619e-08,3.667400000000000000e+04,8.199247646331787109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160356999099942428e-05,5.835187841501276525e-08,3.668200000000000000e+04,8.202390575408935547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160339980471864252e-05,5.833898205507455673e-08,3.669200000000000000e+04,8.203961038589477539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160322967613464161e-05,5.833210744285806087e-08,3.669800000000000000e+04,8.205522465705871582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160305961067177140e-05,5.832716644188989219e-08,3.670600000000000000e+04,8.207084965705871582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160288956830413541e-05,5.831432003249754864e-08,3.671600000000000000e+04,8.208647203445434570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160271958336365950e-05,5.830748338958282403e-08,3.672200000000000000e+04,8.210209393501281738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160254966110528357e-05,5.830235597307751028e-08,3.673000000000000000e+04,8.211765313148498535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160237976245265879e-05,5.828968288147685290e-08,3.674000000000000000e+04,8.214924597740173340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160220992092410707e-05,5.828276474084794148e-08,3.674600000000000000e+04,8.216501760482788086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160204014167931605e-05,5.827768982390224855e-08,3.675400000000000000e+04,8.218402242660522461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160187038652576328e-05,5.826507136039933586e-08,3.676400000000000000e+04,8.220422101020812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160170068821954774e-05,5.825818893007551973e-08,3.677000000000000000e+04,8.220422101020812988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160153105175367117e-05,5.825293520130925958e-08,3.677800000000000000e+04,8.223551201820373535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160136143988270234e-05,5.824048783856927207e-08,3.678800000000000000e+04,8.225283741950988770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160119188455108110e-05,5.823352817513562810e-08,3.679400000000000000e+04,8.226960349082946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160102239065556590e-05,5.822832179503843538e-08,3.680200000000000000e+04,8.228603124618530273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160085292183344227e-05,5.821593310818794340e-08,3.681200000000000000e+04,8.230842995643615723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160068350926799609e-05,5.820900713523555409e-08,3.681800000000000000e+04,8.231651878356933594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160051415769253725e-05,5.820362970362929035e-08,3.682600000000000000e+04,8.233264613151550293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160034483168461715e-05,5.819140948322468909e-08,3.683600000000000000e+04,8.235834264755249023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160017556162157828e-05,5.818441058785337079e-08,3.684200000000000000e+04,8.236491250991821289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.160000635214011457e-05,5.817907588844845955e-08,3.685000000000000000e+04,8.239253878593444824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159983716869507993e-05,5.816691778642652625e-08,3.686000000000000000e+04,8.240826082229614258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159966804090741473e-05,5.815995079524035332e-08,3.686600000000000000e+04,8.242813062667846680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159949897325411841e-05,5.815445292851271017e-08,3.687400000000000000e+04,8.244380187988281250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159932993211938739e-05,5.814246027586650759e-08,3.688400000000000000e+04,8.245976710319519043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159916094632744626e-05,5.813542470386187351e-08,3.689000000000000000e+04,8.247578883171081543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159899202025892918e-05,5.812996547074441405e-08,3.689800000000000000e+04,8.249154996871948242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159882312116582124e-05,5.811803780154076632e-08,3.690800000000000000e+04,8.252280068397521973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159865427712419839e-05,5.811103257408329701e-08,3.691400000000000000e+04,8.252568936347961426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159848549235920835e-05,5.810541814784831459e-08,3.692200000000000000e+04,8.254273986816406250e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159831673503744883e-05,5.809365256515143240e-08,3.693200000000000000e+04,8.257476520538330078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159814803245079743e-05,5.808658311379331651e-08,3.693800000000000000e+04,8.257476520538330078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159797938872877523e-05,5.808100372152487928e-08,3.694600000000000000e+04,8.259236812591552734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159781077289257860e-05,5.806930544062279037e-08,3.695600000000000000e+04,8.261366081237792969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159764221149737145e-05,5.806226499286582776e-08,3.696200000000000000e+04,8.261366081237792969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159747370852176748e-05,5.805653843716587353e-08,3.697000000000000000e+04,8.263061285018920898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159730523388345255e-05,5.804499857289559835e-08,3.698000000000000000e+04,8.266393232345581055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159713681336879806e-05,5.803789825776501717e-08,3.698600000000000000e+04,8.266623306274414062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159696845086211924e-05,5.803220361412506038e-08,3.699400000000000000e+04,8.268206739425659180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159680011711901912e-05,5.802073285648700075e-08,3.700400000000000000e+04,8.271535682678222656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159663183720357869e-05,5.801366041371254705e-08,3.701000000000000000e+04,8.272082376480102539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159646361485409826e-05,5.800782665721839908e-08,3.701800000000000000e+04,8.273653292655944824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159629542170142169e-05,5.799651037926143977e-08,3.702800000000000000e+04,8.276778435707092285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159612728205896397e-05,5.798938240961804601e-08,3.703400000000000000e+04,8.278342056274414062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159595919957245825e-05,5.798357789789036623e-08,3.704200000000000000e+04,8.279902720451354980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159579114669097377e-05,5.797233205298991583e-08,3.705200000000000000e+04,8.281863021850585938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159562314702261810e-05,5.796523102420886413e-08,3.705800000000000000e+04,8.283473014831542969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159545520407236278e-05,5.795929543701817992e-08,3.706600000000000000e+04,8.285035300254821777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159528729114046043e-05,5.794819990821758908e-08,3.707600000000000000e+04,8.286597466468811035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159511943110486949e-05,5.794104766174359760e-08,3.708200000000000000e+04,8.288159775733947754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159495162738012374e-05,5.793513908184579957e-08,3.709000000000000000e+04,8.289722156524658203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159478385406230056e-05,5.792411487063072898e-08,3.710000000000000000e+04,8.293145489692687988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159461613334339890e-05,5.791698882254168894e-08,3.710600000000000000e+04,8.294447469711303711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159444846850260686e-05,5.791095715816859082e-08,3.711400000000000000e+04,8.294601321220397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159428083446078321e-05,5.790007891327977195e-08,3.712400000000000000e+04,8.296196389198303223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159411325270232911e-05,5.789290591057849764e-08,3.713000000000000000e+04,8.297888708114624023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159394572641851912e-05,5.788689941959607927e-08,3.713800000000000000e+04,8.299392747879028320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159377823130123221e-05,5.787609297244305504e-08,3.714800000000000000e+04,8.301049518585205078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159361078817028921e-05,5.786894560321617362e-08,3.715400000000000000e+04,8.302617979049682617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159344340008725850e-05,5.786282394050929297e-08,3.716200000000000000e+04,8.304241037368774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159327604354029103e-05,5.785215896355653504e-08,3.717200000000000000e+04,8.305845117568969727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159310873866598913e-05,5.784496884260994226e-08,3.717800000000000000e+04,8.307414865493774414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159294148844079101e-05,5.783887089567566471e-08,3.718600000000000000e+04,8.308978056907653809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159277427009708294e-05,5.782827783019066890e-08,3.719600000000000000e+04,8.312344098091125488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159260710312997701e-05,5.782111294334629234e-08,3.720200000000000000e+04,8.312394118309020996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159243999039198543e-05,5.781490762908744448e-08,3.721000000000000000e+04,8.313964748382568359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159227290988155276e-05,5.780445143009972701e-08,3.722000000000000000e+04,8.315666365623474121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159210588043639867e-05,5.779724792101428782e-08,3.722600000000000000e+04,8.317228388786315918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159193890482698327e-05,5.779106521306240485e-08,3.723400000000000000e+04,8.318791699409484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159177196176751430e-05,5.778068071088113960e-08,3.724400000000000000e+04,8.320407104492187500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159160506947875634e-05,5.777350218964397188e-08,3.725000000000000000e+04,8.321971821784973145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159143823061308464e-05,5.776721978222976259e-08,3.725800000000000000e+04,8.323557162284851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159127142461921156e-05,5.775696747258278777e-08,3.726800000000000000e+04,8.325119853019714355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159110466908751266e-05,5.774975437282695021e-08,3.727400000000000000e+04,8.326751184463500977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159093796659160607e-05,5.774349378194953422e-08,3.728200000000000000e+04,8.328323745727539062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159077129726612972e-05,5.773331266360947634e-08,3.729200000000000000e+04,8.329886412620544434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159060467811020985e-05,5.772612444589115668e-08,3.729800000000000000e+04,8.331568455696105957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159043811158528017e-05,5.771977166081636675e-08,3.730600000000000000e+04,8.333231878280639648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159027161479302566e-05,5.771891909556989319e-08,3.731400000000000000e+04,8.334805083274841309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.159010512258783065e-05,5.770215352753120165e-08,3.732400000000000000e+04,8.337928986549377441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158993869144366193e-05,5.769776740505011651e-08,3.733000000000000000e+04,8.339491844177246094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158977232847200315e-05,5.769325491072760879e-08,3.733800000000000000e+04,8.341053748130798340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158960597228988774e-05,5.767863202987966129e-08,3.734800000000000000e+04,8.343760538101196289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158943967586175563e-05,5.767254453601245119e-08,3.735400000000000000e+04,8.343843603134155273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158927344696364881e-05,5.767077059627574541e-08,3.736200000000000000e+04,8.345414543151855469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158910722624201202e-05,5.765516474491596053e-08,3.737200000000000000e+04,8.348538804054260254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158894106474751082e-05,5.765023681807469654e-08,3.737800000000000000e+04,8.350101947784423828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158877496912837637e-05,5.764575528992537879e-08,3.738600000000000000e+04,8.351663208007812500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158860888352988733e-05,5.763177133495294466e-08,3.739600000000000000e+04,8.353276228904724121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158844285605659483e-05,5.762559333931336040e-08,3.740200000000000000e+04,8.354850482940673828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158827689377162034e-05,5.762311247289391702e-08,3.741000000000000000e+04,8.356413960456848145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158811094275874008e-05,5.760843687542132474e-08,3.742000000000000000e+04,8.359625482559204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158794504934286526e-05,5.760312730406262041e-08,3.742600000000000000e+04,8.359625482559204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158777921968436148e-05,5.759858320337594042e-08,3.743400000000000000e+04,8.362571787834167480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158761340288362132e-05,5.758517649690252706e-08,3.744400000000000000e+04,8.364253139495849609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158744764272062687e-05,5.757892155307794528e-08,3.745000000000000000e+04,8.365945053100585938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158728194561083616e-05,5.757587240717890653e-08,3.745800000000000000e+04,8.368050384521484375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158711626249698420e-05,5.756197913525060736e-08,3.746800000000000000e+04,8.369622063636779785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158695063549589200e-05,5.755638632846453399e-08,3.747400000000000000e+04,8.371183586120605469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158678507028420837e-05,5.755173375999922901e-08,3.748200000000000000e+04,8.372745847702026367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158661952045444824e-05,5.753885667500530403e-08,3.749200000000000000e+04,8.374377417564392090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158645402588396732e-05,5.753253541983983158e-08,3.749800000000000000e+04,8.375941371917724609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158628859239702684e-05,5.752901554555325504e-08,3.750600000000000000e+04,8.377503681182861328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158612317533109228e-05,5.751580082737108190e-08,3.751600000000000000e+04,8.380666422843933105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158595781300605615e-05,5.750999050704038111e-08,3.752200000000000000e+04,8.380666422843933105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158579251063165898e-05,5.750520753901375131e-08,3.753000000000000000e+04,8.382349205017089844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158562722590208634e-05,5.749282106997930436e-08,3.754000000000000000e+04,8.385484457015991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158546199514208191e-05,5.748644246106878400e-08,3.754600000000000000e+04,8.387121844291687012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158529682363472062e-05,5.748252497167868918e-08,3.755400000000000000e+04,8.388689589500427246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158513167072177387e-05,5.746991116892032556e-08,3.756400000000000000e+04,8.390258336067199707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158496657126917946e-05,5.746393010436758987e-08,3.757000000000000000e+04,8.391893339157104492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158480153004258190e-05,5.745900804084618637e-08,3.757800000000000000e+04,8.393586087226867676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158463650849746233e-05,5.744707877238066779e-08,3.758800000000000000e+04,8.396556854248046875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158447153970755711e-05,5.744065077003558663e-08,3.759400000000000000e+04,8.398261213302612305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158430662845979839e-05,5.743639317673393578e-08,3.760200000000000000e+04,8.399709725379943848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158414173776047282e-05,5.742431919837257945e-08,3.761200000000000000e+04,8.401831793785095215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158397689931827064e-05,5.741820239104285492e-08,3.761800000000000000e+04,8.403462719917297363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158381211748027167e-05,5.741314035289017591e-08,3.762600000000000000e+04,8.405026912689208984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158364735715917453e-05,5.740163867904853655e-08,3.763600000000000000e+04,8.406588625907897949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158348264844490986e-05,5.739516863521336611e-08,3.764200000000000000e+04,8.409045529365539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158331799566938713e-05,5.739061789393936990e-08,3.765000000000000000e+04,8.411193037033081055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158315336520032799e-05,5.737903372000231874e-08,3.766000000000000000e+04,8.412810921669006348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158298878585263626e-05,5.737280845583087186e-08,3.766600000000000000e+04,8.414469647407531738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158282426158142555e-05,5.736761039702910090e-08,3.767400000000000000e+04,8.416036343574523926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158265976048011332e-05,5.735650944223209111e-08,3.768400000000000000e+04,8.417598652839660645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158249530989638986e-05,5.735000432285289638e-08,3.769000000000000000e+04,8.420142078399658203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158233091374490603e-05,5.734519988786331903e-08,3.769800000000000000e+04,8.421886181831359863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158216654147982247e-05,5.733406326762539266e-08,3.770800000000000000e+04,8.423553657531738281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158200221926051846e-05,5.732775153941194086e-08,3.771400000000000000e+04,8.425221657752990723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158183795067690938e-05,5.732242448159446378e-08,3.772200000000000000e+04,8.426888537406921387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158167370674870991e-05,5.731169943593015567e-08,3.773200000000000000e+04,8.428588509559631348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158150951230265057e-05,5.730516594394494370e-08,3.773800000000000000e+04,8.430264425277709961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158134537087112978e-05,5.730014170324157267e-08,3.774600000000000000e+04,8.431931805610656738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158118125474220939e-05,5.728941607913945750e-08,3.775600000000000000e+04,8.434085035324096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158101718763797880e-05,5.728303610289503032e-08,3.776200000000000000e+04,8.435655951499938965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158085317280957409e-05,5.727758902417132571e-08,3.777000000000000000e+04,8.437245798110961914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158068918396694928e-05,5.726721673202227956e-08,3.778000000000000000e+04,8.438816452026367188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158052524362052332e-05,5.726066136941557947e-08,3.778600000000000000e+04,8.440416646003723145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158036135495295644e-05,5.725544692034912352e-08,3.779400000000000000e+04,8.441981673240661621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158019749285249663e-05,5.724510007755716845e-08,3.780400000000000000e+04,8.445110607147216797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.158003367880555932e-05,5.723866727811271038e-08,3.781000000000000000e+04,8.446727633476257324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157986991575019856e-05,5.723311037576946696e-08,3.781800000000000000e+04,8.448332810401916504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157970617986651633e-05,5.722306908235156178e-08,3.782800000000000000e+04,8.449904441833496094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157954249153898732e-05,5.721649817452170318e-08,3.783400000000000000e+04,8.451476335525512695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157937885363077770e-05,5.721111969405727840e-08,3.784200000000000000e+04,8.453109860420227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157921524341301194e-05,5.720112285618689484e-08,3.785200000000000000e+04,8.456352996826171875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157905168032366132e-05,5.719465052834962337e-08,3.785800000000000000e+04,8.456352996826171875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157888816701242446e-05,5.718899470770503528e-08,3.786600000000000000e+04,8.459641599655151367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157872468192386461e-05,5.717926390465445442e-08,3.787600000000000000e+04,8.461222672462463379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157856124349415532e-05,5.717268360209785929e-08,3.788200000000000000e+04,8.463180708885192871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157839785429506649e-05,5.716716445889382803e-08,3.789000000000000000e+04,8.464205837249755859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157823449377810398e-05,5.715749166662737151e-08,3.790000000000000000e+04,8.466265988349914551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157807117950710074e-05,5.715099143086516651e-08,3.790600000000000000e+04,8.467844104766845703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157790791386708301e-05,5.714524793871075345e-08,3.791400000000000000e+04,8.469845247268676758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157774467737465822e-05,5.713580827112341565e-08,3.792400000000000000e+04,8.471853947639465332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157758148668361730e-05,5.712922453816230380e-08,3.793000000000000000e+04,8.472578191757202148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157741834410053598e-05,5.712358573572843649e-08,3.793800000000000000e+04,8.474141502380371094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157725526587553299e-05,5.712264147566393403e-08,3.794600000000000000e+04,8.475703859329223633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157709218960823320e-05,5.710731454895792774e-08,3.795600000000000000e+04,8.478828477859497070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157692916928512347e-05,5.710305709619754522e-08,3.796200000000000000e+04,8.480391526222229004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157676621170477651e-05,5.709949908264600146e-08,3.797000000000000000e+04,8.481953883171081543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157660325846042848e-05,5.708582711958912773e-08,3.798000000000000000e+04,8.483642578125000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157644035981304088e-05,5.708038137667281660e-08,3.798600000000000000e+04,8.485212802886962891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157627752281550639e-05,5.707859642221784775e-08,3.799400000000000000e+04,8.486808443069458008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157611469192400033e-05,5.706442481882128093e-08,3.800400000000000000e+04,8.490057349205017090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157595191483276770e-05,5.705974860780853073e-08,3.801000000000000000e+04,8.491667556762695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157578919765201110e-05,5.705601090755855476e-08,3.801800000000000000e+04,8.493242311477661133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157562648859706688e-05,5.704312119875949601e-08,3.802800000000000000e+04,8.494803261756896973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157546383217800191e-05,5.703756639700424798e-08,3.803400000000000000e+04,8.496373796463012695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157530123462089461e-05,5.703510718329238292e-08,3.804200000000000000e+04,8.497948503494262695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157513864675155385e-05,5.702190573334541475e-08,3.805200000000000000e+04,8.501174402236938477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157497611076334533e-05,5.701691839730105599e-08,3.805800000000000000e+04,8.502461600303649902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157481363212095971e-05,5.701297655473951398e-08,3.806600000000000000e+04,8.504183006286621094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157465116489886860e-05,5.700078868087663557e-08,3.807600000000000000e+04,8.505822443962097168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157448874853456180e-05,5.699514214109585728e-08,3.808200000000000000e+04,8.507715153694152832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157432638852057532e-05,5.699213081397574624e-08,3.809000000000000000e+04,8.509328842163085938e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157416404130657804e-05,5.697976229392554294e-08,3.810000000000000000e+04,8.510909271240234375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157400174423702442e-05,5.697453815293393997e-08,3.810600000000000000e+04,8.512483739852905273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157383950218120701e-05,5.697038864651942142e-08,3.811400000000000000e+04,8.514323878288269043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157367727441965165e-05,5.695883442412955414e-08,3.812400000000000000e+04,8.515902137756347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157351509589210658e-05,5.695311116271963440e-08,3.813000000000000000e+04,8.517464494705200195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157335297143940574e-05,5.694964194036259604e-08,3.813800000000000000e+04,8.520160031318664551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157319086249840911e-05,5.693799934143812711e-08,3.814800000000000000e+04,8.521165823936462402e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157302880211845847e-05,5.693259258181748173e-08,3.815400000000000000e+04,8.522737789154052734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157286679462503262e-05,5.692824296952340382e-08,3.816200000000000000e+04,8.524322986602783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157270480393513276e-05,5.691726310344762481e-08,3.817200000000000000e+04,8.527492594718933105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157254286098867866e-05,5.691147653051644035e-08,3.817800000000000000e+04,8.527492594718933105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157238097004736243e-05,5.690762477878830508e-08,3.818600000000000000e+04,8.529052209854125977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157221909698103330e-05,5.689662146638618569e-08,3.819600000000000000e+04,8.530617117881774902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157205727102418812e-05,5.689107329726575272e-08,3.820200000000000000e+04,8.532179355621337891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157189549600900044e-05,5.688653710566148364e-08,3.821000000000000000e+04,8.533741855621337891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157173373998562807e-05,5.687607913058149222e-08,3.822000000000000000e+04,8.536866116523742676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157157203033206980e-05,5.687024145253619274e-08,3.822600000000000000e+04,8.536866116523742676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157141037079547575e-05,5.686606908674355882e-08,3.823400000000000000e+04,8.538921689987182617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157124873119001418e-05,5.685563295697349420e-08,3.824400000000000000e+04,8.540569543838500977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157108713735777262e-05,5.684997577203372336e-08,3.825000000000000000e+04,8.542133259773254395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157092559268567160e-05,5.684526964956965555e-08,3.825800000000000000e+04,8.543866348266601562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157076406890845546e-05,5.683528660741936780e-08,3.826800000000000000e+04,8.547350120544433594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157060259023119350e-05,5.682940906196660790e-08,3.827400000000000000e+04,8.547350120544433594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157044115994426991e-05,5.682496795311234299e-08,3.828200000000000000e+04,8.550525212287902832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157027975137155261e-05,5.681503776753165053e-08,3.829200000000000000e+04,8.552477216720581055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.157011838733768607e-05,5.680929770090085919e-08,3.829800000000000000e+04,8.553380250930786133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156995707082946770e-05,5.680443974247365304e-08,3.830600000000000000e+04,8.555027532577514648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156979577686421638e-05,5.679488929741869304e-08,3.831600000000000000e+04,8.556617474555969238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156963452682181448e-05,5.678898229094766540e-08,3.832200000000000000e+04,8.558686876296997070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156947332358766113e-05,5.678431652212282382e-08,3.833000000000000000e+04,8.560257244110107422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156931214360669500e-05,5.677483949866174482e-08,3.834000000000000000e+04,8.561853599548339844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156915100702099367e-05,5.676903806705547827e-08,3.834600000000000000e+04,8.563565373420715332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156898991645906132e-05,5.676404678667647578e-08,3.835400000000000000e+04,8.564133405685424805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156882884985939119e-05,5.675489060759837112e-08,3.836400000000000000e+04,8.567321133613586426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156866782608879177e-05,5.674896379536940241e-08,3.837000000000000000e+04,8.568990254402160645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156850684767410294e-05,5.674411122289669433e-08,3.837800000000000000e+04,8.570036196708679199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156834589383270728e-05,5.673504138454317215e-08,3.838800000000000000e+04,8.571790337562561035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156818498232424124e-05,5.672919658400475333e-08,3.839400000000000000e+04,8.574461841583251953e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156802411545747440e-05,5.672409026758829047e-08,3.840200000000000000e+04,8.576259136199951172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156786327376661045e-05,5.671529357706789610e-08,3.841200000000000000e+04,8.577820539474487305e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156770247388609407e-05,5.670935591068818705e-08,3.841800000000000000e+04,8.579383420944213867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156754171802584269e-05,5.670434928680260786e-08,3.842600000000000000e+04,8.580945134162902832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156738102199115906e-05,5.670391763466063744e-08,3.843400000000000000e+04,8.582507491111755371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156722032470490803e-05,5.668939489241574053e-08,3.844400000000000000e+04,8.585632753372192383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156705967901561815e-05,5.668572524165320310e-08,3.845000000000000000e+04,8.587223505973815918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156689909129951460e-05,5.668269233244057929e-08,3.845800000000000000e+04,8.588799691200256348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156673850507045531e-05,5.666986714623760246e-08,3.846800000000000000e+04,8.590369415283203125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156657796893948157e-05,5.666502075892909775e-08,3.847400000000000000e+04,8.591931152343750000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156641748946188975e-05,5.666365720403315428e-08,3.848200000000000000e+04,8.593501234054565430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156625701356632235e-05,5.665043596913334622e-08,3.849200000000000000e+04,8.596624994277954102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156609658682471554e-05,5.664631421490600710e-08,3.849800000000000000e+04,8.598187422752380371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156593621482708528e-05,5.664303459064575938e-08,3.850600000000000000e+04,8.599806785583496094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156577584869191234e-05,5.663111391718913829e-08,3.851600000000000000e+04,8.601393246650695801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156561553043533774e-05,5.662613480502296187e-08,3.852200000000000000e+04,8.602955842018127441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156545526570311728e-05,5.662403521041989754e-08,3.853000000000000000e+04,8.605318307876586914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156529500863105452e-05,5.661189039373704742e-08,3.854000000000000000e+04,8.607472705841064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156513479857137354e-05,5.660743661095868278e-08,3.854600000000000000e+04,8.608597493171691895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156497464040137475e-05,5.660390285441336736e-08,3.855400000000000000e+04,8.610085988044738770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156481449180437801e-05,5.659277462906417555e-08,3.856400000000000000e+04,8.612112736701965332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156465438911814588e-05,5.658768707956062653e-08,3.857000000000000000e+04,8.613700532913208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156449433720211994e-05,5.658499624593336149e-08,3.857800000000000000e+04,8.615271782875061035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156433429640145155e-05,5.657375882051063491e-08,3.858800000000000000e+04,8.616834712028503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156417430071709525e-05,5.656905648701078449e-08,3.859400000000000000e+04,8.618509578704833984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156401435438914888e-05,5.656528003836389618e-08,3.860200000000000000e+04,8.621080946922302246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156385442078655287e-05,5.655484981023195381e-08,3.861200000000000000e+04,8.623299312591552734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156369453133792601e-05,5.654967467344446560e-08,3.861800000000000000e+04,8.624407649040222168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156353469022236623e-05,5.654650426846186230e-08,3.862600000000000000e+04,8.626436495780944824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156337486315275571e-05,5.653604178854683167e-08,3.863600000000000000e+04,8.627992367744445801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156321507950851523e-05,5.653115186123846759e-08,3.864200000000000000e+04,8.629602456092834473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156305534296493600e-05,5.652715308870733825e-08,3.865000000000000000e+04,8.631211233139038086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156289562182324315e-05,5.651733984992754469e-08,3.866000000000000000e+04,8.632926177978515625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156273594325871679e-05,5.651209536488244153e-08,3.866600000000000000e+04,8.634543132781982422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156257631086175002e-05,5.650853412276961413e-08,3.867400000000000000e+04,8.636129498481750488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156241669499339964e-05,5.649873962618081390e-08,3.868400000000000000e+04,8.639326429367065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156225712103381358e-05,5.649370830048447720e-08,3.869000000000000000e+04,8.639326429367065430e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156209759216063934e-05,5.648951144301080909e-08,3.869800000000000000e+04,8.640897798538208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156193808095626575e-05,5.648024491434451668e-08,3.870800000000000000e+04,8.642464137077331543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156177861090750359e-05,5.647494721670440707e-08,3.871400000000000000e+04,8.644086670875549316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156161918509561309e-05,5.647106717376328496e-08,3.872200000000000000e+04,8.645660638809204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156145977790912159e-05,5.646185239789087362e-08,3.873200000000000000e+04,8.647223520278930664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156130041126466610e-05,5.645671568664490193e-08,3.873800000000000000e+04,8.648887801170349121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156114108790345531e-05,5.645234613808792935e-08,3.874600000000000000e+04,8.650481462478637695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156098178412311193e-05,5.644356489974730723e-08,3.875600000000000000e+04,8.652056145668029785e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156082252021175048e-05,5.643822834998580032e-08,3.876200000000000000e+04,8.653618741035461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156066329881071956e-05,5.643408888999891442e-08,3.877000000000000000e+04,8.656510663032531738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156050409779756838e-05,5.642537987421241049e-08,3.878000000000000000e+04,8.658280038833618164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156034493608958521e-05,5.642016646313682846e-08,3.878600000000000000e+04,8.659867286682128906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156018581604672073e-05,5.641564926968215247e-08,3.879400000000000000e+04,8.661451363563537598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.156002671718819770e-05,5.640729940594627347e-08,3.880400000000000000e+04,8.663217592239379883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155986765702988666e-05,5.640193681349377494e-08,3.881000000000000000e+04,8.664334321022033691e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155970863783350788e-05,5.639758742823776633e-08,3.881800000000000000e+04,8.666202855110168457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155954967589151988e-05,5.639778464787088162e-08,3.882600000000000000e+04,8.667772746086120605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155939070796059220e-05,5.638363892376504744e-08,3.883600000000000000e+04,8.670711803436279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155923178875852130e-05,5.638050878297209270e-08,3.884200000000000000e+04,8.670711803436279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155907292477303746e-05,5.637825688727313921e-08,3.885000000000000000e+04,8.673974609375000000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155891405792847691e-05,5.636577988382000735e-08,3.886000000000000000e+04,8.675718402862548828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155875523818741517e-05,5.636155392104216498e-08,3.886600000000000000e+04,8.677314615249633789e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155859647208850613e-05,5.636073687765476271e-08,3.887400000000000000e+04,8.678905892372131348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155843770560897098e-05,5.634801977542590569e-08,3.888400000000000000e+04,8.681188368797302246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155827898513380606e-05,5.634441706076400164e-08,3.889000000000000000e+04,8.682750678062438965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155812031623559368e-05,5.634181493524696471e-08,3.889800000000000000e+04,8.684312176704406738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155796164953860308e-05,5.633036954096374333e-08,3.890800000000000000e+04,8.685881185531616211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155780302747652017e-05,5.632597783003559686e-08,3.891400000000000000e+04,8.687443685531616211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155764445557801370e-05,5.632436147436083850e-08,3.892200000000000000e+04,8.689079022407531738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155748588797287667e-05,5.631281924950912011e-08,3.893200000000000000e+04,8.692287158966064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155732736401861358e-05,5.630886732198550501e-08,3.893800000000000000e+04,8.693859362602233887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155716888848170751e-05,5.630593271199549345e-08,3.894600000000000000e+04,8.695421600341796875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155701041937754064e-05,5.629537668598765454e-08,3.895600000000000000e+04,8.696983861923217773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155685199275610964e-05,5.629085025379691487e-08,3.896200000000000000e+04,8.698605036735534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155669361328849122e-05,5.628859639611405011e-08,3.897000000000000000e+04,8.700175452232360840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155653524201751236e-05,5.627803457849151458e-08,3.898000000000000000e+04,8.701739120483398438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155637691234785368e-05,5.627382106375066161e-08,3.898600000000000000e+04,8.703299880027770996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155621862834309812e-05,5.627058472155909920e-08,3.899400000000000000e+04,8.704874420166015625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155606035431033271e-05,5.626079847076176629e-08,3.900400000000000000e+04,8.708080697059631348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155590212087285119e-05,5.625616385288619635e-08,3.901000000000000000e+04,8.709796738624572754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155574393197345131e-05,5.625339829268127843e-08,3.901800000000000000e+04,8.711313605308532715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155558575452909463e-05,5.624366296696208111e-08,3.902800000000000000e+04,8.712885355949401855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155542761688991288e-05,5.623925266958445409e-08,3.903400000000000000e+04,8.714547133445739746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155526952251075866e-05,5.623575019533071555e-08,3.904200000000000000e+04,8.716139340400695801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155511144105875192e-05,5.622663199622217977e-08,3.905200000000000000e+04,8.718644189834594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155495339853861729e-05,5.622191214950680488e-08,3.905800000000000000e+04,8.720562434196472168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155479539827493369e-05,5.621873492064340248e-08,3.906600000000000000e+04,8.722540259361267090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155463741218018853e-05,5.620970150045097313e-08,3.907600000000000000e+04,8.724099564552307129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155447946430828793e-05,5.620514381343301168e-08,3.908200000000000000e+04,8.725664830207824707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155432155758952034e-05,5.620141154280746221e-08,3.909000000000000000e+04,8.727226924896240234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155416366625711979e-05,5.619287423265014417e-08,3.910000000000000000e+04,8.728789925575256348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155400581238422108e-05,5.618808913988040249e-08,3.910600000000000000e+04,8.730351328849792480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155384799877108635e-05,5.618458105947128036e-08,3.911400000000000000e+04,8.731913471221923828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155369020157848152e-05,5.617614709458628667e-08,3.912400000000000000e+04,8.735280585289001465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155353244120814718e-05,5.617148052297272119e-08,3.913000000000000000e+04,8.735280585289001465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155337472014023137e-05,5.616755341555053594e-08,3.913800000000000000e+04,8.736842966079711914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155321701649525136e-05,5.615952197517394850e-08,3.914800000000000000e+04,8.740004634857177734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155305934900113100e-05,5.615468907155438443e-08,3.915400000000000000e+04,8.740004634857177734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155290172001398224e-05,5.615091616230712063e-08,3.916200000000000000e+04,8.742534804344177246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155274410930516243e-05,5.614299646687781793e-08,3.917200000000000000e+04,8.744327855110168457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155258653417338659e-05,5.613825153562487095e-08,3.917800000000000000e+04,8.745895743370056152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155242899671391269e-05,5.613416211438142696e-08,3.918600000000000000e+04,8.747700071334838867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155227147835308018e-05,5.612657181930107118e-08,3.919600000000000000e+04,8.749264717102050781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155211399497523525e-05,5.612170631249126955e-08,3.920200000000000000e+04,8.750831317901611328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155195654856077480e-05,5.611772292897831333e-08,3.921000000000000000e+04,8.752914285659790039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155179915357775851e-05,5.611787407294490860e-08,3.921800000000000000e+04,8.754580593109130859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155164175358698348e-05,5.610508296122591056e-08,3.922800000000000000e+04,8.757801437377929688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155148439744375326e-05,5.610225486929746298e-08,3.923400000000000000e+04,8.757801437377929688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155132709068694506e-05,5.610003662096316002e-08,3.924200000000000000e+04,8.759376859664916992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155116978204549024e-05,5.608886999950797157e-08,3.925200000000000000e+04,8.762558531761169434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155101251565322228e-05,5.608498121806253712e-08,3.925800000000000000e+04,8.764027309417724609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155085529709807007e-05,5.608412134738219764e-08,3.926600000000000000e+04,8.766125321388244629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155069807911841576e-05,5.607275186731763134e-08,3.927600000000000000e+04,8.768385148048400879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155054090230823712e-05,5.606944785275219731e-08,3.928200000000000000e+04,8.768385148048400879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155038377134036249e-05,5.606689200913360296e-08,3.929000000000000000e+04,8.771581912040710449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155022664346916070e-05,5.605673854095211201e-08,3.930000000000000000e+04,8.772830653190612793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.155006955544661883e-05,5.605268446934888799e-08,3.930600000000000000e+04,8.774457383155822754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154991251190553615e-05,5.605104609106807719e-08,3.931400000000000000e+04,8.776065564155578613e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154975547349075277e-05,5.604082029002408201e-08,3.932400000000000000e+04,8.779197525978088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154959847397855111e-05,5.603717292020281904e-08,3.933000000000000000e+04,8.779197525978088379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154944151729298409e-05,5.603430221195467666e-08,3.933800000000000000e+04,8.780857634544372559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154928456777793214e-05,5.602500399943561304e-08,3.934800000000000000e+04,8.784061503410339355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154912765605950792e-05,5.602081918377839703e-08,3.935400000000000000e+04,8.784571766853332520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154897078597644613e-05,5.601857389287456864e-08,3.936200000000000000e+04,8.786136102676391602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154881392473601697e-05,5.600928256056411422e-08,3.937200000000000000e+04,8.789291906356811523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154865710046187932e-05,5.600538409766661208e-08,3.937800000000000000e+04,8.790893220901489258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154850031643793079e-05,5.600223376341552788e-08,3.938600000000000000e+04,8.792464804649353027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154834354291604730e-05,5.599366071312492212e-08,3.939600000000000000e+04,8.794026732444763184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154818680542472786e-05,5.598937400877283874e-08,3.940200000000000000e+04,8.795629739761352539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154803010714242463e-05,5.598665262098192801e-08,3.941000000000000000e+04,8.797884869575500488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154787342073546234e-05,5.597813316557856244e-08,3.942000000000000000e+04,8.799454498291015625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154771676962891831e-05,5.597405051511092223e-08,3.942600000000000000e+04,8.801017236709594727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154756015656338457e-05,5.597065938006596567e-08,3.943400000000000000e+04,8.802579164505004883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154740355671854097e-05,5.596270314515062065e-08,3.944400000000000000e+04,8.805762386322021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154724699137542962e-05,5.595833889429635909e-08,3.945000000000000000e+04,8.807065892219543457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154709046316368634e-05,5.595524338353583210e-08,3.945800000000000000e+04,8.808624672889709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154693394929521443e-05,5.594736663641563289e-08,3.946800000000000000e+04,8.810255646705627441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154677746928496352e-05,5.594314979579598176e-08,3.947400000000000000e+04,8.811833572387695312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154662102541485731e-05,5.593955605635091894e-08,3.948200000000000000e+04,8.813410973548889160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154646459697505542e-05,5.593212578764908626e-08,3.949200000000000000e+04,8.816104269027709961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154630820170641732e-05,5.592770462674848461e-08,3.949800000000000000e+04,8.817910933494567871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154615184178275478e-05,5.592431571853004488e-08,3.950600000000000000e+04,8.818970346450805664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154599553310194282e-05,5.592524781504368474e-08,3.951400000000000000e+04,8.819887757301330566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154583921347549497e-05,5.591223351551692690e-08,3.952400000000000000e+04,8.821592140197753906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154568293673633102e-05,5.590991663440676179e-08,3.953000000000000000e+04,8.823245286941528320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154552670896333538e-05,5.590855433048109910e-08,3.953800000000000000e+04,8.824912166595458984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154537047390201594e-05,5.589718579851456612e-08,3.954800000000000000e+04,8.826952981948852539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154521427996331092e-05,5.589385169535897228e-08,3.955400000000000000e+04,8.828212857246398926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154505813314542483e-05,5.589365578996264325e-08,3.956200000000000000e+04,8.829945611953735352e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154490198200044044e-05,5.588222728409436077e-08,3.957200000000000000e+04,8.833072233200073242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154474587072273715e-05,5.587939717222976792e-08,3.957800000000000000e+04,8.833122754096984863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154458980435740920e-05,5.587756243129473597e-08,3.958600000000000000e+04,8.834699225425720215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154443373660613714e-05,5.586736693422905741e-08,3.959600000000000000e+04,8.837851715087890625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154427770727536816e-05,5.586381912964530949e-08,3.960200000000000000e+04,8.839422202110290527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154412172127190992e-05,5.586275077361173605e-08,3.961000000000000000e+04,8.840977859497070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154396573630332265e-05,5.585259549013494378e-08,3.962000000000000000e+04,8.842545461654663086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154380978867685371e-05,5.584938880356167184e-08,3.962600000000000000e+04,8.844102692604064941e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154365388256379646e-05,5.584713622956899786e-08,3.963400000000000000e+04,8.845814037322998047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154349797985619284e-05,5.583791898242401086e-08,3.964400000000000000e+04,8.847385597229003906e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154334211329247610e-05,5.583420097909403913e-08,3.965000000000000000e+04,8.849917006492614746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154318628688347769e-05,5.583245236824800900e-08,3.965800000000000000e+04,8.851587677001953125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154303046585511548e-05,5.582333067579794020e-08,3.966800000000000000e+04,8.853189635276794434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154287468004280704e-05,5.581984511306410825e-08,3.967400000000000000e+04,8.854905986785888672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154271893288501994e-05,5.581723363174484055e-08,3.968200000000000000e+04,8.856476354598999023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154256319301842977e-05,5.580883458094330440e-08,3.969200000000000000e+04,8.858038735389709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154240748736717985e-05,5.580498264560634516e-08,3.969800000000000000e+04,8.859765028953552246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154225181920681775e-05,5.580270168401360904e-08,3.970600000000000000e+04,8.861408162117004395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154209615994392350e-05,5.579442570702490901e-08,3.971600000000000000e+04,8.862986207008361816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154194053409654000e-05,5.579073334131722404e-08,3.972200000000000000e+04,8.864556598663330078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154178494449195143e-05,5.578781992218774697e-08,3.973000000000000000e+04,8.867533826828002930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154162936532166528e-05,5.578010665806317358e-08,3.974000000000000000e+04,8.869244170188903809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154147381872493744e-05,5.577615118591343629e-08,3.974600000000000000e+04,8.871149301528930664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154131830737438047e-05,5.577345350210195511e-08,3.975400000000000000e+04,8.872111797332763672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154116280775845025e-05,5.576587366143433743e-08,3.976400000000000000e+04,8.873719143867492676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154100734002493164e-05,5.576202889338537835e-08,3.977000000000000000e+04,8.875283885002136230e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154085190649364629e-05,5.575886579629615333e-08,3.977800000000000000e+04,8.876880240440368652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154069648592872605e-05,5.575172833462586609e-08,3.978800000000000000e+04,8.880028843879699707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154054109653294623e-05,5.574769484740992890e-08,3.979400000000000000e+04,8.880028843879699707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154038574048506868e-05,5.574467182381954435e-08,3.980200000000000000e+04,8.883398747444152832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154023043384229870e-05,5.574613729994855676e-08,3.981000000000000000e+04,8.884963393211364746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.154007511361212412e-05,5.573328851026404200e-08,3.982000000000000000e+04,8.886961793899536133e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153991983436355331e-05,5.573144284377061293e-08,3.982600000000000000e+04,8.888572931289672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153976460203067208e-05,5.573034730452055854e-08,3.983400000000000000e+04,8.890167927742004395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153960936014216822e-05,5.571931530268232878e-08,3.984400000000000000e+04,8.893303489685058594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153945415733839035e-05,5.571632846480760869e-08,3.985000000000000000e+04,8.894866514205932617e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153929899950137412e-05,5.571653689787286354e-08,3.985800000000000000e+04,8.896537876129150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153914383534067248e-05,5.570542295828880288e-08,3.986800000000000000e+04,8.898139619827270508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153898870894393361e-05,5.570298981013799106e-08,3.987400000000000000e+04,8.899705290794372559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153883362517240664e-05,5.570139987181379784e-08,3.988200000000000000e+04,8.901267266273498535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153867853826599378e-05,5.569162127793252861e-08,3.989200000000000000e+04,8.903719878196716309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153852348759945867e-05,5.568839569540746430e-08,3.989800000000000000e+04,8.904421353340148926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153836847791223186e-05,5.568765029730656903e-08,3.990600000000000000e+04,8.905984783172607422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153821346769073224e-05,5.567790002819578647e-08,3.991600000000000000e+04,8.909222221374511719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153805849259543822e-05,5.567504367036024884e-08,3.992200000000000000e+04,8.909274005889892578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153790355659147197e-05,5.567301766622212500e-08,3.993000000000000000e+04,8.910945630073547363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153774862258327797e-05,5.566426570063466757e-08,3.994000000000000000e+04,8.912707448005676270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153759372246300363e-05,5.566085213387159563e-08,3.994600000000000000e+04,8.914443063735961914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153743886004705416e-05,5.565937572453237500e-08,3.995400000000000000e+04,8.916784858703613281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153728400171647673e-05,5.565071094692685810e-08,3.996400000000000000e+04,8.919213676452636719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153712917633286870e-05,5.564754588162994871e-08,3.997000000000000000e+04,8.920311164855957031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153697438711977489e-05,5.564514822923187189e-08,3.997800000000000000e+04,8.921811223030090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153681960400054272e-05,5.563724002695578551e-08,3.998800000000000000e+04,8.923965573310852051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153666485281299238e-05,5.563367997907330093e-08,3.999400000000000000e+04,8.925175666809082031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153651013662803165e-05,5.563164053723379920e-08,4.000200000000000000e+04,8.926795220375061035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153635542821108303e-05,5.562384755754185814e-08,4.001200000000000000e+04,8.928995871543884277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153620075092888867e-05,5.562045640362961326e-08,4.001800000000000000e+04,8.930395841598510742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153604610739522454e-05,5.561774926363699795e-08,4.002600000000000000e+04,8.932193994522094727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153589147322164040e-05,5.561053627571660787e-08,4.003600000000000000e+04,8.934403085708618164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153573686934369564e-05,5.560686388411372918e-08,4.004200000000000000e+04,8.935603761672973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153558229823056246e-05,5.560439026266086514e-08,4.005000000000000000e+04,8.937503576278686523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153542773781312098e-05,5.559730215504490939e-08,4.006000000000000000e+04,8.939657974243164062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153527320701438370e-05,5.559374603275526019e-08,4.006600000000000000e+04,8.940866518020629883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153511870794914625e-05,5.559078586944234099e-08,4.007400000000000000e+04,8.942736935615539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153496422083746138e-05,5.558414688560233792e-08,4.008400000000000000e+04,8.945102715492248535e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153480976264574967e-05,5.558039029600452812e-08,4.009000000000000000e+04,8.946516084671020508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153465533535797068e-05,5.557758251642061119e-08,4.009800000000000000e+04,8.948317146301269531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153450095370631433e-05,5.557882899238437905e-08,4.010600000000000000e+04,8.950032997131347656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153434655969641340e-05,5.556699116273329098e-08,4.011600000000000000e+04,8.952340936660766602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153419220357715239e-05,5.556520172988877651e-08,4.012200000000000000e+04,8.953640222549438477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153403789070696169e-05,5.556416721679746486e-08,4.013000000000000000e+04,8.955347156524658203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153388356939836279e-05,5.555398734267955494e-08,4.014000000000000000e+04,8.957464861869812012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153372928417493955e-05,5.555118742840136126e-08,4.014600000000000000e+04,8.958715415000915527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153357504029368673e-05,5.555123492069013899e-08,4.015400000000000000e+04,8.960415363311767578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153342079113481896e-05,5.554105623575504962e-08,4.016400000000000000e+04,8.962544322013854980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153326657677796171e-05,5.553871335513088123e-08,4.017000000000000000e+04,8.963809752464294434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153311240155218855e-05,5.553717662902444055e-08,4.017800000000000000e+04,8.965609741210937500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153295822411474461e-05,5.552820611585172581e-08,4.018800000000000000e+04,8.967949008941650391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153280408004451361e-05,5.552516959640463336e-08,4.019400000000000000e+04,8.969213342666625977e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153264997352100005e-05,5.552431554889264199e-08,4.020200000000000000e+04,8.970914220809936523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153249586729610457e-05,5.551542802323342082e-08,4.021200000000000000e+04,8.973362779617309570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153234179337290031e-05,5.551268888786917524e-08,4.021800000000000000e+04,8.973362779617309570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153218775523435966e-05,5.551072005138830768e-08,4.022600000000000000e+04,8.975000214576721191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153203371979807265e-05,5.550272730774555202e-08,4.023600000000000000e+04,8.978133416175842285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153187971551122237e-05,5.549950651937612734e-08,4.024200000000000000e+04,8.979771661758422852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153172574569462182e-05,5.549796880984794422e-08,4.025000000000000000e+04,8.981352257728576660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153157178057028057e-05,5.549009760517078600e-08,4.026000000000000000e+04,8.982915282249450684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153141784570845462e-05,5.548707176149720306e-08,4.026600000000000000e+04,8.984477114677429199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153126394390258920e-05,5.548474208188305288e-08,4.027400000000000000e+04,8.986297225952148438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153111004867315195e-05,5.547754232641091765e-08,4.028400000000000000e+04,8.989808559417724609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153095618277267604e-05,5.547417962809051955e-08,4.029000000000000000e+04,8.990295028686523438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153080234883793945e-05,5.547212148654601259e-08,4.029800000000000000e+04,8.991877579689025879e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153064852305202235e-05,5.546505685910487273e-08,4.030800000000000000e+04,8.995002102851867676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153049472585467340e-05,5.546182309508725402e-08,4.031400000000000000e+04,8.996564483642578125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153034095948075175e-05,5.545919840862950306e-08,4.032200000000000000e+04,8.998126077651977539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153018720272956483e-05,5.545264331715877068e-08,4.033200000000000000e+04,8.999698114395141602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.153003347380445378e-05,5.544917314885781629e-08,4.033800000000000000e+04,9.001753497123718262e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152987977479774075e-05,5.544671874235468621e-08,4.034600000000000000e+04,9.004014992713928223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152972612130913157e-05,5.544852000343080927e-08,4.035400000000000000e+04,9.005801224708557129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152957245178866372e-05,5.543648239900704162e-08,4.036400000000000000e+04,9.007449698448181152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152941881958411039e-05,5.543506943371263132e-08,4.037000000000000000e+04,9.009014534950256348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152926523027933639e-05,5.543447134210419955e-08,4.037800000000000000e+04,9.010584759712219238e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152911162932895204e-05,5.542420040965148205e-08,4.038800000000000000e+04,9.012381339073181152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152895806373190517e-05,5.542172465494254707e-08,4.039400000000000000e+04,9.013953328132629395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152880453892886798e-05,5.542220429057327985e-08,4.040200000000000000e+04,9.015645360946655273e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152865100602799760e-05,5.541198443504664511e-08,4.041200000000000000e+04,9.018217062950134277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152849750707704462e-05,5.540996219661397493e-08,4.041800000000000000e+04,9.018818044662475586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152834404653042825e-05,5.540878328664484025e-08,4.042600000000000000e+04,9.020459127426147461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152819058128549292e-05,5.539984300111654098e-08,4.043600000000000000e+04,9.022670793533325195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152803714844948827e-05,5.539709390191848810e-08,4.044200000000000000e+04,9.024000358581542969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152788375229615969e-05,5.539658610027143940e-08,4.045000000000000000e+04,9.025665426254272461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152773035423192479e-05,5.538776693325951584e-08,4.046000000000000000e+04,9.027268719673156738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152757698742972779e-05,5.538530888167492873e-08,4.046600000000000000e+04,9.028825139999389648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152742365542891620e-05,5.538363999533356898e-08,4.047400000000000000e+04,9.030420947074890137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152727032415695444e-05,5.537576173662666829e-08,4.048400000000000000e+04,9.031990599632263184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152711702292541425e-05,5.537280089603116094e-08,4.049000000000000000e+04,9.033706641197204590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152696375508926610e-05,5.537154975708238892e-08,4.049800000000000000e+04,9.036494016647338867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152681049016798024e-05,5.536382097085234343e-08,4.050800000000000000e+04,9.037431263923645020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152665725434758701e-05,5.536104813069920602e-08,4.051400000000000000e+04,9.039003372192382812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152650405043174176e-05,5.535897646644520046e-08,4.052200000000000000e+04,9.040565824508666992e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152635085147993648e-05,5.535194815837040021e-08,4.053200000000000000e+04,9.043841409683227539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152619768065254901e-05,5.534882494827823129e-08,4.053800000000000000e+04,9.043841409683227539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152604454058146996e-05,5.534701235571321641e-08,4.054600000000000000e+04,9.046974229812622070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152589140718338253e-05,5.534013869777417685e-08,4.055600000000000000e+04,9.048000741004943848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152573830113768643e-05,5.533713796269917581e-08,4.056200000000000000e+04,9.049638533592224121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152558522465991829e-05,5.533474142420629495e-08,4.057000000000000000e+04,9.051476240158081055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152543215644244764e-05,5.532839480124690956e-08,4.058000000000000000e+04,9.053146481513977051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152527911479081013e-05,5.532514893333291393e-08,4.058600000000000000e+04,9.053146481513977051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152512610176831194e-05,5.532291225905821447e-08,4.059400000000000000e+04,9.054751873016357422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152497313285490880e-05,5.532490121136437870e-08,4.060200000000000000e+04,9.057619404792785645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152482014681039304e-05,5.531311612714903981e-08,4.061200000000000000e+04,9.058752584457397461e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152466719673353389e-05,5.531190704023149680e-08,4.061800000000000000e+04,9.060349392890930176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152451428805837465e-05,5.531147806521761108e-08,4.062600000000000000e+04,9.061920619010925293e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152436136683021424e-05,5.530148785926477111e-08,4.063600000000000000e+04,9.065054130554199219e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152420847955579472e-05,5.529920996194358243e-08,4.064200000000000000e+04,9.066615915298461914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152405563151047966e-05,5.529982474885337390e-08,4.065000000000000000e+04,9.068614912033081055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152390277460851187e-05,5.528991993961243551e-08,4.066000000000000000e+04,9.070917105674743652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152374995021748971e-05,5.528807532322046626e-08,4.066600000000000000e+04,9.071950697898864746e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152359716262592914e-05,5.528704210651858610e-08,4.067400000000000000e+04,9.073580932617187500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152344436968623812e-05,5.527842082463539959e-08,4.068400000000000000e+04,9.075544619560241699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152329160769616707e-05,5.527585557163552523e-08,4.069000000000000000e+04,9.076428341865539551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152313888075194868e-05,5.527545576023762649e-08,4.069800000000000000e+04,9.078147602081298828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152298615133078235e-05,5.526698158979533939e-08,4.070800000000000000e+04,9.080275154113769531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152283345169567868e-05,5.526468740519475562e-08,4.071400000000000000e+04,9.081290316581726074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152268078521693434e-05,5.526314954315437282e-08,4.072200000000000000e+04,9.083549165725708008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152252811895530487e-05,5.525560764461451830e-08,4.073200000000000000e+04,9.085806369781494141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152237548125730351e-05,5.525282181752385894e-08,4.073800000000000000e+04,9.086875486373901367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152222287530163146e-05,5.525166704545123912e-08,4.074600000000000000e+04,9.088912892341613770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152207027178926490e-05,5.524429286566859390e-08,4.075600000000000000e+04,9.091123127937316895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152191769589953722e-05,5.524167738702256091e-08,4.076200000000000000e+04,9.092167496681213379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152176515027275007e-05,5.523972909115591227e-08,4.077000000000000000e+04,9.093783926963806152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152161260915720449e-05,5.523304070096123059e-08,4.078000000000000000e+04,9.095973181724548340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152146009469896313e-05,5.523008726684869408e-08,4.078600000000000000e+04,9.097481751441955566e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152130760936310025e-05,5.522836882740678504e-08,4.079400000000000000e+04,9.099098420143127441e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152115513025896887e-05,5.522184688853748918e-08,4.080400000000000000e+04,9.101409339904785156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152100267704848731e-05,5.521900122879526229e-08,4.081000000000000000e+04,9.102364635467529297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152085025179492957e-05,5.521672554037333001e-08,4.081800000000000000e+04,9.104365563392639160e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152069783435680930e-05,5.521071360731154064e-08,4.082800000000000000e+04,9.106399178504943848e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152054544204374115e-05,5.520763473649483949e-08,4.083400000000000000e+04,9.107883310317993164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152039307676624520e-05,5.520549550615123380e-08,4.084200000000000000e+04,9.109578824043273926e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152024075297818484e-05,5.520731918797522428e-08,4.085000000000000000e+04,9.110541796684265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.152008841333820780e-05,5.519622405452974974e-08,4.086000000000000000e+04,9.112265634536743164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151993610757903535e-05,5.519505465107437921e-08,4.086600000000000000e+04,9.113829708099365234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151978384066399087e-05,5.519456250940559290e-08,4.087400000000000000e+04,9.116115283966064453e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151963156237726142e-05,5.518519605132618356e-08,4.088400000000000000e+04,9.117248916625976562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151947931601553070e-05,5.518300305394164170e-08,4.089000000000000000e+04,9.119783139228820801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151932710638706763e-05,5.518348909019097527e-08,4.089800000000000000e+04,9.121587228775024414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151917488899149371e-05,5.517422442555063006e-08,4.090800000000000000e+04,9.123463582992553711e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151902270212103056e-05,5.517243555985219261e-08,4.091400000000000000e+04,9.125053048133850098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151887054964798756e-05,5.517135699792771022e-08,4.092200000000000000e+04,9.126522827148437500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151871839280075122e-05,5.516331727850346774e-08,4.093200000000000000e+04,9.128448915481567383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151856626497872513e-05,5.516084420312530016e-08,4.093800000000000000e+04,9.130028009414672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151841416987150686e-05,5.516035401730170603e-08,4.094600000000000000e+04,9.131781888008117676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151826207315477014e-05,5.515246632270396827e-08,4.095600000000000000e+04,9.132571458816528320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151811000434779614e-05,5.515024417842331394e-08,4.096200000000000000e+04,9.134135317802429199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151795796645874444e-05,5.514868271486335313e-08,4.097000000000000000e+04,9.135698032379150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151780592953375345e-05,5.514167676788502498e-08,4.098000000000000000e+04,9.138929367065429688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151765391935641970e-05,5.513899177234225899e-08,4.098600000000000000e+04,9.140563702583312988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151750193875627198e-05,5.513778393564743063e-08,4.099400000000000000e+04,9.142127752304077148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151734996123614273e-05,5.513094303972715962e-08,4.100400000000000000e+04,9.143155765533447266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151719800957165863e-05,5.512841506509543390e-08,4.101000000000000000e+04,9.144724822044372559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151704608609215518e-05,5.512646646421802446e-08,4.101800000000000000e+04,9.146286439895629883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151689416764319058e-05,5.512026851218269072e-08,4.102800000000000000e+04,9.149427866935729980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151674227414111318e-05,5.511742506476646482e-08,4.103400000000000000e+04,9.149427866935729980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151659040775455095e-05,5.511568822593712678e-08,4.104200000000000000e+04,9.150988364219665527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151643854801194575e-05,5.510964940404463449e-08,4.105200000000000000e+04,9.153388905525207520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151628671249962433e-05,5.510690539593333991e-08,4.105800000000000000e+04,9.153902959823608398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151613490301678124e-05,5.510465262790798319e-08,4.106600000000000000e+04,9.155531215667724609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151598313382107314e-05,5.510798820156389984e-08,4.107400000000000000e+04,9.157103562355041504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151583134798555865e-05,5.509583645729676943e-08,4.108400000000000000e+04,9.159092617034912109e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151567959520924373e-05,5.509600491783848316e-08,4.109000000000000000e+04,9.160654854774475098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151552787925388809e-05,5.509424122795357718e-08,4.109800000000000000e+04,9.162216711044311523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151537615198311249e-05,5.508531834503214977e-08,4.110800000000000000e+04,9.163600611686706543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151522445528965030e-05,5.508314924379313090e-08,4.111400000000000000e+04,9.165296053886413574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151507279362769373e-05,5.508434378643893554e-08,4.112200000000000000e+04,9.166867303848266602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151492112434766853e-05,5.507485057171155846e-08,4.113200000000000000e+04,9.168429493904113770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151476948430960421e-05,5.507373907788139084e-08,4.113800000000000000e+04,9.168429493904113770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151461787663067351e-05,5.507199437521209359e-08,4.114600000000000000e+04,9.170061397552490234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151446626504757483e-05,5.506445160254608935e-08,4.115600000000000000e+04,9.173195838928222656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151431468098431064e-05,5.506200879068264070e-08,4.116200000000000000e+04,9.175142097473144531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151416312780234983e-05,5.506188036464848627e-08,4.117000000000000000e+04,9.176025581359863281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151401157344815640e-05,5.505410504324945090e-08,4.118000000000000000e+04,9.177885007858276367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151386004556862826e-05,5.505227533408117032e-08,4.118600000000000000e+04,9.177885007858276367e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151370854663906842e-05,5.505033757306675609e-08,4.119400000000000000e+04,9.179448032379150391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151355704920502149e-05,5.504382193243826580e-08,4.120400000000000000e+04,9.182593655586242676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151340557699399958e-05,5.504118282213018004e-08,4.121000000000000000e+04,9.184478116035461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151325413254353893e-05,5.504017879458586394e-08,4.121800000000000000e+04,9.186045241355895996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151310269161822612e-05,5.503359232981352396e-08,4.122800000000000000e+04,9.188022541999816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151295127509118405e-05,5.503132381807500040e-08,4.123400000000000000e+04,9.189605927467346191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151279988489242642e-05,5.502916142863649430e-08,4.124200000000000000e+04,9.191176962852478027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151264850016080568e-05,5.502342311211078772e-08,4.125200000000000000e+04,9.192534732818603516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151249713889088288e-05,5.502064350554397357e-08,4.125800000000000000e+04,9.194107937812805176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151234580299875159e-05,5.501903961651248768e-08,4.126600000000000000e+04,9.195678973197937012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151219450709102741e-05,5.502074430263592984e-08,4.127400000000000000e+04,9.197249245643615723e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151204319279946277e-05,5.501022234145898446e-08,4.128400000000000000e+04,9.200409603118896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151189191071444554e-05,5.500904682588452100e-08,4.129000000000000000e+04,9.201972365379333496e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151174066600198054e-05,5.500938353190170389e-08,4.129800000000000000e+04,9.203644371032714844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151158940759849849e-05,5.500015039713216263e-08,4.130800000000000000e+04,9.205206942558288574e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151143817945256136e-05,5.499839105144204741e-08,4.131400000000000000e+04,9.206770634651184082e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151128698625460902e-05,5.499887441783555059e-08,4.132200000000000000e+04,9.207813167572021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151113578331318756e-05,5.499013684453222318e-08,4.133200000000000000e+04,9.211016821861267090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151098460906030955e-05,5.498845156733808611e-08,4.133800000000000000e+04,9.211225247383117676e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151083346741706837e-05,5.498797511065823489e-08,4.134600000000000000e+04,9.212885975837707520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151068231956949719e-05,5.498018526405782562e-08,4.135600000000000000e+04,9.216273570060729980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151053119891058248e-05,5.497809496192547681e-08,4.136200000000000000e+04,9.217586135864257812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151038010897884842e-05,5.497767208096994310e-08,4.137000000000000000e+04,9.218618202209472656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151022901582718637e-05,5.497029182330241795e-08,4.138000000000000000e+04,9.221353411674499512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.151007794863862745e-05,5.496823663593055421e-08,4.138600000000000000e+04,9.222665071487426758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150992691038313175e-05,5.496713835264399884e-08,4.139400000000000000e+04,9.223092699050903320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150977587156826735e-05,5.496045896398992407e-08,4.140400000000000000e+04,9.226673173904418945e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150962485755598115e-05,5.495812286844314829e-08,4.141000000000000000e+04,9.227092242240905762e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150947387101239406e-05,5.495702950305972273e-08,4.141800000000000000e+04,9.228830599784851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150932288615563243e-05,5.495068421861114235e-08,4.142800000000000000e+04,9.231960201263427734e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150917192514000224e-05,5.494836268809630013e-08,4.143400000000000000e+04,9.233523941040039062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150902099021065578e-05,5.494679335052061598e-08,4.144200000000000000e+04,9.233610820770263672e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150887005895920431e-05,5.494096931845526692e-08,4.145200000000000000e+04,9.235231828689575195e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150871915064494765e-05,5.493845362910696805e-08,4.145800000000000000e+04,9.236794066429138184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150856826727416805e-05,5.493686670833222312e-08,4.146600000000000000e+04,9.238686347007751465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150841738926201025e-05,5.493131274207459092e-08,4.147600000000000000e+04,9.240257406234741211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150826653342813962e-05,5.492880201466681700e-08,4.148200000000000000e+04,9.241812729835510254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150811570146676097e-05,5.492687975082686958e-08,4.149000000000000000e+04,9.243441653251647949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150796490683214734e-05,5.492974261527968378e-08,4.149800000000000000e+04,9.245009541511535645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150781409562879676e-05,5.491877557815396636e-08,4.150800000000000000e+04,9.248219895362854004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150766331481332576e-05,5.491868814762653028e-08,4.151400000000000000e+04,9.248219895362854004e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150751256810807484e-05,5.491753791736679502e-08,4.152200000000000000e+04,9.250423407554626465e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150736180992212071e-05,5.490922605941804913e-08,4.153200000000000000e+04,9.253579735755920410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150721107981504112e-05,5.490732082354467666e-08,4.153800000000000000e+04,9.255140876770019531e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150706038187801199e-05,5.490833482367380846e-08,4.154600000000000000e+04,9.256703758239746094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150690967615790203e-05,5.489973301099436144e-08,4.155600000000000000e+04,9.258296179771423340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150675899713766817e-05,5.489861907124474365e-08,4.156200000000000000e+04,9.259912323951721191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150660834775745326e-05,5.489726133060604405e-08,4.157000000000000000e+04,9.261685132980346680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150645769416523487e-05,5.489031135194022458e-08,4.158000000000000000e+04,9.262798976898193359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150630706564206787e-05,5.488813720387816577e-08,4.158600000000000000e+04,9.265155148506164551e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150615646521968138e-05,5.488796897358386299e-08,4.159400000000000000e+04,9.265683245658874512e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150600586328199360e-05,5.488094858574804900e-08,4.160400000000000000e+04,9.268818426132202148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150585528534778128e-05,5.487923196935925061e-08,4.161000000000000000e+04,9.268818426132202148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150570473368082637e-05,5.487759458087385371e-08,4.161800000000000000e+04,9.269323968887329102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150555418304702805e-05,5.487165387608122270e-08,4.162800000000000000e+04,9.272455954551696777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150540365522484682e-05,5.486928998735421464e-08,4.163400000000000000e+04,9.274018192291259766e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150525315246048362e-05,5.486833274231446117e-08,4.164200000000000000e+04,9.276143336296081543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150510265269868112e-05,5.486241989675087263e-08,4.165200000000000000e+04,9.276876378059387207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150495217491698549e-05,5.486033004129997212e-08,4.165800000000000000e+04,9.278446841239929199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150480172083611368e-05,5.485843560341982323e-08,4.166600000000000000e+04,9.280475640296936035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150465127158760718e-05,5.485325256397930785e-08,4.167600000000000000e+04,9.282048702239990234e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150450084342608586e-05,5.485075688721785217e-08,4.168200000000000000e+04,9.283610367774963379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150435043801515969e-05,5.484926227725965971e-08,4.169000000000000000e+04,9.285417771339416504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150420006829788342e-05,5.485083916037193511e-08,4.169800000000000000e+04,9.288110661506652832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150404968229753039e-05,5.484137032365469053e-08,4.170800000000000000e+04,9.289797663688659668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150389932507420694e-05,5.484035497106706585e-08,4.171400000000000000e+04,9.291494417190551758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150374900099421376e-05,5.484048760375627676e-08,4.172200000000000000e+04,9.293058538436889648e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150359866508932385e-05,5.483232095801806663e-08,4.173200000000000000e+04,9.294620656967163086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150344835607528886e-05,5.483068922649266599e-08,4.173800000000000000e+04,9.296182417869567871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150329807793392599e-05,5.483108491710569011e-08,4.174600000000000000e+04,9.297751474380493164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150314779164615767e-05,5.482333900323008024e-08,4.175600000000000000e+04,9.300875902175903320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150299753076542551e-05,5.482182636166284915e-08,4.176200000000000000e+04,9.300875902175903320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150284729854569807e-05,5.482124489507835343e-08,4.177000000000000000e+04,9.304000616073608398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150269706145788084e-05,5.481442911659068857e-08,4.178000000000000000e+04,9.305818605422973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150254684834948335e-05,5.481250537021517865e-08,4.178600000000000000e+04,9.306297326087951660e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150239666216223915e-05,5.481205193415303322e-08,4.179400000000000000e+04,9.307867312431335449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150224647382052938e-05,5.480558775841240829e-08,4.180400000000000000e+04,9.311075115203857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150209630831200047e-05,5.480372937821935048e-08,4.181000000000000000e+04,9.311075115203857422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150194616805474683e-05,5.480261186954804536e-08,4.181800000000000000e+04,9.312650156021118164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150179602804375447e-05,5.479681824745921224e-08,4.182800000000000000e+04,9.314212059974670410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150164590977516274e-05,5.479468580718637087e-08,4.183400000000000000e+04,9.315774917602539062e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150149581541904803e-05,5.479362428215777889e-08,4.184200000000000000e+04,9.317387914657592773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150134572329856667e-05,5.478811864047265902e-08,4.185200000000000000e+04,9.319078826904296875e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150119565202784875e-05,5.478602287166400900e-08,4.185800000000000000e+04,9.321270704269409180e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150104560339895847e-05,5.478450918254574091e-08,4.186600000000000000e+04,9.322421884536743164e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150089555875228517e-05,5.477949145613029742e-08,4.187600000000000000e+04,9.324027323722839355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150074553411233357e-05,5.477721412822586932e-08,4.188200000000000000e+04,9.325617074966430664e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150059553107730577e-05,5.477572054026921572e-08,4.189000000000000000e+04,9.328061151504516602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150044556231928561e-05,5.477788502095956786e-08,4.189800000000000000e+04,9.329686141014099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150029557688551945e-05,5.476833635956817184e-08,4.190800000000000000e+04,9.331255888938903809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.150014561901320081e-05,5.476783058317811102e-08,4.191400000000000000e+04,9.332886576652526855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149999569258578263e-05,5.476758545947856222e-08,4.192200000000000000e+04,9.334450411796569824e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149984575415909921e-05,5.475984685790581872e-08,4.193200000000000000e+04,9.337701654434204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149969584123347938e-05,5.475828142496392715e-08,4.193800000000000000e+04,9.339265871047973633e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149954595759471827e-05,5.475903786104225949e-08,4.194600000000000000e+04,9.340835070610046387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149939606560895569e-05,5.475143168887549810e-08,4.195600000000000000e+04,9.342396521568298340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149924619767169006e-05,5.475026307757720492e-08,4.196200000000000000e+04,9.344180011749267578e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149909635668434466e-05,5.474949388207968760e-08,4.197000000000000000e+04,9.345796561241149902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149894651069013839e-05,5.474310013957672414e-08,4.198000000000000000e+04,9.347358870506286621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149879668723011034e-05,5.474127066248606110e-08,4.198600000000000000e+04,9.348920869827270508e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149864688906527962e-05,5.474106745331936606e-08,4.199400000000000000e+04,9.350625801086425781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149849708853542279e-05,5.473484548247548603e-08,4.200400000000000000e+04,9.353761196136474609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149834730942292617e-05,5.473325107141976183e-08,4.201000000000000000e+04,9.355321455001831055e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149819755387946181e-05,5.473206558275865535e-08,4.201800000000000000e+04,9.356883931159973145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149804779835645838e-05,5.472667395148475818e-08,4.202800000000000000e+04,9.358446788787841797e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149789806311716999e-05,5.472466209357045265e-08,4.203400000000000000e+04,9.360603141784667969e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149774835017265612e-05,5.472380066445100844e-08,4.204200000000000000e+04,9.361249852180480957e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149759863914885384e-05,5.471858186727235345e-08,4.205200000000000000e+04,9.363888955116271973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149744894754008178e-05,5.471671355067432761e-08,4.205800000000000000e+04,9.365581321716308594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149729927693297835e-05,5.471521296779366560e-08,4.206600000000000000e+04,9.367173171043395996e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149714964072090135e-05,5.471933313819463511e-08,4.207400000000000000e+04,9.368729186058044434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149699998463754152e-05,5.470816690878409350e-08,4.208400000000000000e+04,9.371860337257385254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149685035614316964e-05,5.470926181747799991e-08,4.209000000000000000e+04,9.371860337257385254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149670075816627338e-05,5.470789290483573412e-08,4.209800000000000000e+04,9.374984860420227051e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149655114616275208e-05,5.470023499327912337e-08,4.210800000000000000e+04,9.376571488380432129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149640155899098926e-05,5.469882229138922212e-08,4.211400000000000000e+04,9.378133916854858398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149625200039055069e-05,5.470053342583461218e-08,4.212200000000000000e+04,9.380139923095703125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149610243170259515e-05,5.469238411695261270e-08,4.213200000000000000e+04,9.380983519554138184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149595288635100210e-05,5.469201136959991934e-08,4.213800000000000000e+04,9.382597446441650391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149580336676503830e-05,5.469081021416859032e-08,4.214600000000000000e+04,9.384171414375305176e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149565384091853709e-05,5.468463393832598142e-08,4.215600000000000000e+04,9.387634110450744629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149550433658020989e-05,5.468295253133024700e-08,4.216200000000000000e+04,9.388384628295898438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149535485644024857e-05,5.468329722856466031e-08,4.217000000000000000e+04,9.390122699737548828e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149520537278579339e-05,5.467696976554234317e-08,4.218000000000000000e+04,9.391687345504760742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149505590950538930e-05,5.467585490923807991e-08,4.218600000000000000e+04,9.393249583244323730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149490646846860913e-05,5.467452163304770306e-08,4.219400000000000000e+04,9.394811868667602539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149475702650471073e-05,5.466940334304112148e-08,4.220400000000000000e+04,9.397936129570007324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149460760362457644e-05,5.466754861422556954e-08,4.221000000000000000e+04,9.399504828453063965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149445820176020033e-05,5.466705314681366917e-08,4.221800000000000000e+04,9.401169872283935547e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149430883629258093e-05,5.466976414613786322e-08,4.222600000000000000e+04,9.402855992317199707e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149415944484448407e-05,5.465975045061837884e-08,4.223600000000000000e+04,9.404944682121276855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149401008148966130e-05,5.465949553274789259e-08,4.224200000000000000e+04,9.405271530151367188e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149386075135250950e-05,5.466102582585730251e-08,4.225000000000000000e+04,9.406936502456665039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149371140088373448e-05,5.465236089819525355e-08,4.226000000000000000e+04,9.410262656211853027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149356207614366486e-05,5.465161885285669179e-08,4.226600000000000000e+04,9.411396241188049316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149341278160955416e-05,5.465296080375392479e-08,4.227400000000000000e+04,9.412960696220397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149326347146029283e-05,5.464507266637523943e-08,4.228400000000000000e+04,9.415280604362487793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149311418507926896e-05,5.464427151245360945e-08,4.229000000000000000e+04,9.416188836097717285e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149296492617738982e-05,5.464480342203988082e-08,4.229800000000000000e+04,9.417805862426757812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149281565572421744e-05,5.463788896220972132e-08,4.230800000000000000e+04,9.419377279281616211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149266640726578697e-05,5.463676067936364661e-08,4.231400000000000000e+04,9.421064853668212891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149251718403077287e-05,5.463713190488631024e-08,4.232200000000000000e+04,9.422725534439086914e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149236795263223309e-05,5.463080866256464257e-08,4.233200000000000000e+04,9.425432205200195312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149221874174136216e-05,5.462963338025869850e-08,4.233800000000000000e+04,9.426271128654479980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149206955403768443e-05,5.462945082254860315e-08,4.234600000000000000e+04,9.427893066406250000e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149192036107314436e-05,5.462383452058804418e-08,4.235600000000000000e+04,9.431024837493896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149177118727154903e-05,5.462244271816023239e-08,4.236200000000000000e+04,9.431024837493896484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149162203495489529e-05,5.462213268190808957e-08,4.237000000000000000e+04,9.433247661590576172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149147287978908699e-05,5.461696653139335999e-08,4.238000000000000000e+04,9.436382031440734863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149132374264460259e-05,5.461554224116913690e-08,4.238600000000000000e+04,9.437965846061706543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149117462544978884e-05,5.461485637018271665e-08,4.239400000000000000e+04,9.439605545997619629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149102550745758844e-05,5.461020722669195752e-08,4.240400000000000000e+04,9.441223001480102539e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149087640645218656e-05,5.460864333900221765e-08,4.241000000000000000e+04,9.442820620536804199e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149072732409804360e-05,5.460786270626627291e-08,4.241800000000000000e+04,9.444397950172424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149057827407026086e-05,5.461128619763238445e-08,4.242600000000000000e+04,9.445960044860839844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149042920094486882e-05,5.460162177226583517e-08,4.243600000000000000e+04,9.449085068702697754e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149028015286588866e-05,5.460212313582432482e-08,4.244200000000000000e+04,9.450647950172424316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.149013113367428446e-05,5.460249620916981079e-08,4.245000000000000000e+04,9.452271175384521484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148998209686656845e-05,5.459508405213979514e-08,4.246000000000000000e+04,9.453867554664611816e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148983308261334251e-05,5.459424152080629390e-08,4.246600000000000000e+04,9.455478620529174805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148968409475410706e-05,5.459596733289972497e-08,4.247400000000000000e+04,9.457110285758972168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148953509344123555e-05,5.458866072008069878e-08,4.248400000000000000e+04,9.460238695144653320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148938611296917602e-05,5.458834143663913654e-08,4.249000000000000000e+04,9.460238695144653320e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148923715615585294e-05,5.458821644902677157e-08,4.249800000000000000e+04,9.462802982330322266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148908818966154128e-05,5.458236412096109810e-08,4.250800000000000000e+04,9.465901160240173340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148893924221475765e-05,5.458124477342051917e-08,4.251400000000000000e+04,9.465901160240173340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148879031653832844e-05,5.458186801015947490e-08,4.252200000000000000e+04,9.469024729728698730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148864138408628617e-05,5.457618663655666655e-08,4.253200000000000000e+04,9.470587325096130371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148849246937847623e-05,5.457537422628617942e-08,4.253800000000000000e+04,9.472189688682556152e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148834357445698832e-05,5.457485108733711668e-08,4.254600000000000000e+04,9.473760747909545898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148819467535316851e-05,5.457013661905109330e-08,4.255600000000000000e+04,9.475323462486267090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148804579266808119e-05,5.456884117976233096e-08,4.256200000000000000e+04,9.476885747909545898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148789692832748287e-05,5.456874378295929673e-08,4.257000000000000000e+04,9.478537631034851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148774806181363518e-05,5.456421045598385417e-08,4.258000000000000000e+04,9.481781792640686035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148759921070880418e-05,5.456310392003880303e-08,4.258600000000000000e+04,9.481781792640686035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148745037647882276e-05,5.456228844337119223e-08,4.259400000000000000e+04,9.483370900154113770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148730157216485410e-05,5.456721750538920382e-08,4.260200000000000000e+04,9.486020588874816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148715274439532849e-05,5.455675026836478344e-08,4.261200000000000000e+04,9.487590527534484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148700393987413661e-05,5.455870607522206250e-08,4.261800000000000000e+04,9.489238524436950684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148685516108657138e-05,5.455782146681674868e-08,4.262600000000000000e+04,9.490825510025024414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148670636493633846e-05,5.455109098972741186e-08,4.263600000000000000e+04,9.494133138656616211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148655758905084194e-05,5.455039944908340899e-08,4.264200000000000000e+04,9.494133138656616211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148640883683824764e-05,5.455275188208308018e-08,4.265000000000000000e+04,9.495449805259704590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148626007125780479e-05,5.454556169849753406e-08,4.266000000000000000e+04,9.497822070121765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148611132430877995e-05,5.454592946834711981e-08,4.266600000000000000e+04,9.497822070121765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148596259809506237e-05,5.454536026790776501e-08,4.267400000000000000e+04,9.499384331703186035e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148581386233684371e-05,5.454018322062283310e-08,4.268400000000000000e+04,9.501200652122497559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148566514326395439e-05,5.453924909702550603e-08,4.269000000000000000e+04,9.502767682075500488e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148551644326364664e-05,5.454022855615006460e-08,4.269800000000000000e+04,9.504850769042968750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148536773639978519e-05,5.453494183701511110e-08,4.270800000000000000e+04,9.506430697441101074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148521904498507285e-05,5.453457086557923015e-08,4.271400000000000000e+04,9.507992863655090332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148507037061542136e-05,5.453393441145570645e-08,4.272200000000000000e+04,9.509555196762084961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148492169186095134e-05,5.452985011236155196e-08,4.273200000000000000e+04,9.511126303672790527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148477302718365053e-05,5.452877844389136825e-08,4.273800000000000000e+04,9.512709212303161621e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148462437824789969e-05,5.452895879850988198e-08,4.274600000000000000e+04,9.514271664619445801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148447575886349869e-05,5.453198438660736010e-08,4.275400000000000000e+04,9.515834140777587891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148432711247218739e-05,5.452355244188151296e-08,4.276400000000000000e+04,9.519207406044006348e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148417848806123538e-05,5.452392905797301901e-08,4.277000000000000000e+04,9.520786905288696289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148402989002743993e-05,5.452591209027319124e-08,4.277800000000000000e+04,9.522382569313049316e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148388127033408197e-05,5.451876454809396766e-08,4.278800000000000000e+04,9.524060368537902832e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148373267024651791e-05,5.451872746816092901e-08,4.279400000000000000e+04,9.525778198242187500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148358409354958065e-05,5.452049172416003398e-08,4.280200000000000000e+04,9.527939152717590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148343549959406079e-05,5.451413438735691902e-08,4.281200000000000000e+04,9.530466103553771973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148328692326111392e-05,5.451403350971404853e-08,4.281800000000000000e+04,9.530466103553771973e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148313836765042152e-05,5.451511030015344122e-08,4.282600000000000000e+04,9.532056403160095215e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148298979849849631e-05,5.450966576842292845e-08,4.283600000000000000e+04,9.534605336189270020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148284124519243995e-05,5.450930355259930779e-08,4.284200000000000000e+04,9.534605336189270020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148269271038626418e-05,5.451021085723677318e-08,4.285000000000000000e+04,9.537806820869445801e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148254416508504018e-05,5.450535919590599798e-08,4.286000000000000000e+04,9.539405894279479980e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148239563412335214e-05,5.450495599272158806e-08,4.286600000000000000e+04,9.540995001792907715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148224711967563358e-05,5.450541440615391648e-08,4.287400000000000000e+04,9.542576646804809570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148209859728283577e-05,5.450121823324624124e-08,4.288400000000000000e+04,9.545709705352783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148195008787475488e-05,5.450065631408536456e-08,4.289000000000000000e+04,9.545709705352783203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148180159330305576e-05,5.450099367364728872e-08,4.289800000000000000e+04,9.548909091949462891e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148165309285914827e-05,5.449724445454000815e-08,4.290800000000000000e+04,9.550481200218200684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148150460423186539e-05,5.449666364143771224e-08,4.291400000000000000e+04,9.552052593231201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148135612893680317e-05,5.449671358866122943e-08,4.292200000000000000e+04,9.553655433654785156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148120768016603051e-05,5.450133309800697591e-08,4.293000000000000000e+04,9.555217671394348145e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148105920388421388e-05,5.449245965579600256e-08,4.294000000000000000e+04,9.558342480659484863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148091074707435316e-05,5.449419718210128868e-08,4.294600000000000000e+04,9.559904146194458008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148076231294116533e-05,5.449502483453133021e-08,4.295400000000000000e+04,9.560171508789062500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148061385702898166e-05,5.448884946102107480e-08,4.296400000000000000e+04,9.563985753059387207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148046541779758384e-05,5.448890825969691635e-08,4.297000000000000000e+04,9.565360236167907715e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148031699869318640e-05,5.449160903372083851e-08,4.297800000000000000e+04,9.567103338241577148e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148016856194580926e-05,5.448541641659840625e-08,4.298800000000000000e+04,9.569306445121765137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.148002014004363659e-05,5.448616834865291211e-08,4.299400000000000000e+04,9.570505070686340332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147987173533789462e-05,5.448672684169089787e-08,4.300200000000000000e+04,9.572205162048339844e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147972331673435454e-05,5.448217635409059694e-08,4.301200000000000000e+04,9.574347424507141113e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147957491101235769e-05,5.448200406515310499e-08,4.301800000000000000e+04,9.575557637214660645e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147942652054557837e-05,5.448355563821699896e-08,4.302600000000000000e+04,9.577245306968688965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147927811893833883e-05,5.447912088125631379e-08,4.303600000000000000e+04,9.579341673851013184e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147912972881376761e-05,5.447934750854220577e-08,4.304200000000000000e+04,9.580541753768920898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147898135184786847e-05,5.447964628527541768e-08,4.305000000000000000e+04,9.582089757919311523e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147883296618366432e-05,5.447626060690208561e-08,4.306000000000000000e+04,9.584285998344421387e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147868459055821345e-05,5.447596650363039824e-08,4.306600000000000000e+04,9.585586023330688477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147853622659688908e-05,5.447682186551701725e-08,4.307400000000000000e+04,9.587451934814453125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147838788818172772e-05,5.448086308763573862e-08,4.308200000000000000e+04,9.589152503013610840e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147823951824103175e-05,5.447301466501983936e-08,4.309200000000000000e+04,9.591390299797058105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147809116617391682e-05,5.447430840819680499e-08,4.309800000000000000e+04,9.592641043663024902e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147794283615100882e-05,5.447685800499630964e-08,4.310600000000000000e+04,9.594293904304504395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147779448018228564e-05,5.447056945316707712e-08,4.311600000000000000e+04,9.596428894996643066e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147764613947704027e-05,5.447125936429785094e-08,4.312200000000000000e+04,9.597674250602722168e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147749781770310832e-05,5.447392853086353205e-08,4.313000000000000000e+04,9.599374246597290039e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147734947445274917e-05,5.446833120451160332e-08,4.314000000000000000e+04,9.601574778556823730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147720114435969668e-05,5.446910409760321903e-08,4.314600000000000000e+04,9.602975606918334961e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147705283031869104e-05,5.447082469622136011e-08,4.315400000000000000e+04,9.604676413536071777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147690449858172040e-05,5.446630654506730736e-08,4.316400000000000000e+04,9.606876277923583984e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147675617805959811e-05,5.446671208470199254e-08,4.317000000000000000e+04,9.608174037933349609e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147660787127417675e-05,5.446848154388980764e-08,4.317800000000000000e+04,9.609974551200866699e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147645954980526814e-05,5.446449502594445985e-08,4.318800000000000000e+04,9.612130713462829590e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147631123794567727e-05,5.446495895882172008e-08,4.319400000000000000e+04,9.613430738449096680e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147616293768973474e-05,5.446613095448676068e-08,4.320200000000000000e+04,9.614477777481079102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147601462526604872e-05,5.446290229226444151e-08,4.321200000000000000e+04,9.617620825767517090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147586632096940666e-05,5.446315176851265014e-08,4.321800000000000000e+04,9.617620825767517090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147571802652112521e-05,5.446434822373400779e-08,4.322600000000000000e+04,9.620792269706726074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147556972188722513e-05,5.446152969293573087e-08,4.323600000000000000e+04,9.622360920906066895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147542142412372109e-05,5.446183076052107868e-08,4.324200000000000000e+04,9.624097585678100586e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147527313459086669e-05,5.446265870241171930e-08,4.325000000000000000e+04,9.625744819641113281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147512486574980577e-05,5.446810550141849627e-08,4.325800000000000000e+04,9.627378582954406738e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147497656612073877e-05,5.446028469135108129e-08,4.326800000000000000e+04,9.630219721794128418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147482828046846588e-05,5.446298007127262414e-08,4.327400000000000000e+04,9.631348967552185059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147468001150878477e-05,5.446435615167346321e-08,4.328200000000000000e+04,9.632917761802673340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147453171740401753e-05,5.445940419394598879e-08,4.329200000000000000e+04,9.634531950950622559e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147438343435915598e-05,5.446029969971780952e-08,4.329800000000000000e+04,9.636192178726196289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147423516546662087e-05,5.446376738844346545e-08,4.330600000000000000e+04,9.637756562232971191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147408687535971870e-05,5.445875705688183924e-08,4.331600000000000000e+04,9.640502810478210449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147393859441853124e-05,5.446040734199814189e-08,4.332200000000000000e+04,9.642123174667358398e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147379032464988624e-05,5.446168973740830709e-08,4.333000000000000000e+04,9.643689346313476562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147364203721122085e-05,5.445836055365315909e-08,4.334000000000000000e+04,9.645252299308776855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147349375690245869e-05,5.445907616440739691e-08,4.334600000000000000e+04,9.646823406219482422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147334548580947090e-05,5.446143065324819225e-08,4.335400000000000000e+04,9.648391747474670410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147319719957279948e-05,5.445820672193972337e-08,4.336400000000000000e+04,9.651614570617675781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147304891900931587e-05,5.445935242247485920e-08,4.337000000000000000e+04,9.653179287910461426e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147290064553229117e-05,5.446047971196899410e-08,4.337800000000000000e+04,9.654747915267944336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147275235912519333e-05,5.445830716212561229e-08,4.338800000000000000e+04,9.656309890747070312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147260407688518927e-05,5.445895391873310144e-08,4.339400000000000000e+04,9.657865834236145020e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147245580020495701e-05,5.446067534200665795e-08,4.340200000000000000e+04,9.659897613525390625e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147230754152716491e-05,5.446518169616018626e-08,4.341000000000000000e+04,9.661469745635986328e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147215924922602388e-05,5.445907622751661897e-08,4.342000000000000000e+04,9.664593696594238281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147201096791520650e-05,5.446115030941388483e-08,4.342600000000000000e+04,9.664593696594238281e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147186270122826725e-05,5.446442964712008732e-08,4.343400000000000000e+04,9.667733287811279297e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147171440597485387e-05,5.445973550347944526e-08,4.344400000000000000e+04,9.669379687309265137e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147156611915992322e-05,5.446133565838930454e-08,4.345000000000000000e+04,9.670942616462707520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147141784392793773e-05,5.446464493542897212e-08,4.345800000000000000e+04,9.672708368301391602e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147126954414242883e-05,5.446066414747836810e-08,4.346800000000000000e+04,9.674283385276794434e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147112125069430186e-05,5.446232202535926479e-08,4.347400000000000000e+04,9.675846338272094727e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147097296605445017e-05,5.446487272192491426e-08,4.348200000000000000e+04,9.677407264709472656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147082466018896588e-05,5.446186875506426632e-08,4.349200000000000000e+04,9.678969573974609375e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147067635873949463e-05,5.446325550875635837e-08,4.349800000000000000e+04,9.680538821220397949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147052806382216868e-05,5.446581147099198420e-08,4.350600000000000000e+04,9.682278013229370117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147037975029176297e-05,5.446335066553201949e-08,4.351600000000000000e+04,9.685448026657104492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147023143955384531e-05,5.446479006734159181e-08,4.352200000000000000e+04,9.685448026657104492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.147008313326991149e-05,5.446688712129764690e-08,4.353000000000000000e+04,9.688589930534362793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146993481049903193e-05,5.446511585929979612e-08,4.354000000000000000e+04,9.690152001380920410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146978648902704690e-05,5.446641420776595788e-08,4.354600000000000000e+04,9.691908240318298340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146963817026086796e-05,5.446852073214516569e-08,4.355400000000000000e+04,9.693484973907470703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146948986713428503e-05,5.447449548866808162e-08,4.356200000000000000e+04,9.695079088211059570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146934152598667331e-05,5.446816308967354255e-08,4.357200000000000000e+04,9.696747112274169922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146919319326023097e-05,5.447140836981998085e-08,4.357800000000000000e+04,9.698389101028442383e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146904487221901301e-05,5.447467509627514325e-08,4.358600000000000000e+04,9.700188875198364258e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146889651873502710e-05,5.447056270445573385e-08,4.359600000000000000e+04,9.701768660545349121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146874817073539996e-05,5.447266548891710168e-08,4.360200000000000000e+04,9.703204894065856934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146859983139350155e-05,5.447703632842017424e-08,4.361000000000000000e+04,9.705516386032104492e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146845146374430583e-05,5.447326267113815651e-08,4.362000000000000000e+04,9.707079863548278809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146830309941142198e-05,5.447582294856955975e-08,4.362600000000000000e+04,9.708641862869262695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146815474063808801e-05,5.447863400575246225e-08,4.363400000000000000e+04,9.710259747505187988e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146800635711000270e-05,5.447627619612053907e-08,4.364400000000000000e+04,9.713406848907470703e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146785797474940154e-05,5.447820901221693186e-08,4.365000000000000000e+04,9.714976644515991211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146770959566253529e-05,5.448162795532055882e-08,4.365800000000000000e+04,9.716532540321350098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146756119444722128e-05,5.447959992705221267e-08,4.366800000000000000e+04,9.718101358413696289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146741279272046031e-05,5.448181932773886133e-08,4.367400000000000000e+04,9.719663596153259277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146726439199137370e-05,5.448433480116475721e-08,4.368200000000000000e+04,9.721223902702331543e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146711597133430050e-05,5.448324379157204255e-08,4.369200000000000000e+04,9.724464106559753418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146696754852385609e-05,5.448512849861482728e-08,4.369800000000000000e+04,9.726023721694946289e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146681912493862047e-05,5.448800491339189647e-08,4.370600000000000000e+04,9.727588987350463867e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146667071339279100e-05,5.449411423502179958e-08,4.371400000000000000e+04,9.729222679138183594e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146652226046143655e-05,5.448885057230735076e-08,4.372400000000000000e+04,9.730893635749816895e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146637381227759673e-05,5.449237520265219549e-08,4.373000000000000000e+04,9.732458710670471191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146622537231563469e-05,5.449671572170198194e-08,4.373800000000000000e+04,9.734958481788635254e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146607689634388463e-05,5.449321095329173934e-08,4.374800000000000000e+04,9.736783671379089355e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146592842224101959e-05,5.449603330789453842e-08,4.375400000000000000e+04,9.738395524024963379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146577995311649752e-05,5.450079482641306171e-08,4.376200000000000000e+04,9.739964437484741211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146563145210895398e-05,5.449791022044927177e-08,4.377200000000000000e+04,9.741526842117309570e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146548295067791937e-05,5.450095326880940746e-08,4.377800000000000000e+04,9.743090605735778809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146533445115219899e-05,5.450466384635957506e-08,4.378600000000000000e+04,9.746236515045166016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146518592317303084e-05,5.450295806696267429e-08,4.379600000000000000e+04,9.747808456420898438e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146503739261336497e-05,5.450561373989441416e-08,4.380200000000000000e+04,9.749609899520874023e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146488886152039868e-05,5.450956506847893453e-08,4.381000000000000000e+04,9.751181125640869141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146474030457240389e-05,5.450835471438015745e-08,4.382000000000000000e+04,9.752742838859558105e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146459174326034289e-05,5.451116889272946635e-08,4.382600000000000000e+04,9.754305624961853027e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146444317911886150e-05,5.451450677682074858e-08,4.383400000000000000e+04,9.755925440788269043e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146429459122747583e-05,5.451410831907735324e-08,4.384400000000000000e+04,9.759058022499084473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146414599729156986e-05,5.451672689750688925e-08,4.385000000000000000e+04,9.759058022499084473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146399739863616234e-05,5.452022374129351263e-08,4.385800000000000000e+04,9.762267184257507324e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146384880795195148e-05,5.452727566620879123e-08,4.386600000000000000e+04,9.763837051391601562e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146370017215459476e-05,5.452258527420619214e-08,4.387600000000000000e+04,9.765400385856628418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146355153708130043e-05,5.452701331154517994e-08,4.388200000000000000e+04,9.766962003707885742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146340290594073265e-05,5.453179827786930724e-08,4.389000000000000000e+04,9.768524503707885742e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146325423513202968e-05,5.452914574820684854e-08,4.390000000000000000e+04,9.770087718963623047e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146310556200641548e-05,5.453265071475463450e-08,4.390600000000000000e+04,9.770549082756042480e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146295688956248661e-05,5.453824587598398124e-08,4.391400000000000000e+04,9.772119808197021484e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146280818150544033e-05,5.453608369337593896e-08,4.392400000000000000e+04,9.775535964965820312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146265946878703622e-05,5.453995784352938757e-08,4.393000000000000000e+04,9.775535964965820312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146251075355095543e-05,5.454424767631428183e-08,4.393800000000000000e+04,9.778147721290588379e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146236200609538287e-05,5.454341134762805500e-08,4.394800000000000000e+04,9.779835128784179688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146221325171322040e-05,5.454678963419124371e-08,4.395400000000000000e+04,9.781716346740722656e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146206449235292503e-05,5.455154057994285556e-08,4.396200000000000000e+04,9.783280324935913086e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146191570326586099e-05,5.455112764322064780e-08,4.397200000000000000e+04,9.784872460365295410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146176690541709492e-05,5.455475479803923361e-08,4.397800000000000000e+04,9.786447048187255859e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146161810020547632e-05,5.455876159668780586e-08,4.398600000000000000e+04,9.788016939163208008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146146926728977493e-05,5.455924235591006589e-08,4.399600000000000000e+04,9.791197443008422852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146132042384721075e-05,5.456262213974603895e-08,4.400200000000000000e+04,9.792764282226562500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146117157111762488e-05,5.456692021981059771e-08,4.401000000000000000e+04,9.794326615333557129e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146102272131420071e-05,5.457443843568820821e-08,4.401800000000000000e+04,9.795888972282409668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146087382306939598e-05,5.457092346368644009e-08,4.402800000000000000e+04,9.797521996498107910e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146072492066252715e-05,5.457596573952377736e-08,4.403400000000000000e+04,9.799148893356323242e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146057601721545103e-05,5.458162102922858604e-08,4.404200000000000000e+04,9.802125477790832520e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146042707050318897e-05,5.457994259314011303e-08,4.405200000000000000e+04,9.802946782112121582e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146027811660984934e-05,5.458425432540638361e-08,4.405800000000000000e+04,9.804787874221801758e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.146012915836016166e-05,5.459046894632224008e-08,4.406600000000000000e+04,9.806441593170166016e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145998016072194439e-05,5.458938231547904512e-08,4.407600000000000000e+04,9.809748458862304688e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145983115350085375e-05,5.459398119176730925e-08,4.408200000000000000e+04,9.810960578918457031e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145968213874717534e-05,5.459912313624662690e-08,4.409000000000000000e+04,9.813077950477600098e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145953308778708037e-05,5.459925369829491727e-08,4.410000000000000000e+04,9.814750266075134277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145938402496338604e-05,5.460347017055584135e-08,4.410600000000000000e+04,9.816417765617370605e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145923495208857345e-05,5.460894331124291940e-08,4.411400000000000000e+04,9.817326736450195312e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145908584533953433e-05,5.460955742924746385e-08,4.412400000000000000e+04,9.820550370216369629e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145893672483115310e-05,5.461398334893974209e-08,4.413000000000000000e+04,9.822177219390869141e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145878759187584125e-05,5.461885388233002485e-08,4.413800000000000000e+04,9.823748183250427246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145863842689187076e-05,5.462030281329047565e-08,4.414800000000000000e+04,9.825311183929443359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145848924634527754e-05,5.462455321177985027e-08,4.415400000000000000e+04,9.826882815361022949e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145834005136875639e-05,5.462964918563387205e-08,4.416200000000000000e+04,9.828463768959045410e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145819085358691972e-05,5.463793946020134455e-08,4.417000000000000000e+04,9.830026674270629883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145804160383499202e-05,5.463554918421531164e-08,4.418000000000000000e+04,9.833257985115051270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145789234444575722e-05,5.464146873777538799e-08,4.418600000000000000e+04,9.834873962402343750e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145774307826268122e-05,5.464781799796783786e-08,4.419400000000000000e+04,9.836699843406677246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145759376504345908e-05,5.464730414597842959e-08,4.420400000000000000e+04,9.838595271110534668e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145744443913267981e-05,5.465246386318261372e-08,4.421000000000000000e+04,9.840161967277526855e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145729510314254559e-05,5.465949427481467012e-08,4.421800000000000000e+04,9.841730737686157227e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145714572373963331e-05,5.465952457031590085e-08,4.422800000000000000e+04,9.843285632133483887e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145699632922452332e-05,5.466502453907659084e-08,4.423400000000000000e+04,9.844854998588562012e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145684692144378809e-05,5.467095899572899898e-08,4.424200000000000000e+04,9.846417164802551270e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145669747320703473e-05,5.467222242874095243e-08,4.425200000000000000e+04,9.849744343757629395e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145654800753755050e-05,5.467733657613199321e-08,4.425800000000000000e+04,9.851310539245605469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145639852608470845e-05,5.468367811055573134e-08,4.426600000000000000e+04,9.852879476547241211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145624900628552782e-05,5.468539849045571808e-08,4.427600000000000000e+04,9.854442071914672852e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145609946712268443e-05,5.469076006125207529e-08,4.428200000000000000e+04,9.856004142761230469e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145594990975617466e-05,5.469649928810361174e-08,4.429000000000000000e+04,9.857566428184509277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145580034720872179e-05,5.470781917147866477e-08,4.429800000000000000e+04,9.860350584983825684e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145565072410188604e-05,5.470397188662517175e-08,4.430800000000000000e+04,9.862637114524841309e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145550108851864460e-05,5.471238681220284439e-08,4.431400000000000000e+04,9.863183355331420898e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145535144238057813e-05,5.471824122823211583e-08,4.432200000000000000e+04,9.864778518676757812e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145520174216425218e-05,5.471824858138824152e-08,4.433200000000000000e+04,9.866511130332946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145505202546955923e-05,5.472426361692345245e-08,4.433800000000000000e+04,9.868090200424194336e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145490229500806012e-05,5.473311469605385844e-08,4.434600000000000000e+04,9.869664096832275391e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145475251456268262e-05,5.473302763002329459e-08,4.435600000000000000e+04,9.872940492630004883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145460271503914498e-05,5.474008865116192583e-08,4.436200000000000000e+04,9.872940492630004883e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145445289790063394e-05,5.474632742913905287e-08,4.437000000000000000e+04,9.876072859764099121e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145430303437088731e-05,5.474833226740240025e-08,4.438000000000000000e+04,9.877629899978637695e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145415314898480057e-05,5.475431081078101711e-08,4.438600000000000000e+04,9.879197382926940918e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145400324343124052e-05,5.476200048303314865e-08,4.439400000000000000e+04,9.881659483909606934e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145385329377978998e-05,5.476415426208837472e-08,4.440400000000000000e+04,9.883924555778503418e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145370332021833237e-05,5.477073327321348690e-08,4.441000000000000000e+04,9.883974766731262207e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145355332371075900e-05,5.477709252256670418e-08,4.441800000000000000e+04,9.885689353942871094e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145340328500700100e-05,5.478050928722879794e-08,4.442800000000000000e+04,9.888818526268005371e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145325322028075269e-05,5.478659193214938709e-08,4.443400000000000000e+04,9.890386748313903809e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145310313054268364e-05,5.479375792241705261e-08,4.444200000000000000e+04,9.891949534416198730e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145295302691068063e-05,5.480325309897262586e-08,4.445000000000000000e+04,9.893511772155761719e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145280286163268190e-05,5.480336609755575774e-08,4.446000000000000000e+04,9.895432996749877930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145265267568671673e-05,5.481079619096303673e-08,4.446600000000000000e+04,9.897075033187866211e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145250247196746770e-05,5.481946922299961804e-08,4.447400000000000000e+04,9.898921179771423340e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145235221113865527e-05,5.482093804783611797e-08,4.448400000000000000e+04,9.900622916221618652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145220192658151757e-05,5.482812473446568928e-08,4.449000000000000000e+04,9.902313995361328125e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145205162067271214e-05,5.483670686674733027e-08,4.449800000000000000e+04,9.904006886482238770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145190126109498608e-05,5.483906830575383443e-08,4.450800000000000000e+04,9.907062172889709473e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145175087515166377e-05,5.484632200701191441e-08,4.451400000000000000e+04,9.908325076103210449e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145160046465588531e-05,5.485444851677863915e-08,4.452200000000000000e+04,9.909966111183166504e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145145000313136589e-05,5.485776458997582996e-08,4.453200000000000000e+04,9.911529827117919922e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145129951284315934e-05,5.486493355610596581e-08,4.453800000000000000e+04,9.913092279434204102e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145114899525352914e-05,5.487304973043157972e-08,4.454600000000000000e+04,9.914653873443603516e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145099842854486659e-05,5.487703208513663737e-08,4.455600000000000000e+04,9.918130493164062500e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145084783094612541e-05,5.488430644733042965e-08,4.456200000000000000e+04,9.919699740409851074e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145069720354919205e-05,5.489220124314763076e-08,4.457000000000000000e+04,9.921335124969482422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145054655888548359e-05,5.490458852489669101e-08,4.457800000000000000e+04,9.922908067703247070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145039584333649141e-05,5.490386321265752689e-08,4.458800000000000000e+04,9.924470162391662598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145024510315108177e-05,5.491356239322209270e-08,4.459400000000000000e+04,9.926033067703247070e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.145009434062379749e-05,5.492219832854445023e-08,4.460200000000000000e+04,9.927610325813293457e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144994351300880240e-05,5.492444643405167676e-08,4.461200000000000000e+04,9.930826997756958008e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144979265689674413e-05,5.493257378627371801e-08,4.461800000000000000e+04,9.932389163970947266e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144964177485298394e-05,5.494312888859525800e-08,4.462600000000000000e+04,9.934007215499877930e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144949083157850795e-05,5.494562770072720748e-08,4.463600000000000000e+04,9.935565662384033203e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144933985700698957e-05,5.495451923771448974e-08,4.464200000000000000e+04,9.937364935874938965e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144918885266109419e-05,5.496316554379559241e-08,4.465000000000000000e+04,9.939015483856201172e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144903779030088396e-05,5.496742580406886689e-08,4.466000000000000000e+04,9.940606093406677246e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144888669380704843e-05,5.497558316863596631e-08,4.466600000000000000e+04,9.942185163497924805e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144873556473384564e-05,5.498524949997894079e-08,4.467400000000000000e+04,9.944461250305175781e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144858437972204153e-05,5.498983692823529473e-08,4.468400000000000000e+04,9.946108579635620117e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144843315832946760e-05,5.499847893728075493e-08,4.469000000000000000e+04,9.947677779197692871e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144828190148572049e-05,5.500716306272001687e-08,4.469800000000000000e+04,9.949277043342590332e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144813059032203338e-05,5.501287480416405778e-08,4.470800000000000000e+04,9.950865674018859863e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144797924053920380e-05,5.502120065089148109e-08,4.471400000000000000e+04,9.952447414398193359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144782785302870852e-05,5.503050108505453016e-08,4.472200000000000000e+04,9.954125404357910156e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144767643850240401e-05,5.504228147143005469e-08,4.473000000000000000e+04,9.955700278282165527e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144752495053087214e-05,5.504478239285956951e-08,4.474000000000000000e+04,9.958913159370422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144737342884117279e-05,5.505453039651137720e-08,4.474600000000000000e+04,9.958913159370422363e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144722187602423913e-05,5.506525295148812189e-08,4.475400000000000000e+04,9.961613059043884277e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144707025409685223e-05,5.506926096546188959e-08,4.476400000000000000e+04,9.964238595962524414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144691859518708019e-05,5.507868213127876216e-08,4.477000000000000000e+04,9.964238595962524414e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144676690146547206e-05,5.508956644820541900e-08,4.477800000000000000e+04,9.965804243087768555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144661514179890665e-05,5.509439353353479695e-08,4.478800000000000000e+04,9.968993139266967773e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144646334236653129e-05,5.510399909998317813e-08,4.479400000000000000e+04,9.970613813400268555e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144631150474574667e-05,5.511432055460553833e-08,4.480200000000000000e+04,9.972185993194580078e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144615960357049436e-05,5.512018928003831437e-08,4.481200000000000000e+04,9.973786520957946777e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144600766005013040e-05,5.512968248137661518e-08,4.481800000000000000e+04,9.975355315208435059e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144585567547097256e-05,5.514015257607994352e-08,4.482600000000000000e+04,9.977719044685363770e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144570366435073020e-05,5.515487395292999474e-08,4.483400000000000000e+04,9.978839087486267090e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144555156448168075e-05,5.515590336268948247e-08,4.484400000000000000e+04,9.980451607704162598e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144539942936242854e-05,5.516765333337252082e-08,4.485000000000000000e+04,9.982013297080993652e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144524726211281954e-05,5.517951046014740382e-08,4.485800000000000000e+04,9.983575654029846191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144509501263973691e-05,5.518321476820503761e-08,4.486800000000000000e+04,9.985150361061096191e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144494272362859625e-05,5.519383792591050365e-08,4.487400000000000000e+04,9.986883640289306641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144479039804328105e-05,5.520685451733348460e-08,4.488200000000000000e+04,9.988452053070068359e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144463799484098772e-05,5.521121709113368784e-08,4.489200000000000000e+04,9.991580653190612793e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144448554875609968e-05,5.522238514340813412e-08,4.489800000000000000e+04,9.993142175674438477e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144433306174142766e-05,5.523386933340034528e-08,4.490600000000000000e+04,9.994705486297607422e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144418050080093703e-05,5.523992535771717708e-08,4.491600000000000000e+04,9.996304893493652344e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144402789375786780e-05,5.525055806141178220e-08,4.492200000000000000e+04,9.997876071929931641e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144387524239032168e-05,5.526271278741850781e-08,4.493000000000000000e+04,9.999510598182678223e+01,1.000000000000000000e+10,0.000000000000000000e+00
1.144372251959727794e-05,5.526933791116111191e-08,4.494000000000000000e+04,1.000108463764190674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144356974803891773e-05,5.528035527212961018e-08,4.494600000000000000e+04,1.000283424854278564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144341692887061772e-05,5.529171366864739917e-08,4.495400000000000000e+04,1.000493040084838867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144326404015452611e-05,5.529946642975491831e-08,4.496400000000000000e+04,1.000700609683990479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144311110010993535e-05,5.531027388988771362e-08,4.497000000000000000e+04,1.000868208408355713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144295810974440807e-05,5.532207761072541135e-08,4.497800000000000000e+04,1.001035714149475098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144280508141019355e-05,5.533706746963808529e-08,4.498600000000000000e+04,1.001212606430053711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144265196153047414e-05,5.534099770923947506e-08,4.499600000000000000e+04,1.001371488571166992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144249879597382711e-05,5.535357168397583534e-08,4.500200000000000000e+04,1.001526603698730469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144234558751110053e-05,5.536684574841597398e-08,4.501000000000000000e+04,1.001688170433044434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144219229272794424e-05,5.537276852684436958e-08,4.502000000000000000e+04,1.002003734111785889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144203894838670964e-05,5.538474235427158953e-08,4.502600000000000000e+04,1.002160701751708984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144188555691660590e-05,5.539855298411551677e-08,4.503400000000000000e+04,1.002316911220550537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144173208284478258e-05,5.540528220332933523e-08,4.504400000000000000e+04,1.002473137378692627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144157855600749581e-05,5.541759608729656278e-08,4.505000000000000000e+04,1.002633836269378662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144142497807327177e-05,5.543049367384812998e-08,4.505800000000000000e+04,1.002790985107421875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144127132038130902e-05,5.543854957637236634e-08,4.506800000000000000e+04,1.003103437423706055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144111760690658884e-05,5.545061396553929907e-08,4.507400000000000000e+04,1.003103437423706055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144096383906410518e-05,5.546387489173874311e-08,4.508200000000000000e+04,1.003259730339050293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144080999334937477e-05,5.547257217782375342e-08,4.509200000000000000e+04,1.003591229915618896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144065608924456028e-05,5.548492223095216071e-08,4.509800000000000000e+04,1.003748197555541992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144050212768777950e-05,5.549773660300349657e-08,4.510600000000000000e+04,1.003904507160186768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144034812159694556e-05,5.551585273593318570e-08,4.511400000000000000e+04,1.004063820838928223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144019401465471989e-05,5.551936918987875131e-08,4.512400000000000000e+04,1.004231975078582764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.144003985541808106e-05,5.553469328224667630e-08,4.513000000000000000e+04,1.004399549961090088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143988564556453546e-05,5.554785361053258519e-08,4.513800000000000000e+04,1.004635810852050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143973134116345280e-05,5.555513310971370559e-08,4.514800000000000000e+04,1.004821372032165527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143957697980707517e-05,5.556835280468988741e-08,4.515400000000000000e+04,1.004978456497192383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143942256383369463e-05,5.558426453684670404e-08,4.516200000000000000e+04,1.005147171020507812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143926805716406135e-05,5.559167722948547044e-08,4.517200000000000000e+04,1.005303664207458496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143911349026062262e-05,5.560593330231239532e-08,4.517800000000000000e+04,1.005460534095764160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143895886426755055e-05,5.561951221139616434e-08,4.518600000000000000e+04,1.005616133213043213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143880415076393868e-05,5.562902244456094278e-08,4.519600000000000000e+04,1.005774495601654053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143864937364732916e-05,5.564237747264742921e-08,4.520200000000000000e+04,1.005931818485260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143849453424717408e-05,5.565735194808285562e-08,4.521000000000000000e+04,1.006088023185729980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143833960917568420e-05,5.566716071219136644e-08,4.522000000000000000e+04,1.006365027427673340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143818461783337837e-05,5.568115850661315018e-08,4.522600000000000000e+04,1.006524138450622559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143802956086392203e-05,5.569499733990149626e-08,4.523400000000000000e+04,1.006648573875427246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143787441958905790e-05,5.570610582861570446e-08,4.524400000000000000e+04,1.006817674636840820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143771920936570002e-05,5.571974632607462766e-08,4.525000000000000000e+04,1.006986067295074463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143756393087461891e-05,5.573441553956192425e-08,4.525800000000000000e+04,1.007147333621978760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143740859425913238e-05,5.575123751736195395e-08,4.526600000000000000e+04,1.007309353351593018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143725315444599319e-05,5.575948813835533429e-08,4.527600000000000000e+04,1.007624688148498535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143709764978376932e-05,5.577449460580381269e-08,4.528200000000000000e+04,1.007624688148498535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143694208256735930e-05,5.579062451748115944e-08,4.529000000000000000e+04,1.007937154769897461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143678641609106810e-05,5.580028484855738280e-08,4.530000000000000000e+04,1.008113853931427002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143663068116094867e-05,5.581515480835055725e-08,4.530600000000000000e+04,1.008271026611328125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143647487959747813e-05,5.583129488990028535e-08,4.531400000000000000e+04,1.008427276611328125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143631898155637721e-05,5.584190975841983328e-08,4.532400000000000000e+04,1.008583478927612305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143616301189957912e-05,5.585694024560050108e-08,4.533000000000000000e+04,1.008754024505615234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143600697193228877e-05,5.587275500924693767e-08,4.533800000000000000e+04,1.008911461830139160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143585083743043962e-05,5.588436831662246170e-08,4.534800000000000000e+04,1.009231123924255371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143569462840601682e-05,5.589941996961200945e-08,4.535400000000000000e+04,1.009231123924255371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143553834585333710e-05,5.591533044090152119e-08,4.536200000000000000e+04,1.009543688297271729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143538200312068257e-05,5.593535517733254964e-08,4.537000000000000000e+04,1.009699854850769043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143522554188336687e-05,5.594253712645072441e-08,4.538000000000000000e+04,1.009856045246124268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143506901210096361e-05,5.595986071027971071e-08,4.538600000000000000e+04,1.010012471675872803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143491241625022426e-05,5.597697941194231980e-08,4.539400000000000000e+04,1.010168275833129883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143475570787268421e-05,5.598690214246188793e-08,4.540400000000000000e+04,1.010331852436065674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143459892635587527e-05,5.600310140130977549e-08,4.541000000000000000e+04,1.010447990894317627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143444207414087693e-05,5.602157438425015718e-08,4.541800000000000000e+04,1.010605254173278809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143428511340195233e-05,5.603211981047506145e-08,4.542800000000000000e+04,1.010764591693878174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143412807592000295e-05,5.604896465279044811e-08,4.543400000000000000e+04,1.010922420024871826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143397096315927940e-05,5.606593852759000300e-08,4.544200000000000000e+04,1.011107492446899414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143381374497787878e-05,5.607820211643590757e-08,4.545200000000000000e+04,1.011283247470855713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143365644655916635e-05,5.609454932294408830e-08,4.545800000000000000e+04,1.011436126232147217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143349906927002288e-05,5.611232885396657214e-08,4.546600000000000000e+04,1.011521120071411133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143334158846959756e-05,5.612514335606136100e-08,4.547600000000000000e+04,1.011687896251678467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143318402451339147e-05,5.614195768840282406e-08,4.548200000000000000e+04,1.011844387054443359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143302637817906385e-05,5.615899238516219072e-08,4.549000000000000000e+04,1.012000560760498047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143286866250970407e-05,5.618221060554873819e-08,4.549800000000000000e+04,1.012156810760498047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143271081981045573e-05,5.618932141896377163e-08,4.550800000000000000e+04,1.012473754882812500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143255289993066131e-05,5.620968078984044453e-08,4.551400000000000000e+04,1.012473754882812500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143239490381443218e-05,5.622650648864322147e-08,4.552200000000000000e+04,1.012792208194732666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143223678748574389e-05,5.623823274120311382e-08,4.553200000000000000e+04,1.012952144145965576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143207858869316860e-05,5.625582914633115480e-08,4.553800000000000000e+04,1.013109867572784424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143192030956432433e-05,5.627630968928171946e-08,4.554600000000000000e+04,1.013266725540161133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143176191402655965e-05,5.628801557897907666e-08,4.555600000000000000e+04,1.013422963619232178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143160343248248576e-05,5.630686543272558378e-08,4.556200000000000000e+04,1.013579232692718506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143144486574750907e-05,5.632463277958459868e-08,4.557000000000000000e+04,1.013734796047210693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143128618577541155e-05,5.633868902793123823e-08,4.558000000000000000e+04,1.014047915935516357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143112741609383097e-05,5.635647504755281453e-08,4.558600000000000000e+04,1.014205367565155029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143096855785919601e-05,5.637592938179259207e-08,4.559400000000000000e+04,1.014316232204437256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143080962623348450e-05,5.639800015647227707e-08,4.560200000000000000e+04,1.014489228725433350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143065055434041628e-05,5.640791387498863439e-08,4.561200000000000000e+04,1.014647367000579834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143049139944938646e-05,5.642742348681151897e-08,4.561800000000000000e+04,1.014803001880645752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143033216515052555e-05,5.644891060539720069e-08,4.562600000000000000e+04,1.015072195529937744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143017279726101633e-05,5.646057604111948803e-08,4.563600000000000000e+04,1.015232136249542236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.143001334157625922e-05,5.648000885913791768e-08,4.564200000000000000e+04,1.015388371944427490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142985380082752213e-05,5.650094462430275470e-08,4.565000000000000000e+04,1.015544607639312744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142969413146783156e-05,5.651413123305482002e-08,4.566000000000000000e+04,1.015700769424438477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142953437011184685e-05,5.653349717628231024e-08,4.566600000000000000e+04,1.015857591629028320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142937451884752793e-05,5.655417188959763958e-08,4.567400000000000000e+04,1.016013920307159424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142921454257192364e-05,5.656857610975287041e-08,4.568400000000000000e+04,1.016281752586364746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142905447060558090e-05,5.658800144753750137e-08,4.569000000000000000e+04,1.016441080570220947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142889430449091790e-05,5.660843134741594477e-08,4.569800000000000000e+04,1.016539688110351562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142873401588337975e-05,5.662390833806014854e-08,4.570800000000000000e+04,1.016868052482604980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142857362826960952e-05,5.664339697503601060e-08,4.571400000000000000e+04,1.017025139331817627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142841314278504131e-05,5.666377054472542246e-08,4.572200000000000000e+04,1.017181363105773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142825253644659654e-05,5.668012488798754791e-08,4.573200000000000000e+04,1.017337574958801270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142809182810980798e-05,5.669975895059040835e-08,4.573800000000000000e+04,1.017500140666961670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142793101856413407e-05,5.672008175908047089e-08,4.574600000000000000e+04,1.017591862678527832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142777012013152231e-05,5.674455759842202476e-08,4.575400000000000000e+04,1.017754571437835693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142760907825822114e-05,5.675668316517129052e-08,4.576400000000000000e+04,1.018071403503417969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142744793962344208e-05,5.677865310485190597e-08,4.577000000000000000e+04,1.018228003978729248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142728670612083571e-05,5.679988315946588174e-08,4.577800000000000000e+04,1.018384306430816650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142712533481888608e-05,5.681490145776562326e-08,4.578800000000000000e+04,1.018543550968170166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142696386207551004e-05,5.683559102877663298e-08,4.579400000000000000e+04,1.018705184459686279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142680228995835569e-05,5.685848991697757864e-08,4.580200000000000000e+04,1.018862204551696777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142664058362034188e-05,5.687399836510598449e-08,4.581200000000000000e+04,1.019175617694854736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142647877224717466e-05,5.689542411690743155e-08,4.581800000000000000e+04,1.019343159198760986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142631685694102515e-05,5.691673491999858942e-08,4.582600000000000000e+04,1.019500250816345215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142615481016932289e-05,5.693397851303591008e-08,4.583600000000000000e+04,1.019656450748443604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142599265484821561e-05,5.695486520017970946e-08,4.584200000000000000e+04,1.019818665981292725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142583039208332355e-05,5.697711043673394954e-08,4.585000000000000000e+04,1.019979314804077148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142566803674505211e-05,5.700254158220055263e-08,4.585800000000000000e+04,1.020137426853179932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142550552338086492e-05,5.701558641240211710e-08,4.586800000000000000e+04,1.020341477394104004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142534290799976528e-05,5.703832581821193520e-08,4.587400000000000000e+04,1.020567829608917236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142518019384738864e-05,5.706239575028805534e-08,4.588200000000000000e+04,1.020730490684509277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142501732836513563e-05,5.707752451204007598e-08,4.589200000000000000e+04,1.020973474979400635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142485435599077211e-05,5.709985249632870384e-08,4.589800000000000000e+04,1.021133882999420166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142469127936011551e-05,5.712397533496791848e-08,4.590600000000000000e+04,1.021288709640502930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142452805624001840e-05,5.714032762584628329e-08,4.591600000000000000e+04,1.021530506610870361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142436472212455278e-05,5.716282467963672157e-08,4.592200000000000000e+04,1.021671526432037354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142420127888266128e-05,5.718625407384838379e-08,4.593000000000000000e+04,1.021859228610992432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142403769272393804e-05,5.720398798396334695e-08,4.594000000000000000e+04,1.022026278972625732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142387399187896969e-05,5.722635301627789775e-08,4.594600000000000000e+04,1.022182588577270508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142371017781868991e-05,5.724987313407007790e-08,4.595400000000000000e+04,1.022338833808898926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142354622326376060e-05,5.726849203469508331e-08,4.596400000000000000e+04,1.022496480941772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142338215081290728e-05,5.729104633251342568e-08,4.597000000000000000e+04,1.022653477191925049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142321796146851213e-05,5.731425952299226060e-08,4.597800000000000000e+04,1.022810513973236084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142305366981802241e-05,5.734268773442993789e-08,4.598600000000000000e+04,1.022975208759307861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142288921172463698e-05,5.735606088516632436e-08,4.599600000000000000e+04,1.023288488388061523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142272464238553567e-05,5.738148726434111160e-08,4.600200000000000000e+04,1.023444752693176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142255996380306373e-05,5.740537395985566454e-08,4.601000000000000000e+04,1.023600952625274658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142239512614130924e-05,5.742243061817385080e-08,4.602000000000000000e+04,1.023765590190887451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142223017193311517e-05,5.744596932398396504e-08,4.602600000000000000e+04,1.023922498226165771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142206510362620005e-05,5.747217502159310612e-08,4.603400000000000000e+04,1.024178028106689453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142189988093808757e-05,5.748960953298141839e-08,4.604400000000000000e+04,1.024334254264831543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142173453786915965e-05,5.751406067617812400e-08,4.605000000000000000e+04,1.024492077827453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142156907566101582e-05,5.753807127106091424e-08,4.605800000000000000e+04,1.024650495052337646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142140346283128797e-05,5.755759587211775345e-08,4.606800000000000000e+04,1.024821379184722900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142123772585052819e-05,5.758121478739421767e-08,4.607400000000000000e+04,1.024978404045104980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142107186606929325e-05,5.760642504663711092e-08,4.608200000000000000e+04,1.025154938697814941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142090585794899090e-05,5.762636061884293128e-08,4.609200000000000000e+04,1.025459501743316650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142073972271410348e-05,5.765054838688461415e-08,4.609800000000000000e+04,1.025557303428649902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142057346103151529e-05,5.767467506068632162e-08,4.610600000000000000e+04,1.025713679790496826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142040708596724146e-05,5.770560192997466084e-08,4.611400000000000000e+04,1.025877192020416260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142024053932259349e-05,5.771947027104450122e-08,4.612400000000000000e+04,1.026190872192382812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.142007387169538432e-05,5.774753030155994634e-08,4.613000000000000000e+04,1.026190872192382812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141990708334129254e-05,5.777084529093594041e-08,4.613800000000000000e+04,1.026474163532257080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141974013108356753e-05,5.778993900997572580e-08,4.614800000000000000e+04,1.026710708141326904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141957305232549695e-05,5.781463289400204952e-08,4.615400000000000000e+04,1.026732196807861328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141940584902831444e-05,5.784221409655139782e-08,4.616200000000000000e+04,1.026889135837554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141923848595573737e-05,5.786112950189741768e-08,4.617200000000000000e+04,1.027225196361541748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141907099298167252e-05,5.788712294127897470e-08,4.617800000000000000e+04,1.027225196361541748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141890337070557357e-05,5.791172785127495941e-08,4.618600000000000000e+04,1.027389526367187500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141873559218514698e-05,5.793303859178937455e-08,4.619600000000000000e+04,1.027565429210662842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141856768021542663e-05,5.795780776607277377e-08,4.620200000000000000e+04,1.027727072238922119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141839963587381641e-05,5.798417008662975159e-08,4.621000000000000000e+04,1.027883012294769287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141823147343408356e-05,5.801269568986182495e-08,4.621800000000000000e+04,1.028058228492736816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141806312970461915e-05,5.803024036066533315e-08,4.622800000000000000e+04,1.028215098381042480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141789465899334379e-05,5.805647118281057659e-08,4.623400000000000000e+04,1.028380877971649170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141772606459529355e-05,5.808457746486340870e-08,4.624200000000000000e+04,1.028540594577789307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141755729575366064e-05,5.810363901324657233e-08,4.625200000000000000e+04,1.028697867393493652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141738839555466310e-05,5.812980684078968190e-08,4.625800000000000000e+04,1.028854117393493652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141721936645878595e-05,5.815718331984899597e-08,4.626600000000000000e+04,1.029010334014892578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141705016811663898e-05,5.817767240271353095e-08,4.627600000000000000e+04,1.029174730777740479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141688083466768690e-05,5.820364298831862648e-08,4.628200000000000000e+04,1.029333615303039551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141671136803895171e-05,5.823080978804878469e-08,4.629000000000000000e+04,1.029491565227508545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141654173599139041e-05,5.825230805550312759e-08,4.630000000000000000e+04,1.029651193618774414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141637196568319002e-05,5.827829551028682540e-08,4.630600000000000000e+04,1.029808728694915771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141620205853434704e-05,5.830507633318550793e-08,4.631400000000000000e+04,1.029965004920959473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141603198878815997e-05,5.832751487991221376e-08,4.632400000000000000e+04,1.030241456031799316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141586177804509041e-05,5.835343882706860614e-08,4.633000000000000000e+04,1.030321390628814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141569142740079413e-05,5.838013954616477176e-08,4.633800000000000000e+04,1.030483188629150391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141552095077201737e-05,5.841095975582307256e-08,4.634600000000000000e+04,1.030639643669128418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141535028763739884e-05,5.842887158584211434e-08,4.635600000000000000e+04,1.030795874595642090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141517949024750591e-05,5.845693996298072879e-08,4.636200000000000000e+04,1.030795874595642090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141500856098832196e-05,5.848453831624229417e-08,4.637000000000000000e+04,1.030952765941619873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141483745255455615e-05,5.850522063400955830e-08,4.638000000000000000e+04,1.031268880367279053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141466620548562715e-05,5.853195061081539818e-08,4.638600000000000000e+04,1.031436989307403564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141449482223351576e-05,5.856084310580797128e-08,4.639400000000000000e+04,1.031569056510925293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141432326491092616e-05,5.858203105317195198e-08,4.640400000000000000e+04,1.031753799915313721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141415156579371845e-05,5.860927759754600136e-08,4.641000000000000000e+04,1.031912052631378174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141397972635623479e-05,5.863648180824969177e-08,4.641800000000000000e+04,1.032070252895355225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141380771696956932e-05,5.865927192132594209e-08,4.642800000000000000e+04,1.032383301258087158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141363556286675898e-05,5.868584630704695266e-08,4.643400000000000000e+04,1.032383301258087158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141346326549357892e-05,5.871371610266164489e-08,4.644200000000000000e+04,1.032703361511230469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141329084099695383e-05,5.874493181420273318e-08,4.645000000000000000e+04,1.032862539291381836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141311821974771935e-05,5.876313759971069096e-08,4.646000000000000000e+04,1.033019545078277588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141294546199785487e-05,5.879142054912346091e-08,4.646600000000000000e+04,1.033182723522186279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141277257130253555e-05,5.882081565498713748e-08,4.647400000000000000e+04,1.033342843055725098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141259949248202534e-05,5.884113388258091826e-08,4.648400000000000000e+04,1.033657274246215820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141242627289046351e-05,5.886869256905758257e-08,4.649000000000000000e+04,1.033813521862030029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141225291552704293e-05,5.889806431344051503e-08,4.649800000000000000e+04,1.033969111442565918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141207937657319917e-05,5.891941943834439180e-08,4.650800000000000000e+04,1.034125349521636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141190569357784012e-05,5.894699197659239915e-08,4.651400000000000000e+04,1.034284610748291016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141173186872623284e-05,5.897531334995284093e-08,4.652200000000000000e+04,1.034442563056945801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141155786746626526e-05,5.899794681328019899e-08,4.653200000000000000e+04,1.034601247310638428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141138371942567433e-05,5.902510423163455400e-08,4.653800000000000000e+04,1.034757499694824219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141120942644448668e-05,5.905337328353415034e-08,4.654600000000000000e+04,1.034913690090179443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141103496100311176e-05,5.907665982452435763e-08,4.655600000000000000e+04,1.035235641002655029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141086034669140020e-05,5.910380921038171534e-08,4.656200000000000000e+04,1.035235641002655029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141068558487346978e-05,5.913145331574685448e-08,4.657000000000000000e+04,1.035350639820098877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141051069054798191e-05,5.916426762008442722e-08,4.657800000000000000e+04,1.035506997108459473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141033559974235652e-05,5.918206766216907689e-08,4.658800000000000000e+04,1.035663228034973145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.141016036843297937e-05,5.921178832948901342e-08,4.659400000000000000e+04,1.035819451808929443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140998499876543236e-05,5.923958102564575073e-08,4.660200000000000000e+04,1.036049854755401611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140980944186885024e-05,5.926094093007520818e-08,4.661200000000000000e+04,1.036206266880035400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140963374041892470e-05,5.928841004328207955e-08,4.661800000000000000e+04,1.036362600326538086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140945789717637835e-05,5.931835478972313069e-08,4.662600000000000000e+04,1.036520206928253174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140928187312504066e-05,5.933981748587014746e-08,4.663600000000000000e+04,1.036891918182373047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140910570215818964e-05,5.936791519757142293e-08,4.664200000000000000e+04,1.036912038326263428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140892938586363767e-05,5.939539918826098197e-08,4.665000000000000000e+04,1.037079186439514160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140875289426354535e-05,5.941864766729949178e-08,4.666000000000000000e+04,1.037403526306152344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140857625357691124e-05,5.944562945066059660e-08,4.666600000000000000e+04,1.037560274600982666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140839946557168792e-05,5.947399073133676051e-08,4.667400000000000000e+04,1.037755506038665771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140822254687137979e-05,5.950524333819307518e-08,4.668200000000000000e+04,1.037911915779113770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140804542724369606e-05,5.952384599233954789e-08,4.669200000000000000e+04,1.038071782588958740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140786816811871698e-05,5.955216706775103519e-08,4.669800000000000000e+04,1.038229084014892578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140769077349256951e-05,5.958188722141062472e-08,4.670600000000000000e+04,1.038384656906127930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140751318785942009e-05,5.960221802971311834e-08,4.671600000000000000e+04,1.038700432777404785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140733545950182892e-05,5.962983704803440753e-08,4.672200000000000000e+04,1.038857438564300537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140715759172692434e-05,5.965897070384908379e-08,4.673000000000000000e+04,1.039013693332672119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140697954083614954e-05,5.968032049508570043e-08,4.674000000000000000e+04,1.039169926643371582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140680134497955676e-05,5.970760991129859970e-08,4.674600000000000000e+04,1.039334874153137207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140662300675941078e-05,5.973576930717232486e-08,4.675400000000000000e+04,1.039491937160491943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140644449188990329e-05,5.975807838723656013e-08,4.676400000000000000e+04,1.039817876815795898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140626583049556964e-05,5.978487185913662214e-08,4.677000000000000000e+04,1.039867055416107178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140608702476894783e-05,5.981255892801769359e-08,4.677800000000000000e+04,1.040094335079193115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140590804769076596e-05,5.983541158750112720e-08,4.678800000000000000e+04,1.040257644653320312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140572892319353507e-05,5.986189886482328367e-08,4.679400000000000000e+04,1.040419812202453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140554965306973614e-05,5.988891213445344355e-08,4.680200000000000000e+04,1.040587215423583984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140537025263476329e-05,5.992051486683612256e-08,4.681000000000000000e+04,1.040758557319641113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140519065880890236e-05,5.993798051772131810e-08,4.682000000000000000e+04,1.040924613475799561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140501092753579112e-05,5.996645681829705892e-08,4.682600000000000000e+04,1.041090571880340576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140483106159504781e-05,5.999354473162248602e-08,4.683400000000000000e+04,1.041254501342773438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140465101279115165e-05,6.001394644245828753e-08,4.684400000000000000e+04,1.041535503864288330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140447082397559769e-05,6.004027872174575257e-08,4.685000000000000000e+04,1.041696341037750244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140429049832805275e-05,6.006881951260627269e-08,4.685800000000000000e+04,1.041867043972015381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140410999774101275e-05,6.008921767947007982e-08,4.686800000000000000e+04,1.042076828479766846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140392935619304174e-05,6.011581972659371529e-08,4.687400000000000000e+04,1.042126178741455078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140374857578833727e-05,6.014192044500594877e-08,4.688200000000000000e+04,1.042283215522766113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140356762742409749e-05,6.016371560410528144e-08,4.689200000000000000e+04,1.042607243061065674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140338653746583395e-05,6.018907233893853345e-08,4.689800000000000000e+04,1.042763476371765137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140320530814348116e-05,6.021562975403246738e-08,4.690600000000000000e+04,1.042922127246856689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140302395625231672e-05,6.024501432132832012e-08,4.691400000000000000e+04,1.043078947067260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140284241350093944e-05,6.026195301147576331e-08,4.692400000000000000e+04,1.043392074108123779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140266074062609245e-05,6.028829293324470579e-08,4.693000000000000000e+04,1.043392074108123779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140247894196116581e-05,6.031575272809297382e-08,4.693800000000000000e+04,1.043708658218383789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140229696399100247e-05,6.033419543161185414e-08,4.694800000000000000e+04,1.043871684074401855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140211485431578103e-05,6.035950496555406538e-08,4.695400000000000000e+04,1.044027893543243408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140193261667020020e-05,6.038623965118905890e-08,4.696200000000000000e+04,1.044185392856597900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140175020925057008e-05,6.040535129278091528e-08,4.697200000000000000e+04,1.044406373500823975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140156766963561073e-05,6.043010930406982382e-08,4.697800000000000000e+04,1.044565129280090332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140138500086182682e-05,6.045551512422404855e-08,4.698600000000000000e+04,1.044737937450408936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140120217049057717e-05,6.047531902891024993e-08,4.699600000000000000e+04,1.044894447326660156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140101920815665619e-05,6.049925969315446140e-08,4.700200000000000000e+04,1.045060737133026123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140083611655420636e-05,6.052398913341775399e-08,4.701000000000000000e+04,1.045234153270721436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140065287040095945e-05,6.054399083433664417e-08,4.702000000000000000e+04,1.045391044616699219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140046949326705395e-05,6.056736615812843164e-08,4.702600000000000000e+04,1.045547211170196533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140028598746127638e-05,6.059107886554801027e-08,4.703400000000000000e+04,1.045808005332946777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.140010236812627189e-05,6.061914616940632006e-08,4.704200000000000000e+04,1.045883610248565674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139991857605988052e-05,6.063359446844321543e-08,4.705200000000000000e+04,1.046099631786346436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139973466505015468e-05,6.065849357057739550e-08,4.705800000000000000e+04,1.046344213485717773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139955063821731474e-05,6.068172724333487336e-08,4.706600000000000000e+04,1.046500618457794189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139936645089516700e-05,6.069876631160308386e-08,4.707600000000000000e+04,1.046656756401062012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139918214413708432e-05,6.072120273646336713e-08,4.708200000000000000e+04,1.046813018321990967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139899772157051071e-05,6.074559786095861960e-08,4.709000000000000000e+04,1.046969945430755615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139881314819989371e-05,6.076228394185196533e-08,4.710000000000000000e+04,1.047296090126037598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139862845657683484e-05,6.078464527102273067e-08,4.710600000000000000e+04,1.047296090126037598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139844364932764107e-05,6.080636897754852866e-08,4.711400000000000000e+04,1.047609777450561523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139825870010866956e-05,6.082404292172400422e-08,4.712400000000000000e+04,1.047777574062347412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139807363419616272e-05,6.084487184094006237e-08,4.713000000000000000e+04,1.047777574062347412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139788845437974224e-05,6.086667313722553470e-08,4.713800000000000000e+04,1.047777574062347412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139770317688732443e-05,6.089092389329877130e-08,4.714600000000000000e+04,1.047933747768402100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139751773945982095e-05,6.090369659755990307e-08,4.715600000000000000e+04,1.048246166706085205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139733219893255472e-05,6.092491974065283063e-08,4.716200000000000000e+04,1.048402528762817383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139714656000495093e-05,6.094702210722164922e-08,4.717000000000000000e+04,1.048558623790740967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139696077433545862e-05,6.096081228126892892e-08,4.718000000000000000e+04,1.048714494705200195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139677488643170690e-05,6.098070943223987914e-08,4.718600000000000000e+04,1.048871133327484131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139658890046595477e-05,6.100174603185837590e-08,4.719400000000000000e+04,1.049027421474456787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139640277908359355e-05,6.101577621902813858e-08,4.720400000000000000e+04,1.049344115257263184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139621655742708848e-05,6.103476459550967123e-08,4.721000000000000000e+04,1.049384136199951172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139603023905773369e-05,6.105420321639994477e-08,4.721800000000000000e+04,1.049546291828155518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139584379536633070e-05,6.106846506599158978e-08,4.722800000000000000e+04,1.049708261489868164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139565725411394050e-05,6.108631195751431172e-08,4.723400000000000000e+04,1.049873244762420654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139547061856750480e-05,6.110470657223164545e-08,4.724200000000000000e+04,1.050047323703765869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139528390671700221e-05,6.112711408504509102e-08,4.725000000000000000e+04,1.050214736461639404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139509705102536013e-05,6.113523831995739263e-08,4.726000000000000000e+04,1.050535185337066650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139491011375488391e-05,6.115396531147856374e-08,4.726600000000000000e+04,1.050691444873809814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139472309956188987e-05,6.117194711123111569e-08,4.727400000000000000e+04,1.050847668647766113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139453595717328665e-05,6.118205948632157162e-08,4.728400000000000000e+04,1.051003234386444092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139434873455765290e-05,6.119834553115945602e-08,4.729000000000000000e+04,1.051160163879394531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139416143645571853e-05,6.121644035785122874e-08,4.729800000000000000e+04,1.051380736827850342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139397402319968208e-05,6.122619273626261405e-08,4.730800000000000000e+04,1.051476948261260986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139378653270077654e-05,6.124184810375809952e-08,4.731400000000000000e+04,1.051645538806915283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139359896872309606e-05,6.125717886381509295e-08,4.732200000000000000e+04,1.051802604198455811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139341130146925314e-05,6.126751729972420781e-08,4.733200000000000000e+04,1.051958820819854736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139322356053542768e-05,6.128141515943496147e-08,4.733800000000000000e+04,1.052125580310821533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139303574967106862e-05,6.129616334197102768e-08,4.734600000000000000e+04,1.052415637969970703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139284788801231043e-05,6.131404533036256290e-08,4.735400000000000000e+04,1.052475297451019287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139265990496440167e-05,6.131831077607868449e-08,4.736400000000000000e+04,1.052795095443725586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139247186606571704e-05,6.133245422688318999e-08,4.737000000000000000e+04,1.052960066795349121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139228377699522282e-05,6.134702967538330801e-08,4.737800000000000000e+04,1.053116433620452881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139209558363341412e-05,6.135249526745958800e-08,4.738800000000000000e+04,1.053273184299468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139190733695791345e-05,6.136460874570464705e-08,4.739400000000000000e+04,1.053429584503173828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139171904222758924e-05,6.137812232366256654e-08,4.740200000000000000e+04,1.053585884571075439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139153065792272619e-05,6.138344883002351818e-08,4.741200000000000000e+04,1.053771407604217529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139134222422205430e-05,6.139442089232103476e-08,4.741800000000000000e+04,1.053928570747375488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139115374557889505e-05,6.140556883750302789e-08,4.742600000000000000e+04,1.054091348648071289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139096519065700874e-05,6.141104571078048227e-08,4.743600000000000000e+04,1.054254648685455322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139077659102811531e-05,6.142034038703275877e-08,4.744200000000000000e+04,1.054412038326263428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139058795089645601e-05,6.143025784646982324e-08,4.745000000000000000e+04,1.054577383995056152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139039929073390068e-05,6.144412102902944006e-08,4.745800000000000000e+04,1.054734396934509277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139021053633738838e-05,6.144270592623951922e-08,4.746800000000000000e+04,1.055046803951263428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.139002175718029715e-05,6.145239815866315552e-08,4.747400000000000000e+04,1.055203053951263428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138983295911989710e-05,6.146165989172135193e-08,4.748200000000000000e+04,1.055359320640563965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138964408597221501e-05,6.146189614226547468e-08,4.749200000000000000e+04,1.055525846481323242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138945519132563732e-05,6.146888317576779875e-08,4.749800000000000000e+04,1.055682861804962158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138926628092298811e-05,6.147759188715119537e-08,4.750600000000000000e+04,1.055849061012268066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138907731172708748e-05,6.147731990437670155e-08,4.751600000000000000e+04,1.056103687286376953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138888832595555844e-05,6.148321469305776693e-08,4.752200000000000000e+04,1.056177959442138672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138869932834435363e-05,6.148886992088979004e-08,4.753000000000000000e+04,1.056405768394470215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138851028677823242e-05,6.148886184583147164e-08,4.754000000000000000e+04,1.056707117557525635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138832123423376800e-05,6.149267974707058597e-08,4.754600000000000000e+04,1.056707117557525635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138813217532831654e-05,6.149724678078602767e-08,4.755400000000000000e+04,1.057027280330657959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138794308577997607e-05,6.149639460242050942e-08,4.756400000000000000e+04,1.057226984500885010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138775399186696799e-05,6.149890913511020004e-08,4.757000000000000000e+04,1.057383165359497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138756489767893340e-05,6.150117054432864777e-08,4.757800000000000000e+04,1.057539410591125488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138737582013950418e-05,6.150829549666833867e-08,4.758600000000000000e+04,1.057695648670196533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138718670197858896e-05,6.150024569168136424e-08,4.759600000000000000e+04,1.057851839065551758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138699759913031842e-05,6.150357276622230022e-08,4.760200000000000000e+04,1.058007445335388184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138680851575492198e-05,6.150349144703548085e-08,4.761000000000000000e+04,1.058164360523223877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138661941061653015e-05,6.149793028482538668e-08,4.762000000000000000e+04,1.058476791381835938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138643032562606719e-05,6.149719616594985558e-08,4.762600000000000000e+04,1.058476791381835938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138624126604369410e-05,6.149825069588766631e-08,4.763400000000000000e+04,1.058641698360443115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138605220030075213e-05,6.149124278515641843e-08,4.764400000000000000e+04,1.058955183029174805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138586316159258107e-05,6.148972296609256082e-08,4.765000000000000000e+04,1.059111390113830566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138567415405553587e-05,6.148681187781431241e-08,4.765800000000000000e+04,1.059279901981353760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138548515506337598e-05,6.148009440250713375e-08,4.766800000000000000e+04,1.059448437690734863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138529619025832474e-05,6.147595860267817665e-08,4.767400000000000000e+04,1.059606161117553711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138510726410590426e-05,6.147249168380116561e-08,4.768200000000000000e+04,1.059772725105285645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138491839326134032e-05,6.147061068627490475e-08,4.769000000000000000e+04,1.059929702281951904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138472952290608361e-05,6.145834629209412835e-08,4.770000000000000000e+04,1.060176796913146973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138454070688866639e-05,6.145320537241120756e-08,4.770600000000000000e+04,1.060247695446014404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138435195132975214e-05,6.144873042059051395e-08,4.771400000000000000e+04,1.060510950088500977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138416321453769647e-05,6.143634130450605609e-08,4.772400000000000000e+04,1.060724904537200928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138397453865926474e-05,6.142917927382089789e-08,4.773000000000000000e+04,1.060845732688903809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138378592922698816e-05,6.142255706193599001e-08,4.773800000000000000e+04,1.061052691936492920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138359735495890830e-05,6.140957587071926955e-08,4.774800000000000000e+04,1.061212348937988281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138340884908590137e-05,6.140056806634441441e-08,4.775400000000000000e+04,1.061359560489654541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138322041662783021e-05,6.139172606271836608e-08,4.776200000000000000e+04,1.061516828536987305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138303203435079791e-05,6.137797094717965683e-08,4.777200000000000000e+04,1.061673145294189453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138284372861385823e-05,6.136707365988636079e-08,4.777800000000000000e+04,1.061829307079315186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138265550410195041e-05,6.135626300051725730e-08,4.778600000000000000e+04,1.061985590457916260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138246737813778760e-05,6.134876450476159075e-08,4.779400000000000000e+04,1.062141814231872559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138227929449748269e-05,6.132842339892712453e-08,4.780400000000000000e+04,1.062454254627227783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138209130877030538e-05,6.131713027647372533e-08,4.781000000000000000e+04,1.062636165618896484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138190342650692864e-05,6.130455192460348789e-08,4.781800000000000000e+04,1.062792692184448242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138171560616115213e-05,6.128520547935727786e-08,4.782800000000000000e+04,1.063010401725769043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138152789034452171e-05,6.127073690031003759e-08,4.783400000000000000e+04,1.063166780471801758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138134028476902100e-05,6.125755007221004894e-08,4.784200000000000000e+04,1.063324985504150391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138115275804512009e-05,6.123694857049403197e-08,4.785200000000000000e+04,1.063481590747833252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138096534384605815e-05,6.122110183477430116e-08,4.785800000000000000e+04,1.063649098873138428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138077804696844722e-05,6.120452494896062216e-08,4.786600000000000000e+04,1.063806343078613281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138059084461359593e-05,6.118361514572761815e-08,4.787600000000000000e+04,1.063962342739105225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138040376310384424e-05,6.116532645765729806e-08,4.788200000000000000e+04,1.064118592739105225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138021680722711027e-05,6.114747861693434118e-08,4.789000000000000000e+04,1.064274795055389404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.138002999418593184e-05,6.113171203973450937e-08,4.789800000000000000e+04,1.064440517425537109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137984326848431451e-05,6.110478039959724216e-08,4.790800000000000000e+04,1.064774277210235596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137965668509604165e-05,6.108544157105431914e-08,4.791400000000000000e+04,1.064939146041870117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137947025019377777e-05,6.106627764973796805e-08,4.792200000000000000e+04,1.065095608234405518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137928392197045333e-05,6.103940570145503067e-08,4.793200000000000000e+04,1.065253324508666992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137909774315184505e-05,6.101763221162265794e-08,4.793800000000000000e+04,1.065409507751464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137891171945772079e-05,6.099662206123050841e-08,4.794600000000000000e+04,1.065565707683563232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137872581950299586e-05,6.096887418801540144e-08,4.795600000000000000e+04,1.065722007751464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137854007694435671e-05,6.094530311482163708e-08,4.796200000000000000e+04,1.065878164768218994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137835449682055669e-05,6.092164233213067745e-08,4.797000000000000000e+04,1.066044127941131592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137816905595875474e-05,6.089318164011458674e-08,4.798000000000000000e+04,1.066284031867980957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137798378091034208e-05,6.086749384614176272e-08,4.798600000000000000e+04,1.066521482467651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137779867642014825e-05,6.084200628883066967e-08,4.799400000000000000e+04,1.066604232788085938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137761375982278722e-05,6.081939539186567179e-08,4.800200000000000000e+04,1.066761898994445801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137742897489964383e-05,6.078448274365946976e-08,4.801200000000000000e+04,1.066948628425598145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137724437724648620e-05,6.075809205859530081e-08,4.801800000000000000e+04,1.067107124328613281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137705997258753588e-05,6.073100068087894082e-08,4.802600000000000000e+04,1.067418897151947021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137687571907334287e-05,6.069672134920891805e-08,4.803600000000000000e+04,1.067583148479461670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137669165944906403e-05,6.066742573973661339e-08,4.804200000000000000e+04,1.067742061614990234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137650779930781205e-05,6.063925376611257692e-08,4.805000000000000000e+04,1.067899293899536133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137632410707292882e-05,6.060386092108899775e-08,4.806000000000000000e+04,1.068060314655303955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137614061640095000e-05,6.057305001233726506e-08,4.806600000000000000e+04,1.068217446804046631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137595733200775864e-05,6.054175812309429150e-08,4.807400000000000000e+04,1.068383021354675293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137577423072384419e-05,6.050594557769077526e-08,4.808400000000000000e+04,1.068540658950805664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137559133888676949e-05,6.047283953283933673e-08,4.809000000000000000e+04,1.068697941303253174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137540866105132886e-05,6.044013033924482059e-08,4.809800000000000000e+04,1.068855085372924805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137522621423804968e-05,6.040977182049782643e-08,4.810600000000000000e+04,1.069011328220367432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137504394237295950e-05,6.036785661831211672e-08,4.811600000000000000e+04,1.069323778152465820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137486190052367092e-05,6.033388052298947286e-08,4.812200000000000000e+04,1.069323778152465820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137468009441186778e-05,6.029988881152532081e-08,4.813000000000000000e+04,1.069496948719024658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137449848185519411e-05,6.025829008000644653e-08,4.814000000000000000e+04,1.069653773307800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137431710538847662e-05,6.022183813590289226e-08,4.814600000000000000e+04,1.069813745021820068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137413597031745176e-05,6.018631017462212200e-08,4.815400000000000000e+04,1.069905240535736084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137395504479888150e-05,6.014388115258422813e-08,4.816400000000000000e+04,1.070246875286102295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137377436222777332e-05,6.010583104026980391e-08,4.817000000000000000e+04,1.070246875286102295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137359392712774901e-05,6.006763402851232154e-08,4.817800000000000000e+04,1.070559201240539551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137341371583260301e-05,6.002471684125411654e-08,4.818800000000000000e+04,1.070718257427215576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137323375454579251e-05,5.998463778213186428e-08,4.819400000000000000e+04,1.070875420570373535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137305404748850282e-05,5.994489238128402341e-08,4.820200000000000000e+04,1.071031646728515625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137287461144430214e-05,5.990793045946647794e-08,4.821000000000000000e+04,1.071187870502471924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137269538956906011e-05,5.985884613734016280e-08,4.822000000000000000e+04,1.071355571746826172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137251643703578733e-05,5.981823986692000380e-08,4.822600000000000000e+04,1.071512823104858398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137233775901676004e-05,5.977726178673854837e-08,4.823400000000000000e+04,1.071669042110443115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137215931286417090e-05,5.972890996969265437e-08,4.824400000000000000e+04,1.071997609138488770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137198114091759874e-05,5.968574282624526290e-08,4.825000000000000000e+04,1.071997609138488770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137180324806948385e-05,5.964373133549032642e-08,4.825800000000000000e+04,1.072154831886291504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137162560192195948e-05,5.959458198816751655e-08,4.826800000000000000e+04,1.072521381378173828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137144823565802923e-05,5.955009747295057542e-08,4.827400000000000000e+04,1.072521381378173828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137127115328855506e-05,5.950533547894813616e-08,4.828200000000000000e+04,1.072839519977569580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137109433065060922e-05,5.945599468332478310e-08,4.829200000000000000e+04,1.073009712696075439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137091779363994896e-05,5.940954648812057134e-08,4.829800000000000000e+04,1.073166038990020752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137074154601826116e-05,5.936359415685497500e-08,4.830600000000000000e+04,1.073247301578521729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137056560412067613e-05,5.932025343530310489e-08,4.831400000000000000e+04,1.073439698219299316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137038991043109873e-05,5.926507295163376532e-08,4.832400000000000000e+04,1.073596761226654053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137021451985472977e-05,5.921824869893182476e-08,4.833000000000000000e+04,1.073752968311309814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.137003943717848953e-05,5.917144644726024724e-08,4.833800000000000000e+04,1.073909220695495605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136986461890430207e-05,5.911703102655217922e-08,4.834800000000000000e+04,1.074229178428649902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136969010719228026e-05,5.906801108145388125e-08,4.835400000000000000e+04,1.074385428428649902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136951590640933973e-05,5.902012746456905621e-08,4.836200000000000000e+04,1.074541659355163574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136934198336225320e-05,5.896522939647189198e-08,4.837200000000000000e+04,1.074697868824005127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136916837099542694e-05,5.891502614267764770e-08,4.837800000000000000e+04,1.074854111671447754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136899507283442045e-05,5.886477261125499826e-08,4.838600000000000000e+04,1.075015060901641846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136882206381866284e-05,5.880983659053356579e-08,4.839600000000000000e+04,1.075334300994873047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136864936964788420e-05,5.875796973383698206e-08,4.840200000000000000e+04,1.075334300994873047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136847699352971360e-05,5.870664687376744833e-08,4.841000000000000000e+04,1.075646777153015137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136830495142818609e-05,5.865825398160077989e-08,4.841800000000000000e+04,1.075698029994964600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136813318438655083e-05,5.859761454041264755e-08,4.842800000000000000e+04,1.076012244224548340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136796174758037139e-05,5.854580156609242068e-08,4.843400000000000000e+04,1.076176385879516602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136779064514368355e-05,5.849391952709903908e-08,4.844200000000000000e+04,1.076351468563079834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136761983240615331e-05,5.843446128910712534e-08,4.845200000000000000e+04,1.076579480171203613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136744935153864242e-05,5.838058705162175047e-08,4.845800000000000000e+04,1.076742548942565918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136727920631617511e-05,5.832805442113573062e-08,4.846600000000000000e+04,1.076769430637359619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136710936241902450e-05,5.826832695494263597e-08,4.847600000000000000e+04,1.077084035873413086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136693985271732224e-05,5.821359477351320452e-08,4.848200000000000000e+04,1.077240259647369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136677068009638441e-05,5.815882259786333744e-08,4.849000000000000000e+04,1.077396490573883057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136660181845611387e-05,5.809940891563242579e-08,4.850000000000000000e+04,1.077560100555419922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136643329332589391e-05,5.804322669811471325e-08,4.850600000000000000e+04,1.077717154026031494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136626510730107752e-05,5.798775634574022542e-08,4.851400000000000000e+04,1.077873394489288330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136609727593585438e-05,5.793525864672783185e-08,4.852200000000000000e+04,1.078029646873474121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136592973860594532e-05,5.787045863522807248e-08,4.853200000000000000e+04,1.078342120647430420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136576255082206959e-05,5.781469015793769618e-08,4.853800000000000000e+04,1.078503348827362061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136559571615805401e-05,5.775912469851847945e-08,4.854600000000000000e+04,1.078660798072814941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136542918839509011e-05,5.769575492139505854e-08,4.855600000000000000e+04,1.078822729587554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136526300990539968e-05,5.763827571489665584e-08,4.856200000000000000e+04,1.078979940414428711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136509718384100915e-05,5.758223023475995871e-08,4.857000000000000000e+04,1.079136176109313965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136493167450760116e-05,5.751895137139728041e-08,4.858000000000000000e+04,1.079448671340942383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136476651483100146e-05,5.746087209624247723e-08,4.858600000000000000e+04,1.079448671340942383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136460170709370466e-05,5.740293649003062323e-08,4.859400000000000000e+04,1.079608623981475830e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136443722388291413e-05,5.734026063744787878e-08,4.860400000000000000e+04,1.079927248954772949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136427309072119285e-05,5.728105464776652657e-08,4.861000000000000000e+04,1.080090608596801758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136410930957765186e-05,5.722267542583525402e-08,4.861800000000000000e+04,1.080247435569763184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136394589571198105e-05,5.716756441305964619e-08,4.862600000000000000e+04,1.080409142971038818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136378278628035982e-05,5.709970632281037140e-08,4.863600000000000000e+04,1.080570919513702393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136362003760050451e-05,5.704140794237152322e-08,4.864200000000000000e+04,1.080732660293579102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136345765260252401e-05,5.698335335995175114e-08,4.865000000000000000e+04,1.080894432067871094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136329558324795945e-05,5.691736541770677384e-08,4.866000000000000000e+04,1.081056218147277832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136313387236679633e-05,5.685758624397990518e-08,4.866600000000000000e+04,1.081301155090332031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136297252250258991e-05,5.679944298960855698e-08,4.867400000000000000e+04,1.081460220813751221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136281149636548207e-05,5.673385321273248332e-08,4.868400000000000000e+04,1.081617436408996582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136265082714347224e-05,5.667381198305308898e-08,4.869000000000000000e+04,1.081773757934570312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136249051649283507e-05,5.661399417198546529e-08,4.869800000000000000e+04,1.081929886341094971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136233053560037097e-05,5.654938572621874471e-08,4.870800000000000000e+04,1.082086110115051270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136217091009424932e-05,5.648848720705778204e-08,4.871400000000000000e+04,1.082246899604797363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136201164134171511e-05,5.642858334552662109e-08,4.872200000000000000e+04,1.082403953075408936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136185274436704405e-05,5.637212216894928032e-08,4.873000000000000000e+04,1.082577235698699951e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136169415394350011e-05,5.630258824407004799e-08,4.874000000000000000e+04,1.082737100124359131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136153592737117150e-05,5.624304714836184531e-08,4.874600000000000000e+04,1.082894165515899658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136137806703376647e-05,5.618394316162204604e-08,4.875400000000000000e+04,1.083049707412719727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136122052289413165e-05,5.611663583433697385e-08,4.876400000000000000e+04,1.083381297588348389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136106333843448994e-05,5.605591713553444251e-08,4.877000000000000000e+04,1.083381297588348389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136090651563792503e-05,5.599698499570391533e-08,4.877800000000000000e+04,1.083698320388793945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136075001553341665e-05,5.593043260357739152e-08,4.878800000000000000e+04,1.083904292583465576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136059387171415086e-05,5.586974300234594788e-08,4.879400000000000000e+04,1.083976960182189941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136043808528789769e-05,5.580942042532798117e-08,4.880200000000000000e+04,1.084133596420288086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136028262597662588e-05,5.574418463672379703e-08,4.881200000000000000e+04,1.084451949596405029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.136012751965066473e-05,5.568292905383794708e-08,4.881800000000000000e+04,1.084623301029205322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135997276713544446e-05,5.562280780402896130e-08,4.882600000000000000e+04,1.084780521392822266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135981834425643976e-05,5.555808450653589389e-08,4.883600000000000000e+04,1.084936711788177490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135966427134707974e-05,5.549697352045399981e-08,4.884200000000000000e+04,1.085092861652374268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135951054869415618e-05,5.543616657526314829e-08,4.885000000000000000e+04,1.085249185562133789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135935718775808078e-05,5.538027176570070530e-08,4.885800000000000000e+04,1.085404689311981201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135920413487450517e-05,5.531074775900311610e-08,4.886800000000000000e+04,1.085724003314971924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135905143639400566e-05,5.525226065009260641e-08,4.887400000000000000e+04,1.085724003314971924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135889909240624069e-05,5.519146407543730686e-08,4.888200000000000000e+04,1.086036663055419922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135874706283398358e-05,5.512569441112976340e-08,4.889200000000000000e+04,1.086259644031524658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135859538179026316e-05,5.506514684999879073e-08,4.889800000000000000e+04,1.086259644031524658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135844405001876250e-05,5.500703161150636122e-08,4.890600000000000000e+04,1.086604912281036377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135829303570560512e-05,5.494142566293535409e-08,4.891600000000000000e+04,1.086678619384765625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135814236531336236e-05,5.488196366068379913e-08,4.892200000000000000e+04,1.086689758300781250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135799203849303295e-05,5.482157825879982351e-08,4.893000000000000000e+04,1.086950993537902832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135784203076641163e-05,5.475813200670508181e-08,4.894000000000000000e+04,1.087107346057891846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135769236210365200e-05,5.469785984557996403e-08,4.894600000000000000e+04,1.087263579368591309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135754303237831914e-05,5.463916424925729506e-08,4.895400000000000000e+04,1.087421343326568604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135739405233807532e-05,5.458208847050141131e-08,4.896200000000000000e+04,1.087582833766937256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135724536827017610e-05,5.451576864299387596e-08,4.897200000000000000e+04,1.087739033699035645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135709702546090088e-05,5.445700115209500239e-08,4.897800000000000000e+04,1.087895267009735107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135694902499864805e-05,5.440001896997307925e-08,4.898600000000000000e+04,1.088066246509552002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135680132463606032e-05,5.433532233295212109e-08,4.899600000000000000e+04,1.088223333358764648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135665395911173762e-05,5.427687759637141435e-08,4.900200000000000000e+04,1.088379583358764648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135650692878978047e-05,5.421936703252939227e-08,4.901000000000000000e+04,1.088535826206207275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135636020054508673e-05,5.415639737307837097e-08,4.902000000000000000e+04,1.088854591846466064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135621380108485427e-05,5.409804793258058578e-08,4.902600000000000000e+04,1.089010717868804932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135606773040845288e-05,5.404090272605081698e-08,4.903400000000000000e+04,1.089167015552520752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135592196200864718e-05,5.397913588080827006e-08,4.904400000000000000e+04,1.089326710700988770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135577651670972861e-05,5.392128822377821936e-08,4.905000000000000000e+04,1.089495680332183838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135563139407960873e-05,5.386414409607410127e-08,4.905800000000000000e+04,1.089608619213104248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135548660560136752e-05,5.381184736052841689e-08,4.906600000000000000e+04,1.089770386219024658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135534209324597716e-05,5.374586607802920511e-08,4.907600000000000000e+04,1.090092046260833740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135519790564071484e-05,5.369109024930719054e-08,4.908200000000000000e+04,1.090248858928680420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135505404256337164e-05,5.363497807056785317e-08,4.909000000000000000e+04,1.090405094623565674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135491046008322919e-05,5.357295626287425176e-08,4.910000000000000000e+04,1.090561354160308838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135476719419236913e-05,5.351687265166089461e-08,4.910600000000000000e+04,1.090717570781707764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135462424506955269e-05,5.346333126968664471e-08,4.911400000000000000e+04,1.090873804092407227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135448157791138867e-05,5.340215123168886499e-08,4.912400000000000000e+04,1.091186287403106689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135433922047422351e-05,5.334741760638767592e-08,4.913000000000000000e+04,1.091186287403106689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135419717195707912e-05,5.329225643059913870e-08,4.913800000000000000e+04,1.091343481540679932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135405540533695327e-05,5.323357504421308724e-08,4.914800000000000000e+04,1.091655964851379395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135391394157578029e-05,5.317855009465649905e-08,4.915400000000000000e+04,1.091812155246734619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135377278002486675e-05,5.312521331771326987e-08,4.916200000000000000e+04,1.091968438625335693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135363193185480354e-05,5.307420335083476466e-08,4.917000000000000000e+04,1.092124724388122559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135349133850253738e-05,5.301269926200943881e-08,4.918000000000000000e+04,1.092281694412231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135335104841146816e-05,5.295985987427816945e-08,4.918600000000000000e+04,1.092438757419586182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135321106221024511e-05,5.290881608496085402e-08,4.919400000000000000e+04,1.092598011493682861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135307133407532259e-05,5.284963331043558223e-08,4.920400000000000000e+04,1.092911214828491211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135293190088350477e-05,5.279726808108005070e-08,4.921000000000000000e+04,1.093067498207092285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135279276264328062e-05,5.274624881022646157e-08,4.921800000000000000e+04,1.093223755359649658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135265388345261487e-05,5.268912033360908925e-08,4.922800000000000000e+04,1.093379917144775391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135251529153477915e-05,5.263726750511452491e-08,4.923400000000000000e+04,1.093536133766174316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135237698647921491e-05,5.258665462808951710e-08,4.924200000000000000e+04,1.093692390918731689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135223893972822327e-05,5.253123475164210596e-08,4.925200000000000000e+04,1.094027268886566162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135210117308548599e-05,5.248007282614886079e-08,4.925800000000000000e+04,1.094160153865814209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135196368578871069e-05,5.242988873296371939e-08,4.926600000000000000e+04,1.094239375591278076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135182645477739829e-05,5.237604547746912037e-08,4.927600000000000000e+04,1.094554927349090576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135168949704874887e-05,5.232559359625520546e-08,4.928200000000000000e+04,1.094554927349090576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135155281160646702e-05,5.227607763579718992e-08,4.929000000000000000e+04,1.094867355823516846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135141640760801738e-05,5.223031935736362821e-08,4.929800000000000000e+04,1.095023589134216309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135128023492787900e-05,5.217364499381238183e-08,4.930800000000000000e+04,1.095179753303527832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135114433441257930e-05,5.212604219052222071e-08,4.931400000000000000e+04,1.095336070060729980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135100870559353119e-05,5.207828699728128930e-08,4.932200000000000000e+04,1.095496709346771240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135087330988335254e-05,5.202492285063994369e-08,4.933200000000000000e+04,1.095820629596710205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135073817782153504e-05,5.197698263251669544e-08,4.933800000000000000e+04,1.095977885723114014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135060330903650907e-05,5.193115132089848047e-08,4.934600000000000000e+04,1.096185073852539062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135046867286684406e-05,5.187908465093933197e-08,4.935600000000000000e+04,1.096384911537170410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135033429285281212e-05,5.183244965752912276e-08,4.936200000000000000e+04,1.096542258262634277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135020016794754320e-05,5.178595834877230557e-08,4.937000000000000000e+04,1.096710395812988281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.135006627398881432e-05,5.173617492217292574e-08,4.938000000000000000e+04,1.096875658035278320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134993262890074727e-05,5.168979813518556181e-08,4.938600000000000000e+04,1.097036852836608887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134979923168496464e-05,5.164488710869091436e-08,4.939400000000000000e+04,1.097194848060607910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134966609180828783e-05,5.160254958975584219e-08,4.940200000000000000e+04,1.097416751384735107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134953315725242114e-05,5.155046020401375114e-08,4.941200000000000000e+04,1.097582054138183594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134940047034737873e-05,5.150651126407969246e-08,4.941800000000000000e+04,1.097738640308380127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134926803116109432e-05,5.146395978772303222e-08,4.942600000000000000e+04,1.097894880771636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134913579908950031e-05,5.141442159429977439e-08,4.943600000000000000e+04,1.098216164112091064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134900380620285987e-05,5.137095617613789718e-08,4.944200000000000000e+04,1.098216164112091064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134887205217569892e-05,5.132899857458647590e-08,4.945000000000000000e+04,1.098371682167053223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134874050509022356e-05,5.128139716402018641e-08,4.946000000000000000e+04,1.098577964305877686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134860918948700101e-05,5.123875907378280900e-08,4.946600000000000000e+04,1.098743975162506104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134847810463479279e-05,5.119712227547109323e-08,4.947400000000000000e+04,1.098901391029357910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134834722518088128e-05,5.115139549063714058e-08,4.948400000000000000e+04,1.099057674407958984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134821656999792457e-05,5.110946991479548894e-08,4.949000000000000000e+04,1.099213917255401611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134808613814841641e-05,5.106862910336382405e-08,4.949800000000000000e+04,1.099388327598571777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134795593976191203e-05,5.103180471205594459e-08,4.950600000000000000e+04,1.099601130485534668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134782592037266995e-05,5.098301159353857895e-08,4.951600000000000000e+04,1.099875366687774658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134769612457157246e-05,5.094412753651527475e-08,4.952200000000000000e+04,1.100029704570770264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134756655207046403e-05,5.090524057983248846e-08,4.953000000000000000e+04,1.100185139179229736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134743716124803962e-05,5.086000368244030191e-08,4.954000000000000000e+04,1.100349607467651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134730798527365711e-05,5.082078581117989206e-08,4.954600000000000000e+04,1.100430541038513184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134717902392931733e-05,5.078376419908875891e-08,4.955400000000000000e+04,1.100598285198211670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134705024452360918e-05,5.074001952037488222e-08,4.956400000000000000e+04,1.100691487789154053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134692167240408680e-05,5.070209075220103294e-08,4.957000000000000000e+04,1.100848724842071533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134679330668194327e-05,5.066440990016026083e-08,4.957800000000000000e+04,1.101004931926727295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134666512189457027e-05,5.062305164306392198e-08,4.958800000000000000e+04,1.101161065101623535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134653713718899852e-05,5.058539246951321996e-08,4.959400000000000000e+04,1.101328122615814209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134640935171199477e-05,5.054920396590731138e-08,4.960200000000000000e+04,1.101484463214874268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134628177561571816e-05,5.051594871168331970e-08,4.961000000000000000e+04,1.101640713214874268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134615435450778536e-05,5.047199665470116852e-08,4.962000000000000000e+04,1.101964395046234131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134602713296028129e-05,5.043689932299258983e-08,4.962600000000000000e+04,1.102126870155334473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134590011117746627e-05,5.040305594709708431e-08,4.963400000000000000e+04,1.102285873889923096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134577324716241508e-05,5.036191218949711543e-08,4.964400000000000000e+04,1.102442090511322021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134564657440823687e-05,5.032712548097492854e-08,4.965000000000000000e+04,1.102598316669464111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134552009278709063e-05,5.029399503394013569e-08,4.965800000000000000e+04,1.102770941257476807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134539376960220696e-05,5.025477650921913199e-08,4.966800000000000000e+04,1.103089272975921631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134526763030783563e-05,5.022083843895918606e-08,4.967400000000000000e+04,1.103089272975921631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134514167432754192e-05,5.018780011259286194e-08,4.968200000000000000e+04,1.103245398998260498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134501587605432891e-05,5.015055826619504084e-08,4.969200000000000000e+04,1.103557968139648438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134489025485803592e-05,5.011720595475313863e-08,4.969800000000000000e+04,1.103557968139648438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134476480999496294e-05,5.008499312603889553e-08,4.970600000000000000e+04,1.103715198040008545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134463952099758372e-05,5.004921946142544710e-08,4.971600000000000000e+04,1.103896985054016113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134451440281864201e-05,5.001675841635549770e-08,4.972200000000000000e+04,1.104053368568420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134438945447845782e-05,4.998498355409502492e-08,4.973000000000000000e+04,1.104211990833282471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134426468381143370e-05,4.995723139999226379e-08,4.973800000000000000e+04,1.104369010925292969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134414004743110044e-05,4.991871235900893851e-08,4.974800000000000000e+04,1.104525151252746582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134401558071657242e-05,4.988927648206544191e-08,4.975400000000000000e+04,1.104681382179260254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134389128286397812e-05,4.985880946412734782e-08,4.976200000000000000e+04,1.104843094348907471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134376712124249979e-05,4.982389507090674890e-08,4.977200000000000000e+04,1.105156562328338623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134364312173440313e-05,4.979375612532729667e-08,4.977800000000000000e+04,1.105317010879516602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134351928394663605e-05,4.976571810021751033e-08,4.978600000000000000e+04,1.105487811565399170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134339558218455404e-05,4.973183189520079991e-08,4.979600000000000000e+04,1.105804080963134766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134327203619802623e-05,4.970309283240054704e-08,4.980200000000000000e+04,1.105804080963134766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134314864495400276e-05,4.967407908627153720e-08,4.981000000000000000e+04,1.106017293930053711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134302538865401685e-05,4.964248658912168327e-08,4.982000000000000000e+04,1.106174445152282715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134290228202273508e-05,4.961380163497085345e-08,4.982600000000000000e+04,1.106343319416046143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134277932422299076e-05,4.958649260444997988e-08,4.983400000000000000e+04,1.106506395339965820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134265652279761735e-05,4.956100356883528623e-08,4.984200000000000000e+04,1.106674308776855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134253383598604742e-05,4.952768854954288445e-08,4.985200000000000000e+04,1.106843469142913818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134241129780465486e-05,4.950100080794396594e-08,4.985800000000000000e+04,1.107024259567260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134228890834449573e-05,4.947571800599690912e-08,4.986600000000000000e+04,1.107200362682342529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134216663521177920e-05,4.944443153322320586e-08,4.987600000000000000e+04,1.107526326179504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134204450403415287e-05,4.941831729639477939e-08,4.988200000000000000e+04,1.107526326179504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134192251453277687e-05,4.939324619790802719e-08,4.989000000000000000e+04,1.107526326179504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134180064157654958e-05,4.936373585624770892e-08,4.990000000000000000e+04,1.107682633399963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134167890456037572e-05,4.933818612909097227e-08,4.990600000000000000e+04,1.107682633399963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134155730297604568e-05,4.931359180844542767e-08,4.991400000000000000e+04,1.107839624881744385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134143581705526061e-05,4.928554697039356469e-08,4.992400000000000000e+04,1.107995169162750244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134131446160130868e-05,4.926066734104158684e-08,4.993000000000000000e+04,1.108151977062225342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134119323591728339e-05,4.923652869622626283e-08,4.993800000000000000e+04,1.108308255672454834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134107214782587619e-05,4.921596002621793547e-08,4.994600000000000000e+04,1.108464469909667969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134095115555872017e-05,4.918529704786931800e-08,4.995600000000000000e+04,1.108800425529479980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134083029348866982e-05,4.916303463167564676e-08,4.996200000000000000e+04,1.108800425529479980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134070956122880728e-05,4.914019915524931638e-08,4.997000000000000000e+04,1.108819401264190674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134058892741994333e-05,4.911269875274311310e-08,4.998000000000000000e+04,1.109133095741271973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134046841724012387e-05,4.908987004397786767e-08,4.998600000000000000e+04,1.109296193122863770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134034803055314431e-05,4.906888406050247512e-08,4.999400000000000000e+04,1.109453542232513428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134022774294317999e-05,4.904243666387693191e-08,5.000400000000000000e+04,1.109609732627868652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.134010757349395098e-05,4.902071262071441280e-08,5.001000000000000000e+04,1.109768080711364746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133998752151871176e-05,4.899892359426771415e-08,5.001800000000000000e+04,1.109933383464813232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133986756833449218e-05,4.897446247168308889e-08,5.002800000000000000e+04,1.110089738368988037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133974772814183689e-05,4.895279669949052429e-08,5.003400000000000000e+04,1.110246610641479492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133962800037083500e-05,4.893230267145099925e-08,5.004200000000000000e+04,1.110402193069458008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133950839241475431e-05,4.891378790554568420e-08,5.005000000000000000e+04,1.110567009449005127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133938886491932431e-05,4.888747208239671601e-08,5.006000000000000000e+04,1.110904002189636230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133926945027269288e-05,4.886763349028889816e-08,5.006600000000000000e+04,1.110904002189636230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133915014870301850e-05,4.884887570444457837e-08,5.007400000000000000e+04,1.111069543361663818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133903093002012079e-05,4.882455815391511141e-08,5.008400000000000000e+04,1.111383254528045654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133891181843557258e-05,4.880502049147775091e-08,5.009000000000000000e+04,1.111539506912231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133879281389812327e-05,4.878656867984821785e-08,5.009800000000000000e+04,1.111702563762664795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133867389316555981e-05,4.876375484833615387e-08,5.010800000000000000e+04,1.111859922409057617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133855507447583816e-05,4.874472989643793098e-08,5.011400000000000000e+04,1.112023720741271973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133843635751110752e-05,4.872644464397281728e-08,5.012200000000000000e+04,1.112180824279785156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133831772423270182e-05,4.870500572288849969e-08,5.013200000000000000e+04,1.112337024211883545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133819918842960256e-05,4.868643303432418283e-08,5.013800000000000000e+04,1.112493388652801514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133808074964356998e-05,4.866859035914828160e-08,5.014600000000000000e+04,1.112649476528167725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133796241518666514e-05,4.865376702843414359e-08,5.015400000000000000e+04,1.112805714607238770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133784414707655680e-05,4.862995362622570619e-08,5.016400000000000000e+04,1.113138048648834229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133772597681015661e-05,4.861354004237257175e-08,5.017000000000000000e+04,1.113295223712921143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133760790429900217e-05,4.859689486231511002e-08,5.017800000000000000e+04,1.113451466560363770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133748990108076033e-05,4.857573416462189116e-08,5.018800000000000000e+04,1.113610134124755859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133737199023387036e-05,4.855887631942794823e-08,5.019400000000000000e+04,1.113770782947540283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133725417179557289e-05,4.854356094816696706e-08,5.020200000000000000e+04,1.114040749073028564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133713642381027080e-05,4.852339586725072438e-08,5.021200000000000000e+04,1.114218509197235107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133701876367121816e-05,4.850736615394253696e-08,5.021800000000000000e+04,1.114375562667846680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133690119095915058e-05,4.849140674094513875e-08,5.022600000000000000e+04,1.114533984661102295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133678368897067323e-05,4.847289005000742696e-08,5.023600000000000000e+04,1.114847252368927002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133666627062237446e-05,4.845691027364692360e-08,5.024200000000000000e+04,1.114847252368927002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133654893555062474e-05,4.844189080043327343e-08,5.025000000000000000e+04,1.115003497600555420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133643169053262276e-05,4.842881454426238016e-08,5.025800000000000000e+04,1.115046157836914062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133631450048222758e-05,4.840847147028551065e-08,5.026800000000000000e+04,1.115396659374237061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133619739451222418e-05,4.839408724739710940e-08,5.027400000000000000e+04,1.115422596931457520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133608037290315834e-05,4.838047495774620776e-08,5.028200000000000000e+04,1.115637457370758057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133596340898939780e-05,4.836198153391611798e-08,5.029200000000000000e+04,1.115956773757934570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133584652438625608e-05,4.834768975036689439e-08,5.029800000000000000e+04,1.116114287376403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133572971917749625e-05,4.833442852651730659e-08,5.030600000000000000e+04,1.116270513534545898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133561297296354613e-05,4.831715830107250019e-08,5.031600000000000000e+04,1.116426818370819092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133549630195936409e-05,4.830330821629690873e-08,5.032200000000000000e+04,1.116589803695678711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133537970597742721e-05,4.829000015256986836e-08,5.033000000000000000e+04,1.116746962070465088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133526319359457088e-05,4.828071777146296375e-08,5.033800000000000000e+04,1.116903140544891357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133514672241463785e-05,4.826010602206482188e-08,5.034800000000000000e+04,1.117191901206970215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133503032830207207e-05,4.824879441556569759e-08,5.035400000000000000e+04,1.117261238098144531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133491401112395543e-05,4.823613188309256390e-08,5.036200000000000000e+04,1.117417893409729004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133479773994993796e-05,4.821892098856004033e-08,5.037200000000000000e+04,1.117730257511138916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133468154052156438e-05,4.820638501095872895e-08,5.037800000000000000e+04,1.117887139320373535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133456541315344984e-05,4.819571395297951206e-08,5.038600000000000000e+04,1.118043420314788818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133444933422385459e-05,4.817924638903602203e-08,5.039600000000000000e+04,1.118199634552001953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133433332297836161e-05,4.816763088271753156e-08,5.040200000000000000e+04,1.118355951309204102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133421737911351796e-05,4.815563683957250703e-08,5.041000000000000000e+04,1.118564329147338867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133410148512104929e-05,4.814104275070987679e-08,5.042000000000000000e+04,1.118726096153259277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133398565502422809e-05,4.812910350083950754e-08,5.042600000000000000e+04,1.118883223533630371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133386988868694632e-05,4.811823297757066613e-08,5.043400000000000000e+04,1.119049177169799805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133375419342036040e-05,4.810907901679056163e-08,5.044200000000000000e+04,1.119205992221832275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133363853274004741e-05,4.809248222023042536e-08,5.045200000000000000e+04,1.119503579139709473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133352293733774304e-05,4.808194569091492735e-08,5.045800000000000000e+04,1.119529442787170410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133340740778403070e-05,4.807237517447934307e-08,5.046600000000000000e+04,1.119701032638549805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133329191651917729e-05,4.805746495335704959e-08,5.047600000000000000e+04,1.120014619827270508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133317648625445019e-05,4.804699913944584599e-08,5.048200000000000000e+04,1.120014619827270508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133306111727565020e-05,4.803742716326869332e-08,5.049000000000000000e+04,1.120330822467803955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133294578877649715e-05,4.802377304648167830e-08,5.050000000000000000e+04,1.120487866401672363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133283051765044147e-05,4.801354654533621265e-08,5.050600000000000000e+04,1.120644927024841309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133271530393472380e-05,4.800392626180999648e-08,5.051400000000000000e+04,1.120816473960876465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133260015661693461e-05,4.799810820784735210e-08,5.052200000000000000e+04,1.120978870391845703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133248503253121951e-05,4.798105010752300491e-08,5.053200000000000000e+04,1.121136107444763184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133236996848719601e-05,4.797309272132341613e-08,5.053800000000000000e+04,1.121292245388031006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133225496468277506e-05,4.796412827170645730e-08,5.054600000000000000e+04,1.121447837352752686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133213998966866009e-05,4.795022188620745695e-08,5.055600000000000000e+04,1.121761028766632080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133202506989065628e-05,4.794110094041056517e-08,5.056200000000000000e+04,1.121917231082916260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133191020586675309e-05,4.793371770644207794e-08,5.057000000000000000e+04,1.122073428630828857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133179537381118452e-05,4.792058682823242546e-08,5.058000000000000000e+04,1.122229638099670410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133168059338702087e-05,4.791218033760991926e-08,5.058600000000000000e+04,1.122385902404785156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133156586452816814e-05,4.790353878050314309e-08,5.059400000000000000e+04,1.122636711597442627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133145116971071576e-05,4.789211130115219680e-08,5.060400000000000000e+04,1.122857356071472168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133133652323777556e-05,4.788336172662367210e-08,5.061000000000000000e+04,1.122987368106842041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133122192514928855e-05,4.787557781633078110e-08,5.061800000000000000e+04,1.123155763149261475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133110738296843703e-05,4.786967971624835838e-08,5.062600000000000000e+04,1.123335804939270020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133099286025974133e-05,4.785605362151605868e-08,5.063600000000000000e+04,1.123572762012481689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133087838795060375e-05,4.784862620844150104e-08,5.064200000000000000e+04,1.123692369461059570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133076396671595708e-05,4.784197180549157942e-08,5.065000000000000000e+04,1.123865911960601807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133064956929709862e-05,4.783006730730824867e-08,5.066000000000000000e+04,1.124034271240234375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133053521842742875e-05,4.782252014282866426e-08,5.066600000000000000e+04,1.124145746231079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133042091454204288e-05,4.781590504286624202e-08,5.067400000000000000e+04,1.124352681636810303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133030663720484815e-05,4.780512038245380738e-08,5.068400000000000000e+04,1.124509234428405762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133019240325184072e-05,4.779776493540831490e-08,5.069000000000000000e+04,1.124665443897247314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.133007821283820041e-05,4.779090963663307505e-08,5.069800000000000000e+04,1.124821670055389404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132996407487627068e-05,4.778796328166329250e-08,5.070600000000000000e+04,1.124982125759124756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132984994727998796e-05,4.777362264336651556e-08,5.071600000000000000e+04,1.125299763679504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132973586620910576e-05,4.776850054834932592e-08,5.072200000000000000e+04,1.125459556579589844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132962183184619186e-05,4.776203336550136899e-08,5.073000000000000000e+04,1.125634820461273193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132950781386290293e-05,4.775090245381182833e-08,5.074000000000000000e+04,1.125869624614715576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132939383802053652e-05,4.774439395102812884e-08,5.074600000000000000e+04,1.125869624614715576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132927990491520729e-05,4.773960598423264329e-08,5.075400000000000000e+04,1.126026916503906250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132916599173568101e-05,4.772911427609212297e-08,5.076400000000000000e+04,1.126369788646697998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132905211755095124e-05,4.772327920958023338e-08,5.077000000000000000e+04,1.126531708240509033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132893828235883262e-05,4.771707169552018940e-08,5.077800000000000000e+04,1.126688661575317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132882446953960191e-05,4.770823241466934745e-08,5.078800000000000000e+04,1.126844549179077148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132871069285632986e-05,4.770193420658097761e-08,5.079400000000000000e+04,1.127001461982727051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132859695244168385e-05,4.769656047746094370e-08,5.080200000000000000e+04,1.127157671451568604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132848325549896929e-05,4.769287624878770070e-08,5.081000000000000000e+04,1.127313981056213379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132836956765141330e-05,4.768190881630392885e-08,5.082000000000000000e+04,1.127632129192352295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132825591825548546e-05,4.767676156608174433e-08,5.082600000000000000e+04,1.127751693725585938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132814230803742166e-05,4.767236917551906390e-08,5.083400000000000000e+04,1.127922372817993164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132802871139393329e-05,4.766295396976120827e-08,5.084400000000000000e+04,1.128152334690093994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132791514983524415e-05,4.765765738121036306e-08,5.085000000000000000e+04,1.128271558284759521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132780162384332787e-05,4.765319039093925987e-08,5.085800000000000000e+04,1.128441371917724609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132768811435259934e-05,4.764480836804059915e-08,5.086800000000000000e+04,1.128652534484863281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132757463722070458e-05,4.763962002306388632e-08,5.087400000000000000e+04,1.128772399425506592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132746119267148728e-05,4.763489074639524959e-08,5.088200000000000000e+04,1.128945431709289551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132734778907761234e-05,4.763375408011709033e-08,5.089000000000000000e+04,1.129125447273254395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132723438733274594e-05,4.762201913295983770e-08,5.090000000000000000e+04,1.129345397949218750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132712102117508114e-05,4.761882043554615463e-08,5.090600000000000000e+04,1.129475200176239014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132700769084730302e-05,4.761439638710228162e-08,5.091400000000000000e+04,1.129650027751922607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132689436827972906e-05,4.760559253771843709e-08,5.092400000000000000e+04,1.129870018959045410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132678107744397104e-05,4.760107711145963478e-08,5.093000000000000000e+04,1.129990041255950928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132666781895363316e-05,4.759811227327474221e-08,5.093800000000000000e+04,1.130160098075866699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132655457180434986e-05,4.758989002711056266e-08,5.094800000000000000e+04,1.130380010604858398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132644135367568588e-05,4.758592766210524002e-08,5.095400000000000000e+04,1.130503461360931396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132632816463775691e-05,4.758164108450079120e-08,5.096200000000000000e+04,1.130673229694366455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132621498946354485e-05,4.757489149869189426e-08,5.097200000000000000e+04,1.130900993347167969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132610184087662296e-05,4.757047609455517596e-08,5.097800000000000000e+04,1.131031019687652588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132598871905943197e-05,4.756687422910588640e-08,5.098600000000000000e+04,1.131214170455932617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132587563066411127e-05,4.756485534175255481e-08,5.099400000000000000e+04,1.131403465270996094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132576254430364662e-05,4.755609531860935827e-08,5.100400000000000000e+04,1.131634166240692139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132564948689386686e-05,4.755269005365013001e-08,5.101000000000000000e+04,1.131774139404296875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132553645912905440e-05,4.754991870753928592e-08,5.101800000000000000e+04,1.131934120655059814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132542343775621684e-05,4.754258123360983370e-08,5.102800000000000000e+04,1.132133929729461670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132531044241933064e-05,4.753897914469344002e-08,5.103400000000000000e+04,1.132265222072601318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132519747360176190e-05,4.753612777496899917e-08,5.104200000000000000e+04,1.132434546947479248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132508451406727955e-05,4.752969446764636525e-08,5.105200000000000000e+04,1.132652239799499512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132497157824981629e-05,4.752615873076554111e-08,5.105800000000000000e+04,1.132771203517913818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132485866639403588e-05,4.752301739896286476e-08,5.106600000000000000e+04,1.132921202182769775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132474578608429337e-05,4.752312668788216183e-08,5.107400000000000000e+04,1.133091211318969727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132463290213858400e-05,4.751362530540647150e-08,5.108400000000000000e+04,1.133301212787628174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132452004500977850e-05,4.751185364761842728e-08,5.109000000000000000e+04,1.133437154293060303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132440721492668757e-05,4.750891714472003469e-08,5.109800000000000000e+04,1.133607153892517090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132429438675752010e-05,4.750206085510024461e-08,5.110800000000000000e+04,1.133836228847503662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132418158205911891e-05,4.749904670198357318e-08,5.111400000000000000e+04,1.133950636386871338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132406880140941288e-05,4.749741954322346740e-08,5.112200000000000000e+04,1.134120640754699707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132395602608028841e-05,4.749105705210248537e-08,5.113200000000000000e+04,1.134357514381408691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132384327191957100e-05,4.748851855471330870e-08,5.113800000000000000e+04,1.134497585296630859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132373053901337002e-05,4.748565309380424460e-08,5.114600000000000000e+04,1.134668357372283936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132361783523590365e-05,4.748824279597796937e-08,5.115400000000000000e+04,1.134831106662750244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132350512383880163e-05,4.747740734039489673e-08,5.116400000000000000e+04,1.135051169395446777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132339243713839191e-05,4.747785012349870920e-08,5.117000000000000000e+04,1.135177912712097168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132327977422290453e-05,4.747386907767124711e-08,5.117800000000000000e+04,1.135364053249359131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132316711042425147e-05,4.746758595966533561e-08,5.118800000000000000e+04,1.135598735809326172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132305446742781279e-05,4.746511696019932083e-08,5.119400000000000000e+04,1.135744130611419678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132294184575173550e-05,4.746444163709270685e-08,5.120200000000000000e+04,1.135914785861968994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132282922674099815e-05,4.745826567723160302e-08,5.121200000000000000e+04,1.136114776134490967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132271662632745700e-05,4.745661524475153238e-08,5.121800000000000000e+04,1.136235659122467041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132260404435886126e-05,4.745391056379561872e-08,5.122600000000000000e+04,1.136394014358520508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132249148835723451e-05,4.745801185361348738e-08,5.123400000000000000e+04,1.136543598175048828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132237892305134554e-05,4.744676476353297417e-08,5.124400000000000000e+04,1.136734302043914795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132226637982544050e-05,4.744872551383255137e-08,5.125000000000000000e+04,1.136844382286071777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132215385692375221e-05,4.744406882688550730e-08,5.125800000000000000e+04,1.136997067928314209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132204133182779967e-05,4.743850409588616072e-08,5.126800000000000000e+04,1.137207062244415283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132192882473275923e-05,4.743649168899714289e-08,5.127400000000000000e+04,1.137228195667266846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132181633607661639e-05,4.743632680441866020e-08,5.128200000000000000e+04,1.137394876480102539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132170387573916852e-05,4.743681584739469695e-08,5.129000000000000000e+04,1.137586112022399902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132159139731259854e-05,4.742843620565663458e-08,5.130000000000000000e+04,1.137750778198242188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132147894123102368e-05,4.742740763578699909e-08,5.130600000000000000e+04,1.137944109439849854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132136650889993078e-05,4.742814428848829046e-08,5.131400000000000000e+04,1.138088762760162354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132125406597212367e-05,4.742113471773196624e-08,5.132400000000000000e+04,1.138250970840454102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132114164190176872e-05,4.742020175706035155e-08,5.133000000000000000e+04,1.138407535552978516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132102923746220362e-05,4.741959755348110395e-08,5.133800000000000000e+04,1.138563759326934814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132091682781713486e-05,4.741426385657782873e-08,5.134800000000000000e+04,1.138719985485076904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132080443421976258e-05,4.741284220669313038e-08,5.135400000000000000e+04,1.138986492156982422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132069205731533276e-05,4.741232882345303890e-08,5.136200000000000000e+04,1.139152536392211914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132057967884856931e-05,4.740779778155996880e-08,5.137200000000000000e+04,1.139359338283538818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132046731434077331e-05,4.740645136430416821e-08,5.137800000000000000e+04,1.139521069526672363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132035496412725629e-05,4.740534984248990132e-08,5.138600000000000000e+04,1.139688878059387207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132024263623363511e-05,4.740805054672772525e-08,5.139400000000000000e+04,1.139840629100799561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132013029396627309e-05,4.739996469186264176e-08,5.140400000000000000e+04,1.140002362728118896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.132001796938986841e-05,4.740060276141087416e-08,5.141000000000000000e+04,1.140196003913879395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131990566257773177e-05,4.739932241128933783e-08,5.141800000000000000e+04,1.140352995395660400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131979334785415155e-05,4.739432645561669838e-08,5.142800000000000000e+04,1.140509278774261475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131968104753941322e-05,4.739325437369468505e-08,5.143400000000000000e+04,1.140673372745513916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131956876229021634e-05,4.739368132226007886e-08,5.144200000000000000e+04,1.140830504894256592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131945647309175037e-05,4.738904905019838268e-08,5.145200000000000000e+04,1.141142988204956055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131934419624412591e-05,4.738848356840216633e-08,5.145800000000000000e+04,1.141301255226135254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131923193185286633e-05,4.738736848569611434e-08,5.146600000000000000e+04,1.141461224555969238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131911968784905960e-05,4.739214392387735884e-08,5.147400000000000000e+04,1.141624901294708252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131900742759514939e-05,4.738273514201953247e-08,5.148400000000000000e+04,1.141781945228576660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131889518358798333e-05,4.738529813811520003e-08,5.149000000000000000e+04,1.141937501430511475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131878295470198845e-05,4.738269862313558798e-08,5.149800000000000000e+04,1.142094421386718750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131867071688141382e-05,4.737819852354705392e-08,5.150800000000000000e+04,1.142317571640014648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131855849155374845e-05,4.737743845031470546e-08,5.151400000000000000e+04,1.142474622726440430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131844627927699733e-05,4.737844969048279923e-08,5.152200000000000000e+04,1.142642576694488525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131833406190684397e-05,4.737398365457276376e-08,5.153200000000000000e+04,1.142799806594848633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131822185510070257e-05,4.737400152854830916e-08,5.153800000000000000e+04,1.142956032752990723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131810965874379677e-05,4.737288661134447473e-08,5.154600000000000000e+04,1.143237576484680176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131799748013811641e-05,4.737846950333558753e-08,5.155400000000000000e+04,1.143275125026702881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131788528540143048e-05,4.736901418684500931e-08,5.156400000000000000e+04,1.143588507175445557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131777310486269896e-05,4.737249670262322807e-08,5.157000000000000000e+04,1.143744688034057617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131766093677997487e-05,4.736934678098230069e-08,5.157800000000000000e+04,1.143900883197784424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131754875980775689e-05,4.736546221323383701e-08,5.158800000000000000e+04,1.144056434631347656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131743659327166244e-05,4.736495300355648209e-08,5.159400000000000000e+04,1.144213345050811768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131732443763569279e-05,4.736616982494555700e-08,5.160200000000000000e+04,1.144369590282440186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131721230228050405e-05,4.736798929138895977e-08,5.161000000000000000e+04,1.144525861740112305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131710014342179765e-05,4.736140871599930686e-08,5.162000000000000000e+04,1.144698784351348877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131698799934005705e-05,4.736176450182870796e-08,5.162600000000000000e+04,1.144855189323425293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131687587137045859e-05,4.736374418772163638e-08,5.163400000000000000e+04,1.145025124549865723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131676372731429161e-05,4.735844837343155127e-08,5.164400000000000000e+04,1.145188369750976562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131665159490419069e-05,4.735883750678273568e-08,5.165000000000000000e+04,1.145344779491424561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131653947489095058e-05,4.735951832441985949e-08,5.165800000000000000e+04,1.145501637458801270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131642734414933515e-05,4.735576736499030780e-08,5.166800000000000000e+04,1.145753872394561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131631522258226053e-05,4.735565822106150491e-08,5.167400000000000000e+04,1.145910897254943848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131620311082257553e-05,4.735636700624818340e-08,5.168200000000000000e+04,1.146067135334014893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131609099199882209e-05,4.735334490153449912e-08,5.169200000000000000e+04,1.146230139732360840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131597888056302724e-05,4.735325895560888962e-08,5.169800000000000000e+04,1.146388204097747803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131586677686436167e-05,4.735338554662217180e-08,5.170600000000000000e+04,1.146543748378753662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131575468830919000e-05,4.735697466048173279e-08,5.171400000000000000e+04,1.146700699329376221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131564258125543031e-05,4.735066839146573787e-08,5.172400000000000000e+04,1.146869003772735596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131553048520692746e-05,4.735234365077146897e-08,5.173000000000000000e+04,1.147025401592254639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131541840024603168e-05,4.735224888899122631e-08,5.173800000000000000e+04,1.147181642055511475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131530630298058304e-05,4.734875288922147761e-08,5.174800000000000000e+04,1.147502672672271729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131519421384490072e-05,4.734882813518249530e-08,5.175400000000000000e+04,1.147502672672271729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131508213346026645e-05,4.735024137526010454e-08,5.176200000000000000e+04,1.147673804759979248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131497007217117005e-05,4.735346039020048568e-08,5.177000000000000000e+04,1.147913839817047119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131485798287550693e-05,4.734680674668200733e-08,5.178000000000000000e+04,1.148086061477661133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131474590668896785e-05,4.734793964534319780e-08,5.178600000000000000e+04,1.148243224620819092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131463384497585523e-05,4.735022066278896220e-08,5.179400000000000000e+04,1.148360736370086670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131452176344719793e-05,4.734534215593104429e-08,5.180400000000000000e+04,1.148589732646942139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131440969169495426e-05,4.734610293935171536e-08,5.181000000000000000e+04,1.148751718997955322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131429763066525154e-05,4.734766162944645804e-08,5.181800000000000000e+04,1.148907868862152100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131418555562944398e-05,4.734410138401423126e-08,5.182800000000000000e+04,1.149235012531280518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131407348789707976e-05,4.734459193127923801e-08,5.183400000000000000e+04,1.149235012531280518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131396142812685405e-05,4.734568137095636547e-08,5.184200000000000000e+04,1.149394876956939697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131384935844205686e-05,4.734306856288667025e-08,5.185200000000000000e+04,1.149539170265197754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131373729421446595e-05,4.734338877335601683e-08,5.185800000000000000e+04,1.149696445465087891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131362523589277669e-05,4.734414232204587309e-08,5.186600000000000000e+04,1.149866373538970947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131351319142023705e-05,4.734790674470746096e-08,5.187400000000000000e+04,1.150022723674774170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131340112496759731e-05,4.734217880953064144e-08,5.188400000000000000e+04,1.150178956985473633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131328906789471074e-05,4.734396119300637106e-08,5.189000000000000000e+04,1.150335118770599365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131317702066027957e-05,4.734484303831070895e-08,5.189800000000000000e+04,1.150492036342620850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131306495798108860e-05,4.734153076412878731e-08,5.190800000000000000e+04,1.150804495811462402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131295290185823588e-05,4.734208686256367581e-08,5.191400000000000000e+04,1.150804495811462402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131284085300588200e-05,4.734387560501596071e-08,5.192200000000000000e+04,1.151123425960540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131272879298263568e-05,4.734106492493174913e-08,5.193200000000000000e+04,1.151295840740203857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131261673771342954e-05,4.734188281572292703e-08,5.193800000000000000e+04,1.151452069282531738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131250468746347638e-05,4.734245657924663199e-08,5.194600000000000000e+04,1.151608271598815918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131239265005628250e-05,4.734796812784783565e-08,5.195400000000000000e+04,1.151764540672302246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131228058983547930e-05,4.734089249241563458e-08,5.196400000000000000e+04,1.151920745372772217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131216853842254481e-05,4.734425969654427964e-08,5.197000000000000000e+04,1.152076961994171143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131205649517823175e-05,4.734375339112619277e-08,5.197800000000000000e+04,1.152247855663299561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131194443637718452e-05,4.734076505613269613e-08,5.198800000000000000e+04,1.152528796195983887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131183238311871093e-05,4.734142666041997239e-08,5.199400000000000000e+04,1.152655291557312012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131172033601026235e-05,4.734366903842490916e-08,5.200200000000000000e+04,1.152825291156768799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131160830542793650e-05,4.734716319301164678e-08,5.201000000000000000e+04,1.152995924949645996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131149624377530033e-05,4.734110006998839251e-08,5.202000000000000000e+04,1.153189542293548584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131138419272831966e-05,4.734269661316848545e-08,5.202600000000000000e+04,1.153345718383789062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131127215370550699e-05,4.734574908827459935e-08,5.203400000000000000e+04,1.153501968383789062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131116009209134645e-05,4.734126404036326232e-08,5.204400000000000000e+04,1.153745870590209961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131104803782382623e-05,4.734266116405853289e-08,5.205000000000000000e+04,1.153745870590209961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131093599179593420e-05,4.734459042900893281e-08,5.205800000000000000e+04,1.154063119888305664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131082392925898717e-05,4.734158837004625063e-08,5.206800000000000000e+04,1.154303903579711914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131071187161707742e-05,4.734253645559650992e-08,5.207400000000000000e+04,1.154433972835540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131059981956391139e-05,4.734422098952411945e-08,5.208200000000000000e+04,1.154611473083496094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131048775524943523e-05,4.734205624395896788e-08,5.209200000000000000e+04,1.154861791133880615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131037569408000764e-05,4.734290764408604607e-08,5.209800000000000000e+04,1.154861791133880615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131026363648974658e-05,4.734405807362252444e-08,5.210600000000000000e+04,1.155086553096771240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131015159032805044e-05,4.734854176309818796e-08,5.211400000000000000e+04,1.155249037742614746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.131003952022394484e-05,4.734306805245231441e-08,5.212400000000000000e+04,1.155562641620635986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130992745726132649e-05,4.734553734349380411e-08,5.213000000000000000e+04,1.155616014003753662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130981540169093068e-05,4.734656009019505840e-08,5.213800000000000000e+04,1.155772786140441895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130970332892485972e-05,4.734377866999653549e-08,5.214800000000000000e+04,1.155928938388824463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130959126049159776e-05,4.734474515333961807e-08,5.215400000000000000e+04,1.155932793617248535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130947919707848832e-05,4.734699357306808286e-08,5.216200000000000000e+04,1.156090664863586426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130936712078710858e-05,4.734461231397470551e-08,5.217200000000000000e+04,1.156403198242187500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130925504714142948e-05,4.734588913349859330e-08,5.217800000000000000e+04,1.156559376716613770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130914297635783066e-05,4.734677522424377192e-08,5.218600000000000000e+04,1.156715610027313232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130903091591872335e-05,4.735273625151886577e-08,5.219400000000000000e+04,1.156871814727783203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130891883170866976e-05,4.734607529415029626e-08,5.220400000000000000e+04,1.157028086185455322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130880675411584762e-05,4.734996211316962854e-08,5.221000000000000000e+04,1.157283201217651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130869468230723221e-05,4.734956239575002868e-08,5.221800000000000000e+04,1.157438132762908936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130858259395073211e-05,4.734711795360089002e-08,5.222800000000000000e+04,1.157638120651245117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130847050904825619e-05,4.734811778434449785e-08,5.223400000000000000e+04,1.157758769989013672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130835842815957972e-05,4.735066041266367450e-08,5.224200000000000000e+04,1.157791502475738525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130824636097493580e-05,4.735420463702630234e-08,5.225000000000000000e+04,1.157961575984954834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130813426292836863e-05,4.734891230191117716e-08,5.226000000000000000e+04,1.158192634582519531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130802217311293390e-05,4.735074512237130623e-08,5.226600000000000000e+04,1.158193273544311523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130791009284064161e-05,4.735398347392313921e-08,5.227400000000000000e+04,1.158357725143432617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130779798980464210e-05,4.735012476960972565e-08,5.228400000000000000e+04,1.158685309886932373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130768589199192717e-05,4.735179037173244470e-08,5.229000000000000000e+04,1.158880476951599121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130757380021082374e-05,4.735388946142253746e-08,5.229800000000000000e+04,1.159050121307373047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130746169148479910e-05,4.735144524584329710e-08,5.230800000000000000e+04,1.159261271953582764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130734958573261057e-05,4.735264971500617110e-08,5.231400000000000000e+04,1.159372653961181641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130723748359862830e-05,4.735454433362196188e-08,5.232200000000000000e+04,1.159528872966766357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130712539525432887e-05,4.735974742041793842e-08,5.233000000000000000e+04,1.159685196876525879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130701327508120790e-05,4.735358824769273220e-08,5.234000000000000000e+04,1.159842178821563721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130690116308032857e-05,4.735631114026827941e-08,5.234600000000000000e+04,1.159998271465301514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130678906006183554e-05,4.735853057766867781e-08,5.235400000000000000e+04,1.160154495239257812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130667693383824981e-05,4.735504142396897387e-08,5.236400000000000000e+04,1.160496759414672852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130656481246259447e-05,4.735649870352984022e-08,5.237000000000000000e+04,1.160626761913299561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130645269686914348e-05,4.735930449678434551e-08,5.237800000000000000e+04,1.160817432403564453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130634056387690731e-05,4.735658320727495882e-08,5.238800000000000000e+04,1.160974524021148682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130622843360144122e-05,4.735817191408975763e-08,5.239400000000000000e+04,1.161130564212799072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130611630649008026e-05,4.735967926739066809e-08,5.240200000000000000e+04,1.161286921501159668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130600416622318462e-05,4.735820780364113956e-08,5.241200000000000000e+04,1.161443026065826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130589202699681137e-05,4.735925533316712130e-08,5.241800000000000000e+04,1.161599280834197998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130577988926943740e-05,4.736094395435665528e-08,5.242600000000000000e+04,1.161755516529083252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130566776024966208e-05,4.736453985658431864e-08,5.243400000000000000e+04,1.161911730766296387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130555560750556964e-05,4.736065008605675145e-08,5.244400000000000000e+04,1.162209699153900146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130544345944372964e-05,4.736257590149758813e-08,5.245000000000000000e+04,1.162329766750335693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130533131680046952e-05,4.736467534430833153e-08,5.245800000000000000e+04,1.162520401477813721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130521915646714483e-05,4.736237323607554752e-08,5.246800000000000000e+04,1.162725901603698730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130510699852930724e-05,4.736368025405373222e-08,5.247400000000000000e+04,1.162725901603698730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130499484364432717e-05,4.736578128843375868e-08,5.248200000000000000e+04,1.163039460182189941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130488270200866187e-05,4.737087307764077076e-08,5.249000000000000000e+04,1.163195426464080811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130477052787136829e-05,4.736501241413748109e-08,5.250000000000000000e+04,1.163351254463195801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130465836134561612e-05,4.736767449507213587e-08,5.250600000000000000e+04,1.163582279682159424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130454620336004145e-05,4.737021970539430836e-08,5.251400000000000000e+04,1.163751420974731445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130443402154623226e-05,4.736680467664772402e-08,5.252400000000000000e+04,1.164002766609191895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130432184409272847e-05,4.736839459883406686e-08,5.253000000000000000e+04,1.164025144577026367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130420967193136116e-05,4.737121232639371305e-08,5.253800000000000000e+04,1.164187119007110596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130409748185747133e-05,4.736866054884863970e-08,5.254800000000000000e+04,1.164500770568847656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130398529401999582e-05,4.737028308308758025e-08,5.255400000000000000e+04,1.164667999744415283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130387310891156729e-05,4.737196334516038760e-08,5.256200000000000000e+04,1.164832317829132080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130376091018447357e-05,4.737057314760762812e-08,5.257200000000000000e+04,1.165062334537506104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130364871206680990e-05,4.737172184782606392e-08,5.257800000000000000e+04,1.165094327926635742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130353651501865237e-05,4.737345675139531400e-08,5.258600000000000000e+04,1.165251295566558838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130342432623941344e-05,4.737722666905290264e-08,5.259400000000000000e+04,1.165563123226165771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130331211338870771e-05,4.737336025384150612e-08,5.260400000000000000e+04,1.165730412006378174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130319990482860333e-05,4.737542879582777055e-08,5.261000000000000000e+04,1.165887711048126221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130308770123357230e-05,4.737750473550358623e-08,5.261800000000000000e+04,1.166063187122344971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130297547969699432e-05,4.737531408995053136e-08,5.262800000000000000e+04,1.166220219135284424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130286326017052547e-05,4.737667278906867213e-08,5.263400000000000000e+04,1.166375722885131836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130275104330494116e-05,4.737886634332392770e-08,5.264200000000000000e+04,1.166531958580017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130263883916098366e-05,4.738384520563457527e-08,5.265000000000000000e+04,1.166688196659088135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130252660256151205e-05,4.737822128299482944e-08,5.266000000000000000e+04,1.166857438087463379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130241437313105286e-05,4.738083447841905741e-08,5.266600000000000000e+04,1.166857438087463379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130230215182646535e-05,4.738350575519639139e-08,5.267400000000000000e+04,1.167023131847381592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130218990669191198e-05,4.738018980222949895e-08,5.268400000000000000e+04,1.167343263626098633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130207766555956558e-05,4.738183260999622949e-08,5.269000000000000000e+04,1.167499580383300781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130196542933695078e-05,4.738461636145004887e-08,5.269800000000000000e+04,1.167499580383300781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130185317519963998e-05,4.738219961171210767e-08,5.270800000000000000e+04,1.167829096317291260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130174092298388101e-05,4.738382049596594604e-08,5.271400000000000000e+04,1.167829096317291260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130162867319173402e-05,4.738556174291646533e-08,5.272200000000000000e+04,1.168037734031677246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130151640976177722e-05,4.738424341366169265e-08,5.273200000000000000e+04,1.168382520675659180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130140414668703385e-05,4.738542786818445605e-08,5.273800000000000000e+04,1.168492290973663330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130129188441815084e-05,4.738715603602495596e-08,5.274600000000000000e+04,1.168581340312957764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130117963000133441e-05,4.739094399307214333e-08,5.275400000000000000e+04,1.168748967647552490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130106735180511830e-05,4.738716771641290607e-08,5.276400000000000000e+04,1.168999750614166260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130095507760015533e-05,4.738927319068552554e-08,5.277000000000000000e+04,1.169163997173309326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130084280800530808e-05,4.739128759298167989e-08,5.277800000000000000e+04,1.169330363273620605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130073052071936627e-05,4.738920330390167396e-08,5.278800000000000000e+04,1.169491927623748779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130061823519916798e-05,4.739055917608994975e-08,5.279400000000000000e+04,1.169648423194885254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130050595207409764e-05,4.739274958187821898e-08,5.280200000000000000e+04,1.169805300235748291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130039368109210858e-05,4.739755062562649642e-08,5.281000000000000000e+04,1.169961538314819336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130028137844751126e-05,4.739217975047917781e-08,5.282000000000000000e+04,1.170125434398651123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130016908258158987e-05,4.739470565292077957e-08,5.282600000000000000e+04,1.170283389091491699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.130005679443021248e-05,4.739736743158989408e-08,5.283400000000000000e+04,1.170439636707305908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129994448305132820e-05,4.739418328667262606e-08,5.284400000000000000e+04,1.170595858097076416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129983217540636335e-05,4.739580820608660482e-08,5.285000000000000000e+04,1.170755934715270996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129971987236107032e-05,4.739849684308329675e-08,5.285800000000000000e+04,1.170962197780609131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129960755188575523e-05,4.739620801279164986e-08,5.286800000000000000e+04,1.171165585517883301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129949523314438942e-05,4.739778054405677414e-08,5.287400000000000000e+04,1.171285576820373535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129938291662691539e-05,4.739949789082961568e-08,5.288200000000000000e+04,1.171455643177032471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129927058686080252e-05,4.739824660323106790e-08,5.289200000000000000e+04,1.171613440513610840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129915825734229771e-05,4.739940965496873052e-08,5.289800000000000000e+04,1.171770451068878174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129904592850365034e-05,4.740107731368231037e-08,5.290600000000000000e+04,1.171926610469818115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129893360710556569e-05,4.740475475023048930e-08,5.291400000000000000e+04,1.172082130908966064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129882126280699833e-05,4.740112707340928119e-08,5.292400000000000000e+04,1.172240262031555176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129870892227161879e-05,4.740318086347499711e-08,5.293000000000000000e+04,1.172407519817352295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129859658606515189e-05,4.740509062239631121e-08,5.293800000000000000e+04,1.172564694881439209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129848423287632153e-05,4.740311473561621957e-08,5.294800000000000000e+04,1.172921822071075439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129837188132465170e-05,4.740441678730364384e-08,5.295400000000000000e+04,1.173038687705993652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129825953200646207e-05,4.740652457479462842e-08,5.296200000000000000e+04,1.173208708763122559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129814719419333630e-05,4.741106734993597717e-08,5.297000000000000000e+04,1.173348515033721924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129803482619270337e-05,4.740598706030316761e-08,5.298000000000000000e+04,1.173573069572448730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129792246461257680e-05,4.740837441944515370e-08,5.298600000000000000e+04,1.173683443069458008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129781011033775873e-05,4.741092586353772114e-08,5.299400000000000000e+04,1.173842225074768066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129769773397643627e-05,4.740790253651838996e-08,5.300400000000000000e+04,1.174131400585174561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129758536115536765e-05,4.740944893343880641e-08,5.301000000000000000e+04,1.174274756908416748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129747299268478221e-05,4.741198106954389830e-08,5.301800000000000000e+04,1.174444828033447266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129736060769929555e-05,4.740982102611431515e-08,5.302800000000000000e+04,1.174616134166717529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129724822436858600e-05,4.741129851240727676e-08,5.303400000000000000e+04,1.174772436618804932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129713584315661418e-05,4.741292481116262201e-08,5.304200000000000000e+04,1.174945087432861328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129702347293633481e-05,4.741874553205730448e-08,5.305000000000000000e+04,1.175032534599304199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129691107370365910e-05,4.741257554200909314e-08,5.306000000000000000e+04,1.175288336277008057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129679868087899263e-05,4.741606641426711247e-08,5.306600000000000000e+04,1.175504879951477051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129668629439196728e-05,4.741712755204720963e-08,5.307400000000000000e+04,1.175661642551422119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129657388726081099e-05,4.741440806464755428e-08,5.308400000000000000e+04,1.175818343162536621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129646148337406024e-05,4.741577402627005846e-08,5.309000000000000000e+04,1.175974466800689697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129634908343375119e-05,4.741861643989036097e-08,5.309800000000000000e+04,1.176130697727203369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129623666808203511e-05,4.741623155212052323e-08,5.310800000000000000e+04,1.176286253929138184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129612425427357749e-05,4.741798493001875995e-08,5.311400000000000000e+04,1.176444246768951416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129601184216238755e-05,4.741906624480716997e-08,5.312200000000000000e+04,1.176601610183715820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129589943954463615e-05,4.742590742684650832e-08,5.313000000000000000e+04,1.176757788658142090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129578701083967945e-05,4.741881979280032725e-08,5.314000000000000000e+04,1.177073426246643066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129567458800017348e-05,4.742345210636824588e-08,5.314600000000000000e+04,1.177229671478271484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129556216979808989e-05,4.742281781660674800e-08,5.315400000000000000e+04,1.177385895252227783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129544973371782250e-05,4.742054940687351707e-08,5.316400000000000000e+04,1.177546823024749756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129533730019609096e-05,4.742175496237151163e-08,5.317000000000000000e+04,1.177711529731750488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129522486976800496e-05,4.742449969616969434e-08,5.317800000000000000e+04,1.177868807315826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129511245198911936e-05,4.742811032951119699e-08,5.318600000000000000e+04,1.178037919998168945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129500000277023254e-05,4.742306511830693611e-08,5.319600000000000000e+04,1.178167529106140137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129488756094366314e-05,4.742500689234586622e-08,5.320200000000000000e+04,1.178313908576965332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129477512769201992e-05,4.742830349402953811e-08,5.321000000000000000e+04,1.178472592830657959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129466267155589274e-05,4.742467632030789669e-08,5.322000000000000000e+04,1.178807048797607422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129455021991856761e-05,4.742642516919495409e-08,5.322600000000000000e+04,1.178965513706207275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129443777348931265e-05,4.742850369659140344e-08,5.323400000000000000e+04,1.179135639667510986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129432531028434147e-05,4.742627709076626020e-08,5.324400000000000000e+04,1.179355008602142334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129421284948514207e-05,4.742750403373769316e-08,5.325000000000000000e+04,1.179355008602142334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129410039168205236e-05,4.742937648323490515e-08,5.325800000000000000e+04,1.179511857032775879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129398794634923750e-05,4.743421756116810175e-08,5.326600000000000000e+04,1.179675767421722412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129387547090731686e-05,4.742859640459471478e-08,5.327600000000000000e+04,1.179832661151885986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129376300282147587e-05,4.743113441483778005e-08,5.328200000000000000e+04,1.179989190101623535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129365054275929169e-05,4.743322919170766547e-08,5.329000000000000000e+04,1.180145437717437744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129353806112113361e-05,4.743006209637097020e-08,5.330000000000000000e+04,1.180300972461700439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129342558381591327e-05,4.743141777646692385e-08,5.330600000000000000e+04,1.180457212924957275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129331311163867784e-05,4.743394110701523194e-08,5.331400000000000000e+04,1.180613436698913574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129320062362579723e-05,4.743150459684904577e-08,5.332400000000000000e+04,1.180925905704498291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129308813807734881e-05,4.743291947254987020e-08,5.333000000000000000e+04,1.181082141399383545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129297565537480743e-05,4.743424779612975693e-08,5.333800000000000000e+04,1.181239058971405029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129286318422800113e-05,4.744033675951974103e-08,5.334600000000000000e+04,1.181399469375610352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129275068517941794e-05,4.743358154707129216e-08,5.335600000000000000e+04,1.181556260585784912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129263819333066562e-05,4.743731484739855186e-08,5.336200000000000000e+04,1.181722791194915771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129252570821710086e-05,4.743767603231549175e-08,5.337000000000000000e+04,1.181879768371582031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129241320381761741e-05,4.743488181101945490e-08,5.338000000000000000e+04,1.182191531658172607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129230070335168552e-05,4.743603441484445731e-08,5.338600000000000000e+04,1.182348434925079346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129218820746060059e-05,4.743870214867028632e-08,5.339400000000000000e+04,1.182507834434509277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129207569745954935e-05,4.743614851581058274e-08,5.340400000000000000e+04,1.182693135738372803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129196318976260391e-05,4.743774513896815521e-08,5.341000000000000000e+04,1.182864928245544434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129185068444945144e-05,4.743852500228558898e-08,5.341800000000000000e+04,1.183021674156188965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129173818890957179e-05,4.744511309391950152e-08,5.342600000000000000e+04,1.183178143501281738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129162566934076164e-05,4.743794794446886505e-08,5.343600000000000000e+04,1.183334686756134033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129151315620668460e-05,4.744242377317884897e-08,5.344200000000000000e+04,1.183490698337554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129140064811617886e-05,4.744136753641555192e-08,5.345000000000000000e+04,1.183646910190582275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129128812403382490e-05,4.743906852097886452e-08,5.346000000000000000e+04,1.183999016284942627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129117560317440081e-05,4.744002454274722117e-08,5.346600000000000000e+04,1.184004015922546387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129106308601553492e-05,4.744245152735519264e-08,5.347400000000000000e+04,1.184161057472229004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129095058140600932e-05,4.744556870447504709e-08,5.348200000000000000e+04,1.184479098320007324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129083804836913306e-05,4.744071943028753013e-08,5.349200000000000000e+04,1.184704785346984863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129072552304638744e-05,4.744233497874317862e-08,5.349800000000000000e+04,1.184861688613891602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129061300650071411e-05,4.744521846048712815e-08,5.350600000000000000e+04,1.185003869533538818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129050046961306175e-05,4.744167225286884549e-08,5.351600000000000000e+04,1.185239806175231934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129038793775995977e-05,4.744311040031027099e-08,5.352200000000000000e+04,1.185396873950958252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129027541156878007e-05,4.744482446765990916e-08,5.353000000000000000e+04,1.185558927059173584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129016287080048183e-05,4.744259152375973461e-08,5.354000000000000000e+04,1.185799818038940430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.129005033314527531e-05,4.744352949999878083e-08,5.354600000000000000e+04,1.185849037170410156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128993779913427728e-05,4.744505171322433227e-08,5.355400000000000000e+04,1.186006186008453369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128982527741576866e-05,4.744927427316529809e-08,5.356200000000000000e+04,1.186166858673095703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128971272907557355e-05,4.744394832923440871e-08,5.357200000000000000e+04,1.186489152908325195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128960018838802804e-05,4.744606444487511815e-08,5.357800000000000000e+04,1.186646232604980469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128948765592794395e-05,4.744776504691472995e-08,5.358600000000000000e+04,1.186804440021514893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128937510477186403e-05,4.744468681261581303e-08,5.359600000000000000e+04,1.186967015266418457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128926255851704032e-05,4.744571560851042009e-08,5.360200000000000000e+04,1.187123999595642090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128915001786563602e-05,4.744778645490572170e-08,5.361000000000000000e+04,1.187280292510986328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128903746383895129e-05,4.744538044099552892e-08,5.362000000000000000e+04,1.187435781955718994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128892491303167446e-05,4.744644505225874958e-08,5.362600000000000000e+04,1.187606821060180664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128881236578183437e-05,4.744743457008925247e-08,5.363400000000000000e+04,1.187840619087219238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128869982991442472e-05,4.745266072353087721e-08,5.364200000000000000e+04,1.187996156215667725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128858726995350508e-05,4.744640597318084961e-08,5.365200000000000000e+04,1.188154239654541016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128847471748866779e-05,4.744952541402657672e-08,5.365800000000000000e+04,1.188322818279266357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128836217208394837e-05,4.744963503673991264e-08,5.366600000000000000e+04,1.188482646942138672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128824961043717906e-05,4.744691486832944038e-08,5.367600000000000000e+04,1.188642227649688721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128813705336876174e-05,4.744772041158450497e-08,5.368200000000000000e+04,1.188802113533020020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128802450143229683e-05,4.744988271071056490e-08,5.369000000000000000e+04,1.188925852775573730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128791196435429244e-05,4.745334175311401445e-08,5.369800000000000000e+04,1.189082434177398682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128779939750028814e-05,4.744775125521442090e-08,5.370800000000000000e+04,1.189239335060119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128768684018148110e-05,4.744933985258278234e-08,5.371400000000000000e+04,1.189405517578125000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128757429348255463e-05,4.745203994147953908e-08,5.372200000000000000e+04,1.189619460105895996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128746172590733227e-05,4.744805902911500200e-08,5.373200000000000000e+04,1.189784610271453857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128734916491001531e-05,4.744928297840029369e-08,5.373800000000000000e+04,1.189952464103698730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128723661120181665e-05,4.745101266091782861e-08,5.374600000000000000e+04,1.190119762420654297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128712404288818315e-05,4.744832300177981093e-08,5.375600000000000000e+04,1.190276079177856445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128701147909614875e-05,4.744912360483374234e-08,5.376200000000000000e+04,1.190432703495025635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128689892036806015e-05,4.745044486648480806e-08,5.377000000000000000e+04,1.190597968101501465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128678637596493856e-05,4.745496307932543809e-08,5.377800000000000000e+04,1.190755071640014648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128667380414384327e-05,4.744880511162690295e-08,5.378800000000000000e+04,1.190911285877227783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128656124172280283e-05,4.745101436433148608e-08,5.379400000000000000e+04,1.191067669391632080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128644868914153578e-05,4.745236063249373181e-08,5.380200000000000000e+04,1.191231853961944580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128633611781547365e-05,4.744886038577268412e-08,5.381200000000000000e+04,1.191545395851135254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128622355286145403e-05,4.744969205917145767e-08,5.381800000000000000e+04,1.191704118251800537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128611099499818100e-05,4.745171642042387937e-08,5.382600000000000000e+04,1.191867909431457520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128599842411444455e-05,4.744886132979508606e-08,5.383600000000000000e+04,1.192025525569915771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128588585781450144e-05,4.744979876907088982e-08,5.384200000000000000e+04,1.192181808948516846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128577329639965653e-05,4.745052601666335522e-08,5.385000000000000000e+04,1.192338025569915771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128566074802894621e-05,4.745601500870836531e-08,5.385800000000000000e+04,1.192494218349456787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128554817557349609e-05,4.744895684052210553e-08,5.386800000000000000e+04,1.192810897827148438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128543561217890140e-05,4.745221756985344580e-08,5.387400000000000000e+04,1.192810897827148438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128532305716811854e-05,4.745181132978181217e-08,5.388200000000000000e+04,1.192975463867187500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128521048648491206e-05,4.744874895985822815e-08,5.389200000000000000e+04,1.193309936523437500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128509792171703979e-05,4.744933364383052458e-08,5.389800000000000000e+04,1.193363392353057861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128498536340967077e-05,4.745135976205287573e-08,5.390600000000000000e+04,1.193529608249664307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128487282152445626e-05,4.745459618623102028e-08,5.391400000000000000e+04,1.193688278198242188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128476025017442140e-05,4.744862286154593253e-08,5.392400000000000000e+04,1.194005682468414307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128464768980113732e-05,4.744998824415973606e-08,5.393000000000000000e+04,1.194163627624511719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128453514148992599e-05,4.745253508644404882e-08,5.393800000000000000e+04,1.194327352046966553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128442257295260125e-05,4.744819060377472323e-08,5.394800000000000000e+04,1.194594206809997559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128431001234362687e-05,4.744920736938055323e-08,5.395400000000000000e+04,1.194751415252685547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128419746035680246e-05,4.745069519390098027e-08,5.396200000000000000e+04,1.194915220737457275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128408489464570141e-05,4.744770663561449772e-08,5.397200000000000000e+04,1.195002648830413818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128397233474439256e-05,4.744826382962199003e-08,5.397800000000000000e+04,1.195159018039703369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128385978119328295e-05,4.744936380504062399e-08,5.398600000000000000e+04,1.195315856933593750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128374724337790758e-05,4.745364734727336971e-08,5.399400000000000000e+04,1.195472121238708496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128363467892336805e-05,4.744718182508328891e-08,5.400400000000000000e+04,1.195810925960540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128352212521315176e-05,4.744913455146273916e-08,5.401000000000000000e+04,1.195810925960540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128340958268282848e-05,4.745026884109667313e-08,5.401800000000000000e+04,1.196078009605407715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128329702238477279e-05,4.744646773269984458e-08,5.402800000000000000e+04,1.196239664554595947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128318446975752371e-05,4.744705186886755180e-08,5.403400000000000000e+04,1.196396005153656006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128307192550695613e-05,4.744882139097873140e-08,5.404200000000000000e+04,1.196571083068847656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128295936934533672e-05,4.744569151105753808e-08,5.405200000000000000e+04,1.196734874248504639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128284681903974395e-05,4.744636843358720402e-08,5.405800000000000000e+04,1.196892240047454834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128273427488503848e-05,4.744684298715458078e-08,5.406600000000000000e+04,1.197048430442810059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128262174506079895e-05,4.745205247208561781e-08,5.407400000000000000e+04,1.197204184532165527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128250919229711149e-05,4.744473929990211173e-08,5.408400000000000000e+04,1.197556867599487305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128239664987176439e-05,4.744771972682333719e-08,5.409000000000000000e+04,1.197581558227539062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128228411709616222e-05,4.744706470545255662e-08,5.409800000000000000e+04,1.197799520492553711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128217156988532122e-05,4.744373502961335984e-08,5.410800000000000000e+04,1.198033416271209717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128205902985699943e-05,4.744405196282874781e-08,5.411400000000000000e+04,1.198130664825439453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128194649753887636e-05,4.744580068633314438e-08,5.412200000000000000e+04,1.198292160034179688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128183398282573679e-05,4.744874609733230650e-08,5.413000000000000000e+04,1.198457522392272949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128172144005650448e-05,4.744253437718520780e-08,5.414000000000000000e+04,1.198768854141235352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128160890949000489e-05,4.744361897529986298e-08,5.414600000000000000e+04,1.198789837360382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128149639216830200e-05,4.744586780287951599e-08,5.415400000000000000e+04,1.199018092155456543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128138385607195289e-05,4.744128821913009054e-08,5.416400000000000000e+04,1.199250068664550781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128127132913408146e-05,4.744202231423356918e-08,5.417000000000000000e+04,1.199419984817504883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128115881201699801e-05,4.744321105720882477e-08,5.417800000000000000e+04,1.199567198753356934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128104628263784549e-05,4.743998326865320612e-08,5.418800000000000000e+04,1.199723567962646484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128093376031159751e-05,4.744025427443790219e-08,5.419400000000000000e+04,1.199880437850952148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128082124555701939e-05,4.744105884590966218e-08,5.420200000000000000e+04,1.200036754608154297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128070874758321936e-05,4.744497466784437530e-08,5.421000000000000000e+04,1.200266315937042236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128059622474709143e-05,4.743834911777518636e-08,5.422000000000000000e+04,1.200424964427947998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128048371379957066e-05,4.743997558603149244e-08,5.422600000000000000e+04,1.200596420764923096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128037121514119521e-05,4.744080462623943463e-08,5.423400000000000000e+04,1.200766110420227051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128025870041772353e-05,4.743679848076086437e-08,5.424400000000000000e+04,1.201094667911529541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128014619455695240e-05,4.743708505473718199e-08,5.425000000000000000e+04,1.201094667911529541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.128003369822970988e-05,4.743851595159466446e-08,5.425800000000000000e+04,1.201253006458282471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127992119163290100e-05,4.743517906066305880e-08,5.426800000000000000e+04,1.201580164432525635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127980869211869702e-05,4.743554391068295878e-08,5.427400000000000000e+04,1.201580164432525635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127969619996580566e-05,4.743571841429560496e-08,5.428200000000000000e+04,1.201736664772033691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127958372310682430e-05,4.744045599554912615e-08,5.429000000000000000e+04,1.201899750232696533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127947122534852471e-05,4.743308696902687368e-08,5.430000000000000000e+04,1.202098846435546875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127935873901619812e-05,4.743565951091662452e-08,5.430600000000000000e+04,1.202255933284759521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127924626343259597e-05,4.743474597913599629e-08,5.431400000000000000e+04,1.202412149906158447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127913377526814390e-05,4.743122553234464835e-08,5.432400000000000000e+04,1.202568426132202148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127902129546923316e-05,4.743123392327388107e-08,5.433000000000000000e+04,1.202793788909912109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127890882453281120e-05,4.743260924327220654e-08,5.433800000000000000e+04,1.202937791347503662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127879637198520348e-05,4.743515485103169421e-08,5.434600000000000000e+04,1.203099911212921143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127868389381693281e-05,4.742886338977434714e-08,5.435600000000000000e+04,1.203211328983306885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127857142884485269e-05,4.742960871444405700e-08,5.436200000000000000e+04,1.203367633819580078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127845897803562933e-05,4.743144540745016039e-08,5.437000000000000000e+04,1.203524620532989502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127834651063725044e-05,4.742674773800951734e-08,5.438000000000000000e+04,1.203848729133605957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127823405349034360e-05,4.742713623892492811e-08,5.438600000000000000e+04,1.204005134105682373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127812160721265502e-05,4.742797036670099418e-08,5.439400000000000000e+04,1.204074184894561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127800915066276750e-05,4.742456684317758096e-08,5.440400000000000000e+04,1.204327747821807861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127789670234360754e-05,4.742451650442326152e-08,5.441000000000000000e+04,1.204541680812835693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127778426273607303e-05,4.742495975571243890e-08,5.441800000000000000e+04,1.204707665443420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127767184059201839e-05,4.742839026360763632e-08,5.442600000000000000e+04,1.204888510704040527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127755939627415737e-05,4.742174504620351729e-08,5.443600000000000000e+04,1.205098431110382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127744696478657885e-05,4.742299484445956052e-08,5.444200000000000000e+04,1.205098431110382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127733454646320183e-05,4.742342719832328941e-08,5.445000000000000000e+04,1.205260951519012451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127722211442596838e-05,4.741930779597651226e-08,5.446000000000000000e+04,1.205616791248321533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127710969232676583e-05,4.741925178376556818e-08,5.446600000000000000e+04,1.205616791248321533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127699728078153450e-05,4.742028616943091745e-08,5.447400000000000000e+04,1.205788958072662354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127688486107668572e-05,4.741679581057900950e-08,5.448400000000000000e+04,1.205949299335479736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127677244962528192e-05,4.741682012344769599e-08,5.449000000000000000e+04,1.206149504184722900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127666004667233587e-05,4.741663850814272551e-08,5.449800000000000000e+04,1.206233258247375488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127654765965446481e-05,4.742079094797644188e-08,5.450600000000000000e+04,1.206391105651855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127643525458805974e-05,4.741349356630245613e-08,5.451600000000000000e+04,1.206704492568969727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127632286185456959e-05,4.741561296093528873e-08,5.452200000000000000e+04,1.206704492568969727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127621048076126709e-05,4.741436247504341333e-08,5.453000000000000000e+04,1.207016959190368652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127609808951841939e-05,4.741073007302795814e-08,5.454000000000000000e+04,1.207174959182739258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127598570772061248e-05,4.741039289137932899e-08,5.454600000000000000e+04,1.207339046001434326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127587333581513395e-05,4.741133836557862797e-08,5.455400000000000000e+04,1.207502284049987793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127576098263105037e-05,4.741332916863320017e-08,5.456200000000000000e+04,1.207659478187561035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127564860728979106e-05,4.740713992670304340e-08,5.457200000000000000e+04,1.207979400157928467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127553624587054315e-05,4.740747242757732875e-08,5.457800000000000000e+04,1.208104550838470459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127542389924320270e-05,4.740882667687087258e-08,5.458600000000000000e+04,1.208280086517333984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127531153892862635e-05,4.740411434437850510e-08,5.459600000000000000e+04,1.208519349098205566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127519918980054140e-05,4.740412211929005674e-08,5.460200000000000000e+04,1.208519349098205566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127508685240748299e-05,4.740451781655634599e-08,5.461000000000000000e+04,1.208832633495330811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127497450724028334e-05,4.740101748835581097e-08,5.462000000000000000e+04,1.209054188728332520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127486217138986336e-05,4.740060298110859564e-08,5.462600000000000000e+04,1.209143452644348145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127474984529039349e-05,4.740064876498948392e-08,5.463400000000000000e+04,1.209317240715026855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127463753696880687e-05,4.740340157242049474e-08,5.464200000000000000e+04,1.209508631229400635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127452521002895326e-05,4.739694929071663426e-08,5.465200000000000000e+04,1.209739191532135010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127441289662664618e-05,4.739770208534392587e-08,5.465800000000000000e+04,1.209895467758178711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127430059705808289e-05,4.739773944682035327e-08,5.466600000000000000e+04,1.210037775039672852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127418828670599228e-05,4.739358913284535072e-08,5.467600000000000000e+04,1.210194938182830811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127407598724392644e-05,4.739316043689243841e-08,5.468200000000000000e+04,1.210358500480651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127396369922154200e-05,4.739370973086526106e-08,5.469000000000000000e+04,1.210568535327911377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127385143271383508e-05,4.739656517387110273e-08,5.469800000000000000e+04,1.210725138187408447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127373914173372847e-05,4.738922991988795032e-08,5.470800000000000000e+04,1.210881366729736328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127362686679168759e-05,4.738981160617000207e-08,5.471400000000000000e+04,1.211037600040435791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127351460865477360e-05,4.739076650191384844e-08,5.472200000000000000e+04,1.211286942958831787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127340233568359543e-05,4.738559862234836811e-08,5.473200000000000000e+04,1.211508240699768066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127329007554610990e-05,4.738536603302587550e-08,5.473800000000000000e+04,1.211664474010467529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127317782891451728e-05,4.738599969079007826e-08,5.474600000000000000e+04,1.211821060180664062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127306557400238309e-05,4.738189565767213098e-08,5.475600000000000000e+04,1.211977305412292480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127295332987138758e-05,4.738146383845107206e-08,5.476200000000000000e+04,1.212133991718292236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127284109692066963e-05,4.738124620896587845e-08,5.477000000000000000e+04,1.212290108203887939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127272888394458778e-05,4.738487152996972721e-08,5.477800000000000000e+04,1.212446391582489014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127261665087830235e-05,4.737703835071317144e-08,5.478800000000000000e+04,1.212798256874084473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127250443326658875e-05,4.737837019164865684e-08,5.479400000000000000e+04,1.212916855812072754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127239223095507352e-05,4.737764758002795171e-08,5.480200000000000000e+04,1.212964079380035400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127228001748178502e-05,4.737306831182864010e-08,5.481200000000000000e+04,1.213278245925903320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127216781632091154e-05,4.737246379786178566e-08,5.481800000000000000e+04,1.213278245925903320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127205562801849117e-05,4.737315355442794603e-08,5.482600000000000000e+04,1.213445043563842773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127194343414993270e-05,4.736901781454745461e-08,5.483600000000000000e+04,1.213608543872833252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127183125092674709e-05,4.736867740912794327e-08,5.484200000000000000e+04,1.213755323886871338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127171907844482525e-05,4.736777601140615140e-08,5.485000000000000000e+04,1.213991463184356689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127160692376812042e-05,4.737185961435954824e-08,5.485800000000000000e+04,1.214095230102539062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127149475435510736e-05,4.736364836760390829e-08,5.486800000000000000e+04,1.214413673877716064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127138259949754575e-05,4.736573014259422014e-08,5.487400000000000000e+04,1.214535849094390869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127127045801981990e-05,4.736331536038647593e-08,5.488200000000000000e+04,1.214666213989257812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127115830976201544e-05,4.735933894353814656e-08,5.489200000000000000e+04,1.214900372028350830e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127104617307879593e-05,4.735844285256838853e-08,5.489800000000000000e+04,1.215056686401367188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127093404834575441e-05,4.735881727664731861e-08,5.490600000000000000e+04,1.215218181610107422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127082194365855904e-05,4.735994626806542487e-08,5.491400000000000000e+04,1.215374636650085449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127070982125745004e-05,4.735366318179426448e-08,5.492400000000000000e+04,1.215530786514282227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127059771451689603e-05,4.735334531131274023e-08,5.493000000000000000e+04,1.215744454860687256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127048562420593009e-05,4.735405412893638662e-08,5.493800000000000000e+04,1.215906300544738770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127037352412088664e-05,4.734908384468890864e-08,5.494800000000000000e+04,1.216078302860260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127026143716878073e-05,4.734852448675002736e-08,5.495400000000000000e+04,1.216318783760070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127014936380017118e-05,4.734822232725875564e-08,5.496200000000000000e+04,1.216371405124664307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.127003728619528729e-05,4.734442734605246916e-08,5.497200000000000000e+04,1.216688685417175293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126992521998969318e-05,4.734342091053315181e-08,5.497800000000000000e+04,1.216688685417175293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126981316556827216e-05,4.734287452962157317e-08,5.498600000000000000e+04,1.217001154422760010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126970113019024396e-05,4.734463636087967216e-08,5.499400000000000000e+04,1.217157387733459473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126958908086213369e-05,4.733825339658466537e-08,5.500400000000000000e+04,1.217403709888458252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126947704674095839e-05,4.733822900279936479e-08,5.501000000000000000e+04,1.217476613521575928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126936502811598997e-05,4.733771589070610688e-08,5.501800000000000000e+04,1.217729964256286621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126925300270850518e-05,4.733332551525291330e-08,5.502800000000000000e+04,1.217958719730377197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126914099013064219e-05,4.733230959385620799e-08,5.503400000000000000e+04,1.218063604831695557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126902899085661410e-05,4.733213447538063148e-08,5.504200000000000000e+04,1.218241760730743408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126891701390943429e-05,4.733410630330108394e-08,5.505000000000000000e+04,1.218387243747711182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126880501803690586e-05,4.732684162460725342e-08,5.506000000000000000e+04,1.218560695648193359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126869303960841450e-05,4.732675355738978102e-08,5.506600000000000000e+04,1.218717229366302490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126858107923410007e-05,4.732688996083286123e-08,5.507400000000000000e+04,1.218878931999206543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126846910871939858e-05,4.732163627939620814e-08,5.508400000000000000e+04,1.219192540645599365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126835715275148337e-05,4.732075551178129242e-08,5.509000000000000000e+04,1.219354393482208252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126824521190194584e-05,4.732067961835827558e-08,5.509800000000000000e+04,1.219524307250976562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126813326684674064e-05,4.731635221976129992e-08,5.510800000000000000e+04,1.219682762622833252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126802133451608112e-05,4.731531819019722419e-08,5.511400000000000000e+04,1.219826426506042480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126790941523183133e-05,4.731441885959483324e-08,5.512200000000000000e+04,1.219982788562774658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126779751668824542e-05,4.731702126019069022e-08,5.513000000000000000e+04,1.220141150951385498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126768560372773863e-05,4.730935185078909471e-08,5.514000000000000000e+04,1.220297691822052002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126757370759581646e-05,4.730992231137783442e-08,5.514600000000000000e+04,1.220477664470672607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126746182804554679e-05,4.730848351554995271e-08,5.515400000000000000e+04,1.220649602413177490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126734994206981563e-05,4.730379498474317846e-08,5.516400000000000000e+04,1.220818505287170410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126723807013410958e-05,4.730256274226132058e-08,5.517000000000000000e+04,1.221037905216217041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126712621268743911e-05,4.730246244809792299e-08,5.517800000000000000e+04,1.221194288730621338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126701437891842950e-05,4.730389360367873400e-08,5.518600000000000000e+04,1.221350576877593994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126690252638441799e-05,4.729647993239654978e-08,5.519600000000000000e+04,1.221663599014282227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126679069252345108e-05,4.729601006634820194e-08,5.520200000000000000e+04,1.221819131374359131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126667887808289137e-05,4.729631297746042612e-08,5.521000000000000000e+04,1.221983137130737305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126656705388658395e-05,4.729064272403459297e-08,5.522000000000000000e+04,1.222139372825622559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126645524543909744e-05,4.728966966414658844e-08,5.522600000000000000e+04,1.222294924259185791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126634345327196364e-05,4.728924702335702959e-08,5.523400000000000000e+04,1.222470812797546387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126623165752545327e-05,4.728472833359488904e-08,5.524400000000000000e+04,1.222677364349365234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126611987559868522e-05,4.728341528167823628e-08,5.525000000000000000e+04,1.222843811511993408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126600810786812839e-05,4.728246319230832034e-08,5.525800000000000000e+04,1.223021848201751709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126589636229752893e-05,4.728447672190562182e-08,5.526600000000000000e+04,1.223184540271759033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126578460254773516e-05,4.727689420624292708e-08,5.527600000000000000e+04,1.223371102809906006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126567286079412028e-05,4.727688157279953113e-08,5.528200000000000000e+04,1.223529090881347656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126556113710651199e-05,4.727573929598107737e-08,5.529000000000000000e+04,1.223703756332397461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126544940731728323e-05,4.727070167579945419e-08,5.530000000000000000e+04,1.223861494064331055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126533769277869633e-05,4.726930125505715614e-08,5.530600000000000000e+04,1.224018199443817139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126522599396638910e-05,4.726893196395414511e-08,5.531400000000000000e+04,1.224174051284790039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126511432053152948e-05,4.727054056726910112e-08,5.532200000000000000e+04,1.224330675601959229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126500262805858285e-05,4.726254912931414730e-08,5.533200000000000000e+04,1.224654343128204346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126489095570924677e-05,4.726204340317725423e-08,5.533800000000000000e+04,1.224756379127502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126477930416972466e-05,4.726205340835291327e-08,5.534600000000000000e+04,1.224812278747558594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126466764308764287e-05,4.725607168458056702e-08,5.535600000000000000e+04,1.225134325027465820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126455599901206160e-05,4.725486898600886518e-08,5.536200000000000000e+04,1.225291521549224854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126444437250717084e-05,4.725439991013041569e-08,5.537000000000000000e+04,1.225447762012481689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126433274290107054e-05,4.724951647444979640e-08,5.538000000000000000e+04,1.225603911876678467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126422112829960663e-05,4.724806543319804516e-08,5.538600000000000000e+04,1.225760095119476318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126410952905208196e-05,4.724686173148714956e-08,5.539400000000000000e+04,1.225916330814361572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126399795335569682e-05,4.724908315556007412e-08,5.540200000000000000e+04,1.226072573661804199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126388636369638690e-05,4.724083295349660973e-08,5.541200000000000000e+04,1.226341590881347656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126377479335611466e-05,4.724091913317990677e-08,5.541800000000000000e+04,1.226511592864990234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126366324219685607e-05,4.723931102759332270e-08,5.542600000000000000e+04,1.226732649803161621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126355168556338279e-05,4.723399667563829539e-08,5.543600000000000000e+04,1.226874911785125732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126344014531694942e-05,4.723238753520601633e-08,5.544200000000000000e+04,1.227031400203704834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126332862191933628e-05,4.723191185584605088e-08,5.545000000000000000e+04,1.227241761684417725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126321712514308099e-05,4.723323188130421232e-08,5.545800000000000000e+04,1.227327945232391357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126310560982486283e-05,4.722498929120350254e-08,5.546800000000000000e+04,1.227650315761566162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126299411579676189e-05,4.722422760123212156e-08,5.547400000000000000e+04,1.227806653976440430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126288264377509700e-05,4.722415674435639753e-08,5.548200000000000000e+04,1.227966911792755127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126277116289183271e-05,4.721786449398519705e-08,5.549200000000000000e+04,1.228124265670776367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126265970013788902e-05,4.721649464076860854e-08,5.549800000000000000e+04,1.228281228542327881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126254825605417611e-05,4.721576794844033976e-08,5.550600000000000000e+04,1.228443312644958496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126243680969256120e-05,4.721066168486330754e-08,5.551600000000000000e+04,1.228764619827270508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126232537940278491e-05,4.720897267528908991e-08,5.552200000000000000e+04,1.228764619827270508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126221396554746712e-05,4.720761265972688105e-08,5.553000000000000000e+04,1.228933713436126709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126210257642596033e-05,4.720948623269835255e-08,5.553800000000000000e+04,1.229247527122497559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126199117404172006e-05,4.720111599138184758e-08,5.554800000000000000e+04,1.229403693675994873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126187979206675899e-05,4.720085647751006676e-08,5.555400000000000000e+04,1.229569077491760254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126176843046265738e-05,4.719921028480214164e-08,5.556200000000000000e+04,1.229726245403289795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126165706415460574e-05,4.719362731446809789e-08,5.557200000000000000e+04,1.229900982379913330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126154571532832480e-05,4.719181598959959104e-08,5.557800000000000000e+04,1.230170145034790039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126143438444598961e-05,4.719110264543270833e-08,5.558600000000000000e+04,1.230294997692108154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126132308141253580e-05,4.719233017805624106e-08,5.559400000000000000e+04,1.230454757213592529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126121176046619524e-05,4.718375139020173232e-08,5.560400000000000000e+04,1.230628576278686523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126110046196812852e-05,4.718283321274478146e-08,5.561000000000000000e+04,1.230790152549743652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126098918659393421e-05,4.718250249929639515e-08,5.561800000000000000e+04,1.230947258472442627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126087790316984370e-05,4.717596946713885413e-08,5.562800000000000000e+04,1.231259748935699463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126076663896360939e-05,4.717436810598019419e-08,5.563400000000000000e+04,1.231416013240814209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126065539451639555e-05,4.717347791121895810e-08,5.564200000000000000e+04,1.231635451316833496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126054414869676302e-05,4.716810788514017234e-08,5.565200000000000000e+04,1.231857507228851318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126043292001718100e-05,4.716622685425367106e-08,5.565800000000000000e+04,1.231857507228851318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126032170881955432e-05,4.716461913889646943e-08,5.566600000000000000e+04,1.232170946598052979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126021052341535144e-05,4.716641589146373317e-08,5.567400000000000000e+04,1.232327079772949219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.126009932568157096e-05,4.715768165884228256e-08,5.568400000000000000e+04,1.232554347515106201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125998814943649289e-05,4.715731701710661964e-08,5.569000000000000000e+04,1.232666699886322021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125987699453996206e-05,4.715532728948447755e-08,5.569800000000000000e+04,1.232823278903961182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125976583599135552e-05,4.714952964485420383e-08,5.570800000000000000e+04,1.232982876300811768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125965469594966501e-05,4.714749201711809572e-08,5.571400000000000000e+04,1.233139705657958984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125954357486006903e-05,4.714657749769977076e-08,5.572200000000000000e+04,1.233300518989562988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125943248254649128e-05,4.714750969524022137e-08,5.573000000000000000e+04,1.233457744121551514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125932137351926619e-05,4.713876491013811975e-08,5.574000000000000000e+04,1.233769478797912598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125921028790934097e-05,4.713758617650532974e-08,5.574600000000000000e+04,1.233925693035125732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125909922638307135e-05,4.713705671291946635e-08,5.575400000000000000e+04,1.234099805355072021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125898815798910434e-05,4.713031456298962679e-08,5.576400000000000000e+04,1.234255974292755127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125887710980254654e-05,4.712849834053599443e-08,5.577000000000000000e+04,1.234411931037902832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125876608233849055e-05,4.712733686175103506e-08,5.577800000000000000e+04,1.234592225551605225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125865505467174467e-05,4.712178230033515219e-08,5.578800000000000000e+04,1.234680163860321045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125854404513923218e-05,4.711965325280838461e-08,5.579400000000000000e+04,1.234844074249267578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125843305408043542e-05,4.711783390908806509e-08,5.580200000000000000e+04,1.235056381225585938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125832208970564307e-05,4.711925778727522195e-08,5.581000000000000000e+04,1.235213580131530762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125821111433487567e-05,4.711045580050039070e-08,5.582000000000000000e+04,1.235526051521301270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125810016138035919e-05,4.710975927829985037e-08,5.582600000000000000e+04,1.235526051521301270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125798923074717850e-05,4.710761917680507318e-08,5.583400000000000000e+04,1.235838541984558105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125787829769732810e-05,4.710162680636492386e-08,5.584400000000000000e+04,1.235994880199432373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125776738413856303e-05,4.709935712025612798e-08,5.585000000000000000e+04,1.236150994300842285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125765649050294121e-05,4.709817277023791394e-08,5.585800000000000000e+04,1.236306564807891846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125754562647250496e-05,4.709885934482803444e-08,5.586600000000000000e+04,1.236465263366699219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125743474719860629e-05,4.708995149873690469e-08,5.587600000000000000e+04,1.236622288227081299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125732389225552744e-05,4.708854368620410386e-08,5.588200000000000000e+04,1.236824719905853271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125721306226618998e-05,4.708771594277184017e-08,5.589000000000000000e+04,1.237001221179962158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125710222679361354e-05,4.708081765788069739e-08,5.590000000000000000e+04,1.237289474010467529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125699141247335223e-05,4.707874323741697744e-08,5.590600000000000000e+04,1.237384200096130371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125688061980478110e-05,4.707734618258532004e-08,5.591400000000000000e+04,1.237555632591247559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125676982824256883e-05,4.707159827655544049e-08,5.592400000000000000e+04,1.237711098194122314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125665905579789356e-05,4.706923990336757621e-08,5.593000000000000000e+04,1.237877604961395264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125654830278789122e-05,4.706714737198262953e-08,5.593800000000000000e+04,1.238051004409790039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125643757722725700e-05,4.706832555101401297e-08,5.594600000000000000e+04,1.238210251331329346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125632684228584808e-05,4.705934557042241917e-08,5.595600000000000000e+04,1.238540678024291992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125621613065000861e-05,4.705843530084047345e-08,5.596200000000000000e+04,1.238564572334289551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125610544216007795e-05,4.705596675029733482e-08,5.597000000000000000e+04,1.238721621036529541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125599475275072521e-05,4.704982229863070081e-08,5.598000000000000000e+04,1.239044547080993652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125588408376436174e-05,4.704730030540639205e-08,5.598600000000000000e+04,1.239201943874359131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125577343561035010e-05,4.704584738158398588e-08,5.599400000000000000e+04,1.239357407093048096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125566281766713224e-05,4.704616471173619182e-08,5.600200000000000000e+04,1.239513633251190186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125555218642844308e-05,4.703720800616082107e-08,5.601200000000000000e+04,1.239670383930206299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125544158029648473e-05,4.703550140683838318e-08,5.601800000000000000e+04,1.239826107025146484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125533099986682467e-05,4.703439425773383129e-08,5.602600000000000000e+04,1.239982998371124268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125522041565848456e-05,4.702737213902794566e-08,5.603600000000000000e+04,1.240151755809783936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125510985347862199e-05,4.702504252781197729e-08,5.604200000000000000e+04,1.240310096740722656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125499931379459925e-05,4.702333288445984271e-08,5.605000000000000000e+04,1.240466301441192627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125488877675375637e-05,4.701744607231613929e-08,5.606000000000000000e+04,1.240758626461029053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125477825976942379e-05,4.701481452941846331e-08,5.606600000000000000e+04,1.240919876098632812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125466776314910158e-05,4.701246712968452048e-08,5.607400000000000000e+04,1.241077876091003418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125455729461872293e-05,4.701318580165442261e-08,5.608200000000000000e+04,1.241234817504882812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125444681866518978e-05,4.700423725331342969e-08,5.609200000000000000e+04,1.241547198295593262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125433636680345900e-05,4.700295272239721597e-08,5.609800000000000000e+04,1.241547198295593262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125422593890917937e-05,4.700027880286260759e-08,5.610600000000000000e+04,1.241860542297363281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125411551176853036e-05,4.699399796306959163e-08,5.611600000000000000e+04,1.242018477916717529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125400510596214594e-05,4.699121337107861480e-08,5.612200000000000000e+04,1.242201726436614990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125389472187887351e-05,4.698944262823550273e-08,5.613000000000000000e+04,1.242295334339141846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125378436853121818e-05,4.698940283616395996e-08,5.613800000000000000e+04,1.242467606067657471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125367400410019263e-05,4.698041194416615581e-08,5.614800000000000000e+04,1.242784335613250732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125356366551281316e-05,4.697841887124664775e-08,5.615400000000000000e+04,1.242784335613250732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125345335331605637e-05,4.697695844482172549e-08,5.616200000000000000e+04,1.243100559711456299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125334303923865604e-05,4.696985030627622957e-08,5.617200000000000000e+04,1.243262252807617188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125323274804281910e-05,4.696722829724709456e-08,5.617800000000000000e+04,1.243418650627136230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125312248017186395e-05,4.696522520661467517e-08,5.618600000000000000e+04,1.243581833839416504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125301221661943513e-05,4.695919232809420739e-08,5.619600000000000000e+04,1.243897502422332764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125290197406860209e-05,4.695629701417109193e-08,5.620200000000000000e+04,1.243897502422332764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125279175280275156e-05,4.695364238735370208e-08,5.621000000000000000e+04,1.244209959506988525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125268156018222716e-05,4.695399109265799145e-08,5.621800000000000000e+04,1.244366195201873779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125257136234833016e-05,4.694498980921248375e-08,5.622800000000000000e+04,1.244528498649597168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125246118937643751e-05,4.694341355219118905e-08,5.623400000000000000e+04,1.244686965942382812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125235104109644974e-05,4.694039526559516684e-08,5.624200000000000000e+04,1.244844238758087158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125224089547219994e-05,4.693400762231195728e-08,5.625200000000000000e+04,1.245000245571136475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125213077207093863e-05,4.693094043032095323e-08,5.625800000000000000e+04,1.245247750282287598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125202067125525182e-05,4.692884399293640642e-08,5.626600000000000000e+04,1.245405046939849854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125191060155008736e-05,4.692835423357526651e-08,5.627400000000000000e+04,1.245561089515686035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125180052336283153e-05,4.691940919070361773e-08,5.628400000000000000e+04,1.245717370510101318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125169047167121860e-05,4.691707232618888633e-08,5.629000000000000000e+04,1.245884008407592773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125158044698693440e-05,4.691526661720972674e-08,5.629800000000000000e+04,1.246052455902099609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125147042258676369e-05,4.690809293577950257e-08,5.630800000000000000e+04,1.246377377510070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125136042189073547e-05,4.690517657926945973e-08,5.631400000000000000e+04,1.246377377510070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125125044530688245e-05,4.690281509385973125e-08,5.632200000000000000e+04,1.246690700054168701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125114047491110486e-05,4.689667294284173164e-08,5.633200000000000000e+04,1.246846265792846680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125103052645089038e-05,4.689347360947074207e-08,5.633800000000000000e+04,1.247003192901611328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125092060019722856e-05,4.689052341141738515e-08,5.634600000000000000e+04,1.247171604633331299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125081070307893023e-05,4.689032647689941788e-08,5.635400000000000000e+04,1.247404382228851318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125070080323061083e-05,4.688143309552894864e-08,5.636400000000000000e+04,1.247628169059753418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125059092896202744e-05,4.687943169095642715e-08,5.637000000000000000e+04,1.247715916633605957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125048108014006376e-05,4.687616552021692993e-08,5.637800000000000000e+04,1.247873156070709229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125037123602127424e-05,4.686967518235610966e-08,5.638800000000000000e+04,1.248030650615692139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125026141502657565e-05,4.686631242434646445e-08,5.639400000000000000e+04,1.248030650615692139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125015161749508612e-05,4.686384954170279891e-08,5.640200000000000000e+04,1.248186948299407959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.125004185142582904e-05,4.686291502886095049e-08,5.641000000000000000e+04,1.248500747680664062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124993207967615725e-05,4.685401721518193671e-08,5.642000000000000000e+04,1.248657658100128174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124982233507869241e-05,4.685134267607447791e-08,5.642600000000000000e+04,1.248826007843017578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124971261809537578e-05,4.684913049804780254e-08,5.643400000000000000e+04,1.248982465267181396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124960290371370052e-05,4.684191091336575297e-08,5.644400000000000000e+04,1.249138703346252441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124949321387325484e-05,4.683866542547561698e-08,5.645000000000000000e+04,1.249294929504394531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124938354895507651e-05,4.683595897181138555e-08,5.645800000000000000e+04,1.249451801776885986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124927389221116592e-05,4.682969190929528912e-08,5.646800000000000000e+04,1.249763548374176025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124916425837320818e-05,4.682619277793311136e-08,5.647400000000000000e+04,1.249936530590057373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124905464768860975e-05,4.682289892525934073e-08,5.648200000000000000e+04,1.250093882083892822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124894506660578673e-05,4.682223580694447212e-08,5.649000000000000000e+04,1.250250120162963867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124883548546678848e-05,4.681336188951680750e-08,5.650000000000000000e+04,1.250414032936096191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124872593065187848e-05,4.681100390759110365e-08,5.650600000000000000e+04,1.250570795536041260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124861640199726595e-05,4.680736841556456309e-08,5.651400000000000000e+04,1.250739018917083740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124850688027916886e-05,4.680078896037566529e-08,5.652400000000000000e+04,1.250985679626464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124839738260258071e-05,4.679710971573390400e-08,5.653000000000000000e+04,1.251119766235351562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124828790928015321e-05,4.679427020877195801e-08,5.653800000000000000e+04,1.251276211738586426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124817846770517448e-05,4.679281795860617062e-08,5.654600000000000000e+04,1.251442461013793945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124806902354024683e-05,4.678401499010134010e-08,5.655600000000000000e+04,1.251599543094635010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124795960716005983e-05,4.678095275184542784e-08,5.656200000000000000e+04,1.251646094322204590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124785021899014760e-05,4.677833907560733473e-08,5.657000000000000000e+04,1.251805396080017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124774083594510487e-05,4.677107677760356914e-08,5.658000000000000000e+04,1.252127766609191895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124763147829381682e-05,4.676749699942225150e-08,5.658600000000000000e+04,1.252259826660156250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124752214638276060e-05,4.676438854111075153e-08,5.659400000000000000e+04,1.252426414489746094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124741284908809101e-05,4.676438332455973270e-08,5.660200000000000000e+04,1.252441675662994385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124730354545530766e-05,4.675385097063883881e-08,5.661200000000000000e+04,1.252755694389343262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124719427177475451e-05,4.675158516352420114e-08,5.661800000000000000e+04,1.252930579185485840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124708502804322300e-05,4.674830524899340555e-08,5.662600000000000000e+04,1.253103775978088379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124697578742820523e-05,4.674053738663924927e-08,5.663600000000000000e+04,1.253261444568634033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124686657364381325e-05,4.673684009690416790e-08,5.664200000000000000e+04,1.253417694568634033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124675738710233190e-05,4.673417628220149693e-08,5.665000000000000000e+04,1.253669393062591553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124664820971975343e-05,4.672709981159037617e-08,5.666000000000000000e+04,1.253892419338226318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124653905743325347e-05,4.672344918415535386e-08,5.666600000000000000e+04,1.253892419338226318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124642993035139792e-05,4.671953876616580760e-08,5.667400000000000000e+04,1.253897407054901123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124632083516499830e-05,4.671964766407389097e-08,5.668200000000000000e+04,1.253916556835174561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124621174080240598e-05,4.670913505440609576e-08,5.669200000000000000e+04,1.254156229496002197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124610267516938230e-05,4.670736936813512799e-08,5.669800000000000000e+04,1.254314498901367188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124599363737968854e-05,4.670234798672128484e-08,5.670600000000000000e+04,1.254483656883239746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124588460821646122e-05,4.669531879275882580e-08,5.671600000000000000e+04,1.254734799861907959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124577560508292907e-05,4.669121360369938953e-08,5.672200000000000000e+04,1.254900441169738770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124566662824416935e-05,4.668818511601182646e-08,5.673000000000000000e+04,1.255071609020233154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124555768497691336e-05,4.668597036242677233e-08,5.673800000000000000e+04,1.255237283706665039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124544874103353534e-05,4.667686923930598126e-08,5.674800000000000000e+04,1.255394556522369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124533982677573817e-05,4.667326689114572421e-08,5.675400000000000000e+04,1.255558359622955322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124523094267769257e-05,4.667043179353225065e-08,5.676200000000000000e+04,1.255714647769927979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124512206563992579e-05,4.666265874902922606e-08,5.677200000000000000e+04,1.255896599292755127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124501321594486027e-05,4.665872709530236038e-08,5.677800000000000000e+04,1.256053650379180908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124490439388584723e-05,4.665506186621022264e-08,5.678600000000000000e+04,1.256226282119750977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124479560822728907e-05,4.665503895109986059e-08,5.679400000000000000e+04,1.256383380889892578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124468681843760044e-05,4.664371303532212935e-08,5.680400000000000000e+04,1.256619479656219482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124457806055031002e-05,4.664138190971803037e-08,5.681000000000000000e+04,1.256787636280059814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124446933425256957e-05,4.663721731390404659e-08,5.681800000000000000e+04,1.256951889991760254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124436061343077854e-05,4.662909658863564469e-08,5.682800000000000000e+04,1.257123277187347412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124425192130107664e-05,4.662492496776846557e-08,5.683400000000000000e+04,1.257284681797027588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124414325823895525e-05,4.662191125464876283e-08,5.684200000000000000e+04,1.257501540184020996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124403460662914961e-05,4.661434074855843096e-08,5.685200000000000000e+04,1.257612733840942383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124392598204184137e-05,4.661033559736855277e-08,5.685800000000000000e+04,1.257775774002075195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124381738449998003e-05,4.660583804979647326e-08,5.686600000000000000e+04,1.257941043376922607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124370882038596225e-05,4.660574112870181970e-08,5.687400000000000000e+04,1.258086161613464355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124360025995528249e-05,4.659458763007368201e-08,5.688400000000000000e+04,1.258401529788970947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124349173006269682e-05,4.659264902668282460e-08,5.689000000000000000e+04,1.258558821678161621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124338322955168340e-05,4.658677091869016608e-08,5.689800000000000000e+04,1.258714983463287354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124327474045193004e-05,4.657942081537164112e-08,5.690800000000000000e+04,1.258871514797210693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124316627919720235e-05,4.657483074636935868e-08,5.691400000000000000e+04,1.259027740955352783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124305784602660081e-05,4.657129578618685032e-08,5.692200000000000000e+04,1.259183964729309082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124294944773917587e-05,4.656840963629141319e-08,5.693000000000000000e+04,1.259315624237060547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124284105225418824e-05,4.655913380456620227e-08,5.694000000000000000e+04,1.259484722614288330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124273268805382041e-05,4.655498463458718158e-08,5.694600000000000000e+04,1.259639544486999512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124262435558098592e-05,4.655160351597504458e-08,5.695400000000000000e+04,1.259808218479156494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124251603324009865e-05,4.654353745281244257e-08,5.696400000000000000e+04,1.259965741634368896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124240774002118159e-05,4.653910734988963856e-08,5.697000000000000000e+04,1.260122721195220947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124229947618414679e-05,4.653486930133645833e-08,5.697800000000000000e+04,1.260278224945068359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124219124986816434e-05,4.653416136743709566e-08,5.698600000000000000e+04,1.260442159175872803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124208302341599762e-05,4.652270095596856692e-08,5.699600000000000000e+04,1.260601296424865723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124197483036449995e-05,4.651981790439335030e-08,5.700200000000000000e+04,1.260826144218444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124186667033919805e-05,4.651501883275880996e-08,5.701000000000000000e+04,1.260983679294586182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124175851924037998e-05,4.650666155875308093e-08,5.702000000000000000e+04,1.261117804050445557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124165039855610608e-05,4.650195529100976674e-08,5.702600000000000000e+04,1.261274306774139404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124154230862884024e-05,4.649833149989141632e-08,5.703400000000000000e+04,1.261430542469024658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124143425855683780e-05,4.649632312042400618e-08,5.704200000000000000e+04,1.261586768627166748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124132620581725247e-05,4.648526222104058615e-08,5.705200000000000000e+04,1.261750824451446533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124121818804569103e-05,4.648129141307774007e-08,5.705800000000000000e+04,1.261907105445861816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124111020570734059e-05,4.647792143279819347e-08,5.706600000000000000e+04,1.262069745063781738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124100223039993452e-05,4.646876315000543673e-08,5.707600000000000000e+04,1.262226798534393311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124089428706469336e-05,4.646417860302283465e-08,5.708200000000000000e+04,1.262383015155792236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124078637607216693e-05,4.646012769411717400e-08,5.709000000000000000e+04,1.262627420425415039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124067847860807127e-05,4.645210855185072597e-08,5.710000000000000000e+04,1.262783806324005127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124057061125381153e-05,4.644717839632047190e-08,5.710600000000000000e+04,1.262940809726715088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124046277427077362e-05,4.644251507589858108e-08,5.711400000000000000e+04,1.263102543354034424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124035497478608758e-05,4.644063579542664259e-08,5.712200000000000000e+04,1.263258943557739258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124024717993100241e-05,4.642981073899082285e-08,5.713200000000000000e+04,1.263415834903717041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124013941896312709e-05,4.642605755416315628e-08,5.713800000000000000e+04,1.263572080135345459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.124003169170995828e-05,4.642104612417244662e-08,5.714600000000000000e+04,1.263727583885192871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123992397698842169e-05,4.641268276059691889e-08,5.715600000000000000e+04,1.264040699005126953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123981629365973540e-05,4.640753398795320434e-08,5.716200000000000000e+04,1.264165091514587402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123970864204044746e-05,4.640327003882608651e-08,5.717000000000000000e+04,1.264321517944335938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123960103013452287e-05,4.640056770211328357e-08,5.717800000000000000e+04,1.264478416442871094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123949342068240530e-05,4.638977655275134952e-08,5.718800000000000000e+04,1.264736986160278320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123938584669539629e-05,4.638529677966231882e-08,5.719400000000000000e+04,1.264736986160278320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123927830855287851e-05,4.638121572330177164e-08,5.720200000000000000e+04,1.264894039630889893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123917078146362401e-05,4.637215849415219619e-08,5.721200000000000000e+04,1.265206539630889893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123906328724385741e-05,4.636705395700062875e-08,5.721800000000000000e+04,1.265362749099731445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123895582623609852e-05,4.636247911392282683e-08,5.722600000000000000e+04,1.265518267154693604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123884838203170300e-05,4.635436578128247786e-08,5.723600000000000000e+04,1.265675327777862549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123874096912960825e-05,4.634899139189279046e-08,5.724200000000000000e+04,1.265830724239349365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123863358775612284e-05,4.634378775843322441e-08,5.725000000000000000e+04,1.265986957550048828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123852624410698785e-05,4.634115884530094545e-08,5.725800000000000000e+04,1.266144771575927734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123841890966144181e-05,4.633050024508901557e-08,5.726800000000000000e+04,1.266466224193572998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123831160987624850e-05,4.632621246494995262e-08,5.727400000000000000e+04,1.266519160270690918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123820434452867722e-05,4.632059901635126585e-08,5.728200000000000000e+04,1.266691901683807373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123809709537870353e-05,4.631220225199600386e-08,5.729200000000000000e+04,1.266848344802856445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123798987874212510e-05,4.630657486043625321e-08,5.729800000000000000e+04,1.267004654407501221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123788269490029747e-05,4.630173491537858112e-08,5.730600000000000000e+04,1.267160894870758057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123777555073901066e-05,4.629815808075011864e-08,5.731400000000000000e+04,1.267347767353057861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123766841423838300e-05,4.628767939375816558e-08,5.732400000000000000e+04,1.267671458721160889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123756131381413371e-05,4.628258447807417479e-08,5.733000000000000000e+04,1.267792491912841797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123745424981438992e-05,4.627788919893517069e-08,5.733800000000000000e+04,1.267948865890502930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123734720095502634e-05,4.626885860873556347e-08,5.734800000000000000e+04,1.268105013370513916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123724018600566119e-05,4.626324958832975432e-08,5.735400000000000000e+04,1.268261330127716064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123713320526586799e-05,4.625804918050385473e-08,5.736200000000000000e+04,1.268420662879943848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123702626676564106e-05,4.625568126656827800e-08,5.737000000000000000e+04,1.268589663505554199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123691933341162209e-05,4.624366034486737784e-08,5.738000000000000000e+04,1.268745820522308350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123681243817563413e-05,4.623921155838594887e-08,5.738600000000000000e+04,1.268902029991149902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123670558098496956e-05,4.623377388855841924e-08,5.739400000000000000e+04,1.269058277606964111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123659873782936987e-05,4.622430079414669872e-08,5.740400000000000000e+04,1.269214708805084229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123649193002617254e-05,4.621849506619287161e-08,5.741000000000000000e+04,1.269370746612548828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123638515792109576e-05,4.621359762490804627e-08,5.741800000000000000e+04,1.269527044296264648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123627843053833030e-05,4.621068901400565616e-08,5.742600000000000000e+04,1.269683184623718262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123617170588612124e-05,4.619840890070161539e-08,5.743600000000000000e+04,1.270005471706390381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123606502116937942e-05,4.619341419584673123e-08,5.744200000000000000e+04,1.270005471706390381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123595837673097871e-05,4.618868625760753141e-08,5.745000000000000000e+04,1.270162627696990967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123585174481227552e-05,4.617849247906379877e-08,5.746000000000000000e+04,1.270482587814331055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123574514986036020e-05,4.617269447958598599e-08,5.746600000000000000e+04,1.270482587814331055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123563859224489487e-05,4.616755198833414908e-08,5.747400000000000000e+04,1.270638928413391113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123553205363535471e-05,4.615837722147011793e-08,5.748400000000000000e+04,1.270800166130065918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123542555023093143e-05,4.615231343708871328e-08,5.749000000000000000e+04,1.270995075702667236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123531908225707471e-05,4.614638964755182767e-08,5.749800000000000000e+04,1.271122453212738037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123521265655739403e-05,4.614345551885331520e-08,5.750600000000000000e+04,1.271286120414733887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123510624154407075e-05,4.613139189227815199e-08,5.751600000000000000e+04,1.271359181404113770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123499986544546717e-05,4.612660461657081961e-08,5.752200000000000000e+04,1.271532099246978760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123489352791809109e-05,4.612013545356697127e-08,5.753000000000000000e+04,1.271688387393951416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123478720892583048e-05,4.611070363416010414e-08,5.754000000000000000e+04,1.272038841247558594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123468092642864169e-05,4.610432280842573197e-08,5.754600000000000000e+04,1.272038841247558594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123457468071571873e-05,4.609883977741494505e-08,5.755400000000000000e+04,1.272360527515411377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123446847927657942e-05,4.609464468235052773e-08,5.756200000000000000e+04,1.272360527515411377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123436228716295607e-05,4.608296968074857733e-08,5.757200000000000000e+04,1.272563304901123047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123425613540790817e-05,4.607714890328416420e-08,5.757800000000000000e+04,1.272563304901123047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123415002437591399e-05,4.607180521342970870e-08,5.758600000000000000e+04,1.272726449966430664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123404393089802374e-05,4.606168918116447474e-08,5.759600000000000000e+04,1.273091413974761963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123393787541156186e-05,4.605532507885658248e-08,5.760200000000000000e+04,1.273091413974761963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123383185822274094e-05,4.604938307979695955e-08,5.761000000000000000e+04,1.273405542373657227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123372588799842918e-05,4.604656116518967994e-08,5.761800000000000000e+04,1.273582079410552979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123361992463120151e-05,4.603318687468342368e-08,5.762800000000000000e+04,1.273739151954650879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123351400379626113e-05,4.602810249318429798e-08,5.763400000000000000e+04,1.273895404338836670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123340812535765757e-05,4.602185641435939286e-08,5.764200000000000000e+04,1.274050910472869873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123330226348407757e-05,4.601129711841312112e-08,5.765200000000000000e+04,1.274273600578308105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123319644113362239e-05,4.600469354144898214e-08,5.765800000000000000e+04,1.274439115524291992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123309065865901521e-05,4.599908400411816249e-08,5.766600000000000000e+04,1.274597144126892090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123298489891300572e-05,4.598918102635736628e-08,5.767600000000000000e+04,1.274762113094329834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123287917711850056e-05,4.598259862214845240e-08,5.768200000000000000e+04,1.274931137561798096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123277349335715540e-05,4.597569850824768461e-08,5.769000000000000000e+04,1.275095098018646240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123266785381538208e-05,4.597265225106039917e-08,5.769800000000000000e+04,1.275251600742340088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123256222977868409e-05,4.595947259250480719e-08,5.770800000000000000e+04,1.275564064979553223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123245664718301205e-05,4.595463315731751921e-08,5.771400000000000000e+04,1.275720973014831543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123235110511071759e-05,4.594656176699879272e-08,5.772200000000000000e+04,1.275877256393432617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123224558615989164e-05,4.593673328020129210e-08,5.773200000000000000e+04,1.276033480167388916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123214010623940879e-05,4.592958704954953387e-08,5.773800000000000000e+04,1.276144766807556152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123203466558678044e-05,4.592338631125560813e-08,5.774600000000000000e+04,1.276309177875518799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123192927067760229e-05,4.591790856071464692e-08,5.775400000000000000e+04,1.276475267410278320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123182389109076226e-05,4.590620005221408721e-08,5.776400000000000000e+04,1.276812708377838135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123171855392914457e-05,4.589944215576130048e-08,5.777000000000000000e+04,1.276943550109863281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123161325956155245e-05,4.589331992649272937e-08,5.777800000000000000e+04,1.277141757011413574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123150798778824232e-05,4.588281567132745543e-08,5.778800000000000000e+04,1.277304911613464355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123140275647236147e-05,4.587570374860457014e-08,5.779400000000000000e+04,1.277524862289428711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123129756586137565e-05,4.586879991575446149e-08,5.780200000000000000e+04,1.277633576393127441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123119242345274957e-05,4.586502167718705624e-08,5.781000000000000000e+04,1.277831518650054932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123108729459920190e-05,4.585143551536487619e-08,5.782000000000000000e+04,1.277988352775573730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123098221024752862e-05,4.584562508860275842e-08,5.782600000000000000e+04,1.278144586086273193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123087717007792735e-05,4.583820112488891783e-08,5.783400000000000000e+04,1.278300819396972656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123077215210847686e-05,4.582738886582401116e-08,5.784400000000000000e+04,1.278613216876983643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123066717601994873e-05,4.581994239966203800e-08,5.785000000000000000e+04,1.278613216876983643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123056224211829125e-05,4.581342730345991145e-08,5.785800000000000000e+04,1.278934495449066162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123045735856499892e-05,4.580843624114510755e-08,5.786600000000000000e+04,1.279090743064880371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123035248727011647e-05,4.579514174553479184e-08,5.787600000000000000e+04,1.279273638725280762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123024766206865960e-05,4.578832317679724294e-08,5.788200000000000000e+04,1.279436054229736328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123014288330364954e-05,4.578193807408785368e-08,5.789000000000000000e+04,1.279592902660369873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.123003812587019863e-05,4.577041359367922679e-08,5.790000000000000000e+04,1.279749047756195068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122993341193452384e-05,4.576295022466936300e-08,5.790600000000000000e+04,1.279905364513397217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122982874181405245e-05,4.575597096224362905e-08,5.791400000000000000e+04,1.280061523914337158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122972409908038226e-05,4.574542995417533401e-08,5.792400000000000000e+04,1.280374722480773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122961949832456547e-05,4.573763591453647876e-08,5.793000000000000000e+04,1.280530591011047363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122951493977825715e-05,4.573002478924362902e-08,5.793800000000000000e+04,1.280699148178100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122941042956693698e-05,4.572489046218802637e-08,5.794600000000000000e+04,1.280856547355651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122930593954252952e-05,4.571184900421080011e-08,5.795600000000000000e+04,1.281038689613342285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122920149490306557e-05,4.570505672930084944e-08,5.796200000000000000e+04,1.281195073127746582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122909709543628204e-05,4.569701544805340046e-08,5.797000000000000000e+04,1.281360001564025879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122899272328910288e-05,4.568616559673924355e-08,5.798000000000000000e+04,1.281676197052001953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122888839449892804e-05,4.567805272390873815e-08,5.798600000000000000e+04,1.281842775344848633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122878410933905609e-05,4.567068798917195327e-08,5.799400000000000000e+04,1.281999726295471191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122867987445055737e-05,4.566455395541403429e-08,5.800200000000000000e+04,1.282156267166137695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122857565899193059e-05,4.565166227955474950e-08,5.801200000000000000e+04,1.282311785221099854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122847149042713316e-05,4.564402947349225886e-08,5.801800000000000000e+04,1.282468018531799316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122836736905205233e-05,4.563673082718387520e-08,5.802600000000000000e+04,1.282624256610870361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122826327458649843e-05,4.562526124714313785e-08,5.803600000000000000e+04,1.282936704158782959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122815922500300625e-05,4.561707464620251531e-08,5.804200000000000000e+04,1.283093695640563965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122805522058399184e-05,4.560927784511729681e-08,5.805000000000000000e+04,1.283263740539550781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122795126887206505e-05,4.560410337550223797e-08,5.805800000000000000e+04,1.283331048488616943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122784733504977395e-05,4.558981619183480513e-08,5.806800000000000000e+04,1.283651468753814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122774345016044916e-05,4.558266019644744404e-08,5.807400000000000000e+04,1.283723940849304199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122763961411504889e-05,4.557458612783284575e-08,5.808200000000000000e+04,1.283880238533020020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122753580458726863e-05,4.556268183687467632e-08,5.809200000000000000e+04,1.284037156105041504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122743204148592834e-05,4.555422463532974516e-08,5.809800000000000000e+04,1.284193089008331299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122732832512403379e-05,4.554659273192458412e-08,5.810600000000000000e+04,1.284349625110626221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122722466376411186e-05,4.554078910530040254e-08,5.811400000000000000e+04,1.284509792327880859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122712101896829191e-05,4.552627611678241317e-08,5.812400000000000000e+04,1.284666695594787598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122701742490222554e-05,4.551852346523830135e-08,5.813000000000000000e+04,1.284822251796722412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122691388182790513e-05,4.551096260756968961e-08,5.813800000000000000e+04,1.284978876113891602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122681036459937717e-05,4.549839179587713065e-08,5.814800000000000000e+04,1.285134723186492920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122670689546329286e-05,4.548984056119635314e-08,5.815400000000000000e+04,1.285298626422882080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122660347474325607e-05,4.548187850643957382e-08,5.816200000000000000e+04,1.285462212562561035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122650008600948221e-05,4.547022337658845727e-08,5.817200000000000000e+04,1.285784955024719238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122639674387801099e-05,4.546140061518601487e-08,5.817800000000000000e+04,1.285896332263946533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122629344855544899e-05,4.545266564051261579e-08,5.818600000000000000e+04,1.286052823066711426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122619020609864760e-05,4.544664025468025595e-08,5.819400000000000000e+04,1.286209092140197754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122608698864164587e-05,4.543235170971813545e-08,5.820400000000000000e+04,1.286365690231323242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122598382120294596e-05,4.542463769305944191e-08,5.821000000000000000e+04,1.286522233486175537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122588070343793927e-05,4.541532097811080230e-08,5.821800000000000000e+04,1.286678476333618164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122577761789660022e-05,4.540341909833653242e-08,5.822800000000000000e+04,1.287000265121459961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122567458033560849e-05,4.539420574155040425e-08,5.823400000000000000e+04,1.287156515121459961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122557159101620089e-05,4.538575970014884426e-08,5.824200000000000000e+04,1.287312741279602051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122546865639238054e-05,4.537841544078507431e-08,5.825000000000000000e+04,1.287496643066406250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122536574644268924e-05,4.536453790277180233e-08,5.826000000000000000e+04,1.287721581459045410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122526288793830124e-05,4.535575291828303571e-08,5.826600000000000000e+04,1.287845995426177979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122516008117189691e-05,4.534735421797550103e-08,5.827400000000000000e+04,1.288004689216613770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122505730644835935e-05,4.533482537851896245e-08,5.828400000000000000e+04,1.288160834312438965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122495458124754325e-05,4.532552676194619754e-08,5.829000000000000000e+04,1.288398668766021729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122485190583437680e-05,4.531656080992717356e-08,5.829800000000000000e+04,1.288555107116699219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122474928748546765e-05,4.531024653844317355e-08,5.830600000000000000e+04,1.288711347579956055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122464669261180558e-05,4.529491830463047935e-08,5.831600000000000000e+04,1.288883953094482422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122454415121125894e-05,4.528665168554799362e-08,5.832200000000000000e+04,1.288883953094482422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122444166313577821e-05,4.527734251445653700e-08,5.833000000000000000e+04,1.289197344779968262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122433920699114922e-05,4.526441329372038419e-08,5.834000000000000000e+04,1.289358482360839844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122423680190805322e-05,4.525480135535906425e-08,5.834600000000000000e+04,1.289516568183898926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122413444818269935e-05,4.524599239209988040e-08,5.835400000000000000e+04,1.289673089981079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122403215369194511e-05,4.523888773701797808e-08,5.836200000000000000e+04,1.289836206436157227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122392988177646207e-05,4.522346558805500594e-08,5.837200000000000000e+04,1.289993398189544678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122382766505798437e-05,4.521449531878859811e-08,5.837800000000000000e+04,1.290149641036987305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122372550378115208e-05,4.520573621455399792e-08,5.838600000000000000e+04,1.290305895805358887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122362337403538213e-05,4.519215482892737455e-08,5.839600000000000000e+04,1.290659241676330566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122352129700503800e-05,4.518242691641139499e-08,5.840200000000000000e+04,1.290659241676330566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122341927299088753e-05,4.517323263373340636e-08,5.841000000000000000e+04,1.290983233451843262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122331731077733831e-05,4.516691757336539665e-08,5.841800000000000000e+04,1.291037786006927490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122321536960208851e-05,4.515015291404693109e-08,5.842800000000000000e+04,1.291212942600250244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122311348576589382e-05,4.514153429874871754e-08,5.843400000000000000e+04,1.291417179107666016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122301165919575863e-05,4.513211053439264179e-08,5.844200000000000000e+04,1.291490473747253418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122290986376440111e-05,4.511802565174840817e-08,5.845200000000000000e+04,1.291803102493286133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122280812271283155e-05,4.510802558289325398e-08,5.845800000000000000e+04,1.291959333419799805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122270643636482491e-05,4.509891766669641907e-08,5.846600000000000000e+04,1.292115650177001953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122260478761740022e-05,4.508558805524295798e-08,5.847600000000000000e+04,1.292328631877899170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122250319171116542e-05,4.507549525963696665e-08,5.848200000000000000e+04,1.292485482692718506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122240164875900289e-05,4.506519617507582379e-08,5.849000000000000000e+04,1.292641794681549072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122230016487713254e-05,4.505842796065497846e-08,5.849800000000000000e+04,1.292798030376434326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122219871172816202e-05,4.504198886454143268e-08,5.850800000000000000e+04,1.292964103221893311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122209731492459733e-05,4.503343255221561491e-08,5.851400000000000000e+04,1.293120918273925781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122199597368913837e-05,4.502207937262088412e-08,5.852200000000000000e+04,1.293374991416931152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122189467084920857e-05,4.500873049816683344e-08,5.853200000000000000e+04,1.293619756698608398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122179342210571557e-05,4.499806042106052436e-08,5.853800000000000000e+04,1.293784389495849609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122169222768399047e-05,4.498828142170588030e-08,5.854600000000000000e+04,1.293895909786224365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122159109385021529e-05,4.497925947155914524e-08,5.855400000000000000e+04,1.294057793617248535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122148999119678339e-05,4.496404428153483135e-08,5.856400000000000000e+04,1.294319705963134766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122138894600080825e-05,4.495372384440416837e-08,5.857000000000000000e+04,1.294484813213348389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122128795856395557e-05,4.494395233956098316e-08,5.857800000000000000e+04,1.294644434452056885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122118700960208883e-05,4.492995341881804893e-08,5.858800000000000000e+04,1.294800813198089600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122108611624371346e-05,4.491921940099752080e-08,5.859400000000000000e+04,1.294956955909729004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122098527871574112e-05,4.490870239354112207e-08,5.860200000000000000e+04,1.295113270282745361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122088450405206385e-05,4.490105681236229806e-08,5.861000000000000000e+04,1.295269429683685303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122078375971988256e-05,4.488417118093056371e-08,5.862000000000000000e+04,1.295581893920898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122068307485039503e-05,4.487458320002267398e-08,5.862600000000000000e+04,1.295746371746063232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122058244913559637e-05,4.486355126969468464e-08,5.863400000000000000e+04,1.295902731418609619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122048186211843642e-05,4.484924144908231110e-08,5.864400000000000000e+04,1.296063134670257568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122038133217638255e-05,4.483811845104971512e-08,5.865000000000000000e+04,1.296232252120971680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122028085957433925e-05,4.482783958098103781e-08,5.865800000000000000e+04,1.296382601261138916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122018045176313188e-05,4.481898510408989137e-08,5.866600000000000000e+04,1.296542816162109375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.122008007393088029e-05,4.480235664297013125e-08,5.867600000000000000e+04,1.296862690448760986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121997975709194658e-05,4.479177949682437673e-08,5.868200000000000000e+04,1.296992881298065186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121987950149154000e-05,4.478153748820558242e-08,5.869000000000000000e+04,1.297169697284698486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121977928445888132e-05,4.476658124534548394e-08,5.870000000000000000e+04,1.297378606796264648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121967912609369307e-05,4.475534529380894218e-08,5.870600000000000000e+04,1.297535691261291504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121957902666015636e-05,4.474455120570241491e-08,5.871400000000000000e+04,1.297698354721069336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121947899440918016e-05,4.473664440736313629e-08,5.872200000000000000e+04,1.297879502773284912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121937899100970808e-05,4.471858958136108614e-08,5.873200000000000000e+04,1.298094968795776367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121927905065272308e-05,4.470847120718072549e-08,5.873800000000000000e+04,1.298234853744506836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121917917316753955e-05,4.469735170330986174e-08,5.874600000000000000e+04,1.298391606807708740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121907933418055404e-05,4.468196536546069127e-08,5.875600000000000000e+04,1.298547830581665039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121897955543121613e-05,4.467040784173594368e-08,5.876200000000000000e+04,1.298704061508178711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121887983720488275e-05,4.465973499608594259e-08,5.877000000000000000e+04,1.298952536582946777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121878018833464893e-05,4.465108119479895963e-08,5.877800000000000000e+04,1.299124124050140381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121868056748276237e-05,4.463286439457324171e-08,5.878800000000000000e+04,1.299280269145965576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121858101141513877e-05,4.462207403234679651e-08,5.879400000000000000e+04,1.299436583518981934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121848152030714783e-05,4.461142950029679026e-08,5.880200000000000000e+04,1.299592812061309814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121838206737591437e-05,4.459538830114435441e-08,5.881200000000000000e+04,1.299749045372009277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121828267633146100e-05,4.458369265363915747e-08,5.881800000000000000e+04,1.299908139705657959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121818334745810280e-05,4.457263418182308723e-08,5.882600000000000000e+04,1.300220725536346436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121808406341164415e-05,4.455759292285608422e-08,5.883600000000000000e+04,1.300380616188049316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121798483962864557e-05,4.454560585431753364e-08,5.884200000000000000e+04,1.300537595748901367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121788567628268106e-05,4.453368605181086739e-08,5.885000000000000000e+04,1.300745112895965576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121778657962492831e-05,4.452466818530913346e-08,5.885800000000000000e+04,1.300906939506530762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121768752071013868e-05,4.450684190816729384e-08,5.886800000000000000e+04,1.301063864231109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121758852555193912e-05,4.449603683537850357e-08,5.887400000000000000e+04,1.301220738887786865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121748959370254226e-05,4.448344827385692794e-08,5.888200000000000000e+04,1.301376996040344238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121739070723061300e-05,4.446820161090466539e-08,5.889200000000000000e+04,1.301553604602813721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121729188234936481e-05,4.445576712057166557e-08,5.889800000000000000e+04,1.301721036434173584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121719311928371545e-05,4.444413228140013416e-08,5.890600000000000000e+04,1.301893000602722168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121709442452331795e-05,4.443359190267762333e-08,5.891400000000000000e+04,1.302050223350524902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121699576767586276e-05,4.441633967621342514e-08,5.892400000000000000e+04,1.302235703468322754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121689717586295859e-05,4.440432510807663899e-08,5.893000000000000000e+04,1.302487320899963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121679864931443767e-05,4.439270620393497909e-08,5.893800000000000000e+04,1.302708821296691895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121670016826336995e-05,4.437685472793862003e-08,5.894800000000000000e+04,1.302865765094757080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121660175026224997e-05,4.436431138162620374e-08,5.895400000000000000e+04,1.303021965026855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121650339552939710e-05,4.435208413693282791e-08,5.896200000000000000e+04,1.303178224563598633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121640511121106568e-05,4.434254827324181431e-08,5.897000000000000000e+04,1.303334150314331055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121630686411251392e-05,4.432388707124077219e-08,5.898000000000000000e+04,1.303646495342254639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121620868390556347e-05,4.431238359945776974e-08,5.898600000000000000e+04,1.303646495342254639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121611057035227939e-05,4.429976107244169827e-08,5.899400000000000000e+04,1.303810319900512695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121601250251668045e-05,4.428356219872431950e-08,5.900400000000000000e+04,1.304086511135101318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121591449913909109e-05,4.427066922245868182e-08,5.901000000000000000e+04,1.304308674335479736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121581656045965532e-05,4.425857255876942610e-08,5.901800000000000000e+04,1.304339458942413330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121571869402284139e-05,4.424810869296825025e-08,5.902600000000000000e+04,1.304585700035095215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121562086448296390e-05,4.422949677342732383e-08,5.903600000000000000e+04,1.304898204803466797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121552310331386136e-05,4.421720882022856808e-08,5.904200000000000000e+04,1.304898204803466797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121542541067569414e-05,4.420512854680915234e-08,5.905000000000000000e+04,1.305055143833160400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121532776370883023e-05,4.418833693527994950e-08,5.906000000000000000e+04,1.305366909503936768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121523018267597656e-05,4.417530672633850968e-08,5.906600000000000000e+04,1.305523958206176758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121513266781009258e-05,4.416277051002879508e-08,5.907400000000000000e+04,1.305680074691772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121503522733106725e-05,4.415301914034322919e-08,5.908200000000000000e+04,1.305851426124572754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121493782285241432e-05,4.413318421937132390e-08,5.909200000000000000e+04,1.306013622283935547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121484048858667883e-05,4.412121839189591827e-08,5.909800000000000000e+04,1.306025934219360352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121474322436202998e-05,4.410840930750984713e-08,5.910600000000000000e+04,1.306187472343444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121464600580591805e-05,4.409119791717079658e-08,5.911600000000000000e+04,1.306348173618316650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121454885461750600e-05,4.407787024166682223e-08,5.912200000000000000e+04,1.306535594463348389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121445177104076813e-05,4.406538714582945264e-08,5.913000000000000000e+04,1.306696693897247314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121435473925319337e-05,4.404890147743258682e-08,5.914000000000000000e+04,1.306853327751159668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121425777336204768e-05,4.403548577827336296e-08,5.914600000000000000e+04,1.307010061740875244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121416087342829710e-05,4.402184801686519352e-08,5.915400000000000000e+04,1.307165918350219727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121406404498532837e-05,4.401153204502827181e-08,5.916200000000000000e+04,1.307326364517211914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121396726222258051e-05,4.399215326832518840e-08,5.917200000000000000e+04,1.307681612968444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121387054849119843e-05,4.398017323090194869e-08,5.917800000000000000e+04,1.307681612968444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121377390300033796e-05,4.396550693924737888e-08,5.918600000000000000e+04,1.307838559150695801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121367731027378557e-05,4.394905359072493882e-08,5.919600000000000000e+04,1.308021333217620850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121358078448072365e-05,4.393506540457622157e-08,5.920200000000000000e+04,1.308177614212036133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121348432578350132e-05,4.392189324522245397e-08,5.921000000000000000e+04,1.308343942165374756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121338793970663856e-05,4.390937300803778293e-08,5.921800000000000000e+04,1.308406393527984619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121329160012403261e-05,4.389124997748673713e-08,5.922800000000000000e+04,1.308574039936065674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121319533039568155e-05,4.387756153971578182e-08,5.923400000000000000e+04,1.308574039936065674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121309913072789212e-05,4.386436547388350984e-08,5.924200000000000000e+04,1.308887703418731689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121300298412617473e-05,4.384735631512837396e-08,5.925200000000000000e+04,1.309045836925506592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121290690568948629e-05,4.383329136739346974e-08,5.925800000000000000e+04,1.309265675544738770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121281089557291345e-05,4.381940235549308993e-08,5.926600000000000000e+04,1.309422442913055420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121271495984190159e-05,4.380807836968536855e-08,5.927400000000000000e+04,1.309579298496246338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121261907024605878e-05,4.378851586896997907e-08,5.928400000000000000e+04,1.309891741275787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121252325209774492e-05,4.377546790715305609e-08,5.929000000000000000e+04,1.309891741275787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121242750504857367e-05,4.376108150259713048e-08,5.929800000000000000e+04,1.310215237140655518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121233181149943316e-05,4.374384329169917886e-08,5.930800000000000000e+04,1.310442888736724854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121223618727016123e-05,4.372940530354323064e-08,5.931400000000000000e+04,1.310560467243194580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121214063254165363e-05,4.371570539095419226e-08,5.932200000000000000e+04,1.310578358173370361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121204515358249288e-05,4.370320597979409238e-08,5.933000000000000000e+04,1.310893492698669434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121194972087515286e-05,4.368398769587157497e-08,5.934000000000000000e+04,1.311049635410308838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121185436072859042e-05,4.367000401103161936e-08,5.934600000000000000e+04,1.311214213371276855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121175907328106167e-05,4.365630914264678695e-08,5.935400000000000000e+04,1.311371445655822754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121166383945975801e-05,4.363855161973966662e-08,5.936400000000000000e+04,1.311588156223297119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121156867617462159e-05,4.362399894827555960e-08,5.937000000000000000e+04,1.311746757030487061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121147358359606527e-05,4.360980601187844175e-08,5.937800000000000000e+04,1.311953046321868896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121137856851566530e-05,4.359807789739289981e-08,5.938600000000000000e+04,1.312030844688415527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121128359914794111e-05,4.357770537789906769e-08,5.939600000000000000e+04,1.312352809906005859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121118870385727835e-05,4.356410164215808527e-08,5.940200000000000000e+04,1.312352809906005859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121109388241128336e-05,4.354959228221870414e-08,5.941000000000000000e+04,1.312671248912811279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121099911477855358e-05,4.353152502699381483e-08,5.942000000000000000e+04,1.312828364372253418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121090441883022552e-05,4.351667432582802533e-08,5.942600000000000000e+04,1.312984502315521240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121080979474571769e-05,4.350256436789150482e-08,5.943400000000000000e+04,1.313140795230865479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121071524962287142e-05,4.349009041607725115e-08,5.944200000000000000e+04,1.313296351432800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121062074997274160e-05,4.346971487298302546e-08,5.945200000000000000e+04,1.313609485626220703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121052632558766061e-05,4.345547998088580339e-08,5.945800000000000000e+04,1.313609485626220703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121043197653050712e-05,4.344136978282972939e-08,5.946600000000000000e+04,1.313854362964630127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121033768126770630e-05,4.342281007209586785e-08,5.947600000000000000e+04,1.314011492729187012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121024345885710135e-05,4.340783149705523524e-08,5.948200000000000000e+04,1.314269053936004639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121014930946674700e-05,4.339335482713618025e-08,5.949000000000000000e+04,1.314282355308532715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.121005524071375982e-05,4.338142531345569547e-08,5.949800000000000000e+04,1.314498157501220703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120996121674669952e-05,4.336006546986537868e-08,5.950800000000000000e+04,1.314655144214630127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120986726947893168e-05,4.334606800206225887e-08,5.951400000000000000e+04,1.314817869663238525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120977339870861514e-05,4.333136650599245905e-08,5.952200000000000000e+04,1.314975068569183350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120967958173561249e-05,4.331245906680476234e-08,5.953200000000000000e+04,1.315131292343139648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120958583871980763e-05,4.329723156772412873e-08,5.953800000000000000e+04,1.315287547111511230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120949216983077485e-05,4.328278275510728831e-08,5.954600000000000000e+04,1.315537312030792236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120939858305786107e-05,4.327036749744141724e-08,5.955400000000000000e+04,1.315710160732269287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120930504057090619e-05,4.324881157887465933e-08,5.956400000000000000e+04,1.315908660888671875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120921157597738913e-05,4.323436405856914410e-08,5.957000000000000000e+04,1.316039545536041260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120911818926306449e-05,4.321990401002081176e-08,5.957800000000000000e+04,1.316206872463226318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120902485619253918e-05,4.320052727840991174e-08,5.958800000000000000e+04,1.316377794742584229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120893159818041718e-05,4.318517082560336491e-08,5.959400000000000000e+04,1.316541628837585449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120883841538446683e-05,4.317044300972712226e-08,5.960200000000000000e+04,1.316707684993743896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120874529222602768e-05,4.315200344159115005e-08,5.961200000000000000e+04,1.316883251667022705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120865224251061869e-05,4.313642104074467545e-08,5.961800000000000000e+04,1.317092764377593994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120855926630151829e-05,4.312085813786104485e-08,5.962600000000000000e+04,1.317249751091003418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120846636901428246e-05,4.310803000005845942e-08,5.963400000000000000e+04,1.317405743598937988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120837352514794755e-05,4.308706576783511340e-08,5.964400000000000000e+04,1.317722501754760742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120828075758636224e-05,4.307262476186635583e-08,5.965000000000000000e+04,1.317730200290679932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120818806577725428e-05,4.305640435080299143e-08,5.965800000000000000e+04,1.317906241416931152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120809543412123630e-05,4.303790734039275451e-08,5.966800000000000000e+04,1.318238952159881592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120800287668507765e-05,4.302193032556202728e-08,5.967400000000000000e+04,1.318238952159881592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120791039357794391e-05,4.300668203611453393e-08,5.968200000000000000e+04,1.318522877693176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120781799025496953e-05,4.299234426285685849e-08,5.969000000000000000e+04,1.318621141910552979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120772564071078273e-05,4.297214970119206553e-08,5.970000000000000000e+04,1.318778696060180664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120763336810139237e-05,4.295655213419936216e-08,5.970600000000000000e+04,1.318936290740966797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120754117251756478e-05,4.294131808440373222e-08,5.971400000000000000e+04,1.319115762710571289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120744903717342274e-05,4.292238268465322549e-08,5.972400000000000000e+04,1.319430134296417236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120735697690879376e-05,4.290635034922251197e-08,5.973000000000000000e+04,1.319588050842285156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120726499181866412e-05,4.289057843061496826e-08,5.973800000000000000e+04,1.319792478084564209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120717308777138986e-05,4.287715083587930565e-08,5.974600000000000000e+04,1.319857933521270752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120708123706360820e-05,4.285584371617531989e-08,5.975600000000000000e+04,1.320182168483734131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120698946440610775e-05,4.284073897111309190e-08,5.976200000000000000e+04,1.320182168483734131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120689776947026006e-05,4.282461745127426112e-08,5.977000000000000000e+04,1.320359477996826172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120680613494750759e-05,4.280549815110383377e-08,5.978000000000000000e+04,1.320692865848541260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120671457627158686e-05,4.278919517946839407e-08,5.978600000000000000e+04,1.320712013244628906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120662309354900547e-05,4.277357233001863991e-08,5.979400000000000000e+04,1.320868422985076904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120653169281152401e-05,4.275929073374352047e-08,5.980200000000000000e+04,1.321197013854980469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120644034532239101e-05,4.273821859351955157e-08,5.981200000000000000e+04,1.321357831954956055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120634907661272786e-05,4.272243833905438244e-08,5.981800000000000000e+04,1.321514303684234619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120625788669462682e-05,4.270683356702862025e-08,5.982600000000000000e+04,1.321680407524108887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120616675712745725e-05,4.268732440948531436e-08,5.983600000000000000e+04,1.321837439537048340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120607570418684712e-05,4.267094728944262451e-08,5.984200000000000000e+04,1.322020611763000488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120598472796430817e-05,4.265497347186541382e-08,5.985000000000000000e+04,1.322253551483154297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120589383487649446e-05,4.264128219731161513e-08,5.985800000000000000e+04,1.322398138046264648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120580299447254612e-05,4.261934661943717008e-08,5.986800000000000000e+04,1.322556064128875732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120571223383121878e-05,4.260386358739822603e-08,5.987400000000000000e+04,1.322712976932525635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120562155268698793e-05,4.258767015010696156e-08,5.988200000000000000e+04,1.322869186401367188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120553093186839785e-05,4.256793638461313762e-08,5.989200000000000000e+04,1.323184227943420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120544038837392087e-05,4.255135511318981245e-08,5.989800000000000000e+04,1.323346059322357178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120534992229562946e-05,4.253545502143813208e-08,5.990600000000000000e+04,1.323583023548126221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120525954027473458e-05,4.252124554282620871e-08,5.991400000000000000e+04,1.323749005794525146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120516921058506662e-05,4.249930416542639475e-08,5.992400000000000000e+04,1.323953313827514648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120507896137278503e-05,4.248338577548266893e-08,5.993000000000000000e+04,1.323953313827514648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120498879257117748e-05,4.246749268231895709e-08,5.993800000000000000e+04,1.323953313827514648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120489868391003405e-05,4.244741051131833516e-08,5.994800000000000000e+04,1.324191551208496094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120480865325389284e-05,4.243075289974765057e-08,5.995400000000000000e+04,1.324363806247711182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120471870068011338e-05,4.241461075541146565e-08,5.996200000000000000e+04,1.324520914554595947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120462883319390207e-05,4.240080680298712283e-08,5.997000000000000000e+04,1.324677128791809082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120453901737387485e-05,4.237816898718791361e-08,5.998000000000000000e+04,1.324912002086639404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120444928288183295e-05,4.236243523127638603e-08,5.998600000000000000e+04,1.324912002086639404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120435962946093735e-05,4.234614500831280521e-08,5.999400000000000000e+04,1.325235929489135742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120427003600256796e-05,4.232582636544163366e-08,6.000400000000000000e+04,1.325454494953155518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120418052115505804e-05,4.230901314323438911e-08,6.001000000000000000e+04,1.325454494953155518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120409108499098140e-05,4.229290609035771949e-08,6.001800000000000000e+04,1.325769612789154053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120400173477385221e-05,4.227879693122340200e-08,6.002600000000000000e+04,1.325925824642181396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120391243568218160e-05,4.225602171969595782e-08,6.003600000000000000e+04,1.326086406707763672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120382321857383553e-05,4.224000520198010633e-08,6.004200000000000000e+04,1.326243877410888672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120373408330677506e-05,4.222389404678839343e-08,6.005000000000000000e+04,1.326436719894409180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120364500770677538e-05,4.220326469811598113e-08,6.006000000000000000e+04,1.326666660308837891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120355601129046662e-05,4.218638193454562235e-08,6.006600000000000000e+04,1.326666660308837891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120346709411613312e-05,4.217011107954164674e-08,6.007400000000000000e+04,1.326822807788848877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120337826379319700e-05,4.215629320035428932e-08,6.008200000000000000e+04,1.326979753971099854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120328948384179746e-05,4.213294403136693980e-08,6.009200000000000000e+04,1.327136020660400391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120320078659216057e-05,4.211704486545428597e-08,6.009800000000000000e+04,1.327291510105133057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120311217177008989e-05,4.210067112346418275e-08,6.010600000000000000e+04,1.327448446750640869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120302361630851846e-05,4.207980837336978912e-08,6.011600000000000000e+04,1.327760987281799316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120293514053344348e-05,4.206280979032865037e-08,6.012200000000000000e+04,1.327917137145996094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120284674449525664e-05,4.204655629000756729e-08,6.013000000000000000e+04,1.328073379993438721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120275841338178098e-05,4.202656316876901788e-08,6.014000000000000000e+04,1.328229603767395020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120267016021600068e-05,4.200947247421095951e-08,6.014600000000000000e+04,1.328417241573333740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120258198493142367e-05,4.199227984924657126e-08,6.015400000000000000e+04,1.328590323925018311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120249389246161196e-05,4.197803112670780454e-08,6.016200000000000000e+04,1.328773036003112793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120240585903154336e-05,4.195552904686086765e-08,6.017200000000000000e+04,1.328929178714752197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120231790593471306e-05,4.193975090702043275e-08,6.017800000000000000e+04,1.329085481166839600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120223003239110197e-05,4.192178586891365859e-08,6.018600000000000000e+04,1.329241633415222168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120214222411251619e-05,4.190196288433119082e-08,6.019600000000000000e+04,1.329558842182159424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120205449394744601e-05,4.188451284452293465e-08,6.020200000000000000e+04,1.329558842182159424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120196684189581522e-05,4.186781599648079880e-08,6.021000000000000000e+04,1.329872424602508545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120187927277465106e-05,4.185181272924639463e-08,6.021800000000000000e+04,1.330028636455535889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120179176303208723e-05,4.183052752599325649e-08,6.022800000000000000e+04,1.330270800590515137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120170433355046912e-05,4.181345038346811708e-08,6.023400000000000000e+04,1.330284783840179443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120161698432325427e-05,4.179679486390793550e-08,6.024200000000000000e+04,1.330458941459655762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120152970017780406e-05,4.177667382991667700e-08,6.025200000000000000e+04,1.330771691799163818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120144249441771621e-05,4.175927871215393489e-08,6.025800000000000000e+04,1.330929315090179443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120135536703004299e-05,4.174208658091366959e-08,6.026600000000000000e+04,1.331089541912078857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120126832314201882e-05,4.172716131762350695e-08,6.027400000000000000e+04,1.331245977878570557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120118133805452380e-05,4.170488572575238258e-08,6.028400000000000000e+04,1.331558380126953125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120109443371719532e-05,4.168844893123019241e-08,6.029000000000000000e+04,1.331715276241302490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120100760967745352e-05,4.167091276399900371e-08,6.029800000000000000e+04,1.331881806850433350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120092085063410222e-05,4.165078123715105360e-08,6.030800000000000000e+04,1.332057583332061768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120083417014917737e-05,4.163320009666710955e-08,6.031400000000000000e+04,1.332216095924377441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120074756822294325e-05,4.161627651158889040e-08,6.032200000000000000e+04,1.332356874942779541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120066105001259551e-05,4.160046364780724512e-08,6.033000000000000000e+04,1.332522273063659668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120057459041462041e-05,4.157868886577282769e-08,6.034000000000000000e+04,1.332838656902313232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120048821163498107e-05,4.156159996387400848e-08,6.034600000000000000e+04,1.332995011806488037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120040191359417329e-05,4.154473575780133897e-08,6.035400000000000000e+04,1.333151328563690186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120031568022358225e-05,4.152436885554990983e-08,6.036400000000000000e+04,1.333308188915252686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120022952559523566e-05,4.150681863828497017e-08,6.037000000000000000e+04,1.333464395999908447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120014344969471534e-05,4.148961024504941531e-08,6.037800000000000000e+04,1.333620009422302246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.120005745794138381e-05,4.147448431041277971e-08,6.038600000000000000e+04,1.333904614448547363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119997152412638998e-05,4.145202088556423710e-08,6.039600000000000000e+04,1.334070880413055420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119988567146582780e-05,4.143533914983768553e-08,6.040200000000000000e+04,1.334132006168365479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119979989959729932e-05,4.141794381495897837e-08,6.041000000000000000e+04,1.334289028644561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119971419212157244e-05,4.139752200743677492e-08,6.042000000000000000e+04,1.334605424404144287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119962856348653218e-05,4.137986285829380656e-08,6.042600000000000000e+04,1.334762997627258301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119954301367816354e-05,4.136283077375397957e-08,6.043400000000000000e+04,1.334925780296325684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119945754820359183e-05,4.134720150780523917e-08,6.044200000000000000e+04,1.334985678195953369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119937214023529308e-05,4.132496632237367581e-08,6.045200000000000000e+04,1.335358035564422607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119928681347475857e-05,4.130790979830987421e-08,6.045800000000000000e+04,1.335388402938842773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119920156777159422e-05,4.129092933185135173e-08,6.046600000000000000e+04,1.335555641651153564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119911638603611579e-05,4.127032383928391136e-08,6.047600000000000000e+04,1.335865459442138672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119903128322128051e-05,4.125269119848696064e-08,6.048200000000000000e+04,1.335886378288269043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119894625929893638e-05,4.123549493197581694e-08,6.049000000000000000e+04,1.336078810691833496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119886132000208023e-05,4.122033772898616027e-08,6.049800000000000000e+04,1.336219718456268311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119877643748274208e-05,4.119760805523831745e-08,6.050800000000000000e+04,1.336549594402313232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119869163636334810e-05,4.118083027170280022e-08,6.051400000000000000e+04,1.336716368198394775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119860691630595245e-05,4.116352687079912175e-08,6.052200000000000000e+04,1.336866130828857422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119852225981401897e-05,4.114285769759542155e-08,6.053200000000000000e+04,1.337037782669067383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119843768224851048e-05,4.112516732798315754e-08,6.053800000000000000e+04,1.337237122058868408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119835318357668069e-05,4.110809996820769566e-08,6.054600000000000000e+04,1.337422235012054443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119826876964415130e-05,4.109266576435460905e-08,6.055400000000000000e+04,1.337578506469726562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119818441191101113e-05,4.107002835993460602e-08,6.056400000000000000e+04,1.337734692096710205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119810013557051539e-05,4.105303913071789597e-08,6.057000000000000000e+04,1.337890927791595459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119801594040795986e-05,4.103601238969269592e-08,6.057800000000000000e+04,1.338047177791595459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119793180830960425e-05,4.101520453658156728e-08,6.058800000000000000e+04,1.338233988285064697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119784775511198144e-05,4.099754496106063624e-08,6.059400000000000000e+04,1.338391492366790771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119776378076925507e-05,4.098039425316012223e-08,6.060200000000000000e+04,1.338547794818878174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119767989132182378e-05,4.096530017409457227e-08,6.061000000000000000e+04,1.338716149330139160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119759605730891603e-05,4.094230746912685413e-08,6.062000000000000000e+04,1.339071431159973145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119751230474710137e-05,4.092552011537657907e-08,6.062600000000000000e+04,1.339200322628021240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119742863329571332e-05,4.090830933004016154e-08,6.063400000000000000e+04,1.339373197555541992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119734502441503025e-05,4.088744444138007095e-08,6.064400000000000000e+04,1.339529507160186768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119726149434442203e-05,4.086976592233810295e-08,6.065000000000000000e+04,1.339688189029693604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119717804303109987e-05,4.085271966875265043e-08,6.065800000000000000e+04,1.339845175743103027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119709467663561741e-05,4.083749471363195059e-08,6.066600000000000000e+04,1.340004096031188965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119701136500263951e-05,4.081452415541379607e-08,6.067600000000000000e+04,1.340204827785491943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119692813473442171e-05,4.079763266943721772e-08,6.068200000000000000e+04,1.340361168384552002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119684498555950350e-05,4.078061839168998853e-08,6.069000000000000000e+04,1.340523779392242432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119676189839365661e-05,4.075965485752561214e-08,6.070000000000000000e+04,1.340888831615447998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119667888990973357e-05,4.074201603032620839e-08,6.070600000000000000e+04,1.340888831615447998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119659596004296854e-05,4.072494407626904131e-08,6.071400000000000000e+04,1.341208109855651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119651311512045370e-05,4.070997592423526947e-08,6.072200000000000000e+04,1.341366553306579590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119643032417263840e-05,4.068675475158717038e-08,6.073200000000000000e+04,1.341523063182830811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119634761452460561e-05,4.067001920724226973e-08,6.073800000000000000e+04,1.341679325103759766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119626498581994758e-05,4.065291729745067757e-08,6.074600000000000000e+04,1.341835567951202393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119618241856247648e-05,4.063191152232504164e-08,6.075600000000000000e+04,1.341998720169067383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119609992980150863e-05,4.061428473321098264e-08,6.076200000000000000e+04,1.342155005931854248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119601751946424326e-05,4.059730627810719555e-08,6.077000000000000000e+04,1.342322006225585938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119593519399453770e-05,4.058230439001031522e-08,6.077800000000000000e+04,1.342479870319366455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119585292176891833e-05,4.055907346101759959e-08,6.078800000000000000e+04,1.342791662216186523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119577073067043753e-05,4.054230745982694495e-08,6.079400000000000000e+04,1.342791662216186523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119568862037804947e-05,4.052535553255637944e-08,6.080200000000000000e+04,1.343032596111297607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119560657092458212e-05,4.050428726490440465e-08,6.081200000000000000e+04,1.343188967704772949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119552459974254273e-05,4.048671140840741857e-08,6.081800000000000000e+04,1.343345189094543457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119544270674823090e-05,4.046974954313283240e-08,6.082600000000000000e+04,1.343672561645507812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119536089852523563e-05,4.045495171825674972e-08,6.083400000000000000e+04,1.343833854198455811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119527914274807761e-05,4.043155168275761075e-08,6.084400000000000000e+04,1.344073481559753418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119519746791967979e-05,4.041491533128759321e-08,6.085000000000000000e+04,1.344232225418090820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119511587366158107e-05,4.039794367924826099e-08,6.085800000000000000e+04,1.344293057918548584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119503433963077412e-05,4.037685255868055576e-08,6.086800000000000000e+04,1.344605605602264404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119495288359570794e-05,4.035931406575287652e-08,6.087400000000000000e+04,1.344768872261047363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119487150546426599e-05,4.034244278807635068e-08,6.088200000000000000e+04,1.344931869506835938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119479021192588929e-05,4.032767595720097182e-08,6.089000000000000000e+04,1.345094013214111328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119470897007153350e-05,4.030425816574512176e-08,6.090000000000000000e+04,1.345255358219146729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119462780890553795e-05,4.028764290841139798e-08,6.090600000000000000e+04,1.345426459312438965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119454672806372422e-05,4.027079526981836951e-08,6.091400000000000000e+04,1.345583674907684326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119446570680746300e-05,4.024967471752601195e-08,6.092400000000000000e+04,1.345796639919281006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119438476323183950e-05,4.023219923489846203e-08,6.093000000000000000e+04,1.345975594520568848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119430389723483710e-05,4.021537598184936164e-08,6.093800000000000000e+04,1.346002120971679688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119422309559847106e-05,4.019518917744487352e-08,6.094800000000000000e+04,1.346319651603698730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119414236978233484e-05,4.017765549190434882e-08,6.095400000000000000e+04,1.346478722095489502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119406171961541417e-05,4.016009106137363452e-08,6.096200000000000000e+04,1.346638436317443848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119398114929960573e-05,4.014510613339690328e-08,6.097000000000000000e+04,1.346804680824279785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119390063791830502e-05,4.012280846555207813e-08,6.098000000000000000e+04,1.346896886825561523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119382020403098987e-05,4.010648152373266036e-08,6.098600000000000000e+04,1.347055301666259766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119373984687257098e-05,4.008835672431666909e-08,6.099400000000000000e+04,1.347211537361145020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119365955387233912e-05,4.006848147935151205e-08,6.100400000000000000e+04,1.347367694377899170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119357933615456601e-05,4.005078388617963974e-08,6.101000000000000000e+04,1.347523944377899170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119349919360081952e-05,4.003376160434257558e-08,6.101800000000000000e+04,1.347680151462554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119341913024122312e-05,4.001741903321815544e-08,6.102600000000000000e+04,1.347992656230926514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119333912572368588e-05,3.999632826516978025e-08,6.103600000000000000e+04,1.348148841857910156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119325919794373039e-05,3.997904908135959503e-08,6.104200000000000000e+04,1.348305103778839111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119317934675251093e-05,3.996213330429799265e-08,6.105000000000000000e+04,1.348461363315582275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119309955912674008e-05,3.994218266154863985e-08,6.106000000000000000e+04,1.348617601394653320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119301984633803774e-05,3.992466489688638221e-08,6.106600000000000000e+04,1.348773779869079590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119294020825801065e-05,3.990735021475993663e-08,6.107400000000000000e+04,1.348965764045715332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119286064907844192e-05,3.989200726077757836e-08,6.108200000000000000e+04,1.349132435321807861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119278114795209396e-05,3.987028936482325964e-08,6.109200000000000000e+04,1.349394640922546387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119270172326076926e-05,3.985366809608686244e-08,6.109800000000000000e+04,1.349507770538330078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119262237450074920e-05,3.983613308754544715e-08,6.110600000000000000e+04,1.349688649177551270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119254308881859171e-05,3.981634924849085229e-08,6.111600000000000000e+04,1.350015943050384521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119246387745848975e-05,3.979880389909871716e-08,6.112200000000000000e+04,1.350173709392547607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119238474030511980e-05,3.978183282535175380e-08,6.113000000000000000e+04,1.350335516929626465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119230568148598361e-05,3.976584299929385885e-08,6.113800000000000000e+04,1.350492005348205566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119222668027263997e-05,3.974474641603668431e-08,6.114800000000000000e+04,1.350650782585144043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119214775486521808e-05,3.972769806377133031e-08,6.115400000000000000e+04,1.350807507038116455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119206890506192756e-05,3.971083776746258122e-08,6.116200000000000000e+04,1.351123998165130615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119199011768099606e-05,3.969103319627059187e-08,6.117200000000000000e+04,1.351369097232818604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119191140412940781e-05,3.967363906453208769e-08,6.117800000000000000e+04,1.351403791904449463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119183276428172569e-05,3.965654785399805306e-08,6.118600000000000000e+04,1.351560182571411133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119175420237876585e-05,3.964120780277647554e-08,6.119400000000000000e+04,1.351873836517333984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119167569728282617e-05,3.961974958553722973e-08,6.120400000000000000e+04,1.352030220031738281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119159726758737083e-05,3.960314752358954964e-08,6.121000000000000000e+04,1.352210056781768799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119151891287253744e-05,3.958596165852244161e-08,6.121800000000000000e+04,1.352366402149200439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119144061999104821e-05,3.956628451356887697e-08,6.122800000000000000e+04,1.352525470256805420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119136240039212722e-05,3.954892118465688523e-08,6.123400000000000000e+04,1.352682545185089111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119128425395360860e-05,3.953208506756359977e-08,6.124200000000000000e+04,1.352845592498779297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119120618489011483e-05,3.951641365213567938e-08,6.125000000000000000e+04,1.353001909255981445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119112817205567167e-05,3.949534665541894236e-08,6.126000000000000000e+04,1.353358104228973389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119105023400725482e-05,3.947854347917348881e-08,6.126600000000000000e+04,1.353413286209106445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119097237049714441e-05,3.946180464960124371e-08,6.127400000000000000e+04,1.353577499389648438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119089456814148125e-05,3.944214863049241960e-08,6.128400000000000000e+04,1.353733661174774170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119081683852327997e-05,3.942492401823759832e-08,6.129000000000000000e+04,1.353891229629516602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119073918151167058e-05,3.940806075176207329e-08,6.129800000000000000e+04,1.354047651290893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119066160139769997e-05,3.939284417362972765e-08,6.130600000000000000e+04,1.354230241775512695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119058407673666233e-05,3.937158123397604226e-08,6.131600000000000000e+04,1.354489610195159912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119050662636981961e-05,3.935510517522962440e-08,6.132200000000000000e+04,1.354646151065826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119042924991018280e-05,3.933820780536273235e-08,6.133000000000000000e+04,1.354808154106140137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119035193397167010e-05,3.931866843299145328e-08,6.134000000000000000e+04,1.354964470863342285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119027469018401676e-05,3.930150899137728645e-08,6.134600000000000000e+04,1.355120778083801270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119019751841607500e-05,3.928485152250881005e-08,6.135400000000000000e+04,1.355277619361877441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119012042294519855e-05,3.926947928652454097e-08,6.136200000000000000e+04,1.355483133792877197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.119004338229851436e-05,3.924849402024811790e-08,6.137200000000000000e+04,1.355663383007049561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118996641531533623e-05,3.923194220374587909e-08,6.137800000000000000e+04,1.355813527107238770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118988952171141345e-05,3.921536766489174547e-08,6.138600000000000000e+04,1.355978245735168457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118981268794536920e-05,3.919588257433706033e-08,6.139600000000000000e+04,1.356144998073577881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118973592573746963e-05,3.917885630145425150e-08,6.140200000000000000e+04,1.356311731338500977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118965923494950268e-05,3.916222818124250849e-08,6.141000000000000000e+04,1.356537499427795410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118958261990500233e-05,3.914719073348818805e-08,6.141800000000000000e+04,1.356637730598449707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118950605894315248e-05,3.912612182255544667e-08,6.142800000000000000e+04,1.356815323829650879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118942957108230257e-05,3.910982420210824948e-08,6.143400000000000000e+04,1.356972367763519287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118935315594820465e-05,3.909319463594959092e-08,6.144200000000000000e+04,1.357139542102813721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118927680000189934e-05,3.907382686377937143e-08,6.145200000000000000e+04,1.357452960014343262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118920051498948051e-05,3.905688809603700680e-08,6.145800000000000000e+04,1.357452960014343262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118912430077112334e-05,3.904043644758202717e-08,6.146600000000000000e+04,1.357770500183105469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118904816165681269e-05,3.902534795952493971e-08,6.147400000000000000e+04,1.357927579879760742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118897207598523439e-05,3.900449836354561087e-08,6.148400000000000000e+04,1.358084170818328857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118889606275828681e-05,3.898820040960180251e-08,6.149000000000000000e+04,1.358240137100219727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118882012166419576e-05,3.897182018278833560e-08,6.149800000000000000e+04,1.358396372795104980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118874423908163808e-05,3.895253321735611030e-08,6.150800000000000000e+04,1.358552639484405518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118866842680011806e-05,3.893572549380013793e-08,6.151400000000000000e+04,1.358708755970001221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118859268467423235e-05,3.891933874018616104e-08,6.152200000000000000e+04,1.358896634578704834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118851701703459442e-05,3.890450827440176144e-08,6.153000000000000000e+04,1.359053633213043213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118844140213651497e-05,3.888365374176305518e-08,6.154000000000000000e+04,1.359366116523742676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118836585906393937e-05,3.886756416522029555e-08,6.154600000000000000e+04,1.359389448165893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118829038744673794e-05,3.885119445324929934e-08,6.155400000000000000e+04,1.359658401012420654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118821497369084334e-05,3.883203061136084899e-08,6.156400000000000000e+04,1.359897181987762451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118813962957949521e-05,3.881532529557703875e-08,6.157000000000000000e+04,1.359897181987762451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118806435496528780e-05,3.879909707561458160e-08,6.157800000000000000e+04,1.360236020088195801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118798915415889037e-05,3.878427841249641717e-08,6.158600000000000000e+04,1.360392303466796875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118791400546610015e-05,3.876361497317823379e-08,6.159600000000000000e+04,1.360556988716125488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118783892791556651e-05,3.874757141782444152e-08,6.160200000000000000e+04,1.360714147090911865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118776392117571672e-05,3.873140615032225712e-08,6.161000000000000000e+04,1.360870411396026611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118768897163592053e-05,3.871234445274302118e-08,6.162000000000000000e+04,1.361185929775238037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118761409107567881e-05,3.869576963150716781e-08,6.162600000000000000e+04,1.361220474243164062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118753927934330320e-05,3.867962861648867124e-08,6.163400000000000000e+04,1.361378772258758545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118746454074802300e-05,3.866501772293658331e-08,6.164200000000000000e+04,1.361534280776977539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118738985360918627e-05,3.864440572332488235e-08,6.165200000000000000e+04,1.361876525878906250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118731523694913368e-05,3.862854133233502189e-08,6.165800000000000000e+04,1.361948773860931396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118724069039840472e-05,3.861242788165468680e-08,6.166600000000000000e+04,1.362112987041473389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118716620040869383e-05,3.859349725712412685e-08,6.167600000000000000e+04,1.362283189296722412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118709177871625237e-05,3.857703467566394743e-08,6.168200000000000000e+04,1.362440104484558105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118701742516750140e-05,3.856104085373012228e-08,6.169000000000000000e+04,1.362596335411071777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118694314404179198e-05,3.854647862465750320e-08,6.169800000000000000e+04,1.362760660648345947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118686891377119363e-05,3.852604669345777925e-08,6.170800000000000000e+04,1.362917611598968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118679475327176301e-05,3.851025656896942226e-08,6.171400000000000000e+04,1.363073801994323730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118672066219852056e-05,3.849431954969330682e-08,6.172200000000000000e+04,1.363275322914123535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118664662704618661e-05,3.847550829095841330e-08,6.173200000000000000e+04,1.363431682586669922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118657265950174060e-05,3.845917614360211816e-08,6.173800000000000000e+04,1.363588678836822510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118649875940844078e-05,3.844328311139246554e-08,6.174600000000000000e+04,1.363744935989379883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118642493102481645e-05,3.842889480537235188e-08,6.175400000000000000e+04,1.363901128768920898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118635115288581774e-05,3.840855552309815729e-08,6.176400000000000000e+04,1.364057412147521973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118627744382073127e-05,3.839292549398635012e-08,6.177000000000000000e+04,1.364213597774505615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118620380346008635e-05,3.837706578276932286e-08,6.177800000000000000e+04,1.364380345344543457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118613021840058948e-05,3.835839407829109480e-08,6.178800000000000000e+04,1.364700126647949219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118605670024750174e-05,3.834218035638662237e-08,6.179400000000000000e+04,1.364700126647949219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118598324884254318e-05,3.832642688332953196e-08,6.180200000000000000e+04,1.365013186931610107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118590986840280793e-05,3.831210762660286347e-08,6.181000000000000000e+04,1.365169789791107178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118583653764234446e-05,3.829194708376830536e-08,6.182000000000000000e+04,1.365325620174407959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118576327522814281e-05,3.827640794855075799e-08,6.182600000000000000e+04,1.365540966987609863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118569008080708001e-05,3.826070667185931400e-08,6.183400000000000000e+04,1.365699520111083984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118561694107292577e-05,3.824216821726741176e-08,6.184400000000000000e+04,1.365856082439422607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118554386753866370e-05,3.822608472547035336e-08,6.185000000000000000e+04,1.366012964248657227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118547086004379463e-05,3.821043975302596209e-08,6.185800000000000000e+04,1.366169173717498779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118539792276745035e-05,3.819627066540638560e-08,6.186600000000000000e+04,1.366344065666198730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118532503460829697e-05,3.817623348870264232e-08,6.187600000000000000e+04,1.366542432308197021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118525221407354021e-05,3.816084144056651132e-08,6.188200000000000000e+04,1.366699540615081787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118517946079441918e-05,3.814523259064337609e-08,6.189000000000000000e+04,1.366855690479278564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118510676160748624e-05,3.812684178026196221e-08,6.190000000000000000e+04,1.367094388008117676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118503412790612565e-05,3.811088019653144752e-08,6.190600000000000000e+04,1.367250831127166748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118496155952879976e-05,3.809536910062216707e-08,6.191400000000000000e+04,1.367408623695373535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118488906060112316e-05,3.808127897553162849e-08,6.192200000000000000e+04,1.367566735744476318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118481661026699320e-05,3.806142433102916646e-08,6.193200000000000000e+04,1.367885780334472656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118474422681467624e-05,3.804613225406096578e-08,6.193800000000000000e+04,1.367885780334472656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118467190988730205e-05,3.803066970107066335e-08,6.194600000000000000e+04,1.368042039871215820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118459964646718549e-05,3.801242324095685450e-08,6.195600000000000000e+04,1.368198249340057373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118452744781558553e-05,3.799659120370486397e-08,6.196200000000000000e+04,1.368354556560516357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118445531376957879e-05,3.798119232059450218e-08,6.197000000000000000e+04,1.368510739803314209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118438324840166241e-05,3.796723477564435558e-08,6.197800000000000000e+04,1.368666992187500000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118431123111432275e-05,3.794752675926075738e-08,6.198800000000000000e+04,1.368979399204254150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118423927997028839e-05,3.793237227194044843e-08,6.199400000000000000e+04,1.368979399204254150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118416739460307188e-05,3.791701045661307293e-08,6.200200000000000000e+04,1.369301927089691162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118409556217729838e-05,3.789891880650619375e-08,6.201200000000000000e+04,1.369473097324371338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118402379379878786e-05,3.788321012162218849e-08,6.201800000000000000e+04,1.369683027267456055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118395208930412902e-05,3.786794035040291176e-08,6.202600000000000000e+04,1.369735453128814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118388045270059070e-05,3.785406508943985687e-08,6.203400000000000000e+04,1.369897890090942383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118380886369860486e-05,3.783454568101364738e-08,6.204400000000000000e+04,1.370210523605346680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118373734008776415e-05,3.781949531457817496e-08,6.205000000000000000e+04,1.370367412567138672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118366588151118139e-05,3.780427100310673414e-08,6.205800000000000000e+04,1.370537765026092529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118359447532265468e-05,3.778633241345893506e-08,6.206800000000000000e+04,1.370694751739501953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118352313245971888e-05,3.777075197122250053e-08,6.207400000000000000e+04,1.370851008892059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118345185275832741e-05,3.775559539125179488e-08,6.208200000000000000e+04,1.371007218360900879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118338064015932649e-05,3.774183889702293529e-08,6.209000000000000000e+04,1.371319751739501953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118330947469762438e-05,3.772248387670108059e-08,6.210000000000000000e+04,1.371476931571960449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118323837387890859e-05,3.770756356836945619e-08,6.210600000000000000e+04,1.371695291996002197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118316733734088113e-05,3.769244384732455478e-08,6.211400000000000000e+04,1.371785526275634766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118309635265625913e-05,3.767466601424793883e-08,6.212400000000000000e+04,1.372098858356475830e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118302543057443111e-05,3.765920882199720772e-08,6.213000000000000000e+04,1.372208030223846436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118295457093138437e-05,3.764417693591818854e-08,6.213800000000000000e+04,1.372365276813507080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118288377759193376e-05,3.763050199245004595e-08,6.214600000000000000e+04,1.372521321773529053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118281303095610617e-05,3.761134218031695772e-08,6.215600000000000000e+04,1.372682776451110840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118274234820677131e-05,3.759652693656722512e-08,6.216200000000000000e+04,1.372848603725433350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118267172899022687e-05,3.758153777949961912e-08,6.217000000000000000e+04,1.373006784915924072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118260116110633711e-05,3.756391961460424321e-08,6.218000000000000000e+04,1.373327856063842773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118253065510417574e-05,3.754858872503223285e-08,6.218600000000000000e+04,1.373327856063842773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118246021081978427e-05,3.753366914753602091e-08,6.219400000000000000e+04,1.373644518852233887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118238983204010811e-05,3.752010152748265108e-08,6.220200000000000000e+04,1.373814940452575684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118231949954698441e-05,3.750111961276826515e-08,6.221200000000000000e+04,1.373997840881347656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118224923018867270e-05,3.748642796617015234e-08,6.221800000000000000e+04,1.373997840881347656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118217902360909556e-05,3.747154435087079865e-08,6.222600000000000000e+04,1.374154095649719238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118210886785962677e-05,3.745409152666335323e-08,6.223600000000000000e+04,1.374406409263610840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118203877327229630e-05,3.743888261648961480e-08,6.224200000000000000e+04,1.374406409263610840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118196873968370471e-05,3.742408338037201811e-08,6.225000000000000000e+04,1.374563477039337158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118189877079524538e-05,3.741059419753139821e-08,6.225800000000000000e+04,1.374726533889770508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118182884780396255e-05,3.739181354558051051e-08,6.226800000000000000e+04,1.374844450950622559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118175898719161475e-05,3.737722584893167090e-08,6.227400000000000000e+04,1.375015840530395508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118168918861044582e-05,3.736246685816324834e-08,6.228200000000000000e+04,1.375181944370269775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118161944037127235e-05,3.734517842989759474e-08,6.229200000000000000e+04,1.375347259044647217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118154975257836390e-05,3.733009330527644191e-08,6.229800000000000000e+04,1.375512487888336182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118148012506895295e-05,3.731540424965339572e-08,6.230600000000000000e+04,1.375677881240844727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118141056145701057e-05,3.730201252778467694e-08,6.231400000000000000e+04,1.375843417644500732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118134104336978569e-05,3.728341984132778492e-08,6.232400000000000000e+04,1.376008708477020264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118127158691164636e-05,3.726894986619752564e-08,6.233000000000000000e+04,1.376179234981536865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118120219173473649e-05,3.725429550643599175e-08,6.233800000000000000e+04,1.376345334053039551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118113284642915804e-05,3.723717559727197248e-08,6.234800000000000000e+04,1.376508846282958984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118106356085761867e-05,3.722221031398109266e-08,6.235400000000000000e+04,1.376669182777404785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118099433485839776e-05,3.720763720787916157e-08,6.236200000000000000e+04,1.376826207637786865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118092517195189637e-05,3.719431954244375194e-08,6.237000000000000000e+04,1.377140836715698242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118085605422264939e-05,3.717593300291422677e-08,6.238000000000000000e+04,1.377259297370910645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118078699737172540e-05,3.716156458163241051e-08,6.238600000000000000e+04,1.377417290210723877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118071800105970981e-05,3.714702944805767272e-08,6.239400000000000000e+04,1.377574329376220703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118064905416267141e-05,3.713007696787493579e-08,6.240400000000000000e+04,1.377889304161071777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118058016629288747e-05,3.711523247559848442e-08,6.241000000000000000e+04,1.377889304161071777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118051133728978594e-05,3.710076662034709876e-08,6.241800000000000000e+04,1.378202478885650635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118044257057868166e-05,3.708753771994478124e-08,6.242600000000000000e+04,1.378358702659606934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118037384871351655e-05,3.706934631266696958e-08,6.243600000000000000e+04,1.378514943122863770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118030518698330985e-05,3.705509008824440746e-08,6.244200000000000000e+04,1.378670742511749268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118023658505028174e-05,3.704065751365400795e-08,6.245000000000000000e+04,1.378827385902404785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118016803209231070e-05,3.702387534930284589e-08,6.246000000000000000e+04,1.379052362442016602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118009953746026100e-05,3.700914793715310496e-08,6.246600000000000000e+04,1.379210944175720215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.118003110099505985e-05,3.699479359673741615e-08,6.247400000000000000e+04,1.379368128776550293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117996272602210946e-05,3.698163384846265154e-08,6.248200000000000000e+04,1.379688587188720703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117989439558606336e-05,3.696365196817572237e-08,6.249200000000000000e+04,1.379853143692016602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117982612454336612e-05,3.694949415399254940e-08,6.249800000000000000e+04,1.380059118270874023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117975791256493359e-05,3.693517572536629183e-08,6.250600000000000000e+04,1.380168607234954834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117968974913531252e-05,3.691856249425330075e-08,6.251600000000000000e+04,1.380325250625610352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117962164333719654e-05,3.690395251857666059e-08,6.252200000000000000e+04,1.380481412410736084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117955359501311036e-05,3.688970202411806451e-08,6.253000000000000000e+04,1.380637717247009277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117948560738757629e-05,3.687662331428953247e-08,6.253800000000000000e+04,1.380803744792938232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117941766400460254e-05,3.685884121447096403e-08,6.254800000000000000e+04,1.381000688076019287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117934977928205530e-05,3.684479033531271196e-08,6.255400000000000000e+04,1.381158704757690430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117928195289390311e-05,3.683057171114069167e-08,6.256200000000000000e+04,1.381315612792968750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117921417464348035e-05,3.681412928066371135e-08,6.257200000000000000e+04,1.381471872329711914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117914645333706839e-05,3.679963320179832458e-08,6.257800000000000000e+04,1.381627404689788818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117907878881908929e-05,3.678548979408333802e-08,6.258600000000000000e+04,1.381784312725067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117901118420954827e-05,3.677247530497406297e-08,6.259400000000000000e+04,1.382096805572509766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117894362356772063e-05,3.675490446666440780e-08,6.260400000000000000e+04,1.382320308685302734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117887612085735956e-05,3.674094847834758433e-08,6.261000000000000000e+04,1.382405352592468262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117880867576141892e-05,3.672683915168224657e-08,6.261800000000000000e+04,1.382566137313842773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117874129310681422e-05,3.671625293838712180e-08,6.262600000000000000e+04,1.382724678516387939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117867394839253979e-05,3.669598743762286669e-08,6.263600000000000000e+04,1.383040499687194824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117860666340093895e-05,3.668370246837796937e-08,6.264200000000000000e+04,1.383040499687194824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117853943700880365e-05,3.666873194688760266e-08,6.265000000000000000e+04,1.383355398178100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117847225492793321e-05,3.665182772661332115e-08,6.266000000000000000e+04,1.383521430492401123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117840512984125011e-05,3.663762829725493087e-08,6.266600000000000000e+04,1.383687152862548828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117833806153301336e-05,3.662427348547727974e-08,6.267400000000000000e+04,1.383868725299835205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117827105434563562e-05,3.661163559645156080e-08,6.268200000000000000e+04,1.384046201705932617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117820408589455517e-05,3.659339705263497112e-08,6.269200000000000000e+04,1.384304628372192383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117813717587158550e-05,3.657969938330099107e-08,6.269800000000000000e+04,1.384304628372192383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117807032400438180e-05,3.656643379718836741e-08,6.270600000000000000e+04,1.384622054100036621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117800351624636970e-05,3.654960625360438404e-08,6.271600000000000000e+04,1.384856047630310059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117793676474375264e-05,3.653564709936448249e-08,6.272200000000000000e+04,1.384892618656158447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117787006928397109e-05,3.652189490875573555e-08,6.273000000000000000e+04,1.385049695968627930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117780343415452116e-05,3.651040663022803296e-08,6.273800000000000000e+04,1.385205900669097900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117773683765821516e-05,3.649165490964577063e-08,6.274800000000000000e+04,1.385518412590026855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117767029893793671e-05,3.647873954307547668e-08,6.275400000000000000e+04,1.385674622058868408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117760381734390989e-05,3.646469404769595974e-08,6.276200000000000000e+04,1.385830852985382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117753737979679234e-05,3.644822794268593559e-08,6.277200000000000000e+04,1.385987122058868408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117747099774190500e-05,3.643424075636651174e-08,6.277800000000000000e+04,1.386143319606781006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117740467099472851e-05,3.642087829586150119e-08,6.278600000000000000e+04,1.386299545764923096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117733840354196575e-05,3.640852328411341456e-08,6.279400000000000000e+04,1.386455879211425781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117727217499921997e-05,3.639074903107754038e-08,6.280400000000000000e+04,1.386768245697021484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117720600327186303e-05,3.637729567408662713e-08,6.281000000000000000e+04,1.386924481391906738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117713988806250506e-05,3.636402226778451739e-08,6.281800000000000000e+04,1.387098121643066406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117707381666420003e-05,3.634767950262431093e-08,6.282800000000000000e+04,1.387254545688629150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117700780006676506e-05,3.633386488688170751e-08,6.283400000000000000e+04,1.387410614490509033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117694183808597217e-05,3.632034999289506386e-08,6.284200000000000000e+04,1.387646107673645020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117687593460484403e-05,3.630860058660330654e-08,6.285000000000000000e+04,1.387721881866455078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117681006993931917e-05,3.629066630162631817e-08,6.286000000000000000e+04,1.388035922050476074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117674426141206841e-05,3.627766021873352648e-08,6.286600000000000000e+04,1.388035922050476074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117667850853243775e-05,3.626402220808548217e-08,6.287400000000000000e+04,1.388348090648651123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117661279930919859e-05,3.624794925849655699e-08,6.288400000000000000e+04,1.388504605293273926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117654714418337879e-05,3.623417020129604981e-08,6.289000000000000000e+04,1.388687469959259033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117648154298373709e-05,3.622089807600123338e-08,6.289800000000000000e+04,1.388844332695007324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117641599936235430e-05,3.620871878848557295e-08,6.290600000000000000e+04,1.389058208465576172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117635049467666882e-05,3.619139463959071668e-08,6.291600000000000000e+04,1.389262735843658447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117628504529379666e-05,3.617815506631466063e-08,6.292200000000000000e+04,1.389262735843658447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117621965090360009e-05,3.616494781140255883e-08,6.293000000000000000e+04,1.389583146572113037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117615429994051675e-05,3.614902422603320632e-08,6.294000000000000000e+04,1.389782302379608154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117608900240966425e-05,3.613538193756290023e-08,6.294600000000000000e+04,1.389938628673553467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117602375814074492e-05,3.612206586256737434e-08,6.295400000000000000e+04,1.390127677917480469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117595857065745985e-05,3.611022476550022492e-08,6.296200000000000000e+04,1.390288448333740234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117589342204761349e-05,3.609292123608559444e-08,6.297200000000000000e+04,1.390444684028625488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117582832805451425e-05,3.607995774607252171e-08,6.297800000000000000e+04,1.390600914955139160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117576328826782549e-05,3.606658820021081100e-08,6.298600000000000000e+04,1.390780208110809326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117569829172768457e-05,3.605089230857880273e-08,6.299600000000000000e+04,1.391093091964721680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117563334795202452e-05,3.603731246958691382e-08,6.300200000000000000e+04,1.391249325275421143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117556845677847592e-05,3.602416251066886241e-08,6.301000000000000000e+04,1.391405563354492188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117550362153490585e-05,3.601210266412394246e-08,6.301800000000000000e+04,1.391561796665191650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117543882522243201e-05,3.599523375975365713e-08,6.302800000000000000e+04,1.391717939376831055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117537408276015403e-05,3.598217947010362158e-08,6.303400000000000000e+04,1.391911087036132812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117530939383764449e-05,3.596907392440407609e-08,6.304200000000000000e+04,1.392017500400543213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117524474794591639e-05,3.595354067503244959e-08,6.305200000000000000e+04,1.392181510925292969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117518015417566613e-05,3.594007643975710678e-08,6.305800000000000000e+04,1.392356183528900146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117511561236655376e-05,3.592693702178728003e-08,6.306600000000000000e+04,1.392513492107391357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117505112570654703e-05,3.591507086991376568e-08,6.307400000000000000e+04,1.392669713497161865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117498667794005538e-05,3.589831953511663853e-08,6.308400000000000000e+04,1.392863557338714600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117492228334209287e-05,3.588544646875886241e-08,6.309000000000000000e+04,1.392974765300750732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117485794155275352e-05,3.587228627022954689e-08,6.309800000000000000e+04,1.393134207725524902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117479364260694374e-05,3.585695705325997350e-08,6.310800000000000000e+04,1.393291153907775879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117472939514323066e-05,3.584356745843761462e-08,6.311400000000000000e+04,1.393506579399108887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117466519900712735e-05,3.583055133047410398e-08,6.312200000000000000e+04,1.393678910732269287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117460105721198401e-05,3.581857738395631481e-08,6.313000000000000000e+04,1.393881850242614746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117453695433754212e-05,3.580216621444351510e-08,6.314000000000000000e+04,1.394069809913635254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117447290391229003e-05,3.578927541485112346e-08,6.314600000000000000e+04,1.394128999710083008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117440890563461118e-05,3.577629035531891489e-08,6.315400000000000000e+04,1.394286994934082031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117434496413753523e-05,3.576661055645482055e-08,6.316200000000000000e+04,1.394407746791839600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117428105588259763e-05,3.574764485093489309e-08,6.317200000000000000e+04,1.394730165004730225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117421720179615562e-05,3.573630105760773960e-08,6.317800000000000000e+04,1.394890463352203369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117415340084238447e-05,3.572253570203728717e-08,6.318600000000000000e+04,1.395052108764648438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117408963930907437e-05,3.570675851287580159e-08,6.319600000000000000e+04,1.395282509326934814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117402592936142770e-05,3.569363818090494155e-08,6.320200000000000000e+04,1.395372707843780518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117396227078738130e-05,3.568130923889027334e-08,6.321000000000000000e+04,1.395619361400604248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117389866771057277e-05,3.566973339185412269e-08,6.321800000000000000e+04,1.395787820816040039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117383509887163725e-05,3.565265557361386268e-08,6.322800000000000000e+04,1.395955905914306641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117377158299072118e-05,3.564002105098474969e-08,6.323400000000000000e+04,1.395955905914306641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117370811978273528e-05,3.562776211176133544e-08,6.324200000000000000e+04,1.396112945079803467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117364469600610666e-05,3.561208925155920338e-08,6.325200000000000000e+04,1.396294140815734863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117358132312989352e-05,3.559917314126542746e-08,6.325800000000000000e+04,1.396294140815734863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117351800094645419e-05,3.558646516466540639e-08,6.326600000000000000e+04,1.396450376510620117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117345473345052650e-05,3.557587572813535291e-08,6.327400000000000000e+04,1.396763651371002197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117339150038319655e-05,3.555839739735671205e-08,6.328400000000000000e+04,1.396919863224029541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117332831963306665e-05,3.554644580113385216e-08,6.329000000000000000e+04,1.397076025009155273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117326519058848076e-05,3.553346068815233599e-08,6.329800000000000000e+04,1.397238917350769043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117320210109888339e-05,3.551814575968633803e-08,6.330800000000000000e+04,1.397396063804626465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117313906180663873e-05,3.550519152306698930e-08,6.331400000000000000e+04,1.397552392482757568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117307607253168452e-05,3.549281080231014819e-08,6.332200000000000000e+04,1.397709803581237793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117301313693422971e-05,3.548140270131721518e-08,6.333000000000000000e+04,1.397903985977172852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117295023626547274e-05,3.546485828642969153e-08,6.334000000000000000e+04,1.398156480789184570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117288738701082454e-05,3.545240382793769937e-08,6.334600000000000000e+04,1.398156480789184570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117282458887225317e-05,3.544008752439330296e-08,6.335400000000000000e+04,1.398469944000244141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117276183024525142e-05,3.542491502941598910e-08,6.336400000000000000e+04,1.398627791404724121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117269912118072070e-05,3.541210272565385960e-08,6.337000000000000000e+04,1.398785021305084229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117263646150081458e-05,3.539956992388212659e-08,6.337800000000000000e+04,1.398941268920898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117257385470644051e-05,3.538865165481592402e-08,6.338600000000000000e+04,1.399100914001464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117251128299964904e-05,3.537202552547063861e-08,6.339600000000000000e+04,1.399442527294158936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117244876205655176e-05,3.535994498512834409e-08,6.340200000000000000e+04,1.399442527294158936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117238629141893434e-05,3.534729015323537914e-08,6.341000000000000000e+04,1.399755113124847412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117232386030808060e-05,3.533238586953956092e-08,6.342000000000000000e+04,1.399922342300415039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117226147811831269e-05,3.531959483906416476e-08,6.342600000000000000e+04,1.400078630447387695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117219914468561114e-05,3.530725698323812355e-08,6.343400000000000000e+04,1.400276551246643066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117213686325072232e-05,3.529592604541732110e-08,6.344200000000000000e+04,1.400319967269897461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117207461722343361e-05,3.527988797772948513e-08,6.345200000000000000e+04,1.400633070468902588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117201242118135991e-05,3.526758528707475075e-08,6.345800000000000000e+04,1.400789470672607422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117195027482604746e-05,3.525529036911277844e-08,6.346600000000000000e+04,1.400946362018585205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117188816793487078e-05,3.524054655900160236e-08,6.347600000000000000e+04,1.401258111000061035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117182610936072515e-05,3.522786591444743546e-08,6.348200000000000000e+04,1.401415019035339355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117176409894243376e-05,3.521547660024617994e-08,6.349000000000000000e+04,1.401582036018371582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117170213975234434e-05,3.520439982816587093e-08,6.349800000000000000e+04,1.401740083694458008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117164021611616473e-05,3.518843424240532802e-08,6.350800000000000000e+04,1.401898050308227539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117157834181969327e-05,3.517635274293074830e-08,6.351400000000000000e+04,1.401898050308227539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117151651648610870e-05,3.516390566382225780e-08,6.352200000000000000e+04,1.402055132389068604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117145473058315974e-05,3.514938650736470505e-08,6.353200000000000000e+04,1.402367594242095947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117139299239478287e-05,3.513675268893088526e-08,6.353800000000000000e+04,1.402523918151855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117133130176878153e-05,3.512449254200809995e-08,6.354600000000000000e+04,1.402681148052215576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117126966155964657e-05,3.511319801585447989e-08,6.355400000000000000e+04,1.402837445735931396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117120805713018111e-05,3.509765382816976795e-08,6.356400000000000000e+04,1.403150625228881836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117114650133427783e-05,3.508548044447693950e-08,6.357000000000000000e+04,1.403250451087951660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117108499388386930e-05,3.507324747076750691e-08,6.357800000000000000e+04,1.403462769985198975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117102353914362821e-05,3.506409678077647470e-08,6.358600000000000000e+04,1.403495910167694092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117096211490465391e-05,3.504616134001330877e-08,6.359600000000000000e+04,1.403857305049896240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117090074091279891e-05,3.503542038346688705e-08,6.360200000000000000e+04,1.403906350135803223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117083941620726525e-05,3.502247121578408064e-08,6.361000000000000000e+04,1.404066295623779297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117077812787309934e-05,3.500753401407902618e-08,6.362000000000000000e+04,1.404394786357879639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117071688736532404e-05,3.499514378166867793e-08,6.362600000000000000e+04,1.404523017406463623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117065569447642982e-05,3.498349483369558794e-08,6.363400000000000000e+04,1.404697220325469971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117059455305090612e-05,3.497257894284091940e-08,6.364200000000000000e+04,1.404854385852813721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117053344323555087e-05,3.495641101890540560e-08,6.365200000000000000e+04,1.405016541481018066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117047238252417279e-05,3.494448136640844318e-08,6.365800000000000000e+04,1.405176880359649658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117041137062997840e-05,3.493288259314948687e-08,6.366600000000000000e+04,1.405333402156829834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117035039525214855e-05,3.491806903994504235e-08,6.367600000000000000e+04,1.405645792484283447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117028946705445535e-05,3.490585512508358387e-08,6.368200000000000000e+04,1.405645792484283447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117022858583635868e-05,3.489384503931686219e-08,6.369000000000000000e+04,1.405820381641387939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117016775527224511e-05,3.488378913916566577e-08,6.369800000000000000e+04,1.405977983474731445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117010695668254448e-05,3.486730994735149259e-08,6.370800000000000000e+04,1.406134212017059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.117004620656853434e-05,3.485598084535250484e-08,6.371400000000000000e+04,1.406290442943572998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116998550435957875e-05,3.484371279819110684e-08,6.372200000000000000e+04,1.406452217102050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116992483889429917e-05,3.482924894868191037e-08,6.373200000000000000e+04,1.406609747409820557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116986421995216530e-05,3.481699391849236679e-08,6.373800000000000000e+04,1.406765267848968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116980364735882727e-05,3.480526545093911376e-08,6.374600000000000000e+04,1.406922168731689453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116974312444085282e-05,3.479444502586250329e-08,6.375400000000000000e+04,1.407089462280273438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116968263411444461e-05,3.477884859663034212e-08,6.376400000000000000e+04,1.407402846813201904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116962219140992275e-05,3.476705645562353631e-08,6.377000000000000000e+04,1.407559041976928711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116956179603680917e-05,3.475537334583328108e-08,6.377800000000000000e+04,1.407715308666229248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116950143747482251e-05,3.474106345647821493e-08,6.378800000000000000e+04,1.407870814800262451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116944112484187605e-05,3.472892854179225310e-08,6.379400000000000000e+04,1.408057935237884521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116938085796790419e-05,3.471705412151000944e-08,6.380200000000000000e+04,1.408257684707641602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116932063999246676e-05,3.470663752316512981e-08,6.381000000000000000e+04,1.408343384265899658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116926045490471320e-05,3.469101718949375564e-08,6.382000000000000000e+04,1.408683326244354248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116920031681195352e-05,3.467954125195933977e-08,6.382600000000000000e+04,1.408700406551361084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116914022529085083e-05,3.466755217865358124e-08,6.383400000000000000e+04,1.408863699436187744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116908017068471622e-05,3.465350421181083345e-08,6.384400000000000000e+04,1.409240901470184326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116902016141187644e-05,3.464138457618855966e-08,6.385000000000000000e+04,1.409292261600494385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116896019731596579e-05,3.462967175720397566e-08,6.385800000000000000e+04,1.409450206756591797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116890028126758234e-05,3.461887191676543333e-08,6.386600000000000000e+04,1.409606554508209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116884039852207629e-05,3.460380741002160233e-08,6.387600000000000000e+04,1.409930281639099121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116878056204055267e-05,3.459212970925591909e-08,6.388200000000000000e+04,1.410090961456298828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116872077154024308e-05,3.458044471190957152e-08,6.389000000000000000e+04,1.410271668434143066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116866103140557302e-05,3.457175076931195011e-08,6.389800000000000000e+04,1.410428137779235840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116860131932492725e-05,3.455433524821340708e-08,6.390800000000000000e+04,1.410705187320709229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116854165512810600e-05,3.454403182760374003e-08,6.391400000000000000e+04,1.410705187320709229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116848203789523827e-05,3.453168532174014124e-08,6.392200000000000000e+04,1.411018161773681641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116842245463229147e-05,3.451720936272419879e-08,6.393200000000000000e+04,1.411174395084381104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116836291685249316e-05,3.450532774226449943e-08,6.393800000000000000e+04,1.411364290714263916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116830342434622303e-05,3.449416980197057143e-08,6.394600000000000000e+04,1.411525321006774902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116824398096163136e-05,3.448381021364690714e-08,6.395400000000000000e+04,1.411682138442993164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116818456684207377e-05,3.446807840966292524e-08,6.396400000000000000e+04,1.411843209266662598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116812519949379849e-05,3.445666662329910867e-08,6.397000000000000000e+04,1.412010185718536377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116806587861396247e-05,3.444555143404935679e-08,6.397800000000000000e+04,1.412166585922241211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116800659195584485e-05,3.443121857837362024e-08,6.398800000000000000e+04,1.412323613166809082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116794735014818277e-05,3.441949599265689071e-08,6.399400000000000000e+04,1.412323613166809082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116788815298884876e-05,3.440798963064993629e-08,6.400200000000000000e+04,1.412480714321136475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116782900411393166e-05,3.439840276681718392e-08,6.401000000000000000e+04,1.412793292999267578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116776988501908192e-05,3.438242469822298889e-08,6.402000000000000000e+04,1.412960374355316162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116771081205751404e-05,3.437156330627384707e-08,6.402600000000000000e+04,1.413118164539337158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116765178466784507e-05,3.435980795812266095e-08,6.403400000000000000e+04,1.413292496204376221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116759279181723202e-05,3.434582753169844606e-08,6.404400000000000000e+04,1.413505768775939941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116753384317618398e-05,3.433406059756661767e-08,6.405000000000000000e+04,1.413505768775939941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116747493856875017e-05,3.432280538396253944e-08,6.405800000000000000e+04,1.413666665554046631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116741608126313100e-05,3.431247817976249695e-08,6.406600000000000000e+04,1.413822901248931885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116735725446546341e-05,3.429736711566161493e-08,6.407600000000000000e+04,1.413989114761352539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116729847296041949e-05,3.428606195083252336e-08,6.408200000000000000e+04,1.414146058559417725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116723973644890346e-05,3.427484111429829483e-08,6.409000000000000000e+04,1.414306442737579346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116718103463318001e-05,3.426102848630617288e-08,6.410000000000000000e+04,1.414628601074218750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116712237644732069e-05,3.424936870363362037e-08,6.410600000000000000e+04,1.414722855091094971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116706376172074492e-05,3.423796896079136630e-08,6.411400000000000000e+04,1.414926018714904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116700519350543099e-05,3.422799067340532524e-08,6.412200000000000000e+04,1.415086300373077393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116694665621390083e-05,3.421289827869290181e-08,6.413200000000000000e+04,1.415248303413391113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116688816358747677e-05,3.420187650822779960e-08,6.413800000000000000e+04,1.415393910408020020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116682971520931187e-05,3.419036236707792060e-08,6.414600000000000000e+04,1.415586609840393066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116677130170645125e-05,3.417681541480640025e-08,6.415600000000000000e+04,1.415743768215179443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116671293125453823e-05,3.416516577213528133e-08,6.416200000000000000e+04,1.415899941921234131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116665460369739687e-05,3.415390706320255725e-08,6.417000000000000000e+04,1.416055910587310791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116659632180220420e-05,3.414355240272893582e-08,6.417800000000000000e+04,1.416212410926818848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116653807133668911e-05,3.412901229318952724e-08,6.418800000000000000e+04,1.416532723903656006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116647986481853151e-05,3.411779438150752589e-08,6.419400000000000000e+04,1.416707108020782471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116642170196343157e-05,3.410655437493317746e-08,6.420200000000000000e+04,1.416864161491394043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116636358696756339e-05,3.409824577859269241e-08,6.421000000000000000e+04,1.417020452022552490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116630549842923179e-05,3.408142038196016452e-08,6.422000000000000000e+04,1.417176449298858643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116624745538208535e-05,3.407154838042530411e-08,6.422600000000000000e+04,1.417332544326782227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116618945691739322e-05,3.405964100161027247e-08,6.423400000000000000e+04,1.417489078044891357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116613149062840464e-05,3.404570152788516015e-08,6.424400000000000000e+04,1.417801554203033447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116607356751877555e-05,3.403427142988961165e-08,6.425000000000000000e+04,1.417871513366699219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116601568737903978e-05,3.402354395569698165e-08,6.425800000000000000e+04,1.418039262294769287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116595785385209292e-05,3.401356270729959158e-08,6.426600000000000000e+04,1.418195915222167969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116590004808624941e-05,3.399843055478942392e-08,6.427600000000000000e+04,1.418543097972869873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116584228670924543e-05,3.398744714712912539e-08,6.428200000000000000e+04,1.418629765510559082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116578456942077730e-05,3.397674925240295050e-08,6.429000000000000000e+04,1.418791728019714355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116572688463004449e-05,3.396296402775059224e-08,6.430000000000000000e+04,1.419026775360107422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116566924239961205e-05,3.395168231223647770e-08,6.430600000000000000e+04,1.419183177947998047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116561164252984957e-05,3.394060360558015911e-08,6.431400000000000000e+04,1.419339425563812256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116555408843400505e-05,3.393135502677185792e-08,6.432200000000000000e+04,1.419496297836303711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116549656269943247e-05,3.391601136218033402e-08,6.433200000000000000e+04,1.419813342094421387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116543908071986636e-05,3.390555043657429531e-08,6.433800000000000000e+04,1.419971923828125000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116538164195215870e-05,3.389422538016225148e-08,6.434600000000000000e+04,1.420155003070831299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116532423605133347e-05,3.388079459319686445e-08,6.435600000000000000e+04,1.420334324836730957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116526687208826651e-05,3.386946537268691624e-08,6.436200000000000000e+04,1.420490934848785400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116520954988986832e-05,3.385862187332499611e-08,6.437000000000000000e+04,1.420670566558837891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116515227249417674e-05,3.384864400341320518e-08,6.437800000000000000e+04,1.420828559398651123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116509502424435016e-05,3.383415795439768618e-08,6.438800000000000000e+04,1.420984778404235840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116503781892761162e-05,3.382326233883556108e-08,6.439400000000000000e+04,1.421141021251678467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116498065625324587e-05,3.381244443332671116e-08,6.440200000000000000e+04,1.421297199726104736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116492352665062595e-05,3.379918772941935252e-08,6.441200000000000000e+04,1.421614367961883545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116486643842369694e-05,3.378795715880108255e-08,6.441800000000000000e+04,1.421614367961883545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116480939140620831e-05,3.377696975600219599e-08,6.442600000000000000e+04,1.421775281429290771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116475238841043479e-05,3.376730850675311042e-08,6.443400000000000000e+04,1.422093243598937988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116469541503111746e-05,3.375286528456903464e-08,6.444400000000000000e+04,1.422249493598937988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116463848396918839e-05,3.374223076873422665e-08,6.445000000000000000e+04,1.422414531707763672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116458159482760937e-05,3.373113185642326518e-08,6.445800000000000000e+04,1.422573211193084717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116452473897204332e-05,3.371813968725197988e-08,6.446800000000000000e+04,1.422729578018188477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116446792393376510e-05,3.370691711127418427e-08,6.447400000000000000e+04,1.422885754108428955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116441114956119648e-05,3.369605840134267116e-08,6.448200000000000000e+04,1.423041906356811523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116435441838048617e-05,3.368603216058168235e-08,6.449000000000000000e+04,1.423200139999389648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116429771735522451e-05,3.367212962796477321e-08,6.450000000000000000e+04,1.423475825786590576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116424105795197942e-05,3.366130716987982416e-08,6.450600000000000000e+04,1.423650054931640625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116418443989907695e-05,3.365046150174011679e-08,6.451400000000000000e+04,1.423741612434387207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116412786700759275e-05,3.364231864155039066e-08,6.452200000000000000e+04,1.423985574245452881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116407131977983296e-05,3.362632067967971348e-08,6.453200000000000000e+04,1.424142041206359863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116401481555721832e-05,3.361673648147309277e-08,6.453800000000000000e+04,1.424251863956451416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116395835349618193e-05,3.360527301843050370e-08,6.454600000000000000e+04,1.424412539005279541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116390192232980154e-05,3.359194568174586910e-08,6.455600000000000000e+04,1.424743504524230957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116384553204999967e-05,3.358092626643155762e-08,6.456200000000000000e+04,1.424743504524230957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116378918245641236e-05,3.357054611868690923e-08,6.457000000000000000e+04,1.424927363395690918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116373287683022843e-05,3.356085384499483512e-08,6.457800000000000000e+04,1.425191636085510254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116367659813784738e-05,3.354644509484543661e-08,6.458800000000000000e+04,1.425348098278045654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116362036140262673e-05,3.353583494526559817e-08,6.459400000000000000e+04,1.425515384674072266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116356416633743079e-05,3.352547934965674374e-08,6.460200000000000000e+04,1.425672481060028076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116350800250297319e-05,3.351231348270522992e-08,6.461200000000000000e+04,1.425828678607940674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116345187896001281e-05,3.350143027837915302e-08,6.461800000000000000e+04,1.425985038280487061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116339579551835856e-05,3.349072941888793643e-08,6.462600000000000000e+04,1.426144008636474609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116333975522438138e-05,3.348168869459618788e-08,6.463400000000000000e+04,1.426301262378692627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116328374248047607e-05,3.346711980492800425e-08,6.464400000000000000e+04,1.426664643287658691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116322777107438575e-05,3.345698110593869889e-08,6.465000000000000000e+04,1.426664643287658691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116317184050488885e-05,3.344605494928341410e-08,6.465800000000000000e+04,1.426977283954620361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116311594153433212e-05,3.343322982860324000e-08,6.466800000000000000e+04,1.427138681411743164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116306008225958314e-05,3.342230506755812469e-08,6.467400000000000000e+04,1.427295298576354980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116300426251626499e-05,3.341181529994453658e-08,6.468200000000000000e+04,1.427457199096679688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116294848499266205e-05,3.340210682121162196e-08,6.469000000000000000e+04,1.427638781070709229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116289273578035271e-05,3.338834210424493783e-08,6.470000000000000000e+04,1.427802653312683105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116283702712401646e-05,3.337780898796921865e-08,6.470600000000000000e+04,1.427963256835937500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116278135875117636e-05,3.336734117967602661e-08,6.471400000000000000e+04,1.428206236362457275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116272573473840207e-05,3.335954797209718338e-08,6.472200000000000000e+04,1.428269565105438232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116267013425809872e-05,3.334365529637058456e-08,6.473200000000000000e+04,1.428599901199340820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116261457581328938e-05,3.333433244519403118e-08,6.473800000000000000e+04,1.428756155967712402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116255905858405971e-05,3.332331303320099545e-08,6.474600000000000000e+04,1.428912329673767090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116250357045910911e-05,3.331010853661484707e-08,6.475600000000000000e+04,1.429082949161529541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116244812215273012e-05,3.329940118391246348e-08,6.476200000000000000e+04,1.429315474033355713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116239271345358126e-05,3.328934856528912893e-08,6.477000000000000000e+04,1.429349601268768311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116233734788048810e-05,3.328011258965010811e-08,6.477800000000000000e+04,1.429506731033325195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116228200721047191e-05,3.326572422285317026e-08,6.478800000000000000e+04,1.429819204807281494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116222670752348758e-05,3.325546954744092383e-08,6.479400000000000000e+04,1.429819204807281494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116217144849999531e-05,3.324543448912665008e-08,6.480200000000000000e+04,1.429975321292877197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116211621901294171e-05,3.323241849073825600e-08,6.481200000000000000e+04,1.430302257537841797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116206102873180757e-05,3.322183537083752427e-08,6.481800000000000000e+04,1.430302257537841797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116200587745705227e-05,3.321147291043425371e-08,6.482600000000000000e+04,1.430458371639251709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116195076842890546e-05,3.320281562622823993e-08,6.483400000000000000e+04,1.430627803802490234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116189568506066803e-05,3.318833631606546095e-08,6.484400000000000000e+04,1.430858864784240723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116184064201696380e-05,3.317851252315754390e-08,6.485000000000000000e+04,1.430985784530639648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116178563878451620e-05,3.316793336142777880e-08,6.485800000000000000e+04,1.431047289371490479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116173066553417367e-05,3.315527033679531627e-08,6.486800000000000000e+04,1.431361505985260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116167573088081352e-05,3.314464687125885352e-08,6.487400000000000000e+04,1.431519052982330322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116162083465028072e-05,3.313447403282562664e-08,6.488200000000000000e+04,1.431675250530242920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116156597969481979e-05,3.312516485585102990e-08,6.489000000000000000e+04,1.431834423542022705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116151115127226105e-05,3.311149005849654717e-08,6.490000000000000000e+04,1.432147734165191650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116145636237082984e-05,3.310129019829114703e-08,6.490600000000000000e+04,1.432147734165191650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116140161269324809e-05,3.309112876047114586e-08,6.491400000000000000e+04,1.432462410926818848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116134689328487998e-05,3.307866197663135300e-08,6.492400000000000000e+04,1.432618875503540039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116129221192070024e-05,3.306812252299631889e-08,6.493000000000000000e+04,1.432775785923004150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116123756843554930e-05,3.305782246547474710e-08,6.493800000000000000e+04,1.432932059764862061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116118296542719758e-05,3.304874556806452058e-08,6.494600000000000000e+04,1.433100218772888184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116112838953113214e-05,3.303518370900770405e-08,6.495600000000000000e+04,1.433257424831390381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116107385253283727e-05,3.302519335511480929e-08,6.496200000000000000e+04,1.433428080081939697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116101935405575601e-05,3.301479259766364314e-08,6.497000000000000000e+04,1.433566684722900391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116096488612085662e-05,3.300259276156590353e-08,6.498000000000000000e+04,1.433799707889556885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116091045568641482e-05,3.299206300028617020e-08,6.498600000000000000e+04,1.433972222805023193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116085606260236686e-05,3.298186569760598943e-08,6.499400000000000000e+04,1.434197063446044922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116080170917247295e-05,3.297246017938711259e-08,6.500200000000000000e+04,1.434363121986389160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116074738345717690e-05,3.295941659301292578e-08,6.501200000000000000e+04,1.434558041095733643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116069309596126103e-05,3.294926534210870075e-08,6.501800000000000000e+04,1.434725711345672607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116063884641674277e-05,3.293907140673051812e-08,6.502600000000000000e+04,1.434887182712554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116058463826269276e-05,3.293141656622245290e-08,6.503400000000000000e+04,1.435071485042572021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116053045381654098e-05,3.291643398770036141e-08,6.504400000000000000e+04,1.435217392444610596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116047630881533290e-05,3.290744596578391353e-08,6.505000000000000000e+04,1.435384278297424316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116042220245568316e-05,3.289665259420656444e-08,6.505800000000000000e+04,1.435575413703918457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116036812459168714e-05,3.288418629777872559e-08,6.506800000000000000e+04,1.435738375186920166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116031408422884158e-05,3.287384096263057995e-08,6.507400000000000000e+04,1.435895309448242188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116026008117141071e-05,3.286408354611645816e-08,6.508200000000000000e+04,1.436051483154296875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116020611833257124e-05,3.285493473328335506e-08,6.509000000000000000e+04,1.436207795143127441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116015218050146983e-05,3.284150460536250746e-08,6.510000000000000000e+04,1.436522459983825684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116009828109616206e-05,3.283152959746191347e-08,6.510600000000000000e+04,1.436522459983825684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.116004441984004934e-05,3.282178681102942038e-08,6.511400000000000000e+04,1.436838481426239014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115999058745517320e-05,3.280949596413354670e-08,6.512400000000000000e+04,1.436997835636138916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115993679199220743e-05,3.279927669344858589e-08,6.513000000000000000e+04,1.437169685363769531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115988303326768469e-05,3.278921610730284781e-08,6.513800000000000000e+04,1.437326769828796387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115982931394977741e-05,3.278065380343833140e-08,6.514600000000000000e+04,1.437483019828796387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115977562030048022e-05,3.276711543319242724e-08,6.515600000000000000e+04,1.437639393806457520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115972196446433638e-05,3.275756986847233665e-08,6.516200000000000000e+04,1.437795495986938477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115966834597681100e-05,3.274729907522452095e-08,6.517000000000000000e+04,1.437954244613647461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115961475674598320e-05,3.273534507646600099e-08,6.518000000000000000e+04,1.438297595977783203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115956120386271982e-05,3.272508864731481905e-08,6.518600000000000000e+04,1.438459956645965576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115950768716951849e-05,3.271521958133809994e-08,6.519400000000000000e+04,1.438628587722778320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115945420898600603e-05,3.270603477167024161e-08,6.520200000000000000e+04,1.438785772323608398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115940075723371453e-05,3.269326643218222196e-08,6.521200000000000000e+04,1.438942782878875732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115934734254392393e-05,3.268335771364075633e-08,6.521800000000000000e+04,1.439100322723388672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115929396466185011e-05,3.267350553755730670e-08,6.522600000000000000e+04,1.439258499145507812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115924062707830726e-05,3.266599361131399188e-08,6.523400000000000000e+04,1.439418835639953613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115918731185923621e-05,3.265138344772348281e-08,6.524400000000000000e+04,1.439695484638214111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115913403493525653e-05,3.264253454402029769e-08,6.525000000000000000e+04,1.439853281974792480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115908079557654602e-05,3.263219753009701860e-08,6.525800000000000000e+04,1.440010375976562500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115902758340340030e-05,3.261995686614569924e-08,6.526800000000000000e+04,1.440166604518890381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115897440759340950e-05,3.260989855624472271e-08,6.527400000000000000e+04,1.440322849750518799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115892126794824763e-05,3.260040722003298915e-08,6.528200000000000000e+04,1.440501205921173096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115886816743939098e-05,3.259162105257325706e-08,6.529000000000000000e+04,1.440658440589904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115881509058274861e-05,3.257837488241528931e-08,6.530000000000000000e+04,1.440974829196929932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115876205103824638e-05,3.256871175516552978e-08,6.530600000000000000e+04,1.441131927967071533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115870904851012241e-05,3.255923146759534502e-08,6.531400000000000000e+04,1.441296446323394775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115865607358862500e-05,3.254718857660432542e-08,6.532400000000000000e+04,1.441506030559539795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115860313444453721e-05,3.253724252181817409e-08,6.533000000000000000e+04,1.441511230468750000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115855023089263833e-05,3.252748520135529889e-08,6.533800000000000000e+04,1.441667964458465576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115849736563163125e-05,3.251918093147509712e-08,6.534600000000000000e+04,1.441981122493743896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115844452475478504e-05,3.250590879334481987e-08,6.535600000000000000e+04,1.442137398719787598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115839172055201751e-05,3.249661367903734477e-08,6.536200000000000000e+04,1.442293593883514404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115833895257127906e-05,3.248667142662049470e-08,6.537000000000000000e+04,1.442449736595153809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115828621260906743e-05,3.247496241276718125e-08,6.538000000000000000e+04,1.442648398876190186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115823350784755965e-05,3.246498892954780267e-08,6.538600000000000000e+04,1.442814085483551025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115818083812554331e-05,3.245539607662270856e-08,6.539400000000000000e+04,1.442972154617309570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115812820578573029e-05,3.244652985403090653e-08,6.540200000000000000e+04,1.443129744529724121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115807559862918766e-05,3.243398608546735811e-08,6.541200000000000000e+04,1.443442537784576416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115802302739667774e-05,3.242437466455809507e-08,6.541800000000000000e+04,1.443442537784576416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115797049182088879e-05,3.241479111888106650e-08,6.542600000000000000e+04,1.443710455894470215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115791799540388192e-05,3.240764513997525585e-08,6.543400000000000000e+04,1.443905382156372070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115786552012070453e-05,3.239320621488468549e-08,6.544400000000000000e+04,1.444106688499450684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115781308199600364e-05,3.238469902378878978e-08,6.545000000000000000e+04,1.444213402271270752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115776068026446466e-05,3.237458639889895401e-08,6.545800000000000000e+04,1.444371085166931152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115770830454517705e-05,3.236260665044948120e-08,6.546800000000000000e+04,1.444527378082275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115765596402998311e-05,3.235282679465682647e-08,6.547400000000000000e+04,1.444683554172515869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115760365851512059e-05,3.234362404204802003e-08,6.548200000000000000e+04,1.444919788837432861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115755139095819307e-05,3.233510977341150670e-08,6.549000000000000000e+04,1.444951612949371338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115749914591436114e-05,3.232213031409897262e-08,6.550000000000000000e+04,1.445171940326690674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115744693701253059e-05,3.231274177958577803e-08,6.550600000000000000e+04,1.445329103469848633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115739476395297205e-05,3.230354766304622795e-08,6.551400000000000000e+04,1.445497188568115234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115734261736495833e-05,3.229177386505690113e-08,6.552400000000000000e+04,1.445666408538818359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115729050538652619e-05,3.228210886528872296e-08,6.553000000000000000e+04,1.445823488235473633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115723842782808592e-05,3.227262343222546403e-08,6.553800000000000000e+04,1.446035716533660889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115718638736284980e-05,3.226461091016669305e-08,6.554600000000000000e+04,1.446210560798645020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115713437019303228e-05,3.225160264134770050e-08,6.555600000000000000e+04,1.446373858451843262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115708238851654307e-05,3.224259663245689307e-08,6.556200000000000000e+04,1.446373858451843262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115703044187208465e-05,3.223291534115618209e-08,6.557000000000000000e+04,1.446530897617340088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115697852214491027e-05,3.222148916251618968e-08,6.558000000000000000e+04,1.446687085628509521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115692663644327470e-05,3.221179210238970403e-08,6.558600000000000000e+04,1.446843318939208984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115687478460367177e-05,3.220247527111225275e-08,6.559400000000000000e+04,1.446999557018280029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115682296893198945e-05,3.219387343196584516e-08,6.560200000000000000e+04,1.447159793376922607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115677117739754433e-05,3.218162488109382538e-08,6.561200000000000000e+04,1.447473170757293701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115671942059414870e-05,3.217228488727627968e-08,6.561800000000000000e+04,1.447473170757293701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115666769825351334e-05,3.216297710063833778e-08,6.562600000000000000e+04,1.447759487628936768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115661601381352645e-05,3.215606720778340077e-08,6.563400000000000000e+04,1.447884466648101807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115656434955100785e-05,3.214195895805526699e-08,6.564400000000000000e+04,1.448044245243072510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115651272122241869e-05,3.213370570118858797e-08,6.565000000000000000e+04,1.448208694458007812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115646112807142294e-05,3.212387789267036197e-08,6.565800000000000000e+04,1.448365991115570068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115640955990475832e-05,3.211219765126136202e-08,6.566800000000000000e+04,1.448692722320556641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115635802574682738e-05,3.210269280137869271e-08,6.567400000000000000e+04,1.448849995136260986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115630652539227036e-05,3.209375760471325350e-08,6.568200000000000000e+04,1.449008290767669678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115625506172888684e-05,3.208549689372395605e-08,6.569000000000000000e+04,1.449164164066314697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115620361964607323e-05,3.207283936046871145e-08,6.570000000000000000e+04,1.449331960678100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115615221247911475e-05,3.206372085369530991e-08,6.570600000000000000e+04,1.449489133358001709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115610083992684376e-05,3.205479004634979249e-08,6.571400000000000000e+04,1.449645330905914307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115604949283818057e-05,3.204332491114349644e-08,6.572400000000000000e+04,1.449959373474121094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115599817916008993e-05,3.203393273150524248e-08,6.573000000000000000e+04,1.450124232769012451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115594689870278225e-05,3.202471857727632637e-08,6.573800000000000000e+04,1.450207767486572266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115589565406318432e-05,3.201694105131418154e-08,6.574600000000000000e+04,1.450375607013702393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115584443181018438e-05,3.200427641916025122e-08,6.575600000000000000e+04,1.450689609050750732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115579324381729885e-05,3.199552872157333136e-08,6.576200000000000000e+04,1.450689609050750732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115574208962991329e-05,3.198612310732617048e-08,6.577000000000000000e+04,1.450853753089904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115569096136136661e-05,3.197500889469512990e-08,6.578000000000000000e+04,1.451173915863037109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115563986591873138e-05,3.196558710753534628e-08,6.578600000000000000e+04,1.451173915863037109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115558880313837269e-05,3.195653734260749693e-08,6.579400000000000000e+04,1.451503288745880127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115553777524831246e-05,3.194818146620225305e-08,6.580200000000000000e+04,1.451681818962097168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115548677059650118e-05,3.193627243167042595e-08,6.581200000000000000e+04,1.451884236335754395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115543579944305234e-05,3.192720014557293141e-08,6.581800000000000000e+04,1.451884236335754395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115538486152150462e-05,3.191815731993523856e-08,6.582600000000000000e+04,1.452197320461273193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115533396014392794e-05,3.191144695087273812e-08,6.583400000000000000e+04,1.452353641986846924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115528307819989085e-05,3.189773664122693739e-08,6.584400000000000000e+04,1.452509782314300537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115523223090099886e-05,3.188972035921995599e-08,6.585000000000000000e+04,1.452666330337524414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115518141750812424e-05,3.188017173146380817e-08,6.585800000000000000e+04,1.452824282646179199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115513062819892385e-05,3.186882873233631889e-08,6.586800000000000000e+04,1.452982659339904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115507987166828747e-05,3.185959730340605953e-08,6.587400000000000000e+04,1.452982659339904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115502914771265613e-05,3.185091439091140031e-08,6.588200000000000000e+04,1.453138670921325684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115497845910105678e-05,3.184288957099168304e-08,6.589000000000000000e+04,1.453461744785308838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115492779131414190e-05,3.183060642884800580e-08,6.590000000000000000e+04,1.453564398288726807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115487715716404885e-05,3.182175042730251739e-08,6.590600000000000000e+04,1.453823645114898682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115482655635276942e-05,3.181307219216603206e-08,6.591400000000000000e+04,1.453991627693176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115477598010388522e-05,3.180194999242541425e-08,6.592400000000000000e+04,1.454158380031585693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115472543603718099e-05,3.179282985448211957e-08,6.593000000000000000e+04,1.454325113296508789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115467492396486782e-05,3.178388014964936403e-08,6.593800000000000000e+04,1.454491989612579346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115462444636341086e-05,3.177631474672681624e-08,6.594600000000000000e+04,1.454658730030059814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115457399039248011e-05,3.176404368139333456e-08,6.595600000000000000e+04,1.454825463294982910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115452356740171568e-05,3.175554506814900240e-08,6.596200000000000000e+04,1.454992265701293945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115447317694875291e-05,3.174641156048311783e-08,6.597000000000000000e+04,1.455223774909973145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115442281150729750e-05,3.173563901768585718e-08,6.598000000000000000e+04,1.455384423732757568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115437247766639670e-05,3.172649330430506059e-08,6.598600000000000000e+04,1.455560817718505859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115432217526457725e-05,3.171770257474935329e-08,6.599400000000000000e+04,1.455736889839172363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115427190641611470e-05,3.170958027138831985e-08,6.600200000000000000e+04,1.455895195007324219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115422166003415584e-05,3.169805140823526809e-08,6.601200000000000000e+04,1.456051828861236572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115417144587865813e-05,3.168924282997833371e-08,6.601800000000000000e+04,1.456051828861236572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115412126368857787e-05,3.168045984456737383e-08,6.602600000000000000e+04,1.456209061145782471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115407111659713399e-05,3.167390768512226494e-08,6.603400000000000000e+04,1.456371843814849854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115402098837798397e-05,3.166066728946541441e-08,6.604400000000000000e+04,1.456711020469665527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115397089345581091e-05,3.165287205421603571e-08,6.605000000000000000e+04,1.456711020469665527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115392083111800092e-05,3.164360248364049434e-08,6.605800000000000000e+04,1.456868989467620850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115387079206814039e-05,3.163263154515734747e-08,6.606800000000000000e+04,1.457026422023773193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115382078453364839e-05,3.162367281854777896e-08,6.607400000000000000e+04,1.457182607650756836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115377080831476743e-05,3.161523950681216730e-08,6.608200000000000000e+04,1.457338848114013672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115372086601494815e-05,3.160742069664921691e-08,6.609000000000000000e+04,1.457514636516571045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115367094393968034e-05,3.159556818637265452e-08,6.610000000000000000e+04,1.457830889225006104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115362105417122830e-05,3.158696734000092055e-08,6.610600000000000000e+04,1.457830889225006104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115357119642027948e-05,3.157853690928625450e-08,6.611400000000000000e+04,1.458009517192840576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115352136242097814e-05,3.156778937174620114e-08,6.612400000000000000e+04,1.458322839736938477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115347155934584512e-05,3.155894084290610906e-08,6.613000000000000000e+04,1.458478407859802246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115342178701166042e-05,3.155025365041276998e-08,6.613800000000000000e+04,1.458637685775756836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115337204773629074e-05,3.154287403715275715e-08,6.614600000000000000e+04,1.458798787593841553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115332232946528495e-05,3.153104975908189525e-08,6.615600000000000000e+04,1.458956012725830078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115327264285046182e-05,3.152279207995917930e-08,6.616200000000000000e+04,1.458956012725830078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115322298746799148e-05,3.151393148394004008e-08,6.617000000000000000e+04,1.459268238544464111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115317336656128337e-05,3.150877321335922657e-08,6.617800000000000000e+04,1.459425492286682129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115312376315631390e-05,3.149450906067094253e-08,6.618800000000000000e+04,1.459590933322906494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115307419254227682e-05,3.148794628578090908e-08,6.619400000000000000e+04,1.459754748344421387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115302465348644440e-05,3.147788711182585159e-08,6.620200000000000000e+04,1.459912483692169189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115297513685852486e-05,3.146710848359281595e-08,6.621200000000000000e+04,1.460182223320007324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115292565095148911e-05,3.145835792931908209e-08,6.621800000000000000e+04,1.460182223320007324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115287619554184583e-05,3.145026724607339716e-08,6.622600000000000000e+04,1.460499811172485352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115282677317830192e-05,3.144248042596541005e-08,6.623400000000000000e+04,1.460683474540710449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115277737024351524e-05,3.143089765837297690e-08,6.624400000000000000e+04,1.460840580463409424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115272799877421531e-05,3.142245437030533534e-08,6.625000000000000000e+04,1.460996785163879395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115267865849856216e-05,3.141433560988646304e-08,6.625800000000000000e+04,1.461153118610382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115262934116185040e-05,3.140376106215491478e-08,6.626800000000000000e+04,1.461380224227905273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115258005392301277e-05,3.139516416222854461e-08,6.627400000000000000e+04,1.461380224227905273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115253079658188862e-05,3.138663520837152896e-08,6.628200000000000000e+04,1.461544001102447510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115248157142662393e-05,3.137964445010354687e-08,6.629000000000000000e+04,1.461754374504089355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115243236652236356e-05,3.136788041753824893e-08,6.630000000000000000e+04,1.462067930698394775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115238319244319745e-05,3.135998656313532943e-08,6.630600000000000000e+04,1.462067930698394775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115233404868780239e-05,3.135117044881382253e-08,6.631400000000000000e+04,1.462383277416229248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115228492837612784e-05,3.134100713316909865e-08,6.632400000000000000e+04,1.462555663585662842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115223583755881136e-05,3.133234552846361728e-08,6.633000000000000000e+04,1.462713565826416016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115218677607467953e-05,3.132405608172217659e-08,6.633800000000000000e+04,1.462869904041290283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115213774582866879e-05,3.131627422712759203e-08,6.634600000000000000e+04,1.463036947250366211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115208873672886945e-05,3.130545992789766615e-08,6.635600000000000000e+04,1.463279147148132324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115203975765682008e-05,3.129708665315811694e-08,6.636200000000000000e+04,1.463436408042907715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115199080837657287e-05,3.128881206480214587e-08,6.637000000000000000e+04,1.463577704429626465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115194189173071280e-05,3.128239905677469933e-08,6.637800000000000000e+04,1.463602542877197266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115189299295381574e-05,3.127012429428509485e-08,6.638800000000000000e+04,1.463786122798919678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115184412514274747e-05,3.126259162285843042e-08,6.639400000000000000e+04,1.463942430019378662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115179528769915206e-05,3.125396845881135008e-08,6.640200000000000000e+04,1.464110863208770752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115174647210853574e-05,3.124363944455483225e-08,6.641200000000000000e+04,1.464424233436584473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115169768587263903e-05,3.123517386135773056e-08,6.641800000000000000e+04,1.464579846858978271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115164892880171639e-05,3.122716172425994267e-08,6.642600000000000000e+04,1.464736742973327637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115160020326076003e-05,3.121978734566775918e-08,6.643400000000000000e+04,1.464900498390197754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115155149678509399e-05,3.120863992094165325e-08,6.644400000000000000e+04,1.464978201389312744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115150282036406275e-05,3.120052379621543000e-08,6.645000000000000000e+04,1.464983065128326416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115145417371267867e-05,3.119251572756498619e-08,6.645800000000000000e+04,1.465209312438964844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115140556034412780e-05,3.118683358076036774e-08,6.646600000000000000e+04,1.465379180908203125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115135696205869094e-05,3.117385803383549158e-08,6.647600000000000000e+04,1.465536851882934570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115130839502249669e-05,3.116678101451607024e-08,6.648200000000000000e+04,1.465714199542999268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115125985849643768e-05,3.115831732403474885e-08,6.649000000000000000e+04,1.465893440246582031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115121134201324666e-05,3.114776383824658444e-08,6.650000000000000000e+04,1.466112346649169922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115116285481806801e-05,3.113950808090561084e-08,6.650600000000000000e+04,1.466186549663543701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115111439668592979e-05,3.113180847131533242e-08,6.651400000000000000e+04,1.466258518695831299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115106597053132838e-05,3.112489059028828814e-08,6.652200000000000000e+04,1.466416912078857422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115101756104677073e-05,3.111332079246807559e-08,6.653200000000000000e+04,1.466729378700256348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115096918174727741e-05,3.110548317793091533e-08,6.653800000000000000e+04,1.466887657642364502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115092083229045735e-05,3.109777697725878332e-08,6.654600000000000000e+04,1.467079563140869141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115087250349332653e-05,3.108750078872108120e-08,6.655600000000000000e+04,1.467256834506988525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115082420333763395e-05,3.107934746534202552e-08,6.656200000000000000e+04,1.467413733005523682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115077593161859077e-05,3.107139577099662362e-08,6.657000000000000000e+04,1.467569913864135742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115072769089374522e-05,3.106484544016045346e-08,6.657800000000000000e+04,1.467792568206787109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115067946784508475e-05,3.105340066499956684e-08,6.658800000000000000e+04,1.467950577735900879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115063127424608611e-05,3.104587428889696325e-08,6.659400000000000000e+04,1.468108050823211670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115058310963913299e-05,3.103774804143096437e-08,6.660200000000000000e+04,1.468264238834381104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115053496624144103e-05,3.102785563891497523e-08,6.661200000000000000e+04,1.468420581817626953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115048685086388526e-05,3.101968348095036056e-08,6.661800000000000000e+04,1.468576698303222656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115043876333043698e-05,3.101186891055483745e-08,6.662600000000000000e+04,1.468733091354370117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115039070579741848e-05,3.100478091471450747e-08,6.663400000000000000e+04,1.468889207839965820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115034266691442053e-05,3.099410252562901409e-08,6.664400000000000000e+04,1.469239265918731689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115029465667909499e-05,3.098629113374805130e-08,6.665000000000000000e+04,1.469395334720611572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115024667480361838e-05,3.097847465636762423e-08,6.665800000000000000e+04,1.469557271003723145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115019872444186873e-05,3.097302665452017630e-08,6.666600000000000000e+04,1.469714560508728027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115015078917120197e-05,3.096056933888416426e-08,6.667600000000000000e+04,1.469870700836181641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115010288360655665e-05,3.095383544637566026e-08,6.668200000000000000e+04,1.470029368400573730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115005500698103084e-05,3.094547498491974903e-08,6.669000000000000000e+04,1.470205593109130859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.115000714996901201e-05,3.093542972172944415e-08,6.670000000000000000e+04,1.470362851619720459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114995932083725544e-05,3.092744642426879720e-08,6.670600000000000000e+04,1.470610544681549072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114991151937034031e-05,3.092000640694119378e-08,6.671400000000000000e+04,1.470771780014038086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114986374813860335e-05,3.091316088535043972e-08,6.672200000000000000e+04,1.470929038524627686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114981599353243586e-05,3.090224754990806023e-08,6.673200000000000000e+04,1.471092283725738525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114976826756452177e-05,3.089462305858817242e-08,6.673800000000000000e+04,1.471277511119842529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114972056992925160e-05,3.088717843663508274e-08,6.674600000000000000e+04,1.471512970924377441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114967289245389073e-05,3.087739016649188064e-08,6.675600000000000000e+04,1.471651117801666260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114962524223013443e-05,3.086952322995290285e-08,6.676200000000000000e+04,1.471812710762023926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114957761906327354e-05,3.086180946755390582e-08,6.677000000000000000e+04,1.471972208023071289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114953002520825375e-05,3.085541660687035484e-08,6.677800000000000000e+04,1.472128419876098633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114948244886729864e-05,3.084456324057254298e-08,6.678800000000000000e+04,1.472446997165679932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114943490046887625e-05,3.083729593380914818e-08,6.679400000000000000e+04,1.472446997165679932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114938737957468940e-05,3.082939841191478126e-08,6.680200000000000000e+04,1.472612726688385010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114933987932562959e-05,3.081998899440340897e-08,6.681200000000000000e+04,1.472771461009979248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114929240572388071e-05,3.081210256927736840e-08,6.681800000000000000e+04,1.472938911914825439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114924495860415276e-05,3.080455135486566031e-08,6.682600000000000000e+04,1.473098323345184326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114919753984795154e-05,3.079759994663384103e-08,6.683400000000000000e+04,1.473303041458129883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114915013948099146e-05,3.078752160627992593e-08,6.684400000000000000e+04,1.473514819145202637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114910276627975019e-05,3.077994975116091626e-08,6.685000000000000000e+04,1.473514819145202637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114905541998705159e-05,3.077240601223360049e-08,6.685800000000000000e+04,1.473676636219024658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114900810336286951e-05,3.076687668712093573e-08,6.686600000000000000e+04,1.473837647438049316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114896080198538043e-05,3.075527950627129417e-08,6.687600000000000000e+04,1.474039554595947266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114891352866911372e-05,3.074862468724589808e-08,6.688200000000000000e+04,1.474181389808654785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114886628275628732e-05,3.074064857369104509e-08,6.689000000000000000e+04,1.474373764991760254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114881905603451191e-05,3.073112702383914985e-08,6.690000000000000000e+04,1.474538340568542480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114877185576192812e-05,3.072343198765793119e-08,6.690600000000000000e+04,1.474643495082855225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114872468174113322e-05,3.071620358833907669e-08,6.691400000000000000e+04,1.474800786972045898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114867753622142153e-05,3.070953490420219729e-08,6.692200000000000000e+04,1.474956893920898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114863040725363655e-05,3.069924906969596112e-08,6.693200000000000000e+04,1.475273077487945557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114858330537350953e-05,3.069188389704891953e-08,6.693800000000000000e+04,1.475432980060577393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114853623029851600e-05,3.068465905761750410e-08,6.694600000000000000e+04,1.475526914596557617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114848918536375503e-05,3.067958705305757948e-08,6.695400000000000000e+04,1.475685222148895264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114844215321669112e-05,3.066760454270336626e-08,6.696400000000000000e+04,1.475848062038421631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114839514925953253e-05,3.066120100309589246e-08,6.697000000000000000e+04,1.476012449264526367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114834817279715996e-05,3.065357916982659127e-08,6.697800000000000000e+04,1.476267278194427490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114830121385322784e-05,3.064387845284372595e-08,6.698800000000000000e+04,1.476372394561767578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114825428122355329e-05,3.063640118570151410e-08,6.699400000000000000e+04,1.476528887748718262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114820737468135681e-05,3.062944526946289442e-08,6.700200000000000000e+04,1.476688370704650879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114816049697031531e-05,3.062326765430729400e-08,6.701000000000000000e+04,1.476852500438690186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114811363361624172e-05,3.061260183959016744e-08,6.702000000000000000e+04,1.477171716690063477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114806679739575220e-05,3.060553763347727100e-08,6.702600000000000000e+04,1.477327866554260254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114801998796221377e-05,3.059857131158719786e-08,6.703400000000000000e+04,1.477360656261444092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114797319667324084e-05,3.058917283800736656e-08,6.704400000000000000e+04,1.477677764892578125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114792643103729092e-05,3.058179499190685130e-08,6.705000000000000000e+04,1.477833890914916992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114787969084996987e-05,3.057462001866315879e-08,6.705800000000000000e+04,1.477990102767944336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114783297848791491e-05,3.056874233821535011e-08,6.706600000000000000e+04,1.478159112930297852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114778628150184237e-05,3.055826936793176730e-08,6.707600000000000000e+04,1.478326272964477539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114773961089097651e-05,3.055147767283658824e-08,6.708200000000000000e+04,1.478483417034149170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114769296621871927e-05,3.054414995688742613e-08,6.709000000000000000e+04,1.478639810085296631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114764634022733662e-05,3.053513869762967557e-08,6.710000000000000000e+04,1.478795850276947021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114759973925908939e-05,3.052775662127875039e-08,6.710600000000000000e+04,1.478952016830444336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114755316313798785e-05,3.052070754235466181e-08,6.711400000000000000e+04,1.479119336605072021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114750661384700219e-05,3.051434881405986993e-08,6.712200000000000000e+04,1.479276404380798340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114746008088094182e-05,3.050461339788248384e-08,6.713200000000000000e+04,1.479616217613220215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114741357348790219e-05,3.049757928248713002e-08,6.713800000000000000e+04,1.479616217613220215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114736709138386129e-05,3.049052815921066853e-08,6.714600000000000000e+04,1.479772453308105469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114732063744755377e-05,3.048570862186592614e-08,6.715400000000000000e+04,1.480087063312530518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114727419659778162e-05,3.047432434227681192e-08,6.716400000000000000e+04,1.480244116783142090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114722778225433007e-05,3.046830890771865998e-08,6.717000000000000000e+04,1.480400364398956299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114718139368464776e-05,3.046074179571563225e-08,6.717800000000000000e+04,1.480556659698486328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114713502236814398e-05,3.045163869991522651e-08,6.718800000000000000e+04,1.480819857120513916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114708867585475203e-05,3.044444836361232006e-08,6.719400000000000000e+04,1.480819857120513916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114704235393308807e-05,3.043776033625705241e-08,6.720200000000000000e+04,1.480977666378021240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114699605892028696e-05,3.043161621733507607e-08,6.721000000000000000e+04,1.481299545764923096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114694977846264082e-05,3.042173353242859563e-08,6.722000000000000000e+04,1.481503264904022217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114690352345785193e-05,3.041487899217154533e-08,6.722600000000000000e+04,1.481564552783966064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114685729361026007e-05,3.040818982223464894e-08,6.723400000000000000e+04,1.481737082004547119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114681109235061632e-05,3.040368137372294669e-08,6.724200000000000000e+04,1.481907172203063965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114676490179674735e-05,3.039207431174383451e-08,6.725200000000000000e+04,1.482063887119293213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114671873781878443e-05,3.038619079195965839e-08,6.725800000000000000e+04,1.482220082283020020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114667259970750011e-05,3.037911168278156168e-08,6.726600000000000000e+04,1.482377085685729980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114662647718731577e-05,3.036983963935167682e-08,6.727600000000000000e+04,1.482689418792724609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114658037931308477e-05,3.036287741073169827e-08,6.728200000000000000e+04,1.482850487232208252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114653430584637073e-05,3.035644408347097418e-08,6.729000000000000000e+04,1.482938733100891113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114648825959667859e-05,3.035083674604975101e-08,6.729800000000000000e+04,1.483108842372894287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114644222572092995e-05,3.034056865674257001e-08,6.730800000000000000e+04,1.483373687267303467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114639621732377819e-05,3.033403880452607222e-08,6.731400000000000000e+04,1.483540623188018799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114635023403801591e-05,3.032759000495006748e-08,6.732200000000000000e+04,1.483697926998138428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114630426702763766e-05,3.031864810392448599e-08,6.733200000000000000e+04,1.483854212760925293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114625832397161034e-05,3.031178458915269213e-08,6.733800000000000000e+04,1.484014539718627930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114621240465634783e-05,3.030513556176637132e-08,6.734600000000000000e+04,1.484171819686889648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114616651149661570e-05,3.029979929441061211e-08,6.735400000000000000e+04,1.484485492706298828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114612063181387402e-05,3.028977133504879743e-08,6.736400000000000000e+04,1.484642603397369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114607477681018773e-05,3.028350158511333144e-08,6.737000000000000000e+04,1.484819002151489258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114602894603813878e-05,3.027670125679390101e-08,6.737800000000000000e+04,1.484976212978363037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114598313211809323e-05,3.026816634771834408e-08,6.738800000000000000e+04,1.485135900974273682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114593734149739989e-05,3.026130238489585331e-08,6.739400000000000000e+04,1.485293295383453369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114589157399252707e-05,3.025477448895903589e-08,6.740200000000000000e+04,1.485449571609497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114584583160665854e-05,3.024895926058566802e-08,6.741000000000000000e+04,1.485606770515441895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114580010370319672e-05,3.023968952663131482e-08,6.742000000000000000e+04,1.485766181945800781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114575439964685486e-05,3.023318438556173713e-08,6.742600000000000000e+04,1.485934588909149170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114570871914152210e-05,3.022665182499365409e-08,6.743400000000000000e+04,1.486210289001464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114566306508049865e-05,3.022240550517884493e-08,6.744200000000000000e+04,1.486383039951324463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114561742226574341e-05,3.021146159949234262e-08,6.745200000000000000e+04,1.486548583507537842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114557180422502813e-05,3.020600124694686695e-08,6.745800000000000000e+04,1.486739985942840576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114552621020354313e-05,3.019893284299398591e-08,6.746600000000000000e+04,1.486754293441772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114548063164377383e-05,3.019032875818185098e-08,6.747600000000000000e+04,1.487085080146789551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114543507613130686e-05,3.018366159163977702e-08,6.748200000000000000e+04,1.487253861427307129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114538954344726211e-05,3.017750419732632536e-08,6.749000000000000000e+04,1.487410988807678223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114534403590216760e-05,3.017188648440066967e-08,6.749800000000000000e+04,1.487574772834777832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114529854113790241e-05,3.016250752935356647e-08,6.750800000000000000e+04,1.487733917236328125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114525307005645480e-05,3.015617913342352771e-08,6.751400000000000000e+04,1.487891287803649902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114520762235398899e-05,3.015001903030135109e-08,6.752200000000000000e+04,1.488077852725982666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114516220143987695e-05,3.014603859775746685e-08,6.753000000000000000e+04,1.488234915733337402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114511678949671796e-05,3.013494544835693624e-08,6.754000000000000000e+04,1.488554241657257080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114507140233679263e-05,3.012958856983978092e-08,6.754600000000000000e+04,1.488554241657257080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114502603924431239e-05,3.012303963975677238e-08,6.755400000000000000e+04,1.488866932392120361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114498069000174411e-05,3.011429206519665002e-08,6.756400000000000000e+04,1.489022922515869141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114493536361064921e-05,3.010785944393999182e-08,6.757000000000000000e+04,1.489179182052612305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114489005982642660e-05,3.010195344564779884e-08,6.757800000000000000e+04,1.489370810985565186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114484478142317525e-05,3.009687334139257024e-08,6.758600000000000000e+04,1.489532563686370850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114479951370245950e-05,3.008714196583326075e-08,6.759600000000000000e+04,1.489692907333374023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114475426964054625e-05,3.008114367855242861e-08,6.760200000000000000e+04,1.489849126338958740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114470904886279623e-05,3.007522094796669718e-08,6.761000000000000000e+04,1.490045130252838135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114466384263966755e-05,3.006682160055768174e-08,6.762000000000000000e+04,1.490202214717864990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114461865855557454e-05,3.006049072641301029e-08,6.762600000000000000e+04,1.490360760688781738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114457349639249091e-05,3.005437364512465353e-08,6.763400000000000000e+04,1.490523824691772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114452835851868183e-05,3.004955408069807083e-08,6.764200000000000000e+04,1.490683522224426270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114448323245887664e-05,3.004009019190513968e-08,6.765200000000000000e+04,1.490998446941375732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114443812923352964e-05,3.003434903653142413e-08,6.765800000000000000e+04,1.490998446941375732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114439304839376249e-05,3.002808396856363900e-08,6.766600000000000000e+04,1.491319046020507812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114434798269295761e-05,3.002010457672026930e-08,6.767600000000000000e+04,1.491431720256805420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114430293845894070e-05,3.001377879906769028e-08,6.768200000000000000e+04,1.491634221076965332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114425791550486137e-05,3.000778423079174583e-08,6.769000000000000000e+04,1.491814849376678467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114421291578251562e-05,3.000249232676399386e-08,6.769800000000000000e+04,1.491990771293640137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114416792888919198e-05,2.999379831195747545e-08,6.770800000000000000e+04,1.492135937213897705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114412296398092019e-05,2.998782982351788857e-08,6.771400000000000000e+04,1.492292618751525879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114407802075916858e-05,2.998183188152435300e-08,6.772200000000000000e+04,1.492448916435241699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114403310203252729e-05,2.997808036584618697e-08,6.773000000000000000e+04,1.492605767250061035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114398819299849249e-05,2.996775505393607897e-08,6.774000000000000000e+04,1.492918260097503662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114394330683086596e-05,2.996281590010804393e-08,6.774600000000000000e+04,1.492918260097503662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114389844278206997e-05,2.995629193846348070e-08,6.775400000000000000e+04,1.493201296329498291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114385359253684815e-05,2.994827284701235236e-08,6.776400000000000000e+04,1.493343071937561035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114380876346292347e-05,2.994215013547894205e-08,6.777000000000000000e+04,1.493548431396484375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114376395533960996e-05,2.993652608571123062e-08,6.777800000000000000e+04,1.493678877353668213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114371917039421464e-05,2.993142522493642665e-08,6.778600000000000000e+04,1.493841221332550049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114367439666588183e-05,2.992266260631029386e-08,6.779600000000000000e+04,1.494176981449127197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114362964470265013e-05,2.991687381586757271e-08,6.780200000000000000e+04,1.494322829246520996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114358491420038897e-05,2.991124856743743181e-08,6.781000000000000000e+04,1.494503366947174072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114354020843483396e-05,2.990773726271138902e-08,6.781800000000000000e+04,1.494664463996887207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114349551022977985e-05,2.989732590237216470e-08,6.782800000000000000e+04,1.494826326370239258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114345083482521451e-05,2.989248286623089810e-08,6.783400000000000000e+04,1.494982042312622070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114340618151842586e-05,2.988648224285635849e-08,6.784200000000000000e+04,1.495100626945495605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114336154047996586e-05,2.987835592745472396e-08,6.785200000000000000e+04,1.495257112979888916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114331692036469011e-05,2.987247299937209015e-08,6.785800000000000000e+04,1.495421056747436523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114327232092800767e-05,2.986709914840179412e-08,6.786600000000000000e+04,1.495589416027069092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114322774481777573e-05,2.986252114272881393e-08,6.787400000000000000e+04,1.495770637989044189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114318317794992686e-05,2.985345869194279266e-08,6.788400000000000000e+04,1.495927655696868896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114313863275402750e-05,2.984799947806518368e-08,6.789000000000000000e+04,1.496128060817718506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114309410885915684e-05,2.984261125356014956e-08,6.789800000000000000e+04,1.496285619735717773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114304959791729359e-05,2.983484267065569825e-08,6.790800000000000000e+04,1.496441795825958252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114300510717560420e-05,2.982906627024578554e-08,6.791400000000000000e+04,1.496709263324737549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114296063641685860e-05,2.982349581299244415e-08,6.792200000000000000e+04,1.496718513965606689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114291618788707138e-05,2.981916885077754540e-08,6.793000000000000000e+04,1.496743240356445312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114287174970311568e-05,2.981039236064074097e-08,6.794000000000000000e+04,1.497063841819763184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114282733235688029e-05,2.980518627314436979e-08,6.794600000000000000e+04,1.497134778499603271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114278293541006802e-05,2.979947777859261981e-08,6.795400000000000000e+04,1.497298452854156494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114273855197266893e-05,2.979213244294388440e-08,6.796400000000000000e+04,1.497455406188964844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114269418805448004e-05,2.978637064125616428e-08,6.797000000000000000e+04,1.497611844539642334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114264984346948105e-05,2.978092599229515673e-08,6.797800000000000000e+04,1.497787978649139404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114260552005668721e-05,2.977615090302368746e-08,6.798600000000000000e+04,1.497959990501403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114256120796376197e-05,2.976813625928909289e-08,6.799600000000000000e+04,1.498278737068176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114251691585587946e-05,2.976272100817830192e-08,6.800200000000000000e+04,1.498278737068176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114247264344010859e-05,2.975727746958434768e-08,6.801000000000000000e+04,1.498438334465026855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114242839335487061e-05,2.975396779129745705e-08,6.801800000000000000e+04,1.498529784679412842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114238415163526204e-05,2.974441888237169031e-08,6.802800000000000000e+04,1.498692061901092529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114233993070352760e-05,2.973998637946627618e-08,6.803400000000000000e+04,1.498849260807037354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114229572984190003e-05,2.973404778665308227e-08,6.804200000000000000e+04,1.499006459712982178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114225154122043048e-05,2.972669813860271939e-08,6.805200000000000000e+04,1.499162719249725342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114220737176952559e-05,2.972114669269625396e-08,6.805800000000000000e+04,1.499318943023681641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114216322127183501e-05,2.971606805933177081e-08,6.806600000000000000e+04,1.499484314918518066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114211909180573365e-05,2.971148197114798849e-08,6.807400000000000000e+04,1.499646203517913818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114207497215180934e-05,2.970344401937708695e-08,6.808400000000000000e+04,1.499902606010437012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114203087219698977e-05,2.969821430432267660e-08,6.809000000000000000e+04,1.499902606010437012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114198679164449832e-05,2.969313904727743304e-08,6.809800000000000000e+04,1.500063707828521729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114194273354250671e-05,2.969005091491799507e-08,6.810600000000000000e+04,1.500376079082489014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114189868184126018e-05,2.968047942490659919e-08,6.811600000000000000e+04,1.500532329082489014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114185465077425802e-05,2.967614472611420309e-08,6.812200000000000000e+04,1.500696036815643311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114181063967094321e-05,2.967072137714879014e-08,6.813000000000000000e+04,1.500855989456176758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114176663936325812e-05,2.966330834724030100e-08,6.814000000000000000e+04,1.501012225151062012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114172265791527321e-05,2.965800190090292279e-08,6.814600000000000000e+04,1.501168446540832520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114167869508803541e-05,2.965317329865094937e-08,6.815400000000000000e+04,1.501326761245727539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114163475332958342e-05,2.964908786591530774e-08,6.816200000000000000e+04,1.501525917053222656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114159081955380033e-05,2.964081484539754249e-08,6.817200000000000000e+04,1.501610848903656006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114154690530144227e-05,2.963591176409560991e-08,6.817800000000000000e+04,1.501768064498901367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114150301021475132e-05,2.963107468307388100e-08,6.818600000000000000e+04,1.501960132122039795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114145912655027255e-05,2.962402103057412525e-08,6.819600000000000000e+04,1.502162115573883057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114141526102090472e-05,2.961882751976586289e-08,6.820200000000000000e+04,1.502320227622985840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114137141341481842e-05,2.961382697694768149e-08,6.821000000000000000e+04,1.502476429939270020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114132758579573490e-05,2.960998264677733448e-08,6.821800000000000000e+04,1.502633292675018311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114128376718266820e-05,2.960200685933479509e-08,6.822800000000000000e+04,1.502900433540344238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114123996726175688e-05,2.959735121599473793e-08,6.823400000000000000e+04,1.503065457344055176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114119618561584058e-05,2.959222918268927516e-08,6.824200000000000000e+04,1.503350582122802734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114115242507718572e-05,2.959035926922608467e-08,6.825000000000000000e+04,1.503414413928985596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114110867053197676e-05,2.958028155548252044e-08,6.826000000000000000e+04,1.503733055591583252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114106493555745897e-05,2.957712335552943061e-08,6.826600000000000000e+04,1.503890409469604492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114102121906090901e-05,2.957099236729615199e-08,6.827400000000000000e+04,1.504046568870544434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114097751295687564e-05,2.956406004918275484e-08,6.828400000000000000e+04,1.504202270507812500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114093382454171252e-05,2.955902265996503984e-08,6.829000000000000000e+04,1.504359035491943359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114089015357086261e-05,2.955457359491108099e-08,6.829800000000000000e+04,1.504521248340606689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114084650217854061e-05,2.955042264691193936e-08,6.830600000000000000e+04,1.504678518772125244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114080285869540400e-05,2.954282702210851252e-08,6.831600000000000000e+04,1.504834685325622559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114075923342116336e-05,2.953809172074696757e-08,6.832200000000000000e+04,1.504990911483764648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114071562605533036e-05,2.953362113783338001e-08,6.833000000000000000e+04,1.505147128105163574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114067203977068036e-05,2.953096271773753287e-08,6.833800000000000000e+04,1.505323543548583984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114062845784505672e-05,2.952190203453417493e-08,6.834800000000000000e+04,1.505637221336364746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114058489508396855e-05,2.951797745969809408e-08,6.835400000000000000e+04,1.505801599025726318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114054135086013545e-05,2.951326009356289983e-08,6.836200000000000000e+04,1.505965931415557861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114049781554260138e-05,2.950626424283480140e-08,6.837200000000000000e+04,1.506186280250549316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114045429757159395e-05,2.950149853385804336e-08,6.837800000000000000e+04,1.506186280250549316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114041079669653709e-05,2.949718265721135282e-08,6.838600000000000000e+04,1.506362440586090088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114036731548465384e-05,2.949377256743083829e-08,6.839400000000000000e+04,1.506520822048187256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114032384024241317e-05,2.948583767172513662e-08,6.840400000000000000e+04,1.506746828556060791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114028038304705985e-05,2.948152873379383117e-08,6.841000000000000000e+04,1.506767616271972656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114023694350165563e-05,2.947719089203379690e-08,6.841800000000000000e+04,1.506940681934356689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114019351354463896e-05,2.947059948576465779e-08,6.842800000000000000e+04,1.507242748737335205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114015010017176168e-05,2.946593253525937492e-08,6.843400000000000000e+04,1.507382743358612061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114010670316196851e-05,2.946150126761700818e-08,6.844200000000000000e+04,1.507489559650421143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114006332465627416e-05,2.945818723497891866e-08,6.845000000000000000e+04,1.507738392353057861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.114001995323966112e-05,2.945068052676942003e-08,6.846000000000000000e+04,1.507895581722259521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113997659897566007e-05,2.944653645140752478e-08,6.846600000000000000e+04,1.508051788806915283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113993326144901144e-05,2.944201121598515297e-08,6.847400000000000000e+04,1.508208024501800537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113988993403327820e-05,2.943584503577753670e-08,6.848400000000000000e+04,1.508364233970642090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113984662248896542e-05,2.943122387823001004e-08,6.849000000000000000e+04,1.508520457744598389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113980332662471988e-05,2.942689118252460630e-08,6.849800000000000000e+04,1.508676698207855225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113976004818426225e-05,2.942325225574514655e-08,6.850600000000000000e+04,1.508842628002166748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113971677776004989e-05,2.941644261291146777e-08,6.851600000000000000e+04,1.509156041145324707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113967352361688312e-05,2.941218008011264753e-08,6.852200000000000000e+04,1.509312300682067871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113963028545075673e-05,2.940784766206050800e-08,6.853000000000000000e+04,1.509488427639007568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113958706573600304e-05,2.940565355611177614e-08,6.853800000000000000e+04,1.509560053348541260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113954385126767656e-05,2.939735361424918067e-08,6.854800000000000000e+04,1.509880015850067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113950065379560827e-05,2.939408652166313677e-08,6.855400000000000000e+04,1.509880015850067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113945747258825308e-05,2.938923789295113811e-08,6.856200000000000000e+04,1.510192511081695557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113941430030524718e-05,2.938313389862620236e-08,6.857200000000000000e+04,1.510351064205169678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113937114344625217e-05,2.937873610950234464e-08,6.857800000000000000e+04,1.510507297515869141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113932800178997220e-05,2.937479970932592937e-08,6.858600000000000000e+04,1.510517971515655518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113928487725261604e-05,2.937129478041268083e-08,6.859400000000000000e+04,1.510674126148223877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113924175937797191e-05,2.936457350033822085e-08,6.860400000000000000e+04,1.510830349922180176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113919865737012344e-05,2.936048421309913790e-08,6.861000000000000000e+04,1.510986564159393311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113915557093610226e-05,2.935655686573267874e-08,6.861800000000000000e+04,1.511157240867614746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113911250287993301e-05,2.935444624739459959e-08,6.862600000000000000e+04,1.511314337253570557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113906943833014813e-05,2.934633909981364689e-08,6.863600000000000000e+04,1.511470637321472168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113902639045943470e-05,2.934307729357372970e-08,6.864200000000000000e+04,1.511626815795898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113898335863617212e-05,2.933885210672924634e-08,6.865000000000000000e+04,1.511859354972839355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113894033437695780e-05,2.933274908816727045e-08,6.866000000000000000e+04,1.512025992870330811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113889732512461604e-05,2.932861623757723451e-08,6.866600000000000000e+04,1.512188661098480225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113885433064117802e-05,2.932492250522678189e-08,6.867400000000000000e+04,1.512375190258026123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113881135315797416e-05,2.932193448561415463e-08,6.868200000000000000e+04,1.512378826141357422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113876838064880526e-05,2.931505369426001542e-08,6.869200000000000000e+04,1.512546045780181885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113872542370583358e-05,2.931131163306198916e-08,6.869800000000000000e+04,1.512605803012847900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113868248197704070e-05,2.930761798912646016e-08,6.870600000000000000e+04,1.512772672176361084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113863954837012996e-05,2.930189214365638279e-08,6.871600000000000000e+04,1.513029673099517822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113859662901860584e-05,2.929788428769665441e-08,6.872200000000000000e+04,1.513151969909667969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113855372371212296e-05,2.929406102480242210e-08,6.873000000000000000e+04,1.513272914886474609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113851083430975092e-05,2.929128791021093403e-08,6.873800000000000000e+04,1.513440599441528320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113846795081682114e-05,2.928474576552655203e-08,6.874800000000000000e+04,1.513773024082183838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113842508203311654e-05,2.928123978572006969e-08,6.875400000000000000e+04,1.513773024082183838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113838222756248150e-05,2.927732168656758578e-08,6.876200000000000000e+04,1.513933603763580322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113833938994743620e-05,2.927634543629930694e-08,6.877000000000000000e+04,1.514247334003448486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113829655550768195e-05,2.926792764514462387e-08,6.878000000000000000e+04,1.514403524398803711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113825373651348878e-05,2.926578726083417806e-08,6.878600000000000000e+04,1.514571034908294678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113821093196313690e-05,2.926097543020145789e-08,6.879400000000000000e+04,1.514728424549102783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113816813454733338e-05,2.925542334532715551e-08,6.880400000000000000e+04,1.514884531497955322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113812535084059378e-05,2.925160008433575624e-08,6.881000000000000000e+04,1.515041582584381104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113808258060391591e-05,2.924831257943183839e-08,6.881800000000000000e+04,1.515199048519134521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113803982573234285e-05,2.924529673177916916e-08,6.882600000000000000e+04,1.515372850894927979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113799707575117550e-05,2.923916984980724377e-08,6.883600000000000000e+04,1.515686309337615967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113795433988854813e-05,2.923563553469655979e-08,6.884200000000000000e+04,1.515686309337615967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113791161785308819e-05,2.923234068391692656e-08,6.885000000000000000e+04,1.515998725891113281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113786891245012814e-05,2.923067823626358365e-08,6.885800000000000000e+04,1.516168217658996582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113782620876739544e-05,2.922326378532519496e-08,6.886800000000000000e+04,1.516342058181762695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113778351999132114e-05,2.922047398821111636e-08,6.887400000000000000e+04,1.516499261856079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113774084553633950e-05,2.921696814221275473e-08,6.888200000000000000e+04,1.516655690670013428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113769817683908127e-05,2.921143190072961931e-08,6.889200000000000000e+04,1.516827948093414307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113765552138531022e-05,2.920789704910327367e-08,6.889800000000000000e+04,1.517040789127349854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113761287893182117e-05,2.920476749013077192e-08,6.890600000000000000e+04,1.517072262763977051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113757025172315149e-05,2.920244292814771508e-08,6.891400000000000000e+04,1.517402410507202148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113752762766181738e-05,2.919610010600625702e-08,6.892400000000000000e+04,1.517589735984802246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113748501739869741e-05,2.919298805254469451e-08,6.893000000000000000e+04,1.517733440399169922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113744242055931154e-05,2.918985234862549423e-08,6.893800000000000000e+04,1.517909257411956787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113739983003886939e-05,2.918472405815240276e-08,6.894800000000000000e+04,1.518068323135375977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113735725198187500e-05,2.918130746112564007e-08,6.895400000000000000e+04,1.518224520683288574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113731468617377155e-05,2.917810247862706202e-08,6.896200000000000000e+04,1.518381834030151367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113727213446676259e-05,2.917588514228154622e-08,6.897000000000000000e+04,1.518543193340301514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113722958686440075e-05,2.916997759174027927e-08,6.898000000000000000e+04,1.518700380325317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113718705215871016e-05,2.916703997464366033e-08,6.898600000000000000e+04,1.518856625556945801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113714452996349460e-05,2.916376814801784728e-08,6.899400000000000000e+04,1.519017009735107422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113710202282319192e-05,2.916329368211061168e-08,6.900200000000000000e+04,1.519176409244537354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113705951702407782e-05,2.915558141485301925e-08,6.901200000000000000e+04,1.519488871097564697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113701702484111153e-05,2.915394933060489478e-08,6.901800000000000000e+04,1.519645175933837891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113697454531494182e-05,2.914985931367924406e-08,6.902600000000000000e+04,1.519815247058868408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113693207106612619e-05,2.914490644194096926e-08,6.903600000000000000e+04,1.519974212646484375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113688960870412032e-05,2.914169886302912493e-08,6.904200000000000000e+04,1.520137875080108643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113684715798451963e-05,2.913901896788700550e-08,6.905000000000000000e+04,1.520295143127441406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113680472080733422e-05,2.913664161257205643e-08,6.905800000000000000e+04,1.520454223155975342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113676228665268592e-05,2.913111226103932231e-08,6.906800000000000000e+04,1.520613465309143066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113671986478229050e-05,2.912820389935902600e-08,6.907400000000000000e+04,1.520772116184234619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113667745489487865e-05,2.912552322444872831e-08,6.908200000000000000e+04,1.520942890644073486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113663505978983328e-05,2.912451407500622166e-08,6.909000000000000000e+04,1.521100022792816162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113659266454243046e-05,2.911768717074341843e-08,6.910000000000000000e+04,1.521439268589019775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113655028234946894e-05,2.911554527317506521e-08,6.910600000000000000e+04,1.521439268589019775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113650791260626206e-05,2.911264105888037242e-08,6.911400000000000000e+04,1.521757743358612061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113646554676577641e-05,2.910773050326761168e-08,6.912400000000000000e+04,1.521914007663726807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113642319229837844e-05,2.910482267733480416e-08,6.913000000000000000e+04,1.522070276737213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113638084895384273e-05,2.910232770648975968e-08,6.913800000000000000e+04,1.522282714843750000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113633851895714698e-05,2.910061826613599607e-08,6.914600000000000000e+04,1.522341330051422119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113629619026717743e-05,2.909491910402787244e-08,6.915600000000000000e+04,1.522691640853881836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113625387348011465e-05,2.909243311368896642e-08,6.916200000000000000e+04,1.522706954479217529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113621156821726207e-05,2.908993736963559697e-08,6.917000000000000000e+04,1.522864124774932861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113616926741202033e-05,2.908544872451445812e-08,6.918000000000000000e+04,1.523020343780517578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113612697716895418e-05,2.908267063070806841e-08,6.918600000000000000e+04,1.523020343780517578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113608469726763854e-05,2.908009912056949681e-08,6.919400000000000000e+04,1.523176407814025879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113604242953725293e-05,2.907852216860647255e-08,6.920200000000000000e+04,1.523338642120361328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113600016406461839e-05,2.907326313190715987e-08,6.921200000000000000e+04,1.523495640754699707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113595790956348980e-05,2.907097200284627925e-08,6.921800000000000000e+04,1.523651874065399170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113591566563968854e-05,2.906833402539690307e-08,6.922600000000000000e+04,1.523812892436981201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113587343479749460e-05,2.906849807803568551e-08,6.923400000000000000e+04,1.523972127437591553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113583120348806713e-05,2.906145095811791607e-08,6.924400000000000000e+04,1.524129323959350586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113578898383675391e-05,2.906047119272322082e-08,6.925000000000000000e+04,1.524294068813323975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113574677487631616e-05,2.905701338244762878e-08,6.925800000000000000e+04,1.524470963478088379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113570456933685136e-05,2.905273096181434433e-08,6.926800000000000000e+04,1.524784331321716309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113566237372720462e-05,2.905017407843231073e-08,6.927400000000000000e+04,1.524942517280578613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113562018779835843e-05,2.904814215183193499e-08,6.928200000000000000e+04,1.525105216503143311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113557801340800510e-05,2.904640050440496286e-08,6.929000000000000000e+04,1.525262458324432373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113553584021674042e-05,2.904156304139313289e-08,6.930000000000000000e+04,1.525469133853912354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113549367732071397e-05,2.903930634498520799e-08,6.930600000000000000e+04,1.525627982616424561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113545152441514976e-05,2.903727779115418323e-08,6.931400000000000000e+04,1.525636465549468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113540938423415663e-05,2.903688293888609273e-08,6.932200000000000000e+04,1.525808193683624268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113536724214693449e-05,2.903078830531082449e-08,6.933200000000000000e+04,1.525970275402069092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113532511108217073e-05,2.902928676652130087e-08,6.933800000000000000e+04,1.526127390861511230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113528299043894799e-05,2.902704773915258204e-08,6.934600000000000000e+04,1.526283617019653320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113524087184535185e-05,2.902283793428623355e-08,6.935600000000000000e+04,1.526439838409423828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113519876260934034e-05,2.902059532004005901e-08,6.936200000000000000e+04,1.526596126556396484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113515666247738633e-05,2.901875668305255505e-08,6.937000000000000000e+04,1.526752426624298096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113511457361336932e-05,2.901769163963054059e-08,6.937800000000000000e+04,1.526912097930908203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113507248425475452e-05,2.901272081552682874e-08,6.938800000000000000e+04,1.527188038825988770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113503040474436988e-05,2.901089973662816332e-08,6.939400000000000000e+04,1.527352287769317627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113498833470145884e-05,2.900906566935564961e-08,6.940200000000000000e+04,1.527510466575622559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113494626723076832e-05,2.900529008783934533e-08,6.941200000000000000e+04,1.527761294841766357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113490420827990788e-05,2.900318690591441092e-08,6.941800000000000000e+04,1.527794454097747803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113486215762549460e-05,2.900128837254914651e-08,6.942600000000000000e+04,1.527962129116058350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113482011703788156e-05,2.900035627793807169e-08,6.943400000000000000e+04,1.528118433952331543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113477807686947358e-05,2.899584383777992290e-08,6.944400000000000000e+04,1.528438308238983154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113473604559091017e-05,2.899422144626034627e-08,6.945000000000000000e+04,1.528601357936859131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113469402281010486e-05,2.899226696854151552e-08,6.945800000000000000e+04,1.528757855892181396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113465201094796928e-05,2.899302895242176190e-08,6.946600000000000000e+04,1.528914091587066650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113460999684889592e-05,2.898679683967947167e-08,6.947600000000000000e+04,1.529070317745208740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113456799227560252e-05,2.898645208495675356e-08,6.948200000000000000e+04,1.529231591224670410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113452599628168392e-05,2.898371353539981602e-08,6.949000000000000000e+04,1.529393737316131592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113448400181079662e-05,2.898017104928614101e-08,6.950000000000000000e+04,1.529708182811737061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113444201516884682e-05,2.897830687858827106e-08,6.950600000000000000e+04,1.529708182811737061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113440003610514155e-05,2.897695319018842394e-08,6.951400000000000000e+04,1.529732565879821777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113435806640731506e-05,2.897588288580125446e-08,6.952200000000000000e+04,1.530052778720855713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113431609606776285e-05,2.897181514710114167e-08,6.953200000000000000e+04,1.530209958553314209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113427413388024038e-05,2.897025110268425368e-08,6.953800000000000000e+04,1.530375349521636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113423217953928894e-05,2.896890836409868070e-08,6.954600000000000000e+04,1.530594720840454102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113419023567225394e-05,2.896914790885219114e-08,6.955400000000000000e+04,1.530679204463958740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113414828815534043e-05,2.896387884031051458e-08,6.956400000000000000e+04,1.530923724174499512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113410634945917222e-05,2.896305463761244529e-08,6.957000000000000000e+04,1.531082916259765625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113406441899088385e-05,2.896151511662455764e-08,6.957800000000000000e+04,1.531238489151000977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113402248867699774e-05,2.895807946715870704e-08,6.958800000000000000e+04,1.531394760608673096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113398056555390296e-05,2.895654454521599305e-08,6.959400000000000000e+04,1.531554470062255859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113393864936689502e-05,2.895540202134138485e-08,6.960200000000000000e+04,1.531711657047271729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113389674218527032e-05,2.895500268326085490e-08,6.961000000000000000e+04,1.531915116310119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113385483269572817e-05,2.895084962753488780e-08,6.962000000000000000e+04,1.532136642932891846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113381293083452918e-05,2.894972945275222687e-08,6.962600000000000000e+04,1.532195684909820557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113377103622439469e-05,2.894860028738456590e-08,6.963400000000000000e+04,1.532357232570648193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113372915179008374e-05,2.894986017591898195e-08,6.964200000000000000e+04,1.532534213066101074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113368726179445938e-05,2.894404730371191129e-08,6.965200000000000000e+04,1.532701721191406250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113364538021498489e-05,2.894403998032401076e-08,6.965800000000000000e+04,1.532817144393920898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113360350620590124e-05,2.894238483356615771e-08,6.966600000000000000e+04,1.533006501197814941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113356163101267231e-05,2.893909524760509046e-08,6.967600000000000000e+04,1.533316833972930908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113351976235464476e-05,2.893786452391104421e-08,6.968200000000000000e+04,1.533489863872528076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113347789994836750e-05,2.893716000787327814e-08,6.969000000000000000e+04,1.533647048473358154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113343604602592989e-05,2.893702115834445800e-08,6.969800000000000000e+04,1.533803267478942871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113339418829799178e-05,2.893301900727346316e-08,6.970800000000000000e+04,1.533959560394287109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113335233757328651e-05,2.893217571789067127e-08,6.971400000000000000e+04,1.534118497371673584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113331049347185711e-05,2.893148570427490954e-08,6.972200000000000000e+04,1.534278647899627686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113326864875782129e-05,2.892864070030738043e-08,6.973200000000000000e+04,1.534434635639190674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113322680965896678e-05,2.892759986267981027e-08,6.973800000000000000e+04,1.534590845108032227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113318497592726709e-05,2.892670392931821389e-08,6.974600000000000000e+04,1.534752745628356934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113314314939878640e-05,2.892699268907620076e-08,6.975400000000000000e+04,1.534914312362670898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113310132002536768e-05,2.892330509029991100e-08,6.976400000000000000e+04,1.535227062702178955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113305949663943682e-05,2.892284773505789272e-08,6.977000000000000000e+04,1.535227062702178955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113301767877666561e-05,2.892182669106154108e-08,6.977800000000000000e+04,1.535392975807189941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113297586889751366e-05,2.892401052527824892e-08,6.978600000000000000e+04,1.535564815998077393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113293405353532941e-05,2.891840693086254237e-08,6.979600000000000000e+04,1.535729193687438965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113289224478023253e-05,2.891943957042554050e-08,6.980200000000000000e+04,1.535886402130126953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113285044151599793e-05,2.891742779739710168e-08,6.981000000000000000e+04,1.536042594909667969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113280863669140667e-05,2.891491960981727600e-08,6.982000000000000000e+04,1.536229693889617920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113276683665990212e-05,2.891410813838717889e-08,6.982600000000000000e+04,1.536391012668609619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113272504115298330e-05,2.891384658121115233e-08,6.983400000000000000e+04,1.536549084186553955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113268325193997328e-05,2.891378944006462770e-08,6.984200000000000000e+04,1.536712450981140137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113264145899508009e-05,2.891078654262939778e-08,6.985200000000000000e+04,1.536869587898254395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113259967112401082e-05,2.891027573904461137e-08,6.985800000000000000e+04,1.537031824588775635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113255788801163703e-05,2.891001803312560030e-08,6.986600000000000000e+04,1.537188811302185059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113251611227105534e-05,2.891126722507317356e-08,6.987400000000000000e+04,1.537474234104156494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113247432978094244e-05,2.890711585070149887e-08,6.988400000000000000e+04,1.537644186019897461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113243255299202874e-05,2.890731807879155813e-08,6.989000000000000000e+04,1.537800629138946533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113239078131901277e-05,2.890690428019138640e-08,6.989800000000000000e+04,1.537902164459228516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113234900667525066e-05,2.890454366777101332e-08,6.990800000000000000e+04,1.538158929347991943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113230723608803267e-05,2.890409333886492250e-08,6.991400000000000000e+04,1.538158929347991943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113226546929201727e-05,2.890401840697399732e-08,6.992200000000000000e+04,1.538320090770721436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113222370834229272e-05,2.890473171393565927e-08,6.993000000000000000e+04,1.538476214408874512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113218194194708484e-05,2.890165487937603202e-08,6.994000000000000000e+04,1.538632473945617676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113214018001190522e-05,2.890164047008121395e-08,6.994600000000000000e+04,1.538803579807281494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113209842214055590e-05,2.890158310742134942e-08,6.995400000000000000e+04,1.538960795402526855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113205667121906618e-05,2.890398090733003203e-08,6.996200000000000000e+04,1.539117228984832764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113201491162757590e-05,2.889923658256196617e-08,6.997200000000000000e+04,1.539273297786712646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113197315723803683e-05,2.890037842310978078e-08,6.997800000000000000e+04,1.539432129859924316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113193140716836748e-05,2.889976418414243975e-08,6.998600000000000000e+04,1.539589223861694336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113188965277351582e-05,2.889760322580877064e-08,6.999600000000000000e+04,1.539901688098907471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113184790167439651e-05,2.889747859398078633e-08,7.000200000000000000e+04,1.540074918270111084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113180615357600661e-05,2.889789076397880890e-08,7.001000000000000000e+04,1.540232031345367432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113176441065609155e-05,2.889882329050190638e-08,7.001800000000000000e+04,1.540389974117279053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113172266082068272e-05,2.889598960559310030e-08,7.002800000000000000e+04,1.540562634468078613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113168091469470051e-05,2.889625212894511305e-08,7.003400000000000000e+04,1.540719933509826660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113163917189175223e-05,2.889668478700494234e-08,7.004200000000000000e+04,1.540885691642761230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113159742529324593e-05,2.889499001506067109e-08,7.005200000000000000e+04,1.541042931079864502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113155568100993138e-05,2.889507744821694010e-08,7.005800000000000000e+04,1.541199009418487549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113151393878410053e-05,2.889530229999277416e-08,7.006600000000000000e+04,1.541355540752410889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113147220039975383e-05,2.889670715982757973e-08,7.007400000000000000e+04,1.541511476039886475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113143045601081936e-05,2.889419756691400037e-08,7.008400000000000000e+04,1.541781427860260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113138871425843249e-05,2.889487866827853113e-08,7.009000000000000000e+04,1.541939518451690674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113134697466765507e-05,2.889498365425454119e-08,7.009800000000000000e+04,1.542057571411132812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113130523962051653e-05,2.889826314763493389e-08,7.010600000000000000e+04,1.542265152931213379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113126349598539396e-05,2.889388865870868216e-08,7.011600000000000000e+04,1.542479803562164307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113122175554135112e-05,2.889604918309196368e-08,7.012200000000000000e+04,1.542525424957275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113118001717014698e-05,2.889518442275558733e-08,7.013000000000000000e+04,1.542728590965270996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113113827401954757e-05,2.889387736887391599e-08,7.014000000000000000e+04,1.542886638641357422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113109653225272218e-05,2.889422215742297756e-08,7.014600000000000000e+04,1.543042995929718018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113105479159446640e-05,2.889510273748485708e-08,7.015400000000000000e+04,1.543199212551116943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113101305374487701e-05,2.889618482359149761e-08,7.016200000000000000e+04,1.543355383872985840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113097130897829460e-05,2.889441736238471395e-08,7.017200000000000000e+04,1.543668820858001709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113092956581865905e-05,2.889506757807796018e-08,7.017800000000000000e+04,1.543668820858001709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113088782394471617e-05,2.889596667343022463e-08,7.018600000000000000e+04,1.543984479904174805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113084608586451698e-05,2.889831932269222703e-08,7.019400000000000000e+04,1.544149408340454102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113080433792550988e-05,2.889546739963850728e-08,7.020400000000000000e+04,1.544307174682617188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113076259214710935e-05,2.889682068839576909e-08,7.021000000000000000e+04,1.544467160701751709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113072084794599596e-05,2.889758204332624895e-08,7.021800000000000000e+04,1.544631557464599609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113067909751031182e-05,2.889647208870786571e-08,7.022800000000000000e+04,1.544750900268554688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113063734760908006e-05,2.889720707914087941e-08,7.023400000000000000e+04,1.544935472011566162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113059559797041157e-05,2.889830939166343005e-08,7.024200000000000000e+04,1.545095591545104980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113055385055395434e-05,2.890016482694474039e-08,7.025000000000000000e+04,1.545265426635742188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113051209449037832e-05,2.889839080399897548e-08,7.026000000000000000e+04,1.545590190887451172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113047033929504325e-05,2.889955976820562836e-08,7.026600000000000000e+04,1.545590190887451172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113042858457002661e-05,2.890069302312206048e-08,7.027400000000000000e+04,1.545912225246429443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113038683306523951e-05,2.890417456403960138e-08,7.028200000000000000e+04,1.546096658706665039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113034506979036547e-05,2.890082954371735772e-08,7.029200000000000000e+04,1.546254582405090332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113030330803708279e-05,2.890311594069494656e-08,7.029800000000000000e+04,1.546413722038269043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113026154694309329e-05,2.890373683571794746e-08,7.030600000000000000e+04,1.546591012477874756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113021977821548193e-05,2.890287773352310553e-08,7.031600000000000000e+04,1.546748230457305908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113017800914211003e-05,2.890397143336030272e-08,7.032200000000000000e+04,1.546918261051177979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113013623942376997e-05,2.890557759331067831e-08,7.033000000000000000e+04,1.547063479423522949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113009447112489789e-05,2.890769240889571312e-08,7.033800000000000000e+04,1.547220573425292969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113005269267749028e-05,2.890621126468259441e-08,7.034800000000000000e+04,1.547376811504364014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.113001091422214937e-05,2.890769260335264355e-08,7.035400000000000000e+04,1.547533013820648193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112996913537030386e-05,2.890933601862691847e-08,7.036200000000000000e+04,1.547787537574768066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112992735908954047e-05,2.891301033121923283e-08,7.037000000000000000e+04,1.547944788932800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112988556927064270e-05,2.891008413255264494e-08,7.038000000000000000e+04,1.548106887340545654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112984378014719964e-05,2.891252635945369100e-08,7.038600000000000000e+04,1.548265097141265869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112980199094627679e-05,2.891384991366483860e-08,7.039400000000000000e+04,1.548499720096588135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112976019258145186e-05,2.891320689429733447e-08,7.040400000000000000e+04,1.548669228553771973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112971839298164104e-05,2.891469879485534467e-08,7.041000000000000000e+04,1.548825697898864746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112967659183293899e-05,2.891667541174580511e-08,7.041800000000000000e+04,1.548982698917388916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112963479140991887e-05,2.891937429246954055e-08,7.042600000000000000e+04,1.549138791561126709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112959297908536416e-05,2.891799954327730162e-08,7.043600000000000000e+04,1.549295222759246826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112955116593245867e-05,2.891994270259832004e-08,7.044200000000000000e+04,1.549451277256011963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112950935151456199e-05,2.892195169543755166e-08,7.045000000000000000e+04,1.549616725444793701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112946752844213158e-05,2.892184498183575504e-08,7.046000000000000000e+04,1.549941337108612061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112942570304873263e-05,2.892355123105492181e-08,7.046600000000000000e+04,1.549941337108612061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112938387505874572e-05,2.892545077102124995e-08,7.047400000000000000e+04,1.550098440647125244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112934204630643763e-05,2.892844743266977594e-08,7.048200000000000000e+04,1.550410885810852051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112930020658303354e-05,2.892757722697610372e-08,7.049200000000000000e+04,1.550567121505737305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112925836482138019e-05,2.892985265848502201e-08,7.049800000000000000e+04,1.550723371505737305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112921652054815218e-05,2.893169125950987277e-08,7.050600000000000000e+04,1.550890812873840332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112917467623425642e-05,2.893653329400749809e-08,7.051400000000000000e+04,1.551047856807708740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112913281819040044e-05,2.893386362539798092e-08,7.052400000000000000e+04,1.551204051971435547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112909095864228678e-05,2.893756777202635839e-08,7.053000000000000000e+04,1.551360569000244141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112904909650318743e-05,2.893854024748403929e-08,7.053800000000000000e+04,1.551522426605224609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112900722452900557e-05,2.893883961389176096e-08,7.054800000000000000e+04,1.551835770606994629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112896534917705621e-05,2.894086941527587750e-08,7.055400000000000000e+04,1.551886308193206787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112892347014829947e-05,2.894344313945000080e-08,7.056200000000000000e+04,1.552135448455810547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112888158921289019e-05,2.894626828615187266e-08,7.057000000000000000e+04,1.552266337871551514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112883969618574339e-05,2.894609683952161534e-08,7.058000000000000000e+04,1.552511210441589355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112879779997569072e-05,2.894846157665500810e-08,7.058600000000000000e+04,1.552604866027832031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112875590022962447e-05,2.895107072221105015e-08,7.059400000000000000e+04,1.552761960029602051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112871399954354816e-05,2.895523072089906158e-08,7.060200000000000000e+04,1.553038368225097656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112867208369112332e-05,2.895393555628278503e-08,7.061200000000000000e+04,1.553261833190917969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112863016518535760e-05,2.895705926941575773e-08,7.061800000000000000e+04,1.553261833190917969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112858824338984466e-05,2.895951878871946474e-08,7.062600000000000000e+04,1.553586583137512207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112854631019109138e-05,2.896007541552970733e-08,7.063600000000000000e+04,1.553768036365509033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112850437260714350e-05,2.896254142355152154e-08,7.064200000000000000e+04,1.553927021026611328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112846243034023845e-05,2.896539735721434015e-08,7.065000000000000000e+04,1.554092419147491455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112842048539876080e-05,2.896900989987776359e-08,7.065800000000000000e+04,1.554249446392059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112837852653810592e-05,2.896890994209906835e-08,7.066800000000000000e+04,1.554405837059020996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112833656358499272e-05,2.897183063817382135e-08,7.067400000000000000e+04,1.554561853408813477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112829459611344325e-05,2.897473186949080824e-08,7.068200000000000000e+04,1.554718272686004639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112825262694040618e-05,2.898000885520561876e-08,7.069000000000000000e+04,1.554914100170135498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112821064060712535e-05,2.897833867935305931e-08,7.070000000000000000e+04,1.555076680183410645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112816865079832095e-05,2.898240166454802996e-08,7.070600000000000000e+04,1.555234320163726807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112812665661713248e-05,2.898480714704329754e-08,7.071400000000000000e+04,1.555399451255798340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112808464950994848e-05,2.898567541113113926e-08,7.072400000000000000e+04,1.555712780952453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112804263696947165e-05,2.898855048796272184e-08,7.073000000000000000e+04,1.555712780952453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112800061867129514e-05,2.899194926555207119e-08,7.073800000000000000e+04,1.556025223731994629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112795859671691784e-05,2.899587757441977811e-08,7.074600000000000000e+04,1.556199915409088135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112791655922694155e-05,2.899613038025342423e-08,7.075600000000000000e+04,1.556359965801239014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112787451659502126e-05,2.899941780681027193e-08,7.076200000000000000e+04,1.556517541408538818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112783246840258209e-05,2.900286788694502292e-08,7.077000000000000000e+04,1.556673309803009033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112779041766210688e-05,2.900839753083460331e-08,7.077800000000000000e+04,1.556870362758636475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112774834790165761e-05,2.900720093113233777e-08,7.078800000000000000e+04,1.557028260231018066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112770627365641621e-05,2.901148547317271137e-08,7.079400000000000000e+04,1.557185907363891602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112766419411129136e-05,2.901461825189633503e-08,7.080200000000000000e+04,1.557342042922973633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112762209999249370e-05,2.901577078562148630e-08,7.081200000000000000e+04,1.557506854534149170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112757999937200836e-05,2.901909351569138296e-08,7.081800000000000000e+04,1.557664060592651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112753789191092728e-05,2.902291235231762995e-08,7.082600000000000000e+04,1.557820234298706055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112749577989972413e-05,2.902745816689401465e-08,7.083400000000000000e+04,1.557976477146148682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112745365050092171e-05,2.902789705160110539e-08,7.084400000000000000e+04,1.558190677165985107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112741151495005801e-05,2.903169182910899450e-08,7.085000000000000000e+04,1.558246538639068604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112736937278277093e-05,2.903555760922421261e-08,7.085800000000000000e+04,1.558416514396667480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112732721649339140e-05,2.903729361827826773e-08,7.086800000000000000e+04,1.558578910827636719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112728505249110774e-05,2.904086343806108923e-08,7.087400000000000000e+04,1.558673892021179199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112724288047768811e-05,2.904463099552450407e-08,7.088200000000000000e+04,1.558845746517181396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112720070228726885e-05,2.904950561713441769e-08,7.089000000000000000e+04,1.559002821445465088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112715850759147919e-05,2.905049827315201068e-08,7.090000000000000000e+04,1.559159100055694580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112711630540335954e-05,2.905465846205886620e-08,7.090600000000000000e+04,1.559319181442260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112707409522379743e-05,2.905838160058506195e-08,7.091400000000000000e+04,1.559477005004882812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112703187951948325e-05,2.906511806761651640e-08,7.092200000000000000e+04,1.559633271694183350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112698964449418661e-05,2.906433725416225756e-08,7.093200000000000000e+04,1.559952101707458496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112694740244412557e-05,2.906994485119271970e-08,7.093800000000000000e+04,1.559986236095428467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112690515225216021e-05,2.907281931598789111e-08,7.094600000000000000e+04,1.560143041610717773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112686288662376648e-05,2.907503123902865172e-08,7.095600000000000000e+04,1.560460038185119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112682061203466201e-05,2.907897696462099002e-08,7.096200000000000000e+04,1.560460038185119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112677832816390604e-05,2.908347030441119452e-08,7.097000000000000000e+04,1.560772922039031982e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112673603676345068e-05,2.908821478555143883e-08,7.097800000000000000e+04,1.560931620597839355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112669372761699948e-05,2.908998429376726130e-08,7.098800000000000000e+04,1.561093485355377197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112665140963352638e-05,2.909428364335015369e-08,7.099400000000000000e+04,1.561250617504119873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112660908243713002e-05,2.909883008112665189e-08,7.100200000000000000e+04,1.561406891345977783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112656674859633448e-05,2.910491713946423440e-08,7.101000000000000000e+04,1.561614441871643066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112652439389460484e-05,2.910560135450619263e-08,7.102000000000000000e+04,1.561771867275238037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112648203080857039e-05,2.911067371470267080e-08,7.102600000000000000e+04,1.561928007602691650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112643965867817393e-05,2.911509053737276491e-08,7.103400000000000000e+04,1.562037274837493896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112639726940143522e-05,2.911763114361449038e-08,7.104400000000000000e+04,1.562279679775238037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112635486995705022e-05,2.912206734974773153e-08,7.105000000000000000e+04,1.562436728477478027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112631246002598568e-05,2.912689471884967057e-08,7.105800000000000000e+04,1.562601666450500488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112627004158024780e-05,2.913246946488072180e-08,7.106600000000000000e+04,1.562758867740631104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112622760343432097e-05,2.913439151413784553e-08,7.107600000000000000e+04,1.563066515922546387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112618515533312781e-05,2.913929740769531673e-08,7.108200000000000000e+04,1.563113927841186523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112614269682971785e-05,2.914419042066968238e-08,7.109000000000000000e+04,1.563276145458221436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112610023068856776e-05,2.915141764921610648e-08,7.109800000000000000e+04,1.563475298881530762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112605774158676682e-05,2.915183093251639637e-08,7.110800000000000000e+04,1.563633532524108887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112601524305726895e-05,2.915787784580036139e-08,7.111400000000000000e+04,1.563791220188140869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112597273418748593e-05,2.916230840928150816e-08,7.112200000000000000e+04,1.563961753845214844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112593020650195019e-05,2.916523454269458031e-08,7.113200000000000000e+04,1.564250030517578125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112588766739169335e-05,2.917013622153950808e-08,7.113800000000000000e+04,1.564264204502105713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112584511651202721e-05,2.917555576049325508e-08,7.114600000000000000e+04,1.564421072006225586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112580255590990345e-05,2.918149812003094947e-08,7.115400000000000000e+04,1.564579606056213379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112575997385834404e-05,2.918385196561176691e-08,7.116400000000000000e+04,1.564918563365936279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112571738058465686e-05,2.918918141315085067e-08,7.117000000000000000e+04,1.564918563365936279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112567477564998061e-05,2.919467300026613976e-08,7.117800000000000000e+04,1.565236370563507080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112563216198710756e-05,2.920219864541221842e-08,7.118600000000000000e+04,1.565397651195526123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112558952339505368e-05,2.920317188476197030e-08,7.119600000000000000e+04,1.565629770755767822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112554687413689157e-05,2.920949873958567998e-08,7.120200000000000000e+04,1.565629770755767822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112550421338195296e-05,2.921470196469949315e-08,7.121000000000000000e+04,1.565799605846405029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112546153201537390e-05,2.921799046121602821e-08,7.122000000000000000e+04,1.566112940311431885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112541883793605343e-05,2.922339635628474903e-08,7.122600000000000000e+04,1.566112940311431885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112537613078542384e-05,2.922929203585140104e-08,7.123400000000000000e+04,1.566268739700317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112533341277578106e-05,2.923589122431630051e-08,7.124200000000000000e+04,1.566425752639770508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112529067133697656e-05,2.923852199765797818e-08,7.125200000000000000e+04,1.566582174301147461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112524791743471073e-05,2.924440993961627389e-08,7.125800000000000000e+04,1.566747677326202393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112520515058750127e-05,2.925037558609690161e-08,7.126600000000000000e+04,1.566905007362365723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112516236344567207e-05,2.925428496002187127e-08,7.127600000000000000e+04,1.567061243057250977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112511956224786474e-05,2.925997733103786435e-08,7.128200000000000000e+04,1.567218286991119385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112507674667671298e-05,2.926586525414844944e-08,7.129000000000000000e+04,1.567422287464141846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112503391849187860e-05,2.927283106512369722e-08,7.129800000000000000e+04,1.567579424381256104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112499106761456062e-05,2.927605325370087373e-08,7.130800000000000000e+04,1.567905077934265137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112494820280236142e-05,2.928234452708265035e-08,7.131400000000000000e+04,1.567905077934265137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112490532354018163e-05,2.928821419617203583e-08,7.132200000000000000e+04,1.568219552040100098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112486243219420441e-05,2.929699793732721192e-08,7.133000000000000000e+04,1.568388624191284180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112481951535099727e-05,2.929854672033294576e-08,7.134000000000000000e+04,1.568452188968658447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112477658492761920e-05,2.930626043801876427e-08,7.134600000000000000e+04,1.568637063503265381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112473363980697097e-05,2.931133746762956416e-08,7.135400000000000000e+04,1.568871605396270752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112469067289822467e-05,2.931579625013378951e-08,7.136400000000000000e+04,1.569046664237976074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112464769045692362e-05,2.932192650319828144e-08,7.137000000000000000e+04,1.569210946559906006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112460469214366171e-05,2.932859239209241131e-08,7.137800000000000000e+04,1.569368054866790771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112456167962184901e-05,2.933549467285069302e-08,7.138600000000000000e+04,1.569528129100799561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112451864299797976e-05,2.933956584251772594e-08,7.139600000000000000e+04,1.569841787815093994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112447559085898599e-05,2.934606251017151435e-08,7.140200000000000000e+04,1.569997723102569580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112443252281234926e-05,2.935280609526140414e-08,7.141000000000000000e+04,1.570164141654968262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112438944130305386e-05,2.936101401253660560e-08,7.141800000000000000e+04,1.570321285724639893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112434633260841729e-05,2.936409193620570065e-08,7.142800000000000000e+04,1.570574672222137451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112430320872842815e-05,2.937135009246401026e-08,7.143400000000000000e+04,1.570635783672332764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112426006899843833e-05,2.937800344431719511e-08,7.144200000000000000e+04,1.570792829990386963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112421690559246308e-05,2.938287067305895172e-08,7.145200000000000000e+04,1.571105504035949707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112417372520683658e-05,2.938955257224141025e-08,7.145800000000000000e+04,1.571272590160369873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112413052750486152e-05,2.939661200095427247e-08,7.146600000000000000e+04,1.571432013511657715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112408731435099634e-05,2.940439240679728965e-08,7.147400000000000000e+04,1.571527013778686523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112404407497658931e-05,2.940870575439787133e-08,7.148400000000000000e+04,1.571866092681884766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112400081871937739e-05,2.941586672373944734e-08,7.149000000000000000e+04,1.571991920471191406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112395754511759208e-05,2.942301755465153731e-08,7.149800000000000000e+04,1.572159211635589600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112391425678668478e-05,2.943239587200845349e-08,7.150600000000000000e+04,1.572325623035430908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112387093902687133e-05,2.943531418741951539e-08,7.151600000000000000e+04,1.572492165565490723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112382760477684598e-05,2.944359173570261676e-08,7.152200000000000000e+04,1.572658824920654297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112378425312570272e-05,2.945033017025279024e-08,7.153000000000000000e+04,1.572833881378173828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112374087594359052e-05,2.945566406544200501e-08,7.154000000000000000e+04,1.573017981052398682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112369748027495375e-05,2.946287395631087774e-08,7.154600000000000000e+04,1.573175082206726074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112365406575813137e-05,2.947058431666036829e-08,7.155400000000000000e+04,1.573330600261688232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112361063431238483e-05,2.947878501878026206e-08,7.156200000000000000e+04,1.573445930480957031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112356717472775486e-05,2.948361932700784463e-08,7.157200000000000000e+04,1.573603138923645020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112352369673375317e-05,2.949126368243910997e-08,7.157800000000000000e+04,1.573761124610900879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112348019987898065e-05,2.949907352788733581e-08,7.158600000000000000e+04,1.573918850421905518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112343668692000269e-05,2.950878863185049868e-08,7.159400000000000000e+04,1.574075098037719727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112339314241635056e-05,2.951237289310523577e-08,7.160400000000000000e+04,1.574402856826782227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112334957991154238e-05,2.952098066028891391e-08,7.161000000000000000e+04,1.574402856826782227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112330599858406969e-05,2.952855876547196011e-08,7.161800000000000000e+04,1.574590895175933838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112326238973852604e-05,2.953433849241853433e-08,7.162800000000000000e+04,1.574909555912017822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112321876085889813e-05,2.954211632166717537e-08,7.163400000000000000e+04,1.574909555912017822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112317511157098036e-05,2.955035995844564442e-08,7.164200000000000000e+04,1.575221931934356689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112313144394012196e-05,2.955927386113133539e-08,7.165000000000000000e+04,1.575378229618072510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112308774601337177e-05,2.956447528229662449e-08,7.166000000000000000e+04,1.575534374713897705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112304402816778971e-05,2.957274084798070699e-08,7.166600000000000000e+04,1.575690667629241943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112300028991041954e-05,2.958108282836232773e-08,7.167400000000000000e+04,1.575846900939941406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112295653416343346e-05,2.959167347014267561e-08,7.168200000000000000e+04,1.576018507480621338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112291274455726077e-05,2.959543082741039281e-08,7.169200000000000000e+04,1.576175460815429688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112286893548499362e-05,2.960481905653063606e-08,7.169800000000000000e+04,1.576336085796356201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112282510600491264e-05,2.961279864274280506e-08,7.170600000000000000e+04,1.576493217945098877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112278124699412063e-05,2.961905633155892078e-08,7.171600000000000000e+04,1.576805651187896729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112273736634039677e-05,2.962740381809455361e-08,7.172200000000000000e+04,1.576961867809295654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112269346364836639e-05,2.963627298541502818e-08,7.173000000000000000e+04,1.577117419242858887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112264954108022679e-05,2.964575932728422223e-08,7.173800000000000000e+04,1.577290709018707275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112260558609061703e-05,2.965143291113751642e-08,7.174800000000000000e+04,1.577456190586090088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112256160957786282e-05,2.966026676379631753e-08,7.175400000000000000e+04,1.577620258331298828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112251761103507083e-05,2.966923636299135219e-08,7.176200000000000000e+04,1.577777340412139893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112247359353958799e-05,2.968042346171152278e-08,7.177000000000000000e+04,1.577933571338653564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112242953987728062e-05,2.968465142176701182e-08,7.178000000000000000e+04,1.578089873790740967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112238546517265381e-05,2.969459321281542477e-08,7.178600000000000000e+04,1.578286490440368652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112234136847945319e-05,2.970324206029697249e-08,7.179400000000000000e+04,1.578444063663482666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112229724015852344e-05,2.970998172096726015e-08,7.180400000000000000e+04,1.578600320816040039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112225308853146519e-05,2.971892131654895851e-08,7.181000000000000000e+04,1.578766059875488281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112220891318559724e-05,2.972838927954980886e-08,7.181800000000000000e+04,1.579063858985900879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112216471640877251e-05,2.973854860012600030e-08,7.182600000000000000e+04,1.579234969615936279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112212048496774274e-05,2.974465841031475658e-08,7.183600000000000000e+04,1.579433557987213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112207623036311133e-05,2.975411506614980883e-08,7.184200000000000000e+04,1.579433557987213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112203195205718008e-05,2.976368037200517900e-08,7.185000000000000000e+04,1.579746894836425781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112198764230947053e-05,2.977112038428939605e-08,7.186000000000000000e+04,1.579915134906768799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112194330764267169e-05,2.978041037104915281e-08,7.186600000000000000e+04,1.580072288513183594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112189894769010641e-05,2.978989837393230440e-08,7.187400000000000000e+04,1.580228512287139893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112185456425739649e-05,2.980051974271545535e-08,7.188200000000000000e+04,1.580388913154602051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112181014678551563e-05,2.980728184958026358e-08,7.189200000000000000e+04,1.580550415515899658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112176570440354097e-05,2.981722486266587354e-08,7.189800000000000000e+04,1.580708782672882080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112172123653189701e-05,2.982671368509578964e-08,7.190600000000000000e+04,1.580865044593811035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112167674559270833e-05,2.983923073638950070e-08,7.191400000000000000e+04,1.581034057140350342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112163221762090039e-05,2.984430993933948929e-08,7.192400000000000000e+04,1.581191201210021973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112158766498119587e-05,2.985575044867896294e-08,7.193000000000000000e+04,1.581361124515533447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112154308645808216e-05,2.986444005596211347e-08,7.193800000000000000e+04,1.581452376842498779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112149847468917769e-05,2.987255275054617520e-08,7.194800000000000000e+04,1.581684167385101318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112145383612557008e-05,2.988236932107360676e-08,7.195400000000000000e+04,1.581955778598785400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112140917037978073e-05,2.989274044410708844e-08,7.196200000000000000e+04,1.582114045619964600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112136447912982426e-05,2.990334418372925183e-08,7.197000000000000000e+04,1.582234032154083252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112131975214431685e-05,2.991110667390247308e-08,7.198000000000000000e+04,1.582400834560394287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112127499825186258e-05,2.992132472647811394e-08,7.198600000000000000e+04,1.582400834560394287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112123021701045594e-05,2.993180258608749664e-08,7.199400000000000000e+04,1.582558164596557617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112118541089406503e-05,2.994374870797910094e-08,7.200200000000000000e+04,1.582715458869934082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112114056577247266e-05,2.995055936843926436e-08,7.201200000000000000e+04,1.583027954101562500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112109569394780072e-05,2.996157172951880507e-08,7.201800000000000000e+04,1.583184285163879395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112105079469916147e-05,2.997199330109644924e-08,7.202600000000000000e+04,1.583340394496917725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112100585996485787e-05,2.998062633358524075e-08,7.203600000000000000e+04,1.583519248962402344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112096089658691542e-05,2.999109023841357214e-08,7.204200000000000000e+04,1.583734688758850098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112091590418230584e-05,3.000193982150556128e-08,7.205000000000000000e+04,1.583864214420318604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112087088461916706e-05,3.001351747885391181e-08,7.205800000000000000e+04,1.584054269790649414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112082582685641784e-05,3.002163749815684077e-08,7.206800000000000000e+04,1.584214160442352295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112078074041192516e-05,3.003261475119491908e-08,7.207400000000000000e+04,1.584373881816864014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112073562477357629e-05,3.004358837953974914e-08,7.208200000000000000e+04,1.584531054496765137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112069048256508457e-05,3.005678753967168723e-08,7.209000000000000000e+04,1.584687132835388184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112064529878101402e-05,3.006356363553255263e-08,7.210000000000000000e+04,1.584999625682830811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112060008657180016e-05,3.007568540700706658e-08,7.210600000000000000e+04,1.584999625682830811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112055484496720573e-05,3.008628265732545242e-08,7.211400000000000000e+04,1.585316948890686035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112050956566674151e-05,3.009549581123284972e-08,7.212400000000000000e+04,1.585474333763122559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112046425580383100e-05,3.010658216402411061e-08,7.213000000000000000e+04,1.585636131763458252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112041891497092091e-05,3.011817369854510466e-08,7.213800000000000000e+04,1.585827350616455078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112037354507276811e-05,3.013025554857350093e-08,7.214600000000000000e+04,1.585987100601196289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112032813471524633e-05,3.013901699969748173e-08,7.215600000000000000e+04,1.586143333911895752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112028269372823051e-05,3.015056947000880984e-08,7.216200000000000000e+04,1.586299524307250977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112023722161219992e-05,3.016229301475643870e-08,7.217000000000000000e+04,1.586455850601196289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112019172110844118e-05,3.017590106632738798e-08,7.217800000000000000e+04,1.586611993312835693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112014617658969614e-05,3.018347668918946187e-08,7.218800000000000000e+04,1.586941554546356201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112010060170293444e-05,3.019601475025368151e-08,7.219400000000000000e+04,1.586941554546356201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112005499557349971e-05,3.020754395155883604e-08,7.220200000000000000e+04,1.587120420932769775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.112000934939877313e-05,3.021731604632144595e-08,7.221200000000000000e+04,1.587433669567108154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111996367069307537e-05,3.022906333104206434e-08,7.221800000000000000e+04,1.587433669567108154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111991795903706073e-05,3.024127903615354883e-08,7.222600000000000000e+04,1.587589693069458008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111987221646315089e-05,3.025415264950771899e-08,7.223400000000000000e+04,1.587746131420135498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111982643092609689e-05,3.026340410023799890e-08,7.224400000000000000e+04,1.587902200222015381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111978061282026354e-05,3.027566527608231754e-08,7.225000000000000000e+04,1.588063333034515381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111973476160693110e-05,3.028801322520749259e-08,7.225800000000000000e+04,1.588221914768218994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111968888016843412e-05,3.030255352997266289e-08,7.226600000000000000e+04,1.588378331661224365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111964295207396141e-05,3.031044870321987716e-08,7.227600000000000000e+04,1.588690817356109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111959699170516849e-05,3.032383635927690737e-08,7.228200000000000000e+04,1.588859291076660156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111955099807590742e-05,3.033587282214708620e-08,7.229000000000000000e+04,1.589074707031250000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111950496202176113e-05,3.034623463107213765e-08,7.230000000000000000e+04,1.589314451217651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111945889139961751e-05,3.035864368172202954e-08,7.230600000000000000e+04,1.589337925910949707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111941278577045768e-05,3.037156790706925276e-08,7.231400000000000000e+04,1.589502398967742920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111936664724698341e-05,3.038510175404905136e-08,7.232200000000000000e+04,1.589658925533294678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111932046328051169e-05,3.039494040288985413e-08,7.233200000000000000e+04,1.589971930980682373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111927424470639303e-05,3.040786139595258760e-08,7.233800000000000000e+04,1.590128166675567627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111922799097272955e-05,3.042091924358006909e-08,7.234600000000000000e+04,1.590283732414245605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111918170509174321e-05,3.043613613879221713e-08,7.235400000000000000e+04,1.590440714359283447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111913536991664281e-05,3.044462203591176597e-08,7.236400000000000000e+04,1.590602006912231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111908900044715366e-05,3.045865627351556567e-08,7.237000000000000000e+04,1.590761599540710449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111904259569178812e-05,3.047143697293764047e-08,7.237800000000000000e+04,1.590917966365814209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111899614604805384e-05,3.048239206138077238e-08,7.238800000000000000e+04,1.591074223518371582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111894965973893651e-05,3.049548098167388027e-08,7.239400000000000000e+04,1.591230306625366211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111890313630910679e-05,3.050909228235413325e-08,7.240200000000000000e+04,1.591392104625701904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111885657797440796e-05,3.052336609433072311e-08,7.241000000000000000e+04,1.591558897495269775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111880997160951731e-05,3.053376464636884841e-08,7.242000000000000000e+04,1.591752433776855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111876332855291274e-05,3.054738802364125214e-08,7.242600000000000000e+04,1.591914563179016113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111871664822626049e-05,3.056113055335685038e-08,7.243400000000000000e+04,1.592073726654052734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111866993377669283e-05,3.057716795200096930e-08,7.244200000000000000e+04,1.592276096343994141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111862316729968493e-05,3.058612969860059242e-08,7.245200000000000000e+04,1.592402064800262451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111857636446942562e-05,3.060092519397874040e-08,7.245800000000000000e+04,1.592559351921081543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111852952423710516e-05,3.061435239980513465e-08,7.246600000000000000e+04,1.592725129127502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111848263660167169e-05,3.062591810398293531e-08,7.247600000000000000e+04,1.592882487773895264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111843571013916442e-05,3.063969588648990630e-08,7.248200000000000000e+04,1.592882487773895264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111838874437708294e-05,3.065401522023197349e-08,7.249000000000000000e+04,1.593038649559020996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111834174162599423e-05,3.066901649134325892e-08,7.249800000000000000e+04,1.593194859027862549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111829468821347869e-05,3.068000149382344195e-08,7.250800000000000000e+04,1.593376030921936035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111824759595597629e-05,3.069432613086684987e-08,7.251400000000000000e+04,1.593376030921936035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111820046425373349e-05,3.070877696166502153e-08,7.252200000000000000e+04,1.593700006008148193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111815328510335789e-05,3.072111440540924936e-08,7.253200000000000000e+04,1.593897659778594971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111810606518207798e-05,3.073530693742689572e-08,7.253800000000000000e+04,1.593897659778594971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111805880406754280e-05,3.074969714573399067e-08,7.254600000000000000e+04,1.594174873828887939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111801150356667522e-05,3.076523557315411149e-08,7.255400000000000000e+04,1.594332308769226074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111796415281376370e-05,3.077693424726231470e-08,7.256400000000000000e+04,1.594644753932952881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111791676113686022e-05,3.079181536389872068e-08,7.257000000000000000e+04,1.594644753932952881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111786932789119821e-05,3.080623586070230226e-08,7.257800000000000000e+04,1.594806392192840576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111782185550196852e-05,3.082368242332645682e-08,7.258600000000000000e+04,1.595122191905975342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111777432967782630e-05,3.083375938940697561e-08,7.259600000000000000e+04,1.595311617851257324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111772676300848989e-05,3.085016601504832276e-08,7.260200000000000000e+04,1.595468895435333252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111767915419334190e-05,3.086381774371067277e-08,7.261000000000000000e+04,1.595664470195770264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111763149570327248e-05,3.087694137262150988e-08,7.262000000000000000e+04,1.595807430744171143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111758379407084536e-05,3.089174891337486594e-08,7.262600000000000000e+04,1.595964474678039551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111753604885413804e-05,3.090712114078168235e-08,7.263400000000000000e+04,1.596135692596435547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111748826170303687e-05,3.092269824914121674e-08,7.264200000000000000e+04,1.596292831897735596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111744042221499470e-05,3.093552800171203388e-08,7.265200000000000000e+04,1.596449155807495117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111739253929902444e-05,3.095076217766845013e-08,7.265800000000000000e+04,1.596605353355407715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111734461246061471e-05,3.096626594624482705e-08,7.266600000000000000e+04,1.596773915290832520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111729664415036905e-05,3.098318596443178287e-08,7.267400000000000000e+04,1.596934442520141602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111724862005819944e-05,3.099514177663301076e-08,7.268400000000000000e+04,1.597090029716491699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111720055257038218e-05,3.101117386739998461e-08,7.269000000000000000e+04,1.597288215160369873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111715244091614777e-05,3.102666703054454431e-08,7.269800000000000000e+04,1.597455739974975586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111710427691697806e-05,3.104041476209956890e-08,7.270800000000000000e+04,1.597611246109008789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111705606744121080e-05,3.105595524643319729e-08,7.271400000000000000e+04,1.597768180370330811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111700781205650006e-05,3.107187136045980448e-08,7.272200000000000000e+04,1.597940199375152588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111695951259854579e-05,3.108851797857061555e-08,7.273000000000000000e+04,1.598151280879974365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111691115791215109e-05,3.110180246388932555e-08,7.274000000000000000e+04,1.598252532482147217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111686275754336034e-05,3.111787954279918591e-08,7.274600000000000000e+04,1.598409521579742432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111681431092660115e-05,3.113394896228064978e-08,7.275400000000000000e+04,1.598572554588317871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111676582064390949e-05,3.115219891792367923e-08,7.276200000000000000e+04,1.598729684352874756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111671727161130737e-05,3.116422016954879601e-08,7.277200000000000000e+04,1.599042186737060547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111666867698155119e-05,3.118145003972073418e-08,7.277800000000000000e+04,1.599042186737060547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111662003572267702e-05,3.119717435127850014e-08,7.278600000000000000e+04,1.599198718070983887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111657133949448503e-05,3.121159835846282067e-08,7.279600000000000000e+04,1.599529004096984863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111652259539791671e-05,3.122783377616782482e-08,7.280200000000000000e+04,1.599529004096984863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111647380297756648e-05,3.124457355294574079e-08,7.281000000000000000e+04,1.599685850143432617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111642496408138241e-05,3.126176314082119237e-08,7.281800000000000000e+04,1.599850788116455078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111637606731877544e-05,3.127580144352388918e-08,7.282800000000000000e+04,1.600013089179992676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111632712244796831e-05,3.129251438233147348e-08,7.283400000000000000e+04,1.600013089179992676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111627812892489819e-05,3.130940870409388450e-08,7.284200000000000000e+04,1.600169329643249512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111622908942578264e-05,3.132808280152356836e-08,7.285000000000000000e+04,1.600326251983642578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111617998838278797e-05,3.134104231197949543e-08,7.286000000000000000e+04,1.600671494007110596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111613083931749413e-05,3.135871380496604946e-08,7.286600000000000000e+04,1.600717713832855225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111608164132107035e-05,3.137546848227120352e-08,7.287400000000000000e+04,1.600874783992767334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111603238560689997e-05,3.139053495625105299e-08,7.288400000000000000e+04,1.601228959560394287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111598307960235063e-05,3.140749660211054214e-08,7.289000000000000000e+04,1.601297745704650879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111593372284596896e-05,3.142490403853870968e-08,7.289800000000000000e+04,1.601456665992736816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111588431730834659e-05,3.144296226226820130e-08,7.290600000000000000e+04,1.601719856262207031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111583485101169736e-05,3.145756401779500698e-08,7.291600000000000000e+04,1.601877551078796387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111578533422340738e-05,3.147504898693168585e-08,7.292200000000000000e+04,1.602040348052978516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111573576636083823e-05,3.149261265892772654e-08,7.293000000000000000e+04,1.602203876972198486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111568615022272402e-05,3.151228217603106383e-08,7.293800000000000000e+04,1.602361028194427490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111563646954710787e-05,3.152562920424267036e-08,7.294800000000000000e+04,1.602517259120941162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111558673850388370e-05,3.154422407844000194e-08,7.295400000000000000e+04,1.602673506736755371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111553695606227507e-05,3.156150699773687355e-08,7.296200000000000000e+04,1.602955191135406494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111548711315629862e-05,3.157723587029412396e-08,7.297200000000000000e+04,1.603038108348846436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111543721749509767e-05,3.159490629183689956e-08,7.297800000000000000e+04,1.603203089237213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111538726860039167e-05,3.161308007904236735e-08,7.298600000000000000e+04,1.603362150192260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111533726849883908e-05,3.163180656388928098e-08,7.299400000000000000e+04,1.603588657379150391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111528720483464665e-05,3.164708516604897340e-08,7.300400000000000000e+04,1.603832125663757324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111523708821235515e-05,3.166526204724021542e-08,7.301000000000000000e+04,1.603952729701995850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111518691804649203e-05,3.168358456849669828e-08,7.301800000000000000e+04,1.604113836288452148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111513669724209231e-05,3.170390906343808721e-08,7.302600000000000000e+04,1.604271118640899658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111508640897006144e-05,3.171796706530168009e-08,7.303600000000000000e+04,1.604505202770233154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111503606788384919e-05,3.173719752242171319e-08,7.304200000000000000e+04,1.604663963317871094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111498567297696187e-05,3.175530104960228459e-08,7.305000000000000000e+04,1.604824554920196533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111493521480793997e-05,3.177167781619901683e-08,7.306000000000000000e+04,1.605140428543090820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111488470139443822e-05,3.179006348111049775e-08,7.306600000000000000e+04,1.605297553539276123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111483413224942962e-05,3.180893530460453533e-08,7.307400000000000000e+04,1.605459649562835693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111478350949813508e-05,3.182845031802720548e-08,7.308200000000000000e+04,1.605622758865356445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111473282028075978e-05,3.184432978056580812e-08,7.309200000000000000e+04,1.605835916996002197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111468207564511210e-05,3.186324150786093697e-08,7.309800000000000000e+04,1.605840964317321777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111463127498170103e-05,3.188225897404149781e-08,7.310600000000000000e+04,1.605998089313507080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111458042131161525e-05,3.190343929413259015e-08,7.311400000000000000e+04,1.606154329776763916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111452949717000609e-05,3.191800309389489191e-08,7.312400000000000000e+04,1.606466774940490723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111447851779115922e-05,3.193804015839179024e-08,7.313000000000000000e+04,1.606631827354431152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111442748210179579e-05,3.195676954753700161e-08,7.313800000000000000e+04,1.606789016723632812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111437638035373380e-05,3.197379567497291110e-08,7.314800000000000000e+04,1.606945154666900635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111432522085265984e-05,3.199288096702437122e-08,7.315400000000000000e+04,1.607106945514678955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111427400309923613e-05,3.201248349019254563e-08,7.316200000000000000e+04,1.607266623973846436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111422272928882130e-05,3.203269296015133941e-08,7.317000000000000000e+04,1.607426722049713135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111417138615302709e-05,3.204921449116715552e-08,7.318000000000000000e+04,1.607739324569702148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111411998510610019e-05,3.206882006979829057e-08,7.318600000000000000e+04,1.607905163764953613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111406852553000301e-05,3.208855699655982010e-08,7.319400000000000000e+04,1.608063254356384277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111401701055401915e-05,3.211044803360742668e-08,7.320200000000000000e+04,1.608105020523071289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111396542214147647e-05,3.212563794772647639e-08,7.321200000000000000e+04,1.608432269096374512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111391377603132625e-05,3.214635472639599612e-08,7.321800000000000000e+04,1.608588662147521973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111386207114411140e-05,3.216581600162905534e-08,7.322600000000000000e+04,1.608744840621948242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111381029739436645e-05,3.218347665024027773e-08,7.323600000000000000e+04,1.608906769752502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111375846338115296e-05,3.220325317550678027e-08,7.324200000000000000e+04,1.609073073863983154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111370656859783342e-05,3.222354243442558712e-08,7.325000000000000000e+04,1.609230186939239502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111365461532889125e-05,3.224448905881436907e-08,7.325800000000000000e+04,1.609407508373260498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111360258984969238e-05,3.226160837257241362e-08,7.326800000000000000e+04,1.609695999622344971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111355050398179961e-05,3.228191216105429126e-08,7.327400000000000000e+04,1.609745521545410156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111349835709103090e-05,3.230232925399382345e-08,7.328200000000000000e+04,1.609901931285858154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111344615241840876e-05,3.232499707873309117e-08,7.329000000000000000e+04,1.610058753490447998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111339387133671304e-05,3.234071952536873584e-08,7.330000000000000000e+04,1.610371277332305908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111334153012373675e-05,3.236217323728839327e-08,7.330600000000000000e+04,1.610371277332305908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111328912765658015e-05,3.238226988513570011e-08,7.331400000000000000e+04,1.610527505874633789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111323665354767672e-05,3.240055262277617969e-08,7.332400000000000000e+04,1.610684230327606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111318411667760618e-05,3.242099795237638215e-08,7.333000000000000000e+04,1.610841450691223145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111313151653171470e-05,3.244197632046984586e-08,7.333800000000000000e+04,1.611003224849700928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111307885546864005e-05,3.246359506759535206e-08,7.334600000000000000e+04,1.611165163516998291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111302611936447884e-05,3.248132052357223481e-08,7.335600000000000000e+04,1.611482892036437988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111297332040422862e-05,3.250228761257347072e-08,7.336200000000000000e+04,1.611482892036437988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111292045794622636e-05,3.252337845121369746e-08,7.337000000000000000e+04,1.611747119426727295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111286753533820036e-05,3.254673892482263605e-08,7.337800000000000000e+04,1.611829359531402588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111281453340663153e-05,3.256303443202175254e-08,7.338800000000000000e+04,1.612144708633422852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111276146892190825e-05,3.258514676956182878e-08,7.339400000000000000e+04,1.612308859825134277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111270834074821014e-05,3.260591066327276780e-08,7.340200000000000000e+04,1.612391035556793213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111265513819056211e-05,3.262479228445723091e-08,7.341200000000000000e+04,1.612555255889892578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111260187040792972e-05,3.264588436428550049e-08,7.341800000000000000e+04,1.612560644149780273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111254853688206094e-05,3.266750732272925088e-08,7.342600000000000000e+04,1.612722702026367188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111249514005676440e-05,3.268980570552171133e-08,7.343400000000000000e+04,1.612880074977874756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111244166539056811e-05,3.270809506476420331e-08,7.344400000000000000e+04,1.613099420070648193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111238812544897206e-05,3.272970747841813022e-08,7.345000000000000000e+04,1.613107922077178955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111233451958040801e-05,3.275143216706084948e-08,7.345800000000000000e+04,1.613427674770355225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111228085124071956e-05,3.277549530442575515e-08,7.346600000000000000e+04,1.613597080707550049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111222710071178946e-05,3.279230001391343906e-08,7.347600000000000000e+04,1.613761093616485596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111217328526697596e-05,3.281507959730397214e-08,7.348200000000000000e+04,1.613898715972900391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111211940373941832e-05,3.283643840632419065e-08,7.349000000000000000e+04,1.613957116603851318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111206544515232003e-05,3.285589228540125177e-08,7.350000000000000000e+04,1.614178638458251953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111201141893327636e-05,3.287759653667838322e-08,7.350600000000000000e+04,1.614335618019104004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111195732456116384e-05,3.289984652633714202e-08,7.351400000000000000e+04,1.614573316574096680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111190316455441134e-05,3.292275866833659544e-08,7.352200000000000000e+04,1.614584445953369141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111184892400121727e-05,3.294159963086290558e-08,7.353200000000000000e+04,1.614759831428527832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111179461581298954e-05,3.296381430797177309e-08,7.353800000000000000e+04,1.614919397830963135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111174023933517498e-05,3.298614542832896901e-08,7.354600000000000000e+04,1.615109071731567383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111168579812744648e-05,3.301083720108922943e-08,7.355400000000000000e+04,1.615269234180450439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111163127196880165e-05,3.302815435104972702e-08,7.356400000000000000e+04,1.615425376892089844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111157667859672872e-05,3.305152845264129671e-08,7.357000000000000000e+04,1.615580897331237793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111152201683438894e-05,3.307347811723390734e-08,7.357800000000000000e+04,1.615740275382995605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111146727542898007e-05,3.309346755804585008e-08,7.358800000000000000e+04,1.615897336006164551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111141246406942064e-05,3.311574629430963306e-08,7.359400000000000000e+04,1.616053557395935059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111135758223659293e-05,3.313856691548539585e-08,7.360200000000000000e+04,1.616209833621978760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111130263253217052e-05,3.316207778071846400e-08,7.361000000000000000e+04,1.616366081237792969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111124759966815737e-05,3.318141731221760999e-08,7.362000000000000000e+04,1.616681118011474609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111119249690957904e-05,3.320419719177953936e-08,7.362600000000000000e+04,1.616838321685791016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111113732359880251e-05,3.322708285672754044e-08,7.363400000000000000e+04,1.616994428634643555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111108208339989752e-05,3.325238247830115009e-08,7.364200000000000000e+04,1.617152709960937500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111102675560153460e-05,3.327014662715265016e-08,7.365200000000000000e+04,1.617323961257934570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111097135840533880e-05,3.329409573542052824e-08,7.365800000000000000e+04,1.617481210231781006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111091589061328197e-05,3.331655942189633935e-08,7.366600000000000000e+04,1.617646832466125488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111086034072164361e-05,3.333704098030965953e-08,7.367600000000000000e+04,1.617962398529052734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111080471867038757e-05,3.335984299465630921e-08,7.368200000000000000e+04,1.617962398529052734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111074902394419085e-05,3.338319784049687226e-08,7.369000000000000000e+04,1.618119561672210693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111069325921863910e-05,3.340722744071985063e-08,7.369800000000000000e+04,1.618275814056396484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111063740887794302e-05,3.342703436553310096e-08,7.370800000000000000e+04,1.618431954383850098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111058148650657986e-05,3.345032050348231426e-08,7.371400000000000000e+04,1.618588953018188477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111052549145095526e-05,3.347371318986249833e-08,7.372200000000000000e+04,1.618752880096435547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111046942747531415e-05,3.349953591498829250e-08,7.373000000000000000e+04,1.618919103145599365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111041327342397190e-05,3.351772553599326843e-08,7.374000000000000000e+04,1.619103903770446777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111035704792277474e-05,3.354216440929613662e-08,7.374600000000000000e+04,1.619335701465606689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111030074977160066e-05,3.356511308411390811e-08,7.375400000000000000e+04,1.619506392478942871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111024436722817760e-05,3.358603203071069893e-08,7.376400000000000000e+04,1.619567410945892334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111018791047332829e-05,3.360930055297277040e-08,7.377000000000000000e+04,1.619567410945892334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111013137900137235e-05,3.363311452831764740e-08,7.377800000000000000e+04,1.619728801250457764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111007477557008813e-05,3.365762701054527522e-08,7.378600000000000000e+04,1.619959938526153564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.111001808423687053e-05,3.367783013573226949e-08,7.379600000000000000e+04,1.620119256973266602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110996131890893158e-05,3.370156472537744277e-08,7.380200000000000000e+04,1.620275311470031738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110990447893802681e-05,3.372539367484001855e-08,7.381000000000000000e+04,1.620481443405151367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110984756818884059e-05,3.375169402585325722e-08,7.381800000000000000e+04,1.620638501644134521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110979056508184487e-05,3.377022813441369023e-08,7.382800000000000000e+04,1.620794744491577148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110973348866125919e-05,3.379511354351115009e-08,7.383400000000000000e+04,1.621032669544219971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110967633771629568e-05,3.381845276795157295e-08,7.384200000000000000e+04,1.621189653873443604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110961910029432166e-05,3.383974501033620943e-08,7.385200000000000000e+04,1.621345901489257812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110956178680517383e-05,3.386340768989163071e-08,7.385800000000000000e+04,1.621504433155059814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110950439675560798e-05,3.388762301972743146e-08,7.386600000000000000e+04,1.621661477088928223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110944693297629810e-05,3.391251656408170230e-08,7.387400000000000000e+04,1.621930191516876221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110938937925191650e-05,3.393306355939796927e-08,7.388400000000000000e+04,1.622071058750152588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110933174977515242e-05,3.395716603118916022e-08,7.389000000000000000e+04,1.622236101627349854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110927404391126478e-05,3.398136097264961478e-08,7.389800000000000000e+04,1.622408754825592041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110921626562087801e-05,3.400803300860319101e-08,7.390600000000000000e+04,1.622573132514953613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110915839295407687e-05,3.402686684162429235e-08,7.391600000000000000e+04,1.622730224132537842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110910044532885958e-05,3.405209147909617366e-08,7.392200000000000000e+04,1.622886383533477783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110904242154386916e-05,3.407576821140714731e-08,7.393000000000000000e+04,1.623044402599334717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110898430945363909e-05,3.409735633106715377e-08,7.394000000000000000e+04,1.623364782333374023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110892611968431119e-05,3.412133304199069408e-08,7.394600000000000000e+04,1.623364782333374023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110886785176215856e-05,3.414585040847441124e-08,7.395400000000000000e+04,1.623382868766784668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110880950859949564e-05,3.417106596838465729e-08,7.396200000000000000e+04,1.623555595874786377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110875107371438433e-05,3.419186173556871006e-08,7.397200000000000000e+04,1.623722484111785889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110869256158549930e-05,3.421624988542511604e-08,7.397800000000000000e+04,1.623884174823760986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110863397159403895e-05,3.424071560655406701e-08,7.398600000000000000e+04,1.624041235446929932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110857530779669985e-05,3.426768833598046846e-08,7.399400000000000000e+04,1.624197385311126709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110851654790119268e-05,3.428671717443983163e-08,7.400400000000000000e+04,1.624449875354766846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110845771168885721e-05,3.431221266818370520e-08,7.401000000000000000e+04,1.624606976509094238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110839879796026431e-05,3.433610693707143575e-08,7.401800000000000000e+04,1.624763157367706299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110833979441022923e-05,3.435790169769489160e-08,7.402800000000000000e+04,1.624919383525848389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110828071186712629e-05,3.438209418383131565e-08,7.403400000000000000e+04,1.625076992511749268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110822154988060334e-05,3.440683044905773676e-08,7.404200000000000000e+04,1.625236485004425049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110816231143486585e-05,3.443223836278345359e-08,7.405000000000000000e+04,1.625393705368041992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110810297984343762e-05,3.445320551030998762e-08,7.406000000000000000e+04,1.625588514804840088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110804356982887443e-05,3.447777188990438421e-08,7.406600000000000000e+04,1.625588514804840088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110798408079792118e-05,3.450241131498367594e-08,7.407400000000000000e+04,1.625758283138275146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110792451689842877e-05,3.452955052657743499e-08,7.408200000000000000e+04,1.626071729660034180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110786485555841248e-05,3.454870390952529952e-08,7.409200000000000000e+04,1.626228168010711670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110780511687152163e-05,3.457433412812325878e-08,7.409800000000000000e+04,1.626393096446990967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110774529966258270e-05,3.459836624214085274e-08,7.410600000000000000e+04,1.626563909053802490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110768539148910861e-05,3.462026269299274558e-08,7.411600000000000000e+04,1.626721005439758301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110762540336642910e-05,3.464456278697345033e-08,7.412200000000000000e+04,1.626877241134643555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110756533487601672e-05,3.466938920733168817e-08,7.413000000000000000e+04,1.627033519744873047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110750518908350563e-05,3.469490334058659408e-08,7.413800000000000000e+04,1.627193033695220947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110744494910873198e-05,3.471591756613364235e-08,7.414800000000000000e+04,1.627506365776062012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110738462991628953e-05,3.474055115884362439e-08,7.415400000000000000e+04,1.627506365776062012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110732423094196454e-05,3.476523940740469006e-08,7.416200000000000000e+04,1.627662682533264160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110726375642472664e-05,3.479244535891623308e-08,7.417000000000000000e+04,1.627975053787231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110720318354864732e-05,3.481158854326262848e-08,7.418000000000000000e+04,1.628131320476531982e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110714253270486572e-05,3.483725653031571970e-08,7.418600000000000000e+04,1.628287670612335205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110708180273536921e-05,3.486127479687979386e-08,7.419400000000000000e+04,1.628443815708160400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110702098109936576e-05,3.488315382146545747e-08,7.420400000000000000e+04,1.628612096309661865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110696007898237097e-05,3.490743252445969438e-08,7.421000000000000000e+04,1.628769090175628662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110689909600265420e-05,3.493223612826312260e-08,7.421800000000000000e+04,1.628937118053436279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110683803529672085e-05,3.495769359257137153e-08,7.422600000000000000e+04,1.629176890850067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110677687986206333e-05,3.497864802522699570e-08,7.423600000000000000e+04,1.629287190437316895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110671564485736622e-05,3.500320948445802219e-08,7.424200000000000000e+04,1.629474046230316162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110665432975861089e-05,3.502781823471266022e-08,7.425000000000000000e+04,1.629614443778991699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110659293889039352e-05,3.505492262539894173e-08,7.425800000000000000e+04,1.629844365119934082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110653144926590348e-05,3.507395575089913728e-08,7.426800000000000000e+04,1.630103797912597656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110646988151503986e-05,3.509949087056584478e-08,7.427400000000000000e+04,1.630267782211303711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110640823452209426e-05,3.512338525727863101e-08,7.428200000000000000e+04,1.630267782211303711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110634649567528989e-05,3.514510962927205898e-08,7.429200000000000000e+04,1.630429685115814209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110628467631219831e-05,3.516922610233178549e-08,7.429800000000000000e+04,1.630530202388763428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110622277609772992e-05,3.519384384727679044e-08,7.430600000000000000e+04,1.630530202388763428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110616079824965953e-05,3.521912725229822301e-08,7.431400000000000000e+04,1.630698812007904053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110609872565857213e-05,3.523986347443461773e-08,7.432400000000000000e+04,1.630855937004089355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110603657367305371e-05,3.526420858079438916e-08,7.433000000000000000e+04,1.631019942760467529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110597434181369886e-05,3.528857848864912209e-08,7.433800000000000000e+04,1.631177189350128174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110591203449040166e-05,3.531544912750353514e-08,7.434600000000000000e+04,1.631334800720214844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110584962858910683e-05,3.533420207120656800e-08,7.435600000000000000e+04,1.631494266986846924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110578714495915765e-05,3.535947504758782146e-08,7.436200000000000000e+04,1.631651458740234375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110572458251994678e-05,3.538305690978993388e-08,7.437000000000000000e+04,1.631651458740234375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110566192863410855e-05,3.540447320943849066e-08,7.438000000000000000e+04,1.631702196598052979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110559919477135507e-05,3.542826328332980022e-08,7.438600000000000000e+04,1.631865258216857910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110553638064914493e-05,3.545254819260671077e-08,7.439400000000000000e+04,1.632022726535797119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110547348955483844e-05,3.547745674816126666e-08,7.440200000000000000e+04,1.632179055213928223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110541050435346896e-05,3.549783430096664632e-08,7.441200000000000000e+04,1.632341051101684570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110534744052879709e-05,3.552178740229365978e-08,7.441800000000000000e+04,1.632498176097869873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110528429765872429e-05,3.554575490166452140e-08,7.442600000000000000e+04,1.632654395103454590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110522108023209149e-05,3.557218459880563568e-08,7.443400000000000000e+04,1.632810583114624023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110515776509152106e-05,3.559052457149768695e-08,7.444400000000000000e+04,1.632966907024383545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110509437323847155e-05,3.561532558884903245e-08,7.445000000000000000e+04,1.633141331672668457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110503090365563607e-05,3.563845119756857484e-08,7.445800000000000000e+04,1.633298490047454834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110496734371185940e-05,3.565938589249522603e-08,7.446800000000000000e+04,1.633510286808013916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110490370498783530e-05,3.568267217768640000e-08,7.447400000000000000e+04,1.633591268062591553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110483998726459220e-05,3.570642292555174119e-08,7.448200000000000000e+04,1.633731863498687744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110477619391018211e-05,3.573080451835160707e-08,7.449000000000000000e+04,1.633888704776763916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110471230778353472e-05,3.575062688397075727e-08,7.450000000000000000e+04,1.634045550823211670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110464834449708677e-05,3.577400703976554212e-08,7.450600000000000000e+04,1.634204218387603760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110458430369100850e-05,3.579737455939720088e-08,7.451400000000000000e+04,1.634437692165374756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110452018993217968e-05,3.582319578422227306e-08,7.452200000000000000e+04,1.634602344036102295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110445598007101030e-05,3.584091313146248979e-08,7.453200000000000000e+04,1.634762182235717773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110439169523717937e-05,3.586507776860744245e-08,7.453800000000000000e+04,1.634919519424438477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110432733446869465e-05,3.588751763779001948e-08,7.454600000000000000e+04,1.635078184604644775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110426288519235491e-05,3.590777971755940716e-08,7.455600000000000000e+04,1.635394880771636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110419835907631005e-05,3.593035968094590317e-08,7.456200000000000000e+04,1.635394880771636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110413375597162118e-05,3.595339234216410439e-08,7.457000000000000000e+04,1.635551960468292236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110406907931375062e-05,3.597700504871733497e-08,7.457800000000000000e+04,1.635708105564117432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110400431204674635e-05,3.599609532689883401e-08,7.458800000000000000e+04,1.636027982234954834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110393946984959991e-05,3.601868762452039231e-08,7.459400000000000000e+04,1.636027982234954834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110387455243862639e-05,3.604125379433122184e-08,7.460200000000000000e+04,1.636189737319946289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110380956445112791e-05,3.606621737253573090e-08,7.461000000000000000e+04,1.636351194381713867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110374448283954463e-05,3.608314418989265616e-08,7.462000000000000000e+04,1.636508927345275879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110367932878531269e-05,3.610642053724397505e-08,7.462600000000000000e+04,1.636665165424346924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110361410141284057e-05,3.612799543350218413e-08,7.463400000000000000e+04,1.636821391582489014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110354878824222943e-05,3.614737271347427988e-08,7.464400000000000000e+04,1.636977660655975342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110348340100462809e-05,3.616903030997421584e-08,7.465000000000000000e+04,1.637133932113647461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110341793963279230e-05,3.619110318318340103e-08,7.465800000000000000e+04,1.637290170192718506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110335240764105498e-05,3.621375853117236094e-08,7.466600000000000000e+04,1.637446491718292236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110328678808072562e-05,3.623188004495901123e-08,7.467600000000000000e+04,1.637602620124816895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110322109668860912e-05,3.625346529566423508e-08,7.468200000000000000e+04,1.637602620124816895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110315533326199186e-05,3.627499265277703462e-08,7.469000000000000000e+04,1.637608807086944580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110308950250663484e-05,3.629889491067979596e-08,7.469800000000000000e+04,1.637771761417388916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110302358153405441e-05,3.631478002461986687e-08,7.470800000000000000e+04,1.638088951110839844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110295759154926470e-05,3.633696787135753234e-08,7.471400000000000000e+04,1.638088951110839844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110289153175330019e-05,3.635740597500590693e-08,7.472200000000000000e+04,1.638245229721069336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110282538981668832e-05,3.637566887308051501e-08,7.473200000000000000e+04,1.638557672500610352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110275917750610416e-05,3.639616244868444547e-08,7.473800000000000000e+04,1.638557672500610352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110269289484227460e-05,3.641705418289511115e-08,7.474600000000000000e+04,1.638713846206665039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110262654540280425e-05,3.643846855253196817e-08,7.475400000000000000e+04,1.638872451782226562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110256011244610552e-05,3.645540760135366661e-08,7.476400000000000000e+04,1.639026298522949219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110249361169694698e-05,3.647573139147620051e-08,7.477000000000000000e+04,1.639075126647949219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110242704304786556e-05,3.649598094982566118e-08,7.477800000000000000e+04,1.639231958389282227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110236041126364352e-05,3.651853061296325384e-08,7.478600000000000000e+04,1.639478027820587158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110229369371742196e-05,3.653317149167158201e-08,7.479600000000000000e+04,1.639735372066497803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110222691155225456e-05,3.655397699384173322e-08,7.480200000000000000e+04,1.639900569915771484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110216006407915116e-05,3.657306470382238021e-08,7.481000000000000000e+04,1.640071587562561035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110209313915596732e-05,3.658996306901092101e-08,7.482000000000000000e+04,1.640317356586456299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110202614855705053e-05,3.660903898100292007e-08,7.482600000000000000e+04,1.640317356586456299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110195909240246094e-05,3.662846871256953650e-08,7.483400000000000000e+04,1.640481307506561279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110189197434420990e-05,3.664841889628386251e-08,7.484200000000000000e+04,1.640773937702178955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110182477787016430e-05,3.666389991896225806e-08,7.485200000000000000e+04,1.640898029804229736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110175751868240236e-05,3.668270673338294732e-08,7.485800000000000000e+04,1.641058197021484375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110169019677230130e-05,3.670140304367287149e-08,7.486600000000000000e+04,1.641087367534637451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110162281695997495e-05,3.672236309942779399e-08,7.487400000000000000e+04,1.641259264945983887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110155535694004054e-05,3.673546866791773368e-08,7.488400000000000000e+04,1.641419229507446289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110148783776196136e-05,3.675465888607424170e-08,7.489000000000000000e+04,1.641575419902801514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110142025883372408e-05,3.677208448359203425e-08,7.489800000000000000e+04,1.641787455081939697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110135260826091935e-05,3.678735300677550306e-08,7.490800000000000000e+04,1.641828136444091797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110128489779398632e-05,3.680473371876413609e-08,7.491400000000000000e+04,1.641984939575195312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110121712765717188e-05,3.682244622586188497e-08,7.492200000000000000e+04,1.642161808013916016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110114930155808154e-05,3.684061063025817789e-08,7.493000000000000000e+04,1.642319135665893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110108140331960744e-05,3.685438681371412967e-08,7.494000000000000000e+04,1.642475333213806152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110101344854382371e-05,3.687138683086756537e-08,7.494600000000000000e+04,1.642631535530090332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110094543733438855e-05,3.688825784726314669e-08,7.495400000000000000e+04,1.642631535530090332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110087737455465684e-05,3.690729947055734194e-08,7.496200000000000000e+04,1.642787756919860840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110080923832763100e-05,3.691863730448558186e-08,7.497200000000000000e+04,1.642944090366363525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110074104951557669e-05,3.693588139367701080e-08,7.497800000000000000e+04,1.642944090366363525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110067280765778928e-05,3.695140262682956720e-08,7.498600000000000000e+04,1.643194026947021484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110060450114282266e-05,3.696475856396665555e-08,7.499600000000000000e+04,1.643389029502868652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110053614166617742e-05,3.698015874192118942e-08,7.500200000000000000e+04,1.643399050235748291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110046772956586036e-05,3.699584023470208741e-08,7.501000000000000000e+04,1.643555533885955811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110039926861494247e-05,3.701196748916064052e-08,7.501800000000000000e+04,1.643686630725860596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110033074298983526e-05,3.702373069675343492e-08,7.502800000000000000e+04,1.643846864700317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110026216818096036e-05,3.703863916135501096e-08,7.503400000000000000e+04,1.644003052711486816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110019354440491766e-05,3.705337866726725310e-08,7.504200000000000000e+04,1.644160063266754150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110012487656212649e-05,3.707023964290535944e-08,7.505000000000000000e+04,1.644316222667694092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.110005614326140165e-05,3.707948571887297437e-08,7.506000000000000000e+04,1.644542336463928223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109998736514450915e-05,3.709452649254082131e-08,7.506600000000000000e+04,1.644699332714080811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109991854186400457e-05,3.710779989975952658e-08,7.507400000000000000e+04,1.645018045902252197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109984966215145792e-05,3.711895061553151097e-08,7.508400000000000000e+04,1.645186171531677246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109978073761199307e-05,3.713206583637286766e-08,7.509000000000000000e+04,1.645342438220977783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109971176869912334e-05,3.714543655817632842e-08,7.509800000000000000e+04,1.645509414672851562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109964275922833911e-05,3.715917691204909717e-08,7.510600000000000000e+04,1.645666503906250000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109957369383602466e-05,3.716865666346502211e-08,7.511600000000000000e+04,1.645830597877502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109950458781723857e-05,3.718115855166898309e-08,7.512200000000000000e+04,1.646000657081604004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109943544151240507e-05,3.719347211631399439e-08,7.513000000000000000e+04,1.646161170005798340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109936625984343780e-05,3.720779711973731480e-08,7.513800000000000000e+04,1.646319668292999268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109929702200982153e-05,3.721469976520520966e-08,7.514800000000000000e+04,1.646475098133087158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109922774833354361e-05,3.722718090638010976e-08,7.515400000000000000e+04,1.646639587879180908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109915843861380981e-05,3.723794756992022768e-08,7.516200000000000000e+04,1.646796610355377197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109908908195421719e-05,3.724658951363500942e-08,7.517200000000000000e+04,1.647120540142059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109901968983593312e-05,3.725711524005134182e-08,7.517800000000000000e+04,1.647120540142059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109895026283388631e-05,3.726784148363496681e-08,7.518600000000000000e+04,1.647283403873443604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109888080481335744e-05,3.727892861760706169e-08,7.519400000000000000e+04,1.647443294525146484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109881130087983457e-05,3.728579725343320938e-08,7.520400000000000000e+04,1.647757534980773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109874176612184424e-05,3.729559250858630951e-08,7.521000000000000000e+04,1.647757534980773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109867220099943375e-05,3.730515738837527624e-08,7.521800000000000000e+04,1.647913796901702881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109860261044642603e-05,3.731667411054886850e-08,7.522600000000000000e+04,1.648070139884948730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109853297430066037e-05,3.732089032354464752e-08,7.523600000000000000e+04,1.648225975036621094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109846331253238522e-05,3.733054589558738623e-08,7.524200000000000000e+04,1.648394601345062256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109839362506219294e-05,3.733844617916521943e-08,7.525000000000000000e+04,1.648562197685241699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109832390142030229e-05,3.734427494139347777e-08,7.526000000000000000e+04,1.648824851512908936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109825415292557559e-05,3.735189621303895310e-08,7.526600000000000000e+04,1.648996510505676270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109818438027096540e-05,3.735969036480616380e-08,7.527400000000000000e+04,1.649155638217926025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109811458734327214e-05,3.736776387071618836e-08,7.528200000000000000e+04,1.649324059486389160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109804475981759149e-05,3.737174393517737242e-08,7.529200000000000000e+04,1.649558219909667969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109797491248821786e-05,3.737851016979055614e-08,7.529800000000000000e+04,1.649654638767242432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109790504594099480e-05,3.738502780414778718e-08,7.530600000000000000e+04,1.649941730499267578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109783516510191188e-05,3.739337349278426629e-08,7.531400000000000000e+04,1.650101380348205566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109776525054133602e-05,3.739465025185696111e-08,7.532400000000000000e+04,1.650257670879364014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109769532177685789e-05,3.740111805047269131e-08,7.533000000000000000e+04,1.650416181087493896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109762537888059049e-05,3.740589591561835695e-08,7.533800000000000000e+04,1.650575678348541260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109755541182639964e-05,3.740860666115960831e-08,7.534800000000000000e+04,1.650745236873626709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109748543173618369e-05,3.741302009634812368e-08,7.535400000000000000e+04,1.650907428264617920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109741543942104106e-05,3.741754957695353050e-08,7.536200000000000000e+04,1.651070330142974854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109734543879310184e-05,3.742234924151019424e-08,7.537000000000000000e+04,1.651228921413421631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109727541608989667e-05,3.742311454168936894e-08,7.538000000000000000e+04,1.651385164260864258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109720538580333767e-05,3.742655831489014245e-08,7.538600000000000000e+04,1.651541440486907959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109713534863393124e-05,3.742971180252035557e-08,7.539400000000000000e+04,1.651697647571563721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109706530948629968e-05,3.743462714466566456e-08,7.540200000000000000e+04,1.651863358020782471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109699524969211638e-05,3.743262450615887863e-08,7.541200000000000000e+04,1.652176716327667236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109692518829019677e-05,3.743565326676455351e-08,7.541800000000000000e+04,1.652176716327667236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109685512546960201e-05,3.743695683994875298e-08,7.542600000000000000e+04,1.652332916259765625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109678505169089797e-05,3.743625694959367584e-08,7.543600000000000000e+04,1.652657091617584229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109671497783959812e-05,3.743716156205556256e-08,7.544200000000000000e+04,1.652657091617584229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109664490483448080e-05,3.743815566903341426e-08,7.545000000000000000e+04,1.652813310623168945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109657483657891438e-05,3.743933631123210846e-08,7.545800000000000000e+04,1.652983603477478027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109650475995927199e-05,3.743662699321871696e-08,7.546800000000000000e+04,1.653296983242034912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109643468907719871e-05,3.743644461388930675e-08,7.547400000000000000e+04,1.653456518650054932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109636462474729627e-05,3.743595760344947375e-08,7.548200000000000000e+04,1.653630928993225098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109629457182873181e-05,3.743709998275723991e-08,7.549000000000000000e+04,1.653793029785156250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109622451248783310e-05,3.743158911647444042e-08,7.550000000000000000e+04,1.653993704319000244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109615446518801426e-05,3.743083874489365875e-08,7.550600000000000000e+04,1.654150147438049316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109608443025984176e-05,3.742844218302082890e-08,7.551400000000000000e+04,1.654316339492797852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109601439864947529e-05,3.742405300009165012e-08,7.552400000000000000e+04,1.654473552703857422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109594438097283130e-05,3.742117490586148707e-08,7.553000000000000000e+04,1.654631125926971436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109587437824889889e-05,3.741833129149711205e-08,7.553800000000000000e+04,1.654854531288146973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109580439437191711e-05,3.741566766314524304e-08,7.554600000000000000e+04,1.655010945796966553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109573441684641698e-05,3.740918784823280025e-08,7.555600000000000000e+04,1.655324041843414307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109566445938233146e-05,3.740512218798801965e-08,7.556200000000000000e+04,1.655480337142944336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109559452288869971e-05,3.740071384220429998e-08,7.557000000000000000e+04,1.655639920234680176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109552461216191017e-05,3.739786762318701664e-08,7.557800000000000000e+04,1.655799045562744141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109545471020314660e-05,3.738854137684589204e-08,7.558800000000000000e+04,1.655956089496612549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109538483488612388e-05,3.738380607847605753e-08,7.559400000000000000e+04,1.656117062568664551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109531498663770764e-05,3.737739697515611530e-08,7.560200000000000000e+04,1.656278841495513916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109524515691492687e-05,3.736906858259465151e-08,7.561200000000000000e+04,1.656436171531677246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109517535602668413e-05,3.736215265091376707e-08,7.561800000000000000e+04,1.656592395305633545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109510558507344465e-05,3.735524951086308946e-08,7.562600000000000000e+04,1.656748681068420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109503584790073969e-05,3.734844489723925082e-08,7.563400000000000000e+04,1.656904923915863037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109496613269529889e-05,3.733798379296698422e-08,7.564400000000000000e+04,1.657227082252502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109489645269263208e-05,3.732978296314440308e-08,7.565000000000000000e+04,1.657227082252502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109482680888768788e-05,3.732123228836962891e-08,7.565800000000000000e+04,1.657540557384490967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109475720598642719e-05,3.731410960091449218e-08,7.566600000000000000e+04,1.657698693275451660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109468762786747520e-05,3.730079516845903268e-08,7.567600000000000000e+04,1.657855892181396484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109461809173012559e-05,3.729179176340928558e-08,7.568200000000000000e+04,1.658012099266052246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109454859811484638e-05,3.728120788924358142e-08,7.569000000000000000e+04,1.658168370723724365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109447915252306911e-05,3.727485517687813939e-08,7.569800000000000000e+04,1.658324635028839111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109440973444174629e-05,3.725738860049251210e-08,7.570800000000000000e+04,1.658599216938018799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109434036544393295e-05,3.724871488507594287e-08,7.571400000000000000e+04,1.658758258819580078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109427104489411550e-05,3.723490495557726615e-08,7.572200000000000000e+04,1.658915710449218750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109420176349958189e-05,3.722057417970525552e-08,7.573200000000000000e+04,1.659073965549468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109413253280172353e-05,3.720786255111596566e-08,7.573800000000000000e+04,1.659237363338470459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109406335389102758e-05,3.719536984922787932e-08,7.574600000000000000e+04,1.659394271373748779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109399423088597151e-05,3.718259335530292064e-08,7.575400000000000000e+04,1.659562935829162598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109392515055874672e-05,3.716606717495989785e-08,7.576400000000000000e+04,1.659738967418670654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109385612756171708e-05,3.715194577282311995e-08,7.577000000000000000e+04,1.659897942543029785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109378716292413772e-05,3.713765411290951203e-08,7.577800000000000000e+04,1.660102462768554688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109371826179610111e-05,3.712451854574488479e-08,7.578600000000000000e+04,1.660251822471618652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109364940599813890e-05,3.710512747227573781e-08,7.579600000000000000e+04,1.660408804416656494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109358061461084051e-05,3.708999977975656093e-08,7.580200000000000000e+04,1.660593175888061523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109351188828028542e-05,3.707374608134371398e-08,7.581000000000000000e+04,1.660750458240509033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109344321764527385e-05,3.705502723583180184e-08,7.582000000000000000e+04,1.660907998085021973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109337461384967620e-05,3.703787669954304153e-08,7.582600000000000000e+04,1.661066226959228516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109330607805784089e-05,3.702064296826197966e-08,7.583400000000000000e+04,1.661223485469818115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109323761442750707e-05,3.700375923408242305e-08,7.584200000000000000e+04,1.661379787921905518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109316921006287256e-05,3.698264043160305623e-08,7.585200000000000000e+04,1.661692209243774414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109310087930898920e-05,3.696415523761728491e-08,7.585800000000000000e+04,1.661692209243774414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109303262314334656e-05,3.694512895137531502e-08,7.586600000000000000e+04,1.661849436759948730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109296444655522620e-05,3.692803189621971192e-08,7.587400000000000000e+04,1.662005577087402344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109289633218638024e-05,3.690366199170205719e-08,7.588400000000000000e+04,1.662318377494812012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109282829851864575e-05,3.688450923571718715e-08,7.589000000000000000e+04,1.662318377494812012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109276034590340760e-05,3.686311192121536114e-08,7.589800000000000000e+04,1.662476456165313721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109269246581924835e-05,3.683996055500352040e-08,7.590800000000000000e+04,1.662633938789367676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109262466880228887e-05,3.681822250548603288e-08,7.591400000000000000e+04,1.662800951004028320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109255695601217994e-05,3.679651731009318690e-08,7.592200000000000000e+04,1.662960262298583984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109248933135808873e-05,3.677476583248002583e-08,7.593000000000000000e+04,1.663117620944976807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109242178301246051e-05,3.674934996844774423e-08,7.594000000000000000e+04,1.663273885250091553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109235432435884953e-05,3.672616248300970488e-08,7.594600000000000000e+04,1.663276274204254150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109228695643859132e-05,3.670266031352317588e-08,7.595400000000000000e+04,1.663433415889739990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109221968400770642e-05,3.668043234737293020e-08,7.596200000000000000e+04,1.663745915889739990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109215249087345921e-05,3.665209199211909871e-08,7.597200000000000000e+04,1.663920438289642334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109208539434629610e-05,3.662791942328671542e-08,7.597800000000000000e+04,1.664078755378723145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109201839502493218e-05,3.660233562267909563e-08,7.598600000000000000e+04,1.664117515087127686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109195149845122958e-05,3.658072932305235556e-08,7.599400000000000000e+04,1.664273884296417236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109188468385764127e-05,3.654817805059125426e-08,7.600400000000000000e+04,1.664599626064300537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109181797300026271e-05,3.652417606455841589e-08,7.601000000000000000e+04,1.664756605625152588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109175136532727735e-05,3.649536563301834448e-08,7.601800000000000000e+04,1.664912841320037842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109168485124745330e-05,3.646575361320289905e-08,7.602800000000000000e+04,1.665192604064941406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109161844246829023e-05,3.643781835298285558e-08,7.603400000000000000e+04,1.665354888439178467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109155214002042732e-05,3.641010284534997803e-08,7.604200000000000000e+04,1.665517132282257080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109148594800127635e-05,3.638211373187204257e-08,7.605000000000000000e+04,1.665673322677612305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109141985290373146e-05,3.635023246202347724e-08,7.606000000000000000e+04,1.665829520225524902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109135386952407587e-05,3.632085328264179948e-08,7.606600000000000000e+04,1.665985801219940186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109128799879061027e-05,3.629129955403581674e-08,7.607400000000000000e+04,1.666144974231719971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109122224579464133e-05,3.626296458390097135e-08,7.608200000000000000e+04,1.666305773258209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109115659203378124e-05,3.622815178707965453e-08,7.609200000000000000e+04,1.666463029384613037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109109105671085986e-05,3.619777995697177213e-08,7.609800000000000000e+04,1.666463029384613037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109102564032426457e-05,3.616623972535545452e-08,7.610600000000000000e+04,1.666642613410949707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109096033328167423e-05,3.613217980942583223e-08,7.611600000000000000e+04,1.666966211795806885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109089514671327962e-05,3.609975751798520222e-08,7.612200000000000000e+04,1.667125446796417236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109083008162665354e-05,3.606727923674206343e-08,7.613000000000000000e+04,1.667282545566558838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109076514203662374e-05,3.603516362309392709e-08,7.613800000000000000e+04,1.667440657615661621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109070031478009155e-05,3.599872022097361153e-08,7.614800000000000000e+04,1.667603263854980469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109063561415416844e-05,3.596500724282293559e-08,7.615400000000000000e+04,1.667796468734741211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109057104094506530e-05,3.593078524601226928e-08,7.616200000000000000e+04,1.667953627109527588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109050659996656863e-05,3.589853844379049939e-08,7.617000000000000000e+04,1.668183720111846924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109044227354334546e-05,3.585888284665827327e-08,7.618000000000000000e+04,1.668396375179290771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109037808008076951e-05,3.582458125267269454e-08,7.618600000000000000e+04,1.668507232666015625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109031401971328525e-05,3.578807297241931951e-08,7.619400000000000000e+04,1.668669013977050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109025008360861585e-05,3.574974941036858526e-08,7.620400000000000000e+04,1.668896670341491699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109018628216578482e-05,3.571293094415250199e-08,7.621000000000000000e+04,1.669064893722534180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109012261628960290e-05,3.567619375116550677e-08,7.621800000000000000e+04,1.669231708049774170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.109005908964470056e-05,3.563945024198402872e-08,7.622600000000000000e+04,1.669429600238800049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108999569005972932e-05,3.559896140433474168e-08,7.623600000000000000e+04,1.669617853164672852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108993243075586554e-05,3.556083109790364708e-08,7.624200000000000000e+04,1.669659237861633301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108986931248160003e-05,3.552243201724001638e-08,7.625000000000000000e+04,1.669818100929260254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108980633971353073e-05,3.548539696661932551e-08,7.625800000000000000e+04,1.669974353313446045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108974349587055909e-05,3.544209803521943685e-08,7.626800000000000000e+04,1.670305535793304443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108968079807508175e-05,3.540316526441177592e-08,7.627400000000000000e+04,1.670385701656341553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108961824659697696e-05,3.536284669711078999e-08,7.628200000000000000e+04,1.670542898178100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108955583288374798e-05,3.532041926577847028e-08,7.629200000000000000e+04,1.670855319499969482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108949356675830205e-05,3.527946067502369904e-08,7.629800000000000000e+04,1.671025898456573486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108943144901627417e-05,3.523850759288871236e-08,7.630600000000000000e+04,1.671060230731964111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108936948310784637e-05,3.519775943516166906e-08,7.631400000000000000e+04,1.671217489242553711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108930765727104461e-05,3.515322276141020668e-08,7.632400000000000000e+04,1.671373755931854248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108924598409825201e-05,3.511107966981633476e-08,7.633000000000000000e+04,1.671529963016510010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108918446419003526e-05,3.506858316052782861e-08,7.633800000000000000e+04,1.671686196327209473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108912310171835011e-05,3.502767016748254923e-08,7.634600000000000000e+04,1.671842520236968994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108906188078331071e-05,3.498035482965081200e-08,7.635600000000000000e+04,1.671998658180236816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108900081766588812e-05,3.493761534018319309e-08,7.636200000000000000e+04,1.672154948711395264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108893991242665873e-05,3.489320276032346000e-08,7.637000000000000000e+04,1.672311332225799561e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108887915691325232e-05,3.484696699505089934e-08,7.638000000000000000e+04,1.672467381954193115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108881856035419786e-05,3.480214280192659835e-08,7.638600000000000000e+04,1.672623722553253174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108875812339557482e-05,3.475739713102334006e-08,7.639400000000000000e+04,1.672779834270477295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108869784918000758e-05,3.471272479945703815e-08,7.640200000000000000e+04,1.673097994327545166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108863772651192116e-05,3.466456707266942882e-08,7.641200000000000000e+04,1.673319621086120605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108857776719305950e-05,3.461864595359168039e-08,7.641800000000000000e+04,1.673319621086120605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108851797169711900e-05,3.457248235766240981e-08,7.642600000000000000e+04,1.673481442928314209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108845834387289709e-05,3.452767494208234430e-08,7.643400000000000000e+04,1.673799135684967041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108839886851296074e-05,3.447700383999172375e-08,7.644400000000000000e+04,1.673979098796844482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108833956094418988e-05,3.443049520700482711e-08,7.645000000000000000e+04,1.674153356552124023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108828042117154473e-05,3.438266498926300373e-08,7.645800000000000000e+04,1.674220614433288574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108822144123652394e-05,3.433295121191363565e-08,7.646800000000000000e+04,1.674538705348968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108816262984830503e-05,3.428463716993044529e-08,7.647400000000000000e+04,1.674538705348968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108810398749374561e-05,3.423638946352948079e-08,7.648200000000000000e+04,1.674854376316070557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108804551706554618e-05,3.418833079656358175e-08,7.649000000000000000e+04,1.675019538402557373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108798720764640244e-05,3.413682430152312915e-08,7.650000000000000000e+04,1.675195393562316895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108792907046137288e-05,3.408756901587845200e-08,7.650600000000000000e+04,1.675352511405944824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108787110580904338e-05,3.403806482814334227e-08,7.651400000000000000e+04,1.675605020523071289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108781331723782640e-05,3.399001339930884388e-08,7.652200000000000000e+04,1.675620579719543457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108775568998703272e-05,3.393612988650092227e-08,7.653200000000000000e+04,1.675933897495269775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108769823866574621e-05,3.388647544697194656e-08,7.653800000000000000e+04,1.676090114116668701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108764096308576292e-05,3.383542147146144690e-08,7.654600000000000000e+04,1.676266748905181885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108758385547375477e-05,3.378264132762321212e-08,7.655600000000000000e+04,1.676423740386962891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108752692405236186e-05,3.373125022751343316e-08,7.656200000000000000e+04,1.676584675312042236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108747016912683623e-05,3.367999216935550138e-08,7.657000000000000000e+04,1.676741833686828613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108741359330393702e-05,3.362886975237179175e-08,7.657800000000000000e+04,1.676898255348205566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108735718596475946e-05,3.357449686938290355e-08,7.658800000000000000e+04,1.677210540771484375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108730095772962286e-05,3.352231155778031184e-08,7.659400000000000000e+04,1.677390449047088623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108724490872898385e-05,3.346996275663133340e-08,7.660200000000000000e+04,1.677558617591857910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108718904221476454e-05,3.341896733605704196e-08,7.661000000000000000e+04,1.677715725898742676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108713334381001046e-05,3.336245794533628370e-08,7.662000000000000000e+04,1.677884914875030518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108707782741661087e-05,3.330997601282954230e-08,7.662600000000000000e+04,1.678051342964172363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108702249272106873e-05,3.325631661759140042e-08,7.663400000000000000e+04,1.678212456703186035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108696733200639211e-05,3.320091827710784875e-08,7.664400000000000000e+04,1.678395767211914062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108691235307695455e-05,3.314693034426332288e-08,7.665000000000000000e+04,1.678553800582885742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108685755605467627e-05,3.309309159713373979e-08,7.665800000000000000e+04,1.678715133666992188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108680294330590475e-05,3.303948762919471653e-08,7.666600000000000000e+04,1.678872308731079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108674850430940998e-05,3.298266063976419922e-08,7.667600000000000000e+04,1.679028444290161133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108669424924309409e-05,3.292806587438058352e-08,7.668200000000000000e+04,1.679189400672912598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108664017804678558e-05,3.287332915389668986e-08,7.669000000000000000e+04,1.679475650787353516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108658629370527268e-05,3.282003304869079496e-08,7.669800000000000000e+04,1.679638922214508057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108653258203508865e-05,3.276123867775211682e-08,7.670800000000000000e+04,1.679854629039764404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108647905642056362e-05,3.270655701943333535e-08,7.671400000000000000e+04,1.679880557060241699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108642571635055048e-05,3.265067168847247906e-08,7.672200000000000000e+04,1.680043518543243408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108637255413240102e-05,3.259315245179204962e-08,7.673200000000000000e+04,1.680359740257263184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108631957720631714e-05,3.253707112268238754e-08,7.673800000000000000e+04,1.680517945289611816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108626678550306235e-05,3.248121182867066518e-08,7.674600000000000000e+04,1.680722599029541016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108621418113756951e-05,3.242556633189985078e-08,7.675400000000000000e+04,1.680825748443603516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108616175368049135e-05,3.236682815687024310e-08,7.676400000000000000e+04,1.681140058040618896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108610951288273224e-05,3.231032031519231412e-08,7.677000000000000000e+04,1.681140058040618896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108605745850554070e-05,3.225375209672895816e-08,7.677800000000000000e+04,1.681297357082366943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108600559328414027e-05,3.219858581506125793e-08,7.678600000000000000e+04,1.681453876495361328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108595390316271207e-05,3.213810971681818647e-08,7.679600000000000000e+04,1.681766054630279541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108590240105467656e-05,3.208166425882897714e-08,7.680200000000000000e+04,1.681789448261260986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108585108630282766e-05,3.202418749416874194e-08,7.681000000000000000e+04,1.681956174373626709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108579995114828937e-05,3.196506191208337521e-08,7.682000000000000000e+04,1.682269530296325684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108574900273593875e-05,3.190742755017580126e-08,7.682600000000000000e+04,1.682269530296325684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108569824081479994e-05,3.185004554808408537e-08,7.683400000000000000e+04,1.682425777912139893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108564766729656700e-05,3.179297889808233107e-08,7.684200000000000000e+04,1.682601635456085205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108559727168901742e-05,3.173280795673459798e-08,7.685200000000000000e+04,1.682758772373199463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108554706346090042e-05,3.167495212975063966e-08,7.685800000000000000e+04,1.682914822101593018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108549704218874188e-05,3.161706646168216260e-08,7.686600000000000000e+04,1.683079187870025635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108544721039464846e-05,3.156068959643255613e-08,7.687400000000000000e+04,1.683235499858856201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108539755400119687e-05,3.149894752040138857e-08,7.688400000000000000e+04,1.683400683403015137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108534808561938292e-05,3.144138129373492830e-08,7.689000000000000000e+04,1.683558859825134277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108529880440196868e-05,3.138275873054260321e-08,7.689800000000000000e+04,1.683715112209320068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108524970250256101e-05,3.132256077670454346e-08,7.690800000000000000e+04,1.683871331214904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108520078682943527e-05,3.126391179597277812e-08,7.691400000000000000e+04,1.684041824340820312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108515205695435193e-05,3.120559351728505999e-08,7.692200000000000000e+04,1.684307694435119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108510351458722826e-05,3.114758401386010778e-08,7.693000000000000000e+04,1.684357330799102783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108505514918081846e-05,3.108654526028745718e-08,7.694000000000000000e+04,1.684673907756805420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108500696994417655e-05,3.102786518278494375e-08,7.694600000000000000e+04,1.684673907756805420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108495897629006814e-05,3.096923508750679813e-08,7.695400000000000000e+04,1.684987339973449707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108491117055189451e-05,3.091211016981301417e-08,7.696200000000000000e+04,1.685143556594848633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108486353859268423e-05,3.084970959189750951e-08,7.697200000000000000e+04,1.685300045013427734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108481609276535407e-05,3.079148528907091098e-08,7.697800000000000000e+04,1.685455973148345947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108476883208619213e-05,3.073234737065694078e-08,7.698600000000000000e+04,1.685612964630126953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108472174856207375e-05,3.067160216230975416e-08,7.699600000000000000e+04,1.685884530544281006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108467484892774266e-05,3.061248399879621913e-08,7.700200000000000000e+04,1.686070055961608887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108462813259696565e-05,3.055373201487483568e-08,7.701000000000000000e+04,1.686239812374114990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108458160112903551e-05,3.049539423526623597e-08,7.701800000000000000e+04,1.686397085189819336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108453524380623769e-05,3.043397046420788028e-08,7.702800000000000000e+04,1.686553437709808350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108448906970524003e-05,3.037502446337080322e-08,7.703400000000000000e+04,1.686710603237152100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108444307808013684e-05,3.031615798644390838e-08,7.704200000000000000e+04,1.686867632865905762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108439727111479930e-05,3.025892521111460336e-08,7.705000000000000000e+04,1.687023823261260986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108435163450710826e-05,3.019628198669111237e-08,7.706000000000000000e+04,1.687355599403381348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108430618049487718e-05,3.013801960158918724e-08,7.706600000000000000e+04,1.687511799335479736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108426090792934981e-05,3.007880193325883033e-08,7.707400000000000000e+04,1.687668075561523438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108421580867173383e-05,3.001802644180135355e-08,7.708400000000000000e+04,1.687835121154785156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108417088933435807e-05,2.995895565778238028e-08,7.709000000000000000e+04,1.687992117404937744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108412614918615178e-05,2.990033006098818112e-08,7.709800000000000000e+04,1.688153934478759766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108408158964180737e-05,2.984211630423452862e-08,7.710600000000000000e+04,1.688386483192443848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108403719984895067e-05,2.978084559451228285e-08,7.711600000000000000e+04,1.688580160140991211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108399298876219039e-05,2.972212597868693070e-08,7.712200000000000000e+04,1.688626272678375244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108394895550500666e-05,2.966356086799669390e-08,7.713000000000000000e+04,1.688793115615844727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108390510213649593e-05,2.960664490087552368e-08,7.713800000000000000e+04,1.688959183692932129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108386141419173087e-05,2.954433198417301369e-08,7.714800000000000000e+04,1.689127237796783447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108381790381477191e-05,2.948645482580634057e-08,7.715400000000000000e+04,1.689220988750457764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108377456974998420e-05,2.942774106635418281e-08,7.716200000000000000e+04,1.689379236698150635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108373140368263651e-05,2.936741838521212680e-08,7.717200000000000000e+04,1.689592044353485107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108368841215191808e-05,2.930889239278093676e-08,7.717800000000000000e+04,1.689776039123535156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108364559430734344e-05,2.925084511061124521e-08,7.718600000000000000e+04,1.689934947490692139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108360295146904224e-05,2.919331459018921420e-08,7.719400000000000000e+04,1.690091128349304199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108356047257226884e-05,2.913263166409961391e-08,7.720400000000000000e+04,1.690247986316680908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108351816655261604e-05,2.907463955359872274e-08,7.721000000000000000e+04,1.690404212474822998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108347603241441525e-05,2.901682423361062261e-08,7.721800000000000000e+04,1.690560488700866699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108343407212833945e-05,2.896079982806555933e-08,7.722600000000000000e+04,1.690872921943664551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108339227100634604e-05,2.889917943282371505e-08,7.723600000000000000e+04,1.691036131381988525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108335064120769125e-05,2.884223934691606271e-08,7.724200000000000000e+04,1.691138272285461426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108330918134971068e-05,2.878439973660949014e-08,7.725000000000000000e+04,1.691295402050018311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108326788296693004e-05,2.872498259947870602e-08,7.726000000000000000e+04,1.691495420932769775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108322675256035093e-05,2.866744749392909972e-08,7.726600000000000000e+04,1.691654572486877441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108318578917750173e-05,2.861046486084941627e-08,7.727400000000000000e+04,1.691814260482788086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108314499404879776e-05,2.855399415872046169e-08,7.728200000000000000e+04,1.692068507671356201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108310435596252297e-05,2.849436654745718108e-08,7.729200000000000000e+04,1.692299830913543701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108306388382369400e-05,2.843751574527164033e-08,7.729800000000000000e+04,1.692299830913543701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108302357654870328e-05,2.838090784022253233e-08,7.730600000000000000e+04,1.692473399639129639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108298343603966493e-05,2.832611234103194296e-08,7.731400000000000000e+04,1.692786824703216553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108294344742865708e-05,2.826568446297225263e-08,7.732400000000000000e+04,1.692942917346954346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108290362287899152e-05,2.821001837152810092e-08,7.733000000000000000e+04,1.693100457191467285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108286396094100526e-05,2.815354988633285767e-08,7.733800000000000000e+04,1.693257784843444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108282445299328523e-05,2.809543828301988474e-08,7.734800000000000000e+04,1.693416652679443359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108278510552868120e-05,2.803930198956646070e-08,7.735400000000000000e+04,1.693573632240295410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108274591751994378e-05,2.798374432504881949e-08,7.736200000000000000e+04,1.693738250732421875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108270689015207376e-05,2.792879679910298505e-08,7.737000000000000000e+04,1.693899061679840088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108266801202315217e-05,2.787057302725773342e-08,7.738000000000000000e+04,1.694214909076690674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108262929208119271e-05,2.781526884460784294e-08,7.738600000000000000e+04,1.694214909076690674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108259072916822850e-05,2.776021909102808520e-08,7.739400000000000000e+04,1.694361557960510254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108255232514674947e-05,2.770712384461104585e-08,7.740200000000000000e+04,1.694467756748199463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108251406495062801e-05,2.764816233555225674e-08,7.741200000000000000e+04,1.694781014919281006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108247596081737940e-05,2.759421829802457745e-08,7.741800000000000000e+04,1.694781014919281006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108243801121422300e-05,2.753939068198348987e-08,7.742600000000000000e+04,1.695093455314636230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108240020740923337e-05,2.748293996613226050e-08,7.743600000000000000e+04,1.695253813266754150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108236255590183660e-05,2.742854494087283949e-08,7.744200000000000000e+04,1.695411045551300049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108232505560773059e-05,2.737479156383848102e-08,7.745000000000000000e+04,1.695567288398742676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108228770766666930e-05,2.732163714207136535e-08,7.745800000000000000e+04,1.695732727050781250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108225050057545405e-05,2.726518403247167512e-08,7.746800000000000000e+04,1.696086087226867676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108221344328967438e-05,2.721173196750746510e-08,7.747400000000000000e+04,1.696166496276855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108217653460733974e-05,2.715858814958932015e-08,7.748200000000000000e+04,1.696323664188385010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108213977636316583e-05,2.710741565497952814e-08,7.749000000000000000e+04,1.696479866504669189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108210315336938097e-05,2.705032007200848450e-08,7.750000000000000000e+04,1.696636190414428711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108206667789402071e-05,2.699832261038193217e-08,7.750600000000000000e+04,1.696799719333648682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108203034837890867e-05,2.694551940766182416e-08,7.751400000000000000e+04,1.696958212852478027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108199415599561356e-05,2.689102208045141378e-08,7.752400000000000000e+04,1.697115457057952881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108195810725972118e-05,2.683866252644179072e-08,7.753000000000000000e+04,1.697271931171417236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108192220105502845e-05,2.678695993539024326e-08,7.753800000000000000e+04,1.697428007125854492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108188643851139432e-05,2.673594170952439408e-08,7.754600000000000000e+04,1.697602701187133789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108185080800975613e-05,2.668150127828639161e-08,7.755600000000000000e+04,1.697820675373077393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108181531855661014e-05,2.663018947097784883e-08,7.756200000000000000e+04,1.697993254661560059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108177996891824947e-05,2.657918570085132496e-08,7.757000000000000000e+04,1.698150360584259033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108174475196742380e-05,2.652638038160918848e-08,7.758000000000000000e+04,1.698306610584259033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108170967261191488e-05,2.647542143065954122e-08,7.758600000000000000e+04,1.698462817668914795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108167472978704464e-05,2.642479463542768647e-08,7.759400000000000000e+04,1.698619093894958496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108163992424551706e-05,2.637536132659746713e-08,7.760200000000000000e+04,1.698780105113983154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108160524653854238e-05,2.632256738360341540e-08,7.761200000000000000e+04,1.699017081260681152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108157070372638247e-05,2.627284152857722124e-08,7.761800000000000000e+04,1.699135363101959229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108153629455437656e-05,2.622287797887908468e-08,7.762600000000000000e+04,1.699175443649291992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108150202024117636e-05,2.617574181796337779e-08,7.763400000000000000e+04,1.699331824779510498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108146786868016537e-05,2.612216466193167101e-08,7.764400000000000000e+04,1.699613857269287109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108143384945963457e-05,2.607439318891986807e-08,7.765000000000000000e+04,1.699791049957275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108139996083107926e-05,2.602444463531645780e-08,7.765800000000000000e+04,1.699948258399963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108136619599966382e-05,2.597405754752653723e-08,7.766800000000000000e+04,1.700193655490875244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108133255977322350e-05,2.592539382731037246e-08,7.767400000000000000e+04,1.700352962017059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108129905104958038e-05,2.587758593102047787e-08,7.768200000000000000e+04,1.700509169101715088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108126567037444900e-05,2.582975300773512244e-08,7.769000000000000000e+04,1.700665345191955566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108123240893077711e-05,2.577980233424865365e-08,7.770000000000000000e+04,1.700977954864501953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108119927324699661e-05,2.573216150251442253e-08,7.770600000000000000e+04,1.700977954864501953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108116626220199671e-05,2.568508395646425188e-08,7.771400000000000000e+04,1.701290276050567627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108113337696222989e-05,2.563909538082434483e-08,7.772200000000000000e+04,1.701400952339172363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108110060577683685e-05,2.558917923512467218e-08,7.773200000000000000e+04,1.701560873985290527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108106795775530119e-05,2.554280273676754374e-08,7.773800000000000000e+04,1.701798915863037109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108103543162022438e-05,2.549650445575182848e-08,7.774600000000000000e+04,1.701870079040527344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108100302024985505e-05,2.544852210287842307e-08,7.775600000000000000e+04,1.702027153968811035e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108097072856409767e-05,2.540241745717420989e-08,7.776200000000000000e+04,1.702183427810668945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108093855551235187e-05,2.535678093839239168e-08,7.777000000000000000e+04,1.702341685295104980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108090650185115868e-05,2.531214105647232242e-08,7.777800000000000000e+04,1.702500243186950684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108087455815725792e-05,2.526434588575903344e-08,7.778800000000000000e+04,1.702717807292938232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108084273147562082e-05,2.521948114992912325e-08,7.779400000000000000e+04,1.702876181602478027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108081102062189034e-05,2.517466527329884437e-08,7.780200000000000000e+04,1.703033466339111328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108077942686977533e-05,2.513226826504214705e-08,7.781000000000000000e+04,1.703189747333526611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108074793798975820e-05,2.508392509652060613e-08,7.782000000000000000e+04,1.703345897197723389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108071656365506871e-05,2.504091065872629009e-08,7.782600000000000000e+04,1.703518750667572021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108068530228923285e-05,2.499638965115594877e-08,7.783400000000000000e+04,1.703677210807800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108065414689154702e-05,2.495098685021159230e-08,7.784400000000000000e+04,1.704013271331787109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108062310243691696e-05,2.490743324271904301e-08,7.785000000000000000e+04,1.704170382022857666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108059216787018015e-05,2.486467208224963150e-08,7.785800000000000000e+04,1.704326674938201904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108056134386240523e-05,2.482216231095802485e-08,7.786600000000000000e+04,1.704506764411926270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108053062129896711e-05,2.477717551443516408e-08,7.787600000000000000e+04,1.704663200378417969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108050000701740713e-05,2.473472932989110536e-08,7.788200000000000000e+04,1.704922761917114258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108046949992662317e-05,2.469278899468990453e-08,7.789000000000000000e+04,1.704940044879913330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108043910131162014e-05,2.465223729325244872e-08,7.789800000000000000e+04,1.705113484859466553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108040879909370649e-05,2.460718493815431551e-08,7.790800000000000000e+04,1.705426862239837646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108037860276244477e-05,2.456614483634538264e-08,7.791400000000000000e+04,1.705583028793334961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108034851103690261e-05,2.452494992954986452e-08,7.792200000000000000e+04,1.705751993656158447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108031851671572449e-05,2.448208806200975216e-08,7.793200000000000000e+04,1.705912988185882568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108028862489244138e-05,2.444118976687460399e-08,7.793800000000000000e+04,1.706070346832275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108025883456653289e-05,2.440083921669089303e-08,7.794600000000000000e+04,1.706226570606231689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108022914656500134e-05,2.436138130525843647e-08,7.795400000000000000e+04,1.706546351909637451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108019955140980892e-05,2.431875133506115476e-08,7.796400000000000000e+04,1.706762506961822510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108017005629287523e-05,2.427907978020077776e-08,7.797000000000000000e+04,1.706819679737091064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108014066010746531e-05,2.423957817605420839e-08,7.797800000000000000e+04,1.707064418792724609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108011135703545725e-05,2.419866214348067973e-08,7.798800000000000000e+04,1.707126519680023193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108008215096609090e-05,2.415938023501313612e-08,7.799400000000000000e+04,1.707293767929077148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108005304097028633e-05,2.412051820996514741e-08,7.800200000000000000e+04,1.707450957298278809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.108002402758746799e-05,2.408258072662744850e-08,7.801000000000000000e+04,1.707723202705383301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107999510311156899e-05,2.404195494079975562e-08,7.802000000000000000e+04,1.707931230068206787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107996627319464876e-05,2.400389141142568652e-08,7.802600000000000000e+04,1.708057186603546143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107993753680124510e-05,2.396586725847068933e-08,7.803400000000000000e+04,1.708223309516906738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107990889489895085e-05,2.393000974087216336e-08,7.804200000000000000e+04,1.708389298915863037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107988033750363280e-05,2.388901962307565505e-08,7.805200000000000000e+04,1.708582198619842529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107985187242236822e-05,2.385269793573602547e-08,7.805800000000000000e+04,1.708734252452850342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107982349829709225e-05,2.381502602490750362e-08,7.806600000000000000e+04,1.708906083106994629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107979520939490294e-05,2.377668862560251556e-08,7.807600000000000000e+04,1.709063262939453125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107976700971420745e-05,2.373995168227229424e-08,7.808200000000000000e+04,1.709238100051879883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107973889834114025e-05,2.370394543751818372e-08,7.809000000000000000e+04,1.709344546794891357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107971087576345170e-05,2.366812057501120057e-08,7.809800000000000000e+04,1.709572992324829102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107968293453852080e-05,2.363026016851444935e-08,7.810800000000000000e+04,1.709755928516387939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107965508018087424e-05,2.359457333604919134e-08,7.811400000000000000e+04,1.709858260154724121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107962731175960755e-05,2.355936677915880779e-08,7.812200000000000000e+04,1.710015540122985840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107959963027827522e-05,2.352531014754338541e-08,7.813000000000000000e+04,1.710189418792724609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107957202586763897e-05,2.348751748858162033e-08,7.814000000000000000e+04,1.710539534091949463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107954450621868681e-05,2.345310778676377969e-08,7.814600000000000000e+04,1.710539534091949463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107951707026174997e-05,2.341864987235294257e-08,7.815400000000000000e+04,1.710853791236877441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107948971207712523e-05,2.338275582124715635e-08,7.816400000000000000e+04,1.711013262271881104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107946243580302765e-05,2.334856578024121618e-08,7.817000000000000000e+04,1.711171081066131592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107943524059281051e-05,2.331485055317662352e-08,7.817800000000000000e+04,1.711331598758697510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107940812710071360e-05,2.328195159969343438e-08,7.818600000000000000e+04,1.711489717960357666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107938108753571432e-05,2.324632110776951885e-08,7.819600000000000000e+04,1.711647520065307617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107935412777565380e-05,2.321326678384080156e-08,7.820200000000000000e+04,1.711818523406982422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107932724688804025e-05,2.318034750837504790e-08,7.821000000000000000e+04,1.712095105648040771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107930044597607819e-05,2.314943523768945969e-08,7.821800000000000000e+04,1.712109894752502441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107927371491666509e-05,2.311343366638000254e-08,7.822800000000000000e+04,1.712434840202331543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107924706177292951e-05,2.308199191071310750e-08,7.823400000000000000e+04,1.712591822147369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107922048532812726e-05,2.304944043339958268e-08,7.824200000000000000e+04,1.712748088836669922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107919397978265592e-05,2.301596666232808732e-08,7.825200000000000000e+04,1.712906243801116943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107916754932609124e-05,2.298416916826850819e-08,7.825800000000000000e+04,1.713068122863769531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107914119314380435e-05,2.295303592556856995e-08,7.826600000000000000e+04,1.713225250244140625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107911491186715160e-05,2.292223757461711390e-08,7.827400000000000000e+04,1.713381619453430176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107908869795305724e-05,2.288912392442137482e-08,7.828400000000000000e+04,1.713541235923767090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107906255715498581e-05,2.285832858045745516e-08,7.829000000000000000e+04,1.713699486255645752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107903648862781526e-05,2.282793582721521861e-08,7.829800000000000000e+04,1.713855733871459961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107901049350122157e-05,2.279889113610381114e-08,7.830600000000000000e+04,1.714011995792388916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107898456183827668e-05,2.276566824433173274e-08,7.831600000000000000e+04,1.714326858520507812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107895870156130178e-05,2.273615466954139394e-08,7.832200000000000000e+04,1.714510130882263184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107893291165809249e-05,2.270636298493067659e-08,7.833000000000000000e+04,1.714667310714721680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107890718629078424e-05,2.267515888508600196e-08,7.834000000000000000e+04,1.714823529720306396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107888152969994414e-05,2.264568052865781012e-08,7.834600000000000000e+04,1.714984984397888184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107885594113344081e-05,2.261670220942145912e-08,7.835400000000000000e+04,1.715226857662200928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107883042132507414e-05,2.258843458035372896e-08,7.836200000000000000e+04,1.715299937725067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107880496263643146e-05,2.255743878872525595e-08,7.837200000000000000e+04,1.715613350868225098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107877957097261821e-05,2.252898786385237652e-08,7.837800000000000000e+04,1.715769279003143311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107875424551031158e-05,2.250071902387044778e-08,7.838600000000000000e+04,1.715925872325897217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107872898743149693e-05,2.247430927560411202e-08,7.839400000000000000e+04,1.716081998348236084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107870378680823491e-05,2.244291490780558615e-08,7.840400000000000000e+04,1.716267154216766357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107867865167654562e-05,2.241592696588627768e-08,7.841000000000000000e+04,1.716424489021301270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107865358095972144e-05,2.238799197874981853e-08,7.841800000000000000e+04,1.716580588817596436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107862856899745285e-05,2.235897759184954925e-08,7.842800000000000000e+04,1.716892921924591064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107860362000076583e-05,2.233165109445138893e-08,7.843400000000000000e+04,1.716892921924591064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107857873325928266e-05,2.230492277149112962e-08,7.844200000000000000e+04,1.717049293518066406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107855390949201062e-05,2.227861532710413313e-08,7.845000000000000000e+04,1.717313382625579834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107852914134236695e-05,2.224984672590787894e-08,7.846000000000000000e+04,1.717478895187377930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107850443455289789e-05,2.222344145151553631e-08,7.846600000000000000e+04,1.717697057723999023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107847978837386070e-05,2.219736177641069791e-08,7.847400000000000000e+04,1.717875368595123291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107845520399072713e-05,2.217273884547832940e-08,7.848200000000000000e+04,1.718032560348510742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107843067177121807e-05,2.214371210289951836e-08,7.849200000000000000e+04,1.718189070224761963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107840619953421503e-05,2.211854424053500127e-08,7.849800000000000000e+04,1.718345029354095459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107838178634596075e-05,2.209291066451685118e-08,7.850600000000000000e+04,1.718539550304412842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107835742664363242e-05,2.206593143080026714e-08,7.851600000000000000e+04,1.718697419166564941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107833312459322945e-05,2.204063977215062835e-08,7.852200000000000000e+04,1.718853642940521240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107830887954164200e-05,2.201584333259603283e-08,7.853000000000000000e+04,1.719052181243896484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107828469225654282e-05,2.199166239920666521e-08,7.853800000000000000e+04,1.719214696884155273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107826055549379611e-05,2.196482756241091759e-08,7.854800000000000000e+04,1.719442989826202393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107823647496484342e-05,2.194044174421189395e-08,7.855400000000000000e+04,1.719480881690979004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107821244995595273e-05,2.191624940333007622e-08,7.856200000000000000e+04,1.719639062881469727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107818848166203684e-05,2.189376918835576851e-08,7.857000000000000000e+04,1.719958858489990234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107816456067861597e-05,2.186650707301602498e-08,7.858000000000000000e+04,1.720077865123748779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107814069471904319e-05,2.184342607902399432e-08,7.858600000000000000e+04,1.720236697196960449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107811688284221916e-05,2.181950597878917420e-08,7.859400000000000000e+04,1.720392804145812988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107809311971814841e-05,2.179444953683979800e-08,7.860400000000000000e+04,1.720570182800292969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107806940940663952e-05,2.177102652170256274e-08,7.861000000000000000e+04,1.720830361843109131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107804575129996159e-05,2.174813620293074822e-08,7.861800000000000000e+04,1.720973756313323975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107802214614740844e-05,2.172569536962860894e-08,7.862600000000000000e+04,1.721026396751403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107799858703471959e-05,2.170078825748716218e-08,7.863600000000000000e+04,1.721346566677093506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107797507945663502e-05,2.167818477569511416e-08,7.864200000000000000e+04,1.721502609252929688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107795162276220145e-05,2.165583988251037015e-08,7.865000000000000000e+04,1.721658747196197510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107792821812496440e-05,2.163496331479565195e-08,7.865800000000000000e+04,1.721814999580383301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107790485653852078e-05,2.160969823863436984e-08,7.866800000000000000e+04,1.722127482891082764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107788154541513564e-05,2.158824376724387218e-08,7.867400000000000000e+04,1.722127482891082764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107785828391660890e-05,2.156620939305917042e-08,7.868200000000000000e+04,1.722440764904022217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107783506691081706e-05,2.154292568904756708e-08,7.869200000000000000e+04,1.722598099708557129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107781189833291255e-05,2.152123633867213177e-08,7.869800000000000000e+04,1.722721500396728516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107778877762691142e-05,2.150001273449909909e-08,7.870600000000000000e+04,1.722878570556640625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107776570555153328e-05,2.147932242339870300e-08,7.871400000000000000e+04,1.723034908771514893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107774267544840119e-05,2.145612339947455832e-08,7.872400000000000000e+04,1.723191025257110596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107771969264860331e-05,2.143521535162329036e-08,7.873000000000000000e+04,1.723347249031066895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107769675654350582e-05,2.141448950153990382e-08,7.873800000000000000e+04,1.723503479957580566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107767386828309145e-05,2.139532280678553231e-08,7.874600000000000000e+04,1.723817937374114990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107765101924058037e-05,2.137168000146737701e-08,7.875600000000000000e+04,1.723974168300628662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107762821656651290e-05,2.135191734958046145e-08,7.876200000000000000e+04,1.724130413532257080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107760545944862511e-05,2.133139399355298153e-08,7.877000000000000000e+04,1.724286644458770752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107758274302804125e-05,2.130975816222733922e-08,7.878000000000000000e+04,1.724465203285217285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107756007107522006e-05,2.128964690902072784e-08,7.878600000000000000e+04,1.724622492790222168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107753744307872982e-05,2.127000390188334215e-08,7.879400000000000000e+04,1.724778695106506348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107751485977062384e-05,2.125079802763283985e-08,7.880200000000000000e+04,1.724935021400451660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107749231486247700e-05,2.122923839741025725e-08,7.881200000000000000e+04,1.725274746417999268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107746981342086770e-05,2.120983615056719366e-08,7.881800000000000000e+04,1.725308194160461426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107744735489130276e-05,2.119063829920941698e-08,7.882600000000000000e+04,1.725595495700836182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107742494038187238e-05,2.117283982963364184e-08,7.883400000000000000e+04,1.725675816535949707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107740256173637264e-05,2.115087273665778872e-08,7.884400000000000000e+04,1.725989012718200684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107738022573782644e-05,2.113250085118450799e-08,7.885000000000000000e+04,1.726145265102386475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107735793165288113e-05,2.111350735973916891e-08,7.885800000000000000e+04,1.726301491260528564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107733567488131093e-05,2.109337975298342223e-08,7.886800000000000000e+04,1.726457719802856445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107731345901450843e-05,2.107471179263075635e-08,7.887400000000000000e+04,1.726620934009552002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107729128358698160e-05,2.105646422511539624e-08,7.888200000000000000e+04,1.726778073310852051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107726914931454274e-05,2.103867793510107070e-08,7.889000000000000000e+04,1.726934244632720947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107724705024728513e-05,2.101858667711312022e-08,7.890000000000000000e+04,1.727246730327606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107722499120621370e-05,2.100058009109915353e-08,7.890600000000000000e+04,1.727246730327606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107720297167978829e-05,2.098273307127364784e-08,7.891400000000000000e+04,1.727402820587158203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107718099273030851e-05,2.096628327852275824e-08,7.892200000000000000e+04,1.727571184635162354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107715904666759950e-05,2.094575048424562323e-08,7.893200000000000000e+04,1.727743380069732666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107713713991913868e-05,2.092873357816823478e-08,7.893800000000000000e+04,1.727851228713989258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107711527179290015e-05,2.091102477756452491e-08,7.894600000000000000e+04,1.727997109889984131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107709343798335614e-05,2.089228215305635876e-08,7.895600000000000000e+04,1.728332099914550781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107707164188059000e-05,2.087491822272394220e-08,7.896200000000000000e+04,1.728332099914550781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107704988306015522e-05,2.085795981450009661e-08,7.897000000000000000e+04,1.728358058929443359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107702816220295786e-05,2.084140185298093826e-08,7.897800000000000000e+04,1.728522007465362549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107700647375044924e-05,2.082268480739590063e-08,7.898800000000000000e+04,1.728738634586334229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107698482222847718e-05,2.080592044236893768e-08,7.899400000000000000e+04,1.728738634586334229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107696320717241190e-05,2.078931765072019431e-08,7.900200000000000000e+04,1.728958725929260254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107694162958867933e-05,2.077399175143008059e-08,7.901000000000000000e+04,1.729215993881225586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107692008229374551e-05,2.075485868967194118e-08,7.902000000000000000e+04,1.729399235248565674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107689857130901010e-05,2.073899193746118388e-08,7.902600000000000000e+04,1.729555370807647705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107687709600686067e-05,2.072251613376903568e-08,7.903400000000000000e+04,1.729711620807647705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107685565236744146e-05,2.070503305083555886e-08,7.904400000000000000e+04,1.729993286132812500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107683424357212353e-05,2.068884939721330045e-08,7.905000000000000000e+04,1.730027627944946289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107681286923648775e-05,2.067303330522548679e-08,7.905800000000000000e+04,1.730184690952301025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107679153001005763e-05,2.065761327702813186e-08,7.906600000000000000e+04,1.730340993404388428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107677022070787173e-05,2.064013217982026455e-08,7.907600000000000000e+04,1.730672569274902344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107674894556964677e-05,2.062449954532079430e-08,7.908200000000000000e+04,1.730829591751098633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107672770417089217e-05,2.060900042629272944e-08,7.909000000000000000e+04,1.730981223583221436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107670649745952250e-05,2.059472972552862507e-08,7.909800000000000000e+04,1.731051661968231201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107668531875150422e-05,2.057682843571162154e-08,7.910800000000000000e+04,1.731368005275726318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107666417366954199e-05,2.056203764427058843e-08,7.911400000000000000e+04,1.731368005275726318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107664306163171907e-05,2.054662491822435375e-08,7.912200000000000000e+04,1.731524281501770020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107662197891603041e-05,2.053028822533650751e-08,7.913200000000000000e+04,1.731874210834503174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107660092848619516e-05,2.051516457944832869e-08,7.913800000000000000e+04,1.731874210834503174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107657990999399468e-05,2.050038660553116725e-08,7.914600000000000000e+04,1.732031445503234863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107655892404842025e-05,2.048596088448823076e-08,7.915400000000000000e+04,1.732343928813934326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107653796585618019e-05,2.046961808205853823e-08,7.916400000000000000e+04,1.732520463466644287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107651703935117672e-05,2.045499240535763998e-08,7.917000000000000000e+04,1.732678310871124268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107649614414928717e-05,2.044049439864105326e-08,7.917800000000000000e+04,1.732804820537567139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107647528113528489e-05,2.042712264787005138e-08,7.918600000000000000e+04,1.732961871623992920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107645444413428615e-05,2.041038418676944347e-08,7.919600000000000000e+04,1.733122549057006836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107643363835276360e-05,2.039652248734790750e-08,7.920200000000000000e+04,1.733122549057006836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107641286326336469e-05,2.038209819189517021e-08,7.921000000000000000e+04,1.733278541564941406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107639211543177233e-05,2.036679858457141231e-08,7.922000000000000000e+04,1.733434562683105469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107637139760370987e-05,2.035262743677881976e-08,7.922600000000000000e+04,1.733590779304504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107635070946517205e-05,2.033876976229771359e-08,7.923400000000000000e+04,1.733747041225433350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107633005158622896e-05,2.032524808202970272e-08,7.924200000000000000e+04,1.733903360366821289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107630941954859922e-05,2.030992942431199812e-08,7.925200000000000000e+04,1.734059498310089111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107628881698983532e-05,2.029621131726574233e-08,7.925800000000000000e+04,1.734215748310089111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107626824356153228e-05,2.028260178047667721e-08,7.926600000000000000e+04,1.734371938705444336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107624770008470389e-05,2.027005066811347462e-08,7.927400000000000000e+04,1.734528198242187500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107622718087879823e-05,2.025434850428645076e-08,7.928400000000000000e+04,1.734840657711029053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107620669074564676e-05,2.024133582617145549e-08,7.929000000000000000e+04,1.734996922016143799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107618622920209005e-05,2.022777512907874728e-08,7.929800000000000000e+04,1.735152807235717773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107616579729004976e-05,2.021675686985111483e-08,7.930600000000000000e+04,1.735378715991973877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107614538809766590e-05,2.019999869800687206e-08,7.931600000000000000e+04,1.735535757541656494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107612500766176091e-05,2.018827778929900701e-08,7.932200000000000000e+04,1.735691967010498047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107610465516240012e-05,2.017414500422397043e-08,7.933000000000000000e+04,1.735848135948181152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107608432712913031e-05,2.015994695659969889e-08,7.934000000000000000e+04,1.736004374027252197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107606402651505901e-05,2.014693650646194119e-08,7.934600000000000000e+04,1.736160666942596436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107604375301440393e-05,2.013436465711717591e-08,7.935400000000000000e+04,1.736316840648651123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107602350722592927e-05,2.012184297199560452e-08,7.936200000000000000e+04,1.736629352569580078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107600328462717874e-05,2.010763420740083754e-08,7.937200000000000000e+04,1.736793532371520996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107598308901179439e-05,2.009499707421089377e-08,7.937800000000000000e+04,1.736951510906219482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107596292006284358e-05,2.008257846926048766e-08,7.938600000000000000e+04,1.737076077461242676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107594277866323111e-05,2.007096386219502857e-08,7.939400000000000000e+04,1.737236554622650146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107592265896404710e-05,2.005643226945486188e-08,7.940400000000000000e+04,1.737561640739440918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107590256594617053e-05,2.004435104420605071e-08,7.941000000000000000e+04,1.737604043483734131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107588249919540569e-05,2.003203378694589002e-08,7.941800000000000000e+04,1.737872900962829590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107586245985362244e-05,2.002178992197157780e-08,7.942600000000000000e+04,1.738037133216857910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107584244064265291e-05,2.000629067766154978e-08,7.943600000000000000e+04,1.738220105171203613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107582244792222715e-05,1.999530098040703742e-08,7.944200000000000000e+04,1.738220105171203613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107580248099380047e-05,1.998255533299664146e-08,7.945000000000000000e+04,1.738377461433410645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107578253608056308e-05,1.996927668223002519e-08,7.946000000000000000e+04,1.738746728897094727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107576261639974939e-05,1.995727783817796251e-08,7.946600000000000000e+04,1.738746728897094727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107574272166584494e-05,1.994568473321798767e-08,7.947400000000000000e+04,1.738865895271301270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107572285257461275e-05,1.993425443832006838e-08,7.948200000000000000e+04,1.739031295776367188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107570300426833071e-05,1.992088029572492221e-08,7.949200000000000000e+04,1.739352970123291016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107568318087502577e-05,1.990923613052858674e-08,7.949800000000000000e+04,1.739482207298278809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107566338208580533e-05,1.989776654176534232e-08,7.950600000000000000e+04,1.739639179706573486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107564360888301925e-05,1.988726506111907491e-08,7.951400000000000000e+04,1.739810881614685059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107562385502295218e-05,1.987343712345620914e-08,7.952400000000000000e+04,1.739968078136444092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107560412588513241e-05,1.986237943473900620e-08,7.953000000000000000e+04,1.740124287605285645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107558442103868444e-05,1.985091728360933211e-08,7.953800000000000000e+04,1.740280542373657227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107556473703762412e-05,1.983838230577344916e-08,7.954800000000000000e+04,1.740436739921569824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107554507674217167e-05,1.982701268038621612e-08,7.955400000000000000e+04,1.740615999698638916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107552543990729399e-05,1.981589340141169554e-08,7.956200000000000000e+04,1.740872116088867188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107550582718352933e-05,1.980519111495321263e-08,7.957000000000000000e+04,1.741010549068450928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107548623417338587e-05,1.979249603662058813e-08,7.958000000000000000e+04,1.741232707500457764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107546666460823009e-05,1.978149467069923192e-08,7.958600000000000000e+04,1.741388940811157227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107544711819536636e-05,1.977050033286974550e-08,7.959400000000000000e+04,1.741545174121856689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107542759580869721e-05,1.976072254435831138e-08,7.960200000000000000e+04,1.741702244281768799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107540809187941809e-05,1.974745798618636351e-08,7.961200000000000000e+04,1.741860160827636719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107538861123241839e-05,1.973713672032861757e-08,7.961800000000000000e+04,1.742070524692535400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107536915341358681e-05,1.972599649864888778e-08,7.962600000000000000e+04,1.742227582931518555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107534971543484861e-05,1.971415160361822934e-08,7.963600000000000000e+04,1.742383818626403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107533029980205421e-05,1.970332119742251278e-08,7.964200000000000000e+04,1.742540040016174316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107531090629500722e-05,1.969276799071242787e-08,7.965000000000000000e+04,1.742697374820709229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107529153546676933e-05,1.968244577896952881e-08,7.965800000000000000e+04,1.742931632995605469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107527218350186710e-05,1.967050406507172656e-08,7.966800000000000000e+04,1.743135628700256348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107525285363655589e-05,1.965997054685008140e-08,7.967400000000000000e+04,1.743292810916900635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107523354562318701e-05,1.964952903922084088e-08,7.968200000000000000e+04,1.743449094295501709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107521426022606031e-05,1.963996212064698925e-08,7.969000000000000000e+04,1.743605344295501709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107519499257202582e-05,1.962761519304725766e-08,7.970000000000000000e+04,1.743917782306671143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107517574686480303e-05,1.961759388560420386e-08,7.970600000000000000e+04,1.744074013233184814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107515652274513648e-05,1.960711474266019894e-08,7.971400000000000000e+04,1.744230420589447021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107513732115917043e-05,1.959878626773614980e-08,7.972200000000000000e+04,1.744386458396911621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107511813620071864e-05,1.958544836451026615e-08,7.973200000000000000e+04,1.744542729854583740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107509897310501222e-05,1.957645567133624367e-08,7.973800000000000000e+04,1.744698965549468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107507983122924466e-05,1.956540194142671144e-08,7.974600000000000000e+04,1.744855172634124756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107506070763922097e-05,1.955421863389162569e-08,7.975600000000000000e+04,1.745194897651672363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107504160490358382e-05,1.954406719133234602e-08,7.976200000000000000e+04,1.745319507122039795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107502252280871489e-05,1.953425827294972427e-08,7.977000000000000000e+04,1.745395147800445557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107500346191123848e-05,1.952451743652228008e-08,7.977800000000000000e+04,1.745552303791046143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107498441840795973e-05,1.951324504296413766e-08,7.978800000000000000e+04,1.745864739418029785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107496539555920670e-05,1.950334264170869909e-08,7.979400000000000000e+04,1.746020941734313965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107494639313701911e-05,1.949359033123504054e-08,7.980200000000000000e+04,1.746177167892456055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107492741192308132e-05,1.948456011848826673e-08,7.981000000000000000e+04,1.746345083713531494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107490844704325743e-05,1.947292383559557089e-08,7.982000000000000000e+04,1.746515154838562012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107488950271821266e-05,1.946344426292318877e-08,7.982600000000000000e+04,1.746672935485839844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107487057863018769e-05,1.945368434252174909e-08,7.983400000000000000e+04,1.746829233169555664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107485167575863890e-05,1.944578480968095308e-08,7.984200000000000000e+04,1.747071304321289062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107483278811416074e-05,1.943322316741937835e-08,7.985200000000000000e+04,1.747233121395111084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107481392100313850e-05,1.942464769614092990e-08,7.985800000000000000e+04,1.747394895553588867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107479507385684038e-05,1.941440074146863009e-08,7.986600000000000000e+04,1.747556712627410889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107477624363497883e-05,1.940377469679467403e-08,7.987600000000000000e+04,1.747718541622161865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107475743299514851e-05,1.939421240322051823e-08,7.988200000000000000e+04,1.747880334854125977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107473864173657045e-05,1.938497207339554274e-08,7.989000000000000000e+04,1.748042137622833252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107471987045281821e-05,1.937585192362068671e-08,7.989800000000000000e+04,1.748184719085693359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107470111524295441e-05,1.936509585037937809e-08,7.990800000000000000e+04,1.748358366489410400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107468237947430770e-05,1.935576861717387799e-08,7.991400000000000000e+04,1.748530910015106201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107466366292610404e-05,1.934656691815191313e-08,7.992200000000000000e+04,1.748705098628997803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107464496641347541e-05,1.933815683864355007e-08,7.993000000000000000e+04,1.748933494091033936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107462628495875646e-05,1.932697756785758558e-08,7.994000000000000000e+04,1.749090552330017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107460762289990616e-05,1.931808119836399631e-08,7.994600000000000000e+04,1.749246745109558105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107458897991594645e-05,1.930882339811556114e-08,7.995400000000000000e+04,1.749402978420257568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107457035701279842e-05,1.930158259181379947e-08,7.996200000000000000e+04,1.749559247493743896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107455174812313626e-05,1.928939160023545263e-08,7.997200000000000000e+04,1.749871673583984375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107453315865584810e-05,1.928144029271651801e-08,7.997800000000000000e+04,1.749871673583984375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107451458802030295e-05,1.927160795304079407e-08,7.998600000000000000e+04,1.750029194355010986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107449603317989955e-05,1.926147323482365679e-08,7.999600000000000000e+04,1.750185408592224121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107447749682115706e-05,1.925241335345632573e-08,8.000200000000000000e+04,1.750341720581054688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107445897875290183e-05,1.924367815647073543e-08,8.001000000000000000e+04,1.750514826774597168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107444047958060995e-05,1.923504795501385379e-08,8.001800000000000000e+04,1.750693476200103760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107442199540179735e-05,1.922476579651081971e-08,8.002800000000000000e+04,1.750854861736297607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107440352960464155e-05,1.921592066078553207e-08,8.003400000000000000e+04,1.751014764308929443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107438508197845667e-05,1.920719972695290966e-08,8.004200000000000000e+04,1.751136817932128906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107436665334875762e-05,1.919926388694684689e-08,8.005000000000000000e+04,1.751303269863128662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107434823874569887e-05,1.918854182627509122e-08,8.006000000000000000e+04,1.751616570949554443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107432984251786117e-05,1.918010753665753112e-08,8.006600000000000000e+04,1.751772830486297607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107431146435492213e-05,1.917131166850222142e-08,8.007400000000000000e+04,1.751929123401641846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107429310527062944e-05,1.916452629264568219e-08,8.008200000000000000e+04,1.752085244655609131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107427475921645803e-05,1.915277642656271603e-08,8.009200000000000000e+04,1.752241554260253906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107425643160042866e-05,1.914526841675332229e-08,8.009800000000000000e+04,1.752397737503051758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107423812184413472e-05,1.913588016870550249e-08,8.010600000000000000e+04,1.752554066181182861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107421982692854920e-05,1.912617668640839063e-08,8.011600000000000000e+04,1.752866466045379639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107420154953964575e-05,1.911754869693459068e-08,8.012200000000000000e+04,1.753022696971893311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107418328949606447e-05,1.910923810284443992e-08,8.013000000000000000e+04,1.753178887367248535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107416504740905142e-05,1.910103571309694245e-08,8.013800000000000000e+04,1.753262441158294678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107414681940547223e-05,1.909116877133090884e-08,8.014800000000000000e+04,1.753575701713562012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107412860886252857e-05,1.908273973734393659e-08,8.015400000000000000e+04,1.753575701713562012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107411041557853512e-05,1.907442670415424791e-08,8.016200000000000000e+04,1.753731918334960938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107409224037985722e-05,1.906690243331485461e-08,8.017000000000000000e+04,1.753932576179504395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107407407834580605e-05,1.905657929649620825e-08,8.018000000000000000e+04,1.754245977401733398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107405593379644275e-05,1.904854834655330862e-08,8.018600000000000000e+04,1.754406476020812988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107403780642965948e-05,1.904014024800940604e-08,8.019400000000000000e+04,1.754572021961212158e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107401969725402006e-05,1.903375105809992904e-08,8.020200000000000000e+04,1.754729378223419189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107400160029936014e-05,1.902238626260624717e-08,8.021200000000000000e+04,1.754892349243164062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107398352091882123e-05,1.901526991301866831e-08,8.021800000000000000e+04,1.755049462318420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107396545854259749e-05,1.900624791835239109e-08,8.022600000000000000e+04,1.755205752849578857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107394741020527060e-05,1.899692734126082076e-08,8.023600000000000000e+04,1.755473039150238037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107392937855963935e-05,1.898867105333373708e-08,8.024200000000000000e+04,1.755524985790252686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107391136343362052e-05,1.898072486984055780e-08,8.025000000000000000e+04,1.755682196617126465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107389336543447236e-05,1.897288361046577350e-08,8.025800000000000000e+04,1.755838482379913330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107387538076084822e-05,1.896339042191013955e-08,8.026800000000000000e+04,1.756150856018066406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107385741273857214e-05,1.895531812780823772e-08,8.027400000000000000e+04,1.756307232379913330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107383946117525584e-05,1.894735577423908287e-08,8.028200000000000000e+04,1.756463420391082764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107382152688686310e-05,1.894017168299731541e-08,8.029000000000000000e+04,1.756632418632507324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107380360505395094e-05,1.893021741865091566e-08,8.030000000000000000e+04,1.756851167678833008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107378569991851286e-05,1.892252701647884554e-08,8.030600000000000000e+04,1.757017695903778076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107376781118898998e-05,1.891445673758526541e-08,8.031400000000000000e+04,1.757188150882720947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107374993985688008e-05,1.890837959839154221e-08,8.032200000000000000e+04,1.757345273494720459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107373208008825222e-05,1.889738888224344679e-08,8.033200000000000000e+04,1.757501506805419922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107371423712486138e-05,1.889059018529402104e-08,8.033800000000000000e+04,1.757715609073638916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107369641041226180e-05,1.888190015235591663e-08,8.034600000000000000e+04,1.757759695053100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107367859706234727e-05,1.887292184836790190e-08,8.035600000000000000e+04,1.758086574077606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107366079966902405e-05,1.886498703019212512e-08,8.036200000000000000e+04,1.758086574077606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107364301806928913e-05,1.885735252471511404e-08,8.037000000000000000e+04,1.758256044387817383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107362525285940965e-05,1.884982043958197109e-08,8.037800000000000000e+04,1.758356933593750000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107360750034151590e-05,1.884066460656677386e-08,8.038800000000000000e+04,1.758694758415222168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107358976375940017e-05,1.883290037352085206e-08,8.039400000000000000e+04,1.758794958591461182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107357204292990852e-05,1.882523956365393710e-08,8.040200000000000000e+04,1.758960433006286621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107355433865010743e-05,1.881834083181346854e-08,8.041000000000000000e+04,1.759169068336486816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107353664624100554e-05,1.880872561239614033e-08,8.042000000000000000e+04,1.759238049983978271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107351896982924233e-05,1.880132690514046500e-08,8.042600000000000000e+04,1.759396200180053711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107350130913459897e-05,1.879354908457571493e-08,8.043400000000000000e+04,1.759552631378173828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107348366512170199e-05,1.878772265095480563e-08,8.044200000000000000e+04,1.759708700180053711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107346603213968629e-05,1.877708764380718890e-08,8.045200000000000000e+04,1.760023918151855469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107344841527431555e-05,1.877055295571878470e-08,8.045800000000000000e+04,1.760180108547210693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107343081398943486e-05,1.876215769587842883e-08,8.046600000000000000e+04,1.760336360931396484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107341322549605780e-05,1.875348799043690468e-08,8.047600000000000000e+04,1.760492577552795410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107339565230712784e-05,1.874583255299798706e-08,8.048200000000000000e+04,1.760648808479309082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107337809426851038e-05,1.873846625597104891e-08,8.049000000000000000e+04,1.760805017948150635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107336055195935236e-05,1.873119862953833303e-08,8.049800000000000000e+04,1.760988018512725830e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107334302181275906e-05,1.872235052568150763e-08,8.050800000000000000e+04,1.761275730133056641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107332550696401277e-05,1.871485330519644494e-08,8.051400000000000000e+04,1.761311681270599365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107330800723928878e-05,1.870745332179284476e-08,8.052200000000000000e+04,1.761469190120697021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107329052340940232e-05,1.870079242052945466e-08,8.053000000000000000e+04,1.761625843048095703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107327305096964245e-05,1.869149312350131469e-08,8.054000000000000000e+04,1.761938204765319824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107325559389916496e-05,1.868434399005768366e-08,8.054600000000000000e+04,1.762094409465789795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107323815193014819e-05,1.867682196676583043e-08,8.055400000000000000e+04,1.762267882823944092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107322072599237176e-05,1.867119198487615118e-08,8.056200000000000000e+04,1.762426807880401611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107320331065664076e-05,1.866090050857461100e-08,8.057200000000000000e+04,1.762585413455963135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107318591081546324e-05,1.865458228509139442e-08,8.057800000000000000e+04,1.762741723060607910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107316852595430902e-05,1.864645354340419265e-08,8.058600000000000000e+04,1.762897953987121582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107315115340035380e-05,1.863806430246900196e-08,8.059600000000000000e+04,1.763210375308990479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107313379556780409e-05,1.863065314215106943e-08,8.060200000000000000e+04,1.763210375308990479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107311645231124129e-05,1.862351852692889023e-08,8.061000000000000000e+04,1.763366591930389404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107309912418782841e-05,1.861647853747171328e-08,8.061800000000000000e+04,1.763674330711364746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107308180778345517e-05,1.860791316927497409e-08,8.062800000000000000e+04,1.763831727504730225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107306450610383492e-05,1.860064885364670547e-08,8.063400000000000000e+04,1.764000585079193115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107304721898450267e-05,1.859347560476333200e-08,8.064200000000000000e+04,1.764158570766448975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107302994716430323e-05,1.858701362825461763e-08,8.065000000000000000e+04,1.764314763545989990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107301268633923688e-05,1.857801018230939523e-08,8.066000000000000000e+04,1.764472012519836426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107299544031573078e-05,1.857107607795191513e-08,8.066600000000000000e+04,1.764704999923706055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107297820883907025e-05,1.856377875062065159e-08,8.067400000000000000e+04,1.764863078594207764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107296099279778949e-05,1.855830137816691509e-08,8.068200000000000000e+04,1.765019218921661377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107294378701499928e-05,1.854834177027068359e-08,8.069200000000000000e+04,1.765175430774688721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107292659616054305e-05,1.854220160928355351e-08,8.069800000000000000e+04,1.765331711769104004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107290941974378543e-05,1.853431466320368618e-08,8.070600000000000000e+04,1.765506048202514648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107289225522177934e-05,1.852618230676660224e-08,8.071600000000000000e+04,1.765765440464019775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107287510489581337e-05,1.851898615046844560e-08,8.072200000000000000e+04,1.765805552005767822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107285796862906627e-05,1.851205298691364631e-08,8.073000000000000000e+04,1.765963883399963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107284084695284964e-05,1.850520974063792264e-08,8.073800000000000000e+04,1.766120147705078125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107282373662299677e-05,1.849690619522575505e-08,8.074800000000000000e+04,1.766432564258575439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107280664049898250e-05,1.848984629416439408e-08,8.075400000000000000e+04,1.766588828563690186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107278955842574218e-05,1.848287151701328329e-08,8.076200000000000000e+04,1.766769797801971436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107277249110561860e-05,1.847657583325552372e-08,8.077000000000000000e+04,1.766906530857086182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107275543445599935e-05,1.846785155341543718e-08,8.078000000000000000e+04,1.767189123630523682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107273839209080640e-05,1.846110339167962402e-08,8.078600000000000000e+04,1.767230021953582764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107272136376905380e-05,1.845400527322449548e-08,8.079400000000000000e+04,1.767391741275787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107270435033322762e-05,1.844864375914287369e-08,8.080200000000000000e+04,1.767556900978088379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107268734688178198e-05,1.843900630460351246e-08,8.081200000000000000e+04,1.767876031398773193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107267035783947808e-05,1.843301179169218254e-08,8.081800000000000000e+04,1.768041002750396729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107265338274156757e-05,1.842534664746235550e-08,8.082600000000000000e+04,1.768198022842407227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107263641918490957e-05,1.841745124630951168e-08,8.083600000000000000e+04,1.768354210853576660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107261946934733760e-05,1.841044573810243268e-08,8.084200000000000000e+04,1.768510434627532959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107260253310046855e-05,1.840368881421477519e-08,8.085000000000000000e+04,1.768666684627532959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107258561094690468e-05,1.839701696736519831e-08,8.085800000000000000e+04,1.768927674293518066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107256869982484888e-05,1.838895730758236238e-08,8.086800000000000000e+04,1.769121978282928467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107255180243537065e-05,1.838207821665560311e-08,8.087400000000000000e+04,1.769278979301452637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107253491863275998e-05,1.837527836950808462e-08,8.088200000000000000e+04,1.769416997432708740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107251804907962534e-05,1.836912254061276639e-08,8.089000000000000000e+04,1.769575130939483643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107250118992931568e-05,1.836066251885815762e-08,8.090000000000000000e+04,1.769731280803680420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107248434458912098e-05,1.835407658816331811e-08,8.090600000000000000e+04,1.769887814521789551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107246751283212619e-05,1.834715611383457315e-08,8.091400000000000000e+04,1.770043778419494629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107245069545124394e-05,1.834188130529434960e-08,8.092200000000000000e+04,1.770199990272521973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107243388783663802e-05,1.833255611808486006e-08,8.093200000000000000e+04,1.770519144535064697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107241709415208692e-05,1.832668141381295698e-08,8.093800000000000000e+04,1.770677139759063721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107240031395986773e-05,1.831922049353809080e-08,8.094600000000000000e+04,1.770833423137664795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107238354500371847e-05,1.831154506512152022e-08,8.095600000000000000e+04,1.770989573001861572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107236678933048069e-05,1.830470992643915668e-08,8.096200000000000000e+04,1.771157188415527344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107235004682004851e-05,1.829810851459614055e-08,8.097000000000000000e+04,1.771321241855621338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107233331794428367e-05,1.829158691347935967e-08,8.097800000000000000e+04,1.771490325927734375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107231659983223912e-05,1.828375578211545358e-08,8.098800000000000000e+04,1.771740801334381104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107229989501810025e-05,1.827703782603785992e-08,8.099400000000000000e+04,1.771828374862670898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107228320336543713e-05,1.827039349257869984e-08,8.100200000000000000e+04,1.771908912658691406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107226652549485218e-05,1.826435558845141531e-08,8.101000000000000000e+04,1.772222292423248291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107224985780543385e-05,1.825614694885008777e-08,8.102000000000000000e+04,1.772378628253936768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107223320348821106e-05,1.824970335240221376e-08,8.102600000000000000e+04,1.772534711360931396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107221656233060564e-05,1.824294294176934858e-08,8.103400000000000000e+04,1.772691092491149902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107219993507374092e-05,1.823773090217087216e-08,8.104200000000000000e+04,1.772847185134887695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107218331740957007e-05,1.822870896437692481e-08,8.105200000000000000e+04,1.773159737586975098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107216671323069060e-05,1.822293250039970073e-08,8.105800000000000000e+04,1.773159737586975098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107215012212735709e-05,1.821566151502954293e-08,8.106600000000000000e+04,1.773315989971160889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107213354495308906e-05,1.821146078188951384e-08,8.107400000000000000e+04,1.773628382682800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107211697695219125e-05,1.820143286550441052e-08,8.108400000000000000e+04,1.773784592151641846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107210042251798976e-05,1.819655176714743686e-08,8.109000000000000000e+04,1.773940818309783936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107208388097824366e-05,1.818849665417930768e-08,8.109800000000000000e+04,1.774176168441772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107206735027135779e-05,1.818103541011492386e-08,8.110800000000000000e+04,1.774386119842529297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107205083237744783e-05,1.817439898382111413e-08,8.111400000000000000e+04,1.774542346000671387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107203432717777331e-05,1.816801795930062282e-08,8.112200000000000000e+04,1.774703168869018555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107201783512462104e-05,1.816164917863906797e-08,8.113000000000000000e+04,1.774859402179718018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107200135344486443e-05,1.815404721247330143e-08,8.114000000000000000e+04,1.775015764236450195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107198488459327104e-05,1.814751388214352341e-08,8.114600000000000000e+04,1.775171883106231689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107196842844034815e-05,1.814107293838648615e-08,8.115400000000000000e+04,1.775328149795532227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107195198558708090e-05,1.813516862818179605e-08,8.116200000000000000e+04,1.775484349727630615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107193555255314643e-05,1.812722081676510975e-08,8.117200000000000000e+04,1.775640642642974854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107191913242313211e-05,1.812092875019143628e-08,8.117800000000000000e+04,1.775808231830596924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107190272500095997e-05,1.811438975443201083e-08,8.118600000000000000e+04,1.776054861545562744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107188633100875610e-05,1.810925182801401439e-08,8.119400000000000000e+04,1.776195406913757324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107186994626117654e-05,1.810054765615429985e-08,8.120400000000000000e+04,1.776352388858795166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107185357453391639e-05,1.809486296143136745e-08,8.121000000000000000e+04,1.776508698463439941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107183721545151814e-05,1.808786574964097280e-08,8.121800000000000000e+04,1.776679370403289795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107182086984179217e-05,1.808374622415903418e-08,8.122600000000000000e+04,1.776895818710327148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107180453305332989e-05,1.807401915660395084e-08,8.123600000000000000e+04,1.777213122844696045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107178820937999542e-05,1.806923129585040261e-08,8.124200000000000000e+04,1.777323048114776611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107177189818334785e-05,1.806144280746342991e-08,8.125000000000000000e+04,1.777437362670898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107175559742909185e-05,1.805417160959099956e-08,8.126000000000000000e+04,1.777594645023345947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107173930906479335e-05,1.804771484125400412e-08,8.126600000000000000e+04,1.777750930786132812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107172303297545238e-05,1.804150682097546595e-08,8.127400000000000000e+04,1.778063387870788574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107170676960599840e-05,1.803531478693573121e-08,8.128200000000000000e+04,1.778219556808471680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107169051623994085e-05,1.802790182307693900e-08,8.129200000000000000e+04,1.778375816345214844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107167427528472015e-05,1.802154358583045660e-08,8.129800000000000000e+04,1.778532316684722900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107165804661438082e-05,1.801527362809948163e-08,8.130600000000000000e+04,1.778688263893127441e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107164183081753791e-05,1.800953468736185753e-08,8.131400000000000000e+04,1.778844690322875977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107162562449271208e-05,1.800177835860580774e-08,8.132400000000000000e+04,1.779134030342102051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107160943065776653e-05,1.799565590051582219e-08,8.133000000000000000e+04,1.779292981624603271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107159324912106174e-05,1.798928403606542313e-08,8.133800000000000000e+04,1.779490942955017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107157708058734946e-05,1.798429648979395211e-08,8.134600000000000000e+04,1.779570353031158447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107156092097696327e-05,1.797579338168358281e-08,8.135600000000000000e+04,1.779739131927490234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107154477397386459e-05,1.797026698242990345e-08,8.136200000000000000e+04,1.779897539615631104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107152863921059190e-05,1.796343819621751565e-08,8.137000000000000000e+04,1.780055994987487793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107151251749335284e-05,1.795943890806198166e-08,8.137800000000000000e+04,1.780368332862854004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107149640430098541e-05,1.794993913850494719e-08,8.138800000000000000e+04,1.780534574985504150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107148030381041065e-05,1.794528485084956597e-08,8.139400000000000000e+04,1.780692341327667236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107146421539948117e-05,1.793768040621004083e-08,8.140200000000000000e+04,1.780848557949066162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107144813709647199e-05,1.793058959484629265e-08,8.141200000000000000e+04,1.781036832332611084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107143207079252306e-05,1.792429392806336450e-08,8.141800000000000000e+04,1.781194775104522705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107141601637667986e-05,1.791824030598336551e-08,8.142600000000000000e+04,1.781351034641265869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107139997428038877e-05,1.791220083024322172e-08,8.143400000000000000e+04,1.781507396697998047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107138394560729138e-05,1.790757425119123080e-08,8.144200000000000000e+04,1.781662724018096924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107136792431184249e-05,1.789865549257766009e-08,8.145200000000000000e+04,1.781985483169555664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107135191581968284e-05,1.789326553695167046e-08,8.145800000000000000e+04,1.781985483169555664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107133591972129911e-05,1.788681396018109387e-08,8.146600000000000000e+04,1.782298867702484131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107131993290339799e-05,1.787948615968757813e-08,8.147600000000000000e+04,1.782497560977935791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107130395814765600e-05,1.787331858593108346e-08,8.148200000000000000e+04,1.782560286521911621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107128799531180549e-05,1.786739970589530677e-08,8.149000000000000000e+04,1.782718417644500732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107127204505810933e-05,1.786173219907637218e-08,8.149800000000000000e+04,1.782874708175659180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107125610351901340e-05,1.785413124773282888e-08,8.150800000000000000e+04,1.783187065124511719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107124017413135048e-05,1.784811778578452058e-08,8.151400000000000000e+04,1.783343317508697510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107122425671778576e-05,1.784212385215945342e-08,8.152200000000000000e+04,1.783541364669799805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107120835211630927e-05,1.783711723425203094e-08,8.153000000000000000e+04,1.783723201751708984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107119245554582319e-05,1.782890503144486388e-08,8.154000000000000000e+04,1.783909194469451904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107117657128180597e-05,1.782330952919803756e-08,8.154600000000000000e+04,1.783994421958923340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107116069902242079e-05,1.781705495869803258e-08,8.155400000000000000e+04,1.784151542186737061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107114483627476498e-05,1.781000616813837988e-08,8.156400000000000000e+04,1.784480307102203369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107112898524961148e-05,1.780388853932765471e-08,8.157000000000000000e+04,1.784480307102203369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107111314583149954e-05,1.779795395974118925e-08,8.157800000000000000e+04,1.784636411666870117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107109731854772410e-05,1.779226125423390031e-08,8.158600000000000000e+04,1.784883215427398682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107108150031050109e-05,1.778498808401604619e-08,8.159600000000000000e+04,1.785066227912902832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107106569385772900e-05,1.777900655141975082e-08,8.160200000000000000e+04,1.785224132537841797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107104989904234765e-05,1.777301813686769190e-08,8.161000000000000000e+04,1.785380315780639648e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107103411652654877e-05,1.776787173957008495e-08,8.161800000000000000e+04,1.785536561012268066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107101834250800654e-05,1.776009199817654760e-08,8.162800000000000000e+04,1.785692830085754395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107100258038582521e-05,1.775447277593543649e-08,8.163400000000000000e+04,1.785849609375000000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107098682990674193e-05,1.774825708071392542e-08,8.164200000000000000e+04,1.786007261276245117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107097109183538013e-05,1.774405470650537765e-08,8.165000000000000000e+04,1.786319758892059326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107095536176587928e-05,1.773531013646578175e-08,8.166000000000000000e+04,1.786503951549530029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107093964372490867e-05,1.773048796807777733e-08,8.166600000000000000e+04,1.786669254302978516e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107092393722543959e-05,1.772358841136856014e-08,8.167400000000000000e+04,1.786776762008666992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107090824021302581e-05,1.771675004382738602e-08,8.168400000000000000e+04,1.787026488780975342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107089255459988488e-05,1.771071765660024854e-08,8.169000000000000000e+04,1.787193419933319092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107087688027782866e-05,1.770491582941820700e-08,8.169800000000000000e+04,1.787360346317291260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107086121768368051e-05,1.769915682934547520e-08,8.170600000000000000e+04,1.787529871463775635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107084556418177376e-05,1.769216923790670122e-08,8.171600000000000000e+04,1.787696704864501953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107082992211301777e-05,1.768622983817182182e-08,8.172200000000000000e+04,1.787862734794616699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107081429135631226e-05,1.768036417971867003e-08,8.173000000000000000e+04,1.788044564723968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107079867248114288e-05,1.767504296569634181e-08,8.173800000000000000e+04,1.788204703330993652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107078306220984958e-05,1.766770522228940577e-08,8.174800000000000000e+04,1.788361985683441162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107076746345813829e-05,1.766200045264236617e-08,8.175400000000000000e+04,1.788532104492187500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107075187603824383e-05,1.765601731315443156e-08,8.176200000000000000e+04,1.788692181110382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107073630062409950e-05,1.765143479754119901e-08,8.177000000000000000e+04,1.788851454257965088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107072073332097835e-05,1.764335139578979038e-08,8.178000000000000000e+04,1.789166958332061768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107070517765651849e-05,1.763823928205956824e-08,8.178600000000000000e+04,1.789275636672973633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107068963326945360e-05,1.763178193199027411e-08,8.179400000000000000e+04,1.789461548328399658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107067410092714131e-05,1.762812344921559578e-08,8.180200000000000000e+04,1.789656057357788086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107065857635692213e-05,1.761910161774610102e-08,8.181200000000000000e+04,1.789813845157623291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107064306351514805e-05,1.761480880413472632e-08,8.181800000000000000e+04,1.790020706653594971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107062756180446432e-05,1.760760897379412643e-08,8.182600000000000000e+04,1.790177581310272217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107061206938120886e-05,1.760094076991327811e-08,8.183600000000000000e+04,1.790315058231353760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107059658802399163e-05,1.759503225426044759e-08,8.184200000000000000e+04,1.790472121238708496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107058111762969482e-05,1.758935217758716343e-08,8.185000000000000000e+04,1.790628387928009033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107056565860260219e-05,1.758368454642587998e-08,8.185800000000000000e+04,1.790785429477691650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107055021197178085e-05,1.757935264532206421e-08,8.186600000000000000e+04,1.790975003242492676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107053477209999781e-05,1.757095043120368433e-08,8.187600000000000000e+04,1.791288332939147949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107051934405131919e-05,1.756589305949902427e-08,8.188200000000000000e+04,1.791350154876708984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107050392744288779e-05,1.755982880527063746e-08,8.189000000000000000e+04,1.791508111953735352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107048851938194547e-05,1.755293477161850093e-08,8.190000000000000000e+04,1.791827797889709473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107047312245711980e-05,1.754713779366647242e-08,8.190600000000000000e+04,1.791924927234649658e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107045773653628550e-05,1.754157280534898195e-08,8.191400000000000000e+04,1.792082226276397705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107044236223188804e-05,1.753624376639993406e-08,8.192200000000000000e+04,1.792238447666168213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107042699596949243e-05,1.752909343309162278e-08,8.193200000000000000e+04,1.792572503089904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107041164092946683e-05,1.752343720152244036e-08,8.193800000000000000e+04,1.792572503089904785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107039629694715821e-05,1.751779555892872842e-08,8.194600000000000000e+04,1.792856380939483643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107038096479246868e-05,1.751307947894454094e-08,8.195400000000000000e+04,1.792927043437957764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107036564007096760e-05,1.750535845660130117e-08,8.196400000000000000e+04,1.793241393566131592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107035032671652501e-05,1.750009012193335417e-08,8.197000000000000000e+04,1.793397650718688965e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107033502444972845e-05,1.749419749510283876e-08,8.197800000000000000e+04,1.793553850650787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107031973098865592e-05,1.748756812150645154e-08,8.198800000000000000e+04,1.793710138797760010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107030444836045377e-05,1.748180603239503481e-08,8.199400000000000000e+04,1.793906722068786621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107028917645933436e-05,1.747621282351345144e-08,8.200200000000000000e+04,1.794063901901245117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107027391576553149e-05,1.747084157317073486e-08,8.201000000000000000e+04,1.794220125675201416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107025866346741924e-05,1.746400541079090707e-08,8.202000000000000000e+04,1.794532601833343506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107024342206105464e-05,1.745836588553765596e-08,8.202600000000000000e+04,1.794688782691955566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107022819141194240e-05,1.745271809550628704e-08,8.203400000000000000e+04,1.794845025539398193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107021297211948369e-05,1.744784560762141937e-08,8.204200000000000000e+04,1.795013144016265869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107019776073993223e-05,1.744054472914791506e-08,8.205200000000000000e+04,1.795128626823425293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107018256035475154e-05,1.743523577699626864e-08,8.205800000000000000e+04,1.795366458892822266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107016737073334537e-05,1.742937412006164306e-08,8.206600000000000000e+04,1.795523579120635986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107015219256380939e-05,1.742536004265755973e-08,8.207400000000000000e+04,1.795679872035980225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107013702187744698e-05,1.741717949942662391e-08,8.208400000000000000e+04,1.795836172103881836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107012186230436181e-05,1.741259676614999817e-08,8.209000000000000000e+04,1.796000719070434570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107010671340399512e-05,1.740610520001501261e-08,8.209800000000000000e+04,1.796153485774993896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107009157596773487e-05,1.740285298156650820e-08,8.210600000000000000e+04,1.796434676647186279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107007644577569509e-05,1.739390631596240043e-08,8.211600000000000000e+04,1.796592888832092285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107006132675266903e-05,1.739000946456293100e-08,8.212200000000000000e+04,1.796775381565093994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107004621826441366e-05,1.738288941444477912e-08,8.213000000000000000e+04,1.796926031112670898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107003111854967135e-05,1.737647199572268657e-08,8.214000000000000000e+04,1.797034442424774170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107001602933461223e-05,1.737080227059189157e-08,8.214600000000000000e+04,1.797261629104614258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.107000095051916105e-05,1.736535691455623797e-08,8.215400000000000000e+04,1.797330372333526611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106998588249510106e-05,1.735992018814261968e-08,8.216200000000000000e+04,1.797643668651580811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106997082625720806e-05,1.735579443447393722e-08,8.217000000000000000e+04,1.797799155712127686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106995577635340203e-05,1.734767652211171436e-08,8.218000000000000000e+04,1.797956180572509766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106994073768476807e-05,1.734283960708164246e-08,8.218600000000000000e+04,1.798114347457885742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106992570987876753e-05,1.733700856135043695e-08,8.219400000000000000e+04,1.798277816772460938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106991069014582785e-05,1.733037161708537221e-08,8.220400000000000000e+04,1.798617150783538818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106989568098503673e-05,1.732480558456029554e-08,8.221000000000000000e+04,1.798753085136413574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106988068226864127e-05,1.731946481115158947e-08,8.221800000000000000e+04,1.798904874324798584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106986569458490754e-05,1.731435144824847393e-08,8.222600000000000000e+04,1.799065988063812256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106985071449949642e-05,1.730746683902603121e-08,8.223600000000000000e+04,1.799213833808898926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106983574507046112e-05,1.730203510448490839e-08,8.224200000000000000e+04,1.799370799064636230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106982078613893383e-05,1.729661618152617110e-08,8.225000000000000000e+04,1.799600768089294434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106980583844132839e-05,1.729209304359139932e-08,8.225800000000000000e+04,1.799755089282989502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106979089777141810e-05,1.728465801548595506e-08,8.226800000000000000e+04,1.799934971332550049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106977596789691053e-05,1.727959947506435880e-08,8.227400000000000000e+04,1.800091273784637451e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106976104854920815e-05,1.727393416453434857e-08,8.228200000000000000e+04,1.800247507095336914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106974614057433255e-05,1.727043777236704801e-08,8.229000000000000000e+04,1.800403637886047363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106973123910958108e-05,1.726193751805389607e-08,8.230000000000000000e+04,1.800699589252471924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106971634860274408e-05,1.725774029929166177e-08,8.230600000000000000e+04,1.800724453926086426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106970146853584057e-05,1.725132019517365549e-08,8.231400000000000000e+04,1.800881540775299072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106968659663500043e-05,1.724490009346222201e-08,8.232400000000000000e+04,1.801193981170654297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106967173501828716e-05,1.723939088083185641e-08,8.233000000000000000e+04,1.801193981170654297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106965688356969451e-05,1.723413405085015759e-08,8.233800000000000000e+04,1.801359920501708984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106964204277123505e-05,1.722893012545957453e-08,8.234600000000000000e+04,1.801584048271179199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106962720974057423e-05,1.722233751243825566e-08,8.235600000000000000e+04,1.801897432804107666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106961238704726953e-05,1.721692344039160980e-08,8.236200000000000000e+04,1.801897432804107666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106959757456063899e-05,1.721158370987247027e-08,8.237000000000000000e+04,1.802054421901702881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106958277290093436e-05,1.720685698074190249e-08,8.237800000000000000e+04,1.802372615337371826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106956797851474061e-05,1.719986866858956787e-08,8.238800000000000000e+04,1.802529900074005127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106955319457338636e-05,1.719470955232228178e-08,8.239400000000000000e+04,1.802694540023803711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106953842087269433e-05,1.718922342903630697e-08,8.240200000000000000e+04,1.802851924896240234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106952365813825835e-05,1.718530278217720448e-08,8.241000000000000000e+04,1.803007955551147461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106950890218830385e-05,1.717748710997715508e-08,8.242000000000000000e+04,1.803187122344970703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106949415682198199e-05,1.717297856741143714e-08,8.242600000000000000e+04,1.803344419002532959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106947942164710126e-05,1.716694981275143384e-08,8.243400000000000000e+04,1.803500633239746094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106946469464529395e-05,1.716070806102121984e-08,8.244400000000000000e+04,1.803813109397888184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106944997766723388e-05,1.715526551236216861e-08,8.245000000000000000e+04,1.803969309329986572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106943527061132283e-05,1.715003277674321679e-08,8.245800000000000000e+04,1.804134523868560791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106942057389935612e-05,1.714487403852915496e-08,8.246600000000000000e+04,1.804291775226593018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106940588501060265e-05,1.713847785494693244e-08,8.247600000000000000e+04,1.804447944164276123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106939120618896111e-05,1.713312404122588940e-08,8.248200000000000000e+04,1.804604077339172363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106937653731793230e-05,1.712782538060318060e-08,8.249000000000000000e+04,1.804760375022888184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106936187893667979e-05,1.712308836906454583e-08,8.249800000000000000e+04,1.804916570186614990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106934722794598964e-05,1.711633773834824803e-08,8.250800000000000000e+04,1.805229151248931885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106933258711121097e-05,1.711121933984352218e-08,8.251400000000000000e+04,1.805385253429412842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106931795624869519e-05,1.710578494354132205e-08,8.252200000000000000e+04,1.805541510581970215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106930333598603103e-05,1.710176697307146774e-08,8.253000000000000000e+04,1.805697720050811768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106928872269384324e-05,1.709428202914137906e-08,8.254000000000000000e+04,1.805972006320953369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106927411967144035e-05,1.708974995334425320e-08,8.254600000000000000e+04,1.806009340286254883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106925952656735451e-05,1.708382503838336066e-08,8.255400000000000000e+04,1.806166453361511230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106924494409112658e-05,1.708064163079416813e-08,8.256200000000000000e+04,1.806478836536407471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106923036832178854e-05,1.707230607205671948e-08,8.257200000000000000e+04,1.806635086536407471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106921580289946448e-05,1.706851860584131878e-08,8.257800000000000000e+04,1.806792457103729248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106920124726400981e-05,1.706190490470607070e-08,8.258600000000000000e+04,1.806900906562805176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106918670223441899e-05,1.705901448477967862e-08,8.259400000000000000e+04,1.807059338092803955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106917216382352669e-05,1.705041186254534235e-08,8.260400000000000000e+04,1.807372882366180420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106915763574393251e-05,1.704689502168569119e-08,8.261000000000000000e+04,1.807502772808074951e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106914311736490524e-05,1.704005020751160912e-08,8.261800000000000000e+04,1.807543351650238037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106912860954348297e-05,1.703718362598642282e-08,8.262600000000000000e+04,1.807711148262023926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106911410830974424e-05,1.702860141064953529e-08,8.263600000000000000e+04,1.808024609088897705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106909961735438781e-05,1.702511023576932519e-08,8.264200000000000000e+04,1.808180816173553467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106908513604641477e-05,1.701827798139676414e-08,8.265000000000000000e+04,1.808337016105651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106907066523898720e-05,1.701541450942028216e-08,8.265800000000000000e+04,1.808493430614471436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106905620099318506e-05,1.700687461654889736e-08,8.266800000000000000e+04,1.808805732727050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106904174697046412e-05,1.700339130687545985e-08,8.267400000000000000e+04,1.808805732727050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106902730254463834e-05,1.699658896932005433e-08,8.268200000000000000e+04,1.809118208885192871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106901286856174284e-05,1.699372826669342134e-08,8.269000000000000000e+04,1.809276812076568604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106899844111558864e-05,1.698523086298174063e-08,8.270000000000000000e+04,1.809381244182586670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106898402383724335e-05,1.698175426926226181e-08,8.270600000000000000e+04,1.809547309875488281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106896961610560990e-05,1.697498247284963357e-08,8.271400000000000000e+04,1.809704518318176270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106895521875931697e-05,1.697212262624748051e-08,8.272200000000000000e+04,1.810016975402832031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106894082792612126e-05,1.696366954349022286e-08,8.273200000000000000e+04,1.810173275470733643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106892644720560955e-05,1.696019897837145200e-08,8.273800000000000000e+04,1.810329484939575195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106891207598192621e-05,1.695345798407409654e-08,8.274600000000000000e+04,1.810485746860504150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106889771508605631e-05,1.695059904528828274e-08,8.275400000000000000e+04,1.810641958713531494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106888336068066785e-05,1.694219004013507608e-08,8.276400000000000000e+04,1.810954394340515137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106886901633290625e-05,1.693872472065704604e-08,8.277000000000000000e+04,1.810954394340515137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106885468143236061e-05,1.693201481140365463e-08,8.277800000000000000e+04,1.811212499141693115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106884035680213689e-05,1.692915494662825748e-08,8.278600000000000000e+04,1.811369636058807373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106882603864094943e-05,1.692079177405196912e-08,8.279600000000000000e+04,1.811525785923004150e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106881173048248754e-05,1.691733106214865510e-08,8.280200000000000000e+04,1.811681997776031494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106879743172192397e-05,1.691065247240371795e-08,8.281000000000000000e+04,1.811861190795898438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106878314317425517e-05,1.690779176693143146e-08,8.281800000000000000e+04,1.812020301818847656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106876886107514138e-05,1.689947415472988434e-08,8.282800000000000000e+04,1.812335417270660400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106875458892392980e-05,1.689601730775535933e-08,8.283400000000000000e+04,1.812491755485534668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106874032612154961e-05,1.688937030447342631e-08,8.284200000000000000e+04,1.812558164596557617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106872607347470144e-05,1.688650700064023708e-08,8.285000000000000000e+04,1.812715272903442383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106871182725702984e-05,1.687823662903633573e-08,8.286000000000000000e+04,1.813041548728942871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106869759093258618e-05,1.687478305388050780e-08,8.286600000000000000e+04,1.813198814392089844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106868336390820853e-05,1.686816784853314140e-08,8.287400000000000000e+04,1.813354761600494385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106866914698205772e-05,1.686530206515487888e-08,8.288200000000000000e+04,1.813517708778381348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106865493646660802e-05,1.685707863161266115e-08,8.289200000000000000e+04,1.813674907684326172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106864073578981191e-05,1.685362762651157900e-08,8.289800000000000000e+04,1.813831226825714111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106862654436454682e-05,1.684704446882351097e-08,8.290600000000000000e+04,1.813987421989440918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106861236298029151e-05,1.684417452649056121e-08,8.291400000000000000e+04,1.814143571853637695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106859818798928672e-05,1.683599963286211148e-08,8.292400000000000000e+04,1.814463315010070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106858402278251027e-05,1.683255065071890841e-08,8.293000000000000000e+04,1.814628307819366455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106856986677903818e-05,1.682599972734039662e-08,8.293800000000000000e+04,1.814708244800567627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106855572075943501e-05,1.682312577832438211e-08,8.294600000000000000e+04,1.814866998195648193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106854158111646190e-05,1.681499909052133081e-08,8.295600000000000000e+04,1.815179476737976074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106852745120340198e-05,1.681155147069611721e-08,8.296200000000000000e+04,1.815335435867309570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106851333044564845e-05,1.680503301322946138e-08,8.297000000000000000e+04,1.815491991043090820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106849921961471618e-05,1.680215345808205482e-08,8.297800000000000000e+04,1.815648202896118164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106848511514475062e-05,1.679407649655242132e-08,8.298800000000000000e+04,1.815804426670074463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106847102035055931e-05,1.679062973845994855e-08,8.299400000000000000e+04,1.815960693359375000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106845693466395932e-05,1.678414390751760384e-08,8.300200000000000000e+04,1.816116909980773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106844285884722101e-05,1.678125893183320347e-08,8.301000000000000000e+04,1.816429369449615479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106842878937656535e-05,1.677323132993515020e-08,8.302000000000000000e+04,1.816542263031005859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106841472952764493e-05,1.676978481456582159e-08,8.302600000000000000e+04,1.816781809329986572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106840067873883794e-05,1.676333182249052718e-08,8.303400000000000000e+04,1.816828637123107910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106838663776305503e-05,1.676043990816293473e-08,8.304200000000000000e+04,1.816987149715423584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106837260311934993e-05,1.675246310240878678e-08,8.305200000000000000e+04,1.817151587009429932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106835857804351554e-05,1.674901637618527021e-08,8.305800000000000000e+04,1.817295854091644287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106834456198061147e-05,1.674259635635611470e-08,8.306600000000000000e+04,1.817477598190307617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106833055567399720e-05,1.673969772182684884e-08,8.307400000000000000e+04,1.817619378566741943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106831655568615047e-05,1.673177131252731828e-08,8.308400000000000000e+04,1.817875931262969971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106830256521245054e-05,1.672832379794437673e-08,8.309000000000000000e+04,1.818042738437652588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106828858370471972e-05,1.672193694296465489e-08,8.309800000000000000e+04,1.818220443725585938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106827461189666981e-05,1.671903015246391085e-08,8.310600000000000000e+04,1.818377478122711182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106826064639490047e-05,1.671115549020295702e-08,8.311600000000000000e+04,1.818532946109771729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106824669035373190e-05,1.670770678091394123e-08,8.312200000000000000e+04,1.818711380958557129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106823274323185753e-05,1.670135319603684059e-08,8.313000000000000000e+04,1.818867688179016113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106821880575318730e-05,1.669843850039705416e-08,8.313800000000000000e+04,1.819038033485412598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106820487456894596e-05,1.669061515205884190e-08,8.314800000000000000e+04,1.819208340644836426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106819095279189488e-05,1.668716471215287836e-08,8.315400000000000000e+04,1.819279630184173584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106817703988770366e-05,1.668084456954254053e-08,8.316200000000000000e+04,1.819510114192962646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106816313657036517e-05,1.667792061584011501e-08,8.317000000000000000e+04,1.819667177200317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106814923953636621e-05,1.667014984473365736e-08,8.318000000000000000e+04,1.819823441505432129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106813535185633673e-05,1.666669731494670111e-08,8.318600000000000000e+04,1.819985156059265137e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106812147300300552e-05,1.666041069122521365e-08,8.319400000000000000e+04,1.820298490524291992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106810760368034333e-05,1.665747776206401974e-08,8.320200000000000000e+04,1.820454769134521484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106809374063048359e-05,1.664975910156049393e-08,8.321200000000000000e+04,1.820610966682434082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106807988688153689e-05,1.664630398742007173e-08,8.321800000000000000e+04,1.820767235755920410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106806604191336062e-05,1.664005103386244013e-08,8.322600000000000000e+04,1.820924253463745117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106805220641981369e-05,1.663710785934699284e-08,8.323400000000000000e+04,1.821080741882324219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106803837718923345e-05,1.662944248459997155e-08,8.324400000000000000e+04,1.821236808300018311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106802455720670461e-05,1.662598447368734780e-08,8.325000000000000000e+04,1.821455032825469971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106801074595929114e-05,1.661976523787218032e-08,8.325800000000000000e+04,1.821467552185058594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106799694413064179e-05,1.661681213152144819e-08,8.326600000000000000e+04,1.821625676155090332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106798314855561975e-05,1.660919954266817540e-08,8.327600000000000000e+04,1.821781930923461914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106796936217595859e-05,1.660573818144794941e-08,8.328200000000000000e+04,1.821956422328948975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106795558448600335e-05,1.659955279365313859e-08,8.329000000000000000e+04,1.822113652229309082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106794181615910965e-05,1.659658856843979810e-08,8.329800000000000000e+04,1.822270066738128662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106792805407712390e-05,1.658902985207057628e-08,8.330800000000000000e+04,1.822426083087921143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106791430113803211e-05,1.658556487457710583e-08,8.331400000000000000e+04,1.822582290172576904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106790055684350109e-05,1.657941335308744602e-08,8.332200000000000000e+04,1.822845802307128906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106788682185651537e-05,1.657643835248143160e-08,8.333000000000000000e+04,1.823032622337341309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106787309310617565e-05,1.656893297599646881e-08,8.334000000000000000e+04,1.823191583156585693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106785937344641882e-05,1.656546396907605342e-08,8.334600000000000000e+04,1.823276231288909912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106784566238634018e-05,1.655934642310759894e-08,8.335400000000000000e+04,1.823434374332427979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106783196057847018e-05,1.655635954238013209e-08,8.336200000000000000e+04,1.823590447902679443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106781826499952801e-05,1.654890850393281411e-08,8.337200000000000000e+04,1.823756549358367920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106780457845911179e-05,1.654543524737468179e-08,8.337800000000000000e+04,1.823916525840759277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106779090047373172e-05,1.653935166597362574e-08,8.338600000000000000e+04,1.824078929424285889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106777723168544387e-05,1.653635327751308357e-08,8.339400000000000000e+04,1.824392254352569580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106776356911875870e-05,1.652895601243724402e-08,8.340400000000000000e+04,1.824548578262329102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106774991553871703e-05,1.652547813285974912e-08,8.341000000000000000e+04,1.824704756736755371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106773627046932359e-05,1.651942860415460217e-08,8.341800000000000000e+04,1.824886095523834229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106772263454210922e-05,1.651641768455627287e-08,8.342600000000000000e+04,1.825043239593505859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106770900850999642e-05,1.651110844849748969e-08,8.343400000000000000e+04,1.825199599266052246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106769538671698705e-05,1.650419415623121601e-08,8.344400000000000000e+04,1.825520226955413818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106768177440797690e-05,1.649961361094675082e-08,8.345000000000000000e+04,1.825520226955413818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106766817132236781e-05,1.649552552894177600e-08,8.345800000000000000e+04,1.825677096843719482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106765457429488573e-05,1.648927719253170915e-08,8.346800000000000000e+04,1.825989601612091064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106764098612215565e-05,1.648478373417893474e-08,8.347400000000000000e+04,1.825989601612091064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106762740661086938e-05,1.647990596616076821e-08,8.348200000000000000e+04,1.826145818233489990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106761383638157514e-05,1.647656557566259249e-08,8.349000000000000000e+04,1.826458389759063721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106760027183860280e-05,1.646954786771507557e-08,8.350000000000000000e+04,1.826657793521881104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106758671626341053e-05,1.646567422156892179e-08,8.350600000000000000e+04,1.826657793521881104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106757316929069334e-05,1.646025655279465092e-08,8.351400000000000000e+04,1.826972804069519043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106755963161676145e-05,1.645770551907654976e-08,8.352200000000000000e+04,1.827129070758819580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106754609942533162e-05,1.644988270343477723e-08,8.353200000000000000e+04,1.827285258769989014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106753257626865336e-05,1.644671964178375967e-08,8.353800000000000000e+04,1.827464585304260254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106751906158928074e-05,1.644063077503428908e-08,8.354600000000000000e+04,1.827713294029235840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106750555378957578e-05,1.643513823990038263e-08,8.355600000000000000e+04,1.827820725440979004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106749205443240915e-05,1.643035534130643318e-08,8.356200000000000000e+04,1.827982413768768311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106747856342701279e-05,1.642577801488981320e-08,8.357000000000000000e+04,1.828138678073883057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106746508112038560e-05,1.642120989731472789e-08,8.357800000000000000e+04,1.828430221080780029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106745160838433456e-05,1.641784019537958468e-08,8.358600000000000000e+04,1.828613290786743164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106743814041691637e-05,1.641078514805525273e-08,8.359600000000000000e+04,1.828769707679748535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106742468154246634e-05,1.640675668358184737e-08,8.360200000000000000e+04,1.828925707340240479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106741123142796328e-05,1.640181739769364667e-08,8.361000000000000000e+04,1.829101824760437012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106739778764056425e-05,1.639613293243429550e-08,8.362000000000000000e+04,1.829290738105773926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106738435236520090e-05,1.639143273102367187e-08,8.362600000000000000e+04,1.829457788467407227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106737092548777959e-05,1.638693166841247661e-08,8.363400000000000000e+04,1.829614913463592529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106735750751048582e-05,1.638263714988906300e-08,8.364200000000000000e+04,1.829791204929351807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106734409548851638e-05,1.637673678887846781e-08,8.365200000000000000e+04,1.830104382038116455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106733069205025516e-05,1.637215259003359690e-08,8.365800000000000000e+04,1.830104382038116455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106731729705493206e-05,1.636757074895597833e-08,8.366600000000000000e+04,1.830416803359985352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106730391111915827e-05,1.636379114952621965e-08,8.367400000000000000e+04,1.830584385395050049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106729053069922237e-05,1.635741114583176082e-08,8.368400000000000000e+04,1.830742192268371582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106727715897652930e-05,1.635315569022429607e-08,8.369000000000000000e+04,1.830898373126983643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106726379571735047e-05,1.634834106934717441e-08,8.369800000000000000e+04,1.831054575443267822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106725044161721175e-05,1.634544196817550018e-08,8.370600000000000000e+04,1.831210820674896240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106723709265388400e-05,1.633814962061675728e-08,8.371600000000000000e+04,1.831413855552673340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106722375251454909e-05,1.633463884915273069e-08,8.372200000000000000e+04,1.831571016311645508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106721042076047782e-05,1.632915512224571065e-08,8.373000000000000000e+04,1.831727287769317627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106719709553654439e-05,1.632369872538143428e-08,8.374000000000000000e+04,1.832011795043945312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106718377857791948e-05,1.631902673311911958e-08,8.374600000000000000e+04,1.832011795043945312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106717046978711810e-05,1.631456702238887921e-08,8.375400000000000000e+04,1.832175641059875488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106715716954928102e-05,1.631014915384848645e-08,8.376200000000000000e+04,1.832488877773284912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106714387554680075e-05,1.630455485530258900e-08,8.377200000000000000e+04,1.832645103931427002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106713058984998506e-05,1.629995931287929707e-08,8.377800000000000000e+04,1.832801330089569092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106711731234997665e-05,1.629542187049127313e-08,8.378600000000000000e+04,1.832957587242126465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106710404353356198e-05,1.629139462089316629e-08,8.379400000000000000e+04,1.833113791942596436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106709078059183918e-05,1.628548102388774297e-08,8.380400000000000000e+04,1.833288190364837646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106707752603609154e-05,1.628109440288142972e-08,8.381000000000000000e+04,1.833445427417755127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106706427969953318e-05,1.627642696735715686e-08,8.381800000000000000e+04,1.833588073253631592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106705104214150740e-05,1.627304889596518857e-08,8.382600000000000000e+04,1.833746581077575684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106703781011361404e-05,1.626647207529190482e-08,8.383600000000000000e+04,1.833903694152832031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106702458657199300e-05,1.626261331764378787e-08,8.384200000000000000e+04,1.834059910774230957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106701137120476507e-05,1.625749463196886979e-08,8.385000000000000000e+04,1.834216115474700928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106699816463468750e-05,1.625487679804802853e-08,8.385800000000000000e+04,1.834372384548187256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106698496339415817e-05,1.624752391180743058e-08,8.386800000000000000e+04,1.834684774875640869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106697177070659315e-05,1.624434766736118323e-08,8.387400000000000000e+04,1.834684774875640869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106695858607744041e-05,1.623858538833874278e-08,8.388200000000000000e+04,1.834997329711914062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106694541021775359e-05,1.623621957318578681e-08,8.389000000000000000e+04,1.835153453350067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106693223964756223e-05,1.622863874261931465e-08,8.390000000000000000e+04,1.835309698581695557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106691907761250682e-05,1.622569983598595267e-08,8.390600000000000000e+04,1.835465936660766602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106690592355926480e-05,1.621972328469120144e-08,8.391400000000000000e+04,1.835622167587280273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106689277822423475e-05,1.621734312166884061e-08,8.392200000000000000e+04,1.835815348625183105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106687963819152761e-05,1.620981891079937997e-08,8.393200000000000000e+04,1.835972430706024170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106686650664136924e-05,1.620687653355170244e-08,8.393800000000000000e+04,1.836128628253936768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106685338302764532e-05,1.620092570179918906e-08,8.394600000000000000e+04,1.836292848587036133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106684026807299183e-05,1.619851329109432243e-08,8.395400000000000000e+04,1.836493403911590576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106682715843672438e-05,1.619106461467353550e-08,8.396400000000000000e+04,1.836657044887542725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106681405722835683e-05,1.618810162104076996e-08,8.397000000000000000e+04,1.836824502944946289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106680096391360113e-05,1.618219353192997175e-08,8.397800000000000000e+04,1.837038242816925049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106678787919864219e-05,1.617974799740481251e-08,8.398600000000000000e+04,1.837142469882965088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106677479981805111e-05,1.617237556927684589e-08,8.399600000000000000e+04,1.837310180664062500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106676172881108375e-05,1.616939187530164910e-08,8.400200000000000000e+04,1.837476875782012939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106674866565526140e-05,1.616352656142422665e-08,8.401000000000000000e+04,1.837648925781250000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106673561104039751e-05,1.616104896437568417e-08,8.401800000000000000e+04,1.837812175750732422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106672256177557667e-05,1.615375144123510616e-08,8.402800000000000000e+04,1.838145110607147217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106670952083047100e-05,1.615074719127795184e-08,8.403400000000000000e+04,1.838187770843505859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106669648769431283e-05,1.614492439377904166e-08,8.404200000000000000e+04,1.838344061374664307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106668346304073901e-05,1.614241428576363065e-08,8.405000000000000000e+04,1.838503108024597168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106667044375267337e-05,1.613519192081251125e-08,8.406000000000000000e+04,1.838816366195678711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106665743273084123e-05,1.613216738061668884e-08,8.406600000000000000e+04,1.838997573852539062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106664442947608437e-05,1.612638679400316803e-08,8.407400000000000000e+04,1.839102134704589844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106663143464599682e-05,1.612384524867150538e-08,8.408200000000000000e+04,1.839329969882965088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106661844519651667e-05,1.611669668124280504e-08,8.409200000000000000e+04,1.839487135410308838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106660546396018646e-05,1.611365203074534994e-08,8.409800000000000000e+04,1.839731321334838867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106659249044932528e-05,1.610791337595747593e-08,8.410600000000000000e+04,1.839802951812744141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106657952530568763e-05,1.610534003441941225e-08,8.411400000000000000e+04,1.839960062503814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106656656555750926e-05,1.609826541865083321e-08,8.412400000000000000e+04,1.840293817520141602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106655361396983603e-05,1.609520096664893209e-08,8.413000000000000000e+04,1.840293817520141602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106654067006634236e-05,1.608950390599412411e-08,8.413800000000000000e+04,1.840450887680053711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106652773447311096e-05,1.608689984663207034e-08,8.414600000000000000e+04,1.840607073307037354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106651480428977396e-05,1.607989781305960980e-08,8.415600000000000000e+04,1.840769808292388916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106650188221470390e-05,1.607681376809310185e-08,8.416200000000000000e+04,1.840928754806518555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106648896778280175e-05,1.607115800816940730e-08,8.417000000000000000e+04,1.841086087226867676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106647606160468171e-05,1.606852295593765046e-08,8.417800000000000000e+04,1.841260337829589844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106646316085060492e-05,1.606159356615746495e-08,8.418800000000000000e+04,1.841417539119720459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106645026815298883e-05,1.605849027619809266e-08,8.419400000000000000e+04,1.841579167842864990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106643738305785936e-05,1.605287545003657698e-08,8.420200000000000000e+04,1.841736514568328857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106642450616051804e-05,1.605021048537083182e-08,8.421000000000000000e+04,1.841893436908721924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106641163816412927e-05,1.604531655795011880e-08,8.421800000000000000e+04,1.842178869247436523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106639877375426604e-05,1.603887737304521084e-08,8.422800000000000000e+04,1.842357771396636963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106638591786375178e-05,1.603469133793552216e-08,8.423400000000000000e+04,1.842514834403991699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106637307024228994e-05,1.603097475992179733e-08,8.424200000000000000e+04,1.842670981884002686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106636022793187037e-05,1.602518522123729879e-08,8.425200000000000000e+04,1.842827222347259521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106634739354857973e-05,1.602108004667819308e-08,8.425800000000000000e+04,1.842983548641204834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106633456690933864e-05,1.601660367959801188e-08,8.426600000000000000e+04,1.843139708042144775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106632174858669223e-05,1.601359048156192295e-08,8.427400000000000000e+04,1.843324518203735352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106630893525124368e-05,1.600707826181331867e-08,8.428400000000000000e+04,1.843652963638305664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106629612994435796e-05,1.600355784505224009e-08,8.429000000000000000e+04,1.843745615482330322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106628333232487899e-05,1.599856557212887092e-08,8.429800000000000000e+04,1.843917350769042969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106627054303021601e-05,1.599628032276650337e-08,8.430600000000000000e+04,1.844074800014495850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106625775855842310e-05,1.598902742370299006e-08,8.431600000000000000e+04,1.844230840206146240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106624498217192221e-05,1.598616612415758812e-08,8.432200000000000000e+04,1.844230840206146240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106623221335639662e-05,1.598054511603094709e-08,8.433000000000000000e+04,1.844458310604095459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106621945283205473e-05,1.597844211812532999e-08,8.433800000000000000e+04,1.844615454673767090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106620669711808917e-05,1.597103559786513880e-08,8.434800000000000000e+04,1.844927964210510254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106619394946203783e-05,1.596835046529460376e-08,8.435400000000000000e+04,1.844927964210510254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106618120930829791e-05,1.596257111502404441e-08,8.436200000000000000e+04,1.845248649120330811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106616847739020344e-05,1.596043325310420563e-08,8.437000000000000000e+04,1.845405042171478271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106615575031105742e-05,1.595310490832017899e-08,8.438000000000000000e+04,1.845569539070129395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106614303123499378e-05,1.595039944974916211e-08,8.438600000000000000e+04,1.845726881027221680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106613031961811742e-05,1.594465792981209218e-08,8.439400000000000000e+04,1.845882909297943115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106611761617541563e-05,1.594247480788567877e-08,8.440200000000000000e+04,1.846039233207702637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106610491760154392e-05,1.593523547275401798e-08,8.441200000000000000e+04,1.846195416450500488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106609222697496392e-05,1.593249931187105956e-08,8.441800000000000000e+04,1.846420533657073975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106607954376619025e-05,1.592680601983015168e-08,8.442600000000000000e+04,1.846477563381195068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106606686867046417e-05,1.592457750596725908e-08,8.443400000000000000e+04,1.846635301113128662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106605419847271628e-05,1.591742703589968489e-08,8.444400000000000000e+04,1.846947817802429199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106604153616705556e-05,1.591466064553123525e-08,8.445000000000000000e+04,1.847104344367980957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106602888123822342e-05,1.590901519923664325e-08,8.445800000000000000e+04,1.847330052852630615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106601623436197258e-05,1.590674291321535563e-08,8.446600000000000000e+04,1.847399859428405762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106600359241195354e-05,1.589967930451079003e-08,8.447600000000000000e+04,1.847732179164886475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106599095829937960e-05,1.589688328458625777e-08,8.448200000000000000e+04,1.847750446796417236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106597833152297156e-05,1.589128510978468940e-08,8.449000000000000000e+04,1.847935216426849365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106596571273938156e-05,1.588896918959594491e-08,8.449800000000000000e+04,1.848219120502471924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106595309890948079e-05,1.588199200786650116e-08,8.450800000000000000e+04,1.848341326713562012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106594049286299119e-05,1.587916703539741728e-08,8.451400000000000000e+04,1.848502159118652344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106592789411237753e-05,1.587361555102691108e-08,8.452200000000000000e+04,1.848658387660980225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106591530329550813e-05,1.587125759429388615e-08,8.453000000000000000e+04,1.848911862373352051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106590271745885195e-05,1.586436485776963170e-08,8.454000000000000000e+04,1.849129784107208252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106589013935215069e-05,1.586151154557781204e-08,8.454600000000000000e+04,1.849286239147186279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106587756850135388e-05,1.585600617414382479e-08,8.455400000000000000e+04,1.849442410469055176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106586500552591027e-05,1.585360639064232525e-08,8.456200000000000000e+04,1.849598636627197266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106585244755642292e-05,1.584679758743603099e-08,8.457200000000000000e+04,1.849761343002319336e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106583989726401698e-05,1.584391663858308133e-08,8.457800000000000000e+04,1.849942250251770020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106582735418792349e-05,1.583845677731091487e-08,8.458600000000000000e+04,1.850099203586578369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106581481892949517e-05,1.583601673732634715e-08,8.459400000000000000e+04,1.850255446434020996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106580228870179881e-05,1.582928991379701239e-08,8.460400000000000000e+04,1.850411710739135742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106578976609890331e-05,1.582638194863692950e-08,8.461000000000000000e+04,1.850567903518676758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106577725067304333e-05,1.582096702084275371e-08,8.461800000000000000e+04,1.850725238323211670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106576474300784491e-05,1.581848699823814119e-08,8.462600000000000000e+04,1.850886769294738770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106575224039734948e-05,1.581184157385619445e-08,8.463600000000000000e+04,1.851105709075927734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106573974535997064e-05,1.580890731664186282e-08,8.464200000000000000e+04,1.851262819766998291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106572725746070956e-05,1.580353670168364671e-08,8.465000000000000000e+04,1.851418979167938232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106571477726580605e-05,1.580101823706511574e-08,8.465800000000000000e+04,1.851575295925140381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106570230544072309e-05,1.579634628932596295e-08,8.466600000000000000e+04,1.851731474399566650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106568983693754918e-05,1.579018696145449965e-08,8.467600000000000000e+04,1.852044773101806641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106567737644380872e-05,1.578619975714754842e-08,8.468200000000000000e+04,1.852202799320220947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106566492371874104e-05,1.578266151263293664e-08,8.469000000000000000e+04,1.852359030246734619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106565247596103709e-05,1.577713264465067892e-08,8.470000000000000000e+04,1.852618079185485840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106564003564918474e-05,1.577322145736303603e-08,8.470600000000000000e+04,1.852625191211700439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106562760260844955e-05,1.576895337864250643e-08,8.471400000000000000e+04,1.852938547134399414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106561517737700746e-05,1.576608325753242041e-08,8.472200000000000000e+04,1.853095703125000000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106560275681773644e-05,1.575986927500240654e-08,8.473200000000000000e+04,1.853264782428741455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106559034379750757e-05,1.575651461353781743e-08,8.473800000000000000e+04,1.853422484397888184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106557793799338446e-05,1.575175279647658942e-08,8.474600000000000000e+04,1.853578741550445557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106556554000192226e-05,1.574956789714963320e-08,8.475400000000000000e+04,1.853735046386718750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106555314653952998e-05,1.574265834013146087e-08,8.476400000000000000e+04,1.853894317150115967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106554076066629372e-05,1.573992579611880586e-08,8.477000000000000000e+04,1.854039461612701416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106552838189852039e-05,1.573456788961642610e-08,8.477800000000000000e+04,1.854212343692779541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106551601090756153e-05,1.573254471960871490e-08,8.478600000000000000e+04,1.854369456768035889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106550364444528465e-05,1.572550268692221492e-08,8.479600000000000000e+04,1.854681982994079590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106549128554303602e-05,1.572292882920054603e-08,8.480200000000000000e+04,1.854838094711303711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106547893368105081e-05,1.571742649321079570e-08,8.481000000000000000e+04,1.854994342327117920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106546658953972856e-05,1.571535948920810795e-08,8.481800000000000000e+04,1.855150566101074219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106545424996446277e-05,1.570840437095473133e-08,8.482800000000000000e+04,1.855313875675201416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106544191789463734e-05,1.570580302918875393e-08,8.483400000000000000e+04,1.855471346378326416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106542959282388074e-05,1.570034228444219172e-08,8.484200000000000000e+04,1.855627443790435791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106541727541237381e-05,1.569822235951512468e-08,8.485000000000000000e+04,1.855783710479736328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106540496260484671e-05,1.569136352021186354e-08,8.486000000000000000e+04,1.856050398349761963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106539265724753682e-05,1.568872549252239570e-08,8.486600000000000000e+04,1.856212203502655029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106538035884978165e-05,1.568331570268249901e-08,8.487400000000000000e+04,1.856380546092987061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106536806805046090e-05,1.568114338780018378e-08,8.488200000000000000e+04,1.856589379310607910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106535578189174906e-05,1.567437990713589749e-08,8.489200000000000000e+04,1.856761777400970459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106534350312879529e-05,1.567170610984976590e-08,8.489800000000000000e+04,1.856928937435150146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106533123128632431e-05,1.566634657856038256e-08,8.490600000000000000e+04,1.857095613479614258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106531896698237372e-05,1.566412396322617080e-08,8.491400000000000000e+04,1.857262303829193115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106530670735421609e-05,1.565745326877430221e-08,8.492400000000000000e+04,1.857429132461547852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106529445506809432e-05,1.565474472016707352e-08,8.493000000000000000e+04,1.857460010051727295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106528220966376626e-05,1.564943458651769347e-08,8.493800000000000000e+04,1.857633521556854248e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106526997173894072e-05,1.564716241580350389e-08,8.494600000000000000e+04,1.857900373935699463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106525773852378778e-05,1.564058336219934530e-08,8.495600000000000000e+04,1.858057518005371094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106524551259770910e-05,1.563784113634680062e-08,8.496200000000000000e+04,1.858232388496398926e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106523329351515688e-05,1.563257954245733628e-08,8.497000000000000000e+04,1.858393986225128174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106522108185398379e-05,1.563025984199086602e-08,8.497800000000000000e+04,1.858577055931091309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106520887493493650e-05,1.562376992843226817e-08,8.498800000000000000e+04,1.858734104633331299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106519667525273712e-05,1.562099502604064470e-08,8.499400000000000000e+04,1.858893299102783203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106518448237616626e-05,1.561578112945657035e-08,8.500200000000000000e+04,1.859130408763885498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106517229686372356e-05,1.561341467882516274e-08,8.501000000000000000e+04,1.859205136299133301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106516011936927611e-05,1.560889987869236396e-08,8.501800000000000000e+04,1.859518518447875977e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106514794492072355e-05,1.560290471603011032e-08,8.502800000000000000e+04,1.859674770832061768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106513577813701449e-05,1.559907344620669927e-08,8.503400000000000000e+04,1.859830951690673828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106512361877891632e-05,1.559568574911846807e-08,8.504200000000000000e+04,1.859987277984619141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106511146409365837e-05,1.559032227081851504e-08,8.505200000000000000e+04,1.860152184963226318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106509931651776139e-05,1.558656418205045790e-08,8.505800000000000000e+04,1.860309946537017822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106508717587882030e-05,1.558245271269021507e-08,8.506600000000000000e+04,1.860466217994689941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106507504270289001e-05,1.557972182526707078e-08,8.507400000000000000e+04,1.860623860359191895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106506291391888653e-05,1.557368527039040654e-08,8.508400000000000000e+04,1.860938904285430908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106505079233435817e-05,1.557047525061631895e-08,8.509000000000000000e+04,1.861095216274261475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106503867763255695e-05,1.556587497019795812e-08,8.509800000000000000e+04,1.861261963844299316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106502657039452378e-05,1.556381532595563585e-08,8.510600000000000000e+04,1.861428487300872803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106501446741751186e-05,1.555709793469954978e-08,8.511600000000000000e+04,1.861585602760314941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106500237168731913e-05,1.555449799575277971e-08,8.512200000000000000e+04,1.861741962432861328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106499028273144180e-05,1.554931046232770726e-08,8.513000000000000000e+04,1.861904275417327881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106497820120181233e-05,1.554740135342089632e-08,8.513800000000000000e+04,1.862062380313873291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106496612394201327e-05,1.554056316060938764e-08,8.514800000000000000e+04,1.862218508720397949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106495405389880109e-05,1.553811349403411338e-08,8.515400000000000000e+04,1.862374782562255859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106494199056628366e-05,1.553278706408207161e-08,8.516200000000000000e+04,1.862534325122833252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106492993460288342e-05,1.553082706646996723e-08,8.517000000000000000e+04,1.862691366672515869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106491788295434863e-05,1.552408299136964804e-08,8.518000000000000000e+04,1.862908306121826172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106490583846744692e-05,1.552159975064960372e-08,8.518600000000000000e+04,1.863004677295684814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106489380065110755e-05,1.551631818795437783e-08,8.519400000000000000e+04,1.863178458213806152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106488177014183850e-05,1.551429752210845297e-08,8.520200000000000000e+04,1.863335556983947754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106486974399260718e-05,1.550765758970660648e-08,8.521200000000000000e+04,1.863491756916046143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106485772494964347e-05,1.550513219869255633e-08,8.521800000000000000e+04,1.863666689395904541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106484571253887319e-05,1.549990442506162947e-08,8.522600000000000000e+04,1.863823800086975098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106483370737394123e-05,1.549782552181294450e-08,8.523400000000000000e+04,1.863980157375335693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106482170661229481e-05,1.549128672696334499e-08,8.524400000000000000e+04,1.864263007640838623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106480971290244500e-05,1.548872045753729454e-08,8.525000000000000000e+04,1.864365017414093018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106479772578687713e-05,1.548354547343847673e-08,8.525800000000000000e+04,1.864522118568420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106478574585700823e-05,1.548140957701925465e-08,8.526600000000000000e+04,1.864678375720977783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106477377037188205e-05,1.547497017674594296e-08,8.527600000000000000e+04,1.864990768432617188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106476180188501830e-05,1.547236445904743921e-08,8.528200000000000000e+04,1.865161857604980469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106474983995498917e-05,1.546724116070712055e-08,8.529000000000000000e+04,1.865319035053253174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106473788515160219e-05,1.546505075525495466e-08,8.529800000000000000e+04,1.865475268363952637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106472593483255162e-05,1.545870769627042869e-08,8.530800000000000000e+04,1.865631518363952637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106471399145910346e-05,1.545606390028367837e-08,8.531400000000000000e+04,1.865787701606750488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106470205460546779e-05,1.545099118259512831e-08,8.532200000000000000e+04,1.865944154262542725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106469012482049147e-05,1.544874751538824159e-08,8.533000000000000000e+04,1.866229305267333984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106467820274441114e-05,1.544437045260848659e-08,8.533800000000000000e+04,1.866327018737792969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106466628349678387e-05,1.543852721603981126e-08,8.534800000000000000e+04,1.866643228530883789e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106465437161301711e-05,1.543482940344149895e-08,8.535400000000000000e+04,1.866799454689025879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106464246685633465e-05,1.543156886235540608e-08,8.536200000000000000e+04,1.866955795288085938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106463056653041207e-05,1.542635466863986330e-08,8.537200000000000000e+04,1.867111980915069580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106461867302265071e-05,1.542272796378671555e-08,8.537800000000000000e+04,1.867268218994140625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106460678616336445e-05,1.541875146621198725e-08,8.538600000000000000e+04,1.867437155246734619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106459490646522508e-05,1.541613519438364940e-08,8.539400000000000000e+04,1.867594246864318848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106458303093080321e-05,1.541026134841089020e-08,8.540400000000000000e+04,1.867920403480529785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106457116230126687e-05,1.540717296133354730e-08,8.541000000000000000e+04,1.867920403480529785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106455930026655965e-05,1.540271409385083085e-08,8.541800000000000000e+04,1.868107779026031494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106454744539120360e-05,1.540075194548395408e-08,8.542600000000000000e+04,1.868380293846130371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106453559456004363e-05,1.539421539322216601e-08,8.543600000000000000e+04,1.868558020591735840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106452375067813339e-05,1.539172270232358912e-08,8.544200000000000000e+04,1.868720529079437256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106451191328501052e-05,1.538668821740228258e-08,8.545000000000000000e+04,1.868826837539672852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106450008301231087e-05,1.538486586286509991e-08,8.545800000000000000e+04,1.869080033302307129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106448825680029057e-05,1.537821971392389421e-08,8.546800000000000000e+04,1.869245865345001221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106447643750621704e-05,1.537586838877334516e-08,8.547400000000000000e+04,1.869411661624908447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106446462463893485e-05,1.537070151119126890e-08,8.548200000000000000e+04,1.869572618007659912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106445281883424726e-05,1.536882186554867987e-08,8.549000000000000000e+04,1.869728782176971436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106444101714135913e-05,1.536227634015927058e-08,8.550000000000000000e+04,1.869884989261627197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106442922231130813e-05,1.535988643002052856e-08,8.550600000000000000e+04,1.870041284561157227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106441743386893248e-05,1.535476715803646190e-08,8.551400000000000000e+04,1.870197448730468750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106440565242679456e-05,1.535282130585239169e-08,8.552200000000000000e+04,1.870395889282226562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106439387514716627e-05,1.534638544074441327e-08,8.553200000000000000e+04,1.870719194412231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106438210467506725e-05,1.534394904198993972e-08,8.553800000000000000e+04,1.870719194412231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106437034055328603e-05,1.533888573213327436e-08,8.554600000000000000e+04,1.871033086776733398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106435858337040719e-05,1.533687654306863656e-08,8.555400000000000000e+04,1.871189975738525391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106434683039838155e-05,1.533054680080396453e-08,8.556400000000000000e+04,1.871353654861450195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106433508417962254e-05,1.532806555305612819e-08,8.557000000000000000e+04,1.871510815620422363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106432334427433033e-05,1.532305694307606657e-08,8.557800000000000000e+04,1.871667056083679199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106431161124786553e-05,1.532098614026448461e-08,8.558600000000000000e+04,1.871833536624908447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106429988247840875e-05,1.531476020719611877e-08,8.559600000000000000e+04,1.871997768878936768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106428816040901138e-05,1.531223586823340490e-08,8.560200000000000000e+04,1.872154421806335449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106427644461674310e-05,1.530728062385600083e-08,8.561000000000000000e+04,1.872310969829559326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106426473564448426e-05,1.530515107421320417e-08,8.561800000000000000e+04,1.872466526031494141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106425303412337097e-05,1.530089119163178520e-08,8.562600000000000000e+04,1.872713954448699951e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106424133523132258e-05,1.529517152513118867e-08,8.563600000000000000e+04,1.872877573966979980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106422964345103906e-05,1.529159037307218470e-08,8.564200000000000000e+04,1.873039994239807129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106421795854679790e-05,1.528844358360565425e-08,8.565000000000000000e+04,1.873199572563171387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106420627785962376e-05,1.528335282318921958e-08,8.566000000000000000e+04,1.873355746269226074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106419460374471380e-05,1.527984197372662726e-08,8.566600000000000000e+04,1.873512039184570312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106418293603385403e-05,1.527598158283356842e-08,8.567400000000000000e+04,1.873636810779571533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106417127523032263e-05,1.527347154547183245e-08,8.568200000000000000e+04,1.873824856281280518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106415961838795605e-05,1.526772924294257973e-08,8.569200000000000000e+04,1.873982751369476318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106414796820202331e-05,1.526475090007061778e-08,8.569800000000000000e+04,1.874138898849487305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106413632436669298e-05,1.526041111823435554e-08,8.570600000000000000e+04,1.874295113086700439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106412468743464390e-05,1.525854154129488007e-08,8.571400000000000000e+04,1.874451355934143066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106411305435400959e-05,1.525215106631495888e-08,8.572400000000000000e+04,1.874753870964050293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106410142797174231e-05,1.524975760280886355e-08,8.573000000000000000e+04,1.874835910797119141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106408980783577213e-05,1.524485060755471718e-08,8.573800000000000000e+04,1.875001432895660400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106407819456284743e-05,1.524311174814845013e-08,8.574600000000000000e+04,1.875158641338348389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106406658516460719e-05,1.523662121649369793e-08,8.575600000000000000e+04,1.875471115112304688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106405498243235192e-05,1.523436107105798956e-08,8.576200000000000000e+04,1.875627284049987793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106404338588571738e-05,1.522932757698740402e-08,8.577000000000000000e+04,1.875812075138092041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106403179614358310e-05,1.522752493962719388e-08,8.577800000000000000e+04,1.875865030288696289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106402021033272017e-05,1.522114173130784811e-08,8.578800000000000000e+04,1.876194610595703125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106400863113249537e-05,1.521883843049866230e-08,8.579400000000000000e+04,1.876325783729553223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106399705807962913e-05,1.521385514429860710e-08,8.580200000000000000e+04,1.876416695117950439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106398549176854715e-05,1.521198193285373790e-08,8.581000000000000000e+04,1.876579644680023193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106397392944426460e-05,1.520571276476391420e-08,8.582000000000000000e+04,1.876911137104034424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106396237367526150e-05,1.520335907601218331e-08,8.582600000000000000e+04,1.877080531120300293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106395082401706580e-05,1.519843372580418288e-08,8.583400000000000000e+04,1.877244420051574707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106393928103913434e-05,1.519649200687552249e-08,8.584200000000000000e+04,1.877411520481109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106392774210088936e-05,1.519033412967734579e-08,8.585200000000000000e+04,1.877581169605255127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106391620966377472e-05,1.518793203620739104e-08,8.585800000000000000e+04,1.877739353179931641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106390468330149567e-05,1.518306316937543909e-08,8.586600000000000000e+04,1.877895572185516357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106389316355940760e-05,1.518105627391854050e-08,8.587400000000000000e+04,1.878051710128784180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106388164790719779e-05,1.517500560660568606e-08,8.588400000000000000e+04,1.878207938671112061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106387013870312793e-05,1.517255716633501043e-08,8.589000000000000000e+04,1.878364298343658447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106385863553845381e-05,1.516774318671352533e-08,8.589800000000000000e+04,1.878520450592041016e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106384713893529500e-05,1.516567324329063963e-08,8.590600000000000000e+04,1.878832864761352539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106383564949884300e-05,1.516153600340043498e-08,8.591400000000000000e+04,1.878942792415618896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106382416259446216e-05,1.515598464586620402e-08,8.592400000000000000e+04,1.879216649532318115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106381268253156813e-05,1.515250658579886561e-08,8.593000000000000000e+04,1.879276249408721924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106380120908188214e-05,1.514944688883981554e-08,8.593800000000000000e+04,1.879439208507537842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106378973969438491e-05,1.514450828566156330e-08,8.594800000000000000e+04,1.879600598812103271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106377827662899420e-05,1.514109669955421825e-08,8.595400000000000000e+04,1.879756760597229004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106376681972364553e-05,1.513734811150083992e-08,8.596200000000000000e+04,1.879912962913513184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106375536945893860e-05,1.513489955585661388e-08,8.597000000000000000e+04,1.880079514980316162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106374392301673381e-05,1.512933675733151683e-08,8.598000000000000000e+04,1.880303244590759277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106373248297557225e-05,1.512643706476559789e-08,8.598600000000000000e+04,1.880460395812988281e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106372104904231106e-05,1.512222646430758580e-08,8.599400000000000000e+04,1.880617539882659912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106370962174329821e-05,1.512039114489007904e-08,8.600200000000000000e+04,1.880931096076965332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106369819816753896e-05,1.511420890676008488e-08,8.601200000000000000e+04,1.881087312698364258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106368678103096484e-05,1.511186969199411896e-08,8.601800000000000000e+04,1.881246714591979980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106367536990173641e-05,1.510711428064570670e-08,8.602600000000000000e+04,1.881404075622558594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106366396536585141e-05,1.510539862133962854e-08,8.603400000000000000e+04,1.881560206413269043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106365256458114500e-05,1.509912760368241226e-08,8.604400000000000000e+04,1.881716432571411133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106364117020276221e-05,1.509691259507741316e-08,8.605000000000000000e+04,1.881872715950012207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106362978177308843e-05,1.509203834919134681e-08,8.605800000000000000e+04,1.882028930187225342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106361839987858893e-05,1.509025640591550982e-08,8.606600000000000000e+04,1.882185423374176025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106360702179446206e-05,1.508409480755013907e-08,8.607600000000000000e+04,1.882497615814208984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106359565006196760e-05,1.508183410237522337e-08,8.608200000000000000e+04,1.882653858661651611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106358428424103466e-05,1.507701120331605479e-08,8.609000000000000000e+04,1.882810192108154297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106357292489331216e-05,1.507515574869940425e-08,8.609800000000000000e+04,1.882966322898864746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106356156941379431e-05,1.506911068619897590e-08,8.610800000000000000e+04,1.883122649192810059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106355022023139552e-05,1.506679771021877278e-08,8.611400000000000000e+04,1.883278756141662598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106353887692514890e-05,1.506203336762997769e-08,8.612200000000000000e+04,1.883449470996856689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106352754003151427e-05,1.506010801313085219e-08,8.613000000000000000e+04,1.883606545925140381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106351620706081957e-05,1.505417504420124294e-08,8.614000000000000000e+04,1.883775224685668945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106350488033403841e-05,1.505181206687512493e-08,8.614600000000000000e+04,1.883932435512542725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106349355944857771e-05,1.504710456679833598e-08,8.615400000000000000e+04,1.884166052341461182e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106348224491667049e-05,1.504511185943852798e-08,8.616200000000000000e+04,1.884196696281433105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106347093733041142e-05,1.504107474935999910e-08,8.617000000000000000e+04,1.884510133266448975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106345963214637506e-05,1.503564205867933716e-08,8.618000000000000000e+04,1.884666357040405273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106344833359023090e-05,1.503225724019403058e-08,8.618600000000000000e+04,1.884822597503662109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106343704143673933e-05,1.502928382820443649e-08,8.619400000000000000e+04,1.884978837966918945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106342575318916910e-05,1.502445846590738542e-08,8.620400000000000000e+04,1.885236177444458008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106341447105987370e-05,1.502113831867815055e-08,8.621000000000000000e+04,1.885277638435363770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106340319488959569e-05,1.501748574361195865e-08,8.621800000000000000e+04,1.885434679985046387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106339192514681375e-05,1.501511102499608928e-08,8.622600000000000000e+04,1.885590984821319580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106338065908096795e-05,1.500967480912064131e-08,8.623600000000000000e+04,1.885910642147064209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106336939920936059e-05,1.500685667243188564e-08,8.624200000000000000e+04,1.886066815853118896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106335814524520495e-05,1.500274951261233709e-08,8.625000000000000000e+04,1.886258749961853027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106334689770034610e-05,1.500097240919550971e-08,8.625800000000000000e+04,1.886342856884002686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106333565374122167e-05,1.499493329304246130e-08,8.626800000000000000e+04,1.886663694381713867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106332441601209571e-05,1.499266223899547006e-08,8.627400000000000000e+04,1.886681785583496094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106331318409195897e-05,1.498802183094385257e-08,8.628200000000000000e+04,1.886839013099670410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106330195854942636e-05,1.498635636661374684e-08,8.629000000000000000e+04,1.887151496410369873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106329073662522030e-05,1.498023677573530377e-08,8.630000000000000000e+04,1.887307703495025635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106327952089752612e-05,1.497808312607306564e-08,8.630600000000000000e+04,1.887464206218719482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106326831092151769e-05,1.497332917448135918e-08,8.631400000000000000e+04,1.887620224952697754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106325710726480533e-05,1.497159365830921156e-08,8.632200000000000000e+04,1.887794265747070312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106324590728892039e-05,1.496558719087480875e-08,8.633200000000000000e+04,1.887951445579528809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106323471345502212e-05,1.496338486961659234e-08,8.633800000000000000e+04,1.888121609687805176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106322352533645664e-05,1.495868383211588974e-08,8.634600000000000000e+04,1.888278772830963135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106321234347539619e-05,1.495687174856665896e-08,8.635400000000000000e+04,1.888435170650482178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106320116535588185e-05,1.495098470547877066e-08,8.636400000000000000e+04,1.888747785091400146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106318999332418135e-05,1.494872769510960361e-08,8.637000000000000000e+04,1.888903703689575195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106317882697319032e-05,1.494408630736592496e-08,8.637800000000000000e+04,1.889087734222412109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106316766681941082e-05,1.494220160887784874e-08,8.638600000000000000e+04,1.889244508743286133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106315651345825449e-05,1.493824121169843353e-08,8.639400000000000000e+04,1.889373142719268799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106314536231321417e-05,1.493286720238027786e-08,8.640400000000000000e+04,1.889527187347412109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106313421764199416e-05,1.492956934224959515e-08,8.641000000000000000e+04,1.889783623218536377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106312307921652574e-05,1.492668753275468456e-08,8.641800000000000000e+04,1.889837820529937744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106311194452561203e-05,1.492193044868872157e-08,8.642800000000000000e+04,1.890166327953338623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106310081579519294e-05,1.491869770802073104e-08,8.643400000000000000e+04,1.890166327953338623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106308969286452364e-05,1.491512706639732025e-08,8.644200000000000000e+04,1.890478672981262207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106307857620323307e-05,1.491284818927321828e-08,8.645000000000000000e+04,1.890635089874267578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106306746305189796e-05,1.490747590094538165e-08,8.646000000000000000e+04,1.890791141986846924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106305635593680931e-05,1.490474903137005332e-08,8.646600000000000000e+04,1.890950455665588379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106304525456951006e-05,1.490071831760781163e-08,8.647400000000000000e+04,1.891121566295623779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106303415946205365e-05,1.489903656602621658e-08,8.648200000000000000e+04,1.891286997795104980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106302306777897018e-05,1.489306207511160745e-08,8.649200000000000000e+04,1.891455781459808350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106301198216711563e-05,1.489088311359881942e-08,8.649800000000000000e+04,1.891614091396331787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106300090220457274e-05,1.488631648783362247e-08,8.650600000000000000e+04,1.891770377159118652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106298982845900943e-05,1.488474158908688802e-08,8.651400000000000000e+04,1.891926612854003906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106297875817581188e-05,1.487869188292247887e-08,8.652400000000000000e+04,1.892239243984222412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106296769392944694e-05,1.487662626204244338e-08,8.653000000000000000e+04,1.892395381927490234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106295663527544255e-05,1.487194835502785358e-08,8.653800000000000000e+04,1.892551488876342773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106294558277909324e-05,1.487029752696729964e-08,8.654600000000000000e+04,1.892707719802856445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106293453381254537e-05,1.486436729822017987e-08,8.655600000000000000e+04,1.892864103317260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106292349082767641e-05,1.486224888493464646e-08,8.656200000000000000e+04,1.893020205497741699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106291245339918435e-05,1.485762637467549145e-08,8.657000000000000000e+04,1.893176527023315430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106290142206575164e-05,1.485589477776353427e-08,8.657800000000000000e+04,1.893332693576812744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106289039432724195e-05,1.485008847742027451e-08,8.658800000000000000e+04,1.893645138740539551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106287937251573350e-05,1.484791172555785101e-08,8.659400000000000000e+04,1.893645138740539551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106286835622634793e-05,1.484335091972805610e-08,8.660200000000000000e+04,1.893801360130310059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106285734597109294e-05,1.484154186022437442e-08,8.661000000000000000e+04,1.893957612514495850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106284634233885972e-05,1.483766194517309096e-08,8.661800000000000000e+04,1.894270071983337402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106283534079621951e-05,1.483237349638541264e-08,8.662800000000000000e+04,1.894426312446594238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106282434556172164e-05,1.482915484989063402e-08,8.663400000000000000e+04,1.894582564830780029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106281335640825966e-05,1.482634870551212169e-08,8.664200000000000000e+04,1.894812152385711670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106280237085179931e-05,1.482167754551948614e-08,8.665200000000000000e+04,1.895011470317840576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106279139109466016e-05,1.481852224507542253e-08,8.665800000000000000e+04,1.895168681144714355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106278041697746447e-05,1.481503166336053851e-08,8.666600000000000000e+04,1.895324950218200684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106276944896322079e-05,1.481282161189448273e-08,8.667400000000000000e+04,1.895493776798248291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106275848432855047e-05,1.480754265169842673e-08,8.668400000000000000e+04,1.895731074810028076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106274752556723033e-05,1.480488808096764939e-08,8.669000000000000000e+04,1.895731074810028076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106273657239428121e-05,1.480094077174634649e-08,8.669800000000000000e+04,1.896045405864715576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106272562531348273e-05,1.479932028817735258e-08,8.670600000000000000e+04,1.896223089694976807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106271468153241460e-05,1.479344717631472289e-08,8.671600000000000000e+04,1.896459422111511230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106270374365825271e-05,1.479133384728550552e-08,8.672200000000000000e+04,1.896639614105224609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106269281127510217e-05,1.478685571800564967e-08,8.673000000000000000e+04,1.896780877113342285e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106268188494049362e-05,1.478533637602537870e-08,8.673800000000000000e+04,1.896948349475860596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106267096194769941e-05,1.477939405373138716e-08,8.674800000000000000e+04,1.897115089893341064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106266004482692723e-05,1.477738989308001291e-08,8.675400000000000000e+04,1.897281785011291504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106264913314098610e-05,1.477280329258440472e-08,8.676200000000000000e+04,1.897448272705078125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106263822744392027e-05,1.477120495427099526e-08,8.677000000000000000e+04,1.897614815235137939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106262732515930455e-05,1.476538523939406034e-08,8.678000000000000000e+04,1.897857489585876465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106261642869145381e-05,1.476332547922855591e-08,8.678600000000000000e+04,1.897857489585876465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106260553762297054e-05,1.475879575937729025e-08,8.679400000000000000e+04,1.898170874118804932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106259465248063810e-05,1.475711296879250110e-08,8.680200000000000000e+04,1.898327190876007080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106258377081881147e-05,1.475142090845788474e-08,8.681200000000000000e+04,1.898483273983001709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106257289491913822e-05,1.474930032677018846e-08,8.681800000000000000e+04,1.898639490604400635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106256202438516289e-05,1.474483360464685475e-08,8.682600000000000000e+04,1.898795797824859619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106255115971642485e-05,1.474307107096884527e-08,8.683400000000000000e+04,1.898951964378356934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106254030148602829e-05,1.473927389168967385e-08,8.684200000000000000e+04,1.899108197689056396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106252944527342684e-05,1.473409593521834508e-08,8.685200000000000000e+04,1.899426157474517822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106251859519299325e-05,1.473094891317791189e-08,8.685800000000000000e+04,1.899563086032867432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106250775102196295e-05,1.472820575648819446e-08,8.686600000000000000e+04,1.899590075016021729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106249691034153510e-05,1.472363488297503425e-08,8.687600000000000000e+04,1.899934580326080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106248607529660209e-05,1.472054987875955404e-08,8.688200000000000000e+04,1.899934580326080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106247524573126414e-05,1.471713515760374819e-08,8.689000000000000000e+04,1.900108203887939453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106246442209471805e-05,1.471497345264602047e-08,8.689800000000000000e+04,1.900425851345062256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106245360174165453e-05,1.470981042690351488e-08,8.690800000000000000e+04,1.900598034858703613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106244278709485715e-05,1.470721420880166434e-08,8.691400000000000000e+04,1.900755228996276855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106243197787667361e-05,1.470335247539230246e-08,8.692200000000000000e+04,1.900911450386047363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106242117457487798e-05,1.470176146275980767e-08,8.693000000000000000e+04,1.901074111461639404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106241037448378784e-05,1.469602423172707237e-08,8.694000000000000000e+04,1.901231153011322021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106239958013002964e-05,1.469395314161564756e-08,8.694600000000000000e+04,1.901387484073638916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106238879110991931e-05,1.468957535036483692e-08,8.695400000000000000e+04,1.901543579101562500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106237800796223081e-05,1.468807812963970344e-08,8.696200000000000000e+04,1.901699829101562500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106236722807026591e-05,1.468227918225262990e-08,8.697200000000000000e+04,1.902032866477966309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106235645388035232e-05,1.468031035401654612e-08,8.697800000000000000e+04,1.902190899848937988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106234568496933441e-05,1.467582999524504383e-08,8.698600000000000000e+04,1.902360913753509521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106233492187137148e-05,1.467425117309454131e-08,8.699400000000000000e+04,1.902524995803833008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106232416210134848e-05,1.466857720261819514e-08,8.700400000000000000e+04,1.902681224346160889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106231340797863136e-05,1.466655104165812000e-08,8.701000000000000000e+04,1.902837495803833008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106230265910014424e-05,1.466212843251962352e-08,8.701800000000000000e+04,1.902999019622802734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106229191597260934e-05,1.466046430392798892e-08,8.702600000000000000e+04,1.903157048225402832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106228117624220342e-05,1.465491844580695614e-08,8.703600000000000000e+04,1.903315205574035645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106227044210512535e-05,1.465283038490032030e-08,8.704200000000000000e+04,1.903471281528472900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106225971317935142e-05,1.464847100351896642e-08,8.705000000000000000e+04,1.903633983135223389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106224898994433785e-05,1.464672557279557543e-08,8.705800000000000000e+04,1.903791730403900146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106223827294896369e-05,1.464301458993650795e-08,8.706600000000000000e+04,1.903947877883911133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106222755795171993e-05,1.463797133821781480e-08,8.707600000000000000e+04,1.904104120731353760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106221684890088631e-05,1.463488887411695550e-08,8.708200000000000000e+04,1.904260349273681641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106220614558148759e-05,1.463219434443143154e-08,8.709000000000000000e+04,1.904416289329528809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106219544567577563e-05,1.462773947108093037e-08,8.710000000000000000e+04,1.904572823047637939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106218475123915552e-05,1.462471572462801958e-08,8.710600000000000000e+04,1.904729046821594238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106217406212173799e-05,1.462137514301765629e-08,8.711400000000000000e+04,1.904891526699066162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106216337875238599e-05,1.461923777081029151e-08,8.712200000000000000e+04,1.905049498081207275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106215269860190488e-05,1.461421656062733667e-08,8.713200000000000000e+04,1.905352785587310791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106214202398687386e-05,1.461166177099352726e-08,8.713800000000000000e+04,1.905511546134948730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106213135464141438e-05,1.460789172990919930e-08,8.714600000000000000e+04,1.905686953067779541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106212069103027987e-05,1.460630044685254059e-08,8.715400000000000000e+04,1.905844051837921143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106211003057195444e-05,1.460073085213007834e-08,8.716400000000000000e+04,1.906046323776245117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106209937567728532e-05,1.459867884035961521e-08,8.717000000000000000e+04,1.906203601360321045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106208872596062854e-05,1.459441406155541073e-08,8.717800000000000000e+04,1.906359686851501465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106207808193447972e-05,1.459290885914416100e-08,8.718600000000000000e+04,1.906531982421875000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106206744110762855e-05,1.458728515260225819e-08,8.719600000000000000e+04,1.906704275608062744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106205680580924453e-05,1.458532877102983389e-08,8.720200000000000000e+04,1.906861433982849121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106204617563594347e-05,1.458096751939924113e-08,8.721000000000000000e+04,1.907017667293548584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106203555109480843e-05,1.457938098000069027e-08,8.721800000000000000e+04,1.907173902988433838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106202492982496884e-05,1.457388130184292587e-08,8.722800000000000000e+04,1.907346527576446533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106201431402992840e-05,1.457186730565670814e-08,8.723400000000000000e+04,1.907503693103790283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106200370332626747e-05,1.456756356277659120e-08,8.724200000000000000e+04,1.907659943103790283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106199309819397593e-05,1.456589158036200241e-08,8.725000000000000000e+04,1.907816178798675537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106198249918140594e-05,1.456224114341025398e-08,8.725800000000000000e+04,1.907972471714019775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106197190204532565e-05,1.455725172601698764e-08,8.726800000000000000e+04,1.908284871578216553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106196131073646950e-05,1.455423414826014488e-08,8.727400000000000000e+04,1.908441088199615479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106195072503885426e-05,1.455160537621082671e-08,8.728200000000000000e+04,1.908597376346588135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106194014263660884e-05,1.454720902624601231e-08,8.729200000000000000e+04,1.908763732910156250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106192956558394908e-05,1.454424969476338880e-08,8.729800000000000000e+04,1.908922097682952881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106191899373074347e-05,1.454097202339283513e-08,8.730600000000000000e+04,1.909087717533111572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106190842750431505e-05,1.453890000485913676e-08,8.731400000000000000e+04,1.909244806766510010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106189786438263337e-05,1.453393789196202761e-08,8.732400000000000000e+04,1.909482729434967041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106188730667625017e-05,1.453144753754366660e-08,8.733000000000000000e+04,1.909641120433807373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106187675411963586e-05,1.452773905926557412e-08,8.733800000000000000e+04,1.909814338684082031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106186620717507731e-05,1.452621058562968716e-08,8.734600000000000000e+04,1.910001375675201416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106185566327343549e-05,1.452070289534633420e-08,8.735600000000000000e+04,1.910179905891418457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106184512481451230e-05,1.451871359203098387e-08,8.736200000000000000e+04,1.910231554508209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106183459141413762e-05,1.451451075624171133e-08,8.737000000000000000e+04,1.910452373027801514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106182406358125630e-05,1.451306438038207307e-08,8.737800000000000000e+04,1.910608756542205811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106181353884140049e-05,1.450750687581607604e-08,8.738800000000000000e+04,1.910765652656555176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106180301950853546e-05,1.450561010538205639e-08,8.739400000000000000e+04,1.910979218482971191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106179250518167071e-05,1.450131264584304835e-08,8.740200000000000000e+04,1.911136324405670166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106178199636344578e-05,1.449978141579930581e-08,8.741000000000000000e+04,1.911292562484741211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106177149071333074e-05,1.449435168259352114e-08,8.742000000000000000e+04,1.911448802947998047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106176099041624879e-05,1.449239457533610628e-08,8.742600000000000000e+04,1.911448802947998047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106175049509179233e-05,1.448815618744402424e-08,8.743400000000000000e+04,1.911604912281036377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106174000521481991e-05,1.448653644566629283e-08,8.744200000000000000e+04,1.911917428970336914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106172952132672279e-05,1.448294872160379361e-08,8.745000000000000000e+04,1.912073595523834229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106171903923203159e-05,1.447803109416997214e-08,8.746000000000000000e+04,1.912236380577087402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106170856283773998e-05,1.447507315825246159e-08,8.746600000000000000e+04,1.912394144535064697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106169809192932502e-05,1.447250037790902788e-08,8.747400000000000000e+04,1.912550346851348877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106168762421969950e-05,1.446817358590935877e-08,8.748400000000000000e+04,1.912742540836334229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106167716173791897e-05,1.446527284994499012e-08,8.749000000000000000e+04,1.912899746894836426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106166670433529358e-05,1.446205603510738357e-08,8.749800000000000000e+04,1.913055922985076904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106165625243261236e-05,1.446003323201993067e-08,8.750600000000000000e+04,1.913212170600891113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106164580354417412e-05,1.445514796968629085e-08,8.751600000000000000e+04,1.913368403911590576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106163535994765722e-05,1.445271087497596761e-08,8.752200000000000000e+04,1.913368403911590576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106162492138092700e-05,1.444906708551357676e-08,8.753000000000000000e+04,1.913525757789611816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106161448829840816e-05,1.444757911222331366e-08,8.753800000000000000e+04,1.913845548629760742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106160405817290336e-05,1.444215750973303735e-08,8.754800000000000000e+04,1.914015264511108398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106159363336542207e-05,1.444021404473646464e-08,8.755400000000000000e+04,1.914171457290649414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106158321349767261e-05,1.443608216695750356e-08,8.756200000000000000e+04,1.914333980083465576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106157279906916046e-05,1.443467157992979197e-08,8.757000000000000000e+04,1.914492006301879883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106156238765045114e-05,1.442920504162953245e-08,8.758000000000000000e+04,1.914653985500335693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106155198151372070e-05,1.442735013655694427e-08,8.758600000000000000e+04,1.914811363220214844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106154158026493618e-05,1.442312665582991868e-08,8.759400000000000000e+04,1.914972488880157471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106153118439651003e-05,1.442162891709946855e-08,8.760200000000000000e+04,1.915169467926025391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106152079161482779e-05,1.441629239986868384e-08,8.761200000000000000e+04,1.915328581333160400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106151040406131072e-05,1.441437534349352198e-08,8.761800000000000000e+04,1.915571646690368652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106150002136285437e-05,1.441021187492214141e-08,8.762600000000000000e+04,1.915749919414520264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106148964398376832e-05,1.440862381577464137e-08,8.763400000000000000e+04,1.915949497222900391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106147927245236904e-05,1.440510091879315278e-08,8.764200000000000000e+04,1.916096241474151611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106146890266810904e-05,1.440027243696376414e-08,8.765200000000000000e+04,1.916328072547912598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106145853845019213e-05,1.439736905390110701e-08,8.765800000000000000e+04,1.916495146751403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106144817958796459e-05,1.439484284372153493e-08,8.766600000000000000e+04,1.916661972999572754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106143782384867637e-05,1.439059621601484692e-08,8.767600000000000000e+04,1.916874914169311523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106142747321342743e-05,1.438774844860558483e-08,8.768200000000000000e+04,1.917000846862792969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106141712753661111e-05,1.438459049470505933e-08,8.769000000000000000e+04,1.917199149131774902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106140678722778308e-05,1.438260142974418975e-08,8.769800000000000000e+04,1.917343482971191406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106139644986508134e-05,1.437780998534326325e-08,8.770800000000000000e+04,1.917501971721649170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106138611766797444e-05,1.437541541960529365e-08,8.771400000000000000e+04,1.917658195495605469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106137579038060932e-05,1.437183928644882079e-08,8.772200000000000000e+04,1.917814455032348633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106136546844451546e-05,1.437037054510515588e-08,8.773000000000000000e+04,1.917977404594421387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106135514940213855e-05,1.436505800820454497e-08,8.774000000000000000e+04,1.918291547298431396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106134483554970701e-05,1.436314428498069366e-08,8.774600000000000000e+04,1.918447756767272949e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106133452651893089e-05,1.435909191086761229e-08,8.775400000000000000e+04,1.918604018688201904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106132422279439606e-05,1.435769527664820897e-08,8.776200000000000000e+04,1.918760244846343994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106131392201804072e-05,1.435234308090424961e-08,8.777200000000000000e+04,1.918916463851928711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106130362639552680e-05,1.435051320722875711e-08,8.777800000000000000e+04,1.919072706699371338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106129333554400219e-05,1.434637329403522519e-08,8.778600000000000000e+04,1.919285416603088379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106128304994032611e-05,1.434488847909567811e-08,8.779400000000000000e+04,1.919363024234771729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106127277012747209e-05,1.434140344750432784e-08,8.780200000000000000e+04,1.919520823955535889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106126249188832906e-05,1.433657083766553198e-08,8.781200000000000000e+04,1.919852678775787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106125221915166451e-05,1.433372629788969677e-08,8.781800000000000000e+04,1.920009498596191406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106124195170014335e-05,1.433127061540402668e-08,8.782600000000000000e+04,1.920106439590454102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106123168723996309e-05,1.432703951475745223e-08,8.783600000000000000e+04,1.920199272632598877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106122142780705721e-05,1.432425203912611514e-08,8.784200000000000000e+04,1.920370156764984131e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106121117325154999e-05,1.432114347604663691e-08,8.785000000000000000e+04,1.920542230606079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106120092399331229e-05,1.431923978792386555e-08,8.785800000000000000e+04,1.920738666057586670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106119067754873339e-05,1.431444840713495125e-08,8.786800000000000000e+04,1.920895941257476807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106118043619460566e-05,1.431212683285555116e-08,8.787400000000000000e+04,1.921052134037017822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106117019966813035e-05,1.430858666066292293e-08,8.788200000000000000e+04,1.921209847927093506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106115996842133337e-05,1.430721440609299504e-08,8.789000000000000000e+04,1.921450266838073730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106114973993852349e-05,1.430189057926564376e-08,8.790000000000000000e+04,1.921608471870422363e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106113951657093033e-05,1.430006099409779692e-08,8.790600000000000000e+04,1.921764595508575439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106112929794121765e-05,1.429603190387923687e-08,8.791400000000000000e+04,1.921920933723449707e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106111908454476252e-05,1.429473001646158397e-08,8.792200000000000000e+04,1.922104690074920654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106110887397172738e-05,1.428936892685542269e-08,8.793200000000000000e+04,1.922421846389770508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106109866847675641e-05,1.428762217250748664e-08,8.793800000000000000e+04,1.922421846389770508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106108846766843907e-05,1.428350488293014874e-08,8.794600000000000000e+04,1.922578084468841553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106107827203338901e-05,1.428210872713216600e-08,8.795400000000000000e+04,1.922734322547912598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106106807930448865e-05,1.427688531758040628e-08,8.796400000000000000e+04,1.923046739101409912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106105789159916283e-05,1.427507119136100176e-08,8.797000000000000000e+04,1.923202981948852539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106104770854812551e-05,1.427101702997052508e-08,8.797800000000000000e+04,1.923363609313964844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106103753060862709e-05,1.426952519939815886e-08,8.798600000000000000e+04,1.923520731925964355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106102735829889081e-05,1.426610910803827835e-08,8.799400000000000000e+04,1.923676979541778564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106101718758535423e-05,1.426139866933963820e-08,8.800400000000000000e+04,1.923833200931549072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106100702222620260e-05,1.425859921620870844e-08,8.801000000000000000e+04,1.923989439010620117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106099686201252540e-05,1.425617245120455690e-08,8.801800000000000000e+04,1.924145724773406982e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106098670475277735e-05,1.425204172691712307e-08,8.802800000000000000e+04,1.924467666149139404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106097655239220349e-05,1.424929672551920286e-08,8.803400000000000000e+04,1.924467666149139404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106096640478709113e-05,1.424624344106960061e-08,8.804200000000000000e+04,1.924654085636138916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106095626233729573e-05,1.424434444428843184e-08,8.805000000000000000e+04,1.924811761379241943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106094612267448775e-05,1.423967903626960078e-08,8.806000000000000000e+04,1.925124275684356689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106093598796990232e-05,1.423737989161879828e-08,8.806600000000000000e+04,1.925287115573883057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106092585797241112e-05,1.423391316091436021e-08,8.807400000000000000e+04,1.925462393760681152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106091573311178681e-05,1.423252035061904966e-08,8.808200000000000000e+04,1.925619561672210693e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106090561099360445e-05,1.422734886509594375e-08,8.809200000000000000e+04,1.925828883647918701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106089549385586063e-05,1.422551892076858443e-08,8.809800000000000000e+04,1.926037175655364990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106088538133890854e-05,1.422158554273849669e-08,8.810600000000000000e+04,1.926090292930603027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106087527391306661e-05,1.422025686684470857e-08,8.811400000000000000e+04,1.926249220371246338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106086516928883529e-05,1.421505400309121787e-08,8.812400000000000000e+04,1.926574137210845947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106085506960830837e-05,1.421330091027832585e-08,8.813000000000000000e+04,1.926731550693511963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106084497449918778e-05,1.420928525975377214e-08,8.813800000000000000e+04,1.926915664672851562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106083488442265584e-05,1.420786379582699971e-08,8.814600000000000000e+04,1.927079746723175049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106082479990198242e-05,1.420448959459620763e-08,8.815400000000000000e+04,1.927236714363098145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106081471686220210e-05,1.419980271893934707e-08,8.816400000000000000e+04,1.927392990589141846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106080463910073640e-05,1.419705434043735831e-08,8.817000000000000000e+04,1.927549183368682861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106079456640589652e-05,1.419468242308549956e-08,8.817800000000000000e+04,1.927705419063568115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106078449656583381e-05,1.419058502652313230e-08,8.818800000000000000e+04,1.928017892837524414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106077443154419087e-05,1.418789068004760386e-08,8.819400000000000000e+04,1.928174121379852295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106076437119577777e-05,1.418488474645809512e-08,8.820200000000000000e+04,1.928343126773834229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106075431592329431e-05,1.418304485964297437e-08,8.821000000000000000e+04,1.928499369621276855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106074426334025058e-05,1.417840846603047073e-08,8.822000000000000000e+04,1.928655707836151123e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106073421563492738e-05,1.417616393626148873e-08,8.822600000000000000e+04,1.928811771869659424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106072417255420249e-05,1.417273974813398428e-08,8.823400000000000000e+04,1.928968038558959961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106071413453026768e-05,1.417140986353198736e-08,8.824200000000000000e+04,1.929134826660156250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106070409915387326e-05,1.416626355162687044e-08,8.825200000000000000e+04,1.929291203022003174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106069406867729677e-05,1.416449190085742559e-08,8.825800000000000000e+04,1.929435446262359619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106068404273851973e-05,1.416059619033441327e-08,8.826600000000000000e+04,1.929594631195068359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106067402180995274e-05,1.415932806281370013e-08,8.827400000000000000e+04,1.929750776290893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106066400359148629e-05,1.415415313587934591e-08,8.828400000000000000e+04,1.929914078712463379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106065399023556834e-05,1.415245708630218359e-08,8.829000000000000000e+04,1.930101330280303955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106064398136797971e-05,1.414847917436129960e-08,8.829800000000000000e+04,1.930267124176025391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106063397745128511e-05,1.414711502048944855e-08,8.830600000000000000e+04,1.930357267856597900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106062397900938119e-05,1.414378351560291725e-08,8.831400000000000000e+04,1.930522978305816650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106061398195743292e-05,1.413913172743015189e-08,8.832400000000000000e+04,1.930679521560668945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106060399010277040e-05,1.413643094198284065e-08,8.833000000000000000e+04,1.930836439132690430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106059400323243768e-05,1.413410849218461978e-08,8.833800000000000000e+04,1.930992629528045654e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106058401913143853e-05,1.413005072859922812e-08,8.834800000000000000e+04,1.931286764144897461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106057403976662071e-05,1.412740415847379900e-08,8.835400000000000000e+04,1.931444175243377686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106056406499220985e-05,1.412444334627580077e-08,8.836200000000000000e+04,1.931600389480590820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106055409521055339e-05,1.412265401897633292e-08,8.837000000000000000e+04,1.931756627559661865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106054412803587461e-05,1.411805625904434649e-08,8.838000000000000000e+04,1.932069089412689209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106053416565626628e-05,1.411586064189031951e-08,8.838600000000000000e+04,1.932225322723388672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106052420781820128e-05,1.411247936563836135e-08,8.839400000000000000e+04,1.932391998767852783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106051425495290239e-05,1.411119805559132656e-08,8.840200000000000000e+04,1.932549571990966797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106050430465603440e-05,1.410609262791673070e-08,8.841200000000000000e+04,1.932713901996612549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106049435917569559e-05,1.410436887444086211e-08,8.841800000000000000e+04,1.932871057987213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106048441815024187e-05,1.410051601222544944e-08,8.842600000000000000e+04,1.933027315139770508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106047448205033218e-05,1.409929332830962640e-08,8.843400000000000000e+04,1.933183467388153076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106046454858424771e-05,1.409416270852137405e-08,8.844400000000000000e+04,1.933378512859344482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106045461989690629e-05,1.409251183963098325e-08,8.845000000000000000e+04,1.933535509109497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106044469561522718e-05,1.408857847885501950e-08,8.845800000000000000e+04,1.933691749572753906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106043477619933053e-05,1.408725649215888007e-08,8.846600000000000000e+04,1.933848035335540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106042486216951140e-05,1.408396983380814968e-08,8.847400000000000000e+04,1.934004285335540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106041494946454668e-05,1.407936572222355941e-08,8.848400000000000000e+04,1.934160509109497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106040504187030601e-05,1.407670910068971891e-08,8.849000000000000000e+04,1.934318253993988037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106039513917434676e-05,1.407442863228436314e-08,8.849800000000000000e+04,1.934486584663391113e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106038523917658725e-05,1.407041894759404424e-08,8.850800000000000000e+04,1.934670176506042480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106037534383089193e-05,1.406781540366215161e-08,8.851400000000000000e+04,1.934829223155975342e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106036545299224537e-05,1.406489928727168375e-08,8.852200000000000000e+04,1.934992303848266602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106035556705937816e-05,1.406314788194896599e-08,8.853000000000000000e+04,1.935165896415710449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106034568366622574e-05,1.405860261811857182e-08,8.854000000000000000e+04,1.935393435955047607e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106033580498308134e-05,1.405644696371976452e-08,8.854600000000000000e+04,1.935563569068908691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106032593075835415e-05,1.405311240512448773e-08,8.855400000000000000e+04,1.935793290138244629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106031606141878784e-05,1.405186483449777650e-08,8.856200000000000000e+04,1.935831096172332764e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106030619458335078e-05,1.404681635365036311e-08,8.857200000000000000e+04,1.936170015335083008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106029633247863168e-05,1.404512884489807563e-08,8.857800000000000000e+04,1.936336054801940918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106028647474629666e-05,1.404132551518003412e-08,8.858600000000000000e+04,1.936498224735260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106027662185157348e-05,1.404013341451139144e-08,8.859400000000000000e+04,1.936670982837677002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106026677152839489e-05,1.403506304155317142e-08,8.860400000000000000e+04,1.936873750686645508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106025692589795671e-05,1.403344612898388812e-08,8.861000000000000000e+04,1.936999692916870117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106024708459111350e-05,1.402956383192314032e-08,8.861800000000000000e+04,1.937177774906158447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106023724806204264e-05,1.402827094629997426e-08,8.862600000000000000e+04,1.937334842681884766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106022741682339896e-05,1.402503009671218158e-08,8.863400000000000000e+04,1.937493748664855957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106021758686810676e-05,1.402048511861036595e-08,8.864400000000000000e+04,1.937653326988220215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106020776193213868e-05,1.401786922961551258e-08,8.865000000000000000e+04,1.937809658050537109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106019794180509513e-05,1.401562543214764090e-08,8.865800000000000000e+04,1.937965843677520752e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106018812431829054e-05,1.401167007616947156e-08,8.866800000000000000e+04,1.938279895782470703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106017831139798795e-05,1.400910670173116909e-08,8.867400000000000000e+04,1.938279895782470703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106016850290082366e-05,1.400623313797725623e-08,8.868200000000000000e+04,1.938436293601989746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106015869921886040e-05,1.400451127171419340e-08,8.869000000000000000e+04,1.938592956066131592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106014889802375538e-05,1.400002793728187915e-08,8.870000000000000000e+04,1.938905742168426514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106013910145153765e-05,1.399790664881877933e-08,8.870600000000000000e+04,1.939061911106109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106012930925412990e-05,1.399461921850200863e-08,8.871400000000000000e+04,1.939236767292022705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106011952185057966e-05,1.399339152108432000e-08,8.872200000000000000e+04,1.939380857944488525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106010973690177833e-05,1.398841515309072404e-08,8.873200000000000000e+04,1.939550786018371582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106009995659542397e-05,1.398675381932836281e-08,8.873800000000000000e+04,1.939708092212677002e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106009018057906619e-05,1.398300505044830310e-08,8.874600000000000000e+04,1.939864335060119629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106008040930894063e-05,1.398182909643109535e-08,8.875400000000000000e+04,1.940028243064880371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106007064056234137e-05,1.397683458281830251e-08,8.876400000000000000e+04,1.940209813117980957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106006087642008276e-05,1.397524029434293486e-08,8.877000000000000000e+04,1.940366663932800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106005111651979565e-05,1.397141553595255326e-08,8.877800000000000000e+04,1.940518209934234619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106004136130616895e-05,1.397013739636938466e-08,8.878600000000000000e+04,1.940525979995727539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106003161128039203e-05,1.396694439447793156e-08,8.879400000000000000e+04,1.940682220458984375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106002186252037203e-05,1.396247040201721454e-08,8.880400000000000000e+04,1.940838406085968018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106001211868324823e-05,1.395989197834159675e-08,8.881000000000000000e+04,1.940994739532470703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.106000237956234458e-05,1.395767780013612069e-08,8.881800000000000000e+04,1.941150965690612793e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105999264303694639e-05,1.395378465680976647e-08,8.882800000000000000e+04,1.941401691436767578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105998291099084647e-05,1.395125696337700804e-08,8.883400000000000000e+04,1.941558806896209717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105997318328359151e-05,1.394842551915100651e-08,8.884200000000000000e+04,1.941738944053649902e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105996346029765076e-05,1.394672140437777029e-08,8.885000000000000000e+04,1.941896116733551025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105995373975959966e-05,1.394231283953298359e-08,8.886000000000000000e+04,1.942052323818206787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105994402375524497e-05,1.394021754447231439e-08,8.886600000000000000e+04,1.942208659648895264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105993431204215401e-05,1.393698075371487208e-08,8.887400000000000000e+04,1.942364809513092041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105992460502855600e-05,1.393575923642212145e-08,8.888200000000000000e+04,1.942521047592163086e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105991490043375883e-05,1.393086969742445136e-08,8.889200000000000000e+04,1.942833626270294189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105990520039098786e-05,1.392922377158079266e-08,8.889800000000000000e+04,1.942875859737396240e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105989550455635959e-05,1.392553565792628299e-08,8.890600000000000000e+04,1.943034996986389160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105988581337383278e-05,1.392436225825026301e-08,8.891400000000000000e+04,1.943348534107208252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105987612467942120e-05,1.391945805537494024e-08,8.892400000000000000e+04,1.943504583835601807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105986644049913111e-05,1.391787609986222761e-08,8.893000000000000000e+04,1.943660833835601807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105985676047989714e-05,1.391411475978914396e-08,8.893800000000000000e+04,1.943817090988159180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105984708505385180e-05,1.391283954570604544e-08,8.894600000000000000e+04,1.943973457813262939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105983741470719877e-05,1.390969519314512673e-08,8.895400000000000000e+04,1.944135963916778564e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105982774562954848e-05,1.390530240076177036e-08,8.896400000000000000e+04,1.944297633171081543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105981808137433120e-05,1.390275828095637781e-08,8.897000000000000000e+04,1.944455881118774414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105980842173994800e-05,1.390056893938649579e-08,8.897800000000000000e+04,1.944612219333648682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105979876466797838e-05,1.389674347289482452e-08,8.898800000000000000e+04,1.944935240745544434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105978911198705635e-05,1.389424885237625593e-08,8.899400000000000000e+04,1.945093376636505127e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105977946356040474e-05,1.389145751710052520e-08,8.900200000000000000e+04,1.945288889408111572e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105976981975829383e-05,1.388976373071269808e-08,8.901000000000000000e+04,1.945455417633056641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105976017837772814e-05,1.388543810687945166e-08,8.902000000000000000e+04,1.945686612129211426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105975054144010776e-05,1.388336383018607327e-08,8.902600000000000000e+04,1.945815072059631348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105974090870999818e-05,1.388017789508341348e-08,8.903400000000000000e+04,1.945972254276275635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105973128058209812e-05,1.387895035113862698e-08,8.904200000000000000e+04,1.946128356456756592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105972165485002907e-05,1.387416079298046988e-08,8.905200000000000000e+04,1.946284649372100830e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105971203357769520e-05,1.387252138720003930e-08,8.905800000000000000e+04,1.946440906524658203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105970241643197372e-05,1.386889821263029087e-08,8.906600000000000000e+04,1.946716003417968750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105969280384156663e-05,1.386771478166320138e-08,8.907400000000000000e+04,1.946898899078369141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105968319631642334e-05,1.386459769629157516e-08,8.908200000000000000e+04,1.947056598663330078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105967358989760842e-05,1.386017244438613454e-08,8.909200000000000000e+04,1.947331745624542236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105966398827681671e-05,1.385767342258001988e-08,8.909800000000000000e+04,1.947331745624542236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105965439124429574e-05,1.385554212324622838e-08,8.910600000000000000e+04,1.947493000030517578e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105964479666373188e-05,1.385170946612041648e-08,8.911600000000000000e+04,1.947805426120758057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105963520643339539e-05,1.384926045094830130e-08,8.912200000000000000e+04,1.947961611747741699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105962562041139981e-05,1.384650391044939270e-08,8.913000000000000000e+04,1.948121790885925293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105961603898155439e-05,1.384488600620837691e-08,8.913800000000000000e+04,1.948278009891510010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105960645986009905e-05,1.384053476330441375e-08,8.914800000000000000e+04,1.948517551422119141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105959688514293553e-05,1.383852121693057589e-08,8.915400000000000000e+04,1.948517551422119141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105958731458622843e-05,1.383535457513817019e-08,8.916200000000000000e+04,1.948673794269561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105957774859855935e-05,1.383421992298814062e-08,8.917000000000000000e+04,1.948986301422119141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105956818489515348e-05,1.382938730731171777e-08,8.918000000000000000e+04,1.949142487049102783e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105955862561371699e-05,1.382782477862905620e-08,8.918600000000000000e+04,1.949279236793518066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105954907040940244e-05,1.382420327616179843e-08,8.919400000000000000e+04,1.949476845264434814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105953951972558753e-05,1.382311270837530491e-08,8.920200000000000000e+04,1.949644067287445068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105952997140026980e-05,1.381826997406916837e-08,8.921200000000000000e+04,1.949801268577575684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105952042745820526e-05,1.381676835316937595e-08,8.921800000000000000e+04,1.949960567951202393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105951088754628114e-05,1.381307483400961032e-08,8.922600000000000000e+04,1.950119638442993164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105950135209499176e-05,1.381187677967445708e-08,8.923400000000000000e+04,1.950275747776031494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105949182158730176e-05,1.380880370512345917e-08,8.924200000000000000e+04,1.950453066825866699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105948229223076172e-05,1.380448046331751276e-08,8.925200000000000000e+04,1.950753927230834961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105947276756302677e-05,1.380200980762984937e-08,8.925800000000000000e+04,1.950829236507415771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105946324738229300e-05,1.379989255293105410e-08,8.926600000000000000e+04,1.950986311435699463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105945372964332822e-05,1.379613998594914935e-08,8.927600000000000000e+04,1.951298816204071045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105944421616352800e-05,1.379371754019808785e-08,8.928200000000000000e+04,1.951298816204071045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105943470680659120e-05,1.379099886900889801e-08,8.929000000000000000e+04,1.951612293720245361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105942520193892902e-05,1.378937338291372766e-08,8.929800000000000000e+04,1.951770131587982178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105941569937782056e-05,1.378512487565636653e-08,8.930800000000000000e+04,1.952012722492218018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105940620112660378e-05,1.378312010407713549e-08,8.931400000000000000e+04,1.952037816047668457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105939670695164666e-05,1.378000776267328376e-08,8.932200000000000000e+04,1.952195227146148682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105938721724257758e-05,1.377884333364161767e-08,8.933000000000000000e+04,1.952351386547088623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105937772981916084e-05,1.377413645877924779e-08,8.934000000000000000e+04,1.952663819789886475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105936824672137874e-05,1.377256228964652909e-08,8.934600000000000000e+04,1.952820057868957520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105935876761967785e-05,1.376901537108861222e-08,8.935400000000000000e+04,1.952980356216430664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105934929293632612e-05,1.376789002245933430e-08,8.936200000000000000e+04,1.953137705326080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105933982317234524e-05,1.376484619894729202e-08,8.937000000000000000e+04,1.953293981552124023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105933035443039431e-05,1.376050679607990163e-08,8.938000000000000000e+04,1.953450152873992920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105932089034562534e-05,1.375807655459830887e-08,8.938600000000000000e+04,1.953450152873992920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105931143071031537e-05,1.375600863693205626e-08,8.939400000000000000e+04,1.953606383800506592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105930197342494753e-05,1.375225882739832237e-08,8.940400000000000000e+04,1.953918886184692383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105929252035551340e-05,1.374987681218554450e-08,8.941000000000000000e+04,1.954075090885162354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105928307136210684e-05,1.374719114271641447e-08,8.941800000000000000e+04,1.954278004169464111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105927362682037849e-05,1.374562724325251132e-08,8.942600000000000000e+04,1.954302036762237549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105926418449214375e-05,1.374136891700714166e-08,8.943600000000000000e+04,1.954615747928619385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105925474643194540e-05,1.373941498101262135e-08,8.944200000000000000e+04,1.954786772727966309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105924531240040854e-05,1.373632474279538905e-08,8.945000000000000000e+04,1.954948122501373291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105923588279644842e-05,1.373523361239816874e-08,8.945800000000000000e+04,1.955104427337646484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105922645538681016e-05,1.373050495768862313e-08,8.946800000000000000e+04,1.955432245731353760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105921703226146116e-05,1.372899284721910010e-08,8.947400000000000000e+04,1.955601665973663330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105920761308290283e-05,1.372545554180849089e-08,8.948200000000000000e+04,1.955664854049682617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105919819828309996e-05,1.372440299453615153e-08,8.949000000000000000e+04,1.955899181365966797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105918878575451260e-05,1.371966982300137860e-08,8.950000000000000000e+04,1.955997071266174316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105917937747132045e-05,1.371821417205790635e-08,8.950600000000000000e+04,1.956162903308868408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105916997308889627e-05,1.371460819277666505e-08,8.951400000000000000e+04,1.956340162754058838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105916057302559982e-05,1.371344619174243468e-08,8.952200000000000000e+04,1.956496098041534424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105915117774931855e-05,1.371044846721032465e-08,8.953000000000000000e+04,1.956664190292358398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105914178357714133e-05,1.370622981291449056e-08,8.954000000000000000e+04,1.956830999851226807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105913239394543002e-05,1.370382233137366966e-08,8.954600000000000000e+04,1.957094080448150635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105912300865694113e-05,1.370175913969693048e-08,8.955400000000000000e+04,1.957272319793701172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105911362572880780e-05,1.369810002426974395e-08,8.956400000000000000e+04,1.957503786087036133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105910424692341761e-05,1.369573921840600966e-08,8.957000000000000000e+04,1.957603952884674072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105909487210799644e-05,1.369308857573368302e-08,8.957800000000000000e+04,1.957653386592864990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105908550163626018e-05,1.369150237911209438e-08,8.958600000000000000e+04,1.957810554504394531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105907613339814302e-05,1.368736292258282509e-08,8.959600000000000000e+04,1.958128294944763184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105906676933076697e-05,1.368540770115844731e-08,8.960200000000000000e+04,1.958285620212554932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105905740920759137e-05,1.368237350196354444e-08,8.961000000000000000e+04,1.958441843986511230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105904805340382809e-05,1.368123092701219274e-08,8.961800000000000000e+04,1.958598158359527588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105903869981789015e-05,1.367665130434426523e-08,8.962800000000000000e+04,1.958754293918609619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105902935041660328e-05,1.367511142568475953e-08,8.963400000000000000e+04,1.958910517692565918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105902000488171350e-05,1.367165683431098335e-08,8.964200000000000000e+04,1.959067914485931396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105901066361897160e-05,1.367054759164650665e-08,8.965000000000000000e+04,1.959355227947235107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105900132710829630e-05,1.366758111983511529e-08,8.965800000000000000e+04,1.959514584541320801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105899199160733170e-05,1.366336372213214352e-08,8.966800000000000000e+04,1.959671638011932373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105898266060749511e-05,1.366099178227731101e-08,8.967400000000000000e+04,1.959827790260314941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105897333390801429e-05,1.365896889015072580e-08,8.968200000000000000e+04,1.959984016418457031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105896400949613738e-05,1.365532309288044748e-08,8.969200000000000000e+04,1.960164201259613037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105895468916108595e-05,1.365299738624515512e-08,8.969800000000000000e+04,1.960322113037109375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105894537276806317e-05,1.365037792386764426e-08,8.970600000000000000e+04,1.960478456020355225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105893606067561471e-05,1.364883851160981090e-08,8.971400000000000000e+04,1.960634596347808838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105892675074420480e-05,1.364470579391743617e-08,8.972400000000000000e+04,1.960969402790069580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105891744493823327e-05,1.364279120216231109e-08,8.973000000000000000e+04,1.961101946830749512e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105890814302813389e-05,1.363978207074154978e-08,8.973800000000000000e+04,1.961153974533081055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105889884539375349e-05,1.363869254768399289e-08,8.974600000000000000e+04,1.961311774253845215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105888954990636951e-05,1.363411330123583885e-08,8.975600000000000000e+04,1.961632685661315918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105888025855849824e-05,1.363262018668260894e-08,8.976200000000000000e+04,1.961791183948516846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105887097102780465e-05,1.362918351174857503e-08,8.977000000000000000e+04,1.961947596073150635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105886168772469995e-05,1.362812646615836391e-08,8.977800000000000000e+04,1.962103636264801025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105885240913415452e-05,1.362518472292043087e-08,8.978600000000000000e+04,1.962259869575500488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105884313147153877e-05,1.362097464854852405e-08,8.979600000000000000e+04,1.962538235187530518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105883385826822622e-05,1.361863631051347312e-08,8.980200000000000000e+04,1.962538235187530518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105882458932068164e-05,1.361665119053308342e-08,8.981000000000000000e+04,1.962854294776916504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105881532259501121e-05,1.361302163107568451e-08,8.982000000000000000e+04,1.963010587692260742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105880605989953031e-05,1.361072965394744743e-08,8.982600000000000000e+04,1.963166747093200684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105879680109786665e-05,1.360813991587104667e-08,8.983400000000000000e+04,1.963322961330413818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105878754655171516e-05,1.360664308682543423e-08,8.984200000000000000e+04,1.963485100269317627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105877829410181774e-05,1.360252174257910467e-08,8.985200000000000000e+04,1.963644728660583496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105876904573100738e-05,1.360064517822654649e-08,8.985800000000000000e+04,1.963800821304321289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105875980120744607e-05,1.359766077762946758e-08,8.986600000000000000e+04,1.963956997394561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105875056091389616e-05,1.359661713114757824e-08,8.987400000000000000e+04,1.964113337993621826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105874132270466901e-05,1.359204601118720584e-08,8.988400000000000000e+04,1.964435205459594727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105873208858848295e-05,1.359059436965732651e-08,8.989000000000000000e+04,1.964591431617736816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105872285824027552e-05,1.358717800283677621e-08,8.989800000000000000e+04,1.964747641086578369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105871363207320736e-05,1.358616493684132050e-08,8.990600000000000000e+04,1.964903621673583984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105870441057486454e-05,1.358324872344366652e-08,8.991400000000000000e+04,1.965060124397277832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105869518993691067e-05,1.357905305214315869e-08,8.992400000000000000e+04,1.965372588634490967e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105868597371333339e-05,1.357674628408158238e-08,8.993000000000000000e+04,1.965528857707977295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105867676169881867e-05,1.357479519528977554e-08,8.993800000000000000e+04,1.965685052871704102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105866755184827832e-05,1.357118615522383434e-08,8.994800000000000000e+04,1.965877344608306885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105865834598025480e-05,1.356892568296515173e-08,8.995400000000000000e+04,1.965877344608306885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105864914395743729e-05,1.356636488896337348e-08,8.996200000000000000e+04,1.966034364700317383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105863994614286920e-05,1.356490454168859298e-08,8.997000000000000000e+04,1.966190624237060547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105863075036818006e-05,1.356080130803618471e-08,8.998000000000000000e+04,1.966503098011016846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105862155862488664e-05,1.355895854831474693e-08,8.998600000000000000e+04,1.966659407615661621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105861237067995492e-05,1.355600006143881924e-08,8.999400000000000000e+04,1.966815583705902100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105860318691719248e-05,1.355499397589073514e-08,9.000200000000000000e+04,1.966971766948699951e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105859400518449018e-05,1.355043999520695177e-08,9.001200000000000000e+04,1.967149066925048828e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105858482749686995e-05,1.354902353392743021e-08,9.001800000000000000e+04,1.967306249141693115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105857565352810892e-05,1.354563083110563139e-08,9.002600000000000000e+04,1.967471411228179932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105856648369207246e-05,1.354465329264024340e-08,9.003400000000000000e+04,1.967711317539215088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105855731596815500e-05,1.354010507781129157e-08,9.004400000000000000e+04,1.967926311492919922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105854815224989023e-05,1.353873644852947887e-08,9.005000000000000000e+04,1.967969417572021484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105853899220612385e-05,1.353528149761205746e-08,9.005800000000000000e+04,1.968126468658447266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105852983623565420e-05,1.353418943713987327e-08,9.006600000000000000e+04,1.968292391300201416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105852068478213852e-05,1.353132452143467636e-08,9.007400000000000000e+04,1.968449523448944092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105851153433938725e-05,1.352728469545068106e-08,9.008400000000000000e+04,1.968761951923370361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105850238818033063e-05,1.352499049666404573e-08,9.009000000000000000e+04,1.968931686878204346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105849324611503845e-05,1.352302490362568587e-08,9.009800000000000000e+04,1.968993191719055176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105848410626168472e-05,1.351952797554371504e-08,9.010800000000000000e+04,1.969325511455535889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105847497029351357e-05,1.351727693046687858e-08,9.011400000000000000e+04,1.969385712146759033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105846583808362591e-05,1.351474786681276072e-08,9.012200000000000000e+04,1.969542856216430664e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105845670996507002e-05,1.351323432633510985e-08,9.013000000000000000e+04,1.969699101448059082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105844758394577517e-05,1.350928337821498732e-08,9.014000000000000000e+04,1.970015075206756592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105843846185529188e-05,1.350741762414385084e-08,9.014600000000000000e+04,1.970015075206756592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105842934347889899e-05,1.350452192869664638e-08,9.015400000000000000e+04,1.970327658653259277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105842022916831845e-05,1.350342508887392286e-08,9.016200000000000000e+04,1.970483875274658203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105841111694941462e-05,1.349906196318871959e-08,9.017200000000000000e+04,1.970640051364898682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105840200867044728e-05,1.349758759029574244e-08,9.017800000000000000e+04,1.970796396732330322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105839290403165824e-05,1.349429346520464176e-08,9.018600000000000000e+04,1.970952515602111816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105838380341185588e-05,1.349322038926330606e-08,9.019400000000000000e+04,1.971139957904815674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105837470725687600e-05,1.349039000317825185e-08,9.020200000000000000e+04,1.971408326625823975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105836561207585017e-05,1.348638034368168059e-08,9.021200000000000000e+04,1.971475787162780762e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105835652112692112e-05,1.348411329207687852e-08,9.021800000000000000e+04,1.971632156372070312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105834743422062453e-05,1.348217270146931101e-08,9.022600000000000000e+04,1.971789059638977051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105833834948522934e-05,1.347870642881708178e-08,9.023600000000000000e+04,1.972100777626037598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105832926858513157e-05,1.347648134895977219e-08,9.024200000000000000e+04,1.972262678146362305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105832019139405724e-05,1.347398019450976642e-08,9.025000000000000000e+04,1.972302191257476807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105831111824273546e-05,1.347248870147519398e-08,9.025800000000000000e+04,1.972460315227508545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105830204715187553e-05,1.346857160186458798e-08,9.026800000000000000e+04,1.972616558074951172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105829297993938295e-05,1.346672932318234926e-08,9.027400000000000000e+04,1.972841198444366455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105828391639199855e-05,1.346386335510031057e-08,9.028200000000000000e+04,1.972867820262908936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105827485685856945e-05,1.346278606455695766e-08,9.029000000000000000e+04,1.973025081157684326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105826579937960183e-05,1.345845938740153436e-08,9.030000000000000000e+04,1.973337588310241699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105825674578980801e-05,1.345700639841469815e-08,9.030600000000000000e+04,1.973493757247924805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105824769579163547e-05,1.345374353837438781e-08,9.031400000000000000e+04,1.973663437366485596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105823864976049262e-05,1.345268881461615386e-08,9.032200000000000000e+04,1.973825635910034180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105822960813785810e-05,1.344988676666541208e-08,9.033000000000000000e+04,1.973969590663909912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105822056746407837e-05,1.344591310671974450e-08,9.034000000000000000e+04,1.974285888671875000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105821153096851903e-05,1.344367132827284367e-08,9.034600000000000000e+04,1.974285888671875000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105820249846291178e-05,1.344175332900661645e-08,9.035400000000000000e+04,1.974452159404754639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105819346809363005e-05,1.343832047489942654e-08,9.036400000000000000e+04,1.974608373641967773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105818444150915918e-05,1.343612004286044504e-08,9.037000000000000000e+04,1.974764621257781982e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105817541858421963e-05,1.343364540473531868e-08,9.037800000000000000e+04,1.974920907020568848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105816639964575594e-05,1.343217202637728527e-08,9.038600000000000000e+04,1.975077085494995117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105815738273603611e-05,1.342829307206420522e-08,9.039600000000000000e+04,1.975389540195465088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105814836965336868e-05,1.342647182491751440e-08,9.040200000000000000e+04,1.975389540195465088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105813936018659173e-05,1.342363523702218668e-08,9.041000000000000000e+04,1.975707833766937256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105813035468019525e-05,1.342257087267726751e-08,9.041800000000000000e+04,1.975869717597961426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105812135364559063e-05,1.341992230582060406e-08,9.042600000000000000e+04,1.976031613349914551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105811235333890071e-05,1.341585295326772186e-08,9.043600000000000000e+04,1.976274383068084717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105810335723584558e-05,1.341365501903160055e-08,9.044200000000000000e+04,1.976355321407318115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105809436513477040e-05,1.341178448401346284e-08,9.045000000000000000e+04,1.976517314910888672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105808537504250501e-05,1.340831598746995891e-08,9.046000000000000000e+04,1.976787285804748535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105807638873092544e-05,1.340614476914380328e-08,9.046600000000000000e+04,1.976954045295715332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105806740606853321e-05,1.340370831294282401e-08,9.047400000000000000e+04,1.977121195793151855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105805842740818022e-05,1.340230586617011429e-08,9.048200000000000000e+04,1.977278172969818115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105804945063756960e-05,1.339836815472876590e-08,9.049200000000000000e+04,1.977434475421905518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105804047769467715e-05,1.339659186895520328e-08,9.049800000000000000e+04,1.977591545581817627e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105803150835838493e-05,1.339377911169665622e-08,9.050600000000000000e+04,1.977764229774475098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105802254299887851e-05,1.339283748533174255e-08,9.051400000000000000e+04,1.977994468212127686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105801357951963615e-05,1.338844152163596172e-08,9.052400000000000000e+04,1.978109312057495117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105800461988322642e-05,1.338709693752287845e-08,9.053000000000000000e+04,1.978266339302062988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105799566377513752e-05,1.338384324846541430e-08,9.053800000000000000e+04,1.978429841995239258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105798671159457437e-05,1.338294327409644696e-08,9.054600000000000000e+04,1.978587694168090820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105797776381399841e-05,1.338016676591657370e-08,9.055400000000000000e+04,1.978743903636932373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105796881673272099e-05,1.337612976636863308e-08,9.056400000000000000e+04,1.979083850383758545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105795987380602328e-05,1.337395422883717529e-08,9.057000000000000000e+04,1.979137754440307617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105795093483182695e-05,1.337212528347867610e-08,9.057800000000000000e+04,1.979296374320983887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105794199783029412e-05,1.336867067627307162e-08,9.058800000000000000e+04,1.979452688694000244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105793306456290773e-05,1.336653849740369014e-08,9.059400000000000000e+04,1.979452688694000244e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105792413489569766e-05,1.336411168404372631e-08,9.060200000000000000e+04,1.979609007835388184e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105791520917699436e-05,1.336275689758064614e-08,9.061000000000000000e+04,1.979782774448394775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105790628532044556e-05,1.335882590496344413e-08,9.062000000000000000e+04,1.979938292503356934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105789736524329678e-05,1.335709835485323824e-08,9.062600000000000000e+04,1.980095200538635254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105788844872033382e-05,1.335428306998744645e-08,9.063400000000000000e+04,1.980253543853759766e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105787953611784592e-05,1.335336197272573442e-08,9.064200000000000000e+04,1.980411121845245361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105787062537747525e-05,1.334900188088210232e-08,9.065200000000000000e+04,1.980725119113922119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105786171842749740e-05,1.334768304785963760e-08,9.065800000000000000e+04,1.980889499187469482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105785281495496927e-05,1.334444820891835946e-08,9.066600000000000000e+04,1.981061215400695801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105784391535302426e-05,1.334354501386149975e-08,9.067400000000000000e+04,1.981170551776885986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105783502008215183e-05,1.334079730059576200e-08,9.068200000000000000e+04,1.981422700881958008e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105782612552503341e-05,1.333681665467628944e-08,9.069200000000000000e+04,1.981580903530120850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105781723505968721e-05,1.333466066041126757e-08,9.069800000000000000e+04,1.981737766265869141e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105780834848801256e-05,1.333284401592637098e-08,9.070600000000000000e+04,1.981894359588623047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105779946387596896e-05,1.332943487609529369e-08,9.071600000000000000e+04,1.982050628662109375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105779058294443090e-05,1.332732129758590218e-08,9.072200000000000000e+04,1.982206845283508301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105778170556221500e-05,1.332491870292016008e-08,9.073000000000000000e+04,1.982363114356994629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105777283206893742e-05,1.332356529420809902e-08,9.073800000000000000e+04,1.982675628662109375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105776396042908143e-05,1.331969114321347721e-08,9.074800000000000000e+04,1.982930026054382324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105775509251334641e-05,1.331797314810524297e-08,9.075400000000000000e+04,1.982936525344848633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105774622810166810e-05,1.331519030938287006e-08,9.076200000000000000e+04,1.983249740600585938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105773736755081509e-05,1.331425912916950440e-08,9.077000000000000000e+04,1.983407196998596191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105772850885506250e-05,1.330996768823898826e-08,9.078000000000000000e+04,1.983564164638519287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105771965389351394e-05,1.330864797963009728e-08,9.078600000000000000e+04,1.983722090721130371e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105771080236095804e-05,1.330545584821707795e-08,9.079400000000000000e+04,1.983879489898681641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105770195463993521e-05,1.330454010395292872e-08,9.080200000000000000e+04,1.984072644710540771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105769311117794142e-05,1.330182411186303138e-08,9.081000000000000000e+04,1.984243423938751221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105768426845595797e-05,1.329790593357129305e-08,9.082000000000000000e+04,1.984556684494018555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105767542976048285e-05,1.329576769004283569e-08,9.082600000000000000e+04,1.984556684494018555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105766659489826888e-05,1.329395984723821539e-08,9.083400000000000000e+04,1.984712941646575928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105765776198912485e-05,1.329059999548426014e-08,9.084400000000000000e+04,1.984869039058685303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105764893270608144e-05,1.328850285496800400e-08,9.085000000000000000e+04,1.985025186538696289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105764010692137557e-05,1.328612397172145977e-08,9.085800000000000000e+04,1.985178756713867188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105763128496451324e-05,1.328476642487446037e-08,9.086600000000000000e+04,1.985336122512817383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105762246485902776e-05,1.328095500687841260e-08,9.087600000000000000e+04,1.985492358207702637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105761364842145244e-05,1.327924262019286898e-08,9.088200000000000000e+04,1.985671799182891846e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105760483543786403e-05,1.327649354044247915e-08,9.089000000000000000e+04,1.985829062461853027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105759602625407389e-05,1.327554539660155152e-08,9.089800000000000000e+04,1.985985333919525146e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105758721892479801e-05,1.327132984750700530e-08,9.090800000000000000e+04,1.986297700405120850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105757841527261582e-05,1.327000398239402016e-08,9.091400000000000000e+04,1.986454162597656250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105756961500128094e-05,1.326685734145674526e-08,9.092200000000000000e+04,1.986610317230224609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105756081848124661e-05,1.326592250041473140e-08,9.093000000000000000e+04,1.986766521930694580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105755202614538056e-05,1.326323887875219450e-08,9.093800000000000000e+04,1.986996920108795166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105754323458616240e-05,1.325938849458760297e-08,9.094800000000000000e+04,1.987080771923065186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105753444698620324e-05,1.325726633197542895e-08,9.095400000000000000e+04,1.987237827777862549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105752566315784124e-05,1.325546436575281785e-08,9.096200000000000000e+04,1.987394223213195801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105751688128170891e-05,1.325215690068657533e-08,9.097200000000000000e+04,1.987720756530761719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105750810297678947e-05,1.325007440159179833e-08,9.097800000000000000e+04,1.987720756530761719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105749932811918061e-05,1.324771853854262806e-08,9.098600000000000000e+04,1.988044219017028809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105749055702711263e-05,1.324635228237539977e-08,9.099400000000000000e+04,1.988078339099884033e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105748178779031786e-05,1.324260836845985382e-08,9.100400000000000000e+04,1.988421127796173096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105747302216457869e-05,1.324089837580599770e-08,9.101000000000000000e+04,1.988578486442565918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105746425994286505e-05,1.323818380179159199e-08,9.101800000000000000e+04,1.988736646175384521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105745550145882489e-05,1.323721270362494167e-08,9.102600000000000000e+04,1.988815190792083740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105744674720545341e-05,1.323468252908518120e-08,9.103400000000000000e+04,1.988978798389434814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105743799355895225e-05,1.323076189284123622e-08,9.104400000000000000e+04,1.989292187690734863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105742924388539813e-05,1.322867637449963136e-08,9.105000000000000000e+04,1.989292187690734863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105742049798726299e-05,1.322690847893197999e-08,9.105800000000000000e+04,1.989611864089965820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105741175394187181e-05,1.322358081632610862e-08,9.106800000000000000e+04,1.989770095348358154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105740301345927738e-05,1.322151956928588051e-08,9.107400000000000000e+04,1.989926366806030273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105739427641165567e-05,1.321919915741104917e-08,9.108200000000000000e+04,1.990082552433013916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105738554313646121e-05,1.321788179763802383e-08,9.109000000000000000e+04,1.990238852500915527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105737681160796727e-05,1.321410362808170316e-08,9.110000000000000000e+04,1.990569837093353271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105736808368569747e-05,1.321242347378495608e-08,9.110600000000000000e+04,1.990726206302642822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105735935915664335e-05,1.320973699107793996e-08,9.111400000000000000e+04,1.990894818305969238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105735063837309269e-05,1.320885871991607127e-08,9.112200000000000000e+04,1.991051943302154541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105734191933565810e-05,1.320464505362142481e-08,9.113200000000000000e+04,1.991229441165924072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105733320391692275e-05,1.320337773634212608e-08,9.113800000000000000e+04,1.991387255191802979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105732449181603747e-05,1.320026659921269250e-08,9.114600000000000000e+04,1.991601390838623047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105731578341124653e-05,1.319941929235032560e-08,9.115400000000000000e+04,1.991641592979431152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105730707914769623e-05,1.319676878784397018e-08,9.116200000000000000e+04,1.991955630779266357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105729837552326956e-05,1.319291213224755795e-08,9.117200000000000000e+04,1.992111902236938477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105728967580945848e-05,1.319083992442246032e-08,9.117800000000000000e+04,1.992268126010894775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105728097981270241e-05,1.318909651352770926e-08,9.118600000000000000e+04,1.992425136566162109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105727228566575280e-05,1.318580204826524709e-08,9.119600000000000000e+04,1.992583336830139160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105726359503064414e-05,1.318376947678445988e-08,9.120200000000000000e+04,1.992739546298980713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105725490778005043e-05,1.318145572354790344e-08,9.121000000000000000e+04,1.992905182838439941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105724622423966941e-05,1.318015858034379197e-08,9.121800000000000000e+04,1.993221673965454102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105723754245305485e-05,1.317641703915437484e-08,9.122800000000000000e+04,1.993371829986572266e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105722886421889478e-05,1.317476627543508381e-08,9.123400000000000000e+04,1.993532612323760986e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105722018932508199e-05,1.317208335968004442e-08,9.124200000000000000e+04,1.993690295219421387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105721151811244728e-05,1.317119009074082510e-08,9.125000000000000000e+04,1.993891060352325439e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105720284866139037e-05,1.316705030452701808e-08,9.126000000000000000e+04,1.994048304557800293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105719418277098724e-05,1.316578163072019930e-08,9.126600000000000000e+04,1.994204549789428711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105718552014852699e-05,1.316270385906759610e-08,9.127400000000000000e+04,1.994360744953155518e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105717686115821010e-05,1.316181891546282221e-08,9.128200000000000000e+04,1.994517028331756592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105716820622431535e-05,1.315920092323014171e-08,9.129000000000000000e+04,1.994689013957977295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105715955199903990e-05,1.315542924799760719e-08,9.130000000000000000e+04,1.994895145893096924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105715090161015624e-05,1.315336803272790575e-08,9.130600000000000000e+04,1.994895145893096924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105714225487207436e-05,1.315162168175687513e-08,9.131400000000000000e+04,1.995214307308197021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105713361000083955e-05,1.314838951221503708e-08,9.132400000000000000e+04,1.995397148132324219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105712496858437261e-05,1.314636631992220502e-08,9.133000000000000000e+04,1.995563290119171143e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105711633050071265e-05,1.314407340894378153e-08,9.133800000000000000e+04,1.995730130672454834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105710769606037518e-05,1.314275356110951935e-08,9.134600000000000000e+04,1.995897026062011719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105709906339648265e-05,1.313909470032804806e-08,9.135600000000000000e+04,1.996059951782226562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105709043422544736e-05,1.313743666736778011e-08,9.136200000000000000e+04,1.996226718425750732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105708180834452182e-05,1.313479049767013914e-08,9.137000000000000000e+04,1.996342768669128418e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105707318607834665e-05,1.313385529613913338e-08,9.137800000000000000e+04,1.996499929428100586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105706456790547005e-05,1.313138947429519902e-08,9.138600000000000000e+04,1.996662740707397461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105705595030005302e-05,1.312756207099970901e-08,9.139600000000000000e+04,1.997021746635437012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105704733653817504e-05,1.312553328069152629e-08,9.140200000000000000e+04,1.997021746635437012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105703872642628230e-05,1.312381423792679945e-08,9.141000000000000000e+04,1.997335100173950195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105703011809734649e-05,1.312056990947558127e-08,9.142000000000000000e+04,1.997491285800933838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105702151321240598e-05,1.311856416685791184e-08,9.142600000000000000e+04,1.997653012275695801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105701291164672332e-05,1.311630440633782233e-08,9.143400000000000000e+04,1.997813420295715332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105700431372637570e-05,1.311502258212555430e-08,9.144200000000000000e+04,1.997975361347198486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105699571749081727e-05,1.311134172996459996e-08,9.145200000000000000e+04,1.998281397819519043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105698712474027933e-05,1.310970635742896645e-08,9.145800000000000000e+04,1.998304188251495361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105697853526794186e-05,1.310708918400803266e-08,9.146600000000000000e+04,1.998536000251770020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105696994941326178e-05,1.310623009307385519e-08,9.147400000000000000e+04,1.998752112388610840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105696136524760944e-05,1.310213073732914145e-08,9.148400000000000000e+04,1.998913846015930176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105695278457779422e-05,1.310089383252128594e-08,9.149000000000000000e+04,1.999072077274322510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105694420711306527e-05,1.309786516662991540e-08,9.149800000000000000e+04,1.999229142665863037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105693563321693525e-05,1.309703105617740687e-08,9.150600000000000000e+04,1.999385380744934082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105692706331569044e-05,1.309444979020940666e-08,9.151400000000000000e+04,1.999541587829589844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105691849404626444e-05,1.309070326862711653e-08,9.152400000000000000e+04,1.999854063987731934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105690992855119185e-05,1.308868284353968758e-08,9.153000000000000000e+04,2.000018312931060791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105690136664328176e-05,1.308697898665227275e-08,9.153800000000000000e+04,2.000175340175628662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105689280653285013e-05,1.308377813458389728e-08,9.154800000000000000e+04,2.000331559181213379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105688424981329806e-05,1.308179537516509680e-08,9.155400000000000000e+04,2.000487806797027588e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105687569636197688e-05,1.307954067654654889e-08,9.156200000000000000e+04,2.000644047260284424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105686714648948341e-05,1.307826430551705274e-08,9.157000000000000000e+04,2.000800480842590332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105685859832689534e-05,1.307463593220861081e-08,9.158000000000000000e+04,2.001126470565795898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105685005359290861e-05,1.307301946942135151e-08,9.158600000000000000e+04,2.001126470565795898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105684151208425901e-05,1.307040916076489818e-08,9.159400000000000000e+04,2.001285436153411865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105683297412508404e-05,1.306951633485481541e-08,9.160200000000000000e+04,2.001458077430725098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105682444019244450e-05,1.306708688823510284e-08,9.161000000000000000e+04,2.001682651042938232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105681590676674572e-05,1.306329283763612224e-08,9.162000000000000000e+04,2.001779730319976807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105680737711892907e-05,1.306130246300755567e-08,9.162600000000000000e+04,2.001939465999603271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105679885105497490e-05,1.305962131973125617e-08,9.163400000000000000e+04,2.002095665931701660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105679032671352829e-05,1.305641339381747079e-08,9.164400000000000000e+04,2.002408139705657959e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105678180575091813e-05,1.305444527259014316e-08,9.165000000000000000e+04,2.002564425468444824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105677328804248150e-05,1.305222295600383482e-08,9.165800000000000000e+04,2.002720694541931152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105676477391233386e-05,1.305097711280571691e-08,9.166600000000000000e+04,2.002876873016357422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105675626140998026e-05,1.304733487359242125e-08,9.167600000000000000e+04,2.003189921379089355e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105674775232678526e-05,1.304573581485873631e-08,9.168200000000000000e+04,2.003218700885772705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105673924645674368e-05,1.304315618088677588e-08,9.169000000000000000e+04,2.003392949104309082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105673074413662904e-05,1.304232997635331129e-08,9.169800000000000000e+04,2.003592040538787842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105672224345151839e-05,1.303827256047582461e-08,9.170800000000000000e+04,2.003908751010894775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105671374619576122e-05,1.303706955624948953e-08,9.171400000000000000e+04,2.004064972400665283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105670525208039904e-05,1.303407971797107291e-08,9.172200000000000000e+04,2.004221858978271484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105669676146552079e-05,1.303327515835801241e-08,9.173000000000000000e+04,2.004378919601440430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105668827477259652e-05,1.303073141342983618e-08,9.173800000000000000e+04,2.004535171985626221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105667978867170592e-05,1.302702929419533039e-08,9.174800000000000000e+04,2.004798505306243896e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105667130627499374e-05,1.302504405745098734e-08,9.175400000000000000e+04,2.004824082851409912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105666282739635329e-05,1.302337234611869713e-08,9.176200000000000000e+04,2.004982874393463135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105665435026595326e-05,1.302021438956593115e-08,9.177200000000000000e+04,2.005295355319976807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105664587645980349e-05,1.301826578302383005e-08,9.177800000000000000e+04,2.005451600551605225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105663740585632934e-05,1.301604730606237270e-08,9.178600000000000000e+04,2.005607824325561523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105662893876175864e-05,1.301479779502663891e-08,9.179400000000000000e+04,2.005764877796173096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105662047333171778e-05,1.301121793255746477e-08,9.180400000000000000e+04,2.005923275947570801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105661201126264268e-05,1.300963140896871769e-08,9.181000000000000000e+04,2.006079533100128174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105660355235369503e-05,1.300706037578470248e-08,9.181800000000000000e+04,2.006237611770629883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105659509692387593e-05,1.300618845723369824e-08,9.182600000000000000e+04,2.006395950317382812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105658664544198083e-05,1.300379590662990353e-08,9.183400000000000000e+04,2.006711974143981934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105657819444426162e-05,1.300005502230788812e-08,9.184400000000000000e+04,2.006867451667785645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105656974715038540e-05,1.299809724918213383e-08,9.185000000000000000e+04,2.007024531364440918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105656130336857545e-05,1.299644426650636054e-08,9.185800000000000000e+04,2.007180750370025635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105655286126927616e-05,1.299328395575014235e-08,9.186800000000000000e+04,2.007336897850036621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105654442248082030e-05,1.299134775392034096e-08,9.187400000000000000e+04,2.007353672981262207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105653598688030507e-05,1.298916017514597329e-08,9.188200000000000000e+04,2.007667968273162842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105652755478531701e-05,1.298793486728039044e-08,9.189000000000000000e+04,2.007824237346649170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105651912428271192e-05,1.298434823349350996e-08,9.190000000000000000e+04,2.007983450889587402e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105651069712991038e-05,1.298277497877921634e-08,9.190600000000000000e+04,2.008143026828765869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105650227312441562e-05,1.298023494021786370e-08,9.191400000000000000e+04,2.008287773132324219e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105649385259565398e-05,1.297941970974490369e-08,9.192200000000000000e+04,2.008458046913146973e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105648543366935162e-05,1.297542782160257883e-08,9.193200000000000000e+04,2.008549020290374756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105647701810207192e-05,1.297424223034640160e-08,9.193800000000000000e+04,2.008772892951965332e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105646860561066192e-05,1.297129963107046423e-08,9.194600000000000000e+04,2.009021434783935547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105646019654678091e-05,1.297050253560931412e-08,9.195400000000000000e+04,2.009091529846191406e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105645179132104843e-05,1.296799840754735162e-08,9.196200000000000000e+04,2.009404087066650391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105644338668340416e-05,1.296435950847064043e-08,9.197200000000000000e+04,2.009584743976593018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105643498567194858e-05,1.296240387997392287e-08,9.197800000000000000e+04,2.009742856025695801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105642658810424098e-05,1.296075479142053461e-08,9.198600000000000000e+04,2.009899220466613770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105641819225497519e-05,1.295765048437246419e-08,9.199600000000000000e+04,2.010055336952209473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105640979966078248e-05,1.295573038717512090e-08,9.200200000000000000e+04,2.010211665630340576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105640141020276652e-05,1.295354564944020517e-08,9.201000000000000000e+04,2.010367839336395264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105639302417851879e-05,1.295230796841468372e-08,9.201800000000000000e+04,2.010524826049804688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105638463979383547e-05,1.294879295044522999e-08,9.202800000000000000e+04,2.010854341983795166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105637625869931950e-05,1.294722603713623155e-08,9.203400000000000000e+04,2.010854341983795166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105636788069917920e-05,1.294469647242175071e-08,9.204200000000000000e+04,2.011010541915893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105635950610288994e-05,1.294382458401227824e-08,9.205000000000000000e+04,2.011166703701019287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105635113536447321e-05,1.294146912371935826e-08,9.205800000000000000e+04,2.011322939395904541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105634276512415930e-05,1.293780094752976575e-08,9.206800000000000000e+04,2.011479122638702393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105633439850550585e-05,1.293587013776529229e-08,9.207400000000000000e+04,2.011726801395416260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105632603532168620e-05,1.293423509188734909e-08,9.208200000000000000e+04,2.011814856529235840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105631767380019412e-05,1.293113395733950307e-08,9.209200000000000000e+04,2.011975224018096924e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105630931551880804e-05,1.292922351588378643e-08,9.209800000000000000e+04,2.012132232189178467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105630096035810140e-05,1.292706858767411311e-08,9.210600000000000000e+04,2.012288482189178467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105629260862478484e-05,1.292584748018132536e-08,9.211400000000000000e+04,2.012592322826385498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105628425846919589e-05,1.292233425129012020e-08,9.212400000000000000e+04,2.012752196788787842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105627591159068933e-05,1.292077541180367699e-08,9.213000000000000000e+04,2.012914342880249023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105626756779317701e-05,1.291827819733239177e-08,9.213800000000000000e+04,2.013071992397308350e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105625922739425396e-05,1.291745273629192023e-08,9.214600000000000000e+04,2.013228232860565186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105625088858532694e-05,1.291354902236429944e-08,9.215600000000000000e+04,2.013540616035461426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105624255306165109e-05,1.291236471388524620e-08,9.216200000000000000e+04,2.013540616035461426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105623422054968389e-05,1.290947770524480491e-08,9.217000000000000000e+04,2.013861734867095947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105622589138791496e-05,1.290866688801093653e-08,9.217800000000000000e+04,2.013928368091583252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105621756597088716e-05,1.290620483406860878e-08,9.218600000000000000e+04,2.014089214801788330e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105620924117096860e-05,1.290264654238470277e-08,9.219600000000000000e+04,2.014406545162200928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105620091991225932e-05,1.290071533171715806e-08,9.220200000000000000e+04,2.014406545162200928e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105619260201841891e-05,1.289907924148535666e-08,9.221000000000000000e+04,2.014724388122558594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105618428583114153e-05,1.289603905014356399e-08,9.222000000000000000e+04,2.014790356159210205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105617597282755775e-05,1.289414154052533179e-08,9.222600000000000000e+04,2.014958755970001221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105616766289307419e-05,1.289198876714649734e-08,9.223400000000000000e+04,2.015125746726989746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105615935631281230e-05,1.289074774074341476e-08,9.224200000000000000e+04,2.015433704853057861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105615105136573497e-05,1.288731370063526041e-08,9.225200000000000000e+04,2.015626523494720459e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105614274963533133e-05,1.288575563980240432e-08,9.225800000000000000e+04,2.015757563114166260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105613445093351431e-05,1.288327072679108026e-08,9.226600000000000000e+04,2.015806298255920410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105612615555628806e-05,1.288237979517504170e-08,9.227400000000000000e+04,2.015970807075500488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105611786393731312e-05,1.288006198607897391e-08,9.228200000000000000e+04,2.016127915382385254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105610957286251619e-05,1.287648351601478003e-08,9.229200000000000000e+04,2.016284117698669434e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105610128532047514e-05,1.287457444565905407e-08,9.229800000000000000e+04,2.016440432071685791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105609300113165458e-05,1.287294875174088422e-08,9.230600000000000000e+04,2.016596584320068359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105608471860241211e-05,1.286991625205217657e-08,9.231600000000000000e+04,2.016909024715423584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105607643924051552e-05,1.286802643450921246e-08,9.232200000000000000e+04,2.016909024715423584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105606816293146290e-05,1.286590168531669805e-08,9.233000000000000000e+04,2.017222142219543457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105605988996737218e-05,1.286467141361153080e-08,9.233800000000000000e+04,2.017387042045593262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105605161858449207e-05,1.286124583186779725e-08,9.234800000000000000e+04,2.017544429302215576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105604335040347612e-05,1.285969223596093118e-08,9.235400000000000000e+04,2.017701387405395508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105603508523692338e-05,1.285723943199075769e-08,9.236200000000000000e+04,2.017858760356903076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105602682338678754e-05,1.285638517896961765e-08,9.237000000000000000e+04,2.018031094074249268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105601856530375111e-05,1.285409670259208117e-08,9.237800000000000000e+04,2.018244493007659912e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105601030767180885e-05,1.285048530959207251e-08,9.238800000000000000e+04,2.018401637077331543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105600205357217863e-05,1.284859877246583013e-08,9.239400000000000000e+04,2.018558619022369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105599380281966348e-05,1.284700114794282865e-08,9.240200000000000000e+04,2.018714888095855713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105598555366935689e-05,1.284395670819080380e-08,9.241200000000000000e+04,2.019046118259429932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105597730767472575e-05,1.284208705496041410e-08,9.241800000000000000e+04,2.019134783744812012e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105596906471817818e-05,1.283997936365266600e-08,9.242600000000000000e+04,2.019291510581970215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105596082510056334e-05,1.283878728757040697e-08,9.243400000000000000e+04,2.019448454380035400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105595258700514463e-05,1.283533979590592539e-08,9.244400000000000000e+04,2.019760849475860596e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105594435210110212e-05,1.283381440838492609e-08,9.245000000000000000e+04,2.019917130470275879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105593612019630502e-05,1.283137033342156575e-08,9.245800000000000000e+04,2.020073430538177490e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105592789160131626e-05,1.283056801085504864e-08,9.246600000000000000e+04,2.020229604244232178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105591966678078086e-05,1.282829201077674185e-08,9.247400000000000000e+04,2.020385780334472656e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105591144231857597e-05,1.282464724657227926e-08,9.248400000000000000e+04,2.020542082786560059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105590322138891013e-05,1.282278262766447020e-08,9.249000000000000000e+04,2.020698285102844238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105589500380075877e-05,1.282121523795917627e-08,9.249800000000000000e+04,2.020854585170745850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105588678775778694e-05,1.281815635366011249e-08,9.250800000000000000e+04,2.021166975498199463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105587857485947913e-05,1.281630845116104424e-08,9.251400000000000000e+04,2.021323299407958984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105587036498475369e-05,1.281421551288743656e-08,9.252200000000000000e+04,2.021485486030578613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105586215844301310e-05,1.281306513618580955e-08,9.253000000000000000e+04,2.021664354801177979e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105585395336550280e-05,1.280959168843967690e-08,9.254000000000000000e+04,2.021897172927856445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105584575146940590e-05,1.280809782157277874e-08,9.254600000000000000e+04,2.021906061172485352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105583755255712655e-05,1.280565820218907978e-08,9.255400000000000000e+04,2.022167296409606934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105582935694776408e-05,1.280490829073238594e-08,9.256200000000000000e+04,2.022309904098510742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105582116281945228e-05,1.280103965021369898e-08,9.257200000000000000e+04,2.022467074394226074e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105581297188041433e-05,1.279992554151954325e-08,9.257800000000000000e+04,2.022623295783996582e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105580478385527476e-05,1.279708862415483739e-08,9.258600000000000000e+04,2.022779526710510254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105579659908337360e-05,1.279635149878830658e-08,9.259400000000000000e+04,2.022954502105712891e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105578841795928081e-05,1.279394265945922161e-08,9.260200000000000000e+04,2.023112421035766602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105578023734700428e-05,1.279042676401991920e-08,9.261200000000000000e+04,2.023268668651580811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105577206017961076e-05,1.278855563177567854e-08,9.261800000000000000e+04,2.023424906730651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105576388627898953e-05,1.278698096410130558e-08,9.262600000000000000e+04,2.023737418651580811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105575571398622149e-05,1.278399080617647912e-08,9.263600000000000000e+04,2.023893597126007080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105574754477958919e-05,1.278215263887858786e-08,9.264200000000000000e+04,2.024049746990203857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105573937854394867e-05,1.278005670290421210e-08,9.265000000000000000e+04,2.024206070899963379e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105573121556297296e-05,1.277887645846450378e-08,9.265800000000000000e+04,2.024331648349761963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105572305412162871e-05,1.277549340087936945e-08,9.266800000000000000e+04,2.024487929344177246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105571489579856680e-05,1.277399473023644816e-08,9.267400000000000000e+04,2.024644160270690918e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105570674040582045e-05,1.277156448961917808e-08,9.268200000000000000e+04,2.024801166057586670e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105569858823693740e-05,1.277073046720189411e-08,9.269000000000000000e+04,2.024957318305969238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105569043972067218e-05,1.276846720240758092e-08,9.269800000000000000e+04,2.025272834300994873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105568229167101877e-05,1.276494565509262896e-08,9.270800000000000000e+04,2.025430042743682861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105567414705157606e-05,1.276309242193602041e-08,9.271400000000000000e+04,2.025595953464508057e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105566600568306104e-05,1.276152032589479776e-08,9.272200000000000000e+04,2.025760843753814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105565786589043558e-05,1.275854656713178450e-08,9.273200000000000000e+04,2.025919642448425293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105564972916544835e-05,1.275671137160679585e-08,9.273800000000000000e+04,2.026087620258331299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105564159539433606e-05,1.275464189463592139e-08,9.274600000000000000e+04,2.026244764328002930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105563346486441398e-05,1.275345999769610132e-08,9.275400000000000000e+04,2.026400992870330811e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105562533583801096e-05,1.275009883189219841e-08,9.276400000000000000e+04,2.026623971462249756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105561720991242784e-05,1.274859593919636768e-08,9.277000000000000000e+04,2.026794385910034180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105560908690253712e-05,1.274620024583661528e-08,9.277800000000000000e+04,2.026959161758422852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105560096710437340e-05,1.274538676678620547e-08,9.278600000000000000e+04,2.027116315364837646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105559285095847514e-05,1.274315302441978731e-08,9.279400000000000000e+04,2.027272479534149170e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105558473521472103e-05,1.273961359185656520e-08,9.280400000000000000e+04,2.027601695060729980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105557662289422007e-05,1.273777846564588735e-08,9.281000000000000000e+04,2.027758920192718506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105556851381408770e-05,1.273622704380912166e-08,9.281800000000000000e+04,2.027915186882019043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105556040626790659e-05,1.273324983881278754e-08,9.282800000000000000e+04,2.028076286315917969e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105555230177541309e-05,1.273143045526270740e-08,9.283400000000000000e+04,2.028266317844390869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105554420022101938e-05,1.272937598339345100e-08,9.284200000000000000e+04,2.028305664062500000e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105553610189728556e-05,1.272822051975930735e-08,9.285000000000000000e+04,2.028530330657958984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105552800503437526e-05,1.272485036145664098e-08,9.286000000000000000e+04,2.028738203048706055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105551991125899322e-05,1.272336770835988491e-08,9.286600000000000000e+04,2.028897936344146729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105551182038335056e-05,1.272098226587671147e-08,9.287400000000000000e+04,2.029054222106933594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105550373270848107e-05,1.272020405085737149e-08,9.288200000000000000e+04,2.029366571903228760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105549564868345792e-05,1.271798270818532397e-08,9.289000000000000000e+04,2.029555387496948242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105548756499778158e-05,1.271442592369474151e-08,9.290000000000000000e+04,2.029718322753906250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105547948472858553e-05,1.271260818582380043e-08,9.290600000000000000e+04,2.029875564575195312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105547140768934803e-05,1.271107875734645068e-08,9.291400000000000000e+04,2.030031783580780029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105546333214315856e-05,1.270809661153817170e-08,9.292400000000000000e+04,2.030188035964965820e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105545525963706183e-05,1.270629408092224967e-08,9.293000000000000000e+04,2.030355610847473145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105544719005339647e-05,1.270425266117366600e-08,9.293800000000000000e+04,2.030513193607330322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105543912368963368e-05,1.270312566049399956e-08,9.294600000000000000e+04,2.030669455528259277e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105543105874573360e-05,1.269974417232411240e-08,9.295600000000000000e+04,2.030981929302215576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105542299687628697e-05,1.269828384277683814e-08,9.296200000000000000e+04,2.031138224601745605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105541493789039970e-05,1.269590550052352557e-08,9.297000000000000000e+04,2.031294419765472412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105540688209390487e-05,1.269516225549765920e-08,9.297800000000000000e+04,2.031450679302215576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105539882773829270e-05,1.269140276707435892e-08,9.298800000000000000e+04,2.031763079166412354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105539077646352741e-05,1.269030735642387406e-08,9.299400000000000000e+04,2.031763079166412354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105538272800480446e-05,1.268754537256418912e-08,9.300200000000000000e+04,2.031933710575103760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105537468268641212e-05,1.268680907606491198e-08,9.301000000000000000e+04,2.032244997024536133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105536664088403152e-05,1.268446113086182182e-08,9.301800000000000000e+04,2.032384901046752930e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105535859960308441e-05,1.268104880774722327e-08,9.302800000000000000e+04,2.032618951797485352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105535056164527624e-05,1.267921969462880142e-08,9.303400000000000000e+04,2.032618951797485352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105534252683925904e-05,1.267767399495611707e-08,9.304200000000000000e+04,2.032779834270477295e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105533449360441850e-05,1.267476992316949980e-08,9.305200000000000000e+04,2.032936131954193115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105532646334966178e-05,1.267297145627055386e-08,9.305800000000000000e+04,2.033092253208160400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105531843596472893e-05,1.267092550823741280e-08,9.306600000000000000e+04,2.033248496055603027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105531041171838688e-05,1.266975488292104134e-08,9.307400000000000000e+04,2.033404796123504639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105530239112849802e-05,1.266800725355310751e-08,9.308200000000000000e+04,2.033561005592346191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105529437085298205e-05,1.266446436212391351e-08,9.309200000000000000e+04,2.033873426914215088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105528635394711561e-05,1.266268551062774684e-08,9.309800000000000000e+04,2.034042260646820068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105527834022730430e-05,1.266110148474722223e-08,9.310600000000000000e+04,2.034199388027191162e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105527032797160300e-05,1.265820438606624075e-08,9.311600000000000000e+04,2.034361128807067871e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105526231871028515e-05,1.265637016667059342e-08,9.312200000000000000e+04,2.034522848129272461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105525431233702268e-05,1.265441050259978616e-08,9.313000000000000000e+04,2.034764337539672852e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105524630915229039e-05,1.265318031512570436e-08,9.313800000000000000e+04,2.034844605922698975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105523830734066796e-05,1.264994367158981618e-08,9.314800000000000000e+04,2.035165388584136963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105523030855981920e-05,1.264838846210727628e-08,9.315400000000000000e+04,2.035296266078948975e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105522231264298196e-05,1.264615982269534044e-08,9.316200000000000000e+04,2.035470449924468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105521431989535406e-05,1.264537899035472180e-08,9.317000000000000000e+04,2.035629856586456299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105520632851249954e-05,1.264169310406564871e-08,9.318000000000000000e+04,2.035786139965057373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105519834017939222e-05,1.264055417862623597e-08,9.318600000000000000e+04,2.035992858409881592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105519035464362137e-05,1.263789545400881933e-08,9.319400000000000000e+04,2.036101143360137939e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105518237223016813e-05,1.263723341899536489e-08,9.320200000000000000e+04,2.036260147094726562e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105517439333758521e-05,1.263491138988823171e-08,9.321000000000000000e+04,2.036416440010070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105516641482787812e-05,1.263145294754958369e-08,9.322000000000000000e+04,2.036572711467742920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105515843963540447e-05,1.262965874248430397e-08,9.322600000000000000e+04,2.036728932857513428e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105515046758031714e-05,1.262815912259935196e-08,9.323400000000000000e+04,2.036885108947753906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105514249700940263e-05,1.262523758901695245e-08,9.324400000000000000e+04,2.037197618484497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105513452939655249e-05,1.262347303255301324e-08,9.325000000000000000e+04,2.037353775501251221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105512656462660242e-05,1.262145190335077742e-08,9.325800000000000000e+04,2.037516441345214844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105511860298017951e-05,1.262034307283858329e-08,9.326600000000000000e+04,2.037675282955169678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105511064275671266e-05,1.261703297640086669e-08,9.327600000000000000e+04,2.037831435203552246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105510268552216081e-05,1.261560513478365460e-08,9.328200000000000000e+04,2.037987782955169678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105509473109010386e-05,1.261324966977025971e-08,9.329000000000000000e+04,2.038212919235229492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105508677974947153e-05,1.261248311945698954e-08,9.329800000000000000e+04,2.038376951217651367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105507883192138318e-05,1.261029249743088524e-08,9.330600000000000000e+04,2.038449475765228271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105507088446722601e-05,1.260684754315385475e-08,9.331600000000000000e+04,2.038788847923278809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105506294030785081e-05,1.260506521129798550e-08,9.332200000000000000e+04,2.038934273719787598e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105505499926475218e-05,1.260356007931604468e-08,9.333000000000000000e+04,2.038979630470275879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105504705969337329e-05,1.260066420579545266e-08,9.334000000000000000e+04,2.039148519039154053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105503912305909640e-05,1.259889809989455743e-08,9.334600000000000000e+04,2.039305655956268311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105503118924948804e-05,1.259689932325678302e-08,9.335400000000000000e+04,2.039461865425109863e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105502325854440281e-05,1.259577604526503256e-08,9.336200000000000000e+04,2.039621863365173340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105501532924710836e-05,1.259250176042672229e-08,9.337200000000000000e+04,2.039861261844635010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105500740291812230e-05,1.259106162197952874e-08,9.337800000000000000e+04,2.040018339157104492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105499947937597796e-05,1.258874000691194198e-08,9.338600000000000000e+04,2.040183579921722412e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105499155890765352e-05,1.258797334993056702e-08,9.339400000000000000e+04,2.040340709686279297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105498364193855092e-05,1.258581016646678293e-08,9.340200000000000000e+04,2.040496926307678223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105497572531859701e-05,1.258236865335365556e-08,9.341200000000000000e+04,2.040653169155120850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105496781197739243e-05,1.258059820598927527e-08,9.341800000000000000e+04,2.040809357166290283e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105495990173575924e-05,1.257910306071718886e-08,9.342600000000000000e+04,2.040965635776519775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105495199294521715e-05,1.257621593722467994e-08,9.343600000000000000e+04,2.041121058464050293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105494408707462463e-05,1.257445931963378511e-08,9.344200000000000000e+04,2.041277291774749756e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105493618401153129e-05,1.257247284255985056e-08,9.345000000000000000e+04,2.041433513164520264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105492828403628470e-05,1.257135903234769608e-08,9.345800000000000000e+04,2.041589753627777100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105492038544856617e-05,1.256809432548264283e-08,9.346800000000000000e+04,2.041766543388366699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105491248981199513e-05,1.256666274706132192e-08,9.347400000000000000e+04,2.041925694942474365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105490459694540478e-05,1.256435408978009379e-08,9.348200000000000000e+04,2.042124981880187988e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105489670713592745e-05,1.256359975475275299e-08,9.349000000000000000e+04,2.042293219566345215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105488882081011705e-05,1.256144891019667024e-08,9.349800000000000000e+04,2.042404456138610840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105488093481109366e-05,1.255801190854363538e-08,9.350800000000000000e+04,2.042561533451080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105487305207470058e-05,1.255625251245711287e-08,9.351400000000000000e+04,2.042561533451080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105486517242110423e-05,1.255476868841329203e-08,9.352200000000000000e+04,2.042719850540161133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105485729419932222e-05,1.255188897585249839e-08,9.353200000000000000e+04,2.042876038551330566e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105484941888056436e-05,1.255014290637312464e-08,9.353800000000000000e+04,2.043038759231567383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105484154635214141e-05,1.254816669187452325e-08,9.354600000000000000e+04,2.043196241855621338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105483367689453137e-05,1.254706442898708754e-08,9.355400000000000000e+04,2.043352475166320801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105482580880609080e-05,1.254380701904678094e-08,9.356400000000000000e+04,2.043616390228271484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105481794365175203e-05,1.254238626337725151e-08,9.357000000000000000e+04,2.043629074096679688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105481008125018903e-05,1.254008713670297465e-08,9.357800000000000000e+04,2.043786389827728271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105480222188841043e-05,1.253934437304525061e-08,9.358600000000000000e+04,2.043952133655548096e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105479436599271267e-05,1.253720317799630447e-08,9.359400000000000000e+04,2.044109275341033936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105478651040699679e-05,1.253377371680503666e-08,9.360400000000000000e+04,2.044265472888946533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105477865806655381e-05,1.253202444371167836e-08,9.361000000000000000e+04,2.044456222057342529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105477080879131131e-05,1.253055055237915971e-08,9.361800000000000000e+04,2.044613480567932129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105476296093160148e-05,1.252767983530879530e-08,9.362800000000000000e+04,2.044769709110260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105475511595757365e-05,1.252594353572890618e-08,9.363400000000000000e+04,2.044925959110260010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105474727375653518e-05,1.252397701981331275e-08,9.364200000000000000e+04,2.045115382671356201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105473943460837624e-05,1.252288410975552676e-08,9.365000000000000000e+04,2.045272638797760010e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105473159681428418e-05,1.251963639889319810e-08,9.366000000000000000e+04,2.045585126876831055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105472376193671629e-05,1.251822497051211520e-08,9.366600000000000000e+04,2.045741312503814697e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105471592979458370e-05,1.251593554133065535e-08,9.367400000000000000e+04,2.045897989273071289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105470810067410054e-05,1.251520122479489885e-08,9.368200000000000000e+04,2.046055300235748291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105470027500013177e-05,1.251306936223575725e-08,9.369000000000000000e+04,2.046220347881317139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105469244962528252e-05,1.250965067103575007e-08,9.370000000000000000e+04,2.046377580165863037e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105468462747700030e-05,1.250791054828192007e-08,9.370600000000000000e+04,2.046533825397491455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105467680837540580e-05,1.250644520611263238e-08,9.371400000000000000e+04,2.046690044403076172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105466899067620987e-05,1.250358512409907079e-08,9.372400000000000000e+04,2.047008671760559082e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105466117584488794e-05,1.250185777794457997e-08,9.373000000000000000e+04,2.047164902687072754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105465336376899297e-05,1.249990042346849118e-08,9.373800000000000000e+04,2.047321088314056396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105464555472715817e-05,1.249881467371440584e-08,9.374600000000000000e+04,2.047529692649841309e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105463774702754872e-05,1.249557907675700699e-08,9.375600000000000000e+04,2.047724475860595703e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105462994222633693e-05,1.249417559911530284e-08,9.376200000000000000e+04,2.047881622314453125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105462214014304211e-05,1.249189587084335102e-08,9.377000000000000000e+04,2.048043255805969238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105461434106237745e-05,1.249116660587487095e-08,9.377800000000000000e+04,2.048216042518615723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105460654540669898e-05,1.248904394361484410e-08,9.378600000000000000e+04,2.048374760150909424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105459875004532719e-05,1.248563938457309742e-08,9.379600000000000000e+04,2.048692448139190674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105459095789039523e-05,1.248390747127666090e-08,9.380200000000000000e+04,2.048692448139190674e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105458316876268280e-05,1.248244885545948850e-08,9.381000000000000000e+04,2.049004869461059570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105457538102746881e-05,1.247960147086171451e-08,9.382000000000000000e+04,2.049164023399353027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105456759614179902e-05,1.247788200380538128e-08,9.382600000000000000e+04,2.049320197105407715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105455981399377020e-05,1.247593349812877252e-08,9.383400000000000000e+04,2.049476463794708252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105455203486003688e-05,1.247485205051660989e-08,9.384200000000000000e+04,2.049632687568664551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105454425706007383e-05,1.247163170156532433e-08,9.385200000000000000e+04,2.049944756031036377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105453648213977207e-05,1.247023409975578519e-08,9.385800000000000000e+04,2.049944756031036377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105452870991974867e-05,1.246796480490144539e-08,9.386600000000000000e+04,2.050258166790008545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105452094068251113e-05,1.246723708351866241e-08,9.387400000000000000e+04,2.050414316654205322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105451317484684272e-05,1.246512374362286102e-08,9.388200000000000000e+04,2.050570628643035889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105450540930651944e-05,1.246173653341991628e-08,9.389200000000000000e+04,2.050726823806762695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105449764695116033e-05,1.246001187602546289e-08,9.389800000000000000e+04,2.050882942676544189e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105448988760264790e-05,1.245855855127373075e-08,9.390600000000000000e+04,2.051039233207702637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105448212963983225e-05,1.245572555094179164e-08,9.391600000000000000e+04,2.051308338642120361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105447437450777190e-05,1.245401309999281950e-08,9.392200000000000000e+04,2.051355240345001221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105446662209536325e-05,1.245207297573529502e-08,9.393000000000000000e+04,2.051512799263000488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105445887267661128e-05,1.245099355846552079e-08,9.393800000000000000e+04,2.051720128059387207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105445112458635257e-05,1.244779094891571550e-08,9.394800000000000000e+04,2.052034935951232910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105444337935647838e-05,1.244639776811625264e-08,9.395400000000000000e+04,2.052034935951232910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105443563680910332e-05,1.244413902190934273e-08,9.396200000000000000e+04,2.052346777915954590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105442789722381095e-05,1.244340949285758243e-08,9.397000000000000000e+04,2.052427866458892822e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105442016101483595e-05,1.244130543277465953e-08,9.397800000000000000e+04,2.052584955692291260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105441242510800608e-05,1.243793879660218088e-08,9.398800000000000000e+04,2.052897415161132812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105440469236332977e-05,1.243622048538323266e-08,9.399400000000000000e+04,2.053053650856018066e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105439696260422945e-05,1.243477069792998039e-08,9.400200000000000000e+04,2.053210000991821289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105438923422708880e-05,1.243195405362142931e-08,9.401200000000000000e+04,2.053373949527740479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105438150866144362e-05,1.243024758743969814e-08,9.401800000000000000e+04,2.053531854152679443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105437378579725078e-05,1.242831553471729491e-08,9.402600000000000000e+04,2.053693773746490479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105436606590520339e-05,1.242723542364693474e-08,9.403400000000000000e+04,2.053855519294738770e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105435834733958756e-05,1.242405352756105065e-08,9.404400000000000000e+04,2.054179761409759521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105435063161450350e-05,1.242266277949201532e-08,9.405000000000000000e+04,2.054315764904022217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105434291855404110e-05,1.242041527601542474e-08,9.405800000000000000e+04,2.054498662948608398e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105433520843421112e-05,1.241968059958878748e-08,9.406600000000000000e+04,2.054660513401031494e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105432750166368494e-05,1.241758593467626933e-08,9.407400000000000000e+04,2.054816374778747559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105431979520760111e-05,1.241424291115943659e-08,9.408400000000000000e+04,2.055059912204742432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105431209188960833e-05,1.241253003574717342e-08,9.409000000000000000e+04,2.055108921527862549e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105430439153510261e-05,1.241108241417460095e-08,9.409800000000000000e+04,2.055266041755676270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105429669256173494e-05,1.240828371424211829e-08,9.410800000000000000e+04,2.055578389167785645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105428899638017261e-05,1.240658239555967205e-08,9.411400000000000000e+04,2.055578389167785645e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105428130288169557e-05,1.240465797949461058e-08,9.412200000000000000e+04,2.055734736919403076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105427361233307853e-05,1.240357500810209342e-08,9.413000000000000000e+04,2.055891752243041992e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105426592311177397e-05,1.240041617434144852e-08,9.414000000000000000e+04,2.056051034927368164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105425823671068256e-05,1.239902647002017466e-08,9.414600000000000000e+04,2.056212775707244873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105425055295620996e-05,1.239679032218334895e-08,9.415400000000000000e+04,2.056369888782501221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105424287212016736e-05,1.239604736006396902e-08,9.416200000000000000e+04,2.056536293029785156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105423519460476157e-05,1.239396205456964215e-08,9.417000000000000000e+04,2.056697988510131836e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105422751742138931e-05,1.239064562093858607e-08,9.418000000000000000e+04,2.057010581493377686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105421984335085297e-05,1.238893732188621879e-08,9.418600000000000000e+04,2.057010581493377686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105421217222090670e-05,1.238749023690657822e-08,9.419400000000000000e+04,2.057322947978973389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105420450247412119e-05,1.238471128449267831e-08,9.420400000000000000e+04,2.057487344741821289e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105419683549902738e-05,1.238301415703372303e-08,9.421000000000000000e+04,2.057593250274658203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105418917118849763e-05,1.238109706299345777e-08,9.421800000000000000e+04,2.057852873802185059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105418150980475470e-05,1.238000873270516977e-08,9.422600000000000000e+04,2.058010022640228271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105417384975217657e-05,1.237687566010204728e-08,9.423600000000000000e+04,2.058166327476501465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105416619249897287e-05,1.237548516379445757e-08,9.424200000000000000e+04,2.058338696956634521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105415853787434279e-05,1.237326098378618946e-08,9.425000000000000000e+04,2.058506896495819092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105415088614528299e-05,1.237250666338242251e-08,9.425800000000000000e+04,2.058743190765380859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105414323770660230e-05,1.237043080113368670e-08,9.426600000000000000e+04,2.058886952400207520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105413558962258107e-05,1.236714372607143785e-08,9.427600000000000000e+04,2.059048740863800049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105412794462503271e-05,1.236543915398602330e-08,9.428200000000000000e+04,2.059205045700073242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105412030254447100e-05,1.236399133106368060e-08,9.429000000000000000e+04,2.059361233711242676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105411266185171688e-05,1.236123356263841298e-08,9.430000000000000000e+04,2.059679989814758301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105410502391020708e-05,1.235953983145386213e-08,9.430600000000000000e+04,2.059837112426757812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105409738861461475e-05,1.235762966134427168e-08,9.431400000000000000e+04,2.059993343353271484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105408975622208047e-05,1.235653396503308672e-08,9.432200000000000000e+04,2.060202791690826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105408212723281445e-05,1.235493714668143189e-08,9.433000000000000000e+04,2.060241708755493164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105407449842970426e-05,1.235153541208286328e-08,9.434000000000000000e+04,2.060566494464874268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105406687275278938e-05,1.234987486087551465e-08,9.434600000000000000e+04,2.060722665786743164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105405925002164503e-05,1.234838970998544074e-08,9.435400000000000000e+04,2.060878889560699463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105405162859227513e-05,1.234563742731755740e-08,9.436400000000000000e+04,2.061035106182098389e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105404400992695499e-05,1.234391181799169571e-08,9.437000000000000000e+04,2.061191382408142090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105403639392349180e-05,1.234207383152406090e-08,9.437800000000000000e+04,2.061347632408142090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105402878086474373e-05,1.234091934567548427e-08,9.438600000000000000e+04,2.061512234210968018e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105402116903341755e-05,1.233785405816679058e-08,9.439600000000000000e+04,2.061838202476501465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105401355999809801e-05,1.233638693184619021e-08,9.440200000000000000e+04,2.062003486156463623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105400595360209755e-05,1.233429473028150010e-08,9.441000000000000000e+04,2.062163121700286865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105399835012967027e-05,1.233356497141900908e-08,9.441800000000000000e+04,2.062330527305603027e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105399074788751092e-05,1.233007620224125881e-08,9.442800000000000000e+04,2.062543931007385254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105398314845742471e-05,1.232900376167750835e-08,9.443400000000000000e+04,2.062543931007385254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105397555160378912e-05,1.232649895266660702e-08,9.444200000000000000e+04,2.062700953483581543e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105396795762659440e-05,1.232588206811082366e-08,9.445000000000000000e+04,2.062857182025909424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105396036689284639e-05,1.232368832186756168e-08,9.445800000000000000e+04,2.063029711246490479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105395277649401690e-05,1.232041746458586636e-08,9.446800000000000000e+04,2.063199985027313232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105394518915238512e-05,1.231872527551374767e-08,9.447400000000000000e+04,2.063357057571411133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105393760469768896e-05,1.231730691695511204e-08,9.448200000000000000e+04,2.063513205051422119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105393002160779496e-05,1.231455149957461978e-08,9.449200000000000000e+04,2.063827726840972900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105392244124103396e-05,1.231288419373136256e-08,9.449800000000000000e+04,2.063827726840972900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105391486348995475e-05,1.231097521247320425e-08,9.450600000000000000e+04,2.063983981609344482e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105390728860877224e-05,1.230991430171755769e-08,9.451400000000000000e+04,2.064139983654022217e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105389971708500980e-05,1.230829414201179149e-08,9.452200000000000000e+04,2.064296243190765381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105389214575299021e-05,1.230492556747319643e-08,9.453200000000000000e+04,2.064473431110382080e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105388457750957969e-05,1.230327377607209082e-08,9.453800000000000000e+04,2.064630725383758545e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105387701217644733e-05,1.230180436078806432e-08,9.454600000000000000e+04,2.064786911010742188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105386944813538581e-05,1.229907144695366116e-08,9.455600000000000000e+04,2.064951729774475098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105386188682615462e-05,1.229736190759447632e-08,9.456200000000000000e+04,2.065196306705474854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105385432814706237e-05,1.229553138074304598e-08,9.457000000000000000e+04,2.065381066799163818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105384677237521420e-05,1.229439165393984873e-08,9.457800000000000000e+04,2.065547163486480713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105383921782611738e-05,1.229134512451091483e-08,9.458800000000000000e+04,2.065703477859497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105383166603967104e-05,1.228989638817981860e-08,9.459400000000000000e+04,2.065859630107879639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105382411685952305e-05,1.228780803561869389e-08,9.460200000000000000e+04,2.066015863418579102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105381657056384073e-05,1.228708065517521696e-08,9.461000000000000000e+04,2.066172187328338623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105380902549894642e-05,1.228362367131369085e-08,9.462000000000000000e+04,2.066509799957275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105380148321081245e-05,1.228255968705703230e-08,9.462600000000000000e+04,2.066509799957275391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105379394346667248e-05,1.228006747600611404e-08,9.463400000000000000e+04,2.066823716163635254e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105378640655994381e-05,1.227943547679840619e-08,9.464200000000000000e+04,2.066979982852935791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105377887284618206e-05,1.227725810589129537e-08,9.465000000000000000e+04,2.067136206626892090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105377133949800143e-05,1.227403341423769606e-08,9.466000000000000000e+04,2.067301485538482666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105376380916247474e-05,1.227234890002051509e-08,9.466600000000000000e+04,2.067424597740173340e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105375628167350561e-05,1.227093115747505241e-08,9.467400000000000000e+04,2.067671661376953125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105374875754080627e-05,1.226975315667400577e-08,9.468200000000000000e+04,2.067839207649230957e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105374123362132546e-05,1.226634055383073527e-08,9.469200000000000000e+04,2.067996325492858887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105373371275678078e-05,1.226477197116378017e-08,9.469800000000000000e+04,2.068152525424957275e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105372619476275622e-05,1.226315989730870009e-08,9.470600000000000000e+04,2.068322429656982422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105371867806790232e-05,1.226052206502829719e-08,9.471600000000000000e+04,2.068641600608825684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105371116407146162e-05,1.225875799586876694e-08,9.472200000000000000e+04,2.068652870655059814e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105370365268471417e-05,1.225701630350059401e-08,9.473000000000000000e+04,2.068927161693572998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105369614418423489e-05,1.225567462193231959e-08,9.473800000000000000e+04,2.068970725536346436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105368863689547350e-05,1.225284179926984085e-08,9.474800000000000000e+04,2.069283969402313232e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105368113233460374e-05,1.225122186124402528e-08,9.475400000000000000e+04,2.069440245628356934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105367363038214823e-05,1.224933751210442118e-08,9.476200000000000000e+04,2.069596407413482666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105366613132125652e-05,1.224839203978662723e-08,9.477000000000000000e+04,2.069752638339996338e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105365863342597024e-05,1.224516717096444526e-08,9.478000000000000000e+04,2.070070760250091553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105365113828726459e-05,1.224388981412051562e-08,9.478600000000000000e+04,2.070070760250091553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105364364571551262e-05,1.224165818051076609e-08,9.479400000000000000e+04,2.070227303504943848e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105363615599868859e-05,1.224105595542991036e-08,9.480200000000000000e+04,2.070447437763214111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105362866749311150e-05,1.223749677110325117e-08,9.481200000000000000e+04,2.070736000537872314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105362118174367799e-05,1.223655168823721709e-08,9.481800000000000000e+04,2.070904257297515869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105361369849697950e-05,1.223396062133185930e-08,9.482600000000000000e+04,2.071080579757690430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105360621805372120e-05,1.223332788654379279e-08,9.483400000000000000e+04,2.071241881847381592e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105359874075377337e-05,1.223115064615365616e-08,9.484200000000000000e+04,2.071398901939392090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105359126384883935e-05,1.222796966604726398e-08,9.485200000000000000e+04,2.071555159091949463e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105358378991441092e-05,1.222629188610008858e-08,9.485800000000000000e+04,2.071711330413818359e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105357631878828126e-05,1.222487601134311165e-08,9.486600000000000000e+04,2.071874403953552246e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105356885096467207e-05,1.222368836808360738e-08,9.487400000000000000e+04,2.072192618846893311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105356138339166605e-05,1.222032748931765862e-08,9.488400000000000000e+04,2.072376437187194824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105355391882904393e-05,1.221876134640922645e-08,9.489000000000000000e+04,2.072484722137451172e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105354645709733297e-05,1.221715478588463354e-08,9.489800000000000000e+04,2.072552385330200195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105353899667195519e-05,1.221454803032800843e-08,9.490800000000000000e+04,2.072874085903167725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105353153891062646e-05,1.221279260214979275e-08,9.491400000000000000e+04,2.073031213283538818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105352408372695622e-05,1.221105777373979440e-08,9.492200000000000000e+04,2.073201723098754883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105351663138854249e-05,1.220971352776760395e-08,9.493000000000000000e+04,2.073424012660980225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105350918027365260e-05,1.220691743959736905e-08,9.494000000000000000e+04,2.073590929508209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105350173185093158e-05,1.220530255567535444e-08,9.494600000000000000e+04,2.073757979869842529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105349428600414109e-05,1.220342795006812502e-08,9.495400000000000000e+04,2.073922579288482666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105348684300670506e-05,1.220246784742036456e-08,9.496200000000000000e+04,2.074089548587799072e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105347940119056320e-05,1.219929188709342413e-08,9.497200000000000000e+04,2.074265031814575195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105347196209373761e-05,1.219800978547365057e-08,9.497800000000000000e+04,2.074424252510070801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105346452553220021e-05,1.219579697497454091e-08,9.498600000000000000e+04,2.074580438137054443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105345709178374055e-05,1.219516578417058302e-08,9.499400000000000000e+04,2.074736719131469727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105344966124977261e-05,1.219311464460742732e-08,9.500200000000000000e+04,2.075049118995666504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105344223091048842e-05,1.218982107997411736e-08,9.501200000000000000e+04,2.075205426216125488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105343480357989067e-05,1.218817803375725256e-08,9.501800000000000000e+04,2.075361568927764893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105342737908129846e-05,1.218680233701776679e-08,9.502600000000000000e+04,2.075517792701721191e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105341995584665558e-05,1.218406228431258432e-08,9.503600000000000000e+04,2.075742299556732178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105341253527509615e-05,1.218243086713318063e-08,9.504200000000000000e+04,2.075899324417114258e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105340511725745455e-05,1.218057041109685661e-08,9.505000000000000000e+04,2.076055603027343750e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105339770205478805e-05,1.217955541658767560e-08,9.505800000000000000e+04,2.076281080245971680e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105339028807340244e-05,1.217646000638671150e-08,9.506800000000000000e+04,2.076439137458801270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105338287678118042e-05,1.217513846832777313e-08,9.507400000000000000e+04,2.076595535278320312e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105337546800582194e-05,1.217296370047597715e-08,9.508200000000000000e+04,2.076751768589019775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105336806201166735e-05,1.217227548136033015e-08,9.509000000000000000e+04,2.076907966136932373e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105336065918613426e-05,1.217025004879395934e-08,9.509800000000000000e+04,2.077220404148101807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105335325662984414e-05,1.216701582527175979e-08,9.510800000000000000e+04,2.077426357269287109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105334585704307874e-05,1.216536858294579905e-08,9.511400000000000000e+04,2.077596461772918701e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105333846025608419e-05,1.216397591535889062e-08,9.512200000000000000e+04,2.077753653526306152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105333106476494671e-05,1.216127586653586977e-08,9.513200000000000000e+04,2.077971708774566650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105332367191151048e-05,1.215963796837101859e-08,9.513800000000000000e+04,2.078127934932708740e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105331628159120252e-05,1.215778292365743569e-08,9.514600000000000000e+04,2.078284189701080322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105330889405421941e-05,1.215673523757316317e-08,9.515400000000000000e+04,2.078440444469451904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105330150777241377e-05,1.215369573652052510e-08,9.516400000000000000e+04,2.078596639633178711e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105329412415308340e-05,1.215235397795479849e-08,9.517000000000000000e+04,2.078759121894836426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105328674303146007e-05,1.215019843635432817e-08,9.517800000000000000e+04,2.078921236991882324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105327936466056268e-05,1.214946564213281143e-08,9.518600000000000000e+04,2.079193913936614990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105327198941201678e-05,1.214745275710041489e-08,9.519400000000000000e+04,2.079404361248016357e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105326461450593646e-05,1.214427687857763349e-08,9.520400000000000000e+04,2.079560575485229492e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105325724253114579e-05,1.214262512607738287e-08,9.521000000000000000e+04,2.079716761112213135e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105324987332465701e-05,1.214121713521696382e-08,9.521800000000000000e+04,2.079872932434082031e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105324250738355477e-05,1.214008455546030145e-08,9.522600000000000000e+04,2.080029220581054688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105323514164406162e-05,1.213671807784588724e-08,9.523600000000000000e+04,2.080341687202453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105322777887658685e-05,1.213518682554820523e-08,9.524200000000000000e+04,2.080341687202453613e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105322041889818152e-05,1.213358761763300967e-08,9.525000000000000000e+04,2.080538001060485840e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105321306018431675e-05,1.213099984365025426e-08,9.526000000000000000e+04,2.080850732326507568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105320570409375368e-05,1.212926255171184938e-08,9.526600000000000000e+04,2.081007714271545410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105319835054006953e-05,1.212755440691324440e-08,9.527400000000000000e+04,2.081112635135650635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105319099978994416e-05,1.212621853363349857e-08,9.528200000000000000e+04,2.081276993751525879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105318365022451295e-05,1.212345052028881982e-08,9.529200000000000000e+04,2.081592645645141602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105317630330954779e-05,1.212184604770777070e-08,9.529800000000000000e+04,2.081749885082244873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105316895893067549e-05,1.212000315929113138e-08,9.530600000000000000e+04,2.081906948089599609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105316161736058309e-05,1.211904366158479422e-08,9.531400000000000000e+04,2.082064137458801270e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105315427693308393e-05,1.211590522062660089e-08,9.532400000000000000e+04,2.082220404148101807e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105314693918299831e-05,1.211462402074223765e-08,9.533000000000000000e+04,2.082376539707183838e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105313960393048420e-05,1.211245200959562898e-08,9.533800000000000000e+04,2.082537503242492676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105313227145101197e-05,1.211183448862418345e-08,9.534600000000000000e+04,2.082862367630004883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105312494214845031e-05,1.210981797305620666e-08,9.535400000000000000e+04,2.083032464981079102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105311761299829020e-05,1.210653339533593944e-08,9.536400000000000000e+04,2.083285706043243408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105311028681776832e-05,1.210491192206594603e-08,9.537000000000000000e+04,2.083285706043243408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105310296342914834e-05,1.210355578942275324e-08,9.537800000000000000e+04,2.083598165512084961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105309564126586317e-05,1.210083241303525784e-08,9.538800000000000000e+04,2.083754422664642334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105308832172598133e-05,1.209921981484364055e-08,9.539400000000000000e+04,2.083910632133483887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105308100470035756e-05,1.209738027998521648e-08,9.540200000000000000e+04,2.084074909687042236e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105307369044879380e-05,1.209638279052488350e-08,9.541000000000000000e+04,2.084231948852539062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105306637738300162e-05,1.209330674668491538e-08,9.542000000000000000e+04,2.084573893547058105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105305906696602208e-05,1.209200226729206668e-08,9.542600000000000000e+04,2.084643368721008301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105305175902642078e-05,1.208984882349105342e-08,9.543400000000000000e+04,2.084866516590118408e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105304445382644082e-05,1.208917750661936918e-08,9.544200000000000000e+04,2.085024018287658691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105303715175064195e-05,1.208717226782982231e-08,9.545000000000000000e+04,2.085180282592773438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105302984991823121e-05,1.208395672034745223e-08,9.546000000000000000e+04,2.085341391563415527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105302255101261068e-05,1.208232797928531521e-08,9.546600000000000000e+04,2.085341391563415527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105301525486421454e-05,1.208095192101862165e-08,9.547400000000000000e+04,2.085653820037841797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105300795998163629e-05,1.207827238335738730e-08,9.548400000000000000e+04,2.085815756320953369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105300066769588656e-05,1.207665188907102944e-08,9.549000000000000000e+04,2.085972852706909180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105299337790293109e-05,1.207481507154721160e-08,9.549800000000000000e+04,2.086174638271331787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105298609084975450e-05,1.207378036393796164e-08,9.550600000000000000e+04,2.086335196495056152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105297880502549228e-05,1.207076543965152208e-08,9.551600000000000000e+04,2.086491451263427734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105297152182190425e-05,1.206943821616950440e-08,9.552200000000000000e+04,2.086648750305175781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105296424107581461e-05,1.206730239911176046e-08,9.553000000000000000e+04,2.086805901527404785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105295696303638996e-05,1.206657773629264782e-08,9.553800000000000000e+04,2.086972994804382324e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105294968806884548e-05,1.206458292604965479e-08,9.554600000000000000e+04,2.087289667129516602e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105294241343551479e-05,1.206143608699429844e-08,9.555600000000000000e+04,2.087517423629760742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105293514168660912e-05,1.205979986052694865e-08,9.556200000000000000e+04,2.087517423629760742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105292787266069414e-05,1.205840388396482181e-08,9.557000000000000000e+04,2.087737159729003906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105292060684505098e-05,1.205727960811179283e-08,9.557800000000000000e+04,2.087894256114959717e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105291334123130828e-05,1.205394774415956621e-08,9.558800000000000000e+04,2.088219194412231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105290607854043742e-05,1.205242981844672225e-08,9.559400000000000000e+04,2.088219194412231445e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105289881859176288e-05,1.205084319078288640e-08,9.560200000000000000e+04,2.088531630039215088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105289155989117275e-05,1.204828234553867541e-08,9.561200000000000000e+04,2.088687984943389893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105288430377070766e-05,1.204656015206016266e-08,9.561800000000000000e+04,2.088844039440155029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105287705014520692e-05,1.204486631121236708e-08,9.562600000000000000e+04,2.089011266231536865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105286979927481805e-05,1.204353790102920470e-08,9.563400000000000000e+04,2.089170289039611816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105286254957788492e-05,1.204080169289715037e-08,9.564400000000000000e+04,2.089473795890808105e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105285530248688591e-05,1.203920933272124342e-08,9.565000000000000000e+04,2.089596920013427734e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105284805788962814e-05,1.203738226208252045e-08,9.565800000000000000e+04,2.089710056781768799e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105284081605134641e-05,1.203642102286856401e-08,9.566600000000000000e+04,2.089869258403778076e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105283357534898330e-05,1.203332399831686613e-08,9.567600000000000000e+04,2.090181734561920166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105282633727804493e-05,1.203204756842224952e-08,9.568200000000000000e+04,2.090181734561920166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105281910166286344e-05,1.202989739018809234e-08,9.569000000000000000e+04,2.090337972640991211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105281186877070484e-05,1.202926740495745116e-08,9.569800000000000000e+04,2.090612890720367432e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105280463899247652e-05,1.202726901214025571e-08,9.570600000000000000e+04,2.090769977569580078e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105279740939422576e-05,1.202403395918615576e-08,9.571600000000000000e+04,2.090941874980926514e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105279018270958029e-05,1.202242253083822537e-08,9.572200000000000000e+04,2.091100001335144043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105278295876512030e-05,1.202106873591485636e-08,9.573000000000000000e+04,2.091258897781372070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105277573604388599e-05,1.201838318007152188e-08,9.574000000000000000e+04,2.091492674350738525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105276851590000015e-05,1.201677970604117324e-08,9.574600000000000000e+04,2.091655364036560059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105276129822734648e-05,1.201495487697198748e-08,9.575400000000000000e+04,2.091812422275543213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105275408327634351e-05,1.201394785891763235e-08,9.576200000000000000e+04,2.091968741416931152e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105274686951367863e-05,1.201092186524394762e-08,9.577200000000000000e+04,2.092281181812286377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105273965835213165e-05,1.200961665912291946e-08,9.577800000000000000e+04,2.092437448501586914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105273244962579762e-05,1.200748660566104959e-08,9.578600000000000000e+04,2.092593569755554199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105272524358682469e-05,1.200679283139355371e-08,9.579400000000000000e+04,2.092774806022644043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105271804060410250e-05,1.200480600993463437e-08,9.580200000000000000e+04,2.093009970188140869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105271083790790105e-05,1.200164922116541895e-08,9.581200000000000000e+04,2.093169522285461426e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105270363807888750e-05,1.200002785143454264e-08,9.581800000000000000e+04,2.093336970806121826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105269644095307795e-05,1.199864971957593853e-08,9.582600000000000000e+04,2.093499095439910889e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105268924509905449e-05,1.199601304950390873e-08,9.583600000000000000e+04,2.093662869930267334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105268205179460020e-05,1.199439897224864420e-08,9.584200000000000000e+04,2.093837358951568604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105267486093945519e-05,1.199257582802092757e-08,9.585000000000000000e+04,2.094000263214111328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105266767276962315e-05,1.199152478762274744e-08,9.585800000000000000e+04,2.094163956642150879e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105266048774122286e-05,1.198999353919701352e-08,9.586600000000000000e+04,2.094337508678436279e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105265330289800260e-05,1.198675980574107807e-08,9.587600000000000000e+04,2.094493615627288818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105264612094471308e-05,1.198517150969518331e-08,9.588200000000000000e+04,2.094649894237518311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105263894171119552e-05,1.198374326912009128e-08,9.589000000000000000e+04,2.094806058406829834e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105263176369878438e-05,1.198112959039462471e-08,9.590000000000000000e+04,2.094962334632873535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105262458824203766e-05,1.197947706771936178e-08,9.590600000000000000e+04,2.095118527412414551e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105261741524592503e-05,1.197771799550913808e-08,9.591400000000000000e+04,2.095274717807769775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105261024496316218e-05,1.197658915936470614e-08,9.592200000000000000e+04,2.095444786548614502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105260307584912522e-05,1.197369493521509756e-08,9.593200000000000000e+04,2.095758383274078369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105259590931641948e-05,1.197227754585829963e-08,9.593800000000000000e+04,2.095914566516876221e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105258874522223011e-05,1.197028104716604290e-08,9.594600000000000000e+04,2.096082460880279541e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105258158381748385e-05,1.196952960742782341e-08,9.595400000000000000e+04,2.096238610744476318e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105257442551165167e-05,1.196767972011280610e-08,9.596200000000000000e+04,2.096394882202148438e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105256726737842787e-05,1.196445734601721287e-08,9.597200000000000000e+04,2.096609132289886475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105256011212932753e-05,1.196285838577476210e-08,9.597800000000000000e+04,2.096766366958618164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105255295959248599e-05,1.196149306310293915e-08,9.598600000000000000e+04,2.096922667026519775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105254580826551243e-05,1.195883710431221903e-08,9.599600000000000000e+04,2.097246787548065186e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105253865948872976e-05,1.195722808909305193e-08,9.600200000000000000e+04,2.097317826747894287e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105253151315943862e-05,1.195542823237676837e-08,9.601000000000000000e+04,2.097476208209991455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105252436952617882e-05,1.195439648862169363e-08,9.601800000000000000e+04,2.097710440158843994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105251722706571406e-05,1.195141563914732246e-08,9.602800000000000000e+04,2.097868432998657227e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105251008717922657e-05,1.195008912773371960e-08,9.603400000000000000e+04,2.098024663925170898e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105250294970749619e-05,1.194800031633127725e-08,9.604200000000000000e+04,2.098180859088897705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105249581489923380e-05,1.194729769608690298e-08,9.605000000000000000e+04,2.098337070941925049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105248868312717287e-05,1.194534555733693046e-08,9.605800000000000000e+04,2.098649532794952393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105248155161848837e-05,1.194219189759219002e-08,9.606800000000000000e+04,2.098805766105651855e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105247442295427094e-05,1.194058166025053035e-08,9.607400000000000000e+04,2.098962032794952393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105246729697004543e-05,1.193921088479271586e-08,9.608200000000000000e+04,2.099118232727050781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105246017223631669e-05,1.193658401421778156e-08,9.609200000000000000e+04,2.099293651580810547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105245305002920591e-05,1.193497743683742656e-08,9.609800000000000000e+04,2.099450840950012207e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105244593024880556e-05,1.193316638721859558e-08,9.610600000000000000e+04,2.099611728191375732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105243881313028079e-05,1.193212023255802992e-08,9.611400000000000000e+04,2.099880452156066895e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105243169912899142e-05,1.193060551381076077e-08,9.612200000000000000e+04,2.099987127780914307e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105242458529555010e-05,1.192737750783834637e-08,9.613200000000000000e+04,2.100146443843841553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105241747432821247e-05,1.192579942248703164e-08,9.613800000000000000e+04,2.100303504467010498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105241036605656228e-05,1.192437859585714996e-08,9.614600000000000000e+04,2.100462799072265625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105240325898782423e-05,1.192177457948664882e-08,9.615600000000000000e+04,2.100776729583740234e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105239615445150294e-05,1.192013014067114754e-08,9.616200000000000000e+04,2.100841045379638672e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105238905235283744e-05,1.191838102142669294e-08,9.617000000000000000e+04,2.100997555255889893e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105238195294284255e-05,1.191725714830229304e-08,9.617800000000000000e+04,2.101310784816741943e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105237485468571541e-05,1.191437583056438554e-08,9.618800000000000000e+04,2.101474838256835938e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105236775898606704e-05,1.191296412023439190e-08,9.619400000000000000e+04,2.101632654666900635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105236066570209733e-05,1.191097903655346183e-08,9.620200000000000000e+04,2.101788878440856934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105235357508253414e-05,1.191023039849389048e-08,9.621000000000000000e+04,2.101901965141296387e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105234648753365004e-05,1.190839173468969399e-08,9.621800000000000000e+04,2.102059011459350586e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105233940015112659e-05,1.190518197641677618e-08,9.622800000000000000e+04,2.102371487617492676e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105233231562625683e-05,1.190359087516920487e-08,9.623400000000000000e+04,2.102527663707733154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105232523378781136e-05,1.190223113339744752e-08,9.624200000000000000e+04,2.102683906555175781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105231815314680112e-05,1.189958765592922477e-08,9.625200000000000000e+04,2.102967505455017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105231107503181422e-05,1.189798556400732389e-08,9.625800000000000000e+04,2.102967505455017090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105230399934083234e-05,1.189619409437269537e-08,9.626600000000000000e+04,2.103289220333099365e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105229692631941031e-05,1.189516432034756052e-08,9.627400000000000000e+04,2.103405504226684570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105228985446099501e-05,1.189219994123300709e-08,9.628400000000000000e+04,2.103562576770782471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105228278515163220e-05,1.189087743889463561e-08,9.629000000000000000e+04,2.103718760013580322e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105227571823370258e-05,1.188879903042850577e-08,9.629800000000000000e+04,2.103875024318695068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105226865395246287e-05,1.188809419028093442e-08,9.630600000000000000e+04,2.104187390804290771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105226159267511030e-05,1.188615089958005842e-08,9.631400000000000000e+04,2.104343717098236084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105225453166647725e-05,1.188301698447795752e-08,9.632400000000000000e+04,2.104499852657318115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105224747347302934e-05,1.188141258812865439e-08,9.633000000000000000e+04,2.104656167030334473e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105224041793185843e-05,1.188004445073460217e-08,9.633800000000000000e+04,2.104828240871429443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105223336363473667e-05,1.187743372500920399e-08,9.634800000000000000e+04,2.105145020484924316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105222631183901840e-05,1.187583237597313235e-08,9.635400000000000000e+04,2.105145020484924316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105221926244602767e-05,1.187402870370171119e-08,9.636200000000000000e+04,2.105171957015991211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105221221568668091e-05,1.187297995435657920e-08,9.637000000000000000e+04,2.105485351085662842e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105220517200769652e-05,1.187146817152060123e-08,9.637800000000000000e+04,2.105646564960479736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105219812851207781e-05,1.186826598580925293e-08,9.638800000000000000e+04,2.105812759399414062e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105219108785061611e-05,1.186669199412526807e-08,9.639400000000000000e+04,2.105969891548156738e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105218404985522448e-05,1.186527222592243563e-08,9.640200000000000000e+04,2.106128857135772705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105217701306152527e-05,1.186268686326186947e-08,9.641200000000000000e+04,2.106286799907684326e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105216997877396955e-05,1.186104693166666706e-08,9.641800000000000000e+04,2.106443026065826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105216294689928544e-05,1.185930370924829421e-08,9.642600000000000000e+04,2.106599209308624268e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105215591768290412e-05,1.185817493319735421e-08,9.643400000000000000e+04,2.106911699771881104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105214888962150812e-05,1.185531836728332084e-08,9.644400000000000000e+04,2.107144675254821777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105214186409024189e-05,1.185390664851521311e-08,9.645000000000000000e+04,2.107196352481842041e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105213484095002600e-05,1.185193107752631544e-08,9.645800000000000000e+04,2.107424209117889404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105212782044358283e-05,1.185116892511899593e-08,9.646600000000000000e+04,2.107616930007934570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105212080296682913e-05,1.184933651346739587e-08,9.647400000000000000e+04,2.107784101963043213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105211378568520980e-05,1.184616042700102527e-08,9.648400000000000000e+04,2.107941269874572754e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105210677122585173e-05,1.184457148036897110e-08,9.649000000000000000e+04,2.108097567558288574e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105209975942096108e-05,1.184320846369608933e-08,9.649800000000000000e+04,2.108253738880157471e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105209274881914860e-05,1.184058870961066862e-08,9.650800000000000000e+04,2.108566203117370605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105208574071565980e-05,1.183898852488103098e-08,9.651400000000000000e+04,2.108566203117370605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105207873501076163e-05,1.183720275073515809e-08,9.652200000000000000e+04,2.108878681659698486e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105207173194302600e-05,1.183616105402045359e-08,9.653000000000000000e+04,2.109034903049468994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105206473004708930e-05,1.183322923687688573e-08,9.654000000000000000e+04,2.109232227802276611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105205773067133990e-05,1.183190158759956809e-08,9.654600000000000000e+04,2.109389376640319824e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105205073366219716e-05,1.182983518996490070e-08,9.655400000000000000e+04,2.109545638561248779e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105204373925749439e-05,1.182910854048775244e-08,9.656200000000000000e+04,2.109701902866363525e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105203674781277197e-05,1.182717364319305188e-08,9.657000000000000000e+04,2.109861600399017334e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105202975667544288e-05,1.182407946845883998e-08,9.658000000000000000e+04,2.110115969181060791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105202276831556024e-05,1.182247555623865421e-08,9.658600000000000000e+04,2.110273039340972900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105201578257449511e-05,1.182110095485661927e-08,9.659400000000000000e+04,2.110420050621032715e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105200879991795127e-05,1.181999940392536155e-08,9.660200000000000000e+04,2.110585618019104004e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105200181745813762e-05,1.181673136503009715e-08,9.661200000000000000e+04,2.110742824077606201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105199483780868780e-05,1.181524270479114577e-08,9.661800000000000000e+04,2.110899093151092529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105198786079298529e-05,1.181367747462084203e-08,9.662600000000000000e+04,2.111055216789245605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105198088498510602e-05,1.181117067771079502e-08,9.663600000000000000e+04,2.111367719173431396e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105197391165745272e-05,1.180947763551242221e-08,9.664200000000000000e+04,2.111524877548217773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105196694072761417e-05,1.180781278835176881e-08,9.665000000000000000e+04,2.111684174537658691e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105195997244060651e-05,1.180649474226011868e-08,9.665800000000000000e+04,2.111844248771667480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105195300529975470e-05,1.180382566180294672e-08,9.666800000000000000e+04,2.112001304626464844e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105194604066153120e-05,1.180225433970624310e-08,9.667400000000000000e+04,2.112157485485076904e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105193907841889813e-05,1.180046015122915074e-08,9.668200000000000000e+04,2.112392201423645020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105193211881976172e-05,1.179948692787811250e-08,9.669000000000000000e+04,2.112549035549163818e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105192516034036729e-05,1.179648090010192154e-08,9.670000000000000000e+04,2.112870271205902100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105191820438547324e-05,1.179520697305773372e-08,9.670600000000000000e+04,2.112946245670318604e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105191125078973705e-05,1.179310485859523337e-08,9.671400000000000000e+04,2.113194353580474854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105190429980101750e-05,1.179244047194180410e-08,9.672200000000000000e+04,2.113370211124420166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105189735178059617e-05,1.179048054858960595e-08,9.673000000000000000e+04,2.113529396057128906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105189040400285486e-05,1.178735048737826030e-08,9.674000000000000000e+04,2.113777589797973633e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105188345900893984e-05,1.178575696618180832e-08,9.674600000000000000e+04,2.113845369815826416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105187651663515523e-05,1.178440308470107218e-08,9.675400000000000000e+04,2.114108076095581055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105186957547953275e-05,1.178179767617826799e-08,9.676400000000000000e+04,2.114306013584136963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105186263679437503e-05,1.178020939573134522e-08,9.677000000000000000e+04,2.114306013584136963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105185570048054364e-05,1.177841287548298265e-08,9.677800000000000000e+04,2.114462153911590576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105184876676648846e-05,1.177737794182051787e-08,9.678600000000000000e+04,2.114618387222290039e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105184183609220413e-05,1.177586697163277526e-08,9.679400000000000000e+04,2.114774699211120605e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105183490559322174e-05,1.177267966897747562e-08,9.680400000000000000e+04,2.114930863380432129e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105182797789199087e-05,1.177111387259228847e-08,9.681000000000000000e+04,2.115087146759033203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105182105282116999e-05,1.176970236801780106e-08,9.681800000000000000e+04,2.115251309871673584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105181412893546680e-05,1.176712987459204284e-08,9.682800000000000000e+04,2.115570340156555176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105180720752273389e-05,1.176549917607031185e-08,9.683400000000000000e+04,2.115732398033142090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105180028849028214e-05,1.176376338938435049e-08,9.684200000000000000e+04,2.115894167423248291e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105179337207891117e-05,1.176263958436595731e-08,9.685000000000000000e+04,2.116052267551422119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105178645681075178e-05,1.175979936004266960e-08,9.686000000000000000e+04,2.116208517551422119e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105177954403831058e-05,1.175839510853578959e-08,9.686600000000000000e+04,2.116364722251892090e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105177263362391255e-05,1.175642717422063997e-08,9.687400000000000000e+04,2.116521015167236328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105176572580500304e-05,1.175566192199247191e-08,9.688200000000000000e+04,2.116677198410034180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105175882096706336e-05,1.175383359540958977e-08,9.689000000000000000e+04,2.116989660263061523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105175191634006029e-05,1.175068673554474157e-08,9.690000000000000000e+04,2.117146840095520020e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105174501449250436e-05,1.174910274756943931e-08,9.690600000000000000e+04,2.117322607040405273e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105173811525928852e-05,1.174774039568306218e-08,9.691400000000000000e+04,2.117429943084716797e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105173121722472086e-05,1.174514264161920482e-08,9.692400000000000000e+04,2.117708914279937744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105172432165257284e-05,1.174354728064928955e-08,9.693000000000000000e+04,2.117708914279937744e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105171742844503080e-05,1.174176861740091138e-08,9.693800000000000000e+04,2.118022117614746094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105171053783354988e-05,1.174071938191743040e-08,9.694600000000000000e+04,2.118183870315551758e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105170364839393564e-05,1.173781813051416559e-08,9.695600000000000000e+04,2.118341107368469238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105169676143715286e-05,1.173648901997670664e-08,9.696200000000000000e+04,2.118497385978698730e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105168987681333259e-05,1.173443469822830220e-08,9.697000000000000000e+04,2.118653681278228760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105168299475255271e-05,1.173368964778226150e-08,9.697800000000000000e+04,2.118809850215911865e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105167611559765826e-05,1.173176339169001895e-08,9.698600000000000000e+04,2.118966026306152344e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105166923678355058e-05,1.172870952381637152e-08,9.699600000000000000e+04,2.119122149944305420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105166236069960966e-05,1.172710772692821234e-08,9.700200000000000000e+04,2.119278349876403809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105165548719144003e-05,1.172572809285843321e-08,9.701000000000000000e+04,2.119434633255004883e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105164861670687309e-05,1.172461272542609908e-08,9.701800000000000000e+04,2.119590876102447510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105164174646291771e-05,1.172139388383519448e-08,9.702800000000000000e+04,2.119747056961059570e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105163487897905985e-05,1.171990312298284666e-08,9.703400000000000000e+04,2.119927458763122559e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105162801408400573e-05,1.171833665251089688e-08,9.704200000000000000e+04,2.120192301273345947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105162115040644627e-05,1.171585848534948493e-08,9.705200000000000000e+04,2.120413534641265869e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105161428917040338e-05,1.171416870561480841e-08,9.705800000000000000e+04,2.120571794509887695e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105160743029614585e-05,1.171250585056852541e-08,9.706600000000000000e+04,2.120727996826171875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105160057401803922e-05,1.171117722110575323e-08,9.707400000000000000e+04,2.120884220600128174e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105159371890169926e-05,1.170854441285127438e-08,9.708400000000000000e+04,2.121041195392608643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105158686624752822e-05,1.170697147761275647e-08,9.709000000000000000e+04,2.121199202537536621e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105158001595243034e-05,1.170518289715466082e-08,9.709800000000000000e+04,2.121355459690093994e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105157316825273119e-05,1.170418436638007383e-08,9.710600000000000000e+04,2.121667883396148682e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105156632169317566e-05,1.170122971251705961e-08,9.711600000000000000e+04,2.121824185848236084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105155947761576718e-05,1.169994188334512556e-08,9.712200000000000000e+04,2.121980302333831787e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105155263586209533e-05,1.169785664613074826e-08,9.713000000000000000e+04,2.122146127223968506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105154579666780468e-05,1.169715118611608180e-08,9.713800000000000000e+04,2.122303125858306885e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105153896037534895e-05,1.169520205047217841e-08,9.714600000000000000e+04,2.122575955390930176e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105153212439394406e-05,1.169213358310507353e-08,9.715600000000000000e+04,2.122789764404296875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105152529113980060e-05,1.169053680666347239e-08,9.716200000000000000e+04,2.122947933673858643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105151846045627677e-05,1.168916817961700279e-08,9.717000000000000000e+04,2.123106267452239990e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105151163279482759e-05,1.168805903891294088e-08,9.717800000000000000e+04,2.123290245532989502e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105150480534617850e-05,1.168482718988709125e-08,9.718800000000000000e+04,2.123500270843505859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105149798065398298e-05,1.168334091661052680e-08,9.719400000000000000e+04,2.123500270843505859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105149115854524473e-05,1.168178207491644607e-08,9.720200000000000000e+04,2.123681406974792480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105148433763633882e-05,1.167929792803942816e-08,9.721200000000000000e+04,2.123779380321502686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105147751916230196e-05,1.167761249502023306e-08,9.721800000000000000e+04,2.123938803672790527e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105147070304245087e-05,1.167595261850914517e-08,9.722600000000000000e+04,2.124095592498779297e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105146388951270287e-05,1.167463351624761158e-08,9.723400000000000000e+04,2.124409093856811523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105145707712816543e-05,1.167199255104522410e-08,9.724400000000000000e+04,2.124565355777740479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105145026719904607e-05,1.167042610758322933e-08,9.725000000000000000e+04,2.124721605777740479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105144345962098693e-05,1.166863788481154337e-08,9.725800000000000000e+04,2.124877882003784180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105143665463142151e-05,1.166765217784802607e-08,9.726600000000000000e+04,2.125034055709838867e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105142985076731555e-05,1.166468614324693448e-08,9.727600000000000000e+04,2.125354485511779785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105142304937832625e-05,1.166340854169201496e-08,9.728200000000000000e+04,2.125354485511779785e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105141625030430511e-05,1.166131906577282811e-08,9.729000000000000000e+04,2.125510540008544922e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105140945378184875e-05,1.166062474354809014e-08,9.729800000000000000e+04,2.125666987895965576e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105140266015338379e-05,1.165867321300008839e-08,9.730600000000000000e+04,2.125823068618774414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105139586682251030e-05,1.165560015848724139e-08,9.731600000000000000e+04,2.125979323387145996e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105138907621128003e-05,1.165400639403090097e-08,9.732200000000000000e+04,2.126135518550872803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105138228816230919e-05,1.165264188856101545e-08,9.733000000000000000e+04,2.126291792392730713e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105137550312702905e-05,1.165153654770128762e-08,9.733800000000000000e+04,2.126604163646697998e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105136871829363244e-05,1.164830129667590645e-08,9.734800000000000000e+04,2.126760430335998535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105136193620837663e-05,1.164681792826761351e-08,9.735400000000000000e+04,2.126916646957397461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105135515669772151e-05,1.164526175702326395e-08,9.736200000000000000e+04,2.127093250751495361e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105134837837784056e-05,1.164277730686386589e-08,9.737200000000000000e+04,2.127345845699310303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105134160248408558e-05,1.164109409444355324e-08,9.737800000000000000e+04,2.127345845699310303e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105133482893557001e-05,1.163943622403103537e-08,9.738600000000000000e+04,2.127672262191772461e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105132805796778427e-05,1.163811977623541850e-08,9.739400000000000000e+04,2.127780053615570068e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105132128813751294e-05,1.163547892665535766e-08,9.740400000000000000e+04,2.127938060760498047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105131452075360491e-05,1.163391479049409115e-08,9.741000000000000000e+04,2.127938060760498047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105130775571159560e-05,1.163212789728246745e-08,9.741800000000000000e+04,2.128094122409820557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105130099324812059e-05,1.163114445664733982e-08,9.742600000000000000e+04,2.128250353336334229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105129423190397760e-05,1.162817918047586163e-08,9.743600000000000000e+04,2.128492596149444580e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105128747302547806e-05,1.162690369420090595e-08,9.744200000000000000e+04,2.128603372573852539e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105128071645264456e-05,1.162481517491554661e-08,9.745000000000000000e+04,2.128760426044464111e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105127396242107931e-05,1.162412133881164788e-08,9.745800000000000000e+04,2.128916742801666260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105126721127120823e-05,1.162217060533997485e-08,9.746600000000000000e+04,2.129072883129119873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105126046041847462e-05,1.161910100631497352e-08,9.747600000000000000e+04,2.129385387897491455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105125371227423219e-05,1.161750833288272292e-08,9.748200000000000000e+04,2.129541707038879395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105124696668142580e-05,1.161614405290900398e-08,9.749000000000000000e+04,2.129642446041107178e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105124022408852720e-05,1.161503789507468600e-08,9.749800000000000000e+04,2.129818553924560547e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105123348170000748e-05,1.161180801597573459e-08,9.750800000000000000e+04,2.130077948570251465e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105122674204763119e-05,1.161032509243967555e-08,9.751400000000000000e+04,2.130235099792480469e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105122000495845621e-05,1.160876902612183012e-08,9.752200000000000000e+04,2.130407946109771729e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105121326905778027e-05,1.160628840577068074e-08,9.753200000000000000e+04,2.130565288066864014e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105120653557294394e-05,1.160460602387190357e-08,9.753800000000000000e+04,2.130721387863159180e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105119980442340963e-05,1.160294866365753517e-08,9.754600000000000000e+04,2.130884773731231689e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105119307584259760e-05,1.160163091989007240e-08,9.755400000000000000e+04,2.131050059795379639e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105118634839879856e-05,1.159899540477344129e-08,9.756400000000000000e+04,2.131364223957061768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105117962339058685e-05,1.159743123857661477e-08,9.757000000000000000e+04,2.131364223957061768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105117290071413148e-05,1.159564522089544036e-08,9.757800000000000000e+04,2.131692078113555908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105116618060372686e-05,1.159465767100924422e-08,9.758600000000000000e+04,2.131848275661468506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105115946161365713e-05,1.159170073397541735e-08,9.759600000000000000e+04,2.132090251445770264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105115274507795177e-05,1.159042312035019562e-08,9.760200000000000000e+04,2.132256493568420410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105114603083788526e-05,1.158833711324091418e-08,9.761000000000000000e+04,2.132423493862152100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105113931912646452e-05,1.158763572583869269e-08,9.761800000000000000e+04,2.132590398788452148e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105113261028000059e-05,1.158568645150651142e-08,9.762600000000000000e+04,2.132794187068939209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105112590174260373e-05,1.158262811262623124e-08,9.763600000000000000e+04,2.132923400402069092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105111919589915450e-05,1.158103460814725825e-08,9.764200000000000000e+04,2.133086452484130859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105111249259395470e-05,1.157966714127101519e-08,9.765000000000000000e+04,2.133312599658966064e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105110579226954515e-05,1.157855501082004792e-08,9.765800000000000000e+04,2.133410739898681641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105109909216506940e-05,1.157533942028083915e-08,9.766800000000000000e+04,2.133719260692596436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105109239478114829e-05,1.157385430698505702e-08,9.767400000000000000e+04,2.133778846263885498e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105108569994657442e-05,1.157229623289736946e-08,9.768200000000000000e+04,2.133943557739257812e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105107900630476693e-05,1.156982334910700507e-08,9.769200000000000000e+04,2.134256951808929443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105107231506701005e-05,1.156814044957372970e-08,9.769800000000000000e+04,2.134256951808929443e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105106562615365049e-05,1.156648221366418561e-08,9.770600000000000000e+04,2.134568667411804199e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105105893979458147e-05,1.156515933449171017e-08,9.771400000000000000e+04,2.134725651741027832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105105225457875620e-05,1.156253418627467427e-08,9.772400000000000000e+04,2.134881935119628906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105104557178613126e-05,1.156096788138886945e-08,9.773000000000000000e+04,2.135040085315704346e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105103889131419532e-05,1.155918216792877463e-08,9.773800000000000000e+04,2.135199060440063477e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105103221339337524e-05,1.155818462204137814e-08,9.774600000000000000e+04,2.135355460643768311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105102553660072173e-05,1.155524308844338486e-08,9.775600000000000000e+04,2.135690927505493164e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105101886224939675e-05,1.155395918482250531e-08,9.776200000000000000e+04,2.135848031044006348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105101219018301090e-05,1.155187730394456667e-08,9.777000000000000000e+04,2.136004240512847900e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105100552063050026e-05,1.155116074997866151e-08,9.777800000000000000e+04,2.136160478591918945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105099885392195017e-05,1.154921355038408887e-08,9.778600000000000000e+04,2.136316707134246826e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105099218754612818e-05,1.154617388407341036e-08,9.779600000000000000e+04,2.136630036830902100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105098552384652203e-05,1.154457775008235117e-08,9.780200000000000000e+04,2.136630036830902100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105097886266977640e-05,1.154320382987808631e-08,9.781000000000000000e+04,2.136865060329437256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105097220444984323e-05,1.154208107466830786e-08,9.781800000000000000e+04,2.137033927440643311e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105096554647741647e-05,1.153888799231914559e-08,9.782800000000000000e+04,2.137347273826599121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105095889120664365e-05,1.153739825582822665e-08,9.783400000000000000e+04,2.137347273826599121e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105095223846911428e-05,1.153583611286882654e-08,9.784200000000000000e+04,2.137659759521484375e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105094558693465292e-05,1.153337466016463947e-08,9.785200000000000000e+04,2.137846815586090088e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105093893779108943e-05,1.153169004387435857e-08,9.785800000000000000e+04,2.138004667758941650e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105093229096013087e-05,1.153002948608674185e-08,9.786600000000000000e+04,2.138132634162902832e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105092564666671023e-05,1.152869816659314459e-08,9.787400000000000000e+04,2.138289225101470947e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105091900352911178e-05,1.152608788015025934e-08,9.788400000000000000e+04,2.138607132434844971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105091236280082740e-05,1.152451751105161343e-08,9.789000000000000000e+04,2.138607132434844971e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105090572438127870e-05,1.152273150679189940e-08,9.789800000000000000e+04,2.138763196468353271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105089908849567142e-05,1.152171860719930707e-08,9.790600000000000000e+04,2.138809909820556641e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105089245375237615e-05,1.151879892669403409e-08,9.791600000000000000e+04,2.139123373031616211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105088582143577946e-05,1.151750528477464111e-08,9.792200000000000000e+04,2.139279508590698242e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105087919139274117e-05,1.151542854717162729e-08,9.793000000000000000e+04,2.139435820579528809e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105087256384674923e-05,1.151468978540285582e-08,9.793800000000000000e+04,2.139612450599670410e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105086593911971005e-05,1.151274497859387934e-08,9.794600000000000000e+04,2.139772412776947021e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105085931476013070e-05,1.150973110612334723e-08,9.795600000000000000e+04,2.139953446388244629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105085269305600133e-05,1.150813058965921812e-08,9.796200000000000000e+04,2.140110766887664795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105084607385723618e-05,1.150674718816497497e-08,9.797000000000000000e+04,2.140275006294250488e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105083945758657245e-05,1.150560906142053121e-08,9.797800000000000000e+04,2.140431241989135742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105083284160258194e-05,1.150244660714036147e-08,9.798800000000000000e+04,2.140587499141693115e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105082622829816152e-05,1.150094983531847349e-08,9.799400000000000000e+04,2.140751876831054688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105081961750872592e-05,1.149938177980571897e-08,9.800200000000000000e+04,2.140908982753753662e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105081300793841806e-05,1.149693526504895183e-08,9.801200000000000000e+04,2.141221442222595215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105080640074453228e-05,1.149524772578361434e-08,9.801800000000000000e+04,2.141377735137939453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105079979585061201e-05,1.149358360424428175e-08,9.802600000000000000e+04,2.141533858776092529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105079319347536623e-05,1.149224043682031721e-08,9.803400000000000000e+04,2.141753425598144531e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105078659227440797e-05,1.148964949018120872e-08,9.804400000000000000e+04,2.141975808143615723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105077999346746805e-05,1.148807319832145553e-08,9.805000000000000000e+04,2.141975808143615723e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105077339695651088e-05,1.148628637687294135e-08,9.805800000000000000e+04,2.142131984233856201e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105076680296019294e-05,1.148525295791033681e-08,9.806600000000000000e+04,2.142288219928741455e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105076021189693496e-05,1.148374104913423784e-08,9.807400000000000000e+04,2.142449724674224854e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105075362102248061e-05,1.148059085990478454e-08,9.808400000000000000e+04,2.142763082981109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105074703285169784e-05,1.147903091095060706e-08,9.809000000000000000e+04,2.142763082981109619e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105074044722103473e-05,1.147761914450913420e-08,9.809800000000000000e+04,2.142991311550140381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105073386275430840e-05,1.147507624400898279e-08,9.810800000000000000e+04,2.143304800987243652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105072728067878827e-05,1.147345148776297082e-08,9.811400000000000000e+04,2.143304800987243652e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105072070090474135e-05,1.147172243237951121e-08,9.812200000000000000e+04,2.143479411602020264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105071412365766138e-05,1.147058405465122289e-08,9.813000000000000000e+04,2.143787009716033936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105070754754547343e-05,1.146778922207798440e-08,9.814000000000000000e+04,2.143960011005401611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105070097384339744e-05,1.146638079549902957e-08,9.814600000000000000e+04,2.144117109775543213e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105069440242013316e-05,1.146442566737603072e-08,9.815400000000000000e+04,2.144273388385772705e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105068783349600570e-05,1.146362171443088655e-08,9.816200000000000000e+04,2.144429562091827393e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105068126742574570e-05,1.146179706252769934e-08,9.817000000000000000e+04,2.144585802555084229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105067470163912146e-05,1.145872515861767629e-08,9.818000000000000000e+04,2.144898297786712646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105066813852173181e-05,1.145713806649967055e-08,9.818600000000000000e+04,2.144898297786712646e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105066157791731105e-05,1.145575770793283975e-08,9.819400000000000000e+04,2.145222597122192383e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105065501852019853e-05,1.145321220659906150e-08,9.820400000000000000e+04,2.145378746986389160e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105064846149684671e-05,1.145161253388591152e-08,9.821000000000000000e+04,2.145535032749176025e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105064190675570828e-05,1.144983881021702707e-08,9.821800000000000000e+04,2.145691215991973877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105063535450679998e-05,1.144874622680464942e-08,9.822600000000000000e+04,2.145847468376159668e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105062880515857294e-05,1.144726223685811500e-08,9.823400000000000000e+04,2.146003601551055908e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105062225605915336e-05,1.144415161335769481e-08,9.824400000000000000e+04,2.146178245544433594e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105061570963536517e-05,1.144258612138757269e-08,9.825000000000000000e+04,2.146347484588623047e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105060916572893688e-05,1.144115173757357758e-08,9.825800000000000000e+04,2.146387054920196533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105060262301327598e-05,1.143863808009066048e-08,9.826800000000000000e+04,2.146759057044982910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105059608267131818e-05,1.143700137495916388e-08,9.827400000000000000e+04,2.146759057044982910e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105058954461726753e-05,1.143527496730971744e-08,9.828200000000000000e+04,2.147079722881317139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105058300906868951e-05,1.143409924384252151e-08,9.829000000000000000e+04,2.147256226539611816e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105057647468220851e-05,1.143135020035411839e-08,9.830000000000000000e+04,2.147412462234497070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105056994268743854e-05,1.142991484768781737e-08,9.830600000000000000e+04,2.147568821907043457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105056341296000466e-05,1.142797756297735054e-08,9.831400000000000000e+04,2.147741146087646484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105055688571209033e-05,1.142712819285218164e-08,9.832200000000000000e+04,2.147899072170257568e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105055036128994907e-05,1.142532131025493483e-08,9.833000000000000000e+04,2.148126194477081299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105054383720046983e-05,1.142228351140083254e-08,9.834000000000000000e+04,2.148290452957153320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105053731575593228e-05,1.142068999499769533e-08,9.834600000000000000e+04,2.148448255062103271e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105053079680460234e-05,1.141929377211025129e-08,9.835400000000000000e+04,2.148604454994201660e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105052428077414862e-05,1.141819781276112402e-08,9.836200000000000000e+04,2.148767871856689453e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105051776499797419e-05,1.141499757396042632e-08,9.837200000000000000e+04,2.149061293601989746e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105051125189175773e-05,1.141351973929375875e-08,9.837800000000000000e+04,2.149071662425994873e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105050474128617226e-05,1.141193567318608769e-08,9.838600000000000000e+04,2.149236218929290771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105049823187909775e-05,1.140948399461984546e-08,9.839600000000000000e+04,2.149553461074829102e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105049172483460651e-05,1.140779417605306921e-08,9.840200000000000000e+04,2.149709649085998535e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105048522007578793e-05,1.140613720256513878e-08,9.841000000000000000e+04,2.149869871139526367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105047871782155091e-05,1.140478310445991358e-08,9.841800000000000000e+04,2.150026092529296875e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105047221672321401e-05,1.140219571798945577e-08,9.842800000000000000e+04,2.150201458930969238e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105046571800405375e-05,1.140060992641268631e-08,9.843400000000000000e+04,2.150358622074127197e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105045922156734235e-05,1.139883468447511389e-08,9.844200000000000000e+04,2.150527729988098145e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105045272763237325e-05,1.139778412036918152e-08,9.845000000000000000e+04,2.150684938430786133e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105044623484069874e-05,1.139490465377039247e-08,9.846000000000000000e+04,2.150997371673583984e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105043974444459094e-05,1.139357952844396453e-08,9.846600000000000000e+04,2.151153655052185059e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105043325629834834e-05,1.139152936011875160e-08,9.847400000000000000e+04,2.151309893131256104e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105042677061796943e-05,1.139075969348072528e-08,9.848200000000000000e+04,2.151536910533905029e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105042028772030550e-05,1.138883337625241069e-08,9.849000000000000000e+04,2.151703681945800781e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105041380520570714e-05,1.138583246636620571e-08,9.850000000000000000e+04,2.151870665550231934e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105040732531251990e-05,1.138422856839334241e-08,9.850600000000000000e+04,2.151956601142883301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105040084789289418e-05,1.138283461715824414e-08,9.851400000000000000e+04,2.152128343582153320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105039437335773751e-05,1.138168793154080742e-08,9.852200000000000000e+04,2.152355973720550537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105038789913406874e-05,1.137854357701551674e-08,9.853200000000000000e+04,2.152517747879028320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105038142755344770e-05,1.137704215487850704e-08,9.853800000000000000e+04,2.152679677009582520e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105037495845399284e-05,1.137546482894533783e-08,9.854600000000000000e+04,2.152836825847625732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105036849057727069e-05,1.137302929589850077e-08,9.855600000000000000e+04,2.152992658615112305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105036202504763618e-05,1.137133734034168420e-08,9.856200000000000000e+04,2.153149294853210449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105035556179032510e-05,1.136966906064131937e-08,9.857000000000000000e+04,2.153412199020385742e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105034910101625374e-05,1.136831102107054128e-08,9.857800000000000000e+04,2.153576047420501709e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105034264142539592e-05,1.136573791730015147e-08,9.858800000000000000e+04,2.153749446868896484e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105033618419756860e-05,1.136415282083520803e-08,9.859400000000000000e+04,2.153907003402709961e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105032972923765505e-05,1.136236469033476666e-08,9.860200000000000000e+04,2.154066140651702881e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105032327675579738e-05,1.136130498269273749e-08,9.861000000000000000e+04,2.154223852157592773e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105031682715394151e-05,1.135978512626805321e-08,9.861800000000000000e+04,2.154381346702575684e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105031037779127928e-05,1.135666986380616409e-08,9.862800000000000000e+04,2.154693868160247803e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105030393108837335e-05,1.135510096352963710e-08,9.863400000000000000e+04,2.154850065708160400e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105029748688652701e-05,1.135367333912457959e-08,9.864200000000000000e+04,2.155006258487701416e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105029104386505327e-05,1.135115119171708195e-08,9.865200000000000000e+04,2.155162501335144043e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105028460320207670e-05,1.134951778082597081e-08,9.865800000000000000e+04,2.155318734645843506e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105027816481097294e-05,1.134778407909755200e-08,9.866600000000000000e+04,2.155474903583526611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105027172890675791e-05,1.134661804686766270e-08,9.867400000000000000e+04,2.155631153583526611e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105026529415893599e-05,1.134385628581156225e-08,9.868400000000000000e+04,2.155953025817871094e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105025886178659424e-05,1.134242999382997181e-08,9.869000000000000000e+04,2.156115603446960449e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105025243166391440e-05,1.134047822594248790e-08,9.869800000000000000e+04,2.156284017562866211e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105024600400011023e-05,1.133963125923141344e-08,9.870600000000000000e+04,2.156441195011138916e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105023957913156898e-05,1.133780442183241404e-08,9.871400000000000000e+04,2.156628627777099609e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105023315461488523e-05,1.133477956232040387e-08,9.872400000000000000e+04,2.156785645484924316e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105022673271855719e-05,1.133318071214479248e-08,9.873000000000000000e+04,2.156941897869110107e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105022031329283960e-05,1.133177851779119156e-08,9.873800000000000000e+04,2.157108166217803955e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105021389675479794e-05,1.133066491215710463e-08,9.874600000000000000e+04,2.157265214920043945e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105020748049759683e-05,1.132748538495903611e-08,9.875600000000000000e+04,2.157577764987945557e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105020106688337399e-05,1.132599833111902707e-08,9.876200000000000000e+04,2.157733895778656006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105019465574597713e-05,1.132440975016708397e-08,9.877000000000000000e+04,2.157890119552612305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105018824581437741e-05,1.132196614016942200e-08,9.878000000000000000e+04,2.158046548366546631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105018183822499997e-05,1.132027221315333694e-08,9.878600000000000000e+04,2.158227243423461914e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105017543290232336e-05,1.131860904326182537e-08,9.879400000000000000e+04,2.158385114669799805e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105016903005894607e-05,1.131724479840428916e-08,9.880200000000000000e+04,2.158636062145233154e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105016262838269378e-05,1.131466893155394704e-08,9.881200000000000000e+04,2.158795716762542725e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105015622906410348e-05,1.131307738010071947e-08,9.881800000000000000e+04,2.158964760303497314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105014983200838204e-05,1.131129693424782989e-08,9.882600000000000000e+04,2.159121835231781006e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105014343742774847e-05,1.131022876252810796e-08,9.883400000000000000e+04,2.159297120571136475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105013704573181773e-05,1.130873489782314063e-08,9.884200000000000000e+04,2.159454255104064941e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105013065424372347e-05,1.130559416548131146e-08,9.885200000000000000e+04,2.159609789848327637e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105012426541526353e-05,1.130402976059447326e-08,9.885800000000000000e+04,2.159766776561737061e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105011787908515269e-05,1.130260139812665332e-08,9.886600000000000000e+04,2.159923093318939209e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105011149391746920e-05,1.130006987345801850e-08,9.887600000000000000e+04,2.160243639945983887e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105010511110395116e-05,1.129843476660059683e-08,9.888200000000000000e+04,2.160412616729736328e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105009873055724575e-05,1.129670413535405853e-08,9.889000000000000000e+04,2.160480427742004395e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105009235249456441e-05,1.129553765691611638e-08,9.889800000000000000e+04,2.160771319866180420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105008597557078494e-05,1.129276836416514411e-08,9.890800000000000000e+04,2.160927422046661377e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105007960101795064e-05,1.129133860739047701e-08,9.891400000000000000e+04,2.161083605289459229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105007322871006027e-05,1.128939111841242829e-08,9.892200000000000000e+04,2.161255345344543457e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105006685885807925e-05,1.128854909510527245e-08,9.893000000000000000e+04,2.161433620452880859e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105006049180349908e-05,1.128673029671247535e-08,9.893800000000000000e+04,2.161687555313110352e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105005412507244992e-05,1.128368375563049892e-08,9.894800000000000000e+04,2.161843919754028320e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105004776096097720e-05,1.128208704291059248e-08,9.895400000000000000e+04,2.162000036239624023e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105004139931708595e-05,1.128068766303107656e-08,9.896200000000000000e+04,2.162162218093872070e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105003504056186504e-05,1.127958507893884425e-08,9.897000000000000000e+04,2.162320065498352051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105002868206133169e-05,1.127638230861136935e-08,9.898000000000000000e+04,2.162634086608886719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105002232620249251e-05,1.127489960078369024e-08,9.898600000000000000e+04,2.162634086608886719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105001597281673373e-05,1.127331030799126525e-08,9.899400000000000000e+04,2.162790317535400391e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105000962062153397e-05,1.127085679368750796e-08,9.900400000000000000e+04,2.162946586608886719e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.105000327076382666e-05,1.126916242356919503e-08,9.901000000000000000e+04,2.163108584880828857e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104999692316718910e-05,1.126749972690493257e-08,9.901800000000000000e+04,2.163266417980194092e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104999057804553268e-05,1.126613756985939529e-08,9.902600000000000000e+04,2.163422651290893555e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104998423407710484e-05,1.126355193415144223e-08,9.903600000000000000e+04,2.163735082149505615e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104997789246124156e-05,1.126196020653509650e-08,9.904200000000000000e+04,2.163802304267883301e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104997155310239582e-05,1.126017903953542699e-08,9.905000000000000000e+04,2.163974781036376953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104996521621381494e-05,1.125911444032272900e-08,9.905800000000000000e+04,2.164249658584594727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104995888047083597e-05,1.125624357650707789e-08,9.906800000000000000e+04,2.164358775615692139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104995254709514467e-05,1.125490838807919690e-08,9.907400000000000000e+04,2.164519906044006348e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104994621594378053e-05,1.125285488049312403e-08,9.908200000000000000e+04,2.164676189422607422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104993988722598101e-05,1.125206146044165076e-08,9.909000000000000000e+04,2.164832437038421631e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104993356124716586e-05,1.125012943192110469e-08,9.909800000000000000e+04,2.165144855976104736e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104992723568415071e-05,1.124714795115461815e-08,9.910800000000000000e+04,2.165301196575164795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104992091270495367e-05,1.124553468090627676e-08,9.911400000000000000e+04,2.165473525524139404e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104991459216514206e-05,1.124412549072246792e-08,9.912200000000000000e+04,2.165631968975067139e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104990827445939427e-05,1.124295602664240329e-08,9.913000000000000000e+04,2.165788238048553467e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104990195710851093e-05,1.123983995891568302e-08,9.914000000000000000e+04,2.166100695133209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104989564235989068e-05,1.123832552241002577e-08,9.914600000000000000e+04,2.166100695133209229e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104988933005618191e-05,1.123673547491514742e-08,9.915400000000000000e+04,2.166369106769561768e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104988301898832978e-05,1.123431222411781574e-08,9.916400000000000000e+04,2.166569941043853760e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104987671023695014e-05,1.123261149445875080e-08,9.917000000000000000e+04,2.166727254390716553e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104987040372958947e-05,1.123093327633397393e-08,9.917800000000000000e+04,2.166883518695831299e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104986409966733170e-05,1.122955437216910351e-08,9.918600000000000000e+04,2.167039649486541748e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104985779680717632e-05,1.122700078265787107e-08,9.919600000000000000e+04,2.167195880413055420e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104985149627760329e-05,1.122540265241877511e-08,9.920200000000000000e+04,2.167352144718170166e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104984519798701278e-05,1.122360757967183869e-08,9.921000000000000000e+04,2.167508378028869629e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104983890213480312e-05,1.122251380640658780e-08,9.921800000000000000e+04,2.167820832729339600e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104983260910149200e-05,1.122097492998470855e-08,9.922600000000000000e+04,2.168006935119628906e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104982631637913515e-05,1.121790488498342211e-08,9.923600000000000000e+04,2.168133227825164795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104982002626736772e-05,1.121632046434378304e-08,9.924200000000000000e+04,2.168290383815765381e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104981373861410665e-05,1.121487020026077016e-08,9.925000000000000000e+04,2.168446602821350098e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104980745216864849e-05,1.121237202088457591e-08,9.926000000000000000e+04,2.168759112358093262e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104980116804702522e-05,1.121072507115184981e-08,9.926600000000000000e+04,2.168853671550750732e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104979488616657320e-05,1.120898145772804028e-08,9.927400000000000000e+04,2.169027507305145264e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104978860672931488e-05,1.120777893597454724e-08,9.928200000000000000e+04,2.169061431884765625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104978233014523791e-05,1.120639842448930325e-08,9.929000000000000000e+04,2.169375181198120117e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104977605382026831e-05,1.120327506335893906e-08,9.930000000000000000e+04,2.169531641006469727e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104976978011989638e-05,1.120171287124968787e-08,9.930600000000000000e+04,2.169687652587890625e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104976350888665359e-05,1.120023479574711352e-08,9.931400000000000000e+04,2.169843935966491699e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104975723883648374e-05,1.119773896334050828e-08,9.932400000000000000e+04,2.170000145435333252e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104975097111469566e-05,1.119607611354773868e-08,9.933000000000000000e+04,2.170007722377777100e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104974470563974039e-05,1.119435887120965562e-08,9.933800000000000000e+04,2.170321128368377686e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104973844262127046e-05,1.119311682172240532e-08,9.934600000000000000e+04,2.170488874912261963e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104973218076051330e-05,1.119041966001547494e-08,9.935600000000000000e+04,2.170650317668914795e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104972592124363522e-05,1.118892772520291469e-08,9.936200000000000000e+04,2.170812072753906250e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104971966395714905e-05,1.118702803977082583e-08,9.937000000000000000e+04,2.170969920158386230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104971340910414450e-05,1.118610704423072981e-08,9.937800000000000000e+04,2.171126143932342529e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104970715703014154e-05,1.118435572760786960e-08,9.938600000000000000e+04,2.171341810226440430e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104970090529382012e-05,1.118131207062854978e-08,9.939600000000000000e+04,2.171508615016937256e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104969465615406973e-05,1.117971110004861050e-08,9.940200000000000000e+04,2.171671597957611084e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104968840946075548e-05,1.117829105429575261e-08,9.941000000000000000e+04,2.171837728023529053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104968216562708544e-05,1.117719512341074071e-08,9.941800000000000000e+04,2.172151699066162109e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104967592206828268e-05,1.117399138620942208e-08,9.942800000000000000e+04,2.172337074279785156e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104966968112714884e-05,1.117250970254216035e-08,9.943400000000000000e+04,2.172513136863708496e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104966344263566478e-05,1.117089974927420018e-08,9.944200000000000000e+04,2.172670414447784424e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104965720534024375e-05,1.116845175746665868e-08,9.945200000000000000e+04,2.172826514244079590e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104965097036284867e-05,1.116674869400252297e-08,9.945800000000000000e+04,2.172982664108276367e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104964473762843579e-05,1.116508203657673626e-08,9.946600000000000000e+04,2.173138961791992188e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104963850734500592e-05,1.116369803394277535e-08,9.947400000000000000e+04,2.173301093578338623e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104963227822407625e-05,1.116112704676761949e-08,9.948400000000000000e+04,2.173458175659179688e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104962605143475893e-05,1.115951989481866753e-08,9.949000000000000000e+04,2.173614401817321777e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104961982688452747e-05,1.115773951993546245e-08,9.949800000000000000e+04,2.173776826858520508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104961360478069318e-05,1.115664130116810977e-08,9.950600000000000000e+04,2.174091486930847168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104960738383302836e-05,1.115379860090427763e-08,9.951600000000000000e+04,2.174345393180847168e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104960116523064870e-05,1.115243604645796670e-08,9.952200000000000000e+04,2.174501719474792480e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104959494883633994e-05,1.115039505498616362e-08,9.953000000000000000e+04,2.174679200649261475e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104958873485242775e-05,1.114956803158247562e-08,9.953800000000000000e+04,2.174705812931060791e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104958252357745399e-05,1.114764340364043059e-08,9.954600000000000000e+04,2.174862790107727051e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104957631274717760e-05,1.114467658909755870e-08,9.955600000000000000e+04,2.175019037723541260e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104957010447392936e-05,1.114305447124722350e-08,9.956200000000000000e+04,2.175175275802612305e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104956389861618022e-05,1.114162982590249175e-08,9.957000000000000000e+04,2.175331549644470215e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104955769555639435e-05,1.114044348637757600e-08,9.957800000000000000e+04,2.175487742424011230e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104955149288754299e-05,1.113734735631300086e-08,9.958800000000000000e+04,2.175801157951354980e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104954529279207768e-05,1.113582219684060101e-08,9.959400000000000000e+04,2.175958542823791504e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104953909511610946e-05,1.113421916561885925e-08,9.960200000000000000e+04,2.176124582290649414e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104953289868852212e-05,1.113180449010296983e-08,9.961200000000000000e+04,2.176283295154571533e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104952670455633307e-05,1.113009507217204272e-08,9.961800000000000000e+04,2.176439564228057861e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104952051264893875e-05,1.112840806431497162e-08,9.962600000000000000e+04,2.176595919132232666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104951432316003186e-05,1.112701029824578082e-08,9.963400000000000000e+04,2.176752035617828369e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104950813651280869e-05,1.112585902642105822e-08,9.964200000000000000e+04,2.176908228397369385e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104950195015478291e-05,1.112268572394397084e-08,9.965200000000000000e+04,2.177220776081085205e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104949576640050252e-05,1.112117707293986093e-08,9.965800000000000000e+04,2.177384922504425049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104948958508685440e-05,1.111958939575242205e-08,9.966600000000000000e+04,2.177542712688446045e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104948340497200692e-05,1.111713759716473629e-08,9.967600000000000000e+04,2.177698891162872314e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104947722716617465e-05,1.111543535836287498e-08,9.968200000000000000e+04,2.177855069637298584e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104947105159439178e-05,1.111375569020212274e-08,9.969000000000000000e+04,2.178011286258697510e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104946487846185542e-05,1.111238537244244243e-08,9.969800000000000000e+04,2.178181874752044678e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104945870649711153e-05,1.110980102671409830e-08,9.970800000000000000e+04,2.178495635986328125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104945253685484389e-05,1.110820443648432284e-08,9.971400000000000000e+04,2.178495635986328125e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104944636944075063e-05,1.110640311563904536e-08,9.972200000000000000e+04,2.178652789592742920e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104944020445746235e-05,1.110532463643298984e-08,9.973000000000000000e+04,2.178809914588928223e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104943404229068060e-05,1.110378441159457456e-08,9.973800000000000000e+04,2.179122354984283447e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104942788039047198e-05,1.110067439931485792e-08,9.974800000000000000e+04,2.179355247020721436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104942172109582648e-05,1.109908982931413063e-08,9.975400000000000000e+04,2.179355247020721436e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104941556425094765e-05,1.109764198271395299e-08,9.976200000000000000e+04,2.179681413173675537e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104940940858713599e-05,1.109512078965412440e-08,9.977200000000000000e+04,2.179837586879730225e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104940325523677799e-05,1.109347175210040792e-08,9.977800000000000000e+04,2.179993822574615479e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104939710411546342e-05,1.109172299514814767e-08,9.978600000000000000e+04,2.180151441097259521e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104939095542679359e-05,1.109052660395320979e-08,9.979400000000000000e+04,2.180307788848876953e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104938480790414084e-05,1.108777762078262504e-08,9.980400000000000000e+04,2.180468664169311523e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104937866270887545e-05,1.108632847990067046e-08,9.981000000000000000e+04,2.180583972930908203e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104937251971997163e-05,1.108436631186608902e-08,9.981800000000000000e+04,2.180655572414398193e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104936637913402406e-05,1.108347170558611002e-08,9.982600000000000000e+04,2.180963106155395508e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104936024126502615e-05,1.108162806422036892e-08,9.983400000000000000e+04,2.181154453754425049e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104935410381579912e-05,1.107863754538166924e-08,9.984400000000000000e+04,2.181277465820312500e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104934796892072203e-05,1.107701697649836544e-08,9.985000000000000000e+04,2.181441137790679932e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104934183643667170e-05,1.107558238126031118e-08,9.985800000000000000e+04,2.181600720882415771e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104933570675025431e-05,1.107442101912291919e-08,9.986600000000000000e+04,2.181756975650787354e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104932957743147632e-05,1.107129246718451188e-08,9.987600000000000000e+04,2.181916179656982422e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104932345068359918e-05,1.106977662485646882e-08,9.988200000000000000e+04,2.182072403430938721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104931732634927805e-05,1.106816083947854822e-08,9.989000000000000000e+04,2.182247612476348877e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104931120325003598e-05,1.106573695074144597e-08,9.990000000000000000e+04,2.182404720783233643e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104930508244018676e-05,1.106402300018819490e-08,9.990600000000000000e+04,2.182561094760894775e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104929896384857960e-05,1.106233717800547763e-08,9.991400000000000000e+04,2.182717180252075195e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104929284766952049e-05,1.106093092300392433e-08,9.992200000000000000e+04,2.182891938686370850e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104928673269713095e-05,1.105838762993291347e-08,9.993200000000000000e+04,2.183205955028533936e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104928062002619940e-05,1.105676849395193660e-08,9.993800000000000000e+04,2.183362269401550293e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104927450956847006e-05,1.105497100327092302e-08,9.994600000000000000e+04,2.183526260852813721e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104926840151627195e-05,1.105383672354956914e-08,9.995400000000000000e+04,2.183683435916900635e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104926229623924515e-05,1.105230229795234985e-08,9.996200000000000000e+04,2.183839535713195801e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104925619130740460e-05,1.104924300229974399e-08,9.997200000000000000e+04,2.183995821475982666e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104925008894794043e-05,1.104764595506101974e-08,9.997800000000000000e+04,2.184152021408081055e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104924398901199508e-05,1.104617229118905123e-08,9.998600000000000000e+04,2.184364583492279053e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104923789029300737e-05,1.104368176288175792e-08,9.999600000000000000e+04,2.184682188034057617e+02,1.000000000000000000e+10,0.000000000000000000e+00
1.104923179386788652e-05,1.104201806704140178e-08,1.000020000000000000e+05,2.184688744544982910e+02,1.000000000000000000e+10,0.000000000000000000e+00


==> figures/NLS/gisette/Newton_CG_TR_Steihaug.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
5.754361973188794332e-02,1.075399298499053469e-01,1.400000000000000000e+01,1.561427116394042969e-02,1.000000000000000000e+00
3.381815183858641327e-02,4.452666929174274590e-02,2.600000000000000000e+01,3.629183769226074219e-02,1.000000000000000000e+00
2.447247441291423506e-02,3.204619597360290617e-02,3.600000000000000000e+01,5.196332931518554688e-02,1.000000000000000000e+00
1.466816501200387743e-02,2.621765888608410325e-02,4.600000000000000000e+01,6.758546829223632812e-02,1.000000000000000000e+00
1.307575445434246836e-02,9.515493983088926105e-03,5.400000000000000000e+01,8.327865600585937500e-02,1.000000000000000000e+00
1.160374878979829154e-02,1.672856211982888183e-02,6.200000000000000000e+01,9.951686859130859375e-02,1.000000000000000000e+00
1.066037106888979499e-02,8.384917524768473879e-03,7.000000000000000000e+01,1.152558326721191406e-01,1.000000000000000000e+00
9.845246985055577243e-03,1.370866028736369806e-02,7.800000000000000000e+01,1.308817863464355469e-01,1.000000000000000000e+00
9.172071689907246306e-03,6.097942611125907984e-03,8.600000000000000000e+01,1.479790210723876953e-01,1.000000000000000000e+00
7.526946247296021839e-03,1.584553160923223708e-02,9.400000000000000000e+01,1.636991500854492188e-01,1.000000000000000000e+00
6.651434357058767441e-03,4.673944233159436391e-03,1.020000000000000000e+02,1.793234348297119141e-01,1.000000000000000000e+00
5.841260802005761310e-03,8.339780821984279016e-03,1.100000000000000000e+02,2.112691402435302734e-01,1.000000000000000000e+00
5.351406911879742247e-03,4.428190642316750386e-03,1.180000000000000000e+02,2.273728847503662109e-01,1.000000000000000000e+00
5.052712440052264595e-03,5.444614993950817015e-03,1.260000000000000000e+02,2.430930137634277344e-01,1.000000000000000000e+00
4.840956983747168353e-03,6.058669569371671372e-03,1.320000000000000000e+02,2.587103843688964844e-01,1.000000000000000000e+00
4.548498529550406774e-03,5.427065725115369672e-03,1.400000000000000000e+02,2.743399143218994141e-01,1.000000000000000000e+00
4.318665450813495219e-03,3.487130135602190678e-03,1.480000000000000000e+02,3.063528537750244141e-01,1.000000000000000000e+00
4.101167373026737284e-03,4.593058803024701112e-03,1.560000000000000000e+02,3.219745159149169922e-01,1.000000000000000000e+00
3.911900058127813599e-03,3.298767402291499784e-03,1.640000000000000000e+02,3.382313251495361328e-01,1.000000000000000000e+00
3.734801265103709651e-03,3.852848010699586913e-03,1.720000000000000000e+02,3.539347648620605469e-01,1.000000000000000000e+00
3.581354037788100908e-03,3.026482984636044617e-03,1.800000000000000000e+02,3.695614337921142578e-01,1.000000000000000000e+00
3.437780109604607164e-03,3.285101655130440688e-03,1.880000000000000000e+02,4.008045196533203125e-01,1.000000000000000000e+00
3.305428092496009128e-03,2.900428740550416162e-03,1.960000000000000000e+02,4.176130294799804688e-01,1.000000000000000000e+00
3.175581185474118506e-03,3.004416917765999253e-03,2.040000000000000000e+02,4.355108737945556641e-01,1.000000000000000000e+00
3.046764325807319908e-03,2.913111532662682971e-03,2.120000000000000000e+02,4.523999691009521484e-01,1.000000000000000000e+00
2.918473227051515597e-03,2.913090132134302755e-03,2.200000000000000000e+02,4.680302143096923828e-01,1.000000000000000000e+00
2.791262713469128912e-03,2.787819756407653934e-03,2.280000000000000000e+02,4.982862472534179688e-01,1.000000000000000000e+00
2.676128782227059442e-03,2.616259193311755177e-03,2.360000000000000000e+02,5.142364501953125000e-01,1.000000000000000000e+00
2.569748539601619201e-03,2.467521308965140662e-03,2.440000000000000000e+02,5.298616886138916016e-01,1.000000000000000000e+00
2.473241473315895313e-03,2.289104917735546550e-03,2.520000000000000000e+02,5.454857349395751953e-01,1.000000000000000000e+00
2.379656015099281159e-03,2.325163899911723581e-03,2.600000000000000000e+02,5.613725185394287109e-01,1.000000000000000000e+00
2.290637000557562992e-03,2.090032842865297436e-03,2.680000000000000000e+02,5.769948959350585938e-01,1.000000000000000000e+00
2.199855642314788289e-03,2.287761483092884407e-03,2.760000000000000000e+02,5.926191806793212891e-01,1.000000000000000000e+00
2.149061749288434537e-03,4.245669211201831723e-03,2.820000000000000000e+02,6.082150936126708984e-01,1.000000000000000000e+00
1.366598391496287980e-03,2.563215695551556653e-03,2.900000000000000000e+02,6.238193511962890625e-01,3.000000000000000000e+00
1.291015557970463194e-03,8.939005780830752137e-04,2.980000000000000000e+02,6.394889354705810547e-01,3.000000000000000000e+00
1.138140067169738246e-03,1.372469682892220929e-03,3.060000000000000000e+02,6.551823616027832031e-01,3.000000000000000000e+00
1.116177547017965961e-03,2.108062724528213857e-03,3.120000000000000000e+02,6.719594001770019531e-01,3.000000000000000000e+00
1.104885898859234768e-03,8.425126880749733141e-04,3.180000000000000000e+02,6.818938255310058594e-01,3.000000000000000000e+00
1.094771321800467375e-03,1.727423456135092220e-03,3.240000000000000000e+02,6.976063251495361328e-01,3.000000000000000000e+00
1.086992099254933432e-03,7.081676826340784934e-04,3.300000000000000000e+02,7.132346630096435547e-01,3.000000000000000000e+00
1.078507196441898588e-03,1.747095298641383699e-03,3.360000000000000000e+02,7.288489341735839844e-01,3.000000000000000000e+00
1.070491448542876256e-03,6.917337748049025683e-04,3.420000000000000000e+02,7.444741725921630859e-01,3.000000000000000000e+00
1.060921152576798461e-03,1.912093037133661940e-03,3.480000000000000000e+02,7.453958988189697266e-01,3.000000000000000000e+00
1.051301049793534241e-03,7.136994352046699755e-04,3.540000000000000000e+02,7.611095905303955078e-01,3.000000000000000000e+00
1.038558741736687668e-03,2.273623697892764202e-03,3.600000000000000000e+02,7.767398357391357422e-01,3.000000000000000000e+00
1.025019721642007062e-03,7.732504393492774025e-04,3.660000000000000000e+02,7.943308353424072266e-01,3.000000000000000000e+00
1.003875327248207475e-03,3.188029627286397515e-03,3.720000000000000000e+02,8.101201057434082031e-01,3.000000000000000000e+00
9.781429083858010284e-04,8.447007955471766243e-04,3.780000000000000000e+02,8.258876800537109375e-01,3.000000000000000000e+00
9.781429083858010284e-04,7.296188874257051628e-03,3.840000000000000000e+02,8.595280647277832031e-01,1.500000000000000000e+00
9.781429083858010284e-04,7.296188874257051628e-03,3.900000000000000000e+02,8.752324581146240234e-01,7.500000000000000000e-01
9.781429083858010284e-04,7.296188874257051628e-03,3.960000000000000000e+02,8.908684253692626953e-01,3.750000000000000000e-01
9.781429083858010284e-04,7.296188874257051628e-03,4.020000000000000000e+02,9.064807891845703125e-01,1.875000000000000000e-01
9.520045074960986403e-04,5.879126546011559026e-03,4.080000000000000000e+02,9.221026897430419922e-01,1.875000000000000000e-01
8.694299526662890767e-04,7.328034156092954297e-04,4.140000000000000000e+02,9.442255496978759766e-01,1.875000000000000000e-01
8.657134353542815389e-04,9.042814354059602530e-04,4.200000000000000000e+02,9.577200412750244141e-01,1.875000000000000000e-01
8.624629313975238146e-04,6.509358128728511168e-04,4.260000000000000000e+02,9.743082523345947266e-01,1.875000000000000000e-01
8.594408493463638003e-04,8.338597189889450411e-04,4.320000000000000000e+02,9.757022857666015625e-01,1.875000000000000000e-01
8.566392230890377711e-04,6.089183917811941430e-04,4.380000000000000000e+02,1.001091003417968750e+00,1.875000000000000000e-01
8.539401944637743744e-04,7.960817468752050437e-04,4.440000000000000000e+02,1.010811090469360352e+00,1.875000000000000000e-01
8.513606955034421723e-04,5.850602747406158767e-04,4.500000000000000000e+02,1.010811090469360352e+00,1.875000000000000000e-01
8.488314401833414692e-04,7.730979403356319935e-04,4.560000000000000000e+02,1.033831834793090820e+00,1.875000000000000000e-01
8.463781219067097227e-04,5.695297201710842680e-04,4.620000000000000000e+02,1.044158220291137695e+00,1.875000000000000000e-01
8.439516668003764271e-04,7.570858317621849583e-04,4.680000000000000000e+02,1.057654380798339844e+00,1.875000000000000000e-01
8.415807707492414238e-04,5.580468234005388087e-04,4.740000000000000000e+02,1.063047170639038086e+00,1.875000000000000000e-01
8.392252680945077236e-04,7.446381372404759771e-04,4.800000000000000000e+02,1.082388639450073242e+00,1.875000000000000000e-01
8.369148097195247375e-04,5.487097089144077344e-04,4.860000000000000000e+02,1.095242738723754883e+00,1.875000000000000000e-01
8.346135120968184006e-04,7.342022106323101930e-04,4.920000000000000000e+02,1.104578733444213867e+00,1.875000000000000000e-01
8.323512471566521867e-04,5.406219514978962337e-04,4.980000000000000000e+02,1.120215415954589844e+00,1.875000000000000000e-01
8.300944140596908018e-04,7.250162390281182472e-04,5.040000000000000000e+02,1.127348184585571289e+00,1.875000000000000000e-01
8.278728412672954140e-04,5.333272497820839035e-04,5.100000000000000000e+02,1.145626306533813477e+00,1.875000000000000000e-01
8.256542792165235930e-04,7.166733480231155624e-04,5.160000000000000000e+02,1.161350727081298828e+00,1.875000000000000000e-01
8.234684198134170456e-04,5.265741469306462830e-04,5.220000000000000000e+02,1.161350727081298828e+00,1.875000000000000000e-01
8.212838921712591967e-04,7.089376554883604006e-04,5.280000000000000000e+02,1.176976442337036133e+00,1.875000000000000000e-01
8.191302230350183504e-04,5.202136976754425388e-04,5.340000000000000000e+02,1.192599296569824219e+00,1.875000000000000000e-01
8.169766587530360264e-04,7.016622795815724437e-04,5.400000000000000000e+02,1.208234786987304688e+00,1.875000000000000000e-01
8.148525573368434758e-04,5.141520919284176027e-04,5.460000000000000000e+02,1.224055767059326172e+00,1.875000000000000000e-01
8.127276256446443409e-04,6.947502142785221728e-04,5.520000000000000000e+02,1.239599943161010742e+00,1.875000000000000000e-01
8.106310593075171473e-04,5.083271529267373951e-04,5.580000000000000000e+02,1.255222558975219727e+00,1.875000000000000000e-01
8.085329248300491753e-04,6.881342754946192727e-04,5.640000000000000000e+02,1.270920276641845703e+00,1.875000000000000000e-01
8.064622656858556719e-04,5.026958755283860618e-04,5.700000000000000000e+02,1.270920276641845703e+00,1.875000000000000000e-01
8.043894390103303394e-04,6.817661061806147473e-04,5.760000000000000000e+02,1.287130594253540039e+00,1.875000000000000000e-01
8.023433476688290140e-04,4.972274173168893122e-04,5.820000000000000000e+02,1.302845716476440430e+00,1.875000000000000000e-01
8.002945896581152010e-04,6.756097810705238805e-04,5.880000000000000000e+02,1.318393230438232422e+00,1.875000000000000000e-01
7.982719390009474468e-04,4.918989550691990186e-04,5.940000000000000000e+02,1.334092140197753906e+00,1.875000000000000000e-01
7.962461970187161399e-04,6.696378955869881954e-04,6.000000000000000000e+02,1.349720478057861328e+00,1.875000000000000000e-01
7.942460203835078952e-04,4.866931307257451808e-04,6.060000000000000000e+02,1.365263223648071289e+00,1.875000000000000000e-01
7.922423843281423041e-04,6.638290708926431046e-04,6.120000000000000000e+02,1.380956172943115234e+00,1.875000000000000000e-01
7.902638391845921836e-04,4.815964203193076674e-04,6.180000000000000000e+02,1.397455930709838867e+00,1.875000000000000000e-01
7.882815102892606592e-04,6.581663044237808478e-04,6.240000000000000000e+02,1.413168430328369141e+00,1.875000000000000000e-01
7.863238520902576323e-04,4.765980598207866770e-04,6.300000000000000000e+02,1.413168430328369141e+00,1.875000000000000000e-01
7.843621202190376694e-04,6.526358455363030168e-04,6.360000000000000000e+02,1.413168430328369141e+00,1.875000000000000000e-01
7.824246831347835386e-04,4.716893182668346700e-04,6.420000000000000000e+02,1.428865909576416016e+00,1.875000000000000000e-01
7.804829098928912695e-04,6.472264086077740130e-04,6.480000000000000000e+02,1.444489240646362305e+00,1.875000000000000000e-01
7.785650923225251102e-04,4.668629937770210864e-04,6.540000000000000000e+02,1.466276884078979492e+00,1.875000000000000000e-01
7.766426982437237133e-04,6.419286095621269542e-04,6.600000000000000000e+02,1.481918573379516602e+00,1.875000000000000000e-01
7.747439517189587876e-04,4.621130563537963567e-04,6.660000000000000000e+02,1.497534275054931641e+00,1.875000000000000000e-01
7.728404063744033188e-04,6.367345542444436540e-04,6.720000000000000000e+02,1.513165235519409180e+00,1.875000000000000000e-01
7.709602269202175387e-04,4.574343896188455940e-04,6.780000000000000000e+02,1.528854608535766602e+00,1.875000000000000000e-01
7.690750411610358748e-04,6.316375324097236186e-04,6.840000000000000000e+02,1.528854608535766602e+00,1.875000000000000000e-01
7.672129624682079690e-04,4.528226006577860106e-04,6.900000000000000000e+02,1.528854608535766602e+00,1.875000000000000000e-01
7.653456822533410194e-04,6.266317866732889000e-04,6.960000000000000000e+02,1.544500827789306641e+00,1.875000000000000000e-01
7.635012702086133854e-04,4.482738776589865657e-04,7.020000000000000000e+02,1.569989919662475586e+00,1.875000000000000000e-01
7.616514716286887018e-04,6.217123356254939358e-04,7.080000000000000000e+02,1.577410459518432617e+00,1.875000000000000000e-01
7.598243198770560309e-04,4.437848816821583992e-04,7.140000000000000000e+02,1.593433380126953125e+00,1.875000000000000000e-01
7.579916050933227381e-04,6.168748367040013340e-04,7.200000000000000000e+02,1.609063148498535156e+00,1.875000000000000000e-01
7.561813313954548902e-04,4.393526631905480553e-04,7.260000000000000000e+02,1.624730110168457031e+00,1.875000000000000000e-01
7.543653252878525402e-04,6.121154786596617013e-04,7.320000000000000000e+02,1.643136024475097656e+00,1.875000000000000000e-01
7.525715684976164426e-04,4.349745968155935543e-04,7.380000000000000000e+02,1.656101226806640625e+00,1.875000000000000000e-01
7.507719158689485101e-04,6.074308963273145111e-04,7.440000000000000000e+02,1.668628692626953125e+00,1.875000000000000000e-01
7.489943334000589764e-04,4.306483297278443129e-04,7.500000000000000000e+02,1.684808492660522461e+00,1.875000000000000000e-01
7.472106966211208108e-04,6.028181023996612067e-04,7.560000000000000000e+02,1.700913667678833008e+00,1.875000000000000000e-01
7.454489623037550278e-04,4.263717402901512701e-04,7.620000000000000000e+02,1.717020273208618164e+00,1.875000000000000000e-01
7.436810193117571058e-04,5.982744322980004413e-04,7.680000000000000000e+02,1.733367681503295898e+00,1.875000000000000000e-01
7.419348215632132681e-04,4.221429045732281960e-04,7.740000000000000000e+02,1.749200582504272461e+00,1.875000000000000000e-01
7.401822641460466517e-04,5.937974992291418248e-04,7.800000000000000000e+02,1.765843152999877930e+00,1.875000000000000000e-01
7.384513043967142094e-04,4.179600689505017105e-04,7.860000000000000000e+02,1.782359838485717773e+00,1.875000000000000000e-01
7.367138367106235890e-04,5.893851572372014449e-04,7.920000000000000000e+02,1.798472642898559570e+00,1.875000000000000000e-01
7.349978280393887212e-04,4.138216274434710208e-04,7.980000000000000000e+02,1.822742223739624023e+00,1.875000000000000000e-01
7.332751653188966223e-04,5.850354705850879583e-04,8.040000000000000000e+02,1.830356359481811523e+00,1.875000000000000000e-01
7.315738312618003981e-04,4.097261028167904144e-04,8.100000000000000000e+02,1.846011638641357422e+00,1.875000000000000000e-01
7.298656986892769049e-04,5.807466881894644394e-04,8.160000000000000000e+02,1.861768484115600586e+00,1.875000000000000000e-01
7.281787721926406744e-04,4.056721306618057445e-04,8.220000000000000000e+02,1.877428770065307617e+00,1.875000000000000000e-01
7.264849039014534748e-04,5.765172221229577457e-04,8.280000000000000000e+02,1.893056631088256836e+00,1.875000000000000000e-01
7.248121263963566230e-04,4.016584458837954845e-04,8.340000000000000000e+02,1.913260936737060547e+00,1.875000000000000000e-01
7.231322645865881273e-04,5.723456294159316293e-04,8.400000000000000000e+02,1.913260936737060547e+00,1.875000000000000000e-01
7.214733851659918019e-04,3.976838711397216318e-04,8.460000000000000000e+02,1.932054758071899414e+00,1.875000000000000000e-01
7.198072793156283945e-04,5.682305965558437583e-04,8.520000000000000000e+02,1.947704553604125977e+00,1.875000000000000000e-01
7.181620539988617510e-04,3.937473068720219981e-04,8.580000000000000000e+02,1.963319063186645508e+00,1.875000000000000000e-01
7.165094601564406685e-04,5.641709262090187837e-04,8.640000000000000000e+02,1.981159925460815430e+00,1.875000000000000000e-01
7.148776512284804770e-04,3.898477226589726710e-04,8.700000000000000000e+02,1.990005254745483398e+00,1.875000000000000000e-01
7.132383313756025670e-04,5.601655257873342994e-04,8.760000000000000000e+02,2.006064176559448242e+00,1.875000000000000000e-01
7.116197067907049879e-04,3.859841496593197909e-04,8.820000000000000000e+02,2.018739700317382812e+00,1.875000000000000000e-01
7.099934282647514788e-04,5.562133975581899908e-04,8.880000000000000000e+02,2.034377336502075195e+00,1.875000000000000000e-01
7.083877611057017845e-04,3.821556739731353470e-04,8.940000000000000000e+02,2.034377336502075195e+00,1.875000000000000000e-01
7.067742960746327668e-04,5.523136300553038508e-04,9.000000000000000000e+02,2.049992084503173828e+00,1.875000000000000000e-01
7.051813640602492151e-04,3.783614307750594679e-04,9.060000000000000000e+02,2.065687894821166992e+00,1.875000000000000000e-01
7.035804890425987170e-04,5.484653905946948677e-04,9.120000000000000000e+02,2.081310749053955078e+00,1.875000000000000000e-01
7.020000740772238887e-04,3.746005991030584479e-04,9.180000000000000000e+02,2.096862077713012695e+00,1.875000000000000000e-01
7.004115695014054115e-04,5.446679187369968343e-04,9.240000000000000000e+02,2.112489938735961914e+00,1.875000000000000000e-01
6.988434572610123562e-04,3.708723972069813456e-04,9.300000000000000000e+02,2.128109216690063477e+00,1.875000000000000000e-01
6.972671070588616713e-04,5.409205205669639568e-04,9.360000000000000000e+02,2.143802881240844727e+00,1.875000000000000000e-01
6.957110866091196230e-04,3.671760783780890491e-04,9.420000000000000000e+02,2.159423828125000000e+00,1.875000000000000000e-01
6.941466778392582247e-04,5.372225636846171722e-04,9.480000000000000000e+02,2.159423828125000000e+00,1.875000000000000000e-01
6.926025412815105600e-04,3.635109271941715865e-04,9.540000000000000000e+02,2.182158231735229492e+00,1.875000000000000000e-01
6.910498637786483293e-04,5.335734728219131010e-04,9.600000000000000000e+02,2.197849988937377930e+00,1.875000000000000000e-01
6.895174059202128667e-04,3.598762561258034222e-04,9.660000000000000000e+02,2.213471412658691406e+00,1.875000000000000000e-01
6.879762519669507500e-04,5.299727260142370923e-04,9.720000000000000000e+02,2.229094982147216797e+00,1.875000000000000000e-01
6.864552700125686052e-04,3.562714024580007546e-04,9.780000000000000000e+02,2.229094982147216797e+00,1.875000000000000000e-01
6.849254340306124142e-04,5.264198512691556191e-04,9.840000000000000000e+02,2.244723320007324219e+00,1.875000000000000000e-01
6.834157272921784557e-04,3.526957254887157439e-04,9.900000000000000000e+02,2.260341644287109375e+00,1.875000000000000000e-01
6.818970055501683914e-04,5.229144236854641825e-04,9.960000000000000000e+02,2.275972366333007812e+00,1.875000000000000000e-01
6.803983751721403433e-04,3.491486039714763730e-04,1.002000000000000000e+03,2.291587352752685547e+00,1.875000000000000000e-01
6.788905655075267928e-04,5.194560629843697356e-04,1.008000000000000000e+03,2.307212352752685547e+00,1.875000000000000000e-01
6.774028142056238381e-04,3.456294337741343085e-04,1.014000000000000000e+03,2.315058708190917969e+00,1.875000000000000000e-01
6.759057157582121136e-04,5.160444314224226425e-04,1.020000000000000000e+03,2.331110715866088867e+00,1.875000000000000000e-01
6.744286475691715996e-04,3.421376257297126266e-04,1.026000000000000000e+03,2.346735715866088867e+00,1.875000000000000000e-01
6.729420605240900213e-04,5.126792320618658600e-04,1.032000000000000000e+03,2.362372398376464844e+00,1.875000000000000000e-01
6.714754805643927951e-04,3.386726036584182683e-04,1.038000000000000000e+03,2.377984285354614258e+00,1.875000000000000000e-01
6.699992059023628750e-04,5.093602073798992116e-04,1.044000000000000000e+03,2.393623590469360352e+00,1.875000000000000000e-01
6.685429201339222315e-04,3.352338025425440245e-04,1.050000000000000000e+03,2.410639047622680664e+00,1.875000000000000000e-01
6.670767593867697829e-04,5.060871382028543338e-04,1.056000000000000000e+03,2.427018165588378906e+00,1.875000000000000000e-01
6.656305743876639053e-04,3.318206668380634778e-04,1.062000000000000000e+03,2.434231281280517578e+00,1.875000000000000000e-01
6.641743293970734340e-04,5.028598429556939940e-04,1.068000000000000000e+03,2.452090024948120117e+00,1.875000000000000000e-01
6.627380521354318864e-04,3.284326489084065845e-04,1.074000000000000000e+03,2.467834472656250000e+00,1.875000000000000000e-01
6.612915248129587649e-04,4.996781772209096415e-04,1.080000000000000000e+03,2.483781099319458008e+00,1.875000000000000000e-01
6.598649624221505699e-04,3.250692075672308601e-04,1.086000000000000000e+03,2.504625558853149414e+00,1.875000000000000000e-01
6.584279545085167714e-04,4.965420336045990200e-04,1.092000000000000000e+03,2.504625558853149414e+00,1.875000000000000000e-01
6.570109140617741601e-04,3.217298067180797438e-04,1.098000000000000000e+03,2.521187067031860352e+00,1.875000000000000000e-01
6.555832268834409097e-04,4.934513419104413681e-04,1.104000000000000000e+03,2.537158012390136719e+00,1.875000000000000000e-01
6.541755151660427498e-04,3.184139140795399538e-04,1.110000000000000000e+03,2.552776336669921875e+00,1.875000000000000000e-01
6.527569493870149630e-04,4.904060696258880428e-04,1.116000000000000000e+03,2.568399429321289062e+00,1.875000000000000000e-01
6.513583726641101763e-04,3.151209999851219482e-04,1.122000000000000000e+03,2.584029436111450195e+00,1.875000000000000000e-01
6.499487280308544794e-04,4.874062227276860820e-04,1.128000000000000000e+03,2.599650382995605469e+00,1.875000000000000000e-01
6.485590918089424424e-04,3.118505362474230575e-04,1.134000000000000000e+03,2.615201711654663086e+00,1.875000000000000000e-01
6.471581668862118808e-04,4.844518468173454671e-04,1.140000000000000000e+03,2.630824565887451172e+00,1.875000000000000000e-01
6.457772756662177654e-04,3.086019950763702968e-04,1.146000000000000000e+03,2.646448612213134766e+00,1.875000000000000000e-01
6.443848675614576938e-04,4.815430286003658032e-04,1.152000000000000000e+03,2.658238410949707031e+00,1.875000000000000000e-01
6.430125245812306567e-04,3.053748480413434954e-04,1.158000000000000000e+03,2.674831390380859375e+00,1.875000000000000000e-01
6.416284286550913386e-04,4.786798977268800592e-04,1.164000000000000000e+03,2.690551280975341797e+00,1.875000000000000000e-01
6.402644356190252076e-04,3.021685650669541224e-04,1.170000000000000000e+03,2.706174612045288086e+00,1.875000000000000000e-01
6.388884451793364278e-04,4.758626290152479475e-04,1.176000000000000000e+03,2.721797943115234375e+00,1.875000000000000000e-01
6.375326019726489275e-04,2.989826134520183953e-04,1.182000000000000000e+03,2.737424850463867188e+00,1.875000000000000000e-01
6.361645079489944331e-04,4.730914450847968460e-04,1.188000000000000000e+03,2.753514051437377930e+00,1.875000000000000000e-01
6.348166123340126662e-04,2.958164569009555074e-04,1.194000000000000000e+03,2.769243240356445312e+00,1.875000000000000000e-01
6.334562029297907161e-04,4.703666194289111068e-04,1.200000000000000000e+03,2.784863710403442383e+00,1.875000000000000000e-01
6.321160502213590306e-04,2.926695545564288940e-04,1.206000000000000000e+03,2.784972190856933594e+00,1.875000000000000000e-01
6.307631105399218391e-04,4.676884799656559903e-04,1.212000000000000000e+03,2.800724506378173828e+00,1.875000000000000000e-01
6.294304932567786797e-04,2.895413600214724712e-04,1.218000000000000000e+03,2.816344022750854492e+00,1.875000000000000000e-01
6.280848048978827187e-04,4.650574131099069084e-04,1.224000000000000000e+03,2.831972599029541016e+00,1.875000000000000000e-01
6.267595123865311608e-04,2.864313203587089303e-04,1.230000000000000000e+03,2.847593545913696289e+00,1.875000000000000000e-01
6.254208530089241415e-04,4.624738684190054638e-04,1.236000000000000000e+03,2.863231897354125977e+00,1.875000000000000000e-01
6.241026710361435035e-04,2.833388750534357480e-04,1.242000000000000000e+03,2.887352705001831055e+00,1.875000000000000000e-01
6.227708138816125246e-04,4.599383638732070238e-04,1.248000000000000000e+03,2.894993543624877930e+00,1.875000000000000000e-01
6.214595241913137150e-04,2.802634549264466078e-04,1.254000000000000000e+03,2.911261796951293945e+00,1.875000000000000000e-01
6.201342375649514845e-04,4.574514918633014395e-04,1.260000000000000000e+03,2.926999807357788086e+00,1.875000000000000000e-01
6.188296173945449872e-04,2.772044809812745816e-04,1.266000000000000000e+03,2.942711591720581055e+00,1.875000000000000000e-01
6.175106640952971338e-04,4.550139259708506573e-04,1.272000000000000000e+03,2.944696903228759766e+00,1.875000000000000000e-01
6.162124856461306116e-04,2.741613631692532216e-04,1.278000000000000000e+03,2.960402727127075195e+00,1.875000000000000000e-01
6.148996223408831688e-04,4.526264286419537722e-04,1.284000000000000000e+03,2.978242635726928711e+00,1.875000000000000000e-01
6.136076521965578906e-04,2.711334990541807463e-04,1.290000000000000000e+03,2.987421274185180664e+00,1.875000000000000000e-01
6.123006287300636471e-04,4.502898598739983778e-04,1.296000000000000000e+03,3.003238201141357422e+00,1.875000000000000000e-01
6.110146272155716910e-04,2.681202723565015021e-04,1.302000000000000000e+03,3.018839597702026367e+00,1.875000000000000000e-01
6.097131858473730896e-04,4.480051870570317743e-04,1.308000000000000000e+03,3.037263631820678711e+00,1.875000000000000000e-01
6.084329063209578496e-04,2.651210513546622201e-04,1.314000000000000000e+03,3.038126945495605469e+00,1.875000000000000000e-01
6.071367808791026813e-04,4.457734961379275647e-04,1.320000000000000000e+03,3.053982257843017578e+00,1.875000000000000000e-01
6.058619689475081308e-04,2.621351871186008162e-04,1.326000000000000000e+03,3.069606065750122070e+00,1.875000000000000000e-01
6.045708838872355592e-04,4.435960043077740128e-04,1.332000000000000000e+03,3.085287809371948242e+00,1.875000000000000000e-01
6.033012765335324986e-04,2.591620115470743418e-04,1.338000000000000000e+03,3.102683305740356445e+00,1.875000000000000000e-01
6.020149458871536501e-04,4.414740744517865008e-04,1.344000000000000000e+03,3.118388414382934570e+00,1.875000000000000000e-01
6.007502704985644582e-04,2.562008351766401331e-04,1.350000000000000000e+03,3.134011030197143555e+00,1.875000000000000000e-01
5.994683967004243823e-04,4.394092316483870302e-04,1.356000000000000000e+03,3.134011030197143555e+00,1.875000000000000000e-01
5.982083699814353837e-04,2.532509447253274842e-04,1.362000000000000000e+03,3.149646282196044922e+00,1.875000000000000000e-01
5.969306425490057211e-04,4.374031820621152207e-04,1.368000000000000000e+03,3.165260076522827148e+00,1.875000000000000000e-01
5.956749693024938766e-04,2.503116003282948024e-04,1.374000000000000000e+03,3.180884122848510742e+00,1.875000000000000000e-01
5.944010633512237249e-04,4.354578346462386132e-04,1.380000000000000000e+03,3.196507453918457031e+00,1.875000000000000000e-01
5.931494351072086812e-04,2.473820324157201571e-04,1.386000000000000000e+03,3.212122440338134766e+00,1.875000000000000000e-01
5.918790096725670170e-04,4.335753261588600740e-04,1.392000000000000000e+03,3.227755069732666016e+00,1.875000000000000000e-01
5.906311031404153609e-04,2.444614381745446245e-04,1.398000000000000000e+03,3.243379354476928711e+00,1.875000000000000000e-01
5.893637992754487522e-04,4.317580501057936143e-04,1.404000000000000000e+03,3.258992910385131836e+00,1.875000000000000000e-01
5.881192745907236515e-04,2.415489775251362611e-04,1.410000000000000000e+03,3.274688005447387695e+00,1.875000000000000000e-01
5.868547132011508495e-04,4.300086903598458483e-04,1.416000000000000000e+03,3.290385246276855469e+00,1.875000000000000000e-01
5.856132119326067911e-04,2.386437685307920642e-04,1.422000000000000000e+03,3.306006908416748047e+00,1.875000000000000000e-01
5.843509913036734529e-04,4.283302603781921928e-04,1.428000000000000000e+03,3.321636915206909180e+00,1.875000000000000000e-01
5.831121341788684251e-04,2.357448821418269772e-04,1.434000000000000000e+03,3.337691068649291992e+00,1.875000000000000000e-01
5.818518271384923385e-04,4.267261491567616964e-04,1.440000000000000000e+03,3.353410482406616211e+00,1.875000000000000000e-01
5.806152114377302088e-04,2.328513361557149554e-04,1.446000000000000000e+03,3.369081258773803711e+00,1.875000000000000000e-01
5.793563620883107786e-04,4.252001753376537740e-04,1.452000000000000000e+03,3.369081258773803711e+00,1.875000000000000000e-01
5.781215586457079435e-04,2.299620882493695411e-04,1.458000000000000000e+03,3.384935140609741211e+00,1.875000000000000000e-01
5.768636785816619404e-04,4.237566512413049827e-04,1.464000000000000000e+03,3.400735616683959961e+00,1.875000000000000000e-01
5.756302283183373702e-04,2.270760279076333092e-04,1.470000000000000000e+03,3.416320562362670898e+00,1.875000000000000000e-01
5.743727922269678066e-04,4.224004590550711584e-04,1.476000000000000000e+03,3.432523965835571289e+00,1.875000000000000000e-01
5.731402021239157809e-04,2.241919670313533724e-04,1.482000000000000000e+03,3.457820653915405273e+00,1.875000000000000000e-01
5.718826426423247828e-04,4.211371420099707078e-04,1.488000000000000000e+03,3.463836431503295898e+00,1.875000000000000000e-01
5.706503810381959160e-04,2.213086289563971664e-04,1.494000000000000000e+03,3.479537248611450195e+00,1.875000000000000000e-01
5.693920827068428385e-04,4.199730141665500120e-04,1.500000000000000000e+03,3.495163679122924805e+00,1.875000000000000000e-01
5.681595737771283957e-04,2.184246355478937937e-04,1.506000000000000000e+03,3.510787963867187500e+00,1.875000000000000000e-01
5.668998658888284607e-04,4.189152934789114845e-04,1.512000000000000000e+03,3.521400928497314453e+00,1.875000000000000000e-01
5.656664831255985969e-04,2.155384919467811719e-04,1.518000000000000000e+03,3.540658712387084961e+00,1.875000000000000000e-01
5.644046312138363119e-04,4.179722642113638492e-04,1.524000000000000000e+03,3.557693004608154297e+00,1.875000000000000000e-01
5.631696896761998047e-04,2.126485684314027922e-04,1.530000000000000000e+03,3.573411703109741211e+00,1.875000000000000000e-01
5.619048853137509174e-04,4.171534766867355170e-04,1.536000000000000000e+03,3.589021444320678711e+00,1.875000000000000000e-01
5.606676323543455806e-04,2.097530787053407159e-04,1.542000000000000000e+03,3.604669094085693359e+00,1.875000000000000000e-01
5.593989808353822197e-04,4.164699949567294049e-04,1.548000000000000000e+03,3.620272874832153320e+00,1.875000000000000000e-01
5.581585849213230787e-04,2.068500537198568641e-04,1.554000000000000000e+03,3.635898351669311523e+00,1.875000000000000000e-01
5.568850902674093431e-04,4.159347066079728907e-04,1.560000000000000000e+03,3.660722732543945312e+00,1.875000000000000000e-01
5.556406273964627305e-04,2.039373098645409093e-04,1.566000000000000000e+03,3.677409410476684570e+00,1.875000000000000000e-01
5.543611739442336509e-04,4.155627140135759829e-04,1.572000000000000000e+03,3.694090843200683594e+00,1.875000000000000000e-01
5.531116109955422572e-04,2.010124099829544927e-04,1.578000000000000000e+03,3.710781097412109375e+00,1.875000000000000000e-01
5.518249405692487010e-04,4.153718336106455096e-04,1.584000000000000000e+03,3.727409601211547852e+00,1.875000000000000000e-01
5.505691147034031275e-04,1.980726151461874437e-04,1.590000000000000000e+03,3.732004880905151367e+00,1.875000000000000000e-01
5.492737980150200292e-04,4.153832403214684178e-04,1.596000000000000000e+03,3.748180389404296875e+00,1.875000000000000000e-01
5.480103909212677210e-04,1.951148243779747950e-04,1.602000000000000000e+03,3.764363288879394531e+00,1.875000000000000000e-01
5.467047913219610445e-04,4.156223097721159303e-04,1.608000000000000000e+03,3.778345823287963867e+00,1.875000000000000000e-01
5.454322966553770127e-04,1.921354984646367705e-04,1.614000000000000000e+03,3.805655479431152344e+00,1.875000000000000000e-01
5.441145236013320528e-04,4.161197343032114484e-04,1.620000000000000000e+03,3.811611175537109375e+00,1.875000000000000000e-01
5.428312052879113656e-04,1.891305624346095195e-04,1.626000000000000000e+03,3.829704999923706055e+00,1.875000000000000000e-01
5.414990537452647225e-04,4.169130245702461039e-04,1.632000000000000000e+03,3.845340013504028320e+00,1.875000000000000000e-01
5.402028918416794346e-04,1.860952789856330162e-04,1.638000000000000000e+03,3.861026763916015625e+00,1.875000000000000000e-01
5.388537621134087841e-04,4.180485647269080516e-04,1.644000000000000000e+03,3.876653909683227539e+00,1.875000000000000000e-01
5.375423813972458279e-04,1.830240816249328070e-04,1.650000000000000000e+03,3.892445325851440430e+00,1.875000000000000000e-01
5.361731711210530145e-04,4.195844796833988230e-04,1.656000000000000000e+03,3.908142566680908203e+00,1.875000000000000000e-01
5.348437452262775130e-04,1.799103508047787030e-04,1.662000000000000000e+03,3.923941373825073242e+00,1.875000000000000000e-01
5.334507008779156923e-04,4.215947229293934479e-04,1.668000000000000000e+03,3.941554069519042969e+00,1.875000000000000000e-01
5.320998209960285013e-04,1.767461075366665068e-04,1.674000000000000000e+03,3.941554069519042969e+00,1.875000000000000000e-01
5.306783288693450902e-04,4.241750502559686544e-04,1.680000000000000000e+03,3.957274198532104492e+00,1.875000000000000000e-01
5.293018197424466994e-04,1.735215843947202725e-04,1.686000000000000000e+03,3.972894906997680664e+00,1.875000000000000000e-01
5.278461036317599669e-04,4.274520011475214086e-04,1.692000000000000000e+03,3.994868278503417969e+00,1.875000000000000000e-01
5.264387587353813302e-04,1.702246087993206775e-04,1.698000000000000000e+03,4.010584354400634766e+00,1.875000000000000000e-01
5.249414285131585650e-04,4.315968561713349116e-04,1.704000000000000000e+03,4.026203155517578125e+00,1.875000000000000000e-01
5.234966168969483772e-04,1.668396886905304998e-04,1.710000000000000000e+03,4.041887998580932617e+00,1.875000000000000000e-01
5.219479684020723268e-04,4.368481889450031327e-04,1.716000000000000000e+03,4.043934583663940430e+00,1.875000000000000000e-01
5.204570290298216181e-04,1.633466065514401822e-04,1.722000000000000000e+03,4.065341234207153320e+00,1.875000000000000000e-01
5.188439073157070014e-04,4.435500429021004584e-04,1.728000000000000000e+03,4.083863019943237305e+00,1.875000000000000000e-01
5.172951735329877569e-04,1.597181602226890027e-04,1.734000000000000000e+03,4.083863019943237305e+00,1.875000000000000000e-01
5.155990196515564724e-04,4.522203313021267682e-04,1.740000000000000000e+03,4.099822759628295898e+00,1.875000000000000000e-01
5.139761593042833877e-04,1.559163314372029080e-04,1.746000000000000000e+03,4.115481853485107422e+00,1.875000000000000000e-01
5.121694046567792577e-04,4.636823616131933111e-04,1.752000000000000000e+03,4.131135463714599609e+00,1.875000000000000000e-01
5.104483933417414913e-04,1.518853317956040533e-04,1.758000000000000000e+03,4.146764755249023438e+00,1.875000000000000000e-01
5.084871478640395469e-04,4.793417190752360317e-04,1.764000000000000000e+03,4.162378072738647461e+00,1.875000000000000000e-01
5.066302287161489858e-04,1.475378225382698028e-04,1.770000000000000000e+03,4.178524494171142578e+00,1.875000000000000000e-01
5.044374141217598286e-04,5.018438649590050002e-04,1.776000000000000000e+03,4.194293498992919922e+00,1.875000000000000000e-01
5.023794699832652595e-04,1.427241787883395453e-04,1.782000000000000000e+03,4.210030794143676758e+00,1.875000000000000000e-01
4.997978200102668953e-04,5.369238943177158255e-04,1.788000000000000000e+03,4.225650548934936523e+00,1.875000000000000000e-01
4.974096518044256263e-04,1.371514138030576174e-04,1.794000000000000000e+03,4.241276979446411133e+00,1.875000000000000000e-01
4.940232856764419306e-04,6.001316953150096205e-04,1.800000000000000000e+03,4.256897211074829102e+00,1.875000000000000000e-01
4.909802911315184343e-04,1.301074268127576285e-04,1.806000000000000000e+03,4.272521972656250000e+00,1.875000000000000000e-01
4.848358888538244487e-04,7.544616570761808992e-04,1.812000000000000000e+03,4.288141489028930664e+00,1.875000000000000000e-01
4.798154176016647008e-04,1.191119774815537256e-04,1.818000000000000000e+03,4.303771495819091797e+00,1.875000000000000000e-01
4.591917120293478784e-04,1.038536163136574540e-04,1.824000000000000000e+03,4.319397926330566406e+00,5.625000000000000000e-01
4.568494523221089160e-04,4.380711300408624107e-04,1.830000000000000000e+03,4.335024833679199219e+00,5.625000000000000000e-01
4.547270282160773003e-04,9.887849224095983673e-05,1.836000000000000000e+03,4.350641489028930664e+00,5.625000000000000000e-01
4.508937606793147384e-04,5.320012600293373001e-04,1.842000000000000000e+03,4.366988897323608398e+00,5.625000000000000000e-01
4.476545669593074849e-04,9.154515927680820567e-05,1.848000000000000000e+03,4.382827758789062500e+00,5.625000000000000000e-01
4.172703247005904925e-04,7.255486798962090074e-04,1.854000000000000000e+03,4.398554563522338867e+00,5.625000000000000000e-01
4.086349576475074678e-04,7.975098570576416373e-05,1.860000000000000000e+03,4.398554563522338867e+00,5.625000000000000000e-01
4.084021020882488626e-04,8.223519548856636236e-05,1.866000000000000000e+03,4.414160728454589844e+00,5.625000000000000000e-01
4.081703867530852496e-04,7.909983575040344919e-05,1.872000000000000000e+03,4.430850982666015625e+00,5.625000000000000000e-01
4.079393396030252922e-04,8.170949787658975474e-05,1.878000000000000000e+03,4.447459936141967773e+00,5.625000000000000000e-01
4.077093939425893471e-04,7.846632810052334378e-05,1.884000000000000000e+03,4.463165760040283203e+00,5.625000000000000000e-01
4.074800817392406965e-04,8.119364892378644403e-05,1.890000000000000000e+03,4.480650186538696289e+00,5.625000000000000000e-01
4.072518536948664474e-04,7.784324638722840261e-05,1.896000000000000000e+03,4.496658563613891602e+00,5.625000000000000000e-01
4.070242370269924054e-04,8.068397105302923221e-05,1.902000000000000000e+03,4.512383460998535156e+00,5.625000000000000000e-01
4.067976962963780604e-04,7.722738432881935038e-05,1.908000000000000000e+03,4.528011560440063477e+00,5.625000000000000000e-01
4.065717501773352303e-04,8.017900685007227325e-05,1.914000000000000000e+03,4.543729305267333984e+00,5.625000000000000000e-01
4.063468757686238280e-04,7.661725351215041514e-05,1.920000000000000000e+03,4.560097217559814453e+00,5.625000000000000000e-01
4.061225815085092315e-04,7.967818121058053602e-05,1.926000000000000000e+03,4.577776193618774414e+00,5.625000000000000000e-01
4.058993565499208114e-04,7.601212538823639122e-05,1.932000000000000000e+03,4.593415498733520508e+00,5.625000000000000000e-01
4.056766983182780910e-04,7.918126792084353722e-05,1.938000000000000000e+03,4.609233617782592773e+00,5.625000000000000000e-01
4.054551078456550273e-04,7.541162007609096476e-05,1.944000000000000000e+03,4.624970674514770508e+00,5.625000000000000000e-01
4.052340711813560330e-04,7.868817650183443173e-05,1.950000000000000000e+03,4.641412496566772461e+00,5.625000000000000000e-01
4.050141011705502177e-04,7.481552420793467707e-05,1.956000000000000000e+03,4.648337841033935547e+00,5.625000000000000000e-01
4.047946723168472554e-04,7.819886727250423199e-05,1.962000000000000000e+03,4.664213418960571289e+00,5.625000000000000000e-01
4.045763092476254157e-04,7.422370732195135976e-05,1.968000000000000000e+03,4.679841518402099609e+00,5.625000000000000000e-01
4.043584748452777426e-04,7.771331793770653673e-05,1.974000000000000000e+03,4.696921348571777344e+00,5.625000000000000000e-01
4.041417054977051830e-04,7.363608200185976793e-05,1.980000000000000000e+03,4.712630987167358398e+00,5.625000000000000000e-01
4.039254524377055384e-04,7.723151086407244626e-05,1.986000000000000000e+03,4.728820800781250000e+00,5.625000000000000000e-01
4.037102637930088623e-04,7.305258412050609203e-05,1.992000000000000000e+03,4.744471788406372070e+00,5.625000000000000000e-01
4.034955791426152920e-04,7.675342858274663237e-05,1.998000000000000000e+03,4.760167598724365234e+00,5.625000000000000000e-01
4.032819583324651048e-04,7.247316266640691038e-05,2.004000000000000000e+03,4.776240825653076172e+00,5.625000000000000000e-01
4.030688292960616422e-04,7.627905247886971241e-05,2.010000000000000000e+03,4.792015552520751953e+00,5.625000000000000000e-01
4.028567635750956153e-04,7.189777431004371522e-05,2.016000000000000000e+03,4.809257268905639648e+00,5.625000000000000000e-01
4.026451774722387056e-04,7.580836264337076672e-05,2.022000000000000000e+03,4.825462102890014648e+00,5.625000000000000000e-01
4.024346542021977474e-04,7.132638040017503806e-05,2.028000000000000000e+03,4.841078042984008789e+00,5.625000000000000000e-01
4.022245984545152900e-04,7.534133809108638636e-05,2.034000000000000000e+03,4.841078042984008789e+00,5.625000000000000000e-01
4.020156050944560734e-04,7.075894524901499543e-05,2.040000000000000000e+03,4.857562065124511719e+00,5.625000000000000000e-01
4.018070672173206415e-04,7.487795704739446756e-05,2.046000000000000000e+03,4.884617567062377930e+00,5.625000000000000000e-01
4.015995913171698591e-04,7.019543512303737460e-05,2.052000000000000000e+03,4.889815568923950195e+00,5.625000000000000000e-01
4.013925589140803635e-04,7.441819720402171256e-05,2.058000000000000000e+03,4.905589103698730469e+00,5.625000000000000000e-01
4.011865881101317108e-04,6.963581763159973413e-05,2.064000000000000000e+03,4.926393508911132812e+00,5.625000000000000000e-01
4.009810488687047254e-04,7.396203592062580235e-05,2.070000000000000000e+03,4.942097902297973633e+00,5.625000000000000000e-01
4.007765708802967430e-04,6.908006134611796004e-05,2.076000000000000000e+03,4.957715034484863281e+00,5.625000000000000000e-01
4.005725125692636440e-04,7.350945037519136837e-05,2.082000000000000000e+03,4.961163282394409180e+00,5.625000000000000000e-01
4.003695151962159584e-04,6.852813555639052643e-05,2.088000000000000000e+03,4.977944850921630859e+00,5.625000000000000000e-01
4.001669256630666820e-04,7.306041767343637297e-05,2.094000000000000000e+03,5.001831054687500000e+00,5.625000000000000000e-01
3.999653967836153600e-04,6.798001011053721382e-05,2.100000000000000000e+03,5.001831054687500000e+00,5.625000000000000000e-01
3.997642639526782803e-04,7.261491492766095632e-05,2.106000000000000000e+03,5.018002986907958984e+00,5.625000000000000000e-01
3.995641915217547119e-04,6.743565530720295866e-05,2.112000000000000000e+03,5.033733606338500977e+00,5.625000000000000000e-01
3.993645033925698499e-04,7.217291931355090246e-05,2.118000000000000000e+03,5.049399614334106445e+00,5.625000000000000000e-01
3.991658754403132228e-04,6.689504182112584270e-05,2.124000000000000000e+03,5.065018653869628906e+00,5.625000000000000000e-01
3.989676200862116162e-04,7.173440811138794698e-05,2.130000000000000000e+03,5.080648183822631836e+00,5.625000000000000000e-01
3.987704247166505805e-04,6.635814065055374849e-05,2.136000000000000000e+03,5.096907615661621094e+00,5.625000000000000000e-01
3.985735902834750878e-04,7.129935873625831947e-05,2.142000000000000000e+03,5.112671613693237305e+00,5.625000000000000000e-01
3.983778156733247251e-04,6.582492307921745890e-05,2.148000000000000000e+03,5.135524988174438477e+00,5.625000000000000000e-01
3.981823903782518229e-04,7.086774876050628582e-05,2.154000000000000000e+03,5.146748781204223633e+00,5.625000000000000000e-01
3.979880247757919850e-04,6.529536064822323083e-05,2.160000000000000000e+03,5.150014162063598633e+00,5.625000000000000000e-01
3.977939969062218705e-04,7.043955593072168543e-05,2.166000000000000000e+03,5.166188716888427734e+00,5.625000000000000000e-01
3.976010286302350408e-04,6.476942513481986116e-05,2.172000000000000000e+03,5.181838750839233398e+00,5.625000000000000000e-01
3.974083865427299809e-04,7.001475818079692373e-05,2.178000000000000000e+03,5.197531461715698242e+00,5.625000000000000000e-01
3.972168039814768657e-04,6.424708853601969873e-05,2.184000000000000000e+03,5.213142395019531250e+00,5.625000000000000000e-01
3.970255361007311509e-04,6.959333364218170869e-05,2.190000000000000000e+03,5.229384422302246094e+00,5.625000000000000000e-01
3.968353277109539726e-04,6.372832305568076850e-05,2.196000000000000000e+03,5.246323347091674805e+00,5.625000000000000000e-01
3.966454225287844703e-04,6.917526065209077301e-05,2.202000000000000000e+03,5.262033462524414062e+00,5.625000000000000000e-01
3.964565768347265234e-04,6.321310109410984194e-05,2.208000000000000000e+03,5.277651548385620117e+00,5.625000000000000000e-01
3.962680229090768383e-04,6.876051776022026256e-05,2.214000000000000000e+03,5.293275117874145508e+00,5.625000000000000000e-01
3.960805285015124534e-04,6.270139523951038575e-05,2.220000000000000000e+03,5.308897018432617188e+00,5.625000000000000000e-01
3.958933144554621295e-04,6.834908373436809144e-05,2.226000000000000000e+03,5.324990034103393555e+00,5.625000000000000000e-01
3.957071599907314627e-04,6.219317826080504868e-05,2.232000000000000000e+03,5.340940475463867188e+00,5.625000000000000000e-01
3.955212745115080039e-04,6.794093756524315108e-05,2.238000000000000000e+03,5.356786727905273438e+00,5.625000000000000000e-01
3.953364487105532352e-04,6.168842310147346292e-05,2.244000000000000000e+03,5.372765064239501953e+00,5.625000000000000000e-01
3.951518805485416323e-04,6.753605847068076958e-05,2.250000000000000000e+03,5.372765064239501953e+00,5.625000000000000000e-01
3.949683721959407244e-04,6.118710287417595661e-05,2.256000000000000000e+03,5.388578414916992188e+00,5.625000000000000000e-01
3.947851101636909226e-04,6.713442589942579129e-05,2.262000000000000000e+03,5.404473066329956055e+00,5.625000000000000000e-01
3.946029081066874228e-04,6.068919085595171045e-05,2.268000000000000000e+03,5.420304298400878906e+00,5.625000000000000000e-01
3.944209410779133860e-04,6.673601953460191530e-05,2.274000000000000000e+03,5.437953472137451172e+00,5.625000000000000000e-01
3.942400342254406441e-04,6.019466048387715149e-05,2.280000000000000000e+03,5.453659296035766602e+00,5.625000000000000000e-01
3.940593511340134561e-04,6.634081929697117311e-05,2.286000000000000000e+03,5.469561338424682617e+00,5.625000000000000000e-01
3.938797284557111989e-04,5.970348535105958888e-05,2.292000000000000000e+03,5.485478878021240234e+00,5.625000000000000000e-01
3.937003182946414862e-04,6.594880534804539913e-05,2.298000000000000000e+03,5.501209974288940430e+00,5.625000000000000000e-01
3.935219688198637183e-04,5.921563920289645889e-05,2.304000000000000000e+03,5.517312765121459961e+00,5.625000000000000000e-01
3.933438206402753976e-04,6.555995809312332491e-05,2.310000000000000000e+03,5.533024549484252930e+00,5.625000000000000000e-01
3.931667334570887072e-04,5.873109593354132728e-05,2.316000000000000000e+03,5.548640251159667969e+00,5.625000000000000000e-01
3.929898363671794530e-04,6.517425818429602820e-05,2.322000000000000000e+03,5.565056562423706055e+00,5.625000000000000000e-01
3.928140006213504207e-04,5.824982958251813598e-05,2.328000000000000000e+03,5.582051992416381836e+00,5.625000000000000000e-01
3.926383437853407481e-04,6.479168652345754557e-05,2.334000000000000000e+03,5.597753524780273438e+00,5.625000000000000000e-01
3.924637486793122439e-04,5.777181433146371764e-05,2.340000000000000000e+03,5.613374233245849609e+00,5.625000000000000000e-01
3.922893213163806047e-04,6.441222426536047938e-05,2.346000000000000000e+03,5.629006147384643555e+00,5.625000000000000000e-01
3.921159561082340436e-04,5.729702450094940956e-05,2.352000000000000000e+03,5.632849454879760742e+00,5.625000000000000000e-01
3.919427474914377206e-04,6.403585282074125121e-05,2.358000000000000000e+03,5.652665615081787109e+00,5.625000000000000000e-01
3.917706014938427956e-04,5.682543454737640687e-05,2.364000000000000000e+03,5.669885396957397461e+00,5.625000000000000000e-01
3.915986009490226411e-04,6.366255385954548132e-05,2.370000000000000000e+03,5.686676502227783203e+00,5.625000000000000000e-01
3.914276635281726375e-04,5.635701905991491749e-05,2.376000000000000000e+03,5.703359127044677734e+00,5.625000000000000000e-01
3.912568604328413866e-04,6.329230931426707389e-05,2.382000000000000000e+03,5.720046043395996094e+00,5.625000000000000000e-01
3.910871210073717978e-04,5.589175275747833006e-05,2.388000000000000000e+03,5.737060070037841797e+00,5.625000000000000000e-01
3.909175047895851974e-04,6.292510138343371012e-05,2.394000000000000000e+03,5.753730773925781250e+00,5.625000000000000000e-01
3.907489528294770011e-04,5.542961048571334675e-05,2.400000000000000000e+03,5.764748096466064453e+00,5.625000000000000000e-01
3.905805129666849347e-04,6.256091253524353340e-05,2.406000000000000000e+03,5.781364917755126953e+00,5.625000000000000000e-01
3.904131379921488938e-04,5.497056721400379051e-05,2.412000000000000000e+03,5.791454553604125977e+00,5.625000000000000000e-01
3.902458640100273167e-04,6.219972551138839851e-05,2.418000000000000000e+03,5.807326316833496094e+00,5.625000000000000000e-01
3.900796555903709344e-04,5.451459803246826635e-05,2.424000000000000000e+03,5.822949171066284180e+00,5.625000000000000000e-01
3.899135370616322325e-04,6.184152333106257365e-05,2.430000000000000000e+03,5.838639974594116211e+00,5.625000000000000000e-01
3.897484848141054021e-04,5.406167814895498328e-05,2.436000000000000000e+03,5.856099843978881836e+00,5.625000000000000000e-01
3.895835113572862539e-04,6.148628929518550458e-05,2.442000000000000000e+03,5.871743440628051758e+00,5.625000000000000000e-01
3.894196049459053332e-04,5.361178288601985923e-05,2.448000000000000000e+03,5.871743440628051758e+00,5.625000000000000000e-01
3.892557662241300149e-04,6.113400699086140927e-05,2.454000000000000000e+03,5.887554407119750977e+00,5.625000000000000000e-01
3.890929953584818424e-04,5.316488767787804273e-05,2.460000000000000000e+03,5.903152465820312500e+00,5.625000000000000000e-01
3.889302810782005958e-04,6.078466029607425269e-05,2.466000000000000000e+03,5.918796777725219727e+00,5.625000000000000000e-01
3.887686355122192943e-04,5.272096806734068262e-05,2.472000000000000000e+03,5.934415102005004883e+00,5.625000000000000000e-01
3.886070354219188852e-04,6.043823338465662513e-05,2.478000000000000000e+03,5.950133800506591797e+00,5.625000000000000000e-01
3.884465049526389206e-04,5.227999970270480598e-05,2.484000000000000000e+03,5.965848684310913086e+00,5.625000000000000000e-01
3.882860088415257126e-04,6.009471073152925755e-05,2.490000000000000000e+03,5.990073204040527344e+00,5.625000000000000000e-01
3.881265833078079565e-04,5.184195833461170011e-05,2.496000000000000000e+03,5.997580766677856445e+00,5.625000000000000000e-01
3.879671810044592177e-04,5.975407711825768647e-05,2.502000000000000000e+03,6.007819414138793945e+00,5.625000000000000000e-01
3.878088502856872483e-04,5.140681981286468423e-05,2.508000000000000000e+03,6.026445150375366211e+00,5.625000000000000000e-01
3.876505316566703657e-04,5.941631763891799106e-05,2.514000000000000000e+03,6.042139291763305664e+00,5.625000000000000000e-01
3.874932856714176583e-04,5.097456008319671658e-05,2.520000000000000000e+03,6.057762384414672852e+00,5.625000000000000000e-01
3.873360406198761213e-04,5.908141770630816024e-05,2.526000000000000000e+03,6.073378562927246094e+00,5.625000000000000000e-01
3.871798693245398449e-04,5.054515518398181950e-05,2.532000000000000000e+03,6.093026399612426758e+00,5.625000000000000000e-01
3.870236877887410650e-04,5.874936305852768875e-05,2.538000000000000000e+03,6.093833684921264648e+00,5.625000000000000000e-01
3.868685811761417813e-04,5.011858124289791190e-05,2.544000000000000000e+03,6.109562873840332031e+00,5.625000000000000000e-01
3.867134531279878317e-04,5.842013976593864980e-05,2.550000000000000000e+03,6.134436607360839844e+00,5.625000000000000000e-01
3.865594012259334147e-04,4.969481447351905342e-05,2.556000000000000000e+03,6.150256395339965820e+00,5.625000000000000000e-01
3.864053166694301372e-04,5.809373423854457852e-05,2.562000000000000000e+03,6.165804862976074219e+00,5.625000000000000000e-01
3.862523095392399034e-04,4.927383117184319211e-05,2.568000000000000000e+03,6.178927421569824219e+00,5.625000000000000000e-01
3.860992585089226465e-04,5.777013323380185048e-05,2.574000000000000000e+03,6.185872554779052734e+00,5.625000000000000000e-01
3.859472862439115317e-04,4.885560771275051638e-05,2.580000000000000000e+03,6.201957941055297852e+00,5.625000000000000000e-01
3.857952588032247565e-04,5.744932386490867154e-05,2.586000000000000000e+03,6.217616796493530273e+00,5.625000000000000000e-01
3.856443115271436907e-04,4.844012054638125077e-05,2.592000000000000000e+03,6.233860492706298828e+00,5.625000000000000000e-01
3.854932977667724380e-04,5.713129360957130645e-05,2.598000000000000000e+03,6.249926805496215820e+00,5.625000000000000000e-01
3.853433656322017751e-04,4.802734619443275988e-05,2.604000000000000000e+03,6.265947818756103516e+00,5.625000000000000000e-01
3.851933556683490847e-04,5.681603031932484972e-05,2.610000000000000000e+03,6.281733512878417969e+00,5.625000000000000000e-01
3.850444288550443264e-04,4.761726124636524740e-05,2.616000000000000000e+03,6.297389745712280273e+00,5.625000000000000000e-01
3.848954128276568863e-04,5.650352222938571635e-05,2.622000000000000000e+03,6.297952175140380859e+00,5.625000000000000000e-01
3.847474815408410097e-04,4.720984235551740530e-05,2.628000000000000000e+03,6.313587665557861328e+00,5.625000000000000000e-01
3.845994496117723007e-04,5.619375796913925821e-05,2.634000000000000000e+03,6.329706430435180664e+00,5.625000000000000000e-01
3.844525040803743092e-04,4.680506623512171332e-05,2.640000000000000000e+03,6.345388650894165039e+00,5.625000000000000000e-01
3.843054464314894195e-04,5.588672657323061690e-05,2.646000000000000000e+03,6.360963344573974609e+00,5.625000000000000000e-01
3.841594769063221785e-04,4.640290965420608703e-05,2.652000000000000000e+03,6.376628875732421875e+00,5.625000000000000000e-01
3.840133837375339339e-04,5.558241749336652874e-05,2.658000000000000000e+03,6.392283439636230469e+00,5.625000000000000000e-01
3.838683804894110199e-04,4.600334943339312295e-05,2.664000000000000000e+03,6.407909870147705078e+00,5.625000000000000000e-01
3.837232420166472677e-04,5.528082061082331114e-05,2.670000000000000000e+03,6.423534870147705078e+00,5.625000000000000000e-01
3.835791953344330307e-04,4.560636244057222774e-05,2.676000000000000000e+03,6.439155101776123047e+00,5.625000000000000000e-01
3.834350017875284085e-04,5.498192624974496145e-05,2.682000000000000000e+03,6.454778432846069336e+00,5.625000000000000000e-01
3.832919019761181034e-04,4.521192558644313394e-05,2.688000000000000000e+03,6.470326662063598633e+00,5.625000000000000000e-01
3.831486435966277452e-04,5.468572519126512063e-05,2.694000000000000000e+03,6.486003875732421875e+00,5.625000000000000000e-01
3.830064809748510101e-04,4.482001581993248269e-05,2.700000000000000000e+03,6.501647233963012695e+00,5.625000000000000000e-01
3.828641480137780044e-04,5.439220868851243808e-05,2.706000000000000000e+03,6.517270326614379883e+00,5.625000000000000000e-01
3.827229129122244932e-04,4.443061012345435594e-05,2.712000000000000000e+03,6.532913446426391602e+00,5.625000000000000000e-01
3.825814956276598461e-04,5.410136848257214863e-05,2.718000000000000000e+03,6.548705816268920898e+00,5.625000000000000000e-01
3.824411783864185583e-04,4.404368550803055351e-05,2.724000000000000000e+03,6.564420700073242188e+00,5.625000000000000000e-01
3.823006670410828193e-04,5.381319681945860020e-05,2.730000000000000000e+03,6.579972505569458008e+00,5.625000000000000000e-01
3.821612580073916040e-04,4.365921900824050808e-05,2.736000000000000000e+03,6.595662117004394531e+00,5.625000000000000000e-01
3.820216428660772870e-04,5.352768646817537184e-05,2.742000000000000000e+03,6.611289978027343750e+00,5.625000000000000000e-01
3.818831323918750399e-04,4.327718767700361653e-05,2.748000000000000000e+03,6.626852035522460938e+00,5.625000000000000000e-01
3.817444037187781849e-04,5.324483073994463604e-05,2.754000000000000000e+03,6.626852035522460938e+00,5.625000000000000000e-01
3.816067821581562683e-04,4.289756858018170874e-05,2.760000000000000000e+03,6.627582311630249023e+00,5.625000000000000000e-01
3.814689302140934573e-04,5.296462350868143585e-05,2.766000000000000000e+03,6.656683444976806641e+00,5.625000000000000000e-01
3.813321879206352846e-04,4.252033879098488292e-05,2.772000000000000000e+03,6.661618471145629883e+00,5.625000000000000000e-01
3.811952029601371663e-04,5.268705923282576253e-05,2.778000000000000000e+03,6.677247762680053711e+00,5.625000000000000000e-01
3.810593302841423194e-04,4.214547538417497455e-05,2.784000000000000000e+03,6.692879438400268555e+00,5.625000000000000000e-01
3.809232025524145367e-04,5.241213297859817044e-05,2.790000000000000000e+03,6.708568096160888672e+00,5.625000000000000000e-01
3.807881898379976036e-04,4.177295543005124973e-05,2.796000000000000000e+03,6.724115133285522461e+00,5.625000000000000000e-01
3.806529095677412618e-04,5.213984044483207928e-05,2.802000000000000000e+03,6.739738464355468750e+00,5.625000000000000000e-01
3.805187471497975342e-04,4.140275598820801630e-05,2.808000000000000000e+03,6.755362510681152344e+00,5.625000000000000000e-01
3.803843045578792913e-04,5.187017798946035209e-05,2.814000000000000000e+03,6.771030664443969727e+00,5.625000000000000000e-01
3.802509827589087570e-04,4.103485410104877742e-05,2.820000000000000000e+03,6.786686897277832031e+00,5.625000000000000000e-01
3.801173680428692587e-04,5.160314265780919076e-05,2.826000000000000000e+03,6.802309274673461914e+00,5.625000000000000000e-01
3.799848771696461491e-04,4.066922678703418630e-05,2.832000000000000000e+03,6.817929267883300781e+00,5.625000000000000000e-01
3.798520805040374315e-04,5.133873221283652785e-05,2.838000000000000000e+03,6.833555936813354492e+00,5.625000000000000000e-01
3.797204108441197957e-04,4.030585103366912165e-05,2.844000000000000000e+03,6.849178552627563477e+00,5.625000000000000000e-01
3.795884223766565844e-04,5.107694516746920344e-05,2.850000000000000000e+03,6.864794969558715820e+00,5.625000000000000000e-01
3.794575641947190293e-04,3.994470379018361827e-05,2.856000000000000000e+03,6.880419969558715820e+00,5.625000000000000000e-01
3.793263740422333640e-04,5.081778081919801330e-05,2.862000000000000000e+03,6.895976781845092773e+00,5.625000000000000000e-01
3.791963175762132579e-04,3.958576195991274859e-05,2.868000000000000000e+03,6.912293672561645508e+00,5.625000000000000000e-01
3.790659158203975895e-04,5.056123928713180890e-05,2.874000000000000000e+03,6.928114414215087891e+00,5.625000000000000000e-01
3.789366512774416636e-04,3.922900239234806551e-05,2.880000000000000000e+03,6.943730354309082031e+00,5.625000000000000000e-01
3.788070279603625344e-04,5.030732155169722692e-05,2.886000000000000000e+03,6.959366321563720703e+00,5.625000000000000000e-01
3.786785455125571864e-04,3.887440187483246466e-05,2.892000000000000000e+03,6.959366321563720703e+00,5.625000000000000000e-01
3.785496906319266988e-04,5.005602949721505107e-05,2.898000000000000000e+03,6.975469112396240234e+00,5.625000000000000000e-01
3.784219804117979575e-04,3.852193712389414968e-05,2.904000000000000000e+03,6.998554468154907227e+00,5.625000000000000000e-01
3.782938839159814565e-04,4.980736595759365518e-05,2.910000000000000000e+03,7.017876386642456055e+00,5.625000000000000000e-01
3.781669360117450381e-04,3.817158477617793155e-05,2.916000000000000000e+03,7.019793033599853516e+00,5.625000000000000000e-01
3.780395877944860345e-04,4.956133476540984615e-05,2.922000000000000000e+03,7.035529613494873047e+00,5.625000000000000000e-01
3.779133922450325276e-04,3.782332137896229495e-05,2.928000000000000000e+03,7.051151037216186523e+00,5.625000000000000000e-01
3.777867821398742066e-04,4.931794080466124925e-05,2.934000000000000000e+03,7.066781282424926758e+00,5.625000000000000000e-01
3.776613289294641798e-04,3.747712338023184009e-05,2.940000000000000000e+03,7.082370519638061523e+00,5.625000000000000000e-01
3.775354467038416375e-04,4.907719006753208455e-05,2.946000000000000000e+03,7.098984241485595703e+00,5.625000000000000000e-01
3.774107257564919657e-04,3.713296711827155749e-05,2.952000000000000000e+03,7.114692211151123047e+00,5.625000000000000000e-01
3.772855611054724053e-04,4.883908971552157637e-05,2.958000000000000000e+03,7.132893562316894531e+00,5.625000000000000000e-01
3.771615622790072523e-04,3.679082881076515480e-05,2.964000000000000000e+03,7.148592948913574219e+00,5.625000000000000000e-01
3.770371048186465894e-04,4.860364814532009759e-05,2.970000000000000000e+03,7.148592948913574219e+00,5.625000000000000000e-01
3.769138178983878393e-04,3.645068454335328832e-05,2.976000000000000000e+03,7.164211273193359375e+00,5.625000000000000000e-01
3.767900571586755816e-04,4.837087505989647078e-05,2.982000000000000000e+03,7.179833889007568359e+00,5.625000000000000000e-01
3.766674718507426320e-04,3.611251025762640340e-05,2.988000000000000000e+03,7.195420503616333008e+00,5.625000000000000000e-01
3.765443972680993087e-04,4.814078154525967173e-05,2.994000000000000000e+03,7.220681905746459961e+00,5.625000000000000000e-01
3.764225031922856994e-04,3.577628173851078757e-05,3.000000000000000000e+03,7.225507020950317383e+00,5.625000000000000000e-01
3.763001041015774412e-04,4.791338015344650294e-05,3.006000000000000000e+03,7.241149187088012695e+00,5.625000000000000000e-01
3.761788907837711432e-04,3.544197460101371786e-05,3.012000000000000000e+03,7.256830930709838867e+00,5.625000000000000000e-01
3.760571564097986408e-04,4.768868499233124350e-05,3.018000000000000000e+03,7.272456645965576172e+00,5.625000000000000000e-01
3.759366132739064303e-04,3.510956427628682790e-05,3.024000000000000000e+03,7.288085937500000000e+00,5.625000000000000000e-01
3.758155327223246874e-04,4.746671182292442530e-05,3.030000000000000000e+03,7.303707599639892578e+00,5.625000000000000000e-01
3.756956490816563163e-04,3.477902599696041009e-05,3.036000000000000000e+03,7.319334745407104492e+00,5.625000000000000000e-01
3.755752113292762438e-04,4.724747816490192358e-05,3.042000000000000000e+03,7.319761276245117188e+00,5.625000000000000000e-01
3.754559763773455267e-04,3.445033478170734468e-05,3.048000000000000000e+03,7.335527658462524414e+00,5.625000000000000000e-01
3.753361702617614352e-04,4.703100341120882642e-05,3.054000000000000000e+03,7.351171255111694336e+00,5.625000000000000000e-01
3.752175730624497706e-04,3.412346541899451412e-05,3.060000000000000000e+03,7.366779088973999023e+00,5.625000000000000000e-01
3.750983872709330743e-04,4.681730895264347325e-05,3.066000000000000000e+03,7.382397174835205078e+00,5.625000000000000000e-01
3.749804167479583723e-04,3.379839244995178538e-05,3.072000000000000000e+03,7.399698257446289062e+00,5.625000000000000000e-01
3.748618398055512599e-04,4.660641831349986093e-05,3.078000000000000000e+03,7.422782659530639648e+00,5.625000000000000000e-01
3.747444847311825903e-04,3.347509015033453816e-05,3.084000000000000000e+03,7.432041645050048828e+00,5.625000000000000000e-01
3.746265049879176127e-04,4.639835729939245038e-05,3.090000000000000000e+03,7.447736501693725586e+00,5.625000000000000000e-01
3.745097539708600043e-04,3.315353251149557120e-05,3.096000000000000000e+03,7.464033842086791992e+00,5.625000000000000000e-01
3.743923595880223657e-04,4.619315415863747116e-05,3.102000000000000000e+03,7.479746103286743164e+00,5.625000000000000000e-01
3.742762010604009596e-04,3.283369322033453816e-05,3.108000000000000000e+03,7.495366573333740234e+00,5.625000000000000000e-01
3.741593799957436861e-04,4.599083975861328552e-05,3.114000000000000000e+03,7.510986804962158203e+00,5.625000000000000000e-01
3.740438021990937292e-04,3.251554563814258145e-05,3.120000000000000000e+03,7.526608228683471680e+00,5.625000000000000000e-01
3.739275421909033122e-04,4.579144777884002409e-05,3.126000000000000000e+03,7.527943134307861328e+00,5.625000000000000000e-01
3.738125331610763283e-04,3.219906277830314635e-05,3.132000000000000000e+03,7.543655395507812500e+00,5.625000000000000000e-01
3.736968217109752177e-04,4.559501492261717808e-05,3.138000000000000000e+03,7.560066223144531250e+00,5.625000000000000000e-01
3.735823692618489783e-04,3.188421728276999130e-05,3.144000000000000000e+03,7.575776815414428711e+00,5.625000000000000000e-01
3.734671936162078584e-04,4.540158114942127786e-05,3.150000000000000000e+03,7.591390848159790039e+00,5.625000000000000000e-01
3.733532853220826258e-04,3.157098139727399140e-05,3.156000000000000000e+03,7.607011079788208008e+00,5.625000000000000000e-01
3.732386324518994656e-04,4.521118993048195048e-05,3.162000000000000000e+03,7.622635126113891602e+00,5.625000000000000000e-01
3.731252556284464462e-04,3.125932694519223295e-05,3.168000000000000000e+03,7.638269662857055664e+00,5.625000000000000000e-01
3.730111122075347374e-04,4.502388853032417208e-05,3.174000000000000000e+03,7.655872344970703125e+00,5.625000000000000000e-01
3.728982538911412717e-04,3.094922530001736920e-05,3.180000000000000000e+03,7.678019285202026367e+00,5.625000000000000000e-01
3.727846062724434633e-04,4.483972831750656003e-05,3.186000000000000000e+03,7.694627761840820312e+00,5.625000000000000000e-01
3.726722531977905324e-04,3.064064735639111960e-05,3.192000000000000000e+03,7.704144954681396484e+00,5.625000000000000000e-01
3.725590873876191223e-04,4.465876510813417523e-05,3.198000000000000000e+03,7.713630676269531250e+00,5.625000000000000000e-01
3.724472259632937918e-04,3.033356349963557650e-05,3.204000000000000000e+03,7.728472471237182617e+00,5.625000000000000000e-01
3.723345275932645306e-04,4.448105954640198538e-05,3.210000000000000000e+03,7.744192361831665039e+00,5.625000000000000000e-01
3.722231438751947750e-04,3.002794357377169750e-05,3.216000000000000000e+03,7.773484706878662109e+00,5.625000000000000000e-01
3.721108981715973586e-04,4.430667752693983100e-05,3.222000000000000000e+03,7.776528358459472656e+00,5.625000000000000000e-01
3.719999778340581640e-04,2.972375684798086645e-05,3.228000000000000000e+03,7.793289899826049805e+00,5.625000000000000000e-01
3.718881695843650657e-04,4.413569066458079436e-05,3.234000000000000000e+03,7.808973312377929688e+00,5.625000000000000000e-01
3.717776978882808038e-04,2.942097198153867816e-05,3.240000000000000000e+03,7.824664354324340820e+00,5.625000000000000000e-01
3.716663114044612337e-04,4.396817681794934387e-05,3.246000000000000000e+03,7.840667009353637695e+00,5.625000000000000000e-01
3.715562731626821896e-04,2.911955698723786017e-05,3.252000000000000000e+03,7.865187644958496094e+00,5.625000000000000000e-01
3.714452922409345009e-04,4.380422067440082706e-05,3.258000000000000000e+03,7.873337984085083008e+00,5.625000000000000000e-01
3.713356717801249984e-04,2.881947919338372389e-05,3.264000000000000000e+03,7.889035224914550781e+00,5.625000000000000000e-01
3.712250796565884923e-04,4.364391440500725431e-05,3.270000000000000000e+03,7.904634714126586914e+00,5.625000000000000000e-01
3.711158607753086563e-04,2.852070520447915064e-05,3.276000000000000000e+03,7.920284509658813477e+00,5.625000000000000000e-01
3.710056400772511194e-04,4.348735839983658153e-05,3.282000000000000000e+03,7.935915470123291016e+00,5.625000000000000000e-01
3.708968059997542512e-04,2.822320086081164009e-05,3.288000000000000000e+03,7.951531171798706055e+00,5.625000000000000000e-01
3.707869386916497027e-04,4.333466209545544935e-05,3.294000000000000000e+03,7.967156648635864258e+00,5.625000000000000000e-01
3.706784720168407516e-04,2.792693119722173861e-05,3.300000000000000000e+03,7.967156648635864258e+00,5.625000000000000000e-01
3.705689393406690437e-04,4.318594490879025126e-05,3.306000000000000000e+03,7.984293222427368164e+00,5.625000000000000000e-01
3.704608219855872082e-04,2.763186040147518836e-05,3.312000000000000000e+03,8.000005722045898438e+00,5.625000000000000000e-01
3.703516043945712208e-04,4.304133729400473477e-05,3.318000000000000000e+03,8.024916887283325195e+00,5.625000000000000000e-01
3.702438175316535114e-04,2.733795177281524359e-05,3.324000000000000000e+03,8.024916887283325195e+00,5.625000000000000000e-01
3.701348946165287966e-04,4.290098194219784706e-05,3.330000000000000000e+03,8.040993213653564453e+00,5.625000000000000000e-01
3.700274186037918068e-04,2.704516768149060299e-05,3.336000000000000000e+03,8.056697130203247070e+00,5.625000000000000000e-01
3.699187690105480621e-04,4.276503514748293436e-05,3.342000000000000000e+03,8.072319746017456055e+00,5.625000000000000000e-01
3.698115833136782302e-04,2.675346953032793724e-05,3.348000000000000000e+03,8.093967676162719727e+00,5.625000000000000000e-01
3.697031846515280978e-04,4.263366836774064550e-05,3.354000000000000000e+03,8.110191583633422852e+00,5.625000000000000000e-01
3.695962677566958063e-04,2.646281771979623186e-05,3.360000000000000000e+03,8.125897169113159180e+00,5.625000000000000000e-01
3.694880964948048328e-04,4.250707001400520486e-05,3.366000000000000000e+03,8.125897169113159180e+00,5.625000000000000000e-01
3.693814258108057838e-04,2.617317161849730801e-05,3.372000000000000000e+03,8.157148122787475586e+00,5.625000000000000000e-01
3.692734571620581957e-04,4.238544750959334851e-05,3.378000000000000000e+03,8.157148122787475586e+00,5.625000000000000000e-01
3.691670089101280585e-04,2.588448954166439587e-05,3.384000000000000000e+03,8.172854900360107422e+00,5.625000000000000000e-01
3.690592166998636517e-04,4.226902966892790949e-05,3.390000000000000000e+03,8.188659667968750000e+00,5.625000000000000000e-01
3.689529657892009736e-04,2.559672874111342707e-05,3.396000000000000000e+03,8.204287767410278320e+00,5.625000000000000000e-01
3.688453223064729839e-04,4.215806945710572843e-05,3.402000000000000000e+03,8.221924781799316406e+00,5.625000000000000000e-01
3.687392421931194359e-04,2.530984541123428169e-05,3.408000000000000000e+03,8.238557100296020508e+00,5.625000000000000000e-01
3.686317180215239802e-04,4.205284720530399502e-05,3.414000000000000000e+03,8.259971141815185547e+00,5.625000000000000000e-01
3.685257805477774808e-04,2.502379471715015122e-05,3.420000000000000000e+03,8.261953353881835938e+00,5.625000000000000000e-01
3.684183443723021271e-04,4.195367437488280984e-05,3.426000000000000000e+03,8.277591466903686523e+00,5.625000000000000000e-01
3.683125195832511866e-04,2.473853085324158606e-05,3.432000000000000000e+03,8.294383525848388672e+00,5.625000000000000000e-01
3.682051379688288284e-04,4.186089798588935149e-05,3.438000000000000000e+03,8.310165166854858398e+00,5.625000000000000000e-01
3.680993939018600641e-04,2.445400714302066862e-05,3.444000000000000000e+03,8.325790166854858398e+00,5.625000000000000000e-01
3.679920310383629433e-04,4.177490585506415363e-05,3.450000000000000000e+03,8.341344833374023438e+00,5.625000000000000000e-01
3.678863334805684577e-04,2.417017619515956448e-05,3.456000000000000000e+03,8.357036113739013672e+00,5.625000000000000000e-01
3.677789508877718711e-04,4.169613282675885079e-05,3.462000000000000000e+03,8.372726202011108398e+00,5.625000000000000000e-01
3.676732630950098639e-04,2.388699013569196711e-05,3.468000000000000000e+03,8.388658285140991211e+00,5.625000000000000000e-01
3.675658192795212137e-04,4.162506823040074225e-05,3.474000000000000000e+03,8.404432296752929688e+00,5.625000000000000000e-01
3.674601016493763165e-04,2.360440094361787521e-05,3.480000000000000000e+03,8.420866966247558594e+00,5.625000000000000000e-01
3.673525517035454674e-04,4.156226486484479823e-05,3.486000000000000000e+03,8.436593055725097656e+00,5.625000000000000000e-01
3.672467613925049258e-04,2.332236092718476407e-05,3.492000000000000000e+03,8.452206850051879883e+00,5.625000000000000000e-01
3.671390565227680160e-04,4.150834989908934691e-05,3.498000000000000000e+03,8.467823743820190430e+00,5.625000000000000000e-01
3.670331469953973615e-04,2.304082339221818029e-05,3.504000000000000000e+03,8.483443737030029297e+00,5.625000000000000000e-01
3.669252339641506126e-04,4.146403819965857992e-05,3.510000000000000000e+03,8.499070405960083008e+00,5.625000000000000000e-01
3.668191544587369240e-04,2.275974357388800600e-05,3.516000000000000000e+03,8.514691114425659180e+00,5.625000000000000000e-01
3.667109749193797814e-04,4.143014876044571532e-05,3.522000000000000000e+03,8.530245065689086914e+00,5.625000000000000000e-01
3.666046698100864395e-04,2.247907993197317966e-05,3.528000000000000000e+03,8.545950412750244141e+00,5.625000000000000000e-01
3.664961595089183985e-04,4.140762514029335028e-05,3.534000000000000000e+03,8.561565399169921875e+00,5.625000000000000000e-01
3.663895675385554361e-04,2.219879595129444072e-05,3.540000000000000000e+03,8.577193021774291992e+00,5.625000000000000000e-01
3.662806553491265520e-04,4.139756113651320150e-05,3.546000000000000000e+03,8.592822790145874023e+00,5.625000000000000000e-01
3.661737086985290802e-04,2.191886265006310326e-05,3.552000000000000000e+03,8.608435392379760742e+00,5.625000000000000000e-01
3.660643154429372710e-04,4.140123338344025108e-05,3.558000000000000000e+03,8.624524593353271484e+00,5.625000000000000000e-01
3.659569385917397209e-04,2.163926208986108234e-05,3.564000000000000000e+03,8.640233039855957031e+00,5.625000000000000000e-01
3.658469755878813339e-04,4.142014323379444033e-05,3.570000000000000000e+03,8.655856370925903320e+00,5.625000000000000000e-01
3.657390839057496606e-04,2.135999231843844196e-05,3.576000000000000000e+03,8.665292739868164062e+00,5.625000000000000000e-01
3.656284511575907275e-04,4.145607126793972151e-05,3.582000000000000000e+03,8.681210994720458984e+00,5.625000000000000000e-01
3.655199491425315189e-04,2.108107438778755938e-05,3.588000000000000000e+03,8.697468519210815430e+00,5.625000000000000000e-01
3.654085330588310258e-04,4.151114926215748025e-05,3.594000000000000000e+03,8.714305400848388672e+00,5.625000000000000000e-01
3.652993121065816547e-04,2.080256242053729179e-05,3.600000000000000000e+03,8.730191707611083984e+00,5.625000000000000000e-01
3.651869825870045281e-04,4.158795673152162960e-05,3.606000000000000000e+03,8.746264696121215820e+00,5.625000000000000000e-01
3.650769181271485667e-04,2.052455822554828395e-05,3.612000000000000000e+03,8.758679866790771484e+00,5.625000000000000000e-01
3.649635247848930539e-04,4.168965275710459462e-05,3.618000000000000000e+03,8.775575160980224609e+00,5.625000000000000000e-01
3.648524725460136945e-04,2.024723282526310860e-05,3.624000000000000000e+03,8.783947229385375977e+00,5.625000000000000000e-01
3.647378397287285700e-04,4.182015960960845105e-05,3.630000000000000000e+03,8.801016330718994141e+00,5.625000000000000000e-01
3.646256307809280731e-04,1.997085869938488656e-05,3.636000000000000000e+03,8.817225456237792969e+00,5.625000000000000000e-01
3.645095508821851946e-04,4.198442432004150887e-05,3.642000000000000000e+03,8.833271265029907227e+00,5.625000000000000000e-01
3.643959849231172905e-04,1.969585903050101618e-05,3.648000000000000000e+03,8.848968029022216797e+00,5.625000000000000000e-01
3.642782092009213949e-04,4.218880087965789675e-05,3.654000000000000000e+03,8.864587306976318359e+00,5.625000000000000000e-01
3.641630452510460502e-04,1.942288464145051530e-05,3.660000000000000000e+03,8.880210876464843750e+00,5.625000000000000000e-01
3.640432709056729867e-04,4.244162514540469666e-05,3.666000000000000000e+03,8.880210876464843750e+00,5.625000000000000000e-01
3.639262140650702877e-04,1.915293741405525325e-05,3.672000000000000000e+03,8.880210876464843750e+00,5.625000000000000000e-01
3.638040655164099667e-04,4.275410897062892498e-05,3.678000000000000000e+03,8.895858764648437500e+00,5.625000000000000000e-01
3.636847475218969988e-04,1.888757449079469543e-05,3.684000000000000000e+03,8.911481618881225586e+00,5.625000000000000000e-01
3.635597483406983348e-04,4.314178575040627449e-05,3.690000000000000000e+03,8.927103757858276367e+00,5.625000000000000000e-01
3.634376979581360940e-04,1.862925868856415501e-05,3.696000000000000000e+03,8.942730665206909180e+00,5.625000000000000000e-01
3.633092270420269169e-04,4.362695607303444741e-05,3.702000000000000000e+03,8.958355188369750977e+00,5.625000000000000000e-01
3.631838229721910411e-04,1.838198651720185774e-05,3.708000000000000000e+03,8.973986387252807617e+00,5.625000000000000000e-01
3.630510426881215693e-04,4.424305481815442022e-05,3.714000000000000000e+03,8.989597558975219727e+00,5.625000000000000000e-01
3.629214346094152325e-04,1.815247429862744389e-05,3.720000000000000000e+03,9.012156724929809570e+00,5.625000000000000000e-01
3.627831656704980307e-04,4.504297396249237593e-05,3.726000000000000000e+03,9.028183937072753906e+00,5.625000000000000000e-01
3.626481330071972442e-04,1.795254713988716586e-05,3.732000000000000000e+03,9.029688119888305664e+00,5.625000000000000000e-01
3.625026195425537132e-04,4.611624853063205212e-05,3.738000000000000000e+03,9.045409679412841797e+00,5.625000000000000000e-01
3.623602974167207478e-04,1.780435466530056067e-05,3.744000000000000000e+03,9.061035394668579102e+00,5.625000000000000000e-01
3.622047208023601583e-04,4.762833589446301293e-05,3.750000000000000000e+03,9.077242136001586914e+00,5.625000000000000000e-01
3.620520090928512776e-04,1.775300841276308153e-05,3.756000000000000000e+03,9.090774297714233398e+00,5.625000000000000000e-01
3.618813413475588207e-04,4.992322148308494059e-05,3.762000000000000000e+03,9.106871843338012695e+00,5.625000000000000000e-01
3.617124348031167786e-04,1.790181420778214582e-05,3.768000000000000000e+03,9.122591495513916016e+00,5.625000000000000000e-01
3.615161785205864287e-04,5.384640202351142433e-05,3.774000000000000000e+03,9.138846397399902344e+00,5.625000000000000000e-01
3.613180711082479373e-04,1.853243769229519325e-05,3.780000000000000000e+03,9.154549837112426758e+00,5.625000000000000000e-01
3.610677755965249563e-04,6.210108655275554349e-05,3.786000000000000000e+03,9.170786619186401367e+00,5.625000000000000000e-01
3.608010180702162797e-04,2.067170043642406376e-05,3.792000000000000000e+03,9.186492919921875000e+00,5.625000000000000000e-01
3.603626880112387773e-04,8.915509476264092681e-05,3.798000000000000000e+03,9.202122926712036133e+00,5.625000000000000000e-01
3.597945151205149059e-04,3.134600025768731875e-05,3.804000000000000000e+03,9.217739820480346680e+00,5.625000000000000000e-01
2.521536555782792404e-04,1.595773906226894724e-03,3.810000000000000000e+03,9.233369112014770508e+00,5.625000000000000000e-01
2.100633859665470508e-04,5.495179635567696555e-04,3.816000000000000000e+03,9.248989105224609375e+00,5.625000000000000000e-01
1.988181088114137295e-04,1.325766753138676239e-04,3.822000000000000000e+03,9.249703884124755859e+00,5.625000000000000000e-01
1.975414112340676302e-04,8.024719452140102738e-05,3.828000000000000000e+03,9.265606641769409180e+00,5.625000000000000000e-01
1.966737496907608517e-04,7.601301941979883667e-05,3.834000000000000000e+03,9.293404340744018555e+00,5.625000000000000000e-01
1.961473645500064786e-04,5.632994321720440300e-05,3.840000000000000000e+03,9.303207874298095703e+00,5.625000000000000000e-01
1.957278475059713585e-04,5.640025077945413722e-05,3.846000000000000000e+03,9.318894147872924805e+00,5.625000000000000000e-01
1.954018332731267363e-04,4.572422308596967131e-05,3.852000000000000000e+03,9.334591865539550781e+00,5.625000000000000000e-01
1.951230369295871910e-04,4.632962738133301813e-05,3.858000000000000000e+03,9.350659370422363281e+00,5.625000000000000000e-01
1.948871992051274160e-04,3.929116984224219941e-05,3.864000000000000000e+03,9.366371631622314453e+00,5.625000000000000000e-01
1.946778665264627052e-04,4.008132563715145795e-05,3.870000000000000000e+03,9.382684469223022461e+00,5.625000000000000000e-01
1.944929063196818681e-04,3.493126589712420541e-05,3.876000000000000000e+03,9.382684469223022461e+00,5.625000000000000000e-01
1.943244793251823065e-04,3.583524878414547061e-05,3.882000000000000000e+03,9.382684469223022461e+00,5.625000000000000000e-01
1.941714784363285677e-04,3.179712629317483905e-05,3.888000000000000000e+03,9.382684469223022461e+00,5.625000000000000000e-01
1.940295494591805692e-04,3.276907861390091571e-05,3.894000000000000000e+03,9.399093389511108398e+00,5.625000000000000000e-01
1.938981509441955575e-04,2.943788669286372144e-05,3.900000000000000000e+03,9.414813518524169922e+00,5.625000000000000000e-01
1.937746046113798608e-04,3.044617215709915673e-05,3.906000000000000000e+03,9.430435895919799805e+00,5.625000000000000000e-01
1.936586785728407483e-04,2.759152422983741036e-05,3.912000000000000000e+03,9.446058273315429688e+00,5.625000000000000000e-01
1.935485893244890136e-04,2.861658656457781509e-05,3.918000000000000000e+03,9.461681365966796875e+00,5.625000000000000000e-01
1.934442731076852840e-04,2.609937052172296173e-05,3.924000000000000000e+03,9.477305173873901367e+00,5.625000000000000000e-01
1.933444626114292774e-04,2.713001928918088839e-05,3.930000000000000000e+03,9.492999315261840820e+00,5.625000000000000000e-01
1.932491854716539780e-04,2.486193091067504421e-05,3.936000000000000000e+03,9.508811950683593750e+00,5.625000000000000000e-01
1.931574920151967129e-04,2.589210217186164106e-05,3.942000000000000000e+03,9.524659395217895508e+00,5.625000000000000000e-01
1.930694597348035346e-04,2.381448536477506677e-05,3.948000000000000000e+03,9.540370941162109375e+00,5.625000000000000000e-01
1.929843456715029716e-04,2.484105845189537080e-05,3.954000000000000000e+03,9.555998802185058594e+00,5.625000000000000000e-01
1.929022545079675749e-04,2.291329475828224441e-05,3.960000000000000000e+03,9.571616172790527344e+00,5.625000000000000000e-01
1.928225845064713998e-04,2.393477920203528707e-05,3.966000000000000000e+03,9.587238073348999023e+00,5.625000000000000000e-01
1.927454550036848745e-04,2.212766626622606901e-05,3.972000000000000000e+03,9.603533267974853516e+00,5.625000000000000000e-01
1.926703648236095649e-04,2.314345656158195216e-05,3.978000000000000000e+03,9.625826597213745117e+00,5.625000000000000000e-01
1.925974409175508690e-04,2.143529560180583413e-05,3.984000000000000000e+03,9.642519712448120117e+00,5.625000000000000000e-01
1.925262562513722193e-04,2.244526155826753679e-05,3.990000000000000000e+03,9.653436899185180664e+00,5.625000000000000000e-01
1.924569413812251173e-04,2.081946468091312787e-05,3.996000000000000000e+03,9.668024301528930664e+00,5.625000000000000000e-01
1.923891255319440559e-04,2.182373031520107621e-05,4.002000000000000000e+03,9.684509277343750000e+00,5.625000000000000000e-01
1.923229405557405299e-04,2.026730719717988234e-05,4.008000000000000000e+03,9.699736118316650391e+00,5.625000000000000000e-01
1.922580593891341826e-04,2.126613256270284226e-05,4.014000000000000000e+03,9.719362735748291016e+00,5.625000000000000000e-01
1.921946138454854792e-04,1.976870158507114427e-05,4.020000000000000000e+03,9.731904506683349609e+00,5.625000000000000000e-01
1.921323114913954717e-04,2.076241980268309998e-05,4.026000000000000000e+03,9.748051404953002930e+00,5.625000000000000000e-01
1.920712833348463191e-04,1.931554149338776113e-05,4.032000000000000000e+03,9.754112720489501953e+00,5.625000000000000000e-01
1.920112648224181061e-04,2.030452501321570303e-05,4.038000000000000000e+03,9.771619319915771484e+00,5.625000000000000000e-01
1.919523857278623922e-04,1.890123949658943466e-05,4.044000000000000000e+03,9.787789583206176758e+00,5.625000000000000000e-01
1.918944042462803737e-04,1.988588168648544507e-05,4.050000000000000000e+03,9.803443670272827148e+00,5.625000000000000000e-01
1.918374486920364197e-04,1.852037900570539266e-05,4.056000000000000000e+03,9.819028139114379883e+00,5.625000000000000000e-01
1.917812960327525368e-04,1.950108371557823705e-05,4.062000000000000000e+03,9.835331201553344727e+00,5.625000000000000000e-01
1.917260730225542852e-04,1.816846309799844861e-05,4.068000000000000000e+03,9.851263999938964844e+00,5.625000000000000000e-01
1.916715722707238389e-04,1.914563836262252872e-05,4.074000000000000000e+03,9.867106437683105469e+00,5.625000000000000000e-01
1.916179189466373639e-04,1.784172857978567241e-05,4.080000000000000000e+03,9.883403539657592773e+00,5.625000000000000000e-01
1.915649188017422332e-04,1.881578248623195967e-05,4.086000000000000000e+03,9.899104595184326172e+00,5.625000000000000000e-01
1.915126954429918142e-04,1.753700520271985857e-05,4.092000000000000000e+03,9.899104595184326172e+00,5.625000000000000000e-01
1.914610657448633315e-04,1.850834292574308259e-05,4.098000000000000000e+03,9.914697408676147461e+00,5.625000000000000000e-01
1.914101518026074431e-04,1.725160697607801261e-05,4.104000000000000000e+03,9.930407285690307617e+00,5.625000000000000000e-01
1.913597799658807495e-04,1.822062848950065829e-05,4.110000000000000000e+03,9.946113348007202148e+00,5.625000000000000000e-01
1.913100708856468901e-04,1.698324686168857503e-05,4.116000000000000000e+03,9.962154150009155273e+00,5.625000000000000000e-01
1.912608590298151988e-04,1.795034508878941520e-05,4.122000000000000000e+03,9.977867364883422852e+00,5.625000000000000000e-01
1.912122636816761419e-04,1.672996888713320463e-05,4.128000000000000000e+03,1.000281190872192383e+01,5.625000000000000000e-01
1.911641263011372069e-04,1.769552817761659198e-05,4.134000000000000000e+03,1.001876020431518555e+01,5.625000000000000000e-01
1.911165648847823332e-04,1.649009349294402118e-05,4.140000000000000000e+03,1.003447413444519043e+01,5.625000000000000000e-01
1.910694269430679047e-04,1.745448837183327860e-05,4.146000000000000000e+03,1.005009818077087402e+01,5.625000000000000000e-01
1.910228292680496030e-04,1.626217310917178727e-05,4.152000000000000000e+03,1.006622314453125000e+01,5.625000000000000000e-01
1.909766246286945344e-04,1.722576726748432777e-05,4.158000000000000000e+03,1.007371973991394043e+01,5.625000000000000000e-01
1.909309286938912285e-04,1.604495575655543564e-05,4.164000000000000000e+03,1.009576582908630371e+01,5.625000000000000000e-01
1.908855988208547319e-04,1.700810126244714485e-05,4.170000000000000000e+03,1.010577321052551270e+01,5.625000000000000000e-01
1.908407496345526026e-04,1.583735502224293146e-05,4.176000000000000000e+03,1.011376762390136719e+01,5.625000000000000000e-01
1.907962425101552076e-04,1.680039173335476417e-05,4.182000000000000000e+03,1.012954568862915039e+01,5.625000000000000000e-01
1.907521911050349332e-04,1.563842515317752046e-05,4.188000000000000000e+03,1.014516973495483398e+01,5.625000000000000000e-01
1.907084603246307804e-04,1.660168031056347739e-05,4.194000000000000000e+03,1.016079401969909668e+01,5.625000000000000000e-01
1.906651629316459767e-04,1.544734029476809895e-05,4.200000000000000000e+03,1.017641997337341309e+01,5.625000000000000000e-01
1.906221669427652949e-04,1.641112827805153748e-05,4.206000000000000000e+03,1.019204640388488770e+01,5.625000000000000000e-01
1.905795842952946490e-04,1.526337711234260051e-05,4.212000000000000000e+03,1.020758986473083496e+01,5.625000000000000000e-01
1.905372857555294637e-04,1.622799933542855221e-05,4.218000000000000000e+03,1.022328925132751465e+01,5.625000000000000000e-01
1.904953825008916355e-04,1.508590019050647732e-05,4.224000000000000000e+03,1.023891377449035645e+01,5.625000000000000000e-01
1.904537477338597343e-04,1.605164511750791891e-05,4.230000000000000000e+03,1.025453495979309082e+01,5.625000000000000000e-01
1.904124919337239459e-04,1.491434972582797507e-05,4.236000000000000000e+03,1.027086424827575684e+01,5.625000000000000000e-01
1.903714904664056322e-04,1.588149298775920620e-05,4.242000000000000000e+03,1.028847098350524902e+01,5.625000000000000000e-01
1.903308531711211829e-04,1.474823112135494600e-05,4.248000000000000000e+03,1.030430006980895996e+01,5.625000000000000000e-01
1.902904573389921394e-04,1.571703571554005857e-05,4.254000000000000000e+03,1.031713151931762695e+01,5.625000000000000000e-01
1.902504122236333100e-04,1.458710616450686238e-05,4.260000000000000000e+03,1.033335208892822266e+01,5.625000000000000000e-01
1.902105968324952466e-04,1.555782272026888868e-05,4.266000000000000000e+03,1.034943962097167969e+01,5.625000000000000000e-01
1.901711198846208048e-04,1.443058552765652769e-05,4.272000000000000000e+03,1.036535382270812988e+01,5.625000000000000000e-01
1.901318619200280933e-04,1.540345262368960825e-05,4.278000000000000000e+03,1.038106012344360352e+01,5.625000000000000000e-01
1.900929311709295027e-04,1.427832237704066723e-05,4.284000000000000000e+03,1.039667844772338867e+01,5.625000000000000000e-01
1.900542095477022087e-04,1.525356689767133591e-05,4.290000000000000000e+03,1.041227507591247559e+01,5.625000000000000000e-01
1.900158048403468236e-04,1.413000691287104284e-05,4.296000000000000000e+03,1.042792534828186035e+01,5.625000000000000000e-01
1.899776001859600140e-04,1.510784443222601702e-05,4.302000000000000000e+03,1.044354891777038574e+01,5.625000000000000000e-01
1.899397029739961513e-04,1.398536169382446696e-05,4.308000000000000000e+03,1.045916628837585449e+01,5.625000000000000000e-01
1.899019974406886070e-04,1.496599687858030931e-05,4.314000000000000000e+03,1.047479534149169922e+01,5.625000000000000000e-01
1.898645906138248115e-04,1.384413762377661565e-05,4.320000000000000000e+03,1.049041795730590820e+01,5.625000000000000000e-01
1.898273677151281463e-04,1.482776464671124299e-05,4.326000000000000000e+03,1.050604367256164551e+01,5.625000000000000000e-01
1.897904354469770710e-04,1.370611049890811134e-05,4.332000000000000000e+03,1.050604367256164551e+01,5.625000000000000000e-01
1.897536799150740551e-04,1.469291345685598362e-05,4.338000000000000000e+03,1.052166986465454102e+01,5.625000000000000000e-01
1.897172075301851210e-04,1.357107803001045969e-05,4.344000000000000000e+03,1.053738546371459961e+01,5.625000000000000000e-01
1.896809051910852142e-04,1.456123136103392300e-05,4.350000000000000000e+03,1.055316209793090820e+01,5.625000000000000000e-01
1.896448790484148855e-04,1.343885726859504889e-05,4.356000000000000000e+03,1.056878399848937988e+01,5.625000000000000000e-01
1.896090167124143912e-04,1.443252616424831018e-05,4.362000000000000000e+03,1.058440494537353516e+01,5.625000000000000000e-01
1.895734241029212478e-04,1.330928237686279730e-05,4.368000000000000000e+03,1.060003423690795898e+01,5.625000000000000000e-01
1.895379894682127525e-04,1.430662318632379316e-05,4.374000000000000000e+03,1.062498569488525391e+01,5.625000000000000000e-01
1.895028185246192345e-04,1.318220269107548873e-05,4.380000000000000000e+03,1.062643289566040039e+01,5.625000000000000000e-01
1.894678000922444584e-04,1.418336331469420462e-05,4.386000000000000000e+03,1.064236807823181152e+01,5.625000000000000000e-01
1.894330397093103575e-04,1.305748103579359771e-05,4.392000000000000000e+03,1.066005468368530273e+01,5.625000000000000000e-01
1.893984267079259294e-04,1.406260130625310966e-05,4.398000000000000000e+03,1.067579984664916992e+01,5.625000000000000000e-01
1.893640664718286364e-04,1.293499225306944017e-05,4.404000000000000000e+03,1.069142174720764160e+01,5.625000000000000000e-01
1.893298487909830449e-04,1.394420430287458945e-05,4.410000000000000000e+03,1.070703673362731934e+01,5.625000000000000000e-01
1.892958789166060223e-04,1.281462191617217594e-05,4.416000000000000000e+03,1.072331142425537109e+01,5.625000000000000000e-01
1.892620470474193643e-04,1.382805053064243184e-05,4.422000000000000000e+03,1.073945426940917969e+01,5.625000000000000000e-01
1.892284583225296119e-04,1.269626520211184443e-05,4.428000000000000000e+03,1.075602030754089355e+01,5.625000000000000000e-01
1.891950033048273797e-04,1.371402815738101138e-05,4.434000000000000000e+03,1.077191090583801270e+01,5.625000000000000000e-01
1.891617870402664283e-04,1.257982590104783287e-05,4.440000000000000000e+03,1.078802895545959473e+01,5.625000000000000000e-01
1.891287004153573549e-04,1.360203428688814753e-05,4.446000000000000000e+03,1.079866456985473633e+01,5.625000000000000000e-01
1.890958484004973074e-04,1.246521554400413199e-05,4.452000000000000000e+03,1.081525731086730957e+01,5.625000000000000000e-01
1.890631221688950385e-04,1.349197407148525016e-05,4.458000000000000000e+03,1.083096671104431152e+01,5.625000000000000000e-01
1.890306266317150479e-04,1.235235263300032961e-05,4.464000000000000000e+03,1.084659028053283691e+01,5.625000000000000000e-01
1.889982532152064071e-04,1.338375992719936412e-05,4.470000000000000000e+03,1.084659028053283691e+01,5.625000000000000000e-01
1.889661067864332317e-04,1.224116196007912206e-05,4.476000000000000000e+03,1.086245560646057129e+01,5.625000000000000000e-01
1.889340789939733675e-04,1.327731083815919100e-05,4.482000000000000000e+03,1.087818312644958496e+01,5.625000000000000000e-01
1.889022746748058917e-04,1.213157400363394895e-05,4.488000000000000000e+03,1.089379668235778809e+01,5.625000000000000000e-01
1.888705856717920960e-04,1.317255173873597416e-05,4.494000000000000000e+03,1.090987682342529297e+01,5.625000000000000000e-01
1.888391168047948935e-04,1.202352439211534442e-05,4.500000000000000000e+03,1.092910027503967285e+01,5.625000000000000000e-01
1.888077600853302980e-04,1.306941296355764190e-05,4.506000000000000000e+03,1.094485235214233398e+01,5.625000000000000000e-01
1.887766203281330548e-04,1.191695342659339468e-05,4.512000000000000000e+03,1.096047401428222656e+01,5.625000000000000000e-01
1.887455896899422041e-04,1.296782975692958616e-05,4.518000000000000000e+03,1.097610163688659668e+01,5.625000000000000000e-01
1.887147729914320760e-04,1.181180565483872493e-05,4.524000000000000000e+03,1.097984075546264648e+01,5.625000000000000000e-01
1.886840625131336378e-04,1.286774183435884845e-05,4.530000000000000000e+03,1.099555015563964844e+01,5.625000000000000000e-01
1.886535630918648274e-04,1.170802949060597542e-05,4.536000000000000000e+03,1.102023530006408691e+01,5.625000000000000000e-01
1.886231671123436975e-04,1.276909298987019945e-05,4.542000000000000000e+03,1.103661417961120605e+01,5.625000000000000000e-01
1.885929794369249960e-04,1.160557687265724109e-05,4.548000000000000000e+03,1.103661417961120605e+01,5.625000000000000000e-01
1.885628925365789616e-04,1.267183074366310798e-05,4.554000000000000000e+03,1.103661417961120605e+01,5.625000000000000000e-01
1.885330113078280520e-04,1.150440295879890396e-05,4.560000000000000000e+03,1.105231618881225586e+01,5.625000000000000000e-01
1.885032282914897374e-04,1.257590602537715698e-05,4.566000000000000000e+03,1.106943559646606445e+01,5.625000000000000000e-01
1.884736484261696201e-04,1.140446585083285047e-05,4.572000000000000000e+03,1.108465886116027832e+01,5.625000000000000000e-01
1.884441643075321663e-04,1.248127288885502486e-05,4.578000000000000000e+03,1.110037064552307129e+01,5.625000000000000000e-01
1.884148809235068047e-04,1.130572634686205051e-05,4.584000000000000000e+03,1.111598515510559082e+01,5.625000000000000000e-01
1.883856909108961013e-04,1.238788825482720514e-05,4.590000000000000000e+03,1.113153982162475586e+01,5.625000000000000000e-01
1.883566993135617131e-04,1.120814771784365887e-05,4.596000000000000000e+03,1.114723873138427734e+01,5.625000000000000000e-01
1.883277987969240747e-04,1.229571167838763201e-05,4.602000000000000000e+03,1.116286134719848633e+01,5.625000000000000000e-01
1.882990944667874546e-04,1.111169550568527841e-05,4.608000000000000000e+03,1.117887425422668457e+01,5.625000000000000000e-01
1.882704790057683844e-04,1.220470513854532914e-05,4.614000000000000000e+03,1.119466733932495117e+01,5.625000000000000000e-01
1.882420575870619682e-04,1.101633734051301082e-05,4.620000000000000000e+03,1.121028709411621094e+01,5.625000000000000000e-01
1.882137229000723855e-04,1.211483284744278125e-05,4.626000000000000000e+03,1.122591161727905273e+01,5.625000000000000000e-01
1.881855801903042761e-04,1.092204277504368450e-05,4.632000000000000000e+03,1.124150085449218750e+01,5.625000000000000000e-01
1.881575221444782293e-04,1.202606107715427105e-05,4.638000000000000000e+03,1.125715827941894531e+01,5.625000000000000000e-01
1.881296540848276830e-04,1.082878313422164607e-05,4.644000000000000000e+03,1.127278065681457520e+01,5.625000000000000000e-01
1.881018686867876846e-04,1.193835800221179702e-05,4.650000000000000000e+03,1.128998112678527832e+01,5.625000000000000000e-01
1.880742713532684027e-04,1.073653137854062951e-05,4.656000000000000000e+03,1.130594444274902344e+01,5.625000000000000000e-01
1.880467547406231704e-04,1.185169355622751505e-05,4.662000000000000000e+03,1.132159066200256348e+01,5.625000000000000000e-01
1.880194243359413204e-04,1.064526197961391826e-05,4.668000000000000000e+03,1.132379889488220215e+01,5.625000000000000000e-01
1.879921727694478352e-04,1.176603930118315460e-05,4.674000000000000000e+03,1.134920692443847656e+01,5.625000000000000000e-01
1.879651056154937341e-04,1.055495080675637269e-05,4.680000000000000000e+03,1.136573481559753418e+01,5.625000000000000000e-01
1.879381154718243923e-04,1.168136830810172305e-05,4.686000000000000000e+03,1.138137102127075195e+01,5.625000000000000000e-01
1.879113080027386537e-04,1.046557502347340072e-05,4.692000000000000000e+03,1.139736795425415039e+01,5.625000000000000000e-01
1.878845757677990579e-04,1.159765504798414305e-05,4.698000000000000000e+03,1.140005683898925781e+01,5.625000000000000000e-01
1.878580245235629792e-04,1.037711299286601055e-05,4.704000000000000000e+03,1.141576242446899414e+01,5.625000000000000000e-01
1.878315467863110914e-04,1.151487529200192045e-05,4.710000000000000000e+03,1.143138551712036133e+01,5.625000000000000000e-01
1.878052484068161215e-04,1.028954419109142473e-05,4.716000000000000000e+03,1.145587587356567383e+01,5.625000000000000000e-01
1.877790218535409011e-04,1.143300602005165702e-05,4.722000000000000000e+03,1.146306252479553223e+01,5.625000000000000000e-01
1.877529730730943380e-04,1.020284912809734725e-05,4.728000000000000000e+03,1.147876834869384766e+01,5.625000000000000000e-01
1.877269944821115537e-04,1.135202533688811099e-05,4.734000000000000000e+03,1.149439239501953125e+01,5.625000000000000000e-01
1.877011921243423929e-04,1.011700927494244385e-05,4.740000000000000000e+03,1.151001739501953125e+01,5.625000000000000000e-01
1.876754583610758145e-04,1.127191239510662005e-05,4.746000000000000000e+03,1.152578830718994141e+01,5.625000000000000000e-01
1.876498993342059747e-04,1.003200699707989354e-05,4.752000000000000000e+03,1.154151511192321777e+01,5.625000000000000000e-01
1.876244073466170812e-04,1.119264732436089483e-05,4.758000000000000000e+03,1.155714011192321777e+01,5.625000000000000000e-01
1.875990886390684878e-04,9.947825493058073330e-06,4.764000000000000000e+03,1.157276391983032227e+01,5.625000000000000000e-01
1.875738354534106232e-04,1.111421116622563633e-05,4.770000000000000000e+03,1.158839249610900879e+01,5.625000000000000000e-01
1.875487541297196365e-04,9.864448738138445344e-06,4.776000000000000000e+03,1.160551404953002930e+01,5.625000000000000000e-01
1.875237368465863645e-04,1.103658581421022842e-05,4.782000000000000000e+03,1.160551404953002930e+01,5.625000000000000000e-01
1.874988900436004525e-04,9.781861432384561598e-06,4.788000000000000000e+03,1.163127684593200684e+01,5.625000000000000000e-01
1.874741058342458278e-04,1.095975395845483862e-05,4.794000000000000000e+03,1.164795446395874023e+01,5.625000000000000000e-01
1.874494907575809089e-04,9.700048952830023677e-06,4.800000000000000000e+03,1.166447877883911133e+01,5.625000000000000000e-01
1.874249368604893873e-04,1.088369903470097585e-05,4.806000000000000000e+03,1.166956853866577148e+01,5.625000000000000000e-01
1.874005507812261302e-04,9.618997309359714583e-06,4.812000000000000000e+03,1.168575954437255859e+01,5.625000000000000000e-01
1.873762244989130607e-04,1.080840517715407463e-05,4.818000000000000000e+03,1.170186042785644531e+01,5.625000000000000000e-01
1.873520647505128175e-04,9.538693103976599247e-06,4.824000000000000000e+03,1.170718574523925781e+01,5.625000000000000000e-01
1.873279634465361914e-04,1.073385717491758203e-05,4.830000000000000000e+03,1.172426486015319824e+01,5.625000000000000000e-01
1.873040274219604079e-04,9.459123493172546732e-06,4.836000000000000000e+03,1.174075818061828613e+01,5.625000000000000000e-01
1.872801485181289298e-04,1.066004043167992883e-05,4.842000000000000000e+03,1.175775384902954102e+01,5.625000000000000000e-01
1.872564336671458788e-04,9.380276153126987178e-06,4.848000000000000000e+03,1.177341675758361816e+01,5.625000000000000000e-01
1.872327746409070692e-04,1.058694092838825750e-05,4.854000000000000000e+03,1.177380895614624023e+01,5.625000000000000000e-01
1.872092784675720293e-04,9.302139247502315964e-06,4.860000000000000000e+03,1.179105949401855469e+01,5.625000000000000000e-01
1.871858368495671321e-04,1.051454518865325372e-05,4.866000000000000000e+03,1.182097816467285156e+01,5.625000000000000000e-01
1.871625569098619166e-04,9.224701397610990112e-06,4.872000000000000000e+03,1.182889842987060547e+01,5.625000000000000000e-01
1.871393302816351967e-04,1.044284024666658261e-05,4.878000000000000000e+03,1.184562492370605469e+01,5.625000000000000000e-01
1.871162641812560562e-04,9.147951654768318684e-06,4.884000000000000000e+03,1.186132383346557617e+01,5.625000000000000000e-01
1.870932501731069678e-04,1.037181361741662343e-05,4.890000000000000000e+03,1.187695264816284180e+01,5.625000000000000000e-01
1.870703955653899150e-04,9.071879474640347796e-06,4.896000000000000000e+03,1.189258050918579102e+01,5.625000000000000000e-01
1.870475918543568921e-04,1.030145326902300135e-05,4.902000000000000000e+03,1.189258050918579102e+01,5.625000000000000000e-01
1.870249464383289570e-04,8.996474693429844406e-06,4.908000000000000000e+03,1.190820789337158203e+01,5.625000000000000000e-01
1.870023507462971555e-04,1.023174759701848521e-05,4.914000000000000000e+03,1.192382955551147461e+01,5.625000000000000000e-01
1.869799122648464415e-04,8.921727505757404784e-06,4.920000000000000000e+03,1.193944621086120605e+01,5.625000000000000000e-01
1.869575223567672894e-04,1.016268540041832808e-05,4.926000000000000000e+03,1.195507192611694336e+01,5.625000000000000000e-01
1.869352885949216944e-04,8.847628444090603782e-06,4.932000000000000000e+03,1.197062373161315918e+01,5.625000000000000000e-01
1.869131022771396968e-04,1.009425585944318896e-05,4.938000000000000000e+03,1.198631596565246582e+01,5.625000000000000000e-01
1.868910710604476839e-04,8.774168359612087066e-06,4.944000000000000000e+03,1.201076912879943848e+01,5.625000000000000000e-01
1.868690861791239661e-04,1.002644851476248705e-05,4.950000000000000000e+03,1.201255488395690918e+01,5.625000000000000000e-01
1.868472553721291186e-04,8.701338404402250012e-06,4.956000000000000000e+03,1.202936053276062012e+01,5.625000000000000000e-01
1.868254698117575324e-04,9.959253248137354343e-06,4.962000000000000000e+03,1.205209827423095703e+01,5.625000000000000000e-01
1.868038373165606305e-04,8.629130014840946092e-06,4.968000000000000000e+03,1.206789755821228027e+01,5.625000000000000000e-01
1.867822489985673719e-04,9.892660264368286559e-06,4.974000000000000000e+03,1.208502721786499023e+01,5.625000000000000000e-01
1.867608127534713027e-04,8.557534896135500044e-06,4.980000000000000000e+03,1.208892226219177246e+01,5.625000000000000000e-01
1.867394196348945163e-04,9.826660074429453419e-06,4.986000000000000000e+03,1.210477304458618164e+01,5.625000000000000000e-01
1.867181776131236412e-04,8.486545007883422622e-06,4.992000000000000000e+03,1.212037348747253418e+01,5.625000000000000000e-01
1.866969776853662081e-04,9.761243479717079130e-06,4.998000000000000000e+03,1.213601851463317871e+01,5.625000000000000000e-01
1.866759278938579924e-04,8.416152550597410668e-06,5.004000000000000000e+03,1.215164351463317871e+01,5.625000000000000000e-01
1.866549191815083789e-04,9.696401557319556377e-06,5.010000000000000000e+03,1.216726422309875488e+01,5.625000000000000000e-01
1.866340596597707512e-04,8.346349953113507786e-06,5.016000000000000000e+03,1.218288969993591309e+01,5.625000000000000000e-01
1.866132402194895065e-04,9.632125646232389982e-06,5.022000000000000000e+03,1.219850826263427734e+01,5.625000000000000000e-01
1.865925690385184183e-04,8.277129860824295431e-06,5.028000000000000000e+03,1.221413397789001465e+01,5.625000000000000000e-01
1.865719369579824593e-04,9.568407334460787061e-06,5.034000000000000000e+03,1.222975564002990723e+01,5.625000000000000000e-01
1.865514522192400243e-04,8.208485124672016550e-06,5.040000000000000000e+03,1.224537825584411621e+01,5.625000000000000000e-01
1.865310056161441127e-04,9.505238446925083626e-06,5.046000000000000000e+03,1.226097941398620605e+01,5.625000000000000000e-01
1.865107054505878940e-04,8.140408790846674584e-06,5.052000000000000000e+03,1.227662611007690430e+01,5.625000000000000000e-01
1.864904424716978294e-04,9.442611034129823919e-06,5.058000000000000000e+03,1.229224896430969238e+01,5.625000000000000000e-01
1.864703250388617065e-04,8.072894091134746940e-06,5.064000000000000000e+03,1.230787849426269531e+01,5.625000000000000000e-01
1.864502438591166618e-04,9.380517361529592098e-06,5.070000000000000000e+03,1.232342267036437988e+01,5.625000000000000000e-01
1.864303073462387800e-04,8.005934433880481163e-06,5.076000000000000000e+03,1.233912444114685059e+01,5.625000000000000000e-01
1.864104061678983860e-04,9.318949899549793523e-06,5.082000000000000000e+03,1.235474658012390137e+01,5.625000000000000000e-01
1.863906487890929615e-04,7.939523395505174069e-06,5.088000000000000000e+03,1.237196469306945801e+01,5.625000000000000000e-01
1.863709258409288177e-04,9.257901314208743029e-06,5.094000000000000000e+03,1.237249898910522461e+01,5.625000000000000000e-01
1.863513458363991150e-04,7.873654712552509148e-06,5.100000000000000000e+03,1.240132999420166016e+01,5.625000000000000000e-01
1.863317993729247891e-04,9.197364458305793138e-06,5.106000000000000000e+03,1.240861654281616211e+01,5.625000000000000000e-01
1.863123950082155910e-04,7.808322274219071062e-06,5.112000000000000000e+03,1.242448496818542480e+01,5.625000000000000000e-01
1.862930233089554331e-04,9.137332363132234057e-06,5.118000000000000000e+03,1.244019865989685059e+01,5.625000000000000000e-01
1.862737928742408552e-04,7.743520115338153206e-06,5.124000000000000000e+03,1.245582675933837891e+01,5.625000000000000000e-01
1.862545942430335062e-04,9.077798230668785316e-06,5.130000000000000000e+03,1.247201442718505859e+01,5.625000000000000000e-01
1.862355360524396144e-04,7.679242409785733269e-06,5.136000000000000000e+03,1.248771929740905762e+01,5.625000000000000000e-01
1.862165088167746097e-04,9.018755426240727437e-06,5.142000000000000000e+03,1.250334334373474121e+01,5.625000000000000000e-01
1.861976212077339409e-04,7.615483464276511705e-06,5.148000000000000000e+03,1.251897168159484863e+01,5.625000000000000000e-01
1.861787637181198376e-04,8.960197471591198532e-06,5.154000000000000000e+03,1.253525090217590332e+01,5.625000000000000000e-01
1.861600450507559790e-04,7.552237712526708684e-06,5.160000000000000000e+03,1.255147671699523926e+01,5.625000000000000000e-01
1.861413556801178103e-04,8.902118038355137482e-06,5.166000000000000000e+03,1.256712222099304199e+01,5.625000000000000000e-01
1.861228043366581412e-04,7.489499709757774878e-06,5.172000000000000000e+03,1.258273959159851074e+01,5.625000000000000000e-01
1.861042814797617053e-04,8.844510941899741654e-06,5.178000000000000000e+03,1.259844422340393066e+01,5.625000000000000000e-01
1.860858958639768652e-04,7.427264127517526985e-06,5.184000000000000000e+03,1.261406350135803223e+01,5.625000000000000000e-01
1.860675379368796308e-04,8.787370135509495940e-06,5.190000000000000000e+03,1.262586641311645508e+01,5.625000000000000000e-01
1.860493164735484649e-04,7.365525748800084293e-06,5.196000000000000000e+03,1.264176273345947266e+01,5.625000000000000000e-01
1.860311219130748178e-04,8.730689704890209638e-06,5.202000000000000000e+03,1.265738439559936523e+01,5.625000000000000000e-01
1.860130630474724444e-04,7.304279463439770434e-06,5.208000000000000000e+03,1.267329573631286621e+01,5.625000000000000000e-01
1.859950303107113761e-04,8.674463862977947932e-06,5.214000000000000000e+03,1.269023036956787109e+01,5.625000000000000000e-01
1.859771325081192622e-04,7.243520263764411343e-06,5.220000000000000000e+03,1.270595860481262207e+01,5.625000000000000000e-01
1.859592600719445026e-04,8.618686945029171531e-06,5.226000000000000000e+03,1.272157287597656250e+01,5.625000000000000000e-01
1.859415218171825499e-04,7.183243240496287026e-06,5.232000000000000000e+03,1.273720049858093262e+01,5.625000000000000000e-01
1.859238081777929191e-04,8.563353403968630129e-06,5.238000000000000000e+03,1.275282382965087891e+01,5.625000000000000000e-01
1.859062279747700891e-04,7.123443578870980007e-06,5.244000000000000000e+03,1.276844549179077148e+01,5.625000000000000000e-01
1.858886716472484175e-04,8.508457805992634604e-06,5.250000000000000000e+03,1.278408145904541016e+01,5.625000000000000000e-01
1.858712480185335770e-04,7.064116554976426086e-06,5.256000000000000000e+03,1.278408145904541016e+01,5.625000000000000000e-01
1.858538475364248147e-04,8.453994826395879849e-06,5.262000000000000000e+03,1.280926990509033203e+01,5.625000000000000000e-01
1.858365790228336007e-04,7.005257532284630364e-06,5.268000000000000000e+03,1.281586408615112305e+01,5.625000000000000000e-01
1.858193329377398682e-04,8.399959245616343007e-06,5.274000000000000000e+03,1.283234906196594238e+01,5.625000000000000000e-01
1.858022180979394691e-04,6.946861958373301606e-06,5.280000000000000000e+03,1.285941028594970703e+01,5.625000000000000000e-01
1.857851249791310185e-04,8.346345945489683449e-06,5.286000000000000000e+03,1.287099123001098633e+01,5.625000000000000000e-01
1.857681623892601613e-04,6.888925361820100059e-06,5.292000000000000000e+03,1.288671326637268066e+01,5.625000000000000000e-01
1.857512208233022479e-04,8.293149905683742289e-06,5.298000000000000000e+03,1.290240287780761719e+01,5.625000000000000000e-01
1.857344090766061202e-04,6.831443349261152915e-06,5.304000000000000000e+03,1.290240287780761719e+01,5.625000000000000000e-01
1.857176176670002129e-04,8.240366200321765916e-06,5.310000000000000000e+03,1.290240287780761719e+01,5.625000000000000000e-01
1.857009553734798046e-04,6.774411602602696386e-06,5.316000000000000000e+03,1.291809868812561035e+01,5.625000000000000000e-01
1.856843127403185931e-04,8.187989994767929511e-06,5.322000000000000000e+03,1.293372273445129395e+01,5.625000000000000000e-01
1.856677985263933744e-04,6.717825876379440828e-06,5.328000000000000000e+03,1.294928193092346191e+01,5.625000000000000000e-01
1.856513033060290031e-04,8.136016542573308938e-06,5.334000000000000000e+03,1.296505451202392578e+01,5.625000000000000000e-01
1.856349358142118532e-04,6.661681995244037931e-06,5.340000000000000000e+03,1.298078846931457520e+01,5.625000000000000000e-01
1.856185866589358374e-04,8.084441182571950251e-06,5.346000000000000000e+03,1.300748205184936523e+01,5.625000000000000000e-01
1.856023645475207674e-04,6.605975851588121771e-06,5.352000000000000000e+03,1.302318644523620605e+01,5.625000000000000000e-01
1.855861601252570834e-04,8.033259336113143806e-06,5.358000000000000000e+03,1.302402281761169434e+01,5.625000000000000000e-01
1.855700820680178549e-04,6.550703403281307666e-06,5.364000000000000000e+03,1.303973722457885742e+01,5.625000000000000000e-01
1.855540210620252987e-04,7.982466504428850935e-06,5.370000000000000000e+03,1.305535697937011719e+01,5.625000000000000000e-01
1.855380857479247227e-04,6.495860671521805422e-06,5.376000000000000000e+03,1.307098317146301270e+01,5.625000000000000000e-01
1.855221668565120905e-04,7.932058266124346826e-06,5.382000000000000000e+03,1.308737730979919434e+01,5.625000000000000000e-01
1.855063729894216521e-04,6.441443738797600013e-06,5.388000000000000000e+03,1.310378575325012207e+01,5.625000000000000000e-01
1.854905949256709433e-04,7.882030274784957721e-06,5.394000000000000000e+03,1.311948823928833008e+01,5.625000000000000000e-01
1.854749412241009170e-04,6.387448746940832994e-06,5.400000000000000000e+03,1.313511109352111816e+01,5.625000000000000000e-01
1.854593027156010271e-04,7.832378256695028299e-06,5.406000000000000000e+03,1.315109205245971680e+01,5.625000000000000000e-01
1.854437879124390756e-04,6.333871895283234102e-06,5.412000000000000000e+03,1.316682147979736328e+01,5.625000000000000000e-01
1.854282877010287049e-04,7.783098008659715468e-06,5.418000000000000000e+03,1.318237376213073730e+01,5.625000000000000000e-01
1.854129105432872056e-04,6.280709438896212947e-06,5.424000000000000000e+03,1.319807648658752441e+01,5.625000000000000000e-01
1.853975473848057907e-04,7.734185395926737117e-06,5.430000000000000000e+03,1.321369647979736328e+01,5.625000000000000000e-01
1.853823066333785410e-04,6.227957686915012795e-06,5.436000000000000000e+03,1.322931909561157227e+01,5.625000000000000000e-01
1.853670792974258601e-04,7.685636350198062229e-06,5.442000000000000000e+03,1.324494004249572754e+01,5.625000000000000000e-01
1.853519737268518024e-04,6.175613000944577624e-06,5.448000000000000000e+03,1.326056981086730957e+01,5.625000000000000000e-01
1.853368809965556850e-04,7.637446867729822856e-06,5.454000000000000000e+03,1.327660632133483887e+01,5.625000000000000000e-01
1.853219093947903573e-04,6.123671793537152700e-06,5.460000000000000000e+03,1.329237079620361328e+01,5.625000000000000000e-01
1.853069500665807364e-04,7.589613007521929420e-06,5.466000000000000000e+03,1.330799674987792969e+01,5.625000000000000000e-01
1.852921112347752028e-04,6.072130526742185350e-06,5.472000000000000000e+03,1.332361841201782227e+01,5.625000000000000000e-01
1.852772841181663259e-04,7.542130889576554887e-06,5.478000000000000000e+03,1.333923983573913574e+01,5.625000000000000000e-01
1.852625768704538062e-04,6.020985710721943625e-06,5.484000000000000000e+03,1.335486745834350586e+01,5.625000000000000000e-01
1.852478807878331682e-04,7.494996693233776006e-06,5.490000000000000000e+03,1.337048578262329102e+01,5.625000000000000000e-01
1.852333039511197869e-04,5.970233902430744608e-06,5.496000000000000000e+03,1.338611102104187012e+01,5.625000000000000000e-01
1.852187377375428905e-04,7.448206655586054689e-06,5.502000000000000000e+03,1.340194988250732422e+01,5.625000000000000000e-01
1.852042901513075053e-04,5.919871704353369986e-06,5.508000000000000000e+03,1.341761565208435059e+01,5.625000000000000000e-01
1.851898526542989916e-04,7.401757069945163437e-06,5.514000000000000000e+03,1.343307018280029297e+01,5.625000000000000000e-01
1.851755331703979564e-04,5.869895763302020922e-06,5.520000000000000000e+03,1.343968367576599121e+01,5.625000000000000000e-01
1.851612232497586977e-04,7.355644284383523446e-06,5.526000000000000000e+03,1.345563650131225586e+01,5.625000000000000000e-01
1.851470307322350428e-04,5.820302769260345084e-06,5.532000000000000000e+03,1.347131967544555664e+01,5.625000000000000000e-01
1.851328472598553077e-04,7.309864700332841967e-06,5.538000000000000000e+03,1.348694849014282227e+01,5.625000000000000000e-01
1.851187805847561330e-04,5.771089454289092101e-06,5.544000000000000000e+03,1.350257611274719238e+01,5.625000000000000000e-01
1.851047224444328987e-04,7.264414771234306856e-06,5.550000000000000000e+03,1.351812148094177246e+01,5.625000000000000000e-01
1.850907804996287996e-04,5.722252591466761648e-06,5.556000000000000000e+03,1.353382349014282227e+01,5.625000000000000000e-01
1.850768465868895955e-04,7.219291001250966895e-06,5.562000000000000000e+03,1.354943656921386719e+01,5.625000000000000000e-01
1.850630282719018416e-04,5.673788993887379653e-06,5.568000000000000000e+03,1.356507802009582520e+01,5.625000000000000000e-01
1.850492174938325783e-04,7.174489944025441937e-06,5.574000000000000000e+03,1.358068776130676270e+01,5.625000000000000000e-01
1.850355217196631645e-04,5.625695513692540397e-06,5.580000000000000000e+03,1.359631109237670898e+01,5.625000000000000000e-01
1.850218329947408416e-04,7.130008201491197712e-06,5.586000000000000000e+03,1.361278033256530762e+01,5.625000000000000000e-01
1.850082586837082310e-04,5.577969041150460614e-06,5.592000000000000000e+03,1.362796545028686523e+01,5.625000000000000000e-01
1.849946909416379270e-04,7.085842422724377420e-06,5.598000000000000000e+03,1.364102077484130859e+01,5.625000000000000000e-01
1.849812370272166438e-04,5.530606503769769583e-06,5.604000000000000000e+03,1.365433573722839355e+01,5.625000000000000000e-01
1.849677892087734125e-04,7.041989302845608268e-06,5.610000000000000000e+03,1.365878725051879883e+01,5.625000000000000000e-01
1.849544546354377813e-04,5.483604865453635768e-06,5.616000000000000000e+03,1.368378257751464844e+01,5.625000000000000000e-01
1.849411256923122612e-04,6.998445581958812339e-06,5.622000000000000000e+03,1.368851351737976074e+01,5.625000000000000000e-01
1.849279094153840491e-04,5.436961125684866908e-06,5.628000000000000000e+03,1.370461463928222656e+01,5.625000000000000000e-01
1.849146983100318138e-04,6.955208044135538698e-06,5.634000000000000000e+03,1.371991062164306641e+01,5.625000000000000000e-01
1.849015992955326709e-04,5.390672318749595009e-06,5.640000000000000000e+03,1.373649430274963379e+01,5.625000000000000000e-01
1.848885050010274820e-04,6.912273516431741949e-06,5.646000000000000000e+03,1.375242161750793457e+01,5.625000000000000000e-01
1.848755222255334682e-04,5.344735512987310827e-06,5.652000000000000000e+03,1.376842141151428223e+01,5.625000000000000000e-01
1.848625437254243508e-04,6.869638867945895148e-06,5.658000000000000000e+03,1.378413081169128418e+01,5.625000000000000000e-01
1.848496761759248544e-04,5.299147810073137282e-06,5.664000000000000000e+03,1.378413081169128418e+01,5.625000000000000000e-01
1.848368124640964514e-04,6.827301008908448871e-06,5.670000000000000000e+03,1.378413081169128418e+01,5.625000000000000000e-01
1.848240591378574979e-04,5.253906344332611137e-06,5.676000000000000000e+03,1.379967498779296875e+01,5.625000000000000000e-01
1.848113092183935693e-04,6.785256889803881558e-06,5.682000000000000000e+03,1.381607079505920410e+01,5.625000000000000000e-01
1.847986691228217272e-04,5.209008282074873256e-06,5.688000000000000000e+03,1.383178353309631348e+01,5.625000000000000000e-01
1.847860320098723079e-04,6.743503500529303574e-06,5.694000000000000000e+03,1.384854912757873535e+01,5.625000000000000000e-01
1.847735041623845844e-04,5.164450820961986504e-06,5.700000000000000000e+03,1.386418724060058594e+01,5.625000000000000000e-01
1.847609788800356632e-04,6.702037869577283021e-06,5.706000000000000000e+03,1.388495349884033203e+01,5.625000000000000000e-01
1.847485623079301318e-04,5.120231189394913940e-06,5.712000000000000000e+03,1.389662241935729980e+01,5.625000000000000000e-01
1.847361478900767188e-04,6.660857063251430543e-06,5.718000000000000000e+03,1.391232943534851074e+01,5.625000000000000000e-01
1.847238416304075917e-04,5.076346645928602759e-06,5.724000000000000000e+03,1.392795085906982422e+01,5.625000000000000000e-01
1.847115371206291701e-04,6.619958184907548446e-06,5.730000000000000000e+03,1.394357752799987793e+01,5.625000000000000000e-01
1.846993402200834981e-04,5.032794478704260456e-06,5.736000000000000000e+03,1.395937967300415039e+01,5.625000000000000000e-01
1.846871446715227293e-04,6.579338374223460337e-06,5.742000000000000000e+03,1.397511363029479980e+01,5.625000000000000000e-01
1.846750561863006780e-04,4.989572004910630862e-06,5.748000000000000000e+03,1.399072194099426270e+01,5.625000000000000000e-01
1.846629686615439765e-04,6.538994806490579031e-06,5.754000000000000000e+03,1.400633645057678223e+01,5.625000000000000000e-01
1.846509876572407843e-04,4.946676570256365460e-06,5.760000000000000000e+03,1.402195858955383301e+01,5.625000000000000000e-01
1.846390072282020104e-04,6.498924691934789412e-06,5.766000000000000000e+03,1.402195858955383301e+01,5.625000000000000000e-01
1.846271327796929543e-04,4.904105548470975295e-06,5.772000000000000000e+03,1.403758621215820312e+01,5.625000000000000000e-01
1.846152585274994640e-04,6.459125275054039870e-06,5.778000000000000000e+03,1.405321025848388672e+01,5.625000000000000000e-01
1.846034897188269402e-04,4.861856340817285579e-06,5.784000000000000000e+03,1.407670426368713379e+01,5.625000000000000000e-01
1.845917207337075059e-04,6.419593833985175856e-06,5.790000000000000000e+03,1.409246063232421875e+01,5.625000000000000000e-01
1.845800566579704953e-04,4.819926375626219790e-06,5.796000000000000000e+03,1.410808587074279785e+01,5.625000000000000000e-01
1.845683920391460455e-04,6.380327679885583808e-06,5.802000000000000000e+03,1.412371206283569336e+01,5.625000000000000000e-01
1.845568317983915850e-04,4.778313107846383125e-06,5.808000000000000000e+03,1.413933277130126953e+01,5.625000000000000000e-01
1.845452706539672718e-04,6.341324156342383975e-06,5.814000000000000000e+03,1.415494775772094727e+01,5.625000000000000000e-01
1.845338133590840942e-04,4.737014018610853428e-06,5.820000000000000000e+03,1.415494775772094727e+01,5.625000000000000000e-01
1.845223548059446406e-04,6.302580638793786635e-06,5.826000000000000000e+03,1.415494775772094727e+01,5.625000000000000000e-01
1.845109995765589826e-04,4.696026614819233111e-06,5.832000000000000000e+03,1.417056655883789062e+01,5.625000000000000000e-01
1.844996427402647351e-04,6.264094533976248938e-06,5.838000000000000000e+03,1.418618917465209961e+01,5.625000000000000000e-01
1.844883887046380429e-04,4.655348428735750653e-06,5.844000000000000000e+03,1.420199799537658691e+01,5.625000000000000000e-01
1.844771327193234624e-04,6.225863279383536798e-06,5.850000000000000000e+03,1.421773552894592285e+01,5.625000000000000000e-01
1.844659790142514255e-04,4.614977017597089434e-06,5.856000000000000000e+03,1.423335552215576172e+01,5.625000000000000000e-01
1.844548230225259646e-04,6.187884342751378185e-06,5.862000000000000000e+03,1.424897646903991699e+01,5.625000000000000000e-01
1.844437687932402327e-04,4.574909963241435578e-06,5.868000000000000000e+03,1.426459980010986328e+01,5.625000000000000000e-01
1.844327119460899712e-04,6.150155221547813567e-06,5.874000000000000000e+03,1.428064155578613281e+01,5.625000000000000000e-01
1.844217563461609556e-04,4.535144871743161963e-06,5.880000000000000000e+03,1.429643082618713379e+01,5.625000000000000000e-01
1.844107978028531095e-04,6.112673442492349707e-06,5.886000000000000000e+03,1.431263208389282227e+01,5.625000000000000000e-01
1.843999399940946275e-04,4.495679373065629418e-06,5.892000000000000000e+03,1.432836914062500000e+01,5.625000000000000000e-01
1.843890789220819495e-04,6.075436561081760125e-06,5.898000000000000000e+03,1.434398889541625977e+01,5.625000000000000000e-01
1.843783180744579828e-04,4.456511120720532091e-06,5.904000000000000000e+03,1.435961246490478516e+01,5.625000000000000000e-01
1.843675536492868762e-04,6.038442161134568564e-06,5.910000000000000000e+03,1.437555050849914551e+01,5.625000000000000000e-01
1.843568889408185195e-04,4.417637791444638336e-06,5.916000000000000000e+03,1.437605142593383789e+01,5.625000000000000000e-01
1.843462203460373417e-04,6.001687854349407709e-06,5.922000000000000000e+03,1.439209818840026855e+01,5.625000000000000000e-01
1.843356509627131390e-04,4.379057084883204532e-06,5.928000000000000000e+03,1.441046500205993652e+01,5.625000000000000000e-01
1.843250773897822127e-04,5.965171279877046473e-06,5.934000000000000000e+03,1.442634344100952148e+01,5.625000000000000000e-01
1.843146025254681418e-04,4.340766723285560749e-06,5.940000000000000000e+03,1.444198441505432129e+01,5.625000000000000000e-01
1.843041231736712842e-04,5.928890103908932729e-06,5.946000000000000000e+03,1.445048165321350098e+01,5.625000000000000000e-01
1.842937420300235862e-04,4.302764451210040900e-06,5.952000000000000000e+03,1.446693491935729980e+01,5.625000000000000000e-01
1.842833561063811289e-04,5.892842019276390024e-06,5.958000000000000000e+03,1.448261046409606934e+01,5.625000000000000000e-01
1.842730678927591932e-04,4.265048035239464371e-06,5.964000000000000000e+03,1.449841189384460449e+01,5.625000000000000000e-01
1.842627746119423571e-04,5.857024745062039525e-06,5.970000000000000000e+03,1.451423740386962891e+01,5.625000000000000000e-01
1.842525785453243972e-04,4.227615263707683291e-06,5.976000000000000000e+03,1.452986264228820801e+01,5.625000000000000000e-01
1.842423771295703997e-04,5.821436026222761087e-06,5.982000000000000000e+03,1.454571294784545898e+01,5.625000000000000000e-01
1.842322724344683162e-04,4.190463946427708676e-06,5.988000000000000000e+03,1.456150364875793457e+01,5.625000000000000000e-01
1.842221621134975383e-04,5.786073633233935180e-06,5.994000000000000000e+03,1.456861329078674316e+01,5.625000000000000000e-01
1.842121480218757124e-04,4.153591914440798937e-06,6.000000000000000000e+03,1.458431673049926758e+01,5.625000000000000000e-01
1.842021280328094614e-04,5.750935361727920757e-06,6.006000000000000000e+03,1.459993195533752441e+01,5.625000000000000000e-01
1.841922037840021116e-04,4.116997019761183636e-06,6.012000000000000000e+03,1.461668992042541504e+01,5.625000000000000000e-01
1.841822733712815776e-04,5.716019032164561981e-06,6.018000000000000000e+03,1.463239693641662598e+01,5.625000000000000000e-01
1.841724382119128535e-04,4.080677135137012151e-06,6.024000000000000000e+03,1.464801597595214844e+01,5.625000000000000000e-01
1.841625966272197185e-04,5.681322489492950177e-06,6.030000000000000000e+03,1.466364622116088867e+01,5.625000000000000000e-01
1.841528498111239583e-04,4.044630153815255448e-06,6.036000000000000000e+03,1.467926859855651855e+01,5.625000000000000000e-01
1.841430963133014931e-04,5.646843602840156167e-06,6.042000000000000000e+03,1.469489121437072754e+01,5.625000000000000000e-01
1.841334371014458115e-04,4.008853989316747678e-06,6.048000000000000000e+03,1.471051359176635742e+01,5.625000000000000000e-01
1.841237709564211115e-04,5.612580265199119808e-06,6.054000000000000000e+03,1.472613453865051270e+01,5.625000000000000000e-01
1.841141986168269302e-04,3.973346575213528328e-06,6.060000000000000000e+03,1.472613453865051270e+01,5.625000000000000000e-01
1.841046190975344254e-04,5.578530393135048883e-06,6.066000000000000000e+03,1.474219989776611328e+01,5.625000000000000000e-01
1.840951329052023110e-04,3.938105864918837335e-06,6.072000000000000000e+03,1.475791478157043457e+01,5.625000000000000000e-01
1.840856392915080607e-04,5.544691926493560354e-06,6.078000000000000000e+03,1.477353191375732422e+01,5.625000000000000000e-01
1.840762385283419120e-04,3.903129831479066860e-06,6.084000000000000000e+03,1.478933548927307129e+01,5.625000000000000000e-01
1.840668301069685515e-04,5.511062828126893051e-06,6.090000000000000000e+03,1.480504989624023438e+01,5.625000000000000000e-01
1.840575140617014399e-04,3.868416467375551336e-06,6.096000000000000000e+03,1.482060074806213379e+01,5.625000000000000000e-01
1.840481901261551594e-04,5.477641083620868299e-06,6.102000000000000000e+03,1.483630156517028809e+01,5.625000000000000000e-01
1.840389580942752238e-04,3.833963784329273017e-06,6.108000000000000000e+03,1.485191893577575684e+01,5.625000000000000000e-01
1.840297179447716088e-04,5.444424701042092082e-06,6.114000000000000000e+03,1.486754989624023438e+01,5.625000000000000000e-01
1.840205692284503896e-04,3.799769813113113733e-06,6.120000000000000000e+03,1.488414311408996582e+01,5.625000000000000000e-01
1.840114121718432975e-04,5.411411710681702172e-06,6.126000000000000000e+03,1.488414311408996582e+01,5.625000000000000000e-01
1.840023460798629598e-04,3.765832603369618720e-06,6.132000000000000000e+03,1.488414311408996582e+01,5.625000000000000000e-01
1.839932714295727182e-04,5.378600164818284451e-06,6.138000000000000000e+03,1.491138434410095215e+01,5.625000000000000000e-01
1.839842872772554159e-04,3.732150223435240243e-06,6.144000000000000000e+03,1.492780327796936035e+01,5.625000000000000000e-01
1.839752943531983501e-04,5.345988137484456888e-06,6.150000000000000000e+03,1.492780327796936035e+01,5.625000000000000000e-01
1.839663914623365117e-04,3.698720760167829176e-06,6.156000000000000000e+03,1.494351959228515625e+01,5.625000000000000000e-01
1.839574795908549857e-04,5.313573724242714131e-06,6.162000000000000000e+03,1.497138071060180664e+01,5.625000000000000000e-01
1.839486572896405431e-04,3.665542318779645842e-06,6.168000000000000000e+03,1.497249126434326172e+01,5.625000000000000000e-01
1.839398258034345473e-04,5.281355041970095633e-06,6.174000000000000000e+03,1.498906731605529785e+01,5.625000000000000000e-01
1.839310834263914170e-04,3.632613022677313986e-06,6.180000000000000000e+03,1.500343894958496094e+01,5.625000000000000000e-01
1.839223316644496937e-04,5.249330228650460147e-06,6.186000000000000000e+03,1.501919269561767578e+01,5.625000000000000000e-01
1.839136685523647401e-04,3.599931013303423075e-06,6.192000000000000000e+03,1.503657889366149902e+01,5.625000000000000000e-01
1.839049958598970753e-04,5.217497443180350847e-06,6.198000000000000000e+03,1.506176829338073730e+01,5.625000000000000000e-01
1.838964113597532158e-04,3.567494449986457770e-06,6.204000000000000000e+03,1.506176829338073730e+01,5.625000000000000000e-01
1.838878170881236523e-04,5.185854865169652908e-06,6.210000000000000000e+03,1.507746958732604980e+01,5.625000000000000000e-01
1.838793105530329617e-04,3.535301509790583416e-06,6.216000000000000000e+03,1.509310555458068848e+01,5.625000000000000000e-01
1.838707940596935001e-04,5.154400694764962570e-06,6.222000000000000000e+03,1.510871648788452148e+01,5.625000000000000000e-01
1.838623648488307762e-04,3.503350387374701874e-06,6.228000000000000000e+03,1.512434244155883789e+01,5.625000000000000000e-01
1.838539254972553741e-04,5.123133152474103084e-06,6.234000000000000000e+03,1.513996815681457520e+01,5.625000000000000000e-01
1.838455729757927063e-04,3.471639294850427389e-06,6.240000000000000000e+03,1.515564036369323730e+01,5.625000000000000000e-01
1.838372101354124972e-04,5.092050478997078963e-06,6.246000000000000000e+03,1.517146229743957520e+01,5.625000000000000000e-01
1.838289336744544308e-04,3.440166461649745316e-06,6.252000000000000000e+03,1.518707323074340820e+01,5.625000000000000000e-01
1.838206467205926722e-04,5.061150935066267124e-06,6.258000000000000000e+03,1.520268893241882324e+01,5.625000000000000000e-01
1.838124456971113735e-04,3.408930134391955949e-06,6.264000000000000000e+03,1.521831488609313965e+01,5.625000000000000000e-01
1.838042340109196412e-04,5.030432801296541176e-06,6.270000000000000000e+03,1.523396825790405273e+01,5.625000000000000000e-01
1.837961078076917154e-04,3.377928576756464574e-06,6.276000000000000000e+03,1.525138425827026367e+01,5.625000000000000000e-01
1.837879707760862341e-04,4.999894378037411664e-06,6.282000000000000000e+03,1.526834893226623535e+01,5.625000000000000000e-01
1.837799187816282695e-04,3.347160069358923225e-06,6.288000000000000000e+03,1.528404760360717773e+01,5.625000000000000000e-01
1.837718557972270288e-04,4.969533985239264316e-06,6.294000000000000000e+03,1.529967451095581055e+01,5.625000000000000000e-01
1.837638774057337703e-04,3.316622909631096429e-06,6.300000000000000000e+03,1.529967451095581055e+01,5.625000000000000000e-01
1.837558878667937495e-04,4.939349962323483632e-06,6.306000000000000000e+03,1.531537866592407227e+01,5.625000000000000000e-01
1.837479824780746999e-04,3.286315411702930923e-06,6.312000000000000000e+03,1.533107566833496094e+01,5.625000000000000000e-01
1.837400657884302583e-04,4.909340668056966652e-06,6.318000000000000000e+03,1.534681630134582520e+01,5.625000000000000000e-01
1.837322328078484475e-04,3.256235906291370723e-06,6.324000000000000000e+03,1.536317133903503418e+01,5.625000000000000000e-01
1.837243883768490912e-04,4.879504480439611566e-06,6.330000000000000000e+03,1.537915611267089844e+01,5.625000000000000000e-01
1.837166272152591148e-04,3.226382740586818711e-06,6.336000000000000000e+03,1.539478206634521484e+01,5.625000000000000000e-01
1.837088544577085913e-04,4.849839796600494344e-06,6.342000000000000000e+03,1.541040372848510742e+01,5.625000000000000000e-01
1.837011645313958404e-04,3.196754278149579231e-06,6.348000000000000000e+03,1.542643928527832031e+01,5.625000000000000000e-01
1.836934628674910714e-04,4.820345032689252857e-06,6.354000000000000000e+03,1.544243407249450684e+01,5.625000000000000000e-01
1.836858435981105029e-04,3.167348898801802945e-06,6.360000000000000000e+03,1.545868849754333496e+01,5.625000000000000000e-01
1.836782124533818715e-04,4.791018623789454040e-06,6.366000000000000000e+03,1.546093773841857910e+01,5.625000000000000000e-01
1.836706632678981052e-04,3.138164998529364843e-06,6.372000000000000000e+03,1.548694944381713867e+01,5.625000000000000000e-01
1.836631020731483886e-04,4.761859023833132503e-06,6.378000000000000000e+03,1.549797987937927246e+01,5.625000000000000000e-01
1.836556224037757244e-04,3.109200989383115870e-06,6.384000000000000000e+03,1.551371216773986816e+01,5.625000000000000000e-01
1.836481305950211126e-04,4.732864705518713882e-06,6.390000000000000000e+03,1.552991819381713867e+01,5.625000000000000000e-01
1.836407198791634924e-04,3.080455299382135245e-06,6.396000000000000000e+03,1.554577827453613281e+01,5.625000000000000000e-01
1.836332968975740122e-04,4.704034160241066866e-06,6.402000000000000000e+03,1.556145620346069336e+01,5.625000000000000000e-01
1.836259545777662022e-04,3.051926372420879985e-06,6.408000000000000000e+03,1.556969308853149414e+01,5.625000000000000000e-01
1.836185998696068171e-04,4.675365898033621192e-06,6.414000000000000000e+03,1.558608317375183105e+01,5.625000000000000000e-01
1.836113253934550473e-04,3.023612668182613472e-06,6.420000000000000000e+03,1.560297226905822754e+01,5.625000000000000000e-01
1.836040384100265691e-04,4.646858447500364457e-06,6.426000000000000000e+03,1.561967825889587402e+01,5.625000000000000000e-01
1.835968312301503394e-04,2.995512662046402088e-06,6.432000000000000000e+03,1.562775659561157227e+01,5.625000000000000000e-01
1.835896114277312874e-04,4.618510355777857771e-06,6.438000000000000000e+03,1.563631200790405273e+01,5.625000000000000000e-01
1.835824710017043863e-04,2.967624845005571352e-06,6.444000000000000000e+03,1.565297365188598633e+01,5.625000000000000000e-01
1.835753178414929287e-04,4.590320188490495478e-06,6.450000000000000000e+03,1.567042851448059082e+01,5.625000000000000000e-01
1.835682436317857000e-04,2.939947723585967239e-06,6.456000000000000000e+03,1.568715286254882812e+01,5.625000000000000000e-01
1.835611565798409982e-04,4.562286529711908402e-06,6.462000000000000000e+03,1.570285463333129883e+01,5.625000000000000000e-01
1.835541480537626071e-04,2.912479819763119322e-06,6.468000000000000000e+03,1.571847772598266602e+01,5.625000000000000000e-01
1.835471265809481662e-04,4.534407981939771400e-06,6.474000000000000000e+03,1.573409557342529297e+01,5.625000000000000000e-01
1.835401832105882421e-04,2.885219670885110378e-06,6.480000000000000000e+03,1.574971890449523926e+01,5.625000000000000000e-01
1.835332267925137979e-04,4.506683166083819531e-06,6.486000000000000000e+03,1.576541543006896973e+01,5.625000000000000000e-01
1.835263480546856494e-04,2.858165829598128544e-06,6.492000000000000000e+03,1.578116512298583984e+01,5.625000000000000000e-01
1.835194561716499764e-04,4.479110721443631236e-06,6.498000000000000000e+03,1.579866266250610352e+01,5.625000000000000000e-01
1.835126415478336164e-04,2.831316863771790349e-06,6.504000000000000000e+03,1.579866266250610352e+01,5.625000000000000000e-01
1.835058136847673635e-04,4.451689305710537546e-06,6.510000000000000000e+03,1.581438016891479492e+01,5.625000000000000000e-01
1.834990626610515584e-04,2.804671356427838753e-06,6.516000000000000000e+03,1.583000063896179199e+01,5.625000000000000000e-01
1.834922983074611415e-04,4.424417594969511817e-06,6.522000000000000000e+03,1.584588599205017090e+01,5.625000000000000000e-01
1.834856103744871144e-04,2.778227905671451740e-06,6.528000000000000000e+03,1.586198854446411133e+01,5.625000000000000000e-01
1.834789090243969009e-04,4.397294283713556578e-06,6.534000000000000000e+03,1.587770581245422363e+01,5.625000000000000000e-01
1.834722836773020071e-04,2.751985124623951477e-06,6.540000000000000000e+03,1.589338731765747070e+01,5.625000000000000000e-01
1.834656448291982630e-04,4.370318084857014660e-06,6.546000000000000000e+03,1.590986394882202148e+01,5.625000000000000000e-01
1.834590815675588525e-04,2.725941641357374410e-06,6.552000000000000000e+03,1.592579865455627441e+01,5.625000000000000000e-01
1.834525047243333910e-04,4.343487729765412706e-06,6.558000000000000000e+03,1.594141268730163574e+01,5.625000000000000000e-01
1.834460030521087011e-04,2.700096098829927353e-06,6.564000000000000000e+03,1.595059657096862793e+01,5.625000000000000000e-01
1.834394877210025580e-04,4.316801968292086025e-06,6.570000000000000000e+03,1.596630334854125977e+01,5.625000000000000000e-01
1.834330471464781722e-04,2.674447154825800712e-06,6.576000000000000000e+03,1.598198318481445312e+01,5.625000000000000000e-01
1.834265928390251736e-04,4.290259568821227353e-06,6.582000000000000000e+03,1.600390028953552246e+01,5.625000000000000000e-01
1.834202128747573204e-04,2.648993481896236171e-06,6.588000000000000000e+03,1.600691175460815430e+01,5.625000000000000000e-01
1.834138191067280293e-04,4.263859318313790105e-06,6.594000000000000000e+03,1.602261924743652344e+01,5.625000000000000000e-01
1.834074992694869060e-04,2.623733767298968070e-06,6.600000000000000000e+03,1.603826379776000977e+01,5.625000000000000000e-01
1.834011655608326771e-04,4.237600022373405331e-06,6.606000000000000000e+03,1.605927491188049316e+01,5.625000000000000000e-01
1.833949053715471010e-04,2.598666712944261053e-06,6.612000000000000000e+03,1.606343007087707520e+01,5.625000000000000000e-01
1.833886312463439737e-04,4.211480505306527825e-06,6.618000000000000000e+03,1.607931518554687500e+01,5.625000000000000000e-01
1.833824302300448412e-04,2.573791035337363921e-06,6.624000000000000000e+03,1.609493684768676758e+01,5.625000000000000000e-01
1.833762152164378385e-04,4.185499610209756757e-06,6.630000000000000000e+03,1.611083602905273438e+01,5.625000000000000000e-01
1.833700729022023424e-04,2.549105465529846744e-06,6.636000000000000000e+03,1.612881517410278320e+01,5.625000000000000000e-01
1.833639165323491197e-04,4.159656199043283591e-06,6.642000000000000000e+03,1.614453196525573730e+01,5.625000000000000000e-01
1.833578324532453199e-04,2.524608749063729714e-06,6.648000000000000000e+03,1.616016602516174316e+01,5.625000000000000000e-01
1.833517342632606806e-04,4.133949152728655782e-06,6.654000000000000000e+03,1.617595124244689941e+01,5.625000000000000000e-01
1.833457079562913149e-04,2.500299645923831199e-06,6.660000000000000000e+03,1.619165515899658203e+01,5.625000000000000000e-01
1.833396674861912387e-04,4.108377371250497810e-06,6.666000000000000000e+03,1.620727610588073730e+01,5.625000000000000000e-01
1.833336984922378599e-04,2.476176930488727068e-06,6.672000000000000000e+03,1.622289800643920898e+01,5.625000000000000000e-01
1.833277152858833411e-04,4.082939773766743199e-06,6.678000000000000000e+03,1.623852038383483887e+01,5.625000000000000000e-01
1.833218031496507507e-04,2.452239391482815829e-06,6.684000000000000000e+03,1.625414323806762695e+01,5.625000000000000000e-01
1.833158767546923956e-04,4.057635298728881009e-06,6.690000000000000000e+03,1.625414323806762695e+01,5.625000000000000000e-01
1.833100210246523746e-04,2.428485831930862184e-06,6.696000000000000000e+03,1.626984286308288574e+01,5.625000000000000000e-01
1.833041509924741581e-04,4.032462904012060099e-06,6.702000000000000000e+03,1.628547215461730957e+01,5.625000000000000000e-01
1.832983512208100367e-04,2.404915069113380837e-06,6.708000000000000000e+03,1.630108904838562012e+01,5.625000000000000000e-01
1.832925371064731410e-04,4.007421567050960831e-06,6.714000000000000000e+03,1.631671309471130371e+01,5.625000000000000000e-01
1.832867928490238268e-04,2.381525934524776548e-06,6.720000000000000000e+03,1.633233952522277832e+01,5.625000000000000000e-01
1.832810342112108049e-04,3.982510284983238409e-06,6.726000000000000000e+03,1.634796071052551270e+01,5.625000000000000000e-01
1.832753450274146481e-04,2.358317273827536596e-06,6.732000000000000000e+03,1.636389541625976562e+01,5.625000000000000000e-01
1.832696414283735333e-04,3.957728074813277214e-06,6.738000000000000000e+03,1.637966442108154297e+01,5.625000000000000000e-01
1.832640068812122467e-04,2.335287946814858833e-06,6.744000000000000000e+03,1.639544844627380371e+01,5.625000000000000000e-01
1.832583578867000653e-04,3.933073973575072703e-06,6.750000000000000000e+03,1.641107249259948730e+01,5.625000000000000000e-01
1.832527775426428065e-04,2.312436827368060330e-06,6.756000000000000000e+03,1.642669153213500977e+01,5.625000000000000000e-01
1.832471827218690370e-04,3.908547038509377336e-06,6.762000000000000000e+03,1.644231820106506348e+01,5.625000000000000000e-01
1.832416561508161379e-04,2.289762803419104214e-06,6.768000000000000000e+03,1.645793485641479492e+01,5.625000000000000000e-01
1.832361150763868473e-04,3.884146347245558550e-06,6.774000000000000000e+03,1.647466158866882324e+01,5.625000000000000000e-01
1.832306418516135990e-04,2.267264776912515795e-06,6.780000000000000000e+03,1.649083876609802246e+01,5.625000000000000000e-01
1.832251540994745223e-04,3.859870997997383648e-06,6.786000000000000000e+03,1.650466132164001465e+01,5.625000000000000000e-01
1.832197337975745245e-04,2.244941663766142923e-06,6.792000000000000000e+03,1.651499724388122559e+01,5.625000000000000000e-01
1.832142989469546319e-04,3.835720109774931349e-06,6.798000000000000000e+03,1.653273892402648926e+01,5.625000000000000000e-01
1.832089311477835510e-04,2.222792393837994218e-06,6.804000000000000000e+03,1.653778100013732910e+01,5.625000000000000000e-01
1.832035487811377750e-04,3.811692822593217275e-06,6.810000000000000000e+03,1.655347609519958496e+01,5.625000000000000000e-01
1.831982330677565040e-04,2.200815910888225506e-06,6.816000000000000000e+03,1.656916284561157227e+01,5.625000000000000000e-01
1.831929027707096048e-04,3.787788297697583065e-06,6.822000000000000000e+03,1.658478832244873047e+01,5.625000000000000000e-01
1.831876387293271261e-04,2.179011172544358103e-06,6.828000000000000000e+03,1.660042285919189453e+01,5.625000000000000000e-01
1.831823600906156595e-04,3.764005717810061410e-06,6.834000000000000000e+03,1.661666393280029297e+01,5.625000000000000000e-01
1.831771473105326938e-04,2.157377150269219467e-06,6.840000000000000000e+03,1.663236212730407715e+01,5.625000000000000000e-01
1.831719199219480909e-04,3.740344287360670263e-06,6.846000000000000000e+03,1.664800119400024414e+01,5.625000000000000000e-01
1.831667579954997422e-04,2.135912829324492828e-06,6.852000000000000000e+03,1.666530370712280273e+01,5.625000000000000000e-01
1.831615814518307924e-04,3.716803232755782095e-06,6.858000000000000000e+03,1.666530370712280273e+01,5.625000000000000000e-01
1.831564699743285440e-04,2.114617208738439726e-06,6.864000000000000000e+03,1.666530370712280273e+01,5.625000000000000000e-01
1.831513438733037963e-04,3.693381802644584795e-06,6.870000000000000000e+03,1.668095970153808594e+01,5.625000000000000000e-01
1.831462824429787794e-04,2.093489301273946965e-06,6.876000000000000000e+03,1.669657874107360840e+01,5.625000000000000000e-01
1.831412063852080776e-04,3.670079268195427856e-06,6.882000000000000000e+03,1.671235060691833496e+01,5.625000000000000000e-01
1.831361946031532834e-04,2.072528133395103118e-06,6.888000000000000000e+03,1.672835016250610352e+01,5.625000000000000000e-01
1.831311681920701402e-04,3.646894923383896592e-06,6.894000000000000000e+03,1.674415040016174316e+01,5.625000000000000000e-01
1.831262056621817645e-04,2.051732745234626718e-06,6.900000000000000000e+03,1.676001501083374023e+01,5.625000000000000000e-01
1.831212285039847604e-04,3.623828085300797553e-06,6.906000000000000000e+03,1.677585053443908691e+01,5.625000000000000000e-01
1.831163148329050666e-04,2.031102190563538245e-06,6.912000000000000000e+03,1.679258680343627930e+01,5.625000000000000000e-01
1.831113865364989780e-04,3.600878094452379183e-06,6.918000000000000000e+03,1.680829071998596191e+01,5.625000000000000000e-01
1.831065213335568279e-04,2.010635536756269572e-06,6.924000000000000000e+03,1.682392334938049316e+01,5.625000000000000000e-01
1.831016415104941340e-04,3.578044315097093493e-06,6.930000000000000000e+03,1.683954286575317383e+01,5.625000000000000000e-01
1.830968243876472006e-04,1.990331864761068203e-06,6.936000000000000000e+03,1.685589957237243652e+01,5.625000000000000000e-01
1.830919926520686695e-04,3.555326135569781397e-06,6.942000000000000000e+03,1.687162637710571289e+01,5.625000000000000000e-01
1.830872232238438594e-04,1.970190269066044812e-06,6.948000000000000000e+03,1.688730597496032715e+01,5.625000000000000000e-01
1.830824391924191336e-04,3.532722968634937973e-06,6.954000000000000000e+03,1.688730597496032715e+01,5.625000000000000000e-01
1.830777170758540403e-04,1.950209857669014205e-06,6.960000000000000000e+03,1.690385293960571289e+01,5.625000000000000000e-01
1.830729803677218974e-04,3.510234251833622002e-06,6.966000000000000000e+03,1.691963243484497070e+01,5.625000000000000000e-01
1.830683051823050892e-04,1.930389752041976269e-06,6.972000000000000000e+03,1.693577837944030762e+01,5.625000000000000000e-01
1.830636154190132411e-04,3.487859447862929272e-06,6.978000000000000000e+03,1.695485663414001465e+01,5.625000000000000000e-01
1.830589867866245211e-04,1.910729087100281429e-06,6.984000000000000000e+03,1.697132921218872070e+01,5.625000000000000000e-01
1.830543435920700375e-04,3.465598044948018341e-06,6.990000000000000000e+03,1.698819112777709961e+01,5.625000000000000000e-01
1.830497611369203792e-04,1.891227011166838424e-06,6.996000000000000000e+03,1.699491858482360840e+01,5.625000000000000000e-01
1.830451641372881320e-04,3.443449557243023515e-06,7.002000000000000000e+03,1.701063585281372070e+01,5.625000000000000000e-01
1.830406274858597496e-04,1.871882685939549912e-06,7.008000000000000000e+03,1.702624750137329102e+01,5.625000000000000000e-01
1.830360763095619414e-04,3.421413525226418483e-06,7.014000000000000000e+03,1.704188251495361328e+01,5.625000000000000000e-01
1.830315850905476832e-04,1.852695286454851306e-06,7.020000000000000000e+03,1.704681897163391113e+01,5.625000000000000000e-01
1.830270793681626441e-04,3.399489516118498957e-06,7.026000000000000000e+03,1.707817435264587402e+01,5.625000000000000000e-01
1.830226332124049247e-04,1.833664001053046369e-06,7.032000000000000000e+03,1.707817435264587402e+01,5.625000000000000000e-01
1.830181725766153941e-04,3.377677124306880352e-06,7.038000000000000000e+03,1.709378099441528320e+01,5.625000000000000000e-01
1.830137711170452895e-04,1.814788031339112887e-06,7.044000000000000000e+03,1.710940194129943848e+01,5.625000000000000000e-01
1.830093552025766166e-04,3.355975971788391064e-06,7.050000000000000000e+03,1.712503027915954590e+01,5.625000000000000000e-01
1.830049980741519831e-04,1.796066592146445631e-06,7.056000000000000000e+03,1.714064335823059082e+01,5.625000000000000000e-01
1.830006265177098936e-04,3.334385708615291122e-06,7.062000000000000000e+03,1.715627837181091309e+01,5.625000000000000000e-01
1.829963133573544087e-04,1.777498911495201397e-06,7.068000000000000000e+03,1.717189431190490723e+01,5.625000000000000000e-01
1.829919857975621485e-04,3.312906013360554583e-06,7.074000000000000000e+03,1.718758440017700195e+01,5.625000000000000000e-01
1.829877162441025085e-04,1.759084230552939499e-06,7.080000000000000000e+03,1.720431756973266602e+01,5.625000000000000000e-01
1.829834323214387184e-04,3.291536593582819046e-06,7.086000000000000000e+03,1.722004175186157227e+01,5.625000000000000000e-01
1.829792060155421883e-04,1.740821803590561875e-06,7.092000000000000000e+03,1.723726582527160645e+01,5.625000000000000000e-01
1.829749653722768010e-04,3.270277186321982940e-06,7.098000000000000000e+03,1.725298810005187988e+01,5.625000000000000000e-01
1.829707819563890627e-04,1.722710897937635903e-06,7.104000000000000000e+03,1.726861047744750977e+01,5.625000000000000000e-01
1.829665842365200122e-04,3.249127558588835031e-06,7.110000000000000000e+03,1.726861047744750977e+01,5.625000000000000000e-01
1.829624433548019552e-04,1.704750793937516057e-06,7.116000000000000000e+03,1.726861047744750977e+01,5.625000000000000000e-01
1.829582882039915614e-04,3.228087507865577627e-06,7.122000000000000000e+03,1.728424787521362305e+01,5.625000000000000000e-01
1.829541895022556677e-04,1.686940784896231402e-06,7.128000000000000000e+03,1.730104041099548340e+01,5.625000000000000000e-01
1.829500765677658284e-04,3.207156862634482714e-06,7.134000000000000000e+03,1.731674122810363770e+01,5.625000000000000000e-01
1.829460196934124753e-04,1.669280177032006446e-06,7.140000000000000000e+03,1.733485388755798340e+01,5.625000000000000000e-01
1.829419486240406163e-04,3.186335482904609223e-06,7.146000000000000000e+03,1.735056114196777344e+01,5.625000000000000000e-01
1.829379332259944882e-04,1.651768289422649602e-06,7.152000000000000000e+03,1.736617803573608398e+01,5.625000000000000000e-01
1.829339036720079969e-04,3.165623260746863162e-06,7.158000000000000000e+03,1.738181066513061523e+01,5.625000000000000000e-01
1.829299294006536290e-04,1.634404453949079590e-06,7.164000000000000000e+03,1.739742708206176758e+01,5.625000000000000000e-01
1.829259410137249375e-04,3.145020120840097964e-06,7.170000000000000000e+03,1.741598892211914062e+01,5.625000000000000000e-01
1.829220075208417998e-04,1.617188015233617818e-06,7.176000000000000000e+03,1.743169212341308594e+01,5.625000000000000000e-01
1.829180599539826551e-04,3.124526021045696322e-06,7.182000000000000000e+03,1.744775176048278809e+01,5.625000000000000000e-01
1.829141668926803437e-04,1.600118330580424392e-06,7.188000000000000000e+03,1.744775176048278809e+01,5.625000000000000000e-01
1.829102598001757798e-04,3.104140952966717816e-06,7.194000000000000000e+03,1.746392369270324707e+01,5.625000000000000000e-01
1.829064068248289652e-04,1.583194769907571152e-06,7.200000000000000000e+03,1.747962808609008789e+01,5.625000000000000000e-01
1.829025398621711668e-04,3.083864942528557362e-06,7.206000000000000000e+03,1.749874305725097656e+01,5.625000000000000000e-01
1.828987266283539452e-04,1.566416715678845783e-06,7.212000000000000000e+03,1.751830983161926270e+01,5.625000000000000000e-01
1.828948994521752982e-04,3.063698050571642537e-06,7.218000000000000000e+03,1.753498625755310059e+01,5.625000000000000000e-01
1.828911256165951637e-04,1.549783562829437375e-06,7.224000000000000000e+03,1.755259680747985840e+01,5.625000000000000000e-01
1.828873378846013870e-04,3.043640373448992881e-06,7.230000000000000000e+03,1.756711697578430176e+01,5.625000000000000000e-01
1.828836031050332035e-04,1.533294718688534556e-06,7.236000000000000000e+03,1.758155369758605957e+01,5.625000000000000000e-01
1.828798544759363456e-04,3.023692043630519036e-06,7.242000000000000000e+03,1.758336114883422852e+01,5.625000000000000000e-01
1.828761584111560209e-04,1.516949602897695020e-06,7.248000000000000000e+03,1.759989976882934570e+01,5.625000000000000000e-01
1.828724485446068593e-04,3.003853230323674700e-06,7.254000000000000000e+03,1.761621308326721191e+01,5.625000000000000000e-01
1.828687908543243687e-04,1.500747647323660424e-06,7.260000000000000000e+03,1.763337326049804688e+01,5.625000000000000000e-01
1.828651194108439160e-04,2.984124140096127492e-06,7.266000000000000000e+03,1.764967751502990723e+01,5.625000000000000000e-01
1.828614997556367316e-04,1.484688295968539557e-06,7.272000000000000000e+03,1.766648530960083008e+01,5.625000000000000000e-01
1.828578663965489063e-04,2.964505017497491716e-06,7.278000000000000000e+03,1.768218970298767090e+01,5.625000000000000000e-01
1.828542844377944521e-04,1.468771004870484621e-06,7.284000000000000000e+03,1.770180273056030273e+01,5.625000000000000000e-01
1.828506888251571775e-04,2.944996145709938189e-06,7.290000000000000000e+03,1.771372699737548828e+01,5.625000000000000000e-01
1.828471442249654457e-04,1.452995242004250623e-06,7.296000000000000000e+03,1.772943878173828125e+01,5.625000000000000000e-01
1.828435860215020742e-04,2.925597847183193233e-06,7.302000000000000000e+03,1.774582505226135254e+01,5.625000000000000000e-01
1.828400784426480522e-04,1.437360487171354257e-06,7.308000000000000000e+03,1.776184701919555664e+01,5.625000000000000000e-01
1.828365573116783017e-04,2.906310484285047701e-06,7.314000000000000000e+03,1.776184701919555664e+01,5.625000000000000000e-01
1.828330864175337761e-04,1.421866231886356345e-06,7.320000000000000000e+03,1.777798366546630859e+01,5.625000000000000000e-01
1.828296020229048830e-04,2.887134459959969142e-06,7.326000000000000000e+03,1.779372620582580566e+01,5.625000000000000000e-01
1.828261674773706499e-04,1.406511979256752989e-06,7.332000000000000000e+03,1.780934357643127441e+01,5.625000000000000000e-01
1.828227194833877362e-04,2.868070218385551480e-06,7.338000000000000000e+03,1.782503771781921387e+01,5.625000000000000000e-01
1.828193209508249708e-04,1.391297243855210603e-06,7.344000000000000000e+03,1.784075760841369629e+01,5.625000000000000000e-01
1.828159090221812488e-04,2.849118245636366084e-06,7.350000000000000000e+03,1.785714149475097656e+01,5.625000000000000000e-01
1.828125461673432825e-04,1.376221551585070842e-06,7.356000000000000000e+03,1.787284302711486816e+01,5.625000000000000000e-01
1.828091699690506655e-04,2.830279070348011028e-06,7.362000000000000000e+03,1.788846993446350098e+01,5.625000000000000000e-01
1.828058424570140573e-04,1.361284439538401862e-06,7.368000000000000000e+03,1.788846993446350098e+01,5.625000000000000000e-01
1.828025016543329852e-04,2.811553264388656602e-06,7.374000000000000000e+03,1.788846993446350098e+01,5.625000000000000000e-01
1.827992091504288918e-04,1.346485455846115835e-06,7.380000000000000000e+03,1.790425682067871094e+01,5.625000000000000000e-01
1.827959034087983724e-04,2.792941443527834577e-06,7.386000000000000000e+03,1.791987252235412598e+01,5.625000000000000000e-01
1.827926455785434847e-04,1.331824159519659341e-06,7.392000000000000000e+03,1.793623590469360352e+01,5.625000000000000000e-01
1.827893745635102141e-04,2.774444268109731561e-06,7.398000000000000000e+03,1.795194649696350098e+01,5.625000000000000000e-01
1.827861510725381543e-04,1.317300120285569199e-06,7.404000000000000000e+03,1.796981501579284668e+01,5.625000000000000000e-01
1.827829144496869113e-04,2.756062443713636685e-06,7.410000000000000000e+03,1.799336528778076172e+01,5.625000000000000000e-01
1.827797249636785456e-04,1.302912918408004874e-06,7.416000000000000000e+03,1.799336528778076172e+01,5.625000000000000000e-01
1.827765223985613661e-04,2.737796721834345381e-06,7.422000000000000000e+03,1.801033115386962891e+01,5.625000000000000000e-01
1.827733665831757410e-04,1.288662144504727605e-06,7.428000000000000000e+03,1.802604174613952637e+01,5.625000000000000000e-01
1.827701977412413093e-04,2.719647900549493020e-06,7.434000000000000000e+03,1.804166889190673828e+01,5.625000000000000000e-01
1.827670752620465071e-04,1.274547399352126342e-06,7.440000000000000000e+03,1.806087565422058105e+01,5.625000000000000000e-01
1.827639398085696828e-04,2.701616825177354344e-06,7.446000000000000000e+03,1.807659912109375000e+01,5.625000000000000000e-01
1.827608503309736216e-04,1.260568293679722043e-06,7.452000000000000000e+03,1.809220266342163086e+01,5.625000000000000000e-01
1.827577479309843431e-04,2.683704388944811955e-06,7.458000000000000000e+03,1.810831880569458008e+01,5.625000000000000000e-01
1.827546911201653344e-04,1.246724447955663991e-06,7.464000000000000000e+03,1.812449932098388672e+01,5.625000000000000000e-01
1.827516214383786064e-04,2.665911533634851171e-06,7.470000000000000000e+03,1.814020633697509766e+01,5.625000000000000000e-01
1.827485969592156946e-04,1.233015492157453861e-06,7.476000000000000000e+03,1.815583300590515137e+01,5.625000000000000000e-01
1.827455596599601934e-04,2.648239250251878145e-06,7.482000000000000000e+03,1.815583300590515137e+01,5.625000000000000000e-01
1.827425671769648515e-04,1.219441065536591261e-06,7.488000000000000000e+03,1.817190337181091309e+01,5.625000000000000000e-01
1.827395619241124519e-04,2.630688579648597944e-06,7.494000000000000000e+03,1.818761134147644043e+01,5.625000000000000000e-01
1.827366011013583248e-04,1.206000816366297461e-06,7.500000000000000000e+03,1.820390081405639648e+01,5.625000000000000000e-01
1.827336275582538711e-04,2.613260613171642958e-06,7.506000000000000000e+03,1.821992063522338867e+01,5.625000000000000000e-01
1.827306980593081185e-04,1.192694401679630806e-06,7.512000000000000000e+03,1.823561787605285645e+01,5.625000000000000000e-01
1.827277558886978670e-04,2.595956493288668243e-06,7.518000000000000000e+03,1.825127053260803223e+01,5.625000000000000000e-01
1.827248573765517749e-04,1.179521486994033722e-06,7.524000000000000000e+03,1.826689553260803223e+01,5.625000000000000000e-01
1.827219462405138962e-04,2.578777414199243540e-06,7.530000000000000000e+03,1.828251624107360840e+01,5.625000000000000000e-01
1.827190783775138941e-04,1.166481746022028185e-06,7.536000000000000000e+03,1.829813504219055176e+01,5.625000000000000000e-01
1.827161979373874857e-04,2.561724622451862567e-06,7.542000000000000000e+03,1.831375694274902344e+01,5.625000000000000000e-01
1.827133603851665710e-04,1.153574860369027823e-06,7.548000000000000000e+03,1.833156538009643555e+01,5.625000000000000000e-01
1.827105103014810207e-04,2.544799417534417729e-06,7.554000000000000000e+03,1.834727478027343750e+01,5.625000000000000000e-01
1.827077027208895595e-04,1.140800519217396963e-06,7.560000000000000000e+03,1.836323642730712891e+01,5.625000000000000000e-01
1.827048826532946422e-04,2.528003152445616176e-06,7.566000000000000000e+03,1.837893629074096680e+01,5.625000000000000000e-01
1.827021047043316578e-04,1.128158418993951861e-06,7.572000000000000000e+03,1.837893629074096680e+01,5.625000000000000000e-01
1.826993143115275228e-04,2.511337234281317600e-06,7.578000000000000000e+03,1.839498066902160645e+01,5.625000000000000000e-01
1.826965656532723642e-04,1.115648263023983963e-06,7.584000000000000000e+03,1.841073822975158691e+01,5.625000000000000000e-01
1.826938045929387365e-04,2.494803124779361502e-06,7.590000000000000000e+03,1.842736053466796875e+01,5.625000000000000000e-01
1.826910848834827192e-04,1.103269761169434103e-06,7.596000000000000000e+03,1.844299459457397461e+01,5.625000000000000000e-01
1.826883528122100534e-04,2.478402340857370855e-06,7.602000000000000000e+03,1.845869469642639160e+01,5.625000000000000000e-01
1.826856617085878835e-04,1.091022629451253883e-06,7.608000000000000000e+03,1.847433233261108398e+01,5.625000000000000000e-01
1.826829582818067816e-04,2.462136455138887464e-06,7.614000000000000000e+03,1.848993325233459473e+01,5.625000000000000000e-01
1.826802954399286039e-04,1.078906589653808459e-06,7.620000000000000000e+03,1.850328087806701660e+01,5.625000000000000000e-01
1.826776203118405349e-04,2.446007096466373242e-06,7.626000000000000000e+03,1.852175974845886230e+01,5.625000000000000000e-01
1.826749853864238716e-04,1.066921368915312181e-06,7.632000000000000000e+03,1.853745555877685547e+01,5.625000000000000000e-01
1.826723382099313493e-04,2.430015950381072152e-06,7.638000000000000000e+03,1.853950357437133789e+01,5.625000000000000000e-01
1.826697308544335003e-04,1.055066699299295784e-06,7.644000000000000000e+03,1.855459260940551758e+01,5.625000000000000000e-01
1.826671112810710190e-04,2.414164759593373544e-06,7.650000000000000000e+03,1.857052564620971680e+01,5.625000000000000000e-01
1.826645311476209738e-04,1.043342317347170970e-06,7.656000000000000000e+03,1.858631229400634766e+01,5.625000000000000000e-01
1.826619388274852945e-04,2.398455324453992431e-06,7.662000000000000000e+03,1.860203742980957031e+01,5.625000000000000000e-01
1.826593855668161867e-04,1.031747963615901829e-06,7.668000000000000000e+03,1.861809682846069336e+01,5.625000000000000000e-01
1.826568201484974631e-04,2.382889503380033424e-06,7.674000000000000000e+03,1.863466787338256836e+01,5.625000000000000000e-01
1.826542934098789701e-04,1.020283382195065402e-06,7.680000000000000000e+03,1.865084457397460938e+01,5.625000000000000000e-01
1.826517545403912241e-04,2.367469213276842780e-06,7.686000000000000000e+03,1.866660761833190918e+01,5.625000000000000000e-01
1.826492539715625092e-04,1.008948320206134718e-06,7.692000000000000000e+03,1.868264985084533691e+01,5.625000000000000000e-01
1.826467412962742962e-04,2.352196429940601470e-06,7.698000000000000000e+03,1.869842219352722168e+01,5.625000000000000000e-01
1.826442665433758938e-04,9.977425272823224283e-07,7.704000000000000000e+03,1.871416616439819336e+01,5.625000000000000000e-01
1.826417797059414014e-04,2.337073188451323479e-06,7.710000000000000000e+03,1.872986459732055664e+01,5.625000000000000000e-01
1.826393304134475899e-04,9.866657550295603781e-07,7.716000000000000000e+03,1.874687099456787109e+01,5.625000000000000000e-01
1.826368690557372495e-04,2.322101583543344206e-06,7.722000000000000000e+03,1.874797773361206055e+01,5.625000000000000000e-01
1.826344448663891828e-04,9.757177564683512683e-07,7.728000000000000000e+03,1.876367950439453125e+01,5.625000000000000000e-01
1.826320086284197923e-04,2.307283769954630919e-06,7.734000000000000000e+03,1.877930212020874023e+01,5.625000000000000000e-01
1.826296091831568972e-04,9.648982854544883296e-07,7.740000000000000000e+03,1.879493284225463867e+01,5.625000000000000000e-01
1.826271977030222051e-04,2.292621962789885455e-06,7.746000000000000000e+03,1.881055116653442383e+01,5.625000000000000000e-01
1.826248226409144459e-04,9.542070960819002709e-07,7.752000000000000000e+03,1.882616639137268066e+01,5.625000000000000000e-01
1.826224355547150847e-04,2.278118437838881647e-06,7.758000000000000000e+03,1.884217882156372070e+01,5.625000000000000000e-01
1.826200845128951188e-04,9.436439420643884839e-07,7.764000000000000000e+03,1.885979843139648438e+01,5.625000000000000000e-01
1.826177214546679422e-04,2.263775531909729162e-06,7.770000000000000000e+03,1.887551140785217285e+01,5.625000000000000000e-01
1.826153940682613791e-04,9.332085760968639343e-07,7.776000000000000000e+03,1.889114236831665039e+01,5.625000000000000000e-01
1.826130546699090973e-04,2.249595643155743099e-06,7.782000000000000000e+03,1.890676522254943848e+01,5.625000000000000000e-01
1.826107505719662210e-04,9.229007491982176238e-07,7.788000000000000000e+03,1.892238712310791016e+01,5.625000000000000000e-01
1.826084344631849217e-04,2.235581231385670648e-06,7.794000000000000000e+03,1.892238712310791016e+01,5.625000000000000000e-01
1.826061532846101360e-04,9.127202100319299695e-07,7.800000000000000000e+03,1.893801546096801758e+01,5.625000000000000000e-01
1.826038600928180252e-04,2.221734818399209735e-06,7.806000000000000000e+03,1.895363807678222656e+01,5.625000000000000000e-01
1.826016014622995165e-04,9.026667042085033842e-07,7.812000000000000000e+03,1.897239685058593750e+01,5.625000000000000000e-01
1.825993308125625964e-04,2.208058988311598826e-06,7.818000000000000000e+03,1.899438953399658203e+01,5.625000000000000000e-01
1.825970943565008572e-04,8.927399735683852533e-07,7.824000000000000000e+03,1.901009392738342285e+01,5.625000000000000000e-01
1.825948458714592821e-04,2.194556387885955807e-06,7.830000000000000000e+03,1.902788996696472168e+01,5.625000000000000000e-01
1.825926312138939818e-04,8.829397554434520840e-07,7.836000000000000000e+03,1.903089761734008789e+01,5.625000000000000000e-01
1.825904045136863803e-04,2.181229726903305597e-06,7.842000000000000000e+03,1.904714083671569824e+01,5.625000000000000000e-01
1.825882112762225581e-04,8.732657819008071836e-07,7.848000000000000000e+03,1.906290149688720703e+01,5.625000000000000000e-01
1.825860059784087570e-04,2.168081778548736120e-06,7.854000000000000000e+03,1.907992315292358398e+01,5.625000000000000000e-01
1.825838337801414699e-04,8.637177789669659246e-07,7.860000000000000000e+03,1.909567022323608398e+01,5.625000000000000000e-01
1.825816494996234285e-04,2.155115379833173698e-06,7.866000000000000000e+03,1.911128807067871094e+01,5.625000000000000000e-01
1.825794979570604206e-04,8.542954658345904372e-07,7.872000000000000000e+03,1.912693142890930176e+01,5.625000000000000000e-01
1.825773343060018100e-04,2.142333432047656988e-06,7.878000000000000000e+03,1.914253544807434082e+01,5.625000000000000000e-01
1.825752030329840946e-04,8.449985540507915946e-07,7.884000000000000000e+03,1.915816044807434082e+01,5.625000000000000000e-01
1.825730596207268415e-04,2.129738901275767347e-06,7.890000000000000000e+03,1.917379879951477051e+01,5.625000000000000000e-01
1.825709482283473315e-04,8.358267466872590703e-07,7.896000000000000000e+03,1.918941235542297363e+01,5.625000000000000000e-01
1.825688246613259931e-04,2.117334818983586439e-06,7.902000000000000000e+03,1.920503067970275879e+01,5.625000000000000000e-01
1.825667327578449340e-04,8.267797374954949459e-07,7.908000000000000000e+03,1.922065806388854980e+01,5.625000000000000000e-01
1.825646286394980102e-04,2.105124282670054904e-06,7.914000000000000000e+03,1.923646640777587891e+01,5.625000000000000000e-01
1.825625558302564869e-04,8.178572100464582054e-07,7.920000000000000000e+03,1.923646640777587891e+01,5.625000000000000000e-01
1.825604707609343447e-04,2.093110456594772712e-06,7.926000000000000000e+03,1.925264406204223633e+01,5.625000000000000000e-01
1.825584166482632634e-04,8.090588368536395721e-07,7.932000000000000000e+03,1.926834034919738770e+01,5.625000000000000000e-01
1.825563502251323746e-04,2.081296572643562651e-06,7.938000000000000000e+03,1.928443002700805664e+01,5.625000000000000000e-01
1.825543144082582454e-04,8.003842784839213889e-07,7.944000000000000000e+03,1.930014967918395996e+01,5.625000000000000000e-01
1.825522662252010604e-04,2.069685931300825190e-06,7.950000000000000000e+03,1.931577348709106445e+01,5.625000000000000000e-01
1.825502483001476602e-04,7.918331826556729238e-07,7.956000000000000000e+03,1.933256244659423828e+01,5.625000000000000000e-01
1.825482179476581996e-04,2.058281902754093577e-06,7.962000000000000000e+03,1.934827494621276855e+01,5.625000000000000000e-01
1.825462175071431120e-04,7.834051833252522293e-07,7.968000000000000000e+03,1.936389493942260742e+01,5.625000000000000000e-01
1.825442045722166216e-04,2.047087928175623491e-06,7.974000000000000000e+03,1.937951970100402832e+01,5.625000000000000000e-01
1.825422212055426814e-04,7.750998997628139997e-07,7.980000000000000000e+03,1.939514017105102539e+01,5.625000000000000000e-01
1.825402252715596499e-04,2.036107521193094230e-06,7.986000000000000000e+03,1.941252350807189941e+01,5.625000000000000000e-01
1.825382585645008576e-04,7.669169356212611196e-07,7.992000000000000000e+03,1.942891788482666016e+01,5.625000000000000000e-01
1.825362792111048273e-04,2.025344269547577873e-06,7.998000000000000000e+03,1.944463205337524414e+01,5.625000000000000000e-01
1.825343287457852168e-04,7.588558779957246905e-07,8.004000000000000000e+03,1.946033215522766113e+01,5.625000000000000000e-01
1.825323655487525972e-04,2.014801837030462225e-06,8.010000000000000000e+03,1.946033215522766113e+01,5.625000000000000000e-01
1.825304309035175683e-04,7.509162964797307819e-07,8.016000000000000000e+03,1.947615766525268555e+01,5.625000000000000000e-01
1.825284834346202413e-04,2.004483965660778234e-06,8.022000000000000000e+03,1.949693894386291504e+01,5.625000000000000000e-01
1.825265641839003835e-04,7.430977422156798853e-07,8.028000000000000000e+03,1.951666426658630371e+01,5.625000000000000000e-01
1.825246320107588480e-04,1.994394478184000965e-06,8.034000000000000000e+03,1.952875065803527832e+01,5.625000000000000000e-01
1.825227277249250914e-04,7.353997469448267251e-07,8.040000000000000000e+03,1.954489445686340332e+01,5.625000000000000000e-01
1.825208104108510100e-04,1.984537280920406688e-06,8.046000000000000000e+03,1.956107592582702637e+01,5.625000000000000000e-01
1.825189206560590691e-04,7.278218220571455081e-07,8.052000000000000000e+03,1.957359242439270020e+01,5.625000000000000000e-01
1.825170177598883824e-04,1.974916366971381412e-06,8.058000000000000000e+03,1.958234071731567383e+01,5.625000000000000000e-01
1.825151420979125754e-04,7.203634576412433479e-07,8.064000000000000000e+03,1.959868550300598145e+01,5.625000000000000000e-01
1.825132531738256055e-04,1.965535819904286959e-06,8.070000000000000000e+03,1.961615991592407227e+01,5.625000000000000000e-01
1.825113911618807738e-04,7.130241215400124436e-07,8.076000000000000000e+03,1.963245439529418945e+01,5.625000000000000000e-01
1.825095157592086402e-04,1.956399817892666947e-06,8.082000000000000000e+03,1.964821386337280273e+01,5.625000000000000000e-01
1.825076669497590037e-04,7.058032584115483679e-07,8.088000000000000000e+03,1.966411423683166504e+01,5.625000000000000000e-01
1.825058046127764051e-04,1.947512638393595763e-06,8.094000000000000000e+03,1.967981958389282227e+01,5.625000000000000000e-01
1.825039685533289403e-04,6.987002887981370858e-07,8.100000000000000000e+03,1.969544291496276855e+01,5.625000000000000000e-01
1.825021188210294810e-04,1.938878663445760381e-06,8.106000000000000000e+03,1.971106314659118652e+01,5.625000000000000000e-01
1.825002950539122016e-04,6.917146082048525140e-07,8.112000000000000000e+03,1.972668671607971191e+01,5.625000000000000000e-01
1.824984574597669665e-04,1.930502385630990475e-06,8.118000000000000000e+03,1.972668671607971191e+01,5.625000000000000000e-01
1.824966455218884746e-04,6.848455861909846187e-07,8.124000000000000000e+03,1.972668671607971191e+01,5.625000000000000000e-01
1.824948195935837336e-04,1.922388414781548527e-06,8.130000000000000000e+03,1.974232745170593262e+01,5.625000000000000000e-01
1.824930190161742037e-04,6.780925654766609548e-07,8.136000000000000000e+03,1.975794219970703125e+01,5.625000000000000000e-01
1.824912042753286520e-04,1.914541485501954772e-06,8.142000000000000000e+03,1.977360010147094727e+01,5.625000000000000000e-01
1.824894145836576946e-04,6.714548610626184971e-07,8.148000000000000000e+03,1.978938293457031250e+01,5.625000000000000000e-01
1.824876105455151083e-04,1.906966465669096230e-06,8.154000000000000000e+03,1.980516576766967773e+01,5.625000000000000000e-01
1.824858312585875969e-04,6.649317593725469945e-07,8.160000000000000000e+03,1.982080078125000000e+01,5.625000000000000000e-01
1.824840374316828717e-04,1.899668365895566150e-06,8.166000000000000000e+03,1.983641934394836426e+01,5.625000000000000000e-01
1.824822680619077732e-04,6.585225174128628852e-07,8.172000000000000000e+03,1.985204577445983887e+01,5.625000000000000000e-01
1.824804839477045298e-04,1.892652350166141329e-06,8.178000000000000000e+03,1.986765527725219727e+01,5.625000000000000000e-01
1.824787240005345428e-04,6.522263619551897298e-07,8.184000000000000000e+03,1.988381767272949219e+01,5.625000000000000000e-01
1.824769490930302335e-04,1.885923747753345256e-06,8.190000000000000000e+03,1.989945149421691895e+01,5.625000000000000000e-01
1.824751980665708794e-04,6.460424887428729937e-07,8.196000000000000000e+03,1.991515016555786133e+01,5.625000000000000000e-01
1.824734318518673624e-04,1.879488066516926714e-06,8.202000000000000000e+03,1.993077850341796875e+01,5.625000000000000000e-01
1.824716892364489150e-04,6.399700617213427230e-07,8.208000000000000000e+03,1.994640159606933594e+01,5.625000000000000000e-01
1.824699311922829139e-04,1.873351007821678687e-06,8.214000000000000000e+03,1.996201944351196289e+01,5.625000000000000000e-01
1.824681964699964966e-04,6.340082122970697243e-07,8.220000000000000000e+03,1.997817349433898926e+01,5.625000000000000000e-01
1.824664460652278297e-04,1.867518483124113765e-06,8.226000000000000000e+03,1.998452806472778320e+01,5.625000000000000000e-01
1.824647187094161115e-04,6.281560386195715226e-07,8.232000000000000000e+03,2.000015807151794434e+01,5.625000000000000000e-01
1.824629754034680807e-04,1.861996632622218951e-06,8.238000000000000000e+03,2.001927185058593750e+01,5.625000000000000000e-01
1.824612548781704357e-04,6.224126048953761309e-07,8.244000000000000000e+03,2.003548669815063477e+01,5.625000000000000000e-01
1.824595181204175778e-04,1.856791845963176955e-06,8.250000000000000000e+03,2.005176591873168945e+01,5.625000000000000000e-01
1.824578038797622002e-04,6.167769407257100478e-07,8.256000000000000000e+03,2.006772112846374512e+01,5.625000000000000000e-01
1.824560731088593012e-04,1.851910785482035286e-06,8.262000000000000000e+03,2.006772112846374512e+01,5.625000000000000000e-01
1.824543645963981825e-04,6.112480404743625459e-07,8.268000000000000000e+03,2.008337330818176270e+01,5.625000000000000000e-01
1.824526392395451073e-04,1.847360412081227130e-06,8.274000000000000000e+03,2.009927201271057129e+01,5.625000000000000000e-01
1.824509358875239622e-04,6.058248626596145885e-07,8.280000000000000000e+03,2.011499619483947754e+01,5.625000000000000000e-01
1.824492153596579778e-04,1.843148014219387972e-06,8.286000000000000000e+03,2.013061761856079102e+01,5.625000000000000000e-01
1.824475165882152080e-04,6.005063293724921548e-07,8.292000000000000000e+03,2.014624214172363281e+01,5.625000000000000000e-01
1.824458002911239168e-04,1.839281240277517469e-06,8.298000000000000000e+03,2.016186857223510742e+01,5.625000000000000000e-01
1.824441055074108357e-04,5.952913257178750550e-07,8.304000000000000000e+03,2.017796277999877930e+01,5.625000000000000000e-01
1.824423928287551738e-04,1.835768134765136178e-06,8.310000000000000000e+03,2.019368553161621094e+01,5.625000000000000000e-01
1.824407014259667832e-04,5.901786992733957658e-07,8.316000000000000000e+03,2.020931148529052734e+01,5.625000000000000000e-01
1.824389917382051934e-04,1.832617178901317689e-06,8.322000000000000000e+03,2.022516345977783203e+01,5.625000000000000000e-01
1.824373030945138443e-04,5.851672595668997240e-07,8.328000000000000000e+03,2.024217605590820312e+01,5.625000000000000000e-01
1.824355957537144245e-04,1.829837336025388069e-06,8.334000000000000000e+03,2.025787711143493652e+01,5.625000000000000000e-01
1.824339092310919396e-04,5.802557775625055439e-07,8.340000000000000000e+03,2.027349805831909180e+01,5.625000000000000000e-01
1.824322035756209917e-04,1.827438102584011226e-06,8.346000000000000000e+03,2.028905320167541504e+01,5.625000000000000000e-01
1.824305185185378395e-04,5.754429851528683754e-07,8.352000000000000000e+03,2.028905320167541504e+01,5.625000000000000000e-01
1.824288138676075533e-04,1.825429565377675598e-06,8.358000000000000000e+03,2.028905320167541504e+01,5.625000000000000000e-01
1.824271296015937596e-04,5.707275746484346016e-07,8.364000000000000000e+03,2.028924155235290527e+01,5.625000000000000000e-01
1.824254252536523357e-04,1.823822465956775678e-06,8.370000000000000000e+03,2.030504536628723145e+01,5.625000000000000000e-01
1.824237410837023510e-04,5.661081982562118556e-07,8.376000000000000000e+03,2.032066869735717773e+01,5.625000000000000000e-01
1.824220363146474792e-04,1.822628273141331992e-06,8.382000000000000000e+03,2.033629465103149414e+01,5.625000000000000000e-01
1.824203515234489178e-04,5.615834675350244503e-07,8.388000000000000000e+03,2.035191035270690918e+01,5.625000000000000000e-01
1.824186455846394045e-04,1.821859264916498874e-06,8.394000000000000000e+03,2.036754059791564941e+01,5.625000000000000000e-01
1.824169594306035641e-04,5.571519528184513256e-07,8.400000000000000000e+03,2.038354969024658203e+01,5.625000000000000000e-01
1.824152515466434673e-04,1.821528620967822707e-06,8.406000000000000000e+03,2.039987325668334961e+01,5.625000000000000000e-01
1.824135632617101719e-04,5.528121825865498406e-07,8.412000000000000000e+03,2.041557431221008301e+01,5.625000000000000000e-01
1.824118526279750038e-04,1.821650527598617311e-06,8.418000000000000000e+03,2.043197131156921387e+01,5.625000000000000000e-01
1.824101614151615479e-04,5.485626427717353562e-07,8.424000000000000000e+03,2.044995093345642090e+01,5.625000000000000000e-01
1.824084471950282471e-04,1.822240296877789301e-06,8.430000000000000000e+03,2.046152925491333008e+01,5.625000000000000000e-01
1.824067522256867164e-04,5.444017759766302698e-07,8.436000000000000000e+03,2.046599054336547852e+01,5.625000000000000000e-01
1.824050335474264057e-04,1.823314502338664801e-06,8.442000000000000000e+03,2.048193430900573730e+01,5.625000000000000000e-01
1.824033339581661967e-04,5.403279805812705364e-07,8.448000000000000000e+03,2.049761724472045898e+01,5.625000000000000000e-01
1.824016099114499350e-04,1.824891133890545677e-06,8.454000000000000000e+03,2.051354146003723145e+01,5.625000000000000000e-01
1.823999048006786619e-04,5.363396097087731967e-07,8.460000000000000000e+03,2.052916502952575684e+01,5.625000000000000000e-01
1.823981744326369926e-04,1.826989775306409835e-06,8.466000000000000000e+03,2.054508376121520996e+01,5.625000000000000000e-01
1.823964628566589316e-04,5.324349700182065363e-07,8.472000000000000000e+03,2.056175017356872559e+01,5.625000000000000000e-01
1.823947251674252698e-04,1.829631808105137753e-06,8.478000000000000000e+03,2.057848715782165527e+01,5.625000000000000000e-01
1.823930061360312313e-04,5.286123202827646035e-07,8.484000000000000000e+03,2.059477543830871582e+01,5.625000000000000000e-01
1.823912600736881534e-04,1.832840646671895446e-06,8.490000000000000000e+03,2.060478711128234863e+01,5.625000000000000000e-01
1.823895325451531900e-04,5.248698697086744717e-07,8.496000000000000000e+03,2.062077260017395020e+01,5.625000000000000000e-01
1.823877769999808225e-04,1.836642010277021966e-06,8.502000000000000000e+03,2.063648843765258789e+01,5.625000000000000000e-01
1.823860398753736583e-04,5.212057759358137193e-07,8.508000000000000000e+03,2.065371084213256836e+01,5.625000000000000000e-01
1.823842736732834242e-04,1.841064239184766918e-06,8.514000000000000000e+03,2.065511059761047363e+01,5.625000000000000000e-01
1.823825257899696446e-04,5.176181426553463031e-07,8.520000000000000000e+03,2.067101716995239258e+01,5.625000000000000000e-01
1.823807476849787347e-04,1.846138663431048033e-06,8.526000000000000000e+03,2.068664050102233887e+01,5.625000000000000000e-01
1.823789878091770875e-04,5.141050167642252745e-07,8.532000000000000000e+03,2.070263838768005371e+01,5.625000000000000000e-01
1.823771964747501848e-04,1.851900034980347592e-06,8.538000000000000000e+03,2.071833753585815430e+01,5.625000000000000000e-01
1.823754232929702566e-04,5.106643849563732698e-07,8.544000000000000000e+03,2.073397159576416016e+01,5.625000000000000000e-01
1.823736173120182045e-04,1.858387036781062899e-06,8.550000000000000000e+03,2.074958992004394531e+01,5.625000000000000000e-01
1.823718294211688646e-04,5.072941696369971723e-07,8.556000000000000000e+03,2.076524114608764648e+01,5.625000000000000000e-01
1.823700072744397621e-04,1.865642885261979461e-06,8.562000000000000000e+03,2.078127145767211914e+01,5.625000000000000000e-01
1.823682031703536687e-04,5.039922240129953079e-07,8.568000000000000000e+03,2.079697012901306152e+01,5.625000000000000000e-01
1.823663632228973111e-04,1.873716047532581316e-06,8.574000000000000000e+03,2.081259870529174805e+01,5.625000000000000000e-01
1.823645412869500672e-04,5.007563261830965532e-07,8.580000000000000000e+03,2.082821702957153320e+01,5.625000000000000000e-01
1.823626817722512707e-04,1.882661100141468179e-06,8.586000000000000000e+03,2.084398126602172852e+01,5.625000000000000000e-01
1.823608402556802291e-04,4.975841720070080123e-07,8.592000000000000000e+03,2.084398126602172852e+01,5.625000000000000000e-01
1.823589592569566141e-04,1.892539763903024385e-06,8.598000000000000000e+03,2.085988378524780273e+01,5.625000000000000000e-01
1.823570962623813558e-04,4.944733664800359524e-07,8.604000000000000000e+03,2.087681984901428223e+01,5.625000000000000000e-01
1.823551916904063712e-04,1.903422159299766949e-06,8.610000000000000000e+03,2.089326572418212891e+01,5.625000000000000000e-01
1.823533051499197442e-04,4.914214132633140945e-07,8.616000000000000000e+03,2.090933632850646973e+01,5.625000000000000000e-01
1.823513747165533892e-04,1.915388340883543417e-06,8.622000000000000000e+03,2.092504692077636719e+01,5.625000000000000000e-01
1.823494623655781417e-04,4.884257019302188978e-07,8.628000000000000000e+03,2.094087815284729004e+01,5.625000000000000000e-01
1.823475035519538719e-04,1.928530187359273010e-06,8.634000000000000000e+03,2.096140956878662109e+01,5.625000000000000000e-01
1.823455628978266473e-04,4.854834923578920584e-07,8.640000000000000000e+03,2.097869157791137695e+01,5.625000000000000000e-01
1.823435729158203746e-04,1.942953750006110934e-06,8.646000000000000000e+03,2.099440455436706543e+01,5.625000000000000000e-01
1.823416011997528580e-04,4.825918955275870451e-07,8.652000000000000000e+03,2.100056219100952148e+01,5.625000000000000000e-01
1.823395769449278172e-04,1.958782197602302997e-06,8.658000000000000000e+03,2.101627230644226074e+01,5.625000000000000000e-01
1.823375710955635798e-04,4.797478497616903250e-07,8.664000000000000000e+03,2.103189015388488770e+01,5.625000000000000000e-01
1.823355090891816399e-04,1.976159546966372931e-06,8.670000000000000000e+03,2.104808497428894043e+01,5.625000000000000000e-01
1.823334656653763939e-04,4.769480911045941723e-07,8.676000000000000000e+03,2.106439566612243652e+01,5.625000000000000000e-01
1.823313619822205785e-04,1.995255441207781649e-06,8.682000000000000000e+03,2.108006501197814941e+01,5.625000000000000000e-01
1.823292771018418881e-04,4.741891161079970275e-07,8.688000000000000000e+03,2.109581136703491211e+01,5.625000000000000000e-01
1.823271272793875819e-04,2.016271344259715012e-06,8.694000000000000000e+03,2.109581136703491211e+01,5.625000000000000000e-01
1.823249965297454801e-04,4.714671346361621946e-07,8.700000000000000000e+03,2.109581136703491211e+01,5.625000000000000000e-01
1.823227954524697149e-04,2.039448679482990032e-06,8.706000000000000000e+03,2.111143875122070312e+01,5.625000000000000000e-01
1.823206137762653294e-04,4.687780093796901652e-07,8.712000000000000000e+03,2.112706661224365234e+01,5.625000000000000000e-01
1.823183555262872821e-04,2.065079681585244942e-06,8.718000000000000000e+03,2.114267492294311523e+01,5.625000000000000000e-01
1.823161170744253706e-04,4.661171773959154527e-07,8.724000000000000000e+03,2.115829968452453613e+01,5.625000000000000000e-01
1.823137947357555315e-04,2.093522106248031031e-06,8.730000000000000000e+03,2.117465877532958984e+01,5.625000000000000000e-01
1.823114926745155471e-04,4.634795469206412876e-07,8.736000000000000000e+03,2.119036221504211426e+01,5.625000000000000000e-01
1.823090980721162567e-04,2.125219540059037925e-06,8.742000000000000000e+03,2.120598745346069336e+01,5.625000000000000000e-01
1.823067243262202312e-04,4.608593595043845252e-07,8.748000000000000000e+03,2.122160983085632324e+01,5.625000000000000000e-01
1.823042476714211812e-04,2.160730032003492750e-06,8.754000000000000000e+03,2.123724079132080078e+01,5.625000000000000000e-01
1.823017925750633071e-04,4.582500024524303382e-07,8.760000000000000000e+03,2.125360918045043945e+01,5.625000000000000000e-01
1.822992219730224254e-04,2.200767422869835019e-06,8.766000000000000000e+03,2.126932525634765625e+01,5.625000000000000000e-01
1.822966737853898181e-04,4.556437482691175206e-07,8.772000000000000000e+03,2.128634333610534668e+01,5.625000000000000000e-01
1.822939945333643108e-04,2.246262646263422391e-06,8.778000000000000000e+03,2.129639148712158203e+01,5.625000000000000000e-01
1.822913387488100966e-04,4.530313838013615809e-07,8.784000000000000000e+03,2.131263089179992676e+01,5.625000000000000000e-01
1.822885323063726324e-04,2.298457562421104653e-06,8.790000000000000000e+03,2.132833933830261230e+01,5.625000000000000000e-01
1.822857506428036056e-04,4.504016671612509543e-07,8.796000000000000000e+03,2.134396624565124512e+01,5.625000000000000000e-01
1.822827930668610436e-04,2.359054002522860101e-06,8.802000000000000000e+03,2.135958766937255859e+01,5.625000000000000000e-01
1.822798619296034091e-04,4.477405052026514580e-07,8.808000000000000000e+03,2.137529611587524414e+01,5.625000000000000000e-01
1.822767213940758649e-04,2.430461175410968680e-06,8.814000000000000000e+03,2.139103126525878906e+01,5.625000000000000000e-01
1.822736094435692270e-04,4.450296563557736156e-07,8.820000000000000000e+03,2.140665698051452637e+01,5.625000000000000000e-01
1.822702421011219748e-04,2.516228891661760610e-06,8.826000000000000000e+03,2.142254829406738281e+01,5.625000000000000000e-01
1.822669061993402234e-04,4.422445814301594512e-07,8.832000000000000000e+03,2.143824791908264160e+01,5.625000000000000000e-01
1.822632488180110622e-04,2.621858083431907110e-06,8.838000000000000000e+03,2.143824791908264160e+01,5.625000000000000000e-01
1.822596268257828389e-04,4.393506568142027682e-07,8.844000000000000000e+03,2.146236085891723633e+01,5.625000000000000000e-01
1.822555825523626137e-04,2.756450601501367747e-06,8.850000000000000000e+03,2.147905015945434570e+01,5.625000000000000000e-01
1.822515794279803958e-04,4.362959556419058669e-07,8.856000000000000000e+03,2.149579000473022461e+01,5.625000000000000000e-01
1.822469870130102258e-04,2.936462991511338407e-06,8.862000000000000000e+03,2.151306486129760742e+01,5.625000000000000000e-01
1.822424448324232507e-04,4.329959728899545676e-07,8.868000000000000000e+03,2.152870297431945801e+01,5.625000000000000000e-01
1.822370006656051547e-04,3.195678347745934984e-06,8.874000000000000000e+03,2.154498338699340820e+01,5.625000000000000000e-01
1.822316229273805602e-04,4.292962705873157925e-07,8.880000000000000000e+03,2.156050086021423340e+01,5.625000000000000000e-01
1.822246283181540251e-04,3.618651411360560118e-06,8.886000000000000000e+03,2.156157946586608887e+01,5.625000000000000000e-01
1.822177359106693512e-04,4.248594622889819804e-07,8.892000000000000000e+03,2.157871246337890625e+01,5.625000000000000000e-01
1.822068110279760297e-04,4.508861331423866040e-06,8.898000000000000000e+03,2.160463356971740723e+01,5.625000000000000000e-01
1.821961144073434640e-04,4.186954900486554870e-07,8.904000000000000000e+03,2.161628031730651855e+01,5.625000000000000000e-01
1.821524906733367464e-04,8.757484917583129491e-06,8.910000000000000000e+03,2.162544345855712891e+01,5.625000000000000000e-01
1.821119921169440643e-04,4.208321089593653059e-07,8.916000000000000000e+03,2.164120340347290039e+01,5.625000000000000000e-01
1.821108949335042862e-04,1.369641265636810868e-06,8.922000000000000000e+03,2.165690803527832031e+01,5.625000000000000000e-01
1.821097990350579955e-04,4.203414264857321042e-07,8.928000000000000000e+03,2.167252945899963379e+01,5.625000000000000000e-01
1.821086972675410945e-04,1.372764046713811213e-06,8.934000000000000000e+03,2.168815612792968750e+01,5.625000000000000000e-01
1.821075967951319590e-04,4.198503756070858523e-07,8.940000000000000000e+03,2.170377731323242188e+01,5.625000000000000000e-01
1.821064903401239130e-04,1.375950977263721782e-06,8.946000000000000000e+03,2.171939849853515625e+01,5.625000000000000000e-01
1.821053851876409035e-04,4.193580730438315882e-07,8.952000000000000000e+03,2.173515462875366211e+01,5.625000000000000000e-01
1.821042739360032112e-04,1.379203321586145044e-06,8.958000000000000000e+03,2.175070428848266602e+01,5.625000000000000000e-01
1.821031639947842792e-04,4.188644217406604087e-07,8.964000000000000000e+03,2.175070428848266602e+01,5.625000000000000000e-01
1.821020478340101487e-04,1.382523305157008825e-06,8.970000000000000000e+03,2.176640319824218750e+01,5.625000000000000000e-01
1.821009329915506975e-04,4.183693499107428226e-07,8.976000000000000000e+03,2.178250622749328613e+01,5.625000000000000000e-01
1.820998118051144431e-04,1.385912949771307147e-06,8.982000000000000000e+03,2.179818797111511230e+01,5.625000000000000000e-01
1.820986919451569918e-04,4.178727989071359774e-07,8.988000000000000000e+03,2.181383657455444336e+01,5.625000000000000000e-01
1.820975656125094536e-04,1.389374438003780743e-06,8.994000000000000000e+03,2.182945680618286133e+01,5.625000000000000000e-01
1.820964406147611205e-04,4.173747109064170743e-07,9.000000000000000000e+03,2.184896802902221680e+01,5.625000000000000000e-01
1.820953090110709197e-04,1.392910049791157747e-06,9.006000000000000000e+03,2.186477231979370117e+01,5.625000000000000000e-01
1.820941787509896723e-04,4.168750284822627362e-07,9.012000000000000000e+03,2.188048100471496582e+01,5.625000000000000000e-01
1.820930417469179136e-04,1.396522185776506019e-06,9.018000000000000000e+03,2.189611005783081055e+01,5.625000000000000000e-01
1.820919060954713335e-04,4.163736933875128797e-07,9.024000000000000000e+03,2.191173863410949707e+01,5.625000000000000000e-01
1.820907635569228079e-04,1.400213367739336362e-06,9.030000000000000000e+03,2.192736387252807617e+01,5.625000000000000000e-01
1.820896223803412993e-04,4.158706461762069852e-07,9.036000000000000000e+03,2.194398355484008789e+01,5.625000000000000000e-01
1.820884741682050889e-04,1.403986245964406089e-06,9.042000000000000000e+03,2.196039247512817383e+01,5.625000000000000000e-01
1.820873273277220494e-04,4.153658258753170605e-07,9.048000000000000000e+03,2.196039247512817383e+01,5.625000000000000000e-01
1.820861732975966279e-04,1.407843606195793033e-06,9.054000000000000000e+03,2.197624421119689941e+01,5.625000000000000000e-01
1.820850206491729528e-04,4.148591697648927216e-07,9.060000000000000000e+03,2.199790954589843750e+01,5.625000000000000000e-01
1.820838606510740202e-04,1.411788377958226410e-06,9.066000000000000000e+03,2.201361656188964844e+01,5.625000000000000000e-01
1.820827020451050698e-04,4.143506131897956268e-07,9.072000000000000000e+03,2.202923321723937988e+01,5.625000000000000000e-01
1.820815359231529765e-04,1.415823643618035858e-06,9.078000000000000000e+03,2.204582571983337402e+01,5.625000000000000000e-01
1.820803712041580607e-04,4.138400893869113200e-07,9.084000000000000000e+03,2.206154108047485352e+01,5.625000000000000000e-01
1.820791987962437652e-04,1.419952648533155283e-06,9.090000000000000000e+03,2.207709455490112305e+01,5.625000000000000000e-01
1.820780278025316940e-04,4.133275293220948057e-07,9.096000000000000000e+03,2.209315633773803711e+01,5.625000000000000000e-01
1.820768489399595183e-04,1.424178812021368593e-06,9.102000000000000000e+03,2.210901212692260742e+01,5.625000000000000000e-01
1.820756715032720351e-04,4.128128615244713171e-07,9.108000000000000000e+03,2.212567687034606934e+01,5.625000000000000000e-01
1.820744860103753690e-04,1.428505739435779313e-06,9.114000000000000000e+03,2.214138627052307129e+01,5.625000000000000000e-01
1.820733019555044268e-04,4.122960119174160267e-07,9.120000000000000000e+03,2.214138627052307129e+01,5.625000000000000000e-01
1.820721096492335144e-04,1.432937235319250682e-06,9.126000000000000000e+03,2.215700340270996094e+01,5.625000000000000000e-01
1.820709187936093878e-04,4.117769036415079605e-07,9.132000000000000000e+03,2.217262625694274902e+01,5.625000000000000000e-01
1.820697194830863438e-04,1.437477317795027017e-06,9.138000000000000000e+03,2.218889594078063965e+01,5.625000000000000000e-01
1.820685216363351119e-04,4.112554568686298245e-07,9.144000000000000000e+03,2.220511245727539062e+01,5.625000000000000000e-01
1.820673151223763304e-04,1.442130234265280461e-06,9.150000000000000000e+03,2.222081947326660156e+01,5.625000000000000000e-01
1.820661100858423937e-04,4.107315886043842816e-07,9.156000000000000000e+03,2.223733091354370117e+01,5.625000000000000000e-01
1.820648961604413570e-04,1.446900478575864567e-06,9.162000000000000000e+03,2.225314331054687500e+01,5.625000000000000000e-01
1.820636837266722792e-04,4.102052124759306748e-07,9.168000000000000000e+03,2.226884937286376953e+01,5.625000000000000000e-01
1.820624621724410577e-04,1.451792809853986536e-06,9.174000000000000000e+03,2.228630089759826660e+01,5.625000000000000000e-01
1.820612421246314513e-04,4.096762385050956047e-07,9.180000000000000000e+03,2.230199813842773438e+01,5.625000000000000000e-01
1.820600127141965864e-04,1.456812273153555552e-06,9.186000000000000000e+03,2.231789994239807129e+01,5.625000000000000000e-01
1.820587848255851874e-04,4.091445728649068093e-07,9.192000000000000000e+03,2.231789994239807129e+01,5.625000000000000000e-01
1.820575473209324268e-04,1.461964222073963512e-06,9.198000000000000000e+03,2.233406019210815430e+01,5.625000000000000000e-01
1.820563113541494326e-04,4.086101176155756407e-07,9.204000000000000000e+03,2.234991931915283203e+01,5.625000000000000000e-01
1.820550655059128187e-04,1.467254343697210386e-06,9.210000000000000000e+03,2.236590576171875000e+01,5.625000000000000000e-01
1.820538212122710365e-04,4.080727704182604920e-07,9.216000000000000000e+03,2.238426804542541504e+01,5.625000000000000000e-01
1.820525667589592469e-04,1.472688686087479801e-06,9.222000000000000000e+03,2.239997720718383789e+01,5.625000000000000000e-01
1.820513138776838223e-04,4.075324242270422073e-07,9.228000000000000000e+03,2.241579818725585938e+01,5.625000000000000000e-01
1.820500505448390731e-04,1.478273688542983853e-06,9.234000000000000000e+03,2.243152403831481934e+01,5.625000000000000000e-01
1.820487888022281821e-04,4.069889669514565733e-07,9.240000000000000000e+03,2.244715380668640137e+01,5.625000000000000000e-01
1.820475163015071224e-04,1.484016215147078753e-06,9.246000000000000000e+03,2.246123719215393066e+01,5.625000000000000000e-01
1.820462454100167150e-04,4.064422810914380481e-07,9.252000000000000000e+03,2.247686433792114258e+01,5.625000000000000000e-01
1.820449634381875398e-04,1.489923591851748426e-06,9.258000000000000000e+03,2.247686433792114258e+01,5.625000000000000000e-01
1.820436830954321665e-04,4.058922433369902322e-07,9.264000000000000000e+03,2.249256753921508789e+01,5.625000000000000000e-01
1.820423913332767539e-04,1.496003647704488257e-06,9.270000000000000000e+03,2.250859546661376953e+01,5.625000000000000000e-01
1.820411012209345483e-04,4.053387241307371321e-07,9.276000000000000000e+03,2.252430486679077148e+01,5.625000000000000000e-01
1.820397993320435582e-04,1.502264760720762426e-06,9.282000000000000000e+03,2.253995156288146973e+01,5.625000000000000000e-01
1.820384991146570285e-04,4.047815871907448203e-07,9.288000000000000000e+03,2.255555343627929688e+01,5.625000000000000000e-01
1.820371867441075828e-04,1.508715908912445443e-06,9.294000000000000000e+03,2.257117891311645508e+01,5.625000000000000000e-01
1.820358760677648422e-04,4.042206889837299401e-07,9.300000000000000000e+03,2.258680677413940430e+01,5.625000000000000000e-01
1.820345528406639259e-04,1.515366727431608426e-06,9.306000000000000000e+03,2.260286760330200195e+01,5.625000000000000000e-01
1.820332313315480303e-04,4.036558781475034613e-07,9.312000000000000000e+03,2.262267017364501953e+01,5.625000000000000000e-01
1.820318968514257857e-04,1.522227572495548446e-06,9.318000000000000000e+03,2.263443017005920410e+01,5.625000000000000000e-01
1.820305641142139902e-04,4.030869948538407558e-07,9.324000000000000000e+03,2.265007209777832031e+01,5.625000000000000000e-01
1.820292179612477662e-04,1.529309593153586429e-06,9.330000000000000000e+03,2.266342878341674805e+01,5.625000000000000000e-01
1.820278735773419177e-04,4.025138701038877227e-07,9.336000000000000000e+03,2.266584491729736328e+01,5.625000000000000000e-01
1.820265153063882534e-04,1.536624812105035305e-06,9.342000000000000000e+03,2.268188762664794922e+01,5.625000000000000000e-01
1.820251588319540380e-04,4.019363249488889941e-07,9.348000000000000000e+03,2.269759035110473633e+01,5.625000000000000000e-01
1.820237879703632362e-04,1.544186216851298126e-06,9.354000000000000000e+03,2.271320843696594238e+01,5.625000000000000000e-01
1.820224189341528031e-04,4.013541696239993911e-07,9.360000000000000000e+03,2.272883915901184082e+01,5.625000000000000000e-01
1.820210349793340021e-04,1.552007862914429730e-06,9.366000000000000000e+03,2.274445366859436035e+01,5.625000000000000000e-01
1.820196528802615519e-04,4.007672025843126252e-07,9.372000000000000000e+03,2.276007628440856934e+01,5.625000000000000000e-01
1.820182552969670971e-04,1.560104991017681072e-06,9.378000000000000000e+03,2.277643966674804688e+01,5.625000000000000000e-01
1.820168596014023880e-04,4.001752094295341254e-07,9.384000000000000000e+03,2.279233527183532715e+01,5.625000000000000000e-01
1.820154478186858046e-04,1.568494160463286246e-06,9.390000000000000000e+03,2.280809450149536133e+01,5.625000000000000000e-01
1.820140379574242411e-04,3.995779617014836203e-07,9.396000000000000000e+03,2.282415246963500977e+01,5.625000000000000000e-01
1.820126113652260273e-04,1.577193401486722289e-06,9.402000000000000000e+03,2.283328652381896973e+01,5.625000000000000000e-01
1.820111867300884393e-04,3.989752155328212546e-07,9.408000000000000000e+03,2.284918475151062012e+01,5.625000000000000000e-01
1.820097446753916480e-04,1.586222389976803433e-06,9.414000000000000000e+03,2.286481857299804688e+01,5.625000000000000000e-01
1.820083046153948077e-04,3.983667101266740054e-07,9.420000000000000000e+03,2.288044118881225586e+01,5.625000000000000000e-01
1.820068463978819222e-04,1.595602648438388140e-06,9.426000000000000000e+03,2.289606952667236328e+01,5.625000000000000000e-01
1.820053902149134446e-04,3.977521660405643487e-07,9.432000000000000000e+03,2.291216349601745605e+01,5.625000000000000000e-01
1.820039150820441281e-04,1.605357778043609554e-06,9.438000000000000000e+03,2.291216349601745605e+01,5.625000000000000000e-01
1.820024420259598716e-04,3.971312832413272622e-07,9.444000000000000000e+03,2.292788720130920410e+01,5.625000000000000000e-01
1.820009491673728243e-04,1.615513727684039838e-06,9.450000000000000000e+03,2.294351005554199219e+01,5.625000000000000000e-01
1.819994584304218416e-04,3.965037388930920485e-07,9.456000000000000000e+03,2.296903729438781738e+01,5.625000000000000000e-01
1.819979469715416408e-04,1.626099107279453983e-06,9.462000000000000000e+03,2.298509621620178223e+01,5.625000000000000000e-01
1.819964376820002046e-04,3.958691848333978494e-07,9.468000000000000000e+03,2.298509621620178223e+01,5.625000000000000000e-01
1.819949066767104283e-04,1.637145554181027919e-06,9.474000000000000000e+03,2.300782728195190430e+01,5.625000000000000000e-01
1.819933778915865704e-04,3.952272446808702104e-07,9.480000000000000000e+03,2.302398204803466797e+01,5.625000000000000000e-01
1.819918263137953822e-04,1.648688163749894714e-06,9.486000000000000000e+03,2.304050564765930176e+01,5.625000000000000000e-01
1.819902770104300403e-04,3.945775105064447022e-07,9.492000000000000000e+03,2.305621147155761719e+01,5.625000000000000000e-01
1.819887037443167340e-04,1.660765997950795382e-06,9.498000000000000000e+03,2.307183670997619629e+01,5.625000000000000000e-01
1.819871328106737721e-04,3.939195389863115686e-07,9.504000000000000000e+03,2.308744835853576660e+01,5.625000000000000000e-01
1.819855366393569886e-04,1.673422689299991937e-06,9.510000000000000000e+03,2.308744835853576660e+01,5.625000000000000000e-01
1.819839428627414231e-04,3.932528469342645343e-07,9.516000000000000000e+03,2.310307812690734863e+01,5.625000000000000000e-01
1.819823224550462190e-04,1.686707162094741505e-06,9.522000000000000000e+03,2.312051033973693848e+01,5.625000000000000000e-01
1.819807045089306746e-04,3.925769060855301430e-07,9.528000000000000000e+03,2.313630414009094238e+01,5.625000000000000000e-01
1.819790584038487335e-04,1.700674499176127593e-06,9.534000000000000000e+03,2.315065026283264160e+01,5.625000000000000000e-01
1.819774148324051577e-04,3.918911369758614064e-07,9.540000000000000000e+03,2.316630911827087402e+01,5.625000000000000000e-01
1.819757414207410096e-04,1.715386990281606423e-06,9.546000000000000000e+03,2.318199205398559570e+01,5.625000000000000000e-01
1.819740706205726522e-04,3.911949017143568711e-07,9.552000000000000000e+03,2.319761514663696289e+01,5.625000000000000000e-01
1.819723681231266797e-04,1.730915409134392484e-06,9.558000000000000000e+03,2.321323513984680176e+01,5.625000000000000000e-01
1.819706683215548842e-04,3.904874953986347387e-07,9.564000000000000000e+03,2.322886514663696289e+01,5.625000000000000000e-01
1.819689347630150562e-04,1.747340580947367826e-06,9.570000000000000000e+03,2.324485445022583008e+01,5.625000000000000000e-01
1.819672039920955148e-04,3.897681358467241904e-07,9.576000000000000000e+03,2.326068353652954102e+01,5.625000000000000000e-01
1.819654371695591762e-04,1.764755322282247213e-06,9.582000000000000000e+03,2.327630901336669922e+01,5.625000000000000000e-01
1.819636732347601959e-04,3.890359512259634802e-07,9.588000000000000000e+03,2.327630901336669922e+01,5.625000000000000000e-01
1.819618706794794843e-04,1.783266863170668572e-06,9.594000000000000000e+03,2.329411292076110840e+01,5.625000000000000000e-01
1.819600711216189830e-04,3.882899650294117602e-07,9.600000000000000000e+03,2.331005764007568359e+01,5.625000000000000000e-01
1.819582300521021460e-04,1.802999900681009824e-06,9.606000000000000000e+03,2.332587170600891113e+01,5.625000000000000000e-01
1.819563921006902044e-04,3.875290776732186798e-07,9.612000000000000000e+03,2.334167885780334473e+01,5.625000000000000000e-01
1.819545093646579960e-04,1.824100489399416701e-06,9.618000000000000000e+03,2.335776424407958984e+01,5.625000000000000000e-01
1.819526298801563157e-04,3.867520437416496525e-07,9.624000000000000000e+03,2.337348198890686035e+01,5.625000000000000000e-01
1.819507018819476677e-04,1.846741055595597987e-06,9.630000000000000000e+03,2.339003586769104004e+01,5.625000000000000000e-01
1.819487772835652302e-04,3.859574435568136104e-07,9.636000000000000000e+03,2.340615010261535645e+01,5.625000000000000000e-01
1.819467998922928871e-04,1.871126942345548439e-06,9.642000000000000000e+03,2.340615010261535645e+01,5.625000000000000000e-01
1.819448260666469894e-04,3.851436472521381115e-07,9.648000000000000000e+03,2.342187285423278809e+01,5.625000000000000000e-01
1.819427944985049501e-04,1.897505073507673773e-06,9.654000000000000000e+03,2.343752217292785645e+01,5.625000000000000000e-01
1.819407666825922053e-04,3.843087687958213974e-07,9.660000000000000000e+03,2.345391798019409180e+01,5.625000000000000000e-01
1.819386753478783203e-04,1.926175602670103952e-06,9.666000000000000000e+03,2.347964954376220703e+01,5.625000000000000000e-01
1.819365879769852163e-04,3.834506063211814838e-07,9.672000000000000000e+03,2.349303388595581055e+01,5.625000000000000000e-01
1.819344302780613056e-04,1.957507850428018235e-06,9.678000000000000000e+03,2.350116825103759766e+01,5.625000000000000000e-01
1.819322767849316093e-04,3.825665634562288233e-07,9.684000000000000000e+03,2.351576089859008789e+01,5.625000000000000000e-01
1.819300448445331582e-04,1.991962540022759570e-06,9.690000000000000000e+03,2.353193950653076172e+01,5.625000000000000000e-01
1.819278173893542488e-04,3.816535437490827131e-07,9.696000000000000000e+03,2.354949760437011719e+01,5.625000000000000000e-01
1.819255016776708585e-04,2.030123516163030568e-06,9.702000000000000000e+03,2.355808210372924805e+01,5.625000000000000000e-01
1.819231907775341100e-04,3.807078061003954349e-07,9.708000000000000000e+03,2.357467889785766602e+01,5.625000000000000000e-01
1.819207795881449543e-04,2.072744153831064306e-06,9.714000000000000000e+03,2.359272694587707520e+01,5.625000000000000000e-01
1.819183735964548135e-04,3.797247621739188174e-07,9.720000000000000000e+03,2.359272694587707520e+01,5.625000000000000000e-01
1.819158522894660486e-04,2.120817277058256362e-06,9.726000000000000000e+03,2.360869145393371582e+01,5.625000000000000000e-01
1.819133366442999655e-04,3.786986848018398885e-07,9.732000000000000000e+03,2.362431812286376953e+01,5.625000000000000000e-01
1.819106865176378207e-04,2.175684156992320167e-06,9.738000000000000000e+03,2.363994646072387695e+01,5.625000000000000000e-01
1.819080426211848683e-04,3.776222749214476565e-07,9.744000000000000000e+03,2.365555477142333984e+01,5.625000000000000000e-01
1.819052391618060014e-04,2.239211436019393315e-06,9.750000000000000000e+03,2.367272663116455078e+01,5.625000000000000000e-01
1.819024426448416325e-04,3.764859940294390852e-07,9.756000000000000000e+03,2.368836188316345215e+01,5.625000000000000000e-01
1.818994526908364372e-04,2.314092592289067592e-06,9.762000000000000000e+03,2.370572066307067871e+01,5.625000000000000000e-01
1.818964705975889681e-04,3.752769879552345623e-07,9.768000000000000000e+03,2.371064996719360352e+01,5.625000000000000000e-01
1.818932474614731623e-04,2.404393087875674758e-06,9.774000000000000000e+03,2.372763848304748535e+01,5.625000000000000000e-01
1.818900334146137494e-04,3.739772532295880741e-07,9.780000000000000000e+03,2.374347400665283203e+01,5.625000000000000000e-01
1.818865078706900556e-04,2.516612609779334337e-06,9.786000000000000000e+03,2.375909638404846191e+01,5.625000000000000000e-01
1.818829931417177269e-04,3.725602878140068458e-07,9.792000000000000000e+03,2.377464437484741211e+01,5.625000000000000000e-01
1.818790550978677267e-04,2.661965199523131103e-06,9.798000000000000000e+03,2.379033708572387695e+01,5.625000000000000000e-01
1.818751304634768165e-04,3.709843943035820694e-07,9.804000000000000000e+03,2.380596017837524414e+01,5.625000000000000000e-01
1.818705864350627472e-04,2.861958412151318409e-06,9.810000000000000000e+03,2.382160472869873047e+01,5.625000000000000000e-01
1.818660601295263681e-04,3.691775493807170409e-07,9.816000000000000000e+03,2.383721399307250977e+01,5.625000000000000000e-01
1.818605133331420497e-04,3.164881141611240214e-06,9.822000000000000000e+03,2.385284066200256348e+01,5.625000000000000000e-01
1.818549927045318962e-04,3.669967362070996177e-07,9.828000000000000000e+03,2.386846828460693359e+01,5.625000000000000000e-01
1.818473756798079908e-04,3.711718712682574810e-06,9.834000000000000000e+03,2.388408160209655762e+01,5.625000000000000000e-01
1.818398073852952495e-04,3.640864168303684166e-07,9.840000000000000000e+03,2.389970326423645020e+01,5.625000000000000000e-01
1.818247377711989501e-04,5.217741007961198829e-06,9.846000000000000000e+03,2.391538476943969727e+01,5.625000000000000000e-01
1.818098547141912757e-04,3.593181627780935913e-07,9.852000000000000000e+03,2.393113923072814941e+01,5.625000000000000000e-01
1.816454225592210392e-04,7.421354576272304339e-06,9.858000000000000000e+03,2.394675898551940918e+01,1.687500000000000000e+00
1.816151657448060518e-04,3.434048229832319671e-07,9.864000000000000000e+03,2.396239995956420898e+01,1.687500000000000000e+00
1.816139326543589729e-04,1.450007878872531687e-06,9.870000000000000000e+03,2.397800588607788086e+01,1.687500000000000000e+00
1.816127031352153304e-04,3.429492898026609663e-07,9.876000000000000000e+03,2.398508477210998535e+01,1.687500000000000000e+00
1.816114584369389704e-04,1.457483986618791614e-06,9.882000000000000000e+03,2.400100755691528320e+01,1.687500000000000000e+00
1.816102167722267059e-04,3.425132771322407857e-07,9.888000000000000000e+03,2.402321910858154297e+01,1.687500000000000000e+00
1.816089591984260771e-04,1.465330527536400619e-06,9.894000000000000000e+03,2.402321910858154297e+01,1.687500000000000000e+00
1.816077046525418264e-04,3.420797011360022344e-07,9.900000000000000000e+03,2.403890800476074219e+01,1.687500000000000000e+00
1.816064332881559603e-04,1.473818713588408366e-06,9.906000000000000000e+03,2.405628895759582520e+01,1.687500000000000000e+00
1.816051647960244492e-04,3.416461879921670971e-07,9.912000000000000000e+03,2.407199096679687500e+01,1.687500000000000000e+00
1.816038788985106268e-04,1.482478968504884721e-06,9.918000000000000000e+03,2.408759093284606934e+01,1.687500000000000000e+00
1.816025960309471728e-04,3.412135476692419213e-07,9.924000000000000000e+03,2.410323762893676758e+01,1.687500000000000000e+00
1.816012949001647380e-04,1.491637930420348772e-06,9.930000000000000000e+03,2.411915564537048340e+01,1.687500000000000000e+00
1.815999967979899684e-04,3.407831621417979148e-07,9.936000000000000000e+03,2.413486790657043457e+01,1.687500000000000000e+00
1.815986799760216884e-04,1.500770341208864115e-06,9.942000000000000000e+03,2.415049052238464355e+01,1.687500000000000000e+00
1.815973665180135605e-04,3.403579435265942567e-07,9.948000000000000000e+03,2.416760063171386719e+01,1.687500000000000000e+00
1.815960336174685509e-04,1.510191708542570079e-06,9.954000000000000000e+03,2.418742704391479492e+01,1.687500000000000000e+00
1.815947042791218207e-04,3.399429984392469158e-07,9.960000000000000000e+03,2.419175410270690918e+01,1.687500000000000000e+00
1.815933553881198600e-04,1.519174609925362432e-06,9.966000000000000000e+03,2.420750594139099121e+01,1.687500000000000000e+00
1.815920107202002322e-04,3.395461549854773240e-07,9.972000000000000000e+03,2.422320485115051270e+01,1.687500000000000000e+00
1.815906462350930001e-04,1.527936135910559271e-06,9.978000000000000000e+03,2.423884844779968262e+01,1.687500000000000000e+00
1.815892865836842864e-04,3.391814853765129054e-07,9.984000000000000000e+03,2.425445318222045898e+01,1.687500000000000000e+00
1.815879079990897430e-04,1.535232448344199570e-06,9.990000000000000000e+03,2.427046704292297363e+01,1.687500000000000000e+00
1.815865356501399856e-04,3.388699223259076240e-07,9.996000000000000000e+03,2.428617811203002930e+01,1.687500000000000000e+00
1.815851455158459587e-04,1.540912949346923098e-06,1.000200000000000000e+04,2.430233573913574219e+01,1.687500000000000000e+00
1.815837632475619128e-04,3.386470335351157797e-07,1.000800000000000000e+04,2.431804227828979492e+01,1.687500000000000000e+00
1.815823667308771763e-04,1.542556609322650200e-06,1.001400000000000000e+04,2.433398818969726562e+01,1.687500000000000000e+00
1.815809812344221989e-04,3.385597129646032343e-07,1.002000000000000000e+04,2.434977817535400391e+01,1.687500000000000000e+00
1.815795862419759615e-04,1.539178373657231522e-06,1.002600000000000000e+04,2.436540412902832031e+01,1.687500000000000000e+00
1.815782062046371618e-04,3.386666670168791771e-07,1.003200000000000000e+04,2.438305091857910156e+01,1.687500000000000000e+00
1.815768254844210778e-04,1.526787395423689959e-06,1.003800000000000000e+04,2.439874768257141113e+01,1.687500000000000000e+00
1.815754659494563008e-04,3.389905893831673305e-07,1.004400000000000000e+04,2.439874768257141113e+01,1.687500000000000000e+00
1.815741151875260688e-04,1.505065799762571610e-06,1.005000000000000000e+04,2.441437506675720215e+01,1.687500000000000000e+00
1.815727918390444638e-04,3.394594335134810654e-07,1.005600000000000000e+04,2.442999243736267090e+01,1.687500000000000000e+00
1.815714877146969706e-04,1.473022786876560501e-06,1.006200000000000000e+04,2.444562745094299316e+01,1.687500000000000000e+00
1.815702168076930125e-04,3.398343467696930509e-07,1.006800000000000000e+04,2.446124839782714844e+01,1.687500000000000000e+00
1.815689687331380122e-04,1.437957605238055103e-06,1.007400000000000000e+04,2.448392558097839355e+01,1.687500000000000000e+00
1.815677544202864058e-04,3.398593206783769304e-07,1.008000000000000000e+04,2.448615527153015137e+01,1.687500000000000000e+00
1.815665609984562154e-04,1.405644140488747290e-06,1.008600000000000000e+04,2.450251030921936035e+01,1.687500000000000000e+00
1.815653975718473383e-04,3.394840628633544095e-07,1.009200000000000000e+04,2.451821446418762207e+01,1.687500000000000000e+00
1.815642469635686258e-04,1.383071040288812318e-06,1.009800000000000000e+04,2.453376913070678711e+01,1.687500000000000000e+00
1.815631186626903877e-04,3.388977535367045324e-07,1.010400000000000000e+04,2.454946732521057129e+01,1.687500000000000000e+00
1.815619956413896518e-04,1.369469920905016926e-06,1.011000000000000000e+04,2.456516361236572266e+01,1.687500000000000000e+00
1.815608881156783466e-04,3.382917026981688923e-07,1.011600000000000000e+04,2.458148789405822754e+01,1.687500000000000000e+00
1.815597792528646833e-04,1.363910589635533222e-06,1.012200000000000000e+04,2.459725522994995117e+01,1.687500000000000000e+00
1.815586802493788924e-04,3.377434252688094415e-07,1.012800000000000000e+04,2.461564016342163086e+01,1.687500000000000000e+00
1.815575759602698711e-04,1.362991684154150069e-06,1.013400000000000000e+04,2.463136506080627441e+01,1.687500000000000000e+00
1.815564782804477252e-04,3.372570657974063303e-07,1.014000000000000000e+04,2.464734435081481934e+01,1.687500000000000000e+00
1.815553723996542104e-04,1.365523033183792073e-06,1.014600000000000000e+04,2.466305398941040039e+01,1.687500000000000000e+00
1.815542708710216340e-04,3.368112862379426881e-07,1.015200000000000000e+04,2.467867851257324219e+01,1.687500000000000000e+00
1.815531595335761431e-04,1.369762713303055206e-06,1.015800000000000000e+04,2.467867851257324219e+01,1.687500000000000000e+00
1.815520514633910565e-04,3.363897075780191536e-07,1.016400000000000000e+04,2.467867851257324219e+01,1.687500000000000000e+00
1.815509322193903266e-04,1.375444908040836996e-06,1.017000000000000000e+04,2.469600939750671387e+01,1.687500000000000000e+00
1.815498154239536803e-04,3.359793124758430066e-07,1.017600000000000000e+04,2.472449970245361328e+01,1.687500000000000000e+00
1.815486866253272779e-04,1.381820630261423091e-06,1.018200000000000000e+04,2.473467969894409180e+01,1.687500000000000000e+00
1.815475599494665974e-04,3.355740795948087237e-07,1.018800000000000000e+04,2.475032114982604980e+01,1.687500000000000000e+00
1.815464203937582565e-04,1.388959262669833431e-06,1.019400000000000000e+04,2.476600432395935059e+01,1.687500000000000000e+00
1.815452826427533563e-04,3.351693433858591907e-07,1.020000000000000000e+04,2.478162956237792969e+01,1.687500000000000000e+00
1.815441313845784642e-04,1.396489646341187008e-06,1.020600000000000000e+04,2.479725217819213867e+01,1.687500000000000000e+00
1.815429818542051491e-04,3.347633991576893803e-07,1.021200000000000000e+04,2.481289720535278320e+01,1.687500000000000000e+00
1.815418180634438246e-04,1.404561425315364349e-06,1.021800000000000000e+04,2.481289720535278320e+01,1.687500000000000000e+00
1.815406558652632495e-04,3.343545379361765143e-07,1.022400000000000000e+04,2.481289720535278320e+01,1.687500000000000000e+00
1.815394787948406189e-04,1.412947199390001564e-06,1.023000000000000000e+04,2.482215356826782227e+01,1.687500000000000000e+00
1.815383033302355451e-04,3.339422875142090016e-07,1.023600000000000000e+04,2.482948017120361328e+01,1.687500000000000000e+00
1.815371122326019354e-04,1.421811180359113796e-06,1.024200000000000000e+04,2.484519624710083008e+01,1.687500000000000000e+00
1.815359226823489304e-04,3.335259498038913012e-07,1.024800000000000000e+04,2.486082220077514648e+01,1.687500000000000000e+00
1.815347168367477978e-04,1.430981870271633540e-06,1.025400000000000000e+04,2.487644028663635254e+01,1.687500000000000000e+00
1.815335125945083416e-04,3.331054024463986383e-07,1.026000000000000000e+04,2.489459800720214844e+01,1.687500000000000000e+00
1.815322912312421211e-04,1.440628381086080524e-06,1.026600000000000000e+04,2.491030216217041016e+01,1.687500000000000000e+00
1.815310714535743066e-04,3.326804247794909516e-07,1.027200000000000000e+04,2.492592072486877441e+01,1.687500000000000000e+00
1.815298338163037252e-04,1.450592578616002702e-06,1.027800000000000000e+04,2.494599175453186035e+01,1.687500000000000000e+00
1.815285978550115645e-04,3.322511068218515734e-07,1.028400000000000000e+04,2.494891691207885742e+01,1.687500000000000000e+00
1.815273431138732360e-04,1.461052932220602761e-06,1.029000000000000000e+04,2.496461629867553711e+01,1.687500000000000000e+00
1.815260900641879561e-04,3.318177485050555704e-07,1.029600000000000000e+04,2.498925995826721191e+01,1.687500000000000000e+00
1.815248174194825169e-04,1.471828639989330093e-06,1.030200000000000000e+04,2.500497198104858398e+01,1.687500000000000000e+00
1.815235466066002906e-04,3.313809532916676521e-07,1.030800000000000000e+04,2.500684452056884766e+01,1.687500000000000000e+00
1.815222551806744574e-04,1.483111182700177919e-06,1.031400000000000000e+04,2.502256155014038086e+01,1.687500000000000000e+00
1.815209656531817763e-04,3.309422524038687907e-07,1.032000000000000000e+04,2.503817725181579590e+01,1.687500000000000000e+00
1.815196546741926187e-04,1.494636143255285122e-06,1.032600000000000000e+04,2.505380153656005859e+01,1.687500000000000000e+00
1.815183458409277604e-04,3.305040711196213798e-07,1.033200000000000000e+04,2.507027173042297363e+01,1.687500000000000000e+00
1.815170145170014692e-04,1.506586876487401330e-06,1.033800000000000000e+04,2.508598160743713379e+01,1.687500000000000000e+00
1.815156855359803989e-04,3.300719781063172649e-07,1.034400000000000000e+04,2.510160470008850098e+01,1.687500000000000000e+00
1.815143334430730632e-04,1.518452196631947532e-06,1.035000000000000000e+04,2.511929678916931152e+01,1.687500000000000000e+00
1.815129842336658881e-04,3.296555327189593359e-07,1.035600000000000000e+04,2.513525080680847168e+01,1.687500000000000000e+00
1.815116112557001399e-04,1.530254969538825828e-06,1.036200000000000000e+04,2.515336465835571289e+01,1.687500000000000000e+00
1.815102417975909441e-04,3.292758247113973365e-07,1.036800000000000000e+04,2.516920924186706543e+01,1.687500000000000000e+00
1.815088491542436765e-04,1.540678132394100928e-06,1.037400000000000000e+04,2.517955064773559570e+01,1.687500000000000000e+00
1.815074615488422452e-04,3.289722350668740136e-07,1.038000000000000000e+04,2.519558072090148926e+01,1.687500000000000000e+00
1.815060523006470014e-04,1.548807802125710096e-06,1.038600000000000000e+04,2.521129107475280762e+01,1.687500000000000000e+00
1.815046504257152699e-04,3.288278283857444914e-07,1.039200000000000000e+04,2.522690939903259277e+01,1.687500000000000000e+00
1.815032326506568912e-04,1.550504842558824702e-06,1.039800000000000000e+04,2.524253320693969727e+01,1.687500000000000000e+00
1.815018273414164141e-04,3.289891158094104989e-07,1.040400000000000000e+04,2.525875258445739746e+01,1.687500000000000000e+00
1.815004166553607873e-04,1.541254827178887959e-06,1.041000000000000000e+04,2.527447748184204102e+01,1.687500000000000000e+00
1.814990268205317488e-04,3.296787998677254947e-07,1.041600000000000000e+04,2.529008126258850098e+01,1.687500000000000000e+00
1.814976523312270950e-04,1.511161263948742350e-06,1.042200000000000000e+04,2.529008126258850098e+01,1.687500000000000000e+00
1.814963128861577229e-04,3.309857035165147136e-07,1.042800000000000000e+04,2.530570840835571289e+01,1.687500000000000000e+00
1.814950119744277389e-04,1.457769331079133913e-06,1.043400000000000000e+04,2.532173585891723633e+01,1.687500000000000000e+00
1.814937605255498635e-04,3.323846987750593512e-07,1.044000000000000000e+04,2.533767437934875488e+01,1.687500000000000000e+00
1.814925619573545953e-04,1.389656709360019487e-06,1.044600000000000000e+04,2.535366106033325195e+01,1.687500000000000000e+00
1.814914185307022431e-04,3.327264900204146736e-07,1.045200000000000000e+04,2.536992335319519043e+01,1.687500000000000000e+00
1.814903174468114578e-04,1.333329731234486638e-06,1.045800000000000000e+04,2.538567924499511719e+01,1.687500000000000000e+00
1.814892601879126478e-04,3.318626524869101069e-07,1.046400000000000000e+04,2.540142941474914551e+01,1.687500000000000000e+00
1.814882256444143077e-04,1.299830630653049666e-06,1.047000000000000000e+04,2.541705393791198730e+01,1.687500000000000000e+00
1.814872179707826779e-04,3.307478651992483061e-07,1.047600000000000000e+04,2.543344020843505859e+01,1.687500000000000000e+00
1.814862168625520759e-04,1.286121270238666918e-06,1.048200000000000000e+04,2.543913078308105469e+01,1.687500000000000000e+00
1.814852292858955014e-04,3.299129857390593242e-07,1.048800000000000000e+04,2.545820164680480957e+01,1.687500000000000000e+00
1.814842400410525045e-04,1.282578606136868785e-06,1.049400000000000000e+04,2.547482776641845703e+01,1.687500000000000000e+00
1.814832575854926462e-04,3.293336146652383211e-07,1.050000000000000000e+04,2.549131178855895996e+01,1.687500000000000000e+00
1.814822692603123243e-04,1.284294733727165488e-06,1.050600000000000000e+04,2.550800418853759766e+01,1.687500000000000000e+00
1.814812843775142866e-04,3.288853924480441547e-07,1.051200000000000000e+04,2.552467656135559082e+01,1.687500000000000000e+00
1.814802918018877784e-04,1.288127349540017173e-06,1.051800000000000000e+04,2.553037714958190918e+01,1.687500000000000000e+00
1.814793013589055374e-04,3.284956329686663961e-07,1.052400000000000000e+04,2.554611802101135254e+01,1.687500000000000000e+00
1.814783021266127086e-04,1.293191879368151900e-06,1.053000000000000000e+04,2.556185269355773926e+01,1.687500000000000000e+00
1.814773043430998863e-04,3.281283416067482071e-07,1.053600000000000000e+04,2.557555723190307617e+01,1.687500000000000000e+00
1.814762971867827463e-04,1.298770941467963576e-06,1.054200000000000000e+04,2.559246110916137695e+01,1.687500000000000000e+00
1.814752912536449604e-04,3.277695758290319318e-07,1.054800000000000000e+04,2.560817408561706543e+01,1.687500000000000000e+00
1.814742754309705023e-04,1.304792537646626769e-06,1.055400000000000000e+04,2.562373018264770508e+01,1.687500000000000000e+00
1.814732606778373368e-04,3.274123480062543182e-07,1.056000000000000000e+04,2.563942503929138184e+01,1.687500000000000000e+00
1.814722356473596305e-04,1.311056106922864470e-06,1.056600000000000000e+04,2.565523195266723633e+01,1.687500000000000000e+00
1.814712116610986393e-04,3.270542823431662686e-07,1.057200000000000000e+04,2.567093658447265625e+01,1.687500000000000000e+00
1.814701769759863108e-04,1.317602525878003271e-06,1.057800000000000000e+04,2.568655514717102051e+01,1.687500000000000000e+00
1.814691432999695673e-04,3.266937850233844501e-07,1.058400000000000000e+04,2.570329046249389648e+01,1.687500000000000000e+00
1.814680985396699994e-04,1.324358696047162017e-06,1.059000000000000000e+04,2.571908950805664062e+01,1.687500000000000000e+00
1.814670548030660456e-04,3.263303942175981958e-07,1.059600000000000000e+04,2.572077846527099609e+01,1.687500000000000000e+00
1.814659995509865611e-04,1.331371664400872521e-06,1.060200000000000000e+04,2.572709989547729492e+01,1.687500000000000000e+00
1.814649453206074333e-04,3.259635817360998564e-07,1.060800000000000000e+04,2.573637557029724121e+01,1.687500000000000000e+00
1.814638791484581958e-04,1.338609976066798672e-06,1.061400000000000000e+04,2.575201582908630371e+01,1.687500000000000000e+00
1.814628140218058181e-04,3.255931859473083657e-07,1.062000000000000000e+04,2.576770234107971191e+01,1.687500000000000000e+00
1.814617364803336171e-04,1.346115236268153177e-06,1.062600000000000000e+04,2.578332638740539551e+01,1.687500000000000000e+00
1.814606599946976613e-04,3.252189215157436973e-07,1.063200000000000000e+04,2.579894876480102539e+01,1.687500000000000000e+00
1.814595706107431704e-04,1.353874023821589740e-06,1.063800000000000000e+04,2.581457614898681641e+01,1.687500000000000000e+00
1.814584823096720555e-04,3.248406502939850896e-07,1.064400000000000000e+04,2.583019828796386719e+01,1.687500000000000000e+00
1.814573805779148797e-04,1.361924501317745435e-06,1.065000000000000000e+04,2.584582233428955078e+01,1.687500000000000000e+00
1.814562799457639770e-04,3.244581452774027369e-07,1.065600000000000000e+04,2.586144495010375977e+01,1.687500000000000000e+00
1.814551653294158376e-04,1.370263152714205464e-06,1.066200000000000000e+04,2.588272190093994141e+01,1.687500000000000000e+00
1.814540518422223293e-04,3.240712424301340459e-07,1.066800000000000000e+04,2.589855742454528809e+01,1.687500000000000000e+00
1.814529237634065584e-04,1.378927891129238063e-06,1.067400000000000000e+04,2.591480827331542969e+01,1.687500000000000000e+00
1.814517968349692724e-04,3.236797211113819120e-07,1.068000000000000000e+04,2.593045425415039062e+01,1.687500000000000000e+00
1.814506546767475118e-04,1.387921778909783577e-06,1.068600000000000000e+04,2.594710254669189453e+01,1.687500000000000000e+00
1.814495137014443689e-04,3.232833809047381247e-07,1.069200000000000000e+04,2.595349836349487305e+01,1.687500000000000000e+00
1.814483567958201718e-04,1.397285450112547279e-06,1.069800000000000000e+04,2.597629237174987793e+01,1.687500000000000000e+00
1.814472010983129145e-04,3.228819883777086160e-07,1.070400000000000000e+04,2.599008297920227051e+01,1.687500000000000000e+00
1.814460287291997211e-04,1.407026961286748930e-06,1.071000000000000000e+04,2.600580811500549316e+01,1.687500000000000000e+00
1.814448576046899606e-04,3.224753013849845882e-07,1.071600000000000000e+04,2.600580811500549316e+01,1.687500000000000000e+00
1.814436689922785840e-04,1.417192726323190333e-06,1.072200000000000000e+04,2.602143740653991699e+01,1.687500000000000000e+00
1.814424816536921114e-04,3.220630657545290227e-07,1.072800000000000000e+04,2.603712129592895508e+01,1.687500000000000000e+00
1.814412759589485496e-04,1.427794718030717455e-06,1.073400000000000000e+04,2.605284214019775391e+01,1.687500000000000000e+00
1.814400715798913715e-04,3.216449923165430052e-07,1.074000000000000000e+04,2.606847333908081055e+01,1.687500000000000000e+00
1.814388478831101238e-04,1.438888917447532430e-06,1.074600000000000000e+04,2.608408761024475098e+01,1.687500000000000000e+00
1.814376255356877873e-04,3.212208086963553480e-07,1.075200000000000000e+04,2.610228919982910156e+01,1.687500000000000000e+00
1.814363828444567547e-04,1.450489599729027905e-06,1.075800000000000000e+04,2.611866497993469238e+01,1.687500000000000000e+00
1.814351415522158040e-04,3.207901790594156191e-07,1.076400000000000000e+04,2.613437104225158691e+01,1.687500000000000000e+00
1.814338787701737850e-04,1.462667709070729006e-06,1.077000000000000000e+04,2.614999699592590332e+01,1.687500000000000000e+00
1.814326174262965660e-04,3.203528467853156722e-07,1.077600000000000000e+04,2.616642069816589355e+01,1.687500000000000000e+00
1.814313333698163897e-04,1.475435484090086889e-06,1.078200000000000000e+04,2.618395256996154785e+01,1.687500000000000000e+00
1.814300508139170417e-04,3.199084727538117568e-07,1.078800000000000000e+04,2.620015335083007812e+01,1.687500000000000000e+00
1.814287441637709949e-04,1.488886726970588130e-06,1.079400000000000000e+04,2.620217990875244141e+01,1.687500000000000000e+00
1.814274390623343510e-04,3.194569914530103397e-07,1.080000000000000000e+04,2.621874904632568359e+01,1.687500000000000000e+00
1.814261084049290703e-04,1.503017036661333272e-06,1.080600000000000000e+04,2.623443031311035156e+01,1.687500000000000000e+00
1.814247793857106902e-04,3.189983748555447968e-07,1.081200000000000000e+04,2.625007200241088867e+01,1.687500000000000000e+00
1.814234231369835147e-04,1.517950271994299830e-06,1.081800000000000000e+04,2.626593375205993652e+01,1.687500000000000000e+00
1.814220686001617234e-04,3.185337157883461211e-07,1.082400000000000000e+04,2.628155612945556641e+01,1.687500000000000000e+00
1.814206851308402797e-04,1.533605306997244075e-06,1.083000000000000000e+04,2.629717254638671875e+01,1.687500000000000000e+00
1.814193035478832189e-04,3.180654909601871128e-07,1.083600000000000000e+04,2.631374073028564453e+01,1.687500000000000000e+00
1.814178910970944028e-04,1.550094577753530580e-06,1.084200000000000000e+04,2.631374073028564453e+01,1.687500000000000000e+00
1.814164807367641167e-04,3.176024779890101454e-07,1.084800000000000000e+04,2.632960939407348633e+01,1.687500000000000000e+00
1.814150379294807744e-04,1.566932002101663884e-06,1.085400000000000000e+04,2.634551954269409180e+01,1.687500000000000000e+00
1.814135978058447360e-04,3.171673792388215173e-07,1.086000000000000000e+04,2.636127638816833496e+01,1.687500000000000000e+00
1.814121240102806588e-04,1.583626701223445965e-06,1.086600000000000000e+04,2.637688875198364258e+01,1.687500000000000000e+00
1.814106540508843746e-04,3.168318176389357314e-07,1.087200000000000000e+04,2.639250206947326660e+01,1.687500000000000000e+00
1.814091525465004126e-04,1.596842298139454044e-06,1.087800000000000000e+04,2.640870523452758789e+01,1.687500000000000000e+00
1.814076584754582345e-04,3.168043771175213482e-07,1.088400000000000000e+04,2.643024182319641113e+01,1.687500000000000000e+00
1.814061425165892189e-04,1.599296300719047334e-06,1.089000000000000000e+04,2.643024182319641113e+01,1.687500000000000000e+00
1.814046433696259121e-04,3.177013636227651592e-07,1.089600000000000000e+04,2.644789385795593262e+01,1.687500000000000000e+00
1.814031576068639317e-04,1.566862579907582754e-06,1.090200000000000000e+04,2.646404480934143066e+01,1.687500000000000000e+00
1.814017145926863817e-04,3.207941821350928932e-07,1.090800000000000000e+04,2.647975778579711914e+01,1.687500000000000000e+00
1.814003546989052481e-04,1.465559611451518239e-06,1.091400000000000000e+04,2.649531030654907227e+01,1.687500000000000000e+00
1.813990827482912674e-04,3.259033754378529700e-07,1.092000000000000000e+04,2.651108932495117188e+01,1.687500000000000000e+00
1.813979444170292249e-04,1.309848945262472353e-06,1.092600000000000000e+04,2.652670764923095703e+01,1.687500000000000000e+00
1.813969156107406644e-04,3.265434128506900122e-07,1.093200000000000000e+04,2.654233193397521973e+01,1.687500000000000000e+00
1.813959680476841892e-04,1.206286409005802315e-06,1.093800000000000000e+04,2.655795431137084961e+01,1.687500000000000000e+00
1.813950878248256934e-04,3.228621346543256254e-07,1.094400000000000000e+04,2.657350540161132812e+01,1.687500000000000000e+00
1.813942307676200247e-04,1.172151919695350890e-06,1.095000000000000000e+04,2.658912801742553711e+01,1.687500000000000000e+00
1.813933970309328594e-04,3.207777101767431081e-07,1.095600000000000000e+04,2.658912801742553711e+01,1.687500000000000000e+00
1.813925648534419613e-04,1.166398488411907659e-06,1.096200000000000000e+04,2.660498428344726562e+01,1.687500000000000000e+00
1.813917389437098360e-04,3.199990408426111889e-07,1.096800000000000000e+04,2.662068867683410645e+01,1.687500000000000000e+00
1.813909092105531694e-04,1.167776343675252880e-06,1.097400000000000000e+04,2.663704895973205566e+01,1.687500000000000000e+00
1.813900815056444067e-04,3.195981374902837347e-07,1.098000000000000000e+04,2.665275025367736816e+01,1.687500000000000000e+00
1.813892485355244168e-04,1.171049723341870275e-06,1.098600000000000000e+04,2.666838717460632324e+01,1.687500000000000000e+00
1.813884165169834931e-04,3.192846173111615802e-07,1.099200000000000000e+04,2.668400382995605469e+01,1.687500000000000000e+00
1.813875788205270749e-04,1.174769816195306684e-06,1.099800000000000000e+04,2.669954752922058105e+01,1.687500000000000000e+00
1.813867418602683264e-04,3.189908392341716806e-07,1.100400000000000000e+04,2.671576166152954102e+01,1.687500000000000000e+00
1.813858989949484698e-04,1.178701191223074192e-06,1.101000000000000000e+04,2.673193955421447754e+01,1.687500000000000000e+00
1.813850567990929073e-04,3.187001535422851976e-07,1.101600000000000000e+04,2.675140833854675293e+01,1.687500000000000000e+00
1.813842085402334590e-04,1.182734258375152895e-06,1.102200000000000000e+04,2.675934481620788574e+01,1.687500000000000000e+00
1.813833609497766540e-04,3.184090042547921069e-07,1.102800000000000000e+04,2.677499699592590332e+01,1.687500000000000000e+00
1.813825071363797442e-04,1.186872392161357905e-06,1.103400000000000000e+04,2.679068922996520996e+01,1.687500000000000000e+00
1.813816539920425313e-04,3.181162489270372084e-07,1.104000000000000000e+04,2.680631041526794434e+01,1.687500000000000000e+00
1.813807944677168485e-04,1.191103632314953490e-06,1.104600000000000000e+04,2.682192921638488770e+01,1.687500000000000000e+00
1.813799356220075626e-04,3.178216739111292575e-07,1.105200000000000000e+04,2.683756232261657715e+01,1.687500000000000000e+00
1.813790702304209112e-04,1.195436010457848196e-06,1.105800000000000000e+04,2.685384750366210938e+01,1.687500000000000000e+00
1.813782055251625597e-04,3.175251203633528794e-07,1.106400000000000000e+04,2.686981582641601562e+01,1.687500000000000000e+00
1.813773341029575208e-04,1.199869885765661949e-06,1.107000000000000000e+04,2.688544583320617676e+01,1.687500000000000000e+00
1.813764633770461720e-04,3.172265374884970035e-07,1.107600000000000000e+04,2.690199255943298340e+01,1.687500000000000000e+00
1.813755857545044751e-04,1.204411172065379230e-06,1.108200000000000000e+04,2.691844654083251953e+01,1.687500000000000000e+00
1.813747088376647140e-04,3.169258502815136767e-07,1.108800000000000000e+04,2.691844654083251953e+01,1.687500000000000000e+00
1.813738248369659001e-04,1.209063203753516090e-06,1.109400000000000000e+04,2.693413567543029785e+01,1.687500000000000000e+00
1.813729415523198188e-04,3.166230037840737029e-07,1.110000000000000000e+04,2.695591831207275391e+01,1.687500000000000000e+00
1.813720509875126714e-04,1.213831339305707105e-06,1.110600000000000000e+04,2.697291564941406250e+01,1.687500000000000000e+00
1.813711611491490875e-04,3.163179305384170469e-07,1.111200000000000000e+04,2.698861861228942871e+01,1.687500000000000000e+00
1.813702638252636171e-04,1.218720192667113678e-06,1.111800000000000000e+04,2.700113153457641602e+01,1.687500000000000000e+00
1.813693672388162520e-04,3.160105665893862477e-07,1.112400000000000000e+04,2.701683831214904785e+01,1.687500000000000000e+00
1.813684629514187392e-04,1.223735347237080320e-06,1.113000000000000000e+04,2.703245949745178223e+01,1.687500000000000000e+00
1.813675594127393982e-04,3.157008412329779818e-07,1.113600000000000000e+04,2.704825544357299805e+01,1.687500000000000000e+00
1.813666479471708504e-04,1.228882320042689642e-06,1.114200000000000000e+04,2.706404066085815430e+01,1.687500000000000000e+00
1.813657372421247798e-04,3.153886825331634102e-07,1.114800000000000000e+04,2.707966184616088867e+01,1.687500000000000000e+00
1.813648183728317073e-04,1.234167270163791651e-06,1.115400000000000000e+04,2.709528112411499023e+01,1.687500000000000000e+00
1.813639002762767636e-04,3.150740135465973228e-07,1.116000000000000000e+04,2.711136102676391602e+01,1.687500000000000000e+00
1.813629737659895711e-04,1.239596585679351297e-06,1.116600000000000000e+04,2.711136102676391602e+01,1.687500000000000000e+00
1.813620480411881771e-04,3.147567542090417741e-07,1.117200000000000000e+04,2.711136102676391602e+01,1.687500000000000000e+00
1.813611136400737514e-04,1.245177219208030664e-06,1.117800000000000000e+04,2.712701439857482910e+01,1.687500000000000000e+00
1.813601800376927738e-04,3.144368196846407472e-07,1.118400000000000000e+04,2.714263415336608887e+01,1.687500000000000000e+00
1.813592374823954799e-04,1.250916522474905927e-06,1.119000000000000000e+04,2.715901923179626465e+01,1.687500000000000000e+00
1.813582957396563230e-04,3.141141209121463433e-07,1.119600000000000000e+04,2.718050479888916016e+01,1.687500000000000000e+00
1.813573447522603412e-04,1.256822436527667482e-06,1.120200000000000000e+04,2.719641757011413574e+01,1.687500000000000000e+00
1.813563945918302966e-04,3.137885636882844489e-07,1.120800000000000000e+04,2.721258330345153809e+01,1.687500000000000000e+00
1.813554348787089858e-04,1.262903437357813914e-06,1.121400000000000000e+04,2.722904253005981445e+01,1.687500000000000000e+00
1.813544760076064312e-04,3.134600486552195482e-07,1.122000000000000000e+04,2.722904253005981445e+01,1.687500000000000000e+00
1.813535072581563606e-04,1.269168669918818584e-06,1.122600000000000000e+04,2.724468564987182617e+01,1.687500000000000000e+00
1.813525393664493657e-04,3.131284706215418256e-07,1.123200000000000000e+04,2.726036596298217773e+01,1.687500000000000000e+00
1.813515612516887390e-04,1.275627952680099354e-06,1.123800000000000000e+04,2.727710032463073730e+01,1.687500000000000000e+00
1.813505840111275338e-04,3.127937182628255598e-07,1.124400000000000000e+04,2.729280090332031250e+01,1.687500000000000000e+00
1.813495961821433679e-04,1.282291894816581072e-06,1.125000000000000000e+04,2.730864882469177246e+01,1.687500000000000000e+00
1.813486092445881954e-04,3.124556734782186625e-07,1.125600000000000000e+04,2.732495999336242676e+01,1.687500000000000000e+00
1.813476113308107860e-04,1.289171940300779433e-06,1.126200000000000000e+04,2.734066867828369141e+01,1.687500000000000000e+00
1.813466143265312226e-04,3.121142108945279695e-07,1.126800000000000000e+04,2.735628437995910645e+01,1.687500000000000000e+00
1.813456059338115550e-04,1.296280489019995945e-06,1.127400000000000000e+04,2.737191081047058105e+01,1.687500000000000000e+00
1.813445984695535949e-04,3.117691971595611456e-07,1.128000000000000000e+04,2.738945007324218750e+01,1.687500000000000000e+00
1.813435791780187924e-04,1.303630975252162685e-06,1.128600000000000000e+04,2.740038681030273438e+01,1.687500000000000000e+00
1.813425608348794862e-04,3.114204902620857542e-07,1.129200000000000000e+04,2.741688537597656250e+01,1.687500000000000000e+00
1.813415301965276159e-04,1.311238007364449217e-06,1.129800000000000000e+04,2.743252849578857422e+01,1.687500000000000000e+00
1.813405005275465695e-04,3.110679386939067843e-07,1.130400000000000000e+04,2.744872117042541504e+01,1.687500000000000000e+00
1.813394580635487681e-04,1.319117483448967694e-06,1.131000000000000000e+04,2.746439504623413086e+01,1.687500000000000000e+00
1.813384165910285643e-04,3.107113805625695687e-07,1.131600000000000000e+04,2.748053216934204102e+01,1.687500000000000000e+00
1.813373617886878504e-04,1.327286763433037474e-06,1.132200000000000000e+04,2.748912143707275391e+01,1.687500000000000000e+00
1.813363080011528075e-04,3.103506425562468235e-07,1.132800000000000000e+04,2.750604772567749023e+01,1.687500000000000000e+00
1.813352403104685165e-04,1.335764830667225735e-06,1.133400000000000000e+04,2.752274084091186523e+01,1.687500000000000000e+00
1.813341736592494788e-04,3.099855387959464832e-07,1.134000000000000000e+04,2.753933405876159668e+01,1.687500000000000000e+00
1.813330924890203149e-04,1.344572513278313995e-06,1.134600000000000000e+04,2.755457806587219238e+01,1.687500000000000000e+00
1.813320123843608755e-04,3.096158695252414637e-07,1.135200000000000000e+04,2.755633401870727539e+01,1.687500000000000000e+00
1.813309170977523679e-04,1.353732706996160200e-06,1.135800000000000000e+04,2.757213258743286133e+01,1.687500000000000000e+00
1.813298229043996089e-04,3.092414196180041792e-07,1.136400000000000000e+04,2.758833503723144531e+01,1.687500000000000000e+00
1.813287128138771744e-04,1.363270668845377466e-06,1.137000000000000000e+04,2.760404467582702637e+01,1.687500000000000000e+00
1.813276038460233754e-04,3.088619568871835554e-07,1.137600000000000000e+04,2.761967229843139648e+01,1.687500000000000000e+00
1.813264782075465510e-04,1.373214325443476611e-06,1.138200000000000000e+04,2.763597249984741211e+01,1.687500000000000000e+00
1.813253537230507715e-04,3.084772301212988012e-07,1.138800000000000000e+04,2.765167593955993652e+01,1.687500000000000000e+00
1.813242117293788083e-04,1.383594673262331425e-06,1.139400000000000000e+04,2.766732573509216309e+01,1.687500000000000000e+00
1.813230709230871174e-04,3.080869668626625120e-07,1.140000000000000000e+04,2.768294835090637207e+01,1.687500000000000000e+00
1.813219116960430085e-04,1.394446210018156216e-06,1.140600000000000000e+04,2.769856667518615723e+01,1.687500000000000000e+00
1.813207536920884817e-04,3.076908707819098287e-07,1.141200000000000000e+04,2.771418881416320801e+01,1.687500000000000000e+00
1.813195762735533346e-04,1.405807494559829514e-06,1.141800000000000000e+04,2.772981119155883789e+01,1.687500000000000000e+00
1.813184001163711616e-04,3.072886187062304059e-07,1.142400000000000000e+04,2.774575853347778320e+01,1.687500000000000000e+00
1.813172034577740783e-04,1.417721760400455099e-06,1.143000000000000000e+04,2.776157212257385254e+01,1.687500000000000000e+00
1.813160081016418313e-04,3.068798570381278810e-07,1.143600000000000000e+04,2.777801251411437988e+01,1.687500000000000000e+00
1.813147910515916820e-04,1.430237720931246566e-06,1.144200000000000000e+04,2.779468774795532227e+01,1.687500000000000000e+00
1.813135753482903898e-04,3.064641977051650769e-07,1.144800000000000000e+04,2.781279158592224121e+01,1.687500000000000000e+00
1.813123366379794702e-04,1.443410459371876637e-06,1.145400000000000000e+04,2.782458829879760742e+01,1.687500000000000000e+00
1.813110993222713269e-04,3.060412131529329226e-07,1.146000000000000000e+04,2.784141731262207031e+01,1.687500000000000000e+00
1.813098375480765153e-04,1.457302623909182605e-06,1.146600000000000000e+04,2.785712099075317383e+01,1.687500000000000000e+00
1.813085772203447974e-04,3.056104307166347327e-07,1.147200000000000000e+04,2.787292456626892090e+01,1.687500000000000000e+00
1.813072908230364334e-04,1.471985747504175310e-06,1.147800000000000000e+04,2.787292456626892090e+01,1.687500000000000000e+00
1.813060059286113364e-04,3.051713254015592235e-07,1.148400000000000000e+04,2.788887524604797363e+01,1.687500000000000000e+00
1.813046931681860149e-04,1.487542090205180764e-06,1.149000000000000000e+04,2.790461540222167969e+01,1.687500000000000000e+00
1.813033819722237707e-04,3.047233119174824624e-07,1.149600000000000000e+04,2.792024326324462891e+01,1.687500000000000000e+00
1.813020408974041087e-04,1.504066640510660105e-06,1.150200000000000000e+04,2.793601894378662109e+01,1.687500000000000000e+00
1.813007014545852421e-04,3.042657338289918243e-07,1.150800000000000000e+04,2.795354700088500977e+01,1.687500000000000000e+00
1.812993298651919649e-04,1.521670096731450137e-06,1.151400000000000000e+04,2.796926975250244141e+01,1.687500000000000000e+00
1.812979599821307576e-04,3.037978521619029867e-07,1.152000000000000000e+04,2.798489689826965332e+01,1.687500000000000000e+00
1.812965553827775077e-04,1.540481952820936154e-06,1.152600000000000000e+04,2.800826787948608398e+01,1.687500000000000000e+00
1.812951525720954112e-04,3.033188280745712744e-07,1.153200000000000000e+04,2.800826787948608398e+01,1.687500000000000000e+00
1.812937121136186565e-04,1.560655660278048762e-06,1.153800000000000000e+04,2.802394509315490723e+01,1.687500000000000000e+00
1.812922735353218870e-04,3.028277068775728351e-07,1.154400000000000000e+04,2.803960275650024414e+01,1.687500000000000000e+00
1.812907939416258699e-04,1.582373347634033032e-06,1.155000000000000000e+04,2.805561017990112305e+01,1.687500000000000000e+00
1.812893163307994777e-04,3.023233875116716668e-07,1.155600000000000000e+04,2.807136702537536621e+01,1.687500000000000000e+00
1.812877938029073318e-04,1.605855728794768337e-06,1.156200000000000000e+04,2.808717131614685059e+01,1.687500000000000000e+00
1.812862733732517010e-04,3.018046036136505788e-07,1.156800000000000000e+04,2.810318040847778320e+01,1.687500000000000000e+00
1.812847034685301261e-04,1.631368517985481538e-06,1.157400000000000000e+04,2.811890482902526855e+01,1.687500000000000000e+00
1.812831357939826858e-04,3.012698610469989159e-07,1.158000000000000000e+04,2.813480520248413086e+01,1.687500000000000000e+00
1.812815132575237636e-04,1.659244936834812259e-06,1.158600000000000000e+04,2.815053629875183105e+01,1.687500000000000000e+00
1.812798931009028944e-04,3.007174479440451781e-07,1.159200000000000000e+04,2.816615891456604004e+01,1.687500000000000000e+00
1.812782116590396821e-04,1.689887672849550619e-06,1.159800000000000000e+04,2.818178200721740723e+01,1.687500000000000000e+00
1.812765327747933484e-04,3.001453200422773348e-07,1.160400000000000000e+04,2.819740819931030273e+01,1.687500000000000000e+00
1.812747848068023491e-04,1.723833885692220003e-06,1.161000000000000000e+04,2.821303248405456543e+01,1.687500000000000000e+00
1.812730396001551293e-04,2.995517391215679296e-07,1.161600000000000000e+04,2.822865843772888184e+01,1.687500000000000000e+00
1.812712158286360975e-04,1.761676578389119059e-06,1.162200000000000000e+04,2.824548316001892090e+01,1.687500000000000000e+00
1.812693951098992139e-04,2.989378093020534794e-07,1.162800000000000000e+04,2.826149320602416992e+01,1.687500000000000000e+00
1.812674840363737378e-04,1.804189557888993628e-06,1.163400000000000000e+04,2.826994538307189941e+01,1.687500000000000000e+00
1.812655765180209381e-04,2.983366880941023558e-07,1.164000000000000000e+04,2.828587245941162109e+01,1.687500000000000000e+00
1.812635666036169462e-04,1.850088890842218639e-06,1.164600000000000000e+04,2.828587245941162109e+01,1.687500000000000000e+00
1.812615628227363311e-04,2.980659192339954335e-07,1.165200000000000000e+04,2.830188417434692383e+01,1.687500000000000000e+00
1.812594627455660075e-04,1.882118006710913099e-06,1.165800000000000000e+04,2.831809306144714355e+01,1.687500000000000000e+00
1.812573889056967797e-04,3.013599869206116244e-07,1.166400000000000000e+04,2.833380317687988281e+01,1.687500000000000000e+00
1.812554419051397986e-04,1.725700847477747390e-06,1.167000000000000000e+04,2.834939336776733398e+01,1.687500000000000000e+00
1.812536780960438145e-04,3.288532112434036899e-07,1.167600000000000000e+04,2.836596560478210449e+01,1.687500000000000000e+00
1.812525265409048361e-04,1.135436714510602207e-06,1.168200000000000000e+04,2.838356065750122070e+01,1.687500000000000000e+00
1.812517262425300925e-04,3.312280506303062294e-07,1.168800000000000000e+04,2.839926314353942871e+01,1.687500000000000000e+00
1.812510715417445641e-04,9.367065818990211960e-07,1.169400000000000000e+04,2.841488671302795410e+01,1.687500000000000000e+00
1.812505157257292537e-04,3.086665211236809484e-07,1.170000000000000000e+04,2.842876887321472168e+01,1.687500000000000000e+00
1.812499599532299153e-04,9.353408912399876869e-07,1.170600000000000000e+04,2.844571399688720703e+01,1.687500000000000000e+00
1.812494057543276782e-04,3.081553707751445341e-07,1.171200000000000000e+04,2.846211910247802734e+01,1.687500000000000000e+00
1.812488499447514445e-04,9.365728112500106758e-07,1.171800000000000000e+04,2.847807574272155762e+01,1.687500000000000000e+00
1.812482944414261663e-04,3.079652793505001141e-07,1.172400000000000000e+04,2.849418425559997559e+01,1.687500000000000000e+00
1.812477372935349215e-04,9.378461397690918545e-07,1.173000000000000000e+04,2.849418425559997559e+01,1.687500000000000000e+00
1.812471804394278794e-04,3.077775389788098166e-07,1.173600000000000000e+04,2.850989365577697754e+01,1.687500000000000000e+00
1.812466219226662584e-04,9.391327461793560778e-07,1.174200000000000000e+04,2.852619671821594238e+01,1.687500000000000000e+00
1.812460637012495762e-04,3.075893811052312388e-07,1.174800000000000000e+04,2.854190182685852051e+01,1.687500000000000000e+00
1.812455037987956402e-04,9.404330771431389885e-07,1.175400000000000000e+04,2.855754685401916504e+01,1.687500000000000000e+00
1.812449441931457622e-04,3.074007602114631687e-07,1.176000000000000000e+04,2.857315540313720703e+01,1.687500000000000000e+00
1.812443828877574440e-04,9.417473134966818224e-07,1.176600000000000000e+04,2.858878207206726074e+01,1.687500000000000000e+00
1.812438218806770537e-04,3.072116714247192961e-07,1.177200000000000000e+04,2.860439872741699219e+01,1.687500000000000000e+00
1.812432591548096853e-04,9.430756983520193325e-07,1.177800000000000000e+04,2.862001800537109375e+01,1.687500000000000000e+00
1.812426967287728984e-04,3.070221087779355754e-07,1.178400000000000000e+04,2.863564181327819824e+01,1.687500000000000000e+00
1.812421325645444624e-04,9.444184759590869451e-07,1.179000000000000000e+04,2.865126538276672363e+01,1.687500000000000000e+00
1.812415687016913520e-04,3.068320663579054922e-07,1.179600000000000000e+04,2.866688871383666992e+01,1.687500000000000000e+00
1.812410030808752986e-04,9.457758976627527057e-07,1.180200000000000000e+04,2.868251442909240723e+01,1.687500000000000000e+00
1.812404377630021102e-04,3.066415381304601391e-07,1.180800000000000000e+04,2.869813489913940430e+01,1.687500000000000000e+00
1.812398706670175993e-04,9.471482212622126143e-07,1.181400000000000000e+04,2.871375799179077148e+01,1.687500000000000000e+00
1.812393038755669118e-04,3.064505179492753997e-07,1.182000000000000000e+04,2.872938537597656250e+01,1.687500000000000000e+00
1.812387352854691639e-04,9.485357112468778654e-07,1.182600000000000000e+04,2.874494552612304688e+01,1.687500000000000000e+00
1.812381670015201314e-04,3.062589995498155573e-07,1.183200000000000000e+04,2.876056551933288574e+01,1.687500000000000000e+00
1.812375968979902359e-04,9.499386389757198877e-07,1.183800000000000000e+04,2.877625226974487305e+01,1.687500000000000000e+00
1.812370271022482339e-04,3.060669765454996762e-07,1.184400000000000000e+04,2.879188156127929688e+01,1.687500000000000000e+00
1.812364554655824969e-04,9.513572828782852378e-07,1.185000000000000000e+04,2.880849313735961914e+01,1.687500000000000000e+00
1.812358841383692560e-04,3.058744424229006725e-07,1.185600000000000000e+04,2.882509589195251465e+01,1.687500000000000000e+00
1.812353109484684936e-04,9.527919287160340639e-07,1.186200000000000000e+04,2.883690690994262695e+01,1.687500000000000000e+00
1.812347380697104985e-04,3.056813905388819719e-07,1.186800000000000000e+04,2.885254454612731934e+01,1.687500000000000000e+00
1.812341633060686528e-04,9.542428698031228436e-07,1.187400000000000000e+04,2.886824536323547363e+01,1.687500000000000000e+00
1.812335888552864629e-04,3.054878141162823531e-07,1.188000000000000000e+04,2.888406229019165039e+01,1.687500000000000000e+00
1.812330124969789471e-04,9.557104072784105913e-07,1.188600000000000000e+04,2.889976429939270020e+01,1.687500000000000000e+00
1.812324364532751347e-04,3.052937062404757767e-07,1.189200000000000000e+04,2.891538572311401367e+01,1.687500000000000000e+00
1.812318584789471775e-04,9.571948503596708104e-07,1.189800000000000000e+04,2.893186378479003906e+01,1.687500000000000000e+00
1.812312808209943203e-04,3.050990598551877306e-07,1.190400000000000000e+04,2.894758653640747070e+01,1.687500000000000000e+00
1.812307012088475763e-04,9.586965166261658137e-07,1.191000000000000000e+04,2.895692706108093262e+01,1.687500000000000000e+00
1.812301219148762499e-04,3.049038677579024056e-07,1.191600000000000000e+04,2.897269749641418457e+01,1.687500000000000000e+00
1.812295406426565479e-04,9.602157323335971840e-07,1.192200000000000000e+04,2.898869299888610840e+01,1.687500000000000000e+00
1.812289596904418819e-04,3.047081225961054688e-07,1.192800000000000000e+04,2.900788998603820801e+01,1.687500000000000000e+00
1.812283767354253472e-04,9.617528326983255622e-07,1.193400000000000000e+04,2.901053905487060547e+01,1.687500000000000000e+00
1.812277941022735804e-04,3.045118168629757897e-07,1.194000000000000000e+04,2.902722764015197754e+01,1.687500000000000000e+00
1.812272094412529740e-04,9.633081622236966545e-07,1.194600000000000000e+04,2.904510521888732910e+01,1.687500000000000000e+00
1.812266251039874963e-04,3.043149428923305060e-07,1.195200000000000000e+04,2.906081175804138184e+01,1.687500000000000000e+00
1.812260387132575508e-04,9.648820750437943079e-07,1.195800000000000000e+04,2.907643628120422363e+01,1.687500000000000000e+00
1.812254526482046178e-04,3.041174928544179172e-07,1.196400000000000000e+04,2.909206271171569824e+01,1.687500000000000000e+00
1.812248645035469672e-04,9.664749352602421970e-07,1.197000000000000000e+04,2.910768294334411621e+01,1.687500000000000000e+00
1.812242766865205493e-04,3.039194587498295409e-07,1.197600000000000000e+04,2.912330532073974609e+01,1.687500000000000000e+00
1.812236867631877640e-04,9.680871173392473422e-07,1.198200000000000000e+04,2.913892388343811035e+01,1.687500000000000000e+00
1.812230971694737979e-04,3.037208324058116021e-07,1.198800000000000000e+04,2.915592122077941895e+01,1.687500000000000000e+00
1.812225054421735826e-04,9.697190064661659835e-07,1.199400000000000000e+04,2.915592122077941895e+01,1.687500000000000000e+00
1.812219140465138440e-04,3.035216054701912245e-07,1.200000000000000000e+04,2.917199373245239258e+01,1.687500000000000000e+00
1.812213204893920154e-04,9.713709989555806059e-07,1.200600000000000000e+04,2.918769836425781250e+01,1.687500000000000000e+00
1.812207272659672325e-04,3.033217694052115130e-07,1.201200000000000000e+04,2.920518040657043457e+01,1.687500000000000000e+00
1.812201318525895051e-04,9.730435026988149742e-07,1.201800000000000000e+04,2.922087836265563965e+01,1.687500000000000000e+00
1.812195367750015775e-04,3.031213154829076539e-07,1.202400000000000000e+04,2.923650574684143066e+01,1.687500000000000000e+00
1.812189394783363518e-04,9.747369375738730918e-07,1.203000000000000000e+04,2.925333499908447266e+01,1.687500000000000000e+00
1.812183425195902718e-04,3.029202347782821057e-07,1.203600000000000000e+04,2.926903414726257324e+01,1.687500000000000000e+00
1.812177433119884949e-04,9.764517359240714731e-07,1.204200000000000000e+04,2.928467130661010742e+01,1.687500000000000000e+00
1.812171444444733736e-04,3.027185181631424873e-07,1.204800000000000000e+04,2.930122303962707520e+01,1.687500000000000000e+00
1.812165432976492951e-04,9.781883430530458329e-07,1.205400000000000000e+04,2.930716443061828613e+01,1.687500000000000000e+00
1.812159424931180610e-04,3.025161563001286190e-07,1.206000000000000000e+04,2.932330846786499023e+01,1.687500000000000000e+00
1.812153393781281991e-04,9.799472177043307653e-07,1.206600000000000000e+04,2.933948063850402832e+01,1.687500000000000000e+00
1.812147366076778655e-04,3.023131396347610014e-07,1.207200000000000000e+04,2.935548663139343262e+01,1.687500000000000000e+00
1.812141314949000822e-04,9.817288326422451978e-07,1.207800000000000000e+04,2.937320661544799805e+01,1.687500000000000000e+00
1.812135267289489515e-04,3.021094583900289625e-07,1.208400000000000000e+04,2.938249611854553223e+01,1.687500000000000000e+00
1.812129195880591420e-04,9.835336751532185822e-07,1.209000000000000000e+04,2.939845561981201172e+01,1.687500000000000000e+00
1.812123127963255833e-04,3.019051025569805983e-07,1.209600000000000000e+04,2.941765260696411133e+01,1.687500000000000000e+00
1.812117035962749893e-04,9.853622477036273860e-07,1.210200000000000000e+04,2.943523883819580078e+01,1.687500000000000000e+00
1.812110947477534766e-04,3.017000618887290089e-07,1.210800000000000000e+04,2.944982552528381348e+01,1.687500000000000000e+00
1.812104834567435866e-04,9.872150685014247356e-07,1.211400000000000000e+04,2.945187926292419434e+01,1.687500000000000000e+00
1.812098725196803321e-04,3.014943258914379091e-07,1.212000000000000000e+04,2.945453953742980957e+01,1.687500000000000000e+00
1.812092591051378098e-04,9.890926721789046638e-07,1.212600000000000000e+04,2.947122883796691895e+01,1.687500000000000000e+00
1.812086460470054743e-04,3.012878838164451748e-07,1.213200000000000000e+04,2.948791670799255371e+01,1.687500000000000000e+00
1.812080304755554869e-04,9.909956104634723711e-07,1.213800000000000000e+04,2.950460624694824219e+01,1.687500000000000000e+00
1.812074152630266442e-04,3.010807246509352107e-07,1.214400000000000000e+04,2.952127885818481445e+01,1.687500000000000000e+00
1.812067975004649713e-04,9.929244529099603248e-07,1.215000000000000000e+04,2.953746128082275391e+01,1.687500000000000000e+00
1.812061800993839192e-04,3.008728371096536970e-07,1.215600000000000000e+04,2.954861688613891602e+01,1.687500000000000000e+00
1.812055601106477877e-04,9.948797876292220716e-07,1.216200000000000000e+04,2.956432890892028809e+01,1.687500000000000000e+00
1.812049404860019788e-04,3.006642096241990816e-07,1.216800000000000000e+04,2.957995104789733887e+01,1.687500000000000000e+00
1.812043182351402205e-04,9.968622221337087111e-07,1.217400000000000000e+04,2.959557318687438965e+01,1.687500000000000000e+00
1.812036963510296067e-04,3.004548303344354130e-07,1.218000000000000000e+04,2.961134481430053711e+01,1.687500000000000000e+00
1.812030718011698610e-04,9.988723841156173131e-07,1.218600000000000000e+04,2.962700986862182617e+01,1.687500000000000000e+00
1.812024476207754514e-04,3.002446870767535223e-07,1.219200000000000000e+04,2.964296984672546387e+01,1.687500000000000000e+00
1.812018207340919645e-04,1.000910922388006566e-06,1.219800000000000000e+04,2.965860795974731445e+01,1.687500000000000000e+00
1.812011942196426763e-04,3.000337673740414648e-07,1.220400000000000000e+04,2.967555475234985352e+01,1.687500000000000000e+00
1.812005649573210375e-04,1.002978507782627774e-06,1.221000000000000000e+04,2.969126677513122559e+01,1.687500000000000000e+00
1.811999360700586759e-04,2.998220584232785582e-07,1.221600000000000000e+04,2.970688319206237793e+01,1.687500000000000000e+00
1.811993043922591174e-04,1.005075834159871672e-06,1.222200000000000000e+04,2.972250819206237793e+01,1.687500000000000000e+00
1.811986730924021092e-04,2.996095470851140713e-07,1.222800000000000000e+04,2.972250819206237793e+01,1.687500000000000000e+00
1.811980389582218572e-04,1.007203619415032345e-06,1.223400000000000000e+04,2.972272014617919922e+01,1.687500000000000000e+00
1.811974052049271410e-04,2.993962198694708930e-07,1.224000000000000000e+04,2.973843741416931152e+01,1.687500000000000000e+00
1.811967685723598123e-04,1.009362606618287581e-06,1.224600000000000000e+04,2.975406527519226074e+01,1.687500000000000000e+00
1.811961323236830756e-04,2.991820629235185121e-07,1.225200000000000000e+04,2.976969242095947266e+01,1.687500000000000000e+00
1.811954931495772070e-04,1.011553565151548372e-06,1.225800000000000000e+04,2.978531289100646973e+01,1.687500000000000000e+00
1.811948543624307645e-04,2.989670620176595975e-07,1.226400000000000000e+04,2.980093979835510254e+01,1.687500000000000000e+00
1.811942126024452789e-04,1.013777291935124621e-06,1.227000000000000000e+04,2.981692051887512207e+01,1.687500000000000000e+00
1.811935712325538105e-04,2.987512025312550058e-07,1.227600000000000000e+04,2.983343052864074707e+01,1.687500000000000000e+00
1.811929268411122096e-04,1.016034612723935635e-06,1.228200000000000000e+04,2.985121703147888184e+01,1.687500000000000000e+00
1.811922828429672237e-04,2.985344694369718291e-07,1.228800000000000000e+04,2.986339616775512695e+01,1.687500000000000000e+00
1.811916357732086633e-04,1.018326383496303016e-06,1.229400000000000000e+04,2.987924003601074219e+01,1.687500000000000000e+00
1.811909891000195989e-04,2.983168472846756351e-07,1.230000000000000000e+04,2.989499545097351074e+01,1.687500000000000000e+00
1.811903393037477418e-04,1.020653491913214366e-06,1.230600000000000000e+04,2.991060686111450195e+01,1.687500000000000000e+00
1.811896899073909574e-04,2.980983201857950852e-07,1.231200000000000000e+04,2.993256235122680664e+01,1.687500000000000000e+00
1.811890373350206302e-04,1.023016858830961922e-06,1.231800000000000000e+04,2.993256235122680664e+01,1.687500000000000000e+00
1.811883851659859795e-04,2.978788717940834341e-07,1.232400000000000000e+04,2.993256235122680664e+01,1.687500000000000000e+00
1.811877297664862797e-04,1.025417439985800880e-06,1.233000000000000000e+04,2.994819450378417969e+01,1.687500000000000000e+00
1.811870747738205702e-04,2.976584852883737864e-07,1.233600000000000000e+04,2.996621012687683105e+01,1.687500000000000000e+00
1.811864164946556954e-04,1.027856227693514862e-06,1.234200000000000000e+04,2.998259663581848145e+01,1.687500000000000000e+00
1.811857586259031931e-04,2.974371433524788985e-07,1.234800000000000000e+04,2.999829912185668945e+01,1.687500000000000000e+00
1.811850974129695848e-04,1.030334252713264694e-06,1.235400000000000000e+04,3.001434230804443359e+01,1.687500000000000000e+00
1.811844366141096454e-04,2.972148281544195488e-07,1.236000000000000000e+04,3.003005647659301758e+01,1.687500000000000000e+00
1.811837724116697166e-04,1.032852586216274244e-06,1.236600000000000000e+04,3.004568409919738770e+01,1.687500000000000000e+00
1.811831086270509746e-04,2.969915213249115944e-07,1.237200000000000000e+04,3.006130480766296387e+01,1.687500000000000000e+00
1.811824413776636400e-04,1.035412341875914918e-06,1.237800000000000000e+04,3.007692575454711914e+01,1.687500000000000000e+00
1.811817745499342939e-04,2.967672039343794562e-07,1.238400000000000000e+04,3.009255146980285645e+01,1.687500000000000000e+00
1.811811041943813796e-04,1.038014678086526471e-06,1.239000000000000000e+04,3.010817337036132812e+01,1.687500000000000000e+00
1.811804342644157109e-04,2.965418564693301463e-07,1.239600000000000000e+04,3.012379407882690430e+01,1.687500000000000000e+00
1.811797607416241356e-04,1.040660800318741191e-06,1.240200000000000000e+04,3.013943576812744141e+01,1.687500000000000000e+00
1.811790876484448793e-04,2.963154588063695793e-07,1.240800000000000000e+04,3.015504336357116699e+01,1.687500000000000000e+00
1.811784108954052038e-04,1.043351963659127114e-06,1.241400000000000000e+04,3.017066526412963867e+01,1.687500000000000000e+00
1.811777345761019084e-04,2.960879901852696248e-07,1.242000000000000000e+04,3.018629360198974609e+01,1.687500000000000000e+00
1.811770545277805963e-04,1.046089475506948657e-06,1.242600000000000000e+04,3.020245075225830078e+01,1.687500000000000000e+00
1.811763749174229144e-04,2.958594291805398816e-07,1.243200000000000000e+04,3.021939921379089355e+01,1.687500000000000000e+00
1.811756915066711239e-04,1.048874698444469253e-06,1.243800000000000000e+04,3.021939921379089355e+01,1.687500000000000000e+00
1.811750085382170077e-04,2.956297536713357203e-07,1.244400000000000000e+04,3.023510289192199707e+01,1.687500000000000000e+00
1.811743216956727151e-04,1.051709053318143819e-06,1.245000000000000000e+04,3.025147867202758789e+01,1.687500000000000000e+00
1.811736352998716780e-04,2.953989408093023190e-07,1.245600000000000000e+04,3.026791095733642578e+01,1.687500000000000000e+00
1.811729449538572749e-04,1.054594022527920432e-06,1.246200000000000000e+04,3.028538727760314941e+01,1.687500000000000000e+00
1.811722550591471489e-04,2.951669669851564074e-07,1.246800000000000000e+04,3.030140399932861328e+01,1.687500000000000000e+00
1.811715611355597206e-04,1.057531153537414103e-06,1.247400000000000000e+04,3.031756162643432617e+01,1.687500000000000000e+00
1.811708676679574768e-04,2.949338077923919111e-07,1.248000000000000000e+04,3.032398366928100586e+01,1.687500000000000000e+00
1.811701700901526034e-04,1.060522062661424562e-06,1.248600000000000000e+04,3.033988785743713379e+01,1.687500000000000000e+00
1.811694729731390201e-04,2.946994379892674421e-07,1.249200000000000000e+04,3.035582852363586426e+01,1.687500000000000000e+00
1.811687716618078548e-04,1.063568439107017149e-06,1.249800000000000000e+04,3.037904119491577148e+01,1.687500000000000000e+00
1.811680708162039454e-04,2.944638314588868536e-07,1.250400000000000000e+04,3.039558434486389160e+01,1.687500000000000000e+00
1.811673656892417821e-04,1.066672049299635394e-06,1.251000000000000000e+04,3.041140174865722656e+01,1.687500000000000000e+00
1.811666610330783930e-04,2.942269611655770962e-07,1.251600000000000000e+04,3.042718052864074707e+01,1.687500000000000000e+00
1.811659520054454005e-04,1.069834741569525086e-06,1.252200000000000000e+04,3.044279956817626953e+01,1.687500000000000000e+00
1.811652434538238096e-04,2.939887991092131312e-07,1.252800000000000000e+04,3.045859932899475098e+01,1.687500000000000000e+00
1.811645304373966860e-04,1.073058451175314956e-06,1.253400000000000000e+04,3.047436881065368652e+01,1.687500000000000000e+00
1.811638179023406902e-04,2.937493162763775865e-07,1.254000000000000000e+04,3.047436881065368652e+01,1.687500000000000000e+00
1.811631008057539894e-04,1.076345205707939493e-06,1.254600000000000000e+04,3.047463703155517578e+01,1.687500000000000000e+00
1.811623841960516117e-04,2.935084825896082376e-07,1.255200000000000000e+04,3.049039912223815918e+01,1.687500000000000000e+00
1.811616629245292045e-04,1.079697130869777243e-06,1.255800000000000000e+04,3.050611233711242676e+01,1.687500000000000000e+00
1.811609421455645063e-04,2.932662668505095270e-07,1.256400000000000000e+04,3.052173829078674316e+01,1.687500000000000000e+00
1.811602166007388710e-04,1.083116456819161152e-06,1.257000000000000000e+04,3.053736495971679688e+01,1.687500000000000000e+00
1.811594915543120567e-04,2.930226366815275195e-07,1.257600000000000000e+04,3.055298399925231934e+01,1.687500000000000000e+00
1.811587616340319684e-04,1.086605524921940124e-06,1.258200000000000000e+04,3.056860589981079102e+01,1.687500000000000000e+00
1.811580322181665596e-04,2.927775584624154965e-07,1.258800000000000000e+04,3.058422660827636719e+01,1.687500000000000000e+00
1.811572978162908753e-04,1.090166795105820138e-06,1.259400000000000000e+04,3.060026884078979492e+01,1.687500000000000000e+00
1.811565639250287422e-04,2.925309972628349090e-07,1.260000000000000000e+04,3.061605048179626465e+01,1.687500000000000000e+00
1.811558249312049797e-04,1.093802853796809068e-06,1.260600000000000000e+04,3.063195037841796875e+01,1.687500000000000000e+00
1.811550864543854354e-04,2.922829167696447983e-07,1.261200000000000000e+04,3.064768433570861816e+01,1.687500000000000000e+00
1.811543427538134438e-04,1.097516422543740242e-06,1.261800000000000000e+04,3.066329741477966309e+01,1.687500000000000000e+00
1.811535995768368066e-04,2.920332792100897786e-07,1.262400000000000000e+04,3.067892336845397949e+01,1.687500000000000000e+00
1.811528510500148739e-04,1.101310367338645428e-06,1.263000000000000000e+04,3.069511532783508301e+01,1.687500000000000000e+00
1.811521030535896855e-04,2.917820452674456664e-07,1.263600000000000000e+04,3.071153211593627930e+01,1.687500000000000000e+00
1.811513495760405331e-04,1.105187708808933309e-06,1.264200000000000000e+04,3.072723865509033203e+01,1.687500000000000000e+00
1.811505966359105838e-04,2.915291739923977588e-07,1.264800000000000000e+04,3.074286246299743652e+01,1.687500000000000000e+00
1.811498380778884154e-04,1.109151633242105624e-06,1.265400000000000000e+04,3.075900936126708984e+01,1.687500000000000000e+00
1.811490800645393319e-04,2.912746227065820976e-07,1.266000000000000000e+04,3.077476263046264648e+01,1.687500000000000000e+00
1.811483162907130023e-04,1.113205504635341887e-06,1.266600000000000000e+04,3.079038190841674805e+01,1.687500000000000000e+00
1.811475530690573408e-04,2.910183468987412416e-07,1.267200000000000000e+04,3.079038190841674805e+01,1.687500000000000000e+00
1.811467839381692660e-04,1.117352877837452942e-06,1.267800000000000000e+04,3.080601596832275391e+01,1.687500000000000000e+00
1.811460153672055312e-04,2.907603001132452550e-07,1.268400000000000000e+04,3.082159495353698730e+01,1.687500000000000000e+00
1.811452407317032495e-04,1.121597512906445809e-06,1.269000000000000000e+04,3.084852385520935059e+01,1.687500000000000000e+00
1.811444666641483226e-04,2.905004338294025352e-07,1.269600000000000000e+04,3.085449481010437012e+01,1.687500000000000000e+00
1.811436863697861042e-04,1.125943390813105199e-06,1.270200000000000000e+04,3.087029719352722168e+01,1.687500000000000000e+00
1.811429066516780182e-04,2.902386973312540139e-07,1.270800000000000000e+04,3.088849616050720215e+01,1.687500000000000000e+00
1.811421205370857056e-04,1.130394730663023038e-06,1.271400000000000000e+04,3.090417432785034180e+01,1.687500000000000000e+00
1.811413350073537052e-04,2.899750375658184880e-07,1.272000000000000000e+04,3.091981172561645508e+01,1.687500000000000000e+00
1.811405429035687438e-04,1.134956008626864115e-06,1.272600000000000000e+04,3.093550038337707520e+01,1.687500000000000000e+00
1.811397513935665365e-04,2.897093989904436239e-07,1.273200000000000000e+04,3.095156884193420410e+01,1.687500000000000000e+00
1.811389531235264058e-04,1.139631978721784114e-06,1.273800000000000000e+04,3.096947407722473145e+01,1.687500000000000000e+00
1.811381554565253782e-04,2.894417234074488738e-07,1.274400000000000000e+04,3.098518872261047363e+01,1.687500000000000000e+00
1.811373508345159498e-04,1.144427695678377452e-06,1.275000000000000000e+04,3.100153398513793945e+01,1.687500000000000000e+00
1.811365468251551251e-04,2.891719497821007421e-07,1.275600000000000000e+04,3.101723384857177734e+01,1.687500000000000000e+00
1.811357356562086048e-04,1.149348540278808574e-06,1.276200000000000000e+04,3.103300070762634277e+01,1.687500000000000000e+00
1.811349251098943200e-04,2.889000140469556394e-07,1.276800000000000000e+04,3.103300070762634277e+01,1.687500000000000000e+00
1.811341071891336041e-04,1.154400247275532469e-06,1.277400000000000000e+04,3.104876899719238281e+01,1.687500000000000000e+00
1.811332899013854921e-04,2.886258488868982727e-07,1.278000000000000000e+04,3.106592369079589844e+01,1.687500000000000000e+00
1.811324650133076179e-04,1.159588936362091101e-06,1.278600000000000000e+04,3.108239960670471191e+01,1.687500000000000000e+00
1.811316407690430070e-04,2.883493835050807136e-07,1.279200000000000000e+04,3.109811401367187500e+01,1.687500000000000000e+00
1.811308086867332689e-04,1.164921146530707970e-06,1.279800000000000000e+04,3.111373305320739746e+01,1.687500000000000000e+00
1.811299772594852019e-04,2.880705433664792030e-07,1.280400000000000000e+04,3.112946534156799316e+01,1.687500000000000000e+00
1.811291377437574605e-04,1.170403874301099377e-06,1.281000000000000000e+04,3.114572167396545410e+01,1.687500000000000000e+00
1.811282988948153020e-04,2.877892499163524696e-07,1.281600000000000000e+04,3.116142463684082031e+01,1.687500000000000000e+00
1.811274516932656923e-04,1.176044616354590336e-06,1.282200000000000000e+04,3.117705631256103516e+01,1.687500000000000000e+00
1.811266051707326858e-04,2.875054202711960417e-07,1.282800000000000000e+04,3.118429589271545410e+01,1.687500000000000000e+00
1.811257500166979701e-04,1.181851417152613225e-06,1.283400000000000000e+04,3.120013165473937988e+01,1.687500000000000000e+00
1.811248955544517050e-04,2.872189668786643951e-07,1.284000000000000000e+04,3.121668314933776855e+01,1.687500000000000000e+00
1.811240321658603709e-04,1.187832922281293370e-06,1.284600000000000000e+04,3.123239254951477051e+01,1.687500000000000000e+00
1.811231694824074043e-04,2.869297971424446247e-07,1.285200000000000000e+04,3.124801588058471680e+01,1.687500000000000000e+00
1.811222975605088171e-04,1.193998438321432880e-06,1.285800000000000000e+04,3.126364684104919434e+01,1.687500000000000000e+00
1.811214263577169974e-04,2.866378130076414933e-07,1.286400000000000000e+04,3.127926015853881836e+01,1.687500000000000000e+00
1.811205455856738618e-04,1.200358000249132594e-06,1.287000000000000000e+04,3.129488277435302734e+01,1.687500000000000000e+00
1.811196655473681515e-04,2.863429105007083625e-07,1.287600000000000000e+04,3.131101942062377930e+01,1.687500000000000000e+00
1.811187755886907609e-04,1.206922447544629102e-06,1.288200000000000000e+04,3.132189583778381348e+01,1.687500000000000000e+00
1.811178863790935845e-04,2.860449792192623082e-07,1.288800000000000000e+04,3.133753180503845215e+01,1.687500000000000000e+00
1.811169868758984028e-04,1.213703510316567284e-06,1.289400000000000000e+04,3.135492229461669922e+01,1.687500000000000000e+00
1.811160881378913456e-04,2.857439017640392090e-07,1.290000000000000000e+04,3.136890530586242676e+01,1.687500000000000000e+00
1.811151787089551623e-04,1.220713907043954831e-06,1.290600000000000000e+04,3.138501739501953125e+01,1.687500000000000000e+00
1.811142700621394140e-04,2.854395531039347147e-07,1.291200000000000000e+04,3.140012550354003906e+01,1.687500000000000000e+00
1.811133503007207753e-04,1.227967455970356004e-06,1.291800000000000000e+04,3.141660714149475098e+01,1.687500000000000000e+00
1.811124313392451478e-04,2.851317998663212909e-07,1.292400000000000000e+04,3.143231272697448730e+01,1.687500000000000000e+00
1.811115008106381258e-04,1.235479202291684067e-06,1.293000000000000000e+04,3.144842195510864258e+01,1.687500000000000000e+00
1.811105711007594354e-04,2.848204995399183773e-07,1.293600000000000000e+04,3.145876669883728027e+01,1.687500000000000000e+00
1.811096293395383992e-04,1.243265564007556424e-06,1.294200000000000000e+04,3.147539639472961426e+01,1.687500000000000000e+00
1.811086884168746952e-04,2.845054995771076104e-07,1.294800000000000000e+04,3.149254035949707031e+01,1.687500000000000000e+00
1.811077349237805634e-04,1.251344499753776044e-06,1.295400000000000000e+04,3.150880956649780273e+01,1.687500000000000000e+00
1.811067822902067586e-04,2.841866363804360921e-07,1.296000000000000000e+04,3.150992441177368164e+01,1.687500000000000000e+00
1.811058165286175148e-04,1.259735702620200385e-06,1.296600000000000000e+04,3.152596163749694824e+01,1.687500000000000000e+00
1.811048516487467701e-04,2.838637341533732032e-07,1.297200000000000000e+04,3.154166865348815918e+01,1.687500000000000000e+00
1.811038730406606294e-04,1.268460824941817617e-06,1.297800000000000000e+04,3.155729627609252930e+01,1.687500000000000000e+00
1.811028953378395010e-04,2.835366035942910963e-07,1.298400000000000000e+04,3.157290601730346680e+01,1.687500000000000000e+00
1.811019032592880843e-04,1.277543740036748847e-06,1.299000000000000000e+04,3.158927965164184570e+01,1.687500000000000000e+00
1.811009121110242529e-04,2.832050404036426058e-07,1.299600000000000000e+04,3.160500025749206543e+01,1.687500000000000000e+00
1.810999058868123632e-04,1.287010848525912262e-06,1.300200000000000000e+04,3.162067937850952148e+01,1.687500000000000000e+00
1.810989006195310802e-04,2.828688235751955203e-07,1.300800000000000000e+04,3.163640403747558594e+01,1.687500000000000000e+00
1.810978795171784789e-04,1.296891438219334831e-06,1.301400000000000000e+04,3.165201926231384277e+01,1.687500000000000000e+00
1.810968594001842382e-04,2.825277134277965228e-07,1.302000000000000000e+04,3.166764140129089355e+01,1.687500000000000000e+00
1.810958226229192596e-04,1.307218109438721242e-06,1.302600000000000000e+04,3.168326210975646973e+01,1.687500000000000000e+00
1.810947868614115836e-04,2.821814493301654671e-07,1.303200000000000000e+04,3.169999909400939941e+01,1.687500000000000000e+00
1.810937335400250906e-04,1.318027280152531771e-06,1.303800000000000000e+04,3.171572160720825195e+01,1.687500000000000000e+00
1.810926812669811086e-04,2.818297470567296728e-07,1.304400000000000000e+04,3.173142218589782715e+01,1.687500000000000000e+00
1.810916104503099892e-04,1.329359789591898434e-06,1.305000000000000000e+04,3.173790764808654785e+01,1.687500000000000000e+00
1.810905407169982378e-04,2.814722957028237406e-07,1.305600000000000000e+04,3.175428986549377441e+01,1.687500000000000000e+00
1.810894513607455461e-04,1.341261623602624547e-06,1.306200000000000000e+04,3.177000832557678223e+01,1.687500000000000000e+00
1.810883631255855207e-04,2.811087540599040101e-07,1.306800000000000000e+04,3.178563976287841797e+01,1.687500000000000000e+00
1.810872540791064645e-04,1.353784792592841915e-06,1.307400000000000000e+04,3.180171179771423340e+01,1.687500000000000000e+00
1.810861461945014719e-04,2.807387463365739036e-07,1.308000000000000000e+04,3.181753754615783691e+01,1.687500000000000000e+00
1.810850161850892576e-04,1.366988401350238340e-06,1.308600000000000000e+04,3.183315587043762207e+01,1.687500000000000000e+00
1.810838873817679888e-04,2.803618570723299600e-07,1.309200000000000000e+04,3.183315587043762207e+01,1.687500000000000000e+00
1.810827349958352161e-04,1.380939962843565721e-06,1.309800000000000000e+04,3.183315587043762207e+01,1.687500000000000000e+00
1.810815838641013909e-04,2.799776250535879203e-07,1.310400000000000000e+04,3.183453512191772461e+01,1.687500000000000000e+00
1.810804075244769134e-04,1.395717024779846676e-06,1.311000000000000000e+04,3.185107564926147461e+01,1.687500000000000000e+00
1.810792324915911429e-04,2.795855359777480050e-07,1.311600000000000000e+04,3.186060857772827148e+01,1.687500000000000000e+00
1.810780304299085014e-04,1.411409201923936522e-06,1.312200000000000000e+04,3.188141441345214844e+01,1.687500000000000000e+00
1.810768297325810762e-04,2.791850135417360836e-07,1.312800000000000000e+04,3.189122605323791504e+01,1.687500000000000000e+00
1.810755999554012469e-04,1.428120739680046000e-06,1.313400000000000000e+04,3.190843248367309570e+01,1.687500000000000000e+00
1.810743716060473469e-04,2.787754085195885693e-07,1.314000000000000000e+04,3.192042326927185059e+01,1.687500000000000000e+00
1.810731118528944520e-04,1.445973782650787674e-06,1.314600000000000000e+04,3.193987965583801270e+01,1.687500000000000000e+00
1.810718535978364995e-04,2.783559852481491608e-07,1.315200000000000000e+04,3.194231700897216797e+01,1.687500000000000000e+00
1.810705612886631438e-04,1.465112590520863952e-06,1.315800000000000000e+04,3.195819520950317383e+01,1.687500000000000000e+00
1.810692705558111912e-04,2.779259047307712356e-07,1.316400000000000000e+04,3.197381615638732910e+01,1.687500000000000000e+00
1.810679427244651755e-04,1.485709045986907002e-06,1.317000000000000000e+04,3.198943853378295898e+01,1.687500000000000000e+00
1.810666165570613102e-04,2.774842032696195011e-07,1.317600000000000000e+04,3.200503683090209961e+01,1.687500000000000000e+00
1.810652497659274518e-04,1.507969952823706779e-06,1.318200000000000000e+04,3.202147102355957031e+01,1.687500000000000000e+00
1.810638847375565705e-04,2.770297650958881342e-07,1.318800000000000000e+04,3.203766822814941406e+01,1.687500000000000000e+00
1.810624749664656351e-04,1.532146859291992327e-06,1.319400000000000000e+04,3.205351686477661133e+01,1.687500000000000000e+00
1.810610670704570103e-04,2.765612868129556893e-07,1.320000000000000000e+04,3.206932783126831055e+01,1.687500000000000000e+00
1.810596095697537659e-04,1.558549514768038046e-06,1.320600000000000000e+04,3.208495044708251953e+01,1.687500000000000000e+00
1.810581540729227687e-04,2.760772304652839644e-07,1.321200000000000000e+04,3.210057449340820312e+01,1.687500000000000000e+00
1.810566431655614408e-04,1.587564671103712527e-06,1.321800000000000000e+04,3.211620330810546875e+01,1.687500000000000000e+00
1.810551344112430207e-04,2.755757604722853039e-07,1.322400000000000000e+04,3.213243222236633301e+01,1.687500000000000000e+00
1.810535632206406744e-04,1.619682947522009470e-06,1.323000000000000000e+04,3.214896440505981445e+01,1.687500000000000000e+00
1.810519943578813517e-04,2.750546571423609037e-07,1.323600000000000000e+04,3.214896440505981445e+01,1.687500000000000000e+00
1.810503544246597153e-04,1.655538212062189145e-06,1.324200000000000000e+04,3.216467213630676270e+01,1.687500000000000000e+00
1.810487170269206992e-04,2.745111952521263264e-07,1.324800000000000000e+04,3.218726778030395508e+01,1.687500000000000000e+00
1.810469977540283247e-04,1.695967050340771789e-06,1.325400000000000000e+04,3.220300984382629395e+01,1.687500000000000000e+00
1.810452812672718283e-04,2.739419689406897726e-07,1.326000000000000000e+04,3.221863555908203125e+01,1.687500000000000000e+00
1.810434690901019210e-04,1.742101713146107660e-06,1.326600000000000000e+04,3.223426055908203125e+01,1.687500000000000000e+00
1.810416600075613570e-04,2.733426309270993677e-07,1.327200000000000000e+04,3.223462796211242676e+01,1.687500000000000000e+00
1.810397371036543172e-04,1.795521505410187332e-06,1.327800000000000000e+04,3.225033283233642578e+01,1.687500000000000000e+00
1.810378176831553651e-04,2.727074895544081127e-07,1.328400000000000000e+04,3.226595377922058105e+01,1.687500000000000000e+00
1.810357598695875442e-04,1.858511667090430027e-06,1.329000000000000000e+04,3.228208136558532715e+01,1.687500000000000000e+00
1.810337060441430043e-04,2.720288558631774054e-07,1.329600000000000000e+04,3.229852461814880371e+01,1.687500000000000000e+00
1.810314791447533692e-04,1.934534238647501386e-06,1.330200000000000000e+04,3.231424069404602051e+01,1.687500000000000000e+00
1.810292569140869870e-04,2.712959294507326514e-07,1.330800000000000000e+04,3.233090901374816895e+01,1.687500000000000000e+00
1.810268100025602624e-04,2.029149739072452539e-06,1.331400000000000000e+04,3.234780049324035645e+01,1.687500000000000000e+00
1.810243687256343423e-04,2.704927379287361152e-07,1.332000000000000000e+04,3.236111712455749512e+01,1.687500000000000000e+00
1.810216202457641868e-04,2.152021083962371128e-06,1.332600000000000000e+04,3.237192869186401367e+01,1.687500000000000000e+00
1.810188788703481549e-04,2.695941238114813810e-07,1.333200000000000000e+04,3.238800263404846191e+01,1.687500000000000000e+00
1.810156841277923403e-04,2.321813521145310802e-06,1.333800000000000000e+04,3.240368580818176270e+01,1.687500000000000000e+00
1.810124989953243164e-04,2.685588155329500667e-07,1.334400000000000000e+04,3.241931509971618652e+01,1.687500000000000000e+00
1.810085566576675781e-04,2.580835707129737031e-06,1.335000000000000000e+04,3.243494153022766113e+01,1.687500000000000000e+00
1.810046296172860322e-04,2.675066134399990335e-07,1.335600000000000000e+04,3.245394444465637207e+01,1.687500000000000000e+00
1.809992428314583304e-04,2.989019406957970946e-06,1.336200000000000000e+04,3.246536374092102051e+01,1.687500000000000000e+00
1.809939775396594960e-04,2.930819972214577890e-07,1.336800000000000000e+04,3.248108172416687012e+01,1.687500000000000000e+00
1.809919575406753606e-04,9.967214460165870212e-07,1.337400000000000000e+04,3.249670195579528809e+01,1.687500000000000000e+00
1.809912087484470244e-04,5.103328755957717848e-07,1.338000000000000000e+04,3.251232218742370605e+01,1.687500000000000000e+00
1.809906934665797735e-04,6.926452017534622836e-07,1.338600000000000000e+04,3.252794814109802246e+01,1.687500000000000000e+00
1.809903241674102952e-04,3.786839654799587094e-07,1.339200000000000000e+04,3.252794814109802246e+01,1.687500000000000000e+00
1.809900238501113527e-04,5.689402018643876984e-07,1.339800000000000000e+04,3.255925798416137695e+01,1.687500000000000000e+00
1.809897698716850364e-04,3.289498071773452259e-07,1.340400000000000000e+04,3.255967211723327637e+01,1.687500000000000000e+00
1.809895346040020427e-04,5.295492659874840937e-07,1.341000000000000000e+04,3.257544016838073730e+01,1.687500000000000000e+00
1.809893126312777701e-04,3.138264891312930392e-07,1.341600000000000000e+04,3.259115290641784668e+01,1.687500000000000000e+00
1.809890954543194141e-04,5.188304020418145989e-07,1.342200000000000000e+04,3.260677742958068848e+01,1.687500000000000000e+00
1.809888818056964782e-04,3.097416199947371922e-07,1.342800000000000000e+04,3.262240290641784668e+01,1.687500000000000000e+00
1.809886693480529049e-04,5.160774236859364611e-07,1.343400000000000000e+04,3.263839745521545410e+01,1.687500000000000000e+00
1.809884578199280006e-04,3.086495993840078681e-07,1.344000000000000000e+04,3.265467023849487305e+01,1.687500000000000000e+00
1.809882465718162239e-04,5.153795921970291302e-07,1.344600000000000000e+04,3.267223596572875977e+01,1.687500000000000000e+00
1.809880355904624984e-04,3.083230563389959449e-07,1.345200000000000000e+04,3.267223596572875977e+01,1.687500000000000000e+00
1.809878246606993135e-04,5.152012602682201550e-07,1.345800000000000000e+04,3.268856668472290039e+01,1.687500000000000000e+00
1.809876138306555150e-04,3.081889268834404125e-07,1.346400000000000000e+04,3.270432567596435547e+01,1.687500000000000000e+00
1.809874029950884111e-04,5.151537854789945073e-07,1.347000000000000000e+04,3.272000217437744141e+01,1.687500000000000000e+00
1.809871922172033565e-04,3.081028694126124505e-07,1.347600000000000000e+04,3.273569560050964355e+01,1.687500000000000000e+00
1.809869814195258931e-04,5.151393986244581319e-07,1.348200000000000000e+04,3.275135660171508789e+01,1.687500000000000000e+00
1.809867706689156518e-04,3.080287706890500507e-07,1.348800000000000000e+04,3.276697063446044922e+01,1.687500000000000000e+00
1.809865598949325595e-04,5.151334916944949053e-07,1.349400000000000000e+04,3.278259301185607910e+01,1.687500000000000000e+00
1.809863491653123367e-04,3.079576288893567329e-07,1.350000000000000000e+04,3.279868459701538086e+01,1.687500000000000000e+00
1.809861384113960376e-04,5.151298426644847379e-07,1.350600000000000000e+04,3.281440544128417969e+01,1.687500000000000000e+00
1.809859277011402077e-04,3.078872104504414046e-07,1.351200000000000000e+04,3.283001494407653809e+01,1.687500000000000000e+00
1.809857169663213439e-04,5.151268622008054456e-07,1.351800000000000000e+04,3.284586524963378906e+01,1.687500000000000000e+00
1.809855062749726447e-04,3.078169657269114081e-07,1.352400000000000000e+04,3.286232805252075195e+01,1.687500000000000000e+00
1.809852955589541989e-04,5.151241360377754902e-07,1.353000000000000000e+04,3.287881708145141602e+01,1.687500000000000000e+00
1.809850848863500542e-04,3.077467616648406496e-07,1.353600000000000000e+04,3.288960480690002441e+01,1.687500000000000000e+00
1.809848741890073161e-04,5.151215520551604677e-07,1.354200000000000000e+04,3.290554952621459961e+01,1.687500000000000000e+00
1.809846635350592008e-04,3.076765671562416862e-07,1.354800000000000000e+04,3.292199873924255371e+01,1.687500000000000000e+00
1.809844528563126170e-04,5.151190778839941926e-07,1.355400000000000000e+04,3.293781638145446777e+01,1.687500000000000000e+00
1.809842422209516030e-04,3.076063754872852619e-07,1.356000000000000000e+04,3.294429135322570801e+01,1.687500000000000000e+00
1.809840315607336278e-04,5.151167032390274840e-07,1.356600000000000000e+04,3.296000647544860840e+01,1.687500000000000000e+00
1.809838209438958013e-04,3.075361855037407023e-07,1.357200000000000000e+04,3.297570037841796875e+01,1.687500000000000000e+00
1.809836103021428462e-04,5.151144244397388145e-07,1.357800000000000000e+04,3.299131774902343750e+01,1.687500000000000000e+00
1.809833997037655403e-04,3.074659971728383145e-07,1.358400000000000000e+04,3.300694108009338379e+01,1.687500000000000000e+00
1.809831890804151824e-04,5.151122400137500819e-07,1.359000000000000000e+04,3.302255916595458984e+01,1.687500000000000000e+00
1.809829785004365976e-04,3.073958106069949347e-07,1.359600000000000000e+04,3.303818750381469727e+01,1.687500000000000000e+00
1.809827678954266036e-04,5.151101493298443931e-07,1.360200000000000000e+04,3.305406665802001953e+01,1.687500000000000000e+00
1.809825573337849134e-04,3.073256258903139467e-07,1.360800000000000000e+04,3.307054901123046875e+01,1.687500000000000000e+00
1.809823467470533483e-04,5.151081521127909913e-07,1.361400000000000000e+04,3.308673715591430664e+01,1.687500000000000000e+00
1.809821362036867531e-04,3.072554430642713245e-07,1.362000000000000000e+04,3.310360789299011230e+01,1.687500000000000000e+00
1.809819256351719258e-04,5.151062482585127150e-07,1.362600000000000000e+04,3.310410833358764648e+01,1.687500000000000000e+00
1.809817151100185447e-04,3.071852621450908195e-07,1.363200000000000000e+04,3.312038493156433105e+01,1.687500000000000000e+00
1.809815045596586014e-04,5.151044377458231526e-07,1.363800000000000000e+04,3.313656973838806152e+01,1.687500000000000000e+00
1.809812940526567705e-04,3.071150831323187398e-07,1.364400000000000000e+04,3.315231847763061523e+01,1.687500000000000000e+00
1.809810835203898576e-04,5.151027206018751097e-07,1.365000000000000000e+04,3.316794633865356445e+01,1.687500000000000000e+00
1.809808730314778585e-04,3.070449060182919783e-07,1.365600000000000000e+04,3.318406414985656738e+01,1.687500000000000000e+00
1.809806625172422306e-04,5.151010968787729712e-07,1.366200000000000000e+04,3.319978046417236328e+01,1.687500000000000000e+00
1.809804520463581827e-04,3.069747307912884459e-07,1.366800000000000000e+04,3.321783542633056641e+01,1.687500000000000000e+00
1.809802415500919590e-04,5.150995666433185198e-07,1.367400000000000000e+04,3.321783542633056641e+01,1.687500000000000000e+00
1.809800310971740626e-04,3.069045574367951332e-07,1.368000000000000000e+04,3.323355793952941895e+01,1.687500000000000000e+00
1.809798206188154436e-04,5.150981299747970041e-07,1.368600000000000000e+04,3.324918937683105469e+01,1.687500000000000000e+00
1.809796101838018450e-04,3.068343859398685790e-07,1.369200000000000000e+04,3.327458381652832031e+01,1.687500000000000000e+00
1.809793997232888685e-04,5.150967869580292444e-07,1.369800000000000000e+04,3.327636361122131348e+01,1.687500000000000000e+00
1.809791893061176598e-04,3.067642162848176038e-07,1.370400000000000000e+04,3.329211044311523438e+01,1.687500000000000000e+00
1.809789788633884449e-04,5.150955376827584876e-07,1.371000000000000000e+04,3.330777430534362793e+01,1.687500000000000000e+00
1.809787684639977724e-04,3.066940484557159236e-07,1.371600000000000000e+04,3.332955646514892578e+01,1.687500000000000000e+00
1.809785580389903299e-04,5.150943822435063048e-07,1.372200000000000000e+04,3.334624075889587402e+01,1.687500000000000000e+00
1.809783476573180959e-04,3.066238824366753178e-07,1.372800000000000000e+04,3.335727477073669434e+01,1.687500000000000000e+00
1.809781372499703553e-04,5.150933207352610883e-07,1.373400000000000000e+04,3.337259149551391602e+01,1.687500000000000000e+00
1.809779268859546518e-04,3.065537182119118569e-07,1.374000000000000000e+04,3.338745594024658203e+01,1.687500000000000000e+00
1.809777164962045695e-04,5.150923532571235754e-07,1.374600000000000000e+04,3.340373301506042480e+01,1.687500000000000000e+00
1.809775061497833530e-04,3.064835557646741938e-07,1.375200000000000000e+04,3.341879987716674805e+01,1.687500000000000000e+00
1.809772957775688314e-04,5.150914799117101136e-07,1.375800000000000000e+04,3.343489933013916016e+01,1.687500000000000000e+00
1.809770854486800586e-04,3.064133950790427679e-07,1.376400000000000000e+04,3.344740200042724609e+01,1.687500000000000000e+00
1.809768750939387018e-04,5.150907008026847243e-07,1.377000000000000000e+04,3.346569871902465820e+01,1.687500000000000000e+00
1.809766647825202478e-04,3.063432361391987622e-07,1.377600000000000000e+04,3.347900080680847168e+01,1.687500000000000000e+00
1.809764544451901750e-04,5.150900160343798436e-07,1.378200000000000000e+04,3.349471497535705566e+01,1.687500000000000000e+00
1.809762441511795627e-04,3.062730789287885647e-07,1.378800000000000000e+04,3.351026391983032227e+01,1.687500000000000000e+00
1.809760338311984052e-04,5.150894257126695078e-07,1.379400000000000000e+04,3.352596902847290039e+01,1.687500000000000000e+00
1.809758235545336452e-04,3.062029234316141526e-07,1.380000000000000000e+04,3.352596902847290039e+01,1.687500000000000000e+00
1.809756132518390342e-04,5.150889299461465171e-07,1.380600000000000000e+04,3.354158020019531250e+01,1.687500000000000000e+00
1.809754029924577580e-04,3.061327696317052489e-07,1.381200000000000000e+04,3.355721020698547363e+01,1.687500000000000000e+00
1.809751927069873519e-04,5.150885288428333009e-07,1.381800000000000000e+04,3.357283258438110352e+01,1.687500000000000000e+00
1.809749824648271364e-04,3.060626175128528726e-07,1.382400000000000000e+04,3.358852291107177734e+01,1.687500000000000000e+00
1.809747721965185123e-04,5.150882225127858030e-07,1.383000000000000000e+04,3.360425853729248047e+01,1.687500000000000000e+00
1.809745619715169888e-04,3.059924670584300314e-07,1.383600000000000000e+04,3.362058877944946289e+01,1.687500000000000000e+00
1.809743517203076966e-04,5.150880110688019187e-07,1.384200000000000000e+04,3.363632440567016602e+01,1.687500000000000000e+00
1.809741415124021982e-04,3.059223182529737683e-07,1.384800000000000000e+04,3.365319418907165527e+01,1.687500000000000000e+00
1.809739312782297066e-04,5.150878946207734789e-07,1.385400000000000000e+04,3.366889905929565430e+01,1.687500000000000000e+00
1.809737210873579188e-04,3.058521710793825940e-07,1.386000000000000000e+04,3.368451952934265137e+01,1.687500000000000000e+00
1.809735108701595609e-04,5.150878732834607427e-07,1.386600000000000000e+04,3.370020365715026855e+01,1.687500000000000000e+00
1.809733006962589523e-04,3.057820255219293832e-07,1.387200000000000000e+04,3.371599006652832031e+01,1.687500000000000000e+00
1.809730904959718986e-04,5.150879471696977101e-07,1.387800000000000000e+04,3.373169374465942383e+01,1.687500000000000000e+00
1.809728803389797753e-04,3.057118815640678765e-07,1.388400000000000000e+04,3.374761128425598145e+01,1.687500000000000000e+00
1.809726701555415757e-04,5.150881163958778253e-07,1.389000000000000000e+04,3.376514410972595215e+01,1.687500000000000000e+00
1.809724600153949725e-04,3.056417391900055681e-07,1.389600000000000000e+04,3.378085613250732422e+01,1.687500000000000000e+00
1.809722498487427434e-04,5.150883810735049290e-07,1.390200000000000000e+04,3.378085613250732422e+01,1.687500000000000000e+00
1.809720397253792104e-04,3.055715983827302779e-07,1.390800000000000000e+04,3.378085613250732422e+01,1.687500000000000000e+00
1.809718295754499866e-04,5.150887413233488729e-07,1.391400000000000000e+04,3.379651045799255371e+01,1.687500000000000000e+00
1.809716194688065045e-04,3.055014591264155657e-07,1.392000000000000000e+04,3.381214308738708496e+01,1.687500000000000000e+00
1.809714093355375107e-04,5.150891972584480039e-07,1.392600000000000000e+04,3.382776212692260742e+01,1.687500000000000000e+00
1.809711992455511416e-04,3.054313214044901848e-07,1.393200000000000000e+04,3.384344291687011719e+01,1.687500000000000000e+00
1.809709891288791960e-04,5.150897489973463828e-07,1.393800000000000000e+04,3.385911107063293457e+01,1.687500000000000000e+00
1.809707790554871646e-04,3.053611852007837999e-07,1.394400000000000000e+04,3.387638092041015625e+01,1.687500000000000000e+00
1.809705689553493834e-04,5.150903966586852676e-07,1.395000000000000000e+04,3.389201402664184570e+01,1.687500000000000000e+00
1.809703588984884536e-04,3.052910504985091179e-07,1.395600000000000000e+04,3.390365862846374512e+01,1.687500000000000000e+00
1.809701488148216550e-04,5.150911403600011735e-07,1.396200000000000000e+04,3.391992068290710449e+01,1.687500000000000000e+00
1.809699387744289159e-04,3.052209172812340171e-07,1.396800000000000000e+04,3.393690299987792969e+01,1.687500000000000000e+00
1.809697287071699451e-04,5.150919802234140169e-07,1.397400000000000000e+04,3.394221043586730957e+01,1.687500000000000000e+00
1.809695186831819166e-04,3.051507855332048496e-07,1.398000000000000000e+04,3.396319413185119629e+01,1.687500000000000000e+00
1.809693086322675375e-04,5.150929163644053051e-07,1.398600000000000000e+04,3.397908067703247070e+01,1.687500000000000000e+00
1.809690986246212277e-04,3.050806552371888359e-07,1.399200000000000000e+04,3.399470114707946777e+01,1.687500000000000000e+00
1.809688885899879602e-04,5.150939489057825336e-07,1.399800000000000000e+04,3.401039886474609375e+01,1.687500000000000000e+00
1.809686785986199431e-04,3.050105263773113608e-07,1.400400000000000000e+04,3.402601647377014160e+01,1.687500000000000000e+00
1.809684685802045241e-04,5.150950779669563839e-07,1.401000000000000000e+04,3.404163146018981934e+01,1.687500000000000000e+00
1.809682586050515908e-04,3.049403989364187897e-07,1.401600000000000000e+04,3.405733346939086914e+01,1.687500000000000000e+00
1.809680486027904589e-04,5.150963036712116544e-07,1.402200000000000000e+04,3.407303833961486816e+01,1.687500000000000000e+00
1.809678386437888853e-04,3.048702728986639302e-07,1.402800000000000000e+04,3.407303833961486816e+01,1.687500000000000000e+00
1.809676286576186689e-04,5.150976261383774608e-07,1.403400000000000000e+04,3.408858561515808105e+01,1.687500000000000000e+00
1.809674187147051918e-04,3.048001482471124231e-07,1.404000000000000000e+04,3.410428261756896973e+01,1.687500000000000000e+00
1.809672087445619501e-04,5.150990454923540770e-07,1.404600000000000000e+04,3.412037682533264160e+01,1.687500000000000000e+00
1.809669988176728457e-04,3.047300249654143091e-07,1.405200000000000000e+04,3.413608670234680176e+01,1.687500000000000000e+00
1.809667888634931257e-04,5.151005618540520680e-07,1.405800000000000000e+04,3.415216016769409180e+01,1.687500000000000000e+00
1.809665789525647783e-04,3.046599030364441701e-07,1.406400000000000000e+04,3.416835784912109375e+01,1.687500000000000000e+00
1.809663690142848560e-04,5.151021753503280643e-07,1.407000000000000000e+04,3.418416500091552734e+01,1.687500000000000000e+00
1.809661591192534061e-04,3.045897824445888598e-07,1.407600000000000000e+04,3.419978260993957520e+01,1.687500000000000000e+00
1.809659491968093679e-04,5.151038861002639928e-07,1.408200000000000000e+04,3.421540904045104980e+01,1.687500000000000000e+00
1.809657393176110915e-04,3.045196631724314747e-07,1.408800000000000000e+04,3.423103666305541992e+01,1.687500000000000000e+00
1.809655294109391050e-04,5.151056942316647373e-07,1.409400000000000000e+04,3.424739027023315430e+01,1.687500000000000000e+00
1.809653195475099800e-04,3.044495452039100468e-07,1.410000000000000000e+04,3.426352667808532715e+01,1.687500000000000000e+00
1.809651096565458603e-04,5.151075998658086870e-07,1.410600000000000000e+04,3.427922916412353516e+01,1.687500000000000000e+00
1.809648998088221356e-04,3.043794285222355889e-07,1.411200000000000000e+04,3.427922916412353516e+01,1.687500000000000000e+00
1.809646899335021317e-04,5.151096031303371425e-07,1.411800000000000000e+04,3.429478502273559570e+01,1.687500000000000000e+00
1.809644801014195954e-04,3.043093131104614600e-07,1.412400000000000000e+04,3.432162499427795410e+01,1.687500000000000000e+00
1.809642702416792515e-04,5.151117041493293133e-07,1.413000000000000000e+04,3.433781433105468750e+01,1.687500000000000000e+00
1.809640604251739357e-04,3.042391989521733262e-07,1.413600000000000000e+04,3.433781433105468750e+01,1.687500000000000000e+00
1.809638505809491754e-04,5.151139030497022869e-07,1.414200000000000000e+04,3.435351777076721191e+01,1.687500000000000000e+00
1.809636407799567598e-04,3.041690860304323815e-07,1.414800000000000000e+04,3.436974692344665527e+01,1.687500000000000000e+00
1.809634309511831815e-04,5.151161999581043236e-07,1.415400000000000000e+04,3.438628077507019043e+01,1.687500000000000000e+00
1.809632211656396440e-04,3.040989743285428652e-07,1.416000000000000000e+04,3.440414953231811523e+01,1.687500000000000000e+00
1.809630113522529545e-04,5.151185950021535367e-07,1.416600000000000000e+04,3.442053413391113281e+01,1.687500000000000000e+00
1.809628015820935682e-04,3.040288638304189335e-07,1.417200000000000000e+04,3.443171596527099609e+01,1.687500000000000000e+00
1.809625917840294201e-04,5.151210883055526293e-07,1.417800000000000000e+04,3.444735932350158691e+01,1.687500000000000000e+00
1.809623820291900002e-04,3.039587545184053494e-07,1.418400000000000000e+04,3.446304273605346680e+01,1.687500000000000000e+00
1.809621722463837208e-04,5.151236799992381780e-07,1.419000000000000000e+04,3.447866511344909668e+01,1.687500000000000000e+00
1.809619625067997303e-04,3.038886463761439477e-07,1.419600000000000000e+04,3.449429559707641602e+01,1.687500000000000000e+00
1.809617527391868368e-04,5.151263702105982205e-07,1.420200000000000000e+04,3.451000928878784180e+01,1.687500000000000000e+00
1.809615430147934673e-04,3.038185393871793666e-07,1.420800000000000000e+04,3.452574133872985840e+01,1.687500000000000000e+00
1.809613332623092599e-04,5.151291590667174510e-07,1.421400000000000000e+04,3.454137063026428223e+01,1.687500000000000000e+00
1.809611235530420828e-04,3.037484335342123345e-07,1.422000000000000000e+04,3.455698704719543457e+01,1.687500000000000000e+00
1.809609138156218616e-04,5.151320466991970491e-07,1.422600000000000000e+04,3.455698704719543457e+01,1.687500000000000000e+00
1.809607041214160417e-04,3.036783288006158593e-07,1.423200000000000000e+04,3.457261538505554199e+01,1.687500000000000000e+00
1.809604943989947005e-04,5.151350332343284627e-07,1.423800000000000000e+04,3.458823728561401367e+01,1.687500000000000000e+00
1.809602847197855921e-04,3.036082251693688140e-07,1.424400000000000000e+04,3.460385823249816895e+01,1.687500000000000000e+00
1.809600750122983227e-04,5.151381188044738245e-07,1.425000000000000000e+04,3.462093663215637207e+01,1.687500000000000000e+00
1.809598653480208737e-04,3.035381226236759645e-07,1.425600000000000000e+04,3.463663649559020996e+01,1.687500000000000000e+00
1.809596556554027053e-04,5.151413035397496774e-07,1.426200000000000000e+04,3.465227413177490234e+01,1.687500000000000000e+00
1.809594460059918094e-04,3.034680211472158331e-07,1.426800000000000000e+04,3.466788077354431152e+01,1.687500000000000000e+00
1.809592363281777711e-04,5.151445875684696542e-07,1.427400000000000000e+04,3.468351173400878906e+01,1.687500000000000000e+00
1.809590266935685930e-04,3.033979207222014160e-07,1.428000000000000000e+04,3.469960546493530273e+01,1.687500000000000000e+00
1.809588170304932261e-04,5.151479710234334864e-07,1.428600000000000000e+04,3.471531653404235840e+01,1.687500000000000000e+00
1.809586074106205240e-04,3.033278213322153090e-07,1.429200000000000000e+04,3.473240327835083008e+01,1.687500000000000000e+00
1.809583977622187222e-04,5.151514540362508239e-07,1.429800000000000000e+04,3.474810409545898438e+01,1.687500000000000000e+00
1.809581881570172541e-04,3.032577229602872598e-07,1.430400000000000000e+04,3.476366043090820312e+01,1.687500000000000000e+00
1.809579785232238026e-04,5.151550367385650922e-07,1.431000000000000000e+04,3.476366043090820312e+01,1.687500000000000000e+00
1.809577689326281370e-04,3.031876255892274230e-07,1.431600000000000000e+04,3.477936005592346191e+01,1.687500000000000000e+00
1.809575593133774688e-04,5.151587192626838964e-07,1.432200000000000000e+04,3.479503607749938965e+01,1.687500000000000000e+00
1.809573497373224179e-04,3.031175292022352706e-07,1.432800000000000000e+04,3.481080245971679688e+01,1.687500000000000000e+00
1.809571401325490471e-04,5.151625017422807881e-07,1.433400000000000000e+04,3.482642245292663574e+01,1.687500000000000000e+00
1.809569305709689084e-04,3.030474337825209686e-07,1.434000000000000000e+04,3.484214687347412109e+01,1.687500000000000000e+00
1.809567209806072950e-04,5.151663843076054002e-07,1.434600000000000000e+04,3.485813164710998535e+01,1.687500000000000000e+00
1.809565114334367995e-04,3.029773393125662345e-07,1.435200000000000000e+04,3.487990927696228027e+01,1.687500000000000000e+00
1.809563018574212136e-04,5.151703670964168418e-07,1.435800000000000000e+04,3.488149428367614746e+01,1.687500000000000000e+00
1.809560923245944147e-04,3.029072457755429058e-07,1.436400000000000000e+04,3.489842057228088379e+01,1.687500000000000000e+00
1.809558827628592352e-04,5.151744502399232693e-07,1.437000000000000000e+04,3.491478228569030762e+01,1.687500000000000000e+00
1.809556732443105386e-04,3.028371531544495490e-07,1.437600000000000000e+04,3.493954229354858398e+01,1.687500000000000000e+00
1.809554636967896290e-04,5.151786338734633952e-07,1.438200000000000000e+04,3.495309233665466309e+01,1.687500000000000000e+00
1.809552541924532509e-04,3.027670614323275057e-07,1.438800000000000000e+04,3.496919393539428711e+01,1.687500000000000000e+00
1.809550446590809628e-04,5.151829181319192755e-07,1.439400000000000000e+04,3.498481678962707520e+01,1.687500000000000000e+00
1.809548351688908209e-04,3.026969705920895274e-07,1.440000000000000000e+04,3.500044202804565430e+01,1.687500000000000000e+00
1.809546256496009638e-04,5.151873031493656378e-07,1.440600000000000000e+04,3.501606225967407227e+01,1.687500000000000000e+00
1.809544161734912471e-04,3.026268806163516391e-07,1.441200000000000000e+04,3.503175854682922363e+01,1.687500000000000000e+00
1.809542066682179285e-04,5.151917890633326807e-07,1.441800000000000000e+04,3.504740524291992188e+01,1.687500000000000000e+00
1.809539972061224736e-04,3.025567914880787379e-07,1.442400000000000000e+04,3.504740524291992188e+01,1.687500000000000000e+00
1.809537877147992591e-04,5.151963760090383086e-07,1.443000000000000000e+04,3.505221080780029297e+01,1.687500000000000000e+00
1.809535782666520922e-04,3.024867031896558206e-07,1.443600000000000000e+04,3.506823492050170898e+01,1.687500000000000000e+00
1.809533687892127100e-04,5.152010641249947489e-07,1.444200000000000000e+04,3.508397769927978516e+01,1.687500000000000000e+00
1.809531593549473696e-04,3.024166157046595008e-07,1.444800000000000000e+04,3.509959459304809570e+01,1.687500000000000000e+00
1.809529498913256291e-04,5.152058535459223801e-07,1.445400000000000000e+04,3.511521625518798828e+01,1.687500000000000000e+00
1.809527404708757619e-04,3.023465290155375087e-07,1.446000000000000000e+04,3.513084459304809570e+01,1.687500000000000000e+00
1.809525310210052286e-04,5.152107444107000889e-07,1.446600000000000000e+04,3.514646053314208984e+01,1.687500000000000000e+00
1.809523216143044816e-04,3.022764431048528770e-07,1.447200000000000000e+04,3.516279935836791992e+01,1.687500000000000000e+00
1.809521121781185312e-04,5.152157368563395839e-07,1.447800000000000000e+04,3.518009161949157715e+01,1.687500000000000000e+00
1.809519027851004156e-04,3.022063579556332890e-07,1.448400000000000000e+04,3.519588303565979004e+01,1.687500000000000000e+00
1.809516933625323427e-04,5.152208310218973112e-07,1.449000000000000000e+04,3.521160793304443359e+01,1.687500000000000000e+00
1.809514839831300717e-04,3.021362735506361185e-07,1.449600000000000000e+04,3.522723698616027832e+01,1.687500000000000000e+00
1.809512745741133333e-04,5.152260270449044221e-07,1.450200000000000000e+04,3.522723698616027832e+01,1.687500000000000000e+00
1.809510652082604182e-04,3.020661898723056547e-07,1.450800000000000000e+04,3.524723744392395020e+01,1.687500000000000000e+00
1.809508558127281190e-04,5.152313250665426742e-07,1.451400000000000000e+04,3.526371908187866211e+01,1.687500000000000000e+00
1.809506464603577187e-04,3.019961069034123475e-07,1.452000000000000000e+04,3.527958559989929199e+01,1.687500000000000000e+00
1.809504370782430991e-04,5.152367252255933338e-07,1.452600000000000000e+04,3.529527544975280762e+01,1.687500000000000000e+00
1.809502277392882911e-04,3.019260246268043620e-07,1.453200000000000000e+04,3.531710815429687500e+01,1.687500000000000000e+00
1.809500183705241034e-04,5.152422276610100382e-07,1.453800000000000000e+04,3.531710815429687500e+01,1.687500000000000000e+00
1.809498090449180468e-04,3.018559430246285201e-07,1.454400000000000000e+04,3.533338975906372070e+01,1.687500000000000000e+00
1.809495996894373686e-04,5.152478325156857635e-07,1.455000000000000000e+04,3.535006403923034668e+01,1.687500000000000000e+00
1.809493903771129241e-04,3.017858620798447424e-07,1.455600000000000000e+04,3.536674427986145020e+01,1.687500000000000000e+00
1.809491810348484806e-04,5.152535399292394912e-07,1.456200000000000000e+04,3.538342738151550293e+01,1.687500000000000000e+00
1.809489717357386175e-04,3.017157817750086501e-07,1.456800000000000000e+04,3.540021157264709473e+01,1.687500000000000000e+00
1.809487624066233508e-04,5.152593500439661922e-07,1.457400000000000000e+04,3.541685891151428223e+01,1.687500000000000000e+00
1.809485531206606046e-04,3.016457020926032841e-07,1.458000000000000000e+04,3.543337440490722656e+01,1.687500000000000000e+00
1.809483438046270503e-04,5.152652630007343276e-07,1.458600000000000000e+04,3.545049738883972168e+01,1.687500000000000000e+00
1.809481345317442275e-04,3.015756230154791389e-07,1.459200000000000000e+04,3.546553373336791992e+01,1.687500000000000000e+00
1.809479252287250837e-04,5.152712789416622618e-07,1.459800000000000000e+04,3.546679973602294922e+01,1.687500000000000000e+00
1.809477159688549096e-04,3.015055445255130447e-07,1.460400000000000000e+04,3.548263263702392578e+01,1.687500000000000000e+00
1.809475066787823052e-04,5.152773980110589979e-07,1.461000000000000000e+04,3.549836969375610352e+01,1.687500000000000000e+00
1.809472974318569901e-04,3.014354666060465633e-07,1.461600000000000000e+04,3.551399111747741699e+01,1.687500000000000000e+00
1.809470881546636233e-04,5.152836203492996006e-07,1.462200000000000000e+04,3.552978420257568359e+01,1.687500000000000000e+00
1.809468789206157839e-04,3.013653892383316263e-07,1.462800000000000000e+04,3.554549551010131836e+01,1.687500000000000000e+00
1.809466696562338380e-04,5.152899461058381628e-07,1.463400000000000000e+04,3.556111717224121094e+01,1.687500000000000000e+00
1.809464604349957930e-04,3.012953124058690377e-07,1.464000000000000000e+04,3.557673883438110352e+01,1.687500000000000000e+00
1.809462511833574510e-04,5.152963754192981911e-07,1.464600000000000000e+04,3.559380936622619629e+01,1.687500000000000000e+00
1.809460419748612481e-04,3.012252360908685115e-07,1.465200000000000000e+04,3.560945796966552734e+01,1.687500000000000000e+00
1.809458327358985305e-04,5.153029084354646434e-07,1.465800000000000000e+04,3.562540173530578613e+01,1.687500000000000000e+00
1.809456235400765697e-04,3.011551602747941083e-07,1.466400000000000000e+04,3.564113879203796387e+01,1.687500000000000000e+00
1.809454143137214700e-04,5.153095453029536856e-07,1.467000000000000000e+04,3.565721130371093750e+01,1.687500000000000000e+00
1.809452051305054194e-04,3.010850849412030654e-07,1.467600000000000000e+04,3.567297816276550293e+01,1.687500000000000000e+00
1.809449959166900936e-04,5.153162861650299292e-07,1.468200000000000000e+04,3.568867874145507812e+01,1.687500000000000000e+00
1.809447867460121093e-04,3.010150100719046623e-07,1.468800000000000000e+04,3.570423412322998047e+01,1.687500000000000000e+00
1.809445775446680358e-04,5.153231311654837816e-07,1.469400000000000000e+04,3.570484495162963867e+01,1.687500000000000000e+00
1.809443683864599757e-04,3.009449356489133189e-07,1.470000000000000000e+04,3.572055959701538086e+01,1.687500000000000000e+00
1.809441591975192022e-04,5.153300804556593840e-07,1.470600000000000000e+04,3.573618698120117188e+01,1.687500000000000000e+00
1.809439500517126531e-04,3.008748616550777299e-07,1.471200000000000000e+04,3.575181293487548828e+01,1.687500000000000000e+00
1.809437408751065496e-04,5.153371341785900021e-07,1.471800000000000000e+04,3.576742362976074219e+01,1.687500000000000000e+00
1.809435317416333965e-04,3.008047880723754692e-07,1.472400000000000000e+04,3.578304696083068848e+01,1.687500000000000000e+00
1.809433225772935768e-04,5.153442924833298236e-07,1.473000000000000000e+04,3.579868030548095703e+01,1.687500000000000000e+00
1.809431134560850272e-04,3.007347148834394498e-07,1.473600000000000000e+04,3.581487298011779785e+01,1.687500000000000000e+00
1.809429043039429970e-04,5.153515555156746063e-07,1.474200000000000000e+04,3.583073568344116211e+01,1.687500000000000000e+00
1.809426951949307731e-04,3.006646420696868276e-07,1.474800000000000000e+04,3.584646391868591309e+01,1.687500000000000000e+00
1.809424860549178481e-04,5.153589234277741257e-07,1.475400000000000000e+04,3.586208987236022949e+01,1.687500000000000000e+00
1.809422769580333200e-04,3.005945696137063111e-07,1.476000000000000000e+04,3.588225317001342773e+01,1.687500000000000000e+00
1.809420678300805720e-04,5.153663963662882190e-07,1.476600000000000000e+04,3.588264012336730957e+01,1.687500000000000000e+00
1.809418587452548929e-04,3.005244974974474163e-07,1.477200000000000000e+04,3.589875745773315430e+01,1.687500000000000000e+00
1.809416496292936107e-04,5.153739744823758449e-07,1.477800000000000000e+04,3.592357397079467773e+01,1.687500000000000000e+00
1.809414405564579878e-04,3.004544257037251152e-07,1.478400000000000000e+04,3.594074225425720215e+01,1.687500000000000000e+00
1.809412314524192161e-04,5.153816579228110844e-07,1.479000000000000000e+04,3.594505095481872559e+01,1.687500000000000000e+00
1.809410223915046943e-04,3.003843542139208827e-07,1.479600000000000000e+04,3.596113181114196777e+01,1.687500000000000000e+00
1.809408132993192610e-04,5.153894468392670449e-07,1.480200000000000000e+04,3.598484539985656738e+01,1.687500000000000000e+00
1.809406042502568850e-04,3.003142830102017104e-07,1.480800000000000000e+04,3.598598027229309082e+01,1.687500000000000000e+00
1.809403951698558891e-04,5.153973413848535081e-07,1.481400000000000000e+04,3.600310540199279785e+01,1.687500000000000000e+00
1.809401861325763241e-04,3.002442120749907118e-07,1.482000000000000000e+04,3.601890349388122559e+01,1.687500000000000000e+00
1.809399770638904037e-04,5.154053417074606264e-07,1.482600000000000000e+04,3.603975176811218262e+01,1.687500000000000000e+00
1.809397680383245590e-04,3.001741413899482473e-07,1.483200000000000000e+04,3.603975176811218262e+01,1.687500000000000000e+00
1.809395589812842981e-04,5.154134479603609176e-07,1.483800000000000000e+04,3.603975176811218262e+01,1.687500000000000000e+00
1.809393499673629202e-04,3.001040709374778425e-07,1.484400000000000000e+04,3.605545043945312500e+01,1.687500000000000000e+00
1.809391409218987672e-04,5.154216602948011141e-07,1.485000000000000000e+04,3.607107114791870117e+01,1.687500000000000000e+00
1.809389319195524402e-04,3.000340006991066619e-07,1.485600000000000000e+04,3.608727407455444336e+01,1.687500000000000000e+00
1.809387228855950604e-04,5.154299788646545975e-07,1.486200000000000000e+04,3.610298037528991699e+01,1.687500000000000000e+00
1.809385138947541512e-04,2.999639306567356230e-07,1.486800000000000000e+04,3.611874079704284668e+01,1.687500000000000000e+00
1.809383048722338846e-04,5.154384038242279010e-07,1.487400000000000000e+04,3.613454699516296387e+01,1.687500000000000000e+00
1.809380958928288147e-04,2.998938607926747074e-07,1.488000000000000000e+04,3.615141034126281738e+01,1.687500000000000000e+00
1.809378868816756761e-04,5.154469353248388018e-07,1.488600000000000000e+04,3.616711115837097168e+01,1.687500000000000000e+00
1.809376779136368397e-04,2.998237910881879699e-07,1.489200000000000000e+04,3.618274116516113281e+01,1.687500000000000000e+00
1.809374689137811961e-04,5.154555735230289413e-07,1.489800000000000000e+04,3.619868731498718262e+01,1.687500000000000000e+00
1.809372599570385808e-04,2.997537215256302318e-07,1.490400000000000000e+04,3.621515083312988281e+01,1.687500000000000000e+00
1.809370509684104470e-04,5.154643185734311720e-07,1.491000000000000000e+04,3.621515083312988281e+01,1.687500000000000000e+00
1.809368420228942302e-04,2.996836520866275487e-07,1.491600000000000000e+04,3.623205208778381348e+01,1.687500000000000000e+00
1.809366330454234312e-04,5.154731706299249107e-07,1.492200000000000000e+04,3.624776077270507812e+01,1.687500000000000000e+00
1.809364241110635464e-04,2.996135827533207072e-07,1.492800000000000000e+04,3.626337146759033203e+01,1.687500000000000000e+00
1.809362151446801512e-04,5.154821298483173151e-07,1.493400000000000000e+04,3.627901244163513184e+01,1.687500000000000000e+00
1.809360062214065046e-04,2.995435135068971585e-07,1.494000000000000000e+04,3.630177497863769531e+01,1.687500000000000000e+00
1.809357972660400400e-04,5.154911963853409267e-07,1.494600000000000000e+04,3.630177497863769531e+01,1.687500000000000000e+00
1.809355883537823212e-04,2.994734443297702752e-07,1.495200000000000000e+04,3.631828045845031738e+01,1.687500000000000000e+00
1.809353794093626123e-04,5.155003703975104934e-07,1.495800000000000000e+04,3.633426165580749512e+01,1.687500000000000000e+00
1.809351705080505920e-04,2.994033752030684280e-07,1.496400000000000000e+04,3.634997177124023438e+01,1.687500000000000000e+00
1.809349615745069759e-04,5.155096520422644526e-07,1.497000000000000000e+04,3.636565041542053223e+01,1.687500000000000000e+00
1.809347526840701811e-04,2.993333061088538941e-07,1.497600000000000000e+04,3.638135814666748047e+01,1.687500000000000000e+00
1.809345437613323743e-04,5.155190414780114122e-07,1.498200000000000000e+04,3.639742732048034668e+01,1.687500000000000000e+00
1.809343348817001691e-04,2.992632370285055543e-07,1.498800000000000000e+04,3.641314029693603516e+01,1.687500000000000000e+00
1.809341259696972649e-04,5.155285388615998511e-07,1.499400000000000000e+04,3.642875742912292480e+01,1.687500000000000000e+00
1.809339171007990949e-04,2.991931679439093443e-07,1.500000000000000000e+04,3.644558858871459961e+01,1.687500000000000000e+00
1.809337081994603761e-04,5.155381443528656276e-07,1.500600000000000000e+04,3.644965028762817383e+01,1.687500000000000000e+00
1.809334993412255513e-04,2.991230988365850698e-07,1.501200000000000000e+04,3.646706700325012207e+01,1.687500000000000000e+00
1.809332904504801383e-04,5.155478581103503336e-07,1.501800000000000000e+04,3.648279166221618652e+01,1.687500000000000000e+00
1.809330816028377790e-04,2.990530296878883709e-07,1.502400000000000000e+04,3.649884510040283203e+01,1.687500000000000000e+00
1.809328727226147378e-04,5.155576802952501624e-07,1.503000000000000000e+04,3.651455879211425781e+01,1.687500000000000000e+00
1.809326638854938016e-04,2.989829604796177802e-07,1.503600000000000000e+04,3.653017830848693848e+01,1.687500000000000000e+00
1.809324550157219544e-04,5.155676110668609889e-07,1.504200000000000000e+04,3.654579782485961914e+01,1.687500000000000000e+00
1.809322461890514261e-04,2.989128911931537665e-07,1.504800000000000000e+04,3.656142544746398926e+01,1.687500000000000000e+00
1.809320373296596492e-04,5.155776505860211346e-07,1.505400000000000000e+04,3.657741427421569824e+01,1.687500000000000000e+00
1.809318285133684322e-04,2.988428218096712343e-07,1.506000000000000000e+04,3.659411454200744629e+01,1.687500000000000000e+00
1.809316196642853851e-04,5.155877990165841471e-07,1.506600000000000000e+04,3.660982775688171387e+01,1.687500000000000000e+00
1.809314108583021661e-04,2.987727523113379166e-07,1.507200000000000000e+04,3.662576365470886230e+01,1.687500000000000000e+00
1.809312020194564811e-04,5.155980565165507877e-07,1.507800000000000000e+04,3.664175224304199219e+01,1.687500000000000000e+00
1.809309932237097298e-04,2.987026826792707491e-07,1.508400000000000000e+04,3.664175224304199219e+01,1.687500000000000000e+00
1.809307843950299310e-04,5.156084232496807948e-07,1.509000000000000000e+04,3.664276647567749023e+01,1.687500000000000000e+00
1.809305756094483340e-04,2.986326128944187961e-07,1.509600000000000000e+04,3.665846991539001465e+01,1.687500000000000000e+00
1.809303667908628368e-04,5.156188993811101237e-07,1.510200000000000000e+04,3.667449140548706055e+01,1.687500000000000000e+00
1.809301580153746471e-04,2.985625429389397321e-07,1.510800000000000000e+04,3.669019079208374023e+01,1.687500000000000000e+00
1.809299492068116232e-04,5.156294850711127604e-07,1.511400000000000000e+04,3.670623064041137695e+01,1.687500000000000000e+00
1.809297404413452834e-04,2.984924727936814540e-07,1.512000000000000000e+04,3.672196269035339355e+01,1.687500000000000000e+00
1.809295316427328231e-04,5.156401804855276976e-07,1.512600000000000000e+04,3.673763203620910645e+01,1.687500000000000000e+00
1.809293228872165319e-04,2.984224024398261719e-07,1.513200000000000000e+04,3.675341272354125977e+01,1.687500000000000000e+00
1.809291140984827255e-04,5.156509857888104052e-07,1.513800000000000000e+04,3.676904201507568359e+01,1.687500000000000000e+00
1.809289053528445460e-04,2.983523318588463636e-07,1.514400000000000000e+04,3.678496360778808594e+01,1.687500000000000000e+00
1.809286965739173754e-04,5.156619011459926536e-07,1.515000000000000000e+04,3.680109190940856934e+01,1.687500000000000000e+00
1.809284878380852083e-04,2.982822610322850753e-07,1.515600000000000000e+04,3.680109190940856934e+01,1.687500000000000000e+00
1.809282790688926011e-04,5.156729267225852099e-07,1.516200000000000000e+04,3.681699204444885254e+01,1.687500000000000000e+00
1.809280703427944552e-04,2.982121899404235917e-07,1.516800000000000000e+04,3.683324503898620605e+01,1.687500000000000000e+00
1.809278615832639325e-04,5.156840626861773544e-07,1.517400000000000000e+04,3.685051631927490234e+01,1.687500000000000000e+00
1.809276528668273833e-04,2.981421185653655890e-07,1.518000000000000000e+04,3.686783528327941895e+01,1.687500000000000000e+00
1.809274441168868186e-04,5.156953092021171182e-07,1.518600000000000000e+04,3.688354444503784180e+01,1.687500000000000000e+00
1.809272354100395497e-04,2.980720468881601343e-07,1.519200000000000000e+04,3.689917039871215820e+01,1.687500000000000000e+00
1.809270266696162200e-04,5.157066664359337975e-07,1.519800000000000000e+04,3.692029857635498047e+01,1.687500000000000000e+00
1.809268179722858068e-04,2.980019748893792565e-07,1.520400000000000000e+04,3.693599939346313477e+01,1.687500000000000000e+00
1.809266092413072604e-04,5.157181345596302436e-07,1.521000000000000000e+04,3.693599939346313477e+01,1.687500000000000000e+00
1.809264005534211154e-04,2.979319025506993565e-07,1.521600000000000000e+04,3.695159721374511719e+01,1.687500000000000000e+00
1.809261918318146836e-04,5.157297137387086475e-07,1.522200000000000000e+04,3.697067761421203613e+01,1.687500000000000000e+00
1.809259831533000841e-04,2.978618298525978072e-07,1.522800000000000000e+04,3.699654102325439453e+01,1.687500000000000000e+00
1.809257744409927188e-04,5.157414041423370530e-07,1.523400000000000000e+04,3.699866509437561035e+01,1.687500000000000000e+00
1.809255657717769960e-04,2.977917567764820236e-07,1.524000000000000000e+04,3.701622104644775391e+01,1.687500000000000000e+00
1.809253570686958931e-04,5.157532059419401057e-07,1.524600000000000000e+04,3.703197574615478516e+01,1.687500000000000000e+00
1.809251484087059719e-04,2.977216833032818530e-07,1.525200000000000000e+04,3.704755711555480957e+01,1.687500000000000000e+00
1.809249397147780832e-04,5.157651193058484512e-07,1.525800000000000000e+04,3.706341576576232910e+01,1.687500000000000000e+00
1.809247310639409425e-04,2.976516094141644707e-07,1.526400000000000000e+04,3.708010935783386230e+01,1.687500000000000000e+00
1.809245223790931386e-04,5.157771444038139510e-07,1.527000000000000000e+04,3.709581613540649414e+01,1.687500000000000000e+00
1.809243137373357031e-04,2.975815350898137669e-07,1.527600000000000000e+04,3.711143398284912109e+01,1.687500000000000000e+00
1.809241050614946377e-04,5.157892814087611340e-07,1.528200000000000000e+04,3.712705731391906738e+01,1.687500000000000000e+00
1.809238964287437240e-04,2.975114603111296250e-07,1.528800000000000000e+04,3.714309930801391602e+01,1.687500000000000000e+00
1.809236877618359966e-04,5.158015304920009314e-07,1.529400000000000000e+04,3.715881156921386719e+01,1.687500000000000000e+00
1.809234791380181227e-04,2.974413850591983287e-07,1.530000000000000000e+04,3.717510318756103516e+01,1.687500000000000000e+00
1.809232704799702514e-04,5.158138918244587689e-07,1.530600000000000000e+04,3.717510318756103516e+01,1.687500000000000000e+00
1.809230618650119898e-04,2.973713093146119709e-07,1.531200000000000000e+04,3.720444226264953613e+01,1.687500000000000000e+00
1.809228532157504388e-04,5.158263655807751581e-07,1.531800000000000000e+04,3.720582461357116699e+01,1.687500000000000000e+00
1.809226446095780908e-04,2.973012330583268687e-07,1.532400000000000000e+04,3.722150301933288574e+01,1.687500000000000000e+00
1.809224359690290258e-04,5.158389519330062076e-07,1.533000000000000000e+04,3.723711872100830078e+01,1.687500000000000000e+00
1.809222273715690825e-04,2.972311562708215596e-07,1.533600000000000000e+04,3.725281739234924316e+01,1.687500000000000000e+00
1.809220187396585609e-04,5.158516510575311763e-07,1.534200000000000000e+04,3.726843357086181641e+01,1.687500000000000000e+00
1.809218101508371611e-04,2.971610789332614190e-07,1.534800000000000000e+04,3.728640055656433105e+01,1.687500000000000000e+00
1.809216015274913217e-04,5.158644631267052811e-07,1.535400000000000000e+04,3.730237984657287598e+01,1.687500000000000000e+00
1.809213929472344685e-04,2.970910010261577540e-07,1.536000000000000000e+04,3.730790209770202637e+01,1.687500000000000000e+00
1.809211843323792332e-04,5.158773883154825421e-07,1.536600000000000000e+04,3.732459616661071777e+01,1.687500000000000000e+00
1.809209757606127400e-04,2.970209225304295594e-07,1.537200000000000000e+04,3.734120965003967285e+01,1.687500000000000000e+00
1.809207671541739493e-04,5.158904267995409806e-07,1.537800000000000000e+04,3.735788273811340332e+01,1.687500000000000000e+00
1.809205585908237924e-04,2.969508434260584819e-07,1.538400000000000000e+04,3.736647772789001465e+01,1.687500000000000000e+00
1.809203499927270701e-04,5.159035787579122331e-07,1.539000000000000000e+04,3.738887572288513184e+01,1.687500000000000000e+00
1.809201414377190086e-04,2.968807636942819477e-07,1.539600000000000000e+04,3.739898300170898438e+01,1.687500000000000000e+00
1.809199328478899784e-04,5.159168443650058894e-07,1.540200000000000000e+04,3.741458487510681152e+01,1.687500000000000000e+00
1.809197243011494464e-04,2.968106833154893970e-07,1.540800000000000000e+04,3.742561125755310059e+01,1.687500000000000000e+00
1.809195157195134338e-04,5.159302237988046414e-07,1.541400000000000000e+04,3.744230222702026367e+01,1.687500000000000000e+00
1.809193071809661363e-04,2.967406022703219448e-07,1.542000000000000000e+04,3.745801305770874023e+01,1.687500000000000000e+00
1.809190986074483856e-04,5.159437172360661601e-07,1.542600000000000000e+04,3.747391152381896973e+01,1.687500000000000000e+00
1.809188900770194856e-04,2.966705205391722077e-07,1.543200000000000000e+04,3.749001216888427734e+01,1.687500000000000000e+00
1.809186815115456206e-04,5.159573248582707482e-07,1.543800000000000000e+04,3.749228286743164062e+01,1.687500000000000000e+00
1.809184729891602267e-04,2.966004381026074500e-07,1.544400000000000000e+04,3.750800156593322754e+01,1.687500000000000000e+00
1.809182644316550308e-04,5.159710468415341316e-07,1.545000000000000000e+04,3.753396701812744141e+01,1.687500000000000000e+00
1.809180559172385771e-04,2.965303549408754986e-07,1.545600000000000000e+04,3.754960441589355469e+01,1.687500000000000000e+00
1.809178473676270778e-04,5.159848833685985864e-07,1.546200000000000000e+04,3.754960441589355469e+01,1.687500000000000000e+00
1.809176388611043748e-04,2.964602710343973457e-07,1.546800000000000000e+04,3.756568050384521484e+01,1.687500000000000000e+00
1.809174303193114639e-04,5.159988346186518150e-07,1.547400000000000000e+04,3.758147740364074707e+01,1.687500000000000000e+00
1.809172218206073224e-04,2.963901863639160678e-07,1.548000000000000000e+04,3.759710907936096191e+01,1.687500000000000000e+00
1.809170132865577292e-04,5.160129007719817097e-07,1.548600000000000000e+04,3.761295390129089355e+01,1.687500000000000000e+00
1.809168047955971221e-04,2.963201009091185974e-07,1.549200000000000000e+04,3.763004302978515625e+01,1.687500000000000000e+00
1.809165962692152777e-04,5.160270820121946262e-07,1.549800000000000000e+04,3.764608097076416016e+01,1.687500000000000000e+00
1.809163877859227719e-04,2.962500146507614046e-07,1.550400000000000000e+04,3.766170239448547363e+01,1.687500000000000000e+00
1.809161792671333513e-04,5.160413785209179335e-07,1.551000000000000000e+04,3.767732667922973633e+01,1.687500000000000000e+00
1.809159707914335133e-04,2.961799275690295829e-07,1.551600000000000000e+04,3.769295001029968262e+01,1.687500000000000000e+00
1.809157622801607038e-04,5.160557904802517510e-07,1.552200000000000000e+04,3.770859718322753906e+01,1.687500000000000000e+00
1.809155538119776665e-04,2.961098396446521800e-07,1.552800000000000000e+04,3.772420668601989746e+01,1.687500000000000000e+00
1.809153453081460076e-04,5.160703180721732723e-07,1.553400000000000000e+04,3.773982739448547363e+01,1.687500000000000000e+00
1.809151368474042564e-04,2.960397508571871143e-07,1.554000000000000000e+04,3.775545287132263184e+01,1.687500000000000000e+00
1.809149283509376642e-04,5.160849614827368842e-07,1.554600000000000000e+04,3.777107238769531250e+01,1.687500000000000000e+00
1.809147198975613049e-04,2.959696611866667490e-07,1.555200000000000000e+04,3.778669738769531250e+01,1.687500000000000000e+00
1.809145114083839123e-04,5.160997208977908267e-07,1.555800000000000000e+04,3.778669738769531250e+01,1.687500000000000000e+00
1.809143029622969153e-04,2.958995706138696829e-07,1.556400000000000000e+04,3.780232000350952148e+01,1.687500000000000000e+00
1.809140944803324486e-04,5.161145964999925670e-07,1.557000000000000000e+04,3.781805038452148438e+01,1.687500000000000000e+00
1.809138860414587300e-04,2.958294791185475404e-07,1.557600000000000000e+04,3.783379030227661133e+01,1.687500000000000000e+00
1.809136775666309700e-04,5.161295884762578183e-07,1.558200000000000000e+04,3.785355281829833984e+01,1.687500000000000000e+00
1.809134691348944187e-04,2.957593866806774686e-07,1.558800000000000000e+04,3.787353229522705078e+01,1.687500000000000000e+00
1.809132606671269290e-04,5.161446970135824445e-07,1.559400000000000000e+04,3.787593102455139160e+01,1.687500000000000000e+00
1.809130522424512444e-04,2.956892932803800807e-07,1.560000000000000000e+04,3.789271068572998047e+01,1.687500000000000000e+00
1.809128437816675617e-04,5.161599222993878377e-07,1.560600000000000000e+04,3.790842604637145996e+01,1.687500000000000000e+00
1.809126353639760364e-04,2.956191988980185059e-07,1.561200000000000000e+04,3.793378090858459473e+01,1.687500000000000000e+00
1.809124269100996973e-04,5.161752645197315611e-07,1.561800000000000000e+04,3.793378090858459473e+01,1.687500000000000000e+00
1.809122184993158138e-04,2.955491035131108524e-07,1.562400000000000000e+04,3.793378090858459473e+01,1.687500000000000000e+00
1.809120100522699484e-04,5.161907238642638680e-07,1.563000000000000000e+04,3.795082545280456543e+01,1.687500000000000000e+00
1.809118016483170265e-04,2.954790071056543840e-07,1.563600000000000000e+04,3.796653318405151367e+01,1.687500000000000000e+00
1.809115932080246835e-04,5.162063005217333451e-07,1.564200000000000000e+04,3.798208880424499512e+01,1.687500000000000000e+00
1.809113848108259617e-04,2.954089096554485827e-07,1.564800000000000000e+04,3.799778914451599121e+01,1.687500000000000000e+00
1.809111763772101086e-04,5.162219946822217033e-07,1.565400000000000000e+04,3.801466464996337891e+01,1.687500000000000000e+00
1.809109679866884458e-04,2.953388111426981826e-07,1.566000000000000000e+04,3.803037738800048828e+01,1.687500000000000000e+00
1.809107595596722126e-04,5.162378065361316789e-07,1.566600000000000000e+04,3.804728269577026367e+01,1.687500000000000000e+00
1.809105511757505493e-04,2.952687115470090126e-07,1.567200000000000000e+04,3.806389379501342773e+01,1.687500000000000000e+00
1.809103427552563885e-04,5.162537362732892845e-07,1.567800000000000000e+04,3.807953190803527832e+01,1.687500000000000000e+00
1.809101343778574480e-04,2.951986108483620842e-07,1.568400000000000000e+04,3.809516453742980957e+01,1.687500000000000000e+00
1.809099259638082186e-04,5.162697840849297840e-07,1.569000000000000000e+04,3.809516453742980957e+01,1.687500000000000000e+00
1.809097175928546975e-04,2.951285090260630591e-07,1.569600000000000000e+04,3.811085081100463867e+01,1.687500000000000000e+00
1.809095091851726080e-04,5.162859501647348840e-07,1.570200000000000000e+04,3.812665081024169922e+01,1.687500000000000000e+00
1.809093008205869856e-04,2.950584060601810403e-07,1.570800000000000000e+04,3.814247155189514160e+01,1.687500000000000000e+00
1.809090924191947053e-04,5.163022347055448698e-07,1.571400000000000000e+04,3.815815210342407227e+01,1.687500000000000000e+00
1.809088840608993800e-04,2.949883019299743084e-07,1.572000000000000000e+04,3.817381000518798828e+01,1.687500000000000000e+00
1.809086756657187921e-04,5.163186379012155135e-07,1.572600000000000000e+04,3.818938994407653809e+01,1.687500000000000000e+00
1.809084673136361892e-04,2.949181966155984168e-07,1.573200000000000000e+04,3.820504474639892578e+01,1.687500000000000000e+00
1.809082589245893666e-04,5.163351599442784626e-07,1.573800000000000000e+04,3.822066497802734375e+01,1.687500000000000000e+00
1.809080505786414778e-04,2.948480900964154606e-07,1.574400000000000000e+04,3.823629236221313477e+01,1.687500000000000000e+00
1.809078421956507375e-04,5.163518010313605575e-07,1.575000000000000000e+04,3.825252366065979004e+01,1.687500000000000000e+00
1.809076338557593917e-04,2.947779823520254455e-07,1.575600000000000000e+04,3.826880121231079102e+01,1.687500000000000000e+00
1.809074254787463730e-04,5.163685613564184729e-07,1.576200000000000000e+04,3.828586721420288086e+01,1.687500000000000000e+00
1.809072171448336162e-04,2.947078733616737877e-07,1.576800000000000000e+04,3.830094408988952637e+01,1.687500000000000000e+00
1.809070087737199312e-04,5.163854411168609664e-07,1.577400000000000000e+04,3.831685924530029297e+01,1.687500000000000000e+00
1.809068004457072942e-04,2.946377631056977821e-07,1.578000000000000000e+04,3.833247542381286621e+01,1.687500000000000000e+00
1.809065920804148262e-04,5.164024405073737963e-07,1.578600000000000000e+04,3.833247542381286621e+01,1.687500000000000000e+00
1.809063837582239754e-04,2.945676515627734802e-07,1.579200000000000000e+04,3.834810590744018555e+01,1.687500000000000000e+00
1.809061753986738216e-04,5.164195597261629898e-07,1.579800000000000000e+04,3.836409187316894531e+01,1.687500000000000000e+00
1.809059670822263963e-04,2.944975387124369364e-07,1.580400000000000000e+04,3.837980008125305176e+01,1.687500000000000000e+00
1.809057587283399249e-04,5.164367989728052855e-07,1.581000000000000000e+04,3.839542269706726074e+01,1.687500000000000000e+00
1.809055504175572119e-04,2.944274245338971448e-07,1.581600000000000000e+04,3.841103935241699219e+01,1.687500000000000000e+00
1.809053420692555473e-04,5.164541584458953927e-07,1.582200000000000000e+04,3.842667675018310547e+01,1.687500000000000000e+00
1.809051337640586710e-04,2.943573090066895247e-07,1.582800000000000000e+04,3.844225549697875977e+01,1.687500000000000000e+00
1.809049254212628560e-04,5.164716383450777067e-07,1.583400000000000000e+04,3.845791888236999512e+01,1.687500000000000000e+00
1.809047171215728595e-04,2.942871921104374279e-07,1.584000000000000000e+04,3.847374606132507324e+01,1.687500000000000000e+00
1.809045087842039642e-04,5.164892388681958304e-07,1.584600000000000000e+04,3.848953056335449219e+01,1.687500000000000000e+00
1.809043004899418090e-04,2.942170738240339052e-07,1.585200000000000000e+04,3.850560688972473145e+01,1.687500000000000000e+00
1.809040921579204700e-04,5.165069602178699976e-07,1.585800000000000000e+04,3.852191996574401855e+01,1.687500000000000000e+00
1.809038838690067924e-04,2.941469541271134258e-07,1.586400000000000000e+04,3.852191996574401855e+01,1.687500000000000000e+00
1.809036755422536460e-04,5.165248025939207862e-07,1.587000000000000000e+04,3.853759789466857910e+01,1.687500000000000000e+00
1.809034672586092181e-04,2.940768329982933840e-07,1.587600000000000000e+04,3.855554604530334473e+01,1.687500000000000000e+00
1.809032589370449006e-04,5.165427662009494281e-07,1.588200000000000000e+04,3.857139492034912109e+01,1.687500000000000000e+00
1.809030506585902775e-04,2.940067104168901882e-07,1.588800000000000000e+04,3.858735251426696777e+01,1.687500000000000000e+00
1.809028423421348562e-04,5.165608512398541389e-07,1.589400000000000000e+04,3.860315632820129395e+01,1.687500000000000000e+00
1.809026340687904303e-04,2.939365863622029885e-07,1.590000000000000000e+04,3.861958026885986328e+01,1.687500000000000000e+00
1.809024257573641620e-04,5.165790579152634674e-07,1.590600000000000000e+04,3.863528895378112793e+01,1.687500000000000000e+00
1.809022174890501902e-04,2.938664608134079563e-07,1.591200000000000000e+04,3.865090632438659668e+01,1.687500000000000000e+00
1.809020091825732778e-04,5.165973864301915176e-07,1.591800000000000000e+04,3.866654300689697266e+01,1.687500000000000000e+00
1.809018009192099087e-04,2.937963337488395240e-07,1.592400000000000000e+04,3.868215894699096680e+01,1.687500000000000000e+00
1.809015926176021482e-04,5.166158369918312304e-07,1.593000000000000000e+04,3.869778156280517578e+01,1.687500000000000000e+00
1.809013843591092050e-04,2.937262051480844094e-07,1.593600000000000000e+04,3.871342706680297852e+01,1.687500000000000000e+00
1.809011760622906907e-04,5.166344098051762257e-07,1.594200000000000000e+04,3.873024868965148926e+01,1.687500000000000000e+00
1.809009678085878611e-04,2.936560749905598707e-07,1.594800000000000000e+04,3.874596571922302246e+01,1.687500000000000000e+00
1.809007595164781996e-04,5.166531050730525662e-07,1.595400000000000000e+04,3.874596571922302246e+01,1.687500000000000000e+00
1.809005512674853610e-04,2.935859432543094904e-07,1.596000000000000000e+04,3.874596571922302246e+01,1.687500000000000000e+00
1.809003429800038604e-04,5.166719230053711098e-07,1.596600000000000000e+04,3.876165509223937988e+01,1.687500000000000000e+00
1.809001347356406736e-04,2.935158099183024463e-07,1.597200000000000000e+04,3.877727508544921875e+01,1.687500000000000000e+00
1.808999264527066963e-04,5.166908638104939148e-07,1.597800000000000000e+04,3.879289460182189941e+01,1.687500000000000000e+00
1.808997182128924423e-04,2.934456749617659435e-07,1.598400000000000000e+04,3.880858850479125977e+01,1.687500000000000000e+00
1.808995099344253509e-04,5.167099276957498710e-07,1.599000000000000000e+04,3.882428526878356934e+01,1.687500000000000000e+00
1.808993016990793380e-04,2.933755383633711631e-07,1.599600000000000000e+04,3.884075140953063965e+01,1.687500000000000000e+00
1.808990934249982781e-04,5.167291148702176263e-07,1.600200000000000000e+04,3.886164331436157227e+01,1.687500000000000000e+00
1.808988851940395435e-04,2.933054001016711779e-07,1.600800000000000000e+04,3.886728882789611816e+01,1.687500000000000000e+00
1.808986769242633625e-04,5.167484255437465230e-07,1.601400000000000000e+04,3.888326835632324219e+01,1.687500000000000000e+00
1.808984686976110247e-04,2.932352601554585063e-07,1.602000000000000000e+04,3.889930510520935059e+01,1.687500000000000000e+00
1.808982604320585701e-04,5.167678599287314491e-07,1.602600000000000000e+04,3.892287111282348633e+01,1.687500000000000000e+00
1.808980522096313411e-04,2.931651185038148227e-07,1.603200000000000000e+04,3.893934082984924316e+01,1.687500000000000000e+00
1.808978439482212977e-04,5.167874182323929800e-07,1.603800000000000000e+04,3.894293284416198730e+01,1.687500000000000000e+00
1.808976357299381334e-04,2.930949751244279028e-07,1.604400000000000000e+04,3.895862817764282227e+01,1.687500000000000000e+00
1.808974274725888879e-04,5.168071006719744202e-07,1.605000000000000000e+04,3.897426128387451172e+01,1.687500000000000000e+00
1.808972192583680123e-04,2.930248299973618733e-07,1.605600000000000000e+04,3.898988270759582520e+01,1.687500000000000000e+00
1.808970110049983038e-04,5.168269074541161275e-07,1.606200000000000000e+04,3.900550723075866699e+01,1.687500000000000000e+00
1.808968027947582390e-04,2.929546830999048693e-07,1.606800000000000000e+04,3.902112865447998047e+01,1.687500000000000000e+00
1.808965945452858850e-04,5.168468387957804035e-07,1.607400000000000000e+04,3.903817629814147949e+01,1.687500000000000000e+00
1.808963863389450178e-04,2.928845344108901725e-07,1.608000000000000000e+04,3.905728149414062500e+01,1.687500000000000000e+00
1.808961780932883507e-04,5.168668949121819086e-07,1.608600000000000000e+04,3.907185292243957520e+01,1.687500000000000000e+00
1.808959698907647968e-04,2.928143839088228398e-07,1.609200000000000000e+04,3.907190847396850586e+01,1.687500000000000000e+00
1.808957616488416611e-04,5.168870760173364343e-07,1.609800000000000000e+04,3.909880995750427246e+01,1.687500000000000000e+00
1.808955534500532108e-04,2.927442315723664816e-07,1.610400000000000000e+04,3.910199499130249023e+01,1.687500000000000000e+00
1.808953452117815326e-04,5.169073823255420457e-07,1.611000000000000000e+04,3.911771059036254883e+01,1.687500000000000000e+00
1.808951370166460575e-04,2.926740773797822093e-07,1.611600000000000000e+04,3.913338613510131836e+01,1.687500000000000000e+00
1.808949287819434644e-04,5.169278140530184080e-07,1.612200000000000000e+04,3.914931297302246094e+01,1.687500000000000000e+00
1.808947205903787821e-04,2.926039213094643298e-07,1.612800000000000000e+04,3.917658615112304688e+01,1.687500000000000000e+00
1.808945123591627663e-04,5.169483714180786283e-07,1.613400000000000000e+04,3.918315863609313965e+01,1.687500000000000000e+00
1.808943041710863147e-04,2.925337633394269384e-07,1.614000000000000000e+04,3.919895672798156738e+01,1.687500000000000000e+00
1.808940959432741788e-04,5.169690546391145879e-07,1.614600000000000000e+04,3.921457982063293457e+01,1.687500000000000000e+00
1.808938877586034502e-04,2.924636034479195524e-07,1.615200000000000000e+04,3.923027777671813965e+01,1.687500000000000000e+00
1.808936795341123068e-04,5.169898639341150862e-07,1.615800000000000000e+04,3.924598336219787598e+01,1.687500000000000000e+00
1.808934713527644682e-04,2.923934416135185382e-07,1.616400000000000000e+04,3.926184701919555664e+01,1.687500000000000000e+00
1.808932631315115927e-04,5.170107995230672851e-07,1.617000000000000000e+04,3.927751708030700684e+01,1.687500000000000000e+00
1.808930549534037838e-04,2.923232778142669488e-07,1.617600000000000000e+04,3.929317808151245117e+01,1.687500000000000000e+00
1.808928467353058825e-04,5.170318616248110403e-07,1.618200000000000000e+04,3.930077004432678223e+01,1.687500000000000000e+00
1.808926385603550535e-04,2.922531120284027079e-07,1.618800000000000000e+04,3.931745576858520508e+01,1.687500000000000000e+00
1.808924303453290493e-04,5.170530504601198780e-07,1.619400000000000000e+04,3.933414077758789062e+01,1.687500000000000000e+00
1.808922221734517979e-04,2.921829442338148145e-07,1.620000000000000000e+04,3.935082244873046875e+01,1.687500000000000000e+00
1.808920139614142073e-04,5.170743662517411228e-07,1.620600000000000000e+04,3.936729288101196289e+01,1.687500000000000000e+00
1.808918057925274566e-04,2.921127744084922704e-07,1.621200000000000000e+04,3.937387514114379883e+01,1.687500000000000000e+00
1.808915975833948230e-04,5.170958092224772623e-07,1.621800000000000000e+04,3.939078855514526367e+01,1.687500000000000000e+00
1.808913894174147099e-04,2.920426025310924923e-07,1.622400000000000000e+04,3.939924407005310059e+01,1.687500000000000000e+00
1.808911812111034414e-04,5.171173795925685096e-07,1.623000000000000000e+04,3.941130542755126953e+01,1.687500000000000000e+00
1.808909730479465365e-04,2.919724285789818070e-07,1.623600000000000000e+04,3.942702126502990723e+01,1.687500000000000000e+00
1.808907648443725262e-04,5.171390775879035168e-07,1.624200000000000000e+04,3.944321370124816895e+01,1.687500000000000000e+00
1.808905566839551563e-04,2.919022525299996620e-07,1.624800000000000000e+04,3.945939898490905762e+01,1.687500000000000000e+00
1.808903484830343242e-04,5.171609034333733431e-07,1.625400000000000000e+04,3.947538042068481445e+01,1.687500000000000000e+00
1.808901403252724364e-04,2.918320743620849783e-07,1.626000000000000000e+04,3.949229049682617188e+01,1.687500000000000000e+00
1.808899321269209466e-04,5.171828573561232141e-07,1.626600000000000000e+04,3.950819396972656250e+01,1.687500000000000000e+00
1.808897239717301901e-04,2.917618940535219488e-07,1.627200000000000000e+04,3.952380895614624023e+01,1.687500000000000000e+00
1.808895157758636375e-04,5.172049395792033745e-07,1.627800000000000000e+04,3.954024028778076172e+01,1.687500000000000000e+00
1.808893076231598239e-04,2.916917115818543537e-07,1.628400000000000000e+04,3.955587458610534668e+01,1.687500000000000000e+00
1.808890994296938034e-04,5.172271503304251354e-07,1.629000000000000000e+04,3.957153511047363281e+01,1.687500000000000000e+00
1.808888912793926902e-04,2.916215269242512667e-07,1.629600000000000000e+04,3.957412600517272949e+01,1.687500000000000000e+00
1.808886830882423899e-04,5.172494898403278894e-07,1.630200000000000000e+04,3.958978867530822754e+01,1.687500000000000000e+00
1.808884749402592197e-04,2.915513400594092271e-07,1.630800000000000000e+04,3.961168837547302246e+01,1.687500000000000000e+00
1.808882667513400720e-04,5.172719583344795808e-07,1.631400000000000000e+04,3.962753963470458984e+01,1.687500000000000000e+00
1.808880586055901414e-04,2.914811509642955030e-07,1.632000000000000000e+04,3.964312362670898438e+01,1.687500000000000000e+00
1.808878504188171177e-04,5.172945560428685012e-07,1.632600000000000000e+04,3.965874528884887695e+01,1.687500000000000000e+00
1.808876422752155608e-04,2.914109596166884499e-07,1.633200000000000000e+04,3.967440366744995117e+01,1.687500000000000000e+00
1.808874340905035241e-04,5.173172831964752414e-07,1.633800000000000000e+04,3.969002056121826172e+01,1.687500000000000000e+00
1.808872259489652040e-04,2.913407659944584850e-07,1.634400000000000000e+04,3.969002056121826172e+01,1.687500000000000000e+00
1.808870177662291257e-04,5.173401400257335266e-07,1.635000000000000000e+04,3.969002056121826172e+01,1.687500000000000000e+00
1.808868096266688511e-04,2.912705700747316953e-07,1.635600000000000000e+04,3.969002056121826172e+01,1.687500000000000000e+00
1.808866014458231607e-04,5.173631267624260876e-07,1.636200000000000000e+04,3.970564174652099609e+01,1.687500000000000000e+00
1.808863933081556049e-04,2.912003718354289493e-07,1.636800000000000000e+04,3.972124743461608887e+01,1.687500000000000000e+00
1.808861851291146232e-04,5.173862436381752486e-07,1.637400000000000000e+04,3.973687577247619629e+01,1.687500000000000000e+00
1.808859769932544053e-04,2.911301712535944897e-07,1.638000000000000000e+04,3.975249505043029785e+01,1.687500000000000000e+00
1.808857688159325075e-04,5.174094908885619421e-07,1.638600000000000000e+04,3.976864719390869141e+01,1.687500000000000000e+00
1.808855606817937587e-04,2.910599683068379003e-07,1.639200000000000000e+04,3.978442525863647461e+01,1.687500000000000000e+00
1.808853525061050759e-04,5.174328687447503534e-07,1.639800000000000000e+04,3.980012583732604980e+01,1.687500000000000000e+00
1.808851443736019004e-04,2.909897629723260316e-07,1.640400000000000000e+04,3.981575632095336914e+01,1.687500000000000000e+00
1.808849361994605909e-04,5.174563774463140106e-07,1.641000000000000000e+04,3.983919095993041992e+01,1.687500000000000000e+00
1.808847280685070113e-04,2.909195552275016552e-07,1.641600000000000000e+04,3.984157752990722656e+01,1.687500000000000000e+00
1.808845198958266372e-04,5.174800172243617241e-07,1.642200000000000000e+04,3.985727262496948242e+01,1.687500000000000000e+00
1.808843117663365137e-04,2.908493450494722233e-07,1.642800000000000000e+04,3.987289857864379883e+01,1.687500000000000000e+00
1.808841035950307452e-04,5.175037883187800009e-07,1.643400000000000000e+04,3.989724850654602051e+01,1.687500000000000000e+00
1.808838954669178566e-04,2.907791324154818252e-07,1.644000000000000000e+04,3.991294765472412109e+01,1.687500000000000000e+00
1.808836872969001475e-04,5.175276909667886764e-07,1.644600000000000000e+04,3.991294765472412109e+01,1.687500000000000000e+00
1.808834791700777306e-04,2.907089173029053639e-07,1.645200000000000000e+04,3.992854619026184082e+01,1.687500000000000000e+00
1.808832710012614801e-04,5.175517254041654066e-07,1.645800000000000000e+04,3.994420099258422852e+01,1.687500000000000000e+00
1.808830628756432051e-04,2.906386996882240166e-07,1.646400000000000000e+04,3.995982456207275391e+01,1.687500000000000000e+00
1.808828547079414061e-04,5.175758918747847412e-07,1.647000000000000000e+04,3.997544622421264648e+01,1.687500000000000000e+00
1.808826465834401846e-04,2.905684795495566988e-07,1.647600000000000000e+04,3.999106121063232422e+01,1.687500000000000000e+00
1.808824384167660466e-04,5.176001906143232218e-07,1.648200000000000000e+04,4.000669407844543457e+01,1.687500000000000000e+00
1.808822302932950883e-04,2.904982568628967499e-07,1.648800000000000000e+04,4.002230882644653320e+01,1.687500000000000000e+00
1.808820221275611703e-04,5.176246218654132242e-07,1.649400000000000000e+04,4.003794717788696289e+01,1.687500000000000000e+00
1.808818140050331698e-04,2.904280316058329486e-07,1.650000000000000000e+04,4.005356335639953613e+01,1.687500000000000000e+00
1.808816058401521666e-04,5.176491858689606596e-07,1.650600000000000000e+04,4.007397294044494629e+01,1.687500000000000000e+00
1.808813977184799539e-04,2.903578037549972441e-07,1.651200000000000000e+04,4.008993959426879883e+01,1.687500000000000000e+00
1.808811895543645059e-04,5.176738828692102312e-07,1.651800000000000000e+04,4.010618305206298828e+01,1.687500000000000000e+00
1.808809814334603962e-04,2.902875732875313935e-07,1.652400000000000000e+04,4.011006426811218262e+01,1.687500000000000000e+00
1.808807732700227914e-04,5.176987131077068305e-07,1.653000000000000000e+04,4.012643742561340332e+01,1.687500000000000000e+00
1.808805651497991541e-04,2.902173401803541196e-07,1.653600000000000000e+04,4.014214920997619629e+01,1.687500000000000000e+00
1.808803569869515179e-04,5.177236768284716498e-07,1.654200000000000000e+04,4.015776729583740234e+01,1.687500000000000000e+00
1.808801488673207223e-04,2.901471044100112917e-07,1.654800000000000000e+04,4.017339420318603516e+01,1.687500000000000000e+00
1.808799407049749362e-04,5.177487742772116890e-07,1.655400000000000000e+04,4.018901562690734863e+01,1.687500000000000000e+00
1.808797325858489452e-04,2.900768659529442768e-07,1.656000000000000000e+04,4.020463156700134277e+01,1.687500000000000000e+00
1.808795244239167822e-04,5.177740057006876567e-07,1.656600000000000000e+04,4.022042679786682129e+01,1.687500000000000000e+00
1.808793163052073417e-04,2.900066247862634916e-07,1.657200000000000000e+04,4.023632836341857910e+01,1.687500000000000000e+00
1.808791081436007375e-04,5.177993713463967566e-07,1.657800000000000000e+04,4.025202965736389160e+01,1.687500000000000000e+00
1.808789000252194849e-04,2.899363808867337637e-07,1.658400000000000000e+04,4.025939869880676270e+01,1.687500000000000000e+00
1.808786918638496705e-04,5.178248714587863448e-07,1.659000000000000000e+04,4.027523446083068848e+01,1.687500000000000000e+00
1.808784837457081080e-04,2.898661342309659722e-07,1.659600000000000000e+04,4.029097342491149902e+01,1.687500000000000000e+00
1.808782755844865310e-04,5.178505062873141885e-07,1.660200000000000000e+04,4.030657672882080078e+01,1.687500000000000000e+00
1.808780674664962147e-04,2.897958847949245515e-07,1.660800000000000000e+04,4.032220721244812012e+01,1.687500000000000000e+00
1.808778593053337539e-04,5.178762760840727514e-07,1.661400000000000000e+04,4.033783411979675293e+01,1.687500000000000000e+00
1.808776511874056166e-04,2.897256325558036159e-07,1.662000000000000000e+04,4.035344934463500977e+01,1.687500000000000000e+00
1.808774430262134216e-04,5.179021810959557262e-07,1.662600000000000000e+04,4.036908435821533203e+01,1.687500000000000000e+00
1.808772349082587213e-04,2.896553774893399066e-07,1.663200000000000000e+04,4.038469862937927246e+01,1.687500000000000000e+00
1.808770267469474809e-04,5.179282215779078539e-07,1.663800000000000000e+04,4.040032029151916504e+01,1.687500000000000000e+00
1.808768186288766896e-04,2.895851195726263705e-07,1.664400000000000000e+04,4.041594767570495605e+01,1.687500000000000000e+00
1.808766104673571198e-04,5.179543977786259489e-07,1.665000000000000000e+04,4.043157267570495605e+01,1.687500000000000000e+00
1.808764023490810619e-04,2.895148587815285507e-07,1.665600000000000000e+04,4.044721174240112305e+01,1.687500000000000000e+00
1.808761941872635533e-04,5.179807099532971094e-07,1.666200000000000000e+04,4.044721174240112305e+01,1.687500000000000000e+00
1.808759860686927280e-04,2.894445950923526065e-07,1.666800000000000000e+04,4.044721174240112305e+01,1.687500000000000000e+00
1.808757779064874816e-04,5.180071583551307177e-07,1.667400000000000000e+04,4.046286439895629883e+01,1.687500000000000000e+00
1.808755697875321169e-04,2.893743284817115874e-07,1.668000000000000000e+04,4.047880411148071289e+01,1.687500000000000000e+00
1.808753616248492252e-04,5.180337432387923116e-07,1.668600000000000000e+04,4.049453425407409668e+01,1.687500000000000000e+00
1.808751535054194679e-04,2.893040589255485402e-07,1.669200000000000000e+04,4.051016020774841309e+01,1.687500000000000000e+00
1.808749453421690506e-04,5.180604648596398784e-07,1.669800000000000000e+04,4.052578377723693848e+01,1.687500000000000000e+00
1.808747372221746949e-04,2.892337864004073757e-07,1.670400000000000000e+04,4.054250502586364746e+01,1.687500000000000000e+00
1.808745290582662482e-04,5.180873234727190618e-07,1.671000000000000000e+04,4.056672096252441406e+01,1.687500000000000000e+00
1.808743209376173055e-04,2.891635108815054449e-07,1.671600000000000000e+04,4.057190108299255371e+01,1.687500000000000000e+00
1.808741127729604340e-04,5.181143193398395932e-07,1.672200000000000000e+04,4.058799886703491211e+01,1.687500000000000000e+00
1.808739046515663734e-04,2.890932323457139310e-07,1.672800000000000000e+04,4.060369324684143066e+01,1.687500000000000000e+00
1.808736964860704921e-04,5.181414527164728563e-07,1.673400000000000000e+04,4.061930561065673828e+01,1.687500000000000000e+00
1.808734883638407555e-04,2.890229507686135623e-07,1.674000000000000000e+04,4.063546633720397949e+01,1.687500000000000000e+00
1.808732801974150082e-04,5.181687238621884978e-07,1.674600000000000000e+04,4.065117692947387695e+01,1.687500000000000000e+00
1.808730720742588209e-04,2.889526661262033426e-07,1.675200000000000000e+04,4.066679716110229492e+01,1.687500000000000000e+00
1.808728639068122972e-04,5.181961330378055384e-07,1.675800000000000000e+04,4.068242764472961426e+01,1.687500000000000000e+00
1.808726557826385590e-04,2.888823783947817018e-07,1.676400000000000000e+04,4.069822311401367188e+01,1.687500000000000000e+00
1.808724476140799692e-04,5.182236805029770573e-07,1.677000000000000000e+04,4.071407699584960938e+01,1.687500000000000000e+00
1.808722394887978240e-04,2.888120875496258658e-07,1.677600000000000000e+04,4.072968935966491699e+01,1.687500000000000000e+00
1.808720313190358782e-04,5.182513665216520736e-07,1.678200000000000000e+04,4.074530529975891113e+01,1.687500000000000000e+00
1.808718231925538465e-04,2.887417935670500406e-07,1.678800000000000000e+04,4.076296854019165039e+01,1.687500000000000000e+00
1.808716150214971464e-04,5.182791913555293572e-07,1.679400000000000000e+04,4.076296854019165039e+01,1.687500000000000000e+00
1.808714068937237215e-04,2.886714964221986795e-07,1.680000000000000000e+04,4.076296854019165039e+01,1.687500000000000000e+00
1.808711987212805166e-04,5.183071552701153030e-07,1.680600000000000000e+04,4.077858281135559082e+01,1.687500000000000000e+00
1.808709905921239750e-04,2.886011960914968440e-07,1.681200000000000000e+04,4.079420471191406250e+01,1.687500000000000000e+00
1.808707824182021894e-04,5.183352585278831867e-07,1.681800000000000000e+04,4.081913948059082031e+01,1.687500000000000000e+00
1.808705742875709702e-04,2.885308925497186223e-07,1.682400000000000000e+04,4.082066416740417480e+01,1.687500000000000000e+00
1.808703661120786364e-04,5.183635013975437288e-07,1.683000000000000000e+04,4.083637714385986328e+01,1.687500000000000000e+00
1.808701579798804469e-04,2.884605857732793349e-07,1.683600000000000000e+04,4.085200047492980957e+01,1.687500000000000000e+00
1.808699498027253535e-04,5.183918841444323294e-07,1.684200000000000000e+04,4.087292790412902832e+01,1.687500000000000000e+00
1.808697416688679282e-04,2.883902757374506490e-07,1.684800000000000000e+04,4.088896417617797852e+01,1.687500000000000000e+00
1.808695334899576741e-04,5.184204070341591448e-07,1.685400000000000000e+04,4.090466904640197754e+01,1.687500000000000000e+00
1.808693253543486930e-04,2.883199624175488070e-07,1.686000000000000000e+04,4.092045807838439941e+01,1.687500000000000000e+00
1.808691171735905248e-04,5.184490703382186693e-07,1.686600000000000000e+04,4.093617653846740723e+01,1.687500000000000000e+00
1.808689090361374242e-04,2.882496457889810542e-07,1.687200000000000000e+04,4.095179033279418945e+01,1.687500000000000000e+00
1.808687008534385341e-04,5.184778743264580240e-07,1.687800000000000000e+04,4.096742248535156250e+01,1.687500000000000000e+00
1.808684927140485064e-04,2.881793258270988907e-07,1.688400000000000000e+04,4.098400402069091797e+01,1.687500000000000000e+00
1.808682845293159240e-04,5.185068192691099416e-07,1.689000000000000000e+04,4.100033950805664062e+01,1.687500000000000000e+00
1.808680763878958903e-04,2.881090025073854772e-07,1.689600000000000000e+04,4.101605725288391113e+01,1.687500000000000000e+00
1.808678682010365370e-04,5.185359054371361328e-07,1.690200000000000000e+04,4.103168487548828125e+01,1.687500000000000000e+00
1.808676600574935000e-04,2.880386758050159721e-07,1.690800000000000000e+04,4.104730391502380371e+01,1.687500000000000000e+00
1.808674518684137277e-04,5.185651331037693093e-07,1.691400000000000000e+04,4.106293106079101562e+01,1.687500000000000000e+00
1.808672437226542290e-04,2.879683456954354197e-07,1.692000000000000000e+04,4.107398724555969238e+01,1.687500000000000000e+00
1.808670355312606067e-04,5.185945025410140909e-07,1.692600000000000000e+04,4.108843040466308594e+01,1.687500000000000000e+00
1.808668273831912153e-04,2.878980121533906444e-07,1.693200000000000000e+04,4.110940027236938477e+01,1.687500000000000000e+00
1.808666191893900407e-04,5.186240140263641886e-07,1.693800000000000000e+04,4.111970591545104980e+01,1.687500000000000000e+00
1.808664110389168647e-04,2.878276751542744390e-07,1.694400000000000000e+04,4.113537311553955078e+01,1.687500000000000000e+00
1.808662028426142460e-04,5.186536678335584164e-07,1.695000000000000000e+04,4.115106678009033203e+01,1.687500000000000000e+00
1.808659946896434205e-04,2.877573346732049461e-07,1.695600000000000000e+04,4.116669416427612305e+01,1.687500000000000000e+00
1.808657864907449236e-04,5.186834642373006763e-07,1.696200000000000000e+04,4.118230485916137695e+01,1.687500000000000000e+00
1.808655783351824755e-04,2.876869906849740946e-07,1.696800000000000000e+04,4.119794392585754395e+01,1.687500000000000000e+00
1.808653701335939104e-04,5.187134035183042516e-07,1.697400000000000000e+04,4.121355080604553223e+01,1.687500000000000000e+00
1.808651619753454598e-04,2.876166431646531225e-07,1.698000000000000000e+04,4.122941875457763672e+01,1.687500000000000000e+00
1.808649537709723382e-04,5.187434859533259347e-07,1.698600000000000000e+04,4.124510574340820312e+01,1.687500000000000000e+00
1.808647456099433156e-04,2.875462920870748810e-07,1.699200000000000000e+04,4.126129341125488281e+01,1.687500000000000000e+00
1.808645374026909055e-04,5.187737118227878411e-07,1.699800000000000000e+04,4.127740669250488281e+01,1.687500000000000000e+00
1.808643292387866600e-04,2.874759374270337871e-07,1.700400000000000000e+04,4.128751516342163086e+01,1.687500000000000000e+00
1.808641210285599310e-04,5.188040814052058389e-07,1.701000000000000000e+04,4.130421471595764160e+01,1.687500000000000000e+00
1.808639128616855408e-04,2.874055791592198612e-07,1.701600000000000000e+04,4.132084965705871582e+01,1.687500000000000000e+00
1.808637046483896251e-04,5.188345949861184403e-07,1.702200000000000000e+04,4.133752775192260742e+01,1.687500000000000000e+00
1.808634964784500870e-04,2.873352172584055503e-07,1.702800000000000000e+04,4.134212589263916016e+01,1.687500000000000000e+00
1.808632882619894122e-04,5.188652528459946655e-07,1.703400000000000000e+04,4.135840821266174316e+01,1.687500000000000000e+00
1.808630800888894248e-04,2.872648516991973362e-07,1.704000000000000000e+04,4.137420177459716797e+01,1.687500000000000000e+00
1.808628718691685812e-04,5.188960552682505739e-07,1.704600000000000000e+04,4.138982439041137695e+01,1.687500000000000000e+00
1.808626636928125449e-04,2.871944824566573512e-07,1.705200000000000000e+04,4.140544533729553223e+01,1.687500000000000000e+00
1.808624554697357974e-04,5.189270025365615231e-07,1.705800000000000000e+04,4.142107939720153809e+01,1.687500000000000000e+00
1.808622472900281127e-04,2.871241095051168442e-07,1.706400000000000000e+04,4.143670678138732910e+01,1.687500000000000000e+00
1.808620390634995637e-04,5.189580949363480758e-07,1.707000000000000000e+04,4.145232033729553223e+01,1.687500000000000000e+00
1.808618308803444685e-04,2.870537328188202432e-07,1.707600000000000000e+04,4.146794152259826660e+01,1.687500000000000000e+00
1.808616226502679763e-04,5.189893327560254801e-07,1.708200000000000000e+04,4.148481845855712891e+01,1.687500000000000000e+00
1.808614144635693830e-04,2.869833523719524721e-07,1.708800000000000000e+04,4.150104689598083496e+01,1.687500000000000000e+00
1.808612062298485892e-04,5.190207162843602908e-07,1.709400000000000000e+04,4.151676559448242188e+01,1.687500000000000000e+00
1.808609980395101124e-04,2.869129681395630108e-07,1.710000000000000000e+04,4.151734662055969238e+01,1.687500000000000000e+00
1.808607898020487127e-04,5.190522458078370502e-07,1.710600000000000000e+04,4.153306794166564941e+01,1.687500000000000000e+00
1.808605816079739397e-04,2.868425800956016787e-07,1.711200000000000000e+04,4.154981303215026855e+01,1.687500000000000000e+00
1.808603733666749522e-04,5.190839216173923056e-07,1.711800000000000000e+04,4.156552386283874512e+01,1.687500000000000000e+00
1.808601651687671450e-04,2.867721882145343499e-07,1.712400000000000000e+04,4.158114290237426758e+01,1.687500000000000000e+00
1.808599569235338860e-04,5.191157440028809433e-07,1.713000000000000000e+04,4.160666799545288086e+01,1.687500000000000000e+00
1.808597487216961441e-04,2.867017924705331899e-07,1.713600000000000000e+04,4.160914158821105957e+01,1.687500000000000000e+00
1.808595404724314690e-04,5.191477132570532199e-07,1.714200000000000000e+04,4.162512397766113281e+01,1.687500000000000000e+00
1.808593322665667834e-04,2.866313928374498680e-07,1.714800000000000000e+04,4.164082098007202148e+01,1.687500000000000000e+00
1.808591240131733038e-04,5.191798296731923878e-07,1.715400000000000000e+04,4.165644884109497070e+01,1.687500000000000000e+00
1.808589158031843674e-04,2.865609892896112922e-07,1.716000000000000000e+04,4.167278766632080078e+01,1.687500000000000000e+00
1.808587075455644509e-04,5.192120935446670375e-07,1.716600000000000000e+04,4.168857979774475098e+01,1.687500000000000000e+00
1.808584993313538209e-04,2.864905818012265798e-07,1.717200000000000000e+04,4.170431685447692871e+01,1.687500000000000000e+00
1.808582910694098622e-04,5.192445051668238995e-07,1.717800000000000000e+04,4.172032499313354492e+01,1.687500000000000000e+00
1.808580828508797708e-04,2.864201703461502588e-07,1.718400000000000000e+04,4.173788237571716309e+01,1.687500000000000000e+00
1.808578745845138393e-04,5.192770648354754662e-07,1.719000000000000000e+04,4.173788237571716309e+01,1.687500000000000000e+00
1.808576663615664372e-04,2.863497548978105881e-07,1.719600000000000000e+04,4.173878526687622070e+01,1.687500000000000000e+00
1.808574580906802229e-04,5.193097728491770287e-07,1.720200000000000000e+04,4.175450277328491211e+01,1.687500000000000000e+00
1.808572498632173356e-04,2.862793354305451163e-07,1.720800000000000000e+04,4.177079367637634277e+01,1.687500000000000000e+00
1.808570415877126369e-04,5.193426295067653049e-07,1.721400000000000000e+04,4.178654456138610840e+01,1.687500000000000000e+00
1.808568333556359814e-04,2.862089119181148274e-07,1.722000000000000000e+04,4.180216717720031738e+01,1.687500000000000000e+00
1.808566250754141359e-04,5.193756351061420999e-07,1.722600000000000000e+04,4.181778717041015625e+01,1.687500000000000000e+00
1.808564168386252397e-04,2.861384843343820317e-07,1.723200000000000000e+04,4.183536887168884277e+01,1.687500000000000000e+00
1.808562085535876662e-04,5.194087899484414966e-07,1.723800000000000000e+04,4.185176610946655273e+01,1.687500000000000000e+00
1.808560003119875144e-04,2.860680526529056427e-07,1.724400000000000000e+04,4.187066650390625000e+01,1.687500000000000000e+00
1.808557920220350628e-04,5.194420943340486951e-07,1.725000000000000000e+04,4.187362599372863770e+01,1.687500000000000000e+00
1.808555837755250473e-04,2.859976168470419745e-07,1.725600000000000000e+04,4.188932967185974121e+01,1.687500000000000000e+00
1.808553754805584588e-04,5.194755485679076264e-07,1.726200000000000000e+04,4.190494704246520996e+01,1.687500000000000000e+00
1.808551672290392395e-04,2.859271768905724457e-07,1.726800000000000000e+04,4.192057991027832031e+01,1.687500000000000000e+00
1.808549589289591469e-04,5.195091529533713880e-07,1.727400000000000000e+04,4.193620061874389648e+01,1.687500000000000000e+00
1.808547506723314651e-04,2.858567327569285442e-07,1.728000000000000000e+04,4.195182871818542480e+01,1.687500000000000000e+00
1.808545423670382846e-04,5.195429077961794870e-07,1.728600000000000000e+04,4.196743822097778320e+01,1.687500000000000000e+00
1.808543341052024479e-04,2.857862844195084065e-07,1.729200000000000000e+04,4.198312973976135254e+01,1.687500000000000000e+00
1.808541257945962702e-04,5.195768134009071834e-07,1.729800000000000000e+04,4.199888730049133301e+01,1.687500000000000000e+00
1.808539175274525050e-04,2.857158318518436292e-07,1.730400000000000000e+04,4.201451063156127930e+01,1.687500000000000000e+00
1.808537092114332581e-04,5.196108700756351832e-07,1.731000000000000000e+04,4.203013420104980469e+01,1.687500000000000000e+00
1.808535009388816009e-04,2.856453750271423485e-07,1.731600000000000000e+04,4.204705572128295898e+01,1.687500000000000000e+00
1.808532926173491047e-04,5.196450781292491913e-07,1.732200000000000000e+04,4.206276154518127441e+01,1.687500000000000000e+00
1.808530843392892667e-04,2.855749139186602932e-07,1.732800000000000000e+04,4.207865619659423828e+01,1.687500000000000000e+00
1.808528760121428801e-04,5.196794378702192314e-07,1.733400000000000000e+04,4.209465718269348145e+01,1.687500000000000000e+00
1.808526677284743288e-04,2.855044484994652566e-07,1.734000000000000000e+04,4.210148096084594727e+01,1.687500000000000000e+00
1.808524593956136817e-04,5.197139496114362035e-07,1.734600000000000000e+04,4.211951518058776855e+01,1.687500000000000000e+00
1.808522511062356404e-04,2.854339787433431573e-07,1.735200000000000000e+04,4.213517045974731445e+01,1.687500000000000000e+00
1.808520427675595497e-04,5.197486136597291108e-07,1.735800000000000000e+04,4.213546872138977051e+01,1.687500000000000000e+00
1.808518344723714858e-04,2.853635046222594810e-07,1.736400000000000000e+04,4.215110898017883301e+01,1.687500000000000000e+00
1.808516261277787142e-04,5.197834303342591206e-07,1.737000000000000000e+04,4.216679549217224121e+01,1.687500000000000000e+00
1.808514178266793632e-04,2.852930261099827820e-07,1.737600000000000000e+04,4.218241667747497559e+01,1.687500000000000000e+00
1.808512094760687274e-04,5.198183999457807046e-07,1.738200000000000000e+04,4.220982694625854492e+01,1.687500000000000000e+00
1.808510011689566080e-04,2.852225431791258382e-07,1.738800000000000000e+04,4.222578763961791992e+01,1.687500000000000000e+00
1.808507928122264369e-04,5.198535228108833320e-07,1.739400000000000000e+04,4.224179673194885254e+01,1.687500000000000000e+00
1.808505844990001762e-04,2.851520558025037095e-07,1.740000000000000000e+04,4.225783872604370117e+01,1.687500000000000000e+00
1.808503761360485821e-04,5.198887992461406967e-07,1.740600000000000000e+04,4.225783872604370117e+01,1.687500000000000000e+00
1.808501678166062651e-04,2.850815639533281848e-07,1.741200000000000000e+04,4.227382540702819824e+01,1.687500000000000000e+00
1.808499594473314954e-04,5.199242295685464088e-07,1.741800000000000000e+04,4.228944516181945801e+01,1.687500000000000000e+00
1.808497511215712613e-04,2.850110676042580994e-07,1.742400000000000000e+04,4.230522537231445312e+01,1.687500000000000000e+00
1.808495427458708320e-04,5.199598140965113763e-07,1.743000000000000000e+04,4.232084202766418457e+01,1.687500000000000000e+00
1.808493344136903862e-04,2.849405667276104049e-07,1.743600000000000000e+04,4.233647656440734863e+01,1.687500000000000000e+00
1.808491260314616775e-04,5.199955531507564719e-07,1.744200000000000000e+04,4.235209012031555176e+01,1.687500000000000000e+00
1.808489176927586986e-04,2.848700612960272605e-07,1.744800000000000000e+04,4.236771273612976074e+01,1.687500000000000000e+00
1.808487093038992262e-04,5.200314470540006135e-07,1.745400000000000000e+04,4.239122343063354492e+01,1.687500000000000000e+00
1.808485009585708775e-04,2.847995512824909093e-07,1.746000000000000000e+04,4.239911150932312012e+01,1.687500000000000000e+00
1.808482925629775610e-04,5.200674961259128705e-07,1.746600000000000000e+04,4.241482996940612793e+01,1.687500000000000000e+00
1.808480842109210602e-04,2.847290366590333291e-07,1.747200000000000000e+04,4.243044948577880859e+01,1.687500000000000000e+00
1.808478758084909274e-04,5.201037006927261826e-07,1.747800000000000000e+04,4.244607043266296387e+01,1.687500000000000000e+00
1.808476674496029230e-04,2.846585173987131549e-07,1.748400000000000000e+04,4.246197891235351562e+01,1.687500000000000000e+00
1.808474590402324596e-04,5.201400610761117937e-07,1.749000000000000000e+04,4.247773909568786621e+01,1.687500000000000000e+00
1.808472506744099523e-04,2.845879934732075107e-07,1.749600000000000000e+04,4.249342775344848633e+01,1.687500000000000000e+00
1.808470422579954817e-04,5.201765776054926753e-07,1.750200000000000000e+04,4.250904035568237305e+01,1.687500000000000000e+00
1.808468338851345779e-04,2.845174648551569676e-07,1.750800000000000000e+04,4.252466773986816406e+01,1.687500000000000000e+00
1.808466254615723960e-04,5.202132506060245530e-07,1.751400000000000000e+04,4.254028987884521484e+01,1.687500000000000000e+00
1.808464170815694187e-04,2.844469315164963593e-07,1.752000000000000000e+04,4.255591034889221191e+01,1.687500000000000000e+00
1.808462086507553609e-04,5.202500804076858403e-07,1.752600000000000000e+04,4.257153058052062988e+01,1.687500000000000000e+00
1.808460002635062811e-04,2.843763934296169648e-07,1.753200000000000000e+04,4.258716058731079102e+01,1.687500000000000000e+00
1.808457918253359386e-04,5.202870673399496956e-07,1.753800000000000000e+04,4.258826088905334473e+01,1.687500000000000000e+00
1.808455834307363204e-04,2.843058505668361060e-07,1.754400000000000000e+04,4.260478448867797852e+01,1.687500000000000000e+00
1.808453749851053659e-04,5.203242117320788954e-07,1.755000000000000000e+04,4.262064838409423828e+01,1.687500000000000000e+00
1.808451665830508007e-04,2.842353028998850114e-07,1.755600000000000000e+04,4.262064838409423828e+01,1.687500000000000000e+00
1.808449581298542292e-04,5.203615139171916984e-07,1.756200000000000000e+04,4.263659262657165527e+01,1.687500000000000000e+00
1.808447497202401186e-04,2.841647504004162409e-07,1.756800000000000000e+04,4.265237522125244141e+01,1.687500000000000000e+00
1.808445412593728439e-04,5.203989742312880754e-07,1.757400000000000000e+04,4.266810917854309082e+01,1.687500000000000000e+00
1.808443328420941557e-04,2.840941930407616752e-07,1.758000000000000000e+04,4.268372583389282227e+01,1.687500000000000000e+00
1.808441243734511185e-04,5.204365930071252373e-07,1.758600000000000000e+04,4.269949007034301758e+01,1.687500000000000000e+00
1.808439159484024684e-04,2.840236307930708180e-07,1.759200000000000000e+04,4.271523070335388184e+01,1.687500000000000000e+00
1.808437074718781217e-04,5.204743705778887821e-07,1.759800000000000000e+04,4.273184061050415039e+01,1.687500000000000000e+00
1.808434990389541251e-04,2.839530636282313058e-07,1.760400000000000000e+04,4.274756479263305664e+01,1.687500000000000000e+00
1.808432905544427320e-04,5.205123072851675096e-07,1.761000000000000000e+04,4.276317906379699707e+01,1.687500000000000000e+00
1.808430821135376793e-04,2.838824915185018565e-07,1.761600000000000000e+04,4.277880048751831055e+01,1.687500000000000000e+00
1.808428736209333405e-04,5.205504034665611184e-07,1.762200000000000000e+04,4.279558110237121582e+01,1.687500000000000000e+00
1.808426651719414135e-04,2.838119144352024640e-07,1.762800000000000000e+04,4.281128334999084473e+01,1.687500000000000000e+00
1.808424566711377144e-04,5.205886594615795776e-07,1.763400000000000000e+04,4.282690763473510742e+01,1.687500000000000000e+00
1.808422482139526071e-04,2.837413323502237047e-07,1.764000000000000000e+04,4.284250974655151367e+01,1.687500000000000000e+00
1.808420397048431604e-04,5.206270756095282983e-07,1.764600000000000000e+04,4.285815715789794922e+01,1.687500000000000000e+00
1.808418312393585939e-04,2.836707452346149454e-07,1.765200000000000000e+04,4.287377142906188965e+01,1.687500000000000000e+00
1.808416227218368226e-04,5.206656522562241512e-07,1.765800000000000000e+04,4.287996077537536621e+01,1.687500000000000000e+00
1.808414142479459216e-04,2.836001530603675592e-07,1.766400000000000000e+04,4.289736342430114746e+01,1.687500000000000000e+00
1.808412057219048691e-04,5.207043897423001656e-07,1.767000000000000000e+04,4.291305994987487793e+01,1.687500000000000000e+00
1.808409972395009753e-04,2.835295557980909854e-07,1.767600000000000000e+04,4.292868351936340332e+01,1.687500000000000000e+00
1.808407887048333598e-04,5.207432884152679135e-07,1.768200000000000000e+04,4.294505381584167480e+01,1.687500000000000000e+00
1.808405802138091914e-04,2.834589534197837439e-07,1.768800000000000000e+04,4.296076607704162598e+01,1.687500000000000000e+00
1.808403716704076768e-04,5.207823486188831168e-07,1.769400000000000000e+04,4.297638678550720215e+01,1.687500000000000000e+00
1.808401631706559249e-04,2.833883458964296624e-07,1.770000000000000000e+04,4.299196124076843262e+01,1.687500000000000000e+00
1.808399546184126874e-04,5.208215707006110785e-07,1.770600000000000000e+04,4.300763297080993652e+01,1.687500000000000000e+00
1.808397461098256093e-04,2.833177331989184420e-07,1.771200000000000000e+04,4.302325630187988281e+01,1.687500000000000000e+00
1.808395375486329063e-04,5.208609550116561164e-07,1.771800000000000000e+04,4.302325630187988281e+01,1.687500000000000000e+00
1.808393290311026240e-04,2.832471152985944817e-07,1.772400000000000000e+04,4.302344226837158203e+01,1.687500000000000000e+00
1.808391204608522792e-04,5.209005019010111574e-07,1.773000000000000000e+04,4.303913760185241699e+01,1.687500000000000000e+00
1.808389119342708874e-04,2.831764921659866992e-07,1.773600000000000000e+04,4.306464195251464844e+01,1.687500000000000000e+00
1.808387033548542638e-04,5.209402117205966858e-07,1.774200000000000000e+04,4.306983780860900879e+01,1.687500000000000000e+00
1.808384948191132339e-04,2.831058637721826310e-07,1.774800000000000000e+04,4.308547544479370117e+01,1.687500000000000000e+00
1.808382862304218027e-04,5.209800848253143185e-07,1.775400000000000000e+04,4.310367655754089355e+01,1.687500000000000000e+00
1.808380776854124434e-04,2.830352300881852157e-07,1.776000000000000000e+04,4.312097024917602539e+01,1.687500000000000000e+00
1.808378690873373509e-04,5.210201215682671036e-07,1.776600000000000000e+04,4.314036917686462402e+01,1.687500000000000000e+00
1.808376605329508626e-04,2.829645910848567847e-07,1.777200000000000000e+04,4.314637255668640137e+01,1.687500000000000000e+00
1.808374519253828211e-04,5.210603223029879587e-07,1.777800000000000000e+04,4.316288328170776367e+01,1.687500000000000000e+00
1.808372433615099432e-04,2.828939467332660806e-07,1.778400000000000000e+04,4.318412923812866211e+01,1.687500000000000000e+00
1.808370347443396381e-04,5.211006873853577765e-07,1.779000000000000000e+04,4.320079922676086426e+01,1.687500000000000000e+00
1.808368261708711373e-04,2.828232970031481397e-07,1.779600000000000000e+04,4.321749496459960938e+01,1.687500000000000000e+00
1.808366175439888473e-04,5.211412171779082466e-07,1.780200000000000000e+04,4.322709083557128906e+01,1.687500000000000000e+00
1.808364089608151108e-04,2.827526418654342737e-07,1.780800000000000000e+04,4.324327826499938965e+01,1.687500000000000000e+00
1.808362003241107622e-04,5.211819120391053006e-07,1.781400000000000000e+04,4.325946307182312012e+01,1.687500000000000000e+00
1.808359917311217976e-04,2.826819812906986108e-07,1.782000000000000000e+04,4.327564311027526855e+01,1.687500000000000000e+00
1.808357830844853711e-04,5.212227723297357401e-07,1.782600000000000000e+04,4.329182481765747070e+01,1.687500000000000000e+00
1.808355744815709422e-04,2.826113152496743628e-07,1.783200000000000000e+04,4.330124950408935547e+01,1.687500000000000000e+00
1.808353658248920118e-04,5.212637984101657091e-07,1.783800000000000000e+04,4.331709027290344238e+01,1.687500000000000000e+00
1.808351572119418823e-04,2.825406437118011104e-07,1.784400000000000000e+04,4.332357168197631836e+01,1.687500000000000000e+00
1.808349485451095882e-04,5.213049906475588969e-07,1.785000000000000000e+04,4.333941292762756348e+01,1.687500000000000000e+00
1.808347399220130069e-04,2.824699666483337846e-07,1.785600000000000000e+04,4.335504031181335449e+01,1.687500000000000000e+00
1.808345312449164896e-04,5.213463494051567010e-07,1.786200000000000000e+04,4.337065625190734863e+01,1.687500000000000000e+00
1.808343226115626239e-04,2.823992840287448945e-07,1.786800000000000000e+04,4.338628506660461426e+01,1.687500000000000000e+00
1.808341139240905900e-04,5.213878750502764410e-07,1.787400000000000000e+04,4.340190815925598145e+01,1.687500000000000000e+00
1.808339052803679839e-04,2.823285958238209620e-07,1.788000000000000000e+04,4.341753029823303223e+01,1.687500000000000000e+00
1.808336965824090044e-04,5.214295679496205970e-07,1.788600000000000000e+04,4.343379712104797363e+01,1.687500000000000000e+00
1.808334879282065544e-04,2.822579020029097705e-07,1.789200000000000000e+04,4.344950509071350098e+01,1.687500000000000000e+00
1.808332792196487668e-04,5.214714284746698675e-07,1.789800000000000000e+04,4.346513199806213379e+01,1.687500000000000000e+00
1.808330705548545560e-04,2.821872025359054397e-07,1.790400000000000000e+04,4.348075342178344727e+01,1.687500000000000000e+00
1.808328618355860436e-04,5.215134569978557455e-07,1.791000000000000000e+04,4.349638223648071289e+01,1.687500000000000000e+00
1.808326531600881824e-04,2.821164973932829952e-07,1.791600000000000000e+04,4.351201319694519043e+01,1.687500000000000000e+00
1.808324444299965676e-04,5.215556538891246353e-07,1.792200000000000000e+04,4.352884697914123535e+01,1.687500000000000000e+00
1.808322357436828410e-04,2.820457865445346395e-07,1.792800000000000000e+04,4.354454898834228516e+01,1.687500000000000000e+00
1.808320270026555837e-04,5.215980195214740597e-07,1.793400000000000000e+04,4.356017804145812988e+01,1.687500000000000000e+00
1.808318183054133973e-04,2.819750699596189727e-07,1.794000000000000000e+04,4.356017804145812988e+01,1.687500000000000000e+00
1.808316095533378217e-04,5.216405542723732403e-07,1.794600000000000000e+04,4.357577276229858398e+01,1.687500000000000000e+00
1.808314008450542831e-04,2.819043476083074006e-07,1.795200000000000000e+04,4.359141707420349121e+01,1.687500000000000000e+00
1.808311920818173068e-04,5.216832585146835394e-07,1.795800000000000000e+04,4.360861921310424805e+01,1.687500000000000000e+00
1.808309833623795776e-04,2.818336194596560627e-07,1.796400000000000000e+04,4.362445640563964844e+01,1.687500000000000000e+00
1.808307745878675763e-04,5.217261326305125308e-07,1.797000000000000000e+04,4.364924335479736328e+01,1.687500000000000000e+00
1.808305658571623844e-04,2.817628854833064511e-07,1.797600000000000000e+04,4.366560459136962891e+01,1.687500000000000000e+00
1.808303570712619236e-04,5.217691769985201527e-07,1.798200000000000000e+04,4.366560459136962891e+01,1.687500000000000000e+00
1.808301483291754820e-04,2.816921456488382775e-07,1.798800000000000000e+04,4.368130826950073242e+01,1.687500000000000000e+00
1.808299395317726932e-04,5.218123919999800750e-07,1.799400000000000000e+04,4.369694209098815918e+01,1.687500000000000000e+00
1.808297307781912692e-04,2.816213999257509442e-07,1.800000000000000000e+04,4.371255731582641602e+01,1.687500000000000000e+00
1.808295219691718504e-04,5.218557780167143157e-07,1.800600000000000000e+04,4.372816967964172363e+01,1.687500000000000000e+00
1.808293132039813587e-04,2.815506482830313986e-07,1.801200000000000000e+04,4.374379801750183105e+01,1.687500000000000000e+00
1.808291043832309538e-04,5.218993354325019625e-07,1.801800000000000000e+04,4.375942397117614746e+01,1.687500000000000000e+00
1.808288956063168484e-04,2.814798906898236600e-07,1.802400000000000000e+04,4.377504634857177734e+01,1.687500000000000000e+00
1.808286867737208029e-04,5.219430646343076878e-07,1.803000000000000000e+04,4.379066967964172363e+01,1.687500000000000000e+00
1.808284779849685109e-04,2.814091271154459184e-07,1.803600000000000000e+04,4.380232548713684082e+01,1.687500000000000000e+00
1.808282691404116283e-04,5.219869660091141637e-07,1.804200000000000000e+04,4.381802749633789062e+01,1.687500000000000000e+00
1.808280603397061700e-04,2.813383575291689303e-07,1.804800000000000000e+04,4.383364915847778320e+01,1.687500000000000000e+00
1.808278514830733894e-04,5.220310399422394309e-07,1.805400000000000000e+04,4.384927487373352051e+01,1.687500000000000000e+00
1.808276426702994598e-04,2.812675818993873025e-07,1.806000000000000000e+04,4.386729884147644043e+01,1.687500000000000000e+00
1.808274338014750698e-04,5.220752868271699980e-07,1.806600000000000000e+04,4.387639188766479492e+01,1.687500000000000000e+00
1.808272249765173641e-04,2.811968001953975728e-07,1.807200000000000000e+04,4.389208936691284180e+01,1.687500000000000000e+00
1.808270160953854904e-04,5.221197070544211939e-07,1.807800000000000000e+04,4.390764188766479492e+01,1.687500000000000000e+00
1.808268072581281345e-04,2.811260123855785191e-07,1.808400000000000000e+04,4.392334175109863281e+01,1.687500000000000000e+00
1.808265983645727677e-04,5.221643010182705500e-07,1.809000000000000000e+04,4.393899130821228027e+01,1.687500000000000000e+00
1.808263895148995892e-04,2.810552184390654254e-07,1.809600000000000000e+04,4.395458054542541504e+01,1.687500000000000000e+00
1.808261806088043400e-04,5.222090691124487323e-07,1.810200000000000000e+04,4.395458054542541504e+01,1.687500000000000000e+00
1.808259717465989500e-04,2.809844183244471867e-07,1.810800000000000000e+04,4.395652794837951660e+01,1.687500000000000000e+00
1.808257628278473210e-04,5.222540117319147105e-07,1.811400000000000000e+04,4.397223448753356934e+01,1.687500000000000000e+00
1.808255539529930592e-04,2.809136120101037982e-07,1.812000000000000000e+04,4.398791122436523438e+01,1.687500000000000000e+00
1.808253450214677939e-04,5.222991292752709662e-07,1.812600000000000000e+04,4.400372624397277832e+01,1.687500000000000000e+00
1.808251361338479731e-04,2.808427994644990587e-07,1.813200000000000000e+04,4.401934719085693359e+01,1.687500000000000000e+00
1.808249271894317878e-04,5.223444221419558969e-07,1.813800000000000000e+04,4.403496694564819336e+01,1.687500000000000000e+00
1.808247182889291787e-04,2.807719806559634121e-07,1.814400000000000000e+04,4.405083823204040527e+01,1.687500000000000000e+00
1.808245093315046274e-04,5.223898907350996931e-07,1.815000000000000000e+04,4.406677603721618652e+01,1.687500000000000000e+00
1.808243004180015668e-04,2.807011555530130674e-07,1.815600000000000000e+04,4.408240842819213867e+01,1.687500000000000000e+00
1.808240914474508508e-04,5.224355354541572695e-07,1.816200000000000000e+04,4.409803295135498047e+01,1.687500000000000000e+00
1.808238825208296216e-04,2.806303241238651248e-07,1.816800000000000000e+04,4.411365461349487305e+01,1.687500000000000000e+00
1.808236735370346443e-04,5.224813567037562649e-07,1.817400000000000000e+04,4.412977910041809082e+01,1.687500000000000000e+00
1.808234645971771768e-04,2.805594863364458878e-07,1.818000000000000000e+04,4.412977910041809082e+01,1.687500000000000000e+00
1.808232556000194348e-04,5.225273548899793091e-07,1.818600000000000000e+04,4.414236474037170410e+01,1.687500000000000000e+00
1.808230466468073883e-04,2.804886421589707096e-07,1.819200000000000000e+04,4.415970206260681152e+01,1.687500000000000000e+00
1.808228376361682699e-04,5.225735304209898740e-07,1.819800000000000000e+04,4.416719031333923340e+01,1.687500000000000000e+00
1.808226286694828973e-04,2.804177915594785491e-07,1.820400000000000000e+04,4.418283820152282715e+01,1.687500000000000000e+00
1.808224196452433571e-04,5.226198837034431839e-07,1.821000000000000000e+04,4.420134639739990234e+01,1.687500000000000000e+00
1.808222106649658297e-04,2.803469345055298443e-07,1.821600000000000000e+04,4.421705746650695801e+01,1.687500000000000000e+00
1.808220016270066055e-04,5.226664151495115058e-07,1.822200000000000000e+04,4.423260879516601562e+01,1.687500000000000000e+00
1.808217926330175256e-04,2.802760709653172903e-07,1.822800000000000000e+04,4.424829721450805664e+01,1.687500000000000000e+00
1.808215835812191112e-04,5.227131251719320780e-07,1.823400000000000000e+04,4.426391816139221191e+01,1.687500000000000000e+00
1.808213745733990539e-04,2.802052009065437857e-07,1.824000000000000000e+04,4.427956151962280273e+01,1.687500000000000000e+00
1.808211655076412926e-04,5.227600141805593681e-07,1.824600000000000000e+04,4.427956151962280273e+01,1.687500000000000000e+00
1.808209564858704265e-04,2.801343242962643545e-07,1.825200000000000000e+04,4.429519581794738770e+01,1.687500000000000000e+00
1.808207474060334597e-04,5.228070825968217015e-07,1.825800000000000000e+04,4.431078910827636719e+01,1.687500000000000000e+00
1.808205383701916552e-04,2.800634411025593542e-07,1.826400000000000000e+04,4.432641744613647461e+01,1.687500000000000000e+00
1.808203292761547841e-04,5.228543308339704656e-07,1.827000000000000000e+04,4.434204125404357910e+01,1.687500000000000000e+00
1.808201202261216405e-04,2.799925512927021846e-07,1.827600000000000000e+04,4.435766649246215820e+01,1.687500000000000000e+00
1.808199111177641663e-04,5.229017593112928985e-07,1.828200000000000000e+04,4.437329483032226562e+01,1.687500000000000000e+00
1.808197020534186867e-04,2.799216548344065438e-07,1.828800000000000000e+04,4.438891196250915527e+01,1.687500000000000000e+00
1.808194929306195312e-04,5.229493684482431037e-07,1.829400000000000000e+04,4.440453410148620605e+01,1.687500000000000000e+00
1.808192838518409625e-04,2.798507516946407937e-07,1.830000000000000000e+04,4.442015671730041504e+01,1.687500000000000000e+00
1.808190747144787492e-04,5.229971586674957101e-07,1.830600000000000000e+04,4.443578076362609863e+01,1.687500000000000000e+00
1.808188656211456337e-04,2.797798418403500560e-07,1.831200000000000000e+04,4.445148253440856934e+01,1.687500000000000000e+00
1.808186564690986067e-04,5.230451303944329931e-07,1.831800000000000000e+04,4.446722483634948730e+01,1.687500000000000000e+00
1.808184473610893782e-04,2.797089252392744985e-07,1.832400000000000000e+04,4.448285818099975586e+01,1.687500000000000000e+00
1.808182381942355919e-04,5.230932840515772213e-07,1.833000000000000000e+04,4.449847412109375000e+01,1.687500000000000000e+00
1.808180290714282506e-04,2.796380018579413909e-07,1.833600000000000000e+04,4.451410007476806641e+01,1.687500000000000000e+00
1.808178198896452985e-04,5.231416200682252331e-07,1.834200000000000000e+04,4.452971911430358887e+01,1.687500000000000000e+00
1.808176107519175464e-04,2.795670716635505470e-07,1.834800000000000000e+04,4.454534578323364258e+01,1.687500000000000000e+00
1.808174015550829408e-04,5.231901388711840133e-07,1.835400000000000000e+04,4.454534578323364258e+01,1.687500000000000000e+00
1.808171924023121817e-04,2.794961346228882696e-07,1.836000000000000000e+04,4.456089353561401367e+01,1.687500000000000000e+00
1.808169831903028927e-04,5.232388408925613847e-07,1.836600000000000000e+04,4.457658600807189941e+01,1.687500000000000000e+00
1.808167740223664221e-04,2.794251907025317503e-07,1.837200000000000000e+04,4.459229135513305664e+01,1.687500000000000000e+00
1.808165647950592844e-04,5.232877265651821838e-07,1.837800000000000000e+04,4.460799860954284668e+01,1.687500000000000000e+00
1.808163556118336929e-04,2.793542398694636450e-07,1.838400000000000000e+04,4.462498617172241211e+01,1.687500000000000000e+00
1.808161463691052159e-04,5.233367963208147851e-07,1.839000000000000000e+04,4.464082598686218262e+01,1.687500000000000000e+00
1.808159371704671484e-04,2.792832820898422874e-07,1.839600000000000000e+04,4.465644907951354980e+01,1.687500000000000000e+00
1.808157279121931909e-04,5.233860505970749490e-07,1.840200000000000000e+04,4.467029929161071777e+01,1.687500000000000000e+00
1.808155186980188315e-04,2.792123173306827851e-07,1.840800000000000000e+04,4.468688845634460449e+01,1.687500000000000000e+00
1.808153094240754692e-04,5.234354898303638967e-07,1.841400000000000000e+04,4.470358848571777344e+01,1.687500000000000000e+00
1.808151001942406768e-04,2.791413455578030708e-07,1.842000000000000000e+04,4.471930408477783203e+01,1.687500000000000000e+00
1.808148909045032807e-04,5.234851144611111264e-07,1.842600000000000000e+04,4.473492193222045898e+01,1.687500000000000000e+00
1.808146816588835617e-04,2.790703667381193079e-07,1.843200000000000000e+04,4.473492193222045898e+01,1.687500000000000000e+00
1.808144723532273672e-04,5.235349249278423238e-07,1.843800000000000000e+04,4.473492193222045898e+01,1.687500000000000000e+00
1.808142630916979030e-04,2.789993808375608668e-07,1.844400000000000000e+04,4.475053524971008301e+01,1.687500000000000000e+00
1.808140537699977389e-04,5.235849216749090671e-07,1.845000000000000000e+04,4.476619195938110352e+01,1.687500000000000000e+00
1.808138444924335480e-04,2.789283878221352564e-07,1.845600000000000000e+04,4.478264737129211426e+01,1.687500000000000000e+00
1.808136351545641348e-04,5.236351051474134059e-07,1.846200000000000000e+04,4.479838705062866211e+01,1.687500000000000000e+00
1.808134258608396665e-04,2.788573876577627415e-07,1.846800000000000000e+04,4.481400966644287109e+01,1.687500000000000000e+00
1.808132165066750471e-04,5.236854757917291038e-07,1.847400000000000000e+04,4.483394670486450195e+01,1.687500000000000000e+00
1.808130071966647238e-04,2.787863803107352223e-07,1.848000000000000000e+04,4.485009551048278809e+01,1.687500000000000000e+00
1.808127978260788053e-04,5.237360340552924212e-07,1.848600000000000000e+04,4.486571383476257324e+01,1.687500000000000000e+00
1.808125884996564529e-04,2.787153657468129273e-07,1.849200000000000000e+04,4.488133811950683594e+01,1.687500000000000000e+00
1.808123791125229259e-04,5.237867803885469034e-07,1.849800000000000000e+04,4.489696383476257324e+01,1.687500000000000000e+00
1.808121697695620994e-04,2.786443439319619667e-07,1.850400000000000000e+04,4.489696383476257324e+01,1.687500000000000000e+00
1.808119603657540309e-04,5.238377152396170252e-07,1.851000000000000000e+04,4.489696383476257324e+01,1.687500000000000000e+00
1.808117510061282580e-04,2.785733148313666394e-07,1.851600000000000000e+04,4.491463661193847656e+01,1.687500000000000000e+00
1.808115415855186337e-04,5.238888390672472545e-07,1.852200000000000000e+04,4.493032789230346680e+01,1.687500000000000000e+00
1.808113322091007647e-04,2.785022784106216847e-07,1.852800000000000000e+04,4.494596385955810547e+01,1.687500000000000000e+00
1.808111227715622179e-04,5.239401523259140721e-07,1.853400000000000000e+04,4.496193933486938477e+01,1.687500000000000000e+00
1.808109133782248047e-04,2.784312346357044890e-07,1.854000000000000000e+04,4.497766995429992676e+01,1.687500000000000000e+00
1.808107039236295623e-04,5.239916554696653602e-07,1.854600000000000000e+04,4.499328470230102539e+01,1.687500000000000000e+00
1.808104945132450758e-04,2.783601834714731907e-07,1.855200000000000000e+04,4.500383019447326660e+01,1.687500000000000000e+00
1.808102850414649307e-04,5.240433489615700076e-07,1.855800000000000000e+04,4.501955938339233398e+01,1.687500000000000000e+00
1.808100756139051910e-04,2.782891248836416958e-07,1.856400000000000000e+04,4.503517436981201172e+01,1.687500000000000000e+00
1.808098661248119094e-04,5.240952332597304312e-07,1.857000000000000000e+04,4.505079746246337891e+01,1.687500000000000000e+00
1.808096566799486282e-04,2.782180588367974099e-07,1.857600000000000000e+04,4.506642079353332520e+01,1.687500000000000000e+00
1.808094471734133797e-04,5.241473088295198733e-07,1.858200000000000000e+04,4.508204913139343262e+01,1.687500000000000000e+00
1.808092377111179165e-04,2.781469852965955291e-07,1.858800000000000000e+04,4.508204913139343262e+01,1.687500000000000000e+00
1.808090281870115997e-04,5.241995761343153307e-07,1.859400000000000000e+04,4.509772944450378418e+01,1.687500000000000000e+00
1.808088187071547176e-04,2.780759042277765601e-07,1.860000000000000000e+04,4.512059950828552246e+01,1.687500000000000000e+00
1.808086091653480685e-04,5.242520356404534396e-07,1.860600000000000000e+04,4.513706088066101074e+01,1.687500000000000000e+00
1.808083996678005578e-04,2.780048155951036146e-07,1.861200000000000000e+04,4.515377092361450195e+01,1.687500000000000000e+00
1.808081901081634720e-04,5.243046878176574856e-07,1.861800000000000000e+04,4.516576862335205078e+01,1.687500000000000000e+00
1.808079805927956620e-04,2.779337193635675502e-07,1.862400000000000000e+04,4.518272280693054199e+01,1.687500000000000000e+00
1.808077710151982523e-04,5.243575331366740759e-07,1.863000000000000000e+04,4.519845819473266602e+01,1.687500000000000000e+00
1.808075614818799846e-04,2.778626154979329612e-07,1.863600000000000000e+04,4.519900321960449219e+01,1.687500000000000000e+00
1.808073518861918756e-04,5.244105720685599377e-07,1.864200000000000000e+04,4.521568179130554199e+01,1.687500000000000000e+00
1.808071423347928019e-04,2.777915039625650126e-07,1.864800000000000000e+04,4.523363018035888672e+01,1.687500000000000000e+00
1.808069327208830762e-04,5.244638050887270299e-07,1.865400000000000000e+04,4.524947571754455566e+01,1.687500000000000000e+00
1.808067231512723333e-04,2.777203847223026255e-07,1.866000000000000000e+04,4.526509547233581543e+01,1.687500000000000000e+00
1.808065135190099109e-04,5.245172326716721981e-07,1.866600000000000000e+04,4.528071808815002441e+01,1.687500000000000000e+00
1.808063039310565002e-04,2.776492577413575463e-07,1.867200000000000000e+04,4.529634213447570801e+01,1.687500000000000000e+00
1.808060942803099485e-04,5.245708552977548146e-07,1.867800000000000000e+04,4.531196475028991699e+01,1.687500000000000000e+00
1.808058846738824104e-04,2.775781229840223070e-07,1.868400000000000000e+04,4.532759547233581543e+01,1.687500000000000000e+00
1.808056750045197009e-04,5.246246734450113700e-07,1.869000000000000000e+04,4.534321236610412598e+01,1.687500000000000000e+00
1.808054653794863591e-04,2.775069804144430616e-07,1.869600000000000000e+04,4.535883808135986328e+01,1.687500000000000000e+00
1.808052556913754901e-04,5.246786875987558499e-07,1.870200000000000000e+04,4.537446236610412598e+01,1.687500000000000000e+00
1.808050460476039905e-04,2.774358299970654434e-07,1.870800000000000000e+04,4.539008688926696777e+01,1.687500000000000000e+00
1.808048363406123370e-04,5.247328982386903293e-07,1.871400000000000000e+04,4.540571451187133789e+01,1.687500000000000000e+00
1.808046266779704612e-04,2.773646716951112819e-07,1.872000000000000000e+04,4.542132997512817383e+01,1.687500000000000000e+00
1.808044169519651271e-04,5.247873058574939570e-07,1.872600000000000000e+04,4.542132997512817383e+01,1.687500000000000000e+00
1.808042072703198435e-04,2.772935054731724293e-07,1.873200000000000000e+04,4.544375395774841309e+01,1.687500000000000000e+00
1.808039975251674990e-04,5.248419109380678397e-07,1.873800000000000000e+04,4.546043300628662109e+01,1.687500000000000000e+00
1.808037878243856677e-04,2.772223312948900493e-07,1.874400000000000000e+04,4.547614240646362305e+01,1.687500000000000000e+00
1.808035780599529289e-04,5.248967139727336784e-07,1.875000000000000000e+04,4.549176907539367676e+01,1.687500000000000000e+00
1.808033683399008947e-04,2.771511491237693038e-07,1.875600000000000000e+04,4.550739574432373047e+01,1.687500000000000000e+00
1.808031585560536728e-04,5.249517154537515526e-07,1.876200000000000000e+04,4.552301168441772461e+01,1.687500000000000000e+00
1.808029488165977536e-04,2.770799589235548534e-07,1.876800000000000000e+04,4.553863239288330078e+01,1.687500000000000000e+00
1.808027390132015805e-04,5.250069158747709934e-07,1.877400000000000000e+04,4.555425429344177246e+01,1.687500000000000000e+00
1.808025292542073895e-04,2.770087606578821443e-07,1.878000000000000000e+04,4.555425429344177246e+01,1.687500000000000000e+00
1.808023194311279055e-04,5.250623157325509897e-07,1.878600000000000000e+04,4.556989741325378418e+01,1.687500000000000000e+00
1.808021096524606492e-04,2.769375542900067813e-07,1.879200000000000000e+04,4.558550167083740234e+01,1.687500000000000000e+00
1.808018998095623831e-04,5.251179155233194411e-07,1.879800000000000000e+04,4.558557224273681641e+01,1.687500000000000000e+00
1.808016900110873766e-04,2.768663397830160215e-07,1.880400000000000000e+04,4.560226082801818848e+01,1.687500000000000000e+00
1.808014801482353724e-04,5.251737157518890318e-07,1.881000000000000000e+04,4.561979484558105469e+01,1.687500000000000000e+00
1.808012703298168735e-04,2.767951171004925833e-07,1.881600000000000000e+04,4.564286565780639648e+01,1.687500000000000000e+00
1.808010604468750096e-04,5.252297169158537134e-07,1.882200000000000000e+04,4.565375757217407227e+01,1.687500000000000000e+00
1.808008506083776286e-04,2.767238862047244424e-07,1.882800000000000000e+04,4.566982007026672363e+01,1.687500000000000000e+00
1.808006407052098919e-04,5.252859195256706920e-07,1.883400000000000000e+04,4.568543887138366699e+01,1.687500000000000000e+00
1.808004308464973716e-04,2.766526470596262481e-07,1.884000000000000000e+04,4.570106387138366699e+01,1.687500000000000000e+00
1.808002209229670984e-04,5.253423240831286381e-07,1.884600000000000000e+04,4.571669054031372070e+01,1.687500000000000000e+00
1.808000110439031004e-04,2.765813996275004286e-07,1.885200000000000000e+04,4.571669054031372070e+01,1.687500000000000000e+00
1.807998010998735456e-04,5.253989311001932176e-07,1.885800000000000000e+04,4.574124860763549805e+01,1.687500000000000000e+00
1.807995912003211082e-04,2.765101438713024215e-07,1.886400000000000000e+04,4.575702691078186035e+01,1.687500000000000000e+00
1.807993812356549577e-04,5.254557410847937722e-07,1.887000000000000000e+04,4.577265143394470215e+01,1.687500000000000000e+00
1.807991713154768749e-04,2.764388797534823032e-07,1.887600000000000000e+04,4.578827619552612305e+01,1.687500000000000000e+00
1.807989613300365435e-04,5.255127545537861007e-07,1.888200000000000000e+04,4.580391812324523926e+01,1.687500000000000000e+00
1.807987513890952844e-04,2.763676072365714125e-07,1.888800000000000000e+04,4.581177544593811035e+01,1.687500000000000000e+00
1.807985413827425903e-04,5.255699720196633586e-07,1.889400000000000000e+04,4.582765316963195801e+01,1.687500000000000000e+00
1.807983314209000547e-04,2.762963262832391546e-07,1.890000000000000000e+04,4.584327745437622070e+01,1.687500000000000000e+00
1.807981213934968978e-04,5.256273940024907522e-07,1.890600000000000000e+04,4.586016035079956055e+01,1.687500000000000000e+00
1.807979114106149311e-04,2.762250368557181833e-07,1.891200000000000000e+04,4.587586712837219238e+01,1.687500000000000000e+00
1.807977013620222896e-04,5.256850210181616391e-07,1.891800000000000000e+04,4.589192581176757812e+01,1.687500000000000000e+00
1.807974913579620327e-04,2.761537389159299206e-07,1.892400000000000000e+04,4.589192581176757812e+01,1.687500000000000000e+00
1.807972812880407763e-04,5.257428535918257527e-07,1.893000000000000000e+04,4.590757679939270020e+01,1.687500000000000000e+00
1.807970712626632073e-04,2.760824324262719799e-07,1.893600000000000000e+04,4.592327404022216797e+01,1.687500000000000000e+00
1.807968611712737722e-04,5.258008922471311431e-07,1.894200000000000000e+04,4.593889546394348145e+01,1.687500000000000000e+00
1.807966511244394627e-04,2.760111173484627072e-07,1.894800000000000000e+04,4.595452046394348145e+01,1.687500000000000000e+00
1.807964410114420680e-04,5.258591375097441279e-07,1.895400000000000000e+04,4.597208046913146973e+01,1.687500000000000000e+00
1.807962309430108578e-04,2.759397936447411091e-07,1.896000000000000000e+04,4.598778152465820312e+01,1.687500000000000000e+00
1.807960208082651265e-04,5.259175899076556010e-07,1.896600000000000000e+04,4.600339818000793457e+01,1.687500000000000000e+00
1.807958107180970180e-04,2.758684612768727535e-07,1.897200000000000000e+04,4.601902413368225098e+01,1.687500000000000000e+00
1.807956005614621664e-04,5.259762499706604244e-07,1.897800000000000000e+04,4.603465342521667480e+01,1.687500000000000000e+00
1.807953904494165656e-04,2.757971202060439968e-07,1.898400000000000000e+04,4.605029416084289551e+01,1.687500000000000000e+00
1.807951802707515390e-04,5.260351182339899297e-07,1.899000000000000000e+04,4.606590104103088379e+01,1.687500000000000000e+00
1.807949701366872016e-04,2.757257703942221597e-07,1.899600000000000000e+04,4.608152079582214355e+01,1.687500000000000000e+00
1.807947599358504845e-04,5.260941952318611263e-07,1.900200000000000000e+04,4.609962821006774902e+01,1.687500000000000000e+00
1.807945497796261932e-04,2.756544118026811076e-07,1.900800000000000000e+04,4.610731768608093262e+01,1.687500000000000000e+00
1.807943395564758906e-04,5.261534815008360343e-07,1.901400000000000000e+04,4.612326979637145996e+01,1.687500000000000000e+00
1.807941293779497232e-04,2.755830443927447337e-07,1.902000000000000000e+04,4.613891720771789551e+01,1.687500000000000000e+00
1.807939191323436692e-04,5.262129775814512701e-07,1.902600000000000000e+04,4.615487766265869141e+01,1.687500000000000000e+00
1.807937089313731887e-04,2.755116681258398459e-07,1.903200000000000000e+04,4.617058777809143066e+01,1.687500000000000000e+00
1.807934986631687835e-04,5.262726840152738657e-07,1.903800000000000000e+04,4.617967963218688965e+01,1.687500000000000000e+00
1.807932884396115528e-04,2.754402829626742799e-07,1.904400000000000000e+04,4.619215011596679688e+01,1.687500000000000000e+00
1.807930781486656005e-04,5.263326013468203276e-07,1.905000000000000000e+04,4.620801377296447754e+01,1.687500000000000000e+00
1.807928679023786134e-04,2.753688888644944253e-07,1.905600000000000000e+04,4.622363352775573730e+01,1.687500000000000000e+00
1.807926575885475656e-04,5.263927301223720615e-07,1.906200000000000000e+04,4.623925399780273438e+01,1.687500000000000000e+00
1.807924473193872736e-04,2.752974857924695920e-07,1.906800000000000000e+04,4.625510692596435547e+01,1.687500000000000000e+00
1.807922369825273922e-04,5.264530708890100721e-07,1.907400000000000000e+04,4.627082085609436035e+01,1.687500000000000000e+00
1.807920266903502199e-04,2.752260737064850407e-07,1.908000000000000000e+04,4.628643417358398438e+01,1.687500000000000000e+00
1.807918163303170078e-04,5.265136242023846905e-07,1.908600000000000000e+04,4.630198240280151367e+01,1.687500000000000000e+00
1.807916060149785938e-04,2.751546525675327867e-07,1.909200000000000000e+04,4.631767964363098145e+01,1.687500000000000000e+00
1.807913956316275540e-04,5.265743906152461129e-07,1.909800000000000000e+04,4.633330249786376953e+01,1.687500000000000000e+00
1.807911852929832656e-04,2.750832223364414207e-07,1.910400000000000000e+04,4.634892511367797852e+01,1.687500000000000000e+00
1.807909748861692505e-04,5.266353706814101029e-07,1.911000000000000000e+04,4.636448192596435547e+01,1.687500000000000000e+00
1.807907645240741570e-04,2.750117829730692043e-07,1.911600000000000000e+04,4.636448192596435547e+01,1.687500000000000000e+00
1.807905540936514499e-04,5.266965649607744385e-07,1.912200000000000000e+04,4.638017535209655762e+01,1.687500000000000000e+00
1.807903437079599429e-04,2.749403344383073029e-07,1.912800000000000000e+04,4.639580178260803223e+01,1.687500000000000000e+00
1.807901332537829625e-04,5.267579740133549527e-07,1.913400000000000000e+04,4.641495919227600098e+01,1.687500000000000000e+00
1.807899228443492169e-04,2.748688766918902583e-07,1.914000000000000000e+04,4.643068289756774902e+01,1.687500000000000000e+00
1.807897123662714333e-04,5.268195984017259416e-07,1.914600000000000000e+04,4.644630455970764160e+01,1.687500000000000000e+00
1.807895019329492444e-04,2.747974096936381626e-07,1.915200000000000000e+04,4.646193408966064453e+01,1.687500000000000000e+00
1.807892914308237753e-04,5.268814386948213306e-07,1.915800000000000000e+04,4.647755455970764160e+01,1.687500000000000000e+00
1.807890809734663692e-04,2.747259334041162854e-07,1.916400000000000000e+04,4.649317860603332520e+01,1.687500000000000000e+00
1.807888704471462781e-04,5.269434954568391779e-07,1.917000000000000000e+04,4.650881266593933105e+01,1.687500000000000000e+00
1.807886599656064472e-04,2.746544477827581540e-07,1.917600000000000000e+04,4.652442383766174316e+01,1.687500000000000000e+00
1.807884494149441742e-04,5.270057692601992670e-07,1.918200000000000000e+04,4.652442383766174316e+01,1.687500000000000000e+00
1.807882389090745485e-04,2.745829527891728436e-07,1.918800000000000000e+04,4.654068160057067871e+01,1.687500000000000000e+00
1.807880283339218018e-04,5.270682606764831366e-07,1.919400000000000000e+04,4.655637645721435547e+01,1.687500000000000000e+00
1.807878178035742520e-04,2.745114483831813464e-07,1.920000000000000000e+04,4.657202410697937012e+01,1.687500000000000000e+00
1.807876072037829026e-04,5.271309702816378271e-07,1.920600000000000000e+04,4.658763289451599121e+01,1.687500000000000000e+00
1.807873966488091641e-04,2.744399345237501570e-07,1.921200000000000000e+04,4.660325312614440918e+01,1.687500000000000000e+00
1.807871860242300528e-04,5.271938986556027630e-07,1.921800000000000000e+04,4.661887717247009277e+01,1.687500000000000000e+00
1.807869754444813460e-04,2.743684111705968767e-07,1.922400000000000000e+04,4.663450455665588379e+01,1.687500000000000000e+00
1.807867647949654220e-04,5.272570463772809180e-07,1.923000000000000000e+04,4.665012860298156738e+01,1.687500000000000000e+00
1.807865541902924252e-04,2.742968782826340547e-07,1.923600000000000000e+04,4.666574883460998535e+01,1.687500000000000000e+00
1.807863435156897435e-04,5.273204140286413133e-07,1.924200000000000000e+04,4.668136763572692871e+01,1.687500000000000000e+00
1.807861328859428096e-04,2.742253358192640372e-07,1.924800000000000000e+04,4.669628572463989258e+01,1.687500000000000000e+00
1.807859221861033707e-04,5.273840021965458560e-07,1.925400000000000000e+04,4.671210002899169922e+01,1.687500000000000000e+00
1.807857115311324191e-04,2.741537837390322376e-07,1.926000000000000000e+04,4.672801446914672852e+01,1.687500000000000000e+00
1.807855008059056003e-04,5.274478114689413966e-07,1.926600000000000000e+04,4.674437022209167480e+01,1.687500000000000000e+00
1.807852901255601978e-04,2.740822220011942537e-07,1.927200000000000000e+04,4.674621033668518066e+01,1.687500000000000000e+00
1.807850793747948072e-04,5.275118424341504445e-07,1.927800000000000000e+04,4.676223587989807129e+01,1.687500000000000000e+00
1.807848686689238432e-04,2.740106505639391096e-07,1.928400000000000000e+04,4.677798414230346680e+01,1.687500000000000000e+00
1.807846578924685260e-04,5.275760956882101793e-07,1.929000000000000000e+04,4.679360866546630859e+01,1.687500000000000000e+00
1.807844471609205647e-04,2.739390693863973070e-07,1.929600000000000000e+04,4.680924415588378906e+01,1.687500000000000000e+00
1.807842363586235868e-04,5.276405718246144587e-07,1.930200000000000000e+04,4.682913064956665039e+01,1.687500000000000000e+00
1.807840256012468126e-04,2.738674784265204892e-07,1.930800000000000000e+04,4.684484601020812988e+01,1.687500000000000000e+00
1.807838147729555456e-04,5.277052714426232107e-07,1.931400000000000000e+04,4.686045980453491211e+01,1.687500000000000000e+00
1.807836039895978179e-04,2.737958776425520495e-07,1.932000000000000000e+04,4.687608671188354492e+01,1.687500000000000000e+00
1.807833931351596332e-04,5.277701951449502465e-07,1.932600000000000000e+04,4.687608671188354492e+01,1.687500000000000000e+00
1.807831823256679440e-04,2.737242669932923053e-07,1.933200000000000000e+04,4.689177322387695312e+01,1.687500000000000000e+00
1.807829714449295895e-04,5.278353435312323183e-07,1.933800000000000000e+04,4.690747690200805664e+01,1.687500000000000000e+00
1.807827606091509307e-04,2.736526464359892803e-07,1.934400000000000000e+04,4.692309045791625977e+01,1.687500000000000000e+00
1.807825497019585311e-04,5.279007172114854020e-07,1.935000000000000000e+04,4.693872094154357910e+01,1.687500000000000000e+00
1.807823388397394339e-04,2.735810159291816647e-07,1.935600000000000000e+04,4.695431423187255859e+01,1.687500000000000000e+00
1.807821279059389512e-04,5.279663167923424245e-07,1.936200000000000000e+04,4.697268271446228027e+01,1.687500000000000000e+00
1.807819170171249439e-04,2.735093754306466659e-07,1.936800000000000000e+04,4.698964238166809082e+01,1.687500000000000000e+00
1.807817060565619605e-04,5.280321428848564478e-07,1.937400000000000000e+04,4.700597238540649414e+01,1.687500000000000000e+00
1.807814951409988425e-04,2.734377248975380753e-07,1.938000000000000000e+04,4.702176117897033691e+01,1.687500000000000000e+00
1.807812841535180466e-04,5.280981961049754316e-07,1.938600000000000000e+04,4.703738045692443848e+01,1.687500000000000000e+00
1.807810732110506956e-04,2.733660642878612699e-07,1.939200000000000000e+04,4.705301380157470703e+01,1.687500000000000000e+00
1.807808621964966125e-04,5.281644770676626597e-07,1.939800000000000000e+04,4.706863117218017578e+01,1.687500000000000000e+00
1.807806512269696624e-04,2.732943935588294392e-07,1.940400000000000000e+04,4.706863117218017578e+01,1.687500000000000000e+00
1.807804401851863024e-04,5.282309863943292428e-07,1.941000000000000000e+04,4.708430790901184082e+01,1.687500000000000000e+00
1.807802291884437094e-04,2.732227126679130058e-07,1.941600000000000000e+04,4.710080695152282715e+01,1.687500000000000000e+00
1.807800181192748934e-04,5.282977247063228695e-07,1.942200000000000000e+04,4.712555217742919922e+01,1.687500000000000000e+00
1.807798070951602883e-04,2.731510215721430473e-07,1.942800000000000000e+04,4.714224910736083984e+01,1.687500000000000000e+00
1.807795959984489695e-04,5.283646926271678916e-07,1.943400000000000000e+04,4.714884448051452637e+01,1.687500000000000000e+00
1.807793849468055769e-04,2.730793202283448649e-07,1.944000000000000000e+04,4.716508746147155762e+01,1.687500000000000000e+00
1.807791738223943562e-04,5.284318907878127989e-07,1.944600000000000000e+04,4.718283295631408691e+01,1.687500000000000000e+00
1.807789627430648853e-04,2.730076085935075549e-07,1.945200000000000000e+04,4.719702219963073730e+01,1.687500000000000000e+00
1.807787515907959843e-04,5.284993198164132015e-07,1.945800000000000000e+04,4.721761918067932129e+01,1.687500000000000000e+00
1.807785404836226566e-04,2.729358866241601159e-07,1.946400000000000000e+04,4.722724866867065430e+01,1.687500000000000000e+00
1.807783293033376733e-04,5.285669803486057047e-07,1.947000000000000000e+04,4.724223113059997559e+01,1.687500000000000000e+00
1.807781181681623038e-04,2.728641542771577600e-07,1.947600000000000000e+04,4.725797080993652344e+01,1.687500000000000000e+00
1.807779069597025652e-04,5.286348730206270367e-07,1.948200000000000000e+04,4.727358841896057129e+01,1.687500000000000000e+00
1.807776957963663452e-04,2.727924115088354096e-07,1.948800000000000000e+04,4.728938841819763184e+01,1.687500000000000000e+00
1.807774845595725821e-04,5.287029984696129452e-07,1.949400000000000000e+04,4.730515408515930176e+01,1.687500000000000000e+00
1.807772733679164322e-04,2.727206582756274071e-07,1.950000000000000000e+04,4.730515408515930176e+01,1.687500000000000000e+00
1.807770621026288601e-04,5.287713573388419666e-07,1.950600000000000000e+04,4.730515408515930176e+01,1.687500000000000000e+00
1.807768508824931044e-04,2.726488945338460167e-07,1.951200000000000000e+04,4.732085204124450684e+01,1.687500000000000000e+00
1.807766395885515055e-04,5.288399502704298731e-07,1.951800000000000000e+04,4.733647847175598145e+01,1.687500000000000000e+00
1.807764283397758718e-04,2.725771202394490191e-07,1.952400000000000000e+04,4.735209918022155762e+01,1.687500000000000000e+00
1.807762170170198654e-04,5.289087779147193500e-07,1.953000000000000000e+04,4.736772084236145020e+01,1.687500000000000000e+00
1.807760057394437291e-04,2.725053353482409351e-07,1.953600000000000000e+04,4.738334488868713379e+01,1.687500000000000000e+00
1.807757943877117963e-04,5.289778409194309864e-07,1.954200000000000000e+04,4.739897036552429199e+01,1.687500000000000000e+00
1.807755830811742077e-04,2.724335398160297264e-07,1.954800000000000000e+04,4.741470718383789062e+01,1.687500000000000000e+00
1.807753717003047480e-04,5.290471399411964755e-07,1.955400000000000000e+04,4.743044996261596680e+01,1.687500000000000000e+00
1.807751603646440795e-04,2.723617335984820591e-07,1.956000000000000000e+04,4.744608163833618164e+01,1.687500000000000000e+00
1.807749489544750049e-04,5.291166756346738181e-07,1.956600000000000000e+04,4.746170258522033691e+01,1.687500000000000000e+00
1.807747375895291683e-04,2.722899166510405592e-07,1.957200000000000000e+04,4.747731947898864746e+01,1.687500000000000000e+00
1.807745261498977941e-04,5.291864486591413677e-07,1.957800000000000000e+04,4.749295282363891602e+01,1.687500000000000000e+00
1.807743147555042405e-04,2.722180889287310065e-07,1.958400000000000000e+04,4.750856924057006836e+01,1.687500000000000000e+00
1.807741032862474485e-04,5.292564596799046468e-07,1.959000000000000000e+04,4.752419495582580566e+01,1.687500000000000000e+00
1.807738918622429241e-04,2.721462503874988468e-07,1.959600000000000000e+04,4.753981351852416992e+01,1.687500000000000000e+00
1.807736803631970811e-04,5.293267093567235472e-07,1.960200000000000000e+04,4.755543589591979980e+01,1.687500000000000000e+00
1.807734689094182238e-04,2.720744009819895421e-07,1.960800000000000000e+04,4.757106089591979980e+01,1.687500000000000000e+00
1.807732573804192357e-04,5.293971983607780825e-07,1.961400000000000000e+04,4.758661031723022461e+01,1.687500000000000000e+00
1.807730458967019243e-04,2.720025406671932440e-07,1.962000000000000000e+04,4.758661031723022461e+01,1.687500000000000000e+00
1.807728343375850739e-04,5.294679273626547079e-07,1.962600000000000000e+04,4.760231113433837891e+01,1.687500000000000000e+00
1.807726228237647537e-04,2.719306693977678552e-07,1.963200000000000000e+04,4.761793208122253418e+01,1.687500000000000000e+00
1.807724112343650524e-04,5.295388970374764812e-07,1.963800000000000000e+04,4.763355827331542969e+01,1.687500000000000000e+00
1.807721996902765993e-04,2.718587871286861630e-07,1.964400000000000000e+04,4.764917635917663574e+01,1.687500000000000000e+00
1.807719880704282455e-04,5.296101080591482151e-07,1.965000000000000000e+04,4.766480636596679688e+01,1.687500000000000000e+00
1.807717764959061561e-04,2.717868938139302439e-07,1.965600000000000000e+04,4.768042469024658203e+01,1.687500000000000000e+00
1.807715648454432127e-04,5.296815611133297396e-07,1.966200000000000000e+04,4.769682335853576660e+01,1.687500000000000000e+00
1.807713532403213059e-04,2.717149894081889174e-07,1.966800000000000000e+04,4.771428656578063965e+01,1.687500000000000000e+00
1.807711415590768599e-04,5.297532568794809212e-07,1.967400000000000000e+04,4.773264074325561523e+01,1.687500000000000000e+00
1.807709299231886565e-04,2.716430738659215100e-07,1.968000000000000000e+04,4.773264074325561523e+01,1.687500000000000000e+00
1.807707182109956324e-04,5.298251960434074913e-07,1.968600000000000000e+04,4.775576710700988770e+01,1.687500000000000000e+00
1.807705065441741110e-04,2.715711471406429065e-07,1.969200000000000000e+04,4.777160811424255371e+01,1.687500000000000000e+00
1.807702948008649995e-04,5.298973792980139529e-07,1.969800000000000000e+04,4.778723669052124023e+01,1.687500000000000000e+00
1.807700831029422444e-04,2.714992091867907282e-07,1.970400000000000000e+04,4.780284762382507324e+01,1.687500000000000000e+00
1.807698713283486147e-04,5.299698073314002261e-07,1.971000000000000000e+04,4.781914710998535156e+01,1.687500000000000000e+00
1.807696595991568184e-04,2.714272599573091715e-07,1.971600000000000000e+04,4.783535265922546387e+01,1.687500000000000000e+00
1.807694477931099145e-04,5.300424808449324610e-07,1.972200000000000000e+04,4.783535265922546387e+01,1.687500000000000000e+00
1.807692360324802939e-04,2.713552994063638542e-07,1.972800000000000000e+04,4.785115313529968262e+01,1.687500000000000000e+00
1.807690241948110073e-04,5.301154005359600719e-07,1.973400000000000000e+04,4.786678123474121094e+01,1.687500000000000000e+00
1.807688124025742370e-04,2.712833274877794634e-07,1.974000000000000000e+04,4.788240981101989746e+01,1.687500000000000000e+00
1.807686005331128360e-04,5.301885671026124843e-07,1.974600000000000000e+04,4.789802718162536621e+01,1.687500000000000000e+00
1.807683887090993740e-04,2.712113441538900141e-07,1.975200000000000000e+04,4.791364169120788574e+01,1.687500000000000000e+00
1.807681768076754760e-04,5.302619812563001767e-07,1.975800000000000000e+04,4.792951250076293945e+01,1.687500000000000000e+00
1.807679649517150212e-04,2.711393493588020436e-07,1.976400000000000000e+04,4.794686245918273926e+01,1.687500000000000000e+00
1.807677530181577019e-04,5.303356437001376815e-07,1.977000000000000000e+04,4.796257019042968750e+01,1.687500000000000000e+00
1.807675411300796009e-04,2.710673430551093943e-07,1.977600000000000000e+04,4.797819495201110840e+01,1.687500000000000000e+00
1.807673291642175563e-04,5.304095551483059101e-07,1.978200000000000000e+04,4.799373960494995117e+01,1.687500000000000000e+00
1.807671172438504508e-04,2.709953251954128965e-07,1.978800000000000000e+04,4.800943660736083984e+01,1.687500000000000000e+00
1.807669052455117807e-04,5.304837163173577843e-07,1.979400000000000000e+04,4.802506327629089355e+01,1.687500000000000000e+00
1.807666932926836893e-04,2.709232957326561642e-07,1.980000000000000000e+04,4.804068326950073242e+01,1.687500000000000000e+00
1.807664812616959784e-04,5.305581279247161283e-07,1.980600000000000000e+04,4.804068326950073242e+01,1.687500000000000000e+00
1.807662692762348653e-04,2.708512546192452102e-07,1.981200000000000000e+04,4.804068326950073242e+01,1.687500000000000000e+00
1.807660572124250749e-04,5.306327906926417011e-07,1.981800000000000000e+04,4.805643510818481445e+01,1.687500000000000000e+00
1.807658451941575762e-04,2.707792018081301601e-07,1.982400000000000000e+04,4.808221030235290527e+01,1.687500000000000000e+00
1.807656330973523152e-04,5.307077053423166712e-07,1.983000000000000000e+04,4.809798836708068848e+01,1.687500000000000000e+00
1.807654210461051483e-04,2.707071372509132454e-07,1.983600000000000000e+04,4.811361169815063477e+01,1.687500000000000000e+00
1.807652089161303210e-04,5.307828726061925567e-07,1.984200000000000000e+04,4.811361169815063477e+01,1.687500000000000000e+00
1.807649968317295798e-04,2.706350608998655888e-07,1.984800000000000000e+04,4.812920999526977539e+01,1.687500000000000000e+00
1.807647846684103045e-04,5.308582932133828249e-07,1.985400000000000000e+04,4.814485931396484375e+01,1.687500000000000000e+00
1.807645725506815408e-04,2.705629727066240972e-07,1.986000000000000000e+04,4.816049647331237793e+01,1.687500000000000000e+00
1.807643603538427459e-04,5.309339679024917355e-07,1.986600000000000000e+04,4.817610597610473633e+01,1.687500000000000000e+00
1.807641482026106443e-04,2.704908726232713756e-07,1.987200000000000000e+04,4.819173002243041992e+01,1.687500000000000000e+00
1.807639359720766890e-04,5.310098974093463389e-07,1.987800000000000000e+04,4.820736432075500488e+01,1.687500000000000000e+00
1.807637237871655275e-04,2.704187606015286636e-07,1.988400000000000000e+04,4.822355604171752930e+01,1.687500000000000000e+00
1.807635115227601477e-04,5.310860824755415563e-07,1.989000000000000000e+04,4.824550485610961914e+01,1.687500000000000000e+00
1.807632993039939601e-04,2.703466365923035199e-07,1.989600000000000000e+04,4.824606013298034668e+01,1.687500000000000000e+00
1.807630870055402139e-04,5.311625238486071512e-07,1.990200000000000000e+04,4.826177430152893066e+01,1.687500000000000000e+00
1.807628747527419231e-04,2.702745005475940578e-07,1.990800000000000000e+04,4.827739834785461426e+01,1.687500000000000000e+00
1.807626624200623267e-04,5.312392222726270513e-07,1.991400000000000000e+04,4.829301285743713379e+01,1.687500000000000000e+00
1.807624501330548010e-04,2.702023524180048628e-07,1.992000000000000000e+04,4.830863475799560547e+01,1.687500000000000000e+00
1.807622377659715452e-04,5.313161785041241804e-07,1.992600000000000000e+04,4.832426476478576660e+01,1.687500000000000000e+00
1.807620254445768400e-04,2.701301921543371909e-07,1.993200000000000000e+04,4.833988809585571289e+01,1.687500000000000000e+00
1.807618130429113025e-04,5.313933932988157226e-07,1.993800000000000000e+04,4.835551309585571289e+01,1.687500000000000000e+00
1.807616006869507683e-04,2.700580197078706599e-07,1.994400000000000000e+04,4.837113475799560547e+01,1.687500000000000000e+00
1.807613882505238118e-04,5.314708674139240394e-07,1.995000000000000000e+04,4.838675904273986816e+01,1.687500000000000000e+00
1.807611758598186638e-04,2.699858350289323989e-07,1.995600000000000000e+04,4.840238332748413086e+01,1.687500000000000000e+00
1.807609633884505005e-04,5.315486016125017259e-07,1.996200000000000000e+04,4.841800427436828613e+01,1.687500000000000000e+00
1.807607509628208966e-04,2.699136380682955001e-07,1.996800000000000000e+04,4.843362832069396973e+01,1.687500000000000000e+00
1.807605384563313049e-04,5.316265966596702553e-07,1.997400000000000000e+04,4.844994425773620605e+01,1.687500000000000000e+00
1.807603259955972404e-04,2.698414287758562706e-07,1.998000000000000000e+04,4.844994425773620605e+01,1.687500000000000000e+00
1.807601134538054026e-04,5.317048533283472977e-07,1.998600000000000000e+04,4.846593165397644043e+01,1.687500000000000000e+00
1.807599009577858971e-04,2.697692071014670776e-07,1.999200000000000000e+04,4.848163819313049316e+01,1.687500000000000000e+00
1.807596883805102363e-04,5.317833723927696714e-07,1.999800000000000000e+04,4.849725866317749023e+01,1.687500000000000000e+00
1.807594758490240925e-04,2.696969729959684053e-07,2.000400000000000000e+04,4.851288652420043945e+01,1.687500000000000000e+00
1.807592632360827069e-04,5.318621546256447707e-07,2.001000000000000000e+04,4.852850937843322754e+01,1.687500000000000000e+00
1.807590506689478872e-04,2.696247264083783994e-07,2.001600000000000000e+04,4.854412746429443359e+01,1.687500000000000000e+00
1.807588380201581970e-04,5.319412008117345393e-07,2.002200000000000000e+04,4.855975389480590820e+01,1.687500000000000000e+00
1.807586254171919863e-04,2.695524672889671202e-07,2.002800000000000000e+04,4.857537436485290527e+01,1.687500000000000000e+00
1.807584127323707613e-04,5.320205117314618888e-07,2.003400000000000000e+04,4.859178471565246582e+01,1.687500000000000000e+00
1.807582000933902547e-04,2.694801955866338642e-07,2.004000000000000000e+04,4.860826277732849121e+01,1.687500000000000000e+00
1.807579873723536414e-04,5.321000881765285037e-07,2.004600000000000000e+04,4.862435603141784668e+01,1.687500000000000000e+00
1.807577746971750395e-04,2.694079112505877830e-07,2.005200000000000000e+04,4.864000821113586426e+01,1.687500000000000000e+00
1.807575619397385879e-04,5.321799309397570111e-07,2.005800000000000000e+04,4.865563607215881348e+01,1.687500000000000000e+00
1.807573492281775221e-04,2.693356142305882820e-07,2.006400000000000000e+04,4.867125606536865234e+01,1.687500000000000000e+00
1.807571364341562675e-04,5.322600408120235559e-07,2.007000000000000000e+04,4.868687772750854492e+01,1.687500000000000000e+00
1.807569236860279626e-04,2.692633044747921273e-07,2.007600000000000000e+04,4.870250940322875977e+01,1.687500000000000000e+00
1.807567108552361810e-04,5.323404185969960692e-07,2.008200000000000000e+04,4.870250940322875977e+01,1.687500000000000000e+00
1.807564980703549133e-04,2.691909819325245141e-07,2.008800000000000000e+04,4.871862006187438965e+01,1.687500000000000000e+00
1.807562852026064744e-04,5.324210650962022411e-07,2.009400000000000000e+04,4.873469829559326172e+01,1.687500000000000000e+00
1.807560723807861947e-04,2.691186465525872770e-07,2.010000000000000000e+04,4.874955224990844727e+01,1.687500000000000000e+00
1.807558594758943446e-04,5.325019811129064974e-07,2.010600000000000000e+04,4.875445580482482910e+01,1.687500000000000000e+00
1.807556466169483805e-04,2.690462982823782935e-07,2.011200000000000000e+04,4.877135372161865234e+01,1.687500000000000000e+00
1.807554336747255251e-04,5.325831674647964346e-07,2.011800000000000000e+04,4.878706526756286621e+01,1.687500000000000000e+00
1.807552207784662824e-04,2.689739370712757513e-07,2.012400000000000000e+04,4.880260944366455078e+01,1.687500000000000000e+00
1.807550077987245566e-04,5.326646249609076313e-07,2.013000000000000000e+04,4.881823253631591797e+01,1.687500000000000000e+00
1.807547948649641974e-04,2.689015628665445968e-07,2.013600000000000000e+04,4.882849550247192383e+01,1.687500000000000000e+00
1.807545818475147603e-04,5.327463544228198007e-07,2.014200000000000000e+04,4.884419512748718262e+01,1.687500000000000000e+00
1.807543688760645520e-04,2.688291756163046971e-07,2.014800000000000000e+04,4.885974574089050293e+01,1.687500000000000000e+00
1.807541558207181832e-04,5.328283566718536755e-07,2.015400000000000000e+04,4.887550616264343262e+01,1.687500000000000000e+00
1.807539428113890138e-04,2.687567752686724255e-07,2.016000000000000000e+04,4.889152455329895020e+01,1.687500000000000000e+00
1.807537297179557341e-04,5.329106325321868188e-07,2.016600000000000000e+04,4.890723276138305664e+01,1.687500000000000000e+00
1.807535166705578141e-04,2.686843617704282255e-07,2.017200000000000000e+04,4.892285871505737305e+01,1.687500000000000000e+00
1.807533035388470205e-04,5.329931828376452401e-07,2.017800000000000000e+04,4.893849349021911621e+01,1.687500000000000000e+00
1.807530904531896659e-04,2.686119350692988881e-07,2.018400000000000000e+04,4.893902611732482910e+01,1.687500000000000000e+00
1.807528772830102679e-04,5.330760084209018195e-07,2.019000000000000000e+04,4.895466160774230957e+01,1.687500000000000000e+00
1.807526641589024964e-04,2.685394951125869996e-07,2.019600000000000000e+04,4.897028541564941406e+01,1.687500000000000000e+00
1.807524509500625903e-04,5.331591101197001999e-07,2.020200000000000000e+04,4.898764991760253906e+01,1.687500000000000000e+00
1.807522377873126607e-04,2.684670418472657036e-07,2.020800000000000000e+04,4.900336885452270508e+01,1.687500000000000000e+00
1.807520245396197192e-04,5.332424887753348919e-07,2.021400000000000000e+04,4.901897883415222168e+01,1.687500000000000000e+00
1.807518113380352127e-04,2.683945752196096060e-07,2.022000000000000000e+04,4.903459930419921875e+01,1.687500000000000000e+00
1.807515980512961666e-04,5.333261452362128362e-07,2.022600000000000000e+04,4.905613303184509277e+01,1.687500000000000000e+00
1.807513848106840411e-04,2.683220951768583479e-07,2.023200000000000000e+04,4.907297182083129883e+01,1.687500000000000000e+00
1.807511714847051976e-04,5.334100803508795692e-07,2.023800000000000000e+04,4.908946442604064941e+01,1.687500000000000000e+00
1.807509582048716520e-04,2.682496016648750362e-07,2.024400000000000000e+04,4.908996748924255371e+01,1.687500000000000000e+00
1.807507448394585594e-04,5.334942949757701037e-07,2.025000000000000000e+04,4.910573148727416992e+01,1.687500000000000000e+00
1.807505315202095485e-04,2.681770946303007775e-07,2.025600000000000000e+04,4.912200212478637695e+01,1.687500000000000000e+00
1.807503181151669149e-04,5.335787899685231925e-07,2.026200000000000000e+04,4.913889360427856445e+01,1.687500000000000000e+00
1.807501047563072824e-04,2.681045740190908462e-07,2.026800000000000000e+04,4.915557527542114258e+01,1.687500000000000000e+00
1.807498913114397618e-04,5.336635661905424379e-07,2.027400000000000000e+04,4.917226815223693848e+01,1.687500000000000000e+00
1.807496779127737820e-04,2.680320397769745710e-07,2.028000000000000000e+04,4.919048333168029785e+01,1.687500000000000000e+00
1.807494644278847813e-04,5.337486245100926208e-07,2.028600000000000000e+04,4.920844483375549316e+01,1.687500000000000000e+00
1.807492509892162950e-04,2.679594918496263290e-07,2.029200000000000000e+04,4.920844483375549316e+01,1.687500000000000000e+00
1.807490374641088418e-04,5.338339657985450157e-07,2.029800000000000000e+04,4.920844483375549316e+01,1.687500000000000000e+00
1.807488239852407682e-04,2.678869301829563433e-07,2.030400000000000000e+04,4.922621607780456543e+01,1.687500000000000000e+00
1.807486104197171040e-04,5.339195909280517554e-07,2.031000000000000000e+04,4.924193930625915527e+01,1.687500000000000000e+00
1.807483969004519556e-04,2.678143547217426185e-07,2.031600000000000000e+04,4.924716544151306152e+01,1.687500000000000000e+00
1.807481832943137528e-04,5.340055007807973367e-07,2.032200000000000000e+04,4.925703644752502441e+01,1.687500000000000000e+00
1.807479697344530393e-04,2.677417654116873781e-07,2.032800000000000000e+04,4.927274441719055176e+01,1.687500000000000000e+00
1.807477560875012925e-04,5.340916962376963425e-07,2.033400000000000000e+04,4.928836083412170410e+01,1.687500000000000000e+00
1.807475424868461441e-04,2.676691621969381165e-07,2.034000000000000000e+04,4.930399274826049805e+01,1.687500000000000000e+00
1.807473287988808994e-04,5.341781781899566058e-07,2.034600000000000000e+04,4.931961202621459961e+01,1.687500000000000000e+00
1.807471151572318229e-04,2.675965450226345744e-07,2.035200000000000000e+04,4.933523368835449219e+01,1.687500000000000000e+00
1.807469014280528011e-04,5.342649475290671745e-07,2.035800000000000000e+04,4.935086369514465332e+01,1.687500000000000000e+00
1.807466877452093004e-04,2.675239138333701033e-07,2.036400000000000000e+04,4.936648249626159668e+01,1.687500000000000000e+00
1.807464739746154360e-04,5.343520051511673075e-07,2.037000000000000000e+04,4.938210630416870117e+01,1.687500000000000000e+00
1.807462602503763646e-04,2.674512685735322785e-07,2.037600000000000000e+04,4.939772367477416992e+01,1.687500000000000000e+00
1.807460464381658335e-04,5.344393519549462564e-07,2.038200000000000000e+04,4.941335225105285645e+01,1.687500000000000000e+00
1.807458326723298820e-04,2.673786091863957271e-07,2.038800000000000000e+04,4.942898344993591309e+01,1.687500000000000000e+00
1.807456188183001824e-04,5.345269888529540140e-07,2.039400000000000000e+04,4.944459772109985352e+01,1.687500000000000000e+00
1.807454050106646051e-04,2.673059356170674732e-07,2.040000000000000000e+04,4.946022272109985352e+01,1.687500000000000000e+00
1.807451911146125574e-04,5.346149167480414106e-07,2.040600000000000000e+04,4.947584295272827148e+01,1.687500000000000000e+00
1.807449772649743645e-04,2.672332478088218790e-07,2.041200000000000000e+04,4.949155259132385254e+01,1.687500000000000000e+00
1.807447633266962201e-04,5.347031365556817614e-07,2.041800000000000000e+04,4.950733208656311035e+01,1.687500000000000000e+00
1.807445494348517171e-04,2.671605457051719583e-07,2.042400000000000000e+04,4.952295374870300293e+01,1.687500000000000000e+00
1.807443354541426973e-04,5.347916491951071962e-07,2.043000000000000000e+04,4.953857874870300293e+01,1.687500000000000000e+00
1.807441215198872682e-04,2.670878292491143528e-07,2.043600000000000000e+04,4.953997659683227539e+01,1.687500000000000000e+00
1.807439074965423503e-04,5.348804555937238189e-07,2.044200000000000000e+04,4.955569720268249512e+01,1.687500000000000000e+00
1.807436935196708640e-04,2.670150983842991895e-07,2.044800000000000000e+04,4.957131552696228027e+01,1.687500000000000000e+00
1.807434794534838328e-04,5.349695566738482296e-07,2.045400000000000000e+04,4.958693885803222656e+01,1.687500000000000000e+00
1.807432654337904265e-04,2.669423530530929176e-07,2.046000000000000000e+04,4.960320305824279785e+01,1.687500000000000000e+00
1.807430513245547143e-04,5.350589533729234491e-07,2.046600000000000000e+04,4.961892247200012207e+01,1.687500000000000000e+00
1.807428372618326848e-04,2.668695931986141510e-07,2.047200000000000000e+04,4.963455057144165039e+01,1.687500000000000000e+00
1.807426231093406941e-04,5.351486466244784644e-07,2.047800000000000000e+04,4.965016913414001465e+01,1.687500000000000000e+00
1.807424090033828775e-04,2.667968187631412474e-07,2.048400000000000000e+04,4.966579318046569824e+01,1.687500000000000000e+00
1.807421948074264956e-04,5.352386373724020051e-07,2.049000000000000000e+04,4.968143057823181152e+01,1.687500000000000000e+00
1.807419806580247250e-04,2.667240296891477522e-07,2.049600000000000000e+04,4.969703888893127441e+01,1.687500000000000000e+00
1.807417664183952430e-04,5.353289265628697898e-07,2.050200000000000000e+04,4.971266341209411621e+01,1.687500000000000000e+00
1.807415522253406470e-04,2.666512259187837505e-07,2.050800000000000000e+04,4.973046374320983887e+01,1.687500000000000000e+00
1.807413379418284073e-04,5.354195151450394106e-07,2.051400000000000000e+04,4.973729372024536133e+01,1.687500000000000000e+00
1.807411237049115721e-04,2.665784073937094774e-07,2.052000000000000000e+04,4.975323748588562012e+01,1.687500000000000000e+00
1.807409093773063480e-04,5.355104040763882290e-07,2.052600000000000000e+04,4.977186965942382812e+01,1.687500000000000000e+00
1.807406950963169113e-04,2.665055740557818386e-07,2.053200000000000000e+04,4.978770613670349121e+01,1.687500000000000000e+00
1.807404807244073646e-04,5.356015943167508991e-07,2.053800000000000000e+04,4.980520725250244141e+01,1.687500000000000000e+00
1.807402663991345304e-04,2.664327258466502167e-07,2.054400000000000000e+04,4.982089829444885254e+01,1.687500000000000000e+00
1.807400519827090791e-04,5.356930868305326649e-07,2.055000000000000000e+04,4.983652925491333008e+01,1.687500000000000000e+00
1.807398376129409944e-04,2.663598627072536511e-07,2.055600000000000000e+04,4.985215449333190918e+01,1.687500000000000000e+00
1.807396231517870264e-04,5.357848825893479737e-07,2.056200000000000000e+04,4.985215449333190918e+01,1.687500000000000000e+00
1.807394087373113229e-04,2.662869845788109671e-07,2.056800000000000000e+04,4.986796927452087402e+01,1.687500000000000000e+00
1.807391942312154944e-04,5.358769825669528897e-07,2.057400000000000000e+04,4.988403081893920898e+01,1.687500000000000000e+00
1.807389797718189097e-04,2.662140914018839569e-07,2.058000000000000000e+04,4.989982366561889648e+01,1.687500000000000000e+00
1.807387652205671449e-04,5.359693877453645893e-07,2.058600000000000000e+04,4.991544890403747559e+01,1.687500000000000000e+00
1.807385507160358200e-04,2.661411831174486648e-07,2.059200000000000000e+04,4.993119812011718750e+01,1.687500000000000000e+00
1.807383361194133385e-04,5.360620991067599148e-07,2.059800000000000000e+04,4.994707560539245605e+01,1.687500000000000000e+00
1.807381215695323575e-04,2.660682596658651304e-07,2.060400000000000000e+04,4.996277594566345215e+01,1.687500000000000000e+00
1.807379069273235927e-04,5.361551176411013177e-07,2.061000000000000000e+04,4.997840142250061035e+01,1.687500000000000000e+00
1.807376923318776060e-04,2.659953209870565891e-07,2.061600000000000000e+04,4.999401974678039551e+01,1.687500000000000000e+00
1.807374776438661784e-04,5.362484443445449660e-07,2.062200000000000000e+04,5.000965070724487305e+01,1.687500000000000000e+00
1.807372630026389147e-04,2.659223670211581932e-07,2.062800000000000000e+04,5.002526974678039551e+01,1.687500000000000000e+00
1.807370482686077940e-04,5.363420802162754883e-07,2.063400000000000000e+04,5.003465914726257324e+01,1.687500000000000000e+00
1.807368335813821960e-04,2.658493977078281096e-07,2.064000000000000000e+04,5.005120301246643066e+01,1.687500000000000000e+00
1.807366188011135118e-04,5.364360262609006417e-07,2.064600000000000000e+04,5.007256364822387695e+01,1.687500000000000000e+00
1.807364040676718176e-04,2.657764129867238170e-07,2.065200000000000000e+04,5.008498740196228027e+01,1.687500000000000000e+00
1.807361892409468864e-04,5.365302834870313665e-07,2.065800000000000000e+04,5.010181808471679688e+01,1.687500000000000000e+00
1.807359744610704665e-04,2.657034127969704870e-07,2.066400000000000000e+04,5.011006236076354980e+01,1.687500000000000000e+00
1.807357595876698186e-04,5.366248529113493452e-07,2.067000000000000000e+04,5.012609195709228516e+01,1.687500000000000000e+00
1.807355447611394474e-04,2.656303970777463892e-07,2.067600000000000000e+04,5.014229226112365723e+01,1.687500000000000000e+00
1.807353298408428271e-04,5.367197355530836056e-07,2.068200000000000000e+04,5.015876650810241699e+01,1.687500000000000000e+00
1.807351149674383032e-04,2.655573657677975951e-07,2.068800000000000000e+04,5.017441773414611816e+01,1.687500000000000000e+00
1.807349000000247501e-04,5.368149324371777894e-07,2.069400000000000000e+04,5.019056868553161621e+01,1.687500000000000000e+00
1.807346850795251943e-04,2.654843188061716136e-07,2.070000000000000000e+04,5.020635819435119629e+01,1.687500000000000000e+00
1.807344700647728808e-04,5.369104445923792455e-07,2.070600000000000000e+04,5.021808457374572754e+01,1.687500000000000000e+00
1.807342550969564653e-04,2.654112561307781770e-07,2.071200000000000000e+04,5.023383831977844238e+01,1.687500000000000000e+00
1.807340400346427504e-04,5.370062730565852904e-07,2.071800000000000000e+04,5.025100135803222656e+01,1.687500000000000000e+00
1.807338250192871325e-04,2.653381776798730831e-07,2.072400000000000000e+04,5.026770114898681641e+01,1.687500000000000000e+00
1.807336099091885620e-04,5.371024188703329129e-07,2.073000000000000000e+04,5.027722096443176270e+01,1.687500000000000000e+00
1.807333948460703419e-04,2.652650833911366771e-07,2.073600000000000000e+04,5.029294419288635254e+01,1.687500000000000000e+00
1.807331796879628114e-04,5.371988830812764020e-07,2.074200000000000000e+04,5.030857014656066895e+01,1.687500000000000000e+00
1.807329645768578573e-04,2.651919732028060693e-07,2.074800000000000000e+04,5.032419395446777344e+01,1.687500000000000000e+00
1.807327493705160966e-04,5.372956667381832597e-07,2.075400000000000000e+04,5.033981633186340332e+01,1.687500000000000000e+00
1.807325342111995451e-04,2.651188470520796957e-07,2.076000000000000000e+04,5.033981633186340332e+01,1.687500000000000000e+00
1.807323189563980672e-04,5.373927708994081305e-07,2.076600000000000000e+04,5.035539770126342773e+01,1.687500000000000000e+00
1.807321037486439433e-04,2.650457048759695397e-07,2.077200000000000000e+04,5.037576675415039062e+01,1.687500000000000000e+00
1.807318884451558248e-04,5.374901966280130444e-07,2.077800000000000000e+04,5.039149522781372070e+01,1.687500000000000000e+00
1.807316731887377201e-04,2.649725466121820452e-07,2.078400000000000000e+04,5.040711617469787598e+01,1.687500000000000000e+00
1.807314578363355224e-04,5.375879449884849527e-07,2.079000000000000000e+04,5.042285752296447754e+01,1.687500000000000000e+00
1.807312425310260526e-04,2.648993721966954976e-07,2.079600000000000000e+04,5.043857502937316895e+01,1.687500000000000000e+00
1.807310271294814699e-04,5.376860170575288334e-07,2.080200000000000000e+04,5.045419955253601074e+01,1.687500000000000000e+00
1.807308117750523833e-04,2.648261815665501496e-07,2.080800000000000000e+04,5.046982860565185547e+01,1.687500000000000000e+00
1.807305963241361067e-04,5.377844139115160394e-07,2.081400000000000000e+04,5.048544430732727051e+01,1.687500000000000000e+00
1.807303809203582572e-04,2.647529746581281624e-07,2.082000000000000000e+04,5.050106978416442871e+01,1.687500000000000000e+00
1.807301654198404902e-04,5.378831366337786286e-07,2.082600000000000000e+04,5.051723647117614746e+01,1.687500000000000000e+00
1.807299499664840811e-04,2.646797514069811812e-07,2.083200000000000000e+04,5.053303265571594238e+01,1.687500000000000000e+00
1.807297344161338615e-04,5.379821863180503293e-07,2.083800000000000000e+04,5.054865622520446777e+01,1.687500000000000000e+00
1.807295189129681204e-04,2.646065117493638889e-07,2.084400000000000000e+04,5.056427597999572754e+01,1.687500000000000000e+00
1.807293033125538084e-04,5.380815640561718571e-07,2.085000000000000000e+04,5.056427597999572754e+01,1.687500000000000000e+00
1.807290877593469871e-04,2.645332556204800118e-07,2.085600000000000000e+04,5.058003687858581543e+01,1.687500000000000000e+00
1.807288721086359670e-04,5.381812709508842888e-07,2.086200000000000000e+04,5.059576463699340820e+01,1.687500000000000000e+00
1.807286565051557210e-04,2.644599829562632601e-07,2.086800000000000000e+04,5.061151313781738281e+01,1.687500000000000000e+00
1.807284408039147540e-04,5.382813081075875375e-07,2.087400000000000000e+04,5.064099240303039551e+01,1.687500000000000000e+00
1.807282251499278713e-04,2.643866936909338493e-07,2.088000000000000000e+04,5.064198875427246094e+01,1.687500000000000000e+00
1.807280093979224444e-04,5.383816766412929050e-07,2.088600000000000000e+04,5.066287016868591309e+01,1.687500000000000000e+00
1.807277936931946561e-04,2.643133877598737004e-07,2.089200000000000000e+04,5.067858934402465820e+01,1.687500000000000000e+00
1.807275778901897413e-04,5.384823776701269746e-07,2.089800000000000000e+04,5.069421839714050293e+01,1.687500000000000000e+00
1.807273621344860194e-04,2.642400650976438008e-07,2.090400000000000000e+04,5.070983839035034180e+01,1.687500000000000000e+00
1.807271462802455318e-04,5.385834123155508864e-07,2.091000000000000000e+04,5.072658610343933105e+01,1.687500000000000000e+00
1.807269304733300625e-04,2.641667256384143909e-07,2.091600000000000000e+04,5.074454903602600098e+01,1.687500000000000000e+00
1.807267145676172122e-04,5.386847817101297472e-07,2.092200000000000000e+04,5.075227546691894531e+01,1.687500000000000000e+00
1.807264987092530159e-04,2.640933693164397264e-07,2.092800000000000000e+04,5.076901602745056152e+01,1.687500000000000000e+00
1.807262827518299833e-04,5.387864869881199767e-07,2.093400000000000000e+04,5.078472113609313965e+01,1.687500000000000000e+00
1.807260668417795925e-04,2.640199960653492170e-07,2.094000000000000000e+04,5.080034351348876953e+01,1.687500000000000000e+00
1.807258508324077447e-04,5.388885292933310443e-07,2.094600000000000000e+04,5.082011413574218750e+01,1.687500000000000000e+00
1.807256348704324182e-04,2.639466058192506876e-07,2.095200000000000000e+04,5.083099508285522461e+01,1.687500000000000000e+00
1.807254188088722277e-04,5.389909097695772895e-07,2.095800000000000000e+04,5.084723711013793945e+01,1.687500000000000000e+00
1.807252027947325737e-04,2.638731985107583791e-07,2.096400000000000000e+04,5.086287283897399902e+01,1.687500000000000000e+00
1.807249866807435104e-04,5.390936295751374100e-07,2.097000000000000000e+04,5.087857031822204590e+01,1.687500000000000000e+00
1.807247706141992696e-04,2.637997740733468532e-07,2.097600000000000000e+04,5.089420104026794434e+01,1.687500000000000000e+00
1.807245544475400713e-04,5.391966898676755811e-07,2.098200000000000000e+04,5.090974593162536621e+01,1.687500000000000000e+00
1.807243383283498462e-04,2.637263324398875312e-07,2.098800000000000000e+04,5.091069030761718750e+01,1.687500000000000000e+00
1.807241221087782751e-04,5.393000918126651985e-07,2.099400000000000000e+04,5.092632937431335449e+01,1.687500000000000000e+00
1.807239059366999633e-04,2.636528735426136481e-07,2.100000000000000000e+04,5.094196176528930664e+01,1.687500000000000000e+00
1.807236896639727243e-04,5.394038365832630936e-07,2.100600000000000000e+04,5.095795822143554688e+01,1.687500000000000000e+00
1.807234734387633832e-04,2.635793973140389655e-07,2.101200000000000000e+04,5.097375917434692383e+01,1.687500000000000000e+00
1.807232571126363683e-04,5.395079253579981925e-07,2.101800000000000000e+04,5.098973870277404785e+01,1.687500000000000000e+00
1.807230408340518627e-04,2.635059036861339793e-07,2.102400000000000000e+04,5.100545787811279297e+01,1.687500000000000000e+00
1.807228244542800693e-04,5.396123593212391843e-07,2.103000000000000000e+04,5.102367520332336426e+01,1.687500000000000000e+00
1.807226081220756676e-04,2.634323925906872851e-07,2.103600000000000000e+04,5.104002189636230469e+01,1.687500000000000000e+00
1.807223916884132258e-04,5.397171396631715447e-07,2.104200000000000000e+04,5.105671072006225586e+01,1.687500000000000000e+00
1.807221753023428954e-04,2.633588639593024548e-07,2.104800000000000000e+04,5.107449936866760254e+01,1.687500000000000000e+00
1.807219588145429052e-04,5.398222675800162832e-07,2.105400000000000000e+04,5.107449936866760254e+01,1.687500000000000000e+00
1.807217423743598817e-04,2.632853177232090950e-07,2.106000000000000000e+04,5.109022641181945801e+01,1.687500000000000000e+00
1.807215258321745487e-04,5.399277442761393717e-07,2.106600000000000000e+04,5.110583233833312988e+01,1.687500000000000000e+00
1.807213093376313089e-04,2.632117538129889912e-07,2.107200000000000000e+04,5.112146449089050293e+01,1.687500000000000000e+00
1.807210927408118087e-04,5.400335709619414688e-07,2.107800000000000000e+04,5.113707613945007324e+01,1.687500000000000000e+00
1.807208761916595822e-04,2.631381721596307163e-07,2.108400000000000000e+04,5.115271234512329102e+01,1.687500000000000000e+00
1.807206595399562501e-04,5.401397488551958075e-07,2.109000000000000000e+04,5.116833448410034180e+01,1.687500000000000000e+00
1.807204429359453182e-04,2.630645726936277525e-07,2.109600000000000000e+04,5.118444728851318359e+01,1.687500000000000000e+00
1.807202262291075139e-04,5.402462791748199625e-07,2.110200000000000000e+04,5.120015287399291992e+01,1.687500000000000000e+00
1.807200095699874800e-04,2.629909553452953875e-07,2.110800000000000000e+04,5.121577763557434082e+01,1.687500000000000000e+00
1.807197928077634516e-04,5.403531631507417721e-07,2.111400000000000000e+04,5.123140239715576172e+01,1.687500000000000000e+00
1.807195760932828622e-04,2.629173200439359105e-07,2.112000000000000000e+04,5.125135588645935059e+01,1.687500000000000000e+00
1.807193592754199906e-04,5.404604020211877741e-07,2.112600000000000000e+04,5.126707959175109863e+01,1.687500000000000000e+00
1.807191425053262536e-04,2.628436667193889471e-07,2.113200000000000000e+04,5.127490806579589844e+01,1.687500000000000000e+00
1.807189256315711067e-04,5.405679970284678403e-07,2.113800000000000000e+04,5.129606819152832031e+01,1.687500000000000000e+00
1.807187088056107628e-04,2.627699953011361458e-07,2.114400000000000000e+04,5.131316566467285156e+01,1.687500000000000000e+00
1.807184918757088782e-04,5.406759494210715831e-07,2.115000000000000000e+04,5.132904887199401855e+01,1.687500000000000000e+00
1.807182749936273296e-04,2.626963057185287648e-07,2.115600000000000000e+04,5.134436154365539551e+01,1.687500000000000000e+00
1.807180580073230796e-04,5.407842604508914639e-07,2.116200000000000000e+04,5.135733580589294434e+01,1.687500000000000000e+00
1.807178410688651865e-04,2.626225978997354985e-07,2.116800000000000000e+04,5.137273168563842773e+01,1.687500000000000000e+00
1.807176240259020759e-04,5.408929313851761222e-07,2.117400000000000000e+04,5.138660097122192383e+01,1.687500000000000000e+00
1.807174070308112076e-04,2.625488717734051502e-07,2.118000000000000000e+04,5.140224075317382812e+01,1.687500000000000000e+00
1.807171899309317114e-04,5.410019634925896952e-07,2.118600000000000000e+04,5.140224075317382812e+01,1.687500000000000000e+00
1.807169728789506679e-04,2.624751272678112876e-07,2.119200000000000000e+04,5.141792988777160645e+01,1.687500000000000000e+00
1.807167557218961767e-04,5.411113580482287942e-07,2.119800000000000000e+04,5.143355512619018555e+01,1.687500000000000000e+00
1.807165386127664844e-04,2.624013643110570658e-07,2.120400000000000000e+04,5.144918346405029297e+01,1.687500000000000000e+00
1.807163213982776570e-04,5.412211163356273260e-07,2.121000000000000000e+04,5.146480798721313477e+01,1.687500000000000000e+00
1.807161042317397849e-04,2.623275828306470525e-07,2.121600000000000000e+04,5.148258900642395020e+01,1.687500000000000000e+00
1.807158869595560605e-04,5.413312396421817731e-07,2.122200000000000000e+04,5.149421644210815430e+01,1.687500000000000000e+00
1.807156697353497188e-04,2.622537827539164088e-07,2.122800000000000000e+04,5.151981949806213379e+01,1.687500000000000000e+00
1.807154524052093981e-04,5.414417292682625159e-07,2.123400000000000000e+04,5.152591514587402344e+01,1.687500000000000000e+00
1.807152351230732941e-04,2.621799640075422569e-07,2.124000000000000000e+04,5.154163002967834473e+01,1.687500000000000000e+00
1.807150177347139188e-04,5.415525865181688974e-07,2.124600000000000000e+04,5.155717730522155762e+01,1.687500000000000000e+00
1.807148003943853773e-04,2.621061265188242355e-07,2.125200000000000000e+04,5.157287096977233887e+01,1.687500000000000000e+00
1.807145829475432694e-04,5.416638127009269159e-07,2.125800000000000000e+04,5.158849644660949707e+01,1.687500000000000000e+00
1.807143655487589108e-04,2.620322702143032533e-07,2.126400000000000000e+04,5.160413074493408203e+01,1.687500000000000000e+00
1.807141480431694708e-04,5.417754091336433699e-07,2.127000000000000000e+04,5.161561250686645508e+01,1.687500000000000000e+00
1.807139305856648038e-04,2.619583950192478699e-07,2.127600000000000000e+04,5.163135457038879395e+01,1.687500000000000000e+00
1.807137130210624565e-04,5.418873771485307260e-07,2.128200000000000000e+04,5.164697742462158203e+01,1.687500000000000000e+00
1.807134955045717431e-04,2.618845008606225105e-07,2.128800000000000000e+04,5.166288256645202637e+01,1.687500000000000000e+00
1.807132778806896391e-04,5.419997180697891544e-07,2.129400000000000000e+04,5.168439173698425293e+01,1.687500000000000000e+00
1.807130603049464910e-04,2.618105876634739179e-07,2.130000000000000000e+04,5.169102406501770020e+01,1.687500000000000000e+00
1.807128426215168053e-04,5.421124332407729928e-07,2.130600000000000000e+04,5.170673108100891113e+01,1.687500000000000000e+00
1.807126249862534516e-04,2.617366553532701807e-07,2.131200000000000000e+04,5.172234392166137695e+01,1.687500000000000000e+00
1.807124072430074376e-04,5.422255240093950989e-07,2.131800000000000000e+04,5.173797845840454102e+01,1.687500000000000000e+00
1.807121895479552943e-04,2.616627038545169993e-07,2.132400000000000000e+04,5.175755047798156738e+01,1.687500000000000000e+00
1.807119717446229856e-04,5.423389917322972164e-07,2.133000000000000000e+04,5.177326369285583496e+01,1.687500000000000000e+00
1.807117539895120592e-04,2.615887330925702306e-07,2.133600000000000000e+04,5.178888940811157227e+01,1.687500000000000000e+00
1.807115361258225951e-04,5.424528377667806101e-07,2.134200000000000000e+04,5.180451440811157227e+01,1.687500000000000000e+00
1.807113183103819978e-04,2.615147429914050676e-07,2.134800000000000000e+04,5.180451440811157227e+01,1.687500000000000000e+00
1.807111003860631350e-04,5.425670634841729868e-07,2.135400000000000000e+04,5.182719922065734863e+01,1.687500000000000000e+00
1.807108825100211657e-04,2.614407334750000386e-07,2.136000000000000000e+04,5.184684586524963379e+01,1.687500000000000000e+00
1.807106645247999834e-04,5.426816702655176272e-07,2.136600000000000000e+04,5.186254644393920898e+01,1.687500000000000000e+00
1.807104465878833148e-04,2.613667044674948200e-07,2.137200000000000000e+04,5.187469983100891113e+01,1.687500000000000000e+00
1.807102285414854557e-04,5.427966594896925840e-07,2.137800000000000000e+04,5.188458466529846191e+01,1.687500000000000000e+00
1.807100105434201640e-04,2.612926558921628909e-07,2.138400000000000000e+04,5.190029931068420410e+01,1.687500000000000000e+00
1.807097924355702951e-04,5.429120325509543224e-07,2.139000000000000000e+04,5.191591572761535645e+01,1.687500000000000000e+00
1.807095743760811556e-04,2.612185876717107479e-07,2.139600000000000000e+04,5.193154978752136230e+01,1.687500000000000000e+00
1.807093562065028322e-04,5.430277908530350654e-07,2.140200000000000000e+04,5.194716811180114746e+01,1.687500000000000000e+00
1.807091380853134818e-04,2.611444997294439516e-07,2.140800000000000000e+04,5.196279478073120117e+01,1.687500000000000000e+00
1.807089198537291212e-04,5.431439358006177242e-07,2.141400000000000000e+04,5.197849082946777344e+01,1.687500000000000000e+00
1.807087016705622210e-04,2.610703919873823726e-07,2.142000000000000000e+04,5.199419832229614258e+01,1.687500000000000000e+00
1.807084833766931019e-04,5.432604688125884707e-07,2.142600000000000000e+04,5.200982594490051270e+01,1.687500000000000000e+00
1.807082651312700390e-04,2.609962643684031844e-07,2.143200000000000000e+04,5.200982594490051270e+01,1.687500000000000000e+00
1.807080467748364643e-04,5.433773913073174215e-07,2.143800000000000000e+04,5.200982594490051270e+01,1.687500000000000000e+00
1.807078284668775417e-04,2.609221167937993975e-07,2.144400000000000000e+04,5.202637076377868652e+01,1.687500000000000000e+00
1.807076100475985133e-04,5.434947047206239957e-07,2.145000000000000000e+04,5.205128908157348633e+01,1.687500000000000000e+00
1.807073916768228955e-04,2.608479491855673770e-07,2.145600000000000000e+04,5.206797480583190918e+01,1.687500000000000000e+00
1.807071731944164667e-04,5.436124104888846425e-07,2.146200000000000000e+04,5.207456564903259277e+01,1.687500000000000000e+00
1.807069547605423424e-04,2.607737614644886315e-07,2.146800000000000000e+04,5.209074401855468750e+01,1.687500000000000000e+00
1.807067362147252382e-04,5.437305100619494581e-07,2.147400000000000000e+04,5.210693073272705078e+01,1.687500000000000000e+00
1.807065177174693596e-04,2.606995535515683387e-07,2.148000000000000000e+04,5.212264156341552734e+01,1.687500000000000000e+00
1.807062991079570313e-04,5.438490048951169724e-07,2.148600000000000000e+04,5.213819289207458496e+01,1.687500000000000000e+00
1.807060805470353103e-04,2.606253253672944571e-07,2.149200000000000000e+04,5.215389060974121094e+01,1.687500000000000000e+00
1.807058618735424499e-04,5.439678964532326236e-07,2.149800000000000000e+04,5.216951584815979004e+01,1.687500000000000000e+00
1.807056432486693620e-04,2.605510768320470544e-07,2.150400000000000000e+04,5.218513846397399902e+01,1.687500000000000000e+00
1.807054245109093065e-04,5.440871862075239256e-07,2.151000000000000000e+04,5.220075917243957520e+01,1.687500000000000000e+00
1.807052058217982970e-04,2.604768078658130690e-07,2.151600000000000000e+04,5.221639966964721680e+01,1.687500000000000000e+00
1.807049870194831094e-04,5.442068756373206859e-07,2.152200000000000000e+04,5.223200821876525879e+01,1.687500000000000000e+00
1.807047682658464039e-04,2.604025183874968784e-07,2.152800000000000000e+04,5.224177551269531250e+01,1.687500000000000000e+00
1.807045493986870089e-04,5.443269662359449550e-07,2.153400000000000000e+04,5.225795006752014160e+01,1.687500000000000000e+00
1.807043305802358301e-04,2.603282083173321193e-07,2.154000000000000000e+04,5.227409458160400391e+01,1.687500000000000000e+00
1.807041116479419596e-04,5.444474594935757620e-07,2.154600000000000000e+04,5.228972315788269043e+01,1.687500000000000000e+00
1.807038927643860667e-04,2.602538775735667186e-07,2.155200000000000000e+04,5.230538892745971680e+01,1.687500000000000000e+00
1.807036737666664497e-04,5.445683569208732866e-07,2.155800000000000000e+04,5.232104897499084473e+01,1.687500000000000000e+00
1.807034548177146531e-04,2.601795260749642345e-07,2.156400000000000000e+04,5.233867907524108887e+01,1.687500000000000000e+00
1.807032357542763654e-04,5.446896600291318187e-07,2.157000000000000000e+04,5.235440182685852051e+01,1.687500000000000000e+00
1.807030167396362014e-04,2.601051537394804735e-07,2.157600000000000000e+04,5.237003588676452637e+01,1.687500000000000000e+00
1.807027976101856139e-04,5.448113703438026391e-07,2.158200000000000000e+04,5.238322448730468750e+01,1.687500000000000000e+00
1.807025785295631826e-04,2.600307604852583302e-07,2.158800000000000000e+04,5.239917659759521484e+01,1.687500000000000000e+00
1.807023593338053381e-04,5.449334893956148910e-07,2.159400000000000000e+04,5.239917659759521484e+01,1.687500000000000000e+00
1.807021401869057906e-04,2.599563462296926636e-07,2.160000000000000000e+04,5.241510605812072754e+01,1.687500000000000000e+00
1.807019209245441869e-04,5.450560187232991084e-07,2.160600000000000000e+04,5.243072772026062012e+01,1.687500000000000000e+00
1.807017017110714818e-04,2.598819108898726594e-07,2.161200000000000000e+04,5.244634723663330078e+01,1.687500000000000000e+00
1.807014823818087494e-04,5.451789598781773936e-07,2.161800000000000000e+04,5.246197175979614258e+01,1.687500000000000000e+00
1.807012631014652461e-04,2.598074543830599276e-07,2.162400000000000000e+04,5.247759842872619629e+01,1.687500000000000000e+00
1.807010437050025518e-04,5.453023144132608326e-07,2.163000000000000000e+04,5.249321866035461426e+01,1.687500000000000000e+00
1.807008243574899321e-04,2.597329766252431994e-07,2.163600000000000000e+04,5.251099872589111328e+01,1.687500000000000000e+00
1.807006048935272770e-04,5.454260838997701315e-07,2.164200000000000000e+04,5.252670598030090332e+01,1.687500000000000000e+00
1.807003854785455693e-04,2.596584775324926270e-07,2.164800000000000000e+04,5.254232668876647949e+01,1.687500000000000000e+00
1.807001659467816809e-04,5.455502699130737052e-07,2.165400000000000000e+04,5.255794858932495117e+01,1.687500000000000000e+00
1.806999464640297480e-04,2.595839570206828569e-07,2.166000000000000000e+04,5.257357406616210938e+01,1.687500000000000000e+00
1.806997268641620253e-04,5.456748740380925941e-07,2.166600000000000000e+04,5.258919429779052734e+01,1.687500000000000000e+00
1.806995073133375645e-04,2.595094150054062088e-07,2.167200000000000000e+04,5.260478663444519043e+01,1.687500000000000000e+00
1.806992876450623498e-04,5.457998978679945516e-07,2.167800000000000000e+04,5.262196111679077148e+01,1.687500000000000000e+00
1.806990680258615406e-04,2.594348514017917285e-07,2.168400000000000000e+04,5.263856863975524902e+01,1.687500000000000000e+00
1.806988482888737934e-04,5.459253430020791085e-07,2.169000000000000000e+04,5.265428233146667480e+01,1.687500000000000000e+00
1.806986286009917852e-04,2.593602661240116849e-07,2.169600000000000000e+04,5.266990804672241211e+01,1.687500000000000000e+00
1.806984087949851643e-04,5.460512110589646053e-07,2.170200000000000000e+04,5.266990804672241211e+01,1.687500000000000000e+00
1.806981890381156159e-04,2.592856590871425018e-07,2.170800000000000000e+04,5.268554162979125977e+01,1.687500000000000000e+00
1.806979691627824517e-04,5.461775036530564525e-07,2.171400000000000000e+04,5.270115113258361816e+01,1.687500000000000000e+00
1.806977493366180188e-04,2.592110302042790753e-07,2.172000000000000000e+04,5.271677350997924805e+01,1.687500000000000000e+00
1.806975293916492054e-04,5.463042224222832242e-07,2.172600000000000000e+04,5.273239207267761230e+01,1.687500000000000000e+00
1.806973094958811343e-04,2.591363793892377618e-07,2.173200000000000000e+04,5.275254034996032715e+01,1.687500000000000000e+00
1.806970894809665357e-04,5.464313690060430967e-07,2.173800000000000000e+04,5.276824474334716797e+01,1.687500000000000000e+00
1.806968695152845277e-04,2.590617065554109248e-07,2.174400000000000000e+04,5.278443646430969238e+01,1.687500000000000000e+00
1.806966494301125712e-04,5.465589450528111574e-07,2.175000000000000000e+04,5.280014562606811523e+01,1.687500000000000000e+00
1.806964293942053248e-04,2.589870116156882665e-07,2.175600000000000000e+04,5.281608581542968750e+01,1.687500000000000000e+00
1.806962092384630284e-04,5.466869522202390366e-07,2.176200000000000000e+04,5.283218717575073242e+01,1.687500000000000000e+00
1.806959891320176971e-04,2.589122944822370761e-07,2.176800000000000000e+04,5.283743929862976074e+01,1.687500000000000000e+00
1.806957689053908047e-04,5.468153921812165936e-07,2.177400000000000000e+04,5.286305665969848633e+01,1.687500000000000000e+00
1.806955487280933223e-04,2.588375550676903519e-07,2.178000000000000000e+04,5.288026309013366699e+01,1.687500000000000000e+00
1.806953284302663582e-04,5.469442666101137714e-07,2.178600000000000000e+04,5.288046383857727051e+01,1.687500000000000000e+00
1.806951081818013031e-04,2.587627932829507630e-07,2.179200000000000000e+04,5.289682579040527344e+01,1.687500000000000000e+00
1.806948878124572467e-04,5.470735772007166262e-07,2.179800000000000000e+04,5.291400456428527832e+01,1.687500000000000000e+00
1.806946674925077878e-04,2.586880090397878106e-07,2.180400000000000000e+04,5.292508149147033691e+01,1.687500000000000000e+00
1.806944470513283715e-04,5.472033256504382090e-07,2.181000000000000000e+04,5.294100308418273926e+01,1.687500000000000000e+00
1.806942266595763498e-04,2.586132022489300983e-07,2.181600000000000000e+04,5.295679593086242676e+01,1.687500000000000000e+00
1.806940061462418423e-04,5.473335136674683711e-07,2.182200000000000000e+04,5.297242116928100586e+01,1.687500000000000000e+00
1.806937856823678248e-04,2.585383728209433347e-07,2.182800000000000000e+04,5.298804783821105957e+01,1.687500000000000000e+00
1.806935650965572752e-04,5.474641429729374037e-07,2.183400000000000000e+04,5.301065635681152344e+01,1.687500000000000000e+00
1.806933445602402024e-04,2.584635206663634236e-07,2.184000000000000000e+04,5.302649116516113281e+01,1.687500000000000000e+00
1.806931239016311690e-04,5.475952152897796724e-07,2.184600000000000000e+04,5.304210948944091797e+01,1.687500000000000000e+00
1.806929032925487077e-04,2.583886456944600072e-07,2.185200000000000000e+04,5.304820108413696289e+01,1.687500000000000000e+00
1.806926825608174206e-04,5.477267323626069157e-07,2.185800000000000000e+04,5.306633758544921875e+01,1.687500000000000000e+00
1.806924618786460448e-04,2.583137478146600113e-07,2.186400000000000000e+04,5.308142161369323730e+01,1.687500000000000000e+00
1.806922410734671349e-04,5.478586959385280313e-07,2.187000000000000000e+04,5.309782385826110840e+01,1.687500000000000000e+00
1.806920203178818821e-04,2.582388269358344434e-07,2.187600000000000000e+04,5.311460709571838379e+01,1.687500000000000000e+00
1.806917994389286794e-04,5.479911077805197026e-07,2.188200000000000000e+04,5.311460709571838379e+01,1.687500000000000000e+00
1.806915786096028253e-04,2.581638829669488610e-07,2.188800000000000000e+04,5.311460709571838379e+01,1.687500000000000000e+00
1.806913576565473585e-04,5.481239696547927966e-07,2.189400000000000000e+04,5.313019371032714844e+01,1.687500000000000000e+00
1.806911367531530675e-04,2.580889158157105541e-07,2.190000000000000000e+04,5.314582037925720215e+01,1.687500000000000000e+00
1.806909157256659018e-04,5.482572833448800041e-07,2.190600000000000000e+04,5.316144537925720215e+01,1.687500000000000000e+00
1.806906947478736849e-04,2.580139253903479499e-07,2.191200000000000000e+04,5.317706966400146484e+01,1.687500000000000000e+00
1.806904736456238134e-04,5.483910506375416349e-07,2.191800000000000000e+04,5.319269800186157227e+01,1.687500000000000000e+00
1.806902525931031785e-04,2.579389115977745626e-07,2.192400000000000000e+04,5.320831131935119629e+01,1.687500000000000000e+00
1.806900314157581036e-04,5.485252733398079208e-07,2.193000000000000000e+04,5.322393369674682617e+01,1.687500000000000000e+00
1.806898102881765531e-04,2.578638743455422518e-07,2.193600000000000000e+04,5.323956060409545898e+01,1.687500000000000000e+00
1.806895890354025572e-04,5.486599532588874998e-07,2.194200000000000000e+04,5.325519323348999023e+01,1.687500000000000000e+00
1.806893678324265364e-04,2.577888135394998113e-07,2.194800000000000000e+04,5.327081561088562012e+01,1.687500000000000000e+00
1.806891465038883572e-04,5.487950922225353824e-07,2.195400000000000000e+04,5.328642988204956055e+01,1.687500000000000000e+00
1.806889252251825764e-04,2.577137290857661328e-07,2.196000000000000000e+04,5.330205416679382324e+01,1.687500000000000000e+00
1.806887038205432980e-04,5.489306920663913968e-07,2.196600000000000000e+04,5.331760072708129883e+01,1.687500000000000000e+00
1.806884824657711938e-04,2.576386208903105535e-07,2.197200000000000000e+04,5.333329653739929199e+01,1.687500000000000000e+00
1.806882609846925452e-04,5.490667546335976482e-07,2.197800000000000000e+04,5.334892606735229492e+01,1.687500000000000000e+00
1.806880395535160634e-04,2.575634888579842213e-07,2.198400000000000000e+04,5.336454415321350098e+01,1.687500000000000000e+00
1.806878179956582285e-04,5.492032817849674664e-07,2.199000000000000000e+04,5.338016676902770996e+01,1.687500000000000000e+00
1.806875964877377157e-04,2.574883328940373425e-07,2.199600000000000000e+04,5.338163590431213379e+01,1.687500000000000000e+00
1.806873748527594689e-04,5.493402753842866317e-07,2.200200000000000000e+04,5.341013216972351074e+01,1.687500000000000000e+00
1.806871532677537266e-04,2.574131529029762696e-07,2.200800000000000000e+04,5.342474603652954102e+01,1.687500000000000000e+00
1.806869315553123517e-04,5.494777373103875117e-07,2.201400000000000000e+04,5.342940592765808105e+01,1.687500000000000000e+00
1.806867098928787720e-04,2.573379487882954156e-07,2.202000000000000000e+04,5.344505000114440918e+01,1.687500000000000000e+00
1.806864881026297638e-04,5.496156694551483698e-07,2.202600000000000000e+04,5.346073937416076660e+01,1.687500000000000000e+00
1.806862663624240312e-04,2.572627204541659726e-07,2.203200000000000000e+04,5.347635793685913086e+01,1.687500000000000000e+00
1.806860444940218001e-04,5.497540737189021284e-07,2.203800000000000000e+04,5.349198913574218750e+01,1.687500000000000000e+00
1.806858226756984337e-04,2.571874678032350560e-07,2.204400000000000000e+04,5.350760746002197266e+01,1.687500000000000000e+00
1.806856007287952761e-04,5.498929520177764395e-07,2.205000000000000000e+04,5.352323818206787109e+01,1.687500000000000000e+00
1.806853788320070058e-04,2.571121907381831328e-07,2.205600000000000000e+04,5.353886032104492188e+01,1.687500000000000000e+00
1.806851568062540526e-04,5.500323062755422626e-07,2.206200000000000000e+04,5.355448079109191895e+01,1.687500000000000000e+00
1.806849348306519281e-04,2.570368891615939497e-07,2.206800000000000000e+04,5.357010436058044434e+01,1.687500000000000000e+00
1.806847127256987380e-04,5.501721384287598019e-07,2.207400000000000000e+04,5.358572578430175781e+01,1.687500000000000000e+00
1.806844906709325347e-04,2.569615629749453458e-07,2.208000000000000000e+04,5.360134935379028320e+01,1.687500000000000000e+00
1.806842684864268234e-04,5.503124504258766276e-07,2.208600000000000000e+04,5.361697459220886230e+01,1.687500000000000000e+00
1.806840463521444738e-04,2.568862120795881054e-07,2.209200000000000000e+04,5.363341426849365234e+01,1.687500000000000000e+00
1.806838240877326829e-04,5.504532442300477667e-07,2.209800000000000000e+04,5.364912438392639160e+01,1.687500000000000000e+00
1.806836018735808456e-04,2.568108363764025389e-07,2.210400000000000000e+04,5.364912438392639160e+01,1.687500000000000000e+00
1.806833795289075194e-04,5.505945218128977287e-07,2.211000000000000000e+04,5.366474533081054688e+01,1.687500000000000000e+00
1.806831572345308199e-04,2.567354357663231668e-07,2.211600000000000000e+04,5.368037295341491699e+01,1.687500000000000000e+00
1.806829348092393644e-04,5.507362851550106199e-07,2.212200000000000000e+04,5.369598817825317383e+01,1.687500000000000000e+00
1.806827124342811003e-04,2.566600101489037400e-07,2.212800000000000000e+04,5.371161365509033203e+01,1.687500000000000000e+00
1.806824899280127259e-04,5.508785362565968292e-07,2.213400000000000000e+04,5.372723460197448730e+01,1.687500000000000000e+00
1.806822674721146496e-04,2.565845594236587282e-07,2.214000000000000000e+04,5.374500441551208496e+01,1.687500000000000000e+00
1.806820448845093739e-04,5.510212771287762125e-07,2.214600000000000000e+04,5.376072716712951660e+01,1.687500000000000000e+00
1.806818223473114220e-04,2.565090834896119575e-07,2.215200000000000000e+04,5.377635216712951660e+01,1.687500000000000000e+00
1.806815996780072029e-04,5.511645097901304565e-07,2.215800000000000000e+04,5.379197120666503906e+01,1.687500000000000000e+00
1.806813770591478481e-04,2.564335822456488697e-07,2.216400000000000000e+04,5.380759572982788086e+01,1.687500000000000000e+00
1.806811543077814779e-04,5.513082362772604973e-07,2.217000000000000000e+04,5.382481122016906738e+01,1.687500000000000000e+00
1.806809316068973769e-04,2.563580555897678515e-07,2.217600000000000000e+04,5.382837939262390137e+01,1.687500000000000000e+00
1.806807087731036150e-04,5.514524586341136937e-07,2.218200000000000000e+04,5.384414315223693848e+01,1.687500000000000000e+00
1.806804859898299880e-04,2.562825034196096299e-07,2.218800000000000000e+04,5.385985565185546875e+01,1.687500000000000000e+00
1.806802630732420487e-04,5.515971789217811396e-07,2.219400000000000000e+04,5.387548351287841797e+01,1.687500000000000000e+00
1.806800402072119747e-04,2.562069256324755363e-07,2.220000000000000000e+04,5.389196801185607910e+01,1.687500000000000000e+00
1.806798172074615275e-04,5.517423992128727301e-07,2.220600000000000000e+04,5.390999817848205566e+01,1.687500000000000000e+00
1.806795942583068384e-04,2.561313221251651412e-07,2.221200000000000000e+04,5.392645072937011719e+01,1.687500000000000000e+00
1.806793711750237096e-04,5.518881215898248950e-07,2.221800000000000000e+04,5.394285273551940918e+01,1.687500000000000000e+00
1.806791481423745027e-04,2.560556927935973653e-07,2.222400000000000000e+04,5.395200991630554199e+01,1.687500000000000000e+00
1.806789249751868109e-04,5.520343481543974272e-07,2.223000000000000000e+04,5.397068381309509277e+01,1.687500000000000000e+00
1.806787018586712592e-04,2.559800375339184519e-07,2.223600000000000000e+04,5.398639774322509766e+01,1.687500000000000000e+00
1.806784786072053884e-04,5.521810810150916546e-07,2.224200000000000000e+04,5.400202679634094238e+01,1.687500000000000000e+00
1.806782554064502010e-04,2.559043562413080208e-07,2.224800000000000000e+04,5.401764726638793945e+01,1.687500000000000000e+00
1.806780320703308003e-04,5.523283222960315807e-07,2.225400000000000000e+04,5.403376054763793945e+01,1.687500000000000000e+00
1.806778087849607892e-04,2.558286488104318605e-07,2.226000000000000000e+04,5.405023241043090820e+01,1.687500000000000000e+00
1.806775853638107460e-04,5.524760741364960049e-07,2.226600000000000000e+04,5.405023241043090820e+01,1.687500000000000000e+00
1.806773619934491507e-04,2.557529151354511925e-07,2.227200000000000000e+04,5.407513213157653809e+01,1.687500000000000000e+00
1.806771384868897262e-04,5.526243386898824954e-07,2.227800000000000000e+04,5.409182047843933105e+01,1.687500000000000000e+00
1.806769150311577266e-04,2.556771551107328556e-07,2.228400000000000000e+04,5.410845279693603516e+01,1.687500000000000000e+00
1.806766914388083386e-04,5.527731181145906675e-07,2.229000000000000000e+04,5.411454391479492188e+01,1.687500000000000000e+00
1.806764678973257592e-04,2.556013686290972711e-07,2.229600000000000000e+04,5.412578725814819336e+01,1.687500000000000000e+00
1.806762442188040909e-04,5.529224145946910582e-07,2.230200000000000000e+04,5.414159846305847168e+01,1.687500000000000000e+00
1.806760205911884794e-04,2.555255555833952477e-07,2.230800000000000000e+04,5.415724515914916992e+01,1.687500000000000000e+00
1.806757968261103709e-04,5.530722303199223372e-07,2.231400000000000000e+04,5.418209886550903320e+01,1.687500000000000000e+00
1.806755731119779468e-04,2.554497158660274489e-07,2.232000000000000000e+04,5.418417406082153320e+01,1.687500000000000000e+00
1.806753492599574493e-04,5.532225674975691440e-07,2.232600000000000000e+04,5.420981359481811523e+01,1.687500000000000000e+00
1.806751254589223992e-04,2.553738493685968979e-07,2.233200000000000000e+04,5.421590733528137207e+01,1.687500000000000000e+00
1.806749015195716665e-04,5.533734283481716544e-07,2.233800000000000000e+04,5.423161697387695312e+01,1.687500000000000000e+00
1.806746776312463069e-04,2.552979559829508282e-07,2.234400000000000000e+04,5.424725532531738281e+01,1.687500000000000000e+00
1.806744536041760018e-04,5.535248151022424807e-07,2.235000000000000000e+04,5.426286530494689941e+01,1.687500000000000000e+00
1.806742296281710228e-04,2.552220355992877235e-07,2.235600000000000000e+04,5.427849173545837402e+01,1.687500000000000000e+00
1.806740055129894232e-04,5.536767300110979997e-07,2.236200000000000000e+04,5.429411959648132324e+01,1.687500000000000000e+00
1.806737814489136717e-04,2.551460881081567391e-07,2.236800000000000000e+04,5.430974054336547852e+01,1.687500000000000000e+00
1.806735572452276731e-04,5.538291753363436033e-07,2.237400000000000000e+04,5.432535982131958008e+01,1.687500000000000000e+00
1.806733330926880174e-04,2.550701133989534776e-07,2.238000000000000000e+04,5.434098219871520996e+01,1.687500000000000000e+00
1.806731088001023466e-04,5.539821533558170109e-07,2.238600000000000000e+04,5.435660862922668457e+01,1.687500000000000000e+00
1.806728845587038119e-04,2.549941113614479300e-07,2.239200000000000000e+04,5.437222719192504883e+01,1.687500000000000000e+00
1.806726601768215697e-04,5.541356663607387450e-07,2.239800000000000000e+04,5.438785219192504883e+01,1.687500000000000000e+00
1.806724358461672566e-04,2.549180818837971776e-07,2.240400000000000000e+04,5.440347814559936523e+01,1.687500000000000000e+00
1.806722113745895650e-04,5.542897166566231149e-07,2.241000000000000000e+04,5.441923475265502930e+01,1.687500000000000000e+00
1.806719869542806499e-04,2.548420248544966915e-07,2.241600000000000000e+04,5.443496227264404297e+01,1.687500000000000000e+00
1.806717623926068148e-04,5.544443065659478528e-07,2.242200000000000000e+04,5.443659949302673340e+01,1.687500000000000000e+00
1.806715378822429559e-04,2.547659401607819813e-07,2.242800000000000000e+04,5.446466851234436035e+01,1.687500000000000000e+00
1.806713132300698168e-04,5.545994384244046167e-07,2.243400000000000000e+04,5.447449660301208496e+01,1.687500000000000000e+00
1.806710886292483415e-04,2.546898276901686069e-07,2.244000000000000000e+04,5.449101758003234863e+01,1.687500000000000000e+00
1.806708638861716535e-04,5.547551145832928114e-07,2.244600000000000000e+04,5.450673604011535645e+01,1.687500000000000000e+00
1.806706391944879917e-04,2.546136873287625066e-07,2.245200000000000000e+04,5.452234029769897461e+01,1.687500000000000000e+00
1.806704143601010166e-04,5.549113374093214884e-07,2.245800000000000000e+04,5.453796458244323730e+01,1.687500000000000000e+00
1.806701895771489991e-04,2.545375189626886237e-07,2.246400000000000000e+04,5.455358862876892090e+01,1.687500000000000000e+00
1.806699646510430738e-04,5.550681092851500710e-07,2.247000000000000000e+04,5.456921267509460449e+01,1.687500000000000000e+00
1.806697397764141190e-04,2.544613224775762816e-07,2.247600000000000000e+04,5.458483266830444336e+01,1.687500000000000000e+00
1.806695147581789814e-04,5.552254326056542089e-07,2.248200000000000000e+04,5.460046458244323730e+01,1.687500000000000000e+00
1.806692897914628001e-04,2.543850977581502785e-07,2.248800000000000000e+04,5.461608290672302246e+01,1.687500000000000000e+00
1.806690646806856403e-04,5.553833097833810948e-07,2.249400000000000000e+04,5.463257718086242676e+01,1.687500000000000000e+00
1.806688396214700459e-04,2.543088446885924112e-07,2.250000000000000000e+04,5.463382720947265625e+01,1.687500000000000000e+00
1.806686144177365361e-04,5.555417432498799406e-07,2.250600000000000000e+04,5.464954829216003418e+01,1.687500000000000000e+00
1.806683892656070923e-04,2.542325631526173382e-07,2.251200000000000000e+04,5.466516900062561035e+01,1.687500000000000000e+00
1.806681639685007090e-04,5.557007354492405986e-07,2.251800000000000000e+04,5.468079304695129395e+01,1.687500000000000000e+00
1.806679387230411906e-04,2.541562530337581879e-07,2.252400000000000000e+04,5.469641423225402832e+01,1.687500000000000000e+00
1.806677133321432963e-04,5.558602888393697227e-07,2.253000000000000000e+04,5.471204376220703125e+01,1.687500000000000000e+00
1.806674879929352285e-04,2.540799142143734131e-07,2.253600000000000000e+04,5.472766613960266113e+01,1.687500000000000000e+00
1.806672625078252340e-04,5.560204058971758802e-07,2.254200000000000000e+04,5.474396610260009766e+01,1.687500000000000000e+00
1.806670370744483528e-04,2.540035465765484042e-07,2.254800000000000000e+04,5.476144218444824219e+01,1.687500000000000000e+00
1.806668114947037446e-04,5.561810891180998726e-07,2.255400000000000000e+04,5.477935934066772461e+01,1.687500000000000000e+00
1.806665859667355635e-04,2.539271500018348680e-07,2.256000000000000000e+04,5.479514002799987793e+01,1.687500000000000000e+00
1.806663602919315783e-04,5.563423410072490528e-07,2.256600000000000000e+04,5.479514002799987793e+01,1.687500000000000000e+00
1.806661346689476051e-04,2.538507243711338311e-07,2.257200000000000000e+04,5.479543805122375488e+01,1.687500000000000000e+00
1.806659088986573925e-04,5.565041640916586569e-07,2.257800000000000000e+04,5.481122231483459473e+01,1.687500000000000000e+00
1.806656831802309394e-04,2.537742695648294183e-07,2.258400000000000000e+04,5.483266186714172363e+01,1.687500000000000000e+00
1.806654573140256974e-04,5.566665609122970837e-07,2.259000000000000000e+04,5.484836649894714355e+01,1.687500000000000000e+00
1.806652314997280709e-04,2.536977854624250518e-07,2.259600000000000000e+04,5.486838531494140625e+01,1.687500000000000000e+00
1.806650055371767749e-04,5.568295340306125061e-07,2.260200000000000000e+04,5.487590050697326660e+01,1.687500000000000000e+00
1.806647796265774112e-04,2.536212719428061375e-07,2.260800000000000000e+04,5.489173364639282227e+01,1.687500000000000000e+00
1.806645535672468141e-04,5.569930860235930814e-07,2.261400000000000000e+04,5.490735030174255371e+01,1.687500000000000000e+00
1.806643275599126557e-04,2.535447288848664457e-07,2.262000000000000000e+04,5.492297935485839844e+01,1.687500000000000000e+00
1.806641014033675316e-04,5.571572194841227045e-07,2.262600000000000000e+04,5.494103980064392090e+01,1.687500000000000000e+00
1.806638752988634882e-04,2.534681561662002393e-07,2.263200000000000000e+04,5.495809197425842285e+01,1.687500000000000000e+00
1.806636490446665512e-04,5.573219370216978101e-07,2.263800000000000000e+04,5.497451853752136230e+01,1.687500000000000000e+00
1.806634228425552558e-04,2.533915536644119456e-07,2.264400000000000000e+04,5.497893142700195312e+01,1.687500000000000000e+00
1.806631964902667806e-04,5.574872412644514634e-07,2.265000000000000000e+04,5.499501729011535645e+01,1.687500000000000000e+00
1.806629701901090498e-04,2.533149212564109486e-07,2.265600000000000000e+04,5.501116132736206055e+01,1.687500000000000000e+00
1.806627437392872241e-04,5.576531348548685384e-07,2.266200000000000000e+04,5.502697229385375977e+01,1.687500000000000000e+00
1.806625173406414353e-04,2.532382588177486794e-07,2.266800000000000000e+04,5.504356050491333008e+01,1.687500000000000000e+00
1.806622907908421428e-04,5.578196204596641335e-07,2.267400000000000000e+04,5.505932879447937012e+01,1.687500000000000000e+00
1.806620642932645592e-04,2.531615662240412085e-07,2.268000000000000000e+04,5.506613183021545410e+01,1.687500000000000000e+00
1.806618376440416777e-04,5.579867007595116029e-07,2.268600000000000000e+04,5.508248066902160645e+01,1.687500000000000000e+00
1.806616110470860687e-04,2.530848433505540406e-07,2.269200000000000000e+04,5.509910869598388672e+01,1.687500000000000000e+00
1.806613842979912265e-04,5.581543784508740540e-07,2.269800000000000000e+04,5.511643195152282715e+01,1.687500000000000000e+00
1.806611576012094643e-04,2.530080900710707961e-07,2.270400000000000000e+04,5.513223123550415039e+01,1.687500000000000000e+00
1.806609307517918772e-04,5.583226562529119006e-07,2.271000000000000000e+04,5.514785289764404297e+01,1.687500000000000000e+00
1.806607039547334216e-04,2.529313062591551848e-07,2.271600000000000000e+04,5.516348505020141602e+01,1.687500000000000000e+00
1.806604770045400828e-04,5.584915369003848330e-07,2.272200000000000000e+04,5.517909932136535645e+01,1.687500000000000000e+00
1.806602501067521439e-04,2.528544917879264355e-07,2.272800000000000000e+04,5.519472622871398926e+01,1.687500000000000000e+00
1.806600230553278511e-04,5.586610231486304656e-07,2.273400000000000000e+04,5.521041727066040039e+01,1.687500000000000000e+00
1.806597960563554705e-04,2.527776465293805060e-07,2.274000000000000000e+04,5.521041727066040039e+01,1.687500000000000000e+00
1.806595689032424194e-04,5.588311177707098365e-07,2.274600000000000000e+04,5.522620368003845215e+01,1.687500000000000000e+00
1.806593418026282264e-04,2.527007703556459142e-07,2.275200000000000000e+04,5.524182772636413574e+01,1.687500000000000000e+00
1.806591145473667424e-04,5.590018235561948789e-07,2.275800000000000000e+04,5.525745058059692383e+01,1.687500000000000000e+00
1.806588873446508998e-04,2.526238631374743792e-07,2.276400000000000000e+04,5.527307200431823730e+01,1.687500000000000000e+00
1.806586599867786519e-04,5.591731433148750382e-07,2.277000000000000000e+04,5.528862071037292480e+01,1.687500000000000000e+00
1.806584326814992896e-04,2.525469247454472606e-07,2.277600000000000000e+04,5.530431413650512695e+01,1.687500000000000000e+00
1.806582052205518056e-04,5.593450798773269009e-07,2.278200000000000000e+04,5.531995320320129395e+01,1.687500000000000000e+00
1.806579778122444243e-04,2.524699550492333987e-07,2.278800000000000000e+04,5.533556365966796875e+01,1.687500000000000000e+00
1.806577502477545757e-04,5.595176360894028694e-07,2.279400000000000000e+04,5.535181736946105957e+01,1.687500000000000000e+00
1.806575227359525618e-04,2.523929539175866266e-07,2.280000000000000000e+04,5.536764001846313477e+01,1.687500000000000000e+00
1.806572950674511060e-04,5.596908148241562209e-07,2.280600000000000000e+04,5.538325548171997070e+01,1.687500000000000000e+00
1.806570674516852710e-04,2.523159212190961351e-07,2.281200000000000000e+04,5.539888143539428711e+01,1.687500000000000000e+00
1.806568396787004173e-04,5.598646189670849468e-07,2.281800000000000000e+04,5.541450715065002441e+01,1.687500000000000000e+00
1.806566119584992688e-04,2.522388568213419285e-07,2.282400000000000000e+04,5.543013072013854980e+01,1.687500000000000000e+00
1.806563840805566789e-04,5.600390514259808393e-07,2.283000000000000000e+04,5.543013072013854980e+01,1.687500000000000000e+00
1.806561562554463935e-04,2.521617605909995386e-07,2.283600000000000000e+04,5.543013072013854980e+01,1.687500000000000000e+00
1.806559282720695333e-04,5.602141151343539407e-07,2.284200000000000000e+04,5.544581747055053711e+01,1.687500000000000000e+00
1.806557003415734143e-04,2.520846323947043160e-07,2.284800000000000000e+04,5.547504568099975586e+01,1.687500000000000000e+00
1.806554722522834189e-04,5.603898130361408450e-07,2.285400000000000000e+04,5.548846292495727539e+01,1.687500000000000000e+00
1.806552442159227098e-04,2.520074720983550103e-07,2.286000000000000000e+04,5.548846292495727539e+01,1.687500000000000000e+00
1.806550160202378681e-04,5.605661480980311456e-07,2.286600000000000000e+04,5.550417327880859375e+01,1.687500000000000000e+00
1.806547878775312916e-04,2.519302795667310173e-07,2.287200000000000000e+04,5.552862954139709473e+01,1.687500000000000000e+00
1.806545595749673718e-04,5.607431233082746005e-07,2.287800000000000000e+04,5.553571343421936035e+01,1.687500000000000000e+00
1.806543313254310756e-04,2.518530546637445294e-07,2.288400000000000000e+04,5.555143141746520996e+01,1.687500000000000000e+00
1.806541029155016504e-04,5.609207416822531271e-07,2.289000000000000000e+04,5.556705331802368164e+01,1.687500000000000000e+00
1.806538745586494239e-04,2.517757972531228217e-07,2.289600000000000000e+04,5.558367085456848145e+01,1.687500000000000000e+00
1.806536460408653285e-04,5.610990062486224962e-07,2.290200000000000000e+04,5.559938764572143555e+01,1.687500000000000000e+00
1.806534175762081152e-04,2.516985071975815468e-07,2.290800000000000000e+04,5.561501765251159668e+01,1.687500000000000000e+00
1.806531889500777180e-04,5.612779200598345987e-07,2.291400000000000000e+04,5.563063454627990723e+01,1.687500000000000000e+00
1.806529603771241848e-04,2.516211843597428132e-07,2.292000000000000000e+04,5.564625906944274902e+01,1.687500000000000000e+00
1.806527316421531980e-04,5.614574861842333575e-07,2.292600000000000000e+04,5.566188359260559082e+01,1.687500000000000000e+00
1.806525029604092196e-04,2.515438286004167674e-07,2.293200000000000000e+04,5.567750525474548340e+01,1.687500000000000000e+00
1.806522741161008076e-04,5.616377077225051666e-07,2.293800000000000000e+04,5.569313502311706543e+01,1.687500000000000000e+00
1.806520453250699549e-04,2.514664397806045614e-07,2.294400000000000000e+04,5.570875191688537598e+01,1.687500000000000000e+00
1.806518163709247614e-04,5.618185877887730091e-07,2.295000000000000000e+04,5.572438025474548340e+01,1.687500000000000000e+00
1.806515874701076780e-04,2.513890177603370182e-07,2.295600000000000000e+04,5.572438025474548340e+01,1.687500000000000000e+00
1.806513584056235547e-04,5.620001295186862580e-07,2.296200000000000000e+04,5.574071455001831055e+01,1.687500000000000000e+00
1.806511293945184176e-04,2.513115623986855903e-07,2.296800000000000000e+04,5.575652122497558594e+01,1.687500000000000000e+00
1.806509002191907767e-04,5.621823360744100170e-07,2.297400000000000000e+04,5.577214694023132324e+01,1.687500000000000000e+00
1.806506710972931068e-04,2.512340735539547416e-07,2.298000000000000000e+04,5.578776478767395020e+01,1.687500000000000000e+00
1.806504418106143520e-04,5.623652106412373071e-07,2.298600000000000000e+04,5.580338811874389648e+01,1.687500000000000000e+00
1.806502125774172034e-04,2.511565510837671276e-07,2.299200000000000000e+04,5.582237577438354492e+01,1.687500000000000000e+00
1.806499831788771634e-04,5.625487564239417424e-07,2.299800000000000000e+04,5.584312081336975098e+01,1.687500000000000000e+00
1.806497538338704730e-04,2.510789948455256514e-07,2.300400000000000000e+04,5.585884356498718262e+01,1.687500000000000000e+00
1.806495243229566455e-04,5.627329766487687984e-07,2.301000000000000000e+04,5.585939741134643555e+01,1.687500000000000000e+00
1.806492948656279111e-04,2.510014046951088219e-07,2.301600000000000000e+04,5.587519717216491699e+01,1.687500000000000000e+00
1.806490652418245410e-04,5.629178745669064243e-07,2.302200000000000000e+04,5.589148116111755371e+01,1.687500000000000000e+00
1.806488356716585226e-04,2.509237804879614668e-07,2.302800000000000000e+04,5.590718650817871094e+01,1.687500000000000000e+00
1.806486059344473072e-04,5.631034534535777643e-07,2.303400000000000000e+04,5.592280364036560059e+01,1.687500000000000000e+00
1.806483762509258917e-04,2.508461220789493611e-07,2.304000000000000000e+04,5.593842887878417969e+01,1.687500000000000000e+00
1.806481463997859258e-04,5.632897166066821991e-07,2.304600000000000000e+04,5.595516395568847656e+01,1.687500000000000000e+00
1.806479166023883167e-04,2.507684293217977498e-07,2.305200000000000000e+04,5.597131586074829102e+01,1.687500000000000000e+00
1.806476866367955243e-04,5.634766673459072322e-07,2.305800000000000000e+04,5.598745346069335938e+01,1.687500000000000000e+00
1.806474567249982145e-04,2.506907020696611896e-07,2.306400000000000000e+04,5.599951004981994629e+01,1.687500000000000000e+00
1.806472266444260257e-04,5.636643090168846687e-07,2.307000000000000000e+04,5.601531529426574707e+01,1.687500000000000000e+00
1.806469966177024454e-04,2.506129401752622502e-07,2.307600000000000000e+04,5.603094339370727539e+01,1.687500000000000000e+00
1.806467664216214171e-04,5.638526449846839198e-07,2.308200000000000000e+04,5.605265355110168457e+01,1.687500000000000000e+00
1.806465362794423130e-04,2.505351434896120715e-07,2.308800000000000000e+04,5.606274580955505371e+01,1.687500000000000000e+00
1.806463059673199664e-04,5.640416786472843795e-07,2.309400000000000000e+04,5.608052897453308105e+01,1.687500000000000000e+00
1.806460757091533746e-04,2.504573118637234342e-07,2.310000000000000000e+04,5.609474992752075195e+01,1.687500000000000000e+00
1.806458452804543850e-04,5.642314134194265298e-07,2.310600000000000000e+04,5.610334563255310059e+01,1.687500000000000000e+00
1.806456149057651976e-04,2.503794451474773774e-07,2.311200000000000000e+04,5.611994791030883789e+01,1.687500000000000000e+00
1.806453843599514753e-04,5.644218527453868917e-07,2.311800000000000000e+04,5.613557600975036621e+01,1.687500000000000000e+00
1.806451538682016841e-04,2.503015431900453382e-07,2.312400000000000000e+04,5.615127682685852051e+01,1.687500000000000000e+00
1.806449232047321310e-04,5.646130000894043291e-07,2.313000000000000000e+04,5.616682267189025879e+01,1.687500000000000000e+00
1.806446925953810172e-04,2.502236058397079396e-07,2.313600000000000000e+04,5.618252253532409668e+01,1.687500000000000000e+00
1.806444618137116348e-04,5.648048589463387941e-07,2.314200000000000000e+04,5.619822382926940918e+01,1.687500000000000000e+00
1.806442310862152814e-04,2.501456329442229739e-07,2.314800000000000000e+04,5.621392583847045898e+01,1.687500000000000000e+00
1.806440001857988729e-04,5.649974328299511437e-07,2.315400000000000000e+04,5.622952723503112793e+01,1.687500000000000000e+00
1.806437693396107064e-04,2.500676243497115537e-07,2.316000000000000000e+04,5.624517345428466797e+01,1.687500000000000000e+00
1.806435383198973915e-04,5.651907252902629743e-07,2.316600000000000000e+04,5.626079893112182617e+01,1.687500000000000000e+00
1.806433073544675316e-04,2.499895799021512194e-07,2.317200000000000000e+04,5.627642035484313965e+01,1.687500000000000000e+00
1.806430762149042048e-04,5.653847398937997898e-07,2.317800000000000000e+04,5.629204773902893066e+01,1.687500000000000000e+00
1.806428451296798981e-04,2.499114994470957836e-07,2.318400000000000000e+04,5.630766797065734863e+01,1.687500000000000000e+00
1.806426138697103364e-04,5.655794802304922026e-07,2.319000000000000000e+04,5.632329511642456055e+01,1.687500000000000000e+00
1.806423826641357939e-04,2.498333828279208074e-07,2.319600000000000000e+04,5.632329511642456055e+01,1.687500000000000000e+00
1.806421512832010639e-04,5.657749499308459268e-07,2.320200000000000000e+04,5.634071350097656250e+01,1.687500000000000000e+00
1.806419199567172980e-04,2.497552298883781993e-07,2.320800000000000000e+04,5.635643434524536133e+01,1.687500000000000000e+00
1.806416884542550241e-04,5.659711526378317192e-07,2.321400000000000000e+04,5.637236237525939941e+01,1.687500000000000000e+00
1.806414570063002013e-04,2.496770404709369837e-07,2.322000000000000000e+04,5.638820385932922363e+01,1.687500000000000000e+00
1.806412253817449450e-04,5.661680920251677385e-07,2.322600000000000000e+04,5.640382552146911621e+01,1.687500000000000000e+00
1.806409938117538435e-04,2.495988144169580009e-07,2.323200000000000000e+04,5.641945290565490723e+01,1.687500000000000000e+00
1.806407620645372118e-04,5.663657717994601033e-07,2.323800000000000000e+04,5.643506860733032227e+01,1.687500000000000000e+00
1.806405303719416555e-04,2.495205515670855015e-07,2.324400000000000000e+04,5.645069313049316406e+01,1.687500000000000000e+00
1.806402985014918131e-04,5.665641956883673009e-07,2.325000000000000000e+04,5.646632528305053711e+01,1.687500000000000000e+00
1.806400666857204003e-04,2.494422517612219470e-07,2.325600000000000000e+04,5.648193812370300293e+01,1.687500000000000000e+00
1.806398346914626658e-04,5.667633674513981633e-07,2.326200000000000000e+04,5.649748921394348145e+01,1.687500000000000000e+00
1.806396027519406068e-04,2.493639148385409798e-07,2.326800000000000000e+04,5.651311326026916504e+01,1.687500000000000000e+00
1.806393706332967209e-04,5.669632908680321240e-07,2.327400000000000000e+04,5.653248572349548340e+01,1.687500000000000000e+00
1.806391385694464883e-04,2.492855406365525641e-07,2.328000000000000000e+04,5.653724265098571777e+01,1.687500000000000000e+00
1.806389063258351290e-04,5.671639697590627547e-07,2.328600000000000000e+04,5.656158113479614258e+01,1.687500000000000000e+00
1.806386741370755091e-04,2.492071289927151006e-07,2.329200000000000000e+04,5.656158113479614258e+01,1.687500000000000000e+00
1.806384417679120474e-04,5.673654079631853504e-07,2.329800000000000000e+04,5.657742261886596680e+01,1.687500000000000000e+00
1.806382094536588450e-04,2.491286797430774743e-07,2.330400000000000000e+04,5.659305334091186523e+01,1.687500000000000000e+00
1.806379769583552910e-04,5.675676093522021244e-07,2.331000000000000000e+04,5.660867738723754883e+01,1.687500000000000000e+00
1.806377445180208413e-04,2.490501927228863772e-07,2.331600000000000000e+04,5.662429976463317871e+01,1.687500000000000000e+00
1.806375118959860609e-04,5.677705778267695731e-07,2.332200000000000000e+04,5.663991880416870117e+01,1.687500000000000000e+00
1.806372793289793112e-04,2.489716677666665115e-07,2.332800000000000000e+04,5.665569829940795898e+01,1.687500000000000000e+00
1.806370465796187821e-04,5.679743173140912644e-07,2.333400000000000000e+04,5.667132520675659180e+01,1.687500000000000000e+00
1.806368138853455354e-04,2.488931047077134287e-07,2.334000000000000000e+04,5.668694281578063965e+01,1.687500000000000000e+00
1.806365810080609949e-04,5.681788317756381192e-07,2.334600000000000000e+04,5.670256662368774414e+01,1.687500000000000000e+00
1.806363481859235033e-04,2.488145033789876789e-07,2.335200000000000000e+04,5.671819162368774414e+01,1.687500000000000000e+00
1.806361151801140052e-04,5.683841251954980029e-07,2.335800000000000000e+04,5.673381924629211426e+01,1.687500000000000000e+00
1.806358822295112685e-04,2.487358636118069916e-07,2.336400000000000000e+04,5.674943780899047852e+01,1.687500000000000000e+00
1.806356490945717195e-04,5.685902015925386946e-07,2.337000000000000000e+04,5.675748848915100098e+01,1.687500000000000000e+00
1.806354160148992407e-04,2.486571852364584691e-07,2.337600000000000000e+04,5.677459263801574707e+01,1.687500000000000000e+00
1.806351827502215390e-04,5.687970650216974954e-07,2.338200000000000000e+04,5.679029846191406250e+01,1.687500000000000000e+00
1.806349495408711349e-04,2.485784680830701303e-07,2.338800000000000000e+04,5.680592775344848633e+01,1.687500000000000000e+00
1.806347161458434652e-04,5.690047195574205689e-07,2.339400000000000000e+04,5.682154083251953125e+01,1.687500000000000000e+00
1.806344828062040253e-04,2.484997119799831780e-07,2.340000000000000000e+04,5.684331226348876953e+01,1.687500000000000000e+00
1.806342492802110486e-04,5.692131693151506854e-07,2.340600000000000000e+04,5.684369492530822754e+01,1.687500000000000000e+00
1.806340158096673965e-04,2.484209167550251956e-07,2.341200000000000000e+04,5.685951113700866699e+01,1.687500000000000000e+00
1.806337821520903858e-04,5.694224184346694716e-07,2.341800000000000000e+04,5.687535786628723145e+01,1.687500000000000000e+00
1.806335485500240384e-04,2.483420822348479787e-07,2.342400000000000000e+04,5.689116072654724121e+01,1.687500000000000000e+00
1.806333147602405260e-04,5.696324710920916086e-07,2.343000000000000000e+04,5.690678668022155762e+01,1.687500000000000000e+00
1.806330810260295579e-04,2.482632082454181791e-07,2.343600000000000000e+04,5.692241239547729492e+01,1.687500000000000000e+00
1.806328471034136069e-04,5.698433314932549054e-07,2.344200000000000000e+04,5.693803262710571289e+01,1.687500000000000000e+00
1.806326132364321894e-04,2.481842946113215205e-07,2.344800000000000000e+04,5.695366001129150391e+01,1.687500000000000000e+00
1.806323791803539597e-04,5.700550038747242435e-07,2.345400000000000000e+04,5.696997690200805664e+01,1.687500000000000000e+00
1.806321451799729574e-04,2.481053411562314717e-07,2.346000000000000000e+04,5.698649358749389648e+01,1.687500000000000000e+00
1.806319109897994645e-04,5.702674925116359499e-07,2.346600000000000000e+04,5.700219750404357910e+01,1.687500000000000000e+00
1.806316768553855950e-04,2.480263477030112090e-07,2.347200000000000000e+04,5.701782131195068359e+01,1.687500000000000000e+00
1.806314425304797347e-04,5.704808017046710652e-07,2.347800000000000000e+04,5.703876399993896484e+01,1.687500000000000000e+00
1.806312082613964086e-04,2.479473140731967136e-07,2.348400000000000000e+04,5.704373574256896973e+01,1.687500000000000000e+00
1.806309738011174174e-04,5.706949357936921509e-07,2.349000000000000000e+04,5.705533146858215332e+01,1.687500000000000000e+00
1.806307393967243862e-04,2.478682400875746605e-07,2.349600000000000000e+04,5.707165217399597168e+01,1.687500000000000000e+00
1.806305048004278144e-04,5.709098991500875935e-07,2.350200000000000000e+04,5.708834409713745117e+01,1.687500000000000000e+00
1.806302702600808181e-04,2.477891255659490074e-07,2.350800000000000000e+04,5.710628342628479004e+01,1.687500000000000000e+00
1.806300355271183670e-04,5.711256961760686730e-07,2.351400000000000000e+04,5.712199687957763672e+01,1.687500000000000000e+00
1.806298008501695676e-04,2.477099703262549986e-07,2.352000000000000000e+04,5.713762426376342773e+01,1.687500000000000000e+00
1.806295659798891708e-04,5.713423313174706664e-07,2.352600000000000000e+04,5.715543913841247559e+01,1.687500000000000000e+00
1.806293311656866107e-04,2.476307741865013586e-07,2.353200000000000000e+04,5.717195487022399902e+01,1.687500000000000000e+00
1.806290961574323259e-04,5.715598090453643974e-07,2.353800000000000000e+04,5.718765854835510254e+01,1.687500000000000000e+00
1.806288612053205775e-04,2.475515369631735288e-07,2.354400000000000000e+04,5.720327854156494141e+01,1.687500000000000000e+00
1.806286260584326949e-04,5.717781338676987041e-07,2.355000000000000000e+04,5.720327854156494141e+01,1.687500000000000000e+00
1.806283909677521568e-04,2.474722584716001686e-07,2.355600000000000000e+04,5.721928262710571289e+01,1.687500000000000000e+00
1.806281556815667109e-04,5.719973103308654385e-07,2.356200000000000000e+04,5.723512649536132812e+01,1.687500000000000000e+00
1.806279204516540683e-04,2.473929385258695632e-07,2.356800000000000000e+04,5.725075054168701172e+01,1.687500000000000000e+00
1.806276850255035429e-04,5.722173430163335694e-07,2.357400000000000000e+04,5.726637029647827148e+01,1.687500000000000000e+00
1.806274496556913608e-04,2.473135769394090477e-07,2.358000000000000000e+04,5.728197193145751953e+01,1.687500000000000000e+00
1.806272140889040115e-04,5.724382365401206334e-07,2.358600000000000000e+04,5.729762482643127441e+01,1.687500000000000000e+00
1.806269785785210062e-04,2.472341735241811723e-07,2.359200000000000000e+04,5.731324315071105957e+01,1.687500000000000000e+00
1.806267428704211851e-04,5.726599955564510708e-07,2.359800000000000000e+04,5.732886815071105957e+01,1.687500000000000000e+00
1.806265072187919799e-04,2.471547280915036305e-07,2.360400000000000000e+04,5.734472107887268066e+01,1.687500000000000000e+00
1.806262713686998111e-04,5.728826247519079921e-07,2.361000000000000000e+04,5.736043000221252441e+01,1.687500000000000000e+00
1.806260355751450179e-04,2.470752404510453134e-07,2.361600000000000000e+04,5.737605142593383789e+01,1.687500000000000000e+00
1.806257995823768033e-04,5.731061288555760798e-07,2.362200000000000000e+04,5.739167237281799316e+01,1.687500000000000000e+00
1.806255636462129682e-04,2.469957104113780453e-07,2.362800000000000000e+04,5.740729570388793945e+01,1.687500000000000000e+00
1.806253275100806190e-04,5.733305126362020168e-07,2.363400000000000000e+04,5.742291760444641113e+01,1.687500000000000000e+00
1.806250914306201409e-04,2.469161377802526112e-07,2.364000000000000000e+04,5.743854641914367676e+01,1.687500000000000000e+00
1.806248551504316109e-04,5.735557808932320303e-07,2.364600000000000000e+04,5.745417070388793945e+01,1.687500000000000000e+00
1.806246189269826333e-04,2.468365223644803834e-07,2.365200000000000000e+04,5.746982288360595703e+01,1.687500000000000000e+00
1.806243825020416478e-04,5.737819384677048416e-07,2.365800000000000000e+04,5.746982288360595703e+01,1.687500000000000000e+00
1.806241461339082213e-04,2.467568639688784481e-07,2.366400000000000000e+04,5.748549222946166992e+01,1.687500000000000000e+00
1.806239095635142232e-04,5.740089902426897941e-07,2.367000000000000000e+04,5.750114417076110840e+01,1.687500000000000000e+00
1.806236730499962513e-04,2.466771623975856828e-07,2.367600000000000000e+04,5.751677155494689941e+01,1.687500000000000000e+00
1.806234363334444006e-04,5.742369411392956335e-07,2.368200000000000000e+04,5.753239154815673828e+01,1.687500000000000000e+00
1.806231996738374230e-04,2.465974174539998114e-07,2.368800000000000000e+04,5.755030894279479980e+01,1.687500000000000000e+00
1.806229628104185974e-04,5.744657961119907572e-07,2.369400000000000000e+04,5.756599974632263184e+01,1.687500000000000000e+00
1.806227260040138441e-04,2.465176289395499470e-07,2.370000000000000000e+04,5.758593893051147461e+01,1.687500000000000000e+00
1.806224889930146927e-04,5.746955601639276282e-07,2.370600000000000000e+04,5.759010887145996094e+01,1.687500000000000000e+00
1.806222520390990567e-04,2.464377966549246314e-07,2.371200000000000000e+04,5.760583615303039551e+01,1.687500000000000000e+00
1.806220148798015938e-04,5.749262383340592982e-07,2.371800000000000000e+04,5.762145948410034180e+01,1.687500000000000000e+00
1.806217777776576857e-04,2.463579203997125341e-07,2.372400000000000000e+04,5.763708519935607910e+01,1.687500000000000000e+00
1.806215404693398054e-04,5.751578357012558817e-07,2.373000000000000000e+04,5.765263438224792480e+01,1.687500000000000000e+00
1.806213032182455466e-04,2.462779999718952385e-07,2.373600000000000000e+04,5.766504955291748047e+01,1.687500000000000000e+00
1.806210657601805896e-04,5.753903573902582450e-07,2.374200000000000000e+04,5.768103814125061035e+01,1.687500000000000000e+00
1.806208283594098627e-04,2.461980351681812901e-07,2.374800000000000000e+04,5.769690227508544922e+01,1.687500000000000000e+00
1.806205907508665076e-04,5.756238085659515339e-07,2.375400000000000000e+04,5.771253895759582520e+01,1.687500000000000000e+00
1.806203531996885333e-04,2.461180257845174874e-07,2.376000000000000000e+04,5.772810697555541992e+01,1.687500000000000000e+00
1.806201154399310403e-04,5.758581944349242434e-07,2.376600000000000000e+04,5.774380302429199219e+01,1.687500000000000000e+00
1.806198777376103500e-04,2.460379716153520686e-07,2.377200000000000000e+04,5.776294374465942383e+01,1.687500000000000000e+00
1.806196398258984261e-04,5.760935202427012795e-07,2.377800000000000000e+04,5.777864313125610352e+01,1.687500000000000000e+00
1.806194019716950518e-04,2.459578724540411820e-07,2.378400000000000000e+04,5.779427981376647949e+01,1.687500000000000000e+00
1.806191639072839855e-04,5.763297912839968686e-07,2.379000000000000000e+04,5.780989170074462891e+01,1.687500000000000000e+00
1.806189259004535683e-04,2.458777280924717970e-07,2.379600000000000000e+04,5.782551455497741699e+01,1.687500000000000000e+00
1.806186876825934169e-04,5.765670128912515555e-07,2.380200000000000000e+04,5.784114122390747070e+01,1.687500000000000000e+00
1.806184495223867189e-04,2.457975383208767865e-07,2.380800000000000000e+04,5.784258460998535156e+01,1.687500000000000000e+00
1.806182111503236366e-04,5.768051904506999944e-07,2.381400000000000000e+04,5.786096477508544922e+01,1.687500000000000000e+00
1.806179728359865952e-04,2.457173029291695332e-07,2.382000000000000000e+04,5.787666988372802734e+01,1.687500000000000000e+00
1.806177343089613425e-04,5.770443293798257907e-07,2.382600000000000000e+04,5.789271593093872070e+01,1.687500000000000000e+00
1.806174958397354768e-04,2.456370217053708835e-07,2.383200000000000000e+04,5.790842962265014648e+01,1.687500000000000000e+00
1.806172571569842602e-04,5.772844351500167737e-07,2.383800000000000000e+04,5.792494630813598633e+01,1.687500000000000000e+00
1.806170185321063191e-04,2.455566944358103709e-07,2.384400000000000000e+04,5.794081330299377441e+01,1.687500000000000000e+00
1.806167796928604937e-04,5.775255132798711071e-07,2.385000000000000000e+04,5.795645880699157715e+01,1.687500000000000000e+00
1.806165409115620759e-04,2.454763209062903036e-07,2.385600000000000000e+04,5.797207236289978027e+01,1.687500000000000000e+00
1.806163019150483343e-04,5.777675693264114394e-07,2.386200000000000000e+04,5.798768305778503418e+01,1.687500000000000000e+00
1.806160629765565123e-04,2.453959009008098155e-07,2.386800000000000000e+04,5.800330901145935059e+01,1.687500000000000000e+00
1.806158238219962619e-04,5.780106088967952404e-07,2.387400000000000000e+04,5.801893162727355957e+01,1.687500000000000000e+00
1.806155847255329306e-04,2.453154342022162876e-07,2.388000000000000000e+04,5.803455734252929688e+01,1.687500000000000000e+00
1.806153454121430522e-04,5.782546376475413545e-07,2.388600000000000000e+04,5.805271339416503906e+01,1.687500000000000000e+00
1.806151061569253094e-04,2.452349205916035839e-07,2.389200000000000000e+04,5.805758070945739746e+01,1.687500000000000000e+00
1.806148666839172356e-04,5.784996612812551591e-07,2.389800000000000000e+04,5.807471990585327148e+01,1.687500000000000000e+00
1.806146272691572729e-04,2.451543598490606165e-07,2.390400000000000000e+04,5.808731389045715332e+01,1.687500000000000000e+00
1.806143876357376658e-04,5.787456855481530128e-07,2.391000000000000000e+04,5.809791564941406250e+01,1.687500000000000000e+00
1.806141480606424435e-04,2.450737517533936251e-07,2.391600000000000000e+04,5.811493110656738281e+01,1.687500000000000000e+00
1.806139082660129509e-04,5.789927162460389612e-07,2.392200000000000000e+04,5.813078284263610840e+01,1.687500000000000000e+00
1.806136685297842794e-04,2.449930960821478820e-07,2.392800000000000000e+04,5.814640784263610840e+01,1.687500000000000000e+00
1.806134285731414262e-04,5.792407592177868262e-07,2.393400000000000000e+04,5.816202855110168457e+01,1.687500000000000000e+00
1.806131886749760471e-04,2.449123926107861762e-07,2.394000000000000000e+04,5.817765450477600098e+01,1.687500000000000000e+00
1.806129485555107745e-04,5.794898203651178319e-07,2.394600000000000000e+04,5.819327807426452637e+01,1.687500000000000000e+00
1.806127084946006320e-04,2.448316411134714714e-07,2.395200000000000000e+04,5.820960307121276855e+01,1.687500000000000000e+00
1.806124682114990023e-04,5.797399056388979482e-07,2.395800000000000000e+04,5.820960307121276855e+01,1.687500000000000000e+00
1.806122279870304027e-04,2.447508413634469597e-07,2.396400000000000000e+04,5.820960307121276855e+01,1.687500000000000000e+00
1.806119875394730030e-04,5.799910210348834558e-07,2.397000000000000000e+04,5.822519254684448242e+01,1.687500000000000000e+00
1.806117471506269671e-04,2.446699931322812488e-07,2.397600000000000000e+04,5.824084067344665527e+01,1.687500000000000000e+00
1.806115065377893701e-04,5.802431726036944420e-07,2.398200000000000000e+04,5.825644016265869141e+01,1.687500000000000000e+00
1.806112659837416331e-04,2.445890961901613830e-07,2.398800000000000000e+04,5.825644016265869141e+01,1.687500000000000000e+00
1.806110252047937465e-04,5.804963664440430893e-07,2.399400000000000000e+04,5.827204680442810059e+01,1.687500000000000000e+00
1.806107844847147583e-04,2.445081503059018424e-07,2.400000000000000000e+04,5.828768229484558105e+01,1.687500000000000000e+00
1.806105435388211773e-04,5.807506087088558183e-07,2.400600000000000000e+04,5.830330133438110352e+01,1.687500000000000000e+00
1.806103026518760749e-04,2.444271552462070423e-07,2.401200000000000000e+04,5.831982469558715820e+01,1.687500000000000000e+00
1.806100615381959194e-04,5.810059056099854376e-07,2.401800000000000000e+04,5.833556413650512695e+01,1.687500000000000000e+00
1.806098204835440940e-04,2.443461107767888342e-07,2.402400000000000000e+04,5.835124945640563965e+01,1.687500000000000000e+00
1.806095792012307375e-04,5.812622634058024289e-07,2.403000000000000000e+04,5.836766648292541504e+01,1.687500000000000000e+00
1.806093379780264029e-04,2.442650166618325573e-07,2.403600000000000000e+04,5.838337492942810059e+01,1.687500000000000000e+00
1.806090965262278794e-04,5.815196884144535537e-07,2.404200000000000000e+04,5.839899039268493652e+01,1.687500000000000000e+00
1.806088551336193135e-04,2.441838726637942273e-07,2.404800000000000000e+04,5.841634607315063477e+01,1.687500000000000000e+00
1.806086135114781275e-04,5.817781870052547278e-07,2.405400000000000000e+04,5.843204689025878906e+01,1.687500000000000000e+00
1.806083719486080788e-04,2.441026785440436459e-07,2.406000000000000000e+04,5.844767594337463379e+01,1.687500000000000000e+00
1.806081301552607988e-04,5.820377656008648257e-07,2.406600000000000000e+04,5.844767594337463379e+01,1.687500000000000000e+00
1.806078884212665404e-04,2.440214340617904161e-07,2.407200000000000000e+04,5.844767594337463379e+01,1.687500000000000000e+00
1.806076464558439344e-04,5.822984306862804293e-07,2.407800000000000000e+04,5.846333384513854980e+01,1.687500000000000000e+00
1.806074045498567765e-04,2.439401389752293955e-07,2.408400000000000000e+04,5.847895526885986328e+01,1.687500000000000000e+00
1.806071624114841915e-04,5.825601887991701234e-07,2.409000000000000000e+04,5.849457573890686035e+01,1.687500000000000000e+00
1.806069203326297792e-04,2.438587930405537970e-07,2.409600000000000000e+04,5.851019573211669922e+01,1.687500000000000000e+00
1.806066780204264365e-04,5.828230465348254026e-07,2.410200000000000000e+04,5.852581906318664551e+01,1.687500000000000000e+00
1.806064357678243706e-04,2.437773960126837429e-07,2.410800000000000000e+04,5.854384779930114746e+01,1.687500000000000000e+00
1.806061932809036367e-04,5.830870105471825116e-07,2.411400000000000000e+04,5.856093525886535645e+01,1.687500000000000000e+00
1.806059508536679884e-04,2.436959476443836566e-07,2.412000000000000000e+04,5.857520389556884766e+01,1.687500000000000000e+00
1.806057081911372939e-04,5.833520875542045974e-07,2.412600000000000000e+04,5.857865715026855469e+01,1.687500000000000000e+00
1.806054655883757921e-04,2.436144476880721075e-07,2.413200000000000000e+04,5.859436202049255371e+01,1.687500000000000000e+00
1.806052227493366586e-04,5.836182843185880999e-07,2.413800000000000000e+04,5.860998535156250000e+01,1.687500000000000000e+00
1.806049799701512314e-04,2.435328958929584688e-07,2.414400000000000000e+04,5.862560844421386719e+01,1.687500000000000000e+00
1.806047369536988923e-04,5.838856076786651595e-07,2.415000000000000000e+04,5.864124417304992676e+01,1.687500000000000000e+00
1.806044939971853964e-04,2.434512920073775522e-07,2.415600000000000000e+04,5.865677881240844727e+01,1.687500000000000000e+00
1.806042508024090676e-04,5.841540645277543315e-07,2.416200000000000000e+04,5.867247939109802246e+01,1.687500000000000000e+00
1.806040076676572882e-04,2.433696357781910203e-07,2.416800000000000000e+04,5.868189024925231934e+01,1.687500000000000000e+00
1.806037642936398973e-04,5.844236618182306842e-07,2.417400000000000000e+04,5.869784903526306152e+01,1.687500000000000000e+00
1.806035209797332499e-04,2.432879269498614739e-07,2.418000000000000000e+04,5.871991348266601562e+01,1.687500000000000000e+00
1.806032774255517885e-04,5.846944065716746310e-07,2.418600000000000000e+04,5.873586225509643555e+01,1.687500000000000000e+00
1.806030339315674543e-04,2.432061652662467848e-07,2.419200000000000000e+04,5.875148558616638184e+01,1.687500000000000000e+00
1.806027901962923004e-04,5.849663058613751934e-07,2.419800000000000000e+04,5.876299381256103516e+01,1.687500000000000000e+00
1.806025465213013080e-04,2.431243504684065988e-07,2.420400000000000000e+04,5.877877354621887207e+01,1.687500000000000000e+00
1.806023026039966595e-04,5.852393668350823658e-07,2.421000000000000000e+04,5.878638148307800293e+01,1.687500000000000000e+00
1.806020587470636134e-04,2.430424822960375799e-07,2.421600000000000000e+04,5.880375695228576660e+01,1.687500000000000000e+00
1.806018146467870276e-04,5.855135967011776074e-07,2.422200000000000000e+04,5.881947422027587891e+01,1.687500000000000000e+00
1.806015706069700273e-04,2.429605604876603924e-07,2.422800000000000000e+04,5.883510541915893555e+01,1.687500000000000000e+00
1.806013263227727460e-04,5.857890027283586411e-07,2.423400000000000000e+04,5.885072851181030273e+01,1.687500000000000000e+00
1.806010820991236295e-04,2.428785847785755992e-07,2.424000000000000000e+04,5.886847019195556641e+01,1.687500000000000000e+00
1.806008376300501724e-04,5.860655922671582190e-07,2.424600000000000000e+04,5.888417363166809082e+01,1.687500000000000000e+00
1.806005932216139202e-04,2.427965549045460843e-07,2.425200000000000000e+04,5.889278817176818848e+01,1.687500000000000000e+00
1.806003485667023289e-04,5.863433727085544930e-07,2.425800000000000000e+04,5.890944957733154297e+01,1.687500000000000000e+00
1.806001039725174976e-04,2.427144705971409659e-07,2.426400000000000000e+04,5.892524123191833496e+01,1.687500000000000000e+00
1.805998591307990105e-04,5.866223515374519338e-07,2.427000000000000000e+04,5.894086241722106934e+01,1.687500000000000000e+00
1.805996143498975702e-04,2.426323315879002980e-07,2.427600000000000000e+04,5.895648264884948730e+01,1.687500000000000000e+00
1.805993693203968118e-04,5.869025362909990514e-07,2.428200000000000000e+04,5.897270250320434570e+01,1.687500000000000000e+00
1.805991243518037124e-04,2.425501376053546798e-07,2.428800000000000000e+04,5.898841381072998047e+01,1.687500000000000000e+00
1.805988791335383955e-04,5.871839345843729249e-07,2.429400000000000000e+04,5.900237035751342773e+01,1.687500000000000000e+00
1.805986339762718650e-04,2.424678883769550610e-07,2.430000000000000000e+04,5.900237035751342773e+01,1.687500000000000000e+00
1.805983885682528719e-04,5.874665540956593472e-07,2.430600000000000000e+04,5.901111841201782227e+01,1.687500000000000000e+00
1.805981432213242261e-04,2.423855836282333323e-07,2.431200000000000000e+04,5.902757000923156738e+01,1.687500000000000000e+00
1.805978976225556360e-04,5.877504025762568242e-07,2.431800000000000000e+04,5.904699349403381348e+01,1.687500000000000000e+00
1.805976520849694419e-04,2.423032230821454513e-07,2.432400000000000000e+04,5.906133317947387695e+01,1.687500000000000000e+00
1.805974062944477713e-04,5.880354878530510145e-07,2.433000000000000000e+04,5.907704591751098633e+01,1.687500000000000000e+00
1.805971605652014400e-04,2.422208064608196126e-07,2.433600000000000000e+04,5.908322453498840332e+01,1.687500000000000000e+00
1.805969145819166192e-04,5.883218178172202364e-07,2.434200000000000000e+04,5.909908008575439453e+01,1.687500000000000000e+00
1.805966686600004331e-04,2.421383334834130959e-07,2.434800000000000000e+04,5.911469244956970215e+01,1.687500000000000000e+00
1.805964224829351551e-04,5.886094004436612152e-07,2.435400000000000000e+04,5.913031673431396484e+01,1.687500000000000000e+00
1.805961763673323767e-04,2.420558038674117730e-07,2.436000000000000000e+04,5.914593648910522461e+01,1.687500000000000000e+00
1.805959299954618808e-04,5.888982437777808751e-07,2.436600000000000000e+04,5.916156148910522461e+01,1.687500000000000000e+00
1.805956836851483184e-04,2.419732173290620416e-07,2.437200000000000000e+04,5.917718744277954102e+01,1.687500000000000000e+00
1.805954371174407693e-04,5.891883559349775315e-07,2.437800000000000000e+04,5.919291043281555176e+01,1.687500000000000000e+00
1.805951906113851841e-04,2.418905735818095853e-07,2.438400000000000000e+04,5.920947432518005371e+01,1.687500000000000000e+00
1.805949438468012114e-04,5.894797451130122309e-07,2.439000000000000000e+04,5.922528004646301270e+01,1.687500000000000000e+00
1.805946971439646124e-04,2.418078723377403349e-07,2.439600000000000000e+04,5.924090099334716797e+01,1.687500000000000000e+00
1.805944501814575273e-04,5.897724195803520948e-07,2.440200000000000000e+04,5.925652289390563965e+01,1.687500000000000000e+00
1.805942032807939033e-04,2.417251133063541768e-07,2.440800000000000000e+04,5.927265429496765137e+01,1.687500000000000000e+00
1.805939561193094819e-04,5.900663876915426976e-07,2.441400000000000000e+04,5.928836154937744141e+01,1.687500000000000000e+00
1.805937090197649885e-04,2.416422961952574022e-07,2.442000000000000000e+04,5.930398535728454590e+01,1.687500000000000000e+00
1.805934616582409566e-04,5.903616578748408561e-07,2.442600000000000000e+04,5.930398535728454590e+01,1.687500000000000000e+00
1.805932143587545122e-04,2.415594207101475666e-07,2.443200000000000000e+04,5.930484557151794434e+01,1.687500000000000000e+00
1.805929667961215753e-04,5.906582386425851711e-07,2.443800000000000000e+04,5.932056570053100586e+01,1.687500000000000000e+00
1.805927192956238313e-04,2.414764865549130160e-07,2.444400000000000000e+04,5.933617305755615234e+01,1.687500000000000000e+00
1.805924715308046991e-04,5.909561385818629954e-07,2.445000000000000000e+04,5.935179805755615234e+01,1.687500000000000000e+00
1.805922238282189614e-04,2.413934934310469519e-07,2.445600000000000000e+04,5.936739563941955566e+01,1.687500000000000000e+00
1.805919758601281849e-04,5.912553663615657944e-07,2.446200000000000000e+04,5.938304376602172852e+01,1.687500000000000000e+00
1.805917279543700074e-04,2.413104410373904098e-07,2.446800000000000000e+04,5.939867329597473145e+01,1.687500000000000000e+00
1.805914797819145753e-04,5.915559307448638240e-07,2.447400000000000000e+04,5.941428923606872559e+01,1.687500000000000000e+00
1.805912316718912447e-04,2.412273290715239343e-07,2.448000000000000000e+04,5.942991566658020020e+01,1.687500000000000000e+00
1.805909832939699871e-04,5.918578405704982432e-07,2.448600000000000000e+04,5.944553494453430176e+01,1.687500000000000000e+00
1.805907349785809842e-04,2.411441572286878238e-07,2.449200000000000000e+04,5.946113133430480957e+01,1.687500000000000000e+00
1.805904863940846266e-04,5.921611047580951871e-07,2.449800000000000000e+04,5.947679162025451660e+01,1.687500000000000000e+00
1.805902378722214631e-04,2.410609252014728048e-07,2.450400000000000000e+04,5.949240660667419434e+01,1.687500000000000000e+00
1.805899890800326539e-04,5.924657323226847585e-07,2.451000000000000000e+04,5.950951981544494629e+01,1.687500000000000000e+00
1.805897403505781677e-04,2.409776326812374883e-07,2.451600000000000000e+04,5.952522516250610352e+01,1.687500000000000000e+00
1.805894913495712613e-04,5.927717323559332133e-07,2.452200000000000000e+04,5.952522516250610352e+01,1.687500000000000000e+00
1.805892424114007282e-04,2.408942793557665360e-07,2.452800000000000000e+04,5.954249525070190430e+01,1.687500000000000000e+00
1.805889932004416760e-04,5.930791140496168902e-07,2.453400000000000000e+04,5.957024979591369629e+01,1.687500000000000000e+00
1.805887440524216441e-04,2.408108649115214379e-07,2.454000000000000000e+04,5.957024979591369629e+01,1.687500000000000000e+00
1.805884946303678868e-04,5.933878866794708807e-07,2.454600000000000000e+04,5.959105563163757324e+01,1.687500000000000000e+00
1.805882452713565827e-04,2.407273890324413260e-07,2.455200000000000000e+04,5.960706830024719238e+01,1.687500000000000000e+00
1.805879956370572668e-04,5.936980596122798595e-07,2.455800000000000000e+04,5.962277650833129883e+01,1.687500000000000000e+00
1.805877460659041894e-04,2.406438514003173624e-07,2.456400000000000000e+04,5.964024734497070312e+01,1.687500000000000000e+00
1.805874962181995710e-04,5.940096423031636615e-07,2.457000000000000000e+04,5.965594363212585449e+01,1.687500000000000000e+00
1.805872464337459791e-04,2.405602516946253979e-07,2.457600000000000000e+04,5.967156767845153809e+01,1.687500000000000000e+00
1.805869963714679929e-04,5.943226443051744829e-07,2.458200000000000000e+04,5.968720102310180664e+01,1.687500000000000000e+00
1.805867463725459299e-04,2.404765895923587882e-07,2.458800000000000000e+04,5.970281982421875000e+01,1.687500000000000000e+00
1.805864960945175119e-04,5.946370752612615027e-07,2.459400000000000000e+04,5.971844458580017090e+01,1.687500000000000000e+00
1.805862458799507538e-04,2.403928647679950956e-07,2.460000000000000000e+04,5.971844458580017090e+01,1.687500000000000000e+00
1.805859953849856783e-04,5.949529449146593191e-07,2.460600000000000000e+04,5.971844458580017090e+01,1.687500000000000000e+00
1.805857449535889483e-04,2.403090768942218897e-07,2.461200000000000000e+04,5.973414373397827148e+01,1.687500000000000000e+00
1.805854942404924517e-04,5.952702631005584384e-07,2.461800000000000000e+04,5.974975824356079102e+01,1.687500000000000000e+00
1.805852435910712843e-04,2.402252256407489960e-07,2.462400000000000000e+04,5.976538658142089844e+01,1.687500000000000000e+00
1.805849926586393329e-04,5.955890397523540491e-07,2.463000000000000000e+04,5.978100919723510742e+01,1.687500000000000000e+00
1.805847417899905075e-04,2.401413106748523967e-07,2.463600000000000000e+04,5.979663801193237305e+01,1.687500000000000000e+00
1.805844906370098792e-04,5.959092849085993158e-07,2.464200000000000000e+04,5.981253170967102051e+01,1.687500000000000000e+00
1.805842395479206886e-04,2.400573316620508511e-07,2.464800000000000000e+04,5.982913470268249512e+01,1.687500000000000000e+00
1.805839881731688640e-04,5.962310086961996096e-07,2.465400000000000000e+04,5.984490561485290527e+01,1.687500000000000000e+00
1.805837368624177647e-04,2.399732882641943011e-07,2.466000000000000000e+04,5.986052799224853516e+01,1.687500000000000000e+00
1.805834852646628192e-04,5.965542213604566611e-07,2.466600000000000000e+04,5.987615466117858887e+01,1.687500000000000000e+00
1.805832337310184286e-04,2.398891801420642627e-07,2.467200000000000000e+04,5.989177489280700684e+01,1.687500000000000000e+00
1.805829819090191133e-04,5.968789332303050580e-07,2.467800000000000000e+04,5.990738987922668457e+01,1.687500000000000000e+00
1.805827301512407247e-04,2.398050069527845517e-07,2.468400000000000000e+04,5.992298984527587891e+01,1.687500000000000000e+00
1.805824781037462497e-04,5.972051547550627807e-07,2.469000000000000000e+04,5.993864560127258301e+01,1.687500000000000000e+00
1.805822261205839135e-04,2.397207683513162440e-07,2.469600000000000000e+04,5.995427012443542480e+01,1.687500000000000000e+00
1.805819738463333246e-04,5.975328964801814965e-07,2.470200000000000000e+04,5.997073602676391602e+01,1.687500000000000000e+00
1.805817216365270894e-04,2.396364639895986256e-07,2.470800000000000000e+04,5.998643851280212402e+01,1.687500000000000000e+00
1.805814691342501896e-04,5.978621690697506366e-07,2.471400000000000000e+04,6.000060343742370605e+01,1.687500000000000000e+00
1.805812166965301566e-04,2.395520935179826368e-07,2.472000000000000000e+04,6.000368690490722656e+01,1.687500000000000000e+00
1.805809639649468012e-04,5.981929832810337856e-07,2.472600000000000000e+04,6.002037119865417480e+01,1.687500000000000000e+00
1.805807112980334491e-04,2.394676565837590469e-07,2.473200000000000000e+04,6.003680944442749023e+01,1.687500000000000000e+00
1.805804583358531937e-04,5.985253499847623207e-07,2.473800000000000000e+04,6.006153368949890137e+01,1.687500000000000000e+00
1.805802054384571622e-04,2.393831528305321258e-07,2.474400000000000000e+04,6.007213950157165527e+01,1.687500000000000000e+00
1.805799522443796417e-04,5.988592801768976289e-07,2.475000000000000000e+04,6.007842540740966797e+01,1.687500000000000000e+00
1.805796991152009996e-04,2.392985819008564049e-07,2.475600000000000000e+04,6.009411430358886719e+01,1.687500000000000000e+00
1.805794456879155491e-04,5.991947849481348498e-07,2.476200000000000000e+04,6.010974216461181641e+01,1.687500000000000000e+00
1.805791923256445800e-04,2.392139434332706326e-07,2.476800000000000000e+04,6.012536263465881348e+01,1.687500000000000000e+00
1.805789386638302618e-04,5.995318755165648904e-07,2.477400000000000000e+04,6.014098238945007324e+01,1.687500000000000000e+00
1.805786850671465703e-04,2.391292370642717313e-07,2.478000000000000000e+04,6.015661358833312988e+01,1.687500000000000000e+00
1.805784311694718486e-04,5.998705632094049824e-07,2.478600000000000000e+04,6.017223858833312988e+01,1.687500000000000000e+00
1.805781773370448474e-04,2.390444624271922671e-07,2.479200000000000000e+04,6.018786096572875977e+01,1.687500000000000000e+00
1.805779232021678866e-04,6.002108594757307527e-07,2.479800000000000000e+04,6.020348286628723145e+01,1.687500000000000000e+00
1.805776691326563634e-04,2.389596191525864851e-07,2.480400000000000000e+04,6.021910500526428223e+01,1.687500000000000000e+00
1.805774147592243502e-04,6.005527758828097351e-07,2.481000000000000000e+04,6.023473525047302246e+01,1.687500000000000000e+00
1.805771604512763321e-04,2.388747068686339208e-07,2.481600000000000000e+04,6.025027871131896973e+01,1.687500000000000000e+00
1.805769058379258008e-04,6.008963241150764605e-07,2.482200000000000000e+04,6.026844620704650879e+01,1.687500000000000000e+00
1.805766512901784727e-04,2.387897252002534560e-07,2.482800000000000000e+04,6.028414869308471680e+01,1.687500000000000000e+00
1.805763964355350617e-04,6.012415159801346382e-07,2.483400000000000000e+04,6.028414869308471680e+01,1.687500000000000000e+00
1.805761416466147395e-04,2.387046737695249830e-07,2.484000000000000000e+04,6.029992723464965820e+01,1.687500000000000000e+00
1.805758865492929739e-04,6.015883634114931784e-07,2.484600000000000000e+04,6.029992723464965820e+01,1.687500000000000000e+00
1.805756315178151043e-04,2.386195521952446592e-07,2.485200000000000000e+04,6.031562471389770508e+01,1.687500000000000000e+00
1.805753761764179895e-04,6.019368784727826159e-07,2.485800000000000000e+04,6.033203077316284180e+01,1.687500000000000000e+00
1.805751209009866080e-04,2.385343600940536312e-07,2.486400000000000000e+04,6.034773683547973633e+01,1.687500000000000000e+00
1.805748653141065244e-04,6.022870733472523256e-07,2.487000000000000000e+04,6.036336064338684082e+01,1.687500000000000000e+00
1.805746097933144179e-04,2.384490970786833532e-07,2.487600000000000000e+04,6.037898349761962891e+01,1.687500000000000000e+00
1.805743539595318738e-04,6.026389603535874860e-07,2.488200000000000000e+04,6.039460682868957520e+01,1.687500000000000000e+00
1.805740981919603367e-04,2.383637627596819729e-07,2.488800000000000000e+04,6.041024184226989746e+01,1.687500000000000000e+00
1.805738421098442394e-04,6.029925519360106523e-07,2.489400000000000000e+04,6.042585682868957520e+01,1.687500000000000000e+00
1.805735860940633174e-04,2.382783567439777893e-07,2.490000000000000000e+04,6.044147849082946777e+01,1.687500000000000000e+00
1.805733297621710818e-04,6.033478606759414825e-07,2.490600000000000000e+04,6.045709061622619629e+01,1.687500000000000000e+00
1.805730734967386775e-04,2.381928786354948877e-07,2.491200000000000000e+04,6.047897720336914062e+01,1.687500000000000000e+00
1.805728169136156024e-04,6.037048992864750356e-07,2.491800000000000000e+04,6.048885726928710938e+01,1.687500000000000000e+00
1.805725603970782887e-04,2.381073280349889206e-07,2.492400000000000000e+04,6.050456786155700684e+01,1.687500000000000000e+00
1.805723035612580177e-04,6.040636806258328663e-07,2.493000000000000000e+04,6.052019214630126953e+01,1.687500000000000000e+00
1.805720467921498177e-04,2.380217045403055059e-07,2.493600000000000000e+04,6.053581547737121582e+01,1.687500000000000000e+00
1.805717897021536617e-04,6.044242176775811005e-07,2.494200000000000000e+04,6.055236625671386719e+01,1.687500000000000000e+00
1.805715326789970247e-04,2.379360077458176645e-07,2.494800000000000000e+04,6.056799936294555664e+01,1.687500000000000000e+00
1.805712753333342329e-04,6.047865235775912816e-07,2.495400000000000000e+04,6.057510709762573242e+01,1.687500000000000000e+00
1.805710180546390314e-04,2.378502372431190643e-07,2.496000000000000000e+04,6.058704161643981934e+01,1.687500000000000000e+00
1.805707604518061405e-04,6.051506115929070045e-07,2.496600000000000000e+04,6.058757042884826660e+01,1.687500000000000000e+00
1.805705029160701311e-04,2.377643926197063805e-07,2.497200000000000000e+04,6.060321211814880371e+01,1.687500000000000000e+00
1.805702450545514808e-04,6.055164951468293261e-07,2.497800000000000000e+04,6.061889743804931641e+01,1.687500000000000000e+00
1.805699872602595723e-04,2.376784734605077667e-07,2.498400000000000000e+04,6.063452816009521484e+01,1.687500000000000000e+00
1.805697291385267628e-04,6.058841878034949419e-07,2.499000000000000000e+04,6.065015292167663574e+01,1.687500000000000000e+00
1.805694710841511787e-04,2.375924793471662387e-07,2.499600000000000000e+04,6.066576147079467773e+01,1.687500000000000000e+00
1.805692127006628268e-04,6.062537032698323028e-07,2.500200000000000000e+04,6.068139791488647461e+01,1.687500000000000000e+00
1.805689543846634038e-04,2.375064098570927712e-07,2.500800000000000000e+04,6.070314073562622070e+01,1.687500000000000000e+00
1.805686957378650618e-04,6.066250554168946696e-07,2.501400000000000000e+04,6.071095848083496094e+01,1.687500000000000000e+00
1.805684371586882737e-04,2.374202645651476046e-07,2.502000000000000000e+04,6.072679567337036133e+01,1.687500000000000000e+00
1.805681782470127002e-04,6.069982582590436423e-07,2.502600000000000000e+04,6.074347043037414551e+01,1.687500000000000000e+00
1.805679194030919833e-04,2.373340430424256271e-07,2.503200000000000000e+04,6.075919842720031738e+01,1.687500000000000000e+00
1.805676602249582218e-04,6.073733259668146387e-07,2.503800000000000000e+04,6.077484679222106934e+01,1.687500000000000000e+00
1.805674011147137309e-04,2.372477448564015344e-07,2.504400000000000000e+04,6.079337143898010254e+01,1.687500000000000000e+00
1.805671416685276248e-04,6.077502728720091496e-07,2.505000000000000000e+04,6.080913186073303223e+01,1.687500000000000000e+00
1.805668822903659892e-04,2.371613695715376025e-07,2.505600000000000000e+04,6.082475566864013672e+01,1.687500000000000000e+00
1.805666225745198022e-04,6.081291134585123729e-07,2.506200000000000000e+04,6.082475566864013672e+01,1.687500000000000000e+00
1.805663629268340717e-04,2.370749167479068884e-07,2.506800000000000000e+04,6.084038615226745605e+01,1.687500000000000000e+00
1.805661029397061083e-04,6.085098623820141519e-07,2.507400000000000000e+04,6.085600137710571289e+01,1.687500000000000000e+00
1.805658430208758615e-04,2.369883859421947145e-07,2.508000000000000000e+04,6.087163639068603516e+01,1.687500000000000000e+00
1.805655827608304673e-04,6.088925344617879917e-07,2.508600000000000000e+04,6.088725805282592773e+01,1.687500000000000000e+00
1.805653225692207544e-04,2.369017767081794127e-07,2.509200000000000000e+04,6.091104412078857422e+01,1.687500000000000000e+00
1.805650620346083970e-04,6.092771446742605961e-07,2.509800000000000000e+04,6.092687654495239258e+01,1.687500000000000000e+00
1.805648015685706886e-04,2.368150885949380965e-07,2.510400000000000000e+04,6.094250154495239258e+01,1.687500000000000000e+00
1.805645407577271991e-04,6.096637081738256913e-07,2.511000000000000000e+04,6.095096898078918457e+01,1.687500000000000000e+00
1.805642800155984645e-04,2.367283211485082488e-07,2.511600000000000000e+04,6.096847081184387207e+01,1.687500000000000000e+00
1.805640189268454979e-04,6.100522402831525919e-07,2.512200000000000000e+04,6.098515772819519043e+01,1.687500000000000000e+00
1.805637579069482325e-04,2.366414739106315722e-07,2.512800000000000000e+04,6.100184345245361328e+01,1.687500000000000000e+00
1.805634965385928342e-04,6.104427565021347868e-07,2.513400000000000000e+04,6.101899814605712891e+01,1.687500000000000000e+00
1.805632352392348423e-04,2.365545464195447466e-07,2.514000000000000000e+04,6.101899814605712891e+01,1.687500000000000000e+00
1.805629735895688246e-04,6.108352725052918773e-07,2.514600000000000000e+04,6.101899814605712891e+01,1.687500000000000000e+00
1.805627120090431926e-04,2.364675382097469193e-07,2.515200000000000000e+04,6.103868865966796875e+01,1.687500000000000000e+00
1.805624500763438668e-04,6.112298041445918907e-07,2.515800000000000000e+04,6.105564618110656738e+01,1.687500000000000000e+00
1.805621882129287460e-04,2.363804488116142781e-07,2.516400000000000000e+04,6.107786083221435547e+01,1.687500000000000000e+00
1.805619259954579733e-04,6.116263674566344377e-07,2.517000000000000000e+04,6.108749914169311523e+01,1.687500000000000000e+00
1.805616638474160924e-04,2.362932777513138659e-07,2.517600000000000000e+04,6.110321164131164551e+01,1.687500000000000000e+00
1.805614013434203927e-04,6.120249786644329750e-07,2.518200000000000000e+04,6.111882925033569336e+01,1.687500000000000000e+00
1.805611389089995184e-04,2.362060245513942804e-07,2.518800000000000000e+04,6.113445162773132324e+01,1.687500000000000000e+00
1.805608761167096904e-04,6.124256541774050651e-07,2.519400000000000000e+04,6.115007543563842773e+01,1.687500000000000000e+00
1.805606133941418143e-04,2.361186887297997804e-07,2.520000000000000000e+04,6.116570377349853516e+01,1.687500000000000000e+00
1.805603503117731259e-04,6.128284106007637477e-07,2.520600000000000000e+04,6.118132495880126953e+01,1.687500000000000000e+00
1.805600872992744370e-04,2.360312698013163564e-07,2.521200000000000000e+04,6.119690632820129395e+01,1.687500000000000000e+00
1.805598239250261097e-04,6.132332647213135388e-07,2.521800000000000000e+04,6.119690632820129395e+01,1.687500000000000000e+00
1.805595606207968868e-04,2.359437672758215225e-07,2.522400000000000000e+04,6.121256685256958008e+01,1.687500000000000000e+00
1.805592969528517977e-04,6.136402335301022086e-07,2.523000000000000000e+04,6.122819423675537109e+01,1.687500000000000000e+00
1.805590333550760834e-04,2.358561806593311962e-07,2.523600000000000000e+04,6.124382829666137695e+01,1.687500000000000000e+00
1.805587693916013074e-04,6.140493342174917918e-07,2.524200000000000000e+04,6.125943851470947266e+01,1.687500000000000000e+00
1.805585054984467459e-04,2.357685094532854109e-07,2.524800000000000000e+04,6.127506756782531738e+01,1.687500000000000000e+00
1.805582412375923360e-04,6.144605841747578908e-07,2.525400000000000000e+04,6.129068684577941895e+01,1.687500000000000000e+00
1.805579770472102812e-04,2.356807531550688183e-07,2.526000000000000000e+04,6.130630922317504883e+01,1.687500000000000000e+00
1.805577124871094851e-04,6.148740010014061353e-07,2.526600000000000000e+04,6.132193589210510254e+01,1.687500000000000000e+00
1.805574479976342962e-04,2.355929112578454902e-07,2.527200000000000000e+04,6.133755636215209961e+01,1.687500000000000000e+00
1.805571831364033669e-04,6.152896025003908924e-07,2.527800000000000000e+04,6.135392594337463379e+01,1.687500000000000000e+00
1.805569183459524894e-04,2.355049832500056205e-07,2.528400000000000000e+04,6.136969780921936035e+01,1.687500000000000000e+00
1.805566531816906579e-04,6.157074066923356798e-07,2.529000000000000000e+04,6.138530850410461426e+01,1.687500000000000000e+00
1.805563880883645695e-04,2.354169686153623814e-07,2.529600000000000000e+04,6.140093374252319336e+01,1.687500000000000000e+00
1.805561226191533400e-04,6.161274318179766438e-07,2.530200000000000000e+04,6.140093374252319336e+01,1.687500000000000000e+00
1.805558572210345480e-04,2.353288668341461279e-07,2.530800000000000000e+04,6.141655993461608887e+01,1.687500000000000000e+00
1.805555914449382673e-04,6.165496963189595812e-07,2.531400000000000000e+04,6.143217301368713379e+01,1.687500000000000000e+00
1.805553257400920671e-04,2.352406773808079622e-07,2.532000000000000000e+04,6.144780635833740234e+01,1.687500000000000000e+00
1.805550596551565420e-04,6.169742188776069717e-07,2.532600000000000000e+04,6.146342611312866211e+01,1.687500000000000000e+00
1.805547936416301228e-04,2.351523997263447069e-07,2.533200000000000000e+04,6.147904348373413086e+01,1.687500000000000000e+00
1.805545272458834879e-04,6.174010183878713121e-07,2.533800000000000000e+04,6.149467873573303223e+01,1.687500000000000000e+00
1.805542609217062309e-04,2.350640333360320061e-07,2.534400000000000000e+04,6.151028203964233398e+01,1.687500000000000000e+00
1.805539942131581348e-04,6.178301139851378647e-07,2.535000000000000000e+04,6.152592706680297852e+01,1.687500000000000000e+00
1.805537275763407189e-04,2.349755776708668761e-07,2.535600000000000000e+04,6.154882335662841797e+01,1.687500000000000000e+00
1.805534605529821621e-04,6.182615250318956130e-07,2.536200000000000000e+04,6.155297732353210449e+01,1.687500000000000000e+00
1.805531936015168345e-04,2.348870321874174624e-07,2.536800000000000000e+04,6.156997489929199219e+01,1.687500000000000000e+00
1.805529262613200607e-04,6.186952711214487480e-07,2.537400000000000000e+04,6.158795619010925293e+01,1.687500000000000000e+00
1.805526589931802036e-04,2.347983963367237502e-07,2.538000000000000000e+04,6.160475897789001465e+01,1.687500000000000000e+00
1.805523913340983748e-04,6.191313720990268467e-07,2.538600000000000000e+04,6.160578274726867676e+01,1.687500000000000000e+00
1.805521237472382885e-04,2.347096695652212532e-07,2.539200000000000000e+04,6.162245368957519531e+01,1.687500000000000000e+00
1.805518557672051321e-04,6.195698480468488229e-07,2.539800000000000000e+04,6.163898873329162598e+01,1.687500000000000000e+00
1.805515878595598993e-04,2.346208513143342799e-07,2.540400000000000000e+04,6.165469694137573242e+01,1.687500000000000000e+00
1.805513195564894104e-04,6.200107192972777723e-07,2.541000000000000000e+04,6.167098307609558105e+01,1.687500000000000000e+00
1.805510513259743271e-04,2.345319410207315778e-07,2.541600000000000000e+04,6.168677687644958496e+01,1.687500000000000000e+00
1.805507826977610663e-04,6.204540064324010554e-07,2.542200000000000000e+04,6.170239949226379395e+01,1.687500000000000000e+00
1.805505141422718588e-04,2.344429381153348289e-07,2.542800000000000000e+04,6.171802592277526855e+01,1.687500000000000000e+00
1.805502451867897870e-04,6.208997302955893336e-07,2.543400000000000000e+04,6.173523712158203125e+01,1.687500000000000000e+00
1.805499763042016088e-04,2.343538420246661995e-07,2.544000000000000000e+04,6.174181652069091797e+01,1.687500000000000000e+00
1.805497070193045478e-04,6.213479119839393402e-07,2.544600000000000000e+04,6.175757622718811035e+01,1.687500000000000000e+00
1.805494378074726572e-04,2.342646521692767240e-07,2.545200000000000000e+04,6.177320218086242676e+01,1.687500000000000000e+00
1.805491681909938289e-04,6.217985728679025990e-07,2.545800000000000000e+04,6.178888893127441406e+01,1.687500000000000000e+00
1.805488986477524508e-04,2.341753679652032007e-07,2.546400000000000000e+04,6.180323910713195801e+01,1.687500000000000000e+00
1.805486286975037456e-04,6.222517345737649714e-07,2.547000000000000000e+04,6.181893825531005859e+01,1.687500000000000000e+00
1.805483588206664507e-04,2.340859888224356187e-07,2.547600000000000000e+04,6.183679294586181641e+01,1.687500000000000000e+00
1.805480885344390505e-04,6.227074190170857166e-07,2.548200000000000000e+04,6.185355162620544434e+01,1.687500000000000000e+00
1.805478183217979968e-04,2.339965141458432030e-07,2.548800000000000000e+04,6.186934304237365723e+01,1.687500000000000000e+00
1.805475476973610201e-04,6.231656483791329299e-07,2.549400000000000000e+04,6.188496732711791992e+01,1.687500000000000000e+00
1.805472771466868709e-04,2.339069433349064344e-07,2.550000000000000000e+04,6.190059280395507812e+01,1.687500000000000000e+00
1.805470061817880504e-04,6.236264451281232109e-07,2.550600000000000000e+04,6.190059280395507812e+01,1.687500000000000000e+00
1.805467352908298395e-04,2.338172757831680397e-07,2.551200000000000000e+04,6.190059280395507812e+01,1.687500000000000000e+00
1.805464639831942750e-04,6.240898320213927151e-07,2.551800000000000000e+04,6.192171978950500488e+01,1.687500000000000000e+00
1.805461927496786472e-04,2.337275108788796220e-07,2.552400000000000000e+04,6.193858599662780762e+01,1.687500000000000000e+00
1.805459210970095107e-04,6.245558321062723505e-07,2.553000000000000000e+04,6.195523047447204590e+01,1.687500000000000000e+00
1.805456495186408847e-04,2.336376480044989206e-07,2.553600000000000000e+04,6.197190570831298828e+01,1.687500000000000000e+00
1.805453775186184986e-04,6.250244687261106056e-07,2.554200000000000000e+04,6.198977470397949219e+01,1.687500000000000000e+00
1.805451055930784165e-04,2.335476865365596846e-07,2.554800000000000000e+04,6.198977470397949219e+01,1.687500000000000000e+00
1.805448332433599282e-04,6.254957655283414324e-07,2.555400000000000000e+04,6.198977470397949219e+01,1.687500000000000000e+00
1.805445609683070825e-04,2.334576258457777119e-07,2.556000000000000000e+04,6.200537586212158203e+01,1.687500000000000000e+00
1.805442882665261395e-04,6.259697464673895689e-07,2.556600000000000000e+04,6.202152228355407715e+01,1.687500000000000000e+00
1.805440156395957498e-04,2.333674652973233285e-07,2.557200000000000000e+04,6.204238414764404297e+01,1.687500000000000000e+00
1.805437425833625537e-04,6.264464358034159780e-07,2.557800000000000000e+04,6.205969381332397461e+01,1.687500000000000000e+00
1.805434696021661497e-04,2.332772042494643093e-07,2.558400000000000000e+04,6.207611536979675293e+01,1.687500000000000000e+00
1.805431961890666430e-04,6.269258581269037197e-07,2.559000000000000000e+04,6.208631896972656250e+01,1.687500000000000000e+00
1.805429228511917664e-04,2.331868420551095697e-07,2.559600000000000000e+04,6.209608554840087891e+01,1.687500000000000000e+00
1.805426490787878765e-04,6.274080383465536384e-07,2.560200000000000000e+04,6.211201882362365723e+01,1.687500000000000000e+00
1.805423753817974577e-04,2.330963780610410386e-07,2.560800000000000000e+04,6.212763524055480957e+01,1.687500000000000000e+00
1.805421012476258775e-04,6.278930016884105431e-07,2.561400000000000000e+04,6.214326167106628418e+01,1.687500000000000000e+00
1.805418271890585336e-04,2.330058116071740398e-07,2.562000000000000000e+04,6.215888786315917969e+01,1.687500000000000000e+00
1.805415526906312357e-04,6.283807737300388682e-07,2.562600000000000000e+04,6.217451047897338867e+01,1.687500000000000000e+00
1.805412782680004304e-04,2.329151420274333627e-07,2.563200000000000000e+04,6.219012689590454102e+01,1.687500000000000000e+00
1.805410034028038819e-04,6.288713803816409338e-07,2.563800000000000000e+04,6.220575976371765137e+01,1.687500000000000000e+00
1.805407286135973831e-04,2.328243686495970639e-07,2.564400000000000000e+04,6.222138595581054688e+01,1.687500000000000000e+00
1.805404533790920302e-04,6.293648478939629388e-07,2.565000000000000000e+04,6.223701190948486328e+01,1.687500000000000000e+00
1.805401782207720189e-04,2.327334907950044788e-07,2.565600000000000000e+04,6.225262880325317383e+01,1.687500000000000000e+00
1.805399026143924765e-04,6.298612028695084067e-07,2.566200000000000000e+04,6.226825118064880371e+01,1.687500000000000000e+00
1.805396270843950585e-04,2.326425077772578000e-07,2.566800000000000000e+04,6.228387713432312012e+01,1.687500000000000000e+00
1.805393511035490806e-04,6.303604722863454231e-07,2.567400000000000000e+04,6.229950141906738281e+01,1.687500000000000000e+00
1.805390751992837987e-04,2.325514189044779375e-07,2.568000000000000000e+04,6.231512498855590820e+01,1.687500000000000000e+00
1.805387988413523865e-04,6.308626834704622331e-07,2.568600000000000000e+04,6.233074378967285156e+01,1.687500000000000000e+00
1.805385225602015701e-04,2.324602234777006352e-07,2.569200000000000000e+04,6.234636807441711426e+01,1.687500000000000000e+00
1.805382458225384301e-04,6.313678641204066887e-07,2.569800000000000000e+04,6.236199307441711426e+01,1.687500000000000000e+00
1.805379691618573849e-04,2.323689207911245198e-07,2.570400000000000000e+04,6.237833309173583984e+01,1.687500000000000000e+00
1.805376920417883595e-04,6.318760423140700295e-07,2.571000000000000000e+04,6.239404582977294922e+01,1.687500000000000000e+00
1.805374149989046354e-04,2.322775101315146034e-07,2.571600000000000000e+04,6.240966057777404785e+01,1.687500000000000000e+00
1.805371374937272694e-04,6.323872465192101026e-07,2.572200000000000000e+04,6.242528724670410156e+01,1.687500000000000000e+00
1.805368600659403900e-04,2.321859907788698788e-07,2.572800000000000000e+04,6.244089984893798828e+01,1.687500000000000000e+00
1.805365821729239847e-04,6.329015055939036785e-07,2.573400000000000000e+04,6.244089984893798828e+01,1.687500000000000000e+00
1.805363043575046607e-04,2.320943620066684289e-07,2.574000000000000000e+04,6.245653319358825684e+01,1.687500000000000000e+00
1.805360260738894337e-04,6.334188487812671058e-07,2.574600000000000000e+04,6.247215247154235840e+01,1.687500000000000000e+00
1.805357478680796174e-04,2.320026230796382480e-07,2.575200000000000000e+04,6.248837876319885254e+01,1.687500000000000000e+00
1.805354691910762417e-04,6.339393057536416796e-07,2.575800000000000000e+04,6.250415563583374023e+01,1.687500000000000000e+00
1.805351905920883680e-04,2.319107732568487536e-07,2.576400000000000000e+04,6.251978063583374023e+01,1.687500000000000000e+00
1.805349115188778367e-04,6.344629065722417327e-07,2.577000000000000000e+04,6.253605604171752930e+01,1.687500000000000000e+00
1.805346325238946334e-04,2.318188117888973922e-07,2.577600000000000000e+04,6.255187344551086426e+01,1.687500000000000000e+00
1.805343530516276089e-04,6.349896817316373123e-07,2.578200000000000000e+04,6.256750154495239258e+01,1.687500000000000000e+00
1.805340736578014190e-04,2.317267379192170883e-07,2.578800000000000000e+04,6.258486962318420410e+01,1.687500000000000000e+00
1.805337937835977454e-04,6.355196621499842899e-07,2.579400000000000000e+04,6.260278701782226562e+01,1.687500000000000000e+00
1.805335139880501205e-04,2.316345508834776563e-07,2.580000000000000000e+04,6.261273574829101562e+01,1.687500000000000000e+00
1.805332337089985252e-04,6.360528791805163753e-07,2.580600000000000000e+04,6.262523245811462402e+01,1.687500000000000000e+00
1.805329535088199004e-04,2.315422499094195705e-07,2.581200000000000000e+04,6.265076470375061035e+01,1.687500000000000000e+00
1.805326728219771269e-04,6.365893646236493227e-07,2.581800000000000000e+04,6.265091943740844727e+01,1.687500000000000000e+00
1.805323922142263598e-04,2.314498342171081544e-07,2.582400000000000000e+04,6.266660261154174805e+01,1.687500000000000000e+00
1.805321111166170592e-04,6.371291507346602380e-07,2.583000000000000000e+04,6.268229460716247559e+01,1.687500000000000000e+00
1.805318300983207525e-04,2.313573030183988119e-07,2.583600000000000000e+04,6.269839596748352051e+01,1.687500000000000000e+00
1.805315485869372124e-04,6.376722702248870829e-07,2.584200000000000000e+04,6.272465562820434570e+01,1.687500000000000000e+00
1.805312671550891174e-04,2.312646555176259823e-07,2.584800000000000000e+04,6.274035882949829102e+01,1.687500000000000000e+00
1.805309852268901778e-04,6.382187562709035239e-07,2.585400000000000000e+04,6.275598430633544922e+01,1.687500000000000000e+00
1.805307033784512216e-04,2.311718909101234800e-07,2.586000000000000000e+04,6.277160310745239258e+01,1.687500000000000000e+00
1.805304210303617870e-04,6.387686425341399218e-07,2.586600000000000000e+04,6.278722548484802246e+01,1.687500000000000000e+00
1.805301387622589341e-04,2.310790083836287426e-07,2.587200000000000000e+04,6.280287146568298340e+01,1.687500000000000000e+00
1.805298559911702717e-04,6.393219631584856981e-07,2.587800000000000000e+04,6.280287146568298340e+01,1.687500000000000000e+00
1.805295733002964967e-04,2.309860071167393515e-07,2.588400000000000000e+04,6.280659699440002441e+01,1.687500000000000000e+00
1.805292901030645827e-04,6.398787527891172901e-07,2.589000000000000000e+04,6.282231664657592773e+01,1.687500000000000000e+00
1.805290069862780847e-04,2.308928862798917258e-07,2.589600000000000000e+04,6.283793640136718750e+01,1.687500000000000000e+00
1.805287233597237403e-04,6.404390465743640581e-07,2.590200000000000000e+04,6.285358428955078125e+01,1.687500000000000000e+00
1.805284398138472918e-04,2.307996450347104421e-07,2.590800000000000000e+04,6.286918282508850098e+01,1.687500000000000000e+00
1.805281557547555322e-04,6.410028801770326925e-07,2.591400000000000000e+04,6.288481521606445312e+01,1.687500000000000000e+00
1.805278717765762357e-04,2.307062825339797528e-07,2.592000000000000000e+04,6.290652561187744141e+01,1.687500000000000000e+00
1.805275872816957555e-04,6.415702897883867515e-07,2.592600000000000000e+04,6.292387747764587402e+01,1.687500000000000000e+00
1.805273028679640673e-04,2.306127979217490683e-07,2.593200000000000000e+04,6.292387747764587402e+01,1.687500000000000000e+00
1.805270179340063186e-04,6.421413121278590935e-07,2.593800000000000000e+04,6.294009208679199219e+01,1.687500000000000000e+00
1.805267330814360491e-04,2.305191903326477340e-07,2.594400000000000000e+04,6.295678114891052246e+01,1.687500000000000000e+00
1.805264477050751875e-04,6.427159844692904163e-07,2.595000000000000000e+04,6.297346210479736328e+01,1.687500000000000000e+00
1.805261624103420373e-04,2.304254588928779115e-07,2.595600000000000000e+04,6.298805117607116699e+01,1.687500000000000000e+00
1.805258765882138377e-04,6.432943446272518991e-07,2.596200000000000000e+04,6.300377440452575684e+01,1.687500000000000000e+00
1.805255908479560481e-04,2.303316027176982289e-07,2.596800000000000000e+04,6.301939344406127930e+01,1.687500000000000000e+00
1.805253045766571187e-04,6.438764310119787826e-07,2.597400000000000000e+04,6.303501558303833008e+01,1.687500000000000000e+00
1.805250183874736560e-04,2.302376209148563557e-07,2.598000000000000000e+04,6.305062890052795410e+01,1.687500000000000000e+00
1.805247316635618174e-04,6.444622825781759097e-07,2.598600000000000000e+04,6.306670141220092773e+01,1.687500000000000000e+00
1.805244450220122913e-04,2.301435125808753984e-07,2.599200000000000000e+04,6.308240604400634766e+01,1.687500000000000000e+00
1.805241578420046253e-04,6.450519388971636507e-07,2.599800000000000000e+04,6.309826707839965820e+01,1.687500000000000000e+00
1.805238707446088823e-04,2.300492768033638653e-07,2.600400000000000000e+04,6.311860346794128418e+01,1.687500000000000000e+00
1.805235831049821927e-04,6.456454401277132886e-07,2.601000000000000000e+04,6.313434553146362305e+01,1.687500000000000000e+00
1.805232955482187441e-04,2.299549126597160266e-07,2.601600000000000000e+04,6.314987111091613770e+01,1.687500000000000000e+00
1.805230074454083368e-04,6.462428270494006354e-07,2.602200000000000000e+04,6.316557049751281738e+01,1.687500000000000000e+00
1.805227194257149009e-04,2.298604192174533483e-07,2.602800000000000000e+04,6.318120384216308594e+01,1.687500000000000000e+00
1.805224308561136624e-04,6.468441410586456235e-07,2.603400000000000000e+04,6.319681620597839355e+01,1.687500000000000000e+00
1.805221423698855922e-04,2.297657955335315398e-07,2.604000000000000000e+04,6.321243953704833984e+01,1.687500000000000000e+00
1.805218533298440708e-04,6.474494242010050136e-07,2.604600000000000000e+04,6.322806119918823242e+01,1.687500000000000000e+00
1.805215643734339747e-04,2.296710406550932749e-07,2.605200000000000000e+04,6.324369287490844727e+01,1.687500000000000000e+00
1.805212748592588087e-04,6.480587191610706796e-07,2.605800000000000000e+04,6.326169872283935547e+01,1.687500000000000000e+00
1.805209854289759270e-04,2.295761536183150888e-07,2.606400000000000000e+04,6.326169872283935547e+01,1.687500000000000000e+00
1.805206954369298442e-04,6.486720692989396708e-07,2.607000000000000000e+04,6.326169872283935547e+01,1.687500000000000000e+00
1.805204055290389378e-04,2.294811334487376949e-07,2.607600000000000000e+04,6.327732801437377930e+01,1.687500000000000000e+00
1.805201150553393196e-04,6.492895186458103820e-07,2.608200000000000000e+04,6.330156469345092773e+01,1.687500000000000000e+00
1.805198246660607241e-04,2.293859791612115093e-07,2.608800000000000000e+04,6.330865311622619629e+01,1.687500000000000000e+00
1.805195337068794966e-04,6.499111119282276009e-07,2.609400000000000000e+04,6.332436871528625488e+01,1.687500000000000000e+00
1.805192428323871710e-04,2.292906897596201480e-07,2.610000000000000000e+04,6.333999204635620117e+01,1.687500000000000000e+00
1.805189513838497480e-04,6.505368945741093593e-07,2.610600000000000000e+04,6.335796213150024414e+01,1.687500000000000000e+00
1.805186600202715185e-04,2.291952642363601103e-07,2.611200000000000000e+04,6.337367296218872070e+01,1.687500000000000000e+00
1.805183680784558527e-04,6.511669127368351737e-07,2.611800000000000000e+04,6.338929080963134766e+01,1.687500000000000000e+00
1.805180762218724368e-04,2.290997015730086376e-07,2.612400000000000000e+04,6.340491461753845215e+01,1.687500000000000000e+00
1.805177837828082072e-04,6.518012132997161559e-07,2.613000000000000000e+04,6.342053723335266113e+01,1.687500000000000000e+00
1.805174914292520213e-04,2.290040007387979692e-07,2.613600000000000000e+04,6.343615651130676270e+01,1.687500000000000000e+00
1.805171984889201986e-04,6.524398439070575109e-07,2.614200000000000000e+04,6.345178484916687012e+01,1.687500000000000000e+00
1.805169056343745447e-04,2.289081606922357691e-07,2.614800000000000000e+04,6.347007966041564941e+01,1.687500000000000000e+00
1.805166121887063894e-04,6.530828529560661960e-07,2.615400000000000000e+04,6.348579168319702148e+01,1.687500000000000000e+00
1.805163188291051028e-04,2.288121803791031900e-07,2.616000000000000000e+04,6.348579168319702148e+01,1.687500000000000000e+00
1.805160248739810260e-04,6.537302896389219888e-07,2.616600000000000000e+04,6.348626732826232910e+01,1.687500000000000000e+00
1.805157310052070657e-04,2.287160587336617364e-07,2.617200000000000000e+04,6.350206542015075684e+01,1.687500000000000000e+00
1.805154365364557622e-04,6.543822039389285688e-07,2.617800000000000000e+04,6.351773691177368164e+01,1.687500000000000000e+00
1.805151421543409402e-04,2.286197946772390377e-07,2.618400000000000000e+04,6.353356122970581055e+01,1.687500000000000000e+00
1.805148471677390631e-04,6.550386466686282007e-07,2.619000000000000000e+04,6.354918289184570312e+01,1.687500000000000000e+00
1.805145522680623633e-04,2.285233871194429897e-07,2.619600000000000000e+04,6.356575822830200195e+01,1.687500000000000000e+00
1.805142567593327350e-04,6.556996694587259314e-07,2.620200000000000000e+04,6.358175444602966309e+01,1.687500000000000000e+00
1.805139613378200700e-04,2.284268349569264638e-07,2.620800000000000000e+04,6.359771895408630371e+01,1.687500000000000000e+00
1.805136653026314655e-04,6.563653247984519802e-07,2.621400000000000000e+04,6.361624193191528320e+01,1.687500000000000000e+00
1.805133693549542935e-04,2.283301370732963825e-07,2.622000000000000000e+04,6.361923360824584961e+01,1.687500000000000000e+00
1.805130727889201121e-04,6.570356660511470397e-07,2.622600000000000000e+04,6.364612627029418945e+01,1.687500000000000000e+00
1.805127763106944888e-04,2.282332923398262866e-07,2.623200000000000000e+04,6.364915657043457031e+01,1.687500000000000000e+00
1.805124792093720223e-04,6.577107474544980680e-07,2.623800000000000000e+04,6.366691803932189941e+01,1.687500000000000000e+00
1.805121821961580856e-04,2.281362996134918800e-07,2.624400000000000000e+04,6.368832588195800781e+01,1.687500000000000000e+00
1.805118845550467296e-04,6.583906241714457105e-07,2.625000000000000000e+04,6.370403051376342773e+01,1.687500000000000000e+00
1.805115870023472630e-04,2.280391577382163534e-07,2.625600000000000000e+04,6.371965312957763672e+01,1.687500000000000000e+00
1.805112888168886520e-04,6.590753522928152899e-07,2.626200000000000000e+04,6.373527956008911133e+01,1.687500000000000000e+00
1.805109907201481092e-04,2.279418655441044553e-07,2.626800000000000000e+04,6.375089907646179199e+01,1.687500000000000000e+00
1.805106919857240569e-04,6.597649888538640181e-07,2.627400000000000000e+04,6.376668167114257812e+01,1.687500000000000000e+00
1.805103933403273686e-04,2.278444218477824693e-07,2.628000000000000000e+04,6.378240108489990234e+01,1.687500000000000000e+00
1.805100940522596511e-04,6.604595918555967925e-07,2.628600000000000000e+04,6.379801416397094727e+01,1.687500000000000000e+00
1.805097948535312768e-04,2.277468254515201852e-07,2.629200000000000000e+04,6.381363987922668457e+01,1.687500000000000000e+00
1.805094950070798435e-04,6.611592202918946494e-07,2.629800000000000000e+04,6.382925581932067871e+01,1.687500000000000000e+00
1.805091952502828768e-04,2.276490751427928241e-07,2.630400000000000000e+04,6.384488081932067871e+01,1.687500000000000000e+00
1.805088948406446850e-04,6.618639341733679528e-07,2.631000000000000000e+04,6.386104106903076172e+01,1.687500000000000000e+00
1.805085945209794441e-04,2.275511696951258482e-07,2.631600000000000000e+04,6.388035249710083008e+01,1.687500000000000000e+00
1.805082935432878626e-04,6.625737945468531874e-07,2.632200000000000000e+04,6.389688014984130859e+01,1.687500000000000000e+00
1.805079926558908064e-04,2.274531078663188647e-07,2.632800000000000000e+04,6.389688014984130859e+01,1.687500000000000000e+00
1.805076911052139080e-04,6.632888635246216188e-07,2.633400000000000000e+04,6.390297245979309082e+01,1.687500000000000000e+00
1.805073896451565786e-04,2.273548883994483805e-07,2.634000000000000000e+04,6.391964936256408691e+01,1.687500000000000000e+00
1.805070875164961370e-04,6.640092043014003151e-07,2.634600000000000000e+04,6.393633174896240234e+01,1.687500000000000000e+00
1.805067854787834253e-04,2.272565100228408562e-07,2.635200000000000000e+04,6.395316386222839355e+01,1.687500000000000000e+00
1.805064827670736956e-04,6.647348811681591959e-07,2.635800000000000000e+04,6.396895647048950195e+01,1.687500000000000000e+00
1.805061801466432178e-04,2.271579714482514262e-07,2.636400000000000000e+04,6.398479151725769043e+01,1.687500000000000000e+00
1.805058768467494455e-04,6.654659595674199547e-07,2.637000000000000000e+04,6.400059843063354492e+01,1.687500000000000000e+00
1.805055736384699166e-04,2.270592713720918317e-07,2.637600000000000000e+04,6.401623010635375977e+01,1.687500000000000000e+00
1.805052697451876062e-04,6.662025060955267426e-07,2.638200000000000000e+04,6.403185176849365234e+01,1.687500000000000000e+00
1.805049659438575662e-04,2.269604084745621861e-07,2.638800000000000000e+04,6.404747605323791504e+01,1.687500000000000000e+00
1.805046614519100140e-04,6.669445885311706375e-07,2.639400000000000000e+04,6.406313395500183105e+01,1.687500000000000000e+00
1.805043570522567168e-04,2.268613814191832265e-07,2.640000000000000000e+04,6.406361651420593262e+01,1.687500000000000000e+00
1.805040519562946320e-04,6.676922758788726106e-07,2.640600000000000000e+04,6.407961320877075195e+01,1.687500000000000000e+00
1.805037469529724187e-04,2.267621888527411515e-07,2.641200000000000000e+04,6.409535956382751465e+01,1.687500000000000000e+00
1.805034412475722426e-04,6.684456383909119381e-07,2.641800000000000000e+04,6.410525465011596680e+01,1.687500000000000000e+00
1.805031356351610239e-04,2.266628294055905942e-07,2.642400000000000000e+04,6.411110281944274902e+01,1.687500000000000000e+00
1.805028293148233849e-04,6.692047475762342357e-07,2.643000000000000000e+04,6.412682557106018066e+01,1.687500000000000000e+00
1.805025230878274484e-04,2.265633016903659404e-07,2.643600000000000000e+04,6.414280414581298828e+01,1.687500000000000000e+00
1.805022161469757255e-04,6.699696762590514206e-07,2.644200000000000000e+04,6.415851187705993652e+01,1.687500000000000000e+00
1.805019092998221366e-04,2.264636043021053666e-07,2.644800000000000000e+04,6.417413616180419922e+01,1.687500000000000000e+00
1.805016017328008873e-04,6.707404985977130768e-07,2.645400000000000000e+04,6.418975138664245605e+01,1.687500000000000000e+00
1.805012942598380253e-04,2.263637358179063887e-07,2.646000000000000000e+04,6.420538377761840820e+01,1.687500000000000000e+00
1.805009860609115490e-04,6.715172901200622453e-07,2.646600000000000000e+04,6.422100949287414551e+01,1.687500000000000000e+00
1.805006779564073726e-04,2.262636947968886187e-07,2.647200000000000000e+04,6.423662877082824707e+01,1.687500000000000000e+00
1.805003691197578134e-04,6.723001277506518631e-07,2.647800000000000000e+04,6.425225710868835449e+01,1.687500000000000000e+00
1.805000603778984781e-04,2.261634797797355729e-07,2.648400000000000000e+04,6.426787614822387695e+01,1.687500000000000000e+00
1.804997508976246591e-04,6.730890898460007100e-07,2.649000000000000000e+04,6.428350257873535156e+01,1.687500000000000000e+00
1.804994415125128911e-04,2.260630892879493097e-07,2.649600000000000000e+04,6.429911494255065918e+01,1.687500000000000000e+00
1.804991313826280919e-04,6.738842562390099105e-07,2.650200000000000000e+04,6.431474280357360840e+01,1.687500000000000000e+00
1.804988213482812366e-04,2.259625218239702578e-07,2.650800000000000000e+04,6.433036637306213379e+01,1.687500000000000000e+00
1.804985105627118108e-04,6.746857082658344184e-07,2.651400000000000000e+04,6.434599304199218750e+01,1.687500000000000000e+00
1.804981998730604230e-04,2.258617758709551087e-07,2.652000000000000000e+04,6.436161613464355469e+01,1.687500000000000000e+00
1.804978884256441178e-04,6.754935288021630266e-07,2.652600000000000000e+04,6.437723803520202637e+01,1.687500000000000000e+00
1.804975770745297667e-04,2.257608498919740146e-07,2.653200000000000000e+04,6.439286351203918457e+01,1.687500000000000000e+00
1.804972649590133918e-04,6.763078023074086050e-07,2.653800000000000000e+04,6.440841197967529297e+01,1.687500000000000000e+00
1.804969529401873865e-04,2.256597423301434666e-07,2.654400000000000000e+04,6.442411112785339355e+01,1.687500000000000000e+00
1.804966401502255946e-04,6.771286148595086613e-07,2.655000000000000000e+04,6.443973088264465332e+01,1.687500000000000000e+00
1.804963274573467076e-04,2.255584516073816594e-07,2.655600000000000000e+04,6.445710968971252441e+01,1.687500000000000000e+00
1.804960139864992565e-04,6.779560542058232325e-07,2.656200000000000000e+04,6.447280979156494141e+01,1.687500000000000000e+00
1.804957006131320432e-04,2.254569761251062608e-07,2.656800000000000000e+04,6.448835754394531250e+01,1.687500000000000000e+00
1.804953864548629013e-04,6.787902097993171685e-07,2.657400000000000000e+04,6.450405263900756836e+01,1.687500000000000000e+00
1.804950723944753147e-04,2.253553142639304597e-07,2.658000000000000000e+04,6.450405263900756836e+01,1.687500000000000000e+00
1.804947575421497882e-04,6.796311728186260245e-07,2.658600000000000000e+04,6.451994776725769043e+01,1.687500000000000000e+00
1.804944427881116338e-04,2.252534643819633412e-07,2.659200000000000000e+04,6.453563904762268066e+01,1.687500000000000000e+00
1.804941272349945233e-04,6.804790362522940173e-07,2.659800000000000000e+04,6.455126905441284180e+01,1.687500000000000000e+00
1.804938117805753722e-04,2.251514248151881398e-07,2.660400000000000000e+04,6.458046102523803711e+01,1.687500000000000000e+00
1.804934955198288313e-04,6.813338949332582188e-07,2.661000000000000000e+04,6.458046102523803711e+01,1.687500000000000000e+00
1.804931793581953097e-04,2.250491938779541540e-07,2.661600000000000000e+04,6.459720993041992188e+01,1.687500000000000000e+00
1.804928623828767312e-04,6.821958455590807846e-07,2.662200000000000000e+04,6.461340880393981934e+01,1.687500000000000000e+00
1.804925455070910563e-04,2.249467698608044242e-07,2.662800000000000000e+04,6.464014077186584473e+01,1.687500000000000000e+00
1.804922278101508493e-04,6.830649867792505231e-07,2.663400000000000000e+04,6.465821242332458496e+01,1.687500000000000000e+00
1.804919102131682549e-04,2.248441510313225009e-07,2.664000000000000000e+04,6.465821242332458496e+01,1.687500000000000000e+00
1.804915917874472427e-04,6.839414192245617032e-07,2.664600000000000000e+04,6.467959809303283691e+01,1.687500000000000000e+00
1.804912734621134040e-04,2.247413356333165934e-07,2.665200000000000000e+04,6.469529652595520020e+01,1.687500000000000000e+00
1.804909543003406557e-04,6.848252455597425407e-07,2.665800000000000000e+04,6.471092462539672852e+01,1.687500000000000000e+00
1.804906352393896563e-04,2.246383218864610630e-07,2.666400000000000000e+04,6.472655391693115234e+01,1.687500000000000000e+00
1.804903153341803185e-04,6.857165705465752470e-07,2.667000000000000000e+04,6.474217605590820312e+01,1.687500000000000000e+00
1.804899955302323195e-04,2.245351079851780483e-07,2.667600000000000000e+04,6.475779557228088379e+01,1.687500000000000000e+00
1.804896748740843367e-04,6.866155011027815473e-07,2.668200000000000000e+04,6.477342128753662109e+01,1.687500000000000000e+00
1.804893543196425137e-04,2.244316920997476606e-07,2.668800000000000000e+04,6.478906369209289551e+01,1.687500000000000000e+00
1.804890329049347578e-04,6.875221463332570206e-07,2.669400000000000000e+04,6.480463552474975586e+01,1.687500000000000000e+00
1.804887115923831597e-04,2.243280723741497178e-07,2.670000000000000000e+04,6.482029485702514648e+01,1.687500000000000000e+00
1.804883894113725839e-04,6.884366176251886650e-07,2.670600000000000000e+04,6.483657646179199219e+01,1.687500000000000000e+00
1.804880673329733412e-04,2.242242469264060777e-07,2.671200000000000000e+04,6.485228061676025391e+01,1.687500000000000000e+00
1.804877443777917821e-04,6.893590286890805143e-07,2.671800000000000000e+04,6.486790728569030762e+01,1.687500000000000000e+00
1.804874215256824504e-04,2.241202138481809709e-07,2.672400000000000000e+04,6.488346600532531738e+01,1.687500000000000000e+00
1.804870977883346486e-04,6.902894956255898320e-07,2.673000000000000000e+04,6.489404988288879395e+01,1.687500000000000000e+00
1.804867741545252270e-04,2.240159712039085307e-07,2.673600000000000000e+04,6.491074013710021973e+01,1.687500000000000000e+00
1.804864496268849248e-04,6.912281369895417319e-07,2.674200000000000000e+04,6.492752814292907715e+01,1.687500000000000000e+00
1.804861252032550643e-04,2.239115170303559354e-07,2.674800000000000000e+04,6.494484305381774902e+01,1.687500000000000000e+00
1.804857998770629179e-04,6.921750738699972968e-07,2.675400000000000000e+04,6.494484305381774902e+01,1.687500000000000000e+00
1.804854746553586687e-04,2.238068493363735074e-07,2.676000000000000000e+04,6.496236062049865723e+01,1.687500000000000000e+00
1.804851485222187790e-04,6.931304299466297625e-07,2.676600000000000000e+04,6.497818541526794434e+01,1.687500000000000000e+00
1.804848224940500698e-04,2.237019661017509538e-07,2.677200000000000000e+04,6.499381184577941895e+01,1.687500000000000000e+00
1.804844955454265403e-04,6.940943315769983450e-07,2.677800000000000000e+04,6.500942349433898926e+01,1.687500000000000000e+00
1.804841687022633832e-04,2.235968652777051255e-07,2.678400000000000000e+04,6.502505612373352051e+01,1.687500000000000000e+00
1.804838409294775008e-04,6.950669078479345539e-07,2.679000000000000000e+04,6.504067993164062500e+01,1.687500000000000000e+00
1.804835132626473899e-04,2.234915447849317612e-07,2.679600000000000000e+04,6.505630254745483398e+01,1.687500000000000000e+00
1.804831846568740199e-04,6.960482906906154293e-07,2.680200000000000000e+04,6.507217788696289062e+01,1.687500000000000000e+00
1.804828561575579733e-04,2.233860025140622509e-07,2.680800000000000000e+04,6.508788657188415527e+01,1.687500000000000000e+00
1.804825267098220359e-04,6.970386149282651555e-07,2.681400000000000000e+04,6.510351490974426270e+01,1.687500000000000000e+00
1.804821973690513164e-04,2.232802363250676414e-07,2.682000000000000000e+04,6.512075090408325195e+01,1.687500000000000000e+00
1.804818670702247239e-04,6.980380183747577426e-07,2.682600000000000000e+04,6.513689970970153809e+01,1.687500000000000000e+00
1.804815368788772068e-04,2.231742440458109784e-07,2.683200000000000000e+04,6.515269756317138672e+01,1.687500000000000000e+00
1.804812057196744180e-04,6.990466419211299013e-07,2.683800000000000000e+04,6.516841483116149902e+01,1.687500000000000000e+00
1.804808746684712843e-04,2.230680234724114241e-07,2.684400000000000000e+04,6.516841483116149902e+01,1.687500000000000000e+00
1.804805426394460251e-04,7.000646296240976804e-07,2.685000000000000000e+04,6.518404436111450195e+01,1.687500000000000000e+00
1.804802107189476686e-04,2.229615723676454831e-07,2.685600000000000000e+04,6.519966959953308105e+01,1.687500000000000000e+00
1.804798778104886494e-04,7.010921288039996269e-07,2.686200000000000000e+04,6.521529531478881836e+01,1.687500000000000000e+00
1.804795450110905297e-04,2.228548884613767653e-07,2.686800000000000000e+04,6.523091197013854980e+01,1.687500000000000000e+00
1.804792112134180030e-04,7.021292901294636589e-07,2.687400000000000000e+04,6.524653148651123047e+01,1.687500000000000000e+00
1.804788775253469860e-04,2.227479694490330472e-07,2.688000000000000000e+04,6.526216268539428711e+01,1.687500000000000000e+00
1.804785428285078945e-04,7.031762677290229260e-07,2.688600000000000000e+04,6.527778625488281250e+01,1.687500000000000000e+00
1.804782082418179704e-04,2.226408129910769032e-07,2.689200000000000000e+04,6.529436659812927246e+01,1.687500000000000000e+00
1.804778726356820982e-04,7.042332192971022895e-07,2.689800000000000000e+04,6.531007146835327148e+01,1.687500000000000000e+00
1.804775371402500984e-04,2.225334167126793325e-07,2.690400000000000000e+04,6.532569599151611328e+01,1.687500000000000000e+00
1.804772006145052463e-04,7.053003061898491944e-07,2.691000000000000000e+04,6.535112905502319336e+01,1.687500000000000000e+00
1.804768642000264525e-04,2.224257782024740391e-07,2.691600000000000000e+04,6.535716390609741211e+01,1.687500000000000000e+00
1.804765267441742096e-04,7.063776935509672965e-07,2.692200000000000000e+04,6.537288045883178711e+01,1.687500000000000000e+00
1.804761894001576106e-04,2.223178950122654165e-07,2.692800000000000000e+04,6.538850784301757812e+01,1.687500000000000000e+00
1.804758510035087192e-04,7.074655504229020297e-07,2.693400000000000000e+04,6.540413212776184082e+01,1.687500000000000000e+00
1.804755127192721588e-04,2.222097646561322021e-07,2.694000000000000000e+04,6.541975069046020508e+01,1.687500000000000000e+00
1.804751733709409039e-04,7.085640498571716242e-07,2.694600000000000000e+04,6.543537902832031250e+01,1.687500000000000000e+00
1.804748341356068799e-04,2.221013846095623649e-07,2.695200000000000000e+04,6.545134115219116211e+01,1.687500000000000000e+00
1.804744938245069960e-04,7.096733690598007576e-07,2.695800000000000000e+04,6.546706724166870117e+01,1.687500000000000000e+00
1.804741536269966970e-04,2.219927523086022087e-07,2.696400000000000000e+04,6.548269486427307129e+01,1.687500000000000000e+00
1.804738123418352699e-04,7.107936895075085937e-07,2.697000000000000000e+04,6.548269486427307129e+01,1.687500000000000000e+00
1.804734711708642924e-04,2.218838651494024408e-07,2.697600000000000000e+04,6.549824142456054688e+01,1.687500000000000000e+00
1.804731289001371239e-04,7.119251970889566084e-07,2.698200000000000000e+04,6.551415085792541504e+01,1.687500000000000000e+00
1.804727867442089948e-04,2.217747204870785166e-07,2.698800000000000000e+04,6.552992868423461914e+01,1.687500000000000000e+00
1.804724434761947481e-04,7.130680822398629449e-07,2.699400000000000000e+04,6.554555058479309082e+01,1.687500000000000000e+00
1.804721003235962079e-04,2.216653156352406152e-07,2.700000000000000000e+04,6.556117534637451172e+01,1.687500000000000000e+00
1.804717560463501734e-04,7.142225400859113769e-07,2.700600000000000000e+04,6.558436894416809082e+01,1.687500000000000000e+00
1.804714118851454029e-04,2.215556478642042560e-07,2.701200000000000000e+04,6.560006999969482422e+01,1.687500000000000000e+00
1.804710665864941044e-04,7.153887706228347484e-07,2.701800000000000000e+04,6.561584830284118652e+01,1.687500000000000000e+00
1.804707214045182741e-04,2.214457144008814550e-07,2.702400000000000000e+04,6.563156437873840332e+01,1.687500000000000000e+00
1.804703750720532346e-04,7.165669788474455712e-07,2.703000000000000000e+04,6.564719057083129883e+01,1.687500000000000000e+00
1.804700288569064867e-04,2.213355124285714016e-07,2.703600000000000000e+04,6.564929008483886719e+01,1.687500000000000000e+00
1.804696814779776148e-04,7.177573749127613206e-07,2.704200000000000000e+04,6.566685295104980469e+01,1.687500000000000000e+00
1.804693342170190194e-04,2.212250390838840615e-07,2.704800000000000000e+04,6.569365310668945312e+01,1.687500000000000000e+00
1.804689857787283478e-04,7.189601743424207680e-07,2.705400000000000000e+04,6.569612956047058105e+01,1.687500000000000000e+00
1.804686374590688011e-04,2.211142914583535365e-07,2.706000000000000000e+04,6.571197533607482910e+01,1.687500000000000000e+00
1.804682879482630601e-04,7.201755981554669687e-07,2.706600000000000000e+04,6.572778940200805664e+01,1.687500000000000000e+00
1.804679385567591044e-04,2.210032665950942162e-07,2.707200000000000000e+04,6.574341940879821777e+01,1.687500000000000000e+00
1.804675879600229455e-04,7.214038731058400043e-07,2.707800000000000000e+04,6.575903606414794922e+01,1.687500000000000000e+00
1.804672374832690172e-04,2.208919614894465878e-07,2.708400000000000000e+04,6.577466607093811035e+01,1.687500000000000000e+00
1.804668857869182370e-04,7.226452318425629832e-07,2.709000000000000000e+04,6.579028844833374023e+01,1.687500000000000000e+00
1.804665342112393483e-04,2.207803730874979464e-07,2.709600000000000000e+04,6.580591392517089844e+01,1.687500000000000000e+00
1.804661814013122146e-04,7.238999131111704992e-07,2.710200000000000000e+04,6.582237029075622559e+01,1.687500000000000000e+00
1.804658287127568791e-04,2.206684982846440796e-07,2.710800000000000000e+04,6.583809208869934082e+01,1.687500000000000000e+00
1.804654747750071922e-04,7.251681619871060187e-07,2.711400000000000000e+04,6.585370969772338867e+01,1.687500000000000000e+00
1.804651209593392661e-04,2.205563339251782714e-07,2.712000000000000000e+04,6.586933207511901855e+01,1.687500000000000000e+00
1.804647658792274140e-04,7.264502300663185874e-07,2.712600000000000000e+04,6.589151000976562500e+01,1.687500000000000000e+00
1.804644109219178565e-04,2.204438768007405440e-07,2.713200000000000000e+04,6.590844988822937012e+01,1.687500000000000000e+00
1.804640546846029005e-04,7.277463757180850132e-07,2.713800000000000000e+04,6.592514967918395996e+01,1.687500000000000000e+00
1.804636985708212623e-04,2.203311236487928920e-07,2.714400000000000000e+04,6.594158792495727539e+01,1.687500000000000000e+00
1.804633411611517209e-04,7.290568643240673390e-07,2.715000000000000000e+04,6.594158792495727539e+01,1.687500000000000000e+00
1.804629838757576337e-04,2.202180711527058921e-07,2.715600000000000000e+04,6.595843148231506348e+01,1.687500000000000000e+00
1.804626252782627822e-04,7.303819685091057100e-07,2.716200000000000000e+04,6.597424173355102539e+01,1.687500000000000000e+00
1.804622668057964446e-04,2.201047159391744053e-07,2.716800000000000000e+04,6.598986625671386719e+01,1.687500000000000000e+00
1.804619070046764757e-04,7.317219684208955243e-07,2.717400000000000000e+04,6.600548815727233887e+01,1.687500000000000000e+00
1.804615473293493834e-04,2.199910545782088418e-07,2.718000000000000000e+04,6.602112054824829102e+01,1.687500000000000000e+00
1.804611863084655955e-04,7.330771519932816945e-07,2.718600000000000000e+04,6.603674006462097168e+01,1.687500000000000000e+00
1.804608254141508645e-04,2.198770835815217489e-07,2.719200000000000000e+04,6.605236339569091797e+01,1.687500000000000000e+00
1.804604631570156867e-04,7.344478152219183214e-07,2.719800000000000000e+04,6.606873822212219238e+01,1.687500000000000000e+00
1.804601010272374826e-04,2.197627994004169779e-07,2.720400000000000000e+04,6.608443999290466309e+01,1.687500000000000000e+00
1.804597375170036600e-04,7.358342624906181001e-07,2.721000000000000000e+04,6.610006308555603027e+01,1.687500000000000000e+00
1.804593741349268439e-04,2.196481984259273009e-07,2.721600000000000000e+04,6.611565327644348145e+01,1.687500000000000000e+00
1.804590093543762160e-04,7.372368068530656320e-07,2.722200000000000000e+04,6.613131260871887207e+01,1.687500000000000000e+00
1.804586447027952041e-04,2.195332769863386656e-07,2.722800000000000000e+04,6.615408658981323242e+01,1.687500000000000000e+00
1.804582786343275646e-04,7.386557703818318446e-07,2.723400000000000000e+04,6.616536879539489746e+01,1.687500000000000000e+00
1.804579126956549985e-04,2.194180313466413976e-07,2.724000000000000000e+04,6.618214583396911621e+01,1.687500000000000000e+00
1.804575453212760067e-04,7.400914844910429344e-07,2.724600000000000000e+04,6.619922709465026855e+01,1.687500000000000000e+00
1.804571780775302307e-04,2.193024577070465689e-07,2.725200000000000000e+04,6.620476675033569336e+01,1.687500000000000000e+00
1.804568093788392409e-04,7.415442902982559237e-07,2.725800000000000000e+04,6.622047519683837891e+01,1.687500000000000000e+00
1.804564408116327825e-04,2.191865522006705014e-07,2.726400000000000000e+04,6.623610091209411621e+01,1.687500000000000000e+00
1.804560707698091835e-04,7.430145390128536539e-07,2.727000000000000000e+04,6.625171637535095215e+01,1.687500000000000000e+00
1.804557008603353092e-04,2.190703108936365695e-07,2.727600000000000000e+04,6.626734232902526855e+01,1.687500000000000000e+00
1.804553294561256490e-04,7.445025923073255847e-07,2.728200000000000000e+04,6.628296661376953125e+01,1.687500000000000000e+00
1.804549581851447846e-04,2.189537297821720737e-07,2.728800000000000000e+04,6.629851388931274414e+01,1.687500000000000000e+00
1.804545853988488659e-04,7.460088227524928037e-07,2.729400000000000000e+04,6.631421208381652832e+01,1.687500000000000000e+00
1.804542127466748544e-04,2.188368047926497459e-07,2.730000000000000000e+04,6.632983517646789551e+01,1.687500000000000000e+00
1.804538385581306637e-04,7.475336142115416129e-07,2.730600000000000000e+04,6.634546113014221191e+01,1.687500000000000000e+00
1.804534645046162100e-04,2.187195317781700506e-07,2.731200000000000000e+04,6.636109876632690430e+01,1.687500000000000000e+00
1.804530888931848206e-04,7.490773623432412498e-07,2.731800000000000000e+04,6.637670588493347168e+01,1.687500000000000000e+00
1.804527134177059055e-04,2.186019065190772393e-07,2.732400000000000000e+04,6.639232802391052246e+01,1.687500000000000000e+00
1.804523363622556750e-04,7.506404750278333234e-07,2.733000000000000000e+04,6.639232802391052246e+01,1.687500000000000000e+00
1.804519594436959705e-04,2.184839247198122796e-07,2.733600000000000000e+04,6.639232802391052246e+01,1.687500000000000000e+00
1.804515809225861150e-04,7.522233729026731103e-07,2.734200000000000000e+04,6.640798854827880859e+01,1.687500000000000000e+00
1.804512025393204227e-04,2.183655820082004738e-07,2.734800000000000000e+04,6.642361640930175781e+01,1.687500000000000000e+00
1.804508225303833176e-04,7.538264898673741690e-07,2.735400000000000000e+04,6.643923926353454590e+01,1.687500000000000000e+00
1.804504426602599235e-04,2.182468739335284823e-07,2.736000000000000000e+04,6.645486569404602051e+01,1.687500000000000000e+00
1.804500611407832680e-04,7.554502736376435863e-07,2.736600000000000000e+04,6.647047829627990723e+01,1.687500000000000000e+00
1.804496797611066493e-04,2.181277959647233349e-07,2.737200000000000000e+04,6.648610424995422363e+01,1.687500000000000000e+00
1.804492967078147369e-04,7.570951863421342136e-07,2.737800000000000000e+04,6.650238561630249023e+01,1.687500000000000000e+00
1.804489137953257211e-04,2.180083434895286125e-07,2.738400000000000000e+04,6.651817750930786133e+01,1.687500000000000000e+00
1.804485291843594362e-04,7.587617050990980278e-07,2.739000000000000000e+04,6.653379511833190918e+01,1.687500000000000000e+00
1.804481447152163364e-04,2.178885118117108787e-07,2.739600000000000000e+04,6.654942584037780762e+01,1.687500000000000000e+00
1.804477585221127441e-04,7.604503226925776144e-07,2.740200000000000000e+04,6.655678462982177734e+01,1.687500000000000000e+00
1.804473724718702165e-04,2.177682961505802333e-07,2.740800000000000000e+04,6.657797288894653320e+01,1.687500000000000000e+00
1.804469846715411495e-04,7.621615482190300616e-07,2.741400000000000000e+04,6.657996582984924316e+01,1.687500000000000000e+00
1.804465970151291330e-04,2.176476916379578282e-07,2.742000000000000000e+04,6.659589481353759766e+01,1.687500000000000000e+00
1.804462075818381254e-04,7.638959078352204178e-07,2.742600000000000000e+04,6.661152553558349609e+01,1.687500000000000000e+00
1.804458182935387753e-04,2.175266933176862823e-07,2.743200000000000000e+04,6.662714052200317383e+01,1.687500000000000000e+00
1.804454272008780774e-04,7.656539454778945534e-07,2.743800000000000000e+04,6.664275956153869629e+01,1.687500000000000000e+00
1.804450362543025905e-04,2.174052961432571160e-07,2.744400000000000000e+04,6.665839695930480957e+01,1.687500000000000000e+00
1.804446434751682052e-04,7.674362236696194138e-07,2.745000000000000000e+04,6.667563033103942871e+01,1.687500000000000000e+00
1.804442508432320999e-04,2.172834949759454784e-07,2.745600000000000000e+04,6.668627929687500000e+01,1.687500000000000000e+00
1.804438563497975717e-04,7.692433243713263389e-07,2.746200000000000000e+04,6.671353101730346680e+01,1.687500000000000000e+00
1.804434620046946130e-04,2.171612845835208313e-07,2.746800000000000000e+04,6.672950506210327148e+01,1.687500000000000000e+00
1.804430657683845198e-04,7.710758498481214609e-07,2.747400000000000000e+04,6.672950506210327148e+01,1.687500000000000000e+00
1.804426696815596143e-04,2.170386596387651968e-07,2.748000000000000000e+04,6.674516057968139648e+01,1.687500000000000000e+00
1.804422716730204020e-04,7.729344235924293260e-07,2.748600000000000000e+04,6.676082205772399902e+01,1.687500000000000000e+00
1.804418738151413815e-04,2.169156147167882488e-07,2.749200000000000000e+04,6.677647566795349121e+01,1.687500000000000000e+00
1.804414740042121449e-04,7.748196913534180814e-07,2.749800000000000000e+04,6.679210090637207031e+01,1.687500000000000000e+00
1.804410743451395985e-04,2.167921442945784908e-07,2.750400000000000000e+04,6.680772233009338379e+01,1.687500000000000000e+00
1.804406727008204495e-04,7.767323221343270905e-07,2.751000000000000000e+04,6.682335233688354492e+01,1.687500000000000000e+00
1.804402712095764714e-04,2.166682427482763661e-07,2.751600000000000000e+04,6.683896827697753906e+01,1.687500000000000000e+00
1.804398676999953086e-04,7.786730093314650424e-07,2.752200000000000000e+04,6.685459232330322266e+01,1.687500000000000000e+00
1.804394643447309991e-04,2.165439043518015879e-07,2.752800000000000000e+04,6.687095475196838379e+01,1.687500000000000000e+00
1.804390589371093550e-04,7.806424719178590872e-07,2.753400000000000000e+04,6.689572930335998535e+01,1.687500000000000000e+00
1.804386536850693945e-04,2.164191232758898244e-07,2.754000000000000000e+04,6.691240596771240234e+01,1.687500000000000000e+00
1.804382463456857355e-04,7.826414556447887528e-07,2.754600000000000000e+04,6.692907953262329102e+01,1.687500000000000000e+00
1.804378391631727952e-04,2.162938935858982748e-07,2.755200000000000000e+04,6.693517231941223145e+01,1.687500000000000000e+00
1.804374298573244390e-04,7.846707344001270487e-07,2.755800000000000000e+04,6.694689321517944336e+01,1.687500000000000000e+00
1.804370207096605021e-04,2.161682092405977475e-07,2.756400000000000000e+04,6.696270823478698730e+01,1.687500000000000000e+00
1.804366094016230412e-04,7.867311115822580824e-07,2.757000000000000000e+04,6.697832965850830078e+01,1.687500000000000000e+00
1.804361982531089894e-04,2.160420640910649791e-07,2.757600000000000000e+04,6.699394679069519043e+01,1.687500000000000000e+00
1.804357849060940619e-04,7.888234215897173749e-07,2.758200000000000000e+04,6.700957989692687988e+01,1.687500000000000000e+00
1.804353717199676894e-04,2.159154518784642815e-07,2.758800000000000000e+04,6.702519822120666504e+01,1.687500000000000000e+00
1.804349562960779569e-04,7.909485314378109918e-07,2.759400000000000000e+04,6.704090309143066406e+01,1.687500000000000000e+00
1.804345410344686783e-04,2.157883662344074782e-07,2.760000000000000000e+04,6.705665540695190430e+01,1.687500000000000000e+00
1.804341234946510702e-04,7.931073423752032288e-07,2.760600000000000000e+04,6.707227420806884766e+01,1.687500000000000000e+00
1.804337061185330281e-04,2.156608006785287428e-07,2.761200000000000000e+04,6.708786940574645996e+01,1.687500000000000000e+00
1.804332864225281091e-04,7.953007917295433813e-07,2.761800000000000000e+04,6.710352110862731934e+01,1.687500000000000000e+00
1.804328668916707623e-04,2.155327486182270217e-07,2.762400000000000000e+04,6.711914277076721191e+01,1.687500000000000000e+00
1.804324449979609075e-04,7.975298547951722649e-07,2.763000000000000000e+04,6.713476943969726562e+01,1.687500000000000000e+00
1.804320232708753625e-04,2.154042033482447944e-07,2.763600000000000000e+04,6.715039038658142090e+01,1.687500000000000000e+00
1.804315991366287856e-04,7.997955468477083416e-07,2.764200000000000000e+04,6.716661143302917480e+01,1.687500000000000000e+00
1.804311751705132884e-04,2.152751580499465330e-07,2.764800000000000000e+04,6.718245768547058105e+01,1.687500000000000000e+00
1.804307487515254135e-04,8.020989253366727603e-07,2.765400000000000000e+04,6.719808268547058105e+01,1.687500000000000000e+00
1.804303225022058001e-04,2.151456057910505375e-07,2.766000000000000000e+04,6.721382021903991699e+01,1.687500000000000000e+00
1.804298937528369740e-04,8.044410921822988143e-07,2.766600000000000000e+04,6.723096823692321777e+01,1.687500000000000000e+00
1.804294651747051417e-04,2.150155395261391670e-07,2.767200000000000000e+04,6.723146867752075195e+01,1.687500000000000000e+00
1.804290340478144979e-04,8.068231962540544241e-07,2.767800000000000000e+04,6.724717903137207031e+01,1.687500000000000000e+00
1.804286030937621874e-04,2.148849520965377407e-07,2.768400000000000000e+04,6.726279497146606445e+01,1.687500000000000000e+00
1.804281695406380131e-04,8.092464360231066476e-07,2.769000000000000000e+04,6.727841305732727051e+01,1.687500000000000000e+00
1.804277361619869863e-04,2.147538362317011569e-07,2.769600000000000000e+04,6.729403781890869141e+01,1.687500000000000000e+00
1.804273001322729425e-04,8.117120623884393795e-07,2.770200000000000000e+04,6.730966949462890625e+01,1.687500000000000000e+00
1.804268642787010669e-04,2.146221845501343270e-07,2.770800000000000000e+04,6.732528805732727051e+01,1.687500000000000000e+00
1.804264257203173395e-04,8.142213817119566309e-07,2.771400000000000000e+04,6.734091401100158691e+01,1.687500000000000000e+00
1.804259873397799836e-04,2.144899895616367068e-07,2.772000000000000000e+04,6.735646200180053711e+01,1.687500000000000000e+00
1.804255461988396375e-04,8.167757590623542314e-07,2.772600000000000000e+04,6.737215733528137207e+01,1.687500000000000000e+00
1.804251052374863766e-04,2.143572436692215407e-07,2.773200000000000000e+04,6.738804554939270020e+01,1.687500000000000000e+00
1.804246614582071288e-04,8.193766217218311484e-07,2.773800000000000000e+04,6.740377807617187500e+01,1.687500000000000000e+00
1.804242178602927867e-04,2.142239391723650805e-07,2.774400000000000000e+04,6.741939949989318848e+01,1.687500000000000000e+00
1.804237713849019757e-04,8.220254629309866829e-07,2.775000000000000000e+04,6.743502569198608398e+01,1.687500000000000000e+00
1.804233250926924885e-04,2.140900682714360111e-07,2.775600000000000000e+04,6.745065021514892578e+01,1.687500000000000000e+00
1.804228758613270298e-04,8.247238459151387511e-07,2.776200000000000000e+04,6.746627926826477051e+01,1.687500000000000000e+00
1.804224268149987238e-04,2.139556230714751506e-07,2.776800000000000000e+04,6.748583531379699707e+01,1.687500000000000000e+00
1.804219747655978550e-04,8.274734082364154835e-07,2.777400000000000000e+04,6.749783754348754883e+01,1.687500000000000000e+00
1.804215229031306525e-04,2.138205955882450119e-07,2.778000000000000000e+04,6.751355314254760742e+01,1.687500000000000000e+00
1.804210679713215231e-04,8.302758664921984906e-07,2.778600000000000000e+04,6.752917337417602539e+01,1.687500000000000000e+00
1.804206132283842881e-04,2.136849777553049634e-07,2.779200000000000000e+04,6.754535436630249023e+01,1.687500000000000000e+00
1.804201553473601220e-04,8.331330213417156927e-07,2.779800000000000000e+04,6.756105589866638184e+01,1.687500000000000000e+00
1.804196976571887420e-04,2.135487614325721908e-07,2.780400000000000000e+04,6.757667756080627441e+01,1.687500000000000000e+00
1.804192367575781371e-04,8.360467629430111295e-07,2.781000000000000000e+04,6.759230566024780273e+01,1.687500000000000000e+00
1.804187760508454996e-04,2.134119384147746359e-07,2.781600000000000000e+04,6.760159349441528320e+01,1.687500000000000000e+00
1.804183120605729453e-04,8.390190769105050317e-07,2.782200000000000000e+04,6.761744165420532227e+01,1.687500000000000000e+00
1.804178482652490218e-04,2.132745004436869967e-07,2.782800000000000000e+04,6.763306379318237305e+01,1.687500000000000000e+00
1.804173811093858209e-04,8.420520506599879269e-07,2.783400000000000000e+04,6.764869189262390137e+01,1.687500000000000000e+00
1.804169141505881013e-04,2.131364392218391079e-07,2.784000000000000000e+04,6.766432809829711914e+01,1.687500000000000000e+00
1.804164437511916101e-04,8.451478803066118516e-07,2.784600000000000000e+04,6.767993450164794922e+01,1.687500000000000000e+00
1.804159735510252912e-04,2.129977464265149878e-07,2.785200000000000000e+04,6.769636392593383789e+01,1.687500000000000000e+00
1.804154998269673989e-04,8.483088782444716124e-07,2.785800000000000000e+04,6.770336365699768066e+01,1.687500000000000000e+00
1.804150263043536196e-04,2.128584137294959839e-07,2.786400000000000000e+04,6.771971416473388672e+01,1.687500000000000000e+00
1.804145491711355931e-04,8.515374812375894940e-07,2.787000000000000000e+04,6.773540425300598145e+01,1.687500000000000000e+00
1.804140722416257650e-04,2.127184328165974303e-07,2.787600000000000000e+04,6.775274777412414551e+01,1.687500000000000000e+00
1.804135916111799219e-04,8.548362593422864165e-07,2.788200000000000000e+04,6.777138090133666992e+01,1.687500000000000000e+00
1.804131111867581059e-04,2.125777954129342894e-07,2.788800000000000000e+04,6.778246927261352539e+01,1.687500000000000000e+00
1.804126269672336571e-04,8.582079255689357752e-07,2.789400000000000000e+04,6.779817986488342285e+01,1.687500000000000000e+00
1.804121429561016208e-04,2.124364933102963313e-07,2.790000000000000000e+04,6.781379890441894531e+01,1.687500000000000000e+00
1.804116550516335728e-04,8.616553464340497054e-07,2.790600000000000000e+04,6.782943034172058105e+01,1.687500000000000000e+00
1.804111673579807226e-04,2.122945183996041327e-07,2.791200000000000000e+04,6.784505486488342285e+01,1.687500000000000000e+00
1.804106756684409991e-04,8.651815535164695426e-07,2.791800000000000000e+04,6.786067652702331543e+01,1.687500000000000000e+00
1.804101841921945529e-04,2.121518627086970170e-07,2.792400000000000000e+04,6.787630724906921387e+01,1.687500000000000000e+00
1.804096886129226516e-04,8.687897560474251111e-07,2.793000000000000000e+04,6.789192652702331543e+01,1.687500000000000000e+00
1.804091932494785941e-04,2.120085184450333882e-07,2.793600000000000000e+04,6.790813422203063965e+01,1.687500000000000000e+00
1.804086936709896382e-04,8.724833547748118263e-07,2.794200000000000000e+04,6.792471194267272949e+01,1.687500000000000000e+00
1.804081943109207180e-04,2.118644780457569421e-07,2.794800000000000000e+04,6.793490481376647949e+01,1.687500000000000000e+00
1.804076906185895200e-04,8.762659571308189936e-07,2.795400000000000000e+04,6.795165014266967773e+01,1.687500000000000000e+00
1.804071871473292862e-04,2.117197342343736001e-07,2.796000000000000000e+04,6.795624756813049316e+01,1.687500000000000000e+00
1.804066792210468994e-04,8.801413939665420591e-07,2.796600000000000000e+04,6.797195959091186523e+01,1.687500000000000000e+00
1.804061715185460637e-04,2.115742800878177777e-07,2.797200000000000000e+04,6.798758149147033691e+01,1.687500000000000000e+00
1.804056592323466542e-04,8.841137379233191668e-07,2.797800000000000000e+04,6.800321340560913086e+01,1.687500000000000000e+00
1.804051471726997454e-04,2.114281091116295762e-07,2.798400000000000000e+04,6.801882982254028320e+01,1.687500000000000000e+00
1.804046303943537453e-04,8.881873237779032976e-07,2.799000000000000000e+04,6.803442239761352539e+01,1.687500000000000000e+00
1.804041138453926427e-04,2.112812153290535695e-07,2.799600000000000000e+04,6.805007672309875488e+01,1.687500000000000000e+00
1.804035924359635007e-04,8.923667708629432689e-07,2.800200000000000000e+04,6.806570219993591309e+01,1.687500000000000000e+00
1.804030712588131004e-04,2.111335933822603534e-07,2.800800000000000000e+04,6.808132100105285645e+01,1.687500000000000000e+00
1.804025450721725629e-04,8.966570079479576962e-07,2.801400000000000000e+04,6.809694528579711914e+01,1.687500000000000000e+00
1.804020191207666274e-04,2.109852386498999745e-07,2.802000000000000000e+04,6.811256766319274902e+01,1.687500000000000000e+00
1.804014880030644274e-04,9.010633008817930648e-07,2.802600000000000000e+04,6.812819504737854004e+01,1.687500000000000000e+00
1.804009571236140556e-04,2.108361473832860350e-07,2.803200000000000000e+04,6.814382123947143555e+01,1.687500000000000000e+00
1.804004209126956965e-04,9.055912832758105441e-07,2.803800000000000000e+04,6.815946316719055176e+01,1.687500000000000000e+00
1.803998849431080287e-04,2.106863168639217448e-07,2.804400000000000000e+04,6.817506194114685059e+01,1.687500000000000000e+00
1.803993434678757011e-04,9.102469907864899718e-07,2.805000000000000000e+04,6.819069027900695801e+01,1.687500000000000000e+00
1.803988022371132637e-04,2.105357455865300569e-07,2.805600000000000000e+04,6.820631098747253418e+01,1.687500000000000000e+00
1.803982553168220358e-04,9.150368993639125063e-07,2.806200000000000000e+04,6.822193360328674316e+01,1.687500000000000000e+00
1.803977086441986338e-04,2.103844334713062004e-07,2.806800000000000000e+04,6.823755669593811035e+01,1.687500000000000000e+00
1.803971560876795120e-04,9.199679681282009107e-07,2.807400000000000000e+04,6.825318336486816406e+01,1.687500000000000000e+00
1.803966037820832350e-04,2.102323821118335570e-07,2.808000000000000000e+04,6.826889061927795410e+01,1.687500000000000000e+00
1.803960453868850991e-04,9.250476874954034341e-07,2.808600000000000000e+04,6.828454327583312988e+01,1.687500000000000000e+00
1.803954872459181155e-04,2.100795950625487236e-07,2.809200000000000000e+04,6.829771780967712402e+01,1.687500000000000000e+00
1.803949227973552746e-04,9.302841333710377534e-07,2.809800000000000000e+04,6.831344103813171387e+01,1.687500000000000000e+00
1.803943586063819291e-04,2.099260781763842764e-07,2.810400000000000000e+04,6.832905817031860352e+01,1.687500000000000000e+00
1.803937878764773220e-04,9.356860283232405053e-07,2.811000000000000000e+04,6.834468579292297363e+01,1.687500000000000000e+00
1.803932174075651145e-04,2.097718399993314090e-07,2.811600000000000000e+04,6.836031055450439453e+01,1.687500000000000000e+00
1.803926401538730564e-04,9.412628108087937258e-07,2.812200000000000000e+04,6.837593293190002441e+01,1.687500000000000000e+00
1.803920631646140592e-04,2.096168922323326098e-07,2.812800000000000000e+04,6.837667822837829590e+01,1.687500000000000000e+00
1.803914791289051855e-04,9.470247138494379544e-07,2.813400000000000000e+04,6.839239859580993652e+01,1.687500000000000000e+00
1.803908953610993077e-04,2.094612502778738756e-07,2.814000000000000000e+04,6.840801143646240234e+01,1.687500000000000000e+00
1.803903042678892306e-04,9.529828545153475282e-07,2.814600000000000000e+04,6.842448115348815918e+01,1.687500000000000000e+00
1.803897134460703529e-04,2.093049338807133089e-07,2.815200000000000000e+04,6.844018530845642090e+01,1.687500000000000000e+00
1.803891150009662798e-04,9.591493363380818546e-07,2.815800000000000000e+04,6.845573616027832031e+01,1.687500000000000000e+00
1.803885168307465701e-04,2.091479678893543402e-07,2.816400000000000000e+04,6.847143483161926270e+01,1.687500000000000000e+00
1.803879107185856747e-04,9.655373666277491698e-07,2.817000000000000000e+04,6.848705720901489258e+01,1.687500000000000000e+00
1.803873048847905430e-04,2.089903831579390408e-07,2.817600000000000000e+04,6.850267982482910156e+01,1.687500000000000000e+00
1.803866907675363146e-04,9.721613915720191449e-07,2.818200000000000000e+04,6.851830339431762695e+01,1.687500000000000000e+00
1.803860769320968054e-04,2.088322176217645811e-07,2.818800000000000000e+04,6.854001188278198242e+01,1.687500000000000000e+00
1.803854544464546716e-04,9.790372522531566493e-07,2.819400000000000000e+04,6.855100059509277344e+01,1.687500000000000000e+00
1.803848322460170422e-04,2.086735175813041016e-07,2.820000000000000000e+04,6.855547261238098145e+01,1.687500000000000000e+00
1.803842010007202586e-04,9.861823656313119296e-07,2.820600000000000000e+04,6.857120990753173828e+01,1.687500000000000000e+00
1.803835700439267999e-04,2.085143392432417855e-07,2.821200000000000000e+04,6.858683753013610840e+01,1.687500000000000000e+00
1.803829296166366888e-04,9.936159354760162084e-07,2.821800000000000000e+04,6.860744023323059082e+01,1.687500000000000000e+00
1.803822894810184021e-04,2.083547505772004193e-07,2.822400000000000000e+04,6.862315535545349121e+01,1.687500000000000000e+00
1.803816394147705275e-04,1.001359199116333167e-06,2.823000000000000000e+04,6.863876581192016602e+01,1.687500000000000000e+00
1.803809896431833246e-04,2.081948335630942905e-07,2.823600000000000000e+04,6.864746260643005371e+01,1.687500000000000000e+00
1.803803294422947918e-04,1.009435717604048093e-06,2.824200000000000000e+04,6.866334199905395508e+01,1.687500000000000000e+00
1.803796695388141635e-04,2.080346869215346521e-07,2.824800000000000000e+04,6.867888927459716797e+01,1.687500000000000000e+00
1.803789986641482577e-04,1.017871718705671969e-06,2.825400000000000000e+04,6.869458508491516113e+01,1.687500000000000000e+00
1.803783280893202245e-04,2.078744294515842539e-07,2.826000000000000000e+04,6.871265220642089844e+01,1.687500000000000000e+00
1.803776459527825667e-04,1.026696504555422240e-06,2.826600000000000000e+04,6.872856473922729492e+01,1.687500000000000000e+00
1.803769641180996144e-04,2.077142041317544151e-07,2.827200000000000000e+04,6.874437761306762695e+01,1.687500000000000000e+00
1.803762700762062948e-04,1.035942938783771247e-06,2.827800000000000000e+04,6.876000285148620605e+01,1.687500000000000000e+00
1.803755763376531460e-04,2.075541831860856300e-07,2.828400000000000000e+04,6.877562832832336426e+01,1.687500000000000000e+00
1.803748696839757863e-04,1.045648032611585268e-06,2.829000000000000000e+04,6.879307460784912109e+01,1.687500000000000000e+00
1.803741633344415035e-04,2.073945743852868874e-07,2.829600000000000000e+04,6.879307460784912109e+01,1.687500000000000000e+00
1.803734432906750303e-04,1.055853654400582145e-06,2.830200000000000000e+04,6.882221531867980957e+01,1.687500000000000000e+00
1.803727235509837630e-04,2.072356289364163811e-07,2.830800000000000000e+04,6.883105945587158203e+01,1.687500000000000000e+00
1.803719892563252381e-04,1.066607395009691665e-06,2.831400000000000000e+04,6.884710669517517090e+01,1.687500000000000000e+00
1.803712552645621173e-04,2.070776514309211838e-07,2.832000000000000000e+04,6.886280274391174316e+01,1.687500000000000000e+00
1.803705057629868120e-04,1.077963631259804687e-06,2.832600000000000000e+04,6.887842059135437012e+01,1.687500000000000000e+00
1.803697565617088370e-04,2.069210124949768790e-07,2.833200000000000000e+04,6.887899184226989746e+01,1.687500000000000000e+00
1.803689907866209377e-04,1.089984843832991803e-06,2.833800000000000000e+04,6.889681124687194824e+01,1.687500000000000000e+00
1.803682253074177745e-04,2.067661650040111805e-07,2.834400000000000000e+04,6.891348695755004883e+01,1.687500000000000000e+00
1.803674420629765188e-04,1.102743265409711714e-06,2.835000000000000000e+04,6.893016242980957031e+01,1.687500000000000000e+00
1.803666591076811133e-04,2.066136650749415333e-07,2.835600000000000000e+04,6.894739723205566406e+01,1.687500000000000000e+00
1.803658570458867186e-04,1.116322961893902854e-06,2.836200000000000000e+04,6.896321964263916016e+01,1.687500000000000000e+00
1.803650552635028246e-04,2.064641995093213833e-07,2.836800000000000000e+04,6.897884654998779297e+01,1.687500000000000000e+00
1.803642328558051366e-04,1.130822489183701316e-06,2.837400000000000000e+04,6.899447011947631836e+01,1.687500000000000000e+00
1.803634107139018066e-04,2.063186220840344445e-07,2.838000000000000000e+04,6.901009035110473633e+01,1.687500000000000000e+00
1.803625662156494456e-04,1.146358324435966334e-06,2.838600000000000000e+04,6.902571606636047363e+01,1.687500000000000000e+00
1.803617219645140815e-04,2.061780021294710132e-07,2.839200000000000000e+04,6.904133701324462891e+01,1.687500000000000000e+00
1.803608533699158165e-04,1.163069355618988213e-06,2.839800000000000000e+04,6.905696702003479004e+01,1.687500000000000000e+00
1.803599849971021648e-04,2.060436904479821756e-07,2.840400000000000000e+04,6.907253217697143555e+01,1.687500000000000000e+00
1.803590899814283674e-04,1.181122840175185958e-06,2.841000000000000000e+04,6.908836889266967773e+01,1.687500000000000000e+00
1.803581951533691152e-04,2.059174101171284126e-07,2.841600000000000000e+04,6.908836889266967773e+01,1.687500000000000000e+00
1.803572709976987768e-04,1.200722440696676636e-06,2.842200000000000000e+04,6.910410308837890625e+01,1.687500000000000000e+00
1.803563469836011999e-04,2.058013836968700371e-07,2.842800000000000000e+04,6.911973714828491211e+01,1.687500000000000000e+00
1.803553904752496721e-04,1.222119255746116792e-06,2.843400000000000000e+04,6.913534641265869141e+01,1.687500000000000000e+00
1.803544340462662969e-04,2.056985148162618070e-07,2.844000000000000000e+04,6.915097355842590332e+01,1.687500000000000000e+00
1.803534413446057313e-04,1.245627269601369157e-06,2.844600000000000000e+04,6.916659760475158691e+01,1.687500000000000000e+00
1.803524486377557946e-04,2.056126529675356506e-07,2.845200000000000000e+04,6.918221974372863770e+01,1.687500000000000000e+00
1.803514150896022930e-04,1.271645488613097984e-06,2.845800000000000000e+04,6.919784450531005859e+01,1.687500000000000000e+00
1.803503814202142260e-04,2.055489890972410727e-07,2.846400000000000000e+04,6.921346402168273926e+01,1.687500000000000000e+00
1.803493012996838015e-04,1.300690495269857316e-06,2.847000000000000000e+04,6.922902750968933105e+01,1.687500000000000000e+00
1.803482208965496297e-04,2.055146632656647828e-07,2.847600000000000000e+04,6.924471259117126465e+01,1.687500000000000000e+00
1.803470870281740550e-04,1.333445784897485484e-06,2.848200000000000000e+04,6.926033639907836914e+01,1.687500000000000000e+00
1.803459526488930889e-04,2.055197286306263749e-07,2.848800000000000000e+04,6.927598142623901367e+01,1.687500000000000000e+00
1.803447558435109692e-04,1.370839220970326469e-06,2.849400000000000000e+04,6.929158329963684082e+01,1.687500000000000000e+00
1.803435581970025002e-04,2.055787397676300376e-07,2.850000000000000000e+04,6.930720758438110352e+01,1.687500000000000000e+00
1.803422863739820661e-04,1.414169801599461505e-06,2.850600000000000000e+04,6.930951881408691406e+01,1.687500000000000000e+00
1.803410132185397747e-04,2.057134901767924665e-07,2.851200000000000000e+04,6.932523345947265625e+01,1.687500000000000000e+00
1.803396499738880890e-04,1.465325899297320641e-06,2.851800000000000000e+04,6.935110807418823242e+01,1.687500000000000000e+00
1.803382846390133890e-04,2.059579963532858046e-07,2.852400000000000000e+04,6.936682438850402832e+01,1.687500000000000000e+00
1.803368067694256956e-04,1.527184687264947038e-06,2.853000000000000000e+04,6.938297367095947266e+01,1.687500000000000000e+00
1.803353255846203000e-04,2.063682042684154609e-07,2.853600000000000000e+04,6.939867758750915527e+01,1.687500000000000000e+00
1.803336984732672034e-04,1.604403871671774637e-06,2.854200000000000000e+04,6.940546321868896484e+01,1.687500000000000000e+00
1.803320659390553573e-04,2.070426158428263065e-07,2.854800000000000000e+04,6.942130565643310547e+01,1.687500000000000000e+00
1.803302340824008997e-04,1.705151546665054684e-06,2.855400000000000000e+04,6.943888640403747559e+01,1.687500000000000000e+00
1.803283928504227640e-04,2.081713842557220874e-07,2.856000000000000000e+04,6.945458245277404785e+01,1.687500000000000000e+00
1.803262574861826519e-04,1.845489628627430779e-06,2.856600000000000000e+04,6.947014951705932617e+01,1.687500000000000000e+00
1.803241043618416682e-04,2.101773926229376847e-07,2.857200000000000000e+04,6.948639583587646484e+01,1.687500000000000000e+00
1.803214607051916037e-04,2.061851053592230096e-06,2.857800000000000000e+04,6.950218272209167480e+01,1.687500000000000000e+00
1.803187783745590928e-04,2.144742722646342414e-07,2.858400000000000000e+04,6.951781415939331055e+01,1.687500000000000000e+00
1.803151902414419953e-04,2.384904627617560052e-06,2.859000000000000000e+04,6.953343510627746582e+01,1.687500000000000000e+00
1.803115968915706773e-04,2.576002913707184489e-07,2.859600000000000000e+04,6.954906272888183594e+01,1.687500000000000000e+00
1.803103975002061583e-04,7.673171488221475383e-07,2.860200000000000000e+04,6.954906272888183594e+01,1.687500000000000000e+00
1.803099359407278038e-04,3.713465598174272514e-07,2.860800000000000000e+04,6.956470346450805664e+01,1.687500000000000000e+00
1.803096042531532350e-04,5.581744830515598328e-07,2.861400000000000000e+04,6.958030891418457031e+01,1.687500000000000000e+00
1.803093541410270752e-04,2.924106718322506421e-07,2.862000000000000000e+04,6.959593129158020020e+01,1.687500000000000000e+00
1.803091348533373162e-04,4.932476497732615074e-07,2.862600000000000000e+04,6.961254882812500000e+01,1.687500000000000000e+00
1.803089367665895466e-04,2.699705456168990650e-07,2.863200000000000000e+04,6.962842082977294922e+01,1.687500000000000000e+00
1.803087446752761234e-04,4.794189249315225270e-07,2.863800000000000000e+04,6.964404869079589844e+01,1.687500000000000000e+00
1.803085567827777697e-04,2.656540786076252483e-07,2.864400000000000000e+04,6.965967202186584473e+01,1.687500000000000000e+00
1.803083693608055677e-04,4.784022130341167167e-07,2.865000000000000000e+04,6.967530274391174316e+01,1.687500000000000000e+00
1.803081821260032254e-04,2.657261177347901572e-07,2.865600000000000000e+04,6.969084692001342773e+01,1.687500000000000000e+00
1.803079941588685840e-04,4.802432682978142568e-07,2.866200000000000000e+04,6.970655250549316406e+01,1.687500000000000000e+00
1.803078054826470463e-04,2.667871036318135701e-07,2.866800000000000000e+04,6.972397375106811523e+01,1.687500000000000000e+00
1.803076157809712645e-04,4.827763341215029342e-07,2.867400000000000000e+04,6.972815656661987305e+01,1.687500000000000000e+00
1.803074251414087245e-04,2.681071032324119801e-07,2.868000000000000000e+04,6.974394321441650391e+01,1.687500000000000000e+00
1.803072333691675168e-04,4.855563390984869255e-07,2.868600000000000000e+04,6.975999140739440918e+01,1.687500000000000000e+00
1.803070405665127074e-04,2.695376217404398491e-07,2.869200000000000000e+04,6.977571225166320801e+01,1.687500000000000000e+00
1.803068465588722696e-04,4.884986139622828024e-07,2.869800000000000000e+04,6.979138541221618652e+01,1.687500000000000000e+00
1.803066514530914815e-04,2.710517790143899018e-07,2.870400000000000000e+04,6.980720138549804688e+01,1.687500000000000000e+00
1.803064550733505080e-04,4.915933977194504733e-07,2.871000000000000000e+04,6.982282662391662598e+01,1.687500000000000000e+00
1.803062575290942729e-04,2.726481400438819437e-07,2.871600000000000000e+04,6.983908748626708984e+01,1.687500000000000000e+00
1.803060586383496873e-04,4.948469095170544525e-07,2.872200000000000000e+04,6.985490131378173828e+01,1.687500000000000000e+00
1.803058585128534345e-04,2.743308630521761733e-07,2.872800000000000000e+04,6.985583639144897461e+01,1.687500000000000000e+00
1.803056569629564367e-04,4.982693163729852752e-07,2.873400000000000000e+04,6.988100790977478027e+01,1.687500000000000000e+00
1.803054541027229426e-04,2.761056435878238449e-07,2.874000000000000000e+04,6.989694690704345703e+01,1.687500000000000000e+00
1.803052497339471610e-04,5.018723535555107749e-07,2.874600000000000000e+04,6.989694690704345703e+01,1.687500000000000000e+00
1.803050439731313859e-04,2.779789194273507283e-07,2.875200000000000000e+04,6.991971087455749512e+01,1.687500000000000000e+00
1.803048366127006392e-04,5.056689285626584999e-07,2.875800000000000000e+04,6.993553090095520020e+01,1.687500000000000000e+00
1.803046277717254185e-04,2.799577519606156397e-07,2.876400000000000000e+04,6.995224356651306152e+01,1.687500000000000000e+00
1.803044172323889382e-04,5.096731378129845864e-07,2.877000000000000000e+04,6.996895265579223633e+01,1.687500000000000000e+00
1.803042051164716866e-04,2.820498527263020658e-07,2.877600000000000000e+04,6.998304605484008789e+01,1.687500000000000000e+00
1.803039911949442760e-04,5.139003777250508395e-07,2.878200000000000000e+04,6.999875688552856445e+01,1.687500000000000000e+00
1.803037755924485127e-04,2.842636466258838910e-07,2.878800000000000000e+04,7.001438164710998535e+01,1.687500000000000000e+00
1.803035580676539220e-04,5.183674880698293918e-07,2.879400000000000000e+04,7.003000617027282715e+01,1.687500000000000000e+00
1.803033387482250931e-04,2.866083504678790238e-07,2.880000000000000000e+04,7.004563045501708984e+01,1.687500000000000000e+00
1.803031173793053703e-04,5.230929176548015207e-07,2.880600000000000000e+04,7.006124496459960938e+01,1.687500000000000000e+00
1.803028940917544051e-04,2.890940636342494016e-07,2.881200000000000000e+04,7.006124496459960938e+01,1.687500000000000000e+00
1.803026686158061087e-04,5.280969132013886437e-07,2.881800000000000000e+04,7.007684040069580078e+01,1.687500000000000000e+00
1.803024410856982626e-04,2.917318716293898861e-07,2.882400000000000000e+04,7.009249591827392578e+01,1.687500000000000000e+00
1.803022112151892961e-04,5.334017348114465408e-07,2.883000000000000000e+04,7.010812592506408691e+01,1.687500000000000000e+00
1.803019791420909274e-04,2.945339643521424176e-07,2.883600000000000000e+04,7.012374329566955566e+01,1.687500000000000000e+00
1.803017445619062504e-04,5.390319024617892809e-07,2.884200000000000000e+04,7.013937139511108398e+01,1.687500000000000000e+00
1.803015076162294396e-04,2.975137715131426605e-07,2.884800000000000000e+04,7.015499305725097656e+01,1.687500000000000000e+00
1.803012679802802533e-04,5.450144788985719103e-07,2.885400000000000000e+04,7.017061686515808105e+01,1.687500000000000000e+00
1.803010257996569060e-04,3.006861181226171524e-07,2.886000000000000000e+04,7.018710422515869141e+01,1.687500000000000000e+00
1.803007807269766034e-04,5.513793953442245883e-07,2.886600000000000000e+04,7.020282125473022461e+01,1.687500000000000000e+00
1.803005329120769531e-04,3.040674035952845893e-07,2.887200000000000000e+04,7.021844696998596191e+01,1.687500000000000000e+00
1.803002819823109465e-04,5.581598277642945284e-07,2.887800000000000000e+04,7.023407053947448730e+01,1.687500000000000000e+00
1.803000280920046255e-04,3.076758087423107700e-07,2.888400000000000000e+04,7.024968624114990234e+01,1.687500000000000000e+00
1.802997708401812393e-04,5.653926330739232963e-07,2.889000000000000000e+04,7.026532387733459473e+01,1.687500000000000000e+00
1.802995103859177225e-04,3.115315358359169573e-07,2.889600000000000000e+04,7.028093957901000977e+01,1.687500000000000000e+00
1.802992462963620246e-04,5.731188566935545663e-07,2.890200000000000000e+04,7.029712367057800293e+01,1.687500000000000000e+00
1.802989787356180376e-04,3.156570880850127070e-07,2.890800000000000000e+04,7.029712367057800293e+01,1.687500000000000000e+00
1.802987072348409634e-04,5.813843254588595066e-07,2.891400000000000000e+04,7.032244658470153809e+01,1.687500000000000000e+00
1.802984319634499683e-04,3.200775962591580478e-07,2.892000000000000000e+04,7.032903742790222168e+01,1.687500000000000000e+00
1.802981524118053044e-04,5.902403430746564220e-07,2.892600000000000000e+04,7.034511280059814453e+01,1.687500000000000000e+00
1.802978687549388085e-04,3.248212020211541041e-07,2.893200000000000000e+04,7.035441374778747559e+01,1.687500000000000000e+00
1.802975804367901017e-04,5.997445094473682269e-07,2.893800000000000000e+04,7.037873148918151855e+01,1.687500000000000000e+00
1.802972876383079730e-04,3.299195097979231925e-07,2.894400000000000000e+04,7.038764905929565430e+01,1.687500000000000000e+00
1.802969897503861510e-04,6.099616904266981741e-07,2.895000000000000000e+04,7.040336704254150391e+01,1.687500000000000000e+00
1.802966869601970161e-04,3.354081219763744253e-07,2.895600000000000000e+04,7.041899490356445312e+01,1.687500000000000000e+00
1.802963785977479156e-04,6.209651712599274524e-07,2.896200000000000000e+04,7.043461418151855469e+01,1.687500000000000000e+00
1.802960648567348743e-04,3.413272759091385822e-07,2.896800000000000000e+04,7.045024728775024414e+01,1.687500000000000000e+00
1.802957449969485660e-04,6.328380357369339238e-07,2.897400000000000000e+04,7.046581721305847168e+01,1.687500000000000000e+00
1.802954192188936427e-04,3.477226061886310838e-07,2.898000000000000000e+04,7.048148751258850098e+01,1.687500000000000000e+00
1.802950867009746815e-04,6.456748244465494831e-07,2.898600000000000000e+04,7.049711012840270996e+01,1.687500000000000000e+00
1.802947476507585291e-04,3.546460619264891055e-07,2.899200000000000000e+04,7.051272988319396973e+01,1.687500000000000000e+00
1.802944011518106682e-04,6.595835405093308747e-07,2.899800000000000000e+04,7.052835559844970703e+01,1.687500000000000000e+00
1.802940474189609617e-04,3.621570173033183034e-07,2.900400000000000000e+04,7.053884696960449219e+01,1.687500000000000000e+00
1.802936854246240306e-04,6.746880910962043862e-07,2.901000000000000000e+04,7.053910088539123535e+01,1.687500000000000000e+00
1.802933153910100646e-04,3.703236247566799565e-07,2.901600000000000000e+04,7.055516004562377930e+01,1.687500000000000000e+00
1.802929361594639963e-04,6.911312797188083613e-07,2.902200000000000000e+04,7.057097601890563965e+01,1.687500000000000000e+00
1.802925479595666926e-04,3.792244752813007112e-07,2.902800000000000000e+04,7.058660864830017090e+01,1.687500000000000000e+00
1.802921494770840048e-04,7.090785004438797336e-07,2.903400000000000000e+04,7.060330629348754883e+01,1.687500000000000000e+00
1.802917409487683905e-04,3.889506506633292101e-07,2.904000000000000000e+04,7.061536955833435059e+01,1.687500000000000000e+00
1.802913208744008470e-04,7.287223346410595478e-07,2.904600000000000000e+04,7.063115620613098145e+01,1.687500000000000000e+00
1.802908894974285367e-04,3.996082805283396833e-07,2.905200000000000000e+04,7.064678359031677246e+01,1.687500000000000000e+00
1.802904450935928385e-04,7.502883194212383989e-07,2.905800000000000000e+04,7.066240572929382324e+01,1.687500000000000000e+00
1.802899879121538376e-04,4.113217558383478091e-07,2.906400000000000000e+04,7.067795443534851074e+01,1.687500000000000000e+00
1.802895159567285759e-04,7.740422529305192454e-07,2.907000000000000000e+04,7.069366383552551270e+01,1.687500000000000000e+00
1.802890294809198835e-04,4.242378051136540049e-07,2.907600000000000000e+04,7.071048879623413086e+01,1.687500000000000000e+00
1.802885261548301465e-04,8.002995381634359646e-07,2.908200000000000000e+04,7.072666168212890625e+01,1.687500000000000000e+00
1.802880062340757750e-04,4.385307173897357974e-07,2.908800000000000000e+04,7.074253606796264648e+01,1.687500000000000000e+00
1.802874669759840895e-04,8.294372637052500267e-07,2.909400000000000000e+04,7.075914192199707031e+01,1.687500000000000000e+00
1.802869086346009248e-04,4.544091083307393642e-07,2.910000000000000000e+04,7.077484321594238281e+01,1.687500000000000000e+00
1.802863279508759163e-04,8.619100078899831745e-07,2.910600000000000000e+04,7.078329372406005859e+01,1.687500000000000000e+00
1.802857251718530400e-04,4.721247911193004980e-07,2.911200000000000000e+04,7.079901242256164551e+01,1.687500000000000000e+00
1.802850963848481273e-04,8.982707822941917352e-07,2.911800000000000000e+04,7.081463837623596191e+01,1.687500000000000000e+00
1.802844418217284107e-04,4.919845607665279845e-07,2.912400000000000000e+04,7.083025741577148438e+01,1.687500000000000000e+00
1.802837567316121277e-04,9.391991823928824053e-07,2.913000000000000000e+04,7.084588003158569336e+01,1.687500000000000000e+00
1.802830413188878948e-04,5.143660770188585298e-07,2.913600000000000000e+04,7.086378979682922363e+01,1.687500000000000000e+00
1.802822897421829976e-04,9.855398240763320345e-07,2.914200000000000000e+04,7.088224625587463379e+01,1.687500000000000000e+00
1.802815021598138843e-04,5.397396176016716707e-07,2.914800000000000000e+04,7.090119171142578125e+01,1.687500000000000000e+00
1.802806712886534097e-04,1.038355748677811087e-06,2.915400000000000000e+04,7.091118049621582031e+01,1.687500000000000000e+00
1.802797972125888711e-04,5.686984087463624452e-07,2.916000000000000000e+04,7.092212843894958496e+01,1.687500000000000000e+00
1.802788707075249580e-04,1.099004090383680508e-06,2.916600000000000000e+04,7.093617534637451172e+01,1.687500000000000000e+00
1.802778917391008372e-04,6.020017711801014221e-07,2.917200000000000000e+04,7.095248055458068848e+01,1.687500000000000000e+00
1.802768484160959428e-04,1.169245675071755283e-06,2.917800000000000000e+04,7.096995258331298828e+01,1.687500000000000000e+00
1.802757405170021874e-04,6.406379022243544745e-07,2.918400000000000000e+04,7.098681879043579102e+01,1.687500000000000000e+00
1.802745523988796925e-04,1.251407793333750458e-06,2.919000000000000000e+04,7.100252842903137207e+01,1.687500000000000000e+00
1.802732835423258761e-04,6.859176182510551976e-07,2.919600000000000000e+04,7.101814866065979004e+01,1.687500000000000000e+00
1.802719128826474543e-04,1.348632995115477311e-06,2.920200000000000000e+04,7.103377437591552734e+01,1.687500000000000000e+00
1.802704394196035214e-04,7.396185427194585688e-07,2.920800000000000000e+04,7.104939532279968262e+01,1.687500000000000000e+00
1.802688340025661480e-04,1.465272256687731377e-06,2.921400000000000000e+04,7.106520581245422363e+01,1.687500000000000000e+00
1.802670948379205983e-04,8.042146808357699063e-07,2.922000000000000000e+04,7.108091187477111816e+01,1.687500000000000000e+00
1.802651802577487871e-04,1.607531108877726501e-06,2.922600000000000000e+04,7.109653615951538086e+01,1.687500000000000000e+00
1.802630871185852460e-04,8.832571438620299254e-07,2.923200000000000000e+04,7.111216115951538086e+01,1.687500000000000000e+00
1.802607534864235762e-04,1.784582242547852430e-06,2.923800000000000000e+04,7.111216115951538086e+01,1.687500000000000000e+00
1.802581738249474450e-04,9.820371266281783492e-07,2.924400000000000000e+04,7.111216115951538086e+01,1.687500000000000000e+00
1.802552515303317070e-04,2.010593194511878897e-06,2.925000000000000000e+04,7.112773561477661133e+01,1.687500000000000000e+00
1.802519765881912346e-04,1.108811369487476067e-06,2.925600000000000000e+04,7.114343166351318359e+01,1.687500000000000000e+00
1.802481888210398172e-04,2.308691752660598201e-06,2.926200000000000000e+04,7.115905904769897461e+01,1.687500000000000000e+00
1.802438692074205193e-04,1.277243158901513777e-06,2.926800000000000000e+04,7.117468023300170898e+01,1.687500000000000000e+00
1.802387299603013969e-04,2.719453872091428663e-06,2.927400000000000000e+04,7.119030618667602539e+01,1.687500000000000000e+00
1.802327320756679408e-04,1.511758530154067875e-06,2.928000000000000000e+04,7.120592784881591797e+01,1.687500000000000000e+00
1.802252979824408902e-04,3.321397584053639844e-06,2.928600000000000000e+04,7.122154760360717773e+01,1.687500000000000000e+00
1.802163377607110257e-04,1.860943466361629665e-06,2.929200000000000000e+04,7.123717021942138672e+01,1.687500000000000000e+00
1.802044859969468128e-04,4.289652476022785784e-06,2.929800000000000000e+04,7.125279116630554199e+01,1.687500000000000000e+00
1.801894930254403034e-04,2.438037552667530201e-06,2.930400000000000000e+04,7.126842188835144043e+01,1.687500000000000000e+00
1.801671216308995099e-04,6.114839894556263868e-06,2.931000000000000000e+04,7.128403782844543457e+01,1.687500000000000000e+00
1.801364121335638057e-04,3.587098233167570409e-06,2.931600000000000000e+04,7.130228948593139648e+01,1.687500000000000000e+00
1.800740477306178632e-04,1.094893915621367640e-05,2.932200000000000000e+04,7.131800246238708496e+01,1.687500000000000000e+00
1.799724018665373117e-04,7.159815630826318533e-06,2.932800000000000000e+04,7.133365273475646973e+01,1.687500000000000000e+00
1.768985481901203720e-04,1.096442280232445149e-04,2.933400000000000000e+04,7.134926962852478027e+01,1.687500000000000000e+00
1.768985481901203720e-04,1.249627001198094084e-01,2.934000000000000000e+04,7.134926962852478027e+01,8.437500000000000000e-01
1.768985481901203720e-04,6.943403762855839163e-03,2.934600000000000000e+04,7.136488461494445801e+01,4.218750000000000000e-01
1.978204032305804497e-05,1.568772556136212347e-04,2.935200000000000000e+04,7.138249874114990234e+01,4.218750000000000000e-01
1.665279116860788778e-05,4.592552782267732785e-05,2.935800000000000000e+04,7.139822196960449219e+01,4.218750000000000000e-01
1.599221511772338695e-05,2.763251495542554624e-05,2.936400000000000000e+04,7.140927863121032715e+01,4.218750000000000000e-01
1.552687666741660522e-05,2.169355289071961390e-05,2.937000000000000000e+04,7.141810536384582520e+01,4.218750000000000000e-01
1.527527415825203440e-05,1.709851733306009608e-05,2.937600000000000000e+04,7.143381142616271973e+01,4.218750000000000000e-01
1.508997284142196174e-05,1.450419682534764837e-05,2.938200000000000000e+04,7.144942498207092285e+01,4.218750000000000000e-01
1.495235667654177344e-05,1.253779554742209652e-05,2.938800000000000000e+04,7.146505641937255859e+01,4.218750000000000000e-01
1.484365461608353140e-05,1.098524965926064232e-05,2.939400000000000000e+04,7.148067712783813477e+01,4.218750000000000000e-01
1.475630904183770599e-05,9.850323205909920646e-06,2.940000000000000000e+04,7.149630141258239746e+01,4.218750000000000000e-01
1.468390805636871146e-05,8.873459740861914369e-06,2.940600000000000000e+04,7.151192736625671387e+01,4.218750000000000000e-01
1.462327868855919084e-05,8.090654193362184995e-06,2.941200000000000000e+04,7.152754831314086914e+01,4.218750000000000000e-01
1.457132639964825071e-05,7.460598768694415358e-06,2.941800000000000000e+04,7.154317402839660645e+01,4.218750000000000000e-01
1.452657973752881076e-05,6.861668457086387322e-06,2.942400000000000000e+04,7.155878996849060059e+01,4.218750000000000000e-01
1.448730230411739630e-05,6.449897790978530255e-06,2.943000000000000000e+04,7.157441139221191406e+01,4.218750000000000000e-01
1.445274965102267288e-05,5.962014669870410638e-06,2.943600000000000000e+04,7.159033393859863281e+01,4.218750000000000000e-01
1.442186463568569231e-05,5.692078214248588982e-06,2.944200000000000000e+04,7.160639595985412598e+01,4.218750000000000000e-01
1.439424362161981204e-05,5.278278048162338020e-06,2.944800000000000000e+04,7.162069344520568848e+01,4.218750000000000000e-01
1.436920679776467719e-05,5.102816912100652949e-06,2.945400000000000000e+04,7.163729143142700195e+01,4.218750000000000000e-01
1.434652252347276070e-05,4.742122075537838411e-06,2.946000000000000000e+04,7.165295839309692383e+01,4.218750000000000000e-01
1.432573455226387775e-05,4.630862446799478329e-06,2.946600000000000000e+04,7.166861534118652344e+01,4.218750000000000000e-01
1.430670315107413641e-05,4.310419059701337406e-06,2.947200000000000000e+04,7.168424177169799805e+01,4.218750000000000000e-01
1.428911088994888201e-05,4.243505735652745883e-06,2.947800000000000000e+04,7.170308017730712891e+01,4.218750000000000000e-01
1.427286946835574363e-05,3.954972754601433509e-06,2.948400000000000000e+04,7.170679235458374023e+01,4.218750000000000000e-01
1.425775104779182003e-05,3.919094774227120221e-06,2.949000000000000000e+04,7.172256684303283691e+01,4.218750000000000000e-01
1.424369728821786535e-05,3.656785619233159272e-06,2.949600000000000000e+04,7.173821425437927246e+01,4.218750000000000000e-01
1.423054017604357519e-05,3.642844721444884151e-06,2.950200000000000000e+04,7.175402092933654785e+01,4.218750000000000000e-01
1.421823949139104704e-05,3.402696836157582016e-06,2.950800000000000000e+04,7.176963853836059570e+01,4.218750000000000000e-01
1.420666841392264795e-05,3.404365339588461863e-06,2.951400000000000000e+04,7.178526544570922852e+01,4.218750000000000000e-01
1.419579809453733543e-05,3.183343221517330091e-06,2.952000000000000000e+04,7.180089020729064941e+01,4.218750000000000000e-01
1.418553087140694409e-05,3.196151516543492639e-06,2.952600000000000000e+04,7.181650853157043457e+01,4.218750000000000000e-01
1.417584529813689881e-05,2.991891835938228139e-06,2.953200000000000000e+04,7.183213043212890625e+01,4.218750000000000000e-01
1.416666486628708621e-05,3.012639305019627371e-06,2.953800000000000000e+04,7.184816384315490723e+01,4.218750000000000000e-01
1.415797312665352482e-05,2.823235994498406727e-06,2.954400000000000000e+04,7.186391830444335938e+01,4.218750000000000000e-01
1.414970925197372199e-05,2.849603577187808756e-06,2.955000000000000000e+04,7.187953543663024902e+01,4.218750000000000000e-01
1.414186028551309858e-05,2.673475196876386158e-06,2.955600000000000000e+04,7.188928627967834473e+01,4.218750000000000000e-01
1.413437724552884595e-05,2.703765976318081291e-06,2.956200000000000000e+04,7.190643239021301270e+01,4.218750000000000000e-01
1.412724969587079348e-05,2.539571840198445552e-06,2.956800000000000000e+04,7.192274093627929688e+01,4.218750000000000000e-01
1.412043775039128801e-05,2.572534306669041755e-06,2.957400000000000000e+04,7.194168925285339355e+01,4.218750000000000000e-01
1.411393284538831899e-05,2.419119709348937845e-06,2.958000000000000000e+04,7.195718288421630859e+01,4.218750000000000000e-01
1.410770217891694081e-05,2.453825321290255286e-06,2.958600000000000000e+04,7.197217679023742676e+01,4.218750000000000000e-01
1.410173861391453661e-05,2.310184318167899292e-06,2.959200000000000000e+04,7.198788666725158691e+01,4.218750000000000000e-01
1.409601493534631861e-05,2.345941329599316632e-06,2.959800000000000000e+04,7.200350093841552734e+01,4.218750000000000000e-01
1.409052511715376907e-05,2.211190297581320361e-06,2.960400000000000000e+04,7.201913309097290039e+01,4.218750000000000000e-01
1.408524639934602536e-05,2.247482221677048538e-06,2.961000000000000000e+04,7.203475546836853027e+01,4.218750000000000000e-01
1.408017363745172973e-05,2.120840225546458435e-06,2.961600000000000000e+04,7.205037975311279297e+01,4.218750000000000000e-01
1.407528765927648337e-05,2.157281314464781226e-06,2.962200000000000000e+04,7.206601309776306152e+01,4.218750000000000000e-01
1.407058403124388937e-05,2.038054932213945288e-06,2.962800000000000000e+04,7.207377028465270996e+01,4.218750000000000000e-01
1.406604649648780605e-05,2.074357598505575460e-06,2.963400000000000000e+04,7.208967638015747070e+01,4.218750000000000000e-01
1.406167120268779321e-05,1.961928800383083866e-06,2.964000000000000000e+04,7.210530233383178711e+01,4.218750000000000000e-01
1.405744428128161927e-05,1.997879543141245686e-06,2.964600000000000000e+04,7.212092208862304688e+01,4.218750000000000000e-01
1.405336236095038604e-05,1.891695761881256685e-06,2.965200000000000000e+04,7.213655567169189453e+01,4.218750000000000000e-01
1.404941354439776044e-05,1.927137230657040804e-06,2.965800000000000000e+04,7.215216493606567383e+01,4.218750000000000000e-01
1.404559486253160384e-05,1.826703074225206102e-06,2.966400000000000000e+04,7.216771960258483887e+01,4.218750000000000000e-01
1.404189605639659974e-05,1.861520613961931282e-06,2.967000000000000000e+04,7.218342328071594238e+01,4.218750000000000000e-01
1.403831449634980003e-05,1.766390855892513648e-06,2.967600000000000000e+04,7.219903898239135742e+01,4.218750000000000000e-01
1.403484129383258727e-05,1.800502355679091859e-06,2.968200000000000000e+04,7.221466684341430664e+01,4.218750000000000000e-01
1.403147410798763070e-05,1.710275948213510276e-06,2.968800000000000000e+04,7.223028588294982910e+01,4.218750000000000000e-01
1.402820520337418880e-05,1.743624146036655401e-06,2.969400000000000000e+04,7.224669146537780762e+01,4.218750000000000000e-01
1.402503248656884348e-05,1.657939069711671781e-06,2.970000000000000000e+04,7.226239275932312012e+01,4.218750000000000000e-01
1.402194919781178453e-05,1.690485695408585870e-06,2.970600000000000000e+04,7.226239275932312012e+01,4.218750000000000000e-01
1.401895345701838569e-05,1.609014503280486658e-06,2.971200000000000000e+04,7.227794909477233887e+01,4.218750000000000000e-01
1.401603933425306454e-05,1.640735805039085690e-06,2.971800000000000000e+04,7.229364681243896484e+01,4.218750000000000000e-01
1.401320513440147596e-05,1.563181750245883071e-06,2.972400000000000000e+04,7.229364681243896484e+01,4.218750000000000000e-01
1.401044563671440590e-05,1.594065067310134263e-06,2.973000000000000000e+04,7.230934381484985352e+01,4.218750000000000000e-01
1.400775930725161097e-05,1.520158724630647216e-06,2.973600000000000000e+04,7.232496881484985352e+01,4.218750000000000000e-01
1.400514153409326517e-05,1.550199854246361119e-06,2.974200000000000000e+04,7.234059453010559082e+01,4.218750000000000000e-01
1.400259092436758529e-05,1.479696162781426483e-06,2.974800000000000000e+04,7.235621833801269531e+01,4.218750000000000000e-01
1.400010339104527913e-05,1.508897332163651558e-06,2.975400000000000000e+04,7.237183713912963867e+01,4.218750000000000000e-01
1.399767766522630054e-05,1.441572999007598399e-06,2.976000000000000000e+04,7.238746118545532227e+01,4.218750000000000000e-01
1.399531011420773284e-05,1.469941299613398278e-06,2.976600000000000000e+04,7.240346240997314453e+01,4.218750000000000000e-01
1.399299957844031447e-05,1.405592514462167953e-06,2.977200000000000000e+04,7.241916418075561523e+01,4.218750000000000000e-01
1.399074281994353556e-05,1.433138690531348684e-06,2.977800000000000000e+04,7.244002747535705566e+01,4.218750000000000000e-01
1.398853877595229599e-05,1.371579109266260837e-06,2.978400000000000000e+04,7.244889712333679199e+01,4.218750000000000000e-01
1.398638455263625844e-05,1.398316618591969255e-06,2.979000000000000000e+04,7.246507477760314941e+01,4.218750000000000000e-01
1.398427917316546093e-05,1.339375580440887188e-06,2.979600000000000000e+04,7.248283886909484863e+01,4.218750000000000000e-01
1.398222004476952436e-05,1.365319864906321371e-06,2.980200000000000000e+04,7.249780249595642090e+01,4.218750000000000000e-01
1.398020626715030723e-05,1.308840813148743429e-06,2.980800000000000000e+04,7.251345515251159668e+01,4.218750000000000000e-01
1.397823551173622581e-05,1.334008731345176800e-06,2.981400000000000000e+04,7.252991724014282227e+01,4.218750000000000000e-01
1.397630694658185480e-05,1.279847811942081812e-06,2.982000000000000000e+04,7.254562091827392578e+01,4.218750000000000000e-01
1.397441847566345781e-05,1.304257197379510998e-06,2.982600000000000000e+04,7.256123471260070801e+01,4.218750000000000000e-01
1.397256932825133116e-05,1.252282013558798790e-06,2.983200000000000000e+04,7.257686066627502441e+01,4.218750000000000000e-01
1.397075761359589573e-05,1.275951330476629034e-06,2.983800000000000000e+04,7.259248208999633789e+01,4.218750000000000000e-01
1.396898261593742295e-05,1.226039834350696276e-06,2.984400000000000000e+04,7.259339332580566406e+01,4.218750000000000000e-01
1.396724262621954259e-05,1.248987909599940626e-06,2.985000000000000000e+04,7.262162041664123535e+01,4.218750000000000000e-01
1.396553697817203371e-05,1.201027414436966872e-06,2.985600000000000000e+04,7.263745903968811035e+01,4.218750000000000000e-01
1.396386412397841350e-05,1.223273228833069058e-06,2.986200000000000000e+04,7.265309166908264160e+01,4.218750000000000000e-01
1.396222344203690611e-05,1.177159527758455713e-06,2.986800000000000000e+04,7.266871356964111328e+01,4.218750000000000000e-01
1.396061352797626164e-05,1.198722054064974855e-06,2.987400000000000000e+04,7.268433237075805664e+01,4.218750000000000000e-01
1.395903380061219083e-05,1.154358632789832159e-06,2.988000000000000000e+04,7.269995665550231934e+01,4.218750000000000000e-01
1.395748298349209521e-05,1.175256710376478491e-06,2.988600000000000000e+04,7.270982193946838379e+01,4.218750000000000000e-01
1.395596053209229637e-05,1.132554043111925890e-06,2.989200000000000000e+04,7.272561764717102051e+01,4.218750000000000000e-01
1.395446528429362634e-05,1.152806281537268360e-06,2.989800000000000000e+04,7.274194502830505371e+01,4.218750000000000000e-01
1.395299672890546219e-05,1.111681200591148395e-06,2.990400000000000000e+04,7.275775432586669922e+01,4.218750000000000000e-01
1.395155380622370977e-05,1.131305906061472684e-06,2.991000000000000000e+04,7.277338004112243652e+01,4.218750000000000000e-01
1.395013603543723165e-05,1.091681036767146403e-06,2.991600000000000000e+04,7.278900170326232910e+01,4.218750000000000000e-01
1.394874244877423956e-05,1.110696156731500027e-06,2.992200000000000000e+04,7.280462169647216797e+01,4.218750000000000000e-01
1.394737259317583607e-05,1.072499410365165094e-06,2.992800000000000000e+04,7.282019782066345215e+01,4.218750000000000000e-01
1.394602558355970340e-05,1.090922492519882635e-06,2.993400000000000000e+04,7.283586764335632324e+01,4.218750000000000000e-01
1.394470099227730744e-05,1.054086610729560405e-06,2.994000000000000000e+04,7.285149431228637695e+01,4.218750000000000000e-01
1.394339800876694403e-05,1.071934773492807256e-06,2.994600000000000000e+04,7.286711931228637695e+01,4.218750000000000000e-01
1.394211622869852847e-05,1.036396918527839361e-06,2.995200000000000000e+04,7.287463998794555664e+01,4.218750000000000000e-01
1.394085490879478300e-05,1.053686830652006413e-06,2.995800000000000000e+04,7.289106202125549316e+01,4.218750000000000000e-01
1.393961366617147392e-05,1.019388216349012897e-06,2.996400000000000000e+04,7.290681934356689453e+01,4.218750000000000000e-01
1.393839181841158262e-05,1.036136083818975660e-06,2.997000000000000000e+04,7.292244005203247070e+01,4.218750000000000000e-01
1.393718900239699065e-05,1.003021642882113153e-06,2.997600000000000000e+04,7.293919420242309570e+01,4.218750000000000000e-01
1.393600459085549056e-05,1.019243201620933415e-06,2.998200000000000000e+04,7.295508861541748047e+01,4.218750000000000000e-01
1.393483823892512767e-05,9.872612852532583151e-07,2.998800000000000000e+04,7.297320222854614258e+01,4.218750000000000000e-01
1.393368936938312483e-05,1.002971798449100625e-06,2.999400000000000000e+04,7.298892283439636230e+01,4.218750000000000000e-01
1.393255765426347652e-05,9.720739048431806105e-07,3.000000000000000000e+04,7.300186252593994141e+01,4.218750000000000000e-01
1.393144256184120097e-05,9.872881639452972413e-07,3.000600000000000000e+04,7.301833820343017578e+01,4.218750000000000000e-01
1.393034377981833541e-05,9.574286925394636748e-07,3.001200000000000000e+04,7.303403973579406738e+01,4.218750000000000000e-01
1.392926081789391394e-05,9.721610211549152743e-07,3.001800000000000000e+04,7.304966998100280762e+01,4.218750000000000000e-01
1.392819337832721245e-05,9.432970499154812812e-07,3.002400000000000000e+04,7.306529235839843750e+01,4.218750000000000000e-01
1.392714100858840555e-05,9.575613099840067410e-07,3.003000000000000000e+04,7.308091902732849121e+01,4.218750000000000000e-01
1.392610342448697204e-05,9.296523932840712014e-07,3.003600000000000000e+04,7.309654211997985840e+01,4.218750000000000000e-01
1.392508020798284174e-05,9.434619930276356500e-07,3.004200000000000000e+04,7.311435890197753906e+01,4.218750000000000000e-01
1.392407108752090415e-05,9.164699779659883183e-07,3.004800000000000000e+04,7.313006377220153809e+01,4.218750000000000000e-01
1.392307567659797732e-05,9.298378812017123827e-07,3.005400000000000000e+04,7.313006377220153809e+01,4.218750000000000000e-01
1.392209371546154173e-05,9.037267404513183578e-07,3.006000000000000000e+04,7.313006377220153809e+01,4.218750000000000000e-01
1.392112484648361444e-05,9.166654769343673009e-07,3.006600000000000000e+04,7.316130638122558594e+01,4.218750000000000000e-01
1.392016882095457661e-05,8.914011564184467822e-07,3.007200000000000000e+04,7.317692160606384277e+01,4.218750000000000000e-01
1.391922530771847290e-05,9.039228329425819296e-07,3.007800000000000000e+04,7.317692160606384277e+01,4.218750000000000000e-01
1.391829406841412487e-05,8.794731128320095333e-07,3.008400000000000000e+04,7.317692160606384277e+01,4.218750000000000000e-01
1.391737479618439102e-05,8.915894248648619652e-07,3.009000000000000000e+04,7.319252920150756836e+01,4.218750000000000000e-01
1.391646726238049791e-05,8.679237925521405410e-07,3.009600000000000000e+04,7.320815181732177734e+01,4.218750000000000000e-01
1.391557118247582847e-05,8.796460362243182919e-07,3.010200000000000000e+04,7.322515082359313965e+01,4.218750000000000000e-01
1.391468633695031203e-05,8.567355700810431112e-07,3.010800000000000000e+04,7.324085426330566406e+01,4.218750000000000000e-01
1.391381246182251714e-05,8.680746543816814749e-07,3.011400000000000000e+04,7.325647187232971191e+01,4.218750000000000000e-01
1.391294934616437382e-05,8.458919172353147840e-07,3.012000000000000000e+04,7.327209782600402832e+01,4.218750000000000000e-01
1.391209674491793237e-05,8.568583762934554079e-07,3.012600000000000000e+04,7.328772020339965820e+01,4.218750000000000000e-01
1.391125445525269509e-05,8.353773176763721817e-07,3.013200000000000000e+04,7.330334615707397461e+01,4.218750000000000000e-01
1.391042224955903028e-05,8.459813230308105494e-07,3.013800000000000000e+04,7.331915569305419922e+01,4.218750000000000000e-01
1.390959993264773960e-05,8.251771893547617524e-07,3.014400000000000000e+04,7.331915569305419922e+01,4.218750000000000000e-01
1.390878729301388297e-05,8.354285621350986138e-07,3.015000000000000000e+04,7.333501648902893066e+01,4.218750000000000000e-01
1.390798414268768312e-05,8.152778140382023936e-07,3.015600000000000000e+04,7.335063409805297852e+01,4.218750000000000000e-01
1.390719028504343313e-05,8.251860369924377065e-07,3.016200000000000000e+04,7.336626315116882324e+01,4.218750000000000000e-01
1.390640553894007436e-05,8.056662731828654339e-07,3.016800000000000000e+04,7.338188171386718750e+01,4.218750000000000000e-01
1.390562972151208905e-05,8.152405025037068902e-07,3.017400000000000000e+04,7.339750409126281738e+01,4.218750000000000000e-01
1.390486265808469008e-05,7.963303894976087941e-07,3.018000000000000000e+04,7.341433286666870117e+01,4.218750000000000000e-01
1.390410417852933642e-05,8.055794664066845655e-07,3.018600000000000000e+04,7.343766689300537109e+01,4.218750000000000000e-01
1.390335411430076609e-05,7.872586736196362327e-07,3.019200000000000000e+04,7.344173479080200195e+01,4.218750000000000000e-01
1.390261230707080301e-05,7.961911356811264293e-07,3.019800000000000000e+04,7.345745372772216797e+01,4.218750000000000000e-01
1.390187859411027596e-05,7.784402753900727733e-07,3.020400000000000000e+04,7.347306799888610840e+01,4.218750000000000000e-01
1.390115282803306009e-05,7.870643675301126788e-07,3.021000000000000000e+04,7.348868846893310547e+01,4.218750000000000000e-01
1.390043485163396206e-05,7.698649392702167541e-07,3.021600000000000000e+04,7.350431036949157715e+01,4.218750000000000000e-01
1.389972452768137767e-05,7.781886244856937148e-07,3.022200000000000000e+04,7.351994872093200684e+01,4.218750000000000000e-01
1.389902170422149424e-05,7.615229634923416136e-07,3.022800000000000000e+04,7.353556370735168457e+01,4.218750000000000000e-01
1.389832625345392308e-05,7.695539332385458442e-07,3.023400000000000000e+04,7.355145335197448730e+01,4.218750000000000000e-01
1.389763802842141586e-05,7.534051625841015798e-07,3.024000000000000000e+04,7.356717443466186523e+01,4.218750000000000000e-01
1.389695691008982262e-05,7.611508468335532730e-07,3.024600000000000000e+04,7.359326195716857910e+01,4.218750000000000000e-01
1.389628275625996708e-05,7.455028329415630961e-07,3.025200000000000000e+04,7.360896110534667969e+01,4.218750000000000000e-01
1.389561545605192793e-05,7.529704099109469300e-07,3.025800000000000000e+04,7.362474107742309570e+01,4.218750000000000000e-01
1.389495487180114180e-05,7.378077211639520202e-07,3.026400000000000000e+04,7.364044404029846191e+01,4.218750000000000000e-01
1.389430090021809360e-05,7.450041267079136081e-07,3.027000000000000000e+04,7.365606594085693359e+01,4.218750000000000000e-01
1.389365340796316681e-05,7.303119948911410364e-07,3.027600000000000000e+04,7.367240786552429199e+01,4.218750000000000000e-01
1.389301229881737255e-05,7.372439315655857316e-07,3.028200000000000000e+04,7.367339539527893066e+01,4.218750000000000000e-01
1.389237744356909749e-05,7.230082159143947747e-07,3.028800000000000000e+04,7.368912148475646973e+01,4.218750000000000000e-01
1.389174875259002128e-05,7.296821617118757749e-07,3.029400000000000000e+04,7.370474052429199219e+01,4.218750000000000000e-01
1.389112610061135037e-05,7.158893153514357600e-07,3.030000000000000000e+04,7.372036480903625488e+01,4.218750000000000000e-01
1.389050940415219070e-05,7.223115321150924672e-07,3.030600000000000000e+04,7.373599147796630859e+01,4.218750000000000000e-01
1.388989854171221864e-05,7.089485707035698185e-07,3.031200000000000000e+04,7.375162220001220703e+01,4.218750000000000000e-01
1.388929343554809909e-05,7.151251122245538098e-07,3.031800000000000000e+04,7.376724052429199219e+01,4.218750000000000000e-01
1.388869396776372846e-05,7.021795846245162057e-07,3.032400000000000000e+04,7.378285813331604004e+01,4.218750000000000000e-01
1.388810006597409698e-05,7.081163044314905514e-07,3.033000000000000000e+04,7.379847979545593262e+01,4.218750000000000000e-01
1.388751161573234121e-05,6.955762652545931589e-07,3.033600000000000000e+04,7.381456375122070312e+01,4.218750000000000000e-01
1.388692854966054603e-05,7.012788241026970399e-07,3.034200000000000000e+04,7.383098196983337402e+01,4.218750000000000000e-01
1.388635075661481233e-05,6.891328079824398415e-07,3.034800000000000000e+04,7.385577964782714844e+01,4.218750000000000000e-01
1.388577817389877948e-05,6.946066810505913472e-07,3.035400000000000000e+04,7.387245202064514160e+01,4.218750000000000000e-01
1.388521069353325318e-05,6.828436785150611408e-07,3.036000000000000000e+04,7.387904739379882812e+01,4.218750000000000000e-01
1.388464825720148377e-05,6.880941623202085494e-07,3.036600000000000000e+04,7.389522981643676758e+01,4.218750000000000000e-01
1.388409075995820329e-05,6.767035971444526180e-07,3.037200000000000000e+04,7.391140913963317871e+01,4.218750000000000000e-01
1.388353814758601861e-05,6.817358161826579749e-07,3.037800000000000000e+04,7.392759609222412109e+01,4.218750000000000000e-01
1.388299031804979932e-05,6.707075241129235407e-07,3.038400000000000000e+04,7.394378185272216797e+01,4.218750000000000000e-01
1.388244722097112755e-05,6.755264372359279055e-07,3.039000000000000000e+04,7.396187472343444824e+01,4.218750000000000000e-01
1.388190875710776750e-05,6.648506459862792195e-07,3.039600000000000000e+04,7.397353124618530273e+01,4.218750000000000000e-01
1.388137487967824365e-05,6.694610525235207486e-07,3.040200000000000000e+04,7.398643922805786133e+01,4.218750000000000000e-01
1.388084549212202653e-05,6.591283629544837757e-07,3.040800000000000000e+04,7.400237488746643066e+01,4.218750000000000000e-01
1.388032055102947549e-05,6.635349085897026199e-07,3.041400000000000000e+04,7.401814484596252441e+01,4.218750000000000000e-01
1.387979996241626094e-05,6.535362769852390302e-07,3.042000000000000000e+04,7.403384637832641602e+01,4.218750000000000000e-01
1.387928368603500421e-05,6.577434593969914910e-07,3.042600000000000000e+04,7.404948019981384277e+01,4.218750000000000000e-01
1.387877163037744953e-05,6.480701807637775727e-07,3.043200000000000000e+04,7.406569123268127441e+01,4.218750000000000000e-01
1.387826375816326115e-05,6.520823550385213837e-07,3.043800000000000000e+04,7.406627225875854492e+01,4.218750000000000000e-01
1.387775998026510990e-05,6.427260473574367262e-07,3.044400000000000000e+04,7.408199548721313477e+01,4.218750000000000000e-01
1.387726026218776026e-05,6.465474311853720761e-07,3.045000000000000000e+04,7.409762430191040039e+01,4.218750000000000000e-01
1.387676451709435163e-05,6.375000205500898815e-07,3.045600000000000000e+04,7.411331200599670410e+01,4.218750000000000000e-01
1.387627271310507109e-05,6.411346992112789982e-07,3.046200000000000000e+04,7.412913537025451660e+01,4.218750000000000000e-01
1.387578476558745281e-05,6.323884057952979198e-07,3.046800000000000000e+04,7.414476037025451660e+01,4.218750000000000000e-01
1.387530064511879093e-05,6.358403369455702050e-07,3.047400000000000000e+04,7.416038537025451660e+01,4.218750000000000000e-01
1.387482026918907582e-05,6.273876617425421627e-07,3.048000000000000000e+04,7.417860841751098633e+01,4.218750000000000000e-01
1.387434361068485398e-05,6.306606800063438952e-07,3.048600000000000000e+04,7.419432783126831055e+01,4.218750000000000000e-01
1.387387058914055515e-05,6.224943922931310589e-07,3.049200000000000000e+04,7.420994544029235840e+01,4.218750000000000000e-01
1.387340117961383901e-05,6.255922136723262737e-07,3.049800000000000000e+04,7.422559452056884766e+01,4.218750000000000000e-01
1.387293530360921874e-05,6.177053391483015164e-07,3.050400000000000000e+04,7.424120044708251953e+01,4.218750000000000000e-01
1.387247293822635054e-05,6.206315652543925603e-07,3.051000000000000000e+04,7.425682473182678223e+01,4.218750000000000000e-01
1.387201400686889371e-05,6.130173748139110170e-07,3.051600000000000000e+04,7.427244496345520020e+01,4.218750000000000000e-01
1.387155848855774628e-05,6.157754969309488645e-07,3.052200000000000000e+04,7.428806781768798828e+01,4.218750000000000000e-01
1.387110630852806794e-05,6.084274960280779496e-07,3.052800000000000000e+04,7.430369710922241211e+01,4.218750000000000000e-01
1.387065744760897554e-05,6.110208990135689981e-07,3.053400000000000000e+04,7.431932210922241211e+01,4.218750000000000000e-01
1.387021183280254458e-05,6.039328175838019841e-07,3.054000000000000000e+04,7.433582925796508789e+01,4.218750000000000000e-01
1.386976944664030617e-05,6.063647836146689109e-07,3.054600000000000000e+04,7.433695006370544434e+01,4.218750000000000000e-01
1.386933021782955713e-05,5.995305665174627615e-07,3.055200000000000000e+04,7.435265016555786133e+01,4.218750000000000000e-01
1.386889413050511792e-05,6.018042786875756691e-07,3.055800000000000000e+04,7.436826395988464355e+01,4.218750000000000000e-01
1.386846111502058030e-05,5.952180766390132634e-07,3.056400000000000000e+04,7.438389539718627930e+01,4.218750000000000000e-01
1.386803115702116003e-05,5.973366224144282890e-07,3.057000000000000000e+04,7.439951872825622559e+01,4.218750000000000000e-01
1.386760418845037711e-05,5.909927833802938750e-07,3.057600000000000000e+04,7.441513538360595703e+01,4.218750000000000000e-01
1.386718019637673540e-05,5.929591579187669464e-07,3.058200000000000000e+04,7.443133616447448730e+01,4.218750000000000000e-01
1.386675911427980174e-05,5.868522189398880238e-07,3.058800000000000000e+04,7.445868372917175293e+01,4.218750000000000000e-01
1.386634093056963616e-05,5.886693282800498321e-07,3.059400000000000000e+04,7.446334528923034668e+01,4.218750000000000000e-01
1.386592558021028157e-05,5.827940077048867595e-07,3.060000000000000000e+04,7.447943687438964844e+01,4.218750000000000000e-01
1.386551305287666552e-05,5.844646718312627130e-07,3.060600000000000000e+04,7.449398136138916016e+01,4.218750000000000000e-01
1.386510328496793174e-05,5.788158619314835201e-07,3.061200000000000000e+04,7.451089096069335938e+01,4.218750000000000000e-01
1.386469626735184024e-05,5.803428177200313371e-07,3.061800000000000000e+04,7.452703166007995605e+01,4.218750000000000000e-01
1.386429193781536942e-05,5.749155776670314169e-07,3.062400000000000000e+04,7.454265189170837402e+01,4.218750000000000000e-01
1.386389028835145924e-05,5.763014817168503007e-07,3.063000000000000000e+04,7.455827164649963379e+01,4.218750000000000000e-01
1.386349125808959297e-05,5.710910308988288975e-07,3.063600000000000000e+04,7.457389569282531738e+01,4.218750000000000000e-01
1.386309484008432913e-05,5.723384622544213619e-07,3.064200000000000000e+04,7.458951830863952637e+01,4.218750000000000000e-01
1.386270097476423187e-05,5.673401739137804030e-07,3.064800000000000000e+04,7.461196088790893555e+01,4.218750000000000000e-01
1.386230965618567101e-05,5.684516366831182449e-07,3.065400000000000000e+04,7.462775683403015137e+01,4.218750000000000000e-01
1.386192082603466837e-05,5.636610318568281295e-07,3.066000000000000000e+04,7.463480377197265625e+01,4.218750000000000000e-01
1.386153447931315528e-05,5.646389577292151450e-07,3.066600000000000000e+04,7.465064024925231934e+01,4.218750000000000000e-01
1.386115055892468380e-05,5.600516994747044328e-07,3.067200000000000000e+04,7.466626429557800293e+01,4.218750000000000000e-01
1.386076906076383432e-05,5.608984501429664449e-07,3.067800000000000000e+04,7.468349552154541016e+01,4.218750000000000000e-01
1.386038992891332533e-05,5.565103380345776917e-07,3.068400000000000000e+04,7.469936180114746094e+01,4.218750000000000000e-01
1.386001316011059260e-05,5.572282075254093243e-07,3.069000000000000000e+04,7.471498465538024902e+01,4.218750000000000000e-01
1.385963869958071576e-05,5.530351724054966324e-07,3.069600000000000000e+04,7.473053598403930664e+01,4.218750000000000000e-01
1.385926654485706202e-05,5.536263893220049668e-07,3.070200000000000000e+04,7.474623227119445801e+01,4.218750000000000000e-01
1.385889664227174922e-05,5.496244882933738802e-07,3.070800000000000000e+04,7.476186275482177734e+01,4.218750000000000000e-01
1.385852899010985581e-05,5.500912179735640444e-07,3.071400000000000000e+04,7.477747845649719238e+01,4.218750000000000000e-01
1.385816353577658364e-05,5.462766296202256807e-07,3.072000000000000000e+04,7.479311132431030273e+01,4.218750000000000000e-01
1.385780027826709581e-05,5.466209762149920503e-07,3.072600000000000000e+04,7.480872797966003418e+01,4.218750000000000000e-01
1.385743916602702169e-05,5.429899960393532094e-07,3.073200000000000000e+04,7.482434606552124023e+01,4.218750000000000000e-01
1.385708019872232367e-05,5.432140045127602066e-07,3.073800000000000000e+04,7.483997225761413574e+01,4.218750000000000000e-01
1.385672332580769636e-05,5.397630405766528044e-07,3.074400000000000000e+04,7.484927320480346680e+01,4.218750000000000000e-01
1.385636854758288271e-05,5.398686986329178063e-07,3.075000000000000000e+04,7.486510133743286133e+01,4.218750000000000000e-01
1.385601581448144417e-05,5.365942673933607603e-07,3.075600000000000000e+04,7.488072013854980469e+01,4.218750000000000000e-01
1.385566512740196921e-05,5.365835073321185158e-07,3.076200000000000000e+04,7.489635920524597168e+01,4.218750000000000000e-01
1.385531643772785324e-05,5.334822296606087999e-07,3.076800000000000000e+04,7.491197204589843750e+01,4.218750000000000000e-01
1.385496974692353830e-05,5.333569301645312666e-07,3.077400000000000000e+04,7.492760038375854492e+01,4.218750000000000000e-01
1.385462500729432368e-05,5.304255275399253689e-07,3.078000000000000000e+04,7.494322538375854492e+01,4.218750000000000000e-01
1.385428222083938164e-05,5.301875153976068444e-07,3.078600000000000000e+04,7.495883893966674805e+01,4.218750000000000000e-01
1.385394134075902037e-05,5.274228062655375845e-07,3.079200000000000000e+04,7.497446632385253906e+01,4.218750000000000000e-01
1.385360236955771469e-05,5.270738580304398624e-07,3.079800000000000000e+04,7.499072909355163574e+01,4.218750000000000000e-01
1.385326526130487265e-05,5.244727543189123202e-07,3.080400000000000000e+04,7.499130821228027344e+01,4.218750000000000000e-01
1.385293001898251100e-05,5.240145979099835804e-07,3.081000000000000000e+04,7.500702810287475586e+01,4.218750000000000000e-01
1.385259659750420609e-05,5.215741016938735927e-07,3.081600000000000000e+04,7.503555107116699219e+01,4.218750000000000000e-01
1.385226500030324670e-05,5.210084179372677970e-07,3.082200000000000000e+04,7.503555107116699219e+01,4.218750000000000000e-01
1.385193518311331155e-05,5.187256182452082822e-07,3.082800000000000000e+04,7.505232310295104980e+01,4.218750000000000000e-01
1.385160714979416884e-05,5.180540423614380722e-07,3.083400000000000000e+04,7.506804633140563965e+01,4.218750000000000000e-01
1.385128085687642993e-05,5.159261121164339625e-07,3.084000000000000000e+04,7.508365345001220703e+01,4.218750000000000000e-01
1.385095630862287281e-05,5.151502351542804432e-07,3.084600000000000000e+04,7.509928226470947266e+01,4.218750000000000000e-01
1.385063346233868151e-05,5.131744282425974399e-07,3.085200000000000000e+04,7.511490797996520996e+01,4.218750000000000000e-01
1.385031232266746683e-05,5.122957984621040707e-07,3.085800000000000000e+04,7.513053178787231445e+01,4.218750000000000000e-01
1.384999284766743523e-05,5.104694469239853013e-07,3.086400000000000000e+04,7.514615559577941895e+01,4.218750000000000000e-01
1.384967504234203405e-05,5.094895711305189069e-07,3.087000000000000000e+04,7.516177582740783691e+01,4.218750000000000000e-01
1.384935886548169587e-05,5.078100824666335992e-07,3.087600000000000000e+04,7.517739987373352051e+01,4.218750000000000000e-01
1.384904432242980944e-05,5.067304272978329828e-07,3.088200000000000000e+04,7.519302082061767578e+01,4.218750000000000000e-01
1.384873137268900450e-05,5.051952818854678931e-07,3.088800000000000000e+04,7.520865702629089355e+01,4.218750000000000000e-01
1.384842002192380032e-05,5.040172750537694904e-07,3.089400000000000000e+04,7.522427845001220703e+01,4.218750000000000000e-01
1.384811023032964370e-05,5.026240236684588859e-07,3.090000000000000000e+04,7.523989343643188477e+01,4.218750000000000000e-01
1.384780200387437471e-05,5.013490551593285245e-07,3.090600000000000000e+04,7.526405024528503418e+01,4.218750000000000000e-01
1.384749530342755977e-05,5.000953165966281313e-07,3.091200000000000000e+04,7.527164101600646973e+01,4.218750000000000000e-01
1.384719013524348519e-05,4.987247398256166128e-07,3.091800000000000000e+04,7.528735280036926270e+01,4.218750000000000000e-01
1.384688646084777828e-05,4.976081986173269243e-07,3.092400000000000000e+04,7.530297780036926270e+01,4.218750000000000000e-01
1.384658428676520668e-05,4.961433315476152252e-07,3.093000000000000000e+04,7.531859850883483887e+01,4.218750000000000000e-01
1.384628357516000974e-05,4.951617357696492236e-07,3.093600000000000000e+04,7.533422088623046875e+01,4.218750000000000000e-01
1.384598433281227960e-05,4.936038619896518578e-07,3.094200000000000000e+04,7.534984183311462402e+01,4.218750000000000000e-01
1.384568652250800322e-05,4.927550211561931576e-07,3.094800000000000000e+04,7.536547183990478516e+01,4.218750000000000000e-01
1.384539015126826210e-05,4.911053909217698550e-07,3.095400000000000000e+04,7.538109278678894043e+01,4.218750000000000000e-01
1.384509518248450232e-05,4.903871739620858044e-07,3.096000000000000000e+04,7.539671945571899414e+01,4.218750000000000000e-01
1.384480162340516429e-05,4.886470052019128681e-07,3.096600000000000000e+04,7.541233944892883301e+01,4.218750000000000000e-01
1.384450943801141875e-05,4.880573385157529313e-07,3.097200000000000000e+04,7.542795777320861816e+01,4.218750000000000000e-01
1.384421863376616299e-05,4.862278178033464844e-07,3.097800000000000000e+04,7.544358372688293457e+01,4.218750000000000000e-01
1.384392917522504075e-05,4.857646833919367269e-07,3.098400000000000000e+04,7.545921969413757324e+01,4.218750000000000000e-01
1.384364107005320215e-05,4.838469668843170485e-07,3.099000000000000000e+04,7.547482967376708984e+01,4.218750000000000000e-01
1.384335428336601031e-05,4.835084005531893689e-07,3.099600000000000000e+04,7.549045443534851074e+01,4.218750000000000000e-01
1.384306882301923670e-05,4.815036148977051557e-07,3.100200000000000000e+04,7.550608086585998535e+01,4.218750000000000000e-01
1.384278465467375570e-05,4.812877045278341130e-07,3.100800000000000000e+04,7.552169966697692871e+01,4.218750000000000000e-01
1.384250178636493519e-05,4.791969477387384540e-07,3.101400000000000000e+04,7.553732514381408691e+01,4.218750000000000000e-01
1.384222018428534058e-05,4.791018316240025747e-07,3.102000000000000000e+04,7.555349326133728027e+01,4.218750000000000000e-01
1.384193985663949392e-05,4.769261739296252348e-07,3.102600000000000000e+04,7.556927156448364258e+01,4.218750000000000000e-01
1.384166077013831091e-05,4.769500391759226833e-07,3.103200000000000000e+04,7.558490514755249023e+01,4.218750000000000000e-01
1.384138293314554395e-05,4.746905238376569432e-07,3.103800000000000000e+04,7.560052156448364258e+01,4.218750000000000000e-01
1.384110631287752989e-05,4.748316048230039122e-07,3.104400000000000000e+04,7.561614584922790527e+01,4.218750000000000000e-01
1.384083091784783078e-05,4.724892489267250788e-07,3.105000000000000000e+04,7.562977504730224609e+01,4.218750000000000000e-01
1.384055671576569734e-05,4.727458258179931545e-07,3.105600000000000000e+04,7.564547920227050781e+01,4.218750000000000000e-01
1.384028371528554643e-05,4.703216210396174211e-07,3.106200000000000000e+04,7.566110396385192871e+01,4.218750000000000000e-01
1.384001188459741823e-05,4.706920183646974498e-07,3.106800000000000000e+04,7.567672824859619141e+01,4.218750000000000000e-01
1.383974123248809373e-05,4.681869317103157382e-07,3.107400000000000000e+04,7.569235062599182129e+01,4.218750000000000000e-01
1.383947172761667116e-05,4.686695169820612406e-07,3.108000000000000000e+04,7.570414042472839355e+01,4.218750000000000000e-01
1.383920337889422345e-05,4.660844915036652597e-07,3.108600000000000000e+04,7.572041821479797363e+01,4.218750000000000000e-01
1.383893615543750410e-05,4.666776738951074371e-07,3.109200000000000000e+04,7.573612356185913086e+01,4.218750000000000000e-01
1.383867006627422078e-05,4.640136293831849131e-07,3.109800000000000000e+04,7.575176405906677246e+01,4.218750000000000000e-01
1.383840508096777256e-05,4.647158584495088490e-07,3.110400000000000000e+04,7.576737356185913086e+01,4.218750000000000000e-01
1.383814120865522413e-05,4.619736921027781299e-07,3.111000000000000000e+04,7.578299522399902344e+01,4.218750000000000000e-01
1.383787841933590009e-05,4.627834565509700062e-07,3.111600000000000000e+04,7.579861903190612793e+01,4.218750000000000000e-01
1.383761672224930188e-05,4.599640436243950477e-07,3.112200000000000000e+04,7.581424689292907715e+01,4.218750000000000000e-01
1.383735608782034920e-05,4.608798701257271517e-07,3.112800000000000000e+04,7.582987022399902344e+01,4.218750000000000000e-01
1.383709652538437681e-05,4.579840645573407448e-07,3.113400000000000000e+04,7.584804010391235352e+01,4.218750000000000000e-01
1.383683800578183675e-05,4.590045166030802497e-07,3.114000000000000000e+04,7.584860587120056152e+01,4.218750000000000000e-01
1.383658053843767477e-05,4.560331516210758804e-07,3.114600000000000000e+04,7.586942744255065918e+01,4.218750000000000000e-01
1.383632409459811065e-05,4.571568284184475440e-07,3.115200000000000000e+04,7.588611221313476562e+01,4.218750000000000000e-01
1.383606868377174482e-05,4.541107171281159979e-07,3.115800000000000000e+04,7.590279865264892578e+01,4.218750000000000000e-01
1.383581427760111362e-05,4.553362525347156035e-07,3.116400000000000000e+04,7.591949129104614258e+01,4.218750000000000000e-01
1.383556088567284107e-05,4.522161884875007581e-07,3.117000000000000000e+04,7.593617153167724609e+01,4.218750000000000000e-01
1.383530848001659991e-05,4.535422499841374347e-07,3.117600000000000000e+04,7.595287728309631348e+01,4.218750000000000000e-01
1.383505707029162690e-05,4.503490077270422107e-07,3.118200000000000000e+04,7.596955823898315430e+01,4.218750000000000000e-01
1.383480662890584074e-05,4.517742954252652699e-07,3.118800000000000000e+04,7.598624444007873535e+01,4.218750000000000000e-01
1.383455716558601383e-05,4.485086310342807942e-07,3.119400000000000000e+04,7.598624444007873535e+01,4.218750000000000000e-01
1.383430865310963718e-05,4.500318767193237148e-07,3.120000000000000000e+04,7.600200891494750977e+01,4.218750000000000000e-01
1.383406110126614501e-05,4.466945283149922292e-07,3.120600000000000000e+04,7.601763391494750977e+01,4.218750000000000000e-01
1.383381448319423199e-05,4.483144945205101292e-07,3.121200000000000000e+04,7.603325796127319336e+01,4.218750000000000000e-01
1.383356880874136593e-05,4.449061827676326599e-07,3.121800000000000000e+04,7.605022239685058594e+01,4.218750000000000000e-01
1.383332405139927976e-05,4.466216618830736186e-07,3.122400000000000000e+04,7.607540798187255859e+01,4.218750000000000000e-01
1.383308022106910592e-05,4.431430904746265693e-07,3.123000000000000000e+04,7.608339858055114746e+01,4.218750000000000000e-01
1.383283729158768395e-05,4.449529038828788186e-07,3.123600000000000000e+04,7.610333633422851562e+01,4.218750000000000000e-01
1.383259527290562489e-05,4.414047600081264644e-07,3.124200000000000000e+04,7.611085176467895508e+01,4.218750000000000000e-01
1.383235413919718216e-05,4.433077572520722208e-07,3.124800000000000000e+04,7.612657713890075684e+01,4.218750000000000000e-01
1.383211390045847110e-05,4.396907120512020602e-07,3.125400000000000000e+04,7.614218974113464355e+01,4.218750000000000000e-01
1.383187453119369326e-05,4.416857700282986707e-07,3.126000000000000000e+04,7.615781092643737793e+01,4.218750000000000000e-01
1.383163604144068883e-05,4.380004790318739243e-07,3.126600000000000000e+04,7.617343997955322266e+01,4.218750000000000000e-01
1.383139840602633656e-05,4.400865012163342579e-07,3.127200000000000000e+04,7.618907427787780762e+01,4.218750000000000000e-01
1.383116163502660158e-05,4.363336047713152833e-07,3.127800000000000000e+04,7.620468211174011230e+01,4.218750000000000000e-01
1.383092570358397560e-05,4.385095204617690437e-07,3.128400000000000000e+04,7.622031831741333008e+01,4.218750000000000000e-01
1.383069062180914533e-05,4.346896441446659903e-07,3.129000000000000000e+04,7.623592853546142578e+01,4.218750000000000000e-01
1.383045636515335444e-05,4.369544077366960040e-07,3.129600000000000000e+04,7.625155115127563477e+01,4.218750000000000000e-01
1.383022294375872135e-05,4.330681627535033070e-07,3.130200000000000000e+04,7.626717543601989746e+01,4.218750000000000000e-01
1.382999033337859251e-05,4.354207530362243657e-07,3.130800000000000000e+04,7.628279805183410645e+01,4.218750000000000000e-01
1.382975854418343144e-05,4.314687366107249485e-07,3.131400000000000000e+04,7.629842376708984375e+01,4.218750000000000000e-01
1.382952755222218383e-05,4.339081560868094224e-07,3.132000000000000000e+04,7.631404376029968262e+01,4.218750000000000000e-01
1.382929736769071912e-05,4.298909518359755695e-07,3.132600000000000000e+04,7.632964897155761719e+01,4.218750000000000000e-01
1.382906796692726679e-05,4.324162260634977967e-07,3.133200000000000000e+04,7.634529566764831543e+01,4.218750000000000000e-01
1.382883936015030695e-05,4.283344043623279375e-07,3.133800000000000000e+04,7.636092376708984375e+01,4.218750000000000000e-01
1.382861152398120849e-05,4.309445813182558620e-07,3.134400000000000000e+04,7.637730050086975098e+01,4.218750000000000000e-01
1.382838446865839068e-05,4.267986996528883130e-07,3.135000000000000000e+04,7.639302039146423340e+01,4.218750000000000000e-01
1.382815817108040545e-05,4.294928491166973981e-07,3.135600000000000000e+04,7.640862798690795898e+01,4.218750000000000000e-01
1.382793264150306168e-05,4.252834524271782325e-07,3.136200000000000000e+04,7.642425465583801270e+01,4.218750000000000000e-01
1.382770785709628371e-05,4.280606653848654733e-07,3.136800000000000000e+04,7.643987751007080078e+01,4.218750000000000000e-01
1.382748382813087628e-05,4.237882863972317588e-07,3.137400000000000000e+04,7.644968414306640625e+01,4.218750000000000000e-01
1.382726053204245766e-05,4.266476744639893012e-07,3.138000000000000000e+04,7.646577978134155273e+01,4.218750000000000000e-01
1.382703797911453807e-05,4.223128340128173930e-07,3.138600000000000000e+04,7.648150658607482910e+01,4.218750000000000000e-01
1.382681614704294598e-05,4.252535288741983651e-07,3.139200000000000000e+04,7.649723434448242188e+01,4.218750000000000000e-01
1.382659504612169145e-05,4.208567362145551824e-07,3.139800000000000000e+04,7.651302814483642578e+01,4.218750000000000000e-01
1.382637465430146331e-05,4.238778890855589832e-07,3.140400000000000000e+04,7.652865147590637207e+01,4.218750000000000000e-01
1.382615498188469958e-05,4.194196421964920078e-07,3.141000000000000000e+04,7.654426813125610352e+01,4.218750000000000000e-01
1.382593600707171649e-05,4.225204232972446136e-07,3.141600000000000000e+04,7.656169772148132324e+01,4.218750000000000000e-01
1.382571774017143186e-05,4.180012091758416600e-07,3.142200000000000000e+04,7.657761359214782715e+01,4.218750000000000000e-01
1.382550015962869863e-05,4.211808072242075360e-07,3.142800000000000000e+04,7.659495091438293457e+01,4.218750000000000000e-01
1.382528327575703062e-05,4.166011021707536750e-07,3.143400000000000000e+04,7.659900403022766113e+01,4.218750000000000000e-01
1.382506706724087082e-05,4.198587238903196947e-07,3.144000000000000000e+04,7.661484479904174805e+01,4.218750000000000000e-01
1.382485154439654860e-05,4.152189937853922769e-07,3.144600000000000000e+04,7.663773798942565918e+01,4.218750000000000000e-01
1.382463668614328753e-05,4.185538634290742105e-07,3.145200000000000000e+04,7.665356016159057617e+01,4.218750000000000000e-01
1.382442250279853675e-05,4.138545640016662750e-07,3.145800000000000000e+04,7.666919159889221191e+01,4.218750000000000000e-01
1.382420897351157737e-05,4.172659228904704981e-07,3.146400000000000000e+04,7.668480443954467773e+01,4.218750000000000000e-01
1.382399610859938421e-05,4.125074999791137720e-07,3.147000000000000000e+04,7.670042967796325684e+01,4.218750000000000000e-01
1.382378388743674395e-05,4.159946060536908118e-07,3.147600000000000000e+04,7.671691346168518066e+01,4.218750000000000000e-01
1.382357232033859682e-05,4.111774958592795337e-07,3.148200000000000000e+04,7.672462081909179688e+01,4.218750000000000000e-01
1.382336138690078309e-05,4.147396232468115065e-07,3.148800000000000000e+04,7.674044537544250488e+01,4.218750000000000000e-01
1.382315109743475492e-05,4.098642525782760743e-07,3.149400000000000000e+04,7.675620865821838379e+01,4.218750000000000000e-01
1.382294143175305917e-05,4.135006911714460418e-07,3.150000000000000000e+04,7.677183270454406738e+01,4.218750000000000000e-01
1.382273240016230467e-05,4.085674776841516000e-07,3.150600000000000000e+04,7.678745269775390625e+01,4.218750000000000000e-01
1.382252398268747076e-05,4.122775327337988604e-07,3.151200000000000000e+04,7.680308699607849121e+01,4.218750000000000000e-01
1.382231618962902526e-05,4.072868851607907482e-07,3.151800000000000000e+04,7.681870603561401367e+01,4.218750000000000000e-01
1.382210900122026172e-05,4.110698768799993780e-07,3.152400000000000000e+04,7.683433032035827637e+01,4.218750000000000000e-01
1.382190242775425000e-05,4.060221952570342657e-07,3.153000000000000000e+04,7.684995031356811523e+01,4.218750000000000000e-01
1.382169644966858458e-05,4.098774584377897251e-07,3.153600000000000000e+04,7.686009049415588379e+01,4.218750000000000000e-01
1.382149107724773963e-05,4.047731343213382313e-07,3.154200000000000000e+04,7.687666225433349609e+01,4.218750000000000000e-01
1.382128629112968546e-05,4.087000179621163582e-07,3.154800000000000000e+04,7.689242863655090332e+01,4.218750000000000000e-01
1.382108210158920277e-05,4.035394346414147304e-07,3.155400000000000000e+04,7.690805339813232422e+01,4.218750000000000000e-01
1.382087848946078031e-05,4.075373015864303024e-07,3.156000000000000000e+04,7.692367386817932129e+01,4.218750000000000000e-01
1.382067546500845839e-05,4.023208342891938034e-07,3.156600000000000000e+04,7.693930387496948242e+01,4.218750000000000000e-01
1.382047300925951553e-05,4.063890608781843371e-07,3.157200000000000000e+04,7.695491194725036621e+01,4.218750000000000000e-01
1.382027113246621662e-05,4.011170769704623390e-07,3.157800000000000000e+04,7.697054982185363770e+01,4.218750000000000000e-01
1.382006981584500464e-05,4.052550526984973703e-07,3.158400000000000000e+04,7.698616480827331543e+01,4.218750000000000000e-01
1.381986906963542882e-05,3.999279118788057893e-07,3.159000000000000000e+04,7.700179648399353027e+01,4.218750000000000000e-01
1.381966887523950690e-05,4.041350390664630436e-07,3.159600000000000000e+04,7.701741290092468262e+01,4.218750000000000000e-01
1.381946924288318475e-05,3.987530935548257880e-07,3.160200000000000000e+04,7.703303813934326172e+01,4.218750000000000000e-01
1.381927015415060068e-05,4.030287870277999623e-07,3.160800000000000000e+04,7.704865717887878418e+01,4.218750000000000000e-01
1.381907161925322138e-05,3.975923817485591831e-07,3.161400000000000000e+04,7.706428384780883789e+01,4.218750000000000000e-01
1.381887361995392265e-05,4.019360685269307677e-07,3.162000000000000000e+04,7.707990908622741699e+01,4.218750000000000000e-01
1.381867616644889070e-05,3.964455412868368064e-07,3.162600000000000000e+04,7.709693622589111328e+01,4.218750000000000000e-01
1.381847924067641849e-05,4.008566602831143684e-07,3.163200000000000000e+04,7.711502766609191895e+01,4.218750000000000000e-01
1.381828285281665449e-05,3.953123419447163660e-07,3.163800000000000000e+04,7.711502766609191895e+01,4.218750000000000000e-01
1.381808698498008838e-05,3.997903436706107366e-07,3.164400000000000000e+04,7.713881468772888184e+01,4.218750000000000000e-01
1.381789164733009230e-05,3.941925583201233700e-07,3.165000000000000000e+04,7.716032576560974121e+01,4.218750000000000000e-01
1.381769682214620506e-05,3.987369046017152401e-07,3.165600000000000000e+04,7.717602324485778809e+01,4.218750000000000000e-01
1.381750251957436180e-05,3.930859697126484937e-07,3.166200000000000000e+04,7.719165182113647461e+01,4.218750000000000000e-01
1.381730872206005032e-05,3.976961334140990248e-07,3.166800000000000000e+04,7.720727467536926270e+01,4.218750000000000000e-01
1.381711543973111651e-05,3.919923600060722628e-07,3.167400000000000000e+04,7.722289919853210449e+01,4.218750000000000000e-01
1.381692265519600885e-05,3.966678247606809151e-07,3.168000000000000000e+04,7.723852419853210449e+01,4.218750000000000000e-01
1.381673037856387923e-05,3.909115175537712894e-07,3.168600000000000000e+04,7.725415658950805664e+01,4.218750000000000000e-01
1.381653859260319249e-05,3.956517775032352043e-07,3.169200000000000000e+04,7.726976871490478516e+01,4.218750000000000000e-01
1.381634730740383222e-05,3.898432350681159918e-07,3.169800000000000000e+04,7.728539419174194336e+01,4.218750000000000000e-01
1.381615650589140312e-05,3.946477946087669683e-07,3.170400000000000000e+04,7.730101680755615234e+01,4.218750000000000000e-01
1.381596619813599700e-05,3.887873095130433647e-07,3.171000000000000000e+04,7.731663775444030762e+01,4.218750000000000000e-01
1.381577636721756323e-05,3.936556830491911236e-07,3.171600000000000000e+04,7.733226609230041504e+01,4.218750000000000000e-01
1.381558702318588176e-05,3.877435419988668161e-07,3.172200000000000000e+04,7.734788608551025391e+01,4.218750000000000000e-01
1.381539814927250899e-05,3.926752537036267540e-07,3.172800000000000000e+04,7.736350727081298828e+01,4.218750000000000000e-01
1.381520975550643868e-05,3.867117376814445716e-07,3.173400000000000000e+04,7.737913608551025391e+01,4.218750000000000000e-01
1.381502182526815935e-05,3.917063212637006266e-07,3.174000000000000000e+04,7.739476251602172852e+01,4.218750000000000000e-01
1.381483436856542457e-05,3.856917056631535812e-07,3.174600000000000000e+04,7.739476251602172852e+01,4.218750000000000000e-01
1.381464736892504779e-05,3.907487041411278507e-07,3.175200000000000000e+04,7.739476251602172852e+01,4.218750000000000000e-01
1.381446083633313918e-05,3.846832588972106369e-07,3.175800000000000000e+04,7.741034436225891113e+01,4.218750000000000000e-01
1.381427475446025201e-05,3.898022243786108935e-07,3.176400000000000000e+04,7.742600917816162109e+01,4.218750000000000000e-01
1.381408913327046681e-05,3.836862140948968540e-07,3.177000000000000000e+04,7.744163203239440918e+01,4.218750000000000000e-01
1.381390395657559314e-05,3.888667075626145631e-07,3.177600000000000000e+04,7.745725703239440918e+01,4.218750000000000000e-01
1.381371923431730752e-05,3.827003916347640501e-07,3.178200000000000000e+04,7.747288012504577637e+01,4.218750000000000000e-01
1.381353495044624481e-05,3.879419827391665918e-07,3.178800000000000000e+04,7.748850536346435547e+01,4.218750000000000000e-01
1.381335111488130652e-05,3.817256154746610040e-07,3.179400000000000000e+04,7.750412702560424805e+01,4.218750000000000000e-01
1.381316771170956757e-05,3.870278823308847771e-07,3.180000000000000000e+04,7.751975297927856445e+01,4.218750000000000000e-01
1.381298475082686984e-05,3.807617130668928352e-07,3.180600000000000000e+04,7.753537178039550781e+01,4.218750000000000000e-01
1.381280221645437866e-05,3.861242420581717891e-07,3.181200000000000000e+04,7.755099773406982422e+01,4.218750000000000000e-01
1.381262011846456457e-05,3.798085152743780830e-07,3.181800000000000000e+04,7.756661891937255859e+01,4.218750000000000000e-01
1.381243844121039800e-05,3.852309008604412123e-07,3.182400000000000000e+04,7.758224225044250488e+01,4.218750000000000000e-01
1.381225719454071050e-05,3.788658562907181780e-07,3.183000000000000000e+04,7.759980416297912598e+01,4.218750000000000000e-01
1.381207636293806176e-05,3.843477008214330625e-07,3.183600000000000000e+04,7.761551976203918457e+01,4.218750000000000000e-01
1.381189595622737329e-05,3.779335735609257987e-07,3.184200000000000000e+04,7.762907385826110840e+01,4.218750000000000000e-01
1.381171595901859853e-05,3.834744870952543106e-07,3.184800000000000000e+04,7.764612150192260742e+01,4.218750000000000000e-01
1.381153638111252702e-05,3.770115077055216141e-07,3.185400000000000000e+04,7.766182947158813477e+01,4.218750000000000000e-01
1.381135720724435620e-05,3.826111078348877671e-07,3.186000000000000000e+04,7.767746186256408691e+01,4.218750000000000000e-01
1.381117844719054034e-05,3.760995024461926900e-07,3.186600000000000000e+04,7.769308042526245117e+01,4.218750000000000000e-01
1.381100008580943038e-05,3.817574141229761490e-07,3.187200000000000000e+04,7.770998907089233398e+01,4.218750000000000000e-01
1.381082213285293359e-05,3.751974045334268114e-07,3.187800000000000000e+04,7.770998907089233398e+01,4.218750000000000000e-01
1.381064457330050799e-05,3.809132599035907706e-07,3.188400000000000000e+04,7.772616076469421387e+01,4.218750000000000000e-01
1.381046741687934103e-05,3.743050636762879457e-07,3.189000000000000000e+04,7.774181413650512695e+01,4.218750000000000000e-01
1.381029064868799711e-05,3.800785019170550050e-07,3.189600000000000000e+04,7.775742554664611816e+01,4.218750000000000000e-01
1.381011427842876601e-05,3.734223324739121880e-07,3.190200000000000000e+04,7.777300000190734863e+01,4.218750000000000000e-01
1.380993829131736355e-05,3.792529996353078880e-07,3.190800000000000000e+04,7.778865194320678711e+01,4.218750000000000000e-01
1.380976269703102936e-05,3.725490663490628971e-07,3.191400000000000000e+04,7.780427813529968262e+01,4.218750000000000000e-01
1.380958748090071472e-05,3.784366151996133681e-07,3.192000000000000000e+04,7.781989264488220215e+01,4.218750000000000000e-01
1.380941265257847864e-05,3.716851234832679302e-07,3.192600000000000000e+04,7.784563708305358887e+01,4.218750000000000000e-01
1.380923819750861727e-05,3.776292133602031212e-07,3.193200000000000000e+04,7.786232137680053711e+01,4.218750000000000000e-01
1.380906412531789384e-05,3.708303647538408367e-07,3.193800000000000000e+04,7.787887525558471680e+01,4.218750000000000000e-01
1.380889042156210454e-05,3.768306614165411927e-07,3.194400000000000000e+04,7.788396906852722168e+01,4.218750000000000000e-01
1.380871709584261683e-05,3.699846536724233248e-07,3.195000000000000000e+04,7.790015602111816406e+01,4.218750000000000000e-01
1.380854413382493970e-05,3.760408291603588090e-07,3.195600000000000000e+04,7.791635346412658691e+01,4.218750000000000000e-01
1.380837154508492291e-05,3.691478563250836731e-07,3.196200000000000000e+04,7.793253612518310547e+01,4.218750000000000000e-01
1.380819931539602300e-05,3.752595888190105307e-07,3.196800000000000000e+04,7.794873023033142090e+01,4.218750000000000000e-01
1.380802745430850934e-05,3.683198413145246259e-07,3.197400000000000000e+04,7.796330046653747559e+01,4.218750000000000000e-01
1.380785594770206659e-05,3.744868150012684856e-07,3.198000000000000000e+04,7.797922754287719727e+01,4.218750000000000000e-01
1.380768480510129222e-05,3.675004797027092987e-07,3.198600000000000000e+04,7.799502062797546387e+01,4.218750000000000000e-01
1.380751401249039645e-05,3.737223846439914798e-07,3.199200000000000000e+04,7.801064181327819824e+01,4.218750000000000000e-01
1.380734357936827948e-05,3.666896449564942100e-07,3.199800000000000000e+04,7.802627038955688477e+01,4.218750000000000000e-01
1.380717349182201011e-05,3.729661769604467770e-07,3.200400000000000000e+04,7.804190278053283691e+01,4.218750000000000000e-01
1.380700375932471843e-05,3.658872128932544242e-07,3.201000000000000000e+04,7.805751562118530273e+01,4.218750000000000000e-01
1.380683436806472416e-05,3.722180733893873771e-07,3.201600000000000000e+04,7.807313704490661621e+01,4.218750000000000000e-01
1.380666532748936523e-05,3.650930616286973228e-07,3.202200000000000000e+04,7.808876013755798340e+01,4.218750000000000000e-01
1.380649662388660294e-05,3.714779575463811329e-07,3.202800000000000000e+04,7.810439586639404297e+01,4.218750000000000000e-01
1.380632826667795765e-05,3.643070715258971082e-07,3.203400000000000000e+04,7.812255501747131348e+01,4.218750000000000000e-01
1.380616024224948385e-05,3.707457151757268070e-07,3.204000000000000000e+04,7.814037108421325684e+01,4.218750000000000000e-01
1.380599255999684877e-05,3.635291251454463856e-07,3.204600000000000000e+04,7.815609669685363770e+01,4.218750000000000000e-01
1.380582520640267881e-05,3.700212341035228351e-07,3.205200000000000000e+04,7.816742801666259766e+01,4.218750000000000000e-01
1.380565819083678636e-05,3.627591071970982575e-07,3.205800000000000000e+04,7.818340182304382324e+01,4.218750000000000000e-01
1.380549149987687220e-05,3.693044041924269258e-07,3.206400000000000000e+04,7.819901657104492188e+01,4.218750000000000000e-01
1.380532514286688203e-05,3.619969044924978092e-07,3.207000000000000000e+04,7.821463894844055176e+01,4.218750000000000000e-01
1.380515910647812561e-05,3.685951172969871953e-07,3.207600000000000000e+04,7.823026323318481445e+01,4.218750000000000000e-01
1.380499340002870060e-05,3.612424058993210453e-07,3.208200000000000000e+04,7.824588894844055176e+01,4.218750000000000000e-01
1.380482801028207226e-05,3.678932672205818187e-07,3.208800000000000000e+04,7.826152229309082031e+01,4.218750000000000000e-01
1.380466294653051896e-05,3.604955022962368239e-07,3.209400000000000000e+04,7.827713394165039062e+01,4.218750000000000000e-01
1.380449819562825540e-05,3.671987496734028075e-07,3.210000000000000000e+04,7.829275155067443848e+01,4.218750000000000000e-01
1.380433376684174238e-05,3.597560865290759726e-07,3.210600000000000000e+04,7.831110978126525879e+01,4.218750000000000000e-01
1.380416964711457181e-05,3.665114622309186784e-07,3.211200000000000000e+04,7.832683086395263672e+01,4.218750000000000000e-01
1.380400584568741914e-05,3.590240533684677293e-07,3.211800000000000000e+04,7.832683086395263672e+01,4.218750000000000000e-01
1.380384234959189145e-05,3.658313042939237741e-07,3.212400000000000000e+04,7.832683086395263672e+01,4.218750000000000000e-01
1.380367916804292625e-05,3.582992994683820855e-07,3.213000000000000000e+04,7.834298276901245117e+01,4.218750000000000000e-01
1.380351628815881091e-05,3.651581770495224430e-07,3.213600000000000000e+04,7.835894680023193359e+01,4.218750000000000000e-01
1.380335371912878563e-05,3.575817233251397442e-07,3.214200000000000000e+04,7.837475037574768066e+01,4.218750000000000000e-01
1.380319144815651532e-05,3.644919834330466500e-07,3.214800000000000000e+04,7.839037036895751953e+01,4.218750000000000000e-01
1.380302948440559372e-05,3.568712252381526193e-07,3.215400000000000000e+04,7.841223454475402832e+01,4.218750000000000000e-01
1.380286781516379272e-05,3.638326280907832973e-07,3.216000000000000000e+04,7.842500710487365723e+01,4.218750000000000000e-01
1.380270644956909179e-05,3.561677072714460936e-07,3.216600000000000000e+04,7.844065999984741211e+01,4.218750000000000000e-01
1.380254537499211957e-05,3.631800173432635519e-07,3.217200000000000000e+04,7.845635032653808594e+01,4.218750000000000000e-01
1.380238460054532767e-05,3.554710732160435029e-07,3.217800000000000000e+04,7.847197222709655762e+01,4.218750000000000000e-01
1.380222411368095973e-05,3.625340591506860078e-07,3.218400000000000000e+04,7.848760008811950684e+01,4.218750000000000000e-01
1.380206392348600385e-05,3.547812285529723956e-07,3.219000000000000000e+04,7.850321769714355469e+01,4.218750000000000000e-01
1.380190401749309558e-05,3.618946630777081202e-07,3.219600000000000000e+04,7.851884865760803223e+01,4.218750000000000000e-01
1.380174440476383235e-05,3.540980804181705288e-07,3.220200000000000000e+04,7.853446888923645020e+01,4.218750000000000000e-01
1.380158507291008119e-05,3.612617402598980366e-07,3.220800000000000000e+04,7.855009198188781738e+01,4.218750000000000000e-01
1.380142603096811661e-05,3.534215375667536240e-07,3.221400000000000000e+04,7.856571292877197266e+01,4.218750000000000000e-01
1.380126726662786651e-05,3.606352033710250956e-07,3.222000000000000000e+04,7.858133125305175781e+01,4.218750000000000000e-01
1.380110878890036044e-05,3.527515103396581510e-07,3.222600000000000000e+04,7.859696173667907715e+01,4.218750000000000000e-01
1.380095058555245890e-05,3.600149665908060304e-07,3.223200000000000000e+04,7.861438703536987305e+01,4.218750000000000000e-01
1.380079266557002272e-05,3.520879106298938414e-07,3.223800000000000000e+04,7.863197994232177734e+01,4.218750000000000000e-01
1.380063501679572352e-05,3.594009455734807343e-07,3.224400000000000000e+04,7.864952778816223145e+01,4.218750000000000000e-01
1.380047764819035336e-05,3.514306518504756035e-07,3.225000000000000000e+04,7.865009546279907227e+01,4.218750000000000000e-01
1.380032054767128878e-05,3.587930574176478294e-07,3.225600000000000000e+04,7.866581988334655762e+01,4.218750000000000000e-01
1.380016372417434452e-05,3.507796489026166939e-07,3.226200000000000000e+04,7.868143892288208008e+01,4.218750000000000000e-01
1.380000716569052292e-05,3.581912206358228318e-07,3.226800000000000000e+04,7.870439386367797852e+01,4.218750000000000000e-01
1.379985088113075798e-05,3.501348181449856037e-07,3.227400000000000000e+04,7.872153043746948242e+01,4.218750000000000000e-01
1.379969485855862752e-05,3.575953551257590454e-07,3.228000000000000000e+04,7.873729515075683594e+01,4.218750000000000000e-01
1.379953910686027965e-05,3.494960773632340484e-07,3.228600000000000000e+04,7.875304841995239258e+01,4.218750000000000000e-01
1.379938361417082243e-05,3.570053821418907462e-07,3.229200000000000000e+04,7.876867675781250000e+01,4.218750000000000000e-01
1.379922838935173161e-05,3.488633457409539019e-07,3.229800000000000000e+04,7.878429412841796875e+01,4.218750000000000000e-01
1.379907342060862396e-05,3.564212242674216995e-07,3.230400000000000000e+04,7.879991984367370605e+01,4.218750000000000000e-01
1.379891871677840110e-05,3.482365438305485810e-07,3.231000000000000000e+04,7.881639742851257324e+01,4.218750000000000000e-01
1.379876426613618564e-05,3.558428053874801446e-07,3.231600000000000000e+04,7.883155798912048340e+01,4.218750000000000000e-01
1.379861007749442026e-05,3.476155935257388846e-07,3.232200000000000000e+04,7.884742259979248047e+01,4.218750000000000000e-01
1.379845613919675425e-05,3.552700506622920971e-07,3.232800000000000000e+04,7.886307358741760254e+01,4.218750000000000000e-01
1.379830246003128656e-05,3.470004180334308068e-07,3.233400000000000000e+04,7.887868762016296387e+01,4.218750000000000000e-01
1.379814902840921056e-05,3.547028865017142972e-07,3.234000000000000000e+04,7.887868762016296387e+01,4.218750000000000000e-01
1.379799585309438653e-05,3.463909418478276683e-07,3.234600000000000000e+04,7.889429020881652832e+01,4.218750000000000000e-01
1.379784292256464223e-05,3.541412405394560852e-07,3.235200000000000000e+04,7.890991783142089844e+01,4.218750000000000000e-01
1.379769024555970595e-05,3.457870907233541794e-07,3.235800000000000000e+04,7.892553877830505371e+01,4.218750000000000000e-01
1.379753781062306915e-05,3.535850416090338837e-07,3.236400000000000000e+04,7.894116187095642090e+01,4.218750000000000000e-01
1.379738562647048231e-05,3.451887916500531501e-07,3.237000000000000000e+04,7.895678591728210449e+01,4.218750000000000000e-01
1.379723368171019425e-05,3.530342197191922600e-07,3.237600000000000000e+04,7.897240376472473145e+01,4.218750000000000000e-01
1.379708198503407421e-05,3.445959728281451731e-07,3.238200000000000000e+04,7.898804545402526855e+01,4.218750000000000000e-01
1.379693052511423729e-05,3.524887060305906673e-07,3.238800000000000000e+04,7.900366091728210449e+01,4.218750000000000000e-01
1.379677931061879854e-05,3.440085636438159225e-07,3.239400000000000000e+04,7.902006745338439941e+01,4.218750000000000000e-01
1.379662833028284318e-05,3.519484328327133273e-07,3.240000000000000000e+04,7.903578424453735352e+01,4.218750000000000000e-01
1.379647759275087776e-05,3.434264946455146368e-07,3.240600000000000000e+04,7.905140781402587891e+01,4.218750000000000000e-01
1.379632708682008856e-05,3.514133335215334472e-07,3.241200000000000000e+04,7.906703114509582520e+01,4.218750000000000000e-01
1.379617682111147698e-05,3.428496975205721447e-07,3.241800000000000000e+04,7.908266067504882812e+01,4.218750000000000000e-01
1.379602678448349349e-05,3.508833425772918932e-07,3.242400000000000000e+04,7.909828019142150879e+01,4.218750000000000000e-01
1.379587698553376985e-05,3.422781050729385628e-07,3.243000000000000000e+04,7.911390042304992676e+01,4.218750000000000000e-01
1.379572741318117709e-05,3.503583955434535562e-07,3.243600000000000000e+04,7.912952446937561035e+01,4.218750000000000000e-01
1.379557807600010946e-05,3.417116512001608875e-07,3.244200000000000000e+04,7.914514279365539551e+01,4.218750000000000000e-01
1.379542896296902169e-05,3.498384290054114620e-07,3.244800000000000000e+04,7.916308617591857910e+01,4.218750000000000000e-01
1.379528008263921790e-05,3.411502708728161877e-07,3.245400000000000000e+04,7.917969226837158203e+01,4.218750000000000000e-01
1.379513142404792674e-05,3.493233805702075314e-07,3.246000000000000000e+04,7.918730139732360840e+01,4.218750000000000000e-01
1.379498299572348080e-05,3.405939001126185562e-07,3.246600000000000000e+04,7.920388054847717285e+01,4.218750000000000000e-01
1.379483478676109999e-05,3.488131888462359770e-07,3.247200000000000000e+04,7.921960973739624023e+01,4.218750000000000000e-01
1.379468680566628430e-05,3.400424759719234532e-07,3.247800000000000000e+04,7.923522520065307617e+01,4.218750000000000000e-01
1.379453904159146222e-05,3.483077934241066055e-07,3.248400000000000000e+04,7.925084161758422852e+01,4.218750000000000000e-01
1.379439150301942310e-05,3.394959365135347057e-07,3.249000000000000000e+04,7.926646685600280762e+01,4.218750000000000000e-01
1.379424417915902647e-05,3.478071348570341517e-07,3.249600000000000000e+04,7.928209209442138672e+01,4.218750000000000000e-01
1.379409707847052212e-05,3.389542207910888129e-07,3.250200000000000000e+04,7.929967427253723145e+01,4.218750000000000000e-01
1.379395019021843829e-05,3.473111546426011832e-07,3.250800000000000000e+04,7.931536960601806641e+01,4.218750000000000000e-01
1.379380352284060041e-05,3.384172688293818641e-07,3.251400000000000000e+04,7.933099889755249023e+01,4.218750000000000000e-01
1.379365706565646511e-05,3.468197952042131607e-07,3.252000000000000000e+04,7.934661722183227539e+01,4.218750000000000000e-01
1.379351082708160119e-05,3.378850216059437672e-07,3.252600000000000000e+04,7.936223483085632324e+01,4.218750000000000000e-01
1.379336479648962965e-05,3.463329998732623595e-07,3.253200000000000000e+04,7.937785911560058594e+01,4.218750000000000000e-01
1.379321898227400665e-05,3.373574210324439160e-07,3.253800000000000000e+04,7.937785911560058594e+01,4.218750000000000000e-01
1.379307337386183315e-05,3.458507128717449005e-07,3.254400000000000000e+04,7.937785911560058594e+01,4.218750000000000000e-01
1.379292797962456108e-05,3.368344099363878146e-07,3.255000000000000000e+04,7.939346098899841309e+01,4.218750000000000000e-01
1.379278278904206327e-05,3.453728792950350647e-07,3.255600000000000000e+04,7.940907573699951172e+01,4.218750000000000000e-01
1.379263781046394326e-05,3.363159320439712772e-07,3.256200000000000000e+04,7.942469620704650879e+01,4.218750000000000000e-01
1.379249303342214948e-05,3.448994450953228344e-07,3.256800000000000000e+04,7.944032502174377441e+01,4.218750000000000000e-01
1.379234846624457940e-05,3.358019319622718255e-07,3.257400000000000000e+04,7.945595312118530273e+01,4.218750000000000000e-01
1.379220409851455060e-05,3.444303570652339702e-07,3.258000000000000000e+04,7.947157597541809082e+01,4.218750000000000000e-01
1.379205993853842729e-05,3.352923551629770267e-07,3.258600000000000000e+04,7.948792862892150879e+01,4.218750000000000000e-01
1.379191597595022027e-05,3.439655628220211996e-07,3.259200000000000000e+04,7.950362825393676758e+01,4.218750000000000000e-01
1.379177221903487399e-05,3.347871479656062003e-07,3.259800000000000000e+04,7.951925063133239746e+01,4.218750000000000000e-01
1.379162865747647074e-05,3.435050107915711234e-07,3.260400000000000000e+04,7.953607702255249023e+01,4.218750000000000000e-01
1.379148529953865889e-05,3.342862575212788845e-07,3.261000000000000000e+04,7.955178880691528320e+01,4.218750000000000000e-01
1.379134213495493324e-05,3.430486501933183472e-07,3.261600000000000000e+04,7.956741881370544434e+01,4.218750000000000000e-01
1.379119917196780867e-05,3.337896317971326064e-07,3.262200000000000000e+04,7.958303594589233398e+01,4.218750000000000000e-01
1.379105640035953182e-05,3.425964310255155253e-07,3.262800000000000000e+04,7.959974789619445801e+01,4.218750000000000000e-01
1.379091382835165181e-05,3.332972195610367430e-07,3.263400000000000000e+04,7.961546444892883301e+01,4.218750000000000000e-01
1.379077144577452166e-05,3.421483040503213459e-07,3.264000000000000000e+04,7.964024305343627930e+01,4.218750000000000000e-01
1.379062926082886874e-05,3.328089703662057971e-07,3.264600000000000000e+04,7.964024305343627930e+01,4.218750000000000000e-01
1.379048726339254429e-05,3.417042207796099231e-07,3.265200000000000000e+04,7.965595602989196777e+01,4.218750000000000000e-01
1.379034546164558265e-05,3.323248345366258781e-07,3.265800000000000000e+04,7.967157173156738281e+01,4.218750000000000000e-01
1.379020384551273021e-05,3.412641334609722545e-07,3.266400000000000000e+04,7.968720173835754395e+01,4.218750000000000000e-01
1.379006242315348075e-05,3.318447631526890229e-07,3.267000000000000000e+04,7.969942307472229004e+01,4.218750000000000000e-01
1.378992118453886931e-05,3.408279950641874104e-07,3.267600000000000000e+04,7.972311711311340332e+01,4.218750000000000000e-01
1.378978013780799652e-05,3.313687080367308496e-07,3.268200000000000000e+04,7.973881459236145020e+01,4.218750000000000000e-01
1.378963927297758129e-05,3.403957592674432139e-07,3.268800000000000000e+04,7.975443696975708008e+01,4.218750000000000000e-01
1.378949859816649032e-05,3.308966217399596745e-07,3.269400000000000000e+04,7.977006268501281738e+01,4.218750000000000000e-01
1.378935810343654873e-05,3.399673804446545165e-07,3.270000000000000000e+04,7.978569078445434570e+01,4.218750000000000000e-01
1.378921779688652820e-05,3.304284575281241320e-07,3.270600000000000000e+04,7.980491280555725098e+01,4.218750000000000000e-01
1.378907766862278238e-05,3.395428136524790300e-07,3.271200000000000000e+04,7.982378244400024414e+01,4.218750000000000000e-01
1.378893772672413532e-05,3.299641693687243542e-07,3.271800000000000000e+04,7.983637499809265137e+01,4.218750000000000000e-01
1.378879796134091353e-05,3.391220146176808654e-07,3.272400000000000000e+04,7.985255813598632812e+01,4.218750000000000000e-01
1.378865838053212729e-05,3.295037119181368046e-07,3.273000000000000000e+04,7.986873817443847656e+01,4.218750000000000000e-01
1.378851897449152877e-05,3.387049397248684606e-07,3.273600000000000000e+04,7.988493132591247559e+01,4.218750000000000000e-01
1.378837975125846693e-05,3.290470405086442984e-07,3.274200000000000000e+04,7.989053416252136230e+01,4.218750000000000000e-01
1.378824070106954873e-05,3.382915460046747651e-07,3.274800000000000000e+04,7.990724921226501465e+01,4.218750000000000000e-01
1.378810183194462950e-05,3.285941111365082961e-07,3.275400000000000000e+04,7.992394089698791504e+01,4.218750000000000000e-01
1.378796313416263737e-05,3.378817911219422948e-07,3.276000000000000000e+04,7.994216990470886230e+01,4.218750000000000000e-01
1.378782461572405772e-05,3.281448804492273044e-07,3.276600000000000000e+04,7.995811438560485840e+01,4.218750000000000000e-01
1.378768626694961296e-05,3.374756333640172954e-07,3.277200000000000000e+04,7.997373580932617188e+01,4.218750000000000000e-01
1.378754809582057270e-05,3.276993057343557241e-07,3.277800000000000000e+04,7.998935580253601074e+01,4.218750000000000000e-01
1.378741009269893357e-05,3.370730316295544026e-07,3.278400000000000000e+04,8.000498485565185547e+01,4.218750000000000000e-01
1.378727226554688151e-05,3.272573449075660317e-07,3.279000000000000000e+04,8.002060866355895996e+01,4.218750000000000000e-01
1.378713460476718088e-05,3.366739454175522235e-07,3.279600000000000000e+04,8.003621983528137207e+01,4.218750000000000000e-01
1.378699711830309996e-05,3.268189565010851923e-07,3.280200000000000000e+04,8.003621983528137207e+01,4.218750000000000000e-01
1.378685979659763377e-05,3.362783348167468434e-07,3.280800000000000000e+04,8.005186176300048828e+01,4.218750000000000000e-01
1.378672264757527360e-05,3.263840996529711160e-07,3.281400000000000000e+04,8.006748175621032715e+01,4.218750000000000000e-01
1.378658566171876403e-05,3.358861604945657748e-07,3.282000000000000000e+04,8.008309745788574219e+01,4.218750000000000000e-01
1.378644884693397177e-05,3.259527340959438406e-07,3.282600000000000000e+04,8.009871959686279297e+01,4.218750000000000000e-01
1.378631219374288782e-05,3.354973836873528796e-07,3.283200000000000000e+04,8.011434507369995117e+01,4.218750000000000000e-01
1.378617571003288818e-05,3.255248201468858698e-07,3.283800000000000000e+04,8.012996935844421387e+01,4.218750000000000000e-01
1.378603938636473086e-05,3.351119661896787075e-07,3.284400000000000000e+04,8.014558959007263184e+01,4.218750000000000000e-01
1.378590323060746373e-05,3.251003186961628879e-07,3.285000000000000000e+04,8.016121649742126465e+01,4.218750000000000000e-01
1.378576723336011377e-05,3.347298703448627794e-07,3.285600000000000000e+04,8.017684698104858398e+01,4.218750000000000000e-01
1.378563140247353289e-05,3.246791911979678487e-07,3.286200000000000000e+04,8.019245791435241699e+01,4.218750000000000000e-01
1.378549572858458672e-05,3.343510590347614410e-07,3.286800000000000000e+04,8.021750116348266602e+01,4.218750000000000000e-01
1.378536021952606335e-05,3.242613996595859978e-07,3.287400000000000000e+04,8.022630190849304199e+01,4.218750000000000000e-01
1.378522486597217915e-05,3.339754956710510463e-07,3.288000000000000000e+04,8.024259305000305176e+01,4.218750000000000000e-01
1.378508967573780072e-05,3.238469066320674512e-07,3.288600000000000000e+04,8.025850510597229004e+01,4.218750000000000000e-01
1.378495463953406151e-05,3.336031441849233785e-07,3.289200000000000000e+04,8.027413702011108398e+01,4.218750000000000000e-01
1.378481976515806413e-05,3.234356752003785320e-07,3.289800000000000000e+04,8.028974962234497070e+01,4.218750000000000000e-01
1.378468504335736784e-05,3.332339690190751536e-07,3.290400000000000000e+04,8.030537557601928711e+01,4.218750000000000000e-01
1.378455048191145527e-05,3.230276689743843633e-07,3.291000000000000000e+04,8.032162380218505859e+01,4.218750000000000000e-01
1.378441607160389136e-05,3.328679351173952881e-07,3.291600000000000000e+04,8.033731961250305176e+01,4.218750000000000000e-01
1.378428182019668614e-05,3.226228520793379057e-07,3.292200000000000000e+04,8.035294461250305176e+01,4.218750000000000000e-01
1.378414771850895453e-05,3.325050079176036536e-07,3.292800000000000000e+04,8.036932015419006348e+01,4.218750000000000000e-01
1.378401377428537457e-05,3.222211891467883824e-07,3.293400000000000000e+04,8.038508939743041992e+01,4.218750000000000000e-01
1.378387997838019103e-05,3.321451533418048064e-07,3.294000000000000000e+04,8.039899897575378418e+01,4.218750000000000000e-01
1.378374633852088038e-05,3.218226453060123759e-07,3.294600000000000000e+04,8.041487598419189453e+01,4.218750000000000000e-01
1.378361284559639543e-05,3.317883377882052230e-07,3.295200000000000000e+04,8.043050098419189453e+01,4.218750000000000000e-01
1.378347950731716358e-05,3.214271861752871653e-07,3.295800000000000000e+04,8.044612145423889160e+01,4.218750000000000000e-01
1.378334631460641196e-05,3.314345281233843360e-07,3.296400000000000000e+04,8.046174836158752441e+01,4.218750000000000000e-01
1.378321327515764596e-05,3.210347778533139356e-07,3.297000000000000000e+04,8.047737479209899902e+01,4.218750000000000000e-01
1.378308037992798927e-05,3.310836916734018531e-07,3.297600000000000000e+04,8.049299311637878418e+01,4.218750000000000000e-01
1.378294763659416249e-05,3.206453869109919758e-07,3.298200000000000000e+04,8.050862169265747070e+01,4.218750000000000000e-01
1.378281503614674200e-05,3.307357962168419753e-07,3.298800000000000000e+04,8.052424168586730957e+01,4.218750000000000000e-01
1.378268258624581777e-05,3.202589803833981241e-07,3.299400000000000000e+04,8.053986668586730957e+01,4.218750000000000000e-01
1.378255027791502250e-05,3.303908099760729166e-07,3.300000000000000000e+04,8.055548167228698730e+01,4.218750000000000000e-01
1.378241811879796119e-05,3.198755257617653127e-07,3.300600000000000000e+04,8.057110500335693359e+01,4.218750000000000000e-01
1.378228609995094169e-05,3.300487016107494209e-07,3.301200000000000000e+04,8.058672928810119629e+01,4.218750000000000000e-01
1.378215422900117720e-05,3.194949909854015562e-07,3.301800000000000000e+04,8.060235095024108887e+01,4.218750000000000000e-01
1.378202249703726448e-05,3.297094402091800662e-07,3.302400000000000000e+04,8.061798691749572754e+01,4.218750000000000000e-01
1.378189091167021470e-05,3.191173444344343199e-07,3.303000000000000000e+04,8.061798691749572754e+01,4.218750000000000000e-01
1.378175946402049167e-05,3.293729952823596000e-07,3.303600000000000000e+04,8.063403367996215820e+01,4.218750000000000000e-01
1.378162816168302650e-05,3.187425549222436571e-07,3.304200000000000000e+04,8.066160988807678223e+01,4.218750000000000000e-01
1.378149699580979262e-05,3.290393367557374205e-07,3.304800000000000000e+04,8.067793440818786621e+01,4.218750000000000000e-01
1.378136597397976810e-05,3.183705916880180603e-07,3.305400000000000000e+04,8.069364857673645020e+01,4.218750000000000000e-01
1.378123508737607520e-05,3.287084349626058486e-07,3.306000000000000000e+04,8.071061897277832031e+01,4.218750000000000000e-01
1.378110434356187279e-05,3.180014243894681242e-07,3.306600000000000000e+04,8.072638487815856934e+01,4.218750000000000000e-01
1.378097373375104396e-05,3.283802606376224441e-07,3.307200000000000000e+04,8.073930120468139648e+01,4.218750000000000000e-01
1.378084326549107241e-05,3.176350230959612915e-07,3.307800000000000000e+04,8.074568486213684082e+01,4.218750000000000000e-01
1.378071293002623615e-05,3.280547849094443654e-07,3.308400000000000000e+04,8.076139092445373535e+01,4.218750000000000000e-01
1.378058273488848428e-05,3.172713582816392334e-07,3.309000000000000000e+04,8.077700972557067871e+01,4.218750000000000000e-01
1.378045267135213402e-05,3.277319792946650964e-07,3.309600000000000000e+04,8.079264044761657715e+01,4.218750000000000000e-01
1.378032274693371676e-05,3.169104008185004492e-07,3.310200000000000000e+04,8.080825281143188477e+01,4.218750000000000000e-01
1.378019295293723990e-05,3.274118156909803727e-07,3.310800000000000000e+04,8.080940461158752441e+01,4.218750000000000000e-01
1.378006329686396455e-05,3.165521219698008208e-07,3.311400000000000000e+04,8.082510852813720703e+01,4.218750000000000000e-01
1.377993377004722747e-05,3.270942663712002936e-07,3.312000000000000000e+04,8.084073042869567871e+01,4.218750000000000000e-01
1.377980437997314988e-05,3.161964933835519996e-07,3.312600000000000000e+04,8.085634875297546387e+01,4.218750000000000000e-01
1.377967511800405403e-05,3.267793039768193900e-07,3.313200000000000000e+04,8.087197828292846680e+01,4.218750000000000000e-01
1.377954599161104324e-05,3.158434870862950791e-07,3.313800000000000000e+04,8.088759422302246094e+01,4.218750000000000000e-01
1.377941699218511012e-05,3.264669015119649966e-07,3.314400000000000000e+04,8.090322208404541016e+01,4.218750000000000000e-01
1.377928812718245700e-05,3.154930754765345014e-07,3.315000000000000000e+04,8.091884183883666992e+01,4.218750000000000000e-01
1.377915938802239787e-05,3.261570323374458399e-07,3.315600000000000000e+04,8.093447637557983398e+01,4.218750000000000000e-01
1.377903078214638316e-05,3.151452313188330727e-07,3.316200000000000000e+04,8.095009803771972656e+01,4.218750000000000000e-01
1.377890230100171111e-05,3.258496701651430923e-07,3.316800000000000000e+04,8.096572279930114746e+01,4.218750000000000000e-01
1.377877395201521236e-05,3.147999277378045941e-07,3.317400000000000000e+04,8.098134112358093262e+01,4.218750000000000000e-01
1.377864572666182554e-05,3.255447890516966939e-07,3.318000000000000000e+04,8.099696516990661621e+01,4.218750000000000000e-01
1.377851763235390380e-05,3.144571382122057538e-07,3.318600000000000000e+04,8.101258301734924316e+01,4.218750000000000000e-01
1.377838966059372293e-05,3.252423633936343307e-07,3.319200000000000000e+04,8.102820873260498047e+01,4.218750000000000000e-01
1.377826181877925512e-05,3.141168365689756618e-07,3.319800000000000000e+04,8.104383277893066406e+01,4.218750000000000000e-01
1.377813409843979653e-05,3.249423679212624746e-07,3.320400000000000000e+04,8.105945110321044922e+01,4.218750000000000000e-01
1.377800650695908242e-05,3.137789969778539621e-07,3.321000000000000000e+04,8.107508063316345215e+01,4.218750000000000000e-01
1.377787903589310743e-05,3.246447776934648066e-07,3.321600000000000000e+04,8.109071469306945801e+01,4.218750000000000000e-01
1.377775169261150371e-05,3.134435939455990381e-07,3.322200000000000000e+04,8.110634875297546387e+01,4.218750000000000000e-01
1.377762446869664929e-05,3.243495680926167900e-07,3.322800000000000000e+04,8.112195134162902832e+01,4.218750000000000000e-01
1.377749737150418335e-05,3.131106023106857452e-07,3.323400000000000000e+04,8.113757395744323730e+01,4.218750000000000000e-01
1.377737039264257758e-05,3.240567148189083790e-07,3.324000000000000000e+04,8.115319895744323730e+01,4.218750000000000000e-01
1.377724353945361204e-05,3.127799972378336842e-07,3.324600000000000000e+04,8.116901183128356934e+01,4.218750000000000000e-01
1.377711680357153363e-05,3.237661938857551122e-07,3.325200000000000000e+04,8.118470907211303711e+01,4.218750000000000000e-01
1.377699019232439369e-05,3.124517542128552820e-07,3.325800000000000000e+04,8.118470907211303711e+01,4.218750000000000000e-01
1.377686369737191448e-05,3.234779816144507930e-07,3.326400000000000000e+04,8.120030760765075684e+01,4.218750000000000000e-01
1.377673732602853722e-05,3.121258490375967287e-07,3.327000000000000000e+04,8.121593117713928223e+01,4.218750000000000000e-01
1.377661106997917832e-05,3.231920546293520018e-07,3.327600000000000000e+04,8.121826291084289551e+01,4.218750000000000000e-01
1.377648493652478237e-05,3.118022578245829818e-07,3.328200000000000000e+04,8.124637889862060547e+01,4.218750000000000000e-01
1.377635891737517025e-05,3.229083898531300528e-07,3.328800000000000000e+04,8.126087117195129395e+01,4.218750000000000000e-01
1.377623301981791698e-05,3.114809569924598297e-07,3.329400000000000000e+04,8.126624274253845215e+01,4.218750000000000000e-01
1.377610723558745822e-05,3.226269645020860549e-07,3.330000000000000000e+04,8.128228878974914551e+01,4.218750000000000000e-01
1.377598157195811461e-05,3.111619232608285256e-07,3.330600000000000000e+04,8.129791235923767090e+01,4.218750000000000000e-01
1.377585602068865030e-05,3.223477560811769748e-07,3.331200000000000000e+04,8.131354045867919922e+01,4.218750000000000000e-01
1.377573058904027386e-05,3.108451336457342781e-07,3.331800000000000000e+04,8.132915639877319336e+01,4.218750000000000000e-01
1.377560526879579669e-05,3.220707423801453325e-07,3.332400000000000000e+04,8.134478020668029785e+01,4.218750000000000000e-01
1.377548006720340340e-05,3.105305654546993035e-07,3.333000000000000000e+04,8.136040544509887695e+01,4.218750000000000000e-01
1.377535497606969007e-05,3.217959014681293713e-07,3.333600000000000000e+04,8.137601876258850098e+01,4.218750000000000000e-01
1.377523000262996470e-05,3.102181962825192122e-07,3.334200000000000000e+04,8.139164352416992188e+01,4.218750000000000000e-01
1.377510513871430992e-05,3.215232116902699501e-07,3.334800000000000000e+04,8.140727043151855469e+01,4.218750000000000000e-01
1.377498039154526725e-05,3.099080040064604917e-07,3.335400000000000000e+04,8.142290306091308594e+01,4.218750000000000000e-01
1.377485575297615511e-05,3.212526516626439094e-07,3.336000000000000000e+04,8.142877316474914551e+01,4.218750000000000000e-01
1.377473123021686543e-05,3.095999667818726104e-07,3.336600000000000000e+04,8.144459199905395508e+01,4.218750000000000000e-01
1.377460681514367633e-05,3.209842002685335269e-07,3.337200000000000000e+04,8.146021246910095215e+01,4.218750000000000000e-01
1.377448251495394703e-05,3.092940630381982811e-07,3.337800000000000000e+04,8.147583651542663574e+01,4.218750000000000000e-01
1.377435832154666797e-05,3.207178366538637626e-07,3.338400000000000000e+04,8.149145793914794922e+01,4.218750000000000000e-01
1.377423424210677919e-05,3.089902714739630492e-07,3.339000000000000000e+04,8.150709247589111328e+01,4.218750000000000000e-01
1.377411026855570057e-05,3.204535402238306973e-07,3.339600000000000000e+04,8.152270340919494629e+01,4.218750000000000000e-01
1.377398640806607323e-05,3.086885710537440795e-07,3.340200000000000000e+04,8.153833460807800293e+01,4.218750000000000000e-01
1.377386265258152285e-05,3.201912906379755591e-07,3.340800000000000000e+04,8.155395579338073730e+01,4.218750000000000000e-01
1.377373900926249497e-05,3.083889410029345396e-07,3.341400000000000000e+04,8.156957912445068359e+01,4.218750000000000000e-01
1.377361547007454836e-05,3.199310678071635162e-07,3.342000000000000000e+04,8.158519506454467773e+01,4.218750000000000000e-01
1.377349204216605326e-05,3.080913608043494331e-07,3.342600000000000000e+04,8.160081768035888672e+01,4.218750000000000000e-01
1.377336871752424229e-05,3.196728518890802669e-07,3.343200000000000000e+04,8.161644411087036133e+01,4.218750000000000000e-01
1.377324550328554762e-05,3.077958101944486266e-07,3.343800000000000000e+04,8.163207864761352539e+01,4.218750000000000000e-01
1.377312239145863691e-05,3.194166232850374026e-07,3.344400000000000000e+04,8.164830327033996582e+01,4.218750000000000000e-01
1.377299938916808215e-05,3.075022691586959035e-07,3.345000000000000000e+04,8.166041707992553711e+01,4.218750000000000000e-01
1.377287648844375901e-05,3.191623626356565625e-07,3.345600000000000000e+04,8.167613911628723145e+01,4.218750000000000000e-01
1.377275369639849961e-05,3.072107179285484497e-07,3.346200000000000000e+04,8.169176530838012695e+01,4.218750000000000000e-01
1.377263100508312505e-05,3.189100508178113803e-07,3.346800000000000000e+04,8.170780992507934570e+01,4.218750000000000000e-01
1.377250842159885294e-05,3.069211369773565262e-07,3.347400000000000000e+04,8.172916173934936523e+01,4.218750000000000000e-01
1.377238593801722111e-05,3.186596689407705194e-07,3.348000000000000000e+04,8.174944233894348145e+01,4.218750000000000000e-01
1.377226356142792073e-05,3.066335070168682407e-07,3.348600000000000000e+04,8.175149512290954590e+01,4.218750000000000000e-01
1.377214128392298954e-05,3.184111983425444733e-07,3.349200000000000000e+04,8.176757550239562988e+01,4.218750000000000000e-01
1.377201911258070578e-05,3.063478089933438894e-07,3.349800000000000000e+04,8.178356504440307617e+01,4.218750000000000000e-01
1.377189703951335297e-05,3.181646205868972857e-07,3.350400000000000000e+04,8.180488634109497070e+01,4.218750000000000000e-01
1.377177507178791672e-05,3.060640240843507318e-07,3.351000000000000000e+04,8.182153296470642090e+01,4.218750000000000000e-01
1.377165320153669253e-05,3.179199174595641782e-07,3.351600000000000000e+04,8.183822059631347656e+01,4.218750000000000000e-01
1.377153143581549536e-05,3.057821336950804088e-07,3.352200000000000000e+04,8.185454058647155762e+01,4.218750000000000000e-01
1.377140976677641077e-05,3.176770709653841317e-07,3.352800000000000000e+04,8.187130570411682129e+01,4.218750000000000000e-01
1.377128820146414912e-05,3.055021194550776489e-07,3.353400000000000000e+04,8.187939882278442383e+01,4.218750000000000000e-01
1.377116673205039125e-05,3.174360633242385225e-07,3.354000000000000000e+04,8.188004374504089355e+01,4.218750000000000000e-01
1.377104536556886656e-05,3.052239632147896672e-07,3.354600000000000000e+04,8.189658045768737793e+01,4.218750000000000000e-01
1.377092409421059875e-05,3.171968769687439104e-07,3.355200000000000000e+04,8.191216063499450684e+01,4.218750000000000000e-01
1.377080292499846672e-05,3.049476470424764014e-07,3.355800000000000000e+04,8.192787218093872070e+01,4.218750000000000000e-01
1.377068185014260324e-05,3.169594945408005911e-07,3.356400000000000000e+04,8.194349050521850586e+01,4.218750000000000000e-01
1.377056087665513158e-05,3.046731532207619757e-07,3.357000000000000000e+04,8.195911478996276855e+01,4.218750000000000000e-01
1.377043999676510214e-05,3.167238988882011291e-07,3.357600000000000000e+04,8.197485351562500000e+01,4.218750000000000000e-01
1.377031921747398422e-05,3.044004642434687565e-07,3.358200000000000000e+04,8.199057817459106445e+01,4.218750000000000000e-01
1.377019853102951715e-05,3.164900730620803125e-07,3.358800000000000000e+04,8.200613021850585938e+01,4.218750000000000000e-01
1.377007794442261113e-05,3.041295628128765656e-07,3.359400000000000000e+04,8.202180647850036621e+01,4.218750000000000000e-01
1.376995744991951991e-05,3.162580003135676253e-07,3.360000000000000000e+04,8.203742647171020508e+01,4.218750000000000000e-01
1.376983705450068606e-05,3.038604318359399367e-07,3.360600000000000000e+04,8.205304980278015137e+01,4.218750000000000000e-01
1.376971675045063555e-05,3.160276640911234353e-07,3.361200000000000000e+04,8.206867551803588867e+01,4.218750000000000000e-01
1.376959654473947036e-05,3.035930544223332164e-07,3.361800000000000000e+04,8.208429408073425293e+01,4.218750000000000000e-01
1.376947642966980230e-05,3.157990480374015833e-07,3.362400000000000000e+04,8.209992098808288574e+01,4.218750000000000000e-01
1.376935641220147410e-05,3.033274138803887238e-07,3.363000000000000000e+04,8.211553740501403809e+01,4.218750000000000000e-01
1.376923648465496994e-05,3.155721359868500042e-07,3.363600000000000000e+04,8.213115859031677246e+01,4.218750000000000000e-01
1.376911665397998342e-05,3.030634937149449159e-07,3.364200000000000000e+04,8.214678072929382324e+01,4.218750000000000000e-01
1.376899691251467631e-05,3.153469119624635726e-07,3.364800000000000000e+04,8.216241908073425293e+01,4.218750000000000000e-01
1.376887726719869299e-05,3.028012776243085570e-07,3.365400000000000000e+04,8.217803788185119629e+01,4.218750000000000000e-01
1.376875771038766105e-05,3.151233601733132554e-07,3.366000000000000000e+04,8.219448518753051758e+01,4.218750000000000000e-01
1.376863824901128579e-05,3.025407494974178468e-07,3.366600000000000000e+04,8.221019411087036133e+01,4.218750000000000000e-01
1.376851887544246242e-05,3.149014650120160238e-07,3.367200000000000000e+04,8.222580575942993164e+01,4.218750000000000000e-01
1.376839959660105541e-05,3.022818934110299528e-07,3.367800000000000000e+04,8.224142670631408691e+01,4.218750000000000000e-01
1.376828040487703276e-05,3.146812110518512889e-07,3.368400000000000000e+04,8.225795388221740723e+01,4.218750000000000000e-01
1.376816130718050790e-05,3.020246936272649330e-07,3.369000000000000000e+04,8.225951242446899414e+01,4.218750000000000000e-01
1.376804229591835052e-05,3.144625830440624133e-07,3.369600000000000000e+04,8.228952264785766602e+01,4.218750000000000000e-01
1.376792337799100094e-05,3.017691345906351379e-07,3.370200000000000000e+04,8.230540418624877930e+01,4.218750000000000000e-01
1.376780454582204251e-05,3.142455659157608339e-07,3.370800000000000000e+04,8.231073689460754395e+01,4.218750000000000000e-01
1.376768580630235761e-05,3.015152009256637780e-07,3.371400000000000000e+04,8.232644081115722656e+01,4.218750000000000000e-01
1.376756715187202981e-05,3.140301447671718816e-07,3.372000000000000000e+04,8.234206557273864746e+01,4.218750000000000000e-01
1.376744858941249199e-05,3.012628774342971314e-07,3.372600000000000000e+04,8.235835933685302734e+01,4.218750000000000000e-01
1.376733011138014834e-05,3.138163048691100935e-07,3.373200000000000000e+04,8.237406039237976074e+01,4.218750000000000000e-01
1.376721172464706356e-05,3.010121490933486228e-07,3.373800000000000000e+04,8.238967967033386230e+01,4.218750000000000000e-01
1.376709342168579137e-05,3.136040316608110202e-07,3.374400000000000000e+04,8.240529942512512207e+01,4.218750000000000000e-01
1.376697520935911469e-05,3.007630010520056342e-07,3.375000000000000000e+04,8.242092680931091309e+01,4.218750000000000000e-01
1.376685708015555380e-05,3.133933107471207181e-07,3.375600000000000000e+04,8.243651390075683594e+01,4.218750000000000000e-01
1.376673904092870979e-05,3.005154186295075763e-07,3.376200000000000000e+04,8.245219206809997559e+01,4.218750000000000000e-01
1.376662108418289673e-05,3.131841278968175647e-07,3.376800000000000000e+04,8.246779847145080566e+01,4.218750000000000000e-01
1.376650321676262871e-05,3.002693873124581470e-07,3.377400000000000000e+04,8.248341631889343262e+01,4.218750000000000000e-01
1.376638543118780522e-05,3.129764690398652782e-07,3.378000000000000000e+04,8.249904298782348633e+01,4.218750000000000000e-01
1.376626773429396519e-05,3.000248927529546590e-07,3.378600000000000000e+04,8.251466536521911621e+01,4.218750000000000000e-01
1.376615011861642581e-05,3.127703202652083553e-07,3.379200000000000000e+04,8.253028917312622070e+01,4.218750000000000000e-01
1.376603259098183724e-05,2.997819207659761078e-07,3.379800000000000000e+04,8.254591226577758789e+01,4.218750000000000000e-01
1.376591514394077850e-05,3.125656678187323101e-07,3.380400000000000000e+04,8.256156229972839355e+01,4.218750000000000000e-01
1.376579778431106014e-05,2.995404573270914714e-07,3.381000000000000000e+04,8.257718539237976074e+01,4.218750000000000000e-01
1.376568050465837730e-05,3.123624981008885935e-07,3.381600000000000000e+04,8.259277939796447754e+01,4.218750000000000000e-01
1.376556331179181272e-05,2.993004885701878088e-07,3.382200000000000000e+04,8.260844063758850098e+01,4.218750000000000000e-01
1.376544619829195747e-05,3.121607976646897195e-07,3.382800000000000000e+04,8.262403488159179688e+01,4.218750000000000000e-01
1.376532917095928333e-05,2.990620007857395072e-07,3.383400000000000000e+04,8.263965654373168945e+01,4.218750000000000000e-01
1.376521222238913839e-05,3.119605532136583863e-07,3.384000000000000000e+04,8.265528535842895508e+01,4.218750000000000000e-01
1.376509535937342923e-05,2.988249804178609779e-07,3.384600000000000000e+04,8.266726112365722656e+01,4.218750000000000000e-01
1.376497857452210171e-05,3.117617515996476372e-07,3.385200000000000000e+04,8.268365573883056641e+01,4.218750000000000000e-01
1.376486187461860393e-05,2.985894140629799907e-07,3.385800000000000000e+04,8.269936156272888184e+01,4.218750000000000000e-01
1.376474525228730166e-05,3.115643798207747885e-07,3.386400000000000000e+04,8.271567678451538086e+01,4.218750000000000000e-01
1.376462871430328107e-05,2.983552884672112370e-07,3.387000000000000000e+04,8.273322033882141113e+01,4.218750000000000000e-01
1.376451225330515672e-05,3.113684250195813561e-07,3.387600000000000000e+04,8.274050664901733398e+01,4.218750000000000000e-01
1.376439587605974775e-05,2.981225905246135588e-07,3.388200000000000000e+04,8.275807118415832520e+01,4.218750000000000000e-01
1.376427957521975656e-05,3.111738744810198171e-07,3.388800000000000000e+04,8.278041267395019531e+01,4.218750000000000000e-01
1.376416335754381318e-05,2.978913072749499708e-07,3.389400000000000000e+04,8.279166316986083984e+01,4.218750000000000000e-01
1.376404721569856048e-05,3.109807156304543475e-07,3.390000000000000000e+04,8.279879760742187500e+01,4.218750000000000000e-01
1.376393115643451561e-05,2.976614259018213817e-07,3.390600000000000000e+04,8.281451439857482910e+01,4.218750000000000000e-01
1.376381517243210266e-05,3.107889360315582744e-07,3.391200000000000000e+04,8.283012223243713379e+01,4.218750000000000000e-01
1.376369927043383432e-05,2.974329337308134449e-07,3.391800000000000000e+04,8.284575033187866211e+01,4.218750000000000000e-01
1.376358344313374142e-05,3.105985233852574555e-07,3.392400000000000000e+04,8.286136746406555176e+01,4.218750000000000000e-01
1.376346769726639996e-05,2.972058182274640502e-07,3.393000000000000000e+04,8.287699198722839355e+01,4.218750000000000000e-01
1.376335202553933568e-05,3.104094655267205062e-07,3.393600000000000000e+04,8.289261436462402344e+01,4.218750000000000000e-01
1.376323643467924718e-05,2.969800669952561734e-07,3.394200000000000000e+04,8.290823769569396973e+01,4.218750000000000000e-01
1.376312091740699251e-05,3.102217504243691478e-07,3.394800000000000000e+04,8.292386102676391602e+01,4.218750000000000000e-01
1.376300548044150466e-05,2.967556677739270393e-07,3.395400000000000000e+04,8.293950033187866211e+01,4.218750000000000000e-01
1.376289011651680626e-05,3.100353661779924470e-07,3.396000000000000000e+04,8.295518159866333008e+01,4.218750000000000000e-01
1.376277483234414604e-05,2.965326084376976116e-07,3.396600000000000000e+04,8.297088122367858887e+01,4.218750000000000000e-01
1.376265962067056212e-05,3.098503010168550211e-07,3.397200000000000000e+04,8.298650455474853516e+01,4.218750000000000000e-01
1.376254448819970874e-05,2.963108769933069998e-07,3.397800000000000000e+04,8.300212788581848145e+01,4.218750000000000000e-01
1.376242942769149892e-05,3.096665432980272713e-07,3.398400000000000000e+04,8.301775693893432617e+01,4.218750000000000000e-01
1.376231444584205676e-05,2.960904615783416865e-07,3.399000000000000000e+04,8.303337359428405762e+01,4.218750000000000000e-01
1.376219953542403129e-05,3.094840815044858053e-07,3.399600000000000000e+04,8.304899287223815918e+01,4.218750000000000000e-01
1.376208470312609611e-05,2.958713504595637493e-07,3.400200000000000000e+04,8.306461548805236816e+01,4.218750000000000000e-01
1.376196994173349901e-05,3.093029042437389148e-07,3.400800000000000000e+04,8.308023881912231445e+01,4.218750000000000000e-01
1.376185525792754778e-05,2.956535320309497150e-07,3.401400000000000000e+04,8.309586882591247559e+01,4.218750000000000000e-01
1.376174064450592128e-05,3.091230002461982603e-07,3.402000000000000000e+04,8.311149239540100098e+01,4.218750000000000000e-01
1.376162610814265976e-05,2.954369948124249861e-07,3.402600000000000000e+04,8.312712144851684570e+01,4.218750000000000000e-01
1.376151164164774606e-05,3.089443583633520329e-07,3.403200000000000000e+04,8.314288568496704102e+01,4.218750000000000000e-01
1.376139725168800712e-05,2.952217274477314884e-07,3.403800000000000000e+04,8.315891551971435547e+01,4.218750000000000000e-01
1.376128293108558917e-05,3.087669675661895790e-07,3.404400000000000000e+04,8.317453455924987793e+01,4.218750000000000000e-01
1.376116868650020914e-05,2.950077187031726860e-07,3.405000000000000000e+04,8.319015216827392578e+01,4.218750000000000000e-01
1.376105451076603436e-05,3.085908169440543058e-07,3.405600000000000000e+04,8.320577740669250488e+01,4.218750000000000000e-01
1.376094041053572259e-05,2.947949574657537615e-07,3.406200000000000000e+04,8.322140979766845703e+01,4.218750000000000000e-01
1.376082637865533351e-05,3.084158957024069850e-07,3.406800000000000000e+04,8.323702502250671387e+01,4.218750000000000000e-01
1.376071242177056734e-05,2.945834327418471156e-07,3.407400000000000000e+04,8.325265908241271973e+01,4.218750000000000000e-01
1.376059853273922872e-05,3.082421931619214390e-07,3.408000000000000000e+04,8.325265908241271973e+01,4.218750000000000000e-01
1.376048471820012641e-05,2.943731336554953897e-07,3.408600000000000000e+04,8.326854729652404785e+01,4.218750000000000000e-01
1.376037097102269651e-05,3.080696987566790906e-07,3.409200000000000000e+04,8.328416109085083008e+01,4.218750000000000000e-01
1.376025729783891900e-05,2.941640494467243875e-07,3.409800000000000000e+04,8.329979896545410156e+01,4.218750000000000000e-01
1.376014369152971743e-05,3.078984020327871344e-07,3.410400000000000000e+04,8.331698513031005859e+01,4.218750000000000000e-01
1.376003015872033788e-05,2.939561694705019665e-07,3.411000000000000000e+04,8.333283209800720215e+01,4.218750000000000000e-01
1.375991669230306432e-05,3.077282926470455715e-07,3.411600000000000000e+04,8.334846305847167969e+01,4.218750000000000000e-01
1.375980329889647157e-05,2.937494831946910761e-07,3.412200000000000000e+04,8.337124633789062500e+01,4.218750000000000000e-01
1.375968997140406848e-05,3.075593603652632554e-07,3.412800000000000000e+04,8.338728117942810059e+01,4.218750000000000000e-01
1.375957671643784337e-05,2.935439801991579913e-07,3.413400000000000000e+04,8.340302824974060059e+01,4.218750000000000000e-01
1.375946352691241476e-05,3.073915950611692425e-07,3.414000000000000000e+04,8.341864752769470215e+01,4.218750000000000000e-01
1.375935040943324033e-05,2.933396501737630445e-07,3.414600000000000000e+04,8.343426847457885742e+01,4.218750000000000000e-01
1.375923735692590770e-05,3.072249867146809807e-07,3.415200000000000000e+04,8.344989180564880371e+01,4.218750000000000000e-01
1.375912437598945065e-05,2.931364829174847935e-07,3.415800000000000000e+04,8.346551609039306641e+01,4.218750000000000000e-01
1.375901145956029203e-05,3.070595254111056100e-07,3.416400000000000000e+04,8.348110747337341309e+01,4.218750000000000000e-01
1.375889861423109086e-05,2.929344683366525283e-07,3.417000000000000000e+04,8.349668693542480469e+01,4.218750000000000000e-01
1.375878583294899850e-05,3.068952013391088305e-07,3.417600000000000000e+04,8.351235771179199219e+01,4.218750000000000000e-01
1.375867312230038223e-05,2.927335964437052620e-07,3.418200000000000000e+04,8.352800846099853516e+01,4.218750000000000000e-01
1.375856047524298808e-05,3.067320047899557492e-07,3.418800000000000000e+04,8.354363846778869629e+01,4.218750000000000000e-01
1.375844789835694748e-05,2.925338573560116021e-07,3.419400000000000000e+04,8.355925416946411133e+01,4.218750000000000000e-01
1.375833538461050289e-05,3.065699261559546685e-07,3.420000000000000000e+04,8.357488441467285156e+01,4.218750000000000000e-01
1.375822294057762272e-05,2.923352412940878053e-07,3.420600000000000000e+04,8.359050536155700684e+01,4.218750000000000000e-01
1.375811055923690359e-05,3.064089559292592231e-07,3.421200000000000000e+04,8.360613036155700684e+01,4.218750000000000000e-01
1.375799824715623049e-05,2.921377385809392088e-07,3.421800000000000000e+04,8.362175631523132324e+01,4.218750000000000000e-01
1.375788599732444744e-05,3.062490847004704048e-07,3.422400000000000000e+04,8.363736438751220703e+01,4.218750000000000000e-01
1.375777381630341028e-05,2.919413396401828352e-07,3.423000000000000000e+04,8.365298771858215332e+01,4.218750000000000000e-01
1.375766169709210031e-05,3.060903031578215583e-07,3.423600000000000000e+04,8.366861653327941895e+01,4.218750000000000000e-01
1.375754964624642379e-05,2.917460349950217940e-07,3.424200000000000000e+04,8.367893981933593750e+01,4.218750000000000000e-01
1.375743765677536210e-05,3.059326020854989790e-07,3.424800000000000000e+04,8.369464063644409180e+01,4.218750000000000000e-01
1.375732573522894819e-05,2.915518152671160284e-07,3.425400000000000000e+04,8.371221375465393066e+01,4.218750000000000000e-01
1.375721387462605000e-05,3.057759723626051984e-07,3.426000000000000000e+04,8.372792768478393555e+01,4.218750000000000000e-01
1.375710208151089152e-05,2.913586711751381764e-07,3.426600000000000000e+04,8.374845933914184570e+01,4.218750000000000000e-01
1.375699034891211376e-05,3.056204049619109332e-07,3.427200000000000000e+04,8.375002908706665039e+01,4.218750000000000000e-01
1.375687868336821138e-05,2.911665935338530055e-07,3.427800000000000000e+04,8.376952624320983887e+01,4.218750000000000000e-01
1.375676707791749005e-05,3.054658909490972031e-07,3.428400000000000000e+04,8.378784084320068359e+01,4.218750000000000000e-01
1.375665553909275743e-05,2.909755732523491779e-07,3.429000000000000000e+04,8.380452322959899902e+01,4.218750000000000000e-01
1.375654405994186863e-05,3.053124214809278570e-07,3.429600000000000000e+04,8.382085466384887695e+01,4.218750000000000000e-01
1.375643264699203754e-05,2.907856013337306661e-07,3.430200000000000000e+04,8.383902812004089355e+01,4.218750000000000000e-01
1.375632129330056367e-05,3.051599878048461736e-07,3.430800000000000000e+04,8.385380125045776367e+01,4.218750000000000000e-01
1.375621000538910267e-05,2.905966688729857239e-07,3.431400000000000000e+04,8.387011718750000000e+01,4.218750000000000000e-01
1.375609877632427990e-05,3.050085812571274825e-07,3.432000000000000000e+04,8.388680911064147949e+01,4.218750000000000000e-01
1.375598761262229440e-05,2.904087670568720604e-07,3.432600000000000000e+04,8.390349841117858887e+01,4.218750000000000000e-01
1.375587650735899405e-05,3.048581932624189080e-07,3.433200000000000000e+04,8.391809105873107910e+01,4.218750000000000000e-01
1.375576546704516365e-05,2.902218871617633646e-07,3.433800000000000000e+04,8.393380236625671387e+01,4.218750000000000000e-01
1.375565448476576345e-05,3.047088153325404992e-07,3.434400000000000000e+04,8.394943594932556152e+01,4.218750000000000000e-01
1.375554356702622670e-05,2.900360205533534792e-07,3.435000000000000000e+04,8.396505093574523926e+01,4.218750000000000000e-01
1.375543270692052269e-05,3.045604390648510392e-07,3.435600000000000000e+04,8.398066997528076172e+01,4.218750000000000000e-01
1.375532191094882291e-05,2.898511586852485260e-07,3.436200000000000000e+04,8.399629330635070801e+01,4.218750000000000000e-01
1.375521117221398880e-05,3.044130561421839883e-07,3.436800000000000000e+04,8.401191258430480957e+01,4.218750000000000000e-01
1.375510049721096904e-05,2.896672930976748100e-07,3.437400000000000000e+04,8.402755999565124512e+01,4.218750000000000000e-01
1.375498987905142236e-05,3.042666583308355687e-07,3.438000000000000000e+04,8.402755999565124512e+01,4.218750000000000000e-01
1.375487932422514747e-05,2.894844154170411681e-07,3.438600000000000000e+04,8.404317140579223633e+01,4.218750000000000000e-01
1.375476882585251060e-05,3.041212374802991140e-07,3.439200000000000000e+04,8.405879259109497070e+01,4.218750000000000000e-01
1.375465839041820625e-05,2.893025173541084248e-07,3.439800000000000000e+04,8.407441425323486328e+01,4.218750000000000000e-01
1.375454801105118956e-05,3.039767855217300866e-07,3.440400000000000000e+04,8.409003639221191406e+01,4.218750000000000000e-01
1.375443769423113382e-05,2.891215907037268126e-07,3.441000000000000000e+04,8.410565543174743652e+01,4.218750000000000000e-01
1.375432743309549667e-05,3.038332944674030235e-07,3.441600000000000000e+04,8.412190389633178711e+01,4.218750000000000000e-01
1.375421723411896917e-05,2.889416273430955304e-07,3.442200000000000000e+04,8.413760352134704590e+01,4.218750000000000000e-01
1.375410709044740137e-05,3.036907564094779392e-07,3.442800000000000000e+04,8.415322947502136230e+01,4.218750000000000000e-01
1.375399700855057829e-05,2.887626192315066220e-07,3.443400000000000000e+04,8.416931843757629395e+01,4.218750000000000000e-01
1.375388698158264753e-05,3.035491635188966414e-07,3.444000000000000000e+04,8.418503642082214355e+01,4.218750000000000000e-01
1.375377701600856264e-05,2.885845584087037445e-07,3.444600000000000000e+04,8.420065212249755859e+01,4.218750000000000000e-01
1.375366710499063999e-05,3.034085080450325357e-07,3.445200000000000000e+04,8.421628141403198242e+01,4.218750000000000000e-01
1.375355725498906096e-05,2.884074369943987233e-07,3.445800000000000000e+04,8.423189520835876465e+01,4.218750000000000000e-01
1.375344745917424124e-05,3.032687823139310210e-07,3.446400000000000000e+04,8.424932718276977539e+01,4.218750000000000000e-01
1.375333772400163408e-05,2.882312471870843305e-07,3.447000000000000000e+04,8.426501798629760742e+01,4.218750000000000000e-01
1.375322804264965962e-05,3.031299787282741782e-07,3.447600000000000000e+04,8.428064608573913574e+01,4.218750000000000000e-01
1.375311842156909549e-05,2.880559812630573903e-07,3.448200000000000000e+04,8.429627537727355957e+01,4.218750000000000000e-01
1.375300885394628499e-05,3.029920897656664821e-07,3.448800000000000000e+04,8.431189537048339844e+01,4.218750000000000000e-01
1.375289934622738941e-05,2.878816315755813288e-07,3.449400000000000000e+04,8.432752060890197754e+01,4.218750000000000000e-01
1.375278989160655662e-05,3.028551079783121341e-07,3.450000000000000000e+04,8.434314465522766113e+01,4.218750000000000000e-01
1.375268049652541626e-05,2.877081905539627492e-07,3.450600000000000000e+04,8.435594439506530762e+01,4.218750000000000000e-01
1.375257115418581914e-05,3.027190259919527245e-07,3.451200000000000000e+04,8.437430787086486816e+01,4.218750000000000000e-01
1.375246187102490902e-05,2.875356507027729551e-07,3.451800000000000000e+04,8.439001417160034180e+01,4.218750000000000000e-01
1.375235264025217015e-05,3.025838365048414755e-07,3.452400000000000000e+04,8.440330362319946289e+01,4.218750000000000000e-01
1.375224346830030615e-05,2.873640046007411436e-07,3.453000000000000000e+04,8.441894102096557617e+01,4.218750000000000000e-01
1.375213434838633140e-05,3.024495322871242190e-07,3.453600000000000000e+04,8.443463182449340820e+01,4.218750000000000000e-01
1.375202528693859576e-05,2.871932448998833905e-07,3.454200000000000000e+04,8.445025420188903809e+01,4.218750000000000000e-01
1.375191627718153024e-05,3.023161061801134890e-07,3.454800000000000000e+04,8.446587824821472168e+01,4.218750000000000000e-01
1.375180732553917669e-05,2.870233643249489558e-07,3.455400000000000000e+04,8.448150253295898438e+01,4.218750000000000000e-01
1.375169842524332174e-05,3.021835510949521158e-07,3.456000000000000000e+04,8.449712157249450684e+01,4.218750000000000000e-01
1.375158958271373313e-05,2.868543556722814472e-07,3.456600000000000000e+04,8.451275014877319336e+01,4.218750000000000000e-01
1.375148079118948366e-05,3.020518600121902919e-07,3.457200000000000000e+04,8.452836918830871582e+01,4.218750000000000000e-01
1.375137205708612454e-05,2.866862118088064047e-07,3.457800000000000000e+04,8.454398894309997559e+01,4.218750000000000000e-01
1.375126337364989108e-05,3.019210259810149832e-07,3.458400000000000000e+04,8.455963420867919922e+01,4.218750000000000000e-01
1.375115474729220435e-05,2.865189256718341534e-07,3.459000000000000000e+04,8.457544898986816406e+01,4.218750000000000000e-01
1.375104617126637579e-05,3.017910421182788593e-07,3.459600000000000000e+04,8.459123182296752930e+01,4.218750000000000000e-01
1.375093765197973021e-05,2.863524902676954451e-07,3.460200000000000000e+04,8.460677909851074219e+01,4.218750000000000000e-01
1.375082918269258739e-05,3.016619016077694626e-07,3.460800000000000000e+04,8.462247014045715332e+01,4.218750000000000000e-01
1.375072076980822165e-05,2.861868986710549381e-07,3.461400000000000000e+04,8.463809847831726074e+01,4.218750000000000000e-01
1.375061240659387641e-05,3.015335976992829249e-07,3.462000000000000000e+04,8.465372085571289062e+01,4.218750000000000000e-01
1.375050409944885508e-05,2.860221440241624202e-07,3.462600000000000000e+04,8.466934370994567871e+01,4.218750000000000000e-01
1.375039584164719431e-05,3.014061237083966977e-07,3.463200000000000000e+04,8.468495774269104004e+01,4.218750000000000000e-01
1.375028763958429268e-05,2.858582195363006491e-07,3.463800000000000000e+04,8.469751429557800293e+01,4.218750000000000000e-01
1.375017948654093429e-05,3.012794730151464870e-07,3.464400000000000000e+04,8.471343445777893066e+01,4.218750000000000000e-01
1.375007138890862139e-05,2.856951184824934152e-07,3.465000000000000000e+04,8.471693205833435059e+01,4.218750000000000000e-01
1.374996333997480761e-05,3.011536390633243274e-07,3.465600000000000000e+04,8.473265767097473145e+01,4.218750000000000000e-01
1.374985534612718186e-05,2.855328342032527554e-07,3.466200000000000000e+04,8.474827647209167480e+01,4.218750000000000000e-01
1.374974740065975718e-05,3.010286153601017587e-07,3.466800000000000000e+04,8.477212929725646973e+01,4.218750000000000000e-01
1.374963950995646843e-05,2.853713601035254029e-07,3.467400000000000000e+04,8.477833938598632812e+01,4.218750000000000000e-01
1.374953166731782372e-05,3.009043954752106918e-07,3.468000000000000000e+04,8.479404091835021973e+01,4.218750000000000000e-01
1.374942387912402588e-05,2.852106896521600563e-07,3.468600000000000000e+04,8.481000447273254395e+01,4.218750000000000000e-01
1.374931613868200182e-05,3.007809730398284485e-07,3.469200000000000000e+04,8.482571792602539062e+01,4.218750000000000000e-01
1.374920845236829857e-05,2.850508163809448857e-07,3.469800000000000000e+04,8.484134030342102051e+01,4.218750000000000000e-01
1.374910081349616870e-05,3.006583417464574305e-07,3.470400000000000000e+04,8.486837291717529297e+01,4.218750000000000000e-01
1.374899322843854579e-05,2.848917338841445231e-07,3.471000000000000000e+04,8.487295961380004883e+01,4.218750000000000000e-01
1.374888569051494199e-05,3.005364953478486986e-07,3.471600000000000000e+04,8.489391493797302246e+01,4.218750000000000000e-01
1.374877820609472148e-05,2.847334358175054869e-07,3.472200000000000000e+04,8.490540933609008789e+01,4.218750000000000000e-01
1.374867076850357127e-05,3.004154276565004768e-07,3.472800000000000000e+04,8.492146563529968262e+01,4.218750000000000000e-01
1.374856338410734545e-05,2.845759158978285364e-07,3.473400000000000000e+04,8.493708586692810059e+01,4.218750000000000000e-01
1.374845604623783475e-05,3.002951325438636351e-07,3.474000000000000000e+04,8.495279073715209961e+01,4.218750000000000000e-01
1.374834876125741871e-05,2.844191679021855894e-07,3.474600000000000000e+04,8.496943211555480957e+01,4.218750000000000000e-01
1.374824152250391726e-05,3.001756039397224556e-07,3.475200000000000000e+04,8.498521900177001953e+01,4.218750000000000000e-01
1.374813433633629809e-05,2.842631856670663370e-07,3.475800000000000000e+04,8.500084328651428223e+01,4.218750000000000000e-01
1.374802719609831373e-05,3.000568358315864099e-07,3.476400000000000000e+04,8.501646709442138672e+01,4.218750000000000000e-01
1.374792010814557765e-05,2.841079630880991459e-07,3.477000000000000000e+04,8.503209233283996582e+01,4.218750000000000000e-01
1.374781306582771400e-05,2.999388222640348202e-07,3.477600000000000000e+04,8.504771304130554199e+01,4.218750000000000000e-01
1.374770607549701925e-05,2.839534941188665359e-07,3.478200000000000000e+04,8.506333231925964355e+01,4.218750000000000000e-01
1.374759913050889942e-05,2.998215573380642734e-07,3.478800000000000000e+04,8.507895660400390625e+01,4.218750000000000000e-01
1.374749223721240006e-05,2.837997727708198942e-07,3.479400000000000000e+04,8.509459137916564941e+01,4.218750000000000000e-01
1.374738538896864466e-05,2.997050352103443971e-07,3.480000000000000000e+04,8.511023974418640137e+01,4.218750000000000000e-01
1.374727859212345158e-05,2.836467931120991880e-07,3.480600000000000000e+04,8.512583231925964355e+01,4.218750000000000000e-01
1.374717184004359741e-05,2.995892500928433116e-07,3.481200000000000000e+04,8.514160895347595215e+01,4.218750000000000000e-01
1.374706513907172751e-05,2.834945492673587404e-07,3.481800000000000000e+04,8.515731501579284668e+01,4.218750000000000000e-01
1.374695848258019026e-05,2.994741962519704329e-07,3.482400000000000000e+04,8.517289090156555176e+01,4.218750000000000000e-01
1.374685187690851564e-05,2.833430354166787400e-07,3.483000000000000000e+04,8.518986749649047852e+01,4.218750000000000000e-01
1.374674531543454419e-05,2.993598680081153692e-07,3.483600000000000000e+04,8.520430874824523926e+01,4.218750000000000000e-01
1.374663880449473624e-05,2.831922457953964169e-07,3.484200000000000000e+04,8.522001671791076660e+01,4.218750000000000000e-01
1.374653233747235502e-05,2.992462597350747444e-07,3.484800000000000000e+04,8.523565340042114258e+01,4.218750000000000000e-01
1.374642592070083698e-05,2.830421746932263457e-07,3.485400000000000000e+04,8.523658680915832520e+01,4.218750000000000000e-01
1.374631954756880027e-05,2.991333658593555129e-07,3.486000000000000000e+04,8.525229573249816895e+01,4.218750000000000000e-01
1.374621322440670319e-05,2.828928164537181861e-07,3.486600000000000000e+04,8.526800847053527832e+01,4.218750000000000000e-01
1.374610694460844767e-05,2.990211808595815608e-07,3.487200000000000000e+04,8.528374123573303223e+01,4.218750000000000000e-01
1.374600071450155957e-05,2.827441654736012904e-07,3.487800000000000000e+04,8.529935765266418457e+01,4.218750000000000000e-01
1.374589452748515180e-05,2.989096992660415488e-07,3.488400000000000000e+04,8.531498551368713379e+01,4.218750000000000000e-01
1.374578838988386859e-05,2.825962162024484323e-07,3.489000000000000000e+04,8.533081340789794922e+01,4.218750000000000000e-01
1.374568229510196265e-05,2.987989156601589341e-07,3.489600000000000000e+04,8.534657716751098633e+01,4.218750000000000000e-01
1.374557624946123896e-05,2.824489631417512698e-07,3.490200000000000000e+04,8.536220121383666992e+01,4.218750000000000000e-01
1.374547024637103919e-05,2.986888246736623020e-07,3.490800000000000000e+04,8.537782406806945801e+01,4.218750000000000000e-01
1.374536429215035787e-05,2.823024008443968259e-07,3.491400000000000000e+04,8.539345502853393555e+01,4.218750000000000000e-01
1.374525838021354096e-05,2.985794209883728134e-07,3.492000000000000000e+04,8.541231727600097656e+01,4.218750000000000000e-01
1.374515251687683521e-05,2.821565239145480576e-07,3.492600000000000000e+04,8.543685984611511230e+01,4.218750000000000000e-01
1.374504669555953322e-05,2.984706993352137054e-07,3.493200000000000000e+04,8.544757699966430664e+01,4.218750000000000000e-01
1.374494092257518821e-05,2.820113270064712439e-07,3.493800000000000000e+04,8.546394443511962891e+01,4.218750000000000000e-01
1.374483519134794288e-05,2.983626544943842513e-07,3.494400000000000000e+04,8.547966814041137695e+01,4.218750000000000000e-01
1.374472950818869753e-05,2.818668048243939493e-07,3.495000000000000000e+04,8.549529123306274414e+01,4.218750000000000000e-01
1.374462386652640943e-05,2.982552812942008070e-07,3.495600000000000000e+04,8.551091647148132324e+01,4.218750000000000000e-01
1.374451827266935135e-05,2.817229521216849902e-07,3.496200000000000000e+04,8.552653145790100098e+01,4.218750000000000000e-01
1.374441272005122564e-05,2.981485746106366082e-07,3.496800000000000000e+04,8.554215455055236816e+01,4.218750000000000000e-01
1.374430721497772671e-05,2.815797637007374381e-07,3.497400000000000000e+04,8.555777907371520996e+01,4.218750000000000000e-01
1.374420175088724610e-05,2.980425293670868238e-07,3.498000000000000000e+04,8.557340073585510254e+01,4.218750000000000000e-01
1.374409633408294388e-05,2.814372344118346015e-07,3.498600000000000000e+04,8.558903074264526367e+01,4.218750000000000000e-01
1.374399095800781775e-05,2.979371405337842100e-07,3.499200000000000000e+04,8.560467600822448730e+01,4.218750000000000000e-01
1.374388562896254091e-05,2.812953591531944422e-07,3.499800000000000000e+04,8.560467600822448730e+01,4.218750000000000000e-01
1.374378034039465623e-05,2.978324031271044364e-07,3.500400000000000000e+04,8.562029075622558594e+01,4.218750000000000000e-01
1.374367509860240253e-05,2.811541328701701881e-07,3.501000000000000000e+04,8.563620877265930176e+01,4.218750000000000000e-01
1.374356989703780348e-05,2.977283122092055685e-07,3.501600000000000000e+04,8.565200400352478027e+01,4.218750000000000000e-01
1.374346474199669573e-05,2.810135505547609066e-07,3.502200000000000000e+04,8.566762208938598633e+01,4.218750000000000000e-01
1.374335962693552276e-05,2.976248628876842245e-07,3.502800000000000000e+04,8.566762208938598633e+01,4.218750000000000000e-01
1.374325455814775632e-05,2.808736072451591363e-07,3.503400000000000000e+04,8.569572830200195312e+01,4.218750000000000000e-01
1.374314952909421395e-05,2.975220503147383899e-07,3.504000000000000000e+04,8.569572830200195312e+01,4.218750000000000000e-01
1.374304454606603806e-05,2.807342980251551581e-07,3.504600000000000000e+04,8.571449112892150879e+01,4.218750000000000000e-01
1.374293960252835082e-05,2.974198696870446498e-07,3.505200000000000000e+04,8.573017406463623047e+01,4.218750000000000000e-01
1.374283470477000255e-05,2.805956180238686447e-07,3.505800000000000000e+04,8.574579739570617676e+01,4.218750000000000000e-01
1.374272984626036247e-05,2.973183162448645699e-07,3.506400000000000000e+04,8.576857852935791016e+01,4.218750000000000000e-01
1.374262503328605489e-05,2.804575624149870720e-07,3.507000000000000000e+04,8.578582358360290527e+01,4.218750000000000000e-01
1.374252025932061133e-05,2.972173852721868915e-07,3.507600000000000000e+04,8.580250525474548340e+01,4.218750000000000000e-01
1.374241553064847586e-05,2.803201264164839746e-07,3.508200000000000000e+04,8.581920456886291504e+01,4.218750000000000000e-01
1.374231084074727624e-05,2.971170720957557737e-07,3.508800000000000000e+04,8.583279585838317871e+01,4.218750000000000000e-01
1.374220619589931016e-05,2.801833052902128466e-07,3.509400000000000000e+04,8.584893441200256348e+01,4.218750000000000000e-01
1.374210158958627623e-05,2.970173720847899483e-07,3.510000000000000000e+04,8.586581325531005859e+01,4.218750000000000000e-01
1.374199702808833930e-05,2.800470943409989108e-07,3.510600000000000000e+04,8.588112854957580566e+01,4.218750000000000000e-01
1.374189250489120615e-05,2.969182806505292400e-07,3.511200000000000000e+04,8.588571596145629883e+01,4.218750000000000000e-01
1.374178802627295452e-05,2.799114889167971427e-07,3.511800000000000000e+04,8.589064216613769531e+01,4.218750000000000000e-01
1.374168358572324515e-05,2.968197932456177143e-07,3.512400000000000000e+04,8.590173077583312988e+01,4.218750000000000000e-01
1.374157918951811954e-05,2.797764844077395176e-07,3.513000000000000000e+04,8.591486477851867676e+01,4.218750000000000000e-01
1.374147483115110764e-05,2.967219053641613822e-07,3.513600000000000000e+04,8.593072366714477539e+01,4.218750000000000000e-01
1.374137051689626889e-05,2.796420762460619012e-07,3.514200000000000000e+04,8.594662642478942871e+01,4.218750000000000000e-01
1.374126624025095678e-05,2.966246125408158920e-07,3.514800000000000000e+04,8.596245455741882324e+01,4.218750000000000000e-01
1.374116200748725715e-05,2.795082599053030738e-07,3.515400000000000000e+04,8.597804403305053711e+01,4.218750000000000000e-01
1.374105781210630803e-05,2.965279103503158445e-07,3.516000000000000000e+04,8.598647856712341309e+01,4.218750000000000000e-01
1.374095366037827418e-05,2.793750309001540642e-07,3.516600000000000000e+04,8.600227904319763184e+01,4.218750000000000000e-01
1.374084954580800024e-05,2.964317944076954443e-07,3.517200000000000000e+04,8.601790809631347656e+01,4.218750000000000000e-01
1.374074547466377398e-05,2.792423847858544805e-07,3.517800000000000000e+04,8.603354334831237793e+01,4.218750000000000000e-01
1.374064144045409582e-05,2.963362603669843872e-07,3.518400000000000000e+04,8.604915666580200195e+01,4.218750000000000000e-01
1.374053744944541205e-05,2.791103171578263266e-07,3.519000000000000000e+04,8.606547236442565918e+01,4.218750000000000000e-01
1.374043349514981793e-05,2.962413039215793900e-07,3.519600000000000000e+04,8.608118152618408203e+01,4.218750000000000000e-01
1.374032958383195727e-05,2.789788236513670057e-07,3.520200000000000000e+04,8.609681510925292969e+01,4.218750000000000000e-01
1.374022570900747099e-05,2.961469208031672409e-07,3.520800000000000000e+04,8.611242914199829102e+01,4.218750000000000000e-01
1.374012187693924276e-05,2.788478999410702679e-07,3.521400000000000000e+04,8.612805056571960449e+01,4.218750000000000000e-01
1.374001808114640160e-05,2.960531067819836738e-07,3.522000000000000000e+04,8.614366579055786133e+01,4.218750000000000000e-01
1.373991432789009137e-05,2.787175417402644151e-07,3.522600000000000000e+04,8.615928769111633301e+01,4.218750000000000000e-01
1.373981061069289189e-05,2.959598576658492864e-07,3.523200000000000000e+04,8.615928769111633301e+01,4.218750000000000000e-01
1.373970693581424620e-05,2.785877448010758817e-07,3.523800000000000000e+04,8.617494297027587891e+01,4.218750000000000000e-01
1.373960329678011037e-05,2.958671693000861601e-07,3.524400000000000000e+04,8.619051122665405273e+01,4.218750000000000000e-01
1.373949969984828760e-05,2.784585049136825747e-07,3.525000000000000000e+04,8.620616316795349121e+01,4.218750000000000000e-01
1.373939613854806111e-05,2.957750375671138253e-07,3.525600000000000000e+04,8.622179031372070312e+01,4.218750000000000000e-01
1.373929261913560946e-05,2.783298179058874461e-07,3.526200000000000000e+04,8.623740887641906738e+01,4.218750000000000000e-01
1.373918913514349222e-05,2.956834583859871521e-07,3.526800000000000000e+04,8.625302934646606445e+01,4.218750000000000000e-01
1.373908569282630062e-05,2.782016796429813790e-07,3.527400000000000000e+04,8.626865220069885254e+01,4.218750000000000000e-01
1.373898228571983495e-05,2.955924277119823628e-07,3.528000000000000000e+04,8.628427672386169434e+01,4.218750000000000000e-01
1.373887892007712283e-05,2.780740860271178128e-07,3.528600000000000000e+04,8.629990935325622559e+01,4.218750000000000000e-01
1.373877558943715279e-05,2.955019415363125349e-07,3.529200000000000000e+04,8.632280135154724121e+01,4.218750000000000000e-01
1.373867230005143286e-05,2.779470329970199342e-07,3.529800000000000000e+04,8.633852720260620117e+01,4.218750000000000000e-01
1.373856904546207712e-05,2.954119958857559653e-07,3.530400000000000000e+04,8.635414814949035645e+01,4.218750000000000000e-01
1.373846583191911300e-05,2.778205165275139626e-07,3.531000000000000000e+04,8.636976861953735352e+01,4.218750000000000000e-01
1.373836265296772252e-05,2.953225868222399593e-07,3.531600000000000000e+04,8.638539695739746094e+01,4.218750000000000000e-01
1.373825951485649825e-05,2.776945326295694894e-07,3.532200000000000000e+04,8.640101623535156250e+01,4.218750000000000000e-01
1.373815641113365120e-05,2.952337104425687745e-07,3.532800000000000000e+04,8.641853141784667969e+01,4.218750000000000000e-01
1.373805334804636106e-05,2.775690773491509549e-07,3.533400000000000000e+04,8.643425011634826660e+01,4.218750000000000000e-01
1.373795031914579841e-05,2.951453628778992545e-07,3.534000000000000000e+04,8.644668531417846680e+01,4.218750000000000000e-01
1.373784733067778089e-05,2.774441467677749953e-07,3.534600000000000000e+04,8.646040940284729004e+01,4.218750000000000000e-01
1.373774437619641320e-05,2.950575402935682454e-07,3.535200000000000000e+04,8.647645664215087891e+01,4.218750000000000000e-01
1.373764146194615606e-05,2.773197370012673167e-07,3.535800000000000000e+04,8.649215722084045410e+01,4.218750000000000000e-01
1.373753858148399744e-05,2.949702388887981468e-07,3.536400000000000000e+04,8.650777554512023926e+01,4.218750000000000000e-01
1.373743574105308686e-05,2.771958442000538621e-07,3.537000000000000000e+04,8.652339029312133789e+01,4.218750000000000000e-01
1.373733293421324647e-05,2.948834548958485016e-07,3.537600000000000000e+04,8.653901052474975586e+01,4.218750000000000000e-01
1.373723016720635185e-05,2.770724645485030375e-07,3.538200000000000000e+04,8.655463743209838867e+01,4.218750000000000000e-01
1.373712743359499833e-05,2.947971845804934585e-07,3.538800000000000000e+04,8.657072114944458008e+01,4.218750000000000000e-01
1.373702473961982991e-05,2.769495942646851018e-07,3.539400000000000000e+04,8.658665132522583008e+01,4.218750000000000000e-01
1.373692207884616768e-05,2.947114242409951148e-07,3.540000000000000000e+04,8.660227990150451660e+01,4.218750000000000000e-01
1.373681945751344605e-05,2.768272296000625762e-07,3.540600000000000000e+04,8.661790752410888672e+01,4.218750000000000000e-01
1.373671686918967970e-05,2.946261702081511092e-07,3.541200000000000000e+04,8.662805199623107910e+01,4.218750000000000000e-01
1.373661432011312906e-05,2.767053668389125675e-07,3.541800000000000000e+04,8.664390802383422852e+01,4.218750000000000000e-01
1.373651180385443627e-05,2.945414188446549530e-07,3.542400000000000000e+04,8.665953993797302246e+01,4.218750000000000000e-01
1.373640932665073354e-05,2.765840022983220039e-07,3.543000000000000000e+04,8.667596602439880371e+01,4.218750000000000000e-01
1.373630688207524815e-05,2.944571665452298614e-07,3.543600000000000000e+04,8.669191932678222656e+01,4.218750000000000000e-01
1.373620447636400438e-05,2.764631323276564922e-07,3.544200000000000000e+04,8.670762348175048828e+01,4.218750000000000000e-01
1.373610210309276893e-05,2.943734097358404305e-07,3.544800000000000000e+04,8.672324752807617188e+01,4.218750000000000000e-01
1.373599976849649035e-05,2.763427533082384450e-07,3.545400000000000000e+04,8.673949670791625977e+01,4.218750000000000000e-01
1.373589746615344762e-05,2.942901448736129633e-07,3.546000000000000000e+04,8.675252580642700195e+01,4.218750000000000000e-01
1.373579520229753559e-05,2.762228616530665547e-07,3.546600000000000000e+04,8.677107048034667969e+01,4.218750000000000000e-01
1.373569297050948625e-05,2.942073684464991974e-07,3.547200000000000000e+04,8.677405118942260742e+01,4.218750000000000000e-01
1.373559077702218479e-05,2.761034538065505656e-07,3.547800000000000000e+04,8.678988862037658691e+01,4.218750000000000000e-01
1.373548861541877217e-05,2.941250769730291836e-07,3.548400000000000000e+04,8.680551791191101074e+01,4.218750000000000000e-01
1.373538649193115438e-05,2.759845262440684877e-07,3.549000000000000000e+04,8.682114267349243164e+01,4.218750000000000000e-01
1.373528440014483392e-05,2.940432670019725251e-07,3.549600000000000000e+04,8.683685946464538574e+01,4.218750000000000000e-01
1.373518234629075965e-05,2.758660754717779203e-07,3.550200000000000000e+04,8.685257267951965332e+01,4.218750000000000000e-01
1.373508032395677357e-05,2.939619351116701747e-07,3.550800000000000000e+04,8.686819601058959961e+01,4.218750000000000000e-01
1.373497833937289110e-05,2.757480980261383251e-07,3.551400000000000000e+04,8.688381862640380859e+01,4.218750000000000000e-01
1.373487638612922429e-05,2.938810779103145911e-07,3.552000000000000000e+04,8.690042519569396973e+01,4.218750000000000000e-01
1.373477447045492458e-05,2.756305904738771450e-07,3.552600000000000000e+04,8.691651678085327148e+01,4.218750000000000000e-01
1.373467258594231987e-05,2.938006920355483508e-07,3.553200000000000000e+04,8.693242430686950684e+01,4.218750000000000000e-01
1.373457073881970609e-05,2.755135494114279038e-07,3.553800000000000000e+04,8.694813847541809082e+01,4.218750000000000000e-01
1.373446892268160496e-05,2.937207741537588875e-07,3.554400000000000000e+04,8.696550559997558594e+01,4.218750000000000000e-01
1.373436714375547555e-05,2.753969714648428025e-07,3.555000000000000000e+04,8.697508120536804199e+01,4.218750000000000000e-01
1.373426539563800119e-05,2.936413209600510164e-07,3.555600000000000000e+04,8.699080395698547363e+01,4.218750000000000000e-01
1.373416368455583966e-05,2.752808532891743859e-07,3.556200000000000000e+04,8.700642490386962891e+01,4.218750000000000000e-01
1.373406200410777156e-05,2.935623291782145881e-07,3.556800000000000000e+04,8.702204966545104980e+01,4.218750000000000000e-01
1.373396036051969740e-05,2.751651915685492870e-07,3.557400000000000000e+04,8.703768539428710938e+01,4.218750000000000000e-01
1.373385874739245438e-05,2.934837955599762941e-07,3.558000000000000000e+04,8.705328965187072754e+01,4.218750000000000000e-01
1.373375717095120950e-05,2.750499830158007205e-07,3.558600000000000000e+04,8.706891751289367676e+01,4.218750000000000000e-01
1.373365562479881758e-05,2.934057168850420179e-07,3.559200000000000000e+04,8.708454632759094238e+01,4.218750000000000000e-01
1.373355411515974427e-05,2.749352243718935065e-07,3.559800000000000000e+04,8.710016870498657227e+01,4.218750000000000000e-01
1.373345263563882475e-05,2.933280899607928037e-07,3.560400000000000000e+04,8.711578464508056641e+01,4.218750000000000000e-01
1.373335119245983012e-05,2.748209124060459903e-07,3.561000000000000000e+04,8.713142037391662598e+01,4.218750000000000000e-01
1.373324977922954881e-05,2.932509116217194615e-07,3.561600000000000000e+04,8.714703726768493652e+01,4.218750000000000000e-01
1.373314840217110816e-05,2.747070439152531098e-07,3.562200000000000000e+04,8.716265726089477539e+01,4.218750000000000000e-01
1.373304705489317704e-05,2.931741787295788977e-07,3.562800000000000000e+04,8.717828011512756348e+01,4.218750000000000000e-01
1.373294574361827631e-05,2.745936157239568994e-07,3.563400000000000000e+04,8.719391012191772461e+01,4.218750000000000000e-01
1.373284446195692813e-05,2.930978881728501084e-07,3.564000000000000000e+04,8.720952200889587402e+01,4.218750000000000000e-01
1.373274321613106214e-05,2.744806246837897340e-07,3.564600000000000000e+04,8.722515487670898438e+01,4.218750000000000000e-01
1.373264199975302163e-05,2.930220368666551403e-07,3.565200000000000000e+04,8.724076747894287109e+01,4.218750000000000000e-01
1.373254081904416194e-05,2.743680676735745926e-07,3.565800000000000000e+04,8.725639104843139648e+01,4.218750000000000000e-01
1.373243966761861698e-05,2.929466217521286868e-07,3.566400000000000000e+04,8.727247190475463867e+01,4.218750000000000000e-01
1.373233855169720508e-05,2.742559415985836406e-07,3.567000000000000000e+04,8.727247190475463867e+01,4.218750000000000000e-01
1.373223746489579320e-05,2.928716397966951202e-07,3.567600000000000000e+04,8.728843235969543457e+01,4.218750000000000000e-01
1.373213641343469312e-05,2.741442433907683578e-07,3.568200000000000000e+04,8.730405926704406738e+01,4.218750000000000000e-01
1.373203539093147264e-05,2.927970879933638140e-07,3.568800000000000000e+04,8.731967616081237793e+01,4.218750000000000000e-01
1.373193440360597430e-05,2.740329700081165342e-07,3.569400000000000000e+04,8.733529782295227051e+01,4.218750000000000000e-01
1.373183344507741591e-05,2.927229633608311037e-07,3.570000000000000000e+04,8.735092949867248535e+01,4.218750000000000000e-01
1.373173252156518939e-05,2.739221184345781554e-07,3.570600000000000000e+04,8.736654758453369141e+01,4.218750000000000000e-01
1.373163162669013884e-05,2.926492629428962581e-07,3.571200000000000000e+04,8.738217139244079590e+01,4.218750000000000000e-01
1.373153076667122253e-05,2.738116856799066888e-07,3.571800000000000000e+04,8.739779162406921387e+01,4.218750000000000000e-01
1.373142993513088883e-05,2.925759838084248447e-07,3.572400000000000000e+04,8.741341948509216309e+01,4.218750000000000000e-01
1.373132913828768941e-05,2.737016687789281480e-07,3.573000000000000000e+04,8.742904925346374512e+01,4.218750000000000000e-01
1.373122836976560748e-05,2.925031230510775210e-07,3.573600000000000000e+04,8.744466519355773926e+01,4.218750000000000000e-01
1.373112763578284574e-05,2.735920647919964252e-07,3.574200000000000000e+04,8.746118783950805664e+01,4.218750000000000000e-01
1.373102692996487818e-05,2.924306777891880609e-07,3.574800000000000000e+04,8.747886657714843750e+01,4.218750000000000000e-01
1.373092625852957206e-05,2.734828708043618819e-07,3.575400000000000000e+04,8.749458694458007812e+01,4.218750000000000000e-01
1.373082561510388707e-05,2.923586451652079665e-07,3.576000000000000000e+04,8.751487755775451660e+01,4.218750000000000000e-01
1.373072500590535504e-05,2.733740839258114649e-07,3.576600000000000000e+04,8.751816463470458984e+01,4.218750000000000000e-01
1.373062442456237224e-05,2.922870223455806834e-07,3.577200000000000000e+04,8.753421378135681152e+01,4.218750000000000000e-01
1.373052387729218929e-05,2.732657012906816241e-07,3.577800000000000000e+04,8.754998230934143066e+01,4.218750000000000000e-01
1.373042335772460513e-05,2.922158065208308038e-07,3.578400000000000000e+04,8.756568384170532227e+01,4.218750000000000000e-01
1.373032287207659595e-05,2.731577200574179084e-07,3.579000000000000000e+04,8.758132648468017578e+01,4.218750000000000000e-01
1.373022241397932779e-05,2.921449949048808287e-07,3.579600000000000000e+04,8.759701967239379883e+01,4.218750000000000000e-01
1.373012198964954138e-05,2.730501374085809473e-07,3.580200000000000000e+04,8.761283540725708008e+01,4.218750000000000000e-01
1.373002159271972074e-05,2.920745847350927783e-07,3.580800000000000000e+04,8.762845373153686523e+01,4.218750000000000000e-01
1.372992122940641177e-05,2.729429505503474432e-07,3.581400000000000000e+04,8.764407777786254883e+01,4.218750000000000000e-01
1.372982089334337584e-05,2.920045732720692452e-07,3.582000000000000000e+04,8.766020536422729492e+01,4.218750000000000000e-01
1.372972059074697248e-05,2.728361567126180619e-07,3.582600000000000000e+04,8.767783713340759277e+01,4.218750000000000000e-01
1.372962031525223362e-05,2.919349577991560802e-07,3.583200000000000000e+04,8.769439792633056641e+01,4.218750000000000000e-01
1.372952007307534599e-05,2.727297531482546796e-07,3.583800000000000000e+04,8.771013236045837402e+01,4.218750000000000000e-01
1.372941985785256294e-05,2.918657356226859671e-07,3.584400000000000000e+04,8.772575116157531738e+01,4.218750000000000000e-01
1.372931967579993061e-05,2.726237371334010374e-07,3.585000000000000000e+04,8.774140882492065430e+01,4.218750000000000000e-01
1.372921952055490173e-05,2.917969040710913146e-07,3.585600000000000000e+04,8.774140882492065430e+01,4.218750000000000000e-01
1.372911939833340555e-05,2.725181059671034302e-07,3.586200000000000000e+04,8.776459193229675293e+01,4.218750000000000000e-01
1.372901930277404507e-05,2.917284604953139024e-07,3.586800000000000000e+04,8.778118920326232910e+01,4.218750000000000000e-01
1.372891924009267333e-05,2.724128569707435114e-07,3.587400000000000000e+04,8.779787635803222656e+01,4.218750000000000000e-01
1.372881920392900122e-05,2.916604022685575480e-07,3.588000000000000000e+04,8.781456303596496582e+01,4.218750000000000000e-01
1.372871920049882419e-05,2.723079874883716007e-07,3.588600000000000000e+04,8.783174562454223633e+01,4.218750000000000000e-01
1.372861922344293058e-05,2.915927267854958659e-07,3.589200000000000000e+04,8.784841680526733398e+01,4.218750000000000000e-01
1.372851927897709209e-05,2.722034948860894620e-07,3.589800000000000000e+04,8.785402989387512207e+01,4.218750000000000000e-01
1.372841936074314569e-05,2.915254314627847225e-07,3.590400000000000000e+04,8.787019157409667969e+01,4.218750000000000000e-01
1.372831947495683091e-05,2.720993765522046219e-07,3.591000000000000000e+04,8.788637423515319824e+01,4.218750000000000000e-01
1.372821961526102656e-05,2.914585137380234562e-07,3.591600000000000000e+04,8.790208816528320312e+01,4.218750000000000000e-01
1.372811978787148573e-05,2.719956298963098037e-07,3.592200000000000000e+04,8.791807317733764648e+01,4.218750000000000000e-01
1.372801998643204946e-05,2.913919710706885724e-07,3.592800000000000000e+04,8.793386769294738770e+01,4.218750000000000000e-01
1.372792021715851656e-05,2.718922523500375810e-07,3.593400000000000000e+04,8.794949221611022949e+01,4.218750000000000000e-01
1.372782047369568524e-05,2.913258009408094074e-07,3.594000000000000000e+04,8.796511483192443848e+01,4.218750000000000000e-01
1.372772076225941359e-05,2.717892413661664404e-07,3.594600000000000000e+04,8.798073840141296387e+01,4.218750000000000000e-01
1.372762107649540785e-05,2.912600008494460668e-07,3.595200000000000000e+04,8.799635720252990723e+01,4.218750000000000000e-01
1.372752142261962266e-05,2.716865944186463510e-07,3.595800000000000000e+04,8.801198434829711914e+01,4.218750000000000000e-01
1.372742179427864009e-05,2.911945683181719943e-07,3.596400000000000000e+04,8.802761220932006836e+01,4.218750000000000000e-01
1.372732219768853170e-05,2.715843090023169671e-07,3.597000000000000000e+04,8.804497194290161133e+01,4.218750000000000000e-01
1.372722262649673672e-05,2.911295008893475631e-07,3.597600000000000000e+04,8.806068277359008789e+01,4.218750000000000000e-01
1.372712308691943852e-05,2.714823826328142432e-07,3.598200000000000000e+04,8.807768368721008301e+01,4.218750000000000000e-01
1.372702357260491153e-05,2.910647961250963311e-07,3.598800000000000000e+04,8.809338283538818359e+01,4.218750000000000000e-01
1.372692408976949497e-05,2.713808128463787396e-07,3.599400000000000000e+04,8.810900354385375977e+01,4.218750000000000000e-01
1.372682463206225100e-05,2.910004516079134750e-07,3.600000000000000000e+04,8.812462139129638672e+01,4.218750000000000000e-01
1.372672520569969333e-05,2.712795971994956864e-07,3.600600000000000000e+04,8.814024519920349121e+01,4.218750000000000000e-01
1.372662580433164475e-05,2.909364649400624908e-07,3.601200000000000000e+04,8.815588021278381348e+01,4.218750000000000000e-01
1.372652643417482057e-05,2.711787332689166356e-07,3.601800000000000000e+04,8.815588021278381348e+01,4.218750000000000000e-01
1.372642708887977712e-05,2.908728337434916561e-07,3.602400000000000000e+04,8.817150402069091797e+01,4.218750000000000000e-01
1.372632777466344654e-05,2.710782186512820554e-07,3.603000000000000000e+04,8.818711566925048828e+01,4.218750000000000000e-01
1.372622848517707633e-05,2.908095556596779102e-07,3.603600000000000000e+04,8.820274543762207031e+01,4.218750000000000000e-01
1.372612922663784937e-05,2.709780509631282647e-07,3.604200000000000000e+04,8.821836113929748535e+01,4.218750000000000000e-01
1.372602999269768740e-05,2.907466283494012264e-07,3.604800000000000000e+04,8.823399305343627930e+01,4.218750000000000000e-01
1.372593078957403924e-05,2.708782278403015515e-07,3.605400000000000000e+04,8.824961209297180176e+01,4.218750000000000000e-01
1.372583161091944838e-05,2.906840494926371976e-07,3.606000000000000000e+04,8.826523542404174805e+01,4.218750000000000000e-01
1.372573246295167027e-05,2.707787469384374346e-07,3.606600000000000000e+04,8.828087639808654785e+01,4.218750000000000000e-01
1.372563333932384129e-05,2.906218167882122936e-07,3.607200000000000000e+04,8.829648399353027344e+01,4.218750000000000000e-01
1.372553424625404218e-05,2.706796059322281917e-07,3.607800000000000000e+04,8.831113266944885254e+01,4.218750000000000000e-01
1.372543517739598529e-05,2.905599279537911029e-07,3.608400000000000000e+04,8.832684159278869629e+01,4.218750000000000000e-01
1.372533613896807324e-05,2.705808025153837902e-07,3.609000000000000000e+04,8.834246492385864258e+01,4.218750000000000000e-01
1.372523712462456895e-05,2.904983807255753184e-07,3.609600000000000000e+04,8.835809230804443359e+01,4.218750000000000000e-01
1.372513814058424094e-05,2.704823344005159493e-07,3.610200000000000000e+04,8.837370991706848145e+01,4.218750000000000000e-01
1.372503918050185868e-05,2.904371728582757319e-07,3.610800000000000000e+04,8.838933277130126953e+01,4.218750000000000000e-01
1.372494025059656846e-05,2.703841993189831333e-07,3.611400000000000000e+04,8.840511560440063477e+01,4.218750000000000000e-01
1.372484134452363950e-05,2.903763021247857037e-07,3.612000000000000000e+04,8.842082738876342773e+01,4.218750000000000000e-01
1.372474246850260772e-05,2.702863950204982694e-07,3.612600000000000000e+04,8.843644976615905762e+01,4.218750000000000000e-01
1.372464361618920142e-05,2.903157663162345780e-07,3.613200000000000000e+04,8.845207476615905762e+01,4.218750000000000000e-01
1.372454479380337498e-05,2.701889192733041361e-07,3.613800000000000000e+04,8.846771264076232910e+01,4.218750000000000000e-01
1.372444599500129546e-05,2.902555632415189560e-07,3.614400000000000000e+04,8.848332667350769043e+01,4.218750000000000000e-01
1.372434722600335260e-05,2.700917698637433356e-07,3.615000000000000000e+04,8.849894952774047852e+01,4.218750000000000000e-01
1.372424848046611495e-05,2.901956907272762797e-07,3.615600000000000000e+04,8.851457500457763672e+01,4.218750000000000000e-01
1.372414976461044153e-05,2.699949445961353151e-07,3.616200000000000000e+04,8.853287434577941895e+01,4.218750000000000000e-01
1.372405107209327018e-05,2.901361466178682612e-07,3.616800000000000000e+04,8.853287434577941895e+01,4.218750000000000000e-01
1.372395240913594102e-05,2.698984412926312593e-07,3.617400000000000000e+04,8.856294345855712891e+01,4.218750000000000000e-01
1.372385376939573752e-05,2.900769287750010414e-07,3.618000000000000000e+04,8.857378125190734863e+01,4.218750000000000000e-01
1.372375515909450799e-05,2.698022577931691448e-07,3.618600000000000000e+04,8.859055495262145996e+01,4.218750000000000000e-01
1.372365657188985439e-05,2.900180350776866504e-07,3.619200000000000000e+04,8.860627150535583496e+01,4.218750000000000000e-01
1.372355801400414680e-05,2.697063919549572089e-07,3.619800000000000000e+04,8.862188935279846191e+01,4.218750000000000000e-01
1.372345947909527517e-05,2.899594634220360135e-07,3.620400000000000000e+04,8.863752508163452148e+01,4.218750000000000000e-01
1.372336097338615508e-05,2.696108416528452147e-07,3.621000000000000000e+04,8.865315079689025879e+01,4.218750000000000000e-01
1.372326249053494583e-05,2.899012117209474021e-07,3.621600000000000000e+04,8.866873908042907715e+01,4.218750000000000000e-01
1.372316403676513560e-05,2.695156047785579392e-07,3.622200000000000000e+04,8.868438577651977539e+01,4.218750000000000000e-01
1.372306560573509713e-05,2.898432779045704485e-07,3.622800000000000000e+04,8.870001101493835449e+01,4.218750000000000000e-01
1.372296720366890645e-05,2.694206792411878286e-07,3.623400000000000000e+04,8.870001101493835449e+01,4.218750000000000000e-01
1.372286882422516500e-05,2.897856599190496791e-07,3.624000000000000000e+04,8.871564054489135742e+01,4.218750000000000000e-01
1.372277047362854511e-05,2.693260629662977793e-07,3.624600000000000000e+04,8.873126411437988281e+01,4.218750000000000000e-01
1.372267214553782610e-05,2.897283557275536588e-07,3.625200000000000000e+04,8.875301003456115723e+01,4.218750000000000000e-01
1.372257384617830881e-05,2.692317538965161776e-07,3.625800000000000000e+04,8.876871752738952637e+01,4.218750000000000000e-01
1.372247556920891994e-05,2.896713633091956596e-07,3.626400000000000000e+04,8.879002070426940918e+01,4.218750000000000000e-01
1.372237732085562271e-05,2.691377499907730888e-07,3.627000000000000000e+04,8.879346394538879395e+01,4.218750000000000000e-01
1.372227909477746409e-05,2.896146806597104928e-07,3.627600000000000000e+04,8.880930924415588379e+01,4.218750000000000000e-01
1.372218089720106629e-05,2.690440492245438312e-07,3.628200000000000000e+04,8.882493066787719727e+01,4.218750000000000000e-01
1.372208272178557794e-05,2.895583057903997412e-07,3.628800000000000000e+04,8.884055852890014648e+01,4.218750000000000000e-01
1.372198457475832258e-05,2.689506495895530445e-07,3.629400000000000000e+04,8.885618090629577637e+01,4.218750000000000000e-01
1.372188644977851321e-05,2.895022367288223027e-07,3.630000000000000000e+04,8.887180519104003906e+01,4.218750000000000000e-01
1.372178835307416965e-05,2.688575490936097300e-07,3.630600000000000000e+04,8.888742852210998535e+01,4.218750000000000000e-01
1.372169027830456927e-05,2.894464715179465632e-07,3.631200000000000000e+04,8.890305852890014648e+01,4.218750000000000000e-01
1.372159223169845694e-05,2.687647457603200533e-07,3.631800000000000000e+04,8.891868257522583008e+01,4.218750000000000000e-01
1.372149420691513206e-05,2.893910082168637044e-07,3.632400000000000000e+04,8.893430066108703613e+01,4.218750000000000000e-01
1.372139621018407132e-05,2.686722376292498161e-07,3.633000000000000000e+04,8.894991517066955566e+01,4.218750000000000000e-01
1.372129823516457583e-05,2.893358448995487063e-07,3.633600000000000000e+04,8.896553850173950195e+01,4.218750000000000000e-01
1.372120028808689309e-05,2.685800227558161418e-07,3.634200000000000000e+04,8.898116612434387207e+01,4.218750000000000000e-01
1.372110236261029370e-05,2.892809796555445907e-07,3.634800000000000000e+04,8.899678611755371094e+01,4.218750000000000000e-01
1.372100446496581291e-05,2.684880992105183694e-07,3.635400000000000000e+04,8.901401376724243164e+01,4.218750000000000000e-01
1.372090658881266032e-05,2.892264105897316053e-07,3.636000000000000000e+04,8.902985048294067383e+01,4.218750000000000000e-01
1.372080874038267078e-05,2.683964650796134566e-07,3.636600000000000000e+04,8.904143667221069336e+01,4.218750000000000000e-01
1.372071091333498954e-05,2.891721358217032246e-07,3.637200000000000000e+04,8.904143667221069336e+01,4.218750000000000000e-01
1.372061311390225780e-05,2.683051184643545498e-07,3.637800000000000000e+04,8.905718851089477539e+01,4.218750000000000000e-01
1.372051533574351918e-05,2.891181534862323359e-07,3.638400000000000000e+04,8.907281947135925293e+01,4.218750000000000000e-01
1.372041758509226022e-05,2.682140574812713527e-07,3.639000000000000000e+04,8.908843851089477539e+01,4.218750000000000000e-01
1.372031985560739068e-05,2.890644617326279707e-07,3.639600000000000000e+04,8.910405755043029785e+01,4.218750000000000000e-01
1.372022215352325942e-05,2.681232802617195038e-07,3.640200000000000000e+04,8.911968517303466797e+01,4.218750000000000000e-01
1.372012447249862880e-05,2.890110587251741205e-07,3.640800000000000000e+04,8.913530707359313965e+01,4.218750000000000000e-01
1.372002681876871672e-05,2.680327849519167351e-07,3.641400000000000000e+04,8.915092945098876953e+01,4.218750000000000000e-01
1.371992918599210430e-05,2.889579426424401464e-07,3.642000000000000000e+04,8.916655516624450684e+01,4.218750000000000000e-01
1.371983158040490559e-05,2.679425697128295276e-07,3.642600000000000000e+04,8.918217444419860840e+01,4.218750000000000000e-01
1.371973399566551197e-05,2.889051116771945406e-07,3.643200000000000000e+04,8.919958853721618652e+01,4.218750000000000000e-01
1.371963643801093874e-05,2.678526327199386958e-07,3.643800000000000000e+04,8.921529293060302734e+01,4.218750000000000000e-01
1.371953890109936382e-05,2.888525640368282836e-07,3.644400000000000000e+04,8.923091006278991699e+01,4.218750000000000000e-01
1.371944139116872240e-05,2.677629721631173611e-07,3.645000000000000000e+04,8.924653625488281250e+01,4.218750000000000000e-01
1.371934390187694167e-05,2.888002979425332757e-07,3.645600000000000000e+04,8.926277279853820801e+01,4.218750000000000000e-01
1.371924643946291735e-05,2.676735862465533434e-07,3.646200000000000000e+04,8.927847027778625488e+01,4.218750000000000000e-01
1.371914899758430052e-05,2.887483116297755632e-07,3.646800000000000000e+04,8.929409027099609375e+01,4.218750000000000000e-01
1.371905158248094233e-05,2.675844731887149083e-07,3.647400000000000000e+04,8.930971360206604004e+01,4.218750000000000000e-01
1.371895418781021434e-05,2.886966033475928310e-07,3.648000000000000000e+04,8.932536435127258301e+01,4.218750000000000000e-01
1.371885681981294687e-05,2.674956312218865407e-07,3.648600000000000000e+04,8.934141492843627930e+01,4.218750000000000000e-01
1.371875947214618624e-05,2.886451713589025635e-07,3.649200000000000000e+04,8.935712647438049316e+01,4.218750000000000000e-01
1.371866215105176734e-05,2.674070585924397833e-07,3.649800000000000000e+04,8.937275433540344238e+01,4.218750000000000000e-01
1.371856485018639935e-05,2.885940139403755189e-07,3.650400000000000000e+04,8.938837027549743652e+01,4.218750000000000000e-01
1.371846757579293024e-05,2.673187535604708655e-07,3.651000000000000000e+04,8.940401458740234375e+01,4.218750000000000000e-01
1.371837032152772020e-05,2.885431293819782788e-07,3.651600000000000000e+04,8.941959285736083984e+01,4.218750000000000000e-01
1.371827309363463364e-05,2.672307143996240439e-07,3.652200000000000000e+04,8.943524074554443359e+01,4.218750000000000000e-01
1.371817588576964281e-05,2.884925159870820916e-07,3.652800000000000000e+04,8.945085811614990234e+01,4.218750000000000000e-01
1.371807870417767600e-05,2.671429393973225777e-07,3.653400000000000000e+04,8.946648716926574707e+01,4.218750000000000000e-01
1.371798154251430226e-05,2.884421720724252328e-07,3.654000000000000000e+04,8.948210382461547852e+01,4.218750000000000000e-01
1.371788440702550529e-05,2.670554268541581238e-07,3.654600000000000000e+04,8.949774718284606934e+01,4.218750000000000000e-01
1.371778729136642384e-05,2.883920959677065347e-07,3.655200000000000000e+04,8.951336407661437988e+01,4.218750000000000000e-01
1.371769020178414445e-05,2.669681750842189622e-07,3.655800000000000000e+04,8.952898144721984863e+01,4.218750000000000000e-01
1.371759313193333155e-05,2.883422860158292266e-07,3.656400000000000000e+04,8.953025650978088379e+01,4.218750000000000000e-01
1.371749608806217789e-05,2.668811824147644175e-07,3.657000000000000000e+04,8.954595661163330078e+01,4.218750000000000000e-01
1.371739906382489726e-05,2.882927405724954169e-07,3.657600000000000000e+04,8.956158518791198730e+01,4.218750000000000000e-01
1.371730206547077680e-05,2.667944471858612700e-07,3.658200000000000000e+04,8.958026576042175293e+01,4.218750000000000000e-01
1.371720508665353903e-05,2.882434580061743832e-07,3.658800000000000000e+04,8.959598946571350098e+01,4.218750000000000000e-01
1.371710813362361116e-05,2.667079677506924467e-07,3.659400000000000000e+04,8.961728620529174805e+01,4.218750000000000000e-01
1.371701120003419058e-05,2.881944366980830899e-07,3.660000000000000000e+04,8.962456059455871582e+01,4.218750000000000000e-01
1.371691429213686494e-05,2.666217424754184247e-07,3.660600000000000000e+04,8.964044213294982910e+01,4.218750000000000000e-01
1.371681740358429458e-05,2.881456750420467458e-07,3.661200000000000000e+04,8.965627360343933105e+01,4.218750000000000000e-01
1.371672054062921914e-05,2.665357697386445543e-07,3.661800000000000000e+04,8.967189383506774902e+01,4.218750000000000000e-01
1.371662369692375346e-05,2.880971714441149919e-07,3.662400000000000000e+04,8.969310116767883301e+01,4.218750000000000000e-01
1.371652687872181794e-05,2.664500479317321313e-07,3.663000000000000000e+04,8.971047830581665039e+01,4.218750000000000000e-01
1.371643007967494638e-05,2.880489243228879566e-07,3.663600000000000000e+04,8.971047830581665039e+01,4.218750000000000000e-01
1.371633330603825347e-05,2.663645754584264966e-07,3.664200000000000000e+04,8.972634744644165039e+01,4.218750000000000000e-01
1.371623655146268517e-05,2.880009321092789274e-07,3.664800000000000000e+04,8.974196696281433105e+01,4.218750000000000000e-01
1.371613982220455898e-05,2.662793507348941998e-07,3.665400000000000000e+04,8.976618885993957520e+01,4.218750000000000000e-01
1.371604311191419573e-05,2.879531932459842670e-07,3.666000000000000000e+04,8.978289437294006348e+01,4.218750000000000000e-01
1.371594642684915466e-05,2.661943721895736042e-07,3.666600000000000000e+04,8.979936575889587402e+01,4.218750000000000000e-01
1.371584976065910611e-05,2.879057061880235560e-07,3.667200000000000000e+04,8.980591416358947754e+01,4.218750000000000000e-01
1.371575311960285783e-05,2.661096382631529691e-07,3.667800000000000000e+04,8.982209777832031250e+01,4.218750000000000000e-01
1.371565649732942454e-05,2.878584694022135319e-07,3.668400000000000000e+04,8.983828020095825195e+01,4.218750000000000000e-01
1.371555990009887102e-05,2.660251474081766858e-07,3.669000000000000000e+04,8.985445523262023926e+01,4.218750000000000000e-01
1.371546332155952249e-05,2.878114813671598842e-07,3.669600000000000000e+04,8.987064123153686523e+01,4.218750000000000000e-01
1.371536676797272951e-05,2.659408980892362836e-07,3.670200000000000000e+04,8.988331580162048340e+01,4.218750000000000000e-01
1.371527023298610582e-05,2.877647405732340133e-07,3.670800000000000000e+04,8.989903378486633301e+01,4.218750000000000000e-01
1.371517372286229623e-05,2.658568887828545978e-07,3.671400000000000000e+04,8.991466045379638672e+01,4.218750000000000000e-01
1.371507723124820805e-05,2.877182455223580962e-07,3.672000000000000000e+04,8.993029928207397461e+01,4.218750000000000000e-01
1.371498076440777699e-05,2.657731179770383776e-07,3.672600000000000000e+04,8.994590950012207031e+01,4.218750000000000000e-01
1.371488431598716495e-05,2.876719947280165213e-07,3.673200000000000000e+04,8.996152806282043457e+01,4.218750000000000000e-01
1.371478789225164256e-05,2.656895841715914235e-07,3.673800000000000000e+04,8.997715234756469727e+01,4.218750000000000000e-01
1.371469148684660434e-05,2.876259867150342838e-07,3.674400000000000000e+04,8.999277544021606445e+01,4.218750000000000000e-01
1.371459510603865242e-05,2.656062858777666686e-07,3.675000000000000000e+04,9.000840330123901367e+01,4.218750000000000000e-01
1.371449874347240376e-05,2.875802200195346334e-07,3.675600000000000000e+04,9.002402210235595703e+01,4.218750000000000000e-01
1.371440240541581745e-05,2.655232216184488731e-07,3.676200000000000000e+04,9.003964066505432129e+01,4.218750000000000000e-01
1.371430608551270404e-05,2.875346931887481219e-07,3.676800000000000000e+04,9.005526971817016602e+01,4.218750000000000000e-01
1.371420979003239654e-05,2.654403899275440193e-07,3.677400000000000000e+04,9.005774164199829102e+01,4.218750000000000000e-01
1.371411351261788047e-05,2.874894047812615775e-07,3.678000000000000000e+04,9.008325815200805664e+01,4.218750000000000000e-01
1.371401725953986104e-05,2.653577893504230510e-07,3.678600000000000000e+04,9.009292078018188477e+01,4.218750000000000000e-01
1.371392102444050555e-05,2.874443533664030533e-07,3.679200000000000000e+04,9.010862779617309570e+01,4.218750000000000000e-01
1.371382481359189985e-05,2.652754184433393266e-07,3.679800000000000000e+04,9.012424325942993164e+01,4.218750000000000000e-01
1.371372862063535236e-05,2.873995375245252657e-07,3.680400000000000000e+04,9.013988876342773438e+01,4.218750000000000000e-01
1.371363245184437364e-05,2.651932757738298480e-07,3.681000000000000000e+04,9.016185879707336426e+01,4.218750000000000000e-01
1.371353630085937595e-05,2.873549558467406846e-07,3.681600000000000000e+04,9.017128086090087891e+01,4.218750000000000000e-01
1.371344017395531997e-05,2.651113599201853357e-07,3.682200000000000000e+04,9.018699836730957031e+01,4.218750000000000000e-01
1.371334406477170485e-05,2.873106069351996781e-07,3.682800000000000000e+04,9.020261621475219727e+01,4.218750000000000000e-01
1.371324797958492107e-05,2.650296694716138120e-07,3.683400000000000000e+04,9.021823406219482422e+01,4.218750000000000000e-01
1.371315191203358348e-05,2.872664894021144127e-07,3.684000000000000000e+04,9.022816085815429688e+01,4.218750000000000000e-01
1.371305586839551404e-05,2.649482030279423395e-07,3.684600000000000000e+04,9.024407243728637695e+01,4.218750000000000000e-01
1.371295984230839416e-05,2.872226018706532673e-07,3.685200000000000000e+04,9.025970005989074707e+01,4.218750000000000000e-01
1.371286384005152813e-05,2.648669591998794423e-07,3.685800000000000000e+04,9.027532267570495605e+01,4.218750000000000000e-01
1.371276785526163343e-05,2.871789429741391695e-07,3.686400000000000000e+04,9.029094433784484863e+01,4.218750000000000000e-01
1.371267189421949834e-05,2.647859366085400268e-07,3.687000000000000000e+04,9.030383682250976562e+01,4.218750000000000000e-01
1.371257595056088321e-05,2.871355113565698853e-07,3.687600000000000000e+04,9.031954860687255859e+01,4.218750000000000000e-01
1.371248003056806707e-05,2.647051338853255793e-07,3.688200000000000000e+04,9.033516883850097656e+01,4.218750000000000000e-01
1.371238412787580572e-05,2.870923056719551103e-07,3.688800000000000000e+04,9.035079836845397949e+01,4.218750000000000000e-01
1.371228824876791300e-05,2.646245496723887634e-07,3.689400000000000000e+04,9.036640954017639160e+01,4.218750000000000000e-01
1.371219238687812996e-05,2.870493245847120869e-07,3.690000000000000000e+04,9.038203430175781250e+01,4.218750000000000000e-01
1.371209654849178494e-05,2.645441826218457324e-07,3.690600000000000000e+04,9.039767098426818848e+01,4.218750000000000000e-01
1.371200072724160763e-05,2.870065667689384263e-07,3.691200000000000000e+04,9.041328358650207520e+01,4.218750000000000000e-01
1.371190492941446460e-05,2.644640313961693117e-07,3.691800000000000000e+04,9.042960047721862793e+01,4.218750000000000000e-01
1.371180914864203858e-05,2.869640309091990553e-07,3.692400000000000000e+04,9.044540882110595703e+01,4.218750000000000000e-01
1.371171339121275130e-05,2.643840946677980397e-07,3.693000000000000000e+04,9.046103191375732422e+01,4.218750000000000000e-01
1.371161765075721993e-05,2.869217156995852156e-07,3.693600000000000000e+04,9.047665381431579590e+01,4.218750000000000000e-01
1.371152193356544169e-05,2.643043711194044128e-07,3.694200000000000000e+04,9.049228215217590332e+01,4.218750000000000000e-01
1.371142623326695630e-05,2.868796198443609086e-07,3.694800000000000000e+04,9.050862097740173340e+01,4.218750000000000000e-01
1.371133055615333139e-05,2.642248594433312907e-07,3.695400000000000000e+04,9.052436780929565430e+01,4.218750000000000000e-01
1.371123489585301741e-05,2.868377420572609173e-07,3.696000000000000000e+04,9.053999543190002441e+01,4.218750000000000000e-01
1.371113925865917608e-05,2.641455583419495564e-07,3.696600000000000000e+04,9.055562329292297363e+01,4.218750000000000000e-01
1.371104363819914655e-05,2.867960810617854671e-07,3.697200000000000000e+04,9.057124567031860352e+01,4.218750000000000000e-01
1.371094804076770500e-05,2.640664665272698569e-07,3.697800000000000000e+04,9.058686947822570801e+01,4.218750000000000000e-01
1.371085245999104200e-05,2.867546355910561779e-07,3.698400000000000000e+04,9.060249137878417969e+01,4.218750000000000000e-01
1.371075690216556850e-05,2.639875827210527182e-07,3.699000000000000000e+04,9.061811304092407227e+01,4.218750000000000000e-01
1.371066136091632817e-05,2.867134043876203465e-07,3.699600000000000000e+04,9.063373398780822754e+01,4.218750000000000000e-01
1.371056584254135150e-05,2.639089056546534847e-07,3.700200000000000000e+04,9.063512039184570312e+01,4.218750000000000000e-01
1.371047034066453530e-05,2.866723862033820190e-07,3.700800000000000000e+04,9.065083265304565430e+01,4.218750000000000000e-01
1.371037486158555157e-05,2.638304340689374044e-07,3.701400000000000000e+04,9.067802476882934570e+01,4.218750000000000000e-01
1.371027939892711977e-05,2.866315797996580538e-07,3.702000000000000000e+04,9.068414592742919922e+01,4.218750000000000000e-01
1.371018395899057039e-05,2.637521667139611446e-07,3.702600000000000000e+04,9.070432257652282715e+01,4.218750000000000000e-01
1.371008853539741330e-05,2.865909839470316384e-07,3.703200000000000000e+04,9.072021842002868652e+01,4.218750000000000000e-01
1.370999313445066801e-05,2.636741023495716440e-07,3.703800000000000000e+04,9.073601865768432617e+01,4.218750000000000000e-01
1.370989774977063482e-05,2.865505974253414359e-07,3.704400000000000000e+04,9.075249838829040527e+01,4.218750000000000000e-01
1.370980238766199679e-05,2.635962397443959204e-07,3.705000000000000000e+04,9.076930165290832520e+01,4.218750000000000000e-01
1.370970704174383789e-05,2.865104190232714631e-07,3.705600000000000000e+04,9.076930165290832520e+01,4.218750000000000000e-01
1.370961171832254373e-05,2.635185776766946145e-07,3.706200000000000000e+04,9.078502297401428223e+01,4.218750000000000000e-01
1.370951641101593959e-05,2.864704475387009145e-07,3.706800000000000000e+04,9.080116343498229980e+01,4.218750000000000000e-01
1.370942112613213900e-05,2.634411149334266546e-07,3.707400000000000000e+04,9.081697130203247070e+01,4.218750000000000000e-01
1.370932585728769332e-05,2.864306817784223653e-07,3.708000000000000000e+04,9.083259963989257812e+01,4.218750000000000000e-01
1.370923061079243557e-05,2.633638503108945893e-07,3.708600000000000000e+04,9.084822201728820801e+01,4.218750000000000000e-01
1.370913538026165163e-05,2.863911205581802054e-07,3.709200000000000000e+04,9.086385202407836914e+01,4.218750000000000000e-01
1.370904017200690754e-05,2.632867826140749552e-07,3.709800000000000000e+04,9.087947297096252441e+01,4.218750000000000000e-01
1.370894497964217797e-05,2.863517627023180092e-07,3.710400000000000000e+04,9.089509272575378418e+01,4.218750000000000000e-01
1.370884980948079251e-05,2.632099106571612777e-07,3.711000000000000000e+04,9.091071891784667969e+01,4.218750000000000000e-01
1.370875465513542647e-05,2.863126070440306335e-07,3.711600000000000000e+04,9.092633318901062012e+01,4.218750000000000000e-01
1.370865952292115093e-05,2.631332332627794543e-07,3.712200000000000000e+04,9.094195890426635742e+01,4.218750000000000000e-01
1.370856440644932321e-05,2.862736524251301190e-07,3.712800000000000000e+04,9.095758318901062012e+01,4.218750000000000000e-01
1.370846931203678302e-05,2.630567492625092618e-07,3.713400000000000000e+04,9.097321915626525879e+01,4.218750000000000000e-01
1.370837423329355105e-05,2.862348976959174176e-07,3.714000000000000000e+04,9.098883843421936035e+01,4.218750000000000000e-01
1.370827917653825255e-05,2.629804574965461255e-07,3.714600000000000000e+04,9.100445485115051270e+01,4.218750000000000000e-01
1.370818413537954788e-05,2.861963417152900716e-07,3.715200000000000000e+04,9.102054858207702637e+01,4.218750000000000000e-01
1.370808911613786647e-05,2.629043568135484417e-07,3.715800000000000000e+04,9.103625583648681641e+01,4.218750000000000000e-01
1.370799411242047786e-05,2.861579833505422080e-07,3.716400000000000000e+04,9.105190086364746094e+01,4.218750000000000000e-01
1.370789913054964105e-05,2.628284460708522473e-07,3.717000000000000000e+04,9.106750392913818359e+01,4.218750000000000000e-01
1.370780416413123985e-05,2.861198214773831199e-07,3.717600000000000000e+04,9.108477473258972168e+01,4.218750000000000000e-01
1.370770921948934083e-05,2.627527241340085814e-07,3.718200000000000000e+04,9.108648586273193359e+01,4.218750000000000000e-01
1.370761429022842511e-05,2.860818549796872339e-07,3.718800000000000000e+04,9.110334444046020508e+01,4.218750000000000000e-01
1.370751938267439562e-05,2.626771898771419916e-07,3.719400000000000000e+04,9.112841629981994629e+01,4.218750000000000000e-01
1.370742449043032232e-05,2.860440827495693361e-07,3.720000000000000000e+04,9.113841485977172852e+01,4.218750000000000000e-01
1.370732961982394453e-05,2.626018421825315706e-07,3.720600000000000000e+04,9.115435719490051270e+01,4.218750000000000000e-01
1.370723476445690750e-05,2.860065036873394154e-07,3.721200000000000000e+04,9.117007994651794434e+01,4.218750000000000000e-01
1.370713993065880213e-05,2.625266799407005298e-07,3.721800000000000000e+04,9.118570685386657715e+01,4.218750000000000000e-01
1.370704511202981680e-05,2.859691167011814261e-07,3.722400000000000000e+04,9.120132946968078613e+01,4.218750000000000000e-01
1.370695031490143468e-05,2.624517020503081496e-07,3.723000000000000000e+04,9.121695184707641602e+01,4.218750000000000000e-01
1.370685553287235675e-05,2.859319207077761746e-07,3.723600000000000000e+04,9.123257780075073242e+01,4.218750000000000000e-01
1.370676077227595338e-05,2.623769074181346390e-07,3.724200000000000000e+04,9.124819660186767578e+01,4.218750000000000000e-01
1.370666602670946187e-05,2.858949146312229936e-07,3.724800000000000000e+04,9.126384282112121582e+01,4.218750000000000000e-01
1.370657130250813301e-05,2.623022949589109875e-07,3.725400000000000000e+04,9.128083968162536621e+01,4.218750000000000000e-01
1.370647659326770316e-05,2.858580974037569145e-07,3.726000000000000000e+04,9.129818344116210938e+01,4.218750000000000000e-01
1.370638190532534247e-05,2.622278635954100213e-07,3.726600000000000000e+04,9.131390810012817383e+01,4.218750000000000000e-01
1.370628723227527450e-05,2.858214679653552730e-07,3.727200000000000000e+04,9.131390810012817383e+01,4.218750000000000000e-01
1.370619258045657525e-05,2.621536122581931403e-07,3.727800000000000000e+04,9.132972121238708496e+01,4.218750000000000000e-01
1.370609794346196224e-05,2.857850252636630120e-07,3.728400000000000000e+04,9.134534716606140137e+01,4.218750000000000000e-01
1.370600332763243423e-05,2.620795398855969249e-07,3.729000000000000000e+04,9.136097049713134766e+01,4.218750000000000000e-01
1.370590872655916544e-05,2.857487682541885048e-07,3.729600000000000000e+04,9.137659025192260742e+01,4.218750000000000000e-01
1.370581414658509605e-05,2.620056454238010566e-07,3.730200000000000000e+04,9.139220881462097168e+01,4.218750000000000000e-01
1.370571958129984850e-05,2.857126958999366838e-07,3.730800000000000000e+04,9.140830206871032715e+01,4.218750000000000000e-01
1.370562503704831962e-05,2.619319278266011551e-07,3.731400000000000000e+04,9.142410326004028320e+01,4.218750000000000000e-01
1.370553050741855807e-05,2.856768071714421278e-07,3.732000000000000000e+04,9.143972373008728027e+01,4.218750000000000000e-01
1.370543599875742748e-05,2.618583860554082486e-07,3.732600000000000000e+04,9.145534896850585938e+01,4.218750000000000000e-01
1.370534150465138749e-05,2.856411010468269251e-07,3.733200000000000000e+04,9.147096300125122070e+01,4.218750000000000000e-01
1.370524703144928884e-05,2.617850190792844021e-07,3.733800000000000000e+04,9.148659229278564453e+01,4.218750000000000000e-01
1.370515257273599200e-05,2.856055765115099822e-07,3.734400000000000000e+04,9.150224471092224121e+01,4.218750000000000000e-01
1.370505813486232130e-05,2.617118258746164511e-07,3.735000000000000000e+04,9.151785039901733398e+01,4.218750000000000000e-01
1.370496371141154138e-05,2.855702325583541960e-07,3.735600000000000000e+04,9.153346657752990723e+01,4.218750000000000000e-01
1.370486930873647218e-05,2.616388054253113482e-07,3.736200000000000000e+04,9.154909062385559082e+01,4.218750000000000000e-01
1.370477492041874697e-05,2.855350681875290222e-07,3.736800000000000000e+04,9.156471061706542969e+01,4.218750000000000000e-01
1.370468055281319485e-05,2.615659567226025635e-07,3.737400000000000000e+04,9.158033609390258789e+01,4.218750000000000000e-01
1.370458619949981430e-05,2.855000824062994588e-07,3.738000000000000000e+04,9.159595656394958496e+01,4.218750000000000000e-01
1.370449186683546223e-05,2.614932787650996358e-07,3.738600000000000000e+04,9.161157917976379395e+01,4.218750000000000000e-01
1.370439754839846847e-05,2.854652742294595150e-07,3.739200000000000000e+04,9.162720322608947754e+01,4.218750000000000000e-01
1.370430325054772957e-05,2.614207705585234221e-07,3.739800000000000000e+04,9.164282870292663574e+01,4.218750000000000000e-01
1.370420896685990333e-05,2.854306426785536290e-07,3.740400000000000000e+04,9.165845394134521484e+01,4.218750000000000000e-01
1.370411470369593104e-05,2.613484311159954650e-07,3.741000000000000000e+04,9.167407679557800293e+01,4.218750000000000000e-01
1.370402045463080860e-05,2.853961867823588415e-07,3.741600000000000000e+04,9.168972659111022949e+01,4.218750000000000000e-01
1.370392622602750003e-05,2.612762594574760921e-07,3.742200000000000000e+04,9.168972659111022949e+01,4.218750000000000000e-01
1.370383201145932750e-05,2.853619055766454033e-07,3.742800000000000000e+04,9.171851325035095215e+01,4.218750000000000000e-01
1.370373781729131161e-05,2.612042546101110647e-07,3.743400000000000000e+04,9.172820758819580078e+01,4.218750000000000000e-01
1.370364363709506354e-05,2.853277981040965185e-07,3.744000000000000000e+04,9.174427008628845215e+01,4.218750000000000000e-01
1.370354947723768250e-05,2.611324156081532269e-07,3.744600000000000000e+04,9.176303791999816895e+01,4.218750000000000000e-01
1.370345533128906865e-05,2.852938634143918306e-07,3.745200000000000000e+04,9.177878427505493164e+01,4.218750000000000000e-01
1.370336120561839307e-05,2.610607414926050578e-07,3.745800000000000000e+04,9.178238034248352051e+01,4.218750000000000000e-01
1.370326709379382796e-05,2.852601005639371127e-07,3.746400000000000000e+04,9.181079959869384766e+01,4.218750000000000000e-01
1.370317300218663995e-05,2.609892313114585405e-07,3.747000000000000000e+04,9.181480574607849121e+01,4.218750000000000000e-01
1.370307892436324450e-05,2.852265086158752793e-07,3.747600000000000000e+04,9.183149409294128418e+01,4.218750000000000000e-01
1.370298486669702582e-05,2.609178841195681604e-07,3.748200000000000000e+04,9.184818363189697266e+01,4.218750000000000000e-01
1.370289082275263925e-05,2.851930866402637865e-07,3.748800000000000000e+04,9.186470007896423340e+01,4.218750000000000000e-01
1.370279679890557642e-05,2.608466989785955830e-07,3.749400000000000000e+04,9.188142681121826172e+01,4.218750000000000000e-01
1.370270278871873081e-05,2.851598337135684772e-07,3.750000000000000000e+04,9.189810943603515625e+01,4.218750000000000000e-01
1.370260879856971504e-05,2.607756749567601502e-07,3.750600000000000000e+04,9.189810943603515625e+01,4.218750000000000000e-01
1.370251482201964044e-05,2.851267489190334164e-07,3.751200000000000000e+04,9.191463971138000488e+01,4.218750000000000000e-01
1.370242086544824906e-05,2.607048111290370854e-07,3.751800000000000000e+04,9.193043756484985352e+01,4.218750000000000000e-01
1.370232692241485653e-05,2.850938313464876092e-07,3.752400000000000000e+04,9.194605183601379395e+01,4.218750000000000000e-01
1.370223299930135635e-05,2.606341065770305979e-07,3.753000000000000000e+04,9.196893715858459473e+01,4.218750000000000000e-01
1.370213908966525151e-05,2.850610800921373188e-07,3.753600000000000000e+04,9.198464131355285645e+01,4.218750000000000000e-01
1.370204519989058697e-05,2.605635603888613863e-07,3.754200000000000000e+04,9.200026202201843262e+01,4.218750000000000000e-01
1.370195132353304798e-05,2.850284942586872982e-07,3.754800000000000000e+04,9.201587677001953125e+01,4.218750000000000000e-01
1.370185746697884792e-05,2.604931716591205807e-07,3.755400000000000000e+04,9.201587677001953125e+01,4.218750000000000000e-01
1.370176362378183567e-05,2.849960729554215757e-07,3.756000000000000000e+04,9.201587677001953125e+01,4.218750000000000000e-01
1.370166980033039131e-05,2.604229394889430115e-07,3.756600000000000000e+04,9.203148603439331055e+01,4.218750000000000000e-01
1.370157599017652566e-05,2.849638152975732098e-07,3.757200000000000000e+04,9.204710841178894043e+01,4.218750000000000000e-01
1.370148219971080414e-05,2.603528629857278470e-07,3.757800000000000000e+04,9.206273221969604492e+01,4.218750000000000000e-01
1.370138842248337751e-05,2.849317204070877304e-07,3.758400000000000000e+04,9.207836270332336426e+01,4.218750000000000000e-01
1.370129466488699652e-05,2.602829412633718452e-07,3.759000000000000000e+04,9.209397935867309570e+01,4.218750000000000000e-01
1.370120092046995691e-05,2.848997874118004049e-07,3.759600000000000000e+04,9.210960364341735840e+01,4.218750000000000000e-01
1.370110719562721344e-05,2.602131734418354084e-07,3.760200000000000000e+04,9.212651562690734863e+01,4.218750000000000000e-01
1.370101348390515601e-05,2.848680154459888219e-07,3.760800000000000000e+04,9.214233708381652832e+01,4.218750000000000000e-01
1.370091979170097216e-05,2.601435586476149628e-07,3.761400000000000000e+04,9.215799140930175781e+01,4.218750000000000000e-01
1.370082611255916121e-05,2.848364036499887081e-07,3.762000000000000000e+04,9.217172574996948242e+01,4.218750000000000000e-01
1.370073245287912824e-05,2.600740960129912694e-07,3.762600000000000000e+04,9.218762278556823730e+01,4.218750000000000000e-01
1.370063880620345489e-05,2.848049511703020844e-07,3.763200000000000000e+04,9.220324230194091797e+01,4.218750000000000000e-01
1.370054517893378917e-05,2.600047846768596227e-07,3.763800000000000000e+04,9.222328782081604004e+01,4.218750000000000000e-01
1.370045156461080520e-05,2.847736571593010159e-07,3.764400000000000000e+04,9.223898315429687500e+01,4.218750000000000000e-01
1.370035796963836854e-05,2.599356237838002317e-07,3.765000000000000000e+04,9.225461578369140625e+01,4.218750000000000000e-01
1.370026438755523732e-05,2.847425207753982360e-07,3.765600000000000000e+04,9.227030873298645020e+01,4.218750000000000000e-01
1.370017082476753866e-05,2.598666124845714578e-07,3.766200000000000000e+04,9.227720642089843750e+01,4.218750000000000000e-01
1.370007727481207236e-05,2.847115411831998771e-07,3.766800000000000000e+04,9.229806947708129883e+01,4.218750000000000000e-01
1.369998374409722204e-05,2.597977499360537517e-07,3.767400000000000000e+04,9.231382012367248535e+01,4.218750000000000000e-01
1.369989022615784948e-05,2.846807175527835340e-07,3.768000000000000000e+04,9.232944083213806152e+01,4.218750000000000000e-01
1.369979672740461005e-05,2.597290353007472573e-07,3.768600000000000000e+04,9.234506630897521973e+01,4.218750000000000000e-01
1.369970324137038516e-05,2.846500490604384646e-07,3.769200000000000000e+04,9.236068987846374512e+01,4.218750000000000000e-01
1.369960977446812565e-05,2.596604677473359885e-07,3.769800000000000000e+04,9.237631392478942871e+01,4.218750000000000000e-01
1.369951632022872070e-05,2.846195348881163420e-07,3.770400000000000000e+04,9.238540625572204590e+01,4.218750000000000000e-01
1.369942288506741490e-05,2.595920464502808826e-07,3.771000000000000000e+04,9.240129828453063965e+01,4.218750000000000000e-01
1.369932946251312049e-05,2.845891742234395134e-07,3.771600000000000000e+04,9.241692161560058594e+01,4.218750000000000000e-01
1.369923605898337242e-05,2.595237705896852808e-07,3.772200000000000000e+04,9.243255066871643066e+01,4.218750000000000000e-01
1.369914266800507376e-05,2.845589662599413980e-07,3.772800000000000000e+04,9.244817328453063965e+01,4.218750000000000000e-01
1.369904929599808543e-05,2.594556393515882140e-07,3.773400000000000000e+04,9.246380257606506348e+01,4.218750000000000000e-01
1.369895593648728437e-05,2.845289101966455121e-07,3.774000000000000000e+04,9.247941923141479492e+01,4.218750000000000000e-01
1.369886259589485408e-05,2.593876519276165890e-07,3.774600000000000000e+04,9.249504089355468750e+01,4.218750000000000000e-01
1.369876926774365050e-05,2.844990052382774391e-07,3.775200000000000000e+04,9.251066708564758301e+01,4.218750000000000000e-01
1.369867595845817966e-05,2.593198075151472902e-07,3.775800000000000000e+04,9.252628898620605469e+01,4.218750000000000000e-01
1.369858266155926633e-05,2.844692505949993903e-07,3.776400000000000000e+04,9.254191470146179199e+01,4.218750000000000000e-01
1.369848938347375096e-05,2.592521053169201381e-07,3.777000000000000000e+04,9.255753588676452637e+01,4.218750000000000000e-01
1.369839611772041190e-05,2.844396454827780822e-07,3.777600000000000000e+04,9.257315516471862793e+01,4.218750000000000000e-01
1.369830287072843079e-05,2.591845445416365827e-07,3.778200000000000000e+04,9.258878087997436523e+01,4.218750000000000000e-01
1.369820963601453106e-05,2.844101891227183859e-07,3.778800000000000000e+04,9.260440135002136230e+01,4.218750000000000000e-01
1.369811642001026269e-05,2.591171244031525872e-07,3.779400000000000000e+04,9.262003350257873535e+01,4.218750000000000000e-01
1.369802321623026370e-05,2.843808807418228512e-07,3.780000000000000000e+04,9.263564586639404297e+01,4.218750000000000000e-01
1.369793003110844050e-05,2.590498441210077060e-07,3.780600000000000000e+04,9.265127921104431152e+01,4.218750000000000000e-01
1.369783685815737453e-05,2.843517195718764290e-07,3.781200000000000000e+04,9.265127921104431152e+01,4.218750000000000000e-01
1.369774370381333203e-05,2.589827029200704953e-07,3.781800000000000000e+04,9.266691851615905762e+01,4.218750000000000000e-01
1.369765056158679549e-05,2.843227048504928213e-07,3.782400000000000000e+04,9.268266654014587402e+01,4.218750000000000000e-01
1.369755743791642657e-05,2.589157000306436511e-07,3.783000000000000000e+04,9.270744752883911133e+01,4.218750000000000000e-01
1.369746432631060202e-05,2.842938358204395553e-07,3.783600000000000000e+04,9.272546362876892090e+01,4.218750000000000000e-01
1.369737123321037553e-05,2.588488346883361074e-07,3.784200000000000000e+04,9.274118542671203613e+01,4.218750000000000000e-01
1.369727815212200966e-05,2.842651117299098275e-07,3.784800000000000000e+04,9.275795030593872070e+01,4.218750000000000000e-01
1.369718508948894842e-05,2.587821061341011526e-07,3.785400000000000000e+04,9.276962447166442871e+01,4.218750000000000000e-01
1.369709203881533679e-05,2.842365318320036434e-07,3.786000000000000000e+04,9.278534102439880371e+01,4.218750000000000000e-01
1.369699900654703283e-05,2.587155136141220269e-07,3.786600000000000000e+04,9.280208206176757812e+01,4.218750000000000000e-01
1.369690598618603851e-05,2.842080953851428637e-07,3.787200000000000000e+04,9.281779170036315918e+01,4.218750000000000000e-01
1.369681298418063949e-05,2.586490563797724300e-07,3.787800000000000000e+04,9.283341383934020996e+01,4.218750000000000000e-01
1.369671999403068629e-05,2.841798016531593483e-07,3.788400000000000000e+04,9.284904313087463379e+01,4.218750000000000000e-01
1.369662702218687861e-05,2.585827336876669186e-07,3.789000000000000000e+04,9.286466479301452637e+01,4.218750000000000000e-01
1.369653406214692736e-05,2.841516499045376563e-07,3.789600000000000000e+04,9.288031125068664551e+01,4.218750000000000000e-01
1.369644112036396322e-05,2.585165447994666192e-07,3.790200000000000000e+04,9.288031125068664551e+01,4.218750000000000000e-01
1.369634819033352870e-05,2.841236394131850517e-07,3.790800000000000000e+04,9.288031125068664551e+01,4.218750000000000000e-01
1.369625527851119395e-05,2.584504889819891300e-07,3.791400000000000000e+04,9.289593315124511719e+01,4.218750000000000000e-01
1.369616237839032628e-05,2.840957694577626650e-07,3.792000000000000000e+04,9.291155338287353516e+01,4.218750000000000000e-01
1.369606949642895223e-05,2.583845655071280000e-07,3.792600000000000000e+04,9.292717909812927246e+01,4.218750000000000000e-01
1.369597662611824702e-05,2.840680393221235681e-07,3.793200000000000000e+04,9.294279551506042480e+01,4.218750000000000000e-01
1.369588377391870033e-05,2.583187736516088894e-07,3.793800000000000000e+04,9.295841932296752930e+01,4.218750000000000000e-01
1.369579093331928341e-05,2.840404482949468562e-07,3.794400000000000000e+04,9.297403597831726074e+01,4.218750000000000000e-01
1.369569811078295420e-05,2.582531126974384972e-07,3.795000000000000000e+04,9.298966073989868164e+01,4.218750000000000000e-01
1.369560529979648843e-05,2.840129956698588260e-07,3.795600000000000000e+04,9.300531911849975586e+01,4.218750000000000000e-01
1.369551250682531062e-05,2.581875819312858034e-07,3.796200000000000000e+04,9.302087903022766113e+01,4.218750000000000000e-01
1.369541972535397387e-05,2.839856807453413909e-07,3.796800000000000000e+04,9.303653764724731445e+01,4.218750000000000000e-01
1.369532696185039975e-05,2.581221806447344319e-07,3.797400000000000000e+04,9.305216598510742188e+01,4.218750000000000000e-01
1.369523420979690350e-05,2.839585028247208043e-07,3.798000000000000000e+04,9.306778144836425781e+01,4.218750000000000000e-01
1.369514147566389867e-05,2.580569081344160055e-07,3.798600000000000000e+04,9.308340024948120117e+01,4.218750000000000000e-01
1.369504875293147111e-05,2.839314612159989416e-07,3.799200000000000000e+04,9.309902334213256836e+01,4.218750000000000000e-01
1.369495604807253988e-05,2.579917637014668269e-07,3.799800000000000000e+04,9.311465930938720703e+01,4.218750000000000000e-01
1.369486335456491740e-05,2.839045552321880897e-07,3.800400000000000000e+04,9.313026094436645508e+01,4.218750000000000000e-01
1.369477067888404520e-05,2.579267466522186872e-07,3.801000000000000000e+04,9.314589333534240723e+01,4.218750000000000000e-01
1.369467801450550292e-05,2.838777841907757814e-07,3.801600000000000000e+04,9.316153073310852051e+01,4.218750000000000000e-01
1.369458536790721728e-05,2.578618562972935993e-07,3.802200000000000000e+04,9.317902255058288574e+01,4.218750000000000000e-01
1.369449273256249788e-05,2.838511474138200861e-07,3.802800000000000000e+04,9.319467830657958984e+01,4.218750000000000000e-01
1.369440011495182607e-05,2.577970919522538431e-07,3.803400000000000000e+04,9.320842504501342773e+01,4.218750000000000000e-01
1.369430750854620923e-05,2.838246442285281337e-07,3.804000000000000000e+04,9.322062182426452637e+01,4.218750000000000000e-01
1.369421491982865966e-05,2.577324529374328229e-07,3.804600000000000000e+04,9.323844861984252930e+01,4.218750000000000000e-01
1.369412234226791635e-05,2.837982739660716975e-07,3.805200000000000000e+04,9.325416088104248047e+01,4.218750000000000000e-01
1.369402978234952764e-05,2.576679385774561239e-07,3.805800000000000000e+04,9.326979207992553711e+01,4.218750000000000000e-01
1.369393723353992691e-05,2.837720359627116308e-07,3.806400000000000000e+04,9.328541851043701172e+01,4.218750000000000000e-01
1.369384470232721373e-05,2.576035482018593696e-07,3.807000000000000000e+04,9.330103707313537598e+01,4.218750000000000000e-01
1.369375218217551417e-05,2.837459295588124498e-07,3.807600000000000000e+04,9.331666088104248047e+01,4.218750000000000000e-01
1.369365967957549433e-05,2.575392811445320916e-07,3.808200000000000000e+04,9.333228445053100586e+01,4.218750000000000000e-01
1.369356718798895093e-05,2.837199540996273740e-07,3.808800000000000000e+04,9.334790897369384766e+01,4.218750000000000000e-01
1.369347471390912842e-05,2.574751367439989973e-07,3.809400000000000000e+04,9.334790897369384766e+01,4.218750000000000000e-01
1.369338225079548065e-05,2.836941089346689286e-07,3.810000000000000000e+04,9.336351943016052246e+01,4.218750000000000000e-01
1.369328980514383891e-05,2.574111143432578167e-07,3.810600000000000000e+04,9.336351943016052246e+01,4.218750000000000000e-01
1.369319737041132430e-05,2.836683934178376394e-07,3.811200000000000000e+04,9.337917828559875488e+01,4.218750000000000000e-01
1.369310495309632956e-05,2.573472132896856517e-07,3.811800000000000000e+04,9.339477539062500000e+01,4.218750000000000000e-01
1.369301254665364813e-05,2.836428069075081138e-07,3.812400000000000000e+04,9.341039443016052246e+01,4.218750000000000000e-01
1.369292015758425788e-05,2.572834329350643871e-07,3.813000000000000000e+04,9.342603611946105957e+01,4.218750000000000000e-01
1.369282777934059415e-05,2.836173487664101374e-07,3.813600000000000000e+04,9.344164204597473145e+01,4.218750000000000000e-01
1.369273541842623518e-05,2.572197726355842380e-07,3.814200000000000000e+04,9.345725727081298828e+01,4.218750000000000000e-01
1.369264306829124460e-05,2.835920183615316895e-07,3.814800000000000000e+04,9.348151397705078125e+01,4.218750000000000000e-01
1.369255073544181122e-05,2.571562317518691604e-07,3.815400000000000000e+04,9.348859739303588867e+01,4.218750000000000000e-01
1.369245841332562530e-05,2.835668150641477949e-07,3.816000000000000000e+04,9.350430440902709961e+01,4.218750000000000000e-01
1.369236610845148959e-05,2.570928096486827721e-07,3.816600000000000000e+04,9.351993489265441895e+01,4.218750000000000000e-01
1.369227381426470060e-05,2.835417382500185708e-07,3.817200000000000000e+04,9.353556203842163086e+01,4.218750000000000000e-01
1.369218153727669031e-05,2.570295056953030060e-07,3.817800000000000000e+04,9.355207085609436035e+01,4.218750000000000000e-01
1.369208927093036828e-05,2.835167872987903743e-07,3.818400000000000000e+04,9.357405042648315430e+01,4.218750000000000000e-01
1.369199702173978041e-05,2.569663192649479805e-07,3.819000000000000000e+04,9.358129811286926270e+01,4.218750000000000000e-01
1.369190478314543580e-05,2.834919615944394365e-07,3.819600000000000000e+04,9.359699416160583496e+01,4.218750000000000000e-01
1.369181256166402816e-05,2.569032497352624079e-07,3.820200000000000000e+04,9.361261248588562012e+01,4.218750000000000000e-01
1.369172035073364747e-05,2.834672605252360216e-07,3.820800000000000000e+04,9.362823629379272461e+01,4.218750000000000000e-01
1.369162815687363358e-05,2.568402964879573943e-07,3.821400000000000000e+04,9.364383816719055176e+01,4.218750000000000000e-01
1.369153597351964546e-05,2.834426834833841210e-07,3.822000000000000000e+04,9.365948724746704102e+01,4.218750000000000000e-01
1.369144380719368265e-05,2.567774589090292383e-07,3.822600000000000000e+04,9.367573857307434082e+01,4.218750000000000000e-01
1.369135165132897823e-05,2.834182298652571927e-07,3.823200000000000000e+04,9.369273257255554199e+01,4.218750000000000000e-01
1.369125951245019143e-05,2.567147363883144210e-07,3.823800000000000000e+04,9.370214152336120605e+01,4.218750000000000000e-01
1.369116738398809892e-05,2.833938990714110786e-07,3.824400000000000000e+04,9.371794986724853516e+01,4.218750000000000000e-01
1.369107527247003993e-05,2.566521283201267341e-07,3.825000000000000000e+04,9.373575758934020996e+01,4.218750000000000000e-01
1.369098317132433984e-05,2.833696905061125781e-07,3.825600000000000000e+04,9.375428199768066406e+01,4.218750000000000000e-01
1.369089108708101619e-05,2.565896341025332779e-07,3.826200000000000000e+04,9.376752352714538574e+01,4.218750000000000000e-01
1.369079901316594474e-05,2.833456035780791191e-07,3.826800000000000000e+04,9.377966117858886719e+01,4.218750000000000000e-01
1.369070695611179933e-05,2.565272531375566379e-07,3.827400000000000000e+04,9.379013586044311523e+01,4.218750000000000000e-01
1.369061490934199763e-05,2.833216376994917532e-07,3.828000000000000000e+04,9.380651617050170898e+01,4.218750000000000000e-01
1.369052287939192058e-05,2.564649848315058097e-07,3.828600000000000000e+04,9.382318878173828125e+01,4.218750000000000000e-01
1.369043085968249389e-05,2.832977922868475355e-07,3.829200000000000000e+04,9.383986783027648926e+01,4.218750000000000000e-01
1.369033885675179547e-05,2.564028285944558035e-07,3.829800000000000000e+04,9.385655212402343750e+01,4.218750000000000000e-01
1.369024686401827260e-05,2.832740667604285405e-07,3.830400000000000000e+04,9.387428712844848633e+01,4.218750000000000000e-01
1.369015488802271029e-05,2.563407838403253588e-07,3.831000000000000000e+04,9.388999581336975098e+01,4.218750000000000000e-01
1.369006292218105539e-05,2.832504605444626402e-07,3.831600000000000000e+04,9.390561604499816895e+01,4.218750000000000000e-01
1.368997097303680174e-05,2.562788499871035263e-07,3.832200000000000000e+04,9.392124342918395996e+01,4.218750000000000000e-01
1.368987903400339572e-05,2.832269730668688112e-07,3.832800000000000000e+04,9.393686532974243164e+01,4.218750000000000000e-01
1.368978711162705694e-05,2.562170264566030751e-07,3.833400000000000000e+04,9.395248675346374512e+01,4.218750000000000000e-01
1.368969519931871948e-05,2.832036037595632845e-07,3.834000000000000000e+04,9.396810269355773926e+01,4.218750000000000000e-01
1.368960330362732022e-05,2.561553126743582665e-07,3.834600000000000000e+04,9.398374795913696289e+01,4.218750000000000000e-01
1.368951141796127925e-05,2.831803520581690661e-07,3.835200000000000000e+04,9.398374795913696289e+01,4.218750000000000000e-01
1.368941954887227107e-05,2.560937080698280360e-07,3.835800000000000000e+04,9.398374795913696289e+01,4.218750000000000000e-01
1.368932768976618314e-05,2.831572174020204371e-07,3.836400000000000000e+04,9.399940633773803711e+01,4.218750000000000000e-01
1.368923584719742587e-05,2.560322120761535301e-07,3.837000000000000000e+04,9.401502847671508789e+01,4.218750000000000000e-01
1.368914401456935409e-05,2.831341992343226717e-07,3.837600000000000000e+04,9.403065633773803711e+01,4.218750000000000000e-01
1.368905219843912429e-05,2.559708241304612385e-07,3.838200000000000000e+04,9.404627704620361328e+01,4.218750000000000000e-01
1.368896039220755191e-05,2.831112970017673791e-07,3.838800000000000000e+04,9.406190705299377441e+01,4.218750000000000000e-01
1.368886860243454797e-05,2.559095436731948434e-07,3.839400000000000000e+04,9.407752227783203125e+01,4.218750000000000000e-01
1.368877682251836141e-05,2.830885101549968887e-07,3.840000000000000000e+04,9.409314155578613281e+01,4.218750000000000000e-01
1.368868505902167814e-05,2.558483701487478475e-07,3.840600000000000000e+04,9.410937380790710449e+01,4.218750000000000000e-01
1.368859330534017888e-05,2.830658381481895752e-07,3.841200000000000000e+04,9.412615442276000977e+01,4.218750000000000000e-01
1.368850156803931765e-05,2.557873030052329167e-07,3.841800000000000000e+04,9.414186239242553711e+01,4.218750000000000000e-01
1.368840984051220358e-05,2.830432804388904512e-07,3.842400000000000000e+04,9.415748500823974609e+01,4.218750000000000000e-01
1.368831812932708081e-05,2.557263416941548187e-07,3.843000000000000000e+04,9.417310833930969238e+01,4.218750000000000000e-01
1.368822642787445471e-05,2.830208364887398280e-07,3.843600000000000000e+04,9.418872737884521484e+01,4.218750000000000000e-01
1.368813474272536122e-05,2.556654856709226139e-07,3.844200000000000000e+04,9.420473957061767578e+01,4.218750000000000000e-01
1.368804306726774088e-05,2.829985057625049449e-07,3.844800000000000000e+04,9.422399497032165527e+01,4.218750000000000000e-01
1.368795140807539100e-05,2.556047343942098808e-07,3.845400000000000000e+04,9.423869752883911133e+01,4.218750000000000000e-01
1.368785975853366356e-05,2.829762877286682863e-07,3.846000000000000000e+04,9.423869752883911133e+01,4.218750000000000000e-01
1.368776812521916633e-05,2.555440873263841613e-07,3.846600000000000000e+04,9.425445222854614258e+01,4.218750000000000000e-01
1.368767650151462549e-05,2.829541818594624694e-07,3.847200000000000000e+04,9.427014374732971191e+01,4.218750000000000000e-01
1.368758489399945756e-05,2.554835439334675739e-07,3.847800000000000000e+04,9.428576755523681641e+01,4.218750000000000000e-01
1.368749329605379513e-05,2.829321876300519569e-07,3.848400000000000000e+04,9.430154848098754883e+01,4.218750000000000000e-01
1.368740171425984990e-05,2.554231036846860333e-07,3.849000000000000000e+04,9.431741070747375488e+01,4.218750000000000000e-01
1.368731014199512528e-05,2.829103045194403355e-07,3.849600000000000000e+04,9.433345866203308105e+01,4.218750000000000000e-01
1.368721858584466886e-05,2.553627660530692676e-07,3.850200000000000000e+04,9.434915947914123535e+01,4.218750000000000000e-01
1.368712703918334974e-05,2.828885320101201206e-07,3.850800000000000000e+04,9.436478519439697266e+01,4.218750000000000000e-01
1.368703550859903615e-05,2.553025305148001909e-07,3.851400000000000000e+04,9.438040208816528320e+01,4.218750000000000000e-01
1.368694398746395784e-05,2.828668695876738037e-07,3.852000000000000000e+04,9.439602923393249512e+01,4.218750000000000000e-01
1.368685248236882566e-05,2.552423965496961766e-07,3.852600000000000000e+04,9.441166090965270996e+01,4.218750000000000000e-01
1.368676098668321647e-05,2.828453167414518495e-07,3.853200000000000000e+04,9.442727851867675781e+01,4.218750000000000000e-01
1.368666950700067360e-05,2.551823636407689713e-07,3.853800000000000000e+04,9.444290304183959961e+01,4.218750000000000000e-01
1.368657803668812947e-05,2.828238729638543590e-07,3.854400000000000000e+04,9.445901918411254883e+01,4.218750000000000000e-01
1.368648658234197175e-05,2.551224312746107300e-07,3.855000000000000000e+04,9.447472381591796875e+01,4.218750000000000000e-01
1.368639513732646809e-05,2.828025377506565418e-07,3.855600000000000000e+04,9.449038457870483398e+01,4.218750000000000000e-01
1.368630370824086234e-05,2.550625989408980249e-07,3.856200000000000000e+04,9.450598144531250000e+01,4.218750000000000000e-01
1.368621228844675062e-05,2.827813106012725140e-07,3.856800000000000000e+04,9.452159714698791504e+01,4.218750000000000000e-01
1.368612088454623300e-05,2.550028661328626375e-07,3.857400000000000000e+04,9.453714752197265625e+01,4.218750000000000000e-01
1.368602948989822556e-05,2.827601910178527316e-07,3.858000000000000000e+04,9.455284714698791504e+01,4.218750000000000000e-01
1.368593811110769641e-05,2.549432323470063729e-07,3.858600000000000000e+04,9.456846213340759277e+01,4.218750000000000000e-01
1.368584674153089351e-05,2.827391785061942862e-07,3.859200000000000000e+04,9.458408713340759277e+01,4.218750000000000000e-01
1.368575538777563269e-05,2.548836970827834752e-07,3.859800000000000000e+04,9.458408713340759277e+01,4.218750000000000000e-01
1.368566404319547510e-05,2.827182725752694256e-07,3.860400000000000000e+04,9.459971475601196289e+01,4.218750000000000000e-01
1.368557271440112326e-05,2.548242598432264267e-07,3.861000000000000000e+04,9.461533808708190918e+01,4.218750000000000000e-01
1.368548139474342275e-05,2.826974727371274032e-07,3.861600000000000000e+04,9.463096165657043457e+01,4.218750000000000000e-01
1.368539009083597464e-05,2.547649201345447709e-07,3.862200000000000000e+04,9.464658761024475098e+01,4.218750000000000000e-01
1.368529879602691230e-05,2.826767785070928433e-07,3.862800000000000000e+04,9.466220664978027344e+01,4.218750000000000000e-01
1.368520751693272856e-05,2.547056774660452278e-07,3.863400000000000000e+04,9.467775774002075195e+01,4.218750000000000000e-01
1.368511624689884121e-05,2.826561894036587497e-07,3.864000000000000000e+04,9.470074868202209473e+01,4.218750000000000000e-01
1.368502499254463655e-05,2.546465313502017849e-07,3.864600000000000000e+04,9.471657514572143555e+01,4.218750000000000000e-01
1.368493374721281508e-05,2.826357049485096405e-07,3.865200000000000000e+04,9.473290443420410156e+01,4.218750000000000000e-01
1.368484251752565997e-05,2.545874813026107522e-07,3.865800000000000000e+04,9.474010920524597168e+01,4.218750000000000000e-01
1.368475129682314087e-05,2.826153246662765437e-07,3.866400000000000000e+04,9.475607228279113770e+01,4.218750000000000000e-01
1.368466009173046152e-05,2.545285268420709655e-07,3.867000000000000000e+04,9.477391672134399414e+01,4.218750000000000000e-01
1.368456889558484211e-05,2.825950480847822134e-07,3.867600000000000000e+04,9.479488945007324219e+01,4.218750000000000000e-01
1.368447771501441032e-05,2.544696674905128999e-07,3.868200000000000000e+04,9.481089735031127930e+01,4.218750000000000000e-01
1.368438654335363181e-05,2.825748747348862287e-07,3.868800000000000000e+04,9.481713914871215820e+01,4.218750000000000000e-01
1.368429538723357007e-05,2.544109027727656305e-07,3.869400000000000000e+04,9.483365440368652344e+01,4.218750000000000000e-01
1.368420423998592773e-05,2.825548041506944753e-07,3.870000000000000000e+04,9.484936285018920898e+01,4.218750000000000000e-01
1.368411310824469733e-05,2.543522322168601227e-07,3.870600000000000000e+04,9.486498832702636719e+01,4.218750000000000000e-01
1.368402198533882356e-05,2.825348358689690281e-07,3.871200000000000000e+04,9.488061356544494629e+01,4.218750000000000000e-01
1.368393087790523646e-05,2.542936553537984157e-07,3.871800000000000000e+04,9.489623236656188965e+01,4.218750000000000000e-01
1.368383977927011092e-05,2.825149694298087958e-07,3.872400000000000000e+04,9.491185522079467773e+01,4.218750000000000000e-01
1.368374869607331112e-05,2.542351717176180503e-07,3.873000000000000000e+04,9.492748022079467773e+01,4.218750000000000000e-01
1.368365762163824384e-05,2.824952043759392301e-07,3.873600000000000000e+04,9.494310522079467773e+01,4.218750000000000000e-01
1.368356656260772601e-05,2.541767808453121828e-07,3.874200000000000000e+04,9.495872044563293457e+01,4.218750000000000000e-01
1.368347551230237768e-05,2.824755402534876789e-07,3.874800000000000000e+04,9.497434210777282715e+01,4.218750000000000000e-01
1.368338447736796345e-05,2.541184822768065564e-07,3.875400000000000000e+04,9.498998236656188965e+01,4.218750000000000000e-01
1.368329345112231833e-05,2.824559766111135891e-07,3.876000000000000000e+04,9.500562524795532227e+01,4.218750000000000000e-01
1.368320244021416305e-05,2.540602755550523572e-07,3.876600000000000000e+04,9.502198219299316406e+01,4.218750000000000000e-01
1.368311143795853573e-05,2.824365130004236059e-07,3.877200000000000000e+04,9.503770613670349121e+01,4.218750000000000000e-01
1.368302045100714544e-05,2.540021602257986798e-07,3.877800000000000000e+04,9.505423712730407715e+01,4.218750000000000000e-01
1.368292947267219611e-05,2.824171489764050418e-07,3.878400000000000000e+04,9.506997418403625488e+01,4.218750000000000000e-01
1.368283850960837668e-05,2.539441358378061387e-07,3.879000000000000000e+04,9.506997418403625488e+01,4.218750000000000000e-01
1.368274755512508910e-05,2.823978840962956169e-07,3.879600000000000000e+04,9.507049870491027832e+01,4.218750000000000000e-01
1.368265661587999370e-05,2.538862019426312453e-07,3.880200000000000000e+04,9.509482908248901367e+01,4.218750000000000000e-01
1.368256568517966502e-05,2.823787179204086811e-07,3.880800000000000000e+04,9.510192823410034180e+01,4.218750000000000000e-01
1.368247476968476698e-05,2.538283580947318636e-07,3.881400000000000000e+04,9.511764073371887207e+01,4.218750000000000000e-01
1.368238386269903996e-05,2.823596500121102380e-07,3.882000000000000000e+04,9.513326311111450195e+01,4.218750000000000000e-01
1.368229297088613281e-05,2.537706038512664102e-07,3.882600000000000000e+04,9.515163564682006836e+01,4.218750000000000000e-01
1.368220208754695850e-05,2.823406799373063310e-07,3.883200000000000000e+04,9.516760277748107910e+01,4.218750000000000000e-01
1.368211121934816440e-05,2.537129387724295975e-07,3.883800000000000000e+04,9.518322682380676270e+01,4.218750000000000000e-01
1.368202035958781407e-05,2.823218072645971511e-07,3.884400000000000000e+04,9.519884324073791504e+01,4.218750000000000000e-01
1.368192951493556689e-05,2.536553624210353753e-07,3.885000000000000000e+04,9.521447181701660156e+01,4.218750000000000000e-01
1.368183867868663533e-05,2.823030315656881117e-07,3.885600000000000000e+04,9.523271322250366211e+01,4.218750000000000000e-01
1.368174785751369253e-05,2.535978743627273658e-07,3.886200000000000000e+04,9.524891686439514160e+01,4.218750000000000000e-01
1.368165704470907949e-05,2.822843524147258281e-07,3.886800000000000000e+04,9.526506614685058594e+01,4.218750000000000000e-01
1.368156624694851021e-05,2.535404741659183007e-07,3.887400000000000000e+04,9.527707004547119141e+01,4.218750000000000000e-01
1.368147545752145086e-05,2.822657693888327544e-07,3.888000000000000000e+04,9.529277563095092773e+01,4.218750000000000000e-01
1.368138468310663088e-05,2.534831614016372908e-07,3.888600000000000000e+04,9.530840563774108887e+01,4.218750000000000000e-01
1.368129391699066193e-05,2.822472820677131009e-07,3.889200000000000000e+04,9.532403945922851562e+01,4.218750000000000000e-01
1.368120316585528551e-05,2.534259356437102964e-07,3.889800000000000000e+04,9.533964800834655762e+01,4.218750000000000000e-01
1.368111242298423845e-05,2.822288900335584430e-07,3.890400000000000000e+04,9.535527229309082031e+01,4.218750000000000000e-01
1.368102169506230647e-05,2.533687964687342936e-07,3.891000000000000000e+04,9.537088489532470703e+01,4.218750000000000000e-01
1.368093097537033803e-05,2.822105928716263510e-07,3.891600000000000000e+04,9.537359356880187988e+01,4.218750000000000000e-01
1.368084027059616309e-05,2.533117434557525421e-07,3.892200000000000000e+04,9.538931632041931152e+01,4.218750000000000000e-01
1.368074957401772987e-05,2.821923901694876418e-07,3.892800000000000000e+04,9.540493464469909668e+01,4.218750000000000000e-01
1.368065889232592611e-05,2.532547761865934521e-07,3.893400000000000000e+04,9.542055583000183105e+01,4.218750000000000000e-01
1.368056821879579471e-05,2.821742815177142231e-07,3.894000000000000000e+04,9.543617916107177734e+01,4.218750000000000000e-01
1.368047756012126256e-05,2.531978942458412556e-07,3.894600000000000000e+04,9.545179986953735352e+01,4.218750000000000000e-01
1.368038690957449774e-05,2.821562665089641921e-07,3.895200000000000000e+04,9.546743583679199219e+01,4.218750000000000000e-01
1.368029627385246798e-05,2.531410972203955488e-07,3.895800000000000000e+04,9.548304605484008789e+01,4.218750000000000000e-01
1.368020564622442588e-05,2.821383447388302442e-07,3.896400000000000000e+04,9.549867367744445801e+01,4.218750000000000000e-01
1.368011503339040882e-05,2.530843846999679188e-07,3.897000000000000000e+04,9.551488161087036133e+01,4.218750000000000000e-01
1.368002442861675220e-05,2.821205158054632732e-07,3.897600000000000000e+04,9.553062248229980469e+01,4.218750000000000000e-01
1.367993383860656984e-05,2.530277562766652029e-07,3.898200000000000000e+04,9.554624676704406738e+01,4.218750000000000000e-01
1.367984325662325116e-05,2.821027793095666009e-07,3.898800000000000000e+04,9.556187009811401367e+01,4.218750000000000000e-01
1.367975268937300334e-05,2.529712115454508041e-07,3.899400000000000000e+04,9.557752656936645508e+01,4.218750000000000000e-01
1.367966213011627658e-05,2.820851348541791896e-07,3.900000000000000000e+04,9.559312772750854492e+01,4.218750000000000000e-01
1.367957158556236806e-05,2.529147501034841112e-07,3.900600000000000000e+04,9.560874748229980469e+01,4.218750000000000000e-01
1.367948104896878031e-05,2.820675820451429922e-07,3.901200000000000000e+04,9.562436604499816895e+01,4.218750000000000000e-01
1.367939052704789706e-05,2.528583715506339068e-07,3.901800000000000000e+04,9.563999104499816895e+01,4.218750000000000000e-01
1.367930001305428167e-05,2.820501204905955270e-07,3.902400000000000000e+04,9.565561509132385254e+01,4.218750000000000000e-01
1.367920951370341293e-05,2.528020754891724824e-07,3.903000000000000000e+04,9.567124199867248535e+01,4.218750000000000000e-01
1.367911902224688279e-05,2.820327498011357897e-07,3.903600000000000000e+04,9.568859553337097168e+01,4.218750000000000000e-01
1.367902854540329560e-05,2.527458615239953377e-07,3.904200000000000000e+04,9.569535040855407715e+01,4.218750000000000000e-01
1.367893807642127530e-05,2.820154695901318861e-07,3.904800000000000000e+04,9.571920514106750488e+01,4.218750000000000000e-01
1.367884762202251452e-05,2.526897292622533560e-07,3.905400000000000000e+04,9.573558497428894043e+01,4.218750000000000000e-01
1.367875717545269632e-05,2.819982794729557895e-07,3.906000000000000000e+04,9.575073552131652832e+01,4.218750000000000000e-01
1.367866674343661347e-05,2.526336783136451905e-07,3.906600000000000000e+04,9.575233411788940430e+01,4.218750000000000000e-01
1.367857631921696406e-05,2.819811790676693858e-07,3.907200000000000000e+04,9.576901412010192871e+01,4.218750000000000000e-01
1.367848590952167151e-05,2.525777082903486005e-07,3.907800000000000000e+04,9.579141092300415039e+01,4.218750000000000000e-01
1.367839550759045236e-05,2.819641679946060910e-07,3.908400000000000000e+04,9.580522704124450684e+01,4.218750000000000000e-01
1.367830512015435557e-05,2.525218188068847150e-07,3.909000000000000000e+04,9.582235240936279297e+01,4.218750000000000000e-01
1.367821474045010766e-05,2.819472458767229530e-07,3.909600000000000000e+04,9.583731842041015625e+01,4.218750000000000000e-01
1.367812437521188484e-05,2.524660094801491083e-07,3.910200000000000000e+04,9.585381531715393066e+01,4.218750000000000000e-01
1.367803401767341681e-05,2.819304123391346242e-07,3.910800000000000000e+04,9.586108088493347168e+01,4.218750000000000000e-01
1.367794367457202737e-05,2.524102799294359400e-07,3.911400000000000000e+04,9.587718510627746582e+01,4.218750000000000000e-01
1.367785333913843756e-05,2.819136670094296758e-07,3.912000000000000000e+04,9.589282393455505371e+01,4.218750000000000000e-01
1.367776301811310350e-05,2.523546297763977743e-07,3.912600000000000000e+04,9.590842819213867188e+01,4.218750000000000000e-01
1.367767270472375452e-05,2.818970095173820237e-07,3.913200000000000000e+04,9.592404818534851074e+01,4.218750000000000000e-01
1.367758240571398582e-05,2.522990586450400211e-07,3.913800000000000000e+04,9.593967247009277344e+01,4.218750000000000000e-01
1.367749211430851301e-05,2.818804394952890009e-07,3.914400000000000000e+04,9.595529818534851074e+01,4.218750000000000000e-01
1.367740183725409072e-05,2.522435661615787934e-07,3.915000000000000000e+04,9.597157454490661621e+01,4.218750000000000000e-01
1.367731156777239202e-05,2.818639565775580056e-07,3.915600000000000000e+04,9.598727726936340332e+01,4.218750000000000000e-01
1.367722131261335806e-05,2.521881519547786085e-07,3.916200000000000000e+04,9.600290918350219727e+01,4.218750000000000000e-01
1.367713106499562446e-05,2.818475604011449991e-07,3.916800000000000000e+04,9.601852154731750488e+01,4.218750000000000000e-01
1.367704083167228843e-05,2.521328156554370220e-07,3.917400000000000000e+04,9.603414273262023926e+01,4.218750000000000000e-01
1.367695060585895827e-05,2.818312506049256898e-07,3.918000000000000000e+04,9.604976916313171387e+01,4.218750000000000000e-01
1.367686039431189742e-05,2.520775568967913616e-07,3.918600000000000000e+04,9.606661319732666016e+01,4.218750000000000000e-01
1.367677019024368009e-05,2.818150268304183175e-07,3.919200000000000000e+04,9.608233356475830078e+01,4.218750000000000000e-01
1.367668000041374779e-05,2.520223753141648797e-07,3.919800000000000000e+04,9.609796023368835449e+01,4.218750000000000000e-01
1.367658981803161696e-05,2.817988887211897239e-07,3.920400000000000000e+04,9.611357617378234863e+01,4.218750000000000000e-01
1.367649964985991224e-05,2.519672705453334126e-07,3.921000000000000000e+04,9.612919592857360840e+01,4.218750000000000000e-01
1.367640948910510244e-05,2.817828359229084511e-07,3.921600000000000000e+04,9.614481663703918457e+01,4.218750000000000000e-01
1.367631934253299368e-05,2.519122422301909613e-07,3.922200000000000000e+04,9.616044116020202637e+01,4.218750000000000000e-01
1.367622920334700206e-05,2.817668680835978460e-07,3.922800000000000000e+04,9.617609930038452148e+01,4.218750000000000000e-01
1.367613907831611852e-05,2.518572900107281981e-07,3.923400000000000000e+04,9.617609930038452148e+01,4.218750000000000000e-01
1.367604896064069631e-05,2.817509848535632150e-07,3.924000000000000000e+04,9.619169282913208008e+01,4.218750000000000000e-01
1.367595885709292645e-05,2.518024135313361277e-07,3.924600000000000000e+04,9.620731306076049805e+01,4.218750000000000000e-01
1.367586876087008407e-05,2.817351858850866806e-07,3.925200000000000000e+04,9.622309374809265137e+01,4.218750000000000000e-01
1.367577867874756708e-05,2.517476124384816739e-07,3.925800000000000000e+04,9.623902320861816406e+01,4.218750000000000000e-01
1.367568860391957247e-05,2.817194708327310016e-07,3.926400000000000000e+04,9.625583457946777344e+01,4.218750000000000000e-01
1.367559854316470841e-05,2.516928863807095851e-07,3.927000000000000000e+04,9.627153372764587402e+01,4.218750000000000000e-01
1.367550848967408021e-05,2.817038393532485170e-07,3.927600000000000000e+04,9.628840494155883789e+01,4.218750000000000000e-01
1.367541845022952156e-05,2.516382350087841538e-07,3.928200000000000000e+04,9.631330370903015137e+01,4.218750000000000000e-01
1.367532841801903084e-05,2.816882911054166096e-07,3.928800000000000000e+04,9.632314991950988770e+01,4.218750000000000000e-01
1.367523839982767402e-05,2.515836579757151038e-07,3.929400000000000000e+04,9.633931565284729004e+01,4.218750000000000000e-01
1.367514838884035275e-05,2.816728257503378208e-07,3.930000000000000000e+04,9.635495257377624512e+01,4.218750000000000000e-01
1.367505839184534321e-05,2.515291549364457234e-07,3.930600000000000000e+04,9.637048506736755371e+01,4.218750000000000000e-01
1.367496840202446049e-05,2.816574429508304631e-07,3.931200000000000000e+04,9.638619804382324219e+01,4.218750000000000000e-01
1.367487842616920798e-05,2.514747255480849524e-07,3.931800000000000000e+04,9.640180802345275879e+01,4.218750000000000000e-01
1.367478845745828027e-05,2.816421423721539448e-07,3.932400000000000000e+04,9.641743206977844238e+01,4.218750000000000000e-01
1.367469850268643168e-05,2.514203694698566131e-07,3.933000000000000000e+04,9.643307304382324219e+01,4.218750000000000000e-01
1.367460855502922785e-05,2.816269236814865746e-07,3.933600000000000000e+04,9.644867157936096191e+01,4.218750000000000000e-01
1.367451862128466385e-05,2.513660863630322828e-07,3.934200000000000000e+04,9.646429514884948730e+01,4.218750000000000000e-01
1.367442869462520011e-05,2.816117865481320257e-07,3.934800000000000000e+04,9.647992086410522461e+01,4.218750000000000000e-01
1.367433878185206396e-05,2.513118758909222412e-07,3.935400000000000000e+04,9.649557709693908691e+01,4.218750000000000000e-01
1.367424887613459199e-05,2.815967306433636933e-07,3.936000000000000000e+04,9.651116228103637695e+01,4.218750000000000000e-01
1.367415898427725904e-05,2.512577377188576829e-07,3.936600000000000000e+04,9.651116228103637695e+01,4.218750000000000000e-01
1.367406909944626937e-05,2.815817556405579439e-07,3.937200000000000000e+04,9.652680277824401855e+01,4.218750000000000000e-01
1.367397922844935723e-05,2.512036715142889199e-07,3.937800000000000000e+04,9.654241824150085449e+01,4.218750000000000000e-01
1.367388936444959114e-05,2.815668612150629306e-07,3.938400000000000000e+04,9.655804395675659180e+01,4.218750000000000000e-01
1.367379951425796303e-05,2.511496769465312192e-07,3.939000000000000000e+04,9.657409167289733887e+01,4.218750000000000000e-01
1.367370967103438031e-05,2.815520470441414186e-07,3.939600000000000000e+04,9.658979105949401855e+01,4.218750000000000000e-01
1.367361984159312648e-05,2.510957536871065272e-07,3.940200000000000000e+04,9.660541987419128418e+01,4.218750000000000000e-01
1.367353001909095967e-05,2.815373128073941432e-07,3.940800000000000000e+04,9.662104177474975586e+01,4.218750000000000000e-01
1.367344021034541261e-05,2.510419014092260390e-07,3.941400000000000000e+04,9.663666677474975586e+01,4.218750000000000000e-01
1.367335040851009078e-05,2.815226581858732830e-07,3.942000000000000000e+04,9.665229344367980957e+01,4.218750000000000000e-01
1.367326062040581846e-05,2.509881197883453750e-07,3.942600000000000000e+04,9.666788244247436523e+01,4.218750000000000000e-01
1.367317083918302477e-05,2.815080828630887363e-07,3.943200000000000000e+04,9.668590688705444336e+01,4.218750000000000000e-01
1.367308107166582386e-05,2.509344085017871751e-07,3.943800000000000000e+04,9.670380115509033203e+01,4.218750000000000000e-01
1.367299131100147016e-05,2.814935865239976624e-07,3.944400000000000000e+04,9.670784282684326172e+01,4.218750000000000000e-01
1.367290156401737958e-05,2.508807672287142054e-07,3.945000000000000000e+04,9.673199391365051270e+01,4.218750000000000000e-01
1.367281182385761661e-05,2.814791688560945084e-07,3.945600000000000000e+04,9.673860001564025879e+01,4.218750000000000000e-01
1.367272209735288195e-05,2.508271956503685391e-07,3.946200000000000000e+04,9.675487637519836426e+01,4.218750000000000000e-01
1.367263237764408575e-05,2.814648295483423703e-07,3.946800000000000000e+04,9.677068758010864258e+01,4.218750000000000000e-01
1.367254267156520672e-05,2.507736934497429604e-07,3.947400000000000000e+04,9.678631377220153809e+01,4.218750000000000000e-01
1.367245297225396509e-05,2.814505682915782457e-07,3.948000000000000000e+04,9.681199049949645996e+01,4.218750000000000000e-01
1.367236328654766331e-05,2.507202603119323778e-07,3.948600000000000000e+04,9.682927370071411133e+01,4.218750000000000000e-01
1.367227360758081475e-05,2.814363847789189744e-07,3.949200000000000000e+04,9.684497284889221191e+01,4.218750000000000000e-01
1.367218394219403209e-05,2.506668959236928901e-07,3.949800000000000000e+04,9.684571409225463867e+01,4.218750000000000000e-01
1.367209428351862181e-05,2.814222787049005470e-07,3.950400000000000000e+04,9.686287593841552734e+01,4.218750000000000000e-01
1.367200463839852542e-05,2.506135999739225305e-07,3.951000000000000000e+04,9.688881850242614746e+01,4.218750000000000000e-01
1.367191499996184255e-05,2.814082497662891388e-07,3.951600000000000000e+04,9.689818787574768066e+01,4.218750000000000000e-01
1.367182537505582831e-05,2.505603721530270512e-07,3.952200000000000000e+04,9.691389775276184082e+01,4.218750000000000000e-01
1.367173575680536529e-05,2.813942976616233945e-07,3.952800000000000000e+04,9.692951345443725586e+01,4.218750000000000000e-01
1.367164615206103743e-05,2.505072121537442447e-07,3.953400000000000000e+04,9.694514012336730957e+01,4.218750000000000000e-01
1.367155655394452554e-05,2.813804220910543390e-07,3.954000000000000000e+04,9.696076035499572754e+01,4.218750000000000000e-01
1.367146696930972715e-05,2.504541196701199870e-07,3.954600000000000000e+04,9.697638177871704102e+01,4.218750000000000000e-01
1.367137739127509589e-05,2.813666227567828700e-07,3.955200000000000000e+04,9.699201345443725586e+01,4.218750000000000000e-01
1.367128782669788015e-05,2.504010943983517238e-07,3.955800000000000000e+04,9.700960850715637207e+01,4.218750000000000000e-01
1.367119826869329788e-05,2.813528993629126384e-07,3.956400000000000000e+04,9.702534675598144531e+01,4.218750000000000000e-01
1.367110872412193479e-05,2.503481360363473251e-07,3.957000000000000000e+04,9.704093432426452637e+01,4.218750000000000000e-01
1.367101918609577824e-05,2.813392516150858252e-07,3.957600000000000000e+04,9.705656623840332031e+01,4.218750000000000000e-01
1.367092966147876311e-05,2.502952442838115881e-07,3.958200000000000000e+04,9.707218575477600098e+01,4.218750000000000000e-01
1.367084014337962076e-05,2.813256792209793957e-07,3.958800000000000000e+04,9.708780789375305176e+01,4.218750000000000000e-01
1.367075063866564711e-05,2.502424188423059005e-07,3.959400000000000000e+04,9.710342621803283691e+01,4.218750000000000000e-01
1.367066114044233109e-05,2.813121818897819518e-07,3.960000000000000000e+04,9.711904883384704590e+01,4.218750000000000000e-01
1.367057165558032283e-05,2.501896594150749692e-07,3.960600000000000000e+04,9.713469243049621582e+01,4.218750000000000000e-01
1.367048217718185698e-05,2.812987593327198976e-07,3.961200000000000000e+04,9.713469243049621582e+01,4.218750000000000000e-01
1.367039271212094301e-05,2.501369657071189239e-07,3.961800000000000000e+04,9.713469243049621582e+01,4.218750000000000000e-01
1.367030325349655787e-05,2.812854112625932128e-07,3.962400000000000000e+04,9.715030908584594727e+01,4.218750000000000000e-01
1.367021380818607546e-05,2.500843374252541976e-07,3.963000000000000000e+04,9.716593241691589355e+01,4.218750000000000000e-01
1.367012436928520995e-05,2.812721373939690524e-07,3.963600000000000000e+04,9.718154692649841309e+01,4.218750000000000000e-01
1.367003494367471998e-05,2.500317742779376614e-07,3.964200000000000000e+04,9.719717836380004883e+01,4.218750000000000000e-01
1.366994552444703323e-05,2.812589374434083812e-07,3.964800000000000000e+04,9.722280335426330566e+01,4.218750000000000000e-01
1.366985611848628801e-05,2.499792759755157052e-07,3.965400000000000000e+04,9.723961687088012695e+01,4.218750000000000000e-01
1.366976671888164244e-05,2.812458111287558424e-07,3.966000000000000000e+04,9.724152779579162598e+01,4.218750000000000000e-01
1.366967733252060943e-05,2.499268422298283028e-07,3.966600000000000000e+04,9.725734996795654297e+01,4.218750000000000000e-01
1.366958795248907077e-05,2.812327581697275455e-07,3.967200000000000000e+04,9.727297592163085938e+01,4.218750000000000000e-01
1.366949858567792579e-05,2.498744727546291399e-07,3.967800000000000000e+04,9.728914546966552734e+01,4.218750000000000000e-01
1.366940922516976811e-05,2.812197782879345716e-07,3.968400000000000000e+04,9.730505776405334473e+01,4.218750000000000000e-01
1.366931987785888689e-05,2.498221672651698272e-07,3.969000000000000000e+04,9.732365632057189941e+01,4.218750000000000000e-01
1.366923053682459266e-05,2.812068712064375927e-07,3.969600000000000000e+04,9.733935785293579102e+01,4.218750000000000000e-01
1.366914120896456608e-05,2.497699254783995881e-07,3.970200000000000000e+04,9.735594964027404785e+01,4.218750000000000000e-01
1.366905188735480070e-05,2.811940366500206224e-07,3.970800000000000000e+04,9.736581540107727051e+01,4.218750000000000000e-01
1.366896257889640089e-05,2.497177471132231805e-07,3.971400000000000000e+04,9.738170814514160156e+01,4.218750000000000000e-01
1.366887327666206356e-05,2.811812743451729104e-07,3.972000000000000000e+04,9.739733123779296875e+01,4.218750000000000000e-01
1.366878398755628967e-05,2.496656318897496842e-07,3.972600000000000000e+04,9.741296029090881348e+01,4.218750000000000000e-01
1.366869470464845745e-05,2.811685840201320882e-07,3.973200000000000000e+04,9.742857742309570312e+01,4.218750000000000000e-01
1.366860543484647804e-05,2.496135795301242876e-07,3.973800000000000000e+04,9.744420456886291504e+01,4.218750000000000000e-01
1.366851617121643977e-05,2.811559654044346595e-07,3.974400000000000000e+04,9.745982766151428223e+01,4.218750000000000000e-01
1.366842692066965716e-05,2.495615897577032773e-07,3.975000000000000000e+04,9.747545361518859863e+01,4.218750000000000000e-01
1.366833767626887785e-05,2.811434182296311076e-07,3.975600000000000000e+04,9.749107217788696289e+01,4.218750000000000000e-01
1.366824844492886547e-05,2.495096622979874683e-07,3.976200000000000000e+04,9.750669050216674805e+01,4.218750000000000000e-01
1.366815921970904052e-05,2.811309422287488237e-07,3.976800000000000000e+04,9.752231407165527344e+01,4.218750000000000000e-01
1.366807000752757679e-05,2.494577968775896184e-07,3.977400000000000000e+04,9.754004025459289551e+01,4.218750000000000000e-01
1.366798080144056933e-05,2.811185371362240792e-07,3.978000000000000000e+04,9.755574560165405273e+01,4.218750000000000000e-01
1.366789160836963256e-05,2.494059932250253977e-07,3.978600000000000000e+04,9.757137465476989746e+01,4.218750000000000000e-01
1.366780242136751407e-05,2.811062026884063816e-07,3.979200000000000000e+04,9.758746480941772461e+01,4.218750000000000000e-01
1.366771324735926554e-05,2.493542510702765315e-07,3.979800000000000000e+04,9.758746480941772461e+01,4.218750000000000000e-01
1.366762407939429554e-05,2.810939386230152609e-07,3.980400000000000000e+04,9.758746480941772461e+01,4.218750000000000000e-01
1.366753492440109812e-05,2.493025701449992765e-07,3.981000000000000000e+04,9.760306715965270996e+01,4.218750000000000000e-01
1.366744577542573605e-05,2.810817446794435608e-07,3.981600000000000000e+04,9.761869478225708008e+01,4.218750000000000000e-01
1.366735663940014402e-05,2.492509501822155708e-07,3.982200000000000000e+04,9.763431239128112793e+01,4.218750000000000000e-01
1.366726750936702719e-05,2.810696205985689210e-07,3.982800000000000000e+04,9.764993786811828613e+01,4.218750000000000000e-01
1.366717839226178290e-05,2.491993909166995465e-07,3.983400000000000000e+04,9.766556739807128906e+01,4.218750000000000000e-01
1.366708928112375020e-05,2.810575661229144483e-07,3.984000000000000000e+04,9.768319225311279297e+01,4.218750000000000000e-01
1.366700018289178402e-05,2.491478920846941964e-07,3.984600000000000000e+04,9.769891405105590820e+01,4.218750000000000000e-01
1.366691109060185731e-05,2.810455809964013834e-07,3.985200000000000000e+04,9.770700335502624512e+01,4.218750000000000000e-01
1.366682201119628429e-05,2.490964534240266767e-07,3.985800000000000000e+04,9.772353172302246094e+01,4.218750000000000000e-01
1.366673293770767855e-05,2.810336649645687470e-07,3.986400000000000000e+04,9.773984146118164062e+01,4.218750000000000000e-01
1.366664387708181192e-05,2.490450746739152895e-07,3.987000000000000000e+04,9.775654053688049316e+01,4.218750000000000000e-01
1.366655482234792171e-05,2.810218177745676222e-07,3.987600000000000000e+04,9.777322220802307129e+01,4.218750000000000000e-01
1.366646578045525935e-05,2.489937555751094547e-07,3.988200000000000000e+04,9.778990197181701660e+01,4.218750000000000000e-01
1.366637674442966218e-05,2.810100391749707312e-07,3.988800000000000000e+04,9.780665683746337891e+01,4.218750000000000000e-01
1.366628772122387648e-05,2.489424958700422819e-07,3.989400000000000000e+04,9.782334375381469727e+01,4.218750000000000000e-01
1.366619870386034806e-05,2.809983289158260628e-07,3.990000000000000000e+04,9.784112834930419922e+01,4.218750000000000000e-01
1.366610969929530283e-05,2.488912953024654994e-07,3.990600000000000000e+04,9.784112834930419922e+01,4.218750000000000000e-01
1.366602070054778999e-05,2.809866867486761424e-07,3.991200000000000000e+04,9.785960888862609863e+01,4.218750000000000000e-01
1.366593171457752183e-05,2.488401536177393509e-07,3.991800000000000000e+04,9.787661957740783691e+01,4.218750000000000000e-01
1.366584273440016282e-05,2.809751124265114984e-07,3.992400000000000000e+04,9.789251375198364258e+01,4.218750000000000000e-01
1.366575376697890993e-05,2.487890705624024090e-07,3.993000000000000000e+04,9.791316056251525879e+01,4.218750000000000000e-01
1.366566480532600901e-05,2.809636057039740028e-07,3.993600000000000000e+04,9.792886900901794434e+01,4.218750000000000000e-01
1.366557585640816374e-05,2.487380458849320515e-07,3.994200000000000000e+04,9.794448781013488770e+01,4.218750000000000000e-01
1.366548691323422169e-05,2.809521663369204905e-07,3.994800000000000000e+04,9.796121549606323242e+01,4.218750000000000000e-01
1.366539798277438139e-05,2.486870793348107140e-07,3.995400000000000000e+04,9.797699809074401855e+01,4.218750000000000000e-01
1.366530905803407009e-05,2.809407940828534224e-07,3.996000000000000000e+04,9.799261927604675293e+01,4.218750000000000000e-01
1.366522014598699303e-05,2.486361706631677817e-07,3.996600000000000000e+04,9.800824284553527832e+01,4.218750000000000000e-01
1.366513123963515715e-05,2.809294887005536443e-07,3.997200000000000000e+04,9.802386689186096191e+01,4.218750000000000000e-01
1.366504234595578627e-05,2.485853196226397760e-07,3.997800000000000000e+04,9.803949451446533203e+01,4.218750000000000000e-01
1.366495345794745852e-05,2.809182499504085584e-07,3.998400000000000000e+04,9.805511474609375000e+01,4.218750000000000000e-01
1.366486458259090784e-05,2.485345259671332385e-07,3.999000000000000000e+04,9.807074069976806641e+01,4.218750000000000000e-01
1.366477571288129035e-05,2.809070775940430822e-07,3.999600000000000000e+04,9.807074069976806641e+01,4.218750000000000000e-01
1.366468685580285179e-05,2.484837894519900609e-07,4.000200000000000000e+04,9.808637142181396484e+01,4.218750000000000000e-01
1.366459800434732286e-05,2.808959713946259038e-07,4.000800000000000000e+04,9.810198307037353516e+01,4.218750000000000000e-01
1.366450916550247127e-05,2.484331098339341222e-07,4.001400000000000000e+04,9.811761474609375000e+01,4.218750000000000000e-01
1.366442033225657692e-05,2.808849311167837723e-07,4.002000000000000000e+04,9.813323044776916504e+01,4.218750000000000000e-01
1.366433151160094472e-05,2.483824868712091962e-07,4.002600000000000000e+04,9.814886593818664551e+01,4.218750000000000000e-01
1.366424269652040545e-05,2.808739565262299687e-07,4.003200000000000000e+04,9.816447663307189941e+01,4.218750000000000000e-01
1.366415389400980971e-05,2.483319203234099153e-07,4.003800000000000000e+04,9.818010568618774414e+01,4.218750000000000000e-01
1.366406509705052730e-05,2.808630473904602487e-07,4.004400000000000000e+04,9.819573426246643066e+01,4.218750000000000000e-01
1.366397631264094941e-05,2.482814099512935176e-07,4.005000000000000000e+04,9.820277190208435059e+01,4.218750000000000000e-01
1.366388753375898826e-05,2.808522034781495968e-07,4.005600000000000000e+04,9.821891236305236816e+01,4.218750000000000000e-01
1.366379876740657393e-05,2.482309555173276125e-07,4.006200000000000000e+04,9.823521971702575684e+01,4.218750000000000000e-01
1.366371000655816276e-05,2.808414245592310003e-07,4.006800000000000000e+04,9.825092029571533203e+01,4.218750000000000000e-01
1.366362125821924576e-05,2.481805567849929667e-07,4.007400000000000000e+04,9.826654648780822754e+01,4.218750000000000000e-01
1.366353251536079117e-05,2.808307104051755522e-07,4.008000000000000000e+04,9.828373003005981445e+01,4.218750000000000000e-01
1.366344378499185433e-05,2.481302135193938973e-07,4.008600000000000000e+04,9.829943323135375977e+01,4.218750000000000000e-01
1.366335506007993233e-05,2.808200607888628027e-07,4.009200000000000000e+04,9.831505894660949707e+01,4.218750000000000000e-01
1.366326634763762281e-05,2.480799254869483105e-07,4.009800000000000000e+04,9.833069086074829102e+01,4.218750000000000000e-01
1.366317764062896696e-05,2.808094754840566573e-07,4.010400000000000000e+04,9.834630751609802246e+01,4.218750000000000000e-01
1.366308894607012165e-05,2.480296924550617533e-07,4.011000000000000000e+04,9.836429429054260254e+01,4.218750000000000000e-01
1.366300025692163661e-05,2.807989542665988991e-07,4.011600000000000000e+04,9.838001608848571777e+01,4.218750000000000000e-01
1.366291158020323471e-05,2.479795141928660785e-07,4.012200000000000000e+04,9.839589881896972656e+01,4.218750000000000000e-01
1.366282290887198777e-05,2.807884969130019498e-07,4.012800000000000000e+04,9.840695285797119141e+01,4.218750000000000000e-01
1.366273424995118804e-05,2.479293904706001579e-07,4.013400000000000000e+04,9.842287373542785645e+01,4.218750000000000000e-01
1.366264559639440064e-05,2.807781032013023077e-07,4.014000000000000000e+04,9.843867444992065430e+01,4.218750000000000000e-01
1.366255695522851094e-05,2.478793210599680719e-07,4.014600000000000000e+04,9.845429515838623047e+01,4.218750000000000000e-01
1.366246831940358580e-05,2.807677729109433930e-07,4.015200000000000000e+04,9.846991968154907227e+01,4.218750000000000000e-01
1.366237969595009015e-05,2.478293057336911342e-07,4.015800000000000000e+04,9.848554611206054688e+01,4.218750000000000000e-01
1.366229107781458245e-05,2.807575058226487046e-07,4.016400000000000000e+04,9.850116610527038574e+01,4.218750000000000000e-01
1.366220247203111226e-05,2.477793442660502581e-07,4.017000000000000000e+04,9.851827168464660645e+01,4.218750000000000000e-01
1.366211387154273302e-05,2.807473017181906325e-07,4.017600000000000000e+04,9.853269720077514648e+01,4.218750000000000000e-01
1.366202528338709251e-05,2.477294364324410520e-07,4.018200000000000000e+04,9.853269720077514648e+01,4.218750000000000000e-01
1.366193670050372218e-05,2.807371603809888345e-07,4.018800000000000000e+04,9.853269720077514648e+01,4.218750000000000000e-01
1.366184812993386462e-05,2.476795820096067010e-07,4.019400000000000000e+04,9.854828715324401855e+01,4.218750000000000000e-01
1.366175956461353949e-05,2.807270815954869250e-07,4.020000000000000000e+04,9.856391000747680664e+01,4.218750000000000000e-01
1.366167101158757572e-05,2.476297807755200704e-07,4.020600000000000000e+04,9.857953476905822754e+01,4.218750000000000000e-01
1.366158246378848286e-05,2.807170651473364404e-07,4.021200000000000000e+04,9.859643840789794922e+01,4.218750000000000000e-01
1.366149392826469481e-05,2.475800325093287010e-07,4.021800000000000000e+04,9.861214923858642578e+01,4.218750000000000000e-01
1.366140539794518222e-05,2.807071108236385612e-07,4.022400000000000000e+04,9.862777900695800781e+01,4.218750000000000000e-01
1.366131687988200259e-05,2.475303369916132606e-07,4.023000000000000000e+04,9.864340066909790039e+01,4.218750000000000000e-01
1.366122836700057921e-05,2.806972184127200714e-07,4.023600000000000000e+04,9.865902733802795410e+01,4.218750000000000000e-01
1.366113986635658302e-05,2.474806940040335372e-07,4.024200000000000000e+04,9.867464613914489746e+01,4.218750000000000000e-01
1.366105137087191025e-05,2.806873877039494468e-07,4.024800000000000000e+04,9.869026875495910645e+01,4.218750000000000000e-01
1.366096288760584529e-05,2.474311033294839219e-07,4.025400000000000000e+04,9.870378160476684570e+01,4.218750000000000000e-01
1.366087440947673192e-05,2.806776184880785270e-07,4.026000000000000000e+04,9.871975088119506836e+01,4.218750000000000000e-01
1.366078594354749337e-05,2.473815647521339082e-07,4.026600000000000000e+04,9.873537826538085938e+01,4.218750000000000000e-01
1.366069748273291590e-05,2.806679105572531558e-07,4.027200000000000000e+04,9.875099396705627441e+01,4.218750000000000000e-01
1.366060903409953957e-05,2.473320780573641938e-07,4.027800000000000000e+04,9.876661729812622070e+01,4.218750000000000000e-01
1.366052059055861511e-05,2.806582637044673748e-07,4.028400000000000000e+04,9.878399968147277832e+01,4.218750000000000000e-01
1.366043215918030789e-05,2.472826430317070705e-07,4.029000000000000000e+04,9.880006241798400879e+01,4.218750000000000000e-01
1.366034373287230770e-05,2.806486777240626960e-07,4.029600000000000000e+04,9.881791353225708008e+01,4.218750000000000000e-01
1.366025531870842047e-05,2.472332594629029110e-07,4.030200000000000000e+04,9.881791353225708008e+01,4.218750000000000000e-01
1.366016690959276320e-05,2.806391524116322818e-07,4.030800000000000000e+04,9.883374166488647461e+01,4.218750000000000000e-01
1.366007851260279593e-05,2.471839271399371733e-07,4.031400000000000000e+04,9.884935379028320312e+01,4.218750000000000000e-01
1.365999012063906119e-05,2.806296875640455610e-07,4.032000000000000000e+04,9.886500597000122070e+01,4.218750000000000000e-01
1.365990174078265615e-05,2.471346458529326162e-07,4.032600000000000000e+04,9.888140010833740234e+01,4.218750000000000000e-01
1.365981336593056241e-05,2.806202829791324451e-07,4.033200000000000000e+04,9.889710044860839844e+01,4.218750000000000000e-01
1.365972500316752789e-05,2.470854153931263760e-07,4.033800000000000000e+04,9.891379570960998535e+01,4.218750000000000000e-01
1.365963664538694106e-05,2.806109384560719573e-07,4.034400000000000000e+04,9.892970466613769531e+01,4.218750000000000000e-01
1.365954829967721408e-05,2.470362355530161859e-07,4.035000000000000000e+04,9.895072484016418457e+01,4.218750000000000000e-01
1.365945995892815758e-05,2.806016537950505076e-07,4.035600000000000000e+04,9.896644139289855957e+01,4.218750000000000000e-01
1.365937163023183613e-05,2.469871061261601054e-07,4.036200000000000000e+04,9.898205971717834473e+01,4.218750000000000000e-01
1.365928330647447062e-05,2.805924287977156381e-07,4.036800000000000000e+04,9.899768280982971191e+01,4.218750000000000000e-01
1.365919499475178480e-05,2.469380269074254955e-07,4.037400000000000000e+04,9.901330828666687012e+01,4.218750000000000000e-01
1.365910668794641492e-05,2.805832632663702821e-07,4.038000000000000000e+04,9.902893328666687012e+01,4.218750000000000000e-01
1.365901839315775917e-05,2.468889976926003887e-07,4.038600000000000000e+04,9.904455304145812988e+01,4.218750000000000000e-01
1.365893010326483696e-05,2.805741570049635291e-07,4.039200000000000000e+04,9.906101775169372559e+01,4.218750000000000000e-01
1.365884182537073445e-05,2.468400182787836540e-07,4.039800000000000000e+04,9.907671427726745605e+01,4.218750000000000000e-01
1.365875355235086271e-05,2.805651098183687928e-07,4.040400000000000000e+04,9.909233212471008301e+01,4.218750000000000000e-01
1.365866529131198571e-05,2.467910884640240023e-07,4.041000000000000000e+04,9.910795831680297852e+01,4.218750000000000000e-01
1.365857703512589768e-05,2.805561215126169049e-07,4.041600000000000000e+04,9.910795831680297852e+01,4.218750000000000000e-01
1.365848879090305736e-05,2.467422080477118971e-07,4.042200000000000000e+04,9.912358951568603516e+01,4.218750000000000000e-01
1.365840055151164046e-05,2.805471918948280341e-07,4.042800000000000000e+04,9.913920879364013672e+01,4.218750000000000000e-01
1.365831232406579199e-05,2.466933768301984966e-07,4.043400000000000000e+04,9.915483903884887695e+01,4.218750000000000000e-01
1.365822410143006237e-05,2.805383207731252363e-07,4.044000000000000000e+04,9.917045545578002930e+01,4.218750000000000000e-01
1.365813589072229983e-05,2.466445946130358925e-07,4.044600000000000000e+04,9.918607234954833984e+01,4.218750000000000000e-01
1.365804768480343288e-05,2.805295079569596090e-07,4.045200000000000000e+04,9.920169830322265625e+01,4.218750000000000000e-01
1.365795949079499944e-05,2.465958611986700611e-07,4.045800000000000000e+04,9.921725678443908691e+01,4.218750000000000000e-01
1.365787130155429085e-05,2.805207532569091743e-07,4.046400000000000000e+04,9.923292064666748047e+01,4.218750000000000000e-01
1.365778312420655163e-05,2.465471763909236721e-07,4.047000000000000000e+04,9.924857497215270996e+01,4.218750000000000000e-01
1.365769495160544953e-05,2.805120564843564237e-07,4.047600000000000000e+04,9.926419901847839355e+01,4.218750000000000000e-01
1.365760679087992045e-05,2.464985399944729394e-07,4.048200000000000000e+04,9.927981734275817871e+01,4.218750000000000000e-01
1.365751863488000343e-05,2.805034174519613333e-07,4.048800000000000000e+04,9.929544162750244141e+01,4.218750000000000000e-01
1.365743049073834099e-05,2.464499518151555182e-07,4.049400000000000000e+04,9.931106162071228027e+01,4.218750000000000000e-01
1.365734235130131978e-05,2.804948359734804162e-07,4.050000000000000000e+04,9.932668590545654297e+01,4.218750000000000000e-01
1.365725422370531602e-05,2.464014116598788662e-07,4.050600000000000000e+04,9.934260272979736328e+01,4.218750000000000000e-01
1.365716610079305549e-05,2.804863118638441732e-07,4.051200000000000000e+04,9.935832929611206055e+01,4.218750000000000000e-01
1.365707798970462104e-05,2.463529193366802240e-07,4.051800000000000000e+04,9.937395930290222168e+01,4.218750000000000000e-01
1.365698988327910805e-05,2.804778449387429996e-07,4.052400000000000000e+04,9.938957691192626953e+01,4.218750000000000000e-01
1.365690178866031786e-05,2.463044746544077077e-07,4.053000000000000000e+04,9.939860010147094727e+01,4.218750000000000000e-01
1.365681369868367140e-05,2.804694350151544101e-07,4.053600000000000000e+04,9.941522669792175293e+01,4.218750000000000000e-01
1.365672562049671560e-05,2.462560774232869737e-07,4.054200000000000000e+04,9.943095111846923828e+01,4.218750000000000000e-01
1.365663754693119866e-05,2.804610819111180458e-07,4.054800000000000000e+04,9.944659805297851562e+01,4.218750000000000000e-01
1.365654948513839954e-05,2.462077274543859466e-07,4.055400000000000000e+04,9.946219897270202637e+01,4.218750000000000000e-01
1.365646142794640894e-05,2.804527854455893492e-07,4.056000000000000000e+04,9.947782182693481445e+01,4.218750000000000000e-01
1.365637338251023277e-05,2.461594245598013256e-07,4.056600000000000000e+04,9.949345350265502930e+01,4.218750000000000000e-01
1.365628534165429239e-05,2.804445454386768925e-07,4.057200000000000000e+04,9.950906109809875488e+01,4.218750000000000000e-01
1.365619731253733758e-05,2.461111685527050122e-07,4.057800000000000000e+04,9.952468371391296387e+01,4.218750000000000000e-01
1.365610928798009665e-05,2.804363617114630707e-07,4.058400000000000000e+04,9.954031968116760254e+01,4.218750000000000000e-01
1.365602127514508021e-05,2.460629592473825976e-07,4.059000000000000000e+04,9.955594944953918457e+01,4.218750000000000000e-01
1.365593326684933874e-05,2.804282340860847293e-07,4.059600000000000000e+04,9.957155966758728027e+01,4.218750000000000000e-01
1.365584527025911995e-05,2.460147964589123369e-07,4.060200000000000000e+04,9.958717942237854004e+01,4.218750000000000000e-01
1.365575727818779145e-05,2.804201623857192937e-07,4.060800000000000000e+04,9.960480856895446777e+01,4.218750000000000000e-01
1.365566929780535499e-05,2.459666800035979300e-07,4.061400000000000000e+04,9.962061047554016113e+01,4.218750000000000000e-01
1.365558132192148510e-05,2.804121464344423087e-07,4.062000000000000000e+04,9.962061047554016113e+01,4.218750000000000000e-01
1.365549335770995114e-05,2.459186096985560699e-07,4.062600000000000000e+04,9.963623571395874023e+01,4.218750000000000000e-01
1.365540539797671765e-05,2.804041860575039423e-07,4.063200000000000000e+04,9.966747999191284180e+01,4.218750000000000000e-01
1.365531744989932836e-05,2.458705853620725665e-07,4.063800000000000000e+04,9.966747999191284180e+01,4.218750000000000000e-01
1.365522950628004288e-05,2.803962810811487261e-07,4.064400000000000000e+04,9.969344544410705566e+01,4.218750000000000000e-01
1.365514157430016917e-05,2.458226068133017035e-07,4.065000000000000000e+04,9.971126317977905273e+01,4.218750000000000000e-01
1.365505364675825343e-05,2.803884313324652601e-07,4.065600000000000000e+04,9.971866297721862793e+01,4.218750000000000000e-01
1.365496573083939156e-05,2.457746738725160067e-07,4.066200000000000000e+04,9.973505020141601562e+01,4.218750000000000000e-01
1.365487781933841467e-05,2.803806366394878565e-07,4.066800000000000000e+04,9.975173187255859375e+01,4.218750000000000000e-01
1.365478991944419474e-05,2.457267863607256088e-07,4.067400000000000000e+04,9.976842117309570312e+01,4.218750000000000000e-01
1.365470202394783932e-05,2.803728968315726755e-07,4.068000000000000000e+04,9.978493428230285645e+01,4.218750000000000000e-01
1.365461414004200663e-05,2.456789441001629111e-07,4.068600000000000000e+04,9.980175089836120605e+01,4.218750000000000000e-01
1.365452626051408913e-05,2.803652117387757381e-07,4.069200000000000000e+04,9.981434154510498047e+01,4.218750000000000000e-01
1.365443839256051941e-05,2.456311469138589610e-07,4.069800000000000000e+04,9.983053588867187500e+01,4.218750000000000000e-01
1.365435052896496808e-05,2.803575811920925309e-07,4.070400000000000000e+04,9.984644174575805664e+01,4.218750000000000000e-01
1.365426267692766243e-05,2.455833946259375844e-07,4.071000000000000000e+04,9.985282540321350098e+01,4.218750000000000000e-01
1.365417482922853936e-05,2.803500050236060777e-07,4.071600000000000000e+04,9.987730932235717773e+01,4.218750000000000000e-01
1.365408699307162425e-05,2.455356870612924012e-07,4.072200000000000000e+04,9.988440322875976562e+01,4.218750000000000000e-01
1.365399916123311350e-05,2.803424830664519466e-07,4.072800000000000000e+04,9.990011334419250488e+01,4.218750000000000000e-01
1.365391134092083228e-05,2.454880240458400354e-07,4.073400000000000000e+04,9.991573834419250488e+01,4.218750000000000000e-01
1.365382352490723987e-05,2.803350151545171830e-07,4.074000000000000000e+04,9.993243312835693359e+01,4.218750000000000000e-01
1.365373572040395955e-05,2.454404054065764958e-07,4.074600000000000000e+04,9.994837260246276855e+01,4.218750000000000000e-01
1.365364792017970333e-05,2.803276011225685286e-07,4.075200000000000000e+04,9.996396422386169434e+01,4.218750000000000000e-01
1.365356013144991968e-05,2.453928309712816141e-07,4.075800000000000000e+04,9.997812700271606445e+01,4.218750000000000000e-01
1.365347234697955471e-05,2.803202408066872147e-07,4.076400000000000000e+04,9.998568964004516602e+01,4.218750000000000000e-01
1.365338457398787193e-05,2.453453005686609233e-07,4.077000000000000000e+04,1.000013186931610107e+02,4.218750000000000000e-01
1.365329680523607185e-05,2.803129340435966292e-07,4.077600000000000000e+04,1.000184502601623535e+02,4.218750000000000000e-01
1.365320904794722455e-05,2.452978140283424810e-07,4.078200000000000000e+04,1.000341756343841553e+02,4.218750000000000000e-01
1.365312129487876465e-05,2.803056806709462848e-07,4.078800000000000000e+04,1.000497963428497314e+02,4.218750000000000000e-01
1.365303355325760436e-05,2.452503711809541614e-07,4.079400000000000000e+04,1.000654196739196777e+02,4.218750000000000000e-01
1.365294581583739545e-05,2.802984805274235211e-07,4.080000000000000000e+04,1.000810477733612061e+02,4.218750000000000000e-01
1.365285808984889058e-05,2.452029718579585368e-07,4.080600000000000000e+04,1.000966627597808838e+02,4.218750000000000000e-01
1.365277036804196206e-05,2.802913334526788604e-07,4.081200000000000000e+04,1.001124672889709473e+02,4.218750000000000000e-01
1.365268265765119283e-05,2.451556158917637858e-07,4.081800000000000000e+04,1.001281733512878418e+02,4.218750000000000000e-01
1.365259495142269099e-05,2.802842392870771381e-07,4.082400000000000000e+04,1.001437962055206299e+02,4.218750000000000000e-01
1.365250725659486807e-05,2.451083031156082323e-07,4.083000000000000000e+04,1.001594138145446777e+02,4.218750000000000000e-01
1.365241956591004084e-05,2.802771978718637865e-07,4.083600000000000000e+04,1.001733143329620361e+02,4.218750000000000000e-01
1.365233188661048330e-05,2.450610333637667567e-07,4.084200000000000000e+04,1.001895747184753418e+02,4.218750000000000000e-01
1.365224421143472091e-05,2.802702090495967153e-07,4.084800000000000000e+04,1.002055883407592773e+02,4.218750000000000000e-01
1.365215654762886135e-05,2.450138064712859395e-07,4.085400000000000000e+04,1.002214405536651611e+02,4.218750000000000000e-01
1.365206888792765568e-05,2.802632726632266988e-07,4.086000000000000000e+04,1.002370662689208984e+02,4.218750000000000000e-01
1.365198123958104357e-05,2.449666222740582821e-07,4.086600000000000000e+04,1.002526938915252686e+02,4.218750000000000000e-01
1.365189359532000170e-05,2.802563885568900396e-07,4.087200000000000000e+04,1.002683138847351074e+02,4.218750000000000000e-01
1.365180596239831356e-05,2.449194806088814998e-07,4.087800000000000000e+04,1.002839372158050537e+02,4.218750000000000000e-01
1.365171833354314929e-05,2.802495565754988697e-07,4.088400000000000000e+04,1.002995607852935791e+02,4.218750000000000000e-01
1.365163071601216500e-05,2.448723813135510065e-07,4.089000000000000000e+04,1.003151807785034180e+02,4.218750000000000000e-01
1.365154310252871240e-05,2.802427765648493057e-07,4.089600000000000000e+04,1.003308064937591553e+02,4.218750000000000000e-01
1.365145550035432872e-05,2.448253242265370370e-07,4.090200000000000000e+04,1.003464264869689941e+02,4.218750000000000000e-01
1.365136790220854724e-05,2.802360483717819090e-07,4.090800000000000000e+04,1.003620498180389404e+02,4.218750000000000000e-01
1.365128031535676426e-05,2.447783091873049837e-07,4.091400000000000000e+04,1.003620498180389404e+02,4.218750000000000000e-01
1.365119273251470820e-05,2.802293718437426047e-07,4.092000000000000000e+04,1.003776757717132568e+02,4.218750000000000000e-01
1.365110516095164969e-05,2.447313360360701808e-07,4.092600000000000000e+04,1.003932926654815674e+02,4.218750000000000000e-01
1.365101759337949703e-05,2.802227468291770286e-07,4.093200000000000000e+04,1.004089159965515137e+02,4.218750000000000000e-01
1.365093003707139010e-05,2.446844046140335384e-07,4.093800000000000000e+04,1.004245448112487793e+02,4.218750000000000000e-01
1.365084248473542045e-05,2.802161731773367682e-07,4.094400000000000000e+04,1.004407317638397217e+02,4.218750000000000000e-01
1.365075494364861924e-05,2.446375147630423056e-07,4.095000000000000000e+04,1.004587256908416748e+02,4.218750000000000000e-01
1.365066740651522743e-05,2.802096507384849274e-07,4.095600000000000000e+04,1.004744999408721924e+02,4.218750000000000000e-01
1.365057988061617928e-05,2.445906663259614944e-07,4.096200000000000000e+04,1.004901909828186035e+02,4.218750000000000000e-01
1.365049235865187870e-05,2.802031793635751534e-07,4.096800000000000000e+04,1.005041816234588623e+02,4.218750000000000000e-01
1.365040484790713767e-05,2.445438591464505811e-07,4.097400000000000000e+04,1.005116422176361084e+02,4.218750000000000000e-01
1.365031734107853488e-05,2.801967589042572490e-07,4.098000000000000000e+04,1.005274269580841064e+02,4.218750000000000000e-01
1.365022984545477700e-05,2.444970930689878578e-07,4.098600000000000000e+04,1.005430469512939453e+02,4.218750000000000000e-01
1.365014235372860057e-05,2.801903892133270522e-07,4.099200000000000000e+04,1.005430469512939453e+02,4.218750000000000000e-01
1.365005487319261028e-05,2.444503679387016087e-07,4.099800000000000000e+04,1.005589423179626465e+02,4.218750000000000000e-01
1.364996739653569208e-05,2.801840701443048791e-07,4.100400000000000000e+04,1.005746474266052246e+02,4.218750000000000000e-01
1.364987993105435379e-05,2.444036836018330664e-07,4.101000000000000000e+04,1.005902764797210693e+02,4.218750000000000000e-01
1.364979246943362735e-05,2.801778015514688226e-07,4.101600000000000000e+04,1.006058955192565918e+02,4.218750000000000000e-01
1.364970501897393896e-05,2.443570399052344917e-07,4.102200000000000000e+04,1.006215188503265381e+02,4.218750000000000000e-01
1.364961757235645300e-05,2.801715832898986923e-07,4.102800000000000000e+04,1.006371414661407471e+02,4.218750000000000000e-01
1.364953013688551914e-05,2.443104366966264072e-07,4.103400000000000000e+04,1.006527674198150635e+02,4.218750000000000000e-01
1.364944270523843081e-05,2.801654152157133423e-07,4.104000000000000000e+04,1.006683945655822754e+02,4.218750000000000000e-01
1.364935528472344589e-05,2.442638738245929388e-07,4.104600000000000000e+04,1.006870508193969727e+02,4.218750000000000000e-01
1.364926786801401398e-05,2.801592971855101478e-07,4.105200000000000000e+04,1.006931385993957520e+02,4.218750000000000000e-01
1.364918046242230455e-05,2.442173511383599452e-07,4.105800000000000000e+04,1.007167382240295410e+02,4.218750000000000000e-01
1.364909306061788949e-05,2.801532290569275401e-07,4.106400000000000000e+04,1.007230377197265625e+02,4.218750000000000000e-01
1.364900566991686850e-05,2.441708684880123357e-07,4.107000000000000000e+04,1.007388591766357422e+02,4.218750000000000000e-01
1.364891828298494254e-05,2.801472106884054026e-07,4.107600000000000000e+04,1.007544789314270020e+02,4.218750000000000000e-01
1.364883090714213136e-05,2.441244257245521974e-07,4.108200000000000000e+04,1.007700309753417969e+02,4.218750000000000000e-01
1.364874353505025989e-05,2.801412419389347194e-07,4.108800000000000000e+04,1.007857296466827393e+02,4.218750000000000000e-01
1.364865617403329848e-05,2.440780226994910548e-07,4.109400000000000000e+04,1.008012783527374268e+02,4.218750000000000000e-01
1.364856881674916213e-05,2.801353226688039705e-07,4.110000000000000000e+04,1.008169794082641602e+02,4.218750000000000000e-01
1.364848147052576328e-05,2.440316592654730742e-07,4.110600000000000000e+04,1.008371198177337646e+02,4.218750000000000000e-01
1.364839412801714091e-05,2.801294527383831627e-07,4.111200000000000000e+04,1.008402230739593506e+02,4.218750000000000000e-01
1.364830679655514786e-05,2.439853352755636090e-07,4.111800000000000000e+04,1.008559291362762451e+02,4.218750000000000000e-01
1.364821946878992168e-05,2.801236320094718295e-07,4.112400000000000000e+04,1.008715522289276123e+02,4.218750000000000000e-01
1.364813215205726407e-05,2.439390505838010419e-07,4.113000000000000000e+04,1.008871743679046631e+02,4.218750000000000000e-01
1.364804483900341624e-05,2.801178603443507783e-07,4.113600000000000000e+04,1.009028074741363525e+02,4.218750000000000000e-01
1.364795753696813213e-05,2.438928050449844438e-07,4.114200000000000000e+04,1.009184250831604004e+02,4.218750000000000000e-01
1.364787023859374643e-05,2.801121376060288411e-07,4.114800000000000000e+04,1.009340491294860840e+02,4.218750000000000000e-01
1.364778295122397213e-05,2.438465985146142821e-07,4.115400000000000000e+04,1.009496817588806152e+02,4.218750000000000000e-01
1.364769566749723402e-05,2.801064636583055551e-07,4.116000000000000000e+04,1.009652960300445557e+02,4.218750000000000000e-01
1.364760839476121089e-05,2.438004308489313838e-07,4.116600000000000000e+04,1.009828135967254639e+02,4.218750000000000000e-01
1.364752112565040575e-05,2.801008383659127235e-07,4.117200000000000000e+04,1.009985339641571045e+02,4.218750000000000000e-01
1.364743386751646829e-05,2.437543019048970304e-07,4.117800000000000000e+04,1.010166485309600830e+02,4.218750000000000000e-01
1.364734661298998487e-05,2.800952615943116560e-07,4.118400000000000000e+04,1.010323693752288818e+02,4.218750000000000000e-01
1.364725936942655909e-05,2.437082115404703083e-07,4.119000000000000000e+04,1.010414962768554688e+02,4.218750000000000000e-01
1.364717212945287927e-05,2.800897332093024232e-07,4.119600000000000000e+04,1.010572049617767334e+02,4.218750000000000000e-01
1.364708490042851654e-05,2.436621596138950656e-07,4.120200000000000000e+04,1.010733551979064941e+02,4.218750000000000000e-01
1.364699767497621371e-05,2.800842530779727972e-07,4.120800000000000000e+04,1.010892946720123291e+02,4.218750000000000000e-01
1.364691046045954161e-05,2.436161459845546745e-07,4.121400000000000000e+04,1.011049180030822754e+02,4.218750000000000000e-01
1.364682324949731114e-05,2.800788210681164461e-07,4.122000000000000000e+04,1.011205422878265381e+02,4.218750000000000000e-01
1.364673604945706230e-05,2.435701705122776761e-07,4.122600000000000000e+04,1.011361663341522217e+02,4.218750000000000000e-01
1.364664885295366730e-05,2.800734370478079355e-07,4.123200000000000000e+04,1.011517863273620605e+02,4.218750000000000000e-01
1.364656166735866413e-05,2.435242330579258855e-07,4.123800000000000000e+04,1.011674172878265381e+02,4.218750000000000000e-01
1.364647448528298460e-05,2.800681008862445201e-07,4.124400000000000000e+04,1.011857295036315918e+02,4.218750000000000000e-01
1.364638731410216133e-05,2.434783334828021576e-07,4.125000000000000000e+04,1.012016315460205078e+02,4.218750000000000000e-01
1.364630014642317385e-05,2.800628124534163835e-07,4.125600000000000000e+04,1.012016315460205078e+02,4.218750000000000000e-01
1.364621298962554092e-05,2.434324716490627858e-07,4.126200000000000000e+04,1.012016315460205078e+02,4.218750000000000000e-01
1.364612583631230847e-05,2.800575716196364286e-07,4.126800000000000000e+04,1.012173264026641846e+02,4.218750000000000000e-01
1.364603869386698814e-05,2.433866474195482012e-07,4.127400000000000000e+04,1.012329628467559814e+02,4.218750000000000000e-01
1.364595155488866684e-05,2.800523782563182778e-07,4.128000000000000000e+04,1.012485771179199219e+02,4.218750000000000000e-01
1.364586442676487117e-05,2.433408606578048902e-07,4.128600000000000000e+04,1.012641937732696533e+02,4.218750000000000000e-01
1.364577730209072221e-05,2.800472322354605355e-07,4.129200000000000000e+04,1.012798261642456055e+02,4.218750000000000000e-01
1.364569018825775641e-05,2.432951112280255192e-07,4.129800000000000000e+04,1.012954466342926025e+02,4.218750000000000000e-01
1.364560307785713413e-05,2.800421334299080981e-07,4.130400000000000000e+04,1.013110673427581787e+02,4.218750000000000000e-01
1.364551597828439829e-05,2.432493989951759899e-07,4.131000000000000000e+04,1.013266954421997070e+02,4.218750000000000000e-01
1.364542888212673497e-05,2.800370817128841150e-07,4.131600000000000000e+04,1.013423120975494385e+02,4.218750000000000000e-01
1.364534179678372235e-05,2.432037238250580666e-07,4.132200000000000000e+04,1.013579316139221191e+02,4.218750000000000000e-01
1.364525471483856546e-05,2.800320769585398719e-07,4.132800000000000000e+04,1.013735632896423340e+02,4.218750000000000000e-01
1.364516764369486927e-05,2.431580855838037508e-07,4.133400000000000000e+04,1.013891973495483398e+02,4.218750000000000000e-01
1.364508057593184929e-05,2.800271190419727374e-07,4.134000000000000000e+04,1.014073841571807861e+02,4.218750000000000000e-01
1.364499351895713220e-05,2.431124841385566657e-07,4.134600000000000000e+04,1.014209215641021729e+02,4.218750000000000000e-01
1.364490646534597109e-05,2.800222078384610805e-07,4.135200000000000000e+04,1.014366271495819092e+02,4.218750000000000000e-01
1.364481942251001435e-05,2.430669193569289498e-07,4.135800000000000000e+04,1.014522514343261719e+02,4.218750000000000000e-01
1.364473238302052555e-05,2.800173432242926689e-07,4.136400000000000000e+04,1.014678838253021240e+02,4.218750000000000000e-01
1.364464535429319005e-05,2.430213911074195851e-07,4.137000000000000000e+04,1.014685246944427490e+02,4.218750000000000000e-01
1.364455832889527170e-05,2.800125250763757746e-07,4.137600000000000000e+04,1.014859380722045898e+02,4.218750000000000000e-01
1.364447131424651824e-05,2.429758992589771164e-07,4.138200000000000000e+04,1.015015871524810791e+02,4.218750000000000000e-01
1.364438430291017352e-05,2.800077532724396034e-07,4.138800000000000000e+04,1.015219035148620605e+02,4.218750000000000000e-01
1.364429730231003070e-05,2.429304436814308438e-07,4.139400000000000000e+04,1.015376384258270264e+02,4.218750000000000000e-01
1.364421030500534918e-05,2.800030276906782236e-07,4.140000000000000000e+04,1.015532550811767578e+02,4.218750000000000000e-01
1.364412331842395739e-05,2.428850242450874763e-07,4.140600000000000000e+04,1.015688774585723877e+02,4.218750000000000000e-01
1.364403633512110658e-05,2.799983482100379215e-07,4.141200000000000000e+04,1.015845050811767578e+02,4.218750000000000000e-01
1.364394936252869092e-05,2.428396408210490870e-07,4.141800000000000000e+04,1.016000511646270752e+02,4.218750000000000000e-01
1.364386239319794164e-05,2.799937147102348835e-07,4.142400000000000000e+04,1.016177196502685547e+02,4.218750000000000000e-01
1.364377543456481360e-05,2.427942932809916138e-07,4.143000000000000000e+04,1.016177196502685547e+02,4.218750000000000000e-01
1.364368847917651801e-05,2.799891270716492638e-07,4.143600000000000000e+04,1.016335289478302002e+02,4.218750000000000000e-01
1.364360153447307041e-05,2.427489814974046756e-07,4.144200000000000000e+04,1.016490836143493652e+02,4.218750000000000000e-01
1.364351459299767384e-05,2.799845851750421698e-07,4.144800000000000000e+04,1.016647813320159912e+02,4.218750000000000000e-01
1.364342766219439943e-05,2.427037053431902375e-07,4.145400000000000000e+04,1.016871402263641357e+02,4.218750000000000000e-01
1.364334073460243021e-05,2.799800889021919955e-07,4.146000000000000000e+04,1.017050852775573730e+02,4.218750000000000000e-01
1.364325381766991324e-05,2.426584646919898831e-07,4.146600000000000000e+04,1.017207982540130615e+02,4.218750000000000000e-01
1.364316690393198103e-05,2.799756381353392971e-07,4.147200000000000000e+04,1.017269117832183838e+02,4.218750000000000000e-01
1.364308000084087010e-05,2.426132594182100669e-07,4.147800000000000000e+04,1.017436189651489258e+02,4.218750000000000000e-01
1.364299310092768957e-05,2.799712327575706051e-07,4.148400000000000000e+04,1.017602992057800293e+02,4.218750000000000000e-01
1.364290621164874343e-05,2.425680893967437049e-07,4.149000000000000000e+04,1.017769420146942139e+02,4.218750000000000000e-01
1.364281932553109534e-05,2.799668726523155513e-07,4.149600000000000000e+04,1.017936401367187500e+02,4.218750000000000000e-01
1.364273245003514893e-05,2.425229545032304787e-07,4.150200000000000000e+04,1.018103225231170654e+02,4.218750000000000000e-01
1.364264557768391906e-05,2.799625577039441327e-07,4.150800000000000000e+04,1.018270151615142822e+02,4.218750000000000000e-01
1.364255871594188867e-05,2.424778546138079663e-07,4.151400000000000000e+04,1.018370647430419922e+02,4.218750000000000000e-01
1.364247185732803904e-05,2.799582877972960263e-07,4.152000000000000000e+04,1.018446977138519287e+02,4.218750000000000000e-01
1.364238500931093073e-05,2.424327896053122302e-07,4.152600000000000000e+04,1.018606057167053223e+02,4.218750000000000000e-01
1.364229816440549450e-05,2.799540628178244785e-07,4.153200000000000000e+04,1.018762249946594238e+02,4.218750000000000000e-01
1.364221133008440919e-05,2.423877593552739000e-07,4.153800000000000000e+04,1.018925189971923828e+02,4.218750000000000000e-01
1.364212449885852797e-05,2.799498826519399886e-07,4.154400000000000000e+04,1.019082298278808594e+02,4.218750000000000000e-01
1.364203767820463097e-05,2.423427637417385484e-07,4.155000000000000000e+04,1.019238448143005371e+02,4.218750000000000000e-01
1.364195086062951917e-05,2.799457471862081692e-07,4.155600000000000000e+04,1.019394659996032715e+02,4.218750000000000000e-01
1.364186405361407574e-05,2.422978026433449359e-07,4.156200000000000000e+04,1.019550945758819580e+02,4.218750000000000000e-01
1.364177724966102063e-05,2.799416563081336216e-07,4.156800000000000000e+04,1.019707140922546387e+02,4.218750000000000000e-01
1.364169045625537565e-05,2.422528759394786412e-07,4.157400000000000000e+04,1.019863343238830566e+02,4.218750000000000000e-01
1.364160366589577295e-05,2.799376099058802034e-07,4.158000000000000000e+04,1.020019567012786865e+02,4.218750000000000000e-01
1.364151688607134073e-05,2.422079835100517272e-07,4.158600000000000000e+04,1.020175776481628418e+02,4.218750000000000000e-01
1.364143010927665050e-05,2.799336078679803377e-07,4.159200000000000000e+04,1.020356750488281250e+02,4.218750000000000000e-01
1.364134334300494704e-05,2.421631252355502271e-07,4.159800000000000000e+04,1.020514018535614014e+02,4.218750000000000000e-01
1.364125657974671236e-05,2.799296500837347061e-07,4.160400000000000000e+04,1.020716168880462646e+02,4.218750000000000000e-01
1.364116982699932477e-05,2.421183009971698822e-07,4.161000000000000000e+04,1.020721077919006348e+02,4.218750000000000000e-01
1.364108307724918191e-05,2.799257364430741831e-07,4.161600000000000000e+04,1.020883116722106934e+02,4.218750000000000000e-01
1.364099633799778372e-05,2.420735106765095683e-07,4.162200000000000000e+04,1.021039795875549316e+02,4.218750000000000000e-01
1.364090960172743668e-05,2.799218668366110808e-07,4.162800000000000000e+04,1.021196722984313965e+02,4.218750000000000000e-01
1.364082287594377426e-05,2.420287541560040241e-07,4.163400000000000000e+04,1.021406610012054443e+02,4.218750000000000000e-01
1.364073615312501515e-05,2.799180411553003364e-07,4.164000000000000000e+04,1.021457464694976807e+02,4.218750000000000000e-01
1.364064944078092635e-05,2.419840313185507857e-07,4.164600000000000000e+04,1.021673552989959717e+02,4.218750000000000000e-01
1.364056273138562352e-05,2.799142592908299941e-07,4.165200000000000000e+04,1.021834669113159180e+02,4.218750000000000000e-01
1.364047603245302750e-05,2.419393420474819703e-07,4.165800000000000000e+04,1.021991717815399170e+02,4.218750000000000000e-01
1.364038933645313399e-05,2.799105211358164462e-07,4.166400000000000000e+04,1.021991717815399170e+02,4.218750000000000000e-01
1.364030265090401090e-05,2.418946862271460286e-07,4.167000000000000000e+04,1.022155904769897461e+02,4.218750000000000000e-01
1.364021596827156446e-05,2.799068265829444827e-07,4.167600000000000000e+04,1.022312901020050049e+02,4.218750000000000000e-01
1.364012929607799271e-05,2.418500637419395862e-07,4.168200000000000000e+04,1.022469124794006348e+02,4.218750000000000000e-01
1.364004262678509715e-05,2.799031755257596382e-07,4.168800000000000000e+04,1.022643394470214844e+02,4.218750000000000000e-01
1.363995596791922800e-05,2.418054744772702557e-07,4.169400000000000000e+04,1.022803952693939209e+02,4.218750000000000000e-01
1.363986931193807184e-05,2.798995678583403897e-07,4.170000000000000000e+04,1.022960112094879150e+02,4.218750000000000000e-01
1.363978266637213954e-05,2.417609183187978007e-07,4.170600000000000000e+04,1.023116381168365479e+02,4.218750000000000000e-01
1.363969602367498416e-05,2.798960034754688868e-07,4.171200000000000000e+04,1.023272581100463867e+02,4.218750000000000000e-01
1.363960939138129241e-05,2.417163951530687224e-07,4.171800000000000000e+04,1.023428804874420166e+02,4.218750000000000000e-01
1.363952276194049065e-05,2.798924822723100851e-07,4.172400000000000000e+04,1.023585200309753418e+02,4.218750000000000000e-01
1.363943614289143128e-05,2.416719048668692852e-07,4.173000000000000000e+04,1.023746211528778076e+02,4.218750000000000000e-01
1.363934952667940204e-05,2.798890041448131338e-07,4.173600000000000000e+04,1.023903286457061768e+02,4.218750000000000000e-01
1.363926292084742784e-05,2.416274473478165871e-07,4.174200000000000000e+04,1.024059495925903320e+02,4.218750000000000000e-01
1.363917631783667136e-05,2.798855689893199408e-07,4.174800000000000000e+04,1.024215679168701172e+02,4.218750000000000000e-01
1.363908972519433508e-05,2.415830224838353579e-07,4.175400000000000000e+04,1.024215679168701172e+02,4.218750000000000000e-01
1.363900313535742612e-05,2.798821767029212441e-07,4.176000000000000000e+04,1.024371185302734375e+02,4.218750000000000000e-01
1.363891655587734148e-05,2.415386301636111745e-07,4.176600000000000000e+04,1.024528133869171143e+02,4.218750000000000000e-01
1.363882997918692596e-05,2.798788271831741791e-07,4.177200000000000000e+04,1.024684324264526367e+02,4.218750000000000000e-01
1.363874341284178293e-05,2.414942702763728268e-07,4.177800000000000000e+04,1.024840593338012695e+02,4.218750000000000000e-01
1.363865684927059656e-05,2.798755203281671296e-07,4.178400000000000000e+04,1.024996895790100098e+02,4.218750000000000000e-01
1.363857029603316472e-05,2.414499427117417045e-07,4.179000000000000000e+04,1.025153090953826904e+02,4.218750000000000000e-01
1.363848374555401604e-05,2.798722560366974992e-07,4.179600000000000000e+04,1.025331380367279053e+02,4.218750000000000000e-01
1.363839720539713274e-05,2.414056473601081972e-07,4.180200000000000000e+04,1.025488655567169189e+02,4.218750000000000000e-01
1.363831066798289638e-05,2.798690342079092865e-07,4.180800000000000000e+04,1.025567121505737305e+02,4.218750000000000000e-01
1.363822414087948197e-05,2.413613841122240600e-07,4.181400000000000000e+04,1.025728948116302490e+02,4.218750000000000000e-01
1.363813761650310877e-05,2.798658547415933059e-07,4.182000000000000000e+04,1.025903737545013428e+02,4.218750000000000000e-01
1.363805110242615815e-05,2.413171528594333359e-07,4.182600000000000000e+04,1.026060760021209717e+02,4.218750000000000000e-01
1.363796459106068028e-05,2.798627175382243506e-07,4.183200000000000000e+04,1.026216962337493896e+02,4.218750000000000000e-01
1.363787808998325950e-05,2.412729534936297392e-07,4.183800000000000000e+04,1.026373202800750732e+02,4.218750000000000000e-01
1.363779159160177518e-05,2.798596224986064453e-07,4.184400000000000000e+04,1.026529486179351807e+02,4.218750000000000000e-01
1.363770510349702652e-05,2.412287859071871459e-07,4.185000000000000000e+04,1.026685695648193359e+02,4.218750000000000000e-01
1.363761861807271023e-05,2.798565695243611069e-07,4.185600000000000000e+04,1.026842050552368164e+02,4.218750000000000000e-01
1.363753214291384034e-05,2.411846499931897754e-07,4.186200000000000000e+04,1.026842050552368164e+02,4.218750000000000000e-01
1.363744567041994278e-05,2.798535585172997470e-07,4.186800000000000000e+04,1.027097945213317871e+02,4.218750000000000000e-01
1.363735920818024810e-05,2.411405456449526631e-07,4.187400000000000000e+04,1.027261128425598145e+02,4.218750000000000000e-01
1.363727274859008603e-05,2.798505893801752010e-07,4.188000000000000000e+04,1.027418160438537598e+02,4.218750000000000000e-01
1.363718629924292229e-05,2.410964727565542331e-07,4.188600000000000000e+04,1.027574403285980225e+02,4.218750000000000000e-01
1.363709985252989041e-05,2.798476620160313132e-07,4.189200000000000000e+04,1.027730636596679688e+02,4.218750000000000000e-01
1.363701341604868280e-05,2.410524312225623888e-07,4.189800000000000000e+04,1.027886931896209717e+02,4.218750000000000000e-01
1.363692698218624865e-05,2.798447763283651435e-07,4.190400000000000000e+04,1.028067226409912109e+02,4.218750000000000000e-01
1.363684055854450876e-05,2.410084209378944873e-07,4.191000000000000000e+04,1.028067226409912109e+02,4.218750000000000000e-01
1.363675413750619578e-05,2.798419322214501634e-07,4.191600000000000000e+04,1.028224322795867920e+02,4.218750000000000000e-01
1.363666772667749957e-05,2.409644417981729878e-07,4.192200000000000000e+04,1.028441071510314941e+02,4.218750000000000000e-01
1.363658131843692269e-05,2.798391296000119481e-07,4.192800000000000000e+04,1.028599247932434082e+02,4.218750000000000000e-01
1.363649492039490201e-05,2.409204936996079259e-07,4.193400000000000000e+04,1.028755674362182617e+02,4.218750000000000000e-01
1.363640852492574900e-05,2.798363683691936601e-07,4.194000000000000000e+04,1.028927385807037354e+02,4.218750000000000000e-01
1.363632213964412890e-05,2.408765765385909196e-07,4.194600000000000000e+04,1.029084432125091553e+02,4.218750000000000000e-01
1.363623575692013495e-05,2.798336484346905156e-07,4.195200000000000000e+04,1.029240601062774658e+02,4.218750000000000000e-01
1.363614938437270146e-05,2.408326902122453705e-07,4.195800000000000000e+04,1.029397091865539551e+02,4.218750000000000000e-01
1.363606301436769156e-05,2.798309697028620166e-07,4.196400000000000000e+04,1.029553098678588867e+02,4.218750000000000000e-01
1.363597665452829846e-05,2.407888346182549397e-07,4.197000000000000000e+04,1.029709348678588867e+02,4.218750000000000000e-01
1.363589029721616029e-05,2.798283320804027722e-07,4.197600000000000000e+04,1.029865527153015137e+02,4.218750000000000000e-01
1.363580395005872743e-05,2.407450096546250018e-07,4.198200000000000000e+04,1.030021791458129883e+02,4.218750000000000000e-01
1.363571760541341303e-05,2.798257354745201642e-07,4.198800000000000000e+04,1.030178050994873047e+02,4.218750000000000000e-01
1.363563127091194498e-05,2.407012152199245790e-07,4.199400000000000000e+04,1.030334234237670898e+02,4.218750000000000000e-01
1.363554493890748939e-05,2.798231797932531491e-07,4.200000000000000000e+04,1.030490474700927734e+02,4.218750000000000000e-01
1.363545861703603475e-05,2.406574512133068815e-07,4.200600000000000000e+04,1.030658731460571289e+02,4.218750000000000000e-01
1.363537229764652894e-05,2.798206649446709647e-07,4.201200000000000000e+04,1.030663630962371826e+02,4.218750000000000000e-01
1.363528598837922948e-05,2.406137175342854791e-07,4.201800000000000000e+04,1.030961902141571045e+02,4.218750000000000000e-01
1.363519968157883217e-05,2.798181908377066106e-07,4.202400000000000000e+04,1.031068618297576904e+02,4.218750000000000000e-01
1.363511338488988388e-05,2.405700140829681881e-07,4.203000000000000000e+04,1.031225237846374512e+02,4.218750000000000000e-01
1.363502709065282832e-05,2.798157573815843071e-07,4.203600000000000000e+04,1.031382236480712891e+02,4.218750000000000000e-01
1.363494080651650004e-05,2.405263407598373724e-07,4.204200000000000000e+04,1.031538362503051758e+02,4.218750000000000000e-01
1.363485452481708895e-05,2.798133644863063800e-07,4.204800000000000000e+04,1.031694736480712891e+02,4.218750000000000000e-01
1.363476825320771389e-05,2.404826974659284021e-07,4.205400000000000000e+04,1.031850833892822266e+02,4.218750000000000000e-01
1.363468198402030757e-05,2.798110120620590672e-07,4.206000000000000000e+04,1.032007114887237549e+02,4.218750000000000000e-01
1.363459572491228331e-05,2.404390841028239899e-07,4.206600000000000000e+04,1.032007114887237549e+02,4.218750000000000000e-01
1.363450946821131662e-05,2.798087000196443465e-07,4.207200000000000000e+04,1.032162580490112305e+02,4.218750000000000000e-01
1.363442322157911528e-05,2.403955005724463495e-07,4.207800000000000000e+04,1.032320277690887451e+02,4.218750000000000000e-01
1.363433697733907389e-05,2.798064282702938533e-07,4.208400000000000000e+04,1.032477345466613770e+02,4.218750000000000000e-01
1.363425074315723197e-05,2.403519467772984418e-07,4.209000000000000000e+04,1.032633528709411621e+02,4.218750000000000000e-01
1.363416451135269643e-05,2.798041967260323104e-07,4.209600000000000000e+04,1.032789795398712158e+02,4.218750000000000000e-01
1.363407828959580293e-05,2.403084226202619042e-07,4.210200000000000000e+04,1.032950329780578613e+02,4.218750000000000000e-01
1.363399207020139782e-05,2.798020052989582915e-07,4.210800000000000000e+04,1.033107025623321533e+02,4.218750000000000000e-01
1.363390586084412477e-05,2.402649280047882157e-07,4.211400000000000000e+04,1.033263764381408691e+02,4.218750000000000000e-01
1.363381965383454075e-05,2.797998539017872748e-07,4.212000000000000000e+04,1.033419964313507080e+02,4.218750000000000000e-01
1.363373345685161945e-05,2.402214628346962028e-07,4.212600000000000000e+04,1.033576240539550781e+02,4.218750000000000000e-01
1.363364726220162849e-05,2.797977424480172910e-07,4.213200000000000000e+04,1.033732538223266602e+02,4.218750000000000000e-01
1.363356107756784618e-05,2.401780270143901505e-07,4.213800000000000000e+04,1.033888723850250244e+02,4.218750000000000000e-01
1.363347489525226259e-05,2.797956708510871317e-07,4.214400000000000000e+04,1.034044835567474365e+02,4.218750000000000000e-01
1.363338872294248610e-05,2.401346204486139512e-07,4.215000000000000000e+04,1.034201130867004395e+02,4.218750000000000000e-01
1.363330255293620553e-05,2.797936390253076087e-07,4.215600000000000000e+04,1.034357407093048096e+02,4.218750000000000000e-01
1.363321639292535081e-05,2.400912430426434341e-07,4.216200000000000000e+04,1.034513597488403320e+02,4.218750000000000000e-01
1.363313023520331973e-05,2.797916468852477730e-07,4.216800000000000000e+04,1.034669849872589111e+02,4.218750000000000000e-01
1.363304408746638746e-05,2.400478947021533276e-07,4.217400000000000000e+04,1.034826080799102783e+02,4.218750000000000000e-01
1.363295794200362177e-05,2.797896943461886069e-07,4.218000000000000000e+04,1.034982323646545410e+02,4.218750000000000000e-01
1.363287180651565498e-05,2.400045753332902636e-07,4.218600000000000000e+04,1.035138607025146484e+02,4.218750000000000000e-01
1.363278567328724514e-05,2.797877813238057569e-07,4.219200000000000000e+04,1.035138607025146484e+02,4.218750000000000000e-01
1.363269955002334952e-05,2.399612848427624040e-07,4.219800000000000000e+04,1.035138607025146484e+02,4.218750000000000000e-01
1.363261342900443511e-05,2.797859077340172800e-07,4.220400000000000000e+04,1.035295641422271729e+02,4.218750000000000000e-01
1.363252731793979938e-05,2.399180231375492787e-07,4.221000000000000000e+04,1.035473797321319580e+02,4.218750000000000000e-01
1.363244120910557419e-05,2.797840734933139333e-07,4.221600000000000000e+04,1.035636885166168213e+02,4.218750000000000000e-01
1.363235511021543957e-05,2.398747901251276789e-07,4.222200000000000000e+04,1.035793933868408203e+02,4.218750000000000000e-01
1.363226901354118211e-05,2.797822785188582767e-07,4.222800000000000000e+04,1.035950305461883545e+02,4.218750000000000000e-01
1.363218292680084065e-05,2.398315857135343375e-07,4.223400000000000000e+04,1.036106326580047607e+02,4.218750000000000000e-01
1.363209684226188361e-05,2.797805227281091729e-07,4.224000000000000000e+04,1.036262662410736084e+02,4.218750000000000000e-01
1.363201076764669513e-05,2.397884098111368598e-07,4.224600000000000000e+04,1.036418900489807129e+02,4.218750000000000000e-01
1.363192469521842882e-05,2.797788060387632894e-07,4.225200000000000000e+04,1.036575036048889160e+02,4.218750000000000000e-01
1.363183863270382766e-05,2.397452623267292261e-07,4.225800000000000000e+04,1.036731288433074951e+02,4.218750000000000000e-01
1.363175257236169660e-05,2.797771283693151982e-07,4.226400000000000000e+04,1.036924259662628174e+02,4.218750000000000000e-01
1.363166652192316794e-05,2.397021431695410035e-07,4.227000000000000000e+04,1.037083129882812500e+02,4.218750000000000000e-01
1.363158047364269288e-05,2.797754896386729827e-07,4.227600000000000000e+04,1.037240710258483887e+02,4.218750000000000000e-01
1.363149443525577779e-05,2.396590522493594245e-07,4.228200000000000000e+04,1.037291820049285889e+02,4.218750000000000000e-01
1.363140839901252859e-05,2.797738897658917921e-07,4.228800000000000000e+04,1.037458643913269043e+02,4.218750000000000000e-01
1.363132237265283761e-05,2.396159894762403367e-07,4.229400000000000000e+04,1.037626945972442627e+02,4.218750000000000000e-01
1.363123634842245870e-05,2.797723286709942461e-07,4.230000000000000000e+04,1.037795763015747070e+02,4.218750000000000000e-01
1.363115033406565318e-05,2.395729547607720541e-07,4.230600000000000000e+04,1.037962522506713867e+02,4.218750000000000000e-01
1.363106432182383302e-05,2.797708062737723598e-07,4.231200000000000000e+04,1.038043453693389893e+02,4.218750000000000000e-01
1.363097831944564885e-05,2.395299480138789506e-07,4.231800000000000000e+04,1.038119363784790039e+02,4.218750000000000000e-01
1.363089231916813858e-05,2.797693224950599986e-07,4.232400000000000000e+04,1.038344869613647461e+02,4.218750000000000000e-01
1.363080632874435740e-05,2.394869691470196136e-07,4.233000000000000000e+04,1.038344869613647461e+02,4.218750000000000000e-01
1.363072034040697930e-05,2.797678772558375118e-07,4.233600000000000000e+04,1.038501873016357422e+02,4.218750000000000000e-01
1.363063436191344881e-05,2.394440180719779968e-07,4.234200000000000000e+04,1.038731532096862793e+02,4.218750000000000000e-01
1.363054838549206924e-05,2.797664704775145357e-07,4.234800000000000000e+04,1.038890347480773926e+02,4.218750000000000000e-01
1.363046241890469474e-05,2.394010947009995282e-07,4.235400000000000000e+04,1.039047617912292480e+02,4.218750000000000000e-01
1.363037645437524439e-05,2.797651020819742507e-07,4.236000000000000000e+04,1.039205801486968994e+02,4.218750000000000000e-01
1.363029049966998709e-05,2.393581989468370612e-07,4.236600000000000000e+04,1.039362065792083740e+02,4.218750000000000000e-01
1.363020454700846105e-05,2.797637719915821698e-07,4.237200000000000000e+04,1.039524071216583252e+02,4.218750000000000000e-01
1.363011860416134653e-05,2.393153307223869158e-07,4.237800000000000000e+04,1.039690861701965332e+02,4.218750000000000000e-01
1.363003266334379411e-05,2.797624801292145666e-07,4.238400000000000000e+04,1.039690861701965332e+02,4.218750000000000000e-01
1.362994673233089199e-05,2.392724899412891594e-07,4.239000000000000000e+04,1.039868071079254150e+02,4.218750000000000000e-01
1.362986080333341837e-05,2.797612264178441178e-07,4.239600000000000000e+04,1.040028533935546875e+02,4.218750000000000000e-01
1.362977488413087960e-05,2.392296765173078972e-07,4.240200000000000000e+04,1.040185785293579102e+02,4.218750000000000000e-01
1.362968896692964759e-05,2.797600107812828038e-07,4.240800000000000000e+04,1.040342140197753906e+02,4.218750000000000000e-01
1.362960305951366206e-05,2.391868903647776051e-07,4.241400000000000000e+04,1.040498266220092773e+02,4.218750000000000000e-01
1.362951715408488698e-05,2.797588331434699247e-07,4.242000000000000000e+04,1.040654509067535400e+02,4.218750000000000000e-01
1.362943125843170728e-05,2.391441313984476990e-07,4.242600000000000000e+04,1.040810735225677490e+02,4.218750000000000000e-01
1.362934536475167897e-05,2.797576934288946639e-07,4.243200000000000000e+04,1.041030972003936768e+02,4.218750000000000000e-01
1.362925948083760512e-05,2.391013995334111200e-07,4.243800000000000000e+04,1.041173753738403320e+02,4.218750000000000000e-01
1.362917359888265072e-05,2.797565915622402279e-07,4.244400000000000000e+04,1.041227238178253174e+02,4.218750000000000000e-01
1.362908772668406575e-05,2.390586946850869166e-07,4.245000000000000000e+04,1.041383605003356934e+02,4.218750000000000000e-01
1.362900185643058182e-05,2.797555274691472885e-07,4.245600000000000000e+04,1.041540548801422119e+02,4.218750000000000000e-01
1.362891599592389586e-05,2.390160167694123099e-07,4.246200000000000000e+04,1.041696786880493164e+02,4.218750000000000000e-01
1.362883013734831966e-05,2.797545010750805992e-07,4.246800000000000000e+04,1.041852958202362061e+02,4.218750000000000000e-01
1.362874428851000890e-05,2.389733657027705895e-07,4.247400000000000000e+04,1.042009165287017822e+02,4.218750000000000000e-01
1.362865844158885389e-05,2.797535123061458526e-07,4.248000000000000000e+04,1.042165372371673584e+02,4.218750000000000000e-01
1.362857260439545722e-05,2.389307414017049756e-07,4.248600000000000000e+04,1.042267079353332520e+02,4.218750000000000000e-01
1.362848676910527752e-05,2.797525610889844369e-07,4.249200000000000000e+04,1.042322919368743896e+02,4.218750000000000000e-01
1.362840094353337788e-05,2.388881437834346735e-07,4.249800000000000000e+04,1.042480032444000244e+02,4.218750000000000000e-01
1.362831511985079200e-05,2.797516473504617804e-07,4.250400000000000000e+04,1.042636284828186035e+02,4.218750000000000000e-01
1.362822930587703668e-05,2.388455727652815385e-07,4.251000000000000000e+04,1.042792515754699707e+02,4.218750000000000000e-01
1.362814349377870716e-05,2.797507710178682043e-07,4.251600000000000000e+04,1.042948727607727051e+02,4.218750000000000000e-01
1.362805769137979259e-05,2.388030282652029122e-07,4.252200000000000000e+04,1.043060495853424072e+02,4.218750000000000000e-01
1.362797189084244298e-05,2.797499320189164875e-07,4.252800000000000000e+04,1.043219499588012695e+02,4.218750000000000000e-01
1.362788609999512826e-05,2.387605102013154313e-07,4.253400000000000000e+04,1.043375778198242188e+02,4.218750000000000000e-01
1.362780031099553461e-05,2.797491302819325020e-07,4.254000000000000000e+04,1.043531908988952637e+02,4.218750000000000000e-01
1.362771453167661952e-05,2.387180184924221999e-07,4.254600000000000000e+04,1.043688225746154785e+02,4.218750000000000000e-01
1.362762875419161885e-05,2.797483657351914566e-07,4.255200000000000000e+04,1.043844425678253174e+02,4.218750000000000000e-01
1.362754298637796076e-05,2.386755530574363834e-07,4.255800000000000000e+04,1.044014651775360107e+02,4.218750000000000000e-01
1.362745722038444772e-05,2.797476383078613328e-07,4.256400000000000000e+04,1.044019591808319092e+02,4.218750000000000000e-01
1.362737146405296497e-05,2.386331138156572353e-07,4.257000000000000000e+04,1.044176659584045410e+02,4.218750000000000000e-01
1.362728570952786299e-05,2.797469479291409230e-07,4.257600000000000000e+04,1.044332897663116455e+02,4.218750000000000000e-01
1.362719996465552814e-05,2.385907006869029228e-07,4.258200000000000000e+04,1.044489185810089111e+02,4.218750000000000000e-01
1.362711422157583011e-05,2.797462945285797440e-07,4.258800000000000000e+04,1.044645378589630127e+02,4.218750000000000000e-01
1.362702848813966487e-05,2.385483135912645165e-07,4.259400000000000000e+04,1.044801592826843262e+02,4.218750000000000000e-01
1.362694275648241789e-05,2.797456780366478258e-07,4.260000000000000000e+04,1.044957895278930664e+02,4.218750000000000000e-01
1.362685703445949306e-05,2.385059524492797910e-07,4.260600000000000000e+04,1.045114111900329590e+02,4.218750000000000000e-01
1.362677131420179675e-05,2.797450983835592886e-07,4.261200000000000000e+04,1.045270311832427979e+02,4.218750000000000000e-01
1.362668560356923397e-05,2.384636171818487332e-07,4.261800000000000000e+04,1.045426535606384277e+02,4.218750000000000000e-01
1.362659989468823539e-05,2.797445555002231371e-07,4.262400000000000000e+04,1.045582764148712158e+02,4.218750000000000000e-01
1.362651419542322238e-05,2.384213077100982822e-07,4.263000000000000000e+04,1.045739059448242188e+02,4.218750000000000000e-01
1.362642849789612954e-05,2.797440493180743837e-07,4.263600000000000000e+04,1.045739059448242188e+02,4.218750000000000000e-01
1.362634280997589128e-05,2.383790239556764345e-07,4.264200000000000000e+04,1.045920000076293945e+02,4.218750000000000000e-01
1.362625712377995629e-05,2.797435797686081270e-07,4.264800000000000000e+04,1.046151151657104492e+02,4.218750000000000000e-01
1.362617144718176856e-05,2.383367658406329448e-07,4.265400000000000000e+04,1.046275384426116943e+02,4.218750000000000000e-01
1.362608577229429601e-05,2.797431467837172535e-07,4.266000000000000000e+04,1.046436719894409180e+02,4.218750000000000000e-01
1.362600010699550070e-05,2.382945332871402027e-07,4.266600000000000000e+04,1.046436719894409180e+02,4.218750000000000000e-01
1.362591444339384770e-05,2.797427502960300861e-07,4.267200000000000000e+04,1.046594872474670410e+02,4.218750000000000000e-01
1.362582878937183072e-05,2.382523262179139425e-07,4.267800000000000000e+04,1.046751215457916260e+02,4.218750000000000000e-01
1.362574313703340183e-05,2.797423902382859618e-07,4.268400000000000000e+04,1.047005834579467773e+02,4.218750000000000000e-01
1.362565749426559821e-05,2.382101445560472255e-07,4.269000000000000000e+04,1.047021484375000000e+02,4.218750000000000000e-01
1.362557185316786065e-05,2.797420665436476814e-07,4.269600000000000000e+04,1.047190110683441162e+02,4.218750000000000000e-01
1.362548622163174610e-05,2.381679882249923872e-07,4.270200000000000000e+04,1.047358388900756836e+02,4.218750000000000000e-01
1.362540059175220438e-05,2.797417791454100768e-07,4.270800000000000000e+04,1.047485995292663574e+02,4.218750000000000000e-01
1.362531497142532744e-05,2.381258571482882664e-07,4.271400000000000000e+04,1.047742221355438232e+02,4.218750000000000000e-01
1.362522935274153687e-05,2.797415279777236948e-07,4.272000000000000000e+04,1.047890927791595459e+02,4.218750000000000000e-01
1.362514374360148335e-05,2.380837512502053002e-07,4.272600000000000000e+04,1.048047060966491699e+02,4.218750000000000000e-01
1.362505813609105686e-05,2.797413129747928162e-07,4.273200000000000000e+04,1.048190362453460693e+02,4.218750000000000000e-01
1.362497253811546002e-05,2.380416704551660209e-07,4.273800000000000000e+04,1.048362598419189453e+02,4.218750000000000000e-01
1.362488694175605626e-05,2.797411340711317355e-07,4.274400000000000000e+04,1.048510813713073730e+02,4.218750000000000000e-01
1.362480135492260694e-05,2.379996146878715552e-07,4.275000000000000000e+04,1.048616619110107422e+02,4.218750000000000000e-01
1.362471576969193200e-05,2.797409912018119893e-07,4.275600000000000000e+04,1.048778147697448730e+02,4.218750000000000000e-01
1.362463019397836679e-05,2.379575838735002272e-07,4.276200000000000000e+04,1.048936221599578857e+02,4.218750000000000000e-01
1.362454461985418098e-05,2.797408843022340804e-07,4.276800000000000000e+04,1.049092414379119873e+02,4.218750000000000000e-01
1.362445905523828051e-05,2.379155779375817473e-07,4.277400000000000000e+04,1.049248723983764648e+02,4.218750000000000000e-01
1.362437349219838817e-05,2.797408133080527274e-07,4.278000000000000000e+04,1.049404964447021484e+02,4.218750000000000000e-01
1.362428793865797712e-05,2.378735968060153172e-07,4.278600000000000000e+04,1.049561197757720947e+02,4.218750000000000000e-01
1.362420238668024698e-05,2.797407781553841761e-07,4.279200000000000000e+04,1.049717440605163574e+02,4.218750000000000000e-01
1.362411684419321609e-05,2.378316404047885482e-07,4.279800000000000000e+04,1.049873664379119873e+02,4.218750000000000000e-01
1.362403130325553890e-05,2.797407787804893031e-07,4.280400000000000000e+04,1.049873664379119873e+02,4.218750000000000000e-01
1.362394577179982635e-05,2.377897086604471400e-07,4.281000000000000000e+04,1.050029616355895996e+02,4.218750000000000000e-01
1.362386024188014876e-05,2.797408151203200580e-07,4.281600000000000000e+04,1.050029616355895996e+02,4.218750000000000000e-01
1.362377472143371983e-05,2.377478014999772496e-07,4.282200000000000000e+04,1.050185585021972656e+02,4.218750000000000000e-01
1.362368920251005455e-05,2.797408871118365431e-07,4.282800000000000000e+04,1.050341854095458984e+02,4.218750000000000000e-01
1.362360369305094230e-05,2.377059188503557961e-07,4.283400000000000000e+04,1.050498037338256836e+02,4.218750000000000000e-01
1.362351818510133255e-05,2.797409946927549434e-07,4.284000000000000000e+04,1.050654342174530029e+02,4.218750000000000000e-01
1.362343268660761407e-05,2.376640606391307311e-07,4.284600000000000000e+04,1.050810480117797852e+02,4.218750000000000000e-01
1.362334718961015557e-05,2.797411378008345898e-07,4.285200000000000000e+04,1.051050310134887695e+02,4.218750000000000000e-01
1.362326170205994691e-05,2.376222267942375237e-07,4.285800000000000000e+04,1.051220245361328125e+02,4.218750000000000000e-01
1.362317621599277436e-05,2.797413163740769586e-07,4.286400000000000000e+04,1.051377398967742920e+02,4.218750000000000000e-01
1.362309073936424410e-05,2.375804172437921935e-07,4.287000000000000000e+04,1.051534514427185059e+02,4.218750000000000000e-01
1.362300526420555826e-05,2.797415303512181156e-07,4.287600000000000000e+04,1.051656868457794189e+02,4.218750000000000000e-01
1.362291979847692240e-05,2.375386319161962631e-07,4.288200000000000000e+04,1.051659653186798096e+02,4.218750000000000000e-01
1.362283433420494943e-05,2.797417796710308135e-07,4.288800000000000000e+04,1.051816406250000000e+02,4.218750000000000000e-01
1.362274887935446973e-05,2.374968707403822387e-07,4.289400000000000000e+04,1.051973228454589844e+02,4.218750000000000000e-01
1.362266342594749849e-05,2.797420642727722022e-07,4.290000000000000000e+04,1.052129557132720947e+02,4.218750000000000000e-01
1.362257798195348073e-05,2.374551336454273636e-07,4.290600000000000000e+04,1.052285776138305664e+02,4.218750000000000000e-01
1.362249253938984072e-05,2.797423840960226802e-07,4.291200000000000000e+04,1.052441244125366211e+02,4.218750000000000000e-01
1.362240710623063982e-05,2.374134205608195065e-07,4.291800000000000000e+04,1.052601819038391113e+02,4.218750000000000000e-01
1.362232167448870631e-05,2.797427390805717047e-07,4.292400000000000000e+04,1.052758829593658447e+02,4.218750000000000000e-01
1.362223625214272293e-05,2.373717314162900053e-07,4.293000000000000000e+04,1.052915062904357910e+02,4.218750000000000000e-01
1.362215083120090842e-05,2.797431291667563925e-07,4.293600000000000000e+04,1.053071279525756836e+02,4.218750000000000000e-01
1.362206541964659066e-05,2.373300661419882350e-07,4.294200000000000000e+04,1.053227756023406982e+02,4.218750000000000000e-01
1.362198000948337205e-05,2.797435542950789788e-07,4.294800000000000000e+04,1.053383762836456299e+02,4.218750000000000000e-01
1.362189460869920018e-05,2.372884246683512178e-07,4.295400000000000000e+04,1.053540031909942627e+02,4.218750000000000000e-01
1.362180920929307977e-05,2.797440144063263548e-07,4.296000000000000000e+04,1.053696281909942627e+02,4.218750000000000000e-01
1.362172381925760523e-05,2.372468069260084112e-07,4.296600000000000000e+04,1.053852534294128418e+02,4.218750000000000000e-01
1.362163843058713954e-05,2.797445094419244983e-07,4.297200000000000000e+04,1.054008419513702393e+02,4.218750000000000000e-01
1.362155305127893748e-05,2.372052128460578670e-07,4.297800000000000000e+04,1.054164998531341553e+02,4.218750000000000000e-01
1.362146767332273384e-05,2.797450393433893840e-07,4.298400000000000000e+04,1.054321167469024658e+02,4.218750000000000000e-01
1.362138230472042684e-05,2.371636423598420328e-07,4.299000000000000000e+04,1.054477424621582031e+02,4.218750000000000000e-01
1.362129693745712307e-05,2.797456040525450952e-07,4.299600000000000000e+04,1.054647140502929688e+02,4.218750000000000000e-01
1.362121157953938793e-05,2.371220953990223698e-07,4.300200000000000000e+04,1.054710342884063721e+02,4.218750000000000000e-01
1.362112622294767608e-05,2.797462035116103793e-07,4.300800000000000000e+04,1.054867329597473145e+02,4.218750000000000000e-01
1.362104087569322177e-05,2.370805718956149548e-07,4.301400000000000000e+04,1.055023546218872070e+02,4.218750000000000000e-01
1.362095552975184301e-05,2.797468376632209358e-07,4.302000000000000000e+04,1.055179777145385742e+02,4.218750000000000000e-01
1.362087019313942256e-05,2.370390717818488671e-07,4.302600000000000000e+04,1.055336043834686279e+02,4.218750000000000000e-01
1.362078485782715024e-05,2.797475064500666744e-07,4.303200000000000000e+04,1.055492238998413086e+02,4.218750000000000000e-01
1.362069953183557088e-05,2.369975949903191833e-07,4.303800000000000000e+04,1.055648529529571533e+02,4.218750000000000000e-01
1.362061420713122918e-05,2.797482098154658972e-07,4.304400000000000000e+04,1.055808658599853516e+02,4.218750000000000000e-01
1.362052889173934388e-05,2.369561414538315211e-07,4.305000000000000000e+04,1.055966787338256836e+02,4.218750000000000000e-01
1.362044357762178917e-05,2.797489477028825432e-07,4.305600000000000000e+04,1.056123085021972656e+02,4.218750000000000000e-01
1.362035827280847463e-05,2.369147111056644863e-07,4.306200000000000000e+04,1.056279251575469971e+02,4.218750000000000000e-01
1.362027296925662255e-05,2.797497200561304287e-07,4.306800000000000000e+04,1.056465885639190674e+02,4.218750000000000000e-01
1.362018767500082324e-05,2.368733038792556888e-07,4.307400000000000000e+04,1.056520779132843018e+02,4.218750000000000000e-01
1.362010238199362164e-05,2.797505268194418045e-07,4.308000000000000000e+04,1.056717112064361572e+02,4.218750000000000000e-01
1.362001709827430571e-05,2.368319197083776342e-07,4.308600000000000000e+04,1.056895251274108887e+02,4.218750000000000000e-01
1.361993181579074986e-05,2.797513679371915934e-07,4.309200000000000000e+04,1.057034592628479004e+02,4.218750000000000000e-01
1.361984654258693632e-05,2.367905585271406354e-07,4.309800000000000000e+04,1.057197439670562744e+02,4.218750000000000000e-01
1.361976127060606047e-05,2.797522433540939550e-07,4.310400000000000000e+04,1.057197439670562744e+02,4.218750000000000000e-01
1.361967600789681065e-05,2.367492202698816396e-07,4.311000000000000000e+04,1.057364330291748047e+02,4.218750000000000000e-01
1.361959074639769140e-05,2.797531530153293934e-07,4.311600000000000000e+04,1.057531092166900635e+02,4.218750000000000000e-01
1.361950549416210562e-05,2.367079048712897741e-07,4.312200000000000000e+04,1.057697997093200684e+02,4.218750000000000000e-01
1.361942024312387544e-05,2.797540968663144172e-07,4.312800000000000000e+04,1.057871844768524170e+02,4.218750000000000000e-01
1.361933500134109805e-05,2.366666122662760894e-07,4.313400000000000000e+04,1.058027863502502441e+02,4.218750000000000000e-01
1.361924976074290810e-05,2.797550748526314477e-07,4.314000000000000000e+04,1.058185005187988281e+02,4.218750000000000000e-01
1.361916452939212411e-05,2.366253423901777989e-07,4.314600000000000000e+04,1.058392312526702881e+02,4.218750000000000000e-01
1.361907929921318649e-05,2.797560869203456620e-07,4.315200000000000000e+04,1.058549361228942871e+02,4.218750000000000000e-01
1.361899407827362328e-05,2.365840951784044053e-07,4.315800000000000000e+04,1.058705654144287109e+02,4.218750000000000000e-01
1.361890885849318230e-05,2.797571330158169516e-07,4.316400000000000000e+04,1.058861837387084961e+02,4.218750000000000000e-01
1.361882364794410617e-05,2.365428705668796397e-07,4.317000000000000000e+04,1.058861837387084961e+02,4.218750000000000000e-01
1.361873843854144679e-05,2.797582130855515332e-07,4.317600000000000000e+04,1.059018180370330811e+02,4.218750000000000000e-01
1.361865323836217661e-05,2.365016684916040483e-07,4.318200000000000000e+04,1.059174249172210693e+02,4.218750000000000000e-01
1.361856803931662445e-05,2.797593270766428289e-07,4.318800000000000000e+04,1.059330465793609619e+02,4.218750000000000000e-01
1.361848284948650615e-05,2.364604888890390692e-07,4.319400000000000000e+04,1.059486448764801025e+02,4.218750000000000000e-01
1.361839766077743258e-05,2.797604749362004073e-07,4.320000000000000000e+04,1.059642989635467529e+02,4.218750000000000000e-01
1.361831248127586124e-05,2.364193316958383906e-07,4.320600000000000000e+04,1.059799230098724365e+02,4.218750000000000000e-01
1.361822730288267657e-05,2.797616566118069052e-07,4.321200000000000000e+04,1.059955439567565918e+02,4.218750000000000000e-01
1.361814213368907608e-05,2.363781968489709822e-07,4.321800000000000000e+04,1.060112173557281494e+02,4.218750000000000000e-01
1.361805696559122790e-05,2.797628720511279153e-07,4.322400000000000000e+04,1.060267922878265381e+02,4.218750000000000000e-01
1.361797180668508311e-05,2.363370842856167777e-07,4.323000000000000000e+04,1.060424175262451172e+02,4.218750000000000000e-01
1.361788664886205968e-05,2.797641212024970749e-07,4.323600000000000000e+04,1.060580375194549561e+02,4.218750000000000000e-01
1.361780150022287747e-05,2.362959939433012740e-07,4.324200000000000000e+04,1.060779118537902832e+02,4.218750000000000000e-01
1.361771635265421447e-05,2.797654040142713675e-07,4.324800000000000000e+04,1.060861682891845703e+02,4.218750000000000000e-01
1.361763121426154070e-05,2.362549257598104040e-07,4.325400000000000000e+04,1.061018710136413574e+02,4.218750000000000000e-01
1.361754607692680431e-05,2.797667204350744332e-07,4.326000000000000000e+04,1.061174902915954590e+02,4.218750000000000000e-01
1.361746094876023734e-05,2.362138796732043011e-07,4.326600000000000000e+04,1.061331186294555664e+02,4.218750000000000000e-01
1.361737582163903778e-05,2.797680704140791072e-07,4.327200000000000000e+04,1.061487381458282471e+02,4.218750000000000000e-01
1.361729070367820646e-05,2.361728556218723034e-07,4.327800000000000000e+04,1.061666591167449951e+02,4.218750000000000000e-01
1.361720558675019630e-05,2.797694539003448279e-07,4.328400000000000000e+04,1.061823658943176270e+02,4.218750000000000000e-01
1.361712047897477694e-05,2.361318535442192336e-07,4.329000000000000000e+04,1.061978647708892822e+02,4.218750000000000000e-01
1.361703537221962740e-05,2.797708708436409534e-07,4.329600000000000000e+04,1.062054743766784668e+02,4.218750000000000000e-01
1.361695027460932677e-05,2.360908733794136209e-07,4.330200000000000000e+04,1.062215197086334229e+02,4.218750000000000000e-01
1.361686517800678528e-05,2.797723211937389594e-07,4.330800000000000000e+04,1.062373054027557373e+02,4.218750000000000000e-01
1.361678009054134913e-05,2.360499150663252031e-07,4.331400000000000000e+04,1.062537069320678711e+02,4.218750000000000000e-01
1.361669500407117331e-05,2.797738049009126119e-07,4.332000000000000000e+04,1.062694175243377686e+02,4.218750000000000000e-01
1.361660992673039143e-05,2.360089785445217795e-07,4.332600000000000000e+04,1.062850394248962402e+02,4.218750000000000000e-01
1.361652485037238292e-05,2.797753219155396505e-07,4.333200000000000000e+04,1.063005857467651367e+02,4.218750000000000000e-01
1.361643978313607561e-05,2.359680637536280063e-07,4.333800000000000000e+04,1.063162860870361328e+02,4.218750000000000000e-01
1.361635471687008012e-05,2.797768721882247135e-07,4.334400000000000000e+04,1.063324117660522461e+02,4.218750000000000000e-01
1.361626965971811848e-05,2.359271706335723597e-07,4.335000000000000000e+04,1.063481237888336182e+02,4.218750000000000000e-01
1.361618460352401557e-05,2.797784556702722474e-07,4.335600000000000000e+04,1.063637454509735107e+02,4.218750000000000000e-01
1.361609955643629951e-05,2.358862991245251704e-07,4.336200000000000000e+04,1.063637454509735107e+02,4.218750000000000000e-01
1.361601451029399928e-05,2.797800723126530736e-07,4.336800000000000000e+04,1.063793706893920898e+02,4.218750000000000000e-01
1.361592947325046936e-05,2.358454491670590834e-07,4.337400000000000000e+04,1.063949897289276123e+02,4.218750000000000000e-01
1.361584443713994285e-05,2.797817220671638175e-07,4.338000000000000000e+04,1.064106214046478271e+02,4.218750000000000000e-01
1.361575941012057183e-05,2.358046207018165443e-07,4.338600000000000000e+04,1.064262394905090332e+02,4.218750000000000000e-01
1.361567438402180704e-05,2.797834048855901462e-07,4.339200000000000000e+04,1.064418730735778809e+02,4.218750000000000000e-01
1.361558936700661342e-05,2.357638136697678535e-07,4.339800000000000000e+04,1.064574880599975586e+02,4.218750000000000000e-01
1.361550435089964240e-05,2.797851207200569104e-07,4.340400000000000000e+04,1.064743430614471436e+02,4.218750000000000000e-01
1.361541934386867007e-05,2.357230280122177570e-07,4.341000000000000000e+04,1.064900629520416260e+02,4.218750000000000000e-01
1.361533433773355705e-05,2.797868695228684261e-07,4.341600000000000000e+04,1.065063629150390625e+02,4.218750000000000000e-01
1.361524934066691090e-05,2.356822636705615275e-07,4.342200000000000000e+04,1.065220680236816406e+02,4.218750000000000000e-01
1.361516434448376247e-05,2.797886512468843452e-07,4.342800000000000000e+04,1.065379519462585449e+02,4.218750000000000000e-01
1.361507935736155587e-05,2.356415205866158366e-07,4.343400000000000000e+04,1.065536530017852783e+02,4.218750000000000000e-01
1.361499437111051249e-05,2.797904658449735838e-07,4.344000000000000000e+04,1.065692832469940186e+02,4.218750000000000000e-01
1.361490939391291640e-05,2.356007987023713417e-07,4.344600000000000000e+04,1.065849022865295410e+02,4.218750000000000000e-01
1.361482441757415750e-05,2.797923132703491126e-07,4.345200000000000000e+04,1.066005175113677979e+02,4.218750000000000000e-01
1.361473945028136658e-05,2.355600979600746102e-07,4.345800000000000000e+04,1.066161496639251709e+02,4.218750000000000000e-01
1.361465448383510886e-05,2.797941934765431805e-07,4.346400000000000000e+04,1.066317682266235352e+02,4.218750000000000000e-01
1.361456952642736015e-05,2.355194183022314013e-07,4.347000000000000000e+04,1.066473934650421143e+02,4.218750000000000000e-01
1.361448456985385419e-05,2.797961064173958270e-07,4.347600000000000000e+04,1.066644058227539062e+02,4.218750000000000000e-01
1.361439962231141521e-05,2.354787596716437241e-07,4.348200000000000000e+04,1.066809134483337402e+02,4.218750000000000000e-01
1.361431467559094546e-05,2.797980520466944169e-07,4.348800000000000000e+04,1.066910202503204346e+02,4.218750000000000000e-01
1.361422973789413286e-05,2.354381220112283609e-07,4.349400000000000000e+04,1.067019731998443604e+02,4.218750000000000000e-01
1.361414480100702615e-05,2.798000303190539190e-07,4.350000000000000000e+04,1.067179207801818848e+02,4.218750000000000000e-01
1.361405987313617181e-05,2.353975052643681999e-07,4.350600000000000000e+04,1.067336077690124512e+02,4.218750000000000000e-01
1.361397494606278714e-05,2.798020411887557828e-07,4.351200000000000000e+04,1.067492365837097168e+02,4.218750000000000000e-01
1.361389002799827718e-05,2.353569093743574559e-07,4.351800000000000000e+04,1.067648591995239258e+02,4.218750000000000000e-01
1.361380511071900233e-05,2.798040846107932305e-07,4.352400000000000000e+04,1.067808322906494141e+02,4.218750000000000000e-01
1.361372020244125335e-05,2.353163342850814667e-07,4.353000000000000000e+04,1.067965950965881348e+02,4.218750000000000000e-01
1.361363529493652018e-05,2.798061605402425990e-07,4.353600000000000000e+04,1.068122224807739258e+02,4.218750000000000000e-01
1.361355039642597926e-05,2.352757799404841742e-07,4.354200000000000000e+04,1.068280453681945801e+02,4.218750000000000000e-01
1.361346549867625011e-05,2.798082689324249122e-07,4.354800000000000000e+04,1.068438603878021240e+02,4.218750000000000000e-01
1.361338060991339992e-05,2.352352462847969026e-07,4.355400000000000000e+04,1.068508925437927246e+02,4.218750000000000000e-01
1.361329572189917778e-05,2.798104097430766633e-07,4.356000000000000000e+04,1.068666002750396729e+02,4.218750000000000000e-01
1.361321084286453826e-05,2.351947332624910571e-07,4.356600000000000000e+04,1.068822252750396729e+02,4.218750000000000000e-01
1.361312596456636170e-05,2.798125829279594922e-07,4.357200000000000000e+04,1.068978476524353027e+02,4.218750000000000000e-01
1.361304109524047820e-05,2.351542408183128257e-07,4.357800000000000000e+04,1.069134709835052490e+02,4.218750000000000000e-01
1.361295622663891120e-05,2.798147884430683431e-07,4.358400000000000000e+04,1.069290943145751953e+02,4.218750000000000000e-01
1.361287136700238835e-05,2.351137688970833853e-07,4.359000000000000000e+04,1.069447162151336670e+02,4.218750000000000000e-01
1.361278650807803217e-05,2.798170262450347585e-07,4.359600000000000000e+04,1.069603383541107178e+02,4.218750000000000000e-01
1.361270165811148648e-05,2.350733174439951513e-07,4.360200000000000000e+04,1.069759628772735596e+02,4.218750000000000000e-01
1.361261680884497455e-05,2.798192962904472411e-07,4.360800000000000000e+04,1.069915862083435059e+02,4.218750000000000000e-01
1.361253196852905469e-05,2.350328864045982783e-07,4.361400000000000000e+04,1.070074002742767334e+02,4.218750000000000000e-01
1.361244712890106959e-05,2.798215985361550210e-07,4.362000000000000000e+04,1.070303561687469482e+02,4.218750000000000000e-01
1.361236229821647846e-05,2.349924757243784406e-07,4.362600000000000000e+04,1.070462236404418945e+02,4.218750000000000000e-01
1.361227746820771121e-05,2.798239329393171303e-07,4.363200000000000000e+04,1.070618453025817871e+02,4.218750000000000000e-01
1.361219264713516358e-05,2.349520853493478757e-07,4.363800000000000000e+04,1.070774712562561035e+02,4.218750000000000000e-01
1.361210782672636113e-05,2.798262994572965246e-07,4.364400000000000000e+04,1.070930929183959961e+02,4.218750000000000000e-01
1.361202301524662256e-05,2.349117152255151946e-07,4.365000000000000000e+04,1.071087057590484619e+02,4.218750000000000000e-01
1.361193820441856065e-05,2.798286980479704671e-07,4.365600000000000000e+04,1.071087057590484619e+02,4.218750000000000000e-01
1.361185340251241366e-05,2.348713652992706764e-07,4.366200000000000000e+04,1.071243491172790527e+02,4.218750000000000000e-01
1.361176860124589004e-05,2.798311286689093306e-07,4.366800000000000000e+04,1.071404237747192383e+02,4.218750000000000000e-01
1.361168380889416628e-05,2.348310355171566424e-07,4.367400000000000000e+04,1.071561231613159180e+02,4.218750000000000000e-01
1.361159901717002617e-05,2.798335912785591609e-07,4.368000000000000000e+04,1.071717464923858643e+02,4.218750000000000000e-01
1.361151423435357421e-05,2.347907258260973728e-07,4.368600000000000000e+04,1.071873750686645508e+02,4.218750000000000000e-01
1.361142945215268143e-05,2.798360858350183499e-07,4.369200000000000000e+04,1.072034237384796143e+02,4.218750000000000000e-01
1.361134467885240577e-05,2.347504361728885047e-07,4.369800000000000000e+04,1.072207939624786377e+02,4.218750000000000000e-01
1.361125990615567159e-05,2.798386122972364516e-07,4.370400000000000000e+04,1.072454223632812500e+02,4.218750000000000000e-01
1.361117514235248180e-05,2.347101665049081428e-07,4.371000000000000000e+04,1.072550034523010254e+02,4.218750000000000000e-01
1.361109037914083611e-05,2.798411706239801669e-07,4.371600000000000000e+04,1.072706425189971924e+02,4.218750000000000000e-01
1.361100562481569936e-05,2.346699167696527381e-07,4.372200000000000000e+04,1.072863352298736572e+02,4.218750000000000000e-01
1.361092087107011950e-05,2.798437607744051964e-07,4.372800000000000000e+04,1.073019576072692871e+02,4.218750000000000000e-01
1.361083612620401821e-05,2.346296869147513022e-07,4.373400000000000000e+04,1.073175809383392334e+02,4.218750000000000000e-01
1.361075138190549846e-05,2.798463827078521588e-07,4.374000000000000000e+04,1.073332018852233887e+02,4.218750000000000000e-01
1.361066664647945231e-05,2.345894768881839949e-07,4.374600000000000000e+04,1.073488252162933350e+02,4.218750000000000000e-01
1.361058191160902590e-05,2.798490363839192235e-07,4.375200000000000000e+04,1.073644483089447021e+02,4.218750000000000000e-01
1.361049718560409015e-05,2.345492866380880476e-07,4.375800000000000000e+04,1.073800768852233887e+02,4.218750000000000000e-01
1.361041246014283267e-05,2.798517217626116654e-07,4.376400000000000000e+04,1.073956978321075439e+02,4.218750000000000000e-01
1.361032774354008801e-05,2.345091161127805274e-07,4.377000000000000000e+04,1.073956978321075439e+02,4.218750000000000000e-01
1.361024302746908691e-05,2.798544388037856285e-07,4.377600000000000000e+04,1.074113161563873291e+02,4.218750000000000000e-01
1.361015832024964956e-05,2.344689652608771336e-07,4.378200000000000000e+04,1.074269428253173828e+02,4.218750000000000000e-01
1.361007361355003972e-05,2.798571874680595335e-07,4.378800000000000000e+04,1.074425678253173828e+02,4.218750000000000000e-01
1.360998891569505814e-05,2.344288340311733744e-07,4.379400000000000000e+04,1.074599566459655762e+02,4.218750000000000000e-01
1.360990421834799647e-05,2.798599677157845621e-07,4.380000000000000000e+04,1.074757502079010010e+02,4.218750000000000000e-01
1.360981952983864957e-05,2.343887223726662992e-07,4.380600000000000000e+04,1.074913854598999023e+02,4.218750000000000000e-01
1.360973484182533363e-05,2.798627795078934904e-07,4.381200000000000000e+04,1.075069978237152100e+02,4.218750000000000000e-01
1.360965016264282914e-05,2.343486302345830061e-07,4.381800000000000000e+04,1.075226230621337891e+02,4.218750000000000000e-01
1.360956548394447683e-05,2.798656228053800274e-07,4.382400000000000000e+04,1.075384325981140137e+02,4.218750000000000000e-01
1.360948081407005975e-05,2.343085575663362788e-07,4.383000000000000000e+04,1.075541379451751709e+02,4.218750000000000000e-01
1.360939614466791775e-05,2.798684975694664226e-07,4.383600000000000000e+04,1.075698366165161133e+02,4.218750000000000000e-01
1.360931148408285848e-05,2.342685043176666496e-07,4.384200000000000000e+04,1.075857596397399902e+02,4.218750000000000000e-01
1.360922682395822769e-05,2.798714037618840450e-07,4.384800000000000000e+04,1.076014192104339600e+02,4.218750000000000000e-01
1.360914217264382376e-05,2.342284704384274388e-07,4.385400000000000000e+04,1.076170105934143066e+02,4.218750000000000000e-01
1.360905752177800847e-05,2.798743413440562614e-07,4.386000000000000000e+04,1.076332788467407227e+02,4.218750000000000000e-01
1.360897287971560312e-05,2.341884558786312617e-07,4.386600000000000000e+04,1.076489939689636230e+02,4.218750000000000000e-01
1.360888823808994828e-05,2.798773102781287458e-07,4.387200000000000000e+04,1.076646165847778320e+02,4.218750000000000000e-01
1.360880360526089662e-05,2.341484605886032887e-07,4.387800000000000000e+04,1.076815834045410156e+02,4.218750000000000000e-01
1.360871897285678615e-05,2.798803105263398694e-07,4.388400000000000000e+04,1.076815834045410156e+02,4.218750000000000000e-01
1.360863434924248225e-05,2.341084845188040304e-07,4.389000000000000000e+04,1.076893618106842041e+02,4.218750000000000000e-01
1.360854972604131698e-05,2.798833420510821107e-07,4.389600000000000000e+04,1.077060472965240479e+02,4.218750000000000000e-01
1.360846511162319220e-05,2.340685276199138022e-07,4.390200000000000000e+04,1.077238535881042480e+02,4.218750000000000000e-01
1.360838049760640687e-05,2.798864048150915784e-07,4.390800000000000000e+04,1.077389726638793945e+02,4.218750000000000000e-01
1.360829589236590609e-05,2.340285898429741527e-07,4.391400000000000000e+04,1.077557022571563721e+02,4.218750000000000000e-01
1.360821128751497101e-05,2.798894987810944820e-07,4.392000000000000000e+04,1.077692923545837402e+02,4.218750000000000000e-01
1.360812669143358657e-05,2.339886711389580738e-07,4.392600000000000000e+04,1.077718856334686279e+02,4.218750000000000000e-01
1.360804209572998899e-05,2.798926239123339854e-07,4.393200000000000000e+04,1.077885725498199463e+02,4.218750000000000000e-01
1.360795750878922677e-05,2.339487714592957963e-07,4.393800000000000000e+04,1.078076152801513672e+02,4.218750000000000000e-01
1.360787292221449797e-05,2.798957801720673348e-07,4.394400000000000000e+04,1.078237030506134033e+02,4.218750000000000000e-01
1.360778834439590282e-05,2.339088907554382768e-07,4.395000000000000000e+04,1.078438549041748047e+02,4.218750000000000000e-01
1.360770376693160121e-05,2.798989675238978948e-07,4.395600000000000000e+04,1.078595561981201172e+02,4.218750000000000000e-01
1.360761919821674507e-05,2.338690289791496096e-07,4.396200000000000000e+04,1.078752055168151855e+02,4.218750000000000000e-01
1.360753462984445108e-05,2.799021859316165953e-07,4.396800000000000000e+04,1.078752055168151855e+02,4.218750000000000000e-01
1.360745007021493470e-05,2.338291860822880947e-07,4.397400000000000000e+04,1.078752055168151855e+02,4.218750000000000000e-01
1.360736551091625415e-05,2.799054353591073807e-07,4.398000000000000000e+04,1.078908221721649170e+02,4.218750000000000000e-01
1.360728096035370879e-05,2.337893620170669656e-07,4.398600000000000000e+04,1.079064488410949707e+02,4.218750000000000000e-01
1.360719641011029833e-05,2.799087157708243015e-07,4.399200000000000000e+04,1.079220683574676514e+02,4.218750000000000000e-01
1.360711186859637725e-05,2.337495567357910410e-07,4.399800000000000000e+04,1.079376914501190186e+02,4.218750000000000000e-01
1.360702732738989524e-05,2.799120271309735455e-07,4.400400000000000000e+04,1.079533181190490723e+02,4.218750000000000000e-01
1.360694279490629235e-05,2.337097701909364522e-07,4.401000000000000000e+04,1.079705789089202881e+02,4.218750000000000000e-01
1.360685826271843779e-05,2.799153694042668730e-07,4.401600000000000000e+04,1.079863138198852539e+02,4.218750000000000000e-01
1.360677373924686905e-05,2.336700023352990324e-07,4.402200000000000000e+04,1.080019223690032959e+02,4.218750000000000000e-01
1.360668921605937822e-05,2.799187425556789422e-07,4.402800000000000000e+04,1.080175597667694092e+02,4.218750000000000000e-01
1.360660470158158330e-05,2.336302531217350188e-07,4.403400000000000000e+04,1.080440955162048340e+02,4.218750000000000000e-01
1.360652018737619925e-05,2.799221465501715470e-07,4.404000000000000000e+04,1.080470423698425293e+02,4.218750000000000000e-01
1.360643568187395676e-05,2.335905225033828432e-07,4.404600000000000000e+04,1.080635879039764404e+02,4.218750000000000000e-01
1.360635117663247675e-05,2.799255813531881256e-07,4.405200000000000000e+04,1.080800671577453613e+02,4.218750000000000000e-01
1.360626668008758565e-05,2.335508104334788222e-07,4.405800000000000000e+04,1.080957937240600586e+02,4.218750000000000000e-01
1.360618218379181372e-05,2.799290469302409372e-07,4.406400000000000000e+04,1.081116187572479248e+02,4.218750000000000000e-01
1.360609769618610008e-05,2.335111168655545431e-07,4.407000000000000000e+04,1.081273355484008789e+02,4.218750000000000000e-01
1.360601320881787585e-05,2.799325432470305475e-07,4.407600000000000000e+04,1.081470890045166016e+02,4.218750000000000000e-01
1.360592873013319622e-05,2.334714417533986413e-07,4.408200000000000000e+04,1.081579930782318115e+02,4.218750000000000000e-01
1.360584425167439317e-05,2.799360702694823562e-07,4.408800000000000000e+04,1.081741356849670410e+02,4.218750000000000000e-01
1.360575978189263121e-05,2.334317850508353802e-07,4.409400000000000000e+04,1.081897625923156738e+02,4.218750000000000000e-01
1.360567531232513978e-05,2.799396279636877815e-07,4.410000000000000000e+04,1.082053749561309814e+02,4.218750000000000000e-01
1.360559085142821133e-05,2.333921467118768000e-07,4.410600000000000000e+04,1.082210032939910889e+02,4.218750000000000000e-01
1.360550639073395416e-05,2.799432162961416411e-07,4.411200000000000000e+04,1.082386131286621094e+02,4.218750000000000000e-01
1.360542193870379032e-05,2.333525266908487932e-07,4.411800000000000000e+04,1.082543361186981201e+02,4.218750000000000000e-01
1.360533748686472389e-05,2.799468352333813161e-07,4.412400000000000000e+04,1.082681255340576172e+02,4.218750000000000000e-01
1.360525304368329303e-05,2.333129249422439323e-07,4.413000000000000000e+04,1.082741415500640869e+02,4.218750000000000000e-01
1.360516860068138571e-05,2.799504847420904066e-07,4.413600000000000000e+04,1.082897872924804688e+02,4.218750000000000000e-01
1.360508416633068837e-05,2.332733414205890682e-07,4.414200000000000000e+04,1.083056981563568115e+02,4.218750000000000000e-01
1.360499973214794241e-05,2.799541647894067872e-07,4.414800000000000000e+04,1.083214015960693359e+02,4.218750000000000000e-01
1.360491530660999269e-05,2.332337760807639205e-07,4.415400000000000000e+04,1.083370242118835449e+02,4.218750000000000000e-01
1.360483088122844930e-05,2.799578753425377890e-07,4.416000000000000000e+04,1.083525748252868652e+02,4.218750000000000000e-01
1.360474646448529518e-05,2.331942288777477351e-07,4.416600000000000000e+04,1.083682718276977539e+02,4.218750000000000000e-01
1.360466204788700403e-05,2.799616163688899019e-07,4.417200000000000000e+04,1.083838961124420166e+02,4.218750000000000000e-01
1.360457763992071892e-05,2.331546997667533274e-07,4.417800000000000000e+04,1.083995218276977539e+02,4.218750000000000000e-01
1.360449323208776357e-05,2.799653878359506132e-07,4.418400000000000000e+04,1.084151418209075928e+02,4.218750000000000000e-01
1.360440883288044796e-05,2.331151887031750688e-07,4.419000000000000000e+04,1.084307761192321777e+02,4.218750000000000000e-01
1.360432443379493908e-05,2.799691897115463294e-07,4.419600000000000000e+04,1.084463880062103271e+02,4.218750000000000000e-01
1.360424004332872227e-05,2.330756956425152746e-07,4.420200000000000000e+04,1.084620161056518555e+02,4.218750000000000000e-01
1.360415565297280270e-05,2.799730219639603781e-07,4.420800000000000000e+04,1.084776387214660645e+02,4.218750000000000000e-01
1.360407127122982924e-05,2.330362205406137497e-07,4.421400000000000000e+04,1.084933733940124512e+02,4.218750000000000000e-01
1.360398688958566048e-05,2.799768845611619967e-07,4.422000000000000000e+04,1.085092153549194336e+02,4.218750000000000000e-01
1.360390251654811387e-05,2.329967633532374277e-07,4.422600000000000000e+04,1.085249812602996826e+02,4.218750000000000000e-01
1.360381814359787603e-05,2.799807774716416656e-07,4.423200000000000000e+04,1.085406074523925781e+02,4.218750000000000000e-01
1.360373377924796012e-05,2.329573240366912407e-07,4.423800000000000000e+04,1.085563776493072510e+02,4.218750000000000000e-01
1.360364941497387737e-05,2.799847006639508511e-07,4.424400000000000000e+04,1.085721061229705811e+02,4.218750000000000000e-01
1.360356505929382309e-05,2.329179025470971348e-07,4.425000000000000000e+04,1.085877287387847900e+02,4.218750000000000000e-01
1.360348070367812807e-05,2.799886541070345199e-07,4.425600000000000000e+04,1.085877287387847900e+02,4.218750000000000000e-01
1.360339635665019178e-05,2.328784988409587772e-07,4.426200000000000000e+04,1.086043493747711182e+02,4.218750000000000000e-01
1.360331200967515948e-05,2.799926377698347264e-07,4.426800000000000000e+04,1.086200580596923828e+02,4.218750000000000000e-01
1.360322767128162125e-05,2.328391128748982871e-07,4.427400000000000000e+04,1.086362340450286865e+02,4.218750000000000000e-01
1.360314333292953681e-05,2.799966516216826841e-07,4.428000000000000000e+04,1.086584324836730957e+02,4.218750000000000000e-01
1.360305900315270213e-05,2.327997446057746618e-07,4.428600000000000000e+04,1.086754779815673828e+02,4.218750000000000000e-01
1.360297467340588120e-05,2.800006956317676226e-07,4.429200000000000000e+04,1.086921899318695068e+02,4.218750000000000000e-01
1.360289035222808434e-05,2.327603939905096056e-07,4.429800000000000000e+04,1.086944878101348877e+02,4.218750000000000000e-01
1.360280603106887477e-05,2.800047697699718029e-07,4.430400000000000000e+04,1.087108304500579834e+02,4.218750000000000000e-01
1.360272171847247373e-05,2.327210609862697741e-07,4.431000000000000000e+04,1.087275421619415283e+02,4.218750000000000000e-01
1.360263740588324197e-05,2.800088740060511197e-07,4.431600000000000000e+04,1.087445974349975586e+02,4.218750000000000000e-01
1.360255310185061169e-05,2.326817455504841383e-07,4.432200000000000000e+04,1.087639565467834473e+02,4.218750000000000000e-01
1.360246879781374285e-05,2.800130083097105926e-07,4.432800000000000000e+04,1.087799093723297119e+02,4.218750000000000000e-01
1.360238450232730231e-05,2.326424476405081629e-07,4.433400000000000000e+04,1.087955324649810791e+02,4.218750000000000000e-01
1.360230020682522046e-05,2.800171726515755954e-07,4.434000000000000000e+04,1.088111581802368164e+02,4.218750000000000000e-01
1.360221591986739542e-05,2.326031672140998118e-07,4.434600000000000000e+04,1.088267765045166016e+02,4.218750000000000000e-01
1.360213163288253479e-05,2.800213670017668820e-07,4.435200000000000000e+04,1.088435425758361816e+02,4.218750000000000000e-01
1.360204735443578151e-05,2.325639042291283279e-07,4.435800000000000000e+04,1.088592553138732910e+02,4.218750000000000000e-01
1.360196307595061190e-05,2.800255913309356080e-07,4.436400000000000000e+04,1.088748776912689209e+02,4.218750000000000000e-01
1.360187880599741035e-05,2.325246586435805065e-07,4.437000000000000000e+04,1.088748776912689209e+02,4.218750000000000000e-01
1.360179453599442020e-05,2.800298456099087409e-07,4.437600000000000000e+04,1.088905100822448730e+02,4.218750000000000000e-01
1.360171027451727406e-05,2.324854304157144846e-07,4.438200000000000000e+04,1.089061272144317627e+02,4.218750000000000000e-01
1.360162601297898062e-05,2.800341298094645441e-07,4.438800000000000000e+04,1.089217503070831299e+02,4.218750000000000000e-01
1.360154175996042747e-05,2.324462195037497267e-07,4.439400000000000000e+04,1.089390063285827637e+02,4.218750000000000000e-01
1.360145750686936152e-05,2.800384439009656806e-07,4.440000000000000000e+04,1.089547102451324463e+02,4.218750000000000000e-01
1.360137326229195247e-05,2.324070258662856712e-07,4.440600000000000000e+04,1.089703276157379150e+02,4.218750000000000000e-01
1.360128901763069055e-05,2.800427878558574523e-07,4.441200000000000000e+04,1.089866712093353271e+02,4.218750000000000000e-01
1.360120478147699028e-05,2.323678494620387526e-07,4.441800000000000000e+04,1.090025043487548828e+02,4.218750000000000000e-01
1.360112054522810553e-05,2.800471616451893316e-07,4.442400000000000000e+04,1.090184144973754883e+02,4.218750000000000000e-01
1.360103631748072954e-05,2.323286902498139738e-07,4.443000000000000000e+04,1.090343117713928223e+02,4.218750000000000000e-01
1.360095208962683577e-05,2.800515652411326336e-07,4.443600000000000000e+04,1.090502088069915771e+02,4.218750000000000000e-01
1.360086787026839954e-05,2.322895481887102311e-07,4.444200000000000000e+04,1.090660035610198975e+02,4.218750000000000000e-01
1.360078365079214104e-05,2.800559986154282744e-07,4.444800000000000000e+04,1.090817117691040039e+02,4.218750000000000000e-01
1.360069943980529566e-05,2.322504232377770815e-07,4.445400000000000000e+04,1.090974628925323486e+02,4.218750000000000000e-01
1.360061522868931333e-05,2.800604617401165965e-07,4.446000000000000000e+04,1.091131527423858643e+02,4.218750000000000000e-01
1.360053102605672850e-05,2.322113153565248149e-07,4.446600000000000000e+04,1.091288955211639404e+02,4.218750000000000000e-01
1.360044682328371916e-05,2.800649545875798258e-07,4.447200000000000000e+04,1.091457839012145996e+02,4.218750000000000000e-01
1.360036262898809676e-05,2.321722245042774798e-07,4.447800000000000000e+04,1.091487660408020020e+02,4.218750000000000000e-01
1.360027843454074705e-05,2.800694771302047412e-07,4.448400000000000000e+04,1.091658713817596436e+02,4.218750000000000000e-01
1.360019424856479747e-05,2.321331506408941583e-07,4.449000000000000000e+04,1.091820166110992432e+02,4.218750000000000000e-01
1.360011006242584825e-05,2.800740293406392196e-07,4.449600000000000000e+04,1.091981904506683350e+02,4.218750000000000000e-01
1.360002588475231571e-05,2.320940937260739228e-07,4.450200000000000000e+04,1.092138080596923828e+02,4.218750000000000000e-01
1.359994170690450784e-05,2.800786111916555985e-07,4.450800000000000000e+04,1.092294304370880127e+02,4.218750000000000000e-01
1.359985753751615692e-05,2.320550537199481235e-07,4.451400000000000000e+04,1.092450590133666992e+02,4.218750000000000000e-01
1.359977336794226344e-05,2.800832226562560792e-07,4.452000000000000000e+04,1.092606780529022217e+02,4.218750000000000000e-01
1.359968920682188583e-05,2.320160305825042741e-07,4.452600000000000000e+04,1.092779872417449951e+02,4.218750000000000000e-01
1.359960504550470350e-05,2.800878637078070871e-07,4.453200000000000000e+04,1.092949771881103516e+02,4.218750000000000000e-01
1.359952089263510272e-05,2.319770242741260082e-07,4.453800000000000000e+04,1.093071227073669434e+02,4.218750000000000000e-01
1.359943673955745202e-05,2.800925343195052705e-07,4.454400000000000000e+04,1.093195865154266357e+02,4.218750000000000000e-01
1.359935259492146381e-05,2.319380347553002184e-07,4.455000000000000000e+04,1.093352437019348145e+02,4.218750000000000000e-01
1.359926845006618215e-05,2.800972344649299776e-07,4.455600000000000000e+04,1.093509268760681152e+02,4.218750000000000000e-01
1.359918431364664900e-05,2.318990619866945326e-07,4.456200000000000000e+04,1.093665630817413330e+02,4.218750000000000000e-01
1.359910017699660770e-05,2.801019641177423484e-07,4.456800000000000000e+04,1.093821780681610107e+02,4.218750000000000000e-01
1.359901604877641955e-05,2.318601059290056692e-07,4.457400000000000000e+04,1.093978056907653809e+02,4.218750000000000000e-01
1.359893192031449158e-05,2.801067232518772733e-07,4.458000000000000000e+04,1.094067709445953369e+02,4.218750000000000000e-01
1.359884780027654514e-05,2.318211665431341108e-07,4.458600000000000000e+04,1.094226224422454834e+02,4.218750000000000000e-01
1.359876367998564247e-05,2.801115118415395284e-07,4.459200000000000000e+04,1.094390926361083984e+02,4.218750000000000000e-01
1.359867956811285647e-05,2.317822437903233091e-07,4.459800000000000000e+04,1.094548089504241943e+02,4.218750000000000000e-01
1.359859545597591139e-05,2.801163298608168938e-07,4.460400000000000000e+04,1.094704220294952393e+02,4.218750000000000000e-01
1.359851135225122828e-05,2.317433376317153630e-07,4.461000000000000000e+04,1.094860682487487793e+02,4.218750000000000000e-01
1.359842724825118324e-05,2.801211772840975812e-07,4.461600000000000000e+04,1.095025532245635986e+02,4.218750000000000000e-01
1.359834315265757088e-05,2.317044480287113781e-07,4.462200000000000000e+04,1.095182549953460693e+02,4.218750000000000000e-01
1.359825905677740728e-05,2.801260540862188886e-07,4.462800000000000000e+04,1.095182549953460693e+02,4.218750000000000000e-01
1.359817496929784710e-05,2.316655749428588909e-07,4.463400000000000000e+04,1.095482041835784912e+02,4.218750000000000000e-01
1.359809088152055484e-05,2.801309602417476461e-07,4.464000000000000000e+04,1.095536947250366211e+02,4.218750000000000000e-01
1.359800680213806042e-05,2.316267183358891910e-07,4.464600000000000000e+04,1.095748579502105713e+02,4.218750000000000000e-01
1.359792272244665817e-05,2.801358957257892377e-07,4.465200000000000000e+04,1.095910947322845459e+02,4.218750000000000000e-01
1.359783865114425160e-05,2.315878781696969130e-07,4.465800000000000000e+04,1.096069052219390869e+02,4.218750000000000000e-01
1.359775457952177669e-05,2.801408605132159545e-07,4.466400000000000000e+04,1.096171441078186035e+02,4.218750000000000000e-01
1.359767051628252068e-05,2.315490544060989236e-07,4.467000000000000000e+04,1.096328537464141846e+02,4.218750000000000000e-01
1.359758645271202059e-05,2.801458545795560617e-07,4.467600000000000000e+04,1.096484787464141846e+02,4.218750000000000000e-01
1.359750239751897788e-05,2.315102470074337820e-07,4.468200000000000000e+04,1.096551485061645508e+02,4.218750000000000000e-01
1.359741834198354752e-05,2.801508779002982789e-07,4.468800000000000000e+04,1.096794815063476562e+02,4.218750000000000000e-01
1.359733429481981473e-05,2.314714559359403888e-07,4.469400000000000000e+04,1.096892454624176025e+02,4.218750000000000000e-01
1.359725024730254733e-05,2.801559304509570539e-07,4.470000000000000000e+04,1.097105553150177002e+02,4.218750000000000000e-01
1.359716620815123122e-05,2.314326811541074136e-07,4.470600000000000000e+04,1.097228510379791260e+02,4.218750000000000000e-01
1.359708216863525218e-05,2.801610122073121678e-07,4.471200000000000000e+04,1.097384865283966064e+02,4.218750000000000000e-01
1.359699813747949511e-05,2.313939226244790064e-07,4.471800000000000000e+04,1.097552840709686279e+02,4.218750000000000000e-01
1.359691410594794340e-05,2.801661231454111172e-07,4.472400000000000000e+04,1.097552840709686279e+02,4.218750000000000000e-01
1.359683008277090295e-05,2.313551803097523128e-07,4.473000000000000000e+04,1.097734565734863281e+02,4.218750000000000000e-01
1.359674605920694295e-05,2.801712632414242182e-07,4.473600000000000000e+04,1.098006904125213623e+02,4.218750000000000000e-01
1.359666204399178859e-05,2.313164541729773204e-07,4.474200000000000000e+04,1.098150365352630615e+02,4.218750000000000000e-01
1.359657802837860329e-05,2.801764324714829294e-07,4.474800000000000000e+04,1.098150365352630615e+02,4.218750000000000000e-01
1.359649402110854345e-05,2.312777441769304515e-07,4.475400000000000000e+04,1.098317639827728271e+02,4.218750000000000000e-01
1.359641001342933111e-05,2.801816308122959623e-07,4.476000000000000000e+04,1.098540246486663818e+02,4.218750000000000000e-01
1.359632601408756911e-05,2.312390502850632933e-07,4.476600000000000000e+04,1.098696570396423340e+02,4.218750000000000000e-01
1.359624201432556695e-05,2.801868582403859459e-07,4.477200000000000000e+04,1.098852801322937012e+02,4.218750000000000000e-01
1.359615802289534678e-05,2.312003724605325861e-07,4.477800000000000000e+04,1.099016172885894775e+02,4.218750000000000000e-01
1.359607403103379372e-05,2.801921147326420098e-07,4.478400000000000000e+04,1.099173290729522705e+02,4.218750000000000000e-01
1.359599004749837294e-05,2.311617106668281923e-07,4.479000000000000000e+04,1.099354572296142578e+02,4.218750000000000000e-01
1.359590606352053330e-05,2.801974002659156435e-07,4.479600000000000000e+04,1.099489359855651855e+02,4.218750000000000000e-01
1.359582208786318808e-05,2.311230648676022341e-07,4.480200000000000000e+04,1.099646549224853516e+02,4.218750000000000000e-01
1.359573811175234989e-05,2.802027148173740151e-07,4.480800000000000000e+04,1.099804608821868896e+02,4.218750000000000000e-01
1.359565414395638014e-05,2.310844350265072306e-07,4.481400000000000000e+04,1.099804608821868896e+02,4.218750000000000000e-01
1.359557017569583823e-05,2.802080583643343234e-07,4.482000000000000000e+04,1.099963259696960449e+02,4.218750000000000000e-01
1.359548621574456416e-05,2.310458211075073827e-07,4.482600000000000000e+04,1.100119471549987793e+02,4.218750000000000000e-01
1.359540225531765569e-05,2.802134308844171639e-07,4.483200000000000000e+04,1.100279405117034912e+02,4.218750000000000000e-01
1.359531830319440941e-05,2.310072230745798880e-07,4.483800000000000000e+04,1.100556039810180664e+02,4.218750000000000000e-01
1.359523435058447154e-05,2.802188323550114685e-07,4.484400000000000000e+04,1.100675683021545410e+02,4.218750000000000000e-01
1.359515040627261222e-05,2.309686408919340310e-07,4.485000000000000000e+04,1.100834121704101562e+02,4.218750000000000000e-01
1.359506646146301263e-05,2.802242627540795575e-07,4.485600000000000000e+04,1.100899074077606201e+02,4.218750000000000000e-01
1.359498252494591641e-05,2.309300745238888664e-07,4.486200000000000000e+04,1.101056077480316162e+02,4.218750000000000000e-01
1.359489858792003291e-05,2.802297220593720459e-07,4.486800000000000000e+04,1.101212327480316162e+02,4.218750000000000000e-01
1.359481465918109964e-05,2.308915239347928570e-07,4.487400000000000000e+04,1.101369946002960205e+02,4.218750000000000000e-01
1.359473072992233886e-05,2.802352102492295071e-07,4.488000000000000000e+04,1.101612422466278076e+02,4.218750000000000000e-01
1.359464680894497685e-05,2.308529890893640099e-07,4.488600000000000000e+04,1.101747303009033203e+02,4.218750000000000000e-01
1.359456288743676236e-05,2.802407273017658804e-07,4.489200000000000000e+04,1.101860768795013428e+02,4.218750000000000000e-01
1.359447897420441382e-05,2.308144699521812867e-07,4.489800000000000000e+04,1.102017092704772949e+02,4.218750000000000000e-01
1.359439506043018781e-05,2.802462731955370443e-07,4.490400000000000000e+04,1.102176210880279541e+02,4.218750000000000000e-01
1.359431115492629832e-05,2.307759664881543622e-07,4.491000000000000000e+04,1.102320342063903809e+02,4.218750000000000000e-01
1.359422724886951824e-05,2.802518479089929984e-07,4.491600000000000000e+04,1.102354166507720947e+02,4.218750000000000000e-01
1.359414335107755542e-05,2.307374786623779618e-07,4.492200000000000000e+04,1.102564506530761719e+02,4.218750000000000000e-01
1.359405945272170413e-05,2.802574514208167821e-07,4.492800000000000000e+04,1.102657597064971924e+02,4.218750000000000000e-01
1.359397556262517455e-05,2.306990064397532898e-07,4.493400000000000000e+04,1.102824323177337646e+02,4.218750000000000000e-01
1.359389167195374338e-05,2.802630837101580442e-07,4.494000000000000000e+04,1.102984266281127930e+02,4.218750000000000000e-01
1.359380778953614852e-05,2.306605497857045939e-07,4.494600000000000000e+04,1.103229928016662598e+02,4.218750000000000000e-01
1.359372390653265590e-05,2.802687447558894006e-07,4.495200000000000000e+04,1.103229928016662598e+02,4.218750000000000000e-01
1.359364003177753116e-05,2.306221086655386220e-07,4.495800000000000000e+04,1.103406240940093994e+02,4.218750000000000000e-01
1.359355615642551246e-05,2.802744345373349890e-07,4.496400000000000000e+04,1.103564128875732422e+02,4.218750000000000000e-01
1.359347228931640335e-05,2.305836830447401580e-07,4.497000000000000000e+04,1.103840119838714600e+02,4.218750000000000000e-01
1.359338842159940750e-05,2.802801530338207996e-07,4.497600000000000000e+04,1.103840119838714600e+02,4.218750000000000000e-01
1.359330456211987652e-05,2.305452728890696685e-07,4.498200000000000000e+04,1.103996491432189941e+02,4.218750000000000000e-01
1.359322070202148294e-05,2.802859002248835224e-07,4.498800000000000000e+04,1.104152719974517822e+02,4.218750000000000000e-01
1.359313685015511458e-05,2.305068781643440272e-07,4.499400000000000000e+04,1.104344830513000488e+02,4.218750000000000000e-01
1.359305299765891624e-05,2.802916760901534972e-07,4.500000000000000000e+04,1.104501867294311523e+02,4.218750000000000000e-01
1.359296915338931364e-05,2.304684988362979985e-07,4.500600000000000000e+04,1.104658825397491455e+02,4.218750000000000000e-01
1.359288530847891029e-05,2.802974806095185091e-07,4.501200000000000000e+04,1.104816184043884277e+02,4.218750000000000000e-01
1.359280147178969691e-05,2.304301348711149037e-07,4.501800000000000000e+04,1.104972710609436035e+02,4.218750000000000000e-01
1.359271763444871879e-05,2.803033137629144122e-07,4.502400000000000000e+04,1.105128827095031738e+02,4.218750000000000000e-01
1.359263380532352827e-05,2.303917862349682173e-07,4.503000000000000000e+04,1.105290305614471436e+02,4.218750000000000000e-01
1.359254997553562087e-05,2.803091755304557846e-07,4.503600000000000000e+04,1.105290305614471436e+02,4.218750000000000000e-01
1.359246615395811732e-05,2.303534528940735009e-07,4.504200000000000000e+04,1.105447745323181152e+02,4.218750000000000000e-01
1.359238233170693967e-05,2.803150658925211079e-07,4.504800000000000000e+04,1.105604014396667480e+02,4.218750000000000000e-01
1.359229851766079062e-05,2.303151348149207547e-07,4.505400000000000000e+04,1.105760796070098877e+02,4.218750000000000000e-01
1.359221470293002548e-05,2.803209848295013579e-07,4.506000000000000000e+04,1.105918412208557129e+02,4.218750000000000000e-01
1.359213089639892553e-05,2.302768319640728500e-07,4.506600000000000000e+04,1.106074669361114502e+02,4.218750000000000000e-01
1.359204708917227600e-05,2.803269323220873596e-07,4.507200000000000000e+04,1.106231071949005127e+02,4.218750000000000000e-01
1.359196329013993162e-05,2.302385443082164841e-07,4.507800000000000000e+04,1.106387274265289307e+02,4.218750000000000000e-01
1.359187949040110756e-05,2.803329083508367422e-07,4.508400000000000000e+04,1.106630852222442627e+02,4.218750000000000000e-01
1.359179569885124895e-05,2.302002718141667855e-07,4.509000000000000000e+04,1.106771008968353271e+02,4.218750000000000000e-01
1.359171190658398223e-05,2.803389128966686064e-07,4.509600000000000000e+04,1.106930372714996338e+02,4.218750000000000000e-01
1.359162812250035652e-05,2.301620144487703815e-07,4.510200000000000000e+04,1.106958332061767578e+02,4.218750000000000000e-01
1.359154433768840784e-05,2.803449459409037051e-07,4.510800000000000000e+04,1.107192716598510742e+02,4.218750000000000000e-01
1.359146056105476385e-05,2.301237721792656525e-07,4.511400000000000000e+04,1.107349987030029297e+02,4.218750000000000000e-01
1.359137678368188880e-05,2.803510074642586450e-07,4.512000000000000000e+04,1.107505385875701904e+02,4.218750000000000000e-01
1.359129301448202619e-05,2.300855449726997876e-07,4.512600000000000000e+04,1.107661607265472412e+02,4.218750000000000000e-01
1.359120924453201087e-05,2.803570974484403733e-07,4.513200000000000000e+04,1.107818682193756104e+02,4.218750000000000000e-01
1.359112548274971065e-05,2.300473327964277928e-07,4.513800000000000000e+04,1.107983684539794922e+02,4.218750000000000000e-01
1.359104172020635979e-05,2.803632158747000274e-07,4.514400000000000000e+04,1.108030188083648682e+02,4.218750000000000000e-01
1.359095796582545041e-05,2.300091356178463642e-07,4.515000000000000000e+04,1.108208131790161133e+02,4.218750000000000000e-01
1.359087421067258229e-05,2.803693627249384720e-07,4.515600000000000000e+04,1.108453624248504639e+02,4.218750000000000000e-01
1.359079046367687694e-05,2.299709534046015165e-07,4.516200000000000000e+04,1.108596804141998291e+02,4.218750000000000000e-01
1.359070671589833018e-05,2.803755379807008179e-07,4.516800000000000000e+04,1.108610029220581055e+02,4.218750000000000000e-01
1.359062297627168441e-05,2.299327861242698345e-07,4.517400000000000000e+04,1.108769679069519043e+02,4.218750000000000000e-01
1.359053923585130270e-05,2.803817416238640012e-07,4.518000000000000000e+04,1.108931667804718018e+02,4.218750000000000000e-01
1.359045550357758562e-05,2.298946337447272230e-07,4.518600000000000000e+04,1.109158849716186523e+02,4.218750000000000000e-01
1.359037177049924315e-05,2.803879736366998868e-07,4.519200000000000000e+04,1.109328231811523438e+02,4.218750000000000000e-01
1.359028804556232894e-05,2.298564962338688040e-07,4.519800000000000000e+04,1.109328231811523438e+02,4.218750000000000000e-01
1.359020431980991344e-05,2.803942340012914517e-07,4.520400000000000000e+04,1.109491112232208252e+02,4.218750000000000000e-01
1.359012060219369664e-05,2.298183735597802554e-07,4.521000000000000000e+04,1.109648900032043457e+02,4.218750000000000000e-01
1.359003688375111618e-05,2.804005227000443392e-07,4.521600000000000000e+04,1.109805216789245605e+02,4.218750000000000000e-01
1.358995317343950991e-05,2.297802656905488698e-07,4.522200000000000000e+04,1.109961378574371338e+02,4.218750000000000000e-01
1.358986946229067257e-05,2.804068397153101414e-07,4.522800000000000000e+04,1.110117628574371338e+02,4.218750000000000000e-01
1.358978575926761202e-05,2.297421725944982089e-07,4.523400000000000000e+04,1.110273904800415039e+02,4.218750000000000000e-01
1.358970205539645465e-05,2.804131850298603140e-07,4.524000000000000000e+04,1.110430071353912354e+02,4.218750000000000000e-01
1.358961835964588854e-05,2.297040942399315058e-07,4.524600000000000000e+04,1.110571513175964355e+02,4.218750000000000000e-01
1.358953466303636326e-05,2.804195586265287284e-07,4.525200000000000000e+04,1.110733969211578369e+02,4.218750000000000000e-01
1.358945097454224710e-05,2.296660305955219616e-07,4.525800000000000000e+04,1.110891048908233643e+02,4.218750000000000000e-01
1.358936728517832466e-05,2.804259604881398330e-07,4.526400000000000000e+04,1.111059565544128418e+02,4.218750000000000000e-01
1.358928360392463428e-05,2.296279816298426688e-07,4.527000000000000000e+04,1.111258847713470459e+02,4.218750000000000000e-01
1.358919992179029051e-05,2.804323905976704888e-07,4.527600000000000000e+04,1.111338548660278320e+02,4.218750000000000000e-01
1.358911624776103222e-05,2.295899473115997832e-07,4.528200000000000000e+04,1.111495635509490967e+02,4.218750000000000000e-01
1.358903257284027345e-05,2.804388489385574962e-07,4.528800000000000000e+04,1.111651735305786133e+02,4.218750000000000000e-01
1.358894890601945189e-05,2.295519276096659825e-07,4.529400000000000000e+04,1.111808049678802490e+02,4.218750000000000000e-01
1.358886523829628613e-05,2.804453354939990035e-07,4.530000000000000000e+04,1.111964302062988281e+02,4.218750000000000000e-01
1.358878157866792117e-05,2.295139224931358929e-07,4.530600000000000000e+04,1.112120621204376221e+02,4.218750000000000000e-01
1.358869791812638693e-05,2.804518502474215936e-07,4.531200000000000000e+04,1.112285017967224121e+02,4.218750000000000000e-01
1.358861426567452048e-05,2.294759319310126351e-07,4.531800000000000000e+04,1.112442085742950439e+02,4.218750000000000000e-01
1.358853061229866644e-05,2.804583931825959036e-07,4.532400000000000000e+04,1.112598326206207275e+02,4.218750000000000000e-01
1.358844696700735903e-05,2.294379558925044701e-07,4.533000000000000000e+04,1.112754571437835693e+02,4.218750000000000000e-01
1.358836332078123387e-05,2.804649642830824531e-07,4.533600000000000000e+04,1.112910785675048828e+02,4.218750000000000000e-01
1.358827968263455789e-05,2.293999943469845661e-07,4.534200000000000000e+04,1.113067011833190918e+02,4.218750000000000000e-01
1.358819604354224924e-05,2.804715635329361647e-07,4.534800000000000000e+04,1.113223268985748291e+02,4.218750000000000000e-01
1.358811241252430079e-05,2.293620472637858834e-07,4.535400000000000000e+04,1.113223268985748291e+02,4.218750000000000000e-01
1.358802878054989291e-05,2.804781909162234486e-07,4.536000000000000000e+04,1.113378753662109375e+02,4.218750000000000000e-01
1.358794515664476812e-05,2.293241146125848808e-07,4.536600000000000000e+04,1.113535773754119873e+02,4.218750000000000000e-01
1.358786153177237574e-05,2.804848464170827129e-07,4.537200000000000000e+04,1.113691935539245605e+02,4.218750000000000000e-01
1.358777791496418934e-05,2.292861963630681018e-07,4.537800000000000000e+04,1.113848178386688232e+02,4.218750000000000000e-01
1.358769429717793230e-05,2.804915300196048261e-07,4.538400000000000000e+04,1.114004375934600830e+02,4.218750000000000000e-01
1.358761068745082784e-05,2.292482924848378899e-07,4.539000000000000000e+04,1.114251985549926758e+02,4.218750000000000000e-01
1.358752707673484459e-05,2.804982417086105870e-07,4.539600000000000000e+04,1.114358119964599609e+02,4.218750000000000000e-01
1.358744347407296392e-05,2.292104029479566862e-07,4.540200000000000000e+04,1.114516181945800781e+02,4.218750000000000000e-01
1.358735987041140818e-05,2.805049814684721319e-07,4.540800000000000000e+04,1.114672398567199707e+02,4.218750000000000000e-01
1.358727627479891007e-05,2.291725277223994224e-07,4.541400000000000000e+04,1.114828598499298096e+02,4.218750000000000000e-01
1.358719267817595249e-05,2.805117492837958547e-07,4.542000000000000000e+04,1.114984855651855469e+02,4.218750000000000000e-01
1.358710908959702963e-05,2.291346667781991054e-07,4.542600000000000000e+04,1.115145061016082764e+02,4.218750000000000000e-01
1.358702549999684931e-05,2.805185451396779459e-07,4.543200000000000000e+04,1.115302088260650635e+02,4.218750000000000000e-01
1.358694191843567913e-05,2.290968200856583894e-07,4.543800000000000000e+04,1.115458366870880127e+02,4.218750000000000000e-01
1.358685833584248061e-05,2.805253690208735595e-07,4.544400000000000000e+04,1.115616996288299561e+02,4.218750000000000000e-01
1.358677476128327779e-05,2.290589876150742641e-07,4.545000000000000000e+04,1.115616996288299561e+02,4.218750000000000000e-01
1.358669118568126561e-05,2.805322209125812182e-07,4.545600000000000000e+04,1.115781042575836182e+02,4.218750000000000000e-01
1.358660761810825332e-05,2.290211693369353870e-07,4.546200000000000000e+04,1.115938210487365723e+02,4.218750000000000000e-01
1.358652404948165571e-05,2.805391007999737162e-07,4.546800000000000000e+04,1.116094441413879395e+02,4.218750000000000000e-01
1.358644048887907575e-05,2.289833652216838552e-07,4.547400000000000000e+04,1.116250617504119873e+02,4.218750000000000000e-01
1.358635692721213621e-05,2.805460086687040094e-07,4.548000000000000000e+04,1.116406848430633545e+02,4.218750000000000000e-01
1.358627337356423207e-05,2.289455752400236578e-07,4.548600000000000000e+04,1.116563074588775635e+02,4.218750000000000000e-01
1.358618981884120256e-05,2.805529445040207014e-07,4.549200000000000000e+04,1.116719341278076172e+02,4.218750000000000000e-01
1.358610627213224992e-05,2.289077993626946768e-07,4.549800000000000000e+04,1.116977171897888184e+02,4.218750000000000000e-01
1.358602272433739766e-05,2.805599082915966005e-07,4.550400000000000000e+04,1.117033138275146484e+02,4.218750000000000000e-01
1.358593918455166543e-05,2.288700375606547995e-07,4.551000000000000000e+04,1.117209305763244629e+02,4.218750000000000000e-01
1.358585564366928133e-05,2.805669000173215672e-07,4.551600000000000000e+04,1.117356092929840088e+02,4.218750000000000000e-01
1.358577211079107229e-05,2.288322898048013768e-07,4.552200000000000000e+04,1.117518019676208496e+02,4.218750000000000000e-01
1.358568857680545238e-05,2.805739196670875794e-07,4.552800000000000000e+04,1.117680075168609619e+02,4.218750000000000000e-01
1.358560505081906762e-05,2.287945560662566731e-07,4.553400000000000000e+04,1.117843875885009766e+02,4.218750000000000000e-01
1.358552152371452653e-05,2.805809672267902152e-07,4.554000000000000000e+04,1.118000850677490234e+02,4.218750000000000000e-01
1.358543800460429595e-05,2.287568363160834490e-07,4.554600000000000000e+04,1.118153138160705566e+02,4.218750000000000000e-01
1.358535448436514663e-05,2.805880426827047879e-07,4.555200000000000000e+04,1.118310778141021729e+02,4.218750000000000000e-01
1.358527097211540858e-05,2.287191305257084244e-07,4.555800000000000000e+04,1.118310778141021729e+02,4.218750000000000000e-01
1.358518745872600126e-05,2.805951460212561123e-07,4.556400000000000000e+04,1.118466691970825195e+02,4.218750000000000000e-01
1.358510395332109241e-05,2.286814386665616016e-07,4.557000000000000000e+04,1.118639800548553467e+02,4.218750000000000000e-01
1.358502044676578576e-05,2.806022772285655005e-07,4.557600000000000000e+04,1.118865311145782471e+02,4.218750000000000000e-01
1.358493694819007158e-05,2.286437607100742796e-07,4.558200000000000000e+04,1.118868155479431152e+02,4.218750000000000000e-01
1.358485344845323108e-05,2.806094362913124596e-07,4.558800000000000000e+04,1.119085764884948730e+02,4.218750000000000000e-01
1.358476995669110414e-05,2.286060966277327621e-07,4.559400000000000000e+04,1.119243862628936768e+02,4.218750000000000000e-01
1.358468646375709865e-05,2.806166231963002690e-07,4.560000000000000000e+04,1.119400134086608887e+02,4.218750000000000000e-01
1.358460297879293118e-05,2.285684463915054199e-07,4.560600000000000000e+04,1.119556326866149902e+02,4.218750000000000000e-01
1.358451949264616681e-05,2.806238379300418350e-07,4.561200000000000000e+04,1.119712595939636230e+02,4.218750000000000000e-01
1.358443601446437342e-05,2.285308099729927473e-07,4.561800000000000000e+04,1.119868876934051514e+02,4.218750000000000000e-01
1.358435253508925461e-05,2.806310804797480718e-07,4.562400000000000000e+04,1.120025038719177246e+02,4.218750000000000000e-01
1.358426906367425497e-05,2.284931873441079786e-07,4.563000000000000000e+04,1.120181262493133545e+02,4.218750000000000000e-01
1.358418559105519969e-05,2.806383508324864274e-07,4.563600000000000000e+04,1.120337488651275635e+02,4.218750000000000000e-01
1.358410212639142025e-05,2.284555784769828299e-07,4.564200000000000000e+04,1.120406212806701660e+02,4.218750000000000000e-01
1.358401866051286682e-05,2.806456489752357290e-07,4.564800000000000000e+04,1.120566508769989014e+02,4.218750000000000000e-01
1.358393520258475267e-05,2.284179833435930045e-07,4.565400000000000000e+04,1.120723650455474854e+02,4.218750000000000000e-01
1.358385174343114448e-05,2.806529748955083287e-07,4.566000000000000000e+04,1.120879907608032227e+02,4.218750000000000000e-01
1.358376829222315764e-05,2.283804019162202491e-07,4.566600000000000000e+04,1.121036140918731689e+02,4.218750000000000000e-01
1.358368483977895841e-05,2.806603285806457955e-07,4.567200000000000000e+04,1.121195728778839111e+02,4.218750000000000000e-01
1.358360139527556092e-05,2.283428341671792918e-07,4.567800000000000000e+04,1.121352851390838623e+02,4.218750000000000000e-01
1.358351794952524285e-05,2.806677100182201444e-07,4.568400000000000000e+04,1.121509106159210205e+02,4.218750000000000000e-01
1.358343451171092553e-05,2.283052800688253066e-07,4.569000000000000000e+04,1.121665332317352295e+02,4.218750000000000000e-01
1.358335107263897774e-05,2.806751191959306042e-07,4.569600000000000000e+04,1.121821489334106445e+02,4.218750000000000000e-01
1.358326764149822295e-05,2.282677395937823738e-07,4.570200000000000000e+04,1.121821489334106445e+02,4.218750000000000000e-01
1.358318420908914305e-05,2.806825561014942441e-07,4.570800000000000000e+04,1.121977045536041260e+02,4.218750000000000000e-01
1.358310078460647549e-05,2.282302127145147495e-07,4.571400000000000000e+04,1.122134060859680176e+02,4.218750000000000000e-01
1.358301735884477463e-05,2.806900207230334388e-07,4.572000000000000000e+04,1.122290234565734863e+02,4.218750000000000000e-01
1.358293394100470886e-05,2.281926994038920741e-07,4.572600000000000000e+04,1.122446467876434326e+02,4.218750000000000000e-01
1.358285052187491853e-05,2.806975130484087239e-07,4.573200000000000000e+04,1.122602756023406982e+02,4.218750000000000000e-01
1.358276711066198771e-05,2.281551996345814680e-07,4.573800000000000000e+04,1.122758951187133789e+02,4.218750000000000000e-01
1.358268369814863431e-05,2.807050330658322595e-07,4.574400000000000000e+04,1.122915191650390625e+02,4.218750000000000000e-01
1.358260029354739026e-05,2.281177133795437072e-07,4.575000000000000000e+04,1.123080277442932129e+02,4.218750000000000000e-01
1.358251688763502731e-05,2.807125807636109145e-07,4.575600000000000000e+04,1.123237419128417969e+02,4.218750000000000000e-01
1.358243348963002692e-05,2.280802406117229977e-07,4.576200000000000000e+04,1.123393602371215820e+02,4.218750000000000000e-01
1.358235009030322146e-05,2.807201561303678188e-07,4.576800000000000000e+04,1.123549108505249023e+02,4.218750000000000000e-01
1.358226669887903350e-05,2.280427813042776329e-07,4.577400000000000000e+04,1.123706088066101074e+02,4.218750000000000000e-01
1.358218330612235768e-05,2.807277591543811482e-07,4.578000000000000000e+04,1.123862400054931641e+02,4.218750000000000000e-01
1.358209992126356952e-05,2.280053354303574625e-07,4.578600000000000000e+04,1.124018602371215820e+02,4.218750000000000000e-01
1.358201653506160734e-05,2.807353898244078639e-07,4.579200000000000000e+04,1.124174795150756836e+02,4.218750000000000000e-01
1.358193315675281486e-05,2.279679029632479145e-07,4.579800000000000000e+04,1.124337451457977295e+02,4.218750000000000000e-01
1.358184977709016726e-05,2.807430481292688778e-07,4.580400000000000000e+04,1.124354722499847412e+02,4.218750000000000000e-01
1.358176640531598154e-05,2.279304838763319843e-07,4.581000000000000000e+04,1.124660048484802246e+02,4.218750000000000000e-01
1.358168303217725963e-05,2.807507340578653586e-07,4.581600000000000000e+04,1.124731137752532959e+02,4.218750000000000000e-01
1.358159966692230026e-05,2.278930781430393865e-07,4.582200000000000000e+04,1.124887516498565674e+02,4.218750000000000000e-01
1.358151630029212700e-05,2.807584475992781515e-07,4.582800000000000000e+04,1.125055086612701416e+02,4.218750000000000000e-01
1.358143294154102033e-05,2.278556857370719981e-07,4.583400000000000000e+04,1.125212056636810303e+02,4.218750000000000000e-01
1.358134958140402716e-05,2.807661887423837021e-07,4.584000000000000000e+04,1.125368361473083496e+02,4.218750000000000000e-01
1.358126622914142834e-05,2.278183066319521249e-07,4.584600000000000000e+04,1.125536348819732666e+02,4.218750000000000000e-01
1.358118287548226193e-05,2.807739574767032072e-07,4.585200000000000000e+04,1.125538530349731445e+02,4.218750000000000000e-01
1.358109952969281934e-05,2.277809408014999375e-07,4.585800000000000000e+04,1.125696034431457520e+02,4.218750000000000000e-01
1.358101618249614501e-05,2.807817537915480109e-07,4.586400000000000000e+04,1.125852227210998535e+02,4.218750000000000000e-01
1.358093284316452904e-05,2.277435882195109891e-07,4.587000000000000000e+04,1.126008462905883789e+02,4.218750000000000000e-01
1.358084950241502058e-05,2.807895776765114135e-07,4.587600000000000000e+04,1.126164784431457520e+02,4.218750000000000000e-01
1.358076616952590502e-05,2.277062488599994208e-07,4.588200000000000000e+04,1.126321027278900146e+02,4.218750000000000000e-01
1.358068283520823621e-05,2.807974291209797744e-07,4.588800000000000000e+04,1.126477236747741699e+02,4.218750000000000000e-01
1.358059950874631687e-05,2.276689226969363601e-07,4.589400000000000000e+04,1.126642453670501709e+02,4.218750000000000000e-01
1.358051618084518183e-05,2.808053081147827692e-07,4.590000000000000000e+04,1.126885471343994141e+02,4.218750000000000000e-01
1.358043286079516299e-05,2.276316097044952165e-07,4.590600000000000000e+04,1.126945874691009521e+02,4.218750000000000000e-01
1.358034953929527277e-05,2.808132146479014273e-07,4.591200000000000000e+04,1.127106497287750244e+02,4.218750000000000000e-01
1.358026622564187056e-05,2.275943098567619434e-07,4.591800000000000000e+04,1.127267451286315918e+02,4.218750000000000000e-01
1.358018291052793453e-05,2.808211487102002585e-07,4.592400000000000000e+04,1.127367846965789795e+02,4.218750000000000000e-01
1.358009960325587017e-05,2.275570231281792540e-07,4.593000000000000000e+04,1.127525801658630371e+02,4.218750000000000000e-01
1.358001629451261632e-05,2.808291102916654274e-07,4.593600000000000000e+04,1.127682077884674072e+02,4.218750000000000000e-01
1.357993299360662967e-05,2.275197494931411570e-07,4.594200000000000000e+04,1.127838332653045654e+02,4.218750000000000000e-01
1.357984969121880632e-05,2.808370993827304911e-07,4.594800000000000000e+04,1.127994472980499268e+02,4.218750000000000000e-01
1.357976639666364233e-05,2.274824889260039152e-07,4.595400000000000000e+04,1.128150768280029297e+02,4.218750000000000000e-01
1.357968310061599272e-05,2.808451159735471562e-07,4.596000000000000000e+04,1.128306987285614014e+02,4.218750000000000000e-01
1.357959981239641155e-05,2.274452414014413228e-07,4.596600000000000000e+04,1.128463211059570312e+02,4.218750000000000000e-01
1.357951652267369419e-05,2.808531600544583472e-07,4.597200000000000000e+04,1.128627750873565674e+02,4.218750000000000000e-01
1.357943324077446958e-05,2.274080068940623497e-07,4.597800000000000000e+04,1.128737370967864990e+02,4.218750000000000000e-01
1.357934995736146496e-05,2.808612316162917032e-07,4.598400000000000000e+04,1.128898613452911377e+02,4.218750000000000000e-01
1.357926668176737235e-05,2.273707853786876445e-07,4.599000000000000000e+04,1.129056251049041748e+02,4.218750000000000000e-01
1.357918340464885761e-05,2.808693306494200064e-07,4.599600000000000000e+04,1.129266755580902100e+02,4.218750000000000000e-01
1.357910013534469275e-05,2.273335768300986541e-07,4.600200000000000000e+04,1.129266755580902100e+02,4.218750000000000000e-01
1.357901686450546533e-05,2.808774571446843955e-07,4.600800000000000000e+04,1.129266755580902100e+02,4.218750000000000000e-01
1.357893360147603245e-05,2.272963812231986658e-07,4.601400000000000000e+04,1.129424464702606201e+02,4.218750000000000000e-01
1.357885033690089828e-05,2.808856110931325263e-07,4.602000000000000000e+04,1.129580762386322021e+02,4.218750000000000000e-01
1.357876708013100500e-05,2.272591985330792727e-07,4.602600000000000000e+04,1.129768712520599365e+02,4.218750000000000000e-01
1.357868382180478017e-05,2.808937924855656740e-07,4.603200000000000000e+04,1.129925961494445801e+02,4.218750000000000000e-01
1.357860057127925274e-05,2.272220287347883667e-07,4.603800000000000000e+04,1.130082137584686279e+02,4.218750000000000000e-01
1.357851731918676010e-05,2.809020013130975630e-07,4.604400000000000000e+04,1.130238409042358398e+02,4.218750000000000000e-01
1.357843407489044680e-05,2.271848718034405697e-07,4.605000000000000000e+04,1.130394682884216309e+02,4.218750000000000000e-01
1.357835082901652108e-05,2.809102375671446260e-07,4.605600000000000000e+04,1.130552535057067871e+02,4.218750000000000000e-01
1.357826759093424985e-05,2.271477277144511475e-07,4.606200000000000000e+04,1.130708968639373779e+02,4.218750000000000000e-01
1.357818435126374103e-05,2.809185012388292697e-07,4.606800000000000000e+04,1.130868265628814697e+02,4.218750000000000000e-01
1.357810111938038386e-05,2.271105964430073286e-07,4.607400000000000000e+04,1.131025307178497314e+02,4.218750000000000000e-01
1.357801788589815375e-05,2.809267923198113428e-07,4.608000000000000000e+04,1.131180765628814697e+02,4.218750000000000000e-01
1.357793466019856570e-05,2.270734779646844151e-07,4.608600000000000000e+04,1.131337172985076904e+02,4.218750000000000000e-01
1.357785143288947613e-05,2.809351108014885376e-07,4.609200000000000000e+04,1.131493997573852539e+02,4.218750000000000000e-01
1.357776821335853765e-05,2.270363722549622856e-07,4.609800000000000000e+04,1.131650235652923584e+02,4.218750000000000000e-01
1.357768499220747248e-05,2.809434566755588724e-07,4.610400000000000000e+04,1.131806447505950928e+02,4.218750000000000000e-01
1.357760177883007082e-05,2.269992792894729667e-07,4.611000000000000000e+04,1.131962676048278809e+02,4.218750000000000000e-01
1.357751856382191728e-05,2.809518299337765344e-07,4.611600000000000000e+04,1.132118930816650391e+02,4.218750000000000000e-01
1.357743535658295152e-05,2.269621990438706669e-07,4.612200000000000000e+04,1.132275326251983643e+02,4.218750000000000000e-01
1.357735214770260532e-05,2.809602305681559617e-07,4.612800000000000000e+04,1.132431416511535645e+02,4.218750000000000000e-01
1.357726894658697797e-05,2.269251314940214324e-07,4.613400000000000000e+04,1.132587609291076660e+02,4.218750000000000000e-01
1.357718574381935176e-05,2.809686585704204778e-07,4.614000000000000000e+04,1.132743833065032959e+02,4.218750000000000000e-01
1.357710254881198561e-05,2.268880766156324640e-07,4.614600000000000000e+04,1.132743833065032959e+02,4.218750000000000000e-01
1.357701935214200220e-05,2.809771139330841112e-07,4.615200000000000000e+04,1.132748575210571289e+02,4.218750000000000000e-01
1.357693616322782007e-05,2.268510343847355352e-07,4.615800000000000000e+04,1.132905678749084473e+02,4.218750000000000000e-01
1.357685297264040567e-05,2.809855966481789290e-07,4.616400000000000000e+04,1.133061571121215820e+02,4.218750000000000000e-01
1.357676978980434732e-05,2.268140047773764483e-07,4.617000000000000000e+04,1.133218111991882324e+02,4.218750000000000000e-01
1.357668660528443152e-05,2.809941067078075666e-07,4.617600000000000000e+04,1.133374462127685547e+02,4.218750000000000000e-01
1.357660342851144686e-05,2.267769877696457926e-07,4.618200000000000000e+04,1.133530561923980713e+02,4.218750000000000000e-01
1.357652025004398804e-05,2.810026441047508679e-07,4.618800000000000000e+04,1.133686854839324951e+02,4.218750000000000000e-01
1.357643707931902530e-05,2.267399833377709796e-07,4.619400000000000000e+04,1.133843111991882324e+02,4.218750000000000000e-01
1.357635390688899032e-05,2.810112088313896658e-07,4.620000000000000000e+04,1.133999254703521729e+02,4.218750000000000000e-01
1.357627074219701637e-05,2.267029914579893206e-07,4.620600000000000000e+04,1.134155521392822266e+02,4.218750000000000000e-01
1.357618757578935684e-05,2.810198008801917198e-07,4.621200000000000000e+04,1.134311707019805908e+02,4.218750000000000000e-01
1.357610441711535716e-05,2.266660121066464145e-07,4.621800000000000000e+04,1.134467954635620117e+02,4.218750000000000000e-01
1.357602125671505520e-05,2.810284202441809194e-07,4.622400000000000000e+04,1.134623558521270752e+02,4.218750000000000000e-01
1.357593810404401189e-05,2.266290452601352945e-07,4.623000000000000000e+04,1.134848096370697021e+02,4.218750000000000000e-01
1.357585494963605468e-05,2.810370669162134418e-07,4.623600000000000000e+04,1.134855587482452393e+02,4.218750000000000000e-01
1.357577180295296849e-05,2.265920908949755189e-07,4.624200000000000000e+04,1.135012035369873047e+02,4.218750000000000000e-01
1.357568865452234661e-05,2.810457408892525077e-07,4.624800000000000000e+04,1.135168986320495605e+02,4.218750000000000000e-01
1.357560551381221489e-05,2.265551489878659790e-07,4.625400000000000000e+04,1.135325117111206055e+02,4.218750000000000000e-01
1.357552237134395110e-05,2.810544421563738876e-07,4.626000000000000000e+04,1.135481405258178711e+02,4.218750000000000000e-01
1.357543923659177967e-05,2.265182195154192217e-07,4.626600000000000000e+04,1.135637662410736084e+02,4.218750000000000000e-01
1.357535610007087471e-05,2.810631707104931038e-07,4.627200000000000000e+04,1.135793225765228271e+02,4.218750000000000000e-01
1.357527297126170159e-05,2.264813024543377380e-07,4.627800000000000000e+04,1.135967848300933838e+02,4.218750000000000000e-01
1.357518984067318499e-05,2.810719265453259657e-07,4.628400000000000000e+04,1.136124861240386963e+02,4.218750000000000000e-01
1.357510671779203803e-05,2.264443977814627737e-07,4.629000000000000000e+04,1.136281073093414307e+02,4.218750000000000000e-01
1.357502359312093764e-05,2.810807096539454911e-07,4.629600000000000000e+04,1.136437363624572754e+02,4.218750000000000000e-01
1.357494047615285653e-05,2.264075054738077868e-07,4.630200000000000000e+04,1.136612319946289062e+02,4.218750000000000000e-01
1.357485735738422223e-05,2.810895200300171968e-07,4.630800000000000000e+04,1.136773583889007568e+02,4.218750000000000000e-01
1.357477424631426023e-05,2.263706255081961826e-07,4.631400000000000000e+04,1.136935539245605469e+02,4.218750000000000000e-01
1.357469113343314189e-05,2.810983576671929946e-07,4.632000000000000000e+04,1.137103457450866699e+02,4.218750000000000000e-01
1.357460802824635564e-05,2.263337578618137373e-07,4.632600000000000000e+04,1.137185337543487549e+02,4.218750000000000000e-01
1.357452492123780820e-05,2.811072225589682007e-07,4.633200000000000000e+04,1.137348573207855225e+02,4.218750000000000000e-01
1.357444182191926790e-05,2.262969025117850292e-07,4.633800000000000000e+04,1.137515377998352051e+02,4.218750000000000000e-01
1.357435872076836664e-05,2.811161146993450277e-07,4.634400000000000000e+04,1.137682096958160400e+02,4.218750000000000000e-01
1.357427562730314927e-05,2.262600594352468655e-07,4.635000000000000000e+04,1.137848143577575684e+02,4.218750000000000000e-01
1.357419253199496947e-05,2.811250340822248915e-07,4.635600000000000000e+04,1.138014996051788330e+02,4.218750000000000000e-01
1.357410944436816047e-05,2.262232286096137481e-07,4.636200000000000000e+04,1.138145945072174072e+02,4.218750000000000000e-01
1.357402635488778758e-05,2.811339807015847525e-07,4.636800000000000000e+04,1.138303079605102539e+02,4.218750000000000000e-01
1.357394327308448595e-05,2.261864100121198135e-07,4.637400000000000000e+04,1.138459308147430420e+02,4.218750000000000000e-01
1.357386018941701727e-05,2.811429545516332346e-07,4.638000000000000000e+04,1.138544390201568604e+02,4.218750000000000000e-01
1.357377711342232369e-05,2.261496036203586316e-07,4.638600000000000000e+04,1.138705267906188965e+02,4.218750000000000000e-01
1.357369403555286329e-05,2.811519556264765237e-07,4.639200000000000000e+04,1.138926827907562256e+02,4.218750000000000000e-01
1.357361096535188863e-05,2.261128094117525126e-07,4.639800000000000000e+04,1.138973457813262939e+02,4.218750000000000000e-01
1.357352789326555076e-05,2.811609839204993739e-07,4.640400000000000000e+04,1.139130127429962158e+02,4.218750000000000000e-01
1.357344482884341603e-05,2.260760273639529159e-07,4.641000000000000000e+04,1.139286615848541260e+02,4.218750000000000000e-01
1.357336176252532171e-05,2.811700394282098881e-07,4.641600000000000000e+04,1.139333939552307129e+02,4.218750000000000000e-01
1.357327870386715131e-05,2.260392574546515610e-07,4.642200000000000000e+04,1.139545600414276123e+02,4.218750000000000000e-01
1.357319564330243342e-05,2.811791221439554450e-07,4.642800000000000000e+04,1.139703834056854248e+02,4.218750000000000000e-01
1.357311259039337379e-05,2.260024996614493500e-07,4.643400000000000000e+04,1.139703834056854248e+02,4.218750000000000000e-01
1.357302953556716351e-05,2.811882320626248359e-07,4.644000000000000000e+04,1.139960608482360840e+02,4.218750000000000000e-01
1.357294648839235431e-05,2.259657539622936741e-07,4.644600000000000000e+04,1.140121626853942871e+02,4.218750000000000000e-01
1.357286343928980145e-05,2.811973691788442720e-07,4.645200000000000000e+04,1.140277776718139648e+02,4.218750000000000000e-01
1.357278039783439927e-05,2.259290203350665709e-07,4.645800000000000000e+04,1.140435397624969482e+02,4.218750000000000000e-01
1.357269735444065536e-05,2.812065334874673401e-07,4.646400000000000000e+04,1.140592586994171143e+02,4.218750000000000000e-01
1.357261431868982356e-05,2.258922987577072790e-07,4.647000000000000000e+04,1.140749554634094238e+02,4.218750000000000000e-01
1.357253128099005534e-05,2.812157249834241774e-07,4.647600000000000000e+04,1.140905802249908447e+02,4.218750000000000000e-01
1.357244825092895900e-05,2.258555892083504369e-07,4.648200000000000000e+04,1.141062045097351074e+02,4.218750000000000000e-01
1.357236521890833663e-05,2.812249436616513267e-07,4.648800000000000000e+04,1.141218276023864746e+02,4.218750000000000000e-01
1.357228219452215775e-05,2.258188916650231630e-07,4.649400000000000000e+04,1.141374535560607910e+02,4.218750000000000000e-01
1.357219916816585985e-05,2.812341895174777719e-07,4.650000000000000000e+04,1.141530766487121582e+02,4.218750000000000000e-01
1.357211614943978212e-05,2.257822061058896096e-07,4.650600000000000000e+04,1.141686959266662598e+02,4.218750000000000000e-01
1.357203312873299577e-05,2.812434625460158683e-07,4.651200000000000000e+04,1.141843221187591553e+02,4.218750000000000000e-01
1.357195011565221815e-05,2.257455325092597511e-07,4.651800000000000000e+04,1.141843221187591553e+02,4.218750000000000000e-01
1.357186710058013383e-05,2.812527627426615152e-07,4.652400000000000000e+04,1.141999092102050781e+02,4.218750000000000000e-01
1.357178409312985356e-05,2.257088708534725198e-07,4.653000000000000000e+04,1.142155654430389404e+02,4.218750000000000000e-01
1.357170108367768038e-05,2.812620901028862629e-07,4.653600000000000000e+04,1.142311928272247314e+02,4.218750000000000000e-01
1.357161808184311674e-05,2.256722211167987148e-07,4.654200000000000000e+04,1.142468137741088867e+02,4.218750000000000000e-01
1.357153507799605534e-05,2.812714446222892458e-07,4.654800000000000000e+04,1.142624378204345703e+02,4.218750000000000000e-01
1.357145208176241576e-05,2.256355832779066849e-07,4.655400000000000000e+04,1.142780618667602539e+02,4.218750000000000000e-01
1.357136908350569049e-05,2.812808262964058590e-07,4.656000000000000000e+04,1.142936532497406006e+02,4.218750000000000000e-01
1.357128609285820101e-05,2.255989573152631055e-07,4.656600000000000000e+04,1.143093087673187256e+02,4.218750000000000000e-01
1.357120310017703962e-05,2.812902351209631920e-07,4.657200000000000000e+04,1.143249347209930420e+02,4.218750000000000000e-01
1.357112011510093984e-05,2.255623432074548779e-07,4.657800000000000000e+04,1.143405530452728271e+02,4.218750000000000000e-01
1.357103712798057347e-05,2.812996710918672697e-07,4.658400000000000000e+04,1.143561770915985107e+02,4.218750000000000000e-01
1.357095414846109792e-05,2.255257409331581858e-07,4.659000000000000000e+04,1.143718140125274658e+02,4.218750000000000000e-01
1.357087116688676109e-05,2.813091342050309466e-07,4.659600000000000000e+04,1.143874256610870361e+02,4.218750000000000000e-01
1.357078819290916461e-05,2.254891504711326722e-07,4.660200000000000000e+04,1.143946604728698730e+02,4.218750000000000000e-01
1.357070521686610878e-05,2.813186244565654413e-07,4.660800000000000000e+04,1.144105596542358398e+02,4.218750000000000000e-01
1.357062224841564114e-05,2.254525718003105366e-07,4.661400000000000000e+04,1.144261806011199951e+02,4.218750000000000000e-01
1.357053927788912285e-05,2.813281418424451239e-07,4.662000000000000000e+04,1.144417989253997803e+02,4.218750000000000000e-01
1.357045631495105246e-05,2.254160048993999912e-07,4.662600000000000000e+04,1.144574246406555176e+02,4.218750000000000000e-01
1.357037334992633674e-05,2.813376863591337377e-07,4.663200000000000000e+04,1.144730491638183594e+02,4.218750000000000000e-01
1.357029039248592353e-05,2.253794497475619873e-07,4.663800000000000000e+04,1.144902117252349854e+02,4.218750000000000000e-01
1.357020743294828045e-05,2.813472580027017382e-07,4.664400000000000000e+04,1.145060455799102783e+02,4.218750000000000000e-01
1.357012448099080638e-05,2.253429063236910051e-07,4.665000000000000000e+04,1.145259315967559814e+02,4.218750000000000000e-01
1.357004152692550945e-05,2.813568567696771900e-07,4.665600000000000000e+04,1.145289387702941895e+02,4.218750000000000000e-01
1.356995858043626324e-05,2.253063746069112558e-07,4.666200000000000000e+04,1.145447163581848145e+02,4.218750000000000000e-01
1.356987563182859441e-05,2.813664826566213514e-07,4.666800000000000000e+04,1.145604848861694336e+02,4.218750000000000000e-01
1.356979269079286649e-05,2.252698545764145014e-07,4.667400000000000000e+04,1.145762603282928467e+02,4.218750000000000000e-01
1.356970974762812804e-05,2.813761356602594869e-07,4.668000000000000000e+04,1.145918812751770020e+02,4.218750000000000000e-01
1.356962681203121054e-05,2.252333462114098419e-07,4.668600000000000000e+04,1.146075055599212646e+02,4.218750000000000000e-01
1.356954387429469120e-05,2.813858157770444344e-07,4.669200000000000000e+04,1.146231260299682617e+02,4.218750000000000000e-01
1.356946094412189656e-05,2.251968494912309440e-07,4.669800000000000000e+04,1.146429913043975830e+02,4.218750000000000000e-01
1.356937801179890539e-05,2.813955230039133228e-07,4.670400000000000000e+04,1.146536459922790527e+02,4.218750000000000000e-01
1.356929508703553759e-05,2.251603643952631696e-07,4.671000000000000000e+04,1.146744990348815918e+02,4.218750000000000000e-01
1.356921216011138874e-05,2.814052573377346182e-07,4.671600000000000000e+04,1.146840240955352783e+02,4.218750000000000000e-01
1.356912924074277717e-05,2.251238909028822195e-07,4.672200000000000000e+04,1.146997385025024414e+02,4.218750000000000000e-01
1.356904631920278309e-05,2.814150187755923569e-07,4.672800000000000000e+04,1.147165675163269043e+02,4.218750000000000000e-01
1.356896340521425375e-05,2.250874289935846025e-07,4.673400000000000000e+04,1.147251901626586914e+02,4.218750000000000000e-01
1.356888048904374043e-05,2.814248073145596164e-07,4.674000000000000000e+04,1.147408323287963867e+02,4.218750000000000000e-01
1.356879758042062271e-05,2.250509786470118021e-07,4.674600000000000000e+04,1.147565338611602783e+02,4.218750000000000000e-01
1.356871466960492632e-05,2.814346229517700903e-07,4.675200000000000000e+04,1.147721543312072754e+02,4.218750000000000000e-01
1.356863176633256316e-05,2.250145398427509861e-07,4.675800000000000000e+04,1.147877790927886963e+02,4.218750000000000000e-01
1.356854886085702326e-05,2.814444656846595981e-07,4.676400000000000000e+04,1.148034026622772217e+02,4.218750000000000000e-01
1.356846596292075421e-05,2.249781125605513438e-07,4.677000000000000000e+04,1.148190233707427979e+02,4.218750000000000000e-01
1.356838306277072221e-05,2.814543355104400248e-07,4.677600000000000000e+04,1.148346462249755859e+02,4.218750000000000000e-01
1.356830017015589700e-05,2.249416967801601585e-07,4.678200000000000000e+04,1.148517620563507080e+02,4.218750000000000000e-01
1.356821727531671583e-05,2.814642324264925035e-07,4.678800000000000000e+04,1.148585450649261475e+02,4.218750000000000000e-01
1.356813438800870450e-05,2.249052924813399338e-07,4.679400000000000000e+04,1.148742592334747314e+02,4.218750000000000000e-01
1.356805149846573914e-05,2.814741564307004047e-07,4.680000000000000000e+04,1.148922579288482666e+02,4.218750000000000000e-01
1.356796861644990496e-05,2.248688996440252004e-07,4.680600000000000000e+04,1.149058766365051270e+02,4.218750000000000000e-01
1.356788573218850682e-05,2.814841075204018215e-07,4.681200000000000000e+04,1.149215893745422363e+02,4.218750000000000000e-01
1.356780285545021984e-05,2.248325182482494063e-07,4.681800000000000000e+04,1.149378759860992432e+02,4.218750000000000000e-01
1.356771997645578437e-05,2.814940856937105704e-07,4.682400000000000000e+04,1.149538223743438721e+02,4.218750000000000000e-01
1.356763710498042310e-05,2.247961482738941163e-07,4.683000000000000000e+04,1.149693138599395752e+02,4.218750000000000000e-01
1.356755423123830341e-05,2.815040909480532593e-07,4.683600000000000000e+04,1.149807536602020264e+02,4.218750000000000000e-01
1.356747136501125146e-05,2.247597897012140659e-07,4.684200000000000000e+04,1.149974102973937988e+02,4.218750000000000000e-01
1.356738849650684979e-05,2.815141232817239639e-07,4.684800000000000000e+04,1.150132153034210205e+02,4.218750000000000000e-01
1.356730563551349922e-05,2.247234425102440533e-07,4.685400000000000000e+04,1.150288391113281250e+02,4.218750000000000000e-01
1.356722277223219747e-05,2.815241826925066872e-07,4.686000000000000000e+04,1.150444681644439697e+02,4.218750000000000000e-01
1.356713991645794713e-05,2.246871066812285436e-07,4.686600000000000000e+04,1.150600867271423340e+02,4.218750000000000000e-01
1.356705705838514245e-05,2.815342691786647469e-07,4.687200000000000000e+04,1.150757150650024414e+02,4.218750000000000000e-01
1.356697420781538950e-05,2.246507821944744181e-07,4.687800000000000000e+04,1.150913369655609131e+02,4.218750000000000000e-01
1.356689135493648921e-05,2.815443827384001569e-07,4.688400000000000000e+04,1.151069042682647705e+02,4.218750000000000000e-01
1.356680850955664942e-05,2.246144690302619025e-07,4.689000000000000000e+04,1.151069042682647705e+02,4.218750000000000000e-01
1.356672566185705067e-05,2.815545233699716291e-07,4.689600000000000000e+04,1.151242175102233887e+02,4.218750000000000000e-01
1.356664282165254154e-05,2.245781671690540232e-07,4.690200000000000000e+04,1.151399443149566650e+02,4.218750000000000000e-01
1.356655997911766181e-05,2.815646910717686362e-07,4.690800000000000000e+04,1.151555635929107666e+02,4.218750000000000000e-01
1.356647714407389572e-05,2.245418765913158711e-07,4.691400000000000000e+04,1.151711528301239014e+02,4.218750000000000000e-01
1.356639430668916605e-05,2.815748858424234319e-07,4.692000000000000000e+04,1.151868066787719727e+02,4.218750000000000000e-01
1.356631147679157574e-05,2.245055972774829173e-07,4.692600000000000000e+04,1.152024338245391846e+02,4.218750000000000000e-01
1.356622864454241190e-05,2.815851076803566172e-07,4.693200000000000000e+04,1.152180535793304443e+02,4.218750000000000000e-01
1.356614581977642332e-05,2.244693292082927856e-07,4.693800000000000000e+04,1.152336778640747070e+02,4.218750000000000000e-01
1.356606299264825975e-05,2.815953565843113542e-07,4.694400000000000000e+04,1.152492334842681885e+02,4.218750000000000000e-01
1.356598017299931917e-05,2.244330723642570744e-07,4.695000000000000000e+04,1.152649343013763428e+02,4.218750000000000000e-01
1.356589735097759367e-05,2.816056325530401750e-07,4.695600000000000000e+04,1.152805480957031250e+02,4.218750000000000000e-01
1.356581453643114230e-05,2.243968267261940342e-07,4.696200000000000000e+04,1.152961723804473877e+02,4.218750000000000000e-01
1.356573171950129099e-05,2.816159355853254168e-07,4.696800000000000000e+04,1.153117938041687012e+02,4.218750000000000000e-01
1.356564891004278019e-05,2.243605922748289011e-07,4.697400000000000000e+04,1.153274173736572266e+02,4.218750000000000000e-01
1.356556609819026629e-05,2.816262656802733541e-07,4.698000000000000000e+04,1.153280503749847412e+02,4.218750000000000000e-01
1.356548329380514402e-05,2.243243689909713759e-07,4.698600000000000000e+04,1.153511314392089844e+02,4.218750000000000000e-01
1.356540048701540873e-05,2.816366228367476391e-07,4.699200000000000000e+04,1.153669905662536621e+02,4.218750000000000000e-01
1.356531768768915009e-05,2.242881568555071014e-07,4.699800000000000000e+04,1.153826260566711426e+02,4.218750000000000000e-01
1.356523488594765492e-05,2.816470070540437523e-07,4.700400000000000000e+04,1.153982405662536621e+02,4.218750000000000000e-01
1.356515209166571126e-05,2.242519558494380816e-07,4.701000000000000000e+04,1.154138624668121338e+02,4.218750000000000000e-01
1.356506929495792453e-05,2.816574183312137578e-07,4.701600000000000000e+04,1.154294865131378174e+02,4.218750000000000000e-01
1.356498650570577940e-05,2.242157659537272773e-07,4.702200000000000000e+04,1.154451072216033936e+02,4.218750000000000000e-01
1.356490371401716941e-05,2.816678566677304836e-07,4.702800000000000000e+04,1.154607512950897217e+02,4.218750000000000000e-01
1.356482092978028942e-05,2.241795871495338701e-07,4.703400000000000000e+04,1.154607512950897217e+02,4.218750000000000000e-01
1.356473814309633803e-05,2.816783220628953921e-07,4.704000000000000000e+04,1.154763531684875488e+02,4.218750000000000000e-01
1.356465536386020503e-05,2.241434194179202414e-07,4.704600000000000000e+04,1.154919788837432861e+02,4.218750000000000000e-01
1.356457258216638900e-05,2.816888145160436684e-07,4.705200000000000000e+04,1.155076024532318115e+02,4.218750000000000000e-01
1.356448980791649672e-05,2.241072627400566900e-07,4.705800000000000000e+04,1.155232291221618652e+02,4.218750000000000000e-01
1.356440703119829960e-05,2.816993340269900240e-07,4.706400000000000000e+04,1.155412783622741699e+02,4.218750000000000000e-01
1.356432426192014005e-05,2.240711170972356727e-07,4.707000000000000000e+04,1.155569441318511963e+02,4.218750000000000000e-01
1.356424149016305556e-05,2.817098805953095660e-07,4.707600000000000000e+04,1.155803987979888916e+02,4.218750000000000000e-01
1.356415872584212753e-05,2.240349824707349820e-07,4.708200000000000000e+04,1.155931243896484375e+02,4.218750000000000000e-01
1.356407595903164770e-05,2.817204542206172120e-07,4.708800000000000000e+04,1.156087601184844971e+02,4.218750000000000000e-01
1.356399319965345338e-05,2.239988588419184637e-07,4.709400000000000000e+04,1.156244494915008545e+02,4.218750000000000000e-01
1.356391043777508376e-05,2.817310549029857011e-07,4.710000000000000000e+04,1.156244494915008545e+02,4.218750000000000000e-01
1.356382768332512872e-05,2.239627461922399344e-07,4.710600000000000000e+04,1.156400828361511230e+02,4.218750000000000000e-01
1.356374492636436982e-05,2.817416826421519765e-07,4.711200000000000000e+04,1.156635451316833496e+02,4.218750000000000000e-01
1.356366217682816979e-05,2.239266445031794952e-07,4.711800000000000000e+04,1.156802299022674561e+02,4.218750000000000000e-01
1.356357942477054242e-05,2.817523374382646925e-07,4.712400000000000000e+04,1.156969163417816162e+02,4.218750000000000000e-01
1.356349668013360638e-05,2.238905537562851156e-07,4.713000000000000000e+04,1.157136132717132568e+02,4.218750000000000000e-01
1.356341393296462796e-05,2.817630192913189788e-07,4.713600000000000000e+04,1.157202088832855225e+02,4.218750000000000000e-01
1.356333119321249027e-05,2.238544739329855453e-07,4.714200000000000000e+04,1.157419743537902832e+02,4.218750000000000000e-01
1.356324845091766808e-05,2.817737282015383460e-07,4.714800000000000000e+04,1.157521467208862305e+02,4.218750000000000000e-01
1.356316571603584617e-05,2.238184050152292152e-07,4.715400000000000000e+04,1.157683346271514893e+02,4.218750000000000000e-01
1.356308297860071628e-05,2.817844641691131119e-07,4.716000000000000000e+04,1.157845253944396973e+02,4.218750000000000000e-01
1.356300024857474621e-05,2.237823469845026585e-07,4.716600000000000000e+04,1.158002414703369141e+02,4.218750000000000000e-01
1.356291751598483790e-05,2.817952271945008861e-07,4.717200000000000000e+04,1.158158664703369141e+02,4.218750000000000000e-01
1.356283479080025574e-05,2.237462998226387920e-07,4.717800000000000000e+04,1.158314831256866455e+02,4.218750000000000000e-01
1.356275206304110338e-05,2.818060172781718778e-07,4.718400000000000000e+04,1.158471045494079590e+02,4.218750000000000000e-01
1.356266934268344858e-05,2.237102635114607651e-07,4.719000000000000000e+04,1.158627450466156006e+02,4.218750000000000000e-01
1.356258661974058994e-05,2.818168344205314451e-07,4.719600000000000000e+04,1.158712491989135742e+02,4.218750000000000000e-01
1.356250390419540874e-05,2.236742380328786010e-07,4.720200000000000000e+04,1.158872146606445312e+02,4.218750000000000000e-01
1.356242118605439003e-05,2.818276786223406471e-07,4.720800000000000000e+04,1.159030389785766602e+02,4.218750000000000000e-01
1.356233847530724051e-05,2.236382233686822825e-07,4.721400000000000000e+04,1.159186601638793945e+02,4.218750000000000000e-01
1.356225576195360460e-05,2.818385498842319528e-07,4.722000000000000000e+04,1.159342868328094482e+02,4.218750000000000000e-01
1.356217305599003130e-05,2.236022195010468747e-07,4.722600000000000000e+04,1.159499084949493408e+02,4.218750000000000000e-01
1.356209034740933456e-05,2.818494482068758416e-07,4.723200000000000000e+04,1.159664509296417236e+02,4.218750000000000000e-01
1.356200764621490234e-05,2.235662264118966681e-07,4.723800000000000000e+04,1.159821517467498779e+02,4.218750000000000000e-01
1.356192494239270456e-05,2.818603735914536599e-07,4.724400000000000000e+04,1.160004191398620605e+02,4.218750000000000000e-01
1.356184224595297659e-05,2.235302440833672612e-07,4.725000000000000000e+04,1.160161397457122803e+02,4.218750000000000000e-01
1.356175954687483417e-05,2.818713260386793505e-07,4.725600000000000000e+04,1.160161397457122803e+02,4.218750000000000000e-01
1.356167685517538040e-05,2.234942724975742682e-07,4.726200000000000000e+04,1.160414116382598877e+02,4.218750000000000000e-01
1.356159416082686497e-05,2.818823055497182190e-07,4.726800000000000000e+04,1.160571093559265137e+02,4.218750000000000000e-01
1.356151147385324519e-05,2.234583116368240178e-07,4.727400000000000000e+04,1.160726664066314697e+02,4.218750000000000000e-01
1.356142878421992501e-05,2.818933121255553119e-07,4.728000000000000000e+04,1.160883626937866211e+02,4.218750000000000000e-01
1.356134610195772948e-05,2.234223614832350093e-07,4.728600000000000000e+04,1.161046142578125000e+02,4.218750000000000000e-01
1.356126341702517619e-05,2.819043457676215323e-07,4.729200000000000000e+04,1.161121599674224854e+02,4.218750000000000000e-01
1.356118073945997995e-05,2.233864220192128329e-07,4.729800000000000000e+04,1.161279585361480713e+02,4.218750000000000000e-01
1.356109805921377196e-05,2.819154064770052648e-07,4.730400000000000000e+04,1.161435730457305908e+02,4.218750000000000000e-01
1.356101538633115851e-05,2.233504932271220247e-07,4.731000000000000000e+04,1.161592054367065430e+02,4.218750000000000000e-01
1.356093271075688102e-05,2.819264942552849022e-07,4.731600000000000000e+04,1.161748237609863281e+02,4.218750000000000000e-01
1.356085004254244062e-05,2.233145750893332348e-07,4.732200000000000000e+04,1.161903738975524902e+02,4.218750000000000000e-01
1.356076737162567714e-05,2.819376091037885923e-07,4.732800000000000000e+04,1.162060761451721191e+02,4.218750000000000000e-01
1.356068470806500177e-05,2.232786675883615592e-07,4.733400000000000000e+04,1.162216954231262207e+02,4.218750000000000000e-01
1.356060204179133917e-05,2.819487510241190803e-07,4.734000000000000000e+04,1.162373204231262207e+02,4.218750000000000000e-01
1.356051938287002928e-05,2.232427707066989857e-07,4.734600000000000000e+04,1.162529404163360596e+02,4.218750000000000000e-01
1.356043672122507139e-05,2.819599200180677348e-07,4.735200000000000000e+04,1.162685639858245850e+02,4.218750000000000000e-01
1.356035406692871724e-05,2.232068844270194289e-07,4.735800000000000000e+04,1.162685639858245850e+02,4.218750000000000000e-01
1.356027140989805434e-05,2.819711160870321603e-07,4.736400000000000000e+04,1.162841594219207764e+02,4.218750000000000000e-01
1.356018876021226316e-05,2.231710087319195646e-07,4.737000000000000000e+04,1.162998142242431641e+02,4.218750000000000000e-01
1.356010610778150585e-05,2.819823392330046841e-07,4.737600000000000000e+04,1.163154344558715820e+02,4.218750000000000000e-01
1.356002346269189162e-05,2.231351436039774603e-07,4.738200000000000000e+04,1.163310649394989014e+02,4.218750000000000000e-01
1.355994081484663527e-05,2.819935894579264940e-07,4.738800000000000000e+04,1.163466787338256836e+02,4.218750000000000000e-01
1.355985817433880182e-05,2.230992890260127202e-07,4.739400000000000000e+04,1.163623056411743164e+02,4.218750000000000000e-01
1.355977553106465703e-05,2.820048667636754621e-07,4.740000000000000000e+04,1.163778541088104248e+02,4.218750000000000000e-01
1.355969289512423021e-05,2.230634449807886739e-07,4.740600000000000000e+04,1.163935589790344238e+02,4.218750000000000000e-01
1.355961025640681266e-05,2.820161711524330158e-07,4.741200000000000000e+04,1.164091758728027344e+02,4.218750000000000000e-01
1.355952762501939800e-05,2.230276114512340870e-07,4.741800000000000000e+04,1.164255747795104980e+02,4.218750000000000000e-01
1.355944499084432845e-05,2.820275026262006940e-07,4.742400000000000000e+04,1.164412724971771240e+02,4.218750000000000000e-01
1.355936236399555519e-05,2.229917884200865604e-07,4.743000000000000000e+04,1.164568982124328613e+02,4.218750000000000000e-01
1.355927973434844595e-05,2.820388611872578623e-07,4.743600000000000000e+04,1.164725265502929688e+02,4.218750000000000000e-01
1.355919711202393316e-05,2.229559758704561777e-07,4.744200000000000000e+04,1.164881517887115479e+02,4.218750000000000000e-01
1.355911448689041347e-05,2.820502468378494757e-07,4.744800000000000000e+04,1.165037732124328613e+02,4.218750000000000000e-01
1.355903186907579547e-05,2.229201737852544463e-07,4.745400000000000000e+04,1.165193936824798584e+02,4.218750000000000000e-01
1.355894924844149118e-05,2.820616595803981542e-07,4.746000000000000000e+04,1.165350203514099121e+02,4.218750000000000000e-01
1.355886663512240059e-05,2.228843821474846970e-07,4.746600000000000000e+04,1.165506477355957031e+02,4.218750000000000000e-01
1.355878401897294433e-05,2.820730994175347294e-07,4.747200000000000000e+04,1.165662567615509033e+02,4.218750000000000000e-01
1.355870141013501548e-05,2.228486009402646105e-07,4.747800000000000000e+04,1.165662567615509033e+02,4.218750000000000000e-01
1.355861879845603140e-05,2.820845663515107735e-07,4.748400000000000000e+04,1.165662567615509033e+02,4.218750000000000000e-01
1.355853619408491048e-05,2.228128301467568393e-07,4.749000000000000000e+04,1.165685317516326904e+02,4.218750000000000000e-01
1.355845358686203629e-05,2.820960603851498710e-07,4.749600000000000000e+04,1.165842621326446533e+02,4.218750000000000000e-01
1.355837098694336607e-05,2.227770697501095834e-07,4.750200000000000000e+04,1.166101958751678467e+02,4.218750000000000000e-01
1.355828838416224626e-05,2.821075815212941349e-07,4.750800000000000000e+04,1.166117389202117920e+02,4.218750000000000000e-01
1.355820578868166277e-05,2.227413197336763427e-07,4.751400000000000000e+04,1.166330082416534424e+02,4.218750000000000000e-01
1.355812319032794013e-05,2.821191297624115017e-07,4.752000000000000000e+04,1.166487069129943848e+02,4.218750000000000000e-01
1.355804059927109293e-05,2.227055800807013496e-07,4.752600000000000000e+04,1.166643879413604736e+02,4.218750000000000000e-01
1.355795800533041534e-05,2.821307051116237113e-07,4.753200000000000000e+04,1.166802020072937012e+02,4.218750000000000000e-01
1.355787541868296247e-05,2.226698507744963609e-07,4.753800000000000000e+04,1.166958367824554443e+02,4.218750000000000000e-01
1.355779282914097609e-05,2.821423075717554067e-07,4.754400000000000000e+04,1.167159907817840576e+02,4.218750000000000000e-01
1.355771024688857221e-05,2.226341317984310229e-07,4.755000000000000000e+04,1.167220063209533691e+02,4.218750000000000000e-01
1.355762766173092662e-05,2.821539371459280104e-07,4.755600000000000000e+04,1.167381210327148438e+02,4.218750000000000000e-01
1.355754508385922637e-05,2.225984231360830874e-07,4.756200000000000000e+04,1.167539379596710205e+02,4.218750000000000000e-01
1.355746250307158470e-05,2.821655938372106932e-07,4.756800000000000000e+04,1.167695655822753906e+02,4.218750000000000000e-01
1.355737992956625458e-05,2.225627247707031131e-07,4.757400000000000000e+04,1.167851848602294922e+02,4.218750000000000000e-01
1.355729735313426808e-05,2.821772776489028602e-07,4.758000000000000000e+04,1.168008186817169189e+02,4.218750000000000000e-01
1.355721478398096615e-05,2.225270366860417522e-07,4.758600000000000000e+04,1.168164389133453369e+02,4.218750000000000000e-01
1.355713221189030133e-05,2.821889885843189514e-07,4.759200000000000000e+04,1.168320596218109131e+02,4.218750000000000000e-01
1.355704964707469238e-05,2.224913588655941442e-07,4.759800000000000000e+04,1.168494522571563721e+02,4.218750000000000000e-01
1.355696707931100898e-05,2.822007266465573073e-07,4.760400000000000000e+04,1.168603155612945557e+02,4.218750000000000000e-01
1.355688451881876462e-05,2.224556912930217119e-07,4.761000000000000000e+04,1.168759849071502686e+02,4.218750000000000000e-01
1.355680195536773253e-05,2.822124918393278265e-07,4.761600000000000000e+04,1.168916547298431396e+02,4.218750000000000000e-01
1.355671939918453111e-05,2.224200339520095948e-07,4.762200000000000000e+04,1.169072837829589844e+02,4.218750000000000000e-01
1.355663684003181515e-05,2.822242841660618394e-07,4.762800000000000000e+04,1.169229938983917236e+02,4.218750000000000000e-01
1.355655428814332489e-05,2.223843868262610378e-07,4.763400000000000000e+04,1.169387364387512207e+02,4.218750000000000000e-01
1.355647173327459833e-05,2.822361036302765443e-07,4.764000000000000000e+04,1.169543614387512207e+02,4.218750000000000000e-01
1.355638918566649928e-05,2.223487498995820151e-07,4.764600000000000000e+04,1.169707257747650146e+02,4.218750000000000000e-01
1.355630663506743711e-05,2.822479502357535200e-07,4.765200000000000000e+04,1.169888556003570557e+02,4.218750000000000000e-01
1.355622409172541103e-05,2.223131231557871828e-07,4.765800000000000000e+04,1.170045812129974365e+02,4.218750000000000000e-01
1.355614154538169331e-05,2.822598239863397254e-07,4.766400000000000000e+04,1.170128145217895508e+02,4.218750000000000000e-01
1.355605900629142026e-05,2.222775065787096996e-07,4.767000000000000000e+04,1.170267925262451172e+02,4.218750000000000000e-01
1.355597646418872197e-05,2.822717248857447941e-07,4.767600000000000000e+04,1.170425119400024414e+02,4.218750000000000000e-01
1.355589392933589048e-05,2.222419001523316166e-07,4.768200000000000000e+04,1.170651054382324219e+02,4.218750000000000000e-01
1.355581139145989676e-05,2.822836529379826037e-07,4.768800000000000000e+04,1.170809893608093262e+02,4.218750000000000000e-01
1.355572886083018689e-05,2.222063038605891127e-07,4.769400000000000000e+04,1.170966138839721680e+02,4.218750000000000000e-01
1.355564632716658627e-05,2.822956081469679815e-07,4.770000000000000000e+04,1.171122603416442871e+02,4.218750000000000000e-01
1.355556380074569164e-05,2.221707176875088406e-07,4.770600000000000000e+04,1.171122603416442871e+02,4.218750000000000000e-01
1.355548127128016080e-05,2.823075905167657856e-07,4.771200000000000000e+04,1.171277849674224854e+02,4.218750000000000000e-01
1.355539874905377671e-05,2.221351416171767717e-07,4.771800000000000000e+04,1.171434838771820068e+02,4.218750000000000000e-01
1.355531622377201603e-05,2.823196000515774055e-07,4.772400000000000000e+04,1.171616227626800537e+02,4.218750000000000000e-01
1.355523370572583610e-05,2.220995756335767308e-07,4.773000000000000000e+04,1.171772832870483398e+02,4.218750000000000000e-01
1.355515118461352904e-05,2.823316367557070920e-07,4.773600000000000000e+04,1.171929755210876465e+02,4.218750000000000000e-01
1.355506867073324857e-05,2.220640197209546724e-07,4.774200000000000000e+04,1.172086002826690674e+02,4.218750000000000000e-01
1.355498615377609212e-05,2.823437006334035093e-07,4.774800000000000000e+04,1.172242150306701660e+02,4.218750000000000000e-01
1.355490364404741320e-05,2.220284738634816156e-07,4.775400000000000000e+04,1.172398462295532227e+02,4.218750000000000000e-01
1.355482113123109929e-05,2.823557916890498943e-07,4.776000000000000000e+04,1.172554616928100586e+02,4.218750000000000000e-01
1.355473862563971892e-05,2.219929380454666455e-07,4.776600000000000000e+04,1.172710850238800049e+02,4.218750000000000000e-01
1.355465611694995301e-05,2.823679099271728967e-07,4.777200000000000000e+04,1.172872564792633057e+02,4.218750000000000000e-01
1.355457361548157667e-05,2.219574122510872662e-07,4.777800000000000000e+04,1.173030087947845459e+02,4.218750000000000000e-01
1.355449111090405746e-05,2.823800553522824378e-07,4.778400000000000000e+04,1.173186311721801758e+02,4.218750000000000000e-01
1.355440861354439061e-05,2.219218964647077787e-07,4.779000000000000000e+04,1.173342554569244385e+02,4.218750000000000000e-01
1.355432611306481172e-05,2.823922279690171345e-07,4.779600000000000000e+04,1.173498837947845459e+02,4.218750000000000000e-01
1.355424361979956153e-05,2.218863906707265244e-07,4.780200000000000000e+04,1.173655078411102295e+02,4.218750000000000000e-01
1.355416112340363690e-05,2.824044277821269889e-07,4.780800000000000000e+04,1.173811261653900146e+02,4.218750000000000000e-01
1.355407863421851900e-05,2.218508948535332155e-07,4.781400000000000000e+04,1.173811261653900146e+02,4.218750000000000000e-01
1.355399614189194733e-05,2.824166547963806905e-07,4.782000000000000000e+04,1.173817503452301025e+02,4.218750000000000000e-01
1.355391365677266381e-05,2.218154089976140730e-07,4.782600000000000000e+04,1.173974661827087402e+02,4.218750000000000000e-01
1.355383116850115565e-05,2.824289090166013509e-07,4.783200000000000000e+04,1.174131925106048584e+02,4.218750000000000000e-01
1.355374868743342553e-05,2.217799330874655881e-07,4.783800000000000000e+04,1.174290533065795898e+02,4.218750000000000000e-01
1.355366620320269143e-05,2.824411904478296101e-07,4.784400000000000000e+04,1.174446797370910645e+02,4.218750000000000000e-01
1.355358372617223374e-05,2.217444671076153277e-07,4.785000000000000000e+04,1.174602980613708496e+02,4.218750000000000000e-01
1.355350124596797918e-05,2.824534990950160052e-07,4.785600000000000000e+04,1.174833412170410156e+02,4.218750000000000000e-01
1.355341877296049939e-05,2.217090110427434568e-07,4.786200000000000000e+04,1.174991180896759033e+02,4.218750000000000000e-01
1.355333629676845863e-05,2.824658349633440073e-07,4.786800000000000000e+04,1.175147440433502197e+02,4.218750000000000000e-01
1.355325382776967408e-05,2.216735648774397991e-07,4.787400000000000000e+04,1.175147440433502197e+02,4.218750000000000000e-01
1.355317135557554074e-05,2.824781980577420245e-07,4.788000000000000000e+04,1.175147440433502197e+02,4.218750000000000000e-01
1.355308889057118569e-05,2.216381285963804963e-07,4.788600000000000000e+04,1.175303599834442139e+02,4.218750000000000000e-01
1.355300642236068048e-05,2.824905883837030126e-07,4.789200000000000000e+04,1.175459785461425781e+02,4.218750000000000000e-01
1.355292396133647057e-05,2.216027021842892827e-07,4.789800000000000000e+04,1.175616059303283691e+02,4.218750000000000000e-01
1.355284149709531592e-05,2.825030059464216130e-07,4.790400000000000000e+04,1.175772254467010498e+02,4.218750000000000000e-01
1.355275904003696678e-05,2.215672856259992658e-07,4.791000000000000000e+04,1.175948791503906250e+02,4.218750000000000000e-01
1.355267657975088509e-05,2.825154507513590705e-07,4.791600000000000000e+04,1.176182227134704590e+02,4.218750000000000000e-01
1.355259412664413100e-05,2.215318789062151216e-07,4.792200000000000000e+04,1.176280505657196045e+02,4.218750000000000000e-01
1.355251167029883622e-05,2.825279228040070174e-07,4.792800000000000000e+04,1.176376461982727051e+02,4.218750000000000000e-01
1.355242922112939959e-05,2.214964820098889658e-07,4.793400000000000000e+04,1.176538305282592773e+02,4.218750000000000000e-01
1.355234676871061921e-05,2.825404221098410981e-07,4.794000000000000000e+04,1.176700136661529541e+02,4.218750000000000000e-01
1.355226432346423430e-05,2.214610949217992721e-07,4.794600000000000000e+04,1.176871221065521240e+02,4.218750000000000000e-01
1.355218187495768735e-05,2.825529486747254278e-07,4.795200000000000000e+04,1.177012977600097656e+02,4.218750000000000000e-01
1.355209943362007489e-05,2.214257176270168467e-07,4.795800000000000000e+04,1.177103936672210693e+02,4.218750000000000000e-01
1.355201698901149563e-05,2.825655025041550795e-07,4.796400000000000000e+04,1.177280852794647217e+02,4.218750000000000000e-01
1.355193455156839159e-05,2.213903501104407861e-07,4.797000000000000000e+04,1.177437982559204102e+02,4.218750000000000000e-01
1.355185211084349736e-05,2.825780836039800865e-07,4.797600000000000000e+04,1.177594335079193115e+02,4.218750000000000000e-01
1.355176967728063431e-05,2.213549923571261205e-07,4.798200000000000000e+04,1.177769281864166260e+02,4.218750000000000000e-01
1.355168724042516107e-05,2.825906919801020977e-07,4.798800000000000000e+04,1.177769281864166260e+02,4.218750000000000000e-01
1.355160481072826481e-05,2.213196443521816665e-07,4.799400000000000000e+04,1.177926344871520996e+02,4.218750000000000000e-01
1.355152237772793836e-05,2.826033276383282124e-07,4.800000000000000000e+04,1.178082864284515381e+02,4.218750000000000000e-01
1.355143995188274825e-05,2.212843060806760068e-07,4.800600000000000000e+04,1.178377082347869873e+02,4.218750000000000000e-01
1.355135752272330286e-05,2.826159905847840139e-07,4.801200000000000000e+04,1.178377082347869873e+02,4.218750000000000000e-01
1.355127510071555824e-05,2.212489775277018114e-07,4.801800000000000000e+04,1.178377082347869873e+02,4.218750000000000000e-01
1.355119267538271972e-05,2.826286808255681395e-07,4.802400000000000000e+04,1.178533742427825928e+02,4.218750000000000000e-01
1.355111025719815827e-05,2.212136586784478093e-07,4.803000000000000000e+04,1.178689911365509033e+02,4.218750000000000000e-01
1.355102783567765749e-05,2.826413983668837820e-07,4.803600000000000000e+04,1.178846130371093750e+02,4.218750000000000000e-01
1.355094542130201346e-05,2.211783495182776418e-07,4.804200000000000000e+04,1.179134874343872070e+02,4.218750000000000000e-01
1.355086300357958810e-05,2.826541432148779653e-07,4.804800000000000000e+04,1.179135951995849609e+02,4.218750000000000000e-01
1.355078059299859577e-05,2.211430500324132838e-07,4.805400000000000000e+04,1.179294381141662598e+02,4.218750000000000000e-01
1.355069817905999024e-05,2.826669153759377945e-07,4.806000000000000000e+04,1.179451286792755127e+02,4.218750000000000000e-01
1.355061577225939574e-05,2.211077602060380380e-07,4.806600000000000000e+04,1.179607501029968262e+02,4.218750000000000000e-01
1.355053336209033417e-05,2.826797148564082344e-07,4.807200000000000000e+04,1.179786326885223389e+02,4.218750000000000000e-01
1.355045095905587176e-05,2.210724800247060751e-07,4.807800000000000000e+04,1.179943029880523682e+02,4.218750000000000000e-01
1.355036855264209349e-05,2.826925416626254621e-07,4.808400000000000000e+04,1.180137913227081299e+02,4.218750000000000000e-01
1.355028615335951271e-05,2.210372094736620547e-07,4.809000000000000000e+04,1.180206103324890137e+02,4.218750000000000000e-01
1.355020375068675709e-05,2.827053958013840582e-07,4.809600000000000000e+04,1.180363278388977051e+02,4.218750000000000000e-01
1.355012135514179558e-05,2.210019485384007757e-07,4.810200000000000000e+04,1.180519433021545410e+02,4.218750000000000000e-01
1.355003895619580028e-05,2.827182772792068647e-07,4.810800000000000000e+04,1.180675644874572754e+02,4.218750000000000000e-01
1.354995656437420079e-05,2.209666972044234695e-07,4.811400000000000000e+04,1.180831918716430664e+02,4.218750000000000000e-01
1.354987416914070008e-05,2.827311861026691865e-07,4.812000000000000000e+04,1.180988128185272217e+02,4.218750000000000000e-01
1.354979178102821043e-05,2.209314554571904712e-07,4.812600000000000000e+04,1.181144394874572754e+02,4.218750000000000000e-01
1.354970938949295382e-05,2.827441222787421049e-07,4.813200000000000000e+04,1.181300578117370605e+02,4.218750000000000000e-01
1.354962700507532014e-05,2.208962232822078297e-07,4.813800000000000000e+04,1.181456811428070068e+02,4.218750000000000000e-01
1.354954461722403513e-05,2.827570858141279798e-07,4.814400000000000000e+04,1.181613028049468994e+02,4.218750000000000000e-01
1.354946223648700356e-05,2.208610006651634937e-07,4.815000000000000000e+04,1.181769323348999023e+02,4.218750000000000000e-01
1.354937985230543966e-05,2.827700767158241503e-07,4.815600000000000000e+04,1.181925530433654785e+02,4.218750000000000000e-01
1.354929747523475293e-05,2.208257875916175105e-07,4.816200000000000000e+04,1.182081463336944580e+02,4.218750000000000000e-01
1.354921509470865119e-05,2.827830949908087915e-07,4.816800000000000000e+04,1.182237985134124756e+02,4.218750000000000000e-01
1.354913272129005374e-05,2.207905840473306473e-07,4.817400000000000000e+04,1.182394211292266846e+02,4.218750000000000000e-01
1.354905034440515522e-05,2.827961406461234471e-07,4.818000000000000000e+04,1.182550420761108398e+02,4.218750000000000000e-01
1.354896797462439995e-05,2.207553900179327784e-07,4.818600000000000000e+04,1.182706661224365234e+02,4.218750000000000000e-01
1.354888560136645076e-05,2.828092136889261279e-07,4.819200000000000000e+04,1.182865083217620850e+02,4.218750000000000000e-01
1.354880323520927873e-05,2.207202054892522221e-07,4.819800000000000000e+04,1.183023381233215332e+02,4.218750000000000000e-01
1.354872086556401993e-05,2.828223141263059173e-07,4.820400000000000000e+04,1.183023381233215332e+02,4.218750000000000000e-01
1.354863850301617895e-05,2.206850304470324079e-07,4.821000000000000000e+04,1.183023381233215332e+02,4.218750000000000000e-01
1.354855613696936175e-05,2.828354419657411103e-07,4.821600000000000000e+04,1.183025202751159668e+02,4.218750000000000000e-01
1.354847377801660812e-05,2.206498648769902694e-07,4.822200000000000000e+04,1.183183422088623047e+02,4.218750000000000000e-01
1.354839141555396002e-05,2.828485972145753239e-07,4.822800000000000000e+04,1.183339598178863525e+02,4.218750000000000000e-01
1.354830906018203817e-05,2.206147087651713092e-07,4.823400000000000000e+04,1.183495881557464600e+02,4.218750000000000000e-01
1.354822670128931884e-05,2.828617798800857356e-07,4.824000000000000000e+04,1.183652033805847168e+02,4.218750000000000000e-01
1.354814434948397830e-05,2.205795620973817698e-07,4.824600000000000000e+04,1.183835697174072266e+02,4.218750000000000000e-01
1.354806199414692033e-05,2.828749899698512257e-07,4.825200000000000000e+04,1.183992724418640137e+02,4.218750000000000000e-01
1.354797964589391060e-05,2.205444248596270522e-07,4.825800000000000000e+04,1.184148941040039062e+02,4.218750000000000000e-01
1.354789729409826858e-05,2.828882274915308250e-07,4.826400000000000000e+04,1.184305214881896973e+02,4.218750000000000000e-01
1.354781494938333919e-05,2.205092970377840733e-07,4.827000000000000000e+04,1.184461407661437988e+02,4.218750000000000000e-01
1.354773260111485417e-05,2.829014924526990727e-07,4.827600000000000000e+04,1.184617650508880615e+02,4.218750000000000000e-01
1.354765025992375634e-05,2.204741786179637161e-07,4.828200000000000000e+04,1.184773890972137451e+02,4.218750000000000000e-01
1.354756791516817275e-05,2.829147848611137316e-07,4.828800000000000000e+04,1.184930126667022705e+02,4.218750000000000000e-01
1.354748557748665768e-05,2.204390695861547321e-07,4.829400000000000000e+04,1.185087528228759766e+02,4.218750000000000000e-01
1.354740323622971827e-05,2.829281047245305003e-07,4.830000000000000000e+04,1.185245091915130615e+02,4.218750000000000000e-01
1.354732090204353039e-05,2.204039699285221353e-07,4.830600000000000000e+04,1.185417919158935547e+02,4.218750000000000000e-01
1.354723856427099146e-05,2.829414520509863450e-07,4.831200000000000000e+04,1.185492501258850098e+02,4.218750000000000000e-01
1.354715623356589215e-05,2.203688796310459156e-07,4.831800000000000000e+04,1.185651733875274658e+02,4.218750000000000000e-01
1.354707389926348457e-05,2.829548268483119263e-07,4.832400000000000000e+04,1.185825736522674561e+02,4.218750000000000000e-01
1.354699157202521488e-05,2.203337986800323297e-07,4.833000000000000000e+04,1.185996427536010742e+02,4.218750000000000000e-01
1.354690924117869495e-05,2.829682291245854506e-07,4.833600000000000000e+04,1.186187031269073486e+02,4.218750000000000000e-01
1.354682691739300101e-05,2.202987270616586998e-07,4.834200000000000000e+04,1.186187031269073486e+02,4.218750000000000000e-01
1.354674458998810809e-05,2.829816588877254052e-07,4.834800000000000000e+04,1.186343407630920410e+02,4.218750000000000000e-01
1.354666226964074789e-05,2.202636647621380030e-07,4.835400000000000000e+04,1.186511218547821045e+02,4.218750000000000000e-01
1.354657994566323487e-05,2.829951161461409745e-07,4.836000000000000000e+04,1.186668338775634766e+02,4.218750000000000000e-01
1.354649762873994945e-05,2.202286117678272120e-07,4.836600000000000000e+04,1.186824526786804199e+02,4.218750000000000000e-01
1.354641530817555738e-05,2.830086009077921506e-07,4.837200000000000000e+04,1.186980774402618408e+02,4.218750000000000000e-01
1.354633299466210305e-05,2.201935680649071165e-07,4.837800000000000000e+04,1.187137019634246826e+02,4.218750000000000000e-01
1.354625067749657807e-05,2.830221131812766885e-07,4.838400000000000000e+04,1.187293210029602051e+02,4.218750000000000000e-01
1.354616836737870263e-05,2.201585336398336862e-07,4.839000000000000000e+04,1.187449460029602051e+02,4.218750000000000000e-01
1.354608605359778578e-05,2.830356529747726913e-07,4.839600000000000000e+04,1.187624213695526123e+02,4.218750000000000000e-01
1.354600374686124555e-05,2.201235084788438269e-07,4.840200000000000000e+04,1.187782182693481445e+02,4.218750000000000000e-01
1.354592143645067788e-05,2.830492202969488001e-07,4.840800000000000000e+04,1.187939312458038330e+02,4.218750000000000000e-01
1.354583913308121050e-05,2.200884925685263601e-07,4.841400000000000000e+04,1.188095555305480957e+02,4.218750000000000000e-01
1.354575682602674830e-05,2.830628151562460687e-07,4.842000000000000000e+04,1.188264348506927490e+02,4.218750000000000000e-01
1.354567452601011007e-05,2.200534858951976272e-07,4.842600000000000000e+04,1.188421523571014404e+02,4.218750000000000000e-01
1.354559222229748423e-05,2.830764375611749548e-07,4.843200000000000000e+04,1.188577768802642822e+02,4.218750000000000000e-01
1.354550992561941619e-05,2.200184884455338794e-07,4.843800000000000000e+04,1.188739423751831055e+02,4.218750000000000000e-01
1.354542762523437962e-05,2.830900875204482510e-07,4.844400000000000000e+04,1.188897681236267090e+02,4.218750000000000000e-01
1.354534533188063130e-05,2.199835002059249119e-07,4.845000000000000000e+04,1.189053847789764404e+02,4.218750000000000000e-01
1.354526303480892503e-05,2.831037650427878028e-07,4.845600000000000000e+04,1.189210097789764404e+02,4.218750000000000000e-01
1.354518074476524933e-05,2.199485211629314354e-07,4.846200000000000000e+04,1.189367911815643311e+02,4.218750000000000000e-01
1.354509845099260425e-05,2.831174701370113289e-07,4.846800000000000000e+04,1.189367911815643311e+02,4.218750000000000000e-01
1.354501616424474731e-05,2.199135513031336685e-07,4.847400000000000000e+04,1.189526114463806152e+02,4.218750000000000000e-01
1.354493387375691633e-05,2.831312028122164396e-07,4.848000000000000000e+04,1.189682366847991943e+02,4.218750000000000000e-01
1.354485159029062257e-05,2.198785906132527287e-07,4.848600000000000000e+04,1.189838554859161377e+02,4.218750000000000000e-01
1.354476930307334335e-05,2.831449630771196334e-07,4.849200000000000000e+04,1.190008976459503174e+02,4.218750000000000000e-01
1.354468702287435551e-05,2.198436390799078777e-07,4.849800000000000000e+04,1.190166201591491699e+02,4.218750000000000000e-01
1.354460473891336910e-05,2.831587509408196853e-07,4.850400000000000000e+04,1.190384144783020020e+02,4.218750000000000000e-01
1.354452246196743332e-05,2.198086966898235417e-07,4.851000000000000000e+04,1.190400900840759277e+02,4.218750000000000000e-01
1.354444018124847906e-05,2.831725664124575101e-07,4.851600000000000000e+04,1.190623333454132080e+02,4.218750000000000000e-01
1.354435790754134316e-05,2.197737634296689573e-07,4.852200000000000000e+04,1.190781192779541016e+02,4.218750000000000000e-01
1.354427563005016211e-05,2.831864095012598907e-07,4.852800000000000000e+04,1.190937986373901367e+02,4.218750000000000000e-01
1.354419335956756375e-05,2.197388392862793268e-07,4.853400000000000000e+04,1.191094985008239746e+02,4.218750000000000000e-01
1.354411108528989018e-05,2.832002802163354487e-07,4.854000000000000000e+04,1.191251268386840820e+02,4.218750000000000000e-01
1.354402881801757887e-05,2.197039242464408036e-07,4.854600000000000000e+04,1.191407501697540283e+02,4.218750000000000000e-01
1.354394654693915044e-05,2.832141785671028730e-07,4.855200000000000000e+04,1.191563727855682373e+02,4.218750000000000000e-01
1.354386428286286724e-05,2.196690182969866843e-07,4.855800000000000000e+04,1.191563727855682373e+02,4.218750000000000000e-01
1.354378201496942160e-05,2.832281045629600470e-07,4.856400000000000000e+04,1.191563727855682373e+02,4.218750000000000000e-01
1.354369975407490077e-05,2.196341214247879052e-07,4.857000000000000000e+04,1.191726634502410889e+02,4.218750000000000000e-01
1.354361748935218067e-05,2.832420582133995630e-07,4.857600000000000000e+04,1.191883733272552490e+02,4.218750000000000000e-01
1.354353523162516666e-05,2.195992336167367373e-07,4.858200000000000000e+04,1.192039866447448730e+02,4.218750000000000000e-01
1.354345297005889450e-05,2.832560395278649915e-07,4.858800000000000000e+04,1.192196133136749268e+02,4.218750000000000000e-01
1.354337071548512327e-05,2.195643548598331572e-07,4.859400000000000000e+04,1.192352385520935059e+02,4.218750000000000000e-01
1.354328845706104180e-05,2.832700485160316192e-07,4.860000000000000000e+04,1.192508568763732910e+02,4.218750000000000000e-01
1.354320620562625608e-05,2.195294851409876206e-07,4.860600000000000000e+04,1.192664072513580322e+02,4.218750000000000000e-01
1.354312395033009619e-05,2.832840851875943734e-07,4.861200000000000000e+04,1.192821042537689209e+02,4.218750000000000000e-01
1.354304170202003704e-05,2.194946244471630464e-07,4.861800000000000000e+04,1.192983446121215820e+02,4.218750000000000000e-01
1.354295944983752452e-05,2.832981495523066797e-07,4.862400000000000000e+04,1.193157830238342285e+02,4.218750000000000000e-01
1.354287720463791774e-05,2.194597727655451761e-07,4.863000000000000000e+04,1.193314895629882812e+02,4.218750000000000000e-01
1.354279495555479025e-05,2.833122416198291078e-07,4.863600000000000000e+04,1.193471143245697021e+02,4.218750000000000000e-01
1.354271271345137857e-05,2.194249300831081781e-07,4.864200000000000000e+04,1.193634877204895020e+02,4.218750000000000000e-01
1.354263046745336361e-05,2.833263614002689840e-07,4.864800000000000000e+04,1.193792011737823486e+02,4.218750000000000000e-01
1.354254822843187962e-05,2.193900963869748224e-07,4.865400000000000000e+04,1.193948247432708740e+02,4.218750000000000000e-01
1.354246598550470130e-05,2.833405089033987923e-07,4.866000000000000000e+04,1.194104504585266113e+02,4.218750000000000000e-01
1.354238374955087249e-05,2.193552716643214007e-07,4.866600000000000000e+04,1.194104504585266113e+02,4.218750000000000000e-01
1.354230150968026677e-05,2.833546841393536524e-07,4.867200000000000000e+04,1.194260737895965576e+02,4.218750000000000000e-01
1.354221927677982740e-05,2.193204559022848442e-07,4.867800000000000000e+04,1.194416937828063965e+02,4.218750000000000000e-01
1.354213703995151331e-05,2.833688871181822867e-07,4.868400000000000000e+04,1.194573187828063965e+02,4.218750000000000000e-01
1.354205481009019428e-05,2.192856490880565323e-07,4.869000000000000000e+04,1.194729499816894531e+02,4.218750000000000000e-01
1.354197257628990269e-05,2.833831178502603725e-07,4.869600000000000000e+04,1.194906694889068604e+02,4.218750000000000000e-01
1.354189034945343149e-05,2.192508512088893341e-07,4.870200000000000000e+04,1.195064821243286133e+02,4.218750000000000000e-01
1.354180811866687635e-05,2.833973763455194239e-07,4.870800000000000000e+04,1.195221035480499268e+02,4.218750000000000000e-01
1.354172589484098047e-05,2.192160622520828638e-07,4.871400000000000000e+04,1.195309493541717529e+02,4.218750000000000000e-01
1.354164366705388927e-05,2.834116626144886957e-07,4.872000000000000000e+04,1.195473399162292480e+02,4.218750000000000000e-01
1.354156144622429791e-05,2.191812822048742938e-07,4.872600000000000000e+04,1.195640265941619873e+02,4.218750000000000000e-01
1.354147922142238460e-05,2.834259766674068576e-07,4.873200000000000000e+04,1.195805900096893311e+02,4.218750000000000000e-01
1.354139700357482186e-05,2.191465110546517005e-07,4.873800000000000000e+04,1.195972878932952881e+02,4.218750000000000000e-01
1.354131478174381562e-05,2.834403185149347190e-07,4.874400000000000000e+04,1.196140942573547363e+02,4.218750000000000000e-01
1.354123256686400052e-05,2.191117487887542442e-07,4.875000000000000000e+04,1.196307728290557861e+02,4.218750000000000000e-01
1.354115034798961192e-05,2.834546881673871827e-07,4.875600000000000000e+04,1.196497385501861572e+02,4.218750000000000000e-01
1.354106813606326857e-05,2.190769953945636751e-07,4.876200000000000000e+04,1.196638116836547852e+02,4.218750000000000000e-01
1.354098592013121154e-05,2.834690856354701627e-07,4.876800000000000000e+04,1.196638116836547852e+02,4.218750000000000000e-01
1.354090371114406235e-05,2.190422508595473997e-07,4.877400000000000000e+04,1.196638116836547852e+02,4.218750000000000000e-01
1.354082149814005422e-05,2.834835109298682913e-07,4.878000000000000000e+04,1.196795091629028320e+02,4.218750000000000000e-01
1.354073929207781144e-05,2.190075151711774035e-07,4.878600000000000000e+04,1.196951317787170410e+02,4.218750000000000000e-01
1.354065708198756616e-05,2.834979640612419018e-07,4.879200000000000000e+04,1.197107548713684082e+02,4.218750000000000000e-01
1.354057487883594882e-05,2.189727883168800912e-07,4.879800000000000000e+04,1.197263774871826172e+02,4.218750000000000000e-01
1.354049267164517185e-05,2.835124450404289396e-07,4.880400000000000000e+04,1.197516520023345947e+02,4.218750000000000000e-01
1.354041047138989727e-05,2.189380702842364777e-07,4.881000000000000000e+04,1.197577042579650879e+02,4.218750000000000000e-01
1.354032826708430765e-05,2.835269538783705821e-07,4.881600000000000000e+04,1.197804894447326660e+02,4.218750000000000000e-01
1.354024606971108301e-05,2.189033610608242158e-07,4.882200000000000000e+04,1.197832896709442139e+02,4.218750000000000000e-01
1.354016386827638112e-05,2.835414905857741728e-07,4.882800000000000000e+04,1.197990965843200684e+02,4.218750000000000000e-01
1.354008167377092712e-05,2.188686606341316230e-07,4.883400000000000000e+04,1.198147165775299072e+02,4.218750000000000000e-01
1.353999947519281505e-05,2.835560551738610455e-07,4.884000000000000000e+04,1.198407828807830811e+02,4.218750000000000000e-01
1.353991728354082701e-05,2.188339689918946948e-07,4.884600000000000000e+04,1.198413574695587158e+02,4.218750000000000000e-01
1.353983508780502208e-05,2.835706476537358550e-07,4.885200000000000000e+04,1.198571834564208984e+02,4.218750000000000000e-01
1.353975289899222241e-05,2.187992861215810491e-07,4.885800000000000000e+04,1.198803784847259521e+02,4.218750000000000000e-01
1.353967070608441486e-05,2.835852680365723951e-07,4.886400000000000000e+04,1.198962512016296387e+02,4.218750000000000000e-01
1.353958852009649717e-05,2.187646120110710209e-07,4.887000000000000000e+04,1.199118757247924805e+02,4.218750000000000000e-01
1.353950633000238738e-05,2.835999163334416514e-07,4.887600000000000000e+04,1.199275021553039551e+02,4.218750000000000000e-01
1.353942414682506901e-05,2.187299466479152907e-07,4.888200000000000000e+04,1.199431223869323730e+02,4.218750000000000000e-01
1.353934195953035228e-05,2.836145925557751803e-07,4.888800000000000000e+04,1.199587447643280029e+02,4.218750000000000000e-01
1.353925977914933023e-05,2.186952900199052018e-07,4.889400000000000000e+04,1.199743673801422119e+02,4.218750000000000000e-01
1.353917759463970526e-05,2.836292967148423318e-07,4.890000000000000000e+04,1.199906342029571533e+02,4.218750000000000000e-01
1.353909541704067822e-05,2.186606421148705850e-07,4.890600000000000000e+04,1.200063433647155762e+02,4.218750000000000000e-01
1.353901323530184033e-05,2.836440288221634422e-07,4.891200000000000000e+04,1.200063433647155762e+02,4.218750000000000000e-01
1.353893106047050361e-05,2.186260029205252537e-07,4.891800000000000000e+04,1.200237882137298584e+02,4.218750000000000000e-01
1.353884888148814471e-05,2.836587888891222106e-07,4.892400000000000000e+04,1.200513217449188232e+02,4.218750000000000000e-01
1.353876670941019531e-05,2.185913724247232056e-07,4.893000000000000000e+04,1.200654525756835938e+02,4.218750000000000000e-01
1.353868453317000224e-05,2.836735769274313559e-07,4.893600000000000000e+04,1.200824072360992432e+02,4.218750000000000000e-01
1.353860236383114055e-05,2.185567506152914125e-07,4.894200000000000000e+04,1.200824072360992432e+02,4.218750000000000000e-01
1.353852019031879845e-05,2.836883929487189992e-07,4.894800000000000000e+04,1.200981214046478271e+02,4.218750000000000000e-01
1.353843802370470454e-05,2.185221374802036476e-07,4.895400000000000000e+04,1.201137366294860840e+02,4.218750000000000000e-01
1.353835585290590702e-05,2.837032369645226823e-07,4.896000000000000000e+04,1.201293578147888184e+02,4.218750000000000000e-01
1.353827368900227957e-05,2.184875330072663424e-07,4.896600000000000000e+04,1.201449823379516602e+02,4.218750000000000000e-01
1.353819152090269824e-05,2.837181089868961073e-07,4.897200000000000000e+04,1.201606042385101318e+02,4.218750000000000000e-01
1.353810935969521901e-05,2.184529371845203974e-07,4.897800000000000000e+04,1.201762328147888184e+02,4.218750000000000000e-01
1.353802719428054577e-05,2.837330090274689839e-07,4.898400000000000000e+04,1.201918535232543945e+02,4.218750000000000000e-01
1.353794503575489821e-05,2.184183499998736761e-07,4.899000000000000000e+04,1.202074728012084961e+02,4.218750000000000000e-01
1.353786287301080297e-05,2.837479370982111580e-07,4.899600000000000000e+04,1.202230992317199707e+02,4.218750000000000000e-01
1.353778071715267223e-05,2.183837714413756025e-07,4.900200000000000000e+04,1.202387001514434814e+02,4.218750000000000000e-01
1.353769855706484350e-05,2.837628932112559002e-07,4.900800000000000000e+04,1.202542705535888672e+02,4.218750000000000000e-01
1.353761640385990625e-05,2.183492014969777947e-07,4.901400000000000000e+04,1.202699704170227051e+02,4.218750000000000000e-01
1.353753424641400039e-05,2.837778773784409723e-07,4.902000000000000000e+04,1.202855968475341797e+02,4.218750000000000000e-01
1.353745209584793499e-05,2.183146401548883893e-07,4.902600000000000000e+04,1.203012161254882812e+02,4.218750000000000000e-01
1.353736994102963545e-05,2.837928896119668782e-07,4.903200000000000000e+04,1.203168370723724365e+02,4.218750000000000000e-01
1.353728779308812028e-05,2.182800874030192998e-07,4.903800000000000000e+04,1.203324570655822754e+02,4.218750000000000000e-01
1.353720564088308678e-05,2.838079299241265011e-07,4.904400000000000000e+04,1.203481106758117676e+02,4.218750000000000000e-01
1.353712349555179173e-05,2.182455432296322376e-07,4.905000000000000000e+04,1.203637104034423828e+02,4.218750000000000000e-01
1.353704134594569418e-05,2.838229983270943515e-07,4.905600000000000000e+04,1.203793354034423828e+02,4.218750000000000000e-01
1.353695920321028914e-05,2.182110076228333250e-07,4.906200000000000000e+04,1.203949553966522217e+02,4.218750000000000000e-01
1.353687705618879404e-05,2.838380948332355221e-07,4.906800000000000000e+04,1.204112923145294189e+02,4.218750000000000000e-01
1.353679491603495230e-05,2.181764805707125904e-07,4.907400000000000000e+04,1.204269952774047852e+02,4.218750000000000000e-01
1.353671277158370754e-05,2.838532194549471343e-07,4.908000000000000000e+04,1.204426171779632568e+02,4.218750000000000000e-01
1.353663063399708544e-05,2.181419620616258456e-07,4.908600000000000000e+04,1.204582428932189941e+02,4.218750000000000000e-01
1.353654849210176259e-05,2.838683722046456323e-07,4.909200000000000000e+04,1.204582428932189941e+02,4.218750000000000000e-01
1.353646635706802156e-05,2.181074520837825242e-07,4.909800000000000000e+04,1.204582428932189941e+02,4.218750000000000000e-01
1.353638421771427867e-05,2.838835530949389956e-07,4.910400000000000000e+04,1.204745314121246338e+02,4.218750000000000000e-01
1.353630208521908353e-05,2.180729506252827927e-07,4.911000000000000000e+04,1.204981713294982910e+02,4.218750000000000000e-01
1.353621994839255830e-05,2.838987621383665941e-07,4.911600000000000000e+04,1.205140430927276611e+02,4.218750000000000000e-01
1.353613781842156369e-05,2.180384576745418345e-07,4.912200000000000000e+04,1.205296747684478760e+02,4.218750000000000000e-01
1.353605568410791926e-05,2.839139993477955994e-07,4.912800000000000000e+04,1.205452914237976074e+02,4.218750000000000000e-01
1.353597355664677475e-05,2.180039732198428280e-07,4.913400000000000000e+04,1.205609183311462402e+02,4.218750000000000000e-01
1.353589142483165219e-05,2.839292647357907924e-07,4.914000000000000000e+04,1.205765421390533447e+02,4.218750000000000000e-01
1.353580929986600905e-05,2.179694972496151708e-07,4.914600000000000000e+04,1.205921597480773926e+02,4.218750000000000000e-01
1.353572717053505964e-05,2.839445583151773636e-07,4.915200000000000000e+04,1.206077883243560791e+02,4.218750000000000000e-01
1.353564504805056912e-05,2.179350297520965135e-07,4.915800000000000000e+04,1.206234114170074463e+02,4.218750000000000000e-01
1.353556292118942040e-05,2.839598800988171378e-07,4.916400000000000000e+04,1.206243352890014648e+02,4.218750000000000000e-01
1.353548080117173547e-05,2.179005707157107744e-07,4.917000000000000000e+04,1.206537392139434814e+02,4.218750000000000000e-01
1.353539867676602684e-05,2.839752300997886213e-07,4.917600000000000000e+04,1.206544375419616699e+02,4.218750000000000000e-01
1.353531655920078181e-05,2.178661201289478874e-07,4.918200000000000000e+04,1.206704463958740234e+02,4.218750000000000000e-01
1.353523443723616115e-05,2.839906083311576678e-07,4.918800000000000000e+04,1.206860687732696533e+02,4.218750000000000000e-01
1.353515232210899204e-05,2.178316779802508557e-07,4.919400000000000000e+04,1.207017807960510254e+02,4.218750000000000000e-01
1.353507020257107843e-05,2.840060148056657176e-07,4.920000000000000000e+04,1.207173814773559570e+02,4.218750000000000000e-01
1.353498808986762802e-05,2.177972442580173395e-07,4.920600000000000000e+04,1.207330045700073242e+02,4.218750000000000000e-01
1.353490597274206255e-05,2.840214495369417426e-07,4.921200000000000000e+04,1.207486329078674316e+02,4.218750000000000000e-01
1.353482386244795501e-05,2.177628189508621573e-07,4.921800000000000000e+04,1.207642865180969238e+02,4.218750000000000000e-01
1.353474174772036014e-05,2.840369125379456114e-07,4.922400000000000000e+04,1.207835516929626465e+02,4.218750000000000000e-01
1.353465963982123318e-05,2.177284020472237329e-07,4.923000000000000000e+04,1.207992596626281738e+02,4.218750000000000000e-01
1.353457752747722629e-05,2.840524038219608655e-07,4.923600000000000000e+04,1.208148865699768066e+02,4.218750000000000000e-01
1.353449542195870067e-05,2.176939935357763886e-07,4.924200000000000000e+04,1.208305039405822754e+02,4.218750000000000000e-01
1.353441331198390931e-05,2.840679234024797866e-07,4.924800000000000000e+04,1.208461222648620605e+02,4.218750000000000000e-01
1.353433120883161258e-05,2.176595934050016147e-07,4.925400000000000000e+04,1.208617503643035889e+02,4.218750000000000000e-01
1.353424910121165074e-05,2.840834712927002600e-07,4.926000000000000000e+04,1.208773629665374756e+02,4.218750000000000000e-01
1.353416700041120367e-05,2.176252016435619810e-07,4.926600000000000000e+04,1.208930006027221680e+02,4.218750000000000000e-01
1.353408489513167687e-05,2.840990475062564454e-07,4.927200000000000000e+04,1.209086191654205322e+02,4.218750000000000000e-01
1.353400279666869685e-05,2.175908182401060548e-07,4.927800000000000000e+04,1.209243097305297852e+02,4.218750000000000000e-01
1.353392069371522586e-05,2.841146520568779530e-07,4.928400000000000000e+04,1.209400868415832520e+02,4.218750000000000000e-01
1.353383859757532178e-05,2.175564431832826154e-07,4.929000000000000000e+04,1.209564287662506104e+02,4.218750000000000000e-01
1.353375649693351212e-05,2.841302849579862844e-07,4.929600000000000000e+04,1.209564287662506104e+02,4.218750000000000000e-01
1.353367440310229968e-05,2.175220764617457092e-07,4.930200000000000000e+04,1.209564287662506104e+02,4.218750000000000000e-01
1.353359230475774841e-05,2.841459462233462544e-07,4.930800000000000000e+04,1.209728088378906250e+02,4.218750000000000000e-01
1.353351021322083313e-05,2.174877180642928227e-07,4.931400000000000000e+04,1.209885096549987793e+02,4.218750000000000000e-01
1.353342811715913729e-05,2.841616358666148930e-07,4.932000000000000000e+04,1.210041327476501465e+02,4.218750000000000000e-01
1.353334602790212808e-05,2.174533679795831905e-07,4.932600000000000000e+04,1.210197587013244629e+02,4.218750000000000000e-01
1.353326393410889659e-05,2.841773539021056804e-07,4.933200000000000000e+04,1.210353796482086182e+02,4.218750000000000000e-01
1.353318184711737863e-05,2.174190261964740678e-07,4.933800000000000000e+04,1.210542581081390381e+02,4.218750000000000000e-01
1.353309975557819669e-05,2.841931003430773822e-07,4.934400000000000000e+04,1.210768887996673584e+02,4.218750000000000000e-01
1.353301767083778568e-05,2.173846927036658762e-07,4.935000000000000000e+04,1.210846519470214844e+02,4.218750000000000000e-01
1.353293558153824355e-05,2.842088752040307790e-07,4.935600000000000000e+04,1.211004660129547119e+02,4.218750000000000000e-01
1.353285349903451621e-05,2.173503674900927126e-07,4.936200000000000000e+04,1.211160824298858643e+02,4.218750000000000000e-01
1.353277141196019909e-05,2.842246784985991307e-07,4.936800000000000000e+04,1.211317110061645508e+02,4.218750000000000000e-01
1.353268933167875248e-05,2.173160505445213584e-07,4.937400000000000000e+04,1.211473414897918701e+02,4.218750000000000000e-01
1.353260724681524048e-05,2.842405102411045998e-07,4.938000000000000000e+04,1.211629865169525146e+02,4.218750000000000000e-01
1.353252516874166317e-05,2.172817418558553114e-07,4.938600000000000000e+04,1.211785047054290771e+02,4.218750000000000000e-01
1.353244308607454826e-05,2.842563704459084711e-07,4.939200000000000000e+04,1.211942031383514404e+02,4.218750000000000000e-01
1.353236101019441020e-05,2.172474414129920344e-07,4.939800000000000000e+04,1.212098343372344971e+02,4.218750000000000000e-01
1.353227892970925555e-05,2.842722591269477189e-07,4.940400000000000000e+04,1.212254650592803955e+02,4.218750000000000000e-01
1.353219685600814362e-05,2.172131492048443953e-07,4.941000000000000000e+04,1.212410800457000732e+02,4.218750000000000000e-01
1.353211477769051749e-05,2.842881762985437643e-07,4.941600000000000000e+04,1.212566947937011719e+02,4.218750000000000000e-01
1.353203270615401182e-05,2.171788652203444530e-07,4.942200000000000000e+04,1.212723217010498047e+02,4.218750000000000000e-01
1.353195062998948922e-05,2.843041219753561539e-07,4.942800000000000000e+04,1.212888879776000977e+02,4.218750000000000000e-01
1.353186856060315297e-05,2.171445894484956551e-07,4.943400000000000000e+04,1.212888879776000977e+02,4.218750000000000000e-01
1.353178648657728861e-05,2.843200961715526252e-07,4.944000000000000000e+04,1.213045997619628906e+02,4.218750000000000000e-01
1.353170441932669681e-05,2.171103218782740002e-07,4.944600000000000000e+04,1.213207676410675049e+02,4.218750000000000000e-01
1.353162234742505556e-05,2.843360989018947392e-07,4.945200000000000000e+04,1.213368058204650879e+02,4.218750000000000000e-01
1.353154028229576291e-05,2.170760624987721921e-07,4.945800000000000000e+04,1.213524274826049805e+02,4.218750000000000000e-01
1.353145821250390624e-05,2.843521301807560096e-07,4.946400000000000000e+04,1.213680586814880371e+02,4.218750000000000000e-01
1.353137614948147421e-05,2.170418112989358156e-07,4.947000000000000000e+04,1.213836691379547119e+02,4.218750000000000000e-01
1.353129408178494836e-05,2.843681900229483957e-07,4.947600000000000000e+04,1.213992869853973389e+02,4.218750000000000000e-01
1.353121202085493165e-05,2.170075682679066493e-07,4.948200000000000000e+04,1.214149167537689209e+02,4.218750000000000000e-01
1.353112995523928793e-05,2.843842784431092621e-07,4.948800000000000000e+04,1.214305593967437744e+02,4.218750000000000000e-01
1.353104789638724294e-05,2.169733333947061405e-07,4.949400000000000000e+04,1.214461743831634521e+02,4.218750000000000000e-01
1.353096583283801402e-05,2.844003954560718499e-07,4.950000000000000000e+04,1.214637734889984131e+02,4.218750000000000000e-01
1.353088377604948698e-05,2.169391066685501833e-07,4.950600000000000000e+04,1.214804401397705078e+02,4.218750000000000000e-01
1.353080171455222078e-05,2.844165410767281628e-07,4.951200000000000000e+04,1.214962303638458252e+02,4.218750000000000000e-01
1.353071965981275962e-05,2.169048880784885740e-07,4.951800000000000000e+04,1.215124313831329346e+02,4.218750000000000000e-01
1.353063760035298543e-05,2.844327153199619463e-07,4.952400000000000000e+04,1.215286188125610352e+02,4.218750000000000000e-01
1.353055554764812112e-05,2.168706776137664559e-07,4.953000000000000000e+04,1.215469658374786377e+02,4.218750000000000000e-01
1.353047349021138180e-05,2.844489182008289991e-07,4.953600000000000000e+04,1.215606441497802734e+02,4.218750000000000000e-01
1.353039143952664872e-05,2.168364752635417278e-07,4.954200000000000000e+04,1.215712389945983887e+02,4.218750000000000000e-01
1.353030938409847353e-05,2.844651497343762263e-07,4.954800000000000000e+04,1.215879631042480469e+02,4.218750000000000000e-01
1.353022733541940605e-05,2.168022810170336456e-07,4.955400000000000000e+04,1.216046617031097412e+02,4.218750000000000000e-01
1.353014528198530906e-05,2.844814099356600620e-07,4.956000000000000000e+04,1.216214470863342285e+02,4.218750000000000000e-01
1.353006323529743477e-05,2.167680948634991844e-07,4.956600000000000000e+04,1.216250438690185547e+02,4.218750000000000000e-01
1.352998118384293509e-05,2.844976988199215937e-07,4.957200000000000000e+04,1.216407620906829834e+02,4.218750000000000000e-01
1.352989913913177651e-05,2.167339167921662293e-07,4.957800000000000000e+04,1.216567628383636475e+02,4.218750000000000000e-01
1.352981708964239157e-05,2.845140164024264725e-07,4.958400000000000000e+04,1.216719157695770264e+02,4.218750000000000000e-01
1.352973504689346782e-05,2.166997467923636210e-07,4.959000000000000000e+04,1.216801269054412842e+02,4.218750000000000000e-01
1.352965299935470998e-05,2.845303626987035124e-07,4.959600000000000000e+04,1.216959507465362549e+02,4.218750000000000000e-01
1.352957095855353002e-05,2.166655848534069652e-07,4.960200000000000000e+04,1.217116665840148926e+02,4.218750000000000000e-01
1.352948891295089976e-05,2.845467377237416496e-07,4.960800000000000000e+04,1.217179977893829346e+02,4.218750000000000000e-01
1.352940687408298272e-05,2.166314309646159177e-07,4.961400000000000000e+04,1.217351536750793457e+02,4.218750000000000000e-01
1.352932483040198222e-05,2.845631414932936321e-07,4.962000000000000000e+04,1.217508823871612549e+02,4.218750000000000000e-01
1.352924279345282859e-05,2.165972851153107165e-07,4.962600000000000000e+04,1.217664744853973389e+02,4.218750000000000000e-01
1.352916075167896343e-05,2.845795740229361313e-07,4.963200000000000000e+04,1.217857403755187988e+02,4.218750000000000000e-01
1.352907871663406691e-05,2.165631472949384957e-07,4.963800000000000000e+04,1.217907741069793701e+02,4.218750000000000000e-01
1.352899667675282742e-05,2.845960353281757263e-07,4.964400000000000000e+04,1.218129048347473145e+02,4.218750000000000000e-01
1.352891464359768851e-05,2.165290174928886589e-07,4.965000000000000000e+04,1.218287303447723389e+02,4.218750000000000000e-01
1.352883260559455993e-05,2.846125254246578039e-07,4.965600000000000000e+04,1.218443529605865479e+02,4.218750000000000000e-01
1.352875057431467404e-05,2.164948956985343572e-07,4.966200000000000000e+04,1.218443529605865479e+02,4.218750000000000000e-01
1.352866853817513652e-05,2.846290443281634879e-07,4.966800000000000000e+04,1.218599987030029297e+02,4.218750000000000000e-01
1.352858650875599398e-05,2.164607819013998842e-07,4.967400000000000000e+04,1.218763785362243652e+02,4.218750000000000000e-01
1.352850447446553447e-05,2.846455920546503496e-07,4.968000000000000000e+04,1.218921079635620117e+02,4.218750000000000000e-01
1.352842244689261035e-05,2.164266760909101394e-07,4.968600000000000000e+04,1.219085087776184082e+02,4.218750000000000000e-01
1.352834041443669206e-05,2.846621686196626083e-07,4.969200000000000000e+04,1.219242129325866699e+02,4.218750000000000000e-01
1.352825838869546992e-05,2.163925782565756785e-07,4.969800000000000000e+04,1.219398376941680908e+02,4.218750000000000000e-01
1.352817635805957471e-05,2.846787740394974955e-07,4.970400000000000000e+04,1.219554562568664551e+02,4.218750000000000000e-01
1.352809433413552284e-05,2.163584883879503088e-07,4.971000000000000000e+04,1.219710803031921387e+02,4.218750000000000000e-01
1.352801230530510716e-05,2.846954083298800719e-07,4.971600000000000000e+04,1.219867098331451416e+02,4.218750000000000000e-01
1.352793028318369895e-05,2.163244064745303455e-07,4.972200000000000000e+04,1.220023255348205566e+02,4.218750000000000000e-01
1.352784825614423280e-05,2.847120715071634734e-07,4.972800000000000000e+04,1.220179553031921387e+02,4.218750000000000000e-01
1.352776623581092638e-05,2.162903325058760544e-07,4.973400000000000000e+04,1.220335762500762939e+02,4.218750000000000000e-01
1.352768421054786111e-05,2.847287635872978597e-07,4.974000000000000000e+04,1.220491981506347656e+02,4.218750000000000000e-01
1.352760219198811294e-05,2.162562664716723478e-07,4.974600000000000000e+04,1.220658230781555176e+02,4.218750000000000000e-01
1.352752016848689484e-05,2.847454845863826272e-07,4.975200000000000000e+04,1.220839705467224121e+02,4.218750000000000000e-01
1.352743815168617321e-05,2.162222083613727391e-07,4.975800000000000000e+04,1.220839705467224121e+02,4.218750000000000000e-01
1.352735612993225194e-05,2.847622345210666320e-07,4.976400000000000000e+04,1.220839705467224121e+02,4.218750000000000000e-01
1.352727411487599467e-05,2.161881581647360968e-07,4.977000000000000000e+04,1.221088933944702148e+02,4.218750000000000000e-01
1.352719209485481651e-05,2.847790134074408002e-07,4.977600000000000000e+04,1.221248350143432617e+02,4.218750000000000000e-01
1.352711008152847157e-05,2.161541158712960056e-07,4.978200000000000000e+04,1.221405479907989502e+02,4.218750000000000000e-01
1.352702806322546417e-05,2.847958212620880251e-07,4.978800000000000000e+04,1.221561827659606934e+02,4.218750000000000000e-01
1.352694605161447445e-05,2.161200814708342569e-07,4.979400000000000000e+04,1.221717936992645264e+02,4.218750000000000000e-01
1.352686403501507053e-05,2.848126581013300494e-07,4.980000000000000000e+04,1.221874132156372070e+02,4.218750000000000000e-01
1.352678202510486198e-05,2.160860549530385688e-07,4.980600000000000000e+04,1.222030336856842041e+02,4.218750000000000000e-01
1.352670001019449089e-05,2.848295239417404491e-07,4.981200000000000000e+04,1.222186613082885742e+02,4.218750000000000000e-01
1.352661800197050132e-05,2.160520363075493842e-07,4.981800000000000000e+04,1.222351033687591553e+02,4.218750000000000000e-01
1.352653598873458392e-05,2.848464188001441044e-07,4.982400000000000000e+04,1.222356033325195312e+02,4.218750000000000000e-01
1.352645398218223251e-05,2.160180255241564092e-07,4.983000000000000000e+04,1.222513082027435303e+02,4.218750000000000000e-01
1.352637197060618629e-05,2.848633426930104590e-07,4.983600000000000000e+04,1.222669415473937988e+02,4.218750000000000000e-01
1.352628996571089221e-05,2.159840225926506732e-07,4.984200000000000000e+04,1.222825591564178467e+02,4.218750000000000000e-01
1.352620795578012448e-05,2.848802956371464997e-07,4.984800000000000000e+04,1.222981815338134766e+02,4.218750000000000000e-01
1.352612595252730521e-05,2.159500275028361759e-07,4.985400000000000000e+04,1.223139145374298096e+02,4.218750000000000000e-01
1.352604394422721989e-05,2.848972776492597925e-07,4.986000000000000000e+04,1.223296232223510742e+02,4.218750000000000000e-01
1.352596194260228784e-05,2.159160402443751715e-07,4.986600000000000000e+04,1.223488948345184326e+02,4.218750000000000000e-01
1.352587993591828887e-05,2.849142887466037632e-07,4.987200000000000000e+04,1.223645966053009033e+02,4.218750000000000000e-01
1.352579793590663948e-05,2.158820608072520777e-07,4.987800000000000000e+04,1.223802223205566406e+02,4.218750000000000000e-01
1.352571593082412063e-05,2.849313289457927513e-07,4.988400000000000000e+04,1.223958435058593750e+02,4.218750000000000000e-01
1.352563393241116291e-05,2.158480891811988169e-07,4.989000000000000000e+04,1.224114773273468018e+02,4.218750000000000000e-01
1.352555192891551455e-05,2.849483982640761063e-07,4.989600000000000000e+04,1.224270915985107422e+02,4.218750000000000000e-01
1.352546993208663211e-05,2.158141253561553376e-07,4.990200000000000000e+04,1.224427249431610107e+02,4.218750000000000000e-01
1.352538793016324122e-05,2.849654967184918961e-07,4.990800000000000000e+04,1.224594447612762451e+02,4.218750000000000000e-01
1.352530593490382783e-05,2.157801693219647091e-07,4.991400000000000000e+04,1.224679522514343262e+02,4.218750000000000000e-01
1.352522393453807462e-05,2.849826243261599269e-07,4.992000000000000000e+04,1.224836609363555908e+02,4.218750000000000000e-01
1.352514194083351048e-05,2.157462210685662709e-07,4.992600000000000000e+04,1.224992792606353760e+02,4.218750000000000000e-01
1.352505994201076331e-05,2.849997811043217663e-07,4.993200000000000000e+04,1.225149259567260742e+02,4.218750000000000000e-01
1.352497794984642017e-05,2.157122805859560346e-07,4.993800000000000000e+04,1.225305273532867432e+02,4.218750000000000000e-01
1.352489595255205248e-05,2.850169670701735594e-07,4.994400000000000000e+04,1.225461533069610596e+02,4.218750000000000000e-01
1.352481396191331393e-05,2.156783478639773604e-07,4.995000000000000000e+04,1.225617759227752686e+02,4.218750000000000000e-01
1.352473196613269067e-05,2.850341822412979632e-07,4.995600000000000000e+04,1.225773968696594238e+02,4.218750000000000000e-01
1.352464997700491490e-05,2.156444228926086575e-07,4.996200000000000000e+04,1.225933761596679688e+02,4.218750000000000000e-01
1.352456798272338580e-05,2.850514266349856731e-07,4.996800000000000000e+04,1.226002695560455322e+02,4.218750000000000000e-01
1.352448599509193778e-05,2.156105056619513665e-07,4.997400000000000000e+04,1.226160418987274170e+02,4.218750000000000000e-01
1.352440400229486272e-05,2.850687002687941468e-07,4.998000000000000000e+04,1.226316609382629395e+02,4.218750000000000000e-01
1.352432201614509386e-05,2.155765961619103369e-07,4.998600000000000000e+04,1.226472895145416260e+02,4.218750000000000000e-01
1.352424002481781239e-05,2.850860031602712070e-07,4.999200000000000000e+04,1.226651048660278320e+02,4.218750000000000000e-01
1.352415804013507580e-05,2.155426943825617572e-07,4.999800000000000000e+04,1.226807506084442139e+02,4.218750000000000000e-01
1.352407605026293086e-05,2.851033353269756879e-07,5.000400000000000000e+04,1.226929855346679688e+02,4.218750000000000000e-01
1.352399406703256778e-05,2.155088003140167560e-07,5.001000000000000000e+04,1.227086248397827148e+02,4.218750000000000000e-01
1.352391207860090063e-05,2.851206967867885080e-07,5.001600000000000000e+04,1.227243127822875977e+02,4.218750000000000000e-01
1.352383009680825231e-05,2.154749139462469132e-07,5.002200000000000000e+04,1.227243127822875977e+02,4.218750000000000000e-01
1.352374810980238555e-05,2.851380875572603488e-07,5.002800000000000000e+04,1.227401280403137207e+02,4.218750000000000000e-01
1.352366612943278308e-05,2.154410352694308817e-07,5.003400000000000000e+04,1.227401280403137207e+02,4.218750000000000000e-01
1.352358414383804103e-05,2.851555076564123126e-07,5.004000000000000000e+04,1.227618715763092041e+02,4.218750000000000000e-01
1.352350216487681040e-05,2.154071642736283064e-07,5.004600000000000000e+04,1.227776210308074951e+02,4.218750000000000000e-01
1.352342018067851566e-05,2.851729571021277532e-07,5.005200000000000000e+04,1.227932462692260742e+02,4.218750000000000000e-01
1.352333820311097779e-05,2.153733009489788767e-07,5.005800000000000000e+04,1.228088748455047607e+02,4.218750000000000000e-01
1.352325622029444282e-05,2.851904359124073383e-07,5.006400000000000000e+04,1.228244919776916504e+02,4.218750000000000000e-01
1.352317424410591017e-05,2.153394452856860479e-07,5.007000000000000000e+04,1.228401169776916504e+02,4.218750000000000000e-01
1.352309226265643894e-05,2.852079441052334185e-07,5.007600000000000000e+04,1.228557412624359131e+02,4.218750000000000000e-01
1.352301028783222903e-05,2.153055972738734687e-07,5.008200000000000000e+04,1.228713612556457520e+02,4.218750000000000000e-01
1.352292830773511875e-05,2.852254816986533014e-07,5.008800000000000000e+04,1.228869924545288086e+02,4.218750000000000000e-01
1.352284633426053048e-05,2.152717569037727051e-07,5.009400000000000000e+04,1.229026112556457520e+02,4.218750000000000000e-01
1.352276435550107327e-05,2.852430487108819539e-07,5.010000000000000000e+04,1.229182348251342773e+02,4.218750000000000000e-01
1.352268238336140892e-05,2.152379241656082029e-07,5.010600000000000000e+04,1.229338545799255371e+02,4.218750000000000000e-01
1.352260040592489689e-05,2.852606451602625629e-07,5.011200000000000000e+04,1.229494786262512207e+02,4.218750000000000000e-01
1.352251843510544859e-05,2.152040990494937376e-07,5.011800000000000000e+04,1.229494786262512207e+02,4.218750000000000000e-01
1.352243645897716201e-05,2.852782710652407530e-07,5.012400000000000000e+04,1.229494786262512207e+02,4.218750000000000000e-01
1.352235448946321171e-05,2.151702815458048973e-07,5.013000000000000000e+04,1.229650876522064209e+02,4.218750000000000000e-01
1.352227251462843083e-05,2.852959264439996216e-07,5.013600000000000000e+04,1.229807422161102295e+02,4.218750000000000000e-01
1.352219054640525540e-05,2.151364716448168967e-07,5.014200000000000000e+04,1.229964089393615723e+02,4.218750000000000000e-01
1.352210857284925033e-05,2.853136113149582179e-07,5.014800000000000000e+04,1.230120353698730469e+02,4.218750000000000000e-01
1.352202660590212327e-05,2.151026693368160945e-07,5.015400000000000000e+04,1.230276570320129395e+02,4.218750000000000000e-01
1.352194463361016240e-05,2.853313256966858864e-07,5.016000000000000000e+04,1.230432779788970947e+02,4.218750000000000000e-01
1.352186266792435210e-05,2.150688746120800346e-07,5.016600000000000000e+04,1.230589005947113037e+02,4.218750000000000000e-01
1.352178069688168521e-05,2.853490696076917792e-07,5.017200000000000000e+04,1.230757026672363281e+02,4.218750000000000000e-01
1.352169873244246007e-05,2.150350874608739791e-07,5.017800000000000000e+04,1.230914871692657471e+02,4.218750000000000000e-01
1.352161676263434200e-05,2.853668430669268292e-07,5.018400000000000000e+04,1.231071143150329590e+02,4.218750000000000000e-01
1.352153479942694841e-05,2.150013078736679869e-07,5.019000000000000000e+04,1.231227431297302246e+02,4.218750000000000000e-01
1.352145283083862725e-05,2.853846460929006650e-07,5.019600000000000000e+04,1.231383614540100098e+02,4.218750000000000000e-01
1.352137086884831666e-05,2.149675358408271375e-07,5.020200000000000000e+04,1.231539833545684814e+02,4.218750000000000000e-01
1.352128890146502861e-05,2.854024787043696666e-07,5.020800000000000000e+04,1.231696116924285889e+02,4.218750000000000000e-01
1.352120694067704572e-05,2.149337713526600506e-07,5.021400000000000000e+04,1.231918065547943115e+02,4.218750000000000000e-01
1.352112497448402701e-05,2.854203409202669791e-07,5.022000000000000000e+04,1.231918065547943115e+02,4.218750000000000000e-01
1.352104301488360125e-05,2.149000143996599460e-07,5.022600000000000000e+04,1.232076864242553711e+02,4.218750000000000000e-01
1.352096104986607622e-05,2.854382327594801667e-07,5.023200000000000000e+04,1.232233057022094727e+02,4.218750000000000000e-01
1.352087909143844550e-05,2.148662649721588955e-07,5.023800000000000000e+04,1.232389407157897949e+02,4.218750000000000000e-01
1.352079712758163683e-05,2.854561542410662002e-07,5.024400000000000000e+04,1.232545516490936279e+02,4.218750000000000000e-01
1.352071517031202382e-05,2.148325230606322783e-07,5.025000000000000000e+04,1.232701773643493652e+02,4.218750000000000000e-01
1.352063320760113892e-05,2.854741053840549452e-07,5.025600000000000000e+04,1.232858190536499023e+02,4.218750000000000000e-01
1.352055125147475441e-05,2.147987886556138659e-07,5.026200000000000000e+04,1.233014252185821533e+02,4.218750000000000000e-01
1.352046928989500917e-05,2.854920862075503829e-07,5.026800000000000000e+04,1.233170449733734131e+02,4.218750000000000000e-01
1.352038733489706906e-05,2.147650617475164895e-07,5.027400000000000000e+04,1.233326683044433594e+02,4.218750000000000000e-01
1.352030537443366242e-05,2.855100967308616352e-07,5.028000000000000000e+04,1.233483042716979980e+02,4.218750000000000000e-01
1.352022342054936735e-05,2.147313423268761971e-07,5.028600000000000000e+04,1.233639166355133057e+02,4.218750000000000000e-01
1.352014146118749318e-05,2.855281369731197881e-07,5.029200000000000000e+04,1.233795492649078369e+02,4.218750000000000000e-01
1.352005950840203870e-05,2.146976303842163045e-07,5.029800000000000000e+04,1.233952662944793701e+02,4.218750000000000000e-01
1.351997755012688747e-05,2.855462069536514866e-07,5.030400000000000000e+04,1.234109776020050049e+02,4.218750000000000000e-01
1.351989559842547254e-05,2.146639259099534282e-07,5.031000000000000000e+04,1.234296505451202393e+02,4.218750000000000000e-01
1.351981364122221440e-05,2.855643066920528379e-07,5.031600000000000000e+04,1.234327342510223389e+02,4.218750000000000000e-01
1.351973169059001763e-05,2.146302288948308478e-07,5.032200000000000000e+04,1.234490361213684082e+02,4.218750000000000000e-01
1.351964973444383797e-05,2.855824362076088764e-07,5.032800000000000000e+04,1.234656994342803955e+02,4.218750000000000000e-01
1.351956778486603628e-05,2.145965393293306395e-07,5.033400000000000000e+04,1.234823677539825439e+02,4.218750000000000000e-01
1.351948582976210017e-05,2.856005955198751576e-07,5.034000000000000000e+04,1.234990489482879639e+02,4.218750000000000000e-01
1.351940388122386879e-05,2.145628572040007363e-07,5.034600000000000000e+04,1.235159189701080322e+02,4.218750000000000000e-01
1.351932192714734129e-05,2.856187846487171982e-07,5.035200000000000000e+04,1.235325520038604736e+02,4.218750000000000000e-01
1.351923997963384021e-05,2.145291825095145905e-07,5.035800000000000000e+04,1.235492403507232666e+02,4.218750000000000000e-01
1.351915802656986606e-05,2.856370036134008155e-07,5.036400000000000000e+04,1.235668871402740479e+02,4.218750000000000000e-01
1.351907608006625696e-05,2.144955152364383463e-07,5.037000000000000000e+04,1.235826203823089600e+02,4.218750000000000000e-01
1.351899412799999444e-05,2.856552524341541091e-07,5.037600000000000000e+04,1.235832300186157227e+02,4.218750000000000000e-01
1.351891218249142205e-05,2.144618553754916197e-07,5.038200000000000000e+04,1.235991230010986328e+02,4.218750000000000000e-01
1.351883023140800574e-05,2.856735311303719632e-07,5.038800000000000000e+04,1.236147549152374268e+02,4.218750000000000000e-01
1.351874828687961818e-05,2.144282029173036850e-07,5.039400000000000000e+04,1.236321740150451660e+02,4.218750000000000000e-01
1.351866633676418266e-05,2.856918397221316524e-07,5.040000000000000000e+04,1.236478724479675293e+02,4.218750000000000000e-01
1.351858439320111619e-05,2.143945578525540564e-07,5.040600000000000000e+04,1.236653981208801270e+02,4.218750000000000000e-01
1.351850244403879094e-05,2.857101782293389806e-07,5.041200000000000000e+04,1.236896805763244629e+02,4.218750000000000000e-01
1.351842050142617676e-05,2.143609201719181982e-07,5.041800000000000000e+04,1.237007377147674561e+02,4.218750000000000000e-01
1.351833855320207263e-05,2.857285466720121950e-07,5.042400000000000000e+04,1.237163836956024170e+02,4.218750000000000000e-01
1.351825661152503514e-05,2.143272898661366109e-07,5.043000000000000000e+04,1.237320835590362549e+02,4.218750000000000000e-01
1.351817466422427485e-05,2.857469450703643074e-07,5.043600000000000000e+04,1.237410950660705566e+02,4.218750000000000000e-01
1.351809272346792660e-05,2.142936669259210754e-07,5.044200000000000000e+04,1.237428324222564697e+02,4.218750000000000000e-01
1.351801077707560746e-05,2.857653734444101242e-07,5.044800000000000000e+04,1.237584691047668457e+02,4.218750000000000000e-01
1.351792883722505760e-05,2.142600513420843281e-07,5.045400000000000000e+04,1.237741651535034180e+02,4.218750000000000000e-01
1.351784689172629045e-05,2.857838318144436547e-07,5.046000000000000000e+04,1.237897408008575439e+02,4.218750000000000000e-01
1.351776495276663968e-05,2.142264431053222944e-07,5.046600000000000000e+04,1.238059751987457275e+02,4.218750000000000000e-01
1.351768300814650998e-05,2.858023202007534027e-07,5.047200000000000000e+04,1.238216869831085205e+02,4.218750000000000000e-01
1.351760107006285730e-05,2.141928422064174826e-07,5.047800000000000000e+04,1.238373086452484131e+02,4.218750000000000000e-01
1.351751912630644709e-05,2.858208386237375098e-07,5.048400000000000000e+04,1.238529331684112549e+02,4.218750000000000000e-01
1.351743718908387455e-05,2.141592486362285276e-07,5.049000000000000000e+04,1.238685593605041504e+02,4.218750000000000000e-01
1.351735524617627267e-05,2.858393871037711416e-07,5.049600000000000000e+04,1.238841845989227295e+02,4.218750000000000000e-01
1.351727330979986571e-05,2.141256623854826686e-07,5.050200000000000000e+04,1.238998069763183594e+02,4.218750000000000000e-01
1.351719136772612711e-05,2.858579656614438694e-07,5.050800000000000000e+04,1.239176666736602783e+02,4.218750000000000000e-01
1.351710943218095594e-05,2.140920834451329056e-07,5.051400000000000000e+04,1.239335563182830811e+02,4.218750000000000000e-01
1.351702749092614573e-05,2.858765743171326586e-07,5.052000000000000000e+04,1.239491777420043945e+02,4.218750000000000000e-01
1.351694555619728054e-05,2.140585118059850135e-07,5.052600000000000000e+04,1.239648056030273438e+02,4.218750000000000000e-01
1.351686361574646215e-05,2.858952130917333888e-07,5.053200000000000000e+04,1.239804279804229736e+02,4.218750000000000000e-01
1.351678168181895788e-05,2.140249474588829368e-07,5.053800000000000000e+04,1.239960489273071289e+02,4.218750000000000000e-01
1.351669974215717948e-05,2.859138820058142961e-07,5.054400000000000000e+04,1.240116772651672363e+02,4.218750000000000000e-01
1.351661780901608094e-05,2.139913903947411618e-07,5.055000000000000000e+04,1.240272979736328125e+02,4.218750000000000000e-01
1.351653587012838053e-05,2.859325810801217586e-07,5.055600000000000000e+04,1.240429198741912842e+02,4.218750000000000000e-01
1.351645393775874266e-05,2.139578406044183502e-07,5.056200000000000000e+04,1.240429198741912842e+02,4.218750000000000000e-01
1.351637199963015657e-05,2.859513103356556819e-07,5.056800000000000000e+04,1.240429198741912842e+02,4.218750000000000000e-01
1.351629006801700551e-05,2.139242980788961951e-07,5.057400000000000000e+04,1.240585775375366211e+02,4.218750000000000000e-01
1.351620813063255650e-05,2.859700697931154335e-07,5.058000000000000000e+04,1.240742483139038086e+02,4.218750000000000000e-01
1.351612619976093027e-05,2.138907628091024971e-07,5.058600000000000000e+04,1.240918583869934082e+02,4.218750000000000000e-01
1.351604426310563264e-05,2.859888594735914457e-07,5.059200000000000000e+04,1.241075048446655273e+02,4.218750000000000000e-01
1.351596233296055061e-05,2.138572347859585984e-07,5.059800000000000000e+04,1.241246812343597412e+02,4.218750000000000000e-01
1.351588039701942034e-05,2.860076793981822503e-07,5.060400000000000000e+04,1.241273863315582275e+02,4.218750000000000000e-01
1.351579846758589850e-05,2.138237140003841469e-07,5.061000000000000000e+04,1.241442303657531738e+02,4.218750000000000000e-01
1.351571653234393463e-05,2.860265295880390542e-07,5.061600000000000000e+04,1.241599574089050293e+02,4.218750000000000000e-01
1.351563460360697712e-05,2.137902004434708972e-07,5.062200000000000000e+04,1.241765806674957275e+02,4.218750000000000000e-01
1.351555266904918887e-05,2.860454100644368897e-07,5.062800000000000000e+04,1.241923046112060547e+02,4.218750000000000000e-01
1.351547074099378456e-05,2.137566941062280179e-07,5.063400000000000000e+04,1.242079269886016846e+02,4.218750000000000000e-01
1.351538880710515233e-05,2.860643208482512545e-07,5.064000000000000000e+04,1.242235434055328369e+02,4.218750000000000000e-01
1.351530687971630535e-05,2.137231949795721660e-07,5.064600000000000000e+04,1.242393002510070801e+02,4.218750000000000000e-01
1.351522494648180448e-05,2.860832619611412574e-07,5.065200000000000000e+04,1.242557728290557861e+02,4.218750000000000000e-01
1.351514301974449355e-05,2.136897030545624588e-07,5.065800000000000000e+04,1.242714738845825195e+02,4.218750000000000000e-01
1.351506108714910107e-05,2.861022334244923099e-07,5.066400000000000000e+04,1.242871029376983643e+02,4.218750000000000000e-01
1.351497916104829982e-05,2.136562183223436961e-07,5.067000000000000000e+04,1.243027198314666748e+02,4.218750000000000000e-01
1.351489722907698088e-05,2.861212352595837324e-07,5.067600000000000000e+04,1.243183457851409912e+02,4.218750000000000000e-01
1.351481530359766804e-05,2.136227407738211530e-07,5.068200000000000000e+04,1.243339681625366211e+02,4.218750000000000000e-01
1.351473337223537934e-05,2.861402674882907861e-07,5.068800000000000000e+04,1.243339681625366211e+02,4.218750000000000000e-01
1.351465144736249974e-05,2.135892704002136123e-07,5.069400000000000000e+04,1.243339681625366211e+02,4.218750000000000000e-01
1.351456951659419289e-05,2.861593301319290552e-07,5.070000000000000000e+04,1.243515639305114746e+02,4.218750000000000000e-01
1.351448759231270491e-05,2.135558071926072963e-07,5.070600000000000000e+04,1.243672857284545898e+02,4.218750000000000000e-01
1.351440566212331798e-05,2.861784232122160408e-07,5.071200000000000000e+04,1.243896894454956055e+02,4.218750000000000000e-01
1.351432373841817155e-05,2.135223511420172767e-07,5.071800000000000000e+04,1.243936631679534912e+02,4.218750000000000000e-01
1.351424180879264260e-05,2.861975467511191189e-07,5.072400000000000000e+04,1.244093847274780273e+02,4.218750000000000000e-01
1.351415988564876392e-05,2.134889022397074143e-07,5.073000000000000000e+04,1.244249923229217529e+02,4.218750000000000000e-01
1.351407795657201236e-05,2.862167007700880226e-07,5.073600000000000000e+04,1.244406108856201172e+02,4.218750000000000000e-01
1.351399603397434118e-05,2.134554604767055128e-07,5.074200000000000000e+04,1.244562366008758545e+02,4.218750000000000000e-01
1.351391410543129153e-05,2.862358852913273499e-07,5.074800000000000000e+04,1.244718594551086426e+02,4.218750000000000000e-01
1.351383218336473711e-05,2.134220258442333726e-07,5.075400000000000000e+04,1.244874818325042725e+02,4.218750000000000000e-01
1.351375025534029355e-05,2.862551003366019300e-07,5.076000000000000000e+04,1.245031108856201172e+02,4.218750000000000000e-01
1.351366833378977702e-05,2.133885983334473345e-07,5.076600000000000000e+04,1.245187292098999023e+02,4.218750000000000000e-01
1.351358640626884372e-05,2.862743459281688772e-07,5.077200000000000000e+04,1.245343527793884277e+02,4.218750000000000000e-01
1.351350448521926586e-05,2.133551779355015422e-07,5.077800000000000000e+04,1.245506827831268311e+02,4.218750000000000000e-01
1.351342255818673176e-05,2.862936220879195991e-07,5.078400000000000000e+04,1.245665385723114014e+02,4.218750000000000000e-01
1.351334063762299167e-05,2.133217646417437924e-07,5.079000000000000000e+04,1.245821583271026611e+02,4.218750000000000000e-01
1.351325871106374908e-05,2.863129288380228008e-07,5.079600000000000000e+04,1.245977685451507568e+02,4.218750000000000000e-01
1.351317679097073400e-05,2.132883584431931801e-07,5.080200000000000000e+04,1.246183521747589111e+02,4.218750000000000000e-01
1.351309486486965832e-05,2.863322662009902888e-07,5.080800000000000000e+04,1.246292579174041748e+02,4.218750000000000000e-01
1.351301294523224362e-05,2.132549593312451211e-07,5.081400000000000000e+04,1.246449663639068604e+02,4.218750000000000000e-01
1.351293101957420005e-05,2.863516341987476168e-07,5.082000000000000000e+04,1.246633038520812988e+02,4.218750000000000000e-01
1.351284910037725942e-05,2.132215672971329832e-07,5.082600000000000000e+04,1.246633038520812988e+02,4.218750000000000000e-01
1.351276717514711149e-05,2.863710328537360227e-07,5.083200000000000000e+04,1.246946918964385986e+02,4.218750000000000000e-01
1.351268525637551354e-05,2.131881823320367182e-07,5.083800000000000000e+04,1.247047929763793945e+02,4.218750000000000000e-01
1.351260333155811120e-05,2.863904621886425428e-07,5.084400000000000000e+04,1.247227537631988525e+02,4.218750000000000000e-01
1.351252141319670590e-05,2.131548044273263044e-07,5.085000000000000000e+04,1.247253983020782471e+02,4.218750000000000000e-01
1.351243948877689914e-05,2.864099222258805690e-07,5.085600000000000000e+04,1.247411170005798340e+02,4.218750000000000000e-01
1.351235757081053137e-05,2.131214335742857992e-07,5.086200000000000000e+04,1.247575280666351318e+02,4.218750000000000000e-01
1.351227564677315490e-05,2.864294129879849892e-07,5.086800000000000000e+04,1.247732067108154297e+02,4.218750000000000000e-01
1.351219372918666785e-05,2.130880697642020925e-07,5.087400000000000000e+04,1.247889068126678467e+02,4.218750000000000000e-01
1.351211180551654285e-05,2.864489344975267964e-07,5.088000000000000000e+04,1.248045291900634766e+02,4.218750000000000000e-01
1.351202988829475939e-05,2.130547129884359245e-07,5.088600000000000000e+04,1.248201510906219482e+02,4.218750000000000000e-01
1.351194796497671040e-05,2.864684867773417340e-07,5.089200000000000000e+04,1.248357000350952148e+02,4.218750000000000000e-01
1.351186604810446356e-05,2.130213632382445918e-07,5.089800000000000000e+04,1.248513967990875244e+02,4.218750000000000000e-01
1.351178412512329821e-05,2.864880698504258466e-07,5.090400000000000000e+04,1.248670225143432617e+02,4.218750000000000000e-01
1.351170220858539052e-05,2.129880205050528652e-07,5.091000000000000000e+04,1.248826484680175781e+02,4.218750000000000000e-01
1.351162028592590627e-05,2.865076837393428213e-07,5.091600000000000000e+04,1.248982694149017334e+02,4.218750000000000000e-01
1.351153836970715381e-05,2.129546847802496489e-07,5.092200000000000000e+04,1.249138870239257812e+02,4.218750000000000000e-01
1.351145644735414641e-05,2.865273284671356602e-07,5.092800000000000000e+04,1.249295136928558350e+02,4.218750000000000000e-01
1.351137453143933479e-05,2.129213560551735281e-07,5.093400000000000000e+04,1.249451398849487305e+02,4.218750000000000000e-01
1.351129260937759660e-05,2.865470040569431857e-07,5.094000000000000000e+04,1.249607179164886475e+02,4.218750000000000000e-01
1.351121069375151310e-05,2.128880343212532970e-07,5.094600000000000000e+04,1.249763846397399902e+02,4.218750000000000000e-01
1.351112877196581109e-05,2.865667105316727157e-07,5.095200000000000000e+04,1.249920105934143066e+02,4.218750000000000000e-01
1.351104685661323792e-05,2.128547195699581691e-07,5.095800000000000000e+04,1.250076372623443604e+02,4.218750000000000000e-01
1.351096493508834243e-05,2.865864479144157976e-07,5.096400000000000000e+04,1.250232632160186768e+02,4.218750000000000000e-01
1.351088301999405502e-05,2.128214117925265945e-07,5.097000000000000000e+04,1.250388772487640381e+02,4.218750000000000000e-01
1.351080109871471947e-05,2.866062162286769076e-07,5.097600000000000000e+04,1.250544946193695068e+02,4.218750000000000000e-01
1.351071918386347291e-05,2.127881109806290629e-07,5.098200000000000000e+04,1.250701198577880859e+02,4.218750000000000000e-01
1.351063726281445748e-05,2.866260154976401316e-07,5.098800000000000000e+04,1.250857479572296143e+02,4.218750000000000000e-01
1.351055534819100179e-05,2.127548171255928039e-07,5.099400000000000000e+04,1.250932993888854980e+02,4.218750000000000000e-01
1.351047342735703447e-05,2.866458457444651502e-07,5.100000000000000000e+04,1.251089973449707031e+02,4.218750000000000000e-01
1.351039151294611799e-05,2.127215302189809989e-07,5.100600000000000000e+04,1.251262509822845459e+02,4.218750000000000000e-01
1.351030959231194203e-05,2.866657069927600422e-07,5.101200000000000000e+04,1.251420476436614990e+02,4.218750000000000000e-01
1.351022767809829783e-05,2.126882502521758552e-07,5.101800000000000000e+04,1.251577472686767578e+02,4.218750000000000000e-01
1.351014575764863444e-05,2.866855992661282278e-07,5.102400000000000000e+04,1.251676232814788818e+02,4.218750000000000000e-01
1.351006384361698374e-05,2.126549772167630799e-07,5.103000000000000000e+04,1.251834483146667480e+02,4.218750000000000000e-01
1.350998192333654906e-05,2.867055225878789948e-07,5.103600000000000000e+04,1.251992869377136230e+02,4.218750000000000000e-01
1.350990000947160799e-05,2.126217111042670230e-07,5.104200000000000000e+04,1.252152035236358643e+02,4.218750000000000000e-01
1.350981808934510631e-05,2.867254769818271511e-07,5.104800000000000000e+04,1.252309570312500000e+02,4.218750000000000000e-01
1.350973617563159271e-05,2.125884519060864621e-07,5.105400000000000000e+04,1.252465753555297852e+02,4.218750000000000000e-01
1.350965425564371644e-05,2.867454624717619345e-07,5.106000000000000000e+04,1.252621984481811523e+02,4.218750000000000000e-01
1.350957234206632273e-05,2.125551996138711610e-07,5.106600000000000000e+04,1.252777497768402100e+02,4.218750000000000000e-01
1.350949042220175751e-05,2.867654790813217583e-07,5.107200000000000000e+04,1.252777497768402100e+02,4.218750000000000000e-01
1.350940850874517611e-05,2.125219542192071974e-07,5.107800000000000000e+04,1.252937064170837402e+02,4.218750000000000000e-01
1.350932658898860590e-05,2.867855268343893517e-07,5.108400000000000000e+04,1.253094208240509033e+02,4.218750000000000000e-01
1.350924467563751737e-05,2.124887157136228389e-07,5.109000000000000000e+04,1.253250412940979004e+02,4.218750000000000000e-01
1.350916275597360918e-05,2.868056057549733870e-07,5.109600000000000000e+04,1.253424079418182373e+02,4.218750000000000000e-01
1.350908084271268731e-05,2.124554840886141660e-07,5.110200000000000000e+04,1.253589086532592773e+02,4.218750000000000000e-01
1.350899892312609459e-05,2.868257158670835427e-07,5.110800000000000000e+04,1.253746151924133301e+02,4.218750000000000000e-01
1.350891700993999622e-05,2.124222593359602472e-07,5.111400000000000000e+04,1.253902361392974854e+02,4.218750000000000000e-01
1.350883509041538259e-05,2.868458571947022860e-07,5.112000000000000000e+04,1.254064254760742188e+02,4.218750000000000000e-01
1.350875317728876288e-05,2.123890414471649718e-07,5.112600000000000000e+04,1.254222323894500732e+02,4.218750000000000000e-01
1.350867125781076317e-05,2.868660297619787909e-07,5.113200000000000000e+04,1.254380154609680176e+02,4.218750000000000000e-01
1.350858934472827048e-05,2.123558304137914944e-07,5.113800000000000000e+04,1.254542012214660645e+02,4.218750000000000000e-01
1.350850742528151443e-05,2.868862335933387878e-07,5.114400000000000000e+04,1.254703888893127441e+02,4.218750000000000000e-01
1.350842551222778021e-05,2.123226262276040872e-07,5.115000000000000000e+04,1.254865744113922119e+02,4.218750000000000000e-01
1.350834359279689756e-05,2.869064687128401829e-07,5.115600000000000000e+04,1.255027830600738525e+02,4.218750000000000000e-01
1.350826167975654815e-05,2.122894288801548671e-07,5.116200000000000000e+04,1.255179398059844971e+02,4.218750000000000000e-01
1.350817976032614322e-05,2.869267351448734487e-07,5.116800000000000000e+04,1.255193300247192383e+02,4.218750000000000000e-01
1.350809784728379989e-05,2.122562383631403701e-07,5.117400000000000000e+04,1.255354480743408203e+02,4.218750000000000000e-01
1.350801592783847533e-05,2.869470329140212283e-07,5.118000000000000000e+04,1.255581848621368408e+02,4.218750000000000000e-01
1.350793401477874411e-05,2.122230546682523943e-07,5.118600000000000000e+04,1.255741055011749268e+02,4.218750000000000000e-01
1.350785209530310254e-05,2.869673620447866496e-07,5.119200000000000000e+04,1.255897364616394043e+02,4.218750000000000000e-01
1.350777018221057082e-05,2.121898777871964223e-07,5.119800000000000000e+04,1.256053864955902100e+02,4.218750000000000000e-01
1.350768826268919625e-05,2.869877225615137573e-07,5.120400000000000000e+04,1.256223320960998535e+02,4.218750000000000000e-01
1.350760634954846835e-05,2.121567077115765048e-07,5.121000000000000000e+04,1.256380267143249512e+02,4.218750000000000000e-01
1.350752442996593631e-05,2.870081144892911907e-07,5.121600000000000000e+04,1.256536507606506348e+02,4.218750000000000000e-01
1.350744251676156405e-05,2.121235444333383908e-07,5.122200000000000000e+04,1.256693522930145264e+02,4.218750000000000000e-01
1.350736059710244837e-05,2.870285378522797176e-07,5.122800000000000000e+04,1.256847190856933594e+02,4.218750000000000000e-01
1.350727868381902253e-05,2.120903879439877162e-07,5.123400000000000000e+04,1.257023925781250000e+02,4.218750000000000000e-01
1.350719676406786825e-05,2.870489926756117586e-07,5.124000000000000000e+04,1.257023925781250000e+02,4.218750000000000000e-01
1.350711485068994402e-05,2.120572382353462720e-07,5.124600000000000000e+04,1.257171986103057861e+02,4.218750000000000000e-01
1.350703293083130465e-05,2.870694789841636653e-07,5.125200000000000000e+04,1.257248656749725342e+02,4.218750000000000000e-01
1.350695101734342538e-05,2.120240952992215557e-07,5.125800000000000000e+04,1.257405023574829102e+02,4.218750000000000000e-01
1.350686909736183579e-05,2.870899968026944755e-07,5.126400000000000000e+04,1.257561936378479004e+02,4.218750000000000000e-01
1.350678718374854482e-05,2.119909591273464991e-07,5.127000000000000000e+04,1.257718205451965332e+02,4.218750000000000000e-01
1.350670526362853649e-05,2.871105461562964816e-07,5.127600000000000000e+04,1.257874429225921631e+02,4.218750000000000000e-01
1.350662334987436192e-05,2.119578297114625575e-07,5.128200000000000000e+04,1.258030631542205811e+02,4.218750000000000000e-01
1.350654142960045109e-05,2.871311270700883396e-07,5.128800000000000000e+04,1.258186848163604736e+02,4.218750000000000000e-01
1.350645951568992102e-05,2.119247070433745019e-07,5.129400000000000000e+04,1.258343088626861572e+02,4.218750000000000000e-01
1.350637759524660699e-05,2.871517395692514392e-07,5.130000000000000000e+04,1.258499319553375244e+02,4.218750000000000000e-01
1.350629568116423087e-05,2.118915911149234991e-07,5.130600000000000000e+04,1.258655605316162109e+02,4.218750000000000000e-01
1.350621376053601802e-05,2.871723836790041745e-07,5.131200000000000000e+04,1.258811812400817871e+02,4.218750000000000000e-01
1.350613184626629346e-05,2.118584819179137906e-07,5.131800000000000000e+04,1.258968045711517334e+02,4.218750000000000000e-01
1.350604992543767092e-05,2.871930594246730956e-07,5.132400000000000000e+04,1.259124271869659424e+02,4.218750000000000000e-01
1.350596801096508875e-05,2.118253794442111604e-07,5.133000000000000000e+04,1.259286792278289795e+02,4.218750000000000000e-01
1.350588608992053718e-05,2.872137668315600293e-07,5.133600000000000000e+04,1.259443862438201904e+02,4.218750000000000000e-01
1.350580417522957636e-05,2.117922836856280025e-07,5.134200000000000000e+04,1.259600081443786621e+02,4.218750000000000000e-01
1.350572225395356287e-05,2.872345059251199040e-07,5.134800000000000000e+04,1.259756894111633301e+02,4.218750000000000000e-01
1.350564033902869898e-05,2.117591946340164425e-07,5.135400000000000000e+04,1.259913899898529053e+02,4.218750000000000000e-01
1.350555841750568053e-05,2.872552767308825045e-07,5.136000000000000000e+04,1.260072224140167236e+02,4.218750000000000000e-01
1.350547650233137221e-05,2.117261122812936683e-07,5.136600000000000000e+04,1.260230722427368164e+02,4.218750000000000000e-01
1.350539458054580234e-05,2.872760792744651245e-07,5.137200000000000000e+04,1.260392231941223145e+02,4.218750000000000000e-01
1.350531266510650147e-05,2.116930366192510573e-07,5.137800000000000000e+04,1.260549325942993164e+02,4.218750000000000000e-01
1.350523074304281171e-05,2.872969135816063426e-07,5.138400000000000000e+04,1.260705585479736328e+02,4.218750000000000000e-01
1.350514882732295489e-05,2.116599676399334083e-07,5.139000000000000000e+04,1.260861842632293701e+02,4.218750000000000000e-01
1.350506690496558018e-05,2.873177796777944389e-07,5.139600000000000000e+04,1.261018018722534180e+02,4.218750000000000000e-01
1.350498498894960572e-05,2.116269053350860942e-07,5.140200000000000000e+04,1.261174292564392090e+02,4.218750000000000000e-01
1.350490306628296234e-05,2.873386775891866379e-07,5.140800000000000000e+04,1.261330494880676270e+02,4.218750000000000000e-01
1.350482114995528315e-05,2.115938496967645546e-07,5.141400000000000000e+04,1.261486701965332031e+02,4.218750000000000000e-01
1.350473922696377891e-05,2.873596073413507349e-07,5.142000000000000000e+04,1.261660044193267822e+02,4.218750000000000000e-01
1.350465731030881296e-05,2.115608007167736134e-07,5.142600000000000000e+04,1.261817257404327393e+02,4.218750000000000000e-01
1.350457538697684384e-05,2.873805689605312516e-07,5.143200000000000000e+04,1.261957063674926758e+02,4.218750000000000000e-01
1.350449346997898879e-05,2.115277583871369203e-07,5.143800000000000000e+04,1.262115616798400879e+02,4.218750000000000000e-01
1.350441154629094226e-05,2.874015624725676165e-07,5.144400000000000000e+04,1.262273879051208496e+02,4.218750000000000000e-01
1.350432962893459406e-05,2.114947226997674016e-07,5.145000000000000000e+04,1.262430164813995361e+02,4.218750000000000000e-01
1.350424770487484576e-05,2.874225879036785168e-07,5.145600000000000000e+04,1.262587087154388428e+02,4.218750000000000000e-01
1.350416578714437158e-05,2.114616936467455906e-07,5.146200000000000000e+04,1.262746124267578125e+02,4.218750000000000000e-01
1.350408386269729205e-05,2.874436452798703520e-07,5.146800000000000000e+04,1.262746124267578125e+02,4.218750000000000000e-01
1.350400194457707091e-05,2.114286712199124687e-07,5.147400000000000000e+04,1.262903544902801514e+02,4.218750000000000000e-01
1.350392001972702393e-05,2.874647346276989816e-07,5.148000000000000000e+04,1.263059585094451904e+02,4.218750000000000000e-01
1.350383810120141113e-05,2.113956554112990177e-07,5.148600000000000000e+04,1.263215861320495605e+02,4.218750000000000000e-01
1.350375617593272997e-05,2.874858559731922456e-07,5.149200000000000000e+04,1.263373811244964600e+02,4.218750000000000000e-01
1.350367425698607572e-05,2.113626462129427308e-07,5.149800000000000000e+04,1.263532021045684814e+02,4.218750000000000000e-01
1.350359233128309874e-05,2.875070093429031448e-07,5.150400000000000000e+04,1.263803029060363770e+02,4.218750000000000000e-01
1.350351041189974311e-05,2.113296436168534139e-07,5.151000000000000000e+04,1.263863844871520996e+02,4.218750000000000000e-01
1.350342848574680190e-05,2.875281947633729270e-07,5.151600000000000000e+04,1.264020893573760986e+02,4.218750000000000000e-01
1.350334656591106969e-05,2.112966476150098767e-07,5.152200000000000000e+04,1.264177219867706299e+02,4.218750000000000000e-01
1.350326463929247720e-05,2.875494122610611016e-07,5.152800000000000000e+04,1.264333372116088867e+02,4.218750000000000000e-01
1.350318271898868136e-05,2.112636581995259778e-07,5.153400000000000000e+04,1.264495813846588135e+02,4.218750000000000000e-01
1.350310079188874038e-05,2.875706618625355452e-07,5.154000000000000000e+04,1.264652895927429199e+02,4.218750000000000000e-01
1.350301887110119385e-05,2.112306753623938148e-07,5.154600000000000000e+04,1.264809129238128662e+02,4.218750000000000000e-01
1.350293694350419191e-05,2.875919435945944216e-07,5.155200000000000000e+04,1.264964628219604492e+02,4.218750000000000000e-01
1.350285502221719241e-05,2.111976990956738302e-07,5.155800000000000000e+04,1.265121612548828125e+02,4.218750000000000000e-01
1.350277309410741705e-05,2.876132574839861311e-07,5.156400000000000000e+04,1.265277931690216064e+02,4.218750000000000000e-01
1.350269117230524703e-05,2.111647293914572509e-07,5.157000000000000000e+04,1.265443239212036133e+02,4.218750000000000000e-01
1.350260924366697563e-05,2.876346035576953965e-07,5.157600000000000000e+04,1.265567221641540527e+02,4.218750000000000000e-01
1.350252732133390399e-05,2.111317662418821289e-07,5.158200000000000000e+04,1.265725095272064209e+02,4.218750000000000000e-01
1.350244539215139190e-05,2.876559818423251404e-07,5.158800000000000000e+04,1.265882022380828857e+02,4.218750000000000000e-01
1.350236346927168924e-05,2.110988096389667668e-07,5.159400000000000000e+04,1.266038215160369873e+02,4.218750000000000000e-01
1.350228153952919181e-05,2.876773923651591411e-07,5.160000000000000000e+04,1.266194331645965576e+02,4.218750000000000000e-01
1.350219961608710671e-05,2.110658595748591692e-07,5.160600000000000000e+04,1.266350874900817871e+02,4.218750000000000000e-01
1.350211768576885727e-05,2.876988351530767715e-07,5.161200000000000000e+04,1.266515889167785645e+02,4.218750000000000000e-01
1.350203576174863491e-05,2.110329160416642214e-07,5.161800000000000000e+04,1.266639406681060791e+02,4.218750000000000000e-01
1.350195383083886679e-05,2.877203102333684274e-07,5.162400000000000000e+04,1.266800699234008789e+02,4.218750000000000000e-01
1.350187190622474051e-05,2.109999790314817795e-07,5.163000000000000000e+04,1.266956975460052490e+02,4.218750000000000000e-01
1.350178997470766670e-05,2.877418176332688119e-07,5.163600000000000000e+04,1.267147638797760010e+02,4.218750000000000000e-01
1.350170804948385626e-05,2.109670485364955028e-07,5.164200000000000000e+04,1.267266380786895752e+02,4.218750000000000000e-01
1.350162611734368808e-05,2.877633573800123109e-07,5.164800000000000000e+04,1.267430846691131592e+02,4.218750000000000000e-01
1.350154419149439802e-05,2.109341245488916447e-07,5.165400000000000000e+04,1.267601957321166992e+02,4.218750000000000000e-01
1.350146225871533322e-05,2.877849295009293422e-07,5.166000000000000000e+04,1.267606766223907471e+02,4.218750000000000000e-01
1.350138033222476807e-05,2.109012070607673879e-07,5.166600000000000000e+04,1.267769520282745361e+02,4.218750000000000000e-01
1.350129839879098576e-05,2.878065340234990312e-07,5.167200000000000000e+04,1.267927191257476807e+02,4.218750000000000000e-01
1.350121647164332633e-05,2.108682960643153649e-07,5.167800000000000000e+04,1.268084058761596680e+02,4.218750000000000000e-01
1.350113453753900733e-05,2.878281709753142172e-07,5.168400000000000000e+04,1.268240296840667725e+02,4.218750000000000000e-01
1.350105260971843443e-05,2.108353915517395905e-07,5.169000000000000000e+04,1.268396613597869873e+02,4.218750000000000000e-01
1.350097067492773583e-05,2.878498403838765248e-07,5.169600000000000000e+04,1.268552763462066650e+02,4.218750000000000000e-01
1.350088874641841165e-05,2.108024935152334912e-07,5.170200000000000000e+04,1.268709030151367188e+02,4.218750000000000000e-01
1.350080681092548547e-05,2.878715422768733964e-07,5.170800000000000000e+04,1.268865413665771484e+02,4.218750000000000000e-01
1.350072488171157048e-05,2.107696019469643154e-07,5.171400000000000000e+04,1.269021403789520264e+02,4.218750000000000000e-01
1.350064294550056534e-05,2.878932766822984769e-07,5.172000000000000000e+04,1.269177713394165039e+02,4.218750000000000000e-01
1.350056101556619293e-05,2.107367168392272129e-07,5.172600000000000000e+04,1.269333930015563965e+02,4.218750000000000000e-01
1.350047907862123035e-05,2.879150436275787988e-07,5.173200000000000000e+04,1.269490165710449219e+02,4.218750000000000000e-01
1.350039714795053897e-05,2.107038381841833174e-07,5.173800000000000000e+04,1.269646499156951904e+02,4.218750000000000000e-01
1.350031521025573709e-05,2.879368431408073217e-07,5.174400000000000000e+04,1.269802734851837158e+02,4.218750000000000000e-01
1.350023327883284827e-05,2.106709659740577135e-07,5.175000000000000000e+04,1.269958803653717041e+02,4.218750000000000000e-01
1.350015134037231336e-05,2.879586752501027866e-07,5.175600000000000000e+04,1.270115115642547607e+02,4.218750000000000000e-01
1.350006940818133167e-05,2.106381002011796443e-07,5.176200000000000000e+04,1.270271339416503906e+02,4.218750000000000000e-01
1.349998746893916153e-05,2.879805399833015547e-07,5.176800000000000000e+04,1.270427575111389160e+02,4.218750000000000000e-01
1.349990553596418986e-05,2.106052408577386456e-07,5.177400000000000000e+04,1.270583894252777100e+02,4.218750000000000000e-01
1.349982359592446536e-05,2.880024373687198847e-07,5.178000000000000000e+04,1.270740034580230713e+02,4.218750000000000000e-01
1.349974166214958458e-05,2.105723879360324879e-07,5.178600000000000000e+04,1.270896301269531250e+02,4.218750000000000000e-01
1.349965972129637980e-05,2.880243674343773617e-07,5.179200000000000000e+04,1.271052532196044922e+02,4.218750000000000000e-01
1.349957778670566568e-05,2.105395414283872379e-07,5.179800000000000000e+04,1.271208748817443848e+02,4.218750000000000000e-01
1.349949584502304623e-05,2.880463302086889765e-07,5.180400000000000000e+04,1.271365008354187012e+02,4.218750000000000000e-01
1.349941390960056270e-05,2.105067013270224216e-07,5.181000000000000000e+04,1.271525855064392090e+02,4.218750000000000000e-01
1.349933196707257219e-05,2.880683257200127568e-07,5.181600000000000000e+04,1.271692509651184082e+02,4.218750000000000000e-01
1.349925003080237300e-05,2.104738676242527503e-07,5.182200000000000000e+04,1.271850359439849854e+02,4.218750000000000000e-01
1.349916808741304824e-05,2.880903539967229300e-07,5.182800000000000000e+04,1.271850359439849854e+02,4.218750000000000000e-01
1.349908615027917021e-05,2.104410403124579185e-07,5.183400000000000000e+04,1.272014751434326172e+02,4.218750000000000000e-01
1.349900420601254462e-05,2.881124150673628124e-07,5.184000000000000000e+04,1.272177646160125732e+02,4.218750000000000000e-01
1.349892226799901780e-05,2.104082193838944834e-07,5.184600000000000000e+04,1.272398190498352051e+02,4.218750000000000000e-01
1.349884032283909941e-05,2.881345089605040957e-07,5.185200000000000000e+04,1.272562777996063232e+02,4.218750000000000000e-01
1.349875838392994197e-05,2.103754048309270517e-07,5.185800000000000000e+04,1.272719905376434326e+02,4.218750000000000000e-01
1.349867643786073879e-05,2.881566357048307567e-07,5.186400000000000000e+04,1.272880685329437256e+02,4.218750000000000000e-01
1.349859449803995197e-05,2.103425966459005632e-07,5.187000000000000000e+04,1.273037796020507812e+02,4.218750000000000000e-01
1.349851255104544831e-05,2.881787953290143312e-07,5.187600000000000000e+04,1.273194053173065186e+02,4.218750000000000000e-01
1.349843061029703675e-05,2.103097948211251764e-07,5.188200000000000000e+04,1.273350327014923096e+02,4.218750000000000000e-01
1.349834866236121521e-05,2.882009878620581274e-07,5.188800000000000000e+04,1.273375945091247559e+02,4.218750000000000000e-01
1.349826672066914458e-05,2.102769993490590157e-07,5.189400000000000000e+04,1.273533036708831787e+02,4.218750000000000000e-01
1.349818477177597929e-05,2.882232133326863029e-07,5.190000000000000000e+04,1.273719601631164551e+02,4.218750000000000000e-01
1.349810282912422541e-05,2.102442102220270891e-07,5.190600000000000000e+04,1.273926305770874023e+02,4.218750000000000000e-01
1.349802087925767188e-05,2.882454717699301710e-07,5.191200000000000000e+04,1.274042282104492188e+02,4.218750000000000000e-01
1.349793893563019534e-05,2.102114274323748394e-07,5.191800000000000000e+04,1.274204161167144775e+02,4.218750000000000000e-01
1.349785698477418536e-05,2.882677632027872693e-07,5.192400000000000000e+04,1.274365994930267334e+02,4.218750000000000000e-01
1.349777504015493318e-05,2.101786509725461767e-07,5.193000000000000000e+04,1.274426977634429932e+02,4.218750000000000000e-01
1.349769308829341208e-05,2.882900876605585850e-07,5.193600000000000000e+04,1.274493486881256104e+02,4.218750000000000000e-01
1.349761114266631945e-05,2.101458808348985610e-07,5.194200000000000000e+04,1.274660327434539795e+02,4.218750000000000000e-01
1.349752918978319022e-05,2.883124451722323384e-07,5.194800000000000000e+04,1.274834539890289307e+02,4.218750000000000000e-01
1.349744724313218044e-05,2.101131170118588296e-07,5.195400000000000000e+04,1.274997785091400146e+02,4.218750000000000000e-01
1.349736528921136470e-05,2.883348357673980903e-07,5.196000000000000000e+04,1.275156540870666504e+02,4.218750000000000000e-01
1.349728334152034076e-05,2.100803594959245204e-07,5.196600000000000000e+04,1.275312724113464355e+02,4.218750000000000000e-01
1.349720138654573303e-05,2.883572594751131472e-07,5.197200000000000000e+04,1.275477623939514160e+02,4.218750000000000000e-01
1.349711943779859623e-05,2.100476082794527229e-07,5.197800000000000000e+04,1.275477623939514160e+02,4.218750000000000000e-01
1.349703748175408085e-05,2.883797163249269945e-07,5.198400000000000000e+04,1.275477623939514160e+02,4.218750000000000000e-01
1.349695553193471892e-05,2.100148633548896236e-07,5.199000000000000000e+04,1.275655553340911865e+02,4.218750000000000000e-01
1.349687357480416330e-05,2.884022063463987528e-07,5.199600000000000000e+04,1.275812606811523438e+02,4.218750000000000000e-01
1.349679162389645043e-05,2.099821247147236021e-07,5.200200000000000000e+04,1.275968852043151855e+02,4.218750000000000000e-01
1.349670966566370844e-05,2.884247295690687490e-07,5.200800000000000000e+04,1.276124403476715088e+02,4.218750000000000000e-01
1.349662771365151035e-05,2.099493923513945451e-07,5.201400000000000000e+04,1.276281306743621826e+02,4.218750000000000000e-01
1.349654575430044093e-05,2.884472860227844126e-07,5.202000000000000000e+04,1.276388151645660400e+02,4.218750000000000000e-01
1.349646380116759791e-05,2.099166662573864912e-07,5.202600000000000000e+04,1.276545710563659668e+02,4.218750000000000000e-01
1.349638184068203289e-05,2.884698757370674886e-07,5.203200000000000000e+04,1.276634907722473145e+02,4.218750000000000000e-01
1.349629988641238526e-05,2.098839464251989900e-07,5.203800000000000000e+04,1.276793756484985352e+02,4.218750000000000000e-01
1.349621792477614461e-05,2.884924987417915587e-07,5.204400000000000000e+04,1.276976165771484375e+02,4.218750000000000000e-01
1.349613596935351574e-05,2.098512328473498025e-07,5.205000000000000000e+04,1.277133231163024902e+02,4.218750000000000000e-01
1.349605400655041267e-05,2.885151550668434920e-07,5.205600000000000000e+04,1.277310907840728760e+02,4.218750000000000000e-01
1.349597204995862083e-05,2.098185255162198937e-07,5.206200000000000000e+04,1.277467978000640869e+02,4.218750000000000000e-01
1.349589008597244990e-05,2.885378447424857113e-07,5.206800000000000000e+04,1.277648661136627197e+02,4.218750000000000000e-01
1.349580812819529136e-05,2.097858244244698027e-07,5.207400000000000000e+04,1.277769684791564941e+02,4.218750000000000000e-01
1.349572616300984374e-05,2.885605677985016948e-07,5.208000000000000000e+04,1.277926754951477051e+02,4.218750000000000000e-01
1.349564420403110967e-05,2.097531295644395722e-07,5.208600000000000000e+04,1.278082940578460693e+02,4.218750000000000000e-01
1.349556223763014607e-05,2.885833242651982285e-07,5.209200000000000000e+04,1.278238532543182373e+02,4.218750000000000000e-01
1.349548027743360562e-05,2.097204409288206843e-07,5.209800000000000000e+04,1.278238532543182373e+02,4.218750000000000000e-01
1.349539830980089856e-05,2.886061141727182503e-07,5.210400000000000000e+04,1.278551707267761230e+02,4.218750000000000000e-01
1.349531634837031920e-05,2.096877585100997186e-07,5.211000000000000000e+04,1.278707985877990723e+02,4.218750000000000000e-01
1.349523437948961243e-05,2.886289375514520848e-07,5.211600000000000000e+04,1.278864054679870605e+02,4.218750000000000000e-01
1.349515241680874129e-05,2.096550823007982476e-07,5.212200000000000000e+04,1.278864054679870605e+02,4.218750000000000000e-01
1.349507044666376839e-05,2.886517944316625252e-07,5.212800000000000000e+04,1.279019646644592285e+02,4.218750000000000000e-01
1.349498848271634414e-05,2.096224122935078829e-07,5.213400000000000000e+04,1.279176635742187500e+02,4.218750000000000000e-01
1.349490651129082682e-05,2.886746848439430779e-07,5.214000000000000000e+04,1.279334855079650879e+02,4.218750000000000000e-01
1.349482454606057456e-05,2.095897484808140952e-07,5.214600000000000000e+04,1.279492878913879395e+02,4.218750000000000000e-01
1.349474257333822947e-05,2.886976088187717355e-07,5.215200000000000000e+04,1.279649081230163574e+02,4.218750000000000000e-01
1.349466060680885567e-05,2.095570908552687650e-07,5.215800000000000000e+04,1.279805331230163574e+02,4.218750000000000000e-01
1.349457863277337574e-05,2.887205663866935119e-07,5.216400000000000000e+04,1.279961593151092529e+02,4.218750000000000000e-01
1.349449666492858687e-05,2.095244394094659126e-07,5.217000000000000000e+04,1.280117046833038330e+02,4.218750000000000000e-01
1.349441468956365823e-05,2.887435575785759287e-07,5.217600000000000000e+04,1.280274014472961426e+02,4.218750000000000000e-01
1.349433272038713876e-05,2.094917941359560950e-07,5.218200000000000000e+04,1.280430281162261963e+02,4.218750000000000000e-01
1.349425074367642385e-05,2.887665824250026988e-07,5.218800000000000000e+04,1.280586514472961426e+02,4.218750000000000000e-01
1.349416877315184805e-05,2.094591550273942395e-07,5.219400000000000000e+04,1.280742657184600830e+02,4.218750000000000000e-01
1.349408679507901945e-05,2.887896409571390230e-07,5.220000000000000000e+04,1.280898892879486084e+02,4.218750000000000000e-01
1.349400482319004637e-05,2.094265220763356942e-07,5.220600000000000000e+04,1.281055257320404053e+02,4.218750000000000000e-01
1.349392284373873433e-05,2.888127332056300769e-07,5.221200000000000000e+04,1.281211349964141846e+02,4.218750000000000000e-01
1.349384087046901454e-05,2.093938952754697705e-07,5.221800000000000000e+04,1.281367363929748535e+02,4.218750000000000000e-01
1.349375888962286624e-05,2.888358592017888686e-07,5.222400000000000000e+04,1.281523892879486084e+02,4.218750000000000000e-01
1.349367691495602659e-05,2.093612746174310407e-07,5.223000000000000000e+04,1.281680133342742920e+02,4.218750000000000000e-01
1.349359493269865533e-05,2.888590189763693115e-07,5.223600000000000000e+04,1.281836383342742920e+02,4.218750000000000000e-01
1.349351295661833114e-05,2.093286600947471388e-07,5.224200000000000000e+04,1.281992583274841309e+02,4.218750000000000000e-01
1.349343097293333837e-05,2.888822125608548791e-07,5.224800000000000000e+04,1.282148854732513428e+02,4.218750000000000000e-01
1.349334899542313108e-05,2.092960517001266994e-07,5.225400000000000000e+04,1.282305135726928711e+02,4.218750000000000000e-01
1.349326701029411485e-05,2.889054399864418479e-07,5.226000000000000000e+04,1.282461309432983398e+02,4.218750000000000000e-01
1.349318503133762422e-05,2.092634494262516754e-07,5.226600000000000000e+04,1.282595508098602295e+02,4.218750000000000000e-01
1.349310304474816902e-05,2.889287012846429139e-07,5.227200000000000000e+04,1.282752571105957031e+02,4.218750000000000000e-01
1.349302106432896599e-05,2.092308532657747442e-07,5.227800000000000000e+04,1.282908062934875488e+02,4.218750000000000000e-01
1.349293907626263601e-05,2.889519964865130049e-07,5.228400000000000000e+04,1.282918601036071777e+02,4.218750000000000000e-01
1.349285709436430000e-05,2.091982632113962024e-07,5.229000000000000000e+04,1.283089323043823242e+02,4.218750000000000000e-01
1.349277510480465262e-05,2.889753256237934100e-07,5.229600000000000000e+04,1.283366281986236572e+02,4.218750000000000000e-01
1.349269312141073595e-05,2.091656792557482662e-07,5.230200000000000000e+04,1.283524861335754395e+02,4.218750000000000000e-01
1.349261113034130148e-05,2.889986887279149280e-07,5.230800000000000000e+04,1.283681085109710693e+02,4.218750000000000000e-01
1.349252914543535137e-05,2.091331013915694016e-07,5.231400000000000000e+04,1.283837337493896484e+02,4.218750000000000000e-01
1.349244715283966517e-05,2.890220858307664433e-07,5.232000000000000000e+04,1.283993527889251709e+02,4.218750000000000000e-01
1.349236516640521023e-05,2.091005296114804957e-07,5.232600000000000000e+04,1.284149074554443359e+02,4.218750000000000000e-01
1.349228317226679073e-05,2.890455169640665872e-07,5.233200000000000000e+04,1.284155180454254150e+02,4.218750000000000000e-01
1.349220118428734431e-05,2.090679639082342817e-07,5.233800000000000000e+04,1.284312231540679932e+02,4.218750000000000000e-01
1.349211918858967946e-05,2.890689821595735363e-07,5.234400000000000000e+04,1.284468419551849365e+02,4.218750000000000000e-01
1.349203719904874643e-05,2.090354042745972571e-07,5.235000000000000000e+04,1.284624660015106201e+02,4.218750000000000000e-01
1.349195520177533264e-05,2.890924814491416059e-07,5.235600000000000000e+04,1.284780912399291992e+02,4.218750000000000000e-01
1.349187321065640264e-05,2.090028507031999176e-07,5.236200000000000000e+04,1.284937126636505127e+02,4.218750000000000000e-01
1.349179121179071259e-05,2.891160148650010877e-07,5.236800000000000000e+04,1.285092625617980957e+02,4.218750000000000000e-01
1.349170921907726171e-05,2.089703031868240602e-07,5.237400000000000000e+04,1.285266621112823486e+02,4.218750000000000000e-01
1.349162721860275116e-05,2.891395824390393312e-07,5.238000000000000000e+04,1.285373182296752930e+02,4.218750000000000000e-01
1.349154522427824531e-05,2.089377617181796164e-07,5.238600000000000000e+04,1.285530371665954590e+02,4.218750000000000000e-01
1.349146322217836493e-05,2.891631842036131009e-07,5.239200000000000000e+04,1.285686593055725098e+02,4.218750000000000000e-01
1.349138122622624291e-05,2.089052262901096872e-07,5.239800000000000000e+04,1.285842857360839844e+02,4.218750000000000000e-01
1.349129922248442644e-05,2.891868201906664443e-07,5.240400000000000000e+04,1.285999083518981934e+02,4.218750000000000000e-01
1.349121722488812877e-05,2.088726968952808731e-07,5.241000000000000000e+04,1.286155240535736084e+02,4.218750000000000000e-01
1.349113521948779299e-05,2.892104904327287090e-07,5.241600000000000000e+04,1.286311523914337158e+02,4.218750000000000000e-01
1.349105322023074662e-05,2.088401735264548010e-07,5.242200000000000000e+04,1.286467769145965576e+02,4.218750000000000000e-01
1.349097121315529985e-05,2.892341949623065313e-07,5.242800000000000000e+04,1.286624007225036621e+02,4.218750000000000000e-01
1.349088921222090293e-05,2.088076561764479700e-07,5.243400000000000000e+04,1.286780250072479248e+02,4.218750000000000000e-01
1.349080720345373993e-05,2.892579338117153827e-07,5.244000000000000000e+04,1.286935715675354004e+02,4.218750000000000000e-01
1.349072520082538723e-05,2.087751448380810345e-07,5.244600000000000000e+04,1.287101466655731201e+02,4.218750000000000000e-01
1.349064319034988075e-05,2.892817070133703143e-07,5.245200000000000000e+04,1.287278447151184082e+02,4.218750000000000000e-01
1.349056118601096196e-05,2.087426395040391504e-07,5.245800000000000000e+04,1.287278447151184082e+02,4.218750000000000000e-01
1.349047917381047458e-05,2.893055146003634739e-07,5.246400000000000000e+04,1.287437164783477783e+02,4.218750000000000000e-01
1.349039716774435057e-05,2.087101401671643335e-07,5.247000000000000000e+04,1.287593369483947754e+02,4.218750000000000000e-01
1.349031515380224147e-05,2.893293566052622194e-07,5.247600000000000000e+04,1.287758343219757080e+02,4.218750000000000000e-01
1.349023314599225789e-05,2.086776468202731355e-07,5.248200000000000000e+04,1.287933435440063477e+02,4.218750000000000000e-01
1.349015113029185579e-05,2.893532330607701755e-07,5.248800000000000000e+04,1.287933435440063477e+02,4.218750000000000000e-01
1.349006912072136505e-05,2.086451594561515092e-07,5.249400000000000000e+04,1.288096325397491455e+02,4.218750000000000000e-01
1.348998710324599184e-05,2.893771439999736136e-07,5.250000000000000000e+04,1.288255991935729980e+02,4.218750000000000000e-01
1.348990509189831417e-05,2.086126780676292148e-07,5.250600000000000000e+04,1.288406367301940918e+02,4.218750000000000000e-01
1.348982307263127655e-05,2.894010894557891870e-07,5.251200000000000000e+04,1.288569362163543701e+02,4.218750000000000000e-01
1.348974105948972032e-05,2.085802026475793700e-07,5.251800000000000000e+04,1.288727154731750488e+02,4.218750000000000000e-01
1.348965903841432326e-05,2.894250694613936940e-07,5.252400000000000000e+04,1.288883390426635742e+02,4.218750000000000000e-01
1.348957702346217650e-05,2.085477331888409994e-07,5.253000000000000000e+04,1.289039559364318848e+02,4.218750000000000000e-01
1.348949500056169449e-05,2.894490840495570393e-07,5.253600000000000000e+04,1.289195978641510010e+02,4.218750000000000000e-01
1.348941298378225542e-05,2.085152696841535749e-07,5.254200000000000000e+04,1.289351992607116699e+02,4.218750000000000000e-01
1.348933095903995617e-05,2.894731332541197774e-07,5.254800000000000000e+04,1.289508292675018311e+02,4.218750000000000000e-01
1.348924894041647893e-05,2.084828121265151251e-07,5.255400000000000000e+04,1.289664525985717773e+02,4.218750000000000000e-01
1.348916691381561660e-05,2.894972171079879206e-07,5.256000000000000000e+04,1.289725275039672852e+02,4.218750000000000000e-01
1.348908489333135875e-05,2.084503605086892622e-07,5.256600000000000000e+04,1.289884147644042969e+02,4.218750000000000000e-01
1.348900286485516209e-05,2.895213356445725248e-07,5.257200000000000000e+04,1.290040388107299805e+02,4.218750000000000000e-01
1.348892084249337609e-05,2.084179148235167579e-07,5.257800000000000000e+04,1.290196602344512939e+02,4.218750000000000000e-01
1.348883881212506876e-05,2.895454888976286469e-07,5.258400000000000000e+04,1.290352818965911865e+02,4.218750000000000000e-01
1.348875678786896642e-05,2.083854750639885204e-07,5.259000000000000000e+04,1.290509097576141357e+02,4.218750000000000000e-01
1.348867475559176531e-05,2.895696769005716309e-07,5.259600000000000000e+04,1.290676934719085693e+02,4.218750000000000000e-01
1.348859272942456860e-05,2.083530412227961112e-07,5.260200000000000000e+04,1.290834152698516846e+02,4.218750000000000000e-01
1.348851069522166688e-05,2.895938996873615158e-07,5.260800000000000000e+04,1.290990393161773682e+02,4.218750000000000000e-01
1.348842866712655881e-05,2.083206132930672344e-07,5.261400000000000000e+04,1.291146602630615234e+02,4.218750000000000000e-01
1.348834663098114119e-05,2.896181572913982400e-07,5.262000000000000000e+04,1.291304712295532227e+02,4.218750000000000000e-01
1.348826460094130645e-05,2.082881912676318620e-07,5.262600000000000000e+04,1.291461744308471680e+02,4.218750000000000000e-01
1.348818256283653222e-05,2.896424497463542750e-07,5.263200000000000000e+04,1.291617991924285889e+02,4.218750000000000000e-01
1.348810053083514536e-05,2.082557751393342595e-07,5.263800000000000000e+04,1.291774201393127441e+02,4.218750000000000000e-01
1.348801849075416195e-05,2.896667770864501752e-07,5.264400000000000000e+04,1.291930427551269531e+02,4.218750000000000000e-01
1.348793645677437887e-05,2.082233649010372481e-07,5.265000000000000000e+04,1.292086653709411621e+02,4.218750000000000000e-01
1.348785441470032862e-05,2.896911393457798109e-07,5.265600000000000000e+04,1.292086653709411621e+02,4.218750000000000000e-01
1.348777237872528321e-05,2.081909605457361828e-07,5.266200000000000000e+04,1.292086653709411621e+02,4.218750000000000000e-01
1.348769033464128476e-05,2.897155365584238704e-07,5.266800000000000000e+04,1.292243256568908691e+02,4.218750000000000000e-01
1.348760829665410072e-05,2.081585620664009549e-07,5.267400000000000000e+04,1.292399511337280273e+02,4.218750000000000000e-01
1.348752625054326933e-05,2.897399687583511277e-07,5.268000000000000000e+04,1.292555742263793945e+02,4.218750000000000000e-01
1.348744421052706021e-05,2.081261694558494397e-07,5.268600000000000000e+04,1.292774643898010254e+02,4.218750000000000000e-01
1.348736216237247892e-05,2.897644359799941603e-07,5.269200000000000000e+04,1.292823631763458252e+02,4.218750000000000000e-01
1.348728012031033796e-05,2.080937827070755365e-07,5.269800000000000000e+04,1.292993106842041016e+02,4.218750000000000000e-01
1.348719807009508644e-05,2.897889382577320768e-07,5.270400000000000000e+04,1.293216197490692139e+02,4.218750000000000000e-01
1.348711602597009160e-05,2.080614018130744681e-07,5.271000000000000000e+04,1.293312160968780518e+02,4.218750000000000000e-01
1.348703397367723767e-05,2.898134756258905168e-07,5.271600000000000000e+04,1.293474164009094238e+02,4.218750000000000000e-01
1.348695192747245677e-05,2.080290267667635569e-07,5.272200000000000000e+04,1.293636050224304199e+02,4.218750000000000000e-01
1.348686987308504791e-05,2.898380481190357303e-07,5.272800000000000000e+04,1.293797893524169922e+02,4.218750000000000000e-01
1.348678782478352164e-05,2.079966575611688098e-07,5.273400000000000000e+04,1.293958899974822998e+02,4.218750000000000000e-01
1.348670576828459687e-05,2.898626557717222144e-07,5.274000000000000000e+04,1.294120848178863525e+02,4.218750000000000000e-01
1.348662371786936765e-05,2.079642941891720269e-07,5.274600000000000000e+04,1.294216783046722412e+02,4.218750000000000000e-01
1.348654165924193886e-05,2.898872986185610590e-07,5.275200000000000000e+04,1.294329257011413574e+02,4.218750000000000000e-01
1.348645960669603384e-05,2.079319366437677425e-07,5.275800000000000000e+04,1.294487166404724121e+02,4.218750000000000000e-01
1.348637754592310278e-05,2.899119766946292749e-07,5.276400000000000000e+04,1.294643442630767822e+02,4.218750000000000000e-01
1.348629549122952370e-05,2.078995849179412006e-07,5.277000000000000000e+04,1.294799623489379883e+02,4.218750000000000000e-01
1.348621342829408195e-05,2.899366900346922705e-07,5.277600000000000000e+04,1.294816706180572510e+02,4.218750000000000000e-01
1.348613137143581530e-05,2.078672390047187787e-07,5.278200000000000000e+04,1.294973802566528320e+02,4.218750000000000000e-01
1.348604930632083242e-05,2.899614386735758584e-07,5.278800000000000000e+04,1.295130026340484619e+02,4.218750000000000000e-01
1.348596724728085624e-05,2.078348988970939793e-07,5.279400000000000000e+04,1.295382921695709229e+02,4.218750000000000000e-01
1.348588517996930008e-05,2.899862226464333882e-07,5.280000000000000000e+04,1.295443871021270752e+02,4.218750000000000000e-01
1.348580311873057544e-05,2.078025645879853950e-07,5.280600000000000000e+04,1.295600910186767578e+02,4.218750000000000000e-01
1.348572104920537661e-05,2.900110419883940163e-07,5.281200000000000000e+04,1.295757217407226562e+02,4.218750000000000000e-01
1.348563898575085105e-05,2.077702360705122861e-07,5.281800000000000000e+04,1.296008820533752441e+02,4.218750000000000000e-01
1.348555691399494690e-05,2.900358967346151684e-07,5.282400000000000000e+04,1.296060745716094971e+02,4.218750000000000000e-01
1.348547484830754593e-05,2.077379133376566406e-07,5.283000000000000000e+04,1.296217274665832520e+02,4.218750000000000000e-01
1.348539277430384504e-05,2.900607869204880518e-07,5.283600000000000000e+04,1.296374208927154541e+02,4.218750000000000000e-01
1.348531070636648570e-05,2.077055963824572504e-07,5.284200000000000000e+04,1.296530344486236572e+02,4.218750000000000000e-01
1.348522863009788647e-05,2.900857125813235641e-07,5.284800000000000000e+04,1.296686625480651855e+02,4.218750000000000000e-01
1.348514655989346717e-05,2.076732851979035681e-07,5.285400000000000000e+04,1.296842889785766602e+02,4.218750000000000000e-01
1.348506448134285445e-05,2.901106737527634225e-07,5.286000000000000000e+04,1.297042398452758789e+02,4.218750000000000000e-01
1.348498240885426172e-05,2.076409797770563555e-07,5.286600000000000000e+04,1.297164237499237061e+02,4.218750000000000000e-01
1.348490032800449666e-05,2.901356704701976162e-07,5.287200000000000000e+04,1.297322156429290771e+02,4.218750000000000000e-01
1.348481825321459504e-05,2.076086801130174028e-07,5.287800000000000000e+04,1.297486822605133057e+02,4.218750000000000000e-01
1.348473617004853537e-05,2.901607027693457366e-07,5.288400000000000000e+04,1.297646334171295166e+02,4.218750000000000000e-01
1.348465409294017921e-05,2.075763861987719538e-07,5.289000000000000000e+04,1.297808210849761963e+02,4.218750000000000000e-01
1.348457200744065727e-05,2.901857706859142986e-07,5.289600000000000000e+04,1.297817649841308594e+02,4.218750000000000000e-01
1.348448992799668738e-05,2.075440980273919936e-07,5.290200000000000000e+04,1.298100409507751465e+02,4.218750000000000000e-01
1.348440784014652365e-05,2.902108742558296225e-07,5.290800000000000000e+04,1.298185546398162842e+02,4.218750000000000000e-01
1.348432575834976389e-05,2.075118155919374901e-07,5.291400000000000000e+04,1.298342778682708740e+02,4.218750000000000000e-01
1.348424366813175853e-05,2.902360135149171254e-07,5.292000000000000000e+04,1.298441970348358154e+02,4.218750000000000000e-01
1.348416158396501583e-05,2.074795388854242861e-07,5.292600000000000000e+04,1.298600904941558838e+02,4.218750000000000000e-01
1.348407949136196050e-05,2.902611884995182796e-07,5.293200000000000000e+04,1.298757143020629883e+02,4.218750000000000000e-01
1.348399740480801299e-05,2.074472679011342192e-07,5.293800000000000000e+04,1.298913321495056152e+02,4.218750000000000000e-01
1.348391530980268752e-05,2.902863992451608762e-07,5.294400000000000000e+04,1.299069535732269287e+02,4.218750000000000000e-01
1.348383322084433026e-05,2.074150026318871233e-07,5.295000000000000000e+04,1.299069535732269287e+02,4.218750000000000000e-01
1.348375112341947890e-05,2.903116457885541584e-07,5.295600000000000000e+04,1.299137096405029297e+02,4.218750000000000000e-01
1.348366903203945444e-05,2.073827430709830475e-07,5.296200000000000000e+04,1.299296128749847412e+02,4.218750000000000000e-01
1.348358693217783328e-05,2.903369281657288961e-07,5.296800000000000000e+04,1.299452397823333740e+02,4.218750000000000000e-01
1.348350483835889435e-05,2.073504892113813742e-07,5.297400000000000000e+04,1.299608712196350098e+02,4.218750000000000000e-01
1.348342273604322392e-05,2.903622464131414403e-07,5.298000000000000000e+04,1.299764850139617920e+02,4.218750000000000000e-01
1.348334063976809442e-05,2.073182410462646266e-07,5.298600000000000000e+04,1.299920802116394043e+02,4.218750000000000000e-01
1.348325853498108340e-05,2.903876005671567684e-07,5.299200000000000000e+04,1.300077333450317383e+02,4.218750000000000000e-01
1.348317643623247539e-05,2.072859985687344889e-07,5.299800000000000000e+04,1.300233542919158936e+02,4.218750000000000000e-01
1.348309432895681889e-05,2.904129906644286428e-07,5.300400000000000000e+04,1.300389838218688965e+02,4.218750000000000000e-01
1.348301222771743427e-05,2.072537617718674461e-07,5.301000000000000000e+04,1.300546028614044189e+02,4.218750000000000000e-01
1.348293011793580707e-05,2.904384167415527516e-07,5.301600000000000000e+04,1.300702240467071533e+02,4.218750000000000000e-01
1.348284801418832063e-05,2.072215306488356451e-07,5.302200000000000000e+04,1.300860397815704346e+02,4.218750000000000000e-01
1.348276590188339075e-05,2.904638788352826484e-07,5.302800000000000000e+04,1.300860397815704346e+02,4.218750000000000000e-01
1.348268379561046710e-05,2.071893051927148297e-07,5.303400000000000000e+04,1.300860397815704346e+02,4.218750000000000000e-01
1.348260168076488054e-05,2.904893769825235588e-07,5.304000000000000000e+04,1.301017165184020996e+02,4.218750000000000000e-01
1.348251957194916906e-05,2.071570853966808790e-07,5.304600000000000000e+04,1.301173419952392578e+02,4.218750000000000000e-01
1.348243745454555316e-05,2.905149112200525414e-07,5.305200000000000000e+04,1.301329638957977295e+02,4.218750000000000000e-01
1.348235534316968121e-05,2.071248712539098574e-07,5.305800000000000000e+04,1.301485912799835205e+02,4.218750000000000000e-01
1.348227322319065148e-05,2.905404815848511608e-07,5.306400000000000000e+04,1.301642169952392578e+02,4.218750000000000000e-01
1.348219110923723963e-05,2.070926627574514095e-07,5.307000000000000000e+04,1.301798365116119385e+02,4.218750000000000000e-01
1.348210898666539122e-05,2.905660881140712349e-07,5.307600000000000000e+04,1.301954607963562012e+02,4.218750000000000000e-01
1.348202687011703804e-05,2.070604599005729734e-07,5.308200000000000000e+04,1.302112104892730713e+02,4.218750000000000000e-01
1.348194474493495257e-05,2.905917308448812576e-07,5.308800000000000000e+04,1.302269301414489746e+02,4.218750000000000000e-01
1.348186262577424305e-05,2.070282626763221291e-07,5.309400000000000000e+04,1.302446124553680420e+02,4.218750000000000000e-01
1.348178049796448520e-05,2.906174098146558166e-07,5.310000000000000000e+04,1.302633776664733887e+02,4.218750000000000000e-01
1.348169837617398571e-05,2.069960710779266893e-07,5.310600000000000000e+04,1.302786886692047119e+02,4.218750000000000000e-01
1.348161624571910490e-05,2.906431250606649968e-07,5.311200000000000000e+04,1.302851657867431641e+02,4.218750000000000000e-01
1.348153412128136318e-05,2.069638850985570539e-07,5.311800000000000000e+04,1.303012688159942627e+02,4.218750000000000000e-01
1.348145198816389528e-05,2.906688766204560218e-07,5.312400000000000000e+04,1.303168931007385254e+02,4.218750000000000000e-01
1.348136986106144551e-05,2.069317047313746495e-07,5.313000000000000000e+04,1.303325245380401611e+02,4.218750000000000000e-01
1.348128772526390099e-05,2.906946645314661596e-07,5.313600000000000000e+04,1.303481428623199463e+02,4.218750000000000000e-01
1.348120559547926718e-05,2.068995299695302617e-07,5.314200000000000000e+04,1.303637628555297852e+02,4.218750000000000000e-01
1.348112345698414126e-05,2.907204888314339574e-07,5.314800000000000000e+04,1.303793592453002930e+02,4.218750000000000000e-01
1.348104132449982541e-05,2.068673608062559385e-07,5.315400000000000000e+04,1.303950071334838867e+02,4.218750000000000000e-01
1.348095918328960992e-05,2.907463495582314229e-07,5.316000000000000000e+04,1.304106311798095703e+02,4.218750000000000000e-01
1.348087704808808521e-05,2.068351972347482848e-07,5.316600000000000000e+04,1.304262514114379883e+02,4.218750000000000000e-01
1.348079490414524487e-05,2.907722467494482901e-07,5.317200000000000000e+04,1.304418787956237793e+02,4.218750000000000000e-01
1.348071276620898282e-05,2.068030392482595184e-07,5.317800000000000000e+04,1.304575047492980957e+02,4.218750000000000000e-01
1.348063061951596371e-05,2.907981804429078624e-07,5.318400000000000000e+04,1.304731280803680420e+02,4.218750000000000000e-01
1.348054847882742226e-05,2.067708868398946325e-07,5.319000000000000000e+04,1.304887638092041016e+02,4.218750000000000000e-01
1.348046632936666032e-05,2.908241506769430923e-07,5.319600000000000000e+04,1.304887638092041016e+02,4.218750000000000000e-01
1.348038418590827369e-05,2.067387400028231532e-07,5.320200000000000000e+04,1.305099434852600098e+02,4.218750000000000000e-01
1.348030203366217774e-05,2.908501574896041820e-07,5.320800000000000000e+04,1.305256421566009521e+02,4.218750000000000000e-01
1.348021988741635645e-05,2.067065987304541056e-07,5.321400000000000000e+04,1.305412700176239014e+02,4.218750000000000000e-01
1.348013773236733700e-05,2.908762009188984528e-07,5.322000000000000000e+04,1.305568962097167969e+02,4.218750000000000000e-01
1.348005558331648479e-05,2.066744630158728948e-07,5.322600000000000000e+04,1.305725173950195312e+02,4.218750000000000000e-01
1.347997342544691847e-05,2.909022810033311226e-07,5.323200000000000000e+04,1.305932638645172119e+02,4.218750000000000000e-01
1.347989127357342553e-05,2.066423328522846756e-07,5.323800000000000000e+04,1.306039710044860840e+02,4.218750000000000000e-01
1.347980911286567033e-05,2.909283977811555226e-07,5.324400000000000000e+04,1.306196894645690918e+02,4.218750000000000000e-01
1.347972695815189635e-05,2.066102082330139019e-07,5.325000000000000000e+04,1.306353104114532471e+02,4.218750000000000000e-01
1.347964479458831197e-05,2.909545512909667622e-07,5.325600000000000000e+04,1.306509337425231934e+02,4.218750000000000000e-01
1.347956263701661155e-05,2.065780891512690106e-07,5.326200000000000000e+04,1.306665542125701904e+02,4.218750000000000000e-01
1.347948047057952889e-05,2.909807415712945171e-07,5.326800000000000000e+04,1.306821756362915039e+02,4.218750000000000000e-01
1.347939831013223124e-05,2.065459756002970315e-07,5.327400000000000000e+04,1.306981246471405029e+02,4.218750000000000000e-01
1.347931614080396085e-05,2.910069686606694162e-07,5.328000000000000000e+04,1.306981246471405029e+02,4.218750000000000000e-01
1.347923397746338500e-05,2.065138675733474297e-07,5.328600000000000000e+04,1.307138967514038086e+02,4.218750000000000000e-01
1.347915180522622389e-05,2.910332325979998649e-07,5.329200000000000000e+04,1.307295286655426025e+02,4.218750000000000000e-01
1.347906963897466686e-05,2.064817650636787758e-07,5.329800000000000000e+04,1.307451486587524414e+02,4.218750000000000000e-01
1.347898746381089511e-05,2.910595334220355031e-07,5.330400000000000000e+04,1.307607762813568115e+02,4.218750000000000000e-01
1.347890529463064712e-05,2.064496680644986596e-07,5.331000000000000000e+04,1.307763974666595459e+02,4.218750000000000000e-01
1.347882311652252448e-05,2.910858711719864387e-07,5.331600000000000000e+04,1.307920193672180176e+02,4.218750000000000000e-01
1.347874094439584358e-05,2.064175765690762927e-07,5.332200000000000000e+04,1.308127140998840332e+02,4.218750000000000000e-01
1.347865876332561961e-05,2.911122458867586420e-07,5.332800000000000000e+04,1.308261282444000244e+02,4.218750000000000000e-01
1.347857658823475708e-05,2.063854905708094239e-07,5.333400000000000000e+04,1.308422973155975342e+02,4.218750000000000000e-01
1.347849440418465766e-05,2.911386576053572921e-07,5.334000000000000000e+04,1.308579239845275879e+02,4.218750000000000000e-01
1.347841222611183935e-05,2.063534100628318452e-07,5.334600000000000000e+04,1.308681852817535400e+02,4.218750000000000000e-01
1.347833003906408016e-05,2.911651063672367601e-07,5.335200000000000000e+04,1.308851845264434814e+02,4.218750000000000000e-01
1.347824785799152177e-05,2.063213350384887628e-07,5.335800000000000000e+04,1.309008953571319580e+02,4.218750000000000000e-01
1.347816566792829141e-05,2.911915922117101744e-07,5.336400000000000000e+04,1.309165213108062744e+02,4.218750000000000000e-01
1.347808348383818662e-05,2.062892654910837461e-07,5.337000000000000000e+04,1.309321758747100830e+02,4.218750000000000000e-01
1.347800129074166012e-05,2.912181151779568852e-07,5.337600000000000000e+04,1.309477312564849854e+02,4.218750000000000000e-01
1.347791910361619074e-05,2.062572014138902418e-07,5.338200000000000000e+04,1.309633893966674805e+02,4.218750000000000000e-01
1.347783690746853637e-05,2.912446753058976612e-07,5.338800000000000000e+04,1.309790101051330566e+02,4.218750000000000000e-01
1.347775471728985034e-05,2.062251428002183306e-07,5.339400000000000000e+04,1.309946329593658447e+02,4.218750000000000000e-01
1.347767251807319909e-05,2.912712726346746889e-07,5.340000000000000000e+04,1.310103306770324707e+02,4.218750000000000000e-01
1.347759032482345450e-05,2.061930896433662349e-07,5.340600000000000000e+04,1.310261785984039307e+02,4.218750000000000000e-01
1.347750812251993397e-05,2.912979072043938138e-07,5.341200000000000000e+04,1.310261785984039307e+02,4.218750000000000000e-01
1.347742592618124487e-05,2.061610419366435063e-07,5.341800000000000000e+04,1.310418121814727783e+02,4.218750000000000000e-01
1.347734372077296574e-05,2.913245790547620345e-07,5.342400000000000000e+04,1.310574238300323486e+02,4.218750000000000000e-01
1.347726152132744619e-05,2.061289996733274294e-07,5.343000000000000000e+04,1.310730416774749756e+02,4.218750000000000000e-01
1.347717931279648353e-05,2.913512882256262691e-07,5.343600000000000000e+04,1.310886673927307129e+02,4.218750000000000000e-01
1.347709711022622725e-05,2.060969628467687163e-07,5.344200000000000000e+04,1.311047050952911377e+02,4.218750000000000000e-01
1.347701489855465955e-05,2.913780347571181445e-07,5.344800000000000000e+04,1.311204264163970947e+02,4.218750000000000000e-01
1.347693269284172977e-05,2.060649314503013764e-07,5.345400000000000000e+04,1.311360530853271484e+02,4.218750000000000000e-01
1.347685047801160501e-05,2.914048186891591177e-07,5.346000000000000000e+04,1.311517312526702881e+02,4.218750000000000000e-01
1.347676826913806326e-05,2.060329054772324995e-07,5.346600000000000000e+04,1.311684746742248535e+02,4.218750000000000000e-01
1.347668605113141926e-05,2.914316400622237050e-07,5.347200000000000000e+04,1.311841955184936523e+02,4.218750000000000000e-01
1.347660383907929659e-05,2.060008849208817751e-07,5.347800000000000000e+04,1.311998240947723389e+02,4.218750000000000000e-01
1.347652161787815084e-05,2.914584989163812766e-07,5.348400000000000000e+04,1.312200896739959717e+02,4.218750000000000000e-01
1.347643940262946813e-05,2.059688697746204555e-07,5.349000000000000000e+04,1.312362723350524902e+02,4.218750000000000000e-01
1.347635717821581948e-05,2.914853952921619884e-07,5.349600000000000000e+04,1.312518866062164307e+02,4.218750000000000000e-01
1.347627495975257220e-05,2.059368600317912853e-07,5.350200000000000000e+04,1.312675125598907471e+02,4.218750000000000000e-01
1.347619273210839749e-05,2.915123292299037197e-07,5.350800000000000000e+04,1.312709069252014160e+02,4.218750000000000000e-01
1.347611051041257602e-05,2.059048556857005868e-07,5.351400000000000000e+04,1.312901427745819092e+02,4.218750000000000000e-01
1.347602827951984191e-05,2.915393007704430409e-07,5.352000000000000000e+04,1.313068323135375977e+02,4.218750000000000000e-01
1.347594605457340107e-05,2.058728567297867397e-07,5.352600000000000000e+04,1.313235888481140137e+02,4.218750000000000000e-01
1.347586382041405391e-05,2.915663099542225986e-07,5.353200000000000000e+04,1.313400089740753174e+02,4.218750000000000000e-01
1.347578159219894680e-05,2.058408631573259700e-07,5.353800000000000000e+04,1.313565280437469482e+02,4.218750000000000000e-01
1.347569935475490921e-05,2.915933568221348143e-07,5.354400000000000000e+04,1.313732080459594727e+02,4.218750000000000000e-01
1.347561712325306185e-05,2.058088749617108649e-07,5.355000000000000000e+04,1.313899035453796387e+02,4.218750000000000000e-01
1.347553488250623612e-05,2.916204414150353164e-07,5.355600000000000000e+04,1.313999986648559570e+02,4.218750000000000000e-01
1.347545264769955758e-05,2.057768921363173092e-07,5.356200000000000000e+04,1.314076900482177734e+02,4.218750000000000000e-01
1.347537040363184261e-05,2.916475637740431604e-07,5.356800000000000000e+04,1.314235084056854248e+02,4.218750000000000000e-01
1.347528816550222841e-05,2.057449146744688037e-07,5.357400000000000000e+04,1.314391350746154785e+02,4.218750000000000000e-01
1.347520591809548755e-05,2.916747239401096364e-07,5.358000000000000000e+04,1.314547603130340576e+02,4.218750000000000000e-01
1.347512367662480779e-05,2.057129425696063489e-07,5.358600000000000000e+04,1.314703383445739746e+02,4.218750000000000000e-01
1.347504142586089588e-05,2.917019219544689437e-07,5.359200000000000000e+04,1.314860014915466309e+02,4.218750000000000000e-01
1.347495918103100374e-05,2.056809758151071795e-07,5.359800000000000000e+04,1.315016269683837891e+02,4.218750000000000000e-01
1.347487692689176379e-05,2.917291578583835510e-07,5.360400000000000000e+04,1.315236279964447021e+02,4.218750000000000000e-01
1.347479467868449378e-05,2.056490144042924142e-07,5.361000000000000000e+04,1.315394036769866943e+02,4.218750000000000000e-01
1.347471242115172645e-05,2.917564316932043364e-07,5.361600000000000000e+04,1.315550160408020020e+02,4.218750000000000000e-01
1.347463016954890634e-05,2.056170583305744925e-07,5.362200000000000000e+04,1.315652503967285156e+02,4.218750000000000000e-01
1.347454790860442074e-05,2.917837435006310495e-07,5.362800000000000000e+04,1.315653893947601318e+02,4.218750000000000000e-01
1.347446565358783593e-05,2.055851075873893326e-07,5.363400000000000000e+04,1.315814368724822998e+02,4.218750000000000000e-01
1.347438338921340899e-05,2.918110933220768251e-07,5.364000000000000000e+04,1.315970592498779297e+02,4.218750000000000000e-01
1.347430113076484658e-05,2.055531621681147779e-07,5.364600000000000000e+04,1.316126887798309326e+02,4.218750000000000000e-01
1.347421886294223830e-05,2.918384811992022905e-07,5.365200000000000000e+04,1.316283118724822998e+02,4.218750000000000000e-01
1.347413660104346505e-05,2.055212220661070197e-07,5.365800000000000000e+04,1.316439268589019775e+02,4.218750000000000000e-01
1.347405432975440663e-05,2.918659071738740608e-07,5.366400000000000000e+04,1.316595470905303955e+02,4.218750000000000000e-01
1.347397206438716051e-05,2.054892872748361750e-07,5.367000000000000000e+04,1.316751744747161865e+02,4.218750000000000000e-01
1.347388978961338652e-05,2.918933712879655274e-07,5.367600000000000000e+04,1.316914527416229248e+02,4.218750000000000000e-01
1.347380752075939196e-05,2.054573577876927135e-07,5.368200000000000000e+04,1.317155749797821045e+02,4.218750000000000000e-01
1.347372524248259971e-05,2.919208735834058271e-07,5.368800000000000000e+04,1.317314543724060059e+02,4.218750000000000000e-01
1.347364297012355910e-05,2.054254335980899745e-07,5.369400000000000000e+04,1.317314543724060059e+02,4.218750000000000000e-01
1.347356068832543404e-05,2.919484141022759802e-07,5.370000000000000000e+04,1.317470746040344238e+02,4.218750000000000000e-01
1.347347841244304130e-05,2.053935146994537649e-07,5.370600000000000000e+04,1.317627053260803223e+02,4.218750000000000000e-01
1.347339612710525535e-05,2.919759928870099551e-07,5.371200000000000000e+04,1.317783272266387939e+02,4.218750000000000000e-01
1.347331384768116544e-05,2.053616010852691571e-07,5.371800000000000000e+04,1.317939488887786865e+02,4.218750000000000000e-01
1.347323155878535999e-05,2.920036099794121100e-07,5.372400000000000000e+04,1.318095698356628418e+02,4.218750000000000000e-01
1.347314927580123974e-05,2.053296927488283120e-07,5.373000000000000000e+04,1.318274290561676025e+02,4.218750000000000000e-01
1.347306698332904434e-05,2.920312654224379208e-07,5.373600000000000000e+04,1.318431503772735596e+02,4.218750000000000000e-01
1.347298469676650635e-05,2.052977896836390397e-07,5.374200000000000000e+04,1.318606588840484619e+02,4.218750000000000000e-01
1.347290240069952176e-05,2.920589592581756606e-07,5.374800000000000000e+04,1.318659133911132812e+02,4.218750000000000000e-01
1.347282011054019388e-05,2.052658918830825982e-07,5.375400000000000000e+04,1.318827574253082275e+02,4.218750000000000000e-01
1.347273781086001746e-05,2.920866915296985429e-07,5.376000000000000000e+04,1.318985726833343506e+02,4.218750000000000000e-01
1.347265551708547334e-05,2.052339993407607918e-07,5.376600000000000000e+04,1.319102740287780762e+02,4.218750000000000000e-01
1.347257321377367873e-05,2.921144622791078111e-07,5.377200000000000000e+04,1.319132316112518311e+02,4.218750000000000000e-01
1.347249091636549710e-05,2.052021120499836485e-07,5.377800000000000000e+04,1.319289467334747314e+02,4.218750000000000000e-01
1.347240860940362916e-05,2.921422715495100306e-07,5.378400000000000000e+04,1.319533278942108154e+02,4.218750000000000000e-01
1.347232630834336332e-05,2.051702300042677398e-07,5.379000000000000000e+04,1.319604377746582031e+02,4.218750000000000000e-01
1.347224399771295672e-05,2.921701193837068878e-07,5.379600000000000000e+04,1.319762156009674072e+02,4.218750000000000000e-01
1.347216169298214477e-05,2.051383531969754244e-07,5.380200000000000000e+04,1.319919233322143555e+02,4.218750000000000000e-01
1.347207937866470539e-05,2.921980058249269741e-07,5.380800000000000000e+04,1.320075440406799316e+02,4.218750000000000000e-01
1.347199707024485658e-05,2.051064816216369852e-07,5.381400000000000000e+04,1.320231676101684570e+02,4.218750000000000000e-01
1.347191475222188523e-05,2.922259309162334974e-07,5.382000000000000000e+04,1.320387849807739258e+02,4.218750000000000000e-01
1.347183244009449527e-05,2.050746152716719292e-07,5.382600000000000000e+04,1.320544102191925049e+02,4.218750000000000000e-01
1.347175011834745548e-05,2.922538947006403260e-07,5.383200000000000000e+04,1.320700354576110840e+02,4.218750000000000000e-01
1.347166780249400317e-05,2.050427541405780078e-07,5.383800000000000000e+04,1.320856602191925049e+02,4.218750000000000000e-01
1.347158547700435507e-05,2.922818972216997234e-07,5.384400000000000000e+04,1.321012792587280273e+02,4.218750000000000000e-01
1.347150315740629208e-05,2.050108982218445554e-07,5.385000000000000000e+04,1.321169061660766602e+02,4.218750000000000000e-01
1.347142082815547549e-05,2.923099385228044466e-07,5.385600000000000000e+04,1.321325287818908691e+02,4.218750000000000000e-01
1.347133850479422807e-05,2.049790475089447860e-07,5.386200000000000000e+04,1.321481518745422363e+02,4.218750000000000000e-01
1.347125617176365910e-05,2.923380186472819776e-07,5.386800000000000000e+04,1.321651558876037598e+02,4.218750000000000000e-01
1.347117384462065182e-05,2.049472019953230880e-07,5.387400000000000000e+04,1.321651558876037598e+02,4.218750000000000000e-01
1.347109150779171098e-05,2.923661376387687540e-07,5.388000000000000000e+04,1.321651558876037598e+02,4.218750000000000000e-01
1.347100917684835146e-05,2.049153616744139240e-07,5.388600000000000000e+04,1.321817686557769775e+02,4.218750000000000000e-01
1.347092683620241928e-05,2.923942955413932866e-07,5.389200000000000000e+04,1.321975281238555908e+02,4.218750000000000000e-01
1.347084450144007450e-05,2.048835265397812198e-07,5.389800000000000000e+04,1.322133400440216064e+02,4.218750000000000000e-01
1.347076215695850777e-05,2.924224923987725841e-07,5.390400000000000000e+04,1.322289679050445557e+02,4.218750000000000000e-01
1.347067981835852776e-05,2.048516965849113185e-07,5.391000000000000000e+04,1.322517368793487549e+02,4.218750000000000000e-01
1.347059747002266975e-05,2.924507282547254078e-07,5.391600000000000000e+04,1.322519977092742920e+02,4.218750000000000000e-01
1.347051512756640114e-05,2.048198718032895046e-07,5.392200000000000000e+04,1.322699694633483887e+02,4.218750000000000000e-01
1.347043277535755274e-05,2.924790031533735981e-07,5.392800000000000000e+04,1.322873098850250244e+02,4.218750000000000000e-01
1.347035042902631169e-05,2.047880521883610135e-07,5.393400000000000000e+04,1.323040494918823242e+02,4.218750000000000000e-01
1.347026807292578057e-05,2.925073171390654178e-07,5.394000000000000000e+04,1.323198769092559814e+02,4.218750000000000000e-01
1.347018572270085951e-05,2.047562377337007827e-07,5.394600000000000000e+04,1.323294637203216553e+02,4.218750000000000000e-01
1.347010336268991439e-05,2.925356702558445684e-07,5.395200000000000000e+04,1.323451707363128662e+02,4.218750000000000000e-01
1.347002100855259219e-05,2.047244284327753029e-07,5.395800000000000000e+04,1.323608727455139160e+02,4.218750000000000000e-01
1.346993864461249163e-05,2.925640625481350694e-07,5.396400000000000000e+04,1.323765935897827148e+02,4.218750000000000000e-01
1.346985628654402853e-05,2.046926242791132160e-07,5.397000000000000000e+04,1.323922173976898193e+02,4.218750000000000000e-01
1.346977391865600735e-05,2.925924940605123472e-07,5.397600000000000000e+04,1.324078416824340820e+02,4.218750000000000000e-01
1.346969155663763819e-05,2.046608252661673014e-07,5.398200000000000000e+04,1.324234628677368164e+02,4.218750000000000000e-01
1.346960918478290242e-05,2.926209648374030151e-07,5.398800000000000000e+04,1.324391376972198486e+02,4.218750000000000000e-01
1.346952681879584679e-05,2.046290313875249903e-07,5.399400000000000000e+04,1.324391376972198486e+02,4.218750000000000000e-01
1.346944444295560077e-05,2.926494749236837788e-07,5.400000000000000000e+04,1.324549551010131836e+02,4.218750000000000000e-01
1.346936207298105114e-05,2.045972426366462884e-07,5.400600000000000000e+04,1.324714188575744629e+02,4.218750000000000000e-01
1.346927969313646534e-05,2.926780243641090533e-07,5.401200000000000000e+04,1.324939439296722412e+02,4.218750000000000000e-01
1.346919731915559895e-05,2.045654590070867043e-07,5.401800000000000000e+04,1.325096514225006104e+02,4.218750000000000000e-01
1.346911493528782857e-05,2.927066132035864079e-07,5.402400000000000000e+04,1.325252735614776611e+02,4.218750000000000000e-01
1.346903255728180232e-05,2.045336804923381132e-07,5.403000000000000000e+04,1.325408942699432373e+02,4.218750000000000000e-01
1.346895016937197716e-05,2.927352414871120327e-07,5.403600000000000000e+04,1.325565261840820312e+02,4.218750000000000000e-01
1.346886778732192086e-05,2.045019070860130928e-07,5.404200000000000000e+04,1.325729446411132812e+02,4.218750000000000000e-01
1.346878539535116564e-05,2.927639092598123492e-07,5.404800000000000000e+04,1.325886561870574951e+02,4.218750000000000000e-01
1.346870300923819891e-05,2.044701387815338762e-07,5.405400000000000000e+04,1.326043391227722168e+02,4.218750000000000000e-01
1.346862061318758584e-05,2.927926165667737565e-07,5.406000000000000000e+04,1.326043391227722168e+02,4.218750000000000000e-01
1.346853822299280461e-05,2.044383755725159262e-07,5.406600000000000000e+04,1.326201128959655762e+02,4.218750000000000000e-01
1.346845582284342282e-05,2.928213634536399483e-07,5.407200000000000000e+04,1.326357314586639404e+02,4.218750000000000000e-01
1.346837342854789251e-05,2.044066174524837023e-07,5.407800000000000000e+04,1.326513545513153076e+02,4.218750000000000000e-01
1.346829102428078710e-05,2.928501499655874270e-07,5.408400000000000000e+04,1.326669778823852539e+02,4.218750000000000000e-01
1.346820862586556806e-05,2.043748644149466294e-07,5.409000000000000000e+04,1.326892614364624023e+02,4.218750000000000000e-01
1.346812621746176888e-05,2.928789761483341606e-07,5.409600000000000000e+04,1.327051491737365723e+02,4.218750000000000000e-01
1.346804381490788926e-05,2.043431164534341962e-07,5.410200000000000000e+04,1.327207763195037842e+02,4.218750000000000000e-01
1.346796140234840245e-05,2.929078420475688945e-07,5.410800000000000000e+04,1.327363946437835693e+02,4.218750000000000000e-01
1.346787899563687516e-05,2.043113735615837030e-07,5.411400000000000000e+04,1.327520298957824707e+02,4.218750000000000000e-01
1.346779657890268991e-05,2.929367477089189114e-07,5.412000000000000000e+04,1.327676479816436768e+02,4.218750000000000000e-01
1.346771416801450753e-05,2.042796357328376060e-07,5.412600000000000000e+04,1.327832717895507812e+02,4.218750000000000000e-01
1.346763174708659778e-05,2.929656931785737647e-07,5.413200000000000000e+04,1.327918899059295654e+02,4.218750000000000000e-01
1.346754933200272070e-05,2.042479029608759543e-07,5.413800000000000000e+04,1.328077347278594971e+02,4.218750000000000000e-01
1.346746690686203330e-05,2.929946785021084859e-07,5.414400000000000000e+04,1.328233666419982910e+02,4.218750000000000000e-01
1.346738448756341515e-05,2.042161752391774939e-07,5.415000000000000000e+04,1.328403770923614502e+02,4.218750000000000000e-01
1.346730205819086983e-05,2.930237037258366130e-07,5.415600000000000000e+04,1.328563106060028076e+02,4.218750000000000000e-01
1.346721963465844049e-05,2.041844525612982631e-07,5.416200000000000000e+04,1.328731436729431152e+02,4.218750000000000000e-01
1.346713720103494344e-05,2.930527688960609902e-07,5.416800000000000000e+04,1.328874950408935547e+02,4.218750000000000000e-01
1.346705477324960403e-05,2.041527349208485099e-07,5.417400000000000000e+04,1.328890070915222168e+02,4.218750000000000000e-01
1.346697233535603600e-05,2.930818740588833976e-07,5.418000000000000000e+04,1.329048268795013428e+02,4.218750000000000000e-01
1.346688990329867915e-05,2.041210223113743727e-07,5.418600000000000000e+04,1.329164609909057617e+02,4.218750000000000000e-01
1.346680746111590400e-05,2.931110192609476629e-07,5.419200000000000000e+04,1.329322826862335205e+02,4.218750000000000000e-01
1.346672502476738844e-05,2.040893147264179134e-07,5.419800000000000000e+04,1.329479963779449463e+02,4.218750000000000000e-01
1.346664257827624966e-05,2.931402045488494923e-07,5.420400000000000000e+04,1.329636147022247314e+02,4.218750000000000000e-01
1.346656013761741553e-05,2.040576121595930331e-07,5.421000000000000000e+04,1.329792389869689941e+02,4.218750000000000000e-01
1.346647768679873460e-05,2.931694299690590719e-07,5.421600000000000000e+04,1.329952192306518555e+02,4.218750000000000000e-01
1.346639524181040675e-05,2.040259146044015861e-07,5.422200000000000000e+04,1.329952192306518555e+02,4.218750000000000000e-01
1.346631278664497635e-05,2.931986955685833423e-07,5.422800000000000000e+04,1.330109357833862305e+02,4.218750000000000000e-01
1.346623033730795594e-05,2.039942220545295771e-07,5.423400000000000000e+04,1.330265607833862305e+02,4.218750000000000000e-01
1.346614787777655181e-05,2.932280013941299235e-07,5.424000000000000000e+04,1.330421860218048096e+02,4.218750000000000000e-01
1.346606542407161119e-05,2.039625345035537170e-07,5.424600000000000000e+04,1.330578076839447021e+02,4.218750000000000000e-01
1.346598296015499044e-05,2.932573474925764246e-07,5.425200000000000000e+04,1.330734267234802246e+02,4.218750000000000000e-01
1.346590050206289180e-05,2.039308519449556373e-07,5.425800000000000000e+04,1.330890474319458008e+02,4.218750000000000000e-01
1.346581803374179120e-05,2.932867339113736314e-07,5.426400000000000000e+04,1.331046018600463867e+02,4.218750000000000000e-01
1.346573557124327131e-05,2.038991743724008021e-07,5.427000000000000000e+04,1.331203000545501709e+02,4.218750000000000000e-01
1.346565309849839546e-05,2.933161606975522542e-07,5.427600000000000000e+04,1.331359233856201172e+02,4.218750000000000000e-01
1.346557063157416569e-05,2.038675017794963362e-07,5.428200000000000000e+04,1.331534607410430908e+02,4.218750000000000000e-01
1.346548815438621070e-05,2.933456278983985955e-07,5.428800000000000000e+04,1.331698167324066162e+02,4.218750000000000000e-01
1.346540568301696548e-05,2.038358341597340353e-07,5.429400000000000000e+04,1.331855204105377197e+02,4.218750000000000000e-01
1.346532320136659528e-05,2.933751355615851518e-07,5.430000000000000000e+04,1.332011475563049316e+02,4.218750000000000000e-01
1.346524072553299853e-05,2.038041715068590112e-07,5.430600000000000000e+04,1.332167818546295166e+02,4.218750000000000000e-01
1.346515823940086520e-05,2.934046837344669412e-07,5.431200000000000000e+04,1.332323920726776123e+02,4.218750000000000000e-01
1.346507575908356731e-05,2.037725138143889472e-07,5.431800000000000000e+04,1.332485754489898682e+02,4.218750000000000000e-01
1.346499326845029582e-05,2.934342724647678116e-07,5.432400000000000000e+04,1.332647628784179688e+02,4.218750000000000000e-01
1.346491078362992006e-05,2.037408610759378237e-07,5.433000000000000000e+04,1.332809526920318604e+02,4.218750000000000000e-01
1.346482828847611165e-05,2.934639018002275458e-07,5.433600000000000000e+04,1.332930390834808350e+02,4.218750000000000000e-01
1.346474579913326944e-05,2.037092132851081861e-07,5.434200000000000000e+04,1.333097188472747803e+02,4.218750000000000000e-01
1.346466329943950504e-05,2.934935717888998053e-07,5.434800000000000000e+04,1.333136723041534424e+02,4.218750000000000000e-01
1.346458080555477561e-05,2.036775704355222469e-07,5.435400000000000000e+04,1.333310153484344482e+02,4.218750000000000000e-01
1.346449830130160734e-05,2.935232824786082289e-07,5.436000000000000000e+04,1.333451366424560547e+02,4.218750000000000000e-01
1.346441580285555297e-05,2.036459325207358853e-07,5.436600000000000000e+04,1.333657903671264648e+02,4.218750000000000000e-01
1.346433329402352619e-05,2.935530339177494207e-07,5.437200000000000000e+04,1.333832798004150391e+02,4.218750000000000000e-01
1.346425079099668376e-05,2.036142995344478908e-07,5.437800000000000000e+04,1.333832798004150391e+02,4.218750000000000000e-01
1.346416827756630484e-05,2.935828261543343726e-07,5.438400000000000000e+04,1.333989770412445068e+02,4.218750000000000000e-01
1.346408576993919259e-05,2.035826714702241748e-07,5.439000000000000000e+04,1.334146006107330322e+02,4.218750000000000000e-01
1.346400325189096114e-05,2.936126592369455066e-07,5.439600000000000000e+04,1.334146006107330322e+02,4.218750000000000000e-01
1.346392073964406513e-05,2.035510483217385923e-07,5.440200000000000000e+04,1.334302141666412354e+02,4.218750000000000000e-01
1.346383821695844857e-05,2.936425332137306633e-07,5.440800000000000000e+04,1.334458348751068115e+02,4.218750000000000000e-01
1.346375570007225147e-05,2.035194300824917270e-07,5.441400000000000000e+04,1.334614515304565430e+02,4.218750000000000000e-01
1.346367317272969520e-05,2.936724481337285506e-07,5.442000000000000000e+04,1.334898190498352051e+02,4.218750000000000000e-01
1.346359065118463731e-05,2.034878167462341435e-07,5.442600000000000000e+04,1.334898729324340820e+02,4.218750000000000000e-01
1.346350811916557149e-05,2.937024040453592246e-07,5.443200000000000000e+04,1.335071187019348145e+02,4.218750000000000000e-01
1.346342559294208297e-05,2.034562083065255591e-07,5.443800000000000000e+04,1.335228300094604492e+02,4.218750000000000000e-01
1.346334305622690385e-05,2.937324009974790693e-07,5.444400000000000000e+04,1.335384390354156494e+02,4.218750000000000000e-01
1.346326052530539114e-05,2.034246047570253763e-07,5.445000000000000000e+04,1.335540709495544434e+02,4.218750000000000000e-01
1.346317798387447976e-05,2.937624390391174221e-07,5.445600000000000000e+04,1.335696883201599121e+02,4.218750000000000000e-01
1.346309544823532556e-05,2.033930060913136148e-07,5.446200000000000000e+04,1.335853271484375000e+02,4.218750000000000000e-01
1.346301290206903753e-05,2.937925182193281844e-07,5.446800000000000000e+04,1.336014652252197266e+02,4.218750000000000000e-01
1.346293036169259238e-05,2.033614123031230512e-07,5.447400000000000000e+04,1.336184802055358887e+02,4.218750000000000000e-01
1.346284781077127483e-05,2.938226385872908304e-07,5.448000000000000000e+04,1.336343457698822021e+02,4.218750000000000000e-01
1.346276526563788080e-05,2.033298233860008829e-07,5.448600000000000000e+04,1.336499752998352051e+02,4.218750000000000000e-01
1.346268270994182836e-05,2.938528001921565114e-07,5.449200000000000000e+04,1.336667973995208740e+02,4.218750000000000000e-01
1.346260016003180208e-05,2.032982393336014035e-07,5.449800000000000000e+04,1.336751151084899902e+02,4.218750000000000000e-01
1.346251759954131447e-05,2.938830030836642727e-07,5.450400000000000000e+04,1.336908259391784668e+02,4.218750000000000000e-01
1.346243504483493871e-05,2.032666601395993946e-07,5.451000000000000000e+04,1.337064478397369385e+02,4.218750000000000000e-01
1.346235247953028005e-05,2.939132473110587568e-07,5.451600000000000000e+04,1.337220678329467773e+02,4.218750000000000000e-01
1.346226992000782403e-05,2.032350857976779227e-07,5.452200000000000000e+04,1.337376954555511475e+02,4.218750000000000000e-01
1.346218734986923813e-05,2.939435329239542835e-07,5.452800000000000000e+04,1.337533178329467773e+02,4.218750000000000000e-01
1.346210478551095582e-05,2.032035163013206044e-07,5.453400000000000000e+04,1.337689397335052490e+02,4.218750000000000000e-01
1.346202221051865598e-05,2.939738599724507340e-07,5.454000000000000000e+04,1.337845690250396729e+02,4.218750000000000000e-01
1.346193964130476069e-05,2.031719516443759690e-07,5.454600000000000000e+04,1.338001804351806641e+02,4.218750000000000000e-01
1.346185706143895514e-05,2.940042285061542222e-07,5.455200000000000000e+04,1.338158063888549805e+02,4.218750000000000000e-01
1.346177448734964832e-05,2.031403918203273154e-07,5.455800000000000000e+04,1.338158063888549805e+02,4.218750000000000000e-01
1.346169190259050633e-05,2.940346385753292186e-07,5.456400000000000000e+04,1.338164985179901123e+02,4.218750000000000000e-01
1.346160932360596064e-05,2.031088368229267434e-07,5.457000000000000000e+04,1.338337030410766602e+02,4.218750000000000000e-01
1.346152673393363283e-05,2.940650902298431996e-07,5.457600000000000000e+04,1.338575572967529297e+02,4.218750000000000000e-01
1.346144415003400397e-05,2.030772866458079533e-07,5.458200000000000000e+04,1.338703861236572266e+02,4.218750000000000000e-01
1.346136155542861897e-05,2.940955835201011372e-07,5.458800000000000000e+04,1.338869812488555908e+02,4.218750000000000000e-01
1.346127896659403724e-05,2.030457412825762435e-07,5.459400000000000000e+04,1.339028372764587402e+02,4.218750000000000000e-01
1.346119636703569145e-05,2.941261184964276410e-07,5.460000000000000000e+04,1.339128048419952393e+02,4.218750000000000000e-01
1.346111377324626684e-05,2.030142007268874959e-07,5.460600000000000000e+04,1.339181258678436279e+02,4.218750000000000000e-01
1.346103116871504652e-05,2.941566952096065186e-07,5.461200000000000000e+04,1.339339373111724854e+02,4.218750000000000000e-01
1.346094856995085171e-05,2.029826649725349709e-07,5.461800000000000000e+04,1.339496884346008301e+02,4.218750000000000000e-01
1.346086596042681601e-05,2.941873137097110225e-07,5.462400000000000000e+04,1.339653065204620361e+02,4.218750000000000000e-01
1.346078335666791525e-05,2.029511340130528158e-07,5.463000000000000000e+04,1.339809331893920898e+02,4.218750000000000000e-01
1.346070074213110130e-05,2.942179740479090896e-07,5.463600000000000000e+04,1.339965651035308838e+02,4.218750000000000000e-01
1.346061813335752832e-05,2.029196078421373586e-07,5.464200000000000000e+04,1.340121917724609375e+02,4.218750000000000000e-01
1.346053551378793937e-05,2.942486762748851598e-07,5.464800000000000000e+04,1.340278041362762451e+02,4.218750000000000000e-01
1.346045289997970928e-05,2.028880864534513899e-07,5.465400000000000000e+04,1.340434317588806152e+02,4.218750000000000000e-01
1.346037027535733162e-05,2.942794204416115582e-07,5.466000000000000000e+04,1.340590543746948242e+02,4.218750000000000000e-01
1.346028765649442564e-05,2.028565698407287452e-07,5.466600000000000000e+04,1.340746676921844482e+02,4.218750000000000000e-01
1.346020502679923034e-05,2.943102065992034410e-07,5.467200000000000000e+04,1.340902974605560303e+02,4.218750000000000000e-01
1.346012240286161954e-05,2.028250579975617263e-07,5.467800000000000000e+04,1.341059279441833496e+02,4.218750000000000000e-01
1.346003976807354039e-05,2.943410347989055602e-07,5.468400000000000000e+04,1.341218132972717285e+02,4.218750000000000000e-01
1.345995713904116531e-05,2.027935509176695309e-07,5.469000000000000000e+04,1.341381313800811768e+02,4.218750000000000000e-01
1.345987449914011408e-05,2.943719050919529273e-07,5.469600000000000000e+04,1.341387038230895996e+02,4.218750000000000000e-01
1.345979186499288651e-05,2.027620485947447015e-07,5.470200000000000000e+04,1.341544258594512939e+02,4.218750000000000000e-01
1.345970921995876141e-05,2.944028175299230723e-07,5.470800000000000000e+04,1.341700472831726074e+02,4.218750000000000000e-01
1.345962658067657955e-05,2.027305510224028069e-07,5.471400000000000000e+04,1.341921932697296143e+02,4.218750000000000000e-01
1.345954393048924491e-05,2.944337721644171367e-07,5.472000000000000000e+04,1.342078964710235596e+02,4.218750000000000000e-01
1.345946128605197480e-05,2.026990581943447542e-07,5.472600000000000000e+04,1.342235231399536133e+02,4.218750000000000000e-01
1.345937863069127632e-05,2.944647690471576520e-07,5.473200000000000000e+04,1.342391698360443115e+02,4.218750000000000000e-01
1.345929598107876196e-05,2.026675701042929175e-07,5.473800000000000000e+04,1.342547719478607178e+02,4.218750000000000000e-01
1.345921332052451315e-05,2.944958082297809113e-07,5.474400000000000000e+04,1.342703957557678223e+02,4.218750000000000000e-01
1.345913066571658329e-05,2.026360867458359455e-07,5.475000000000000000e+04,1.342860183715820312e+02,4.218750000000000000e-01
1.345904799994858072e-05,2.945268897646346627e-07,5.475600000000000000e+04,1.343016467094421387e+02,4.218750000000000000e-01
1.345896533992502516e-05,2.026046081127417669e-07,5.476200000000000000e+04,1.343176367282867432e+02,4.218750000000000000e-01
1.345888266892303999e-05,2.945580137035539872e-07,5.476800000000000000e+04,1.343338520526885986e+02,4.218750000000000000e-01
1.345880000366363158e-05,2.025731341986758459e-07,5.477400000000000000e+04,1.343496654033660889e+02,4.218750000000000000e-01
1.345871732740741295e-05,2.945891800987283434e-07,5.478000000000000000e+04,1.343649919033050537e+02,4.218750000000000000e-01
1.345863465689190253e-05,2.025416649972841118e-07,5.478600000000000000e+04,1.343776555061340332e+02,4.218750000000000000e-01
1.345855197536116738e-05,2.946203890026715506e-07,5.479200000000000000e+04,1.343933639526367188e+02,4.218750000000000000e-01
1.345846929956927189e-05,2.025102005023699362e-07,5.479800000000000000e+04,1.344103705883026123e+02,4.218750000000000000e-01
1.345838661274372871e-05,2.946516404676456475e-07,5.480400000000000000e+04,1.344247488975524902e+02,4.218750000000000000e-01
1.345830393165515154e-05,2.024787407074764400e-07,5.481000000000000000e+04,1.344404630661010742e+02,4.218750000000000000e-01
1.345822123951445967e-05,2.946829345462942612e-07,5.481600000000000000e+04,1.344404630661010742e+02,4.218750000000000000e-01
1.345813855310887882e-05,2.024472856064079213e-07,5.482200000000000000e+04,1.344566595554351807e+02,4.218750000000000000e-01
1.345805585563269592e-05,2.947142712914900882e-07,5.482800000000000000e+04,1.344784531593322754e+02,4.218750000000000000e-01
1.345797316388975549e-05,2.024158351927737282e-07,5.483400000000000000e+04,1.344942221641540527e+02,4.218750000000000000e-01
1.345789046105770026e-05,2.947456507559048666e-07,5.484000000000000000e+04,1.345098507404327393e+02,4.218750000000000000e-01
1.345780776395703418e-05,2.023843894603412864e-07,5.484600000000000000e+04,1.345254764556884766e+02,4.218750000000000000e-01
1.345772505574870837e-05,2.947770729926139454e-07,5.485200000000000000e+04,1.345411064624786377e+02,4.218750000000000000e-01
1.345764235326991332e-05,2.023529484027334967e-07,5.485800000000000000e+04,1.345585429668426514e+02,4.218750000000000000e-01
1.345755963966488480e-05,2.948085380546716039e-07,5.486400000000000000e+04,1.345743751525878906e+02,4.218750000000000000e-01
1.345747693178753372e-05,2.023215120137031998e-07,5.487000000000000000e+04,1.345901572704315186e+02,4.218750000000000000e-01
1.345739421276536698e-05,2.948400459954338769e-07,5.487600000000000000e+04,1.346057808399200439e+02,4.218750000000000000e-01
1.345731149946900743e-05,2.022900802869862166e-07,5.488200000000000000e+04,1.346057808399200439e+02,4.218750000000000000e-01
1.345722877500921611e-05,2.948715968678755812e-07,5.488800000000000000e+04,1.346214098930358887e+02,4.218750000000000000e-01
1.345714605627338038e-05,2.022586532162489905e-07,5.489400000000000000e+04,1.346370358467102051e+02,4.218750000000000000e-01
1.345706332635546292e-05,2.949031907257250755e-07,5.490000000000000000e+04,1.346593062877655029e+02,4.218750000000000000e-01
1.345698060215965450e-05,2.022272307951538357e-07,5.490600000000000000e+04,1.346750638484954834e+02,4.218750000000000000e-01
1.345689786676308727e-05,2.949348276225773637e-07,5.491200000000000000e+04,1.346906952857971191e+02,4.218750000000000000e-01
1.345681513708677749e-05,2.021958130174610046e-07,5.491800000000000000e+04,1.347063174247741699e+02,4.218750000000000000e-01
1.345673239619100979e-05,2.949665076121818744e-07,5.492400000000000000e+04,1.347219407558441162e+02,4.218750000000000000e-01
1.345664966101365299e-05,2.021643998768295557e-07,5.493000000000000000e+04,1.347376248836517334e+02,4.218750000000000000e-01
1.345656691459811377e-05,2.949982307485149351e-07,5.493600000000000000e+04,1.347534422874450684e+02,4.218750000000000000e-01
1.345648417389913046e-05,2.021329913669889834e-07,5.494200000000000000e+04,1.347690594196319580e+02,4.218750000000000000e-01
1.345640142194320634e-05,2.950299970852100367e-07,5.494800000000000000e+04,1.347847490310668945e+02,4.218750000000000000e-01
1.345631867570200513e-05,2.021015874816552033e-07,5.495400000000000000e+04,1.347847490310668945e+02,4.218750000000000000e-01
1.345623591818508271e-05,2.950618066768563351e-07,5.496000000000000000e+04,1.348005542755126953e+02,4.218750000000000000e-01
1.345615316638102820e-05,2.020701882145549834e-07,5.496600000000000000e+04,1.348161740303039551e+02,4.218750000000000000e-01
1.345607040328245680e-05,2.950936595773944766e-07,5.497200000000000000e+04,1.348318068981170654e+02,4.218750000000000000e-01
1.345598764589490171e-05,2.020387935593691403e-07,5.497800000000000000e+04,1.348474295139312744e+02,4.218750000000000000e-01
1.345590487719399003e-05,2.951255558411906357e-07,5.498400000000000000e+04,1.348637232780456543e+02,4.218750000000000000e-01
1.345582211420226337e-05,2.020074035098598058e-07,5.499000000000000000e+04,1.348899011611938477e+02,4.218750000000000000e-01
1.345573933987832346e-05,2.951574955229164480e-07,5.499600000000000000e+04,1.349005007743835449e+02,4.218750000000000000e-01
1.345565657126171697e-05,2.019760180596649419e-07,5.500200000000000000e+04,1.349172844886779785e+02,4.218750000000000000e-01
1.345557379129400840e-05,2.951894786770861069e-07,5.500800000000000000e+04,1.349329912662506104e+02,4.218750000000000000e-01
1.345549101703180703e-05,2.019446372025171664e-07,5.501400000000000000e+04,1.349492485523223877e+02,4.218750000000000000e-01
1.345540823139957409e-05,2.952215053585647423e-07,5.502000000000000000e+04,1.349600849151611328e+02,4.218750000000000000e-01
1.345532545147101199e-05,2.019132609322324773e-07,5.502600000000000000e+04,1.349763302803039551e+02,4.218750000000000000e-01
1.345524266015349222e-05,2.952535756223243690e-07,5.503200000000000000e+04,1.349919412136077881e+02,4.218750000000000000e-01
1.345515987453779844e-05,2.018818892423720210e-07,5.503800000000000000e+04,1.350075604915618896e+02,4.218750000000000000e-01
1.345507707751416668e-05,2.952856895232562159e-07,5.504400000000000000e+04,1.350231821537017822e+02,4.218750000000000000e-01
1.345499428619053811e-05,2.018505221267116938e-07,5.505000000000000000e+04,1.350394110679626465e+02,4.218750000000000000e-01
1.345491148343996920e-05,2.953178471167047805e-07,5.505600000000000000e+04,1.350552206039428711e+02,4.218750000000000000e-01
1.345482868638756881e-05,2.018191595790230769e-07,5.506200000000000000e+04,1.350708429813385010e+02,4.218750000000000000e-01
1.345474587788920713e-05,2.953500484578327659e-07,5.506800000000000000e+04,1.350864655971527100e+02,4.218750000000000000e-01
1.345466307508718267e-05,2.017878015929795756e-07,5.507400000000000000e+04,1.351020891666412354e+02,4.218750000000000000e-01
1.345458026082014206e-05,2.953822936021510056e-07,5.508000000000000000e+04,1.351183044910430908e+02,4.218750000000000000e-01
1.345449745224760739e-05,2.017564481623578533e-07,5.508600000000000000e+04,1.351340107917785645e+02,4.218750000000000000e-01
1.345441463219097969e-05,2.954145826050630778e-07,5.509200000000000000e+04,1.351340107917785645e+02,4.218750000000000000e-01
1.345433181782703173e-05,2.017250992808382767e-07,5.509800000000000000e+04,1.351496388912200928e+02,4.218750000000000000e-01
1.345424899195988338e-05,2.954469155224928504e-07,5.510400000000000000e+04,1.351652641296386719e+02,4.218750000000000000e-01
1.345416617178358517e-05,2.016937549421270734e-07,5.511000000000000000e+04,1.351859099864959717e+02,4.218750000000000000e-01
1.345408334008494363e-05,2.954792924100877412e-07,5.511600000000000000e+04,1.352052142620086670e+02,4.218750000000000000e-01
1.345400051407534127e-05,2.016624151399752049e-07,5.512200000000000000e+04,1.352220041751861572e+02,4.218750000000000000e-01
1.345391767652421875e-05,2.955117133239783470e-07,5.512800000000000000e+04,1.352384285926818848e+02,4.218750000000000000e-01
1.345383484466031599e-05,2.016310798681001483e-07,5.513400000000000000e+04,1.352551062107086182e+02,4.218750000000000000e-01
1.345375200123570777e-05,2.955441783203182408e-07,5.514000000000000000e+04,1.352656950950622559e+02,4.218750000000000000e-01
1.345366916349648973e-05,2.015997491202736440e-07,5.514600000000000000e+04,1.352822954654693604e+02,4.218750000000000000e-01
1.345358631417735212e-05,2.955766874551197525e-07,5.515200000000000000e+04,1.352980515956878662e+02,4.218750000000000000e-01
1.345350347054177849e-05,2.015684228901681705e-07,5.515800000000000000e+04,1.353142271041870117e+02,4.218750000000000000e-01
1.345342061530703731e-05,2.956092407848593862e-07,5.516400000000000000e+04,1.353313162326812744e+02,4.218750000000000000e-01
1.345333776575405255e-05,2.015371011714738353e-07,5.517000000000000000e+04,1.353313162326812744e+02,4.218750000000000000e-01
1.345325490458261500e-05,2.956418383663100018e-07,5.517600000000000000e+04,1.353314278125762939e+02,4.218750000000000000e-01
1.345317204909111781e-05,2.015057839580007070e-07,5.518200000000000000e+04,1.353471481800079346e+02,4.218750000000000000e-01
1.345308918196186566e-05,2.956744802558026252e-07,5.518800000000000000e+04,1.353633439540863037e+02,4.218750000000000000e-01
1.345300632051072597e-05,2.014744712435479484e-07,5.519400000000000000e+04,1.353855242729187012e+02,4.218750000000000000e-01
1.345292344740250880e-05,2.957071665099920083e-07,5.520000000000000000e+04,1.353931436538696289e+02,4.218750000000000000e-01
1.345284057997060161e-05,2.014431630216417398e-07,5.520600000000000000e+04,1.354092514514923096e+02,4.218750000000000000e-01
1.345275770086223851e-05,2.957398971861695536e-07,5.521200000000000000e+04,1.354249377250671387e+02,4.218750000000000000e-01
1.345267482742837614e-05,2.014118592861700236e-07,5.521800000000000000e+04,1.354424433708190918e+02,4.218750000000000000e-01
1.345259194229867097e-05,2.957726723412305172e-07,5.522400000000000000e+04,1.354598395824432373e+02,4.218750000000000000e-01
1.345250906284165556e-05,2.013805600307890526e-07,5.523000000000000000e+04,1.354631593227386475e+02,4.218750000000000000e-01
1.345242617166937489e-05,2.958054920324013980e-07,5.523600000000000000e+04,1.354794979095458984e+02,4.218750000000000000e-01
1.345234328616797980e-05,2.013492652492727374e-07,5.524200000000000000e+04,1.354953293800354004e+02,4.218750000000000000e-01
1.345226038893187497e-05,2.958383563172156911e-07,5.524800000000000000e+04,1.355109343528747559e+02,4.218750000000000000e-01
1.345217749736484476e-05,2.013179749353581431e-07,5.525400000000000000e+04,1.355265622138977051e+02,4.218750000000000000e-01
1.345209459404361966e-05,2.958712652526025341e-07,5.526000000000000000e+04,1.355421776771545410e+02,4.218750000000000000e-01
1.345201169638966839e-05,2.012866890827852461e-07,5.526600000000000000e+04,1.355578036308288574e+02,4.218750000000000000e-01
1.345192878696202353e-05,2.959042188966450936e-07,5.527200000000000000e+04,1.355739943981170654e+02,4.218750000000000000e-01
1.345184588319985340e-05,2.012554076852009022e-07,5.527800000000000000e+04,1.355897080898284912e+02,4.218750000000000000e-01
1.345176296764444863e-05,2.959372173071821145e-07,5.528400000000000000e+04,1.356053304672241211e+02,4.218750000000000000e-01
1.345168005775271103e-05,2.012241307364694960e-07,5.529000000000000000e+04,1.356220045089721680e+02,4.218750000000000000e-01
1.345159713604817572e-05,2.959702605416773707e-07,5.529600000000000000e+04,1.356390905380249023e+02,4.218750000000000000e-01
1.345151422000551524e-05,2.011928582302539504e-07,5.530200000000000000e+04,1.356554305553436279e+02,4.218750000000000000e-01
1.345143129213046010e-05,2.960033486583921706e-07,5.530800000000000000e+04,1.356554305553436279e+02,4.218750000000000000e-01
1.345134836991548240e-05,2.011615901603284939e-07,5.531400000000000000e+04,1.356712744235992432e+02,4.218750000000000000e-01
1.345126543584848767e-05,2.960364817155044958e-07,5.532000000000000000e+04,1.356871163845062256e+02,4.218750000000000000e-01
1.345118250743977128e-05,2.011303265204222770e-07,5.532600000000000000e+04,1.357027406692504883e+02,4.218750000000000000e-01
1.345109956715939346e-05,2.960696597711682402e-07,5.533200000000000000e+04,1.357183663845062256e+02,4.218750000000000000e-01
1.345101663253549151e-05,2.010990673042558207e-07,5.533800000000000000e+04,1.357339890003204346e+02,4.218750000000000000e-01
1.345093368602024647e-05,2.961028828839703964e-07,5.534400000000000000e+04,1.357496097087860107e+02,4.218750000000000000e-01
1.345085074515968836e-05,2.010678125055678841e-07,5.535000000000000000e+04,1.357652266025543213e+02,4.218750000000000000e-01
1.345076779238807840e-05,2.961361511125733959e-07,5.535600000000000000e+04,1.357808666229248047e+02,4.218750000000000000e-01
1.345068484526936474e-05,2.010365621180842823e-07,5.536200000000000000e+04,1.357964823246002197e+02,4.218750000000000000e-01
1.345060188621985151e-05,2.961694645156440111e-07,5.536800000000000000e+04,1.358121073246002197e+02,4.218750000000000000e-01
1.345051893282144903e-05,2.010053161355791645e-07,5.537400000000000000e+04,1.358277273178100586e+02,4.218750000000000000e-01
1.345043596747248062e-05,2.962028231520684490e-07,5.538000000000000000e+04,1.358433630466461182e+02,4.218750000000000000e-01
1.345035300777283403e-05,2.009740745517670166e-07,5.538600000000000000e+04,1.358601014614105225e+02,4.218750000000000000e-01
1.345027003610282465e-05,2.962362270808929528e-07,5.539200000000000000e+04,1.358758857250213623e+02,4.218750000000000000e-01
1.345018707008034308e-05,2.009428373603944856e-07,5.539800000000000000e+04,1.358919122219085693e+02,4.218750000000000000e-01
1.345010409206767306e-05,2.962696763611309432e-07,5.540400000000000000e+04,1.359076578617095947e+02,4.218750000000000000e-01
1.345002111970074361e-05,2.009116045552496702e-07,5.541000000000000000e+04,1.359267008304595947e+02,4.218750000000000000e-01
1.344993813532377127e-05,2.963031710521816645e-07,5.541600000000000000e+04,1.359345588684082031e+02,4.218750000000000000e-01
1.344985515659075903e-05,2.008803761299913375e-07,5.542200000000000000e+04,1.359507827758789062e+02,4.218750000000000000e-01
1.344977216582780710e-05,2.963367112135369521e-07,5.542800000000000000e+04,1.359668624401092529e+02,4.218750000000000000e-01
1.344968918070703988e-05,2.008491520784224887e-07,5.543400000000000000e+04,1.359839706420898438e+02,4.218750000000000000e-01
1.344960618353641583e-05,2.963702969047006060e-07,5.544000000000000000e+04,1.359920241832733154e+02,4.218750000000000000e-01
1.344952319200619265e-05,2.008179323942477367e-07,5.544600000000000000e+04,1.360077435970306396e+02,4.218750000000000000e-01
1.344944018840616333e-05,2.964039281855858074e-07,5.545200000000000000e+04,1.360233664512634277e+02,4.218750000000000000e-01
1.344935719044476288e-05,2.007867170711745265e-07,5.545800000000000000e+04,1.360390565395355225e+02,4.218750000000000000e-01
1.344927418039357308e-05,2.964376051159883181e-07,5.546400000000000000e+04,1.360546050071716309e+02,4.218750000000000000e-01
1.344919117597922830e-05,2.007555061031025271e-07,5.547000000000000000e+04,1.360707700252532959e+02,4.218750000000000000e-01
1.344910815945509912e-05,2.964713277557194636e-07,5.547600000000000000e+04,1.360864722728729248e+02,4.218750000000000000e-01
1.344902514856603619e-05,2.007242994835965377e-07,5.548200000000000000e+04,1.361021034717559814e+02,4.218750000000000000e-01
1.344894212554714635e-05,2.965050961652250505e-07,5.548800000000000000e+04,1.361177256107330322e+02,4.218750000000000000e-01
1.344885910816154739e-05,2.006930972065390484e-07,5.549400000000000000e+04,1.361336870193481445e+02,4.218750000000000000e-01
1.344877607862605871e-05,2.965389104045654849e-07,5.550000000000000000e+04,1.361494076251983643e+02,4.218750000000000000e-01
1.344869305472208890e-05,2.006618992655442248e-07,5.550600000000000000e+04,1.361650283336639404e+02,4.218750000000000000e-01
1.344861001864812928e-05,2.965727705345418508e-07,5.551200000000000000e+04,1.361806519031524658e+02,4.218750000000000000e-01
1.344852698820390977e-05,2.006307056544840217e-07,5.551800000000000000e+04,1.361962788105010986e+02,4.218750000000000000e-01
1.344844394556957663e-05,2.966066766153431976e-07,5.552400000000000000e+04,1.362119033336639404e+02,4.218750000000000000e-01
1.344836090856322178e-05,2.005995163669907366e-07,5.553000000000000000e+04,1.362275216579437256e+02,4.218750000000000000e-01
1.344827785934658545e-05,2.966406287080918463e-07,5.553600000000000000e+04,1.362431552410125732e+02,4.218750000000000000e-01
1.344819481575615201e-05,2.005683313969451123e-07,5.554200000000000000e+04,1.362431552410125732e+02,4.218750000000000000e-01
1.344811175993525908e-05,2.966746268732642023e-07,5.554800000000000000e+04,1.362587692737579346e+02,4.218750000000000000e-01
1.344802870973880553e-05,2.005371507379043780e-07,5.555400000000000000e+04,1.362743992805480957e+02,4.218750000000000000e-01
1.344794564729166194e-05,2.967086711724461253e-07,5.556000000000000000e+04,1.362900109291076660e+02,4.218750000000000000e-01
1.344786259046719591e-05,2.005059743837152099e-07,5.556600000000000000e+04,1.363056514263153076e+02,4.218750000000000000e-01
1.344777952137179575e-05,2.967427616666906386e-07,5.557200000000000000e+04,1.363212628364562988e+02,4.218750000000000000e-01
1.344769645789730284e-05,2.004748023281001145e-07,5.557800000000000000e+04,1.363368954658508301e+02,4.218750000000000000e-01
1.344761338213158768e-05,2.967768984171366861e-07,5.558400000000000000e+04,1.363525061607360840e+02,4.218750000000000000e-01
1.344753031198502472e-05,2.004436345648312556e-07,5.559000000000000000e+04,1.363681285381317139e+02,4.218750000000000000e-01
1.344744722952692427e-05,2.968110814853761626e-07,5.559600000000000000e+04,1.363837635517120361e+02,4.218750000000000000e-01
1.344736415268621588e-05,2.004124710876700502e-07,5.560200000000000000e+04,1.364004766941070557e+02,4.218750000000000000e-01
1.344728106351362596e-05,2.968453109329694641e-07,5.560800000000000000e+04,1.364166636466979980e+02,4.218750000000000000e-01
1.344719797995667305e-05,2.003813118903029530e-07,5.561400000000000000e+04,1.364332845211029053e+02,4.218750000000000000e-01
1.344711488404747086e-05,2.968795868219851532e-07,5.562000000000000000e+04,1.364332845211029053e+02,4.218750000000000000e-01
1.344703179375213369e-05,2.003501569664763727e-07,5.562600000000000000e+04,1.364490013122558594e+02,4.218750000000000000e-01
1.344694869108414391e-05,2.969139092141760611e-07,5.563200000000000000e+04,1.364738829135894775e+02,4.218750000000000000e-01
1.344686559402826409e-05,2.003190063100170272e-07,5.563800000000000000e+04,1.364897041320800781e+02,4.218750000000000000e-01
1.344678248457929784e-05,2.969482781713575404e-07,5.564400000000000000e+04,1.365058865547180176e+02,4.218750000000000000e-01
1.344669938074068311e-05,2.002878599145928688e-07,5.565000000000000000e+04,1.365064630508422852e+02,4.218750000000000000e-01
1.344661626448851255e-05,2.969826937561707482e-07,5.565600000000000000e+04,1.365221841335296631e+02,4.218750000000000000e-01
1.344653315384495709e-05,2.002567177738617648e-07,5.566200000000000000e+04,1.365378181934356689e+02,4.218750000000000000e-01
1.344645003076732728e-05,2.970171560310806055e-07,5.566800000000000000e+04,1.365534281730651855e+02,4.218750000000000000e-01
1.344636691329655922e-05,2.002255798817370424e-07,5.567400000000000000e+04,1.365690581798553467e+02,4.218750000000000000e-01
1.344628378337119488e-05,2.970516650584078263e-07,5.568000000000000000e+04,1.365846979618072510e+02,4.218750000000000000e-01
1.344620065905094571e-05,2.001944462318425550e-07,5.568600000000000000e+04,1.366003017425537109e+02,4.218750000000000000e-01
1.344611752225553770e-05,2.970862209010979699e-07,5.569200000000000000e+04,1.366166675090789795e+02,4.218750000000000000e-01
1.344603439106348641e-05,2.001633168180275466e-07,5.569800000000000000e+04,1.366323726177215576e+02,4.218750000000000000e-01
1.344595124737568321e-05,2.971208236214826026e-07,5.570400000000000000e+04,1.366479990482330322e+02,4.218750000000000000e-01
1.344586810928949355e-05,2.001321916339289733e-07,5.571000000000000000e+04,1.366636226177215576e+02,4.218750000000000000e-01
1.344578495868692841e-05,2.971554732830845370e-07,5.571600000000000000e+04,1.366823990345001221e+02,4.218750000000000000e-01
1.344570181368423192e-05,2.001010706733089932e-07,5.572200000000000000e+04,1.366846930980682373e+02,4.218750000000000000e-01
1.344561865614449745e-05,2.971901699489256711e-07,5.572800000000000000e+04,1.367005274295806885e+02,4.218750000000000000e-01
1.344553550420289520e-05,2.000699539299202355e-07,5.573400000000000000e+04,1.367161536216735840e+02,4.218750000000000000e-01
1.344545233970355178e-05,2.972249136823088006e-07,5.574000000000000000e+04,1.367317752838134766e+02,4.218750000000000000e-01
1.344536918080060756e-05,2.000388413975476753e-07,5.574600000000000000e+04,1.367473959922790527e+02,4.218750000000000000e-01
1.344528600931921052e-05,2.972597045467791313e-07,5.575200000000000000e+04,1.367630150318145752e+02,4.218750000000000000e-01
1.344520284343245762e-05,2.000077330698857083e-07,5.575800000000000000e+04,1.367786469459533691e+02,4.218750000000000000e-01
1.344511966494649791e-05,2.972945426056849867e-07,5.576400000000000000e+04,1.367942743301391602e+02,4.218750000000000000e-01
1.344503649205344931e-05,1.999766289406832841e-07,5.577000000000000000e+04,1.368098933696746826e+02,4.218750000000000000e-01
1.344495330654041109e-05,2.973294279230954626e-07,5.577600000000000000e+04,1.368276464939117432e+02,4.218750000000000000e-01
1.344487012661854079e-05,1.999455290036769647e-07,5.578200000000000000e+04,1.368433623313903809e+02,4.218750000000000000e-01
1.344478693405586081e-05,2.973643605627588937e-07,5.578800000000000000e+04,1.368589816093444824e+02,4.218750000000000000e-01
1.344470374708261233e-05,1.999144332527046913e-07,5.579400000000000000e+04,1.368746225833892822e+02,4.218750000000000000e-01
1.344462054744771884e-05,2.973993405887540638e-07,5.580000000000000000e+04,1.368902385234832764e+02,4.218750000000000000e-01
1.344453735340050858e-05,1.998833416814146432e-07,5.580600000000000000e+04,1.369058606624603271e+02,4.218750000000000000e-01
1.344445414667077056e-05,2.974343680652101548e-07,5.581200000000000000e+04,1.369214842319488525e+02,4.218750000000000000e-01
1.344437094552698952e-05,1.998522542834837990e-07,5.581800000000000000e+04,1.369371058940887451e+02,4.218750000000000000e-01
1.344428773167976071e-05,2.974694430569201051e-07,5.582400000000000000e+04,1.369371058940887451e+02,4.218750000000000000e-01
1.344420452341675923e-05,1.998211710527374472e-07,5.583000000000000000e+04,1.369527254104614258e+02,4.218750000000000000e-01
1.344412130242936284e-05,2.975045656282247491e-07,5.583600000000000000e+04,1.369683568477630615e+02,4.218750000000000000e-01
1.344403808702446585e-05,1.997900919828934621e-07,5.584200000000000000e+04,1.369735579490661621e+02,4.218750000000000000e-01
1.344395485887419125e-05,2.975397358438435979e-07,5.584800000000000000e+04,1.369895687103271484e+02,4.218750000000000000e-01
1.344387163630468470e-05,1.997590170677044728e-07,5.585400000000000000e+04,1.370052692890167236e+02,4.218750000000000000e-01
1.344378840096878567e-05,2.975749537685363437e-07,5.586000000000000000e+04,1.370286073684692383e+02,4.218750000000000000e-01
1.344370517121194707e-05,1.997279463008095794e-07,5.586600000000000000e+04,1.370291256904602051e+02,4.218750000000000000e-01
1.344362192866765535e-05,2.976102194677573516e-07,5.587200000000000000e+04,1.370448484420776367e+02,4.218750000000000000e-01
1.344353869170069273e-05,1.996968796760261033e-07,5.587800000000000000e+04,1.370615603923797607e+02,4.218750000000000000e-01
1.344345544192520790e-05,2.976455330064346617e-07,5.588400000000000000e+04,1.370790431499481201e+02,4.218750000000000000e-01
1.344337219772532760e-05,1.996658171871367962e-07,5.589000000000000000e+04,1.370947430133819580e+02,4.218750000000000000e-01
1.344328894069581365e-05,2.976808944498173924e-07,5.589600000000000000e+04,1.371103889942169189e+02,4.218750000000000000e-01
1.344320568924017967e-05,1.996347588278319771e-07,5.590200000000000000e+04,1.371259932518005371e+02,4.218750000000000000e-01
1.344312242493377347e-05,2.977163038634194658e-07,5.590800000000000000e+04,1.371416130065917969e+02,4.218750000000000000e-01
1.344303916619951423e-05,1.996037045918173179e-07,5.591400000000000000e+04,1.371581106185913086e+02,4.218750000000000000e-01
1.344295589459331372e-05,2.977517613130180725e-07,5.592000000000000000e+04,1.371738209724426270e+02,4.218750000000000000e-01
1.344287262855754916e-05,1.995726544728598208e-07,5.592600000000000000e+04,1.371900117397308350e+02,4.218750000000000000e-01
1.344278934962861838e-05,2.977872668644150199e-07,5.593200000000000000e+04,1.372062034606933594e+02,4.218750000000000000e-01
1.344270607626841084e-05,1.995416084646767511e-07,5.593800000000000000e+04,1.372223825454711914e+02,4.218750000000000000e-01
1.344262278999379859e-05,2.978228205836247737e-07,5.594400000000000000e+04,1.372385709285736084e+02,4.218750000000000000e-01
1.344253950928618840e-05,1.995105665609907212e-07,5.595000000000000000e+04,1.372547678947448730e+02,4.218750000000000000e-01
1.344245621564289264e-05,2.978584225368081775e-07,5.595600000000000000e+04,1.372693569660186768e+02,4.218750000000000000e-01
1.344237292756488964e-05,1.994795287555090176e-07,5.596200000000000000e+04,1.372722523212432861e+02,4.218750000000000000e-01
1.344228962652988972e-05,2.978940727903511207e-07,5.596800000000000000e+04,1.372733485698699951e+02,4.218750000000000000e-01
1.344220633105846477e-05,1.994484950420075627e-07,5.597400000000000000e+04,1.372898383140563965e+02,4.218750000000000000e-01
1.344212302260870105e-05,2.979297714106445753e-07,5.598000000000000000e+04,1.373055493831634521e+02,4.218750000000000000e-01
1.344203971972080978e-05,1.994174654141669083e-07,5.598600000000000000e+04,1.373211798667907715e+02,4.218750000000000000e-01
1.344195640383319046e-05,2.979655184644792596e-07,5.599200000000000000e+04,1.373367919921875000e+02,4.218750000000000000e-01
1.344187309350573258e-05,1.993864398658078168e-07,5.599800000000000000e+04,1.373524153232574463e+02,4.218750000000000000e-01
1.344178977015714043e-05,2.980013140183387897e-07,5.600400000000000000e+04,1.373688151836395264e+02,4.218750000000000000e-01
1.344170645236699703e-05,1.993554183906169810e-07,5.601000000000000000e+04,1.373845195770263672e+02,4.218750000000000000e-01
1.344162312153428095e-05,2.980371581394275007e-07,5.601600000000000000e+04,1.374006447792053223e+02,4.218750000000000000e-01
1.344153979625830600e-05,1.993244009822520830e-07,5.602200000000000000e+04,1.374100422859191895e+02,4.218750000000000000e-01
1.344145645791826915e-05,2.980730508948822299e-07,5.602800000000000000e+04,1.374268622398376465e+02,4.218750000000000000e-01
1.344137312513326919e-05,1.992933876345567020e-07,5.603400000000000000e+04,1.374513628482818604e+02,4.218750000000000000e-01
1.344128977926270625e-05,2.981089923518490791e-07,5.604000000000000000e+04,1.374613358974456787e+02,4.218750000000000000e-01
1.344120643894546920e-05,1.992623783411301540e-07,5.604600000000000000e+04,1.374770452976226807e+02,4.218750000000000000e-01
1.344112308552111556e-05,2.981449825779298005e-07,5.605200000000000000e+04,1.374926643371582031e+02,4.218750000000000000e-01
1.344103973764838697e-05,1.992313730958226359e-07,5.605800000000000000e+04,1.375082812309265137e+02,4.218750000000000000e-01
1.344095637664696787e-05,2.981810216407566400e-07,5.606400000000000000e+04,1.375082812309265137e+02,4.218750000000000000e-01
1.344087302119547127e-05,1.992003718922232728e-07,5.607000000000000000e+04,1.375239081382751465e+02,4.218750000000000000e-01
1.344078965259366450e-05,2.982171096081436375e-07,5.607600000000000000e+04,1.375395321846008301e+02,4.218750000000000000e-01
1.344070628954008447e-05,1.991693747241111637e-07,5.608200000000000000e+04,1.375551595687866211e+02,4.218750000000000000e-01
1.344062291331453394e-05,2.982532465480527993e-07,5.608800000000000000e+04,1.375707824230194092e+02,4.218750000000000000e-01
1.344053954263552117e-05,1.991383815852509283e-07,5.609400000000000000e+04,1.375864064693450928e+02,4.218750000000000000e-01
1.344045615876285724e-05,2.982894325286372962e-07,5.610000000000000000e+04,1.376020281314849854e+02,4.218750000000000000e-01
1.344037278043502176e-05,1.991073924693378095e-07,5.610600000000000000e+04,1.376176440715789795e+02,4.218750000000000000e-01
1.344028938889182059e-05,2.983256676178839631e-07,5.611200000000000000e+04,1.376332664489746094e+02,4.218750000000000000e-01
1.344020600289175549e-05,1.990764073701007456e-07,5.611800000000000000e+04,1.376488907337188721e+02,4.218750000000000000e-01
1.344012260365457289e-05,2.983619518846335498e-07,5.612400000000000000e+04,1.376692533493041992e+02,4.218750000000000000e-01
1.344003920995883568e-05,1.990454262811682492e-07,5.613000000000000000e+04,1.376849641799926758e+02,4.218750000000000000e-01
1.343995580300417835e-05,2.983982853974251038e-07,5.613600000000000000e+04,1.377005884647369385e+02,4.218750000000000000e-01
1.343987240158927913e-05,1.990144491963719879e-07,5.614200000000000000e+04,1.377162194252014160e+02,4.218750000000000000e-01
1.343978898689364868e-05,2.984346682250912222e-07,5.614800000000000000e+04,1.377318325042724609e+02,4.218750000000000000e-01
1.343970557773607719e-05,1.989834761093298069e-07,5.615400000000000000e+04,1.377474598884582520e+02,4.218750000000000000e-01
1.343962215527591086e-05,2.984711004366316854e-07,5.616000000000000000e+04,1.377631037235260010e+02,4.218750000000000000e-01
1.343953873835211959e-05,1.989525070138282958e-07,5.616600000000000000e+04,1.377787041664123535e+02,4.218750000000000000e-01
1.343945530810384276e-05,2.985075821010276919e-07,5.617200000000000000e+04,1.377943310737609863e+02,4.218750000000000000e-01
1.343937188339024861e-05,1.989215419036017138e-07,5.617800000000000000e+04,1.378099589347839355e+02,4.218750000000000000e-01
1.343928844533024261e-05,2.985441132875947536e-07,5.618400000000000000e+04,1.378255667686462402e+02,4.218750000000000000e-01
1.343920501280323370e-05,1.988905807722725115e-07,5.619000000000000000e+04,1.378412158489227295e+02,4.218750000000000000e-01
1.343912156690784598e-05,2.985806940659261033e-07,5.619600000000000000e+04,1.378568241596221924e+02,4.218750000000000000e-01
1.343903812654377654e-05,1.988596236135927093e-07,5.620200000000000000e+04,1.378724467754364014e+02,4.218750000000000000e-01
1.343895467278932914e-05,2.986173245058160382e-07,5.620800000000000000e+04,1.378880710601806641e+02,4.218750000000000000e-01
1.343887122456451273e-05,1.988286704212500324e-07,5.621400000000000000e+04,1.379036910533905029e+02,4.218750000000000000e-01
1.343878776292728704e-05,2.986540046769195717e-07,5.622000000000000000e+04,1.379217936992645264e+02,4.218750000000000000e-01
1.343870430681801013e-05,1.987977211890006038e-07,5.622600000000000000e+04,1.379217936992645264e+02,4.218750000000000000e-01
1.343862083727424857e-05,2.986907346491678496e-07,5.623200000000000000e+04,1.379374959468841553e+02,4.218750000000000000e-01
1.343853737325676544e-05,1.987667759104841590e-07,5.623800000000000000e+04,1.379531209468841553e+02,4.218750000000000000e-01
1.343845389578269010e-05,2.987275144929866853e-07,5.624400000000000000e+04,1.379687414169311523e+02,4.218750000000000000e-01
1.343837042383320590e-05,1.987358345794718559e-07,5.625000000000000000e+04,1.379915382862091064e+02,4.218750000000000000e-01
1.343828693840499821e-05,2.987643442784797548e-07,5.625600000000000000e+04,1.380022721290588379e+02,4.218750000000000000e-01
1.343820345849970453e-05,1.987048971896534580e-07,5.626200000000000000e+04,1.380189192295074463e+02,4.218750000000000000e-01
1.343811996509350697e-05,2.988012240762596421e-07,5.626800000000000000e+04,1.380350937843322754e+02,4.218750000000000000e-01
1.343803647720854967e-05,1.986739637346783621e-07,5.627400000000000000e+04,1.380519199371337891e+02,4.218750000000000000e-01
1.343795297580046912e-05,2.988381539569785299e-07,5.628000000000000000e+04,1.380678029060363770e+02,4.218750000000000000e-01
1.343786947991196527e-05,1.986430342082813303e-07,5.628600000000000000e+04,1.380835087299346924e+02,4.218750000000000000e-01
1.343778597047808323e-05,2.988751339916528254e-07,5.629200000000000000e+04,1.380991346836090088e+02,4.218750000000000000e-01
1.343770246656210584e-05,1.986121086041613639e-07,5.629800000000000000e+04,1.381147518157958984e+02,4.218750000000000000e-01
1.343761894907847328e-05,2.989121642513543101e-07,5.630400000000000000e+04,1.381304132938385010e+02,4.218750000000000000e-01
1.343753543711106656e-05,1.985811869160304872e-07,5.631000000000000000e+04,1.381471364498138428e+02,4.218750000000000000e-01
1.343745191155368535e-05,2.989492448070891738e-07,5.631600000000000000e+04,1.381636226177215576e+02,4.218750000000000000e-01
1.343736839151086303e-05,1.985502691375465412e-07,5.632200000000000000e+04,1.381754109859466553e+02,4.218750000000000000e-01
1.343728485785570624e-05,2.989863757302976045e-07,5.632800000000000000e+04,1.381926934719085693e+02,4.218750000000000000e-01
1.343720132971344306e-05,1.985193552624152504e-07,5.633400000000000000e+04,1.382084152698516846e+02,4.218750000000000000e-01
1.343711778793645157e-05,2.990235570928000553e-07,5.634000000000000000e+04,1.382240402698516846e+02,4.218750000000000000e-01
1.343703425167067825e-05,1.984884452844262752e-07,5.634600000000000000e+04,1.382396554946899414e+02,4.218750000000000000e-01
1.343695070174775905e-05,2.990607889659065889e-07,5.635200000000000000e+04,1.382555232048034668e+02,4.218750000000000000e-01
1.343686715733439444e-05,1.984575391970922961e-07,5.635800000000000000e+04,1.382712438106536865e+02,4.218750000000000000e-01
1.343678359924141048e-05,2.990980714219938413e-07,5.636400000000000000e+04,1.382868447303771973e+02,4.218750000000000000e-01
1.343670004665632093e-05,1.984266369942171083e-07,5.637000000000000000e+04,1.382881267070770264e+02,4.218750000000000000e-01
1.343661648036910465e-05,2.991354045329922739e-07,5.637600000000000000e+04,1.383038258552551270e+02,4.218750000000000000e-01
1.343653291958812261e-05,1.983957386694875899e-07,5.638200000000000000e+04,1.383194508552551270e+02,4.218750000000000000e-01
1.343644934508248615e-05,2.991727883711677730e-07,5.638800000000000000e+04,1.383350718021392822e+02,4.218750000000000000e-01
1.343636577608141358e-05,1.983648442165424440e-07,5.639400000000000000e+04,1.383506882190704346e+02,4.218750000000000000e-01
1.343628219333310640e-05,2.992102230089850133e-07,5.640000000000000000e+04,1.383663225173950195e+02,4.218750000000000000e-01
1.343619861608770630e-05,1.983339536290846161e-07,5.640600000000000000e+04,1.383819618225097656e+02,4.218750000000000000e-01
1.343611502507245919e-05,2.992477085191574851e-07,5.641200000000000000e+04,1.383975682258605957e+02,4.218750000000000000e-01
1.343603143955846745e-05,1.983030669008146427e-07,5.641800000000000000e+04,1.384131891727447510e+02,4.218750000000000000e-01
1.343594784025196888e-05,2.992852449744265780e-07,5.642400000000000000e+04,1.384288110733032227e+02,4.218750000000000000e-01
1.343586424644507736e-05,1.982721840253492569e-07,5.643000000000000000e+04,1.384452750682830811e+02,4.218750000000000000e-01
1.343578063882299546e-05,2.993228324482026788e-07,5.643600000000000000e+04,1.384667248725891113e+02,4.218750000000000000e-01
1.343569703669885364e-05,1.982413049964664725e-07,5.644200000000000000e+04,1.384667248725891113e+02,4.218750000000000000e-01
1.343561342073680064e-05,2.993604710129716907e-07,5.644800000000000000e+04,1.384920613765716553e+02,4.218750000000000000e-01
1.343552981027104110e-05,1.982104298077450119e-07,5.645400000000000000e+04,1.384967954158782959e+02,4.218750000000000000e-01
1.343544618594460550e-05,2.993981607427749871e-07,5.646000000000000000e+04,1.385127718448638916e+02,4.218750000000000000e-01
1.343536256711280996e-05,1.981795584529578862e-07,5.646600000000000000e+04,1.385283935070037842e+02,4.218750000000000000e-01
1.343527893439753962e-05,2.994359017107348047e-07,5.647200000000000000e+04,1.385441009998321533e+02,4.218750000000000000e-01
1.343519530717526779e-05,1.981486909256744211e-07,5.647800000000000000e+04,1.385599141120910645e+02,4.218750000000000000e-01
1.343511166604667669e-05,2.994736939908141135e-07,5.648400000000000000e+04,1.385759215354919434e+02,4.218750000000000000e-01
1.343502803040942729e-05,1.981178272196716243e-07,5.649000000000000000e+04,1.385916316509246826e+02,4.218750000000000000e-01
1.343494438084299382e-05,2.995115376567427375e-07,5.649600000000000000e+04,1.386072645187377930e+02,4.218750000000000000e-01
1.343486073676626389e-05,1.980869673284874552e-07,5.650200000000000000e+04,1.386228916645050049e+02,4.218750000000000000e-01
1.343477707873742748e-05,2.995494327829602085e-07,5.650800000000000000e+04,1.386388916969299316e+02,4.218750000000000000e-01
1.343469342619663951e-05,1.980561112459627399e-07,5.651400000000000000e+04,1.386546356678009033e+02,4.218750000000000000e-01
1.343460975968081249e-05,2.995873794433581869e-07,5.652000000000000000e+04,1.386702542304992676e+02,4.218750000000000000e-01
1.343452609865138219e-05,1.980252589656449140e-07,5.652600000000000000e+04,1.386828148365020752e+02,4.218750000000000000e-01
1.343444242362392438e-05,2.996253777126129501e-07,5.653200000000000000e+04,1.387001879215240479e+02,4.218750000000000000e-01
1.343435875408123020e-05,1.979944104811668836e-07,5.653800000000000000e+04,1.387066185474395752e+02,4.218750000000000000e-01
1.343427507051747090e-05,2.996634276654911965e-07,5.654400000000000000e+04,1.387224793434143066e+02,4.218750000000000000e-01
1.343419139243684217e-05,1.979635657862555758e-07,5.655000000000000000e+04,1.387380967140197754e+02,4.218750000000000000e-01
1.343410770031207682e-05,2.997015293767968408e-07,5.655600000000000000e+04,1.387537209987640381e+02,4.218750000000000000e-01
1.343402401366880558e-05,1.979327248745434203e-07,5.656200000000000000e+04,1.387693421840667725e+02,4.218750000000000000e-01
1.343394031295830591e-05,2.997396829216728757e-07,5.656800000000000000e+04,1.387849860191345215e+02,4.218750000000000000e-01
1.343385661772764524e-05,1.979018877397837874e-07,5.657400000000000000e+04,1.388005905151367188e+02,4.218750000000000000e-01
1.343377290840662537e-05,2.997778883748282953e-07,5.658000000000000000e+04,1.388162147998809814e+02,4.218750000000000000e-01
1.343368920456381142e-05,1.978710543755048689e-07,5.658600000000000000e+04,1.388318405151367188e+02,4.218750000000000000e-01
1.343360548660745498e-05,2.998161458121692161e-07,5.659200000000000000e+04,1.388474605083465576e+02,4.218750000000000000e-01
1.343352177412766799e-05,1.978402247754006898e-07,5.659800000000000000e+04,1.388630828857421875e+02,4.218750000000000000e-01
1.343343804751112303e-05,2.998544553092053960e-07,5.660400000000000000e+04,1.388787086009979248e+02,4.218750000000000000e-01
1.343335432636951613e-05,1.978093989331329819e-07,5.661000000000000000e+04,1.388943369388580322e+02,4.218750000000000000e-01
1.343327059106789174e-05,2.998928169416750271e-07,5.661600000000000000e+04,1.389099571704864502e+02,4.218750000000000000e-01
1.343318686123957064e-05,1.977785768423523599e-07,5.662200000000000000e+04,1.389172694683074951e+02,4.218750000000000000e-01
1.343310311722794541e-05,2.999312307856295450e-07,5.662800000000000000e+04,1.389331128597259521e+02,4.218750000000000000e-01
1.343301937868798870e-05,1.977477584966724070e-07,5.663400000000000000e+04,1.389487326145172119e+02,4.218750000000000000e-01
1.343293562594139720e-05,2.999696969171458491e-07,5.664000000000000000e+04,1.389643545150756836e+02,4.218750000000000000e-01
1.343285187866484113e-05,1.977169438897617637e-07,5.664600000000000000e+04,1.389799818992614746e+02,4.218750000000000000e-01
1.343276811715827893e-05,3.000082154127051382e-07,5.665200000000000000e+04,1.389956138134002686e+02,4.218750000000000000e-01
1.343268436112012925e-05,1.976861330152460837e-07,5.665800000000000000e+04,1.390112287998199463e+02,4.218750000000000000e-01
1.343260059082855128e-05,3.000467863488376331e-07,5.666400000000000000e+04,1.390268247127532959e+02,4.218750000000000000e-01
1.343251682600376970e-05,1.976553258668278092e-07,5.667000000000000000e+04,1.390433113574981689e+02,4.218750000000000000e-01
1.343243304690210888e-05,3.000854098021641345e-07,5.667600000000000000e+04,1.390597591400146484e+02,4.218750000000000000e-01
1.343234927326561474e-05,1.976245224380532639e-07,5.668200000000000000e+04,1.390754723548889160e+02,4.218750000000000000e-01
1.343226548532875653e-05,3.001240858498854484e-07,5.668800000000000000e+04,1.390910928249359131e+02,4.218750000000000000e-01
1.343218170285544041e-05,1.975937227225848150e-07,5.669400000000000000e+04,1.391072027683258057e+02,4.218750000000000000e-01
1.343209790605822624e-05,3.001628145688866498e-07,5.670000000000000000e+04,1.391116473674774170e+02,4.218750000000000000e-01
1.343201411472294310e-05,1.975629267140628067e-07,5.670600000000000000e+04,1.391274299621582031e+02,4.218750000000000000e-01
1.343193030904019238e-05,3.002015960368410833e-07,5.671200000000000000e+04,1.391430573463439941e+02,4.218750000000000000e-01
1.343184650881774130e-05,1.975321344061461651e-07,5.671800000000000000e+04,1.391617789268493652e+02,4.218750000000000000e-01
1.343176269422421753e-05,3.002404303307609845e-07,5.672400000000000000e+04,1.391810736656188965e+02,4.218750000000000000e-01
1.343167888508937557e-05,1.975013457924445824e-07,5.673000000000000000e+04,1.391977694034576416e+02,4.218750000000000000e-01
1.343159506155982022e-05,3.002793175286901163e-07,5.673600000000000000e+04,1.392144453525543213e+02,4.218750000000000000e-01
1.343151124348732715e-05,1.974705608665601277e-07,5.674200000000000000e+04,1.392311177253723145e+02,4.218750000000000000e-01
1.343142741099642580e-05,3.003182577084850473e-07,5.674800000000000000e+04,1.392441518306732178e+02,4.218750000000000000e-01
1.343134358396097398e-05,1.974397796221803409e-07,5.675400000000000000e+04,1.392583174705505371e+02,4.218750000000000000e-01
1.343125974248339188e-05,3.003572509482051576e-07,5.676000000000000000e+04,1.392745037078857422e+02,4.218750000000000000e-01
1.343117590645964486e-05,1.974090020528463839e-07,5.676600000000000000e+04,1.392906858921051025e+02,4.218750000000000000e-01
1.343109205596999303e-05,3.003962973261358261e-07,5.677200000000000000e+04,1.393068649768829346e+02,4.218750000000000000e-01
1.343100821093256523e-05,1.973782281522529436e-07,5.677800000000000000e+04,1.393225710391998291e+02,4.218750000000000000e-01
1.343092435140543099e-05,3.004353969208718636e-07,5.678400000000000000e+04,1.393225710391998291e+02,4.218750000000000000e-01
1.343084049732890126e-05,1.973474579139798807e-07,5.679000000000000000e+04,1.393381993770599365e+02,4.218750000000000000e-01
1.343075662873882281e-05,3.004745498109449770e-07,5.679600000000000000e+04,1.393544483184814453e+02,4.218750000000000000e-01
1.343067276559774628e-05,1.973166913315636721e-07,5.680200000000000000e+04,1.393798062801361084e+02,4.218750000000000000e-01
1.343058888791922453e-05,3.005137560756923483e-07,5.680800000000000000e+04,1.393858911991119385e+02,4.218750000000000000e-01
1.343050501568809364e-05,1.972859283987142247e-07,5.681400000000000000e+04,1.394021475315093994e+02,4.218750000000000000e-01
1.343042112889559395e-05,3.005530157938132381e-07,5.682000000000000000e+04,1.394178962707519531e+02,4.218750000000000000e-01
1.343033724754887744e-05,1.972551691090022143e-07,5.682600000000000000e+04,1.394335162639617920e+02,4.218750000000000000e-01
1.343025335161681940e-05,3.005923290446486931e-07,5.683200000000000000e+04,1.394491329193115234e+02,4.218750000000000000e-01
1.343016946112894196e-05,1.972244134560175338e-07,5.683800000000000000e+04,1.394655451774597168e+02,4.218750000000000000e-01
1.343008555603171300e-05,3.006316959078479214e-07,5.684400000000000000e+04,1.394841785430908203e+02,4.218750000000000000e-01
1.343000165637705865e-05,1.971936614334246679e-07,5.685000000000000000e+04,1.394894335269927979e+02,4.218750000000000000e-01
1.342991774208901229e-05,3.006711164629886094e-07,5.685600000000000000e+04,1.395066347122192383e+02,4.218750000000000000e-01
1.342983383324193120e-05,1.971629130347679285e-07,5.686200000000000000e+04,1.395222682952880859e+02,4.218750000000000000e-01
1.342974990973736677e-05,3.007105907900558138e-07,5.686800000000000000e+04,1.395324959754943848e+02,4.218750000000000000e-01
1.342966599167217011e-05,1.971321682536266471e-07,5.687400000000000000e+04,1.395486927032470703e+02,4.218750000000000000e-01
1.342958205892535137e-05,3.007501189691153238e-07,5.688000000000000000e+04,1.395643329620361328e+02,4.218750000000000000e-01
1.342949813161630119e-05,1.971014270836817462e-07,5.688600000000000000e+04,1.395799434185028076e+02,4.218750000000000000e-01
1.342941418960146309e-05,3.007897010803119147e-07,5.689200000000000000e+04,1.395955634117126465e+02,4.218750000000000000e-01
1.342933025302279266e-05,1.970706895184257097e-07,5.689800000000000000e+04,1.396111776828765869e+02,4.218750000000000000e-01
1.342924630171411424e-05,3.008293372044311420e-07,5.690400000000000000e+04,1.396268010139465332e+02,4.218750000000000000e-01
1.342916235584001446e-05,1.970399555515218314e-07,5.691000000000000000e+04,1.396268010139465332e+02,4.218750000000000000e-01
1.342907839521164598e-05,3.008690274219091072e-07,5.691600000000000000e+04,1.396424469947814941e+02,4.218750000000000000e-01
1.342899444001626201e-05,1.970092251764807800e-07,5.692200000000000000e+04,1.396580593585968018e+02,4.218750000000000000e-01
1.342891047004231475e-05,3.009087718140421798e-07,5.692800000000000000e+04,1.396737325191497803e+02,4.218750000000000000e-01
1.342882650549975280e-05,1.969784983870080684e-07,5.693400000000000000e+04,1.396964297294616699e+02,4.218750000000000000e-01
1.342874252615429908e-05,3.009485704616171329e-07,5.694000000000000000e+04,1.397122204303741455e+02,4.218750000000000000e-01
1.342865855223863317e-05,1.969477751765597319e-07,5.694600000000000000e+04,1.397278413772583008e+02,4.218750000000000000e-01
1.342857456349569110e-05,3.009884234458986782e-07,5.695200000000000000e+04,1.397434651851654053e+02,4.218750000000000000e-01
1.342849058018095289e-05,1.969170555387397716e-07,5.695800000000000000e+04,1.397590937614440918e+02,4.218750000000000000e-01
1.342840658201450840e-05,3.010283308487738315e-07,5.696400000000000000e+04,1.397747104167938232e+02,4.218750000000000000e-01
1.342832258927468212e-05,1.968863394671647886e-07,5.697000000000000000e+04,1.397903375625610352e+02,4.218750000000000000e-01
1.342823858165868893e-05,3.010682927518235655e-07,5.697600000000000000e+04,1.398059604167938232e+02,4.218750000000000000e-01
1.342815457946772324e-05,1.968556269553696979e-07,5.698200000000000000e+04,1.398215892314910889e+02,4.218750000000000000e-01
1.342807056237608937e-05,3.011083092370469163e-07,5.698800000000000000e+04,1.398372106552124023e+02,4.218750000000000000e-01
1.342798655070788887e-05,1.968249179969666800e-07,5.699400000000000000e+04,1.398528299331665039e+02,4.218750000000000000e-01
1.342790252411447825e-05,3.011483803863361938e-07,5.700000000000000000e+04,1.398684482574462891e+02,4.218750000000000000e-01
1.342781850294292045e-05,1.967942125854073496e-07,5.700600000000000000e+04,1.398840947151184082e+02,4.218750000000000000e-01
1.342773446682155131e-05,3.011885062824703928e-07,5.701200000000000000e+04,1.398840947151184082e+02,4.218750000000000000e-01
1.342765043612045103e-05,1.967635107144016930e-07,5.701800000000000000e+04,1.398998508453369141e+02,4.218750000000000000e-01
1.342756639044491616e-05,3.012286870077579811e-07,5.702400000000000000e+04,1.399154751300811768e+02,4.218750000000000000e-01
1.342748235018806451e-05,1.967328123774608820e-07,5.703000000000000000e+04,1.399310998916625977e+02,4.218750000000000000e-01
1.342739829493210420e-05,3.012689226449039970e-07,5.703600000000000000e+04,1.399467182159423828e+02,4.218750000000000000e-01
1.342731424509324824e-05,1.967021175680927002e-07,5.704200000000000000e+04,1.399623413085937500e+02,4.218750000000000000e-01
1.342723018023056042e-05,3.013092132771232863e-07,5.704800000000000000e+04,1.399779696464538574e+02,4.218750000000000000e-01
1.342714612078339977e-05,1.966714262798621853e-07,5.705400000000000000e+04,1.399935867786407471e+02,4.218750000000000000e-01
1.342706204628765018e-05,3.013495589876201075e-07,5.706000000000000000e+04,1.400092175006866455e+02,4.218750000000000000e-01
1.342697797720584721e-05,1.966407385063426073e-07,5.706600000000000000e+04,1.400248358249664307e+02,4.218750000000000000e-01
1.342689389305065417e-05,3.013899598597090445e-07,5.707200000000000000e+04,1.400408763885498047e+02,4.218750000000000000e-01
1.342680981430783565e-05,1.966100542410550640e-07,5.707800000000000000e+04,1.400579161643981934e+02,4.218750000000000000e-01
1.342672572046678021e-05,3.014304159772107309e-07,5.708400000000000000e+04,1.400811223983764648e+02,4.218750000000000000e-01
1.342664163203651363e-05,1.965793734776303970e-07,5.709000000000000000e+04,1.400973062515258789e+02,4.218750000000000000e-01
1.342655752848312938e-05,3.014709274235111134e-07,5.709600000000000000e+04,1.401134362220764160e+02,4.218750000000000000e-01
1.342647343033896530e-05,1.965486962094717815e-07,5.710200000000000000e+04,1.401134362220764160e+02,4.218750000000000000e-01
1.342638931704674351e-05,3.015114942832400067e-07,5.710800000000000000e+04,1.401291816234588623e+02,4.218750000000000000e-01
1.342630520916216979e-05,1.965180224302687161e-07,5.711400000000000000e+04,1.401567010879516602e+02,4.218750000000000000e-01
1.342622108610456953e-05,3.015521166401712986e-07,5.712000000000000000e+04,1.401732745170593262e+02,4.218750000000000000e-01
1.342613696845304694e-05,1.964873521333713305e-07,5.712600000000000000e+04,1.401892294883728027e+02,4.218750000000000000e-01
1.342605283560347645e-05,3.015927945793137449e-07,5.713200000000000000e+04,1.401908316612243652e+02,4.218750000000000000e-01
1.342596870815841153e-05,1.964566853124954871e-07,5.713800000000000000e+04,1.402067160606384277e+02,4.218750000000000000e-01
1.342588456549024518e-05,3.016335281849867759e-07,5.714400000000000000e+04,1.402223386764526367e+02,4.218750000000000000e-01
1.342580042822501232e-05,1.964260219610342231e-07,5.715000000000000000e+04,1.402379655838012695e+02,4.218750000000000000e-01
1.342571627571156348e-05,3.016743175421812008e-07,5.715600000000000000e+04,1.402535877227783203e+02,4.218750000000000000e-01
1.342563212859949299e-05,1.963953620725719522e-07,5.716200000000000000e+04,1.402692196369171143e+02,4.218750000000000000e-01
1.342554796621405981e-05,3.017151627362167426e-07,5.716800000000000000e+04,1.402848346233367920e+02,4.218750000000000000e-01
1.342546380922843795e-05,1.963647056405851706e-07,5.717400000000000000e+04,1.403004515171051025e+02,4.218750000000000000e-01
1.342537963694425418e-05,3.017560638522931633e-07,5.718000000000000000e+04,1.403166542053222656e+02,4.218750000000000000e-01
1.342529547005831812e-05,1.963340526586551952e-07,5.718600000000000000e+04,1.403323557376861572e+02,4.218750000000000000e-01
1.342521128784859211e-05,3.017970209760884808e-07,5.719200000000000000e+04,1.403479843139648438e+02,4.218750000000000000e-01
1.342512711103554848e-05,1.963034031202648749e-07,5.719800000000000000e+04,1.403636023998260498e+02,4.218750000000000000e-01
1.342504291887342760e-05,3.018380341932133738e-07,5.720400000000000000e+04,1.403792252540588379e+02,4.218750000000000000e-01
1.342495873210643394e-05,1.962727570189517189e-07,5.721000000000000000e+04,1.403948483467102051e+02,4.218750000000000000e-01
1.342487452996504182e-05,3.018791035897669944e-07,5.721600000000000000e+04,1.404104714393615723e+02,4.218750000000000000e-01
1.342479033321721331e-05,1.962421143481169437e-07,5.722200000000000000e+04,1.404261026382446289e+02,4.218750000000000000e-01
1.342470612106961261e-05,3.019202292522181187e-07,5.722800000000000000e+04,1.404417319297790527e+02,4.218750000000000000e-01
1.342462191431402545e-05,1.962114751013480067e-07,5.723400000000000000e+04,1.404573497772216797e+02,4.218750000000000000e-01
1.342453769213325004e-05,3.019614112668395934e-07,5.724000000000000000e+04,1.404729683399200439e+02,4.218750000000000000e-01
1.342445347534292962e-05,1.961808392721539622e-07,5.724600000000000000e+04,1.404894740581512451e+02,4.218750000000000000e-01
1.342436924310196591e-05,3.020026497203832096e-07,5.725200000000000000e+04,1.404954271316528320e+02,4.218750000000000000e-01
1.342428501624990036e-05,1.961502068540034186e-07,5.725800000000000000e+04,1.405114274024963379e+02,4.218750000000000000e-01
1.342420077392168905e-05,3.020439446996502567e-07,5.726400000000000000e+04,1.405280814170837402e+02,4.218750000000000000e-01
1.342411653698081734e-05,1.961195778404278499e-07,5.727000000000000000e+04,1.405437860488891602e+02,4.218750000000000000e-01
1.342403228453825676e-05,3.020852962916442532e-07,5.727600000000000000e+04,1.405594127178192139e+02,4.218750000000000000e-01
1.342394803748148910e-05,1.960889522248315958e-07,5.728200000000000000e+04,1.405793867111206055e+02,4.218750000000000000e-01
1.342386377489743523e-05,3.021267045841314709e-07,5.728800000000000000e+04,1.405953121185302734e+02,4.218750000000000000e-01
1.342377951769761913e-05,1.960583300007976936e-07,5.729400000000000000e+04,1.406109194755554199e+02,4.218750000000000000e-01
1.342369524494488051e-05,3.021681696642817116e-07,5.730000000000000000e+04,1.406265420913696289e+02,4.218750000000000000e-01
1.342361097757483468e-05,1.960277111617597321e-07,5.730600000000000000e+04,1.406422350406646729e+02,4.218750000000000000e-01
1.342352669462618091e-05,3.022096916201432031e-07,5.731200000000000000e+04,1.406581621170043945e+02,4.218750000000000000e-01
1.342344241705867494e-05,1.959970957011776641e-07,5.731800000000000000e+04,1.406737818717956543e+02,4.218750000000000000e-01
1.342335812388682816e-05,3.022512705396631644e-07,5.732400000000000000e+04,1.406737818717956543e+02,4.218750000000000000e-01
1.342327383609458419e-05,1.959664836125906927e-07,5.733000000000000000e+04,1.406894025802612305e+02,4.218750000000000000e-01
1.342318953267223098e-05,3.022929065110271488e-07,5.733600000000000000e+04,1.406894841194152832e+02,4.218750000000000000e-01
1.342310523462792543e-05,1.959358748894224542e-07,5.734200000000000000e+04,1.407055675983428955e+02,4.218750000000000000e-01
1.342302092092769815e-05,3.023345996226851952e-07,5.734800000000000000e+04,1.407213962078094482e+02,4.218750000000000000e-01
1.342293661260397694e-05,1.959052695251471950e-07,5.735400000000000000e+04,1.407372026443481445e+02,4.218750000000000000e-01
1.342285228859846730e-05,3.023763499635099063e-07,5.736000000000000000e+04,1.407528154850006104e+02,4.218750000000000000e-01
1.342276796996792382e-05,1.958746675131705519e-07,5.736600000000000000e+04,1.407684414386749268e+02,4.218750000000000000e-01
1.342268363562967441e-05,3.024181576225899840e-07,5.737200000000000000e+04,1.407840578556060791e+02,4.218750000000000000e-01
1.342259930666485295e-05,1.958440688470160315e-07,5.737800000000000000e+04,1.407996795177459717e+02,4.218750000000000000e-01
1.342251496196637415e-05,3.024600226889175686e-07,5.738400000000000000e+04,1.408153076171875000e+02,4.218750000000000000e-01
1.342243062263978170e-05,1.958134735201212725e-07,5.739000000000000000e+04,1.408309330940246582e+02,4.218750000000000000e-01
1.342234626755352123e-05,3.025019452517543684e-07,5.739600000000000000e+04,1.408482720851898193e+02,4.218750000000000000e-01
1.342226191783761737e-05,1.957828815259897705e-07,5.740200000000000000e+04,1.408639781475067139e+02,4.218750000000000000e-01
1.342217755233599245e-05,3.025439254008520475e-07,5.740800000000000000e+04,1.408796005249023438e+02,4.218750000000000000e-01
1.342209319220318930e-05,1.957522928579949750e-07,5.741400000000000000e+04,1.408952245712280273e+02,4.218750000000000000e-01
1.342200881625857649e-05,3.025859632260912836e-07,5.742000000000000000e+04,1.409108500480651855e+02,4.218750000000000000e-01
1.342192444568124216e-05,1.957217075096061559e-07,5.742600000000000000e+04,1.409264714717864990e+02,4.218750000000000000e-01
1.342184005926596042e-05,3.026280588176709740e-07,5.743200000000000000e+04,1.409423189163208008e+02,4.218750000000000000e-01
1.342175567821641726e-05,1.956911254742972423e-07,5.743800000000000000e+04,1.409589915275573730e+02,4.218750000000000000e-01
1.342167128130274659e-05,3.026702122656098101e-07,5.744400000000000000e+04,1.409746923446655273e+02,4.218750000000000000e-01
1.342158688975328984e-05,1.956605467453454658e-07,5.745000000000000000e+04,1.409903266429901123e+02,4.218750000000000000e-01
1.342150248231345095e-05,3.027124236610691304e-07,5.745600000000000000e+04,1.410059411525726318e+02,4.218750000000000000e-01
1.342141808023629963e-05,1.956299713164045115e-07,5.746200000000000000e+04,1.410215635299682617e+02,4.218750000000000000e-01
1.342133366224249290e-05,3.027546930941822402e-07,5.746800000000000000e+04,1.410379412174224854e+02,4.218750000000000000e-01
1.342124924960984060e-05,1.955993991807400705e-07,5.747400000000000000e+04,1.410537242889404297e+02,4.218750000000000000e-01
1.342116482103420373e-05,3.027970206565708405e-07,5.748000000000000000e+04,1.410701575279235840e+02,4.218750000000000000e-01
1.342108039781819662e-05,1.955688303318318419e-07,5.748600000000000000e+04,1.410859467983245850e+02,4.218750000000000000e-01
1.342099595863282495e-05,3.028394064391031966e-07,5.749200000000000000e+04,1.410893466472625732e+02,4.218750000000000000e-01
1.342091152480555670e-05,1.955382647631154263e-07,5.749800000000000000e+04,1.411031312942504883e+02,4.218750000000000000e-01
1.342082707498249984e-05,3.028818505334257851e-07,5.750400000000000000e+04,1.411188402175903320e+02,4.218750000000000000e-01
1.342074263051602682e-05,1.955077024679880695e-07,5.751000000000000000e+04,1.411344544887542725e+02,4.218750000000000000e-01
1.342065817002729202e-05,3.029243530313193376e-07,5.751600000000000000e+04,1.411505577564239502e+02,4.218750000000000000e-01
1.342057371489361302e-05,1.954771434399006980e-07,5.752200000000000000e+04,1.411706051826477051e+02,4.218750000000000000e-01
1.342048924371115841e-05,3.029669140246135546e-07,5.752800000000000000e+04,1.411909165382385254e+02,4.218750000000000000e-01
1.342040477788224510e-05,1.954465876721426934e-07,5.753400000000000000e+04,1.412050063610076904e+02,4.218750000000000000e-01
1.342032029597797291e-05,3.030095336057581647e-07,5.754000000000000000e+04,1.412213215827941895e+02,4.218750000000000000e-01
1.342023581942573430e-05,1.954160351582180011e-07,5.754600000000000000e+04,1.412380170822143555e+02,4.218750000000000000e-01
1.342015132677152811e-05,3.030522118672994585e-07,5.755200000000000000e+04,1.412546956539154053e+02,4.218750000000000000e-01
1.342006683946781729e-05,1.953854858915844298e-07,5.755800000000000000e+04,1.412692811489105225e+02,4.218750000000000000e-01
1.341998233603549463e-05,3.030949489014579890e-07,5.756400000000000000e+04,1.412854804992675781e+02,4.218750000000000000e-01
1.341989783795214437e-05,1.953549398655225202e-07,5.757000000000000000e+04,1.412880806922912598e+02,4.218750000000000000e-01
1.341981332371347023e-05,3.031377448014659319e-07,5.757600000000000000e+04,1.413056550025939941e+02,4.218750000000000000e-01
1.341972881482225230e-05,1.953243970734818486e-07,5.758200000000000000e+04,1.413214659690856934e+02,4.218750000000000000e-01
1.341964428974895781e-05,3.031805996605073402e-07,5.758800000000000000e+04,1.413370907306671143e+02,4.218750000000000000e-01
1.341955977002160504e-05,1.952938575087647934e-07,5.759400000000000000e+04,1.413527085781097412e+02,4.218750000000000000e-01
1.341947523408535865e-05,3.032235135721538379e-07,5.760000000000000000e+04,1.413714756965637207e+02,4.218750000000000000e-01
1.341939070349354964e-05,1.952633211648026404e-07,5.760600000000000000e+04,1.413819854259490967e+02,4.218750000000000000e-01
1.341930615666599266e-05,3.032664866300631285e-07,5.761200000000000000e+04,1.413979785442352295e+02,4.218750000000000000e-01
1.341922161518136028e-05,1.952327880349829212e-07,5.761800000000000000e+04,1.414138047695159912e+02,4.218750000000000000e-01
1.341913705743407140e-05,3.033095189279931300e-07,5.762400000000000000e+04,1.414294276237487793e+02,4.218750000000000000e-01
1.341905250502820277e-05,1.952022581126672001e-07,5.763000000000000000e+04,1.414450557231903076e+02,4.218750000000000000e-01
1.341896793633272844e-05,3.033526105603896572e-07,5.763600000000000000e+04,1.414606847763061523e+02,4.218750000000000000e-01
1.341888337297715987e-05,1.951717313911976131e-07,5.764200000000000000e+04,1.414762971401214600e+02,4.218750000000000000e-01
1.341879879330498557e-05,3.033957616214111690e-07,5.764800000000000000e+04,1.414957745075225830e+02,4.218750000000000000e-01
1.341871421897120932e-05,1.951412078639873407e-07,5.765400000000000000e+04,1.414989898204803467e+02,4.218750000000000000e-01
1.341862962829378158e-05,3.034389722058416580e-07,5.766000000000000000e+04,1.415162429809570312e+02,4.218750000000000000e-01
1.341854504295324416e-05,1.951106875243551723e-07,5.766600000000000000e+04,1.415319597721099854e+02,4.218750000000000000e-01
1.341846044124195021e-05,3.034822424085040273e-07,5.767200000000000000e+04,1.415483858585357666e+02,4.218750000000000000e-01
1.341837584486604902e-05,1.950801703656392468e-07,5.767800000000000000e+04,1.415658814907073975e+02,4.218750000000000000e-01
1.341829123209224050e-05,3.035255723247722812e-07,5.768400000000000000e+04,1.415894539356231689e+02,4.218750000000000000e-01
1.341820662465232380e-05,1.950496563812163753e-07,5.769000000000000000e+04,1.416017148494720459e+02,4.218750000000000000e-01
1.341812200078730154e-05,3.035689620499660545e-07,5.769600000000000000e+04,1.416185727119445801e+02,4.218750000000000000e-01
1.341803738225465831e-05,1.950191455645120997e-07,5.770200000000000000e+04,1.416343302726745605e+02,4.218750000000000000e-01
1.341795274726967572e-05,3.036124116793653838e-07,5.770800000000000000e+04,1.416499156951904297e+02,4.218750000000000000e-01
1.341786811761557459e-05,1.949886379087225487e-07,5.771400000000000000e+04,1.416655423641204834e+02,4.218750000000000000e-01
1.341778347148182914e-05,3.036559213094774442e-07,5.772000000000000000e+04,1.416811673641204834e+02,4.218750000000000000e-01
1.341769883067746931e-05,1.949581334072401239e-07,5.772600000000000000e+04,1.416811673641204834e+02,4.218750000000000000e-01
1.341761417336611277e-05,3.036994910360830804e-07,5.773200000000000000e+04,1.417059056758880615e+02,4.218750000000000000e-01
1.341752952138265106e-05,1.949276320534135787e-07,5.773800000000000000e+04,1.417231478691101074e+02,4.218750000000000000e-01
1.341744485286479452e-05,3.037431209558727443e-07,5.774400000000000000e+04,1.417388787269592285e+02,4.218750000000000000e-01
1.341736018967333356e-05,1.948971338405514056e-07,5.775000000000000000e+04,1.417544875144958496e+02,4.218750000000000000e-01
1.341727550992003051e-05,3.037868111652361914e-07,5.775600000000000000e+04,1.417701098918914795e+02,4.218750000000000000e-01
1.341719083549163566e-05,1.948666387619676825e-07,5.776200000000000000e+04,1.417857315540313721e+02,4.218750000000000000e-01
1.341710614447389724e-05,3.038305617613875517e-07,5.776800000000000000e+04,1.418013491630554199e+02,4.218750000000000000e-01
1.341702145877957625e-05,1.948361468109777312e-07,5.777400000000000000e+04,1.418169841766357422e+02,4.218750000000000000e-01
1.341693675646836449e-05,3.038743728414104596e-07,5.778000000000000000e+04,1.418169841766357422e+02,4.218750000000000000e-01
1.341685205947906921e-05,1.948056579809747212e-07,5.778600000000000000e+04,1.418326039314270020e+02,4.218750000000000000e-01
1.341676734584529361e-05,3.039182445025013633e-07,5.779200000000000000e+04,1.418482272624969482e+02,4.218750000000000000e-01
1.341668263753194201e-05,1.947751722651847976e-07,5.779800000000000000e+04,1.418638517856597900e+02,4.218750000000000000e-01
1.341659791254646124e-05,3.039621768424329054e-07,5.780400000000000000e+04,1.418794741630554199e+02,4.218750000000000000e-01
1.341651319287991709e-05,1.947446896568965479e-07,5.781000000000000000e+04,1.418950960636138916e+02,4.218750000000000000e-01
1.341642845651354579e-05,3.040061699593871100e-07,5.781600000000000000e+04,1.419107186794281006e+02,4.218750000000000000e-01
1.341634372546462541e-05,1.947142101493822010e-07,5.782200000000000000e+04,1.419263443946838379e+02,4.218750000000000000e-01
1.341625897768811891e-05,3.040502239516158285e-07,5.782800000000000000e+04,1.419419610500335693e+02,4.218750000000000000e-01
1.341617423522757595e-05,1.946837337360767223e-07,5.783400000000000000e+04,1.419575965404510498e+02,4.218750000000000000e-01
1.341608947601165233e-05,3.040943389172198757e-07,5.784000000000000000e+04,1.419732136726379395e+02,4.218750000000000000e-01
1.341600472211021502e-05,1.946532604100796520e-07,5.784600000000000000e+04,1.419888586997985840e+02,4.218750000000000000e-01
1.341591995142553645e-05,3.041385149554788188e-07,5.785200000000000000e+04,1.420044596195220947e+02,4.218750000000000000e-01
1.341583518605385340e-05,1.946227901648262995e-07,5.785800000000000000e+04,1.420200819969177246e+02,4.218750000000000000e-01
1.341575040387103291e-05,3.041827521647699230e-07,5.786400000000000000e+04,1.420376172065734863e+02,4.218750000000000000e-01
1.341566562699973073e-05,1.945923229934947937e-07,5.787000000000000000e+04,1.420533137321472168e+02,4.218750000000000000e-01
1.341558083328932546e-05,3.042270506447705431e-07,5.787600000000000000e+04,1.420689430236816406e+02,4.218750000000000000e-01
1.341549604488896126e-05,1.945618588894433640e-07,5.788200000000000000e+04,1.420845644474029541e+02,4.218750000000000000e-01
1.341541123962148769e-05,3.042714104947122832e-07,5.788800000000000000e+04,1.421001830101013184e+02,4.218750000000000000e-01
1.341532643966258135e-05,1.945313978458574715e-07,5.789400000000000000e+04,1.421177213191986084e+02,4.218750000000000000e-01
1.341524162280849835e-05,3.043158318146580038e-07,5.790000000000000000e+04,1.421333742141723633e+02,4.218750000000000000e-01
1.341515681126150029e-05,1.945009398560450530e-07,5.790600000000000000e+04,1.421493964195251465e+02,4.218750000000000000e-01
1.341507198279122778e-05,3.043603147045409169e-07,5.791200000000000000e+04,1.421651108264923096e+02,4.218750000000000000e-01
1.341498715962656297e-05,1.944704849132079810e-07,5.791800000000000000e+04,1.421706433296203613e+02,4.218750000000000000e-01
1.341490231951045141e-05,3.044048592647401971e-07,5.792400000000000000e+04,1.421866390705108643e+02,4.218750000000000000e-01
1.341481748469847880e-05,1.944400330106638272e-07,5.793000000000000000e+04,1.422042205333709717e+02,4.218750000000000000e-01
1.341473263290684308e-05,3.044494655957367159e-07,5.793600000000000000e+04,1.422199120521545410e+02,4.218750000000000000e-01
1.341464778641787077e-05,1.944095841416059142e-07,5.794200000000000000e+04,1.422387192249298096e+02,4.218750000000000000e-01
1.341456292292096477e-05,3.044941337984496846e-07,5.794800000000000000e+04,1.422484748363494873e+02,4.218750000000000000e-01
1.341447806472525513e-05,1.943791382993463345e-07,5.795400000000000000e+04,1.422641983032226562e+02,4.218750000000000000e-01
1.341439318949329379e-05,3.045388639738835997e-07,5.796000000000000000e+04,1.422797465324401855e+02,4.218750000000000000e-01
1.341430831956105159e-05,1.943486954770846049e-07,5.796600000000000000e+04,1.422953701019287109e+02,4.218750000000000000e-01
1.341422343256418547e-05,3.045836562234170819e-07,5.797200000000000000e+04,1.423110613822937012e+02,4.218750000000000000e-01
1.341413855086557143e-05,1.943182556680471615e-07,5.797800000000000000e+04,1.423266923427581787e+02,4.218750000000000000e-01
1.341405365207391044e-05,3.046285106487419423e-07,5.798400000000000000e+04,1.423423140048980713e+02,4.218750000000000000e-01
1.341396875857902938e-05,1.942878188654612084e-07,5.799000000000000000e+04,1.423579392433166504e+02,4.218750000000000000e-01
1.341388384796262242e-05,3.046734273517913433e-07,5.799600000000000000e+04,1.423735651969909668e+02,4.218750000000000000e-01
1.341379894264153172e-05,1.942573850625239064e-07,5.800200000000000000e+04,1.423891093730926514e+02,4.218750000000000000e-01
1.341371402017037690e-05,3.047184064348176200e-07,5.800800000000000000e+04,1.424047324657440186e+02,4.218750000000000000e-01
1.341362910299308313e-05,1.942269542524567418e-07,5.801400000000000000e+04,1.424047324657440186e+02,4.218750000000000000e-01
1.341354416863713279e-05,3.047634480003080003e-07,5.802000000000000000e+04,1.424051766395568848e+02,4.218750000000000000e-01
1.341345923957357983e-05,1.941965264285039124e-07,5.802600000000000000e+04,1.424208927154541016e+02,4.218750000000000000e-01
1.341337429330273043e-05,3.048085521509065191e-07,5.803200000000000000e+04,1.424365212917327881e+02,4.218750000000000000e-01
1.341328935232281812e-05,1.941661015838433352e-07,5.803800000000000000e+04,1.424527480602264404e+02,4.218750000000000000e-01
1.341320439410691527e-05,3.048537189896077241e-07,5.804400000000000000e+04,1.424684872627258301e+02,4.218750000000000000e-01
1.341311944118049262e-05,1.941356797116535100e-07,5.805000000000000000e+04,1.424916410446166992e+02,4.218750000000000000e-01
1.341303447098933114e-05,3.048989486199330704e-07,5.805600000000000000e+04,1.425074903964996338e+02,4.218750000000000000e-01
1.341294950608618619e-05,1.941052608051979571e-07,5.806200000000000000e+04,1.425074903964996338e+02,4.218750000000000000e-01
1.341286452388950836e-05,3.049442411450693293e-07,5.806800000000000000e+04,1.425231690406799316e+02,4.218750000000000000e-01
1.341277954697938847e-05,1.940748448575613937e-07,5.807400000000000000e+04,1.425388724803924561e+02,4.218750000000000000e-01
1.341269455274687222e-05,3.049895966691682014e-07,5.808000000000000000e+04,1.425544981956481934e+02,4.218750000000000000e-01
1.341260956379946547e-05,1.940444318619672122e-07,5.808600000000000000e+04,1.425718252658843994e+02,4.218750000000000000e-01
1.341252455750075142e-05,3.050350152963798520e-07,5.809200000000000000e+04,1.425892229080200195e+02,4.218750000000000000e-01
1.341243955648568999e-05,1.940140218116604836e-07,5.809800000000000000e+04,1.426117956638336182e+02,4.218750000000000000e-01
1.341235453809036291e-05,3.050804971308813397e-07,5.810400000000000000e+04,1.426275157928466797e+02,4.218750000000000000e-01
1.341226952497723153e-05,1.939836146997745765e-07,5.811000000000000000e+04,1.426431369781494141e+02,4.218750000000000000e-01
1.341218449445481685e-05,3.051260422772583637e-07,5.811600000000000000e+04,1.426587471961975098e+02,4.218750000000000000e-01
1.341209946921315115e-05,1.939532105193838318e-07,5.812200000000000000e+04,1.426743731498718262e+02,4.218750000000000000e-01
1.341201442653312011e-05,3.051716508409226920e-07,5.812800000000000000e+04,1.426899993419647217e+02,4.218750000000000000e-01
1.341192938913238623e-05,1.939228092637950218e-07,5.813400000000000000e+04,1.426991739273071289e+02,4.218750000000000000e-01
1.341184433426416433e-05,3.052173229265801963e-07,5.814000000000000000e+04,1.427148733139038086e+02,4.218750000000000000e-01
1.341175928467379287e-05,1.938924109260670290e-07,5.814600000000000000e+04,1.427305023670196533e+02,4.218750000000000000e-01
1.341167421758674801e-05,3.052630586401561585e-07,5.815200000000000000e+04,1.427467591762542725e+02,4.218750000000000000e-01
1.341158915577611024e-05,1.938620154993152226e-07,5.815800000000000000e+04,1.427624621391296387e+02,4.218750000000000000e-01
1.341150407643955611e-05,3.053088580874814160e-07,5.816400000000000000e+04,1.427780933380126953e+02,4.218750000000000000e-01
1.341141900237796065e-05,1.938316229767222579e-07,5.817000000000000000e+04,1.427937109470367432e+02,4.218750000000000000e-01
1.341133391076115504e-05,3.053547213745392194e-07,5.817600000000000000e+04,1.428093349933624268e+02,4.218750000000000000e-01
1.341124882441786983e-05,1.938012333514592494e-07,5.818200000000000000e+04,1.428249523639678955e+02,4.218750000000000000e-01
1.341116372049001801e-05,3.054006486076550735e-07,5.818800000000000000e+04,1.428405723571777344e+02,4.218750000000000000e-01
1.341107862183424494e-05,1.937708466166430220e-07,5.819400000000000000e+04,1.428561255931854248e+02,4.218750000000000000e-01
1.341099350556450474e-05,3.054466398933968932e-07,5.820000000000000000e+04,1.428561255931854248e+02,4.218750000000000000e-01
1.341090839456539657e-05,1.937404627653781454e-07,5.820600000000000000e+04,1.428718223571777344e+02,4.218750000000000000e-01
1.341082326592286315e-05,3.054926953389372692e-07,5.821200000000000000e+04,1.428874468803405762e+02,4.218750000000000000e-01
1.341073814254952519e-05,1.937100817907935675e-07,5.821800000000000000e+04,1.429030745029449463e+02,4.218750000000000000e-01
1.341065300150323949e-05,3.055388150513969644e-07,5.822400000000000000e+04,1.429186966419219971e+02,4.218750000000000000e-01
1.341056786572470591e-05,1.936797036860450240e-07,5.823000000000000000e+04,1.429343168735504150e+02,4.218750000000000000e-01
1.341048271224365638e-05,3.055849991381085527e-07,5.823600000000000000e+04,1.429499351978302002e+02,4.218750000000000000e-01
1.341039756402893085e-05,1.936493284441272613e-07,5.824200000000000000e+04,1.429655559062957764e+02,4.218750000000000000e-01
1.341031239808204661e-05,3.056312477074271357e-07,5.824800000000000000e+04,1.429811828136444092e+02,4.218750000000000000e-01
1.341022723740005151e-05,1.936189560582532689e-07,5.825400000000000000e+04,1.429968066215515137e+02,4.218750000000000000e-01
1.341014205895621765e-05,3.056775608669367504e-07,5.826000000000000000e+04,1.430124270915985107e+02,4.218750000000000000e-01
1.341005688577584145e-05,1.935885865214048761e-07,5.826600000000000000e+04,1.430282201766967773e+02,4.218750000000000000e-01
1.340997169480387869e-05,3.057239387255662573e-07,5.827200000000000000e+04,1.430439500808715820e+02,4.218750000000000000e-01
1.340988650909393025e-05,1.935582198268121190e-07,5.827800000000000000e+04,1.430595495700836182e+02,4.218750000000000000e-01
1.340980130556260510e-05,3.057703813914358122e-07,5.828400000000000000e+04,1.430751743316650391e+02,4.218750000000000000e-01
1.340971610729186955e-05,1.935278559674488858e-07,5.829000000000000000e+04,1.430907926559448242e+02,4.218750000000000000e-01
1.340963089116989093e-05,3.058168889738799515e-07,5.829600000000000000e+04,1.431064105033874512e+02,4.218750000000000000e-01
1.340954568030707380e-05,1.934974949364759149e-07,5.830200000000000000e+04,1.431220359802246094e+02,4.218750000000000000e-01
1.340946045156310147e-05,3.058634615819006981e-07,5.830800000000000000e+04,1.431387176513671875e+02,4.218750000000000000e-01
1.340937522807685747e-05,1.934671367268956024e-07,5.831400000000000000e+04,1.431548440456390381e+02,4.218750000000000000e-01
1.340928998667949023e-05,3.059100993254337172e-07,5.832000000000000000e+04,1.431727457046508789e+02,4.218750000000000000e-01
1.340920475053842661e-05,1.934367813317847244e-07,5.832600000000000000e+04,1.431864464282989502e+02,4.218750000000000000e-01
1.340911949645620736e-05,3.059568023141870338e-07,5.833200000000000000e+04,1.432026517391204834e+02,4.218750000000000000e-01
1.340903424762886870e-05,1.934064287441891406e-07,5.833800000000000000e+04,1.432132444381713867e+02,4.218750000000000000e-01
1.340894898083028612e-05,3.060035706584467727e-07,5.834400000000000000e+04,1.432299485206604004e+02,4.218750000000000000e-01
1.340886371928515773e-05,1.933760789572171261e-07,5.835000000000000000e+04,1.432466003894805908e+02,4.218750000000000000e-01
1.340877843973864289e-05,3.060504044685108644e-07,5.835600000000000000e+04,1.432529573440551758e+02,4.218750000000000000e-01
1.340869316544416261e-05,1.933457319638056968e-07,5.836200000000000000e+04,1.432683947086334229e+02,4.218750000000000000e-01
1.340860787311808731e-05,3.060973038554199286e-07,5.836800000000000000e+04,1.432849328517913818e+02,4.218750000000000000e-01
1.340852258604262525e-05,1.933153877571455282e-07,5.837400000000000000e+04,1.432974073886871338e+02,4.218750000000000000e-01
1.340843728090531384e-05,3.061442689299756155e-07,5.838000000000000000e+04,1.433134031295776367e+02,4.218750000000000000e-01
1.340835198101718927e-05,1.932850463301840123e-07,5.838600000000000000e+04,1.433368651866912842e+02,4.218750000000000000e-01
1.340826666303689496e-05,3.061912998034828191e-07,5.839200000000000000e+04,1.433368651866912842e+02,4.218750000000000000e-01
1.340818135030438141e-05,1.932547076758998018e-07,5.839800000000000000e+04,1.433670041561126709e+02,4.218750000000000000e-01
1.340809601944931335e-05,3.062383965881825103e-07,5.840400000000000000e+04,1.433674244880676270e+02,4.218750000000000000e-01
1.340801069384060305e-05,1.932243717874147246e-07,5.841000000000000000e+04,1.433832004070281982e+02,4.218750000000000000e-01
1.340792535007890434e-05,3.062855593953725952e-07,5.841600000000000000e+04,1.433988912105560303e+02,4.218750000000000000e-01
1.340784001156215053e-05,1.931940386576977454e-07,5.842200000000000000e+04,1.434145121574401855e+02,4.218750000000000000e-01
1.340775465486191174e-05,3.063327883376799211e-07,5.842800000000000000e+04,1.434301362037658691e+02,4.218750000000000000e-01
1.340766930340520500e-05,1.931637082797197083e-07,5.843400000000000000e+04,1.434457638263702393e+02,4.218750000000000000e-01
1.340758393373445573e-05,3.063800835277477998e-07,5.844000000000000000e+04,1.434613764286041260e+02,4.218750000000000000e-01
1.340749856930583242e-05,1.931333806465034970e-07,5.844600000000000000e+04,1.434770095348358154e+02,4.218750000000000000e-01
1.340741318663254634e-05,3.064274450785547035e-07,5.845200000000000000e+04,1.434926447868347168e+02,4.218750000000000000e-01
1.340732780919997508e-05,1.931030557510835627e-07,5.845800000000000000e+04,1.435082507133483887e+02,4.218750000000000000e-01
1.340724241349207336e-05,3.064748731030921275e-07,5.846400000000000000e+04,1.435238745212554932e+02,4.218750000000000000e-01
1.340715702302347191e-05,1.930727335864230468e-07,5.847000000000000000e+04,1.435422120094299316e+02,4.218750000000000000e-01
1.340707161424881474e-05,3.065223677149921356e-07,5.847600000000000000e+04,1.435579319000244141e+02,4.218750000000000000e-01
1.340698621071203821e-05,1.930424141455126986e-07,5.848200000000000000e+04,1.435735523700714111e+02,4.218750000000000000e-01
1.340690078883841292e-05,3.065699290278591573e-07,5.848800000000000000e+04,1.435891809463500977e+02,4.218750000000000000e-01
1.340681537220127237e-05,1.930120974212726198e-07,5.849400000000000000e+04,1.436048007011413574e+02,4.218750000000000000e-01
1.340672993719642564e-05,3.066175571562757863e-07,5.850000000000000000e+04,1.436228463649749756e+02,4.218750000000000000e-01
1.340664450742665587e-05,1.929817834067449375e-07,5.850600000000000000e+04,1.436385767459869385e+02,4.218750000000000000e-01
1.340655905925826832e-05,3.066652522143440839e-07,5.851200000000000000e+04,1.436541950702667236e+02,4.218750000000000000e-01
1.340647361632355843e-05,1.929514720948649472e-07,5.851800000000000000e+04,1.436729438304901123e+02,4.218750000000000000e-01
1.340638815495924797e-05,3.067130143169061535e-07,5.852400000000000000e+04,1.436806387901306152e+02,4.218750000000000000e-01
1.340630269882721928e-05,1.929211634785626499e-07,5.853000000000000000e+04,1.436975779533386230e+02,4.218750000000000000e-01
1.340621722423456150e-05,3.067608435792264504e-07,5.853600000000000000e+04,1.437133033275604248e+02,4.218750000000000000e-01
1.340613175487277942e-05,1.928908575508074341e-07,5.854200000000000000e+04,1.437144989967346191e+02,4.218750000000000000e-01
1.340604626701927367e-05,3.068087401165801235e-07,5.854800000000000000e+04,1.437302060127258301e+02,4.218750000000000000e-01
1.340596078439524600e-05,1.928605543045115134e-07,5.855400000000000000e+04,1.437458362579345703e+02,4.218750000000000000e-01
1.340587528324833573e-05,3.068567040446884965e-07,5.856000000000000000e+04,1.437681930065155029e+02,4.218750000000000000e-01
1.340578978732951101e-05,1.928302537325952803e-07,5.856600000000000000e+04,1.437840144634246826e+02,4.218750000000000000e-01
1.340570427285658374e-05,3.069047354798363817e-07,5.857200000000000000e+04,1.437996387481689453e+02,4.218750000000000000e-01
1.340561876361034273e-05,1.927999558280724603e-07,5.857800000000000000e+04,1.438152611255645752e+02,4.218750000000000000e-01
1.340553323577872671e-05,3.069528345379462730e-07,5.858400000000000000e+04,1.438308937549591064e+02,4.218750000000000000e-01
1.340544771317240273e-05,1.927696605837899659e-07,5.859000000000000000e+04,1.438471724987030029e+02,4.218750000000000000e-01
1.340536217194935845e-05,3.070010013359211049e-07,5.859600000000000000e+04,1.438625450134277344e+02,4.218750000000000000e-01
1.340527663595021877e-05,1.927393679926809217e-07,5.860200000000000000e+04,1.438635804653167725e+02,4.218750000000000000e-01
1.340519108130296096e-05,3.070492359908530182e-07,5.860800000000000000e+04,1.438796439170837402e+02,4.218750000000000000e-01
1.340510553187820846e-05,1.927090780476974050e-07,5.861400000000000000e+04,1.438952951431274414e+02,4.218750000000000000e-01
1.340501996377387733e-05,3.070975386197105923e-07,5.862000000000000000e+04,1.439109137058258057e+02,4.218750000000000000e-01
1.340493440089065899e-05,1.926787907417024219e-07,5.862600000000000000e+04,1.439264695644378662e+02,4.218750000000000000e-01
1.340484881929634901e-05,3.071459093404295067e-07,5.863200000000000000e+04,1.439420943260192871e+02,4.218750000000000000e-01
1.340476324292175759e-05,1.926485060675667079e-07,5.863800000000000000e+04,1.439579975605010986e+02,4.218750000000000000e-01
1.340467764780448021e-05,3.071943482708422619e-07,5.864400000000000000e+04,1.439736924171447754e+02,4.218750000000000000e-01
1.340459205790554243e-05,1.926182240181613161e-07,5.865000000000000000e+04,1.439893038272857666e+02,4.218750000000000000e-01
1.340450644923226505e-05,3.072428555294388144e-07,5.865600000000000000e+04,1.440049438476562500e+02,4.218750000000000000e-01
1.340442084577594323e-05,1.925879445863919749e-07,5.866200000000000000e+04,1.440222814083099365e+02,4.218750000000000000e-01
1.340433522351357059e-05,3.072914312348356465e-07,5.866800000000000000e+04,1.440379862785339355e+02,4.218750000000000000e-01
1.340424960646676775e-05,1.925576677651615277e-07,5.867400000000000000e+04,1.440536088943481445e+02,4.218750000000000000e-01
1.340416397058214190e-05,3.073400755056585577e-07,5.868000000000000000e+04,1.440692348480224609e+02,4.218750000000000000e-01
1.340407833991170350e-05,1.925273935473024081e-07,5.868600000000000000e+04,1.440848596096038818e+02,4.218750000000000000e-01
1.340399269037160719e-05,3.073887884615319996e-07,5.869200000000000000e+04,1.441004805564880371e+02,4.218750000000000000e-01
1.340390704604431088e-05,1.924971219256779930e-07,5.869800000000000000e+04,1.441166384220123291e+02,4.218750000000000000e-01
1.340382138281546250e-05,3.074375702218150905e-07,5.870400000000000000e+04,1.441323380470275879e+02,4.218750000000000000e-01
1.340373572479803345e-05,1.924668528930971579e-07,5.871000000000000000e+04,1.441478903293609619e+02,4.218750000000000000e-01
1.340365004784708022e-05,3.074864209065887796e-07,5.871600000000000000e+04,1.441635880470275879e+02,4.218750000000000000e-01
1.340356437610617583e-05,1.924365864424852189e-07,5.872200000000000000e+04,1.441829416751861572e+02,4.218750000000000000e-01
1.340347868539972263e-05,3.075353406360933114e-07,5.872800000000000000e+04,1.441941576004028320e+02,4.218750000000000000e-01
1.340339299990194099e-05,1.924063225665647337e-07,5.873400000000000000e+04,1.442103402614593506e+02,4.218750000000000000e-01
1.340330729540651647e-05,3.075843295311680471e-07,5.874000000000000000e+04,1.442178428173065186e+02,4.218750000000000000e-01
1.340322159611838455e-05,1.923760612582830678e-07,5.874600000000000000e+04,1.442334825992584229e+02,4.218750000000000000e-01
1.340313587780045467e-05,3.076333877121519636e-07,5.875200000000000000e+04,1.442491054534912109e+02,4.218750000000000000e-01
1.340305016468845706e-05,1.923458025103583052e-07,5.875800000000000000e+04,1.442647893428802490e+02,4.218750000000000000e-01
1.340296443251443697e-05,3.076825153010714858e-07,5.876400000000000000e+04,1.442814266681671143e+02,4.218750000000000000e-01
1.340287870554496678e-05,1.923155463156950894e-07,5.877000000000000000e+04,1.442981338500976562e+02,4.218750000000000000e-01
1.340279295948120387e-05,3.077317124189331054e-07,5.877600000000000000e+04,1.443141677379608154e+02,4.218750000000000000e-01
1.340270721862061696e-05,1.922852926670437446e-07,5.878200000000000000e+04,1.443335459232330322e+02,4.218750000000000000e-01
1.340262145863339083e-05,3.077809791879777057e-07,5.878800000000000000e+04,1.443458223342895508e+02,4.218750000000000000e-01
1.340253570384796852e-05,1.922550415571832886e-07,5.879400000000000000e+04,1.443615367412567139e+02,4.218750000000000000e-01
1.340244992990349273e-05,3.078303157304847098e-07,5.880000000000000000e+04,1.443771615028381348e+02,4.218750000000000000e-01
1.340236416115945365e-05,1.922247929789636779e-07,5.880600000000000000e+04,1.443927807807922363e+02,4.218750000000000000e-01
1.340227837322389261e-05,3.078797221689887628e-07,5.881200000000000000e+04,1.444084150791168213e+02,4.218750000000000000e-01
1.340219259048739948e-05,1.921945469251367724e-07,5.881800000000000000e+04,1.444240274429321289e+02,4.218750000000000000e-01
1.340210678852683293e-05,3.079291986263749164e-07,5.882400000000000000e+04,1.444396462440490723e+02,4.218750000000000000e-01
1.340202099176398410e-05,1.921643033884110740e-07,5.883000000000000000e+04,1.444552662372589111e+02,4.218750000000000000e-01
1.340193517574445278e-05,3.079787452265839960e-07,5.883600000000000000e+04,1.444552662372589111e+02,4.218750000000000000e-01
1.340184936492126192e-05,1.921340623616728826e-07,5.884200000000000000e+04,1.444552662372589111e+02,4.218750000000000000e-01
1.340176353480872357e-05,3.080283620924075624e-07,5.884800000000000000e+04,1.444772496223449707e+02,4.218750000000000000e-01
1.340167770989117043e-05,1.921038238375939337e-07,5.885400000000000000e+04,1.444934298992156982e+02,4.218750000000000000e-01
1.340159186565153030e-05,3.080780493485599936e-07,5.886000000000000000e+04,1.445091443061828613e+02,4.218750000000000000e-01
1.340150602660550487e-05,1.920735878089877616e-07,5.886600000000000000e+04,1.445247669219970703e+02,4.218750000000000000e-01
1.340142016820460549e-05,3.081278071190013853e-07,5.887200000000000000e+04,1.445403916835784912e+02,4.218750000000000000e-01
1.340133431499595540e-05,1.920433542685493953e-07,5.887800000000000000e+04,1.445560135841369629e+02,4.218750000000000000e-01
1.340124844239954955e-05,3.081776355283664946e-07,5.888400000000000000e+04,1.445716340541839600e+02,4.218750000000000000e-01
1.340116257499404789e-05,1.920131232090642052e-07,5.889000000000000000e+04,1.445878162384033203e+02,4.218750000000000000e-01
1.340107668816785613e-05,3.082275347019154008e-07,5.889600000000000000e+04,1.446036067008972168e+02,4.218750000000000000e-01
1.340099080653120485e-05,1.919828946232514403e-07,5.890200000000000000e+04,1.446213674545288086e+02,4.218750000000000000e-01
1.340090490544086985e-05,3.082775047649858454e-07,5.890800000000000000e+04,1.446370885372161865e+02,4.218750000000000000e-01
1.340081900953872006e-05,1.919526685037972092e-07,5.891400000000000000e+04,1.446527101993560791e+02,4.218750000000000000e-01
1.340073309414981160e-05,3.083275458433014466e-07,5.892000000000000000e+04,1.446688621044158936e+02,4.218750000000000000e-01
1.340064718394774328e-05,1.919224448433774299e-07,5.892600000000000000e+04,1.446845724582672119e+02,4.218750000000000000e-01
1.340056125422577189e-05,3.083776580631691104e-07,5.893200000000000000e+04,1.447002742290496826e+02,4.218750000000000000e-01
1.340047532968928877e-05,1.918922236347827930e-07,5.893800000000000000e+04,1.447044553756713867e+02,4.218750000000000000e-01
1.340038938559971244e-05,3.084278415508939431e-07,5.894400000000000000e+04,1.447213659286499023e+02,4.218750000000000000e-01
1.340030344669426744e-05,1.918620048706816992e-07,5.895000000000000000e+04,1.447374358177185059e+02,4.218750000000000000e-01
1.340021748820245608e-05,3.084780964332655536e-07,5.895600000000000000e+04,1.447530646324157715e+02,4.218750000000000000e-01
1.340013153489342925e-05,1.918317885437879445e-07,5.896200000000000000e+04,1.447686765193939209e+02,4.218750000000000000e-01
1.340004556196471041e-05,3.085284228374667330e-07,5.896800000000000000e+04,1.447842793464660645e+02,4.218750000000000000e-01
1.339995959421742594e-05,1.918015746466930610e-07,5.897400000000000000e+04,1.447999317646026611e+02,4.218750000000000000e-01
1.339987360681703061e-05,3.085788208910916129e-07,5.898000000000000000e+04,1.448155570030212402e+02,4.218750000000000000e-01
1.339978762459672964e-05,1.917713631721663257e-07,5.898600000000000000e+04,1.448326389789581299e+02,4.218750000000000000e-01
1.339970162268985493e-05,3.086292907220392567e-07,5.899200000000000000e+04,1.448326389789581299e+02,4.218750000000000000e-01
1.339961562596172272e-05,1.917411541128495103e-07,5.899800000000000000e+04,1.448639614582061768e+02,4.218750000000000000e-01
1.339952960951347766e-05,3.086798324583648464e-07,5.900400000000000000e+04,1.448639614582061768e+02,4.218750000000000000e-01
1.339944359824263000e-05,1.917109474614175269e-07,5.901000000000000000e+04,1.448795895576477051e+02,4.218750000000000000e-01
1.339935756721807277e-05,3.087304462287945201e-07,5.901600000000000000e+04,1.448952119350433350e+02,4.218750000000000000e-01
1.339927154136956278e-05,1.916807432104507109e-07,5.902200000000000000e+04,1.449108388423919678e+02,4.218750000000000000e-01
1.339918549573366349e-05,3.087811321623996878e-07,5.902800000000000000e+04,1.449264538288116455e+02,4.218750000000000000e-01
1.339909945527247991e-05,1.916505413526223861e-07,5.903400000000000000e+04,1.449420905113220215e+02,4.218750000000000000e-01
1.339901339499015276e-05,3.088318903883703439e-07,5.904000000000000000e+04,1.449520072937011719e+02,4.218750000000000000e-01
1.339892733988120810e-05,1.916203418805839330e-07,5.904600000000000000e+04,1.449678540229797363e+02,4.218750000000000000e-01
1.339884126491730801e-05,3.088827210365945440e-07,5.905200000000000000e+04,1.449834792613983154e+02,4.218750000000000000e-01
1.339875519512545208e-05,1.915901447869381069e-07,5.905800000000000000e+04,1.450003128051757812e+02,4.218750000000000000e-01
1.339866910544475433e-05,3.089336242370504997e-07,5.906400000000000000e+04,1.450160183906555176e+02,4.218750000000000000e-01
1.339858302093477090e-05,1.915599500642756989e-07,5.907000000000000000e+04,1.450316448211669922e+02,4.218750000000000000e-01
1.339849691650199826e-05,3.089846001203763142e-07,5.907600000000000000e+04,1.450481584072113037e+02,4.218750000000000000e-01
1.339841081723859147e-05,1.915297577052946233e-07,5.908200000000000000e+04,1.450637876987457275e+02,4.218750000000000000e-01
1.339832469801837524e-05,3.090356488168314140e-07,5.908800000000000000e+04,1.450794882774353027e+02,4.218750000000000000e-01
1.339823858396620179e-05,1.914995677025159496e-07,5.909400000000000000e+04,1.450951163768768311e+02,4.218750000000000000e-01
1.339815244992313090e-05,3.090867704581535100e-07,5.910000000000000000e+04,1.451107325553894043e+02,4.218750000000000000e-01
1.339806632104676448e-05,1.914693800485319778e-07,5.910600000000000000e+04,1.451263823509216309e+02,4.218750000000000000e-01
1.339798017214533132e-05,3.091379651755357767e-07,5.911200000000000000e+04,1.451419842243194580e+02,4.218750000000000000e-01
1.339789402840928126e-05,1.914391947359703712e-07,5.911800000000000000e+04,1.451618187427520752e+02,4.218750000000000000e-01
1.339780786461393585e-05,3.091892331010687669e-07,5.912400000000000000e+04,1.451778395175933838e+02,4.218750000000000000e-01
1.339772170598264877e-05,1.914090117572932778e-07,5.913000000000000000e+04,1.451823513507843018e+02,4.218750000000000000e-01
1.339763552725775644e-05,3.092405743673152017e-07,5.913600000000000000e+04,1.451989476680755615e+02,4.218750000000000000e-01
1.339754935369559599e-05,1.913788311051920473e-07,5.914200000000000000e+04,1.452156293392181396e+02,4.218750000000000000e-01
1.339746316000546615e-05,3.092919891066879828e-07,5.914800000000000000e+04,1.452322797775268555e+02,4.218750000000000000e-01
1.339737697147673327e-05,1.913486527722199632e-07,5.915400000000000000e+04,1.452490034103393555e+02,4.218750000000000000e-01
1.339729076278559573e-05,3.093434774519864182e-07,5.916000000000000000e+04,1.452651853561401367e+02,4.218750000000000000e-01
1.339720455925453038e-05,1.913184767508583639e-07,5.916600000000000000e+04,1.452732815742492676e+02,4.218750000000000000e-01
1.339711833552654547e-05,3.093950395369224406e-07,5.917200000000000000e+04,1.452894642353057861e+02,4.218750000000000000e-01
1.339703211695731478e-05,1.912883030336534389e-07,5.917800000000000000e+04,1.452997264862060547e+02,4.218750000000000000e-01
1.339694587815657339e-05,3.094466754954039651e-07,5.918400000000000000e+04,1.453160073757171631e+02,4.218750000000000000e-01
1.339685964451325977e-05,1.912581316132190609e-07,5.919000000000000000e+04,1.453371098041534424e+02,4.218750000000000000e-01
1.339677339060379349e-05,3.094983854613271013e-07,5.919600000000000000e+04,1.453406856060028076e+02,4.218750000000000000e-01
1.339668714185042853e-05,1.912279624819738880e-07,5.920200000000000000e+04,1.453563442230224609e+02,4.218750000000000000e-01
1.339660087279618257e-05,3.095501695693644762e-07,5.920800000000000000e+04,1.453719658851623535e+02,4.218750000000000000e-01
1.339651460889672332e-05,1.911977956324659625e-07,5.921400000000000000e+04,1.453876564502716064e+02,4.218750000000000000e-01
1.339642832466157679e-05,3.096020279546712610e-07,5.922000000000000000e+04,1.454032039642333984e+02,4.218750000000000000e-01
1.339634204557990916e-05,1.911676310572163541e-07,5.922600000000000000e+04,1.454188277721405029e+02,4.218750000000000000e-01
1.339625574612768021e-05,3.096539607523823508e-07,5.923200000000000000e+04,1.454344511032104492e+02,4.218750000000000000e-01
1.339616945182761217e-05,1.911374687486654790e-07,5.923800000000000000e+04,1.454501581192016602e+02,4.218750000000000000e-01
1.339608313712204101e-05,3.097059680985147199e-07,5.924400000000000000e+04,1.454657788276672363e+02,4.218750000000000000e-01
1.339599682756731786e-05,1.911073086993523004e-07,5.925000000000000000e+04,1.454828379154205322e+02,4.218750000000000000e-01
1.339591049757208033e-05,3.097580501290208620e-07,5.925600000000000000e+04,1.454985477924346924e+02,4.218750000000000000e-01
1.339582417272637453e-05,1.910771509017343342e-07,5.926200000000000000e+04,1.455141885280609131e+02,4.218750000000000000e-01
1.339573782740505499e-05,3.098102069802987045e-07,5.926800000000000000e+04,1.455297996997833252e+02,4.218750000000000000e-01
1.339565148723196952e-05,1.910469953483013625e-07,5.927400000000000000e+04,1.455454196929931641e+02,4.218750000000000000e-01
1.339556512654811167e-05,3.098624387894763698e-07,5.928000000000000000e+04,1.455610373020172119e+02,4.218750000000000000e-01
1.339547877101116482e-05,1.910168420315189215e-07,5.928600000000000000e+04,1.455766670703887939e+02,4.218750000000000000e-01
1.339539239492821581e-05,3.099147456935139505e-07,5.929200000000000000e+04,1.455922865867614746e+02,4.218750000000000000e-01
1.339530602399087844e-05,1.909866909437467741e-07,5.929800000000000000e+04,1.456079013347625732e+02,4.218750000000000000e-01
1.339521963247222441e-05,3.099671278305839608e-07,5.930400000000000000e+04,1.456235306262969971e+02,4.218750000000000000e-01
1.339513324609786913e-05,1.909565420775543765e-07,5.931000000000000000e+04,1.456391541957855225e+02,4.218750000000000000e-01
1.339504683910682509e-05,3.100195853383218430e-07,5.931600000000000000e+04,1.456547775268554688e+02,4.218750000000000000e-01
1.339496043725877198e-05,1.909263954253252086e-07,5.932200000000000000e+04,1.456703956127166748e+02,4.218750000000000000e-01
1.339487401475858009e-05,3.100721183554254836e-07,5.932800000000000000e+04,1.456860363483428955e+02,4.218750000000000000e-01
1.339478759740006961e-05,1.908962509794235066e-07,5.933400000000000000e+04,1.457024502754211426e+02,4.218750000000000000e-01
1.339470115935388562e-05,3.101247270208230030e-07,5.934000000000000000e+04,1.457200272083282471e+02,4.218750000000000000e-01
1.339461472644808710e-05,1.908661087323617109e-07,5.934600000000000000e+04,1.457222566604614258e+02,4.218750000000000000e-01
1.339452827281901257e-05,3.101774114735561302e-07,5.935200000000000000e+04,1.457469596862792969e+02,4.218750000000000000e-01
1.339444182432902245e-05,1.908359686764369304e-07,5.935800000000000000e+04,1.457571301460266113e+02,4.218750000000000000e-01
1.339435535508007254e-05,3.102301718535946245e-07,5.936400000000000000e+04,1.457727699279785156e+02,4.218750000000000000e-01
1.339426889096890938e-05,1.908058308041233303e-07,5.937000000000000000e+04,1.457884676456451416e+02,4.218750000000000000e-01
1.339418240606303994e-05,3.102830083009613964e-07,5.937600000000000000e+04,1.458040883541107178e+02,4.218750000000000000e-01
1.339409592629365621e-05,1.907756951077864704e-07,5.938200000000000000e+04,1.458197197914123535e+02,4.218750000000000000e-01
1.339400942569373670e-05,3.103359209560546453e-07,5.938800000000000000e+04,1.458353374004364014e+02,4.218750000000000000e-01
1.339392293022901034e-05,1.907455615797861398e-07,5.939400000000000000e+04,1.458509531021118164e+02,4.218750000000000000e-01
1.339383641389784247e-05,3.103889099598555935e-07,5.940000000000000000e+04,1.458665852546691895e+02,4.218750000000000000e-01
1.339374990270057179e-05,1.907154302124999950e-07,5.940600000000000000e+04,1.458822076320648193e+02,4.218750000000000000e-01
1.339366337060088103e-05,3.104419754536727889e-07,5.941200000000000000e+04,1.458978402614593506e+02,4.218750000000000000e-01
1.339357684363379488e-05,1.906853009982665436e-07,5.941800000000000000e+04,1.459134511947631836e+02,4.218750000000000000e-01
1.339349029572823384e-05,3.104951175790773595e-07,5.942400000000000000e+04,1.459198341369628906e+02,4.218750000000000000e-01
1.339340375295398654e-05,1.906551739294661948e-07,5.943000000000000000e+04,1.459355759620666504e+02,4.218750000000000000e-01
1.339331718920512993e-05,3.105483364783934987e-07,5.943600000000000000e+04,1.459512002468109131e+02,4.218750000000000000e-01
1.339323063058630296e-05,1.906250489984101394e-07,5.944200000000000000e+04,1.459668254852294922e+02,4.218750000000000000e-01
1.339314405095665601e-05,3.106016322940474672e-07,5.944800000000000000e+04,1.459824500083923340e+02,4.218750000000000000e-01
1.339305747645575629e-05,1.905949261974128239e-07,5.945400000000000000e+04,1.459988367557525635e+02,4.218750000000000000e-01
1.339297088090775141e-05,3.106550051692078441e-07,5.946000000000000000e+04,1.460145595073699951e+02,4.218750000000000000e-01
1.339288429048719779e-05,1.905648055188713071e-07,5.946600000000000000e+04,1.460302073955535889e+02,4.218750000000000000e-01
1.339279767898318604e-05,3.107084552467363182e-07,5.947200000000000000e+04,1.460458154678344727e+02,4.218750000000000000e-01
1.339271107260534315e-05,1.905346869549892594e-07,5.947800000000000000e+04,1.460614430904388428e+02,4.218750000000000000e-01
1.339262444510760278e-05,3.107619826709488807e-07,5.948400000000000000e+04,1.460770568847656250e+02,4.218750000000000000e-01
1.339253782273473700e-05,1.905045704982138206e-07,5.949000000000000000e+04,1.460933001041412354e+02,4.218750000000000000e-01
1.339245117920546661e-05,3.108155875854081928e-07,5.949600000000000000e+04,1.461090128421783447e+02,4.218750000000000000e-01
1.339236454079979858e-05,1.904744561406736191e-07,5.950200000000000000e+04,1.461246314048767090e+02,4.218750000000000000e-01
1.339227788120113073e-05,3.108692701354187862e-07,5.950800000000000000e+04,1.461344614028930664e+02,4.218750000000000000e-01
1.339219122672477434e-05,1.904443438747596523e-07,5.951400000000000000e+04,1.461504819393157959e+02,4.218750000000000000e-01
1.339210455101875348e-05,3.109230304654894052e-07,5.952000000000000000e+04,1.461734642982482910e+02,4.218750000000000000e-01
1.339201788043377014e-05,1.904142336926832404e-07,5.952600000000000000e+04,1.461782031059265137e+02,4.218750000000000000e-01
1.339193118858236279e-05,3.109768687213644560e-07,5.953200000000000000e+04,1.461944365501403809e+02,4.218750000000000000e-01
1.339184450185072411e-05,1.903841255867002788e-07,5.953800000000000000e+04,1.462108068466186523e+02,4.218750000000000000e-01
1.339175779381584428e-05,3.110307850490692426e-07,5.954400000000000000e+04,1.462265121936798096e+02,4.218750000000000000e-01
1.339167109089944225e-05,1.903540195491216935e-07,5.955000000000000000e+04,1.462421324253082275e+02,4.218750000000000000e-01
1.339158436664289893e-05,3.110847795944085223e-07,5.955600000000000000e+04,1.462588841915130615e+02,4.218750000000000000e-01
1.339149764750356793e-05,1.903239155721062359e-07,5.956200000000000000e+04,1.462747583389282227e+02,4.218750000000000000e-01
1.339141090698710401e-05,3.111388525046504081e-07,5.956800000000000000e+04,1.462920963764190674e+02,4.218750000000000000e-01
1.339132417158658188e-05,1.902938136478959313e-07,5.957400000000000000e+04,1.462964565753936768e+02,4.218750000000000000e-01
1.339123741477186744e-05,3.111930039268792065e-07,5.958000000000000000e+04,1.463121623992919922e+02,4.218750000000000000e-01
1.339115066307181238e-05,1.902637137688259784e-07,5.958600000000000000e+04,1.463284041881561279e+02,4.218750000000000000e-01
1.339106388992043955e-05,3.112472340083122614e-07,5.959200000000000000e+04,1.463458440303802490e+02,4.218750000000000000e-01
1.339097712188245386e-05,1.902336159269646285e-07,5.959800000000000000e+04,1.463615620136260986e+02,4.218750000000000000e-01
1.339089033235592331e-05,3.113015428972094553e-07,5.960400000000000000e+04,1.463752684593200684e+02,4.218750000000000000e-01
1.339080354794151611e-05,1.902035201145606035e-07,5.961000000000000000e+04,1.463911573886871338e+02,4.218750000000000000e-01
1.339071674200126581e-05,3.113559307422664692e-07,5.961600000000000000e+04,1.464069910049438477e+02,4.218750000000000000e-01
1.339062994117186493e-05,1.901734263238809957e-07,5.962200000000000000e+04,1.464226171970367432e+02,4.218750000000000000e-01
1.339054311877924477e-05,3.114103976918292125e-07,5.962800000000000000e+04,1.464391238689422607e+02,4.218750000000000000e-01
1.339045630149621195e-05,1.901433345469661834e-07,5.963400000000000000e+04,1.464548230171203613e+02,4.218750000000000000e-01
1.339036946261250066e-05,3.114649438957459131e-07,5.964000000000000000e+04,1.464711616039276123e+02,4.218750000000000000e-01
1.339028262883710956e-05,1.901132447760638035e-07,5.964600000000000000e+04,1.464934399127960205e+02,4.218750000000000000e-01
1.339019577342349948e-05,3.115195695035524029e-07,5.965200000000000000e+04,1.465098052024841309e+02,4.218750000000000000e-01
1.339010892311694920e-05,1.900831570033338250e-07,5.965800000000000000e+04,1.465255618095397949e+02,4.218750000000000000e-01
1.339002205113456152e-05,3.115742746655922655e-07,5.966400000000000000e+04,1.465411176681518555e+02,4.218750000000000000e-01
1.338993518425796987e-05,1.900530712209198583e-07,5.967000000000000000e+04,1.465568077564239502e+02,4.218750000000000000e-01
1.338984829566783769e-05,3.116290595322622358e-07,5.967600000000000000e+04,1.465730702877044678e+02,4.218750000000000000e-01
1.338976141218224962e-05,1.900229874209140040e-07,5.968200000000000000e+04,1.465730702877044678e+02,4.218750000000000000e-01
1.338967450694533149e-05,3.116839242550340393e-07,5.968800000000000000e+04,1.465890145301818848e+02,4.218750000000000000e-01
1.338958760681170217e-05,1.899929055954793809e-07,5.969400000000000000e+04,1.466046411991119385e+02,4.218750000000000000e-01
1.338950068488887704e-05,3.117388689852753225e-07,5.970000000000000000e+04,1.466202547550201416e+02,4.218750000000000000e-01
1.338941376806808710e-05,1.899628257367458881e-07,5.970600000000000000e+04,1.466358754634857178e+02,4.218750000000000000e-01
1.338932682942015766e-05,3.117938938750197115e-07,5.971200000000000000e+04,1.466515069007873535e+02,4.218750000000000000e-01
1.338923989587299964e-05,1.899327478368377075e-07,5.971800000000000000e+04,1.466671247482299805e+02,4.218750000000000000e-01
1.338915294046068219e-05,3.118489990764558392e-07,5.972400000000000000e+04,1.466827411651611328e+02,4.218750000000000000e-01
1.338906599014787918e-05,1.899026718878467807e-07,5.973000000000000000e+04,1.466983730792999268e+02,4.218750000000000000e-01
1.338897901793181042e-05,3.119041847426191601e-07,5.973600000000000000e+04,1.467139947414398193e+02,4.218750000000000000e-01
1.338889205081400586e-05,1.898725978818268004e-07,5.974200000000000000e+04,1.467391324043273926e+02,4.218750000000000000e-01
1.338880506175473947e-05,3.119594510267518574e-07,5.974800000000000000e+04,1.467461938858032227e+02,4.218750000000000000e-01
1.338871807779249044e-05,1.898425258108088541e-07,5.975400000000000000e+04,1.467620813846588135e+02,4.218750000000000000e-01
1.338863107185049876e-05,3.120147980829919575e-07,5.976000000000000000e+04,1.467776806354522705e+02,4.218750000000000000e-01
1.338854407100428101e-05,1.898124556668943068e-07,5.976600000000000000e+04,1.467933247089385986e+02,4.218750000000000000e-01
1.338845704813996526e-05,3.120702260655613961e-07,5.977200000000000000e+04,1.468088572025299072e+02,4.218750000000000000e-01
1.338837003037016645e-05,1.897823874422048255e-07,5.977800000000000000e+04,1.468244893550872803e+02,4.218750000000000000e-01
1.338828299054383467e-05,3.121257351287533656e-07,5.978400000000000000e+04,1.468401114940643311e+02,4.218750000000000000e-01
1.338819595581077468e-05,1.897523211287362665e-07,5.979000000000000000e+04,1.468557946681976318e+02,4.218750000000000000e-01
1.338810889898266036e-05,3.121813254279177849e-07,5.979600000000000000e+04,1.468714206218719482e+02,4.218750000000000000e-01
1.338802184724656931e-05,1.897222567185162764e-07,5.980200000000000000e+04,1.468870429992675781e+02,4.218750000000000000e-01
1.338793477337681108e-05,3.122369971185966375e-07,5.980800000000000000e+04,1.469026672840118408e+02,4.218750000000000000e-01
1.338784770459783945e-05,1.896921942035364762e-07,5.981400000000000000e+04,1.469182949066162109e+02,4.218750000000000000e-01
1.338776061364651158e-05,3.122927503571198595e-07,5.982000000000000000e+04,1.469348757266998291e+02,4.218750000000000000e-01
1.338767352778472516e-05,1.896621335758630525e-07,5.982600000000000000e+04,1.469508075714111328e+02,4.218750000000000000e-01
1.338758641971180532e-05,3.123485852997860994e-07,5.983200000000000000e+04,1.469664349555969238e+02,4.218750000000000000e-01
1.338749931672718519e-05,1.896320748274706857e-07,5.983800000000000000e+04,1.469820585250854492e+02,4.218750000000000000e-01
1.338741219149257147e-05,3.124045021036711589e-07,5.984400000000000000e+04,1.469976799488067627e+02,4.218750000000000000e-01
1.338732507134502756e-05,1.896020179502713228e-07,5.985000000000000000e+04,1.470133018493652344e+02,4.218750000000000000e-01
1.338723792890853841e-05,3.124605009266545148e-07,5.985600000000000000e+04,1.470289254188537598e+02,4.218750000000000000e-01
1.338715079155787901e-05,1.895719629363338768e-07,5.986200000000000000e+04,1.470289254188537598e+02,4.218750000000000000e-01
1.338706363187924477e-05,3.125165819261450112e-07,5.986800000000000000e+04,1.470445492267608643e+02,4.218750000000000000e-01
1.338697647728520702e-05,1.895419097775958381e-07,5.987400000000000000e+04,1.470601718425750732e+02,4.218750000000000000e-01
1.338688930032407675e-05,3.125727452609151625e-07,5.988000000000000000e+04,1.470758490562438965e+02,4.218750000000000000e-01
1.338680212844630799e-05,1.895118584660414163e-07,5.988600000000000000e+04,1.470937650203704834e+02,4.218750000000000000e-01
1.338671493416224942e-05,3.126289910894571152e-07,5.989200000000000000e+04,1.471101737022399902e+02,4.218750000000000000e-01
1.338662774496031400e-05,1.894818089936082870e-07,5.989800000000000000e+04,1.471258802413940430e+02,4.218750000000000000e-01
1.338654053331280846e-05,3.126853195714781902e-07,5.990400000000000000e+04,1.471415152549743652e+02,4.218750000000000000e-01
1.338645332674619279e-05,1.894517613521781954e-07,5.991000000000000000e+04,1.471573133468627930e+02,4.218750000000000000e-01
1.338636609769462674e-05,3.127417308666806264e-07,5.991600000000000000e+04,1.471730196475982666e+02,4.218750000000000000e-01
1.338627887372272575e-05,1.894217155337284953e-07,5.992200000000000000e+04,1.471952414512634277e+02,4.218750000000000000e-01
1.338619162722641451e-05,3.127982251353770558e-07,5.992800000000000000e+04,1.472123460769653320e+02,4.218750000000000000e-01
1.338610438580854352e-05,1.893916715301126886e-07,5.993400000000000000e+04,1.472123460769653320e+02,4.218750000000000000e-01
1.338601712182671431e-05,3.128548025385574720e-07,5.994000000000000000e+04,1.472279894351959229e+02,4.218750000000000000e-01
1.338592986292209546e-05,1.893616293332478045e-07,5.994600000000000000e+04,1.472440946102142334e+02,4.218750000000000000e-01
1.338584258141388063e-05,3.129114632372571320e-07,5.995200000000000000e+04,1.472461874485015869e+02,4.218750000000000000e-01
1.338575530498165305e-05,1.893315889350748011e-07,5.995800000000000000e+04,1.472628722190856934e+02,4.218750000000000000e-01
1.338566800590611889e-05,3.129682073934116887e-07,5.996400000000000000e+04,1.472796218395233154e+02,4.218750000000000000e-01
1.338558071190534208e-05,1.893015503273987668e-07,5.997000000000000000e+04,1.472972526550292969e+02,4.218750000000000000e-01
1.338549339522143460e-05,3.130250351690207462e-07,5.997600000000000000e+04,1.473203816413879395e+02,4.218750000000000000e-01
1.338540608361107830e-05,1.892715135020975029e-07,5.998200000000000000e+04,1.473276507854461670e+02,4.218750000000000000e-01
1.338531874927770284e-05,3.130819467273296820e-07,5.998800000000000000e+04,1.473432803153991699e+02,4.218750000000000000e-01
1.338523142001664020e-05,1.892414784510660950e-07,5.999400000000000000e+04,1.473589038848876953e+02,4.218750000000000000e-01
1.338514406799258184e-05,3.131389422309645340e-07,6.000000000000000000e+04,1.473757765293121338e+02,4.218750000000000000e-01
1.338505672103961996e-05,1.892114451660792974e-07,6.000600000000000000e+04,1.473915960788726807e+02,4.218750000000000000e-01
1.338496935128358246e-05,3.131960218440899223e-07,6.001200000000000000e+04,1.474135727882385254e+02,4.218750000000000000e-01
1.338488198659742508e-05,1.891814136390150965e-07,6.001800000000000000e+04,1.474135727882385254e+02,4.218750000000000000e-01
1.338479459906803257e-05,3.132531857306152984e-07,6.002400000000000000e+04,1.474293060302734375e+02,4.218750000000000000e-01
1.338470721660730384e-05,1.891513838616888776e-07,6.003000000000000000e+04,1.474448969364166260e+02,4.218750000000000000e-01
1.338461981126308728e-05,3.133104340554264781e-07,6.003600000000000000e+04,1.474605252742767334e+02,4.218750000000000000e-01
1.338453241098632324e-05,1.891213558258477604e-07,6.004200000000000000e+04,1.474761517047882080e+02,4.218750000000000000e-01
1.338444498778572550e-05,3.133677669836647107e-07,6.004800000000000000e+04,1.474917728900909424e+02,4.218750000000000000e-01
1.338435756965136902e-05,1.890913295233491379e-07,6.005400000000000000e+04,1.475073986053466797e+02,4.218750000000000000e-01
1.338427012855274487e-05,3.134251846810141404e-07,6.006000000000000000e+04,1.475230200290679932e+02,4.218750000000000000e-01
1.338418269251916429e-05,1.890613049458864226e-07,6.006600000000000000e+04,1.475386443138122559e+02,4.218750000000000000e-01
1.338409523348078889e-05,3.134826873140270674e-07,6.007200000000000000e+04,1.475542628765106201e+02,4.218750000000000000e-01
1.338400777950623733e-05,1.890312820853423920e-07,6.007800000000000000e+04,1.475698821544647217e+02,4.218750000000000000e-01
1.338392030248629436e-05,3.135402750489491659e-07,6.008400000000000000e+04,1.475859270095825195e+02,4.218750000000000000e-01
1.338383283052896229e-05,1.890012609333981236e-07,6.009000000000000000e+04,1.476016395092010498e+02,4.218750000000000000e-01
1.338374533548553209e-05,3.135979480530861191e-07,6.009600000000000000e+04,1.476172645092010498e+02,4.218750000000000000e-01
1.338365784550351169e-05,1.889712414818170955e-07,6.010200000000000000e+04,1.476328845024108887e+02,4.218750000000000000e-01
1.338357033239460175e-05,3.136557064942511415e-07,6.010800000000000000e+04,1.476485023498535156e+02,4.218750000000000000e-01
1.338348282434589544e-05,1.889412237223374014e-07,6.011400000000000000e+04,1.476641356945037842e+02,4.218750000000000000e-01
1.338339529312942009e-05,3.137135505406352243e-07,6.012000000000000000e+04,1.476797595024108887e+02,4.218750000000000000e-01
1.338330776697194050e-05,1.889112076466693945e-07,6.012600000000000000e+04,1.476953790187835693e+02,4.218750000000000000e-01
1.338322021760570903e-05,3.137714803608716160e-07,6.013200000000000000e+04,1.477110056877136230e+02,4.218750000000000000e-01
1.338313267329728407e-05,1.888811932465686913e-07,6.013800000000000000e+04,1.477266216278076172e+02,4.218750000000000000e-01
1.338304510573904647e-05,3.138294961243095196e-07,6.014400000000000000e+04,1.477310204505920410e+02,4.218750000000000000e-01
1.338295754323740582e-05,1.888511805136437100e-07,6.015000000000000000e+04,1.477480244636535645e+02,4.218750000000000000e-01
1.338286995744479011e-05,3.138875980007140311e-07,6.015600000000000000e+04,1.477637281417846680e+02,4.218750000000000000e-01
1.338278237670758043e-05,1.888211694396637785e-07,6.016200000000000000e+04,1.477793505191802979e+02,4.218750000000000000e-01
1.338269477263814010e-05,3.139457861602209296e-07,6.016800000000000000e+04,1.477967779636383057e+02,4.218750000000000000e-01
1.338260717362291318e-05,1.887911600161818606e-07,6.017400000000000000e+04,1.478124971389770508e+02,4.218750000000000000e-01
1.338251955123410854e-05,3.140040607740389200e-07,6.018000000000000000e+04,1.478284561634063721e+02,4.218750000000000000e-01
1.338243193389832639e-05,1.887611522349354678e-07,6.018600000000000000e+04,1.478296353816986084e+02,4.218750000000000000e-01
1.338234429314752288e-05,3.140624220131856484e-07,6.019200000000000000e+04,1.478453454971313477e+02,4.218750000000000000e-01
1.338225665744854754e-05,1.887311460876231476e-07,6.019800000000000000e+04,1.478609919548034668e+02,4.218750000000000000e-01
1.338216899829303269e-05,3.141208700493619988e-07,6.020400000000000000e+04,1.478765859603881836e+02,4.218750000000000000e-01
1.338208134418814829e-05,1.887011415657869849e-07,6.021000000000000000e+04,1.478922824859619141e+02,4.218750000000000000e-01
1.338199366658509611e-05,3.141794050551249940e-07,6.021600000000000000e+04,1.479083442687988281e+02,4.218750000000000000e-01
1.338190599403149023e-05,1.886711386610909315e-07,6.022200000000000000e+04,1.479240474700927734e+02,4.218750000000000000e-01
1.338181829793799679e-05,3.142380272032660200e-07,6.022800000000000000e+04,1.479396717548370361e+02,4.218750000000000000e-01
1.338173060689275874e-05,1.886411373651506052e-07,6.023400000000000000e+04,1.479552941322326660e+02,4.218750000000000000e-01
1.338164289226582866e-05,3.142967366672946408e-07,6.024000000000000000e+04,1.479709210395812988e+02,4.218750000000000000e-01
1.338155518268596134e-05,1.886111376695435339e-07,6.024600000000000000e+04,1.479865443706512451e+02,4.218750000000000000e-01
1.338146744948249082e-05,3.143555336209535134e-07,6.025200000000000000e+04,1.480028634071350098e+02,4.218750000000000000e-01
1.338137972132490228e-05,1.885811395658880620e-07,6.025800000000000000e+04,1.480185708999633789e+02,4.218750000000000000e-01
1.338129196950171634e-05,3.144144182387990289e-07,6.026400000000000000e+04,1.480341961383819580e+02,4.218750000000000000e-01
1.338120422272321977e-05,1.885511430457392709e-07,6.027000000000000000e+04,1.480498394966125488e+02,4.218750000000000000e-01
1.338111645223703333e-05,3.144733906958198826e-07,6.027600000000000000e+04,1.480721626281738281e+02,4.218750000000000000e-01
1.338102868679435550e-05,1.885211481006164021e-07,6.028200000000000000e+04,1.480815870761871338e+02,4.218750000000000000e-01
1.338094089760179371e-05,3.145324511676859961e-07,6.028800000000000000e+04,1.480973010063171387e+02,4.218750000000000000e-01
1.338085311345156145e-05,1.884911547220593434e-07,6.029400000000000000e+04,1.481129302978515625e+02,4.218750000000000000e-01
1.338076530550915288e-05,3.145915998305225712e-07,6.030000000000000000e+04,1.481285569667816162e+02,4.218750000000000000e-01
1.338067750260790324e-05,1.884611629016230970e-07,6.030600000000000000e+04,1.481441645622253418e+02,4.218750000000000000e-01
1.338058967587209006e-05,3.146508368610355569e-07,6.031200000000000000e+04,1.481597888469696045e+02,4.218750000000000000e-01
1.338050185417625167e-05,1.884311726308663707e-07,6.031800000000000000e+04,1.481779623031616211e+02,4.218750000000000000e-01
1.338041400860338289e-05,3.147101624360055467e-07,6.032400000000000000e+04,1.481959300041198730e+02,4.218750000000000000e-01
1.338032616806929966e-05,1.884011839013261936e-07,6.033000000000000000e+04,1.482116258144378662e+02,4.218750000000000000e-01
1.338023830361561926e-05,3.147695767331125772e-07,6.033600000000000000e+04,1.482272481918334961e+02,4.218750000000000000e-01
1.338015044419955380e-05,1.883711967043413098e-07,6.034200000000000000e+04,1.482428674697875977e+02,4.218750000000000000e-01
1.338006256082120071e-05,3.148290799310603246e-07,6.034800000000000000e+04,1.482584939002990723e+02,4.218750000000000000e-01
1.337997468247930722e-05,1.883412110314592834e-07,6.035400000000000000e+04,1.482741155624389648e+02,4.218750000000000000e-01
1.337988678013234753e-05,3.148886722086484971e-07,6.036000000000000000e+04,1.482904143333435059e+02,4.218750000000000000e-01
1.337979888282067346e-05,1.883112268741692066e-07,6.036600000000000000e+04,1.483061206340789795e+02,4.218750000000000000e-01
1.337971096146106993e-05,3.149483537450782439e-07,6.037200000000000000e+04,1.483217408657073975e+02,4.218750000000000000e-01
1.337962304513557973e-05,1.882812442239767420e-07,6.037800000000000000e+04,1.483379483222961426e+02,4.218750000000000000e-01
1.337953510471919687e-05,3.150081247200364874e-07,6.038400000000000000e+04,1.483548493385314941e+02,4.218750000000000000e-01
1.337944716933575504e-05,1.882512630722398506e-07,6.039000000000000000e+04,1.483705780506134033e+02,4.218750000000000000e-01
1.337935920981835910e-05,3.150679853142199192e-07,6.039600000000000000e+04,1.483738975524902344e+02,4.218750000000000000e-01
1.337927125533274204e-05,1.882212834103621009e-07,6.040200000000000000e+04,1.483896183967590332e+02,4.218750000000000000e-01
1.337918327667000269e-05,3.151279357089145541e-07,6.040800000000000000e+04,1.484052360057830811e+02,4.218750000000000000e-01
1.337909530303787164e-05,1.881913052298422467e-07,6.041400000000000000e+04,1.484215517044067383e+02,4.218750000000000000e-01
1.337900730518535862e-05,3.151879760851128041e-07,6.042000000000000000e+04,1.484374632835388184e+02,4.218750000000000000e-01
1.337891931236229346e-05,1.881613285220743275e-07,6.042600000000000000e+04,1.484450557231903076e+02,4.218750000000000000e-01
1.337883129527549010e-05,3.152481066254007206e-07,6.043200000000000000e+04,1.484612052440643311e+02,4.218750000000000000e-01
1.337874328321696908e-05,1.881313532783632058e-07,6.043800000000000000e+04,1.484768145084381104e+02,4.218750000000000000e-01
1.337865524685124184e-05,3.153083275123361915e-07,6.044400000000000000e+04,1.484943802356719971e+02,4.218750000000000000e-01
1.337856721551264328e-05,1.881013794901106768e-07,6.045000000000000000e+04,1.485101046562194824e+02,4.218750000000000000e-01
1.337847915982327388e-05,3.153686389293577009e-07,6.045600000000000000e+04,1.485257210731506348e+02,4.218750000000000000e-01
1.337839110915987274e-05,1.880714071487942125e-07,6.046200000000000000e+04,1.485413479804992676e+02,4.218750000000000000e-01
1.337830303410204808e-05,3.154290410599424321e-07,6.046800000000000000e+04,1.485569722652435303e+02,4.218750000000000000e-01
1.337821496406903461e-05,1.880414362455654951e-07,6.047400000000000000e+04,1.485725202560424805e+02,4.218750000000000000e-01
1.337812686959782297e-05,3.154895340889612550e-07,6.048000000000000000e+04,1.485882103443145752e+02,4.218750000000000000e-01
1.337803878015028072e-05,1.880114667718135610e-07,6.048600000000000000e+04,1.485882103443145752e+02,4.218750000000000000e-01
1.337795066622067246e-05,3.155501182014268646e-07,6.049200000000000000e+04,1.486038379669189453e+02,4.218750000000000000e-01
1.337786255731356977e-05,1.879814987189664369e-07,6.049800000000000000e+04,1.486194689273834229e+02,4.218750000000000000e-01
1.337777442388045192e-05,3.156107935824810756e-07,6.050400000000000000e+04,1.486350862979888916e+02,4.218750000000000000e-01
1.337768629546868090e-05,1.879515320782343560e-07,6.051000000000000000e+04,1.486507053375244141e+02,4.218750000000000000e-01
1.337759814248682527e-05,3.156715604184115794e-07,6.051600000000000000e+04,1.486663331985473633e+02,4.218750000000000000e-01
1.337750999452517130e-05,1.879215668409040493e-07,6.052200000000000000e+04,1.486819489002227783e+02,4.218750000000000000e-01
1.337742182194926843e-05,3.157324188963157780e-07,6.052800000000000000e+04,1.486975834369659424e+02,4.218750000000000000e-01
1.337733365439241355e-05,1.878916029982687326e-07,6.053400000000000000e+04,1.487132041454315186e+02,4.218750000000000000e-01
1.337724546217703366e-05,3.157933692030533216e-07,6.054000000000000000e+04,1.487294487953186035e+02,4.218750000000000000e-01
1.337715727497955996e-05,1.878616405416026431e-07,6.054600000000000000e+04,1.487372393608093262e+02,4.218750000000000000e-01
1.337706906307918690e-05,3.158544115267350872e-07,6.055200000000000000e+04,1.487529399394989014e+02,4.218750000000000000e-01
1.337698085619557991e-05,1.878316794621076232e-07,6.055800000000000000e+04,1.487685642242431641e+02,4.218750000000000000e-01
1.337689262456459078e-05,3.159155460559263319e-07,6.056400000000000000e+04,1.487841925621032715e+02,4.218750000000000000e-01
1.337680439794921916e-05,1.878017197511087055e-07,6.057000000000000000e+04,1.487998175621032715e+02,4.218750000000000000e-01
1.337671614654189112e-05,3.159767729792901452e-07,6.057600000000000000e+04,1.488154351711273193e+02,4.218750000000000000e-01
1.337662790014904217e-05,1.877717613996761246e-07,6.058200000000000000e+04,1.488326275348663330e+02,4.218750000000000000e-01
1.337653962891955075e-05,3.160380924872659503e-07,6.058800000000000000e+04,1.488483252525329590e+02,4.218750000000000000e-01
1.337645136270339662e-05,1.877418043991193489e-07,6.059400000000000000e+04,1.488693463802337646e+02,4.218750000000000000e-01
1.337636307160581398e-05,3.160995047696081857e-07,6.060000000000000000e+04,1.488759260177612305e+02,4.218750000000000000e-01
1.337627478552042346e-05,1.877118487406320944e-07,6.060600000000000000e+04,1.488917279243469238e+02,4.218750000000000000e-01
1.337618647450871676e-05,3.161610100170699947e-07,6.061200000000000000e+04,1.489080252647399902e+02,4.218750000000000000e-01
1.337609816850807393e-05,1.876818944153166243e-07,6.061800000000000000e+04,1.489237351417541504e+02,4.218750000000000000e-01
1.337600983753610698e-05,3.162226084215448915e-07,6.062400000000000000e+04,1.489393601417541504e+02,4.218750000000000000e-01
1.337592151157406209e-05,1.876519414144697278e-07,6.063000000000000000e+04,1.489549863338470459e+02,4.218750000000000000e-01
1.337583316059560045e-05,3.162843001744794745e-07,6.063600000000000000e+04,1.489706094264984131e+02,4.218750000000000000e-01
1.337574481462592753e-05,1.876219897291205055e-07,6.064200000000000000e+04,1.489862353801727295e+02,4.218750000000000000e-01
1.337565644359462663e-05,3.163460854689604099e-07,6.064800000000000000e+04,1.490018694400787354e+02,4.218750000000000000e-01
1.337556807757098621e-05,1.875920393504256953e-07,6.065400000000000000e+04,1.490174813270568848e+02,4.218750000000000000e-01
1.337547968644040154e-05,3.164079644982321235e-07,6.066000000000000000e+04,1.490330979824066162e+02,4.218750000000000000e-01
1.337539130031634063e-05,1.875620902695730574e-07,6.066600000000000000e+04,1.490487215518951416e+02,4.218750000000000000e-01
1.337530288903992773e-05,3.164699374559937921e-07,6.067200000000000000e+04,1.490643529891967773e+02,4.218750000000000000e-01
1.337521448276890187e-05,1.875321424775602729e-07,6.067800000000000000e+04,1.490799720287322998e+02,4.218750000000000000e-01
1.337512605129999770e-05,3.165320045369478500e-07,6.068400000000000000e+04,1.490955896377563477e+02,4.218750000000000000e-01
1.337503762483535062e-05,1.875021959655645141e-07,6.069000000000000000e+04,1.491112179756164551e+02,4.218750000000000000e-01
1.337494917312719387e-05,3.165941659358584590e-07,6.069600000000000000e+04,1.491268632411956787e+02,4.218750000000000000e-01
1.337486072642217614e-05,1.874722507245478337e-07,6.070200000000000000e+04,1.491268632411956787e+02,4.218750000000000000e-01
1.337477225442789709e-05,3.166564218490316458e-07,6.070800000000000000e+04,1.491424672603607178e+02,4.218750000000000000e-01
1.337468378743563729e-05,1.874423067456437819e-07,6.071400000000000000e+04,1.491620371341705322e+02,4.218750000000000000e-01
1.337459529510827136e-05,3.167187724725924894e-07,6.072000000000000000e+04,1.491813340187072754e+02,4.218750000000000000e-01
1.337450680778178964e-05,1.874123640199385016e-07,6.072600000000000000e+04,1.491980156898498535e+02,4.218750000000000000e-01
1.337441829507425535e-05,3.167812180031246842e-07,6.073200000000000000e+04,1.492147033214569092e+02,4.218750000000000000e-01
1.337432978736649057e-05,1.873824225383523555e-07,6.073800000000000000e+04,1.492313740253448486e+02,4.218750000000000000e-01
1.337424125423159462e-05,3.168437586386550572e-07,6.074400000000000000e+04,1.492424647808074951e+02,4.218750000000000000e-01
1.337415272609534842e-05,1.873524822919751128e-07,6.075000000000000000e+04,1.492586522102355957e+02,4.218750000000000000e-01
1.337406417248580435e-05,3.169063945772313994e-07,6.075600000000000000e+04,1.492748348712921143e+02,4.218750000000000000e-01
1.337397562387379703e-05,1.873225432717684556e-07,6.076200000000000000e+04,1.492910075187683105e+02,4.218750000000000000e-01
1.337388704974220490e-05,3.169691260178808834e-07,6.076800000000000000e+04,1.492999558448791504e+02,4.218750000000000000e-01
1.337379848060702803e-05,1.872926054687512936e-07,6.077400000000000000e+04,1.493216128349304199e+02,4.218750000000000000e-01
1.337370988590587265e-05,3.170319531596749397e-07,6.078000000000000000e+04,1.493323514461517334e+02,4.218750000000000000e-01
1.337362129620002462e-05,1.872626688738317602e-07,6.078600000000000000e+04,1.493480982780456543e+02,4.218750000000000000e-01
1.337353268088169598e-05,3.170948762031909172e-07,6.079200000000000000e+04,1.493645672798156738e+02,4.218750000000000000e-01
1.337344407055755661e-05,1.872327334780411796e-07,6.079800000000000000e+04,1.493817336559295654e+02,4.218750000000000000e-01
1.337335543457432439e-05,3.171578953487685190e-07,6.080400000000000000e+04,1.493817336559295654e+02,4.218750000000000000e-01
1.337326680358417522e-05,1.872027992722372339e-07,6.081000000000000000e+04,1.493975918292999268e+02,4.218750000000000000e-01
1.337317814688820579e-05,3.172210107982230860e-07,6.081600000000000000e+04,1.494236717224121094e+02,4.218750000000000000e-01
1.337308949518421148e-05,1.871728662474034428e-07,6.082200000000000000e+04,1.494395151138305664e+02,4.218750000000000000e-01
1.337300081772756108e-05,3.172842227531389831e-07,6.082800000000000000e+04,1.494563124179840088e+02,4.218750000000000000e-01
1.337291214526177449e-05,1.871429343944241170e-07,6.083400000000000000e+04,1.494721829891204834e+02,4.218750000000000000e-01
1.337282344699639093e-05,3.173475314164615990e-07,6.084000000000000000e+04,1.494845120906829834e+02,4.218750000000000000e-01
1.337273475372076496e-05,1.871130037041447362e-07,6.084600000000000000e+04,1.494922478199005127e+02,4.218750000000000000e-01
1.337264603459848764e-05,3.174109369916768348e-07,6.085200000000000000e+04,1.495121986865997314e+02,4.218750000000000000e-01
1.337255732046485492e-05,1.870830741675359028e-07,6.085800000000000000e+04,1.495141339302062988e+02,4.218750000000000000e-01
1.337246858043740297e-05,3.174744396822584158e-07,6.086400000000000000e+04,1.495297770500183105e+02,4.218750000000000000e-01
1.337237984539749956e-05,1.870531457753755455e-07,6.087000000000000000e+04,1.495454673767089844e+02,4.218750000000000000e-01
1.337229108441648368e-05,3.175380396931181703e-07,6.087600000000000000e+04,1.495610940456390381e+02,4.218750000000000000e-01
1.337220232842191858e-05,1.870232185185463076e-07,6.088200000000000000e+04,1.495779492855072021e+02,4.218750000000000000e-01
1.337211354643884275e-05,3.176017372295574559e-07,6.088800000000000000e+04,1.495937306880950928e+02,4.218750000000000000e-01
1.337202476944112163e-05,1.869932923878676488e-07,6.089400000000000000e+04,1.496095426082611084e+02,4.218750000000000000e-01
1.337193596640738648e-05,3.176655324975035345e-07,6.090000000000000000e+04,1.496251614093780518e+02,4.218750000000000000e-01
1.337184716835789982e-05,1.869633673741470913e-07,6.090600000000000000e+04,1.496407918930053711e+02,4.218750000000000000e-01
1.337175834422478064e-05,3.177294257034898791e-07,6.091200000000000000e+04,1.496564180850982666e+02,4.218750000000000000e-01
1.337166952507481218e-05,1.869334434681879748e-07,6.091800000000000000e+04,1.496698260307312012e+02,4.218750000000000000e-01
1.337158067979347243e-05,3.177934170547882048e-07,6.092400000000000000e+04,1.496869220733642578e+02,4.218750000000000000e-01
1.337149183949418903e-05,1.869035206607846394e-07,6.093000000000000000e+04,1.497026226520538330e+02,4.218750000000000000e-01
1.337140297301568206e-05,3.178575067591770169e-07,6.093600000000000000e+04,1.497199757099151611e+02,4.218750000000000000e-01
1.337131411151814216e-05,1.868735989426470923e-07,6.094200000000000000e+04,1.497369761466979980e+02,4.218750000000000000e-01
1.337122522379340613e-05,3.179216950256234200e-07,6.094800000000000000e+04,1.497398998737335205e+02,4.218750000000000000e-01
1.337113634104855128e-05,1.868436783045557506e-07,6.095400000000000000e+04,1.497557880878448486e+02,4.218750000000000000e-01
1.337104743202841931e-05,3.179859820632824009e-07,6.096000000000000000e+04,1.497715458869934082e+02,4.218750000000000000e-01
1.337095852798707585e-05,1.868137587372277684e-07,6.096600000000000000e+04,1.497871735095977783e+02,4.218750000000000000e-01
1.337086959762225232e-05,3.180503680819261159e-07,6.097200000000000000e+04,1.498028020858764648e+02,4.218750000000000000e-01
1.337078067223513818e-05,1.867838402313897230e-07,6.097800000000000000e+04,1.498184211254119873e+02,4.218750000000000000e-01
1.337069172047622414e-05,3.181148532923445903e-07,6.098400000000000000e+04,1.498340451717376709e+02,4.218750000000000000e-01
1.337060277369393020e-05,1.867539227777614952e-07,6.099000000000000000e+04,1.498496642112731934e+02,4.218750000000000000e-01
1.337051380049141825e-05,3.181794379058119816e-07,6.099600000000000000e+04,1.498652853965759277e+02,4.218750000000000000e-01
1.337042483226443374e-05,1.867240063670007349e-07,6.100200000000000000e+04,1.498821058273315430e+02,4.218750000000000000e-01
1.337033583756867759e-05,3.182441221340998673e-07,6.100800000000000000e+04,1.499003715515136719e+02,4.218750000000000000e-01
1.337024684784737315e-05,1.866940909897580779e-07,6.101400000000000000e+04,1.499143514633178711e+02,4.218750000000000000e-01
1.337015783160862995e-05,3.183089061900996025e-07,6.102000000000000000e+04,1.499161574840545654e+02,4.218750000000000000e-01
1.337006882034325934e-05,1.866641766367005445e-07,6.102600000000000000e+04,1.499318852424621582e+02,4.218750000000000000e-01
1.336997978251166426e-05,3.183737902872121917e-07,6.103200000000000000e+04,1.499474956989288330e+02,4.218750000000000000e-01
1.336989074965236434e-05,1.866342632984631531e-07,6.103800000000000000e+04,1.499631273746490479e+02,4.218750000000000000e-01
1.336980169017793735e-05,3.184387746394045099e-07,6.104400000000000000e+04,1.499787526130676270e+02,4.218750000000000000e-01
1.336971263567473148e-05,1.866043509656510378e-07,6.105000000000000000e+04,1.499943726062774658e+02,4.218750000000000000e-01
1.336962355450737905e-05,3.185038594615302758e-07,6.105600000000000000e+04,1.500122210979461670e+02,4.218750000000000000e-01
1.336953447831015677e-05,1.865744396289317750e-07,6.106200000000000000e+04,1.500279183387756348e+02,4.218750000000000000e-01
1.336944537539965663e-05,3.185690449684120799e-07,6.106800000000000000e+04,1.500435459613800049e+02,4.218750000000000000e-01
1.336935627745822276e-05,1.865445292787876259e-07,6.107400000000000000e+04,1.500597333908081055e+02,4.218750000000000000e-01
1.336926715275424759e-05,3.186343313770039648e-07,6.108000000000000000e+04,1.500755102634429932e+02,4.218750000000000000e-01
1.336917803301826466e-05,1.865146199058059369e-07,6.108600000000000000e+04,1.500911335945129395e+02,4.218750000000000000e-01
1.336908888647035163e-05,3.186997189038187221e-07,6.109200000000000000e+04,1.501067583560943604e+02,4.218750000000000000e-01
1.336899974488937035e-05,1.864847115005525874e-07,6.109800000000000000e+04,1.501230311393737793e+02,4.218750000000000000e-01
1.336891057644696177e-05,3.187652077664541396e-07,6.110400000000000000e+04,1.501245467662811279e+02,4.218750000000000000e-01
1.336882141297040920e-05,1.864548040535585432e-07,6.111000000000000000e+04,1.501438586711883545e+02,4.218750000000000000e-01
1.336873222258281521e-05,3.188307981832611234e-07,6.111600000000000000e+04,1.501670286655426025e+02,4.218750000000000000e-01
1.336864303716000828e-05,1.864248975553355793e-07,6.112200000000000000e+04,1.501728305816650391e+02,4.218750000000000000e-01
1.336855382477641200e-05,3.188964903729454862e-07,6.112800000000000000e+04,1.501886565685272217e+02,4.218750000000000000e-01
1.336846461735654567e-05,1.863949919963939093e-07,6.113400000000000000e+04,1.502043752670288086e+02,4.218750000000000000e-01
1.336837538292602855e-05,3.189622845553992046e-07,6.114000000000000000e+04,1.502200121879577637e+02,4.218750000000000000e-01
1.336828615345817414e-05,1.863650873671937717e-07,6.114600000000000000e+04,1.502356932163238525e+02,4.218750000000000000e-01
1.336819689692968381e-05,3.190281809509482008e-07,6.115200000000000000e+04,1.502515397071838379e+02,4.218750000000000000e-01
1.336810764536278724e-05,1.863351836582375977e-07,6.115800000000000000e+04,1.502671647071838379e+02,4.218750000000000000e-01
1.336801836668515445e-05,3.190941797806014760e-07,6.116400000000000000e+04,1.502827813625335693e+02,4.218750000000000000e-01
1.336792909296805661e-05,1.863052808599310716e-07,6.117000000000000000e+04,1.502984263896942139e+02,4.218750000000000000e-01
1.336783979208998843e-05,3.191602812663526543e-07,6.117600000000000000e+04,1.503142199516296387e+02,4.218750000000000000e-01
1.336775049617139811e-05,1.862753789627133090e-07,6.118200000000000000e+04,1.503299291133880615e+02,4.218750000000000000e-01
1.336766117304148472e-05,3.192264856308040589e-07,6.118800000000000000e+04,1.503470838069915771e+02,4.218750000000000000e-01
1.336757185486999040e-05,1.862454779569755947e-07,6.119400000000000000e+04,1.503630261421203613e+02,4.218750000000000000e-01
1.336748250943669493e-05,3.192927930972113402e-07,6.120000000000000000e+04,1.503786513805389404e+02,4.218750000000000000e-01
1.336739316896076481e-05,1.862155778331427506e-07,6.120600000000000000e+04,1.503942732810974121e+02,4.218750000000000000e-01
1.336730380117243010e-05,3.193592038896235006e-07,6.121200000000000000e+04,1.504099013805389404e+02,4.218750000000000000e-01
1.336721443834041213e-05,1.861856785815501042e-07,6.121800000000000000e+04,1.504269175529479980e+02,4.218750000000000000e-01
1.336712504814526415e-05,3.194257182329731568e-07,6.122400000000000000e+04,1.504275083541870117e+02,4.218750000000000000e-01
1.336703566290537241e-05,1.861557801926086074e-07,6.123000000000000000e+04,1.504566390514373779e+02,4.218750000000000000e-01
1.336694625025150159e-05,3.194923363523510560e-07,6.123600000000000000e+04,1.504607532024383545e+02,4.218750000000000000e-01
1.336685684255184008e-05,1.861258826566157889e-07,6.124200000000000000e+04,1.504764609336853027e+02,4.218750000000000000e-01
1.336676740738721995e-05,3.195590584743498407e-07,6.124800000000000000e+04,1.504937131404876709e+02,4.218750000000000000e-01
1.336667797717576560e-05,1.860959859638690715e-07,6.125400000000000000e+04,1.505158488750457764e+02,4.218750000000000000e-01
1.336658851944824097e-05,3.196258848260847725e-07,6.126000000000000000e+04,1.505158488750457764e+02,4.218750000000000000e-01
1.336649906667284025e-05,1.860660901047418201e-07,6.126600000000000000e+04,1.505406246185302734e+02,4.218750000000000000e-01
1.336640958633014410e-05,3.196928156350499489e-07,6.127200000000000000e+04,1.505472204685211182e+02,4.218750000000000000e-01
1.336632011093852154e-05,1.860361950694560714e-07,6.127800000000000000e+04,1.505655398368835449e+02,4.218750000000000000e-01
1.336623060792824455e-05,3.197598511298127107e-07,6.128400000000000000e+04,1.505812549591064453e+02,4.218750000000000000e-01
1.336614110986800439e-05,1.860063008483119747e-07,6.129000000000000000e+04,1.505968110561370850e+02,4.218750000000000000e-01
1.336605158413762713e-05,3.198269915398322717e-07,6.129600000000000000e+04,1.506125109195709229e+02,4.218750000000000000e-01
1.336596206335623637e-05,1.859764074315764069e-07,6.130200000000000000e+04,1.506287372112274170e+02,4.218750000000000000e-01
1.336587251485310219e-05,3.198942370947052236e-07,6.130800000000000000e+04,1.506444652080535889e+02,4.218750000000000000e-01
1.336578297129791944e-05,1.859465148094396676e-07,6.131400000000000000e+04,1.506600832939147949e+02,4.218750000000000000e-01
1.336569339996924294e-05,3.199615880254899786e-07,6.132000000000000000e+04,1.506757154464721680e+02,4.218750000000000000e-01
1.336560383358748788e-05,1.859166229721360757e-07,6.132600000000000000e+04,1.506913359165191650e+02,4.218750000000000000e-01
1.336551423938036508e-05,3.200290445637751910e-07,6.133200000000000000e+04,1.507069535255432129e+02,4.218750000000000000e-01
1.336542465011913034e-05,1.858867319098443106e-07,6.133800000000000000e+04,1.507225828170776367e+02,4.218750000000000000e-01
1.336533503298053020e-05,3.200966069417773785e-07,6.134400000000000000e+04,1.507346005439758301e+02,4.218750000000000000e-01
1.336524542078677965e-05,1.858568416127645983e-07,6.135000000000000000e+04,1.507538261413574219e+02,4.218750000000000000e-01
1.336515578066354407e-05,3.201642753926242017e-07,6.135600000000000000e+04,1.507695405483245850e+02,4.218750000000000000e-01
1.336506614548412640e-05,1.858269520710056055e-07,6.136200000000000000e+04,1.507870991230010986e+02,4.218750000000000000e-01
1.336497648232295669e-05,3.202320501502215326e-07,6.136800000000000000e+04,1.508028070926666260e+02,4.218750000000000000e-01
1.336488682410457659e-05,1.857970632747286476e-07,6.137400000000000000e+04,1.508184270858764648e+02,4.218750000000000000e-01
1.336479713785205715e-05,3.202999314491717159e-07,6.138000000000000000e+04,1.508340513706207275e+02,4.218750000000000000e-01
1.336470745654129055e-05,1.857671752141417590e-07,6.138600000000000000e+04,1.508496727943420410e+02,4.218750000000000000e-01
1.336461774714387873e-05,3.203679195246251267e-07,6.139200000000000000e+04,1.508652975559234619e+02,4.218750000000000000e-01
1.336452804268719315e-05,1.857372878792302574e-07,6.139800000000000000e+04,1.508808522224426270e+02,4.218750000000000000e-01
1.336443831009120401e-05,3.204360146131177274e-07,6.140400000000000000e+04,1.508811759948730469e+02,4.218750000000000000e-01
1.336434858243491451e-05,1.857074012600849426e-07,6.141000000000000000e+04,1.508981959819793701e+02,4.218750000000000000e-01
1.336425882658653774e-05,3.205042169515929560e-07,6.141600000000000000e+04,1.509155566692352295e+02,4.218750000000000000e-01
1.336416907567683908e-05,1.856775153468310780e-07,6.142200000000000000e+04,1.509312551021575928e+02,4.218750000000000000e-01
1.336407929652213223e-05,3.205725267776971289e-07,6.142800000000000000e+04,1.509317479133605957e+02,4.218750000000000000e-01
1.336398952230509213e-05,1.856476301294558077e-07,6.143400000000000000e+04,1.509474565982818604e+02,4.218750000000000000e-01
1.336389971978999418e-05,3.206409443302496503e-07,6.144000000000000000e+04,1.509630718231201172e+02,4.218750000000000000e-01
1.336380992221153468e-05,1.856177455980317997e-07,6.144600000000000000e+04,1.509786889553070068e+02,4.218750000000000000e-01
1.336372009628183889e-05,3.207094698482965060e-07,6.145200000000000000e+04,1.509943373203277588e+02,4.218750000000000000e-01
1.336363027528776512e-05,1.855878617425116021e-07,6.145800000000000000e+04,1.510099625587463379e+02,4.218750000000000000e-01
1.336354042588913264e-05,3.207781035722729212e-07,6.146400000000000000e+04,1.510255684852600098e+02,4.218750000000000000e-01
1.336345058142511083e-05,1.855579785529314076e-07,6.147000000000000000e+04,1.510411925315856934e+02,4.218750000000000000e-01
1.336336070850307914e-05,3.208468457429844337e-07,6.147600000000000000e+04,1.510568182468414307e+02,4.218750000000000000e-01
1.336327084051464845e-05,1.855280960191942128e-07,6.148200000000000000e+04,1.510724301338195801e+02,4.218750000000000000e-01
1.336318094401461611e-05,3.209156966026264034e-07,6.148800000000000000e+04,1.510880575180053711e+02,4.218750000000000000e-01
1.336309105244717003e-05,1.854982141313028320e-07,6.149400000000000000e+04,1.511061260700225830e+02,4.218750000000000000e-01
1.336300113231440516e-05,3.209846563934263774e-07,6.150000000000000000e+04,1.511220083236694336e+02,4.218750000000000000e-01
1.336291121711321350e-05,1.854683328792076957e-07,6.150600000000000000e+04,1.511376891136169434e+02,4.218750000000000000e-01
1.336282127329284361e-05,3.210537253585727560e-07,6.151200000000000000e+04,1.511533358097076416e+02,4.218750000000000000e-01
1.336273133440304065e-05,1.854384522527572729e-07,6.151800000000000000e+04,1.511689393520355225e+02,4.218750000000000000e-01
1.336264136684007129e-05,3.211229037428789191e-07,6.152400000000000000e+04,1.511851277351379395e+02,4.218750000000000000e-01
1.336255140420665749e-05,1.854085722418801300e-07,6.153000000000000000e+04,1.512013144493103027e+02,4.218750000000000000e-01
1.336246141284594172e-05,3.211921917909628996e-07,6.153600000000000000e+04,1.512174861431121826e+02,4.218750000000000000e-01
1.336237142641378201e-05,1.853786928363972868e-07,6.154200000000000000e+04,1.512332670688629150e+02,4.218750000000000000e-01
1.336228141120004585e-05,3.212615897489905774e-07,6.154800000000000000e+04,1.512423646450042725e+02,4.218750000000000000e-01
1.336219140091386457e-05,1.853488140262298455e-07,6.155400000000000000e+04,1.512519507408142090e+02,4.218750000000000000e-01
1.336210136179170698e-05,3.213310978634551046e-07,6.156000000000000000e+04,1.512694833278656006e+02,4.218750000000000000e-01
1.336201132759609969e-05,1.853189358011201045e-07,6.156600000000000000e+04,1.512854807376861572e+02,4.218750000000000000e-01
1.336192126450996717e-05,3.214007163823229942e-07,6.157200000000000000e+04,1.513015801906585693e+02,4.218750000000000000e-01
1.336183120634938715e-05,1.852890581509596521e-07,6.157800000000000000e+04,1.513172841072082520e+02,4.218750000000000000e-01
1.336174111924360423e-05,3.214704455534787030e-07,6.158400000000000000e+04,1.513329043388366699e+02,4.218750000000000000e-01
1.336165103706237091e-05,1.852591810654761493e-07,6.159000000000000000e+04,1.513484568595886230e+02,4.218750000000000000e-01
1.336156092588110795e-05,3.215402856264378084e-07,6.159600000000000000e+04,1.513642475605010986e+02,4.218750000000000000e-01
1.336147081962340695e-05,1.852293045344417790e-07,6.160200000000000000e+04,1.513799674510955811e+02,4.218750000000000000e-01
1.336138068431070726e-05,3.216102368513448628e-07,6.160800000000000000e+04,1.513955914974212646e+02,4.218750000000000000e-01
1.336129055392057512e-05,1.851994285476803139e-07,6.161400000000000000e+04,1.514114527702331543e+02,4.218750000000000000e-01
1.336120039442033970e-05,3.216802994787034547e-07,6.162000000000000000e+04,1.514114527702331543e+02,4.218750000000000000e-01
1.336111023984168589e-05,1.851695530948128740e-07,6.162600000000000000e+04,1.514270684719085693e+02,4.218750000000000000e-01
1.336102005609768532e-05,3.217504737609025619e-07,6.163200000000000000e+04,1.514275960922241211e+02,4.218750000000000000e-01
1.336092987727426685e-05,1.851396781656355975e-07,6.163800000000000000e+04,1.514434764385223389e+02,4.218750000000000000e-01
1.336083966923011244e-05,3.218207599500534415e-07,6.164400000000000000e+04,1.514611616134643555e+02,4.218750000000000000e-01
1.336074946610555758e-05,1.851098037498319408e-07,6.165000000000000000e+04,1.514769730567932129e+02,4.218750000000000000e-01
1.336065923370475054e-05,3.218911582997767103e-07,6.165600000000000000e+04,1.514978473186492920e+02,4.218750000000000000e-01
1.336056900622255033e-05,1.850799298369895924e-07,6.166200000000000000e+04,1.515145359039306641e+02,4.218750000000000000e-01
1.336047874940841739e-05,3.219616690646395973e-07,6.166800000000000000e+04,1.515262553691864014e+02,4.218750000000000000e-01
1.336038849751191040e-05,1.850500564168362927e-07,6.167400000000000000e+04,1.515419621467590332e+02,4.218750000000000000e-01
1.336029821622765969e-05,3.220322924995106634e-07,6.168000000000000000e+04,1.515575873851776123e+02,4.218750000000000000e-01
1.336020793986004729e-05,1.850201834789821238e-07,6.168600000000000000e+04,1.515732076168060303e+02,4.218750000000000000e-01
1.336011763404873786e-05,3.221030288606749735e-07,6.169200000000000000e+04,1.515887985229492188e+02,4.218750000000000000e-01
1.336002733315308419e-05,1.849903110130144832e-07,6.169800000000000000e+04,1.516044561862945557e+02,4.218750000000000000e-01
1.335993700275763281e-05,3.221738784050904012e-07,6.170400000000000000e+04,1.516200754642486572e+02,4.218750000000000000e-01
1.335984667727685801e-05,1.849604390085205567e-07,6.171000000000000000e+04,1.516356990337371826e+02,4.218750000000000000e-01
1.335975632224003742e-05,3.222448413905274423e-07,6.171600000000000000e+04,1.516513190269470215e+02,4.218750000000000000e-01
1.335966597211691933e-05,1.849305674550479577e-07,6.172200000000000000e+04,1.516669421195983887e+02,4.218750000000000000e-01
1.335957559238136169e-05,3.223159180759366686e-07,6.172800000000000000e+04,1.516825633049011230e+02,4.218750000000000000e-01
1.335948521755852908e-05,1.849006963421469201e-07,6.173400000000000000e+04,1.516825633049011230e+02,4.218750000000000000e-01
1.335939481306671578e-05,3.223871087206583396e-07,6.174000000000000000e+04,1.516981997489929199e+02,4.218750000000000000e-01
1.335930441348666528e-05,1.848708256593473226e-07,6.174600000000000000e+04,1.517138164043426514e+02,4.218750000000000000e-01
1.335921398418094894e-05,3.224584135855671682e-07,6.175200000000000000e+04,1.517375571727752686e+02,4.218750000000000000e-01
1.335912355978601962e-05,1.848409553961215780e-07,6.175800000000000000e+04,1.517534701824188232e+02,4.218750000000000000e-01
1.335903310560859364e-05,3.225298329318015061e-07,6.176400000000000000e+04,1.517690918445587158e+02,4.218750000000000000e-01
1.335894265634098397e-05,1.848110855419891094e-07,6.177000000000000000e+04,1.517847149372100830e+02,4.218750000000000000e-01
1.335885217723390112e-05,3.226013670215856015e-07,6.177600000000000000e+04,1.518003392219543457e+02,4.218750000000000000e-01
1.335876170303566389e-05,1.847812160864273324e-07,6.178200000000000000e+04,1.518159608840942383e+02,4.218750000000000000e-01
1.335867119894083297e-05,3.226730161180700918e-07,6.178800000000000000e+04,1.518315834999084473e+02,4.218750000000000000e-01
1.335858069975388035e-05,1.847513470187864224e-07,6.179400000000000000e+04,1.518472025394439697e+02,4.218750000000000000e-01
1.335849017061305937e-05,3.227447804856047482e-07,6.180000000000000000e+04,1.518628301620483398e+02,4.218750000000000000e-01
1.335839964637915107e-05,1.847214783285410949e-07,6.180600000000000000e+04,1.518628301620483398e+02,4.218750000000000000e-01
1.335830909213395235e-05,3.228166603890823432e-07,6.181200000000000000e+04,1.518784637451171875e+02,4.218750000000000000e-01
1.335821854279469900e-05,1.846916100050829506e-07,6.181800000000000000e+04,1.518940761089324951e+02,4.218750000000000000e-01
1.335812796338658410e-05,3.228886560942581935e-07,6.182400000000000000e+04,1.519116225242614746e+02,4.218750000000000000e-01
1.335803738888346250e-05,1.846617420377506768e-07,6.183000000000000000e+04,1.519275064468383789e+02,4.218750000000000000e-01
1.335794678425375405e-05,3.229607678683932697e-07,6.183600000000000000e+04,1.519452402591705322e+02,4.218750000000000000e-01
1.335785618452807499e-05,1.846318744159305538e-07,6.184200000000000000e+04,1.519555039405822754e+02,4.218750000000000000e-01
1.335776555461793131e-05,3.230329959787662243e-07,6.184800000000000000e+04,1.519714379310607910e+02,4.218750000000000000e-01
1.335767492961087003e-05,1.846020071289088059e-07,6.185400000000000000e+04,1.519870586395263672e+02,4.218750000000000000e-01
1.335758427436131899e-05,3.231053406944929771e-07,6.186000000000000000e+04,1.520026788711547852e+02,4.218750000000000000e-01
1.335749362401388813e-05,1.845721401660048769e-07,6.186600000000000000e+04,1.520182952880859375e+02,4.218750000000000000e-01
1.335740294336578989e-05,3.231778022848847420e-07,6.187200000000000000e+04,1.520339319705963135e+02,4.218750000000000000e-01
1.335731226761886824e-05,1.845422735164884478e-07,6.187800000000000000e+04,1.520495755672454834e+02,4.218750000000000000e-01
1.335722156151294236e-05,3.232503810207839039e-07,6.188400000000000000e+04,1.520651795864105225e+02,4.218750000000000000e-01
1.335713086030725116e-05,1.845124071695622835e-07,6.189000000000000000e+04,1.520807938575744629e+02,4.218750000000000000e-01
1.335704012868406472e-05,3.233230771738942271e-07,6.189600000000000000e+04,1.520964195728302002e+02,4.218750000000000000e-01
1.335694940196016089e-05,1.844825411146049880e-07,6.190200000000000000e+04,1.521120436191558838e+02,4.218750000000000000e-01
1.335685864476014037e-05,3.233958910161129700e-07,6.190800000000000000e+04,1.521276559829711914e+02,4.218750000000000000e-01
1.335676789245844362e-05,1.844526753407232412e-07,6.191400000000000000e+04,1.521432795524597168e+02,4.218750000000000000e-01
1.335667710962183762e-05,3.234688228210198631e-07,6.192000000000000000e+04,1.521589221954345703e+02,4.218750000000000000e-01
1.335658633168261688e-05,1.844228098371747858e-07,6.192600000000000000e+04,1.521658067703247070e+02,4.218750000000000000e-01
1.335649552314954526e-05,3.235418728629405025e-07,6.193200000000000000e+04,1.521832728385925293e+02,4.218750000000000000e-01
1.335640471951291021e-05,1.843929445930740575e-07,6.193800000000000000e+04,1.521989922523498535e+02,4.218750000000000000e-01
1.335631388522332172e-05,3.236150414172117356e-07,6.194400000000000000e+04,1.522146172523498535e+02,4.218750000000000000e-01
1.335622305582923298e-05,1.843630795976219684e-07,6.195000000000000000e+04,1.522302405834197998e+02,4.218750000000000000e-01
1.335613219572293406e-05,3.236883287600358129e-07,6.195600000000000000e+04,1.522458591461181641e+02,4.218750000000000000e-01
1.335604134051119470e-05,1.843332148398891994e-07,6.196200000000000000e+04,1.522666769027709961e+02,4.218750000000000000e-01
1.335595045452783256e-05,3.237617351686958519e-07,6.196800000000000000e+04,1.522826275825500488e+02,4.218750000000000000e-01
1.335585957343809655e-05,1.843033503089820335e-07,6.197400000000000000e+04,1.522982549667358398e+02,4.218750000000000000e-01
1.335576866151716425e-05,3.238352609214895565e-07,6.198000000000000000e+04,1.523138687610626221e+02,4.218750000000000000e-01
1.335567775448892125e-05,1.842734859940240911e-07,6.198600000000000000e+04,1.523294992446899414e+02,4.218750000000000000e-01
1.335558681656975428e-05,3.239089062972837312e-07,6.199200000000000000e+04,1.523451235294342041e+02,4.218750000000000000e-01
1.335549588354234489e-05,1.842436218840478307e-07,6.199800000000000000e+04,1.523607439994812012e+02,4.218750000000000000e-01
1.335540491956412798e-05,3.239826715763890538e-07,6.200400000000000000e+04,1.523763709068298340e+02,4.218750000000000000e-01
1.335531396047673691e-05,1.842137579680685321e-07,6.201000000000000000e+04,1.523920581340789795e+02,4.218750000000000000e-01
1.335522297037849217e-05,3.240565570399317361e-07,6.201600000000000000e+04,1.523920581340789795e+02,4.218750000000000000e-01
1.335513198517014491e-05,1.841838942350818079e-07,6.202200000000000000e+04,1.524078707695007324e+02,4.218750000000000000e-01
1.335504096889073857e-05,3.241305629701741258e-07,6.202800000000000000e+04,1.524234924316406250e+02,4.218750000000000000e-01
1.335494995750030137e-05,1.841540306741185284e-07,6.203400000000000000e+04,1.524391143321990967e+02,4.218750000000000000e-01
1.335485891497844213e-05,3.242046896498893843e-07,6.204000000000000000e+04,1.524547307491302490e+02,4.218750000000000000e-01
1.335476787734462538e-05,1.841241672741027851e-07,6.204600000000000000e+04,1.524722392559051514e+02,4.218750000000000000e-01
1.335467680851886608e-05,3.242789373634660179e-07,6.205200000000000000e+04,1.524930365085601807e+02,4.218750000000000000e-01
1.335458574458022261e-05,1.840943040239777540e-07,6.205800000000000000e+04,1.525116469860076904e+02,4.218750000000000000e-01
1.335449464938894839e-05,3.243533063959148373e-07,6.206400000000000000e+04,1.525116469860076904e+02,4.218750000000000000e-01
1.335440355908387012e-05,1.840644409126657792e-07,6.207000000000000000e+04,1.525286366939544678e+02,4.218750000000000000e-01
1.335431243746531024e-05,3.244277970332559990e-07,6.207600000000000000e+04,1.525528752803802490e+02,4.218750000000000000e-01
1.335422132073202644e-05,1.840345779290825612e-07,6.208200000000000000e+04,1.525651576519012451e+02,4.218750000000000000e-01
1.335413017262425941e-05,3.245024095625753327e-07,6.208800000000000000e+04,1.525807847976684570e+02,4.218750000000000000e-01
1.335403902940084689e-05,1.840047150620473181e-07,6.209400000000000000e+04,1.525965025424957275e+02,4.218750000000000000e-01
1.335394785474176995e-05,3.245771442720403291e-07,6.210000000000000000e+04,1.526121001243591309e+02,4.218750000000000000e-01
1.335385668496613780e-05,1.839748523004298516e-07,6.210600000000000000e+04,1.526277296543121338e+02,4.218750000000000000e-01
1.335376548369350080e-05,3.246520014508368774e-07,6.211200000000000000e+04,1.526433722972869873e+02,4.218750000000000000e-01
1.335367428730339550e-05,1.839449896330435828e-07,6.211800000000000000e+04,1.526589772701263428e+02,4.218750000000000000e-01
1.335358305935479245e-05,3.247269813891784765e-07,6.212400000000000000e+04,1.526746129989624023e+02,4.218750000000000000e-01
1.335349183628779782e-05,1.839151270486829542e-07,6.213000000000000000e+04,1.526902258396148682e+02,4.218750000000000000e-01
1.335340058160063806e-05,3.248020843781764801e-07,6.213600000000000000e+04,1.527058415412902832e+02,4.218750000000000000e-01
1.335330933179418718e-05,1.838852645360899184e-07,6.214200000000000000e+04,1.527058415412902832e+02,4.218750000000000000e-01
1.335321805030572590e-05,3.248773107100173916e-07,6.214800000000000000e+04,1.527058415412902832e+02,4.218750000000000000e-01
1.335312677369707733e-05,1.838554020839985666e-07,6.215400000000000000e+04,1.527214498519897461e+02,4.218750000000000000e-01
1.335303546534441725e-05,3.249526606783643574e-07,6.216000000000000000e+04,1.527448897361755371e+02,4.218750000000000000e-01
1.335294416187065170e-05,1.838255396812455076e-07,6.216600000000000000e+04,1.527606012821197510e+02,4.218750000000000000e-01
1.335285282659071767e-05,3.250281345766785595e-07,6.217200000000000000e+04,1.527762179374694824e+02,4.218750000000000000e-01
1.335276149618877523e-05,1.837956773164136637e-07,6.217800000000000000e+04,1.527926354408264160e+02,4.218750000000000000e-01
1.335267013391832945e-05,3.251037327009568261e-07,6.218400000000000000e+04,1.527926354408264160e+02,4.218750000000000000e-01
1.335257877652497572e-05,1.837658149782036153e-07,6.219000000000000000e+04,1.527926354408264160e+02,4.218750000000000000e-01
1.335248738720061271e-05,3.251794553474598889e-07,6.219600000000000000e+04,1.528082535266876221e+02,4.218750000000000000e-01
1.335239600275244727e-05,1.837359526552399747e-07,6.220200000000000000e+04,1.528238770961761475e+02,4.218750000000000000e-01
1.335230458631059889e-05,3.252553028138202495e-07,6.220800000000000000e+04,1.528395617008209229e+02,4.218750000000000000e-01
1.335221317474404345e-05,1.837060903361942320e-07,6.221400000000000000e+04,1.528553738594055176e+02,4.218750000000000000e-01
1.335212173112097217e-05,3.253312753981968406e-07,6.222000000000000000e+04,1.528709988594055176e+02,4.218750000000000000e-01
1.335203029237230275e-05,1.836762280096126490e-07,6.222600000000000000e+04,1.528878154754638672e+02,4.218750000000000000e-01
1.335193882150409315e-05,3.254073734003622985e-07,6.223200000000000000e+04,1.529046397209167480e+02,4.218750000000000000e-01
1.335184735550940111e-05,1.836463656640602279e-07,6.223800000000000000e+04,1.529203715324401855e+02,4.218750000000000000e-01
1.335175585733199040e-05,3.254835971213010989e-07,6.224400000000000000e+04,1.529376087188720703e+02,4.218750000000000000e-01
1.335166436402719601e-05,1.836165032881665572e-07,6.225000000000000000e+04,1.529593148231506348e+02,4.218750000000000000e-01
1.335157283847633674e-05,3.255599468620355163e-07,6.225600000000000000e+04,1.529694564342498779e+02,4.218750000000000000e-01
1.335148131779720102e-05,1.835866408703777634e-07,6.226200000000000000e+04,1.529851584434509277e+02,4.218750000000000000e-01
1.335138976480847464e-05,3.256364229258585089e-07,6.226800000000000000e+04,1.530020351409912109e+02,4.218750000000000000e-01
1.335129821669059090e-05,1.835567783992207588e-07,6.227400000000000000e+04,1.530177712440490723e+02,4.218750000000000000e-01
1.335120663619941453e-05,3.257130256165840130e-07,6.228000000000000000e+04,1.530333797931671143e+02,4.218750000000000000e-01
1.335111506057819311e-05,1.835269158631189588e-07,6.228600000000000000e+04,1.530490026473999023e+02,4.218750000000000000e-01
1.335102345251980432e-05,3.257897552392486041e-07,6.229200000000000000e+04,1.530647239685058594e+02,4.218750000000000000e-01
1.335093184933048956e-05,1.834970532505865437e-07,6.229800000000000000e+04,1.530647239685058594e+02,4.218750000000000000e-01
1.335084021363996665e-05,3.258666120996969800e-07,6.230400000000000000e+04,1.530804591178894043e+02,4.218750000000000000e-01
1.335074858281763347e-05,1.834671905499579376e-07,6.231000000000000000e+04,1.530960750579833984e+02,4.218750000000000000e-01
1.335065691942986332e-05,3.259435965055694954e-07,6.231600000000000000e+04,1.531136248111724854e+02,4.218750000000000000e-01
1.335056526090941555e-05,1.834373277497054719e-07,6.232200000000000000e+04,1.531353349685668945e+02,4.218750000000000000e-01
1.335047356975913090e-05,3.260207087647204868e-07,6.232800000000000000e+04,1.531541895866394043e+02,4.218750000000000000e-01
1.335038188347528261e-05,1.834074648381987226e-07,6.233400000000000000e+04,1.531672816276550293e+02,4.218750000000000000e-01
1.335029016449703999e-05,3.260979491866876098e-07,6.234000000000000000e+04,1.531830000877380371e+02,4.218750000000000000e-01
1.335019845038435283e-05,1.833776018036858752e-07,6.234600000000000000e+04,1.531992399692535400e+02,4.218750000000000000e-01
1.335010670351251396e-05,3.261753180819981722e-07,6.235200000000000000e+04,1.532149150371551514e+02,4.218750000000000000e-01
1.335001496150536149e-05,1.833477386345821924e-07,6.235800000000000000e+04,1.532305653095245361e+02,4.218750000000000000e-01
1.334992318667413733e-05,3.262528157623608278e-07,6.236400000000000000e+04,1.532461075782775879e+02,4.218750000000000000e-01
1.334983141670672543e-05,1.833178753190622737e-07,6.237000000000000000e+04,1.532541956901550293e+02,4.218750000000000000e-01
1.334973961385012533e-05,3.263304425406412248e-07,6.237600000000000000e+04,1.532639112472534180e+02,4.218750000000000000e-01
1.334964781585647013e-05,1.832880118455617106e-07,6.238200000000000000e+04,1.532798750400543213e+02,4.218750000000000000e-01
1.334955598490835437e-05,3.264081987301995725e-07,6.238800000000000000e+04,1.532955014705657959e+02,4.218750000000000000e-01
1.334946415882231276e-05,1.832581482021523470e-07,6.239400000000000000e+04,1.533111271858215332e+02,4.218750000000000000e-01
1.334937229971634173e-05,3.264860846467029217e-07,6.240000000000000000e+04,1.533267498016357422e+02,4.218750000000000000e-01
1.334928044547158425e-05,1.832282843771028029e-07,6.240600000000000000e+04,1.533423714637756348e+02,4.218750000000000000e-01
1.334918855814124721e-05,3.265641006060074232e-07,6.241200000000000000e+04,1.533579938411712646e+02,4.218750000000000000e-01
1.334909667567126485e-05,1.831984203585798692e-07,6.241800000000000000e+04,1.533736131191253662e+02,4.218750000000000000e-01
1.334900476004987152e-05,3.266422469255856842e-07,6.242400000000000000e+04,1.533892557621002197e+02,4.218750000000000000e-01
1.334891284928798074e-05,1.831685561347052854e-07,6.243000000000000000e+04,1.534048891067504883e+02,4.218750000000000000e-01
1.334882090530866973e-05,3.267205239242688472e-07,6.243600000000000000e+04,1.534051315784454346e+02,4.218750000000000000e-01
1.334872896618799899e-05,1.831386916936471394e-07,6.244200000000000000e+04,1.534214026927947998e+02,4.218750000000000000e-01
1.334863699378371069e-05,3.267989319211561402e-07,6.244800000000000000e+04,1.534375584125518799e+02,4.218750000000000000e-01
1.334854502623721225e-05,1.831088270235620576e-07,6.245400000000000000e+04,1.534533176422119141e+02,4.218750000000000000e-01
1.334845302534073630e-05,3.268774712371454659e-07,6.246000000000000000e+04,1.534689383506774902e+02,4.218750000000000000e-01
1.334836102930117945e-05,1.830789621124354071e-07,6.246600000000000000e+04,1.534858653545379639e+02,4.218750000000000000e-01
1.334826899984508863e-05,3.269561421942316348e-07,6.247200000000000000e+04,1.535015783309936523e+02,4.218750000000000000e-01
1.334817697524506820e-05,1.830490969483398788e-07,6.247800000000000000e+04,1.535171344280242920e+02,4.218750000000000000e-01
1.334808491716176928e-05,3.270349451157039352e-07,6.248400000000000000e+04,1.535327653884887695e+02,4.218750000000000000e-01
1.334799286393368864e-05,1.830192315193177761e-07,6.249000000000000000e+04,1.535483882427215576e+02,4.218750000000000000e-01
1.334790077715540375e-05,3.271138803257728568e-07,6.249600000000000000e+04,1.535646100044250488e+02,4.218750000000000000e-01
1.334780869523149518e-05,1.829893658132947768e-07,6.250200000000000000e+04,1.535650513172149658e+02,4.218750000000000000e-01
1.334771657969025839e-05,3.271929481501090153e-07,6.250800000000000000e+04,1.535807135105133057e+02,4.218750000000000000e-01
1.334762446900255427e-05,1.829594998182862381e-07,6.251400000000000000e+04,1.535963370800018311e+02,4.218750000000000000e-01
1.334753232463022517e-05,3.272721489153950721e-07,6.252000000000000000e+04,1.536120312213897705e+02,4.218750000000000000e-01
1.334744018511058002e-05,1.829296335222435665e-07,6.252600000000000000e+04,1.536276524066925049e+02,4.218750000000000000e-01
1.334734801183881829e-05,3.273514829492117549e-07,6.253200000000000000e+04,1.536432743072509766e+02,4.218750000000000000e-01
1.334725584341890364e-05,1.828997669130249415e-07,6.253800000000000000e+04,1.536588957309722900e+02,4.218750000000000000e-01
1.334716364117919449e-05,3.274309505811850587e-07,6.254400000000000000e+04,1.536745171546936035e+02,4.218750000000000000e-01
1.334707144379049385e-05,1.828698999785401062e-07,6.255000000000000000e+04,1.536901466846466064e+02,4.218750000000000000e-01
1.334697921251413105e-05,3.275105521412905382e-07,6.255600000000000000e+04,1.537057616710662842e+02,4.218750000000000000e-01
1.334688698608793988e-05,1.828400327065963917e-07,6.256200000000000000e+04,1.537213950157165527e+02,4.218750000000000000e-01
1.334679472570603085e-05,3.275902879613285748e-07,6.256800000000000000e+04,1.537395198345184326e+02,4.218750000000000000e-01
1.334670247017345658e-05,1.828101650850345608e-07,6.257400000000000000e+04,1.537557125091552734e+02,4.218750000000000000e-01
1.334661018061690714e-05,3.276701583739244542e-07,6.258000000000000000e+04,1.537714109420776367e+02,4.218750000000000000e-01
1.334651789590886745e-05,1.827802971017009612e-07,6.258600000000000000e+04,1.537870395183563232e+02,4.218750000000000000e-01
1.334642557710842250e-05,3.277501637129921694e-07,6.259200000000000000e+04,1.538026742935180664e+02,4.218750000000000000e-01
1.334633326315565043e-05,1.827504287442738311e-07,6.259800000000000000e+04,1.538182952404022217e+02,4.218750000000000000e-01
1.334624091504183971e-05,3.278303043140172777e-07,6.260400000000000000e+04,1.538339734077453613e+02,4.218750000000000000e-01
1.334614857177487179e-05,1.827205600005316497e-07,6.261000000000000000e+04,1.538497407436370850e+02,4.218750000000000000e-01
1.334605619427803869e-05,3.279105805132084374e-07,6.261600000000000000e+04,1.538558664321899414e+02,4.218750000000000000e-01
1.334596382162722509e-05,1.826906908582174267e-07,6.262200000000000000e+04,1.538717942237854004e+02,4.218750000000000000e-01
1.334587141467753176e-05,3.279909926482699026e-07,6.262800000000000000e+04,1.538881609439849854e+02,4.218750000000000000e-01
1.334577901257303460e-05,1.826608213049514580e-07,6.263400000000000000e+04,1.539038650989532471e+02,4.218750000000000000e-01
1.334568657610043480e-05,3.280715410582861672e-07,6.264000000000000000e+04,1.539201197624206543e+02,4.218750000000000000e-01
1.334559414447221801e-05,1.826309513284079849e-07,6.264600000000000000e+04,1.539358143806457520e+02,4.218750000000000000e-01
1.334550167840648763e-05,3.281522260834555210e-07,6.265200000000000000e+04,1.539516501426696777e+02,4.218750000000000000e-01
1.334540921718431864e-05,1.826010809161935653e-07,6.265800000000000000e+04,1.539678456783294678e+02,4.218750000000000000e-01
1.334531672145503365e-05,3.282330480651957691e-07,6.266400000000000000e+04,1.539835562705993652e+02,4.218750000000000000e-01
1.334522423056849183e-05,1.825712100559171396e-07,6.267000000000000000e+04,1.539996914863586426e+02,4.218750000000000000e-01
1.334513170510503511e-05,3.283140073463398970e-07,6.267600000000000000e+04,1.540154621601104736e+02,4.218750000000000000e-01
1.334503918448349823e-05,1.825413387351523374e-07,6.268200000000000000e+04,1.540154621601104736e+02,4.218750000000000000e-01
1.334494662921505444e-05,3.283951042707300241e-07,6.268800000000000000e+04,1.540310850143432617e+02,4.218750000000000000e-01
1.334485407878771733e-05,1.825114669414061374e-07,6.269400000000000000e+04,1.540310850143432617e+02,4.218750000000000000e-01
1.334476149364327121e-05,3.284763391837192177e-07,6.270000000000000000e+04,1.540467057228088379e+02,4.218750000000000000e-01
1.334466891333912711e-05,1.824815946621461048e-07,6.270600000000000000e+04,1.540623297691345215e+02,4.218750000000000000e-01
1.334457629824747538e-05,3.285577124321970630e-07,6.271200000000000000e+04,1.540779449939727783e+02,4.218750000000000000e-01
1.334448368799531422e-05,1.824517218849136291e-07,6.271800000000000000e+04,1.540935781002044678e+02,4.218750000000000000e-01
1.334439104288504862e-05,3.286392243637040370e-07,6.272400000000000000e+04,1.541196148395538330e+02,4.218750000000000000e-01
1.334429840261346721e-05,1.824218485971108950e-07,6.273000000000000000e+04,1.541353397369384766e+02,4.218750000000000000e-01
1.334420572741297789e-05,3.287208753274280956e-07,6.273600000000000000e+04,1.541509609222412109e+02,4.218750000000000000e-01
1.334411305705037315e-05,1.823919747861836567e-07,6.274200000000000000e+04,1.541665892601013184e+02,4.218750000000000000e-01
1.334402035168787067e-05,3.288026656740102272e-07,6.274800000000000000e+04,1.541822111606597900e+02,4.218750000000000000e-01
1.334392765116243792e-05,1.823621004395257082e-07,6.275400000000000000e+04,1.541978240013122559e+02,4.218750000000000000e-01
1.334383491556590246e-05,3.288845957547351649e-07,6.276000000000000000e+04,1.542134582996368408e+02,4.218750000000000000e-01
1.334374218480565068e-05,1.823322255443707541e-07,6.276600000000000000e+04,1.542140107154846191e+02,4.218750000000000000e-01
1.334364941890287776e-05,3.289666659236913209e-07,6.277200000000000000e+04,1.542396318912506104e+02,4.218750000000000000e-01
1.334355665783559570e-05,1.823023500881483755e-07,6.277800000000000000e+04,1.542457237243652344e+02,4.218750000000000000e-01
1.334346386155418603e-05,3.290488765346677872e-07,6.278400000000000000e+04,1.542614362239837646e+02,4.218750000000000000e-01
1.334337107010746254e-05,1.822724740581502459e-07,6.279000000000000000e+04,1.542770631313323975e+02,4.218750000000000000e-01
1.334327824337480675e-05,3.291312279435114695e-07,6.279600000000000000e+04,1.542926809787750244e+02,4.218750000000000000e-01
1.334318542147604093e-05,1.822425974415687244e-07,6.280200000000000000e+04,1.543083772659301758e+02,4.218750000000000000e-01
1.334309256421931114e-05,3.292137205073446931e-07,6.280800000000000000e+04,1.543241779804229736e+02,4.218750000000000000e-01
1.334299971179569374e-05,1.822127202256278010e-07,6.281400000000000000e+04,1.543398077487945557e+02,4.218750000000000000e-01
1.334290682394188079e-05,3.292963545850249306e-07,6.282000000000000000e+04,1.543554263114929199e+02,4.218750000000000000e-01
1.334281394092038910e-05,1.821828423975994030e-07,6.282600000000000000e+04,1.543710997104644775e+02,4.218750000000000000e-01
1.334272102239627037e-05,3.293791305358528114e-07,6.283200000000000000e+04,1.543869011402130127e+02,4.218750000000000000e-01
1.334262810870368856e-05,1.821529639445990739e-07,6.283800000000000000e+04,1.544036524295806885e+02,4.218750000000000000e-01
1.334253515943582630e-05,3.294620487212256891e-07,6.284400000000000000e+04,1.544194288253784180e+02,4.218750000000000000e-01
1.334244221499871153e-05,1.821230848538720593e-07,6.285000000000000000e+04,1.544350521564483643e+02,4.218750000000000000e-01
1.334234923491348502e-05,3.295451095031186469e-07,6.285600000000000000e+04,1.544506697654724121e+02,4.218750000000000000e-01
1.334225625965821488e-05,1.820932051123801663e-07,6.286200000000000000e+04,1.544670467376708984e+02,4.218750000000000000e-01
1.334216324868176116e-05,3.296283132459599342e-07,6.286800000000000000e+04,1.544734456539154053e+02,4.218750000000000000e-01
1.334207024253449469e-05,1.820633247072320034e-07,6.287400000000000000e+04,1.544892790317535400e+02,4.218750000000000000e-01
1.334197720059276276e-05,3.297116603151346827e-07,6.288000000000000000e+04,1.545054483413696289e+02,4.218750000000000000e-01
1.334188416347944388e-05,1.820334436254790310e-07,6.288600000000000000e+04,1.545212476253509521e+02,4.218750000000000000e-01
1.334179109049817943e-05,3.297951510771715187e-07,6.289200000000000000e+04,1.545419726371765137e+02,4.218750000000000000e-01
1.334169802234455216e-05,1.820035618540693976e-07,6.289800000000000000e+04,1.545580604076385498e+02,4.218750000000000000e-01
1.334160491824926542e-05,3.298787859002394009e-07,6.290400000000000000e+04,1.545738034248352051e+02,4.218750000000000000e-01
1.334151181898085014e-05,1.819736793801161324e-07,6.291000000000000000e+04,1.545898165702819824e+02,4.218750000000000000e-01
1.334141868369687516e-05,3.299625651534684056e-07,6.291600000000000000e+04,1.545959541797637939e+02,4.218750000000000000e-01
1.334132555323899406e-05,1.819437961904377614e-07,6.292200000000000000e+04,1.546117501258850098e+02,4.218750000000000000e-01
1.334123238669141924e-05,3.300464892079809892e-07,6.292800000000000000e+04,1.546273765563964844e+02,4.218750000000000000e-01
1.334113922496917429e-05,1.819139122720504079e-07,6.293400000000000000e+04,1.546429967880249023e+02,4.218750000000000000e-01
1.334104602708289830e-05,3.301305584356820022e-07,6.294000000000000000e+04,1.546586203575134277e+02,4.218750000000000000e-01
1.334095283402117968e-05,1.818840276117934828e-07,6.294600000000000000e+04,1.546742410659790039e+02,4.218750000000000000e-01
1.334085960472087420e-05,3.302147732104110240e-07,6.295200000000000000e+04,1.546906931400299072e+02,4.218750000000000000e-01
1.334076638024436714e-05,1.818541421964440604e-07,6.295800000000000000e+04,1.547063984870910645e+02,4.218750000000000000e-01
1.334067311945448868e-05,3.302991339075626276e-07,6.296400000000000000e+04,1.547222106456756592e+02,4.218750000000000000e-01
1.334057986348764970e-05,1.818242560129286639e-07,6.297000000000000000e+04,1.547420926094055176e+02,4.218750000000000000e-01
1.334048657113245319e-05,3.303836409034006010e-07,6.297600000000000000e+04,1.547443401813507080e+02,4.218750000000000000e-01
1.334039328359953043e-05,1.817943690479526875e-07,6.298200000000000000e+04,1.547601583003997803e+02,4.218750000000000000e-01
1.334029995960304040e-05,3.304682945759121791e-07,6.298800000000000000e+04,1.547757651805877686e+02,4.218750000000000000e-01
1.334020664042806349e-05,1.817644812882636655e-07,6.299400000000000000e+04,1.547919769287109375e+02,4.218750000000000000e-01
1.334011328471407915e-05,3.305530953045880277e-07,6.300000000000000000e+04,1.548076922893524170e+02,4.218750000000000000e-01
1.334001993382087611e-05,1.817345927205372932e-07,6.300600000000000000e+04,1.548233053684234619e+02,4.218750000000000000e-01
1.333992654631300018e-05,3.306380434709416858e-07,6.301200000000000000e+04,1.548389329910278320e+02,4.218750000000000000e-01
1.333983316362514999e-05,1.817047033315245988e-07,6.301800000000000000e+04,1.548545455932617188e+02,4.218750000000000000e-01
1.333973974424674971e-05,3.307231394565158094e-07,6.302400000000000000e+04,1.548715825080871582e+02,4.218750000000000000e-01
1.333964632968762978e-05,1.816748131078971749e-07,6.303000000000000000e+04,1.548873062133789062e+02,4.218750000000000000e-01
1.333955287836187079e-05,3.308083836452081765e-07,6.303600000000000000e+04,1.549028551578521729e+02,4.218750000000000000e-01
1.333945943185463490e-05,1.816449220362231700e-07,6.304200000000000000e+04,1.549186840057373047e+02,4.218750000000000000e-01
1.333936594850443550e-05,3.308937764224412245e-07,6.304800000000000000e+04,1.549344048500061035e+02,4.218750000000000000e-01
1.333927246997202229e-05,1.816150301030954555e-07,6.305400000000000000e+04,1.549344048500061035e+02,4.218750000000000000e-01
1.333917895452009920e-05,3.309793181750718940e-07,6.306000000000000000e+04,1.549500560760498047e+02,4.218750000000000000e-01
1.333908544388521352e-05,1.815851372950584100e-07,6.306600000000000000e+04,1.549656605720520020e+02,4.218750000000000000e-01
1.333899189625405137e-05,3.310650092911732002e-07,6.307200000000000000e+04,1.549812755584716797e+02,4.218750000000000000e-01
1.333889835343918801e-05,1.815552435986296513e-07,6.307800000000000000e+04,1.549977331161499023e+02,4.218750000000000000e-01
1.333880477355104272e-05,3.311508501605773929e-07,6.308400000000000000e+04,1.550135171413421631e+02,4.218750000000000000e-01
1.333871119847846778e-05,1.815253490002764781e-07,6.309000000000000000e+04,1.550391528606414795e+02,4.218750000000000000e-01
1.333861758625538183e-05,3.312368411747129554e-07,6.309600000000000000e+04,1.550391528606414795e+02,4.218750000000000000e-01
1.333852397884713439e-05,1.814954534864424723e-07,6.310200000000000000e+04,1.550396049022674561e+02,4.218750000000000000e-01
1.333843033421091817e-05,3.313229827262115283e-07,6.310800000000000000e+04,1.550552334785461426e+02,4.218750000000000000e-01
1.333833669438880524e-05,1.814655570435368048e-07,6.311400000000000000e+04,1.550708568096160889e+02,4.218750000000000000e-01
1.333824301726104721e-05,3.314092752095195203e-07,6.312000000000000000e+04,1.550865576267242432e+02,4.218750000000000000e-01
1.333814934494665894e-05,1.814356596579945343e-07,6.312600000000000000e+04,1.551021785736083984e+02,4.218750000000000000e-01
1.333805563524871549e-05,3.314957190201519782e-07,6.313200000000000000e+04,1.551263997554779053e+02,4.218750000000000000e-01
1.333796193036341504e-05,1.814057613160514017e-07,6.313800000000000000e+04,1.551428864002227783e+02,4.218750000000000000e-01
1.333786818801640706e-05,3.315823145557821358e-07,6.314400000000000000e+04,1.551499929428100586e+02,4.218750000000000000e-01
1.333777445048132380e-05,1.813758620040745442e-07,6.315000000000000000e+04,1.551573622226715088e+02,4.218750000000000000e-01
1.333768067540615198e-05,3.316690622153646815e-07,6.315600000000000000e+04,1.551698498725891113e+02,4.218750000000000000e-01
1.333758690514218659e-05,1.813459617083153728e-07,6.316200000000000000e+04,1.551829490661621094e+02,4.218750000000000000e-01
1.333749309725951781e-05,3.317559623991230537e-07,6.316800000000000000e+04,1.551991820335388184e+02,4.218750000000000000e-01
1.333739929418733888e-05,1.813160604150441984e-07,6.317400000000000000e+04,1.552157816886901855e+02,4.218750000000000000e-01
1.333730545341761642e-05,3.318430155092131432e-07,6.318000000000000000e+04,1.552332646846771240e+02,4.218750000000000000e-01
1.333721161745765706e-05,1.812861581104365960e-07,6.318600000000000000e+04,1.552490923404693604e+02,4.218750000000000000e-01
1.333711774372108196e-05,3.319302219491180886e-07,6.319200000000000000e+04,1.552647163867950439e+02,4.218750000000000000e-01
1.333702387479355505e-05,1.812562547806331744e-07,6.319800000000000000e+04,1.552803313732147217e+02,4.218750000000000000e-01
1.333692996801009115e-05,3.320175821242041945e-07,6.320400000000000000e+04,1.552960133552551270e+02,4.218750000000000000e-01
1.333683606603496733e-05,1.812263504118195674e-07,6.321000000000000000e+04,1.553135571479797363e+02,4.218750000000000000e-01
1.333674212612434810e-05,3.321050964408582812e-07,6.321600000000000000e+04,1.553292756080627441e+02,4.218750000000000000e-01
1.333664819102136761e-05,1.811964449900311928e-07,6.322200000000000000e+04,1.553449058532714844e+02,4.218750000000000000e-01
1.333655421790310290e-05,3.321927653079999566e-07,6.322800000000000000e+04,1.553605217933654785e+02,4.218750000000000000e-01
1.333646024959176203e-05,1.811665385013574137e-07,6.323400000000000000e+04,1.553761489391326904e+02,4.218750000000000000e-01
1.333636624318510927e-05,3.322805891349868504e-07,6.324000000000000000e+04,1.553917694091796875e+02,4.218750000000000000e-01
1.333627224158466714e-05,1.811366309318374861e-07,6.324600000000000000e+04,1.554079830646514893e+02,4.218750000000000000e-01
1.333617820180865168e-05,3.323685683334554816e-07,6.325200000000000000e+04,1.554079830646514893e+02,4.218750000000000000e-01
1.333608416683814720e-05,1.811067222674135217e-07,6.325800000000000000e+04,1.554086489677429199e+02,4.218750000000000000e-01
1.333599009361155212e-05,3.324567033167843980e-07,6.326400000000000000e+04,1.554243686199188232e+02,4.218750000000000000e-01
1.333589602518977345e-05,1.810768124940353087e-07,6.327000000000000000e+04,1.554469592571258545e+02,4.218750000000000000e-01
1.333580191843114977e-05,3.325449944998467904e-07,6.327600000000000000e+04,1.554626767635345459e+02,4.218750000000000000e-01
1.333570781647663946e-05,1.810469015976409354e-07,6.328200000000000000e+04,1.554782276153564453e+02,4.218750000000000000e-01
1.333561367610429423e-05,3.326334422988372737e-07,6.328800000000000000e+04,1.554939281940460205e+02,4.218750000000000000e-01
1.333551954053536781e-05,1.810169895640530820e-07,6.329400000000000000e+04,1.555111210346221924e+02,4.218750000000000000e-01
1.333542536646735736e-05,3.327220471319804303e-07,6.330000000000000000e+04,1.555268046855926514e+02,4.218750000000000000e-01
1.333533119720207455e-05,1.809870763791613707e-07,6.330600000000000000e+04,1.555432522296905518e+02,4.218750000000000000e-01
1.333523698935622993e-05,3.328108094188715006e-07,6.331200000000000000e+04,1.555564925670623779e+02,4.218750000000000000e-01
1.333514278631241498e-05,1.809571620287777085e-07,6.331800000000000000e+04,1.555738267898559570e+02,4.218750000000000000e-01
1.333504854460630632e-05,3.328997295806757536e-07,6.332400000000000000e+04,1.555738267898559570e+02,4.218750000000000000e-01
1.333495430770154971e-05,1.809272464985478516e-07,6.333000000000000000e+04,1.556018435955047607e+02,4.218750000000000000e-01
1.333486003205251167e-05,3.329888080411847898e-07,6.333600000000000000e+04,1.556084625720977783e+02,4.218750000000000000e-01
1.333476576120413282e-05,1.808973297743877331e-07,6.334200000000000000e+04,1.556250486373901367e+02,4.218750000000000000e-01
1.333467145152925783e-05,3.330780452239978274e-07,6.334800000000000000e+04,1.556407566070556641e+02,4.218750000000000000e-01
1.333457714665435930e-05,1.808674118418147044e-07,6.335400000000000000e+04,1.556563801765441895e+02,4.218750000000000000e-01
1.333448280287047549e-05,3.331674415563575968e-07,6.336000000000000000e+04,1.556720092296600342e+02,4.218750000000000000e-01
1.333438846388589900e-05,1.808374926865167408e-07,6.336600000000000000e+04,1.556876273155212402e+02,4.218750000000000000e-01
1.333429408590960073e-05,3.332569974661552320e-07,6.337200000000000000e+04,1.557032456398010254e+02,4.218750000000000000e-01
1.333419971273193385e-05,1.808075722941491806e-07,6.337800000000000000e+04,1.557233192920684814e+02,4.218750000000000000e-01
1.333410530047957323e-05,3.333467133832005557e-07,6.338400000000000000e+04,1.557299063205718994e+02,4.218750000000000000e-01
1.333401089302515790e-05,1.807776506502755913e-07,6.339000000000000000e+04,1.557470533847808838e+02,4.218750000000000000e-01
1.333391644641282616e-05,3.334365897386874951e-07,6.339600000000000000e+04,1.557628328800201416e+02,4.218750000000000000e-01
1.333382200459776885e-05,1.807477277403742018e-07,6.340200000000000000e+04,1.557784578800201416e+02,4.218750000000000000e-01
1.333372752354129124e-05,3.335266269661921519e-07,6.340800000000000000e+04,1.557941069602966309e+02,4.218750000000000000e-01
1.333363304728143245e-05,1.807178035499709131e-07,6.341400000000000000e+04,1.558097078800201416e+02,4.218750000000000000e-01
1.333353853169641230e-05,3.336168255007454067e-07,6.342000000000000000e+04,1.558253314495086670e+02,4.218750000000000000e-01
1.333344402090733165e-05,1.806878780646038817e-07,6.342600000000000000e+04,1.558409545421600342e+02,4.218750000000000000e-01
1.333334947070910462e-05,3.337071857782123618e-07,6.343200000000000000e+04,1.558575382232666016e+02,4.218750000000000000e-01
1.333325492530615303e-05,1.806579512695643276e-07,6.343800000000000000e+04,1.558596885204315186e+02,4.218750000000000000e-01
1.333316034040978883e-05,3.337977082378971261e-07,6.344400000000000000e+04,1.558754103183746338e+02,4.218750000000000000e-01
1.333306576030804277e-05,1.806280231503240475e-07,6.345000000000000000e+04,1.558910355567932129e+02,4.218750000000000000e-01
1.333297114062837732e-05,3.338883933195191726e-07,6.345600000000000000e+04,1.559066572189331055e+02,4.218750000000000000e-01
1.333287652574266762e-05,1.805980936921202629e-07,6.346200000000000000e+04,1.559222831726074219e+02,4.218750000000000000e-01
1.333278187119425732e-05,3.339792414653302317e-07,6.346800000000000000e+04,1.559379045963287354e+02,4.218750000000000000e-01
1.333268722143915902e-05,1.805681628803053921e-07,6.347400000000000000e+04,1.559535272121429443e+02,4.218750000000000000e-01
1.333259253193632309e-05,3.340702531190981173e-07,6.348000000000000000e+04,1.559715209007263184e+02,4.218750000000000000e-01
1.333249784722614187e-05,1.805382307001905600e-07,6.348600000000000000e+04,1.559877128601074219e+02,4.218750000000000000e-01
1.333240312268293358e-05,3.341614287259065619e-07,6.349200000000000000e+04,1.560044722557067871e+02,4.218750000000000000e-01
1.333230840293171931e-05,1.805082971369617165e-07,6.349800000000000000e+04,1.560300254821777344e+02,4.218750000000000000e-01
1.333221364326192086e-05,3.342527687329793265e-07,6.350400000000000000e+04,1.560401139259338379e+02,4.218750000000000000e-01
1.333211888838347439e-05,1.804783621757750061e-07,6.351000000000000000e+04,1.560562248229980469e+02,4.218750000000000000e-01
1.333202409350061897e-05,3.343442735897851273e-07,6.351600000000000000e+04,1.560724647045135498e+02,4.218750000000000000e-01
1.333192930340847347e-05,1.804484258017628830e-07,6.352200000000000000e+04,1.560881686210632324e+02,4.218750000000000000e-01
1.333183447322582999e-05,3.344359437472236366e-07,6.352800000000000000e+04,1.561029760837554932e+02,4.218750000000000000e-01
1.333173964783325100e-05,1.804184880000509987e-07,6.353400000000000000e+04,1.561043708324432373e+02,4.218750000000000000e-01
1.333164478226382069e-05,3.345277796578170715e-07,6.354000000000000000e+04,1.561202883720397949e+02,4.218750000000000000e-01
1.333154992148381791e-05,1.803885487556814130e-07,6.354600000000000000e+04,1.561359100341796875e+02,4.218750000000000000e-01
1.333145502044034115e-05,3.346197817762276774e-07,6.355200000000000000e+04,1.561515278816223145e+02,4.218750000000000000e-01
1.333136012418564987e-05,1.803586080537323701e-07,6.355800000000000000e+04,1.561671476364135742e+02,4.218750000000000000e-01
1.333126518758059257e-05,3.347119505583761265e-07,6.356400000000000000e+04,1.561887581348419189e+02,4.218750000000000000e-01
1.333117025576369903e-05,1.803286658790582592e-07,6.357000000000000000e+04,1.562046368122100830e+02,4.218750000000000000e-01
1.333107528350927809e-05,3.348042864634607905e-07,6.357600000000000000e+04,1.562204616069793701e+02,4.218750000000000000e-01
1.333098031604238054e-05,1.802987222167159631e-07,6.358200000000000000e+04,1.562362375259399414e+02,4.218750000000000000e-01
1.333088530805052148e-05,3.348967899504980350e-07,6.358800000000000000e+04,1.562521069049835205e+02,4.218750000000000000e-01
1.333079030484556578e-05,1.802687770515140519e-07,6.359400000000000000e+04,1.562678339481353760e+02,4.218750000000000000e-01
1.333069526102794338e-05,3.349894614822184650e-07,6.360000000000000000e+04,1.562678339481353760e+02,4.218750000000000000e-01
1.333060022199659076e-05,1.802388303683878592e-07,6.360600000000000000e+04,1.562839176654815674e+02,4.218750000000000000e-01
1.333050514226460877e-05,3.350823015220368766e-07,6.361200000000000000e+04,1.563002543449401855e+02,4.218750000000000000e-01
1.333041006731826636e-05,1.802088821520852600e-07,6.361800000000000000e+04,1.563159856796264648e+02,4.218750000000000000e-01
1.333031495158303544e-05,3.351753105356399668e-07,6.362400000000000000e+04,1.563316044807434082e+02,4.218750000000000000e-01
1.333021984063283594e-05,1.801789323873541289e-07,6.363000000000000000e+04,1.563472204208374023e+02,4.218750000000000000e-01
1.333012468880521943e-05,3.352684889911911041e-07,6.363600000000000000e+04,1.563629128932952881e+02,4.218750000000000000e-01
1.333002954176201092e-05,1.801489810589688898e-07,6.364200000000000000e+04,1.563786194324493408e+02,4.218750000000000000e-01
1.332993435375258078e-05,3.353618373576565914e-07,6.364800000000000000e+04,1.563942387104034424e+02,4.218750000000000000e-01
1.332983917052694200e-05,1.801190281516002847e-07,6.365400000000000000e+04,1.564109554290771484e+02,4.218750000000000000e-01
1.332974394624600420e-05,3.354553561067342539e-07,6.366000000000000000e+04,1.564273798465728760e+02,4.218750000000000000e-01
1.332964872674824283e-05,1.800890736499067469e-07,6.366600000000000000e+04,1.564430954456329346e+02,4.218750000000000000e-01
1.332955346610581708e-05,3.355490457114965455e-07,6.367200000000000000e+04,1.564592673778533936e+02,4.218750000000000000e-01
1.332945821024596466e-05,1.800591175384760355e-07,6.367800000000000000e+04,1.564677059650421143e+02,4.218750000000000000e-01
1.332936291315180636e-05,3.356429066476036056e-07,6.368400000000000000e+04,1.564834430217742920e+02,4.218750000000000000e-01
1.332926762083960984e-05,1.800291598018815099e-07,6.369000000000000000e+04,1.564990632534027100e+02,4.218750000000000000e-01
1.332917228720318812e-05,3.357369393919878173e-07,6.369600000000000000e+04,1.565146811008453369e+02,4.218750000000000000e-01
1.332907695834811493e-05,1.799992004246159028e-07,6.370200000000000000e+04,1.565309436321258545e+02,4.218750000000000000e-01
1.332898158807861261e-05,3.358311444239796196e-07,6.370800000000000000e+04,1.565472738742828369e+02,4.218750000000000000e-01
1.332888622258985911e-05,1.799692393911605381e-07,6.371400000000000000e+04,1.565633864402770996e+02,4.218750000000000000e-01
1.332879081559618457e-05,3.359255222247642421e-07,6.372000000000000000e+04,1.565791003704071045e+02,4.218750000000000000e-01
1.332869541338265915e-05,1.799392766859450711e-07,6.372600000000000000e+04,1.565947201251983643e+02,4.218750000000000000e-01
1.332859996957343279e-05,3.360200732773967397e-07,6.373200000000000000e+04,1.566082510948181152e+02,4.218750000000000000e-01
1.332850453054376601e-05,1.799093122933119918e-07,6.373800000000000000e+04,1.566258409023284912e+02,4.218750000000000000e-01
1.332840904982732868e-05,3.361147980673375287e-07,6.374400000000000000e+04,1.566258409023284912e+02,4.218750000000000000e-01
1.332831357388985633e-05,1.798793461976299953e-07,6.375000000000000000e+04,1.566464467048645020e+02,4.218750000000000000e-01
1.332821805617425754e-05,3.362096970815396568e-07,6.375600000000000000e+04,1.566622502803802490e+02,4.218750000000000000e-01
1.332812254323703757e-05,1.798493783832073728e-07,6.376200000000000000e+04,1.566778709888458252e+02,4.218750000000000000e-01
1.332802698843005915e-05,3.363047708093275459e-07,6.376800000000000000e+04,1.566939432621002197e+02,4.218750000000000000e-01
1.332793143840085815e-05,1.798194088342780353e-07,6.377400000000000000e+04,1.567095699310302734e+02,4.218750000000000000e-01
1.332783584640996682e-05,3.364000197415021025e-07,6.378000000000000000e+04,1.567252683639526367e+02,4.218750000000000000e-01
1.332774025919626508e-05,1.797894375351135605e-07,6.378600000000000000e+04,1.567312028408050537e+02,4.218750000000000000e-01
1.332764462992864975e-05,3.364954443711826149e-07,6.379200000000000000e+04,1.567471492290496826e+02,4.218750000000000000e-01
1.332754900543765311e-05,1.797594644697461067e-07,6.379800000000000000e+04,1.567628610134124756e+02,4.218750000000000000e-01
1.332745333880021301e-05,3.365910451942921038e-07,6.380400000000000000e+04,1.567784805297851562e+02,4.218750000000000000e-01
1.332735767693881222e-05,1.797294896223652744e-07,6.381000000000000000e+04,1.567941031455993652e+02,4.218750000000000000e-01
1.332726197283815518e-05,3.366868227078241862e-07,6.381600000000000000e+04,1.568096561431884766e+02,4.218750000000000000e-01
1.332716627351296316e-05,1.796995129770273892e-07,6.382200000000000000e+04,1.568257029056549072e+02,4.218750000000000000e-01
1.332707053185540226e-05,3.367827774111563478e-07,6.382800000000000000e+04,1.568414859771728516e+02,4.218750000000000000e-01
1.332697479497273379e-05,1.796695345177598976e-07,6.383400000000000000e+04,1.568571054935455322e+02,4.218750000000000000e-01
1.332687901566429072e-05,3.368789098058373900e-07,6.384000000000000000e+04,1.568733060359954834e+02,4.218750000000000000e-01
1.332678324113016240e-05,1.796395542285961229e-07,6.384600000000000000e+04,1.568890361785888672e+02,4.218750000000000000e-01
1.332668742407656070e-05,3.369752203949406679e-07,6.385200000000000000e+04,1.569046599864959717e+02,4.218750000000000000e-01
1.332659161179670286e-05,1.796095720933768997e-07,6.385800000000000000e+04,1.569202780723571777e+02,4.218750000000000000e-01
1.332649575690336114e-05,3.370717096847282449e-07,6.386400000000000000e+04,1.569358971118927002e+02,4.218750000000000000e-01
1.332639990678320931e-05,1.795795880960138432e-07,6.387000000000000000e+04,1.569515223503112793e+02,4.218750000000000000e-01
1.332630401395525988e-05,3.371683781829321043e-07,6.387600000000000000e+04,1.569671487808227539e+02,4.218750000000000000e-01
1.332620812589993452e-05,1.795496022204053334e-07,6.388200000000000000e+04,1.569827606678009033e+02,4.218750000000000000e-01
1.332611219504220137e-05,3.372652263989934359e-07,6.388800000000000000e+04,1.569983730316162109e+02,4.218750000000000000e-01
1.332601626895653833e-05,1.795196144502719530e-07,6.389400000000000000e+04,1.569983730316162109e+02,4.218750000000000000e-01
1.332592029997354559e-05,3.373622548453153979e-07,6.390000000000000000e+04,1.570139427185058594e+02,4.218750000000000000e-01
1.332582433576206902e-05,1.794896247694092205e-07,6.390600000000000000e+04,1.570296416282653809e+02,4.218750000000000000e-01
1.332572832855804437e-05,3.374594640359309988e-07,6.391200000000000000e+04,1.570452733039855957e+02,4.218750000000000000e-01
1.332563232612497855e-05,1.794596331615470095e-07,6.391800000000000000e+04,1.570608777999877930e+02,4.218750000000000000e-01
1.332553628060383966e-05,3.375568544868842619e-07,6.392400000000000000e+04,1.570765094757080078e+02,4.218750000000000000e-01
1.332544023985310903e-05,1.794296396102925590e-07,6.393000000000000000e+04,1.571019995212554932e+02,4.218750000000000000e-01
1.332534415591846695e-05,3.376544267168674064e-07,6.393600000000000000e+04,1.571135921478271484e+02,4.218750000000000000e-01
1.332524807675368423e-05,1.793996440992752102e-07,6.394200000000000000e+04,1.571301193237304688e+02,4.218750000000000000e-01
1.332515195430884675e-05,3.377521812466127300e-07,6.394800000000000000e+04,1.571477820873260498e+02,4.218750000000000000e-01
1.332505583663332484e-05,1.793696466119972760e-07,6.395400000000000000e+04,1.571638853549957275e+02,4.218750000000000000e-01
1.332495967558128806e-05,3.378501185991997119e-07,6.396000000000000000e+04,1.571796052455902100e+02,4.218750000000000000e-01
1.332486351929802813e-05,1.793396471320335170e-07,6.396600000000000000e+04,1.571958708763122559e+02,4.218750000000000000e-01
1.332476731954147812e-05,3.379482392992856418e-07,6.397200000000000000e+04,1.571958708763122559e+02,4.218750000000000000e-01
1.332467112455316625e-05,1.793096456428512000e-07,6.397800000000000000e+04,1.571969537734985352e+02,4.218750000000000000e-01
1.332457488599448585e-05,3.380465438742822017e-07,6.398400000000000000e+04,1.572142515182495117e+02,4.218750000000000000e-01
1.332447865220350489e-05,1.792796421278356679e-07,6.399000000000000000e+04,1.572303521633148193e+02,4.218750000000000000e-01
1.332438237474475337e-05,3.381450328537683664e-07,6.399600000000000000e+04,1.572462613582611084e+02,4.218750000000000000e-01
1.332428610205317105e-05,1.792496365703708077e-07,6.400200000000000000e+04,1.572619793415069580e+02,4.218750000000000000e-01
1.332418978559609939e-05,3.382437067693879120e-07,6.400800000000000000e+04,1.572776072025299072e+02,4.218750000000000000e-01
1.332409347390567344e-05,1.792196289537426476e-07,6.401400000000000000e+04,1.572932415008544922e+02,4.218750000000000000e-01
1.332399711835171070e-05,3.383425661552231170e-07,6.402000000000000000e+04,1.573088576793670654e+02,4.218750000000000000e-01
1.332390076756387699e-05,1.791896192612086550e-07,6.402600000000000000e+04,1.573244650363922119e+02,4.218750000000000000e-01
1.332380437281414732e-05,3.384416115480311366e-07,6.403200000000000000e+04,1.573400950431823730e+02,4.218750000000000000e-01
1.332370798283002152e-05,1.791596074760761928e-07,6.403800000000000000e+04,1.573557159900665283e+02,4.218750000000000000e-01
1.332361154878533059e-05,3.385408434856072710e-07,6.404400000000000000e+04,1.573722062110900879e+02,4.218750000000000000e-01
1.332351511950570990e-05,1.791295935814946258e-07,6.405000000000000000e+04,1.573880128860473633e+02,4.218750000000000000e-01
1.332341864606653134e-05,3.386402625087611459e-07,6.405600000000000000e+04,1.574036455154418945e+02,4.218750000000000000e-01
1.332332217739190464e-05,1.790995775605569910e-07,6.406200000000000000e+04,1.574192628860473633e+02,4.218750000000000000e-01
1.332322566445840037e-05,3.387398691609403122e-07,6.406800000000000000e+04,1.574348771572113037e+02,4.218750000000000000e-01
1.332312915628893296e-05,1.790695593963168062e-07,6.407400000000000000e+04,1.574516935348510742e+02,4.218750000000000000e-01
1.332303260376092777e-05,3.388396639877124446e-07,6.408000000000000000e+04,1.574566843509674072e+02,4.218750000000000000e-01
1.332293605599645462e-05,1.790395390718140365e-07,6.408600000000000000e+04,1.574734582901000977e+02,4.218750000000000000e-01
1.332283946377346163e-05,3.389396475367060484e-07,6.409200000000000000e+04,1.574891662597656250e+02,4.218750000000000000e-01
1.332274287631349922e-05,1.790095165700048702e-07,6.409800000000000000e+04,1.575047907829284668e+02,4.218750000000000000e-01
1.332264624429471640e-05,3.390398203584082069e-07,6.410400000000000000e+04,1.575204119682312012e+02,4.218750000000000000e-01
1.332254961703845087e-05,1.789794918738410488e-07,6.411000000000000000e+04,1.575360281467437744e+02,4.218750000000000000e-01
1.332245294512271878e-05,3.391401830046846019e-07,6.411600000000000000e+04,1.575516548156738281e+02,4.218750000000000000e-01
1.332235627796901101e-05,1.789494649661561526e-07,6.412200000000000000e+04,1.575672812461853027e+02,4.218750000000000000e-01
1.332225956605486866e-05,3.392407360309530542e-07,6.412800000000000000e+04,1.575835742950439453e+02,4.218750000000000000e-01
1.332216285890225087e-05,1.789194358297889234e-07,6.413400000000000000e+04,1.576013514995574951e+02,4.218750000000000000e-01
1.332206610688788998e-05,3.393414799941765312e-07,6.414000000000000000e+04,1.576170721054077148e+02,4.218750000000000000e-01
1.332196935963456407e-05,1.788894044474940617e-07,6.414600000000000000e+04,1.576330494880676270e+02,4.218750000000000000e-01
1.332187256741786126e-05,3.394424154542287762e-07,6.415200000000000000e+04,1.576352539062500000e+02,4.218750000000000000e-01
1.332177577996169368e-05,1.788593708020164209e-07,6.415800000000000000e+04,1.576513013839721680e+02,4.218750000000000000e-01
1.332167894744017152e-05,3.395435429727394319e-07,6.416400000000000000e+04,1.576631646156311035e+02,4.218750000000000000e-01
1.332158211967870855e-05,1.788293348759338041e-07,6.417000000000000000e+04,1.576793053150177002e+02,4.218750000000000000e-01
1.332148524674956943e-05,3.396448631148661389e-07,6.417600000000000000e+04,1.577025778293609619e+02,4.218750000000000000e-01
1.332138837857999314e-05,1.787992966519953528e-07,6.418200000000000000e+04,1.577185096740722656e+02,4.218750000000000000e-01
1.332129146514009893e-05,3.397463764466376055e-07,6.418800000000000000e+04,1.577342514991760254e+02,4.218750000000000000e-01
1.332119455645928983e-05,1.787692561126496709e-07,6.419400000000000000e+04,1.577498848438262939e+02,4.218750000000000000e-01
1.332109760240516700e-05,3.398480835381358043e-07,6.420000000000000000e+04,1.577654972076416016e+02,4.218750000000000000e-01
1.332100065310964477e-05,1.787392132403984871e-07,6.420600000000000000e+04,1.577811300754547119e+02,4.218750000000000000e-01
1.332090365833746401e-05,3.399499849609783785e-07,6.421200000000000000e+04,1.577967383861541748e+02,4.218750000000000000e-01
1.332080666832341290e-05,1.787091680177977666e-07,6.421800000000000000e+04,1.578060350418090820e+02,4.218750000000000000e-01
1.332070963272903152e-05,3.400520812892016213e-07,6.422400000000000000e+04,1.578218643665313721e+02,4.218750000000000000e-01
1.332061260189230036e-05,1.786791204271632879e-07,6.423000000000000000e+04,1.578374960422515869e+02,4.218750000000000000e-01
1.332051552537120634e-05,3.401543730997290433e-07,6.423600000000000000e+04,1.578531200885772705e+02,4.218750000000000000e-01
1.332041845360729160e-05,1.786490704509000062e-07,6.424200000000000000e+04,1.578687396049499512e+02,4.218750000000000000e-01
1.332032133605464429e-05,3.402568609717619327e-07,6.424800000000000000e+04,1.578843641281127930e+02,4.218750000000000000e-01
1.332022422325870870e-05,1.786190180712321145e-07,6.425400000000000000e+04,1.578999886512756348e+02,4.218750000000000000e-01
1.332012706456930999e-05,3.403595454872623756e-07,6.426000000000000000e+04,1.579156119823455811e+02,4.218750000000000000e-01
1.332002991063616391e-05,1.785889632703970407e-07,6.426600000000000000e+04,1.579312286376953125e+02,4.218750000000000000e-01
1.331993271070447689e-05,3.404624272308881405e-07,6.427200000000000000e+04,1.579468502998352051e+02,4.218750000000000000e-01
1.331983551552858341e-05,1.785589060306232395e-07,6.427800000000000000e+04,1.579624755382537842e+02,4.218750000000000000e-01
1.331973827424871202e-05,3.405655067890788356e-07,6.428400000000000000e+04,1.579780962467193604e+02,4.218750000000000000e-01
1.331964103772418015e-05,1.785288463340305866e-07,6.429000000000000000e+04,1.579937245845794678e+02,4.218750000000000000e-01
1.331954375498989291e-05,3.406687847515151349e-07,6.429600000000000000e+04,1.579937245845794678e+02,4.218750000000000000e-01
1.331944647701048610e-05,1.784987841627144201e-07,6.430200000000000000e+04,1.580121903419494629e+02,4.218750000000000000e-01
1.331934915271518560e-05,3.407722617099318730e-07,6.430800000000000000e+04,1.580280084609985352e+02,4.218750000000000000e-01
1.331925183317431491e-05,1.784687194986567610e-07,6.431400000000000000e+04,1.580437326431274414e+02,4.218750000000000000e-01
1.331915446721104630e-05,3.408759382592578870e-07,6.432000000000000000e+04,1.580593886375427246e+02,4.218750000000000000e-01
1.331905710600177044e-05,1.784386523237936788e-07,6.432600000000000000e+04,1.580752587318420410e+02,4.218750000000000000e-01
1.331895969826323158e-05,3.409798149968562808e-07,6.433200000000000000e+04,1.580831205844879150e+02,4.218750000000000000e-01
1.331886229527824333e-05,1.784085826201195560e-07,6.433800000000000000e+04,1.580988647937774658e+02,4.218750000000000000e-01
1.331876484565677296e-05,3.410838925222049349e-07,6.434400000000000000e+04,1.581254403591156006e+02,4.218750000000000000e-01
1.331866740078841442e-05,1.783785103694267840e-07,6.435000000000000000e+04,1.581412241458892822e+02,4.218750000000000000e-01
1.331856990917599043e-05,3.411881714380564121e-07,6.435600000000000000e+04,1.581568558216094971e+02,4.218750000000000000e-01
1.331847242231623780e-05,1.783484355535395181e-07,6.436200000000000000e+04,1.581724696159362793e+02,4.218750000000000000e-01
1.331837488860447723e-05,3.412926523494186592e-07,6.436800000000000000e+04,1.581724696159362793e+02,4.218750000000000000e-01
1.331827735964495435e-05,1.783183581542103922e-07,6.437400000000000000e+04,1.581724696159362793e+02,4.218750000000000000e-01
1.331817978372509817e-05,3.413973358638102287e-07,6.438000000000000000e+04,1.581880934238433838e+02,4.218750000000000000e-01
1.331808221255706633e-05,1.782882781530528886e-07,6.438600000000000000e+04,1.582037963867187500e+02,4.218750000000000000e-01
1.331798459432001670e-05,3.415022225927401512e-07,6.439200000000000000e+04,1.582349636554718018e+02,4.218750000000000000e-01
1.331788698083435265e-05,1.782581955317880364e-07,6.439800000000000000e+04,1.582349636554718018e+02,4.218750000000000000e-01
1.331778932017062717e-05,3.416073131481669671e-07,6.440400000000000000e+04,1.582506642341613770e+02,4.218750000000000000e-01
1.331769166425786375e-05,1.782281102719751605e-07,6.441000000000000000e+04,1.582662866115570068e+02,4.218750000000000000e-01
1.331759396105761750e-05,3.417126081465425148e-07,6.441600000000000000e+04,1.582819142341613770e+02,4.218750000000000000e-01
1.331749626260790810e-05,1.781980223551116999e-07,6.442200000000000000e+04,1.582975308895111084e+02,4.218750000000000000e-01
1.331739851676091668e-05,3.418181082061615116e-07,6.442800000000000000e+04,1.583208260536193848e+02,4.218750000000000000e-01
1.331730077566405214e-05,1.781679317626122427e-07,6.443400000000000000e+04,1.583372466564178467e+02,4.218750000000000000e-01
1.331720298705972692e-05,3.419238139488427556e-07,6.444000000000000000e+04,1.583529534339904785e+02,4.218750000000000000e-01
1.331710520320512371e-05,1.781378384758546110e-07,6.444600000000000000e+04,1.583694491386413574e+02,4.218750000000000000e-01
1.331700737173250339e-05,3.420297259989525493e-07,6.445200000000000000e+04,1.583851475715637207e+02,4.218750000000000000e-01
1.331690954500919341e-05,1.781077424762649868e-07,6.445800000000000000e+04,1.583851475715637207e+02,4.218750000000000000e-01
1.331681167055694227e-05,3.421358449828097649e-07,6.446400000000000000e+04,1.583851475715637207e+02,4.218750000000000000e-01
1.331671380085358813e-05,1.780776437451271448e-07,6.447000000000000000e+04,1.584009900093078613e+02,4.218750000000000000e-01
1.331661588330999270e-05,3.422421715300218272e-07,6.447600000000000000e+04,1.584166059494018555e+02,4.218750000000000000e-01
1.331651797051489277e-05,1.780475422635378243e-07,6.448200000000000000e+04,1.584326038360595703e+02,4.218750000000000000e-01
1.331642000976784992e-05,3.423487062738721252e-07,6.448800000000000000e+04,1.584492774009704590e+02,4.218750000000000000e-01
1.331632205376890278e-05,1.780174380128169841e-07,6.449400000000000000e+04,1.584650349617004395e+02,4.218750000000000000e-01
1.331622404970593671e-05,3.424554498486208354e-07,6.450000000000000000e+04,1.584806733131408691e+02,4.218750000000000000e-01
1.331612605039067332e-05,1.779873309739520698e-07,6.450600000000000000e+04,1.584962878227233887e+02,4.218750000000000000e-01
1.331602800289893214e-05,3.425624028933750690e-07,6.451200000000000000e+04,1.585119106769561768e+02,4.218750000000000000e-01
1.331592996015449553e-05,1.779572211280185389e-07,6.451800000000000000e+04,1.585275301933288574e+02,4.218750000000000000e-01
1.331583186912072754e-05,3.426695660489060391e-07,6.452400000000000000e+04,1.585431637763977051e+02,4.218750000000000000e-01
1.331573378283388126e-05,1.779271084560218630e-07,6.453000000000000000e+04,1.585587775707244873e+02,4.218750000000000000e-01
1.331563564814445869e-05,3.427769399587630151e-07,6.453600000000000000e+04,1.585743937492370605e+02,4.218750000000000000e-01
1.331553751820157158e-05,1.778969929388417289e-07,6.454200000000000000e+04,1.585900175571441650e+02,4.218750000000000000e-01
1.331543933974247531e-05,3.428845252702298347e-07,6.454800000000000000e+04,1.586057639122009277e+02,4.218750000000000000e-01
1.331534116602953673e-05,1.778668745573700000e-07,6.455400000000000000e+04,1.586214716434478760e+02,4.218750000000000000e-01
1.331524294368635126e-05,3.429923226327347053e-07,6.456000000000000000e+04,1.586383404731750488e+02,4.218750000000000000e-01
1.331514472608894909e-05,1.778367532924258003e-07,6.456600000000000000e+04,1.586500887870788574e+02,4.218750000000000000e-01
1.331504645974688281e-05,3.431003326988695025e-07,6.457200000000000000e+04,1.586716487407684326e+02,4.218750000000000000e-01
1.331494819815021528e-05,1.778066291247404009e-07,6.457800000000000000e+04,1.586736621856689453e+02,4.218750000000000000e-01
1.331484988769406832e-05,3.432085561240306279e-07,6.458400000000000000e+04,1.586983845233917236e+02,4.218750000000000000e-01
1.331475158198295081e-05,1.777765020349493845e-07,6.459000000000000000e+04,1.587140851020812988e+02,4.218750000000000000e-01
1.331465322729712182e-05,3.433169935671462929e-07,6.459600000000000000e+04,1.587304708957672119e+02,4.218750000000000000e-01
1.331455487735597330e-05,1.777463720036411118e-07,6.460200000000000000e+04,1.587310047149658203e+02,4.218750000000000000e-01
1.331445647832447974e-05,3.434256456900142446e-07,6.460800000000000000e+04,1.587467136383056641e+02,4.218750000000000000e-01
1.331435808403729904e-05,1.777162390114649828e-07,6.461400000000000000e+04,1.587623319625854492e+02,4.218750000000000000e-01
1.331425964054375182e-05,3.435345131564567451e-07,6.462000000000000000e+04,1.587779579162597656e+02,4.218750000000000000e-01
1.331416120179414645e-05,1.776861030389213725e-07,6.462600000000000000e+04,1.587935721874237061e+02,4.218750000000000000e-01
1.331406271372175835e-05,3.436435966337591503e-07,6.463200000000000000e+04,1.588092148303985596e+02,4.218750000000000000e-01
1.331396423039294618e-05,1.776559640663433142e-07,6.463800000000000000e+04,1.588248286247253418e+02,4.218750000000000000e-01
1.331386569762450817e-05,3.437528967931269906e-07,6.464400000000000000e+04,1.588404495716094971e+02,4.218750000000000000e-01
1.331376716959930898e-05,1.776258220740966105e-07,6.465000000000000000e+04,1.588560752868652344e+02,4.218750000000000000e-01
1.331366859201721901e-05,3.438624143082440033e-07,6.465600000000000000e+04,1.588723301887512207e+02,4.218750000000000000e-01
1.331357001917801888e-05,1.775956770425546347e-07,6.466200000000000000e+04,1.588882119655609131e+02,4.218750000000000000e-01
1.331347139666427001e-05,3.439721498553014603e-07,6.466800000000000000e+04,1.589038236141204834e+02,4.218750000000000000e-01
1.331337277889306709e-05,1.775655289519029567e-07,6.467400000000000000e+04,1.589198975563049316e+02,4.218750000000000000e-01
1.331327411132923734e-05,3.440821041141908975e-07,6.468000000000000000e+04,1.589356212615966797e+02,4.218750000000000000e-01
1.331317544850760964e-05,1.775353777823712451e-07,6.468600000000000000e+04,1.589512329101562500e+02,4.218750000000000000e-01
1.331307673577487215e-05,3.441922777676213998e-07,6.469200000000000000e+04,1.589668738842010498e+02,4.218750000000000000e-01
1.331297802778399620e-05,1.775052235139864632e-07,6.469800000000000000e+04,1.589824881553649902e+02,4.218750000000000000e-01
1.331287926976309211e-05,3.443026715018155975e-07,6.470400000000000000e+04,1.589981098175048828e+02,4.218750000000000000e-01
1.331278051648372091e-05,1.774750661268418278e-07,6.471000000000000000e+04,1.590137300491333008e+02,4.218750000000000000e-01
1.331268171305499328e-05,3.444132860057113382e-07,6.471600000000000000e+04,1.590293517112731934e+02,4.218750000000000000e-01
1.331258291436747157e-05,1.774449056008856339e-07,6.472200000000000000e+04,1.590450363159179688e+02,4.218750000000000000e-01
1.331248406541083822e-05,3.445241219718171899e-07,6.472800000000000000e+04,1.590607717037200928e+02,4.218750000000000000e-01
1.331238522119507876e-05,1.774147419161052988e-07,6.473400000000000000e+04,1.590769526958465576e+02,4.218750000000000000e-01
1.331228632659003739e-05,3.446351800948331005e-07,6.474000000000000000e+04,1.590850510597229004e+02,4.218750000000000000e-01
1.331218743672555143e-05,1.773845750522482910e-07,6.474600000000000000e+04,1.590959093570709229e+02,4.218750000000000000e-01
1.331208849635117962e-05,3.447464610743364454e-07,6.475200000000000000e+04,1.591096882820129395e+02,4.218750000000000000e-01
1.331198956071703458e-05,1.773544049891950107e-07,6.475800000000000000e+04,1.591261830329895020e+02,4.218750000000000000e-01
1.331189057445197623e-05,3.448579656111018812e-07,6.476400000000000000e+04,1.591433558464050293e+02,4.218750000000000000e-01
1.331179159292683633e-05,1.773242317066025321e-07,6.477000000000000000e+04,1.591609675884246826e+02,4.218750000000000000e-01
1.331169256064932706e-05,3.449696944112005084e-07,6.477600000000000000e+04,1.591757631301879883e+02,4.218750000000000000e-01
1.331159353311141945e-05,1.772940551840774253e-07,6.478200000000000000e+04,1.591761746406555176e+02,4.218750000000000000e-01
1.331149445469924597e-05,3.450816481825997227e-07,6.478800000000000000e+04,1.591918871402740479e+02,4.218750000000000000e-01
1.331139538102636752e-05,1.772638754012585271e-07,6.479400000000000000e+04,1.592075078487396240e+02,4.218750000000000000e-01
1.331129625635689130e-05,3.451938276367729479e-07,6.480000000000000000e+04,1.592231295108795166e+02,4.218750000000000000e-01
1.331119713642641535e-05,1.772336923376017416e-07,6.480600000000000000e+04,1.592389545440673828e+02,4.218750000000000000e-01
1.331109796537657099e-05,3.453062334891386638e-07,6.481200000000000000e+04,1.592547478675842285e+02,4.218750000000000000e-01
1.331099879906542366e-05,1.772035059726573905e-07,6.481800000000000000e+04,1.592714092731475830e+02,4.218750000000000000e-01
1.331089958151170358e-05,3.454188664568843783e-07,6.482400000000000000e+04,1.592871165275573730e+02,4.218750000000000000e-01
1.331080036869639423e-05,1.771733162856564112e-07,6.483000000000000000e+04,1.593027408123016357e+02,4.218750000000000000e-01
1.331070110451486567e-05,3.455317272628136927e-07,6.483600000000000000e+04,1.593183674812316895e+02,4.218750000000000000e-01
1.331060184507144459e-05,1.771431232560165649e-07,6.484200000000000000e+04,1.593339817523956299e+02,4.218750000000000000e-01
1.331050253413771904e-05,3.456448166308938726e-07,6.484800000000000000e+04,1.593496105670928955e+02,4.218750000000000000e-01
1.331040322794181469e-05,1.771129268629627009e-07,6.485400000000000000e+04,1.593652341365814209e+02,4.218750000000000000e-01
1.331030387013107170e-05,3.457581352895813524e-07,6.486000000000000000e+04,1.593829414844512939e+02,4.218750000000000000e-01
1.331020451705786869e-05,1.770827270856371359e-07,6.486600000000000000e+04,1.593986647129058838e+02,4.218750000000000000e-01
1.331010511224483547e-05,3.458716839706194250e-07,6.487200000000000000e+04,1.594142842292785645e+02,4.218750000000000000e-01
1.331000571216905762e-05,1.770525239031656163e-07,6.487800000000000000e+04,1.594317197799682617e+02,4.218750000000000000e-01
1.330990626022802940e-05,3.459854634088924460e-07,6.488400000000000000e+04,1.594375815391540527e+02,4.218750000000000000e-01
1.330980681302397873e-05,1.770223172945320901e-07,6.489000000000000000e+04,1.594533653259277344e+02,4.218750000000000000e-01
1.330970731382878148e-05,3.460994743433080717e-07,6.489600000000000000e+04,1.594689936637878418e+02,4.218750000000000000e-01
1.330960781937029242e-05,1.769921072387257726e-07,6.490200000000000000e+04,1.594863290786743164e+02,4.218750000000000000e-01
1.330950827279431335e-05,3.462137175155142687e-07,6.490800000000000000e+04,1.595020353794097900e+02,4.218750000000000000e-01
1.330940873095478158e-05,1.769618937146306090e-07,6.491400000000000000e+04,1.595220079421997070e+02,4.218750000000000000e-01
1.330930913687095728e-05,3.463281936711043245e-07,6.492000000000000000e+04,1.595242199897766113e+02,4.218750000000000000e-01
1.330920954752331601e-05,1.769316767010524056e-07,6.492600000000000000e+04,1.595399203300476074e+02,4.218750000000000000e-01
1.330910990580412566e-05,3.464429035590534642e-07,6.493200000000000000e+04,1.595555396080017090e+02,4.218750000000000000e-01
1.330901026882085238e-05,1.769014561767600961e-07,6.493800000000000000e+04,1.595711622238159180e+02,4.218750000000000000e-01
1.330891057933830931e-05,3.465578479315685026e-07,6.494400000000000000e+04,1.595867888927459717e+02,4.218750000000000000e-01
1.330881089459143258e-05,1.768712321204008801e-07,6.495000000000000000e+04,1.596024038791656494e+02,4.218750000000000000e-01
1.330871115721709780e-05,3.466730275448596496e-07,6.495600000000000000e+04,1.596180355548858643e+02,4.218750000000000000e-01
1.330861142457817525e-05,1.768410045106129571e-07,6.496200000000000000e+04,1.596336579322814941e+02,4.218750000000000000e-01
1.330851163918314558e-05,3.467884431583064481e-07,6.496800000000000000e+04,1.596514415740966797e+02,4.218750000000000000e-01
1.330841185852328420e-05,1.768107733258679789e-07,6.497400000000000000e+04,1.596680924892425537e+02,4.218750000000000000e-01
1.330831202497818723e-05,3.469040955352725659e-07,6.498000000000000000e+04,1.596860039234161377e+02,4.218750000000000000e-01
1.330821219616801629e-05,1.767805385446646760e-07,6.498600000000000000e+04,1.596948161125183105e+02,4.218750000000000000e-01
1.330811231434302219e-05,3.470199854425274846e-07,6.499200000000000000e+04,1.597137310504913330e+02,4.218750000000000000e-01
1.330801243725271187e-05,1.767503001453571742e-07,6.499800000000000000e+04,1.597293610572814941e+02,4.218750000000000000e-01
1.330791250701750800e-05,3.471361136502337411e-07,6.500400000000000000e+04,1.597293610572814941e+02,4.218750000000000000e-01
1.330781258151675584e-05,1.767200581062561892e-07,6.501000000000000000e+04,1.597449903488159180e+02,4.218750000000000000e-01
1.330771260274056372e-05,3.472524809326380531e-07,6.501600000000000000e+04,1.597778282165527344e+02,4.218750000000000000e-01
1.330761262869859628e-05,1.766898124056163205e-07,6.502200000000000000e+04,1.597778282165527344e+02,4.218750000000000000e-01
1.330751260125016984e-05,3.473690880673326542e-07,6.502800000000000000e+04,1.597935414314270020e+02,4.218750000000000000e-01
1.330741257853573770e-05,1.766595630215726302e-07,6.503400000000000000e+04,1.598096234798431396e+02,4.218750000000000000e-01
1.330731250228333790e-05,3.474859358357495896e-07,6.504000000000000000e+04,1.598253309726715088e+02,4.218750000000000000e-01
1.330721243076471387e-05,1.766293099322517894e-07,6.504600000000000000e+04,1.598409616947174072e+02,4.218750000000000000e-01
1.330711230557613582e-05,3.476030250228350856e-07,6.505200000000000000e+04,1.598565797805786133e+02,4.218750000000000000e-01
1.330701218512111499e-05,1.765990531156336415e-07,6.505800000000000000e+04,1.598722007274627686e+02,4.218750000000000000e-01
1.330691201086366928e-05,3.477203564176009680e-07,6.506400000000000000e+04,1.598878231048583984e+02,4.218750000000000000e-01
1.330681184133956056e-05,1.765687925496464401e-07,6.507000000000000000e+04,1.599034774303436279e+02,4.218750000000000000e-01
1.330671161788006989e-05,3.478379308126177655e-07,6.507600000000000000e+04,1.599190766811370850e+02,4.218750000000000000e-01
1.330661139915370784e-05,1.765385282121198655e-07,6.508200000000000000e+04,1.599346990585327148e+02,4.218750000000000000e-01
1.330651112635850364e-05,3.479557490046345260e-07,6.508800000000000000e+04,1.599503133296966553e+02,4.218750000000000000e-01
1.330641085829622138e-05,1.765082600809195703e-07,6.509400000000000000e+04,1.599659597873687744e+02,4.218750000000000000e-01
1.330631053603115395e-05,3.480738117931114914e-07,6.510000000000000000e+04,1.599815764427185059e+02,4.218750000000000000e-01
1.330621021849880857e-05,1.764779881336821642e-07,6.510600000000000000e+04,1.599971873760223389e+02,4.218750000000000000e-01
1.330610984662923356e-05,3.481921199826641577e-07,6.511200000000000000e+04,1.600128099918365479e+02,4.218750000000000000e-01
1.330600947949218071e-05,1.764477123480433568e-07,6.511800000000000000e+04,1.600284335613250732e+02,4.218750000000000000e-01
1.330590905788295401e-05,3.483106743812246843e-07,6.512400000000000000e+04,1.600441985130310059e+02,4.218750000000000000e-01
1.330580864100605972e-05,1.764174327015557163e-07,6.513000000000000000e+04,1.600637617111206055e+02,4.218750000000000000e-01
1.330570816952155442e-05,3.484294758005827774e-07,6.513600000000000000e+04,1.600666973590850830e+02,4.218750000000000000e-01
1.330560770276918164e-05,1.763871491716972190e-07,6.514200000000000000e+04,1.600824100971221924e+02,4.218750000000000000e-01
1.330550718127324565e-05,3.485485250560719174e-07,6.514800000000000000e+04,1.600980434417724609e+02,4.218750000000000000e-01
1.330540666450927278e-05,1.763568617357978485e-07,6.515400000000000000e+04,1.601136553287506104e+02,4.218750000000000000e-01
1.330530609286527463e-05,3.486678229681656453e-07,6.516000000000000000e+04,1.601292755603790283e+02,4.218750000000000000e-01
1.330520552595305662e-05,1.763265703712500308e-07,6.516600000000000000e+04,1.601453175544738770e+02,4.218750000000000000e-01
1.330510490402384641e-05,3.487873703597098296e-07,6.517200000000000000e+04,1.601619291305541992e+02,4.218750000000000000e-01
1.330500428682624186e-05,1.762962750552786117e-07,6.517800000000000000e+04,1.601834342479705811e+02,4.218750000000000000e-01
1.330490361447417673e-05,3.489071680584061140e-07,6.518400000000000000e+04,1.601962428092956543e+02,4.218750000000000000e-01
1.330480294685353939e-05,1.762659757650029020e-07,6.519000000000000000e+04,1.602124538421630859e+02,4.218750000000000000e-01
1.330470222394044796e-05,3.490272168960403763e-07,6.519600000000000000e+04,1.602281503677368164e+02,4.218750000000000000e-01
1.330460150575862167e-05,1.762356724774790818e-07,6.520200000000000000e+04,1.602281503677368164e+02,4.218750000000000000e-01
1.330450073214582430e-05,3.491475177082910340e-07,6.520800000000000000e+04,1.602438862323760986e+02,4.218750000000000000e-01
1.330439996326413454e-05,1.762053651697403295e-07,6.521400000000000000e+04,1.602604429721832275e+02,4.218750000000000000e-01
1.330429913881244339e-05,3.492680713346829344e-07,6.522000000000000000e+04,1.602761580944061279e+02,4.218750000000000000e-01
1.330419831909170060e-05,1.761750538186832654e-07,6.522600000000000000e+04,1.602917778491973877e+02,4.218750000000000000e-01
1.330409744366141114e-05,3.493888786191156911e-07,6.523200000000000000e+04,1.603073995113372803e+02,4.218750000000000000e-01
1.330399657296190742e-05,1.761447384011269535e-07,6.523800000000000000e+04,1.603234851360321045e+02,4.218750000000000000e-01
1.330389564641277640e-05,3.495099404093479467e-07,6.524400000000000000e+04,1.603391931056976318e+02,4.218750000000000000e-01
1.330379472459429560e-05,1.761144188937706558e-07,6.525000000000000000e+04,1.603637473583221436e+02,4.218750000000000000e-01
1.330369374678556648e-05,3.496312575579405974e-07,6.525600000000000000e+04,1.603706347942352295e+02,4.218750000000000000e-01
1.330359277370734528e-05,1.760840952733767115e-07,6.526200000000000000e+04,1.603863563537597656e+02,4.218750000000000000e-01
1.330349174449773974e-05,3.497528309201503274e-07,6.526800000000000000e+04,1.604019796848297119e+02,4.218750000000000000e-01
1.330339072001849812e-05,1.760537675164589087e-07,6.527400000000000000e+04,1.604176075458526611e+02,4.218750000000000000e-01
1.330328963926620760e-05,3.498746613571725807e-07,6.528000000000000000e+04,1.604332292079925537e+02,4.218750000000000000e-01
1.330318856324414039e-05,1.760234355995616875e-07,6.528600000000000000e+04,1.604547741413116455e+02,4.218750000000000000e-01
1.330308743080681083e-05,3.499967497328424206e-07,6.529200000000000000e+04,1.604563107490539551e+02,4.218750000000000000e-01
1.330298630309958092e-05,1.759930994990420818e-07,6.529800000000000000e+04,1.604728057384490967e+02,4.218750000000000000e-01
1.330288511883432634e-05,3.501190969165308003e-07,6.530400000000000000e+04,1.604885165691375732e+02,4.218750000000000000e-01
1.330278393929905113e-05,1.759627591912785664e-07,6.531000000000000000e+04,1.605041387081146240e+02,4.218750000000000000e-01
1.330268270306246716e-05,3.502417037812664258e-07,6.531600000000000000e+04,1.605197641849517822e+02,4.218750000000000000e-01
1.330258147155573211e-05,1.759324146524946616e-07,6.532200000000000000e+04,1.605353960990905762e+02,4.218750000000000000e-01
1.330248018320384855e-05,3.503645712041931009e-07,6.532800000000000000e+04,1.605510158538818359e+02,4.218750000000000000e-01
1.330237889958169872e-05,1.759020658588175909e-07,6.533400000000000000e+04,1.605666401386260986e+02,4.218750000000000000e-01
1.330227755897001684e-05,3.504877000675352390e-07,6.534000000000000000e+04,1.605825610160827637e+02,4.218750000000000000e-01
1.330217622308795349e-05,1.758717127863789716e-07,6.534600000000000000e+04,1.605982651710510254e+02,4.218750000000000000e-01
1.330207483007142060e-05,3.506110912568429696e-07,6.535200000000000000e+04,1.606138894557952881e+02,4.218750000000000000e-01
1.330197344178439272e-05,1.758413554111237299e-07,6.535800000000000000e+04,1.606295204162597656e+02,4.218750000000000000e-01
1.330187199621739876e-05,3.507347456626899096e-07,6.536400000000000000e+04,1.606451344490051270e+02,4.218750000000000000e-01
1.330177055537982173e-05,1.758109937089342700e-07,6.537000000000000000e+04,1.606607534885406494e+02,4.218750000000000000e-01
1.330166905711621963e-05,3.508586641804261480e-07,6.537600000000000000e+04,1.606770355701446533e+02,4.218750000000000000e-01
1.330156756358193452e-05,1.757806276556462774e-07,6.538200000000000000e+04,1.606935863494873047e+02,4.218750000000000000e-01
1.330146601247501649e-05,3.509828477089709588e-07,6.538800000000000000e+04,1.607109401226043701e+02,4.218750000000000000e-01
1.330136446609731889e-05,1.757502572270022107e-07,6.539400000000000000e+04,1.607109401226043701e+02,4.218750000000000000e-01
1.330126286199981131e-05,3.511072971520626508e-07,6.540000000000000000e+04,1.607407341003417969e+02,4.218750000000000000e-01
1.330116126263143437e-05,1.757198823986242498e-07,6.540600000000000000e+04,1.607470653057098389e+02,4.218750000000000000e-01
1.330105960539550797e-05,3.512320134179489779e-07,6.541200000000000000e+04,1.607631871700286865e+02,4.218750000000000000e-01
1.330095795288863597e-05,1.756895031459995526e-07,6.541800000000000000e+04,1.607793481349945068e+02,4.218750000000000000e-01
1.330085624236589566e-05,3.513569974200188131e-07,6.542400000000000000e+04,1.607950468063354492e+02,4.218750000000000000e-01
1.330075453657212674e-05,1.756591194447063591e-07,6.543000000000000000e+04,1.608106203079223633e+02,4.218750000000000000e-01
1.330065277261361330e-05,3.514822500747468234e-07,6.543600000000000000e+04,1.608271079063415527e+02,4.218750000000000000e-01
1.330055101338399502e-05,1.756287312700332772e-07,6.544200000000000000e+04,1.608428616523742676e+02,4.218750000000000000e-01
1.330044919584017326e-05,3.516077723045167365e-07,6.544800000000000000e+04,1.608585081100463867e+02,4.218750000000000000e-01
1.330034738302517381e-05,1.755983385973142047e-07,6.545400000000000000e+04,1.608741104602813721e+02,4.218750000000000000e-01
1.330024551174592916e-05,3.517335650354776063e-07,6.546000000000000000e+04,1.608897309303283691e+02,4.218750000000000000e-01
1.330014364519544753e-05,1.755679414016771041e-07,6.546600000000000000e+04,1.609060840606689453e+02,4.218750000000000000e-01
1.330004172003009621e-05,3.518596291992127852e-07,6.547200000000000000e+04,1.609060840606689453e+02,4.218750000000000000e-01
1.329993979959345201e-05,1.755375396582224363e-07,6.547800000000000000e+04,1.609060840606689453e+02,4.218750000000000000e-01
1.329983782039073428e-05,3.519859657318714511e-07,6.548400000000000000e+04,1.609217083454132080e+02,4.218750000000000000e-01
1.329973584591666267e-05,1.755071333419633910e-07,6.549000000000000000e+04,1.609373183250427246e+02,4.218750000000000000e-01
1.329963381252472076e-05,3.521125755735394202e-07,6.549600000000000000e+04,1.609529435634613037e+02,4.218750000000000000e-01
1.329953178386137415e-05,1.754767224279019083e-07,6.550200000000000000e+04,1.609685659408569336e+02,4.218750000000000000e-01
1.329942969612778617e-05,3.522394596693618896e-07,6.550800000000000000e+04,1.609841885566711426e+02,4.218750000000000000e-01
1.329932761312273591e-05,1.754463068907747541e-07,6.551400000000000000e+04,1.610021038055419922e+02,4.218750000000000000e-01
1.329922547089446503e-05,3.523666189695086558e-07,6.552000000000000000e+04,1.610178225040435791e+02,4.218750000000000000e-01
1.329912333339470307e-05,1.754158867052258914e-07,6.552600000000000000e+04,1.610334515571594238e+02,4.218750000000000000e-01
1.329902113651811616e-05,3.524940544295641735e-07,6.553200000000000000e+04,1.610496842861175537e+02,4.218750000000000000e-01
1.329891894437001783e-05,1.753854618460485989e-07,6.553800000000000000e+04,1.610653865337371826e+02,4.218750000000000000e-01
1.329881669269091931e-05,3.526217670084461835e-07,6.554400000000000000e+04,1.610778510570526123e+02,4.218750000000000000e-01
1.329871444574027210e-05,1.753550322876860133e-07,6.555000000000000000e+04,1.610935852527618408e+02,4.218750000000000000e-01
1.329861213910383282e-05,3.527497576709317245e-07,6.555600000000000000e+04,1.611097731590270996e+02,4.218750000000000000e-01
1.329850983719583468e-05,1.753245980045969678e-07,6.556200000000000000e+04,1.611201157569885254e+02,4.218750000000000000e-01
1.329840747544664611e-05,3.528780273866869091e-07,6.556800000000000000e+04,1.611368100643157959e+02,4.218750000000000000e-01
1.329830511842586990e-05,1.752941589711737505e-07,6.557400000000000000e+04,1.611535184383392334e+02,4.218750000000000000e-01
1.329820270140790519e-05,3.530065771296391667e-07,6.558000000000000000e+04,1.611702237129211426e+02,4.218750000000000000e-01
1.329810028911833589e-05,1.752637151616377873e-07,6.558600000000000000e+04,1.611874213218688965e+02,4.218750000000000000e-01
1.329799781667496340e-05,3.531354078793614017e-07,6.559200000000000000e+04,1.611874213218688965e+02,4.218750000000000000e-01
1.329789534895997616e-05,1.752332665501421059e-07,6.559800000000000000e+04,1.611885604858398438e+02,4.218750000000000000e-01
1.329779282093394253e-05,3.532645206201688437e-07,6.560400000000000000e+04,1.612042651176452637e+02,4.218750000000000000e-01
1.329769029763629075e-05,1.752028131107531781e-07,6.561000000000000000e+04,1.612198925018310547e+02,4.218750000000000000e-01
1.329758771386972937e-05,3.533939163413497060e-07,6.561600000000000000e+04,1.612211987972259521e+02,4.218750000000000000e-01
1.329748513483156001e-05,1.751723548174017914e-07,6.562200000000000000e+04,1.612377903461456299e+02,4.218750000000000000e-01
1.329738249516598592e-05,3.535235960377082392e-07,6.562800000000000000e+04,1.612534902095794678e+02,4.218750000000000000e-01
1.329727986022881572e-05,1.751418916440018192e-07,6.563400000000000000e+04,1.612691102027893066e+02,4.218750000000000000e-01
1.329717716450513243e-05,3.536535607083115460e-07,6.564000000000000000e+04,1.612847352027893066e+02,4.218750000000000000e-01
1.329707447350985472e-05,1.751114235643009575e-07,6.564600000000000000e+04,1.613003561496734619e+02,4.218750000000000000e-01
1.329697172156832537e-05,3.537838113579173082e-07,6.565200000000000000e+04,1.613159804344177246e+02,4.218750000000000000e-01
1.329686897435521514e-05,1.750809505519670433e-07,6.565800000000000000e+04,1.613317141532897949e+02,4.218750000000000000e-01
1.329676616603546928e-05,3.539143489961346948e-07,6.566400000000000000e+04,1.613480145931243896e+02,4.218750000000000000e-01
1.329666336244416287e-05,1.750504725806189706e-07,6.567000000000000000e+04,1.613637192249298096e+02,4.218750000000000000e-01
1.329656049758520834e-05,3.540451746377324699e-07,6.567600000000000000e+04,1.613794097900390625e+02,4.218750000000000000e-01
1.329645763745472037e-05,1.750199896236314233e-07,6.568200000000000000e+04,1.613951797485351562e+02,4.218750000000000000e-01
1.329635471589491448e-05,3.541762893034815791e-07,6.568800000000000000e+04,1.614188542366027832e+02,4.218750000000000000e-01
1.329625179906361411e-05,1.749895016543957086e-07,6.569400000000000000e+04,1.614349865913391113e+02,4.218750000000000000e-01
1.329614882064067890e-05,3.543076940187405514e-07,6.570000000000000000e+04,1.614349865913391113e+02,4.218750000000000000e-01
1.329604584694628988e-05,1.749590086462148567e-07,6.570600000000000000e+04,1.614506981372833252e+02,4.218750000000000000e-01
1.329594281149731042e-05,3.544393898141516013e-07,6.571200000000000000e+04,1.614663228988647461e+02,4.218750000000000000e-01
1.329583978077692289e-05,1.749285105722188649e-07,6.571800000000000000e+04,1.614819490909576416e+02,4.218750000000000000e-01
1.329573668813832527e-05,3.545713777257647723e-07,6.572400000000000000e+04,1.614975688457489014e+02,4.218750000000000000e-01
1.329563360022837039e-05,1.748980074054535302e-07,6.573000000000000000e+04,1.615139772891998291e+02,4.218750000000000000e-01
1.329553045023593863e-05,3.547036587954086196e-07,6.573600000000000000e+04,1.615297667980194092e+02,4.218750000000000000e-01
1.329542730497219535e-05,1.748674991189366445e-07,6.574200000000000000e+04,1.615453824996948242e+02,4.218750000000000000e-01
1.329532409746105280e-05,3.548362340694166433e-07,6.574800000000000000e+04,1.615610055923461914e+02,4.218750000000000000e-01
1.329522089467866141e-05,1.748369856854722298e-07,6.575400000000000000e+04,1.615766341686248779e+02,4.218750000000000000e-01
1.329511762948326394e-05,3.549691046004270740e-07,6.576000000000000000e+04,1.615922489166259766e+02,4.218750000000000000e-01
1.329501436901668878e-05,1.748064670778124538e-07,6.576600000000000000e+04,1.616078755855560303e+02,4.218750000000000000e-01
1.329491104597084175e-05,3.551022714462106330e-07,6.577200000000000000e+04,1.616234931945800781e+02,4.218750000000000000e-01
1.329480772765388480e-05,1.747759432686152253e-07,6.577800000000000000e+04,1.616391248703002930e+02,4.218750000000000000e-01
1.329470434659072612e-05,3.552357356701602226e-07,6.578400000000000000e+04,1.616547567844390869e+02,4.218750000000000000e-01
1.329460097025652866e-05,1.747454142304537234e-07,6.579000000000000000e+04,1.616703691482543945e+02,4.218750000000000000e-01
1.329449753100852029e-05,3.553694983407915474e-07,6.579600000000000000e+04,1.616859917640686035e+02,4.218750000000000000e-01
1.329439409648956123e-05,1.747148799356565728e-07,6.580200000000000000e+04,1.617031974792480469e+02,4.218750000000000000e-01
1.329429059888849258e-05,3.555035605333739174e-07,6.580800000000000000e+04,1.617131350040435791e+02,4.218750000000000000e-01
1.329418710601655118e-05,1.746843403566769915e-07,6.581400000000000000e+04,1.617325770854949951e+02,4.218750000000000000e-01
1.329408354989353405e-05,3.556379233269954909e-07,6.582000000000000000e+04,1.617390897274017334e+02,4.218750000000000000e-01
1.329397999849974243e-05,1.746537954656281667e-07,6.582600000000000000e+04,1.617551627159118652e+02,4.218750000000000000e-01
1.329387638368520083e-05,3.557725878082404558e-07,6.583200000000000000e+04,1.617708501815795898e+02,4.218750000000000000e-01
1.329377277359998807e-05,1.746232452346437734e-07,6.583800000000000000e+04,1.617864675521850586e+02,4.218750000000000000e-01
1.329366909992367007e-05,3.559075550686459193e-07,6.584400000000000000e+04,1.618036634922027588e+02,4.218750000000000000e-01
1.329356543097678764e-05,1.745926896357646037e-07,6.585000000000000000e+04,1.618193643093109131e+02,4.218750000000000000e-01
1.329346169826775013e-05,3.560428262049671350e-07,6.585600000000000000e+04,1.618349833488464355e+02,4.218750000000000000e-01
1.329335797028825660e-05,1.745621286408370297e-07,6.586200000000000000e+04,1.618506059646606445e+02,4.218750000000000000e-01
1.329325417837485344e-05,3.561784023205268797e-07,6.586800000000000000e+04,1.618662309646606445e+02,4.218750000000000000e-01
1.329315039119111116e-05,1.745315622217122935e-07,6.587400000000000000e+04,1.618818569183349609e+02,4.218750000000000000e-01
1.329304653990100841e-05,3.563142845237354744e-07,6.588000000000000000e+04,1.618974828720092773e+02,4.218750000000000000e-01
1.329294269334068681e-05,1.745009903500170413e-07,6.588600000000000000e+04,1.619130947589874268e+02,4.218750000000000000e-01
1.329283878250084920e-05,3.564504739296390554e-07,6.589200000000000000e+04,1.619287176132202148e+02,4.218750000000000000e-01
1.329273487639091809e-05,1.744704129972542261e-07,6.589800000000000000e+04,1.619287176132202148e+02,4.218750000000000000e-01
1.329263090582758866e-05,3.565869716592658758e-07,6.590400000000000000e+04,1.619444229602813721e+02,4.218750000000000000e-01
1.329252693999430635e-05,1.744398301349783110e-07,6.591000000000000000e+04,1.619602553844451904e+02,4.218750000000000000e-01
1.329242290953304205e-05,3.567237788386681005e-07,6.591600000000000000e+04,1.619758861064910889e+02,4.218750000000000000e-01
1.329231888380195701e-05,1.744092417344760173e-07,6.592200000000000000e+04,1.619915053844451904e+02,4.218750000000000000e-01
1.329221479326758296e-05,3.568608966003914072e-07,6.592800000000000000e+04,1.620071270465850830e+02,4.218750000000000000e-01
1.329211070746353556e-05,1.743786477669682358e-07,6.593400000000000000e+04,1.620303030014038086e+02,4.218750000000000000e-01
1.329200655668016367e-05,3.569983260833033044e-07,6.594000000000000000e+04,1.620466935634613037e+02,4.218750000000000000e-01
1.329190241062727259e-05,1.743480482035605024e-07,6.594600000000000000e+04,1.620623984336853027e+02,4.218750000000000000e-01
1.329179819941830159e-05,3.571360684321170983e-07,6.595200000000000000e+04,1.620780198574066162e+02,4.218750000000000000e-01
1.329169399293996555e-05,1.743174430152352680e-07,6.595800000000000000e+04,1.620936446189880371e+02,4.218750000000000000e-01
1.329158972112804536e-05,3.572741247975995221e-07,6.596400000000000000e+04,1.621092662811279297e+02,4.218750000000000000e-01
1.329148545404693123e-05,1.742868321728956805e-07,6.597000000000000000e+04,1.621249060630798340e+02,4.218750000000000000e-01
1.329138112145401044e-05,3.574124963367074786e-07,6.597600000000000000e+04,1.621249060630798340e+02,4.218750000000000000e-01
1.329127679359205327e-05,1.742562156473269912e-07,6.598200000000000000e+04,1.621405239105224609e+02,4.218750000000000000e-01
1.329117240003932663e-05,3.575511842122383745e-07,6.598800000000000000e+04,1.621570110321044922e+02,4.218750000000000000e-01
1.329106801121773469e-05,1.742255934091704557e-07,6.599400000000000000e+04,1.621727180480957031e+02,4.218750000000000000e-01
1.329096355652565492e-05,3.576901895936655068e-07,6.600000000000000000e+04,1.621888971328735352e+02,4.218750000000000000e-01
1.329085910656490467e-05,1.741949654288489012e-07,6.600600000000000000e+04,1.622049100399017334e+02,4.218750000000000000e-01
1.329075459055319097e-05,3.578295136576182242e-07,6.601200000000000000e+04,1.622206981182098389e+02,4.218750000000000000e-01
1.329065007927298637e-05,1.741643316769322474e-07,6.601800000000000000e+04,1.622375624179840088e+02,4.218750000000000000e-01
1.329054550176061086e-05,3.579691575849345179e-07,6.602400000000000000e+04,1.622535212039947510e+02,4.218750000000000000e-01
1.329044092897993927e-05,1.741336921236103077e-07,6.603000000000000000e+04,1.622709197998046875e+02,4.218750000000000000e-01
1.329033628978511513e-05,3.581091225647486428e-07,6.603600000000000000e+04,1.622778980731964111e+02,4.218750000000000000e-01
1.329023165532219650e-05,1.741030467390753577e-07,6.604200000000000000e+04,1.622942476272583008e+02,4.218750000000000000e-01
1.329012695426238135e-05,3.582494097917025271e-07,6.604800000000000000e+04,1.623099567890167236e+02,4.218750000000000000e-01
1.329002225793467500e-05,1.740723954934310781e-07,6.605400000000000000e+04,1.623255724906921387e+02,4.218750000000000000e-01
1.328991749482656921e-05,3.583900204667224478e-07,6.606000000000000000e+04,1.623412048816680908e+02,4.218750000000000000e-01
1.328981273645078399e-05,1.740417383565169551e-07,6.606600000000000000e+04,1.623568401336669922e+02,4.218750000000000000e-01
1.328970791111031546e-05,3.585309557984338413e-07,6.607200000000000000e+04,1.623761727809906006e+02,4.218750000000000000e-01
1.328960309050239110e-05,1.740110752982468285e-07,6.607800000000000000e+04,1.623919427394866943e+02,4.218750000000000000e-01
1.328949820274473215e-05,3.586722170004493148e-07,6.608400000000000000e+04,1.624076359272003174e+02,4.218750000000000000e-01
1.328939331971984099e-05,1.739804062881875720e-07,6.609000000000000000e+04,1.624281272888183594e+02,4.218750000000000000e-01
1.328928836935936942e-05,3.588138052945769429e-07,6.609600000000000000e+04,1.624445583820343018e+02,4.218750000000000000e-01
1.328918342373189266e-05,1.739497312960730837e-07,6.610200000000000000e+04,1.624602785110473633e+02,4.218750000000000000e-01
1.328907841058222397e-05,3.589557219071499150e-07,6.610800000000000000e+04,1.624760274887084961e+02,4.218750000000000000e-01
1.328897340216578894e-05,1.739190502912150424e-07,6.611400000000000000e+04,1.624760274887084961e+02,4.218750000000000000e-01
1.328886832603974070e-05,3.590979680735553024e-07,6.612000000000000000e+04,1.624760274887084961e+02,4.218750000000000000e-01
1.328876325464717514e-05,1.738883632429578169e-07,6.612600000000000000e+04,1.624918315410614014e+02,4.218750000000000000e-01
1.328865811535679244e-05,3.592405450347707003e-07,6.613200000000000000e+04,1.625074467658996582e+02,4.218750000000000000e-01
1.328855298080013806e-05,1.738576701205074715e-07,6.613800000000000000e+04,1.625230665206909180e+02,4.218750000000000000e-01
1.328844777815665620e-05,3.593834540384595990e-07,6.614400000000000000e+04,1.625386915206909180e+02,4.218750000000000000e-01
1.328834258024716017e-05,1.738269708929423802e-07,6.615000000000000000e+04,1.625543174743652344e+02,4.218750000000000000e-01
1.328823731406103014e-05,3.595266963392786463e-07,6.615600000000000000e+04,1.625699367523193359e+02,4.218750000000000000e-01
1.328813205260914681e-05,1.737962655292121946e-07,6.616200000000000000e+04,1.625855693817138672e+02,4.218750000000000000e-01
1.328802672269000811e-05,3.596702731988084546e-07,6.616800000000000000e+04,1.626011815071105957e+02,4.218750000000000000e-01
1.328792139750539055e-05,1.737655539980592018e-07,6.617400000000000000e+04,1.626168017387390137e+02,4.218750000000000000e-01
1.328781600366207970e-05,3.598141858861625122e-07,6.618000000000000000e+04,1.626324250698089600e+02,4.218750000000000000e-01
1.328771061455356104e-05,1.737348362682629586e-07,6.618600000000000000e+04,1.626480481624603271e+02,4.218750000000000000e-01
1.328760515659409463e-05,3.599584356760744770e-07,6.619200000000000000e+04,1.626636819839477539e+02,4.218750000000000000e-01
1.328749970336971011e-05,1.737041123083300654e-07,6.619800000000000000e+04,1.626792984008789062e+02,4.218750000000000000e-01
1.328739418110130684e-05,3.601030238517362128e-07,6.620400000000000000e+04,1.626950190067291260e+02,4.218750000000000000e-01
1.328728866356826328e-05,1.736733820866692371e-07,6.621000000000000000e+04,1.627125899791717529e+02,4.218750000000000000e-01
1.328718307679730157e-05,3.602479517028107568e-07,6.621600000000000000e+04,1.627317743301391602e+02,4.218750000000000000e-01
1.328707749476199434e-05,1.736426455716030564e-07,6.622200000000000000e+04,1.627474303245544434e+02,4.218750000000000000e-01
1.328697184329401916e-05,3.603932205258571058e-07,6.622800000000000000e+04,1.627637257575988770e+02,4.218750000000000000e-01
1.328686619656201016e-05,1.736119027312964779e-07,6.623400000000000000e+04,1.627644896507263184e+02,4.218750000000000000e-01
1.328676048020176007e-05,3.605388316251836023e-07,6.624000000000000000e+04,1.627887072563171387e+02,4.218750000000000000e-01
1.328665476857778279e-05,1.735811535337461619e-07,6.624600000000000000e+04,1.627967300415039062e+02,4.218750000000000000e-01
1.328654898712913410e-05,3.606847863120944987e-07,6.625200000000000000e+04,1.628124761581420898e+02,4.218750000000000000e-01
1.328644321041707840e-05,1.735503979469193867e-07,6.625800000000000000e+04,1.628281040191650391e+02,4.218750000000000000e-01
1.328633736368308238e-05,3.608310859047841309e-07,6.626400000000000000e+04,1.628437278270721436e+02,4.218750000000000000e-01
1.328623152168600631e-05,1.735196359384888754e-07,6.627000000000000000e+04,1.628593487739562988e+02,4.218750000000000000e-01
1.328612560946886046e-05,3.609777317299204466e-07,6.627600000000000000e+04,1.628750333786010742e+02,4.218750000000000000e-01
1.328601970198896151e-05,1.734888674761496384e-07,6.628200000000000000e+04,1.628927972316741943e+02,4.218750000000000000e-01
1.328591372409001117e-05,3.611247251202647366e-07,6.628800000000000000e+04,1.629105217456817627e+02,4.218750000000000000e-01
1.328580775092864317e-05,1.734580925274207679e-07,6.629400000000000000e+04,1.629262182712554932e+02,4.218750000000000000e-01
1.328570170714838161e-05,3.612720674165892650e-07,6.630000000000000000e+04,1.629418540000915527e+02,4.218750000000000000e-01
1.328559566810604457e-05,1.734273110595563671e-07,6.630600000000000000e+04,1.629577968120574951e+02,4.218750000000000000e-01
1.328548955824408750e-05,3.614197599679230668e-07,6.631200000000000000e+04,1.629735317230224609e+02,4.218750000000000000e-01
1.328538345312041241e-05,1.733965230398592440e-07,6.631800000000000000e+04,1.629891564846038818e+02,4.218750000000000000e-01
1.328527727697552343e-05,3.615678041296496183e-07,6.632400000000000000e+04,1.630061161518096924e+02,4.218750000000000000e-01
1.328517110556926711e-05,1.733657284354226183e-07,6.633000000000000000e+04,1.630131735801696777e+02,4.218750000000000000e-01
1.328506486293933570e-05,3.617162012652651715e-07,6.633600000000000000e+04,1.630299081802368164e+02,4.218750000000000000e-01
1.328495862504840117e-05,1.733349272131214138e-07,6.634200000000000000e+04,1.630418741703033447e+02,4.218750000000000000e-01
1.328485231573042064e-05,3.618649527462629754e-07,6.634800000000000000e+04,1.630575702190399170e+02,4.218750000000000000e-01
1.328474601115181306e-05,1.733041193398414334e-07,6.635400000000000000e+04,1.630737192630767822e+02,4.218750000000000000e-01
1.328463963494191104e-05,3.620140599513392352e-07,6.636000000000000000e+04,1.630902972221374512e+02,4.218750000000000000e-01
1.328453326347175976e-05,1.732733047821923999e-07,6.636600000000000000e+04,1.631058702468872070e+02,4.218750000000000000e-01
1.328442682016517281e-05,3.621635242674306222e-07,6.637200000000000000e+04,1.631058702468872070e+02,4.218750000000000000e-01
1.328432038159872116e-05,1.732424835066968185e-07,6.637800000000000000e+04,1.631069614887237549e+02,4.218750000000000000e-01
1.328421387098978122e-05,3.623133470893437495e-07,6.638400000000000000e+04,1.631242516040802002e+02,4.218750000000000000e-01
1.328410736512136790e-05,1.732116554797697799e-07,6.639000000000000000e+04,1.631399626731872559e+02,4.218750000000000000e-01
1.328400078700351243e-05,3.624635298191079330e-07,6.639600000000000000e+04,1.631555929183959961e+02,4.218750000000000000e-01
1.328389421362658507e-05,1.731808206676283544e-07,6.640200000000000000e+04,1.631712145805358887e+02,4.218750000000000000e-01
1.328378756779234690e-05,3.626140738676959922e-07,6.640800000000000000e+04,1.631868321895599365e+02,4.218750000000000000e-01
1.328368092669944680e-05,1.731499790363399256e-07,6.641400000000000000e+04,1.632031283378601074e+02,4.218750000000000000e-01
1.328357421294044058e-05,3.627649806535809583e-07,6.642000000000000000e+04,1.632191114425659180e+02,4.218750000000000000e-01
1.328346750392318579e-05,1.731191305519131143e-07,6.642600000000000000e+04,1.632352328300476074e+02,4.218750000000000000e-01
1.328336072203011476e-05,3.629162516030247542e-07,6.643200000000000000e+04,1.632520990371704102e+02,4.218750000000000000e-01
1.328325394487922206e-05,1.730882751801037813e-07,6.643800000000000000e+04,1.632678208351135254e+02,4.218750000000000000e-01
1.328314709464187128e-05,3.630678881512383644e-07,6.644400000000000000e+04,1.632813014984130859e+02,4.218750000000000000e-01
1.328304024914712065e-05,1.730574128865913427e-07,6.645000000000000000e+04,1.632970950603485107e+02,4.218750000000000000e-01
1.328293333035433666e-05,3.632198917408830109e-07,6.645600000000000000e+04,1.633138504028320312e+02,4.218750000000000000e-01
1.328282641630459327e-05,1.730265436368535415e-07,6.646200000000000000e+04,1.633295712471008301e+02,4.218750000000000000e-01
1.328271942874428241e-05,3.633722638234390636e-07,6.646800000000000000e+04,1.633451941013336182e+02,4.218750000000000000e-01
1.328261244592747295e-05,1.729956673962011227e-07,6.647400000000000000e+04,1.633608200550079346e+02,4.218750000000000000e-01
1.328250538938661999e-05,3.635250058592238286e-07,6.648000000000000000e+04,1.633764476776123047e+02,4.218750000000000000e-01
1.328239833758971396e-05,1.729647841299412842e-07,6.648600000000000000e+04,1.633934657573699951e+02,4.218750000000000000e-01
1.328229121185435667e-05,3.636781193151778800e-07,6.649200000000000000e+04,1.634008038043975830e+02,4.218750000000000000e-01
1.328218409086339186e-05,1.729338938031414081e-07,6.649800000000000000e+04,1.634230735301971436e+02,4.218750000000000000e-01
1.328207689571859734e-05,3.638316056676878505e-07,6.650400000000000000e+04,1.634389081001281738e+02,4.218750000000000000e-01
1.328196970531867133e-05,1.729029963806096311e-07,6.651000000000000000e+04,1.634545300006866455e+02,4.218750000000000000e-01
1.328186244054855798e-05,3.639854664025986074e-07,6.651600000000000000e+04,1.634702160358428955e+02,4.218750000000000000e-01
1.328175518052378917e-05,1.728720918271835510e-07,6.652200000000000000e+04,1.634702160358428955e+02,4.218750000000000000e-01
1.328164784591152164e-05,3.641397030128815297e-07,6.652800000000000000e+04,1.634702160358428955e+02,4.218750000000000000e-01
1.328154051604507468e-05,1.728411801074366765e-07,6.653400000000000000e+04,1.634858243465423584e+02,4.218750000000000000e-01
1.328143311137282997e-05,3.642943170007896246e-07,6.654000000000000000e+04,1.635038781166076660e+02,4.218750000000000000e-01
1.328132571144689542e-05,1.728102611858218141e-07,6.654600000000000000e+04,1.635195894241333008e+02,4.218750000000000000e-01
1.328121823649588493e-05,3.644493098773340612e-07,6.655200000000000000e+04,1.635352213382720947e+02,4.218750000000000000e-01
1.328111076629168435e-05,1.727793350266195844e-07,6.655800000000000000e+04,1.635508449077606201e+02,4.218750000000000000e-01
1.328100322084213521e-05,3.646046831624565415e-07,6.656400000000000000e+04,1.635664708614349365e+02,4.218750000000000000e-01
1.328089568013990250e-05,1.727484015939543041e-07,6.657000000000000000e+04,1.635820913314819336e+02,4.218750000000000000e-01
1.328078806397104913e-05,3.647604383846290777e-07,6.657600000000000000e+04,1.635977122783660889e+02,4.218750000000000000e-01
1.328068045255003396e-05,1.727174608517864152e-07,6.658200000000000000e+04,1.636133394241333008e+02,4.218750000000000000e-01
1.328057276544011974e-05,3.649165770816129334e-07,6.658800000000000000e+04,1.636289532184600830e+02,4.218750000000000000e-01
1.328046508307856720e-05,1.726865127639442757e-07,6.659400000000000000e+04,1.636445896625518799e+02,4.218750000000000000e-01
1.328035732480483941e-05,3.650731007998807356e-07,6.660000000000000000e+04,1.636602120399475098e+02,4.218750000000000000e-01
1.328024957128000184e-05,1.726555572941154773e-07,6.660600000000000000e+04,1.636758320331573486e+02,4.218750000000000000e-01
1.328014174161869301e-05,3.652300110946703138e-07,6.661200000000000000e+04,1.636924276351928711e+02,4.218750000000000000e-01
1.328003391670681142e-05,1.726245944058141553e-07,6.661800000000000000e+04,1.637081680297851562e+02,4.218750000000000000e-01
1.327992601543314442e-05,3.653873095305925528e-07,6.662400000000000000e+04,1.637081680297851562e+02,4.218750000000000000e-01
1.327981811890943828e-05,1.725936240624113226e-07,6.663000000000000000e+04,1.637248582839965820e+02,4.218750000000000000e-01
1.327971014579761106e-05,3.655449976810055934e-07,6.663600000000000000e+04,1.637519114017486572e+02,4.218750000000000000e-01
1.327960217743630883e-05,1.725626462269410057e-07,6.664200000000000000e+04,1.637610414028167725e+02,4.218750000000000000e-01
1.327949413225949444e-05,3.657030771304713871e-07,6.664800000000000000e+04,1.637727248668670654e+02,4.218750000000000000e-01
1.327938609183376748e-05,1.725316608625077199e-07,6.665400000000000000e+04,1.637884953022003174e+02,4.218750000000000000e-01
1.327927797436410389e-05,3.658615494706293751e-07,6.666000000000000000e+04,1.638041841983795166e+02,4.218750000000000000e-01
1.327916986164609693e-05,1.725006679319476829e-07,6.666600000000000000e+04,1.638198137283325195e+02,4.218750000000000000e-01
1.327906167165468874e-05,3.660204163034487243e-07,6.667200000000000000e+04,1.638354372978210449e+02,4.218750000000000000e-01
1.327895348641551146e-05,1.724696673979294528e-07,6.667800000000000000e+04,1.638510522842407227e+02,4.218750000000000000e-01
1.327884522367240447e-05,3.661796792402547686e-07,6.668400000000000000e+04,1.638666791915893555e+02,4.218750000000000000e-01
1.327873696568212639e-05,1.724386592229643043e-07,6.669000000000000000e+04,1.638823082447052002e+02,4.218750000000000000e-01
1.327862862995632285e-05,3.663393399022960447e-07,6.669600000000000000e+04,1.638979234695434570e+02,4.218750000000000000e-01
1.327852029898394116e-05,1.724076433694012258e-07,6.670200000000000000e+04,1.639135546684265137e+02,4.218750000000000000e-01
1.327841189004338284e-05,3.664993999198215025e-07,6.670800000000000000e+04,1.639135546684265137e+02,4.218750000000000000e-01
1.327830348585684607e-05,1.723766197994353369e-07,6.671400000000000000e+04,1.639291770458221436e+02,4.218750000000000000e-01
1.327819500346840918e-05,3.666598609331762483e-07,6.672000000000000000e+04,1.639461002349853516e+02,4.218750000000000000e-01
1.327808652583459693e-05,1.723455884750523813e-07,6.672600000000000000e+04,1.639618029594421387e+02,4.218750000000000000e-01
1.327797796976406500e-05,3.668207245921498586e-07,6.673200000000000000e+04,1.639852116107940674e+02,4.218750000000000000e-01
1.327786941844878959e-05,1.723145493580887602e-07,6.673800000000000000e+04,1.639923272132873535e+02,4.218750000000000000e-01
1.327776078846089584e-05,3.669819925572305184e-07,6.674400000000000000e+04,1.640080299377441406e+02,4.218750000000000000e-01
1.327765216322887355e-05,1.722835024102406908e-07,6.675000000000000000e+04,1.640237371921539307e+02,4.218750000000000000e-01
1.327754345908723479e-05,3.671436664973790185e-07,6.675600000000000000e+04,1.640394868850708008e+02,4.218750000000000000e-01
1.327743475970211463e-05,1.722524475929238900e-07,6.676200000000000000e+04,1.640551087856292725e+02,4.218750000000000000e-01
1.327732598116926178e-05,3.673057480933159847e-07,6.676800000000000000e+04,1.640754575729370117e+02,4.218750000000000000e-01
1.327721720739357806e-05,1.722213848675043116e-07,6.677400000000000000e+04,1.640867705345153809e+02,4.218750000000000000e-01
1.327710835423095108e-05,3.674682390346743645e-07,6.678000000000000000e+04,1.641024813652038574e+02,4.218750000000000000e-01
1.327699950582614035e-05,1.721903141951434832e-07,6.678600000000000000e+04,1.641181039810180664e+02,4.218750000000000000e-01
1.327689057779405941e-05,3.676311410211108405e-07,6.679200000000000000e+04,1.641337330341339111e+02,4.218750000000000000e-01
1.327678165452045710e-05,1.721592355367773042e-07,6.679800000000000000e+04,1.641497981548309326e+02,4.218750000000000000e-01
1.327667265137811750e-05,3.677944557631359226e-07,6.680400000000000000e+04,1.641497981548309326e+02,4.218750000000000000e-01
1.327656365299494093e-05,1.721281488531523884e-07,6.681000000000000000e+04,1.641503717899322510e+02,4.218750000000000000e-01
1.327645457450043006e-05,3.679581849820062685e-07,6.681600000000000000e+04,1.641660766601562500e+02,4.218750000000000000e-01
1.327634550076576324e-05,1.720970541049238702e-07,6.682200000000000000e+04,1.641819543838500977e+02,4.218750000000000000e-01
1.327623634667603348e-05,3.681223304082422710e-07,6.682800000000000000e+04,1.641976683139801025e+02,4.218750000000000000e-01
1.327612719734683216e-05,1.720659512524951032e-07,6.683400000000000000e+04,1.642132899761199951e+02,4.218750000000000000e-01
1.327601796741769575e-05,3.682868937835586043e-07,6.684000000000000000e+04,1.642289137840270996e+02,4.218750000000000000e-01
1.327590874224977898e-05,1.720348402561316925e-07,6.684600000000000000e+04,1.642445518970489502e+02,4.218750000000000000e-01
1.327579943623588606e-05,3.684518768596665723e-07,6.685200000000000000e+04,1.642616128921508789e+02,4.218750000000000000e-01
1.327569013498393614e-05,1.720037210758136872e-07,6.685800000000000000e+04,1.642773516178131104e+02,4.218750000000000000e-01
1.327558075263880690e-05,3.686172814005599334e-07,6.686400000000000000e+04,1.642939877510070801e+02,4.218750000000000000e-01
1.327547137505633555e-05,1.719725936714747083e-07,6.687000000000000000e+04,1.642950041294097900e+02,4.218750000000000000e-01
1.327536191613231280e-05,3.687831091789242215e-07,6.687600000000000000e+04,1.643109381198883057e+02,4.218750000000000000e-01
1.327525246197167809e-05,1.719414580028239661e-07,6.688200000000000000e+04,1.643266906738281250e+02,4.218750000000000000e-01
1.327514292621995268e-05,3.689493619792474216e-07,6.688800000000000000e+04,1.643423213958740234e+02,4.218750000000000000e-01
1.327503339523233528e-05,1.719103140293848266e-07,6.689400000000000000e+04,1.643579425811767578e+02,4.218750000000000000e-01
1.327492378240290036e-05,3.691160415961916022e-07,6.690000000000000000e+04,1.643742110729217529e+02,4.218750000000000000e-01
1.327481417433832053e-05,1.718791617104354131e-07,6.690600000000000000e+04,1.643884396553039551e+02,4.218750000000000000e-01
1.327470448417999185e-05,3.692831498366368056e-07,6.691200000000000000e+04,1.644042606353759766e+02,4.218750000000000000e-01
1.327459479878727213e-05,1.718480010051090066e-07,6.691800000000000000e+04,1.644198844432830811e+02,4.218750000000000000e-01
1.327448503104767794e-05,3.694506885178959258e-07,6.692400000000000000e+04,1.644358932971954346e+02,4.218750000000000000e-01
1.327437526807445502e-05,1.718168318723039949e-07,6.693000000000000000e+04,1.644515960216522217e+02,4.218750000000000000e-01
1.327426542250001736e-05,3.696186594688708029e-07,6.693600000000000000e+04,1.644672214984893799e+02,4.218750000000000000e-01
1.327415558169272008e-05,1.717856542708352274e-07,6.694200000000000000e+04,1.644828422069549561e+02,4.218750000000000000e-01
1.327404565802865313e-05,3.697870645287023700e-07,6.694800000000000000e+04,1.644984683990478516e+02,4.218750000000000000e-01
1.327393573913250922e-05,1.717544681591633614e-07,6.695400000000000000e+04,1.645140924453735352e+02,4.218750000000000000e-01
1.327382573712280575e-05,3.699559055493867677e-07,6.696000000000000000e+04,1.645302941799163818e+02,4.218750000000000000e-01
1.327371573988182153e-05,1.717232734957386249e-07,6.696600000000000000e+04,1.645461039543151855e+02,4.218750000000000000e-01
1.327360565926925795e-05,3.701251843927957464e-07,6.697200000000000000e+04,1.645617265701293945e+02,4.218750000000000000e-01
1.327349558342621662e-05,1.716920702386471014e-07,6.697800000000000000e+04,1.645773534774780273e+02,4.218750000000000000e-01
1.327338542395233270e-05,3.702949029338082004e-07,6.698400000000000000e+04,1.645929691791534424e+02,4.218750000000000000e-01
1.327327526924878078e-05,1.716608583459019766e-07,6.699000000000000000e+04,1.646085951328277588e+02,4.218750000000000000e-01
1.327316503065387621e-05,3.704650630577739394e-07,6.699600000000000000e+04,1.646242215633392334e+02,4.218750000000000000e-01
1.327305479683012358e-05,1.716296377752279153e-07,6.700200000000000000e+04,1.646398422718048096e+02,4.218750000000000000e-01
1.327294447885323767e-05,3.706356666625335447e-07,6.700800000000000000e+04,1.646564118862152100e+02,4.218750000000000000e-01
1.327283416564834057e-05,1.715984084842326391e-07,6.701400000000000000e+04,1.646710333824157715e+02,4.218750000000000000e-01
1.327272376802727258e-05,3.708067156572424221e-07,6.702000000000000000e+04,1.646883604526519775e+02,4.218750000000000000e-01
1.327261337517902688e-05,1.715671704302727773e-07,6.702600000000000000e+04,1.646888973712921143e+02,4.218750000000000000e-01
1.327250289765029198e-05,3.709782119632258294e-07,6.703200000000000000e+04,1.647046036720275879e+02,4.218750000000000000e-01
1.327239242489523486e-05,1.715359235704948153e-07,6.703800000000000000e+04,1.647202341556549072e+02,4.218750000000000000e-01
1.327228186719408610e-05,3.711501575139110607e-07,6.704400000000000000e+04,1.647381563186645508e+02,4.218750000000000000e-01
1.327217131426746725e-05,1.715046678618969288e-07,6.705000000000000000e+04,1.647538561820983887e+02,4.218750000000000000e-01
1.327206067612786516e-05,3.713225542545267494e-07,6.705600000000000000e+04,1.647694802284240723e+02,4.218750000000000000e-01
1.327195004276366033e-05,1.714734032611888783e-07,6.706200000000000000e+04,1.647851066589355469e+02,4.218750000000000000e-01
1.327183932391827112e-05,3.714954041429298371e-07,6.706800000000000000e+04,1.648078281879425049e+02,4.218750000000000000e-01
1.327172860984916857e-05,1.714421297249027331e-07,6.707400000000000000e+04,1.648150641918182373e+02,4.218750000000000000e-01
1.327161781002935576e-05,3.716687091494001685e-07,6.708000000000000000e+04,1.648274190425872803e+02,4.218750000000000000e-01
1.327150701498672069e-05,1.714108472094118228e-07,6.708600000000000000e+04,1.648430709838867188e+02,4.218750000000000000e-01
1.327139613392255181e-05,3.718424712561020957e-07,6.709200000000000000e+04,1.648587627410888672e+02,4.218750000000000000e-01
1.327128525763645345e-05,1.713795556708512230e-07,6.709800000000000000e+04,1.648743894100189209e+02,4.218750000000000000e-01
1.327117429505665774e-05,3.720166924578321437e-07,6.710400000000000000e+04,1.648900117874145508e+02,4.218750000000000000e-01
1.327106333725584902e-05,1.713482550651326303e-07,6.711000000000000000e+04,1.649056282043457031e+02,4.218750000000000000e-01
1.327095229288783434e-05,3.721913747620839145e-07,6.711600000000000000e+04,1.649056282043457031e+02,4.218750000000000000e-01
1.327084125329972483e-05,1.713169453479976204e-07,6.712200000000000000e+04,1.649215414524078369e+02,4.218750000000000000e-01
1.327073012686957087e-05,3.723665201891295607e-07,6.712800000000000000e+04,1.649371681213378906e+02,4.218750000000000000e-01
1.327061900522024705e-05,1.712856264748913604e-07,6.713400000000000000e+04,1.649556963443756104e+02,4.218750000000000000e-01
1.327050779645266981e-05,3.725421307723230764e-07,6.714000000000000000e+04,1.649819595813751221e+02,4.218750000000000000e-01
1.327039659246686122e-05,1.712542984011468911e-07,6.714600000000000000e+04,1.649954271316528320e+02,4.218750000000000000e-01
1.327028530108522143e-05,3.727182085569596087e-07,6.715200000000000000e+04,1.649954271316528320e+02,4.218750000000000000e-01
1.327017401448631421e-05,1.712229610817283709e-07,6.715800000000000000e+04,1.650153386592864990e+02,4.218750000000000000e-01
1.327006264021261735e-05,3.728947556035923327e-07,6.716400000000000000e+04,1.650275404453277588e+02,4.218750000000000000e-01
1.326995127072261530e-05,1.711916144715518623e-07,6.717000000000000000e+04,1.650443530082702637e+02,4.218750000000000000e-01
1.326983981327748957e-05,3.730717739834638733e-07,6.717600000000000000e+04,1.650610325336456299e+02,4.218750000000000000e-01
1.326972836061703104e-05,1.711602585252212961e-07,6.718200000000000000e+04,1.650777511596679688e+02,4.218750000000000000e-01
1.326961681971971722e-05,3.732492657824780958e-07,6.718800000000000000e+04,1.650959308147430420e+02,4.218750000000000000e-01
1.326950528360804299e-05,1.711288931971913403e-07,6.719400000000000000e+04,1.651117744445800781e+02,4.218750000000000000e-01
1.326939365897638592e-05,3.734272330988249196e-07,6.720000000000000000e+04,1.651273190975189209e+02,4.218750000000000000e-01
1.326928203913136286e-05,1.710975184416020430e-07,6.720600000000000000e+04,1.651430151462554932e+02,4.218750000000000000e-01
1.326917033048180133e-05,3.736056780454776890e-07,6.721200000000000000e+04,1.651586437225341797e+02,4.218750000000000000e-01
1.326905862661989025e-05,1.710661342123114165e-07,6.721800000000000000e+04,1.651742660999298096e+02,4.218750000000000000e-01
1.326894683366744680e-05,3.737846027491660926e-07,6.722400000000000000e+04,1.651898927688598633e+02,4.218750000000000000e-01
1.326883504550367193e-05,1.710347404631981994e-07,6.723000000000000000e+04,1.651898927688598633e+02,4.218750000000000000e-01
1.326872316796195963e-05,3.739640093484270879e-07,6.723600000000000000e+04,1.652055385112762451e+02,4.218750000000000000e-01
1.326861129520993913e-05,1.710033371476945055e-07,6.724200000000000000e+04,1.652211413383483887e+02,4.218750000000000000e-01
1.326849933279112433e-05,3.741438999973138464e-07,6.724800000000000000e+04,1.652367568016052246e+02,4.218750000000000000e-01
1.326838737516303641e-05,1.709719242190947791e-07,6.725400000000000000e+04,1.652523789405822754e+02,4.218750000000000000e-01
1.326827532757784720e-05,3.743242768632439197e-07,6.726000000000000000e+04,1.652680029869079590e+02,4.218750000000000000e-01
1.326816328478443518e-05,1.709405016304107147e-07,6.726600000000000000e+04,1.652836487293243408e+02,4.218750000000000000e-01
1.326805115174213428e-05,3.745051421279230877e-07,6.727200000000000000e+04,1.653009238243103027e+02,4.218750000000000000e-01
1.326793902349267274e-05,1.709090693344744354e-07,6.727800000000000000e+04,1.653279445171356201e+02,4.218750000000000000e-01
1.326782680470107443e-05,3.746864979869310004e-07,6.728400000000000000e+04,1.653418846130371094e+02,4.218750000000000000e-01
1.326771459070339630e-05,1.708776272837974097e-07,6.729000000000000000e+04,1.653466534614562988e+02,4.218750000000000000e-01
1.326760228586882749e-05,3.748683466511586990e-07,6.729600000000000000e+04,1.653628160953521729e+02,4.218750000000000000e-01
1.326748998582925797e-05,1.708461754307937766e-07,6.730200000000000000e+04,1.653784301280975342e+02,4.218750000000000000e-01
1.326737759465656494e-05,3.750506903440343181e-07,6.730800000000000000e+04,1.653984217643737793e+02,4.218750000000000000e-01
1.326726520827996558e-05,1.708147137275370884e-07,6.731400000000000000e+04,1.654031796455383301e+02,4.218750000000000000e-01
1.326715273047250383e-05,3.752335313052781945e-07,6.732000000000000000e+04,1.654188828468322754e+02,4.218750000000000000e-01
1.326704025746224707e-05,1.707832421258713781e-07,6.732600000000000000e+04,1.654345092773437500e+02,4.218750000000000000e-01
1.326692769272185763e-05,3.754168717885062408e-07,6.733200000000000000e+04,1.654501330852508545e+02,4.218750000000000000e-01
1.326681513277978787e-05,1.707517605774234939e-07,6.733800000000000000e+04,1.654657616615295410e+02,4.218750000000000000e-01
1.326670248080680065e-05,3.756007140624595719e-07,6.734400000000000000e+04,1.654813792705535889e+02,4.218750000000000000e-01
1.326658983363325626e-05,1.707202690336536041e-07,6.735000000000000000e+04,1.654970028400421143e+02,4.218750000000000000e-01
1.326647709412646972e-05,3.757850604096232595e-07,6.735600000000000000e+04,1.655126259326934814e+02,4.218750000000000000e-01
1.326636435942026613e-05,1.706887674456273448e-07,6.736200000000000000e+04,1.655282518863677979e+02,4.218750000000000000e-01
1.326625153207694054e-05,3.759699131292455808e-07,6.736800000000000000e+04,1.655438752174377441e+02,4.218750000000000000e-01
1.326613870953534986e-05,1.706572557642083081e-07,6.737400000000000000e+04,1.655594964027404785e+02,4.218750000000000000e-01
1.326602579405118863e-05,3.761552745351069866e-07,6.738000000000000000e+04,1.655753369331359863e+02,4.218750000000000000e-01
1.326591288336993290e-05,1.706257339400450459e-07,6.738600000000000000e+04,1.655914928913116455e+02,4.218750000000000000e-01
1.326579987943908768e-05,3.763411469565419410e-07,6.739200000000000000e+04,1.656071209907531738e+02,4.218750000000000000e-01
1.326568688031232873e-05,1.705942019235129947e-07,6.739800000000000000e+04,1.656226730346679688e+02,4.218750000000000000e-01
1.326557378762737399e-05,3.765275327380269982e-07,6.740400000000000000e+04,1.656382927894592285e+02,4.218750000000000000e-01
1.326546069974769815e-05,1.705626596647697978e-07,6.741000000000000000e+04,1.656539926528930664e+02,4.218750000000000000e-01
1.326534751799963288e-05,3.767144342395058519e-07,6.741600000000000000e+04,1.656612122058868408e+02,4.218750000000000000e-01
1.326523434105803575e-05,1.705311071137609696e-07,6.742200000000000000e+04,1.656787860393524170e+02,4.218750000000000000e-01
1.326512106993625298e-05,3.769018538360714857e-07,6.742800000000000000e+04,1.656944873332977295e+02,4.218750000000000000e-01
1.326500780362215299e-05,1.704995442200657887e-07,6.743400000000000000e+04,1.657101237773895264e+02,4.218750000000000000e-01
1.326489444281444314e-05,3.770897939200069406e-07,6.744000000000000000e+04,1.657257413864135742e+02,4.218750000000000000e-01
1.326478108681564766e-05,1.704679709330056915e-07,6.744600000000000000e+04,1.657413563728332520e+02,4.218750000000000000e-01
1.326466763600817826e-05,3.772782568993801929e-07,6.745200000000000000e+04,1.657569880485534668e+02,4.218750000000000000e-01
1.326455419001086158e-05,1.704363872017481926e-07,6.745800000000000000e+04,1.657645053863525391e+02,4.218750000000000000e-01
1.326444064888818739e-05,3.774672451976718305e-07,6.746400000000000000e+04,1.657803885936737061e+02,4.218750000000000000e-01
1.326432711257690428e-05,1.704047929751313904e-07,6.747000000000000000e+04,1.657960288524627686e+02,4.218750000000000000e-01
1.326421348082191141e-05,3.776567612548682017e-07,6.747600000000000000e+04,1.658140952587127686e+02,4.218750000000000000e-01
1.326409985387958356e-05,1.703731882017300087e-07,6.748200000000000000e+04,1.658322441577911377e+02,4.218750000000000000e-01
1.326398613117351656e-05,3.778468075277346893e-07,6.748800000000000000e+04,1.658501782417297363e+02,4.218750000000000000e-01
1.326387241328139531e-05,1.703415728298935931e-07,6.749400000000000000e+04,1.658678104877471924e+02,4.218750000000000000e-01
1.326375859930384704e-05,3.780373864893848885e-07,6.750000000000000000e+04,1.658707463741302490e+02,4.218750000000000000e-01
1.326364479014152184e-05,1.703099468076782186e-07,6.750600000000000000e+04,1.658864314556121826e+02,4.218750000000000000e-01
1.326353088457038431e-05,3.782285006292043737e-07,6.751200000000000000e+04,1.659028131961822510e+02,4.218750000000000000e-01
1.326341698381577428e-05,1.702783100828683011e-07,6.751800000000000000e+04,1.659186389446258545e+02,4.218750000000000000e-01
1.326330298632725389e-05,3.784201524540367038e-07,6.752400000000000000e+04,1.659343135356903076e+02,4.218750000000000000e-01
1.326318899365658575e-05,1.702466626028940641e-07,6.753000000000000000e+04,1.659499456882476807e+02,4.218750000000000000e-01
1.326307490392519316e-05,3.786123444885356818e-07,6.753600000000000000e+04,1.659690020084381104e+02,4.218750000000000000e-01
1.326296081901297757e-05,1.702150043151256449e-07,6.754200000000000000e+04,1.659847216606140137e+02,4.218750000000000000e-01
1.326284663671150224e-05,3.788050792723474878e-07,6.754800000000000000e+04,1.660030605792999268e+02,4.218750000000000000e-01
1.326273245923055071e-05,1.701833351664795945e-07,6.755400000000000000e+04,1.660035605430603027e+02,4.218750000000000000e-01
1.326261818403005588e-05,3.789983593639099399e-07,6.756000000000000000e+04,1.660194942951202393e+02,4.218750000000000000e-01
1.326250391365143840e-05,1.701516551036727760e-07,6.756600000000000000e+04,1.660352833271026611e+02,4.218750000000000000e-01
1.326238954522125257e-05,3.791921873389106291e-07,6.757200000000000000e+04,1.660509116649627686e+02,4.218750000000000000e-01
1.326227518161430781e-05,1.701199640730863098e-07,6.757800000000000000e+04,1.660741539001464844e+02,4.218750000000000000e-01
1.326216071962199087e-05,3.793865657906365322e-07,6.758400000000000000e+04,1.660900418758392334e+02,4.218750000000000000e-01
1.326204626245429906e-05,1.700882620208649410e-07,6.759000000000000000e+04,1.661056606769561768e+02,4.218750000000000000e-01
1.326193170656565078e-05,3.795814973301733823e-07,6.759600000000000000e+04,1.661212983131408691e+02,4.218750000000000000e-01
1.326181715550302015e-05,1.700565488928848791e-07,6.760200000000000000e+04,1.661212983131408691e+02,4.218750000000000000e-01
1.326170250538206998e-05,3.797769845862676553e-07,6.760800000000000000e+04,1.661212983131408691e+02,4.218750000000000000e-01
1.326158786008853846e-05,1.700248246346772468e-07,6.761400000000000000e+04,1.661373736858367920e+02,4.218750000000000000e-01
1.326147311539750154e-05,3.799730302062583594e-07,6.762000000000000000e+04,1.661548793315887451e+02,4.218750000000000000e-01
1.326135837553530797e-05,1.699930891915443092e-07,6.762600000000000000e+04,1.661706011295318604e+02,4.218750000000000000e-01
1.326124353593460708e-05,3.801696368552091961e-07,6.763200000000000000e+04,1.661862251758575439e+02,4.218750000000000000e-01
1.326112870116418442e-05,1.699613425084570357e-07,6.763800000000000000e+04,1.662023847103118896e+02,4.218750000000000000e-01
1.326101376631241617e-05,3.803668072170656612e-07,6.764400000000000000e+04,1.662181429862976074e+02,4.218750000000000000e-01
1.326089883629237965e-05,1.699295845300847195e-07,6.765000000000000000e+04,1.662343535423278809e+02,4.218750000000000000e-01
1.326078380584630764e-05,3.805645439945201538e-07,6.765600000000000000e+04,1.662505624294281006e+02,4.218750000000000000e-01
1.326066878023342934e-05,1.698978152008997188e-07,6.766200000000000000e+04,1.662663202285766602e+02,4.218750000000000000e-01
1.326055365384796897e-05,3.807628499081075047e-07,6.766800000000000000e+04,1.662819540500640869e+02,4.218750000000000000e-01
1.326043853229717953e-05,1.698660344649734538e-07,6.767400000000000000e+04,1.662975795269012451e+02,4.218750000000000000e-01
1.326032330962538949e-05,3.809617276980495490e-07,6.768000000000000000e+04,1.663146207332611084e+02,4.218750000000000000e-01
1.326020809178975777e-05,1.698342422660957594e-07,6.768600000000000000e+04,1.663303310871124268e+02,4.218750000000000000e-01
1.326009277248281464e-05,3.811611801238137163e-07,6.769200000000000000e+04,1.663483097553253174e+02,4.218750000000000000e-01
1.325997745801353078e-05,1.698024385477916138e-07,6.769800000000000000e+04,1.663640365600585938e+02,4.218750000000000000e-01
1.325986204172071210e-05,3.813612099634515509e-07,6.770400000000000000e+04,1.663852024078369141e+02,4.218750000000000000e-01
1.325974663026707397e-05,1.697706232532815927e-07,6.771000000000000000e+04,1.663920042514801025e+02,4.218750000000000000e-01
1.325963111663576839e-05,3.815618200150476673e-07,6.771600000000000000e+04,1.664095005989074707e+02,4.218750000000000000e-01
1.325951560784518158e-05,1.697387963254122011e-07,6.772200000000000000e+04,1.664183979034423828e+02,4.218750000000000000e-01
1.325939999652085161e-05,3.817630130966485995e-07,6.772800000000000000e+04,1.664343206882476807e+02,4.218750000000000000e-01
1.325928439003878369e-05,1.697069577068475139e-07,6.773400000000000000e+04,1.664499471187591553e+02,4.218750000000000000e-01
1.325916868066495891e-05,3.819647920446841967e-07,6.774000000000000000e+04,1.664655683040618896e+02,4.218750000000000000e-01
1.325905297613495471e-05,1.696751073398612035e-07,6.774600000000000000e+04,1.664811890125274658e+02,4.218750000000000000e-01
1.325893716835320803e-05,3.821671597165555201e-07,6.775200000000000000e+04,1.664968147277832031e+02,4.218750000000000000e-01
1.325882136541686928e-05,1.696432451663554389e-07,6.775800000000000000e+04,1.665124418735504150e+02,4.218750000000000000e-01
1.325870545886682038e-05,3.823701189907213995e-07,6.776400000000000000e+04,1.665282094478607178e+02,4.218750000000000000e-01
1.325858955716377013e-05,1.696113711280264012e-07,6.777000000000000000e+04,1.665439124107360840e+02,4.218750000000000000e-01
1.325847355148305831e-05,3.825736727646351668e-07,6.777600000000000000e+04,1.665595386028289795e+02,4.218750000000000000e-01
1.325835755065095281e-05,1.695794851662053857e-07,6.778200000000000000e+04,1.665755040645599365e+02,4.218750000000000000e-01
1.325824144547521837e-05,3.827778239566659912e-07,6.778800000000000000e+04,1.665912175178527832e+02,4.218750000000000000e-01
1.325812534514971825e-05,1.695475872218842390e-07,6.779400000000000000e+04,1.666073431968688965e+02,4.218750000000000000e-01
1.325800914011259065e-05,3.829825755065006910e-07,6.780000000000000000e+04,1.666234185695648193e+02,4.218750000000000000e-01
1.325789293992733893e-05,1.695156772358190418e-07,6.780600000000000000e+04,1.666392388343811035e+02,4.218750000000000000e-01
1.325777663466043337e-05,3.831879303735029242e-07,6.781200000000000000e+04,1.666548514366149902e+02,4.218750000000000000e-01
1.325766033424705371e-05,1.694837551483497164e-07,6.781800000000000000e+04,1.666708934307098389e+02,4.218750000000000000e-01
1.325754392837994067e-05,3.833938915394177654e-07,6.782400000000000000e+04,1.666797053813934326e+02,4.218750000000000000e-01
1.325742752736801709e-05,1.694518208995247798e-07,6.783000000000000000e+04,1.666956205368041992e+02,4.218750000000000000e-01
1.325731102052820536e-05,3.836004620067772187e-07,6.783600000000000000e+04,1.667116031646728516e+02,4.218750000000000000e-01
1.325719451854527038e-05,1.694198744290282334e-07,6.784200000000000000e+04,1.667272207736968994e+02,4.218750000000000000e-01
1.325707791035819520e-05,3.838076447999427565e-07,6.784800000000000000e+04,1.667428586483001709e+02,4.218750000000000000e-01
1.325696130702969593e-05,1.693879156763305203e-07,6.785400000000000000e+04,1.667584612369537354e+02,4.218750000000000000e-01
1.325684459711871057e-05,3.840154429640651104e-07,6.786000000000000000e+04,1.667740871906280518e+02,4.218750000000000000e-01
1.325672789206801719e-05,1.693559445803722913e-07,6.786600000000000000e+04,1.667897086143493652e+02,4.218750000000000000e-01
1.325661108005437593e-05,3.842238595680011879e-07,6.787200000000000000e+04,1.668067224025726318e+02,4.218750000000000000e-01
1.325649427290274953e-05,1.693239610798916236e-07,6.787800000000000000e+04,1.668224422931671143e+02,4.218750000000000000e-01
1.325637735840556368e-05,3.844328977013668738e-07,6.788400000000000000e+04,1.668380661010742188e+02,4.218750000000000000e-01
1.325626044877214435e-05,1.692919651132931021e-07,6.789000000000000000e+04,1.668395695686340332e+02,4.218750000000000000e-01
1.325614343140839917e-05,3.846425604761248469e-07,6.789600000000000000e+04,1.668574965000152588e+02,4.218750000000000000e-01
1.325602641891019420e-05,1.692599566185418599e-07,6.790200000000000000e+04,1.668738119602203369e+02,4.218750000000000000e-01
1.325590929829472518e-05,3.848528510279984365e-07,6.790800000000000000e+04,1.668936045169830322e+02,4.218750000000000000e-01
1.325579218254657682e-05,1.692279355333672112e-07,6.791400000000000000e+04,1.668994760513305664e+02,4.218750000000000000e-01
1.325567495829204933e-05,3.850637725140946893e-07,6.792000000000000000e+04,1.669152281284332275e+02,4.218750000000000000e-01
1.325555773890662975e-05,1.691959017951190258e-07,6.792600000000000000e+04,1.669323589801788330e+02,4.218750000000000000e-01
1.325544041062350859e-05,3.852753281147401543e-07,6.793200000000000000e+04,1.669541571140289307e+02,4.218750000000000000e-01
1.325532308721131308e-05,1.691638553406898022e-07,6.793800000000000000e+04,1.669708435535430908e+02,4.218750000000000000e-01
1.325520565450785568e-05,3.854875210348344418e-07,6.794400000000000000e+04,1.669831194877624512e+02,4.218750000000000000e-01
1.325508822667716198e-05,1.691317961067796830e-07,6.795000000000000000e+04,1.669992916584014893e+02,4.218750000000000000e-01
1.325497068915941839e-05,3.857003545011375470e-07,6.795600000000000000e+04,1.670158939361572266e+02,4.218750000000000000e-01
1.325485315651627827e-05,1.690997240296837172e-07,6.796200000000000000e+04,1.670309760570526123e+02,4.218750000000000000e-01
1.325473551378803868e-05,3.859138317639975858e-07,6.796800000000000000e+04,1.670471732616424561e+02,4.218750000000000000e-01
1.325461787593626940e-05,1.690676390452848725e-07,6.797400000000000000e+04,1.670492668151855469e+02,4.218750000000000000e-01
1.325450012759908103e-05,3.861279560988608425e-07,6.798000000000000000e+04,1.670665664672851562e+02,4.218750000000000000e-01
1.325438238414023831e-05,1.690355410891022097e-07,6.798600000000000000e+04,1.670822854042053223e+02,4.218750000000000000e-01
1.325426452979335632e-05,3.863427308048096326e-07,6.799200000000000000e+04,1.670978472232818604e+02,4.218750000000000000e-01
1.325414668032672412e-05,1.690034300962996715e-07,6.799800000000000000e+04,1.671135244369506836e+02,4.218750000000000000e-01
1.325402871956711668e-05,3.865581592056728682e-07,6.800400000000000000e+04,1.671291501522064209e+02,4.218750000000000000e-01
1.325391076368966824e-05,1.689713060017648822e-07,6.801000000000000000e+04,1.671447775363922119e+02,4.218750000000000000e-01
1.325379269611198435e-05,3.867742446483984318e-07,6.801600000000000000e+04,1.671603984832763672e+02,4.218750000000000000e-01
1.325367463341839578e-05,1.689391687398956694e-07,6.802200000000000000e+04,1.671760220527648926e+02,4.218750000000000000e-01
1.325355645861495848e-05,3.869909905062748130e-07,6.802800000000000000e+04,1.671916418075561523e+02,4.218750000000000000e-01
1.325343828869756467e-05,1.689070182447506771e-07,6.803400000000000000e+04,1.672072684764862061e+02,4.218750000000000000e-01
1.325332000625833548e-05,3.872084001771287809e-07,6.804000000000000000e+04,1.672228920459747314e+02,4.218750000000000000e-01
1.325320172870711997e-05,1.688748544500252778e-07,6.804600000000000000e+04,1.672385151386260986e+02,4.218750000000000000e-01
1.325308333821969718e-05,3.874264770842190576e-07,6.805200000000000000e+04,1.672541484832763672e+02,4.218750000000000000e-01
1.325296495262227352e-05,1.688426772890545111e-07,6.805800000000000000e+04,1.672697293758392334e+02,4.218750000000000000e-01
1.325284645367186509e-05,3.876452246758474760e-07,6.806400000000000000e+04,1.672853820323944092e+02,4.218750000000000000e-01
1.325272795961345648e-05,1.688104866947693553e-07,6.807000000000000000e+04,1.673010094165802002e+02,4.218750000000000000e-01
1.325260935178285973e-05,3.878646464263875437e-07,6.807600000000000000e+04,1.673166387081146240e+02,4.218750000000000000e-01
1.325249074884628551e-05,1.687782825996631903e-07,6.808200000000000000e+04,1.673331358432769775e+02,4.218750000000000000e-01
1.325237203171586845e-05,3.880847458370061141e-07,6.808800000000000000e+04,1.673489239215850830e+02,4.218750000000000000e-01
1.325225331948150680e-05,1.687460649359603572e-07,6.809400000000000000e+04,1.673645465373992920e+02,4.218750000000000000e-01
1.325213449262919800e-05,3.883055264337805385e-07,6.810000000000000000e+04,1.673801681995391846e+02,4.218750000000000000e-01
1.325201567067499951e-05,1.687138336353380932e-07,6.810600000000000000e+04,1.673970551490783691e+02,4.218750000000000000e-01
1.325189673367623047e-05,3.885269917706025068e-07,6.811200000000000000e+04,1.673975553512573242e+02,4.218750000000000000e-01
1.325177780157765715e-05,1.686815886292240520e-07,6.811800000000000000e+04,1.674235918521881104e+02,4.218750000000000000e-01
1.325165875400540470e-05,3.887491454274513179e-07,6.812400000000000000e+04,1.674357140064239502e+02,4.218750000000000000e-01
1.325153971133544690e-05,1.686493298484919541e-07,6.813000000000000000e+04,1.674514372348785400e+02,4.218750000000000000e-01
1.325142055276016368e-05,3.889719910124852038e-07,6.813600000000000000e+04,1.674670627117156982e+02,4.218750000000000000e-01
1.325130139908927745e-05,1.686170572238326141e-07,6.814200000000000000e+04,1.674826755523681641e+02,4.218750000000000000e-01
1.325118212907888179e-05,3.891955321588194282e-07,6.814800000000000000e+04,1.674983065128326416e+02,4.218750000000000000e-01
1.325106286397502611e-05,1.685847706852724018e-07,6.815400000000000000e+04,1.675139291286468506e+02,4.218750000000000000e-01
1.325094348209489524e-05,3.894197725304031071e-07,6.816000000000000000e+04,1.675295526981353760e+02,4.218750000000000000e-01
1.325082410512345074e-05,1.685524701626351405e-07,6.816600000000000000e+04,1.675451407432556152e+02,4.218750000000000000e-01
1.325070461093638691e-05,3.896447158164050212e-07,6.817200000000000000e+04,1.675607998371124268e+02,4.218750000000000000e-01
1.325058512166017446e-05,1.685201555852417541e-07,6.817800000000000000e+04,1.675764253139495850e+02,4.218750000000000000e-01
1.325046551472638292e-05,3.898703657354238464e-07,6.818400000000000000e+04,1.675920484066009521e+02,4.218750000000000000e-01
1.325034591270563149e-05,1.684878268819961087e-07,6.819000000000000000e+04,1.676076688766479492e+02,4.218750000000000000e-01
1.325022619258270185e-05,3.900967260343815580e-07,6.819600000000000000e+04,1.676232919692993164e+02,4.218750000000000000e-01
1.325010647737502985e-05,1.684554839813401462e-07,6.820200000000000000e+04,1.676389191150665283e+02,4.218750000000000000e-01
1.324998664361792591e-05,3.903238004897438464e-07,6.820800000000000000e+04,1.676545536518096924e+02,4.218750000000000000e-01
1.324986681477829885e-05,1.684231268114324495e-07,6.821400000000000000e+04,1.676556751728057861e+02,4.218750000000000000e-01
1.324974686693931457e-05,3.905515929050032116e-07,6.822000000000000000e+04,1.676713836193084717e+02,4.218750000000000000e-01
1.324962692402005520e-05,1.683907552998761598e-07,6.822600000000000000e+04,1.676891317367553711e+02,4.218750000000000000e-01
1.324950686164880114e-05,3.907801071146236486e-07,6.823200000000000000e+04,1.677047905921936035e+02,4.218750000000000000e-01
1.324938680419955560e-05,1.683583693738216525e-07,6.823800000000000000e+04,1.677209534645080566e+02,4.218750000000000000e-01
1.324926662684295215e-05,3.910093469832274430e-07,6.824400000000000000e+04,1.677366721630096436e+02,4.218750000000000000e-01
1.324914645441064419e-05,1.683259689601216240e-07,6.825000000000000000e+04,1.677522945404052734e+02,4.218750000000000000e-01
1.324902616161287920e-05,3.912393164034330661e-07,6.825600000000000000e+04,1.677679078578948975e+02,4.218750000000000000e-01
1.324890587374171703e-05,1.682935539851173216e-07,6.826200000000000000e+04,1.677835338115692139e+02,4.218750000000000000e-01
1.324878546504423058e-05,3.914700192990233432e-07,6.826800000000000000e+04,1.677991569042205811e+02,4.218750000000000000e-01
1.324866506127567628e-05,1.682611243746883067e-07,6.827400000000000000e+04,1.678171358108520508e+02,4.218750000000000000e-01
1.324854453621714035e-05,3.917014596248555091e-07,6.828000000000000000e+04,1.678328397274017334e+02,4.218750000000000000e-01
1.324842401608987777e-05,1.682286800543358610e-07,6.828600000000000000e+04,1.678484561443328857e+02,4.218750000000000000e-01
1.324830337420615217e-05,3.919336413651339491e-07,6.829200000000000000e+04,1.678640794754028320e+02,4.218750000000000000e-01
1.324818273725608687e-05,1.681962209489840398e-07,6.829800000000000000e+04,1.678798334598541260e+02,4.218750000000000000e-01
1.324806197808022607e-05,3.921665685374662692e-07,6.830400000000000000e+04,1.678817451000213623e+02,4.218750000000000000e-01
1.324794122384042436e-05,1.681637469831981535e-07,6.831000000000000000e+04,1.678997306823730469e+02,4.218750000000000000e-01
1.324782034690264525e-05,3.924002451898420884e-07,6.831600000000000000e+04,1.679202172756195068e+02,4.218750000000000000e-01
1.324769947490332572e-05,1.681312580811599389e-07,6.832200000000000000e+04,1.679255096912384033e+02,4.218750000000000000e-01
1.324757847973096358e-05,3.926346754004355213e-07,6.832800000000000000e+04,1.679349017143249512e+02,4.218750000000000000e-01
1.324745748949950386e-05,1.680987541664000556e-07,6.833400000000000000e+04,1.679507591724395752e+02,4.218750000000000000e-01
1.324733637561701916e-05,3.928698632827263921e-07,6.834000000000000000e+04,1.679666512012481689e+02,4.218750000000000000e-01
1.324721526667788649e-05,1.680662351621272112e-07,6.834600000000000000e+04,1.679822809696197510e+02,4.218750000000000000e-01
1.324709403360679538e-05,3.931058129801937323e-07,6.835200000000000000e+04,1.679989037513732910e+02,4.218750000000000000e-01
1.324697280548153982e-05,1.680337009911107946e-07,6.835800000000000000e+04,1.680146059989929199e+02,4.218750000000000000e-01
1.324685145274044469e-05,3.933425286694318026e-07,6.836400000000000000e+04,1.680302402973175049e+02,4.218750000000000000e-01
1.324673010494768554e-05,1.680011515754928871e-07,6.837000000000000000e+04,1.680458526611328125e+02,4.218750000000000000e-01
1.324660863205221060e-05,3.935800145615100048e-07,6.837600000000000000e+04,1.680614759922027588e+02,4.218750000000000000e-01
1.324648716410759072e-05,1.679685868370277615e-07,6.838200000000000000e+04,1.680780861377716064e+02,4.218750000000000000e-01
1.324636557057036337e-05,3.938182749002078238e-07,6.838800000000000000e+04,1.680898392200469971e+02,4.218750000000000000e-01
1.324624398198653895e-05,1.679360066970163426e-07,6.839400000000000000e+04,1.681069839000701904e+02,4.218750000000000000e-01
1.324612226731716778e-05,3.940573139626150034e-07,6.840000000000000000e+04,1.681157603263854980e+02,4.218750000000000000e-01
1.324600055760377113e-05,1.679034110762430768e-07,6.840600000000000000e+04,1.681314623355865479e+02,4.218750000000000000e-01
1.324587872130883402e-05,3.942971360607222739e-07,6.841200000000000000e+04,1.681470944881439209e+02,4.218750000000000000e-01
1.324575688997245998e-05,1.678707998950008138e-07,6.841800000000000000e+04,1.681627342700958252e+02,4.218750000000000000e-01
1.324563493155544826e-05,3.945377455406027482e-07,6.842400000000000000e+04,1.681783425807952881e+02,4.218750000000000000e-01
1.324551297809961015e-05,1.678381730731134647e-07,6.843000000000000000e+04,1.681939613819122314e+02,4.218750000000000000e-01
1.324539089706092175e-05,3.947791467832912474e-07,6.843600000000000000e+04,1.682110581398010254e+02,4.218750000000000000e-01
1.324526882098604633e-05,1.678055305298587897e-07,6.844200000000000000e+04,1.682229387760162354e+02,4.218750000000000000e-01
1.324514661682295704e-05,3.950213442056712507e-07,6.844800000000000000e+04,1.682386426925659180e+02,4.218750000000000000e-01
1.324502441762634040e-05,1.677728721840312371e-07,6.845400000000000000e+04,1.682451419830322266e+02,4.218750000000000000e-01
1.324490208983297673e-05,3.952643422598058447e-07,6.846000000000000000e+04,1.682608525753021240e+02,4.218750000000000000e-01
1.324477976700875726e-05,1.677401979539884776e-07,6.846600000000000000e+04,1.682764341831207275e+02,4.218750000000000000e-01
1.324465731507605241e-05,3.955081454331472583e-07,6.847200000000000000e+04,1.682921040058135986e+02,4.218750000000000000e-01
1.324453486811520395e-05,1.677075077574678889e-07,6.847800000000000000e+04,1.683077239990234375e+02,4.218750000000000000e-01
1.324441229153089780e-05,3.957527582508547688e-07,6.848400000000000000e+04,1.683236014842987061e+02,4.218750000000000000e-01
1.324428971992117380e-05,1.676748015117505098e-07,6.849000000000000000e+04,1.683393940925598145e+02,4.218750000000000000e-01
1.324416701816976041e-05,3.959981852740323434e-07,6.849600000000000000e+04,1.683550224304199219e+02,4.218750000000000000e-01
1.324404432139568372e-05,1.676420791335583637e-07,6.850200000000000000e+04,1.683706133365631104e+02,4.218750000000000000e-01
1.324392149395838929e-05,3.962444311014270466e-07,6.850800000000000000e+04,1.683862681388854980e+02,4.218750000000000000e-01
1.324379867150121490e-05,1.676093405391378918e-07,6.851400000000000000e+04,1.684025671482086182e+02,4.218750000000000000e-01
1.324367571785598761e-05,3.964915003690902794e-07,6.852000000000000000e+04,1.684183142185211182e+02,4.218750000000000000e-01
1.324355276919367897e-05,1.675765856441960807e-07,6.852600000000000000e+04,1.684357292652130127e+02,4.218750000000000000e-01
1.324342968881512800e-05,3.967393977507571979e-07,6.853200000000000000e+04,1.684362688064575195e+02,4.218750000000000000e-01
1.324330661342232646e-05,1.675438143638609704e-07,6.853800000000000000e+04,1.684520051479339600e+02,4.218750000000000000e-01
1.324318340578171691e-05,3.969881279592709985e-07,6.854400000000000000e+04,1.684818577766418457e+02,4.218750000000000000e-01
1.324306020312970620e-05,1.675110266127880622e-07,6.855000000000000000e+04,1.684897499084472656e+02,4.218750000000000000e-01
1.324293686769492011e-05,3.972376957455044336e-07,6.855600000000000000e+04,1.685061616897583008e+02,4.218750000000000000e-01
1.324281353725159923e-05,1.674782223050727039e-07,6.856200000000000000e+04,1.685217962265014648e+02,4.218750000000000000e-01
1.324269007348710171e-05,3.974881058995620157e-07,6.856800000000000000e+04,1.685374124050140381e+02,4.218750000000000000e-01
1.324256661471697302e-05,1.674454013541902683e-07,6.857400000000000000e+04,1.685531234741210938e+02,4.218750000000000000e-01
1.324244302208378515e-05,3.977393632522633843e-07,6.858000000000000000e+04,1.685686736106872559e+02,4.218750000000000000e-01
1.324231943444789347e-05,1.674125636731789795e-07,6.858600000000000000e+04,1.685843603610992432e+02,4.218750000000000000e-01
1.324219571240356180e-05,3.979914726729916301e-07,6.859200000000000000e+04,1.685999929904937744e+02,4.218750000000000000e-01
1.324207199535949092e-05,1.673797091743904888e-07,6.859800000000000000e+04,1.686156032085418701e+02,4.218750000000000000e-01
1.324194814335805867e-05,3.982444390731544837e-07,6.860400000000000000e+04,1.686343631744384766e+02,4.218750000000000000e-01
1.324182429635986538e-05,1.673468377697211670e-07,6.861000000000000000e+04,1.686469979286193848e+02,4.218750000000000000e-01
1.324170031385184364e-05,3.984982674039432247e-07,6.861600000000000000e+04,1.686564853191375732e+02,4.218750000000000000e-01
1.324157633635006105e-05,1.673139493704020407e-07,6.862200000000000000e+04,1.686722939014434814e+02,4.218750000000000000e-01
1.324145222278238304e-05,3.987529626588112067e-07,6.862800000000000000e+04,1.686968967914581299e+02,4.218750000000000000e-01
1.324132811422397149e-05,1.672810438872550724e-07,6.863400000000000000e+04,1.687125980854034424e+02,4.218750000000000000e-01
1.324120386903996716e-05,3.990085298712665418e-07,6.864000000000000000e+04,1.687282238006591797e+02,4.218750000000000000e-01
1.324107962886829046e-05,1.672481212302993434e-07,6.864600000000000000e+04,1.687384440898895264e+02,4.218750000000000000e-01
1.324095525150766447e-05,3.992649741198857417e-07,6.865200000000000000e+04,1.687473132610321045e+02,4.218750000000000000e-01
1.324083087916245099e-05,1.672151813091088719e-07,6.865800000000000000e+04,1.687682073116302490e+02,4.218750000000000000e-01
1.324070636906121829e-05,3.995223005239337106e-07,6.866400000000000000e+04,1.687840232849121094e+02,4.218750000000000000e-01
1.324058186397851859e-05,1.671822240326704972e-07,6.867000000000000000e+04,1.687995636463165283e+02,4.218750000000000000e-01
1.324045722056902481e-05,3.997805142466522973e-07,6.867600000000000000e+04,1.688106648921966553e+02,4.218750000000000000e-01
1.324033258218120144e-05,1.671492493093131787e-07,6.868200000000000000e+04,1.688266546726226807e+02,4.218750000000000000e-01
1.324020780489203139e-05,4.000396204949478990e-07,6.868800000000000000e+04,1.688438618183135986e+02,4.218750000000000000e-01
1.324008303262769117e-05,1.671162570468920135e-07,6.869400000000000000e+04,1.688595707416534424e+02,4.218750000000000000e-01
1.323995812088367728e-05,4.002996245186344789e-07,6.870000000000000000e+04,1.688762161731719971e+02,4.218750000000000000e-01
1.323983321416767976e-05,1.670832471524334362e-07,6.870600000000000000e+04,1.688926181793212891e+02,4.218750000000000000e-01
1.323970816738982249e-05,4.005605316149667269e-07,6.871200000000000000e+04,1.689082782268524170e+02,4.218750000000000000e-01
1.323958312564321388e-05,1.670502195325522231e-07,6.871800000000000000e+04,1.689247138500213623e+02,4.218750000000000000e-01
1.323945794324870205e-05,4.008223471241969492e-07,6.872400000000000000e+04,1.689327700138092041e+02,4.218750000000000000e-01
1.323933276588868979e-05,1.670171740931273965e-07,6.873000000000000000e+04,1.689505398273468018e+02,4.218750000000000000e-01
1.323920744729082435e-05,4.010850764333560110e-07,6.873600000000000000e+04,1.689657692909240723e+02,4.218750000000000000e-01
1.323908213373073310e-05,1.669841107394952691e-07,6.874200000000000000e+04,1.689771800041198730e+02,4.218750000000000000e-01
1.323895667833889320e-05,4.013487249747111542e-07,6.874800000000000000e+04,1.689934775829315186e+02,4.218750000000000000e-01
1.323883122798815126e-05,1.669510293763048125e-07,6.875400000000000000e+04,1.690121095180511475e+02,4.218750000000000000e-01
1.323870563520779093e-05,4.016132982283308137e-07,6.876000000000000000e+04,1.690264785289764404e+02,4.218750000000000000e-01
1.323858004747185571e-05,1.669179299076343099e-07,6.876600000000000000e+04,1.690431632995605469e+02,4.218750000000000000e-01
1.323845431670442759e-05,4.018788017200927659e-07,6.877200000000000000e+04,1.690610404014587402e+02,4.218750000000000000e-01
1.323832859098478730e-05,1.668848122368449520e-07,6.877800000000000000e+04,1.690768222808837891e+02,4.218750000000000000e-01
1.323820272162772232e-05,4.021452410251683990e-07,6.878400000000000000e+04,1.690798358917236328e+02,4.218750000000000000e-01
1.323807685732184515e-05,1.668516762666919565e-07,6.879000000000000000e+04,1.690955522060394287e+02,4.218750000000000000e-01
1.323795084876851864e-05,4.024126217664157857e-07,6.879600000000000000e+04,1.691111707687377930e+02,4.218750000000000000e-01
1.323782484526980703e-05,1.668185218992757847e-07,6.880200000000000000e+04,1.691267964839935303e+02,4.218750000000000000e-01
1.323769869690949130e-05,4.026809496153066016e-07,6.880800000000000000e+04,1.691426351070404053e+02,4.218750000000000000e-01
1.323757255360724974e-05,1.667853490359685027e-07,6.881400000000000000e+04,1.691582660675048828e+02,4.218750000000000000e-01
1.323744626482507848e-05,4.029502302939085533e-07,6.882000000000000000e+04,1.691743566989898682e+02,4.218750000000000000e-01
1.323731998110446610e-05,1.667521575776566412e-07,6.882600000000000000e+04,1.691910982131958008e+02,4.218750000000000000e-01
1.323719355128140561e-05,4.032204695719298155e-07,6.883200000000000000e+04,1.692068223953247070e+02,4.218750000000000000e-01
1.323706712652342257e-05,1.667189474243518253e-07,6.883800000000000000e+04,1.692224383354187012e+02,4.218750000000000000e-01
1.323694055503621246e-05,4.034916732721004430e-07,6.884400000000000000e+04,1.692382996082305908e+02,4.218750000000000000e-01
1.323681398861762548e-05,1.666857184755426639e-07,6.885000000000000000e+04,1.692603902816772461e+02,4.218750000000000000e-01
1.323668727483875832e-05,4.037638472662879837e-07,6.885600000000000000e+04,1.692772064208984375e+02,4.218750000000000000e-01
1.323656056613209387e-05,1.666524706298845500e-07,6.886200000000000000e+04,1.692831296920776367e+02,4.218750000000000000e-01
1.323643370942974916e-05,4.040369974800960734e-07,6.886800000000000000e+04,1.693053848743438721e+02,4.218750000000000000e-01
1.323630685780322229e-05,1.666192037854565238e-07,6.887400000000000000e+04,1.693210153579711914e+02,4.218750000000000000e-01
1.323617985754126643e-05,4.043111298902929493e-07,6.888000000000000000e+04,1.693367114067077637e+02,4.218750000000000000e-01
1.323605286235875879e-05,1.665859178396474257e-07,6.888600000000000000e+04,1.693557744026184082e+02,4.218750000000000000e-01
1.323592571789665192e-05,4.045862505256589071e-07,6.889200000000000000e+04,1.693557744026184082e+02,4.218750000000000000e-01
1.323579857851767954e-05,1.665526126890101279e-07,6.889800000000000000e+04,1.693650336265563965e+02,4.218750000000000000e-01
1.323567128921046704e-05,4.048623654708149950e-07,6.890400000000000000e+04,1.693811764717102051e+02,4.218750000000000000e-01
1.323554400499009736e-05,1.665192882295617803e-07,6.891000000000000000e+04,1.693969316482543945e+02,4.218750000000000000e-01
1.323541657018837602e-05,4.051394808622727705e-07,6.891600000000000000e+04,1.694125566482543945e+02,4.218750000000000000e-01
1.323528914047723460e-05,1.664859443564329810e-07,6.892200000000000000e+04,1.694322140216827393e+02,4.218750000000000000e-01
1.323516155952707296e-05,4.054176028932371882e-07,6.892800000000000000e+04,1.694352872371673584e+02,4.218750000000000000e-01
1.323503398367126900e-05,1.664525809641393022e-07,6.893400000000000000e+04,1.694539868831634521e+02,4.218750000000000000e-01
1.323490625591419889e-05,4.056967378112520077e-07,6.894000000000000000e+04,1.694701602458953857e+02,4.218750000000000000e-01
1.323477853325527949e-05,1.664191979464889117e-07,6.894600000000000000e+04,1.694940941333770752e+02,4.218750000000000000e-01
1.323465065802822150e-05,4.059768919190242739e-07,6.895200000000000000e+04,1.695105078220367432e+02,4.218750000000000000e-01
1.323452278790316143e-05,1.663857951964081628e-07,6.895800000000000000e+04,1.695192129611968994e+02,4.218750000000000000e-01
1.323439476453840287e-05,4.062580715785031511e-07,6.896400000000000000e+04,1.695377593040466309e+02,4.218750000000000000e-01
1.323426674627951488e-05,1.663523726062293476e-07,6.897000000000000000e+04,1.695533976554870605e+02,4.218750000000000000e-01
1.323413857410466237e-05,4.065402832067448145e-07,6.897600000000000000e+04,1.695690948963165283e+02,4.218750000000000000e-01
1.323401040703958863e-05,1.663189300673854739e-07,6.898200000000000000e+04,1.695847158432006836e+02,4.218750000000000000e-01
1.323388208537750201e-05,4.068235332808653692e-07,6.898800000000000000e+04,1.696003355979919434e+02,4.218750000000000000e-01
1.323375376882913794e-05,1.662854674707052182e-07,6.899400000000000000e+04,1.696169879436492920e+02,4.218750000000000000e-01
1.323362529699790993e-05,4.071078283346303777e-07,6.900000000000000000e+04,1.696336555480957031e+02,4.218750000000000000e-01
1.323349683028438385e-05,1.662519847061305189e-07,6.900600000000000000e+04,1.696470134258270264e+02,4.218750000000000000e-01
1.323336820759728082e-05,4.073931749628739372e-07,6.901200000000000000e+04,1.696626644134521484e+02,4.218750000000000000e-01
1.323323959003188447e-05,1.662184816628801869e-07,6.901800000000000000e+04,1.696763522624969482e+02,4.218750000000000000e-01
1.323311081579728875e-05,4.076795798197397092e-07,6.902400000000000000e+04,1.696915059089660645e+02,4.218750000000000000e-01
1.323298204668845363e-05,1.661849582293498492e-07,6.903000000000000000e+04,1.696985824108123779e+02,4.218750000000000000e-01
1.323285312020983648e-05,4.079670496211698205e-07,6.903600000000000000e+04,1.697143478393554688e+02,4.218750000000000000e-01
1.323272419886106094e-05,1.661514142931560744e-07,6.904200000000000000e+04,1.697300024032592773e+02,4.218750000000000000e-01
1.323259511943691307e-05,4.082555911441614855e-07,6.904800000000000000e+04,1.697456855773925781e+02,4.218750000000000000e-01
1.323246604514672846e-05,1.661178497411765272e-07,6.905400000000000000e+04,1.697613079547882080e+02,4.218750000000000000e-01
1.323233681207052444e-05,4.085452112274378565e-07,6.906000000000000000e+04,1.697768633365631104e+02,4.218750000000000000e-01
1.323220758413244430e-05,1.660842644593744206e-07,6.906600000000000000e+04,1.697925312519073486e+02,4.218750000000000000e-01
1.323207819669258158e-05,4.088359167742584790e-07,6.907200000000000000e+04,1.698081848621368408e+02,4.218750000000000000e-01
1.323194881439504234e-05,1.660506583329583409e-07,6.907800000000000000e+04,1.698258085250854492e+02,4.218750000000000000e-01
1.323181927187481077e-05,4.091277147510612331e-07,6.908400000000000000e+04,1.698258085250854492e+02,4.218750000000000000e-01
1.323168973450112599e-05,1.660170312463473866e-07,6.909000000000000000e+04,1.698258085250854492e+02,4.218750000000000000e-01
1.323156003617862819e-05,4.094206121881351953e-07,6.909600000000000000e+04,1.698258085250854492e+02,4.218750000000000000e-01
1.323143034300694453e-05,1.659833830830405933e-07,6.910200000000000000e+04,1.698413434028625488e+02,4.218750000000000000e-01
1.323130048815506032e-05,4.097146161827133147e-07,6.910800000000000000e+04,1.698570406436920166e+02,4.218750000000000000e-01
1.323117063845829994e-05,1.659497137257661170e-07,6.911400000000000000e+04,1.698836305141448975e+02,4.218750000000000000e-01
1.323104062634462703e-05,4.100097338970496482e-07,6.912000000000000000e+04,1.699015822410583496e+02,4.218750000000000000e-01
1.323091061939042492e-05,1.659160230563573030e-07,6.912600000000000000e+04,1.699015822410583496e+02,4.218750000000000000e-01
1.323078044927723318e-05,4.103059725614225158e-07,6.913200000000000000e+04,1.699177033901214600e+02,4.218750000000000000e-01
1.323065028432790158e-05,1.658823109558204746e-07,6.913800000000000000e+04,1.699452118873596191e+02,4.218750000000000000e-01
1.323051995547207885e-05,4.106033394731983173e-07,6.914400000000000000e+04,1.699535195827484131e+02,4.218750000000000000e-01
1.323038963178453268e-05,1.658485773042841910e-07,6.915000000000000000e+04,1.699700264930725098e+02,4.218750000000000000e-01
1.323025914343751359e-05,4.109018419986731411e-07,6.915600000000000000e+04,1.699860560894012451e+02,4.218750000000000000e-01
1.323012866026324340e-05,1.658148219809454866e-07,6.916200000000000000e+04,1.700051198005676270e+02,4.218750000000000000e-01
1.322999801167096873e-05,4.112014875746233633e-07,6.916800000000000000e+04,1.700144810676574707e+02,4.218750000000000000e-01
1.322986736825594917e-05,1.657810448642239522e-07,6.917400000000000000e+04,1.700144810676574707e+02,4.218750000000000000e-01
1.322973655865881163e-05,4.115022837066704512e-07,6.918000000000000000e+04,1.700301778316497803e+02,4.218750000000000000e-01
1.322960575424347269e-05,1.657472458315983101e-07,6.918600000000000000e+04,1.700458006858825684e+02,4.218750000000000000e-01
1.322947478287625424e-05,4.118042379723298052e-07,6.919200000000000000e+04,1.700614283084869385e+02,4.218750000000000000e-01
1.322934381669541345e-05,1.657134247596008556e-07,6.919800000000000000e+04,1.700770559310913086e+02,4.218750000000000000e-01
1.322921268278721586e-05,4.121073580216272399e-07,6.920400000000000000e+04,1.700930526256561279e+02,4.218750000000000000e-01
1.322908155407002581e-05,1.656795815239055487e-07,6.921000000000000000e+04,1.701124861240386963e+02,4.218750000000000000e-01
1.322895025684423167e-05,4.124116515774857605e-07,6.921600000000000000e+04,1.701282196044921875e+02,4.218750000000000000e-01
1.322881896481411391e-05,1.656457159992348400e-07,6.922200000000000000e+04,1.701438271999359131e+02,4.218750000000000000e-01
1.322868750348831720e-05,4.127171264367249561e-07,6.922800000000000000e+04,1.701594560146331787e+02,4.218750000000000000e-01
1.322855604736290807e-05,1.656118280593870672e-07,6.923400000000000000e+04,1.701750748157501221e+02,4.218750000000000000e-01
1.322842442114885145e-05,4.130237904711387958e-07,6.924000000000000000e+04,1.701906976699829102e+02,4.218750000000000000e-01
1.322829280013993257e-05,1.655779175772374344e-07,6.924600000000000000e+04,1.702063260078430176e+02,4.218750000000000000e-01
1.322816100824345828e-05,4.133316516281305860e-07,6.925200000000000000e+04,1.702227554321289062e+02,4.218750000000000000e-01
1.322802922155692102e-05,1.655439844246477769e-07,6.925800000000000000e+04,1.702384595870971680e+02,4.218750000000000000e-01
1.322789726317789295e-05,4.136407179328845511e-07,6.926400000000000000e+04,1.702544846534729004e+02,4.218750000000000000e-01
1.322776531001363846e-05,1.655100284725958126e-07,6.927000000000000000e+04,1.702544846534729004e+02,4.218750000000000000e-01
1.322763318434588451e-05,4.139509974869097837e-07,6.927600000000000000e+04,1.702701895236968994e+02,4.218750000000000000e-01
1.322750106389779323e-05,1.654760495910595489e-07,6.928200000000000000e+04,1.702858803272247314e+02,4.218750000000000000e-01
1.322736877012905795e-05,4.142624984714615698e-07,6.928800000000000000e+04,1.703015999794006348e+02,4.218750000000000000e-01
1.322723648158490659e-05,1.654420476490216765e-07,6.929400000000000000e+04,1.703172214031219482e+02,4.218750000000000000e-01
1.322710401889675963e-05,4.145752291471025726e-07,6.930000000000000000e+04,1.703328413963317871e+02,4.218750000000000000e-01
1.322697156143816529e-05,1.654080225145236208e-07,6.930600000000000000e+04,1.703489015102386475e+02,4.218750000000000000e-01
1.322683892900595571e-05,4.148891978548944488e-07,6.931200000000000000e+04,1.703646190166473389e+02,4.218750000000000000e-01
1.322670630180831318e-05,1.653739740544974322e-07,6.931800000000000000e+04,1.703802397251129150e+02,4.218750000000000000e-01
1.322657349880109488e-05,4.152044130190467859e-07,6.932400000000000000e+04,1.704035105705261230e+02,4.218750000000000000e-01
1.322644070103350720e-05,1.653399021349169021e-07,6.933000000000000000e+04,1.704192097187042236e+02,4.218750000000000000e-01
1.322630772661397286e-05,4.155208831460941563e-07,6.933600000000000000e+04,1.704349672794342041e+02,4.218750000000000000e-01
1.322617475743917505e-05,1.653058066207980661e-07,6.934200000000000000e+04,1.704506707191467285e+02,4.218750000000000000e-01
1.322604161076359177e-05,4.158386168253970314e-07,6.934800000000000000e+04,1.704663226604461670e+02,4.218750000000000000e-01
1.322590846933790176e-05,1.652716873759986155e-07,6.935400000000000000e+04,1.704824190139770508e+02,4.218750000000000000e-01
1.322577514955603311e-05,4.161576227329169548e-07,6.936000000000000000e+04,1.704992330074310303e+02,4.218750000000000000e-01
1.322564183502926020e-05,1.652375442634252619e-07,6.936600000000000000e+04,1.705163018703460693e+02,4.218750000000000000e-01
1.322550834128431542e-05,4.164779096298270904e-07,6.937200000000000000e+04,1.705163018703460693e+02,4.218750000000000000e-01
1.322537485279971290e-05,1.652033771448654424e-07,6.937800000000000000e+04,1.705322482585906982e+02,4.218750000000000000e-01
1.322524118422824184e-05,4.167994863649847648e-07,6.938400000000000000e+04,1.705504465103149414e+02,4.218750000000000000e-01
1.322510752092241717e-05,1.651691858811338296e-07,6.939000000000000000e+04,1.705661697387695312e+02,4.218750000000000000e-01
1.322497367665428491e-05,4.171223618746104942e-07,6.939600000000000000e+04,1.705817937850952148e+02,4.218750000000000000e-01
1.322483983765713873e-05,1.651349703318360359e-07,6.940200000000000000e+04,1.705974185466766357e+02,4.218750000000000000e-01
1.322470581681541036e-05,4.174465451859222327e-07,6.940800000000000000e+04,1.706130390167236328e+02,4.218750000000000000e-01
1.322457180125006368e-05,1.651007303555646224e-07,6.941400000000000000e+04,1.706286673545837402e+02,4.218750000000000000e-01
1.322443760295094504e-05,4.177720454159797546e-07,6.942000000000000000e+04,1.706463572978973389e+02,4.218750000000000000e-01
1.322430340993366127e-05,1.650664658097696881e-07,6.942600000000000000e+04,1.706632127761840820e+02,4.218750000000000000e-01
1.322416903328644299e-05,4.180988717744543460e-07,6.943200000000000000e+04,1.706789166927337646e+02,4.218750000000000000e-01
1.322403466192654837e-05,1.650321765508318733e-07,6.943800000000000000e+04,1.706945424079895020e+02,4.218750000000000000e-01
1.322390010603349411e-05,4.184270335628925216e-07,6.944400000000000000e+04,1.707101666927337646e+02,4.218750000000000000e-01
1.322376555543331666e-05,1.649978624339389578e-07,6.945000000000000000e+04,1.707257900238037109e+02,4.218750000000000000e-01
1.322363081938961906e-05,4.187565401788568512e-07,6.945600000000000000e+04,1.707414131164550781e+02,4.218750000000000000e-01
1.322349608864439376e-05,1.649635233132187657e-07,6.946200000000000000e+04,1.707570552825927734e+02,4.218750000000000000e-01
1.322336117153807955e-05,4.190874011138233590e-07,6.946800000000000000e+04,1.707741281986236572e+02,4.218750000000000000e-01
1.322322625973588057e-05,1.649291590416035602e-07,6.947400000000000000e+04,1.707898492813110352e+02,4.218750000000000000e-01
1.322309116064772756e-05,4.194196259566990400e-07,6.948000000000000000e+04,1.708054766654968262e+02,4.218750000000000000e-01
1.322295606686939371e-05,1.648947694708218122e-07,6.948600000000000000e+04,1.708210959434509277e+02,4.218750000000000000e-01
1.322282078487286646e-05,4.197532243955473186e-07,6.949200000000000000e+04,1.708367209434509277e+02,4.218750000000000000e-01
1.322268550819190632e-05,1.648603544514793297e-07,6.949800000000000000e+04,1.708523485660552979e+02,4.218750000000000000e-01
1.322255004235305273e-05,4.200882062166507542e-07,6.950400000000000000e+04,1.708679711818695068e+02,4.218750000000000000e-01
1.322241458183558030e-05,1.648259138329338705e-07,6.951000000000000000e+04,1.708837826251983643e+02,4.218750000000000000e-01
1.322227893121297239e-05,4.204245813082924078e-07,6.951600000000000000e+04,1.708913359642028809e+02,4.218750000000000000e-01
1.322214328591760371e-05,1.647914474633784694e-07,6.952200000000000000e+04,1.709123573303222656e+02,4.218750000000000000e-01
1.322200744956223084e-05,4.207623596600688980e-07,6.952800000000000000e+04,1.709243321418762207e+02,4.218750000000000000e-01
1.322187161854002136e-05,1.647569551897728545e-07,6.953400000000000000e+04,1.709407434463500977e+02,4.218750000000000000e-01
1.322173559549523266e-05,4.211015513656311356e-07,6.954000000000000000e+04,1.709574012756347656e+02,4.218750000000000000e-01
1.322159957778957216e-05,1.647224368578555444e-07,6.954600000000000000e+04,1.709740996360778809e+02,4.218750000000000000e-01
1.322146336709096303e-05,4.214421666230928045e-07,6.955200000000000000e+04,1.709910948276519775e+02,4.218750000000000000e-01
1.322132716173750450e-05,1.646878923121174837e-07,6.955800000000000000e+04,1.710070910453796387e+02,4.218750000000000000e-01
1.322119076241283527e-05,4.217842157370878052e-07,6.956400000000000000e+04,1.710081651210784912e+02,4.218750000000000000e-01
1.322105436843941697e-05,1.646533213957239844e-07,6.957000000000000000e+04,1.710247175693511963e+02,4.218750000000000000e-01
1.322091777950854009e-05,4.221277091213868454e-07,6.957600000000000000e+04,1.710434110164642334e+02,4.218750000000000000e-01
1.322078119593504664e-05,1.646187239507158690e-07,6.958200000000000000e+04,1.710590915679931641e+02,4.218750000000000000e-01
1.322064441640981007e-05,4.224726572964583026e-07,6.958800000000000000e+04,1.710747790336608887e+02,4.218750000000000000e-01
1.322050764224814875e-05,1.645840998176593816e-07,6.959400000000000000e+04,1.710904042720794678e+02,4.218750000000000000e-01
1.322037067113228590e-05,4.228190708963541785e-07,6.960000000000000000e+04,1.711060259342193604e+02,4.218750000000000000e-01
1.322023370538624940e-05,1.645494488359658899e-07,6.960600000000000000e+04,1.711216542720794678e+02,4.218750000000000000e-01
1.322009654167529946e-05,4.231669606654834859e-07,6.961200000000000000e+04,1.711373856067657471e+02,4.218750000000000000e-01
1.321995938334049983e-05,1.645147708435930941e-07,6.961800000000000000e+04,1.711534826755523682e+02,4.218750000000000000e-01
1.321982202602172481e-05,4.235163374642402530e-07,6.962400000000000000e+04,1.711691925525665283e+02,4.218750000000000000e-01
1.321968467408547147e-05,1.644800656772868286e-07,6.963000000000000000e+04,1.711856198310852051e+02,4.218750000000000000e-01
1.321954712213774605e-05,4.238672122663960386e-07,6.963600000000000000e+04,1.712013311386108398e+02,4.218750000000000000e-01
1.321940957557897637e-05,1.644453331723954558e-07,6.964200000000000000e+04,1.712169568538665771e+02,4.218750000000000000e-01
1.321927182797268963e-05,4.242195961636436286e-07,6.964800000000000000e+04,1.712325737476348877e+02,4.218750000000000000e-01
1.321913408576186047e-05,1.644105731628323318e-07,6.965400000000000000e+04,1.712482013702392578e+02,4.218750000000000000e-01
1.321899614145883294e-05,4.245735003677740692e-07,6.966000000000000000e+04,1.712638247013092041e+02,4.218750000000000000e-01
1.321885820255781733e-05,1.643757854812230581e-07,6.966600000000000000e+04,1.712794439792633057e+02,4.218750000000000000e-01
1.321872006051118067e-05,4.249289362089889542e-07,6.967200000000000000e+04,1.712950756549835205e+02,4.218750000000000000e-01
1.321858192387317463e-05,1.643409699587764411e-07,6.967800000000000000e+04,1.712950756549835205e+02,4.218750000000000000e-01
1.321844358302728522e-05,4.252859151404847256e-07,6.968400000000000000e+04,1.713127820491790771e+02,4.218750000000000000e-01
1.321830524759671461e-05,1.643061264252476463e-07,6.969000000000000000e+04,1.713284912109375000e+02,4.218750000000000000e-01
1.321816670688704685e-05,4.256444487394504788e-07,6.969600000000000000e+04,1.713441367149353027e+02,4.218750000000000000e-01
1.321802817159944027e-05,1.642712547090070200e-07,6.970200000000000000e+04,1.713597388267517090e+02,4.218750000000000000e-01
1.321788942995247647e-05,4.260045487081812286e-07,6.970800000000000000e+04,1.713753566741943359e+02,4.218750000000000000e-01
1.321775069373439077e-05,1.642363546369325949e-07,6.971400000000000000e+04,1.713909831047058105e+02,4.218750000000000000e-01
1.321761175006752625e-05,4.263662268770680411e-07,6.972000000000000000e+04,1.714090766906738281e+02,4.218750000000000000e-01
1.321747281183641266e-05,1.642014260344598538e-07,6.972600000000000000e+04,1.714247913360595703e+02,4.218750000000000000e-01
1.321733366505783213e-05,4.267294952050671841e-07,6.973200000000000000e+04,1.714404225349426270e+02,4.218750000000000000e-01
1.321719452372194820e-05,1.641664687255609244e-07,6.973800000000000000e+04,1.714560406208038330e+02,4.218750000000000000e-01
1.321705517273053930e-05,4.270943657822995130e-07,6.974400000000000000e+04,1.714716649055480957e+02,4.218750000000000000e-01
1.321691582718883536e-05,1.641314825326530729e-07,6.975000000000000000e+04,1.714872970581054688e+02,4.218750000000000000e-01
1.321677627087404814e-05,4.274608508322371383e-07,6.975600000000000000e+04,1.715029106140136719e+02,4.218750000000000000e-01
1.321663672001604028e-05,1.640964672767097182e-07,6.976200000000000000e+04,1.715208432674407959e+02,4.218750000000000000e-01
1.321649695725779901e-05,4.278289627122264164e-07,6.976800000000000000e+04,1.715392057895660400e+02,4.218750000000000000e-01
1.321635719996348945e-05,1.640614227770427717e-07,6.977400000000000000e+04,1.715560684204101562e+02,4.218750000000000000e-01
1.321621722963206563e-05,4.281987139185116484e-07,6.978000000000000000e+04,1.715722756385803223e+02,4.218750000000000000e-01
1.321607726477179195e-05,1.640263488515869215e-07,6.978600000000000000e+04,1.715882549285888672e+02,4.218750000000000000e-01
1.321593708572770265e-05,4.285701170831890973e-07,6.979200000000000000e+04,1.715882549285888672e+02,4.218750000000000000e-01
1.321579691216204288e-05,1.639912453165552884e-07,6.979800000000000000e+04,1.716038568019866943e+02,4.218750000000000000e-01
1.321565652325591014e-05,4.289431849812743657e-07,6.980400000000000000e+04,1.716194736957550049e+02,4.218750000000000000e-01
1.321551613983556087e-05,1.639561119866643647e-07,6.981000000000000000e+04,1.716356561183929443e+02,4.218750000000000000e-01
1.321537553990801003e-05,4.293179305292815511e-07,6.981600000000000000e+04,1.716590433120727539e+02,4.218750000000000000e-01
1.321523494547367452e-05,1.639209486748917641e-07,6.982200000000000000e+04,1.716748454570770264e+02,4.218750000000000000e-01
1.321509413335520041e-05,4.296943667908915906e-07,6.982800000000000000e+04,1.716904520988464355e+02,4.218750000000000000e-01
1.321495332673743958e-05,1.638857551927620677e-07,6.983400000000000000e+04,1.717060773372650146e+02,4.218750000000000000e-01
1.321481230124829472e-05,4.300725069735151599e-07,6.984000000000000000e+04,1.717216954231262207e+02,4.218750000000000000e-01
1.321467128126743391e-05,1.638505313500221730e-07,6.984600000000000000e+04,1.717373211383819580e+02,4.218750000000000000e-01
1.321453004121750142e-05,4.304523644363522445e-07,6.985200000000000000e+04,1.717544810771942139e+02,4.218750000000000000e-01
1.321438880668349323e-05,1.638152769547679513e-07,6.985800000000000000e+04,1.717702038288116455e+02,4.218750000000000000e-01
1.321424735087214458e-05,4.308339526892624098e-07,6.986400000000000000e+04,1.717858302593231201e+02,4.218750000000000000e-01
1.321410590058444178e-05,1.637799918133867028e-07,6.987000000000000000e+04,1.718016929626464844e+02,4.218750000000000000e-01
1.321396422780041815e-05,4.312172853963209100e-07,6.987600000000000000e+04,1.718173968791961670e+02,4.218750000000000000e-01
1.321382256054783646e-05,1.637446757306606263e-07,6.988200000000000000e+04,1.718330218791961670e+02,4.218750000000000000e-01
1.321368066956912173e-05,4.316023763757609842e-07,6.988800000000000000e+04,1.718486456871032715e+02,4.218750000000000000e-01
1.321353878412973312e-05,1.637093285094409507e-07,6.989400000000000000e+04,1.718486456871032715e+02,4.218750000000000000e-01
1.321339667372341324e-05,4.319892396073497130e-07,6.990000000000000000e+04,1.718663868904113770e+02,4.218750000000000000e-01
1.321325456886436973e-05,1.636739499510100671e-07,6.990600000000000000e+04,1.718901247978210449e+02,4.218750000000000000e-01
1.321311223778650735e-05,4.323778892286688558e-07,6.991200000000000000e+04,1.719058365821838379e+02,4.218750000000000000e-01
1.321296991226393936e-05,1.636385398548386163e-07,6.991800000000000000e+04,1.719214589595794678e+02,4.218750000000000000e-01
1.321282735925940953e-05,4.327683395403801138e-07,6.992400000000000000e+04,1.719370863437652588e+02,4.218750000000000000e-01
1.321268481181830053e-05,1.636030980184368871e-07,6.993000000000000000e+04,1.719527065753936768e+02,4.218750000000000000e-01
1.321254203562067720e-05,4.331606050119854300e-07,6.993600000000000000e+04,1.719690687656402588e+02,4.218750000000000000e-01
1.321239926499466380e-05,1.635676242377314022e-07,6.994200000000000000e+04,1.719696078300476074e+02,4.218750000000000000e-01
1.321225626432607408e-05,4.335547002769277512e-07,6.994800000000000000e+04,1.719853971004486084e+02,4.218750000000000000e-01
1.321211326923737321e-05,1.635321183065940468e-07,6.995400000000000000e+04,1.720021297931671143e+02,4.218750000000000000e-01
1.321197004280833990e-05,4.339506401427005772e-07,6.996000000000000000e+04,1.720319511890411377e+02,4.218750000000000000e-01
1.321182682196754886e-05,1.634965800171687325e-07,6.996600000000000000e+04,1.720384929180145264e+02,4.218750000000000000e-01
1.321168336847685486e-05,4.343484395877492505e-07,6.997200000000000000e+04,1.720552508831024170e+02,4.218750000000000000e-01
1.321153992058283789e-05,1.634610091596545568e-07,6.997800000000000000e+04,1.720721640586853027e+02,4.218750000000000000e-01
1.321139623871736698e-05,4.347481137672264915e-07,6.998400000000000000e+04,1.720899367332458496e+02,4.218750000000000000e-01
1.321125256245709933e-05,1.634254055223360317e-07,6.999000000000000000e+04,1.720971264839172363e+02,4.218750000000000000e-01
1.321110865089169219e-05,4.351496780149033582e-07,6.999600000000000000e+04,1.721133131980895996e+02,4.218750000000000000e-01
1.321096474494010093e-05,1.633897688915287408e-07,7.000200000000000000e+04,1.721290383338928223e+02,4.218750000000000000e-01
1.321082060233739587e-05,4.355531478464331286e-07,7.000800000000000000e+04,1.721446619033813477e+02,4.218750000000000000e-01
1.321067646535720233e-05,1.633540990516420999e-07,7.001400000000000000e+04,1.721602816581726074e+02,4.218750000000000000e-01
1.321053209036748961e-05,4.359585389606796602e-07,7.002000000000000000e+04,1.721759068965911865e+02,4.218750000000000000e-01
1.321038772100906029e-05,1.633183957850245609e-07,7.002600000000000000e+04,1.721915311813354492e+02,4.218750000000000000e-01
1.321024311227009579e-05,4.363658672445766064e-07,7.003200000000000000e+04,1.722071585655212402e+02,4.218750000000000000e-01
1.321009850917129499e-05,1.632826588720648592e-07,7.003800000000000000e+04,1.722227752208709717e+02,4.218750000000000000e-01
1.320995366530816467e-05,4.367751487740621700e-07,7.004400000000000000e+04,1.722384045124053955e+02,4.218750000000000000e-01
1.320980882709416134e-05,1.632468880910983901e-07,7.005000000000000000e+04,1.722540252208709717e+02,4.218750000000000000e-01
1.320966374671910674e-05,4.371863998184040008e-07,7.005600000000000000e+04,1.722696471214294434e+02,4.218750000000000000e-01
1.320951867200223901e-05,1.632110832183446606e-07,7.006200000000000000e+04,1.722882750034332275e+02,4.218750000000000000e-01
1.320937335371449125e-05,4.375996368434631839e-07,7.006800000000000000e+04,1.723005948066711426e+02,4.218750000000000000e-01
1.320922804109406646e-05,1.631752440280211092e-07,7.007400000000000000e+04,1.723162965774536133e+02,4.218750000000000000e-01
1.320908248347967176e-05,4.380148765124492638e-07,7.008000000000000000e+04,1.723319175243377686e+02,4.218750000000000000e-01
1.320893693154184623e-05,1.631393702920624210e-07,7.008600000000000000e+04,1.723475439548492432e+02,4.218750000000000000e-01
1.320879113317348800e-05,4.384321356936964304e-07,7.009200000000000000e+04,1.723632318973541260e+02,4.218750000000000000e-01
1.320864534049104002e-05,1.631034617804115357e-07,7.009800000000000000e+04,1.723790524005889893e+02,4.218750000000000000e-01
1.320849929992788133e-05,4.388514314582628687e-07,7.010400000000000000e+04,1.723952362537384033e+02,4.218750000000000000e-01
1.320835326506006037e-05,1.630675182607434624e-07,7.011000000000000000e+04,1.724114587306976318e+02,4.218750000000000000e-01
1.320820698084753898e-05,4.392727810870833168e-07,7.011600000000000000e+04,1.724191107749938965e+02,4.218750000000000000e-01
1.320806070233988952e-05,1.630315394985624237e-07,7.012200000000000000e+04,1.724354419708251953e+02,4.218750000000000000e-01
1.320791417300956539e-05,4.396962020729694931e-07,7.012800000000000000e+04,1.724511458873748779e+02,4.218750000000000000e-01
1.320776764939373379e-05,1.629955252571102436e-07,7.013400000000000000e+04,1.724667673110961914e+02,4.218750000000000000e-01
1.320762087346306718e-05,4.401217121240327446e-07,7.014000000000000000e+04,1.724823915958404541e+02,4.218750000000000000e-01
1.320747410325662721e-05,1.629594752973440864e-07,7.014600000000000000e+04,1.724994225502014160e+02,4.218750000000000000e-01
1.320732707922882280e-05,4.405493291681965619e-07,7.015200000000000000e+04,1.725151238441467285e+02,4.218750000000000000e-01
1.320718006093507909e-05,1.629233893779046137e-07,7.015800000000000000e+04,1.725307457447052002e+02,4.218750000000000000e-01
1.320703278729887257e-05,4.409790713558495927e-07,7.016400000000000000e+04,1.725468552112579346e+02,4.218750000000000000e-01
1.320688551940666583e-05,1.628872672552129961e-07,7.017000000000000000e+04,1.725638611316680908e+02,4.218750000000000000e-01
1.320673799463615275e-05,4.414109570617158899e-07,7.017600000000000000e+04,1.725829451084136963e+02,4.218750000000000000e-01
1.320659047561965984e-05,1.628511086832759897e-07,7.018200000000000000e+04,1.725958142280578613e+02,4.218750000000000000e-01
1.320644269817407033e-05,4.418450048909124153e-07,7.018800000000000000e+04,1.726126487255096436e+02,4.218750000000000000e-01
1.320629492649263320e-05,1.628149134136493284e-07,7.019400000000000000e+04,1.726126487255096436e+02,4.218750000000000000e-01
1.320614689481613036e-05,4.422812336832757365e-07,7.020000000000000000e+04,1.726126487255096436e+02,4.218750000000000000e-01
1.320599886891402900e-05,1.627786811954995574e-07,7.020600000000000000e+04,1.726282284259796143e+02,4.218750000000000000e-01
1.320585058143552766e-05,4.427196625157337724e-07,7.021200000000000000e+04,1.726531560420989990e+02,4.218750000000000000e-01
1.320570229974178192e-05,1.627424117754962215e-07,7.021800000000000000e+04,1.726689300537109375e+02,4.218750000000000000e-01
1.320555375487471482e-05,4.431603107069123817e-07,7.022400000000000000e+04,1.726845526695251465e+02,4.218750000000000000e-01
1.320540521580287096e-05,1.627061048978849487e-07,7.023000000000000000e+04,1.727001793384552002e+02,4.218750000000000000e-01
1.320525641194499058e-05,4.436031978195185429e-07,7.023600000000000000e+04,1.727178187370300293e+02,4.218750000000000000e-01
1.320510761389290950e-05,1.626697603043211665e-07,7.024200000000000000e+04,1.727335152626037598e+02,4.218750000000000000e-01
1.320495854942606612e-05,4.440483436670187859e-07,7.024800000000000000e+04,1.727491397857666016e+02,4.218750000000000000e-01
1.320480949077571837e-05,1.626333777339305062e-07,7.025400000000000000e+04,1.727491397857666016e+02,4.218750000000000000e-01
1.320466016406563985e-05,4.444957683157974846e-07,7.026000000000000000e+04,1.727647747993469238e+02,4.218750000000000000e-01
1.320451084318284985e-05,1.625969569232923650e-07,7.026600000000000000e+04,1.727803862094879150e+02,4.218750000000000000e-01
1.320436125257891970e-05,4.449454920889075192e-07,7.027200000000000000e+04,1.727964391708374023e+02,4.218750000000000000e-01
1.320421166781319462e-05,1.625604976062455388e-07,7.027800000000000000e+04,1.728154232501983643e+02,4.218750000000000000e-01
1.320406181164821313e-05,4.453975355736357090e-07,7.028400000000000000e+04,1.728313057422637939e+02,4.218750000000000000e-01
1.320391196133247186e-05,1.625239995140259704e-07,7.029000000000000000e+04,1.728470127582550049e+02,4.218750000000000000e-01
1.320376183792243588e-05,4.458519196228789772e-07,7.029600000000000000e+04,1.728634750843048096e+02,4.218750000000000000e-01
1.320361172037278878e-05,1.624874623751375510e-07,7.030200000000000000e+04,1.728847818374633789e+02,4.218750000000000000e-01
1.320346132801665118e-05,4.463086653609271499e-07,7.030800000000000000e+04,1.728914701938629150e+02,4.218750000000000000e-01
1.320331094153217476e-05,1.624508859153258882e-07,7.031400000000000000e+04,1.729011015892028809e+02,4.218750000000000000e-01
1.320316027851159368e-05,4.467677941879184031e-07,7.032000000000000000e+04,1.729186253547668457e+02,4.218750000000000000e-01
1.320300962137406300e-05,1.624142698575843944e-07,7.032600000000000000e+04,1.729342267513275146e+02,4.218750000000000000e-01
1.320285868595316977e-05,4.472293277840164578e-07,7.033200000000000000e+04,1.729508965015411377e+02,4.218750000000000000e-01
1.320270775642684997e-05,1.623776139220386137e-07,7.033800000000000000e+04,1.729675707817077637e+02,4.218750000000000000e-01
1.320255654685198994e-05,4.476932881156233556e-07,7.034400000000000000e+04,1.729843716621398926e+02,4.218750000000000000e-01
1.320240534318335173e-05,1.623409178259699917e-07,7.035000000000000000e+04,1.730015683174133301e+02,4.218750000000000000e-01
1.320225385768283689e-05,4.481596974387017331e-07,7.035600000000000000e+04,1.730174064636230469e+02,4.218750000000000000e-01
1.320210237810030748e-05,1.623041812838003909e-07,7.036200000000000000e+04,1.730352580547332764e+02,4.218750000000000000e-01
1.320195061488415224e-05,4.486285783036089456e-07,7.036800000000000000e+04,1.730509817600250244e+02,4.218750000000000000e-01
1.320179885759788154e-05,1.622674040069363424e-07,7.037400000000000000e+04,1.730666043758392334e+02,4.218750000000000000e-01
1.320164681485753842e-05,4.490999535625595851e-07,7.038000000000000000e+04,1.730815331935882568e+02,4.218750000000000000e-01
1.320149477805910940e-05,1.622305857037890039e-07,7.038600000000000000e+04,1.730871031284332275e+02,4.218750000000000000e-01
1.320134245396719630e-05,4.495738463731543795e-07,7.039200000000000000e+04,1.731031041145324707e+02,4.218750000000000000e-01
1.320119013582935561e-05,1.621937260798052358e-07,7.039800000000000000e+04,1.731084642410278320e+02,4.218750000000000000e-01
1.320103752853939660e-05,4.500502802030095973e-07,7.040400000000000000e+04,1.731246342658996582e+02,4.218750000000000000e-01
1.320088492721580383e-05,1.621568248372672505e-07,7.041000000000000000e+04,1.731403355598449707e+02,4.218750000000000000e-01
1.320073203486192764e-05,4.505292788376186787e-07,7.041600000000000000e+04,1.731559672355651855e+02,4.218750000000000000e-01
1.320057914848684874e-05,1.621198816754064601e-07,7.042200000000000000e+04,1.731715929508209229e+02,4.218750000000000000e-01
1.320042596918351767e-05,4.510108663832320413e-07,7.042800000000000000e+04,1.731872122287750244e+02,4.218750000000000000e-01
1.320027279587156064e-05,1.620828962902005315e-07,7.043400000000000000e+04,1.732028338909149170e+02,4.218750000000000000e-01
1.320011932771328598e-05,4.514950672756232361e-07,7.044000000000000000e+04,1.732184743881225586e+02,4.218750000000000000e-01
1.319996586555908917e-05,1.620458683745612167e-07,7.044600000000000000e+04,1.732340865135192871e+02,4.218750000000000000e-01
1.319981210662012118e-05,4.519819062808224778e-07,7.045200000000000000e+04,1.732497053146362305e+02,4.218750000000000000e-01
1.319965835369809409e-05,1.620087976179344470e-07,7.045800000000000000e+04,1.732653307914733887e+02,4.218750000000000000e-01
1.319950430203213573e-05,4.524714085091421342e-07,7.046400000000000000e+04,1.732809507846832275e+02,4.218750000000000000e-01
1.319935025639610497e-05,1.619716837066666484e-07,7.047000000000000000e+04,1.732965834140777588e+02,4.218750000000000000e-01
1.319919591003598997e-05,4.529635994115248495e-07,7.047600000000000000e+04,1.733121991157531738e+02,4.218750000000000000e-01
1.319904156971894852e-05,1.619345263235754813e-07,7.048200000000000000e+04,1.733278248310089111e+02,4.218750000000000000e-01
1.319888692667634328e-05,4.534585047948779109e-07,7.048800000000000000e+04,1.733434467315673828e+02,4.218750000000000000e-01
1.319873228969010153e-05,1.618973251481429636e-07,7.049400000000000000e+04,1.733590710163116455e+02,4.218750000000000000e-01
1.319857734795517134e-05,4.539561508225835333e-07,7.050000000000000000e+04,1.733751425743103027e+02,4.218750000000000000e-01
1.319842241229004876e-05,1.618600798563701523e-07,7.050600000000000000e+04,1.733908851146697998e+02,4.218750000000000000e-01
1.319826716983114783e-05,4.544565640233314010e-07,7.051200000000000000e+04,1.734065732955932617e+02,4.218750000000000000e-01
1.319811193345564600e-05,1.618227901207785720e-07,7.051800000000000000e+04,1.734132239818572998e+02,4.218750000000000000e-01
1.319795638821898541e-05,4.549597712966065946e-07,7.052400000000000000e+04,1.734290468692779541e+02,4.218750000000000000e-01
1.319780084907946449e-05,1.617854556102485118e-07,7.053000000000000000e+04,1.734447364807128906e+02,4.218750000000000000e-01
1.319764499898875472e-05,4.554657999214719454e-07,7.053600000000000000e+04,1.734605135917663574e+02,4.218750000000000000e-01
1.319748915500908443e-05,1.617480759901248776e-07,7.054200000000000000e+04,1.734761335849761963e+02,4.218750000000000000e-01
1.319733299796520844e-05,4.559746775606709581e-07,7.054800000000000000e+04,1.734917578697204590e+02,4.218750000000000000e-01
1.319717684704643944e-05,1.617106509219756552e-07,7.055400000000000000e+04,1.735073838233947754e+02,4.218750000000000000e-01
1.319702038092710196e-05,4.564864322715779874e-07,7.056000000000000000e+04,1.735230109691619873e+02,4.218750000000000000e-01
1.319686392094709655e-05,1.616731800637331799e-07,7.056600000000000000e+04,1.735386312007904053e+02,4.218750000000000000e-01
1.319670714360645481e-05,4.570010925090161050e-07,7.057200000000000000e+04,1.735543196201324463e+02,4.218750000000000000e-01
1.319655037241954470e-05,1.616356630694467497e-07,7.057800000000000000e+04,1.735702371597290039e+02,4.218750000000000000e-01
1.319639328168785943e-05,4.575186871369177259e-07,7.058400000000000000e+04,1.735885801315307617e+02,4.218750000000000000e-01
1.319623619712446289e-05,1.615980995893765665e-07,7.059000000000000000e+04,1.736044108867645264e+02,4.218750000000000000e-01
1.319607879080771208e-05,4.580392454330730218e-07,7.059600000000000000e+04,1.736195275783538818e+02,4.218750000000000000e-01
1.319592139067397144e-05,1.615604892698922247e-07,7.060200000000000000e+04,1.736356489658355713e+02,4.218750000000000000e-01
1.319576366655347426e-05,4.585627970969253246e-07,7.060800000000000000e+04,1.736513836383819580e+02,4.218750000000000000e-01
1.319560594863089672e-05,1.615228317532849344e-07,7.061400000000000000e+04,1.736525352001190186e+02,4.218750000000000000e-01
1.319544790446292556e-05,4.590893722614007882e-07,7.062000000000000000e+04,1.736682357788085938e+02,4.218750000000000000e-01
1.319528986650794616e-05,1.614851266779385691e-07,7.062600000000000000e+04,1.736838648319244385e+02,4.218750000000000000e-01
1.319513150002333534e-05,4.596190014952795515e-07,7.063200000000000000e+04,1.736994862556457520e+02,4.218750000000000000e-01
1.319497313976697643e-05,1.614473736780358779e-07,7.063800000000000000e+04,1.737154014110565186e+02,4.218750000000000000e-01
1.319481444867071559e-05,4.601517158168673794e-07,7.064400000000000000e+04,1.737318396568298340e+02,4.218750000000000000e-01
1.319465576381813790e-05,1.614095723836527969e-07,7.065000000000000000e+04,1.737475564479827881e+02,4.218750000000000000e-01
1.319449674578896375e-05,4.606875466991191536e-07,7.065600000000000000e+04,1.737632844448089600e+02,4.218750000000000000e-01
1.319433773401907678e-05,1.613717224206548999e-07,7.066200000000000000e+04,1.737797477245330811e+02,4.218750000000000000e-01
1.319417838670904278e-05,4.612265260790519496e-07,7.066800000000000000e+04,1.737954514026641846e+02,4.218750000000000000e-01
1.319401904567409652e-05,1.613338234105629315e-07,7.067400000000000000e+04,1.738110792636871338e+02,4.218750000000000000e-01
1.319385936670814261e-05,4.617686863682147874e-07,7.068000000000000000e+04,1.738272647857666016e+02,4.218750000000000000e-01
1.319369969403327859e-05,1.612958749705392548e-07,7.068600000000000000e+04,1.738429882526397705e+02,4.218750000000000000e-01
1.319353968100882293e-05,4.623140604613084093e-07,7.069200000000000000e+04,1.738591637611389160e+02,4.218750000000000000e-01
1.319337967429163210e-05,1.612578767133270502e-07,7.069800000000000000e+04,1.738748648166656494e+02,4.218750000000000000e-01
1.319321932477808993e-05,4.628626817444107643e-07,7.070400000000000000e+04,1.738867897987365723e+02,4.218750000000000000e-01
1.319305898158818064e-05,1.612198282471968200e-07,7.071000000000000000e+04,1.739025533199310303e+02,4.218750000000000000e-01
1.319289829312651536e-05,4.634145841046773347e-07,7.071600000000000000e+04,1.739182429313659668e+02,4.218750000000000000e-01
1.319273761100506449e-05,1.611817291757412742e-07,7.072200000000000000e+04,1.739426369667053223e+02,4.218750000000000000e-01
1.319257658110734382e-05,4.639698019437707381e-07,7.072800000000000000e+04,1.739497301578521729e+02,4.218750000000000000e-01
1.319241555756661220e-05,1.611435790979279788e-07,7.073400000000000000e+04,1.739655878543853760e+02,4.218750000000000000e-01
1.319225418371549997e-05,4.645283701839756697e-07,7.074000000000000000e+04,1.739814233779907227e+02,4.218750000000000000e-01
1.319209281623835302e-05,1.611053776080766447e-07,7.074600000000000000e+04,1.739970490932464600e+02,4.218750000000000000e-01
1.319193109588665005e-05,4.650903242783798679e-07,7.075200000000000000e+04,1.740126683712005615e+02,4.218750000000000000e-01
1.319176938192609696e-05,1.610671242956514723e-07,7.075800000000000000e+04,1.740287005901336670e+02,4.218750000000000000e-01
1.319160731249622948e-05,4.656557002236819936e-07,7.076400000000000000e+04,1.740444636344909668e+02,4.218750000000000000e-01
1.319144524947490994e-05,1.610288187451403700e-07,7.077000000000000000e+04,1.740600793361663818e+02,4.218750000000000000e-01
1.319128282835843659e-05,4.662245345728203618e-07,7.077600000000000000e+04,1.740759828090667725e+02,4.218750000000000000e-01
1.319112041366811422e-05,1.609904605362237516e-07,7.078200000000000000e+04,1.740927090644836426e+02,4.218750000000000000e-01
1.319095763822519584e-05,4.667968644397526962e-07,7.078800000000000000e+04,1.741084208488464355e+02,4.218750000000000000e-01
1.319079486922625341e-05,1.609520492433605761e-07,7.079400000000000000e+04,1.741256070137023926e+02,4.218750000000000000e-01
1.319063173678512108e-05,4.673727275186744061e-07,7.080000000000000000e+04,1.741412904262542725e+02,4.218750000000000000e-01
1.319046861080601158e-05,1.609135844360025405e-07,7.080600000000000000e+04,1.741569838523864746e+02,4.218750000000000000e-01
1.319030511866244147e-05,4.679521620892160339e-07,7.081200000000000000e+04,1.741589577198028564e+02,4.218750000000000000e-01
1.319014163299917824e-05,1.608750656782633403e-07,7.081800000000000000e+04,1.741746666431427002e+02,4.218750000000000000e-01
1.318997777841593594e-05,4.685352070337968424e-07,7.082400000000000000e+04,1.741902823448181152e+02,4.218750000000000000e-01
1.318981393033149634e-05,1.608364925290169780e-07,7.083000000000000000e+04,1.742059211730957031e+02,4.218750000000000000e-01
1.318964971053777445e-05,4.691219018456640048e-07,7.083600000000000000e+04,1.742215340137481689e+02,4.218750000000000000e-01
1.318948549726158315e-05,1.607978645416902137e-07,7.084200000000000000e+04,1.742371590137481689e+02,4.218750000000000000e-01
1.318932090945240666e-05,4.697122866444330650e-07,7.084800000000000000e+04,1.742527849674224854e+02,4.218750000000000000e-01
1.318915632817972413e-05,1.607591812643020052e-07,7.085400000000000000e+04,1.742683987617492676e+02,4.218750000000000000e-01
1.318899136951538459e-05,4.703064021856677743e-07,7.086000000000000000e+04,1.742840273380279541e+02,4.218750000000000000e-01
1.318882641740674802e-05,1.607204422391497615e-07,7.086600000000000000e+04,1.742996540069580078e+02,4.218750000000000000e-01
1.318866108501218521e-05,4.709042898797933316e-07,7.087200000000000000e+04,1.743152747154235840e+02,4.218750000000000000e-01
1.318849575919276986e-05,1.606816470029536559e-07,7.087800000000000000e+04,1.743308956623077393e+02,4.218750000000000000e-01
1.318833005015697718e-05,4.715059917996041653e-07,7.088400000000000000e+04,1.743485338687896729e+02,4.218750000000000000e-01
1.318816434771602718e-05,1.606427950865016139e-07,7.089000000000000000e+04,1.743642554283142090e+02,4.218750000000000000e-01
1.318799825909138079e-05,4.721115507008337583e-07,7.089600000000000000e+04,1.743798770904541016e+02,4.218750000000000000e-01
1.318783217708153826e-05,1.606038860148207308e-07,7.090200000000000000e+04,1.743955049514770508e+02,4.218750000000000000e-01
1.318766570588320418e-05,4.727210100298245841e-07,7.090800000000000000e+04,1.744114861488342285e+02,4.218750000000000000e-01
1.318749924131987739e-05,1.605649193069273179e-07,7.091400000000000000e+04,1.744338896274566650e+02,4.218750000000000000e-01
1.318733238452512706e-05,4.733344139417865372e-07,7.092000000000000000e+04,1.744367556571960449e+02,4.218750000000000000e-01
1.318716553438584833e-05,1.605258944757213411e-07,7.092600000000000000e+04,1.744524548053741455e+02,4.218750000000000000e-01
1.318699828893337763e-05,4.739518073156210686e-07,7.093200000000000000e+04,1.744680128097534180e+02,4.218750000000000000e-01
1.318683105015711728e-05,1.604868110278784507e-07,7.093800000000000000e+04,1.744837143421173096e+02,4.218750000000000000e-01
1.318666341294637905e-05,4.745732357703554247e-07,7.094400000000000000e+04,1.744993307590484619e+02,4.218750000000000000e-01
1.318649578243284742e-05,1.604476684637792271e-07,7.095000000000000000e+04,1.745149545669555664e+02,4.218750000000000000e-01
1.318632775032333147e-05,4.751987456791471728e-07,7.095600000000000000e+04,1.745305829048156738e+02,4.218750000000000000e-01
1.318615972493230129e-05,1.604084662773430574e-07,7.096200000000000000e+04,1.745461959838867188e+02,4.218750000000000000e-01
1.318599129474281276e-05,4.758283841878696917e-07,7.096800000000000000e+04,1.745619282722473145e+02,4.218750000000000000e-01
1.318582287129337207e-05,1.603692039559930885e-07,7.097400000000000000e+04,1.745778336524963379e+02,4.218750000000000000e-01
1.318565403980131652e-05,4.764621992292567223e-07,7.098000000000000000e+04,1.745942680835723877e+02,4.218750000000000000e-01
1.318548521507114024e-05,1.603298809804633162e-07,7.098600000000000000e+04,1.746100692749023438e+02,4.218750000000000000e-01
1.318531597901173251e-05,4.771002395424302353e-07,7.099200000000000000e+04,1.746259739398956299e+02,4.218750000000000000e-01
1.318514674973634379e-05,1.602904968246865643e-07,7.099800000000000000e+04,1.746421504020690918e+02,4.218750000000000000e-01
1.318497710580187278e-05,4.777425546904621779e-07,7.100400000000000000e+04,1.746577823162078857e+02,4.218750000000000000e-01
1.318480746867383837e-05,1.602510509557285490e-07,7.101000000000000000e+04,1.746654891967773438e+02,4.218750000000000000e-01
1.318463741351284713e-05,4.783891950767868478e-07,7.101600000000000000e+04,1.746815922260284424e+02,4.218750000000000000e-01
1.318446736518102007e-05,1.602115428335446210e-07,7.102200000000000000e+04,1.746972289085388184e+02,4.218750000000000000e-01
1.318429689539750789e-05,4.790402119674717724e-07,7.102800000000000000e+04,1.747128248214721680e+02,4.218750000000000000e-01
1.318412643246618731e-05,1.601719719110396674e-07,7.103400000000000000e+04,1.747284500598907471e+02,4.218750000000000000e-01
1.318395554461880160e-05,4.796956575054937609e-07,7.104000000000000000e+04,1.747440757751464844e+02,4.218750000000000000e-01
1.318378466364694157e-05,1.601323376336871051e-07,7.104600000000000000e+04,1.747597215175628662e+02,4.218750000000000000e-01
1.318361335424808518e-05,4.803555847363691679e-07,7.105200000000000000e+04,1.747753300666809082e+02,4.218750000000000000e-01
1.318344205174840531e-05,1.600926394396451360e-07,7.105800000000000000e+04,1.747911245822906494e+02,4.218750000000000000e-01
1.318327031726338771e-05,4.810200476224707623e-07,7.106400000000000000e+04,1.748069701194763184e+02,4.218750000000000000e-01
1.318309858970153969e-05,1.600528767593878384e-07,7.107000000000000000e+04,1.748225917816162109e+02,4.218750000000000000e-01
1.318292642654772661e-05,4.816891010707276104e-07,7.107600000000000000e+04,1.748386394977569580e+02,4.218750000000000000e-01
1.318275427034136756e-05,1.600130490157989750e-07,7.108200000000000000e+04,1.748543860912322998e+02,4.218750000000000000e-01
1.318258167488720011e-05,4.823628009459016821e-07,7.108800000000000000e+04,1.748543860912322998e+02,4.218750000000000000e-01
1.318240908640512857e-05,1.599731556237346333e-07,7.109400000000000000e+04,1.748843517303466797e+02,4.218750000000000000e-01
1.318223605496922878e-05,4.830412041024926174e-07,7.110000000000000000e+04,1.748845510482788086e+02,4.218750000000000000e-01
1.318206303053040727e-05,1.599331959901963908e-07,7.110600000000000000e+04,1.749091277122497559e+02,4.218750000000000000e-01
1.318188955938062429e-05,4.837243683979241233e-07,7.111200000000000000e+04,1.749255087375640869e+02,4.218750000000000000e-01
1.318171609525323911e-05,1.598931695139372594e-07,7.111800000000000000e+04,1.749421451091766357e+02,4.218750000000000000e-01
1.318154218060564638e-05,4.844123527222071741e-07,7.112400000000000000e+04,1.749584646224975586e+02,4.218750000000000000e-01
1.318136827300614027e-05,1.598530755853813493e-07,7.113000000000000000e+04,1.749751515388488770e+02,4.218750000000000000e-01
1.318119391102406139e-05,4.851052170209136619e-07,7.113600000000000000e+04,1.749892413616180420e+02,4.218750000000000000e-01
1.318101955611609676e-05,1.598129135865171168e-07,7.114200000000000000e+04,1.749918413162231445e+02,4.218750000000000000e-01
1.318084474290903826e-05,4.858030223174351522e-07,7.114800000000000000e+04,1.750086426734924316e+02,4.218750000000000000e-01
1.318066993680249433e-05,1.597726828906572040e-07,7.115400000000000000e+04,1.750253274440765381e+02,4.218750000000000000e-01
1.318049466842512074e-05,4.865058307413055480e-07,7.116000000000000000e+04,1.750431706905364990e+02,4.218750000000000000e-01
1.318031940717503981e-05,1.597323828622745374e-07,7.116600000000000000e+04,1.750589938163757324e+02,4.218750000000000000e-01
1.318014367962606913e-05,4.872137055537890024e-07,7.117200000000000000e+04,1.750746440887451172e+02,4.218750000000000000e-01
1.317996795923154698e-05,1.596920128568700591e-07,7.117800000000000000e+04,1.750902631282806396e+02,4.218750000000000000e-01
1.317979176845265462e-05,4.879267111745124340e-07,7.118400000000000000e+04,1.751058931350708008e+02,4.218750000000000000e-01
1.317961558485575631e-05,1.596515722207591944e-07,7.119000000000000000e+04,1.751215147972106934e+02,4.218750000000000000e-01
1.317943892673042990e-05,4.886449132094272496e-07,7.119600000000000000e+04,1.751371321678161621e+02,4.218750000000000000e-01
1.317926227581502931e-05,1.596110602909292069e-07,7.120200000000000000e+04,1.751396067142486572e+02,4.218750000000000000e-01
1.317908514616740152e-05,4.893683784791628190e-07,7.120800000000000000e+04,1.751553370952606201e+02,4.218750000000000000e-01
1.317890802375804126e-05,1.595704763947971846e-07,7.121400000000000000e+04,1.751729717254638672e+02,4.218750000000000000e-01
1.317873041835168526e-05,4.900971750493302433e-07,7.122000000000000000e+04,1.751945023536682129e+02,4.218750000000000000e-01
1.317855282021234510e-05,1.595298198501006673e-07,7.122600000000000000e+04,1.751979134082794189e+02,4.218750000000000000e-01
1.317837473474905997e-05,4.908313722596758526e-07,7.123200000000000000e+04,1.752135753631591797e+02,4.218750000000000000e-01
1.317819665658195571e-05,1.594890899645840588e-07,7.123800000000000000e+04,1.752292685508728027e+02,4.218750000000000000e-01
1.317801808670048909e-05,4.915710407575115847e-07,7.124400000000000000e+04,1.752448892593383789e+02,4.218750000000000000e-01
1.317783952414479697e-05,1.594482860358791953e-07,7.125000000000000000e+04,1.752608816623687744e+02,4.218750000000000000e-01
1.317766046541955925e-05,4.923162525288230113e-07,7.125600000000000000e+04,1.752766017913818359e+02,4.218750000000000000e-01
1.317748141405011826e-05,1.594074073513431652e-07,7.126200000000000000e+04,1.752922241687774658e+02,4.218750000000000000e-01
1.317730186198984090e-05,4.930670809291628529e-07,7.126800000000000000e+04,1.753078575134277344e+02,4.218750000000000000e-01
1.317712231731584161e-05,1.593664531876352956e-07,7.127400000000000000e+04,1.753234708309173584e+02,4.218750000000000000e-01
1.317694226736223206e-05,4.938236007253114476e-07,7.128000000000000000e+04,1.753390984535217285e+02,4.218750000000000000e-01
1.317676222482582405e-05,1.593254228107952642e-07,7.128600000000000000e+04,1.753547194004058838e+02,4.218750000000000000e-01
1.317658167235215795e-05,4.945858881210396812e-07,7.129200000000000000e+04,1.753703417778015137e+02,4.218750000000000000e-01
1.317640112732706242e-05,1.592843154758236069e-07,7.129800000000000000e+04,1.753859643936157227e+02,4.218750000000000000e-01
1.317622006763672843e-05,4.953540207996285594e-07,7.130400000000000000e+04,1.754015839099884033e+02,4.218750000000000000e-01
1.317603901542682191e-05,1.592431304264284541e-07,7.131000000000000000e+04,1.754172108173370361e+02,4.218750000000000000e-01
1.317585744375185294e-05,4.961280779623587019e-07,7.131600000000000000e+04,1.754328019618988037e+02,4.218750000000000000e-01
1.317567587958965624e-05,1.592018668948928387e-07,7.132200000000000000e+04,1.754484555721282959e+02,4.218750000000000000e-01
1.317549379108922002e-05,4.969081403642759918e-07,7.132800000000000000e+04,1.754642846584320068e+02,4.218750000000000000e-01
1.317531171013438369e-05,1.591605241018578547e-07,7.133400000000000000e+04,1.754802238941192627e+02,4.218750000000000000e-01
1.317512909989322257e-05,4.976942903535308555e-07,7.134000000000000000e+04,1.754958455562591553e+02,4.218750000000000000e-01
1.317494649723098192e-05,1.591191012559475282e-07,7.134600000000000000e+04,1.755114645957946777e+02,4.218750000000000000e-01
1.317476336025778486e-05,4.984866119159508307e-07,7.135200000000000000e+04,1.755270879268646240e+02,4.218750000000000000e-01
1.317458023089735401e-05,1.590775975535709818e-07,7.135800000000000000e+04,1.755441000461578369e+02,4.218750000000000000e-01
1.317439656212314550e-05,4.992851907167374571e-07,7.136400000000000000e+04,1.755463719367980957e+02,4.218750000000000000e-01
1.317421290099605887e-05,1.590360121786957212e-07,7.137000000000000000e+04,1.755620977878570557e+02,4.218750000000000000e-01
1.317402869527247271e-05,5.000901141432207941e-07,7.137600000000000000e+04,1.755777199268341064e+02,4.218750000000000000e-01
1.317384449723090449e-05,1.589943443025314537e-07,7.138200000000000000e+04,1.755937309265136719e+02,4.218750000000000000e-01
1.317365974932846600e-05,5.009014713513118724e-07,7.138800000000000000e+04,1.756098337173461914e+02,4.218750000000000000e-01
1.317347500914347514e-05,1.589525930832447701e-07,7.139400000000000000e+04,1.756255881786346436e+02,4.218750000000000000e-01
1.317328971374979695e-05,5.017193533133354909e-07,7.140000000000000000e+04,1.756412141323089600e+02,4.218750000000000000e-01
1.317310442610955343e-05,1.589107576657219761e-07,7.140600000000000000e+04,1.756576538085937500e+02,4.218750000000000000e-01
1.317291857782748222e-05,5.025438528644879628e-07,7.141200000000000000e+04,1.756791539192199707e+02,4.218750000000000000e-01
1.317273273733541547e-05,1.588688371811916325e-07,7.141800000000000000e+04,1.756948552131652832e+02,4.218750000000000000e-01
1.317254633068117523e-05,5.033750647565453570e-07,7.142400000000000000e+04,1.757115907669067383e+02,4.218750000000000000e-01
1.317235993185407168e-05,1.588268307470544875e-07,7.143000000000000000e+04,1.757116432189941406e+02,4.218750000000000000e-01
1.317217296125528337e-05,5.042130857044065822e-07,7.143600000000000000e+04,1.757316765785217285e+02,4.218750000000000000e-01
1.317198599852135521e-05,1.587847374664483395e-07,7.144200000000000000e+04,1.757473967075347900e+02,4.218750000000000000e-01
1.317179845831503098e-05,5.050580144441800472e-07,7.144800000000000000e+04,1.757631862163543701e+02,4.218750000000000000e-01
1.317161092601190532e-05,1.587425564279528466e-07,7.145400000000000000e+04,1.757789041996002197e+02,4.218750000000000000e-01
1.317142281044239531e-05,5.059099517878466155e-07,7.146000000000000000e+04,1.757945418357849121e+02,4.218750000000000000e-01
1.317123470281503721e-05,1.587002867053156433e-07,7.146600000000000000e+04,1.758101389408111572e+02,4.218750000000000000e-01
1.317104600603191196e-05,5.067690006789303152e-07,7.147200000000000000e+04,1.758257644176483154e+02,4.218750000000000000e-01
1.317085731723052387e-05,1.586579273569976960e-07,7.147800000000000000e+04,1.758418555259704590e+02,4.218750000000000000e-01
1.317066803328636356e-05,5.076352662546691819e-07,7.148400000000000000e+04,1.758575603961944580e+02,4.218750000000000000e-01
1.317047875736416092e-05,1.586154774260247278e-07,7.149000000000000000e+04,1.758732583522796631e+02,4.218750000000000000e-01
1.317028888021232430e-05,5.085088559018814219e-07,7.149600000000000000e+04,1.758889107704162598e+02,4.218750000000000000e-01
1.317009901112332824e-05,1.585729359393980544e-07,7.150200000000000000e+04,1.759107818603515625e+02,4.218750000000000000e-01
1.316990853461560463e-05,5.093898793270531538e-07,7.150800000000000000e+04,1.759150605201721191e+02,4.218750000000000000e-01
1.316971806621229227e-05,1.585303019078866107e-07,7.151400000000000000e+04,1.759315462112426758e+02,4.218750000000000000e-01
1.316952698409655193e-05,5.102784486173648031e-07,7.152000000000000000e+04,1.759472539424896240e+02,4.218750000000000000e-01
1.316933591012746436e-05,1.584875743255718563e-07,7.152600000000000000e+04,1.759655580520629883e+02,4.218750000000000000e-01
1.316914421604515631e-05,5.111746783102222365e-07,7.153200000000000000e+04,1.759812622070312500e+02,4.218750000000000000e-01
1.316895253015245746e-05,1.584447521694473933e-07,7.153800000000000000e+04,1.759893169403076172e+02,4.218750000000000000e-01
1.316876021763609043e-05,5.120786854648723390e-07,7.154400000000000000e+04,1.760051054954528809e+02,4.218750000000000000e-01
1.316856791335301070e-05,1.584018343990492102e-07,7.155000000000000000e+04,1.760207276344299316e+02,4.218750000000000000e-01
1.316837497582352901e-05,5.129905897334624079e-07,7.155600000000000000e+04,1.760363566875457764e+02,4.218750000000000000e-01
1.316818204657175303e-05,1.583588199560400796e-07,7.156200000000000000e+04,1.760523157119750977e+02,4.218750000000000000e-01
1.316798847733584304e-05,5.139105134364813539e-07,7.156800000000000000e+04,1.760681314468383789e+02,4.218750000000000000e-01
1.316779491642281273e-05,1.583157077637558928e-07,7.157400000000000000e+04,1.760837547779083252e+02,4.218750000000000000e-01
1.316760070867012626e-05,5.148385816424721718e-07,7.158000000000000000e+04,1.760993831157684326e+02,4.218750000000000000e-01
1.316740650928626762e-05,1.582724967267137720e-07,7.158600000000000000e+04,1.761150023937225342e+02,4.218750000000000000e-01
1.316721165608653187e-05,5.157749222498646405e-07,7.159200000000000000e+04,1.761305954456329346e+02,4.218750000000000000e-01
1.316701681130236492e-05,1.582291857303397225e-07,7.159800000000000000e+04,1.761462540626525879e+02,4.218750000000000000e-01
1.316682130560245004e-05,5.167196660653866456e-07,7.160400000000000000e+04,1.761618709564208984e+02,4.218750000000000000e-01
1.316662580836565299e-05,1.581857736402415345e-07,7.161000000000000000e+04,1.761774990558624268e+02,4.218750000000000000e-01
1.316642964298649058e-05,5.176729468994716407e-07,7.161600000000000000e+04,1.761949224472045898e+02,4.218750000000000000e-01
1.316623348611882682e-05,1.581422593018896105e-07,7.162200000000000000e+04,1.762106521129608154e+02,4.218750000000000000e-01
1.316603665375228437e-05,5.186349016517011905e-07,7.162800000000000000e+04,1.762235872745513916e+02,4.218750000000000000e-01
1.316583982994646336e-05,1.580986415400916989e-07,7.163400000000000000e+04,1.762336475849151611e+02,4.218750000000000000e-01
1.316564232315206285e-05,5.196056704043292665e-07,7.164000000000000000e+04,1.762404499053955078e+02,4.218750000000000000e-01
1.316544482496848239e-05,1.580549191584310728e-07,7.164600000000000000e+04,1.762561075687408447e+02,4.218750000000000000e-01
1.316524663617005790e-05,5.205853965221118562e-07,7.165200000000000000e+04,1.762717998027801514e+02,4.218750000000000000e-01
1.316504845603343977e-05,1.580110909387578342e-07,7.165800000000000000e+04,1.762881290912628174e+02,4.218750000000000000e-01
1.316484957751564771e-05,5.215742267515989180e-07,7.166400000000000000e+04,1.763037588596343994e+02,4.218750000000000000e-01
1.316465070771157666e-05,1.579671556405781764e-07,7.167000000000000000e+04,1.763194727897644043e+02,4.218750000000000000e-01
1.316445113161634161e-05,5.225723113290074149e-07,7.167600000000000000e+04,1.763350815773010254e+02,4.218750000000000000e-01
1.316425156428765870e-05,1.579231120006084476e-07,7.168200000000000000e+04,1.763507046699523926e+02,4.218750000000000000e-01
1.316405128261043799e-05,5.235798040838977244e-07,7.168800000000000000e+04,1.763663287162780762e+02,4.218750000000000000e-01
1.316385100975356617e-05,1.578789587321000660e-07,7.169400000000000000e+04,1.763819549083709717e+02,4.218750000000000000e-01
1.316365001433954163e-05,5.245968625559845631e-07,7.170000000000000000e+04,1.763975732326507568e+02,4.218750000000000000e-01
1.316344902780064361e-05,1.578346945242021272e-07,7.170600000000000000e+04,1.764132003784179688e+02,4.218750000000000000e-01
1.316324731034074729e-05,5.256236481133254008e-07,7.171200000000000000e+04,1.764288237094879150e+02,4.218750000000000000e-01
1.316304560181175460e-05,1.577903180414311352e-07,7.171800000000000000e+04,1.764449181556701660e+02,4.218750000000000000e-01
1.316284315383858606e-05,5.266603260710188922e-07,7.172400000000000000e+04,1.764606266021728516e+02,4.218750000000000000e-01
1.316264071485314182e-05,1.577458279228620064e-07,7.173000000000000000e+04,1.764762473106384277e+02,4.218750000000000000e-01
1.316243752773672791e-05,5.277070658246571419e-07,7.173600000000000000e+04,1.764918749332427979e+02,4.218750000000000000e-01
1.316223434966592114e-05,1.577012227815963715e-07,7.174200000000000000e+04,1.765074930191040039e+02,4.218750000000000000e-01
1.316203041460934019e-05,5.287640409766220221e-07,7.174800000000000000e+04,1.765231182575225830e+02,4.218750000000000000e-01
1.316182648865733682e-05,1.576565012040498763e-07,7.175400000000000000e+04,1.765389943122863770e+02,4.218750000000000000e-01
1.316162179669220569e-05,5.298314294747275257e-07,7.176000000000000000e+04,1.765547018051147461e+02,4.218750000000000000e-01
1.316141711389172032e-05,1.576116617491606558e-07,7.176600000000000000e+04,1.765703182220458984e+02,4.218750000000000000e-01
1.316121165587346452e-05,5.309094137573101573e-07,7.177200000000000000e+04,1.765862336158752441e+02,4.218750000000000000e-01
1.316100620708108311e-05,1.575667029476575514e-07,7.177800000000000000e+04,1.765873289108276367e+02,4.218750000000000000e-01
1.316079997368411046e-05,5.319981809025503600e-07,7.178400000000000000e+04,1.766030335426330566e+02,4.218750000000000000e-01
1.316059374957541142e-05,1.575216233013601165e-07,7.179000000000000000e+04,1.766186542510986328e+02,4.218750000000000000e-01
1.316038673128807725e-05,5.330979227801029533e-07,7.179600000000000000e+04,1.766342768669128418e+02,4.218750000000000000e-01
1.316017972235261530e-05,1.574764212822797303e-07,7.180200000000000000e+04,1.766499001979827881e+02,4.218750000000000000e-01
1.315997190947200133e-05,5.342088362171545547e-07,7.180800000000000000e+04,1.766655209064483643e+02,4.218750000000000000e-01
1.315976410600809997e-05,1.574310953318592262e-07,7.181400000000000000e+04,1.766830976009368896e+02,4.218750000000000000e-01
1.315955548863463231e-05,5.353311231637068127e-07,7.182000000000000000e+04,1.766988189220428467e+02,4.218750000000000000e-01
1.315934688074399156e-05,1.573856438600983570e-07,7.182600000000000000e+04,1.767164177894592285e+02,4.218750000000000000e-01
1.315913744877582652e-05,5.364649908687410484e-07,7.183200000000000000e+04,1.767320950031280518e+02,4.218750000000000000e-01
1.315892802635791053e-05,1.573400652446333347e-07,7.183800000000000000e+04,1.767480275630950928e+02,4.218750000000000000e-01
1.315871776948515621e-05,5.376106520647226781e-07,7.184400000000000000e+04,1.767531213760375977e+02,4.218750000000000000e-01
1.315850752223140629e-05,1.572943578298683045e-07,7.185000000000000000e+04,1.767542612552642822e+02,4.218750000000000000e-01
1.315829642993008997e-05,5.387683251562331212e-07,7.185600000000000000e+04,1.767698969841003418e+02,4.218750000000000000e-01
1.315808534731792086e-05,1.572485199259424668e-07,7.186200000000000000e+04,1.767855832576751709e+02,4.218750000000000000e-01
1.315787340884374640e-05,5.399382344215794175e-07,7.186800000000000000e+04,1.768012137413024902e+02,4.218750000000000000e-01
1.315766148013028157e-05,1.572025498078267171e-07,7.187400000000000000e+04,1.768168361186981201e+02,4.218750000000000000e-01
1.315744868451216653e-05,5.411206102181173433e-07,7.188000000000000000e+04,1.768324551582336426e+02,4.218750000000000000e-01
1.315723589872777874e-05,1.571564457142444465e-07,7.188600000000000000e+04,1.768480825424194336e+02,4.218750000000000000e-01
1.315702223476112894e-05,5.423156892003726653e-07,7.189200000000000000e+04,1.768696992397308350e+02,4.218750000000000000e-01
1.315680858070271480e-05,1.571102058465912571e-07,7.189800000000000000e+04,1.768847453594207764e+02,4.218750000000000000e-01
1.315659403694243630e-05,5.435237145476295762e-07,7.190400000000000000e+04,1.769014916419982910e+02,4.218750000000000000e-01
1.315637950316644686e-05,1.570638283678898025e-07,7.191000000000000000e+04,1.769055984020233154e+02,4.218750000000000000e-01
1.315616406791970384e-05,5.447449361975091355e-07,7.191600000000000000e+04,1.769221136569976807e+02,4.218750000000000000e-01
1.315594864273488214e-05,1.570173114015523789e-07,7.192200000000000000e+04,1.769387991428375244e+02,4.218750000000000000e-01
1.315573230405356506e-05,5.459796110976805685e-07,7.192800000000000000e+04,1.769552669525146484e+02,4.218750000000000000e-01
1.315551597551343295e-05,1.569706530302356832e-07,7.193400000000000000e+04,1.769718763828277588e+02,4.218750000000000000e-01
1.315529872118632521e-05,5.472280034620203341e-07,7.194000000000000000e+04,1.769890573024749756e+02,4.218750000000000000e-01
1.315508147708134999e-05,1.569238512945607615e-07,7.194600000000000000e+04,1.770057432651519775e+02,4.218750000000000000e-01
1.315486329462598454e-05,5.484903850427372362e-07,7.195200000000000000e+04,1.770224354267120361e+02,4.218750000000000000e-01
1.315464512247542880e-05,1.568769041919082629e-07,7.195800000000000000e+04,1.770396986007690430e+02,4.218750000000000000e-01
1.315442599912965340e-05,5.497670354106164497e-07,7.196400000000000000e+04,1.770554938316345215e+02,4.218750000000000000e-01
1.315420688617314029e-05,1.568298096749763399e-07,7.197000000000000000e+04,1.770711169242858887e+02,4.218750000000000000e-01
1.315398680888627617e-05,5.510582422543164953e-07,7.197600000000000000e+04,1.770867404937744141e+02,4.218750000000000000e-01
1.315376674207495650e-05,1.567825656504121607e-07,7.198200000000000000e+04,1.771023671627044678e+02,4.218750000000000000e-01
1.315354569749864702e-05,5.523643016904509549e-07,7.198800000000000000e+04,1.771183547973632812e+02,4.218750000000000000e-01
1.315332466348606829e-05,1.567351699773628739e-07,7.199400000000000000e+04,1.771183547973632812e+02,4.218750000000000000e-01
1.315310263796474982e-05,5.536855185886661642e-07,7.200000000000000000e+04,1.771340646743774414e+02,4.218750000000000000e-01
1.315288062309727962e-05,1.566876204660385909e-07,7.200600000000000000e+04,1.771496899127960205e+02,4.218750000000000000e-01
1.315265760265823907e-05,5.550222069086166477e-07,7.201200000000000000e+04,1.771653146743774414e+02,4.218750000000000000e-01
1.315243459296517178e-05,1.566399148759611977e-07,7.201800000000000000e+04,1.771809356212615967e+02,4.218750000000000000e-01
1.315221056330817550e-05,5.563746900646945414e-07,7.202400000000000000e+04,1.771965565681457520e+02,4.218750000000000000e-01
1.315198654449135611e-05,1.565920509145141824e-07,7.203000000000000000e+04,1.772123601436614990e+02,4.218750000000000000e-01
1.315176149097789771e-05,5.577433012936917604e-07,7.203600000000000000e+04,1.772298648357391357e+02,4.218750000000000000e-01
1.315153644840093571e-05,1.565440262351127785e-07,7.204200000000000000e+04,1.772455730438232422e+02,4.218750000000000000e-01
1.315131035604295692e-05,5.591283840517959777e-07,7.204800000000000000e+04,1.772585351467132568e+02,4.218750000000000000e-01
1.315108427472000647e-05,1.564958384354149789e-07,7.205400000000000000e+04,1.772624177932739258e+02,4.218750000000000000e-01
1.315085712816816576e-05,5.605302924288398153e-07,7.206000000000000000e+04,1.772787067890167236e+02,4.218750000000000000e-01
1.315062999275216217e-05,1.564474850555470545e-07,7.206600000000000000e+04,1.772945897579193115e+02,4.218750000000000000e-01
1.315040177628362051e-05,5.619493915784581628e-07,7.207200000000000000e+04,1.773103828430175781e+02,4.218750000000000000e-01
1.315017357105405071e-05,1.563989635761608050e-07,7.207800000000000000e+04,1.773260078430175781e+02,4.218750000000000000e-01
1.314994426855966108e-05,5.633860581726088092e-07,7.208400000000000000e+04,1.773416285514831543e+02,4.218750000000000000e-01
1.314971497740980733e-05,1.563502714162400346e-07,7.209000000000000000e+04,1.773572554588317871e+02,4.218750000000000000e-01
1.314948457238077222e-05,5.648406808899215597e-07,7.209600000000000000e+04,1.773728802204132080e+02,4.218750000000000000e-01
1.314925417880434254e-05,1.563014059312274973e-07,7.210200000000000000e+04,1.773929941654205322e+02,4.218750000000000000e-01
1.314902265431829553e-05,5.663136609079876438e-07,7.210800000000000000e+04,1.774087133407592773e+02,4.218750000000000000e-01
1.314879114139549509e-05,1.562523644106925921e-07,7.211400000000000000e+04,1.774243412017822266e+02,4.218750000000000000e-01
1.314855848010189800e-05,5.678054124393774106e-07,7.212000000000000000e+04,1.774243412017822266e+02,4.218750000000000000e-01
1.314832583048487540e-05,1.562031440759653612e-07,7.212600000000000000e+04,1.774261007308959961e+02,4.218750000000000000e-01
1.314809201458979877e-05,5.693163632930130029e-07,7.213200000000000000e+04,1.774418163299560547e+02,4.218750000000000000e-01
1.314785821048737743e-05,1.561537420778737214e-07,7.213800000000000000e+04,1.774574422836303711e+02,4.218750000000000000e-01
1.314762322173756958e-05,5.708469554556946979e-07,7.214400000000000000e+04,1.774730622768402100e+02,4.218750000000000000e-01
1.314738824489934552e-05,1.561041554941367993e-07,7.215000000000000000e+04,1.774886302947998047e+02,4.218750000000000000e-01
1.314715206456552394e-05,5.723976457153404442e-07,7.215600000000000000e+04,1.775051758289337158e+02,4.218750000000000000e-01
1.314691589626517587e-05,1.560543813267264237e-07,7.216200000000000000e+04,1.775209045410156250e+02,4.218750000000000000e-01
1.314667850512459019e-05,5.739689063152354866e-07,7.216800000000000000e+04,1.775367136001586914e+02,4.218750000000000000e-01
1.314644112614241539e-05,1.560044164991006369e-07,7.217400000000000000e+04,1.775524671077728271e+02,4.218750000000000000e-01
1.314620250446054303e-05,5.755612256440265694e-07,7.218000000000000000e+04,1.775681273937225342e+02,4.218750000000000000e-01
1.314596389506517157e-05,1.559542578533633015e-07,7.218600000000000000e+04,1.775837559700012207e+02,4.218750000000000000e-01
1.314572402257651041e-05,5.771751089605800165e-07,7.219200000000000000e+04,1.775993783473968506e+02,4.218750000000000000e-01
1.314548416250573850e-05,1.559039021471921242e-07,7.219800000000000000e+04,1.776150033473968506e+02,4.218750000000000000e-01
1.314524301839376098e-05,5.788110791663097602e-07,7.220400000000000000e+04,1.776305904388427734e+02,4.218750000000000000e-01
1.314500188683444243e-05,1.558533460506636318e-07,7.221000000000000000e+04,1.776479408740997314e+02,4.218750000000000000e-01
1.314475944971046380e-05,5.804696776165076388e-07,7.221600000000000000e+04,1.776479408740997314e+02,4.218750000000000000e-01
1.314451702527742227e-05,1.558025861429334111e-07,7.222200000000000000e+04,1.776656339168548584e+02,4.218750000000000000e-01
1.314427327315846252e-05,5.821514649799557350e-07,7.222800000000000000e+04,1.776813352108001709e+02,4.218750000000000000e-01
1.314402953387236870e-05,1.557516189087754499e-07,7.223400000000000000e+04,1.776969687938690186e+02,4.218750000000000000e-01
1.314378444415792352e-05,5.838570221463950191e-07,7.224000000000000000e+04,1.777125790119171143e+02,4.218750000000000000e-01
1.314353936742204920e-05,1.557004407348298073e-07,7.224600000000000000e+04,1.777282078266143799e+02,4.218750000000000000e-01
1.314329291686964634e-05,5.855869511931552183e-07,7.225200000000000000e+04,1.777450582981109619e+02,4.218750000000000000e-01
1.314304647944544608e-05,1.556490479058279970e-07,7.225800000000000000e+04,1.777609524726867676e+02,4.218750000000000000e-01
1.314279864414497173e-05,5.873418764015673548e-07,7.226400000000000000e+04,1.777814021110534668e+02,4.218750000000000000e-01
1.314255082212640090e-05,1.555974366005092294e-07,7.227000000000000000e+04,1.777886822223663330e+02,4.218750000000000000e-01
1.314230157747309294e-05,5.891224453392616819e-07,7.227600000000000000e+04,1.778053877353668213e+02,4.218750000000000000e-01
1.314205234625960592e-05,1.555456028873545420e-07,7.228200000000000000e+04,1.778211016654968262e+02,4.218750000000000000e-01
1.314180166692561221e-05,5.909293300077927193e-07,7.228800000000000000e+04,1.778367335796356201e+02,4.218750000000000000e-01
1.314155100119376315e-05,1.554935427201164244e-07,7.229400000000000000e+04,1.778523523807525635e+02,4.218750000000000000e-01
1.314129886109822604e-05,5.927632280594715385e-07,7.230000000000000000e+04,1.778679776191711426e+02,4.218750000000000000e-01
1.314104673477169907e-05,1.554412519331478548e-07,7.230600000000000000e+04,1.778836040496826172e+02,4.218750000000000000e-01
1.314079310704918987e-05,5.946248640874096465e-07,7.231200000000000000e+04,1.778925819396972656e+02,4.218750000000000000e-01
1.314053949326730477e-05,1.553887262363401666e-07,7.231800000000000000e+04,1.779082372188568115e+02,4.218750000000000000e-01
1.314028435023455907e-05,5.965149910052667304e-07,7.232400000000000000e+04,1.779239141941070557e+02,4.218750000000000000e-01
1.314002922131900488e-05,1.553359612099153839e-07,7.233000000000000000e+04,1.779401011466979980e+02,4.218750000000000000e-01
1.313977253443986385e-05,5.984343915083057283e-07,7.233600000000000000e+04,1.779559020996093750e+02,4.218750000000000000e-01
1.313951586185958935e-05,1.552829522990580179e-07,7.234200000000000000e+04,1.779715256690979004e+02,4.218750000000000000e-01
1.313925760170793867e-05,6.003838796196749799e-07,7.234800000000000000e+04,1.779871494770050049e+02,4.218750000000000000e-01
1.313899935604219124e-05,1.552296948077673547e-07,7.235400000000000000e+04,1.780027761459350586e+02,4.218750000000000000e-01
1.313873949226282986e-05,6.023643023672180484e-07,7.236000000000000000e+04,1.780183930397033691e+02,4.218750000000000000e-01
1.313847964316195485e-05,1.551761838930746554e-07,7.236600000000000000e+04,1.780340189933776855e+02,4.218750000000000000e-01
1.313821814442924455e-05,6.043765415290079838e-07,7.237200000000000000e+04,1.780496153831481934e+02,4.218750000000000000e-01
1.313795666057341605e-05,1.551224145581959271e-07,7.237800000000000000e+04,1.780652689933776855e+02,4.218750000000000000e-01
1.313769349454750847e-05,6.064215155388139000e-07,7.238400000000000000e+04,1.780808913707733154e+02,4.218750000000000000e-01
1.313743034360292425e-05,1.550683816459141341e-07,7.239000000000000000e+04,1.780965132713317871e+02,4.218750000000000000e-01
1.313716547688347050e-05,6.085001814848205865e-07,7.239600000000000000e+04,1.781121356487274170e+02,4.218750000000000000e-01
1.313690062545609378e-05,1.550140798311287486e-07,7.240200000000000000e+04,1.781277613639831543e+02,4.218750000000000000e-01
1.313663402353316235e-05,6.106135372709274112e-07,7.240800000000000000e+04,1.781433832645416260e+02,4.218750000000000000e-01
1.313636743711964474e-05,1.549595036133040022e-07,7.241400000000000000e+04,1.781433832645416260e+02,4.218750000000000000e-01
1.313609906432174070e-05,6.127626239091553244e-07,7.242000000000000000e+04,1.781591451168060303e+02,4.218750000000000000e-01
1.313583070725744824e-05,1.549046473082215911e-07,7.242600000000000000e+04,1.781747920513153076e+02,4.218750000000000000e-01
1.313556052669631045e-05,6.149485279878357514e-07,7.243200000000000000e+04,1.781904082298278809e+02,4.218750000000000000e-01
1.313529036210017840e-05,1.548495050392497776e-07,7.243800000000000000e+04,1.782060980796813965e+02,4.218750000000000000e-01
1.313501833561221905e-05,6.171723843158379189e-07,7.244400000000000000e+04,1.782217233180999756e+02,4.218750000000000000e-01
1.313474632532815583e-05,1.547940707283222777e-07,7.245000000000000000e+04,1.782430186271667480e+02,4.218750000000000000e-01
1.313447241341221025e-05,6.194353787424508041e-07,7.245600000000000000e+04,1.782616908550262451e+02,4.218750000000000000e-01
1.313419851794690659e-05,1.547383380860605335e-07,7.246200000000000000e+04,1.782773351669311523e+02,4.218750000000000000e-01
1.313392267969804106e-05,6.217387512033371176e-07,7.246800000000000000e+04,1.782908632755279541e+02,4.218750000000000000e-01
1.313364685815478623e-05,1.546823006013667752e-07,7.247400000000000000e+04,1.782984480857849121e+02,4.218750000000000000e-01
1.313336905119383838e-05,6.240837989872701310e-07,7.248000000000000000e+04,1.783142826557159424e+02,4.218750000000000000e-01
1.313309126120208771e-05,1.546259515304908109e-07,7.248600000000000000e+04,1.783299732208251953e+02,4.218750000000000000e-01
1.313281144160063801e-05,6.264718802413198070e-07,7.249200000000000000e+04,1.783458974361419678e+02,4.218750000000000000e-01
1.313253163924099627e-05,1.545692838852453631e-07,7.249800000000000000e+04,1.783616688251495361e+02,4.218750000000000000e-01
1.313224976144134547e-05,6.289044177525868233e-07,7.250400000000000000e+04,1.783772907257080078e+02,4.218750000000000000e-01
1.313196790116556629e-05,1.545122904204915277e-07,7.251000000000000000e+04,1.783929154872894287e+02,4.218750000000000000e-01
1.313168391789535108e-05,6.313829030216124976e-07,7.251600000000000000e+04,1.784092750549316406e+02,4.218750000000000000e-01
1.313139995244098653e-05,1.544549636207352448e-07,7.252200000000000000e+04,1.784254565238952637e+02,4.218750000000000000e-01
1.313111381462194906e-05,6.339089006614021530e-07,7.252800000000000000e+04,1.784320211410522461e+02,4.218750000000000000e-01
1.313082769492118857e-05,1.543972956858372975e-07,7.253400000000000000e+04,1.784477307796478271e+02,4.218750000000000000e-01
1.313053935157166595e-05,6.364840531470301270e-07,7.254000000000000000e+04,1.784563188552856445e+02,4.218750000000000000e-01
1.313025102665379371e-05,1.543392785158880295e-07,7.254600000000000000e+04,1.784724543094635010e+02,4.218750000000000000e-01
1.312996042478434497e-05,6.391100859415350375e-07,7.255200000000000000e+04,1.784882988929748535e+02,4.218750000000000000e-01
1.312966984167143457e-05,1.542809036948162255e-07,7.255800000000000000e+04,1.785053498744964600e+02,4.218750000000000000e-01
1.312937692617298824e-05,6.417888130592531447e-07,7.256400000000000000e+04,1.785211358070373535e+02,4.218750000000000000e-01
1.312908402976810450e-05,1.542221624728788488e-07,7.257000000000000000e+04,1.785369617938995361e+02,4.218750000000000000e-01
1.312878874329202723e-05,6.445221430942897970e-07,7.257600000000000000e+04,1.785555016994476318e+02,4.218750000000000000e-01
1.312849347625930327e-05,1.541630457480798385e-07,7.258200000000000000e+04,1.785712044239044189e+02,4.218750000000000000e-01
1.312819575908862877e-05,6.473120857488287252e-07,7.258800000000000000e+04,1.785868208408355713e+02,4.218750000000000000e-01
1.312789806172455429e-05,1.541035440459531272e-07,7.259400000000000000e+04,1.786025369167327881e+02,4.218750000000000000e-01
1.312759785163552738e-05,6.501607589465567674e-07,7.260000000000000000e+04,1.786182997226715088e+02,4.218750000000000000e-01
1.312729766173055529e-05,1.540436474980394013e-07,7.260600000000000000e+04,1.786339194774627686e+02,4.218750000000000000e-01
1.312699489384368786e-05,6.530703965600861546e-07,7.261200000000000000e+04,1.786533718109130859e+02,4.218750000000000000e-01
1.312669214653330902e-05,1.539833458186845187e-07,7.261800000000000000e+04,1.786533718109130859e+02,4.218750000000000000e-01
1.312638675315284871e-05,6.560433568328694856e-07,7.262400000000000000e+04,1.786690888404846191e+02,4.218750000000000000e-01
1.312608138075715026e-05,1.539226282799908122e-07,7.263000000000000000e+04,1.786846988201141357e+02,4.218750000000000000e-01
1.312577329119791980e-05,6.590821315748800410e-07,7.263600000000000000e+04,1.787003269195556641e+02,4.218750000000000000e-01
1.312546522304849740e-05,1.538614836848641308e-07,7.264200000000000000e+04,1.787159478664398193e+02,4.218750000000000000e-01
1.312515436344885787e-05,6.621893562069218066e-07,7.264800000000000000e+04,1.787317891120910645e+02,4.218750000000000000e-01
1.312484352570180102e-05,1.537999003379815732e-07,7.265400000000000000e+04,1.787474961280822754e+02,4.218750000000000000e-01
1.312452981882133125e-05,6.653678207469174264e-07,7.266000000000000000e+04,1.787631204128265381e+02,4.218750000000000000e-01
1.312421613425502292e-05,1.537378660142763832e-07,7.266600000000000000e+04,1.787795372009277344e+02,4.218750000000000000e-01
1.312389949925538024e-05,6.686204818638775859e-07,7.267200000000000000e+04,1.787970144748687744e+02,4.218750000000000000e-01
1.312358288705143045e-05,1.536753679249017308e-07,7.267800000000000000e+04,1.788188090324401855e+02,4.218750000000000000e-01
1.312326323925869524e-05,6.719504761053788507e-07,7.268400000000000000e+04,1.788322782516479492e+02,4.218750000000000000e-01
1.312294361476436189e-05,1.536123926803625971e-07,7.269000000000000000e+04,1.788323807716369629e+02,4.218750000000000000e-01
1.312262086541083822e-05,6.753611344415797338e-07,7.269600000000000000e+04,1.788480162620544434e+02,4.218750000000000000e-01
1.312229813988093274e-05,1.535489262503939675e-07,7.270200000000000000e+04,1.788642160892486572e+02,4.218750000000000000e-01
1.312197219582426379e-05,6.788559982966651571e-07,7.270800000000000000e+04,1.788891644477844238e+02,4.218750000000000000e-01
1.312164627614040208e-05,1.534849539204280502e-07,7.271400000000000000e+04,1.789042003154754639e+02,4.218750000000000000e-01
1.312131703955750325e-05,6.824388372342349756e-07,7.272000000000000000e+04,1.789208652973175049e+02,4.218750000000000000e-01
1.312098782792214383e-05,1.534204602441289585e-07,7.272600000000000000e+04,1.789375505447387695e+02,4.218750000000000000e-01
1.312065519597515156e-05,6.861136685179935876e-07,7.273200000000000000e+04,1.789441413879394531e+02,4.218750000000000000e-01
1.312032258957766469e-05,1.533554289917573704e-07,7.273800000000000000e+04,1.789603281021118164e+02,4.218750000000000000e-01
1.311998645404870604e-05,6.898847787701770970e-07,7.274400000000000000e+04,1.789765129089355469e+02,4.218750000000000000e-01
1.311965034470032453e-05,1.532898430935208062e-07,7.275000000000000000e+04,1.789945962429046631e+02,4.218750000000000000e-01
1.311931059159147198e-05,6.937567480358116485e-07,7.275600000000000000e+04,1.790087149143218994e+02,4.218750000000000000e-01
1.311897086532539847e-05,1.532236845778068747e-07,7.276200000000000000e+04,1.790219759941101074e+02,4.218750000000000000e-01
1.311862737441971885e-05,6.977344765325961315e-07,7.276800000000000000e+04,1.790377018451690674e+02,4.218750000000000000e-01
1.311828391105235089e-05,1.531569345033346895e-07,7.277400000000000000e+04,1.790533230304718018e+02,4.218750000000000000e-01
1.311793655543131844e-05,7.018232144849383591e-07,7.278000000000000000e+04,1.790689470767974854e+02,4.218750000000000000e-01
1.311758922807988694e-05,1.530895728845847093e-07,7.278600000000000000e+04,1.790845792293548584e+02,4.218750000000000000e-01
1.311723787359166862e-05,7.060285954641320892e-07,7.279200000000000000e+04,1.791001920700073242e+02,4.218750000000000000e-01
1.311688654814277720e-05,1.530215786098337151e-07,7.279800000000000000e+04,1.791068418025970459e+02,4.218750000000000000e-01
1.311653105281535402e-05,7.103566737238819447e-07,7.280400000000000000e+04,1.791245107650756836e+02,4.218750000000000000e-01
1.311617558733829516e-05,1.529529293506547925e-07,7.281000000000000000e+04,1.791401488780975342e+02,4.218750000000000000e-01
1.311581580073005727e-05,7.148139661294906581e-07,7.281600000000000000e+04,1.791558396816253662e+02,4.218750000000000000e-01
1.311545604482774965e-05,1.528836014619766031e-07,7.282200000000000000e+04,1.791714913845062256e+02,4.218750000000000000e-01
1.311509180730738110e-05,7.194074993540426606e-07,7.282800000000000000e+04,1.791870946884155273e+02,4.218750000000000000e-01
1.311472760139658638e-05,1.528135698711363875e-07,7.283400000000000000e+04,1.792027163505554199e+02,4.218750000000000000e-01
1.311435874334258005e-05,7.241448631771809585e-07,7.284000000000000000e+04,1.792196719646453857e+02,4.218750000000000000e-01
1.311398991785377521e-05,1.527428079549369456e-07,7.284600000000000000e+04,1.792239646911621094e+02,4.218750000000000000e-01
1.311361625876239192e-05,7.290342707964158881e-07,7.285200000000000000e+04,1.792396814823150635e+02,4.218750000000000000e-01
1.311324263324816884e-05,1.526712874025592240e-07,7.285800000000000000e+04,1.792552864551544189e+02,4.218750000000000000e-01
1.311286398073672686e-05,7.340846273297662537e-07,7.286400000000000000e+04,1.792709150314331055e+02,4.218750000000000000e-01
1.311248536287553929e-05,1.525989780627094507e-07,7.287000000000000000e+04,1.792864594459533691e+02,4.218750000000000000e-01
1.311210151156567430e-05,7.393056078209636752e-07,7.287600000000000000e+04,1.793041779994964600e+02,4.218750000000000000e-01
1.311171769604565677e-05,1.525258477723930918e-07,7.288200000000000000e+04,1.793198113441467285e+02,4.218750000000000000e-01
1.311132842630844592e-05,7.447077463956308575e-07,7.288800000000000000e+04,1.793383996486663818e+02,4.218750000000000000e-01
1.311093919357317141e-05,1.524518621647701130e-07,7.289400000000000000e+04,1.793407981395721436e+02,4.218750000000000000e-01
1.311054427011471024e-05,7.503025384887183537e-07,7.290000000000000000e+04,1.793568661212921143e+02,4.218750000000000000e-01
1.311014938494949561e-05,1.523769844528815277e-07,7.290600000000000000e+04,1.793725554943084717e+02,4.218750000000000000e-01
1.310974855521156096e-05,7.561025584879219099e-07,7.291200000000000000e+04,1.793881831169128418e+02,4.218750000000000000e-01
1.310934776514492940e-05,1.523011751852767390e-07,7.291800000000000000e+04,1.794038052558898926e+02,4.218750000000000000e-01
1.310894075749025876e-05,7.621215956530860796e-07,7.292400000000000000e+04,1.794205672740936279e+02,4.218750000000000000e-01
1.310853379098020845e-05,1.522243919691563470e-07,7.293000000000000000e+04,1.794362776279449463e+02,4.218750000000000000e-01
1.310812031262611225e-05,7.683748117677370307e-07,7.293600000000000000e+04,1.794492392539978027e+02,4.218750000000000000e-01
1.310770687699483664e-05,1.521465891554258446e-07,7.294200000000000000e+04,1.794649519920349121e+02,4.218750000000000000e-01
1.310728661165118759e-05,7.748789247991400918e-07,7.294800000000000000e+04,1.794805753231048584e+02,4.218750000000000000e-01
1.310686639072435556e-05,1.520677174792814846e-07,7.295400000000000000e+04,1.794962036609649658e+02,4.218750000000000000e-01
1.310643899588275624e-05,7.816524238031677210e-07,7.296000000000000000e+04,1.795118222236633301e+02,4.218750000000000000e-01
1.310601164728023319e-05,1.519877236481928085e-07,7.296600000000000000e+04,1.795274455547332764e+02,4.218750000000000000e-01
1.310557675108956737e-05,7.887158216278280921e-07,7.297200000000000000e+04,1.795430707931518555e+02,4.218750000000000000e-01
1.310514190310272494e-05,1.519065498677311669e-07,7.297800000000000000e+04,1.795586886405944824e+02,4.218750000000000000e-01
1.310469910075141033e-05,7.960919535674294037e-07,7.298400000000000000e+04,1.795743196010589600e+02,4.218750000000000000e-01
1.310425634872752220e-05,1.518241332933898753e-07,7.299000000000000000e+04,1.795743196010589600e+02,4.218750000000000000e-01
1.310380519823425820e-05,8.038063322453625001e-07,7.299600000000000000e+04,1.795751671791076660e+02,4.218750000000000000e-01
1.310335410036980752e-05,1.517404053937860350e-07,7.300200000000000000e+04,1.795908665657043457e+02,4.218750000000000000e-01
1.310289411766060448e-05,8.118875717755863826e-07,7.300800000000000000e+04,1.796064989566802979e+02,4.218750000000000000e-01
1.310243419008131500e-05,1.516552912070961548e-07,7.301400000000000000e+04,1.796221129894256592e+02,4.218750000000000000e-01
1.310196484319970891e-05,8.203678978725082320e-07,7.302000000000000000e+04,1.796377437114715576e+02,4.218750000000000000e-01
1.310149555417439859e-05,1.515687084684235913e-07,7.302600000000000000e+04,1.796560790538787842e+02,4.218750000000000000e-01
1.310101625643141940e-05,8.292837653841355006e-07,7.303200000000000000e+04,1.796719346046447754e+02,4.218750000000000000e-01
1.310053701952644443e-05,1.514805665784605237e-07,7.303800000000000000e+04,1.796875562667846680e+02,4.218750000000000000e-01
1.310004712134395306e-05,8.386766113799854170e-07,7.304400000000000000e+04,1.797031760215759277e+02,4.218750000000000000e-01
1.309955728727197770e-05,1.513907653797165621e-07,7.305000000000000000e+04,1.797188019752502441e+02,4.218750000000000000e-01
1.309905606640296592e-05,8.485937802707159695e-07,7.305600000000000000e+04,1.797344217300415039e+02,4.218750000000000000e-01
1.309855491324985065e-05,1.512991936887559165e-07,7.306200000000000000e+04,1.797500789165496826e+02,4.218750000000000000e-01
1.309804156296355291e-05,8.590896705120158186e-07,7.306800000000000000e+04,1.797656426429748535e+02,4.218750000000000000e-01
1.309752828438191113e-05,1.512057275350044588e-07,7.307400000000000000e+04,1.797812974452972412e+02,4.218750000000000000e-01
1.309700189907551334e-05,8.702271671610166467e-07,7.308000000000000000e+04,1.797974896430969238e+02,4.218750000000000000e-01
1.309647558990665915e-05,1.511102280025095347e-07,7.308600000000000000e+04,1.798132185935974121e+02,4.218750000000000000e-01
1.309593514742243054e-05,8.820794532051618575e-07,7.309200000000000000e+04,1.798291461467742920e+02,4.218750000000000000e-01
1.309539478602701733e-05,1.510125386302592384e-07,7.309800000000000000e+04,1.798452713489532471e+02,4.218750000000000000e-01
1.309483912571962047e-05,8.947323141714318405e-07,7.310400000000000000e+04,1.798609073162078857e+02,4.218750000000000000e-01
1.309428355206110896e-05,1.509124820818319024e-07,7.311000000000000000e+04,1.798678281307220459e+02,4.218750000000000000e-01
1.309371134727275590e-05,9.082871318722955571e-07,7.311600000000000000e+04,1.798788182735443115e+02,4.218750000000000000e-01
1.309313923541660571e-05,1.508098562822565960e-07,7.312200000000000000e+04,1.798947174549102783e+02,4.218750000000000000e-01
1.309254895860758302e-05,9.228647499955499191e-07,7.312800000000000000e+04,1.799105019569396973e+02,4.218750000000000000e-01
1.309195878187475089e-05,1.507044287197801318e-07,7.313400000000000000e+04,1.799261293411254883e+02,4.218750000000000000e-01
1.309134865962867202e-05,9.386107466212750738e-07,7.314000000000000000e+04,1.799261293411254883e+02,4.218750000000000000e-01
1.309073864565710887e-05,1.505959315653078784e-07,7.314600000000000000e+04,1.799261293411254883e+02,4.218750000000000000e-01
1.309010660051634922e-05,9.557021000206466490e-07,7.315200000000000000e+04,1.799418880939483643e+02,4.218750000000000000e-01
1.308947467309668089e-05,1.504840489954062807e-07,7.315800000000000000e+04,1.799578549861907959e+02,4.218750000000000000e-01
1.308881824476120696e-05,9.743576820953548995e-07,7.316400000000000000e+04,1.799835174083709717e+02,4.218750000000000000e-01
1.308816194531782521e-05,1.503684310054712657e-07,7.317000000000000000e+04,1.799896156787872314e+02,4.218750000000000000e-01
1.308747819068152391e-05,9.948476915060287917e-07,7.317600000000000000e+04,1.800053272247314453e+02,4.218750000000000000e-01
1.308679457814330720e-05,1.502487440681766053e-07,7.318200000000000000e+04,1.800209538936614990e+02,4.218750000000000000e-01
1.308607991810971888e-05,1.017516167063757322e-06,7.318800000000000000e+04,1.800365769863128662e+02,4.218750000000000000e-01
1.308536542321695197e-05,1.501265243130081071e-07,7.319400000000000000e+04,1.800521242618560791e+02,4.218750000000000000e-01
1.308461561733536517e-05,1.042632211872823234e-06,7.320000000000000000e+04,1.800678224563598633e+02,4.218750000000000000e-01
1.308386608585568359e-05,1.500313911257526463e-07,7.320600000000000000e+04,1.800834455490112305e+02,4.218750000000000000e-01
1.308307765672592544e-05,1.068373069585769280e-06,7.321200000000000000e+04,1.800990691184997559e+02,4.218750000000000000e-01
1.308229117647196279e-05,1.505092960617518018e-07,7.321800000000000000e+04,1.801146898269653320e+02,4.218750000000000000e-01
1.308149880644604346e-05,1.049644301138872063e-06,7.322400000000000000e+04,1.801303129196166992e+02,4.218750000000000000e-01
1.308073662535602251e-05,1.606820961297182122e-07,7.323000000000000000e+04,1.801459033489227295e+02,4.218750000000000000e-01
1.308025375597876267e-05,6.698870473179730517e-07,7.323600000000000000e+04,1.801615657806396484e+02,4.218750000000000000e-01
1.307992562301609045e-05,1.874530646713394394e-07,7.324200000000000000e+04,1.801771867275238037e+02,4.218750000000000000e-01
1.307971072734026664e-05,4.471234578250026689e-07,7.324800000000000000e+04,1.801928112506866455e+02,4.218750000000000000e-01
1.307955883439666516e-05,1.573090817531319057e-07,7.325400000000000000e+04,1.802084307670593262e+02,4.218750000000000000e-01
1.307940662191880868e-05,4.476497467724158496e-07,7.326000000000000000e+04,1.802084307670593262e+02,4.218750000000000000e-01
1.307925441303503496e-05,1.572739012201287430e-07,7.326600000000000000e+04,1.802240610122680664e+02,4.218750000000000000e-01
1.307910188025297899e-05,4.481845673647492520e-07,7.327200000000000000e+04,1.802396774291992188e+02,4.218750000000000000e-01
1.307894934967303588e-05,1.572393954280870629e-07,7.327800000000000000e+04,1.802553026676177979e+02,4.218750000000000000e-01
1.307879649288825340e-05,4.487225113037089708e-07,7.328400000000000000e+04,1.802709491252899170e+02,4.218750000000000000e-01
1.307864363831091671e-05,1.572048352229870292e-07,7.329000000000000000e+04,1.802865507602691650e+02,4.218750000000000000e-01
1.307849045519119060e-05,4.492636062148830395e-07,7.329600000000000000e+04,1.803044850826263428e+02,4.218750000000000000e-01
1.307833727428907128e-05,1.571702198446848636e-07,7.330200000000000000e+04,1.803272538185119629e+02,4.218750000000000000e-01
1.307818376247960420e-05,4.498078827649380067e-07,7.330800000000000000e+04,1.803400230407714844e+02,4.218750000000000000e-01
1.307803025289903317e-05,1.571355487863401115e-07,7.331400000000000000e+04,1.803431918621063232e+02,4.218750000000000000e-01
1.307787641001883754e-05,4.503553731450962292e-07,7.332000000000000000e+04,1.803588292598724365e+02,4.218750000000000000e-01
1.307772256937919821e-05,1.571008215758972352e-07,7.332600000000000000e+04,1.803745274543762207e+02,4.218750000000000000e-01
1.307756839301979173e-05,4.509061105096951176e-07,7.333200000000000000e+04,1.803904070854187012e+02,4.218750000000000000e-01
1.307741421891282205e-05,1.570660377477722931e-07,7.333800000000000000e+04,1.804061286449432373e+02,4.218750000000000000e-01
1.307725970663756030e-05,4.514601287281246970e-07,7.334400000000000000e+04,1.804217453002929688e+02,4.218750000000000000e-01
1.307710519662678354e-05,1.570311968359461012e-07,7.335000000000000000e+04,1.804373681545257568e+02,4.218750000000000000e-01
1.307695034597027549e-05,4.520174622830252583e-07,7.335600000000000000e+04,1.804549319744110107e+02,4.218750000000000000e-01
1.307679549759050729e-05,1.569962983712648979e-07,7.336200000000000000e+04,1.804755337238311768e+02,4.218750000000000000e-01
1.307664030605813417e-05,4.525781462349262734e-07,7.336800000000000000e+04,1.804912548065185547e+02,4.218750000000000000e-01
1.307648511681491841e-05,1.569613418804506118e-07,7.337400000000000000e+04,1.805076439380645752e+02,4.218750000000000000e-01
1.307632958188230520e-05,4.531422162036618573e-07,7.338000000000000000e+04,1.805233404636383057e+02,4.218750000000000000e-01
1.307617404925146507e-05,1.569263268852677264e-07,7.338600000000000000e+04,1.805389702320098877e+02,4.218750000000000000e-01
1.307601816836398751e-05,4.537097083737374099e-07,7.339200000000000000e+04,1.805545959472656250e+02,4.218750000000000000e-01
1.307586228979107661e-05,1.568912529021652227e-07,7.339800000000000000e+04,1.805545959472656250e+02,4.218750000000000000e-01
1.307570606036334619e-05,4.542806594991670214e-07,7.340400000000000000e+04,1.805701780319213867e+02,4.218750000000000000e-01
1.307554983326317254e-05,1.568561194419249017e-07,7.341000000000000000e+04,1.805859348773956299e+02,4.218750000000000000e-01
1.307539325267850291e-05,4.548551069142593248e-07,7.341600000000000000e+04,1.806016895771026611e+02,4.218750000000000000e-01
1.307523667443456478e-05,1.568209260095907106e-07,7.342200000000000000e+04,1.806173169612884521e+02,4.218750000000000000e-01
1.307507974004443298e-05,4.554330885409318904e-07,7.342800000000000000e+04,1.806363062858581543e+02,4.218750000000000000e-01
1.307492280800841919e-05,1.567856721041896978e-07,7.343400000000000000e+04,1.806520123481750488e+02,4.218750000000000000e-01
1.307476551713192868e-05,4.560146429026777932e-07,7.344000000000000000e+04,1.806676354408264160e+02,4.218750000000000000e-01
1.307460822862314427e-05,1.567503572186731445e-07,7.344600000000000000e+04,1.806839838027954102e+02,4.218750000000000000e-01
1.307445057854646416e-05,4.565998091342728748e-07,7.345200000000000000e+04,1.807002978324890137e+02,4.218750000000000000e-01
1.307429293085128494e-05,1.567149808397356965e-07,7.345800000000000000e+04,1.807161135673522949e+02,4.218750000000000000e-01
1.307413491882706725e-05,4.571886269947533476e-07,7.346400000000000000e+04,1.807317340373992920e+02,4.218750000000000000e-01
1.307397690919837393e-05,1.566795424476783568e-07,7.347000000000000000e+04,1.807473523616790771e+02,4.218750000000000000e-01
1.307381853244518948e-05,4.577811368812409073e-07,7.347600000000000000e+04,1.807629859447479248e+02,4.218750000000000000e-01
1.307366015810177479e-05,1.566440415163828361e-07,7.348200000000000000e+04,1.807786099910736084e+02,4.218750000000000000e-01
1.307350141380350160e-05,4.583773798385308283e-07,7.348800000000000000e+04,1.807985110282897949e+02,4.218750000000000000e-01
1.307334267192946888e-05,1.566084775131621047e-07,7.349400000000000000e+04,1.808091526031494141e+02,4.218750000000000000e-01
1.307318355723470098e-05,4.589773975741641737e-07,7.350000000000000000e+04,1.808247992992401123e+02,4.218750000000000000e-01
1.307302444497888990e-05,1.565728498984480755e-07,7.350600000000000000e+04,1.808406956195831299e+02,4.218750000000000000e-01
1.307286495700029356e-05,4.595812324764558861e-07,7.351200000000000000e+04,1.808568592071533203e+02,4.218750000000000000e-01
1.307270547147560926e-05,1.565371581260339876e-07,7.351800000000000000e+04,1.808792390823364258e+02,4.218750000000000000e-01
1.307254560728930637e-05,4.601889276198320479e-07,7.352400000000000000e+04,1.808809673786163330e+02,4.218750000000000000e-01
1.307238574557212485e-05,1.565014016426384758e-07,7.353000000000000000e+04,1.809110865592956543e+02,4.218750000000000000e-01
1.307222550221703561e-05,4.608005267873952095e-07,7.353600000000000000e+04,1.809172794818878174e+02,4.218750000000000000e-01
1.307206526134653118e-05,1.564655798879442426e-07,7.354200000000000000e+04,1.809298174381256104e+02,4.218750000000000000e-01
1.307190463582370495e-05,4.614160744814415738e-07,7.354800000000000000e+04,1.809466145038604736e+02,4.218750000000000000e-01
1.307174401280119800e-05,1.564296922943839711e-07,7.355400000000000000e+04,1.809632954597473145e+02,4.218750000000000000e-01
1.307158300207315092e-05,4.620356159417808370e-07,7.356000000000000000e+04,1.809799802303314209e+02,4.218750000000000000e-01
1.307142199386141510e-05,1.563937382871009637e-07,7.356600000000000000e+04,1.809965970516204834e+02,4.218750000000000000e-01
1.307126059485140332e-05,4.626591971584285532e-07,7.357200000000000000e+04,1.810123050212860107e+02,4.218750000000000000e-01
1.307109919837399294e-05,1.563577172837155737e-07,7.357800000000000000e+04,1.810279293060302734e+02,4.218750000000000000e-01
1.307093740796534009e-05,4.632868648917183500e-07,7.358400000000000000e+04,1.810441584587097168e+02,4.218750000000000000e-01
1.307077562010584475e-05,1.563216286943119695e-07,7.359000000000000000e+04,1.810598659515380859e+02,4.218750000000000000e-01
1.307061343514119317e-05,4.639186666845971405e-07,7.359600000000000000e+04,1.810758609771728516e+02,4.218750000000000000e-01
1.307045125274253813e-05,1.562854719212189920e-07,7.360200000000000000e+04,1.810923311710357666e+02,4.218750000000000000e-01
1.307028867002309670e-05,4.645546508826565001e-07,7.360800000000000000e+04,1.811080937385559082e+02,4.218750000000000000e-01
1.307012608988680422e-05,1.562492463587692262e-07,7.361400000000000000e+04,1.811237177848815918e+02,4.218750000000000000e-01
1.306996310617160296e-05,4.651948666545962412e-07,7.362000000000000000e+04,1.811393327713012695e+02,4.218750000000000000e-01
1.306980012505698766e-05,1.562129513934316946e-07,7.362600000000000000e+04,1.811549563407897949e+02,4.218750000000000000e-01
1.306963673706209508e-05,4.658393640028973988e-07,7.363200000000000000e+04,1.811705944538116455e+02,4.218750000000000000e-01
1.306947335168554228e-05,1.561765864033495091e-07,7.363800000000000000e+04,1.811862246990203857e+02,4.218750000000000000e-01
1.306930955608324714e-05,4.664881937906730689e-07,7.364400000000000000e+04,1.812018380165100098e+02,4.218750000000000000e-01
1.306914576311736238e-05,1.561401507584296039e-07,7.365000000000000000e+04,1.812174589633941650e+02,4.218750000000000000e-01
1.306898155653538258e-05,4.671414077548022374e-07,7.365600000000000000e+04,1.812330830097198486e+02,4.218750000000000000e-01
1.306881735260821071e-05,1.561036438200362683e-07,7.366200000000000000e+04,1.812487046718597412e+02,4.218750000000000000e-01
1.306865273162885301e-05,4.677990585298974765e-07,7.366800000000000000e+04,1.812658789157867432e+02,4.218750000000000000e-01
1.306848811332301419e-05,1.560670649409226164e-07,7.367400000000000000e+04,1.812816729545593262e+02,4.218750000000000000e-01
1.306832307448228314e-05,4.684611996654228984e-07,7.368000000000000000e+04,1.812816729545593262e+02,4.218750000000000000e-01
1.306815803833414277e-05,1.560304134650139586e-07,7.368600000000000000e+04,1.812816729545593262e+02,4.218750000000000000e-01
1.306799257812090891e-05,4.691278856493523684e-07,7.369200000000000000e+04,1.812973697185516357e+02,4.218750000000000000e-01
1.306782712061967127e-05,1.559936887272558912e-07,7.369800000000000000e+04,1.813130674362182617e+02,4.218750000000000000e-01
1.306766123547475131e-05,4.697991719280572555e-07,7.370400000000000000e+04,1.813306813240051270e+02,4.218750000000000000e-01
1.306749535306157529e-05,1.559568900534540220e-07,7.371000000000000000e+04,1.813550391197204590e+02,4.218750000000000000e-01
1.306732903937679351e-05,4.704751149288117275e-07,7.371600000000000000e+04,1.813697824478149414e+02,4.218750000000000000e-01
1.306716272844387270e-05,1.559200167601135374e-07,7.372200000000000000e+04,1.813854188919067383e+02,4.218750000000000000e-01
1.306699598256114962e-05,4.711557720821527269e-07,7.372800000000000000e+04,1.814011080265045166e+02,4.218750000000000000e-01
1.306682923945075690e-05,1.558830681542232084e-07,7.373400000000000000e+04,1.814167282581329346e+02,4.218750000000000000e-01
1.306666205766110973e-05,4.718412018460656199e-07,7.374000000000000000e+04,1.814323556423187256e+02,4.218750000000000000e-01
1.306649487866465025e-05,1.558460435330162097e-07,7.374600000000000000e+04,1.814399442672729492e+02,4.218750000000000000e-01
1.306632725720721542e-05,4.725314637317233047e-07,7.375200000000000000e+04,1.814568541049957275e+02,4.218750000000000000e-01
1.306615963856420172e-05,1.558089421839757584e-07,7.375800000000000000e+04,1.814726150035858154e+02,4.218750000000000000e-01
1.306599157362522017e-05,4.732266183232440486e-07,7.376400000000000000e+04,1.814896776676177979e+02,4.218750000000000000e-01
1.306582351152229466e-05,1.557717633844213113e-07,7.377000000000000000e+04,1.815053892135620117e+02,4.218750000000000000e-01
1.306565499923406319e-05,4.739267273090207487e-07,7.377600000000000000e+04,1.815210020542144775e+02,4.218750000000000000e-01
1.306548648980391569e-05,1.557345064014590666e-07,7.378200000000000000e+04,1.815366380214691162e+02,4.218750000000000000e-01
1.306531752624371967e-05,4.746318535037844994e-07,7.378800000000000000e+04,1.815522599220275879e+02,4.218750000000000000e-01
1.306514856556404554e-05,1.556971704916642471e-07,7.379400000000000000e+04,1.815678782463073730e+02,4.218750000000000000e-01
1.306497914675306630e-05,4.753420608794360090e-07,7.380000000000000000e+04,1.815836296081542969e+02,4.218750000000000000e-01
1.306480973084546020e-05,1.556597549010317343e-07,7.380600000000000000e+04,1.815994091033935547e+02,4.218750000000000000e-01
1.306463985274764164e-05,4.760574145879601701e-07,7.381200000000000000e+04,1.816153953075408936e+02,4.218750000000000000e-01
1.306446997757646761e-05,1.556222588646280169e-07,7.381800000000000000e+04,1.816311039924621582e+02,4.218750000000000000e-01
1.306429963609736767e-05,4.767779809942071880e-07,7.382400000000000000e+04,1.816406416893005371e+02,4.218750000000000000e-01
1.306412929756862409e-05,1.555846816063507132e-07,7.383000000000000000e+04,1.816563458442687988e+02,4.218750000000000000e-01
1.306395848855422209e-05,4.775038277058521359e-07,7.383600000000000000e+04,1.816719694137573242e+02,4.218750000000000000e-01
1.306378768251433383e-05,1.555470223388389971e-07,7.384200000000000000e+04,1.816875967979431152e+02,4.218750000000000000e-01
1.306361640174983787e-05,4.782350236007362253e-07,7.384800000000000000e+04,1.817032213211059570e+02,4.218750000000000000e-01
1.306344512398446366e-05,1.555092802630952920e-07,7.385400000000000000e+04,1.817188374996185303e+02,4.218750000000000000e-01
1.306327336719303160e-05,4.789716388613369179e-07,7.386000000000000000e+04,1.817344551086425781e+02,4.218750000000000000e-01
1.306310161342578837e-05,1.554714545684223791e-07,7.386600000000000000e+04,1.817500796318054199e+02,4.218750000000000000e-01
1.306292937626727929e-05,4.797137450036321086e-07,7.387200000000000000e+04,1.817657086849212646e+02,4.218750000000000000e-01
1.306275714215850217e-05,1.554335444319838659e-07,7.387800000000000000e+04,1.817822754383087158e+02,4.218750000000000000e-01
1.306258442022813637e-05,4.804614149148484131e-07,7.388400000000000000e+04,1.817985150814056396e+02,4.218750000000000000e-01
1.306241170137353524e-05,1.553955490186806788e-07,7.389000000000000000e+04,1.818142161369323730e+02,4.218750000000000000e-01
1.306223849020056102e-05,4.812147228850279688e-07,7.389600000000000000e+04,1.818298337459564209e+02,4.218750000000000000e-01
1.306206528212987715e-05,1.553574674809020618e-07,7.390200000000000000e+04,1.818454742431640625e+02,4.218750000000000000e-01
1.306189157717618675e-05,4.819737446421911013e-07,7.390800000000000000e+04,1.818559193611145020e+02,4.218750000000000000e-01
1.306171787535181044e-05,1.553192989581912631e-07,7.391400000000000000e+04,1.818649308681488037e+02,4.218750000000000000e-01
1.306154367201049837e-05,4.827385573908415954e-07,7.392000000000000000e+04,1.818810453414916992e+02,4.218750000000000000e-01
1.306136947182605608e-05,1.552810425769892015e-07,7.392600000000000000e+04,1.818966584205627441e+02,4.218750000000000000e-01
1.306119476541997921e-05,4.835092398495516646e-07,7.393200000000000000e+04,1.819198966026306152e+02,4.218750000000000000e-01
1.306102006219884957e-05,1.552426974504337995e-07,7.393800000000000000e+04,1.819357841014862061e+02,4.218750000000000000e-01
1.306084484797912107e-05,4.842858722878156133e-07,7.394400000000000000e+04,1.819533424377441406e+02,4.218750000000000000e-01
1.306066963697295257e-05,1.552042626779960501e-07,7.395000000000000000e+04,1.819690871238708496e+02,4.218750000000000000e-01
1.306049391011737830e-05,4.850685365680230721e-07,7.395600000000000000e+04,1.819847705364227295e+02,4.218750000000000000e-01
1.306031818650454262e-05,1.551657373451963134e-07,7.396200000000000000e+04,1.820003983974456787e+02,4.218750000000000000e-01
1.306014194211606597e-05,4.858573161877182133e-07,7.396800000000000000e+04,1.820160171985626221e+02,4.218750000000000000e-01
1.305996570100006553e-05,1.551271205233548395e-07,7.397400000000000000e+04,1.820316426753997803e+02,4.218750000000000000e-01
1.305978893410511401e-05,4.866522963198972366e-07,7.398000000000000000e+04,1.820472631454467773e+02,4.218750000000000000e-01
1.305961217051295401e-05,1.550884112692212439e-07,7.398600000000000000e+04,1.820628924369812012e+02,4.218750000000000000e-01
1.305943487605978247e-05,4.874535638598646443e-07,7.399200000000000000e+04,1.820785105228424072e+02,4.218750000000000000e-01
1.305925758494030052e-05,1.550496086246979518e-07,7.399800000000000000e+04,1.820941488742828369e+02,4.218750000000000000e-01
1.305907975779723777e-05,4.882612074692693192e-07,7.400400000000000000e+04,1.820941488742828369e+02,4.218750000000000000e-01
1.305890193401937763e-05,1.550107116165072079e-07,7.401000000000000000e+04,1.821097528934478760e+02,4.218750000000000000e-01
1.305872356897308495e-05,4.890753176238489131e-07,7.401600000000000000e+04,1.821097528934478760e+02,4.218750000000000000e-01
1.305854520732413132e-05,1.549717192558374139e-07,7.402200000000000000e+04,1.821253829002380371e+02,4.218750000000000000e-01
1.305836629907776782e-05,4.898959866625619930e-07,7.402800000000000000e+04,1.821410064697265625e+02,4.218750000000000000e-01
1.305818739426149811e-05,1.549326305380413992e-07,7.403400000000000000e+04,1.821566379070281982e+02,4.218750000000000000e-01
1.305800793743283855e-05,4.907233088367653977e-07,7.404000000000000000e+04,1.821722509860992432e+02,4.218750000000000000e-01
1.305782848406768485e-05,1.548934444422058903e-07,7.404600000000000000e+04,1.821878705024719238e+02,4.218750000000000000e-01
1.305764847318719693e-05,4.915573803644159816e-07,7.405200000000000000e+04,1.822035045623779297e+02,4.218750000000000000e-01
1.305746846580428593e-05,1.548541599308370495e-07,7.405800000000000000e+04,1.822191238403320312e+02,4.218750000000000000e-01
1.305728789531314314e-05,4.923982994828194860e-07,7.406400000000000000e+04,1.822350263595581055e+02,4.218750000000000000e-01
1.305710732835433273e-05,1.548147759495007775e-07,7.407000000000000000e+04,1.822513139247894287e+02,4.218750000000000000e-01
1.305692619260236453e-05,4.932461665035345794e-07,7.407600000000000000e+04,1.822673428058624268e+02,4.218750000000000000e-01
1.305674506041818043e-05,1.547752914263863318e-07,7.408200000000000000e+04,1.822830474376678467e+02,4.218750000000000000e-01
1.305656335366176991e-05,4.941010838715209561e-07,7.408800000000000000e+04,1.822989044189453125e+02,4.218750000000000000e-01
1.305638165050930839e-05,1.547357052719797964e-07,7.409400000000000000e+04,1.823147342205047607e+02,4.218750000000000000e-01
1.305619936690924080e-05,4.949631562226186748e-07,7.410000000000000000e+04,1.823303370475769043e+02,4.218750000000000000e-01
1.305601708695000712e-05,1.546960163785185658e-07,7.410600000000000000e+04,1.823459584712982178e+02,4.218750000000000000e-01
1.305583422056919814e-05,4.958324904494478512e-07,7.411200000000000000e+04,1.823615856170654297e+02,4.218750000000000000e-01
1.305565135786685843e-05,1.546562236198379521e-07,7.411800000000000000e+04,1.823771715164184570e+02,4.218750000000000000e-01
1.305546790266810106e-05,4.967091957567018038e-07,7.412400000000000000e+04,1.823962392807006836e+02,4.218750000000000000e-01
1.305528445118621235e-05,1.546163258505599931e-07,7.413000000000000000e+04,1.823962392807006836e+02,4.218750000000000000e-01
1.305510040102976625e-05,4.975933837389954174e-07,7.413600000000000000e+04,1.824118757247924805e+02,4.218750000000000000e-01
1.305491635462937255e-05,1.545763219059784667e-07,7.414200000000000000e+04,1.824336450099945068e+02,4.218750000000000000e-01
1.305473170327054999e-05,4.984851684392916753e-07,7.414800000000000000e+04,1.824523665904998779e+02,4.218750000000000000e-01
1.305454705570776488e-05,1.545362106014140876e-07,7.415400000000000000e+04,1.824680652618408203e+02,4.218750000000000000e-01
1.305436179679439812e-05,4.993846664245286787e-07,7.416000000000000000e+04,1.824836876392364502e+02,4.218750000000000000e-01
1.305417654171787548e-05,1.544959907318123782e-07,7.416600000000000000e+04,1.824993190765380859e+02,4.218750000000000000e-01
1.305399066878773165e-05,5.002919968580058119e-07,7.417200000000000000e+04,1.825149376392364502e+02,4.218750000000000000e-01
1.305380479973608392e-05,1.544556610711750979e-07,7.417800000000000000e+04,1.825305576324462891e+02,4.218750000000000000e-01
1.305361830621417817e-05,5.012072815766748631e-07,7.418400000000000000e+04,1.825461835861206055e+02,4.218750000000000000e-01
1.305343181661328450e-05,1.544152203721701046e-07,7.419000000000000000e+04,1.825618078708648682e+02,4.218750000000000000e-01
1.305324469580913060e-05,5.021306451670585290e-07,7.419600000000000000e+04,1.825774359703063965e+02,4.218750000000000000e-01
1.305305757896938566e-05,1.543746673655332971e-07,7.420200000000000000e+04,1.825949971675872803e+02,4.218750000000000000e-01
1.305286982407414314e-05,5.030622150493533747e-07,7.420800000000000000e+04,1.826107802391052246e+02,4.218750000000000000e-01
1.305268207318761956e-05,1.543340007595643124e-07,7.421400000000000000e+04,1.826266112327575684e+02,4.218750000000000000e-01
1.305249367727115791e-05,5.040021215602795030e-07,7.422000000000000000e+04,1.826422233581542969e+02,4.218750000000000000e-01
1.305230528540864846e-05,1.542932192395187268e-07,7.422600000000000000e+04,1.826578419208526611e+02,4.218750000000000000e-01
1.305211624141650631e-05,5.049504980437164674e-07,7.423200000000000000e+04,1.826734662055969238e+02,4.218750000000000000e-01
1.305192720152451183e-05,1.542523214670904129e-07,7.423800000000000000e+04,1.826890907287597656e+02,4.218750000000000000e-01
1.305173750227478320e-05,5.059074809398372908e-07,7.424400000000000000e+04,1.827047095298767090e+02,4.218750000000000000e-01
1.305154780717237522e-05,1.542113060798072079e-07,7.425000000000000000e+04,1.827203462123870850e+02,4.218750000000000000e-01
1.305135744535246205e-05,5.068732098792258959e-07,7.425600000000000000e+04,1.827208142280578613e+02,4.218750000000000000e-01
1.305116708772804707e-05,1.541701716904245178e-07,7.426200000000000000e+04,1.827366356849670410e+02,4.218750000000000000e-01
1.305097605589133375e-05,5.078478277822176587e-07,7.426800000000000000e+04,1.827663347721099854e+02,4.218750000000000000e-01
1.305078502829932784e-05,1.541289168862885598e-07,7.427400000000000000e+04,1.827676346302032471e+02,4.218750000000000000e-01
1.305059331886173547e-05,5.088314809603300157e-07,7.428000000000000000e+04,1.827833955287933350e+02,4.218750000000000000e-01
1.305040161371909312e-05,1.540875402286961648e-07,7.428600000000000000e+04,1.827990841865539551e+02,4.218750000000000000e-01
1.305020921895549487e-05,5.098243192217285480e-07,7.429200000000000000e+04,1.828147735595703125e+02,4.218750000000000000e-01
1.305001682853819716e-05,1.540460402521749843e-07,7.429800000000000000e+04,1.828303971290588379e+02,4.218750000000000000e-01
1.304982374057875910e-05,5.108264959832711227e-07,7.430400000000000000e+04,1.828529753684997559e+02,4.218750000000000000e-01
1.304963065701808002e-05,1.540044154638593596e-07,7.431000000000000000e+04,1.828697926998138428e+02,4.218750000000000000e-01
1.304943686784444437e-05,5.118381683818872206e-07,7.431600000000000000e+04,1.828880593776702881e+02,4.218750000000000000e-01
1.304924308312318150e-05,1.539626643427421006e-07,7.432200000000000000e+04,1.829026656150817871e+02,4.218750000000000000e-01
1.304904858456453642e-05,5.128594973948026156e-07,7.432800000000000000e+04,1.829194707870483398e+02,4.218750000000000000e-01
1.304885409051304343e-05,1.539207853389415110e-07,7.433400000000000000e+04,1.829360749721527100e+02,4.218750000000000000e-01
1.304865887424206910e-05,5.138906479625828747e-07,7.434000000000000000e+04,1.829506506919860840e+02,4.218750000000000000e-01
1.304846366253422727e-05,1.538787768728952511e-07,7.434600000000000000e+04,1.829527285099029541e+02,4.218750000000000000e-01
1.304826772006284887e-05,5.149317891185429463e-07,7.435200000000000000e+04,1.829685659408569336e+02,4.218750000000000000e-01
1.304807178221183021e-05,1.538366373346022437e-07,7.435800000000000000e+04,1.829815423488616943e+02,4.218750000000000000e-01
1.304787510488689299e-05,5.159830941218050242e-07,7.436400000000000000e+04,1.829972898960113525e+02,4.218750000000000000e-01
1.304767843224081500e-05,1.537943650828219364e-07,7.437000000000000000e+04,1.830129759311676025e+02,4.218750000000000000e-01
1.304748101123956110e-05,5.170447405948816863e-07,7.437600000000000000e+04,1.830285716056823730e+02,4.218750000000000000e-01
1.304728359497697033e-05,1.537519584442139809e-07,7.438200000000000000e+04,1.830442268848419189e+02,4.218750000000000000e-01
1.304708542130238180e-05,5.181169106694410526e-07,7.438800000000000000e+04,1.830598528385162354e+02,4.218750000000000000e-01
1.304688725242760880e-05,1.537094157124051734e-07,7.439400000000000000e+04,1.830754508972167969e+02,4.218750000000000000e-01
1.304668831690355750e-05,5.191997911380260569e-07,7.440000000000000000e+04,1.830911736488342285e+02,4.218750000000000000e-01
1.304648938624185817e-05,1.536667351471716971e-07,7.440600000000000000e+04,1.831068003177642822e+02,4.218750000000000000e-01
1.304628967950812857e-05,5.202935736086021720e-07,7.441200000000000000e+04,1.831224219799041748e+02,4.218750000000000000e-01
1.304608997770069009e-05,1.536239149733976688e-07,7.441800000000000000e+04,1.831224219799041748e+02,4.218750000000000000e-01
1.304588949020775145e-05,5.213984546708148369e-07,7.442400000000000000e+04,1.831382243633270264e+02,4.218750000000000000e-01
1.304568900770651518e-05,1.535809533801850396e-07,7.443000000000000000e+04,1.831543915271759033e+02,4.218750000000000000e-01
1.304548772971016315e-05,5.225146360637544961e-07,7.443600000000000000e+04,1.831700985431671143e+02,4.218750000000000000e-01
1.304528645677243926e-05,1.535378485197743691e-07,7.444200000000000000e+04,1.831870117187500000e+02,4.218750000000000000e-01
1.304508437832823768e-05,5.236423248559960998e-07,7.444800000000000000e+04,1.832031824588775635e+02,4.218750000000000000e-01
1.304488230501112483e-05,1.534945985065556496e-07,7.445400000000000000e+04,1.832189068794250488e+02,4.218750000000000000e-01
1.304467941596859847e-05,5.247817336282440769e-07,7.446000000000000000e+04,1.832345337867736816e+02,4.218750000000000000e-01
1.304447653212322063e-05,1.534512014158970979e-07,7.446600000000000000e+04,1.832501702308654785e+02,4.218750000000000000e-01
1.304427282211987853e-05,5.259330806704658069e-07,7.447200000000000000e+04,1.832660825252532959e+02,4.218750000000000000e-01
1.304406911738537613e-05,1.534076552831577795e-07,7.447800000000000000e+04,1.832818286418914795e+02,4.218750000000000000e-01
1.304386457584047404e-05,5.270965901774268466e-07,7.448400000000000000e+04,1.832992005348205566e+02,4.218750000000000000e-01
1.304366003963778673e-05,1.533639581023921510e-07,7.449000000000000000e+04,1.833151528835296631e+02,4.218750000000000000e-01
1.304345465574588120e-05,5.282724924647822696e-07,7.449600000000000000e+04,1.833313570022583008e+02,4.218750000000000000e-01
1.304324927727130702e-05,1.533201078251893077e-07,7.450200000000000000e+04,1.833471028804779053e+02,4.218750000000000000e-01
1.304304303999554858e-05,5.294610241865114006e-07,7.450800000000000000e+04,1.833627362251281738e+02,4.218750000000000000e-01
1.304283680821402192e-05,1.532761023593520089e-07,7.451400000000000000e+04,1.833783502578735352e+02,4.218750000000000000e-01
1.304262970627917554e-05,5.306624285671077569e-07,7.452000000000000000e+04,1.833951594829559326e+02,4.218750000000000000e-01
1.304242260991730790e-05,1.532319395676909267e-07,7.452600000000000000e+04,1.833961687088012695e+02,4.218750000000000000e-01
1.304221463180253965e-05,5.318769556378040444e-07,7.453200000000000000e+04,1.834119448661804199e+02,4.218750000000000000e-01
1.304200665934139784e-05,1.531876172665977922e-07,7.453800000000000000e+04,1.834400250911712646e+02,4.218750000000000000e-01
1.304179779327274815e-05,5.331048624902304666e-07,7.454400000000000000e+04,1.834468266963958740e+02,4.218750000000000000e-01
1.304158893294032248e-05,1.531431332246455946e-07,7.455000000000000000e+04,1.834624841213226318e+02,4.218750000000000000e-01
1.304137916688288468e-05,5.343464135382734785e-07,7.455600000000000000e+04,1.834781069755554199e+02,4.218750000000000000e-01
1.304116940664628778e-05,1.530984851611566982e-07,7.456200000000000000e+04,1.834937963485717773e+02,4.218750000000000000e-01
1.304095872829608328e-05,5.356018807914372470e-07,7.456800000000000000e+04,1.835094196796417236e+02,4.218750000000000000e-01
1.304074805585340843e-05,1.530536707446248732e-07,7.457400000000000000e+04,1.835256810188293457e+02,4.218750000000000000e-01
1.304053645262893849e-05,5.368715441443650182e-07,7.458000000000000000e+04,1.835413892269134521e+02,4.218750000000000000e-01
1.304032485540082823e-05,1.530086875911314229e-07,7.458600000000000000e+04,1.835570116043090820e+02,4.218750000000000000e-01
1.304011231443424783e-05,5.381556916779495892e-07,7.459200000000000000e+04,1.835726323127746582e+02,4.218750000000000000e-01
1.303989977955508146e-05,1.529635332626981026e-07,7.459800000000000000e+04,1.835890042781829834e+02,4.218750000000000000e-01
1.303968628768307001e-05,5.394546199747396843e-07,7.460400000000000000e+04,1.836047642230987549e+02,4.218750000000000000e-01
1.303947280199180037e-05,1.529182052656323073e-07,7.461000000000000000e+04,1.836203916072845459e+02,4.218750000000000000e-01
1.303925834574599867e-05,5.407686344461904991e-07,7.461600000000000000e+04,1.836345610618591309e+02,4.218750000000000000e-01
1.303904389577662810e-05,1.528727010486727060e-07,7.462200000000000000e+04,1.836517744064331055e+02,4.218750000000000000e-01
1.303882846137371624e-05,5.420980496824103805e-07,7.462800000000000000e+04,1.836517744064331055e+02,4.218750000000000000e-01
1.303861303334534395e-05,1.528270180011400353e-07,7.463400000000000000e+04,1.836675658226013184e+02,4.218750000000000000e-01
1.303839660667667190e-05,5.434431898147146452e-07,7.464000000000000000e+04,1.836831717491149902e+02,4.218750000000000000e-01
1.303818018648315677e-05,1.527811534510005181e-07,7.464600000000000000e+04,1.836987984180450439e+02,4.218750000000000000e-01
1.303796275310393796e-05,5.448043888966234347e-07,7.465200000000000000e+04,1.837144167423248291e+02,4.218750000000000000e-01
1.303774532630310397e-05,1.527351046627738775e-07,7.465800000000000000e+04,1.837300443649291992e+02,4.218750000000000000e-01
1.303752687142117852e-05,5.461819913079740399e-07,7.466400000000000000e+04,1.837456650733947754e+02,4.218750000000000000e-01
1.303730842322353056e-05,1.526888688355898457e-07,7.467000000000000000e+04,1.837618627548217773e+02,4.218750000000000000e-01
1.303708893168758985e-05,5.475763521670544176e-07,7.467600000000000000e+04,1.837780222892761230e+02,4.218750000000000000e-01
1.303686944694458741e-05,1.526424431008551974e-07,7.468200000000000000e+04,1.837937183380126953e+02,4.218750000000000000e-01
1.303664890323191581e-05,5.489878377787144294e-07,7.468800000000000000e+04,1.838093488216400146e+02,4.218750000000000000e-01
1.303642836642371469e-05,1.525958245199342296e-07,7.469400000000000000e+04,1.838335416316986084e+02,4.218750000000000000e-01
1.303620675462738582e-05,5.504168260998592573e-07,7.470000000000000000e+04,1.838412709236145020e+02,4.218750000000000000e-01
1.303598514985001579e-05,1.525490100818616397e-07,7.470600000000000000e+04,1.838428866863250732e+02,4.218750000000000000e-01
1.303576245366550769e-05,5.518637072227894846e-07,7.471200000000000000e+04,1.838586614131927490e+02,4.218750000000000000e-01
1.303553976461750459e-05,1.525019967007969805e-07,7.471800000000000000e+04,1.838742814064025879e+02,4.218750000000000000e-01
1.303531596732871861e-05,5.533288838907394406e-07,7.472400000000000000e+04,1.838899977207183838e+02,4.218750000000000000e-01
1.303509217729716016e-05,1.524547812133137837e-07,7.473000000000000000e+04,1.839057323932647705e+02,4.218750000000000000e-01
1.303486726176179608e-05,5.548127720439242962e-07,7.473600000000000000e+04,1.839213595390319824e+02,4.218750000000000000e-01
1.303464235360765668e-05,1.524073603758257974e-07,7.474200000000000000e+04,1.839369788169860840e+02,4.218750000000000000e-01
1.303441630224193393e-05,5.563158013816185277e-07,7.474800000000000000e+04,1.839531538486480713e+02,4.218750000000000000e-01
1.303419025838482284e-05,1.523597308616027303e-07,7.475400000000000000e+04,1.839750051498413086e+02,4.218750000000000000e-01
1.303396305314745803e-05,5.578384159684135018e-07,7.476000000000000000e+04,1.839918630123138428e+02,4.218750000000000000e-01
1.303373585554961213e-05,1.523118892578270770e-07,7.476600000000000000e+04,1.840119373798370361e+02,4.218750000000000000e-01
1.303350747792507829e-05,5.593810748655137786e-07,7.477200000000000000e+04,1.840243411064147949e+02,4.218750000000000000e-01
1.303327910807460775e-05,1.522638320624827275e-07,7.477800000000000000e+04,1.840399930477142334e+02,4.218750000000000000e-01
1.303304953905557194e-05,5.609442527977011242e-07,7.478400000000000000e+04,1.840556874275207520e+02,4.218750000000000000e-01
1.303281997794893346e-05,1.522155556809881704e-07,7.479000000000000000e+04,1.840715026855468750e+02,4.218750000000000000e-01
1.303258919801788124e-05,5.625284408628628823e-07,7.479600000000000000e+04,1.840872132778167725e+02,4.218750000000000000e-01
1.303235842614145673e-05,1.521670564229001579e-07,7.480200000000000000e+04,1.841028349399566650e+02,4.218750000000000000e-01
1.303212641525140353e-05,5.641341472697317309e-07,7.480800000000000000e+04,1.841189155578613281e+02,4.218750000000000000e-01
1.303189441256227250e-05,1.521183304981757496e-07,7.481400000000000000e+04,1.841261937618255615e+02,4.218750000000000000e-01
1.303166115011652292e-05,5.657618981318688500e-07,7.482000000000000000e+04,1.841418900489807129e+02,4.218750000000000000e-01
1.303142789602220311e-05,1.520693740134737433e-07,7.482600000000000000e+04,1.841580471992492676e+02,4.218750000000000000e-01
1.303119336085314292e-05,5.674122382957928937e-07,7.483200000000000000e+04,1.841737558841705322e+02,4.218750000000000000e-01
1.303095883419039417e-05,1.520201829681805550e-07,7.483800000000000000e+04,1.841893792152404785e+02,4.218750000000000000e-01
1.303072300453718960e-05,5.690857322224553085e-07,7.484400000000000000e+04,1.842050015926361084e+02,4.218750000000000000e-01
1.303048718354971146e-05,1.519707532502679102e-07,7.485000000000000000e+04,1.842206299304962158e+02,4.218750000000000000e-01
1.303025003703489894e-05,5.707829649177150259e-07,7.485600000000000000e+04,1.842362458705902100e+02,4.218750000000000000e-01
1.303001289934993056e-05,1.519210806318791936e-07,7.486200000000000000e+04,1.842518668174743652e+02,4.218750000000000000e-01
1.302977441295479004e-05,5.725045429222347391e-07,7.486800000000000000e+04,1.842677206993103027e+02,4.218750000000000000e-01
1.302953593555850722e-05,1.518711607647528767e-07,7.487400000000000000e+04,1.842834799289703369e+02,4.218750000000000000e-01
1.302929608559715654e-05,5.742510953572914131e-07,7.488000000000000000e+04,1.842991051673889160e+02,4.218750000000000000e-01
1.302905624480879491e-05,1.518209891753678285e-07,7.488600000000000000e+04,1.843147220611572266e+02,4.218750000000000000e-01
1.302881500690097465e-05,5.760232750364788643e-07,7.489200000000000000e+04,1.843303492069244385e+02,4.218750000000000000e-01
1.302857377834554670e-05,1.517705612599952398e-07,7.489800000000000000e+04,1.843459835052490234e+02,4.218750000000000000e-01
1.302833112738791927e-05,5.778217596365727323e-07,7.490400000000000000e+04,1.843615868091583252e+02,4.218750000000000000e-01
1.302808848596758976e-05,1.517198722792034704e-07,7.491000000000000000e+04,1.843772187232971191e+02,4.218750000000000000e-01
1.302784439610348850e-05,5.796472529560585977e-07,7.491600000000000000e+04,1.843947615623474121e+02,4.218750000000000000e-01
1.302760031596733194e-05,1.516689173522910048e-07,7.492200000000000000e+04,1.844104695320129395e+02,4.218750000000000000e-01
1.302735476055491944e-05,5.815004862428935022e-07,7.492800000000000000e+04,1.844264714717864990e+02,4.218750000000000000e-01
1.302710921506705138e-05,1.516176914513724944e-07,7.493400000000000000e+04,1.844363732337951660e+02,4.218750000000000000e-01
1.302686216664569738e-05,5.833822196062714315e-07,7.494000000000000000e+04,1.844538278579711914e+02,4.218750000000000000e-01
1.302661512835171154e-05,1.515661893950052051e-07,7.494600000000000000e+04,1.844695329666137695e+02,4.218750000000000000e-01
1.302636655860648696e-05,5.852932435293187040e-07,7.495200000000000000e+04,1.844890258312225342e+02,4.218750000000000000e-01
1.302611799919792901e-05,1.515144058418097478e-07,7.495800000000000000e+04,1.845052709579467773e+02,4.218750000000000000e-01
1.302586787892216205e-05,5.872343804598323277e-07,7.496400000000000000e+04,1.845209772586822510e+02,4.218750000000000000e-01
1.302561776919910932e-05,1.514623352832961324e-07,7.497000000000000000e+04,1.845366787910461426e+02,4.218750000000000000e-01
1.302536606825473753e-05,5.892064865301123190e-07,7.497600000000000000e+04,1.845522930622100830e+02,4.218750000000000000e-01
1.302511437808617320e-05,1.514099720365607824e-07,7.498200000000000000e+04,1.845679123401641846e+02,4.218750000000000000e-01
1.302486106536186276e-05,5.912104533769808675e-07,7.498800000000000000e+04,1.845835430622100830e+02,4.218750000000000000e-01
1.302460776364380696e-05,1.513573102365337482e-07,7.499400000000000000e+04,1.845991590023040771e+02,4.218750000000000000e-01
1.302435280701060039e-05,5.932472100863468951e-07,7.500000000000000000e+04,1.846148407459259033e+02,4.218750000000000000e-01
1.302409786162176806e-05,1.513043438277066362e-07,7.500600000000000000e+04,1.846305606365203857e+02,4.218750000000000000e-01
1.302384122788610941e-05,5.953177252747410318e-07,7.501200000000000000e+04,1.846378424167633057e+02,4.218750000000000000e-01
1.302358460564096600e-05,1.512510665554268833e-07,7.501800000000000000e+04,1.846535549163818359e+02,4.218750000000000000e-01
1.302332626049492248e-05,5.974230093121450034e-07,7.502400000000000000e+04,1.846691849231719971e+02,4.218750000000000000e-01
1.302306792709392589e-05,1.511974719565959858e-07,7.503000000000000000e+04,1.846848092079162598e+02,4.218750000000000000e-01
1.302280783506237530e-05,5.995641167066553467e-07,7.503600000000000000e+04,1.847004196643829346e+02,4.218750000000000000e-01
1.302254775503915151e-05,1.511435533499723216e-07,7.504200000000000000e+04,1.847160432338714600e+02,4.218750000000000000e-01
1.302228587942371378e-05,6.017421486477465263e-07,7.504800000000000000e+04,1.847316761016845703e+02,4.218750000000000000e-01
1.302202401608906285e-05,1.510893038256860737e-07,7.505400000000000000e+04,1.847372498512268066e+02,4.218750000000000000e-01
1.302176031890853160e-05,6.039582557464530119e-07,7.506000000000000000e+04,1.847530729770660400e+02,4.218750000000000000e-01
1.302149663429085591e-05,1.510347162342026289e-07,7.506600000000000000e+04,1.847693197727203369e+02,4.218750000000000000e-01
1.302123107621788781e-05,6.062136409697382120e-07,7.507200000000000000e+04,1.847850604057312012e+02,4.218750000000000000e-01
1.302096553099989999e-05,1.509797831746261120e-07,7.507800000000000000e+04,1.848006787300109863e+02,4.218750000000000000e-01
1.302069807129359772e-05,6.085095627901556776e-07,7.508400000000000000e+04,1.848167791366577148e+02,4.218750000000000000e-01
1.302043062474495956e-05,1.509244969821308457e-07,7.509000000000000000e+04,1.848332130908966064e+02,4.218750000000000000e-01
1.302016122117909592e-05,6.108473385821447002e-07,7.509600000000000000e+04,1.848489251136779785e+02,4.218750000000000000e-01
1.301989183108464249e-05,1.508688497147699245e-07,7.510200000000000000e+04,1.848651170730590820e+02,4.218750000000000000e-01
1.301962043987113946e-05,6.132283482643403833e-07,7.510800000000000000e+04,1.848821027278900146e+02,4.218750000000000000e-01
1.301934906245440046e-05,1.508128331392739134e-07,7.511400000000000000e+04,1.848972787857055664e+02,4.218750000000000000e-01
1.301907563816168200e-05,6.156540382343281913e-07,7.512000000000000000e+04,1.849134550094604492e+02,4.218750000000000000e-01
1.301880222800328036e-05,1.507564387158306712e-07,7.512600000000000000e+04,1.849296383857727051e+02,4.218750000000000000e-01
1.301852672346905001e-05,6.181259256185711991e-07,7.513200000000000000e+04,1.849457199573516846e+02,4.218750000000000000e-01
1.301825123341951505e-05,1.506996575820706844e-07,7.513800000000000000e+04,1.849618098735809326e+02,4.218750000000000000e-01
1.301797359965754508e-05,6.206456028454146609e-07,7.514400000000000000e+04,1.849758033752441406e+02,4.218750000000000000e-01
1.301769598074412536e-05,1.506424805357969648e-07,7.515000000000000000e+04,1.849916620254516602e+02,4.218750000000000000e-01
1.301741616684448133e-05,6.232147426002978906e-07,7.515600000000000000e+04,1.850072822570800781e+02,4.218750000000000000e-01
1.301713636817144546e-05,1.505848980165516809e-07,7.516200000000000000e+04,1.850229055881500244e+02,4.218750000000000000e-01
1.301685432119363813e-05,6.258351031863558992e-07,7.516800000000000000e+04,1.850252473354339600e+02,4.218750000000000000e-01
1.301657228983543514e-05,1.505269000858580816e-07,7.517400000000000000e+04,1.850534079074859619e+02,4.218750000000000000e-01
1.301628795469381181e-05,6.285085343347699039e-07,7.518000000000000000e+04,1.850613424777984619e+02,4.218750000000000000e-01
1.301600363558054382e-05,1.504684764060546783e-07,7.518600000000000000e+04,1.850774965286254883e+02,4.218750000000000000e-01
1.301571695492126188e-05,6.312369835089767983e-07,7.519200000000000000e+04,1.850932123661041260e+02,4.218750000000000000e-01
1.301543029071571861e-05,1.504096162175788800e-07,7.519800000000000000e+04,1.851087560653686523e+02,4.218750000000000000e-01
1.301514120478455419e-05,6.340225027544866360e-07,7.520400000000000000e+04,1.851244525909423828e+02,4.218750000000000000e-01
1.301485213575006061e-05,1.503503083145919792e-07,7.521000000000000000e+04,1.851406235694885254e+02,4.218750000000000000e-01
1.301456058225014093e-05,6.368672561475043391e-07,7.521600000000000000e+04,1.851563351154327393e+02,4.218750000000000000e-01
1.301426904610837427e-05,1.502905410187346299e-07,7.522200000000000000e+04,1.851719577312469482e+02,4.218750000000000000e-01
1.301397496004694431e-05,6.397735279126794831e-07,7.522800000000000000e+04,1.851875798702239990e+02,4.218750000000000000e-01
1.301368089182476344e-05,1.502303021509459030e-07,7.523400000000000000e+04,1.852032058238983154e+02,4.218750000000000000e-01
1.301338420534791283e-05,6.427437312716868022e-07,7.524000000000000000e+04,1.852188291549682617e+02,4.218750000000000000e-01
1.301308753721216140e-05,1.501695790008934168e-07,7.524600000000000000e+04,1.852344534397125244e+02,4.218750000000000000e-01
1.301278817942631396e-05,6.457804181252594809e-07,7.525200000000000000e+04,1.852344534397125244e+02,4.218750000000000000e-01
1.301248884050541492e-05,1.501083582941854066e-07,7.525800000000000000e+04,1.852344534397125244e+02,4.218750000000000000e-01
1.301218673728430171e-05,6.488862896308161083e-07,7.526400000000000000e+04,1.852596158981323242e+02,4.218750000000000000e-01
1.301188465347533034e-05,1.500466261568284811e-07,7.527000000000000000e+04,1.852755062580108643e+02,4.218750000000000000e-01
1.301157972725098932e-05,6.520642078013430815e-07,7.527600000000000000e+04,1.852911245822906494e+02,4.218750000000000000e-01
1.301127482101074745e-05,1.499843680768088547e-07,7.528200000000000000e+04,1.853067524433135986e+02,4.218750000000000000e-01
1.301096699054684567e-05,6.553172082318045994e-07,7.528800000000000000e+04,1.853222990036010742e+02,4.218750000000000000e-01
1.301065918066534136e-05,1.499215688623676105e-07,7.529400000000000000e+04,1.853379228115081787e+02,4.218750000000000000e-01
1.301034836081104237e-05,6.586485141003708048e-07,7.530000000000000000e+04,1.853536250591278076e+02,4.218750000000000000e-01
1.301003756216543702e-05,1.498582125968544530e-07,7.530600000000000000e+04,1.853692417144775391e+02,4.218750000000000000e-01
1.300972366358767242e-05,6.620615515732683537e-07,7.531200000000000000e+04,1.853848650455474854e+02,4.218750000000000000e-01
1.300940978687472334e-05,1.497942825895305523e-07,7.531800000000000000e+04,1.854004924297332764e+02,4.218750000000000000e-01
1.300909271576652546e-05,6.655599668142589871e-07,7.532400000000000000e+04,1.854183337688446045e+02,4.218750000000000000e-01
1.300877566721108294e-05,1.497297613220122387e-07,7.533000000000000000e+04,1.854240756034851074e+02,4.218750000000000000e-01
1.300845532497338674e-05,6.691476447856647847e-07,7.533600000000000000e+04,1.854400203227996826e+02,4.218750000000000000e-01
1.300813500601033820e-05,1.496646303899473320e-07,7.534200000000000000e+04,1.854557201862335205e+02,4.218750000000000000e-01
1.300781128890409975e-05,6.728287300612813208e-07,7.534800000000000000e+04,1.854736232757568359e+02,4.218750000000000000e-01
1.300748759583071526e-05,1.495988704392681564e-07,7.535400000000000000e+04,1.854922056198120117e+02,4.218750000000000000e-01
1.300716039459610607e-05,6.766076499309250128e-07,7.536000000000000000e+04,1.855052502155303955e+02,4.218750000000000000e-01
1.300683321819138004e-05,1.495324610964555558e-07,7.536600000000000000e+04,1.855208997726440430e+02,4.218750000000000000e-01
1.300650241762995247e-05,6.804891400873524742e-07,7.537200000000000000e+04,1.855365974903106689e+02,4.218750000000000000e-01
1.300617164273710282e-05,1.494653808919760628e-07,7.537800000000000000e+04,1.855522067546844482e+02,4.218750000000000000e-01
1.300583712125263047e-05,6.844782732683478007e-07,7.538400000000000000e+04,1.855682885646820068e+02,4.218750000000000000e-01
1.300550262632011009e-05,1.493976071763713204e-07,7.539000000000000000e+04,1.855840535163879395e+02,4.218750000000000000e-01
1.300516425541287864e-05,6.885804912312695581e-07,7.539600000000000000e+04,1.855996792316436768e+02,4.218750000000000000e-01
1.300482591198901860e-05,1.493291160278368351e-07,7.540200000000000000e+04,1.856153001785278320e+02,4.218750000000000000e-01
1.300448355569780048e-05,6.928016405617097697e-07,7.540800000000000000e+04,1.856316671371459961e+02,4.218750000000000000e-01
1.300414122787307104e-05,1.492598821502299984e-07,7.541400000000000000e+04,1.856316671371459961e+02,4.218750000000000000e-01
1.300379474215786375e-05,6.971480128705069374e-07,7.542000000000000000e+04,1.856316671371459961e+02,4.218750000000000000e-01
1.300344828594802597e-05,1.491898787604485333e-07,7.542600000000000000e+04,1.856472916603088379e+02,4.218750000000000000e-01
1.300309751800592559e-05,7.016263900216017729e-07,7.543200000000000000e+04,1.856629238128662109e+02,4.218750000000000000e-01
1.300274678066829111e-05,1.491190774636296658e-07,7.543800000000000000e+04,1.856786155700683594e+02,4.218750000000000000e-01
1.300239156817322599e-05,7.062440951671369463e-07,7.544400000000000000e+04,1.856942343711853027e+02,4.218750000000000000e-01
1.300203638744687865e-05,1.490474481146770197e-07,7.545000000000000000e+04,1.857098596096038818e+02,4.218750000000000000e-01
1.300167655770282892e-05,7.110090504876702795e-07,7.545600000000000000e+04,1.857254769802093506e+02,4.218750000000000000e-01
1.300131676096235580e-05,1.489749586640063348e-07,7.546200000000000000e+04,1.857411103248596191e+02,4.218750000000000000e-01
1.300095212995754788e-05,7.159298427321333929e-07,7.546800000000000000e+04,1.857567262649536133e+02,4.218750000000000000e-01
1.300058753326789796e-05,1.489015749854571448e-07,7.547400000000000000e+04,1.857771413326263428e+02,4.218750000000000000e-01
1.300021790461566950e-05,7.210157978254573048e-07,7.548000000000000000e+04,1.857928862571716309e+02,4.218750000000000000e-01
1.299984831167363688e-05,1.488272606838741820e-07,7.548600000000000000e+04,1.858076345920562744e+02,4.218750000000000000e-01
1.299947347542284672e-05,7.262770660612439367e-07,7.549200000000000000e+04,1.858311438560485840e+02,4.218750000000000000e-01
1.299909867636832428e-05,1.487519768789717537e-07,7.549800000000000000e+04,1.858471832275390625e+02,4.218750000000000000e-01
1.299871840766322099e-05,7.317247197587520061e-07,7.550400000000000000e+04,1.858631088733673096e+02,4.218750000000000000e-01
1.299833817773995826e-05,1.486756819622237717e-07,7.551000000000000000e+04,1.858631088733673096e+02,4.218750000000000000e-01
1.299795223530562596e-05,7.373708655638998024e-07,7.551600000000000000e+04,1.858795044422149658e+02,4.218750000000000000e-01
1.299756633334772188e-05,1.485983313223945052e-07,7.552200000000000000e+04,1.858952014446258545e+02,4.218750000000000000e-01
1.299717445777265650e-05,7.432287741029006511e-07,7.552800000000000000e+04,1.859108264446258545e+02,4.218750000000000000e-01
1.299678262448834190e-05,1.485198770344544280e-07,7.553400000000000000e+04,1.859264574050903320e+02,4.218750000000000000e-01
1.299638453626992612e-05,7.493130302842926433e-07,7.554000000000000000e+04,1.859420800209045410e+02,4.218750000000000000e-01
1.299598649228844974e-05,1.484402675061645622e-07,7.554600000000000000e+04,1.859576930999755859e+02,4.218750000000000000e-01
1.299558188960032145e-05,7.556397082352620858e-07,7.555200000000000000e+04,1.859733262062072754e+02,4.218750000000000000e-01
1.299517733324098378e-05,1.483594470745591409e-07,7.555800000000000000e+04,1.859893076419830322e+02,4.218750000000000000e-01
1.299476588937246401e-05,7.622265758809314509e-07,7.556400000000000000e+04,1.860051841735839844e+02,4.218750000000000000e-01
1.299435449408592381e-05,1.482773555439596243e-07,7.557000000000000000e+04,1.860215234756469727e+02,4.218750000000000000e-01
1.299393585449284279e-05,7.690933352646153569e-07,7.557600000000000000e+04,1.860384345054626465e+02,4.218750000000000000e-01
1.299351726591422175e-05,1.481939276542688254e-07,7.558200000000000000e+04,1.860541384220123291e+02,4.218750000000000000e-01
1.299309104480684830e-05,7.762619063465261247e-07,7.558800000000000000e+04,1.860751752853393555e+02,4.218750000000000000e-01
1.299266487734631333e-05,1.481090924669073072e-07,7.559400000000000000e+04,1.860804252624511719e+02,4.218750000000000000e-01
1.299223065372266735e-05,7.837567638882158832e-07,7.560000000000000000e+04,1.860962917804718018e+02,4.218750000000000000e-01
1.299179648660195500e-05,1.480227726512323296e-07,7.560600000000000000e+04,1.861122388839721680e+02,4.218750000000000000e-01
1.299135379961264162e-05,7.916053397629511223e-07,7.561200000000000000e+04,1.861278686523437500e+02,4.218750000000000000e-01
1.299091117223367847e-05,1.479348836531931432e-07,7.561800000000000000e+04,1.861434988975524902e+02,4.218750000000000000e-01
1.299045951573582193e-05,7.998385061199998733e-07,7.562400000000000000e+04,1.861591336727142334e+02,4.218750000000000000e-01
1.299000792223924432e-05,1.478453327174018319e-07,7.563000000000000000e+04,1.861747305393218994e+02,4.218750000000000000e-01
1.298954673835953227e-05,8.084911599456620767e-07,7.563600000000000000e+04,1.861903629302978516e+02,4.218750000000000000e-01
1.298908562119331590e-05,1.477540177383841332e-07,7.564200000000000000e+04,1.862059886455535889e+02,4.218750000000000000e-01
1.298861429267231567e-05,8.176029343303715075e-07,7.564800000000000000e+04,1.862216057777404785e+02,4.218750000000000000e-01
1.298814303494279366e-05,1.476608258851974080e-07,7.565400000000000000e+04,1.862378187179565430e+02,4.218750000000000000e-01
1.298766087596519894e-05,8.272190726553548312e-07,7.566000000000000000e+04,1.862535288333892822e+02,4.218750000000000000e-01
1.298717879227583805e-05,1.475656319820270208e-07,7.566600000000000000e+04,1.862691547870635986e+02,4.218750000000000000e-01
1.298668503741068005e-05,8.373915069532372401e-07,7.567200000000000000e+04,1.862847816944122314e+02,4.218750000000000000e-01
1.298619136281225639e-05,1.474682965020426440e-07,7.567800000000000000e+04,1.863004150390625000e+02,4.218750000000000000e-01
1.298568515355406020e-05,8.481802114884527589e-07,7.568400000000000000e+04,1.863160300254821777e+02,4.218750000000000000e-01
1.298517903009973236e-05,1.473686632632943379e-07,7.569000000000000000e+04,1.863316533565521240e+02,4.218750000000000000e-01
1.298465939837570639e-05,8.596548904430490025e-07,7.569600000000000000e+04,1.863472743034362793e+02,4.218750000000000000e-01
1.298413985864239939e-05,1.472665562919433736e-07,7.570200000000000000e+04,1.863630321025848389e+02,4.218750000000000000e-01
1.298360570633267286e-05,8.718971739540125543e-07,7.570800000000000000e+04,1.863800828456878662e+02,4.218750000000000000e-01
1.298307165296806329e-05,1.471617767475125176e-07,7.571400000000000000e+04,1.863957972526550293e+02,4.218750000000000000e-01
1.298252172640795991e-05,8.850033248819284658e-07,7.572000000000000000e+04,1.864114573001861572e+02,4.218750000000000000e-01
1.298197190664465890e-05,1.470540970376137642e-07,7.572600000000000000e+04,1.864153974056243896e+02,4.218750000000000000e-01
1.298140476395192394e-05,8.990881062932871146e-07,7.573200000000000000e+04,1.864388415813446045e+02,4.218750000000000000e-01
1.298083773701566531e-05,1.469432594340555032e-07,7.573800000000000000e+04,1.864546093940734863e+02,4.218750000000000000e-01
1.298025170734629364e-05,9.142889067987762811e-07,7.574400000000000000e+04,1.864702413082122803e+02,4.218750000000000000e-01
1.297966580364163947e-05,1.468289613589795394e-07,7.575000000000000000e+04,1.864864609241485596e+02,4.218750000000000000e-01
1.297905893079482676e-05,9.307740193941302900e-07,7.575600000000000000e+04,1.864864609241485596e+02,4.218750000000000000e-01
1.297845219610826282e-05,1.467109197898018095e-07,7.576200000000000000e+04,1.865047399997711182e+02,4.218750000000000000e-01
1.297782217753083973e-05,9.487423807168953495e-07,7.576800000000000000e+04,1.865204610824584961e+02,4.218750000000000000e-01
1.297719231219458389e-05,1.465892027601341512e-07,7.577400000000000000e+04,1.865465867519378662e+02,4.218750000000000000e-01
1.297653639995205803e-05,9.684272731365402862e-07,7.578000000000000000e+04,1.865513577461242676e+02,4.218750000000000000e-01
1.297588068180027275e-05,1.464702779528550891e-07,7.578600000000000000e+04,1.865669960975646973e+02,4.218750000000000000e-01
1.297519601193514970e-05,9.896218726494749577e-07,7.579200000000000000e+04,1.865826473236083984e+02,4.218750000000000000e-01
1.297451184372255204e-05,1.464457809071374085e-07,7.579800000000000000e+04,1.865983147621154785e+02,4.218750000000000000e-01
1.297380010223133479e-05,1.005911084868516403e-06,7.580400000000000000e+04,1.866139314174652100e+02,4.218750000000000000e-01
1.297309326455525260e-05,1.479149955135606219e-07,7.581000000000000000e+04,1.866295630931854248e+02,4.218750000000000000e-01
1.297243349692276113e-05,9.234515094042175642e-07,7.581600000000000000e+04,1.866467685699462891e+02,4.218750000000000000e-01
1.297183115724662157e-05,1.654148565723072172e-07,7.582200000000000000e+04,1.866624848842620850e+02,4.218750000000000000e-01
1.297148516274110257e-05,5.410697963663632579e-07,7.582800000000000000e+04,1.866781091690063477e+02,4.218750000000000000e-01
1.297126520159384981e-05,1.675856698994618445e-07,7.583400000000000000e+04,1.866937208175659180e+02,4.218750000000000000e-01
1.297108922617410072e-05,4.376972945878358224e-07,7.584000000000000000e+04,1.867041153907775879e+02,4.218750000000000000e-01
1.297094208667391145e-05,1.532828600037355264e-07,7.584600000000000000e+04,1.867198631763458252e+02,4.218750000000000000e-01
1.297079463269840871e-05,4.382185663433148434e-07,7.585200000000000000e+04,1.867355875968933105e+02,4.218750000000000000e-01
1.297064718404942523e-05,1.532453535996442994e-07,7.585800000000000000e+04,1.867512059211730957e+02,4.218750000000000000e-01
1.297049941737667180e-05,4.387469709494689313e-07,7.586400000000000000e+04,1.867668325901031494e+02,4.218750000000000000e-01
1.297035165478975966e-05,1.532084055817737185e-07,7.587000000000000000e+04,1.867824656963348389e+02,4.218750000000000000e-01
1.297020357189330664e-05,4.392784613113303769e-07,7.587600000000000000e+04,1.867980794906616211e+02,4.218750000000000000e-01
1.297005549311669821e-05,1.531713822650499747e-07,7.588200000000000000e+04,1.868137032985687256e+02,4.218750000000000000e-01
1.296990709171830480e-05,4.398130636849002128e-07,7.588800000000000000e+04,1.868293242454528809e+02,4.218750000000000000e-01
1.296975869447646131e-05,1.531342829066572281e-07,7.589400000000000000e+04,1.868455028533935547e+02,4.218750000000000000e-01
1.296960997227343288e-05,4.403508096457272217e-07,7.590000000000000000e+04,1.868565971851348877e+02,4.218750000000000000e-01
1.296946125426454230e-05,1.530971069107268587e-07,7.590600000000000000e+04,1.868732781410217285e+02,4.218750000000000000e-01
1.296931220892771611e-05,4.408917318078766839e-07,7.591200000000000000e+04,1.868899636268615723e+02,4.218750000000000000e-01
1.296916316782312731e-05,1.530598536906742567e-07,7.591800000000000000e+04,1.868940594196319580e+02,4.218750000000000000e-01
1.296901379699598317e-05,4.414358635614966475e-07,7.592400000000000000e+04,1.869102442264556885e+02,4.218750000000000000e-01
1.296886443043959440e-05,1.530225226599777841e-07,7.593000000000000000e+04,1.869264249801635742e+02,4.218750000000000000e-01
1.296871473173766510e-05,4.419832389321455551e-07,7.593600000000000000e+04,1.869426071643829346e+02,4.218750000000000000e-01
1.296856503734542589e-05,1.529851132286518087e-07,7.594200000000000000e+04,1.869577541351318359e+02,4.218750000000000000e-01
1.296841500835575174e-05,4.425338925281279702e-07,7.594800000000000000e+04,1.869735367298126221e+02,4.218750000000000000e-01
1.296826498371513438e-05,1.529476248017346444e-07,7.595400000000000000e+04,1.869891624450683594e+02,4.218750000000000000e-01
1.296811462199576852e-05,4.430878595208539479e-07,7.596000000000000000e+04,1.870047886371612549e+02,4.218750000000000000e-01
1.296796426466528693e-05,1.529100567783106517e-07,7.596600000000000000e+04,1.870204069614410400e+02,4.218750000000000000e-01
1.296781356774481761e-05,4.436451756448496761e-07,7.597200000000000000e+04,1.870360350608825684e+02,4.218750000000000000e-01
1.296766287525350728e-05,1.528724085510765567e-07,7.597800000000000000e+04,1.870520002841949463e+02,4.218750000000000000e-01
1.296751184063052085e-05,4.442058772014924137e-07,7.598400000000000000e+04,1.870678071975708008e+02,4.218750000000000000e-01
1.296736081047743569e-05,1.528346795059479783e-07,7.599000000000000000e+04,1.870845086574554443e+02,4.218750000000000000e-01
1.296720943562002361e-05,4.447700010686625374e-07,7.599600000000000000e+04,1.871002211570739746e+02,4.218750000000000000e-01
1.296705806527372943e-05,1.527968690218619630e-07,7.600200000000000000e+04,1.871148097515106201e+02,4.218750000000000000e-01
1.296690634761894110e-05,4.453375847103717121e-07,7.600800000000000000e+04,1.871195812225341797e+02,4.218750000000000000e-01
1.296675463451698366e-05,1.527589764704752826e-07,7.601400000000000000e+04,1.871353955268859863e+02,4.218750000000000000e-01
1.296660257147029957e-05,4.459086661897789285e-07,7.602000000000000000e+04,1.871512570381164551e+02,4.218750000000000000e-01
1.296645051301865232e-05,1.527210012160720021e-07,7.602600000000000000e+04,1.871674263477325439e+02,4.218750000000000000e-01
1.296629810195343855e-05,4.464832841792946533e-07,7.603200000000000000e+04,1.871830530166625977e+02,4.218750000000000000e-01
1.296614569552598088e-05,1.526829426153340125e-07,7.603800000000000000e+04,1.871986715793609619e+02,4.218750000000000000e-01
1.296599293378292157e-05,4.470614779747116152e-07,7.604400000000000000e+04,1.872143042087554932e+02,4.218750000000000000e-01
1.296584017672085094e-05,1.526448000173025972e-07,7.605000000000000000e+04,1.872299184799194336e+02,4.218750000000000000e-01
1.296568706160735881e-05,4.476432875043285676e-07,7.605600000000000000e+04,1.872455496788024902e+02,4.218750000000000000e-01
1.296553395121864865e-05,1.526065727629925291e-07,7.606200000000000000e+04,1.872611708641052246e+02,4.218750000000000000e-01
1.296538048000830422e-05,4.482287533488360804e-07,7.606800000000000000e+04,1.872767932415008545e+02,4.218750000000000000e-01
1.296522701356707207e-05,1.525682601856137810e-07,7.607400000000000000e+04,1.872924199104309082e+02,4.218750000000000000e-01
1.296507318349903072e-05,4.488179167456689137e-07,7.608000000000000000e+04,1.873080449104309082e+02,4.218750000000000000e-01
1.296491935824497747e-05,1.525298616101261454e-07,7.608600000000000000e+04,1.873236584663391113e+02,4.218750000000000000e-01
1.296476516652333423e-05,4.494108196091940417e-07,7.609200000000000000e+04,1.873392841815948486e+02,4.218750000000000000e-01
1.296461097966112748e-05,1.524913763531718427e-07,7.609800000000000000e+04,1.873549132347106934e+02,4.218750000000000000e-01
1.296445642345429355e-05,4.500075045441863120e-07,7.610400000000000000e+04,1.873705277442932129e+02,4.218750000000000000e-01
1.296430187215293574e-05,1.524528037228983849e-07,7.611000000000000000e+04,1.873861515522003174e+02,4.218750000000000000e-01
1.296414694859301173e-05,4.506080148606788914e-07,7.611600000000000000e+04,1.874017758369445801e+02,4.218750000000000000e-01
1.296399202998519469e-05,1.524141430189321592e-07,7.612200000000000000e+04,1.874239935874938965e+02,4.218750000000000000e-01
1.296383673616731329e-05,4.512123945864378915e-07,7.612800000000000000e+04,1.874398217201232910e+02,4.218750000000000000e-01
1.296368144734877281e-05,1.523753935320888218e-07,7.613400000000000000e+04,1.874554476737976074e+02,4.218750000000000000e-01
1.296352578033042626e-05,4.518206884853340361e-07,7.614000000000000000e+04,1.874710717201232910e+02,4.218750000000000000e-01
1.296337011835926783e-05,1.523365545442969327e-07,7.614600000000000000e+04,1.874866926670074463e+02,4.218750000000000000e-01
1.296321407515962014e-05,4.524329420715190815e-07,7.615200000000000000e+04,1.875023310184478760e+02,4.218750000000000000e-01
1.296305803705564134e-05,1.522976253283662132e-07,7.615800000000000000e+04,1.875200855731964111e+02,4.218750000000000000e-01
1.296290161465484217e-05,4.530492016278743527e-07,7.616400000000000000e+04,1.875357880592346191e+02,4.218750000000000000e-01
1.296274519739882456e-05,1.522586051479028683e-07,7.617000000000000000e+04,1.875357880592346191e+02,4.218750000000000000e-01
1.296258839273727571e-05,4.536695142204953775e-07,7.617600000000000000e+04,1.875544242858886719e+02,4.218750000000000000e-01
1.296243159327027161e-05,1.522194932570812589e-07,7.618200000000000000e+04,1.875801374912261963e+02,4.218750000000000000e-01
1.296227440324788840e-05,4.542939277178306489e-07,7.618800000000000000e+04,1.875882039070129395e+02,4.218750000000000000e-01
1.296211721847049752e-05,1.521802889004681954e-07,7.619400000000000000e+04,1.876050732135772705e+02,4.218750000000000000e-01
1.296195963994598881e-05,4.549224908091073973e-07,7.620000000000000000e+04,1.876209790706634521e+02,4.218750000000000000e-01
1.296180206671757731e-05,1.521409913129572660e-07,7.620600000000000000e+04,1.876365978717803955e+02,4.218750000000000000e-01
1.296164409650765606e-05,4.555552530188378769e-07,7.621200000000000000e+04,1.876522238254547119e+02,4.218750000000000000e-01
1.296148613164562132e-05,1.521015997194269529e-07,7.621800000000000000e+04,1.876678364276885986e+02,4.218750000000000000e-01
1.296132776652420161e-05,4.561922647304833489e-07,7.622400000000000000e+04,1.876834778785705566e+02,4.218750000000000000e-01
1.296116940680316752e-05,1.520621133346071193e-07,7.623000000000000000e+04,1.876993238925933838e+02,4.218750000000000000e-01
1.296101064350058529e-05,4.568335772049012409e-07,7.623600000000000000e+04,1.877151331901550293e+02,4.218750000000000000e-01
1.296085188565161453e-05,1.520225313629517420e-07,7.624200000000000000e+04,1.877307589054107666e+02,4.218750000000000000e-01
1.296069272085378223e-05,4.574792425982293482e-07,7.624800000000000000e+04,1.877465243339538574e+02,4.218750000000000000e-01
1.296053356156351739e-05,1.519828529984017162e-07,7.625400000000000000e+04,1.877465243339538574e+02,4.218750000000000000e-01
1.296037399191109725e-05,4.581293139838149869e-07,7.626000000000000000e+04,1.877623722553253174e+02,4.218750000000000000e-01
1.296021442782093242e-05,1.519430774242657677e-07,7.626600000000000000e+04,1.877779901027679443e+02,4.218750000000000000e-01
1.296005444990845729e-05,4.587838453708510429e-07,7.627200000000000000e+04,1.877936110496520996e+02,4.218750000000000000e-01
1.295989447761368424e-05,1.519032038128274827e-07,7.627800000000000000e+04,1.878187298774719238e+02,4.218750000000000000e-01
1.295973408798866476e-05,4.594428917318964950e-07,7.628400000000000000e+04,1.878344378471374512e+02,4.218750000000000000e-01
1.295957370403756833e-05,1.518632313253345609e-07,7.629000000000000000e+04,1.878500626087188721e+02,4.218750000000000000e-01
1.295941289919960020e-05,4.601065090193624826e-07,7.629600000000000000e+04,1.878664772510528564e+02,4.218750000000000000e-01
1.295925210009256042e-05,1.518231591116384561e-07,7.630200000000000000e+04,1.878826439380645752e+02,4.218750000000000000e-01
1.295909087649236552e-05,4.607747541928310236e-07,7.630800000000000000e+04,1.878826439380645752e+02,4.218750000000000000e-01
1.295892965868091575e-05,1.517829863101242843e-07,7.631400000000000000e+04,1.878982698917388916e+02,4.218750000000000000e-01
1.295876801271941889e-05,4.614476852389248195e-07,7.632000000000000000e+04,1.879141304492950439e+02,4.218750000000000000e-01
1.295860637260527676e-05,1.517427120474251879e-07,7.632600000000000000e+04,1.879301583766937256e+02,4.218750000000000000e-01
1.295844430063260451e-05,4.621253611966336461e-07,7.633200000000000000e+04,1.879459984302520752e+02,4.218750000000000000e-01
1.295828223456673854e-05,1.517023354380433418e-07,7.633800000000000000e+04,1.879616143703460693e+02,4.218750000000000000e-01
1.295811973288119768e-05,4.628078421871407661e-07,7.634400000000000000e+04,1.879772357940673828e+02,4.218750000000000000e-01
1.295795723716277184e-05,1.516618555843808700e-07,7.635000000000000000e+04,1.879928619861602783e+02,4.218750000000000000e-01
1.295779430200986511e-05,4.634951894326956700e-07,7.635600000000000000e+04,1.880084810256958008e+02,4.218750000000000000e-01
1.295763137288523934e-05,1.516212715762762008e-07,7.636200000000000000e+04,1.880241150856018066e+02,4.218750000000000000e-01
1.295746800045657278e-05,4.641874652885863407e-07,7.636800000000000000e+04,1.880397319793701172e+02,4.218750000000000000e-01
1.295730463411821710e-05,1.515805824909780471e-07,7.637400000000000000e+04,1.880553293228149414e+02,4.218750000000000000e-01
1.295714082055042769e-05,4.648847332648638486e-07,7.638000000000000000e+04,1.880709779262542725e+02,4.218750000000000000e-01
1.295697701313588371e-05,1.515397873926332163e-07,7.638600000000000000e+04,1.880866029262542725e+02,4.218750000000000000e-01
1.295681275450950946e-05,4.655870580615784456e-07,7.639200000000000000e+04,1.881022260189056396e+02,4.218750000000000000e-01
1.295664850210024014e-05,1.514988853322051625e-07,7.639800000000000000e+04,1.881178507804870605e+02,4.218750000000000000e-01
1.295648379443861043e-05,4.662945055933044514e-07,7.640400000000000000e+04,1.881359369754791260e+02,4.218750000000000000e-01
1.295631909305886843e-05,1.514578753471423999e-07,7.641000000000000000e+04,1.881516451835632324e+02,4.218750000000000000e-01
1.295615393232690803e-05,4.670071430206962013e-07,7.641600000000000000e+04,1.881708071231842041e+02,4.218750000000000000e-01
1.295598877794257527e-05,1.514167564611323600e-07,7.642200000000000000e+04,1.881772444248199463e+02,4.218750000000000000e-01
1.295582316004561003e-05,4.677250387805767737e-07,7.642800000000000000e+04,1.881931591033935547e+02,4.218750000000000000e-01
1.295565754856297797e-05,1.513755276838455084e-07,7.643400000000000000e+04,1.882088975906372070e+02,4.218750000000000000e-01
1.295549146934550152e-05,4.684482626171648130e-07,7.644000000000000000e+04,1.882245140075683594e+02,4.218750000000000000e-01
1.295532539661004126e-05,1.513341880106295132e-07,7.644600000000000000e+04,1.882401390075683594e+02,4.218750000000000000e-01
1.295515885185445802e-05,4.691768856155293661e-07,7.645200000000000000e+04,1.882556874752044678e+02,4.218750000000000000e-01
1.295499231364958365e-05,1.512927364220965805e-07,7.645800000000000000e+04,1.882713108062744141e+02,4.218750000000000000e-01
1.295482529907486714e-05,4.699109802383407894e-07,7.646400000000000000e+04,1.882870123386383057e+02,4.218750000000000000e-01
1.295465829112059233e-05,1.512511718840114350e-07,7.647000000000000000e+04,1.883026330471038818e+02,4.218750000000000000e-01
1.295449080238100103e-05,4.706506203561701230e-07,7.647600000000000000e+04,1.883182568550109863e+02,4.218750000000000000e-01
1.295432332033262782e-05,1.512094933468819909e-07,7.648200000000000000e+04,1.883338780403137207e+02,4.218750000000000000e-01
1.295415535301631272e-05,4.713958812856003322e-07,7.648800000000000000e+04,1.883495013713836670e+02,4.218750000000000000e-01
1.295398739246304748e-05,1.511676997456237416e-07,7.649400000000000000e+04,1.883651256561279297e+02,4.218750000000000000e-01
1.295381894209061883e-05,4.721468398268919042e-07,7.650000000000000000e+04,1.883807508945465088e+02,4.218750000000000000e-01
1.295365049855417974e-05,1.511257899992640131e-07,7.650600000000000000e+04,1.883963723182678223e+02,4.218750000000000000e-01
1.295348156057729929e-05,4.729035743021767280e-07,7.651200000000000000e+04,1.884120011329650879e+02,4.218750000000000000e-01
1.295331262951044249e-05,1.510837630106188471e-07,7.651800000000000000e+04,1.884120011329650879e+02,4.218750000000000000e-01
1.295314319931029720e-05,4.736661645931391496e-07,7.652400000000000000e+04,1.884145088195800781e+02,4.218750000000000000e-01
1.295297377609534972e-05,1.510416176659272947e-07,7.653000000000000000e+04,1.884302186965942383e+02,4.218750000000000000e-01
1.295280384898114566e-05,4.744346921841660003e-07,7.653600000000000000e+04,1.884458386898040771e+02,4.218750000000000000e-01
1.295263392892848249e-05,1.509993528344198532e-07,7.654200000000000000e+04,1.884614570140838623e+02,4.218750000000000000e-01
1.295246350013585416e-05,4.752092402053986349e-07,7.654800000000000000e+04,1.884770896434783936e+02,4.218750000000000000e-01
1.295229307848228716e-05,1.509569673681461474e-07,7.655400000000000000e+04,1.884926342964172363e+02,4.218750000000000000e-01
1.295212214317169655e-05,4.759898934714073441e-07,7.656000000000000000e+04,1.885083312988281250e+02,4.218750000000000000e-01
1.295195121507889053e-05,1.509144601013970154e-07,7.656600000000000000e+04,1.885239562988281250e+02,4.218750000000000000e-01
1.295177976833396022e-05,4.767767385315991855e-07,7.657200000000000000e+04,1.885405497550964355e+02,4.218750000000000000e-01
1.295160832888676593e-05,1.508718298504461106e-07,7.657800000000000000e+04,1.885563361644744873e+02,4.218750000000000000e-01
1.295143636571254432e-05,4.775698637131898172e-07,7.658400000000000000e+04,1.885719678401947021e+02,4.218750000000000000e-01
1.295126440991727903e-05,1.508290754130750597e-07,7.659000000000000000e+04,1.885899116992950439e+02,4.218750000000000000e-01
1.295109192523852089e-05,4.783693591716340402e-07,7.659600000000000000e+04,1.886066281795501709e+02,4.218750000000000000e-01
1.295091944802121838e-05,1.507861955681893606e-07,7.660200000000000000e+04,1.886128079891204834e+02,4.218750000000000000e-01
1.295074643668053151e-05,4.791753169390216079e-07,7.660800000000000000e+04,1.886375432014465332e+02,4.218750000000000000e-01
1.295057343288512435e-05,1.507431890753966386e-07,7.661400000000000000e+04,1.886424164772033691e+02,4.218750000000000000e-01
1.295039988964114173e-05,4.799878309763008309e-07,7.662000000000000000e+04,1.886580729484558105e+02,4.218750000000000000e-01
1.295022635402758426e-05,1.507000546746716192e-07,7.662600000000000000e+04,1.886764616966247559e+02,4.218750000000000000e-01
1.295005227355302092e-05,4.808069972222096583e-07,7.663200000000000000e+04,1.886816222667694092e+02,4.218750000000000000e-01
1.294987820079541391e-05,1.506567910857141027e-07,7.663800000000000000e+04,1.886979498863220215e+02,4.218750000000000000e-01
1.294970357767510689e-05,4.816329136552996655e-07,7.664400000000000000e+04,1.887136476039886475e+02,4.218750000000000000e-01
1.294952896235966807e-05,1.506133970076508095e-07,7.665000000000000000e+04,1.887292768955230713e+02,4.218750000000000000e-01
1.294935379108853510e-05,4.824656803448283348e-07,7.665600000000000000e+04,1.887449002265930176e+02,4.218750000000000000e-01
1.294917862771162045e-05,1.505698711185257037e-07,7.666200000000000000e+04,1.887668411731719971e+02,4.218750000000000000e-01
1.294900290269256777e-05,4.833053995111671158e-07,7.666800000000000000e+04,1.887762763500213623e+02,4.218750000000000000e-01
1.294882718565853873e-05,1.505262120747289611e-07,7.667400000000000000e+04,1.887927160263061523e+02,4.218750000000000000e-01
1.294865090120030115e-05,4.841521755893406491e-07,7.668000000000000000e+04,1.888085248470306396e+02,4.218750000000000000e-01
1.294847462481939177e-05,1.504824185106519090e-07,7.668600000000000000e+04,1.888246347904205322e+02,4.218750000000000000e-01
1.294829777513431852e-05,4.850061152862226658e-07,7.669200000000000000e+04,1.888408179283142090e+02,4.218750000000000000e-01
1.294812093362039253e-05,1.504384890380284844e-07,7.669800000000000000e+04,1.888570094108581543e+02,4.218750000000000000e-01
1.294794351282214672e-05,4.858673276512020407e-07,7.670400000000000000e+04,1.888670957088470459e+02,4.218750000000000000e-01
1.294776610029043595e-05,1.503944222454381052e-07,7.671000000000000000e+04,1.888779582977294922e+02,4.218750000000000000e-01
1.294758810239163983e-05,4.867359241420798381e-07,7.671600000000000000e+04,1.888946409225463867e+02,4.218750000000000000e-01
1.294741011285635048e-05,1.503502166978879242e-07,7.672200000000000000e+04,1.889113235473632812e+02,4.218750000000000000e-01
1.294723153176615107e-05,4.876120186902691433e-07,7.672800000000000000e+04,1.889280061721801758e+02,4.218750000000000000e-01
1.294705295913807847e-05,1.503058709359753517e-07,7.673400000000000000e+04,1.889315991401672363e+02,4.218750000000000000e-01
1.294687378865964202e-05,4.884957277832494849e-07,7.674000000000000000e+04,1.889473104476928711e+02,4.218750000000000000e-01
1.294669462674360583e-05,1.502613834756473920e-07,7.674600000000000000e+04,1.889629354476928711e+02,4.218750000000000000e-01
1.294651486057152930e-05,4.893871705270266209e-07,7.675200000000000000e+04,1.889784839153289795e+02,4.218750000000000000e-01
1.294633510306384087e-05,1.502167528072781190e-07,7.675800000000000000e+04,1.889941823482513428e+02,4.218750000000000000e-01
1.294615473478146682e-05,4.902864687353180140e-07,7.676400000000000000e+04,1.890098106861114502e+02,4.218750000000000000e-01
1.294597437526721869e-05,1.501719773953427274e-07,7.677000000000000000e+04,1.890254302024841309e+02,4.218750000000000000e-01
1.294579339834392310e-05,4.911937470006631537e-07,7.677600000000000000e+04,1.890479164123535156e+02,4.218750000000000000e-01
1.294561243029425985e-05,1.501270556775273535e-07,7.678200000000000000e+04,1.890511097908020020e+02,4.218750000000000000e-01
1.294543083808256033e-05,4.921091327851395139e-07,7.678800000000000000e+04,1.890668082237243652e+02,4.218750000000000000e-01
1.294524925485184442e-05,1.500819860642035182e-07,7.679400000000000000e+04,1.890824325084686279e+02,4.218750000000000000e-01
1.294506704058450676e-05,4.930327565043534931e-07,7.680000000000000000e+04,1.890980532169342041e+02,4.218750000000000000e-01
1.294488483540736067e-05,1.500367669377411037e-07,7.680600000000000000e+04,1.891136052608489990e+02,4.218750000000000000e-01
1.294470199219434615e-05,4.939647516161468931e-07,7.681200000000000000e+04,1.891312274932861328e+02,4.218750000000000000e-01
1.294451915818265052e-05,1.499913966517748230e-07,7.681800000000000000e+04,1.891469469070434570e+02,4.218750000000000000e-01
1.294433567900799708e-05,4.949052547161590696e-07,7.682400000000000000e+04,1.891625378131866455e+02,4.218750000000000000e-01
1.294415220914775500e-05,1.499458735305347726e-07,7.683000000000000000e+04,1.891824574470520020e+02,4.218750000000000000e-01
1.294396808686636195e-05,4.958544056322039788e-07,7.683600000000000000e+04,1.891900629997253418e+02,4.218750000000000000e-01
1.294378397401447341e-05,1.499001958680152023e-07,7.684200000000000000e+04,1.892063889503479004e+02,4.218750000000000000e-01
1.294359920134872686e-05,4.968123475276672777e-07,7.684800000000000000e+04,1.892221028804779053e+02,4.218750000000000000e-01
1.294341443822964640e-05,1.498543619272451929e-07,7.685400000000000000e+04,1.892443685531616211e+02,4.218750000000000000e-01
1.294322900776602430e-05,4.977792270055610389e-07,7.686000000000000000e+04,1.892443685531616211e+02,4.218750000000000000e-01
1.294304358696831867e-05,1.498083699395629081e-07,7.686600000000000000e+04,1.892611286640167236e+02,4.218750000000000000e-01
1.294285749115377571e-05,4.987551942132639278e-07,7.687200000000000000e+04,1.892768337726593018e+02,4.218750000000000000e-01
1.294267140512657479e-05,1.497622181036248044e-07,7.687800000000000000e+04,1.892924535274505615e+02,4.218750000000000000e-01
1.294248463626490016e-05,4.997404029624517504e-07,7.688400000000000000e+04,1.893080785274505615e+02,4.218750000000000000e-01
1.294229787731418694e-05,1.497159045847416359e-07,7.689000000000000000e+04,1.893237025737762451e+02,4.218750000000000000e-01
1.294211042756215878e-05,5.007350108386992813e-07,7.689600000000000000e+04,1.893393230438232422e+02,4.218750000000000000e-01
1.294192298784698994e-05,1.496694275138431428e-07,7.690200000000000000e+04,1.893549487590789795e+02,4.218750000000000000e-01
1.294173484921045699e-05,5.017391793298616598e-07,7.690800000000000000e+04,1.893705689907073975e+02,4.218750000000000000e-01
1.294154672073900889e-05,1.496227849866497583e-07,7.691400000000000000e+04,1.893867802619934082e+02,4.218750000000000000e-01
1.294135788506880946e-05,5.027530739496590378e-07,7.692000000000000000e+04,1.894024226665496826e+02,4.218750000000000000e-01
1.294116905969428873e-05,1.495759750627730335e-07,7.692600000000000000e+04,1.894248902797698975e+02,4.218750000000000000e-01
1.294097951868202234e-05,5.037768643676925372e-07,7.693200000000000000e+04,1.894415385723114014e+02,4.218750000000000000e-01
1.294078998809848488e-05,1.495289957645402995e-07,7.693800000000000000e+04,1.894572553634643555e+02,4.218750000000000000e-01
1.294059973327214831e-05,5.048107245550660483e-07,7.694400000000000000e+04,1.894572553634643555e+02,4.218750000000000000e-01
1.294040948901009475e-05,1.494818450762706400e-07,7.695000000000000000e+04,1.894729623794555664e+02,4.218750000000000000e-01
1.294021851172957586e-05,5.058548329166807062e-07,7.695600000000000000e+04,1.894885873794555664e+02,4.218750000000000000e-01
1.294002754515145379e-05,1.494345209430050561e-07,7.696200000000000000e+04,1.895042066574096680e+02,4.218750000000000000e-01
1.293983583660381014e-05,5.069093724477214749e-07,7.696800000000000000e+04,1.895201370716094971e+02,4.218750000000000000e-01
1.293964413889932323e-05,1.493870212695391018e-07,7.697400000000000000e+04,1.895359108448028564e+02,4.218750000000000000e-01
1.293945169009395908e-05,5.079745308857468891e-07,7.698000000000000000e+04,1.895515341758728027e+02,4.218750000000000000e-01
1.293925925227522550e-05,1.493393439192138507e-07,7.698600000000000000e+04,1.895671567916870117e+02,4.218750000000000000e-01
1.293906605403885364e-05,5.090505008752546386e-07,7.699200000000000000e+04,1.895835759639739990e+02,4.218750000000000000e-01
1.293887286693535259e-05,1.492914867129144644e-07,7.699800000000000000e+04,1.895992784500122070e+02,4.218750000000000000e-01
1.293867890990679190e-05,5.101374801303612340e-07,7.700400000000000000e+04,1.896237311363220215e+02,4.218750000000000000e-01
1.293848496416018660e-05,1.492434474276890790e-07,7.701000000000000000e+04,1.896398637294769287e+02,4.218750000000000000e-01
1.293829023878492407e-05,5.112356716165979354e-07,7.701600000000000000e+04,1.896398637294769287e+02,4.218750000000000000e-01
1.293809552484363562e-05,1.491952237956144956e-07,7.702200000000000000e+04,1.896669533252716064e+02,4.218750000000000000e-01
1.293790002136825627e-05,5.123452837312689482e-07,7.702800000000000000e+04,1.896815681457519531e+02,4.218750000000000000e-01
1.293770452948188175e-05,1.491468135023823502e-07,7.703400000000000000e+04,1.896820929050445557e+02,4.218750000000000000e-01
1.293750823794823256e-05,5.134665304987201519e-07,7.704000000000000000e+04,1.896977350711822510e+02,4.218750000000000000e-01
1.293731195816170215e-05,1.490982141861481806e-07,7.704600000000000000e+04,1.897134218215942383e+02,4.218750000000000000e-01
1.293711486840085106e-05,5.145996317624531609e-07,7.705200000000000000e+04,1.897290499210357666e+02,4.218750000000000000e-01
1.293691779054842092e-05,1.490494234359550723e-07,7.705800000000000000e+04,1.897446708679199219e+02,4.218750000000000000e-01
1.293671989217441076e-05,5.157448134016433567e-07,7.706400000000000000e+04,1.897605016231536865e+02,4.218750000000000000e-01
1.293652200587337295e-05,1.490004387904365861e-07,7.707000000000000000e+04,1.897762100696563721e+02,4.218750000000000000e-01
1.293632328827670439e-05,5.169023075422615797e-07,7.707600000000000000e+04,1.897918374538421631e+02,4.218750000000000000e-01
1.293612458292090876e-05,1.489512577361892371e-07,7.708200000000000000e+04,1.898029663562774658e+02,4.218750000000000000e-01
1.293592503526175898e-05,5.180723527903244503e-07,7.708800000000000000e+04,1.898191888332366943e+02,4.218750000000000000e-01
1.293572550001484705e-05,1.489018777062986573e-07,7.709400000000000000e+04,1.898357477188110352e+02,4.218750000000000000e-01
1.293552511121608170e-05,5.192551944666129166e-07,7.710000000000000000e+04,1.898516058921813965e+02,4.218750000000000000e-01
1.293532473500445634e-05,1.488522960786920112e-07,7.710600000000000000e+04,1.898672287464141846e+02,4.218750000000000000e-01
1.293512349374430270e-05,5.204510848562195951e-07,7.711200000000000000e+04,1.898828611373901367e+02,4.218750000000000000e-01
1.293492226524984021e-05,1.488025101744740518e-07,7.711800000000000000e+04,1.898984739780426025e+02,4.218750000000000000e-01
1.293472015995430965e-05,5.216602834684154086e-07,7.712400000000000000e+04,1.899143736362457275e+02,4.218750000000000000e-01
1.293451806760677882e-05,1.487525172561321524e-07,7.713000000000000000e+04,1.899301328659057617e+02,4.218750000000000000e-01
1.293431508644176227e-05,5.228830573110499330e-07,7.713600000000000000e+04,1.899457569122314453e+02,4.218750000000000000e-01
1.293411211841090806e-05,1.487023145258302761e-07,7.714200000000000000e+04,1.899613804817199707e+02,4.218750000000000000e-01
1.293390824927395472e-05,5.241196811707457668e-07,7.714800000000000000e+04,1.899770014286041260e+02,4.218750000000000000e-01
1.293370439346131584e-05,1.486518991233879024e-07,7.715400000000000000e+04,1.899926240444183350e+02,4.218750000000000000e-01
1.293349962397311373e-05,5.253704379177514062e-07,7.716000000000000000e+04,1.900090935230255127e+02,4.218750000000000000e-01
1.293329486800345582e-05,1.486012681243923348e-07,7.716600000000000000e+04,1.900247988700866699e+02,4.218750000000000000e-01
1.293308918549887694e-05,5.266356188140515975e-07,7.717200000000000000e+04,1.900404219627380371e+02,4.218750000000000000e-01
1.293288351671130207e-05,1.485504185381279700e-07,7.717800000000000000e+04,1.900560486316680908e+02,4.218750000000000000e-01
1.293267690823017141e-05,5.279155238445381612e-07,7.718400000000000000e+04,1.900716705322265625e+02,4.218750000000000000e-01
1.293247031366884479e-05,1.484993473054310016e-07,7.719000000000000000e+04,1.900716705322265625e+02,4.218750000000000000e-01
1.293226276594624864e-05,5.292104620593363458e-07,7.719600000000000000e+04,1.900716705322265625e+02,4.218750000000000000e-01
1.293205523235073564e-05,1.484480512965221274e-07,7.720200000000000000e+04,1.900873689651489258e+02,4.218750000000000000e-01
1.293184673180697910e-05,5.305207519343075558e-07,7.720800000000000000e+04,1.901029913425445557e+02,4.218750000000000000e-01
1.293163824560218423e-05,1.483965273086066937e-07,7.721400000000000000e+04,1.901186196804046631e+02,4.218750000000000000e-01
1.293142877833224060e-05,5.318467217513673569e-07,7.722000000000000000e+04,1.901342401504516602e+02,4.218750000000000000e-01
1.293121932561791781e-05,1.483447720635269575e-07,7.722600000000000000e+04,1.901498765945434570e+02,4.218750000000000000e-01
1.293100887738051204e-05,5.331887099957433991e-07,7.723200000000000000e+04,1.901654279232025146e+02,4.218750000000000000e-01
1.293079844392028722e-05,1.482927822052499465e-07,7.723800000000000000e+04,1.901812024116516113e+02,4.218750000000000000e-01
1.293058700012645416e-05,5.345470657717907720e-07,7.724400000000000000e+04,1.901970372200012207e+02,4.218750000000000000e-01
1.293037557133640709e-05,1.482405542972324181e-07,7.725000000000000000e+04,1.902161266803741455e+02,4.218750000000000000e-01
1.293016311703752973e-05,5.359221492428203220e-07,7.725600000000000000e+04,1.902262649536132812e+02,4.218750000000000000e-01
1.292995067797428651e-05,1.481880848195942846e-07,7.726200000000000000e+04,1.902420208454132080e+02,4.218750000000000000e-01
1.292973719784964625e-05,5.373143320972867397e-07,7.726800000000000000e+04,1.902583708763122559e+02,4.218750000000000000e-01
1.292952373319786187e-05,1.481353701664265305e-07,7.727400000000000000e+04,1.902741894721984863e+02,4.218750000000000000e-01
1.292930921154161625e-05,5.387239980266046098e-07,7.728000000000000000e+04,1.902899119853973389e+02,4.218750000000000000e-01
1.292909470560101156e-05,1.480824066426717491e-07,7.728600000000000000e+04,1.903056499958038330e+02,4.218750000000000000e-01
1.292887912630854349e-05,5.401515432415234129e-07,7.729200000000000000e+04,1.903212742805480957e+02,4.218750000000000000e-01
1.292866356298026630e-05,1.480291904609917615e-07,7.729800000000000000e+04,1.903368976116180420e+02,4.218750000000000000e-01
1.292844690953396235e-05,5.415973770124271845e-07,7.730400000000000000e+04,1.903525223731994629e+02,4.218750000000000000e-01
1.292823027230633864e-05,1.479757177386276393e-07,7.731000000000000000e+04,1.903683176040649414e+02,4.218750000000000000e-01
1.292801252776069652e-05,5.430619222293547946e-07,7.731600000000000000e+04,1.903841249942779541e+02,4.218750000000000000e-01
1.292779479969435992e-05,1.479219844938306779e-07,7.732200000000000000e+04,1.903997433185577393e+02,4.218750000000000000e-01
1.292757594666037092e-05,5.445456160078781686e-07,7.732800000000000000e+04,1.904153690338134766e+02,4.218750000000000000e-01
1.292735711037265357e-05,1.478679866424477956e-07,7.733400000000000000e+04,1.904240429401397705e+02,4.218750000000000000e-01
1.292713713100148017e-05,5.460489103117829936e-07,7.734000000000000000e+04,1.904397501945495605e+02,4.218750000000000000e-01
1.292691716865010740e-05,1.478137199940323545e-07,7.734600000000000000e+04,1.904553785324096680e+02,4.218750000000000000e-01
1.292669604461595123e-05,5.475722726254468604e-07,7.735200000000000000e+04,1.904710078239440918e+02,4.218750000000000000e-01
1.292647493788192124e-05,1.477591802480077638e-07,7.735800000000000000e+04,1.904866302013397217e+02,4.218750000000000000e-01
1.292625265036410324e-05,5.491161866530624203e-07,7.736400000000000000e+04,1.905045111179351807e+02,4.218750000000000000e-01
1.292603038043376396e-05,1.477043629895487022e-07,7.737000000000000000e+04,1.905202174186706543e+02,4.218750000000000000e-01
1.292580691009790330e-05,5.506811530610733043e-07,7.737600000000000000e+04,1.905358355045318604e+02,4.218750000000000000e-01
1.292558345764414652e-05,1.476492636852814729e-07,7.738200000000000000e+04,1.905514605045318604e+02,4.218750000000000000e-01
1.292535878462241965e-05,5.522676902622843803e-07,7.738800000000000000e+04,1.905670845508575439e+02,4.218750000000000000e-01
1.292513412978494856e-05,1.475938776787558185e-07,7.739400000000000000e+04,1.905827102661132812e+02,4.218750000000000000e-01
1.292490823365537758e-05,5.538763352471557704e-07,7.740000000000000000e+04,1.905983304977416992e+02,4.218750000000000000e-01
1.292468235602001714e-05,1.475382001856685549e-07,7.740600000000000000e+04,1.906153221130371094e+02,4.218750000000000000e-01
1.292445521578466374e-05,5.555076444628819123e-07,7.741200000000000000e+04,1.906235086917877197e+02,4.218750000000000000e-01
1.292422809436158176e-05,1.474822262889492453e-07,7.741800000000000000e+04,1.906440415382385254e+02,4.218750000000000000e-01
1.292399968842372991e-05,5.571621947417036711e-07,7.742400000000000000e+04,1.906489698886871338e+02,4.218750000000000000e-01
1.292377130162457225e-05,1.474259509335702966e-07,7.743000000000000000e+04,1.906660516262054443e+02,4.218750000000000000e-01
1.292354160776463683e-05,5.588405842828597649e-07,7.743600000000000000e+04,1.906871573925018311e+02,4.218750000000000000e-01
1.292331193337852249e-05,1.473693689208730568e-07,7.744200000000000000e+04,1.906947219371795654e+02,4.218750000000000000e-01
1.292308092872874675e-05,5.605434337081360357e-07,7.744800000000000000e+04,1.907108507156372070e+02,4.218750000000000000e-01
1.292284994389695175e-05,1.473124749029540506e-07,7.745400000000000000e+04,1.907265336513519287e+02,4.218750000000000000e-01
1.292261760491477321e-05,5.622713871612987574e-07,7.746000000000000000e+04,1.907421672344207764e+02,4.218750000000000000e-01
1.292238528610410493e-05,1.472552633765808744e-07,7.746600000000000000e+04,1.907577862739562988e+02,4.218750000000000000e-01
1.292215158854411857e-05,5.640251134858269265e-07,7.747200000000000000e+04,1.907734031677246094e+02,4.218750000000000000e-01
1.292191791151888917e-05,1.471977286766570460e-07,7.747800000000000000e+04,1.907734031677246094e+02,4.218750000000000000e-01
1.292168283040324196e-05,5.658053074819803074e-07,7.748400000000000000e+04,1.907898588180541992e+02,4.218750000000000000e-01
1.292144777019570519e-05,1.471398649696303146e-07,7.749000000000000000e+04,1.908065307140350342e+02,4.218750000000000000e-01
1.292121127978292525e-05,5.676126912283753880e-07,7.749600000000000000e+04,1.908232142925262451e+02,4.218750000000000000e-01
1.292097481066212940e-05,1.470816662462444148e-07,7.750200000000000000e+04,1.908398232460021973e+02,4.218750000000000000e-01
1.292073688441422556e-05,5.694480155046614950e-07,7.750800000000000000e+04,1.908564958572387695e+02,4.218750000000000000e-01
1.292049897985309771e-05,1.470231263141340926e-07,7.751400000000000000e+04,1.908731849193572998e+02,4.218750000000000000e-01
1.292025959040080746e-05,5.713120612921089042e-07,7.752000000000000000e+04,1.908898713588714600e+02,4.218750000000000000e-01
1.292002022304144548e-05,1.469642387898273411e-07,7.752600000000000000e+04,1.909065573215484619e+02,4.218750000000000000e-01
1.291977934214751775e-05,5.732056413830649320e-07,7.753200000000000000e+04,1.909186463356018066e+02,4.218750000000000000e-01
1.291953848376449348e-05,1.469049970905112077e-07,7.753800000000000000e+04,1.909362945556640625e+02,4.218750000000000000e-01
1.291929608228486914e-05,5.751296020850303829e-07,7.754400000000000000e+04,1.909519979953765869e+02,4.218750000000000000e-01
1.291905370374644269e-05,1.468453944249846619e-07,7.755000000000000000e+04,1.909676196575164795e+02,4.218750000000000000e-01
1.291880975158918870e-05,5.770848250598413518e-07,7.755600000000000000e+04,1.909832427501678467e+02,4.218750000000000000e-01
1.291856582281625788e-05,1.467854237844484088e-07,7.756200000000000000e+04,1.909832427501678467e+02,4.218750000000000000e-01
1.291832028889805351e-05,5.790722292661382242e-07,7.756800000000000000e+04,1.909987919330596924e+02,4.218750000000000000e-01
1.291807477882069088e-05,1.467250779325950011e-07,7.757400000000000000e+04,1.910145394802093506e+02,4.218750000000000000e-01
1.291782763102078638e-05,5.810927730460786697e-07,7.758000000000000000e+04,1.910301616191864014e+02,4.218750000000000000e-01
1.291758050753217927e-05,1.466643493950817540e-07,7.758600000000000000e+04,1.910457897186279297e+02,4.218750000000000000e-01
1.291733171264351361e-05,5.831474563593425712e-07,7.759200000000000000e+04,1.910614156723022461e+02,4.218750000000000000e-01
1.291708294255115134e-05,1.466032304484863363e-07,7.759800000000000000e+04,1.910770332813262939e+02,4.218750000000000000e-01
1.291683246622850701e-05,5.852373231684069799e-07,7.760400000000000000e+04,1.910926616191864014e+02,4.218750000000000000e-01
1.291658201520237460e-05,1.465417131083997899e-07,7.761000000000000000e+04,1.911082746982574463e+02,4.218750000000000000e-01
1.291632982190729508e-05,5.873634640067629285e-07,7.761600000000000000e+04,1.911238973140716553e+02,4.218750000000000000e-01
1.291607765442481787e-05,1.464797891170171526e-07,7.762200000000000000e+04,1.911395297050476074e+02,4.218750000000000000e-01
1.291582370736711318e-05,5.895270187207227535e-07,7.762800000000000000e+04,1.911552383899688721e+02,4.218750000000000000e-01
1.291556978665468949e-05,1.464174499297863135e-07,7.763400000000000000e+04,1.911710531711578369e+02,4.218750000000000000e-01
1.291531404773015051e-05,5.917291794225066565e-07,7.764000000000000000e+04,1.911866731643676758e+02,4.218750000000000000e-01
1.291505833570093371e-05,1.463546867013073229e-07,7.764600000000000000e+04,1.912022979259490967e+02,4.218750000000000000e-01
1.291480076542506032e-05,5.939711936588610351e-07,7.765200000000000000e+04,1.912179207801818848e+02,4.218750000000000000e-01
1.291454322261271066e-05,1.462914902702479002e-07,7.765800000000000000e+04,1.912335476875305176e+02,4.218750000000000000e-01
1.291428378005008950e-05,5.962543678256035112e-07,7.766400000000000000e+04,1.912494599819183350e+02,4.218750000000000000e-01
1.291402436553820782e-05,1.462278511433136796e-07,7.767000000000000000e+04,1.912544019222259521e+02,4.218750000000000000e-01
1.291376300822716533e-05,5.985800708421911941e-07,7.767600000000000000e+04,1.912764303684234619e+02,4.218750000000000000e-01
1.291350167957400877e-05,1.461637594782336476e-07,7.768200000000000000e+04,1.912928359508514404e+02,4.218750000000000000e-01
1.291323836344620406e-05,6.009497381087332427e-07,7.768800000000000000e+04,1.913085582256317139e+02,4.218750000000000000e-01
1.291297507660433310e-05,1.460992050654038006e-07,7.769400000000000000e+04,1.913241817951202393e+02,4.218750000000000000e-01
1.291270975589882983e-05,6.033648757900484615e-07,7.770000000000000000e+04,1.913414316177368164e+02,4.218750000000000000e-01
1.291244446512924460e-05,1.460341773084603913e-07,7.770600000000000000e+04,1.913571283817291260e+02,4.218750000000000000e-01
1.291217709230059265e-05,6.058270654335791324e-07,7.771200000000000000e+04,1.913727447986602783e+02,4.218750000000000000e-01
1.291190975008085014e-05,1.459686652035879199e-07,7.771800000000000000e+04,1.913883721828460693e+02,4.218750000000000000e-01
1.291164027570070108e-05,6.083379689581614934e-07,7.772400000000000000e+04,1.914041054248809814e+02,4.218750000000000000e-01
1.291137083262666274e-05,1.459026573169918957e-07,7.773000000000000000e+04,1.914041054248809814e+02,4.218750000000000000e-01
1.291109920527826844e-05,6.108993340842814363e-07,7.773600000000000000e+04,1.914226245880126953e+02,4.218750000000000000e-01
1.291082760995862594e-05,1.458361417612694502e-07,7.774200000000000000e+04,1.914383258819580078e+02,4.218750000000000000e-01
1.291055377612371904e-05,6.135130001882565360e-07,7.774800000000000000e+04,1.914539566040039062e+02,4.218750000000000000e-01
1.291027997506697804e-05,1.457691061696277980e-07,7.775400000000000000e+04,1.914695672988891602e+02,4.218750000000000000e-01
1.291000387900419731e-05,6.161809046875029733e-07,7.776000000000000000e+04,1.914869740009307861e+02,4.218750000000000000e-01
1.290972781649718244e-05,1.457015376685244905e-07,7.776600000000000000e+04,1.915027902126312256e+02,4.218750000000000000e-01
1.290944940011137050e-05,6.189050899615638198e-07,7.777200000000000000e+04,1.915184202194213867e+02,4.218750000000000000e-01
1.290917101808866540e-05,1.456334228479695937e-07,7.777800000000000000e+04,1.915340335369110107e+02,4.218750000000000000e-01
1.290889022079012914e-05,6.216877109065809598e-07,7.778400000000000000e+04,1.915496492385864258e+02,4.218750000000000000e-01
1.290860945869340294e-05,1.455647477299053394e-07,7.779000000000000000e+04,1.915652701854705811e+02,4.218750000000000000e-01
1.290832621724627764e-05,6.245310431465008792e-07,7.779600000000000000e+04,1.915809202194213867e+02,4.218750000000000000e-01
1.290804301187276599e-05,1.454954977339084908e-07,7.780200000000000000e+04,1.915982980728149414e+02,4.218750000000000000e-01
1.290775726023124325e-05,6.274374920128375984e-07,7.780800000000000000e+04,1.915982980728149414e+02,4.218750000000000000e-01
1.290747154557014729e-05,1.454256576401491149e-07,7.781400000000000000e+04,1.916140058040618896e+02,4.218750000000000000e-01
1.290718321470160263e-05,6.304096023675399081e-07,7.782000000000000000e+04,1.916283493041992188e+02,4.218750000000000000e-01
1.290689492175730986e-05,1.453552115495355123e-07,7.782600000000000000e+04,1.916441957950592041e+02,4.218750000000000000e-01
1.290660393945080048e-05,6.334500693463466733e-07,7.783200000000000000e+04,1.916599135398864746e+02,4.218750000000000000e-01
1.290631299605158571e-05,1.452841428405950251e-07,7.783800000000000000e+04,1.916756386756896973e+02,4.218750000000000000e-01
1.290601928671042903e-05,6.365617501422467154e-07,7.784400000000000000e+04,1.916912627220153809e+02,4.218750000000000000e-01
1.290572561730115496e-05,1.452124341226530207e-07,7.785000000000000000e+04,1.917096574306488037e+02,4.218750000000000000e-01
1.290542910171773986e-05,6.397476769591675445e-07,7.785600000000000000e+04,1.917323040962219238e+02,4.218750000000000000e-01
1.290513262713489528e-05,1.451400671851840004e-07,7.786200000000000000e+04,1.917479364871978760e+02,4.218750000000000000e-01
1.290483322224601830e-05,6.430110712558173497e-07,7.786800000000000000e+04,1.917636296749114990e+02,4.218750000000000000e-01
1.290453385947322881e-05,1.450670229426857161e-07,7.787400000000000000e+04,1.917816805839538574e+02,4.218750000000000000e-01
1.290423147809370227e-05,6.463553594553503260e-07,7.788000000000000000e+04,1.917975223064422607e+02,4.218750000000000000e-01
1.290392913999560269e-05,1.449932813747294871e-07,7.788600000000000000e+04,1.918132283687591553e+02,4.218750000000000000e-01
1.290362369052787492e-05,6.497841902940110036e-07,7.789200000000000000e+04,1.918209996223449707e+02,4.218750000000000000e-01
1.290331828555994122e-05,1.449188214607444862e-07,7.789800000000000000e+04,1.918395409584045410e+02,4.218750000000000000e-01
1.290300967167694364e-05,6.533014540059869749e-07,7.790400000000000000e+04,1.918552694320678711e+02,4.218750000000000000e-01
1.290270110356863145e-05,1.448436211086949452e-07,7.791000000000000000e+04,1.918708829879760742e+02,4.218750000000000000e-01
1.290238922386679666e-05,6.569113036049501228e-07,7.791600000000000000e+04,1.918864960670471191e+02,4.218750000000000000e-01
1.290207739127489135e-05,1.447676570771628647e-07,7.792200000000000000e+04,1.919021193981170654e+02,4.218750000000000000e-01
1.290176213889391999e-05,6.606181785206144581e-07,7.792800000000000000e+04,1.919021193981170654e+02,4.218750000000000000e-01
1.290144693502260345e-05,1.446909048900237381e-07,7.793400000000000000e+04,1.919021193981170654e+02,4.218750000000000000e-01
1.290112819722791934e-05,6.644268309115474928e-07,7.794000000000000000e+04,1.919177350997924805e+02,4.218750000000000000e-01
1.290080950941162316e-05,1.446133387427876838e-07,7.794600000000000000e+04,1.919333553314208984e+02,4.218750000000000000e-01
1.290048716713500024e-05,6.683423550255756643e-07,7.795200000000000000e+04,1.919489736557006836e+02,4.218750000000000000e-01
1.290016487637945618e-05,1.445349313996375607e-07,7.795800000000000000e+04,1.919645981788635254e+02,4.218750000000000000e-01
1.289983880371258423e-05,6.723702200331691572e-07,7.796400000000000000e+04,1.919802300930023193e+02,4.218750000000000000e-01
1.289951278418887957e-05,1.444556540799469356e-07,7.797000000000000000e+04,1.919958419799804688e+02,4.218750000000000000e-01
1.289918284782387700e-05,6.765163068416480074e-07,7.797600000000000000e+04,1.920114693641662598e+02,4.218750000000000000e-01
1.289885296630947209e-05,1.443754763331106093e-07,7.798200000000000000e+04,1.920270946025848389e+02,4.218750000000000000e-01
1.289851902491938292e-05,6.807869494550075641e-07,7.798800000000000000e+04,1.920427196025848389e+02,4.218750000000000000e-01
1.289818514017920794e-05,1.442943658998929470e-07,7.799400000000000000e+04,1.920583460330963135e+02,4.218750000000000000e-01
1.289784704373044486e-05,6.851889815971196540e-07,7.800000000000000000e+04,1.920739402770996094e+02,4.218750000000000000e-01
1.289750900583003906e-05,1.442122885587861070e-07,7.800600000000000000e+04,1.920895907878875732e+02,4.218750000000000000e-01
1.289716659481745170e-05,6.897297893790009731e-07,7.801200000000000000e+04,1.921052072048187256e+02,4.218750000000000000e-01
1.289682424435875676e-05,1.441292079552165937e-07,7.801800000000000000e+04,1.921208295822143555e+02,4.218750000000000000e-01
1.289647734895248314e-05,6.944173709804045143e-07,7.802400000000000000e+04,1.921208295822143555e+02,4.218750000000000000e-01
1.289613051622155356e-05,1.440450854109920669e-07,7.803000000000000000e+04,1.921369252204895020e+02,4.218750000000000000e-01
1.289577895531278327e-05,6.992604045062987630e-07,7.803600000000000000e+04,1.921526255607604980e+02,4.218750000000000000e-01
1.289542745932657948e-05,1.439598797115508854e-07,7.804200000000000000e+04,1.921682536602020264e+02,4.218750000000000000e-01
1.289507103945742244e-05,7.042683253415486235e-07,7.804800000000000000e+04,1.921838710308074951e+02,4.218750000000000000e-01
1.289471468689473667e-05,1.438735468675658491e-07,7.805400000000000000e+04,1.921995036602020264e+02,4.218750000000000000e-01
1.289435320105448255e-05,7.094514146440089808e-07,7.806000000000000000e+04,1.922151176929473877e+02,4.218750000000000000e-01
1.289399178505348915e-05,1.437860398468660789e-07,7.806600000000000000e+04,1.922313754558563232e+02,4.218750000000000000e-01
1.289362501132032233e-05,7.148209009592042765e-07,7.807200000000000000e+04,1.922473039627075195e+02,4.218750000000000000e-01
1.289325831012177162e-05,1.436973082723338759e-07,7.807800000000000000e+04,1.922654805183410645e+02,4.218750000000000000e-01
1.289288601012514882e-05,7.203890772977728387e-07,7.808400000000000000e+04,1.922747962474822998e+02,4.218750000000000000e-01
1.289251378553639817e-05,1.436072980801943191e-07,7.809000000000000000e+04,1.922909147739410400e+02,4.218750000000000000e-01
1.289213570271026328e-05,7.261694365757693909e-07,7.809600000000000000e+04,1.923066644668579102e+02,4.218750000000000000e-01
1.289175769836048921e-05,1.435159511320241208e-07,7.810200000000000000e+04,1.923222689628601074e+02,4.218750000000000000e-01
1.289137355595171588e-05,7.321768289605462317e-07,7.810800000000000000e+04,1.923379230499267578e+02,4.218750000000000000e-01
1.289098949530254706e-05,1.434232047732764933e-07,7.811400000000000000e+04,1.923535375595092773e+02,4.218750000000000000e-01
1.289059899409135106e-05,7.384276453850285761e-07,7.812000000000000000e+04,1.923691611289978027e+02,4.218750000000000000e-01
1.289020857816001156e-05,1.433289913277551833e-07,7.812600000000000000e+04,1.923847856521606445e+02,4.218750000000000000e-01
1.288981139384002032e-05,7.449400327179897102e-07,7.813200000000000000e+04,1.924009258747100830e+02,4.218750000000000000e-01
1.288941429858243487e-05,1.432332375181022695e-07,7.813800000000000000e+04,1.924176192283630371e+02,4.218750000000000000e-01
1.288901007873636142e-05,7.517341471018400721e-07,7.814400000000000000e+04,1.924354918003082275e+02,4.218750000000000000e-01
1.288860595202650041e-05,1.431358637964151564e-07,7.815000000000000000e+04,1.924511888027191162e+02,4.218750000000000000e-01
1.288819431261867480e-05,7.588324540061685514e-07,7.815600000000000000e+04,1.924668145179748535e+02,4.218750000000000000e-01
1.288778277074539879e-05,1.430367835709589620e-07,7.816200000000000000e+04,1.924824345111846924e+02,4.218750000000000000e-01
1.288736329203392779e-05,7.662600852411932913e-07,7.816800000000000000e+04,1.924980528354644775e+02,4.218750000000000000e-01
1.288694391561830226e-05,1.429359023016037019e-07,7.817400000000000000e+04,1.925136933326721191e+02,4.218750000000000000e-01
1.288651613736485412e-05,7.740452669994190507e-07,7.818000000000000000e+04,1.925136933326721191e+02,4.218750000000000000e-01
1.288608846657611925e-05,1.428331164501528175e-07,7.818600000000000000e+04,1.925293083190917969e+02,4.218750000000000000e-01
1.288565188240206354e-05,7.822198347510595144e-07,7.819200000000000000e+04,1.925449340343475342e+02,4.218750000000000000e-01
1.288521541132112289e-05,1.427283122269949826e-07,7.819800000000000000e+04,1.925605623722076416e+02,4.218750000000000000e-01
1.288476946201392887e-05,7.908198601652725973e-07,7.820400000000000000e+04,1.925761768817901611e+02,4.218750000000000000e-01
1.288432363194902958e-05,1.426213641450832052e-07,7.821000000000000000e+04,1.925917973518371582e+02,4.218750000000000000e-01
1.288386769747836062e-05,7.998864128689042964e-07,7.821600000000000000e+04,1.926146078109741211e+02,4.218750000000000000e-01
1.288341188899168595e-05,1.425121332144547185e-07,7.822200000000000000e+04,1.926188104152679443e+02,4.218750000000000000e-01
1.288294527890228243e-05,8.094665093310017324e-07,7.822800000000000000e+04,1.926345124244689941e+02,4.218750000000000000e-01
1.288247880221775426e-05,1.424004649610296260e-07,7.823400000000000000e+04,1.926501703262329102e+02,4.218750000000000000e-01
1.288200074401807888e-05,8.196142677073625467e-07,7.824000000000000000e+04,1.926657924652099609e+02,4.218750000000000000e-01
1.288152282742389440e-05,1.422861865994749365e-07,7.824600000000000000e+04,1.926814093589782715e+02,4.218750000000000000e-01
1.288103245234002569e-05,8.303924152812071417e-07,7.825200000000000000e+04,1.926970381736755371e+02,4.218750000000000000e-01
1.288054222797165832e-05,1.421691046418327182e-07,7.825800000000000000e+04,1.927146048545837402e+02,4.218750000000000000e-01
1.288003855355112274e-05,8.418740480560517970e-07,7.826400000000000000e+04,1.927423393726348877e+02,4.218750000000000000e-01
1.287953504000228799e-05,1.420489993774460340e-07,7.827000000000000000e+04,1.927531859874725342e+02,4.218750000000000000e-01
1.287901694801365917e-05,8.541452767595819024e-07,7.827600000000000000e+04,1.927682502269744873e+02,4.218750000000000000e-01
1.287849902832725954e-05,1.419256253945783732e-07,7.828200000000000000e+04,1.927832672595977783e+02,4.218750000000000000e-01
1.287796523821240420e-05,8.673075427189500043e-07,7.828800000000000000e+04,1.927995076179504395e+02,4.218750000000000000e-01
1.287743163323942701e-05,1.417986975280664359e-07,7.829400000000000000e+04,1.928161389827728271e+02,4.218750000000000000e-01
1.287688066479491211e-05,8.814835489962090898e-07,7.830000000000000000e+04,1.928329868316650391e+02,4.218750000000000000e-01
1.287632989653908045e-05,1.416679660047947665e-07,7.830600000000000000e+04,1.928470716476440430e+02,4.218750000000000000e-01
1.287576003513906207e-05,8.968133319134619375e-07,7.831200000000000000e+04,1.928631625175476074e+02,4.218750000000000000e-01
1.287519039209616013e-05,1.415335601300745557e-07,7.831800000000000000e+04,1.928662564754486084e+02,4.218750000000000000e-01
1.287459962767121174e-05,9.134526723014713824e-07,7.832400000000000000e+04,1.928829393386840820e+02,4.218750000000000000e-01
1.287400912449094830e-05,1.414015762506172580e-07,7.833000000000000000e+04,1.928955342769622803e+02,4.218750000000000000e-01
1.287339545949536266e-05,9.311579853633197786e-07,7.833600000000000000e+04,1.929112713336944580e+02,4.218750000000000000e-01
1.287278232157458856e-05,1.413479954449232308e-07,7.834200000000000000e+04,1.929268758296966553e+02,4.218750000000000000e-01
1.287214717453254506e-05,9.449484405042230502e-07,7.834800000000000000e+04,1.929424908161163330e+02,4.218750000000000000e-01
1.287151582723285216e-05,1.423918051032278552e-07,7.835400000000000000e+04,1.929581320285797119e+02,4.218750000000000000e-01
1.287091232086467971e-05,8.891228113733306611e-07,7.836000000000000000e+04,1.929737439155578613e+02,4.218750000000000000e-01
1.287034884627014230e-05,1.547655733447900391e-07,7.836600000000000000e+04,1.929893665313720703e+02,4.218750000000000000e-01
1.286999623273017068e-05,5.647378190480753032e-07,7.837200000000000000e+04,1.930049870014190674e+02,4.218750000000000000e-01
1.286975648398467814e-05,1.640816408359397712e-07,7.837800000000000000e+04,1.930206081867218018e+02,4.218750000000000000e-01
1.286957598990778091e-05,4.310493661096201072e-07,7.838400000000000000e+04,1.930362274646759033e+02,4.218750000000000000e-01
1.286943241665799027e-05,1.475062118312229931e-07,7.839000000000000000e+04,1.930518634319305420e+02,4.218750000000000000e-01
1.286928867503306761e-05,4.311402245468507176e-07,7.839600000000000000e+04,1.930674872398376465e+02,4.218750000000000000e-01
1.286914506546070000e-05,1.474044495426731529e-07,7.840200000000000000e+04,1.930831079483032227e+02,4.218750000000000000e-01
1.286900113090996455e-05,4.316751545400992383e-07,7.840800000000000000e+04,1.930994012355804443e+02,4.218750000000000000e-01
1.286885720623282789e-05,1.473619870937090272e-07,7.841400000000000000e+04,1.931150996685028076e+02,4.218750000000000000e-01
1.286871295367829213e-05,4.322144534224018150e-07,7.842000000000000000e+04,1.931307234764099121e+02,4.218750000000000000e-01
1.286856871083170601e-05,1.473195573743917715e-07,7.842600000000000000e+04,1.931462798118591309e+02,4.218750000000000000e-01
1.286842413763618368e-05,4.327570752119592443e-07,7.843200000000000000e+04,1.931462798118591309e+02,4.218750000000000000e-01
1.286827957421374614e-05,1.472770383582693749e-07,7.843800000000000000e+04,1.931619915962219238e+02,4.218750000000000000e-01
1.286813467793408760e-05,4.333030625745851030e-07,7.844400000000000000e+04,1.931776051521301270e+02,4.218750000000000000e-01
1.286798979149520532e-05,1.472344292192885462e-07,7.845000000000000000e+04,1.931932237148284912e+02,4.218750000000000000e-01
1.286784456966030714e-05,4.338524520063066214e-07,7.845600000000000000e+04,1.932088470458984375e+02,4.218750000000000000e-01
1.286769935773464581e-05,1.471917292796763115e-07,7.846200000000000000e+04,1.932244777679443359e+02,4.218750000000000000e-01
1.286755380784267929e-05,4.344052813456402824e-07,7.846800000000000000e+04,1.932401084899902344e+02,4.218750000000000000e-01
1.286740826792913528e-05,1.471489378657419987e-07,7.847400000000000000e+04,1.932557249069213867e+02,4.218750000000000000e-01
1.286726238744694844e-05,4.349615891331410513e-07,7.848000000000000000e+04,1.932713534832000732e+02,4.218750000000000000e-01
1.286711651701310498e-05,1.471060542978698077e-07,7.848600000000000000e+04,1.932899222373962402e+02,4.218750000000000000e-01
1.286697030337559745e-05,4.355214145914183808e-07,7.849200000000000000e+04,1.933056864738464355e+02,4.218750000000000000e-01
1.286682409985710804e-05,1.470630778896792954e-07,7.849800000000000000e+04,1.933221728801727295e+02,4.218750000000000000e-01
1.286667755046668389e-05,4.360847976044078853e-07,7.850400000000000000e+04,1.933240146636962891e+02,4.218750000000000000e-01
1.286653101126670645e-05,1.470200079469956476e-07,7.851000000000000000e+04,1.933398108482360840e+02,4.218750000000000000e-01
1.286638412349265582e-05,4.366517787239205465e-07,7.851600000000000000e+04,1.933555102348327637e+02,4.218750000000000000e-01
1.286623724598126147e-05,1.469768437674748411e-07,7.852200000000000000e+04,1.933712179660797119e+02,4.218750000000000000e-01
1.286609001715918125e-05,4.372223991772150295e-07,7.852800000000000000e+04,1.933868432044982910e+02,4.218750000000000000e-01
1.286594279867275460e-05,1.469335846402055908e-07,7.853400000000000000e+04,1.934024822711944580e+02,4.218750000000000000e-01
1.286579522610394531e-05,4.377967008806239542e-07,7.854000000000000000e+04,1.934184310436248779e+02,4.218750000000000000e-01
1.286564766394457462e-05,1.468902298455268141e-07,7.854600000000000000e+04,1.934352097511291504e+02,4.218750000000000000e-01
1.286549974489538310e-05,4.383747264502916797e-07,7.855200000000000000e+04,1.934509668350219727e+02,4.218750000000000000e-01
1.286535183633025209e-05,1.468467786546365403e-07,7.855800000000000000e+04,1.934665887355804443e+02,4.218750000000000000e-01
1.286520356803147014e-05,4.389565192227695923e-07,7.856400000000000000e+04,1.934822115898132324e+02,4.218750000000000000e-01
1.286505531029219562e-05,1.468032303297054653e-07,7.857000000000000000e+04,1.934978339672088623e+02,4.218750000000000000e-01
1.286490668993839082e-05,4.395421232606937147e-07,7.857600000000000000e+04,1.935134584903717041e+02,4.218750000000000000e-01
1.286475808022039250e-05,1.467595841233716706e-07,7.858200000000000000e+04,1.935318107604980469e+02,4.218750000000000000e-01
1.286460910496924924e-05,4.401315833767792961e-07,7.858800000000000000e+04,1.935475330352783203e+02,4.218750000000000000e-01
1.286446014043108224e-05,1.467158392786694456e-07,7.859400000000000000e+04,1.935631535053253174e+02,4.218750000000000000e-01
1.286431080740271222e-05,4.407249451474515317e-07,7.860000000000000000e+04,1.935787775516510010e+02,4.218750000000000000e-01
1.286416148516537424e-05,1.466719950288769015e-07,7.860600000000000000e+04,1.935944044589996338e+02,4.218750000000000000e-01
1.286401179144161682e-05,4.413222549283480120e-07,7.861200000000000000e+04,1.936108810901641846e+02,4.218750000000000000e-01
1.286386210858785862e-05,1.466280505973590314e-07,7.861800000000000000e+04,1.936230704784393311e+02,4.218750000000000000e-01
1.286371205121159302e-05,4.419235598710988165e-07,7.862400000000000000e+04,1.936387929916381836e+02,4.218750000000000000e-01
1.286356200478520694e-05,1.465840051972733671e-07,7.863000000000000000e+04,1.936544160842895508e+02,4.218750000000000000e-01
1.286341158075958487e-05,4.425289079434411637e-07,7.863600000000000000e+04,1.936700353622436523e+02,4.218750000000000000e-01
1.286326116776466450e-05,1.465398580314537496e-07,7.864200000000000000e+04,1.936856656074523926e+02,4.218750000000000000e-01
1.286311037405239859e-05,4.431383479459798111e-07,7.864800000000000000e+04,1.937025833129882812e+02,4.218750000000000000e-01
1.286295959145260356e-05,1.464956082922440994e-07,7.865400000000000000e+04,1.937170374393463135e+02,4.218750000000000000e-01
1.286280842497517630e-05,4.437519295298305394e-07,7.866000000000000000e+04,1.937327463626861572e+02,4.218750000000000000e-01
1.286265726969296147e-05,1.464512551612331889e-07,7.866600000000000000e+04,1.937493042945861816e+02,4.218750000000000000e-01
1.286250572732984078e-05,4.443697032177477484e-07,7.867200000000000000e+04,1.937619493007659912e+02,4.218750000000000000e-01
1.286235419624568207e-05,1.464067978090299672e-07,7.867800000000000000e+04,1.937779588699340820e+02,4.218750000000000000e-01
1.286220227483354718e-05,4.449917204255290854e-07,7.868400000000000000e+04,1.937950768470764160e+02,4.218750000000000000e-01
1.286205036478511654e-05,1.463622353951428843e-07,7.869000000000000000e+04,1.938007128238677979e+02,4.218750000000000000e-01
1.286189806111699738e-05,4.456180334789013650e-07,7.869600000000000000e+04,1.938163497447967529e+02,4.218750000000000000e-01
1.286174576889835810e-05,1.463175670677499746e-07,7.870200000000000000e+04,1.938320140838623047e+02,4.218750000000000000e-01
1.286159307972281706e-05,4.462486956361670000e-07,7.870800000000000000e+04,1.938477451801300049e+02,4.218750000000000000e-01
1.286144040208359371e-05,1.462727919633822781e-07,7.871400000000000000e+04,1.938633697032928467e+02,4.218750000000000000e-01
1.286128732410385151e-05,4.468837611124530203e-07,7.872000000000000000e+04,1.938789970874786377e+02,4.218750000000000000e-01
1.286113425774832529e-05,1.462279092068810657e-07,7.872600000000000000e+04,1.938949804306030273e+02,4.218750000000000000e-01
1.286098078762138512e-05,4.475232850965424642e-07,7.873200000000000000e+04,1.939106953144073486e+02,4.218750000000000000e-01
1.286082732920765362e-05,1.461829179110022480e-07,7.873800000000000000e+04,1.939263174533843994e+02,4.218750000000000000e-01
1.286067346354339317e-05,4.481673237796900156e-07,7.874400000000000000e+04,1.939419414997100830e+02,4.218750000000000000e-01
1.286051960968242165e-05,1.461378171762960172e-07,7.875000000000000000e+04,1.939419414997100830e+02,4.218750000000000000e-01
1.286036534504264949e-05,4.488159343749302790e-07,7.875600000000000000e+04,1.939584341049194336e+02,4.218750000000000000e-01
1.286021109229738832e-05,1.460926060907801044e-07,7.876200000000000000e+04,1.939840755462646484e+02,4.218750000000000000e-01
1.286005642519490707e-05,4.494691751451967855e-07,7.876800000000000000e+04,1.939840755462646484e+02,4.218750000000000000e-01
1.285990177007929559e-05,1.460472837297610818e-07,7.877400000000000000e+04,1.939996924400329590e+02,4.218750000000000000e-01
1.285974669697689567e-05,4.501271054255301902e-07,7.878000000000000000e+04,1.940153169631958008e+02,4.218750000000000000e-01
1.285959163595491522e-05,1.460018491555640536e-07,7.878600000000000000e+04,1.940153169631958008e+02,4.218750000000000000e-01
1.285943615326441598e-05,4.507897856508397246e-07,7.879200000000000000e+04,1.940153169631958008e+02,4.218750000000000000e-01
1.285928068274906837e-05,1.459563014172487675e-07,7.879800000000000000e+04,1.940153169631958008e+02,4.218750000000000000e-01
1.285912478683024916e-05,4.514572773818091168e-07,7.880400000000000000e+04,1.940309393405914307e+02,4.218750000000000000e-01
1.285896890318252671e-05,1.459106395503794861e-07,7.881000000000000000e+04,1.940466387271881104e+02,4.218750000000000000e-01
1.285881259034209518e-05,4.521296433329560930e-07,7.881600000000000000e+04,1.940622587203979492e+02,4.218750000000000000e-01
1.285865628986993710e-05,1.458648625767857539e-07,7.882200000000000000e+04,1.940778844356536865e+02,4.218750000000000000e-01
1.285849955636042637e-05,4.528069473987525976e-07,7.882800000000000000e+04,1.940935053825378418e+02,4.218750000000000000e-01
1.285834283531764312e-05,1.458189695041542322e-07,7.883400000000000000e+04,1.941091253757476807e+02,4.218750000000000000e-01
1.285818567733631571e-05,4.534892546876006076e-07,7.884000000000000000e+04,1.941247622966766357e+02,4.218750000000000000e-01
1.285802853192144883e-05,1.457729593258801782e-07,7.884600000000000000e+04,1.941404016017913818e+02,4.218750000000000000e-01
1.285787094560915488e-05,4.541766315477816756e-07,7.885200000000000000e+04,1.941560032367706299e+02,4.218750000000000000e-01
1.285771337196435385e-05,1.457268310207686797e-07,7.885800000000000000e+04,1.941716289520263672e+02,4.218750000000000000e-01
1.285755535340434523e-05,4.548691455980954878e-07,7.886400000000000000e+04,1.941872529983520508e+02,4.218750000000000000e-01
1.285739734761420703e-05,1.456805835526447030e-07,7.887000000000000000e+04,1.942028696537017822e+02,4.218750000000000000e-01
1.285723889283094648e-05,4.555668657631667384e-07,7.887600000000000000e+04,1.942184953689575195e+02,4.218750000000000000e-01
1.285708045092128738e-05,1.456342158701097028e-07,7.888200000000000000e+04,1.942341189384460449e+02,4.218750000000000000e-01
1.285692155587921685e-05,4.562698623044370062e-07,7.888800000000000000e+04,1.942506768703460693e+02,4.218750000000000000e-01
1.285676267381586118e-05,1.455877269061974096e-07,7.889400000000000000e+04,1.942672693729400635e+02,4.218750000000000000e-01
1.285660333441810594e-05,4.569782068545187700e-07,7.890000000000000000e+04,1.942829706668853760e+02,4.218750000000000000e-01
1.285644400810560535e-05,1.455411155780433805e-07,7.890600000000000000e+04,1.942987732887268066e+02,4.218750000000000000e-01
1.285628422019271523e-05,4.576919724536889759e-07,7.891200000000000000e+04,1.943125255107879639e+02,4.218750000000000000e-01
1.285612444547305105e-05,1.454943807866228166e-07,7.891800000000000000e+04,1.943133010864257812e+02,4.218750000000000000e-01
1.285596420482161644e-05,4.584112335824788418e-07,7.892400000000000000e+04,1.943289394378662109e+02,4.218750000000000000e-01
1.285580397747285121e-05,1.454475214163193697e-07,7.893000000000000000e+04,1.943446369171142578e+02,4.218750000000000000e-01
1.285564327979416303e-05,4.591360662030903275e-07,7.893600000000000000e+04,1.943602519035339355e+02,4.218750000000000000e-01
1.285548259552907167e-05,1.454005363346685975e-07,7.894200000000000000e+04,1.943758704662322998e+02,4.218750000000000000e-01
1.285532143646767804e-05,4.598665477941588435e-07,7.894800000000000000e+04,1.943967359066009521e+02,4.218750000000000000e-01
1.285516029093235026e-05,1.453534243918800784e-07,7.895400000000000000e+04,1.944124460220336914e+02,4.218750000000000000e-01
1.285499866606462669e-05,4.606027573946476623e-07,7.896000000000000000e+04,1.944280652999877930e+02,4.218750000000000000e-01
1.285483705483698130e-05,1.453061844205461640e-07,7.896600000000000000e+04,1.944436919689178467e+02,4.218750000000000000e-01
1.285467495966962131e-05,4.613447756426137585e-07,7.897200000000000000e+04,1.944593079090118408e+02,4.218750000000000000e-01
1.285451287825794593e-05,1.452588152351834172e-07,7.897800000000000000e+04,1.944749474525451660e+02,4.218750000000000000e-01
1.285435030822641261e-05,4.620926848195608357e-07,7.898400000000000000e+04,1.944905548095703125e+02,4.218750000000000000e-01
1.285418775206779836e-05,1.452113156320149772e-07,7.899000000000000000e+04,1.945061748027801514e+02,4.218750000000000000e-01
1.285402470253478115e-05,4.628465688899613545e-07,7.899600000000000000e+04,1.945217957496643066e+02,4.218750000000000000e-01
1.285386166699356577e-05,1.451636843883475670e-07,7.900200000000000000e+04,1.945431091785430908e+02,4.218750000000000000e-01
1.285369813324732194e-05,4.636065135522586628e-07,7.900800000000000000e+04,1.945482199192047119e+02,4.218750000000000000e-01
1.285353461361344322e-05,1.451159202623661144e-07,7.901400000000000000e+04,1.945640561580657959e+02,4.218750000000000000e-01
1.285337059086614104e-05,4.643726062798723370e-07,7.902000000000000000e+04,1.945856621265411377e+02,4.218750000000000000e-01
1.285320658235349351e-05,1.450680219924546962e-07,7.902600000000000000e+04,1.946013627052307129e+02,4.218750000000000000e-01
1.285304206573947589e-05,4.651449363774583225e-07,7.903200000000000000e+04,1.946169869899749756e+02,4.218750000000000000e-01
1.285287756348416259e-05,1.450199882970419017e-07,7.903800000000000000e+04,1.946328189373016357e+02,4.218750000000000000e-01
1.285271254805819877e-05,4.659235950225223383e-07,7.904400000000000000e+04,1.946485333442687988e+02,4.218750000000000000e-01
1.285254754711677279e-05,1.449718178739642082e-07,7.905000000000000000e+04,1.946641480922698975e+02,4.218750000000000000e-01
1.285238202785221519e-05,4.667086753217768443e-07,7.905600000000000000e+04,1.946705975532531738e+02,4.218750000000000000e-01
1.285221652319986025e-05,1.449235094000349735e-07,7.906200000000000000e+04,1.946865496635437012e+02,4.218750000000000000e-01
1.285205049498678273e-05,4.675002723653930245e-07,7.906800000000000000e+04,1.947062664031982422e+02,4.218750000000000000e-01
1.285188448151543275e-05,1.448750615306213429e-07,7.907400000000000000e+04,1.947247843742370605e+02,4.218750000000000000e-01
1.285171793915866715e-05,4.682984832789258128e-07,7.908000000000000000e+04,1.947414751052856445e+02,4.218750000000000000e-01
1.285155141167508181e-05,1.448264728990609874e-07,7.908600000000000000e+04,1.947581179141998291e+02,4.218750000000000000e-01
1.285138434989227317e-05,4.691034072850766768e-07,7.909200000000000000e+04,1.947742199897766113e+02,4.218750000000000000e-01
1.285121730311603723e-05,1.447777421162525373e-07,7.909800000000000000e+04,1.947907054424285889e+02,4.218750000000000000e-01
1.285104971653554992e-05,4.699151457591094775e-07,7.910400000000000000e+04,1.947930531501770020e+02,4.218750000000000000e-01
1.285088214509702169e-05,1.447288677700764495e-07,7.911000000000000000e+04,1.948070704936981201e+02,4.218750000000000000e-01
1.285071402825586421e-05,4.707338022922550681e-07,7.911600000000000000e+04,1.948239681720733643e+02,4.218750000000000000e-01
1.285054592669407487e-05,1.446798484248974553e-07,7.912200000000000000e+04,1.948406429290771484e+02,4.218750000000000000e-01
1.285037727403569415e-05,4.715594827541826735e-07,7.912800000000000000e+04,1.948565509319305420e+02,4.218750000000000000e-01
1.285020863679616756e-05,1.446306826209599904e-07,7.913400000000000000e+04,1.948726577758789062e+02,4.218750000000000000e-01
1.285003944266820601e-05,4.723922953603338216e-07,7.914000000000000000e+04,1.948883676528930664e+02,4.218750000000000000e-01
1.284987026410071742e-05,1.445813688738510701e-07,7.914600000000000000e+04,1.949039850234985352e+02,4.218750000000000000e-01
1.284970052275271241e-05,4.732323507392562213e-07,7.915200000000000000e+04,1.949196107387542725e+02,4.218750000000000000e-01
1.284953079710895912e-05,1.445319056739559122e-07,7.915800000000000000e+04,1.949353077411651611e+02,4.218750000000000000e-01
1.284936050268995771e-05,4.740797620017173106e-07,7.916400000000000000e+04,1.949571557044982910e+02,4.218750000000000000e-01
1.284919022412120433e-05,1.444822914857006627e-07,7.917000000000000000e+04,1.949646146297454834e+02,4.218750000000000000e-01
1.284901937067728489e-05,4.749346448194532267e-07,7.917600000000000000e+04,1.949803967475891113e+02,4.218750000000000000e-01
1.284884853323186965e-05,1.444325247471417967e-07,7.918200000000000000e+04,1.949961311817169189e+02,4.218750000000000000e-01
1.284867711470362275e-05,4.757971174933246242e-07,7.918800000000000000e+04,1.950117542743682861e+02,4.218750000000000000e-01
1.284850571232444863e-05,1.443826038691588961e-07,7.919400000000000000e+04,1.950273795127868652e+02,4.218750000000000000e-01
1.284833372254433261e-05,4.766673010376852330e-07,7.920000000000000000e+04,1.950430026054382324e+02,4.218750000000000000e-01
1.284816174906624149e-05,1.443325272348345684e-07,7.920600000000000000e+04,1.950586292743682861e+02,4.218750000000000000e-01
1.284798918175590924e-05,4.775453192614782748e-07,7.921200000000000000e+04,1.950742485523223877e+02,4.218750000000000000e-01
1.284781663090296128e-05,1.442822931987981549e-07,7.921800000000000000e+04,1.950902948379516602e+02,4.218750000000000000e-01
1.284764347967044129e-05,4.784312988505254495e-07,7.922400000000000000e+04,1.951059992313385010e+02,4.218750000000000000e-01
1.284747034505315526e-05,1.442319000865002737e-07,7.923000000000000000e+04,1.951216251850128174e+02,4.218750000000000000e-01
1.284729660338999204e-05,4.793253694572586937e-07,7.923600000000000000e+04,1.951372578144073486e+02,4.218750000000000000e-01
1.284712287850243493e-05,1.441813461934784422e-07,7.924200000000000000e+04,1.951528747081756592e+02,4.218750000000000000e-01
1.284694853978069733e-05,4.802276637916313270e-07,7.924800000000000000e+04,1.951685047149658203e+02,4.218750000000000000e-01
1.284677421799753836e-05,1.441306297846485600e-07,7.925400000000000000e+04,1.951842944622039795e+02,4.218750000000000000e-01
1.284659927546676002e-05,4.811383177144952819e-07,7.926000000000000000e+04,1.952001380920410156e+02,4.218750000000000000e-01
1.284642435004017559e-05,1.440797490934259273e-07,7.926600000000000000e+04,1.952157602310180664e+02,4.218750000000000000e-01
1.284624879682415830e-05,4.820574703390661217e-07,7.927200000000000000e+04,1.952313811779022217e+02,4.218750000000000000e-01
1.284607326088067764e-05,1.440287023210062995e-07,7.927800000000000000e+04,1.952470111846923828e+02,4.218750000000000000e-01
1.284589708997424039e-05,4.829852641311198381e-07,7.928400000000000000e+04,1.952626321315765381e+02,4.218750000000000000e-01
1.284572093651143704e-05,1.439774876355719255e-07,7.929000000000000000e+04,1.952782506942749023e+02,4.218750000000000000e-01
1.284554414077697878e-05,4.839218450126270153e-07,7.929600000000000000e+04,1.952938780784606934e+02,4.218750000000000000e-01
1.284536736266012481e-05,1.439261031712420214e-07,7.930200000000000000e+04,1.953095064163208008e+02,4.218750000000000000e-01
1.284518993482415159e-05,4.848673624804511559e-07,7.930800000000000000e+04,1.953277313709259033e+02,4.218750000000000000e-01
1.284501252478266009e-05,1.438745470274415985e-07,7.931400000000000000e+04,1.953277313709259033e+02,4.218750000000000000e-01
1.284483445743215640e-05,4.858219697107971616e-07,7.932000000000000000e+04,1.953585104942321777e+02,4.218750000000000000e-01
1.284465640805598155e-05,1.438228172678120464e-07,7.932600000000000000e+04,1.953696696758270264e+02,4.218750000000000000e-01
1.284447769363463254e-05,4.867858236852827634e-07,7.933200000000000000e+04,1.953855931758880615e+02,4.218750000000000000e-01
1.284429899737052573e-05,1.437709119193199488e-07,7.933800000000000000e+04,1.954023890495300293e+02,4.218750000000000000e-01
1.284411962817484118e-05,4.877590853127141194e-07,7.934400000000000000e+04,1.954112870693206787e+02,4.218750000000000000e-01
1.284394027732245809e-05,1.437188289712273295e-07,7.935000000000000000e+04,1.954271881580352783e+02,4.218750000000000000e-01
1.284376024549777274e-05,4.887419195611394162e-07,7.935600000000000000e+04,1.954430155754089355e+02,4.218750000000000000e-01
1.284358023220563972e-05,1.436665663742361754e-07,7.936200000000000000e+04,1.954586300849914551e+02,4.218750000000000000e-01
1.284339952974193735e-05,4.897344955848559531e-07,7.936800000000000000e+04,1.954742534160614014e+02,4.218750000000000000e-01
1.284321884600332808e-05,1.436141220391977175e-07,7.937400000000000000e+04,1.954898777008056641e+02,4.218750000000000000e-01
1.284303746473091157e-05,4.907369868743956429e-07,7.938000000000000000e+04,1.955055053234100342e+02,4.218750000000000000e-01
1.284285610237951025e-05,1.435614938362459157e-07,7.938600000000000000e+04,1.955211260318756104e+02,4.218750000000000000e-01
1.284267403396457996e-05,4.917495713942453691e-07,7.939200000000000000e+04,1.955367450714111328e+02,4.218750000000000000e-01
1.284249198467002763e-05,1.435086795935384508e-07,7.939800000000000000e+04,1.955523636341094971e+02,4.218750000000000000e-01
1.284230922061002449e-05,4.927724317391181063e-07,7.940400000000000000e+04,1.955679869651794434e+02,4.218750000000000000e-01
1.284212647587332130e-05,1.434556770960766217e-07,7.941000000000000000e+04,1.955836184024810791e+02,4.218750000000000000e-01
1.284194300749213765e-05,4.938057552936253007e-07,7.941600000000000000e+04,1.956010184288024902e+02,4.218750000000000000e-01
1.284175955864079277e-05,1.434024840846886682e-07,7.942200000000000000e+04,1.956075689792633057e+02,4.218750000000000000e-01
1.284157537708380877e-05,4.948497343894178938e-07,7.942800000000000000e+04,1.956233794689178467e+02,4.218750000000000000e-01
1.284139121526694624e-05,1.433490982545053230e-07,7.943400000000000000e+04,1.956390035152435303e+02,4.218750000000000000e-01
1.284120631149587479e-05,4.959045664881426853e-07,7.944000000000000000e+04,1.956546280384063721e+02,4.218750000000000000e-01
1.284102142767903611e-05,1.432955172538529252e-07,7.944600000000000000e+04,1.956702730655670166e+02,4.218750000000000000e-01
1.284083579246657304e-05,4.969704543540029562e-07,7.945200000000000000e+04,1.956858696937561035e+02,4.218750000000000000e-01
1.284065017742638256e-05,1.432417386828635450e-07,7.945800000000000000e+04,1.957014939785003662e+02,4.218750000000000000e-01
1.284046380135066191e-05,4.980476062422876741e-07,7.946400000000000000e+04,1.957225644588470459e+02,4.218750000000000000e-01
1.284027744566929064e-05,1.431877600920490831e-07,7.947000000000000000e+04,1.957351071834564209e+02,4.218750000000000000e-01
1.284009031910814179e-05,4.991362360969697737e-07,7.947600000000000000e+04,1.957508978843688965e+02,4.218750000000000000e-01
1.283990321316753909e-05,1.431335789809269070e-07,7.948200000000000000e+04,1.957508978843688965e+02,4.218750000000000000e-01
1.283971532629248469e-05,5.002365637513935681e-07,7.948800000000000000e+04,1.957668349742889404e+02,4.218750000000000000e-01
1.283952746026843547e-05,1.430791927964223203e-07,7.949400000000000000e+04,1.957824399471282959e+02,4.218750000000000000e-01
1.283933880303849456e-05,5.013488151459480274e-07,7.950000000000000000e+04,1.958001031875610352e+02,4.218750000000000000e-01
1.283915016689438685e-05,1.430245989313277830e-07,7.950600000000000000e+04,1.958268485069274902e+02,4.218750000000000000e-01
1.283896072904962043e-05,5.024732225507712231e-07,7.951200000000000000e+04,1.958356149196624756e+02,4.218750000000000000e-01
1.283877131253000622e-05,1.429697947227626355e-07,7.951800000000000000e+04,1.958522524833679199e+02,4.218750000000000000e-01
1.283858108358483589e-05,5.036100247953418903e-07,7.952400000000000000e+04,1.958680114746093750e+02,4.218750000000000000e-01
1.283839087620873784e-05,1.429147774504155579e-07,7.953000000000000000e+04,1.958836326599121094e+02,4.218750000000000000e-01
1.283819984544494591e-05,5.047594675151823265e-07,7.953600000000000000e+04,1.958992555141448975e+02,4.218750000000000000e-01
1.283800883649888803e-05,1.428595443348293285e-07,7.954200000000000000e+04,1.959149060249328613e+02,4.218750000000000000e-01
1.283781699295839909e-05,5.059218034064465319e-07,7.954800000000000000e+04,1.959304664134979248e+02,4.218750000000000000e-01
1.283762517148917811e-05,1.428040925355493946e-07,7.955400000000000000e+04,1.959461324214935303e+02,4.218750000000000000e-01
1.283743250396649844e-05,5.070972924938216955e-07,7.956000000000000000e+04,1.959617536067962646e+02,4.218750000000000000e-01
1.283723985877363844e-05,1.427484191492335866e-07,7.956600000000000000e+04,1.959773738384246826e+02,4.218750000000000000e-01
1.283704635580803279e-05,5.082862024109974269e-07,7.957200000000000000e+04,1.959929914474487305e+02,4.218750000000000000e-01
1.283685287543594172e-05,1.426925212078098213e-07,7.957800000000000000e+04,1.960086147785186768e+02,4.218750000000000000e-01
1.283665852530325776e-05,5.094888086873647042e-07,7.958400000000000000e+04,1.960242028236389160e+02,4.218750000000000000e-01
1.283646419803309419e-05,1.426363956761809865e-07,7.959000000000000000e+04,1.960242028236389160e+02,4.218750000000000000e-01
1.283626898873725153e-05,5.107053950667358429e-07,7.959600000000000000e+04,1.960242028236389160e+02,4.218750000000000000e-01
1.283607380257838486e-05,1.425800394504168696e-07,7.960200000000000000e+04,1.960398168563842773e+02,4.218750000000000000e-01
1.283587772184253538e-05,5.119362538144561960e-07,7.960800000000000000e+04,1.960558838844299316e+02,4.218750000000000000e-01
1.283568166452374013e-05,1.425234493551841546e-07,7.961400000000000000e+04,1.960715901851654053e+02,4.218750000000000000e-01
1.283548469978102012e-05,5.131816860712233691e-07,7.962000000000000000e+04,1.960872144699096680e+02,4.218750000000000000e-01
1.283528775874121610e-05,1.424666221416956747e-07,7.962600000000000000e+04,1.961028368473052979e+02,4.218750000000000000e-01
1.283508989712512395e-05,5.144420021953819159e-07,7.963200000000000000e+04,1.961184561252593994e+02,4.218750000000000000e-01
1.283489205950376249e-05,1.424095544852687351e-07,7.963800000000000000e+04,1.961340777873992920e+02,4.218750000000000000e-01
1.283469328783812472e-05,5.157175221363196024e-07,7.964400000000000000e+04,1.961497020721435547e+02,4.218750000000000000e-01
1.283449454046518350e-05,1.423522429826853606e-07,7.965000000000000000e+04,1.961654379367828369e+02,4.218750000000000000e-01
1.283429484525369052e-05,5.170085758310913250e-07,7.965600000000000000e+04,1.961811800003051758e+02,4.218750000000000000e-01
1.283409517463917544e-05,1.422946841496912721e-07,7.966200000000000000e+04,1.961968805789947510e+02,4.218750000000000000e-01
1.283389454205442775e-05,5.183155036092053567e-07,7.966800000000000000e+04,1.962124996185302734e+02,4.218750000000000000e-01
1.283369393437746823e-05,1.422368744182470531e-07,7.967400000000000000e+04,1.962288064956665039e+02,4.218750000000000000e-01
1.283349235024959564e-05,5.196386566249635747e-07,7.968000000000000000e+04,1.962445838451385498e+02,4.218750000000000000e-01
1.283329079134703000e-05,1.421788101336261884e-07,7.968600000000000000e+04,1.962601985931396484e+02,4.218750000000000000e-01
1.283308824115173157e-05,5.209783973131543860e-07,7.969200000000000000e+04,1.962771165370941162e+02,4.218750000000000000e-01
1.283288571650620113e-05,1.421204875515123613e-07,7.969800000000000000e+04,1.962988679409027100e+02,4.218750000000000000e-01
1.283268218535231577e-05,5.223350998633034048e-07,7.970400000000000000e+04,1.963088083267211914e+02,4.218750000000000000e-01
1.283247868007980841e-05,1.420619028347912900e-07,7.971000000000000000e+04,1.963244526386260986e+02,4.218750000000000000e-01
1.283227415269626382e-05,5.237091507266900095e-07,7.971600000000000000e+04,1.963400747776031494e+02,4.218750000000000000e-01
1.283206965153309845e-05,1.420030520504053502e-07,7.972200000000000000e+04,1.963556973934173584e+02,4.218750000000000000e-01
1.283186411225530268e-05,5.251009491405437417e-07,7.972800000000000000e+04,1.963720517158508301e+02,4.218750000000000000e-01
1.283165859954450386e-05,1.419439311659139333e-07,7.973400000000000000e+04,1.963883635997772217e+02,4.218750000000000000e-01
1.283145203230008635e-05,5.265109076876428688e-07,7.974000000000000000e+04,1.963982841968536377e+02,4.218750000000000000e-01
1.283124549197714570e-05,1.418845360459118466e-07,7.974600000000000000e+04,1.964189472198486328e+02,4.218750000000000000e-01
1.283103788027100039e-05,5.279394528856058998e-07,7.975200000000000000e+04,1.964350171089172363e+02,4.218750000000000000e-01
1.283083029584895522e-05,1.418248624483509139e-07,7.975800000000000000e+04,1.964507069587707520e+02,4.218750000000000000e-01
1.283062162274764666e-05,5.293870258058194067e-07,7.976400000000000000e+04,1.964662649631500244e+02,4.218750000000000000e-01
1.283041297730145730e-05,1.417649060206040523e-07,7.977000000000000000e+04,1.964818868637084961e+02,4.218750000000000000e-01
1.283020322541681702e-05,5.308540827296618712e-07,7.977600000000000000e+04,1.964827682971954346e+02,4.218750000000000000e-01
1.282999350156698862e-05,1.417046622954342415e-07,7.978200000000000000e+04,1.964984064102172852e+02,4.218750000000000000e-01
1.282978265303892544e-05,5.323410958373925105e-07,7.978800000000000000e+04,1.965177197456359863e+02,4.218750000000000000e-01
1.282957183293435553e-05,1.416441266866899824e-07,7.979400000000000000e+04,1.965287873744964600e+02,4.218750000000000000e-01
1.282935986941285439e-05,5.338485539408793517e-07,7.980000000000000000e+04,1.965444149971008301e+02,4.218750000000000000e-01
1.282914793471281310e-05,1.415832944848265041e-07,7.980600000000000000e+04,1.965600428581237793e+02,4.218750000000000000e-01
1.282893483733901917e-05,5.353769632556104709e-07,7.981200000000000000e+04,1.965756664276123047e+02,4.218750000000000000e-01
1.282872176919426888e-05,1.415221608522057110e-07,7.981800000000000000e+04,1.966003847122192383e+02,4.218750000000000000e-01
1.282850751858062460e-05,5.369268482174633003e-07,7.982400000000000000e+04,1.966161968708038330e+02,4.218750000000000000e-01
1.282829329761356716e-05,1.414607208181697060e-07,7.983000000000000000e+04,1.966318254470825195e+02,4.218750000000000000e-01
1.282807787382297524e-05,5.384987523485377892e-07,7.983600000000000000e+04,1.966474528312683105e+02,4.218750000000000000e-01
1.282786248010679464e-05,1.413989692738955162e-07,7.984200000000000000e+04,1.966630420684814453e+02,4.218750000000000000e-01
1.282764586263068500e-05,5.400932391701835943e-07,7.984800000000000000e+04,1.966786954402923584e+02,4.218750000000000000e-01
1.282742927566748377e-05,1.413369009668489057e-07,7.985400000000000000e+04,1.966943221092224121e+02,4.218750000000000000e-01
1.282721144340272678e-05,5.417108931801716982e-07,7.986000000000000000e+04,1.967099440097808838e+02,4.218750000000000000e-01
1.282699364210044433e-05,1.412745104951605275e-07,7.986600000000000000e+04,1.967110400199890137e+02,4.218750000000000000e-01
1.282677457332512231e-05,5.433523208777089899e-07,7.987200000000000000e+04,1.967364053726196289e+02,4.218750000000000000e-01
1.282655553597330640e-05,1.412117923015677843e-07,7.987800000000000000e+04,1.967530832290649414e+02,4.218750000000000000e-01
1.282633520832113491e-05,5.450181518579959447e-07,7.988400000000000000e+04,1.967697658538818359e+02,4.218750000000000000e-01
1.282611491256540190e-05,1.411487406670686202e-07,7.989000000000000000e+04,1.967865509986877441e+02,4.218750000000000000e-01
1.282589330299884321e-05,5.467090399744280372e-07,7.989600000000000000e+04,1.967911355495452881e+02,4.218750000000000000e-01
1.282567172581399157e-05,1.410853497042736614e-07,7.990200000000000000e+04,1.968073291778564453e+02,4.218750000000000000e-01
1.282544881059585198e-05,5.484256645700095933e-07,7.990800000000000000e+04,1.968259100914001465e+02,4.218750000000000000e-01
1.282522592825749682e-05,1.410216133503616818e-07,7.991400000000000000e+04,1.968396112918853760e+02,4.218750000000000000e-01
1.282500168292100602e-05,5.501687317912310635e-07,7.992000000000000000e+04,1.968552715778350830e+02,4.218750000000000000e-01
1.282477747097568732e-05,1.409575253596954343e-07,7.992600000000000000e+04,1.968674829006195068e+02,4.218750000000000000e-01
1.282455187029291427e-05,5.519389759822270209e-07,7.993200000000000000e+04,1.968864586353302002e+02,4.218750000000000000e-01
1.282432630352651610e-05,1.408930792959643084e-07,7.993800000000000000e+04,1.969020900726318359e+02,4.218750000000000000e-01
1.282409932147498912e-05,5.537371611739197983e-07,7.994400000000000000e+04,1.969177861213684082e+02,4.218750000000000000e-01
1.282387237387941734e-05,1.408282685239214711e-07,7.995000000000000000e+04,1.969334051609039307e+02,4.218750000000000000e-01
1.282364398360686217e-05,5.555640826703001223e-07,7.995600000000000000e+04,1.969490275382995605e+02,4.218750000000000000e-01
1.282341562834478080e-05,1.407630862007594566e-07,7.996200000000000000e+04,1.969646241664886475e+02,4.218750000000000000e-01
1.282318580213184264e-05,5.574205687328501732e-07,7.996800000000000000e+04,1.969802799224853516e+02,4.218750000000000000e-01
1.282295601149943654e-05,1.406975252667825338e-07,7.997400000000000000e+04,1.969959001541137695e+02,4.218750000000000000e-01
1.282272472072017955e-05,5.593074823921104192e-07,7.998000000000000000e+04,1.970115242004394531e+02,4.218750000000000000e-01
1.282249346610770984e-05,1.406315784356926676e-07,7.998600000000000000e+04,1.970271475315093994e+02,4.218750000000000000e-01
1.282226068118784144e-05,5.612257233744798835e-07,7.999200000000000000e+04,1.970427730083465576e+02,4.218750000000000000e-01
1.282202793303786133e-05,1.405652381843263384e-07,7.999800000000000000e+04,1.970585665702819824e+02,4.218750000000000000e-01
1.282179362341040022e-05,5.631762301595827282e-07,8.000400000000000000e+04,1.970746877193450928e+02,4.218750000000000000e-01
1.282155935117350096e-05,1.404984967416336907e-07,8.001000000000000000e+04,1.970826070308685303e+02,4.218750000000000000e-01
1.282132348523181759e-05,5.651599821938060093e-07,8.001600000000000000e+04,1.970983228683471680e+02,4.218750000000000000e-01
1.282108765731967401e-05,1.404313460771115036e-07,8.002200000000000000e+04,1.971141722202301025e+02,4.218750000000000000e-01
1.282085020236756648e-05,5.671780022512147047e-07,8.002800000000000000e+04,1.971302156448364258e+02,4.218750000000000000e-01
1.282061278610308912e-05,1.403637778885680388e-07,8.003400000000000000e+04,1.971464498043060303e+02,4.218750000000000000e-01
1.282037370830183174e-05,5.692313589655633748e-07,8.004000000000000000e+04,1.971621756553649902e+02,4.218750000000000000e-01
1.282013466986621545e-05,1.402957835890225373e-07,8.004600000000000000e+04,1.971767210960388184e+02,4.218750000000000000e-01
1.281989393417818363e-05,5.713211695510024119e-07,8.005200000000000000e+04,1.971981067657470703e+02,4.218750000000000000e-01
1.281965323855464251e-05,1.402273542927609134e-07,8.005800000000000000e+04,1.972141058444976807e+02,4.218750000000000000e-01
1.281941080868337333e-05,5.734486027294254939e-07,8.006400000000000000e+04,1.972168385982513428e+02,4.218750000000000000e-01
1.281916841959720642e-05,1.401584808007076277e-07,8.007000000000000000e+04,1.972401280403137207e+02,4.218750000000000000e-01
1.281892425792356619e-05,5.756148818629643944e-07,8.007600000000000000e+04,1.972558519840240479e+02,4.218750000000000000e-01
1.281868013777838773e-05,1.400891535846635691e-07,8.008200000000000000e+04,1.972732877731323242e+02,4.218750000000000000e-01
1.281843420529249260e-05,5.778212883377353647e-07,8.008800000000000000e+04,1.972778131961822510e+02,4.218750000000000000e-01
1.281818831510222715e-05,1.400193627705550514e-07,8.009400000000000000e+04,1.972937614917755127e+02,4.218750000000000000e-01
1.281794057133086253e-05,5.800691652081725551e-07,8.010000000000000000e+04,1.973093979358673096e+02,4.218750000000000000e-01
1.281769287064720504e-05,1.399490981206235693e-07,8.010600000000000000e+04,1.973256714344024658e+02,4.218750000000000000e-01
1.281744327357624757e-05,5.823599211232214954e-07,8.011200000000000000e+04,1.973432779312133789e+02,4.218750000000000000e-01
1.281719372041119379e-05,1.398783490143641425e-07,8.011800000000000000e+04,1.973591697216033936e+02,4.218750000000000000e-01
1.281694222640275455e-05,5.846950345694304718e-07,8.012400000000000000e+04,1.973847668170928955e+02,4.218750000000000000e-01
1.281669077714579336e-05,1.398071044281347446e-07,8.013000000000000000e+04,1.973847668170928955e+02,4.218750000000000000e-01
1.281643734084952677e-05,5.870760584601474002e-07,8.013600000000000000e+04,1.974008748531341553e+02,4.218750000000000000e-01
1.281618395017902360e-05,1.397353529135089730e-07,8.014200000000000000e+04,1.974169201850891113e+02,4.218750000000000000e-01
1.281592852443712417e-05,5.895046250895337912e-07,8.014800000000000000e+04,1.974453477859497070e+02,4.218750000000000000e-01
1.281567314522544487e-05,1.396630825738974103e-07,8.015400000000000000e+04,1.974453477859497070e+02,4.218750000000000000e-01
1.281541568097083556e-05,5.919824515167958526e-07,8.016000000000000000e+04,1.974768619537353516e+02,4.218750000000000000e-01
1.281515826418256857e-05,1.395902810396282063e-07,8.016600000000000000e+04,1.974768619537353516e+02,4.218750000000000000e-01
1.281489871032954038e-05,5.945113453956343226e-07,8.017200000000000000e+04,1.975065007209777832e+02,4.218750000000000000e-01
1.281463920491229896e-05,1.395169354412037858e-07,8.017800000000000000e+04,1.975065007209777832e+02,4.218750000000000000e-01
1.281437750823908332e-05,5.970932113095960574e-07,8.018400000000000000e+04,1.975235452651977539e+02,4.218750000000000000e-01
1.281411586100613558e-05,1.394430323804930996e-07,8.019000000000000000e+04,1.975522933006286621e+02,4.218750000000000000e-01
1.281385196602850676e-05,5.997300576670803005e-07,8.019600000000000000e+04,1.975522933006286621e+02,4.218750000000000000e-01
1.281358812153255081e-05,1.393685578998310419e-07,8.020200000000000000e+04,1.975679457187652588e+02,4.218750000000000000e-01
1.281332197036771444e-05,6.024240042079275134e-07,8.020800000000000000e+04,1.975932793617248535e+02,4.218750000000000000e-01
1.281305587076486693e-05,1.392934974488022649e-07,8.021400000000000000e+04,1.976096839904785156e+02,4.218750000000000000e-01
1.281278740298466415e-05,6.051772901852983434e-07,8.022000000000000000e+04,1.976253237724304199e+02,4.218750000000000000e-01
1.281251898788783886e-05,1.392178358482905595e-07,8.022600000000000000e+04,1.976410903930664062e+02,4.218750000000000000e-01
1.281224814036027662e-05,6.079922833154449195e-07,8.023200000000000000e+04,1.976572835445404053e+02,4.218750000000000000e-01
1.281197734668081638e-05,1.391415572519097927e-07,8.023800000000000000e+04,1.976733493804931641e+02,4.218750000000000000e-01
1.281170405339867371e-05,6.108714895488146345e-07,8.024400000000000000e+04,1.976891880035400391e+02,4.218750000000000000e-01
1.281143081517519218e-05,1.390646451040395920e-07,8.025000000000000000e+04,1.976923766136169434e+02,4.218750000000000000e-01
1.281115500707048267e-05,6.138175637997766886e-07,8.025600000000000000e+04,1.977084619998931885e+02,4.218750000000000000e-01
1.281087925528348610e-05,1.389870820947058063e-07,8.026200000000000000e+04,1.977371423244476318e+02,4.218750000000000000e-01
1.281060086002631303e-05,6.168333216968476811e-07,8.026800000000000000e+04,1.977429156303405762e+02,4.218750000000000000e-01
1.281032252239724844e-05,1.389088501105411101e-07,8.027400000000000000e+04,1.977591705322265625e+02,4.218750000000000000e-01
1.281004146417739731e-05,6.199217525109618367e-07,8.028000000000000000e+04,1.977748770713806152e+02,4.218750000000000000e-01
1.280976046495048055e-05,1.388299301815794229e-07,8.028600000000000000e+04,1.977905042171478271e+02,4.218750000000000000e-01
1.280947666423987886e-05,6.230860333894252626e-07,8.029200000000000000e+04,1.978061225414276123e+02,4.218750000000000000e-01
1.280919292394482371e-05,1.387503024234737038e-07,8.029800000000000000e+04,1.978217439651489258e+02,4.218750000000000000e-01
1.280890629723887066e-05,6.263295450542761389e-07,8.030400000000000000e+04,1.978373689651489258e+02,4.218750000000000000e-01
1.280861973243248112e-05,1.386699459745869995e-07,8.031000000000000000e+04,1.978529868125915527e+02,4.218750000000000000e-01
1.280833019196786704e-05,6.296558891515120172e-07,8.031600000000000000e+04,1.978692400455474854e+02,4.218750000000000000e-01
1.280804071495213122e-05,1.385888389274419097e-07,8.032200000000000000e+04,1.978850493431091309e+02,4.218750000000000000e-01
1.280774816839843120e-05,6.330689074563377258e-07,8.032800000000000000e+04,1.979011206626892090e+02,4.218750000000000000e-01
1.280745568691249437e-05,1.385069582538413125e-07,8.033400000000000000e+04,1.979214851856231689e+02,4.218750000000000000e-01
1.280716003703461204e-05,6.365727031835912678e-07,8.034000000000000000e+04,1.979278948307037354e+02,4.218750000000000000e-01
1.280686445391756099e-05,1.384242797229466461e-07,8.034600000000000000e+04,1.979438014030456543e+02,4.218750000000000000e-01
1.280656559820549385e-05,6.401716646784075823e-07,8.035200000000000000e+04,1.979598677158355713e+02,4.218750000000000000e-01
1.280626681102655416e-05,1.383407778115342923e-07,8.035800000000000000e+04,1.979755475521087646e+02,4.218750000000000000e-01
1.280596464128861953e-05,6.438704918084870078e-07,8.036400000000000000e+04,1.979912168979644775e+02,4.218750000000000000e-01
1.280566254194081010e-05,1.382564256054495658e-07,8.037000000000000000e+04,1.980068399906158447e+02,4.218750000000000000e-01
1.280535694385576461e-05,6.476742254350085424e-07,8.037600000000000000e+04,1.980224635601043701e+02,4.218750000000000000e-01
1.280505141810857117e-05,1.381711946911748773e-07,8.038200000000000000e+04,1.980380768775939941e+02,4.218750000000000000e-01
1.280474227073148559e-05,6.515882804004734528e-07,8.038800000000000000e+04,1.980537035465240479e+02,4.218750000000000000e-01
1.280443319773730131e-05,1.380850550362970787e-07,8.039400000000000000e+04,1.980697491168975830e+02,4.218750000000000000e-01
1.280412037295329550e-05,6.556184825417864561e-07,8.040000000000000000e+04,1.980854518413543701e+02,4.218750000000000000e-01
1.280380762470172174e-05,1.379979748576246717e-07,8.040600000000000000e+04,1.981010718345642090e+02,4.218750000000000000e-01
1.280349098662054271e-05,6.597711103049128434e-07,8.041200000000000000e+04,1.981166961193084717e+02,4.218750000000000000e-01
1.280317442733377012e-05,1.379099204748435962e-07,8.041800000000000000e+04,1.981323196887969971e+02,4.218750000000000000e-01
1.280285383161733432e-05,6.640529417176008022e-07,8.042400000000000000e+04,1.981479446887969971e+02,4.218750000000000000e-01
1.280253331707849145e-05,1.378208561482675927e-07,8.043000000000000000e+04,1.981635711193084717e+02,4.218750000000000000e-01
1.280220861019209745e-05,6.684713074992543806e-07,8.043600000000000000e+04,1.981791894435882568e+02,4.218750000000000000e-01
1.280188398699733420e-05,1.377307438984957294e-07,8.044200000000000000e+04,1.981949434280395508e+02,4.218750000000000000e-01
1.280155500537371571e-05,6.730341512875859582e-07,8.044800000000000000e+04,1.982113769054412842e+02,4.218750000000000000e-01
1.280122611009731857e-05,1.376395433050144635e-07,8.045400000000000000e+04,1.982125999927520752e+02,4.218750000000000000e-01
1.280089267920079841e-05,6.777500981935189991e-07,8.046000000000000000e+04,1.982286324501037598e+02,4.218750000000000000e-01
1.280055933746053698e-05,1.375472112809736187e-07,8.046600000000000000e+04,1.982445347309112549e+02,4.218750000000000000e-01
1.280022127073641822e-05,6.826285330573111931e-07,8.047200000000000000e+04,1.982601528167724609e+02,4.218750000000000000e-01
1.279988329614425439e-05,1.374537018207564849e-07,8.047800000000000000e+04,1.982757744789123535e+02,4.218750000000000000e-01
1.279954039383576265e-05,6.876796900612824248e-07,8.048400000000000000e+04,1.982914097309112549e+02,4.218750000000000000e-01
1.279919758681635651e-05,1.373589657157845417e-07,8.049000000000000000e+04,1.983070302009582520e+02,4.218750000000000000e-01
1.279884963462824054e-05,6.929147557650510825e-07,8.049600000000000000e+04,1.983226823806762695e+02,4.218750000000000000e-01
1.279850178108429751e-05,1.372629502340771913e-07,8.050200000000000000e+04,1.983382771015167236e+02,4.218750000000000000e-01
1.279814854866817500e-05,6.983459879592185480e-07,8.050800000000000000e+04,1.983538968563079834e+02,4.218750000000000000e-01
1.279779541846780423e-05,1.371655987571412545e-07,8.051400000000000000e+04,1.983695228099822998e+02,4.218750000000000000e-01
1.279743665769929172e-05,7.039868533787260187e-07,8.052000000000000000e+04,1.983851473331451416e+02,4.218750000000000000e-01
1.279707800295557882e-05,1.370668503676410230e-07,8.052600000000000000e+04,1.984007623195648193e+02,4.218750000000000000e-01
1.279671344596743379e-05,7.098521878830603945e-07,8.053200000000000000e+04,1.984163846969604492e+02,4.218750000000000000e-01
1.279634899907423414e-05,1.369666393790240024e-07,8.053800000000000000e+04,1.984320082664489746e+02,4.218750000000000000e-01
1.279597835600192935e-05,7.159583836223088834e-07,8.054400000000000000e+04,1.984476358890533447e+02,4.218750000000000000e-01
1.279560782738267303e-05,1.368648947973713139e-07,8.055000000000000000e+04,1.984632089138031006e+02,4.218750000000000000e-01
1.279523078376950601e-05,7.223236087411399959e-07,8.055600000000000000e+04,1.984789390563964844e+02,4.218750000000000000e-01
1.279485385928603933e-05,1.367615397017851529e-07,8.056200000000000000e+04,1.984945003986358643e+02,4.218750000000000000e-01
1.279447007308295526e-05,7.289680666757897995e-07,8.056800000000000000e+04,1.985105214118957520e+02,4.218750000000000000e-01
1.279408641103981899e-05,1.366564905309652039e-07,8.057400000000000000e+04,1.985157217979431152e+02,4.218750000000000000e-01
1.279369550912032920e-05,7.359143035200113358e-07,8.058000000000000000e+04,1.985315802097320557e+02,4.218750000000000000e-01
1.279330473678487958e-05,1.365496562511840848e-07,8.058600000000000000e+04,1.985473318099975586e+02,4.218750000000000000e-01
1.279290631087548666e-05,7.431875751241945822e-07,8.059200000000000000e+04,1.985630204677581787e+02,4.218750000000000000e-01
1.279250802041461056e-05,1.364409373952844490e-07,8.059800000000000000e+04,1.985786383152008057e+02,4.218750000000000000e-01
1.279210162231824727e-05,7.508162866674996254e-07,8.060400000000000000e+04,1.985942783355712891e+02,4.218750000000000000e-01
1.279169536602918726e-05,1.363302249168063821e-07,8.061000000000000000e+04,1.986191062927246094e+02,4.218750000000000000e-01
1.279128050198281331e-05,7.588325258426629723e-07,8.061600000000000000e+04,1.986213684082031250e+02,4.218750000000000000e-01
1.279086578666004618e-05,1.362173988804316376e-07,8.062200000000000000e+04,1.986458501815795898e+02,4.218750000000000000e-01
1.279044191063504618e-05,7.672727065008885228e-07,8.062800000000000000e+04,1.986627171039581299e+02,4.218750000000000000e-01
1.279001819088108077e-05,1.361023268168478973e-07,8.063400000000000000e+04,1.986785590648651123e+02,4.218750000000000000e-01
1.278958469655699349e-05,7.761783687704992475e-07,8.064000000000000000e+04,1.986941843032836914e+02,4.218750000000000000e-01
1.278915136677110096e-05,1.359848619668991291e-07,8.064600000000000000e+04,1.987097992897033691e+02,4.218750000000000000e-01
1.278870757789169351e-05,7.855971408086057575e-07,8.065200000000000000e+04,1.987254309654235840e+02,4.218750000000000000e-01
1.278826396263885634e-05,1.358648406784666488e-07,8.065800000000000000e+04,1.987316269874572754e+02,4.218750000000000000e-01
1.278780912122728195e-05,7.955840034610955633e-07,8.066400000000000000e+04,1.987488875389099121e+02,4.218750000000000000e-01
1.278735446348370944e-05,1.357420804684761068e-07,8.067000000000000000e+04,1.987652437686920166e+02,4.218750000000000000e-01
1.278688771559024976e-05,8.062027120513118766e-07,8.067600000000000000e+04,1.987818760871887207e+02,4.218750000000000000e-01
1.278642116249269237e-05,1.356163746845582852e-07,8.068200000000000000e+04,1.987985086441040039e+02,4.218750000000000000e-01
1.278594154006786616e-05,8.175280485945064874e-07,8.068800000000000000e+04,1.988151979446411133e+02,4.218750000000000000e-01
1.278546212489087205e-05,1.354874947554429764e-07,8.069400000000000000e+04,1.988318843841552734e+02,4.218750000000000000e-01
1.278496852459918110e-05,8.296474294631348105e-07,8.070000000000000000e+04,1.988485708236694336e+02,4.218750000000000000e-01
1.278447514544336425e-05,1.353551774687755254e-07,8.070600000000000000e+04,1.988659005165100098e+02,4.218750000000000000e-01
1.278396629796239963e-05,8.426662119574507140e-07,8.071200000000000000e+04,1.988818018436431885e+02,4.218750000000000000e-01
1.278345768790974389e-05,1.352192361386598200e-07,8.071800000000000000e+04,1.988983571529388428e+02,4.218750000000000000e-01
1.278293213490020537e-05,8.566999048577955175e-07,8.072400000000000000e+04,1.989046828746795654e+02,4.218750000000000000e-01
1.278240683955081847e-05,1.350801732993858414e-07,8.073000000000000000e+04,1.989203896522521973e+02,4.218750000000000000e-01
1.278186289497600117e-05,8.718559342946231465e-07,8.073600000000000000e+04,1.989382269382476807e+02,4.218750000000000000e-01
1.278131926456440296e-05,1.349480898225522694e-07,8.074200000000000000e+04,1.989540629386901855e+02,4.218750000000000000e-01
1.278075551715771752e-05,8.875877184491412348e-07,8.074800000000000000e+04,1.989759056568145752e+02,4.218750000000000000e-01
1.278019248817250579e-05,1.349460108916726748e-07,8.075400000000000000e+04,1.989759056568145752e+02,4.218750000000000000e-01
1.277961320504057367e-05,8.957097708176205002e-07,8.076000000000000000e+04,1.989920158386230469e+02,4.218750000000000000e-01
1.277903960185736753e-05,1.366636041029100081e-07,8.076600000000000000e+04,1.990077633857727051e+02,4.218750000000000000e-01
1.277851903617592847e-05,8.039616231524051213e-07,8.077200000000000000e+04,1.990233871936798096e+02,4.218750000000000000e-01
1.277805078298937437e-05,1.523214349364398331e-07,8.077800000000000000e+04,1.990546271800994873e+02,4.218750000000000000e-01
1.277776974518927684e-05,4.921500183640541078e-07,8.078400000000000000e+04,1.990546271800994873e+02,4.218750000000000000e-01
1.277758427913083493e-05,1.506285325544051809e-07,8.079000000000000000e+04,1.990546271800994873e+02,4.218750000000000000e-01
1.277743005765258545e-05,4.130279839001295009e-07,8.079600000000000000e+04,1.990703334808349609e+02,4.218750000000000000e-01
1.277729699071764097e-05,1.406338116293853332e-07,8.080200000000000000e+04,1.990859582424163818e+02,4.218750000000000000e-01
1.277716372966930115e-05,4.132284780047565000e-07,8.080800000000000000e+04,1.991015827655792236e+02,4.218750000000000000e-01
1.277703055996948196e-05,1.405513584388129100e-07,8.081400000000000000e+04,1.991171960830688477e+02,4.218750000000000000e-01
1.277689709478298821e-05,4.137259978345769282e-07,8.082000000000000000e+04,1.991328217983245850e+02,4.218750000000000000e-01
1.277676364191238910e-05,1.405078650159307739e-07,8.082600000000000000e+04,1.991484477519989014e+02,4.218750000000000000e-01
1.277662989094475641e-05,4.142275855192655530e-07,8.083200000000000000e+04,1.991640632152557373e+02,4.218750000000000000e-01
1.277649615214626142e-05,1.404644109198323963e-07,8.083800000000000000e+04,1.991796960830688477e+02,4.218750000000000000e-01
1.277636211303825738e-05,4.147322492798624528e-07,8.084400000000000000e+04,1.991990709304809570e+02,4.218750000000000000e-01
1.277622808616163272e-05,1.404208813163269711e-07,8.085000000000000000e+04,1.992148833274841309e+02,4.218750000000000000e-01
1.277609375672944208e-05,4.152400290877264651e-07,8.085600000000000000e+04,1.992305078506469727e+02,4.218750000000000000e-01
1.277595943959355080e-05,1.403772754719507757e-07,8.086200000000000000e+04,1.992461404800415039e+02,4.218750000000000000e-01
1.277582481762930256e-05,4.157509582395534458e-07,8.086800000000000000e+04,1.992617564201354980e+02,4.218750000000000000e-01
1.277569020802684627e-05,1.403335928445916595e-07,8.087400000000000000e+04,1.992773768901824951e+02,4.218750000000000000e-01
1.277555529129549829e-05,4.162650713683512509e-07,8.088000000000000000e+04,1.992929985523223877e+02,4.218750000000000000e-01
1.277542038699204303e-05,1.402898329010016452e-07,8.088600000000000000e+04,1.993086233139038086e+02,4.218750000000000000e-01
1.277528517323093824e-05,4.167824036974924953e-07,8.089200000000000000e+04,1.993242404460906982e+02,4.218750000000000000e-01
1.277514997196443679e-05,1.402459951033360929e-07,8.089800000000000000e+04,1.993398652076721191e+02,4.218750000000000000e-01
1.277501445888278813e-05,4.173029910505667635e-07,8.090400000000000000e+04,1.993554887771606445e+02,4.218750000000000000e-01
1.277487895836306668e-05,1.402020789086176345e-07,8.091000000000000000e+04,1.993711130619049072e+02,4.218750000000000000e-01
1.277474314364143197e-05,4.178268698419043227e-07,8.091600000000000000e+04,1.993867480754852295e+02,4.218750000000000000e-01
1.277460734154970734e-05,1.401580837680225478e-07,8.092200000000000000e+04,1.994023635387420654e+02,4.218750000000000000e-01
1.277447122283951833e-05,4.183540770833481511e-07,8.092800000000000000e+04,1.994179873466491699e+02,4.218750000000000000e-01
1.277433511682785246e-05,1.401140091266100771e-07,8.093400000000000000e+04,1.994336099624633789e+02,4.218750000000000000e-01
1.277419869175086934e-05,4.188846503890436978e-07,8.094000000000000000e+04,1.994501829147338867e+02,4.218750000000000000e-01
1.277406227944168478e-05,1.400698544228934108e-07,8.094600000000000000e+04,1.994658999443054199e+02,4.218750000000000000e-01
1.277392554558948286e-05,4.194186279917607838e-07,8.095200000000000000e+04,1.994833073616027832e+02,4.218750000000000000e-01
1.277378882457502410e-05,1.400256190887298051e-07,8.095800000000000000e+04,1.994990291595458984e+02,4.218750000000000000e-01
1.277365177950843987e-05,4.199560487523885238e-07,8.096400000000000000e+04,1.995148518085479736e+02,4.218750000000000000e-01
1.277351474735023626e-05,1.399813025490615777e-07,8.097000000000000000e+04,1.995276465415954590e+02,4.218750000000000000e-01
1.277337738859882190e-05,4.204969521744894170e-07,8.097600000000000000e+04,1.995456259250640869e+02,4.218750000000000000e-01
1.277324004282713375e-05,1.399369042218472332e-07,8.098200000000000000e+04,1.995613365173339844e+02,4.218750000000000000e-01
1.277310236788860655e-05,4.210413784165122385e-07,8.098800000000000000e+04,1.995769624710083008e+02,4.218750000000000000e-01
1.277296470600185587e-05,1.398924235178585455e-07,8.099400000000000000e+04,1.995925874710083008e+02,4.218750000000000000e-01
1.277282671234149175e-05,4.215893683055077265e-07,8.100000000000000000e+04,1.996082041263580322e+02,4.218750000000000000e-01
1.277268873180569986e-05,1.398478598405871199e-07,8.100600000000000000e+04,1.996106221675872803e+02,4.218750000000000000e-01
1.277255041685578961e-05,4.221409633515457180e-07,8.101200000000000000e+04,1.996263475418090820e+02,4.218750000000000000e-01
1.277241211510397404e-05,1.398032125860457372e-07,8.101800000000000000e+04,1.996419701576232910e+02,4.218750000000000000e-01
1.277227347626317273e-05,4.226962057623452609e-07,8.102400000000000000e+04,1.996575965881347656e+02,4.218750000000000000e-01
1.277213485069475429e-05,1.397584811426159144e-07,8.103000000000000000e+04,1.996732151508331299e+02,4.218750000000000000e-01
1.277199588532749858e-05,4.232551384602445484e-07,8.103600000000000000e+04,1.996888401508331299e+02,4.218750000000000000e-01
1.277185693330768473e-05,1.397136648909956265e-07,8.104200000000000000e+04,1.997044651508331299e+02,4.218750000000000000e-01
1.277171763874354741e-05,4.238178050944005756e-07,8.104800000000000000e+04,1.997200875282287598e+02,4.218750000000000000e-01
1.277157835760269188e-05,1.396687632039949337e-07,8.105400000000000000e+04,1.997379195690155029e+02,4.218750000000000000e-01
1.277143873113574658e-05,4.243842500585727557e-07,8.106000000000000000e+04,1.997538621425628662e+02,4.218750000000000000e-01
1.277129911816872430e-05,1.396237754463374317e-07,8.106600000000000000e+04,1.997736845016479492e+02,4.218750000000000000e-01
1.277115915705687125e-05,4.249545185090243250e-07,8.107200000000000000e+04,1.997893958091735840e+02,4.218750000000000000e-01
1.277101920952239392e-05,1.395787009746070732e-07,8.107800000000000000e+04,1.998050169944763184e+02,4.218750000000000000e-01
1.277087891098669929e-05,4.255286563792643171e-07,8.108400000000000000e+04,1.998206384181976318e+02,4.218750000000000000e-01
1.277073862610665808e-05,1.395335391370495397e-07,8.109000000000000000e+04,1.998362655639648438e+02,4.218750000000000000e-01
1.277059798733064415e-05,4.261067103984600467e-07,8.109600000000000000e+04,1.998519587516784668e+02,4.218750000000000000e-01
1.277045736228942023e-05,1.394882892733825316e-07,8.110200000000000000e+04,1.998677840232849121e+02,4.218750000000000000e-01
1.277031638041837590e-05,4.266887281100920049e-07,8.110800000000000000e+04,1.998834078311920166e+02,4.218750000000000000e-01
1.277017541236211198e-05,1.394429507147186889e-07,8.111400000000000000e+04,1.998990254402160645e+02,4.218750000000000000e-01
1.277003408450236264e-05,4.272747578889716509e-07,8.112000000000000000e+04,1.999146573543548584e+02,4.218750000000000000e-01
1.276989277053823792e-05,1.393975227834307008e-07,8.112600000000000000e+04,1.999302823543548584e+02,4.218750000000000000e-01
1.276975109375638650e-05,4.278648489582002293e-07,8.113200000000000000e+04,1.999465377330780029e+02,4.218750000000000000e-01
1.276960943095191532e-05,1.393520047927242162e-07,8.113800000000000000e+04,1.999639003276824951e+02,4.218750000000000000e-01
1.276946740227411215e-05,4.284590514176288122e-07,8.114400000000000000e+04,1.999649789333343506e+02,4.218750000000000000e-01
1.276932538765632068e-05,1.393063960468731331e-07,8.115000000000000000e+04,1.999806461334228516e+02,4.218750000000000000e-01
1.276918300406743678e-05,4.290574162507163017e-07,8.115600000000000000e+04,2.000085847377777100e+02,4.218750000000000000e-01
1.276904063462214471e-05,1.392606958405880034e-07,8.116200000000000000e+04,2.000116641521453857e+02,4.218750000000000000e-01
1.276889789306502135e-05,4.296599953601868169e-07,8.116800000000000000e+04,2.000279409885406494e+02,4.218750000000000000e-01
1.276875516573598813e-05,1.392149034592721547e-07,8.117400000000000000e+04,2.000436663627624512e+02,4.218750000000000000e-01
1.276861206311058296e-05,4.302668415752526618e-07,8.118000000000000000e+04,2.000592880249023438e+02,4.218750000000000000e-01
1.276846897479872509e-05,1.391690181785675215e-07,8.118600000000000000e+04,2.000749092102050781e+02,4.218750000000000000e-01
1.276832550796129059e-05,4.308780086824193248e-07,8.119200000000000000e+04,2.000904984474182129e+02,4.218750000000000000e-01
1.276818205552382785e-05,1.391230392642167378e-07,8.119800000000000000e+04,2.001061549186706543e+02,4.218750000000000000e-01
1.276803822128604560e-05,4.314935514458856326e-07,8.120400000000000000e+04,2.001217706203460693e+02,4.218750000000000000e-01
1.276789440153563705e-05,1.390769659719420908e-07,8.121000000000000000e+04,2.001373949050903320e+02,4.218750000000000000e-01
1.276775019666372839e-05,4.321135256294300754e-07,8.121600000000000000e+04,2.001531879901885986e+02,4.218750000000000000e-01
1.276760600636760672e-05,1.390307975471528710e-07,8.122200000000000000e+04,2.001690826416015625e+02,4.218750000000000000e-01
1.276746142758143824e-05,4.327379880224175769e-07,8.122800000000000000e+04,2.001846952438354492e+02,4.218750000000000000e-01
1.276731686346048481e-05,1.389845332248112496e-07,8.123400000000000000e+04,2.002007715702056885e+02,4.218750000000000000e-01
1.276717190743263497e-05,4.333669964630981420e-07,8.124000000000000000e+04,2.002177214622497559e+02,4.218750000000000000e-01
1.276702696616046330e-05,1.389381722291953216e-07,8.124600000000000000e+04,2.002334859371185303e+02,4.218750000000000000e-01
1.276688162951526186e-05,4.340006098644162147e-07,8.125200000000000000e+04,2.002493100166320801e+02,4.218750000000000000e-01
1.276673630771726388e-05,1.388917137737070670e-07,8.125800000000000000e+04,2.002649309635162354e+02,4.218750000000000000e-01
1.276659058702982629e-05,4.346388882395786857e-07,8.126400000000000000e+04,2.002805585861206055e+02,4.218750000000000000e-01
1.276644488128219997e-05,1.388451570605737983e-07,8.127000000000000000e+04,2.002961769104003906e+02,4.218750000000000000e-01
1.276629877307742110e-05,4.352818927319633609e-07,8.127600000000000000e+04,2.003118109703063965e+02,4.218750000000000000e-01
1.276615267990614720e-05,1.387985012808048562e-07,8.128200000000000000e+04,2.003274259567260742e+02,4.218750000000000000e-01
1.276600618065767472e-05,4.359296856367848994e-07,8.128800000000000000e+04,2.003430504798889160e+02,4.218750000000000000e-01
1.276585969653752409e-05,1.387517456137265086e-07,8.129400000000000000e+04,2.003586761951446533e+02,4.218750000000000000e-01
1.276571280266669633e-05,4.365823304370749208e-07,8.130000000000000000e+04,2.003742959499359131e+02,4.218750000000000000e-01
1.276556592402013552e-05,1.387048892269394673e-07,8.130600000000000000e+04,2.003899195194244385e+02,4.218750000000000000e-01
1.276541863189491077e-05,4.372398918274888181e-07,8.131200000000000000e+04,2.004055607318878174e+02,4.218750000000000000e-01
1.276527135509105345e-05,1.386579312759712597e-07,8.131800000000000000e+04,2.004211645126342773e+02,4.218750000000000000e-01
1.276512366102486819e-05,4.379024357474461345e-07,8.132400000000000000e+04,2.004372456073760986e+02,4.218750000000000000e-01
1.276497598237833328e-05,1.386108709040798762e-07,8.133000000000000000e+04,2.004372456073760986e+02,4.218750000000000000e-01
1.276482788262900103e-05,4.385700294117884439e-07,8.133600000000000000e+04,2.004597771167755127e+02,4.218750000000000000e-01
1.276467979839879808e-05,1.385637072419570179e-07,8.134200000000000000e+04,2.004755790233612061e+02,4.218750000000000000e-01
1.276453128916729645e-05,4.392427413432826521e-07,8.134800000000000000e+04,2.004912955760955811e+02,4.218750000000000000e-01
1.276438279555562448e-05,1.385164394074930177e-07,8.135400000000000000e+04,2.004945204257965088e+02,4.218750000000000000e-01
1.276423387298491611e-05,4.399206414061466672e-07,8.136000000000000000e+04,2.005106022357940674e+02,4.218750000000000000e-01
1.276408496613598288e-05,1.384690665054933498e-07,8.136600000000000000e+04,2.005278420448303223e+02,4.218750000000000000e-01
1.276393562630977027e-05,4.406038008404056904e-07,8.137200000000000000e+04,2.005441033840179443e+02,4.218750000000000000e-01
1.276378630230854038e-05,1.384215876274191194e-07,8.137800000000000000e+04,2.005638041496276855e+02,4.218750000000000000e-01
1.276363654124998013e-05,4.412922922968295729e-07,8.138400000000000000e+04,2.005645194053649902e+02,4.218750000000000000e-01
1.276348679612091123e-05,1.383740018510619082e-07,8.139000000000000000e+04,2.005805246829986572e+02,4.218750000000000000e-01
1.276333660979132314e-05,4.419861898751371782e-07,8.139600000000000000e+04,2.006024959087371826e+02,4.218750000000000000e-01
1.276318643949704452e-05,1.383263082403333660e-07,8.140200000000000000e+04,2.006182591915130615e+02,4.218750000000000000e-01
1.276303582379456313e-05,4.426855691593491014e-07,8.140800000000000000e+04,2.006339628696441650e+02,4.218750000000000000e-01
1.276288522423454765e-05,1.382785058448602760e-07,8.141400000000000000e+04,2.006495869159698486e+02,4.218750000000000000e-01
1.276273417499274494e-05,4.433905072600538730e-07,8.142000000000000000e+04,2.006652073860168457e+02,4.218750000000000000e-01
1.276258314200192323e-05,1.382305936998195952e-07,8.142600000000000000e+04,2.006808376312255859e+02,4.218750000000000000e-01
1.276243165498836361e-05,4.441010828496482876e-07,8.143200000000000000e+04,2.006964547634124756e+02,4.218750000000000000e-01
1.276228018433570275e-05,1.381825708254486577e-07,8.143800000000000000e+04,2.007128787040710449e+02,4.218750000000000000e-01
1.276212825525052002e-05,4.448173762106407285e-07,8.144400000000000000e+04,2.007341868877410889e+02,4.218750000000000000e-01
1.276197634263757176e-05,1.381344362267897940e-07,8.145000000000000000e+04,2.007447817325592041e+02,4.218750000000000000e-01
1.276182396711193769e-05,4.455394692756294286e-07,8.145600000000000000e+04,2.007555027008056641e+02,4.218750000000000000e-01
1.276167160817131206e-05,1.380861888934392919e-07,8.146200000000000000e+04,2.007706899642944336e+02,4.218750000000000000e-01
1.276151878176589986e-05,4.462674456692451071e-07,8.146800000000000000e+04,2.007868709564208984e+02,4.218750000000000000e-01
1.276136597205976085e-05,1.380378277990682668e-07,8.147400000000000000e+04,2.008030650615692139e+02,4.218750000000000000e-01
1.276121269026315448e-05,4.470013907586860663e-07,8.148000000000000000e+04,2.008192710876464844e+02,4.218750000000000000e-01
1.276105942528158528e-05,1.379893519011720987e-07,8.148600000000000000e+04,2.008357694149017334e+02,4.218750000000000000e-01
1.276090568350864461e-05,4.477413916976619439e-07,8.149200000000000000e+04,2.008451437950134277e+02,4.218750000000000000e-01
1.276075195866804163e-05,1.379407601406526337e-07,8.149800000000000000e+04,2.008609840869903564e+02,4.218750000000000000e-01
1.276059775225822705e-05,4.484875374774488880e-07,8.150400000000000000e+04,2.008768012523651123e+02,4.218750000000000000e-01
1.276044356289960245e-05,1.378920514414982961e-07,8.151000000000000000e+04,2.008924279212951660e+02,4.218750000000000000e-01
1.276028888711521476e-05,4.492399189754122634e-07,8.151600000000000000e+04,2.009080536365509033e+02,4.218750000000000000e-01
1.276013422850248545e-05,1.378432247102436817e-07,8.152200000000000000e+04,2.009236776828765869e+02,4.218750000000000000e-01
1.275997907852690567e-05,4.499986290132347666e-07,8.152800000000000000e+04,2.009392991065979004e+02,4.218750000000000000e-01
1.275982394584506713e-05,1.377942788358219621e-07,8.153400000000000000e+04,2.009549186229705811e+02,4.218750000000000000e-01
1.275966831678091000e-05,4.507637624028303235e-07,8.154000000000000000e+04,2.009711489677429199e+02,4.218750000000000000e-01
1.275951270513424562e-05,1.377452126888971585e-07,8.154600000000000000e+04,2.009868555068969727e+02,4.218750000000000000e-01
1.275935659200145378e-05,4.515354160107618976e-07,8.155200000000000000e+04,2.010046088695526123e+02,4.218750000000000000e-01
1.275920049641160704e-05,1.376960251216459243e-07,8.155800000000000000e+04,2.010203313827514648e+02,4.218750000000000000e-01
1.275904389414552484e-05,4.523136888103321108e-07,8.156400000000000000e+04,2.010365109443664551e+02,4.218750000000000000e-01
1.275888730954956298e-05,1.376467149672067093e-07,8.157000000000000000e+04,2.010384037494659424e+02,4.218750000000000000e-01
1.275873021299890027e-05,4.530986819454311043e-07,8.157600000000000000e+04,2.010544793605804443e+02,4.218750000000000000e-01
1.275857313424730680e-05,1.375972810392743748e-07,8.158200000000000000e+04,2.010700991153717041e+02,4.218750000000000000e-01
1.275841553817208230e-05,4.538904987913647275e-07,8.158800000000000000e+04,2.010938100814819336e+02,4.218750000000000000e-01
1.275825796002667843e-05,1.375477221316175968e-07,8.159400000000000000e+04,2.011095314025878906e+02,4.218750000000000000e-01
1.275809985909608350e-05,4.546892450205856184e-07,8.160000000000000000e+04,2.011251647472381592e+02,4.218750000000000000e-01
1.275794177622790204e-05,1.374980370176015630e-07,8.160600000000000000e+04,2.011407723426818848e+02,4.218750000000000000e-01
1.275778316501808318e-05,4.554950286695945125e-07,8.161200000000000000e+04,2.011563930511474609e+02,4.218750000000000000e-01
1.275762457200515274e-05,1.374482244497922227e-07,8.161800000000000000e+04,2.011720116138458252e+02,4.218750000000000000e-01
1.275746544499696693e-05,4.563079602052604346e-07,8.162400000000000000e+04,2.011876351833343506e+02,4.218750000000000000e-01
1.275730633632206218e-05,1.373982831592716994e-07,8.163000000000000000e+04,2.012032666206359863e+02,4.218750000000000000e-01
1.275714668789870181e-05,4.571281526024659854e-07,8.163600000000000000e+04,2.012188811302185059e+02,4.218750000000000000e-01
1.275698705794699211e-05,1.373482118552459288e-07,8.164200000000000000e+04,2.012345199584960938e+02,4.218750000000000000e-01
1.275682688239159465e-05,4.579557214148794326e-07,8.164800000000000000e+04,2.012345199584960938e+02,4.218750000000000000e-01
1.275666672544821138e-05,1.372980092245365188e-07,8.165400000000000000e+04,2.012501301765441895e+02,4.218750000000000000e-01
1.275650601694135216e-05,4.587907848508922205e-07,8.166000000000000000e+04,2.012669069766998291e+02,4.218750000000000000e-01
1.275634532718893064e-05,1.372476739308656683e-07,8.166600000000000000e+04,2.012826542854309082e+02,4.218750000000000000e-01
1.275618407980605296e-05,4.596334638595230395e-07,8.167200000000000000e+04,2.012982800006866455e+02,4.218750000000000000e-01
1.275602285132212527e-05,1.371972046144926047e-07,8.167800000000000000e+04,2.013138971328735352e+02,4.218750000000000000e-01
1.275586105903087902e-05,4.604838822062343161e-07,8.168400000000000000e+04,2.013301959037780762e+02,4.218750000000000000e-01
1.275569928578524312e-05,1.371465998914384428e-07,8.169000000000000000e+04,2.013460032939910889e+02,4.218750000000000000e-01
1.275553694244274715e-05,4.613421665662423683e-07,8.169600000000000000e+04,2.013615942001342773e+02,4.218750000000000000e-01
1.275537461829470556e-05,1.370958583530237580e-07,8.170200000000000000e+04,2.013772454261779785e+02,4.218750000000000000e-01
1.275521171764469998e-05,4.622084466080695295e-07,8.170800000000000000e+04,2.013928704261779785e+02,4.218750000000000000e-01
1.275504883634024252e-05,1.370449785651233030e-07,8.171400000000000000e+04,2.014084911346435547e+02,4.218750000000000000e-01
1.275488537201017830e-05,4.630828550919314190e-07,8.172000000000000000e+04,2.014240429401397705e+02,4.218750000000000000e-01
1.275472192717903954e-05,1.369939590675848904e-07,8.172600000000000000e+04,2.014397447109222412e+02,4.218750000000000000e-01
1.275455789267703594e-05,4.639655279627659358e-07,8.173200000000000000e+04,2.014599702358245850e+02,4.218750000000000000e-01
1.275439387782967803e-05,1.369427983735427135e-07,8.173800000000000000e+04,2.014616158008575439e+02,4.218750000000000000e-01
1.275422926654142078e-05,4.648566044522763765e-07,8.174400000000000000e+04,2.014773330688476562e+02,4.218750000000000000e-01
1.275406467506591131e-05,1.368914949687240234e-07,8.175000000000000000e+04,2.014929580688476562e+02,4.218750000000000000e-01
1.275389948025137799e-05,4.657562271822433023e-07,8.175600000000000000e+04,2.015103077888488770e+02,4.218750000000000000e-01
1.275373430541015940e-05,1.368400473106808439e-07,8.176200000000000000e+04,2.015260331630706787e+02,4.218750000000000000e-01
1.275356852020030922e-05,4.666645422758181042e-07,8.176800000000000000e+04,2.015424547195434570e+02,4.218750000000000000e-01
1.275340275512684454e-05,1.367884538281549346e-07,8.177400000000000000e+04,2.015581712722778320e+02,4.218750000000000000e-01
1.275323637252015568e-05,4.675816994660036771e-07,8.178000000000000000e+04,2.015747263431549072e+02,4.218750000000000000e-01
1.275307001021548960e-05,1.367367129202006885e-07,8.178600000000000000e+04,2.015904340744018555e+02,4.218750000000000000e-01
1.275290302307436268e-05,4.685078522167546142e-07,8.179200000000000000e+04,2.016144425868988037e+02,4.218750000000000000e-01
1.275273605640353351e-05,1.366848229554691247e-07,8.179800000000000000e+04,2.016144425868988037e+02,4.218750000000000000e-01
1.275256845745061890e-05,4.694431578430253869e-07,8.180400000000000000e+04,2.016151492595672607e+02,4.218750000000000000e-01
1.275240087913895871e-05,1.366327822713457672e-07,8.181000000000000000e+04,2.016312708854675293e+02,4.218750000000000000e-01
1.275223266095328895e-05,4.703877776381277307e-07,8.181600000000000000e+04,2.016626327037811279e+02,4.218750000000000000e-01
1.275206446358260345e-05,1.365805891731126384e-07,8.182200000000000000e+04,2.016626327037811279e+02,4.218750000000000000e-01
1.275189561859565287e-05,4.713418770067688158e-07,8.182800000000000000e+04,2.016626327037811279e+02,4.218750000000000000e-01
1.275172679460023531e-05,1.365282419331074203e-07,8.183400000000000000e+04,2.016848187446594238e+02,4.218750000000000000e-01
1.275155731509181528e-05,4.723056256006895450e-07,8.184000000000000000e+04,2.017008996009826660e+02,4.218750000000000000e-01
1.275138785675435356e-05,1.364757387897633952e-07,8.184600000000000000e+04,2.017165238857269287e+02,4.218750000000000000e-01
1.275121773484831975e-05,4.732791974634955410e-07,8.185200000000000000e+04,2.017359421253204346e+02,4.218750000000000000e-01
1.275104763429565280e-05,1.364230779466579894e-07,8.185800000000000000e+04,2.017516562938690186e+02,4.218750000000000000e-01
1.275087686195552600e-05,4.742627711816927026e-07,8.186400000000000000e+04,2.017672805786132812e+02,4.218750000000000000e-01
1.275070611115420022e-05,1.363702575715896404e-07,8.187000000000000000e+04,2.017829031944274902e+02,4.218750000000000000e-01
1.275053468017858393e-05,4.752565300373679646e-07,8.187600000000000000e+04,2.017985653877258301e+02,4.218750000000000000e-01
1.275036327093031481e-05,1.363172757955354954e-07,8.188200000000000000e+04,2.017985653877258301e+02,4.218750000000000000e-01
1.275019117294814504e-05,4.762606621719359062e-07,8.188800000000000000e+04,2.017991895675659180e+02,4.218750000000000000e-01
1.275001909688506529e-05,1.362641307115737213e-07,8.189400000000000000e+04,2.018148925304412842e+02,4.218750000000000000e-01
1.274984632335071134e-05,4.772753607572065320e-07,8.190000000000000000e+04,2.018305137157440186e+02,4.218750000000000000e-01
1.274967357193045641e-05,1.362108203738550214e-07,8.190600000000000000e+04,2.018461403846740723e+02,4.218750000000000000e-01
1.274950011411859124e-05,4.783008241691094523e-07,8.191200000000000000e+04,2.018617575168609619e+02,4.218750000000000000e-01
1.274932667861920698e-05,1.361573427964272974e-07,8.191800000000000000e+04,2.018773844242095947e+02,4.218750000000000000e-01
1.274915252761954372e-05,4.793372561745932385e-07,8.192400000000000000e+04,2.018930101394653320e+02,4.218750000000000000e-01
1.274897839913418561e-05,1.361036959520789469e-07,8.193000000000000000e+04,2.019086332321166992e+02,4.218750000000000000e-01
1.274880354584596173e-05,4.803848661232549805e-07,8.193600000000000000e+04,2.019242589473724365e+02,4.218750000000000000e-01
1.274862871527740613e-05,1.360498777711413176e-07,8.194200000000000000e+04,2.019398787021636963e+02,4.218750000000000000e-01
1.274845315040369303e-05,4.814438691481856159e-07,8.194800000000000000e+04,2.019554984569549561e+02,4.218750000000000000e-01
1.274827760845863326e-05,1.359958861402312864e-07,8.195400000000000000e+04,2.019711270332336426e+02,4.218750000000000000e-01
1.274810132250040028e-05,4.825144863755668564e-07,8.196000000000000000e+04,2.019867503643035889e+02,4.218750000000000000e-01
1.274792505968352585e-05,1.359417189009120216e-07,8.196600000000000000e+04,2.020023789405822754e+02,4.218750000000000000e-01
1.274774804293347386e-05,4.835969451458385841e-07,8.197200000000000000e+04,2.020308940410614014e+02,4.218750000000000000e-01
1.274757104954131255e-05,1.358873738483887369e-07,8.197800000000000000e+04,2.020433921813964844e+02,4.218750000000000000e-01
1.274739329207748905e-05,4.846914792410635645e-07,8.198400000000000000e+04,2.020594263076782227e+02,4.218750000000000000e-01
1.274721555819201687e-05,1.358328487300032495e-07,8.199000000000000000e+04,2.020751180648803711e+02,4.218750000000000000e-01
1.274703704987115658e-05,4.857983291287018347e-07,8.199600000000000000e+04,2.020907323360443115e+02,4.218750000000000000e-01
1.274685856535313675e-05,1.357781412438305787e-07,8.200200000000000000e+04,2.021063549518585205e+02,4.218750000000000000e-01
1.274667929580372609e-05,4.869177422107847148e-07,8.200800000000000000e+04,2.021219806671142578e+02,4.218750000000000000e-01
1.274650005028579890e-05,1.357232490371359167e-07,8.201400000000000000e+04,2.021376090049743652e+02,4.218750000000000000e-01
1.274632000890088306e-05,4.880499730874307812e-07,8.202000000000000000e+04,2.021532344818115234e+02,4.218750000000000000e-01
1.274613999178036779e-05,1.356681697047758534e-07,8.202600000000000000e+04,2.021688492298126221e+02,4.218750000000000000e-01
1.274595916771006965e-05,4.891952838331715194e-07,8.203200000000000000e+04,2.021844716072082520e+02,4.218750000000000000e-01
1.274577836814146328e-05,1.356129007875899412e-07,8.203800000000000000e+04,2.021844716072082520e+02,4.218750000000000000e-01
1.274559675028515010e-05,4.903539442830011259e-07,8.204400000000000000e+04,2.021844716072082520e+02,4.218750000000000000e-01
1.274541515717234305e-05,1.355574397706004579e-07,8.205000000000000000e+04,2.022001547813415527e+02,4.218750000000000000e-01
1.274523273417053898e-05,4.915262323396117702e-07,8.205600000000000000e+04,2.022164804935455322e+02,4.218750000000000000e-01
1.274505033615866833e-05,1.355017840813862627e-07,8.206200000000000000e+04,2.022321832180023193e+02,4.218750000000000000e-01
1.274486709638455022e-05,4.927124342819720381e-07,8.206800000000000000e+04,2.022497878074645996e+02,4.218750000000000000e-01
1.274468388185156500e-05,1.354459310880016627e-07,8.207400000000000000e+04,2.022654893398284912e+02,4.218750000000000000e-01
1.274449981340215152e-05,4.939128451086863483e-07,8.208000000000000000e+04,2.022811074256896973e+02,4.218750000000000000e-01
1.274431577044998152e-05,1.353898780971281340e-07,8.208600000000000000e+04,2.022967329025268555e+02,4.218750000000000000e-01
1.274413086113692597e-05,4.951277688830474817e-07,8.209200000000000000e+04,2.023123593330383301e+02,4.218750000000000000e-01
1.274394597758227956e-05,1.353336223520930852e-07,8.209800000000000000e+04,2.023279726505279541e+02,4.218750000000000000e-01
1.274376021492227463e-05,4.963575190971020362e-07,8.210400000000000000e+04,2.023436052799224854e+02,4.218750000000000000e-01
1.274357447828704190e-05,1.352771610307204847e-07,8.211000000000000000e+04,2.023592417240142822e+02,4.218750000000000000e-01
1.274338784949179083e-05,4.976024190587399307e-07,8.211600000000000000e+04,2.023748507499694824e+02,4.218750000000000000e-01
1.274320124699304522e-05,1.352204912431096494e-07,8.212200000000000000e+04,2.023904709815979004e+02,4.218750000000000000e-01
1.274301373895883312e-05,4.988628022974645854e-07,8.212800000000000000e+04,2.024107253551483154e+02,4.218750000000000000e-01
1.274282625749835867e-05,1.351636100293649845e-07,8.213400000000000000e+04,2.024236750602722168e+02,4.218750000000000000e-01
1.274263785679509191e-05,5.001390129876541211e-07,8.214000000000000000e+04,2.024397671222686768e+02,4.218750000000000000e-01
1.274244948294849552e-05,1.351065143571416524e-07,8.214600000000000000e+04,2.024468147754669189e+02,4.218750000000000000e-01
1.274226017580832102e-05,5.014314063999882035e-07,8.215200000000000000e+04,2.024628496170043945e+02,4.218750000000000000e-01
1.274207089581361107e-05,1.350492011191991036e-07,8.215800000000000000e+04,2.024784700870513916e+02,4.218750000000000000e-01
1.274188066811896800e-05,5.027403493683313335e-07,8.216400000000000000e+04,2.024940872192382812e+02,4.218750000000000000e-01
1.274169046786463827e-05,1.349916671307814686e-07,8.217000000000000000e+04,2.025097200870513916e+02,4.218750000000000000e-01
1.274149930513581350e-05,5.040662207861867981e-07,8.217600000000000000e+04,2.025253415107727051e+02,4.218750000000000000e-01
1.274130817014837654e-05,1.349339091268314543e-07,8.218200000000000000e+04,2.025415420532226562e+02,4.218750000000000000e-01
1.274111605753043489e-05,5.054094121312006474e-07,8.218800000000000000e+04,2.025638160705566406e+02,4.218750000000000000e-01
1.274092397296140144e-05,1.348759237591256526e-07,8.219400000000000000e+04,2.025798788070678711e+02,4.218750000000000000e-01
1.274073089521053151e-05,5.067703280159695386e-07,8.220000000000000000e+04,2.025966949462890625e+02,4.218750000000000000e-01
1.274053784582272923e-05,1.348177075933498411e-07,8.220600000000000000e+04,2.026123540401458740e+02,4.218750000000000000e-01
1.274034378729196922e-05,5.081493867647902338e-07,8.221200000000000000e+04,2.026283326148986816e+02,4.218750000000000000e-01
1.274014975744528540e-05,1.347592571059139808e-07,8.221800000000000000e+04,2.026441679000854492e+02,4.218750000000000000e-01
1.273995470206950689e-05,5.095470210284561248e-07,8.222400000000000000e+04,2.026508626937866211e+02,4.218750000000000000e-01
1.273975967570591464e-05,1.347005686805637399e-07,8.223000000000000000e+04,2.026683380603790283e+02,4.218750000000000000e-01
1.273956360698615247e-05,5.109636784373912094e-07,8.223600000000000000e+04,2.026849784851074219e+02,4.218750000000000000e-01
1.273936756761399823e-05,1.346416386051562100e-07,8.224200000000000000e+04,2.027016625404357910e+02,4.218750000000000000e-01
1.273917046860097746e-05,5.123998222720158946e-07,8.224800000000000000e+04,2.027183322906494141e+02,4.218750000000000000e-01
1.273897339927855704e-05,1.345824630678837274e-07,8.225400000000000000e+04,2.027350132465362549e+02,4.218750000000000000e-01
1.273877525255542864e-05,5.138559321947342350e-07,8.226000000000000000e+04,2.027517561912536621e+02,4.218750000000000000e-01
1.273857713587369761e-05,1.345230381535473518e-07,8.226600000000000000e+04,2.027684242725372314e+02,4.218750000000000000e-01
1.273837792353788492e-05,5.153325050089313576e-07,8.227200000000000000e+04,2.027795248031616211e+02,4.218750000000000000e-01
1.273817874160238456e-05,1.344633598395477532e-07,8.227800000000000000e+04,2.027957911491394043e+02,4.218750000000000000e-01
1.273797844524657754e-05,5.168300554707658151e-07,8.228400000000000000e+04,2.028116216659545898e+02,4.218750000000000000e-01
1.273777817965835634e-05,1.344034239917897811e-07,8.229000000000000000e+04,2.028272423744201660e+02,4.218750000000000000e-01
1.273757678035049278e-05,5.183491171390917625e-07,8.229600000000000000e+04,2.028428540229797363e+02,4.218750000000000000e-01
1.273737541218614689e-05,1.343432263602710115e-07,8.230200000000000000e+04,2.028586282730102539e+02,4.218750000000000000e-01
1.273717289044836198e-05,5.198902432835365102e-07,8.230800000000000000e+04,2.028743340969085693e+02,4.218750000000000000e-01
1.273697040023900514e-05,1.342827625744510702e-07,8.231400000000000000e+04,2.028899583816528320e+02,4.218750000000000000e-01
1.273676673602553572e-05,5.214540078473736969e-07,8.232000000000000000e+04,2.029055800437927246e+02,4.218750000000000000e-01
1.273656310373468487e-05,1.342220281384248950e-07,8.232600000000000000e+04,2.029212033748626709e+02,4.218750000000000000e-01
1.273635827640855405e-05,5.230410064652512694e-07,8.233200000000000000e+04,2.029212033748626709e+02,4.218750000000000000e-01
1.273615348140886984e-05,1.341610184258286802e-07,8.233800000000000000e+04,2.029368450641632080e+02,4.218750000000000000e-01
1.273594746971737554e-05,5.246518575456714253e-07,8.234400000000000000e+04,2.029524559974670410e+02,4.218750000000000000e-01
1.273574149076613901e-05,1.340997286745414728e-07,8.235000000000000000e+04,2.029680812358856201e+02,4.218750000000000000e-01
1.273553427281499741e-05,5.262872034159219777e-07,8.235600000000000000e+04,2.029837088584899902e+02,4.218750000000000000e-01
1.273532708802828737e-05,1.340381539809376311e-07,8.236200000000000000e+04,2.029993221759796143e+02,4.218750000000000000e-01
1.273511864125440255e-05,5.279477115496122775e-07,8.236800000000000000e+04,2.030149486064910889e+02,4.218750000000000000e-01
1.273491022807985835e-05,1.339762892940385649e-07,8.237400000000000000e+04,2.030305776596069336e+02,4.218750000000000000e-01
1.273470052922254682e-05,5.296340758601147595e-07,8.238000000000000000e+04,2.030461947917938232e+02,4.218750000000000000e-01
1.273449086441065227e-05,1.339141294091059372e-07,8.238600000000000000e+04,2.030721890926361084e+02,4.218750000000000000e-01
1.273427988948130910e-05,5.313470180909840298e-07,8.239200000000000000e+04,2.030756373405456543e+02,4.218750000000000000e-01
1.273406894905502971e-05,1.338516689611984167e-07,8.239800000000000000e+04,2.030912733078002930e+02,4.218750000000000000e-01
1.273385667330505301e-05,5.330872892790497937e-07,8.240400000000000000e+04,2.031069624423980713e+02,4.218750000000000000e-01
1.273364443252781987e-05,1.337889024180622660e-07,8.241000000000000000e+04,2.031240413188934326e+02,4.218750000000000000e-01
1.273343083041469563e-05,5.348556713312883296e-07,8.241600000000000000e+04,2.031397616863250732e+02,4.218750000000000000e-01
1.273321726375652235e-05,1.337258240727030209e-07,8.242200000000000000e+04,2.031553795337677002e+02,4.218750000000000000e-01
1.273300230890799497e-05,5.366529787042766423e-07,8.242800000000000000e+04,2.031709969043731689e+02,4.218750000000000000e-01
1.273278739000962111e-05,1.336624280357039344e-07,8.243400000000000000e+04,2.031866378784179688e+02,4.218750000000000000e-01
1.273257105518569377e-05,5.384800601844609003e-07,8.244000000000000000e+04,2.032022247314453125e+02,4.218750000000000000e-01
1.273235475682068350e-05,1.335987082268444531e-07,8.244600000000000000e+04,2.032022247314453125e+02,4.218750000000000000e-01
1.273213701387343321e-05,5.403378008088426073e-07,8.245200000000000000e+04,2.032181444168090820e+02,4.218750000000000000e-01
1.273191930790794464e-05,1.335346583664012152e-07,8.245800000000000000e+04,2.032338900566101074e+02,4.218750000000000000e-01
1.273170012773886572e-05,5.422271239060654245e-07,8.246400000000000000e+04,2.032494902610778809e+02,4.218750000000000000e-01
1.273148098508908748e-05,1.334702719658324618e-07,8.247000000000000000e+04,2.032651181221008301e+02,4.218750000000000000e-01
1.273126033760386333e-05,5.441489932893606017e-07,8.247600000000000000e+04,2.032812285423278809e+02,4.218750000000000000e-01
1.273103972819077286e-05,1.334055423180370256e-07,8.248200000000000000e+04,2.032969467639923096e+02,4.218750000000000000e-01
1.273081758225123736e-05,5.461044155962786644e-07,8.248800000000000000e+04,2.033125693798065186e+02,4.218750000000000000e-01
1.273059547495263003e-05,1.333404624867945827e-07,8.249400000000000000e+04,2.033281917572021484e+02,4.218750000000000000e-01
1.273037179832574398e-05,5.480944428126465326e-07,8.250000000000000000e+04,2.033438074588775635e+02,4.218750000000000000e-01
1.273014816092522816e-05,1.332750252957096495e-07,8.250600000000000000e+04,2.033594284057617188e+02,4.218750000000000000e-01
1.272992292022877090e-05,5.501201749721968366e-07,8.251200000000000000e+04,2.033750762939453125e+02,4.218750000000000000e-01
1.272969771936151551e-05,1.332092233164517475e-07,8.251800000000000000e+04,2.033906829357147217e+02,4.218750000000000000e-01
1.272947088000633759e-05,5.521827630566993557e-07,8.252400000000000000e+04,2.034079842567443848e+02,4.218750000000000000e-01
1.272924408110134850e-05,1.331430488561786584e-07,8.253000000000000000e+04,2.034264767169952393e+02,4.218750000000000000e-01
1.272901560722979240e-05,5.542834121204958365e-07,8.253600000000000000e+04,2.034311258792877197e+02,4.218750000000000000e-01
1.272878717444840257e-05,1.330764939442752760e-07,8.254200000000000000e+04,2.034468286037445068e+02,4.218750000000000000e-01
1.272855702886869154e-05,5.564233846445194354e-07,8.254800000000000000e+04,2.034624509811401367e+02,4.218750000000000000e-01
1.272832692503897698e-05,1.330095503179869483e-07,8.255400000000000000e+04,2.034780862331390381e+02,4.218750000000000000e-01
1.272809506915517385e-05,5.586040041691970067e-07,8.256000000000000000e+04,2.034937129020690918e+02,4.218750000000000000e-01
1.272786325570196325e-05,1.329422094073448849e-07,8.256600000000000000e+04,2.035093286037445068e+02,4.218750000000000000e-01
1.272762964943910971e-05,5.608266591940474433e-07,8.257200000000000000e+04,2.035249559879302979e+02,4.218750000000000000e-01
1.272739608630922705e-05,1.328744623188569347e-07,8.257800000000000000e+04,2.035492105484008789e+02,4.218750000000000000e-01
1.272716068803337352e-05,5.630928074085510027e-07,8.258400000000000000e+04,2.035562996864318848e+02,4.218750000000000000e-01
1.272692533361566289e-05,1.328062998183336223e-07,8.259000000000000000e+04,2.035727918148040771e+02,4.218750000000000000e-01
1.272668810004819626e-05,5.654039802447493813e-07,8.259600000000000000e+04,2.035890197753906250e+02,4.218750000000000000e-01
1.272645091108797491e-05,1.327377123121780638e-07,8.260200000000000000e+04,2.036048102378845215e+02,4.218750000000000000e-01
1.272621179721386453e-05,5.677617878338112596e-07,8.260800000000000000e+04,2.036204888820648193e+02,4.218750000000000000e-01
1.272597272872119261e-05,1.326686898277318376e-07,8.261400000000000000e+04,2.036367177963256836e+02,4.218750000000000000e-01
1.272573168769056674e-05,5.701679243491606024e-07,8.262000000000000000e+04,2.036556441783905029e+02,4.218750000000000000e-01
1.272549069284196100e-05,1.325992219917882733e-07,8.262600000000000000e+04,2.036642870903015137e+02,4.218750000000000000e-01
1.272524767586440049e-05,5.726241738370037050e-07,8.263200000000000000e+04,2.036804599761962891e+02,4.218750000000000000e-01
1.272500470589716348e-05,1.325292980079444055e-07,8.263800000000000000e+04,2.036960954666137695e+02,4.218750000000000000e-01
1.272475966212809946e-05,5.751324165209957432e-07,8.264400000000000000e+04,2.037124137878417969e+02,4.218750000000000000e-01
1.272451466622683579e-05,1.324589066319941369e-07,8.265000000000000000e+04,2.037281219959259033e+02,4.218750000000000000e-01
1.272426754264527868e-05,5.776946356840934661e-07,8.265600000000000000e+04,2.037437365055084229e+02,4.218750000000000000e-01
1.272402046781969187e-05,1.323880361455786847e-07,8.266200000000000000e+04,2.037593555450439453e+02,4.218750000000000000e-01
1.272377120909644837e-05,5.803129251570895218e-07,8.266800000000000000e+04,2.037749805450439453e+02,4.218750000000000000e-01
1.272352200004972718e-05,1.323166743276967862e-07,8.267400000000000000e+04,2.037953135967254639e+02,4.218750000000000000e-01
1.272327054840524947e-05,5.829894975008299184e-07,8.268000000000000000e+04,2.037996039390563965e+02,4.218750000000000000e-01
1.272301914739197475e-05,1.322448084241895429e-07,8.268600000000000000e+04,2.038152725696563721e+02,4.218750000000000000e-01
1.272276544244280868e-05,5.857266929296891839e-07,8.269200000000000000e+04,2.038309247493743896e+02,4.218750000000000000e-01
1.272251178911557430e-05,1.321724251145377345e-07,8.269800000000000000e+04,2.038309247493743896e+02,4.218750000000000000e-01
1.272225576770820710e-05,5.885269890991793256e-07,8.270400000000000000e+04,2.038469107151031494e+02,4.218750000000000000e-01
1.272199979895158966e-05,1.320995104762534540e-07,8.271000000000000000e+04,2.038625340461730957e+02,4.218750000000000000e-01
1.272174139498255876e-05,5.913930118120383309e-07,8.271600000000000000e+04,2.038781511783599854e+02,4.218750000000000000e-01
1.272148304473337552e-05,1.320260499460724198e-07,8.272200000000000000e+04,2.038937768936157227e+02,4.218750000000000000e-01
1.272122218895403764e-05,5.943275467929231532e-07,8.272800000000000000e+04,2.039103853702545166e+02,4.218750000000000000e-01
1.272096138800631544e-05,1.319520282780258180e-07,8.273400000000000000e+04,2.039261071681976318e+02,4.218750000000000000e-01
1.272069800781081900e-05,5.973335526276818375e-07,8.274000000000000000e+04,2.039417319297790527e+02,4.218750000000000000e-01
1.272043468360393442e-05,1.318774294979206200e-07,8.274600000000000000e+04,2.039573550224304199e+02,4.218750000000000000e-01
1.272016870279852672e-05,6.004141750183059355e-07,8.275200000000000000e+04,2.039729707241058350e+02,4.218750000000000000e-01
1.271990277918670977e-05,1.318022368538193359e-07,8.275800000000000000e+04,2.039885964393615723e+02,4.218750000000000000e-01
1.271963411773828338e-05,6.035727625163703540e-07,8.276400000000000000e+04,2.040042176246643066e+02,4.218750000000000000e-01
1.271936551473942819e-05,1.317264327621053508e-07,8.277000000000000000e+04,2.040198476314544678e+02,4.218750000000000000e-01
1.271909408850114499e-05,6.068128839244203072e-07,8.277600000000000000e+04,2.040354678630828857e+02,4.218750000000000000e-01
1.271882272202264896e-05,1.316499987486439132e-07,8.278200000000000000e+04,2.040510594844818115e+02,4.218750000000000000e-01
1.271854844243383973e-05,6.101383475730088638e-07,8.278800000000000000e+04,2.040674111843109131e+02,4.218750000000000000e-01
1.271827422397279113e-05,1.315729153845661324e-07,8.279400000000000000e+04,2.040832397937774658e+02,4.218750000000000000e-01
1.271799699773026442e-05,6.135532227148645463e-07,8.280000000000000000e+04,2.041012294292449951e+02,4.218750000000000000e-01
1.271771983404508329e-05,1.314951622159149510e-07,8.280600000000000000e+04,2.041208763122558594e+02,4.218750000000000000e-01
1.271743956274245374e-05,6.170618633334236434e-07,8.281200000000000000e+04,2.041227316856384277e+02,4.218750000000000000e-01
1.271715935549252004e-05,1.314167176865140600e-07,8.281800000000000000e+04,2.041386740207672119e+02,4.218750000000000000e-01
1.271687593522359871e-05,6.206689346843279860e-07,8.282400000000000000e+04,2.041543459892272949e+02,4.218750000000000000e-01
1.271659258057305603e-05,1.313375590532411522e-07,8.283000000000000000e+04,2.041700303554534912e+02,4.218750000000000000e-01
1.271630590149486950e-05,6.243794429529250597e-07,8.283600000000000000e+04,2.041856586933135986e+02,4.218750000000000000e-01
1.271601928967607785e-05,1.312576622927181633e-07,8.284200000000000000e+04,2.042012846469879150e+02,4.218750000000000000e-01
1.271572923552647961e-05,6.281987684807953344e-07,8.284800000000000000e+04,2.042169070243835449e+02,4.218750000000000000e-01
1.271543925035806383e-05,1.311770019984639500e-07,8.285400000000000000e+04,2.042325212955474854e+02,4.218750000000000000e-01
1.271514569792192050e-05,6.321327030648294611e-07,8.286000000000000000e+04,2.042481546401977539e+02,4.218750000000000000e-01
1.271485221627553929e-05,1.310955512670591755e-07,8.286600000000000000e+04,2.042637681961059570e+02,4.218750000000000000e-01
1.271455503479271901e-05,6.361874919656058986e-07,8.287200000000000000e+04,2.042794079780578613e+02,4.218750000000000000e-01
1.271425792600161235e-05,1.310132815722085781e-07,8.287800000000000000e+04,2.042950286865234375e+02,4.218750000000000000e-01
1.271395697650889607e-05,6.403698813071948696e-07,8.288400000000000000e+04,2.043106465339660645e+02,4.218750000000000000e-01
1.271365610171048428e-05,1.309301626246807640e-07,8.289000000000000000e+04,2.043262705802917480e+02,4.218750000000000000e-01
1.271335123630805894e-05,6.446871717593679945e-07,8.289600000000000000e+04,2.043422498703002930e+02,4.218750000000000000e-01
1.271304644771122361e-05,1.308461622163853507e-07,8.290200000000000000e+04,2.043579592704772949e+02,4.218750000000000000e-01
1.271273750874308968e-05,6.491472794896854588e-07,8.290800000000000000e+04,2.043735873699188232e+02,4.218750000000000000e-01
1.271242864880942149e-05,1.307612460464745350e-07,8.291400000000000000e+04,2.043892073631286621e+02,4.218750000000000000e-01
1.271211546794499750e-05,6.537588055685821471e-07,8.292000000000000000e+04,2.044052608013153076e+02,4.218750000000000000e-01
1.271180236847140529e-05,1.306753775264286622e-07,8.292600000000000000e+04,2.044081599712371826e+02,4.218750000000000000e-01
1.271148476567341986e-05,6.585311153117510348e-07,8.293200000000000000e+04,2.044273011684417725e+02,4.218750000000000000e-01
1.271116724676114247e-05,1.305885175615223346e-07,8.293800000000000000e+04,2.044430067539215088e+02,4.218750000000000000e-01
1.271084502912225999e-05,6.634744292309447741e-07,8.294400000000000000e+04,2.044586231708526611e+02,4.218750000000000000e-01
1.271052289801478618e-05,1.305006243044012455e-07,8.295000000000000000e+04,2.044742460250854492e+02,4.218750000000000000e-01
1.271019585844188173e-05,6.685999277418223410e-07,8.295600000000000000e+04,2.044898724555969238e+02,4.218750000000000000e-01
1.270986890821072267e-05,1.304116528771787423e-07,8.296200000000000000e+04,2.045054962635040283e+02,4.218750000000000000e-01
1.270953682393199998e-05,6.739198720855593284e-07,8.296800000000000000e+04,2.045211277008056641e+02,4.218750000000000000e-01
1.270920483198546742e-05,1.303215550558878900e-07,8.297400000000000000e+04,2.045367467403411865e+02,4.218750000000000000e-01
1.270886746285022659e-05,6.794477446416803788e-07,8.298000000000000000e+04,2.045523769855499268e+02,4.218750000000000000e-01
1.270853018923524698e-05,1.302302789123785462e-07,8.298600000000000000e+04,2.045696418285369873e+02,4.218750000000000000e-01
1.270818727577035893e-05,6.851984123116491280e-07,8.299200000000000000e+04,2.045854580402374268e+02,4.218750000000000000e-01
1.270784446123120605e-05,1.301377684039332862e-07,8.299800000000000000e+04,2.046010749340057373e+02,4.218750000000000000e-01
1.270749572241019882e-05,6.911883178467714458e-07,8.300400000000000000e+04,2.046166965961456299e+02,4.218750000000000000e-01
1.270714708616033463e-05,1.300439629058394710e-07,8.301000000000000000e+04,2.046323161125183105e+02,4.218750000000000000e-01
1.270679221683211645e-05,6.974357045290189906e-07,8.301600000000000000e+04,2.046498916149139404e+02,4.218750000000000000e-01
1.270643745398600588e-05,1.299487966674564259e-07,8.302200000000000000e+04,2.046656107902526855e+02,4.218750000000000000e-01
1.270607612189683285e-05,7.039608822912741248e-07,8.302800000000000000e+04,2.046787486076354980e+02,4.218750000000000000e-01
1.270571490049570953e-05,1.298521981950177893e-07,8.303400000000000000e+04,2.046853373050689697e+02,4.218750000000000000e-01
1.270534674282502415e-05,7.107865427149621178e-07,8.304000000000000000e+04,2.047018768787384033e+02,4.218750000000000000e-01
1.270497870037709117e-05,1.297540895102292385e-07,8.304600000000000000e+04,2.047185580730438232e+02,4.218750000000000000e-01
1.270460331968312969e-05,7.179381381295713750e-07,8.305200000000000000e+04,2.047352497577667236e+02,4.218750000000000000e-01
1.270422805911475569e-05,1.296543853355308446e-07,8.305800000000000000e+04,2.047519223690032959e+02,4.218750000000000000e-01
1.270384501857145656e-05,7.254443318053097492e-07,8.306400000000000000e+04,2.047686033248901367e+02,4.218750000000000000e-01
1.270346210346965930e-05,1.295529920267811365e-07,8.307000000000000000e+04,2.047751200199127197e+02,4.218750000000000000e-01
1.270307092121781733e-05,7.333375557791099036e-07,8.307600000000000000e+04,2.047866337299346924e+02,4.218750000000000000e-01
1.270267987019105038e-05,1.294498065605519475e-07,8.308200000000000000e+04,2.048028264045715332e+02,4.218750000000000000e-01
1.270228001264241122e-05,7.416546611714276041e-07,8.308800000000000000e+04,2.048185589313507080e+02,4.218750000000000000e-01
1.270188029262950342e-05,1.293447147597537916e-07,8.309400000000000000e+04,2.048341903686523438e+02,4.218750000000000000e-01
1.270147116636162894e-05,7.504377889381761389e-07,8.310000000000000000e+04,2.048498139381408691e+02,4.218750000000000000e-01
1.270106218454944515e-05,1.292375905570998731e-07,8.310600000000000000e+04,2.048654346466064453e+02,4.218750000000000000e-01
1.270064312670762567e-05,7.597352685708818226e-07,8.311200000000000000e+04,2.048810625076293945e+02,4.218750000000000000e-01
1.270022422091932483e-05,1.291282918275220860e-07,8.311800000000000000e+04,2.048966846466064453e+02,4.218750000000000000e-01
1.269979448702015002e-05,7.696031994741132124e-07,8.312400000000000000e+04,2.049141540527343750e+02,4.218750000000000000e-01
1.269936491361507552e-05,1.290166649244375926e-07,8.313000000000000000e+04,2.049300663471221924e+02,4.218750000000000000e-01
1.269892366399696673e-05,7.801061520219554444e-07,8.313600000000000000e+04,2.049457266330718994e+02,4.218750000000000000e-01
1.269848258416470808e-05,1.289025343435998977e-07,8.314200000000000000e+04,2.049621491432189941e+02,4.218750000000000000e-01
1.269802886349494041e-05,7.913211334057253424e-07,8.314800000000000000e+04,2.049780378341674805e+02,4.218750000000000000e-01
1.269757532361074352e-05,1.287858191834739847e-07,8.315400000000000000e+04,2.049938280582427979e+02,4.218750000000000000e-01
1.269710805004556882e-05,8.033287362027191793e-07,8.316000000000000000e+04,2.050094361305236816e+02,4.218750000000000000e-01
1.269664097124738210e-05,1.286671180054747987e-07,8.316600000000000000e+04,2.050250766277313232e+02,4.218750000000000000e-01
1.269615891507346976e-05,8.161941572444603756e-07,8.317200000000000000e+04,2.050250766277313232e+02,4.218750000000000000e-01
1.269567709890199775e-05,1.285555217930205275e-07,8.317800000000000000e+04,2.050406613349914551e+02,4.218750000000000000e-01
1.269517929721950836e-05,8.294271775725146113e-07,8.318400000000000000e+04,2.050563087463378906e+02,4.218750000000000000e-01
1.269468205744926904e-05,1.285506165583932165e-07,8.319000000000000000e+04,2.050719292163848877e+02,4.218750000000000000e-01
1.269417169572724033e-05,8.367367030577015965e-07,8.319600000000000000e+04,2.050875592231750488e+02,4.218750000000000000e-01
1.269366552480482021e-05,1.298190483901678283e-07,8.320200000000000000e+04,2.051031804084777832e+02,4.218750000000000000e-01
1.269319382432208461e-05,7.712460233006188754e-07,8.320800000000000000e+04,2.051210050582885742e+02,4.218750000000000000e-01
1.269275945036011089e-05,1.414748445670380318e-07,8.321400000000000000e+04,2.051390917301177979e+02,4.218750000000000000e-01
1.269248303826538528e-05,4.989534383313151193e-07,8.322000000000000000e+04,2.051550214290618896e+02,4.218750000000000000e-01
1.269229191600265493e-05,1.454915807508436494e-07,8.322600000000000000e+04,2.051647565364837646e+02,4.218750000000000000e-01
1.269214090877049817e-05,3.988434092726345160e-07,8.323200000000000000e+04,2.051806654930114746e+02,4.218750000000000000e-01
1.269201590249292158e-05,1.338458695844396253e-07,8.323800000000000000e+04,2.051963562965393066e+02,4.218750000000000000e-01
1.269189092081699512e-05,3.984051673318029986e-07,8.324400000000000000e+04,2.052119774818420410e+02,4.218750000000000000e-01
1.269176619010141329e-05,1.336890311184899370e-07,8.325000000000000000e+04,2.052276077270507812e+02,4.218750000000000000e-01
1.269164117664792942e-05,3.988950527851245825e-07,8.325600000000000000e+04,2.052433407306671143e+02,4.218750000000000000e-01
1.269151617374424599e-05,1.336494035842386334e-07,8.326200000000000000e+04,2.052591161727905273e+02,4.218750000000000000e-01
1.269139088379246900e-05,3.993939690561320557e-07,8.326800000000000000e+04,2.052747290134429932e+02,4.218750000000000000e-01
1.269126560305516026e-05,1.336104240644823083e-07,8.327400000000000000e+04,2.052902855873107910e+02,4.218750000000000000e-01
1.269114003309610709e-05,3.998960427047203641e-07,8.328000000000000000e+04,2.053059871196746826e+02,4.218750000000000000e-01
1.269101447237366530e-05,1.335713956675388594e-07,8.328600000000000000e+04,2.053216044902801514e+02,4.218750000000000000e-01
1.269088862021256178e-05,4.004013078410082551e-07,8.329200000000000000e+04,2.053372337818145752e+02,4.218750000000000000e-01
1.269076277732434975e-05,1.335323142954490708e-07,8.329800000000000000e+04,2.053528487682342529e+02,4.218750000000000000e-01
1.269063664075554579e-05,4.009097965657063154e-07,8.330400000000000000e+04,2.053684749603271484e+02,4.218750000000000000e-01
1.269051051349598290e-05,1.334931794394467054e-07,8.331000000000000000e+04,2.053841021060943604e+02,4.218750000000000000e-01
1.269038409028579841e-05,4.014215450341652824e-07,8.331600000000000000e+04,2.053997561931610107e+02,4.218750000000000000e-01
1.269025767642157387e-05,1.334539906761979842e-07,8.332200000000000000e+04,2.054153470993041992e+02,4.218750000000000000e-01
1.269013096430829028e-05,4.019365897842452793e-07,8.332800000000000000e+04,2.054309647083282471e+02,4.218750000000000000e-01
1.269000426157804805e-05,1.334147475739032188e-07,8.333400000000000000e+04,2.054425261020660400e+02,4.218750000000000000e-01
1.268987725827134925e-05,4.024549680026820001e-07,8.334000000000000000e+04,2.054582352638244629e+02,4.218750000000000000e-01
1.268975026438512559e-05,1.333754496967007745e-07,8.334600000000000000e+04,2.054738574028015137e+02,4.218750000000000000e-01
1.268962296756559821e-05,4.029767174922765188e-07,8.335200000000000000e+04,2.054894587993621826e+02,4.218750000000000000e-01
1.268949568020433210e-05,1.333360966035329195e-07,8.335800000000000000e+04,2.055051107406616211e+02,4.218750000000000000e-01
1.268936808752290644e-05,4.035018766831996848e-07,8.336400000000000000e+04,2.055207297801971436e+02,4.218750000000000000e-01
1.268924050433791613e-05,1.332966878479195610e-07,8.337000000000000000e+04,2.055363457202911377e+02,4.218750000000000000e-01
1.268911261341536304e-05,4.040304846425571896e-07,8.337600000000000000e+04,2.055519740581512451e+02,4.218750000000000000e-01
1.268898473202779038e-05,1.332572229777513313e-07,8.338200000000000000e+04,2.055681822299957275e+02,4.218750000000000000e-01
1.268885654045416390e-05,4.045625810856894096e-07,8.338800000000000000e+04,2.055712096691131592e+02,4.218750000000000000e-01
1.268872835845445087e-05,1.332177015350794175e-07,8.339400000000000000e+04,2.055869116783142090e+02,4.218750000000000000e-01
1.268859986378853259e-05,4.050982063905579435e-07,8.340000000000000000e+04,2.056025292873382568e+02,4.218750000000000000e-01
1.268847137873586568e-05,1.331781230558807216e-07,8.340600000000000000e+04,2.056181557178497314e+02,4.218750000000000000e-01
1.268834257850459045e-05,4.056374016141338467e-07,8.341200000000000000e+04,2.056337776184082031e+02,4.218750000000000000e-01
1.268821378792630089e-05,1.331384870701487049e-07,8.341800000000000000e+04,2.056494014263153076e+02,4.218750000000000000e-01
1.268808467962417913e-05,4.061802085005735109e-07,8.342400000000000000e+04,2.056625401973724365e+02,4.218750000000000000e-01
1.268795558101520427e-05,1.330987931015097880e-07,8.343000000000000000e+04,2.056798360347747803e+02,4.218750000000000000e-01
1.268782616210373075e-05,4.067266695027450008e-07,8.343600000000000000e+04,2.056968231201171875e+02,4.218750000000000000e-01
1.268769675292597193e-05,1.330590406673528408e-07,8.344200000000000000e+04,2.057124607563018799e+02,4.218750000000000000e-01
1.268756702083300575e-05,4.072768277908166501e-07,8.344800000000000000e+04,2.057281534671783447e+02,4.218750000000000000e-01
1.268743729851476082e-05,1.330192292784189010e-07,8.345400000000000000e+04,2.057381823062896729e+02,4.218750000000000000e-01
1.268730725063389521e-05,4.078307272758299363e-07,8.346000000000000000e+04,2.057540574073791504e+02,4.218750000000000000e-01
1.268717721256921818e-05,1.329793584388758982e-07,8.346600000000000000e+04,2.057696805000305176e+02,4.218750000000000000e-01
1.268704684625916385e-05,4.083884126208595095e-07,8.347200000000000000e+04,2.057875940799713135e+02,4.218750000000000000e-01
1.268691648980720082e-05,1.329394276462329979e-07,8.347800000000000000e+04,2.058033003807067871e+02,4.218750000000000000e-01
1.268678580239113036e-05,4.089499292561948290e-07,8.348400000000000000e+04,2.058033003807067871e+02,4.218750000000000000e-01
1.268665512487551640e-05,1.328994363909951973e-07,8.349000000000000000e+04,2.058033003807067871e+02,4.218750000000000000e-01
1.268652411364036296e-05,4.095153234022870271e-07,8.349600000000000000e+04,2.058190236091613770e+02,4.218750000000000000e-01
1.268639311234851233e-05,1.328593841567003297e-07,8.350200000000000000e+04,2.058346405029296875e+02,4.218750000000000000e-01
1.268626177454431398e-05,4.100846420836579311e-07,8.350800000000000000e+04,2.058502628803253174e+02,4.218750000000000000e-01
1.268613044672674758e-05,1.328192704197572551e-07,8.351400000000000000e+04,2.058658750057220459e+02,4.218750000000000000e-01
1.268599877956594938e-05,4.106579331480408373e-07,8.352000000000000000e+04,2.058819026947021484e+02,4.218750000000000000e-01
1.268586712243559677e-05,1.327790946493172966e-07,8.352600000000000000e+04,2.058976142406463623e+02,4.218750000000000000e-01
1.268573512309231725e-05,4.112352452839779383e-07,8.353200000000000000e+04,2.059139099121093750e+02,4.218750000000000000e-01
1.268560313382379499e-05,1.327388563070790784e-07,8.353800000000000000e+04,2.059297010898590088e+02,4.218750000000000000e-01
1.268547079943309428e-05,4.118166280425643997e-07,8.354400000000000000e+04,2.059462804794311523e+02,4.218750000000000000e-01
1.268533847516197073e-05,1.326985548471869081e-07,8.355000000000000000e+04,2.059620013236999512e+02,4.218750000000000000e-01
1.268520580281909164e-05,4.124021318560561920e-07,8.355600000000000000e+04,2.059776291847229004e+02,4.218750000000000000e-01
1.268507314064112800e-05,1.326581897161111077e-07,8.356200000000000000e+04,2.059950473308563232e+02,4.218750000000000000e-01
1.268494012740073030e-05,4.129918080576672090e-07,8.356800000000000000e+04,2.060111610889434814e+02,4.218750000000000000e-01
1.268480712437111995e-05,1.326177603524100492e-07,8.357400000000000000e+04,2.060267882347106934e+02,4.218750000000000000e-01
1.268467376724648584e-05,4.135857089051542120e-07,8.358000000000000000e+04,2.060424046516418457e+02,4.218750000000000000e-01
1.268454042037904633e-05,1.325772661867316379e-07,8.358600000000000000e+04,2.060580263137817383e+02,4.218750000000000000e-01
1.268440671634126900e-05,4.141838875983666116e-07,8.359200000000000000e+04,2.060751039981842041e+02,4.218750000000000000e-01
1.268427302260764070e-05,1.325367066414696809e-07,8.359800000000000000e+04,2.060908038616180420e+02,4.218750000000000000e-01
1.268413896858478576e-05,4.147863983061920149e-07,8.360400000000000000e+04,2.061064229011535645e+02,4.218750000000000000e-01
1.268400492491360687e-05,1.324960811306251066e-07,8.361000000000000000e+04,2.061132206916809082e+02,4.218750000000000000e-01
1.268387051778986702e-05,4.153932961904146024e-07,8.361600000000000000e+04,2.061291816234588623e+02,4.218750000000000000e-01
1.268373612106588080e-05,1.324553890599211609e-07,8.362200000000000000e+04,2.061459045410156250e+02,4.218750000000000000e-01
1.268360135768068472e-05,4.160046374198527966e-07,8.362800000000000000e+04,2.061622631549835205e+02,4.218750000000000000e-01
1.268346660474391788e-05,1.324146298262473037e-07,8.363400000000000000e+04,2.061810419559478760e+02,4.218750000000000000e-01
1.268333148189106630e-05,4.166204792074645456e-07,8.364000000000000000e+04,2.061972706317901611e+02,4.218750000000000000e-01
1.268319636953590401e-05,1.323738028177146631e-07,8.364600000000000000e+04,2.062129800319671631e+02,4.218750000000000000e-01
1.268306088396259221e-05,4.172408798270137023e-07,8.365200000000000000e+04,2.062152559757232666e+02,4.218750000000000000e-01
1.268292540893684808e-05,1.323329074134147368e-07,8.365800000000000000e+04,2.062309565544128418e+02,4.218750000000000000e-01
1.268278955734279006e-05,4.178658986433333471e-07,8.366400000000000000e+04,2.062465815544128418e+02,4.218750000000000000e-01
1.268265371634676593e-05,1.322919429833048311e-07,8.367000000000000000e+04,2.062628154754638672e+02,4.218750000000000000e-01
1.268251749538316272e-05,4.184955961345777670e-07,8.367600000000000000e+04,2.062785253524780273e+02,4.218750000000000000e-01
1.268238128506870844e-05,1.322509088878646151e-07,8.368200000000000000e+04,2.062941484451293945e+02,4.218750000000000000e-01
1.268224469133728419e-05,4.191300339261975818e-07,8.368800000000000000e+04,2.063097751140594482e+02,4.218750000000000000e-01
1.268210810830675919e-05,1.322098044780845805e-07,8.369400000000000000e+04,2.063280630111694336e+02,4.218750000000000000e-01
1.268197113835873285e-05,4.197692748129730308e-07,8.370000000000000000e+04,2.063437752723693848e+02,4.218750000000000000e-01
1.268183417916400831e-05,1.321686290951414154e-07,8.370600000000000000e+04,2.063593983650207520e+02,4.218750000000000000e-01
1.268169682949905688e-05,4.204133827929449470e-07,8.371200000000000000e+04,2.063750209808349609e+02,4.218750000000000000e-01
1.268155949064045862e-05,1.321273820703052552e-07,8.371800000000000000e+04,2.063802506923675537e+02,4.218750000000000000e-01
1.268142175770561601e-05,4.210624230930927205e-07,8.372400000000000000e+04,2.063962030410766602e+02,4.218750000000000000e-01
1.268128403563087081e-05,1.320860627245604490e-07,8.373000000000000000e+04,2.064119126796722412e+02,4.218750000000000000e-01
1.268114591581943855e-05,4.217164622069417138e-07,8.373600000000000000e+04,2.064315178394317627e+02,4.218750000000000000e-01
1.268100780692252725e-05,1.320446703686178690e-07,8.374200000000000000e+04,2.064373252391815186e+02,4.218750000000000000e-01
1.268086929657292589e-05,4.223755679187962395e-07,8.374800000000000000e+04,2.064530375003814697e+02,4.218750000000000000e-01
1.268073079719298905e-05,1.320032043024939874e-07,8.375400000000000000e+04,2.064686558246612549e+02,4.218750000000000000e-01
1.268059189258761132e-05,4.230398093439238616e-07,8.376000000000000000e+04,2.064842774868011475e+02,4.218750000000000000e-01
1.268045299900774976e-05,1.319616638154461051e-07,8.376600000000000000e+04,2.064999067783355713e+02,4.218750000000000000e-01
1.268031369637174591e-05,4.237092569569684814e-07,8.377200000000000000e+04,2.065155251026153564e+02,4.218750000000000000e-01
1.268017440481784341e-05,1.319200481856039454e-07,8.377800000000000000e+04,2.065330126285552979e+02,4.218750000000000000e-01
1.268003470031789636e-05,4.243839826320486112e-07,8.378400000000000000e+04,2.065541710853576660e+02,4.218750000000000000e-01
1.267989500695737786e-05,1.318783566798710008e-07,8.379000000000000000e+04,2.065698769092559814e+02,4.218750000000000000e-01
1.267975489670043271e-05,4.250640596744304787e-07,8.379600000000000000e+04,2.065698769092559814e+02,4.218750000000000000e-01
1.267961479764100055e-05,1.318365885535789441e-07,8.380200000000000000e+04,2.065855803489685059e+02,4.218750000000000000e-01
1.267947427767297199e-05,4.257495628616461814e-07,8.380800000000000000e+04,2.066012115478515625e+02,4.218750000000000000e-01
1.267933376896131503e-05,1.317947430502643023e-07,8.381400000000000000e+04,2.066170964241027832e+02,4.218750000000000000e-01
1.267919283526572867e-05,4.264405684807321675e-07,8.382000000000000000e+04,2.066388115882873535e+02,4.218750000000000000e-01
1.267905191288618230e-05,1.317528194013469286e-07,8.382600000000000000e+04,2.066554980278015137e+02,4.218750000000000000e-01
1.267891056138282622e-05,4.271371543717705406e-07,8.383200000000000000e+04,2.066720297336578369e+02,4.218750000000000000e-01
1.267876922125596288e-05,1.317108168260932885e-07,8.383800000000000000e+04,2.066887185573577881e+02,4.218750000000000000e-01
1.267862744779945275e-05,4.278393999602036316e-07,8.384400000000000000e+04,2.067054023742675781e+02,4.218750000000000000e-01
1.267848568578073344e-05,1.316687345310219488e-07,8.385000000000000000e+04,2.067140672206878662e+02,4.218750000000000000e-01
1.267834348615906411e-05,4.285473863110320896e-07,8.385600000000000000e+04,2.067309114933013916e+02,4.218750000000000000e-01
1.267820129803732054e-05,1.316265717099113067e-07,8.386200000000000000e+04,2.067465398311614990e+02,4.218750000000000000e-01
1.267805866797037523e-05,4.292611961636504359e-07,8.386800000000000000e+04,2.067630655765533447e+02,4.218750000000000000e-01
1.267791604946634953e-05,1.315843275433036784e-07,8.387400000000000000e+04,2.067688970565795898e+02,4.218750000000000000e-01
1.267777298460434808e-05,4.299809139836789686e-07,8.388000000000000000e+04,2.067846608161926270e+02,4.218750000000000000e-01
1.267762993136913422e-05,1.315420011983785619e-07,8.388600000000000000e+04,2.068003561496734619e+02,4.218750000000000000e-01
1.267748642729105763e-05,4.307066260053651728e-07,8.389200000000000000e+04,2.068159689903259277e+02,4.218750000000000000e-01
1.267734293490453446e-05,1.314995918284989978e-07,8.389800000000000000e+04,2.068315269947052002e+02,4.218750000000000000e-01
1.267719898711649008e-05,4.314384202843863787e-07,8.390400000000000000e+04,2.068472125530242920e+02,4.218750000000000000e-01
1.267705505108567975e-05,1.314570985729818382e-07,8.391000000000000000e+04,2.068628437519073486e+02,4.218750000000000000e-01
1.267691065501920893e-05,4.321763867466311298e-07,8.391600000000000000e+04,2.068784642219543457e+02,4.218750000000000000e-01
1.267676627077658283e-05,1.314145205568311695e-07,8.392200000000000000e+04,2.068940908908843994e+02,4.218750000000000000e-01
1.267662142178695839e-05,4.329206172374269379e-07,8.392800000000000000e+04,2.069097115993499756e+02,4.218750000000000000e-01
1.267647658468874649e-05,1.313718568902002084e-07,8.393400000000000000e+04,2.069253339767456055e+02,4.218750000000000000e-01
1.267633127805315665e-05,4.336712055831239194e-07,8.394000000000000000e+04,2.069411158561706543e+02,4.218750000000000000e-01
1.267618598337752295e-05,1.313291066683112039e-07,8.394600000000000000e+04,2.069411158561706543e+02,4.218750000000000000e-01
1.267604021429327397e-05,4.344282476384309670e-07,8.395200000000000000e+04,2.069582629203796387e+02,4.218750000000000000e-01
1.267589445723850389e-05,1.312862689709563237e-07,8.395800000000000000e+04,2.069739861488342285e+02,4.218750000000000000e-01
1.267574822082108879e-05,4.351918413478326793e-07,8.396400000000000000e+04,2.069896061420440674e+02,4.218750000000000000e-01
1.267560199650371214e-05,1.312433428620778166e-07,8.397000000000000000e+04,2.070052325725555420e+02,4.218750000000000000e-01
1.267545528778489305e-05,4.359620868093425659e-07,8.397600000000000000e+04,2.070208561420440674e+02,4.218750000000000000e-01
1.267530859123770194e-05,1.312003273895679806e-07,8.398200000000000000e+04,2.070364835262298584e+02,4.218750000000000000e-01
1.267516140516349077e-05,4.367390863291678013e-07,8.398800000000000000e+04,2.070521028041839600e+02,4.218750000000000000e-01
1.267501423133355929e-05,1.311572215847243355e-07,8.399400000000000000e+04,2.070701045989990234e+02,4.218750000000000000e-01
1.267486656276213739e-05,4.375229444921184678e-07,8.400000000000000000e+04,2.070858235359191895e+02,4.218750000000000000e-01
1.267471890650873448e-05,1.311140244620011241e-07,8.400600000000000000e+04,2.071014475822448730e+02,4.218750000000000000e-01
1.267457075020834019e-05,4.383137682227476642e-07,8.401200000000000000e+04,2.071170713901519775e+02,4.218750000000000000e-01
1.267442260630080871e-05,1.310707350184505889e-07,8.401800000000000000e+04,2.071332421302795410e+02,4.218750000000000000e-01
1.267427395694750789e-05,4.391116668593488866e-07,8.402400000000000000e+04,2.071489734649658203e+02,4.218750000000000000e-01
1.267412532006304706e-05,1.310273522334209777e-07,8.403000000000000000e+04,2.071645929813385010e+02,4.218750000000000000e-01
1.267397617223849025e-05,4.399167522220650477e-07,8.403600000000000000e+04,2.071835598945617676e+02,4.218750000000000000e-01
1.267382703695990763e-05,1.309838750680511564e-07,8.404200000000000000e+04,2.071835598945617676e+02,4.218750000000000000e-01
1.267367738514895488e-05,4.407291386882629737e-07,8.404800000000000000e+04,2.071837956905364990e+02,4.218750000000000000e-01
1.267352774596230824e-05,1.309403024648040791e-07,8.405400000000000000e+04,2.072126760482788086e+02,4.218750000000000000e-01
1.267337758455062867e-05,4.415489432713554854e-07,8.406000000000000000e+04,2.072133872509002686e+02,4.218750000000000000e-01
1.267322743584279328e-05,1.308966333471297748e-07,8.406600000000000000e+04,2.072293732166290283e+02,4.218750000000000000e-01
1.267307675911437139e-05,4.423762856952408232e-07,8.407200000000000000e+04,2.072449979782104492e+02,4.218750000000000000e-01
1.267292609517057691e-05,1.308528666188551397e-07,8.407800000000000000e+04,2.072606904506683350e+02,4.218750000000000000e-01
1.267277489730513083e-05,4.432112884819037483e-07,8.408400000000000000e+04,2.072780869007110596e+02,4.218750000000000000e-01
1.267262371230635408e-05,1.308090011637841640e-07,8.409000000000000000e+04,2.072937862873077393e+02,4.218750000000000000e-01
1.267247198737665896e-05,4.440540770338355005e-07,8.409600000000000000e+04,2.073094179630279541e+02,4.218750000000000000e-01
1.267232027539698460e-05,1.307650358450937062e-07,8.410200000000000000e+04,2.073250360488891602e+02,4.218750000000000000e-01
1.267216801736613328e-05,4.449047797268773448e-07,8.410800000000000000e+04,2.073406629562377930e+02,4.218750000000000000e-01
1.267201577236999755e-05,1.307209695048411555e-07,8.411400000000000000e+04,2.073567426204681396e+02,4.218750000000000000e-01
1.267186297508857319e-05,4.457635280018637129e-07,8.412000000000000000e+04,2.073724577426910400e+02,4.218750000000000000e-01
1.267171019092789925e-05,1.306768009635467912e-07,8.412600000000000000e+04,2.073901872634887695e+02,4.218750000000000000e-01
1.267155684813101747e-05,4.466304564552342935e-07,8.413200000000000000e+04,2.074059674739837646e+02,4.218750000000000000e-01
1.267140351854232532e-05,1.306325290194143273e-07,8.413800000000000000e+04,2.074215245246887207e+02,4.218750000000000000e-01
1.267124962384659506e-05,4.475057029479569111e-07,8.414400000000000000e+04,2.074377403259277344e+02,4.218750000000000000e-01
1.267109574244792343e-05,1.305881524479528182e-07,8.415000000000000000e+04,2.074534523487091064e+02,4.218750000000000000e-01
1.267094128934834172e-05,4.483894087014828590e-07,8.415600000000000000e+04,2.074690706729888916e+02,4.218750000000000000e-01
1.267078684963613776e-05,1.305436700012806359e-07,8.416200000000000000e+04,2.074847099781036377e+02,4.218750000000000000e-01
1.267063183150280323e-05,4.492817184089223031e-07,8.416800000000000000e+04,2.075004210472106934e+02,4.218750000000000000e-01
1.267047682684867838e-05,1.304990804074489288e-07,8.417400000000000000e+04,2.075162272453308105e+02,4.218750000000000000e-01
1.267032123692346074e-05,4.501827803500970321e-07,8.418000000000000000e+04,2.075321662425994873e+02,4.218750000000000000e-01
1.267016566057080935e-05,1.304543823699363398e-07,8.418600000000000000e+04,2.075409178733825684e+02,4.218750000000000000e-01
1.267000949196386637e-05,4.510927465029558886e-07,8.419200000000000000e+04,2.075567383766174316e+02,4.218750000000000000e-01
1.266985333702442001e-05,1.304095745669434287e-07,8.419800000000000000e+04,2.075723488330841064e+02,4.218750000000000000e-01
1.266969658271060103e-05,4.520117726661116907e-07,8.420400000000000000e+04,2.075879867076873779e+02,4.218750000000000000e-01
1.266953984216082349e-05,1.303646556506072068e-07,8.421000000000000000e+04,2.076036226749420166e+02,4.218750000000000000e-01
1.266938249497594078e-05,4.529400185899565854e-07,8.421600000000000000e+04,2.076192281246185303e+02,4.218750000000000000e-01
1.266922516165330622e-05,1.303196242463877801e-07,8.422200000000000000e+04,2.076278917789459229e+02,4.218750000000000000e-01
1.266906721429030301e-05,4.538776481043991697e-07,8.422800000000000000e+04,2.076437535285949707e+02,4.218750000000000000e-01
1.266890928088943515e-05,1.302744789524131162e-07,8.423400000000000000e+04,2.076593730449676514e+02,4.218750000000000000e-01
1.266875072589436560e-05,4.548248292519050439e-07,8.424000000000000000e+04,2.076749970912933350e+02,4.218750000000000000e-01
1.266859218496307027e-05,1.302292183384763156e-07,8.424600000000000000e+04,2.076906185150146484e+02,4.218750000000000000e-01
1.266843301473098628e-05,4.557817344413118542e-07,8.425200000000000000e+04,2.077062485218048096e+02,4.218750000000000000e-01
1.266827385866608907e-05,1.301838409455201926e-07,8.425800000000000000e+04,2.077218687534332275e+02,4.218750000000000000e-01
1.266811406543673059e-05,4.567485405844465478e-07,8.426400000000000000e+04,2.077374894618988037e+02,4.218750000000000000e-01
1.266795428647980612e-05,1.301383452846649346e-07,8.427000000000000000e+04,2.077543275356292725e+02,4.218750000000000000e-01
1.266779386233318130e-05,4.577254292581764880e-07,8.427600000000000000e+04,2.077702319622039795e+02,4.218750000000000000e-01
1.266763345256611136e-05,1.300927298363138730e-07,8.428200000000000000e+04,2.077904732227325439e+02,4.218750000000000000e-01
1.266747238941786502e-05,4.587125868684221900e-07,8.428800000000000000e+04,2.078073427677154541e+02,4.218750000000000000e-01
1.266731134075823244e-05,1.300469930494436168e-07,8.429400000000000000e+04,2.078089306354522705e+02,4.218750000000000000e-01
1.266714963035488061e-05,4.597102048114878223e-07,8.430000000000000000e+04,2.078246464729309082e+02,4.218750000000000000e-01
1.266698793455117501e-05,1.300011333405884342e-07,8.430600000000000000e+04,2.078402769565582275e+02,4.218750000000000000e-01
1.266682556846514475e-05,4.607184796547357693e-07,8.431200000000000000e+04,2.078559751510620117e+02,4.218750000000000000e-01
1.266666321709182099e-05,1.299551490929499935e-07,8.431800000000000000e+04,2.078562738895416260e+02,4.218750000000000000e-01
1.266650018671630719e-05,4.617376133181974301e-07,8.432400000000000000e+04,2.078724410533905029e+02,4.218750000000000000e-01
1.266633717116863538e-05,1.299090386553605162e-07,8.433000000000000000e+04,2.078881444931030273e+02,4.218750000000000000e-01
1.266617346771222888e-05,4.627678132683968038e-07,8.433600000000000000e+04,2.079037616252899170e+02,4.218750000000000000e-01
1.266600977920095470e-05,1.298628003412805250e-07,8.434200000000000000e+04,2.079198527336120605e+02,4.218750000000000000e-01
1.266584539368212807e-05,4.638092927193789888e-07,8.434800000000000000e+04,2.079355955123901367e+02,4.218750000000000000e-01
1.266568102322792133e-05,1.298164324277882540e-07,8.435400000000000000e+04,2.079512119293212891e+02,4.218750000000000000e-01
1.266551594646924539e-05,4.648622708395574817e-07,8.436000000000000000e+04,2.079668488502502441e+02,4.218750000000000000e-01
1.266535088489694016e-05,1.297699331544113784e-07,8.436600000000000000e+04,2.079824697971343994e+02,4.218750000000000000e-01
1.266518510751909034e-05,4.659269729738549733e-07,8.437200000000000000e+04,2.079980866909027100e+02,4.218750000000000000e-01
1.266501934545169138e-05,1.297233007220960699e-07,8.437800000000000000e+04,2.080137073993682861e+02,4.218750000000000000e-01
1.266485285786722542e-05,4.670036308682411421e-07,8.438400000000000000e+04,2.080293450355529785e+02,4.218750000000000000e-01
1.266468638571967234e-05,1.296765332919713607e-07,8.439000000000000000e+04,2.080465240478515625e+02,4.218750000000000000e-01
1.266451917812655217e-05,4.680924829113995187e-07,8.439600000000000000e+04,2.080628426074981689e+02,4.218750000000000000e-01
1.266435198609928024e-05,1.296296289840291219e-07,8.440200000000000000e+04,2.080786209106445312e+02,4.218750000000000000e-01
1.266418404847414148e-05,4.691937743900960078e-07,8.440800000000000000e+04,2.080942449569702148e+02,4.218750000000000000e-01
1.266401612654629861e-05,1.295825858760353353e-07,8.441400000000000000e+04,2.081098740100860596e+02,4.218750000000000000e-01
1.266384744863742188e-05,4.703077577422939323e-07,8.442000000000000000e+04,2.081254968643188477e+02,4.218750000000000000e-01
1.266367878655990943e-05,1.295354020020039516e-07,8.442600000000000000e+04,2.081411218643188477e+02,4.218750000000000000e-01
1.266350935787993756e-05,4.714346928417200459e-07,8.443200000000000000e+04,2.081567425727844238e+02,4.218750000000000000e-01
1.266333994516806310e-05,1.294880753509964064e-07,8.443800000000000000e+04,2.081723301410675049e+02,4.218750000000000000e-01
1.266316975498640494e-05,4.725748472774552858e-07,8.444400000000000000e+04,2.081879913806915283e+02,4.218750000000000000e-01
1.266299958091234712e-05,1.294406038655204902e-07,8.445000000000000000e+04,2.082055215835571289e+02,4.218750000000000000e-01
1.266282861824724930e-05,4.737284966628747409e-07,8.445600000000000000e+04,2.082060461044311523e+02,4.218750000000000000e-01
1.266265767183208386e-05,1.293929854401935179e-07,8.446200000000000000e+04,2.082217683792114258e+02,4.218750000000000000e-01
1.266248592544239427e-05,4.748959249452444936e-07,8.446800000000000000e+04,2.082511310577392578e+02,4.218750000000000000e-01
1.266231419544789473e-05,1.293452179199904270e-07,8.447400000000000000e+04,2.082595202922821045e+02,4.218750000000000000e-01
1.266214165382445155e-05,4.760774247466700629e-07,8.448000000000000000e+04,2.082751584053039551e+02,4.218750000000000000e-01
1.266196912874447154e-05,1.292972990987994804e-07,8.448600000000000000e+04,2.082908551692962646e+02,4.218750000000000000e-01
1.266179578010114165e-05,4.772732977039514870e-07,8.449200000000000000e+04,2.083063955307006836e+02,4.218750000000000000e-01
1.266162244815265836e-05,1.292492267175896311e-07,8.449800000000000000e+04,2.083220624923706055e+02,4.218750000000000000e-01
1.266144828041698101e-05,4.784838548417627461e-07,8.450400000000000000e+04,2.083377180099487305e+02,4.218750000000000000e-01
1.266127412953073208e-05,1.292009984627309088e-07,8.451000000000000000e+04,2.083577637672424316e+02,4.218750000000000000e-01
1.266109913033415430e-05,4.797094169524391016e-07,8.451600000000000000e+04,2.083599531650543213e+02,4.218750000000000000e-01
1.266092414814489358e-05,1.291526119640969341e-07,8.452200000000000000e+04,2.083756051063537598e+02,4.218750000000000000e-01
1.266074830481257190e-05,4.809503150030287845e-07,8.452800000000000000e+04,2.083913071155548096e+02,4.218750000000000000e-01
1.266057247864885420e-05,1.291040647932033514e-07,8.453400000000000000e+04,2.084073836803436279e+02,4.218750000000000000e-01
1.266039577818902100e-05,4.822068905571481196e-07,8.454000000000000000e+04,2.084334285259246826e+02,4.218750000000000000e-01
1.266021909506258711e-05,1.290553544610673767e-07,8.454600000000000000e+04,2.084491412639617920e+02,4.218750000000000000e-01
1.266004152415539178e-05,4.834794962285327287e-07,8.455200000000000000e+04,2.084647786617279053e+02,4.218750000000000000e-01
1.265986397075002319e-05,1.290064784162317760e-07,8.455800000000000000e+04,2.084647786617279053e+02,4.218750000000000000e-01
1.265968551573592104e-05,4.847684961461004410e-07,8.456400000000000000e+04,2.084744811058044434e+02,4.218750000000000000e-01
1.265950707839581186e-05,1.289574340425392327e-07,8.457000000000000000e+04,2.084805757999420166e+02,4.218750000000000000e-01
1.265932772526339057e-05,4.860742664501151354e-07,8.457600000000000000e+04,2.084969244003295898e+02,4.218750000000000000e-01
1.265914838998099263e-05,1.289082186567883434e-07,8.458200000000000000e+04,2.085166647434234619e+02,4.218750000000000000e-01
1.265896812435423960e-05,4.873971958182353882e-07,8.458800000000000000e+04,2.085327653884887695e+02,4.218750000000000000e-01
1.265878787675753491e-05,1.288588295063665837e-07,8.459400000000000000e+04,2.085483925342559814e+02,4.218750000000000000e-01
1.265860668388250670e-05,4.887376860134640034e-07,8.460000000000000000e+04,2.085556304454803467e+02,4.218750000000000000e-01
1.265842550922167011e-05,1.288092637667584172e-07,8.460600000000000000e+04,2.085714874267578125e+02,4.218750000000000000e-01
1.265824337395253502e-05,4.900961524640946380e-07,8.461200000000000000e+04,2.085882937908172607e+02,4.218750000000000000e-01
1.265806125708600555e-05,1.287595185388599889e-07,8.461800000000000000e+04,2.085958814620971680e+02,4.218750000000000000e-01
1.265787816387041366e-05,4.914730248798481194e-07,8.462400000000000000e+04,2.086125607490539551e+02,4.218750000000000000e-01
1.265769508925025613e-05,1.287095908462438442e-07,8.463000000000000000e+04,2.086292483806610107e+02,4.218750000000000000e-01
1.265751102211400799e-05,4.928687478976590475e-07,8.463600000000000000e+04,2.086459603309631348e+02,4.218750000000000000e-01
1.265732697377058848e-05,1.286594776323151218e-07,8.464200000000000000e+04,2.086626350879669189e+02,4.218750000000000000e-01
1.265714191630155847e-05,4.942837817631087182e-07,8.464800000000000000e+04,2.086687231063842773e+02,4.218750000000000000e-01
1.265695687782746592e-05,1.286091757572158598e-07,8.465400000000000000e+04,2.086756465435028076e+02,4.218750000000000000e-01
1.265677081315872931e-05,4.957186030570013032e-07,8.466000000000000000e+04,2.086898283958435059e+02,4.218750000000000000e-01
1.265658476769191960e-05,1.285586819946851771e-07,8.466600000000000000e+04,2.087034330368041992e+02,4.218750000000000000e-01
1.265639767848400893e-05,4.971737054580022463e-07,8.467200000000000000e+04,2.087199440002441406e+02,4.218750000000000000e-01
1.265621060869007816e-05,1.285079930287287133e-07,8.467800000000000000e+04,2.087368235588073730e+02,4.218750000000000000e-01
1.265602247711239084e-05,4.986496005512616548e-07,8.468400000000000000e+04,2.087534527778625488e+02,4.218750000000000000e-01
1.265583436516598803e-05,1.284571054500554259e-07,8.469000000000000000e+04,2.087755129337310791e+02,4.218750000000000000e-01
1.265564517287723853e-05,5.001468186901791611e-07,8.469600000000000000e+04,2.087839653491973877e+02,4.218750000000000000e-01
1.265545600044248901e-05,1.284060157525511534e-07,8.470200000000000000e+04,2.087996046543121338e+02,4.218750000000000000e-01
1.265526572857009888e-05,5.016659098941246980e-07,8.470800000000000000e+04,2.088154273033142090e+02,4.218750000000000000e-01
1.265507547678007049e-05,1.283547203292074848e-07,8.471400000000000000e+04,2.088311257362365723e+02,4.218750000000000000e-01
1.265488410589855203e-05,5.032074448246969101e-07,8.472000000000000000e+04,2.088467454910278320e+02,4.218750000000000000e-01
1.265469275533359484e-05,1.283032154682051840e-07,8.472600000000000000e+04,2.088623845577239990e+02,4.218750000000000000e-01
1.265450026544174731e-05,5.047720157984078993e-07,8.473200000000000000e+04,2.088779942989349365e+02,4.218750000000000000e-01
1.265430779610672025e-05,1.282514973486090399e-07,8.473800000000000000e+04,2.088936250209808350e+02,4.218750000000000000e-01
1.265411416660364527e-05,5.063602378730055205e-07,8.474400000000000000e+04,2.089092469215393066e+02,4.218750000000000000e-01
1.265392055790393664e-05,1.281995620357950788e-07,8.475000000000000000e+04,2.089248709678649902e+02,4.218750000000000000e-01
1.265372576756369498e-05,5.079727500040626727e-07,8.475600000000000000e+04,2.089404950141906738e+02,4.218750000000000000e-01
1.265353099827991481e-05,1.281474054767556999e-07,8.476200000000000000e+04,2.089404950141906738e+02,4.218750000000000000e-01
1.265333502522488719e-05,5.096102162686430220e-07,8.476800000000000000e+04,2.089561159610748291e+02,4.218750000000000000e-01
1.265313907348618568e-05,1.280950234951192795e-07,8.477400000000000000e+04,2.089717321395874023e+02,4.218750000000000000e-01
1.265294189515887336e-05,5.112733271669684018e-07,8.478000000000000000e+04,2.089873557090759277e+02,4.218750000000000000e-01
1.265274473841481096e-05,1.280424117858177815e-07,8.478600000000000000e+04,2.090029835700988770e+02,4.218750000000000000e-01
1.265254633154810318e-05,5.129628010143204204e-07,8.479200000000000000e+04,2.090186142921447754e+02,4.218750000000000000e-01
1.265234794653890781e-05,1.279895659095278391e-07,8.479800000000000000e+04,2.090342335700988770e+02,4.218750000000000000e-01
1.265214828712465349e-05,5.146793854213894609e-07,8.480400000000000000e+04,2.090498571395874023e+02,4.218750000000000000e-01
1.265194864984980584e-05,1.279364812867811487e-07,8.481000000000000000e+04,2.090654835700988770e+02,4.218750000000000000e-01
1.265174771310556751e-05,5.164238588711745314e-07,8.481600000000000000e+04,2.090811054706573486e+02,4.218750000000000000e-01
1.265154679879057190e-05,1.278831531917930418e-07,8.482200000000000000e+04,2.090967268943786621e+02,4.218750000000000000e-01
1.265134455912447219e-05,5.181970324014782661e-07,8.482800000000000000e+04,2.091123480796813965e+02,4.218750000000000000e-01
1.265114234218572336e-05,1.278295767457879703e-07,8.483400000000000000e+04,2.091279759407043457e+02,4.218750000000000000e-01
1.265093877315917212e-05,5.199997514092370278e-07,8.484000000000000000e+04,2.091435961723327637e+02,4.218750000000000000e-01
1.265073522716670948e-05,1.277757469100760186e-07,8.484600000000000000e+04,2.091592357158660889e+02,4.218750000000000000e-01
1.265053030145496422e-05,5.218328975724071130e-07,8.485200000000000000e+04,2.091754586696624756e+02,4.218750000000000000e-01
1.265032539909301878e-05,1.277216584787275244e-07,8.485800000000000000e+04,2.091911678314208984e+02,4.218750000000000000e-01
1.265011908844331249e-05,5.236973909036731069e-07,8.486400000000000000e+04,2.092067780494689941e+02,4.218750000000000000e-01
1.264991280146849896e-05,1.276673060706449293e-07,8.487000000000000000e+04,2.092242574691772461e+02,4.218750000000000000e-01
1.264970507665560644e-05,5.255941919621296826e-07,8.487600000000000000e+04,2.092247581481933594e+02,4.218750000000000000e-01
1.264949737585249131e-05,1.276126841213736649e-07,8.488200000000000000e+04,2.092548077106475830e+02,4.218750000000000000e-01
1.264928820663158329e-05,5.275243042090867978e-07,8.488800000000000000e+04,2.092563836574554443e+02,4.218750000000000000e-01
1.264907906176553896e-05,1.275577868742031977e-07,8.489400000000000000e+04,2.092720849514007568e+02,4.218750000000000000e-01
1.264886841682197509e-05,5.294887765477381092e-07,8.490000000000000000e+04,2.092877063751220703e+02,4.218750000000000000e-01
1.264865779658903891e-05,1.275026083709021033e-07,8.490600000000000000e+04,2.093038518428802490e+02,4.218750000000000000e-01
1.264844564348505212e-05,5.314887060399096723e-07,8.491200000000000000e+04,2.093196001052856445e+02,4.218750000000000000e-01
1.264823351545860736e-05,1.274471424416504451e-07,8.491800000000000000e+04,2.093351919651031494e+02,4.218750000000000000e-01
1.264801982057643575e-05,5.335252408389839423e-07,8.492400000000000000e+04,2.093508162498474121e+02,4.218750000000000000e-01
1.264780615115040110e-05,1.273913826945387619e-07,8.493000000000000000e+04,2.093664414882659912e+02,4.218750000000000000e-01
1.264759087963176576e-05,5.355995833330129895e-07,8.493600000000000000e+04,2.093820645809173584e+02,4.218750000000000000e-01
1.264737563396008500e-05,1.273353225042546468e-07,8.494200000000000000e+04,2.094001753330230713e+02,4.218750000000000000e-01
1.264715874964159525e-05,5.377129935372743417e-07,8.494800000000000000e+04,2.094068875312805176e+02,4.218750000000000000e-01
1.264694189157365604e-05,1.272789550000442905e-07,8.495400000000000000e+04,2.094226000308990479e+02,4.218750000000000000e-01
1.264672335691780678e-05,5.398667927516663938e-07,8.496000000000000000e+04,2.094382202625274658e+02,4.218750000000000000e-01
1.264650484892953964e-05,1.272222730528992824e-07,8.496600000000000000e+04,2.094538364410400391e+02,4.218750000000000000e-01
1.264628462495103808e-05,5.420623675065166314e-07,8.497200000000000000e+04,2.094694621562957764e+02,4.218750000000000000e-01
1.264606442807120928e-05,1.271652692618581550e-07,8.497800000000000000e+04,2.094850845336914062e+02,4.218750000000000000e-01
1.264584247425811448e-05,5.443011738261840156e-07,8.498400000000000000e+04,2.095025956630706787e+02,4.218750000000000000e-01
1.264562054798955534e-05,1.271079359393027921e-07,8.499000000000000000e+04,2.095186781883239746e+02,4.218750000000000000e-01
1.264539682221884091e-05,5.465847418476871816e-07,8.499600000000000000e+04,2.095343041419982910e+02,4.218750000000000000e-01
1.264517312445403591e-05,1.270502650952983513e-07,8.500200000000000000e+04,2.095499265193939209e+02,4.218750000000000000e-01
1.264494758290107774e-05,5.489146808165571710e-07,8.500800000000000000e+04,2.095730531215667725e+02,4.218750000000000000e-01
1.264472206983171493e-05,1.269922484207864099e-07,8.501400000000000000e+04,2.095903778076171875e+02,4.218750000000000000e-01
1.264449466687316534e-05,5.512926845079223048e-07,8.502000000000000000e+04,2.095903778076171875e+02,4.218750000000000000e-01
1.264426729289304605e-05,1.269338772695831056e-07,8.502600000000000000e+04,2.095903778076171875e+02,4.218750000000000000e-01
1.264403798100248266e-05,5.537205371104158801e-07,8.503200000000000000e+04,2.096060006618499756e+02,4.218750000000000000e-01
1.264380869860325683e-05,1.268751426389804152e-07,8.503800000000000000e+04,2.096060006618499756e+02,4.218750000000000000e-01
1.264357742823895246e-05,5.562001196302421427e-07,8.504400000000000000e+04,2.096222252845764160e+02,4.218750000000000000e-01
1.264334618789792065e-05,1.268160351490119254e-07,8.505000000000000000e+04,2.096389598846435547e+02,4.218750000000000000e-01
1.264311290738201910e-05,5.587334168539522847e-07,8.505600000000000000e+04,2.096448354721069336e+02,4.218750000000000000e-01
1.264287965744137776e-05,1.267565450200070161e-07,8.506200000000000000e+04,2.096538503170013428e+02,4.218750000000000000e-01
1.264264431282955072e-05,5.613225249494960846e-07,8.506800000000000000e+04,2.096717865467071533e+02,4.218750000000000000e-01
1.264240899936618632e-05,1.266966620484916082e-07,8.507400000000000000e+04,2.096875791549682617e+02,4.218750000000000000e-01
1.264217153430704111e-05,5.639696597610054960e-07,8.508000000000000000e+04,2.097031993865966797e+02,4.218750000000000000e-01
1.264193410099192774e-05,1.266363755812066720e-07,8.508600000000000000e+04,2.097188243865966797e+02,4.218750000000000000e-01
1.264169445657494799e-05,5.666771658736455336e-07,8.509200000000000000e+04,2.097344102859497070e+02,4.218750000000000000e-01
1.264145484452125063e-05,1.265756744869559492e-07,8.509800000000000000e+04,2.097514255046844482e+02,4.218750000000000000e-01
1.264121295911227198e-05,5.694475265524766369e-07,8.510400000000000000e+04,2.097678599357604980e+02,4.218750000000000000e-01
1.264097110671088148e-05,1.265145471262579001e-07,8.511000000000000000e+04,2.097769448757171631e+02,4.218750000000000000e-01
1.264072691577374031e-05,5.722833746314573945e-07,8.511600000000000000e+04,2.097977437973022461e+02,4.218750000000000000e-01
1.264048275851505603e-05,1.264529813183838143e-07,8.512200000000000000e+04,2.098141787052154541e+02,4.218750000000000000e-01
1.264023619441801194e-05,5.751875044879118384e-07,8.512800000000000000e+04,2.098280241489410400e+02,4.218750000000000000e-01
1.263998966469845054e-05,1.263909643057273954e-07,8.513400000000000000e+04,2.098461234569549561e+02,4.218750000000000000e-01
1.263974065650376307e-05,5.781628852086262995e-07,8.514000000000000000e+04,2.098623785972595215e+02,4.218750000000000000e-01
1.263949168341549959e-05,1.263284827148948474e-07,8.514600000000000000e+04,2.098780827522277832e+02,4.218750000000000000e-01
1.263924015665028881e-05,5.812126751243154955e-07,8.515200000000000000e+04,2.098943846225738525e+02,4.218750000000000000e-01
1.263898866575225281e-05,1.262655225146125513e-07,8.515800000000000000e+04,2.099101014137268066e+02,4.218750000000000000e-01
1.263873454215868903e-05,5.843402378426190746e-07,8.516400000000000000e+04,2.099226174354553223e+02,4.218750000000000000e-01
1.263848045522689316e-05,1.262020689697035038e-07,8.517000000000000000e+04,2.099378969669342041e+02,4.218750000000000000e-01
1.263822365248925068e-05,5.875491600029055486e-07,8.517600000000000000e+04,2.099454929828643799e+02,4.218750000000000000e-01
1.263796688724403592e-05,1.261381065909256552e-07,8.518200000000000000e+04,2.099611313343048096e+02,4.218750000000000000e-01
1.263770731869004620e-05,5.908432709576304284e-07,8.518800000000000000e+04,2.099767537117004395e+02,4.218750000000000000e-01
1.263744778849765011e-05,1.260736190800525169e-07,8.519400000000000000e+04,2.099924564361572266e+02,4.218750000000000000e-01
1.263718536277114552e-05,5.942266646479796917e-07,8.520000000000000000e+04,2.100092506408691406e+02,4.218750000000000000e-01
1.263692297631650190e-05,1.260085892698438570e-07,8.520600000000000000e+04,2.100249514579772949e+02,4.218750000000000000e-01
1.263665759701779605e-05,5.977037239471350536e-07,8.521200000000000000e+04,2.100412881374359131e+02,4.218750000000000000e-01
1.263639225794524898e-05,1.259429990579773153e-07,8.521800000000000000e+04,2.100570130348205566e+02,4.218750000000000000e-01
1.263612382323549098e-05,6.012791478493919581e-07,8.522400000000000000e+04,2.100726258754730225e+02,4.218750000000000000e-01
1.263585542975332527e-05,1.258768293346217137e-07,8.523000000000000000e+04,2.100882539749145508e+02,4.218750000000000000e-01
1.263558383191811181e-05,6.049579818566764905e-07,8.523600000000000000e+04,2.101038763523101807e+02,4.218750000000000000e-01
1.263531227636252759e-05,1.258100599025425783e-07,8.524200000000000000e+04,2.101194932460784912e+02,4.218750000000000000e-01
1.263503740132972429e-05,6.087456520629786982e-07,8.524800000000000000e+04,2.101351172924041748e+02,4.218750000000000000e-01
1.263476256968296160e-05,1.257426693888162404e-07,8.525400000000000000e+04,2.101507351398468018e+02,4.218750000000000000e-01
1.263448429648861827e-05,6.126480034750985885e-07,8.526000000000000000e+04,2.101663653850555420e+02,4.218750000000000000e-01
1.263420606784527723e-05,1.256746351472806511e-07,8.526600000000000000e+04,2.101819899082183838e+02,4.218750000000000000e-01
1.263392426804071837e-05,6.166713431888283968e-07,8.527200000000000000e+04,2.101976115703582764e+02,4.218750000000000000e-01
1.263364251401524776e-05,1.256059331503221580e-07,8.527800000000000000e+04,2.102145442962646484e+02,4.218750000000000000e-01
1.263335705100726435e-05,6.208224891887906199e-07,8.528400000000000000e+04,2.102157468795776367e+02,4.218750000000000000e-01
1.263307163507465317e-05,1.255365378684164353e-07,8.529000000000000000e+04,2.102314648628234863e+02,4.218750000000000000e-01
1.263278236338926676e-05,6.251088256776907222e-07,8.529600000000000000e+04,2.102589347362518311e+02,4.218750000000000000e-01
1.263249314014937412e-05,1.254664221360505268e-07,8.530200000000000000e+04,2.102678036689758301e+02,4.218750000000000000e-01
1.263219990460824294e-05,6.295383659628253251e-07,8.530800000000000000e+04,2.102834391593933105e+02,4.218750000000000000e-01
1.263190671896279709e-05,1.253955570018246159e-07,8.531400000000000000e+04,2.102991225719451904e+02,4.218750000000000000e-01
1.263160935375920479e-05,6.341198241839604286e-07,8.532000000000000000e+04,2.103147528171539307e+02,4.218750000000000000e-01
1.263131203998848642e-05,1.253239115604974631e-07,8.532600000000000000e+04,2.103303785324096680e+02,4.218750000000000000e-01
1.263101036764757350e-05,6.388626973961035566e-07,8.533200000000000000e+04,2.103460338115692139e+02,4.218750000000000000e-01
1.263070874837151459e-05,1.252514527640083787e-07,8.533800000000000000e+04,2.103617720603942871e+02,4.218750000000000000e-01
1.263040257857664992e-05,6.437773598539738662e-07,8.534400000000000000e+04,2.103775036334991455e+02,4.218750000000000000e-01
1.263009646358208441e-05,1.251781452088919907e-07,8.535000000000000000e+04,2.103931031227111816e+02,4.218750000000000000e-01
1.262978559184574346e-05,6.488751716401332684e-07,8.535600000000000000e+04,2.104087326526641846e+02,4.218750000000000000e-01
1.262947477675839173e-05,1.251039508950915159e-07,8.536200000000000000e+04,2.104243083000183105e+02,4.218750000000000000e-01
1.262915898291163255e-05,6.541686044415987798e-07,8.536800000000000000e+04,2.104399662017822266e+02,4.218750000000000000e-01
1.262884324768679038e-05,1.250288289533360178e-07,8.537400000000000000e+04,2.104588916301727295e+02,4.218750000000000000e-01
1.262852229415638861e-05,6.596713875914818157e-07,8.538000000000000000e+04,2.104650914669036865e+02,4.218750000000000000e-01
1.262820140135752918e-05,1.249527353326689728e-07,8.538600000000000000e+04,2.104809432029724121e+02,4.218750000000000000e-01
1.262787503119294521e-05,6.653986786918441083e-07,8.539200000000000000e+04,2.104966590404510498e+02,4.218750000000000000e-01
1.262754872402039057e-05,1.248756224466298236e-07,8.539800000000000000e+04,2.105184731483459473e+02,4.218750000000000000e-01
1.262721665862545767e-05,6.713672633350091343e-07,8.540400000000000000e+04,2.105358145236968994e+02,4.218750000000000000e-01
1.262688465864996926e-05,1.247974387604055938e-07,8.541000000000000000e+04,2.105524880886077881e+02,4.218750000000000000e-01
1.262654659516253618e-05,6.775957910673407713e-07,8.541600000000000000e+04,2.105691723823547363e+02,4.218750000000000000e-01
1.262620859970741384e-05,1.247181283279279386e-07,8.542200000000000000e+04,2.105822689533233643e+02,4.218750000000000000e-01
1.262586420796019736e-05,6.841050535626590564e-07,8.542800000000000000e+04,2.105984432697296143e+02,4.218750000000000000e-01
1.262551988706469501e-05,1.246376302282514922e-07,8.543400000000000000e+04,2.106146166324615479e+02,4.218750000000000000e-01
1.262516880603842605e-05,6.909183187934314140e-07,8.544000000000000000e+04,2.106307873725891113e+02,4.218750000000000000e-01
1.262481779891459589e-05,1.245558779675923883e-07,8.544600000000000000e+04,2.106358745098114014e+02,4.218750000000000000e-01
1.262445963258603509e-05,6.980617251526485745e-07,8.545200000000000000e+04,2.106426727771759033e+02,4.218750000000000000e-01
1.262410154346972314e-05,1.244727986526137535e-07,8.545800000000000000e+04,2.106584739685058594e+02,4.218750000000000000e-01
1.262373585590145829e-05,7.055647709283552750e-07,8.546400000000000000e+04,2.106741738319396973e+02,4.218750000000000000e-01
1.262337024914916938e-05,1.243883123037806195e-07,8.547000000000000000e+04,2.106897938251495361e+02,4.218750000000000000e-01
1.262299655869903226e-05,7.134608753057749584e-07,8.547600000000000000e+04,2.107054178714752197e+02,4.218750000000000000e-01
1.262262295299766198e-05,1.243023303816845368e-07,8.548200000000000000e+04,2.107210369110107422e+02,4.218750000000000000e-01
1.262224072531770794e-05,7.217881448352085764e-07,8.548800000000000000e+04,2.107366604804992676e+02,4.218750000000000000e-01
1.262185858670419156e-05,1.242147556485439734e-07,8.549400000000000000e+04,2.107523975372314453e+02,4.218750000000000000e-01
1.262146722653872365e-05,7.305901157298519473e-07,8.550000000000000000e+04,2.107682185173034668e+02,4.218750000000000000e-01
1.262107596017312527e-05,1.241254782144714636e-07,8.550600000000000000e+04,2.107838423252105713e+02,4.218750000000000000e-01
1.262067480084619882e-05,7.399171901817392785e-07,8.551200000000000000e+04,2.108020706176757812e+02,4.218750000000000000e-01
1.262027374060580319e-05,1.240343822252740704e-07,8.551800000000000000e+04,2.108177857398986816e+02,4.218750000000000000e-01
1.261986203280530852e-05,7.498269637806716014e-07,8.552400000000000000e+04,2.108281996250152588e+02,4.218750000000000000e-01
1.261945042987126033e-05,1.239413376080366350e-07,8.553000000000000000e+04,2.108336563110351562e+02,4.218750000000000000e-01
1.261902732375182297e-05,7.603879613772424384e-07,8.553600000000000000e+04,2.108564505577087402e+02,4.218750000000000000e-01
1.261860432976747084e-05,1.238463594360520199e-07,8.554200000000000000e+04,2.108651759624481201e+02,4.218750000000000000e-01
1.261816887019600649e-05,7.716674740304214226e-07,8.554800000000000000e+04,2.108808846473693848e+02,4.218750000000000000e-01
1.261773353342609643e-05,1.237504927012211134e-07,8.555400000000000000e+04,2.108965148925781250e+02,4.218750000000000000e-01
1.261728465359752034e-05,7.836953315565747754e-07,8.556000000000000000e+04,2.109121389389038086e+02,4.218750000000000000e-01
1.261683594911042082e-05,1.236668981644893436e-07,8.556600000000000000e+04,2.109277565479278564e+02,4.218750000000000000e-01
1.261637304018453339e-05,7.957146029892505077e-07,8.557200000000000000e+04,2.109433741569519043e+02,4.218750000000000000e-01
1.261591074206083136e-05,1.237369198051485863e-07,8.557800000000000000e+04,2.109590008258819580e+02,4.218750000000000000e-01
1.261543897771454237e-05,7.988450794809334749e-07,8.558400000000000000e+04,2.109797592163085938e+02,4.218750000000000000e-01
1.261497268966212550e-05,1.255504161483561626e-07,8.559000000000000000e+04,2.109808423519134521e+02,4.218750000000000000e-01
1.261455514826427749e-05,7.100488726983428976e-07,8.559600000000000000e+04,2.109964778423309326e+02,4.218750000000000000e-01
1.261418155013044356e-05,1.388433858549763311e-07,8.560200000000000000e+04,2.110121634006500244e+02,4.218750000000000000e-01
1.261394777508571786e-05,4.527797681939120077e-07,8.560800000000000000e+04,2.110277924537658691e+02,4.218750000000000000e-01
1.261378801705514045e-05,1.365277215680000289e-07,8.561400000000000000e+04,2.110434052944183350e+02,4.218750000000000000e-01
1.261365295804059560e-05,3.860000324245478941e-07,8.562000000000000000e+04,2.110590369701385498e+02,4.218750000000000000e-01
1.261353485918755676e-05,1.287013354898030020e-07,8.562600000000000000e+04,2.110746672153472900e+02,4.218750000000000000e-01
1.261341671356636622e-05,3.857890932121417386e-07,8.563200000000000000e+04,2.110902838706970215e+02,4.218750000000000000e-01
1.261329875153400877e-05,1.285808072225527649e-07,8.563800000000000000e+04,2.111059362888336182e+02,4.218750000000000000e-01
1.261318051570150542e-05,3.862808728835575658e-07,8.564400000000000000e+04,2.111215283870697021e+02,4.218750000000000000e-01
1.261306228556127863e-05,1.285470615242505311e-07,8.565000000000000000e+04,2.111371526718139648e+02,4.218750000000000000e-01
1.261294377737464845e-05,3.867817575445946924e-07,8.565600000000000000e+04,2.111527817249298096e+02,4.218750000000000000e-01
1.261282527354848290e-05,1.285139640247172522e-07,8.566200000000000000e+04,2.111683924198150635e+02,4.218750000000000000e-01
1.261270648954419463e-05,3.872858274054804677e-07,8.566800000000000000e+04,2.111840167045593262e+02,4.218750000000000000e-01
1.261258770989946296e-05,1.284808248980522771e-07,8.567400000000000000e+04,2.111996431350708008e+02,4.218750000000000000e-01
1.261246864790106034e-05,3.877931099193596170e-07,8.568000000000000000e+04,2.112151956558227539e+02,4.218750000000000000e-01
1.261234959027932948e-05,1.284476389057028930e-07,8.568600000000000000e+04,2.112308917045593262e+02,4.218750000000000000e-01
1.261223024810439486e-05,3.883036366419282177e-07,8.569200000000000000e+04,2.112465176582336426e+02,4.218750000000000000e-01
1.261211091032299643e-05,1.284144055019466831e-07,8.569800000000000000e+04,2.112641859054565430e+02,4.218750000000000000e-01
1.261199128576089410e-05,3.888174443024216286e-07,8.570400000000000000e+04,2.112802670001983643e+02,4.218750000000000000e-01
1.261187166560943293e-05,1.283811242772026391e-07,8.571000000000000000e+04,2.112964627742767334e+02,4.218750000000000000e-01
1.261175175642159033e-05,3.893345698785301422e-07,8.571600000000000000e+04,2.113099098205566406e+02,4.218750000000000000e-01
1.261163185166169887e-05,1.283477948101355033e-07,8.572200000000000000e+04,2.113230295181274414e+02,4.218750000000000000e-01
1.261151165558103401e-05,3.898550510155175036e-07,8.572800000000000000e+04,2.113387038707733154e+02,4.218750000000000000e-01
1.261139146394581829e-05,1.283144166758386355e-07,8.573400000000000000e+04,2.113550872802734375e+02,4.218750000000000000e-01
1.261127097867619427e-05,3.903789259843630843e-07,8.574000000000000000e+04,2.113576724529266357e+02,4.218750000000000000e-01
1.261115049786972915e-05,1.282809894444967606e-07,8.574600000000000000e+04,2.113734500408172607e+02,4.218750000000000000e-01
1.261102972108544082e-05,3.909062336925167649e-07,8.575200000000000000e+04,2.113891344070434570e+02,4.218750000000000000e-01
1.261090894878224815e-05,1.282475126810040882e-07,8.575800000000000000e+04,2.113891344070434570e+02,4.218750000000000000e-01
1.261078787812750207e-05,3.914370137009003158e-07,8.576400000000000000e+04,2.113891344070434570e+02,4.218750000000000000e-01
1.261066681197198324e-05,1.282139859450396994e-07,8.577000000000000000e+04,2.114048509597778320e+02,4.218750000000000000e-01
1.261054544506032336e-05,3.919713062280601350e-07,8.577600000000000000e+04,2.114272487163543701e+02,4.218750000000000000e-01
1.261042408266626289e-05,1.281804087905901372e-07,8.578200000000000000e+04,2.114429559707641602e+02,4.218750000000000000e-01
1.261030241708001494e-05,3.925091521738380606e-07,8.578800000000000000e+04,2.114585759639739990e+02,4.218750000000000000e-01
1.261018075602997062e-05,1.281467807660233369e-07,8.579400000000000000e+04,2.114814643859863281e+02,4.218750000000000000e-01
1.261005878931967456e-05,3.930505931274144773e-07,8.580000000000000000e+04,2.114849624633789062e+02,4.218750000000000000e-01
1.260993682716443200e-05,1.281131014138299897e-07,8.580600000000000000e+04,2.115007476806640625e+02,4.218750000000000000e-01
1.260981455684825927e-05,3.935956713858409747e-07,8.581200000000000000e+04,2.115164375305175781e+02,4.218750000000000000e-01
1.260969229110622369e-05,1.280793702706181961e-07,8.581800000000000000e+04,2.115320613384246826e+02,4.218750000000000000e-01
1.260956971466935040e-05,3.941444299660346507e-07,8.582400000000000000e+04,2.115476832389831543e+02,4.218750000000000000e-01
1.260944714282597067e-05,1.280455868669066308e-07,8.583000000000000000e+04,2.115633068084716797e+02,4.218750000000000000e-01
1.260932425771999826e-05,3.946969126236490002e-07,8.583600000000000000e+04,2.115789330005645752e+02,4.218750000000000000e-01
1.260920137722711974e-05,1.280117507270641387e-07,8.584200000000000000e+04,2.115945498943328857e+02,4.218750000000000000e-01
1.260907818086942273e-05,3.952531638669696491e-07,8.584800000000000000e+04,2.116101717948913574e+02,4.218750000000000000e-01
1.260895498914469439e-05,1.279778613691178819e-07,8.585400000000000000e+04,2.116258075237274170e+02,4.218750000000000000e-01
1.260883147891776987e-05,3.958132289761601607e-07,8.586000000000000000e+04,2.116414358615875244e+02,4.218750000000000000e-01
1.260870797334397171e-05,1.279439183046696425e-07,8.586600000000000000e+04,2.116653592586517334e+02,4.218750000000000000e-01
1.260858414659481931e-05,3.963771540204959267e-07,8.587200000000000000e+04,2.116791083812713623e+02,4.218750000000000000e-01
1.260846032451920677e-05,1.279099210388825874e-07,8.587800000000000000e+04,2.116949629783630371e+02,4.218750000000000000e-01
1.260833617855860192e-05,3.969449858710112692e-07,8.588400000000000000e+04,2.117105846405029297e+02,4.218750000000000000e-01
1.260821203729225705e-05,1.278758690701046034e-07,8.589000000000000000e+04,2.117262127399444580e+02,4.218750000000000000e-01
1.260808756939408689e-05,3.975167722281301317e-07,8.589600000000000000e+04,2.117262127399444580e+02,4.218750000000000000e-01
1.260796310621118991e-05,1.278417618899557007e-07,8.590200000000000000e+04,2.117262127399444580e+02,4.218750000000000000e-01
1.260783831361174517e-05,3.980925616334033092e-07,8.590800000000000000e+04,2.117267816066741943e+02,4.218750000000000000e-01
1.260771352574888835e-05,1.278075989831278745e-07,8.591400000000000000e+04,2.117426323890686035e+02,4.218750000000000000e-01
1.260758840564612645e-05,3.986724034912167375e-07,8.592000000000000000e+04,2.117583451271057129e+02,4.218750000000000000e-01
1.260746329030157043e-05,1.277733798272820055e-07,8.592600000000000000e+04,2.117748076915740967e+02,4.218750000000000000e-01
1.260733783985439210e-05,3.992563480882484224e-07,8.593200000000000000e+04,2.117905092239379883e+02,4.218750000000000000e-01
1.260721239418734594e-05,1.277391038928435393e-07,8.593800000000000000e+04,2.118022699356079102e+02,4.218750000000000000e-01
1.260708661051479729e-05,3.998444466153926172e-07,8.594400000000000000e+04,2.118193371295928955e+02,4.218750000000000000e-01
1.260696083164464762e-05,1.277047706428653735e-07,8.595000000000000000e+04,2.118350417613983154e+02,4.218750000000000000e-01
1.260683471182517819e-05,4.004367511900183134e-07,8.595600000000000000e+04,2.118506662845611572e+02,4.218750000000000000e-01
1.260670859683067609e-05,1.276703795330526331e-07,8.596200000000000000e+04,2.118662910461425781e+02,4.218750000000000000e-01
1.260658213790130704e-05,4.010333148718810717e-07,8.596800000000000000e+04,2.118819110393524170e+02,4.218750000000000000e-01
1.260645568381981925e-05,1.276359300113888375e-07,8.597400000000000000e+04,2.118975362777709961e+02,4.218750000000000000e-01
1.260632888277533866e-05,4.016341916929292121e-07,8.598000000000000000e+04,2.119131543636322021e+02,4.218750000000000000e-01
1.260620208660198700e-05,1.276014215180956935e-07,8.598600000000000000e+04,2.119287793636322021e+02,4.218750000000000000e-01
1.260607494039409440e-05,4.022394366772478924e-07,8.599200000000000000e+04,2.119444036483764648e+02,4.218750000000000000e-01
1.260594779908093415e-05,1.275668534854397333e-07,8.599800000000000000e+04,2.119600577354431152e+02,4.218750000000000000e-01
1.260582030461739177e-05,4.028491058661005258e-07,8.600400000000000000e+04,2.119818918704986572e+02,4.218750000000000000e-01
1.260569281507254260e-05,1.275322253376402259e-07,8.601000000000000000e+04,2.119975564479827881e+02,4.218750000000000000e-01
1.260556496921626905e-05,4.034632563404306875e-07,8.601600000000000000e+04,2.120132458209991455e+02,4.218750000000000000e-01
1.260543712830301211e-05,1.274975364906591662e-07,8.602200000000000000e+04,2.120300555229187012e+02,4.218750000000000000e-01
1.260530892787119977e-05,4.040819462481868682e-07,8.602800000000000000e+04,2.120300555229187012e+02,4.218750000000000000e-01
1.260518073240708490e-05,1.274627863520738230e-07,8.603400000000000000e+04,2.120300555229187012e+02,4.218750000000000000e-01
1.260505217417023601e-05,4.047052348283463400e-07,8.604000000000000000e+04,2.120456466674804688e+02,4.218750000000000000e-01
1.260492362092615338e-05,1.274279743208310727e-07,8.604600000000000000e+04,2.120612676143646240e+02,4.218750000000000000e-01
1.260479470160714829e-05,4.053331824412052139e-07,8.605200000000000000e+04,2.120768959522247314e+02,4.218750000000000000e-01
1.260466578730635941e-05,1.273930997871187034e-07,8.605800000000000000e+04,2.120925228595733643e+02,4.218750000000000000e-01
1.260453650357945370e-05,4.059658505939438525e-07,8.606400000000000000e+04,2.121081376075744629e+02,4.218750000000000000e-01
1.260440722489660716e-05,1.273581621322454806e-07,8.607000000000000000e+04,2.121237578392028809e+02,4.218750000000000000e-01
1.260427757338643044e-05,4.066033019680379149e-07,8.607600000000000000e+04,2.121393857002258301e+02,4.218750000000000000e-01
1.260414792694656244e-05,1.273231607283367705e-07,8.608200000000000000e+04,2.121600410938262939e+02,4.218750000000000000e-01
1.260401790422709513e-05,4.072456004521213826e-07,8.608800000000000000e+04,2.121759943962097168e+02,4.218750000000000000e-01
1.260388788660459437e-05,1.272880949381929010e-07,8.609400000000000000e+04,2.121916193962097168e+02,4.218750000000000000e-01
1.260375748919806487e-05,4.078928111707413159e-07,8.610000000000000000e+04,2.122072360515594482e+02,4.218750000000000000e-01
1.260362709691558666e-05,1.272529641151925995e-07,8.610600000000000000e+04,2.122229247093200684e+02,4.218750000000000000e-01
1.260349632129142444e-05,4.085450005134985404e-07,8.611200000000000000e+04,2.122408969402313232e+02,4.218750000000000000e-01
1.260336555081882005e-05,1.272177676029828994e-07,8.611800000000000000e+04,2.122566237449645996e+02,4.218750000000000000e-01
1.260323439339251213e-05,4.092022361701115818e-07,8.612400000000000000e+04,2.122738535404205322e+02,4.218750000000000000e-01
1.260310324114570733e-05,1.271825047352506003e-07,8.613000000000000000e+04,2.122897927761077881e+02,4.218750000000000000e-01
1.260297169827764290e-05,4.098645871648865124e-07,8.613600000000000000e+04,2.123055729866027832e+02,4.218750000000000000e-01
1.260284016061746569e-05,1.271471748356247530e-07,8.614200000000000000e+04,2.123211913108825684e+02,4.218750000000000000e-01
1.260270822861175202e-05,4.105321238877087226e-07,8.614800000000000000e+04,2.123368153572082520e+02,4.218750000000000000e-01
1.260257630184276025e-05,1.271117772174321055e-07,8.615400000000000000e+04,2.123524379730224609e+02,4.218750000000000000e-01
1.260244397694600292e-05,4.112049181301452116e-07,8.616000000000000000e+04,2.123680639266967773e+02,4.218750000000000000e-01
1.260231165731527822e-05,1.270763111833508518e-07,8.616600000000000000e+04,2.123852443695068359e+02,4.218750000000000000e-01
1.260217893571533430e-05,4.118830431268530109e-07,8.617200000000000000e+04,2.123908698558807373e+02,4.218750000000000000e-01
1.260204621941121147e-05,1.270407760253086965e-07,8.617800000000000000e+04,2.124065754413604736e+02,4.218750000000000000e-01
1.260191309723589864e-05,4.125665735887001842e-07,8.618400000000000000e+04,2.124221985340118408e+02,4.218750000000000000e-01
1.260177998038667986e-05,1.270051710242462681e-07,8.619000000000000000e+04,2.124431138038635254e+02,4.218750000000000000e-01
1.260164645370245843e-05,4.132555857428938544e-07,8.619600000000000000e+04,2.124595651626586914e+02,4.218750000000000000e-01
1.260151293237509528e-05,1.269694954498820409e-07,8.620200000000000000e+04,2.124761729240417480e+02,4.218750000000000000e-01
1.260137899718569938e-05,4.139501573718809859e-07,8.620800000000000000e+04,2.124975450038909912e+02,4.218750000000000000e-01
1.260124506738443591e-05,1.269337485603662692e-07,8.621400000000000000e+04,2.125094923973083496e+02,4.218750000000000000e-01
1.260111071962948097e-05,4.146503678600062942e-07,8.622000000000000000e+04,2.125261874198913574e+02,4.218750000000000000e-01
1.260097637729444930e-05,1.268979296021260063e-07,8.622600000000000000e+04,2.125425350666046143e+02,4.218750000000000000e-01
1.260084161284797684e-05,4.153562982318057591e-07,8.623200000000000000e+04,2.125592176914215088e+02,4.218750000000000000e-01
1.260070685385375383e-05,1.268620378095625555e-07,8.623800000000000000e+04,2.125759184360504150e+02,4.218750000000000000e-01
1.260057166852277459e-05,4.160680311994705916e-07,8.624400000000000000e+04,2.125766580104827881e+02,4.218750000000000000e-01
1.260043648867691136e-05,1.268260724048037126e-07,8.625000000000000000e+04,2.125962414741516113e+02,4.218750000000000000e-01
1.260030087819986366e-05,4.167856512071235524e-07,8.625600000000000000e+04,2.126121098995208740e+02,4.218750000000000000e-01
1.260016527324134234e-05,1.267900325974070398e-07,8.626200000000000000e+04,2.126277370452880859e+02,4.218750000000000000e-01
1.260002923328650648e-05,4.175092444796407129e-07,8.626800000000000000e+04,2.126433608531951904e+02,4.218750000000000000e-01
1.259989319888418842e-05,1.267539175840936062e-07,8.627400000000000000e+04,2.126589810848236084e+02,4.218750000000000000e-01
1.259975672504812130e-05,4.182388990715457973e-07,8.628000000000000000e+04,2.126746068000793457e+02,4.218750000000000000e-01
1.259962025679911230e-05,1.267177265484621669e-07,8.628600000000000000e+04,2.126902298927307129e+02,4.218750000000000000e-01
1.259948334460492633e-05,4.189747049171631621e-07,8.629200000000000000e+04,2.127058517932891846e+02,4.218750000000000000e-01
1.259934643803295203e-05,1.266814586606030222e-07,8.629800000000000000e+04,2.127214810848236084e+02,4.218750000000000000e-01
1.259920908292862268e-05,4.197167538867697274e-07,8.630400000000000000e+04,2.127371015548706055e+02,4.218750000000000000e-01
1.259907173348225996e-05,1.266451130769280813e-07,8.631000000000000000e+04,2.127527177333831787e+02,4.218750000000000000e-01
1.259893393083887415e-05,4.204651398365274107e-07,8.631600000000000000e+04,2.127683396339416504e+02,4.218750000000000000e-01
1.259879613388982995e-05,1.266086889397314113e-07,8.632200000000000000e+04,2.127845425605773926e+02,4.218750000000000000e-01
1.259865787899974627e-05,4.212199586684772529e-07,8.632800000000000000e+04,2.128002512454986572e+02,4.218750000000000000e-01
1.259851962984101277e-05,1.265721853769387005e-07,8.633400000000000000e+04,2.128179817199707031e+02,4.218750000000000000e-01
1.259838091791600479e-05,4.219813083869331776e-07,8.634000000000000000e+04,2.128338015079498291e+02,4.218750000000000000e-01
1.259824221176000439e-05,1.265356015016979827e-07,8.634600000000000000e+04,2.128501565456390381e+02,4.218750000000000000e-01
1.259810303792930910e-05,4.227492891611806409e-07,8.635200000000000000e+04,2.128516957759857178e+02,4.218750000000000000e-01
1.259796386990593438e-05,1.264989364120992962e-07,8.635800000000000000e+04,2.128673944473266602e+02,4.218750000000000000e-01
1.259782422921428199e-05,4.235240033861004728e-07,8.636400000000000000e+04,2.128834536075592041e+02,4.218750000000000000e-01
1.259768459436894078e-05,1.264621891907951856e-07,8.637000000000000000e+04,2.128991515636444092e+02,4.218750000000000000e-01
1.259754448177447439e-05,4.243055557473754330e-07,8.637600000000000000e+04,2.129147846698760986e+02,4.218750000000000000e-01
1.259740437506601115e-05,1.264253589045962447e-07,8.638200000000000000e+04,2.129391400814056396e+02,4.218750000000000000e-01
1.259726378543819460e-05,4.250940532907062487e-07,8.638800000000000000e+04,2.129557771682739258e+02,4.218750000000000000e-01
1.259712320173678128e-05,1.263884446040961448e-07,8.639400000000000000e+04,2.129714722633361816e+02,4.218750000000000000e-01
1.259698212985420194e-05,4.258896054909108689e-07,8.640000000000000000e+04,2.129871008396148682e+02,4.218750000000000000e-01
1.259684106393915606e-05,1.263514453232774470e-07,8.640600000000000000e+04,2.130027425289154053e+02,4.218750000000000000e-01
1.259669950448726156e-05,4.266923243243102585e-07,8.641200000000000000e+04,2.130027425289154053e+02,4.218750000000000000e-01
1.259655795104477105e-05,1.263143600791785332e-07,8.641800000000000000e+04,2.130233383178710938e+02,4.218750000000000000e-01
1.259641589861355856e-05,4.275023243414558650e-07,8.642400000000000000e+04,2.130394809246063232e+02,4.218750000000000000e-01
1.259627385223438970e-05,1.262771878713531192e-07,8.643000000000000000e+04,2.130551798343658447e+02,4.218750000000000000e-01
1.259613130131599191e-05,4.283197227491322015e-07,8.643600000000000000e+04,2.130708091259002686e+02,4.218750000000000000e-01
1.259598875649306344e-05,1.262399276815169363e-07,8.644200000000000000e+04,2.130864317417144775e+02,4.218750000000000000e-01
1.259584570147928707e-05,4.291446394884647727e-07,8.644800000000000000e+04,2.131020469665527344e+02,4.218750000000000000e-01
1.259570265260518836e-05,1.262025784730660611e-07,8.645400000000000000e+04,2.131176743507385254e+02,4.218750000000000000e-01
1.259555908778492561e-05,4.299771973196301452e-07,8.646000000000000000e+04,2.131332969665527344e+02,4.218750000000000000e-01
1.259541552914938404e-05,1.261651391906310578e-07,8.646600000000000000e+04,2.131489219665527344e+02,4.218750000000000000e-01
1.259527144870599022e-05,4.308175219089233647e-07,8.647200000000000000e+04,2.131644706726074219e+02,4.218750000000000000e-01
1.259512737449319287e-05,1.261276087596046519e-07,8.647800000000000000e+04,2.131801872253417969e+02,4.218750000000000000e-01
1.259498277250173518e-05,4.316657419183336486e-07,8.648400000000000000e+04,2.131964383125305176e+02,4.218750000000000000e-01
1.259483817678762511e-05,1.260899860855784005e-07,8.649000000000000000e+04,2.132122170925140381e+02,4.218750000000000000e-01
1.259469304721207562e-05,4.325219891029625456e-07,8.649600000000000000e+04,2.132278318405151367e+02,4.218750000000000000e-01
1.259454792396150242e-05,1.260522700539985053e-07,8.650200000000000000e+04,2.132434577941894531e+02,4.218750000000000000e-01
1.259440226065181579e-05,4.333863984014786366e-07,8.650800000000000000e+04,2.132590827941894531e+02,4.218750000000000000e-01
1.259425660371563365e-05,1.260144595294424734e-07,8.651400000000000000e+04,2.132758224010467529e+02,4.218750000000000000e-01
1.259411040040471306e-05,4.342591080453347575e-07,8.652000000000000000e+04,2.132929081916809082e+02,4.218750000000000000e-01
1.259396420351676706e-05,1.259765533551727569e-07,8.652600000000000000e+04,2.133082110881805420e+02,4.218750000000000000e-01
1.259381745381736235e-05,4.351402596608894671e-07,8.653200000000000000e+04,2.133186118602752686e+02,4.218750000000000000e-01
1.259367071059134765e-05,1.259385503526350716e-07,8.653800000000000000e+04,2.133236920833587646e+02,4.218750000000000000e-01
1.259352340799281123e-05,4.360299983760429373e-07,8.654400000000000000e+04,2.133396461009979248e+02,4.218750000000000000e-01
1.259337611191906786e-05,1.259004493207184607e-07,8.655000000000000000e+04,2.133553438186645508e+02,4.218750000000000000e-01
1.259322824978402922e-05,4.369284729406193924e-07,8.655600000000000000e+04,2.133571753501892090e+02,4.218750000000000000e-01
1.259308039422618109e-05,1.258622490352779915e-07,8.656200000000000000e+04,2.133728783130645752e+02,4.218750000000000000e-01
1.259293196578707738e-05,4.378358358405244926e-07,8.656800000000000000e+04,2.133959100246429443e+02,4.218750000000000000e-01
1.259278354397858994e-05,1.258239482485075278e-07,8.657400000000000000e+04,2.134119338989257812e+02,4.218750000000000000e-01
1.259263454233407962e-05,4.387522434205386945e-07,8.658000000000000000e+04,2.134277348518371582e+02,4.218750000000000000e-01
1.259248554737468366e-05,1.257855456882090843e-07,8.658600000000000000e+04,2.134417440891265869e+02,4.218750000000000000e-01
1.259233596548596528e-05,4.396778560174480666e-07,8.659200000000000000e+04,2.134648311138153076e+02,4.218750000000000000e-01
1.259218639033793849e-05,1.257470400572202855e-07,8.659800000000000000e+04,2.134807329177856445e+02,4.218750000000000000e-01
1.259203622102488656e-05,4.406128380889153224e-07,8.660400000000000000e+04,2.134963569641113281e+02,4.218750000000000000e-01
1.259188605850921304e-05,1.257084300326888555e-07,8.661000000000000000e+04,2.135119984149932861e+02,4.218750000000000000e-01
1.259173529444641897e-05,4.415573583551024062e-07,8.661600000000000000e+04,2.135119984149932861e+02,4.218750000000000000e-01
1.259158453723883533e-05,1.256697142653206112e-07,8.662200000000000000e+04,2.135276043415069580e+02,4.218750000000000000e-01
1.259143317095146204e-05,4.425115899449944816e-07,8.662800000000000000e+04,2.135508723258972168e+02,4.218750000000000000e-01
1.259128181157831707e-05,1.256308913786822224e-07,8.663400000000000000e+04,2.135676944255828857e+02,4.218750000000000000e-01
1.259112983543785372e-05,4.434757105468473298e-07,8.664000000000000000e+04,2.135836176872253418e+02,4.218750000000000000e-01
1.259097786627184103e-05,1.255919599684001300e-07,8.664600000000000000e+04,2.135992510318756104e+02,4.218750000000000000e-01
1.259082527249164925e-05,4.444499025666673194e-07,8.665200000000000000e+04,2.136148777008056641e+02,4.218750000000000000e-01
1.259067268574737901e-05,1.255529186014009957e-07,8.665800000000000000e+04,2.136304934024810791e+02,4.218750000000000000e-01
1.259051946637812067e-05,4.454343532919578046e-07,8.666400000000000000e+04,2.136461184024810791e+02,4.218750000000000000e-01
1.259036625410751343e-05,1.255137658151052209e-07,8.667000000000000000e+04,2.136617395877838135e+02,4.218750000000000000e-01
1.259021240103235470e-05,4.464292550623324717e-07,8.667600000000000000e+04,2.136787512302398682e+02,4.218750000000000000e-01
1.259005855511989970e-05,1.254745001164737698e-07,8.668200000000000000e+04,2.136945044994354248e+02,4.218750000000000000e-01
1.258990406004957287e-05,4.474348054532024275e-07,8.668800000000000000e+04,2.136945044994354248e+02,4.218750000000000000e-01
1.258974957220736274e-05,1.254351199811989620e-07,8.669400000000000000e+04,2.137103965282440186e+02,4.218750000000000000e-01
1.258959442667503997e-05,4.484512074605759714e-07,8.670000000000000000e+04,2.137260997295379639e+02,4.218750000000000000e-01
1.258943928843763261e-05,1.253956238527445985e-07,8.670600000000000000e+04,2.137417228221893311e+02,4.218750000000000000e-01
1.258928348379357608e-05,4.494786696971271884e-07,8.671200000000000000e+04,2.137573490142822266e+02,4.218750000000000000e-01
1.258912768651266345e-05,1.253560101414175876e-07,8.671800000000000000e+04,2.137733066082000732e+02,4.218750000000000000e-01
1.258897121391869252e-05,4.505174065963794874e-07,8.672400000000000000e+04,2.137914531230926514e+02,4.218750000000000000e-01
1.258881474875755259e-05,1.253162772234187116e-07,8.673000000000000000e+04,2.138072419166564941e+02,4.218750000000000000e-01
1.258865759918127552e-05,4.515676386237194550e-07,8.673600000000000000e+04,2.138228640556335449e+02,4.218750000000000000e-01
1.258850045710903952e-05,1.252764234396327201e-07,8.674200000000000000e+04,2.138387062549591064e+02,4.218750000000000000e-01
1.258834262131786833e-05,4.526295925087262406e-07,8.674800000000000000e+04,2.138547809123992920e+02,4.218750000000000000e-01
1.258818479310350851e-05,1.252364470947588240e-07,8.675400000000000000e+04,2.138743474483489990e+02,4.218750000000000000e-01
1.258802626165842993e-05,4.537035014689748663e-07,8.676000000000000000e+04,2.138743474483489990e+02,4.218750000000000000e-01
1.258786773786454066e-05,1.251963464560922120e-07,8.676600000000000000e+04,2.138900578022003174e+02,4.218750000000000000e-01
1.258770850111364812e-05,4.547896054599107343e-07,8.677200000000000000e+04,2.139056773185729980e+02,4.218750000000000000e-01
1.258754927208998135e-05,1.251561197523633776e-07,8.677800000000000000e+04,2.139213001728057861e+02,4.218750000000000000e-01
1.258738932016174282e-05,4.558881514311108693e-07,8.678400000000000000e+04,2.139369232654571533e+02,4.218750000000000000e-01
1.258722937603845381e-05,1.251157651725709868e-07,8.679000000000000000e+04,2.139525439739227295e+02,4.218750000000000000e-01
1.258706869883467802e-05,4.569993935925558720e-07,8.679600000000000000e+04,2.139681935310363770e+02,4.218750000000000000e-01
1.258690802951533902e-05,1.250752808646688183e-07,8.680200000000000000e+04,2.139837982654571533e+02,4.218750000000000000e-01
1.258674661670387742e-05,4.581235936982543490e-07,8.680800000000000000e+04,2.139994111061096191e+02,4.218750000000000000e-01
1.258658521185814575e-05,1.250346649343298897e-07,8.681400000000000000e+04,2.140150370597839355e+02,4.218750000000000000e-01
1.258642305286528447e-05,4.592610213379256957e-07,8.682000000000000000e+04,2.140306749343872070e+02,4.218750000000000000e-01
1.258626090192133175e-05,1.249939154434636464e-07,8.682600000000000000e+04,2.140462870597839355e+02,4.218750000000000000e-01
1.258609798592387860e-05,4.604119542523713215e-07,8.683200000000000000e+04,2.140684871673583984e+02,4.218750000000000000e-01
1.258593507806041848e-05,1.249530304090006022e-07,8.683800000000000000e+04,2.140841665267944336e+02,4.218750000000000000e-01
1.258577139397742069e-05,4.615766786464954099e-07,8.684400000000000000e+04,2.140998497009277344e+02,4.218750000000000000e-01
1.258560771811549261e-05,1.249120078012270460e-07,8.685000000000000000e+04,2.141154766082763672e+02,4.218750000000000000e-01
1.258544325459962078e-05,4.627554895396233997e-07,8.685600000000000000e+04,2.141168541908264160e+02,4.218750000000000000e-01
1.258527879939395193e-05,1.248708455422670258e-07,8.686200000000000000e+04,2.141449620723724365e+02,4.218750000000000000e-01
1.258511354482251643e-05,4.639486911219408069e-07,8.686800000000000000e+04,2.141468455791473389e+02,4.218750000000000000e-01
1.258494829865252630e-05,1.248295415045742868e-07,8.687400000000000000e+04,2.141626536846160889e+02,4.218750000000000000e-01
1.258478224111808363e-05,4.651565971242798584e-07,8.688000000000000000e+04,2.141783950328826904e+02,4.218750000000000000e-01
1.258461619207850899e-05,1.247880935092287553e-07,8.688600000000000000e+04,2.141940150260925293e+02,4.218750000000000000e-01
1.258444931937908030e-05,4.663795312143792916e-07,8.689200000000000000e+04,2.142096428871154785e+02,4.218750000000000000e-01
1.258428245527020726e-05,1.247464993240625313e-07,8.689800000000000000e+04,2.142253098487854004e+02,4.218750000000000000e-01
1.258411475489901396e-05,4.676178274175069932e-07,8.690400000000000000e+04,2.142409093379974365e+02,4.218750000000000000e-01
1.258394706321640343e-05,1.247047566619744783e-07,8.691000000000000000e+04,2.142565093040466309e+02,4.218750000000000000e-01
1.258377852235121663e-05,4.688718305468535863e-07,8.691600000000000000e+04,2.142721285820007324e+02,4.218750000000000000e-01
1.258360999027503342e-05,1.246628631789894060e-07,8.692200000000000000e+04,2.142883989810943604e+02,4.218750000000000000e-01
1.258344059576695918e-05,4.701418966625719308e-07,8.692800000000000000e+04,2.143043372631072998e+02,4.218750000000000000e-01
1.258327121015080642e-05,1.246208164722411528e-07,8.693400000000000000e+04,2.143199567794799805e+02,4.218750000000000000e-01
1.258310094851261535e-05,4.714283935585675928e-07,8.694000000000000000e+04,2.143355863094329834e+02,4.218750000000000000e-01
1.258293069587183694e-05,1.245786140778669409e-07,8.694600000000000000e+04,2.143608841896057129e+02,4.218750000000000000e-01
1.258275955326571780e-05,4.727317012716689316e-07,8.695200000000000000e+04,2.143690123558044434e+02,4.218750000000000000e-01
1.258258841976517235e-05,1.245362534688655742e-07,8.695800000000000000e+04,2.143846497535705566e+02,4.218750000000000000e-01
1.258241638198992660e-05,4.740522126173887794e-07,8.696400000000000000e+04,2.144003376960754395e+02,4.218750000000000000e-01
1.258224435343118366e-05,1.244937320528105556e-07,8.697000000000000000e+04,2.144159653186798096e+02,4.218750000000000000e-01
1.258207140590883557e-05,4.753903337571110966e-07,8.697600000000000000e+04,2.144315884113311768e+02,4.218750000000000000e-01
1.258189846771676545e-05,1.244510471694071906e-07,8.698200000000000000e+04,2.144472148418426514e+02,4.218750000000000000e-01
1.258172459547849455e-05,4.767464847980740012e-07,8.698800000000000000e+04,2.144640684127807617e+02,4.218750000000000000e-01
1.258155073268721939e-05,1.244081960881559939e-07,8.699400000000000000e+04,2.144792466163635254e+02,4.218750000000000000e-01
1.258137592035862045e-05,4.781211004155848727e-07,8.700000000000000000e+04,2.144954292774200439e+02,4.218750000000000000e-01
1.258120111759681990e-05,1.243651760054350055e-07,8.700600000000000000e+04,2.145110220909118652e+02,4.218750000000000000e-01
1.258102534938248012e-05,4.795146305370784428e-07,8.701200000000000000e+04,2.145278222560882568e+02,4.218750000000000000e-01
1.258084959085789233e-05,1.243219840420905375e-07,8.701800000000000000e+04,2.145452954769134521e+02,4.218750000000000000e-01
1.258067285052515373e-05,4.809275410270839640e-07,8.702400000000000000e+04,2.145609807968139648e+02,4.218750000000000000e-01
1.258049612000843262e-05,1.242786172402650622e-07,8.703000000000000000e+04,2.145609807968139648e+02,4.218750000000000000e-01
1.258031839087039377e-05,4.823603144495911788e-07,8.703600000000000000e+04,2.145778226852416992e+02,4.218750000000000000e-01
1.258014067167804806e-05,1.242350725605411757e-07,8.704200000000000000e+04,2.146014990806579590e+02,4.218750000000000000e-01
1.257996193657567814e-05,4.838134508475139664e-07,8.704800000000000000e+04,2.146014990806579590e+02,4.218750000000000000e-01
1.257978321155221086e-05,1.241913468787624189e-07,8.705400000000000000e+04,2.146174180507659912e+02,4.218750000000000000e-01
1.257960345283557602e-05,4.852874685779239096e-07,8.706000000000000000e+04,2.146333076953887939e+02,4.218750000000000000e-01
1.257942370433472266e-05,1.241474369825230139e-07,8.706600000000000000e+04,2.146489260196685791e+02,4.218750000000000000e-01
1.257924290384319935e-05,4.867829052076801684e-07,8.707200000000000000e+04,2.146648197174072266e+02,4.218750000000000000e-01
1.257906211370815647e-05,1.241033395679129017e-07,8.707800000000000000e+04,2.146806795597076416e+02,4.218750000000000000e-01
1.257888025274967234e-05,4.883003184377551376e-07,8.708400000000000000e+04,2.146963133811950684e+02,4.218750000000000000e-01
1.257869840229233508e-05,1.240590512356054559e-07,8.709000000000000000e+04,2.147119264602661133e+02,4.218750000000000000e-01
1.257851546162146808e-05,4.898402871117689419e-07,8.709600000000000000e+04,2.147275590896606445e+02,4.218750000000000000e-01
1.257833253160053098e-05,1.240145684871614808e-07,8.710200000000000000e+04,2.147431759834289551e+02,4.218750000000000000e-01
1.257814849139547856e-05,4.914034122627703282e-07,8.710800000000000000e+04,2.147595169544219971e+02,4.218750000000000000e-01
1.257796446199342167e-05,1.239698877207459776e-07,8.711400000000000000e+04,2.147659177780151367e+02,4.218750000000000000e-01
1.257777930183167568e-05,4.929903182484133872e-07,8.712000000000000000e+04,2.147819154262542725e+02,4.218750000000000000e-01
1.257759415263043438e-05,1.239250052270668067e-07,8.712600000000000000e+04,2.147979488372802734e+02,4.218750000000000000e-01
1.257740785146320574e-05,4.946016539306415141e-07,8.713200000000000000e+04,2.148137862682342529e+02,4.218750000000000000e-01
1.257722156141862254e-05,1.238799171844916489e-07,8.713800000000000000e+04,2.148294143676757812e+02,4.218750000000000000e-01
1.257703409754373623e-05,4.962380939674093716e-07,8.714400000000000000e+04,2.148450336456298828e+02,4.218750000000000000e-01
1.257684664495846248e-05,1.238346196546249311e-07,8.715000000000000000e+04,2.148606576919555664e+02,4.218750000000000000e-01
1.257665799599184974e-05,4.979003401437443440e-07,8.715600000000000000e+04,2.148606576919555664e+02,4.218750000000000000e-01
1.257646935848684639e-05,1.237891085769834570e-07,8.716200000000000000e+04,2.148789353370666504e+02,4.218750000000000000e-01
1.257627950133236837e-05,4.995891228301580196e-07,8.716800000000000000e+04,2.149018406867980957e+02,4.218750000000000000e-01
1.257608965581671089e-05,1.237433797638380826e-07,8.717400000000000000e+04,2.149146380424499512e+02,4.218750000000000000e-01
1.257589856663423904e-05,5.013052025087066993e-07,8.718000000000000000e+04,2.149146380424499512e+02,4.218750000000000000e-01
1.257570748927325547e-05,1.236974288944286923e-07,8.718600000000000000e+04,2.149307241439819336e+02,4.218750000000000000e-01
1.257551514344490713e-05,5.030493714229971790e-07,8.719200000000000000e+04,2.149464068412780762e+02,4.218750000000000000e-01
1.257532280962642550e-05,1.236512515090397861e-07,8.719800000000000000e+04,2.149620296955108643e+02,4.218750000000000000e-01
1.257512918172085127e-05,5.048224553289782282e-07,8.720400000000000000e+04,2.149790635108947754e+02,4.218750000000000000e-01
1.257493556601943616e-05,1.236048430027745758e-07,8.721000000000000000e+04,2.149947822093963623e+02,4.218750000000000000e-01
1.257474062975389825e-05,5.066253153608490353e-07,8.721600000000000000e+04,2.150103950500488281e+02,4.218750000000000000e-01
1.257454570589302233e-05,1.235581986187592130e-07,8.722200000000000000e+04,2.150260264873504639e+02,4.218750000000000000e-01
1.257434943409326722e-05,5.084588500439179160e-07,8.722800000000000000e+04,2.150416395664215088e+02,4.218750000000000000e-01
1.257415317490514830e-05,1.235113134410157215e-07,8.723400000000000000e+04,2.150572612285614014e+02,4.218750000000000000e-01
1.257395553946273494e-05,5.103239974424045936e-07,8.724000000000000000e+04,2.150572612285614014e+02,4.218750000000000000e-01
1.257375791684570482e-05,1.234641823871007519e-07,8.724600000000000000e+04,2.150728850364685059e+02,4.218750000000000000e-01
1.257355888867277978e-05,5.122217374501442427e-07,8.725200000000000000e+04,2.150978708267211914e+02,4.218750000000000000e-01
1.257335987354606626e-05,1.234168001999671561e-07,8.725800000000000000e+04,2.151135947704315186e+02,4.218750000000000000e-01
1.257315942252719133e-05,5.141530942676792280e-07,8.726400000000000000e+04,2.151292138099670410e+02,4.218750000000000000e-01
1.257295898478276435e-05,1.233691614395749473e-07,8.727000000000000000e+04,2.151420247554779053e+02,4.218750000000000000e-01
1.257275707972375914e-05,5.161191390461600056e-07,8.727600000000000000e+04,2.151577765941619873e+02,4.218750000000000000e-01
1.257255518817519711e-05,1.233212604737909890e-07,8.728200000000000000e+04,2.151734809875488281e+02,4.218750000000000000e-01
1.257235179674861550e-05,5.181209927414730364e-07,8.728800000000000000e+04,2.151891052722930908e+02,4.218750000000000000e-01
1.257214841907658519e-05,1.232730914689339111e-07,8.729400000000000000e+04,2.152047274112701416e+02,4.218750000000000000e-01
1.257194350776361738e-05,5.201598291673481758e-07,8.730000000000000000e+04,2.152203502655029297e+02,4.218750000000000000e-01
1.257173861045784368e-05,1.232246483793407808e-07,8.730600000000000000e+04,2.152359766960144043e+02,4.218750000000000000e-01
1.257153214448637433e-05,5.222368783116683146e-07,8.731200000000000000e+04,2.152515997886657715e+02,4.218750000000000000e-01
1.257132569278368150e-05,1.231759249366559214e-07,8.731800000000000000e+04,2.152515997886657715e+02,4.218750000000000000e-01
1.257111763606213647e-05,5.243534298802575546e-07,8.732400000000000000e+04,2.152672283649444580e+02,4.218750000000000000e-01
1.257090959388033888e-05,1.231269146380957474e-07,8.733000000000000000e+04,2.152828464508056641e+02,4.218750000000000000e-01
1.257069990892700712e-05,5.265108371453539108e-07,8.733600000000000000e+04,2.153074731826782227e+02,4.218750000000000000e-01
1.257049023879425149e-05,1.230776107341023061e-07,8.734200000000000000e+04,2.153233292102813721e+02,4.218750000000000000e-01
1.257027888666165853e-05,5.287105210889394767e-07,8.734800000000000000e+04,2.153389468193054199e+02,4.218750000000000000e-01
1.257006754964084825e-05,1.230280062150265963e-07,8.735400000000000000e+04,2.153545742034912109e+02,4.218750000000000000e-01
1.256985448983484086e-05,5.309539748953901535e-07,8.736000000000000000e+04,2.153623557090759277e+02,4.218750000000000000e-01
1.256964144544271384e-05,1.229780937968987324e-07,8.736600000000000000e+04,2.153789544105529785e+02,4.218750000000000000e-01
1.256942663583563066e-05,5.332427688128115039e-07,8.737200000000000000e+04,2.153957486152648926e+02,4.218750000000000000e-01
1.256921184195601299e-05,1.229278659062819894e-07,8.737800000000000000e+04,2.154097259044647217e+02,4.218750000000000000e-01
1.256899523869360748e-05,5.355785554202894185e-07,8.738400000000000000e+04,2.154258689880371094e+02,4.218750000000000000e-01
1.256877865148436860e-05,1.228773146638639219e-07,8.739000000000000000e+04,2.154324402809143066e+02,4.218750000000000000e-01
1.256856020888578460e-05,5.379630753578234224e-07,8.739600000000000000e+04,2.154485068321228027e+02,4.218750000000000000e-01
1.256834178267881280e-05,1.228264318670620927e-07,8.740200000000000000e+04,2.154642136096954346e+02,4.218750000000000000e-01
1.256812145312902154e-05,5.403981635369567922e-07,8.740800000000000000e+04,2.154798359870910645e+02,4.218750000000000000e-01
1.256790114032276263e-05,1.227752089710593489e-07,8.741400000000000000e+04,2.154954581260681152e+02,4.218750000000000000e-01
1.256767887415673264e-05,5.428857559263911658e-07,8.742000000000000000e+04,2.155110816955566406e+02,4.218750000000000000e-01
1.256745662510039717e-05,1.227236370686145005e-07,8.742600000000000000e+04,2.155267343521118164e+02,4.218750000000000000e-01
1.256723237047827889e-05,5.454278969291424934e-07,8.743200000000000000e+04,2.155423274040222168e+02,4.218750000000000000e-01
1.256700813334705892e-05,1.226717068682417991e-07,8.743800000000000000e+04,2.155579590797424316e+02,4.218750000000000000e-01
1.256678183611940991e-05,5.480267474420829294e-07,8.744400000000000000e+04,2.155735766887664795e+02,4.218750000000000000e-01
1.256655555677978046e-05,1.226194086706994998e-07,8.745000000000000000e+04,2.155891985893249512e+02,4.218750000000000000e-01
1.256632716034193844e-05,5.506845936656155266e-07,8.745600000000000000e+04,2.156048250198364258e+02,4.218750000000000000e-01
1.256609878220611687e-05,1.225667323434489064e-07,8.746200000000000000e+04,2.156204516887664795e+02,4.218750000000000000e-01
1.256586822734058547e-05,5.534038567623224302e-07,8.746800000000000000e+04,2.156206929683685303e+02,4.218750000000000000e-01
1.256563769120895461e-05,1.225136672933351503e-07,8.747400000000000000e+04,2.156363942623138428e+02,4.218750000000000000e-01
1.256540491591460431e-05,5.561871034232011449e-07,8.748000000000000000e+04,2.156640233993530273e+02,4.218750000000000000e-01
1.256517215980502340e-05,1.224602024366533898e-07,8.748600000000000000e+04,2.156682605743408203e+02,4.218750000000000000e-01
1.256493709911170985e-05,5.590370575055817107e-07,8.749200000000000000e+04,2.156839425563812256e+02,4.218750000000000000e-01
1.256470205807421936e-05,1.224063261669514470e-07,8.749800000000000000e+04,2.156996479034423828e+02,4.218750000000000000e-01
1.256446464384131156e-05,5.619566128145941557e-07,8.750400000000000000e+04,2.157152545452117920e+02,4.218750000000000000e-01
1.256422724975673921e-05,1.223520263199398797e-07,8.751000000000000000e+04,2.157308716773986816e+02,4.218750000000000000e-01
1.256398741045378199e-05,5.649488472033866259e-07,8.751600000000000000e+04,2.157465007305145264e+02,4.218750000000000000e-01
1.256374759181452555e-05,1.222972901353642225e-07,8.752200000000000000e+04,2.157628428936004639e+02,4.218750000000000000e-01
1.256350525228208491e-05,5.680170381399182778e-07,8.752800000000000000e+04,2.157785749435424805e+02,4.218750000000000000e-01
1.256326293395308800e-05,1.222421042153975639e-07,8.753400000000000000e+04,2.157942011356353760e+02,4.218750000000000000e-01
1.256301801514156171e-05,5.711646799366753107e-07,8.754000000000000000e+04,2.158098270893096924e+02,4.218750000000000000e-01
1.256277311809924465e-05,1.221864544793136694e-07,8.754600000000000000e+04,2.158098270893096924e+02,4.218750000000000000e-01
1.256252553678309878e-05,5.743955028438931522e-07,8.755200000000000000e+04,2.158254449367523193e+02,4.218750000000000000e-01
1.256227797782974250e-05,1.221303261139184541e-07,8.755800000000000000e+04,2.158410680294036865e+02,4.218750000000000000e-01
1.256202764629430401e-05,5.777134942603918229e-07,8.756400000000000000e+04,2.158566911220550537e+02,4.218750000000000000e-01
1.256177733774499344e-05,1.220737035192921762e-07,8.757000000000000000e+04,2.158733479976654053e+02,4.218750000000000000e-01
1.256152416344250400e-05,5.811229223432791238e-07,8.757600000000000000e+04,2.158897323608398438e+02,4.218750000000000000e-01
1.256127101278140886e-05,1.220165702490905012e-07,8.758200000000000000e+04,2.159058177471160889e+02,4.218750000000000000e-01
1.256101489795259256e-05,5.846283623673691497e-07,8.758800000000000000e+04,2.159220781326293945e+02,4.218750000000000000e-01
1.256075880745468416e-05,1.219589089452435563e-07,8.759400000000000000e+04,2.159381709098815918e+02,4.218750000000000000e-01
1.256049964871156342e-05,5.882347261678973999e-07,8.760000000000000000e+04,2.159566402435302734e+02,4.218750000000000000e-01
1.256024051502568982e-05,1.219007012656863908e-07,8.760600000000000000e+04,2.159566402435302734e+02,4.218750000000000000e-01
1.255997820289057080e-05,5.919472951797393703e-07,8.761200000000000000e+04,2.159724001884460449e+02,4.218750000000000000e-01
1.255971591657869114e-05,1.218419278048212588e-07,8.761800000000000000e+04,2.159880847930908203e+02,4.218750000000000000e-01
1.255945033497376202e-05,5.957717575439989841e-07,8.762400000000000000e+04,2.160037074089050293e+02,4.218750000000000000e-01
1.255918478000083795e-05,1.217825680053726181e-07,8.763000000000000000e+04,2.160199012756347656e+02,4.218750000000000000e-01
1.255891580568159872e-05,5.997142499330967581e-07,8.763600000000000000e+04,2.160357155799865723e+02,4.218750000000000000e-01
1.255864685884932911e-05,1.217226000608469714e-07,8.764200000000000000e+04,2.160513367652893066e+02,4.218750000000000000e-01
1.255837436077426696e-05,6.037814047859322603e-07,8.764800000000000000e+04,2.160669610500335693e+02,4.218750000000000000e-01
1.255810189109114950e-05,1.216620008068617690e-07,8.765400000000000000e+04,2.160825855731964111e+02,4.218750000000000000e-01
1.255782572971859471e-05,6.079804038604081283e-07,8.766000000000000000e+04,2.160982074737548828e+02,4.218750000000000000e-01
1.255754959769720200e-05,1.216007456003003292e-07,8.766600000000000000e+04,2.161138308048248291e+02,4.218750000000000000e-01
1.255726962419896800e-05,6.123190390709043616e-07,8.767200000000000000e+04,2.161347389221191406e+02,4.218750000000000000e-01
1.255698968107002120e-05,1.215388081841527504e-07,8.767800000000000000e+04,2.161493766307830811e+02,4.218750000000000000e-01
1.255670573644931968e-05,6.168057818665327813e-07,8.768400000000000000e+04,2.161502962112426758e+02,4.218750000000000000e-01
1.255642182328022374e-05,1.214761605361467027e-07,8.769000000000000000e+04,2.161661274433135986e+02,4.218750000000000000e-01
1.255613373737952479e-05,6.214498625948084775e-07,8.769600000000000000e+04,2.161868019104003906e+02,4.218750000000000000e-01
1.255584568408276215e-05,1.214127726986299659e-07,8.770200000000000000e+04,2.162024688720703125e+02,4.218750000000000000e-01
1.255555327446412516e-05,6.262613616082599293e-07,8.770800000000000000e+04,2.162181689739227295e+02,4.218750000000000000e-01
1.255526089867835409e-05,1.213486125869433602e-07,8.771400000000000000e+04,2.162337851524353027e+02,4.218750000000000000e-01
1.255496396935591914e-05,6.312513142299951671e-07,8.772000000000000000e+04,2.162494063377380371e+02,4.218750000000000000e-01
1.255466707517925964e-05,1.212836457725971728e-07,8.772600000000000000e+04,2.162654058933258057e+02,4.218750000000000000e-01
1.255436541517920172e-05,6.364318321795310852e-07,8.773200000000000000e+04,2.162811028957366943e+02,4.218750000000000000e-01
1.255406379173016215e-05,1.212178352375038869e-07,8.773800000000000000e+04,2.162967252731323242e+02,4.218750000000000000e-01
1.255375717344880417e-05,6.418162445830992739e-07,8.774400000000000000e+04,2.163145096302032471e+02,4.218750000000000000e-01
1.255345059322550049e-05,1.211511410936581859e-07,8.775000000000000000e+04,2.163245720863342285e+02,4.218750000000000000e-01
1.255313877054985902e-05,6.474192625113044831e-07,8.775600000000000000e+04,2.163404159545898438e+02,4.218750000000000000e-01
1.255282698755185136e-05,1.210835202636268618e-07,8.776200000000000000e+04,2.163560419082641602e+02,4.218750000000000000e-01
1.255250969369955858e-05,6.532571717111523678e-07,8.776800000000000000e+04,2.163716742992401123e+02,4.218750000000000000e-01
1.255219244126927079e-05,1.210149261122701126e-07,8.777400000000000000e+04,2.163872880935668945e+02,4.218750000000000000e-01
1.255186938629482312e-05,6.593480597311702069e-07,8.778000000000000000e+04,2.164029147624969482e+02,4.218750000000000000e-01
1.255154637462564977e-05,1.209453080251947644e-07,8.778600000000000000e+04,2.164185404777526855e+02,4.218750000000000000e-01
1.255121724252852725e-05,6.657120845068654017e-07,8.779200000000000000e+04,2.164292814731597900e+02,4.218750000000000000e-01
1.255088815577499099e-05,1.208746109146286284e-07,8.779800000000000000e+04,2.164483277797698975e+02,4.218750000000000000e-01
1.255055260112839163e-05,6.723717946751891009e-07,8.780400000000000000e+04,2.164623060226440430e+02,4.218750000000000000e-01
1.255021709403755415e-05,1.208027746575453513e-07,8.781000000000000000e+04,2.164786281585693359e+02,4.218750000000000000e-01
1.254987473803957206e-05,6.793525117588804366e-07,8.781600000000000000e+04,2.164786281585693359e+02,4.218750000000000000e-01
1.254953243200501930e-05,1.207297334093159471e-07,8.782200000000000000e+04,2.164953157901763916e+02,4.218750000000000000e-01
1.254918285782195741e-05,6.866827939033048124e-07,8.782800000000000000e+04,2.165119876861572266e+02,4.218750000000000000e-01
1.254883333623134401e-05,1.206554148629143224e-07,8.783400000000000000e+04,2.165285902023315430e+02,4.218750000000000000e-01
1.254847608348456464e-05,6.943949909199360228e-07,8.784000000000000000e+04,2.165452573299407959e+02,4.218750000000000000e-01
1.254811888620962063e-05,1.205797392165029891e-07,8.784600000000000000e+04,2.165619356632232666e+02,4.218750000000000000e-01
1.254775344437590015e-05,7.025259411523725697e-07,8.785200000000000000e+04,2.165750250816345215e+02,4.218750000000000000e-01
1.254738806118161501e-05,1.205026183234188790e-07,8.785800000000000000e+04,2.165907456874847412e+02,4.218750000000000000e-01
1.254701386171208841e-05,7.111177829387354659e-07,8.786400000000000000e+04,2.166063547134399414e+02,4.218750000000000000e-01
1.254663972437395654e-05,1.204239537359616047e-07,8.787000000000000000e+04,2.166219799518585205e+02,4.218750000000000000e-01
1.254625613101164485e-05,7.202190848249856183e-07,8.787600000000000000e+04,2.166376085281372070e+02,4.218750000000000000e-01
1.254587260366467889e-05,1.203436368792831298e-07,8.788200000000000000e+04,2.166532306671142578e+02,4.218750000000000000e-01
1.254547890100058446e-05,7.298859252366641498e-07,8.788800000000000000e+04,2.166688566207885742e+02,4.218750000000000000e-01
1.254508526864558807e-05,1.202615433411234134e-07,8.789400000000000000e+04,2.166844742298126221e+02,4.218750000000000000e-01
1.254468064695084512e-05,7.401841601705708930e-07,8.790000000000000000e+04,2.167000958919525146e+02,4.218750000000000000e-01
1.254427610050149817e-05,1.201775503949469933e-07,8.790600000000000000e+04,2.167157189846038818e+02,4.218750000000000000e-01
1.254385964037524280e-05,7.511892107342095730e-07,8.791200000000000000e+04,2.167304136753082275e+02,4.218750000000000000e-01
1.254344326097382262e-05,1.200915645576975776e-07,8.791800000000000000e+04,2.167337014675140381e+02,4.218750000000000000e-01
1.254301390647486389e-05,7.629905718178071723e-07,8.792400000000000000e+04,2.167493417263031006e+02,4.218750000000000000e-01
1.254258464228499606e-05,1.200043402258839237e-07,8.793000000000000000e+04,2.167650258541107178e+02,4.218750000000000000e-01
1.254214122934463156e-05,7.756308607391355219e-07,8.793600000000000000e+04,2.167814660072326660e+02,4.218750000000000000e-01
1.254169793991846913e-05,1.199251104162511930e-07,8.794200000000000000e+04,2.167972433567047119e+02,4.218750000000000000e-01
1.254123946874571331e-05,7.886381414279100660e-07,8.794800000000000000e+04,2.168202631473541260e+02,4.218750000000000000e-01
1.254078147393981809e-05,1.199711138534064953e-07,8.795400000000000000e+04,2.168202631473541260e+02,4.218750000000000000e-01
1.254031234758248256e-05,7.940318700921254516e-07,8.796000000000000000e+04,2.168362200260162354e+02,4.218750000000000000e-01
1.253984784946976958e-05,1.216087232487378573e-07,8.796600000000000000e+04,2.168518378734588623e+02,4.218750000000000000e-01
1.253942878387835927e-05,7.090631006426682427e-07,8.797200000000000000e+04,2.168703134059906006e+02,4.218750000000000000e-01
1.253905320114308579e-05,1.356581714440730578e-07,8.797800000000000000e+04,2.168860116004943848e+02,4.218750000000000000e-01
1.253882751294988813e-05,4.358393414703365991e-07,8.798400000000000000e+04,2.169016361236572266e+02,4.218750000000000000e-01
1.253867767675474683e-05,1.334069784962672047e-07,8.799000000000000000e+04,2.169172570705413818e+02,4.218750000000000000e-01
1.253855195728467994e-05,3.687792727532203992e-07,8.799600000000000000e+04,2.169350600242614746e+02,4.218750000000000000e-01
1.253844275345710606e-05,1.250665455204274005e-07,8.800200000000000000e+04,2.169527294635772705e+02,4.218750000000000000e-01
1.253833341695032181e-05,3.688947448486892341e-07,8.800800000000000000e+04,2.169568519592285156e+02,4.218750000000000000e-01
1.253822416350304626e-05,1.249935700480255664e-07,8.801400000000000000e+04,2.169747049808502197e+02,4.218750000000000000e-01
1.253811466810022149e-05,3.693506043872124588e-07,8.802000000000000000e+04,2.169904243946075439e+02,4.218750000000000000e-01
1.253800517458840286e-05,1.249641277084692004e-07,8.802600000000000000e+04,2.170067219734191895e+02,4.218750000000000000e-01
1.253789543710547267e-05,3.698102457522121511e-07,8.803200000000000000e+04,2.170129718780517578e+02,4.218750000000000000e-01
1.253778570119072912e-05,1.249347985165055325e-07,8.803800000000000000e+04,2.170286207199096680e+02,4.218750000000000000e-01
1.253767571951259634e-05,3.702726316630144649e-07,8.804400000000000000e+04,2.170443162918090820e+02,4.218750000000000000e-01
1.253756573941217423e-05,1.249054259438028341e-07,8.805000000000000000e+04,2.170599281787872314e+02,4.218750000000000000e-01
1.253745551174580055e-05,3.707377741861483230e-07,8.805600000000000000e+04,2.170755550861358643e+02,4.218750000000000000e-01
1.253734528566635496e-05,1.248760087187354494e-07,8.806200000000000000e+04,2.170911822319030762e+02,4.218750000000000000e-01
1.253723481019645560e-05,3.712057029210348540e-07,8.806800000000000000e+04,2.171084463596343994e+02,4.218750000000000000e-01
1.253712433632297787e-05,1.248465464938688601e-07,8.807400000000000000e+04,2.171241605281829834e+02,4.218750000000000000e-01
1.253701361121288386e-05,3.716764472497884603e-07,8.808000000000000000e+04,2.171397821903228760e+02,4.218750000000000000e-01
1.253690288770885241e-05,1.248170389050380587e-07,8.808600000000000000e+04,2.171554062366485596e+02,4.218750000000000000e-01
1.253679191109993968e-05,3.721500371151626879e-07,8.809200000000000000e+04,2.171710321903228760e+02,4.218750000000000000e-01
1.253668093610687105e-05,1.247874855868345407e-07,8.809800000000000000e+04,2.171866526603698730e+02,4.218750000000000000e-01
1.253656970611818775e-05,3.726265029405800457e-07,8.810400000000000000e+04,2.172022747993469238e+02,4.218750000000000000e-01
1.253645847775527069e-05,1.247578861702975304e-07,8.811000000000000000e+04,2.172187335491180420e+02,4.218750000000000000e-01
1.253634699248315261e-05,3.731058756311068873e-07,8.811600000000000000e+04,2.172344472408294678e+02,4.218750000000000000e-01
1.253623550884686183e-05,1.247282402824869444e-07,8.812200000000000000e+04,2.172501692771911621e+02,4.218750000000000000e-01
1.253612376636453265e-05,3.735881865796710040e-07,8.812800000000000000e+04,2.172645103931427002e+02,4.218750000000000000e-01
1.253601202552823920e-05,1.246985475462375402e-07,8.813400000000000000e+04,2.172645103931427002e+02,4.218750000000000000e-01
1.253590002388544620e-05,3.740734676747191196e-07,8.814000000000000000e+04,2.172808423042297363e+02,4.218750000000000000e-01
1.253578802389902782e-05,1.246688075799849831e-07,8.814600000000000000e+04,2.172965459823608398e+02,4.218750000000000000e-01
1.253567576112158454e-05,3.745617513077293322e-07,8.815200000000000000e+04,2.173121709823608398e+02,4.218750000000000000e-01
1.253556350001102079e-05,1.246390199976073983e-07,8.815800000000000000e+04,2.173378477096557617e+02,4.218750000000000000e-01
1.253545097410044277e-05,3.750530703849699953e-07,8.816400000000000000e+04,2.173535537719726562e+02,4.218750000000000000e-01
1.253533844986739996e-05,1.246091844083604933e-07,8.817000000000000000e+04,2.173535537719726562e+02,4.218750000000000000e-01
1.253522565880046431e-05,3.755474583360319874e-07,8.817600000000000000e+04,2.173692529201507568e+02,4.218750000000000000e-01
1.253511286942187201e-05,1.245793004167156954e-07,8.818200000000000000e+04,2.173848795890808105e+02,4.218750000000000000e-01
1.253499981115018540e-05,3.760449491252218340e-07,8.818800000000000000e+04,2.174004979133605957e+02,4.218750000000000000e-01
1.253488675457781291e-05,1.245493676223154706e-07,8.819400000000000000e+04,2.174161231517791748e+02,4.218750000000000000e-01
1.253477342702737959e-05,3.765455772620146238e-07,8.820000000000000000e+04,2.174317462444305420e+02,4.218750000000000000e-01
1.253466010118739379e-05,1.245193856198810762e-07,8.820600000000000000e+04,2.174317462444305420e+02,4.218750000000000000e-01
1.253454650225815312e-05,3.770493778114236504e-07,8.821200000000000000e+04,2.174551341533660889e+02,4.218750000000000000e-01
1.253443290505067294e-05,1.244893539990584278e-07,8.821800000000000000e+04,2.174754357337951660e+02,4.218750000000000000e-01
1.253431903261605215e-05,3.775563864079204994e-07,8.822400000000000000e+04,2.174893119335174561e+02,4.218750000000000000e-01
1.253420516191468608e-05,1.244592723443346396e-07,8.823000000000000000e+04,2.174893119335174561e+02,4.218750000000000000e-01
1.253409101382113269e-05,3.780666392669576606e-07,8.823600000000000000e+04,2.175049490928649902e+02,4.218750000000000000e-01
1.253397686747249935e-05,1.244291402350540916e-07,8.824200000000000000e+04,2.175211694240570068e+02,4.218750000000000000e-01
1.253386244153899162e-05,3.785801731937868295e-07,8.824800000000000000e+04,2.175368943214416504e+02,4.218750000000000000e-01
1.253374801736225902e-05,1.243989572451991015e-07,8.825400000000000000e+04,2.175525200366973877e+02,4.218750000000000000e-01
1.253363331137982310e-05,3.790970256000191423e-07,8.826000000000000000e+04,2.175681457519531250e+02,4.218750000000000000e-01
1.253351860716620204e-05,1.243687229433842594e-07,8.826600000000000000e+04,2.175837650299072266e+02,4.218750000000000000e-01
1.253340361889740889e-05,3.796172345136557402e-07,8.827200000000000000e+04,2.175993893146514893e+02,4.218750000000000000e-01
1.253328863240966683e-05,1.243384368926388470e-07,8.827800000000000000e+04,2.176150133609771729e+02,4.218750000000000000e-01
1.253317335958812224e-05,3.801408385961372723e-07,8.828400000000000000e+04,2.176306343078613281e+02,4.218750000000000000e-01
1.253305808856006149e-05,1.243080986504526825e-07,8.829000000000000000e+04,2.176462602615356445e+02,4.218750000000000000e-01
1.253294252888985386e-05,3.806678771511603433e-07,8.829600000000000000e+04,2.176618826389312744e+02,4.218750000000000000e-01
1.253282697102577627e-05,1.242777077685675924e-07,8.830200000000000000e+04,2.176775057315826416e+02,4.218750000000000000e-01
1.253271112218099547e-05,3.811983901429325037e-07,8.830800000000000000e+04,2.176930985450744629e+02,4.218750000000000000e-01
1.253259527515518405e-05,1.242472637929324651e-07,8.831400000000000000e+04,2.177087500095367432e+02,4.218750000000000000e-01
1.253247913477931159e-05,3.817324182078307047e-07,8.832000000000000000e+04,2.177087500095367432e+02,4.218750000000000000e-01
1.253236299623546636e-05,1.242167662635946726e-07,8.832600000000000000e+04,2.177243752479553223e+02,4.218750000000000000e-01
1.253224656194086543e-05,3.822700026699112659e-07,8.833200000000000000e+04,2.177400054931640625e+02,4.218750000000000000e-01
1.253213012949155627e-05,1.241862147145143844e-07,8.833800000000000000e+04,2.177639853954315186e+02,4.218750000000000000e-01
1.253201339885882972e-05,3.828111855575512669e-07,8.834400000000000000e+04,2.177796206474304199e+02,4.218750000000000000e-01
1.253189667008491190e-05,1.241556086735222955e-07,8.835000000000000000e+04,2.177953114509582520e+02,4.218750000000000000e-01
1.253177964066239572e-05,3.833560096189358565e-07,8.835600000000000000e+04,2.177953114509582520e+02,4.218750000000000000e-01
1.253166261311239664e-05,1.241249476622807953e-07,8.836200000000000000e+04,2.177956540584564209e+02,4.218750000000000000e-01
1.253154528241550094e-05,3.839045183337628715e-07,8.836800000000000000e+04,2.178113589286804199e+02,4.218750000000000000e-01
1.253142795360506450e-05,1.240942311959613802e-07,8.837400000000000000e+04,2.178269786834716797e+02,4.218750000000000000e-01
1.253131031911565350e-05,3.844567559369949641e-07,8.838000000000000000e+04,2.178426060676574707e+02,4.218750000000000000e-01
1.253119268652688956e-05,1.240634587833177899e-07,8.838600000000000000e+04,2.178582253456115723e+02,4.218750000000000000e-01
1.253107474569268358e-05,3.850127674304771354e-07,8.839200000000000000e+04,2.178738496303558350e+02,4.218750000000000000e-01
1.253095680677354456e-05,1.240326299264331412e-07,8.839800000000000000e+04,2.178904976844787598e+02,4.218750000000000000e-01
1.253083855700742546e-05,3.855725986032771196e-07,8.840400000000000000e+04,2.179062197208404541e+02,4.218750000000000000e-01
1.253072030917105071e-05,1.240017441206864442e-07,8.841000000000000000e+04,2.179062197208404541e+02,4.218750000000000000e-01
1.253060174785045202e-05,3.861362960482967591e-07,8.841600000000000000e+04,2.179218306541442871e+02,4.218750000000000000e-01
1.253048318847451562e-05,1.239708008545828245e-07,8.842200000000000000e+04,2.179374763965606689e+02,4.218750000000000000e-01
1.253036431294069410e-05,3.867039071808068322e-07,8.842800000000000000e+04,2.179530789852142334e+02,4.218750000000000000e-01
1.253024543936671538e-05,1.239397996096268925e-07,8.843400000000000000e+04,2.179687080383300781e+02,4.218750000000000000e-01
1.253012624692408353e-05,3.872754802579881034e-07,8.844000000000000000e+04,2.179858775138854980e+02,4.218750000000000000e-01
1.253000705645672913e-05,1.239087398601947085e-07,8.844600000000000000e+04,2.180077388286590576e+02,4.218750000000000000e-01
1.252988754437212509e-05,3.878510643981552655e-07,8.845200000000000000e+04,2.180200681686401367e+02,4.218750000000000000e-01
1.252976803427850757e-05,1.238776210733528887e-07,8.845800000000000000e+04,2.180234007835388184e+02,4.218750000000000000e-01
1.252964819978046494e-05,3.884307096022957696e-07,8.846400000000000000e+04,2.180393109321594238e+02,4.218750000000000000e-01
1.252952836728938896e-05,1.238464427088074121e-07,8.847000000000000000e+04,2.180549325942993164e+02,4.218750000000000000e-01
1.252940820756739822e-05,3.890144667720247005e-07,8.847600000000000000e+04,2.180705513954162598e+02,4.218750000000000000e-01
1.252928804986862869e-05,1.238152042186172179e-07,8.848200000000000000e+04,2.180932700634002686e+02,4.218750000000000000e-01
1.252916756207235451e-05,3.896023877354555978e-07,8.848800000000000000e+04,2.181104629039764404e+02,4.218750000000000000e-01
1.252904707631583731e-05,1.237839050472627623e-07,8.849400000000000000e+04,2.181262414455413818e+02,4.218750000000000000e-01
1.252892625755432406e-05,3.901945252619257005e-07,8.850000000000000000e+04,2.181422715187072754e+02,4.218750000000000000e-01
1.252880544084940172e-05,1.237525446312405539e-07,8.850600000000000000e+04,2.181430225372314453e+02,4.218750000000000000e-01
1.252868428819028910e-05,3.907909330932560679e-07,8.851200000000000000e+04,2.181587648391723633e+02,4.218750000000000000e-01
1.252856313760488931e-05,1.237211223990903388e-07,8.851800000000000000e+04,2.181743874549865723e+02,4.218750000000000000e-01
1.252844164807355345e-05,3.913916659606866808e-07,8.852400000000000000e+04,2.181900110244750977e+02,4.218750000000000000e-01
1.252832016063335559e-05,1.236896377711351403e-07,8.853000000000000000e+04,2.182056450843811035e+02,4.218750000000000000e-01
1.252819833121207053e-05,3.919967796125490069e-07,8.853600000000000000e+04,2.182212600708007812e+02,4.218750000000000000e-01
1.252807650389966372e-05,1.236580901593855182e-07,8.854200000000000000e+04,2.182368810176849365e+02,4.218750000000000000e-01
1.252795433152673230e-05,3.926063308364280364e-07,8.854800000000000000e+04,2.182525060176849365e+02,4.218750000000000000e-01
1.252783216128073448e-05,1.236264789673174341e-07,8.855400000000000000e+04,2.182756478786468506e+02,4.218750000000000000e-01
1.252770964284957697e-05,3.932203774862980405e-07,8.856000000000000000e+04,2.182828440666198730e+02,4.218750000000000000e-01
1.252758712656373708e-05,1.235948035897175622e-07,8.856600000000000000e+04,2.182995195388793945e+02,4.218750000000000000e-01
1.252746425892199839e-05,3.938389785088434327e-07,8.857200000000000000e+04,2.183176357746124268e+02,4.218750000000000000e-01
1.252734139344427134e-05,1.235630634125708985e-07,8.857800000000000000e+04,2.183241217136383057e+02,4.218750000000000000e-01
1.252721817339284187e-05,3.944621939675956075e-07,8.858400000000000000e+04,2.183398251533508301e+02,4.218750000000000000e-01
1.252709495552447211e-05,1.235312578127150918e-07,8.859000000000000000e+04,2.183554430007934570e+02,4.218750000000000000e-01
1.252697137981654074e-05,3.950900850763163617e-07,8.859600000000000000e+04,2.183710818290710449e+02,4.218750000000000000e-01
1.252684780631105597e-05,1.234993861577907339e-07,8.860200000000000000e+04,2.183866920471191406e+02,4.218750000000000000e-01
1.252672387165110887e-05,3.957227142238164365e-07,8.860800000000000000e+04,2.184023137092590332e+02,4.218750000000000000e-01
1.252659993921334425e-05,1.234674478060953783e-07,8.861400000000000000e+04,2.184179468154907227e+02,4.218750000000000000e-01
1.252647564225616033e-05,3.963601450016705410e-07,8.862000000000000000e+04,2.184341185092926025e+02,4.218750000000000000e-01
1.252635134754122848e-05,1.234354421062423981e-07,8.862600000000000000e+04,2.184518244266510010e+02,4.218750000000000000e-01
1.252622668489078839e-05,3.970024422389155811e-07,8.863200000000000000e+04,2.184649715423583984e+02,4.218750000000000000e-01
1.252610202450306468e-05,1.234033683969501536e-07,8.863800000000000000e+04,2.184780559539794922e+02,4.218750000000000000e-01
1.252597699271149707e-05,3.976496720350226867e-07,8.864400000000000000e+04,2.184917247295379639e+02,4.218750000000000000e-01
1.252585196320348286e-05,1.233712260069730128e-07,8.865000000000000000e+04,2.184937767982482910e+02,4.218750000000000000e-01
1.252572655876996839e-05,3.983019017873931724e-07,8.865600000000000000e+04,2.185156266689300537e+02,4.218750000000000000e-01
1.252560115664123226e-05,1.233390142547838458e-07,8.866200000000000000e+04,2.185256793498992920e+02,4.218750000000000000e-01
1.252547537601083462e-05,3.989592002276666043e-07,8.866800000000000000e+04,2.185417420864105225e+02,4.218750000000000000e-01
1.252534959770683500e-05,1.233067324484612375e-07,8.867400000000000000e+04,2.185519218444824219e+02,4.218750000000000000e-01
1.252522343726938459e-05,3.996216374543617972e-07,8.868000000000000000e+04,2.185678894519805908e+02,4.218750000000000000e-01
1.252509727918033133e-05,1.232743798852911170e-07,8.868600000000000000e+04,2.185835185050964355e+02,4.218750000000000000e-01
1.252497073526914956e-05,4.002892849723968309e-07,8.869200000000000000e+04,2.185991382598876953e+02,4.218750000000000000e-01
1.252484419372879100e-05,1.232419558517010864e-07,8.869800000000000000e+04,2.186147594451904297e+02,4.218750000000000000e-01
1.252471726261951975e-05,4.009622157264591834e-07,8.870400000000000000e+04,2.186313805580139160e+02,4.218750000000000000e-01
1.252459033390390432e-05,1.232094596229052492e-07,8.871000000000000000e+04,2.186478579044342041e+02,4.218750000000000000e-01
1.252446301181317776e-05,4.016405041410965948e-07,8.871600000000000000e+04,2.186640360355377197e+02,4.218750000000000000e-01
1.252433569213938178e-05,1.231768904627661174e-07,8.872200000000000000e+04,2.186800243854522705e+02,4.218750000000000000e-01
1.252420797522358462e-05,4.023242261587116297e-07,8.872800000000000000e+04,2.186956453323364258e+02,4.218750000000000000e-01
1.252408026074841634e-05,1.231442476234176290e-07,8.873400000000000000e+04,2.187112662792205811e+02,4.218750000000000000e-01
1.252395214510227437e-05,4.030134592822966073e-07,8.874000000000000000e+04,2.187268893718719482e+02,4.218750000000000000e-01
1.252382403192092036e-05,1.231115303451067527e-07,8.874600000000000000e+04,2.187425129413604736e+02,4.218750000000000000e-01
1.252369551357615369e-05,4.037082826152718899e-07,8.875200000000000000e+04,2.187425129413604736e+02,4.218750000000000000e-01
1.252356699772078975e-05,1.230787378558724362e-07,8.875800000000000000e+04,2.187581415176391602e+02,4.218750000000000000e-01
1.252343807264469484e-05,4.044087769069691175e-07,8.876400000000000000e+04,2.187737619876861572e+02,4.218750000000000000e-01
1.252330915008307823e-05,1.230458693713024280e-07,8.877000000000000000e+04,2.187893853187561035e+02,4.218750000000000000e-01
1.252317981417703037e-05,4.051150245955969535e-07,8.877600000000000000e+04,2.188143877983093262e+02,4.218750000000000000e-01
1.252305048081103611e-05,1.230129240942219400e-07,8.878200000000000000e+04,2.188210613727569580e+02,4.218750000000000000e-01
1.252292072990901385e-05,4.058271098561576857e-07,8.878800000000000000e+04,2.188371956348419189e+02,4.218750000000000000e-01
1.252279098157309824e-05,1.229799012144473728e-07,8.879400000000000000e+04,2.188529682159423828e+02,4.218750000000000000e-01
1.252266081144012490e-05,4.065451186472794136e-07,8.880000000000000000e+04,2.188685891628265381e+02,4.218750000000000000e-01
1.252253064389980929e-05,1.229467999084450936e-07,8.880600000000000000e+04,2.188842132091522217e+02,4.218750000000000000e-01
1.252240005023033846e-05,4.072691387614054501e-07,8.881200000000000000e+04,2.188998341560363770e+02,4.218750000000000000e-01
1.252226945918059993e-05,1.229136193390319837e-07,8.881800000000000000e+04,2.189154756069183350e+02,4.218750000000000000e-01
1.252213843759688582e-05,4.079992598767839862e-07,8.882400000000000000e+04,2.189154756069183350e+02,4.218750000000000000e-01
1.252200741866051051e-05,1.228803586550184669e-07,8.883000000000000000e+04,2.189310901165008545e+02,4.218750000000000000e-01
1.252187596471090710e-05,4.087355736117705794e-07,8.883600000000000000e+04,2.189467182159423828e+02,4.218750000000000000e-01
1.252174451343678430e-05,1.228470169910056717e-07,8.884200000000000000e+04,2.189623284339904785e+02,4.218750000000000000e-01
1.252161262259400043e-05,4.094781735752880236e-07,8.884800000000000000e+04,2.189779531955718994e+02,4.218750000000000000e-01
1.252148073445539804e-05,1.228135934668743264e-07,8.885400000000000000e+04,2.189935789108276367e+02,4.218750000000000000e-01
1.252134840211469155e-05,4.102271554301245394e-07,8.886000000000000000e+04,2.190104672908782959e+02,4.218750000000000000e-01
1.252121607250743662e-05,1.227800871876052937e-07,8.886600000000000000e+04,2.190281028747558594e+02,4.218750000000000000e-01
1.252108329398477631e-05,4.109826169463552414e-07,8.887200000000000000e+04,2.190438315868377686e+02,4.218750000000000000e-01
1.252095051822541360e-05,1.227464972428310142e-07,8.887800000000000000e+04,2.190635945796966553e+02,4.218750000000000000e-01
1.252081728875554288e-05,4.117446580647224382e-07,8.888400000000000000e+04,2.190635945796966553e+02,4.218750000000000000e-01
1.252068406207941212e-05,1.227128227064838815e-07,8.889000000000000000e+04,2.190640823841094971e+02,4.218750000000000000e-01
1.252055037681389576e-05,4.125133809604387059e-07,8.889600000000000000e+04,2.190797679424285889e+02,4.218750000000000000e-01
1.252041669437317329e-05,1.226790626363467856e-07,8.890200000000000000e+04,2.190954234600067139e+02,4.218750000000000000e-01
1.252028254837835269e-05,4.132888901107686828e-07,8.890800000000000000e+04,2.191110479831695557e+02,4.218750000000000000e-01
1.252014840524001010e-05,1.226452160738170818e-07,8.891400000000000000e+04,2.191280291080474854e+02,4.218750000000000000e-01
1.252001379349491959e-05,4.140712923575548710e-07,8.892000000000000000e+04,2.191439206600189209e+02,4.218750000000000000e-01
1.251987918463862310e-05,1.226112820433894240e-07,8.892600000000000000e+04,2.191595528125762939e+02,4.218750000000000000e-01
1.251974410203280629e-05,4.148606969815404366e-07,8.893200000000000000e+04,2.191751666069030762e+02,4.218750000000000000e-01
1.251960902234876186e-05,1.225772595522382570e-07,8.893800000000000000e+04,2.191907947063446045e+02,4.218750000000000000e-01
1.251947346368005071e-05,4.156572157758240653e-07,8.894400000000000000e+04,2.192064216136932373e+02,4.218750000000000000e-01
1.251933790796676964e-05,1.225431475898039087e-07,8.895000000000000000e+04,2.192220423221588135e+02,4.218750000000000000e-01
1.251920186793897374e-05,4.164609631210282076e-07,8.895600000000000000e+04,2.192376592159271240e+02,4.218750000000000000e-01
1.251906583090095851e-05,1.225089451273874168e-07,8.896200000000000000e+04,2.192533841133117676e+02,4.218750000000000000e-01
1.251892930412149343e-05,4.172720560626024288e-07,8.896800000000000000e+04,2.192691614627838135e+02,4.218750000000000000e-01
1.251879278036686602e-05,1.224746511176726703e-07,8.897400000000000000e+04,2.192849442958831787e+02,4.218750000000000000e-01
1.251865576134428504e-05,4.180906143929092135e-07,8.898000000000000000e+04,2.192849442958831787e+02,4.218750000000000000e-01
1.251851874538232886e-05,1.224402644941768171e-07,8.898600000000000000e+04,2.193006381988525391e+02,4.218750000000000000e-01
1.251838122852379539e-05,4.189167607393427612e-07,8.899200000000000000e+04,2.193301298618316650e+02,4.218750000000000000e-01
1.251824371476241586e-05,1.224057841708750286e-07,8.899800000000000000e+04,2.193315527439117432e+02,4.218750000000000000e-01
1.251810569437106074e-05,4.197506206473881905e-07,8.900400000000000000e+04,2.193471891880035400e+02,4.218750000000000000e-01
1.251796767711416967e-05,1.223712090415955859e-07,8.901000000000000000e+04,2.193628766536712646e+02,4.218750000000000000e-01
1.251782914738640604e-05,4.205923226768651814e-07,8.901600000000000000e+04,2.193784971237182617e+02,4.218750000000000000e-01
1.251769062083118907e-05,1.223365379796485086e-07,8.902200000000000000e+04,2.193941199779510498e+02,4.218750000000000000e-01
1.251755157585389011e-05,4.214419984897324161e-07,8.902800000000000000e+04,2.194106183052062988e+02,4.218750000000000000e-01
1.251741253408803017e-05,1.223017698370851687e-07,8.903400000000000000e+04,2.194160523414611816e+02,4.218750000000000000e-01
1.251727296783565081e-05,4.222997829578956035e-07,8.904000000000000000e+04,2.194320189952850342e+02,4.218750000000000000e-01
1.251713340483443463e-05,1.222669034442392516e-07,8.904600000000000000e+04,2.194492888450622559e+02,4.218750000000000000e-01
1.251699331116598940e-05,4.231658142611281932e-07,8.905200000000000000e+04,2.194595942497253418e+02,4.218750000000000000e-01
1.251685322078929208e-05,1.222319376092022310e-07,8.905800000000000000e+04,2.194754490852355957e+02,4.218750000000000000e-01
1.251671259344528882e-05,4.240402339922680508e-07,8.906400000000000000e+04,2.194910941123962402e+02,4.218750000000000000e-01
1.251657196943448556e-05,1.221968711171535778e-07,8.907000000000000000e+04,2.195091888904571533e+02,4.218750000000000000e-01
1.251643080203369652e-05,4.249231872704087992e-07,8.907600000000000000e+04,2.195248508453369141e+02,4.218750000000000000e-01
1.251628963800846252e-05,1.221617027297510812e-07,8.908200000000000000e+04,2.195439579486846924e+02,4.218750000000000000e-01
1.251614792404461248e-05,4.258148228566273898e-07,8.908800000000000000e+04,2.195439579486846924e+02,4.218750000000000000e-01
1.251600621349959749e-05,1.221264311844918951e-07,8.909400000000000000e+04,2.195598828792572021e+02,4.218750000000000000e-01
1.251586394633793499e-05,4.267152932740879211e-07,8.910000000000000000e+04,2.195755791664123535e+02,4.218750000000000000e-01
1.251572168263934467e-05,1.220910551940607197e-07,8.910600000000000000e+04,2.195911910533905029e+02,4.218750000000000000e-01
1.251557885551308103e-05,4.276247549327394469e-07,8.911200000000000000e+04,2.196068110466003418e+02,4.218750000000000000e-01
1.251543603189509572e-05,1.220555734456891268e-07,8.911800000000000000e+04,2.196224341392517090e+02,4.218750000000000000e-01
1.251529263790171880e-05,4.285433682572894733e-07,8.912400000000000000e+04,2.196380617618560791e+02,4.218750000000000000e-01
1.251514924746284280e-05,1.220199846003431229e-07,8.913000000000000000e+04,2.196536886692047119e+02,4.218750000000000000e-01
1.251500527956030532e-05,4.294712978278980364e-07,8.913600000000000000e+04,2.196693208217620850e+02,4.218750000000000000e-01
1.251486131525951966e-05,1.219842872921037831e-07,8.914200000000000000e+04,2.196849284172058105e+02,4.218750000000000000e-01
1.251471676626229376e-05,4.304087125165270312e-07,8.914800000000000000e+04,2.197005510330200195e+02,4.218750000000000000e-01
1.251457222091512426e-05,1.219484801273816275e-07,8.915400000000000000e+04,2.197161777019500732e+02,4.218750000000000000e-01
1.251442708349008318e-05,4.313557856346794869e-07,8.916000000000000000e+04,2.197318012714385986e+02,4.218750000000000000e-01
1.251428194976450762e-05,1.219125616839687389e-07,8.916600000000000000e+04,2.197480206489562988e+02,4.218750000000000000e-01
1.251413621642668040e-05,4.323126950949912709e-07,8.917200000000000000e+04,2.197650794982910156e+02,4.218750000000000000e-01
1.251399048683885608e-05,1.218765305104814943e-07,8.917800000000000000e+04,2.197807838916778564e+02,4.218750000000000000e-01
1.251384414994703313e-05,4.332796235596043685e-07,8.918400000000000000e+04,2.197965826988220215e+02,4.218750000000000000e-01
1.251369781685689903e-05,1.218403851253178411e-07,8.919000000000000000e+04,2.197965826988220215e+02,4.218750000000000000e-01
1.251355086860904803e-05,4.342567586159803233e-07,8.919600000000000000e+04,2.198122875690460205e+02,4.218750000000000000e-01
1.251340392421576784e-05,1.218041240158174898e-07,8.920200000000000000e+04,2.198279097080230713e+02,4.218750000000000000e-01
1.251325635664427844e-05,4.352442929495626095e-07,8.920800000000000000e+04,2.198549792766571045e+02,4.218750000000000000e-01
1.251310879298147001e-05,1.217677456374461955e-07,8.921400000000000000e+04,2.198569731712341309e+02,4.218750000000000000e-01
1.251296059794823432e-05,4.362424245221833174e-07,8.922000000000000000e+04,2.198730733394622803e+02,4.218750000000000000e-01
1.251281240687906877e-05,1.217312484127004382e-07,8.922600000000000000e+04,2.198891999721527100e+02,4.218750000000000000e-01
1.251266357607036692e-05,4.372513567687038633e-07,8.923200000000000000e+04,2.199048349857330322e+02,4.218750000000000000e-01
1.251251474928241866e-05,1.216946307302840800e-07,8.923800000000000000e+04,2.199215762615203857e+02,4.218750000000000000e-01
1.251236527420361811e-05,4.382712987886376652e-07,8.924400000000000000e+04,2.199372823238372803e+02,4.218750000000000000e-01
1.251221580320358783e-05,1.216578909438966849e-07,8.925000000000000000e+04,2.199534468650817871e+02,4.218750000000000000e-01
1.251206567517357836e-05,4.393024655625045395e-07,8.925600000000000000e+04,2.199691648483276367e+02,4.218750000000000000e-01
1.251191555128174665e-05,1.216210273713274845e-07,8.926200000000000000e+04,2.199847881793975830e+02,4.218750000000000000e-01
1.251176476142722624e-05,4.403450781626180258e-07,8.926800000000000000e+04,2.200004134178161621e+02,4.218750000000000000e-01
1.251161397577172427e-05,1.215840382932945987e-07,8.927400000000000000e+04,2.200160357952117920e+02,4.218750000000000000e-01
1.251146251502124280e-05,4.413993639830875489e-07,8.928000000000000000e+04,2.200316581726074219e+02,4.218750000000000000e-01
1.251131105853207397e-05,1.215469219523065176e-07,8.928600000000000000e+04,2.200472824573516846e+02,4.218750000000000000e-01
1.251115891760977871e-05,4.424655569763231468e-07,8.929200000000000000e+04,2.200497062206268311e+02,4.218750000000000000e-01
1.251100678101263358e-05,1.215096765514278422e-07,8.929800000000000000e+04,2.200774841308593750e+02,4.218750000000000000e-01
1.251085395043185717e-05,4.435438979058779818e-07,8.930400000000000000e+04,2.200856511592864990e+02,4.218750000000000000e-01
1.251070112424162184e-05,1.214723002530949737e-07,8.931000000000000000e+04,2.201012890338897705e+02,4.218750000000000000e-01
1.251054759429812634e-05,4.446346346029718449e-07,8.931600000000000000e+04,2.201169121265411377e+02,4.218750000000000000e-01
1.251039406881218070e-05,1.214347911778160762e-07,8.932200000000000000e+04,2.201325356960296631e+02,4.218750000000000000e-01
1.251023982957716788e-05,4.457380222412508565e-07,8.932800000000000000e+04,2.201482195854187012e+02,4.218750000000000000e-01
1.251008559486838233e-05,1.213971474027764904e-07,8.933400000000000000e+04,2.201638441085815430e+02,4.218750000000000000e-01
1.250993063618119563e-05,4.468543236250077904e-07,8.934000000000000000e+04,2.201794667243957520e+02,4.218750000000000000e-01
1.250977568209063480e-05,1.213593669604836924e-07,8.934600000000000000e+04,2.201951088905334473e+02,4.218750000000000000e-01
1.250961999355115973e-05,4.479838094880497617e-07,8.935200000000000000e+04,2.202107174396514893e+02,4.218750000000000000e-01
1.250946430968048283e-05,1.213214478373541517e-07,8.935800000000000000e+04,2.202202656269073486e+02,4.218750000000000000e-01
1.250930788064121879e-05,4.491267588056903191e-07,8.936400000000000000e+04,2.202368686199188232e+02,4.218750000000000000e-01
1.250915145634478191e-05,1.212833879720035157e-07,8.937000000000000000e+04,2.202525742053985596e+02,4.218750000000000000e-01
1.250899427590259544e-05,4.502834591359191222e-07,8.937600000000000000e+04,2.202687699794769287e+02,4.218750000000000000e-01
1.250883710027914214e-05,1.212451852539632490e-07,8.938200000000000000e+04,2.202845149040222168e+02,4.218750000000000000e-01
1.250867915726664414e-05,4.514542069505982297e-07,8.938800000000000000e+04,2.203007669448852539e+02,4.218750000000000000e-01
1.250852121915075383e-05,1.212068375216974909e-07,8.939400000000000000e+04,2.203165493011474609e+02,4.218750000000000000e-01
1.250836250212729390e-05,4.526393080170553125e-07,8.940000000000000000e+04,2.203342721462249756e+02,4.218750000000000000e-01
1.250820379008034736e-05,1.211683425611166450e-07,8.940600000000000000e+04,2.203426187038421631e+02,4.218750000000000000e-01
1.250804428732263206e-05,4.538390777698252916e-07,8.941200000000000000e+04,2.203584070205688477e+02,4.218750000000000000e-01
1.250788478962343987e-05,1.211296981036526821e-07,8.941800000000000000e+04,2.203792800903320312e+02,4.218750000000000000e-01
1.250772448911573425e-05,4.550538417192634785e-07,8.942400000000000000e+04,2.203871333599090576e+02,4.218750000000000000e-01
1.250756419375073327e-05,1.210909018244366431e-07,8.943000000000000000e+04,2.204074239730834961e+02,4.218750000000000000e-01
1.250740308317459313e-05,4.562839358729769714e-07,8.943600000000000000e+04,2.204113628864288330e+02,4.218750000000000000e-01
1.250724197782759396e-05,1.210519513403040878e-07,8.944200000000000000e+04,2.204295248985290527e+02,4.218750000000000000e-01
1.250708004455118816e-05,4.575297071834308517e-07,8.944800000000000000e+04,2.204446034431457520e+02,4.218750000000000000e-01
1.250691811659266696e-05,1.210128442077990622e-07,8.945400000000000000e+04,2.204614806175231934e+02,4.218750000000000000e-01
1.250675534765954238e-05,4.587915140145955228e-07,8.946000000000000000e+04,2.204776875972747803e+02,4.218750000000000000e-01
1.250659258413546685e-05,1.209735779209020910e-07,8.946600000000000000e+04,2.204932644367218018e+02,4.218750000000000000e-01
1.250642896625283728e-05,4.600697266435813260e-07,8.947200000000000000e+04,2.204932644367218018e+02,4.218750000000000000e-01
1.250626535387291320e-05,1.209341499089107164e-07,8.947800000000000000e+04,2.205098490715026855e+02,4.218750000000000000e-01
1.250610087339941467e-05,4.613647277757261582e-07,8.948400000000000000e+04,2.205265276432037354e+02,4.218750000000000000e-01
1.250593639852485135e-05,1.208945575340127481e-07,8.949000000000000000e+04,2.205459587574005127e+02,4.218750000000000000e-01
1.250577104145764519e-05,4.626769130985617429e-07,8.949600000000000000e+04,2.205638797283172607e+02,4.218750000000000000e-01
1.250560569008831277e-05,1.208547980888110747e-07,8.950200000000000000e+04,2.205806770324707031e+02,4.218750000000000000e-01
1.250543944204968217e-05,4.640066918636019684e-07,8.950800000000000000e+04,2.205938584804534912e+02,4.218750000000000000e-01
1.250527319981062347e-05,1.208148687938329365e-07,8.951400000000000000e+04,2.205989749431610107e+02,4.218750000000000000e-01
1.250510604603382292e-05,4.653544874938960630e-07,8.952000000000000000e+04,2.206146032810211182e+02,4.218750000000000000e-01
1.250493889816118421e-05,1.207747667947431874e-07,8.952600000000000000e+04,2.206302268505096436e+02,4.218750000000000000e-01
1.250477082347566559e-05,4.667207382367752656e-07,8.953200000000000000e+04,2.206467611789703369e+02,4.218750000000000000e-01
1.250460275480189216e-05,1.207344891595368041e-07,8.953800000000000000e+04,2.206624722480773926e+02,4.218750000000000000e-01
1.250443374361777520e-05,4.681058978462296621e-07,8.954400000000000000e+04,2.206784758567810059e+02,4.218750000000000000e-01
1.250426473855608694e-05,1.206940328756075431e-07,8.955000000000000000e+04,2.206947584152221680e+02,4.218750000000000000e-01
1.250409477484785727e-05,4.695104363046041852e-07,8.955600000000000000e+04,2.207118704319000244e+02,4.218750000000000000e-01
1.250392481737596867e-05,1.206533948465246100e-07,8.956200000000000000e+04,2.207118704319000244e+02,4.218750000000000000e-01
1.250375388466536602e-05,4.709348405943374790e-07,8.956800000000000000e+04,2.207275123596191406e+02,4.218750000000000000e-01
1.250358295830835920e-05,1.206125718888675886e-07,8.957400000000000000e+04,2.207431354522705078e+02,4.218750000000000000e-01
1.250341103964637119e-05,4.723796155024819987e-07,8.958000000000000000e+04,2.207600340843200684e+02,4.218750000000000000e-01
1.250323912745873541e-05,1.205715607286754930e-07,8.958600000000000000e+04,2.207756893634796143e+02,4.218750000000000000e-01
1.250306620540671208e-05,4.738452844867287592e-07,8.959200000000000000e+04,2.207919442653656006e+02,4.218750000000000000e-01
1.250289328995340406e-05,1.205303579979331697e-07,8.959800000000000000e+04,2.208095128536224365e+02,4.218750000000000000e-01
1.250271934656312724e-05,4.753323905794664586e-07,8.960400000000000000e+04,2.208252270221710205e+02,4.218750000000000000e-01
1.250254540989969809e-05,1.204889602307171387e-07,8.961000000000000000e+04,2.208408279418945312e+02,4.218750000000000000e-01
1.250237042669245284e-05,4.768414973575050828e-07,8.961600000000000000e+04,2.208565566539764404e+02,4.218750000000000000e-01
1.250219545034410431e-05,1.204473638591435461e-07,8.962200000000000000e+04,2.208724873065948486e+02,4.218750000000000000e-01
1.250201940828861208e-05,4.783731899711863669e-07,8.962800000000000000e+04,2.208724873065948486e+02,4.218750000000000000e-01
1.250184337322813815e-05,1.204055652092553702e-07,8.963400000000000000e+04,2.208881959915161133e+02,4.218750000000000000e-01
1.250166625271728705e-05,4.799280762269910050e-07,8.964000000000000000e+04,2.209122765064239502e+02,4.218750000000000000e-01
1.250148913934182455e-05,1.203635604964522808e-07,8.964600000000000000e+04,2.209218585491180420e+02,4.218750000000000000e-01
1.250131092016815962e-05,4.815067877547743502e-07,8.965200000000000000e+04,2.209375038146972656e+02,4.218750000000000000e-01
1.250113270827470052e-05,1.203213458208485020e-07,8.965800000000000000e+04,2.209531953334808350e+02,4.218750000000000000e-01
1.250095336960455365e-05,4.831099812378537073e-07,8.966400000000000000e+04,2.209690258502960205e+02,4.218750000000000000e-01
1.250077403836402244e-05,1.202789171624136223e-07,8.967000000000000000e+04,2.209847438335418701e+02,4.218750000000000000e-01
1.250059355871018200e-05,4.847383397191135499e-07,8.967600000000000000e+04,2.210003690719604492e+02,4.218750000000000000e-01
1.250041308664017652e-05,1.202362703756276053e-07,8.968200000000000000e+04,2.210003690719604492e+02,4.218750000000000000e-01
1.250023144383300693e-05,4.863925740078981287e-07,8.968800000000000000e+04,2.210163087844848633e+02,4.218750000000000000e-01
1.250004980876892636e-05,1.201934011840156265e-07,8.969400000000000000e+04,2.210320329666137695e+02,4.218750000000000000e-01
1.249986697992586644e-05,4.880734241679178051e-07,8.970000000000000000e+04,2.210476086139678955e+02,4.218750000000000000e-01
1.249968415899038593e-05,1.201503051743145582e-07,8.970600000000000000e+04,2.210637164115905762e+02,4.218750000000000000e-01
1.249950012048363796e-05,4.897816611081741797e-07,8.971200000000000000e+04,2.210794980525970459e+02,4.218750000000000000e-01
1.249931609005443165e-05,1.201069777903722407e-07,8.971800000000000000e+04,2.210958933830261230e+02,4.218750000000000000e-01
1.249913081747679377e-05,4.915180882777710574e-07,8.972400000000000000e+04,2.211115398406982422e+02,4.218750000000000000e-01
1.249894555315236540e-05,1.200634143265130966e-07,8.973000000000000000e+04,2.211162467002868652e+02,4.218750000000000000e-01
1.249875902128095827e-05,4.932835434885456498e-07,8.973600000000000000e+04,2.211319122314453125e+02,4.218750000000000000e-01
1.249857249784443228e-05,1.200196099206386246e-07,8.974200000000000000e+04,2.211475360393524170e+02,4.218750000000000000e-01
1.249838468060233187e-05,4.950789008582494008e-07,8.974800000000000000e+04,2.211632194519042969e+02,4.218750000000000000e-01
1.249819687198302855e-05,1.199755595470225099e-07,8.975400000000000000e+04,2.211791749000549316e+02,4.218750000000000000e-01
1.249800774239847982e-05,4.969050728805995243e-07,8.976000000000000000e+04,2.211948537826538086e+02,4.218750000000000000e-01
1.249781862163119848e-05,1.199312580083886436e-07,8.976600000000000000e+04,2.212105143070220947e+02,4.218750000000000000e-01
1.249762815179434553e-05,4.987630126651380957e-07,8.977200000000000000e+04,2.212261264324188232e+02,4.218750000000000000e-01
1.249743769097607769e-05,1.198866999277314306e-07,8.977800000000000000e+04,2.212422032356262207e+02,4.218750000000000000e-01
1.249724585199293433e-05,5.006537163223904341e-07,8.978400000000000000e+04,2.212579357624053955e+02,4.218750000000000000e-01
1.249705402223688339e-05,1.198418797395298879e-07,8.979000000000000000e+04,2.212739074230194092e+02,4.218750000000000000e-01
1.249686078418041017e-05,5.025782255320167995e-07,8.979600000000000000e+04,2.212896397113800049e+02,4.218750000000000000e-01
1.249666755556707360e-05,1.197967916804125471e-07,8.980200000000000000e+04,2.213052635192871094e+02,4.218750000000000000e-01
1.249647288742507007e-05,5.045376303020264543e-07,8.980800000000000000e+04,2.213208909034729004e+02,4.218750000000000000e-01
1.249627822895016208e-05,1.197514297792608543e-07,8.981400000000000000e+04,2.213208909034729004e+02,4.218750000000000000e-01
1.249608209856976916e-05,5.065330719338503763e-07,8.982000000000000000e+04,2.213431410789489746e+02,4.218750000000000000e-01
1.249588597808872144e-05,1.197057878466409248e-07,8.982600000000000000e+04,2.213598725795745850e+02,4.218750000000000000e-01
1.249568835211720030e-05,5.085657462167893290e-07,8.983200000000000000e+04,2.213756916522979736e+02,4.218750000000000000e-01
1.249549073628600862e-05,1.196598594634547840e-07,8.983800000000000000e+04,2.213917534351348877e+02,4.218750000000000000e-01
1.249529158010756385e-05,5.106369068794417760e-07,8.984400000000000000e+04,2.214084472656250000e+02,4.218750000000000000e-01
1.249509243431958076e-05,1.196136379690281198e-07,8.985000000000000000e+04,2.214151194095611572e+02,4.218750000000000000e-01
1.249489171198781968e-05,5.127478692964875591e-07,8.985600000000000000e+04,2.214381735324859619e+02,4.218750000000000000e-01
1.249469100030630867e-05,1.195671164481819127e-07,8.986200000000000000e+04,2.214438977241516113e+02,4.218750000000000000e-01
1.249448867447201649e-05,5.149000145108905520e-07,8.986800000000000000e+04,2.214639565944671631e+02,4.218750000000000000e-01
1.249428635955791533e-05,1.195202877175251662e-07,8.987400000000000000e+04,2.214698164463043213e+02,4.218750000000000000e-01
1.249408239139176006e-05,5.170947935749801021e-07,8.988000000000000000e+04,2.214857339859008789e+02,4.218750000000000000e-01
1.249387843442642968e-05,1.194731443107570853e-07,8.988600000000000000e+04,2.215013730525970459e+02,4.218750000000000000e-01
1.249367278353608331e-05,5.193337322530949442e-07,8.989200000000000000e+04,2.215179603099822998e+02,4.218750000000000000e-01
1.249346714413848664e-05,1.194256784628744651e-07,8.989800000000000000e+04,2.215337216854095459e+02,4.218750000000000000e-01
1.249325976847973072e-05,5.216184361228066212e-07,8.990400000000000000e+04,2.215496699810028076e+02,4.218750000000000000e-01
1.249305240461753489e-05,1.193778820933994585e-07,8.991000000000000000e+04,2.215653855800628662e+02,4.218750000000000000e-01
1.249284326039878128e-05,5.239505961013271845e-07,8.991600000000000000e+04,2.215810039043426514e+02,4.218750000000000000e-01
1.249263412829299014e-05,1.193297467880504984e-07,8.992200000000000000e+04,2.215966339111328125e+02,4.218750000000000000e-01
1.249242316987261727e-05,5.263319944765745735e-07,8.992800000000000000e+04,2.215988640785217285e+02,4.218750000000000000e-01
1.249221222389487886e-05,1.192812637795080587e-07,8.993400000000000000e+04,2.216253533363342285e+02,4.218750000000000000e-01
1.249199940367071420e-05,5.287645114332603535e-07,8.994000000000000000e+04,2.216337325572967529e+02,4.218750000000000000e-01
1.249178659623291676e-05,1.192324239262043139e-07,8.994600000000000000e+04,2.216495707035064697e+02,4.218750000000000000e-01
1.249157186452311354e-05,5.312501322090191951e-07,8.995200000000000000e+04,2.216652665138244629e+02,4.218750000000000000e-01
1.249135714595829097e-05,1.191832176898569268e-07,8.995800000000000000e+04,2.216808795928955078e+02,4.218750000000000000e-01
1.249114045087277567e-05,5.337909548717938217e-07,8.996400000000000000e+04,2.216965038776397705e+02,4.218750000000000000e-01
1.249092376930662620e-05,1.191336351111012347e-07,8.997000000000000000e+04,2.217120568752288818e+02,4.218750000000000000e-01
1.249070505660820039e-05,5.363891988317275416e-07,8.997600000000000000e+04,2.217129502296447754e+02,4.218750000000000000e-01
1.249048635782025617e-05,1.190836657830589296e-07,8.998200000000000000e+04,2.217286479473114014e+02,4.218750000000000000e-01
1.249026557077428544e-05,5.390472141698868619e-07,8.998800000000000000e+04,2.217442712783813477e+02,4.218750000000000000e-01
1.249004479804767603e-05,1.190332988229874291e-07,8.999400000000000000e+04,2.217598288059234619e+02,4.218750000000000000e-01
1.248982187725924110e-05,5.417674918449895507e-07,9.000000000000000000e+04,2.217755188941955566e+02,4.218750000000000000e-01
1.248959897121793438e-05,1.189825228413539757e-07,9.000600000000000000e+04,2.217911431789398193e+02,4.218750000000000000e-01
1.248937385445514515e-05,5.445526749229491233e-07,9.001200000000000000e+04,2.218073632717132568e+02,4.218750000000000000e-01
1.248914875288734263e-05,1.189313259084404891e-07,9.001800000000000000e+04,2.218230700492858887e+02,4.218750000000000000e-01
1.248892137488927851e-05,5.474055709163785026e-07,9.002400000000000000e+04,2.218394856452941895e+02,4.218750000000000000e-01
1.248869401255547600e-05,1.188796955179893886e-07,9.003000000000000000e+04,2.218558990955352783e+02,4.218750000000000000e-01
1.248846430482324324e-05,5.503291653909330952e-07,9.003600000000000000e+04,2.218735778331756592e+02,4.218750000000000000e-01
1.248823461324735418e-05,1.188276185477314741e-07,9.004200000000000000e+04,2.218892700672149658e+02,4.218750000000000000e-01
1.248800250381622720e-05,5.533266369785747472e-07,9.004800000000000000e+04,2.219048964977264404e+02,4.218750000000000000e-01
1.248777041105791718e-05,1.187750812162592301e-07,9.005400000000000000e+04,2.219048964977264404e+02,4.218750000000000000e-01
1.248753582424861075e-05,5.564013739970683004e-07,9.006000000000000000e+04,2.219207243919372559e+02,4.218750000000000000e-01
1.248730125465464081e-05,1.187220690360764250e-07,9.006600000000000000e+04,2.219364349842071533e+02,4.218750000000000000e-01
1.248706411080118887e-05,5.595569928548037961e-07,9.007200000000000000e+04,2.219520559310913086e+02,4.218750000000000000e-01
1.248682698473349758e-05,1.186685667622140749e-07,9.007800000000000000e+04,2.219775271415710449e+02,4.218750000000000000e-01
1.248658719988511625e-05,5.627973584982204206e-07,9.008400000000000000e+04,2.219852702617645264e+02,4.218750000000000000e-01
1.248634743342282170e-05,1.186145583359810499e-07,9.009000000000000000e+04,2.220009133815765381e+02,4.218750000000000000e-01
1.248610491901659881e-05,5.661266071621403452e-07,9.009600000000000000e+04,2.220165994167327881e+02,4.218750000000000000e-01
1.248586242362888123e-05,1.185600268232389837e-07,9.010200000000000000e+04,2.220321533679962158e+02,4.218750000000000000e-01
1.248561708612972805e-05,5.695491717451903363e-07,9.010800000000000000e+04,2.220490717887878418e+02,4.218750000000000000e-01
1.248537176831598480e-05,1.185049543465986756e-07,9.011400000000000000e+04,2.220545198917388916e+02,4.218750000000000000e-01
1.248512350881981804e-05,5.730698101722600661e-07,9.012000000000000000e+04,2.220687751770019531e+02,4.218750000000000000e-01
1.248487526971311160e-05,1.184493220105480161e-07,9.012600000000000000e+04,2.220849020481109619e+02,4.218750000000000000e-01
1.248462398350854264e-05,5.766936371958102168e-07,9.013200000000000000e+04,2.221005904674530029e+02,4.218750000000000000e-01
1.248437271843752363e-05,1.183931098190567379e-07,9.013800000000000000e+04,2.221170642375946045e+02,4.218750000000000000e-01
1.248411829452064925e-05,5.804261600929565822e-07,9.014400000000000000e+04,2.221327810287475586e+02,4.218750000000000000e-01
1.248386389252467583e-05,1.183362965842341958e-07,9.015000000000000000e+04,2.221510260105133057e+02,4.218750000000000000e-01
1.248360621306074983e-05,5.842733188941199809e-07,9.015600000000000000e+04,2.221562640666961670e+02,4.218750000000000000e-01
1.248334855635185064e-05,1.182788598251958965e-07,9.016200000000000000e+04,2.221719024181365967e+02,4.218750000000000000e-01
1.248308749607652469e-05,5.882415317999942698e-07,9.016800000000000000e+04,2.221897313594818115e+02,4.218750000000000000e-01
1.248282645944105482e-05,1.182207756555038041e-07,9.017400000000000000e+04,2.222054817676544189e+02,4.218750000000000000e-01
1.248256188499268105e-05,5.923377466390468112e-07,9.018000000000000000e+04,2.222211079597473145e+02,4.218750000000000000e-01
1.248229733512408533e-05,1.181620186578681582e-07,9.018600000000000000e+04,2.222367246150970459e+02,4.218750000000000000e-01
1.248202910429731767e-05,5.965694993142170727e-07,9.019200000000000000e+04,2.222523539066314697e+02,4.218750000000000000e-01
1.248176089905016406e-05,1.181025617441376789e-07,9.019800000000000000e+04,2.222523539066314697e+02,4.218750000000000000e-01
1.248148885995906087e-05,6.009449804091273351e-07,9.020400000000000000e+04,2.222679705619812012e+02,4.218750000000000000e-01
1.248121684751273091e-05,1.180423759984097551e-07,9.021000000000000000e+04,2.222835965156555176e+02,4.218750000000000000e-01
1.248094083764972681e-05,6.054731113527611021e-07,9.021600000000000000e+04,2.222992236614227295e+02,4.218750000000000000e-01
1.248066485556804813e-05,1.179814305008646777e-07,9.022200000000000000e+04,2.223148398399353027e+02,4.218750000000000000e-01
1.248038470074257764e-05,6.101636317935143302e-07,9.022800000000000000e+04,2.223304638862609863e+02,4.218750000000000000e-01
1.248010457491318116e-05,1.179196921290246717e-07,9.023400000000000000e+04,2.223460903167724609e+02,4.218750000000000000e-01
1.247982008805059450e-05,6.150272002456880768e-07,9.024000000000000000e+04,2.223617129325866699e+02,4.218750000000000000e-01
1.247953563148469585e-05,1.178571253333064568e-07,9.024600000000000000e+04,2.223773329257965088e+02,4.218750000000000000e-01
1.247924661126247315e-05,6.200755104043358319e-07,9.025200000000000000e+04,2.223929619789123535e+02,4.218750000000000000e-01
1.247895762273205255e-05,1.177936918823147613e-07,9.025800000000000000e+04,2.224120023250579834e+02,4.218750000000000000e-01
1.247866385202559840e-05,6.253214261738968981e-07,9.026400000000000000e+04,2.224125847816467285e+02,4.218750000000000000e-01
1.247837011451039626e-05,1.177293505725842740e-07,9.027000000000000000e+04,2.224323563575744629e+02,4.218750000000000000e-01
1.247807135861497354e-05,6.307791391073928601e-07,9.027600000000000000e+04,2.224490272998809814e+02,4.218750000000000000e-01
1.247777263752574567e-05,1.176640568975365773e-07,9.028200000000000000e+04,2.224657001495361328e+02,4.218750000000000000e-01
1.247746864211413508e-05,6.364643527088316146e-07,9.028800000000000000e+04,2.224876096248626709e+02,4.218750000000000000e-01
1.247716468325190469e-05,1.175977626664861959e-07,9.029400000000000000e+04,2.224980924129486084e+02,4.218750000000000000e-01
1.247685517201808960e-05,6.423944994394799066e-07,9.030000000000000000e+04,2.225146257877349854e+02,4.218750000000000000e-01
1.247654569921973111e-05,1.175304155674859002e-07,9.030600000000000000e+04,2.225312879085540771e+02,4.218750000000000000e-01
1.247623037114810226e-05,6.485889972167941927e-07,9.031200000000000000e+04,2.225393812656402588e+02,4.218750000000000000e-01
1.247591508355775005e-05,1.174619586576177486e-07,9.031800000000000000e+04,2.225489740371704102e+02,4.218750000000000000e-01
1.247559360974223595e-05,6.550695548566771309e-07,9.032400000000000000e+04,2.225649743080139160e+02,4.218750000000000000e-01
1.247527217863310831e-05,1.173923297777408865e-07,9.033000000000000000e+04,2.225810964107513428e+02,4.218750000000000000e-01
1.247494419855359131e-05,6.618605367036096865e-07,9.033600000000000000e+04,2.225968024730682373e+02,4.218750000000000000e-01
1.247461626360749815e-05,1.173214608510291129e-07,9.034200000000000000e+04,2.226124277114868164e+02,4.218750000000000000e-01
1.247428138074364575e-05,6.689894034479523835e-07,9.034800000000000000e+04,2.226291682720184326e+02,4.218750000000000000e-01
1.247394654566897040e-05,1.172492770975074076e-07,9.035400000000000000e+04,2.226448051929473877e+02,4.218750000000000000e-01
1.247360432230910911e-05,6.764872419969815904e-07,9.036000000000000000e+04,2.226604290008544922e+02,4.218750000000000000e-01
1.247326214965358702e-05,1.171756960121719285e-07,9.036600000000000000e+04,2.226675298213958740e+02,4.218750000000000000e-01
1.247291210069347593e-05,6.843894231733690367e-07,9.037200000000000000e+04,2.226842079162597656e+02,4.218750000000000000e-01
1.247256210565077445e-05,1.171006263753318306e-07,9.037800000000000000e+04,2.226999039649963379e+02,4.218750000000000000e-01
1.247220369117829254e-05,6.927363833472181840e-07,9.038400000000000000e+04,2.227155289649963379e+02,4.218750000000000000e-01
1.247184533417451937e-05,1.170239664997271632e-07,9.039000000000000000e+04,2.227311639785766602e+02,4.218750000000000000e-01
1.247147795041631140e-05,7.015746665893968517e-07,9.039600000000000000e+04,2.227467756271362305e+02,4.218750000000000000e-01
1.247111062807983024e-05,1.169456036344273165e-07,9.040200000000000000e+04,2.227623972892761230e+02,4.218750000000000000e-01
1.247073359658609533e-05,7.109580295269723949e-07,9.040800000000000000e+04,2.227779915332794189e+02,4.218750000000000000e-01
1.247035663090492477e-05,1.168654094795965623e-07,9.041400000000000000e+04,2.227936453819274902e+02,4.218750000000000000e-01
1.246996918458845333e-05,7.209493860242127047e-07,9.042000000000000000e+04,2.228092663288116455e+02,4.218750000000000000e-01
1.246958180908560495e-05,1.167832484332489158e-07,9.042600000000000000e+04,2.228092663288116455e+02,4.218750000000000000e-01
1.246918307695657972e-05,7.316214859294800866e-07,9.043200000000000000e+04,2.228092663288116455e+02,4.218750000000000000e-01
1.246878442117527915e-05,1.166989787582687826e-07,9.043800000000000000e+04,2.228249602317810059e+02,4.218750000000000000e-01
1.246837340397703991e-05,7.430614291003382326e-07,9.044400000000000000e+04,2.228405830860137939e+02,4.218750000000000000e-01
1.246796247099541397e-05,1.166128088891887497e-07,9.045000000000000000e+04,2.228562104701995850e+02,4.218750000000000000e-01
1.246753804253575786e-05,7.553437145030900958e-07,9.045600000000000000e+04,2.228718273639678955e+02,4.218750000000000000e-01
1.246711371543879644e-05,1.165283652556914504e-07,9.046200000000000000e+04,2.228874633312225342e+02,4.218750000000000000e-01
1.246667469639841646e-05,7.683515577404267087e-07,9.046800000000000000e+04,2.229030778408050537e+02,4.218750000000000000e-01
1.246623592951230455e-05,1.164945710874730436e-07,9.047400000000000000e+04,2.229186985492706299e+02,4.218750000000000000e-01
1.246578331413093051e-05,7.787513795511538382e-07,9.048000000000000000e+04,2.229343252182006836e+02,4.218750000000000000e-01
1.246533269353446997e-05,1.171501141739465439e-07,9.048600000000000000e+04,2.229499495029449463e+02,4.218750000000000000e-01
1.246489509908933401e-05,7.448457370883395512e-07,9.049200000000000000e+04,2.229655685424804688e+02,4.218750000000000000e-01
1.246448028849568740e-05,1.254362349369747843e-07,9.049800000000000000e+04,2.229811959266662598e+02,4.218750000000000000e-01
1.246420910665484945e-05,4.944241228792381192e-07,9.050400000000000000e+04,2.229985542297363281e+02,4.218750000000000000e-01
1.246401731518039667e-05,1.371680665874763259e-07,9.051000000000000000e+04,2.230101134777069092e+02,4.218750000000000000e-01
1.246388022709463704e-05,3.588707870579106164e-07,9.051600000000000000e+04,2.230261211395263672e+02,4.218750000000000000e-01
1.246377584635753922e-05,1.216290492666301453e-07,9.052200000000000000e+04,2.230418338775634766e+02,4.218750000000000000e-01
1.246367158146159052e-05,3.582053461349830462e-07,9.052800000000000000e+04,2.230574538707733154e+02,4.218750000000000000e-01
1.246356757986942321e-05,1.214571450868240239e-07,9.053400000000000000e+04,2.230730805397033691e+02,4.218750000000000000e-01
1.246346335033745751e-05,3.586425706375102878e-07,9.054000000000000000e+04,2.230887022018432617e+02,4.218750000000000000e-01
1.246335912336722777e-05,1.214277151259541092e-07,9.054600000000000000e+04,2.231050508022308350e+02,4.218750000000000000e-01
1.246325466582608491e-05,3.590860456030241109e-07,9.055200000000000000e+04,2.231052434444427490e+02,4.218750000000000000e-01
1.246315020986175487e-05,1.213987403249621492e-07,9.055800000000000000e+04,2.231218614578247070e+02,4.218750000000000000e-01
1.246304552164317943e-05,3.595321357745469973e-07,9.056400000000000000e+04,2.231379749774932861e+02,4.218750000000000000e-01
1.246294083501879115e-05,1.213697150262244637e-07,9.057000000000000000e+04,2.231536099910736084e+02,4.218750000000000000e-01
1.246283591445801271e-05,3.599808329538600265e-07,9.057600000000000000e+04,2.231695811748504639e+02,4.218750000000000000e-01
1.246273099550959028e-05,1.213406362868953309e-07,9.058200000000000000e+04,2.231852176189422607e+02,4.218750000000000000e-01
1.246262584092199414e-05,3.604321652013883010e-07,9.058800000000000000e+04,2.232009143829345703e+02,4.218750000000000000e-01
1.246252068796546836e-05,1.213115036883528307e-07,9.059400000000000000e+04,2.232165307998657227e+02,4.218750000000000000e-01
1.246241529764708511e-05,3.608861598639209189e-07,9.060000000000000000e+04,2.232361214160919189e+02,4.218750000000000000e-01
1.246230990897872713e-05,1.212823167865878773e-07,9.060600000000000000e+04,2.232505900859832764e+02,4.218750000000000000e-01
1.246220428120549914e-05,3.613428448563777572e-07,9.061200000000000000e+04,2.232505900859832764e+02,4.218750000000000000e-01
1.246209865510150712e-05,1.212530751374114697e-07,9.061800000000000000e+04,2.232667727470397949e+02,4.218750000000000000e-01
1.246199278812896496e-05,3.618022485354073281e-07,9.062400000000000000e+04,2.232825107574462891e+02,4.218750000000000000e-01
1.246188692284513036e-05,1.212237782922952307e-07,9.063000000000000000e+04,2.232981350421905518e+02,4.218750000000000000e-01
1.246178081490804888e-05,3.622643997057851595e-07,9.063600000000000000e+04,2.233137583732604980e+02,4.218750000000000000e-01
1.246167470867940406e-05,1.211944257979004567e-07,9.064200000000000000e+04,2.233293783664703369e+02,4.218750000000000000e-01
1.246156835799142976e-05,3.627293276216525281e-07,9.064800000000000000e+04,2.233450033664703369e+02,4.218750000000000000e-01
1.246146200903189225e-05,1.211650171957995758e-07,9.065400000000000000e+04,2.233606257438659668e+02,4.218750000000000000e-01
1.246135541378519930e-05,3.631970619904395983e-07,9.066000000000000000e+04,2.233667025566101074e+02,4.218750000000000000e-01
1.246124882028723297e-05,1.211355520220152562e-07,9.066600000000000000e+04,2.233834996223449707e+02,4.218750000000000000e-01
1.246114197865216076e-05,3.636676329868109723e-07,9.067200000000000000e+04,2.234097979068756104e+02,4.218750000000000000e-01
1.246103513878637944e-05,1.211060298071098479e-07,9.067800000000000000e+04,2.234189693927764893e+02,4.218750000000000000e-01
1.246092804891105475e-05,3.641410712536831360e-07,9.068400000000000000e+04,2.234348819255828857e+02,4.218750000000000000e-01
1.246082096082587491e-05,1.210764500758306341e-07,9.069000000000000000e+04,2.234526472091674805e+02,4.218750000000000000e-01
1.246071362083582399e-05,3.646174079174726927e-07,9.069600000000000000e+04,2.234691383838653564e+02,4.218750000000000000e-01
1.246060628265708019e-05,1.210468123470275107e-07,9.070200000000000000e+04,2.234691383838653564e+02,4.218750000000000000e-01
1.246049869065485607e-05,3.650966745960312096e-07,9.070800000000000000e+04,2.234958617687225342e+02,4.218750000000000000e-01
1.246039110048540966e-05,1.210171161336087287e-07,9.071400000000000000e+04,2.235115087032318115e+02,4.218750000000000000e-01
1.246028325455018726e-05,3.655789034064308790e-07,9.072000000000000000e+04,2.235279285907745361e+02,4.218750000000000000e-01
1.246017541046952656e-05,1.209873609422664553e-07,9.072600000000000000e+04,2.235347778797149658e+02,4.218750000000000000e-01
1.246006730865670626e-05,3.660641269790603122e-07,9.073200000000000000e+04,2.235506422519683838e+02,4.218750000000000000e-01
1.245995920872054168e-05,1.209575462735846120e-07,9.073800000000000000e+04,2.235662801265716553e+02,4.218750000000000000e-01
1.245985084906131568e-05,3.665523784622920607e-07,9.074400000000000000e+04,2.235835089683532715e+02,4.218750000000000000e-01
1.245974249130119855e-05,1.209276716215851297e-07,9.075000000000000000e+04,2.235992329120635986e+02,4.218750000000000000e-01
1.245963387180214935e-05,3.670436915424521071e-07,9.075600000000000000e+04,2.235992329120635986e+02,4.218750000000000000e-01
1.245952525422497557e-05,1.208977364741046928e-07,9.076200000000000000e+04,2.236147825717926025e+02,4.218750000000000000e-01
1.245941637286764737e-05,3.675381004414128611e-07,9.076800000000000000e+04,2.236304738521575928e+02,4.218750000000000000e-01
1.245930749345531181e-05,1.208677403121048840e-07,9.077400000000000000e+04,2.236473205089569092e+02,4.218750000000000000e-01
1.245919834819574467e-05,3.680356399430516111e-07,9.078000000000000000e+04,2.236652047634124756e+02,4.218750000000000000e-01
1.245908920490465160e-05,1.208376826099720870e-07,9.078600000000000000e+04,2.236657044887542725e+02,4.218750000000000000e-01
1.245897979367295278e-05,3.685363453945580777e-07,9.079200000000000000e+04,2.236850175857543945e+02,4.218750000000000000e-01
1.245887038443355507e-05,1.208075628352770083e-07,9.079800000000000000e+04,2.236957130432128906e+02,4.218750000000000000e-01
1.245876070513342645e-05,3.690402527205997691e-07,9.080400000000000000e+04,2.237113492488861084e+02,4.218750000000000000e-01
1.245865102784980714e-05,1.207773804485610662e-07,9.081000000000000000e+04,2.237269635200500488e+02,4.218750000000000000e-01
1.245854107835807085e-05,3.695473984389455574e-07,9.081600000000000000e+04,2.237425863742828369e+02,4.218750000000000000e-01
1.245843113090742816e-05,1.207471349033490169e-07,9.082200000000000000e+04,2.237425863742828369e+02,4.218750000000000000e-01
1.245832090907356750e-05,3.700578196692772029e-07,9.082800000000000000e+04,2.237425863742828369e+02,4.218750000000000000e-01
1.245821068930575742e-05,1.207168256459203351e-07,9.083400000000000000e+04,2.237594323158264160e+02,4.218750000000000000e-01
1.245810019295139169e-05,3.705715541479660031e-07,9.084000000000000000e+04,2.237751309871673584e+02,4.218750000000000000e-01
1.245798969868843163e-05,1.206864521152332718e-07,9.084600000000000000e+04,2.237907562255859375e+02,4.218750000000000000e-01
1.245787892560682655e-05,3.710886402415317224e-07,9.085200000000000000e+04,2.238063111305236816e+02,4.218750000000000000e-01
1.245776815464238880e-05,1.206560137427220965e-07,9.085800000000000000e+04,2.238219335079193115e+02,4.218750000000000000e-01
1.245765710259793813e-05,3.716091169610496698e-07,9.086400000000000000e+04,2.238375568389892578e+02,4.218750000000000000e-01
1.245754605269681793e-05,1.206255099522604359e-07,9.087000000000000000e+04,2.238542177677154541e+02,4.218750000000000000e-01
1.245743471942451829e-05,3.721330239739483855e-07,9.087600000000000000e+04,2.238542177677154541e+02,4.218750000000000000e-01
1.245732338832213411e-05,1.205949401599012614e-07,9.088200000000000000e+04,2.238707308769226074e+02,4.218750000000000000e-01
1.245721177152704461e-05,3.726604016221642040e-07,9.088800000000000000e+04,2.238953175544738770e+02,4.218750000000000000e-01
1.245710015692886550e-05,1.205643037738678104e-07,9.089400000000000000e+04,2.239110991954803467e+02,4.218750000000000000e-01
1.245698825428553679e-05,3.731912909324642564e-07,9.090000000000000000e+04,2.239267218112945557e+02,4.218750000000000000e-01
1.245687635386656065e-05,1.205336001942584211e-07,9.090600000000000000e+04,2.239423415660858154e+02,4.218750000000000000e-01
1.245676416301848270e-05,3.737257336370427115e-07,9.091200000000000000e+04,2.239579682350158691e+02,4.218750000000000000e-01
1.245665197442263996e-05,1.205028288130459242e-07,9.091800000000000000e+04,2.239736552238464355e+02,4.218750000000000000e-01
1.245653949298167114e-05,3.742637721842210259e-07,9.092400000000000000e+04,2.239736552238464355e+02,4.218750000000000000e-01
1.245642701382125723e-05,1.204719890138160684e-07,9.093000000000000000e+04,2.239901835918426514e+02,4.218750000000000000e-01
1.245631423936699751e-05,3.748054497576634152e-07,9.093600000000000000e+04,2.240118019580841064e+02,4.218750000000000000e-01
1.245620146722208842e-05,1.204410801716000726e-07,9.094200000000000000e+04,2.240310418605804443e+02,4.218750000000000000e-01
1.245608839730130677e-05,3.753508102943305120e-07,9.094800000000000000e+04,2.240473523139953613e+02,4.218750000000000000e-01
1.245597532971912718e-05,1.204101016528161540e-07,9.095400000000000000e+04,2.240514912605285645e+02,4.218750000000000000e-01
1.245586196184511104e-05,3.758998984973893122e-07,9.096000000000000000e+04,2.240679385662078857e+02,4.218750000000000000e-01
1.245574859633943460e-05,1.203790528149702609e-07,9.096600000000000000e+04,2.240836513042449951e+02,4.218750000000000000e-01
1.245563492799134955e-05,3.764527598587281052e-07,9.097200000000000000e+04,2.240992686748504639e+02,4.218750000000000000e-01
1.245552126204183311e-05,1.203479330066646755e-07,9.097800000000000000e+04,2.241154823303222656e+02,4.218750000000000000e-01
1.245540729066410451e-05,3.770094406712863088e-07,9.098400000000000000e+04,2.241312046051025391e+02,4.218750000000000000e-01
1.245529332171565963e-05,1.203167415672150223e-07,9.099000000000000000e+04,2.241491820812225342e+02,4.218750000000000000e-01
1.245517904471724420e-05,3.775699880538523116e-07,9.099600000000000000e+04,2.241491820812225342e+02,4.218750000000000000e-01
1.245506477017935444e-05,1.202854778265832472e-07,9.100200000000000000e+04,2.241606185436248779e+02,4.218750000000000000e-01
1.245495018493309986e-05,3.781344499674673778e-07,9.100800000000000000e+04,2.241689505577087402e+02,4.218750000000000000e-01
1.245483560217912453e-05,1.202541411052312652e-07,9.101400000000000000e+04,2.241851527690887451e+02,4.218750000000000000e-01
1.245472070602105120e-05,3.787028752337877866e-07,9.102000000000000000e+04,2.242008535861968994e+02,4.218750000000000000e-01
1.245460581238753584e-05,1.202227307138445111e-07,9.102600000000000000e+04,2.242176342010498047e+02,4.218750000000000000e-01
1.245449060261609824e-05,3.792753135578016198e-07,9.103200000000000000e+04,2.242332818508148193e+02,4.218750000000000000e-01
1.245437539540203946e-05,1.201912459531912782e-07,9.103800000000000000e+04,2.242489042282104492e+02,4.218750000000000000e-01
1.245425986927740110e-05,3.798518155479271604e-07,9.104400000000000000e+04,2.242645964622497559e+02,4.218750000000000000e-01
1.245414434574351974e-05,1.201596861139250425e-07,9.105000000000000000e+04,2.242802224159240723e+02,4.218750000000000000e-01
1.245402850048679253e-05,3.804324327368216328e-07,9.105600000000000000e+04,2.243007709980010986e+02,4.218750000000000000e-01
1.245391265785475784e-05,1.201280504763442491e-07,9.106200000000000000e+04,2.243076093196868896e+02,4.218750000000000000e-01
1.245379649064721773e-05,3.810172176052817199e-07,9.106800000000000000e+04,2.243232586383819580e+02,4.218750000000000000e-01
1.245368032609888334e-05,1.200963383102142504e-07,9.107400000000000000e+04,2.243388824462890625e+02,4.218750000000000000e-01
1.245356383408116224e-05,3.816062236037981696e-07,9.108000000000000000e+04,2.243545050621032715e+02,4.218750000000000000e-01
1.245344734475775299e-05,1.200645488745910434e-07,9.108600000000000000e+04,2.243715345859527588e+02,4.218750000000000000e-01
1.245333052502904257e-05,3.821995051755464920e-07,9.109200000000000000e+04,2.243879745006561279e+02,4.218750000000000000e-01
1.245321370803034475e-05,1.200326814175105148e-07,9.109800000000000000e+04,2.244032292366027832e+02,4.218750000000000000e-01
1.245309655764753926e-05,3.827971177830458921e-07,9.110400000000000000e+04,2.244143176078796387e+02,4.218750000000000000e-01
1.245297941003106206e-05,1.200007351758470394e-07,9.111000000000000000e+04,2.244310050010681152e+02,4.218750000000000000e-01
1.245286192600788077e-05,3.833991179302556070e-07,9.111600000000000000e+04,2.244476792812347412e+02,4.218750000000000000e-01
1.245274444478797535e-05,1.199687093750666228e-07,9.112200000000000000e+04,2.244642786979675293e+02,4.218750000000000000e-01
1.245262662409411385e-05,3.840055631899143231e-07,9.112800000000000000e+04,2.244783878326416016e+02,4.218750000000000000e-01
1.245250880624110090e-05,1.199366032289803884e-07,9.113400000000000000e+04,2.244839394092559814e+02,4.218750000000000000e-01
1.245239064580129427e-05,3.846165122295089361e-07,9.114000000000000000e+04,2.244996318817138672e+02,4.218750000000000000e-01
1.245227248824056786e-05,1.199044159394326574e-07,9.114600000000000000e+04,2.245158510208129883e+02,4.218750000000000000e-01
1.245215398493365045e-05,3.852320248409703611e-07,9.115200000000000000e+04,2.245315754413604736e+02,4.218750000000000000e-01
1.245203548454471242e-05,1.198721466962395394e-07,9.115800000000000000e+04,2.245478296279907227e+02,4.218750000000000000e-01
1.245191663520268783e-05,3.858521619633887331e-07,9.116400000000000000e+04,2.245677661895751953e+02,4.218750000000000000e-01
1.245179778881821600e-05,1.198397946766845236e-07,9.117000000000000000e+04,2.245765881538391113e+02,4.218750000000000000e-01
1.245167859022524235e-05,3.864769857195977657e-07,9.117600000000000000e+04,2.245922329425811768e+02,4.218750000000000000e-01
1.245155939463009448e-05,1.198073590455029150e-07,9.118200000000000000e+04,2.246081209182739258e+02,4.218750000000000000e-01
1.245143984352149672e-05,3.871065594386524645e-07,9.118800000000000000e+04,2.246256399154663086e+02,4.218750000000000000e-01
1.245132029545171096e-05,1.197748389544141398e-07,9.119400000000000000e+04,2.246256399154663086e+02,4.218750000000000000e-01
1.245120038851291872e-05,3.877409476925945920e-07,9.120000000000000000e+04,2.246256399154663086e+02,4.218750000000000000e-01
1.245108048465465147e-05,1.197422335419926521e-07,9.120600000000000000e+04,2.246413352489471436e+02,4.218750000000000000e-01
1.245096021852015551e-05,3.883802163243774912e-07,9.121200000000000000e+04,2.246592504978179932e+02,4.218750000000000000e-01
1.245083995550863954e-05,1.197095419332647201e-07,9.121800000000000000e+04,2.246748881340026855e+02,4.218750000000000000e-01
1.245071932676088555e-05,3.890244324842640441e-07,9.122400000000000000e+04,2.246905786991119385e+02,4.218750000000000000e-01
1.245059870117932038e-05,1.196767632395278223e-07,9.123000000000000000e+04,2.247062108516693115e+02,4.218750000000000000e-01
1.245047770634757729e-05,3.896736646599811507e-07,9.123600000000000000e+04,2.247218263149261475e+02,4.218750000000000000e-01
1.245035671472600437e-05,1.196438965579286669e-07,9.124200000000000000e+04,2.247374479770660400e+02,4.218750000000000000e-01
1.245023535028519720e-05,3.903279827162688616e-07,9.124800000000000000e+04,2.247530713081359863e+02,4.218750000000000000e-01
1.245011398909934114e-05,1.196109409712953728e-07,9.125400000000000000e+04,2.247687039375305176e+02,4.218750000000000000e-01
1.244999225146889051e-05,3.909874579265631165e-07,9.126000000000000000e+04,2.247843205928802490e+02,4.218750000000000000e-01
1.244987051713898339e-05,1.195778955476860543e-07,9.126600000000000000e+04,2.247999403476715088e+02,4.218750000000000000e-01
1.244974840268154179e-05,3.916521630141590567e-07,9.127200000000000000e+04,2.248155663013458252e+02,4.218750000000000000e-01
1.244962629157106619e-05,1.195447593401268761e-07,9.127800000000000000e+04,2.248311927318572998e+02,4.218750000000000000e-01
1.244950379659129145e-05,3.923221721899102918e-07,9.128400000000000000e+04,2.248468132019042969e+02,4.218750000000000000e-01
1.244938130500575900e-05,1.195115313862774752e-07,9.129000000000000000e+04,2.248624415397644043e+02,4.218750000000000000e-01
1.244925842574899294e-05,3.929975611911143287e-07,9.129600000000000000e+04,2.248624415397644043e+02,4.218750000000000000e-01
1.244913554993460943e-05,1.194782107080983684e-07,9.130200000000000000e+04,2.248779909610748291e+02,4.218750000000000000e-01
1.244901228258556661e-05,3.936784073231931573e-07,9.130800000000000000e+04,2.248936839103698730e+02,4.218750000000000000e-01
1.244888901872792922e-05,1.194447963115047272e-07,9.131400000000000000e+04,2.249104552268981934e+02,4.218750000000000000e-01
1.244876535940930617e-05,3.943647895012650986e-07,9.132000000000000000e+04,2.249261808395385742e+02,4.218750000000000000e-01
1.244864170363202284e-05,1.194112871859640902e-07,9.132600000000000000e+04,2.249417991638183594e+02,4.218750000000000000e-01
1.244851764840309702e-05,3.950567882962290611e-07,9.133200000000000000e+04,2.249573545455932617e+02,4.218750000000000000e-01
1.244839359676637864e-05,1.193776823040767646e-07,9.133800000000000000e+04,2.249733107089996338e+02,4.218750000000000000e-01
1.244826914162154989e-05,3.957544859816237798e-07,9.134400000000000000e+04,2.249889602661132812e+02,4.218750000000000000e-01
1.244814469012074835e-05,1.193439806212850283e-07,9.135000000000000000e+04,2.250045831203460693e+02,4.218750000000000000e-01
1.244801983098804468e-05,3.964579665775745329e-07,9.135600000000000000e+04,2.250202054977416992e+02,4.218750000000000000e-01
1.244789497555216040e-05,1.193101810754602288e-07,9.136200000000000000e+04,2.250370974540710449e+02,4.218750000000000000e-01
1.244776970829170658e-05,3.971673159002134906e-07,9.136800000000000000e+04,2.250370974540710449e+02,4.218750000000000000e-01
1.244764444478184690e-05,1.192762825864757454e-07,9.137400000000000000e+04,2.250380041599273682e+02,4.218750000000000000e-01
1.244751876518425003e-05,3.978826216121749490e-07,9.138000000000000000e+04,2.250537137985229492e+02,4.218750000000000000e-01
1.244739308939206218e-05,1.192422840557086169e-07,9.138600000000000000e+04,2.250766336917877197e+02,4.218750000000000000e-01
1.244726699317680398e-05,3.986039732785774847e-07,9.139200000000000000e+04,2.250929644107818604e+02,4.218750000000000000e-01
1.244714090082281325e-05,1.192081843657075174e-07,9.139800000000000000e+04,2.250929644107818604e+02,4.218750000000000000e-01
1.244701438363655773e-05,3.993314624168218156e-07,9.140400000000000000e+04,2.251086168289184570e+02,4.218750000000000000e-01
1.244688787036848860e-05,1.191739823797705238e-07,9.141000000000000000e+04,2.251242406368255615e+02,4.218750000000000000e-01
1.244676092778334562e-05,4.000651825517090880e-07,9.141600000000000000e+04,2.251418771743774414e+02,4.218750000000000000e-01
1.244663398917439892e-05,1.191396769413761877e-07,9.142200000000000000e+04,2.251581773757934570e+02,4.218750000000000000e-01
1.244650661668613188e-05,4.008052292772420412e-07,9.142800000000000000e+04,2.251797635555267334e+02,4.218750000000000000e-01
1.244637924823319078e-05,1.191052668737527659e-07,9.143400000000000000e+04,2.251955280303955078e+02,4.218750000000000000e-01
1.244625144125936328e-05,4.015517003153611842e-07,9.144000000000000000e+04,2.251955280303955078e+02,4.218750000000000000e-01
1.244612363838116030e-05,1.190707509793716422e-07,9.144600000000000000e+04,2.252110757827758789e+02,4.218750000000000000e-01
1.244599539225925068e-05,4.023046955790751136e-07,9.145200000000000000e+04,2.252267727851867676e+02,4.218750000000000000e-01
1.244586715029443816e-05,1.190361280395142680e-07,9.145800000000000000e+04,2.252423911094665527e+02,4.218750000000000000e-01
1.244573846027987438e-05,4.030643172335007259e-07,9.146400000000000000e+04,2.252580180168151855e+02,4.218750000000000000e-01
1.244560977448507797e-05,1.190013968136847722e-07,9.147000000000000000e+04,2.252735838890075684e+02,4.218750000000000000e-01
1.244548063574920472e-05,4.038306697655636526e-07,9.147600000000000000e+04,2.252892317771911621e+02,4.218750000000000000e-01
1.244535150129700917e-05,1.189665560390793208e-07,9.148200000000000000e+04,2.253048896789550781e+02,4.218750000000000000e-01
1.244522190892500756e-05,4.046038600535595703e-07,9.148800000000000000e+04,2.253204772472381592e+02,4.218750000000000000e-01
1.244509232090187299e-05,1.189316044299827119e-07,9.149400000000000000e+04,2.253374118804931641e+02,4.218750000000000000e-01
1.244496226989058875e-05,4.053839974399544595e-07,9.150000000000000000e+04,2.253537139892578125e+02,4.218750000000000000e-01
1.244483222329466026e-05,1.188965406773513184e-07,9.150600000000000000e+04,2.253591010570526123e+02,4.218750000000000000e-01
1.244470170855041164e-05,4.061711938011834011e-07,9.151200000000000000e+04,2.253748962879180908e+02,4.218750000000000000e-01
1.244457119828933392e-05,1.188613634480608427e-07,9.151800000000000000e+04,2.253905174732208252e+02,4.218750000000000000e-01
1.244444021462557893e-05,4.069655636301669917e-07,9.152400000000000000e+04,2.254060873985290527e+02,4.218750000000000000e-01
1.244430923551418558e-05,1.188260713843484269e-07,9.153000000000000000e+04,2.254217648506164551e+02,4.218750000000000000e-01
1.244417777764917068e-05,4.077672241154002383e-07,9.153600000000000000e+04,2.254373881816864014e+02,4.218750000000000000e-01
1.244404632440709896e-05,1.187906631032624250e-07,9.154200000000000000e+04,2.254555163383483887e+02,4.218750000000000000e-01
1.244391438696139920e-05,4.085762952208133135e-07,9.154800000000000000e+04,2.254629352092742920e+02,4.218750000000000000e-01
1.244378245421067262e-05,1.187551371958497546e-07,9.155400000000000000e+04,2.254786489009857178e+02,4.218750000000000000e-01
1.244365003170466754e-05,4.093928997791963246e-07,9.156000000000000000e+04,2.254942014217376709e+02,4.218750000000000000e-01
1.244351761396714285e-05,1.187194922266051665e-07,9.156600000000000000e+04,2.255098941326141357e+02,4.218750000000000000e-01
1.244338470081837711e-05,4.102171635767399780e-07,9.157200000000000000e+04,2.255255200862884521e+02,4.218750000000000000e-01
1.244325179251311178e-05,1.186837267327750099e-07,9.157800000000000000e+04,2.255411460399627686e+02,4.218750000000000000e-01
1.244311838303362192e-05,4.110492154472262784e-07,9.158400000000000000e+04,2.255567648410797119e+02,4.218750000000000000e-01
1.244298497847420764e-05,1.186478392235901651e-07,9.159000000000000000e+04,2.255724039077758789e+02,4.218750000000000000e-01
1.244285106686770485e-05,4.118891873707321133e-07,9.159600000000000000e+04,2.255893166065216064e+02,4.218750000000000000e-01
1.244271716025945201e-05,1.186118281795052356e-07,9.160200000000000000e+04,2.256050343513488770e+02,4.218750000000000000e-01
1.244258274061842358e-05,4.127372145757746501e-07,9.160800000000000000e+04,2.256209697723388672e+02,4.218750000000000000e-01
1.244244832605546779e-05,1.185756920514993751e-07,9.161400000000000000e+04,2.256209697723388672e+02,4.218750000000000000e-01
1.244231339235820066e-05,4.135934356409140502e-07,9.162000000000000000e+04,2.256523034572601318e+02,4.218750000000000000e-01
1.244217846382050597e-05,1.185394292602546397e-07,9.162600000000000000e+04,2.256523034572601318e+02,4.218750000000000000e-01
1.244204300992798484e-05,4.144579926061336953e-07,9.163200000000000000e+04,2.256693139076232910e+02,4.218750000000000000e-01
1.244190756127826901e-05,1.185030381952906901e-07,9.163800000000000000e+04,2.256855938434600830e+02,4.218750000000000000e-01
1.244177158093095937e-05,4.153310310873246319e-07,9.164400000000000000e+04,2.257063691616058350e+02,4.218750000000000000e-01
1.244163560591146834e-05,1.184665172141679988e-07,9.165000000000000000e+04,2.257224345207214355e+02,4.218750000000000000e-01
1.244149909272601301e-05,4.162127003932187864e-07,9.165600000000000000e+04,2.257286505699157715e+02,4.218750000000000000e-01
1.244136258495521241e-05,1.184298646416030577e-07,9.166200000000000000e+04,2.257444593906402588e+02,4.218750000000000000e-01
1.244122553242099091e-05,4.171031536484370187e-07,9.166800000000000000e+04,2.257600743770599365e+02,4.218750000000000000e-01
1.244108848539014235e-05,1.183930787685163003e-07,9.167400000000000000e+04,2.257757754325866699e+02,4.218750000000000000e-01
1.244095088686569299e-05,4.180025479234690801e-07,9.168000000000000000e+04,2.257913887500762939e+02,4.218750000000000000e-01
1.244081329393526435e-05,1.183561578511750094e-07,9.168600000000000000e+04,2.258110244274139404e+02,4.218750000000000000e-01
1.244067514264464373e-05,4.189110443649862445e-07,9.169200000000000000e+04,2.258267240524291992e+02,4.218750000000000000e-01
1.244053699704065673e-05,1.183191001100875695e-07,9.169800000000000000e+04,2.258423607349395752e+02,4.218750000000000000e-01
1.244039828606955863e-05,4.198288083402485674e-07,9.170400000000000000e+04,2.258423607349395752e+02,4.218750000000000000e-01
1.244025958087976023e-05,1.182819037290668727e-07,9.171000000000000000e+04,2.258583059310913086e+02,4.218750000000000000e-01
1.244012030317158026e-05,4.207560095790621021e-07,9.171600000000000000e+04,2.258740668296813965e+02,4.218750000000000000e-01
1.243998103134147521e-05,1.182445668541354360e-07,9.172200000000000000e+04,2.258896913528442383e+02,4.218750000000000000e-01
1.243984117969320613e-05,4.216928223281689186e-07,9.172800000000000000e+04,2.259053137302398682e+02,4.218750000000000000e-01
1.243970133402193356e-05,1.182070875925616370e-07,9.173400000000000000e+04,2.259210491180419922e+02,4.218750000000000000e-01
1.243956090107989450e-05,4.226394255023425343e-07,9.174000000000000000e+04,2.259369361400604248e+02,4.218750000000000000e-01
1.243942047421600125e-05,1.181694640115397319e-07,9.174600000000000000e+04,2.259562609195709229e+02,4.218750000000000000e-01
1.243927945247141964e-05,4.235960028587080365e-07,9.175200000000000000e+04,2.259667510986328125e+02,4.218750000000000000e-01
1.243913843690841502e-05,1.181316941371456757e-07,9.175800000000000000e+04,2.259671525955200195e+02,4.218750000000000000e-01
1.243899681869282375e-05,4.245627431626307847e-07,9.176400000000000000e+04,2.259830079078674316e+02,4.218750000000000000e-01
1.243885520676459543e-05,1.180937759531019760e-07,9.177000000000000000e+04,2.259991354942321777e+02,4.218750000000000000e-01
1.243871298424507257e-05,4.255398403685370865e-07,9.177600000000000000e+04,2.260243151187896729e+02,4.218750000000000000e-01
1.243857076812113297e-05,1.180557073994410355e-07,9.178200000000000000e+04,2.260413544178009033e+02,4.218750000000000000e-01
1.243842793329535001e-05,4.265274938113246388e-07,9.178800000000000000e+04,2.260570709705352783e+02,4.218750000000000000e-01
1.243828510497585920e-05,1.180174863713183528e-07,9.179400000000000000e+04,2.260726914405822754e+02,4.218750000000000000e-01
1.243814164966696324e-05,4.275259083968531437e-07,9.180000000000000000e+04,2.260726914405822754e+02,4.218750000000000000e-01
1.243799820097762467e-05,1.179791107175303736e-07,9.180600000000000000e+04,2.260726914405822754e+02,4.218750000000000000e-01
1.243785411682883779e-05,4.285352948114393257e-07,9.181200000000000000e+04,2.260883154869079590e+02,4.218750000000000000e-01
1.243771003941552476e-05,1.179405782391686878e-07,9.181800000000000000e+04,2.261177005767822266e+02,4.218750000000000000e-01
1.243756531788463656e-05,4.295558697353830329e-07,9.182400000000000000e+04,2.261198978424072266e+02,4.218750000000000000e-01
1.243742060320787460e-05,1.179018866880778470e-07,9.183000000000000000e+04,2.261366593837738037e+02,4.218750000000000000e-01
1.243727523556142315e-05,4.305878560688877052e-07,9.183600000000000000e+04,2.261526732444763184e+02,4.218750000000000000e-01
1.243712987489057431e-05,1.178630337654055884e-07,9.184200000000000000e+04,2.261689658164978027e+02,4.218750000000000000e-01
1.243698385219787957e-05,4.316314831644609633e-07,9.184800000000000000e+04,2.261867570877075195e+02,4.218750000000000000e-01
1.243683783660515899e-05,1.178240171199507235e-07,9.185400000000000000e+04,2.262024710178375244e+02,4.218750000000000000e-01
1.243669114973202265e-05,4.326869870746460170e-07,9.186000000000000000e+04,2.262082581520080566e+02,4.218750000000000000e-01
1.243654447008623390e-05,1.177848343465372580e-07,9.186600000000000000e+04,2.262294275760650635e+02,4.218750000000000000e-01
1.243639710968846292e-05,4.337546108099256217e-07,9.187200000000000000e+04,2.262451350688934326e+02,4.218750000000000000e-01
1.243624975664848600e-05,1.177454829843308483e-07,9.187800000000000000e+04,2.262607541084289551e+02,4.218750000000000000e-01
1.243610171316509096e-05,4.348346046050203961e-07,9.188400000000000000e+04,2.262777888774871826e+02,4.218750000000000000e-01
1.243595367717312127e-05,1.177059605149375692e-07,9.189000000000000000e+04,2.262880685329437256e+02,4.218750000000000000e-01
1.243580494081926057e-05,4.359272262083591555e-07,9.189600000000000000e+04,2.263104021549224854e+02,4.218750000000000000e-01
1.243565621209373455e-05,1.176662643605983313e-07,9.190200000000000000e+04,2.263260366916656494e+02,4.218750000000000000e-01
1.243550677285332322e-05,4.370327411749356302e-07,9.190800000000000000e+04,2.263273131847381592e+02,4.218750000000000000e-01
1.243535734138156773e-05,1.176263918822097751e-07,9.191400000000000000e+04,2.263439996242523193e+02,4.218750000000000000e-01
1.243520718899964223e-05,4.381514231806662675e-07,9.192000000000000000e+04,2.263606708049774170e+02,4.218750000000000000e-01
1.243505704453019370e-05,1.175863403772929004e-07,9.192600000000000000e+04,2.263773603439331055e+02,4.218750000000000000e-01
1.243490616850487534e-05,4.392835543482574654e-07,9.193200000000000000e+04,2.263940343856811523e+02,4.218750000000000000e-01
1.243475530053947697e-05,1.175461070779739524e-07,9.193800000000000000e+04,2.264107236862182617e+02,4.218750000000000000e-01
1.243460369011363875e-05,4.404294255863157420e-07,9.194400000000000000e+04,2.264273977279663086e+02,4.218750000000000000e-01
1.243445208789889557e-05,1.175056891486288749e-07,9.195000000000000000e+04,2.264425435066223145e+02,4.218750000000000000e-01
1.243429973205142928e-05,4.415893369570160982e-07,9.195600000000000000e+04,2.264520590305328369e+02,4.218750000000000000e-01
1.243414738457010233e-05,1.174650836836106025e-07,9.196200000000000000e+04,2.264679570198059082e+02,4.218750000000000000e-01
1.243399427200681974e-05,4.427635980544261063e-07,9.196800000000000000e+04,2.264835827350616455e+02,4.218750000000000000e-01
1.243384116796871369e-05,1.174242877049066440e-07,9.197400000000000000e+04,2.264992027282714844e+02,4.218750000000000000e-01
1.243368728711282585e-05,4.439525283995124732e-07,9.198000000000000000e+04,2.265148317813873291e+02,4.218750000000000000e-01
1.243353341494529886e-05,1.173832981595756161e-07,9.198600000000000000e+04,2.265304534435272217e+02,4.218750000000000000e-01
1.243337875392749742e-05,4.451564578626638378e-07,9.199200000000000000e+04,2.265460760593414307e+02,4.218750000000000000e-01
1.243322410176549999e-05,1.173421119171417437e-07,9.199800000000000000e+04,2.265460760593414307e+02,4.218750000000000000e-01
1.243306864841355050e-05,4.463757271037016765e-07,9.200400000000000000e+04,2.265616979598999023e+02,4.218750000000000000e-01
1.243291320408927647e-05,1.173007257667851990e-07,9.201000000000000000e+04,2.265778963565826416e+02,4.218750000000000000e-01
1.243275694591714587e-05,4.476106880417558955e-07,9.201600000000000000e+04,2.265936100482940674e+02,4.218750000000000000e-01
1.243260069694915311e-05,1.172591364145280330e-07,9.202200000000000000e+04,2.266092362403869629e+02,4.218750000000000000e-01
1.243244362114565104e-05,4.488617043412556491e-07,9.202800000000000000e+04,2.266248514652252197e+02,4.218750000000000000e-01
1.243228655472747562e-05,1.172173404802410517e-07,9.203400000000000000e+04,2.266483786106109619e+02,4.218750000000000000e-01
1.243212864814432986e-05,4.501291519286793120e-07,9.204000000000000000e+04,2.266550972461700439e+02,4.218750000000000000e-01
1.243197075113261744e-05,1.171753344944249990e-07,9.204600000000000000e+04,2.266722140312194824e+02,4.218750000000000000e-01
1.243181200027201070e-05,4.514134195421319019e-07,9.205200000000000000e+04,2.266879372596740723e+02,4.218750000000000000e-01
1.243165325917402957e-05,1.171331148949828313e-07,9.205800000000000000e+04,2.267043552398681641e+02,4.218750000000000000e-01
1.243149365017552466e-05,4.527149093025105661e-07,9.206400000000000000e+04,2.267226061820983887e+02,4.218750000000000000e-01
1.243133405113611634e-05,1.170906780237134246e-07,9.207000000000000000e+04,2.267385902404785156e+02,4.218750000000000000e-01
1.243117356976295628e-05,4.540340373249394439e-07,9.207600000000000000e+04,2.267523968219757080e+02,4.218750000000000000e-01
1.243101309855082547e-05,1.170480201227112877e-07,9.208200000000000000e+04,2.267565598487854004e+02,4.218750000000000000e-01
1.243085173017554915e-05,4.553712343595042452e-07,9.208800000000000000e+04,2.267721970081329346e+02,4.218750000000000000e-01
1.243069037216891326e-05,1.170051373306117975e-07,9.209400000000000000e+04,2.267878193855285645e+02,4.218750000000000000e-01
1.243052810175828847e-05,4.567269464685118962e-07,9.210000000000000000e+04,2.268043270111083984e+02,4.218750000000000000e-01
1.243036584192979706e-05,1.169620256785030601e-07,9.210600000000000000e+04,2.268200025558471680e+02,4.218750000000000000e-01
1.243020265402896398e-05,4.581016357500653642e-07,9.211200000000000000e+04,2.268356273174285889e+02,4.218750000000000000e-01
1.243003947692986774e-05,1.169186810858606301e-07,9.211800000000000000e+04,2.268512799739837646e+02,4.218750000000000000e-01
1.242987535564569137e-05,4.594957810924815986e-07,9.212400000000000000e+04,2.268669047355651855e+02,4.218750000000000000e-01
1.242971124538921313e-05,1.168750993560834340e-07,9.213000000000000000e+04,2.268825280666351318e+02,4.218750000000000000e-01
1.242954617437283104e-05,4.609098789833679261e-07,9.213600000000000000e+04,2.268910462856292725e+02,4.218750000000000000e-01
1.242938111461667456e-05,1.168312761719184832e-07,9.214200000000000000e+04,2.269069099426269531e+02,4.218750000000000000e-01
1.242921507704505866e-05,4.623444443606192182e-07,9.214800000000000000e+04,2.269225339889526367e+02,4.218750000000000000e-01
1.242904905097304496e-05,1.167872070905642154e-07,9.215400000000000000e+04,2.269381585121154785e+02,4.218750000000000000e-01
1.242888202952965865e-05,4.638000115206452098e-07,9.216000000000000000e+04,2.269544358253479004e+02,4.218750000000000000e-01
1.242871501983236621e-05,1.167428875385596040e-07,9.216600000000000000e+04,2.269701385498046875e+02,4.218750000000000000e-01
1.242854699668677125e-05,4.652771350785826127e-07,9.217200000000000000e+04,2.269858818054199219e+02,4.218750000000000000e-01
1.242837898554118183e-05,1.166983128064127252e-07,9.217800000000000000e+04,2.270015926361083984e+02,4.218750000000000000e-01
1.242820994232756938e-05,4.667763909891211712e-07,9.218400000000000000e+04,2.270179436206817627e+02,4.218750000000000000e-01
1.242804091137556861e-05,1.166534780430353147e-07,9.219000000000000000e+04,2.270336658954620361e+02,4.218750000000000000e-01
1.242787082917013335e-05,4.682983776236783199e-07,9.219600000000000000e+04,2.270492868423461914e+02,4.218750000000000000e-01
1.242770075949593052e-05,1.166083782496121945e-07,9.220200000000000000e+04,2.270649135112762451e+02,4.218750000000000000e-01
1.242752961879296566e-05,4.698437169335854841e-07,9.220800000000000000e+04,2.270851929187774658e+02,4.218750000000000000e-01
1.242735849089921081e-05,1.165630082734301354e-07,9.221400000000000000e+04,2.270904505252838135e+02,4.218750000000000000e-01
1.242718627158592749e-05,4.714130556693067754e-07,9.222000000000000000e+04,2.271062297821044922e+02,4.218750000000000000e-01
1.242701406536851722e-05,1.165173628011740938e-07,9.222600000000000000e+04,2.271218552589416504e+02,4.218750000000000000e-01
1.242684074669840362e-05,4.730070666905476563e-07,9.223200000000000000e+04,2.271381196975708008e+02,4.218750000000000000e-01
1.242666744141990125e-05,1.164714363519130905e-07,9.223800000000000000e+04,2.271538829803466797e+02,4.218750000000000000e-01
1.242649300198458419e-05,4.746264503589890758e-07,9.224400000000000000e+04,2.271757960319519043e+02,4.218750000000000000e-01
1.242631857624607448e-05,1.164252232697040654e-07,9.225000000000000000e+04,2.271834409236907959e+02,4.218750000000000000e-01
1.242614299394558684e-05,4.762719360230232001e-07,9.225600000000000000e+04,2.271996347904205322e+02,4.218750000000000000e-01
1.242596742565696554e-05,1.163787177157566099e-07,9.226200000000000000e+04,2.272159168720245361e+02,4.218750000000000000e-01
1.242579067766822817e-05,4.779442836025339512e-07,9.226800000000000000e+04,2.272327029705047607e+02,4.218750000000000000e-01
1.242561394401671096e-05,1.163319136601717759e-07,9.227400000000000000e+04,2.272483596801757812e+02,4.218750000000000000e-01
1.242543600676019008e-05,4.796442852808110675e-07,9.228000000000000000e+04,2.272651643753051758e+02,4.218750000000000000e-01
1.242525808417699882e-05,1.162848048730888345e-07,9.228600000000000000e+04,2.272682008743286133e+02,4.218750000000000000e-01
1.242507893328134408e-05,4.813727673208168592e-07,9.229200000000000000e+04,2.272839157581329346e+02,4.218750000000000000e-01
1.242489979740638041e-05,1.162373849154157705e-07,9.229800000000000000e+04,2.272995266914367676e+02,4.218750000000000000e-01
1.242471940767095217e-05,4.831305920014113579e-07,9.230400000000000000e+04,2.273151557445526123e+02,4.218750000000000000e-01
1.242453903331531462e-05,1.161896471289615207e-07,9.231000000000000000e+04,2.273249380588531494e+02,4.218750000000000000e-01
1.242435737867034630e-05,4.849186596928536112e-07,9.231600000000000000e+04,2.273407497406005859e+02,4.218750000000000000e-01
1.242417573977657057e-05,1.161415846260244440e-07,9.232200000000000000e+04,2.273691768646240234e+02,4.218750000000000000e-01
1.242399279324092537e-05,4.867379110794402774e-07,9.232800000000000000e+04,2.273825747966766357e+02,4.218750000000000000e-01
1.242380986284072927e-05,1.160931902781966097e-07,9.233400000000000000e+04,2.273934004306793213e+02,4.218750000000000000e-01
1.242362559647691601e-05,4.885893295519778188e-07,9.234000000000000000e+04,2.274040281772613525e+02,4.218750000000000000e-01
1.242344134664629819e-05,1.160444567045055221e-07,9.234600000000000000e+04,2.274197876453399658e+02,4.218750000000000000e-01
1.242325573151263086e-05,4.904739437765336872e-07,9.235200000000000000e+04,2.274354193210601807e+02,4.218750000000000000e-01
1.242307013332402195e-05,1.159953762590104477e-07,9.235800000000000000e+04,2.274510428905487061e+02,4.218750000000000000e-01
1.242288313942372149e-05,4.923928304410124415e-07,9.236400000000000000e+04,2.274717099666595459e+02,4.218750000000000000e-01
1.242269616289514689e-05,1.159459410172128435e-07,9.237000000000000000e+04,2.274743158817291260e+02,4.218750000000000000e-01
1.242250775912196676e-05,4.943471172365055753e-07,9.237600000000000000e+04,2.275015516281127930e+02,4.218750000000000000e-01
1.242231937316272469e-05,1.158961427619870739e-07,9.238200000000000000e+04,2.275090334415435791e+02,4.218750000000000000e-01
1.242212952724307315e-05,4.963379860421006703e-07,9.238800000000000000e+04,2.275300993919372559e+02,4.218750000000000000e-01
1.242193969959589248e-05,1.158459729681989936e-07,9.239400000000000000e+04,2.275457282066345215e+02,4.218750000000000000e-01
1.242174837802693137e-05,4.983666763853363520e-07,9.240000000000000000e+04,2.275614330768585205e+02,4.218750000000000000e-01
1.242155707520611111e-05,1.157954227865819738e-07,9.240600000000000000e+04,2.275614330768585205e+02,4.218750000000000000e-01
1.242136424318962631e-05,5.004344891568538457e-07,9.241200000000000000e+04,2.275775294303894043e+02,4.218750000000000000e-01
1.242117143041498398e-05,1.157444830262900754e-07,9.241800000000000000e+04,2.275931897163391113e+02,4.218750000000000000e-01
1.242097705178663445e-05,5.025427906425327850e-07,9.242400000000000000e+04,2.276088144779205322e+02,4.218750000000000000e-01
1.242078269291277715e-05,1.156931441364199058e-07,9.243000000000000000e+04,2.276244385242462158e+02,4.218750000000000000e-01
1.242058673006627193e-05,5.046930168706510681e-07,9.243600000000000000e+04,2.276418254375457764e+02,4.218750000000000000e-01
1.242039078750689019e-05,1.156413961860828453e-07,9.244200000000000000e+04,2.276576726436614990e+02,4.218750000000000000e-01
1.242019320131274946e-05,5.068866783356923137e-07,9.244800000000000000e+04,2.276746087074279785e+02,4.218750000000000000e-01
1.241999563595940546e-05,1.155892288430846059e-07,9.245400000000000000e+04,2.276903181076049805e+02,4.218750000000000000e-01
1.241979638567772121e-05,5.091253651169977246e-07,9.246000000000000000e+04,2.277061080932617188e+02,4.218750000000000000e-01
1.241959715681270261e-05,1.155366313510669621e-07,9.246600000000000000e+04,2.277125375270843506e+02,4.218750000000000000e-01
1.241939619999941452e-05,5.114107524388234439e-07,9.247200000000000000e+04,2.277282168865203857e+02,4.218750000000000000e-01
1.241919526520206618e-05,1.154835925050425934e-07,9.247800000000000000e+04,2.277440607547760010e+02,4.218750000000000000e-01
1.241899255760812563e-05,5.137446067081410099e-07,9.248400000000000000e+04,2.277612035274505615e+02,4.218750000000000000e-01
1.241878987265413909e-05,1.154301006248516399e-07,9.249000000000000000e+04,2.277857987880706787e+02,4.218750000000000000e-01
1.241858536811689421e-05,5.161287921111274028e-07,9.249600000000000000e+04,2.277985610961914062e+02,4.218750000000000000e-01
1.241838088686976719e-05,1.153761435268159163e-07,9.250200000000000000e+04,2.278142011165618896e+02,4.218750000000000000e-01
1.241817453719584018e-05,5.185652777861713377e-07,9.250800000000000000e+04,2.278298230171203613e+02,4.218750000000000000e-01
1.241796821148988779e-05,1.153217084930093246e-07,9.251400000000000000e+04,2.278454465866088867e+02,4.218750000000000000e-01
1.241775996632872986e-05,5.210561456745905128e-07,9.252000000000000000e+04,2.278611373901367188e+02,4.218750000000000000e-01
1.241755174584270217e-05,1.152667822382923635e-07,9.252600000000000000e+04,2.278767905235290527e+02,4.218750000000000000e-01
1.241734155254983668e-05,5.236035990860602242e-07,9.253200000000000000e+04,2.278916454315185547e+02,4.218750000000000000e-01
1.241713138467033129e-05,1.152113508744314431e-07,9.253800000000000000e+04,2.278941857814788818e+02,4.218750000000000000e-01
1.241691918815934491e-05,5.262099721088622652e-07,9.254400000000000000e+04,2.279124846458435059e+02,4.218750000000000000e-01
1.241670701783291841e-05,1.151553998714745124e-07,9.255000000000000000e+04,2.279361050128936768e+02,4.218750000000000000e-01
1.241649276041493649e-05,5.288777399127367228e-07,9.255600000000000000e+04,2.279472246170043945e+02,4.218750000000000000e-01
1.241627852998775769e-05,1.150989140157060253e-07,9.256200000000000000e+04,2.279636349678039551e+02,4.218750000000000000e-01
1.241606215119719101e-05,5.316095300911504557e-07,9.256800000000000000e+04,2.279787290096282959e+02,4.218750000000000000e-01
1.241584580024092995e-05,1.150418773643140149e-07,9.257400000000000000e+04,2.279903130531311035e+02,4.218750000000000000e-01
1.241562723664600692e-05,5.344081351196943218e-07,9.258000000000000000e+04,2.280059552192687988e+02,4.218750000000000000e-01
1.241540870176853319e-05,1.149842731957523881e-07,9.258600000000000000e+04,2.280216538906097412e+02,4.218750000000000000e-01
1.241518788676488478e-05,5.372765261299635492e-07,9.259200000000000000e+04,2.280372905731201172e+02,4.218750000000000000e-01
1.241496710140410981e-05,1.149260839559251632e-07,9.259800000000000000e+04,2.280542883872985840e+02,4.218750000000000000e-01
1.241474396498965354e-05,5.402178681090989534e-07,9.260400000000000000e+04,2.280699973106384277e+02,4.218750000000000000e-01
1.241452085918859428e-05,1.148672911994981783e-07,9.261000000000000000e+04,2.280856180191040039e+02,4.218750000000000000e-01
1.241429532771751862e-05,5.432355367252472837e-07,9.261600000000000000e+04,2.281011648178100586e+02,4.218750000000000000e-01
1.241406982787855294e-05,1.148078755256780186e-07,9.262200000000000000e+04,2.281011648178100586e+02,4.218750000000000000e-01
1.241384182379200316e-05,5.463331370039072504e-07,9.262800000000000000e+04,2.281169393062591553e+02,4.218750000000000000e-01
1.241361385240784202e-05,1.147478165080551235e-07,9.263400000000000000e+04,2.281325640678405762e+02,4.218750000000000000e-01
1.241338329393860725e-05,5.495145240773134101e-07,9.264000000000000000e+04,2.281573257446289062e+02,4.218750000000000000e-01
1.241315276929726631e-05,1.146870926176910768e-07,9.264600000000000000e+04,2.281639108657836914e+02,4.218750000000000000e-01
1.241291957014529139e-05,5.527838262975470169e-07,9.265200000000000000e+04,2.281795501708984375e+02,4.218750000000000000e-01
1.241268640600593664e-05,1.146256811386584243e-07,9.265800000000000000e+04,2.281956233978271484e+02,4.218750000000000000e-01
1.241245047498107748e-05,5.561454710414131838e-07,9.266400000000000000e+04,2.282112879753112793e+02,4.218750000000000000e-01
1.241221458021721428e-05,1.145635580749052452e-07,9.267000000000000000e+04,2.282321352958679199e+02,4.218750000000000000e-01
1.241197582084510158e-05,5.596042136095653988e-07,9.267600000000000000e+04,2.282335393428802490e+02,4.218750000000000000e-01
1.241173709905084496e-05,1.145006980479549990e-07,9.268200000000000000e+04,2.282491979598999023e+02,4.218750000000000000e-01
1.241149540913721453e-05,5.631651696029253889e-07,9.268800000000000000e+04,2.282648305892944336e+02,4.218750000000000000e-01
1.241125375819206498e-05,1.144370741835091964e-07,9.269400000000000000e+04,2.282819399833679199e+02,4.218750000000000000e-01
1.241100902933990488e-05,5.668338513719377729e-07,9.270000000000000000e+04,2.283051369190216064e+02,4.218750000000000000e-01
1.241076434092649529e-05,1.143726579860187332e-07,9.270600000000000000e+04,2.283157296180725098e+02,4.218750000000000000e-01
1.241051645799978591e-05,5.706162091061729556e-07,9.271200000000000000e+04,2.283157296180725098e+02,4.218750000000000000e-01
1.241026861706821281e-05,1.143074191993800848e-07,9.271800000000000000e+04,2.283324229717254639e+02,4.218750000000000000e-01
1.241001745759482115e-05,5.745186773011837970e-07,9.272400000000000000e+04,2.283489513397216797e+02,4.218750000000000000e-01
1.240976634176624543e-05,1.142413256520845009e-07,9.273000000000000000e+04,2.283654770851135254e+02,4.218750000000000000e-01
1.240951177527137621e-05,5.785482274467766102e-07,9.273600000000000000e+04,2.283816802501678467e+02,4.218750000000000000e-01
1.240925725417222136e-05,1.141743430841740718e-07,9.274200000000000000e+04,2.283983476161956787e+02,4.218750000000000000e-01
1.240899914143225559e-05,5.827124279825047738e-07,9.274800000000000000e+04,2.284148857593536377e+02,4.218750000000000000e-01
1.240874107594902197e-05,1.141064349540341350e-07,9.275400000000000000e+04,2.284328029155731201e+02,4.218750000000000000e-01
1.240847926815394024e-05,5.870195127057149247e-07,9.276000000000000000e+04,2.284426569938659668e+02,4.218750000000000000e-01
1.240821750959659404e-05,1.140375622210040426e-07,9.276600000000000000e+04,2.284549765586853027e+02,4.218750000000000000e-01
1.240795184740690019e-05,5.914784591392778078e-07,9.277200000000000000e+04,2.284706084728240967e+02,4.218750000000000000e-01
1.240768623656699142e-05,1.139676831021380320e-07,9.277800000000000000e+04,2.284773430824279785e+02,4.218750000000000000e-01
1.240741654904854663e-05,5.960990784983203236e-07,9.278400000000000000e+04,2.284931988716125488e+02,4.218750000000000000e-01
1.240714691513540521e-05,1.138967527948398005e-07,9.279000000000000000e+04,2.285088181495666504e+02,4.218750000000000000e-01
1.240687301855212140e-05,6.008921196889083468e-07,9.279600000000000000e+04,2.285244209766387939e+02,4.218750000000000000e-01
1.240659917798714979e-05,1.138247231681733917e-07,9.280200000000000000e+04,2.285400707721710205e+02,4.218750000000000000e-01
1.240632087442839648e-05,6.058693892985377337e-07,9.280800000000000000e+04,2.285544235706329346e+02,4.218750000000000000e-01
1.240604262947418243e-05,1.137515424018120928e-07,9.281400000000000000e+04,2.285705971717834473e+02,4.218750000000000000e-01
1.240575970528706595e-05,6.110438920076078720e-07,9.282000000000000000e+04,2.285863392353057861e+02,4.218750000000000000e-01
1.240547684248199787e-05,1.136771545940609945e-07,9.282600000000000000e+04,2.286028439998626709e+02,4.218750000000000000e-01
1.240518906647650366e-05,6.164299928618954032e-07,9.283200000000000000e+04,2.286186296939849854e+02,4.218750000000000000e-01
1.240490135484198808e-05,1.136014992733281845e-07,9.283800000000000000e+04,2.286186296939849854e+02,4.218750000000000000e-01
1.240460847622172997e-05,6.220436113091160447e-07,9.284400000000000000e+04,2.286350374221801758e+02,4.218750000000000000e-01
1.240431566519657638e-05,1.135245109180880813e-07,9.285000000000000000e+04,2.286523420810699463e+02,4.218750000000000000e-01
1.240401741117465809e-05,6.279024423615084955e-07,9.285600000000000000e+04,2.286697943210601807e+02,4.218750000000000000e-01
1.240371922823295800e-05,1.134461182299675527e-07,9.286200000000000000e+04,2.286865327358245850e+02,4.218750000000000000e-01
1.240341530124561926e-05,6.340262356759918700e-07,9.286800000000000000e+04,2.287021913528442383e+02,4.218750000000000000e-01
1.240311144911758365e-05,1.133662436661956007e-07,9.287400000000000000e+04,2.287178924083709717e+02,4.218750000000000000e-01
1.240280152361117724e-05,6.404370902781290005e-07,9.288000000000000000e+04,2.287335112094879150e+02,4.218750000000000000e-01
1.240249167706785542e-05,1.132848020610677483e-07,9.288600000000000000e+04,2.287512042522430420e+02,4.218750000000000000e-01
1.240217539563456768e-05,6.471598961395083639e-07,9.289200000000000000e+04,2.287552101612091064e+02,4.218750000000000000e-01
1.240185919764654439e-05,1.132017009728367096e-07,9.289800000000000000e+04,2.287719283103942871e+02,4.218750000000000000e-01
1.240153616669114065e-05,6.542226542848277822e-07,9.290400000000000000e+04,2.287875647544860840e+02,4.218750000000000000e-01
1.240121322406177121e-05,1.131168367189889159e-07,9.291000000000000000e+04,2.288031804561614990e+02,4.218750000000000000e-01
1.240088300809008144e-05,6.616573782826105591e-07,9.291600000000000000e+04,2.288188815116882324e+02,4.218750000000000000e-01
1.240055288586214528e-05,1.130301023850368651e-07,9.292200000000000000e+04,2.288349976539611816e+02,4.218750000000000000e-01
1.240021500219139925e-05,6.694997845898246863e-07,9.292800000000000000e+04,2.288506264686584473e+02,4.218750000000000000e-01
1.239987721813603753e-05,1.129413798870047930e-07,9.293400000000000000e+04,2.288663365840911865e+02,4.218750000000000000e-01
1.239953112693500926e-05,6.777918616242131061e-07,9.294000000000000000e+04,2.288839170932769775e+02,4.218750000000000000e-01
1.239918514262923230e-05,1.128506918739609981e-07,9.294600000000000000e+04,2.288858478069305420e+02,4.218750000000000000e-01
1.239883024937163033e-05,6.865705613342986618e-07,9.295200000000000000e+04,2.289015686511993408e+02,4.218750000000000000e-01
1.239847547305900541e-05,1.127589212312448406e-07,9.295800000000000000e+04,2.289185042381286621e+02,4.218750000000000000e-01
1.239811112867959959e-05,6.958389953665749714e-07,9.296400000000000000e+04,2.289345662593841553e+02,4.218750000000000000e-01
1.239774694266499385e-05,1.126759768955068577e-07,9.297000000000000000e+04,2.289501922130584717e+02,4.218750000000000000e-01
1.239737281910621778e-05,7.050508701290603022e-07,9.297600000000000000e+04,2.289657456874847412e+02,4.218750000000000000e-01
1.239699913880972041e-05,1.126945846609451332e-07,9.298200000000000000e+04,2.289814405441284180e+02,4.218750000000000000e-01
1.239661814336499866e-05,7.087750850251085277e-07,9.298800000000000000e+04,2.289981529712677002e+02,4.218750000000000000e-01
1.239624036210009440e-05,1.137314295935438015e-07,9.299400000000000000e+04,2.290138664245605469e+02,4.218750000000000000e-01
1.239588622880800992e-05,6.587811630183781901e-07,9.300000000000000000e+04,2.290294904708862305e+02,4.218750000000000000e-01
1.239555696898724668e-05,1.218984861359210611e-07,9.300600000000000000e+04,2.290451083183288574e+02,4.218750000000000000e-01
1.239533263127915838e-05,4.550775679166149946e-07,9.301200000000000000e+04,2.290615854263305664e+02,4.218750000000000000e-01
1.239516870545603048e-05,1.267444680215325472e-07,9.301800000000000000e+04,2.290615854263305664e+02,4.218750000000000000e-01
1.239504082117732430e-05,3.593942450360403890e-07,9.302400000000000000e+04,2.290772964954376221e+02,4.218750000000000000e-01
1.239493602186530580e-05,1.171523436972730117e-07,9.303000000000000000e+04,2.290929169654846191e+02,4.218750000000000000e-01
1.239483178970570160e-05,3.572121126704852268e-07,9.303600000000000000e+04,2.291085414886474609e+02,4.218750000000000000e-01
1.239472820016930824e-05,1.168115039189130080e-07,9.304200000000000000e+04,2.291241657733917236e+02,4.218750000000000000e-01
1.239462437443811804e-05,3.576397324276387701e-07,9.304800000000000000e+04,2.291397943496704102e+02,4.218750000000000000e-01
1.239452056485383900e-05,1.167724893881692812e-07,9.305400000000000000e+04,2.291554148197174072e+02,4.218750000000000000e-01
1.239441650376409711e-05,3.581119805289396809e-07,9.306000000000000000e+04,2.291710464954376221e+02,4.218750000000000000e-01
1.239431244933681314e-05,1.167381142075724244e-07,9.306600000000000000e+04,2.291866574287414551e+02,4.218750000000000000e-01
1.239420814135710110e-05,3.585877184550074818e-07,9.307200000000000000e+04,2.292022850513458252e+02,4.218750000000000000e-01
1.239410383992035774e-05,1.167037238959433279e-07,9.307800000000000000e+04,2.292179050445556641e+02,4.218750000000000000e-01
1.239399928293347434e-05,3.590664781034510265e-07,9.308400000000000000e+04,2.292335317134857178e+02,4.218750000000000000e-01
1.239389473255319043e-05,1.166692480660262417e-07,9.309000000000000000e+04,2.292491521835327148e+02,4.218750000000000000e-01
1.239378992461952510e-05,3.595482639501072872e-07,9.309600000000000000e+04,2.292647769451141357e+02,4.218750000000000000e-01
1.239368512335577666e-05,1.166346842475008074e-07,9.310200000000000000e+04,2.292868437767028809e+02,4.218750000000000000e-01
1.239358006250772437e-05,3.600331127738059841e-07,9.310800000000000000e+04,2.292868437767028809e+02,4.218750000000000000e-01
1.239347500839422606e-05,1.166000317807953465e-07,9.311400000000000000e+04,2.293097934722900391e+02,4.218750000000000000e-01
1.239336969263975505e-05,3.605210593328130407e-07,9.312000000000000000e+04,2.293287885189056396e+02,4.218750000000000000e-01
1.239326438368520526e-05,1.165652899388406395e-07,9.312600000000000000e+04,2.293384177684783936e+02,4.218750000000000000e-01
1.239315881100646114e-05,3.610121393767898531e-07,9.313200000000000000e+04,2.293544595241546631e+02,4.218750000000000000e-01
1.239305324519382030e-05,1.165304579978123445e-07,9.313800000000000000e+04,2.293701474666595459e+02,4.218750000000000000e-01
1.239294741354674993e-05,3.615063892106536955e-07,9.314400000000000000e+04,2.293711740970611572e+02,4.218750000000000000e-01
1.239284158883278823e-05,1.164955352238253399e-07,9.315000000000000000e+04,2.293868892192840576e+02,4.218750000000000000e-01
1.239273549614665863e-05,3.620038457598760731e-07,9.315600000000000000e+04,2.294025025367736816e+02,4.218750000000000000e-01
1.239262941046148844e-05,1.164605208742583784e-07,9.316200000000000000e+04,2.294181330204010010e+02,4.218750000000000000e-01
1.239252305463840060e-05,3.625045465777778990e-07,9.316800000000000000e+04,2.294337472915649414e+02,4.218750000000000000e-01
1.239241670588496654e-05,1.164254141972834412e-07,9.317400000000000000e+04,2.294499323368072510e+02,4.218750000000000000e-01
1.239231008479933872e-05,3.630085298598035872e-07,9.318000000000000000e+04,2.294656465053558350e+02,4.218750000000000000e-01
1.239220347085292470e-05,1.163902144317465839e-07,9.318600000000000000e+04,2.294820401668548584e+02,4.218750000000000000e-01
1.239209658235097234e-05,3.635158344551501805e-07,9.319200000000000000e+04,2.294936277866363525e+02,4.218750000000000000e-01
1.239198970105869167e-05,1.163549208069825027e-07,9.319800000000000000e+04,2.295102684497833252e+02,4.218750000000000000e-01
1.239188254295792087e-05,3.640264998809751625e-07,9.320400000000000000e+04,2.295259907245635986e+02,4.218750000000000000e-01
1.239177539213817413e-05,1.163195325425578703e-07,9.321000000000000000e+04,2.295416142940521240e+02,4.218750000000000000e-01
1.239166796222682771e-05,3.645405663389444117e-07,9.321600000000000000e+04,2.295572412014007568e+02,4.218750000000000000e-01
1.239156053966878776e-05,1.162840488480751415e-07,9.322200000000000000e+04,2.295740838050842285e+02,4.218750000000000000e-01
1.239145283570528619e-05,3.650580747308367188e-07,9.322800000000000000e+04,2.295898010730743408e+02,4.218750000000000000e-01
1.239134513916832218e-05,1.162484689230938457e-07,9.323400000000000000e+04,2.296054220199584961e+02,4.218750000000000000e-01
1.239123715888072829e-05,3.655790666714824791e-07,9.324000000000000000e+04,2.296212921142578125e+02,4.218750000000000000e-01
1.239112918609384154e-05,1.162127919569213035e-07,9.324600000000000000e+04,2.296272771358489990e+02,4.218750000000000000e-01
1.239102092717925740e-05,3.661035845042058978e-07,9.325200000000000000e+04,2.296435918807983398e+02,4.218750000000000000e-01
1.239091267584053425e-05,1.161770171282346910e-07,9.325800000000000000e+04,2.296593244075775146e+02,4.218750000000000000e-01
1.239080413596450994e-05,3.666316713246180926e-07,9.326400000000000000e+04,2.296792080402374268e+02,4.218750000000000000e-01
1.239069560374049827e-05,1.161411436051146963e-07,9.327000000000000000e+04,2.296949222087860107e+02,4.218750000000000000e-01
1.239058678053642206e-05,3.671633709897879187e-07,9.327600000000000000e+04,2.297105360031127930e+02,4.218750000000000000e-01
1.239047796506153335e-05,1.161051705447345259e-07,9.328200000000000000e+04,2.297105360031127930e+02,4.218750000000000000e-01
1.239036885613003871e-05,3.676987281401186603e-07,9.328800000000000000e+04,2.297261629104614258e+02,4.218750000000000000e-01
1.239025975500592118e-05,1.160690970931866471e-07,9.329400000000000000e+04,2.297417869567871094e+02,4.218750000000000000e-01
1.239015035791421769e-05,3.682377882160873596e-07,9.330000000000000000e+04,2.297586793899536133e+02,4.218750000000000000e-01
1.239004096870913971e-05,1.160329223852696926e-07,9.330600000000000000e+04,2.297744746208190918e+02,4.218750000000000000e-01
1.238993128099036418e-05,3.687805974767179703e-07,9.331200000000000000e+04,2.297994532585144043e+02,4.218750000000000000e-01
1.238982160123852983e-05,1.159966455443051841e-07,9.331800000000000000e+04,2.298153371810913086e+02,4.218750000000000000e-01
1.238971162039110598e-05,3.693272030195356015e-07,9.332400000000000000e+04,2.298230686187744141e+02,4.218750000000000000e-01
1.238960164759202317e-05,1.159602656817755710e-07,9.333000000000000000e+04,2.298407320976257324e+02,4.218750000000000000e-01
1.238949137107892130e-05,3.698776528028120901e-07,9.333600000000000000e+04,2.298563795089721680e+02,4.218750000000000000e-01
1.238938110269669198e-05,1.159237818973131267e-07,9.334200000000000000e+04,2.298720049858093262e+02,4.218750000000000000e-01
1.238927052794478016e-05,3.704319956612658102e-07,9.334800000000000000e+04,2.298881537914276123e+02,4.218750000000000000e-01
1.238915996140739556e-05,1.158871932782993148e-07,9.335400000000000000e+04,2.298881537914276123e+02,4.218750000000000000e-01
1.238904908580668745e-05,3.709902813313196660e-07,9.336000000000000000e+04,2.299074354171752930e+02,4.218750000000000000e-01
1.238893821850531489e-05,1.158504988997329169e-07,9.336600000000000000e+04,2.299231398105621338e+02,4.218750000000000000e-01
1.238882703940824131e-05,3.715525604700774882e-07,9.337200000000000000e+04,2.299383914470672607e+02,4.218750000000000000e-01
1.238871586869649066e-05,1.158136978238971621e-07,9.337800000000000000e+04,2.299540717601776123e+02,4.218750000000000000e-01
1.238860438341712707e-05,3.721188846806969593e-07,9.338400000000000000e+04,2.299697029590606689e+02,4.218750000000000000e-01
1.238849290661026982e-05,1.157767891002817334e-07,9.339000000000000000e+04,2.299853262901306152e+02,4.218750000000000000e-01
1.238838111242357570e-05,3.726893065298732205e-07,9.339600000000000000e+04,2.300009422302246094e+02,4.218750000000000000e-01
1.238826932679778936e-05,1.157397717651300949e-07,9.340200000000000000e+04,2.300166335105895996e+02,4.218750000000000000e-01
1.238815722093880522e-05,3.732638795778846127e-07,9.340800000000000000e+04,2.300322566032409668e+02,4.218750000000000000e-01
1.238804512373037037e-05,1.157026448412594445e-07,9.341400000000000000e+04,2.300478808879852295e+02,4.218750000000000000e-01
1.238793270339337243e-05,3.738426584007769458e-07,9.342000000000000000e+04,2.300651931762695312e+02,4.218750000000000000e-01
1.238782029179784259e-05,1.156654073378300163e-07,9.342600000000000000e+04,2.300651931762695312e+02,4.218750000000000000e-01
1.238770755413553467e-05,3.744256986144380806e-07,9.343200000000000000e+04,2.300651931762695312e+02,4.218750000000000000e-01
1.238759482530690117e-05,1.156280582500540854e-07,9.343800000000000000e+04,2.300807991027832031e+02,4.218750000000000000e-01
1.238748176742953720e-05,3.750130569010776618e-07,9.344400000000000000e+04,2.300970573425292969e+02,4.218750000000000000e-01
1.238736871847936517e-05,1.155905965588405446e-07,9.345000000000000000e+04,2.301128363609313965e+02,4.218750000000000000e-01
1.238725533745385301e-05,3.756047910385024288e-07,9.345600000000000000e+04,2.301284651756286621e+02,4.218750000000000000e-01
1.238714196545039879e-05,1.155530212306435106e-07,9.346200000000000000e+04,2.301440865993499756e+02,4.218750000000000000e-01
1.238702825829939222e-05,3.762009599234643614e-07,9.346800000000000000e+04,2.301597075462341309e+02,4.218750000000000000e-01
1.238691456026669364e-05,1.155153312170021073e-07,9.347400000000000000e+04,2.301753315925598145e+02,4.218750000000000000e-01
1.238680052396767418e-05,3.768016236057721794e-07,9.348000000000000000e+04,2.301909549236297607e+02,4.218750000000000000e-01
1.238668649688457986e-05,1.154775254544627637e-07,9.348600000000000000e+04,2.302065923213958740e+02,4.218750000000000000e-01
1.238657212836887420e-05,3.774068433098239251e-07,9.349200000000000000e+04,2.302236633300781250e+02,4.218750000000000000e-01
1.238645776916814401e-05,1.154396028640334334e-07,9.349800000000000000e+04,2.302393667697906494e+02,4.218750000000000000e-01
1.238634306531993805e-05,3.780166814730729008e-07,9.350400000000000000e+04,2.302549884319305420e+02,4.218750000000000000e-01
1.238622837088720803e-05,1.154015623509986505e-07,9.351000000000000000e+04,2.302707130908966064e+02,4.218750000000000000e-01
1.238611332854253895e-05,3.786312017727440934e-07,9.351600000000000000e+04,2.302865369319915771e+02,4.218750000000000000e-01
1.238599829571533027e-05,1.153634028045054756e-07,9.352200000000000000e+04,2.303021566867828369e+02,4.218750000000000000e-01
1.238588291166104465e-05,3.792504691617147016e-07,9.352800000000000000e+04,2.303129096031188965e+02,4.218750000000000000e-01
1.238576753722770315e-05,1.153251230973615452e-07,9.353400000000000000e+04,2.303320984840393066e+02,4.218750000000000000e-01
1.238565180820036940e-05,3.798745498962659535e-07,9.354000000000000000e+04,2.303468594551086426e+02,4.218750000000000000e-01
1.238553608889901862e-05,1.152867220855390807e-07,9.354600000000000000e+04,2.303600330352783203e+02,4.218750000000000000e-01
1.238542001158384614e-05,3.805035115767627631e-07,9.355200000000000000e+04,2.303719789981842041e+02,4.218750000000000000e-01
1.238530394410125574e-05,1.152481986078995892e-07,9.355800000000000000e+04,2.303885660171508789e+02,4.218750000000000000e-01
1.238518751513094128e-05,3.811374231797742258e-07,9.356400000000000000e+04,2.303916594982147217e+02,4.218750000000000000e-01
1.238507109610140889e-05,1.152095514858674918e-07,9.357000000000000000e+04,2.304078397750854492e+02,4.218750000000000000e-01
1.238495431205498798e-05,3.817763550937964920e-07,9.357600000000000000e+04,2.304240136146545410e+02,4.218750000000000000e-01
1.238483753805918050e-05,1.151707795229160796e-07,9.358200000000000000e+04,2.304403345584869385e+02,4.218750000000000000e-01
1.238472039546080600e-05,3.824203791620917759e-07,9.358800000000000000e+04,2.304555938243865967e+02,4.218750000000000000e-01
1.238460326302455004e-05,1.151318815043244822e-07,9.359400000000000000e+04,2.304733772277832031e+02,4.218750000000000000e-01
1.238448575834228091e-05,3.830695687170559761e-07,9.360000000000000000e+04,2.304897334575653076e+02,4.218750000000000000e-01
1.238436826393533119e-05,1.150928561966989347e-07,9.360600000000000000e+04,2.305002362728118896e+02,4.218750000000000000e-01
1.238425039357984159e-05,3.837239986233255586e-07,9.361200000000000000e+04,2.305174610614776611e+02,4.218750000000000000e-01
1.238413253361461886e-05,1.150537023475810255e-07,9.361800000000000000e+04,2.305331692695617676e+02,4.218750000000000000e-01
1.238401429393790900e-05,3.843837453197922443e-07,9.362400000000000000e+04,2.305331692695617676e+02,4.218750000000000000e-01
1.238389606476818884e-05,1.150144186850274878e-07,9.363000000000000000e+04,2.305487885475158691e+02,4.218750000000000000e-01
1.238377745206222798e-05,3.850488868625099390e-07,9.363600000000000000e+04,2.305644130706787109e+02,4.218750000000000000e-01
1.238365884998178385e-05,1.149750039172202478e-07,9.364200000000000000e+04,2.305813188552856445e+02,4.218750000000000000e-01
1.238353986047713987e-05,3.857195029682080338e-07,9.364800000000000000e+04,2.305970361232757568e+02,4.218750000000000000e-01
1.238342088171837768e-05,1.149354567319842501e-07,9.365400000000000000e+04,2.306126561164855957e+02,4.218750000000000000e-01
1.238330151158276350e-05,3.863956750618899447e-07,9.366000000000000000e+04,2.306282813549041748e+02,4.218750000000000000e-01
1.238318215231530201e-05,1.148957757962319375e-07,9.366600000000000000e+04,2.306439046859741211e+02,4.218750000000000000e-01
1.238306239765212213e-05,3.870774863289725968e-07,9.367200000000000000e+04,2.306665680408477783e+02,4.218750000000000000e-01
1.238294265398129708e-05,1.148559597557220839e-07,9.367800000000000000e+04,2.306822786331176758e+02,4.218750000000000000e-01
1.238282251082815509e-05,3.877650217562834537e-07,9.368400000000000000e+04,2.306822786331176758e+02,4.218750000000000000e-01
1.238270237879352841e-05,1.148160072343419346e-07,9.369000000000000000e+04,2.306829040050506592e+02,4.218750000000000000e-01
1.238258184312062610e-05,3.884583681918992134e-07,9.369600000000000000e+04,2.306986196041107178e+02,4.218750000000000000e-01
1.238246131869442228e-05,1.147759168337474551e-07,9.370200000000000000e+04,2.307142400741577148e+02,4.218750000000000000e-01
1.238234038640298416e-05,3.891576143936629553e-07,9.370800000000000000e+04,2.307298681735992432e+02,4.218750000000000000e-01
1.238221946548847585e-05,1.147356871328345840e-07,9.371400000000000000e+04,2.307460987567901611e+02,4.218750000000000000e-01
1.238209813240908557e-05,3.898628510846473282e-07,9.372000000000000000e+04,2.307618312835693359e+02,4.218750000000000000e-01
1.238197681083895876e-05,1.146953166871327315e-07,9.372600000000000000e+04,2.307774527072906494e+02,4.218750000000000000e-01
1.238185507272983457e-05,3.905741710130521678e-07,9.373200000000000000e+04,2.307930736541748047e+02,4.218750000000000000e-01
1.238173334626446403e-05,1.146548040282824106e-07,9.373800000000000000e+04,2.308086986541748047e+02,4.218750000000000000e-01
1.238161119880971895e-05,3.912916690110566101e-07,9.374400000000000000e+04,2.308251070976257324e+02,4.218750000000000000e-01
1.238148906313541493e-05,1.146141476635596291e-07,9.375000000000000000e+04,2.308434004783630371e+02,4.218750000000000000e-01
1.238136650194323395e-05,3.920154420528488956e-07,9.375600000000000000e+04,2.308557851314544678e+02,4.218750000000000000e-01
1.238124395267041760e-05,1.145733460752534386e-07,9.376200000000000000e+04,2.308714945316314697e+02,4.218750000000000000e-01
1.238112097327118235e-05,3.927455893190385130e-07,9.376800000000000000e+04,2.308874540328979492e+02,4.218750000000000000e-01
1.238099800593253583e-05,1.145323977199415500e-07,9.377400000000000000e+04,2.308874540328979492e+02,4.218750000000000000e-01
1.238087460377689502e-05,3.934822122684230773e-07,9.378000000000000000e+04,2.309152796268463135e+02,4.218750000000000000e-01
1.238075121382540657e-05,1.144913010280692385e-07,9.378600000000000000e+04,2.309222142696380615e+02,4.218750000000000000e-01
1.238062738428226347e-05,3.942254146983388984e-07,9.379200000000000000e+04,2.309378526210784912e+02,4.218750000000000000e-01
1.238050356708925547e-05,1.144500544031291646e-07,9.379800000000000000e+04,2.309535381793975830e+02,4.218750000000000000e-01
1.238037930544373502e-05,3.949753028234335622e-07,9.380400000000000000e+04,2.309690921306610107e+02,4.218750000000000000e-01
1.238025505629677694e-05,1.144086562211881075e-07,9.381000000000000000e+04,2.309847142696380615e+02,4.218750000000000000e-01
1.238013035774808443e-05,3.957319853412286635e-07,9.381600000000000000e+04,2.310003390312194824e+02,4.218750000000000000e-01
1.238000567184888878e-05,1.143671048300719738e-07,9.382200000000000000e+04,2.310160338878631592e+02,4.218750000000000000e-01
1.237988053150811436e-05,3.964955735146965712e-07,9.382800000000000000e+04,2.310160338878631592e+02,4.218750000000000000e-01
1.237975540397034458e-05,1.143253985487351153e-07,9.383400000000000000e+04,2.310315837860107422e+02,4.218750000000000000e-01
1.237962981685818983e-05,3.972661812484073143e-07,9.384000000000000000e+04,2.310472850799560547e+02,4.218750000000000000e-01
1.237950424270518854e-05,1.142835356664235929e-07,9.384600000000000000e+04,2.310629038810729980e+02,4.218750000000000000e-01
1.237937820374963033e-05,3.980439251762473664e-07,9.385200000000000000e+04,2.310784568786621094e+02,4.218750000000000000e-01
1.237925217791205782e-05,1.142415144421432398e-07,9.385800000000000000e+04,2.310950858592987061e+02,4.218750000000000000e-01
1.237912568194592243e-05,3.988289247375789193e-07,9.386400000000000000e+04,2.311183509826660156e+02,4.218750000000000000e-01
1.237899919925937307e-05,1.141993331036279358e-07,9.387000000000000000e+04,2.311266109943389893e+02,4.218750000000000000e-01
1.237887224101783065e-05,3.996213022775702475e-07,9.387600000000000000e+04,2.311422371864318848e+02,4.218750000000000000e-01
1.237874529622030030e-05,1.141569898467841653e-07,9.388200000000000000e+04,2.311422371864318848e+02,4.218750000000000000e-01
1.237861787033828482e-05,4.004211831296196898e-07,9.388800000000000000e+04,2.311429173946380615e+02,4.218750000000000000e-01
1.237849045806758905e-05,1.141144828347189941e-07,9.389400000000000000e+04,2.311585612297058105e+02,4.218750000000000000e-01
1.237836255907710473e-05,4.012286957169368172e-07,9.390000000000000000e+04,2.311741864681243896e+02,4.218750000000000000e-01
1.237823467386821408e-05,1.140718101969304780e-07,9.390600000000000000e+04,2.311898941993713379e+02,4.218750000000000000e-01
1.237810629619557407e-05,4.020439716520902971e-07,9.391200000000000000e+04,2.312054989337921143e+02,4.218750000000000000e-01
1.237797793247783575e-05,1.140289700283965995e-07,9.391800000000000000e+04,2.312211246490478516e+02,4.218750000000000000e-01
1.237784907044079575e-05,4.028671458413828406e-07,9.392400000000000000e+04,2.312367422580718994e+02,4.218750000000000000e-01
1.237772022253507576e-05,1.139859603887513029e-07,9.393000000000000000e+04,2.312523694038391113e+02,4.218750000000000000e-01
1.237759087033986604e-05,4.036983565898308772e-07,9.393600000000000000e+04,2.312679896354675293e+02,4.218750000000000000e-01
1.237746153245557951e-05,1.139427793012580895e-07,9.394200000000000000e+04,2.312836122512817383e+02,4.218750000000000000e-01
1.237733168419382847e-05,4.045377457175029423e-07,9.394800000000000000e+04,2.312907240390777588e+02,4.218750000000000000e-01
1.237720185042587333e-05,1.138994247518565625e-07,9.395400000000000000e+04,2.313128232955932617e+02,4.218750000000000000e-01
1.237707150007143791e-05,4.053854586756494826e-07,9.396000000000000000e+04,2.313169884681701660e+02,4.218750000000000000e-01
1.237694116439701013e-05,1.138558946882021695e-07,9.396600000000000000e+04,2.313330149650573730e+02,4.218750000000000000e-01
1.237681030580266560e-05,4.062416446670589316e-07,9.397200000000000000e+04,2.313568127155303955e+02,4.218750000000000000e-01
1.237667946207798617e-05,1.138121870185391594e-07,9.397800000000000000e+04,2.313673932552337646e+02,4.218750000000000000e-01
1.237654808897202108e-05,4.071064567769929103e-07,9.398400000000000000e+04,2.313830316066741943e+02,4.218750000000000000e-01
1.237641673092890558e-05,1.137682996106423333e-07,9.399000000000000000e+04,2.313987154960632324e+02,4.218750000000000000e-01
1.237628483691159638e-05,4.079800521050388695e-07,9.399600000000000000e+04,2.314158902168273926e+02,4.218750000000000000e-01
1.237615295815390759e-05,1.137242302908617772e-07,9.400200000000000000e+04,2.314158902168273926e+02,4.218750000000000000e-01
1.237602053669382218e-05,4.088625918950629961e-07,9.400800000000000000e+04,2.314316008090972900e+02,4.218750000000000000e-01
1.237588813069385497e-05,1.136799768426222500e-07,9.401400000000000000e+04,2.314472224712371826e+02,4.218750000000000000e-01
1.237575517512407156e-05,4.097542416962017424e-07,9.402000000000000000e+04,2.314628491401672363e+02,4.218750000000000000e-01
1.237562223521870054e-05,1.136355370055574234e-07,9.402600000000000000e+04,2.314793961048126221e+02,4.218750000000000000e-01
1.237548873873285200e-05,4.106551714968042045e-07,9.403200000000000000e+04,2.314951100349426270e+02,4.218750000000000000e-01
1.237535525811961485e-05,1.135909084740673718e-07,9.403800000000000000e+04,2.315107452869415283e+02,4.218750000000000000e-01
1.237522121376779417e-05,4.115655558910887137e-07,9.404400000000000000e+04,2.315263538360595703e+02,4.218750000000000000e-01
1.237508718550079880e-05,1.135460888960896327e-07,9.405000000000000000e+04,2.315419785976409912e+02,4.218750000000000000e-01
1.237495258618531879e-05,4.124855742398008988e-07,9.405600000000000000e+04,2.315576002597808838e+02,4.218750000000000000e-01
1.237481800317098108e-05,1.135010758717907930e-07,9.406200000000000000e+04,2.315748033523559570e+02,4.218750000000000000e-01
1.237468284164195461e-05,4.134154108397616771e-07,9.406800000000000000e+04,2.315905258655548096e+02,4.218750000000000000e-01
1.237454769663462088e-05,1.134558669520857955e-07,9.407400000000000000e+04,2.316061503887176514e+02,4.218750000000000000e-01
1.237441196548538688e-05,4.143552551072934042e-07,9.408000000000000000e+04,2.316217701435089111e+02,4.218750000000000000e-01
1.237427625108272948e-05,1.134104596372736339e-07,9.408600000000000000e+04,2.316374077796936035e+02,4.218750000000000000e-01
1.237413994274507398e-05,4.153053017602398424e-07,9.409200000000000000e+04,2.316374077796936035e+02,4.218750000000000000e-01
1.237400365138335465e-05,1.133648513754630092e-07,9.409800000000000000e+04,2.316530177593231201e+02,4.218750000000000000e-01
1.237386675812258613e-05,4.162657510178306788e-07,9.410400000000000000e+04,2.316686472892761230e+02,4.218750000000000000e-01
1.237372988207168904e-05,1.133190395611433593e-07,9.411000000000000000e+04,2.316860110759735107e+02,4.218750000000000000e-01
1.237359239598149354e-05,4.172368087985939496e-07,9.411600000000000000e+04,2.317017080783843994e+02,4.218750000000000000e-01
1.237345492733980576e-05,1.132730215334378794e-07,9.412200000000000000e+04,2.317173297405242920e+02,4.218750000000000000e-01
1.237331684033688181e-05,4.182186869391937253e-07,9.412800000000000000e+04,2.317329509258270264e+02,4.218750000000000000e-01
1.237317877102596382e-05,1.132267945744449790e-07,9.413400000000000000e+04,2.317485744953155518e+02,4.218750000000000000e-01
1.237304007484447433e-05,4.192116034183229419e-07,9.414000000000000000e+04,2.317641947269439697e+02,4.218750000000000000e-01
1.237290139660346961e-05,1.131803559075020494e-07,9.414600000000000000e+04,2.317798326015472412e+02,4.218750000000000000e-01
1.237276208278924818e-05,4.202157825893268116e-07,9.415200000000000000e+04,2.317954413890838623e+02,4.218750000000000000e-01
1.237262278716911489e-05,1.131337026954513358e-07,9.415800000000000000e+04,2.318122558593750000e+02,4.218750000000000000e-01
1.237248284707364004e-05,4.212314554215561263e-07,9.416400000000000000e+04,2.318279745578765869e+02,4.218750000000000000e-01
1.237234292543113709e-05,1.130868320385855518e-07,9.417000000000000000e+04,2.318435974121093750e+02,4.218750000000000000e-01
1.237220235020525911e-05,4.222588597651924791e-07,9.417600000000000000e+04,2.318592200279235840e+02,4.218750000000000000e-01
1.237206179369665950e-05,1.130397409728159717e-07,9.418200000000000000e+04,2.318592200279235840e+02,4.218750000000000000e-01
1.237192057428406813e-05,4.232982406142246249e-07,9.418800000000000000e+04,2.318894658088684082e+02,4.218750000000000000e-01
1.237177937385864693e-05,1.129924264675422621e-07,9.419400000000000000e+04,2.319017491340637207e+02,4.218750000000000000e-01
1.237163750098903414e-05,4.243498503922446491e-07,9.420000000000000000e+04,2.319195728302001953e+02,4.218750000000000000e-01
1.237149564738224822e-05,1.129448854235736116e-07,9.420600000000000000e+04,2.319352235794067383e+02,4.218750000000000000e-01
1.237135311156423373e-05,4.254139492465144079e-07,9.421200000000000000e+04,2.319492545127868652e+02,4.218750000000000000e-01
1.237121059529062868e-05,1.128971146708375724e-07,9.421800000000000000e+04,2.319517300128936768e+02,4.218750000000000000e-01
1.237106738680434850e-05,4.264908053624599147e-07,9.422400000000000000e+04,2.319673705101013184e+02,4.218750000000000000e-01
1.237092419815015894e-05,1.128491109661166167e-07,9.423000000000000000e+04,2.319830653667449951e+02,4.218750000000000000e-01
1.237078030703951835e-05,4.275806952868851369e-07,9.423600000000000000e+04,2.319986793994903564e+02,4.218750000000000000e-01
1.237063643605494641e-05,1.128008709906007010e-07,9.424200000000000000e+04,2.320143184661865234e+02,4.218750000000000000e-01
1.237049185211957655e-05,4.286839042737563616e-07,9.424800000000000000e+04,2.320298988819122314e+02,4.218750000000000000e-01
1.237034728861074503e-05,1.127523913473572052e-07,9.425400000000000000e+04,2.320455477237701416e+02,4.218750000000000000e-01
1.237020200139755461e-05,4.298007266444117446e-07,9.426000000000000000e+04,2.320611867904663086e+02,4.218750000000000000e-01
1.237005673491807055e-05,1.127036685587155858e-07,9.426600000000000000e+04,2.320790219306945801e+02,4.218750000000000000e-01
1.236991073371248071e-05,4.309314661667413794e-07,9.427200000000000000e+04,2.320947504043579102e+02,4.218750000000000000e-01
1.236976475355465503e-05,1.126546990635619796e-07,9.427800000000000000e+04,2.321103703975677490e+02,4.218750000000000000e-01
1.236961802737138030e-05,4.320764364514819850e-07,9.428400000000000000e+04,2.321260020732879639e+02,4.218750000000000000e-01
1.236947132255704937e-05,1.126054792143666999e-07,9.429000000000000000e+04,2.321260020732879639e+02,4.218750000000000000e-01
1.236932386013049563e-05,4.332359613782453087e-07,9.429600000000000000e+04,2.321427562236785889e+02,4.218750000000000000e-01
1.236917641940141928e-05,1.125560052742197008e-07,9.430200000000000000e+04,2.321583919525146484e+02,4.218750000000000000e-01
1.236902820917562108e-05,4.344103755360542444e-07,9.430800000000000000e+04,2.321741523742675781e+02,4.218750000000000000e-01
1.236888002098341818e-05,1.125062734137577932e-07,9.431400000000000000e+04,2.321899056434631348e+02,4.218750000000000000e-01
1.236873105110153377e-05,4.356000246861572408e-07,9.432000000000000000e+04,2.322056446075439453e+02,4.218750000000000000e-01
1.236858210359719425e-05,1.124562797078258394e-07,9.432600000000000000e+04,2.322212607860565186e+02,4.218750000000000000e-01
1.236843236189047896e-05,4.368052662568306449e-07,9.433200000000000000e+04,2.322368843555450439e+02,4.218750000000000000e-01
1.236828264291335579e-05,1.124060201320369390e-07,9.433800000000000000e+04,2.322531118392944336e+02,4.218750000000000000e-01
1.236813211688963387e-05,4.380264698624405972e-07,9.434400000000000000e+04,2.322689902782440186e+02,4.218750000000000000e-01
1.236798161395590644e-05,1.123554905592018939e-07,9.435000000000000000e+04,2.322689902782440186e+02,4.218750000000000000e-01
1.236783029078747209e-05,4.392640178491891133e-07,9.435600000000000000e+04,2.322845396995544434e+02,4.218750000000000000e-01
1.236767899107808956e-05,1.123046867555604940e-07,9.436200000000000000e+04,2.323043701648712158e+02,4.218750000000000000e-01
1.236752685758904204e-05,4.405183058737722643e-07,9.436800000000000000e+04,2.323212728500366211e+02,4.218750000000000000e-01
1.236737474793705004e-05,1.122536043768353100e-07,9.437400000000000000e+04,2.323379921913146973e+02,4.218750000000000000e-01
1.236722179059001731e-05,4.417897435143740003e-07,9.438000000000000000e+04,2.323530199527740479e+02,4.218750000000000000e-01
1.236706885746727815e-05,1.122022389641499074e-07,9.438600000000000000e+04,2.323625288009643555e+02,4.218750000000000000e-01
1.236691506234944082e-05,4.430787549120922783e-07,9.439200000000000000e+04,2.323791508674621582e+02,4.218750000000000000e-01
1.236676129185270997e-05,1.121505859396111333e-07,9.439800000000000000e+04,2.323946936130523682e+02,4.218750000000000000e-01
1.236660664466116455e-05,4.443857794598065004e-07,9.440400000000000000e+04,2.324001362323760986e+02,4.218750000000000000e-01
1.236645202249746406e-05,1.120986406017669551e-07,9.441000000000000000e+04,2.324176506996154785e+02,4.218750000000000000e-01
1.236629650852386289e-05,4.457112725242852774e-07,9.441600000000000000e+04,2.324281585216522217e+02,4.218750000000000000e-01
1.236614101999506879e-05,1.120463981209476334e-07,9.442200000000000000e+04,2.324450697898864746e+02,4.218750000000000000e-01
1.236598462410940275e-05,4.470557062039274390e-07,9.442800000000000000e+04,2.324681670665740967e+02,4.218750000000000000e-01
1.236582825409615650e-05,1.119938535340877307e-07,9.443400000000000000e+04,2.324767818450927734e+02,4.218750000000000000e-01
1.236567096072978553e-05,4.484195701503800223e-07,9.444000000000000000e+04,2.324960970878601074e+02,4.218750000000000000e-01
1.236551369367445849e-05,1.119410017395528174e-07,9.444600000000000000e+04,2.325039851665496826e+02,4.218750000000000000e-01
1.236535548680220194e-05,4.498033724224763376e-07,9.445200000000000000e+04,2.325211749076843262e+02,4.218750000000000000e-01
1.236519730669102639e-05,1.118878374915919360e-07,9.445800000000000000e+04,2.325368075370788574e+02,4.218750000000000000e-01
1.236503816981231990e-05,4.512076403988505471e-07,9.446400000000000000e+04,2.325368075370788574e+02,4.218750000000000000e-01
1.236487906015658488e-05,1.118343553944335558e-07,9.447000000000000000e+04,2.325534086227416992e+02,4.218750000000000000e-01
1.236471897627561920e-05,4.526329217519065468e-07,9.447600000000000000e+04,2.325690412521362305e+02,4.218750000000000000e-01
1.236455892009182283e-05,1.117805498962111958e-07,9.448200000000000000e+04,2.325853106975555420e+02,4.218750000000000000e-01
1.236439787169666612e-05,4.540797854735454303e-07,9.448800000000000000e+04,2.326013672351837158e+02,4.218750000000000000e-01
1.236423685148561255e-05,1.117264152825156773e-07,9.449400000000000000e+04,2.326191382408142090e+02,4.218750000000000000e-01
1.236407482052609095e-05,4.555488229675953169e-07,9.450000000000000000e+04,2.326366744041442871e+02,4.218750000000000000e-01
1.236391281825086069e-05,1.116719456694784250e-07,9.450600000000000000e+04,2.326366744041442871e+02,4.218750000000000000e-01
1.236374978611530391e-05,4.570406492223701237e-07,9.451200000000000000e+04,2.326366744041442871e+02,4.218750000000000000e-01
1.236358678317798587e-05,1.116171349966195572e-07,9.451800000000000000e+04,2.326522843837738037e+02,4.218750000000000000e-01
1.236342273066858867e-05,4.585559040482585534e-07,9.452400000000000000e+04,2.326679093837738037e+02,4.218750000000000000e-01
1.236325870788570603e-05,1.115619770192861189e-07,9.453000000000000000e+04,2.326838095188140869e+02,4.218750000000000000e-01
1.236309361519257006e-05,4.600952533979975773e-07,9.453600000000000000e+04,2.327009463310241699e+02,4.218750000000000000e-01
1.236292855276908988e-05,1.115064653006447877e-07,9.454200000000000000e+04,2.327166495323181152e+02,4.218750000000000000e-01
1.236276239944272052e-05,4.616593907757951240e-07,9.454800000000000000e+04,2.327322733402252197e+02,4.218750000000000000e-01
1.236259627694464381e-05,1.114505932030399674e-07,9.455400000000000000e+04,2.327478945255279541e+02,4.218750000000000000e-01
1.236242904186684780e-05,4.632490387541258473e-07,9.456000000000000000e+04,2.327637887001037598e+02,4.218750000000000000e-01
1.236226183819209357e-05,1.113943538792716249e-07,9.456600000000000000e+04,2.327797770500183105e+02,4.218750000000000000e-01
1.236209349954516905e-05,4.648649505648279376e-07,9.457200000000000000e+04,2.327966599464416504e+02,4.218750000000000000e-01
1.236192519289284735e-05,1.113377402628601289e-07,9.457800000000000000e+04,2.328123719692230225e+02,4.218750000000000000e-01
1.236175572812696122e-05,4.665079118360957457e-07,9.458400000000000000e+04,2.328279941082000732e+02,4.218750000000000000e-01
1.236158629596470646e-05,1.112807450582485802e-07,9.459000000000000000e+04,2.328279941082000732e+02,4.218750000000000000e-01
1.236141568176323042e-05,4.681787424129636509e-07,9.459600000000000000e+04,2.328280889987945557e+02,4.218750000000000000e-01
1.236124510079266448e-05,1.112233607299808406e-07,9.460200000000000000e+04,2.328439488410949707e+02,4.218750000000000000e-01
1.236107331303544259e-05,4.698782983405800793e-07,9.460800000000000000e+04,2.328595833778381348e+02,4.218750000000000000e-01
1.236090155915542878e-05,1.111655794914166455e-07,9.461400000000000000e+04,2.328751924037933350e+02,4.218750000000000000e-01
1.236072857287973093e-05,4.716074739741975446e-07,9.462000000000000000e+04,2.328908147811889648e+02,4.218750000000000000e-01
1.236055562114740377e-05,1.111073932927458757e-07,9.462600000000000000e+04,2.329064443111419678e+02,4.218750000000000000e-01
1.236038141050641429e-05,4.733672042451419543e-07,9.463200000000000000e+04,2.329322888851165771e+02,4.218750000000000000e-01
1.236020723509569009e-05,1.110487938083171301e-07,9.463800000000000000e+04,2.329361467361450195e+02,4.218750000000000000e-01
1.236003177331435191e-05,4.751584670884660521e-07,9.464400000000000000e+04,2.329597156047821045e+02,4.218750000000000000e-01
1.235985634747185428e-05,1.109897724230042933e-07,9.465000000000000000e+04,2.329729502201080322e+02,4.218750000000000000e-01
1.235967960679985357e-05,4.769822860650100510e-07,9.465600000000000000e+04,2.329887065887451172e+02,4.218750000000000000e-01
1.235950290279792339e-05,1.109303202177965072e-07,9.466200000000000000e+04,2.330043921470642090e+02,4.218750000000000000e-01
1.235932485445956549e-05,4.788397331756285784e-07,9.466800000000000000e+04,2.330043921470642090e+02,4.218750000000000000e-01
1.235914684354621487e-05,1.108704279544612492e-07,9.467400000000000000e+04,2.330200262069702148e+02,4.218750000000000000e-01
1.235896745768694601e-05,4.807319318915563945e-07,9.468000000000000000e+04,2.330356409549713135e+02,4.218750000000000000e-01
1.235878811003245281e-05,1.108100860591931160e-07,9.468600000000000000e+04,2.330512654781341553e+02,4.218750000000000000e-01
1.235860735566180233e-05,4.826600604223220659e-07,9.469200000000000000e+04,2.330754029750823975e+02,4.218750000000000000e-01
1.235842664030169131e-05,1.107492846050685287e-07,9.469800000000000000e+04,2.330829920768737793e+02,4.218750000000000000e-01
1.235824448523222257e-05,4.846253552504651585e-07,9.470400000000000000e+04,2.331005849838256836e+02,4.218750000000000000e-01
1.235806237000631969e-05,1.106880132934464639e-07,9.471000000000000000e+04,2.331162879467010498e+02,4.218750000000000000e-01
1.235787878078837463e-05,4.866291149415628559e-07,9.471600000000000000e+04,2.331319267749786377e+02,4.218750000000000000e-01
1.235769523227562106e-05,1.106262614340279618e-07,9.472200000000000000e+04,2.331475322246551514e+02,4.218750000000000000e-01
1.235751017412742310e-05,4.886727042698818058e-07,9.472800000000000000e+04,2.331641225814819336e+02,4.218750000000000000e-01
1.235732515757605433e-05,1.105640179234290246e-07,9.473400000000000000e+04,2.331798343658447266e+02,4.218750000000000000e-01
1.235713859430872895e-05,4.907575586942407148e-07,9.474000000000000000e+04,2.331954588890075684e+02,4.218750000000000000e-01
1.235695207356143431e-05,1.105012712223709326e-07,9.474600000000000000e+04,2.332110838890075684e+02,4.218750000000000000e-01
1.235676396749862739e-05,4.928851892023065469e-07,9.475200000000000000e+04,2.332110838890075684e+02,4.218750000000000000e-01
1.235657590491220561e-05,1.104380093311388806e-07,9.475800000000000000e+04,2.332272224426269531e+02,4.218750000000000000e-01
1.235638621680365041e-05,4.950571875754839788e-07,9.476400000000000000e+04,2.332429471015930176e+02,4.218750000000000000e-01
1.235619657316273252e-05,1.103742197632295124e-07,9.477000000000000000e+04,2.332585697174072266e+02,4.218750000000000000e-01
1.235600526209130822e-05,4.972752321148137597e-07,9.477600000000000000e+04,2.332751758098602295e+02,4.218750000000000000e-01
1.235581399651552954e-05,1.103098895170071338e-07,9.478200000000000000e+04,2.332914938926696777e+02,4.218750000000000000e-01
1.235562101979717408e-05,4.995410938787159295e-07,9.478800000000000000e+04,2.333072571754455566e+02,4.218750000000000000e-01
1.235542808964121415e-05,1.102450050453140628e-07,9.479400000000000000e+04,2.333238949775695801e+02,4.218750000000000000e-01
1.235523340271701226e-05,5.018566434710709884e-07,9.480000000000000000e+04,2.333396108150482178e+02,4.218750000000000000e-01
1.235503876346281667e-05,1.101795522225782099e-07,9.480600000000000000e+04,2.333558554649353027e+02,4.218750000000000000e-01
1.235484231978248200e-05,5.042238584700416809e-07,9.481200000000000000e+04,2.333564567565917969e+02,4.218750000000000000e-01
1.235464592492293429e-05,1.101135163094102371e-07,9.481800000000000000e+04,2.333721613883972168e+02,4.218750000000000000e-01
1.235444767581888442e-05,5.066448315412686023e-07,9.482400000000000000e+04,2.333993399143218994e+02,4.218750000000000000e-01
1.235424947673200135e-05,1.100468819144130264e-07,9.483000000000000000e+04,2.334096710681915283e+02,4.218750000000000000e-01
1.235404937128304141e-05,5.091217793206450006e-07,9.483600000000000000e+04,2.334261586666107178e+02,4.218750000000000000e-01
1.235384931709587000e-05,1.099796329527554287e-07,9.484200000000000000e+04,2.334429292678833008e+02,4.218750000000000000e-01
1.235364730197941417e-05,5.116570521680838056e-07,9.484800000000000000e+04,2.334507400989532471e+02,4.218750000000000000e-01
1.235344533942047012e-05,1.099117526013351182e-07,9.485400000000000000e+04,2.334663825035095215e+02,4.218750000000000000e-01
1.235324135875215090e-05,5.142531448823179696e-07,9.486000000000000000e+04,2.334887974262237549e+02,4.218750000000000000e-01
1.235303743199123446e-05,1.098432232502038592e-07,9.486600000000000000e+04,2.334910216331481934e+02,4.218750000000000000e-01
1.235283142715050366e-05,5.169127084869446473e-07,9.487200000000000000e+04,2.335089044570922852e+02,4.218750000000000000e-01
1.235262547762455645e-05,1.097740264497665565e-07,9.487800000000000000e+04,2.335245475769042969e+02,4.218750000000000000e-01
1.235241738706483461e-05,5.196385632297137354e-07,9.488400000000000000e+04,2.335402431488037109e+02,4.218750000000000000e-01
1.235220935328834317e-05,1.097041428533151654e-07,9.489000000000000000e+04,2.335483951568603516e+02,4.218750000000000000e-01
1.235199911232992677e-05,5.224337129417005976e-07,9.489600000000000000e+04,2.335649111270904541e+02,4.218750000000000000e-01
1.235178892968815161e-05,1.096335521544013780e-07,9.490200000000000000e+04,2.335824444293975830e+02,4.218750000000000000e-01
1.235157647029198414e-05,5.253013609304195645e-07,9.490800000000000000e+04,2.335981004238128662e+02,4.218750000000000000e-01
1.235136407081504594e-05,1.095622330185145753e-07,9.491400000000000000e+04,2.336145651340484619e+02,4.218750000000000000e-01
1.235114932133516234e-05,5.282449275987762754e-07,9.492000000000000000e+04,2.336301989555358887e+02,4.218750000000000000e-01
1.235093463345087092e-05,1.094901630083526105e-07,9.492600000000000000e+04,2.336466255187988281e+02,4.218750000000000000e-01
1.235071751836296758e-05,5.312680700242663347e-07,9.493200000000000000e+04,2.336622555255889893e+02,4.218750000000000000e-01
1.235050046662578154e-05,1.094173185019386569e-07,9.493800000000000000e+04,2.336779513359069824e+02,4.218750000000000000e-01
1.235028090622910137e-05,5.343747037644892162e-07,9.494400000000000000e+04,2.336935710906982422e+02,4.218750000000000000e-01
1.235006141102247731e-05,1.093436746027901614e-07,9.495000000000000000e+04,2.336935710906982422e+02,4.218750000000000000e-01
1.234983932111169625e-05,5.375690271888248525e-07,9.495600000000000000e+04,2.336935710906982422e+02,4.218750000000000000e-01
1.234961729832046661e-05,1.092692050411100556e-07,9.496200000000000000e+04,2.337093572616577148e+02,4.218750000000000000e-01
1.234939258982383440e-05,5.408555486987784488e-07,9.496800000000000000e+04,2.337264792919158936e+02,4.218750000000000000e-01
1.234916795047293265e-05,1.091938820649303697e-07,9.497400000000000000e+04,2.337439289093017578e+02,4.218750000000000000e-01
1.234894052905234960e-05,5.442391172498286965e-07,9.498000000000000000e+04,2.337616696357727051e+02,4.218750000000000000e-01
1.234871317890751552e-05,1.091176763198846932e-07,9.498600000000000000e+04,2.337616696357727051e+02,4.218750000000000000e-01
1.234848294451556310e-05,5.477249566647823359e-07,9.499200000000000000e+04,2.337773139476776123e+02,4.218750000000000000e-01
1.234825278364106962e-05,1.090405567161733789e-07,9.499800000000000000e+04,2.337930145263671875e+02,4.218750000000000000e-01
1.234801963002916889e-05,5.513187043109617827e-07,9.500400000000000000e+04,2.338093945980072021e+02,4.218750000000000000e-01
1.234778655229679028e-05,1.089624902810085377e-07,9.501000000000000000e+04,2.338363938331604004e+02,4.218750000000000000e-01
1.234755036646780349e-05,5.550264548073697979e-07,9.501600000000000000e+04,2.338414871692657471e+02,4.218750000000000000e-01
1.234731425901030975e-05,1.088834419945594130e-07,9.502200000000000000e+04,2.338579263687133789e+02,4.218750000000000000e-01
1.234707492060771775e-05,5.588548095772230220e-07,9.502800000000000000e+04,2.338735573291778564e+02,4.218750000000000000e-01
1.234683566320910234e-05,1.088033746067954296e-07,9.503400000000000000e+04,2.338891813755035400e+02,4.218750000000000000e-01
1.234659304383356083e-05,5.628109332044662276e-07,9.504000000000000000e+04,2.339048030376434326e+02,4.218750000000000000e-01
1.234635050824673361e-05,1.087222484334342091e-07,9.504600000000000000e+04,2.339204254150390625e+02,4.218750000000000000e-01
1.234610447068928805e-05,5.669026176612806248e-07,9.505200000000000000e+04,2.339377901554107666e+02,4.218750000000000000e-01
1.234585851987060652e-05,1.086400211260568284e-07,9.505800000000000000e+04,2.339539384841918945e+02,4.218750000000000000e-01
1.234560891724966218e-05,5.711383559009094632e-07,9.506400000000000000e+04,2.339608540534973145e+02,4.218750000000000000e-01
1.234535940449746172e-05,1.085566474156175346e-07,9.507000000000000000e+04,2.339789214134216309e+02,4.218750000000000000e-01
1.234510607928471435e-05,5.755274262356458358e-07,9.507600000000000000e+04,2.339945654869079590e+02,4.218750000000000000e-01
1.234485284726688728e-05,1.084720788194922915e-07,9.508200000000000000e+04,2.339952671527862549e+02,4.218750000000000000e-01
1.234459563018368668e-05,5.800799898834509205e-07,9.508800000000000000e+04,2.340110478401184082e+02,4.218750000000000000e-01
1.234433850983617351e-05,1.083862633174070579e-07,9.509400000000000000e+04,2.340266680717468262e+02,4.218750000000000000e-01
1.234407721859983851e-05,5.848072032570363553e-07,9.510000000000000000e+04,2.340423574447631836e+02,4.218750000000000000e-01
1.234381602787509779e-05,1.082991449685946445e-07,9.510600000000000000e+04,2.340579767227172852e+02,4.218750000000000000e-01
1.234355046576742038e-05,5.897213497248504422e-07,9.511200000000000000e+04,2.340736038684844971e+02,4.218750000000000000e-01
1.234328500820586361e-05,1.082106635060307015e-07,9.511800000000000000e+04,2.340892248153686523e+02,4.218750000000000000e-01
1.234301496243644144e-05,5.948359906791834264e-07,9.512400000000000000e+04,2.341052834987640381e+02,4.218750000000000000e-01
1.234274502553236589e-05,1.081207538088046528e-07,9.513000000000000000e+04,2.341211757659912109e+02,4.218750000000000000e-01
1.234247026535049632e-05,6.001661485368192103e-07,9.513600000000000000e+04,2.341368007659912109e+02,4.218750000000000000e-01
1.234219561866882924e-05,1.080293454317214848e-07,9.514200000000000000e+04,2.341524281501770020e+02,4.218750000000000000e-01
1.234191589319599103e-05,6.057285094158166823e-07,9.514800000000000000e+04,2.341524281501770020e+02,4.218750000000000000e-01
1.234163628620648572e-05,1.079363617658366010e-07,9.515400000000000000e+04,2.341686129570007324e+02,4.218750000000000000e-01
1.234135132189019185e-05,6.115416926689509724e-07,9.516000000000000000e+04,2.341843113899230957e+02,4.218750000000000000e-01
1.234106648143241048e-05,1.078417197410157561e-07,9.516600000000000000e+04,2.341999332904815674e+02,4.218750000000000000e-01
1.234077597914993825e-05,6.176265026603433080e-07,9.517200000000000000e+04,2.342155606746673584e+02,4.218750000000000000e-01
1.234048560652895549e-05,1.077453279445727728e-07,9.517800000000000000e+04,2.342316372394561768e+02,4.218750000000000000e-01
1.234018923801307073e-05,6.240063960066676215e-07,9.518400000000000000e+04,2.342486319541931152e+02,4.218750000000000000e-01
1.233989300546781221e-05,1.076470883159446915e-07,9.519000000000000000e+04,2.342643399238586426e+02,4.218750000000000000e-01
1.233959040954993087e-05,6.307076215326907226e-07,9.519600000000000000e+04,2.342768499851226807e+02,4.218750000000000000e-01
1.233928795642153495e-05,1.075468901023658257e-07,9.520200000000000000e+04,2.342925674915313721e+02,4.218750000000000000e-01
1.233897873343419733e-05,6.377603962833287838e-07,9.520800000000000000e+04,2.342930722236633301e+02,4.218750000000000000e-01
1.233866966083708515e-05,1.074446348090520985e-07,9.521400000000000000e+04,2.343178620338439941e+02,4.218750000000000000e-01
1.233835336942897310e-05,6.451970464361618931e-07,9.522000000000000000e+04,2.343345360755920410e+02,4.218750000000000000e-01
1.233803723668612574e-05,1.073402734316515018e-07,9.522600000000000000e+04,2.343416659832000732e+02,4.218750000000000000e-01
1.233771338365183971e-05,6.530536848201158922e-07,9.523200000000000000e+04,2.343568387031555176e+02,4.218750000000000000e-01
1.233738970170500378e-05,1.072346042752795535e-07,9.523800000000000000e+04,2.343749659061431885e+02,4.218750000000000000e-01
1.233705777782202562e-05,6.613167569806702155e-07,9.524400000000000000e+04,2.343890757560729980e+02,4.218750000000000000e-01
1.233672605624597545e-05,1.071350794803540733e-07,9.525000000000000000e+04,2.344052610397338867e+02,4.218750000000000000e-01
1.233638571203680698e-05,6.696084394657678806e-07,9.525600000000000000e+04,2.344182164669036865e+02,4.218750000000000000e-01
1.233604580144161391e-05,1.071156662428734996e-07,9.526200000000000000e+04,2.344343678951263428e+02,4.218750000000000000e-01
1.233569936745344325e-05,6.735132134891320486e-07,9.526800000000000000e+04,2.344498822689056396e+02,4.218750000000000000e-01
1.233535541497936314e-05,1.078929236258412886e-07,9.527400000000000000e+04,2.344655268192291260e+02,4.218750000000000000e-01
1.233502813461544932e-05,6.346811466908292101e-07,9.528000000000000000e+04,2.344811420440673828e+02,4.218750000000000000e-01
1.233472042767893621e-05,1.146524170218375322e-07,9.528600000000000000e+04,2.344959888458251953e+02,4.218750000000000000e-01
1.233450566717021269e-05,4.491730922502153170e-07,9.529200000000000000e+04,2.344972331523895264e+02,4.218750000000000000e-01
1.233434532523802028e-05,1.213212966473993187e-07,9.529800000000000000e+04,2.345129096508026123e+02,4.218750000000000000e-01
1.233422420523131287e-05,3.437565802585806142e-07,9.530400000000000000e+04,2.345299715995788574e+02,4.218750000000000000e-01
1.233412762030771778e-05,1.114177383391441319e-07,9.531000000000000000e+04,2.345456216335296631e+02,4.218750000000000000e-01
1.233403195900983446e-05,3.403601255778636000e-07,9.531600000000000000e+04,2.345614502429962158e+02,4.218750000000000000e-01
1.233393717989829375e-05,1.109460092599890464e-07,9.532200000000000000e+04,2.345771920680999756e+02,4.218750000000000000e-01
1.233384220180987409e-05,3.407123714539789644e-07,9.532800000000000000e+04,2.345931906700134277e+02,4.218750000000000000e-01
1.233374725015151836e-05,1.109007131304895675e-07,9.533400000000000000e+04,2.346088237762451172e+02,4.218750000000000000e-01
1.233365207984314219e-05,3.411305227570108934e-07,9.534000000000000000e+04,2.346245150566101074e+02,4.218750000000000000e-01
1.233355692097610591e-05,1.108626636943486807e-07,9.534600000000000000e+04,2.346401426792144775e+02,4.218750000000000000e-01
1.233346154135276115e-05,3.415525393406880167e-07,9.535200000000000000e+04,2.346556930541992188e+02,4.218750000000000000e-01
1.233336617300876123e-05,1.108246752511537925e-07,9.535800000000000000e+04,2.346713852882385254e+02,4.218750000000000000e-01
1.233327058226339966e-05,3.419771593221274372e-07,9.536400000000000000e+04,2.346869397163391113e+02,4.218750000000000000e-01
1.233317500285622800e-05,1.107866151082267275e-07,9.537000000000000000e+04,2.347026312351226807e+02,4.218750000000000000e-01
1.233307919936781999e-05,3.424044144343783143e-07,9.537600000000000000e+04,2.347099788188934326e+02,4.218750000000000000e-01
1.233298340728687393e-05,1.107484812282021552e-07,9.538200000000000000e+04,2.347258086204528809e+02,4.218750000000000000e-01
1.233288738942721378e-05,3.428343302297225787e-07,9.538800000000000000e+04,2.347414379119873047e+02,4.218750000000000000e-01
1.233279138304432489e-05,1.107102729996323755e-07,9.539400000000000000e+04,2.347570569515228271e+02,4.218750000000000000e-01
1.233269514916384134e-05,3.432669369237872401e-07,9.540000000000000000e+04,2.347726781368255615e+02,4.218750000000000000e-01
1.233259892683017869e-05,1.106719899695505322e-07,9.540600000000000000e+04,2.347883021831512451e+02,4.218750000000000000e-01
1.233250247525875486e-05,3.437022646897223532e-07,9.541200000000000000e+04,2.348039255142211914e+02,4.218750000000000000e-01
1.233240603530484192e-05,1.106336316639065761e-07,9.541800000000000000e+04,2.348195488452911377e+02,4.218750000000000000e-01
1.233230936435127488e-05,3.441403442762720648e-07,9.542400000000000000e+04,2.348351731300354004e+02,4.218750000000000000e-01
1.233221270508655924e-05,1.105951976058699802e-07,9.543000000000000000e+04,2.348507974147796631e+02,4.218750000000000000e-01
1.233211581303816871e-05,3.445812069223554710e-07,9.543600000000000000e+04,2.348664221763610840e+02,4.218750000000000000e-01
1.233201893275066972e-05,1.105566873127211410e-07,9.544200000000000000e+04,2.348820421695709229e+02,4.218750000000000000e-01
1.233192181787296093e-05,3.450248843812278080e-07,9.544800000000000000e+04,2.348976655006408691e+02,4.218750000000000000e-01
1.233182471482886145e-05,1.105181002961205771e-07,9.545400000000000000e+04,2.348976655006408691e+02,4.218750000000000000e-01
1.233172737536510668e-05,3.454714089263641552e-07,9.546000000000000000e+04,2.348976655006408691e+02,4.218750000000000000e-01
1.233163004780838883e-05,1.104794360618332856e-07,9.546600000000000000e+04,2.349133048057556152e+02,4.218750000000000000e-01
1.233153248197923445e-05,3.459208133652009032e-07,9.547200000000000000e+04,2.349289290904998779e+02,4.218750000000000000e-01
1.233143492813126286e-05,1.104406941096864301e-07,9.547800000000000000e+04,2.349456131458282471e+02,4.218750000000000000e-01
1.233133713413433458e-05,3.463731310475647905e-07,9.548400000000000000e+04,2.349613025188446045e+02,4.218750000000000000e-01
1.233123935219346170e-05,1.104018739333258986e-07,9.549000000000000000e+04,2.349769241809844971e+02,4.218750000000000000e-01
1.233114132820292747e-05,3.468283958799771198e-07,9.549600000000000000e+04,2.349964938163757324e+02,4.218750000000000000e-01
1.233104331634405989e-05,1.103629750202464919e-07,9.550200000000000000e+04,2.350032920837402344e+02,4.218750000000000000e-01
1.233094506051021659e-05,3.472866423338452015e-07,9.550800000000000000e+04,2.350202319622039795e+02,4.218750000000000000e-01
1.233084681688441183e-05,1.103239968515305081e-07,9.551400000000000000e+04,2.350381300449371338e+02,4.218750000000000000e-01
1.233074832733325667e-05,3.477479054611410395e-07,9.552000000000000000e+04,2.350438408851623535e+02,4.218750000000000000e-01
1.233064985006727256e-05,1.102849389017736935e-07,9.552600000000000000e+04,2.350595529079437256e+02,4.218750000000000000e-01
1.233055112490002703e-05,3.482122209054387001e-07,9.553200000000000000e+04,2.350752439498901367e+02,4.218750000000000000e-01
1.233045241209588296e-05,1.102458006389753138e-07,9.553800000000000000e+04,2.350908806324005127e+02,4.218750000000000000e-01
1.233035344938858118e-05,3.486796249151428487e-07,9.554400000000000000e+04,2.351065022945404053e+02,4.218750000000000000e-01
1.233025449912309394e-05,1.102065815244110059e-07,9.555000000000000000e+04,2.351247050762176514e+02,4.218750000000000000e-01
1.233015529692607272e-05,3.491501543558564372e-07,9.555600000000000000e+04,2.351404221057891846e+02,4.218750000000000000e-01
1.233005610725039568e-05,1.101672810124971208e-07,9.556200000000000000e+04,2.351560585498809814e+02,4.218750000000000000e-01
1.232995666358785413e-05,3.496238467252483021e-07,9.556800000000000000e+04,2.351560585498809814e+02,4.218750000000000000e-01
1.232985723252700629e-05,1.101278985505963428e-07,9.557400000000000000e+04,2.351716783046722412e+02,4.218750000000000000e-01
1.232975754539648398e-05,3.501007401682388777e-07,9.558000000000000000e+04,2.351879253387451172e+02,4.218750000000000000e-01
1.232965787094885027e-05,1.100884335790292696e-07,9.558600000000000000e+04,2.352036304473876953e+02,4.218750000000000000e-01
1.232955793832076139e-05,3.505808734881020446e-07,9.559200000000000000e+04,2.352192521095275879e+02,4.218750000000000000e-01
1.232945801845758777e-05,1.100488855308415183e-07,9.559800000000000000e+04,2.352192521095275879e+02,4.218750000000000000e-01
1.232935783827467395e-05,3.510642861629406093e-07,9.560400000000000000e+04,2.352348787784576416e+02,4.218750000000000000e-01
1.232925767093957958e-05,1.100092538316604446e-07,9.561000000000000000e+04,2.352505011558532715e+02,4.218750000000000000e-01
1.232915724111640843e-05,3.515510183624542208e-07,9.561600000000000000e+04,2.352664363384246826e+02,4.218750000000000000e-01
1.232905682422484184e-05,1.099695378995593258e-07,9.562200000000000000e+04,2.352821595668792725e+02,4.218750000000000000e-01
1.232895614264725469e-05,3.520411109626614919e-07,9.562800000000000000e+04,2.352936387062072754e+02,4.218750000000000000e-01
1.232885547408595677e-05,1.099297371449418605e-07,9.563400000000000000e+04,2.353105664253234863e+02,4.218750000000000000e-01
1.232875453861053337e-05,3.525346055619297799e-07,9.564000000000000000e+04,2.353262829780578613e+02,4.218750000000000000e-01
1.232865361623698510e-05,1.098898509703943345e-07,9.564600000000000000e+04,2.353425409793853760e+02,4.218750000000000000e-01
1.232855242469047098e-05,3.530315444967415930e-07,9.565200000000000000e+04,2.353582453727722168e+02,4.218750000000000000e-01
1.232845124633233778e-05,1.098498787705009414e-07,9.565800000000000000e+04,2.353743934631347656e+02,4.218750000000000000e-01
1.232834979651105986e-05,3.535319708603739437e-07,9.566400000000000000e+04,2.353901512622833252e+02,4.218750000000000000e-01
1.232824835996561900e-05,1.098098199316712393e-07,9.567000000000000000e+04,2.353918952941894531e+02,4.218750000000000000e-01
1.232814664963490275e-05,3.540359285212298352e-07,9.567600000000000000e+04,2.354075939655303955e+02,4.218750000000000000e-01
1.232804495266842840e-05,1.097696738321029208e-07,9.568200000000000000e+04,2.354232254028320312e+02,4.218750000000000000e-01
1.232794297956198466e-05,3.545434621366300760e-07,9.568800000000000000e+04,2.354449107646942139e+02,4.218750000000000000e-01
1.232784101990917359e-05,1.097294398413427457e-07,9.569400000000000000e+04,2.354605619907379150e+02,4.218750000000000000e-01
1.232773878172848190e-05,3.550546171808207942e-07,9.570000000000000000e+04,2.354762454032897949e+02,4.218750000000000000e-01
1.232763655709178775e-05,1.096891173205468320e-07,9.570600000000000000e+04,2.354928874969482422e+02,4.218750000000000000e-01
1.232753405150544922e-05,3.555694399499172518e-07,9.571200000000000000e+04,2.354940152168273926e+02,4.218750000000000000e-01
1.232743155955448952e-05,1.096487056218676413e-07,9.571800000000000000e+04,2.355097143650054932e+02,4.218750000000000000e-01
1.232732878419757121e-05,3.560879775962418718e-07,9.572400000000000000e+04,2.355377016067504883e+02,4.218750000000000000e-01
1.232722602256844641e-05,1.096082040885041665e-07,9.573000000000000000e+04,2.355389599800109863e+02,4.218750000000000000e-01
1.232712297504182576e-05,3.566102781416818951e-07,9.573600000000000000e+04,2.355564849376678467e+02,4.218750000000000000e-01
1.232701994133645346e-05,1.095676120545488433e-07,9.574200000000000000e+04,2.355734794139862061e+02,4.218750000000000000e-01
1.232691661920612200e-05,3.571363904973198451e-07,9.574800000000000000e+04,2.355891849994659424e+02,4.218750000000000000e-01
1.232681331099153727e-05,1.095269288447287948e-07,9.575400000000000000e+04,2.356048066616058350e+02,4.218750000000000000e-01
1.232670971178787727e-05,3.576663644872193780e-07,9.576000000000000000e+04,2.356204311847686768e+02,4.218750000000000000e-01
1.232660612659555506e-05,1.094861537741830226e-07,9.576600000000000000e+04,2.356360564231872559e+02,4.218750000000000000e-01
1.232650224781263817e-05,3.582002508726931470e-07,9.577200000000000000e+04,2.356526224613189697e+02,4.218750000000000000e-01
1.232639838313774789e-05,1.094452861483194298e-07,9.577800000000000000e+04,2.356683273315429688e+02,4.218750000000000000e-01
1.232629422223257285e-05,3.587381013729163549e-07,9.578400000000000000e+04,2.356840574741363525e+02,4.218750000000000000e-01
1.232619007553323131e-05,1.094043252626515158e-07,9.579000000000000000e+04,2.356997873783111572e+02,4.218750000000000000e-01
1.232608562992498019e-05,3.592799686871771984e-07,9.579600000000000000e+04,2.356997873783111572e+02,4.218750000000000000e-01
1.232598119862150450e-05,1.093632704024913934e-07,9.580200000000000000e+04,2.357162146568298340e+02,4.218750000000000000e-01
1.232587646569074148e-05,3.598259065232086370e-07,9.580800000000000000e+04,2.357319233417510986e+02,4.218750000000000000e-01
1.232577174716485284e-05,1.093221208428267302e-07,9.581400000000000000e+04,2.357475476264953613e+02,4.218750000000000000e-01
1.232566672425272455e-05,3.603759696189358590e-07,9.582000000000000000e+04,2.357631726264953613e+02,4.218750000000000000e-01
1.232556171584675377e-05,1.092808758480145071e-07,9.582600000000000000e+04,2.357787952423095703e+02,4.218750000000000000e-01
1.232545640025416093e-05,3.609302137716188727e-07,9.583200000000000000e+04,2.358002457618713379e+02,4.218750000000000000e-01
1.232535109927020641e-05,1.092395346716985114e-07,9.583800000000000000e+04,2.358123023509979248e+02,4.218750000000000000e-01
1.232524548825696524e-05,3.614886958599912483e-07,9.584400000000000000e+04,2.358128478527069092e+02,4.218750000000000000e-01
1.232513989195607311e-05,1.091980965563923720e-07,9.585000000000000000e+04,2.358284897804260254e+02,4.218750000000000000e-01
1.232503398274003445e-05,3.620514738778929904e-07,9.585600000000000000e+04,2.358441112041473389e+02,4.218750000000000000e-01
1.232492808834129051e-05,1.091565607334148144e-07,9.586200000000000000e+04,2.358604021072387695e+02,4.218750000000000000e-01
1.232482187809743684e-05,3.626186069567627564e-07,9.586800000000000000e+04,2.358761117458343506e+02,4.218750000000000000e-01
1.232471568277710938e-05,1.091149264225610644e-07,9.587400000000000000e+04,2.358917303085327148e+02,4.218750000000000000e-01
1.232460916863666546e-05,3.631901553990671768e-07,9.588000000000000000e+04,2.359073560237884521e+02,4.218750000000000000e-01
1.232450266952725488e-05,1.090731928318808596e-07,9.588600000000000000e+04,2.359229929447174072e+02,4.218750000000000000e-01
1.232439584857670522e-05,3.637661807059246111e-07,9.589200000000000000e+04,2.359393999576568604e+02,4.218750000000000000e-01
1.232428904276602415e-05,1.090313591573451420e-07,9.589800000000000000e+04,2.359552304744720459e+02,4.218750000000000000e-01
1.232418191204615749e-05,3.643467456129384002e-07,9.590400000000000000e+04,2.359710402488708496e+02,4.218750000000000000e-01
1.232407479657633978e-05,1.089894245827551607e-07,9.591000000000000000e+04,2.359872961044311523e+02,4.218750000000000000e-01
1.232396735308126320e-05,3.649319141153806384e-07,9.591600000000000000e+04,2.360030872821807861e+02,4.218750000000000000e-01
1.232385992494777626e-05,1.089473882793339635e-07,9.592200000000000000e+04,2.360030872821807861e+02,4.218750000000000000e-01
1.232375216562386992e-05,3.655217515061433786e-07,9.592800000000000000e+04,2.360187015533447266e+02,4.218750000000000000e-01
1.232364442177448303e-05,1.089052494054606807e-07,9.593400000000000000e+04,2.360343360900878906e+02,4.218750000000000000e-01
1.232353634351935153e-05,3.661163244110343893e-07,9.594000000000000000e+04,2.360620887279510498e+02,4.218750000000000000e-01
1.232342828085309233e-05,1.088630071064242229e-07,9.594600000000000000e+04,2.360733437538146973e+02,4.218750000000000000e-01
1.232331988051447716e-05,3.667157008217003193e-07,9.595200000000000000e+04,2.360828595161437988e+02,4.218750000000000000e-01
1.232321149588053215e-05,1.088206605141137442e-07,9.595800000000000000e+04,2.360986275672912598e+02,4.218750000000000000e-01
1.232310277025519356e-05,3.673199501337041642e-07,9.596400000000000000e+04,2.361143336296081543e+02,4.218750000000000000e-01
1.232299406045181040e-05,1.087782087466716892e-07,9.597000000000000000e+04,2.361299555301666260e+02,4.218750000000000000e-01
1.232288500628437715e-05,3.679291431859589909e-07,9.597600000000000000e+04,2.361458797454833984e+02,4.218750000000000000e-01
1.232277596805767199e-05,1.087356509083810316e-07,9.598200000000000000e+04,2.361615920066833496e+02,4.218750000000000000e-01
1.232266658203947755e-05,3.685433522925758471e-07,9.598800000000000000e+04,2.361615920066833496e+02,4.218750000000000000e-01
1.232255721208232375e-05,1.086929860890323029e-07,9.599400000000000000e+04,2.361772146224975586e+02,4.218750000000000000e-01
1.232244749085015264e-05,3.691626512949604696e-07,9.600000000000000000e+04,2.361928360462188721e+02,4.218750000000000000e-01
1.232233778580090174e-05,1.086502133638392721e-07,9.600600000000000000e+04,2.362084593772888184e+02,4.218750000000000000e-01
1.232222772593576308e-05,3.697871155949736187e-07,9.601200000000000000e+04,2.362240843772888184e+02,4.218750000000000000e-01
1.232211768237703016e-05,1.086073317929511218e-07,9.601800000000000000e+04,2.362397072315216064e+02,4.218750000000000000e-01
1.232200728040286843e-05,3.704168222041173812e-07,9.602400000000000000e+04,2.362553384304046631e+02,4.218750000000000000e-01
1.232189689486021075e-05,1.085643404212769130e-07,9.603000000000000000e+04,2.362729971408843994e+02,4.218750000000000000e-01
1.232178614724257092e-05,3.710518497813759967e-07,9.603600000000000000e+04,2.362887036800384521e+02,4.218750000000000000e-01
1.232167541618319193e-05,1.085212382779719132e-07,9.604200000000000000e+04,2.362887036800384521e+02,4.218750000000000000e-01
1.232156431932783877e-05,3.716922786851811174e-07,9.604800000000000000e+04,2.363159172534942627e+02,4.218750000000000000e-01
1.232145323915921254e-05,1.084780243760771176e-07,9.605400000000000000e+04,2.363205046653747559e+02,4.218750000000000000e-01
1.232134178941073978e-05,3.723381910225092256e-07,9.606000000000000000e+04,2.363383848667144775e+02,4.218750000000000000e-01
1.232123035647918801e-05,1.084346977122500245e-07,9.606600000000000000e+04,2.363525605201721191e+02,4.218750000000000000e-01
1.232111855011955979e-05,3.729896706930273499e-07,9.607200000000000000e+04,2.363694849014282227e+02,4.218750000000000000e-01
1.232100676070881689e-05,1.083912572662297479e-07,9.607800000000000000e+04,2.363846781253814697e+02,4.218750000000000000e-01
1.232089459395587354e-05,3.736468034470990991e-07,9.608400000000000000e+04,2.364008491039276123e+02,4.218750000000000000e-01
1.232078244428556880e-05,1.083477020006267542e-07,9.609000000000000000e+04,2.364145290851593018e+02,4.218750000000000000e-01
1.232066991329148359e-05,3.743096769305080018e-07,9.609600000000000000e+04,2.364155869483947754e+02,4.218750000000000000e-01
1.232055739951563679e-05,1.083040308602032023e-07,9.610200000000000000e+04,2.364316034317016602e+02,4.218750000000000000e-01
1.232044450036531163e-05,3.749783807524901867e-07,9.610800000000000000e+04,2.364501087665557861e+02,4.218750000000000000e-01
1.232033161857070173e-05,1.082602427718435885e-07,9.611400000000000000e+04,2.364657397270202637e+02,4.218750000000000000e-01
1.232021834728014595e-05,3.756530065271531823e-07,9.612000000000000000e+04,2.364742250442504883e+02,4.218750000000000000e-01
1.232010509348471010e-05,1.082163366437078984e-07,9.612600000000000000e+04,2.364926753044128418e+02,4.218750000000000000e-01
1.231999144599933454e-05,3.763336479479349829e-07,9.613200000000000000e+04,2.365083296298980713e+02,4.218750000000000000e-01
1.231987781615044362e-05,1.081723113650757008e-07,9.613800000000000000e+04,2.365239531993865967e+02,4.218750000000000000e-01
1.231976378834333773e-05,3.770204008386377843e-07,9.614400000000000000e+04,2.365395767688751221e+02,4.218750000000000000e-01
1.231964977831607342e-05,1.081281658057228495e-07,9.615000000000000000e+04,2.365551998615264893e+02,4.218750000000000000e-01
1.231953536598617232e-05,3.777133632217974652e-07,9.615600000000000000e+04,2.365592536926269531e+02,4.218750000000000000e-01
1.231942097158152295e-05,1.080838988154714714e-07,9.616200000000000000e+04,2.365749704837799072e+02,4.218750000000000000e-01
1.231930617045176596e-05,3.784126353839759048e-07,9.616800000000000000e+04,2.366034615039825439e+02,4.218750000000000000e-01
1.231919138739476471e-05,1.080395092237146749e-07,9.617400000000000000e+04,2.366034615039825439e+02,4.218750000000000000e-01
1.231907619311018783e-05,3.791183199438457554e-07,9.618000000000000000e+04,2.366204895973205566e+02,4.218750000000000000e-01
1.231896101704800693e-05,1.079949958388422614e-07,9.618600000000000000e+04,2.366361806392669678e+02,4.218750000000000000e-01
1.231884542517374047e-05,3.798305219247085861e-07,9.619200000000000000e+04,2.366518056392669678e+02,4.218750000000000000e-01
1.231872985167369218e-05,1.079503574477869671e-07,9.619800000000000000e+04,2.366674289703369141e+02,4.218750000000000000e-01
1.231861385769292448e-05,3.805493488253250482e-07,9.620400000000000000e+04,2.366830542087554932e+02,4.218750000000000000e-01
1.231849788224043669e-05,1.079055928153653525e-07,9.621000000000000000e+04,2.366986801624298096e+02,4.218750000000000000e-01
1.231838148155230331e-05,3.812749107019945914e-07,9.621600000000000000e+04,2.367142999172210693e+02,4.218750000000000000e-01
1.231826509954879180e-05,1.078607006838222574e-07,9.622200000000000000e+04,2.367299218177795410e+02,4.218750000000000000e-01
1.231814828746618850e-05,3.820073202419188402e-07,9.622800000000000000e+04,2.367463638782501221e+02,4.218750000000000000e-01
1.231803149422688005e-05,1.078156797721898218e-07,9.623400000000000000e+04,2.367463638782501221e+02,4.218750000000000000e-01
1.231791426597420120e-05,3.827466928489441982e-07,9.624000000000000000e+04,2.367463638782501221e+02,4.218750000000000000e-01
1.231779705672589067e-05,1.077705287756293944e-07,9.624600000000000000e+04,2.367619652748107910e+02,4.218750000000000000e-01
1.231767940743670835e-05,3.834931467319453417e-07,9.625200000000000000e+04,2.367775964736938477e+02,4.218750000000000000e-01
1.231756177731541068e-05,1.077252463649050486e-07,9.625800000000000000e+04,2.367932178974151611e+02,4.218750000000000000e-01
1.231744370203004715e-05,3.842468029889233630e-07,9.626400000000000000e+04,2.368088388442993164e+02,4.218750000000000000e-01
1.231732564607858673e-05,1.076798311856210676e-07,9.627000000000000000e+04,2.368254859447479248e+02,4.218750000000000000e-01
1.231720713974163765e-05,3.850077857053899702e-07,9.627600000000000000e+04,2.368411853313446045e+02,4.218750000000000000e-01
1.231708865290716308e-05,1.076342818576699570e-07,9.628200000000000000e+04,2.368573765754699707e+02,4.218750000000000000e-01
1.231696971036489714e-05,3.857762220452336348e-07,9.628800000000000000e+04,2.368739631175994873e+02,4.218750000000000000e-01
1.231685078749631479e-05,1.075885969743740823e-07,9.629400000000000000e+04,2.368896729946136475e+02,4.218750000000000000e-01
1.231673140349400894e-05,3.865522423588320718e-07,9.630000000000000000e+04,2.369052946567535400e+02,4.218750000000000000e-01
1.231661203933927576e-05,1.075427751019850730e-07,9.630600000000000000e+04,2.369209210872650146e+02,4.218750000000000000e-01
1.231649220851846913e-05,3.873359802775686224e-07,9.631200000000000000e+04,2.369365415573120117e+02,4.218750000000000000e-01
1.231637239772186188e-05,1.074968147787622902e-07,9.631800000000000000e+04,2.369365415573120117e+02,4.218750000000000000e-01
1.231625211461747418e-05,3.881275728301967403e-07,9.632400000000000000e+04,2.369365415573120117e+02,4.218750000000000000e-01
1.231613185171673148e-05,1.074507145142668642e-07,9.633000000000000000e+04,2.369521634578704834e+02,4.218750000000000000e-01
1.231601111075408990e-05,3.889271605536460896e-07,9.633600000000000000e+04,2.369677860736846924e+02,4.218750000000000000e-01
1.231589039017743072e-05,1.074044727885445596e-07,9.634200000000000000e+04,2.369834120273590088e+02,4.218750000000000000e-01
1.231576918566923588e-05,3.897348876118289204e-07,9.634800000000000000e+04,2.369990468025207520e+02,4.218750000000000000e-01
1.231564800173230004e-05,1.073580880513287035e-07,9.635400000000000000e+04,2.370146563053131104e+02,4.218750000000000000e-01
1.231552632787541572e-05,3.905509019170706598e-07,9.636000000000000000e+04,2.370302813053131104e+02,4.218750000000000000e-01
1.231540467477810446e-05,1.073115587211328814e-07,9.636600000000000000e+04,2.370459079742431641e+02,4.218750000000000000e-01
1.231528252565025585e-05,3.913753552601079226e-07,9.637200000000000000e+04,2.370645718574523926e+02,4.218750000000000000e-01
1.231516039747339789e-05,1.072648831844286662e-07,9.637800000000000000e+04,2.370645718574523926e+02,4.218750000000000000e-01
1.231503776702978690e-05,3.922084034412575456e-07,9.638400000000000000e+04,2.370924336910247803e+02,4.218750000000000000e-01
1.231491515773176729e-05,1.072180597946375967e-07,9.639000000000000000e+04,2.371002733707427979e+02,4.218750000000000000e-01
1.231479203980149291e-05,3.930502064133752081e-07,9.639600000000000000e+04,2.371164388656616211e+02,4.218750000000000000e-01
1.231466894321467850e-05,1.071710868712860366e-07,9.640200000000000000e+04,2.371320619583129883e+02,4.218750000000000000e-01
1.231454533149709125e-05,3.939009284221024363e-07,9.640800000000000000e+04,2.371476769447326660e+02,4.218750000000000000e-01
1.231442174132416309e-05,1.071239626989618949e-07,9.641400000000000000e+04,2.371633689403533936e+02,4.218750000000000000e-01
1.231429762938502620e-05,3.947607381594907978e-07,9.642000000000000000e+04,2.371633689403533936e+02,4.218750000000000000e-01
1.231417353919518818e-05,1.070766855262267446e-07,9.642600000000000000e+04,2.371789238452911377e+02,4.218750000000000000e-01
1.231404892046272200e-05,3.956298089256296585e-07,9.643200000000000000e+04,2.371965346336364746e+02,4.218750000000000000e-01
1.231392432368772319e-05,1.070292535646412580e-07,9.643800000000000000e+04,2.372124907970428467e+02,4.218750000000000000e-01
1.231379919144850721e-05,3.965083187894250005e-07,9.644400000000000000e+04,2.372281191349029541e+02,4.218750000000000000e-01
1.231367408137853378e-05,1.069816649876350929e-07,9.645000000000000000e+04,2.372437393665313721e+02,4.218750000000000000e-01
1.231354842877323589e-05,3.973964507622388992e-07,9.645600000000000000e+04,2.372549593448638916e+02,4.218750000000000000e-01
1.231342279855265727e-05,1.069339179293381989e-07,9.646200000000000000e+04,2.372723615169525146e+02,4.218750000000000000e-01
1.231329661857157162e-05,3.982943929788158143e-07,9.646800000000000000e+04,2.372822809219360352e+02,4.218750000000000000e-01
1.231317046119450715e-05,1.068860104833942831e-07,9.647400000000000000e+04,2.372984421253204346e+02,4.218750000000000000e-01
1.231304374667297675e-05,3.992023388860702990e-07,9.648000000000000000e+04,2.373141477108001709e+02,4.218750000000000000e-01
1.231291705497868105e-05,1.068379407017077966e-07,9.648600000000000000e+04,2.373297641277313232e+02,4.218750000000000000e-01
1.231278979859228666e-05,4.001204874406416057e-07,9.649200000000000000e+04,2.373463573455810547e+02,4.218750000000000000e-01
1.231266256526036217e-05,1.067897065932064197e-07,9.649800000000000000e+04,2.373463573455810547e+02,4.218750000000000000e-01
1.231253475951995694e-05,4.010490433126023041e-07,9.650400000000000000e+04,2.373471407890319824e+02,4.218750000000000000e-01
1.231240697706537004e-05,1.067413061224510146e-07,9.651000000000000000e+04,2.373628561496734619e+02,4.218750000000000000e-01
1.231227861431187031e-05,4.019882171033750830e-07,9.651600000000000000e+04,2.373784677982330322e+02,4.218750000000000000e-01
1.231215027507979789e-05,1.066927372082363401e-07,9.652200000000000000e+04,2.373940906524658203e+02,4.218750000000000000e-01
1.231202134747880450e-05,4.029382255728400710e-07,9.652800000000000000e+04,2.374097113609313965e+02,4.218750000000000000e-01
1.231189244363920963e-05,1.066439977221889739e-07,9.653400000000000000e+04,2.374253349304199219e+02,4.218750000000000000e-01
1.231176294317539548e-05,4.038992918730467908e-07,9.654000000000000000e+04,2.374427907466888428e+02,4.218750000000000000e-01
1.231163346671743019e-05,1.065950854872147805e-07,9.654600000000000000e+04,2.374607970714569092e+02,4.218750000000000000e-01
1.231150338518867541e-05,4.048716457983838051e-07,9.655200000000000000e+04,2.374696898460388184e+02,4.218750000000000000e-01
1.231137332791484291e-05,1.065459982759168526e-07,9.655800000000000000e+04,2.374883954524993896e+02,4.218750000000000000e-01
1.231124265692615822e-05,4.058555240464972104e-07,9.656400000000000000e+04,2.374894878864288330e+02,4.218750000000000000e-01
1.231111201044621263e-05,1.064967338090266334e-07,9.657000000000000000e+04,2.375071620941162109e+02,4.218750000000000000e-01
1.231098074140337982e-05,4.068511704871915692e-07,9.657600000000000000e+04,2.375228071212768555e+02,4.218750000000000000e-01
1.231084949712798352e-05,1.064472897536417974e-07,9.658200000000000000e+04,2.375384924411773682e+02,4.218750000000000000e-01
1.231071762123094693e-05,4.078588364513583012e-07,9.658800000000000000e+04,2.375541150569915771e+02,4.218750000000000000e-01
1.231058577036508240e-05,1.063976637213851181e-07,9.659400000000000000e+04,2.375697350502014160e+02,4.218750000000000000e-01
1.231045327860102689e-05,4.088787810350520938e-07,9.660000000000000000e+04,2.375853309631347656e+02,4.218750000000000000e-01
1.231032081213705269e-05,1.063478532667109451e-07,9.660600000000000000e+04,2.376070668697357178e+02,4.218750000000000000e-01
1.231018769527321412e-05,4.099112714058565256e-07,9.661200000000000000e+04,2.376145975589752197e+02,4.218750000000000000e-01
1.231005460398370410e-05,1.062978558848801066e-07,9.661800000000000000e+04,2.376321201324462891e+02,4.218750000000000000e-01
1.230992085255986116e-05,4.109565831393110469e-07,9.662400000000000000e+04,2.376480178833007812e+02,4.218750000000000000e-01
1.230978712699007602e-05,1.062476690099545329e-07,9.663000000000000000e+04,2.376636435985565186e+02,4.218750000000000000e-01
1.230965273131067963e-05,4.120150005657688019e-07,9.663600000000000000e+04,2.376792600154876709e+02,4.218750000000000000e-01
1.230951836177073694e-05,1.061972900126125466e-07,9.664200000000000000e+04,2.376948876380920410e+02,4.218750000000000000e-01
1.230938331189671944e-05,4.130868171418962792e-07,9.664800000000000000e+04,2.376962063312530518e+02,4.218750000000000000e-01
1.230924828845339267e-05,1.061467161980723744e-07,9.665400000000000000e+04,2.377119553089141846e+02,4.218750000000000000e-01
1.230911257419360431e-05,4.141723358285263449e-07,9.666000000000000000e+04,2.377275555133819580e+02,4.218750000000000000e-01
1.230897688666174917e-05,1.060959448037277339e-07,9.666600000000000000e+04,2.377527914047241211e+02,4.218750000000000000e-01
1.230884049756398635e-05,4.152718694992191325e-07,9.667200000000000000e+04,2.377643775939941406e+02,4.218750000000000000e-01
1.230870413549760968e-05,1.060449729967781404e-07,9.667800000000000000e+04,2.377803950309753418e+02,4.218750000000000000e-01
1.230856706083925351e-05,4.163857413665006682e-07,9.668400000000000000e+04,2.377960164546966553e+02,4.218750000000000000e-01
1.230843001352214679e-05,1.059937978716103304e-07,9.669000000000000000e+04,2.377960164546966553e+02,4.218750000000000000e-01
1.230829224230035617e-05,4.175142854371843731e-07,9.669600000000000000e+04,2.377960164546966553e+02,4.218750000000000000e-01
1.230815449873627668e-05,1.059424164473488940e-07,9.670200000000000000e+04,2.378120117187500000e+02,4.218750000000000000e-01
1.230801601965771889e-05,4.186578469763038728e-07,9.670800000000000000e+04,2.378277146816253662e+02,4.218750000000000000e-01
1.230787756856015759e-05,1.058908256649387494e-07,9.671400000000000000e+04,2.378433451652526855e+02,4.218750000000000000e-01
1.230773837003026108e-05,4.198167830173634741e-07,9.672000000000000000e+04,2.378596093654632568e+02,4.218750000000000000e-01
1.230759919981168867e-05,1.058390223843710968e-07,9.672600000000000000e+04,2.378753576278686523e+02,4.218750000000000000e-01
1.230745926992336571e-05,4.209914628836245813e-07,9.673200000000000000e+04,2.378909161090850830e+02,4.218750000000000000e-01
1.230731936868398233e-05,1.057870033815857790e-07,9.673800000000000000e+04,2.379066092967987061e+02,4.218750000000000000e-01
1.230717869520582985e-05,4.221822687509075795e-07,9.674400000000000000e+04,2.379222257137298584e+02,4.218750000000000000e-01
1.230703805072175406e-05,1.057347653453626309e-07,9.675000000000000000e+04,2.379379775524139404e+02,4.218750000000000000e-01
1.230689662108565979e-05,4.233895962329561876e-07,9.675600000000000000e+04,2.379379775524139404e+02,4.218750000000000000e-01
1.230675522079654495e-05,1.056823048740063382e-07,9.676200000000000000e+04,2.379538569450378418e+02,4.218750000000000000e-01
1.230661302208467710e-05,4.246138550036774430e-07,9.676800000000000000e+04,2.379793362617492676e+02,4.218750000000000000e-01
1.230647085308075514e-05,1.056296184717820430e-07,9.677400000000000000e+04,2.379854252338409424e+02,4.218750000000000000e-01
1.230632787201192338e-05,4.258554694616857416e-07,9.678000000000000000e+04,2.380018265247344971e+02,4.218750000000000000e-01
1.230618492102030661e-05,1.055767025454065238e-07,9.678600000000000000e+04,2.380175518989562988e+02,4.218750000000000000e-01
1.230604114393561339e-05,4.271148794175824598e-07,9.679200000000000000e+04,2.380331768989562988e+02,4.218750000000000000e-01
1.230589739730602705e-05,1.055235534000318687e-07,9.679800000000000000e+04,2.380488014221191406e+02,4.218750000000000000e-01
1.230575281015378869e-05,4.283925408439977525e-07,9.680400000000000000e+04,2.380644264221191406e+02,4.218750000000000000e-01
1.230560825384346836e-05,1.054701672353470996e-07,9.681000000000000000e+04,2.380800452232360840e+02,4.218750000000000000e-01
1.230546284216337387e-05,4.296889266495070345e-07,9.681600000000000000e+04,2.380816686153411865e+02,4.218750000000000000e-01
1.230531746172124291e-05,1.054165401412805651e-07,9.682200000000000000e+04,2.381075668334960938e+02,4.218750000000000000e-01
1.230517121062765724e-05,4.310045275117269002e-07,9.682800000000000000e+04,2.381176190376281738e+02,4.218750000000000000e-01
1.230502499117765547e-05,1.053626680935855621e-07,9.683400000000000000e+04,2.381333045959472656e+02,4.218750000000000000e-01
1.230487788534208088e-05,4.323398527546816445e-07,9.684000000000000000e+04,2.381489908695220947e+02,4.218750000000000000e-01
1.230473081156561066e-05,1.053085469491067580e-07,9.684600000000000000e+04,2.381646208763122559e+02,4.218750000000000000e-01
1.230458283519815361e-05,4.336954312856635242e-07,9.685200000000000000e+04,2.381646208763122559e+02,4.218750000000000000e-01
1.230443489131562981e-05,1.052541724407810955e-07,9.685800000000000000e+04,2.381802515983581543e+02,4.218750000000000000e-01
1.230428602814550397e-05,4.350718125928482589e-07,9.686400000000000000e+04,2.381972384452819824e+02,4.218750000000000000e-01
1.230413719789681456e-05,1.051995401725126341e-07,9.687000000000000000e+04,2.382134225368499756e+02,4.218750000000000000e-01
1.230398743115179349e-05,4.364695677954525130e-07,9.687600000000000000e+04,2.382292025089263916e+02,4.218750000000000000e-01
1.230383769777578106e-05,1.051446456136721167e-07,9.688200000000000000e+04,2.382448158264160156e+02,4.218750000000000000e-01
1.230368701016045317e-05,4.378892907672403038e-07,9.688800000000000000e+04,2.382604358196258545e+02,4.218750000000000000e-01
1.230353635637322070e-05,1.050894840932350516e-07,9.689400000000000000e+04,2.382766101360321045e+02,4.218750000000000000e-01
1.230338473004607362e-05,4.393315993379039229e-07,9.690000000000000000e+04,2.382927875518798828e+02,4.218750000000000000e-01
1.230323313801806714e-05,1.050340507936773051e-07,9.690600000000000000e+04,2.383089582920074463e+02,4.218750000000000000e-01
1.230308055456725243e-05,4.407971365672522639e-07,9.691200000000000000e+04,2.383205547332763672e+02,4.218750000000000000e-01
1.230292800589904270e-05,1.049783407445920725e-07,9.691800000000000000e+04,2.383372364044189453e+02,4.218750000000000000e-01
1.230277444631675477e-05,4.422865720987050449e-07,9.692400000000000000e+04,2.383413236141204834e+02,4.218750000000000000e-01
1.230262092201345685e-05,1.049223488157173549e-07,9.693000000000000000e+04,2.383575043678283691e+02,4.218750000000000000e-01
1.230246636666879744e-05,4.438006036207311619e-07,9.693600000000000000e+04,2.383739957809448242e+02,4.218750000000000000e-01
1.230231184711295039e-05,1.048660697098168189e-07,9.694200000000000000e+04,2.383896858692169189e+02,4.218750000000000000e-01
1.230215627572321582e-05,4.453399584084653824e-07,9.694800000000000000e+04,2.384053912162780762e+02,4.218750000000000000e-01
1.230200074064612250e-05,1.048094979549329129e-07,9.695400000000000000e+04,2.384210152626037598e+02,4.218750000000000000e-01
1.230184413224637658e-05,4.469053949888416585e-07,9.696000000000000000e+04,2.384366378784179688e+02,4.218750000000000000e-01
1.230168756069766131e-05,1.047526278963082505e-07,9.696600000000000000e+04,2.384526865482330322e+02,4.218750000000000000e-01
1.230152989360842440e-05,4.484977049098968295e-07,9.697200000000000000e+04,2.384625992774963379e+02,4.218750000000000000e-01
1.230137226392381007e-05,1.046954536878084889e-07,9.697800000000000000e+04,2.384789276123046875e+02,4.218750000000000000e-01
1.230121351571682542e-05,4.501177146399857248e-07,9.698400000000000000e+04,2.384855871200561523e+02,4.218750000000000000e-01
1.230105480548388802e-05,1.046379692827623556e-07,9.699000000000000000e+04,2.385087592601776123e+02,4.218750000000000000e-01
1.230089495294571625e-05,4.517662876043819952e-07,9.699600000000000000e+04,2.385248587131500244e+02,4.218750000000000000e-01
1.230073513896752848e-05,1.045801684242612287e-07,9.700200000000000000e+04,2.385362498760223389e+02,4.218750000000000000e-01
1.230057415806084839e-05,4.534443263715171592e-07,9.700800000000000000e+04,2.385519709587097168e+02,4.218750000000000000e-01
1.230041321631733971e-05,1.045220446348870492e-07,9.701400000000000000e+04,2.385726749897003174e+02,4.218750000000000000e-01
1.230025108213979601e-05,4.551527749958276253e-07,9.702000000000000000e+04,2.385726749897003174e+02,4.218750000000000000e-01
1.230008898774661566e-05,1.044635912057568763e-07,9.702600000000000000e+04,2.385884160995483398e+02,4.218750000000000000e-01
1.229992567448696637e-05,4.568926215385961056e-07,9.703200000000000000e+04,2.386040337085723877e+02,4.218750000000000000e-01
1.229976240165170529e-05,1.044048011847833016e-07,9.703800000000000000e+04,2.386201987266540527e+02,4.218750000000000000e-01
1.229959788254312143e-05,4.586649007886731109e-07,9.704400000000000000e+04,2.386460039615631104e+02,4.218750000000000000e-01
1.229943340451861877e-05,1.043456673643805870e-07,9.705000000000000000e+04,2.386501955986022949e+02,4.218750000000000000e-01
1.229926765178882124e-05,4.604706971725002520e-07,9.705600000000000000e+04,2.386661627292633057e+02,4.218750000000000000e-01
1.229910194082339941e-05,1.042861822681192500e-07,9.706200000000000000e+04,2.386818623542785645e+02,4.218750000000000000e-01
1.229893492564145345e-05,4.623111479142997977e-07,9.706800000000000000e+04,2.386975281238555908e+02,4.218750000000000000e-01
1.229876795292575163e-05,1.042263381365624683e-07,9.707400000000000000e+04,2.387131388187408447e+02,4.218750000000000000e-01
1.229859964534518007e-05,4.641874464386188355e-07,9.708000000000000000e+04,2.387287600040435791e+02,4.218750000000000000e-01
1.229843138095531655e-05,1.041661269122931184e-07,9.708600000000000000e+04,2.387443890571594238e+02,4.218750000000000000e-01
1.229826174985326764e-05,4.661008460341447151e-07,9.709200000000000000e+04,2.387600090503692627e+02,4.218750000000000000e-01
1.229809216269009403e-05,1.041055402235562592e-07,9.709800000000000000e+04,2.387756321430206299e+02,4.218750000000000000e-01
1.229792117570214529e-05,4.680526638481432329e-07,9.710400000000000000e+04,2.387912514209747314e+02,4.218750000000000000e-01
1.229775023342610629e-05,1.040445693671695006e-07,9.711000000000000000e+04,2.388068759441375732e+02,4.218750000000000000e-01
1.229757785687644695e-05,4.700442851751161987e-07,9.711600000000000000e+04,2.388068759441375732e+02,4.218750000000000000e-01
1.229740552583783398e-05,1.039832052898344397e-07,9.712200000000000000e+04,2.388225014209747314e+02,4.218750000000000000e-01
1.229723172466425347e-05,4.720771681422398339e-07,9.712800000000000000e+04,2.388390252590179443e+02,4.218750000000000000e-01
1.229705796982830830e-05,1.039214385683385227e-07,9.713400000000000000e+04,2.388547341823577881e+02,4.218750000000000000e-01
1.229688270750167560e-05,4.741528487735694111e-07,9.714000000000000000e+04,2.388707218170166016e+02,4.218750000000000000e-01
1.229670749236813069e-05,1.038592593881146558e-07,9.714600000000000000e+04,2.388864424228668213e+02,4.218750000000000000e-01
1.229653073080574455e-05,4.762729465140106235e-07,9.715200000000000000e+04,2.389020667076110840e+02,4.218750000000000000e-01
1.229635401732228341e-05,1.037966575203863373e-07,9.715800000000000000e+04,2.389176876544952393e+02,4.218750000000000000e-01
1.229617571679456149e-05,4.784391702238839848e-07,9.716400000000000000e+04,2.389341299533843994e+02,4.218750000000000000e-01
1.229599746526362980e-05,1.037336222973851544e-07,9.717000000000000000e+04,2.389498341083526611e+02,4.218750000000000000e-01
1.229581758429356587e-05,4.806533247335781714e-07,9.717600000000000000e+04,2.389654550552368164e+02,4.218750000000000000e-01
1.229563775327189134e-05,1.036701425858160068e-07,9.718200000000000000e+04,2.389654550552368164e+02,4.218750000000000000e-01
1.229545624852640806e-05,4.829173179800342666e-07,9.718800000000000000e+04,2.389811046123504639e+02,4.218750000000000000e-01
1.229527479471654973e-05,1.036062067579540268e-07,9.719400000000000000e+04,2.389967086315155029e+02,4.218750000000000000e-01
1.229509162088914395e-05,4.852331688407989588e-07,9.720000000000000000e+04,2.390123293399810791e+02,4.218750000000000000e-01
1.229490849902223062e-05,1.035418026607569404e-07,9.720600000000000000e+04,2.390279476642608643e+02,4.218750000000000000e-01
1.229472360870588622e-05,4.876030156762463594e-07,9.721200000000000000e+04,2.390435712337493896e+02,4.218750000000000000e-01
1.229453877141472249e-05,1.034769175821597467e-07,9.721800000000000000e+04,2.390599305629730225e+02,4.218750000000000000e-01
1.229435211496422177e-05,4.900291257304919640e-07,9.722400000000000000e+04,2.390756494998931885e+02,4.218750000000000000e-01
1.229416551264570106e-05,1.034115382148384636e-07,9.723000000000000000e+04,2.390912721157073975e+02,4.218750000000000000e-01
1.229397703802809807e-05,4.925139054285577871e-07,9.723600000000000000e+04,2.391068971157073975e+02,4.218750000000000000e-01
1.229378861869392998e-05,1.033456506164970938e-07,9.724200000000000000e+04,2.391246047019958496e+02,4.218750000000000000e-01
1.229359827132604045e-05,4.950599117531444094e-07,9.724800000000000000e+04,2.391246047019958496e+02,4.218750000000000000e-01
1.229340798044038476e-05,1.032792401671975060e-07,9.725400000000000000e+04,2.391499004364013672e+02,4.218750000000000000e-01
1.229321570301180869e-05,4.976698647344913508e-07,9.726000000000000000e+04,2.391676697731018066e+02,4.218750000000000000e-01
1.229302348331457240e-05,1.032122915225145162e-07,9.726600000000000000e+04,2.391699452400207520e+02,4.218750000000000000e-01
1.229282921559472307e-05,5.003466612903973726e-07,9.727200000000000000e+04,2.391856274604797363e+02,4.218750000000000000e-01
1.229263500690878248e-05,1.031447885628049538e-07,9.727800000000000000e+04,2.392013115882873535e+02,4.218750000000000000e-01
1.229243868553606499e-05,5.030933905047214717e-07,9.728400000000000000e+04,2.392169327735900879e+02,4.218750000000000000e-01
1.229224242455673905e-05,1.030767143374921105e-07,9.729000000000000000e+04,2.392325613498687744e+02,4.218750000000000000e-01
1.229204398280782707e-05,5.059133506044692183e-07,9.729600000000000000e+04,2.392526431083679199e+02,4.218750000000000000e-01
1.229184560287246408e-05,1.030080510044208284e-07,9.730200000000000000e+04,2.392647778987884521e+02,4.218750000000000000e-01
1.229164497040938929e-05,5.088100677912196099e-07,9.730800000000000000e+04,2.392805094718933105e+02,4.218750000000000000e-01
1.229144440124478001e-05,1.029387797631965760e-07,9.731400000000000000e+04,2.392963235378265381e+02,4.218750000000000000e-01
1.229124150383714600e-05,5.117873172311375704e-07,9.732000000000000000e+04,2.393119943141937256e+02,4.218750000000000000e-01
1.229103867128207629e-05,1.028688807822636012e-07,9.732600000000000000e+04,2.393119943141937256e+02,4.218750000000000000e-01
1.229083343050130677e-05,5.148491464514791557e-07,9.733200000000000000e+04,2.393276112079620361e+02,4.218750000000000000e-01
1.229062825620126489e-05,1.027983331183605016e-07,9.733800000000000000e+04,2.393432717323303223e+02,4.218750000000000000e-01
1.229042058908346761e-05,5.179999015437543005e-07,9.734400000000000000e+04,2.393589272499084473e+02,4.218750000000000000e-01
1.229021299015395034e-05,1.027271146280881725e-07,9.735000000000000000e+04,2.393754265308380127e+02,4.218750000000000000e-01
1.229000280882732258e-05,5.212442565172588880e-07,9.735600000000000000e+04,2.393911237716674805e+02,4.218750000000000000e-01
1.228979269748173700e-05,1.026552018699284228e-07,9.736200000000000000e+04,2.394078440666198730e+02,4.218750000000000000e-01
1.228957990875384704e-05,5.245872463065950399e-07,9.736800000000000000e+04,2.394255025386810303e+02,4.218750000000000000e-01
1.228936719189139515e-05,1.025825699963771620e-07,9.737400000000000000e+04,2.394255025386810303e+02,4.218750000000000000e-01
1.228915169679104080e-05,5.280343039412978569e-07,9.738000000000000000e+04,2.394413897991180420e+02,4.218750000000000000e-01
1.228893627553921330e-05,1.025091926329800353e-07,9.738600000000000000e+04,2.394570648670196533e+02,4.218750000000000000e-01
1.228871796880645047e-05,5.315913026428531364e-07,9.739200000000000000e+04,2.394820802211761475e+02,4.218750000000000000e-01
1.228849973801179563e-05,1.024350417462771145e-07,9.739800000000000000e+04,2.394997081756591797e+02,4.218750000000000000e-01
1.228827850752907267e-05,5.352646033508255998e-07,9.740400000000000000e+04,2.395162379741668701e+02,4.218750000000000000e-01
1.228805735518915064e-05,1.023600874921876409e-07,9.741000000000000000e+04,2.395162379741668701e+02,4.218750000000000000e-01
1.228783308134459031e-05,5.390611090831317413e-07,9.741600000000000000e+04,2.395319240093231201e+02,4.218750000000000000e-01
1.228760888797224267e-05,1.022842980544354461e-07,9.742200000000000000e+04,2.395483939647674561e+02,4.218750000000000000e-01
1.228738144294583225e-05,5.429883263280832131e-07,9.742800000000000000e+04,2.395749855041503906e+02,4.218750000000000000e-01
1.228715408085637502e-05,1.022076394484904577e-07,9.743400000000000000e+04,2.395857124328613281e+02,4.218750000000000000e-01
1.228692332781565595e-05,5.470544364617027467e-07,9.744000000000000000e+04,2.396013958454132080e+02,4.218750000000000000e-01
1.228669266032394826e-05,1.021300753300916209e-07,9.744600000000000000e+04,2.396170182228088379e+02,4.218750000000000000e-01
1.228645845251832622e-05,5.512683754159773184e-07,9.745200000000000000e+04,2.396170182228088379e+02,4.218750000000000000e-01
1.228622433303408658e-05,1.020515667220005678e-07,9.745800000000000000e+04,2.396183087825775146e+02,4.218750000000000000e-01
1.228598651276447177e-05,5.556399302620072243e-07,9.746400000000000000e+04,2.396339781284332275e+02,4.218750000000000000e-01
1.228574878376449678e-05,1.019720718210177606e-07,9.747000000000000000e+04,2.396496698856353760e+02,4.218750000000000000e-01
1.228550718122221491e-05,5.601798410226725141e-07,9.747600000000000000e+04,2.396652910709381104e+02,4.218750000000000000e-01
1.228526567308912250e-05,1.018915455377748529e-07,9.748200000000000000e+04,2.396911063194274902e+02,4.218750000000000000e-01
1.228502010501010647e-05,5.648999402694842502e-07,9.748800000000000000e+04,2.396944856643676758e+02,4.218750000000000000e-01
1.228477463469313785e-05,1.018099394895490580e-07,9.749400000000000000e+04,2.397199542522430420e+02,4.218750000000000000e-01
1.228452490286470522e-05,5.698132688946255989e-07,9.750000000000000000e+04,2.397322893142700195e+02,4.218750000000000000e-01
1.228427527237923988e-05,1.017272008751440708e-07,9.750600000000000000e+04,2.397480583190917969e+02,4.218750000000000000e-01
1.228402116181380346e-05,5.749343178610096958e-07,9.751200000000000000e+04,2.397637643814086914e+02,4.218750000000000000e-01
1.228376715644089240e-05,1.016432737832422376e-07,9.751800000000000000e+04,2.397801826000213623e+02,4.218750000000000000e-01
1.228350843352763101e-05,5.802790618294822531e-07,9.752400000000000000e+04,2.397958924770355225e+02,4.218750000000000000e-01
1.228324981991724940e-05,1.015580952476565675e-07,9.753000000000000000e+04,2.397958924770355225e+02,4.218750000000000000e-01
1.228298622966225937e-05,5.858655732650409762e-07,9.753600000000000000e+04,2.398115146160125732e+02,4.218750000000000000e-01
1.228272275321614587e-05,1.014716071650945308e-07,9.754200000000000000e+04,2.398271377086639404e+02,4.218750000000000000e-01
1.228245401767771031e-05,5.917131607699414850e-07,9.754800000000000000e+04,2.398426923751831055e+02,4.218750000000000000e-01
1.228218540072529175e-05,1.013837539865605889e-07,9.755400000000000000e+04,2.398589456081390381e+02,4.218750000000000000e-01
1.228191121372881341e-05,5.978441399321353444e-07,9.756000000000000000e+04,2.398746135234832764e+02,4.218750000000000000e-01
1.228163715149823669e-05,1.012946937879432865e-07,9.756600000000000000e+04,2.398903069496154785e+02,4.218750000000000000e-01
1.228135718747639385e-05,6.042694888409464260e-07,9.757200000000000000e+04,2.399059312343597412e+02,4.218750000000000000e-01
1.228107735782413929e-05,1.012058111760930170e-07,9.757800000000000000e+04,2.399214837551116943e+02,4.218750000000000000e-01
1.228079128704596558e-05,6.109443400102416445e-07,9.758400000000000000e+04,2.399387638568878174e+02,4.218750000000000000e-01
1.228050539617281767e-05,1.011295272264816657e-07,9.759000000000000000e+04,2.399387638568878174e+02,4.218750000000000000e-01
1.228021327014396070e-05,6.171954226008031273e-07,9.759600000000000000e+04,2.399544889926910400e+02,4.218750000000000000e-01
1.227992162449308544e-05,1.011680618674816785e-07,9.760200000000000000e+04,2.399701066017150879e+02,4.218750000000000000e-01
1.227962653374227840e-05,6.174186605822932649e-07,9.760800000000000000e+04,2.399857254028320312e+02,4.218750000000000000e-01
1.227933447173180227e-05,1.021880303479012514e-07,9.761400000000000000e+04,2.400013480186462402e+02,4.218750000000000000e-01
1.227906315379523641e-05,5.703944643688399752e-07,9.762000000000000000e+04,2.400169730186462402e+02,4.218750000000000000e-01
1.227881156155466341e-05,1.088108069422075066e-07,9.762600000000000000e+04,2.400325946807861328e+02,4.218750000000000000e-01
1.227863362320024383e-05,4.087704138300984189e-07,9.763200000000000000e+04,2.400489573478698730e+02,4.218750000000000000e-01
1.227849942726113008e-05,1.120849159848397651e-07,9.763800000000000000e+04,2.400651440620422363e+02,4.218750000000000000e-01
1.227839240229792119e-05,3.296867194955137373e-07,9.764400000000000000e+04,2.400807700157165527e+02,4.218750000000000000e-01
1.227830309685084040e-05,1.049645610360984097e-07,9.765000000000000000e+04,2.400807700157165527e+02,4.218750000000000000e-01
1.227821466335789679e-05,3.263299554204596178e-07,9.765600000000000000e+04,2.400807700157165527e+02,4.218750000000000000e-01
1.227812707518102394e-05,1.045275292302455449e-07,9.766200000000000000e+04,2.400972437858581543e+02,4.218750000000000000e-01
1.227803931210350605e-05,3.266340232851610425e-07,9.766800000000000000e+04,2.401131744384765625e+02,4.218750000000000000e-01
1.227795158081947486e-05,1.044825894605874145e-07,9.767400000000000000e+04,2.401316142082214355e+02,4.218750000000000000e-01
1.227786364349575837e-05,3.270417830800364656e-07,9.768000000000000000e+04,2.401473150253295898e+02,4.218750000000000000e-01
1.227777571621584856e-05,1.044483465294095758e-07,9.768600000000000000e+04,2.401685681343078613e+02,4.218750000000000000e-01
1.227768758074014633e-05,3.274546589174107905e-07,9.769200000000000000e+04,2.401715388298034668e+02,4.218750000000000000e-01
1.227759945468907815e-05,1.044143422563036012e-07,9.769800000000000000e+04,2.401875555515289307e+02,4.218750000000000000e-01
1.227751111879338661e-05,3.278702763800867972e-07,9.770400000000000000e+04,2.402102999687194824e+02,4.218750000000000000e-01
1.227742279235568529e-05,1.043803009970964296e-07,9.771000000000000000e+04,2.402185609340667725e+02,4.218750000000000000e-01
1.227733425446617487e-05,3.282885435665524316e-07,9.771600000000000000e+04,2.402344110012054443e+02,4.218750000000000000e-01
1.227724572607495481e-05,1.043462127652627836e-07,9.772200000000000000e+04,2.402521529197692871e+02,4.218750000000000000e-01
1.227715698459845989e-05,3.287094955540929067e-07,9.772800000000000000e+04,2.402663476467132568e+02,4.218750000000000000e-01
1.227706825266328120e-05,1.043120772043906542e-07,9.773400000000000000e+04,2.402825257778167725e+02,4.218750000000000000e-01
1.227697930599019352e-05,3.291331609217063772e-07,9.774000000000000000e+04,2.402986550331115723e+02,4.218750000000000000e-01
1.227689036890158858e-05,1.042778938666502813e-07,9.774600000000000000e+04,2.403066706657409668e+02,4.218750000000000000e-01
1.227680121540146290e-05,3.295595704301209711e-07,9.775200000000000000e+04,2.403258359432220459e+02,4.218750000000000000e-01
1.227671207152948620e-05,1.042436623621981919e-07,9.775800000000000000e+04,2.403399312496185303e+02,4.218750000000000000e-01
1.227662270955128082e-05,3.299887550500097672e-07,9.776400000000000000e+04,2.403566679954528809e+02,4.218750000000000000e-01
1.227653335724533959e-05,1.042093822862048224e-07,9.777000000000000000e+04,2.403566679954528809e+02,4.218750000000000000e-01
1.227644378511694540e-05,3.304207463140183768e-07,9.777600000000000000e+04,2.403723750114440918e+02,4.218750000000000000e-01
1.227635422270539809e-05,1.041750532303591847e-07,9.778200000000000000e+04,2.403880007266998291e+02,4.218750000000000000e-01
1.227626443873327436e-05,3.308555762622250210e-07,9.778800000000000000e+04,2.404043424129486084e+02,4.218750000000000000e-01
1.227617466452304950e-05,1.041406747805537264e-07,9.779400000000000000e+04,2.404200780391693115e+02,4.218750000000000000e-01
1.227608466699183762e-05,3.312932774647858508e-07,9.780000000000000000e+04,2.404357099533081055e+02,4.218750000000000000e-01
1.227599467926806109e-05,1.041062465171472424e-07,9.780600000000000000e+04,2.404561767578125000e+02,4.218750000000000000e-01
1.227590446644019155e-05,3.317338830310217051e-07,9.781200000000000000e+04,2.404609901905059814e+02,4.218750000000000000e-01
1.227581426346579022e-05,1.040717680147812007e-07,9.781800000000000000e+04,2.404798707962036133e+02,4.218750000000000000e-01
1.227572383358106926e-05,3.321774266203256715e-07,9.782400000000000000e+04,2.404956731796264648e+02,4.218750000000000000e-01
1.227563341359635759e-05,1.040372388422190839e-07,9.783000000000000000e+04,2.405112979412078857e+02,4.218750000000000000e-01
1.227554276487158774e-05,3.326239424570680600e-07,9.783600000000000000e+04,2.405269250869750977e+02,4.218750000000000000e-01
1.227545212609387647e-05,1.040026585622943899e-07,9.784200000000000000e+04,2.405430405139923096e+02,4.218750000000000000e-01
1.227536125672238897e-05,3.330734653389074379e-07,9.784800000000000000e+04,2.405606396198272705e+02,4.218750000000000000e-01
1.227527039734553788e-05,1.039680267318415453e-07,9.785400000000000000e+04,2.405763511657714844e+02,4.218750000000000000e-01
1.227517930549680135e-05,3.335260306495130112e-07,9.786000000000000000e+04,2.405873024463653564e+02,4.218750000000000000e-01
1.227508822369081779e-05,1.039333429014509146e-07,9.786600000000000000e+04,2.405977375507354736e+02,4.218750000000000000e-01
1.227499690750998255e-05,3.339816743743129793e-07,9.787200000000000000e+04,2.406134572029113770e+02,4.218750000000000000e-01
1.227490560142055046e-05,1.038986066154761322e-07,9.787800000000000000e+04,2.406296555995941162e+02,4.218750000000000000e-01
1.227481405902799450e-05,3.344404331105131345e-07,9.788400000000000000e+04,2.406453809738159180e+02,4.218750000000000000e-01
1.227472252677605768e-05,1.038638174117810512e-07,9.789000000000000000e+04,2.406610045433044434e+02,4.218750000000000000e-01
1.227463075626693094e-05,3.349023440847128707e-07,9.789600000000000000e+04,2.406766276359558105e+02,4.218750000000000000e-01
1.227453899594819670e-05,1.038289748217681724e-07,9.790200000000000000e+04,2.406922574043273926e+02,4.218750000000000000e-01
1.227444699539194508e-05,3.353674451624202758e-07,9.790800000000000000e+04,2.407078762054443359e+02,4.218750000000000000e-01
1.227435500507643869e-05,1.037940783701804248e-07,9.791400000000000000e+04,2.407234516143798828e+02,4.218750000000000000e-01
1.227426277251632122e-05,3.358357748643055814e-07,9.792000000000000000e+04,2.407234516143798828e+02,4.218750000000000000e-01
1.227417055024788953e-05,1.037591275748998236e-07,9.792600000000000000e+04,2.407500190734863281e+02,4.218750000000000000e-01
1.227407808370047692e-05,3.363073723840230012e-07,9.793200000000000000e+04,2.407656564712524414e+02,4.218750000000000000e-01
1.227398562749629713e-05,1.037241219469904038e-07,9.793800000000000000e+04,2.407813513278961182e+02,4.218750000000000000e-01
1.227389292495098219e-05,3.367822775980544714e-07,9.794400000000000000e+04,2.407813513278961182e+02,4.218750000000000000e-01
1.227380023280105019e-05,1.036890609904026063e-07,9.795000000000000000e+04,2.407968971729278564e+02,4.218750000000000000e-01
1.227370729221950911e-05,3.372605310858364769e-07,9.795600000000000000e+04,2.408125956058502197e+02,4.218750000000000000e-01
1.227361436208611605e-05,1.036539442019713584e-07,9.796200000000000000e+04,2.408282129764556885e+02,4.218750000000000000e-01
1.227352118140178496e-05,3.377421741422347290e-07,9.796800000000000000e+04,2.408437652587890625e+02,4.218750000000000000e-01
1.227342801121899884e-05,1.036187710711681973e-07,9.797400000000000000e+04,2.408604140281677246e+02,4.218750000000000000e-01
1.227333458833651473e-05,3.382272487978809502e-07,9.798000000000000000e+04,2.408761532306671143e+02,4.218750000000000000e-01
1.227324117600963494e-05,1.035835410799611532e-07,9.798600000000000000e+04,2.408918471336364746e+02,4.218750000000000000e-01
1.227314750880429869e-05,3.387157978358014014e-07,9.799200000000000000e+04,2.409074680805206299e+02,4.218750000000000000e-01
1.227305385220926474e-05,1.035482537028106456e-07,9.799800000000000000e+04,2.409074680805206299e+02,4.218750000000000000e-01
1.227295993852646169e-05,3.392078648046474306e-07,9.800400000000000000e+04,2.409078547954559326e+02,4.218750000000000000e-01
1.227286603550932132e-05,1.035129084063752852e-07,9.801000000000000000e+04,2.409237287044525146e+02,4.218750000000000000e-01
1.227277187316390297e-05,3.397034940411978031e-07,9.801600000000000000e+04,2.409410133361816406e+02,4.218750000000000000e-01
1.227267772154020903e-05,1.034775046493847004e-07,9.802200000000000000e+04,2.409568333625793457e+02,4.218750000000000000e-01
1.227258330831593402e-05,3.402027306889834209e-07,9.802800000000000000e+04,2.409725630283355713e+02,4.218750000000000000e-01
1.227248890587013123e-05,1.034420418825545153e-07,9.803400000000000000e+04,2.409881901741027832e+02,4.218750000000000000e-01
1.227239423951902831e-05,3.407056207140967692e-07,9.804000000000000000e+04,2.410038096904754639e+02,4.218750000000000000e-01
1.227229958400384678e-05,1.034065195483387523e-07,9.804600000000000000e+04,2.410202195644378662e+02,4.218750000000000000e-01
1.227220466224557621e-05,3.412122109285699195e-07,9.805200000000000000e+04,2.410359392166137695e+02,4.218750000000000000e-01
1.227210975138139448e-05,1.033709370807975359e-07,9.805800000000000000e+04,2.410515663623809814e+02,4.218750000000000000e-01
1.227201457190260764e-05,3.417225490097312445e-07,9.806400000000000000e+04,2.410588614940643311e+02,4.218750000000000000e-01
1.227191940337681061e-05,1.033352939054422442e-07,9.807000000000000000e+04,2.410748169422149658e+02,4.218750000000000000e-01
1.227182396383046898e-05,3.422366835200460002e-07,9.807600000000000000e+04,2.410904378890991211e+02,4.218750000000000000e-01
1.227172853529676522e-05,1.032995894390689613e-07,9.808200000000000000e+04,2.411060595512390137e+02,4.218750000000000000e-01
1.227163283330147295e-05,3.427546639291990039e-07,9.808800000000000000e+04,2.411230769157409668e+02,4.218750000000000000e-01
1.227153714237922894e-05,1.032638230895396251e-07,9.809400000000000000e+04,2.411230769157409668e+02,4.218750000000000000e-01
1.227144117551851790e-05,3.432765406372858674e-07,9.810000000000000000e+04,2.411392455101013184e+02,4.218750000000000000e-01
1.227134521979204988e-05,1.032279942556323674e-07,9.810600000000000000e+04,2.411548705101013184e+02,4.218750000000000000e-01
1.227124898561366992e-05,3.438023649971546551e-07,9.811200000000000000e+04,2.411733775138854980e+02,4.218750000000000000e-01
1.227115276263151377e-05,1.031921023268663495e-07,9.811800000000000000e+04,2.411890096664428711e+02,4.218750000000000000e-01
1.227105625864668558e-05,3.443321893370175880e-07,9.812400000000000000e+04,2.412032291889190674e+02,4.218750000000000000e-01
1.227095976592085988e-05,1.031561466833023000e-07,9.813000000000000000e+04,2.412150208950042725e+02,4.218750000000000000e-01
1.227086298960351776e-05,3.448660669852711731e-07,9.813600000000000000e+04,2.412306597232818604e+02,4.218750000000000000e-01
1.227076622460879200e-05,1.031201266952325796e-07,9.814200000000000000e+04,2.412514729499816895e+02,4.218750000000000000e-01
1.227066917339480627e-05,3.454040523002366950e-07,9.814800000000000000e+04,2.412575182914733887e+02,4.218750000000000000e-01
1.227057213356787748e-05,1.030840417232565669e-07,9.815400000000000000e+04,2.412732036113739014e+02,4.218750000000000000e-01
1.227047480485424645e-05,3.459462006852046330e-07,9.816000000000000000e+04,2.412888925075531006e+02,4.218750000000000000e-01
1.227037748759297859e-05,1.030478911177354876e-07,9.816600000000000000e+04,2.413045096397399902e+02,4.218750000000000000e-01
1.227027987873701367e-05,3.464925686277532422e-07,9.817200000000000000e+04,2.413200657367706299e+02,4.218750000000000000e-01
1.227018228139958552e-05,1.030116742188132188e-07,9.817800000000000000e+04,2.413361828327178955e+02,4.218750000000000000e-01
1.227008438971806759e-05,3.470432137192794391e-07,9.818400000000000000e+04,2.413518922328948975e+02,4.218750000000000000e-01
1.226998650962214774e-05,1.029753903561419833e-07,9.819000000000000000e+04,2.413675155639648438e+02,4.218750000000000000e-01
1.226988833239045812e-05,3.475981946847761918e-07,9.819600000000000000e+04,2.413696742057800293e+02,4.218750000000000000e-01
1.226979016681233079e-05,1.029390388485883893e-07,9.820200000000000000e+04,2.413863167762756348e+02,4.218750000000000000e-01
1.226969170126354826e-05,3.481575714146172729e-07,9.820800000000000000e+04,2.414027910232543945e+02,4.218750000000000000e-01
1.226959324743722229e-05,1.029026190041298408e-07,9.821400000000000000e+04,2.414186673164367676e+02,4.218750000000000000e-01
1.226949449076121510e-05,3.487214049909426532e-07,9.822000000000000000e+04,2.414343841075897217e+02,4.218750000000000000e-01
1.226939574587751250e-05,1.028661301194567103e-07,9.822600000000000000e+04,2.414508390426635742e+02,4.218750000000000000e-01
1.226929669522001339e-05,3.492897577242318492e-07,9.823200000000000000e+04,2.414618508815765381e+02,4.218750000000000000e-01
1.226919765642561728e-05,1.028295714798341000e-07,9.823800000000000000e+04,2.414792582988739014e+02,4.218750000000000000e-01
1.226909830888721893e-05,3.498626931817899586e-07,9.824400000000000000e+04,2.414968667030334473e+02,4.218750000000000000e-01
1.226899897328370962e-05,1.027929423588900707e-07,9.825000000000000000e+04,2.414968667030334473e+02,4.218750000000000000e-01
1.226889932591889560e-05,3.504402762196895906e-07,9.825600000000000000e+04,2.415173325538635254e+02,4.218750000000000000e-01
1.226879969056176125e-05,1.027562420182476455e-07,9.826200000000000000e+04,2.415330455303192139e+02,4.218750000000000000e-01
1.226869974037787946e-05,3.510225730213221938e-07,9.826800000000000000e+04,2.415486731529235840e+02,4.218750000000000000e-01
1.226859980227547594e-05,1.027194697073639132e-07,9.827400000000000000e+04,2.415642948150634766e+02,4.218750000000000000e-01
1.226849954623167811e-05,3.516096511288302316e-07,9.828000000000000000e+04,2.415799148082733154e+02,4.218750000000000000e-01
1.226839930234421253e-05,1.026826246631089076e-07,9.828600000000000000e+04,2.415955390930175781e+02,4.218750000000000000e-01
1.226829873735035813e-05,3.522015794857121451e-07,9.829200000000000000e+04,2.415980086326599121e+02,4.218750000000000000e-01
1.226819818458876063e-05,1.026457061096567236e-07,9.829800000000000000e+04,2.416136631965637207e+02,4.218750000000000000e-01
1.226809730750432933e-05,3.527984284682304408e-07,9.830400000000000000e+04,2.416268939971923828e+02,4.218750000000000000e-01
1.226799644272917055e-05,1.026087132580681820e-07,9.831000000000000000e+04,2.416432974338531494e+02,4.218750000000000000e-01
1.226789525036208988e-05,3.534002699298163337e-07,9.831600000000000000e+04,2.416589412689208984e+02,4.218750000000000000e-01
1.226779407038240528e-05,1.025716453061224415e-07,9.832200000000000000e+04,2.416745572090148926e+02,4.218750000000000000e-01
1.226769255948788345e-05,3.540071772359477590e-07,9.832800000000000000e+04,2.416996653079986572e+02,4.218750000000000000e-01
1.226759106106002472e-05,1.025345014378304712e-07,9.833400000000000000e+04,2.417005124092102051e+02,4.218750000000000000e-01
1.226748922833933258e-05,3.546192253143045746e-07,9.834000000000000000e+04,2.417161514759063721e+02,4.218750000000000000e-01
1.226738740816572424e-05,1.024972808233089750e-07,9.834600000000000000e+04,2.417317678928375244e+02,4.218750000000000000e-01
1.226728525026493488e-05,3.552364906899627271e-07,9.835200000000000000e+04,2.417473981380462646e+02,4.218750000000000000e-01
1.226718310499283417e-05,1.024599826183588204e-07,9.835800000000000000e+04,2.417630858421325684e+02,4.218750000000000000e-01
1.226708061850154053e-05,3.558590515340346957e-07,9.836400000000000000e+04,2.417889409065246582e+02,4.218750000000000000e-01
1.226697814472175503e-05,1.024226059641022840e-07,9.837000000000000000e+04,2.417933526039123535e+02,4.218750000000000000e-01
1.226687532617173327e-05,3.564869877123626631e-07,9.837600000000000000e+04,2.418094489574432373e+02,4.218750000000000000e-01
1.226677252041727751e-05,1.023851499867049458e-07,9.838200000000000000e+04,2.418251819610595703e+02,4.218750000000000000e-01
1.226666936628112500e-05,3.571203808297918163e-07,9.838800000000000000e+04,2.418408036231994629e+02,4.218750000000000000e-01
1.226656622502585842e-05,1.023476137969823495e-07,9.839400000000000000e+04,2.418564300537109375e+02,4.218750000000000000e-01
1.226646273171557408e-05,3.577593142826645246e-07,9.840000000000000000e+04,2.418720493316650391e+02,4.218750000000000000e-01
1.226635925137278818e-05,1.023099964901211290e-07,9.840600000000000000e+04,2.418876445293426514e+02,4.218750000000000000e-01
1.226625541523832916e-05,3.584038733059689472e-07,9.841200000000000000e+04,2.419032962322235107e+02,4.218750000000000000e-01
1.226615159215930586e-05,1.022722971451266510e-07,9.841800000000000000e+04,2.419032962322235107e+02,4.218750000000000000e-01
1.226604740948707305e-05,3.590541450346559065e-07,9.842400000000000000e+04,2.419032962322235107e+02,4.218750000000000000e-01
1.226594323995957016e-05,1.022345148245839925e-07,9.843000000000000000e+04,2.419189095497131348e+02,4.218750000000000000e-01
1.226583870697088521e-05,3.597102185531058769e-07,9.843600000000000000e+04,2.419345297813415527e+02,4.218750000000000000e-01
1.226573418721758642e-05,1.021966485742619268e-07,9.844200000000000000e+04,2.419501545429229736e+02,4.218750000000000000e-01
1.226562930006706883e-05,3.603721849509835023e-07,9.844800000000000000e+04,2.419657912254333496e+02,4.218750000000000000e-01
1.226552442624402004e-05,1.021586974225607900e-07,9.845400000000000000e+04,2.419820525646209717e+02,4.218750000000000000e-01
1.226541918101795237e-05,3.610401373905455868e-07,9.846000000000000000e+04,2.419977695941925049e+02,4.218750000000000000e-01
1.226531394921288628e-05,1.021206603802378438e-07,9.846600000000000000e+04,2.420133972167968750e+02,4.218750000000000000e-01
1.226520834192752181e-05,3.617141711603594476e-07,9.847200000000000000e+04,2.420337097644805908e+02,4.218750000000000000e-01
1.226510274815817061e-05,1.020825364399163278e-07,9.847800000000000000e+04,2.420337097644805908e+02,4.218750000000000000e-01
1.226499677475798336e-05,3.623943837423924776e-07,9.848400000000000000e+04,2.420494289398193359e+02,4.218750000000000000e-01
1.226489081497032877e-05,1.020443245755801903e-07,9.849000000000000000e+04,2.420650207996368408e+02,4.218750000000000000e-01
1.226478447132619914e-05,3.630808748801953327e-07,9.849600000000000000e+04,2.420806684494018555e+02,4.218750000000000000e-01
1.226467814139266995e-05,1.020060237421821511e-07,9.850200000000000000e+04,2.420967621803283691e+02,4.218750000000000000e-01
1.226457142330000600e-05,3.637737466445884901e-07,9.850800000000000000e+04,2.421134674549102783e+02,4.218750000000000000e-01
1.226446471901760778e-05,1.019676328751249591e-07,9.851400000000000000e+04,2.421291768550872803e+02,4.218750000000000000e-01
1.226435762219444452e-05,3.644731035069547383e-07,9.852000000000000000e+04,2.421447873115539551e+02,4.218750000000000000e-01
1.226425053928281486e-05,1.019291508897815757e-07,9.852600000000000000e+04,2.421604094505310059e+02,4.218750000000000000e-01
1.226414305936779489e-05,3.651790524119521385e-07,9.853200000000000000e+04,2.421760373115539551e+02,4.218750000000000000e-01
1.226403559346725521e-05,1.018905766809635149e-07,9.853800000000000000e+04,2.421760373115539551e+02,4.218750000000000000e-01
1.226392772601758737e-05,3.658917028560718304e-07,9.854400000000000000e+04,2.421916544437408447e+02,4.218750000000000000e-01
1.226381987268703042e-05,1.018519091224303194e-07,9.855000000000000000e+04,2.422175219058990479e+02,4.218750000000000000e-01
1.226371161317635531e-05,3.666111669648874370e-07,9.855600000000000000e+04,2.422207627296447754e+02,4.218750000000000000e-01
1.226360336789118012e-05,1.018131470661869729e-07,9.856200000000000000e+04,2.422339568138122559e+02,4.218750000000000000e-01
1.226349471170737115e-05,3.673375595843472700e-07,9.856800000000000000e+04,2.422400660514831543e+02,4.218750000000000000e-01
1.226338606985722651e-05,1.017742893421564161e-07,9.857400000000000000e+04,2.422560901641845703e+02,4.218750000000000000e-01
1.226327701230012327e-05,3.680709983549919915e-07,9.858000000000000000e+04,2.422722761631011963e+02,4.218750000000000000e-01
1.226316796918667666e-05,1.017353347574139213e-07,9.858600000000000000e+04,2.422896499633789062e+02,4.218750000000000000e-01
1.226305850546571829e-05,3.688116038105905953e-07,9.859200000000000000e+04,2.423041684627532959e+02,4.218750000000000000e-01
1.226294905630029606e-05,1.016962820956355289e-07,9.859800000000000000e+04,2.423215517997741699e+02,4.218750000000000000e-01
1.226283918153211740e-05,3.695594994689584323e-07,9.860400000000000000e+04,2.423215517997741699e+02,4.218750000000000000e-01
1.226272932143325342e-05,1.016571301164810229e-07,9.861000000000000000e+04,2.423374972343444824e+02,4.218750000000000000e-01
1.226261903063913540e-05,3.703148119281307605e-07,9.861600000000000000e+04,2.423531579971313477e+02,4.218750000000000000e-01
1.226250875463009606e-05,1.016178775549342915e-07,9.862200000000000000e+04,2.423687844276428223e+02,4.218750000000000000e-01
1.226239804273337552e-05,3.710776709684400093e-07,9.862800000000000000e+04,2.423844335079193115e+02,4.218750000000000000e-01
1.226228734573951359e-05,1.015785231206242839e-07,9.863400000000000000e+04,2.424000625610351562e+02,4.218750000000000000e-01
1.226217620756290662e-05,3.718482096577908043e-07,9.864000000000000000e+04,2.424157001972198486e+02,4.218750000000000000e-01
1.226206508440899818e-05,1.015390654971426464e-07,9.864600000000000000e+04,2.424332592487335205e+02,4.218750000000000000e-01
1.226195351467176596e-05,3.726265644602391623e-07,9.865200000000000000e+04,2.424431257247924805e+02,4.218750000000000000e-01
1.226184196007920671e-05,1.014995033412721679e-07,9.865800000000000000e+04,2.424590353965759277e+02,4.218750000000000000e-01
1.226172995339430440e-05,3.734128753530728262e-07,9.866400000000000000e+04,2.424751315116882324e+02,4.218750000000000000e-01
1.226161796197821282e-05,1.014598352824069987e-07,9.867000000000000000e+04,2.424909493923187256e+02,4.218750000000000000e-01
1.226150551284926057e-05,3.742072859368206749e-07,9.867600000000000000e+04,2.425065703392028809e+02,4.218750000000000000e-01
1.226139307911550821e-05,1.014200599215030052e-07,9.868200000000000000e+04,2.425221943855285645e+02,4.218750000000000000e-01
1.226128018193371473e-05,3.750099435731106706e-07,9.868800000000000000e+04,2.425378210544586182e+02,4.218750000000000000e-01
1.226116730027578883e-05,1.013801758305163852e-07,9.869400000000000000e+04,2.425378210544586182e+02,4.218750000000000000e-01
1.226105394931670217e-05,3.758209995015117542e-07,9.870000000000000000e+04,2.425378210544586182e+02,4.218750000000000000e-01
1.226094061401251740e-05,1.013401815514274494e-07,9.870600000000000000e+04,2.425534269809722900e+02,4.218750000000000000e-01
1.226082680343270797e-05,3.766406089819748232e-07,9.871200000000000000e+04,2.425690517425537109e+02,4.218750000000000000e-01
1.226071300864124201e-05,1.013000755955535979e-07,9.871800000000000000e+04,2.425846722126007080e+02,4.218750000000000000e-01
1.226059873247483485e-05,3.774689314255680316e-07,9.872400000000000000e+04,2.426022634506225586e+02,4.218750000000000000e-01
1.226048447223269792e-05,1.012598564424195377e-07,9.873000000000000000e+04,2.426236846446990967e+02,4.218750000000000000e-01
1.226036972438778125e-05,3.783061305535908711e-07,9.873600000000000000e+04,2.426315972805023193e+02,4.218750000000000000e-01
1.226025499260560268e-05,1.012195225390274839e-07,9.874200000000000000e+04,2.426477200984954834e+02,4.218750000000000000e-01
1.226013976686048741e-05,3.791523745400489233e-07,9.874800000000000000e+04,2.426634666919708252e+02,4.218750000000000000e-01
1.226002455731919713e-05,1.011790722988129268e-07,9.875400000000000000e+04,2.426790852546691895e+02,4.218750000000000000e-01
1.225990884731855950e-05,3.800078361756853911e-07,9.876000000000000000e+04,2.426947090625762939e+02,4.218750000000000000e-01
1.225979315366551883e-05,1.011385041006307739e-07,9.876600000000000000e+04,2.427103331089019775e+02,4.218750000000000000e-01
1.225967695291636000e-05,3.808726930351635901e-07,9.877200000000000000e+04,2.427259540557861328e+02,4.218750000000000000e-01
1.225956076866135517e-05,1.010978162877094088e-07,9.877800000000000000e+04,2.427415781021118164e+02,4.218750000000000000e-01
1.225944407052884913e-05,3.817471276529019371e-07,9.878400000000000000e+04,2.427572016716003418e+02,4.218750000000000000e-01
1.225932738903988321e-05,1.010570071667241438e-07,9.879000000000000000e+04,2.427728290557861328e+02,4.218750000000000000e-01
1.225921018674302638e-05,3.826313276959131393e-07,9.879600000000000000e+04,2.427728290557861328e+02,4.218750000000000000e-01
1.225909300124201467e-05,1.010160750064636325e-07,9.880200000000000000e+04,2.428023111820220947e+02,4.218750000000000000e-01
1.225897528784910447e-05,3.835254861665843063e-07,9.880800000000000000e+04,2.428028197288513184e+02,4.218750000000000000e-01
1.225885759140734964e-05,1.009750180368188298e-07,9.881400000000000000e+04,2.428185098171234131e+02,4.218750000000000000e-01
1.225873935983129866e-05,3.844298015929541665e-07,9.882000000000000000e+04,2.428355891704559326e+02,4.218750000000000000e-01
1.225862114536481347e-05,1.009338344474664253e-07,9.882600000000000000e+04,2.428512876033782959e+02,4.218750000000000000e-01
1.225850238835826551e-05,3.853444782442512408e-07,9.883200000000000000e+04,2.428669137954711914e+02,4.218750000000000000e-01
1.225838364862287690e-05,1.008925223867498724e-07,9.883800000000000000e+04,2.428904654979705811e+02,4.218750000000000000e-01
1.225826435877314341e-05,3.862697263406325950e-07,9.884400000000000000e+04,2.428990187644958496e+02,4.218750000000000000e-01
1.225814508635942559e-05,1.008510799602679012e-07,9.885000000000000000e+04,2.429148023128509521e+02,4.218750000000000000e-01
1.225802525608318152e-05,3.872057622876132831e-07,9.885600000000000000e+04,2.429304196834564209e+02,4.218750000000000000e-01
1.225790544341117556e-05,1.008095052295102525e-07,9.886200000000000000e+04,2.429460465908050537e+02,4.218750000000000000e-01
1.225778506494895537e-05,3.881528089158814925e-07,9.886800000000000000e+04,2.429616663455963135e+02,4.218750000000000000e-01
1.225766470426267365e-05,1.007677962104568970e-07,9.887400000000000000e+04,2.429772903919219971e+02,4.218750000000000000e-01
1.225754376967313350e-05,3.891110957317680915e-07,9.888000000000000000e+04,2.429772903919219971e+02,4.218750000000000000e-01
1.225742285303481681e-05,1.007259508721583950e-07,9.888600000000000000e+04,2.429929120540618896e+02,4.218750000000000000e-01
1.225730135418877822e-05,3.900808591767075921e-07,9.889200000000000000e+04,2.430091521739959717e+02,4.218750000000000000e-01
1.225717987347291065e-05,1.006839671351387892e-07,9.889800000000000000e+04,2.430248560905456543e+02,4.218750000000000000e-01
1.225705780204710769e-05,3.910623429073606798e-07,9.890400000000000000e+04,2.430404953956604004e+02,4.218750000000000000e-01
1.225693574893423667e-05,1.006418428697633988e-07,9.891000000000000000e+04,2.430561060905456543e+02,4.218750000000000000e-01
1.225681309640482264e-05,3.920557980866064540e-07,9.891600000000000000e+04,2.430717270374298096e+02,4.218750000000000000e-01
1.225669046237500798e-05,1.005995758946989531e-07,9.892200000000000000e+04,2.430878629684448242e+02,4.218750000000000000e-01
1.225656722001078928e-05,3.930614836807222435e-07,9.892800000000000000e+04,2.431035594940185547e+02,4.218750000000000000e-01
1.225644399633688111e-05,1.005571639749649265e-07,9.893400000000000000e+04,2.431230537891387939e+02,4.218750000000000000e-01
1.225632015519223775e-05,3.940796667914311090e-07,9.894000000000000000e+04,2.431351573467254639e+02,4.218750000000000000e-01
1.225619633293275808e-05,1.005146048203244929e-07,9.894600000000000000e+04,2.431516134738922119e+02,4.218750000000000000e-01
1.225607188384024231e-05,3.951106229784911128e-07,9.895200000000000000e+04,2.431632792949676514e+02,4.218750000000000000e-01
1.225594745383204801e-05,1.004718960833004704e-07,9.895800000000000000e+04,2.431796317100524902e+02,4.218750000000000000e-01
1.225582238739469495e-05,3.961546366192866385e-07,9.896400000000000000e+04,2.431953370571136475e+02,4.218750000000000000e-01
1.225569734024524602e-05,1.004290353571167404e-07,9.897000000000000000e+04,2.432109618186950684e+02,4.218750000000000000e-01
1.225557164682848449e-05,3.972120012841732016e-07,9.897600000000000000e+04,2.432109618186950684e+02,4.218750000000000000e-01
1.225544597290778714e-05,1.003860201737322042e-07,9.898200000000000000e+04,2.432283599376678467e+02,4.218750000000000000e-01
1.225531964263103203e-05,3.982830201218481115e-07,9.898800000000000000e+04,2.432550055980682373e+02,4.218750000000000000e-01
1.225519333206321740e-05,1.003428480016318405e-07,9.899400000000000000e+04,2.432621757984161377e+02,4.218750000000000000e-01
1.225506635479103170e-05,3.993680062735253898e-07,9.900000000000000000e+04,2.432781889438629150e+02,4.218750000000000000e-01
1.225493939744555357e-05,1.002995162435442824e-07,9.900600000000000000e+04,2.432938034534454346e+02,4.218750000000000000e-01
1.225481176277845130e-05,4.004672833089936779e-07,9.901200000000000000e+04,2.433094360828399658e+02,4.218750000000000000e-01
1.225468414826084491e-05,1.002560222342002109e-07,9.901800000000000000e+04,2.433252730369567871e+02,4.218750000000000000e-01
1.225455584552561801e-05,4.015811856746834847e-07,9.902400000000000000e+04,2.433425316810607910e+02,4.218750000000000000e-01
1.225442756316789641e-05,1.002123632375782801e-07,9.903000000000000000e+04,2.433581976890563965e+02,4.218750000000000000e-01
1.225429858140749100e-05,4.027100591946103061e-07,9.903600000000000000e+04,2.433738949298858643e+02,4.218750000000000000e-01
1.225416962025798913e-05,1.001685364446357176e-07,9.904200000000000000e+04,2.433738949298858643e+02,4.218750000000000000e-01
1.225403994822093962e-05,4.038542615590421736e-07,9.904800000000000000e+04,2.433894951343536377e+02,4.218750000000000000e-01
1.225391029703376028e-05,1.001245389703346432e-07,9.905400000000000000e+04,2.434050791263580322e+02,4.218750000000000000e-01
1.225377992316305428e-05,4.050141628770221040e-07,9.906000000000000000e+04,2.434207286834716797e+02,4.218750000000000000e-01
1.225364957038694319e-05,1.000803678509290090e-07,9.906600000000000000e+04,2.434453091621398926e+02,4.218750000000000000e-01
1.225351848280838325e-05,4.061901462369003053e-07,9.907200000000000000e+04,2.434453091621398926e+02,4.218750000000000000e-01
1.225338741657511796e-05,1.000360200408960242e-07,9.907800000000000000e+04,2.434610228538513184e+02,4.218750000000000000e-01
1.225325560308508197e-05,4.073826083111495294e-07,9.908400000000000000e+04,2.434766418933868408e+02,4.218750000000000000e-01
1.225312381119722879e-05,9.999149240983000591e-08,9.909000000000000000e+04,2.434922742843627930e+02,4.218750000000000000e-01
1.225299125924985438e-05,4.085919599896055267e-07,9.909600000000000000e+04,2.435078887939453125e+02,4.218750000000000000e-01
1.225285872916794264e-05,9.994678173923553867e-08,9.910200000000000000e+04,2.435235352516174316e+02,4.218750000000000000e-01
1.225272542586163730e-05,4.098186270457368100e-07,9.910800000000000000e+04,2.435391695499420166e+02,4.218750000000000000e-01
1.225259214469069491e-05,9.990188471895918954e-08,9.911400000000000000e+04,2.435548529624938965e+02,4.218750000000000000e-01
1.225245807675395501e-05,4.110630508553482985e-07,9.912000000000000000e+04,2.435704765319824219e+02,4.218750000000000000e-01
1.225232403122935960e-05,9.985679794352614343e-08,9.912600000000000000e+04,2.435861675739288330e+02,4.218750000000000000e-01
1.225218918500587272e-05,4.123256891533694161e-07,9.913200000000000000e+04,2.436017937660217285e+02,4.218750000000000000e-01
1.225205436147844223e-05,9.981151790845124230e-08,9.913800000000000000e+04,2.436017937660217285e+02,4.218750000000000000e-01
1.225191872291141709e-05,4.136070168238685922e-07,9.914400000000000000e+04,2.436187195777893066e+02,4.218750000000000000e-01
1.225178310733174467e-05,9.976604100614649256e-08,9.915000000000000000e+04,2.436285130977630615e+02,4.218750000000000000e-01
1.225164666194738719e-05,4.149075267535729992e-07,9.915600000000000000e+04,2.436479768753051758e+02,4.218750000000000000e-01
1.225151023984936304e-05,9.972036352163673267e-08,9.916200000000000000e+04,2.436544971466064453e+02,4.218750000000000000e-01
1.225137297273950542e-05,4.162277307365041340e-07,9.916800000000000000e+04,2.436701347827911377e+02,4.218750000000000000e-01
1.225123572922291877e-05,9.967448162826071598e-08,9.917400000000000000e+04,2.436858272552490234e+02,4.218750000000000000e-01
1.225109762502667949e-05,4.175681604196467990e-07,9.918000000000000000e+04,2.437014396190643311e+02,4.218750000000000000e-01
1.225095954473893279e-05,9.962839138278069982e-08,9.918600000000000000e+04,2.437170672416687012e+02,4.218750000000000000e-01
1.225082058762338058e-05,4.189293683342562378e-07,9.919200000000000000e+04,2.437326877117156982e+02,4.218750000000000000e-01
1.225068165474014504e-05,9.958208872061272355e-08,9.919800000000000000e+04,2.437482435703277588e+02,4.218750000000000000e-01
1.225054182837992770e-05,4.203119289654373425e-07,9.920400000000000000e+04,2.437639334201812744e+02,4.218750000000000000e-01
1.225040202658478561e-05,9.953556945049253770e-08,9.921000000000000000e+04,2.437794885635375977e+02,4.218750000000000000e-01
1.225026131414054765e-05,4.217164399121811035e-07,9.921600000000000000e+04,2.437951796054840088e+02,4.218750000000000000e-01
1.225012062660345412e-05,9.948882924898537467e-08,9.922200000000000000e+04,2.437951796054840088e+02,4.218750000000000000e-01
1.224997901069910744e-05,4.231435231142662638e-07,9.922800000000000000e+04,2.437951796054840088e+02,4.218750000000000000e-01
1.224983742005364748e-05,9.944186365471582786e-08,9.923400000000000000e+04,2.438108706474304199e+02,4.218750000000000000e-01
1.224969488275228858e-05,4.245938261568175367e-07,9.924000000000000000e+04,2.438384494781494141e+02,4.218750000000000000e-01
1.224955237107162989e-05,9.939466806214533598e-08,9.924600000000000000e+04,2.438384494781494141e+02,4.218750000000000000e-01
1.224940889385006443e-05,4.260680236727340325e-07,9.925200000000000000e+04,2.438548789024353027e+02,4.218750000000000000e-01
1.224926544262150236e-05,9.934723771509366471e-08,9.925800000000000000e+04,2.438706951141357422e+02,4.218750000000000000e-01
1.224912100634326553e-05,4.275668188320405249e-07,9.926400000000000000e+04,2.438863134384155273e+02,4.218750000000000000e-01
1.224897659644129927e-05,9.929956769975232753e-08,9.927000000000000000e+04,2.439019365310668945e+02,4.218750000000000000e-01
1.224883118132810231e-05,4.290909449451659189e-07,9.927600000000000000e+04,2.439184405803680420e+02,4.218750000000000000e-01
1.224868579298582380e-05,9.925165293761150325e-08,9.928200000000000000e+04,2.439341547489166260e+02,4.218750000000000000e-01
1.224853937858722849e-05,4.306411671500231354e-07,9.928800000000000000e+04,2.439497678279876709e+02,4.218750000000000000e-01
1.224839299136610543e-05,9.920348817743842224e-08,9.929400000000000000e+04,2.439653961658477783e+02,4.218750000000000000e-01
1.224824555652735718e-05,4.322182842621828599e-07,9.930000000000000000e+04,2.439810147285461426e+02,4.218750000000000000e-01
1.224809814928505247e-05,9.915506798723531803e-08,9.930600000000000000e+04,2.439974181652069092e+02,4.218750000000000000e-01
1.224794967211291442e-05,4.338231307187477176e-07,9.931200000000000000e+04,2.440131371021270752e+02,4.218750000000000000e-01
1.224780122296917114e-05,9.910638674547313916e-08,9.931800000000000000e+04,2.440287644863128662e+02,4.218750000000000000e-01
1.224765168079562368e-05,4.354565786833298383e-07,9.932400000000000000e+04,2.440443871021270752e+02,4.218750000000000000e-01
1.224750216709597643e-05,9.905743863180959017e-08,9.933000000000000000e+04,2.440606758594512939e+02,4.218750000000000000e-01
1.224735153643958575e-05,4.371195403019722864e-07,9.933600000000000000e+04,2.440763947963714600e+02,4.218750000000000000e-01
1.224720093471677498e-05,9.900821761720719517e-08,9.934200000000000000e+04,2.440781102180480957e+02,4.218750000000000000e-01
1.224704919124152895e-05,4.388129701292601100e-07,9.934800000000000000e+04,2.440938191413879395e+02,4.218750000000000000e-01
1.224689747717438424e-05,9.895871745346453980e-08,9.935400000000000000e+04,2.441094429492950439e+02,4.218750000000000000e-01
1.224674459564590590e-05,4.405378677356646760e-07,9.936000000000000000e+04,2.441263153553009033e+02,4.218750000000000000e-01
1.224659174401556455e-05,9.890893166212876868e-08,9.936600000000000000e+04,2.441420323848724365e+02,4.218750000000000000e-01
1.224643769825431691e-05,4.422952805065400103e-07,9.937200000000000000e+04,2.441582260131835938e+02,4.218750000000000000e-01
1.224628368289752019e-05,9.885885352236439285e-08,9.937800000000000000e+04,2.441768448352813721e+02,4.218750000000000000e-01
1.224612844572889737e-05,4.440863066895696764e-07,9.938400000000000000e+04,2.441849443912506104e+02,4.218750000000000000e-01
1.224597323948811053e-05,9.880847605837643865e-08,9.939000000000000000e+04,2.442014460563659668e+02,4.218750000000000000e-01
1.224581678268911702e-05,4.459120986504720045e-07,9.939600000000000000e+04,2.442181167602539062e+02,4.218750000000000000e-01
1.224566035735922202e-05,9.875779202582832735e-08,9.940200000000000000e+04,2.442347862720489502e+02,4.218750000000000000e-01
1.224550265160139116e-05,4.477738664021592660e-07,9.940800000000000000e+04,2.442515935897827148e+02,4.218750000000000000e-01
1.224534497787270343e-05,9.870679389725040915e-08,9.941400000000000000e+04,2.442651526927947998e+02,4.218750000000000000e-01
1.224518599266099412e-05,4.496728814294856184e-07,9.942000000000000000e+04,2.442772953510284424e+02,4.218750000000000000e-01
1.224502704005822199e-05,9.865547384648493104e-08,9.942600000000000000e+04,2.442863662242889404e+02,4.218750000000000000e-01
1.224486674366555659e-05,4.516104808260308178e-07,9.943200000000000000e+04,2.443021645545959473e+02,4.218750000000000000e-01
1.224470648048236118e-05,9.860382373201731511e-08,9.943800000000000000e+04,2.443178534507751465e+02,4.218750000000000000e-01
1.224454483987932857e-05,4.535880717786311368e-07,9.944400000000000000e+04,2.443334705829620361e+02,4.218750000000000000e-01
1.224438323310814036e-05,9.855183507911162491e-08,9.945000000000000000e+04,2.443512682914733887e+02,4.218750000000000000e-01
1.224422021388752871e-05,4.556071364354030210e-07,9.945600000000000000e+04,2.443612122535705566e+02,4.218750000000000000e-01
1.224405722914411754e-05,9.849949906062881612e-08,9.946200000000000000e+04,2.443771975040435791e+02,4.218750000000000000e-01
1.224389279543972785e-05,4.576692371964344377e-07,9.946800000000000000e+04,2.443929560184478760e+02,4.218750000000000000e-01
1.224372839688212835e-05,9.844680647630506813e-08,9.947400000000000000e+04,2.444085981845855713e+02,4.218750000000000000e-01
1.224356251128137252e-05,4.597760224837324438e-07,9.948000000000000000e+04,2.444156043529510498e+02,4.218750000000000000e-01
1.224339666152254820e-05,9.839374773064024041e-08,9.948600000000000000e+04,2.444360992908477783e+02,4.218750000000000000e-01
1.224322928497222344e-05,4.619292330114832569e-07,9.949200000000000000e+04,2.444517805576324463e+02,4.218750000000000000e-01
1.224306194498595456e-05,9.834031280885545112e-08,9.949800000000000000e+04,2.444674370288848877e+02,4.218750000000000000e-01
1.224289303669054855e-05,4.641307086512157001e-07,9.950400000000000000e+04,2.444830591678619385e+02,4.218750000000000000e-01
1.224272416570983394e-05,9.828649125112943179e-08,9.951000000000000000e+04,2.444986670017242432e+02,4.218750000000000000e-01
1.224255368302160370e-05,4.663823959203158857e-07,9.951600000000000000e+04,2.444986670017242432e+02,4.218750000000000000e-01
1.224238323842885983e-05,9.823227212467901114e-08,9.952200000000000000e+04,2.445143053531646729e+02,4.218750000000000000e-01
1.224221113672889983e-05,4.686863561880233809e-07,9.952800000000000000e+04,2.445299296379089355e+02,4.218750000000000000e-01
1.224203907393714585e-05,9.817764399356008766e-08,9.953400000000000000e+04,2.445455532073974609e+02,4.218750000000000000e-01
1.224186530650646957e-05,4.710447746751226552e-07,9.954000000000000000e+04,2.445697264671325684e+02,4.218750000000000000e-01
1.224169157883055115e-05,9.812259488594564832e-08,9.954600000000000000e+04,2.445781810283660889e+02,4.218750000000000000e-01
1.224151609671019347e-05,4.734599703396772612e-07,9.955200000000000000e+04,2.445945725440979004e+02,4.218750000000000000e-01
1.224134065522704612e-05,9.806711225872447656e-08,9.955800000000000000e+04,2.446102514266967773e+02,4.218750000000000000e-01
1.224116340706601069e-05,4.759344067425379293e-07,9.956400000000000000e+04,2.446259007453918457e+02,4.218750000000000000e-01
1.224098620046276640e-05,9.801118295888267029e-08,9.957000000000000000e+04,2.446422493457794189e+02,4.218750000000000000e-01
1.224080713235251204e-05,4.784707040412809796e-07,9.957600000000000000e+04,2.446433625221252441e+02,4.218750000000000000e-01
1.224062810676115339e-05,9.795479318165685260e-08,9.958200000000000000e+04,2.446590061187744141e+02,4.218750000000000000e-01
1.224044716205511170e-05,4.810716522139124695e-07,9.958800000000000000e+04,2.446857686042785645e+02,4.218750000000000000e-01
1.224026626087221645e-05,9.789792842471710090e-08,9.959400000000000000e+04,2.446867108345031738e+02,4.218750000000000000e-01
1.224008337998867875e-05,4.837402257114749969e-07,9.960000000000000000e+04,2.447028565406799316e+02,4.218750000000000000e-01
1.223990054367853212e-05,9.784057343839460268e-08,9.960600000000000000e+04,2.447185568809509277e+02,4.218750000000000000e-01
1.223971566388501524e-05,4.864795996738296654e-07,9.961200000000000000e+04,2.447342441082000732e+02,4.218750000000000000e-01
1.223953082976422299e-05,9.778271217103815724e-08,9.961800000000000000e+04,2.447498707771301270e+02,4.218750000000000000e-01
1.223934388494114362e-05,4.892931679617530875e-07,9.962400000000000000e+04,2.447654950618743896e+02,4.218750000000000000e-01
1.223915698694254363e-05,9.772432770940987001e-08,9.963000000000000000e+04,2.447811143398284912e+02,4.218750000000000000e-01
1.223896790732367394e-05,4.921845632040858515e-07,9.963600000000000000e+04,2.447967407703399658e+02,4.218750000000000000e-01
1.223877887573716108e-05,9.766540221284651250e-08,9.964200000000000000e+04,2.448123600482940674e+02,4.218750000000000000e-01
1.223858758762411589e-05,4.951576792005751184e-07,9.964800000000000000e+04,2.448283603191375732e+02,4.218750000000000000e-01
1.223839634881141044e-05,9.760591684148873975e-08,9.965400000000000000e+04,2.448440642356872559e+02,4.218750000000000000e-01
1.223820277425884405e-05,4.982166959156735847e-07,9.966000000000000000e+04,2.448596928119659424e+02,4.218750000000000000e-01
1.223800925033913745e-05,9.754585167630368368e-08,9.966600000000000000e+04,2.448753352165222168e+02,4.218750000000000000e-01
1.223781330680696887e-05,5.013661075621535940e-07,9.967200000000000000e+04,2.448909368515014648e+02,4.218750000000000000e-01
1.223761741530953010e-05,9.748518563220351307e-08,9.967800000000000000e+04,2.449039356708526611e+02,4.218750000000000000e-01
1.223741901527789709e-05,5.046107540496358650e-07,9.968400000000000000e+04,2.449039356708526611e+02,4.218750000000000000e-01
1.223722066875751292e-05,9.742389635953347687e-08,9.969000000000000000e+04,2.449048688411712646e+02,4.218750000000000000e-01
1.223701971929931684e-05,5.079558565815681691e-07,9.969600000000000000e+04,2.449207417964935303e+02,4.218750000000000000e-01
1.223681882490941775e-05,9.736196013884752907e-08,9.970200000000000000e+04,2.449363300800323486e+02,4.218750000000000000e-01
1.223661522721501777e-05,5.114070575877309262e-07,9.970800000000000000e+04,2.449519557952880859e+02,4.218750000000000000e-01
1.223641168623290579e-05,9.729935175661464778e-08,9.971400000000000000e+04,2.449676094055175781e+02,4.218750000000000000e-01
1.223620533507948327e-05,5.149704664745134236e-07,9.972000000000000000e+04,2.449832317829132080e+02,4.218750000000000000e-01
1.223599904237653489e-05,9.723604438048989860e-08,9.972600000000000000e+04,2.449998846054077148e+02,4.218750000000000000e-01
1.223578982553562770e-05,5.186527106070060305e-07,9.973200000000000000e+04,2.450156078338623047e+02,4.218750000000000000e-01
1.223558066898538558e-05,9.717200939310902091e-08,9.973800000000000000e+04,2.450316977500915527e+02,4.218750000000000000e-01
1.223536846655650525e-05,5.224609954496285314e-07,9.974400000000000000e+04,2.450475769042968750e+02,4.218750000000000000e-01
1.223515632636962352e-05,9.710721625883389278e-08,9.975000000000000000e+04,2.450631961822509766e+02,4.218750000000000000e-01
1.223494101003472735e-05,5.264031691976997230e-07,9.975600000000000000e+04,2.450788223743438721e+02,4.218750000000000000e-01
1.223472575801359614e-05,9.704163226722614123e-08,9.976200000000000000e+04,2.450944428443908691e+02,4.218750000000000000e-01
1.223450719018745047e-05,5.304878055893373205e-07,9.976800000000000000e+04,2.450944428443908691e+02,4.218750000000000000e-01
1.223428868887958650e-05,9.697522246429413966e-08,9.977400000000000000e+04,2.451146571636199951e+02,4.218750000000000000e-01
1.223406672176623128e-05,5.347242808897245998e-07,9.978000000000000000e+04,2.451314673423767090e+02,4.218750000000000000e-01
1.223384482351817256e-05,9.690794911228910334e-08,9.978600000000000000e+04,2.451470978260040283e+02,4.218750000000000000e-01
1.223361929799911610e-05,5.391229028873399809e-07,9.979200000000000000e+04,2.451637203693389893e+02,4.218750000000000000e-01
1.223339384385487928e-05,9.683977208764389439e-08,9.979800000000000000e+04,2.451862761974334717e+02,4.218750000000000000e-01
1.223316458831235940e-05,5.436949709308232954e-07,9.980400000000000000e+04,2.451894764900207520e+02,4.218750000000000000e-01
1.223293540681920973e-05,9.677064716932386155e-08,9.981000000000000000e+04,2.452056083679199219e+02,4.218750000000000000e-01
1.223270223558145970e-05,5.484530478057071158e-07,9.981600000000000000e+04,2.452213242053985596e+02,4.218750000000000000e-01
1.223246914128355609e-05,9.670052941575289940e-08,9.982200000000000000e+04,2.452368800640106201e+02,4.218750000000000000e-01
1.223223185334578319e-05,5.534107838569159276e-07,9.982800000000000000e+04,2.452533173561096191e+02,4.218750000000000000e-01
1.223199464540665194e-05,9.662936722156027985e-08,9.983400000000000000e+04,2.452702798843383789e+02,4.218750000000000000e-01
1.223175302179557748e-05,5.585837743908481549e-07,9.984000000000000000e+04,2.452733571529388428e+02,4.218750000000000000e-01
1.223151148166909181e-05,9.655713583009817354e-08,9.984600000000000000e+04,2.452917575836181641e+02,4.218750000000000000e-01
1.223126528583191877e-05,5.639870845122008960e-07,9.985200000000000000e+04,2.453073875904083252e+02,4.218750000000000000e-01
1.223101917726719472e-05,9.648389246690748095e-08,9.985800000000000000e+04,2.453194470405578613e+02,4.218750000000000000e-01
1.223076815032850960e-05,5.696352492102049720e-07,9.986400000000000000e+04,2.453210358619689941e+02,4.218750000000000000e-01
1.223051721825757555e-05,9.641063341820553172e-08,9.987000000000000000e+04,2.453366723060607910e+02,4.218750000000000000e-01
1.223026111461263162e-05,5.754904425353123178e-07,9.987600000000000000e+04,2.453534319400787354e+02,4.218750000000000000e-01
1.223000513051278314e-05,9.634459898727864512e-08,9.988200000000000000e+04,2.453691484928131104e+02,4.218750000000000000e-01
1.222974385953413723e-05,5.811955170817816465e-07,9.988800000000000000e+04,2.453847725391387939e+02,4.218750000000000000e-01
1.222948288816509535e-05,9.634514918217668778e-08,9.989400000000000000e+04,2.454071776866912842e+02,4.218750000000000000e-01
1.222921812768739853e-05,5.835181245446079837e-07,9.990000000000000000e+04,2.454125564098358154e+02,4.218750000000000000e-01
1.222895501508017602e-05,9.688649857450261581e-08,9.990600000000000000e+04,2.454301965236663818e+02,4.218750000000000000e-01
1.222870101941334774e-05,5.588605219334370843e-07,9.991200000000000000e+04,2.454459269046783447e+02,4.218750000000000000e-01
1.222845836529877939e-05,1.009824194638396046e-07,9.991800000000000000e+04,2.454615521430969238e+02,4.218750000000000000e-01
1.222827212263054125e-05,4.328032461481561012e-07,9.992400000000000000e+04,2.454771051406860352e+02,4.218750000000000000e-01
1.222812229277928201e-05,1.077750350611559957e-07,9.993000000000000000e+04,2.454928004741668701e+02,4.218750000000000000e-01
1.222801136209637032e-05,3.249202584046679358e-07,9.993600000000000000e+04,2.454928004741668701e+02,4.218750000000000000e-01
1.222792429677657113e-05,1.006305104874186696e-07,9.994200000000000000e+04,2.454928004741668701e+02,4.218750000000000000e-01
1.222784010722388940e-05,3.145201324837944507e-07,9.994800000000000000e+04,2.455084950923919678e+02,4.218750000000000000e-01
1.222775823815250190e-05,9.951405243900714811e-08,9.995400000000000000e+04,2.455247693061828613e+02,4.218750000000000000e-01
1.222767628324756432e-05,3.145230938091153949e-07,9.996000000000000000e+04,2.455405085086822510e+02,4.218750000000000000e-01
1.222759442164618579e-05,9.944359681673947950e-08,9.996600000000000000e+04,2.455666487216949463e+02,4.218750000000000000e-01
1.222751236828453214e-05,3.149127679167153674e-07,9.997200000000000000e+04,2.455785663127899170e+02,4.218750000000000000e-01
1.222743032458485964e-05,9.941265685378078335e-08,9.997800000000000000e+04,2.455942091941833496e+02,4.218750000000000000e-01
1.222734808338975697e-05,3.153192715392398583e-07,9.998400000000000000e+04,2.456098937988281250e+02,4.218750000000000000e-01
1.222726584904123686e-05,9.938309578919283703e-08,9.999000000000000000e+04,2.456255168914794922e+02,4.218750000000000000e-01
1.222718341562774468e-05,3.157287471934520977e-07,9.999600000000000000e+04,2.456266334056854248e+02,4.218750000000000000e-01
1.222710098896610290e-05,9.935353386068853864e-08,1.000020000000000000e+05,2.456423668861389160e+02,4.218750000000000000e-01


==> figures/NLS/gisette/Newton_CR.txt <==
2.498505197777823872e-01,6.394478673965372506e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
7.182860000247490162e-02,1.124201108228602419e-01,1.200000000000000000e+01,1.781392097473144531e-02,1.000000000000000000e+00
2.513337329118520841e-02,5.095008284978184976e-02,4.200000000000000000e+01,8.141064643859863281e-02,1.000000000000000000e+00
1.202736818344335781e-02,1.896195536860174544e-02,6.400000000000000000e+01,1.283707618713378906e-01,1.000000000000000000e+00
5.033584405839403551e-03,7.884118982749127591e-03,9.000000000000000000e+01,1.767106056213378906e-01,1.000000000000000000e+00
2.990771615139073067e-03,3.160419965782937813e-03,1.120000000000000000e+02,2.080383300781250000e-01,1.000000000000000000e+00
1.172521792366702570e-03,1.380695998237536177e-03,1.400000000000000000e+02,2.641797065734863281e-01,1.000000000000000000e+00
5.606215733812194282e-04,5.203748238304063342e-04,1.640000000000000000e+02,3.279602527618408203e-01,1.000000000000000000e+00
3.189013944765566868e-04,1.926817800462806275e-04,1.880000000000000000e+02,3.802874088287353516e-01,1.000000000000000000e+00
2.298940272381248871e-04,7.163454873034539499e-05,2.100000000000000000e+02,4.294095039367675781e-01,1.000000000000000000e+00
1.973163039088070617e-04,2.628435352196298978e-05,2.320000000000000000e+02,4.843211174011230469e-01,1.000000000000000000e+00
1.864301010660974827e-04,9.496687831877111583e-06,2.520000000000000000e+02,5.234532356262207031e-01,1.000000000000000000e+00
1.855267865766151874e-04,5.245351106025677047e-06,2.660000000000000000e+02,5.560369491577148438e-01,1.000000000000000000e+00
1.852979285378666973e-04,4.872616817136890755e-06,2.760000000000000000e+02,5.727391242980957031e-01,1.000000000000000000e+00
1.850444153491717354e-04,4.841036155945498700e-06,2.860000000000000000e+02,6.053581237792968750e-01,2.000000000000000000e+00
1.849579378841727749e-04,4.400014801080165762e-06,2.960000000000000000e+02,6.216819286346435547e-01,1.000000000000000000e+00
1.846598511323648321e-04,4.453509710338073375e-06,3.300000000000000000e+02,7.011551856994628906e-01,1.638400000000000000e+04
1.845890140786298676e-04,3.930377514955213509e-06,3.400000000000000000e+02,7.171258926391601562e-01,1.000000000000000000e+00
1.841317848120462724e-04,4.447112722011658075e-06,3.760000000000000000e+02,8.121850490570068359e-01,3.276800000000000000e+04
1.840768863538578268e-04,3.259618244107996486e-06,3.860000000000000000e+02,8.277347087860107422e-01,1.000000000000000000e+00
1.837569750840386119e-04,3.664891338659116543e-06,4.220000000000000000e+02,9.132080078125000000e-01,3.276800000000000000e+04
1.837095806298610576e-04,2.757217258921090065e-06,4.320000000000000000e+02,9.289233684539794922e-01,1.000000000000000000e+00
1.834827448831401978e-04,3.614375610901112090e-06,4.680000000000000000e+02,1.007728338241577148e+00,3.276800000000000000e+04
1.834468027310037709e-04,2.369272519406009433e-06,4.780000000000000000e+02,1.023275852203369141e+00,1.000000000000000000e+00
1.832756512147703371e-04,2.689377533223851494e-06,5.140000000000000000e+02,1.101464986801147461e+00,3.276800000000000000e+04
1.832434158687838884e-04,2.059251384953789338e-06,5.240000000000000000e+02,1.117082834243774414e+00,1.000000000000000000e+00
1.831149700256965221e-04,2.396375510258811698e-06,5.600000000000000000e+02,1.196878194808959961e+00,3.276800000000000000e+04
1.830916509485858591e-04,1.809095186415790978e-06,5.700000000000000000e+02,1.212498903274536133e+00,1.000000000000000000e+00
1.829903154505854745e-04,1.779516169947249189e-06,6.060000000000000000e+02,1.290697097778320312e+00,3.276800000000000000e+04
1.829884804799071128e-04,1.666646501876149147e-06,6.140000000000000000e+02,1.308403730392456055e+00,1.000000000000000000e+00
1.829398143055202758e-04,1.950013248227252751e-06,6.260000000000000000e+02,1.339727163314819336e+00,4.000000000000000000e+00
1.829219195998438166e-04,1.518959103350820684e-06,6.360000000000000000e+02,1.356113910675048828e+00,1.000000000000000000e+00
1.827854220305643912e-04,1.805814335077328547e-06,6.740000000000000000e+02,1.447795152664184570e+00,6.553600000000000000e+04
1.827716785524525914e-04,1.246341528042223017e-06,6.840000000000000000e+02,1.463537931442260742e+00,1.000000000000000000e+00
1.827233468434480380e-04,1.312703025398468661e-06,7.200000000000000000e+02,1.557794332504272461e+00,3.276800000000000000e+04
1.827222426227795770e-04,1.178292286170555780e-06,7.280000000000000000e+02,1.573415756225585938e+00,1.000000000000000000e+00
1.827012153839471797e-04,1.223693560703064416e-06,7.620000000000000000e+02,1.651537656784057617e+00,1.638400000000000000e+04
1.826905457100158321e-04,1.089905835708575700e-06,7.720000000000000000e+02,1.667825460433959961e+00,1.000000000000000000e+00
1.826189074775221152e-04,1.100969645938733820e-06,8.100000000000000000e+02,1.758109092712402344e+00,6.553600000000000000e+04
1.826108234775704092e-04,9.321526172019781920e-07,8.200000000000000000e+02,1.773733139038085938e+00,1.000000000000000000e+00
1.825575859194195029e-04,8.794614197534214342e-07,8.580000000000000000e+02,1.865054845809936523e+00,6.553600000000000000e+04
1.825507496402754923e-04,8.139796261740260493e-07,8.680000000000000000e+02,1.880754470825195312e+00,1.000000000000000000e+00
1.825102069977950568e-04,8.307778020560533575e-07,9.060000000000000000e+02,1.974571466445922852e+00,6.553600000000000000e+04
1.825048278430209674e-04,7.248351076941675443e-07,9.160000000000000000e+02,1.991239786148071289e+00,1.000000000000000000e+00
1.824722568384461109e-04,7.072325842598910069e-07,9.540000000000000000e+02,2.069715023040771484e+00,6.553600000000000000e+04
1.824672921631648225e-04,6.569681623153173740e-07,9.640000000000000000e+02,2.086025953292846680e+00,1.000000000000000000e+00
1.824406250089201560e-04,6.909300034264782480e-07,1.002000000000000000e+03,2.164760828018188477e+00,6.553600000000000000e+04
1.824365872273881481e-04,6.052411627520365794e-07,1.012000000000000000e+03,2.181513309478759766e+00,1.000000000000000000e+00
1.823929669473971498e-04,7.129920520581594655e-07,1.052000000000000000e+03,2.283153772354125977e+00,1.310720000000000000e+05
1.823885415201447141e-04,5.446967464230119617e-07,1.062000000000000000e+03,2.299095153808593750e+00,1.000000000000000000e+00
1.823794562421539572e-04,5.686116832176368287e-07,1.098000000000000000e+03,2.381000280380249023e+00,3.276800000000000000e+04
1.823763086346185031e-04,5.205088962976065206e-07,1.108000000000000000e+03,2.403075695037841797e+00,1.000000000000000000e+00
1.823431167734780524e-04,6.161197896399541601e-07,1.148000000000000000e+03,2.485531806945800781e+00,1.310720000000000000e+05
1.823396457614539980e-04,4.914206465397667726e-07,1.158000000000000000e+03,2.502003431320190430e+00,1.000000000000000000e+00
1.823252846429487242e-04,6.077863076166481538e-07,1.196000000000000000e+03,2.596736669540405273e+00,6.553600000000000000e+04
1.823219534900905037e-04,4.784505573765507814e-07,1.206000000000000000e+03,2.612717866897583008e+00,1.000000000000000000e+00
1.823082957819844121e-04,5.736603897123391424e-07,1.244000000000000000e+03,2.696900129318237305e+00,6.553600000000000000e+04
1.823051254799957349e-04,4.678473331903714067e-07,1.254000000000000000e+03,2.712555646896362305e+00,1.000000000000000000e+00
1.822920113384450980e-04,5.945763408348505280e-07,1.292000000000000000e+03,2.795209407806396484e+00,6.553600000000000000e+04
1.822889366360460532e-04,4.589684063813732240e-07,1.302000000000000000e+03,2.811588764190673828e+00,1.000000000000000000e+00
1.822762232875481067e-04,5.388672973080938308e-07,1.340000000000000000e+03,2.892379760742187500e+00,6.553600000000000000e+04
1.822732868980110935e-04,4.514371779252382299e-07,1.350000000000000000e+03,2.923640727996826172e+00,1.000000000000000000e+00
1.822609684068368782e-04,6.601386297671784763e-07,1.388000000000000000e+03,3.001742601394653320e+00,6.553600000000000000e+04
1.822580611786921330e-04,4.449094579470628471e-07,1.398000000000000000e+03,3.017291069030761719e+00,1.000000000000000000e+00
1.822459323869271748e-04,5.080556577835854479e-07,1.436000000000000000e+03,3.095935821533203125e+00,6.553600000000000000e+04
1.822432163267314134e-04,4.392492491842845061e-07,1.446000000000000000e+03,3.111552953720092773e+00,1.000000000000000000e+00
1.822313213723345709e-04,5.413287045584274887e-07,1.484000000000000000e+03,3.191557168960571289e+00,6.553600000000000000e+04
1.822286582135835360e-04,4.342174050851367537e-07,1.494000000000000000e+03,3.207621812820434570e+00,1.000000000000000000e+00
1.822169309187545089e-04,4.816296325757031949e-07,1.532000000000000000e+03,3.305572032928466797e+00,6.553600000000000000e+04
1.822146380227456256e-04,4.309714225902557800e-07,1.540000000000000000e+03,3.322201013565063477e+00,1.000000000000000000e+00
1.822089509910595562e-04,8.037019117795397480e-07,1.576000000000000000e+03,3.408681154251098633e+00,3.276800000000000000e+04
1.822085212613553426e-04,4.291830213552200838e-07,1.584000000000000000e+03,3.408681154251098633e+00,1.000000000000000000e+00
1.821972829762118435e-04,5.275995987901942410e-07,1.622000000000000000e+03,3.487733364105224609e+00,6.553600000000000000e+04
1.821948019664813932e-04,4.233495368778574292e-07,1.632000000000000000e+03,3.505426406860351562e+00,1.000000000000000000e+00
1.821725083601290608e-04,5.247125802062248154e-07,1.672000000000000000e+03,3.591871500015258789e+00,1.310720000000000000e+05
1.821689875233642106e-04,4.225509086026251837e-07,1.682000000000000000e+03,3.623518705368041992e+00,1.000000000000000000e+00
1.821583964486509801e-04,5.523630915213741307e-07,1.720000000000000000e+03,3.714818954467773438e+00,6.553600000000000000e+04
1.821558000851021813e-04,4.163212739882365925e-07,1.730000000000000000e+03,3.730535507202148438e+00,1.000000000000000000e+00
1.821346373549510985e-04,5.355253663458511792e-07,1.770000000000000000e+03,3.824270725250244141e+00,1.310720000000000000e+05
1.821311728680139114e-04,4.224481186648581070e-07,1.778000000000000000e+03,3.839888334274291992e+00,1.000000000000000000e+00
1.821291093335154440e-04,5.905284173457775462e-07,1.792000000000000000e+03,3.871347904205322266e+00,8.000000000000000000e+00
1.821288370816098810e-04,4.087086880859661318e-07,1.800000000000000000e+03,3.886967420578002930e+00,1.000000000000000000e+00
1.820876513444943110e-04,6.819402271322885536e-07,1.842000000000000000e+03,3.988733291625976562e+00,2.621440000000000000e+05
1.820839559475334916e-04,4.224651057358405253e-07,1.852000000000000000e+03,4.004515647888183594e+00,1.000000000000000000e+00
1.820786693149245702e-04,4.316942256658570962e-07,1.888000000000000000e+03,4.083590030670166016e+00,3.276800000000000000e+04
1.820782562209030426e-04,4.316927408158140752e-07,1.898000000000000000e+03,4.099211692810058594e+00,2.000000000000000000e+00
1.820778799066693620e-04,4.316910172166837925e-07,1.908000000000000000e+03,4.114912271499633789e+00,2.000000000000000000e+00
1.820776874671612940e-04,4.068077859819361656e-07,1.916000000000000000e+03,4.130542755126953125e+00,1.000000000000000000e+00
1.820678773003954465e-04,5.630520295166662792e-07,1.954000000000000000e+03,4.232611179351806641e+00,6.553600000000000000e+04
1.820654407983424063e-04,4.020365919302115172e-07,1.964000000000000000e+03,4.259315967559814453e+00,1.000000000000000000e+00
1.820462343649987874e-04,5.619726199860248798e-07,2.004000000000000000e+03,4.344171047210693359e+00,1.310720000000000000e+05
1.820425506882369980e-04,4.115746776640088713e-07,2.014000000000000000e+03,4.359796762466430664e+00,1.000000000000000000e+00
1.820399254929131513e-04,4.104453841064943393e-07,2.048000000000000000e+03,4.437987327575683594e+00,1.638400000000000000e+04
1.820395816982399201e-04,4.104422186706611135e-07,2.058000000000000000e+03,4.453609466552734375e+00,2.000000000000000000e+00
1.820392435797406837e-04,4.104410374030303640e-07,2.068000000000000000e+03,4.469237565994262695e+00,2.000000000000000000e+00
1.820389086361437643e-04,4.104381007822688125e-07,2.078000000000000000e+03,4.500480651855468750e+00,2.000000000000000000e+00
1.820385755620637289e-04,4.104371465630038325e-07,2.088000000000000000e+03,4.516105890274047852e+00,2.000000000000000000e+00
1.820382436599164429e-04,4.104343989133179032e-07,2.098000000000000000e+03,4.532145023345947266e+00,2.000000000000000000e+00
1.820379124939074122e-04,4.104335902424165971e-07,2.108000000000000000e+03,4.559230804443359375e+00,2.000000000000000000e+00
1.820375818302219604e-04,4.104309717983519306e-07,2.118000000000000000e+03,4.581189393997192383e+00,2.000000000000000000e+00
1.820372514982955428e-04,4.104302590190665955e-07,2.128000000000000000e+03,4.597745418548583984e+00,2.000000000000000000e+00
1.820369214195901263e-04,4.104277222264785031e-07,2.138000000000000000e+03,4.614024162292480469e+00,2.000000000000000000e+00
1.820365915177568172e-04,4.104270737105215439e-07,2.148000000000000000e+03,4.622814416885375977e+00,2.000000000000000000e+00
1.820362617713862277e-04,4.104245856066862905e-07,2.158000000000000000e+03,4.638442039489746094e+00,2.000000000000000000e+00
1.820359321397611722e-04,4.104239808831310330e-07,2.168000000000000000e+03,4.653986692428588867e+00,2.000000000000000000e+00
1.820356026234940894e-04,4.104215197404680461e-07,2.178000000000000000e+03,4.669691562652587891e+00,2.000000000000000000e+00
1.820352731958583387e-04,4.104209454131580335e-07,2.188000000000000000e+03,4.685304880142211914e+00,2.000000000000000000e+00
1.820349438662753117e-04,4.104184972120266329e-07,2.198000000000000000e+03,4.700939178466796875e+00,2.000000000000000000e+00
1.820346146137035446e-04,4.104179444199688861e-07,2.208000000000000000e+03,4.716566562652587891e+00,2.000000000000000000e+00
1.820342854512454307e-04,4.104155001956481201e-07,2.218000000000000000e+03,4.732185840606689453e+00,2.000000000000000000e+00
1.820339563602621253e-04,4.104149630063551137e-07,2.228000000000000000e+03,4.763505697250366211e+00,2.000000000000000000e+00
1.820336273554857675e-04,4.104125170403075504e-07,2.238000000000000000e+03,4.779497623443603516e+00,2.000000000000000000e+00
1.820332984193403288e-04,4.104119914291390814e-07,2.248000000000000000e+03,4.795307159423828125e+00,2.000000000000000000e+00
1.820329695673350231e-04,4.104095400674529982e-07,2.258000000000000000e+03,4.811351776123046875e+00,2.000000000000000000e+00
1.820326407823864834e-04,4.104090232625988847e-07,2.268000000000000000e+03,4.827219009399414062e+00,2.000000000000000000e+00
1.820323120804079244e-04,4.104065641612503076e-07,2.278000000000000000e+03,4.842840909957885742e+00,2.000000000000000000e+00
1.820319834445529585e-04,4.104060542259576455e-07,2.288000000000000000e+03,4.858859300613403320e+00,2.000000000000000000e+00
1.820316548909644346e-04,4.104035858712275469e-07,2.298000000000000000e+03,4.874486207962036133e+00,2.000000000000000000e+00
1.820313264029115139e-04,4.104030814301638575e-07,2.308000000000000000e+03,4.905730485916137695e+00,2.000000000000000000e+00
1.820309979966789672e-04,4.104006028366736637e-07,2.318000000000000000e+03,4.921280622482299805e+00,2.000000000000000000e+00
1.820306696555901117e-04,4.104001028992027338e-07,2.328000000000000000e+03,4.937063455581665039e+00,2.000000000000000000e+00
1.820303413960243420e-04,4.103976134193272528e-07,2.338000000000000000e+03,4.952688455581665039e+00,2.000000000000000000e+00
1.820300132013266052e-04,4.103971172608644886e-07,2.348000000000000000e+03,4.968314170837402344e+00,2.000000000000000000e+00
1.820296850879431910e-04,4.103946164647911979e-07,2.358000000000000000e+03,4.983941793441772461e+00,2.000000000000000000e+00
1.820293570392228955e-04,4.103941235490103719e-07,2.368000000000000000e+03,4.997065305709838867e+00,2.000000000000000000e+00
1.820290290716619359e-04,4.103916111477359710e-07,2.378000000000000000e+03,5.028970003128051758e+00,2.000000000000000000e+00
1.820287011686030367e-04,4.103911210729763891e-07,2.388000000000000000e+03,5.045044660568237305e+00,2.000000000000000000e+00
1.820283733465819073e-04,4.103885968709271114e-07,2.398000000000000000e+03,5.060744047164916992e+00,2.000000000000000000e+00
1.820280455889295899e-04,4.103881093338257234e-07,2.408000000000000000e+03,5.076936960220336914e+00,2.000000000000000000e+00
1.820277179122135609e-04,4.103855731969151945e-07,2.418000000000000000e+03,5.095125913619995117e+00,2.000000000000000000e+00
1.820273902997505782e-04,4.103850879663247560e-07,2.428000000000000000e+03,5.120322227478027344e+00,2.000000000000000000e+00
1.820270627681356028e-04,4.103825398020724365e-07,2.438000000000000000e+03,5.140026330947875977e+00,2.000000000000000000e+00
1.820267353006688313e-04,4.103820567008644880e-07,2.448000000000000000e+03,5.155663728713989258e+00,2.000000000000000000e+00
1.820264079139696193e-04,4.103794964451809005e-07,2.458000000000000000e+03,5.186976432800292969e+00,2.000000000000000000e+00
1.820260805913211143e-04,4.103790153371059043e-07,2.468000000000000000e+03,5.202603340148925781e+00,2.000000000000000000e+00
1.820257533493646271e-04,4.103764429454629503e-07,2.478000000000000000e+03,5.233849763870239258e+00,2.000000000000000000e+00
1.820254261713659036e-04,4.103759637256155054e-07,2.488000000000000000e+03,5.249439239501953125e+00,2.000000000000000000e+00
1.820250990739865835e-04,4.103733791678835347e-07,2.498000000000000000e+03,5.280716180801391602e+00,2.000000000000000000e+00
1.820247720404752280e-04,4.103729017556114401e-07,2.508000000000000000e+03,5.296339988708496094e+00,2.000000000000000000e+00
1.820244450875126401e-04,4.103703050112997728e-07,2.518000000000000000e+03,5.327558517456054688e+00,2.000000000000000000e+00
1.820241181983303050e-04,4.103698293444217577e-07,2.528000000000000000e+03,5.346267700195312500e+00,2.000000000000000000e+00
1.820237913896270232e-04,4.103672204004962508e-07,2.538000000000000000e+03,5.361976623535156250e+00,2.000000000000000000e+00
1.820234646446177188e-04,4.103667464311703589e-07,2.548000000000000000e+03,5.380046606063842773e+00,2.000000000000000000e+00
1.820231379800188378e-04,4.103641252799722465e-07,2.558000000000000000e+03,5.400302171707153320e+00,2.000000000000000000e+00
1.820228113790282821e-04,4.103636529720262006e-07,2.568000000000000000e+03,5.415997505187988281e+00,2.000000000000000000e+00
1.820224848583795740e-04,4.103610196092033743e-07,2.578000000000000000e+03,5.437084197998046875e+00,2.000000000000000000e+00
1.820221584012548946e-04,4.103605489352886511e-07,2.588000000000000000e+03,5.452702760696411133e+00,2.000000000000000000e+00
1.820218320244039207e-04,4.103579033603217209e-07,2.598000000000000000e+03,5.468497514724731445e+00,2.000000000000000000e+00
1.820215057109929497e-04,4.103574342996602845e-07,2.608000000000000000e+03,5.484196901321411133e+00,2.000000000000000000e+00
1.820211794777877590e-04,4.103547765137431434e-07,2.618000000000000000e+03,5.499840259552001953e+00,2.000000000000000000e+00
1.820208533079388979e-04,4.103543090515210228e-07,2.628000000000000000e+03,5.531190395355224609e+00,2.000000000000000000e+00
1.820205272182280544e-04,4.103516390574865196e-07,2.638000000000000000e+03,5.546884059906005859e+00,2.000000000000000000e+00
1.820202011917905450e-04,4.103511731830297233e-07,2.648000000000000000e+03,5.562513589859008789e+00,2.000000000000000000e+00
1.820198752454232362e-04,4.103484909852256780e-07,2.658000000000000000e+03,5.578063964843750000e+00,2.000000000000000000e+00
1.820195493622467808e-04,4.103480266907524084e-07,2.668000000000000000e+03,5.593763589859008789e+00,2.000000000000000000e+00
1.820192235590727093e-04,4.103453322942461427e-07,2.678000000000000000e+03,5.609386444091796875e+00,2.000000000000000000e+00
1.820188978190069834e-04,4.103448695756375433e-07,2.688000000000000000e+03,5.625009059906005859e+00,2.000000000000000000e+00
1.820185721588764207e-04,4.103421629865846574e-07,2.698000000000000000e+03,5.640635013580322266e+00,2.000000000000000000e+00
1.820182465617721838e-04,4.103417018404528082e-07,2.708000000000000000e+03,5.669952630996704102e+00,2.000000000000000000e+00
1.820179210445355101e-04,4.103389830647735330e-07,2.718000000000000000e+03,5.685621261596679688e+00,2.000000000000000000e+00
1.820175955902438199e-04,4.103385234900726129e-07,2.728000000000000000e+03,5.717679262161254883e+00,2.000000000000000000e+00
1.820172702157520116e-04,4.103357925347046248e-07,2.738000000000000000e+03,5.733378410339355469e+00,2.000000000000000000e+00
1.820169449041238988e-04,4.103353345314177991e-07,2.748000000000000000e+03,5.764622688293457031e+00,2.000000000000000000e+00
1.820166196722287184e-04,4.103325914037532075e-07,2.758000000000000000e+03,5.780247926712036133e+00,2.000000000000000000e+00
1.820162945031161079e-04,4.103321349725002395e-07,2.768000000000000000e+03,5.795865774154663086e+00,2.000000000000000000e+00
1.820159694136691281e-04,4.103293796793363249e-07,2.778000000000000000e+03,5.811490058898925781e+00,2.000000000000000000e+00
1.820157978681241607e-04,3.892642960236803405e-07,2.786000000000000000e+03,5.827228784561157227e+00,1.000000000000000000e+00
1.817177148230761331e-04,3.840229402896281373e-07,2.834000000000000000e+03,5.939783573150634766e+00,2.097152000000000000e+06
1.817175671741209507e-04,3.470157972992374637e-07,2.842000000000000000e+03,5.955947875976562500e+00,1.000000000000000000e+00
1.815994577074263837e-04,8.276548186651348819e-07,2.888000000000000000e+03,6.072150707244873047e+00,1.048576000000000000e+06
1.815914663169577211e-04,3.464082909180990451e-07,2.900000000000000000e+03,6.087764978408813477e+00,1.000000000000000000e+00
1.815842097229483057e-04,3.793683539303115287e-07,2.938000000000000000e+03,6.170547485351562500e+00,6.553600000000000000e+04
1.815826909429999825e-04,3.334075980460378696e-07,2.948000000000000000e+03,6.186671018600463867e+00,1.000000000000000000e+00
1.815562059231915111e-04,5.790082443435128658e-07,2.990000000000000000e+03,6.289347648620605469e+00,2.621440000000000000e+05
1.815531176342377877e-04,3.651881511174885711e-07,3.000000000000000000e+03,6.305418968200683594e+00,1.000000000000000000e+00
1.815510855086266656e-04,3.426100792475153529e-07,3.034000000000000000e+03,6.376219987869262695e+00,1.638400000000000000e+04
1.815505533280126628e-04,3.873613726117586370e-07,3.046000000000000000e+03,6.408204793930053711e+00,4.000000000000000000e+00
1.815504073895658700e-04,3.332460109171921320e-07,3.054000000000000000e+03,6.423922061920166016e+00,1.000000000000000000e+00
1.815371282977812058e-04,4.348847270444196073e-07,3.094000000000000000e+03,6.517660379409790039e+00,1.310720000000000000e+05
1.815352527740973375e-04,3.429441290456423389e-07,3.104000000000000000e+03,6.533279180526733398e+00,1.000000000000000000e+00
1.815316104290556041e-04,3.302104870583837674e-07,3.140000000000000000e+03,6.612198352813720703e+00,3.276800000000000000e+04
1.815283623739908953e-04,6.001944836399212017e-07,3.176000000000000000e+03,6.690843582153320312e+00,3.276800000000000000e+04
1.815269451812992995e-04,3.236660486074842444e-07,3.186000000000000000e+03,6.706468582153320312e+00,1.000000000000000000e+00
1.811252780237213934e-04,5.251783829840194586e-07,3.236000000000000000e+03,6.830716848373413086e+00,4.194304000000000000e+06
1.811226043728452861e-04,3.173731266037223092e-07,3.246000000000000000e+03,6.850933790206909180e+00,1.000000000000000000e+00
1.811210771182962217e-04,2.919815395571016912e-07,3.280000000000000000e+03,6.929124832153320312e+00,1.638400000000000000e+04
1.811197516190887302e-04,3.631173905794528505e-07,3.314000000000000000e+03,7.017982482910156250e+00,1.638400000000000000e+04
1.811196294946826291e-04,2.825063712206507835e-07,3.322000000000000000e+03,7.034027338027954102e+00,1.000000000000000000e+00
1.811099021458163468e-04,3.545367655332446303e-07,3.362000000000000000e+03,7.119916439056396484e+00,1.310720000000000000e+05
1.811086840954099868e-04,2.822339300305535062e-07,3.372000000000000000e+03,7.135685682296752930e+00,1.000000000000000000e+00
1.810991423166217259e-04,3.311228953728211641e-07,3.412000000000000000e+03,7.237056732177734375e+00,1.310720000000000000e+05
1.810975720507239470e-04,2.875124235196972366e-07,3.422000000000000000e+03,7.252715110778808594e+00,1.000000000000000000e+00
1.810950301659443274e-04,2.862020752932401774e-07,3.458000000000000000e+03,7.327507495880126953e+00,3.276800000000000000e+04
1.810937882015216654e-04,3.138247353785532757e-07,3.492000000000000000e+03,7.406490564346313477e+00,1.638400000000000000e+04
1.810936861541176098e-04,2.763139735166865276e-07,3.500000000000000000e+03,7.422112464904785156e+00,1.000000000000000000e+00
1.810890070502605765e-04,3.472197431576424954e-07,3.538000000000000000e+03,7.517073869705200195e+00,6.553600000000000000e+04
1.810879087790962698e-04,2.726526915339382997e-07,3.548000000000000000e+03,7.544015645980834961e+00,1.000000000000000000e+00
1.808006112311285132e-04,1.127174144086074004e-06,3.598000000000000000e+03,7.654471158981323242e+00,4.194304000000000000e+06
1.807944139049896999e-04,2.653649393049376956e-07,3.608000000000000000e+03,7.670089006423950195e+00,1.000000000000000000e+00
1.807923332534553079e-04,4.039452188709864352e-07,3.644000000000000000e+03,7.765347957611083984e+00,3.276800000000000000e+04
1.807921962396138191e-04,2.525410807904152107e-07,3.652000000000000000e+03,7.781451225280761719e+00,1.000000000000000000e+00
1.807902584346510210e-04,2.682387276442365437e-07,3.688000000000000000e+03,7.865745067596435547e+00,3.276800000000000000e+04
1.807894582453410258e-04,2.444395936488288156e-07,3.698000000000000000e+03,7.882148742675781250e+00,1.000000000000000000e+00
1.807305729382100985e-04,3.802569088781443603e-07,3.744000000000000000e+03,8.000787734985351562e+00,1.048576000000000000e+06
1.807289370574853798e-04,2.598188452179841926e-07,3.754000000000000000e+03,8.009787082672119141e+00,1.000000000000000000e+00
1.807268717570957681e-04,2.520828911469159818e-07,3.790000000000000000e+03,8.103715658187866211e+00,3.276800000000000000e+04
1.807259139170079511e-04,3.048714920772669960e-07,3.824000000000000000e+03,8.181870222091674805e+00,1.638400000000000000e+04
1.807258229783404661e-04,2.423332152255938740e-07,3.832000000000000000e+03,8.187606334686279297e+00,1.000000000000000000e+00
1.807221904093891788e-04,2.829011465803452592e-07,3.870000000000000000e+03,8.276784896850585938e+00,6.553600000000000000e+04
1.807213853569774274e-04,2.369218505121177287e-07,3.880000000000000000e+03,8.288350820541381836e+00,1.000000000000000000e+00
1.806654900907888532e-04,3.150528781494795203e-07,3.926000000000000000e+03,8.400532722473144531e+00,1.048576000000000000e+06
1.806653852976419555e-04,2.646017292450236548e-07,3.934000000000000000e+03,8.416345834732055664e+00,1.000000000000000000e+00
1.806633176937702046e-04,2.612704323215448654e-07,3.970000000000000000e+03,8.494706392288208008e+00,3.276800000000000000e+04
1.806632346701823899e-04,2.467271620747819069e-07,3.978000000000000000e+03,8.510334253311157227e+00,1.000000000000000000e+00
1.806614033369423604e-04,2.817695474377128640e-07,4.014000000000000000e+03,8.604068756103515625e+00,3.276800000000000000e+04
1.806613124023250753e-04,2.498478409307222677e-07,4.022000000000000000e+03,8.619690895080566406e+00,1.000000000000000000e+00
1.806604284753708200e-04,2.498041683046139113e-07,4.032000000000000000e+03,8.635323047637939453e+00,2.000000000000000000e+00
1.806603554080527549e-04,2.363104321778182703e-07,4.040000000000000000e+03,8.650946617126464844e+00,1.000000000000000000e+00
1.806537520716015486e-04,4.040700261932252944e-07,4.080000000000000000e+03,8.743245840072631836e+00,1.310720000000000000e+05
1.806525940724548621e-04,2.300800779052464456e-07,4.090000000000000000e+03,8.774635076522827148e+00,1.000000000000000000e+00
1.806023813022458030e-04,8.076917777516267979e-07,4.136000000000000000e+03,8.883998394012451172e+00,1.048576000000000000e+06
1.805981344289200028e-04,2.498302596067345119e-07,4.146000000000000000e+03,8.899621963500976562e+00,1.000000000000000000e+00
1.805962168809860879e-04,3.043207745201227682e-07,4.182000000000000000e+03,8.997135400772094727e+00,3.276800000000000000e+04
1.805961275119122333e-04,2.336745491713902991e-07,4.190000000000000000e+03,9.002821445465087891e+00,1.000000000000000000e+00
1.805894472939372560e-04,2.768119002091156118e-07,4.230000000000000000e+03,9.097368240356445312e+00,1.310720000000000000e+05
1.805885135343225146e-04,2.305920597405490011e-07,4.240000000000000000e+03,9.112989664077758789e+00,1.000000000000000000e+00
1.805852159801762957e-04,2.540472369897098843e-07,4.278000000000000000e+03,9.190612316131591797e+00,6.553600000000000000e+04
1.805844570533042385e-04,2.266424922137207693e-07,4.288000000000000000e+03,9.221946001052856445e+00,1.000000000000000000e+00
1.805718364288129332e-04,3.837089322401513932e-07,4.330000000000000000e+03,9.313486576080322266e+00,2.621440000000000000e+05
1.805703706306494493e-04,2.371956475119482140e-07,4.340000000000000000e+03,9.345195770263671875e+00,1.000000000000000000e+00
1.805686913928752804e-04,2.456754975783250698e-07,4.376000000000000000e+03,9.423908710479736328e+00,3.276800000000000000e+04
1.805681433971119572e-04,2.901497299622651726e-07,4.388000000000000000e+03,9.456493616104125977e+00,4.000000000000000000e+00
1.805680604041734537e-04,2.279004346654390710e-07,4.396000000000000000e+03,9.472747087478637695e+00,1.000000000000000000e+00
1.805425578638258065e-04,5.852111288535509182e-07,4.440000000000000000e+03,9.583250999450683594e+00,5.242880000000000000e+05
1.805384308783019762e-04,2.531659285816332079e-07,4.452000000000000000e+03,9.614496946334838867e+00,1.000000000000000000e+00
1.869245066584176551e-05,1.815841892763903119e-04,4.582000000000000000e+03,9.914404869079589844e+00,6.655553205458967015e+06
1.548319153399652911e-05,5.917123476563973522e-05,4.590000000000000000e+03,9.930339336395263672e+00,1.000000000000000000e+00
1.456568101686155607e-05,1.808713211075155605e-05,4.598000000000000000e+03,9.945957183837890625e+00,1.000000000000000000e+00
1.402008400052200376e-05,6.432577913525322071e-06,4.610000000000000000e+03,9.980035066604614258e+00,1.000000000000000000e+00
1.388122786593475585e-05,1.864700700488199416e-06,4.624000000000000000e+03,1.001659274101257324e+01,1.000000000000000000e+00
1.386556670677826234e-05,7.581815467416372465e-07,4.634000000000000000e+03,1.003248405456542969e+01,1.000000000000000000e+00
1.386421710047771806e-05,7.581666147629253464e-07,4.644000000000000000e+03,1.004818296432495117e+01,2.000000000000000000e+00
1.386356100005784950e-05,7.107272085177748780e-07,4.652000000000000000e+03,1.006381344795227051e+01,1.000000000000000000e+00
1.385583560729327125e-05,6.745089298615054073e-07,4.686000000000000000e+03,1.014401268959045410e+01,1.638400000000000000e+04
1.385533174771925316e-05,6.262981375090955557e-07,4.694000000000000000e+03,1.016067910194396973e+01,1.000000000000000000e+00
1.384360306774910420e-05,5.955758762706995661e-07,4.730000000000000000e+03,1.024000072479248047e+01,3.276800000000000000e+04
1.384322842351312595e-05,5.309471916218754443e-07,4.738000000000000000e+03,1.025554037094116211e+01,1.000000000000000000e+00
1.383449520018247187e-05,4.906710911608615881e-07,4.774000000000000000e+03,1.033306169509887695e+01,3.276800000000000000e+04
1.383393204464594860e-05,4.906555289408561975e-07,4.784000000000000000e+03,1.036442279815673828e+01,2.000000000000000000e+00
1.383338316312578820e-05,4.906375414466774564e-07,4.794000000000000000e+03,1.038003921508789062e+01,2.000000000000000000e+00
1.383284528899781487e-05,4.906157281253760136e-07,4.804000000000000000e+03,1.041156482696533203e+01,2.000000000000000000e+00
1.383231665131294230e-05,4.905923421295330162e-07,4.814000000000000000e+03,1.042956614494323730e+01,2.000000000000000000e+00
1.383204159149357084e-05,4.648111169472174262e-07,4.822000000000000000e+03,1.044526648521423340e+01,1.000000000000000000e+00
1.381902509354691099e-05,4.568113022087471773e-07,4.860000000000000000e+03,1.052338838577270508e+01,6.553600000000000000e+04
1.381880468369674293e-05,3.985043732894002506e-07,4.868000000000000000e+03,1.053898072242736816e+01,1.000000000000000000e+00
1.380912314361753556e-05,3.931033450356925427e-07,4.906000000000000000e+03,1.062089610099792480e+01,6.553600000000000000e+04
1.380728762185514563e-05,3.500011718387384269e-07,4.916000000000000000e+03,1.065226221084594727e+01,1.000000000000000000e+00
1.379280784827562112e-05,3.548343778034313479e-07,4.956000000000000000e+03,1.074801039695739746e+01,1.310720000000000000e+05
1.379146983025341960e-05,2.947771036242294235e-07,4.966000000000000000e+03,1.076369857788085938e+01,1.000000000000000000e+00
1.378083705571105081e-05,2.960224103083579310e-07,5.006000000000000000e+03,1.085751128196716309e+01,1.310720000000000000e+05
1.377991452223588167e-05,2.707372058439913315e-07,5.014000000000000000e+03,1.087313747406005859e+01,1.000000000000000000e+00
1.377956034084502112e-05,3.062696469058127872e-07,5.026000000000000000e+03,1.090438413619995117e+01,4.000000000000000000e+00
1.377945919772408872e-05,2.642307330472268411e-07,5.034000000000000000e+03,1.092032957077026367e+01,1.000000000000000000e+00
1.377088579214766820e-05,2.914275126786411933e-07,5.074000000000000000e+03,1.102141261100769043e+01,1.310720000000000000e+05
1.376955298634100168e-05,2.439112985445605673e-07,5.084000000000000000e+03,1.103734040260314941e+01,1.000000000000000000e+00
1.375492494477674115e-05,2.674871577264033642e-07,5.126000000000000000e+03,1.113252282142639160e+01,2.621440000000000000e+05
1.375403382451470108e-05,2.236012196388328761e-07,5.136000000000000000e+03,1.115740466117858887e+01,1.000000000000000000e+00
1.375092411005817372e-05,2.431353266844398687e-07,5.174000000000000000e+03,1.124215435981750488e+01,6.553600000000000000e+04
1.375018875777031448e-05,2.185030891612675952e-07,5.184000000000000000e+03,1.125770497322082520e+01,1.000000000000000000e+00
1.374424915461190407e-05,2.558155720451085825e-07,5.224000000000000000e+03,1.134877729415893555e+01,1.310720000000000000e+05
1.374339094218356047e-05,2.151602672672262867e-07,5.234000000000000000e+03,1.136464571952819824e+01,1.000000000000000000e+00
1.374056991548569168e-05,2.465783840858892892e-07,5.272000000000000000e+03,1.145839357376098633e+01,6.553600000000000000e+04
1.373985997797588733e-05,2.106549600667166459e-07,5.282000000000000000e+03,1.147398686408996582e+01,1.000000000000000000e+00
1.373443268342851252e-05,2.628161851753400537e-07,5.322000000000000000e+03,1.157597589492797852e+01,1.310720000000000000e+05
1.373354431714889868e-05,2.102990198039514871e-07,5.332000000000000000e+03,1.159232711791992188e+01,1.000000000000000000e+00
1.373217115505878078e-05,2.170162995004967488e-07,5.368000000000000000e+03,1.168834328651428223e+01,3.276800000000000000e+04
1.373205132234806407e-05,2.170164725901411231e-07,5.378000000000000000e+03,1.170536160469055176e+01,2.000000000000000000e+00
1.373193945937082580e-05,2.170157211499099652e-07,5.388000000000000000e+03,1.172146081924438477e+01,2.000000000000000000e+00
1.373188210038146854e-05,2.057151889889605238e-07,5.396000000000000000e+03,1.173719000816345215e+01,1.000000000000000000e+00
1.372926210511125615e-05,2.480526359250477296e-07,5.434000000000000000e+03,1.181523466110229492e+01,6.553600000000000000e+04
1.372864074935097366e-05,2.022549740393639423e-07,5.444000000000000000e+03,1.184655857086181641e+01,1.000000000000000000e+00
1.370864274877417200e-05,3.381677814978462227e-07,5.488000000000000000e+03,1.194281625747680664e+01,5.242880000000000000e+05
1.370711262564839353e-05,2.017522648298344168e-07,5.498000000000000000e+03,1.197326350212097168e+01,1.000000000000000000e+00
1.370648226999191870e-05,1.937958934780771805e-07,5.532000000000000000e+03,1.204268026351928711e+01,1.638400000000000000e+04
1.370422629206164885e-05,4.605379289675390751e-07,5.570000000000000000e+03,1.211326098442077637e+01,6.553600000000000000e+04
1.370359021862481412e-05,1.916012553599393931e-07,5.580000000000000000e+03,1.212888336181640625e+01,1.000000000000000000e+00
1.366779972902722110e-05,4.443539828630948333e-07,5.626000000000000000e+03,1.224216794967651367e+01,1.048576000000000000e+06
1.366545526317436840e-05,1.950134048057899704e-07,5.636000000000000000e+03,1.226924896240234375e+01,1.000000000000000000e+00
1.366487854413471584e-05,1.884630441147880114e-07,5.670000000000000000e+03,1.234384131431579590e+01,1.638400000000000000e+04
1.366470520032656511e-05,2.171060430817441148e-07,5.682000000000000000e+03,1.237501358985900879e+01,4.000000000000000000e+00
1.366465394955059634e-05,1.835273170511106675e-07,5.690000000000000000e+03,1.239072465896606445e+01,1.000000000000000000e+00
1.365636502491846534e-05,3.246166606257285550e-07,5.732000000000000000e+03,1.248527216911315918e+01,2.621440000000000000e+05
1.365549424982701476e-05,1.865371116219834172e-07,5.742000000000000000e+03,1.250089287757873535e+01,1.000000000000000000e+00
1.365336951705742446e-05,1.955992558337222235e-07,5.780000000000000000e+03,1.258707046508789062e+01,6.553600000000000000e+04
1.365277890754240496e-05,1.881446309026007201e-07,5.814000000000000000e+03,1.266726493835449219e+01,1.638400000000000000e+04
1.365269182588598127e-05,1.881442257926494510e-07,5.824000000000000000e+03,1.268288731575012207e+01,2.000000000000000000e+00
1.365260583926186284e-05,1.881443319574327898e-07,5.834000000000000000e+03,1.271413588523864746e+01,2.000000000000000000e+00
1.365252055256834826e-05,1.881439060164278569e-07,5.844000000000000000e+03,1.272976922988891602e+01,2.000000000000000000e+00
1.365243573757364319e-05,1.881440234784227618e-07,5.854000000000000000e+03,1.274538683891296387e+01,2.000000000000000000e+00
1.365235126086726491e-05,1.881435906069490705e-07,5.864000000000000000e+03,1.276110696792602539e+01,2.000000000000000000e+00
1.365226702939601021e-05,1.881437118330722339e-07,5.874000000000000000e+03,1.277669811248779297e+01,2.000000000000000000e+00
1.365218298614762623e-05,1.881432770923471499e-07,5.884000000000000000e+03,1.279229354858398438e+01,2.000000000000000000e+00
1.365209908480783203e-05,1.881433999597150744e-07,5.894000000000000000e+03,1.280784106254577637e+01,2.000000000000000000e+00
1.365201529797097485e-05,1.881429651621479916e-07,5.904000000000000000e+03,1.282346582412719727e+01,2.000000000000000000e+00
1.365193159923528507e-05,1.881430891891529106e-07,5.914000000000000000e+03,1.283906269073486328e+01,2.000000000000000000e+00
1.365184797472722867e-05,1.881426548905786810e-07,5.924000000000000000e+03,1.285487031936645508e+01,2.000000000000000000e+00
1.365176440777550149e-05,1.881427800270485036e-07,5.934000000000000000e+03,1.287253451347351074e+01,2.000000000000000000e+00
1.365168089145647656e-05,1.881423462762413224e-07,5.944000000000000000e+03,1.289167690277099609e+01,2.000000000000000000e+00
1.365159741435016937e-05,1.881424725431321997e-07,5.954000000000000000e+03,1.290800809860229492e+01,2.000000000000000000e+00
1.365151397341808302e-05,1.881420391825682910e-07,5.964000000000000000e+03,1.292372822761535645e+01,2.000000000000000000e+00
1.365143056028157426e-05,1.881421665841638538e-07,5.974000000000000000e+03,1.295497179031372070e+01,2.000000000000000000e+00
1.365134717420609273e-05,1.881417333794340227e-07,5.984000000000000000e+03,1.297146892547607422e+01,2.000000000000000000e+00
1.365126380866034865e-05,1.881418618948439240e-07,5.994000000000000000e+03,1.300279998779296875e+01,2.000000000000000000e+00
1.365118046433043022e-05,1.881414285934954798e-07,6.004000000000000000e+03,1.301939797401428223e+01,2.000000000000000000e+00
1.365109713584197439e-05,1.881415581857257673e-07,6.014000000000000000e+03,1.305145716667175293e+01,2.000000000000000000e+00
1.365101382477916147e-05,1.881411245447882091e-07,6.024000000000000000e+03,1.306719756126403809e+01,2.000000000000000000e+00
1.365093052650597345e-05,1.881412551705052596e-07,6.034000000000000000e+03,1.309844064712524414e+01,2.000000000000000000e+00
1.365084724318330998e-05,1.881408209689318402e-07,6.044000000000000000e+03,1.311406755447387695e+01,2.000000000000000000e+00
1.365076397065174292e-05,1.881409525848919747e-07,6.054000000000000000e+03,1.314531111717224121e+01,2.000000000000000000e+00
1.365068071144630635e-05,1.881405176281823037e-07,6.064000000000000000e+03,1.316244769096374512e+01,2.000000000000000000e+00
1.365059746171715422e-05,1.881406501947851438e-07,6.074000000000000000e+03,1.319506740570068359e+01,2.000000000000000000e+00
1.365051422424376585e-05,1.881402143156044476e-07,6.084000000000000000e+03,1.321069645881652832e+01,2.000000000000000000e+00
1.365043099537802962e-05,1.881403477983494943e-07,6.094000000000000000e+03,1.323118400573730469e+01,2.000000000000000000e+00
1.365034777806007992e-05,1.881399108548853996e-07,6.104000000000000000e+03,1.324686861038208008e+01,2.000000000000000000e+00
1.365026456877328157e-05,1.881400452247441191e-07,6.114000000000000000e+03,1.326311373710632324e+01,2.000000000000000000e+00
1.365018137056397842e-05,1.881396070983911549e-07,6.124000000000000000e+03,1.327882218360900879e+01,2.000000000000000000e+00
1.365009818000108393e-05,1.881397423315458808e-07,6.134000000000000000e+03,1.329444909095764160e+01,2.000000000000000000e+00
1.365001500020162852e-05,1.881393029238793216e-07,6.144000000000000000e+03,1.331008267402648926e+01,2.000000000000000000e+00
1.364993182778987252e-05,1.881394390010638658e-07,6.154000000000000000e+03,1.332647633552551270e+01,2.000000000000000000e+00
1.364984866593036149e-05,1.881389982309809952e-07,6.164000000000000000e+03,1.335813355445861816e+01,2.000000000000000000e+00
1.364976551128280746e-05,1.881391351368856873e-07,6.174000000000000000e+03,1.337387847900390625e+01,2.000000000000000000e+00
1.364968236704412791e-05,1.881386929379957716e-07,6.184000000000000000e+03,1.340513324737548828e+01,2.000000000000000000e+00
1.364959922989634741e-05,1.881388306606457098e-07,6.194000000000000000e+03,1.342161369323730469e+01,2.000000000000000000e+00
1.364951610305881289e-05,1.881383869788670453e-07,6.204000000000000000e+03,1.344589138031005859e+01,2.000000000000000000e+00
1.364943298322719968e-05,1.881385255090014860e-07,6.214000000000000000e+03,1.346200990676879883e+01,2.000000000000000000e+00
1.364934987363680433e-05,1.881380803004222701e-07,6.224000000000000000e+03,1.347851991653442383e+01,2.000000000000000000e+00
1.364926677099116605e-05,1.881382196309136957e-07,6.234000000000000000e+03,1.349470663070678711e+01,2.000000000000000000e+00
1.364918367853730263e-05,1.881377728599861262e-07,6.244000000000000000e+03,1.350635242462158203e+01,2.000000000000000000e+00
1.364910059298280209e-05,1.881379129855621537e-07,6.254000000000000000e+03,1.352262496948242188e+01,2.000000000000000000e+00
1.364901751758360317e-05,1.881374646236977038e-07,6.264000000000000000e+03,1.353833079338073730e+01,2.000000000000000000e+00
1.364893444904880499e-05,1.881376055404297414e-07,6.274000000000000000e+03,1.355414366722106934e+01,2.000000000000000000e+00
1.364885139064146647e-05,1.881371555645980619e-07,6.284000000000000000e+03,1.356977128982543945e+01,2.000000000000000000e+00
1.364876833907048850e-05,1.881372972697249410e-07,6.294000000000000000e+03,1.360101294517517090e+01,2.000000000000000000e+00
1.364868529760486602e-05,1.881368456614623811e-07,6.304000000000000000e+03,1.361664009094238281e+01,2.000000000000000000e+00
1.364860226295217178e-05,1.881369881530924390e-07,6.314000000000000000e+03,1.363243889808654785e+01,2.000000000000000000e+00
1.364851923838654896e-05,1.881365348976827807e-07,6.324000000000000000e+03,1.364815354347229004e+01,2.000000000000000000e+00
1.364843622061348155e-05,1.881366781745575911e-07,6.334000000000000000e+03,1.366378355026245117e+01,2.000000000000000000e+00
1.364835321291178158e-05,1.881362232602092092e-07,6.344000000000000000e+03,1.368004798889160156e+01,2.000000000000000000e+00
1.364827021198431908e-05,1.881363673216237760e-07,6.354000000000000000e+03,1.369566583633422852e+01,2.000000000000000000e+00
1.364818722111423611e-05,1.881359107390198906e-07,6.364000000000000000e+03,1.372691202163696289e+01,2.000000000000000000e+00
1.364810423700146012e-05,1.881360555847154981e-07,6.374000000000000000e+03,1.374278306961059570e+01,2.000000000000000000e+00
1.364802126293324467e-05,1.881355973264283183e-07,6.384000000000000000e+03,1.376137399673461914e+01,2.000000000000000000e+00
1.364793829560633066e-05,1.881357429564122723e-07,6.394000000000000000e+03,1.378122377395629883e+01,2.000000000000000000e+00
1.364785533831195779e-05,1.881352830166672834e-07,6.404000000000000000e+03,1.379951262474060059e+01,2.000000000000000000e+00
1.364777238774353135e-05,1.881354294312435892e-07,6.414000000000000000e+03,1.381514716148376465e+01,2.000000000000000000e+00
1.364768944719616367e-05,1.881349678054251764e-07,6.424000000000000000e+03,1.383080244064331055e+01,2.000000000000000000e+00
1.364760651335983295e-05,1.881351150050099389e-07,6.434000000000000000e+03,1.384642839431762695e+01,2.000000000000000000e+00
1.364752358953346146e-05,1.881346516895316588e-07,6.444000000000000000e+03,1.386207866668701172e+01,2.000000000000000000e+00
1.364744067240352578e-05,1.881347996746758465e-07,6.454000000000000000e+03,1.389398598670959473e+01,2.000000000000000000e+00
1.364735776527272426e-05,1.881343346667684042e-07,6.464000000000000000e+03,1.390972518920898438e+01,2.000000000000000000e+00
1.364727486482398778e-05,1.881344834381403262e-07,6.474000000000000000e+03,1.392572045326232910e+01,2.000000000000000000e+00
1.364719197436376028e-05,1.881340167355908217e-07,6.484000000000000000e+03,1.394134283065795898e+01,2.000000000000000000e+00
1.364710909057138291e-05,1.881341662938945741e-07,6.494000000000000000e+03,1.395696282386779785e+01,2.000000000000000000e+00
1.364702621675703673e-05,1.881336978951174940e-07,6.504000000000000000e+03,1.398904752731323242e+01,2.000000000000000000e+00
1.364694334959646299e-05,1.881338482410922188e-07,6.514000000000000000e+03,1.400577139854431152e+01,2.000000000000000000e+00
1.364686049240355783e-05,1.881333781447894059e-07,6.524000000000000000e+03,1.403808903694152832e+01,2.000000000000000000e+00
1.364677764185044568e-05,1.881335292792528870e-07,6.534000000000000000e+03,1.406047987937927246e+01,2.000000000000000000e+00
1.364669480125471575e-05,1.881330574845569000e-07,6.544000000000000000e+03,1.407613515853881836e+01,2.000000000000000000e+00
1.364661196728490273e-05,1.881332094082981751e-07,6.554000000000000000e+03,1.410744476318359375e+01,2.000000000000000000e+00
1.364652914326226857e-05,1.881327359144638368e-07,6.564000000000000000e+03,1.412306141853332520e+01,2.000000000000000000e+00
1.364644632585173962e-05,1.881328886283187951e-07,6.574000000000000000e+03,1.413878417015075684e+01,2.000000000000000000e+00
1.364636351837822850e-05,1.881324134349314298e-07,6.584000000000000000e+03,1.415474152565002441e+01,2.000000000000000000e+00
1.364628071750308880e-05,1.881325669396425221e-07,6.594000000000000000e+03,1.417035412788391113e+01,2.000000000000000000e+00
1.364619792655487709e-05,1.881320900463088950e-07,6.604000000000000000e+03,1.418640661239624023e+01,2.000000000000000000e+00
1.364611514219134534e-05,1.881322443426578798e-07,6.614000000000000000e+03,1.420199823379516602e+01,2.000000000000000000e+00
1.364603236774472288e-05,1.881317657491386509e-07,6.624000000000000000e+03,1.421931314468383789e+01,2.000000000000000000e+00
1.364594959986913469e-05,1.881319208379063602e-07,6.634000000000000000e+03,1.423502659797668457e+01,2.000000000000000000e+00
1.364586684190046418e-05,1.881314405441327082e-07,6.644000000000000000e+03,1.425072741508483887e+01,2.000000000000000000e+00
1.364578409048926525e-05,1.881315964261193500e-07,6.654000000000000000e+03,1.426678633689880371e+01,2.000000000000000000e+00
1.364570134897502458e-05,1.881311144320223476e-07,6.664000000000000000e+03,1.429856491088867188e+01,2.000000000000000000e+00
1.364561861400474363e-05,1.881312711079421558e-07,6.674000000000000000e+03,1.431427431106567383e+01,2.000000000000000000e+00
1.364553588892151743e-05,1.881307874134621931e-07,6.684000000000000000e+03,1.434630370140075684e+01,2.000000000000000000e+00
1.364545317036876787e-05,1.881309448840096554e-07,6.694000000000000000e+03,1.436218714714050293e+01,2.000000000000000000e+00
1.364537046169321022e-05,1.881304594892454116e-07,6.704000000000000000e+03,1.437792944908142090e+01,2.000000000000000000e+00
1.364528775953471728e-05,1.881306177552019159e-07,6.714000000000000000e+03,1.439363813400268555e+01,2.000000000000000000e+00
1.364520506724358390e-05,1.881301306602074424e-07,6.724000000000000000e+03,1.441031217575073242e+01,2.000000000000000000e+00
1.364512238145614566e-05,1.881302897222179248e-07,6.734000000000000000e+03,1.442645859718322754e+01,2.000000000000000000e+00
1.364503970552628205e-05,1.881298009270726045e-07,6.744000000000000000e+03,1.444224929809570312e+01,2.000000000000000000e+00
1.364495703608679146e-05,1.881299607858597166e-07,6.754000000000000000e+03,1.445799112319946289e+01,2.000000000000000000e+00
1.364487437649511767e-05,1.881294702906969042e-07,6.764000000000000000e+03,1.447413682937622070e+01,2.000000000000000000e+00
1.364479172338054897e-05,1.881296309468993616e-07,6.774000000000000000e+03,1.448977208137512207e+01,2.000000000000000000e+00
1.364470908010407991e-05,1.881291387518315007e-07,6.784000000000000000e+03,1.450538563728332520e+01,2.000000000000000000e+00
1.364462644329149207e-05,1.881293002061027365e-07,6.794000000000000000e+03,1.452246785163879395e+01,2.000000000000000000e+00
1.364454381630732737e-05,1.881288063112169921e-07,6.804000000000000000e+03,1.453810429573059082e+01,2.000000000000000000e+00
1.364446119577386405e-05,1.881289685642122127e-07,6.814000000000000000e+03,1.455511689186096191e+01,2.000000000000000000e+00
1.364437858505918124e-05,1.881284729696793414e-07,6.824000000000000000e+03,1.457619976997375488e+01,2.000000000000000000e+00
1.364429598078206911e-05,1.881286360219852230e-07,6.834000000000000000e+03,1.460038542747497559e+01,2.000000000000000000e+00
1.364421338631413383e-05,1.881281387279000395e-07,6.844000000000000000e+03,1.461801242828369141e+01,2.000000000000000000e+00
1.364413079827067410e-05,1.881283025801025966e-07,6.854000000000000000e+03,1.463366961479187012e+01,2.000000000000000000e+00
1.364404822002682992e-05,1.881278035866074818e-07,6.864000000000000000e+03,1.466613888740539551e+01,2.000000000000000000e+00
1.364396564819442376e-05,1.881279682393658383e-07,6.874000000000000000e+03,1.469219899177551270e+01,2.000000000000000000e+00
1.364388308615208877e-05,1.881274675466167258e-07,6.884000000000000000e+03,1.470044732093811035e+01,2.000000000000000000e+00
1.364380053050820848e-05,1.881276330005092729e-07,6.894000000000000000e+03,1.471607708930969238e+01,2.000000000000000000e+00
1.364371798464489228e-05,1.881271306085971922e-07,6.904000000000000000e+03,1.473170137405395508e+01,2.000000000000000000e+00
1.364363544516708132e-05,1.881272968641797159e-07,6.914000000000000000e+03,1.473829126358032227e+01,2.000000000000000000e+00
1.364355291546037648e-05,1.881267927732559682e-07,6.924000000000000000e+03,1.475546574592590332e+01,2.000000000000000000e+00
1.364347039212626473e-05,1.881269598311000304e-07,6.934000000000000000e+03,1.477127838134765625e+01,2.000000000000000000e+00
1.364338787855382992e-05,1.881264540413044291e-07,6.944000000000000000e+03,1.478918695449829102e+01,2.000000000000000000e+00
1.364330537134113023e-05,1.881266219019758214e-07,6.954000000000000000e+03,1.480532407760620117e+01,2.000000000000000000e+00
1.364322287388070881e-05,1.881261144134278512e-07,6.964000000000000000e+03,1.482132911682128906e+01,2.000000000000000000e+00
1.364314038276721706e-05,1.881262830774873887e-07,6.974000000000000000e+03,1.485539793968200684e+01,2.000000000000000000e+00
1.364305790139663370e-05,1.881257738902798525e-07,6.984000000000000000e+03,1.487112641334533691e+01,2.000000000000000000e+00
1.364297542636020508e-05,1.881259433582395668e-07,6.994000000000000000e+03,1.489488935470581055e+01,2.000000000000000000e+00
1.364289296105735900e-05,1.881254324725408389e-07,7.004000000000000000e+03,1.491160511970520020e+01,2.000000000000000000e+00
1.364281050207594353e-05,1.881256027449324548e-07,7.014000000000000000e+03,1.492730402946472168e+01,2.000000000000000000e+00
1.364272805281881358e-05,1.881250901608131037e-07,7.024000000000000000e+03,1.494293236732482910e+01,2.000000000000000000e+00
1.364264560987042906e-05,1.881252612381807605e-07,7.034000000000000000e+03,1.495867323875427246e+01,2.000000000000000000e+00
1.364256317663706690e-05,1.881247469558138455e-07,7.044000000000000000e+03,1.497504496574401855e+01,2.000000000000000000e+00
1.364248074969981923e-05,1.881249188387230965e-07,7.054000000000000000e+03,1.499816393852233887e+01,2.000000000000000000e+00
1.364239833246835449e-05,1.881244028582099970e-07,7.064000000000000000e+03,1.501380801200866699e+01,2.000000000000000000e+00
1.364231592152041055e-05,1.881245755471069109e-07,7.074000000000000000e+03,1.503049302101135254e+01,2.000000000000000000e+00
1.364223352026904906e-05,1.881240578685544589e-07,7.084000000000000000e+03,1.504716920852661133e+01,2.000000000000000000e+00
1.364215112528866043e-05,1.881242313639683784e-07,7.094000000000000000e+03,1.506183934211730957e+01,2.000000000000000000e+00
1.364206873999569443e-05,1.881237119874775825e-07,7.104000000000000000e+03,1.509048604965209961e+01,2.000000000000000000e+00
1.364198636096118045e-05,1.881238862899023278e-07,7.114000000000000000e+03,1.510640454292297363e+01,2.000000000000000000e+00
1.364190399160496148e-05,1.881233652155898403e-07,7.124000000000000000e+03,1.513779211044311523e+01,2.000000000000000000e+00
1.364182162849472620e-05,1.881235403255445102e-07,7.134000000000000000e+03,1.515340781211853027e+01,2.000000000000000000e+00
1.364173927505368033e-05,1.881230175535677735e-07,7.144000000000000000e+03,1.516970777511596680e+01,2.000000000000000000e+00
1.364165692784620064e-05,1.881231934715515616e-07,7.154000000000000000e+03,1.518533134460449219e+01,2.000000000000000000e+00
1.364157459029883525e-05,1.881226690019796618e-07,7.164000000000000000e+03,1.520095801353454590e+01,2.000000000000000000e+00
1.364149225897266089e-05,1.881228457284769650e-07,7.174000000000000000e+03,1.521706724166870117e+01,2.000000000000000000e+00
1.364140993729755791e-05,1.881223195614625003e-07,7.184000000000000000e+03,1.523278975486755371e+01,2.000000000000000000e+00
1.364132762183130130e-05,1.881224970969443485e-07,7.194000000000000000e+03,1.526408338546752930e+01,2.000000000000000000e+00
1.364124531600711889e-05,1.881219692325245353e-07,7.204000000000000000e+03,1.528897285461425781e+01,2.000000000000000000e+00
1.364116301637947545e-05,1.881221475774534613e-07,7.214000000000000000e+03,1.530460476875305176e+01,2.000000000000000000e+00
1.364108072638493275e-05,1.881216180158040062e-07,7.224000000000000000e+03,1.533584308624267578e+01,2.000000000000000000e+00
1.364099844257467923e-05,1.881217971707012265e-07,7.234000000000000000e+03,1.535147643089294434e+01,2.000000000000000000e+00
1.364091616838857500e-05,1.881212659119166795e-07,7.244000000000000000e+03,1.538364362716674805e+01,2.000000000000000000e+00
1.364083390037454236e-05,1.881214458772137573e-07,7.254000000000000000e+03,1.539928174018859863e+01,2.000000000000000000e+00
1.364075164197575160e-05,1.881209129214101089e-07,7.264000000000000000e+03,1.541506838798522949e+01,2.000000000000000000e+00
1.364066938973685041e-05,1.881210936976032997e-07,7.274000000000000000e+03,1.542115139961242676e+01,2.000000000000000000e+00
1.364058714710431249e-05,1.881205590448802616e-07,7.284000000000000000e+03,1.544057989120483398e+01,2.000000000000000000e+00
1.364050491061953124e-05,1.881207406324269103e-07,7.294000000000000000e+03,1.544994568824768066e+01,2.000000000000000000e+00
1.364042268373226009e-05,1.881202042829065611e-07,7.304000000000000000e+03,1.548152875900268555e+01,2.000000000000000000e+00
1.364034046298064488e-05,1.881203866822409308e-07,7.314000000000000000e+03,1.549724745750427246e+01,2.000000000000000000e+00
1.364025825181772724e-05,1.881198486360298114e-07,7.324000000000000000e+03,1.551289343833923340e+01,2.000000000000000000e+00
1.364017604677841396e-05,1.881200318476753420e-07,7.334000000000000000e+03,1.552870774269104004e+01,2.000000000000000000e+00
1.364009385131900436e-05,1.881194921048592940e-07,7.344000000000000000e+03,1.554427862167358398e+01,2.000000000000000000e+00
1.364001166197117463e-05,1.881196761291645925e-07,7.354000000000000000e+03,1.555996394157409668e+01,2.000000000000000000e+00
1.363992948219449704e-05,1.881191346899102959e-07,7.364000000000000000e+03,1.557663059234619141e+01,2.000000000000000000e+00
1.363984730851742566e-05,1.881193195274434832e-07,7.374000000000000000e+03,1.559273195266723633e+01,2.000000000000000000e+00
1.363976514440277181e-05,1.881187763918780195e-07,7.384000000000000000e+03,1.562417101860046387e+01,2.000000000000000000e+00
1.363968298637579966e-05,1.881189620430642797e-07,7.394000000000000000e+03,1.564034509658813477e+01,2.000000000000000000e+00
1.363960083790253584e-05,1.881184172112643584e-07,7.404000000000000000e+03,1.565598011016845703e+01,2.000000000000000000e+00
1.363951869550505459e-05,1.881186036765094996e-07,7.414000000000000000e+03,1.567224574089050293e+01,2.000000000000000000e+00
1.363943656265261991e-05,1.881180571485834879e-07,7.424000000000000000e+03,1.568859195709228516e+01,2.000000000000000000e+00
1.363935443586410935e-05,1.881182444283690484e-07,7.434000000000000000e+03,1.570599722862243652e+01,2.000000000000000000e+00
1.363927231861199885e-05,1.881176962044936321e-07,7.444000000000000000e+03,1.571658802032470703e+01,2.000000000000000000e+00
1.363919020741200143e-05,1.881178842992708157e-07,7.454000000000000000e+03,1.574855422973632812e+01,2.000000000000000000e+00
1.363910810573979314e-05,1.881173343795005755e-07,7.464000000000000000e+03,1.576424002647399902e+01,2.000000000000000000e+00
1.363902601010791231e-05,1.881175232896619821e-07,7.474000000000000000e+03,1.579540944099426270e+01,2.000000000000000000e+00
1.363894392399524356e-05,1.881169716741457045e-07,7.484000000000000000e+03,1.581523084640502930e+01,2.000000000000000000e+00
1.363886184391116070e-05,1.881171614001663342e-07,7.494000000000000000e+03,1.583099818229675293e+01,2.000000000000000000e+00
1.363877977333773488e-05,1.881166080890294332e-07,7.504000000000000000e+03,1.586234283447265625e+01,2.000000000000000000e+00
1.363869770878119743e-05,1.881167986313302614e-07,7.514000000000000000e+03,1.587795186042785645e+01,2.000000000000000000e+00
1.363861565372679417e-05,1.881162436246722897e-07,7.524000000000000000e+03,1.591114139556884766e+01,2.000000000000000000e+00
1.363853360467761226e-05,1.881164349836733389e-07,7.534000000000000000e+03,1.593411660194396973e+01,2.000000000000000000e+00
1.363845156512206709e-05,1.881158782816308277e-07,7.544000000000000000e+03,1.594077372550964355e+01,2.000000000000000000e+00
1.363836953156011690e-05,1.881160704577855516e-07,7.554000000000000000e+03,1.595676016807556152e+01,2.000000000000000000e+00
1.363828750748334499e-05,1.881155120604917233e-07,7.564000000000000000e+03,1.597246217727661133e+01,2.000000000000000000e+00
1.363820548938857555e-05,1.881157050542228178e-07,7.574000000000000000e+03,1.598816370964050293e+01,2.000000000000000000e+00
1.363812348077055134e-05,1.881151449617723283e-07,7.584000000000000000e+03,1.600398159027099609e+01,2.000000000000000000e+00
1.363804147812297100e-05,1.881153387734789314e-07,7.594000000000000000e+03,1.601952886581420898e+01,2.000000000000000000e+00
1.363795948494372822e-05,1.881147769860201703e-07,7.604000000000000000e+03,1.603522658348083496e+01,2.000000000000000000e+00
1.363787749772342491e-05,1.881149716161719615e-07,7.614000000000000000e+03,1.605102372169494629e+01,2.000000000000000000e+00
1.363779551996306677e-05,1.881144081338407982e-07,7.624000000000000000e+03,1.606684350967407227e+01,2.000000000000000000e+00
1.363771354815017927e-05,1.881146035828358038e-07,7.634000000000000000e+03,1.609816646575927734e+01,2.000000000000000000e+00
1.363763158578888519e-05,1.881140384057282971e-07,7.644000000000000000e+03,1.611372256278991699e+01,2.000000000000000000e+00
1.363754962936361326e-05,1.881142346739653372e-07,7.654000000000000000e+03,1.614510703086853027e+01,2.000000000000000000e+00
1.363746768238162197e-05,1.881136678022428997e-07,7.664000000000000000e+03,1.616082143783569336e+01,2.000000000000000000e+00
1.363738574132424667e-05,1.881138648901552581e-07,7.674000000000000000e+03,1.617002272605895996e+01,2.000000000000000000e+00
1.363730380970185448e-05,1.881132963239238750e-07,7.684000000000000000e+03,1.618832206726074219e+01,2.000000000000000000e+00
1.363722188399270941e-05,1.881134942319365770e-07,7.694000000000000000e+03,1.620403647422790527e+01,2.000000000000000000e+00
1.363713996771027872e-05,1.881129239713661577e-07,7.704000000000000000e+03,1.621987485885620117e+01,2.000000000000000000e+00
1.363705805732977370e-05,1.881131226999047314e-07,7.714000000000000000e+03,1.622998499870300293e+01,2.000000000000000000e+00
1.363697615636774312e-05,1.881125507450770676e-07,7.724000000000000000e+03,1.625369954109191895e+01,2.000000000000000000e+00
1.363689426129633540e-05,1.881127502945370509e-07,7.734000000000000000e+03,1.626931667327880859e+01,2.000000000000000000e+00
1.363681237563519099e-05,1.881121766456236668e-07,7.744000000000000000e+03,1.629091095924377441e+01,2.000000000000000000e+00
1.363673049585341576e-05,1.881123770163935038e-07,7.754000000000000000e+03,1.630706071853637695e+01,2.000000000000000000e+00
1.363664862547371473e-05,1.881118016735209512e-07,7.764000000000000000e+03,1.633837246894836426e+01,2.000000000000000000e+00
1.363656676096216816e-05,1.881120028660462871e-07,7.774000000000000000e+03,1.635430717468261719e+01,2.000000000000000000e+00
1.363648490584453207e-05,1.881114258293568678e-07,7.784000000000000000e+03,1.637746596336364746e+01,2.000000000000000000e+00
1.363640305658385946e-05,1.881116278440208790e-07,7.794000000000000000e+03,1.639665818214416504e+01,2.000000000000000000e+00
1.363632121670897937e-05,1.881110491136240189e-07,7.804000000000000000e+03,1.641229820251464844e+01,2.000000000000000000e+00
1.363623938267990394e-05,1.881112519508183789e-07,7.814000000000000000e+03,1.644360828399658203e+01,2.000000000000000000e+00
1.363615755802852169e-05,1.881106715268720232e-07,7.824000000000000000e+03,1.646046686172485352e+01,2.000000000000000000e+00
1.363607573921182765e-05,1.881108751870384597e-07,7.834000000000000000e+03,1.647616720199584961e+01,2.000000000000000000e+00
1.363599392976473594e-05,1.881102930697155355e-07,7.844000000000000000e+03,1.649313759803771973e+01,2.000000000000000000e+00
1.363591212614126679e-05,1.881104975532357690e-07,7.854000000000000000e+03,1.650922822952270508e+01,2.000000000000000000e+00
1.363583033187935146e-05,1.881099137426381055e-07,7.864000000000000000e+03,1.654076242446899414e+01,2.000000000000000000e+00
1.363574854343000661e-05,1.881101190498928245e-07,7.874000000000000000e+03,1.655639624595642090e+01,2.000000000000000000e+00
1.363566676433419249e-05,1.881095335461849580e-07,7.884000000000000000e+03,1.657437109947204590e+01,2.000000000000000000e+00
1.363558499103994419e-05,1.881097396776028670e-07,7.894000000000000000e+03,1.659148049354553223e+01,2.000000000000000000e+00
1.363550322709123063e-05,1.881091524809034613e-07,7.904000000000000000e+03,1.660711312294006348e+01,2.000000000000000000e+00
1.363542146893309857e-05,1.881093594368578902e-07,7.914000000000000000e+03,1.662792181968688965e+01,2.000000000000000000e+00
1.363533972011253236e-05,1.881087705473417254e-07,7.924000000000000000e+03,1.666141629219055176e+01,2.000000000000000000e+00
1.363525797707161245e-05,1.881089783282462114e-07,7.934000000000000000e+03,1.667802858352661133e+01,2.000000000000000000e+00
1.363517624336031323e-05,1.881083877460288545e-07,7.944000000000000000e+03,1.670802187919616699e+01,2.000000000000000000e+00
1.363509451541774883e-05,1.881085963522499511e-07,7.954000000000000000e+03,1.672469210624694824e+01,2.000000000000000000e+00
1.363501279679688875e-05,1.881080040775040381e-07,7.964000000000000000e+03,1.674128341674804688e+01,2.000000000000000000e+00
1.363493108393389097e-05,1.881082135094519476e-07,7.974000000000000000e+03,1.675746917724609375e+01,2.000000000000000000e+00
1.363484938038470486e-05,1.881076195423083979e-07,7.984000000000000000e+03,1.677320218086242676e+01,2.000000000000000000e+00
1.363476768258254581e-05,1.881078298003519237e-07,7.994000000000000000e+03,1.680480790138244629e+01,2.000000000000000000e+00
1.363468599408633118e-05,1.881072341409730765e-07,8.004000000000000000e+03,1.682820415496826172e+01,2.000000000000000000e+00
1.363460431132633717e-05,1.881074452255367144e-07,8.014000000000000000e+03,1.684404921531677246e+01,2.000000000000000000e+00
1.363452263786444744e-05,1.881068478740820766e-07,8.024000000000000000e+03,1.685967493057250977e+01,2.000000000000000000e+00
1.363444097012799899e-05,1.881070597855011194e-07,8.034000000000000000e+03,1.687543296813964844e+01,2.000000000000000000e+00
1.363435931168185195e-05,1.881064607420653999e-07,8.044000000000000000e+03,1.689113140106201172e+01,2.000000000000000000e+00
1.363427765895040750e-05,1.881066734807377942e-07,8.054000000000000000e+03,1.690674996376037598e+01,2.000000000000000000e+00
1.363419601550146838e-05,1.881060727455568916e-07,8.064000000000000000e+03,1.692237234115600586e+01,2.000000000000000000e+00
1.363411437775653721e-05,1.881062863119318825e-07,8.074000000000000000e+03,1.693795299530029297e+01,2.000000000000000000e+00
1.363403274928634407e-05,1.881056838851170758e-07,8.084000000000000000e+03,1.695365262031555176e+01,2.000000000000000000e+00
1.363395112650948120e-05,1.881058982795241062e-07,8.094000000000000000e+03,1.696928191184997559e+01,2.000000000000000000e+00
1.363386951299961277e-05,1.881052941612893241e-07,8.104000000000000000e+03,1.698489236831665039e+01,2.000000000000000000e+00
1.363378790517245451e-05,1.881055093841371933e-07,8.114000000000000000e+03,1.701649928092956543e+01,2.000000000000000000e+00
1.363370630660457253e-05,1.881049035745525279e-07,8.124000000000000000e+03,1.703217220306396484e+01,2.000000000000000000e+00
1.363362471370878571e-05,1.881051196261517528e-07,8.134000000000000000e+03,1.704865813255310059e+01,2.000000000000000000e+00
1.363354313006459258e-05,1.881045121254394973e-07,8.144000000000000000e+03,1.706427454948425293e+01,2.000000000000000000e+00
1.363346155208192531e-05,1.881047290062429229e-07,8.154000000000000000e+03,1.709609770774841309e+01,2.000000000000000000e+00
1.363337998334318441e-05,1.881041198145179296e-07,8.164000000000000000e+03,1.710301494598388672e+01,2.000000000000000000e+00
1.363329842025543059e-05,1.881043375248486460e-07,8.174000000000000000e+03,1.711874532699584961e+01,2.000000000000000000e+00
1.363321686640396797e-05,1.881037266422559693e-07,8.184000000000000000e+03,1.713528656959533691e+01,2.000000000000000000e+00
1.363313531819298075e-05,1.881039451824998267e-07,8.194000000000000000e+03,1.715458583831787109e+01,2.000000000000000000e+00
1.363305377921066483e-05,1.881033326092843650e-07,8.204000000000000000e+03,1.715985870361328125e+01,2.000000000000000000e+00
1.363297224585835838e-05,1.881035519798402627e-07,8.214000000000000000e+03,1.717559981346130371e+01,2.000000000000000000e+00
1.363289072172713550e-05,1.881029377160841518e-07,8.224000000000000000e+03,1.720683932304382324e+01,2.000000000000000000e+00
1.363280920321547478e-05,1.881031579172849739e-07,8.234000000000000000e+03,1.722247242927551270e+01,2.000000000000000000e+00
1.363272769391732855e-05,1.881025419631814960e-07,8.244000000000000000e+03,1.723810195922851562e+01,2.000000000000000000e+00
1.363264619022833952e-05,1.881027629954274655e-07,8.254000000000000000e+03,1.725372838973999023e+01,2.000000000000000000e+00
1.363256469574532131e-05,1.881021453511764675e-07,8.264000000000000000e+03,1.726953172683715820e+01,2.000000000000000000e+00
1.363248320686108585e-05,1.881023672148551815e-07,8.274000000000000000e+03,1.728548169136047363e+01,2.000000000000000000e+00
1.363240172717530632e-05,1.881017478805483018e-07,8.284000000000000000e+03,1.730109834671020508e+01,2.000000000000000000e+00
1.363232025307795371e-05,1.881019705759631568e-07,8.294000000000000000e+03,1.731674909591674805e+01,2.000000000000000000e+00
1.363223878817156419e-05,1.881013495518131860e-07,8.304000000000000000e+03,1.733231782913208008e+01,2.000000000000000000e+00
1.363215732884329150e-05,1.881015730793872749e-07,8.314000000000000000e+03,1.736361503601074219e+01,2.000000000000000000e+00
1.363207587869851107e-05,1.881009503655732810e-07,8.324000000000000000e+03,1.737926506996154785e+01,2.000000000000000000e+00
1.363199443412157297e-05,1.881011747256812043e-07,8.334000000000000000e+03,1.741049027442932129e+01,2.000000000000000000e+00
1.363191299872066814e-05,1.881005503223755320e-07,8.344000000000000000e+03,1.743376064300537109e+01,2.000000000000000000e+00
1.363183156887735316e-05,1.881007755153210038e-07,8.354000000000000000e+03,1.745120000839233398e+01,2.000000000000000000e+00
1.363175014820266330e-05,1.881001494226269911e-07,8.364000000000000000e+03,1.746686005592346191e+01,2.000000000000000000e+00
1.363166873307533113e-05,1.881003754487987467e-07,8.374000000000000000e+03,1.749817109107971191e+01,2.000000000000000000e+00
1.363158732710923119e-05,1.880997476669476867e-07,8.384000000000000000e+03,1.751379537582397461e+01,2.000000000000000000e+00
1.363150592668030421e-05,1.880999745267406551e-07,8.394000000000000000e+03,1.753000974655151367e+01,2.000000000000000000e+00
1.363142453540522332e-05,1.880993450558875282e-07,8.404000000000000000e+03,1.754563045501708984e+01,2.000000000000000000e+00
1.363134314965715778e-05,1.880995727496007121e-07,8.414000000000000000e+03,1.756126451492309570e+01,2.000000000000000000e+00
1.363126177305558439e-05,1.880989415899226276e-07,8.424000000000000000e+03,1.757724976539611816e+01,2.000000000000000000e+00
1.363118040197090938e-05,1.880991701179570972e-07,8.434000000000000000e+03,1.759304475784301758e+01,2.000000000000000000e+00
1.363109904002540139e-05,1.880985372695855305e-07,8.444000000000000000e+03,1.762429547309875488e+01,2.000000000000000000e+00
1.363101768358668329e-05,1.880987666322709667e-07,8.454000000000000000e+03,1.763992357254028320e+01,2.000000000000000000e+00
1.363093633627982909e-05,1.880981320954267553e-07,8.464000000000000000e+03,1.765554213523864746e+01,2.000000000000000000e+00
1.363085499446969525e-05,1.880983622931200767e-07,8.474000000000000000e+03,1.767116713523864746e+01,2.000000000000000000e+00
1.363077366178415098e-05,1.880977260679285549e-07,8.484000000000000000e+03,1.768679261207580566e+01,2.000000000000000000e+00
1.363069233458528635e-05,1.880979571009700835e-07,8.494000000000000000e+03,1.770241785049438477e+01,2.000000000000000000e+00
1.363061101650374715e-05,1.880973191876720204e-07,8.504000000000000000e+03,1.771803569793701172e+01,2.000000000000000000e+00
1.363052970389889090e-05,1.880975510564693113e-07,8.514000000000000000e+03,1.773376226425170898e+01,2.000000000000000000e+00
1.363044840040412302e-05,1.880969114551984323e-07,8.524000000000000000e+03,1.774942612648010254e+01,2.000000000000000000e+00
1.363036710237605496e-05,1.880971441600496941e-07,8.534000000000000000e+03,1.778136944770812988e+01,2.000000000000000000e+00
1.363028581345087041e-05,1.880965028709655590e-07,8.544000000000000000e+03,1.779707074165344238e+01,2.000000000000000000e+00
1.363020452998243135e-05,1.880967364122076725e-07,8.554000000000000000e+03,1.783077883720397949e+01,2.000000000000000000e+00
1.363012325560968111e-05,1.880960934355528768e-07,8.564000000000000000e+03,1.784649038314819336e+01,2.000000000000000000e+00
1.363004198668377115e-05,1.880963278136125086e-07,8.574000000000000000e+03,1.786219549179077148e+01,2.000000000000000000e+00
1.362996072684638411e-05,1.880956831495019311e-07,8.584000000000000000e+03,1.788870668411254883e+01,2.000000000000000000e+00
1.362987947244593554e-05,1.880959183646416347e-07,8.594000000000000000e+03,1.791171026229858398e+01,2.000000000000000000e+00
1.362979822712687448e-05,1.880952720132899190e-07,8.604000000000000000e+03,1.792747688293457031e+01,2.000000000000000000e+00
1.362971698723490090e-05,1.880955080659517134e-07,8.614000000000000000e+03,1.794371581077575684e+01,2.000000000000000000e+00
1.362963575641717264e-05,1.880948600275671235e-07,8.624000000000000000e+03,1.797576689720153809e+01,2.000000000000000000e+00
1.362955453101671475e-05,1.880950969180461997e-07,8.634000000000000000e+03,1.799309706687927246e+01,2.000000000000000000e+00
1.362947331468340406e-05,1.880944471927825252e-07,8.644000000000000000e+03,1.802586627006530762e+01,2.000000000000000000e+00
1.362939210375756017e-05,1.880946849214217196e-07,8.654000000000000000e+03,1.803678131103515625e+01,2.000000000000000000e+00
1.362931090189179075e-05,1.880940335094235914e-07,8.664000000000000000e+03,1.805282020568847656e+01,2.000000000000000000e+00
1.362922970542371337e-05,1.880942720765512353e-07,8.674000000000000000e+03,1.806844091415405273e+01,2.000000000000000000e+00
1.362914851800864790e-05,1.880936189780605341e-07,8.684000000000000000e+03,1.809970593452453613e+01,2.000000000000000000e+00
1.362906733598153698e-05,1.880938583840249962e-07,8.694000000000000000e+03,1.811530709266662598e+01,2.000000000000000000e+00
1.362898616300040760e-05,1.880932035991612332e-07,8.704000000000000000e+03,1.814707946777343750e+01,2.000000000000000000e+00
1.362890499539752408e-05,1.880934438443100352e-07,8.714000000000000000e+03,1.815629148483276367e+01,2.000000000000000000e+00
1.362882383683360528e-05,1.880927873732965888e-07,8.724000000000000000e+03,1.817241787910461426e+01,2.000000000000000000e+00
1.362874268363824059e-05,1.880930284579541180e-07,8.734000000000000000e+03,1.818805956840515137e+01,2.000000000000000000e+00
1.362866153947485597e-05,1.880923703009712738e-07,8.744000000000000000e+03,1.820484089851379395e+01,2.000000000000000000e+00
1.362858040067037776e-05,1.880926122255292299e-07,8.754000000000000000e+03,1.822090625762939453e+01,2.000000000000000000e+00
1.362849927089089839e-05,1.880919523828085192e-07,8.764000000000000000e+03,1.825215744972229004e+01,2.000000000000000000e+00
1.362841814646069805e-05,1.880921951475226532e-07,8.774000000000000000e+03,1.826861858367919922e+01,2.000000000000000000e+00
1.362833703104856611e-05,1.880915336191229711e-07,8.784000000000000000e+03,1.829067301750183105e+01,2.000000000000000000e+00
1.362825592097609769e-05,1.880917772243509163e-07,8.794000000000000000e+03,1.830820965766906738e+01,2.000000000000000000e+00
1.362817481991477234e-05,1.880911140105723773e-07,8.804000000000000000e+03,1.833082628250122070e+01,2.000000000000000000e+00
1.362809372418354919e-05,1.880913584566680609e-07,8.814000000000000000e+03,1.834763026237487793e+01,2.000000000000000000e+00
1.362801263745656579e-05,1.880906935576676043e-07,8.824000000000000000e+03,1.836368274688720703e+01,2.000000000000000000e+00
1.362793155605013854e-05,1.880909388449822011e-07,8.834000000000000000e+03,1.837996745109558105e+01,2.000000000000000000e+00
1.362785048364106127e-05,1.880902722609459623e-07,8.844000000000000000e+03,1.839555621147155762e+01,2.000000000000000000e+00
1.362776941654303135e-05,1.880905183897941714e-07,8.854000000000000000e+03,1.842689228057861328e+01,2.000000000000000000e+00
1.362768835843549383e-05,1.880898501209069095e-07,8.864000000000000000e+03,1.844251704216003418e+01,2.000000000000000000e+00
1.362760730562950335e-05,1.880900970915749222e-07,8.874000000000000000e+03,1.847377347946166992e+01,2.000000000000000000e+00
1.362752626180717819e-05,1.880894271379995588e-07,8.884000000000000000e+03,1.848938989639282227e+01,2.000000000000000000e+00
1.362744522327694039e-05,1.880896749508835218e-07,8.894000000000000000e+03,1.850500631332397461e+01,2.000000000000000000e+00
1.362736419372354082e-05,1.880890033128742460e-07,8.904000000000000000e+03,1.851485180854797363e+01,2.000000000000000000e+00
1.362728316945280453e-05,1.880892519683077844e-07,8.914000000000000000e+03,1.853067994117736816e+01,2.000000000000000000e+00
1.362720215415209972e-05,1.880885786460378676e-07,8.924000000000000000e+03,1.854630589485168457e+01,2.000000000000000000e+00
1.362712114412465104e-05,1.880888281442836145e-07,8.934000000000000000e+03,1.856193089485168457e+01,2.000000000000000000e+00
1.362704014306046605e-05,1.880881531379072959e-07,8.944000000000000000e+03,1.857981324195861816e+01,2.000000000000000000e+00
1.362695914726016391e-05,1.880884034793678832e-07,8.954000000000000000e+03,1.859568405151367188e+01,2.000000000000000000e+00
1.362691640411357836e-05,1.784357518667064725e-07,8.962000000000000000e+03,1.861130976676940918e+01,1.000000000000000000e+00
1.338202779317081888e-05,1.941150453367053300e-07,9.014000000000000000e+03,1.873778533935546875e+01,8.388608000000000000e+06
1.338198575558843977e-05,1.633582413649867089e-07,9.022000000000000000e+03,1.875340032577514648e+01,1.000000000000000000e+00
1.337867873900392809e-05,1.987313873180261257e-07,9.062000000000000000e+03,1.885332822799682617e+01,1.310720000000000000e+05
1.337813027176053488e-05,1.627781608585438883e-07,9.072000000000000000e+03,1.886907696723937988e+01,1.000000000000000000e+00
1.337497171657521346e-05,2.375381795445579385e-07,9.112000000000000000e+03,1.895408844947814941e+01,1.310720000000000000e+05
1.337441597653011022e-05,1.634847952212070832e-07,9.122000000000000000e+03,1.896991324424743652e+01,1.000000000000000000e+00
1.337276038108765040e-05,1.709750619688147555e-07,9.160000000000000000e+03,1.906413531303405762e+01,6.553600000000000000e+04
1.337231472507272435e-05,1.674883530592059162e-07,9.194000000000000000e+03,1.912850999832153320e+01,1.638400000000000000e+04
1.337224691683266980e-05,1.674883995857520181e-07,9.204000000000000000e+03,1.914430046081542969e+01,2.000000000000000000e+00
1.337217955282205310e-05,1.674876005933166444e-07,9.214000000000000000e+03,1.916541194915771484e+01,2.000000000000000000e+00
1.337211246672852664e-05,1.674876606666719535e-07,9.224000000000000000e+03,1.917667651176452637e+01,2.000000000000000000e+00
1.337204556683492583e-05,1.674868442609174477e-07,9.234000000000000000e+03,1.919223165512084961e+01,2.000000000000000000e+00
1.337197879144920855e-05,1.674869115638874529e-07,9.244000000000000000e+03,1.920785474777221680e+01,2.000000000000000000e+00
1.337191210779611252e-05,1.674860906240077468e-07,9.254000000000000000e+03,1.924017500877380371e+01,2.000000000000000000e+00
1.337184548891119429e-05,1.674861630511710114e-07,9.264000000000000000e+03,1.925743317604064941e+01,2.000000000000000000e+00
1.337177892292281276e-05,1.674853413757728661e-07,9.274000000000000000e+03,1.926892852783203125e+01,2.000000000000000000e+00
1.337171239583751779e-05,1.674854182837522536e-07,9.284000000000000000e+03,1.930033659934997559e+01,2.000000000000000000e+00
1.337164590389604839e-05,1.674845967754672237e-07,9.294000000000000000e+03,1.931597352027893066e+01,2.000000000000000000e+00
1.337157943835504420e-05,1.674846779103594996e-07,9.304000000000000000e+03,1.933157992362976074e+01,2.000000000000000000e+00
1.337151299886239022e-05,1.674838566129976644e-07,9.314000000000000000e+03,1.934768533706665039e+01,2.000000000000000000e+00
1.337144657898677367e-05,1.674839417824811392e-07,9.324000000000000000e+03,1.936343836784362793e+01,2.000000000000000000e+00
1.337138017994525043e-05,1.674831205321546200e-07,9.334000000000000000e+03,1.938046669960021973e+01,2.000000000000000000e+00
1.337131379643128446e-05,1.674832095361389359e-07,9.344000000000000000e+03,1.939619612693786621e+01,2.000000000000000000e+00
1.337124743046620469e-05,1.674823881531854801e-07,9.354000000000000000e+03,1.941227197647094727e+01,2.000000000000000000e+00
1.337118107735273401e-05,1.674824807864530032e-07,9.364000000000000000e+03,1.942799901962280273e+01,2.000000000000000000e+00
1.337111473957149988e-05,1.674816591207987014e-07,9.374000000000000000e+03,1.944380688667297363e+01,2.000000000000000000e+00
1.337104841278943749e-05,1.674817551874234849e-07,9.384000000000000000e+03,1.945942449569702148e+01,2.000000000000000000e+00
1.337098209977477420e-05,1.674809331215140607e-07,9.394000000000000000e+03,1.947499728202819824e+01,2.000000000000000000e+00
1.337091579642955781e-05,1.674810324449976523e-07,9.404000000000000000e+03,1.949143266677856445e+01,2.000000000000000000e+00
1.337084950571473938e-05,1.674802098868312720e-07,9.414000000000000000e+03,1.950801253318786621e+01,2.000000000000000000e+00
1.337078322369229843e-05,1.674803123143764455e-07,9.424000000000000000e+03,1.953935170173645020e+01,2.000000000000000000e+00
1.337071695345831992e-05,1.674794891908505660e-07,9.434000000000000000e+03,1.955663633346557617e+01,2.000000000000000000e+00
1.337065069118720329e-05,1.674795945936128104e-07,9.444000000000000000e+03,1.958796906471252441e+01,2.000000000000000000e+00
1.337058444007261680e-05,1.674787708451461812e-07,9.454000000000000000e+03,1.960361528396606445e+01,2.000000000000000000e+00
1.337051819636950253e-05,1.674788791161740080e-07,9.464000000000000000e+03,1.961932396888732910e+01,2.000000000000000000e+00
1.337045196334337748e-05,1.674780546933729351e-07,9.474000000000000000e+03,1.964172792434692383e+01,2.000000000000000000e+00
1.337038573730748160e-05,1.674781657447071078e-07,9.484000000000000000e+03,1.966610360145568848e+01,2.000000000000000000e+00
1.337031952158099822e-05,1.674773406060433393e-07,9.494000000000000000e+03,1.968202257156372070e+01,2.000000000000000000e+00
1.337025331251956468e-05,1.674774543655588701e-07,9.504000000000000000e+03,1.969832992553710938e+01,2.000000000000000000e+00
1.337018711348289482e-05,1.674766284758465251e-07,9.514000000000000000e+03,1.971395707130432129e+01,2.000000000000000000e+00
1.337012092085747494e-05,1.674767448843048148e-07,9.524000000000000000e+03,1.974030780792236328e+01,2.000000000000000000e+00
1.337005473803397622e-05,1.674759182135552211e-07,9.534000000000000000e+03,1.975627565383911133e+01,2.000000000000000000e+00
1.336998856142122293e-05,1.674760372221188647e-07,9.544000000000000000e+03,1.977196431159973145e+01,2.000000000000000000e+00
1.336992239443379629e-05,1.674752097448330749e-07,9.554000000000000000e+03,1.980124855041503906e+01,2.000000000000000000e+00
1.336985623349660403e-05,1.674753313130039183e-07,9.564000000000000000e+03,1.981688785552978516e+01,2.000000000000000000e+00
1.336979008204288242e-05,1.674745030074929125e-07,9.574000000000000000e+03,1.984820199012756348e+01,2.000000000000000000e+00
1.336972393650894873e-05,1.674746271012614184e-07,9.584000000000000000e+03,1.986382198333740234e+01,2.000000000000000000e+00
1.336965780034283182e-05,1.674737979490959302e-07,9.594000000000000000e+03,1.989534187316894531e+01,2.000000000000000000e+00
1.336959166998876022e-05,1.674739245396625283e-07,9.604000000000000000e+03,1.991095137596130371e+01,2.000000000000000000e+00
1.336952554890664839e-05,1.674730945253058030e-07,9.614000000000000000e+03,1.994221091270446777e+01,2.000000000000000000e+00
1.336945943354604760e-05,1.674732235880051850e-07,9.624000000000000000e+03,1.995775008201599121e+01,2.000000000000000000e+00
1.336942454268828514e-05,1.588723094844112909e-07,9.632000000000000000e+03,1.997381448745727539e+01,1.000000000000000000e+00
1.326894001423443311e-05,1.779536247205983964e-07,9.682000000000000000e+03,2.009052729606628418e+01,4.194304000000000000e+06
1.326889871617328952e-05,1.666890362847191298e-07,9.690000000000000000e+03,2.009862065315246582e+01,1.000000000000000000e+00
1.326803410771240978e-05,1.629003156128293042e-07,9.726000000000000000e+03,2.016726565361022949e+01,3.276800000000000000e+04
1.326796773329707691e-05,1.629005094121276686e-07,9.736000000000000000e+03,2.019933533668518066e+01,2.000000000000000000e+00
1.326790149404016225e-05,1.629013644851220080e-07,9.746000000000000000e+03,2.021504378318786621e+01,2.000000000000000000e+00
1.326783537291344735e-05,1.629015472103116465e-07,9.756000000000000000e+03,2.023068237304687500e+01,2.000000000000000000e+00
1.326776935105653240e-05,1.629024217872644003e-07,9.766000000000000000e+03,2.024630236625671387e+01,2.000000000000000000e+00
1.326770341987665269e-05,1.629025941392054933e-07,9.776000000000000000e+03,2.026192164421081543e+01,2.000000000000000000e+00
1.326763756646522261e-05,1.629034842319102839e-07,9.786000000000000000e+03,2.027766847610473633e+01,2.000000000000000000e+00
1.326757178661892588e-05,1.629036469244935019e-07,9.796000000000000000e+03,2.029331398010253906e+01,2.000000000000000000e+00
1.326750607064773438e-05,1.629045497563021863e-07,9.806000000000000000e+03,2.030905556678771973e+01,2.000000000000000000e+00
1.326744041684084991e-05,1.629047033951160378e-07,9.816000000000000000e+03,2.032468056678771973e+01,2.000000000000000000e+00
1.326737481739175087e-05,1.629056169193490466e-07,9.826000000000000000e+03,2.034059643745422363e+01,2.000000000000000000e+00
1.326730927211439495e-05,1.629057619801427948e-07,9.836000000000000000e+03,2.035630512237548828e+01,2.000000000000000000e+00
1.326724377437989891e-05,1.629066846288482543e-07,9.846000000000000000e+03,2.038770580291748047e+01,2.000000000000000000e+00
1.326717832499411126e-05,1.629068214711126877e-07,9.856000000000000000e+03,2.040337991714477539e+01,2.000000000000000000e+00
1.326711291810471705e-05,1.629077520118457747e-07,9.866000000000000000e+03,2.043570232391357422e+01,2.000000000000000000e+00
1.326704755519509458e-05,1.629078809016609940e-07,9.876000000000000000e+03,2.045134019851684570e+01,2.000000000000000000e+00
1.326698223094648511e-05,1.629088183481800345e-07,9.886000000000000000e+03,2.048359847068786621e+01,2.000000000000000000e+00
1.326691694732285481e-05,1.629089394803404037e-07,9.896000000000000000e+03,2.049920916557312012e+01,2.000000000000000000e+00
1.326685169938338765e-05,1.629098830328256436e-07,9.906000000000000000e+03,2.053046703338623047e+01,2.000000000000000000e+00
1.326678648944284681e-05,1.629099965493536533e-07,9.916000000000000000e+03,2.055228114128112793e+01,2.000000000000000000e+00
1.326672131283410107e-05,1.629109455518393523e-07,9.926000000000000000e+03,2.057363724708557129e+01,2.000000000000000000e+00
1.326665617213362136e-05,1.629110515563357083e-07,9.936000000000000000e+03,2.058945441246032715e+01,2.000000000000000000e+00
1.326659106287556540e-05,1.629120054652490076e-07,9.946000000000000000e+03,2.060505366325378418e+01,2.000000000000000000e+00
1.326652598783502148e-05,1.629121040335609839e-07,9.956000000000000000e+03,2.062086486816406250e+01,2.000000000000000000e+00
1.326646094269574856e-05,1.629130623938507437e-07,9.966000000000000000e+03,2.065218925476074219e+01,2.000000000000000000e+00
1.326639593038566681e-05,1.629131535818289400e-07,9.976000000000000000e+03,2.066781497001647949e+01,2.000000000000000000e+00
1.326633094670048583e-05,1.629141160084330826e-07,9.986000000000000000e+03,2.069905853271484375e+01,2.000000000000000000e+00
1.326626599468716271e-05,1.629141998576731430e-07,9.996000000000000000e+03,2.071665549278259277e+01,2.000000000000000000e+00
1.326620107022552083e-05,1.629151660212897959e-07,1.000600000000000000e+04,2.074835228919982910e+01,2.000000000000000000e+00
1.326613617645622620e-05,1.629152425630556534e-07,1.001600000000000000e+04,2.075429153442382812e+01,2.000000000000000000e+00
1.326607130932240099e-05,1.629162121787276602e-07,1.002600000000000000e+04,2.077606606483459473e+01,2.000000000000000000e+00
1.326600647203929247e-05,1.629162814368898944e-07,1.003600000000000000e+04,2.079170274734497070e+01,2.000000000000000000e+00
1.326594166059765146e-05,1.629172542552861190e-07,1.004600000000000000e+04,2.082324004173278809e+01,2.000000000000000000e+00
1.326587687827270024e-05,1.629173162483756668e-07,1.005600000000000000e+04,2.083886933326721191e+01,2.000000000000000000e+00
1.326581212109094120e-05,1.629182920487255212e-07,1.006600000000000000e+04,2.087010526657104492e+01,2.000000000000000000e+00
1.326574739237637387e-05,1.629183467914649004e-07,1.007600000000000000e+04,2.088574028015136719e+01,2.000000000000000000e+00
1.326568268818224145e-05,1.629193253761436867e-07,1.008600000000000000e+04,2.091700029373168945e+01,2.000000000000000000e+00
1.326561801187266744e-05,1.629193728804896409e-07,1.009600000000000000e+04,2.093383502960205078e+01,2.000000000000000000e+00
1.326555335952075627e-05,1.629203540706355526e-07,1.010600000000000000e+04,2.095032668113708496e+01,2.000000000000000000e+00
1.326548873452405535e-05,1.629203943465652035e-07,1.011600000000000000e+04,2.096616077423095703e+01,2.000000000000000000e+00
1.326542413297026010e-05,1.629213779786493185e-07,1.012600000000000000e+04,2.098195433616638184e+01,2.000000000000000000e+00
1.326535955828514953e-05,1.629214110347752177e-07,1.013600000000000000e+04,2.099789094924926758e+01,2.000000000000000000e+00
1.326529500656698497e-05,1.629223969580290597e-07,1.014600000000000000e+04,2.101359343528747559e+01,2.000000000000000000e+00
1.326523048126566722e-05,1.629224228021105319e-07,1.015600000000000000e+04,2.104484868049621582e+01,2.000000000000000000e+00
1.326516597848696231e-05,1.629234108762968644e-07,1.016600000000000000e+04,2.107057261466979980e+01,2.000000000000000000e+00
1.326510150170169787e-05,1.629234295154863881e-07,1.017600000000000000e+04,2.108623242378234863e+01,2.000000000000000000e+00
1.326503704702076446e-05,1.629244196092950402e-07,1.018600000000000000e+04,2.110192704200744629e+01,2.000000000000000000e+00
1.326497261793336692e-05,1.629244310506017867e-07,1.019600000000000000e+04,2.111755228042602539e+01,2.000000000000000000e+00
1.326490821055374331e-05,1.629254230402614717e-07,1.020600000000000000e+04,2.114910554885864258e+01,2.000000000000000000e+00
1.326484382838745637e-05,1.629254272904921183e-07,1.021600000000000000e+04,2.116473746299743652e+01,2.000000000000000000e+00
1.326477946755071095e-05,1.629264210588419539e-07,1.022600000000000000e+04,2.118092775344848633e+01,2.000000000000000000e+00
1.326471513156377599e-05,1.629264181250504586e-07,1.023600000000000000e+04,2.119663691520690918e+01,2.000000000000000000e+00
1.326465081654380332e-05,1.629274135605300115e-07,1.024600000000000000e+04,2.122960162162780762e+01,2.000000000000000000e+00
1.326458652602447550e-05,1.629274034498694088e-07,1.025600000000000000e+04,2.124775767326354980e+01,2.000000000000000000e+00
1.326452225612304431e-05,1.629284004459678859e-07,1.026600000000000000e+04,2.127967262268066406e+01,2.000000000000000000e+00
1.326445801038556913e-05,1.629283831660692543e-07,1.027600000000000000e+04,2.129539322853088379e+01,2.000000000000000000e+00
1.326442411240518733e-05,1.545625674120207509e-07,1.028400000000000000e+04,2.131143450736999512e+01,1.000000000000000000e+00
1.321743255291323217e-05,1.732734324088498049e-07,1.033200000000000000e+04,2.142223429679870605e+01,2.097152000000000000e+06
1.321739509768176006e-05,1.638053986549105401e-07,1.034000000000000000e+04,2.142223429679870605e+01,1.000000000000000000e+00
1.321090498039629609e-05,1.898329380431776269e-07,1.038200000000000000e+04,2.151673460006713867e+01,2.621440000000000000e+05
1.321085842794780369e-05,1.728467737756264382e-07,1.039000000000000000e+04,2.153128194808959961e+01,1.000000000000000000e+00
1.321040583062572436e-05,1.670794677135712168e-07,1.042400000000000000e+04,2.161058926582336426e+01,1.638400000000000000e+04
1.321037046394510653e-05,1.568677282539935411e-07,1.043200000000000000e+04,2.162622642517089844e+01,1.000000000000000000e+00
1.320884617960502078e-05,1.628789277860104823e-07,1.047000000000000000e+04,2.171133041381835938e+01,6.553600000000000000e+04
1.320877927730804700e-05,1.628783002191883179e-07,1.048000000000000000e+04,2.174321365356445312e+01,2.000000000000000000e+00
1.320874514462226229e-05,1.537643635379821697e-07,1.048800000000000000e+04,2.175890803337097168e+01,1.000000000000000000e+00
1.320730483220273427e-05,1.908651795522815980e-07,1.052600000000000000e+04,2.183765578269958496e+01,6.553600000000000000e+04
1.320693648362387028e-05,1.507518381258249909e-07,1.053600000000000000e+04,2.185635256767272949e+01,1.000000000000000000e+00
1.319570856080450200e-05,2.687907917235728899e-07,1.058000000000000000e+04,2.193925213813781738e+01,5.242880000000000000e+05
1.319480566378746553e-05,1.580519903501057244e-07,1.059000000000000000e+04,2.195543551445007324e+01,1.000000000000000000e+00
1.319405525209018138e-05,1.583066369520701604e-07,1.062600000000000000e+04,2.203418397903442383e+01,3.276800000000000000e+04
1.319388837935618020e-05,1.855140535230498426e-07,1.063800000000000000e+04,2.205013418197631836e+01,4.000000000000000000e+00
1.319385021946738764e-05,1.496367159516288143e-07,1.064600000000000000e+04,2.206584262847900391e+01,1.000000000000000000e+00
1.319113689236300973e-05,2.259247345490131077e-07,1.068600000000000000e+04,2.216192078590393066e+01,1.310720000000000000e+05
1.319066479899973199e-05,1.488367898735704897e-07,1.069600000000000000e+04,2.217764329910278320e+01,1.000000000000000000e+00
1.317977345387576912e-05,2.615003144510940464e-07,1.074000000000000000e+04,2.229022097587585449e+01,5.242880000000000000e+05
1.317864135205988141e-05,1.598588379770984495e-07,1.075000000000000000e+04,2.230605626106262207e+01,1.000000000000000000e+00
1.317824523450331276e-05,1.509543889056654886e-07,1.078400000000000000e+04,2.238418364524841309e+01,1.638400000000000000e+04
1.317553041329260626e-05,2.575920649591607223e-07,1.082400000000000000e+04,2.247040462493896484e+01,1.310720000000000000e+05
1.317508375769399751e-05,1.527927897028568349e-07,1.083400000000000000e+04,2.248605990409851074e+01,1.000000000000000000e+00
1.317363602344089534e-05,1.526818104570425829e-07,1.087200000000000000e+04,2.256439876556396484e+01,6.553600000000000000e+04
1.317328533565390901e-05,2.195585989244894103e-07,1.090600000000000000e+04,2.264425086975097656e+01,1.638400000000000000e+04
1.317323813136288911e-05,1.483915144418822194e-07,1.091400000000000000e+04,2.267067432403564453e+01,1.000000000000000000e+00
1.316778388009532966e-05,2.349586875855135986e-07,1.095600000000000000e+04,2.276033234596252441e+01,2.621440000000000000e+05
1.316725348338446237e-05,1.537851545212294795e-07,1.096600000000000000e+04,2.277607178688049316e+01,1.000000000000000000e+00
1.316581449978633074e-05,1.605750094264690185e-07,1.100400000000000000e+04,2.285724472999572754e+01,6.553600000000000000e+04
1.316574858460317137e-05,1.605753602691402216e-07,1.101400000000000000e+04,2.287372899055480957e+01,2.000000000000000000e+00
1.316571488355059587e-05,1.514108834657431612e-07,1.102200000000000000e+04,2.288943552970886230e+01,1.000000000000000000e+00
1.316433025191163450e-05,1.840647986905917944e-07,1.106000000000000000e+04,2.298375535011291504e+01,6.553600000000000000e+04
1.316396651442800316e-05,1.485172625741229318e-07,1.107000000000000000e+04,2.299946904182434082e+01,1.000000000000000000e+00
1.315862238330245946e-05,2.299312735129892590e-07,1.111200000000000000e+04,2.309158086776733398e+01,2.621440000000000000e+05
1.315789012591056414e-05,1.586208838778885051e-07,1.112200000000000000e+04,2.310728025436401367e+01,1.000000000000000000e+00
1.315750224516801090e-05,1.497750612665140852e-07,1.115600000000000000e+04,2.318581819534301758e+01,1.638400000000000000e+04
1.315715580113089716e-05,2.093823087983046976e-07,1.119000000000000000e+04,2.326627469062805176e+01,1.638400000000000000e+04
1.315711160855928946e-05,1.475890231027804499e-07,1.119800000000000000e+04,2.328211355209350586e+01,1.000000000000000000e+00
1.313639869921648189e-05,4.486007951815007431e-07,1.124400000000000000e+04,2.339277911186218262e+01,1.048576000000000000e+06
1.313347100567368033e-05,1.509981733832271187e-07,1.125600000000000000e+04,2.342150592803955078e+01,1.000000000000000000e+00
1.313207616369247998e-05,2.217956769334635264e-07,1.129400000000000000e+04,2.351292252540588379e+01,6.553600000000000000e+04
1.313202750337245917e-05,1.506573921876165699e-07,1.130200000000000000e+04,2.352853751182556152e+01,1.000000000000000000e+00
1.313063676126876181e-05,1.578570264129850718e-07,1.134000000000000000e+04,2.360809683799743652e+01,6.553600000000000000e+04
1.313043910638932416e-05,1.785737572159157525e-07,1.135200000000000000e+04,2.363927292823791504e+01,4.000000000000000000e+00
1.313040222128170368e-05,1.497051658795863747e-07,1.136000000000000000e+04,2.365497255325317383e+01,1.000000000000000000e+00
1.312901620497104271e-05,1.596003495633527411e-07,1.139800000000000000e+04,2.374272727966308594e+01,6.553600000000000000e+04
1.312893118054610312e-05,1.596007856015456089e-07,1.140800000000000000e+04,2.375834894180297852e+01,2.000000000000000000e+00
1.312886382556188286e-05,1.596003204130128375e-07,1.141800000000000000e+04,2.378969645500183105e+01,2.000000000000000000e+00
1.312883001722905415e-05,1.508692898873232758e-07,1.142600000000000000e+04,2.380588293075561523e+01,1.000000000000000000e+00
1.312748180805783982e-05,1.951570893570742931e-07,1.146400000000000000e+04,2.390220761299133301e+01,6.553600000000000000e+04
1.312710013264596100e-05,1.481117975021981594e-07,1.147400000000000000e+04,2.391934609413146973e+01,1.000000000000000000e+00
1.312439866339596756e-05,1.791805914014021045e-07,1.151400000000000000e+04,2.401624655723571777e+01,1.310720000000000000e+05
1.312394414120119210e-05,1.510657638788126951e-07,1.152200000000000000e+04,2.403205871582031250e+01,1.000000000000000000e+00
1.312323487156747476e-05,1.523972785827112742e-07,1.155800000000000000e+04,2.410503530502319336e+01,3.276800000000000000e+04
1.312309524862018175e-05,1.732334747396897050e-07,1.157000000000000000e+04,2.412068271636962891e+01,4.000000000000000000e+00
1.312306021465251995e-05,1.471599136143203636e-07,1.157800000000000000e+04,2.413627195358276367e+01,1.000000000000000000e+00
1.312037694726272856e-05,2.051038783435546731e-07,1.161800000000000000e+04,2.421685028076171875e+01,1.310720000000000000e+05
1.311995983554530780e-05,1.466727637683427061e-07,1.162800000000000000e+04,2.424857807159423828e+01,1.000000000000000000e+00
1.310929446503332115e-05,2.664844935125507347e-07,1.167200000000000000e+04,2.434230971336364746e+01,5.242880000000000000e+05
1.310820641584479360e-05,1.495112975872711695e-07,1.168200000000000000e+04,2.437408781051635742e+01,1.000000000000000000e+00
1.310751057047051694e-05,1.520647548892127658e-07,1.171800000000000000e+04,2.444443678855895996e+01,3.276800000000000000e+04
1.310715309574526390e-05,1.566185900153732007e-07,1.175200000000000000e+04,2.452400660514831543e+01,1.638400000000000000e+04
1.310712177048665709e-05,1.464936895506214947e-07,1.176000000000000000e+04,2.453963303565979004e+01,1.000000000000000000e+00
1.310190615011602270e-05,2.910614131362063960e-07,1.180200000000000000e+04,2.463551807403564453e+01,2.621440000000000000e+05
1.310124625740198278e-05,1.460607671781235398e-07,1.181200000000000000e+04,2.465179586410522461e+01,1.000000000000000000e+00
1.308040379590425389e-05,5.478631924031616056e-07,1.185800000000000000e+04,2.475830554962158203e+01,1.048576000000000000e+06
1.307854426669383992e-05,1.557055953645613308e-07,1.186800000000000000e+04,2.477417445182800293e+01,1.000000000000000000e+00
1.307782087429954778e-05,1.479767907852184495e-07,1.190400000000000000e+04,2.485302615165710449e+01,3.276800000000000000e+04
1.307648509743856202e-05,1.899626062357765891e-07,1.194200000000000000e+04,2.493317437171936035e+01,6.553600000000000000e+04
1.307608755111623356e-05,1.461186258607576364e-07,1.195200000000000000e+04,2.494884347915649414e+01,1.000000000000000000e+00
1.307098918509435008e-05,2.808424838795488740e-07,1.199400000000000000e+04,2.504009127616882324e+01,2.621440000000000000e+05
1.307025351497292382e-05,1.522214533446796753e-07,1.200400000000000000e+04,2.505572700500488281e+01,1.000000000000000000e+00
1.306955668077092255e-05,1.604158619639985596e-07,1.204000000000000000e+04,2.513544774055480957e+01,3.276800000000000000e+04
1.306952228744776367e-05,1.498779171876848495e-07,1.204800000000000000e+04,2.515114665031433105e+01,1.000000000000000000e+00
1.306884083947262971e-05,1.658704990805922725e-07,1.208400000000000000e+04,2.523197197914123535e+01,3.276800000000000000e+04
1.306880428108938473e-05,1.520230702702236272e-07,1.209200000000000000e+04,2.524768280982971191e+01,1.000000000000000000e+00
1.306844815413273692e-05,1.519216621141482447e-07,1.212600000000000000e+04,2.532579612731933594e+01,1.638400000000000000e+04
1.306838985148838292e-05,1.519219090256310743e-07,1.213600000000000000e+04,2.535690665245056152e+01,2.000000000000000000e+00
1.306833195784066207e-05,1.519214272422675841e-07,1.214600000000000000e+04,2.537296056747436523e+01,2.000000000000000000e+00
1.306827429924916145e-05,1.519217048663353859e-07,1.215600000000000000e+04,2.538858366012573242e+01,2.000000000000000000e+00
1.306821678278977075e-05,1.519212055338376745e-07,1.216600000000000000e+04,2.541989398002624512e+01,2.000000000000000000e+00
1.306815934924891875e-05,1.519214955303764263e-07,1.217600000000000000e+04,2.543553090095520020e+01,2.000000000000000000e+00
1.306810196866379920e-05,1.519209916711214307e-07,1.218600000000000000e+04,2.545136404037475586e+01,2.000000000000000000e+00
1.306804461785531654e-05,1.519212866307277113e-07,1.219600000000000000e+04,2.547307658195495605e+01,2.000000000000000000e+00
1.306798728803290524e-05,1.519207821705552498e-07,1.220600000000000000e+04,2.549628567695617676e+01,2.000000000000000000e+00
1.306792996863757116e-05,1.519210792252352156e-07,1.221600000000000000e+04,2.550294113159179688e+01,2.000000000000000000e+00
1.306787265846791327e-05,1.519205751299443513e-07,1.222600000000000000e+04,2.552038693428039551e+01,2.000000000000000000e+00
1.306781535156073152e-05,1.519208731778324929e-07,1.223600000000000000e+04,2.553609108924865723e+01,2.000000000000000000e+00
1.306775804950118201e-05,1.519203695191354703e-07,1.224600000000000000e+04,2.556881690025329590e+01,2.000000000000000000e+00
1.306770074802679675e-05,1.519206681290192787e-07,1.225600000000000000e+04,2.558448767662048340e+01,2.000000000000000000e+00
1.306764344975696921e-05,1.519201647599292530e-07,1.226600000000000000e+04,2.560014843940734863e+01,2.000000000000000000e+00
1.306758615106401313e-05,1.519204637537737315e-07,1.227600000000000000e+04,2.561577439308166504e+01,2.000000000000000000e+00
1.306752885495386888e-05,1.519199605130255027e-07,1.228600000000000000e+04,2.564999771118164062e+01,2.000000000000000000e+00
1.306747155803733403e-05,1.519202598095167592e-07,1.229600000000000000e+04,2.567096972465515137e+01,2.000000000000000000e+00
1.306741426346589797e-05,1.519197565711826007e-07,1.230600000000000000e+04,2.568748164176940918e+01,2.000000000000000000e+00
1.306735696794052494e-05,1.519200561275264130e-07,1.231600000000000000e+04,2.570275282859802246e+01,2.000000000000000000e+00
1.306729967466814266e-05,1.519195528037844137e-07,1.232600000000000000e+04,2.571921277046203613e+01,2.000000000000000000e+00
1.306724238038394734e-05,1.519198525939789349e-07,1.233600000000000000e+04,2.573592877388000488e+01,2.000000000000000000e+00
1.306718508831641352e-05,1.519193491267383047e-07,1.234600000000000000e+04,2.575365519523620605e+01,2.000000000000000000e+00
1.306712779521375801e-05,1.519196491330903401e-07,1.235600000000000000e+04,2.576954603195190430e+01,2.000000000000000000e+00
1.306707050431312897e-05,1.519191454847004115e-07,1.236600000000000000e+04,2.580111718177795410e+01,2.000000000000000000e+00
1.306701321236757976e-05,1.519194456944816764e-07,1.237600000000000000e+04,2.581683278083801270e+01,2.000000000000000000e+00
1.306695592261803969e-05,1.519189418410204391e-07,1.238600000000000000e+04,2.583245205879211426e+01,2.000000000000000000e+00
1.306689863181920199e-05,1.519192422448383175e-07,1.239600000000000000e+04,2.584806990623474121e+01,2.000000000000000000e+00
1.306684134321385097e-05,1.519187381710913921e-07,1.240600000000000000e+04,2.586373567581176758e+01,2.000000000000000000e+00
1.306678405355706101e-05,1.519190387619772645e-07,1.241600000000000000e+04,2.587943983078002930e+01,2.000000000000000000e+00
1.306672676609271589e-05,1.519185344583463913e-07,1.242600000000000000e+04,2.589506578445434570e+01,2.000000000000000000e+00
1.306666947757574090e-05,1.519188352311283540e-07,1.243600000000000000e+04,2.591070079803466797e+01,2.000000000000000000e+00
1.306661219125081772e-05,1.519183306914842173e-07,1.244600000000000000e+04,2.592184424400329590e+01,2.000000000000000000e+00
1.306655490387249387e-05,1.519186316423526337e-07,1.245600000000000000e+04,2.593792366981506348e+01,2.000000000000000000e+00
1.306649761868612528e-05,1.519181268628953114e-07,1.246600000000000000e+04,2.595430159568786621e+01,2.000000000000000000e+00
1.306644033244580036e-05,1.519184279892276616e-07,1.247600000000000000e+04,2.597002434730529785e+01,2.000000000000000000e+00
1.306638304839746457e-05,1.519179229675689972e-07,1.248600000000000000e+04,2.598564362525939941e+01,2.000000000000000000e+00
1.306632576329469982e-05,1.519182242673593219e-07,1.249600000000000000e+04,2.600126934051513672e+01,2.000000000000000000e+00
1.306626848038405126e-05,1.519177190019623212e-07,1.250600000000000000e+04,2.601689004898071289e+01,2.000000000000000000e+00
1.306621119641856207e-05,1.519180204739216745e-07,1.251600000000000000e+04,2.603244018554687500e+01,2.000000000000000000e+00
1.306615391464533815e-05,1.519175149638766505e-07,1.252600000000000000e+04,2.604805922508239746e+01,2.000000000000000000e+00
1.306609663181688905e-05,1.519178166070812900e-07,1.253600000000000000e+04,2.606427097320556641e+01,2.000000000000000000e+00
1.306603935118087970e-05,1.519173108518610972e-07,1.254600000000000000e+04,2.608076214790344238e+01,2.000000000000000000e+00
1.306598206948928942e-05,1.519176126658170968e-07,1.255600000000000000e+04,2.609640574455261230e+01,2.000000000000000000e+00
1.306592478999032186e-05,1.519171066651197679e-07,1.256600000000000000e+04,2.612923359870910645e+01,2.000000000000000000e+00
1.306586750943541930e-05,1.519174086494624535e-07,1.257600000000000000e+04,2.613435840606689453e+01,2.000000000000000000e+00
1.306581023107333766e-05,1.519169024031407370e-07,1.258600000000000000e+04,2.614437413215637207e+01,2.000000000000000000e+00
1.306575295165498222e-05,1.519172045577424713e-07,1.259600000000000000e+04,2.617566585540771484e+01,2.000000000000000000e+00
1.306569567442964591e-05,1.519166980657907557e-07,1.260600000000000000e+04,2.619256663322448730e+01,2.000000000000000000e+00
1.306563839614770036e-05,1.519170003906293835e-07,1.261600000000000000e+04,2.620828557014465332e+01,2.000000000000000000e+00
1.306558112005897892e-05,1.519164936530785061e-07,1.262600000000000000e+04,2.622391057014465332e+01,2.000000000000000000e+00
1.306552384291331791e-05,1.519167961482204136e-07,1.263600000000000000e+04,2.623952889442443848e+01,2.000000000000000000e+00
1.306546656796109784e-05,1.519162891651013970e-07,1.264600000000000000e+04,2.625507855415344238e+01,2.000000000000000000e+00
1.306540929195160278e-05,1.519165918306455283e-07,1.265600000000000000e+04,2.627139806747436523e+01,2.000000000000000000e+00
1.306535201813576720e-05,1.519160846021123471e-07,1.266600000000000000e+04,2.628702545166015625e+01,2.000000000000000000e+00
1.306529474326233814e-05,1.519163874382654575e-07,1.267600000000000000e+04,2.630257368087768555e+01,2.000000000000000000e+00
1.306523747058277693e-05,1.519158799644730394e-07,1.268600000000000000e+04,2.631822776794433594e+01,2.000000000000000000e+00
1.306518019684530883e-05,1.519161829714186970e-07,1.269600000000000000e+04,2.633396577835083008e+01,2.000000000000000000e+00
1.306512292530193390e-05,1.519156752524357840e-07,1.270600000000000000e+04,2.634972810745239258e+01,2.000000000000000000e+00
1.306506565270032513e-05,1.519159784303565243e-07,1.271600000000000000e+04,2.636535739898681641e+01,2.000000000000000000e+00
1.306500838229303822e-05,1.519154704663772987e-07,1.272600000000000000e+04,2.637393689155578613e+01,2.000000000000000000e+00
1.306495111082720238e-05,1.519157738155114026e-07,1.273600000000000000e+04,2.639095354080200195e+01,2.000000000000000000e+00
1.306489384155591879e-05,1.519152656066799924e-07,1.274600000000000000e+04,2.641488265991210938e+01,2.000000000000000000e+00
1.306483657122577455e-05,1.519155691272768847e-07,1.275600000000000000e+04,2.642109727859497070e+01,2.000000000000000000e+00
1.306477930309040450e-05,1.519150606737608171e-07,1.276600000000000000e+04,2.645262265205383301e+01,2.000000000000000000e+00
1.306472203389587056e-05,1.519153643660300326e-07,1.277600000000000000e+04,2.646824884414672852e+01,2.000000000000000000e+00
1.306466476689634797e-05,1.519148556679556214e-07,1.278600000000000000e+04,2.650014615058898926e+01,2.000000000000000000e+00
1.306460749883734979e-05,1.519151595321407350e-07,1.279600000000000000e+04,2.652474260330200195e+01,2.000000000000000000e+00
1.306455023297359504e-05,1.519146505896489582e-07,1.280600000000000000e+04,2.654753851890563965e+01,2.000000000000000000e+00
1.306449296605006316e-05,1.519149546259329555e-07,1.281600000000000000e+04,2.656309366226196289e+01,2.000000000000000000e+00
1.306443570132201527e-05,1.519144454391708527e-07,1.282600000000000000e+04,2.659479689598083496e+01,2.000000000000000000e+00
1.306437843553388024e-05,1.519147496477677683e-07,1.283600000000000000e+04,2.661051678657531738e+01,2.000000000000000000e+00
1.306432117194147483e-05,1.519142402168631092e-07,1.284600000000000000e+04,2.664172530174255371e+01,2.000000000000000000e+00
1.306426390728868752e-05,1.519145445980396261e-07,1.285600000000000000e+04,2.665765023231506348e+01,2.000000000000000000e+00
1.306420664483186022e-05,1.519140349231504353e-07,1.286600000000000000e+04,2.667337536811828613e+01,2.000000000000000000e+00
1.306414938131435794e-05,1.519143394770634929e-07,1.287600000000000000e+04,2.668909049034118652e+01,2.000000000000000000e+00
1.306409211999305962e-05,1.519138295583036434e-07,1.288600000000000000e+04,2.670516133308410645e+01,2.000000000000000000e+00
1.306403485761079155e-05,1.519141342851649469e-07,1.289600000000000000e+04,2.672377133369445801e+01,2.000000000000000000e+00
1.306397759742497817e-05,1.519136241226227418e-07,1.290600000000000000e+04,2.673986530303955078e+01,2.000000000000000000e+00
1.306392033617789010e-05,1.519139290225992892e-07,1.291600000000000000e+04,2.677120757102966309e+01,2.000000000000000000e+00
1.306386307712750236e-05,1.519134186164568141e-07,1.292600000000000000e+04,2.678703165054321289e+01,2.000000000000000000e+00
1.306380581701556381e-05,1.519137236898153413e-07,1.293600000000000000e+04,2.682001113891601562e+01,2.000000000000000000e+00
1.306374855910057461e-05,1.519132130401118774e-07,1.294600000000000000e+04,2.683573937416076660e+01,2.000000000000000000e+00
1.306369130012373305e-05,1.519135182869427521e-07,1.295600000000000000e+04,2.685135316848754883e+01,2.000000000000000000e+00
1.306363404334409326e-05,1.519130073938322742e-07,1.296600000000000000e+04,2.686844944953918457e+01,2.000000000000000000e+00
1.306357678550231819e-05,1.519133128143401873e-07,1.297600000000000000e+04,2.688416337966918945e+01,2.000000000000000000e+00
1.306351952985799393e-05,1.519128016779002253e-07,1.298600000000000000e+04,2.689978241920471191e+01,2.000000000000000000e+00
1.306346227315125488e-05,1.519131072722690889e-07,1.299600000000000000e+04,2.692440080642700195e+01,2.000000000000000000e+00
1.306340501864222074e-05,1.519125958925886341e-07,1.300600000000000000e+04,2.694004106521606445e+01,2.000000000000000000e+00
1.306334776307048042e-05,1.519129016609559322e-07,1.301600000000000000e+04,2.696071457862854004e+01,2.000000000000000000e+00
1.306329050969670760e-05,1.519123900381246644e-07,1.302600000000000000e+04,2.698017930984497070e+01,2.000000000000000000e+00
1.306323325525994230e-05,1.519126959806416981e-07,1.303600000000000000e+04,2.699580407142639160e+01,2.000000000000000000e+00
1.306317600302140708e-05,1.519121841147540614e-07,1.304600000000000000e+04,2.701142621040344238e+01,2.000000000000000000e+00
1.306311874971959987e-05,1.519124902316306833e-07,1.305600000000000000e+04,2.702704882621765137e+01,2.000000000000000000e+00
1.306306149861627514e-05,1.519119781227720692e-07,1.306600000000000000e+04,2.704267954826354980e+01,2.000000000000000000e+00
1.306300424644940229e-05,1.519122844140782388e-07,1.307600000000000000e+04,2.705962204933166504e+01,2.000000000000000000e+00
1.306294699648127281e-05,1.519117720623225509e-07,1.308600000000000000e+04,2.709110474586486816e+01,2.000000000000000000e+00
1.306288974544931908e-05,1.519120785282490625e-07,1.309600000000000000e+04,2.710673928260803223e+01,2.000000000000000000e+00
1.306283249661637638e-05,1.519115659336399230e-07,1.310600000000000000e+04,2.712235212326049805e+01,2.000000000000000000e+00
1.306277524671932652e-05,1.519118725743083258e-07,1.311600000000000000e+04,2.713789725303649902e+01,2.000000000000000000e+00
1.306271799902155027e-05,1.519113597369673898e-07,1.312600000000000000e+04,2.715360498428344727e+01,2.000000000000000000e+00
1.306266075025939920e-05,1.519116665525228176e-07,1.313600000000000000e+04,2.716931176185607910e+01,2.000000000000000000e+00
1.306260350369678941e-05,1.519111534724214184e-07,1.314600000000000000e+04,2.718491029739379883e+01,2.000000000000000000e+00
1.306254625606953035e-05,1.519114604629860291e-07,1.315600000000000000e+04,2.720405387878417969e+01,2.000000000000000000e+00
1.306248901064207345e-05,1.519109471402558538e-07,1.316600000000000000e+04,2.722068405151367188e+01,2.000000000000000000e+00
1.306243176414969962e-05,1.519112543059656757e-07,1.317600000000000000e+04,2.723736047744750977e+01,2.000000000000000000e+00
1.306237451985739901e-05,1.519107407406467202e-07,1.318600000000000000e+04,2.725882530212402344e+01,2.000000000000000000e+00
1.306231727449990365e-05,1.519110480815964887e-07,1.319600000000000000e+04,2.727535033226013184e+01,2.000000000000000000e+00
1.306226003134276102e-05,1.519105342737184519e-07,1.320600000000000000e+04,2.729140543937683105e+01,2.000000000000000000e+00
1.306220278712015767e-05,1.519108417900662974e-07,1.321600000000000000e+04,2.730040979385375977e+01,2.000000000000000000e+00
1.306214554509817132e-05,1.519103277396980274e-07,1.322600000000000000e+04,2.731612372398376465e+01,2.000000000000000000e+00
1.306208830201046167e-05,1.519106354315576376e-07,1.323600000000000000e+04,2.733176517486572266e+01,2.000000000000000000e+00
1.306203106112363839e-05,1.519101211387477329e-07,1.324600000000000000e+04,2.734738945960998535e+01,2.000000000000000000e+00
1.306197381917082923e-05,1.519104290062169136e-07,1.325600000000000000e+04,2.737863540649414062e+01,2.000000000000000000e+00
1.306191657941918256e-05,1.519099144709877676e-07,1.326600000000000000e+04,2.739709401130676270e+01,2.000000000000000000e+00
1.306185933860128405e-05,1.519102225141854476e-07,1.327600000000000000e+04,2.741279506683349609e+01,2.000000000000000000e+00
1.306180209998482416e-05,1.519097077365686651e-07,1.328600000000000000e+04,2.742841506004333496e+01,2.000000000000000000e+00
1.306174486030184307e-05,1.519100159555466457e-07,1.329600000000000000e+04,2.744409322738647461e+01,2.000000000000000000e+00
1.306168762282058182e-05,1.519095009355987134e-07,1.330600000000000000e+04,2.747542333602905273e+01,2.000000000000000000e+00
1.306163038427254525e-05,1.519098093305622148e-07,1.331600000000000000e+04,2.749105191230773926e+01,2.000000000000000000e+00
1.306157314792650466e-05,1.519092940683120640e-07,1.332600000000000000e+04,2.752325272560119629e+01,2.000000000000000000e+00
1.306151591051342279e-05,1.519096026393062437e-07,1.333600000000000000e+04,2.754386329650878906e+01,2.000000000000000000e+00
1.306145867530262319e-05,1.519090871347580038e-07,1.334600000000000000e+04,2.754846429824829102e+01,2.000000000000000000e+00
1.306140143902452143e-05,1.519093958819125108e-07,1.335600000000000000e+04,2.756416630744934082e+01,2.000000000000000000e+00
1.306134420494898145e-05,1.519088801351453528e-07,1.336600000000000000e+04,2.758094835281372070e+01,2.000000000000000000e+00
1.306128696980588520e-05,1.519091890585557165e-07,1.337600000000000000e+04,2.759688329696655273e+01,2.000000000000000000e+00
1.306122973686562518e-05,1.519086730695771050e-07,1.338600000000000000e+04,2.761276054382324219e+01,2.000000000000000000e+00
1.306117250285756493e-05,1.519089821693446516e-07,1.339600000000000000e+04,2.762849164009094238e+01,2.000000000000000000e+00
1.306111527105261705e-05,1.519084659381771388e-07,1.340600000000000000e+04,2.764418792724609375e+01,2.000000000000000000e+00
1.306105803817961483e-05,1.519087752143763544e-07,1.341600000000000000e+04,2.765990304946899414e+01,2.000000000000000000e+00
1.306100080751001467e-05,1.519082587410039526e-07,1.342600000000000000e+04,2.767552900314331055e+01,2.000000000000000000e+00
1.306094357577209928e-05,1.519085681936983117e-07,1.343600000000000000e+04,2.769114279747009277e+01,2.000000000000000000e+00
1.306088634623788072e-05,1.519080514781357380e-07,1.344600000000000000e+04,2.771333265304565430e+01,2.000000000000000000e+00
1.306082911563509113e-05,1.519083611074528779e-07,1.345600000000000000e+04,2.773452234268188477e+01,2.000000000000000000e+00
1.306077188723628126e-05,1.519078441497767359e-07,1.346600000000000000e+04,2.776591682434082031e+01,2.000000000000000000e+00
1.306071465776865642e-05,1.519081539558282531e-07,1.347600000000000000e+04,2.778152394294738770e+01,2.000000000000000000e+00
1.306065743050529931e-05,1.519076367560295431e-07,1.348600000000000000e+04,2.781276249885559082e+01,2.000000000000000000e+00
1.306060020217287819e-05,1.519079467388903736e-07,1.349600000000000000e+04,2.782838821411132812e+01,2.000000000000000000e+00
1.306054297604500940e-05,1.519074292969736749e-07,1.350600000000000000e+04,2.785963249206542969e+01,2.000000000000000000e+00
1.306048574884783774e-05,1.519077394567525830e-07,1.351600000000000000e+04,2.787525749206542969e+01,2.000000000000000000e+00
1.306042852385550640e-05,1.519072217727358685e-07,1.352600000000000000e+04,2.790658664703369141e+01,2.000000000000000000e+00
1.306037129779361131e-05,1.519075321094391011e-07,1.353600000000000000e+04,2.792297649383544922e+01,2.000000000000000000e+00
1.306031407393686486e-05,1.519070141832848631e-07,1.354600000000000000e+04,2.795621252059936523e+01,2.000000000000000000e+00
1.306025684901030901e-05,1.519073246970632980e-07,1.355600000000000000e+04,2.797693490982055664e+01,2.000000000000000000e+00
1.306019962628918810e-05,1.519068065288487224e-07,1.356600000000000000e+04,2.799260091781616211e+01,2.000000000000000000e+00
1.306014240249801893e-05,1.519071172197792013e-07,1.357600000000000000e+04,2.802389216423034668e+01,2.000000000000000000e+00
1.306008518091257946e-05,1.519065988094588131e-07,1.358600000000000000e+04,2.803357625007629395e+01,2.000000000000000000e+00
1.306002795825684949e-05,1.519069096776374742e-07,1.359600000000000000e+04,2.805222201347351074e+01,2.000000000000000000e+00
1.305997073780713552e-05,1.519063910252618835e-07,1.360600000000000000e+04,2.806831526756286621e+01,2.000000000000000000e+00
1.305991351628689557e-05,1.519067020707298080e-07,1.361600000000000000e+04,2.808404183387756348e+01,2.000000000000000000e+00
1.305985629697296977e-05,1.519061831762438254e-07,1.362600000000000000e+04,2.809967017173767090e+01,2.000000000000000000e+00
1.305979907658827912e-05,1.519064943990981044e-07,1.363600000000000000e+04,2.811538362503051758e+01,2.000000000000000000e+00
1.305974185841020248e-05,1.519059752625350553e-07,1.364600000000000000e+04,2.812407374382019043e+01,2.000000000000000000e+00
1.305968463916111705e-05,1.519062866628405398e-07,1.365600000000000000e+04,2.813975715637207031e+01,2.000000000000000000e+00
1.305962742211894209e-05,1.519057672841994713e-07,1.366600000000000000e+04,2.816630005836486816e+01,2.000000000000000000e+00
1.305957020400552794e-05,1.519060788620746135e-07,1.367600000000000000e+04,2.818192696571350098e+01,2.000000000000000000e+00
1.305951298809932241e-05,1.519055592413489082e-07,1.368600000000000000e+04,2.819754648208618164e+01,2.000000000000000000e+00
1.305945577112163884e-05,1.519058709968274305e-07,1.369600000000000000e+04,2.822877240180969238e+01,2.000000000000000000e+00
1.305939855635146712e-05,1.519053511340040124e-07,1.370600000000000000e+04,2.824442505836486816e+01,2.000000000000000000e+00
1.305934134050958189e-05,1.519056630671901794e-07,1.371600000000000000e+04,2.827613019943237305e+01,2.000000000000000000e+00
1.305928412687551005e-05,1.519051429622873654e-07,1.372600000000000000e+04,2.829186820983886719e+01,2.000000000000000000e+00
1.305922691216949261e-05,1.519054550732466898e-07,1.373600000000000000e+04,2.830826091766357422e+01,2.000000000000000000e+00
1.305916969967159181e-05,1.519049347262403396e-07,1.374600000000000000e+04,2.832388019561767578e+01,2.000000000000000000e+00
1.305911248610150654e-05,1.519052470150232199e-07,1.375600000000000000e+04,2.833950781822204590e+01,2.000000000000000000e+00
1.305905527473985131e-05,1.519047264258754286e-07,1.376600000000000000e+04,2.835565352439880371e+01,2.000000000000000000e+00
1.305899806230578121e-05,1.519050388925546037e-07,1.377600000000000000e+04,2.837142348289489746e+01,2.000000000000000000e+00
1.305894085208043932e-05,1.519045180613162729e-07,1.378600000000000000e+04,2.840356302261352539e+01,2.000000000000000000e+00
1.305888364078245555e-05,1.519048307060071510e-07,1.379600000000000000e+04,2.841949701309204102e+01,2.000000000000000000e+00
1.305882643169350999e-05,1.519043096326270616e-07,1.380600000000000000e+04,2.845104861259460449e+01,2.000000000000000000e+00
1.305876922153169218e-05,1.519046224553679445e-07,1.381600000000000000e+04,2.846670627593994141e+01,2.000000000000000000e+00
1.305871201357921581e-05,1.519041011398465464e-07,1.382600000000000000e+04,2.848233938217163086e+01,2.000000000000000000e+00
1.305865480455364357e-05,1.519044141407309784e-07,1.383600000000000000e+04,2.849796867370605469e+01,2.000000000000000000e+00
1.305859759773772448e-05,1.519038925830449518e-07,1.384600000000000000e+04,2.851358747482299805e+01,2.000000000000000000e+00
1.305854038984847743e-05,1.519042057620928116e-07,1.385600000000000000e+04,2.852458548545837402e+01,2.000000000000000000e+00
1.305848318416919524e-05,1.519036839622520826e-07,1.386600000000000000e+04,2.855610251426696777e+01,2.000000000000000000e+00
1.305842597741636486e-05,1.519039973195981543e-07,1.387600000000000000e+04,2.857548737525939941e+01,2.000000000000000000e+00
1.305836877287380258e-05,1.519034752776028025e-07,1.388600000000000000e+04,2.859119486808776855e+01,2.000000000000000000e+00
1.305831156725747018e-05,1.519037888132760970e-07,1.389600000000000000e+04,2.859710216522216797e+01,2.000000000000000000e+00
1.305825436385172776e-05,1.519032665290237901e-07,1.390600000000000000e+04,2.861280894279479980e+01,2.000000000000000000e+00
1.305819715937198483e-05,1.519035802430793381e-07,1.391600000000000000e+04,2.862863779067993164e+01,2.000000000000000000e+00
1.305813995710313681e-05,1.519030577166600203e-07,1.392600000000000000e+04,2.864434885978698730e+01,2.000000000000000000e+00
1.305808275376008160e-05,1.519033716092437497e-07,1.393600000000000000e+04,2.866019153594970703e+01,2.000000000000000000e+00
1.305802555262823301e-05,1.519028488405685886e-07,1.394600000000000000e+04,2.867592120170593262e+01,2.000000000000000000e+00
1.305796835042194854e-05,1.519031629116443152e-07,1.395600000000000000e+04,2.869182109832763672e+01,2.000000000000000000e+00
1.305791115042719085e-05,1.519026399007281338e-07,1.396600000000000000e+04,2.870810842514038086e+01,2.000000000000000000e+00
1.305785394935777875e-05,1.519029541504180950e-07,1.397600000000000000e+04,2.872382211685180664e+01,2.000000000000000000e+00
1.305779675050021024e-05,1.519024308972195475e-07,1.398600000000000000e+04,2.873945474624633789e+01,2.000000000000000000e+00
1.305773955056776877e-05,1.519027453255768946e-07,1.399600000000000000e+04,2.877094411849975586e+01,2.000000000000000000e+00
1.305768235284749106e-05,1.519022218300575469e-07,1.400600000000000000e+04,2.878775525093078613e+01,2.000000000000000000e+00
1.305762515405211848e-05,1.519025364371158702e-07,1.401600000000000000e+04,2.880891585350036621e+01,2.000000000000000000e+00
1.305756795746923322e-05,1.519020126992911542e-07,1.402600000000000000e+04,2.883064627647399902e+01,2.000000000000000000e+00
1.305751075981104473e-05,1.519023274852121839e-07,1.403600000000000000e+04,2.884729766845703125e+01,2.000000000000000000e+00
1.305745356436564679e-05,1.519018035050814113e-07,1.404600000000000000e+04,2.886759471893310547e+01,2.000000000000000000e+00
1.305739636784473555e-05,1.519021184698452952e-07,1.405600000000000000e+04,2.888281130790710449e+01,2.000000000000000000e+00
1.305733917353694691e-05,1.519015942473055781e-07,1.406600000000000000e+04,2.889882326126098633e+01,2.000000000000000000e+00
1.305728197815341965e-05,1.519019093909502472e-07,1.407600000000000000e+04,2.891521787643432617e+01,2.000000000000000000e+00
1.305722478498333856e-05,1.519013849260521692e-07,1.408600000000000000e+04,2.894679141044616699e+01,2.000000000000000000e+00
1.305716759073731048e-05,1.519017002487136254e-07,1.409600000000000000e+04,2.896465206146240234e+01,2.000000000000000000e+00
1.305711039870505045e-05,1.519011755413923622e-07,1.410600000000000000e+04,2.898032450675964355e+01,2.000000000000000000e+00
1.305705320559664352e-05,1.519014910431427356e-07,1.411600000000000000e+04,2.901164388656616211e+01,2.000000000000000000e+00
1.305699601470231465e-05,1.519009660934182717e-07,1.412600000000000000e+04,2.902725267410278320e+01,2.000000000000000000e+00
1.305693882273162883e-05,1.519012817742463126e-07,1.413600000000000000e+04,2.905850529670715332e+01,2.000000000000000000e+00
1.305688163297535648e-05,1.519007565820104396e-07,1.414600000000000000e+04,2.907413530349731445e+01,2.000000000000000000e+00
1.305682444214251373e-05,1.519010724420514616e-07,1.415600000000000000e+04,2.909038591384887695e+01,2.000000000000000000e+00
1.305676725352440464e-05,1.519005470073570396e-07,1.416600000000000000e+04,2.910601305961608887e+01,2.000000000000000000e+00
1.305671006382952694e-05,1.519008630466386771e-07,1.417600000000000000e+04,2.912172126770019531e+01,2.000000000000000000e+00
1.305665287634970477e-05,1.519003373694420311e-07,1.418600000000000000e+04,2.913734149932861328e+01,2.000000000000000000e+00
1.305659568779290901e-05,1.519006535880200824e-07,1.419600000000000000e+04,2.915296983718872070e+01,2.000000000000000000e+00
1.305653850145150420e-05,1.519001276682315591e-07,1.420600000000000000e+04,2.916987895965576172e+01,2.000000000000000000e+00
1.305648131403291404e-05,1.519004440661564756e-07,1.421600000000000000e+04,2.920265579223632812e+01,2.000000000000000000e+00
1.305642412883004349e-05,1.518999179038037361e-07,1.422600000000000000e+04,2.922571635246276855e+01,2.000000000000000000e+00
1.305636694254978769e-05,1.519002344811833291e-07,1.423600000000000000e+04,2.923306703567504883e+01,2.000000000000000000e+00
1.305630975848558014e-05,1.518997080762165042e-07,1.424600000000000000e+04,2.926462554931640625e+01,2.000000000000000000e+00
1.305625257334378066e-05,1.519000248330325362e-07,1.425600000000000000e+04,2.928040170669555664e+01,2.000000000000000000e+00
1.305619539041836486e-05,1.518994981854319589e-07,1.426600000000000000e+04,2.931164479255676270e+01,2.000000000000000000e+00
1.305613820641516232e-05,1.518998151218450220e-07,1.427600000000000000e+04,2.932729291915893555e+01,2.000000000000000000e+00
1.305608102462867041e-05,1.518992882315696112e-07,1.428600000000000000e+04,2.935851526260375977e+01,2.000000000000000000e+00
1.305602384176419016e-05,1.518996053475616000e-07,1.429600000000000000e+04,2.937584686279296875e+01,2.000000000000000000e+00
1.305596666111675597e-05,1.518990782145447577e-07,1.430600000000000000e+04,2.939523792266845703e+01,2.000000000000000000e+00
1.305590947939113185e-05,1.518993955102155163e-07,1.431600000000000000e+04,2.941605806350708008e+01,2.000000000000000000e+00
1.305585229988289260e-05,1.518988681344527427e-07,1.432600000000000000e+04,2.943177723884582520e+01,2.000000000000000000e+00
1.305579511929626352e-05,1.518991856098392228e-07,1.433600000000000000e+04,2.946303057670593262e+01,2.000000000000000000e+00
1.305573794092735304e-05,1.518986579913423763e-07,1.434600000000000000e+04,2.947864294052124023e+01,2.000000000000000000e+00
1.305568076147985791e-05,1.518989756465038439e-07,1.435600000000000000e+04,2.950994849205017090e+01,2.000000000000000000e+00
1.305562358425042020e-05,1.518984477851690836e-07,1.436600000000000000e+04,2.952575230598449707e+01,2.000000000000000000e+00
1.305556640594220641e-05,1.518987656201949005e-07,1.437600000000000000e+04,2.955699825286865234e+01,2.000000000000000000e+00
1.305550922985237699e-05,1.518982375160408876e-07,1.438600000000000000e+04,2.957385754585266113e+01,2.000000000000000000e+00
1.305545205268358175e-05,1.518985555309740408e-07,1.439600000000000000e+04,2.960575890541076660e+01,2.000000000000000000e+00
1.305539487773351478e-05,1.518980271839301539e-07,1.440600000000000000e+04,2.962139320373535156e+01,2.000000000000000000e+00
1.305533770170428718e-05,1.518983453788456323e-07,1.441600000000000000e+04,2.965296220779418945e+01,2.000000000000000000e+00
1.305528052789412835e-05,1.518978167888653110e-07,1.442600000000000000e+04,2.966870594024658203e+01,2.000000000000000000e+00
1.305522335300460560e-05,1.518981351637537179e-07,1.443600000000000000e+04,2.969142150878906250e+01,2.000000000000000000e+00
1.305516618033450400e-05,1.518976063308147806e-07,1.444600000000000000e+04,2.972342562675476074e+01,2.000000000000000000e+00
1.305510900658484365e-05,1.518979248857791363e-07,1.445600000000000000e+04,2.973922681808471680e+01,2.000000000000000000e+00
1.305505183505495173e-05,1.518973958098269493e-07,1.446600000000000000e+04,2.977046513557434082e+01,2.000000000000000000e+00
1.305499466244531133e-05,1.518977145449512689e-07,1.447600000000000000e+04,2.978610706329345703e+01,2.000000000000000000e+00
1.305493749205577986e-05,1.518971852259597331e-07,1.448600000000000000e+04,2.981733608245849609e+01,2.000000000000000000e+00
1.305488032058631188e-05,1.518975041412691099e-07,1.449600000000000000e+04,2.983296966552734375e+01,2.000000000000000000e+00
1.305482315133728995e-05,1.518969745792186376e-07,1.450600000000000000e+04,2.986433291435241699e+01,2.000000000000000000e+00
1.305476598100815024e-05,1.518972936747888811e-07,1.451600000000000000e+04,2.987995529174804688e+01,2.000000000000000000e+00
1.305470881289980216e-05,1.518967638696243887e-07,1.452600000000000000e+04,2.989765524864196777e+01,2.000000000000000000e+00
1.305465164371115166e-05,1.518970831455085973e-07,1.453600000000000000e+04,2.991938805580139160e+01,2.000000000000000000e+00
1.305459447674363669e-05,1.518965530972016563e-07,1.454600000000000000e+04,2.993502759933471680e+01,2.000000000000000000e+00
1.305453730869563802e-05,1.518968725534772275e-07,1.455600000000000000e+04,2.996678829193115234e+01,2.000000000000000000e+00
1.305448014286912047e-05,1.518963422619733895e-07,1.456600000000000000e+04,2.998622775077819824e+01,2.000000000000000000e+00
1.305442297596193457e-05,1.518966618986892661e-07,1.457600000000000000e+04,3.001820349693298340e+01,2.000000000000000000e+00
1.305436581127657878e-05,1.518961313639563174e-07,1.458600000000000000e+04,3.003390669822692871e+01,2.000000000000000000e+00
1.305430864551037167e-05,1.518964511811755768e-07,1.459600000000000000e+04,3.006514453887939453e+01,2.000000000000000000e+00
1.305425148196634026e-05,1.518959204031626690e-07,1.460600000000000000e+04,3.008153557777404785e+01,2.000000000000000000e+00
1.305419431734128135e-05,1.518962404009177896e-07,1.461600000000000000e+04,3.010089778900146484e+01,2.000000000000000000e+00
1.305413715493874880e-05,1.518957093795910148e-07,1.462600000000000000e+04,3.011652278900146484e+01,2.000000000000000000e+00
1.305407999145501089e-05,1.518960295579728674e-07,1.463600000000000000e+04,3.013233423233032227e+01,2.000000000000000000e+00
1.305402283019414661e-05,1.518954982932774333e-07,1.464600000000000000e+04,3.014795184135437012e+01,2.000000000000000000e+00
1.305396566785189063e-05,1.518958186522812268e-07,1.465600000000000000e+04,3.016357994079589844e+01,2.000000000000000000e+00
1.305390850773287251e-05,1.518952871441585822e-07,1.466600000000000000e+04,3.018279862403869629e+01,2.000000000000000000e+00
1.305385134653227802e-05,1.518956076838677494e-07,1.467600000000000000e+04,3.019327664375305176e+01,2.000000000000000000e+00
1.305379418755528224e-05,1.518950759322554255e-07,1.468600000000000000e+04,3.020899510383605957e+01,2.000000000000000000e+00
1.305373702749653221e-05,1.518953966527622930e-07,1.469600000000000000e+04,3.023552823066711426e+01,2.000000000000000000e+00
1.305367986966172986e-05,1.518948646576889568e-07,1.470600000000000000e+04,3.025645923614501953e+01,2.000000000000000000e+00
1.305362271074499878e-05,1.518951855590194649e-07,1.471600000000000000e+04,3.027216458320617676e+01,2.000000000000000000e+00
1.305356555405256944e-05,1.518946533203931602e-07,1.472600000000000000e+04,3.028847050666809082e+01,2.000000000000000000e+00
1.305350839627804535e-05,1.518949744026348446e-07,1.473600000000000000e+04,3.030763125419616699e+01,2.000000000000000000e+00
1.305345124072817197e-05,1.518944419204188578e-07,1.474600000000000000e+04,3.032598900794982910e+01,2.000000000000000000e+00
1.305339408409602766e-05,1.518947631835827299e-07,1.475600000000000000e+04,3.034454369544982910e+01,2.000000000000000000e+00
1.305333692968890677e-05,1.518942304576875403e-07,1.476600000000000000e+04,3.036023974418640137e+01,2.000000000000000000e+00
1.305327977419933537e-05,1.518945519018830261e-07,1.477600000000000000e+04,3.037584924697875977e+01,2.000000000000000000e+00
1.305322262093513805e-05,1.518940189323516735e-07,1.478600000000000000e+04,3.039149546623229980e+01,2.000000000000000000e+00
1.305316546658832929e-05,1.518943405576170218e-07,1.479600000000000000e+04,3.040711832046508789e+01,2.000000000000000000e+00
1.305310831446724868e-05,1.518938073443507741e-07,1.480600000000000000e+04,3.042282152175903320e+01,2.000000000000000000e+00
1.305305116126338890e-05,1.518941291507445890e-07,1.481600000000000000e+04,3.043854880332946777e+01,2.000000000000000000e+00
1.305299401028562150e-05,1.518935956936889447e-07,1.482600000000000000e+04,3.045427799224853516e+01,2.000000000000000000e+00
1.305293685822490385e-05,1.518939176812577338e-07,1.483600000000000000e+04,3.046994113922119141e+01,2.000000000000000000e+00
1.305287970839063431e-05,1.518933839803946405e-07,1.484600000000000000e+04,3.050297355651855469e+01,2.000000000000000000e+00
1.305282255747324681e-05,1.518937061491613000e-07,1.485600000000000000e+04,3.052534437179565430e+01,2.000000000000000000e+00
1.305276540878268182e-05,1.518931722043982725e-07,1.486600000000000000e+04,3.054218411445617676e+01,2.000000000000000000e+00
1.305270825900883284e-05,1.518934945545077508e-07,1.487600000000000000e+04,3.055848932266235352e+01,2.000000000000000000e+00
1.305265111146216721e-05,1.518929603658250954e-07,1.488600000000000000e+04,3.057578682899475098e+01,2.000000000000000000e+00
1.305259396283204479e-05,1.518932828972611138e-07,1.489600000000000000e+04,3.059277701377868652e+01,2.000000000000000000e+00
1.305253681642947504e-05,1.518927484646137526e-07,1.490600000000000000e+04,3.062532329559326172e+01,2.000000000000000000e+00
1.305247966894328925e-05,1.518930711774784049e-07,1.491600000000000000e+04,3.064264822006225586e+01,2.000000000000000000e+00
1.305242252368502035e-05,1.518925365007713378e-07,1.492600000000000000e+04,3.065829086303710938e+01,2.000000000000000000e+00
1.305236537734297110e-05,1.518928593951063934e-07,1.493600000000000000e+04,3.067393803596496582e+01,2.000000000000000000e+00
1.305230823322919786e-05,1.518923244743552639e-07,1.494600000000000000e+04,3.069010496139526367e+01,2.000000000000000000e+00
1.305225108803149182e-05,1.518926475502105919e-07,1.495600000000000000e+04,3.070592403411865234e+01,2.000000000000000000e+00
1.305219394506243618e-05,1.518921123853127768e-07,1.496600000000000000e+04,3.072369718551635742e+01,2.000000000000000000e+00
1.305213680100927324e-05,1.518924356427198497e-07,1.497600000000000000e+04,3.074097132682800293e+01,2.000000000000000000e+00
1.305207965918513170e-05,1.518919002336416795e-07,1.498600000000000000e+04,3.075866436958312988e+01,2.000000000000000000e+00
1.305202251627673887e-05,1.518922236727313902e-07,1.499600000000000000e+04,3.077469205856323242e+01,2.000000000000000000e+00
1.305196537559772998e-05,1.518916880194248223e-07,1.500600000000000000e+04,3.080593681335449219e+01,2.000000000000000000e+00
1.305190823383430547e-05,1.518920116401977533e-07,1.501600000000000000e+04,3.082162475585937500e+01,2.000000000000000000e+00
1.305185109430063928e-05,1.518914757426140566e-07,1.502600000000000000e+04,3.085296082496643066e+01,2.000000000000000000e+00
1.305179395368239992e-05,1.518917995451519202e-07,1.503600000000000000e+04,3.086859250068664551e+01,2.000000000000000000e+00
1.305173681529429497e-05,1.518912634032156295e-07,1.504600000000000000e+04,3.088420557975769043e+01,2.000000000000000000e+00
1.305167967582145761e-05,1.518915873875498717e-07,1.505600000000000000e+04,3.089983344078063965e+01,2.000000000000000000e+00
1.305162253857913074e-05,1.518910510012171001e-07,1.506600000000000000e+04,3.091545438766479492e+01,2.000000000000000000e+00
1.305156540025191561e-05,1.518913751674141335e-07,1.507600000000000000e+04,3.093120789527893066e+01,2.000000000000000000e+00
1.305150826415558197e-05,1.518908385366322061e-07,1.508600000000000000e+04,3.094802093505859375e+01,2.000000000000000000e+00
1.305145112697421606e-05,1.518911628847854956e-07,1.509600000000000000e+04,3.098014163970947266e+01,2.000000000000000000e+00
1.305139399202410265e-05,1.518906260094920496e-07,1.510600000000000000e+04,3.099751019477844238e+01,2.000000000000000000e+00
1.305133685598879604e-05,1.518909505395979953e-07,1.511600000000000000e+04,3.102179765701293945e+01,2.000000000000000000e+00
1.305127972218512309e-05,1.518904134197556819e-07,1.512600000000000000e+04,3.103563189506530762e+01,2.000000000000000000e+00
1.305122258729611294e-05,1.518907381319164307e-07,1.513600000000000000e+04,3.104185414314270020e+01,2.000000000000000000e+00
1.305116545463910914e-05,1.518902007674720456e-07,1.514600000000000000e+04,3.105747914314270020e+01,2.000000000000000000e+00
1.305110832089661738e-05,1.518905256617303990e-07,1.515600000000000000e+04,3.108872818946838379e+01,2.000000000000000000e+00
1.305105118938651822e-05,1.518899880525803395e-07,1.516600000000000000e+04,3.110434889793395996e+01,2.000000000000000000e+00
1.305099405679077185e-05,1.518903131289726936e-07,1.517600000000000000e+04,3.112775039672851562e+01,2.000000000000000000e+00
1.305093692642779925e-05,1.518897752751091775e-07,1.518600000000000000e+04,3.114903712272644043e+01,2.000000000000000000e+00
1.305087979497903544e-05,1.518901005337451436e-07,1.519600000000000000e+04,3.116459202766418457e+01,2.000000000000000000e+00
1.305082266576342487e-05,1.518895624351082435e-07,1.520600000000000000e+04,3.118029522895812988e+01,2.000000000000000000e+00
1.305076553546187909e-05,1.518898878760111943e-07,1.521600000000000000e+04,3.119600939750671387e+01,2.000000000000000000e+00
1.305070840739386603e-05,1.518893495325160745e-07,1.522600000000000000e+04,3.121164035797119141e+01,2.000000000000000000e+00
1.305065127823976868e-05,1.518896751557334705e-07,1.523600000000000000e+04,3.122763919830322266e+01,2.000000000000000000e+00
1.305059415131959368e-05,1.518891365673297324e-07,1.524600000000000000e+04,3.124325537681579590e+01,2.000000000000000000e+00
1.305053702331318532e-05,1.518894623729224010e-07,1.525600000000000000e+04,3.125888705253601074e+01,2.000000000000000000e+00
1.305047989754108555e-05,1.518889235395817221e-07,1.526600000000000000e+04,3.127449774742126465e+01,2.000000000000000000e+00
1.305042277068261182e-05,1.518892495276723773e-07,1.527600000000000000e+04,3.129013276100158691e+01,2.000000000000000000e+00
1.305036564605882784e-05,1.518887104493276301e-07,1.528600000000000000e+04,3.130575084686279297e+01,2.000000000000000000e+00
1.305030852034852929e-05,1.518890366198988284e-07,1.529600000000000000e+04,3.131325221061706543e+01,2.000000000000000000e+00
1.305025139687330335e-05,1.518884972964902706e-07,1.530600000000000000e+04,3.132893443107604980e+01,2.000000000000000000e+00
1.305019427231142901e-05,1.518888236496623435e-07,1.531600000000000000e+04,3.134498047828674316e+01,2.000000000000000000e+00
1.305013714998501183e-05,1.518882840811196980e-07,1.532600000000000000e+04,3.137718582153320312e+01,2.000000000000000000e+00
1.305008002657180057e-05,1.518886106168778753e-07,1.533600000000000000e+04,3.139281702041625977e+01,2.000000000000000000e+00
1.305002290539444119e-05,1.518880708031198798e-07,1.534600000000000000e+04,3.142404747009277344e+01,2.000000000000000000e+00
1.304996578313014880e-05,1.518883975215670496e-07,1.535600000000000000e+04,3.144112825393676758e+01,2.000000000000000000e+00
1.304990866310209962e-05,1.518878574625528876e-07,1.536600000000000000e+04,3.147245550155639648e+01,2.000000000000000000e+00
1.304985154198697683e-05,1.518881843637341280e-07,1.537600000000000000e+04,3.148808073997497559e+01,2.000000000000000000e+00
1.304979442310848350e-05,1.518876440594217921e-07,1.538600000000000000e+04,3.151933073997497559e+01,2.000000000000000000e+00
1.304973730314278273e-05,1.518879711434092861e-07,1.539600000000000000e+04,3.153496146202087402e+01,2.000000000000000000e+00
1.304968018541410952e-05,1.518874305936911501e-07,1.540600000000000000e+04,3.155234646797180176e+01,2.000000000000000000e+00
1.304962306659808995e-05,1.518877578605303993e-07,1.541600000000000000e+04,3.157856965065002441e+01,2.000000000000000000e+00
1.304956595001948251e-05,1.518872170654118631e-07,1.542600000000000000e+04,3.159826517105102539e+01,2.000000000000000000e+00
1.304950883235340503e-05,1.518875445151697301e-07,1.543600000000000000e+04,3.161441588401794434e+01,2.000000000000000000e+00
1.304945171692513440e-05,1.518870034745280003e-07,1.544600000000000000e+04,3.164580106735229492e+01,2.000000000000000000e+00
1.304939460040925313e-05,1.518873311072540895e-07,1.545600000000000000e+04,3.166177558898925781e+01,2.000000000000000000e+00
1.304933748613157849e-05,1.518867898210546231e-07,1.546600000000000000e+04,3.169396996498107910e+01,2.000000000000000000e+00
1.304928037076616278e-05,1.518871176368368672e-07,1.547600000000000000e+04,3.170967817306518555e+01,2.000000000000000000e+00
1.304922325763934504e-05,1.518865761050188631e-07,1.548600000000000000e+04,3.172616314888000488e+01,2.000000000000000000e+00
1.304916614342465069e-05,1.518869041038769025e-07,1.549600000000000000e+04,3.174171829223632812e+01,2.000000000000000000e+00
1.304910903144895581e-05,1.518863623264048912e-07,1.550600000000000000e+04,3.177300572395324707e+01,2.000000000000000000e+00
1.304905191838526743e-05,1.518866905084403965e-07,1.551600000000000000e+04,3.178875470161437988e+01,2.000000000000000000e+00
1.304899480756096814e-05,1.518861484851896524e-07,1.552600000000000000e+04,3.180437517166137695e+01,2.000000000000000000e+00
1.304893769564854153e-05,1.518864768504236405e-07,1.553600000000000000e+04,3.182052564620971680e+01,2.000000000000000000e+00
1.304888058597590721e-05,1.518859345813494297e-07,1.554600000000000000e+04,3.183686184883117676e+01,2.000000000000000000e+00
1.304882347521501342e-05,1.518862631298494515e-07,1.555600000000000000e+04,3.186590576171875000e+01,2.000000000000000000e+00
1.304876636669432019e-05,1.518857206148915551e-07,1.556600000000000000e+04,3.187780737876892090e+01,2.000000000000000000e+00
1.304870925708523705e-05,1.518860493467242351e-07,1.557600000000000000e+04,3.189369797706604004e+01,2.000000000000000000e+00
1.304865214971675257e-05,1.518855065858331283e-07,1.558600000000000000e+04,3.192547011375427246e+01,2.000000000000000000e+00
1.304859504125976129e-05,1.518858355010639791e-07,1.559600000000000000e+04,3.194136142730712891e+01,2.000000000000000000e+00
1.304853793504377017e-05,1.518852924941580820e-07,1.560600000000000000e+04,3.196417760848999023e+01,2.000000000000000000e+00
1.304848082773914350e-05,1.518856215928445960e-07,1.561600000000000000e+04,3.198576307296752930e+01,2.000000000000000000e+00
1.304842372267591509e-05,1.518850783398912449e-07,1.562600000000000000e+04,3.200146651268005371e+01,2.000000000000000000e+00
1.304836661652393255e-05,1.518854076220707445e-07,1.563600000000000000e+04,3.201709699630737305e+01,2.000000000000000000e+00
1.304830951261376501e-05,1.518848641229427521e-07,1.564600000000000000e+04,3.203308796882629395e+01,2.000000000000000000e+00
1.304825240761471459e-05,1.518851935887040963e-07,1.565600000000000000e+04,3.204918026924133301e+01,2.000000000000000000e+00
1.304819530485788066e-05,1.518846498433695931e-07,1.566600000000000000e+04,3.206480407714843750e+01,2.000000000000000000e+00
1.304813820101204866e-05,1.518849794927826092e-07,1.567600000000000000e+04,3.208042931556701660e+01,2.000000000000000000e+00
1.304808109940883295e-05,1.518844355012130076e-07,1.568600000000000000e+04,3.211168026924133301e+01,2.000000000000000000e+00
1.304802399671650905e-05,1.518847653343225355e-07,1.569600000000000000e+04,3.212777066230773926e+01,2.000000000000000000e+00
1.304796689626720293e-05,1.518842210963897484e-07,1.570600000000000000e+04,3.214349436759948730e+01,2.000000000000000000e+00
1.304790979472866157e-05,1.518845511132075670e-07,1.571600000000000000e+04,3.216022109985351562e+01,2.000000000000000000e+00
1.304785269543356151e-05,1.518840066288727632e-07,1.572600000000000000e+04,3.218165397644042969e+01,2.000000000000000000e+00
1.304779559504910932e-05,1.518843368295498298e-07,1.573600000000000000e+04,3.219912385940551758e+01,2.000000000000000000e+00
1.304773849690850162e-05,1.518837920987533464e-07,1.574600000000000000e+04,3.221580481529235840e+01,2.000000000000000000e+00
1.304768139767843167e-05,1.518841224833173218e-07,1.575600000000000000e+04,3.223152971267700195e+01,2.000000000000000000e+00
1.304762430069261109e-05,1.518835775059963196e-07,1.576600000000000000e+04,3.224821782112121582e+01,2.000000000000000000e+00
1.304756720261721475e-05,1.518839080744895026e-07,1.577600000000000000e+04,3.226923847198486328e+01,2.000000000000000000e+00
1.304751010678648623e-05,1.518833628505262704e-07,1.578600000000000000e+04,3.228562235832214355e+01,2.000000000000000000e+00
1.304745300986606167e-05,1.518836936029924949e-07,1.579600000000000000e+04,3.230135750770568848e+01,2.000000000000000000e+00
1.304739591519071996e-05,1.518831481323396519e-07,1.580600000000000000e+04,3.231706500053405762e+01,2.000000000000000000e+00
1.304733881942557381e-05,1.518834790688855117e-07,1.581600000000000000e+04,3.233267903327941895e+01,2.000000000000000000e+00
1.304728172590591538e-05,1.518829333515240260e-07,1.582600000000000000e+04,3.234829616546630859e+01,2.000000000000000000e+00
1.304722463129634748e-05,1.518832644721783996e-07,1.583600000000000000e+04,3.236391663551330566e+01,2.000000000000000000e+00
1.304716753893268574e-05,1.518827185079731696e-07,1.584600000000000000e+04,3.237981939315795898e+01,2.000000000000000000e+00
1.304711044547899933e-05,1.518830498128151223e-07,1.585600000000000000e+04,3.240484499931335449e+01,2.000000000000000000e+00
1.304705335427163751e-05,1.518825036017159347e-07,1.586600000000000000e+04,3.242126893997192383e+01,2.000000000000000000e+00
1.304699626197414429e-05,1.518828350907925827e-07,1.587600000000000000e+04,3.245067381858825684e+01,2.000000000000000000e+00
1.304693917192338902e-05,1.518822886327372600e-07,1.588600000000000000e+04,3.246700739860534668e+01,2.000000000000000000e+00
1.304688208078239393e-05,1.518826203061125014e-07,1.589600000000000000e+04,3.248272657394409180e+01,2.000000000000000000e+00
1.304682499188856201e-05,1.518820736010145668e-07,1.590600000000000000e+04,3.249834966659545898e+01,2.000000000000000000e+00
1.304676790190437845e-05,1.518824054587716225e-07,1.591600000000000000e+04,3.251453876495361328e+01,2.000000000000000000e+00
1.304671081416777818e-05,1.518818585065922450e-07,1.592600000000000000e+04,3.252396821975708008e+01,2.000000000000000000e+00
1.304665372534072294e-05,1.518821905487746048e-07,1.593600000000000000e+04,3.253979015350341797e+01,2.000000000000000000e+00
1.304659663876166942e-05,1.518816433494300339e-07,1.594600000000000000e+04,3.255554223060607910e+01,2.000000000000000000e+00
1.304653955109205930e-05,1.518819755761086898e-07,1.595600000000000000e+04,3.257117700576782227e+01,2.000000000000000000e+00
1.304648246567087272e-05,1.518814281294984462e-07,1.596600000000000000e+04,3.260403895378112793e+01,2.000000000000000000e+00
1.304642537915902449e-05,1.518817605407482284e-07,1.597600000000000000e+04,3.261991572380065918e+01,2.000000000000000000e+00
1.304636829489602333e-05,1.518812128468229989e-07,1.598600000000000000e+04,3.263571429252624512e+01,2.000000000000000000e+00
1.304631120954225719e-05,1.518815454426693976e-07,1.599600000000000000e+04,3.265142464637756348e+01,2.000000000000000000e+00
1.304625412643776670e-05,1.518809975013477083e-07,1.600600000000000000e+04,3.267452359199523926e+01,2.000000000000000000e+00
1.304619704224240282e-05,1.518813302818657125e-07,1.601600000000000000e+04,3.269067573547363281e+01,2.000000000000000000e+00
1.304613996029674150e-05,1.518807820930906797e-07,1.602600000000000000e+04,3.270638060569763184e+01,2.000000000000000000e+00
1.304608287726011699e-05,1.518811150583873332e-07,1.603600000000000000e+04,3.272562909126281738e+01,2.000000000000000000e+00
1.304602579647361009e-05,1.518805666220942384e-07,1.604600000000000000e+04,3.274671220779418945e+01,2.000000000000000000e+00
1.304596871459604175e-05,1.518808997721668677e-07,1.605600000000000000e+04,3.276245641708374023e+01,2.000000000000000000e+00
1.304591163496902640e-05,1.518803510882268295e-07,1.606600000000000000e+04,3.277810978889465332e+01,2.000000000000000000e+00
1.304585455425084965e-05,1.518806844231791432e-07,1.607600000000000000e+04,3.279377627372741699e+01,2.000000000000000000e+00
1.304579747578365111e-05,1.518801354915814414e-07,1.608600000000000000e+04,3.280940556526184082e+01,2.000000000000000000e+00
1.304574039622519968e-05,1.518804690114719112e-07,1.609600000000000000e+04,3.282503581047058105e+01,2.000000000000000000e+00
1.304568331891814828e-05,1.518799198321203811e-07,1.610600000000000000e+04,3.284337401390075684e+01,2.000000000000000000e+00
1.304562624051975083e-05,1.518802535370041701e-07,1.611600000000000000e+04,3.285907316207885742e+01,2.000000000000000000e+00
1.304556916437319047e-05,1.518797041098007146e-07,1.612600000000000000e+04,3.287469792366027832e+01,2.000000000000000000e+00
1.304551208713518411e-05,1.518800379997287771e-07,1.613600000000000000e+04,3.289050173759460449e+01,2.000000000000000000e+00
1.304545501214945191e-05,1.518794883245843254e-07,1.614600000000000000e+04,3.290623593330383301e+01,2.000000000000000000e+00
1.304539793607218224e-05,1.518798223996473998e-07,1.615600000000000000e+04,3.293234109878540039e+01,2.000000000000000000e+00
1.304534086224761023e-05,1.518792724765635931e-07,1.616600000000000000e+04,3.295089292526245117e+01,2.000000000000000000e+00
1.304528378733141436e-05,1.518796067368318772e-07,1.617600000000000000e+04,3.296669888496398926e+01,2.000000000000000000e+00
1.304522671466835153e-05,1.518790565656779283e-07,1.618600000000000000e+04,3.299237298965454102e+01,2.000000000000000000e+00
1.304516964091356996e-05,1.518793910111931651e-07,1.619600000000000000e+04,3.300808525085449219e+01,2.000000000000000000e+00
1.304511256941236021e-05,1.518788405918883411e-07,1.620600000000000000e+04,3.303933501243591309e+01,2.000000000000000000e+00
1.304505549681934023e-05,1.518791752226868999e-07,1.621600000000000000e+04,3.305495715141296387e+01,2.000000000000000000e+00
1.304499842648032744e-05,1.518786245551817554e-07,1.622600000000000000e+04,3.307058191299438477e+01,2.000000000000000000e+00
1.304494135504941973e-05,1.518789593713857943e-07,1.623600000000000000e+04,3.308619594573974609e+01,2.000000000000000000e+00
1.304488428587295797e-05,1.518784084555660856e-07,1.624600000000000000e+04,3.310182762145996094e+01,2.000000000000000000e+00
1.304482721560451149e-05,1.518787434572169769e-07,1.625600000000000000e+04,3.311820721626281738e+01,2.000000000000000000e+00
1.304477014759094635e-05,1.518781922930655516e-07,1.626600000000000000e+04,3.313392543792724609e+01,2.000000000000000000e+00
1.304471307848531179e-05,1.518785274802238581e-07,1.627600000000000000e+04,3.314956450462341309e+01,2.000000000000000000e+00
1.304465601163500070e-05,1.518779760675920355e-07,1.628600000000000000e+04,3.316517519950866699e+01,2.000000000000000000e+00
1.304459894369253381e-05,1.518783114403119674e-07,1.629600000000000000e+04,3.319737553596496582e+01,2.000000000000000000e+00
1.304454187800583423e-05,1.518777597791351082e-07,1.630600000000000000e+04,3.321276259422302246e+01,2.000000000000000000e+00
1.304448481122689245e-05,1.518780953374972394e-07,1.631600000000000000e+04,3.322957420349121094e+01,2.000000000000000000e+00
1.304442774670415845e-05,1.518775434277195190e-07,1.632600000000000000e+04,3.324317836761474609e+01,2.000000000000000000e+00
1.304437068108910431e-05,1.518778791717908181e-07,1.633600000000000000e+04,3.327473998069763184e+01,2.000000000000000000e+00
1.304431361773069333e-05,1.518773270133650937e-07,1.634600000000000000e+04,3.329043316841125488e+01,2.000000000000000000e+00
1.304425655327988768e-05,1.518776629432352138e-07,1.635600000000000000e+04,3.332168507575988770e+01,2.000000000000000000e+00
1.304419949108616732e-05,1.518771105360355422e-07,1.636600000000000000e+04,3.333731007575988770e+01,2.000000000000000000e+00
1.304414242779996421e-05,1.518774466517044304e-07,1.637600000000000000e+04,3.335293841361999512e+01,2.000000000000000000e+00
1.304408536677130041e-05,1.518768939956570139e-07,1.638600000000000000e+04,3.336864042282104492e+01,2.000000000000000000e+00
1.304402830465007760e-05,1.518772302972589249e-07,1.639600000000000000e+04,3.338427042961120605e+01,2.000000000000000000e+00
1.304397124478683288e-05,1.518766773922993890e-07,1.640600000000000000e+04,3.340944576263427734e+01,2.000000000000000000e+00
1.304391418383095801e-05,1.518770138798791891e-07,1.641600000000000000e+04,3.342578268051147461e+01,2.000000000000000000e+00
1.304385712513350676e-05,1.518764607258982135e-07,1.642600000000000000e+04,3.344152736663818359e+01,2.000000000000000000e+00
1.304380006534334234e-05,1.518767973995038130e-07,1.643600000000000000e+04,3.345763540267944336e+01,2.000000000000000000e+00
1.304374300781205556e-05,1.518762439964634931e-07,1.644600000000000000e+04,3.348125934600830078e+01,2.000000000000000000e+00
1.304368594918797599e-05,1.518765808561834334e-07,1.645600000000000000e+04,3.350399160385131836e+01,2.000000000000000000e+00
1.304362889282322298e-05,1.518760272039809605e-07,1.646600000000000000e+04,3.351968216896057129e+01,2.000000000000000000e+00
1.304357183536560943e-05,1.518763642498686047e-07,1.647600000000000000e+04,3.353926920890808105e+01,2.000000000000000000e+00
1.304351478016777305e-05,1.518758103483898676e-07,1.648600000000000000e+04,3.356117844581604004e+01,2.000000000000000000e+00
1.304345772387699990e-05,1.518761475804868791e-07,1.649600000000000000e+04,3.357798290252685547e+01,2.000000000000000000e+00
1.304340066984645116e-05,1.518755934296900026e-07,1.650600000000000000e+04,3.360930609703063965e+01,2.000000000000000000e+00
1.304334361472290127e-05,1.518759308481336537e-07,1.651600000000000000e+04,3.362486147880554199e+01,2.000000000000000000e+00
1.304328656186002471e-05,1.518753764479343052e-07,1.652600000000000000e+04,3.365640592575073242e+01,2.000000000000000000e+00
1.304322950790407247e-05,1.518757140527295457e-07,1.653600000000000000e+04,3.367211866378784180e+01,2.000000000000000000e+00
1.304317245620925096e-05,1.518751594030402953e-07,1.654600000000000000e+04,3.370336532592773438e+01,2.000000000000000000e+00
1.304311540342128769e-05,1.518754971942755608e-07,1.655600000000000000e+04,3.371922397613525391e+01,2.000000000000000000e+00
1.304305835289491086e-05,1.518749422949920648e-07,1.656600000000000000e+04,3.375048923492431641e+01,2.000000000000000000e+00
1.304300130127531605e-05,1.518752802727234448e-07,1.657600000000000000e+04,3.376957035064697266e+01,2.000000000000000000e+00
1.304294425191777015e-05,1.518747251237617145e-07,1.658600000000000000e+04,3.378746747970581055e+01,2.000000000000000000e+00
1.304288720146693341e-05,1.518750632880464630e-07,1.659600000000000000e+04,3.380710816383361816e+01,2.000000000000000000e+00
1.304283015327860299e-05,1.518745078893638556e-07,1.660600000000000000e+04,3.382379984855651855e+01,2.000000000000000000e+00
1.304277310399692245e-05,1.518748462403257189e-07,1.661600000000000000e+04,3.384508419036865234e+01,2.000000000000000000e+00
1.304271605697819884e-05,1.518742905918162495e-07,1.662600000000000000e+04,3.386177086830139160e+01,2.000000000000000000e+00
1.304265900886607089e-05,1.518746291294886854e-07,1.663600000000000000e+04,3.388471555709838867e+01,2.000000000000000000e+00
1.304260196301734712e-05,1.518740732311096052e-07,1.664600000000000000e+04,3.390041971206665039e+01,2.000000000000000000e+00
1.304254491607515802e-05,1.518744119555778464e-07,1.665600000000000000e+04,3.393211483955383301e+01,2.000000000000000000e+00
1.304248787139684066e-05,1.518738558071636928e-07,1.666600000000000000e+04,3.394773292541503906e+01,2.000000000000000000e+00
1.304243082562498513e-05,1.518741947184560884e-07,1.667600000000000000e+04,3.396336054801940918e+01,2.000000000000000000e+00
1.304237378211747228e-05,1.518736383199526248e-07,1.668600000000000000e+04,3.397901773452758789e+01,2.000000000000000000e+00
1.304231673751635180e-05,1.518739774181435285e-07,1.669600000000000000e+04,3.401025700569152832e+01,2.000000000000000000e+00
1.304225969518004496e-05,1.518734207694348968e-07,1.670600000000000000e+04,3.402633070945739746e+01,2.000000000000000000e+00
1.304220265175006781e-05,1.518737600546151262e-07,1.671600000000000000e+04,3.404230213165283203e+01,2.000000000000000000e+00
1.304214561058536170e-05,1.518732031556789329e-07,1.672600000000000000e+04,3.405801320075988770e+01,2.000000000000000000e+00
1.304208856832693276e-05,1.518735426279209890e-07,1.673600000000000000e+04,3.407438039779663086e+01,2.000000000000000000e+00
1.304203152833423903e-05,1.518729854786432816e-07,1.674600000000000000e+04,3.409142923355102539e+01,2.000000000000000000e+00
1.304197448724775980e-05,1.518733251380054242e-07,1.675600000000000000e+04,3.410706663131713867e+01,2.000000000000000000e+00
1.304191744842748503e-05,1.518727677383219078e-07,1.676600000000000000e+04,3.412332272529602051e+01,2.000000000000000000e+00
1.304186040851337224e-05,1.518731075848857962e-07,1.677600000000000000e+04,3.413897037506103516e+01,2.000000000000000000e+00
1.304180337086592639e-05,1.518725499346505958e-07,1.678600000000000000e+04,3.415458774566650391e+01,2.000000000000000000e+00
1.304174633212458154e-05,1.518728899684420645e-07,1.679600000000000000e+04,3.417030167579650879e+01,2.000000000000000000e+00
1.304168929565037967e-05,1.518723320676120872e-07,1.680600000000000000e+04,3.420167922973632812e+01,2.000000000000000000e+00
1.304163225808222966e-05,1.518726722887771700e-07,1.681600000000000000e+04,3.421731233596801758e+01,2.000000000000000000e+00
1.304157522278167833e-05,1.518721141372812386e-07,1.682600000000000000e+04,3.424854826927185059e+01,2.000000000000000000e+00
1.304151818638713312e-05,1.518724545458554845e-07,1.683600000000000000e+04,3.426417088508605957e+01,2.000000000000000000e+00
1.304146115226065924e-05,1.518718961435790642e-07,1.684600000000000000e+04,3.429539585113525391e+01,2.000000000000000000e+00
1.304140411704013389e-05,1.518722367396070217e-07,1.685600000000000000e+04,3.431104588508605957e+01,2.000000000000000000e+00
1.304134708408815081e-05,1.518716780864928585e-07,1.686600000000000000e+04,3.433282661437988281e+01,2.000000000000000000e+00
1.304129005004207391e-05,1.518720188700922388e-07,1.687600000000000000e+04,3.436548876762390137e+01,2.000000000000000000e+00
1.304123301826500515e-05,1.518714599660163482e-07,1.688600000000000000e+04,3.438120484352111816e+01,2.000000000000000000e+00
1.304117598539379344e-05,1.518718009372298470e-07,1.689600000000000000e+04,3.440630698204040527e+01,2.000000000000000000e+00
1.304111895479206760e-05,1.518712417820937084e-07,1.690600000000000000e+04,3.442877078056335449e+01,2.000000000000000000e+00
1.304106192309614290e-05,1.518715829409798504e-07,1.691600000000000000e+04,3.444891571998596191e+01,2.000000000000000000e+00
1.304100489367018689e-05,1.518710235347045575e-07,1.692600000000000000e+04,3.446512103080749512e+01,2.000000000000000000e+00
1.304094786314998288e-05,1.518713648813483901e-07,1.693600000000000000e+04,3.448090267181396484e+01,2.000000000000000000e+00
1.304089083490021851e-05,1.518708052238606216e-07,1.694600000000000000e+04,3.449652385711669922e+01,2.000000000000000000e+00
1.304083380555616041e-05,1.518711467583243488e-07,1.695600000000000000e+04,3.451214504241943359e+01,2.000000000000000000e+00
1.304077677848302645e-05,1.518705868495053347e-07,1.696600000000000000e+04,3.451721096038818359e+01,2.000000000000000000e+00
1.304071975031555132e-05,1.518709285718875299e-07,1.697600000000000000e+04,3.453292250633239746e+01,2.000000000000000000e+00
1.304066272441947467e-05,1.518703684116616727e-07,1.698600000000000000e+04,3.456413507461547852e+01,2.000000000000000000e+00
1.304060569742901281e-05,1.518707103219856293e-07,1.699600000000000000e+04,3.457978940010070801e+01,2.000000000000000000e+00
1.304054867271043223e-05,1.518701499102706873e-07,1.700600000000000000e+04,3.461146974563598633e+01,2.000000000000000000e+00
1.304049164689742579e-05,1.518704920086600722e-07,1.701600000000000000e+04,3.462817716598510742e+01,2.000000000000000000e+00
1.304043462335677328e-05,1.518699313453887855e-07,1.702600000000000000e+04,3.464396452903747559e+01,2.000000000000000000e+00
1.304037759872166102e-05,1.518702736319163112e-07,1.703600000000000000e+04,3.467557787895202637e+01,2.000000000000000000e+00
1.304032057635938210e-05,1.518697127169585017e-07,1.704600000000000000e+04,3.469120025634765625e+01,2.000000000000000000e+00
1.304026355290259940e-05,1.518700551916507437e-07,1.705600000000000000e+04,3.472386169433593750e+01,2.000000000000000000e+00
1.304020653171913963e-05,1.518694940249136876e-07,1.706600000000000000e+04,3.474002718925476074e+01,2.000000000000000000e+00
1.304014950944113541e-05,1.518698366879041861e-07,1.707600000000000000e+04,3.477135634422302246e+01,2.000000000000000000e+00
1.304009248943693354e-05,1.518692752693133181e-07,1.708600000000000000e+04,3.478698110580444336e+01,2.000000000000000000e+00
1.304003546833814995e-05,1.518696181206207872e-07,1.709600000000000000e+04,3.480259561538696289e+01,2.000000000000000000e+00
1.303997844951365491e-05,1.518690564500844424e-07,1.710600000000000000e+04,3.481822681427001953e+01,2.000000000000000000e+00
1.303992142959454258e-05,1.518693994897892708e-07,1.711600000000000000e+04,3.483392190933227539e+01,2.000000000000000000e+00
1.303986441195020669e-05,1.518688375672012260e-07,1.712600000000000000e+04,3.484955525398254395e+01,2.000000000000000000e+00
1.303980739321122132e-05,1.518691807954244600e-07,1.713600000000000000e+04,3.486518216133117676e+01,2.000000000000000000e+00
1.303975037674748842e-05,1.518686186207085617e-07,1.714600000000000000e+04,3.488087058067321777e+01,2.000000000000000000e+00
1.303969335918907216e-05,1.518689620374605509e-07,1.715600000000000000e+04,3.489650845527648926e+01,2.000000000000000000e+00
1.303963634390640812e-05,1.518683996104835766e-07,1.716600000000000000e+04,3.491308975219726562e+01,2.000000000000000000e+00
1.303957932752902176e-05,1.518687432158532067e-07,1.717600000000000000e+04,3.492924284934997559e+01,2.000000000000000000e+00
1.303952231342787551e-05,1.518681805365605229e-07,1.718600000000000000e+04,3.495072984695434570e+01,2.000000000000000000e+00
1.303946529823197814e-05,1.518685243306561080e-07,1.719600000000000000e+04,3.496755075454711914e+01,2.000000000000000000e+00
1.303940828531280876e-05,1.518679613989539851e-07,1.720600000000000000e+04,3.498182606697082520e+01,2.000000000000000000e+00
1.303935127129886117e-05,1.518683053818275386e-07,1.721600000000000000e+04,3.500941824913024902e+01,2.000000000000000000e+00
1.303929425956212607e-05,1.518677421976109445e-07,1.722600000000000000e+04,3.502511978149414062e+01,2.000000000000000000e+00
1.303923724673058565e-05,1.518680863693339876e-07,1.723600000000000000e+04,3.504075050354003906e+01,2.000000000000000000e+00
1.303918023617675917e-05,1.518675229324820349e-07,1.724600000000000000e+04,3.505645394325256348e+01,2.000000000000000000e+00
1.303912322452809348e-05,1.518678672931591232e-07,1.725600000000000000e+04,3.507833123207092285e+01,2.000000000000000000e+00
1.303906621515762793e-05,1.518673036036338806e-07,1.726600000000000000e+04,3.509403634071350098e+01,2.000000000000000000e+00
1.303900920469230115e-05,1.518676481532915633e-07,1.727600000000000000e+04,3.511035084724426270e+01,2.000000000000000000e+00
1.303895219650567764e-05,1.518670842109225656e-07,1.728600000000000000e+04,3.512608337402343750e+01,2.000000000000000000e+00
1.303889518722415903e-05,1.518674289496556310e-07,1.729600000000000000e+04,3.514169812202453613e+01,2.000000000000000000e+00
1.303883818022183666e-05,1.518668647544279756e-07,1.730600000000000000e+04,3.515776634216308594e+01,2.000000000000000000e+00
1.303878117212460394e-05,1.518672096823291208e-07,1.731600000000000000e+04,3.517348670959472656e+01,2.000000000000000000e+00
1.303872416630706552e-05,1.518666452340412404e-07,1.732600000000000000e+04,3.519127511978149414e+01,2.000000000000000000e+00
1.303866715939458286e-05,1.518669903511368559e-07,1.733600000000000000e+04,3.519933772087097168e+01,2.000000000000000000e+00
1.303861015476229256e-05,1.518664256497978294e-07,1.734600000000000000e+04,3.521756482124328613e+01,2.000000000000000000e+00
1.303855314903504617e-05,1.518667709562436898e-07,1.735600000000000000e+04,3.523324704170227051e+01,2.000000000000000000e+00
1.303849614558848849e-05,1.518662060016969487e-07,1.736600000000000000e+04,3.526449775695800781e+01,2.000000000000000000e+00
1.303843914104694762e-05,1.518665514974865689e-07,1.737600000000000000e+04,3.528011798858642578e+01,2.000000000000000000e+00
1.303838213878660199e-05,1.518659862896427512e-07,1.738600000000000000e+04,3.531136727333068848e+01,2.000000000000000000e+00
1.303832513543124944e-05,1.518663319748741223e-07,1.739600000000000000e+04,3.532728624343872070e+01,2.000000000000000000e+00
1.303826813435759358e-05,1.518657665136448718e-07,1.740600000000000000e+04,3.534362697601318359e+01,2.000000000000000000e+00
1.303821113218891555e-05,1.518661123884058735e-07,1.741600000000000000e+04,3.535935115814208984e+01,2.000000000000000000e+00
1.303815413230243905e-05,1.518655466736665440e-07,1.742600000000000000e+04,3.537841272354125977e+01,2.000000000000000000e+00
1.303809713132091666e-05,1.518658927380272947e-07,1.743600000000000000e+04,3.539812970161437988e+01,2.000000000000000000e+00
1.303804013262210233e-05,1.518653267697186733e-07,1.744600000000000000e+04,3.542598938941955566e+01,2.000000000000000000e+00
1.303798313282822855e-05,1.518656730238093515e-07,1.745600000000000000e+04,3.544266462326049805e+01,2.000000000000000000e+00
1.303792613531756427e-05,1.518651068018549670e-07,1.746600000000000000e+04,3.546865296363830566e+01,2.000000000000000000e+00
1.303786913671182700e-05,1.518654532457044511e-07,1.747600000000000000e+04,3.548484921455383301e+01,2.000000000000000000e+00
1.303781214038980405e-05,1.518648867699690960e-07,1.748600000000000000e+04,3.550274085998535156e+01,2.000000000000000000e+00
1.303775514297269626e-05,1.518652334036593100e-07,1.749600000000000000e+04,3.551852846145629883e+01,2.000000000000000000e+00
1.303769814783981270e-05,1.518646666739939064e-07,1.750600000000000000e+04,3.553416419029235840e+01,2.000000000000000000e+00
1.303764115161182397e-05,1.518650134975667784e-07,1.751600000000000000e+04,3.554978823661804199e+01,2.000000000000000000e+00
1.303758415766857447e-05,1.518644465139323098e-07,1.752600000000000000e+04,3.556591486930847168e+01,2.000000000000000000e+00
1.303752716263020963e-05,1.518647935275279709e-07,1.753600000000000000e+04,3.558146882057189941e+01,2.000000000000000000e+00
1.303747016987708208e-05,1.518642262898289344e-07,1.754600000000000000e+04,3.561328887939453125e+01,2.000000000000000000e+00
1.303741317602883580e-05,1.518645734934801012e-07,1.755600000000000000e+04,3.562900996208190918e+01,2.000000000000000000e+00
1.303735618446634689e-05,1.518640060015574664e-07,1.756600000000000000e+04,3.566082978248596191e+01,2.000000000000000000e+00
1.303729919180872230e-05,1.518643533953518333e-07,1.757600000000000000e+04,3.567646574974060059e+01,2.000000000000000000e+00
1.303724220143736331e-05,1.518637856491500400e-07,1.758600000000000000e+04,3.569207477569580078e+01,2.000000000000000000e+00
1.303718520997086187e-05,1.518641332331677574e-07,1.759600000000000000e+04,3.570769500732421875e+01,2.000000000000000000e+00
1.303712822079114271e-05,1.518635652325836001e-07,1.760600000000000000e+04,3.572331333160400391e+01,2.000000000000000000e+00
1.303707123051627432e-05,1.518639130069229769e-07,1.761600000000000000e+04,3.573892307281494141e+01,2.000000000000000000e+00
1.303701424252870490e-05,1.518633447518217243e-07,1.762600000000000000e+04,3.576687955856323242e+01,2.000000000000000000e+00
1.303695725344597779e-05,1.518636927165430321e-07,1.763600000000000000e+04,3.577747559547424316e+01,2.000000000000000000e+00
1.303690026665106126e-05,1.518631242068685153e-07,1.764600000000000000e+04,3.579374837875366211e+01,2.000000000000000000e+00
1.303684327876097856e-05,1.518634723620407873e-07,1.765600000000000000e+04,3.581936502456665039e+01,2.000000000000000000e+00
1.303678629315922821e-05,1.518629035976772276e-07,1.766600000000000000e+04,3.583567309379577637e+01,2.000000000000000000e+00
1.303672930646231678e-05,1.518632519434201072e-07,1.767600000000000000e+04,3.585148501396179199e+01,2.000000000000000000e+00
1.303667232205425270e-05,1.518626829242507993e-07,1.768600000000000000e+04,3.586719393730163574e+01,2.000000000000000000e+00
1.303661533655101906e-05,1.518630314606195290e-07,1.769600000000000000e+04,3.588486051559448242e+01,2.000000000000000000e+00
1.303655835333715284e-05,1.518624621865561167e-07,1.770600000000000000e+04,3.590061664581298828e+01,2.000000000000000000e+00
1.303650136902812385e-05,1.518628109136499051e-07,1.771600000000000000e+04,3.593303608894348145e+01,2.000000000000000000e+00
1.303644438700897389e-05,1.518622413845986061e-07,1.772600000000000000e+04,3.594865679740905762e+01,2.000000000000000000e+00
1.303638740389466285e-05,1.518625903024660783e-07,1.773600000000000000e+04,3.597990679740905762e+01,2.000000000000000000e+00
1.303633042307075092e-05,1.518620205182856233e-07,1.774600000000000000e+04,3.599552321434020996e+01,2.000000000000000000e+00
1.303627344115167960e-05,1.518623696270116679e-07,1.775600000000000000e+04,3.601114630699157715e+01,2.000000000000000000e+00
1.303621646152353255e-05,1.518617995876430557e-07,1.776600000000000000e+04,3.603515911102294922e+01,2.000000000000000000e+00
1.303615948080022949e-05,1.518621488873175640e-07,1.777600000000000000e+04,3.605575942993164062e+01,2.000000000000000000e+00
1.303610250236837757e-05,1.518615785925861472e-07,1.778600000000000000e+04,3.607333040237426758e+01,2.000000000000000000e+00
1.303604552284136625e-05,1.518619280832700261e-07,1.779600000000000000e+04,3.608910012245178223e+01,2.000000000000000000e+00
1.303598854560632953e-05,1.518613575331208533e-07,1.780600000000000000e+04,3.610528731346130371e+01,2.000000000000000000e+00
1.303593156727614528e-05,1.518617072149309405e-07,1.781600000000000000e+04,3.613742709159851074e+01,2.000000000000000000e+00
1.303587459123845909e-05,1.518611364092524945e-07,1.782600000000000000e+04,3.615312743186950684e+01,2.000000000000000000e+00
1.303581761410563214e-05,1.518614862822595172e-07,1.783600000000000000e+04,3.616874504089355469e+01,2.000000000000000000e+00
1.303576063926582841e-05,1.518609152209614302e-07,1.784600000000000000e+04,3.618437099456787109e+01,2.000000000000000000e+00
1.303570366333089070e-05,1.518612652852353746e-07,1.785600000000000000e+04,3.620000219345092773e+01,2.000000000000000000e+00
1.303564668968950984e-05,1.518606939681563133e-07,1.786600000000000000e+04,3.621989274024963379e+01,2.000000000000000000e+00
1.303558971495299331e-05,1.518610442237410927e-07,1.787600000000000000e+04,3.623559832572937012e+01,2.000000000000000000e+00
1.303553274251056895e-05,1.518604726508336762e-07,1.788600000000000000e+04,3.625122690200805664e+01,2.000000000000000000e+00
1.303547576897302078e-05,1.518608230978599983e-07,1.789600000000000000e+04,3.626732659339904785e+01,2.000000000000000000e+00
1.303541879773009503e-05,1.518602512689776370e-07,1.790600000000000000e+04,3.628359341621398926e+01,2.000000000000000000e+00
1.303536182539205562e-05,1.518606019075249112e-07,1.791600000000000000e+04,3.629921317100524902e+01,2.000000000000000000e+00
1.303530485534916549e-05,1.518600298226048452e-07,1.792600000000000000e+04,3.633081245422363281e+01,2.000000000000000000e+00
1.303524788421118373e-05,1.518603806527931649e-07,1.793600000000000000e+04,3.634711527824401855e+01,2.000000000000000000e+00
1.303519091536887810e-05,1.518598083116960308e-07,1.794600000000000000e+04,3.636281847953796387e+01,2.000000000000000000e+00
1.303513394543149270e-05,1.518601593335499336e-07,1.795600000000000000e+04,3.637844204902648926e+01,2.000000000000000000e+00
1.303507697779032214e-05,1.518595867361852841e-07,1.796600000000000000e+04,3.640970516204833984e+01,2.000000000000000000e+00
1.303502000905408197e-05,1.518599379497957200e-07,1.797600000000000000e+04,3.642531204223632812e+01,2.000000000000000000e+00
1.303496304261459536e-05,1.518593650960024337e-07,1.798600000000000000e+04,3.645655727386474609e+01,2.000000000000000000e+00
1.303490607508004931e-05,1.518597165014256510e-07,1.799600000000000000e+04,3.647218871116638184e+01,2.000000000000000000e+00
1.303484910984279722e-05,1.518591433911227832e-07,1.800600000000000000e+04,3.650423002243041992e+01,2.000000000000000000e+00
1.303479214351050940e-05,1.518594949885042334e-07,1.801600000000000000e+04,3.651993441581726074e+01,2.000000000000000000e+00
1.303473517947604070e-05,1.518589216216232539e-07,1.802600000000000000e+04,3.653619289398193359e+01,2.000000000000000000e+00
1.303467821434655831e-05,1.518592734110026151e-07,1.803600000000000000e+04,3.655191254615783691e+01,2.000000000000000000e+00
1.303462125151543883e-05,1.518586997873939167e-07,1.804600000000000000e+04,3.656752252578735352e+01,2.000000000000000000e+00
1.303456428758931920e-05,1.518590517688770417e-07,1.805600000000000000e+04,3.659956336021423340e+01,2.000000000000000000e+00
1.303450732596210628e-05,1.518584778884268573e-07,1.806600000000000000e+04,3.662483906745910645e+01,2.000000000000000000e+00
1.303445036323991354e-05,1.518588300620887084e-07,1.807600000000000000e+04,3.663759064674377441e+01,2.000000000000000000e+00
1.303439340281716284e-05,1.518582559247115405e-07,1.808600000000000000e+04,3.666987943649291992e+01,2.000000000000000000e+00
1.303433644129946281e-05,1.518586082906487060e-07,1.809600000000000000e+04,3.669320034980773926e+01,2.000000000000000000e+00
1.303427948208174184e-05,1.518580338962414550e-07,1.810600000000000000e+04,3.669784426689147949e+01,2.000000000000000000e+00
1.303422252176909356e-05,1.518583864545346411e-07,1.811600000000000000e+04,3.671353316307067871e+01,2.000000000000000000e+00
1.303416556375696983e-05,1.518578118029482820e-07,1.812600000000000000e+04,3.674478268623352051e+01,2.000000000000000000e+00
1.303410860464993742e-05,1.518581645536486550e-07,1.813600000000000000e+04,3.676040077209472656e+01,2.000000000000000000e+00
1.303405164784399030e-05,1.518575896447548094e-07,1.814600000000000000e+04,3.677601838111877441e+01,2.000000000000000000e+00
1.303399468994314468e-05,1.518579425879399785e-07,1.815600000000000000e+04,3.679164075851440430e+01,2.000000000000000000e+00
1.303393773434392812e-05,1.518573674216573313e-07,1.816600000000000000e+04,3.680725049972534180e+01,2.000000000000000000e+00
1.303388077764985203e-05,1.518577205574874653e-07,1.817600000000000000e+04,3.682288336753845215e+01,2.000000000000000000e+00
1.303382382325794373e-05,1.518571451337275014e-07,1.818600000000000000e+04,3.685412979125976562e+01,2.000000000000000000e+00
1.303376686777120468e-05,1.518574984622395256e-07,1.819600000000000000e+04,3.687681627273559570e+01,2.000000000000000000e+00
1.303370991458718399e-05,1.518569227808685992e-07,1.820600000000000000e+04,3.690064692497253418e+01,2.000000000000000000e+00
1.303365296030835798e-05,1.518572763021520344e-07,1.821600000000000000e+04,3.691807579994201660e+01,2.000000000000000000e+00
1.303359600833280089e-05,1.518567003630456052e-07,1.822600000000000000e+04,3.694503760337829590e+01,2.000000000000000000e+00
1.303353905526247235e-05,1.518570540772139537e-07,1.823600000000000000e+04,3.695520234107971191e+01,2.000000000000000000e+00
1.303348210449595993e-05,1.518564778802922947e-07,1.824600000000000000e+04,3.697089982032775879e+01,2.000000000000000000e+00
1.303342515263470486e-05,1.518568317873643501e-07,1.825600000000000000e+04,3.698673987388610840e+01,2.000000000000000000e+00
1.303336820307781986e-05,1.518562553324675309e-07,1.826600000000000000e+04,3.700236129760742188e+01,2.000000000000000000e+00
1.303331125242622270e-05,1.518566094325657954e-07,1.827600000000000000e+04,3.701798748970031738e+01,2.000000000000000000e+00
1.303325430407955466e-05,1.518560327195907691e-07,1.828600000000000000e+04,3.703827810287475586e+01,2.000000000000000000e+00
1.303319735463820495e-05,1.518563870128346743e-07,1.829600000000000000e+04,3.705699634552001953e+01,2.000000000000000000e+00
1.303314040750233493e-05,1.518558100417090462e-07,1.830600000000000000e+04,3.708741497993469238e+01,2.000000000000000000e+00
1.303308345927182221e-05,1.518561645281785308e-07,1.831600000000000000e+04,3.710217213630676270e+01,2.000000000000000000e+00
1.303302651334733975e-05,1.518555872987786339e-07,1.832600000000000000e+04,3.711913537979125977e+01,2.000000000000000000e+00
1.303296956632825525e-05,1.518559419785298669e-07,1.833600000000000000e+04,3.713464045524597168e+01,2.000000000000000000e+00
1.303291262161575666e-05,1.518553644906902916e-07,1.834600000000000000e+04,3.715270614624023438e+01,2.000000000000000000e+00
1.303285567580869160e-05,1.518557193638205228e-07,1.835600000000000000e+04,3.716854262351989746e+01,2.000000000000000000e+00
1.303279873230876980e-05,1.518551416174770800e-07,1.836600000000000000e+04,3.719977688789367676e+01,2.000000000000000000e+00
1.303274178771432049e-05,1.518554966840929033e-07,1.837600000000000000e+04,3.721539163589477539e+01,2.000000000000000000e+00
1.303268484542757688e-05,1.518549186791072353e-07,1.838600000000000000e+04,3.724664688110351562e+01,2.000000000000000000e+00
1.303262790204634472e-05,1.518552739392663019e-07,1.839600000000000000e+04,3.726223087310791016e+01,2.000000000000000000e+00
1.303257096097337221e-05,1.518546956755165155e-07,1.840600000000000000e+04,3.729480361938476562e+01,2.000000000000000000e+00
1.303251401880595352e-05,1.518550511293121048e-07,1.841600000000000000e+04,3.731152224540710449e+01,2.000000000000000000e+00
1.303245707894735860e-05,1.518544726066881386e-07,1.842600000000000000e+04,3.732723999023437500e+01,2.000000000000000000e+00
1.303240013799435984e-05,1.518548282542285386e-07,1.843600000000000000e+04,3.734285759925842285e+01,2.000000000000000000e+00
1.303234319935074728e-05,1.518542494726182930e-07,1.844600000000000000e+04,3.735895991325378418e+01,2.000000000000000000e+00
1.303228625961277324e-05,1.518546053139903245e-07,1.845600000000000000e+04,3.737594008445739746e+01,2.000000000000000000e+00
1.303222932218474783e-05,1.518540262732659506e-07,1.846600000000000000e+04,3.739178323745727539e+01,2.000000000000000000e+00
1.303217238366240328e-05,1.518543823085304941e-07,1.847600000000000000e+04,3.742309284210205078e+01,2.000000000000000000e+00
1.303211544745057658e-05,1.518538030085799453e-07,1.848600000000000000e+04,3.743874192237854004e+01,2.000000000000000000e+00
1.303205851014447648e-05,1.518541592378482798e-07,1.849600000000000000e+04,3.745435881614685059e+01,2.000000000000000000e+00
1.303200157514945326e-05,1.518535796785555125e-07,1.850600000000000000e+04,3.746315407752990723e+01,2.000000000000000000e+00
1.303194463906020916e-05,1.518539361018954270e-07,1.851600000000000000e+04,3.748551964759826660e+01,2.000000000000000000e+00
1.303188770528261454e-05,1.518533562831266895e-07,1.852600000000000000e+04,3.749207544326782227e+01,2.000000000000000000e+00
1.303183077041083969e-05,1.518537129006668802e-07,1.853600000000000000e+04,3.750779986381530762e+01,2.000000000000000000e+00
1.303177383785128014e-05,1.518531328223197873e-07,1.854600000000000000e+04,3.752386784553527832e+01,2.000000000000000000e+00
1.303171690419759120e-05,1.518534896341071321e-07,1.855600000000000000e+04,3.753955531120300293e+01,2.000000000000000000e+00
1.303165997285669013e-05,1.518529092960505525e-07,1.856600000000000000e+04,3.755517125129699707e+01,2.000000000000000000e+00
1.303160304042171219e-05,1.518532663021999038e-07,1.857600000000000000e+04,3.757096934318542480e+01,2.000000000000000000e+00
1.303154611030009134e-05,1.518526857043095620e-07,1.858600000000000000e+04,3.758670210838317871e+01,2.000000000000000000e+00
1.303148917908444104e-05,1.518530429048995086e-07,1.859600000000000000e+04,3.760307431221008301e+01,2.000000000000000000e+00
1.303143225018272043e-05,1.518524620470879484e-07,1.860600000000000000e+04,3.762788701057434082e+01,2.000000000000000000e+00
1.303137532018702458e-05,1.518528194422290016e-07,1.861600000000000000e+04,3.764376211166381836e+01,2.000000000000000000e+00
1.303131839250583270e-05,1.518522383243419571e-07,1.862600000000000000e+04,3.765975022315979004e+01,2.000000000000000000e+00
1.303126146373072149e-05,1.518525959141241935e-07,1.863600000000000000e+04,3.768398427963256836e+01,2.000000000000000000e+00
1.303120453727068177e-05,1.518520145360618472e-07,1.864600000000000000e+04,3.770845484733581543e+01,2.000000000000000000e+00
1.303114760971678539e-05,1.518523723205562059e-07,1.865600000000000000e+04,3.772430586814880371e+01,2.000000000000000000e+00
1.303109068447853310e-05,1.518517906821875058e-07,1.866600000000000000e+04,3.774059104919433594e+01,2.000000000000000000e+00
1.303103375814647667e-05,1.518521486614829782e-07,1.867600000000000000e+04,3.777002596855163574e+01,2.000000000000000000e+00
1.303097683413064538e-05,1.518515667626793078e-07,1.868600000000000000e+04,3.778994774818420410e+01,2.000000000000000000e+00
1.303091990902106756e-05,1.518519249369119485e-07,1.869600000000000000e+04,3.780586957931518555e+01,2.000000000000000000e+00
1.303086298622828917e-05,1.518513427775825164e-07,1.870600000000000000e+04,3.782183551788330078e+01,2.000000000000000000e+00
1.303080606234182184e-05,1.518517011467808334e-07,1.871600000000000000e+04,3.783745360374450684e+01,2.000000000000000000e+00
1.303074914077274178e-05,1.518511187267653386e-07,1.872600000000000000e+04,3.786114072799682617e+01,2.000000000000000000e+00
1.303069221811002869e-05,1.518514772910680335e-07,1.873600000000000000e+04,3.788088226318359375e+01,2.000000000000000000e+00
1.303063529776528225e-05,1.518508946102575794e-07,1.874600000000000000e+04,3.791276407241821289e+01,2.000000000000000000e+00
1.303057837632696544e-05,1.518512533697283915e-07,1.875600000000000000e+04,3.792847800254821777e+01,2.000000000000000000e+00
1.303052145720719296e-05,1.518506704280039434e-07,1.876600000000000000e+04,3.794444298744201660e+01,2.000000000000000000e+00
1.303046453699391620e-05,1.518510293827675453e-07,1.877600000000000000e+04,3.796005344390869141e+01,2.000000000000000000e+00
1.303040761909975973e-05,1.518504461800122656e-07,1.878600000000000000e+04,3.797567415237426758e+01,2.000000000000000000e+00
1.303035070011217013e-05,1.518508053301233968e-07,1.879600000000000000e+04,3.799129772186279297e+01,2.000000000000000000e+00
1.303029378344428529e-05,1.518502218661907753e-07,1.880600000000000000e+04,3.800691962242126465e+01,2.000000000000000000e+00
1.303023686568302661e-05,1.518505812117628589e-07,1.881600000000000000e+04,3.803816485404968262e+01,2.000000000000000000e+00
1.303017995024205882e-05,1.518499974865693834e-07,1.882600000000000000e+04,3.805381226539611816e+01,2.000000000000000000e+00
1.303012303370778665e-05,1.518503570276974723e-07,1.883600000000000000e+04,3.808503484725952148e+01,2.000000000000000000e+00
1.303006611949439323e-05,1.518497730410551545e-07,1.884600000000000000e+04,3.810085988044738770e+01,2.000000000000000000e+00
1.303000920418775640e-05,1.518501327777870531e-07,1.885600000000000000e+04,3.813245606422424316e+01,2.000000000000000000e+00
1.302995229120258616e-05,1.518495485295997813e-07,1.886600000000000000e+04,3.814811730384826660e+01,2.000000000000000000e+00
1.302989537712424367e-05,1.518499084620916613e-07,1.887600000000000000e+04,3.818029570579528809e+01,2.000000000000000000e+00
1.302983846536796238e-05,1.518493239522288070e-07,1.888600000000000000e+04,3.819601941108703613e+01,2.000000000000000000e+00
1.302978155251856983e-05,1.518496840805521898e-07,1.889600000000000000e+04,3.821164011955261230e+01,2.000000000000000000e+00
1.302972464199182632e-05,1.518490993089351113e-07,1.890600000000000000e+04,3.822726178169250488e+01,2.000000000000000000e+00
1.302966773037205456e-05,1.518494596332154636e-07,1.891600000000000000e+04,3.824289488792419434e+01,2.000000000000000000e+00
1.302961082107551121e-05,1.518488745997021506e-07,1.892600000000000000e+04,3.825859808921813965e+01,2.000000000000000000e+00
1.302955391068601245e-05,1.518492351199954825e-07,1.893600000000000000e+04,3.827430057525634766e+01,2.000000000000000000e+00
1.302949700262034350e-05,1.518486498244157872e-07,1.894600000000000000e+04,3.829000830650329590e+01,2.000000000000000000e+00
1.302944009346178520e-05,1.518490105408172575e-07,1.895600000000000000e+04,3.830564022064208984e+01,2.000000000000000000e+00
1.302938318662765133e-05,1.518484249830548982e-07,1.896600000000000000e+04,3.832365846633911133e+01,2.000000000000000000e+00
1.302932627870070097e-05,1.518487858956645627e-07,1.897600000000000000e+04,3.834453797340393066e+01,2.000000000000000000e+00
1.302926937309877303e-05,1.518482000756099015e-07,1.898600000000000000e+04,3.836044001579284668e+01,2.000000000000000000e+00
1.302921246640410314e-05,1.518485611845240309e-07,1.899600000000000000e+04,3.837610268592834473e+01,2.000000000000000000e+00
1.302915556203504860e-05,1.518479751020461747e-07,1.900600000000000000e+04,3.839235615730285645e+01,2.000000000000000000e+00
1.302909865657333681e-05,1.518483364073715215e-07,1.901600000000000000e+04,3.840805840492248535e+01,2.000000000000000000e+00
1.302904175343783160e-05,1.518477500623501918e-07,1.902600000000000000e+04,3.842367029190063477e+01,2.000000000000000000e+00
1.302898484920974367e-05,1.518481115641724387e-07,1.903600000000000000e+04,3.843928790092468262e+01,2.000000000000000000e+00
1.302892794730846710e-05,1.518475249564653338e-07,1.904600000000000000e+04,3.845491790771484375e+01,2.000000000000000000e+00
1.302887104431468745e-05,1.518478866548840601e-07,1.905600000000000000e+04,3.847068929672241211e+01,2.000000000000000000e+00
1.302881414364831546e-05,1.518472997843581166e-07,1.906600000000000000e+04,3.848631429672241211e+01,2.000000000000000000e+00
1.302875724188952001e-05,1.518476616794588991e-07,1.907600000000000000e+04,3.850191235542297363e+01,2.000000000000000000e+00
1.302870034245873701e-05,1.518470745459769239e-07,1.908600000000000000e+04,3.851902031898498535e+01,2.000000000000000000e+00
1.302864344193561015e-05,1.518474366378530156e-07,1.909600000000000000e+04,3.853481173515319824e+01,2.000000000000000000e+00
1.302858654374109715e-05,1.518468492413206177e-07,1.910600000000000000e+04,3.856605052947998047e+01,2.000000000000000000e+00
1.302852964445432500e-05,1.518472115300934885e-07,1.911600000000000000e+04,3.858167195320129395e+01,2.000000000000000000e+00
1.302847274749676640e-05,1.518466238703589694e-07,1.912600000000000000e+04,3.861295509338378906e+01,2.000000000000000000e+00
1.302841584944703843e-05,1.518469863561349219e-07,1.913600000000000000e+04,3.863337016105651855e+01,2.000000000000000000e+00
1.302835895372711694e-05,1.518463984331222340e-07,1.914600000000000000e+04,3.864956331253051758e+01,2.000000000000000000e+00
1.302830205691512095e-05,1.518467611159775541e-07,1.915600000000000000e+04,3.866600751876831055e+01,2.000000000000000000e+00
1.302824516243354299e-05,1.518461729294591896e-07,1.916600000000000000e+04,3.868269228935241699e+01,2.000000000000000000e+00
1.302818826685996846e-05,1.518465358094794276e-07,1.917600000000000000e+04,3.869889235496520996e+01,2.000000000000000000e+00
1.302813137361742182e-05,1.518459473593683275e-07,1.918600000000000000e+04,3.871609735488891602e+01,2.000000000000000000e+00
1.302807447928295824e-05,1.518463104366371015e-07,1.919600000000000000e+04,3.873278379440307617e+01,2.000000000000000000e+00
1.302801758728013580e-05,1.518457217228142841e-07,1.920600000000000000e+04,3.874897623062133789e+01,2.000000000000000000e+00
1.302796069418549298e-05,1.518460849974974536e-07,1.921600000000000000e+04,3.876604127883911133e+01,2.000000000000000000e+00
1.302790380342309270e-05,1.518454960198343817e-07,1.922600000000000000e+04,3.878166890144348145e+01,2.000000000000000000e+00
1.302784691156896012e-05,1.518458594919908950e-07,1.923600000000000000e+04,3.881285214424133301e+01,2.000000000000000000e+00
1.302779002204768672e-05,1.518452702503399994e-07,1.924600000000000000e+04,3.882853913307189941e+01,2.000000000000000000e+00
1.302773313143477081e-05,1.518456339200690124e-07,1.925600000000000000e+04,3.885978150367736816e+01,2.000000000000000000e+00
1.302767624315532056e-05,1.518450444142998502e-07,1.926600000000000000e+04,3.887537717819213867e+01,2.000000000000000000e+00
1.302761935378432944e-05,1.518454082817007302e-07,1.927600000000000000e+04,3.890664982795715332e+01,2.000000000000000000e+00
1.302756246674740875e-05,1.518448185116839171e-07,1.928600000000000000e+04,3.892227840423583984e+01,2.000000000000000000e+00
1.302750557861904377e-05,1.518451825768496791e-07,1.929600000000000000e+04,3.895352077484130859e+01,2.000000000000000000e+00
1.302744869282536247e-05,1.518445925424605953e-07,1.930600000000000000e+04,3.896934604644775391e+01,2.000000000000000000e+00
1.302739180594033851e-05,1.518449568055143767e-07,1.931600000000000000e+04,3.900072526931762695e+01,2.000000000000000000e+00
1.302733492139060810e-05,1.518443665066220761e-07,1.932600000000000000e+04,3.901627469062805176e+01,2.000000000000000000e+00
1.302727803574962482e-05,1.518447309676324336e-07,1.933600000000000000e+04,3.904759454727172852e+01,2.000000000000000000e+00
1.302722115244456359e-05,1.518441404040370167e-07,1.934600000000000000e+04,3.906314253807067871e+01,2.000000000000000000e+00
1.302716426804834436e-05,1.518445050631079500e-07,1.935600000000000000e+04,3.909685134887695312e+01,2.000000000000000000e+00
1.302710738598866381e-05,1.518439142347318072e-07,1.936600000000000000e+04,3.911255192756652832e+01,2.000000000000000000e+00
1.302705050283791504e-05,1.518442790919190353e-07,1.937600000000000000e+04,3.912974166870117188e+01,2.000000000000000000e+00
1.302699362202433516e-05,1.518436879986041686e-07,1.938600000000000000e+04,3.914536714553833008e+01,2.000000000000000000e+00
1.302693674011978700e-05,1.518440530541021913e-07,1.939600000000000000e+04,3.916256880760192871e+01,2.000000000000000000e+00
1.302687986055301760e-05,1.518434616957559564e-07,1.940600000000000000e+04,3.919469857215881348e+01,2.000000000000000000e+00
1.302682297989539003e-05,1.518438269496245162e-07,1.941600000000000000e+04,3.921065306663513184e+01,2.000000000000000000e+00
1.302676610157615955e-05,1.518432353260658333e-07,1.942600000000000000e+04,3.924177622795104980e+01,2.000000000000000000e+00
1.302670922216617594e-05,1.518436007783995595e-07,1.943600000000000000e+04,3.926789116859436035e+01,2.000000000000000000e+00
1.302665234509521282e-05,1.518430088895219408e-07,1.944600000000000000e+04,3.928493475914001465e+01,2.000000000000000000e+00
1.302659546693359145e-05,1.518433745404186657e-07,1.945600000000000000e+04,3.930064773559570312e+01,2.000000000000000000e+00
1.302653859111161908e-05,1.518427823860847859e-07,1.946600000000000000e+04,3.931627249717712402e+01,2.000000000000000000e+00
1.302648171419910026e-05,1.518431482356812524e-07,1.947600000000000000e+04,3.933189582824707031e+01,2.000000000000000000e+00
1.302642483962685046e-05,1.518425558157395456e-07,1.948600000000000000e+04,3.934750676155090332e+01,2.000000000000000000e+00
1.302636796396415924e-05,1.518429218640997047e-07,1.949600000000000000e+04,3.936313199996948242e+01,2.000000000000000000e+00
1.302631109064236046e-05,1.518423291784318774e-07,1.950600000000000000e+04,3.937888765335083008e+01,2.000000000000000000e+00
1.302625421623023208e-05,1.518426954256872840e-07,1.951600000000000000e+04,3.939698052406311035e+01,2.000000000000000000e+00
1.302619734415962463e-05,1.518421024741368468e-07,1.952600000000000000e+04,3.942830801010131836e+01,2.000000000000000000e+00
1.302614047099879092e-05,1.518424689203508165e-07,1.953600000000000000e+04,3.944393181800842285e+01,2.000000000000000000e+00
1.302608360018011002e-05,1.518418757027647478e-07,1.954600000000000000e+04,3.945955681800842285e+01,2.000000000000000000e+00
1.302602672827131467e-05,1.518422423480771998e-07,1.955600000000000000e+04,3.947517490386962891e+01,2.000000000000000000e+00
1.302596985870530064e-05,1.518416488643540143e-07,1.956600000000000000e+04,3.949078941345214844e+01,2.000000000000000000e+00
1.302591298804928057e-05,1.518420157088392759e-07,1.957600000000000000e+04,3.950633692741394043e+01,2.000000000000000000e+00
1.302585611973667201e-05,1.518414219588171904e-07,1.958600000000000000e+04,3.952525258064270020e+01,2.000000000000000000e+00
1.302579925033417430e-05,1.518417890026025282e-07,1.959600000000000000e+04,3.953199505805969238e+01,2.000000000000000000e+00
1.302574238327571661e-05,1.518411949861525289e-07,1.960600000000000000e+04,3.954769301414489746e+01,2.000000000000000000e+00
1.302568551512748666e-05,1.518415622293406192e-07,1.961600000000000000e+04,3.956332254409790039e+01,2.000000000000000000e+00
1.302562864932393368e-05,1.518409679463015846e-07,1.962600000000000000e+04,3.959456825256347656e+01,2.000000000000000000e+00
1.302557178243070840e-05,1.518413353889420053e-07,1.963600000000000000e+04,3.961019158363342285e+01,2.000000000000000000e+00
1.302551491788280554e-05,1.518407408391866158e-07,1.964600000000000000e+04,3.964143800735473633e+01,2.000000000000000000e+00
1.302545805224535065e-05,1.518411084814438236e-07,1.965600000000000000e+04,3.965706562995910645e+01,2.000000000000000000e+00
1.302540118895384498e-05,1.518405136648522240e-07,1.966600000000000000e+04,3.968831658363342285e+01,2.000000000000000000e+00
1.302534432457291265e-05,1.518408815068507064e-07,1.967600000000000000e+04,3.970390200614929199e+01,2.000000000000000000e+00
1.302528746253855973e-05,1.518402864232692395e-07,1.968600000000000000e+04,3.973552417755126953e+01,2.000000000000000000e+00
1.302523059941489703e-05,1.518406544650680240e-07,1.969600000000000000e+04,3.975115251541137695e+01,2.000000000000000000e+00
1.302517373863845580e-05,1.518400591143528797e-07,1.970600000000000000e+04,3.978239107131958008e+01,2.000000000000000000e+00
1.302511687677282846e-05,1.518404273560618159e-07,1.971600000000000000e+04,3.979801678657531738e+01,2.000000000000000000e+00
1.302506001725506125e-05,1.518398317380584371e-07,1.972600000000000000e+04,3.982926607131958008e+01,2.000000000000000000e+00
1.302500315664821974e-05,1.518402001797576226e-07,1.973600000000000000e+04,3.984630227088928223e+01,2.000000000000000000e+00
1.302494629838988549e-05,1.518396042943398542e-07,1.974600000000000000e+04,3.987763643264770508e+01,2.000000000000000000e+00
1.302488943904260399e-05,1.518399729361946192e-07,1.975600000000000000e+04,3.989323186874389648e+01,2.000000000000000000e+00
1.302483258204446503e-05,1.518393767832263008e-07,1.976600000000000000e+04,3.992450237274169922e+01,2.000000000000000000e+00
1.302477572395750079e-05,1.518397456253018933e-07,1.977600000000000000e+04,3.994884490966796875e+01,2.000000000000000000e+00
1.302471886822032792e-05,1.518391492046098066e-07,1.978600000000000000e+04,3.997065973281860352e+01,2.000000000000000000e+00
1.302466201139445175e-05,1.518395182470123439e-07,1.979600000000000000e+04,3.998627328872680664e+01,2.000000000000000000e+00
1.302460515691901408e-05,1.518389215584699635e-07,1.980600000000000000e+04,4.001752281188964844e+01,2.000000000000000000e+00
1.302454830135499507e-05,1.518392908013128422e-07,1.981600000000000000e+04,4.003207564353942871e+01,2.000000000000000000e+00
1.302449144814205492e-05,1.518386938447913394e-07,1.982600000000000000e+04,4.006374740600585938e+01,2.000000000000000000e+00
1.302443459384067236e-05,1.518390632882060879e-07,1.983600000000000000e+04,4.008118534088134766e+01,2.000000000000000000e+00
1.302437774189101070e-05,1.518384660635706258e-07,1.984600000000000000e+04,4.011250472068786621e+01,2.000000000000000000e+00
1.302432088885303199e-05,1.518388357076172775e-07,1.985600000000000000e+04,4.012813401222229004e+01,2.000000000000000000e+00
1.302426403816742470e-05,1.518382382146885234e-07,1.986600000000000000e+04,4.014529967308044434e+01,2.000000000000000000e+00
1.302420718639362911e-05,1.518386080594994006e-07,1.987600000000000000e+04,4.016648793220520020e+01,2.000000000000000000e+00
1.302415033697285547e-05,1.518380102981438144e-07,1.988600000000000000e+04,4.017548465728759766e+01,2.000000000000000000e+00
1.302409348646402735e-05,1.518383803438477722e-07,1.989600000000000000e+04,4.019110846519470215e+01,2.000000000000000000e+00
1.302403663830886662e-05,1.518377823139455517e-07,1.990600000000000000e+04,4.020672678947448730e+01,2.000000000000000000e+00
1.302397978906578185e-05,1.518381525606082879e-07,1.991600000000000000e+04,4.022235822677612305e+01,2.000000000000000000e+00
1.302392294217702178e-05,1.518375542619694065e-07,1.992600000000000000e+04,4.025382995605468750e+01,2.000000000000000000e+00
1.302386609420047319e-05,1.518379247097487870e-07,1.993600000000000000e+04,4.027589654922485352e+01,2.000000000000000000e+00
1.302380924857889473e-05,1.518373261422858680e-07,1.994600000000000000e+04,4.029151248931884766e+01,2.000000000000000000e+00
1.302375240186966160e-05,1.518376967912328207e-07,1.995600000000000000e+04,4.032390999794006348e+01,2.000000000000000000e+00
1.302369555751605927e-05,1.518370979547260061e-07,1.996600000000000000e+04,4.033963441848754883e+01,2.000000000000000000e+00
1.302363871207493949e-05,1.518374688049838117e-07,1.997600000000000000e+04,4.035525989532470703e+01,2.000000000000000000e+00
1.302358186899010104e-05,1.518368696993521569e-07,1.998600000000000000e+04,4.037088012695312500e+01,2.000000000000000000e+00
1.302352502481787389e-05,1.518372407510015484e-07,1.999600000000000000e+04,4.038651275634765625e+01,2.000000000000000000e+00
1.302346818300259383e-05,1.518366413760575680e-07,2.000600000000000000e+04,4.040824055671691895e+01,2.000000000000000000e+00
1.302341134010007076e-05,1.518370126292715784e-07,2.001600000000000000e+04,4.042727041244506836e+01,2.000000000000000000e+00
1.302335449955514022e-05,1.518364129848955230e-07,2.002600000000000000e+04,4.044710063934326172e+01,2.000000000000000000e+00
1.302329765792311236e-05,1.518367844397226713e-07,2.003600000000000000e+04,4.046016597747802734e+01,2.000000000000000000e+00
1.302324081864933433e-05,1.518361845257695131e-07,2.004600000000000000e+04,4.048944497108459473e+01,2.000000000000000000e+00
1.302318397828859958e-05,1.518365561823715561e-07,2.005600000000000000e+04,4.050613451004028320e+01,2.000000000000000000e+00
1.302312714028677705e-05,1.518359559986819999e-07,2.006600000000000000e+04,4.053341579437255859e+01,2.000000000000000000e+00
1.302307030119813502e-05,1.518363278571120360e-07,2.007600000000000000e+04,4.054350638389587402e+01,2.000000000000000000e+00
1.302301346446907097e-05,1.518357274034932231e-07,2.008600000000000000e+04,4.057481479644775391e+01,2.000000000000000000e+00
1.302295662665332972e-05,1.518360994638444524e-07,2.009600000000000000e+04,4.059047150611877441e+01,2.000000000000000000e+00
1.302289979119782884e-05,1.518354987401762363e-07,2.010600000000000000e+04,4.060605907440185547e+01,2.000000000000000000e+00
1.302284295465579475e-05,1.518358710025976308e-07,2.011600000000000000e+04,4.062168169021606445e+01,2.000000000000000000e+00
1.302278612047466340e-05,1.518352700087636505e-07,2.012600000000000000e+04,4.063730669021606445e+01,2.000000000000000000e+00
1.302272928520714793e-05,1.518356424733845943e-07,2.013600000000000000e+04,4.065293788909912109e+01,2.000000000000000000e+00
1.302267245230120436e-05,1.518350412091874381e-07,2.014600000000000000e+04,4.066847848892211914e+01,2.000000000000000000e+00
1.302261561830901049e-05,1.518354138760682295e-07,2.015600000000000000e+04,4.068411111831665039e+01,2.000000000000000000e+00
1.302255878667906446e-05,1.518348123413836218e-07,2.016600000000000000e+04,4.069973039627075195e+01,2.000000000000000000e+00
1.302250195396302228e-05,1.518351852107017936e-07,2.017600000000000000e+04,4.071534514427185059e+01,2.000000000000000000e+00
1.302244512360988355e-05,1.518345834053859241e-07,2.018600000000000000e+04,4.073096776008605957e+01,2.000000000000000000e+00
1.302238829217079606e-05,1.518349564771709636e-07,2.019600000000000000e+04,4.074661231040954590e+01,2.000000000000000000e+00
1.302233146309529133e-05,1.518343544010439966e-07,2.020600000000000000e+04,4.076222038269042969e+01,2.000000000000000000e+00
1.302227463293398693e-05,1.518347276754847128e-07,2.021600000000000000e+04,4.077782869338989258e+01,2.000000000000000000e+00
1.302221780513692936e-05,1.518341253284472807e-07,2.022600000000000000e+04,4.079347085952758789e+01,2.000000000000000000e+00
1.302216097625422796e-05,1.518344988056150890e-07,2.023600000000000000e+04,4.080902194976806641e+01,2.000000000000000000e+00
1.302210414973644594e-05,1.518338961874515162e-07,2.024600000000000000e+04,4.084066939353942871e+01,2.000000000000000000e+00
1.302204732213317257e-05,1.518342698674530633e-07,2.025600000000000000e+04,4.085636639595031738e+01,2.000000000000000000e+00
1.302199049689548773e-05,1.518336669780434945e-07,2.026600000000000000e+04,4.088761210441589355e+01,2.000000000000000000e+00
1.302193367057247077e-05,1.518340408610304788e-07,2.027600000000000000e+04,4.090323686599731445e+01,2.000000000000000000e+00
1.302187684661570981e-05,1.518334377002728200e-07,2.028600000000000000e+04,4.092716169357299805e+01,2.000000000000000000e+00
1.302182002157377597e-05,1.518338117863436562e-07,2.029600000000000000e+04,4.095872354507446289e+01,2.000000000000000000e+00
1.302176319889877745e-05,1.518332083539958678e-07,2.030600000000000000e+04,4.097551703453063965e+01,2.000000000000000000e+00
1.302170637513875853e-05,1.518335826432418765e-07,2.031600000000000000e+04,4.100686383247375488e+01,2.000000000000000000e+00
1.302164955374634916e-05,1.518329789392240993e-07,2.032600000000000000e+04,4.102208662033081055e+01,2.000000000000000000e+00
1.302159273126908032e-05,1.518333534317792176e-07,2.033600000000000000e+04,4.103817391395568848e+01,2.000000000000000000e+00
1.302153591116010204e-05,1.518327494558553675e-07,2.034600000000000000e+04,4.105379533767700195e+01,2.000000000000000000e+00
1.302147908996641676e-05,1.518331241518158396e-07,2.035600000000000000e+04,4.107667064666748047e+01,2.000000000000000000e+00
1.302142227114170307e-05,1.518325199038953635e-07,2.036600000000000000e+04,4.109460091590881348e+01,2.000000000000000000e+00
1.302136545123244669e-05,1.518328948033918706e-07,2.037600000000000000e+04,4.112897634506225586e+01,2.000000000000000000e+00
1.302130863369283614e-05,1.518322902833028473e-07,2.038600000000000000e+04,4.114567542076110840e+01,2.000000000000000000e+00
1.302125181506885062e-05,1.518326653864471714e-07,2.039600000000000000e+04,4.117702436447143555e+01,2.000000000000000000e+00
1.302119499881518854e-05,1.518320605940498934e-07,2.040600000000000000e+04,4.119322514533996582e+01,2.000000000000000000e+00
1.302113818147731244e-05,1.518324359009423813e-07,2.041600000000000000e+04,4.120893049240112305e+01,2.000000000000000000e+00
1.302108136651044588e-05,1.518318308360524072e-07,2.042600000000000000e+04,4.122455263137817383e+01,2.000000000000000000e+00
1.302102455045952453e-05,1.518322063468140259e-07,2.043600000000000000e+04,4.124010276794433594e+01,2.000000000000000000e+00
1.302096773678029712e-05,1.518316010093166092e-07,2.044600000000000000e+04,4.126165294647216797e+01,2.000000000000000000e+00
1.302091092201718942e-05,1.518319767240810840e-07,2.045600000000000000e+04,4.127055859565734863e+01,2.000000000000000000e+00
1.302085410962646345e-05,1.518313711137395583e-07,2.046600000000000000e+04,4.130455899238586426e+01,2.000000000000000000e+00
1.302079729615201304e-05,1.518317470326014922e-07,2.047600000000000000e+04,4.132342171669006348e+01,2.000000000000000000e+00
1.302074048505062707e-05,1.518311411493480685e-07,2.048600000000000000e+04,4.133914613723754883e+01,2.000000000000000000e+00
1.302068367286568945e-05,1.518315172724149817e-07,2.049600000000000000e+04,4.137039113044738770e+01,2.000000000000000000e+00
1.302062686305450746e-05,1.518309111160666479e-07,2.050600000000000000e+04,4.138601589202880859e+01,2.000000000000000000e+00
1.302057005215994322e-05,1.518312874434918799e-07,2.051600000000000000e+04,4.140163445472717285e+01,2.000000000000000000e+00
1.302051324363981901e-05,1.518306810138711297e-07,2.052600000000000000e+04,4.141725873947143555e+01,2.000000000000000000e+00
1.302045643403648196e-05,1.518310575457186314e-07,2.053600000000000000e+04,4.144850444793701172e+01,2.000000000000000000e+00
1.302039962680827612e-05,1.518304508426755400e-07,2.054600000000000000e+04,4.146413040161132812e+01,2.000000000000000000e+00
1.302034281849703193e-05,1.518308275790847013e-07,2.055600000000000000e+04,4.147975134849548340e+01,2.000000000000000000e+00
1.302028601256161351e-05,1.518302206024281568e-07,2.056600000000000000e+04,4.149536585807800293e+01,2.000000000000000000e+00
1.302022920554332276e-05,1.518305975435173770e-07,2.057600000000000000e+04,4.152654504776000977e+01,2.000000000000000000e+00
1.302017240090155065e-05,1.518299902931548411e-07,2.058600000000000000e+04,4.154223847389221191e+01,2.000000000000000000e+00
1.302011559517708240e-05,1.518303674390565486e-07,2.059600000000000000e+04,4.157344889640808105e+01,2.000000000000000000e+00
1.302005879182982398e-05,1.518297599147940242e-07,2.060600000000000000e+04,4.158911252021789551e+01,2.000000000000000000e+00
1.302000198740004558e-05,1.518301372655902223e-07,2.061600000000000000e+04,4.162036037445068359e+01,2.000000000000000000e+00
1.301994518534817836e-05,1.518295294672482445e-07,2.062600000000000000e+04,4.163590836524963379e+01,2.000000000000000000e+00
1.301988838221396397e-05,1.518299070230751202e-07,2.063600000000000000e+04,4.166722869873046875e+01,2.000000000000000000e+00
1.301983158145835192e-05,1.518292989505262897e-07,2.064600000000000000e+04,4.168285274505615234e+01,2.000000000000000000e+00
1.301977477962057566e-05,1.518296767115445940e-07,2.065600000000000000e+04,4.171410679817199707e+01,2.000000000000000000e+00
1.301971798016210140e-05,1.518290683646338775e-07,2.066600000000000000e+04,4.173503947257995605e+01,2.000000000000000000e+00
1.301966117962163572e-05,1.518294463308841357e-07,2.067600000000000000e+04,4.175102949142456055e+01,2.000000000000000000e+00
1.301960438146116830e-05,1.518288377094486116e-07,2.068600000000000000e+04,4.176665496826171875e+01,2.000000000000000000e+00
1.301954758221890259e-05,1.518292158811234706e-07,2.069600000000000000e+04,4.178228020668029785e+01,2.000000000000000000e+00
1.301949078535732970e-05,1.518286069849756535e-07,2.070600000000000000e+04,4.180386781692504883e+01,2.000000000000000000e+00
1.301943398741413470e-05,1.518289853621253795e-07,2.071600000000000000e+04,4.181977081298828125e+01,2.000000000000000000e+00
1.301937719185233556e-05,1.518283761911209032e-07,2.072600000000000000e+04,4.185094141960144043e+01,2.000000000000000000e+00
1.301932039520909896e-05,1.518287547739010856e-07,2.073600000000000000e+04,4.186656045913696289e+01,2.000000000000000000e+00
1.301926360094796635e-05,1.518281453278485207e-07,2.074600000000000000e+04,4.188225746154785156e+01,2.000000000000000000e+00
1.301920680560557246e-05,1.518285241163754676e-07,2.075600000000000000e+04,4.190070819854736328e+01,2.000000000000000000e+00
1.301915001264598390e-05,1.518279143951784376e-07,2.076600000000000000e+04,4.191637182235717773e+01,2.000000000000000000e+00
1.301909321860532719e-05,1.518282933895939477e-07,2.077600000000000000e+04,4.194982075691223145e+01,2.000000000000000000e+00
1.301903642694817545e-05,1.518276833930359562e-07,2.078600000000000000e+04,4.196643662452697754e+01,2.000000000000000000e+00
1.301897963421014190e-05,1.518280625933975749e-07,2.079600000000000000e+04,4.198215150833129883e+01,2.000000000000000000e+00
1.301892284385632145e-05,1.518274523213248590e-07,2.080600000000000000e+04,4.201339912414550781e+01,2.000000000000000000e+00
1.301886605242180724e-05,1.518278317278090601e-07,2.081600000000000000e+04,4.202902221679687500e+01,2.000000000000000000e+00
1.301880926337222102e-05,1.518272211800369931e-07,2.082600000000000000e+04,4.204474973678588867e+01,2.000000000000000000e+00
1.301875247324211891e-05,1.518276007927082836e-07,2.083600000000000000e+04,4.206037807464599609e+01,2.000000000000000000e+00
1.301869568549765461e-05,1.518269899691135958e-07,2.084600000000000000e+04,4.209162068367004395e+01,2.000000000000000000e+00
1.301863889667286924e-05,1.518273697881494820e-07,2.085600000000000000e+04,4.210724401473999023e+01,2.000000000000000000e+00
1.301858211023442809e-05,1.518267586885536875e-07,2.086600000000000000e+04,4.212294268608093262e+01,2.000000000000000000e+00
1.301852532271586070e-05,1.518271387140727805e-07,2.087600000000000000e+04,4.213960909843444824e+01,2.000000000000000000e+00
1.301846853758434396e-05,1.518265273383244723e-07,2.088600000000000000e+04,4.217149925231933594e+01,2.000000000000000000e+00
1.301841175137290087e-05,1.518269075704412539e-07,2.089600000000000000e+04,4.219494628906250000e+01,2.000000000000000000e+00
1.301835496754921824e-05,1.518262959183587434e-07,2.090600000000000000e+04,4.221963715553283691e+01,2.000000000000000000e+00
1.301829818264579562e-05,1.518266763571703842e-07,2.091600000000000000e+04,4.224484491348266602e+01,2.000000000000000000e+00
1.301824140013085682e-05,1.518260644285804531e-07,2.092600000000000000e+04,4.226134824752807617e+01,2.000000000000000000e+00
1.301818461653636946e-05,1.518264450742229548e-07,2.093600000000000000e+04,4.226752090454101562e+01,2.000000000000000000e+00
1.301812783533108082e-05,1.518258328689595583e-07,2.094600000000000000e+04,4.227379798889160156e+01,2.000000000000000000e+00
1.301807105304644182e-05,1.518262137215564023e-07,2.095600000000000000e+04,4.228950595855712891e+01,2.000000000000000000e+00
1.301801427315171474e-05,1.518256012394955029e-07,2.096600000000000000e+04,4.230545544624328613e+01,2.000000000000000000e+00
1.301795749217783720e-05,1.518259822991781912e-07,2.097600000000000000e+04,4.232141423225402832e+01,2.000000000000000000e+00
1.301790071359459157e-05,1.518253695400881519e-07,2.098600000000000000e+04,4.233722829818725586e+01,2.000000000000000000e+00
1.301784393393238859e-05,1.518257508069357232e-07,2.099600000000000000e+04,4.235285115242004395e+01,2.000000000000000000e+00
1.301778715666153919e-05,1.518251377706880333e-07,2.100600000000000000e+04,4.236847376823425293e+01,2.000000000000000000e+00
1.301773037831193405e-05,1.518255192448724618e-07,2.101600000000000000e+04,4.238431310653686523e+01,2.000000000000000000e+00
1.301767360235440415e-05,1.518249059312742094e-07,2.102600000000000000e+04,4.239993572235107422e+01,2.000000000000000000e+00
1.301761682531831502e-05,1.518252876128846453e-07,2.103600000000000000e+04,4.240874910354614258e+01,2.000000000000000000e+00
1.301756005067501773e-05,1.518246740218276750e-07,2.104600000000000000e+04,4.242463731765747070e+01,2.000000000000000000e+00
1.301750327495337465e-05,1.518250559110422599e-07,2.105600000000000000e+04,4.244027709960937500e+01,2.000000000000000000e+00
1.301744650162524509e-05,1.518244420422903554e-07,2.106600000000000000e+04,4.245590114593505859e+01,2.000000000000000000e+00
1.301738972721897134e-05,1.518248241391826752e-07,2.107600000000000000e+04,4.247735404968261719e+01,2.000000000000000000e+00
1.301733295520693786e-05,1.518242099925824970e-07,2.108600000000000000e+04,4.250884795188903809e+01,2.000000000000000000e+00
1.301727618211695669e-05,1.518245922972773569e-07,2.109600000000000000e+04,4.252446889877319336e+01,2.000000000000000000e+00
1.301721941142194255e-05,1.518239778726598954e-07,2.110600000000000000e+04,4.255648779869079590e+01,2.000000000000000000e+00
1.301716263964919079e-05,1.518243603852882148e-07,2.111600000000000000e+04,4.257218956947326660e+01,2.000000000000000000e+00
1.301710587027213281e-05,1.518237456825181302e-07,2.112600000000000000e+04,4.258780717849731445e+01,2.000000000000000000e+00
1.301704909981754558e-05,1.518241284032358955e-07,2.113600000000000000e+04,4.260344219207763672e+01,2.000000000000000000e+00
1.301699233175937888e-05,1.518235134221042617e-07,2.114600000000000000e+04,4.261906480789184570e+01,2.000000000000000000e+00
1.301693556262388453e-05,1.518238963509758740e-07,2.115600000000000000e+04,4.263468623161315918e+01,2.000000000000000000e+00
1.301687879588554594e-05,1.518232810913248516e-07,2.116600000000000000e+04,4.265031313896179199e+01,2.000000000000000000e+00
1.301682202807009484e-05,1.518236642285428785e-07,2.117600000000000000e+04,4.266586041450500488e+01,2.000000000000000000e+00
1.301676526265251948e-05,1.518230486902533537e-07,2.118600000000000000e+04,4.268148779869079590e+01,2.000000000000000000e+00
1.301670849615805183e-05,1.518234320359365121e-07,2.119600000000000000e+04,4.270754981040954590e+01,2.000000000000000000e+00
1.301665173206219346e-05,1.518228162187504044e-07,2.120600000000000000e+04,4.272534775733947754e+01,2.000000000000000000e+00
1.301659496688964440e-05,1.518231997729639158e-07,2.121600000000000000e+04,4.274904346466064453e+01,2.000000000000000000e+00
1.301653820411643644e-05,1.518225836767588026e-07,2.122600000000000000e+04,4.276693463325500488e+01,2.000000000000000000e+00
1.301648144026676310e-05,1.518229674396875321e-07,2.123600000000000000e+04,4.278263425827026367e+01,2.000000000000000000e+00
1.301642467881715932e-05,1.518223510642734661e-07,2.124600000000000000e+04,4.281415271759033203e+01,2.000000000000000000e+00
1.301636791629130192e-05,1.518227350359835086e-07,2.125600000000000000e+04,4.283025932312011719e+01,2.000000000000000000e+00
1.301631115616625269e-05,1.518221183811658577e-07,2.126600000000000000e+04,4.286158514022827148e+01,2.000000000000000000e+00
1.301625439496516837e-05,1.518225025618686803e-07,2.127600000000000000e+04,4.287720942497253418e+01,2.000000000000000000e+00
1.301619763616562744e-05,1.518218856275312156e-07,2.128600000000000000e+04,4.289285349845886230e+01,2.000000000000000000e+00
1.301614087629026658e-05,1.518222700172984191e-07,2.129600000000000000e+04,4.290847206115722656e+01,2.000000000000000000e+00
1.301608411881718771e-05,1.518216528032420878e-07,2.130600000000000000e+04,4.293302106857299805e+01,2.000000000000000000e+00
1.301602736026850745e-05,1.518220374022074505e-07,2.131600000000000000e+04,4.294881892204284668e+01,2.000000000000000000e+00
1.301597060412284780e-05,1.518214199082540845e-07,2.132600000000000000e+04,4.296444320678710938e+01,2.000000000000000000e+00
1.301591384690180698e-05,1.518218047165399761e-07,2.133600000000000000e+04,4.298006844520568848e+01,2.000000000000000000e+00
1.301585709208452877e-05,1.518211869425043665e-07,2.134600000000000000e+04,4.301159048080444336e+01,2.000000000000000000e+00
1.301580033619208623e-05,1.518215719602420242e-07,2.135600000000000000e+04,4.302963829040527344e+01,2.000000000000000000e+00
1.301574358270415678e-05,1.518209539059394383e-07,2.136600000000000000e+04,4.305961298942565918e+01,2.000000000000000000e+00
1.301568682814127983e-05,1.518213391332610786e-07,2.137600000000000000e+04,4.307161641120910645e+01,2.000000000000000000e+00
1.301563007598365459e-05,1.518207207985642762e-07,2.138600000000000000e+04,4.308723688125610352e+01,2.000000000000000000e+00
1.301557332275131394e-05,1.518211062356178124e-07,2.139600000000000000e+04,4.310286664962768555e+01,2.000000000000000000e+00
1.301551657192496021e-05,1.518204876203556399e-07,2.140600000000000000e+04,4.311848998069763184e+01,2.000000000000000000e+00
1.301545982002412316e-05,1.518208732672759882e-07,2.141600000000000000e+04,4.313411450386047363e+01,2.000000000000000000e+00
1.301540307053002013e-05,1.518202543711950769e-07,2.142600000000000000e+04,4.314966416358947754e+01,2.000000000000000000e+00
1.301534631996165400e-05,1.518206402280564852e-07,2.143600000000000000e+04,4.316535878181457520e+01,2.000000000000000000e+00
1.301528957180076727e-05,1.518200210510450003e-07,2.144600000000000000e+04,4.318119549751281738e+01,2.000000000000000000e+00
1.301523282256584953e-05,1.518204071180033226e-07,2.145600000000000000e+04,4.319684815406799316e+01,2.000000000000000000e+00
1.301517607573915828e-05,1.518197876598346827e-07,2.146600000000000000e+04,4.322806739807128906e+01,2.000000000000000000e+00
1.301511932783866133e-05,1.518201739370239621e-07,2.147600000000000000e+04,4.324369549751281738e+01,2.000000000000000000e+00
1.301506258234714133e-05,1.518195541976045436e-07,2.148600000000000000e+04,4.327494263648986816e+01,2.000000000000000000e+00
1.301500583578204773e-05,1.518199406851548260e-07,2.149600000000000000e+04,4.329056024551391602e+01,2.000000000000000000e+00
1.301497588730794073e-05,1.440280838475730972e-07,2.150400000000000000e+04,4.330618309974670410e+01,1.000000000000000000e+00
1.269617576089377629e-05,1.420769729553061116e-07,2.155800000000000000e+04,4.342761659622192383e+01,1.677721600000000000e+07
1.269614893810097283e-05,1.318770756197105505e-07,2.156600000000000000e+04,4.344324016571044922e+01,1.000000000000000000e+00
1.269506812709649813e-05,1.399958721248782169e-07,2.160400000000000000e+04,4.353018689155578613e+01,6.553600000000000000e+04
1.269501170923973957e-05,1.399953328558204018e-07,2.161400000000000000e+04,4.354580855369567871e+01,2.000000000000000000e+00
1.269498421008279970e-05,1.324081243771238736e-07,2.162200000000000000e+04,4.356429862976074219e+01,1.000000000000000000e+00
1.269444537780775489e-05,1.393017478024432744e-07,2.165800000000000000e+04,4.365562295913696289e+01,3.276800000000000000e+04
1.269441930205278274e-05,1.297864119644227441e-07,2.166600000000000000e+04,4.367460584640502930e+01,1.000000000000000000e+00
1.269338985001891733e-05,1.500169491437959523e-07,2.170400000000000000e+04,4.374441099166870117e+01,6.553600000000000000e+04
1.269304399636765231e-05,1.268430125032102933e-07,2.171400000000000000e+04,4.376002669334411621e+01,1.000000000000000000e+00
1.267746001862595373e-05,3.570379760297279873e-07,2.176000000000000000e+04,4.386311721801757812e+01,1.048576000000000000e+06
1.267645559066680269e-05,1.337685427388351203e-07,2.177000000000000000e+04,4.387829661369323730e+01,1.000000000000000000e+00
1.267617847231925827e-05,1.263414878911413402e-07,2.180400000000000000e+04,4.394505381584167480e+01,1.638400000000000000e+04
1.267600034111175554e-05,1.685821548706207997e-07,2.181800000000000000e+04,4.397627663612365723e+01,8.000000000000000000e+00
1.267596890989732472e-05,1.247957015615134686e-07,2.182600000000000000e+04,4.398966288566589355e+01,1.000000000000000000e+00
1.266114998241139463e-05,2.475496587749484251e-07,2.187200000000000000e+04,4.408404040336608887e+01,1.048576000000000000e+06
1.266016267993258515e-05,1.435016466015070238e-07,2.188200000000000000e+04,4.409966802597045898e+01,1.000000000000000000e+00
1.265953982896742146e-05,1.401570799104728540e-07,2.191800000000000000e+04,4.417813920974731445e+01,3.276800000000000000e+04
1.265948343286468651e-05,1.401569108114014410e-07,2.192800000000000000e+04,4.420938563346862793e+01,2.000000000000000000e+00
1.265943059550922731e-05,1.401560338614932705e-07,2.193800000000000000e+04,4.422500991821289062e+01,2.000000000000000000e+00
1.265940343889745285e-05,1.323530515336957074e-07,2.194600000000000000e+04,4.424064588546752930e+01,1.000000000000000000e+00
1.265833259203939726e-05,1.498419049914679154e-07,2.198400000000000000e+04,4.432096862792968750e+01,6.553600000000000000e+04
1.265806714793671460e-05,1.251018617799260502e-07,2.199400000000000000e+04,4.433659720420837402e+01,1.000000000000000000e+00
1.265420506955102243e-05,1.556866044589492672e-07,2.203600000000000000e+04,4.443041706085205078e+01,2.621440000000000000e+05
1.265386978965247507e-05,1.231074669923742866e-07,2.204600000000000000e+04,4.444606614112854004e+01,1.000000000000000000e+00
1.265205949654724256e-05,1.819971690818867408e-07,2.208600000000000000e+04,4.453487300872802734e+01,1.310720000000000000e+05
1.265171259145589089e-05,1.227610214509245738e-07,2.209600000000000000e+04,4.454512691497802734e+01,1.000000000000000000e+00
1.264993190228591142e-05,1.776454406727524325e-07,2.213600000000000000e+04,4.463755917549133301e+01,1.310720000000000000e+05
1.264954415647202378e-05,1.233269253431150168e-07,2.214600000000000000e+04,4.465923047065734863e+01,1.000000000000000000e+00
1.264862327312426518e-05,1.423637799577484476e-07,2.218400000000000000e+04,4.475267338752746582e+01,6.553600000000000000e+04
1.264836005705004032e-05,1.212269297775233703e-07,2.219400000000000000e+04,4.476829671859741211e+01,1.000000000000000000e+00
1.264475781733528806e-05,1.951666988525503937e-07,2.223600000000000000e+04,4.486203312873840332e+01,2.621440000000000000e+05
1.264429780635574207e-05,1.245311525224631707e-07,2.224600000000000000e+04,4.487946844100952148e+01,1.000000000000000000e+00
1.264382047234001227e-05,1.254461368745637555e-07,2.228200000000000000e+04,4.496806526184082031e+01,3.276800000000000000e+04
1.264368757202468337e-05,1.389924048163354553e-07,2.229400000000000000e+04,4.498485302925109863e+01,4.000000000000000000e+00
1.264366327154504371e-05,1.207347536929362198e-07,2.230200000000000000e+04,4.498485302925109863e+01,1.000000000000000000e+00
1.264010129438819704e-05,2.174703444804728003e-07,2.234400000000000000e+04,4.507383370399475098e+01,2.621440000000000000e+05
1.263966608568534196e-05,1.222247986837362242e-07,2.235400000000000000e+04,4.508958458900451660e+01,1.000000000000000000e+00
1.263874245125424430e-05,1.308898716286317864e-07,2.239200000000000000e+04,4.517060112953186035e+01,6.553600000000000000e+04
1.263850018997265549e-05,1.539326507608010297e-07,2.240400000000000000e+04,4.520094299316406250e+01,4.000000000000000000e+00
1.263847281920535972e-05,1.204551865568144079e-07,2.241200000000000000e+04,4.521757245063781738e+01,1.000000000000000000e+00
1.263489916512958352e-05,1.866737224345011065e-07,2.245400000000000000e+04,4.531627154350280762e+01,2.621440000000000000e+05
1.263445810509715709e-05,1.242236020308955532e-07,2.246400000000000000e+04,4.533181214332580566e+01,1.000000000000000000e+00
1.263398572316066739e-05,1.248446139764831162e-07,2.250000000000000000e+04,4.541001105308532715e+01,3.276800000000000000e+04
1.263385735667173542e-05,1.388155763867285763e-07,2.251200000000000000e+04,4.542728185653686523e+01,4.000000000000000000e+00
1.263383316941509315e-05,1.200679056212387257e-07,2.252000000000000000e+04,4.544298863410949707e+01,1.000000000000000000e+00
1.263033326270356904e-05,2.235634549760324195e-07,2.256200000000000000e+04,4.553256535530090332e+01,2.621440000000000000e+05
1.262988264623497449e-05,1.216531421605645678e-07,2.257200000000000000e+04,4.554550743103027344e+01,1.000000000000000000e+00
1.262896793372240915e-05,1.294291180908222790e-07,2.261000000000000000e+04,4.562100934982299805e+01,6.553600000000000000e+04
1.262879425878930959e-05,1.482304684817638604e-07,2.262200000000000000e+04,4.565226316452026367e+01,4.000000000000000000e+00
1.262876793380263629e-05,1.209268099873373410e-07,2.263000000000000000e+04,4.566797161102294922e+01,1.000000000000000000e+00
1.262700962104136108e-05,1.583585927897781765e-07,2.267000000000000000e+04,4.576355171203613281e+01,1.310720000000000000e+05
1.262659476947536709e-05,1.202969073887802235e-07,2.268000000000000000e+04,4.577946090698242188e+01,1.000000000000000000e+00
1.262484365659921121e-05,1.689623790091553404e-07,2.272000000000000000e+04,4.587621116638183594e+01,1.310720000000000000e+05
1.262452387451940229e-05,1.210566010713416992e-07,2.273000000000000000e+04,4.590620565414428711e+01,1.000000000000000000e+00
1.262279392609529700e-05,1.656532409605663631e-07,2.277000000000000000e+04,4.598870730400085449e+01,1.310720000000000000e+05
1.262239301806699981e-05,1.224945841556955471e-07,2.278000000000000000e+04,4.600433397293090820e+01,1.000000000000000000e+00
1.262192859732705688e-05,1.231744694672534655e-07,2.281600000000000000e+04,4.608771252632141113e+01,3.276800000000000000e+04
1.262169681907925455e-05,1.487128408500445116e-07,2.285000000000000000e+04,4.616708898544311523e+01,1.638400000000000000e+04
1.262167077612166239e-05,1.190037834931504087e-07,2.285800000000000000e+04,4.616708898544311523e+01,1.000000000000000000e+00
1.261481340650623479e-05,3.058115069140536553e-07,2.290200000000000000e+04,4.626833868026733398e+01,5.242880000000000000e+05
1.261409065585630261e-05,1.200343052393029502e-07,2.291200000000000000e+04,4.628395533561706543e+01,1.000000000000000000e+00
1.261234973414595111e-05,1.663896270666963734e-07,2.295200000000000000e+04,4.637996721267700195e+01,1.310720000000000000e+05
1.261189361429927392e-05,1.184847705373888216e-07,2.296200000000000000e+04,4.639558553695678711e+01,1.000000000000000000e+00
1.260526738295455349e-05,3.447280557107420398e-07,2.300600000000000000e+04,4.649442362785339355e+01,5.242880000000000000e+05
1.260439241070942585e-05,1.204025152753121880e-07,2.301600000000000000e+04,4.652101254463195801e+01,1.000000000000000000e+00
1.260349319644385035e-05,1.292472858336690908e-07,2.305400000000000000e+04,4.660908126831054688e+01,6.553600000000000000e+04
1.260344628442985151e-05,1.292474648344773596e-07,2.306400000000000000e+04,4.662546348571777344e+01,2.000000000000000000e+00
1.260342267244941152e-05,1.218674307838019246e-07,2.307200000000000000e+04,4.664055681228637695e+01,1.000000000000000000e+00
1.260296119669404835e-05,1.244574002948815859e-07,2.310800000000000000e+04,4.672160029411315918e+01,3.276800000000000000e+04
1.260291998004026214e-05,1.244570290609617421e-07,2.311800000000000000e+04,4.673722648620605469e+01,2.000000000000000000e+00
1.260287919439626550e-05,1.244573822653395261e-07,2.312800000000000000e+04,4.675294828414916992e+01,2.000000000000000000e+00
1.260283869680544155e-05,1.244569389237175406e-07,2.313800000000000000e+04,4.676985216140747070e+01,2.000000000000000000e+00
1.260281742564281824e-05,1.180690175984953541e-07,2.314600000000000000e+04,4.678641700744628906e+01,1.000000000000000000e+00
1.259620195172835662e-05,2.909292354259491021e-07,2.319000000000000000e+04,4.688813090324401855e+01,5.242880000000000000e+05
1.259532310877971405e-05,1.255394996607853645e-07,2.320000000000000000e+04,4.690375852584838867e+01,1.000000000000000000e+00
1.259508154985326605e-05,1.180157670405326884e-07,2.323400000000000000e+04,4.698204159736633301e+01,1.638400000000000000e+04
1.259340143160475209e-05,3.315066575616280858e-07,2.327400000000000000e+04,4.706885027885437012e+01,1.310720000000000000e+05
1.259307190142737916e-05,1.183676252992874794e-07,2.328400000000000000e+04,4.708447027206420898e+01,1.000000000000000000e+00
1.259133719537817520e-05,1.406379029514457262e-07,2.332400000000000000e+04,4.717813730239868164e+01,1.310720000000000000e+05
1.259103107241748843e-05,1.195777335620047439e-07,2.333200000000000000e+04,4.719383454322814941e+01,1.000000000000000000e+00
1.259016425248929334e-05,1.471638655220725092e-07,2.337000000000000000e+04,4.727209067344665527e+01,6.553600000000000000e+04
1.258991974429716625e-05,1.176487493998876686e-07,2.338000000000000000e+04,4.730389761924743652e+01,1.000000000000000000e+00
1.258652127900723483e-05,1.743410019651167412e-07,2.342200000000000000e+04,4.740027952194213867e+01,2.621440000000000000e+05
1.258606506080178399e-05,1.222186398973124307e-07,2.343200000000000000e+04,4.741601753234863281e+01,1.000000000000000000e+00
1.258561581513558342e-05,1.241246407248858720e-07,2.346800000000000000e+04,4.750031948089599609e+01,3.276800000000000000e+04
1.258549017587580461e-05,1.433475609481872228e-07,2.348000000000000000e+04,4.753777432441711426e+01,4.000000000000000000e+00
1.258546538077128387e-05,1.173536112153224703e-07,2.348800000000000000e+04,4.754498386383056641e+01,1.000000000000000000e+00
1.258220150711065899e-05,2.449386809837802733e-07,2.353000000000000000e+04,4.763880753517150879e+01,2.621440000000000000e+05
1.258170031571910190e-05,1.182695476329650873e-07,2.354000000000000000e+04,4.765443372726440430e+01,1.000000000000000000e+00
1.258000448696413124e-05,1.485129835340549274e-07,2.358000000000000000e+04,4.775064921379089355e+01,1.310720000000000000e+05
1.257957660825204023e-05,1.172328334845818760e-07,2.359000000000000000e+04,4.776637387275695801e+01,1.000000000000000000e+00
1.257788081326642665e-05,1.606724844256123043e-07,2.363000000000000000e+04,4.785416769981384277e+01,1.310720000000000000e+05
1.257760135764288808e-05,1.167807944091274476e-07,2.364000000000000000e+04,4.786988925933837891e+01,1.000000000000000000e+00
1.257091550376619235e-05,2.088582874548160206e-07,2.368400000000000000e+04,4.796635580062866211e+01,5.242880000000000000e+05
1.257017701030607936e-05,1.214848867414211362e-07,2.369400000000000000e+04,4.798237514495849609e+01,1.000000000000000000e+00
1.256972618995964104e-05,1.215225436102596096e-07,2.373000000000000000e+04,4.806359386444091797e+01,3.276800000000000000e+04
1.256949746729304621e-05,1.165879717807644632e-07,2.376400000000000000e+04,4.814170646667480469e+01,1.638400000000000000e+04
1.256868927910939453e-05,3.252552219846678776e-07,2.380200000000000000e+04,4.823545026779174805e+01,6.553600000000000000e+04
1.256860232256080441e-05,1.202529925410362159e-07,2.381000000000000000e+04,4.825108194351196289e+01,1.000000000000000000e+00
1.256817006572747207e-05,1.256459754571008280e-07,2.384600000000000000e+04,4.833574104309082031e+01,3.276800000000000000e+04
1.256803053407312415e-05,1.256408584592326180e-07,2.385600000000000000e+04,4.835135412216186523e+01,2.000000000000000000e+00
1.256800915493171480e-05,1.165244086809342756e-07,2.386400000000000000e+04,4.836699080467224121e+01,1.000000000000000000e+00
1.256632189070758493e-05,1.605608793478356303e-07,2.390400000000000000e+04,4.845423960685729980e+01,1.310720000000000000e+05
1.256605232504570719e-05,1.158406866296042060e-07,2.391400000000000000e+04,4.848757171630859375e+01,1.000000000000000000e+00
1.235604051357923993e-05,1.233054154524818465e-06,2.396800000000000000e+04,4.861725306510925293e+01,1.677721600000000000e+07
1.235304165944449638e-05,1.170563817195690257e-07,2.397800000000000000e+04,4.863246011734008789e+01,1.000000000000000000e+00
1.235283035836242838e-05,1.133702273697981520e-07,2.401200000000000000e+04,4.871519589424133301e+01,1.638400000000000000e+04
1.235279410536349045e-05,1.133697556474344905e-07,2.402200000000000000e+04,4.873090553283691406e+01,2.000000000000000000e+00
1.235275820980462968e-05,1.133697387799490012e-07,2.403200000000000000e+04,4.874284672737121582e+01,2.000000000000000000e+00
1.235272258019736511e-05,1.133692050847172609e-07,2.404200000000000000e+04,4.877486848831176758e+01,2.000000000000000000e+00
1.235268715432407237e-05,1.133692221271479161e-07,2.405200000000000000e+04,4.879105186462402344e+01,2.000000000000000000e+00
1.235265189311051175e-05,1.133686471902625036e-07,2.406200000000000000e+04,4.882243704795837402e+01,2.000000000000000000e+00
1.235261676446715513e-05,1.133686886961475346e-07,2.407200000000000000e+04,4.884318232536315918e+01,2.000000000000000000e+00
1.235258174814631517e-05,1.133680849491583201e-07,2.408200000000000000e+04,4.885908198356628418e+01,2.000000000000000000e+00
1.235254682438882234e-05,1.133681447993921542e-07,2.409200000000000000e+04,4.889238333702087402e+01,2.000000000000000000e+00
1.235251198152779221e-05,1.133675202232932165e-07,2.410200000000000000e+04,4.890800428390502930e+01,2.000000000000000000e+00
1.235247720594866600e-05,1.133675943618638796e-07,2.411200000000000000e+04,4.893925499916076660e+01,2.000000000000000000e+00
1.235244249060165625e-05,1.133669543853469097e-07,2.412200000000000000e+04,4.895489549636840820e+01,2.000000000000000000e+00
1.235240782539714199e-05,1.133670400306691156e-07,2.413200000000000000e+04,4.898886322975158691e+01,2.000000000000000000e+00
1.235237320608072742e-05,1.133663885042004138e-07,2.414200000000000000e+04,4.900457310676574707e+01,2.000000000000000000e+00
1.235233862479148941e-05,1.133664836853113447e-07,2.415200000000000000e+04,4.902019238471984863e+01,2.000000000000000000e+00
1.235230407910723729e-05,1.133658234173941896e-07,2.416200000000000000e+04,4.903582835197448730e+01,2.000000000000000000e+00
1.235226956266824441e-05,1.133659266979437074e-07,2.417200000000000000e+04,4.906706976890563965e+01,2.000000000000000000e+00
1.235223507431575953e-05,1.133652597737807666e-07,2.418200000000000000e+04,4.908276748657226562e+01,2.000000000000000000e+00
1.235220060874202687e-05,1.133653700825585959e-07,2.419200000000000000e+04,4.911405181884765625e+01,2.000000000000000000e+00
1.235216616568768663e-05,1.133646980678517854e-07,2.420200000000000000e+04,4.912984609603881836e+01,2.000000000000000000e+00
1.235213174060044494e-05,1.133648145905665611e-07,2.421200000000000000e+04,4.916117858886718750e+01,2.000000000000000000e+00
1.235209733387414164e-05,1.133641386691171636e-07,2.422200000000000000e+04,4.917680239677429199e+01,2.000000000000000000e+00
1.235206294150738460e-05,1.133642607767856449e-07,2.423200000000000000e+04,4.920822429656982422e+01,2.000000000000000000e+00
1.235202856437464217e-05,1.133635818479483887e-07,2.424200000000000000e+04,4.922385263442993164e+01,2.000000000000000000e+00
1.235199419888020190e-05,1.133637090477346063e-07,2.425200000000000000e+04,4.925664162635803223e+01,2.000000000000000000e+00
1.235195984625535491e-05,1.133630277969745435e-07,2.426200000000000000e+04,4.927281975746154785e+01,2.000000000000000000e+00
1.235192550320507529e-05,1.133631596979861861e-07,2.427200000000000000e+04,4.930407357215881348e+01,2.000000000000000000e+00
1.235189117122726456e-05,1.133624766491438153e-07,2.428200000000000000e+04,4.932003879547119141e+01,2.000000000000000000e+00
1.235185684725071848e-05,1.133626129374855470e-07,2.429200000000000000e+04,4.935137224197387695e+01,2.000000000000000000e+00
1.235182253297361106e-05,1.133619284919787683e-07,2.430200000000000000e+04,4.936800813674926758e+01,2.000000000000000000e+00
1.235178822549182715e-05,1.133620689129273077e-07,2.431200000000000000e+04,4.940196776390075684e+01,2.000000000000000000e+00
1.235175392665460061e-05,1.133613833793716887e-07,2.432200000000000000e+04,4.942767477035522461e+01,2.000000000000000000e+00
1.235171963368285192e-05,1.133615277238709133e-07,2.433200000000000000e+04,4.944181776046752930e+01,2.000000000000000000e+00
1.235168534854023554e-05,1.133608413402100395e-07,2.434200000000000000e+04,4.947378325462341309e+01,2.000000000000000000e+00
1.235165106854134193e-05,1.133609894349066629e-07,2.435200000000000000e+04,4.948990297317504883e+01,2.000000000000000000e+00
1.235161679573683447e-05,1.133603023854636121e-07,2.436200000000000000e+04,4.952230477333068848e+01,2.000000000000000000e+00
1.235158252751157854e-05,1.133604540849880266e-07,2.437200000000000000e+04,4.952680110931396484e+01,2.000000000000000000e+00
1.235156444453254890e-05,1.075400756421688997e-07,2.438000000000000000e+04,4.954242181777954102e+01,1.000000000000000000e+00
1.230591182921150140e-05,1.883474112626007751e-07,2.443000000000000000e+04,4.965198612213134766e+01,4.194304000000000000e+06
1.230476237628881559e-05,1.207604468495805649e-07,2.444000000000000000e+04,4.966770911216735840e+01,1.000000000000000000e+00
1.230299988750861777e-05,1.306885020236277259e-07,2.448000000000000000e+04,4.976184082031250000e+01,1.310720000000000000e+05
1.230297662141848466e-05,1.138964519140162311e-07,2.448800000000000000e+04,4.977746605873107910e+01,1.000000000000000000e+00
1.230257770887069120e-05,1.146385519163988022e-07,2.452400000000000000e+04,4.985034322738647461e+01,3.276800000000000000e+04
1.230253694923699436e-05,1.146389588367400724e-07,2.453400000000000000e+04,4.988169193267822266e+01,2.000000000000000000e+00
1.230249863773623467e-05,1.146398757649502097e-07,2.454400000000000000e+04,4.989784884452819824e+01,2.000000000000000000e+00
1.230246137240140257e-05,1.146402472728484720e-07,2.455400000000000000e+04,4.992918276786804199e+01,2.000000000000000000e+00
1.230242468113616246e-05,1.146413585059005812e-07,2.456400000000000000e+04,4.994473218917846680e+01,2.000000000000000000e+00
1.230238834490872089e-05,1.146416959213111529e-07,2.457400000000000000e+04,4.997605204582214355e+01,2.000000000000000000e+00
1.230236928178438131e-05,1.087133636150069015e-07,2.458200000000000000e+04,4.999167704582214355e+01,1.000000000000000000e+00
1.229947154464387109e-05,1.602787096944100827e-07,2.462400000000000000e+04,5.009226584434509277e+01,2.621440000000000000e+05
1.229918944878809191e-05,1.063203069578707422e-07,2.463400000000000000e+04,5.010796999931335449e+01,1.000000000000000000e+00
1.229848633589165311e-05,1.138305396385351427e-07,2.467200000000000000e+04,5.020170736312866211e+01,6.553600000000000000e+04
1.229831724312170892e-05,1.138392785542324050e-07,2.468200000000000000e+04,5.021922945976257324e+01,2.000000000000000000e+00
1.229829916834354047e-05,1.046184834878049203e-07,2.469000000000000000e+04,5.023485469818115234e+01,1.000000000000000000e+00
1.229558029976998288e-05,1.518239122500504476e-07,2.473200000000000000e+04,5.033776211738586426e+01,2.621440000000000000e+05
1.229524255179539731e-05,1.039794723716665156e-07,2.474200000000000000e+04,5.035443615913391113e+01,1.000000000000000000e+00
1.229262328380222376e-05,1.875562178862854947e-07,2.478400000000000000e+04,5.045548129081726074e+01,2.621440000000000000e+05
1.229229300017517493e-05,1.066791628462593586e-07,2.479400000000000000e+04,5.047339916229248047e+01,1.000000000000000000e+00
1.229159895829537564e-05,1.096843270408227658e-07,2.483200000000000000e+04,5.055821537971496582e+01,6.553600000000000000e+04
1.229141292730423703e-05,1.057107215271636667e-07,2.486600000000000000e+04,5.062122344970703125e+01,1.638400000000000000e+04
1.229135092726368828e-05,1.230013565078211319e-07,2.487800000000000000e+04,5.063731122016906738e+01,4.000000000000000000e+00
1.229133156206658980e-05,1.031457306557275941e-07,2.488600000000000000e+04,5.065302085876464844e+01,1.000000000000000000e+00
1.228604868782283902e-05,1.758161265960254251e-07,2.493000000000000000e+04,5.075181412696838379e+01,5.242880000000000000e+05
1.228563992779356425e-05,1.139314034238777951e-07,2.494000000000000000e+04,5.076954674720764160e+01,1.000000000000000000e+00
1.228543965923096822e-05,1.057855875099440652e-07,2.497400000000000000e+04,5.084389662742614746e+01,1.638400000000000000e+04
1.228510056853499433e-05,1.803631883253674628e-07,2.501000000000000000e+04,5.092291951179504395e+01,3.276800000000000000e+04
1.228506824361764924e-05,1.026343340580315358e-07,2.501800000000000000e+04,5.092291951179504395e+01,1.000000000000000000e+00
1.228003754421034452e-05,2.568766431344540991e-07,2.506200000000000000e+04,5.101678371429443359e+01,5.242880000000000000e+05
1.227947239652430169e-05,1.110780988706302746e-07,2.507200000000000000e+04,5.104803729057312012e+01,1.000000000000000000e+00
1.227909543587238417e-05,1.032355524525468486e-07,2.510800000000000000e+04,5.113752889633178711e+01,3.276800000000000000e+04
1.227893044345057989e-05,1.406387859861160026e-07,2.514200000000000000e+04,5.121573972702026367e+01,1.638400000000000000e+04
1.227890777602411812e-05,1.020333721480541567e-07,2.515000000000000000e+04,5.123135924339294434e+01,1.000000000000000000e+00
1.226864360709514303e-05,2.144938442924396650e-07,2.519600000000000000e+04,5.132875323295593262e+01,1.048576000000000000e+06
1.226751567883076926e-05,1.025127109432561876e-07,2.520800000000000000e+04,5.136600565910339355e+01,1.000000000000000000e+00
1.226623463612734658e-05,1.384701637558623483e-07,2.524800000000000000e+04,5.145701074600219727e+01,1.310720000000000000e+05
1.226592435840156075e-05,1.015186616138720922e-07,2.525800000000000000e+04,5.147332048416137695e+01,1.000000000000000000e+00
1.226344876139205464e-05,1.763720636832483036e-07,2.530000000000000000e+04,5.156738257408142090e+01,2.621440000000000000e+05
1.226311081895908230e-05,1.060058270566380467e-07,2.531000000000000000e+04,5.159862923622131348e+01,1.000000000000000000e+00
1.226276668386811908e-05,1.072406886112089497e-07,2.534600000000000000e+04,5.167682313919067383e+01,3.276800000000000000e+04
1.226273407331649531e-05,1.072409648574125972e-07,2.535600000000000000e+04,5.170807075500488281e+01,2.000000000000000000e+00
1.226271731942186917e-05,1.016753943252116715e-07,2.536400000000000000e+04,5.172434377670288086e+01,1.000000000000000000e+00
1.226148082586641184e-05,1.581858820380715699e-07,2.540400000000000000e+04,5.181699490547180176e+01,1.310720000000000000e+05
1.226123503708797407e-05,1.014924411048172880e-07,2.541400000000000000e+04,5.183269596099853516e+01,1.000000000000000000e+00
1.225996851546647265e-05,1.255761817358720561e-07,2.545400000000000000e+04,5.191074323654174805e+01,1.310720000000000000e+05
1.225971726967595810e-05,1.014637553985559736e-07,2.546400000000000000e+04,5.192637038230895996e+01,1.000000000000000000e+00
1.225847577791641526e-05,1.413045849663298949e-07,2.550400000000000000e+04,5.202010083198547363e+01,1.310720000000000000e+05
1.225824208637804372e-05,1.017335141578727802e-07,2.551400000000000000e+04,5.203573346138000488e+01,1.000000000000000000e+00
1.225699500744565613e-05,1.303005896881012846e-07,2.555400000000000000e+04,5.211709356307983398e+01,1.310720000000000000e+05
1.225672738915346801e-05,1.023199115692777815e-07,2.556400000000000000e+04,5.213159084320068359e+01,1.000000000000000000e+00
1.225609117900641515e-05,1.145767670703305975e-07,2.560200000000000000e+04,5.222714972496032715e+01,6.553600000000000000e+04
1.225592983076405489e-05,1.008941406864637387e-07,2.561000000000000000e+04,5.224333477020263672e+01,1.000000000000000000e+00
1.225562667214605072e-05,2.094327041584127685e-07,2.564600000000000000e+04,5.232391357421875000e+01,3.276800000000000000e+04
1.225558613559989692e-05,9.993898184805500135e-08,2.565400000000000000e+04,5.235088086128234863e+01,1.000000000000000000e+00
1.221782433678647551e-05,5.502627809430438453e-07,2.570400000000000000e+04,5.245831179618835449e+01,4.194304000000000000e+06
1.221433227813322778e-05,9.935098813335908757e-08,2.571600000000000000e+04,5.249088883399963379e+01,1.000000000000000000e+00
1.221418360125205414e-05,1.408437141137771798e-07,2.575000000000000000e+04,5.257823419570922852e+01,1.638400000000000000e+04
1.221416158988072642e-05,9.607650094263608040e-08,2.575800000000000000e+04,5.259177112579345703e+01,1.000000000000000000e+00
1.221186753595041628e-05,1.184458397163035090e-07,2.580000000000000000e+04,5.268696403503417969e+01,2.621440000000000000e+05
1.221156758230685170e-05,9.950785395109560635e-08,2.581000000000000000e+04,5.271845960617065430e+01,1.000000000000000000e+00
1.221125980591676924e-05,9.776646385036561371e-08,2.584600000000000000e+04,5.279065418243408203e+01,3.276800000000000000e+04
1.221111153666975932e-05,1.155103563409305505e-07,2.588000000000000000e+04,5.285465645790100098e+01,1.638400000000000000e+04
1.221109456480531069e-05,9.515530017885789929e-08,2.588800000000000000e+04,5.285465645790100098e+01,1.000000000000000000e+00
1.220244109439309152e-05,3.058253072897743147e-07,2.593400000000000000e+04,5.295057749748229980e+01,1.048576000000000000e+06
1.220166632572510269e-05,1.167304385109332527e-07,2.594400000000000000e+04,5.296621179580688477e+01,1.000000000000000000e+00
1.220145718928051234e-05,1.042019195454601207e-07,2.597800000000000000e+04,5.303767967224121094e+01,1.638400000000000000e+04
1.220112437971072288e-05,9.605794792992693189e-08,2.601400000000000000e+04,5.311840057373046875e+01,3.276800000000000000e+04
1.220101892307956507e-05,1.390081386294202510e-07,2.602800000000000000e+04,5.314965081214904785e+01,8.000000000000000000e+00
1.220099749081541040e-05,9.444797243935996427e-08,2.603600000000000000e+04,5.316528201103210449e+01,1.000000000000000000e+00
1.219664776185950484e-05,1.396357514132019322e-07,2.608000000000000000e+04,5.327573132514953613e+01,5.242880000000000000e+05
1.219597627626247827e-05,9.499596222594391471e-08,2.609000000000000000e+04,5.329232549667358398e+01,1.000000000000000000e+00
1.219542286023159286e-05,1.084357705823478486e-07,2.612800000000000000e+04,5.338101410865783691e+01,6.553600000000000000e+04
1.219526383493347164e-05,9.347063891750935823e-08,2.613800000000000000e+04,5.340065097808837891e+01,1.000000000000000000e+00
1.219099932661123182e-05,1.951620343660415841e-07,2.618200000000000000e+04,5.349449014663696289e+01,5.242880000000000000e+05
1.219055932815297549e-05,9.711898539423386586e-08,2.619200000000000000e+04,5.351212286949157715e+01,1.000000000000000000e+00
1.219027743574361232e-05,1.050845071457045721e-07,2.622800000000000000e+04,5.359190464019775391e+01,3.276800000000000000e+04
1.219026095360783859e-05,9.679134795156164143e-08,2.623600000000000000e+04,5.360762929916381836e+01,1.000000000000000000e+00
1.219011517764562955e-05,9.578970413380764532e-08,2.627000000000000000e+04,5.368676805496215820e+01,1.638400000000000000e+04
1.219008884531264289e-05,9.578983137757267387e-08,2.628000000000000000e+04,5.370125627517700195e+01,2.000000000000000000e+00
1.219006259398904873e-05,9.578964608596493618e-08,2.629000000000000000e+04,5.371696043014526367e+01,2.000000000000000000e+00
1.219003639127750551e-05,9.578977947171981352e-08,2.630000000000000000e+04,5.373266816139221191e+01,2.000000000000000000e+00
1.219001022022187560e-05,9.578958573833808241e-08,2.631000000000000000e+04,5.376383996009826660e+01,2.000000000000000000e+00
1.218998406846663171e-05,9.578972148170653185e-08,2.632000000000000000e+04,5.377953743934631348e+01,2.000000000000000000e+00
1.218995793067193581e-05,9.578952335277490530e-08,2.633000000000000000e+04,5.379583883285522461e+01,2.000000000000000000e+00
1.218993180133499096e-05,9.578966016730382712e-08,2.634000000000000000e+04,5.381146121025085449e+01,2.000000000000000000e+00
1.218990567925099102e-05,9.578945954919919163e-08,2.635000000000000000e+04,5.382707428932189941e+01,2.000000000000000000e+00
1.218987956141803939e-05,9.578959702280552173e-08,2.636000000000000000e+04,5.384269690513610840e+01,2.000000000000000000e+00
1.218985344817325008e-05,9.578939485283387706e-08,2.637000000000000000e+04,5.385843563079833984e+01,2.000000000000000000e+00
1.218982733746065729e-05,9.578953286912791666e-08,2.638000000000000000e+04,5.387461256980895996e+01,2.000000000000000000e+00
1.218980123021209045e-05,9.578932963175565976e-08,2.639000000000000000e+04,5.389033007621765137e+01,2.000000000000000000e+00
1.218977512474117302e-05,9.578946816736956979e-08,2.640000000000000000e+04,5.390595912933349609e+01,2.000000000000000000e+00
1.218974902221840628e-05,9.578926412572943125e-08,2.641000000000000000e+04,5.392160010337829590e+01,2.000000000000000000e+00
1.218972292110803479e-05,9.578940318171738392e-08,2.642000000000000000e+04,5.395290994644165039e+01,2.000000000000000000e+00
1.218969682268199033e-05,9.578919848496867614e-08,2.643000000000000000e+04,5.397682118415832520e+01,2.000000000000000000e+00
1.218967072546971529e-05,9.578933806527658766e-08,2.644000000000000000e+04,5.400110507011413574e+01,2.000000000000000000e+00
1.218964463079000439e-05,9.578913280094877051e-08,2.645000000000000000e+04,5.402664732933044434e+01,2.000000000000000000e+00
1.218961853720288467e-05,9.578927290714480327e-08,2.646000000000000000e+04,5.404942512512207031e+01,2.000000000000000000e+00
1.218959244605128283e-05,9.578906712808562551e-08,2.647000000000000000e+04,5.406561326980590820e+01,2.000000000000000000e+00
1.218956635591103663e-05,9.578920775876956789e-08,2.648000000000000000e+04,5.408689641952514648e+01,2.000000000000000000e+00
1.218954026813908609e-05,9.578900149745706528e-08,2.649000000000000000e+04,5.410260367393493652e+01,2.000000000000000000e+00
1.218951418132025090e-05,9.578914264904108422e-08,2.650000000000000000e+04,5.411822795867919922e+01,2.000000000000000000e+00
1.218948809682058175e-05,9.578893592563122632e-08,2.651000000000000000e+04,5.413685321807861328e+01,2.000000000000000000e+00
1.218946201323041931e-05,9.578907759336506841e-08,2.652000000000000000e+04,5.416969895362854004e+01,2.000000000000000000e+00
1.218943593192226867e-05,9.578887042032438024e-08,2.653000000000000000e+04,5.419254279136657715e+01,2.000000000000000000e+00
1.218940985149002124e-05,9.578901259867087200e-08,2.654000000000000000e+04,5.420855545997619629e+01,2.000000000000000000e+00
1.218938377331108644e-05,9.578880498362789111e-08,2.655000000000000000e+04,5.423979902267456055e+01,2.000000000000000000e+00
1.218935769598169010e-05,9.578894766694461519e-08,2.656000000000000000e+04,5.425542569160461426e+01,2.000000000000000000e+00
1.218933162088312105e-05,9.578873961429756016e-08,2.657000000000000000e+04,5.427484703063964844e+01,2.000000000000000000e+00
1.218930554661312641e-05,9.578888279696548529e-08,2.658000000000000000e+04,5.429718184471130371e+01,2.000000000000000000e+00
1.218927947455615950e-05,9.578867430896653731e-08,2.659000000000000000e+04,5.431453132629394531e+01,2.000000000000000000e+00
1.218925340331090935e-05,9.578881798552505384e-08,2.660000000000000000e+04,5.433209252357482910e+01,2.000000000000000000e+00
1.218922733426449574e-05,9.578860906299784657e-08,2.661000000000000000e+04,5.436343359947204590e+01,2.000000000000000000e+00
1.218920126601613116e-05,9.578875322829246784e-08,2.662000000000000000e+04,5.437905883789062500e+01,2.000000000000000000e+00
1.218917519995519868e-05,9.578854387103020614e-08,2.663000000000000000e+04,5.439469027519226074e+01,2.000000000000000000e+00
1.218914913468113269e-05,9.578868852012145952e-08,2.664000000000000000e+04,5.441031551361083984e+01,2.000000000000000000e+00
1.218912307158530172e-05,9.578847872722823399e-08,2.665000000000000000e+04,5.442594361305236816e+01,2.000000000000000000e+00
1.218909700926709951e-05,9.578862385549814879e-08,2.666000000000000000e+04,5.444157242774963379e+01,2.000000000000000000e+00
1.218907094911966487e-05,9.578841362553598865e-08,2.667000000000000000e+04,5.445719981193542480e+01,2.000000000000000000e+00
1.218904488974217132e-05,9.578855922858875504e-08,2.668000000000000000e+04,5.448844814300537109e+01,2.000000000000000000e+00
1.218901883252934669e-05,9.578834855978699085e-08,2.669000000000000000e+04,5.450482511520385742e+01,2.000000000000000000e+00
1.218899277608001555e-05,9.578849463356696214e-08,2.670000000000000000e+04,5.453669357299804688e+01,2.000000000000000000e+00
1.218896672179034228e-05,9.578828352392929607e-08,2.671000000000000000e+04,5.455841422080993652e+01,2.000000000000000000e+00
1.218894066825869066e-05,9.578843006452079777e-08,2.672000000000000000e+04,5.457412695884704590e+01,2.000000000000000000e+00
1.218891461688258373e-05,9.578821851181936111e-08,2.673000000000000000e+04,5.460565185546875000e+01,2.000000000000000000e+00
1.218888856625981266e-05,9.578836551561253731e-08,2.674000000000000000e+04,5.462127780914306641e+01,2.000000000000000000e+00
1.218886251778916257e-05,9.578815351761927607e-08,2.675000000000000000e+04,5.463682961463928223e+01,2.000000000000000000e+00
1.218883647006781476e-05,9.578830098117249957e-08,2.676000000000000000e+04,5.465252447128295898e+01,2.000000000000000000e+00
1.218881042449574869e-05,9.578808853543610040e-08,2.677000000000000000e+04,5.466814947128295898e+01,2.000000000000000000e+00
1.218878437966945108e-05,9.578823645550097337e-08,2.678000000000000000e+04,5.468377518653869629e+01,2.000000000000000000e+00
1.218875833699005842e-05,9.578802355966255539e-08,2.679000000000000000e+04,5.469940233230590820e+01,2.000000000000000000e+00
1.218873229505333578e-05,9.578817193321748631e-08,2.680000000000000000e+04,5.473065686225891113e+01,2.000000000000000000e+00
1.218870625526151910e-05,9.578795858488392998e-08,2.681000000000000000e+04,5.473757934570312500e+01,2.000000000000000000e+00
1.218868021620961280e-05,9.578810740900044802e-08,2.682000000000000000e+04,5.475842452049255371e+01,2.000000000000000000e+00
1.218865417930092687e-05,9.578789360575187286e-08,2.683000000000000000e+04,5.476560640335083008e+01,2.000000000000000000e+00
1.218862814312969153e-05,9.578804287774889376e-08,2.684000000000000000e+04,5.478139591217041016e+01,2.000000000000000000e+00
1.218860210910023830e-05,9.578782861725435773e-08,2.685000000000000000e+04,5.479889011383056641e+01,2.000000000000000000e+00
1.218857607580599611e-05,9.578797833451313354e-08,2.686000000000000000e+04,5.481506276130676270e+01,2.000000000000000000e+00
1.218855004465232815e-05,9.578776361442700390e-08,2.687000000000000000e+04,5.483241558074951172e+01,2.000000000000000000e+00
1.218852401423184005e-05,9.578791377454701678e-08,2.688000000000000000e+04,5.484804224967956543e+01,2.000000000000000000e+00
1.218849798595088433e-05,9.578769859259692911e-08,2.689000000000000000e+04,5.486398220062255859e+01,2.000000000000000000e+00
1.218847195840123992e-05,9.578784919331994952e-08,2.690000000000000000e+04,5.487968659400939941e+01,2.000000000000000000e+00
1.218844593299022834e-05,9.578763354730304908e-08,2.691000000000000000e+04,5.491093850135803223e+01,2.000000000000000000e+00
1.218841990830880011e-05,9.578778458638664993e-08,2.692000000000000000e+04,5.492655706405639648e+01,2.000000000000000000e+00
1.218839388576524917e-05,9.578756847413592202e-08,2.693000000000000000e+04,5.495780777931213379e+01,2.000000000000000000e+00
1.218836786394966375e-05,9.578771994957688363e-08,2.694000000000000000e+04,5.497496438026428223e+01,2.000000000000000000e+00
1.218834184427130000e-05,9.578750336897250919e-08,2.695000000000000000e+04,5.500681519508361816e+01,2.000000000000000000e+00
1.218831582531938221e-05,9.578765527881881766e-08,2.696000000000000000e+04,5.502936053276062012e+01,2.000000000000000000e+00
1.218828980850412196e-05,9.578743822784418330e-08,2.697000000000000000e+04,5.503316378593444824e+01,2.000000000000000000e+00
1.218826379241388126e-05,9.578759057030067141e-08,2.698000000000000000e+04,5.504878401756286621e+01,2.000000000000000000e+00
1.218823777845980005e-05,9.578737304701011598e-08,2.699000000000000000e+04,5.508126759529113770e+01,2.000000000000000000e+00
1.218821176522938483e-05,9.578752582034268230e-08,2.700000000000000000e+04,5.509700775146484375e+01,2.000000000000000000e+00
1.218818575413471237e-05,9.578730782280118549e-08,2.701000000000000000e+04,5.510961103439331055e+01,2.000000000000000000e+00
1.218815974376240823e-05,9.578746102538741782e-08,2.702000000000000000e+04,5.512571978569030762e+01,2.000000000000000000e+00
1.218813373552547247e-05,9.578724255182513077e-08,2.703000000000000000e+04,5.514134430885314941e+01,2.000000000000000000e+00
1.218810772800967853e-05,9.578739618219594311e-08,2.704000000000000000e+04,5.517259502410888672e+01,2.000000000000000000e+00
1.218808172262893786e-05,9.578717723079200967e-08,2.705000000000000000e+04,5.518997573852539062e+01,2.000000000000000000e+00
1.218805571796813623e-05,9.578733128744878897e-08,2.706000000000000000e+04,5.520809364318847656e+01,2.000000000000000000e+00
1.218802971544211513e-05,9.578711185650523896e-08,2.707000000000000000e+04,5.522371196746826172e+01,2.000000000000000000e+00
1.218800371363488618e-05,9.578726633811573474e-08,2.708000000000000000e+04,5.525497841835021973e+01,2.000000000000000000e+00
1.218797771396220229e-05,9.578704642598056276e-08,2.709000000000000000e+04,5.527058672904968262e+01,2.000000000000000000e+00
1.218795171500719756e-05,9.578720133128836046e-08,2.710000000000000000e+04,5.530205583572387695e+01,2.000000000000000000e+00
1.218792571818652611e-05,9.578698093642589576e-08,2.711000000000000000e+04,5.531820440292358398e+01,2.000000000000000000e+00
1.218789972208245132e-05,9.578713626423462753e-08,2.712000000000000000e+04,5.534953641891479492e+01,2.000000000000000000e+00
1.218787372811253363e-05,9.578691538510229075e-08,2.713000000000000000e+04,5.536590886116027832e+01,2.000000000000000000e+00
1.218784773485816228e-05,9.578707113430495070e-08,2.714000000000000000e+04,5.538613510131835938e+01,2.000000000000000000e+00
1.218782174373779217e-05,9.578684976943438378e-08,2.715000000000000000e+04,5.540185499191284180e+01,2.000000000000000000e+00
1.218779575333194180e-05,9.578700593897833494e-08,2.716000000000000000e+04,5.543310284614562988e+01,2.000000000000000000e+00
1.218776976505995884e-05,9.578678408695512520e-08,2.717000000000000000e+04,5.544871878623962402e+01,2.000000000000000000e+00
1.218774377750148426e-05,9.578694067583429096e-08,2.718000000000000000e+04,5.546434307098388672e+01,2.000000000000000000e+00
1.218771779207677037e-05,9.578671833532912606e-08,2.719000000000000000e+04,5.547996878623962402e+01,2.000000000000000000e+00
1.218769180736457212e-05,9.578687534262031992e-08,2.720000000000000000e+04,5.549558782577514648e+01,2.000000000000000000e+00
1.218766582478603802e-05,9.578665251231215934e-08,2.721000000000000000e+04,5.552683281898498535e+01,2.000000000000000000e+00
1.218763984291905732e-05,9.578680993718090825e-08,2.722000000000000000e+04,5.554246115684509277e+01,2.000000000000000000e+00
1.218761386318564759e-05,9.578658661582462680e-08,2.723000000000000000e+04,5.557690691947937012e+01,2.000000000000000000e+00
1.218758788416283921e-05,9.578674445742710067e-08,2.724000000000000000e+04,5.559263420104980469e+01,2.000000000000000000e+00
1.218756190727353911e-05,9.578652064379225064e-08,2.725000000000000000e+04,5.560825347900390625e+01,2.000000000000000000e+00
1.218753593109389169e-05,9.578667890139441600e-08,2.726000000000000000e+04,5.563060498237609863e+01,2.000000000000000000e+00
1.218750995704769325e-05,9.578645459435225981e-08,2.727000000000000000e+04,5.564556360244750977e+01,2.000000000000000000e+00
1.218748398371021745e-05,9.578661326724329720e-08,2.728000000000000000e+04,5.566174316406250000e+01,2.000000000000000000e+00
1.218745801250614659e-05,9.578638846566749280e-08,2.729000000000000000e+04,5.567843246459960938e+01,2.000000000000000000e+00
1.218743204200988526e-05,9.578654755322916081e-08,2.730000000000000000e+04,5.569461655616760254e+01,2.000000000000000000e+00
1.218740607364697974e-05,9.578632225605832297e-08,2.731000000000000000e+04,5.572153019905090332e+01,2.000000000000000000e+00
1.218738010599097235e-05,9.578648175763193438e-08,2.732000000000000000e+04,5.573733019828796387e+01,2.000000000000000000e+00
1.218735414046829028e-05,9.578625596381230117e-08,2.733000000000000000e+04,5.576861119270324707e+01,2.000000000000000000e+00
1.218732817565161356e-05,9.578641587886439727e-08,2.734000000000000000e+04,5.578422951698303223e+01,2.000000000000000000e+00
1.218730221296823675e-05,9.578618958738753626e-08,2.735000000000000000e+04,5.579986357688903809e+01,2.000000000000000000e+00
1.218727625098996235e-05,9.578634991534079793e-08,2.736000000000000000e+04,5.581548595428466797e+01,2.000000000000000000e+00
1.218725029114497262e-05,9.578612312527661401e-08,2.737000000000000000e+04,5.583111190795898438e+01,2.000000000000000000e+00
1.218722433200419931e-05,9.578628386569602365e-08,2.738000000000000000e+04,5.586319732666015625e+01,2.000000000000000000e+00
1.218719837499670219e-05,9.578605657609905600e-08,2.739000000000000000e+04,5.587886476516723633e+01,2.000000000000000000e+00
1.218717241869253718e-05,9.578621772849354626e-08,2.740000000000000000e+04,5.590400600433349609e+01,2.000000000000000000e+00
1.218714646452163651e-05,9.578598993848309237e-08,2.741000000000000000e+04,5.593141889572143555e+01,2.000000000000000000e+00
1.218712051105319720e-05,9.578615150245578861e-08,2.742000000000000000e+04,5.594713664054870605e+01,2.000000000000000000e+00
1.218709455971801376e-05,9.578592321118052742e-08,2.743000000000000000e+04,5.596295619010925293e+01,2.000000000000000000e+00
1.218706860908442432e-05,9.578608518636095861e-08,2.744000000000000000e+04,5.598611187934875488e+01,2.000000000000000000e+00
1.218704266058408905e-05,9.578585639298047462e-08,2.745000000000000000e+04,5.601745772361755371e+01,2.000000000000000000e+00
1.218701671278448042e-05,9.578601877899430513e-08,2.746000000000000000e+04,5.603308343887329102e+01,2.000000000000000000e+00
1.218699076711812766e-05,9.578578948271409469e-08,2.747000000000000000e+04,5.605084300041198730e+01,2.000000000000000000e+00
1.218696482215163926e-05,9.578595227922672003e-08,2.748000000000000000e+04,5.606655335426330566e+01,2.000000000000000000e+00
1.218693887931841520e-05,9.578572247925495290e-08,2.749000000000000000e+04,5.609866356849670410e+01,2.000000000000000000e+00
1.218691293718419999e-05,9.578588568600454726e-08,2.750000000000000000e+04,5.611444020271301270e+01,2.000000000000000000e+00
1.218688699718324234e-05,9.578565538165292976e-08,2.751000000000000000e+04,5.614635634422302246e+01,2.000000000000000000e+00
1.218686105788044483e-05,9.578581899835838407e-08,2.752000000000000000e+04,5.616213583946228027e+01,2.000000000000000000e+00
1.218683512071091673e-05,9.578558818887592886e-08,2.753000000000000000e+04,5.617777252197265625e+01,2.000000000000000000e+00
1.218680918423870003e-05,9.578575221530220471e-08,2.754000000000000000e+04,5.619337844848632812e+01,2.000000000000000000e+00
1.218678324989975614e-05,9.578552089996365306e-08,2.755000000000000000e+04,5.620900058746337891e+01,2.000000000000000000e+00
1.218675731625727324e-05,9.578568533584468947e-08,2.756000000000000000e+04,5.622610402107238770e+01,2.000000000000000000e+00
1.218673138474808177e-05,9.578545351398055447e-08,2.757000000000000000e+04,5.624366044998168945e+01,2.000000000000000000e+00
1.218670545393449918e-05,9.578561835917763656e-08,2.758000000000000000e+04,5.625938200950622559e+01,2.000000000000000000e+00
1.218667952525421988e-05,9.578538603016166969e-08,2.759000000000000000e+04,5.627511239051818848e+01,2.000000000000000000e+00
1.218665359726870919e-05,9.578555128446068341e-08,2.760000000000000000e+04,5.629082298278808594e+01,2.000000000000000000e+00
1.218662767141650688e-05,9.578531844766766849e-08,2.761000000000000000e+04,5.630644655227661133e+01,2.000000000000000000e+00
1.218660174625823802e-05,9.578548411093725756e-08,2.762000000000000000e+04,5.633769345283508301e+01,2.000000000000000000e+00
1.218657582323329108e-05,9.578525076574261367e-08,2.763000000000000000e+04,5.635331654548645020e+01,2.000000000000000000e+00
1.218654990090143732e-05,9.578541683786690662e-08,2.764000000000000000e+04,5.638847756385803223e+01,2.000000000000000000e+00
1.218652398070291397e-05,9.578518298370052764e-08,2.765000000000000000e+04,5.640511345863342285e+01,2.000000000000000000e+00
1.218649806119664863e-05,9.578534946450277253e-08,2.766000000000000000e+04,5.642073607444763184e+01,2.000000000000000000e+00
1.218647214382372724e-05,9.578511510076075045e-08,2.767000000000000000e+04,5.642718696594238281e+01,2.000000000000000000e+00
1.218644622714223376e-05,9.578528199016827449e-08,2.768000000000000000e+04,5.644531035423278809e+01,2.000000000000000000e+00
1.218642031259409441e-05,9.578504711628598243e-08,2.769000000000000000e+04,5.646103429794311523e+01,2.000000000000000000e+00
1.218639439873654610e-05,9.578521441423208177e-08,2.770000000000000000e+04,5.647665905952453613e+01,2.000000000000000000e+00
1.218636848701236716e-05,9.578497902969076500e-08,2.771000000000000000e+04,5.649227356910705566e+01,2.000000000000000000e+00
1.218634257597794069e-05,9.578514673606855468e-08,2.772000000000000000e+04,5.650789165496826172e+01,2.000000000000000000e+00
1.218631666707690224e-05,9.578491084033857937e-08,2.773000000000000000e+04,5.652351593971252441e+01,2.000000000000000000e+00
1.218629075886478786e-05,9.578507895511486629e-08,2.774000000000000000e+04,5.653914117813110352e+01,2.000000000000000000e+00
1.218626485278607504e-05,9.578484254766992058e-08,2.775000000000000000e+04,5.655468964576721191e+01,2.000000000000000000e+00
1.218623894739545452e-05,9.578501107082420389e-08,2.776000000000000000e+04,5.657031893730163574e+01,2.000000000000000000e+00
1.218621304413824572e-05,9.578477415120295922e-08,2.777000000000000000e+04,5.658586454391479492e+01,2.000000000000000000e+00
1.218618714156830081e-05,9.578494308267793186e-08,2.778000000000000000e+04,5.660165238380432129e+01,2.000000000000000000e+00
1.218616124113178118e-05,9.578470565037658892e-08,2.779000000000000000e+04,5.663299727439880371e+01,2.000000000000000000e+00
1.218613534138169875e-05,9.578487499017537431e-08,2.780000000000000000e+04,5.664862966537475586e+01,2.000000000000000000e+00
1.218610944376505175e-05,9.578463704473468242e-08,2.781000000000000000e+04,5.668117594718933105e+01,2.000000000000000000e+00
1.218608354683401862e-05,9.578480679282662856e-08,2.782000000000000000e+04,5.670611000061035156e+01,2.000000000000000000e+00
1.218605765203642772e-05,9.578456833377100520e-08,2.783000000000000000e+04,5.671751117706298828e+01,2.000000000000000000e+00
1.218603175792363415e-05,9.578473849021454412e-08,2.784000000000000000e+04,5.673313641548156738e+01,2.000000000000000000e+00
1.218600586594428618e-05,9.578449951713249009e-08,2.785000000000000000e+04,5.674875259399414062e+01,2.000000000000000000e+00
1.218597997464890715e-05,9.578467008189802858e-08,2.786000000000000000e+04,5.676480531692504883e+01,2.000000000000000000e+00
1.218595408548699744e-05,9.578443059429649130e-08,2.787000000000000000e+04,5.679119801521301270e+01,2.000000000000000000e+00
1.218592819700822658e-05,9.578460156743707480e-08,2.788000000000000000e+04,5.680772304534912109e+01,2.000000000000000000e+00
1.218590231066293350e-05,9.578436156493201747e-08,2.789000000000000000e+04,5.683933520317077637e+01,2.000000000000000000e+00
1.218587642499995596e-05,9.578453294646176761e-08,2.790000000000000000e+04,5.685495924949645996e+01,2.000000000000000000e+00
1.218585054147046637e-05,9.578429242863393539e-08,2.791000000000000000e+04,5.687067079544067383e+01,2.000000000000000000e+00
1.218582465862247578e-05,9.578446421863529230e-08,2.792000000000000000e+04,5.688631224632263184e+01,2.000000000000000000e+00
1.218579877790798161e-05,9.578422318506120842e-08,2.793000000000000000e+04,5.690194129943847656e+01,2.000000000000000000e+00
1.218577289787415803e-05,9.578439538355043778e-08,2.794000000000000000e+04,5.691756200790405273e+01,2.000000000000000000e+00
1.218574701997384612e-05,9.578415383383758187e-08,2.795000000000000000e+04,5.693318033218383789e+01,2.000000000000000000e+00
1.218572114275338149e-05,9.578432644090468093e-08,2.796000000000000000e+04,5.695763421058654785e+01,2.000000000000000000e+00
1.218569526766643361e-05,9.578408437472016906e-08,2.797000000000000000e+04,5.697349238395690918e+01,2.000000000000000000e+00
1.218566939325852494e-05,9.578425739047216836e-08,2.798000000000000000e+04,5.698912262916564941e+01,2.000000000000000000e+00
1.218564352098412794e-05,9.578401480740836591e-08,2.799000000000000000e+04,5.700511240959167480e+01,2.000000000000000000e+00
1.218561764938795361e-05,9.578418823185149910e-08,2.800000000000000000e+04,5.702409672737121582e+01,2.000000000000000000e+00
1.218559177992530281e-05,9.578394513150212143e-08,2.801000000000000000e+04,5.704026126861572266e+01,2.000000000000000000e+00
1.218556591114005305e-05,9.578411896475394080e-08,2.802000000000000000e+04,5.705650758743286133e+01,2.000000000000000000e+00
1.218554004448833190e-05,9.578387534679490516e-08,2.803000000000000000e+04,5.707227277755737305e+01,2.000000000000000000e+00
1.218551417851319696e-05,9.578404958895186658e-08,2.804000000000000000e+04,5.708789348602294922e+01,2.000000000000000000e+00
1.218548831467160248e-05,9.578380545299558922e-08,2.805000000000000000e+04,5.710351347923278809e+01,2.000000000000000000e+00
1.218546245150576581e-05,9.578398010414381212e-08,2.806000000000000000e+04,5.711913323402404785e+01,2.000000000000000000e+00
1.218543659047347469e-05,9.578373544987012783e-08,2.807000000000000000e+04,5.714125585556030273e+01,2.000000000000000000e+00
1.218541073011613500e-05,9.578391051014496542e-08,2.808000000000000000e+04,5.717260479927062988e+01,2.000000000000000000e+00
1.218538487189233577e-05,9.578366533725235694e-08,2.809000000000000000e+04,5.719532084465026855e+01,2.000000000000000000e+00
1.218535901434267483e-05,9.578384080673873752e-08,2.810000000000000000e+04,5.722059750556945801e+01,2.000000000000000000e+00
1.218533315892656451e-05,9.578359511481178812e-08,2.811000000000000000e+04,5.724537992477416992e+01,2.000000000000000000e+00
1.218530730418377254e-05,9.578377099361273207e-08,2.812000000000000000e+04,5.726907181739807129e+01,2.000000000000000000e+00
1.218528145157453629e-05,9.578352478232909278e-08,2.813000000000000000e+04,5.729534816741943359e+01,2.000000000000000000e+00
1.218525559963780524e-05,9.578370107057271383e-08,2.814000000000000000e+04,5.731764602661132812e+01,2.000000000000000000e+00
1.218522974983461804e-05,9.578345433967969089e-08,2.815000000000000000e+04,5.733337211608886719e+01,2.000000000000000000e+00
1.218520390070313644e-05,9.578363103751857409e-08,2.816000000000000000e+04,5.736460709571838379e+01,2.000000000000000000e+00
1.218517805370520378e-05,9.578338378660468155e-08,2.817000000000000000e+04,5.738022136688232422e+01,2.000000000000000000e+00
1.218515220737815509e-05,9.578356089410388961e-08,2.818000000000000000e+04,5.741147899627685547e+01,2.000000000000000000e+00
1.218512636318466043e-05,9.578331312290698401e-08,2.819000000000000000e+04,5.742756724357604980e+01,2.000000000000000000e+00
1.218510051966123489e-05,9.578349064023700878e-08,2.820000000000000000e+04,5.746049952507019043e+01,2.000000000000000000e+00
1.218507467827136507e-05,9.578324234843920130e-08,2.821000000000000000e+04,5.747114467620849609e+01,2.000000000000000000e+00
1.218504883755075801e-05,9.578342027575636007e-08,2.822000000000000000e+04,5.750314092636108398e+01,2.000000000000000000e+00
1.218502299896369988e-05,9.578317146307983714e-08,2.823000000000000000e+04,5.751876449584960938e+01,2.000000000000000000e+00
1.218499716104509136e-05,9.578334980048347099e-08,2.824000000000000000e+04,5.753065705299377441e+01,2.000000000000000000e+00
1.218497132526003686e-05,9.578310046660772327e-08,2.825000000000000000e+04,5.754808354377746582e+01,2.000000000000000000e+00
1.218494549014262051e-05,9.578327921426866816e-08,2.826000000000000000e+04,5.756664967536926270e+01,2.000000000000000000e+00
1.218491965715875309e-05,9.578302935888525656e-08,2.827000000000000000e+04,5.758236408233642578e+01,2.000000000000000000e+00
1.218489382484171744e-05,9.578320851692531318e-08,2.828000000000000000e+04,5.761361169815063477e+01,2.000000000000000000e+00
1.218486799465822735e-05,9.578295813974044961e-08,2.829000000000000000e+04,5.763116502761840820e+01,2.000000000000000000e+00
1.218484216514076265e-05,9.578313770831852928e-08,2.830000000000000000e+04,5.766606640815734863e+01,2.000000000000000000e+00
1.218481633775683672e-05,9.578288680909176225e-08,2.831000000000000000e+04,5.768842864036560059e+01,2.000000000000000000e+00
1.218479051103813320e-05,9.578306678838903738e-08,2.832000000000000000e+04,5.770463418960571289e+01,2.000000000000000000e+00
1.218476468645296507e-05,9.578281536678473011e-08,2.833000000000000000e+04,5.773595905303955078e+01,2.000000000000000000e+00
1.218473886253219772e-05,9.578299575689246849e-08,2.834000000000000000e+04,5.775158333778381348e+01,2.000000000000000000e+00
1.218471304074497254e-05,9.578274381267061947e-08,2.835000000000000000e+04,5.778282904624938965e+01,2.000000000000000000e+00
1.218468721962135362e-05,9.578292461384838377e-08,2.836000000000000000e+04,5.779845333099365234e+01,2.000000000000000000e+00
1.218466140063124977e-05,9.578267214672748690e-08,2.837000000000000000e+04,5.782970094680786133e+01,2.000000000000000000e+00
1.218463558230395088e-05,9.578285335902455061e-08,2.838000000000000000e+04,5.784531998634338379e+01,2.000000000000000000e+00
1.218460976611017383e-05,9.578260036869854906e-08,2.839000000000000000e+04,5.786112976074218750e+01,2.000000000000000000e+00
1.218458395057839030e-05,9.578278199234856093e-08,2.840000000000000000e+04,5.787684011459350586e+01,2.000000000000000000e+00
1.218455813718012522e-05,9.578252847855479507e-08,2.841000000000000000e+04,5.789279174804687500e+01,2.000000000000000000e+00
1.218453232444303711e-05,9.578271051366501065e-08,2.842000000000000000e+04,5.791121101379394531e+01,2.000000000000000000e+00
1.218450651383946068e-05,9.578245647618198137e-08,2.843000000000000000e+04,5.793221783638000488e+01,2.000000000000000000e+00
1.218448070389627348e-05,9.578263892298824638e-08,2.844000000000000000e+04,5.794825387001037598e+01,2.000000000000000000e+00
1.218445489608658270e-05,9.578238436149806488e-08,2.845000000000000000e+04,5.796387791633605957e+01,2.000000000000000000e+00
1.218442908893647309e-05,9.578256722010302913e-08,2.846000000000000000e+04,5.796989941596984863e+01,2.000000000000000000e+00
1.218440328391985313e-05,9.578231213438255515e-08,2.847000000000000000e+04,5.798552513122558594e+01,2.000000000000000000e+00
1.218437747956201304e-05,9.578249540498507287e-08,2.848000000000000000e+04,5.801672601699829102e+01,2.000000000000000000e+00
1.218435167733765244e-05,9.578223979478702572e-08,2.849000000000000000e+04,5.804121947288513184e+01,2.000000000000000000e+00
1.218432587577127719e-05,9.578242347759649933e-08,2.850000000000000000e+04,5.805701637268066406e+01,2.000000000000000000e+00
1.218430007633836957e-05,9.578216734264535509e-08,2.851000000000000000e+04,5.807394504547119141e+01,2.000000000000000000e+00
1.218427427756263585e-05,9.578235143775015395e-08,2.852000000000000000e+04,5.808956313133239746e+01,2.000000000000000000e+00
1.218424848092036806e-05,9.578209477776271245e-08,2.853000000000000000e+04,5.812081003189086914e+01,2.000000000000000000e+00
1.218422268493447626e-05,9.578227928539086047e-08,2.854000000000000000e+04,5.813643646240234375e+01,2.000000000000000000e+00
1.218419689108203345e-05,9.578202210015687224e-08,2.855000000000000000e+04,5.815288114547729492e+01,2.000000000000000000e+00
1.218417109788516874e-05,9.578220702047473200e-08,2.856000000000000000e+04,5.816864895820617676e+01,2.000000000000000000e+00
1.218414530682174115e-05,9.578194930975038390e-08,2.857000000000000000e+04,5.818435549736022949e+01,2.000000000000000000e+00
1.218411951641309714e-05,9.578213464296535934e-08,2.858000000000000000e+04,5.819997549057006836e+01,2.000000000000000000e+00
1.218409372813787162e-05,9.578187640650404568e-08,2.859000000000000000e+04,5.821557974815368652e+01,2.000000000000000000e+00
1.218406794051663346e-05,9.578206215275621489e-08,2.860000000000000000e+04,5.824682807922363281e+01,2.000000000000000000e+00
1.218404215502880703e-05,9.578180339028954533e-08,2.861000000000000000e+04,5.826245069503784180e+01,2.000000000000000000e+00
1.218401637019416327e-05,9.578198954974778549e-08,2.862000000000000000e+04,5.829370093345642090e+01,2.000000000000000000e+00
1.218399058749291769e-05,9.578173026105132277e-08,2.863000000000000000e+04,5.830931997299194336e+01,2.000000000000000000e+00
1.218396480544406196e-05,9.578191683394922969e-08,2.864000000000000000e+04,5.834056925773620605e+01,2.000000000000000000e+00
1.218393902552859254e-05,9.578165701878244292e-08,2.865000000000000000e+04,5.835619235038757324e+01,2.000000000000000000e+00
1.218391324626470830e-05,9.578184400522708686e-08,2.866000000000000000e+04,5.838743901252746582e+01,2.000000000000000000e+00
1.218388746913420189e-05,9.578158366333467503e-08,2.867000000000000000e+04,5.840307021141052246e+01,2.000000000000000000e+00
1.218386169265449123e-05,9.578177106359093907e-08,2.868000000000000000e+04,5.843475604057312012e+01,2.000000000000000000e+00
1.218383591830812453e-05,9.578151019480807485e-08,2.869000000000000000e+04,5.845081090927124023e+01,2.000000000000000000e+00
1.218381014461177768e-05,9.578169800904769493e-08,2.870000000000000000e+04,5.847968268394470215e+01,2.000000000000000000e+00
1.218378437304875785e-05,9.578143661306517159e-08,2.871000000000000000e+04,5.850711441040039062e+01,2.000000000000000000e+00
1.218375860213495151e-05,9.578162484143271240e-08,2.872000000000000000e+04,5.852274560928344727e+01,2.000000000000000000e+00
1.218373283335446371e-05,9.578136291804051871e-08,2.873000000000000000e+04,5.855456352233886719e+01,2.000000000000000000e+00
1.218370706522239658e-05,9.578155156071675562e-08,2.874000000000000000e+04,5.857018899917602539e+01,2.000000000000000000e+00
1.218368129922363105e-05,9.578128910967440040e-08,2.875000000000000000e+04,5.858931803703308105e+01,2.000000000000000000e+00
1.218365553387249335e-05,9.578147816686361392e-08,2.876000000000000000e+04,5.860494613647460938e+01,2.000000000000000000e+00
1.218362977065464033e-05,9.578121518795199357e-08,2.877000000000000000e+04,5.862055706977844238e+01,2.000000000000000000e+00
1.218360400808362232e-05,9.578140465984206621e-08,2.878000000000000000e+04,5.863618373870849609e+01,2.000000000000000000e+00
1.218357824764586695e-05,9.578114115285078568e-08,2.879000000000000000e+04,5.865705037117004395e+01,2.000000000000000000e+00
1.218355248785415886e-05,9.578133103962731029e-08,2.880000000000000000e+04,5.868837046623229980e+01,2.000000000000000000e+00
1.218352673019569985e-05,9.578106700430732867e-08,2.881000000000000000e+04,5.870399737358093262e+01,2.000000000000000000e+00
1.218350097318249530e-05,9.578125730614112798e-08,2.882000000000000000e+04,5.871962332725524902e+01,2.000000000000000000e+00
1.218347521830252290e-05,9.578099274224614395e-08,2.883000000000000000e+04,5.873524665832519531e+01,2.000000000000000000e+00
1.218344946406700705e-05,9.578118345934407929e-08,2.884000000000000000e+04,5.875079321861267090e+01,2.000000000000000000e+00
1.218342371196470132e-05,9.578091836672624592e-08,2.885000000000000000e+04,5.876648974418640137e+01,2.000000000000000000e+00
1.218339796050607965e-05,9.578110949929370953e-08,2.886000000000000000e+04,5.878281545639038086e+01,2.000000000000000000e+00
1.218337221118064269e-05,9.578084387765682997e-08,2.887000000000000000e+04,5.881288981437683105e+01,2.000000000000000000e+00
1.218334646249809018e-05,9.578103542584357465e-08,2.888000000000000000e+04,5.882870507240295410e+01,2.000000000000000000e+00
1.218332071594871223e-05,9.578076927499791352e-08,2.889000000000000000e+04,5.885995483398437500e+01,2.000000000000000000e+00
1.218329497004143099e-05,9.578096123901037706e-08,2.890000000000000000e+04,5.888413000106811523e+01,2.000000000000000000e+00
1.218326922626729380e-05,9.578069455875558461e-08,2.891000000000000000e+04,5.890593433380126953e+01,2.000000000000000000e+00
1.218324348313447745e-05,9.578088693878890224e-08,2.892000000000000000e+04,5.892575931549072266e+01,2.000000000000000000e+00
1.218321774213478483e-05,9.578061972887773749e-08,2.893000000000000000e+04,5.894556713104248047e+01,2.000000000000000000e+00
1.218319200177561513e-05,9.578081252511808439e-08,2.894000000000000000e+04,5.896684646606445312e+01,2.000000000000000000e+00
1.218316626354955392e-05,9.578054478533931850e-08,2.895000000000000000e+04,5.898352837562561035e+01,2.000000000000000000e+00
1.218314052596322789e-05,9.578073799791928180e-08,2.896000000000000000e+04,5.899975204467773438e+01,2.000000000000000000e+00
1.218311479050999340e-05,9.578046972801541675e-08,2.897000000000000000e+04,5.901643681526184082e+01,2.000000000000000000e+00
1.218308905569570806e-05,9.578066335719293123e-08,2.898000000000000000e+04,5.902556467056274414e+01,2.000000000000000000e+00
1.218306332301448884e-05,9.578039455700234254e-08,2.899000000000000000e+04,5.904126501083374023e+01,2.000000000000000000e+00
1.218303759097143610e-05,9.578058860296482747e-08,2.900000000000000000e+04,5.905760836601257324e+01,2.000000000000000000e+00
1.218301186106142239e-05,9.578031927229858709e-08,2.901000000000000000e+04,5.908894348144531250e+01,2.000000000000000000e+00
1.218298613178879420e-05,9.578051373522999420e-08,2.902000000000000000e+04,5.910456871986389160e+01,2.000000000000000000e+00
1.218296040464917792e-05,9.578024387384393166e-08,2.903000000000000000e+04,5.912019395828247070e+01,2.000000000000000000e+00
1.218293467814616959e-05,9.578043875390476045e-08,2.904000000000000000e+04,5.913581132888793945e+01,2.000000000000000000e+00
1.218290895377614438e-05,9.578016836156614020e-08,2.905000000000000000e+04,5.916784214973449707e+01,2.000000000000000000e+00
1.218288323004195122e-05,9.578036365899805977e-08,2.906000000000000000e+04,5.918359827995300293e+01,2.000000000000000000e+00
1.218285750844072086e-05,9.578009273551039665e-08,2.907000000000000000e+04,5.921734309196472168e+01,2.000000000000000000e+00
1.218283178747452804e-05,9.578028845047009485e-08,2.908000000000000000e+04,5.923329091072082520e+01,2.000000000000000000e+00
1.218280606864127260e-05,9.578001699566539839e-08,2.909000000000000000e+04,5.924898004531860352e+01,2.000000000000000000e+00
1.218278035044228390e-05,9.578021312836001450e-08,2.910000000000000000e+04,5.926462793350219727e+01,2.000000000000000000e+00
1.218275463437619870e-05,9.577994114198813205e-08,2.911000000000000000e+04,5.929585838317871094e+01,2.000000000000000000e+00
1.218272891894360267e-05,9.578013769260010900e-08,2.912000000000000000e+04,5.931193208694458008e+01,2.000000000000000000e+00
1.218270320564388812e-05,9.577986517445067199e-08,2.913000000000000000e+04,5.934425902366638184e+01,2.000000000000000000e+00
1.218267749297688007e-05,9.578006214313540064e-08,2.914000000000000000e+04,5.936857032775878906e+01,2.000000000000000000e+00
1.218265178244272639e-05,9.577978909300036984e-08,2.915000000000000000e+04,5.938428568840026855e+01,2.000000000000000000e+00
1.218262607254050673e-05,9.577998648000776461e-08,2.916000000000000000e+04,5.939991402626037598e+01,2.000000000000000000e+00
1.218260036477110925e-05,9.577971289771057335e-08,2.917000000000000000e+04,5.941629672050476074e+01,2.000000000000000000e+00
1.218257465763285973e-05,9.577991070316805975e-08,2.918000000000000000e+04,5.943198752403259277e+01,2.000000000000000000e+00
1.218254895262741038e-05,9.577963658846993738e-08,2.919000000000000000e+04,5.944073963165283203e+01,2.000000000000000000e+00
1.218252324825233989e-05,9.577983481263308115e-08,2.920000000000000000e+04,5.947242641448974609e+01,2.000000000000000000e+00
1.218249754601003737e-05,9.577956016534822306e-08,2.921000000000000000e+04,5.948806095123291016e+01,2.000000000000000000e+00
1.218247184439733106e-05,9.577975880833290888e-08,2.922000000000000000e+04,5.950367999076843262e+01,2.000000000000000000e+00
1.218244614491737069e-05,9.577948362822801043e-08,2.923000000000000000e+04,5.952189230918884277e+01,2.000000000000000000e+00
1.218242044606623404e-05,9.577968269030274774e-08,2.924000000000000000e+04,5.953751850128173828e+01,2.000000000000000000e+00
1.218239474934780606e-05,9.577940697722858555e-08,2.925000000000000000e+04,5.955323648452758789e+01,2.000000000000000000e+00
1.218236905325742930e-05,9.577960645854479474e-08,2.926000000000000000e+04,5.956886363029479980e+01,2.000000000000000000e+00
1.218234335929973243e-05,9.577933021226189671e-08,2.927000000000000000e+04,5.960010623931884766e+01,2.000000000000000000e+00
1.218231766596931427e-05,9.577953011300219278e-08,2.928000000000000000e+04,5.961573100090026855e+01,2.000000000000000000e+00
1.218229197477154212e-05,9.577925333332549544e-08,2.929000000000000000e+04,5.964828491210937500e+01,2.000000000000000000e+00
1.218226628420027449e-05,9.577945365366547891e-08,2.930000000000000000e+04,5.966463375091552734e+01,2.000000000000000000e+00
1.218224059576162407e-05,9.577917634038875622e-08,2.931000000000000000e+04,5.969262218475341797e+01,2.000000000000000000e+00
1.218221490794871246e-05,9.577937708058567365e-08,2.932000000000000000e+04,5.970865559577941895e+01,2.000000000000000000e+00
1.218218922226838079e-05,9.577909923349429539e-08,2.933000000000000000e+04,5.974005293846130371e+01,2.000000000000000000e+00
1.218216353721301374e-05,9.577930039365439646e-08,2.934000000000000000e+04,5.976373147964477539e+01,2.000000000000000000e+00
1.218213785429020291e-05,9.577902201255177159e-08,2.935000000000000000e+04,5.978901886940002441e+01,2.000000000000000000e+00
1.218211217199157743e-05,9.577922359289004386e-08,2.936000000000000000e+04,5.981437563896179199e+01,2.000000000000000000e+00
1.218208649182547429e-05,9.577894467760824809e-08,2.937000000000000000e+04,5.983007645606994629e+01,2.000000000000000000e+00
1.218206081228279418e-05,9.577914667834538334e-08,2.938000000000000000e+04,5.984568977355957031e+01,2.000000000000000000e+00
1.218203513487260082e-05,9.577886722866502190e-08,2.939000000000000000e+04,5.986134982109069824e+01,2.000000000000000000e+00
1.218200945808505800e-05,9.577906964995257287e-08,2.940000000000000000e+04,5.987697148323059082e+01,2.000000000000000000e+00
1.218198378342997821e-05,9.577878966566340954e-08,2.941000000000000000e+04,5.990903472900390625e+01,2.000000000000000000e+00
1.218195810939677647e-05,9.577899250771997689e-08,2.942000000000000000e+04,5.992466330528259277e+01,2.000000000000000000e+00
1.218193243749599203e-05,9.577871198865419326e-08,2.943000000000000000e+04,5.995590758323669434e+01,2.000000000000000000e+00
1.218190676621632499e-05,9.577891525164997768e-08,2.944000000000000000e+04,5.997152757644653320e+01,2.000000000000000000e+00
1.218188109706904307e-05,9.577863419760158593e-08,2.945000000000000000e+04,6.000315976142883301e+01,2.000000000000000000e+00
1.218185542854211791e-05,9.577883788175541308e-08,2.946000000000000000e+04,6.001878118515014648e+01,2.000000000000000000e+00
1.218182976214753890e-05,9.577855629252791481e-08,2.947000000000000000e+04,6.003441858291625977e+01,2.000000000000000000e+00
1.218180409637254417e-05,9.577876039799448732e-08,2.948000000000000000e+04,6.005002784729003906e+01,2.000000000000000000e+00
1.218177843272986340e-05,9.577847827340332198e-08,2.949000000000000000e+04,6.006562352180480957e+01,2.000000000000000000e+00
1.218175276970600119e-05,9.577868280035162293e-08,2.950000000000000000e+04,6.008130407333374023e+01,2.000000000000000000e+00
1.218172710881441737e-05,9.577840014016237415e-08,2.951000000000000000e+04,6.009692668914794922e+01,2.000000000000000000e+00
1.218170144854089146e-05,9.577860508882042745e-08,2.952000000000000000e+04,6.011265802383422852e+01,2.000000000000000000e+00
1.218167579039960329e-05,9.577832189288162193e-08,2.953000000000000000e+04,6.012827920913696289e+01,2.000000000000000000e+00
1.218165013287561070e-05,9.577852726341487693e-08,2.954000000000000000e+04,6.015985226631164551e+01,2.000000000000000000e+00
1.218162447748382028e-05,9.577824353151212268e-08,2.955000000000000000e+04,6.018149065971374512e+01,2.000000000000000000e+00
1.218159882270855295e-05,9.577844932409321530e-08,2.956000000000000000e+04,6.019814991950988770e+01,2.000000000000000000e+00
1.218157317006546067e-05,9.577816505603255501e-08,2.957000000000000000e+04,6.021764087677001953e+01,2.000000000000000000e+00
1.218154751803813085e-05,9.577837127088932386e-08,2.958000000000000000e+04,6.022956442832946777e+01,2.000000000000000000e+00
1.218152186814293373e-05,9.577808646649801576e-08,2.959000000000000000e+04,6.026153111457824707e+01,2.000000000000000000e+00
1.218149621886274012e-05,9.577829310381384348e-08,2.960000000000000000e+04,6.027715492248535156e+01,2.000000000000000000e+00
1.218147057171463518e-05,9.577800776291131072e-08,2.961000000000000000e+04,6.030938601493835449e+01,2.000000000000000000e+00
1.218144492518077311e-05,9.577821482282758564e-08,2.962000000000000000e+04,6.033157396316528320e+01,2.000000000000000000e+00
1.218141928077896751e-05,9.577792894516681224e-08,2.963000000000000000e+04,6.034796261787414551e+01,2.000000000000000000e+00
1.218139363699063908e-05,9.577813642787516233e-08,2.964000000000000000e+04,6.036359596252441406e+01,2.000000000000000000e+00
1.218136799533433323e-05,9.577785001328557703e-08,2.965000000000000000e+04,6.037921833992004395e+01,2.000000000000000000e+00
1.218134235429074222e-05,9.577805791898632558e-08,2.966000000000000000e+04,6.039514017105102539e+01,2.000000000000000000e+00
1.218131671537912974e-05,9.577777096732995466e-08,2.967000000000000000e+04,6.042654275894165039e+01,2.000000000000000000e+00
1.218129107707947825e-05,9.577797929622142649e-08,2.968000000000000000e+04,6.044226980209350586e+01,2.000000000000000000e+00
1.218126544091176802e-05,9.577769180726227862e-08,2.969000000000000000e+04,6.045880174636840820e+01,2.000000000000000000e+00
1.218123980535525983e-05,9.577790055953645906e-08,2.970000000000000000e+04,6.047451448440551758e+01,2.000000000000000000e+00
1.218121417193064547e-05,9.577761253311178480e-08,2.971000000000000000e+04,6.049072933197021484e+01,2.000000000000000000e+00
1.218118853911648437e-05,9.577782170893449376e-08,2.972000000000000000e+04,6.050789189338684082e+01,2.000000000000000000e+00
1.218116290843417476e-05,9.577753314483301134e-08,2.973000000000000000e+04,6.052367329597473145e+01,2.000000000000000000e+00
1.218113727836155607e-05,9.577774274438417716e-08,2.974000000000000000e+04,6.053448414802551270e+01,2.000000000000000000e+00
1.218111165042074821e-05,9.577745364245552498e-08,2.975000000000000000e+04,6.056638288497924805e+01,2.000000000000000000e+00
1.218108602308888250e-05,9.577766366593658269e-08,2.976000000000000000e+04,6.058979845046997070e+01,2.000000000000000000e+00
1.218106039788878527e-05,9.577737402594396211e-08,2.977000000000000000e+04,6.061078143119812012e+01,2.000000000000000000e+00
1.218103477329686786e-05,9.577758447351665528e-08,2.978000000000000000e+04,6.064282059669494629e+01,2.000000000000000000e+00
1.218100915083668335e-05,9.577729429528257321e-08,2.979000000000000000e+04,6.065950608253479004e+01,2.000000000000000000e+00
1.218098352898391463e-05,9.577750516709509291e-08,2.980000000000000000e+04,6.068690872192382812e+01,2.000000000000000000e+00
1.218095790926284832e-05,9.577721445042519497e-08,2.981000000000000000e+04,6.070944499969482422e+01,2.000000000000000000e+00
1.218093229014844734e-05,9.577742574674687121e-08,2.982000000000000000e+04,6.072611021995544434e+01,2.000000000000000000e+00
1.218090667316568778e-05,9.577713449150968201e-08,2.983000000000000000e+04,6.073532629013061523e+01,2.000000000000000000e+00
1.218088105678885493e-05,9.577734621249288807e-08,2.984000000000000000e+04,6.075095391273498535e+01,2.000000000000000000e+00
1.218085544254361607e-05,9.577705441848079190e-08,2.985000000000000000e+04,6.076659369468688965e+01,2.000000000000000000e+00
1.218082982890354498e-05,9.577726656427995248e-08,2.986000000000000000e+04,6.078295898437500000e+01,2.000000000000000000e+00
1.218080421739503231e-05,9.577697423129021730e-08,2.987000000000000000e+04,6.079863309860229492e+01,2.000000000000000000e+00
1.218077860649093354e-05,9.577718680209220903e-08,2.988000000000000000e+04,6.081425809860229492e+01,2.000000000000000000e+00
1.218075299771835592e-05,9.577689392993646265e-08,2.989000000000000000e+04,6.084547185897827148e+01,2.000000000000000000e+00
1.218072738954943665e-05,9.577710692595955535e-08,2.990000000000000000e+04,6.086112570762634277e+01,2.000000000000000000e+00
1.218070178351198771e-05,9.577681351448763471e-08,2.991000000000000000e+04,6.087991762161254883e+01,2.000000000000000000e+00
1.218067617807745681e-05,9.577702693587898711e-08,2.992000000000000000e+04,6.089568948745727539e+01,2.000000000000000000e+00
1.218065057477434034e-05,9.577673298488074863e-08,2.993000000000000000e+04,6.091132497787475586e+01,2.000000000000000000e+00
1.218062497207339483e-05,9.577694683180026467e-08,2.994000000000000000e+04,6.092694807052612305e+01,2.000000000000000000e+00
1.218059937150383325e-05,9.577665234106021787e-08,2.995000000000000000e+04,6.094551753997802734e+01,2.000000000000000000e+00
1.218057377153567861e-05,9.577686661370496507e-08,2.996000000000000000e+04,6.097684454917907715e+01,2.000000000000000000e+00
1.218054817369886215e-05,9.577657158309372566e-08,2.997000000000000000e+04,6.099267387390136719e+01,2.000000000000000000e+00
1.218052257646270725e-05,9.577678628165111005e-08,2.998000000000000000e+04,6.102409052848815918e+01,2.000000000000000000e+00
1.218049698135785157e-05,9.577649071095440518e-08,2.999000000000000000e+04,6.103963589668273926e+01,2.000000000000000000e+00
1.218047138685290697e-05,9.577670583563668792e-08,3.000000000000000000e+04,6.107485270500183105e+01,2.000000000000000000e+00
1.218044579447921078e-05,9.577640972470082082e-08,3.001000000000000000e+04,6.109799122810363770e+01,2.000000000000000000e+00
1.218042020270468027e-05,9.577662527561670006e-08,3.002000000000000000e+04,6.111394929885864258e+01,2.000000000000000000e+00
1.218039461306134735e-05,9.577632862426164974e-08,3.003000000000000000e+04,6.114578461647033691e+01,2.000000000000000000e+00
1.218036902401643981e-05,9.577654460166409717e-08,3.004000000000000000e+04,6.116216278076171875e+01,2.000000000000000000e+00
1.218034343710268072e-05,9.577624740970964414e-08,3.005000000000000000e+04,6.119590330123901367e+01,2.000000000000000000e+00
1.218031785078661010e-05,9.577646381376232241e-08,3.006000000000000000e+04,6.120053958892822266e+01,2.000000000000000000e+00
1.218029226660163372e-05,9.577616608101783132e-08,3.007000000000000000e+04,6.121616101264953613e+01,2.000000000000000000e+00
1.218026668301359195e-05,9.577638291185563042e-08,3.008000000000000000e+04,6.124741363525390625e+01,2.000000000000000000e+00
1.218024110155660715e-05,9.577608463812319997e-08,3.009000000000000000e+04,6.126303243637084961e+01,2.000000000000000000e+00
1.218021552069581496e-05,9.577630189595651494e-08,3.010000000000000000e+04,6.129427647590637207e+01,2.000000000000000000e+00
1.218018994196602214e-05,9.577600308108148220e-08,3.011000000000000000e+04,6.130990529060363770e+01,2.000000000000000000e+00
1.218016436383168501e-05,9.577622076608248572e-08,3.012000000000000000e+04,6.132553172111511230e+01,2.000000000000000000e+00
1.218013878782829812e-05,9.577592140989831607e-08,3.013000000000000000e+04,6.134264564514160156e+01,2.000000000000000000e+00
1.218011321241961984e-05,9.577613952224912024e-08,3.014000000000000000e+04,6.135827159881591797e+01,2.000000000000000000e+00
1.218008763914184945e-05,9.577583962455849471e-08,3.015000000000000000e+04,6.137449884414672852e+01,2.000000000000000000e+00
1.218006206645804397e-05,9.577605816442490622e-08,3.016000000000000000e+04,6.139545536041259766e+01,2.000000000000000000e+00
1.218003649590509557e-05,9.577575772504765826e-08,3.017000000000000000e+04,6.140190315246582031e+01,2.000000000000000000e+00
1.218001092594536499e-05,9.577597669259727051e-08,3.018000000000000000e+04,6.142128896713256836e+01,2.000000000000000000e+00
1.217998535811645083e-05,9.577567571133301065e-08,3.019000000000000000e+04,6.144369935989379883e+01,2.000000000000000000e+00
1.217995979088001927e-05,9.577589510675631342e-08,3.020000000000000000e+04,6.145951342582702637e+01,2.000000000000000000e+00
1.217993422577433635e-05,9.577559358347519415e-08,3.021000000000000000e+04,6.149076080322265625e+01,2.000000000000000000e+00
1.217990866126040591e-05,9.577581340695318779e-08,3.022000000000000000e+04,6.150817537307739258e+01,2.000000000000000000e+00
1.217988309887717667e-05,9.577551134144256415e-08,3.023000000000000000e+04,6.153949928283691406e+01,2.000000000000000000e+00
1.217985753708495452e-05,9.577573159312125597e-08,3.024000000000000000e+04,6.155514121055603027e+01,2.000000000000000000e+00
1.217983197742338953e-05,9.577542898519951879e-08,3.025000000000000000e+04,6.158643746376037598e+01,2.000000000000000000e+00
1.217980641835208961e-05,9.577564966529735063e-08,3.026000000000000000e+04,6.160225200653076172e+01,2.000000000000000000e+00
1.217978086141139096e-05,9.577534651484306980e-08,3.027000000000000000e+04,6.163447690010070801e+01,2.000000000000000000e+00
1.217975530506022554e-05,9.577556762349682426e-08,3.028000000000000000e+04,6.165009236335754395e+01,2.000000000000000000e+00
1.217972975083960379e-05,9.577526393030117969e-08,3.029000000000000000e+04,6.166571140289306641e+01,2.000000000000000000e+00
1.217970419720778853e-05,9.577548546774169972e-08,3.030000000000000000e+04,6.168134546279907227e+01,2.000000000000000000e+00
1.217967864570645933e-05,9.577518123162251314e-08,3.031000000000000000e+04,6.169959259033203125e+01,2.000000000000000000e+00
1.217965309479319631e-05,9.577540319794548699e-08,3.032000000000000000e+04,6.171531772613525391e+01,2.000000000000000000e+00
1.217962754601037870e-05,9.577509841868758558e-08,3.033000000000000000e+04,6.173304200172424316e+01,2.000000000000000000e+00
1.217960199781487510e-05,9.577532081405651707e-08,3.034000000000000000e+04,6.174874114990234375e+01,2.000000000000000000e+00
1.217957645174976609e-05,9.577501549155632457e-08,3.035000000000000000e+04,6.177999019622802734e+01,2.000000000000000000e+00
1.217955090627124942e-05,9.577523831626367831e-08,3.036000000000000000e+04,6.179566264152526855e+01,2.000000000000000000e+00
1.217952536292307143e-05,9.577493245032490807e-08,3.037000000000000000e+04,6.182706665992736816e+01,2.000000000000000000e+00
1.217949982016074039e-05,9.577515570444007458e-08,3.038000000000000000e+04,6.184268975257873535e+01,2.000000000000000000e+00
1.217947427952870230e-05,9.577484929489027599e-08,3.039000000000000000e+04,6.185848522186279297e+01,2.000000000000000000e+00
1.217944873948178271e-05,9.577507297863894984e-08,3.040000000000000000e+04,6.187410855293273926e+01,2.000000000000000000e+00
1.217942320156509338e-05,9.577476602530221799e-08,3.041000000000000000e+04,6.189109539985656738e+01,2.000000000000000000e+00
1.217939766423279241e-05,9.577499013883318580e-08,3.042000000000000000e+04,6.190671730041503906e+01,2.000000000000000000e+00
1.217937212903066411e-05,9.577468264155549303e-08,3.043000000000000000e+04,6.192333340644836426e+01,2.000000000000000000e+00
1.217934659441220080e-05,9.577490718504015989e-08,3.044000000000000000e+04,6.195242834091186523e+01,2.000000000000000000e+00
1.217932106192385086e-05,9.577459914361175966e-08,3.045000000000000000e+04,6.195986342430114746e+01,2.000000000000000000e+00
1.217929553001843238e-05,9.577482411721358967e-08,3.046000000000000000e+04,6.197550296783447266e+01,2.000000000000000000e+00
1.217927000024306969e-05,9.577451553150155077e-08,3.047000000000000000e+04,6.199111270904541016e+01,2.000000000000000000e+00
1.217924447104991339e-05,9.577474093540395304e-08,3.048000000000000000e+04,6.200823950767517090e+01,2.000000000000000000e+00
1.217921894398676035e-05,9.577443180517776337e-08,3.049000000000000000e+04,6.201793003082275391e+01,2.000000000000000000e+00
1.217919341750507680e-05,9.577465763955844276e-08,3.050000000000000000e+04,6.203355717658996582e+01,2.000000000000000000e+00
1.217916789315334060e-05,9.577434796474078411e-08,3.051000000000000000e+04,6.204917526245117188e+01,2.000000000000000000e+00
1.217914236938234882e-05,9.577457422977467940e-08,3.052000000000000000e+04,6.206523084640502930e+01,2.000000000000000000e+00
1.217911684774124850e-05,9.577426401011551822e-08,3.053000000000000000e+04,6.208102107048034668e+01,2.000000000000000000e+00
1.217909132668016076e-05,9.577449070593717531e-08,3.054000000000000000e+04,6.209717679023742676e+01,2.000000000000000000e+00
1.217906580774890688e-05,9.577417994128697058e-08,3.055000000000000000e+04,6.212852549552917480e+01,2.000000000000000000e+00
1.217904028939694052e-05,9.577440706807999708e-08,3.056000000000000000e+04,6.214414596557617188e+01,2.000000000000000000e+00
1.217901477317475211e-05,9.577409575826481589e-08,3.057000000000000000e+04,6.217541694641113281e+01,2.000000000000000000e+00
1.217898925753112786e-05,9.577432331623435259e-08,3.058000000000000000e+04,6.219629716873168945e+01,2.000000000000000000e+00
1.217896374401721888e-05,9.577401146108382220e-08,3.059000000000000000e+04,6.221250009536743164e+01,2.000000000000000000e+00
1.217893823108113884e-05,9.577423945031801347e-08,3.060000000000000000e+04,6.224794173240661621e+01,2.000000000000000000e+00
1.217891272027472832e-05,9.577392704965580544e-08,3.061000000000000000e+04,6.226546645164489746e+01,2.000000000000000000e+00
1.217888721004542507e-05,9.577415547041372426e-08,3.062000000000000000e+04,6.228214406967163086e+01,2.000000000000000000e+00
1.217886170194572358e-05,9.577384252411265129e-08,3.063000000000000000e+04,6.229883527755737305e+01,2.000000000000000000e+00
1.217883619442240260e-05,9.577407137650609276e-08,3.064000000000000000e+04,6.231556177139282227e+01,2.000000000000000000e+00
1.217881068902863257e-05,9.577375788433863388e-08,3.065000000000000000e+04,6.233684015274047852e+01,2.000000000000000000e+00
1.217878518421051460e-05,9.577398716852690637e-08,3.066000000000000000e+04,6.235467433929443359e+01,2.000000000000000000e+00
1.217875968152188827e-05,9.577367313039094115e-08,3.067000000000000000e+04,6.238611912727355957e+01,2.000000000000000000e+00
1.217873417940819234e-05,9.577390284660020247e-08,3.068000000000000000e+04,6.239621400833129883e+01,2.000000000000000000e+00
1.217870867942392877e-05,9.577358826230431471e-08,3.069000000000000000e+04,6.241183161735534668e+01,2.000000000000000000e+00
1.217868318001387391e-05,9.577381841068357647e-08,3.070000000000000000e+04,6.244308757781982422e+01,2.000000000000000000e+00
1.217865768273318874e-05,9.577350328004059836e-08,3.071000000000000000e+04,6.245932531356811523e+01,2.000000000000000000e+00
1.217863218602599230e-05,9.577373386070721433e-08,3.072000000000000000e+04,6.249065208435058594e+01,2.000000000000000000e+00
1.217860669144810455e-05,9.577341818356006095e-08,3.073000000000000000e+04,6.251070833206176758e+01,2.000000000000000000e+00
1.217858119744298387e-05,9.577364919672220272e-08,3.074000000000000000e+04,6.252645611763000488e+01,2.000000000000000000e+00
1.217855570556711429e-05,9.577333297289384420e-08,3.075000000000000000e+04,6.255771756172180176e+01,2.000000000000000000e+00
1.217853021426329179e-05,9.577356441874708372e-08,3.076000000000000000e+04,6.257333016395568848e+01,2.000000000000000000e+00
1.217850472508865263e-05,9.577324764811051805e-08,3.077000000000000000e+04,6.260457873344421387e+01,2.000000000000000000e+00
1.217847923648534566e-05,9.577347952678777334e-08,3.078000000000000000e+04,6.262264609336853027e+01,2.000000000000000000e+00
1.217845375001115764e-05,9.577316220914672710e-08,3.079000000000000000e+04,6.263843369483947754e+01,2.000000000000000000e+00
1.217842826410758523e-05,9.577339452079379369e-08,3.080000000000000000e+04,6.265406131744384766e+01,2.000000000000000000e+00
1.217840278033307249e-05,9.577307665598985849e-08,3.081000000000000000e+04,6.266967511177062988e+01,2.000000000000000000e+00
1.217837729712845367e-05,9.577330940078167516e-08,3.082000000000000000e+04,6.268529272079467773e+01,2.000000000000000000e+00
1.217835181605283523e-05,9.577299098863517414e-08,3.083000000000000000e+04,6.270091319084167480e+01,2.000000000000000000e+00
1.217832633554638566e-05,9.577322416673161835e-08,3.084000000000000000e+04,6.271659946441650391e+01,2.000000000000000000e+00
1.217830085716888225e-05,9.577290520705852037e-08,3.085000000000000000e+04,6.273222804069519043e+01,2.000000000000000000e+00
1.217827537935983282e-05,9.577313881866162272e-08,3.086000000000000000e+04,6.274784898757934570e+01,2.000000000000000000e+00
1.217824990367966009e-05,9.577281931135275316e-08,3.087000000000000000e+04,6.276593708992004395e+01,2.000000000000000000e+00
1.217822442856722305e-05,9.577305335656734721e-08,3.088000000000000000e+04,6.278531932830810547e+01,2.000000000000000000e+00
1.217819895558361020e-05,9.577273330140687149e-08,3.089000000000000000e+04,6.280103659629821777e+01,2.000000000000000000e+00
1.217817348316700629e-05,9.577296778041526786e-08,3.090000000000000000e+04,6.281702661514282227e+01,2.000000000000000000e+00
1.217814801287915881e-05,9.577264717728000886e-08,3.091000000000000000e+04,6.283366274833679199e+01,2.000000000000000000e+00
1.217812254315762231e-05,9.577288209027300171e-08,3.092000000000000000e+04,6.286038970947265625e+01,2.000000000000000000e+00
1.217809707556477277e-05,9.577256093896602428e-08,3.093000000000000000e+04,6.287610220909118652e+01,2.000000000000000000e+00
1.217807160853751933e-05,9.577279628610592629e-08,3.094000000000000000e+04,6.289249062538146973e+01,2.000000000000000000e+00
1.217804614363888170e-05,9.577247458652544088e-08,3.095000000000000000e+04,6.290826654434204102e+01,2.000000000000000000e+00
1.217802067930512865e-05,9.577271036795754469e-08,3.096000000000000000e+04,6.292389535903930664e+01,2.000000000000000000e+00
1.217799521709993721e-05,9.577238811987485241e-08,3.097000000000000000e+04,6.294013571739196777e+01,2.000000000000000000e+00
1.217796975545890868e-05,9.577262433575783110e-08,3.098000000000000000e+04,6.295576262474060059e+01,2.000000000000000000e+00
1.217794429594637738e-05,9.577230153903362150e-08,3.099000000000000000e+04,6.297021293640136719e+01,2.000000000000000000e+00
1.217791883699730426e-05,9.577253818954506082e-08,3.100000000000000000e+04,6.298591184616088867e+01,2.000000000000000000e+00
1.217789338017665383e-05,9.577221484402680181e-08,3.101000000000000000e+04,6.300126957893371582e+01,2.000000000000000000e+00
1.217786792391875177e-05,9.577245192930794450e-08,3.102000000000000000e+04,6.301698112487792969e+01,2.000000000000000000e+00
1.217784246978920633e-05,9.577212803485100518e-08,3.103000000000000000e+04,6.303126931190490723e+01,2.000000000000000000e+00
1.217781701622170283e-05,9.577236555510749498e-08,3.104000000000000000e+04,6.304715132713317871e+01,2.000000000000000000e+00
1.217779156478249327e-05,9.577204111151325937e-08,3.105000000000000000e+04,6.306276893615722656e+01,2.000000000000000000e+00
1.217776611390460568e-05,9.577227906683288328e-08,3.106000000000000000e+04,6.308627438545227051e+01,2.000000000000000000e+00
1.217774066515495443e-05,9.577195407390040605e-08,3.107000000000000000e+04,6.310204434394836426e+01,2.000000000000000000e+00
1.217771521696590854e-05,9.577219246443713879e-08,3.108000000000000000e+04,6.311766171455383301e+01,2.000000000000000000e+00
1.217768977090503803e-05,9.577186692207586682e-08,3.109000000000000000e+04,6.314890837669372559e+01,2.000000000000000000e+00
1.217766432540406306e-05,9.577210574808728581e-08,3.110000000000000000e+04,6.316453361511230469e+01,2.000000000000000000e+00
1.217763888203119400e-05,9.577177965613923422e-08,3.111000000000000000e+04,6.319645333290100098e+01,2.000000000000000000e+00
1.217761343921751746e-05,9.577201891774478435e-08,3.112000000000000000e+04,6.321216106414794922e+01,2.000000000000000000e+00
1.217758799853187398e-05,9.577169227603903777e-08,3.113000000000000000e+04,6.322777867317199707e+01,2.000000000000000000e+00
1.217756255840471320e-05,9.577193197334990534e-08,3.114000000000000000e+04,6.324339890480041504e+01,2.000000000000000000e+00
1.217753712040552450e-05,9.577160478168296412e-08,3.115000000000000000e+04,6.325901651382446289e+01,2.000000000000000000e+00
1.217751168296411376e-05,9.577184491489709014e-08,3.116000000000000000e+04,6.327463555335998535e+01,2.000000000000000000e+00
1.217748624765060226e-05,9.577151717318575975e-08,3.117000000000000000e+04,6.329018640518188477e+01,2.000000000000000000e+00
1.217746081289416400e-05,9.577175774246308787e-08,3.118000000000000000e+04,6.330580878257751465e+01,2.000000000000000000e+00
1.217743538026555890e-05,9.577142945047727974e-08,3.119000000000000000e+04,6.332139539718627930e+01,2.000000000000000000e+00
1.217740994819332061e-05,9.577167045598167114e-08,3.120000000000000000e+04,6.333770418167114258e+01,2.000000000000000000e+00
1.217738451824884434e-05,9.577134161361827226e-08,3.121000000000000000e+04,6.335342884063720703e+01,2.000000000000000000e+00
1.217735908886003184e-05,9.577158305550133258e-08,3.122000000000000000e+04,6.336905264854431152e+01,2.000000000000000000e+00
1.217733366159891528e-05,9.577125366256970760e-08,3.123000000000000000e+04,6.340022301673889160e+01,2.000000000000000000e+00
1.217730823489275439e-05,9.577149554098134845e-08,3.124000000000000000e+04,6.341593074798583984e+01,2.000000000000000000e+00
1.217728281031422506e-05,9.577116559732660944e-08,3.125000000000000000e+04,6.344716000556945801e+01,2.000000000000000000e+00
1.217725738628994496e-05,9.577140791244006229e-08,3.126000000000000000e+04,6.346292018890380859e+01,2.000000000000000000e+00
1.217723196439322697e-05,9.577107741790407880e-08,3.127000000000000000e+04,6.349417114257812500e+01,2.000000000000000000e+00
1.217720654305005348e-05,9.577132016982326401e-08,3.128000000000000000e+04,6.350978851318359375e+01,2.000000000000000000e+00
1.217718112383437604e-05,9.577098912424037491e-08,3.129000000000000000e+04,6.354335784912109375e+01,2.000000000000000000e+00
1.217715570517154344e-05,9.577123231321457162e-08,3.130000000000000000e+04,6.355898904800415039e+01,2.000000000000000000e+00
1.217713028863612727e-05,9.577090071648527703e-08,3.131000000000000000e+04,6.359505248069763184e+01,2.000000000000000000e+00
1.217710487265286139e-05,9.577114434260237815e-08,3.132000000000000000e+04,6.360422849655151367e+01,2.000000000000000000e+00
1.217707945879694585e-05,9.577081219447938413e-08,3.133000000000000000e+04,6.362018370628356934e+01,2.000000000000000000e+00
1.217705404549247248e-05,9.577105625788521167e-08,3.134000000000000000e+04,6.365251612663269043e+01,2.000000000000000000e+00
1.217702863431528001e-05,9.577072355827460346e-08,3.135000000000000000e+04,6.366831159591674805e+01,2.000000000000000000e+00
1.217700322368883513e-05,9.577096805916962631e-08,3.136000000000000000e+04,6.369086575508117676e+01,2.000000000000000000e+00
1.217697781518959492e-05,9.577063480789768273e-08,3.137000000000000000e+04,6.372335314750671387e+01,2.000000000000000000e+00
1.217695240724040096e-05,9.577087974641487181e-08,3.138000000000000000e+04,6.373952937126159668e+01,2.000000000000000000e+00
1.217692700141834899e-05,9.577054594334290447e-08,3.139000000000000000e+04,6.375514721870422363e+01,2.000000000000000000e+00
1.217690159614564023e-05,9.577079131965436630e-08,3.140000000000000000e+04,6.377077364921569824e+01,2.000000000000000000e+00
1.217687619299999383e-05,9.577045696465336148e-08,3.141000000000000000e+04,6.378640794754028320e+01,2.000000000000000000e+00
1.217685079040300795e-05,9.577070277892119698e-08,3.142000000000000000e+04,6.380514097213745117e+01,2.000000000000000000e+00
1.217682538993300141e-05,9.577036787177981996e-08,3.143000000000000000e+04,6.382354092597961426e+01,2.000000000000000000e+00
1.217679999001095573e-05,9.577061412414030879e-08,3.144000000000000000e+04,6.383924913406372070e+01,2.000000000000000000e+00
1.217677459221583181e-05,9.577027866469911887e-08,3.145000000000000000e+04,6.386227846145629883e+01,2.000000000000000000e+00
1.217674919496796063e-05,9.577052535528151297e-08,3.146000000000000000e+04,6.389415836334228516e+01,2.000000000000000000e+00
1.217672379984694005e-05,9.577018934339803654e-08,3.147000000000000000e+04,6.390759754180908203e+01,2.000000000000000000e+00
1.217669840527247934e-05,9.577043647237637471e-08,3.148000000000000000e+04,6.392402887344360352e+01,2.000000000000000000e+00
1.217667301282478961e-05,9.577009990795120452e-08,3.149000000000000000e+04,6.394021129608154297e+01,2.000000000000000000e+00
1.217664762092297196e-05,9.577034747552176017e-08,3.150000000000000000e+04,6.395670962333679199e+01,2.000000000000000000e+00
1.217662223114785075e-05,9.577001035835883456e-08,3.151000000000000000e+04,6.397521710395812988e+01,2.000000000000000000e+00
1.217659684191790197e-05,9.577025836459617308e-08,3.152000000000000000e+04,6.399100947380065918e+01,2.000000000000000000e+00
1.217657145481458186e-05,9.576992069455463312e-08,3.153000000000000000e+04,6.400674319267272949e+01,2.000000000000000000e+00
1.217654606825573962e-05,9.577016913968016095e-08,3.154000000000000000e+04,6.402237701416015625e+01,2.000000000000000000e+00
1.217652068382345152e-05,9.576983091657870189e-08,3.155000000000000000e+04,6.403799915313720703e+01,2.000000000000000000e+00
1.217649529993495180e-05,9.577007980071788581e-08,3.156000000000000000e+04,6.405430436134338379e+01,2.000000000000000000e+00
1.217646991817292659e-05,9.576974102442741453e-08,3.157000000000000000e+04,6.406452846527099609e+01,2.000000000000000000e+00
1.217644453695399520e-05,9.576999034771346369e-08,3.158000000000000000e+04,6.409590935707092285e+01,2.000000000000000000e+00
1.217641915786147225e-05,9.576965101804529036e-08,3.159000000000000000e+04,6.411152195930480957e+01,2.000000000000000000e+00
1.217639377931134177e-05,9.576990078061459032e-08,3.160000000000000000e+04,6.412712192535400391e+01,2.000000000000000000e+00
1.217636840288754859e-05,9.576956089744396287e-08,3.161000000000000000e+04,6.414274525642395020e+01,2.000000000000000000e+00
1.217634302700546179e-05,9.576981109949597664e-08,3.162000000000000000e+04,6.415836524963378906e+01,2.000000000000000000e+00
1.217631765324963266e-05,9.576947066267858184e-08,3.163000000000000000e+04,6.417399096488952637e+01,2.000000000000000000e+00
1.217629228003481872e-05,9.576972130433507040e-08,3.164000000000000000e+04,6.418961668014526367e+01,2.000000000000000000e+00
1.217626690894619131e-05,9.576938031370872791e-08,3.165000000000000000e+04,6.420524001121520996e+01,2.000000000000000000e+00
1.217624153839788791e-05,9.576963139513682145e-08,3.166000000000000000e+04,6.422137522697448730e+01,2.000000000000000000e+00
1.217621616997569141e-05,9.576928985056893091e-08,3.167000000000000000e+04,6.423721837997436523e+01,2.000000000000000000e+00
1.217619080209313284e-05,9.576954137192600551e-08,3.168000000000000000e+04,6.425284838676452637e+01,2.000000000000000000e+00
1.217616543633660324e-05,9.576919927325533949e-08,3.169000000000000000e+04,6.426846742630004883e+01,2.000000000000000000e+00
1.217614007111902546e-05,9.576945123467733071e-08,3.170000000000000000e+04,6.428436422348022461e+01,2.000000000000000000e+00
1.217611470802740043e-05,9.576910858176607429e-08,3.171000000000000000e+04,6.429989552497863770e+01,2.000000000000000000e+00
1.217608934547403942e-05,9.576936098344314102e-08,3.172000000000000000e+04,6.431551957130432129e+01,2.000000000000000000e+00
1.217606398504655324e-05,9.576901777614168702e-08,3.173000000000000000e+04,6.434862780570983887e+01,2.000000000000000000e+00
1.217603862515664160e-05,9.576927061816057073e-08,3.174000000000000000e+04,6.436639261245727539e+01,2.000000000000000000e+00
1.217601326739253363e-05,9.576892685629100252e-08,3.175000000000000000e+04,6.438764882087707520e+01,2.000000000000000000e+00
1.217598791016531071e-05,9.576918013880361327e-08,3.176000000000000000e+04,6.441897964477539062e+01,2.000000000000000000e+00
1.217596255506381354e-05,9.576883582223763183e-08,3.177000000000000000e+04,6.443459939956665039e+01,2.000000000000000000e+00
1.217593720049852041e-05,9.576908954544683401e-08,3.178000000000000000e+04,6.445236492156982422e+01,2.000000000000000000e+00
1.217591184805887002e-05,9.576874467403546743e-08,3.179000000000000000e+04,6.447815251350402832e+01,2.000000000000000000e+00
1.217588649615473757e-05,9.576899883803886836e-08,3.180000000000000000e+04,6.449437069892883301e+01,2.000000000000000000e+00
1.217586114637617501e-05,9.576865341162499201e-08,3.181000000000000000e+04,6.452581286430358887e+01,2.000000000000000000e+00
1.217583579713244261e-05,9.576890801660993155e-08,3.182000000000000000e+04,6.454143214225769043e+01,2.000000000000000000e+00
1.217581045001420555e-05,9.576856203505367913e-08,3.183000000000000000e+04,6.455721855163574219e+01,2.000000000000000000e+00
1.217578510343011086e-05,9.576881708114091241e-08,3.184000000000000000e+04,6.457283997535705566e+01,2.000000000000000000e+00
1.217575975897143359e-05,9.576847054427887274e-08,3.185000000000000000e+04,6.459386754035949707e+01,2.000000000000000000e+00
1.217573441504621768e-05,9.576872603162406854e-08,3.186000000000000000e+04,6.461788511276245117e+01,2.000000000000000000e+00
1.217570907324633617e-05,9.576837893933442767e-08,3.187000000000000000e+04,6.463130116462707520e+01,2.000000000000000000e+00
1.217568373197924348e-05,9.576863486810024279e-08,3.188000000000000000e+04,6.466332602500915527e+01,2.000000000000000000e+00
1.217565839283740388e-05,9.576828722021579114e-08,3.189000000000000000e+04,6.467903637886047363e+01,2.000000000000000000e+00
1.217563305422766191e-05,9.576854359052287483e-08,3.190000000000000000e+04,6.470342779159545898e+01,2.000000000000000000e+00
1.217560771774310019e-05,9.576819538688718923e-08,3.191000000000000000e+04,6.471959996223449707e+01,2.000000000000000000e+00
1.217558238178995000e-05,9.576845219885420551e-08,3.192000000000000000e+04,6.473522424697875977e+01,2.000000000000000000e+00
1.217555704796190892e-05,9.576810343932536825e-08,3.193000000000000000e+04,6.476646828651428223e+01,2.000000000000000000e+00
1.217553171466459666e-05,9.576836069314361422e-08,3.194000000000000000e+04,6.478209590911865234e+01,2.000000000000000000e+00
1.217550638349231049e-05,9.576801137759070576e-08,3.195000000000000000e+04,6.481486511230468750e+01,2.000000000000000000e+00
1.217548105285007551e-05,9.576826907341778248e-08,3.196000000000000000e+04,6.483049440383911133e+01,2.000000000000000000e+00
1.217545572433278193e-05,9.576791920170636281e-08,3.197000000000000000e+04,6.486174249649047852e+01,2.000000000000000000e+00
1.217543039634486361e-05,9.576817733968670265e-08,3.198000000000000000e+04,6.487735939025878906e+01,2.000000000000000000e+00
1.217540507048181214e-05,9.576782691164843720e-08,3.199000000000000000e+04,6.489299178123474121e+01,2.000000000000000000e+00
1.217537974514745154e-05,9.576808549189886452e-08,3.200000000000000000e+04,6.490861511230468750e+01,2.000000000000000000e+00
1.217535442193787308e-05,9.576773450739820156e-08,3.201000000000000000e+04,6.492424011230468750e+01,2.000000000000000000e+00
1.217532909925631463e-05,9.576799353006312224e-08,3.202000000000000000e+04,6.493986940383911133e+01,2.000000000000000000e+00
1.217530377869945532e-05,9.576764198895251921e-08,3.203000000000000000e+04,6.495551419258117676e+01,2.000000000000000000e+00
1.217527845866994517e-05,9.576790145424299005e-08,3.204000000000000000e+04,6.498673534393310547e+01,2.000000000000000000e+00
1.217525314076504268e-05,9.576754935641074448e-08,3.205000000000000000e+04,6.500254487991333008e+01,2.000000000000000000e+00
1.217522782338681003e-05,9.576780926437809037e-08,3.206000000000000000e+04,6.503405642509460449e+01,2.000000000000000000e+00
1.217520250813311727e-05,9.576745660961172935e-08,3.207000000000000000e+04,6.504969930648803711e+01,2.000000000000000000e+00
1.217517719340541165e-05,9.576771696044168874e-08,3.208000000000000000e+04,6.508093214035034180e+01,2.000000000000000000e+00
1.217515188080216461e-05,9.576736374860914130e-08,3.209000000000000000e+04,6.509654474258422852e+01,2.000000000000000000e+00
1.217512656872422538e-05,9.576762454241402546e-08,3.210000000000000000e+04,6.511255025863647461e+01,2.000000000000000000e+00
1.217510125877066512e-05,9.576727077341307854e-08,3.211000000000000000e+04,6.512832379341125488e+01,2.000000000000000000e+00
1.217507594934174350e-05,9.576753201039814738e-08,3.212000000000000000e+04,6.514395809173583984e+01,2.000000000000000000e+00
1.217505064203711614e-05,9.576717768404549776e-08,3.213000000000000000e+04,6.515957546234130859e+01,2.000000000000000000e+00
1.217502533525644812e-05,9.576743936432858150e-08,3.214000000000000000e+04,6.517522454261779785e+01,2.000000000000000000e+00
1.217500003059999474e-05,9.576708448052078529e-08,3.215000000000000000e+04,6.519082689285278320e+01,2.000000000000000000e+00
1.217497472646682645e-05,9.576734660420088091e-08,3.216000000000000000e+04,6.520661163330078125e+01,2.000000000000000000e+00
1.217494942445779487e-05,9.576699116274560868e-08,3.217000000000000000e+04,6.522321343421936035e+01,2.000000000000000000e+00
1.217492412297136737e-05,9.576725372997426890e-08,3.218000000000000000e+04,6.524522399902343750e+01,2.000000000000000000e+00
1.217489882360900712e-05,9.576689773073146904e-08,3.219000000000000000e+04,6.526159524917602539e+01,2.000000000000000000e+00
1.217487352476857672e-05,9.576716074173441491e-08,3.220000000000000000e+04,6.527731204032897949e+01,2.000000000000000000e+00
1.217484822805211023e-05,9.576680418464683331e-08,3.221000000000000000e+04,6.529292392730712891e+01,2.000000000000000000e+00
1.217482293185691968e-05,9.576706763952903073e-08,3.222000000000000000e+04,6.532747364044189453e+01,2.000000000000000000e+00
1.217479763778560664e-05,9.576671052439938810e-08,3.223000000000000000e+04,6.534407901763916016e+01,2.000000000000000000e+00
1.217477234423490208e-05,9.576697442329920786e-08,3.224000000000000000e+04,6.536008119583129883e+01,2.000000000000000000e+00
1.217474705280798694e-05,9.576661674999275980e-08,3.225000000000000000e+04,6.539152026176452637e+01,2.000000000000000000e+00
1.217472176190100434e-05,9.576688109300354756e-08,3.226000000000000000e+04,6.540714001655578613e+01,2.000000000000000000e+00
1.217469647311774171e-05,9.576652286132731614e-08,3.227000000000000000e+04,6.542330312728881836e+01,2.000000000000000000e+00
1.217467118485372891e-05,9.576678764859814971e-08,3.228000000000000000e+04,6.543960738182067871e+01,2.000000000000000000e+00
1.217464589871335307e-05,9.576642885847287117e-08,3.229000000000000000e+04,6.547184467315673828e+01,2.000000000000000000e+00
1.217462061309156638e-05,9.576669409019495500e-08,3.230000000000000000e+04,6.548801755905151367e+01,2.000000000000000000e+00
1.217459532959332855e-05,9.576633474143928488e-08,3.231000000000000000e+04,6.550466251373291016e+01,2.000000000000000000e+00
1.217457004661300902e-05,9.576660041773133594e-08,3.232000000000000000e+04,6.551996779441833496e+01,2.000000000000000000e+00
1.217454476575615705e-05,9.576624051024299501e-08,3.233000000000000000e+04,6.553919863700866699e+01,2.000000000000000000e+00
1.217451948541655251e-05,9.576650663124476049e-08,3.234000000000000000e+04,6.555266523361206055e+01,2.000000000000000000e+00
1.217449420720032914e-05,9.576614616487625914e-08,3.235000000000000000e+04,6.558413505554199219e+01,2.000000000000000000e+00
1.217446892950069422e-05,9.576641273074567099e-08,3.236000000000000000e+04,6.560000777244567871e+01,2.000000000000000000e+00
1.217444365392435067e-05,9.576605170533560974e-08,3.237000000000000000e+04,6.562351083755493164e+01,2.000000000000000000e+00
1.217441837886392811e-05,9.576631871618458218e-08,3.238000000000000000e+04,6.563934206962585449e+01,2.000000000000000000e+00
1.217439310592671221e-05,9.576595713161421760e-08,3.239000000000000000e+04,6.566718578338623047e+01,2.000000000000000000e+00
1.217436783350475154e-05,9.576622458758533009e-08,3.240000000000000000e+04,6.568290448188781738e+01,2.000000000000000000e+00
1.217434256320590945e-05,9.576586244370931663e-08,3.241000000000000000e+04,6.570039486885070801e+01,2.000000000000000000e+00
1.217431729342165512e-05,9.576613034494947646e-08,3.242000000000000000e+04,6.571628093719482422e+01,2.000000000000000000e+00
1.217429202576044821e-05,9.576576764159644875e-08,3.243000000000000000e+04,6.573189854621887207e+01,2.000000000000000000e+00
1.217426675861315314e-05,9.576603598823654898e-08,3.244000000000000000e+04,6.574754023551940918e+01,2.000000000000000000e+00
1.217424149358881570e-05,9.576567272529668390e-08,3.245000000000000000e+04,6.576328730583190918e+01,2.000000000000000000e+00
1.217421622907773280e-05,9.576594151746542060e-08,3.246000000000000000e+04,6.579468464851379395e+01,2.000000000000000000e+00
1.217419096668951944e-05,9.576557769477832454e-08,3.247000000000000000e+04,6.581031036376953125e+01,2.000000000000000000e+00
1.217416570481389993e-05,9.576584693263266349e-08,3.248000000000000000e+04,6.584155941009521484e+01,2.000000000000000000e+00
1.217414044506106357e-05,9.576548255008766629e-08,3.249000000000000000e+04,6.585718631744384766e+01,2.000000000000000000e+00
1.217411518582014851e-05,9.576575223375676679e-08,3.250000000000000000e+04,6.587280893325805664e+01,2.000000000000000000e+00
1.217408992870193867e-05,9.576538729121484917e-08,3.251000000000000000e+04,6.588843655586242676e+01,2.000000000000000000e+00
1.217406467209498946e-05,9.576565742084639936e-08,3.252000000000000000e+04,6.590404510498046875e+01,2.000000000000000000e+00
1.217403941761065059e-05,9.576529191818576063e-08,3.253000000000000000e+04,6.592031097412109375e+01,2.000000000000000000e+00
1.217401416363692013e-05,9.576556249393771890e-08,3.254000000000000000e+04,6.593593215942382812e+01,2.000000000000000000e+00
1.217398891178571194e-05,9.576519643099619196e-08,3.255000000000000000e+04,6.596718192100524902e+01,2.000000000000000000e+00
1.217396366044444468e-05,9.576546745295430718e-08,3.256000000000000000e+04,6.598280692100524902e+01,2.000000000000000000e+00
1.217393841122560990e-05,9.576510082959248893e-08,3.257000000000000000e+04,6.601404142379760742e+01,2.000000000000000000e+00
1.217391316251606723e-05,9.576537229793338069e-08,3.258000000000000000e+04,6.602966618537902832e+01,2.000000000000000000e+00
1.217388791592886726e-05,9.576500511402900722e-08,3.259000000000000000e+04,6.604832124710083008e+01,2.000000000000000000e+00
1.217386266985028516e-05,9.576527702886027518e-08,3.260000000000000000e+04,6.606597590446472168e+01,2.000000000000000000e+00
1.217383742589397121e-05,9.576490928425121909e-08,3.261000000000000000e+04,6.608977794647216797e+01,2.000000000000000000e+00
1.217381218244562123e-05,9.576518164575652382e-08,3.262000000000000000e+04,6.610571098327636719e+01,2.000000000000000000e+00
1.217378694111943776e-05,9.576481334035204670e-08,3.263000000000000000e+04,6.613695907592773438e+01,2.000000000000000000e+00
1.217376170030056774e-05,9.576508614862567356e-08,3.264000000000000000e+04,6.615488743782043457e+01,2.000000000000000000e+00
1.217373646160377274e-05,9.576471728226196718e-08,3.265000000000000000e+04,6.618619370460510254e+01,2.000000000000000000e+00
1.217371122341363389e-05,9.576499053744975141e-08,3.266000000000000000e+04,6.620546126365661621e+01,2.000000000000000000e+00
1.217368598734548537e-05,9.576462110999065523e-08,3.267000000000000000e+04,6.622126197814941406e+01,2.000000000000000000e+00
1.217366075178333230e-05,9.576489481224425544e-08,3.268000000000000000e+04,6.625260186195373535e+01,2.000000000000000000e+00
1.217363551834308148e-05,9.576452482354881788e-08,3.269000000000000000e+04,6.627902436256408691e+01,2.000000000000000000e+00
1.217361028540816881e-05,9.576479897297485433e-08,3.270000000000000000e+04,6.629335808753967285e+01,2.000000000000000000e+00
1.217358505459506690e-05,9.576442842294697686e-08,3.271000000000000000e+04,6.632481718063354492e+01,2.000000000000000000e+00
1.217355982428665602e-05,9.576470301971460469e-08,3.272000000000000000e+04,6.634063434600830078e+01,2.000000000000000000e+00
1.217353459609995595e-05,9.576433190819136580e-08,3.273000000000000000e+04,6.637197375297546387e+01,2.000000000000000000e+00
1.217350936841729130e-05,9.576460695239697471e-08,3.274000000000000000e+04,6.638759016990661621e+01,2.000000000000000000e+00
1.217348414285626293e-05,9.576423527920430915e-08,3.275000000000000000e+04,6.642029714584350586e+01,2.000000000000000000e+00
1.217345891779860420e-05,9.576451077099300646e-08,3.276000000000000000e+04,6.644061565399169922e+01,2.000000000000000000e+00
1.217343369486249027e-05,9.576413853604782558e-08,3.277000000000000000e+04,6.645770645141601562e+01,2.000000000000000000e+00
1.217340847242909378e-05,9.576441447555379985e-08,3.278000000000000000e+04,6.648903369903564453e+01,2.000000000000000000e+00
1.217338325211715907e-05,9.576404167868590297e-08,3.279000000000000000e+04,6.650466156005859375e+01,2.000000000000000000e+00
1.217335803230728450e-05,9.576431806606618617e-08,3.280000000000000000e+04,6.652027916908264160e+01,2.000000000000000000e+00
1.217333281461877176e-05,9.576394470721008705e-08,3.281000000000000000e+04,6.653591322898864746e+01,2.000000000000000000e+00
1.217330759743167712e-05,9.576422154260548516e-08,3.282000000000000000e+04,6.655169153213500977e+01,2.000000000000000000e+00
1.217328238236585621e-05,9.576384762155516952e-08,3.283000000000000000e+04,6.658302235603332520e+01,2.000000000000000000e+00
1.217325716780079271e-05,9.576412490503238639e-08,3.284000000000000000e+04,6.659867477416992188e+01,2.000000000000000000e+00
1.217323195535691317e-05,9.576375042168439709e-08,3.285000000000000000e+04,6.661449790000915527e+01,2.000000000000000000e+00
1.217320674341314390e-05,9.576402815344797794e-08,3.286000000000000000e+04,6.663011550903320312e+01,2.000000000000000000e+00
1.217318153359047388e-05,9.576365310763567448e-08,3.287000000000000000e+04,6.664573311805725098e+01,2.000000000000000000e+00
1.217315632426725005e-05,9.576393128773933973e-08,3.288000000000000000e+04,6.666137075424194336e+01,2.000000000000000000e+00
1.217313111706503739e-05,9.576355567936007230e-08,3.289000000000000000e+04,6.667698502540588379e+01,2.000000000000000000e+00
1.217310591036162888e-05,9.576383430801039212e-08,3.290000000000000000e+04,6.670831418037414551e+01,2.000000000000000000e+00
1.217308070577912988e-05,9.576345813693513378e-08,3.291000000000000000e+04,6.672402095794677734e+01,2.000000000000000000e+00
1.217305550169478959e-05,9.576373721422968900e-08,3.292000000000000000e+04,6.675541567802429199e+01,2.000000000000000000e+00
1.217303029973127072e-05,9.576336048032406592e-08,3.293000000000000000e+04,6.677862048149108887e+01,2.000000000000000000e+00
1.217300509826525835e-05,9.576364000642446778e-08,3.294000000000000000e+04,6.679432106018066406e+01,2.000000000000000000e+00
1.217297989891997762e-05,9.576326270956841304e-08,3.295000000000000000e+04,6.682559990882873535e+01,2.000000000000000000e+00
1.217295470007155286e-05,9.576354268458711840e-08,3.296000000000000000e+04,6.684118700027465820e+01,2.000000000000000000e+00
1.217292950334376656e-05,9.576316482464599347e-08,3.297000000000000000e+04,6.685681891441345215e+01,2.000000000000000000e+00
1.217290430711218571e-05,9.576344524869850321e-08,3.298000000000000000e+04,6.687243795394897461e+01,2.000000000000000000e+00
1.217287911300115863e-05,9.576306682549545025e-08,3.299000000000000000e+04,6.688804531097412109e+01,2.000000000000000000e+00
1.217285391938569156e-05,9.576334769874320356e-08,3.300000000000000000e+04,6.690370464324951172e+01,2.000000000000000000e+00
1.217282872789067660e-05,9.576296871223374010e-08,3.301000000000000000e+04,6.691962933540344238e+01,2.000000000000000000e+00
1.217280353689058300e-05,9.576325003480633303e-08,3.302000000000000000e+04,6.695088171958923340e+01,2.000000000000000000e+00
1.217277834801084834e-05,9.576287048478961962e-08,3.303000000000000000e+04,6.696649956703186035e+01,2.000000000000000000e+00
1.217275315962538451e-05,9.576315225678240954e-08,3.304000000000000000e+04,6.699823760986328125e+01,2.000000000000000000e+00
1.217272797336018644e-05,9.576277214315864189e-08,3.305000000000000000e+04,6.701010894775390625e+01,2.000000000000000000e+00
1.217270278758861716e-05,9.576305436473597966e-08,3.306000000000000000e+04,6.702363204956054688e+01,2.000000000000000000e+00
1.217267760393721878e-05,9.576267368737713666e-08,3.307000000000000000e+04,6.705495905876159668e+01,2.000000000000000000e+00
1.217265242077880882e-05,9.576295635866841981e-08,3.308000000000000000e+04,6.707838368415832520e+01,2.000000000000000000e+00
1.217262723974046980e-05,9.576257511742751479e-08,3.309000000000000000e+04,6.709433865547180176e+01,2.000000000000000000e+00
1.217260205919447716e-05,9.576285823855315433e-08,3.310000000000000000e+04,6.712557125091552734e+01,2.000000000000000000e+00
1.217257688076846738e-05,9.576247643329725605e-08,3.311000000000000000e+04,6.714714550971984863e+01,2.000000000000000000e+00
1.217255170283415176e-05,9.576276000436422961e-08,3.312000000000000000e+04,6.716541743278503418e+01,2.000000000000000000e+00
1.217252652701972751e-05,9.576237763499894683e-08,3.313000000000000000e+04,6.718214011192321777e+01,2.000000000000000000e+00
1.217250135169635876e-05,9.576266165616751568e-08,3.314000000000000000e+04,6.719881200790405273e+01,2.000000000000000000e+00
1.217247617849278991e-05,9.576227872252778287e-08,3.315000000000000000e+04,6.721757841110229492e+01,2.000000000000000000e+00
1.217245100577963111e-05,9.576256319393361787e-08,3.316000000000000000e+04,6.723425912857055664e+01,2.000000000000000000e+00
1.217242583518617396e-05,9.576217969588843608e-08,3.317000000000000000e+04,6.726353979110717773e+01,2.000000000000000000e+00
1.217240066508248989e-05,9.576246461762909160e-08,3.318000000000000000e+04,6.728043508529663086e+01,2.000000000000000000e+00
1.217237549709841090e-05,9.576208055508989296e-08,3.319000000000000000e+04,6.731070470809936523e+01,2.000000000000000000e+00
1.217235032960346295e-05,9.576236592730130455e-08,3.320000000000000000e+04,6.732653164863586426e+01,2.000000000000000000e+00
1.217233704776631212e-05,9.084732575967791713e-08,3.320800000000000000e+04,6.733694815635681152e+01,1.000000000000000000e+00
1.204829813820257231e-05,9.386750377436372845e-08,3.326200000000000000e+04,6.746368908882141113e+01,1.677721600000000000e+07
1.204828595521567862e-05,8.252040775015773064e-08,3.327000000000000000e+04,6.747930574417114258e+01,1.000000000000000000e+00
1.204659444824046521e-05,1.107951687172005654e-07,3.331200000000000000e+04,6.757545447349548340e+01,2.621440000000000000e+05
1.204638831776129739e-05,8.237928978060247145e-08,3.332200000000000000e+04,6.759126925468444824e+01,1.000000000000000000e+00
1.204478246448680613e-05,1.188640941986287977e-07,3.336400000000000000e+04,6.769009351730346680e+01,2.621440000000000000e+05
1.204451145775588627e-05,8.585051771782210828e-08,3.337400000000000000e+04,6.771601986885070801e+01,1.000000000000000000e+00
1.204428354516330790e-05,8.178677959578608285e-08,3.341000000000000000e+04,6.780050301551818848e+01,3.276800000000000000e+04
1.204388556340964233e-05,1.915614898366013702e-07,3.344800000000000000e+04,6.788494229316711426e+01,6.553600000000000000e+04
1.204385135708277592e-05,8.397132981292665639e-08,3.345600000000000000e+04,6.790223932266235352e+01,1.000000000000000000e+00
1.204363706183746979e-05,8.251492233516334337e-08,3.349200000000000000e+04,6.798652195930480957e+01,3.276800000000000000e+04
1.204343543725148014e-05,1.446500132558879212e-07,3.352800000000000000e+04,6.807712507247924805e+01,3.276800000000000000e+04
1.204341393018037576e-05,8.119610823134498959e-08,3.353600000000000000e+04,6.807712507247924805e+01,1.000000000000000000e+00
1.204261890836081750e-05,1.088331265139016386e-07,3.357600000000000000e+04,6.817086148262023926e+01,1.310720000000000000e+05
1.204244000385018608e-05,8.015816114429385975e-08,3.358600000000000000e+04,6.818649196624755859e+01,1.000000000000000000e+00
1.203926684340933564e-05,1.773835824666225506e-07,3.363000000000000000e+04,6.830305957794189453e+01,5.242880000000000000e+05
1.203899863480197183e-05,7.958432783886724671e-08,3.364000000000000000e+04,6.831868386268615723e+01,1.000000000000000000e+00
1.203742527068890854e-05,1.214013933983264409e-07,3.368200000000000000e+04,6.842806863784790039e+01,2.621440000000000000e+05
1.203722658992085136e-05,7.922091901576673988e-08,3.369200000000000000e+04,6.844367027282714844e+01,1.000000000000000000e+00
1.203421422573582446e-05,2.052091818684324567e-07,3.373600000000000000e+04,6.855465626716613770e+01,5.242880000000000000e+05
1.203389266324626917e-05,8.506763578576793157e-08,3.374600000000000000e+04,6.858590555191040039e+01,1.000000000000000000e+00
1.203367140089980997e-05,7.973459045005627965e-08,3.378200000000000000e+04,6.866439819335937500e+01,3.276800000000000000e+04
1.203329321031309153e-05,1.767566425159232394e-07,3.382000000000000000e+04,6.875813603401184082e+01,6.553600000000000000e+04
1.203326316203832701e-05,8.343145309579745756e-08,3.382800000000000000e+04,6.877376675605773926e+01,1.000000000000000000e+00
1.203315625482317390e-05,7.866623469003850028e-08,3.386200000000000000e+04,6.885187482833862305e+01,1.638400000000000000e+04
1.203296541426966473e-05,1.375668725961447157e-07,3.389800000000000000e+04,6.893296909332275391e+01,3.276800000000000000e+04
1.203294576799932791e-05,7.839210718537054907e-08,3.390600000000000000e+04,6.895559382438659668e+01,1.000000000000000000e+00
1.202994650889248087e-05,1.833279533841479709e-07,3.395000000000000000e+04,6.906267952919006348e+01,5.242880000000000000e+05
1.202965112024572588e-05,7.883068086449119975e-08,3.396000000000000000e+04,6.908496570587158203e+01,1.000000000000000000e+00
1.202890296509951599e-05,1.066862063590919279e-07,3.400000000000000000e+04,6.916819453239440918e+01,1.310720000000000000e+05
1.202872775113147148e-05,7.802636657535217610e-08,3.401000000000000000e+04,6.918389296531677246e+01,1.000000000000000000e+00
1.202724118409343717e-05,1.347428669453290772e-07,3.405200000000000000e+04,6.927356553077697754e+01,2.621440000000000000e+05
1.202705643373451505e-05,7.876484979089225108e-08,3.406200000000000000e+04,6.928918838500976562e+01,1.000000000000000000e+00
1.202629284812680914e-05,8.955583934179670322e-08,3.410200000000000000e+04,6.938293051719665527e+01,1.310720000000000000e+05
1.202623427868497456e-05,8.955379555010655997e-08,3.411200000000000000e+04,6.941416788101196289e+01,2.000000000000000000e+00
1.202622217806117942e-05,8.223580283277945309e-08,3.412000000000000000e+04,6.943082237243652344e+01,1.000000000000000000e+00
1.202601706255639475e-05,8.390775560432482534e-08,3.415600000000000000e+04,6.950904297828674316e+01,3.276800000000000000e+04
1.202600650492164174e-05,7.851628632701393545e-08,3.416400000000000000e+04,6.952466082572937012e+01,1.000000000000000000e+00
1.202527877287677942e-05,1.190475010045185748e-07,3.420400000000000000e+04,6.961840081214904785e+01,1.310720000000000000e+05
1.202511471555393962e-05,7.856732832666597538e-08,3.421400000000000000e+04,6.963402175903320312e+01,1.000000000000000000e+00
1.202473324983672207e-05,8.581769050627070089e-08,3.425200000000000000e+04,6.972775959968566895e+01,6.553600000000000000e+04
1.202465080334899344e-05,7.918723041643138066e-08,3.426000000000000000e+04,6.974339008331298828e+01,1.000000000000000000e+00
1.202461276243237343e-05,8.972143544461784067e-08,3.427200000000000000e+04,6.975901865959167480e+01,4.000000000000000000e+00
1.202460171484622160e-05,7.743949152331920643e-08,3.428000000000000000e+04,6.977464270591735840e+01,1.000000000000000000e+00
1.202174534216381106e-05,1.822155600747592741e-07,3.432400000000000000e+04,6.986853337287902832e+01,5.242880000000000000e+05
1.202137495119180647e-05,8.127032695530049062e-08,3.433400000000000000e+04,6.988590431213378906e+01,1.000000000000000000e+00
1.202127219840336106e-05,7.718142731152876058e-08,3.436800000000000000e+04,6.996457743644714355e+01,1.638400000000000000e+04
1.201986565814688445e-05,3.504852996132740396e-07,3.441000000000000000e+04,7.005918121337890625e+01,2.621440000000000000e+05
1.201962842498423011e-05,7.914982584077683253e-08,3.442000000000000000e+04,7.009042477607727051e+01,1.000000000000000000e+00
1.201924509068393499e-05,8.272947284801445074e-08,3.445800000000000000e+04,7.018468427658081055e+01,6.553600000000000000e+04
1.201914085545407352e-05,7.744331256426742981e-08,3.449200000000000000e+04,7.025150203704833984e+01,1.638400000000000000e+04
1.201904891832039130e-05,1.100593679291392796e-07,3.452600000000000000e+04,7.033024764060974121e+01,1.638400000000000000e+04
1.201903477262378213e-05,7.667270397961297510e-08,3.453400000000000000e+04,7.034733176231384277e+01,1.000000000000000000e+00
1.200737735365303521e-05,2.014907793539582668e-07,3.458200000000000000e+04,7.045736908912658691e+01,2.097152000000000000e+06
1.200652873900115145e-05,7.959611990669562043e-08,3.459400000000000000e+04,7.049234461784362793e+01,1.000000000000000000e+00
1.200633256564485805e-05,7.685356937338920221e-08,3.463000000000000000e+04,7.057070064544677734e+01,3.276800000000000000e+04
1.200624169056950997e-05,1.038585272856235814e-07,3.466400000000000000e+04,7.065036273002624512e+01,1.638400000000000000e+04
1.200622867186012877e-05,7.564311306657447097e-08,3.467200000000000000e+04,7.066597867012023926e+01,1.000000000000000000e+00
1.199516997972737725e-05,2.677008384763966519e-07,3.472000000000000000e+04,7.079099392890930176e+01,2.097152000000000000e+06
1.199405563025424907e-05,8.218734722386135307e-08,3.473200000000000000e+04,7.080659484863281250e+01,1.000000000000000000e+00
1.199385538920485356e-05,7.733489253971833223e-08,3.476800000000000000e+04,7.088533568382263184e+01,3.276800000000000000e+04
1.199376921424680991e-05,1.109296373829522988e-07,3.478200000000000000e+04,7.091755270957946777e+01,8.000000000000000000e+00
1.199375502337585674e-05,7.506852439971303715e-08,3.479000000000000000e+04,7.092691016197204590e+01,1.000000000000000000e+00
1.198837330792180066e-05,1.954214068836272889e-07,3.483600000000000000e+04,7.102955508232116699e+01,1.048576000000000000e+06
1.198761483326718651e-05,8.001678154333932345e-08,3.484800000000000000e+04,7.106142973899841309e+01,1.000000000000000000e+00
1.198742249249022249e-05,7.728106269115104094e-08,3.488400000000000000e+04,7.114319801330566406e+01,3.276800000000000000e+04
1.198723990553735982e-05,7.796111633935583884e-08,3.492000000000000000e+04,7.123036789894104004e+01,3.276800000000000000e+04
1.198714701560862615e-05,8.847543873907792692e-08,3.495400000000000000e+04,7.131281304359436035e+01,1.638400000000000000e+04
1.198713639931520846e-05,7.463185513929845225e-08,3.496200000000000000e+04,7.132843208312988281e+01,1.000000000000000000e+00
1.198166477380989055e-05,2.230028166549895572e-07,3.500800000000000000e+04,7.143502712249755859e+01,1.048576000000000000e+06
1.198124661149570099e-05,7.926302814459758546e-08,3.501800000000000000e+04,7.145065712928771973e+01,1.000000000000000000e+00
1.198105217536273190e-05,7.776866340563105021e-08,3.505400000000000000e+04,7.154439234733581543e+01,3.276800000000000000e+04
1.198103359997649405e-05,7.776876801179971680e-08,3.506400000000000000e+04,7.156002068519592285e+01,2.000000000000000000e+00
1.198101532070474817e-05,7.776860940790767889e-08,3.507400000000000000e+04,7.159126996994018555e+01,2.000000000000000000e+00
1.198099722495052876e-05,7.776872657508714169e-08,3.508400000000000000e+04,7.160688400268554688e+01,2.000000000000000000e+00
1.198097925280328693e-05,7.776853588712232224e-08,3.509400000000000000e+04,7.163813233375549316e+01,2.000000000000000000e+00
1.198096136672252924e-05,7.776866068774085489e-08,3.510400000000000000e+04,7.165375995635986328e+01,2.000000000000000000e+00
1.198094354432275038e-05,7.776845100169616374e-08,3.511400000000000000e+04,7.166939091682434082e+01,2.000000000000000000e+00
1.198092576905126976e-05,7.776858094680399019e-08,3.512400000000000000e+04,7.168501091003417969e+01,2.000000000000000000e+00
1.198090803112905473e-05,7.776835928233727426e-08,3.513400000000000000e+04,7.170711374282836914e+01,2.000000000000000000e+00
1.198089032194466860e-05,7.776849312852821059e-08,3.514400000000000000e+04,7.171314835548400879e+01,2.000000000000000000e+00
1.198087263691282896e-05,7.776826349969409032e-08,3.515400000000000000e+04,7.172878170013427734e+01,2.000000000000000000e+00
1.198085497090942694e-05,7.776840058331221076e-08,3.516400000000000000e+04,7.176003098487854004e+01,2.000000000000000000e+00
1.198083732175595815e-05,7.776816543348684710e-08,3.517400000000000000e+04,7.177564239501953125e+01,2.000000000000000000e+00
1.198081968601754647e-05,7.776830535405858733e-08,3.518400000000000000e+04,7.180688667297363281e+01,2.000000000000000000e+00
1.198080206273284675e-05,7.776806626023832618e-08,3.519400000000000000e+04,7.182282590866088867e+01,2.000000000000000000e+00
1.198078444935304878e-05,7.776820873705244114e-08,3.520400000000000000e+04,7.183845090866088867e+01,2.000000000000000000e+00
1.198076684558112012e-05,7.776796677050094731e-08,3.521400000000000000e+04,7.185524940490722656e+01,2.000000000000000000e+00
1.198074924936789155e-05,7.776811157994709166e-08,3.522400000000000000e+04,7.187530851364135742e+01,2.000000000000000000e+00
1.198073166080560328e-05,7.776786749966639581e-08,3.523400000000000000e+04,7.189100217819213867e+01,2.000000000000000000e+00
1.198071407814655698e-05,7.776801444891286043e-08,3.524400000000000000e+04,7.192341732978820801e+01,2.000000000000000000e+00
1.198069650172667574e-05,7.776776881038133278e-08,3.525400000000000000e+04,7.194484639167785645e+01,2.000000000000000000e+00
1.198067892999180319e-05,7.776791772674940025e-08,3.526400000000000000e+04,7.196147775650024414e+01,2.000000000000000000e+00
1.198066136343966944e-05,7.776767094618071399e-08,3.527400000000000000e+04,7.197709465026855469e+01,2.000000000000000000e+00
1.198064380064727608e-05,7.776782167308995156e-08,3.528400000000000000e+04,7.200834941864013672e+01,2.000000000000000000e+00
1.198062624222528643e-05,7.776757406757304778e-08,3.529400000000000000e+04,7.202396941184997559e+01,2.000000000000000000e+00
1.198060868684366564e-05,7.776772646279632685e-08,3.530400000000000000e+04,7.205728960037231445e+01,2.000000000000000000e+00
1.198059113519511556e-05,7.776747827649267453e-08,3.531400000000000000e+04,7.207312011718750000e+01,2.000000000000000000e+00
1.198057358601785695e-05,7.776763221120974371e-08,3.532400000000000000e+04,7.210474491119384766e+01,2.000000000000000000e+00
1.198055604006606254e-05,7.776738363331455425e-08,3.533400000000000000e+04,7.212259745597839355e+01,2.000000000000000000e+00
1.198053849612943573e-05,7.776753899118567646e-08,3.534400000000000000e+04,7.215394425392150879e+01,2.000000000000000000e+00
1.198052095500929174e-05,7.776729016872528770e-08,3.535400000000000000e+04,7.217664813995361328e+01,2.000000000000000000e+00
1.198050341553498866e-05,7.776744684506694478e-08,3.536400000000000000e+04,7.219226694107055664e+01,2.000000000000000000e+00
1.198048587854459954e-05,7.776719789220329270e-08,3.537400000000000000e+04,7.220789289474487305e+01,2.000000000000000000e+00
1.198046834289848220e-05,7.776735579274902912e-08,3.538400000000000000e+04,7.222369861602783203e+01,2.000000000000000000e+00
1.198045080946377645e-05,7.776710679784791273e-08,3.539400000000000000e+04,7.223946952819824219e+01,2.000000000000000000e+00
1.198043327712534818e-05,7.776726583772535805e-08,3.540400000000000000e+04,7.227070903778076172e+01,2.000000000000000000e+00
1.198041574677356792e-05,7.776701686879543649e-08,3.541400000000000000e+04,7.228634667396545410e+01,2.000000000000000000e+00
1.198039821731285446e-05,7.776717697165576724e-08,3.542400000000000000e+04,7.231759643554687500e+01,2.000000000000000000e+00
1.198038068965228423e-05,7.776692808053435839e-08,3.543400000000000000e+04,7.233327794075012207e+01,2.000000000000000000e+00
1.198036316271200371e-05,7.776708917745147286e-08,3.544400000000000000e+04,7.234890627861022949e+01,2.000000000000000000e+00
1.198034563741625798e-05,7.776684040313332663e-08,3.545400000000000000e+04,7.237392473220825195e+01,2.000000000000000000e+00
1.198032811269792275e-05,7.776700243173193034e-08,3.546400000000000000e+04,7.238954138755798340e+01,2.000000000000000000e+00
1.198031058949363182e-05,7.776675380290884522e-08,3.547400000000000000e+04,7.242079305648803711e+01,2.000000000000000000e+00
1.198029306674660145e-05,7.776691670651663712e-08,3.548400000000000000e+04,7.243746876716613770e+01,2.000000000000000000e+00
1.198027554540365017e-05,7.776666824370106441e-08,3.549400000000000000e+04,7.246890425682067871e+01,2.000000000000000000e+00
1.198025802441645611e-05,7.776683197083250999e-08,3.550400000000000000e+04,7.248452925682067871e+01,2.000000000000000000e+00
1.198024050474022850e-05,7.776658368803428198e-08,3.551400000000000000e+04,7.250015449523925781e+01,2.000000000000000000e+00
1.198022298533361148e-05,7.776674819161164738e-08,3.552400000000000000e+04,7.251577639579772949e+01,2.000000000000000000e+00
1.198020546715878703e-05,7.776650009757590281e-08,3.553400000000000000e+04,7.253139185905456543e+01,2.000000000000000000e+00
1.198018794918012695e-05,7.776666533444882830e-08,3.554400000000000000e+04,7.254703831672668457e+01,2.000000000000000000e+00
1.198017043236564420e-05,7.776641743388806144e-08,3.555400000000000000e+04,7.256265473365783691e+01,2.000000000000000000e+00
1.198015291568446241e-05,7.776658336442252545e-08,3.556400000000000000e+04,7.259389972686767578e+01,2.000000000000000000e+00
1.198013540010948362e-05,7.776633565865086822e-08,3.557400000000000000e+04,7.260950970649719238e+01,2.000000000000000000e+00
1.198011788461377696e-05,7.776650224629230365e-08,3.558400000000000000e+04,7.264077973365783691e+01,2.000000000000000000e+00
1.198010037017437289e-05,7.776625473410751188e-08,3.559400000000000000e+04,7.265640330314636230e+01,2.000000000000000000e+00
1.198008285576763889e-05,7.776642194505943649e-08,3.560400000000000000e+04,7.267298054695129395e+01,2.000000000000000000e+00
1.198006534237410029e-05,7.776617462323169415e-08,3.561400000000000000e+04,7.270085835456848145e+01,2.000000000000000000e+00
1.198004782897289096e-05,7.776634242623095564e-08,3.562400000000000000e+04,7.271704435348510742e+01,2.000000000000000000e+00
1.198003031654751779e-05,7.776609528998397629e-08,3.563400000000000000e+04,7.273322892189025879e+01,2.000000000000000000e+00
1.198001280407944061e-05,7.776626365599056624e-08,3.564400000000000000e+04,7.274942135810852051e+01,2.000000000000000000e+00
1.197999529255470402e-05,7.776601669932640370e-08,3.565400000000000000e+04,7.276743245124816895e+01,2.000000000000000000e+00
1.197997778095672619e-05,7.776618560118449875e-08,3.566400000000000000e+04,7.278346562385559082e+01,2.000000000000000000e+00
1.197996027027377772e-05,7.776593881708687471e-08,3.567400000000000000e+04,7.279996585845947266e+01,2.000000000000000000e+00
1.197994275949089970e-05,7.776610822963248920e-08,3.568400000000000000e+04,7.281798958778381348e+01,2.000000000000000000e+00
1.197992524959827363e-05,7.776586161061609410e-08,3.569400000000000000e+04,7.283428597450256348e+01,2.000000000000000000e+00
1.197990773958234328e-05,7.776603151031195590e-08,3.570400000000000000e+04,7.286034345626831055e+01,2.000000000000000000e+00
1.197989023043494526e-05,7.776578504830841711e-08,3.571400000000000000e+04,7.287596654891967773e+01,2.000000000000000000e+00
1.197987272114370581e-05,7.776595541315629971e-08,3.572400000000000000e+04,7.289159321784973145e+01,2.000000000000000000e+00
1.197985521270189980e-05,7.776570909982373236e-08,3.573400000000000000e+04,7.290721797943115234e+01,2.000000000000000000e+00
1.197983770409816649e-05,7.776587990917968260e-08,3.574400000000000000e+04,7.292285060882568359e+01,2.000000000000000000e+00
1.197982019632705641e-05,7.776563373595715116e-08,3.575400000000000000e+04,7.295408368110656738e+01,2.000000000000000000e+00
1.197980268837804739e-05,7.776580497051794993e-08,3.576400000000000000e+04,7.297196960449218750e+01,2.000000000000000000e+00
1.197978518124681988e-05,7.776555892880702442e-08,3.577400000000000000e+04,7.300147175788879395e+01,2.000000000000000000e+00
1.197976767392357847e-05,7.776573057047018796e-08,3.578400000000000000e+04,7.301561880111694336e+01,2.000000000000000000e+00
1.197975016740498278e-05,7.776548465165496837e-08,3.579400000000000000e+04,7.303123784065246582e+01,2.000000000000000000e+00
1.197973266068185405e-05,7.776565668336032669e-08,3.580400000000000000e+04,7.306252861022949219e+01,2.000000000000000000e+00
1.197971515475174467e-05,7.776541087884423593e-08,3.581400000000000000e+04,7.307812190055847168e+01,2.000000000000000000e+00
1.197969764860598409e-05,7.776558328457234457e-08,3.582400000000000000e+04,7.310936141014099121e+01,2.000000000000000000e+00
1.197968014324292599e-05,7.776533758591254203e-08,3.583400000000000000e+04,7.312497448921203613e+01,2.000000000000000000e+00
1.197966263765432675e-05,7.776551035065749766e-08,3.584400000000000000e+04,7.315622901916503906e+01,2.000000000000000000e+00
1.197964513283924984e-05,7.776526474960905728e-08,3.585400000000000000e+04,7.317184472084045410e+01,2.000000000000000000e+00
1.197962762778981925e-05,7.776543785917417743e-08,3.586400000000000000e+04,7.320310807228088379e+01,2.000000000000000000e+00
1.197961012350574730e-05,7.776519234763726723e-08,3.587400000000000000e+04,7.321872305870056152e+01,2.000000000000000000e+00
1.197959261897946120e-05,7.776536578874352373e-08,3.588400000000000000e+04,7.323436737060546875e+01,2.000000000000000000e+00
1.197957511521124587e-05,7.776512035880667071e-08,3.589400000000000000e+04,7.324996566772460938e+01,2.000000000000000000e+00
1.197955761119378432e-05,7.776529411886192618e-08,3.590400000000000000e+04,7.326571226119995117e+01,2.000000000000000000e+00
1.197954010792789002e-05,7.776504876287851394e-08,3.591400000000000000e+04,7.328133392333984375e+01,2.000000000000000000e+00
1.197952260440645096e-05,7.776522282999890936e-08,3.592400000000000000e+04,7.329695272445678711e+01,2.000000000000000000e+00
1.197950510163077867e-05,7.776497754052515941e-08,3.593400000000000000e+04,7.332820916175842285e+01,2.000000000000000000e+00
1.197948759859391700e-05,7.776515190356642790e-08,3.594400000000000000e+04,7.334382867813110352e+01,2.000000000000000000e+00
1.197947009629760776e-05,7.776490667348210187e-08,3.595400000000000000e+04,7.337507247924804688e+01,2.000000000000000000e+00
1.197945259373505065e-05,7.776508132192187075e-08,3.596400000000000000e+04,7.339070248603820801e+01,2.000000000000000000e+00
1.197943509190838053e-05,7.776483614427939266e-08,3.597400000000000000e+04,7.342193937301635742e+01,2.000000000000000000e+00
1.197941758981090380e-05,7.776501106816082933e-08,3.598400000000000000e+04,7.344394755363464355e+01,2.000000000000000000e+00
1.197940008844513818e-05,7.776476593626113472e-08,3.599400000000000000e+04,7.345988702774047852e+01,2.000000000000000000e+00
1.197938258680445108e-05,7.776494112613037212e-08,3.600400000000000000e+04,7.347550296783447266e+01,2.000000000000000000e+00
1.197936508589171934e-05,7.776469603360033214e-08,3.601400000000000000e+04,7.349869918823242188e+01,2.000000000000000000e+00
1.197934758470036966e-05,7.776487148062194312e-08,3.602400000000000000e+04,7.353025817871093750e+01,2.000000000000000000e+00
1.197933008423359399e-05,7.776462642128643614e-08,3.603400000000000000e+04,7.354588747024536133e+01,2.000000000000000000e+00
1.197931258348485630e-05,7.776480211705048203e-08,3.604400000000000000e+04,7.357721590995788574e+01,2.000000000000000000e+00
1.197929508345765346e-05,7.776455708499197704e-08,3.605400000000000000e+04,7.359091353416442871e+01,2.000000000000000000e+00
1.197927758314545622e-05,7.776473302157038828e-08,3.606400000000000000e+04,7.360653185844421387e+01,2.000000000000000000e+00
1.197926008355205453e-05,7.776448801112159961e-08,3.607400000000000000e+04,7.362216305732727051e+01,2.000000000000000000e+00
1.197924258367092083e-05,7.776466418100278213e-08,3.608400000000000000e+04,7.364284157752990723e+01,2.000000000000000000e+00
1.197922508450610086e-05,7.776441918675647642e-08,3.609400000000000000e+04,7.365855240821838379e+01,2.000000000000000000e+00
1.197920758505106539e-05,7.776459558284001774e-08,3.610400000000000000e+04,7.367471218109130859e+01,2.000000000000000000e+00
1.197919008631011088e-05,7.776435059954995086e-08,3.611400000000000000e+04,7.369074487686157227e+01,2.000000000000000000e+00
1.197917258727667928e-05,7.776452721510609479e-08,3.612400000000000000e+04,7.370651435852050781e+01,2.000000000000000000e+00
1.197915508895530423e-05,7.776428223778362648e-08,3.613400000000000000e+04,7.372214317321777344e+01,2.000000000000000000e+00
1.197913759033939042e-05,7.776445906645487460e-08,3.614400000000000000e+04,7.373776268959045410e+01,2.000000000000000000e+00
1.197912009243370018e-05,7.776421409040291601e-08,3.615400000000000000e+04,7.376902270317077637e+01,2.000000000000000000e+00
1.197910259423159585e-05,7.776439112617113893e-08,3.616400000000000000e+04,7.378463196754455566e+01,2.000000000000000000e+00
1.197908509673805320e-05,7.776414614677332078e-08,3.617400000000000000e+04,7.380028295516967773e+01,2.000000000000000000e+00
1.197906759894638207e-05,7.776432338390454220e-08,3.618400000000000000e+04,7.381587719917297363e+01,2.000000000000000000e+00
1.197905010186175813e-05,7.776407839685842682e-08,3.619400000000000000e+04,7.383149957656860352e+01,2.000000000000000000e+00
1.197903260447743362e-05,7.776425582993285349e-08,3.620400000000000000e+04,7.386387896537780762e+01,2.000000000000000000e+00
1.197901510779878749e-05,7.776401083102228144e-08,3.621400000000000000e+04,7.387355160713195801e+01,2.000000000000000000e+00
1.197899761081900082e-05,7.776418845491640958e-08,3.622400000000000000e+04,7.388931465148925781e+01,2.000000000000000000e+00
1.197898011454363894e-05,7.776394344020683342e-08,3.623400000000000000e+04,7.390493226051330566e+01,2.000000000000000000e+00
1.197896261796580838e-05,7.776412125005823069e-08,3.624400000000000000e+04,7.392056035995483398e+01,2.000000000000000000e+00
1.197894512209126249e-05,7.776387621575250759e-08,3.625400000000000000e+04,7.395179653167724609e+01,2.000000000000000000e+00
1.197892762591302987e-05,7.776405420693412417e-08,3.626400000000000000e+04,7.396741890907287598e+01,2.000000000000000000e+00
1.197891013043703840e-05,7.776380914942430406e-08,3.627400000000000000e+04,7.399866819381713867e+01,2.000000000000000000e+00
1.197889263465623026e-05,7.776398731754250064e-08,3.628400000000000000e+04,7.401510286331176758e+01,2.000000000000000000e+00
1.197887513957670949e-05,7.776374223335259853e-08,3.629400000000000000e+04,7.403073048591613770e+01,2.000000000000000000e+00
1.197885764419132682e-05,7.776392057425699308e-08,3.630400000000000000e+04,7.404662537574768066e+01,2.000000000000000000e+00
1.197884014950635062e-05,7.776367546013775088e-08,3.631400000000000000e+04,7.406225180625915527e+01,2.000000000000000000e+00
1.197882265451454858e-05,7.776385396983516539e-08,3.632400000000000000e+04,7.407786369323730469e+01,2.000000000000000000e+00
1.197880516022235341e-05,7.776360882260249360e-08,3.633400000000000000e+04,7.410912942886352539e+01,2.000000000000000000e+00
1.197878766562242779e-05,7.776378749737990621e-08,3.634400000000000000e+04,7.412474298477172852e+01,2.000000000000000000e+00
1.197877017172136702e-05,7.776354231404197859e-08,3.635400000000000000e+04,7.415598773956298828e+01,2.000000000000000000e+00
1.197875267751173215e-05,7.776372115030802254e-08,3.636400000000000000e+04,7.417161297798156738e+01,2.000000000000000000e+00
1.197873518400028113e-05,7.776347592801020570e-08,3.637400000000000000e+04,7.418723464012145996e+01,2.000000000000000000e+00
1.197871769017947335e-05,7.776365492236998617e-08,3.638400000000000000e+04,7.421200442314147949e+01,2.000000000000000000e+00
1.197870019705621583e-05,7.776340965836727133e-08,3.639400000000000000e+04,7.422797775268554688e+01,2.000000000000000000e+00
1.197868270362286125e-05,7.776358880756775829e-08,3.640400000000000000e+04,7.424359202384948730e+01,2.000000000000000000e+00
1.197866521088647417e-05,7.776334349928880488e-08,3.641400000000000000e+04,7.427485966682434082e+01,2.000000000000000000e+00
1.197864771783930054e-05,7.776352280032553276e-08,3.642400000000000000e+04,7.429778337478637695e+01,2.000000000000000000e+00
1.197863022548854893e-05,7.776327744528460349e-08,3.643400000000000000e+04,7.432254791259765625e+01,2.000000000000000000e+00
1.197861273282634839e-05,7.776345689515269643e-08,3.644400000000000000e+04,7.434782481193542480e+01,2.000000000000000000e+00
1.197859524086006165e-05,7.776321149095196014e-08,3.645400000000000000e+04,7.437111401557922363e+01,2.000000000000000000e+00
1.197857774858171950e-05,7.776339108689987133e-08,3.646400000000000000e+04,7.438946557044982910e+01,2.000000000000000000e+00
1.197856025699881850e-05,7.776314563129698033e-08,3.647400000000000000e+04,7.440481758117675781e+01,2.000000000000000000e+00
1.197854276510327256e-05,7.776332537068642713e-08,3.648400000000000000e+04,7.443660616874694824e+01,2.000000000000000000e+00
1.197852527390271885e-05,7.776307986159275700e-08,3.649400000000000000e+04,7.445282649993896484e+01,2.000000000000000000e+00
1.197850778238897132e-05,7.776325974191093676e-08,3.650400000000000000e+04,7.448422980308532715e+01,2.000000000000000000e+00
1.197849029156979927e-05,7.776301417719668933e-08,3.651400000000000000e+04,7.449451375007629395e+01,2.000000000000000000e+00
1.197847280043690316e-05,7.776319419601169104e-08,3.652400000000000000e+04,7.451237750053405762e+01,2.000000000000000000e+00
1.197845530999818274e-05,7.776294857378010809e-08,3.653400000000000000e+04,7.452838134765625000e+01,2.000000000000000000e+00
1.197843781924523682e-05,7.776312872878592426e-08,3.654400000000000000e+04,7.454411149024963379e+01,2.000000000000000000e+00
1.197842032918610574e-05,7.776288304710677651e-08,3.655400000000000000e+04,7.457539868354797363e+01,2.000000000000000000e+00
1.197840283881225110e-05,7.776306333612749862e-08,3.656400000000000000e+04,7.459104895591735840e+01,2.000000000000000000e+00
1.197838534913186065e-05,7.776281759326870957e-08,3.657400000000000000e+04,7.462229895591735840e+01,2.000000000000000000e+00
1.197836785913628584e-05,7.776299801418876695e-08,3.658400000000000000e+04,7.463791728019714355e+01,2.000000000000000000e+00
1.197835036983383640e-05,7.776275220847180847e-08,3.659400000000000000e+04,7.465353941917419434e+01,2.000000000000000000e+00
1.197833288021575708e-05,7.776293275932796404e-08,3.660400000000000000e+04,7.466916656494140625e+01,2.000000000000000000e+00
1.197831539129048294e-05,7.776268688908625909e-08,3.661400000000000000e+04,7.468497848510742188e+01,2.000000000000000000e+00
1.197829790204915201e-05,7.776286756799483069e-08,3.662400000000000000e+04,7.470107173919677734e+01,2.000000000000000000e+00
1.197828041350031795e-05,7.776262163173008388e-08,3.663400000000000000e+04,7.471917772293090820e+01,2.000000000000000000e+00
1.197826292463500358e-05,7.776280243683031218e-08,3.664400000000000000e+04,7.473535656929016113e+01,2.000000000000000000e+00
1.197824543646190147e-05,7.776255643305249990e-08,3.665400000000000000e+04,7.475098228454589844e+01,2.000000000000000000e+00
1.197822794797190910e-05,7.776273736264535592e-08,3.666400000000000000e+04,7.476671195030212402e+01,2.000000000000000000e+00
1.197821046017385116e-05,7.776249128993731265e-08,3.667400000000000000e+04,7.478234362602233887e+01,2.000000000000000000e+00
1.197819297205850654e-05,7.776267234230386213e-08,3.668400000000000000e+04,7.479797577857971191e+01,2.000000000000000000e+00
1.197817548463482022e-05,7.776242619936868778e-08,3.669400000000000000e+04,7.482921600341796875e+01,2.000000000000000000e+00
1.197815799689346775e-05,7.776260737298428466e-08,3.670400000000000000e+04,7.484483575820922852e+01,2.000000000000000000e+00
1.197814050984352117e-05,7.776236115851098399e-08,3.671400000000000000e+04,7.487607717514038086e+01,2.000000000000000000e+00
1.197812302247552049e-05,7.776254245181311717e-08,3.672400000000000000e+04,7.489170837402343750e+01,2.000000000000000000e+00
1.197810553579867329e-05,7.776229616461786899e-08,3.673400000000000000e+04,7.492295265197753906e+01,2.000000000000000000e+00
1.197808804880341285e-05,7.776247757620706799e-08,3.674400000000000000e+04,7.493857431411743164e+01,2.000000000000000000e+00
1.197807056249905686e-05,7.776223121511194063e-08,3.675400000000000000e+04,7.496983456611633301e+01,2.000000000000000000e+00
1.197805307587592510e-05,7.776241274356644742e-08,3.676400000000000000e+04,7.498545026779174805e+01,2.000000000000000000e+00
1.197803558994346061e-05,7.776216630747735226e-08,3.677400000000000000e+04,7.499938869476318359e+01,2.000000000000000000e+00
1.197801810369186122e-05,7.776234795144241704e-08,3.678400000000000000e+04,7.503073167800903320e+01,2.000000000000000000e+00
1.197800061813070888e-05,7.776210143925279816e-08,3.679400000000000000e+04,7.504644989967346191e+01,2.000000000000000000e+00
1.197798313225006756e-05,7.776228319747237697e-08,3.680400000000000000e+04,7.507770252227783203e+01,2.000000000000000000e+00
1.197796564705964460e-05,7.776203660824202781e-08,3.681400000000000000e+04,7.509332275390625000e+01,2.000000000000000000e+00
1.197794816154938708e-05,7.776221847951636463e-08,3.682400000000000000e+04,7.512455701828002930e+01,2.000000000000000000e+00
1.197793067672912598e-05,7.776197181230747413e-08,3.683400000000000000e+04,7.513685512542724609e+01,2.000000000000000000e+00
1.197791319158869659e-05,7.776215379543890409e-08,3.684400000000000000e+04,7.515248298645019531e+01,2.000000000000000000e+00
1.197789570713804849e-05,7.776190704926056282e-08,3.685400000000000000e+04,7.518372774124145508e+01,2.000000000000000000e+00
1.197787822236689328e-05,7.776208914313380822e-08,3.686400000000000000e+04,7.519935369491577148e+01,2.000000000000000000e+00
1.197786073828530421e-05,7.776184231716443392e-08,3.687400000000000000e+04,7.523060107231140137e+01,2.000000000000000000e+00
1.197784325388288108e-05,7.776202452072153738e-08,3.688400000000000000e+04,7.525091791152954102e+01,2.000000000000000000e+00
1.197782577016981063e-05,7.776177761411461327e-08,3.689400000000000000e+04,7.526745963096618652e+01,2.000000000000000000e+00
1.197780828613557916e-05,7.776195992628774417e-08,3.690400000000000000e+04,7.528309369087219238e+01,2.000000000000000000e+00
1.197779080279049540e-05,7.776171293827302612e-08,3.691400000000000000e+04,7.531432437896728516e+01,2.000000000000000000e+00
1.197777331912391859e-05,7.776189535810152999e-08,3.692400000000000000e+04,7.532994937896728516e+01,2.000000000000000000e+00
1.197775583614629466e-05,7.776164828791150029e-08,3.693400000000000000e+04,7.534703230857849121e+01,2.000000000000000000e+00
1.197773835284685412e-05,7.776183081443068601e-08,3.694400000000000000e+04,7.536293673515319824e+01,2.000000000000000000e+00
1.197772087023616317e-05,7.776158366129400204e-08,3.695400000000000000e+04,7.539424300193786621e+01,2.000000000000000000e+00
1.197770338730333373e-05,7.776176629359050339e-08,3.696400000000000000e+04,7.542165064811706543e+01,2.000000000000000000e+00
1.197768590505905060e-05,7.776151905692464470e-08,3.697400000000000000e+04,7.543724226951599121e+01,2.000000000000000000e+00
1.197766842249231727e-05,7.776170179414105259e-08,3.698400000000000000e+04,7.545285034179687500e+01,2.000000000000000000e+00
1.197765094061393374e-05,7.776145447323152043e-08,3.699400000000000000e+04,7.546847820281982422e+01,2.000000000000000000e+00
1.197763345841278491e-05,7.776163731453937045e-08,3.700400000000000000e+04,7.548408985137939453e+01,2.000000000000000000e+00
1.197761597689978429e-05,7.776138990878630668e-08,3.701400000000000000e+04,7.549973702430725098e+01,2.000000000000000000e+00
1.197759849506370497e-05,7.776157285331958706e-08,3.702400000000000000e+04,7.550899243354797363e+01,2.000000000000000000e+00
1.197758101391557903e-05,7.776132536212550256e-08,3.703400000000000000e+04,7.552463078498840332e+01,2.000000000000000000e+00
1.197756353244406778e-05,7.776150840917668933e-08,3.704400000000000000e+04,7.554080080986022949e+01,2.000000000000000000e+00
1.197754605166031000e-05,7.776126083201114297e-08,3.705400000000000000e+04,7.555861568450927734e+01,2.000000000000000000e+00
1.197752857055285012e-05,7.776144398076221405e-08,3.706400000000000000e+04,7.557431817054748535e+01,2.000000000000000000e+00
1.197751109013295906e-05,7.776119631703052252e-08,3.707400000000000000e+04,7.558053040504455566e+01,2.000000000000000000e+00
1.197749360938905927e-05,7.776137956679133135e-08,3.708400000000000000e+04,7.559615850448608398e+01,2.000000000000000000e+00
1.197747612933253688e-05,7.776113181595832865e-08,3.709400000000000000e+04,7.562740159034729004e+01,2.000000000000000000e+00
1.197745864895168558e-05,7.776131516598622586e-08,3.710400000000000000e+04,7.564384818077087402e+01,2.000000000000000000e+00
1.197744116925802872e-05,7.776106732761271216e-08,3.711400000000000000e+04,7.567517280578613281e+01,2.000000000000000000e+00
1.197742368923973462e-05,7.776125077730281035e-08,3.712400000000000000e+04,7.569079923629760742e+01,2.000000000000000000e+00
1.197740620990843506e-05,7.776100285095252399e-08,3.713400000000000000e+04,7.570642089843750000e+01,2.000000000000000000e+00
1.197738873025219842e-05,7.776118639964256250e-08,3.714400000000000000e+04,7.572204494476318359e+01,2.000000000000000000e+00
1.197737125128276997e-05,7.776093838482501846e-08,3.715400000000000000e+04,7.573766660690307617e+01,2.000000000000000000e+00
1.197735377198809273e-05,7.776112203187082874e-08,3.716400000000000000e+04,7.575328350067138672e+01,2.000000000000000000e+00
1.197733629338003734e-05,7.776087392818385843e-08,3.717400000000000000e+04,7.576890969276428223e+01,2.000000000000000000e+00
1.197731881444642314e-05,7.776105767301022570e-08,3.718400000000000000e+04,7.580157113075256348e+01,2.000000000000000000e+00
1.197730133619924444e-05,7.776080948004142994e-08,3.719400000000000000e+04,7.581091308593750000e+01,2.000000000000000000e+00
1.197728385762620031e-05,7.776099332206404705e-08,3.720400000000000000e+04,7.584223532676696777e+01,2.000000000000000000e+00
1.197726637973940533e-05,7.776074503944998254e-08,3.721400000000000000e+04,7.585785365104675293e+01,2.000000000000000000e+00
1.197724890152643660e-05,7.776092897809536848e-08,3.722400000000000000e+04,7.587416863441467285e+01,2.000000000000000000e+00
1.197723142399952389e-05,7.776068060547555652e-08,3.723400000000000000e+04,7.589003443717956543e+01,2.000000000000000000e+00
1.197721394614614267e-05,7.776086464026697733e-08,3.724400000000000000e+04,7.590657186508178711e+01,2.000000000000000000e+00
1.197719646897862266e-05,7.776061617732082919e-08,3.725400000000000000e+04,7.593334603309631348e+01,2.000000000000000000e+00
1.197717899148432581e-05,7.776080030767066898e-08,3.726400000000000000e+04,7.594953274726867676e+01,2.000000000000000000e+00
1.197716151467571060e-05,7.776055175401543165e-08,3.727400000000000000e+04,7.596570444107055664e+01,2.000000000000000000e+00
1.197714403754001192e-05,7.776073597944707559e-08,3.728400000000000000e+04,7.598189425468444824e+01,2.000000000000000000e+00
1.197712656108980515e-05,7.776048733481544399e-08,3.729400000000000000e+04,7.599803328514099121e+01,2.000000000000000000e+00
1.197710908431220828e-05,7.776067165483077052e-08,3.730400000000000000e+04,7.601430034637451172e+01,2.000000000000000000e+00
1.197709160821991698e-05,7.776042291890432645e-08,3.731400000000000000e+04,7.602991938591003418e+01,2.000000000000000000e+00
1.197707413179992895e-05,7.776060733303119411e-08,3.732400000000000000e+04,7.604553318023681641e+01,2.000000000000000000e+00
1.197705665606506183e-05,7.776035850554558387e-08,3.733400000000000000e+04,7.607588195800781250e+01,2.000000000000000000e+00
1.197703918000219645e-05,7.776054301336582309e-08,3.734400000000000000e+04,7.609719252586364746e+01,2.000000000000000000e+00
1.197702170462425885e-05,7.776029409408509507e-08,3.735400000000000000e+04,7.611487555503845215e+01,2.000000000000000000e+00
1.197700422891802145e-05,7.776047869515552232e-08,3.736400000000000000e+04,7.613066053390502930e+01,2.000000000000000000e+00
1.197698675389652378e-05,7.776022968377204475e-08,3.737400000000000000e+04,7.614835858345031738e+01,2.000000000000000000e+00
1.197696927854641460e-05,7.776041437761448346e-08,3.738400000000000000e+04,7.616410017013549805e+01,2.000000000000000000e+00
1.197695180388086898e-05,7.776016527389908098e-08,3.739400000000000000e+04,7.617987918853759766e+01,2.000000000000000000e+00
1.197693432888640014e-05,7.776035006012637093e-08,3.740400000000000000e+04,7.619550371170043945e+01,2.000000000000000000e+00
1.197691685457630850e-05,7.776010086389020812e-08,3.741400000000000000e+04,7.622681307792663574e+01,2.000000000000000000e+00
1.197689937993698533e-05,7.776028574211280680e-08,3.742400000000000000e+04,7.624263787269592285e+01,2.000000000000000000e+00
1.197688190598184793e-05,7.776003645314040643e-08,3.743400000000000000e+04,7.627386426925659180e+01,2.000000000000000000e+00
1.197686443169719270e-05,7.776022142302732247e-08,3.744400000000000000e+04,7.628948712348937988e+01,2.000000000000000000e+00
1.197684695809652335e-05,7.775997204113417695e-08,3.745400000000000000e+04,7.630511236190795898e+01,2.000000000000000000e+00
1.197682948416603122e-05,7.776015710224499293e-08,3.746400000000000000e+04,7.632288980484008789e+01,2.000000000000000000e+00
1.197681201091933524e-05,7.775990762721808670e-08,3.747400000000000000e+04,7.633851027488708496e+01,2.000000000000000000e+00
1.197679453734251326e-05,7.776009277923291532e-08,3.748400000000000000e+04,7.636998462677001953e+01,2.000000000000000000e+00
1.197677706444929768e-05,7.775984321091737370e-08,3.749400000000000000e+04,7.639239192008972168e+01,2.000000000000000000e+00
1.197675959122564947e-05,7.776002845347230845e-08,3.750400000000000000e+04,7.640813899040222168e+01,2.000000000000000000e+00
1.197674211868542471e-05,7.775977879168056658e-08,3.751400000000000000e+04,7.643937182426452637e+01,2.000000000000000000e+00
1.197672464581446238e-05,7.775996412442448582e-08,3.752400000000000000e+04,7.645500612258911133e+01,2.000000000000000000e+00
1.197670717362673208e-05,7.775971436899814854e-08,3.753400000000000000e+04,7.648624706268310547e+01,2.000000000000000000e+00
1.197668970110795249e-05,7.775989979158675985e-08,3.754400000000000000e+04,7.650187993049621582e+01,2.000000000000000000e+00
1.197667222927221859e-05,7.775964994240513820e-08,3.755400000000000000e+04,7.653592014312744141e+01,2.000000000000000000e+00
1.197665475710514234e-05,7.775983545458160532e-08,3.756400000000000000e+04,7.655183005332946777e+01,2.000000000000000000e+00
1.197663728562091524e-05,7.775958551147120312e-08,3.757400000000000000e+04,7.658316898345947266e+01,2.000000000000000000e+00
1.197661981380503410e-05,7.775977111285090691e-08,3.758400000000000000e+04,7.659878301620483398e+01,2.000000000000000000e+00
1.197660234267181915e-05,7.775952107567786650e-08,3.759400000000000000e+04,7.663077878952026367e+01,2.000000000000000000e+00
1.197658487120664014e-05,7.775970676596164550e-08,3.760400000000000000e+04,7.664649987220764160e+01,2.000000000000000000e+00
1.197656740042393929e-05,7.775945663461564083e-08,3.761400000000000000e+04,7.666211795806884766e+01,2.000000000000000000e+00
1.197654992930897452e-05,7.775964241356205095e-08,3.762400000000000000e+04,7.667774057388305664e+01,2.000000000000000000e+00
1.197653245887629140e-05,7.775939218794618940e-08,3.763400000000000000e+04,7.669336223602294922e+01,2.000000000000000000e+00
1.197651498811103773e-05,7.775957805525088112e-08,3.764400000000000000e+04,7.672461462020874023e+01,2.000000000000000000e+00
1.197649751802786920e-05,7.775932773529794268e-08,3.765400000000000000e+04,7.675011062622070312e+01,2.000000000000000000e+00
1.197648004761183536e-05,7.775951369067397036e-08,3.766400000000000000e+04,7.676606988906860352e+01,2.000000000000000000e+00
1.197646257787770370e-05,7.775926327620593252e-08,3.767400000000000000e+04,7.679768848419189453e+01,2.000000000000000000e+00
1.197644510781038993e-05,7.775944931938662635e-08,3.768400000000000000e+04,7.681439113616943359e+01,2.000000000000000000e+00
1.197642763842478353e-05,7.775919881037230772e-08,3.769400000000000000e+04,7.684571766853332520e+01,2.000000000000000000e+00
1.197641016870569009e-05,7.775938494108475105e-08,3.770400000000000000e+04,7.686134076118469238e+01,2.000000000000000000e+00
1.197639269966811767e-05,7.775913433740130538e-08,3.771400000000000000e+04,7.687044167518615723e+01,2.000000000000000000e+00
1.197637523029675667e-05,7.775932055542074330e-08,3.772400000000000000e+04,7.688614773750305176e+01,2.000000000000000000e+00
1.197635776160671848e-05,7.775906985701100910e-08,3.773400000000000000e+04,7.690178847312927246e+01,2.000000000000000000e+00
1.197634029258258169e-05,7.775925616203428323e-08,3.774400000000000000e+04,7.691740942001342773e+01,2.000000000000000000e+00
1.197632282423957798e-05,7.775900536882781118e-08,3.775400000000000000e+04,7.694870710372924805e+01,2.000000000000000000e+00
1.197630535556217752e-05,7.775919176066649640e-08,3.776400000000000000e+04,7.696451950073242188e+01,2.000000000000000000e+00
1.197628788756571701e-05,7.775894087256709532e-08,3.777400000000000000e+04,7.698099255561828613e+01,2.000000000000000000e+00
1.197627041923454296e-05,7.775912735092822410e-08,3.778400000000000000e+04,7.700554752349853516e+01,2.000000000000000000e+00
1.197625295158412251e-05,7.775887636794715689e-08,3.779400000000000000e+04,7.702243852615356445e+01,2.000000000000000000e+00
1.197623548359868359e-05,7.775906293264201294e-08,3.780400000000000000e+04,7.703876233100891113e+01,2.000000000000000000e+00
1.197621801629380346e-05,7.775881185468606626e-08,3.781400000000000000e+04,7.705458736419677734e+01,2.000000000000000000e+00
1.197620054865360162e-05,7.775899850551523949e-08,3.782400000000000000e+04,7.707021307945251465e+01,2.000000000000000000e+00
1.197618308169376375e-05,7.775874733251577722e-08,3.783400000000000000e+04,7.710145664215087891e+01,2.000000000000000000e+00
1.197616561439829923e-05,7.775893406921040085e-08,3.784400000000000000e+04,7.711708331108093262e+01,2.000000000000000000e+00
1.197614814778300387e-05,7.775868280116203636e-08,3.785400000000000000e+04,7.714825248718261719e+01,2.000000000000000000e+00
1.197613068083177016e-05,7.775886962349335856e-08,3.786400000000000000e+04,7.716387629508972168e+01,2.000000000000000000e+00
1.197611321456051756e-05,7.775861826032711163e-08,3.787400000000000000e+04,7.719547820091247559e+01,2.000000000000000000e+00
1.197609574795302167e-05,7.775880516812493170e-08,3.788400000000000000e+04,7.721117186546325684e+01,2.000000000000000000e+00
1.197607828202531377e-05,7.775855370984288020e-08,3.789400000000000000e+04,7.722735095024108887e+01,2.000000000000000000e+00
1.197606081576105597e-05,7.775874070292091708e-08,3.790400000000000000e+04,7.724410271644592285e+01,2.000000000000000000e+00
1.197604335017637948e-05,7.775848914952107577e-08,3.791400000000000000e+04,7.725973701477050781e+01,2.000000000000000000e+00
1.197602588425485831e-05,7.775867622764128673e-08,3.792400000000000000e+04,7.727999019622802734e+01,2.000000000000000000e+00
1.197600841901272871e-05,7.775842457902386455e-08,3.793400000000000000e+04,7.731166291236877441e+01,2.000000000000000000e+00
1.197599095343343596e-05,7.775861174198364990e-08,3.794400000000000000e+04,7.732810211181640625e+01,2.000000000000000000e+00
1.197597348853334166e-05,7.775835999819678214e-08,3.795400000000000000e+04,7.735950851440429688e+01,2.000000000000000000e+00
1.197595602329578773e-05,7.775854724583899079e-08,3.796400000000000000e+04,7.737512826919555664e+01,2.000000000000000000e+00
1.197593855873723236e-05,7.775829540682080434e-08,3.797400000000000000e+04,7.740668177604675293e+01,2.000000000000000000e+00
1.197592109384090905e-05,7.775848273894586739e-08,3.798400000000000000e+04,7.742239761352539062e+01,2.000000000000000000e+00
1.197590362962338778e-05,7.775823080471764395e-08,3.799400000000000000e+04,7.745490503311157227e+01,2.000000000000000000e+00
1.197588616506779025e-05,7.775841822110434022e-08,3.800400000000000000e+04,7.747052645683288574e+01,2.000000000000000000e+00
1.197586870119080841e-05,7.775816619162478694e-08,3.801400000000000000e+04,7.750177121162414551e+01,2.000000000000000000e+00
1.197585123697543352e-05,7.775835369213404420e-08,3.802400000000000000e+04,7.751739764213562012e+01,2.000000000000000000e+00
1.197583377343848119e-05,7.775810156745171989e-08,3.803400000000000000e+04,7.753303050994873047e+01,2.000000000000000000e+00
1.197581630956283089e-05,7.775828915189269104e-08,3.804400000000000000e+04,7.754906725883483887e+01,2.000000000000000000e+00
1.197579884636540664e-05,7.775803693197067035e-08,3.805400000000000000e+04,7.756468534469604492e+01,2.000000000000000000e+00
1.197578138282897948e-05,7.775822460017679429e-08,3.806400000000000000e+04,7.758433413505554199e+01,2.000000000000000000e+00
1.197576391997057509e-05,7.775797228504146760e-08,3.807400000000000000e+04,7.761605000495910645e+01,2.000000000000000000e+00
1.197574645677287132e-05,7.775816003686219747e-08,3.808400000000000000e+04,7.763267612457275391e+01,2.000000000000000000e+00
1.197572899425299550e-05,7.775790762649299775e-08,3.809400000000000000e+04,7.765994429588317871e+01,2.000000000000000000e+00
1.197571153139349675e-05,7.775809546170132872e-08,3.810400000000000000e+04,7.767652606964111328e+01,2.000000000000000000e+00
1.197569406921164129e-05,7.775784295611728775e-08,3.811400000000000000e+04,7.770225596427917480e+01,2.000000000000000000e+00
1.197567660668985287e-05,7.775803087458587371e-08,3.812400000000000000e+04,7.772547435760498047e+01,2.000000000000000000e+00
1.197565914484551124e-05,7.775777827380667177e-08,3.813400000000000000e+04,7.774136829376220703e+01,2.000000000000000000e+00
1.197564168266093172e-05,7.775796627539511699e-08,3.814400000000000000e+04,7.775699591636657715e+01,2.000000000000000000e+00
1.197562422115360248e-05,7.775771357944117552e-08,3.815400000000000000e+04,7.777004814147949219e+01,2.000000000000000000e+00
1.197560675930572872e-05,7.775790166399161426e-08,3.816400000000000000e+04,7.780175089836120605e+01,2.000000000000000000e+00
1.197558929813490195e-05,7.775764887291337141e-08,3.817400000000000000e+04,7.781737351417541504e+01,2.000000000000000000e+00
1.197557183662322573e-05,7.775783704025368391e-08,3.818400000000000000e+04,7.783298945426940918e+01,2.000000000000000000e+00
1.197555437578840338e-05,7.775758415402993740e-08,3.819400000000000000e+04,7.786424851417541504e+01,2.000000000000000000e+00
1.197553691461242326e-05,7.775777240402855563e-08,3.820400000000000000e+04,7.788229632377624512e+01,2.000000000000000000e+00
1.197551945411309711e-05,7.775751942271208620e-08,3.821400000000000000e+04,7.791403150558471680e+01,2.000000000000000000e+00
1.197550199327230487e-05,7.775770775520223731e-08,3.822400000000000000e+04,7.792963075637817383e+01,2.000000000000000000e+00
1.197548453310796669e-05,7.775745467880303730e-08,3.823400000000000000e+04,7.794654273986816406e+01,2.000000000000000000e+00
1.197546707260186597e-05,7.775764309364579465e-08,3.824400000000000000e+04,7.796215820312500000e+01,2.000000000000000000e+00
1.197544961277201602e-05,7.775738992219026766e-08,3.825400000000000000e+04,7.797779250144958496e+01,2.000000000000000000e+00
1.197543215260008843e-05,7.775757841921114247e-08,3.826400000000000000e+04,7.799351215362548828e+01,2.000000000000000000e+00
1.197541469310422527e-05,7.775732515273490359e-08,3.827400000000000000e+04,7.801851534843444824e+01,2.000000000000000000e+00
1.197539723326597783e-05,7.775751373185590266e-08,3.828400000000000000e+04,7.803236460685729980e+01,2.000000000000000000e+00
1.197537977410358307e-05,7.775726037042989089e-08,3.829400000000000000e+04,7.806399679183959961e+01,2.000000000000000000e+00
1.197536231459849742e-05,7.775744903144993653e-08,3.830400000000000000e+04,7.807961392402648926e+01,2.000000000000000000e+00
1.197534485576908316e-05,7.775719557505032909e-08,3.831400000000000000e+04,7.809522724151611328e+01,2.000000000000000000e+00
1.197532739659666292e-05,7.775738431786274808e-08,3.832400000000000000e+04,7.811085462570190430e+01,2.000000000000000000e+00
1.197530993809970741e-05,7.775713076659020953e-08,3.833400000000000000e+04,7.812646889686584473e+01,2.000000000000000000e+00
1.197529247925944266e-05,7.775731959105829870e-08,3.834400000000000000e+04,7.814364933967590332e+01,2.000000000000000000e+00
1.197527502109445122e-05,7.775706594490212201e-08,3.835400000000000000e+04,7.816256260871887207e+01,2.000000000000000000e+00
1.197525756258583884e-05,7.775725485088855615e-08,3.836400000000000000e+04,7.817205262184143066e+01,2.000000000000000000e+00
1.197524010475229816e-05,7.775700110993205496e-08,3.837400000000000000e+04,7.818766450881958008e+01,2.000000000000000000e+00
1.197522264657482823e-05,7.775719009728149616e-08,3.838400000000000000e+04,7.821891689300537109e+01,2.000000000000000000e+00
1.197520518907223349e-05,7.775693626155930618e-08,3.839400000000000000e+04,7.823454332351684570e+01,2.000000000000000000e+00
1.197518773122540795e-05,7.775712533022741756e-08,3.840400000000000000e+04,7.825015592575073242e+01,2.000000000000000000e+00
1.197517027405324754e-05,7.775687139981534823e-08,3.841400000000000000e+04,7.826579499244689941e+01,2.000000000000000000e+00
1.197515281653654971e-05,7.775706054956960601e-08,3.842400000000000000e+04,7.828141593933105469e+01,2.000000000000000000e+00
1.197513535969432557e-05,7.775680652445462096e-08,3.843400000000000000e+04,7.831265926361083984e+01,2.000000000000000000e+00
1.197511790250725738e-05,7.775699575525374553e-08,3.844400000000000000e+04,7.832828688621520996e+01,2.000000000000000000e+00
1.197510044599445961e-05,7.775674163552818460e-08,3.845400000000000000e+04,7.834390544891357422e+01,2.000000000000000000e+00
1.197508298913650777e-05,7.775693094719052708e-08,3.846400000000000000e+04,7.835952305793762207e+01,2.000000000000000000e+00
1.197506553295262982e-05,7.775667673289000535e-08,3.847400000000000000e+04,7.839076995849609375e+01,2.000000000000000000e+00
1.197504807642328780e-05,7.775686612531659525e-08,3.848400000000000000e+04,7.840804386138916016e+01,2.000000000000000000e+00
1.197503062056782486e-05,7.775661181648585987e-08,3.849400000000000000e+04,7.844052553176879883e+01,2.000000000000000000e+00
1.197501316436658613e-05,7.775680128950951406e-08,3.850400000000000000e+04,7.845618462562561035e+01,2.000000000000000000e+00
1.197499570883902151e-05,7.775654688623022432e-08,3.851400000000000000e+04,7.848740077018737793e+01,2.000000000000000000e+00
1.197497825296537955e-05,7.775673643977579509e-08,3.852400000000000000e+04,7.850913929939270020e+01,2.000000000000000000e+00
1.197496079776521687e-05,7.775648194208834386e-08,3.853400000000000000e+04,7.852537274360656738e+01,2.000000000000000000e+00
1.197494334221866685e-05,7.775667157606967208e-08,3.854400000000000000e+04,7.854282879829406738e+01,2.000000000000000000e+00
1.197492588734539282e-05,7.775641698406882118e-08,3.855400000000000000e+04,7.855869555473327637e+01,2.000000000000000000e+00
1.197490843212542313e-05,7.775660669832874253e-08,3.856400000000000000e+04,7.857443094253540039e+01,2.000000000000000000e+00
1.197489097757853122e-05,7.775635201205890825e-08,3.857400000000000000e+04,7.859217381477355957e+01,2.000000000000000000e+00
1.197487352268463364e-05,7.775654180651702078e-08,3.858400000000000000e+04,7.860840749740600586e+01,2.000000000000000000e+00
1.197485606846361903e-05,7.775628702600747869e-08,3.859400000000000000e+04,7.863991427421569824e+01,2.000000000000000000e+00
1.197483861389529042e-05,7.775647690047767337e-08,3.860400000000000000e+04,7.865553092956542969e+01,2.000000000000000000e+00
1.197482115999964318e-05,7.775622202580599317e-08,3.861400000000000000e+04,7.867114543914794922e+01,2.000000000000000000e+00
1.197480370575637024e-05,7.775641198022421314e-08,3.862400000000000000e+04,7.868678808212280273e+01,2.000000000000000000e+00
1.197478625218558216e-05,7.775615701144902538e-08,3.863400000000000000e+04,7.870241355895996094e+01,2.000000000000000000e+00
1.197476879826686345e-05,7.775634704569304644e-08,3.864400000000000000e+04,7.872060489654541016e+01,2.000000000000000000e+00
1.197475134502042292e-05,7.775609198290027203e-08,3.865400000000000000e+04,7.875695061683654785e+01,2.000000000000000000e+00
1.197473389142575021e-05,7.775628209688597321e-08,3.866400000000000000e+04,7.876809072494506836e+01,2.000000000000000000e+00
1.197471643850315240e-05,7.775602694014550560e-08,3.867400000000000000e+04,7.878465342521667480e+01,2.000000000000000000e+00
1.197469898523201409e-05,7.775621713374416436e-08,3.868400000000000000e+04,7.880128240585327148e+01,2.000000000000000000e+00
1.197468153263275248e-05,7.775596188310285506e-08,3.869400000000000000e+04,7.883260154724121094e+01,2.000000000000000000e+00
1.197466407968463865e-05,7.775615215619740881e-08,3.870400000000000000e+04,7.884822845458984375e+01,2.000000000000000000e+00
1.197464662740819993e-05,7.775589681176516035e-08,3.871400000000000000e+04,7.887949562072753906e+01,2.000000000000000000e+00
1.197462917478260575e-05,7.775608716427410863e-08,3.872400000000000000e+04,7.889512324333190918e+01,2.000000000000000000e+00
1.197461172282848679e-05,7.775583172608060687e-08,3.873400000000000000e+04,7.892634630203247070e+01,2.000000000000000000e+00
1.197459427052490404e-05,7.775602215787391689e-08,3.874400000000000000e+04,7.894196534156799316e+01,2.000000000000000000e+00
1.197457681889259491e-05,7.775576662598260988e-08,3.875400000000000000e+04,7.897321534156799316e+01,2.000000000000000000e+00
1.197455936691051369e-05,7.775595713694515134e-08,3.876400000000000000e+04,7.898920297622680664e+01,2.000000000000000000e+00
1.197454191559950280e-05,7.775570151146261965e-08,3.877400000000000000e+04,7.900482392311096191e+01,2.000000000000000000e+00
1.197452446393841487e-05,7.775589210150094098e-08,3.878400000000000000e+04,7.902194142341613770e+01,2.000000000000000000e+00
1.197450701294819907e-05,7.775563638248666222e-08,3.879400000000000000e+04,7.903826689720153809e+01,2.000000000000000000e+00
1.197448956160759453e-05,7.775582705153761977e-08,3.880400000000000000e+04,7.906613659858703613e+01,2.000000000000000000e+00
1.197447211093766560e-05,7.775557123904706135e-08,3.881400000000000000e+04,7.908226132392883301e+01,2.000000000000000000e+00
1.197445465991703454e-05,7.775576198694431902e-08,3.882400000000000000e+04,7.911350727081298828e+01,2.000000000000000000e+00
1.197443720956687918e-05,7.775550608107609411e-08,3.883400000000000000e+04,7.912912368774414062e+01,2.000000000000000000e+00
1.197441975886571507e-05,7.775569690774097048e-08,3.884400000000000000e+04,7.914471054077148438e+01,2.000000000000000000e+00
1.197440230883482676e-05,7.775544090857272817e-08,3.885400000000000000e+04,7.916033387184143066e+01,2.000000000000000000e+00
1.197438485845262645e-05,7.775563181392921528e-08,3.886400000000000000e+04,7.917596554756164551e+01,2.000000000000000000e+00
1.197436740874048849e-05,7.775537572153197399e-08,3.887400000000000000e+04,7.919159078598022461e+01,2.000000000000000000e+00
1.197434995867673192e-05,7.775556670543683062e-08,3.888400000000000000e+04,7.920721006393432617e+01,2.000000000000000000e+00
1.197433250928285134e-05,7.775531051984928917e-08,3.889400000000000000e+04,7.922293138504028320e+01,2.000000000000000000e+00
1.197431505953703875e-05,7.775550158223737319e-08,3.890400000000000000e+04,7.923854589462280273e+01,2.000000000000000000e+00
1.197429761046089379e-05,7.775524530358556744e-08,3.891400000000000000e+04,7.925522971153259277e+01,2.000000000000000000e+00
1.197428016103251356e-05,7.775543644434598370e-08,3.892400000000000000e+04,7.927141070365905762e+01,2.000000000000000000e+00
1.197426271227359600e-05,7.775518007270351287e-08,3.893400000000000000e+04,7.928804707527160645e+01,2.000000000000000000e+00
1.197424526316213993e-05,7.775537129175020814e-08,3.894400000000000000e+04,7.930423283576965332e+01,2.000000000000000000e+00
1.197422781471994661e-05,7.775511482720137847e-08,3.895400000000000000e+04,7.933368372917175293e+01,2.000000000000000000e+00
1.197421036592490478e-05,7.775530612441984446e-08,3.896400000000000000e+04,7.934940099716186523e+01,2.000000000000000000e+00
1.197419291779892581e-05,7.775504956702218803e-08,3.897400000000000000e+04,7.937801122665405273e+01,2.000000000000000000e+00
1.197417546931978322e-05,7.775524094229747974e-08,3.898400000000000000e+04,7.940830492973327637e+01,2.000000000000000000e+00
1.197415802150950698e-05,7.775498429211784596e-08,3.899400000000000000e+04,7.942405700683593750e+01,2.000000000000000000e+00
1.197414057334576050e-05,7.775517574537305544e-08,3.900400000000000000e+04,7.945530009269714355e+01,2.000000000000000000e+00
1.197412312585067707e-05,7.775491900255199885e-08,3.901400000000000000e+04,7.947091841697692871e+01,2.000000000000000000e+00
1.197410567800182186e-05,7.775511053372770144e-08,3.902400000000000000e+04,7.948655033111572266e+01,2.000000000000000000e+00
1.197408823082142134e-05,7.775485369830247826e-08,3.903400000000000000e+04,7.950217461585998535e+01,2.000000000000000000e+00
1.197407078328694242e-05,7.775504530725454601e-08,3.904400000000000000e+04,7.951780033111572266e+01,2.000000000000000000e+00
1.197405333642071997e-05,7.775478837930894632e-08,3.905400000000000000e+04,7.953405189514160156e+01,2.000000000000000000e+00
1.197403588920010571e-05,7.775498006595411854e-08,3.906400000000000000e+04,7.954967689514160156e+01,2.000000000000000000e+00
1.197401844264755142e-05,7.775472304559010394e-08,3.907400000000000000e+04,7.958091735839843750e+01,2.000000000000000000e+00
1.197400099574030039e-05,7.775491480985951950e-08,3.908400000000000000e+04,7.959668636322021484e+01,2.000000000000000000e+00
1.197398354950089926e-05,7.775465769716913864e-08,3.909400000000000000e+04,7.962348127365112305e+01,2.000000000000000000e+00
1.197396610290649138e-05,7.775484953893956747e-08,3.910400000000000000e+04,7.963930845260620117e+01,2.000000000000000000e+00
1.197394865697974028e-05,7.775459233398015390e-08,3.911400000000000000e+04,7.965493607521057129e+01,2.000000000000000000e+00
1.197393121069767749e-05,7.775478425316800445e-08,3.912400000000000000e+04,7.967055559158325195e+01,2.000000000000000000e+00
1.197391376508306312e-05,7.775452695605701781e-08,3.913400000000000000e+04,7.968626332283020020e+01,2.000000000000000000e+00
1.197389631911282873e-05,7.775471895257090316e-08,3.914400000000000000e+04,7.971750664710998535e+01,2.000000000000000000e+00
1.197387887380984963e-05,7.775446156330944195e-08,3.915400000000000000e+04,7.973327803611755371e+01,2.000000000000000000e+00
1.197386142815093713e-05,7.775465363706222359e-08,3.916400000000000000e+04,7.976460337638854980e+01,2.000000000000000000e+00
1.197384398315906815e-05,7.775439615588262629e-08,3.917400000000000000e+04,7.978022170066833496e+01,2.000000000000000000e+00
1.197382653781096760e-05,7.775458830678158058e-08,3.918400000000000000e+04,7.979583692550659180e+01,2.000000000000000000e+00
1.197380909312971408e-05,7.775433073364138968e-08,3.919400000000000000e+04,7.981147193908691406e+01,2.000000000000000000e+00
1.197379164809191728e-05,7.775452296160436766e-08,3.920400000000000000e+04,7.982708096504211426e+01,2.000000000000000000e+00
1.197377420372076590e-05,7.775426529664363475e-08,3.921400000000000000e+04,7.984570479393005371e+01,2.000000000000000000e+00
1.197375675899276124e-05,7.775445760153928013e-08,3.922400000000000000e+04,7.986730861663818359e+01,2.000000000000000000e+00
1.197373931493119701e-05,7.775419984484334379e-08,3.923400000000000000e+04,7.988301587104797363e+01,2.000000000000000000e+00
1.197372187051247627e-05,7.775439222660859233e-08,3.924400000000000000e+04,7.991502332687377930e+01,2.000000000000000000e+00
1.197370442675999098e-05,7.775413437828585954e-08,3.925400000000000000e+04,7.992693471908569336e+01,2.000000000000000000e+00
1.197368698265005101e-05,7.775432683686677906e-08,3.926400000000000000e+04,7.995827364921569824e+01,2.000000000000000000e+00
1.197366953920613644e-05,7.775406889697814354e-08,3.927400000000000000e+04,7.997388648986816406e+01,2.000000000000000000e+00
1.197365209540445886e-05,7.775426143223809704e-08,3.928400000000000000e+04,8.000514125823974609e+01,2.000000000000000000e+00
1.197363465226861017e-05,7.775400340090342719e-08,3.929400000000000000e+04,8.002076578140258789e+01,2.000000000000000000e+00
1.197361720877468677e-05,7.775419601278493555e-08,3.930400000000000000e+04,8.003640699386596680e+01,2.000000000000000000e+00
1.197359976594639066e-05,7.775393789005057996e-08,3.931400000000000000e+04,8.005201792716979980e+01,2.000000000000000000e+00
1.197358232275971152e-05,7.775413057842478827e-08,3.932400000000000000e+04,8.006870293617248535e+01,2.000000000000000000e+00
1.197356488023845808e-05,7.775387236441133002e-08,3.933400000000000000e+04,8.008507108688354492e+01,2.000000000000000000e+00
1.197354743735851498e-05,7.775406512921162710e-08,3.934400000000000000e+04,8.010068416595458984e+01,2.000000000000000000e+00
1.197352999514379768e-05,7.775380682397330277e-08,3.935400000000000000e+04,8.011995649337768555e+01,2.000000000000000000e+00
1.197351255257008580e-05,7.775399966511632204e-08,3.936400000000000000e+04,8.015176701545715332e+01,2.000000000000000000e+00
1.197349511066138625e-05,7.775374126879777573e-08,3.937400000000000000e+04,8.016739296913146973e+01,2.000000000000000000e+00
1.197347766839339397e-05,7.775393418620585487e-08,3.938400000000000000e+04,8.018454074859619141e+01,2.000000000000000000e+00
1.197346022679021074e-05,7.775367569886267312e-08,3.939400000000000000e+04,8.020023822784423828e+01,2.000000000000000000e+00
1.197344278482742136e-05,7.775386869241692311e-08,3.940400000000000000e+04,8.021587944030761719e+01,2.000000000000000000e+00
1.197342534352924622e-05,7.775361011415442918e-08,3.941400000000000000e+04,8.023150968551635742e+01,2.000000000000000000e+00
1.197340790187115493e-05,7.775380318378745795e-08,3.942400000000000000e+04,8.024756169319152832e+01,2.000000000000000000e+00
1.197339046087747289e-05,7.775354451470247829e-08,3.943400000000000000e+04,8.026325726509094238e+01,2.000000000000000000e+00
1.197337301952357315e-05,7.775373766032432830e-08,3.944400000000000000e+04,8.027888035774230957e+01,2.000000000000000000e+00
1.197335557883387091e-05,7.775347890049414143e-08,3.945400000000000000e+04,8.031013369560241699e+01,2.000000000000000000e+00
1.197333813778365112e-05,7.775367212203458835e-08,3.946400000000000000e+04,8.032575058937072754e+01,2.000000000000000000e+00
1.197332069739743400e-05,7.775341327154597545e-08,3.947400000000000000e+04,8.034137892723083496e+01,2.000000000000000000e+00
1.197330325665038255e-05,7.775360656888283479e-08,3.948400000000000000e+04,8.035700654983520508e+01,2.000000000000000000e+00
1.197328581656713048e-05,7.775334762783713540e-08,3.949400000000000000e+04,8.037262177467346191e+01,2.000000000000000000e+00
1.197326837612274253e-05,7.775354100091257069e-08,3.950400000000000000e+04,8.038824295997619629e+01,2.000000000000000000e+00
1.197325093634194053e-05,7.775328196944844676e-08,3.951400000000000000e+04,8.040397906303405762e+01,2.000000000000000000e+00
1.197323349619969770e-05,7.775347541816872849e-08,3.952400000000000000e+04,8.043430900573730469e+01,2.000000000000000000e+00
1.197321605672085277e-05,7.775321629628097871e-08,3.953400000000000000e+04,8.045007300376892090e+01,2.000000000000000000e+00
1.197319861688025193e-05,7.775340982054618348e-08,3.954400000000000000e+04,8.048217868804931641e+01,2.000000000000000000e+00
1.197318117770284231e-05,7.775315060840115717e-08,3.955400000000000000e+04,8.049781966209411621e+01,2.000000000000000000e+00
1.197316373816337185e-05,7.775334420813014187e-08,3.956400000000000000e+04,8.051352763175964355e+01,2.000000000000000000e+00
1.197314629928688932e-05,7.775308490578588726e-08,3.957400000000000000e+04,8.052915143966674805e+01,2.000000000000000000e+00
1.197312886004804610e-05,7.775327858091037309e-08,3.958400000000000000e+04,8.054475450515747070e+01,2.000000000000000000e+00
1.197311142147197566e-05,7.775301918852184427e-08,3.959400000000000000e+04,8.056037163734436035e+01,2.000000000000000000e+00
1.197309398253324468e-05,7.775321293895621473e-08,3.960400000000000000e+04,8.057599878311157227e+01,2.000000000000000000e+00
1.197307654425708659e-05,7.775295345658151287e-08,3.961400000000000000e+04,8.060723900794982910e+01,2.000000000000000000e+00
1.197305910561795794e-05,7.775314728224850267e-08,3.962400000000000000e+04,8.062288713455200195e+01,2.000000000000000000e+00
1.197304166764120058e-05,7.775288770996358280e-08,3.963400000000000000e+04,8.065411400794982910e+01,2.000000000000000000e+00
1.197302422930116434e-05,7.775308161074104715e-08,3.964400000000000000e+04,8.067107152938842773e+01,2.000000000000000000e+00
1.197300679162329950e-05,7.775282194861866145e-08,3.965400000000000000e+04,8.070379257202148438e+01,2.000000000000000000e+00
1.197298935358184577e-05,7.775301592441461786e-08,3.966400000000000000e+04,8.071952271461486816e+01,2.000000000000000000e+00
1.197297191620235506e-05,7.775275617262903014e-08,3.967400000000000000e+04,8.073516774177551270e+01,2.000000000000000000e+00
1.197295447845898408e-05,7.775295022344828287e-08,3.968400000000000000e+04,8.075076460838317871e+01,2.000000000000000000e+00
1.197293704137736267e-05,7.775269038205419292e-08,3.969400000000000000e+04,8.076638555526733398e+01,2.000000000000000000e+00
1.197291960393154590e-05,7.775288450769299085e-08,3.970400000000000000e+04,8.079762482643127441e+01,2.000000000000000000e+00
1.197290216714729404e-05,7.775262457674699106e-08,3.971400000000000000e+04,8.081325674057006836e+01,2.000000000000000000e+00
1.197288472999853850e-05,7.775281877721672943e-08,3.972400000000000000e+04,8.083649301528930664e+01,2.000000000000000000e+00
1.197286729351113272e-05,7.775255875689623350e-08,3.973400000000000000e+04,8.086867761611938477e+01,2.000000000000000000e+00
1.197284985665892511e-05,7.775275303208992145e-08,3.974400000000000000e+04,8.088529753684997559e+01,2.000000000000000000e+00
1.197283242046785889e-05,7.775249292243515021e-08,3.975400000000000000e+04,8.091680788993835449e+01,2.000000000000000000e+00
1.197281498391168251e-05,7.775268727222646073e-08,3.976400000000000000e+04,8.093347573280334473e+01,2.000000000000000000e+00
1.197279754801645442e-05,7.775242707333412152e-08,3.977400000000000000e+04,8.095011425018310547e+01,2.000000000000000000e+00
1.197278011175580783e-05,7.775262149766666073e-08,3.978400000000000000e+04,8.096630239486694336e+01,2.000000000000000000e+00
1.197276267615589608e-05,7.775236120966746132e-08,3.979400000000000000e+04,8.098200750350952148e+01,2.000000000000000000e+00
1.197274524019026768e-05,7.775255570846242871e-08,3.980400000000000000e+04,8.100570154190063477e+01,2.000000000000000000e+00
1.197272780488517591e-05,7.775229533141522465e-08,3.981400000000000000e+04,8.102798557281494141e+01,2.000000000000000000e+00
1.197271036921405240e-05,7.775248990458540227e-08,3.982400000000000000e+04,8.104361605644226074e+01,2.000000000000000000e+00
1.197269293420326222e-05,7.775222943861221926e-08,3.983400000000000000e+04,8.107486081123352051e+01,2.000000000000000000e+00
1.197267549882614385e-05,7.775242408609274293e-08,3.984400000000000000e+04,8.109048438072204590e+01,2.000000000000000000e+00
1.197265806410914705e-05,7.775216353126686253e-08,3.985400000000000000e+04,8.110610032081604004e+01,2.000000000000000000e+00
1.197264062902551543e-05,7.775235825293811532e-08,3.986400000000000000e+04,8.112175822257995605e+01,2.000000000000000000e+00
1.197262319460180040e-05,7.775209760940390373e-08,3.987400000000000000e+04,8.113736939430236816e+01,2.000000000000000000e+00
1.197260575981114900e-05,7.775229240522978084e-08,3.988400000000000000e+04,8.116863203048706055e+01,2.000000000000000000e+00
1.197258832568021091e-05,7.775203167305527862e-08,3.989400000000000000e+04,8.118424177169799805e+01,2.000000000000000000e+00
1.197257089118203322e-05,7.775222654292508345e-08,3.990400000000000000e+04,8.121548104286193848e+01,2.000000000000000000e+00
1.197255345734336046e-05,7.775196572219157930e-08,3.991400000000000000e+04,8.123111200332641602e+01,2.000000000000000000e+00
1.197253602313714147e-05,7.775216066598807719e-08,3.992400000000000000e+04,8.126235699653625488e+01,2.000000000000000000e+00
1.197251858959022412e-05,7.775189975681406306e-08,3.993400000000000000e+04,8.127797365188598633e+01,2.000000000000000000e+00
1.197250115567546070e-05,7.775209477453075568e-08,3.994400000000000000e+04,8.129609942436218262e+01,2.000000000000000000e+00
1.197248372241978886e-05,7.775183377701229042e-08,3.995400000000000000e+04,8.131890439987182617e+01,2.000000000000000000e+00
1.197246628879596431e-05,7.775202886848380783e-08,3.996400000000000000e+04,8.133456373214721680e+01,2.000000000000000000e+00
1.197244885583103653e-05,7.775176778267462508e-08,3.997400000000000000e+04,8.135025596618652344e+01,2.000000000000000000e+00
1.197243142249764603e-05,7.775196294788618389e-08,3.998400000000000000e+04,8.136587262153625488e+01,2.000000000000000000e+00
1.197241398982294561e-05,7.775170177395152126e-08,3.999400000000000000e+04,8.139711999893188477e+01,2.000000000000000000e+00
1.197239655677947585e-05,7.775189701277140786e-08,4.000400000000000000e+04,8.141355872154235840e+01,2.000000000000000000e+00
1.197237912439449290e-05,7.775163575078536749e-08,4.001400000000000000e+04,8.144572257995605469e+01,2.000000000000000000e+00
1.197236169164044074e-05,7.775183106317161404e-08,4.002400000000000000e+04,8.146135091781616211e+01,2.000000000000000000e+00
1.197234425954466871e-05,7.775156971323208118e-08,4.003400000000000000e+04,8.149261331558227539e+01,2.000000000000000000e+00
1.197232682707951578e-05,7.775176509904024209e-08,4.004400000000000000e+04,8.150822019577026367e+01,2.000000000000000000e+00
1.197230939527244646e-05,7.775150366122977598e-08,4.005400000000000000e+04,8.153947186470031738e+01,2.000000000000000000e+00
1.197229196309569470e-05,7.775169912046419230e-08,4.006400000000000000e+04,8.155509448051452637e+01,2.000000000000000000e+00
1.197227453157681309e-05,7.775143759491526095e-08,4.007400000000000000e+04,8.157227015495300293e+01,2.000000000000000000e+00
1.197225709968794919e-05,7.775163312745504520e-08,4.008400000000000000e+04,8.158862090110778809e+01,2.000000000000000000e+00
1.197223966845674539e-05,7.775137151425723557e-08,4.009400000000000000e+04,8.161841344833374023e+01,2.000000000000000000e+00
1.197222223685526113e-05,7.775156712000328489e-08,4.010400000000000000e+04,8.163414359092712402e+01,2.000000000000000000e+00
1.197220480591123707e-05,7.775130541922147443e-08,4.011400000000000000e+04,8.164976429939270020e+01,2.000000000000000000e+00
1.197218737459661407e-05,7.775150109809308246e-08,4.012400000000000000e+04,8.166539764404296875e+01,2.000000000000000000e+00
1.197216994393925137e-05,7.775123930986513900e-08,4.013400000000000000e+04,8.168103551864624023e+01,2.000000000000000000e+00
1.197215251291098988e-05,7.775143506179141967e-08,4.014400000000000000e+04,8.171058106422424316e+01,2.000000000000000000e+00
1.197213508253977693e-05,7.775117318622154152e-08,4.015400000000000000e+04,8.172651505470275879e+01,2.000000000000000000e+00
1.197211765179737043e-05,7.775136901114025114e-08,4.016400000000000000e+04,8.174214029312133789e+01,2.000000000000000000e+00
1.197210022171180579e-05,7.775110704826701798e-08,4.017400000000000000e+04,8.175776052474975586e+01,2.000000000000000000e+00
1.197208279125473759e-05,7.775130294603721822e-08,4.018400000000000000e+04,8.177337169647216797e+01,2.000000000000000000e+00
1.197206536145430965e-05,7.775104089601164015e-08,4.019400000000000000e+04,8.178900027275085449e+01,2.000000000000000000e+00
1.197204793128206813e-05,7.775123686658160905e-08,4.020400000000000000e+04,8.180463504791259766e+01,2.000000000000000000e+00
1.197203050176626359e-05,7.775097472949258483e-08,4.021400000000000000e+04,8.182025933265686035e+01,2.000000000000000000e+00
1.197201307187835070e-05,7.775117077281895166e-08,4.022400000000000000e+04,8.183718061447143555e+01,2.000000000000000000e+00
1.197199564264666473e-05,7.775090854879406562e-08,4.023400000000000000e+04,8.185280179977416992e+01,2.000000000000000000e+00
1.197197821304256378e-05,7.775110466477236740e-08,4.024400000000000000e+04,8.186928009986877441e+01,2.000000000000000000e+00
1.197196078409448647e-05,7.775084235386328856e-08,4.025400000000000000e+04,8.188506174087524414e+01,2.000000000000000000e+00
1.197194335477368924e-05,7.775103854239340334e-08,4.026400000000000000e+04,8.190067958831787109e+01,2.000000000000000000e+00
1.197192592610870897e-05,7.775077614473490257e-08,4.027400000000000000e+04,8.191630125045776367e+01,2.000000000000000000e+00
1.197190849707070724e-05,7.775097240573634899e-08,4.028400000000000000e+04,8.193192100524902344e+01,2.000000000000000000e+00
1.197189106868831919e-05,7.775070992140933118e-08,4.029400000000000000e+04,8.196316123008728027e+01,2.000000000000000000e+00
1.197187363993260475e-05,7.775090625482763443e-08,4.030400000000000000e+04,8.197879099845886230e+01,2.000000000000000000e+00
1.197185621183229221e-05,7.775064368393743607e-08,4.031400000000000000e+04,8.201003456115722656e+01,2.000000000000000000e+00
1.197183878335835344e-05,7.775084008965673792e-08,4.032400000000000000e+04,8.202566194534301758e+01,2.000000000000000000e+00
1.197182135553961499e-05,7.775057743232461707e-08,4.033400000000000000e+04,8.205690526962280273e+01,2.000000000000000000e+00
1.197180392734694707e-05,7.775077391030341292e-08,4.034400000000000000e+04,8.207252597808837891e+01,2.000000000000000000e+00
1.197178649980927278e-05,7.775051116658748397e-08,4.035400000000000000e+04,8.208814048767089844e+01,2.000000000000000000e+00
1.197176907189736070e-05,7.775070771670116732e-08,4.036400000000000000e+04,8.210377264022827148e+01,2.000000000000000000e+00
1.197175164464023897e-05,7.775044488673712760e-08,4.037400000000000000e+04,8.212201809883117676e+01,2.000000000000000000e+00
1.197173421700857961e-05,7.775064150894400856e-08,4.038400000000000000e+04,8.214918446540832520e+01,2.000000000000000000e+00
1.197171679003150391e-05,7.775037859280797193e-08,4.039400000000000000e+04,8.216093587875366211e+01,2.000000000000000000e+00
1.197169936267958564e-05,7.775057528700011996e-08,4.040400000000000000e+04,8.219239306449890137e+01,2.000000000000000000e+00
1.197168193598204607e-05,7.775031228483446736e-08,4.041400000000000000e+04,8.220801544189453125e+01,2.000000000000000000e+00
1.197166450890935729e-05,7.775050905091284579e-08,4.042400000000000000e+04,8.223925948143005371e+01,2.000000000000000000e+00
1.197164708249084054e-05,7.775024596279005146e-08,4.043400000000000000e+04,8.225488805770874023e+01,2.000000000000000000e+00
1.197162965569687981e-05,7.775044280073700495e-08,4.044400000000000000e+04,8.228709554672241211e+01,2.000000000000000000e+00
1.197161222955688443e-05,7.775017962674039578e-08,4.045400000000000000e+04,8.230280137062072754e+01,2.000000000000000000e+00
1.197159480304113337e-05,7.775037653640520539e-08,4.046400000000000000e+04,8.233404994010925293e+01,2.000000000000000000e+00
1.197157737717914605e-05,7.775011327664846907e-08,4.047400000000000000e+04,8.236332297325134277e+01,2.000000000000000000e+00
1.197155995094110322e-05,7.775031025799410358e-08,4.048400000000000000e+04,8.237902021408081055e+01,2.000000000000000000e+00
1.197154252535661576e-05,7.775004691258089578e-08,4.049400000000000000e+04,8.240389561653137207e+01,2.000000000000000000e+00
1.197152509939577123e-05,7.775024396552356511e-08,4.050400000000000000e+04,8.242019581794738770e+01,2.000000000000000000e+00
1.197150767408827370e-05,7.774998053457442919e-08,4.051400000000000000e+04,8.243581819534301758e+01,2.000000000000000000e+00
1.197149024840411249e-05,7.775017765899540315e-08,4.052400000000000000e+04,8.245235252380371094e+01,2.000000000000000000e+00
1.197147282337309838e-05,7.774991414258518242e-08,4.053400000000000000e+04,8.246806073188781738e+01,2.000000000000000000e+00
1.197145539796512242e-05,7.775011133846621009e-08,4.054400000000000000e+04,8.249929475784301758e+01,2.000000000000000000e+00
1.197143797321007672e-05,7.774984773671184803e-08,4.055400000000000000e+04,8.251492643356323242e+01,2.000000000000000000e+00
1.197142054807777103e-05,7.775004500391302339e-08,4.056400000000000000e+04,8.254616999626159668e+01,2.000000000000000000e+00
1.197140312359819230e-05,7.774978131690941417e-08,4.057400000000000000e+04,8.257244348526000977e+01,2.000000000000000000e+00
1.197138569874104695e-05,7.774997865536470835e-08,4.058400000000000000e+04,8.259473872184753418e+01,2.000000000000000000e+00
1.197136827453642529e-05,7.774971488321431648e-08,4.059400000000000000e+04,8.261092495918273926e+01,2.000000000000000000e+00
1.197135084995393376e-05,7.774991229284608039e-08,4.060400000000000000e+04,8.263169384002685547e+01,2.000000000000000000e+00
1.197133342602375585e-05,7.774964843567549760e-08,4.061400000000000000e+04,8.264787912368774414e+01,2.000000000000000000e+00
1.197131600171540993e-05,7.774984591641014524e-08,4.062400000000000000e+04,8.266571140289306641e+01,2.000000000000000000e+00
1.197129857805917264e-05,7.774958197426090260e-08,4.063400000000000000e+04,8.269201183319091797e+01,2.000000000000000000e+00
1.197128115402445901e-05,7.774977952600267955e-08,4.064400000000000000e+04,8.271620416641235352e+01,2.000000000000000000e+00
1.197126373064164735e-05,7.774951549903033997e-08,4.065400000000000000e+04,8.273191094398498535e+01,2.000000000000000000e+00
1.197124630688006796e-05,7.774971312173390350e-08,4.066400000000000000e+04,8.276316261291503906e+01,2.000000000000000000e+00
1.197122888377017879e-05,7.774944901001975566e-08,4.067400000000000000e+04,8.277877998352050781e+01,2.000000000000000000e+00
1.197121146028120849e-05,7.774964670354206308e-08,4.068400000000000000e+04,8.279440331459045410e+01,2.000000000000000000e+00
1.197119403744373188e-05,7.774938250720719300e-08,4.069400000000000000e+04,8.281002449989318848e+01,2.000000000000000000e+00
1.197117661422687430e-05,7.774958027151994811e-08,4.070400000000000000e+04,8.282565331459045410e+01,2.000000000000000000e+00
1.197115919166130205e-05,7.774931599062278781e-08,4.071400000000000000e+04,8.285688710212707520e+01,2.000000000000000000e+00
1.197114176871604559e-05,7.774951382562072031e-08,4.072400000000000000e+04,8.287253761291503906e+01,2.000000000000000000e+00
1.197112434642186608e-05,7.774924946029687449e-08,4.073400000000000000e+04,8.290376687049865723e+01,2.000000000000000000e+00
1.197110692374770420e-05,7.774944736590834390e-08,4.074400000000000000e+04,8.291937804222106934e+01,2.000000000000000000e+00
1.197108950172441092e-05,7.774918291623791010e-08,4.075400000000000000e+04,8.295190072059631348e+01,2.000000000000000000e+00
1.197107207932083710e-05,7.774938089240234035e-08,4.076400000000000000e+04,8.296762371063232422e+01,2.000000000000000000e+00
1.197105465756792012e-05,7.774911635849919157e-08,4.077400000000000000e+04,8.299960494041442871e+01,2.000000000000000000e+00
1.197103723543441429e-05,7.774931440504883042e-08,4.078400000000000000e+04,8.301522064208984375e+01,2.000000000000000000e+00
1.197101981395136878e-05,7.774904978701154011e-08,4.079400000000000000e+04,8.303084897994995117e+01,2.000000000000000000e+00
1.197100239208743458e-05,7.774924790395634021e-08,4.080400000000000000e+04,8.304647231101989746e+01,2.000000000000000000e+00
1.197098497087374555e-05,7.774898320190547822e-08,4.081400000000000000e+04,8.306211853027343750e+01,2.000000000000000000e+00
1.197096754927886797e-05,7.774918138913003132e-08,4.082400000000000000e+04,8.308564996719360352e+01,2.000000000000000000e+00
1.197095012833403397e-05,7.774891660314369674e-08,4.083400000000000000e+04,8.310217976570129395e+01,2.000000000000000000e+00
1.197093270700770650e-05,7.774911486056938759e-08,4.084400000000000000e+04,8.311780405044555664e+01,2.000000000000000000e+00
1.197091528633121253e-05,7.774884999079684350e-08,4.085400000000000000e+04,8.313545203208923340e+01,2.000000000000000000e+00
1.197089786527292694e-05,7.774904831834612889e-08,4.086400000000000000e+04,8.315106678009033203e+01,2.000000000000000000e+00
1.197088044486427327e-05,7.774878336480998049e-08,4.087400000000000000e+04,8.316670322418212891e+01,2.000000000000000000e+00
1.197086302407351626e-05,7.774898176237306377e-08,4.088400000000000000e+04,8.318231248855590820e+01,2.000000000000000000e+00
1.197084560393218618e-05,7.774871672522716665e-08,4.089400000000000000e+04,8.319794082641601562e+01,2.000000000000000000e+00
1.197082818340846139e-05,7.774891519276488578e-08,4.090400000000000000e+04,8.321356081962585449e+01,2.000000000000000000e+00
1.197081076353394500e-05,7.774865007212022773e-08,4.091400000000000000e+04,8.324528384208679199e+01,2.000000000000000000e+00
1.197079334327673065e-05,7.774884860951190699e-08,4.092400000000000000e+04,8.326091241836547852e+01,2.000000000000000000e+00
1.197077592366852989e-05,7.774858340541635859e-08,4.093400000000000000e+04,8.329215836524963379e+01,2.000000000000000000e+00
1.197075850367732454e-05,7.774878201262243889e-08,4.094400000000000000e+04,8.330777359008789062e+01,2.000000000000000000e+00
1.197074108433492103e-05,7.774851672524606849e-08,4.095400000000000000e+04,8.332339715957641602e+01,2.000000000000000000e+00
1.197072366460921646e-05,7.774871540216859842e-08,4.096400000000000000e+04,8.333911347389221191e+01,2.000000000000000000e+00
1.197070624553210705e-05,7.774845003155260623e-08,4.097400000000000000e+04,8.335473847389221191e+01,2.000000000000000000e+00
1.197068882607139845e-05,7.774864877811737774e-08,4.098400000000000000e+04,8.338566184043884277e+01,2.000000000000000000e+00
1.197067140725906984e-05,7.774838332442404998e-08,4.099400000000000000e+04,8.340202498435974121e+01,2.000000000000000000e+00
1.197065398806284049e-05,7.774858214052180908e-08,4.100400000000000000e+04,8.341764521598815918e+01,2.000000000000000000e+00
1.197063656951478447e-05,7.774831660383567698e-08,4.101400000000000000e+04,8.343327403068542480e+01,2.000000000000000000e+00
1.197061915058253464e-05,7.774851548942816159e-08,4.102400000000000000e+04,8.344889235496520996e+01,2.000000000000000000e+00
1.197060173229825315e-05,7.774824986982676838e-08,4.103400000000000000e+04,8.346695351600646973e+01,2.000000000000000000e+00
1.197058431362946105e-05,7.774844882478852498e-08,4.104400000000000000e+04,8.348257374763488770e+01,2.000000000000000000e+00
1.197056689560843740e-05,7.774818312240568863e-08,4.105400000000000000e+04,8.351384639739990234e+01,2.000000000000000000e+00
1.197054947720260669e-05,7.774838214669821693e-08,4.106400000000000000e+04,8.352944755554199219e+01,2.000000000000000000e+00
1.197053205944433266e-05,7.774811636162193621e-08,4.107400000000000000e+04,8.354524278640747070e+01,2.000000000000000000e+00
1.197051464130095341e-05,7.774831545513128381e-08,4.108400000000000000e+04,8.356102919578552246e+01,2.000000000000000000e+00
1.197049722380492078e-05,7.774804958745469266e-08,4.109400000000000000e+04,8.357665014266967773e+01,2.000000000000000000e+00
1.197047980592348646e-05,7.774824875010379279e-08,4.110400000000000000e+04,8.359235882759094238e+01,2.000000000000000000e+00
1.197046238868918532e-05,7.774798279996190031e-08,4.111400000000000000e+04,8.360797858238220215e+01,2.000000000000000000e+00
1.197044497106918264e-05,7.774818203168203743e-08,4.112400000000000000e+04,8.363924169540405273e+01,2.000000000000000000e+00
1.197042755409611324e-05,7.774791599910552209e-08,4.113400000000000000e+04,8.365485262870788574e+01,2.000000000000000000e+00
1.197041013673703398e-05,7.774811529977072651e-08,4.114400000000000000e+04,8.368609690666198730e+01,2.000000000000000000e+00
1.197039272002468132e-05,7.774784918493289920e-08,4.115400000000000000e+04,8.370172810554504395e+01,2.000000000000000000e+00
1.197037530292602064e-05,7.774804855449952226e-08,4.116400000000000000e+04,8.373468780517578125e+01,2.000000000000000000e+00
1.197035788647387650e-05,7.774778235748352455e-08,4.117400000000000000e+04,8.375038290023803711e+01,2.000000000000000000e+00
1.197034046963512619e-05,7.774798179587600826e-08,4.118400000000000000e+04,8.378163719177246094e+01,2.000000000000000000e+00
1.197032305344268574e-05,7.774771551676930955e-08,4.119400000000000000e+04,8.379726314544677734e+01,2.000000000000000000e+00
1.197030563686333758e-05,7.774791502389240241e-08,4.120400000000000000e+04,8.381288003921508789e+01,2.000000000000000000e+00
1.197028822093008921e-05,7.774764866282788098e-08,4.121400000000000000e+04,8.383067703247070312e+01,2.000000000000000000e+00
1.197027080460963158e-05,7.774784823861371448e-08,4.122400000000000000e+04,8.384629392623901367e+01,2.000000000000000000e+00
1.197025338893507385e-05,7.774758179567304284e-08,4.123400000000000000e+04,8.386191987991333008e+01,2.000000000000000000e+00
1.197023597287300024e-05,7.774778144000477937e-08,4.124400000000000000e+04,8.387951731681823730e+01,2.000000000000000000e+00
1.197021855745661307e-05,7.774751491530430543e-08,4.125400000000000000e+04,8.390141510963439941e+01,2.000000000000000000e+00
1.197020114165241525e-05,7.774771462815159738e-08,4.126400000000000000e+04,8.392577433586120605e+01,2.000000000000000000e+00
1.197018372649370397e-05,7.774744802177696412e-08,4.127400000000000000e+04,8.394159674644470215e+01,2.000000000000000000e+00
1.197016631094687542e-05,7.774764780301648880e-08,4.128400000000000000e+04,8.395722126960754395e+01,2.000000000000000000e+00
1.197014889604532504e-05,7.774738111507186804e-08,4.129400000000000000e+04,8.397285032272338867e+01,2.000000000000000000e+00
1.197013148075536092e-05,7.774758096467098820e-08,4.130400000000000000e+04,8.398845767974853516e+01,2.000000000000000000e+00
1.197011406611046321e-05,7.774731419527305872e-08,4.131400000000000000e+04,8.400408935546875000e+01,2.000000000000000000e+00
1.197009665107685362e-05,7.774751411310352829e-08,4.132400000000000000e+04,8.401850414276123047e+01,2.000000000000000000e+00
1.197007923668809360e-05,7.774724726238095969e-08,4.133400000000000000e+04,8.403421449661254883e+01,2.000000000000000000e+00
1.197006182191033030e-05,7.774744724838218933e-08,4.134400000000000000e+04,8.404983901977539062e+01,2.000000000000000000e+00
1.197004440777720821e-05,7.774718031640713823e-08,4.135400000000000000e+04,8.408108472824096680e+01,2.000000000000000000e+00
1.197002699325478639e-05,7.774738037050061859e-08,4.136400000000000000e+04,8.409670901298522949e+01,2.000000000000000000e+00
1.197000957937679570e-05,7.774711335738951232e-08,4.137400000000000000e+04,8.413008379936218262e+01,2.000000000000000000e+00
1.196999216510919866e-05,7.774731347948900484e-08,4.138400000000000000e+04,8.414577031135559082e+01,2.000000000000000000e+00
1.196997475148583116e-05,7.774704638530403415e-08,4.139400000000000000e+04,8.417813825607299805e+01,2.000000000000000000e+00
1.196995733747255576e-05,7.774724657529336298e-08,4.140400000000000000e+04,8.420011115074157715e+01,2.000000000000000000e+00
1.196993992410329814e-05,7.774697940019350535e-08,4.141400000000000000e+04,8.421679377555847168e+01,2.000000000000000000e+00
1.196992251034383616e-05,7.774717965802857184e-08,4.142400000000000000e+04,8.423549652099609375e+01,2.000000000000000000e+00
1.196990509722819037e-05,7.774691240204177937e-08,4.143400000000000000e+04,8.425209498405456543e+01,2.000000000000000000e+00
1.196988768372203190e-05,7.774711272761870285e-08,4.144400000000000000e+04,8.427229523658752441e+01,2.000000000000000000e+00
1.196987027085947956e-05,7.774684539092016578e-08,4.145400000000000000e+04,8.428943777084350586e+01,2.000000000000000000e+00
1.196985285760612654e-05,7.774704578418485528e-08,4.146400000000000000e+04,8.431802082061767578e+01,2.000000000000000000e+00
1.196983544499616112e-05,7.774677836688512463e-08,4.147400000000000000e+04,8.433396935462951660e+01,2.000000000000000000e+00
1.196981803199509687e-05,7.774697882774419476e-08,4.148400000000000000e+04,8.435150933265686035e+01,2.000000000000000000e+00
1.196980061963721692e-05,7.774671132988435164e-08,4.149400000000000000e+04,8.436731314659118652e+01,2.000000000000000000e+00
1.196978320688793490e-05,7.774691185824315969e-08,4.150400000000000000e+04,8.439853167533874512e+01,2.000000000000000000e+00
1.196976579478162713e-05,7.774664427999077104e-08,4.151400000000000000e+04,8.441418409347534180e+01,2.000000000000000000e+00
1.196974838228362083e-05,7.774684487577418255e-08,4.152400000000000000e+04,8.444543719291687012e+01,2.000000000000000000e+00
1.196973097042838209e-05,7.774657721718701866e-08,4.153400000000000000e+04,8.446105861663818359e+01,2.000000000000000000e+00
1.196971355818113989e-05,7.774677788031044945e-08,4.154400000000000000e+04,8.447668123245239258e+01,2.000000000000000000e+00
1.196969614657645858e-05,7.774651014151119775e-08,4.155400000000000000e+04,8.449231219291687012e+01,2.000000000000000000e+00
1.196967873457947904e-05,7.774671087189824280e-08,4.156400000000000000e+04,8.450793313980102539e+01,2.000000000000000000e+00
1.196966132322485371e-05,7.774644305294612942e-08,4.157400000000000000e+04,8.452460455894470215e+01,2.000000000000000000e+00
1.196964391147761845e-05,7.774664385049219340e-08,4.158400000000000000e+04,8.454032897949218750e+01,2.000000000000000000e+00
1.196962650037253750e-05,7.774637595153892988e-08,4.159400000000000000e+04,8.455595231056213379e+01,2.000000000000000000e+00
1.196960908887455015e-05,7.774657681619378637e-08,4.160400000000000000e+04,8.457158422470092773e+01,2.000000000000000000e+00
1.196959167801849689e-05,7.774630883737143045e-08,4.161400000000000000e+04,8.458720350265502930e+01,2.000000000000000000e+00
1.196957426676925093e-05,7.774650976906075232e-08,4.162400000000000000e+04,8.460456919670104980e+01,2.000000000000000000e+00
1.196955685616172730e-05,7.774624171043705339e-08,4.163400000000000000e+04,8.462019896507263184e+01,2.000000000000000000e+00
1.196953944516070774e-05,7.774644270906549650e-08,4.164400000000000000e+04,8.463581919670104980e+01,2.000000000000000000e+00
1.196952203480120721e-05,7.774617457072806953e-08,4.165400000000000000e+04,8.465144491195678711e+01,2.000000000000000000e+00
1.196950462404790751e-05,7.774637563616787748e-08,4.166400000000000000e+04,8.468261289596557617e+01,2.000000000000000000e+00
1.196948721393591848e-05,7.774610741824880668e-08,4.167400000000000000e+04,8.470082163810729980e+01,2.000000000000000000e+00
1.196946980342983552e-05,7.774630855049473845e-08,4.168400000000000000e+04,8.473182845115661621e+01,2.000000000000000000e+00
1.196945239356484976e-05,7.774604025307892563e-08,4.169400000000000000e+04,8.475042605400085449e+01,2.000000000000000000e+00
1.196943498330547192e-05,7.774624145199182960e-08,4.170400000000000000e+04,8.476603817939758301e+01,2.000000000000000000e+00
1.196941757368698461e-05,7.774597307519588738e-08,4.171400000000000000e+04,8.479728674888610840e+01,2.000000000000000000e+00
1.196940016367381045e-05,7.774617434074254396e-08,4.172400000000000000e+04,8.481291198730468750e+01,2.000000000000000000e+00
1.196938275430131337e-05,7.774590588467502490e-08,4.173400000000000000e+04,8.482854318618774414e+01,2.000000000000000000e+00
1.196936534453382788e-05,7.774610721673156878e-08,4.174400000000000000e+04,8.484408640861511230e+01,2.000000000000000000e+00
1.196934793540681112e-05,7.774583868147126018e-08,4.175400000000000000e+04,8.485971069335937500e+01,2.000000000000000000e+00
1.196933052588450779e-05,7.774604007996041281e-08,4.176400000000000000e+04,8.487535142898559570e+01,2.000000000000000000e+00
1.196931311700246312e-05,7.774577146566032324e-08,4.177400000000000000e+04,8.489098930358886719e+01,2.000000000000000000e+00
1.196929570772484050e-05,7.774597293052251440e-08,4.178400000000000000e+04,8.492223572731018066e+01,2.000000000000000000e+00
1.196927829908726309e-05,7.774570423723264526e-08,4.179400000000000000e+04,8.493785429000854492e+01,2.000000000000000000e+00
1.196926089005380620e-05,7.774590576836079146e-08,4.180400000000000000e+04,8.497093725204467773e+01,2.000000000000000000e+00
1.196924348166019460e-05,7.774563699620315520e-08,4.181400000000000000e+04,8.498942470550537109e+01,2.000000000000000000e+00
1.196922607287040028e-05,7.774583859354073022e-08,4.182400000000000000e+04,8.501824307441711426e+01,2.000000000000000000e+00
1.196920866472023951e-05,7.774556974264074067e-08,4.183400000000000000e+04,8.503403854370117188e+01,2.000000000000000000e+00
1.196919125617359786e-05,7.774577140606943782e-08,4.184400000000000000e+04,8.506559324264526367e+01,2.000000000000000000e+00
1.196917384826637969e-05,7.774550247649195916e-08,4.185400000000000000e+04,8.508130002021789551e+01,2.000000000000000000e+00
1.196915643996238587e-05,7.774570420594819804e-08,4.186400000000000000e+04,8.511254358291625977e+01,2.000000000000000000e+00
1.196913903229760547e-05,7.774543519782573800e-08,4.187400000000000000e+04,8.512816023826599121e+01,2.000000000000000000e+00
1.196912162423574958e-05,7.774563699323725610e-08,4.188400000000000000e+04,8.516336584091186523e+01,2.000000000000000000e+00
1.196910421681289703e-05,7.774536790667847312e-08,4.189400000000000000e+04,8.517179584503173828e+01,2.000000000000000000e+00
1.196908680899267592e-05,7.774556976795829076e-08,4.190400000000000000e+04,8.518932700157165527e+01,2.000000000000000000e+00
1.196906940181125317e-05,7.774530060302354917e-08,4.191400000000000000e+04,8.520305705070495605e+01,2.000000000000000000e+00
1.196905199423215354e-05,7.774550253007122676e-08,4.192400000000000000e+04,8.521868348121643066e+01,2.000000000000000000e+00
1.196903458729164052e-05,7.774523328691990110e-08,4.193400000000000000e+04,8.523430538177490234e+01,2.000000000000000000e+00
1.196901717995316093e-05,7.774543527966099240e-08,4.194400000000000000e+04,8.524994277954101562e+01,2.000000000000000000e+00
1.196899977325305957e-05,7.774516595836022327e-08,4.195400000000000000e+04,8.526555633544921875e+01,2.000000000000000000e+00
1.196898236615468333e-05,7.774536801667590542e-08,4.196400000000000000e+04,8.528117704391479492e+01,2.000000000000000000e+00
1.196896495969448203e-05,7.774509861733722324e-08,4.197400000000000000e+04,8.529680633544921875e+01,2.000000000000000000e+00
1.196894755283571616e-05,7.774530074124047968e-08,4.198400000000000000e+04,8.531241798400878906e+01,2.000000000000000000e+00
1.196893014661490840e-05,7.774503126396617690e-08,4.199400000000000000e+04,8.534377431869506836e+01,2.000000000000000000e+00
1.196891273999523621e-05,7.774523345332231615e-08,4.200400000000000000e+04,8.535940814018249512e+01,2.000000000000000000e+00
1.196889533401331038e-05,7.774496389828661687e-08,4.201400000000000000e+04,8.539065384864807129e+01,2.000000000000000000e+00
1.196887792763222873e-05,7.774516615301071065e-08,4.202400000000000000e+04,8.540626740455627441e+01,2.000000000000000000e+00
1.196886052188868338e-05,7.774489652022461307e-08,4.203400000000000000e+04,8.543999600410461426e+01,2.000000000000000000e+00
1.196884311574567898e-05,7.774509884024234746e-08,4.204400000000000000e+04,8.545571208000183105e+01,2.000000000000000000e+00
1.196882571024000420e-05,7.774482912987038772e-08,4.205400000000000000e+04,8.548697805404663086e+01,2.000000000000000000e+00
1.196880830433457730e-05,7.774503151509470362e-08,4.206400000000000000e+04,8.550258088111877441e+01,2.000000000000000000e+00
1.196879089906626994e-05,7.774476172719498289e-08,4.207400000000000000e+04,8.553375077247619629e+01,2.000000000000000000e+00
1.196877349339790893e-05,7.774496417752591719e-08,4.208400000000000000e+04,8.555040979385375977e+01,2.000000000000000000e+00
1.196875608836645740e-05,7.774469431219600307e-08,4.209400000000000000e+04,8.558181476593017578e+01,2.000000000000000000e+00
1.196873868293465405e-05,7.774489682754501434e-08,4.210400000000000000e+04,8.559743642807006836e+01,2.000000000000000000e+00
1.196872127813955012e-05,7.774462688492407171e-08,4.211400000000000000e+04,8.561443352699279785e+01,2.000000000000000000e+00
1.196870387294379961e-05,7.774482946524638633e-08,4.212400000000000000e+04,8.563309836387634277e+01,2.000000000000000000e+00
1.196868646838454862e-05,7.774455944542441242e-08,4.213400000000000000e+04,8.564891386032104492e+01,2.000000000000000000e+00
1.196866906342433764e-05,7.774476209057493629e-08,4.214400000000000000e+04,8.566453790664672852e+01,2.000000000000000000e+00
1.196865165910041612e-05,7.774449199367550529e-08,4.215400000000000000e+04,8.569578814506530762e+01,2.000000000000000000e+00
1.196863425437524832e-05,7.774469470365807652e-08,4.216400000000000000e+04,8.571140336990356445e+01,2.000000000000000000e+00
1.196861685028615652e-05,7.774442452976192124e-08,4.217400000000000000e+04,8.572713661193847656e+01,2.000000000000000000e+00
1.196859944579552197e-05,7.774462730445958313e-08,4.218400000000000000e+04,8.574276232719421387e+01,2.000000000000000000e+00
1.196858204194074828e-05,7.774435705371486816e-08,4.219400000000000000e+04,8.576016545295715332e+01,2.000000000000000000e+00
1.196856463768414047e-05,7.774455989301770493e-08,4.220400000000000000e+04,8.577587127685546875e+01,2.000000000000000000e+00
1.196854723406318006e-05,7.774428956547121562e-08,4.221400000000000000e+04,8.579237651824951172e+01,2.000000000000000000e+00
1.196852983004008398e-05,7.774449246930377517e-08,4.222400000000000000e+04,8.580808639526367188e+01,2.000000000000000000e+00
1.196851242665243541e-05,7.774422206507752396e-08,4.223400000000000000e+04,8.582371377944946289e+01,2.000000000000000000e+00
1.196849502286235132e-05,7.774442503335377950e-08,4.224400000000000000e+04,8.584943675994873047e+01,2.000000000000000000e+00
1.196847761970750129e-05,7.774415455255553811e-08,4.225400000000000000e+04,8.586914396286010742e+01,2.000000000000000000e+00
1.196846021614992435e-05,7.774435758524142304e-08,4.226400000000000000e+04,8.589339160919189453e+01,2.000000000000000000e+00
1.196844281322736294e-05,7.774408702801018426e-08,4.227400000000000000e+04,8.590497565269470215e+01,2.000000000000000000e+00
1.196842540990177817e-05,7.774429012496569992e-08,4.228400000000000000e+04,8.593797397613525391e+01,2.000000000000000000e+00
1.196840800721101071e-05,7.774401949135211369e-08,4.229400000000000000e+04,8.596421670913696289e+01,2.000000000000000000e+00
1.196839060411691665e-05,7.774422265253134824e-08,4.230400000000000000e+04,8.598602485656738281e+01,2.000000000000000000e+00
1.196837320165742137e-05,7.774395194270883132e-08,4.231400000000000000e+04,8.600172281265258789e+01,2.000000000000000000e+00
1.196835579879431151e-05,7.774415516802117870e-08,4.232400000000000000e+04,8.603492760658264160e+01,2.000000000000000000e+00
1.196833839656559205e-05,7.774388438202490942e-08,4.233400000000000000e+04,8.606070899963378906e+01,2.000000000000000000e+00
1.196832099393295646e-05,7.774408767136588019e-08,4.234400000000000000e+04,8.606698727607727051e+01,2.000000000000000000e+00
1.196830359193450121e-05,7.774381680932386641e-08,4.235400000000000000e+04,8.608262753486633301e+01,2.000000000000000000e+00
1.196828618953183168e-05,7.774402016260542207e-08,4.236400000000000000e+04,8.611385989189147949e+01,2.000000000000000000e+00
1.196826878776313243e-05,7.774374922460759486e-08,4.237400000000000000e+04,8.612950396537780762e+01,2.000000000000000000e+00
1.196825138558992920e-05,7.774395264175939198e-08,4.238400000000000000e+04,8.614509320259094238e+01,2.000000000000000000e+00
1.196823398405048789e-05,7.774368162789701915e-08,4.239400000000000000e+04,8.616071820259094238e+01,2.000000000000000000e+00
1.196821658210623767e-05,7.774388510887172975e-08,4.240400000000000000e+04,8.619213318824768066e+01,2.000000000000000000e+00
1.196819918079553421e-05,7.774361401934280525e-08,4.241400000000000000e+04,8.620775675773620605e+01,2.000000000000000000e+00
1.196818177907973556e-05,7.774381756402602695e-08,4.242400000000000000e+04,8.623899841308593750e+01,2.000000000000000000e+00
1.196816437799726852e-05,7.774354639886875990e-08,4.243400000000000000e+04,8.625461673736572266e+01,2.000000000000000000e+00
1.196814697650941490e-05,7.774375000719114189e-08,4.244400000000000000e+04,8.628609013557434082e+01,2.000000000000000000e+00
1.196812957565467775e-05,7.774347876650640862e-08,4.245400000000000000e+04,8.631155872344970703e+01,2.000000000000000000e+00
1.196811217439425586e-05,7.774368243833456966e-08,4.246400000000000000e+04,8.632727289199829102e+01,2.000000000000000000e+00
1.196809477376674546e-05,7.774341112221833636e-08,4.247400000000000000e+04,8.634289312362670898e+01,2.000000000000000000e+00
1.196807737273324540e-05,7.774361485748712110e-08,4.248400000000000000e+04,8.635850977897644043e+01,2.000000000000000000e+00
1.196805997233245523e-05,7.774334346606574126e-08,4.249400000000000000e+04,8.637414026260375977e+01,2.000000000000000000e+00
1.196804257152537893e-05,7.774354726472843054e-08,4.250400000000000000e+04,8.638976669311523438e+01,2.000000000000000000e+00
1.196802517135079738e-05,7.774327579810835238e-08,4.251400000000000000e+04,8.642103385925292969e+01,2.000000000000000000e+00
1.196800777076963662e-05,7.774347966008445160e-08,4.252400000000000000e+04,8.643663287162780762e+01,2.000000000000000000e+00
1.196799037082075716e-05,7.774320811836142955e-08,4.253400000000000000e+04,8.646875381469726562e+01,2.000000000000000000e+00
1.196797297046500543e-05,7.774341204354151263e-08,4.254400000000000000e+04,8.648622536659240723e+01,2.000000000000000000e+00
1.196795557074132154e-05,7.774314042684498391e-08,4.255400000000000000e+04,8.651648068428039551e+01,2.000000000000000000e+00
1.196793817061047060e-05,7.774334441514592252e-08,4.256400000000000000e+04,8.652204680442810059e+01,2.000000000000000000e+00
1.196792077111147914e-05,7.774307272355399945e-08,4.257400000000000000e+04,8.653773641586303711e+01,2.000000000000000000e+00
1.196790337120502248e-05,7.774327677490412665e-08,4.258400000000000000e+04,8.656897687911987305e+01,2.000000000000000000e+00
1.196788597193021354e-05,7.774300500852058400e-08,4.259400000000000000e+04,8.658460474014282227e+01,2.000000000000000000e+00
1.196786857224764462e-05,7.774320912282099547e-08,4.260400000000000000e+04,8.660027670860290527e+01,2.000000000000000000e+00
1.196785117319651336e-05,7.774293728178037913e-08,4.261400000000000000e+04,8.661586451530456543e+01,2.000000000000000000e+00
1.196783377373732398e-05,7.774314145895056703e-08,4.262400000000000000e+04,8.663148331642150879e+01,2.000000000000000000e+00
1.196781637490936219e-05,7.774286954331619271e-08,4.263400000000000000e+04,8.664706778526306152e+01,2.000000000000000000e+00
1.196779897567304242e-05,7.774307378327341251e-08,4.264400000000000000e+04,8.666269302368164062e+01,2.000000000000000000e+00
1.196778157706774695e-05,7.774280179315842529e-08,4.265400000000000000e+04,8.667911720275878906e+01,2.000000000000000000e+00
1.196776417805380213e-05,7.774300609583322029e-08,4.266400000000000000e+04,8.669473814964294434e+01,2.000000000000000000e+00
1.196774677967066138e-05,7.774273403134653007e-08,4.267400000000000000e+04,8.671136760711669922e+01,2.000000000000000000e+00
1.196772938087857482e-05,7.774293839663572107e-08,4.268400000000000000e+04,8.672746419906616211e+01,2.000000000000000000e+00
1.196771198271708565e-05,7.774266625792930410e-08,4.269400000000000000e+04,8.674444055557250977e+01,2.000000000000000000e+00
1.196769458414635421e-05,7.774287068577435317e-08,4.270400000000000000e+04,8.675399208068847656e+01,2.000000000000000000e+00
1.196767718620600671e-05,7.774259847290838848e-08,4.271400000000000000e+04,8.677386331558227539e+01,2.000000000000000000e+00
1.196765978785612386e-05,7.774280296318851403e-08,4.272400000000000000e+04,8.678958606719970703e+01,2.000000000000000000e+00
1.196764239013641489e-05,7.774253067625464001e-08,4.273400000000000000e+04,8.682082629203796387e+01,2.000000000000000000e+00
1.196762499200687072e-05,7.774273522888823570e-08,4.274400000000000000e+04,8.683646416664123535e+01,2.000000000000000000e+00
1.196760759450729037e-05,7.774246286802451872e-08,4.275400000000000000e+04,8.686909890174865723e+01,2.000000000000000000e+00
1.196759019659758513e-05,7.774266748297030493e-08,4.276400000000000000e+04,8.688479232788085938e+01,2.000000000000000000e+00
1.196757279931763195e-05,7.774239504825026480e-08,4.277400000000000000e+04,8.690043044090270996e+01,2.000000000000000000e+00
1.196755540162725065e-05,7.774259972538947164e-08,4.278400000000000000e+04,8.691634654998779297e+01,2.000000000000000000e+00
1.196753800456641303e-05,7.774232721697371374e-08,4.279400000000000000e+04,8.693288207054138184e+01,2.000000000000000000e+00
1.196752060709485931e-05,7.774253195627725091e-08,4.280400000000000000e+04,8.694850134849548340e+01,2.000000000000000000e+00
1.196750321025263412e-05,7.774225937422328084e-08,4.281400000000000000e+04,8.696413469314575195e+01,2.000000000000000000e+00
1.196748581299939127e-05,7.774246417551239792e-08,4.282400000000000000e+04,8.697974920272827148e+01,2.000000000000000000e+00
1.196746841637527199e-05,7.774219151990563367e-08,4.283400000000000000e+04,8.699538373947143555e+01,2.000000000000000000e+00
1.196745101933984028e-05,7.774239638316655314e-08,4.284400000000000000e+04,8.701100087165832520e+01,2.000000000000000000e+00
1.196743362293331190e-05,7.774212365418778329e-08,4.285400000000000000e+04,8.702662825584411621e+01,2.000000000000000000e+00
1.196741622611518819e-05,7.774232857932465809e-08,4.286400000000000000e+04,8.704225516319274902e+01,2.000000000000000000e+00
1.196739882992575266e-05,7.774205577703093825e-08,4.287400000000000000e+04,8.707348966598510742e+01,2.000000000000000000e+00
1.196738143332442533e-05,7.774226076397522487e-08,4.288400000000000000e+04,8.708915209770202637e+01,2.000000000000000000e+00
1.196736403735157274e-05,7.774198788847993836e-08,4.289400000000000000e+04,8.712036561965942383e+01,2.000000000000000000e+00
1.196734664096653358e-05,7.774219293709596595e-08,4.290400000000000000e+04,8.713599324226379395e+01,2.000000000000000000e+00
1.196732924520976418e-05,7.774191998849627007e-08,4.291400000000000000e+04,8.715170454978942871e+01,2.000000000000000000e+00
1.196731184904050836e-05,7.774212509873272697e-08,4.292400000000000000e+04,8.716732621192932129e+01,2.000000000000000000e+00
1.196729445349931053e-05,7.774185207713595669e-08,4.293400000000000000e+04,8.718294048309326172e+01,2.000000000000000000e+00
1.196727705754533322e-05,7.774205724892093773e-08,4.294400000000000000e+04,8.719856977462768555e+01,2.000000000000000000e+00
1.196725966221920214e-05,7.774178415443673088e-08,4.295400000000000000e+04,8.721435809135437012e+01,2.000000000000000000e+00
1.196724226647999511e-05,7.774198938764115619e-08,4.296400000000000000e+04,8.724559640884399414e+01,2.000000000000000000e+00
1.196722487136841917e-05,7.774171622039456924e-08,4.297400000000000000e+04,8.726121234893798828e+01,2.000000000000000000e+00
1.196720747584347591e-05,7.774192151500389367e-08,4.298400000000000000e+04,8.729298734664916992e+01,2.000000000000000000e+00
1.196719008094596044e-05,7.774164827505222045e-08,4.299400000000000000e+04,8.732045459747314453e+01,2.000000000000000000e+00
1.196717268563477779e-05,7.774185363091573832e-08,4.300400000000000000e+04,8.733632993698120117e+01,2.000000000000000000e+00
1.196715529095080272e-05,7.774158031841260944e-08,4.301400000000000000e+04,8.736758017539978027e+01,2.000000000000000000e+00
1.196713789585287248e-05,7.774178573548376039e-08,4.302400000000000000e+04,8.738319301605224609e+01,2.000000000000000000e+00
1.196712050138194313e-05,7.774151235048676086e-08,4.303400000000000000e+04,8.739882087707519531e+01,2.000000000000000000e+00
1.196710310649675708e-05,7.774171782865398802e-08,4.304400000000000000e+04,8.741447281837463379e+01,2.000000000000000000e+00
1.196708571223835846e-05,7.774144437134178884e-08,4.305400000000000000e+04,8.743009328842163086e+01,2.000000000000000000e+00
1.196706831756541006e-05,7.774164991053357086e-08,4.306400000000000000e+04,8.746133685111999512e+01,2.000000000000000000e+00
1.196705092351904412e-05,7.774137638094178713e-08,4.307400000000000000e+04,8.747704386711120605e+01,2.000000000000000000e+00
1.196703352905783532e-05,7.774158198111119308e-08,4.308400000000000000e+04,8.749372220039367676e+01,2.000000000000000000e+00
1.196701613522298876e-05,7.774130837937738824e-08,4.309400000000000000e+04,8.751029586791992188e+01,2.000000000000000000e+00
1.196699874097300456e-05,7.774151404038940903e-08,4.310400000000000000e+04,8.752701568603515625e+01,2.000000000000000000e+00
1.196698134734917254e-05,7.774124036661386383e-08,4.311400000000000000e+04,8.754379224777221680e+01,2.000000000000000000e+00
1.196696395330991151e-05,7.774144608840654693e-08,4.312400000000000000e+04,8.756285548210144043e+01,2.000000000000000000e+00
1.196694655989659089e-05,7.774117234268181297e-08,4.313400000000000000e+04,8.757215547561645508e+01,2.000000000000000000e+00
1.196692916606754142e-05,7.774137812515064245e-08,4.314400000000000000e+04,8.760445332527160645e+01,2.000000000000000000e+00
1.196691177286422398e-05,7.774110430759333234e-08,4.315400000000000000e+04,8.762007403373718262e+01,2.000000000000000000e+00
1.196689437924488970e-05,7.774131015068925970e-08,4.316400000000000000e+04,8.763571763038635254e+01,2.000000000000000000e+00
1.196687698625106723e-05,7.774103626143121941e-08,4.317400000000000000e+04,8.766650581359863281e+01,2.000000000000000000e+00
1.196685959284093314e-05,7.774124216503711589e-08,4.318400000000000000e+04,8.768256139755249023e+01,2.000000000000000000e+00
1.196684220005610419e-05,7.774096820413671128e-08,4.319400000000000000e+04,8.771390700340270996e+01,2.000000000000000000e+00
1.196682480685466886e-05,7.774117416819427717e-08,4.320400000000000000e+04,8.773743343353271484e+01,2.000000000000000000e+00
1.196680741427832183e-05,7.774090013582045162e-08,4.321400000000000000e+04,8.776000356674194336e+01,2.000000000000000000e+00
1.196679002128508211e-05,7.774110616025130991e-08,4.322400000000000000e+04,8.777581548690795898e+01,2.000000000000000000e+00
1.196677262891670877e-05,7.774083205646859673e-08,4.323400000000000000e+04,8.779704880714416504e+01,2.000000000000000000e+00
1.196675523613115476e-05,7.774103814115808034e-08,4.324400000000000000e+04,8.781274724006652832e+01,2.000000000000000000e+00
1.196673784397025536e-05,7.774076396608047164e-08,4.325400000000000000e+04,8.784506702423095703e+01,2.000000000000000000e+00
1.196672045139187375e-05,7.774097011094804627e-08,4.326400000000000000e+04,8.786079478263854980e+01,2.000000000000000000e+00
1.196670305943794685e-05,7.774069586463857983e-08,4.327400000000000000e+04,8.787642335891723633e+01,2.000000000000000000e+00
1.196668566706624297e-05,7.774090206960099801e-08,4.328400000000000000e+04,8.789204216003417969e+01,2.000000000000000000e+00
1.196666827531877697e-05,7.774062775219309476e-08,4.329400000000000000e+04,8.790767145156860352e+01,2.000000000000000000e+00
1.196665088315323752e-05,7.774083401717908661e-08,4.330400000000000000e+04,8.792330145835876465e+01,2.000000000000000000e+00
1.196663349161172419e-05,7.774055962881533924e-08,4.331400000000000000e+04,8.793893980979919434e+01,2.000000000000000000e+00
1.196661609965184942e-05,7.774076595374333814e-08,4.332400000000000000e+04,8.795454955101013184e+01,2.000000000000000000e+00
1.196659870831578054e-05,7.774049149451702617e-08,4.333400000000000000e+04,8.797016692161560059e+01,2.000000000000000000e+00
1.196658131656105885e-05,7.774069787929023213e-08,4.334400000000000000e+04,8.800142621994018555e+01,2.000000000000000000e+00
1.196656392542993298e-05,7.774042334929517768e-08,4.335400000000000000e+04,8.801704764366149902e+01,2.000000000000000000e+00
1.196654653387986462e-05,7.774062979384783978e-08,4.336400000000000000e+04,8.804919672012329102e+01,2.000000000000000000e+00
1.196652914295317693e-05,7.774035519318780439e-08,4.337400000000000000e+04,8.806482362747192383e+01,2.000000000000000000e+00
1.196651175160725028e-05,7.774056169741012597e-08,4.338400000000000000e+04,8.809603548049926758e+01,2.000000000000000000e+00
1.196649436088449424e-05,7.774028702617860091e-08,4.339400000000000000e+04,8.812146353721618652e+01,2.000000000000000000e+00
1.196647696974220108e-05,7.774049358995956772e-08,4.340400000000000000e+04,8.813717484474182129e+01,2.000000000000000000e+00
1.196645957922287017e-05,7.774021884827316559e-08,4.341400000000000000e+04,8.815457057952880859e+01,2.000000000000000000e+00
1.196644218828370907e-05,7.774042547158290649e-08,4.342400000000000000e+04,8.817533087730407715e+01,2.000000000000000000e+00
1.196642479796730184e-05,7.774015065952269099e-08,4.343400000000000000e+04,8.819828915596008301e+01,2.000000000000000000e+00
1.196640740723076796e-05,7.774035734226505450e-08,4.344400000000000000e+04,8.821405792236328125e+01,2.000000000000000000e+00
1.196639001711676773e-05,7.774008246000331744e-08,4.345400000000000000e+04,8.822971034049987793e+01,2.000000000000000000e+00
1.196637262658235455e-05,7.774028920210262645e-08,4.346400000000000000e+04,8.824530911445617676e+01,2.000000000000000000e+00
1.196635523667026325e-05,7.774001424970208797e-08,4.347400000000000000e+04,8.826099991798400879e+01,2.000000000000000000e+00
1.196633784633746254e-05,7.774022105103155225e-08,4.348400000000000000e+04,8.829545307159423828e+01,2.000000000000000000e+00
1.196632045662677704e-05,7.773994602858275221e-08,4.349400000000000000e+04,8.831160879135131836e+01,2.000000000000000000e+00
1.196630306649508737e-05,7.774015288909693638e-08,4.350400000000000000e+04,8.834294342994689941e+01,2.000000000000000000e+00
1.196628567698529267e-05,7.773987779672990760e-08,4.351400000000000000e+04,8.835856509208679199e+01,2.000000000000000000e+00
1.196626828705420412e-05,7.774008471632691624e-08,4.352400000000000000e+04,8.839017796516418457e+01,2.000000000000000000e+00
1.196625089774479709e-05,7.773980955416791956e-08,4.353400000000000000e+04,8.840579342842102051e+01,2.000000000000000000e+00
1.196623350801380821e-05,7.774001653277046091e-08,4.354400000000000000e+04,8.843830323219299316e+01,2.000000000000000000e+00
1.196621611890428741e-05,7.773974130088852951e-08,4.355400000000000000e+04,8.846489596366882324e+01,2.000000000000000000e+00
1.196619872937288999e-05,7.773994833841565899e-08,4.356400000000000000e+04,8.847859764099121094e+01,2.000000000000000000e+00
1.196618134046274718e-05,7.773967303693927718e-08,4.357400000000000000e+04,8.850990796089172363e+01,2.000000000000000000e+00
1.196616395113043469e-05,7.773988013327201314e-08,4.358400000000000000e+04,8.853336429595947266e+01,2.000000000000000000e+00
1.196614656241916337e-05,7.773960476228695624e-08,4.359400000000000000e+04,8.855574107170104980e+01,2.000000000000000000e+00
1.196612917328542758e-05,7.773981191736120209e-08,4.360400000000000000e+04,8.858787369728088379e+01,2.000000000000000000e+00
1.196611178477252629e-05,7.773953647697443449e-08,4.361400000000000000e+04,8.860350203514099121e+01,2.000000000000000000e+00
1.196609439583687086e-05,7.773974369072998473e-08,4.362400000000000000e+04,8.863484883308410645e+01,2.000000000000000000e+00
1.196607700752182291e-05,7.773946818110265443e-08,4.363400000000000000e+04,8.865059399604797363e+01,2.000000000000000000e+00
1.196605961878373452e-05,7.773967545345117940e-08,4.364400000000000000e+04,8.866621613502502441e+01,2.000000000000000000e+00
1.196604223066604695e-05,7.773939987462158819e-08,4.365400000000000000e+04,8.868184375762939453e+01,2.000000000000000000e+00
1.196602484212502247e-05,7.773960720545650732e-08,4.366400000000000000e+04,8.869486999511718750e+01,2.000000000000000000e+00
1.196600745420418366e-05,7.773933155754915580e-08,4.367400000000000000e+04,8.872620916366577148e+01,2.000000000000000000e+00
1.196599006585971318e-05,7.773953894675642405e-08,4.368400000000000000e+04,8.874425315856933594e+01,2.000000000000000000e+00
1.196597267813522338e-05,7.773926322987318116e-08,4.369400000000000000e+04,8.876034188270568848e+01,2.000000000000000000e+00
1.196595528998680544e-05,7.773947067742672580e-08,4.370400000000000000e+04,8.877691626548767090e+01,2.000000000000000000e+00
1.196593790245814966e-05,7.773919489169327006e-08,4.371400000000000000e+04,8.879262065887451172e+01,2.000000000000000000e+00
1.196592051450527606e-05,7.773940239748246064e-08,4.372400000000000000e+04,8.880983805656433105e+01,2.000000000000000000e+00
1.196590312717195455e-05,7.773912654299843753e-08,4.373400000000000000e+04,8.882554221153259277e+01,2.000000000000000000e+00
1.196588573941412384e-05,7.773933410693196655e-08,4.374400000000000000e+04,8.884116649627685547e+01,2.000000000000000000e+00
1.196586835227563007e-05,7.773905818380886679e-08,4.375400000000000000e+04,8.886524820327758789e+01,2.000000000000000000e+00
1.196585096471233742e-05,7.773926580583298736e-08,4.376400000000000000e+04,8.888109946250915527e+01,2.000000000000000000e+00
1.196583357776816486e-05,7.773898981416394487e-08,4.377400000000000000e+04,8.889671730995178223e+01,2.000000000000000000e+00
1.196581619039889527e-05,7.773919749413487314e-08,4.378400000000000000e+04,8.892796540260314941e+01,2.000000000000000000e+00
1.196579880364854079e-05,7.773892143403585202e-08,4.379400000000000000e+04,8.894358682632446289e+01,2.000000000000000000e+00
1.196578141647280129e-05,7.773912917191465095e-08,4.380400000000000000e+04,8.897482728958129883e+01,2.000000000000000000e+00
1.196576402991575328e-05,7.773885304349229794e-08,4.381400000000000000e+04,8.899045896530151367e+01,2.000000000000000000e+00
1.196574664293302887e-05,7.773906083916835032e-08,4.382400000000000000e+04,8.900610423088073730e+01,2.000000000000000000e+00
1.196572925656879267e-05,7.773878464250028806e-08,4.383400000000000000e+04,8.902241826057434082e+01,2.000000000000000000e+00
1.196571186977858021e-05,7.773899249589750651e-08,4.384400000000000000e+04,8.903864145278930664e+01,2.000000000000000000e+00
1.196569448360664251e-05,7.773871623112593065e-08,4.385400000000000000e+04,8.906764197349548340e+01,2.000000000000000000e+00
1.196567709700843887e-05,7.773892414217542757e-08,4.386400000000000000e+04,8.908327794075012207e+01,2.000000000000000000e+00
1.196565971102829315e-05,7.773864780940043357e-08,4.387400000000000000e+04,8.909896945953369141e+01,2.000000000000000000e+00
1.196564232462159349e-05,7.773885577801660569e-08,4.388400000000000000e+04,8.912132096290588379e+01,2.000000000000000000e+00
1.196562493883273660e-05,7.773857937736544703e-08,4.389400000000000000e+04,8.913721871376037598e+01,2.000000000000000000e+00
1.196560755261703271e-05,7.773878740342788332e-08,4.390400000000000000e+04,8.916902756690979004e+01,2.000000000000000000e+00
1.196559016701896322e-05,7.773851093494218373e-08,4.391400000000000000e+04,8.918522644042968750e+01,2.000000000000000000e+00
1.196557278099375196e-05,7.773871901840233862e-08,4.392400000000000000e+04,8.920662760734558105e+01,2.000000000000000000e+00
1.196555539558595995e-05,7.773844248225085617e-08,4.393400000000000000e+04,8.922181057929992676e+01,2.000000000000000000e+00
1.196553800975073648e-05,7.773865062303110703e-08,4.394400000000000000e+04,8.925326156616210938e+01,2.000000000000000000e+00
1.196552062453271035e-05,7.773837401933343218e-08,4.395400000000000000e+04,8.926814651489257812e+01,2.000000000000000000e+00
1.196550323888696815e-05,7.773858221732124274e-08,4.396400000000000000e+04,8.929948353767395020e+01,2.000000000000000000e+00
1.196548585385821492e-05,7.773830554612641077e-08,4.397400000000000000e+04,8.932424855232238770e+01,2.000000000000000000e+00
1.196546846840144746e-05,7.773851380123240582e-08,4.398400000000000000e+04,8.934150028228759766e+01,2.000000000000000000e+00
1.196545108356145721e-05,7.773823706264431061e-08,4.399400000000000000e+04,8.937304782867431641e+01,2.000000000000000000e+00
1.196543369829316137e-05,7.773844537477089608e-08,4.400400000000000000e+04,8.939216279983520508e+01,2.000000000000000000e+00
1.196541631364142927e-05,7.773816856891749254e-08,4.401400000000000000e+04,8.940787076950073242e+01,2.000000000000000000e+00
1.196539892856109512e-05,7.773837693801419055e-08,4.402400000000000000e+04,8.942348837852478027e+01,2.000000000000000000e+00
1.196538154409711127e-05,7.773810006504335210e-08,4.403400000000000000e+04,8.943910861015319824e+01,2.000000000000000000e+00
1.196536415920424075e-05,7.773830849101098039e-08,4.404400000000000000e+04,8.945465922355651855e+01,2.000000000000000000e+00
1.196534677492750031e-05,7.773803155097580543e-08,4.405400000000000000e+04,8.947028064727783203e+01,2.000000000000000000e+00
1.196532939022158860e-05,7.773824003373221503e-08,4.406400000000000000e+04,8.948590993881225586e+01,2.000000000000000000e+00
1.196531200613158843e-05,7.773796302678204604e-08,4.407400000000000000e+04,8.950153183937072754e+01,2.000000000000000000e+00
1.196529462161212900e-05,7.773817156626336538e-08,4.408400000000000000e+04,8.951715445518493652e+01,2.000000000000000000e+00
1.196527723770836088e-05,7.773789449247882931e-08,4.409400000000000000e+04,8.953278231620788574e+01,2.000000000000000000e+00
1.196525985337484551e-05,7.773810308859029659e-08,4.410400000000000000e+04,8.954840445518493652e+01,2.000000000000000000e+00
1.196524246965680970e-05,7.773782594808665609e-08,4.411400000000000000e+04,8.957123160362243652e+01,2.000000000000000000e+00
1.196522508550873186e-05,7.773803460071598649e-08,4.412400000000000000e+04,8.958704400062561035e+01,2.000000000000000000e+00
1.196520770197592182e-05,7.773775739358004921e-08,4.413400000000000000e+04,8.961828804016113281e+01,2.000000000000000000e+00
1.196519031801278008e-05,7.773796610263782781e-08,4.414400000000000000e+04,8.963390898704528809e+01,2.000000000000000000e+00
1.196517293466469607e-05,7.773768882894460911e-08,4.415400000000000000e+04,8.966673827171325684e+01,2.000000000000000000e+00
1.196515555088597542e-05,7.773789759433060810e-08,4.416400000000000000e+04,8.968244695663452148e+01,2.000000000000000000e+00
1.196513816772210244e-05,7.773762025427307266e-08,4.417400000000000000e+04,8.969807100296020508e+01,2.000000000000000000e+00
1.196512078412731161e-05,7.773782907595446952e-08,4.418400000000000000e+04,8.971369791030883789e+01,2.000000000000000000e+00
1.196510340114714991e-05,7.773755166957475724e-08,4.419400000000000000e+04,8.974494099617004395e+01,2.000000000000000000e+00
1.196508601773577729e-05,7.773776054743123357e-08,4.420400000000000000e+04,8.976049089431762695e+01,2.000000000000000000e+00
1.196506863493882204e-05,7.773748307486672260e-08,4.421400000000000000e+04,8.979181694984436035e+01,2.000000000000000000e+00
1.196505125171036449e-05,7.773769200886304714e-08,4.422400000000000000e+04,8.980744028091430664e+01,2.000000000000000000e+00
1.196503386909610408e-05,7.773741447026018153e-08,4.423400000000000000e+04,8.983868479728698730e+01,2.000000000000000000e+00
1.196501648605005677e-05,7.773762346026223190e-08,4.424400000000000000e+04,8.985430884361267090e+01,2.000000000000000000e+00
1.196499910361799315e-05,7.773734585565278863e-08,4.425400000000000000e+04,8.988555717468261719e+01,2.000000000000000000e+00
1.196498172075385125e-05,7.773755490160541504e-08,4.426400000000000000e+04,8.990117883682250977e+01,2.000000000000000000e+00
1.196496433850347620e-05,7.773727723113896160e-08,4.427400000000000000e+04,8.991696095466613770e+01,2.000000000000000000e+00
1.196494695582073148e-05,7.773748633291080777e-08,4.428400000000000000e+04,8.993441247940063477e+01,2.000000000000000000e+00
1.196492957375154186e-05,7.773720859665682733e-08,4.429400000000000000e+04,8.995982503890991211e+01,2.000000000000000000e+00
1.196491219124969119e-05,7.773741775418895829e-08,4.430400000000000000e+04,8.998066091537475586e+01,2.000000000000000000e+00
1.196489480936117878e-05,7.773713995228797891e-08,4.431400000000000000e+04,8.999710845947265625e+01,2.000000000000000000e+00
1.196487742703972411e-05,7.773734916550728514e-08,4.432400000000000000e+04,9.001394295692443848e+01,2.000000000000000000e+00
1.196486004533138577e-05,7.773707129807717675e-08,4.433400000000000000e+04,9.004558062553405762e+01,2.000000000000000000e+00
1.196484266318980701e-05,7.773728056686250606e-08,4.434400000000000000e+04,9.006128454208374023e+01,2.000000000000000000e+00
1.196482528166114469e-05,7.773700263395589058e-08,4.435400000000000000e+04,9.009258055686950684e+01,2.000000000000000000e+00
1.196480789969894380e-05,7.773721195823500695e-08,4.436400000000000000e+04,9.010835075378417969e+01,2.000000000000000000e+00
1.196479051834944758e-05,7.773693395999046691e-08,4.437400000000000000e+04,9.013959598541259766e+01,2.000000000000000000e+00
1.196477313656612310e-05,7.773714333967713179e-08,4.438400000000000000e+04,9.015523123741149902e+01,2.000000000000000000e+00
1.196475575539528137e-05,7.773686527621732815e-08,4.439400000000000000e+04,9.018646812438964844e+01,2.000000000000000000e+00
1.196473837379033187e-05,7.773707471126843551e-08,4.440400000000000000e+04,9.020209026336669922e+01,2.000000000000000000e+00
1.196472099279764828e-05,7.773679658268171115e-08,4.441400000000000000e+04,9.021840548515319824e+01,2.000000000000000000e+00
1.196470361137055876e-05,7.773700607293911730e-08,4.442400000000000000e+04,9.023470854759216309e+01,2.000000000000000000e+00
1.196468623055552339e-05,7.773672787933164251e-08,4.443400000000000000e+04,9.026824355125427246e+01,2.000000000000000000e+00
1.196466884930579748e-05,7.773693742477757298e-08,4.444400000000000000e+04,9.028735518455505371e+01,2.000000000000000000e+00
1.196465146866790719e-05,7.773665916627747474e-08,4.445400000000000000e+04,9.030329871177673340e+01,2.000000000000000000e+00
1.196463408759503838e-05,7.773686876678997002e-08,4.446400000000000000e+04,9.031893563270568848e+01,2.000000000000000000e+00
1.196461670713378665e-05,7.773659044350660822e-08,4.447400000000000000e+04,9.033451104164123535e+01,2.000000000000000000e+00
1.196459932623727009e-05,7.773680009902386137e-08,4.448400000000000000e+04,9.035013699531555176e+01,2.000000000000000000e+00
1.196458194595215208e-05,7.773652171104833176e-08,4.449400000000000000e+04,9.038130855560302734e+01,2.000000000000000000e+00
1.196456456523147957e-05,7.773673142146872530e-08,4.450400000000000000e+04,9.039700579643249512e+01,2.000000000000000000e+00
1.196454718512200231e-05,7.773645296889661025e-08,4.451400000000000000e+04,9.042825651168823242e+01,2.000000000000000000e+00
1.196452980457666393e-05,7.773666273409744353e-08,4.452400000000000000e+04,9.044380187988281250e+01,2.000000000000000000e+00
1.196451242464231073e-05,7.773638421702797823e-08,4.453400000000000000e+04,9.046832633018493652e+01,2.000000000000000000e+00
1.196449504427181519e-05,7.773659403697206120e-08,4.454400000000000000e+04,9.049984049797058105e+01,2.000000000000000000e+00
1.196447766451207953e-05,7.773631545555211323e-08,4.455400000000000000e+04,9.051546788215637207e+01,2.000000000000000000e+00
1.196446028431591523e-05,7.773652533013516820e-08,4.456400000000000000e+04,9.053116178512573242e+01,2.000000000000000000e+00
1.196444290473029736e-05,7.773624668444719093e-08,4.457400000000000000e+04,9.054678225517272949e+01,2.000000000000000000e+00
1.196442552470795946e-05,7.773645661356074473e-08,4.458400000000000000e+04,9.056240534782409668e+01,2.000000000000000000e+00
1.196440814529595285e-05,7.773617790370884380e-08,4.459400000000000000e+04,9.057805538177490234e+01,2.000000000000000000e+00
1.196439076544694331e-05,7.773638788734265263e-08,4.460400000000000000e+04,9.059367537498474121e+01,2.000000000000000000e+00
1.196437338620804652e-05,7.773610911345486237e-08,4.461400000000000000e+04,9.062493753433227539e+01,2.000000000000000000e+00
1.196435600653185202e-05,7.773631915143917554e-08,4.462400000000000000e+04,9.064054894447326660e+01,2.000000000000000000e+00
1.196433862746555344e-05,7.773604031360303150e-08,4.463400000000000000e+04,9.067179274559020996e+01,2.000000000000000000e+00
1.196432124796167255e-05,7.773625040588776818e-08,4.464400000000000000e+04,9.068741965293884277e+01,2.000000000000000000e+00
1.196430386906747921e-05,7.773597150419804541e-08,4.465400000000000000e+04,9.071866798400878906e+01,2.000000000000000000e+00
1.196428648973540371e-05,7.773618165068238221e-08,4.466400000000000000e+04,9.074413752555847168e+01,2.000000000000000000e+00
1.196426911101280230e-05,7.773590268528224252e-08,4.467400000000000000e+04,9.075995039939880371e+01,2.000000000000000000e+00
1.196425173185203243e-05,7.773611288587518958e-08,4.468400000000000000e+04,9.077557277679443359e+01,2.000000000000000000e+00
1.196423435330052151e-05,7.773583385682364733e-08,4.469400000000000000e+04,9.079119729995727539e+01,2.000000000000000000e+00
1.196421697431055754e-05,7.773604411149034394e-08,4.470400000000000000e+04,9.080682301521301270e+01,2.000000000000000000e+00
1.196419959592962719e-05,7.773576501896673190e-08,4.471400000000000000e+04,9.082310676574707031e+01,2.000000000000000000e+00
1.196418221710995580e-05,7.773597532759969753e-08,4.472400000000000000e+04,9.084127688407897949e+01,2.000000000000000000e+00
1.196416483889910459e-05,7.773569617168153244e-08,4.473400000000000000e+04,9.086825442314147949e+01,2.000000000000000000e+00
1.196414746024922604e-05,7.773590653415862229e-08,4.474400000000000000e+04,9.087508463859558105e+01,2.000000000000000000e+00
1.196413008220795421e-05,7.773562731491186684e-08,4.475400000000000000e+04,9.089140295982360840e+01,2.000000000000000000e+00
1.196411270372736197e-05,7.773583773117038723e-08,4.476400000000000000e+04,9.090802860260009766e+01,2.000000000000000000e+00
1.196409532585515962e-05,7.773555844874349719e-08,4.477400000000000000e+04,9.094145870208740234e+01,2.000000000000000000e+00
1.196407794754335055e-05,7.773576891869281560e-08,4.478400000000000000e+04,9.095379161834716797e+01,2.000000000000000000e+00
1.196406056983971453e-05,7.773548957319380090e-08,4.479400000000000000e+04,9.097069811820983887e+01,2.000000000000000000e+00
1.196404319169618211e-05,7.773570009675469327e-08,4.480400000000000000e+04,9.098649597167968750e+01,2.000000000000000000e+00
1.196402581416061097e-05,7.773542068826846897e-08,4.481400000000000000e+04,9.101780891418457031e+01,2.000000000000000000e+00
1.196400843618485206e-05,7.773563126534676906e-08,4.482400000000000000e+04,9.103363227844238281e+01,2.000000000000000000e+00
1.196399105881683929e-05,7.773535179398368766e-08,4.483400000000000000e+04,9.106486725807189941e+01,2.000000000000000000e+00
1.196397368100834567e-05,7.773556242447084292e-08,4.484400000000000000e+04,9.108049821853637695e+01,2.000000000000000000e+00
1.196395630380738643e-05,7.773528289037182953e-08,4.485400000000000000e+04,9.110640883445739746e+01,2.000000000000000000e+00
1.196393892616566682e-05,7.773549357426126221e-08,4.486400000000000000e+04,9.112239909172058105e+01,2.000000000000000000e+00
1.196392154913125798e-05,7.773521397749880432e-08,4.487400000000000000e+04,9.113830113410949707e+01,2.000000000000000000e+00
1.196390417165579061e-05,7.773542471461872555e-08,4.488400000000000000e+04,9.115950918197631836e+01,2.000000000000000000e+00
1.196388679478742563e-05,7.773514505530169337e-08,4.489400000000000000e+04,9.117663741111755371e+01,2.000000000000000000e+00
1.196386941747772091e-05,7.773535584560619132e-08,4.490400000000000000e+04,9.119224691390991211e+01,2.000000000000000000e+00
1.196385204077489497e-05,7.773507612387221446e-08,4.491400000000000000e+04,9.122389221191406250e+01,2.000000000000000000e+00
1.196383466363044130e-05,7.773528696725173071e-08,4.492400000000000000e+04,9.123952245712280273e+01,2.000000000000000000e+00
1.196381728709265296e-05,7.773500718316981589e-08,4.493400000000000000e+04,9.125532174110412598e+01,2.000000000000000000e+00
1.196379991011295228e-05,7.773521807958162821e-08,4.494400000000000000e+04,9.127882933616638184e+01,2.000000000000000000e+00
1.196378253373969331e-05,7.773493823331072646e-08,4.495400000000000000e+04,9.129448914527893066e+01,2.000000000000000000e+00
1.196376515692423062e-05,7.773514918261948164e-08,4.496400000000000000e+04,9.132571101188659668e+01,2.000000000000000000e+00
1.196374778071500466e-05,7.773486927421144726e-08,4.497400000000000000e+04,9.134132695198059082e+01,2.000000000000000000e+00
1.196373040406328191e-05,7.773508027633106557e-08,4.498400000000000000e+04,9.137400388717651367e+01,2.000000000000000000e+00
1.196371302801757905e-05,7.773480030591489902e-08,4.499400000000000000e+04,9.138979959487915039e+01,2.000000000000000000e+00
1.196369565152909650e-05,7.773501136081090359e-08,4.500400000000000000e+04,9.142104291915893555e+01,2.000000000000000000e+00
1.196367827564641021e-05,7.773473132851850378e-08,4.501400000000000000e+04,9.143666625022888184e+01,2.000000000000000000e+00
1.196366089932065793e-05,7.773494243605613694e-08,4.502400000000000000e+04,9.146791648864746094e+01,2.000000000000000000e+00
1.196364352360048677e-05,7.773466234196539121e-08,4.503400000000000000e+04,9.148359823226928711e+01,2.000000000000000000e+00
1.196362614743696671e-05,7.773487350209344719e-08,4.504400000000000000e+04,9.149924182891845703e+01,2.000000000000000000e+00
1.196360877187880754e-05,7.773459334632017405e-08,4.505400000000000000e+04,9.151484465599060059e+01,2.000000000000000000e+00
1.196359139587700301e-05,7.773480455888830448e-08,4.506400000000000000e+04,9.153055858612060547e+01,2.000000000000000000e+00
1.196357402048035270e-05,7.773452434152746427e-08,4.507400000000000000e+04,9.156230330467224121e+01,2.000000000000000000e+00
1.196355664463977411e-05,7.773473560650721416e-08,4.508400000000000000e+04,9.157298064231872559e+01,2.000000000000000000e+00
1.196353926940413121e-05,7.773445532766008025e-08,4.509400000000000000e+04,9.160431480407714844e+01,2.000000000000000000e+00
1.196352189372426188e-05,7.773466664494253968e-08,4.510400000000000000e+04,9.162047600746154785e+01,2.000000000000000000e+00
1.196350451864911478e-05,7.773438630475165185e-08,4.511400000000000000e+04,9.163780474662780762e+01,2.000000000000000000e+00
1.196348714312945834e-05,7.773459767426000551e-08,4.512400000000000000e+04,9.165360927581787109e+01,2.000000000000000000e+00
1.196346976821431238e-05,7.773431727279574689e-08,4.513400000000000000e+04,9.166923427581787109e+01,2.000000000000000000e+00
1.196345239285436062e-05,7.773452869443189780e-08,4.514400000000000000e+04,9.168485760688781738e+01,2.000000000000000000e+00
1.196343501809870588e-05,7.773424823182645846e-08,4.515400000000000000e+04,9.170747375488281250e+01,2.000000000000000000e+00
1.196341764289795734e-05,7.773445970548424956e-08,4.516400000000000000e+04,9.172617030143737793e+01,2.000000000000000000e+00
1.196340026830128560e-05,7.773417918183892936e-08,4.517400000000000000e+04,9.174409484863281250e+01,2.000000000000000000e+00
1.196338289325924394e-05,7.773439070749118941e-08,4.518400000000000000e+04,9.177558994293212891e+01,2.000000000000000000e+00
1.196336551882105884e-05,7.773411012292191275e-08,4.519400000000000000e+04,9.179136610031127930e+01,2.000000000000000000e+00
1.196334814393720905e-05,7.773432170042002718e-08,4.520400000000000000e+04,9.182278490066528320e+01,2.000000000000000000e+00
1.196333076965699899e-05,7.773404105505194318e-08,4.521400000000000000e+04,9.183871555328369141e+01,2.000000000000000000e+00
1.196331339493084810e-05,7.773425268441502317e-08,4.522400000000000000e+04,9.185433483123779297e+01,2.000000000000000000e+00
1.196329602080811501e-05,7.773397197833112782e-08,4.523400000000000000e+04,9.187015032768249512e+01,2.000000000000000000e+00
1.196327864623914802e-05,7.773418365935592517e-08,4.524400000000000000e+04,9.188577294349670410e+01,2.000000000000000000e+00
1.196326127227338539e-05,7.773390289267959411e-08,4.525400000000000000e+04,9.190148663520812988e+01,2.000000000000000000e+00
1.196324389786110594e-05,7.773411462533132753e-08,4.526400000000000000e+04,9.191710114479064941e+01,2.000000000000000000e+00
1.196322652405181740e-05,7.773383379812577060e-08,4.527400000000000000e+04,9.193961548805236816e+01,2.000000000000000000e+00
1.196320914979571220e-05,7.773404558226884864e-08,4.528400000000000000e+04,9.195531558990478516e+01,2.000000000000000000e+00
1.196319177614238613e-05,7.773376469469369184e-08,4.529400000000000000e+04,9.197735500335693359e+01,2.000000000000000000e+00
1.196317440204196559e-05,7.773397653031777805e-08,4.530400000000000000e+04,9.199323916435241699e+01,2.000000000000000000e+00
1.196315702854409717e-05,7.773369558247815935e-08,4.531400000000000000e+04,9.201260828971862793e+01,2.000000000000000000e+00
1.196313965459884798e-05,7.773390746945427973e-08,4.532400000000000000e+04,9.202861905097961426e+01,2.000000000000000000e+00
1.196312228125593916e-05,7.773362646142154841e-08,4.533400000000000000e+04,9.205986261367797852e+01,2.000000000000000000e+00
1.196310490746535819e-05,7.773383839964845606e-08,4.534400000000000000e+04,9.208257651329040527e+01,2.000000000000000000e+00
1.196308753427690244e-05,7.773355733153317640e-08,4.535400000000000000e+04,9.209818482398986816e+01,2.000000000000000000e+00
1.196307016064049162e-05,7.773376932096272279e-08,4.536400000000000000e+04,9.212953996658325195e+01,2.000000000000000000e+00
1.196305278760598073e-05,7.773348819292276055e-08,4.537400000000000000e+04,9.214516735076904297e+01,2.000000000000000000e+00
1.196303541412323016e-05,7.773370023343231118e-08,4.538400000000000000e+04,9.217679142951965332e+01,2.000000000000000000e+00
1.196301804124217114e-05,7.773341904552370289e-08,4.539400000000000000e+04,9.219241476058959961e+01,2.000000000000000000e+00
1.196300066791257429e-05,7.773363113701341376e-08,4.540400000000000000e+04,9.222366237640380859e+01,2.000000000000000000e+00
1.196298329518446062e-05,7.773334988934295175e-08,4.541400000000000000e+04,9.223941874504089355e+01,2.000000000000000000e+00
1.196296592200752283e-05,7.773356203177883566e-08,4.542400000000000000e+04,9.225554680824279785e+01,2.000000000000000000e+00
1.196294854943184290e-05,7.773328072449412864e-08,4.543400000000000000e+04,9.227126550674438477e+01,2.000000000000000000e+00
1.196293117640705933e-05,7.773349291776522427e-08,4.544400000000000000e+04,9.228707480430603027e+01,2.000000000000000000e+00
1.196291380398331509e-05,7.773321155095550188e-08,4.545400000000000000e+04,9.230268669128417969e+01,2.000000000000000000e+00
1.196289643111017752e-05,7.773342379496355341e-08,4.546400000000000000e+04,9.231829309463500977e+01,2.000000000000000000e+00
1.196287905883786583e-05,7.773314236875985429e-08,4.547400000000000000e+04,9.234267401695251465e+01,2.000000000000000000e+00
1.196286168611587452e-05,7.773335466347652583e-08,4.548400000000000000e+04,9.235839223861694336e+01,2.000000000000000000e+00
1.196284431399448885e-05,7.773307317796400325e-08,4.549400000000000000e+04,9.237400889396667480e+01,2.000000000000000000e+00
1.196282694142313896e-05,7.773328552319900355e-08,4.550400000000000000e+04,9.239015889167785645e+01,2.000000000000000000e+00
1.196280956945217788e-05,7.773300397847531778e-08,4.551400000000000000e+04,9.240578556060791016e+01,2.000000000000000000e+00
1.196279219703096796e-05,7.773321637420226970e-08,4.552400000000000000e+04,9.242150330543518066e+01,2.000000000000000000e+00
1.196277482520993002e-05,7.773293477034839179e-08,4.553400000000000000e+04,9.245274567604064941e+01,2.000000000000000000e+00
1.196275745293835525e-05,7.773314721649765334e-08,4.554400000000000000e+04,9.246837234497070312e+01,2.000000000000000000e+00
1.196274008126673392e-05,7.773286555369144697e-08,4.555400000000000000e+04,9.249961662292480469e+01,2.000000000000000000e+00
1.196272270914428946e-05,7.773307805012869726e-08,4.556400000000000000e+04,9.251523756980895996e+01,2.000000000000000000e+00
1.196270533762157991e-05,7.773279632846165522e-08,4.557400000000000000e+04,9.253398823738098145e+01,2.000000000000000000e+00
1.196268796564776941e-05,7.773300887515628195e-08,4.558400000000000000e+04,9.255070114135742188e+01,2.000000000000000000e+00
1.196267059427347019e-05,7.773272709472587920e-08,4.559400000000000000e+04,9.256993556022644043e+01,2.000000000000000000e+00
1.196265322244778204e-05,7.773293969154331001e-08,4.560400000000000000e+04,9.258882164955139160e+01,2.000000000000000000e+00
1.196263585122139341e-05,7.773265785243876296e-08,4.561400000000000000e+04,9.259896731376647949e+01,2.000000000000000000e+00
1.196261847954332446e-05,7.773287049930895881e-08,4.562400000000000000e+04,9.263199591636657715e+01,2.000000000000000000e+00
1.196260110846433650e-05,7.773258860166633534e-08,4.563400000000000000e+04,9.264776873588562012e+01,2.000000000000000000e+00
1.196258373693338702e-05,7.773280129850332239e-08,4.564400000000000000e+04,9.267901229858398438e+01,2.000000000000000000e+00
1.196256636600130168e-05,7.773251934240932428e-08,4.565400000000000000e+04,9.269485354423522949e+01,2.000000000000000000e+00
1.196254899461697020e-05,7.773273208912274793e-08,4.566400000000000000e+04,9.272620201110839844e+01,2.000000000000000000e+00
1.196253162383128265e-05,7.773245007470904909e-08,4.567400000000000000e+04,9.274182605743408203e+01,2.000000000000000000e+00
1.196251425259305589e-05,7.773266287118244231e-08,4.568400000000000000e+04,9.277307558059692383e+01,2.000000000000000000e+00
1.196249688195326638e-05,7.773238079849645013e-08,4.569400000000000000e+04,9.279455661773681641e+01,2.000000000000000000e+00
1.196247951086064966e-05,7.773259364467547046e-08,4.570400000000000000e+04,9.281152224540710449e+01,2.000000000000000000e+00
1.196246214036625166e-05,7.773231151388975466e-08,4.571400000000000000e+04,9.282726907730102539e+01,2.000000000000000000e+00
1.196244476941874524e-05,7.773252440969958528e-08,4.572400000000000000e+04,9.284290814399719238e+01,2.000000000000000000e+00
1.196242739906923392e-05,7.773224222089469339e-08,4.573400000000000000e+04,9.285953521728515625e+01,2.000000000000000000e+00
1.196241002826632619e-05,7.773245516619443565e-08,4.574400000000000000e+04,9.288192772865295410e+01,2.000000000000000000e+00
1.196239265806120519e-05,7.773217291946325014e-08,4.575400000000000000e+04,9.289810776710510254e+01,2.000000000000000000e+00
1.196237528740239640e-05,7.773238591421544931e-08,4.576400000000000000e+04,9.291372132301330566e+01,2.000000000000000000e+00
1.196235791734115580e-05,7.773210360968521040e-08,4.577400000000000000e+04,9.292936968803405762e+01,2.000000000000000000e+00
1.196234054682594450e-05,7.773231665379059157e-08,4.578400000000000000e+04,9.294574880599975586e+01,2.000000000000000000e+00
1.196232317690807778e-05,7.773203429163454397e-08,4.579400000000000000e+04,9.296153974533081055e+01,2.000000000000000000e+00
1.196230580653596254e-05,7.773224738502754150e-08,4.580400000000000000e+04,9.297737312316894531e+01,2.000000000000000000e+00
1.196228843676097503e-05,7.773196496527320054e-08,4.581400000000000000e+04,9.299300074577331543e+01,2.000000000000000000e+00
1.196227106653144762e-05,7.773217810783569304e-08,4.582400000000000000e+04,9.302496695518493652e+01,2.000000000000000000e+00
1.196225369689883449e-05,7.773189563062588966e-08,4.583400000000000000e+04,9.304060602188110352e+01,2.000000000000000000e+00
1.196223632681139685e-05,7.773210882229116004e-08,4.584400000000000000e+04,9.307177114486694336e+01,2.000000000000000000e+00
1.196221895732065158e-05,7.773182628772199278e-08,4.585400000000000000e+04,9.308746027946472168e+01,2.000000000000000000e+00
1.196220158737479719e-05,7.773203952835893622e-08,4.586400000000000000e+04,9.310308337211608887e+01,2.000000000000000000e+00
1.196218421802541833e-05,7.773175693650256169e-08,4.587400000000000000e+04,9.311871433258056641e+01,2.000000000000000000e+00
1.196216684822064914e-05,7.773197022605151532e-08,4.588400000000000000e+04,9.313435101509094238e+01,2.000000000000000000e+00
1.196214947901213694e-05,7.773168757704768072e-08,4.589400000000000000e+04,9.315065979957580566e+01,2.000000000000000000e+00
1.196213210934794473e-05,7.773190091542701173e-08,4.590400000000000000e+04,9.316640448570251465e+01,2.000000000000000000e+00
1.196211474027979097e-05,7.773161820942265081e-08,4.591400000000000000e+04,9.318202900886535645e+01,2.000000000000000000e+00
1.196209737075567768e-05,7.773183159658628856e-08,4.592400000000000000e+04,9.321327900886535645e+01,2.000000000000000000e+00
1.196208000182737753e-05,7.773154883366644872e-08,4.593400000000000000e+04,9.322886967658996582e+01,2.000000000000000000e+00
1.196206263244284002e-05,7.773176226945144523e-08,4.594400000000000000e+04,9.326063728332519531e+01,2.000000000000000000e+00
1.196204526365390220e-05,7.773147944967715255e-08,4.595400000000000000e+04,9.327626419067382812e+01,2.000000000000000000e+00
1.196202789440843225e-05,7.773169293404524577e-08,4.596400000000000000e+04,9.330751419067382812e+01,2.000000000000000000e+00
1.196201052575834516e-05,7.773141005757881294e-08,4.597400000000000000e+04,9.332312679290771484e+01,2.000000000000000000e+00
1.196199315665144472e-05,7.773162359040805658e-08,4.598400000000000000e+04,9.335689687728881836e+01,2.000000000000000000e+00
1.196197578813970860e-05,7.773134065732468424e-08,4.599400000000000000e+04,9.336913275718688965e+01,2.000000000000000000e+00
1.196195841917087114e-05,7.773155423852980591e-08,4.600400000000000000e+04,9.340062069892883301e+01,2.000000000000000000e+00
1.196194105079698455e-05,7.773127124894514053e-08,4.601400000000000000e+04,9.341796731948852539e+01,2.000000000000000000e+00
1.196192368196570525e-05,7.773148487844430891e-08,4.602400000000000000e+04,9.344483089447021484e+01,2.000000000000000000e+00
1.196190631372916674e-05,7.773120183247311022e-08,4.603400000000000000e+04,9.346220827102661133e+01,2.000000000000000000e+00
1.196188894503495261e-05,7.773141551020946823e-08,4.604400000000000000e+04,9.347906994819641113e+01,2.000000000000000000e+00
1.196187157693525397e-05,7.773113240797812942e-08,4.605400000000000000e+04,9.349477863311767578e+01,2.000000000000000000e+00
1.196185420837759511e-05,7.773134613384238332e-08,4.606400000000000000e+04,9.351073336601257324e+01,2.000000000000000000e+00
1.196183684041423320e-05,7.773106297545778937e-08,4.607400000000000000e+04,9.352635264396667480e+01,2.000000000000000000e+00
1.196181947199263324e-05,7.773127674935687143e-08,4.608400000000000000e+04,9.354197502136230469e+01,2.000000000000000000e+00
1.196180210416510661e-05,7.773099353489939782e-08,4.609400000000000000e+04,9.355757665634155273e+01,2.000000000000000000e+00
1.196178473587906072e-05,7.773120735676131024e-08,4.610400000000000000e+04,9.357319927215576172e+01,2.000000000000000000e+00
1.196176736818687133e-05,7.773092408637005566e-08,4.611400000000000000e+04,9.359887623786926270e+01,2.000000000000000000e+00
1.196175000003587298e-05,7.773113795611395973e-08,4.612400000000000000e+04,9.361510658264160156e+01,2.000000000000000000e+00
1.196173263247851768e-05,7.773085462986448217e-08,4.613400000000000000e+04,9.363073086738586426e+01,2.000000000000000000e+00
1.196171526446206205e-05,7.773106854734382796e-08,4.614400000000000000e+04,9.366197061538696289e+01,2.000000000000000000e+00
1.196169789703903770e-05,7.773078516536152800e-08,4.615400000000000000e+04,9.367759847640991211e+01,2.000000000000000000e+00
1.196168052915663181e-05,7.773099913055991747e-08,4.616400000000000000e+04,9.370884180068969727e+01,2.000000000000000000e+00
1.196166316186743358e-05,7.773071569293071601e-08,4.617400000000000000e+04,9.372485470771789551e+01,2.000000000000000000e+00
1.196164579411856752e-05,7.773092970569855521e-08,4.618400000000000000e+04,9.375815391540527344e+01,2.000000000000000000e+00
1.196162842696269228e-05,7.773064621255278945e-08,4.619400000000000000e+04,9.377390766143798828e+01,2.000000000000000000e+00
1.196161105934686968e-05,7.773086027282906554e-08,4.620400000000000000e+04,9.380515432357788086e+01,2.000000000000000000e+00
1.196159369232381937e-05,7.773057672426225168e-08,4.621400000000000000e+04,9.382077264785766602e+01,2.000000000000000000e+00
1.196157632484053371e-05,7.773079083198485331e-08,4.622400000000000000e+04,9.385201549530029297e+01,2.000000000000000000e+00
1.196155895794980012e-05,7.773050722815537327e-08,4.623400000000000000e+04,9.386825942993164062e+01,2.000000000000000000e+00
1.196154159059854995e-05,7.773072138319916457e-08,4.624400000000000000e+04,9.389970874786376953e+01,2.000000000000000000e+00
1.196152422383963670e-05,7.773043772416723711e-08,4.625400000000000000e+04,9.391542220115661621e+01,2.000000000000000000e+00
1.196150685661992398e-05,7.773065192647316399e-08,4.626400000000000000e+04,9.394728565216064453e+01,2.000000000000000000e+00
1.196148948999232117e-05,7.773036821236547347e-08,4.627400000000000000e+04,9.396310305595397949e+01,2.000000000000000000e+00
1.196147212290363766e-05,7.773058246182228345e-08,4.628400000000000000e+04,9.399435210227966309e+01,2.000000000000000000e+00
1.196145475640685231e-05,7.773029869271094678e-08,4.629400000000000000e+04,9.401079821586608887e+01,2.000000000000000000e+00
1.196143738944869659e-05,7.773051298926244452e-08,4.630400000000000000e+04,9.404251456260681152e+01,2.000000000000000000e+00
1.196142002308221879e-05,7.773022916532794590e-08,4.631400000000000000e+04,9.405815553665161133e+01,2.000000000000000000e+00
1.196140265625409617e-05,7.773044350887220952e-08,4.632400000000000000e+04,9.408946919441223145e+01,2.000000000000000000e+00
1.196138529001742956e-05,7.773015963016047400e-08,4.633400000000000000e+04,9.410509324073791504e+01,2.000000000000000000e+00
1.196136792331883014e-05,7.773037402059311992e-08,4.634400000000000000e+04,9.413633990287780762e+01,2.000000000000000000e+00
1.196135055721146818e-05,7.773009008722592174e-08,4.635400000000000000e+04,9.415195989608764648e+01,2.000000000000000000e+00
1.196133319064189052e-05,7.773030452449194575e-08,4.636400000000000000e+04,9.418321919441223145e+01,2.000000000000000000e+00
1.196131582466333856e-05,7.773002053662667422e-08,4.637400000000000000e+04,9.419884347915649414e+01,2.000000000000000000e+00
1.196129845822227612e-05,7.773023502059749937e-08,4.638400000000000000e+04,9.423008418083190918e+01,2.000000000000000000e+00
1.196128109237202424e-05,7.772995097829478351e-08,4.639400000000000000e+04,9.424571013450622559e+01,2.000000000000000000e+00
1.196126372605898405e-05,7.773016550890943667e-08,4.640400000000000000e+04,9.427791571617126465e+01,2.000000000000000000e+00
1.196124636033653590e-05,7.772988141225853258e-08,4.641400000000000000e+04,9.430271363258361816e+01,2.000000000000000000e+00
1.196122899415101652e-05,7.773009598944861583e-08,4.642400000000000000e+04,9.432599020004272461e+01,2.000000000000000000e+00
1.196121162855586047e-05,7.772981183862316526e-08,4.643400000000000000e+04,9.434209060668945312e+01,2.000000000000000000e+00
1.196119426249735538e-05,7.773002646226022077e-08,4.644400000000000000e+04,9.436412286758422852e+01,2.000000000000000000e+00
1.196117689702899678e-05,7.772974225731244860e-08,4.645400000000000000e+04,9.437883257865905762e+01,2.000000000000000000e+00
1.196115953109700453e-05,7.772995692731363919e-08,4.646400000000000000e+04,9.439598321914672852e+01,2.000000000000000000e+00
1.196114216575494192e-05,7.772967266835626698e-08,4.647400000000000000e+04,9.441282033920288086e+01,2.000000000000000000e+00
1.196112479994896276e-05,7.772988738464854928e-08,4.648400000000000000e+04,9.444459652900695801e+01,2.000000000000000000e+00
1.196110743473269302e-05,7.772960307181985516e-08,4.649400000000000000e+04,9.446040487289428711e+01,2.000000000000000000e+00
1.196109006905222213e-05,7.772981783430264402e-08,4.650400000000000000e+04,9.449208235740661621e+01,2.000000000000000000e+00
1.196107270396124381e-05,7.772953346767499636e-08,4.651400000000000000e+04,9.450771117210388184e+01,2.000000000000000000e+00
1.196105533840578142e-05,7.772974827626811482e-08,4.652400000000000000e+04,9.453902435302734375e+01,2.000000000000000000e+00
1.196103797343959307e-05,7.772946385599334427e-08,4.653400000000000000e+04,9.455482125282287598e+01,2.000000000000000000e+00
1.196102060800863436e-05,7.772967871059896002e-08,4.654400000000000000e+04,9.457276511192321777e+01,2.000000000000000000e+00
1.196100324316673455e-05,7.772939423677115342e-08,4.655400000000000000e+04,9.458839249610900879e+01,2.000000000000000000e+00
1.196098587785978316e-05,7.772960913733795480e-08,4.656400000000000000e+04,9.460401725769042969e+01,2.000000000000000000e+00
1.196096851314166535e-05,7.772932461005413713e-08,4.657400000000000000e+04,9.461964416503906250e+01,2.000000000000000000e+00
1.196095114795821983e-05,7.772953955646560416e-08,4.658400000000000000e+04,9.463526916503906250e+01,2.000000000000000000e+00
1.196093378336338429e-05,7.772925497585085836e-08,4.659400000000000000e+04,9.465088367462158203e+01,2.000000000000000000e+00
1.196091641830293812e-05,7.772946996799800172e-08,4.660400000000000000e+04,9.466651034355163574e+01,2.000000000000000000e+00
1.196089905383089016e-05,7.772918533412886516e-08,4.661400000000000000e+04,9.468420648574829102e+01,2.000000000000000000e+00
1.196088168889294189e-05,7.772940037195085731e-08,4.662400000000000000e+04,9.471470093727111816e+01,2.000000000000000000e+00
1.196086432454317161e-05,7.772911568498171497e-08,4.663400000000000000e+04,9.472195863723754883e+01,2.000000000000000000e+00
1.196084695972722320e-05,7.772933076841149472e-08,4.664400000000000000e+04,9.473757433891296387e+01,2.000000000000000000e+00
1.196082959549923423e-05,7.772904602840305505e-08,4.665400000000000000e+04,9.475319910049438477e+01,2.000000000000000000e+00
1.196081223080478083e-05,7.772926115729028727e-08,4.666400000000000000e+04,9.476882171630859375e+01,2.000000000000000000e+00
1.196079486669807343e-05,7.772897636435740265e-08,4.667400000000000000e+04,9.478445911407470703e+01,2.000000000000000000e+00
1.196077750212461530e-05,7.772919153865810782e-08,4.668400000000000000e+04,9.480026435852050781e+01,2.000000000000000000e+00
1.196076013813867617e-05,7.772890669297005247e-08,4.669400000000000000e+04,9.481595921516418457e+01,2.000000000000000000e+00
1.196074277368571186e-05,7.772912191257647211e-08,4.670400000000000000e+04,9.483155679702758789e+01,2.000000000000000000e+00
1.196072540982005648e-05,7.772883701414944555e-08,4.671400000000000000e+04,9.484720444679260254e+01,2.000000000000000000e+00
1.196070804548708117e-05,7.772905227897266767e-08,4.672400000000000000e+04,9.486284947395324707e+01,2.000000000000000000e+00
1.196069068174119287e-05,7.772876732799643175e-08,4.673400000000000000e+04,9.487844920158386230e+01,2.000000000000000000e+00
1.196067331752771696e-05,7.772898263800207211e-08,4.674400000000000000e+04,9.489408397674560547e+01,2.000000000000000000e+00
1.196065595390110106e-05,7.772869763455418328e-08,4.675400000000000000e+04,9.490969514846801758e+01,2.000000000000000000e+00
1.196063858980660957e-05,7.772891298958866421e-08,4.676400000000000000e+04,9.492531752586364746e+01,2.000000000000000000e+00
1.196062122629876632e-05,7.772862793378110288e-08,4.677400000000000000e+04,9.495650911331176758e+01,2.000000000000000000e+00
1.196060386232276627e-05,7.772884333380568586e-08,4.678400000000000000e+04,9.497218990325927734e+01,2.000000000000000000e+00
1.196058649893319084e-05,7.772855822575139857e-08,4.679400000000000000e+04,9.498781585693359375e+01,2.000000000000000000e+00
1.196056913507517401e-05,7.772877367064785634e-08,4.680400000000000000e+04,9.500344586372375488e+01,2.000000000000000000e+00
1.196055177180337174e-05,7.772848851042604067e-08,4.681400000000000000e+04,9.503493475914001465e+01,2.000000000000000000e+00
1.196053440806284176e-05,7.772870400010695678e-08,4.682400000000000000e+04,9.505064320564270020e+01,2.000000000000000000e+00
1.196051704490830443e-05,7.772841878785088807e-08,4.683400000000000000e+04,9.507377004623413086e+01,2.000000000000000000e+00
1.196049968128475987e-05,7.772863432221730524e-08,4.684400000000000000e+04,9.508960151672363281e+01,2.000000000000000000e+00
1.196048231824698602e-05,7.772834905804667984e-08,4.685400000000000000e+04,9.510980510711669922e+01,2.000000000000000000e+00
1.196046495473992713e-05,7.772856463704876872e-08,4.686400000000000000e+04,9.511639618873596191e+01,2.000000000000000000e+00
1.196044759181842211e-05,7.772827932105003693e-08,4.687400000000000000e+04,9.513201093673706055e+01,2.000000000000000000e+00
1.196043022842734235e-05,7.772849494455560743e-08,4.688400000000000000e+04,9.514763689041137695e+01,2.000000000000000000e+00
1.196041286562160302e-05,7.772820957680966089e-08,4.689400000000000000e+04,9.516465616226196289e+01,2.000000000000000000e+00
1.196039550234600265e-05,7.772842524473003926e-08,4.690400000000000000e+04,9.519172883033752441e+01,2.000000000000000000e+00
1.196037813965552418e-05,7.772813982542715598e-08,4.691400000000000000e+04,9.521181058883666992e+01,2.000000000000000000e+00
1.196036077649490684e-05,7.772835553771484219e-08,4.692400000000000000e+04,9.522779297828674316e+01,2.000000000000000000e+00
1.196034341391918947e-05,7.772807006692009813e-08,4.693400000000000000e+04,9.525617647171020508e+01,2.000000000000000000e+00
1.196032605087305202e-05,7.772828582346059716e-08,4.694400000000000000e+04,9.527214336395263672e+01,2.000000000000000000e+00
1.196030868841159601e-05,7.772800030126760269e-08,4.695400000000000000e+04,9.528777050971984863e+01,2.000000000000000000e+00
1.196029132547944039e-05,7.772821610198994905e-08,4.696400000000000000e+04,9.532017636299133301e+01,2.000000000000000000e+00
1.196027396313174090e-05,7.772793052853359418e-08,4.697400000000000000e+04,9.534092974662780762e+01,2.000000000000000000e+00
1.196025660031306230e-05,7.772814637333190875e-08,4.698400000000000000e+04,9.535653901100158691e+01,2.000000000000000000e+00
1.196023923807862128e-05,7.772786074872224157e-08,4.699400000000000000e+04,9.537217187881469727e+01,2.000000000000000000e+00
1.196022187537292331e-05,7.772807663754743615e-08,4.700400000000000000e+04,9.538801789283752441e+01,2.000000000000000000e+00
1.196020451325124101e-05,7.772779096190051343e-08,4.701400000000000000e+04,9.540369772911071777e+01,2.000000000000000000e+00
1.196018715065801886e-05,7.772800689463215052e-08,4.702400000000000000e+04,9.541939663887023926e+01,2.000000000000000000e+00
1.196016978864859044e-05,7.772772116805227640e-08,4.703400000000000000e+04,9.543941521644592285e+01,2.000000000000000000e+00
1.196015242616734605e-05,7.772793714461556565e-08,4.704400000000000000e+04,9.545584702491760254e+01,2.000000000000000000e+00
1.196013506426967855e-05,7.772765136720315326e-08,4.705400000000000000e+04,9.547295713424682617e+01,2.000000000000000000e+00
1.196011770189990538e-05,7.772786738748390402e-08,4.706400000000000000e+04,9.549461436271667480e+01,2.000000000000000000e+00
1.196010034011349227e-05,7.772758155932709772e-08,4.707400000000000000e+04,9.550160288810729980e+01,2.000000000000000000e+00
1.196008297785469567e-05,7.772779762326767205e-08,4.708400000000000000e+04,9.551730823516845703e+01,2.000000000000000000e+00
1.196006561617903889e-05,7.772751174449367237e-08,4.709400000000000000e+04,9.554854798316955566e+01,2.000000000000000000e+00
1.196004825403071402e-05,7.772772785196026554e-08,4.710400000000000000e+04,9.557097458839416504e+01,2.000000000000000000e+00
1.196003089246531552e-05,7.772744192266637538e-08,4.711400000000000000e+04,9.558587694168090820e+01,2.000000000000000000e+00
1.196001353042696602e-05,7.772765807359069537e-08,4.712400000000000000e+04,9.559814763069152832e+01,2.000000000000000000e+00
1.195999616897131758e-05,7.772737209389015244e-08,4.713400000000000000e+04,9.561381745338439941e+01,2.000000000000000000e+00
1.195997880704244370e-05,7.772758828822059640e-08,4.714400000000000000e+04,9.562936234474182129e+01,2.000000000000000000e+00
1.195996144569604557e-05,7.772730225824535257e-08,4.715400000000000000e+04,9.566069030761718750e+01,2.000000000000000000e+00
1.195994408387613909e-05,7.772751849582173863e-08,4.716400000000000000e+04,9.567757225036621094e+01,2.000000000000000000e+00
1.195992672263849830e-05,7.772723241564952240e-08,4.717400000000000000e+04,9.568318104743957520e+01,2.000000000000000000e+00
1.195990936092706285e-05,7.772744869643921333e-08,4.718400000000000000e+04,9.570573472976684570e+01,2.000000000000000000e+00
1.195989199979767457e-05,7.772716256619942222e-08,4.719400000000000000e+04,9.572136425971984863e+01,2.000000000000000000e+00
1.195987463819421211e-05,7.772737889010485040e-08,4.720400000000000000e+04,9.573698759078979492e+01,2.000000000000000000e+00
1.195985727717257658e-05,7.772709270991207208e-08,4.721400000000000000e+04,9.575260996818542480e+01,2.000000000000000000e+00
1.195983991567658735e-05,7.772730907685032093e-08,4.722400000000000000e+04,9.576823115348815918e+01,2.000000000000000000e+00
1.195982255476220483e-05,7.772702284679367915e-08,4.723400000000000000e+04,9.578377127647399902e+01,2.000000000000000000e+00
1.195980519337318570e-05,7.772723925667063537e-08,4.724400000000000000e+04,9.579985928535461426e+01,2.000000000000000000e+00
1.195978783256555304e-05,7.772695297688078497e-08,4.725400000000000000e+04,9.582210922241210938e+01,2.000000000000000000e+00
1.195977047128300426e-05,7.772716942959763688e-08,4.726400000000000000e+04,9.583846139907836914e+01,2.000000000000000000e+00
1.195975311058162172e-05,7.772688310019411537e-08,4.727400000000000000e+04,9.585465216636657715e+01,2.000000000000000000e+00
1.195973574940504693e-05,7.772709959567899751e-08,4.728400000000000000e+04,9.587770891189575195e+01,2.000000000000000000e+00
1.195971838880941476e-05,7.772681321671785466e-08,4.729400000000000000e+04,9.589415144920349121e+01,2.000000000000000000e+00
1.195970102773830742e-05,7.772702975488053155e-08,4.730400000000000000e+04,9.591102504730224609e+01,2.000000000000000000e+00
1.195968366724793265e-05,7.772674332649794114e-08,4.731400000000000000e+04,9.592675805091857910e+01,2.000000000000000000e+00
1.195966630628179642e-05,7.772695990722812644e-08,4.732400000000000000e+04,9.594238305091857910e+01,2.000000000000000000e+00
1.195964894589616404e-05,7.772667342956023579e-08,4.733400000000000000e+04,9.596285939216613770e+01,2.000000000000000000e+00
1.195963158503450085e-05,7.772689005279212563e-08,4.734400000000000000e+04,9.598778462409973145e+01,2.000000000000000000e+00
1.195961422475312468e-05,7.772660352589863731e-08,4.735400000000000000e+04,9.600556015968322754e+01,2.000000000000000000e+00
1.195959686399542801e-05,7.772682019150495176e-08,4.736400000000000000e+04,9.603197979927062988e+01,2.000000000000000000e+00
1.195957950381780321e-05,7.772653361553557886e-08,4.737400000000000000e+04,9.605049252510070801e+01,2.000000000000000000e+00
1.195956214316357669e-05,7.772675032347265601e-08,4.738400000000000000e+04,9.606045031547546387e+01,2.000000000000000000e+00
1.195954478308920183e-05,7.772646369851269738e-08,4.739400000000000000e+04,9.607651638984680176e+01,2.000000000000000000e+00
1.195952742253794572e-05,7.772668044869104292e-08,4.740400000000000000e+04,9.610654830932617188e+01,2.000000000000000000e+00
1.195951006256632103e-05,7.772639377487683117e-08,4.741400000000000000e+04,9.612966394424438477e+01,2.000000000000000000e+00
1.195949270211753727e-05,7.772661056718565583e-08,4.742400000000000000e+04,9.614520955085754395e+01,2.000000000000000000e+00
1.195947534224816301e-05,7.772632384460931901e-08,4.743400000000000000e+04,9.617653441429138184e+01,2.000000000000000000e+00
1.195945798190135524e-05,7.772654067900137424e-08,4.744400000000000000e+04,9.620176744461059570e+01,2.000000000000000000e+00
1.195944062213372827e-05,7.772625390779287898e-08,4.745400000000000000e+04,9.621765351295471191e+01,2.000000000000000000e+00
1.195942326188838658e-05,7.772647078412680291e-08,4.746400000000000000e+04,9.623324346542358398e+01,2.000000000000000000e+00
1.195940590222201562e-05,7.772618396435269425e-08,4.747400000000000000e+04,9.624890375137329102e+01,2.000000000000000000e+00
1.195938854207764703e-05,7.772640088254621880e-08,4.748400000000000000e+04,9.626631546020507812e+01,2.000000000000000000e+00
1.195937118251202557e-05,7.772611401433633100e-08,4.749400000000000000e+04,9.629422140121459961e+01,2.000000000000000000e+00
1.195935382246813033e-05,7.772633097433516666e-08,4.750400000000000000e+04,9.629994082450866699e+01,2.000000000000000000e+00
1.195933646300275691e-05,7.772604405784467880e-08,4.751400000000000000e+04,9.631555533409118652e+01,2.000000000000000000e+00
1.195931910305883358e-05,7.772626105954711545e-08,4.752400000000000000e+04,9.633138918876647949e+01,2.000000000000000000e+00
1.195930174369321692e-05,7.772597409480517075e-08,4.753400000000000000e+04,9.634711623191833496e+01,2.000000000000000000e+00
1.195928438384876576e-05,7.772619113810932620e-08,4.754400000000000000e+04,9.636273217201232910e+01,2.000000000000000000e+00
1.195926702458240103e-05,7.772590412525323665e-08,4.755400000000000000e+04,9.637834405899047852e+01,2.000000000000000000e+00
1.195924966483692059e-05,7.772612121004852016e-08,4.756400000000000000e+04,9.640360093116760254e+01,2.000000000000000000e+00
1.195923230566931482e-05,7.772583414917310051e-08,4.757400000000000000e+04,9.641931247711181641e+01,2.000000000000000000e+00
1.195921494602230703e-05,7.772605127542234852e-08,4.758400000000000000e+04,9.644514536857604980e+01,2.000000000000000000e+00
1.195919758695294862e-05,7.772576416670502569e-08,4.759400000000000000e+04,9.646822977066040039e+01,2.000000000000000000e+00
1.195918022740392052e-05,7.772598133432649951e-08,4.760400000000000000e+04,9.648996615409851074e+01,2.000000000000000000e+00
1.195916286843231648e-05,7.772569417782202626e-08,4.761400000000000000e+04,9.652144050598144531e+01,2.000000000000000000e+00
1.195914550898075817e-05,7.772591138666177766e-08,4.762400000000000000e+04,9.654645133018493652e+01,2.000000000000000000e+00
1.195912815010640706e-05,7.772562418250884239e-08,4.763400000000000000e+04,9.656370639801025391e+01,2.000000000000000000e+00
1.195911079075182893e-05,7.772584143254085156e-08,4.764400000000000000e+04,9.657960629463195801e+01,2.000000000000000000e+00
1.195909343197423440e-05,7.772555418079060712e-08,4.765400000000000000e+04,9.659614443778991699e+01,2.000000000000000000e+00
1.195907607271613502e-05,7.772577147190241722e-08,4.766400000000000000e+04,9.661866641044616699e+01,2.000000000000000000e+00
1.195905871403479393e-05,7.772548417274005942e-08,4.767400000000000000e+04,9.663530468940734863e+01,2.000000000000000000e+00
1.195904135487267354e-05,7.772570150484928326e-08,4.768400000000000000e+04,9.664932966232299805e+01,2.000000000000000000e+00
1.195902399628708783e-05,7.772541415835044949e-08,4.769400000000000000e+04,9.668100929260253906e+01,2.000000000000000000e+00
1.195900663722044161e-05,7.772563153135212115e-08,4.770400000000000000e+04,9.669723582267761230e+01,2.000000000000000000e+00
1.195898927873011661e-05,7.772534413758301234e-08,4.771400000000000000e+04,9.672857213020324707e+01,2.000000000000000000e+00
1.195897191975845159e-05,7.772556155140375759e-08,4.772400000000000000e+04,9.674415326118469238e+01,2.000000000000000000e+00
1.195895456136288247e-05,7.772527411055782813e-08,4.773400000000000000e+04,9.675258231163024902e+01,2.000000000000000000e+00
1.195893720248569380e-05,7.772549156508508424e-08,4.774400000000000000e+04,9.676839399337768555e+01,2.000000000000000000e+00
1.195891984418438929e-05,7.772520407716930890e-08,4.775400000000000000e+04,9.679659461975097656e+01,2.000000000000000000e+00
1.195890248540117723e-05,7.772542157232749141e-08,4.776400000000000000e+04,9.680336332321166992e+01,2.000000000000000000e+00
1.195888512719363418e-05,7.772513403752199705e-08,4.777400000000000000e+04,9.681905460357666016e+01,2.000000000000000000e+00
1.195886776850390916e-05,7.772535157322677324e-08,4.778400000000000000e+04,9.683460116386413574e+01,2.000000000000000000e+00
1.195885041038962613e-05,7.772506399163828601e-08,4.779400000000000000e+04,9.685021495819091797e+01,2.000000000000000000e+00
1.195883305179287991e-05,7.772528156780221296e-08,4.780400000000000000e+04,9.687853693962097168e+01,2.000000000000000000e+00
1.195881569377136223e-05,7.772499393951715669e-08,4.781400000000000000e+04,9.689967513084411621e+01,2.000000000000000000e+00
1.195879833526710015e-05,7.772521155603512292e-08,4.782400000000000000e+04,9.693100976943969727e+01,2.000000000000000000e+00
1.195878097733784639e-05,7.772492388116898526e-08,4.783400000000000000e+04,9.694663453102111816e+01,2.000000000000000000e+00
1.195876361892556869e-05,7.772514153796224316e-08,4.784400000000000000e+04,9.697787809371948242e+01,2.000000000000000000e+00
1.195874626108807909e-05,7.772485381666441954e-08,4.785400000000000000e+04,9.699349379539489746e+01,2.000000000000000000e+00
1.195872890276728943e-05,7.772507151366986517e-08,4.786400000000000000e+04,9.700911474227905273e+01,2.000000000000000000e+00
1.195871154502106424e-05,7.772478374599997877e-08,4.787400000000000000e+04,9.704036474227905273e+01,2.000000000000000000e+00
1.195869418679126455e-05,7.772500148311526671e-08,4.788400000000000000e+04,9.705599284172058105e+01,2.000000000000000000e+00
1.195867682913580571e-05,7.772471366919716964e-08,4.789400000000000000e+04,9.708792448043823242e+01,2.000000000000000000e+00
1.195865947099649117e-05,7.772493144627983955e-08,4.790400000000000000e+04,9.710363602638244629e+01,2.000000000000000000e+00
1.195864211343130233e-05,7.772464358621419637e-08,4.791400000000000000e+04,9.713663244247436523e+01,2.000000000000000000e+00
1.195862475538198503e-05,7.772486140327428029e-08,4.792400000000000000e+04,9.715248179435729980e+01,2.000000000000000000e+00
1.195860739790656305e-05,7.772457349719198407e-08,4.793400000000000000e+04,9.717252182960510254e+01,2.000000000000000000e+00
1.195859003994673648e-05,7.772479135406421793e-08,4.794400000000000000e+04,9.718814587593078613e+01,2.000000000000000000e+00
1.195857268256058330e-05,7.772450340208245037e-08,4.795400000000000000e+04,9.720549607276916504e+01,2.000000000000000000e+00
1.195855532468974940e-05,7.772472129871749450e-08,4.796400000000000000e+04,9.723763203620910645e+01,2.000000000000000000e+00
1.195853796739237882e-05,7.772443330087952047e-08,4.797400000000000000e+04,9.725333428382873535e+01,2.000000000000000000e+00
1.195852060961003615e-05,7.772465123714235253e-08,4.798400000000000000e+04,9.728457570075988770e+01,2.000000000000000000e+00
1.195850325240093488e-05,7.772436319362559895e-08,4.799400000000000000e+04,9.730019903182983398e+01,2.000000000000000000e+00
1.195848589470659215e-05,7.772458116947815540e-08,4.800400000000000000e+04,9.733245635032653809e+01,2.000000000000000000e+00
1.195846853758526890e-05,7.772429308036792114e-08,4.801400000000000000e+04,9.734813141822814941e+01,2.000000000000000000e+00
1.195845117997842806e-05,7.772451109572622660e-08,4.802400000000000000e+04,9.736380457878112793e+01,2.000000000000000000e+00
1.195843382294437970e-05,7.772422296116580581e-08,4.803400000000000000e+04,9.737942814826965332e+01,2.000000000000000000e+00
1.195841646542453254e-05,7.772444101588464707e-08,4.804400000000000000e+04,9.741102933883666992e+01,2.000000000000000000e+00
1.195839910847726948e-05,7.772415283591751636e-08,4.805400000000000000e+04,9.742686128616333008e+01,2.000000000000000000e+00
1.195838175104392640e-05,7.772437092994325241e-08,4.806400000000000000e+04,9.745810961723327637e+01,2.000000000000000000e+00
1.195836439418294212e-05,7.772408270471858223e-08,4.807400000000000000e+04,9.747373390197753906e+01,2.000000000000000000e+00
1.195834703683559999e-05,7.772430083796416720e-08,4.808400000000000000e+04,9.750545668601989746e+01,2.000000000000000000e+00
1.195832968006039812e-05,7.772401256759057629e-08,4.809400000000000000e+04,9.752165436744689941e+01,2.000000000000000000e+00
1.195831232279856736e-05,7.772423074000281915e-08,4.810400000000000000e+04,9.754343843460083008e+01,2.000000000000000000e+00
1.195829496610865154e-05,7.772394242459557017e-08,4.811400000000000000e+04,9.756797862052917480e+01,2.000000000000000000e+00
1.195827760893182562e-05,7.772416063600362174e-08,4.812400000000000000e+04,9.758347058296203613e+01,2.000000000000000000e+00
1.195826025232669949e-05,7.772387227562900824e-08,4.813400000000000000e+04,9.760069823265075684e+01,2.000000000000000000e+00
1.195824289523438035e-05,7.772409052596930133e-08,4.814400000000000000e+04,9.761624884605407715e+01,2.000000000000000000e+00
1.195822553871354078e-05,7.772380212078860369e-08,4.815400000000000000e+04,9.763194966316223145e+01,2.000000000000000000e+00
1.195820818170524053e-05,7.772402040999702851e-08,4.816400000000000000e+04,9.764757561683654785e+01,2.000000000000000000e+00
1.195819082526818946e-05,7.772373196012111540e-08,4.817400000000000000e+04,9.766319465637207031e+01,2.000000000000000000e+00
1.195817346834339650e-05,7.772395028809809263e-08,4.818400000000000000e+04,9.767874574661254883e+01,2.000000000000000000e+00
1.195815611198964434e-05,7.772366179357769337e-08,4.819400000000000000e+04,9.769483518600463867e+01,2.000000000000000000e+00
1.195813875514786907e-05,7.772388016023083024e-08,4.820400000000000000e+04,9.771044659614562988e+01,2.000000000000000000e+00
1.195812139887690931e-05,7.772359162122329445e-08,4.821400000000000000e+04,9.772608804702758789e+01,2.000000000000000000e+00
1.195810404211765368e-05,7.772381002648989730e-08,4.822400000000000000e+04,9.774445462226867676e+01,2.000000000000000000e+00
1.195808668592899333e-05,7.772352144309799389e-08,4.823400000000000000e+04,9.776460671424865723e+01,2.000000000000000000e+00
1.195806932925175930e-05,7.772373988688078627e-08,4.824400000000000000e+04,9.778555035591125488e+01,2.000000000000000000e+00
1.195805197314489861e-05,7.772345125922635564e-08,4.825400000000000000e+04,9.780121469497680664e+01,2.000000000000000000e+00
1.195803461654918303e-05,7.772366974140789114e-08,4.826400000000000000e+04,9.781696105003356934e+01,2.000000000000000000e+00
1.195801726052362734e-05,7.772338106955544014e-08,4.827400000000000000e+04,9.783258628845214844e+01,2.000000000000000000e+00
1.195799990400894062e-05,7.772359959007432211e-08,4.828400000000000000e+04,9.786397075653076172e+01,2.000000000000000000e+00
1.195798254806418849e-05,7.772331087418024743e-08,4.829400000000000000e+04,9.787968277931213379e+01,2.000000000000000000e+00
1.195796519163002750e-05,7.772352943293270110e-08,4.830400000000000000e+04,9.791092967987060547e+01,2.000000000000000000e+00
1.195794783576558087e-05,7.772324067311479327e-08,4.831400000000000000e+04,9.792654848098754883e+01,2.000000000000000000e+00
1.195793047941145602e-05,7.772345927002191222e-08,4.832400000000000000e+04,9.794491648674011230e+01,2.000000000000000000e+00
1.195791312362681514e-05,7.772317046634807944e-08,4.833400000000000000e+04,9.796073675155639648e+01,2.000000000000000000e+00
1.195789576735221821e-05,7.772338910128016176e-08,4.834400000000000000e+04,9.799208998680114746e+01,2.000000000000000000e+00
1.195787841164689519e-05,7.772310025385682580e-08,4.835400000000000000e+04,9.800882291793823242e+01,2.000000000000000000e+00
1.195786105545134169e-05,7.772331892680451441e-08,4.836400000000000000e+04,9.802841663360595703e+01,2.000000000000000000e+00
1.195784369982483169e-05,7.772303003575284067e-08,4.837400000000000000e+04,9.804458451271057129e+01,2.000000000000000000e+00
1.195782634370781000e-05,7.772324874654543197e-08,4.838400000000000000e+04,9.807591009140014648e+01,2.000000000000000000e+00
1.195780898815961837e-05,7.772295981202816991e-08,4.839400000000000000e+04,9.809154248237609863e+01,2.000000000000000000e+00
1.195779163212064229e-05,7.772317856064646007e-08,4.840400000000000000e+04,9.812292122840881348e+01,2.000000000000000000e+00
1.195777427665026927e-05,7.772288958270792008e-08,4.841400000000000000e+04,9.813853096961975098e+01,2.000000000000000000e+00
1.195775692068883567e-05,7.772310836900831055e-08,4.842400000000000000e+04,9.817060160636901855e+01,2.000000000000000000e+00
1.195773956529578659e-05,7.772281934777421086e-08,4.843400000000000000e+04,9.818622374534606934e+01,2.000000000000000000e+00
1.195772220941140250e-05,7.772303817171632199e-08,4.844400000000000000e+04,9.820185470581054688e+01,2.000000000000000000e+00
1.195770485409518100e-05,7.772274910730447958e-08,4.845400000000000000e+04,9.821746969223022461e+01,2.000000000000000000e+00
1.195768749828734328e-05,7.772296796877414721e-08,4.846400000000000000e+04,9.823610472679138184e+01,2.000000000000000000e+00
1.195767014304745470e-05,7.772267886127829158e-08,4.847400000000000000e+04,9.825181245803833008e+01,2.000000000000000000e+00
1.195765278731566528e-05,7.772289776014626377e-08,4.848400000000000000e+04,9.826744270324707031e+01,2.000000000000000000e+00
1.195763543215160987e-05,7.772260860965751714e-08,4.849400000000000000e+04,9.829630351066589355e+01,2.000000000000000000e+00
1.195761807649538257e-05,7.772282754588972729e-08,4.850400000000000000e+04,9.831216430664062500e+01,2.000000000000000000e+00
1.195760072140665718e-05,7.772253835258870619e-08,4.851400000000000000e+04,9.834535741806030273e+01,2.000000000000000000e+00
1.195758336582549225e-05,7.772275732609659965e-08,4.852400000000000000e+04,9.836098074913024902e+01,2.000000000000000000e+00
1.195756601081160392e-05,7.772246809004708301e-08,4.853400000000000000e+04,9.839222693443298340e+01,2.000000000000000000e+00
1.195754865530499991e-05,7.772268710072531007e-08,4.854400000000000000e+04,9.840785002708435059e+01,2.000000000000000000e+00
1.195753130036545566e-05,7.772239782202851834e-08,4.855400000000000000e+04,9.842528820037841797e+01,2.000000000000000000e+00
1.195751394493291959e-05,7.772261686979600205e-08,4.856400000000000000e+04,9.844099855422973633e+01,2.000000000000000000e+00
1.195749659006722306e-05,7.772232754857344474e-08,4.857400000000000000e+04,9.845661330223083496e+01,2.000000000000000000e+00
1.195747923470825351e-05,7.772254663332941465e-08,4.858400000000000000e+04,9.848784518241882324e+01,2.000000000000000000e+00
1.195746187991589817e-05,7.772225726972269186e-08,4.859400000000000000e+04,9.850347805023193359e+01,2.000000000000000000e+00
1.195744452463000384e-05,7.772247639139165617e-08,4.860400000000000000e+04,9.853472161293029785e+01,2.000000000000000000e+00
1.195742716991050520e-05,7.772218698544877083e-08,4.861400000000000000e+04,9.855034971237182617e+01,2.000000000000000000e+00
1.195740981469718296e-05,7.772240614391960939e-08,4.862400000000000000e+04,9.856606793403625488e+01,2.000000000000000000e+00
1.195739246005004126e-05,7.772211669577252660e-08,4.863400000000000000e+04,9.858169150352478027e+01,2.000000000000000000e+00
1.195737510490880660e-05,7.772233589098732354e-08,4.864400000000000000e+04,9.859743380546569824e+01,2.000000000000000000e+00
1.195735775033351871e-05,7.772204640078267264e-08,4.865400000000000000e+04,9.862738013267517090e+01,2.000000000000000000e+00
1.195734039526386342e-05,7.772226563262092429e-08,4.866400000000000000e+04,9.863688683509826660e+01,2.000000000000000000e+00
1.195732304075994313e-05,7.772197610040824347e-08,4.867400000000000000e+04,9.864506101608276367e+01,2.000000000000000000e+00
1.195730568576137085e-05,7.772219536878184517e-08,4.868400000000000000e+04,9.866068291664123535e+01,2.000000000000000000e+00
1.195728833132831503e-05,7.772190579472177952e-08,4.869400000000000000e+04,9.867629790306091309e+01,2.000000000000000000e+00
1.195727097640033955e-05,7.772212509960802020e-08,4.870400000000000000e+04,9.869192028045654297e+01,2.000000000000000000e+00
1.195725362203765015e-05,7.772183548378773470e-08,4.871400000000000000e+04,9.872308874130249023e+01,2.000000000000000000e+00
1.195723626717977004e-05,7.772205482502836478e-08,4.872400000000000000e+04,9.873878693580627441e+01,2.000000000000000000e+00
1.195721891288695408e-05,7.772176516756246036e-08,4.873400000000000000e+04,9.877016186714172363e+01,2.000000000000000000e+00
1.195720155809867297e-05,7.772198454505825786e-08,4.874400000000000000e+04,9.878596234321594238e+01,2.000000000000000000e+00
1.195718420387523409e-05,7.772169484604274039e-08,4.875400000000000000e+04,9.881720805168151855e+01,2.000000000000000000e+00
1.195716684915605732e-05,7.772191425977595734e-08,4.876400000000000000e+04,9.883282947540283203e+01,2.000000000000000000e+00
1.195714949500149747e-05,7.772162451936912935e-08,4.877400000000000000e+04,9.886409640312194824e+01,2.000000000000000000e+00
1.195713214035092189e-05,7.772184396917192087e-08,4.878400000000000000e+04,9.887978720664978027e+01,2.000000000000000000e+00
1.195711478626475995e-05,7.772155418737867926e-08,4.879400000000000000e+04,9.889548540115356445e+01,2.000000000000000000e+00
1.195709743168229260e-05,7.772177367319916458e-08,4.880400000000000000e+04,9.891863441467285156e+01,2.000000000000000000e+00
1.195708007766401696e-05,7.772148385022134143e-08,4.881400000000000000e+04,9.893464636802673340e+01,2.000000000000000000e+00
1.195706272314916825e-05,7.772170337196449404e-08,4.882400000000000000e+04,9.895275163650512695e+01,2.000000000000000000e+00
1.195704536919828086e-05,7.772141350789158368e-08,4.883400000000000000e+04,9.896848440170288086e+01,2.000000000000000000e+00
1.195702801475054765e-05,7.772163306544575405e-08,4.884400000000000000e+04,9.898410892486572266e+01,2.000000000000000000e+00
1.195701066086656400e-05,7.772134316034247507e-08,4.885400000000000000e+04,9.899973130226135254e+01,2.000000000000000000e+00
1.195699330648545671e-05,7.772156275366914968e-08,4.886400000000000000e+04,9.901535630226135254e+01,2.000000000000000000e+00
1.195697595266787197e-05,7.772127280767933887e-08,4.887400000000000000e+04,9.903097486495971680e+01,2.000000000000000000e+00
1.195695859835289086e-05,7.772149243664664527e-08,4.888400000000000000e+04,9.904652214050292969e+01,2.000000000000000000e+00
1.195694124460121036e-05,7.772120244991686581e-08,4.889400000000000000e+04,9.906221818923950195e+01,2.000000000000000000e+00
1.195692389035186752e-05,7.772142211448050682e-08,4.890400000000000000e+04,9.907796144485473633e+01,2.000000000000000000e+00
1.195690653666559491e-05,7.772113208709170329e-08,4.891400000000000000e+04,9.910331845283508301e+01,2.000000000000000000e+00
1.195688918248138721e-05,7.772135178714100877e-08,4.892400000000000000e+04,9.912041902542114258e+01,2.000000000000000000e+00
1.195687182886003290e-05,7.772106171920068818e-08,4.893400000000000000e+04,9.914568781852722168e+01,2.000000000000000000e+00
1.195685447474046398e-05,7.772128145464022133e-08,4.894400000000000000e+04,9.916214203834533691e+01,2.000000000000000000e+00
1.195683712118353161e-05,7.772099134625072908e-08,4.895400000000000000e+04,9.919387865066528320e+01,2.000000000000000000e+00
1.195681976712811188e-05,7.772121111700797595e-08,4.896400000000000000e+04,9.921201324462890625e+01,2.000000000000000000e+00
1.195680241363510169e-05,7.772092096828739373e-08,4.897400000000000000e+04,9.922787952423095703e+01,2.000000000000000000e+00
1.195678505964332463e-05,7.772114077421415002e-08,4.898400000000000000e+04,9.924358963966369629e+01,2.000000000000000000e+00
1.195676770621374874e-05,7.772085058522705085e-08,4.899400000000000000e+04,9.925929474830627441e+01,2.000000000000000000e+00
1.195675035228512984e-05,7.772107042630605826e-08,4.900400000000000000e+04,9.927492022514343262e+01,2.000000000000000000e+00
1.195673299891848851e-05,7.772078019720202287e-08,4.901400000000000000e+04,9.929250931739807129e+01,2.000000000000000000e+00
1.195671564505253141e-05,7.772100007331682761e-08,4.902400000000000000e+04,9.930813264846801758e+01,2.000000000000000000e+00
1.195669829174832318e-05,7.772070980422865489e-08,4.903400000000000000e+04,9.933937907218933105e+01,2.000000000000000000e+00
1.195668093794453322e-05,7.772092971529853736e-08,4.904400000000000000e+04,9.935507726669311523e+01,2.000000000000000000e+00
1.195666358470226851e-05,7.772063940631922888e-08,4.905400000000000000e+04,9.938819837570190430e+01,2.000000000000000000e+00
1.195664623096014593e-05,7.772085935223821732e-08,4.906400000000000000e+04,9.940390276908874512e+01,2.000000000000000000e+00
1.195662887777933007e-05,7.772056900346256135e-08,4.907400000000000000e+04,9.942645692825317383e+01,2.000000000000000000e+00
1.195661152409838530e-05,7.772078898416782975e-08,4.908400000000000000e+04,9.944360780715942383e+01,2.000000000000000000e+00
1.195659417097852532e-05,7.772049859571691230e-08,4.909400000000000000e+04,9.946247458457946777e+01,2.000000000000000000e+00
1.195657681735825691e-05,7.772071861107601910e-08,4.910400000000000000e+04,9.949100852012634277e+01,2.000000000000000000e+00
1.195655946429885475e-05,7.772042818305391935e-08,4.911400000000000000e+04,9.950671720504760742e+01,2.000000000000000000e+00
1.195654211073877480e-05,7.772064823302127036e-08,4.912400000000000000e+04,9.952237010002136230e+01,2.000000000000000000e+00
1.195652475773933919e-05,7.772035776552775291e-08,4.913400000000000000e+04,9.953796529769897461e+01,2.000000000000000000e+00
1.195650740423894965e-05,7.772057784997834460e-08,4.914400000000000000e+04,9.955358934402465820e+01,2.000000000000000000e+00
1.195649005129898083e-05,7.772028734313988204e-08,4.915400000000000000e+04,9.957001972198486328e+01,2.000000000000000000e+00
1.195647269785778705e-05,7.772050746201716173e-08,4.916400000000000000e+04,9.958563470840454102e+01,2.000000000000000000e+00
1.195645534497679374e-05,7.772021691592176610e-08,4.917400000000000000e+04,9.961688518524169922e+01,2.000000000000000000e+00
1.195643799159429425e-05,7.772043706908265139e-08,4.918400000000000000e+04,9.963253927230834961e+01,2.000000000000000000e+00
1.195642063877178858e-05,7.772014648383714147e-08,4.919400000000000000e+04,9.966375303268432617e+01,2.000000000000000000e+00
1.195640328544749889e-05,7.772036667126434759e-08,4.920400000000000000e+04,9.967937946319580078e+01,2.000000000000000000e+00
1.195638593268297261e-05,7.772007604703253161e-08,4.921400000000000000e+04,9.969516587257385254e+01,2.000000000000000000e+00
1.195636857941639805e-05,7.772029626862902036e-08,4.922400000000000000e+04,9.971125531196594238e+01,2.000000000000000000e+00
1.195635122670936499e-05,7.772000560547408170e-08,4.923400000000000000e+04,9.973180675506591797e+01,2.000000000000000000e+00
1.195633387350000920e-05,7.772022586109633392e-08,4.924400000000000000e+04,9.975584149360656738e+01,2.000000000000000000e+00
1.195631652084996790e-05,7.771993515914320992e-08,4.925400000000000000e+04,9.977799916267395020e+01,2.000000000000000000e+00
1.195629916769733452e-05,7.772015544874459911e-08,4.926400000000000000e+04,9.979369187355041504e+01,2.000000000000000000e+00
1.195628181510379879e-05,7.771986470808308851e-08,4.927400000000000000e+04,9.982493448257446289e+01,2.000000000000000000e+00
1.195626446200739654e-05,7.772008503155195189e-08,4.928400000000000000e+04,9.984055280685424805e+01,2.000000000000000000e+00
1.195624710946987170e-05,7.771979425230781261e-08,4.929400000000000000e+04,9.987181091308593750e+01,2.000000000000000000e+00
1.195622975642920253e-05,7.772001460956333795e-08,4.930400000000000000e+04,9.988743257522583008e+01,2.000000000000000000e+00
1.195621240394719054e-05,7.771972379183090828e-08,4.931400000000000000e+04,9.990305566787719727e+01,2.000000000000000000e+00
1.195619505096176316e-05,7.771994418280387711e-08,4.932400000000000000e+04,9.992611575126647949e+01,2.000000000000000000e+00
1.195617769853476935e-05,7.771965332673563622e-08,4.933400000000000000e+04,9.994449782371520996e+01,2.000000000000000000e+00
1.195616034560408909e-05,7.771987375130136263e-08,4.934400000000000000e+04,9.996012783050537109e+01,2.000000000000000000e+00
1.195614299323162388e-05,7.771958285696848777e-08,4.935400000000000000e+04,9.999137139320373535e+01,2.000000000000000000e+00
1.195612564035520286e-05,7.771980331510325484e-08,4.936400000000000000e+04,1.000069956779479980e+02,2.000000000000000000e+00
1.195610828803676649e-05,7.771951238263060394e-08,4.937400000000000000e+04,1.000226154327392578e+02,2.000000000000000000e+00
1.195609093521410326e-05,7.771973287418463244e-08,4.938400000000000000e+04,1.000384500026702881e+02,2.000000000000000000e+00
1.195607358294920446e-05,7.771944190367069955e-08,4.939400000000000000e+04,1.000545709133148193e+02,2.000000000000000000e+00
1.195605623017980605e-05,7.771966242855289372e-08,4.940400000000000000e+04,1.000859067440032959e+02,2.000000000000000000e+00
1.195603887796795522e-05,7.771937142008972751e-08,4.941400000000000000e+04,1.001015427112579346e+02,2.000000000000000000e+00
1.195602152525133205e-05,7.771959197822967773e-08,4.942400000000000000e+04,1.001342127323150635e+02,2.000000000000000000e+00
1.195600417309202945e-05,7.771930093197358225e-08,4.943400000000000000e+04,1.001498336791992188e+02,2.000000000000000000e+00
1.195598682042767838e-05,7.771952152326098896e-08,4.944400000000000000e+04,1.001654620170593262e+02,2.000000000000000000e+00
1.195596946832043951e-05,7.771923043926470524e-08,4.945400000000000000e+04,1.001810810565948486e+02,2.000000000000000000e+00
1.195595211570787434e-05,7.771945106362745152e-08,4.946400000000000000e+04,1.002009758949279785e+02,2.000000000000000000e+00
1.195593476365219944e-05,7.771915994201836537e-08,4.947400000000000000e+04,1.002166733741760254e+02,2.000000000000000000e+00
1.195591741109092720e-05,7.771938059938843712e-08,4.948400000000000000e+04,1.002323236465454102e+02,2.000000000000000000e+00
1.195590005908631653e-05,7.771908944033448606e-08,4.949400000000000000e+04,1.002413036823272705e+02,2.000000000000000000e+00
1.195588270657584593e-05,7.771931013059167078e-08,4.950400000000000000e+04,1.002569220066070557e+02,2.000000000000000000e+00
1.195586535462181500e-05,7.771901893413581527e-08,4.951400000000000000e+04,1.002881693840026855e+02,2.000000000000000000e+00
1.195584800216164968e-05,7.771923965722277942e-08,4.952400000000000000e+04,1.003109500408172607e+02,2.000000000000000000e+00
1.195583065025770041e-05,7.771894842350104764e-08,4.953400000000000000e+04,1.003265824317932129e+02,2.000000000000000000e+00
1.195581329784734742e-05,7.771916917933335262e-08,4.954400000000000000e+04,1.003427205085754395e+02,2.000000000000000000e+00
1.195579594599298684e-05,7.771887790846030579e-08,4.955400000000000000e+04,1.003584368228912354e+02,2.000000000000000000e+00
1.195577859363195488e-05,7.771909869690046756e-08,4.956400000000000000e+04,1.003741774559020996e+02,2.000000000000000000e+00
1.195576124182669511e-05,7.771880738897667761e-08,4.957400000000000000e+04,1.004054226875305176e+02,2.000000000000000000e+00
1.195574388951448782e-05,7.771902820996770674e-08,4.958400000000000000e+04,1.004210441112518311e+02,2.000000000000000000e+00
1.195572653775783420e-05,7.771873686507868429e-08,4.959400000000000000e+04,1.004522960186004639e+02,2.000000000000000000e+00
1.195570918549395352e-05,7.771895771848217029e-08,4.960400000000000000e+04,1.004679110050201416e+02,2.000000000000000000e+00
1.195569183378540967e-05,7.771866633674303241e-08,4.961400000000000000e+04,1.004836063385009766e+02,2.000000000000000000e+00
1.195567448156937450e-05,7.771888722254735506e-08,4.962400000000000000e+04,1.004992337226867676e+02,2.000000000000000000e+00
1.195565712990845423e-05,7.771859580408025978e-08,4.963400000000000000e+04,1.005211699008941650e+02,2.000000000000000000e+00
1.195563977773976143e-05,7.771881672213037235e-08,4.964400000000000000e+04,1.005290186405181885e+02,2.000000000000000000e+00
1.195562242612596160e-05,7.771852526706676860e-08,4.965400000000000000e+04,1.005457758903503418e+02,2.000000000000000000e+00
1.195560507400412497e-05,7.771874621729715837e-08,4.966400000000000000e+04,1.005683529376983643e+02,2.000000000000000000e+00
1.195558772243696108e-05,7.771845472571575404e-08,4.967400000000000000e+04,1.005841367244720459e+02,2.000000000000000000e+00
1.195557037036149103e-05,7.771867570808687517e-08,4.968400000000000000e+04,1.005997521877288818e+02,2.000000000000000000e+00
1.195555301884047011e-05,7.771838418009425082e-08,4.969400000000000000e+04,1.006153800487518311e+02,2.000000000000000000e+00
1.195553566681086350e-05,7.771860519443288508e-08,4.970400000000000000e+04,1.006309952735900879e+02,2.000000000000000000e+00
1.195551831533549088e-05,7.771831363015182078e-08,4.971400000000000000e+04,1.006622426509857178e+02,2.000000000000000000e+00
1.195550096335126152e-05,7.771853467640794027e-08,4.972400000000000000e+04,1.006778676509857178e+02,2.000000000000000000e+00
1.195548361192103915e-05,7.771824307598879762e-08,4.973400000000000000e+04,1.007093303203582764e+02,2.000000000000000000e+00
1.195546625998170084e-05,7.771846415411429352e-08,4.974400000000000000e+04,1.007345511913299561e+02,2.000000000000000000e+00
1.195544890859614082e-05,7.771817251762286315e-08,4.975400000000000000e+04,1.007573380470275879e+02,2.000000000000000000e+00
1.195543155670119382e-05,7.771839362748665712e-08,4.976400000000000000e+04,1.007849760055541992e+02,2.000000000000000000e+00
1.195541420535980487e-05,7.771810195502234628e-08,4.977400000000000000e+04,1.008018221855163574e+02,2.000000000000000000e+00
1.195539685350875789e-05,7.771832309652513693e-08,4.978400000000000000e+04,1.008177516460418701e+02,2.000000000000000000e+00
1.195537950221105212e-05,7.771803138818753817e-08,4.979400000000000000e+04,1.008344140052795410e+02,2.000000000000000000e+00
1.195536215040340881e-05,7.771825256124332519e-08,4.980400000000000000e+04,1.008658792972564697e+02,2.000000000000000000e+00
1.195534479914888648e-05,7.771796081721199627e-08,4.981400000000000000e+04,1.008765709400177002e+02,2.000000000000000000e+00
1.195532744738416401e-05,7.771818202179603042e-08,4.982400000000000000e+04,1.009079070091247559e+02,2.000000000000000000e+00
1.195531009617233722e-05,7.771789024212518143e-08,4.983400000000000000e+04,1.009235320091247559e+02,2.000000000000000000e+00
1.195529274445003586e-05,7.771811147804983168e-08,4.984400000000000000e+04,1.009391546249389648e+02,2.000000000000000000e+00
1.195527539328041334e-05,7.771781966281842198e-08,4.985400000000000000e+04,1.009547786712646484e+02,2.000000000000000000e+00
1.195525804160005027e-05,7.771804093007066519e-08,4.986400000000000000e+04,1.009722480773925781e+02,2.000000000000000000e+00
1.195524069047213226e-05,7.771774907947045510e-08,4.987400000000000000e+04,1.009879555702209473e+02,2.000000000000000000e+00
1.195522333883320775e-05,7.771797037790151788e-08,4.988400000000000000e+04,1.010035607814788818e+02,2.000000000000000000e+00
1.195520598774650805e-05,7.771767849198482493e-08,4.989400000000000000e+04,1.010253477096557617e+02,2.000000000000000000e+00
1.195518863614853419e-05,7.771789982157821660e-08,4.990400000000000000e+04,1.010480637550354004e+02,2.000000000000000000e+00
1.195517128510256492e-05,7.771760790046880023e-08,4.991400000000000000e+04,1.010708069801330566e+02,2.000000000000000000e+00
1.195515393354504705e-05,7.771782926107470184e-08,4.992400000000000000e+04,1.011021454334259033e+02,2.000000000000000000e+00
1.195513658253931184e-05,7.771753730490317718e-08,4.993400000000000000e+04,1.011177723407745361e+02,2.000000000000000000e+00
1.195511923102175698e-05,7.771775869642817688e-08,4.994400000000000000e+04,1.011371581554412842e+02,2.000000000000000000e+00
1.195510188005577303e-05,7.771746670522977521e-08,4.995400000000000000e+04,1.011541211605072021e+02,2.000000000000000000e+00
1.195508452857768991e-05,7.771768812758717124e-08,4.996400000000000000e+04,1.011799027919769287e+02,2.000000000000000000e+00
1.195506717765095747e-05,7.771739610152187590e-08,4.997400000000000000e+04,1.011964056491851807e+02,2.000000000000000000e+00
1.195504982621185988e-05,7.771761755467119597e-08,4.998400000000000000e+04,1.012124514579772949e+02,2.000000000000000000e+00
1.195503247532389106e-05,7.771732549384358907e-08,4.999400000000000000e+04,1.012437841892242432e+02,2.000000000000000000e+00
1.195501512392328095e-05,7.771754697763469658e-08,5.000400000000000000e+04,1.012679786682128906e+02,2.000000000000000000e+00
1.195499777307357938e-05,7.771725488217069485e-08,5.001400000000000000e+04,1.012838683128356934e+02,2.000000000000000000e+00
1.195498042171097395e-05,7.771747639658934906e-08,5.002400000000000000e+04,1.012994844913482666e+02,2.000000000000000000e+00
1.195496307089904836e-05,7.771718426660035058e-08,5.003400000000000000e+04,1.013306579589843750e+02,2.000000000000000000e+00
1.195494571957395294e-05,7.771740581150049125e-08,5.004400000000000000e+04,1.013463568687438965e+02,2.000000000000000000e+00
1.195492836879931882e-05,7.771711364706836704e-08,5.005400000000000000e+04,1.013776054382324219e+02,2.000000000000000000e+00
1.195491101751124382e-05,7.771733522236784521e-08,5.006400000000000000e+04,1.013931968212127686e+02,2.000000000000000000e+00
1.195489366677340142e-05,7.771704302361410480e-08,5.007400000000000000e+04,1.014244720935821533e+02,2.000000000000000000e+00
1.195487631552185725e-05,7.771726462926314404e-08,5.008400000000000000e+04,1.014427669048309326e+02,2.000000000000000000e+00
1.195485896482031699e-05,7.771697239633218008e-08,5.009400000000000000e+04,1.014717411994934082e+02,2.000000000000000000e+00
1.195484161360480900e-05,7.771719403220297107e-08,5.010400000000000000e+04,1.014878847599029541e+02,2.000000000000000000e+00
1.195482426293908976e-05,7.771690176514943040e-08,5.011400000000000000e+04,1.015193207263946533e+02,2.000000000000000000e+00
1.195480691175912666e-05,7.771712343114680105e-08,5.012400000000000000e+04,1.015349283218383789e+02,2.000000000000000000e+00
1.195478956112873378e-05,7.771683113009604456e-08,5.013400000000000000e+04,1.015663113594055176e+02,2.000000000000000000e+00
1.195477220998382429e-05,7.771705282615061757e-08,5.014400000000000000e+04,1.015823638439178467e+02,2.000000000000000000e+00
1.195475485938826479e-05,7.771676049122468418e-08,5.015400000000000000e+04,1.016144051551818848e+02,2.000000000000000000e+00
1.195473750827791932e-05,7.771698221722005869e-08,5.016400000000000000e+04,1.016302282810211182e+02,2.000000000000000000e+00
1.195472015771670870e-05,7.771668984850075326e-08,5.017400000000000000e+04,1.016614773273468018e+02,2.000000000000000000e+00
1.195470280664043768e-05,7.771691160438011189e-08,5.018400000000000000e+04,1.016770915985107422e+02,2.000000000000000000e+00
1.195468545611307111e-05,7.771661920204660835e-08,5.019400000000000000e+04,1.016927161216735840e+02,2.000000000000000000e+00
1.195466810507038833e-05,7.771684098772662424e-08,5.020400000000000000e+04,1.017084541320800781e+02,2.000000000000000000e+00
1.195465075457638808e-05,7.771654855181849491e-08,5.021400000000000000e+04,1.017240822315216064e+02,2.000000000000000000e+00
1.195463340356679380e-05,7.771677036718949053e-08,5.022400000000000000e+04,1.017562830448150635e+02,2.000000000000000000e+00
1.195461605310567368e-05,7.771647789781352774e-08,5.023400000000000000e+04,1.017721111774444580e+02,2.000000000000000000e+00
1.195459870212868677e-05,7.771669974278861603e-08,5.024400000000000000e+04,1.018033359050750732e+02,2.000000000000000000e+00
1.195458135169994194e-05,7.771640724008116561e-08,5.025400000000000000e+04,1.018189663887023926e+02,2.000000000000000000e+00
1.195456400075506606e-05,7.771662911455009994e-08,5.026400000000000000e+04,1.018345837593078613e+02,2.000000000000000000e+00
1.195454665035821541e-05,7.771633657858926097e-08,5.027400000000000000e+04,1.018502118587493896e+02,2.000000000000000000e+00
1.195452929944496942e-05,7.771655848250012088e-08,5.028400000000000000e+04,1.018660147190093994e+02,2.000000000000000000e+00
1.195451194907951828e-05,7.771626591345302356e-08,5.029400000000000000e+04,1.018972554206848145e+02,2.000000000000000000e+00
1.195449459819739738e-05,7.771648784669490065e-08,5.030400000000000000e+04,1.019128370285034180e+02,2.000000000000000000e+00
1.195447724786286125e-05,7.771619524462312692e-08,5.031400000000000000e+04,1.019448897838592529e+02,2.000000000000000000e+00
1.195445989701139615e-05,7.771641720714345222e-08,5.032400000000000000e+04,1.019575839042663574e+02,2.000000000000000000e+00
1.195444254670728036e-05,7.771612457216528229e-08,5.033400000000000000e+04,1.019631938934326172e+02,2.000000000000000000e+00
1.195442519588596287e-05,7.771634656382146310e-08,5.034400000000000000e+04,1.019788165092468262e+02,2.000000000000000000e+00
1.195440784561178122e-05,7.771605389605466101e-08,5.035400000000000000e+04,1.020107798576354980e+02,2.000000000000000000e+00
1.195439049482013190e-05,7.771627591679505479e-08,5.036400000000000000e+04,1.020349268913269043e+02,2.000000000000000000e+00
1.195437314457539651e-05,7.771598321633192067e-08,5.037400000000000000e+04,1.020435698032379150e+02,2.000000000000000000e+00
1.195435579381291901e-05,7.771620526604315736e-08,5.038400000000000000e+04,1.020484423637390137e+02,2.000000000000000000e+00
1.195433844359713859e-05,7.771591253300976676e-08,5.039400000000000000e+04,1.020668644905090332e+02,2.000000000000000000e+00
1.195432109286335009e-05,7.771613461160927387e-08,5.040400000000000000e+04,1.020825712680816650e+02,2.000000000000000000e+00
1.195430374267602998e-05,7.771584184612230559e-08,5.041400000000000000e+04,1.020983595848083496e+02,2.000000000000000000e+00
1.195428639197043921e-05,7.771606395356049199e-08,5.042400000000000000e+04,1.021139829158782959e+02,2.000000000000000000e+00
1.195426904181109829e-05,7.771577115571319907e-08,5.043400000000000000e+04,1.021296064853668213e+02,2.000000000000000000e+00
1.195425169113321397e-05,7.771599329185537329e-08,5.044400000000000000e+04,1.021452364921569824e+02,2.000000000000000000e+00
1.195423434100135757e-05,7.771570046178105752e-08,5.045400000000000000e+04,1.021609411239624023e+02,2.000000000000000000e+00
1.195421699035069181e-05,7.771592262653879726e-08,5.046400000000000000e+04,1.021921091079711914e+02,2.000000000000000000e+00
1.195419964024583713e-05,7.771562976429894795e-08,5.047400000000000000e+04,1.022078130245208740e+02,2.000000000000000000e+00
1.195418228962190033e-05,7.771585195761018158e-08,5.048400000000000000e+04,1.022390522956848145e+02,2.000000000000000000e+00
1.195417313262521978e-05,7.372756506054547217e-08,5.049200000000000000e+04,1.022546780109405518e+02,1.000000000000000000e+00
1.178627659775743110e-05,7.002082667473929191e-08,5.054800000000000000e+04,1.023860914707183838e+02,3.355443200000000000e+07
1.178612724573688494e-05,9.303746499133844678e-08,5.058400000000000000e+04,1.024791865348815918e+02,3.276800000000000000e+04
1.178611638096699931e-05,6.685692898746585287e-08,5.059200000000000000e+04,1.024898145198822021e+02,1.000000000000000000e+00
1.178557153017094918e-05,7.972920353054904640e-08,5.063200000000000000e+04,1.025877361297607422e+02,1.310720000000000000e+05
1.178547390609184216e-05,6.495621356155973046e-08,5.064200000000000000e+04,1.026033594608306885e+02,1.000000000000000000e+00
1.178494967025406456e-05,7.754444370368291933e-08,5.068200000000000000e+04,1.026971051692962646e+02,1.310720000000000000e+05
1.178485944443628071e-05,6.421385825432157248e-08,5.069200000000000000e+04,1.027127306461334229e+02,1.000000000000000000e+00
1.178387022797405279e-05,1.109335772630655438e-07,5.073400000000000000e+04,1.027978374958038330e+02,2.621440000000000000e+05
1.178372911044159668e-05,6.548472648258143671e-08,5.074400000000000000e+04,1.028083970546722412e+02,1.000000000000000000e+00
1.178347410997711171e-05,7.211559433217091029e-08,5.078200000000000000e+04,1.029089126586914062e+02,6.553600000000000000e+04
1.178340493890594286e-05,6.377909019384180960e-08,5.079000000000000000e+04,1.029245536327362061e+02,1.000000000000000000e+00
1.178335299973568453e-05,8.780984405071921458e-08,5.080400000000000000e+04,1.029568293094635010e+02,8.000000000000000000e+00
1.178334330890941977e-05,6.294296585089434743e-08,5.081200000000000000e+04,1.029814186096191406e+02,1.000000000000000000e+00
1.177574464682655098e-05,2.075302420130722435e-07,5.086000000000000000e+04,1.030909240245819092e+02,2.097152000000000000e+06
1.177518417255787041e-05,7.446664696535838171e-08,5.087000000000000000e+04,1.031221911907196045e+02,1.000000000000000000e+00
1.177509865780963880e-05,6.869524161470406013e-08,5.090400000000000000e+04,1.032002832889556885e+02,1.638400000000000000e+04
1.177506653266290521e-05,8.125635208526886411e-08,5.091600000000000000e+04,1.032315299510955811e+02,4.000000000000000000e+00
1.177505734841788286e-05,6.553141520114020524e-08,5.092400000000000000e+04,1.032471551895141602e+02,1.000000000000000000e+00
1.177479710176394905e-05,6.368423503909243184e-08,5.096200000000000000e+04,1.033325588703155518e+02,6.553600000000000000e+04
1.177477210158988542e-05,7.454974528729555372e-08,5.097400000000000000e+04,1.033481788635253906e+02,4.000000000000000000e+00
1.177476422725677237e-05,6.203241641240510481e-08,5.098200000000000000e+04,1.033745713233947754e+02,1.000000000000000000e+00
1.177289901882815090e-05,1.009637706295429339e-07,5.102600000000000000e+04,1.034723355770111084e+02,5.242880000000000000e+05
1.177267500272245019e-05,6.664785083202176398e-08,5.103600000000000000e+04,1.034879601001739502e+02,1.000000000000000000e+00
1.177254066488296966e-05,6.226573150537445245e-08,5.107200000000000000e+04,1.035824389457702637e+02,3.276800000000000000e+04
1.177230428365000578e-05,1.114926121601882636e-07,5.111000000000000000e+04,1.036623187065124512e+02,6.553600000000000000e+04
1.177229046004528624e-05,6.377069342532704013e-08,5.111800000000000000e+04,1.036779382228851318e+02,1.000000000000000000e+00
1.177216568510389500e-05,6.238216402711038303e-08,5.115400000000000000e+04,1.037575960159301758e+02,3.276800000000000000e+04
1.177210545742715036e-05,8.004412489022585560e-08,5.118800000000000000e+04,1.038267092704772949e+02,1.638400000000000000e+04
1.177209697865818374e-05,6.118495621436732410e-08,5.119600000000000000e+04,1.038267092704772949e+02,1.000000000000000000e+00
1.176470672338309873e-05,2.086709030921733263e-07,5.124400000000000000e+04,1.039363062381744385e+02,2.097152000000000000e+06
1.176421894872267885e-05,6.233405795405357738e-08,5.125400000000000000e+04,1.039526381492614746e+02,1.000000000000000000e+00
1.176398190190988854e-05,1.002663437828265060e-07,5.129200000000000000e+04,1.040382692813873291e+02,6.553600000000000000e+04
1.176397010750537673e-05,6.308123541188528156e-08,5.130000000000000000e+04,1.040540385246276855e+02,1.000000000000000000e+00
1.176384800109946272e-05,6.265090969343090445e-08,5.133600000000000000e+04,1.041371569633483887e+02,3.276800000000000000e+04
1.176378293287450673e-05,9.107174740079575971e-08,5.135000000000000000e+04,1.041684045791625977e+02,8.000000000000000000e+00
1.176377290593235479e-05,6.074302299430641071e-08,5.135800000000000000e+04,1.041848354339599609e+02,1.000000000000000000e+00
1.176013623196942846e-05,1.745917052923123617e-07,5.140400000000000000e+04,1.042952466011047363e+02,1.048576000000000000e+06
1.175986599588449155e-05,6.275983722112368670e-08,5.141400000000000000e+04,1.043077220916748047e+02,1.000000000000000000e+00
1.175962826348818210e-05,6.976080608772677501e-08,5.145200000000000000e+04,1.044074940681457520e+02,6.553600000000000000e+04
1.175961992753175712e-05,6.505814456536585749e-08,5.146000000000000000e+04,1.044231863021850586e+02,1.000000000000000000e+00
1.175955453471623376e-05,6.368563359551805187e-08,5.149400000000000000e+04,1.045013802051544189e+02,1.638400000000000000e+04
1.175954206181989637e-05,6.368576045841975818e-08,5.150400000000000000e+04,1.045326278209686279e+02,2.000000000000000000e+00
1.175952964072913927e-05,6.368555904822519255e-08,5.151400000000000000e+04,1.045482544898986816e+02,2.000000000000000000e+00
1.175951725585954557e-05,6.368569408983555376e-08,5.152400000000000000e+04,1.045728914737701416e+02,2.000000000000000000e+00
1.175950489766945344e-05,6.368548467054186649e-08,5.153400000000000000e+04,1.046055262088775635e+02,2.000000000000000000e+00
1.175949255836845184e-05,6.368562433041612231e-08,5.154400000000000000e+04,1.046213302612304688e+02,2.000000000000000000e+00
1.175948023361683353e-05,6.368541062630072311e-08,5.155400000000000000e+04,1.046526896953582764e+02,2.000000000000000000e+00
1.175946791916787686e-05,6.368555311478351100e-08,5.156400000000000000e+04,1.046683435440063477e+02,2.000000000000000000e+00
1.175945561313681324e-05,6.368533712140312375e-08,5.157400000000000000e+04,1.047018334865570068e+02,2.000000000000000000e+00
1.175944331299446497e-05,6.368548152244293581e-08,5.158400000000000000e+04,1.047127950191497803e+02,2.000000000000000000e+00
1.175943101806980577e-05,6.368526430925737600e-08,5.159400000000000000e+04,1.047268645763397217e+02,2.000000000000000000e+00
1.175941872669605099e-05,6.368541013781389752e-08,5.160400000000000000e+04,1.047427461147308350e+02,2.000000000000000000e+00
1.175940643881947163e-05,6.368519227902346490e-08,5.161400000000000000e+04,1.047583746910095215e+02,2.000000000000000000e+00
1.175939415321669123e-05,6.368533926399043388e-08,5.162400000000000000e+04,1.047739980220794678e+02,2.000000000000000000e+00
1.175938187015476912e-05,6.368512106852749962e-08,5.163400000000000000e+04,1.047933671474456787e+02,2.000000000000000000e+00
1.175936958864302741e-05,6.368526904630300368e-08,5.164400000000000000e+04,1.048090894222259521e+02,2.000000000000000000e+00
1.175935730911875196e-05,6.368505068009438705e-08,5.165400000000000000e+04,1.048267669677734375e+02,2.000000000000000000e+00
1.175934503071600911e-05,6.368519954231548955e-08,5.166400000000000000e+04,1.048431286811828613e+02,2.000000000000000000e+00
1.175933275396460273e-05,6.368498109390674584e-08,5.167400000000000000e+04,1.048495097160339355e+02,2.000000000000000000e+00
1.175932047806718344e-05,6.368513076167264539e-08,5.168400000000000000e+04,1.048551387786865234e+02,2.000000000000000000e+00
1.175930820360534778e-05,6.368491227743201250e-08,5.169400000000000000e+04,1.048764023780822754e+02,2.000000000000000000e+00
1.175929592982062178e-05,6.368506268871201143e-08,5.170400000000000000e+04,1.049015119075775146e+02,2.000000000000000000e+00
1.175928365732464286e-05,6.368484419216028405e-08,5.171400000000000000e+04,1.049238150119781494e+02,2.000000000000000000e+00
1.175927138538182728e-05,6.368499529515001937e-08,5.172400000000000000e+04,1.049394333362579346e+02,2.000000000000000000e+00
1.175925911462201349e-05,6.368477679715796540e-08,5.173400000000000000e+04,1.049550526142120361e+02,2.000000000000000000e+00
1.175924684432364461e-05,6.368492854711597894e-08,5.174400000000000000e+04,1.049862256050109863e+02,2.000000000000000000e+00
1.175923457512813126e-05,6.368471005187732467e-08,5.175400000000000000e+04,1.050019326210021973e+02,2.000000000000000000e+00
1.175922230632292223e-05,6.368486240918044747e-08,5.176400000000000000e+04,1.050331885814666748e+02,2.000000000000000000e+00
1.175921003855716662e-05,6.368464391727836186e-08,5.177400000000000000e+04,1.050499711036682129e+02,2.000000000000000000e+00
1.175919777112436102e-05,6.368479684644276910e-08,5.178400000000000000e+04,1.050813300609588623e+02,2.000000000000000000e+00
1.175918550467909759e-05,6.368457835670452180e-08,5.179400000000000000e+04,1.050969278812408447e+02,2.000000000000000000e+00
1.175917323851909960e-05,6.368473182576139011e-08,5.180400000000000000e+04,1.051281793117523193e+02,2.000000000000000000e+00
1.175916097330295382e-05,6.368451333625898855e-08,5.181400000000000000e+04,1.051487333774566650e+02,2.000000000000000000e+00
1.175914870833148536e-05,6.368466731615663631e-08,5.182400000000000000e+04,1.051579301357269287e+02,2.000000000000000000e+00
1.175913644426632352e-05,6.368444882458748759e-08,5.183400000000000000e+04,1.051897201538085938e+02,2.000000000000000000e+00
1.175912418041061429e-05,6.368460328884323120e-08,5.184400000000000000e+04,1.052053539752960205e+02,2.000000000000000000e+00
1.175911191742839932e-05,6.368438479298674581e-08,5.185400000000000000e+04,1.052212831974029541e+02,2.000000000000000000e+00
1.175909965462462201e-05,6.368453971740522146e-08,5.186400000000000000e+04,1.052371459007263184e+02,2.000000000000000000e+00
1.175908739266528572e-05,6.368432121517498520e-08,5.187400000000000000e+04,1.052527740001678467e+02,2.000000000000000000e+00
1.175907513085675010e-05,6.368447657758595254e-08,5.188400000000000000e+04,1.052840321063995361e+02,2.000000000000000000e+00
1.175906286986666853e-05,6.368425806700987418e-08,5.189400000000000000e+04,1.052996714115142822e+02,2.000000000000000000e+00
1.175905060900252043e-05,6.368441384704782889e-08,5.190400000000000000e+04,1.053326642513275146e+02,2.000000000000000000e+00
1.175903834893334324e-05,6.368419532657520286e-08,5.191400000000000000e+04,1.053483824729919434e+02,2.000000000000000000e+00
1.175902608896757184e-05,6.368435150547288592e-08,5.192400000000000000e+04,1.053639984130859375e+02,2.000000000000000000e+00
1.175901382977544137e-05,6.368413297359451127e-08,5.193400000000000000e+04,1.053796212673187256e+02,2.000000000000000000e+00
1.175900157066614564e-05,6.368428953401503759e-08,5.194400000000000000e+04,1.053952486515045166e+02,2.000000000000000000e+00
1.175898931231098197e-05,6.368407098947918491e-08,5.195400000000000000e+04,1.054265589714050293e+02,2.000000000000000000e+00
1.175897705401979809e-05,6.368422791539346183e-08,5.196400000000000000e+04,1.054422769546508789e+02,2.000000000000000000e+00
1.175896479646480443e-05,6.368400935716255547e-08,5.197400000000000000e+04,1.054735155105590820e+02,2.000000000000000000e+00
1.175895253895643146e-05,6.368416663369430215e-08,5.198400000000000000e+04,1.054891440868377686e+02,2.000000000000000000e+00
1.175894028216770616e-05,6.368394806078071492e-08,5.199400000000000000e+04,1.055047602653503418e+02,2.000000000000000000e+00
1.175892802540953333e-05,6.368410567405038331e-08,5.200400000000000000e+04,1.055175294876098633e+02,2.000000000000000000e+00
1.175891576935569720e-05,6.368388708569660306e-08,5.201400000000000000e+04,1.055382936000823975e+02,2.000000000000000000e+00
1.175890351331752779e-05,6.368404502288828027e-08,5.202400000000000000e+04,1.055539238452911377e+02,2.000000000000000000e+00
1.175889125796948694e-05,6.368382641833833009e-08,5.203400000000000000e+04,1.055851664543151855e+02,2.000000000000000000e+00
1.175887900262325027e-05,6.368398466729403606e-08,5.204400000000000000e+04,1.056008024215698242e+02,2.000000000000000000e+00
1.175886674795393523e-05,6.368376604592592909e-08,5.205400000000000000e+04,1.056320321559906006e+02,2.000000000000000000e+00
1.175885449327352745e-05,6.368392459551715967e-08,5.206400000000000000e+04,1.056476533412933350e+02,2.000000000000000000e+00
1.175884223925770679e-05,6.368370595680827656e-08,5.207400000000000000e+04,1.056638607978820801e+02,2.000000000000000000e+00
1.175882998521876045e-05,6.368386479643371298e-08,5.208400000000000000e+04,1.056806213855743408e+02,2.000000000000000000e+00
1.175881773183290022e-05,6.368364613980384940e-08,5.209400000000000000e+04,1.056993355751037598e+02,2.000000000000000000e+00
1.175880547841265046e-05,6.368380525955938685e-08,5.210400000000000000e+04,1.057187557220458984e+02,2.000000000000000000e+00
1.175879322563473458e-05,6.368358658457601337e-08,5.211400000000000000e+04,1.057347080707550049e+02,2.000000000000000000e+00
1.175878097281190901e-05,6.368374597527367373e-08,5.212400000000000000e+04,1.057686796188354492e+02,2.000000000000000000e+00
1.175876872062133425e-05,6.368352728154154360e-08,5.213400000000000000e+04,1.057765970230102539e+02,2.000000000000000000e+00
1.175875646837598694e-05,6.368368693437900019e-08,5.214400000000000000e+04,1.058083593845367432e+02,2.000000000000000000e+00
1.175874421675346466e-05,6.368346822134046132e-08,5.215400000000000000e+04,1.058239881992340088e+02,2.000000000000000000e+00
1.175873196506690669e-05,6.368362812805481508e-08,5.216400000000000000e+04,1.058402423858642578e+02,2.000000000000000000e+00
1.175871971399432902e-05,6.368340939535412689e-08,5.217400000000000000e+04,1.058561117649078369e+02,2.000000000000000000e+00
1.175870746284903018e-05,6.368356954821285375e-08,5.218400000000000000e+04,1.058717277050018311e+02,2.000000000000000000e+00
1.175869521230940733e-05,6.368335079542729384e-08,5.219400000000000000e+04,1.059029834270477295e+02,2.000000000000000000e+00
1.175868296168890639e-05,6.368351118709854279e-08,5.220400000000000000e+04,1.059185993671417236e+02,2.000000000000000000e+00
1.175867071166628027e-05,6.368329241381081509e-08,5.221400000000000000e+04,1.059519460201263428e+02,2.000000000000000000e+00
1.175865846155510871e-05,6.368345303735009387e-08,5.222400000000000000e+04,1.059684495925903320e+02,2.000000000000000000e+00
1.175864621203448852e-05,6.368323424313674807e-08,5.223400000000000000e+04,1.059966869354248047e+02,2.000000000000000000e+00
1.175863396241810109e-05,6.368339509197229862e-08,5.224400000000000000e+04,1.060110051631927490e+02,2.000000000000000000e+00
1.175862171338537696e-05,6.368317627639365846e-08,5.225400000000000000e+04,1.060303812026977539e+02,2.000000000000000000e+00
1.175860946425009916e-05,6.368333734430007978e-08,5.226400000000000000e+04,1.060439665317535400e+02,2.000000000000000000e+00
1.175859721569200148e-05,6.368311850695646482e-08,5.227400000000000000e+04,1.060605814456939697e+02,2.000000000000000000e+00
1.175858496702495672e-05,6.368327978802144046e-08,5.228400000000000000e+04,1.060781977176666260e+02,2.000000000000000000e+00
1.175857271892899174e-05,6.368306092843640791e-08,5.229400000000000000e+04,1.061096575260162354e+02,2.000000000000000000e+00
1.175856047071805389e-05,6.368322241706398824e-08,5.230400000000000000e+04,1.061252806186676025e+02,2.000000000000000000e+00
1.175854822307244955e-05,6.368300353483636211e-08,5.231400000000000000e+04,1.061334180831909180e+02,2.000000000000000000e+00
1.175853597530620231e-05,6.368316522570707435e-08,5.232400000000000000e+04,1.061490390300750732e+02,2.000000000000000000e+00
1.175852372809987773e-05,6.368294632032494234e-08,5.233400000000000000e+04,1.061646320819854736e+02,2.000000000000000000e+00
1.175851148076755530e-05,6.368310820835269774e-08,5.234400000000000000e+04,1.061802270412445068e+02,2.000000000000000000e+00
1.175849923399005300e-05,6.368288927938878466e-08,5.235400000000000000e+04,1.062114293575286865e+02,2.000000000000000000e+00
1.175848698708150624e-05,6.368305135972618573e-08,5.236400000000000000e+04,1.062271289825439453e+02,2.000000000000000000e+00
1.175847474072295830e-05,6.368283240668937130e-08,5.237400000000000000e+04,1.062583730220794678e+02,2.000000000000000000e+00
1.175846249422860895e-05,6.368299467475395655e-08,5.238400000000000000e+04,1.062739949226379395e+02,2.000000000000000000e+00
1.175845024827972511e-05,6.368277569711550691e-08,5.239400000000000000e+04,1.063052442073822021e+02,2.000000000000000000e+00
1.175843800219054042e-05,6.368293814850690047e-08,5.240400000000000000e+04,1.063208591938018799e+02,2.000000000000000000e+00
1.175842575664254033e-05,6.368271914577564241e-08,5.241400000000000000e+04,1.063364078998565674e+02,2.000000000000000000e+00
1.175841351094997713e-05,6.368288177623411559e-08,5.242400000000000000e+04,1.063649713993072510e+02,2.000000000000000000e+00
1.175840126579456664e-05,6.368266274787006559e-08,5.243400000000000000e+04,1.063806815147399902e+02,2.000000000000000000e+00
1.175838902049058319e-05,6.368282555348354380e-08,5.244400000000000000e+04,1.064031426906585693e+02,2.000000000000000000e+00
1.175837677571992726e-05,6.368260649903033639e-08,5.245400000000000000e+04,1.064346673488616943e+02,2.000000000000000000e+00
1.175836453079690027e-05,6.368276947590879433e-08,5.246400000000000000e+04,1.064502973556518555e+02,2.000000000000000000e+00
1.175835228640359582e-05,6.368255039479899685e-08,5.247400000000000000e+04,1.064658420085906982e+02,2.000000000000000000e+00
1.175834004185433566e-05,6.368271353931370568e-08,5.248400000000000000e+04,1.064906418323516846e+02,2.000000000000000000e+00
1.175832779783139129e-05,6.368249443099196892e-08,5.249400000000000000e+04,1.065065245628356934e+02,2.000000000000000000e+00
1.175831555364908952e-05,6.368265773959401940e-08,5.250400000000000000e+04,1.065221424102783203e+02,2.000000000000000000e+00
1.175830330998987465e-05,6.368243860355960130e-08,5.251400000000000000e+04,1.065533661842346191e+02,2.000000000000000000e+00
1.175829106616809213e-05,6.368260207290456326e-08,5.252400000000000000e+04,1.065704483985900879e+02,2.000000000000000000e+00
1.175827882286636074e-05,6.368238290851177325e-08,5.253400000000000000e+04,1.065872488021850586e+02,2.000000000000000000e+00
1.175826657939900221e-05,6.368254653532757164e-08,5.254400000000000000e+04,1.066040871143341064e+02,2.000000000000000000e+00
1.175825433644880982e-05,6.368232734210334183e-08,5.255400000000000000e+04,1.066265699863433838e+02,2.000000000000000000e+00
1.175824209333012055e-05,6.368249112336367351e-08,5.256400000000000000e+04,1.066428427696228027e+02,2.000000000000000000e+00
1.175822985072585641e-05,6.368227190073535668e-08,5.257400000000000000e+04,1.066598312854766846e+02,2.000000000000000000e+00
1.175821760795035779e-05,6.368243583341158919e-08,5.258400000000000000e+04,1.066911780834197998e+02,2.000000000000000000e+00
1.175820536568670593e-05,6.368221658076627759e-08,5.259400000000000000e+04,1.067068033218383789e+02,2.000000000000000000e+00
1.175819312324922427e-05,6.368238066197446225e-08,5.260400000000000000e+04,1.067237071990966797e+02,2.000000000000000000e+00
1.175818088132114823e-05,6.368216137875292885e-08,5.261400000000000000e+04,1.067393395900726318e+02,2.000000000000000000e+00
1.175816863921678091e-05,6.368232560580711096e-08,5.262400000000000000e+04,1.067551519870758057e+02,2.000000000000000000e+00
1.175815639761949326e-05,6.368210629145509181e-08,5.263400000000000000e+04,1.067707695960998535e+02,2.000000000000000000e+00
1.175814415584357822e-05,6.368227066166209040e-08,5.264400000000000000e+04,1.067811045646667480e+02,2.000000000000000000e+00
1.175813191457254902e-05,6.368205131559284313e-08,5.265400000000000000e+04,1.067967293262481689e+02,2.000000000000000000e+00
1.175811967312067490e-05,6.368221582645882116e-08,5.266400000000000000e+04,1.068286788463592529e+02,2.000000000000000000e+00
1.175810743217159954e-05,6.368199644811326433e-08,5.267400000000000000e+04,1.068443880081176758e+02,2.000000000000000000e+00
1.175809519103956845e-05,6.368216109713370418e-08,5.268400000000000000e+04,1.068563270568847656e+02,2.000000000000000000e+00
1.175808295040836423e-05,6.368194168590201376e-08,5.269400000000000000e+04,1.068881967067718506e+02,2.000000000000000000e+00
1.175807070959220189e-05,6.368210647073371791e-08,5.270400000000000000e+04,1.069038205146789551e+02,2.000000000000000000e+00
1.175805846927498261e-05,6.368188702606864444e-08,5.271400000000000000e+04,1.069194405078887939e+02,2.000000000000000000e+00
1.175804622877090448e-05,6.368205194444920112e-08,5.272400000000000000e+04,1.069350893497467041e+02,2.000000000000000000e+00
1.175803398876398725e-05,6.368183246579837325e-08,5.273400000000000000e+04,1.069507026672363281e+02,2.000000000000000000e+00
1.175802174856840699e-05,6.368199751557519380e-08,5.274400000000000000e+04,1.069820096492767334e+02,2.000000000000000000e+00
1.175800950886828002e-05,6.368177800235840719e-08,5.275400000000000000e+04,1.069978232383728027e+02,2.000000000000000000e+00
1.175799726897776375e-05,6.368194318134799950e-08,5.276400000000000000e+04,1.070290627479553223e+02,2.000000000000000000e+00
1.175798502958109988e-05,6.368172363295222729e-08,5.277400000000000000e+04,1.070446813106536865e+02,2.000000000000000000e+00
1.175797278999239840e-05,6.368188893910524808e-08,5.278400000000000000e+04,1.070602993965148926e+02,2.000000000000000000e+00
1.175796055089601788e-05,6.368166935497972032e-08,5.279400000000000000e+04,1.070759203433990479e+02,2.000000000000000000e+00
1.175795409125933388e-05,6.041367070004448258e-08,5.280200000000000000e+04,1.070915443897247314e+02,1.000000000000000000e+00
1.164470508071733471e-05,9.307257438549162165e-08,5.285800000000000000e+04,1.072172596454620361e+02,3.355443200000000000e+07
1.164464205272916825e-05,1.075425159215583601e-07,5.287000000000000000e+04,1.072329087257385254e+02,4.000000000000000000e+00
1.164462500906074058e-05,8.916880666642989941e-08,5.287800000000000000e+04,1.072485203742980957e+02,1.000000000000000000e+00
1.164414749125689794e-05,8.001299249497538977e-08,5.291600000000000000e+04,1.073274180889129639e+02,6.553600000000000000e+04
1.164412623856867307e-05,8.001278361937820176e-08,5.292600000000000000e+04,1.073430426120758057e+02,2.000000000000000000e+00
1.164410550507656245e-05,8.001311939903998564e-08,5.293600000000000000e+04,1.073586599826812744e+02,2.000000000000000000e+00
1.164409473425063005e-05,7.563187640638010910e-08,5.294400000000000000e+04,1.073748047351837158e+02,1.000000000000000000e+00
1.164374205620424261e-05,7.398906702119541778e-08,5.298200000000000000e+04,1.074647333621978760e+02,6.553600000000000000e+04
1.164373295910613558e-05,6.912980366700490646e-08,5.299000000000000000e+04,1.074647333621978760e+02,1.000000000000000000e+00
1.164344059054687184e-05,7.228920326954196571e-08,5.302800000000000000e+04,1.075428450107574463e+02,6.553600000000000000e+04
1.164343154721666464e-05,6.723029128631052717e-08,5.303600000000000000e+04,1.075428450107574463e+02,1.000000000000000000e+00
1.164329696342396124e-05,7.235264528227962790e-08,5.307200000000000000e+04,1.076154286861419678e+02,3.276800000000000000e+04
1.164328865673129300e-05,6.433072545291392052e-08,5.308000000000000000e+04,1.076161813735961914e+02,1.000000000000000000e+00
1.164316049809202699e-05,6.484209867482326507e-08,5.311600000000000000e+04,1.076965167522430420e+02,3.276800000000000000e+04
1.164314543654486372e-05,6.484202538475836742e-08,5.312600000000000000e+04,1.077122440338134766e+02,2.000000000000000000e+00
1.164313141467667703e-05,6.484215414653365122e-08,5.313600000000000000e+04,1.077279486656188965e+02,2.000000000000000000e+00
1.164311781027617295e-05,6.484199465520490330e-08,5.314600000000000000e+04,1.077435717582702637e+02,2.000000000000000000e+00
1.164310443334228924e-05,6.484216503761831694e-08,5.315600000000000000e+04,1.077591953277587891e+02,2.000000000000000000e+00
1.164309744467448302e-05,6.148010178386247517e-08,5.316400000000000000e+04,1.077748217582702637e+02,1.000000000000000000e+00
1.164220079470922177e-05,9.508186502395400306e-08,5.320600000000000000e+04,1.078841819763183594e+02,2.621440000000000000e+05
1.164210714918113406e-05,5.738139074467241829e-08,5.321600000000000000e+04,1.078998112678527832e+02,1.000000000000000000e+00
1.164054145619706837e-05,1.216040606434375810e-07,5.326000000000000000e+04,1.080045750141143799e+02,5.242880000000000000e+05
1.164035022810193856e-05,5.723171817636942725e-08,5.327000000000000000e+04,1.080115180015563965e+02,1.000000000000000000e+00
1.164015051983282114e-05,6.576488208676678846e-08,5.330800000000000000e+04,1.080914614200592041e+02,6.553600000000000000e+04
1.164008660506753580e-05,5.617064302187066454e-08,5.331800000000000000e+04,1.081229698657989502e+02,1.000000000000000000e+00
1.163700171497963998e-05,1.426789248097178030e-07,5.336400000000000000e+04,1.082327456474304199e+02,1.048576000000000000e+06
1.163674596390569578e-05,5.833771729177613086e-08,5.337400000000000000e+04,1.082483725547790527e+02,1.000000000000000000e+00
1.163664291388591327e-05,6.267692533448452813e-08,5.341000000000000000e+04,1.083460783958435059e+02,3.276800000000000000e+04
1.163663634159765047e-05,5.765811675403728910e-08,5.341800000000000000e+04,1.083622415065765381e+02,1.000000000000000000e+00
1.163653419682697971e-05,6.050703338509115588e-08,5.345400000000000000e+04,1.084406614303588867e+02,3.276800000000000000e+04
1.163652775178310639e-05,5.736568433557492313e-08,5.346200000000000000e+04,1.084570221900939941e+02,1.000000000000000000e+00
1.163642624420061721e-05,6.141146494081494837e-08,5.349800000000000000e+04,1.085413382053375244e+02,3.276800000000000000e+04
1.163641985813386416e-05,5.717220441508617592e-08,5.350600000000000000e+04,1.085577123165130615e+02,1.000000000000000000e+00
1.163631852127425872e-05,5.978343705906851462e-08,5.354200000000000000e+04,1.086497867107391357e+02,3.276800000000000000e+04
1.163630646107110790e-05,5.978357355763106547e-08,5.355200000000000000e+04,1.086655097007751465e+02,2.000000000000000000e+00
1.163630040419360808e-05,5.646783986347047336e-08,5.356000000000000000e+04,1.086655097007751465e+02,1.000000000000000000e+00
1.163610398155137293e-05,6.661399594093525655e-08,5.359800000000000000e+04,1.087436144351959229e+02,6.553600000000000000e+04
1.163604300115182016e-05,5.559096560199202321e-08,5.360800000000000000e+04,1.087670209407806396e+02,1.000000000000000000e+00
1.161166500387932135e-05,1.201847076921220129e-07,5.366000000000000000e+04,1.088922486305236816e+02,8.388608000000000000e+06
1.161163912250306744e-05,1.113984567386608015e-07,5.366800000000000000e+04,1.089078702926635742e+02,1.000000000000000000e+00
1.161144995678689855e-05,1.062096740684017666e-07,5.370200000000000000e+04,1.089929187297821045e+02,1.638400000000000000e+04
1.161143059103894067e-05,9.920752367461371391e-08,5.371000000000000000e+04,1.090085380077362061e+02,1.000000000000000000e+00
1.161112946845065398e-05,9.378902938032443021e-08,5.374600000000000000e+04,1.091024467945098877e+02,3.276800000000000000e+04
1.161111460069288578e-05,8.727848363670396027e-08,5.375400000000000000e+04,1.091180725097656250e+02,1.000000000000000000e+00
1.161087832793426456e-05,8.197042003571649451e-08,5.379000000000000000e+04,1.092042264938354492e+02,3.276800000000000000e+04
1.161085570822805338e-05,8.197041353757520533e-08,5.380000000000000000e+04,1.092200222015380859e+02,2.000000000000000000e+00
1.161084411102540876e-05,7.765637433566561517e-08,5.380800000000000000e+04,1.092356414794921875e+02,1.000000000000000000e+00
1.161048323319994944e-05,7.687696943233096399e-08,5.384600000000000000e+04,1.093194155693054199e+02,6.553600000000000000e+04
1.161047421417179682e-05,6.589194877759171914e-08,5.385400000000000000e+04,1.093318855762481689e+02,1.000000000000000000e+00
1.161020473071492401e-05,6.120996543936489246e-08,5.389200000000000000e+04,1.094187700748443604e+02,6.553600000000000000e+04
1.161017930438980766e-05,7.003861885161019420e-08,5.390400000000000000e+04,1.094435548782348633e+02,4.000000000000000000e+00
1.161017189119885965e-05,5.956638481412999424e-08,5.391200000000000000e+04,1.094597439765930176e+02,1.000000000000000000e+00
1.160973441305497095e-05,5.778401195171852014e-08,5.395200000000000000e+04,1.095558373928070068e+02,1.310720000000000000e+05
1.160971095168094632e-05,6.819730859305196170e-08,5.396400000000000000e+04,1.095878951549530029e+02,4.000000000000000000e+00
1.160970417390103870e-05,5.545164543014464061e-08,5.397200000000000000e+04,1.096037554740905762e+02,1.000000000000000000e+00
1.160933008160740238e-05,6.875382959344960971e-08,5.401200000000000000e+04,1.096965787410736084e+02,1.310720000000000000e+05
1.160924863778244149e-05,5.435842505365390833e-08,5.402200000000000000e+04,1.097126243114471436e+02,1.000000000000000000e+00
1.160854595721305722e-05,9.951713088920917816e-08,5.406400000000000000e+04,1.098221166133880615e+02,2.621440000000000000e+05
1.160843497984372236e-05,5.454480792487163989e-08,5.407400000000000000e+04,1.098377311229705811e+02,1.000000000000000000e+00
1.160808199721272862e-05,7.309725556728473357e-08,5.411400000000000000e+04,1.099314479827880859e+02,1.310720000000000000e+05
1.160799403674460934e-05,5.413320889309142838e-08,5.412400000000000000e+04,1.099471628665924072e+02,1.000000000000000000e+00
1.160763639426961581e-05,7.273196657562044459e-08,5.416400000000000000e+04,1.100409071445465088e+02,1.310720000000000000e+05
1.160756457280363211e-05,5.387968980221106083e-08,5.417400000000000000e+04,1.100565214157104492e+02,1.000000000000000000e+00
1.160685498277085097e-05,8.335364339652744479e-08,5.421600000000000000e+04,1.101502599716186523e+02,2.621440000000000000e+05
1.160675690526216796e-05,5.501397507218741095e-08,5.422400000000000000e+04,1.101658792495727539e+02,1.000000000000000000e+00
1.160671191207961791e-05,8.135433996264512336e-08,5.423800000000000000e+04,1.101974825859069824e+02,8.000000000000000000e+00
1.160670360620458719e-05,5.352983167032959839e-08,5.424600000000000000e+04,1.102160301208496094e+02,1.000000000000000000e+00
1.160105585206077221e-05,1.785935015412963858e-07,5.429400000000000000e+04,1.103268630504608154e+02,2.097152000000000000e+06
1.160066889117860502e-05,5.549437978001888233e-08,5.430400000000000000e+04,1.103426933288574219e+02,1.000000000000000000e+00
1.160057678201306654e-05,5.559211884434323747e-08,5.434000000000000000e+04,1.104170870780944824e+02,3.276800000000000000e+04
1.160048527552736037e-05,5.792258527817009855e-08,5.437600000000000000e+04,1.104961080551147461e+02,3.276800000000000000e+04
1.160047304019925833e-05,5.792268796337190818e-08,5.438600000000000000e+04,1.105117306709289551e+02,2.000000000000000000e+00
1.160046724368277633e-05,5.429940187662621460e-08,5.439400000000000000e+04,1.105273556709289551e+02,1.000000000000000000e+00
1.160037568329765661e-05,5.689260928973961347e-08,5.443000000000000000e+04,1.106013004779815674e+02,3.276800000000000000e+04
1.160036476449075523e-05,5.689245291244288548e-08,5.444000000000000000e+04,1.106327385902404785e+02,2.000000000000000000e+00
1.160035924603132890e-05,5.367562934600939996e-08,5.444800000000000000e+04,1.106483566761016846e+02,1.000000000000000000e+00
1.160018099262769884e-05,6.247630253184241219e-08,5.448600000000000000e+04,1.107428019046783447e+02,6.553600000000000000e+04
1.160012568674852081e-05,5.295065067800383977e-08,5.449600000000000000e+04,1.107584967613220215e+02,1.000000000000000000e+00
1.155548861641131236e-05,1.399049605961870466e-07,5.455000000000000000e+04,1.108838138580322266e+02,1.677721600000000000e+07
1.155527414528295205e-05,5.440582032582699233e-08,5.456000000000000000e+04,1.108994228839874268e+02,1.000000000000000000e+00
1.155509077811472460e-05,5.775014873107946894e-08,5.459800000000000000e+04,1.109781711101531982e+02,6.553600000000000000e+04
1.155506013350922756e-05,5.430710274392122174e-08,5.460600000000000000e+04,1.109939153194427490e+02,1.000000000000000000e+00
1.155503969771355307e-05,6.366412720198304412e-08,5.461800000000000000e+04,1.110096163749694824e+02,4.000000000000000000e+00
1.155503368049342941e-05,5.244606871986855967e-08,5.462600000000000000e+04,1.110252392292022705e+02,1.000000000000000000e+00
1.155437889522599523e-05,8.393660424645113002e-08,5.466800000000000000e+04,1.111201725006103516e+02,2.621440000000000000e+05
1.155429963314414077e-05,4.959790386312564417e-08,5.467800000000000000e+04,1.111366286277770996e+02,1.000000000000000000e+00
1.155369582305713810e-05,7.123918764708867293e-08,5.472000000000000000e+04,1.112373836040496826e+02,2.621440000000000000e+05
1.155361260522224418e-05,4.882089463978033363e-08,5.473000000000000000e+04,1.112542765140533447e+02,1.000000000000000000e+00
1.155304682204717633e-05,8.939086523255643883e-08,5.477200000000000000e+04,1.113537325859069824e+02,2.621440000000000000e+05
1.155295755017348138e-05,4.901607846752484996e-08,5.478200000000000000e+04,1.113708522319793701e+02,1.000000000000000000e+00
1.155266822466477717e-05,6.011459645972904744e-08,5.482200000000000000e+04,1.114490683078765869e+02,1.310720000000000000e+05
1.155259981011918102e-05,4.860480140464476177e-08,5.483200000000000000e+04,1.114653220176696777e+02,1.000000000000000000e+00
1.155230878263783466e-05,5.983113927015647620e-08,5.487200000000000000e+04,1.115569369792938232e+02,1.310720000000000000e+05
1.155225550998633153e-05,4.847197025971248689e-08,5.488200000000000000e+04,1.115881741046905518e+02,1.000000000000000000e+00
1.155168834280400212e-05,6.713267631415771637e-08,5.492400000000000000e+04,1.116832334995269775e+02,2.621440000000000000e+05
1.155159926027420228e-05,5.072470420752700701e-08,5.493400000000000000e+04,1.117148234844207764e+02,1.000000000000000000e+00
1.155152058628925433e-05,4.934371207511706140e-08,5.497000000000000000e+04,1.117975509166717529e+02,3.276800000000000000e+04
1.155149982293029105e-05,5.423640747117887606e-08,5.498200000000000000e+04,1.118288075923919678e+02,4.000000000000000000e+00
1.155149514769418642e-05,4.801184715325212358e-08,5.499000000000000000e+04,1.118444201946258545e+02,1.000000000000000000e+00
1.155092970767555208e-05,7.872720012427998112e-08,5.503200000000000000e+04,1.119537940025329590e+02,2.621440000000000000e+05
1.155085803755888753e-05,4.830184107182035070e-08,5.504200000000000000e+04,1.119694137573242188e+02,1.000000000000000000e+00
1.155029219672603963e-05,6.060466330568857990e-08,5.508400000000000000e+04,1.120631527900695801e+02,2.621440000000000000e+05
1.155025763011909285e-05,5.713207139047693224e-08,5.509200000000000000e+04,1.120788552761077881e+02,1.000000000000000000e+00
1.155024538979984747e-05,5.713202396193981135e-08,5.510200000000000000e+04,1.120946152210235596e+02,2.000000000000000000e+00
1.155023954784050525e-05,5.353720424452269254e-08,5.511000000000000000e+04,1.121102330684661865e+02,1.000000000000000000e+00
1.155015337624931254e-05,5.362634602460633790e-08,5.514600000000000000e+04,1.121957290172576904e+02,3.276800000000000000e+04
1.155014873732036040e-05,4.815894037103733180e-08,5.515400000000000000e+04,1.122115130424499512e+02,1.000000000000000000e+00
1.154959035742230775e-05,6.986357296704105697e-08,5.519600000000000000e+04,1.122991719245910645e+02,2.621440000000000000e+05
1.154951711483853483e-05,5.120241645648787738e-08,5.520600000000000000e+04,1.123147149085998535e+02,1.000000000000000000e+00
1.154943609571501447e-05,4.835377857421243559e-08,5.524200000000000000e+04,1.123853440284729004e+02,3.276800000000000000e+04
1.154936346903208249e-05,6.715186937397217252e-08,5.527800000000000000e+04,1.124637012481689453e+02,3.276800000000000000e+04
1.154935741310499091e-05,4.785446672444748292e-08,5.528600000000000000e+04,1.124794499874114990e+02,1.000000000000000000e+00
1.154907744552725632e-05,6.456238667058861580e-08,5.532600000000000000e+04,1.125801565647125244e+02,1.310720000000000000e+05
1.154902256401649765e-05,4.743366098725544391e-08,5.533600000000000000e+04,1.125957248210906982e+02,1.000000000000000000e+00
1.154456811074130642e-05,1.090635039723989984e-07,5.538400000000000000e+04,1.127140607833862305e+02,2.097152000000000000e+06
1.154429058623069630e-05,5.886324370742622472e-08,5.539400000000000000e+04,1.127298173904418945e+02,1.000000000000000000e+00
1.154422468752137231e-05,4.969554381690663265e-08,5.540200000000000000e+04,1.127454414367675781e+02,1.000000000000000000e+00
1.154420425506373269e-05,5.488382732299714620e-08,5.541400000000000000e+04,1.127610640525817871e+02,4.000000000000000000e+00
1.154419946770224984e-05,4.818796117046529982e-08,5.542200000000000000e+04,1.127766752243041992e+02,1.000000000000000000e+00
1.154392105460638502e-05,5.482158320817618302e-08,5.546200000000000000e+04,1.128724598884582520e+02,1.310720000000000000e+05
1.154391524523128727e-05,5.172094892419469771e-08,5.547000000000000000e+04,1.128880033493041992e+02,1.000000000000000000e+00
1.154387430502525682e-05,5.172640196746564832e-08,5.550400000000000000e+04,1.129673178195953369e+02,1.638400000000000000e+04
1.154386981954793590e-05,4.795816642695195821e-08,5.551200000000000000e+04,1.129830472469329834e+02,1.000000000000000000e+00
1.154358978977963964e-05,5.266858210333429304e-08,5.555200000000000000e+04,1.130910949707031250e+02,1.310720000000000000e+05
1.154358497134060265e-05,4.950899706590804311e-08,5.556000000000000000e+04,1.130921130180358887e+02,1.000000000000000000e+00
1.154343725463806666e-05,5.241754510542955946e-08,5.559800000000000000e+04,1.131784119606018066e+02,6.553600000000000000e+04
1.154343275625924980e-05,4.730404582102668233e-08,5.560600000000000000e+04,1.131951048374176025e+02,1.000000000000000000e+00
1.154316861095147055e-05,7.012753219404141849e-08,5.564600000000000000e+04,1.132942545413970947e+02,1.310720000000000000e+05
1.154310882701572391e-05,4.695337152963606943e-08,5.565600000000000000e+04,1.133098769187927246e+02,1.000000000000000000e+00
1.154258026586808269e-05,7.327703324199120073e-08,5.569800000000000000e+04,1.134198732376098633e+02,2.621440000000000000e+05
1.154249717933777647e-05,4.829033808016862394e-08,5.570800000000000000e+04,1.134355142116546631e+02,1.000000000000000000e+00
1.154235665183495108e-05,5.235674490922785816e-08,5.574600000000000000e+04,1.135317397117614746e+02,6.553600000000000000e+04
1.154234463198094655e-05,5.235663655665215939e-08,5.575600000000000000e+04,1.135483837127685547e+02,2.000000000000000000e+00
1.154233982213298867e-05,4.837891566517117043e-08,5.576400000000000000e+04,1.135640072822570801e+02,1.000000000000000000e+00
1.154226943635697621e-05,5.243510874017863654e-08,5.580000000000000000e+04,1.136433207988739014e+02,3.276800000000000000e+04
1.154226475592788368e-05,4.788229002617202569e-08,5.580800000000000000e+04,1.136590311527252197e+02,1.000000000000000000e+00
1.154219455617525488e-05,5.027777236490746689e-08,5.584400000000000000e+04,1.137389371395111084e+02,3.276800000000000000e+04
1.154218999739858261e-05,4.763967572307269370e-08,5.585200000000000000e+04,1.137545597553253174e+02,1.000000000000000000e+00
1.154211992883310717e-05,5.083856256665165015e-08,5.588800000000000000e+04,1.138330216407775879e+02,3.276800000000000000e+04
1.154211543725696776e-05,4.745380396272618910e-08,5.589600000000000000e+04,1.138486943244934082e+02,1.000000000000000000e+00
1.154198235543114341e-05,6.200737363325846473e-08,5.593400000000000000e+04,1.139446818828582764e+02,6.553600000000000000e+04
1.154193576567946571e-05,4.632861726067252122e-08,5.594400000000000000e+04,1.139759335517883301e+02,1.000000000000000000e+00
1.150832671602789484e-05,1.367218840836265581e-07,5.599800000000000000e+04,1.141090130805969238e+02,1.677721600000000000e+07
1.150813941818595045e-05,4.140461023105959704e-08,5.600800000000000000e+04,1.141141521930694580e+02,1.000000000000000000e+00
1.150772721090357597e-05,6.267179114321756473e-08,5.605000000000000000e+04,1.142067580223083496e+02,2.621440000000000000e+05
1.150766096200070262e-05,4.209768252569858642e-08,5.606000000000000000e+04,1.142380993366241455e+02,1.000000000000000000e+00
1.150744805361329491e-05,4.595344070555837691e-08,5.610000000000000000e+04,1.143318405151367188e+02,1.310720000000000000e+05
1.150741598812606996e-05,4.837494444882540458e-08,5.613400000000000000e+04,1.144099614620208740e+02,1.638400000000000000e+04
1.150741225206814900e-05,4.217566599793131990e-08,5.614200000000000000e+04,1.144264307022094727e+02,1.000000000000000000e+00
1.150720064236460715e-05,4.824754051725111348e-08,5.618200000000000000e+04,1.145138101577758789e+02,1.310720000000000000e+05
1.150719622384093609e-05,4.554493416581639465e-08,5.619000000000000000e+04,1.145294313430786133e+02,1.000000000000000000e+00
1.150716406152342876e-05,4.434600046745176706e-08,5.622400000000000000e+04,1.146102936267852783e+02,1.638400000000000000e+04
1.150715748774262445e-05,4.434588382181011722e-08,5.623400000000000000e+04,1.146260223388671875e+02,2.000000000000000000e+00
1.150715406642958011e-05,4.195588394293876991e-08,5.624200000000000000e+04,1.146416466236114502e+02,1.000000000000000000e+00
1.150694219877664861e-05,4.963424743948707035e-08,5.628200000000000000e+04,1.147306594848632812e+02,1.310720000000000000e+05
1.150693801523679679e-05,4.469586689369911804e-08,5.629000000000000000e+04,1.147463734149932861e+02,1.000000000000000000e+00
1.150687782997075803e-05,4.397931475458138600e-08,5.632600000000000000e+04,1.148412067890167236e+02,3.276800000000000000e+04
1.150687451452589182e-05,4.126624141430335693e-08,5.633400000000000000e+04,1.148568305969238281e+02,1.000000000000000000e+00
1.150666462918848156e-05,5.001338801543416172e-08,5.637400000000000000e+04,1.149569714069366455e+02,1.310720000000000000e+05
1.150661797595543851e-05,4.089779015255060657e-08,5.638400000000000000e+04,1.149657897949218750e+02,1.000000000000000000e+00
1.150579944631304551e-05,6.123072924471130963e-08,5.642800000000000000e+04,1.150696835517883301e+02,5.242880000000000000e+05
1.150569601854061578e-05,4.369002128233308770e-08,5.643800000000000000e+04,1.150857682228088379e+02,1.000000000000000000e+00
1.150563853198000242e-05,4.154144649675932434e-08,5.647400000000000000e+04,1.151744048595428467e+02,3.276800000000000000e+04
1.150561170370140363e-05,5.023925382241655051e-08,5.650800000000000000e+04,1.152558598518371582e+02,1.638400000000000000e+04
1.150560794607009730e-05,4.058793294259599585e-08,5.651600000000000000e+04,1.152714846134185791e+02,1.000000000000000000e+00
1.150399750400660489e-05,8.836216713287459215e-08,5.656200000000000000e+04,1.153826622962951660e+02,1.048576000000000000e+06
1.150386811095008703e-05,4.823996186272466074e-08,5.657200000000000000e+04,1.153982932567596436e+02,1.000000000000000000e+00
1.150383223530260762e-05,4.361894698449176774e-08,5.660600000000000000e+04,1.154752275943756104e+02,1.638400000000000000e+04
1.150377342868159856e-05,4.550067061602304680e-08,5.664200000000000000e+04,1.155495121479034424e+02,3.276800000000000000e+04
1.150377006759708096e-05,4.060076373600794615e-08,5.665000000000000000e+04,1.155667040348052979e+02,1.000000000000000000e+00
1.150336163875971467e-05,4.890700638927340423e-08,5.669200000000000000e+04,1.156604635715484619e+02,2.621440000000000000e+05
1.150335076495155720e-05,4.890699146309394539e-08,5.670200000000000000e+04,1.156760768890380859e+02,2.000000000000000000e+00
1.150334635147795925e-05,4.582584269079374847e-08,5.671000000000000000e+04,1.156760768890380859e+02,1.000000000000000000e+00
1.150328435166222320e-05,4.765140339894819738e-08,5.674600000000000000e+04,1.157557187080383301e+02,3.276800000000000000e+04
1.150328077585784011e-05,4.092527450698268882e-08,5.675400000000000000e+04,1.157713453769683838e+02,1.000000000000000000e+00
1.150307661028552347e-05,4.794037265430727336e-08,5.679400000000000000e+04,1.158650903701782227e+02,1.310720000000000000e+05
1.150306608548246714e-05,4.794054043272068888e-08,5.680400000000000000e+04,1.158809957504272461e+02,2.000000000000000000e+00
1.150306198690442450e-05,4.387303240490589795e-08,5.681200000000000000e+04,1.158966274261474609e+02,1.000000000000000000e+00
1.150303226261475804e-05,4.221923212343720174e-08,5.684600000000000000e+04,1.159750132560729980e+02,1.638400000000000000e+04
1.150302618380300971e-05,4.221930531799554793e-08,5.685600000000000000e+04,1.159906330108642578e+02,2.000000000000000000e+00
1.150302016626644640e-05,4.221926792106013760e-08,5.686600000000000000e+04,1.160070891380310059e+02,2.000000000000000000e+00
1.150301419326219137e-05,4.221934258907964998e-08,5.687600000000000000e+04,1.160267190933227539e+02,2.000000000000000000e+00
1.150300825410666887e-05,4.221929220471591506e-08,5.688600000000000000e+04,1.160424389839172363e+02,2.000000000000000000e+00
1.150300234105191607e-05,4.221936675130090629e-08,5.689600000000000000e+04,1.160590310096740723e+02,2.000000000000000000e+00
1.150299644886314399e-05,4.221930714224422573e-08,5.690600000000000000e+04,1.160800535678863525e+02,2.000000000000000000e+00
1.150299057330451028e-05,4.221938105484585458e-08,5.691600000000000000e+04,1.160960314273834229e+02,2.000000000000000000e+00
1.150298471150899474e-05,4.221931481374597177e-08,5.692600000000000000e+04,1.161275222301483154e+02,2.000000000000000000e+00
1.150297886089545930e-05,4.221938801282685186e-08,5.693600000000000000e+04,1.161517918109893799e+02,2.000000000000000000e+00
1.150297301978528116e-05,4.221931693705640683e-08,5.694600000000000000e+04,1.161674978733062744e+02,2.000000000000000000e+00
1.150296718647351174e-05,4.221938949445649938e-08,5.695600000000000000e+04,1.161831278800964355e+02,2.000000000000000000e+00
1.150296135993981348e-05,4.221931484571262462e-08,5.696600000000000000e+04,1.161987411975860596e+02,2.000000000000000000e+00
1.150295553898475213e-05,4.221938687026471811e-08,5.697600000000000000e+04,1.162237255573272705e+02,2.000000000000000000e+00
1.150294972298128107e-05,4.221930954588628288e-08,5.698600000000000000e+04,1.162551689147949219e+02,2.000000000000000000e+00
1.150294391104186392e-05,4.221938114141203945e-08,5.699600000000000000e+04,1.162707989215850830e+02,2.000000000000000000e+00
1.150293810278889679e-05,4.221930178703896917e-08,5.700600000000000000e+04,1.163009331226348877e+02,2.000000000000000000e+00
1.150293229753765180e-05,4.221937304037913148e-08,5.701600000000000000e+04,1.163166239261627197e+02,2.000000000000000000e+00
1.150292649507617080e-05,4.221929212549943507e-08,5.702600000000000000e+04,1.163483879566192627e+02,2.000000000000000000e+00
1.150292069485697067e-05,4.221936310585280311e-08,5.703600000000000000e+04,1.163642618656158447e+02,2.000000000000000000e+00
1.150291489678192602e-05,4.221928097487087103e-08,5.704600000000000000e+04,1.163743450641632080e+02,2.000000000000000000e+00
1.150290910039915495e-05,4.221935173659787531e-08,5.705600000000000000e+04,1.164056622982025146e+02,2.000000000000000000e+00
1.150290330569073762e-05,4.221926864438993155e-08,5.706600000000000000e+04,1.164290621280670166e+02,2.000000000000000000e+00
1.150289751227276313e-05,4.221933923046547687e-08,5.707600000000000000e+04,1.164447729587554932e+02,2.000000000000000000e+00
1.150289172018480654e-05,4.221925536722087157e-08,5.708600000000000000e+04,1.164604723453521729e+02,2.000000000000000000e+00
1.150288592909197137e-05,4.221932581226692009e-08,5.709600000000000000e+04,1.164760873317718506e+02,2.000000000000000000e+00
1.150288013907553889e-05,4.221924132109279614e-08,5.710600000000000000e+04,1.164847388267517090e+02,2.000000000000000000e+00
1.150287434983633030e-05,4.221931165354847246e-08,5.711600000000000000e+04,1.165004425048828125e+02,2.000000000000000000e+00
1.150286856148611158e-05,4.221922664297944949e-08,5.712600000000000000e+04,1.165321235656738281e+02,2.000000000000000000e+00
1.150286277375189248e-05,4.221929688668813549e-08,5.713600000000000000e+04,1.165477461814880371e+02,2.000000000000000000e+00
1.150285698676786167e-05,4.221921143975516741e-08,5.714600000000000000e+04,1.165799677371978760e+02,2.000000000000000000e+00
1.150285120028029720e-05,4.221928161514117665e-08,5.715600000000000000e+04,1.165956838130950928e+02,2.000000000000000000e+00
1.150284541443995738e-05,4.221919579603792591e-08,5.716600000000000000e+04,1.166269388198852539e+02,2.000000000000000000e+00
1.150283962900734873e-05,4.221926592082806979e-08,5.717600000000000000e+04,1.166425654888153076e+02,2.000000000000000000e+00
1.150283384414548951e-05,4.221917977953655432e-08,5.718600000000000000e+04,1.166581664085388184e+02,2.000000000000000000e+00
1.150282805962541995e-05,4.221924986930710700e-08,5.719600000000000000e+04,1.166738963127136230e+02,2.000000000000000000e+00
1.150282500685983636e-05,4.005148096091558064e-08,5.720400000000000000e+04,1.166914005279541016e+02,1.000000000000000000e+00
1.147792350782587457e-05,1.564059384948352361e-07,5.725800000000000000e+04,1.168227217197418213e+02,1.677721600000000000e+07
1.147726316380114715e-05,3.702674134992763234e-08,5.726800000000000000e+04,1.168394193649291992e+02,1.000000000000000000e+00
1.147718202903378213e-05,8.018543813642269008e-08,5.730600000000000000e+04,1.169229419231414795e+02,6.553600000000000000e+04
1.147717490546380381e-05,3.734209785219549953e-08,5.731400000000000000e+04,1.169406154155731201e+02,1.000000000000000000e+00
1.147709257639679338e-05,4.138112811228653177e-08,5.735200000000000000e+04,1.170189373493194580e+02,6.553600000000000000e+04
1.147707779207137068e-05,4.138037736780365745e-08,5.736200000000000000e+04,1.170347008705139160e+02,2.000000000000000000e+00
1.147707486697122140e-05,3.745816902845737012e-08,5.737000000000000000e+04,1.170513188838958740e+02,1.000000000000000000e+00
1.147703151934219375e-05,3.772861331972395366e-08,5.740600000000000000e+04,1.171453282833099365e+02,3.276800000000000000e+04
1.147702654814853541e-05,3.772861065517976763e-08,5.741600000000000000e+04,1.171620988845825195e+02,2.000000000000000000e+00
1.147702166518847468e-05,3.772854582121976751e-08,5.742600000000000000e+04,1.171778249740600586e+02,2.000000000000000000e+00
1.147701683392291095e-05,3.772855725541158286e-08,5.743600000000000000e+04,1.171935477256774902e+02,2.000000000000000000e+00
1.147701203500042109e-05,3.772849005360454238e-08,5.744600000000000000e+04,1.172092466354370117e+02,2.000000000000000000e+00
1.147700725684869868e-05,3.772851094090078364e-08,5.745600000000000000e+04,1.172248740196228027e+02,2.000000000000000000e+00
1.147700249249926463e-05,3.772844459325495573e-08,5.746600000000000000e+04,1.172569389343261719e+02,2.000000000000000000e+00
1.147699773728093724e-05,3.772847150831170452e-08,5.747600000000000000e+04,1.172726409435272217e+02,2.000000000000000000e+00
1.147699298835840585e-05,3.772840679495641781e-08,5.748600000000000000e+04,1.172884221076965332e+02,2.000000000000000000e+00
1.147698824363649041e-05,3.772843756187650878e-08,5.749600000000000000e+04,1.173102295398712158e+02,2.000000000000000000e+00
1.147698350193558913e-05,3.772837441674286912e-08,5.750600000000000000e+04,1.173423776626586914e+02,2.000000000000000000e+00
1.147697876224096839e-05,3.772840768866631338e-08,5.751600000000000000e+04,1.173580932617187500e+02,2.000000000000000000e+00
1.147697402408945704e-05,3.772834581050119003e-08,5.752600000000000000e+04,1.173893406391143799e+02,2.000000000000000000e+00
1.147696928694397010e-05,3.772838074843839238e-08,5.753600000000000000e+04,1.174049651622772217e+02,2.000000000000000000e+00
1.147696455066290400e-05,3.772831981944481072e-08,5.754600000000000000e+04,1.174206745624542236e+02,2.000000000000000000e+00
1.147695981492594137e-05,3.772835589209965558e-08,5.755600000000000000e+04,1.174363691806793213e+02,2.000000000000000000e+00
1.147695507973860995e-05,3.772829564495257486e-08,5.756600000000000000e+04,1.174519965648651123e+02,2.000000000000000000e+00
1.147695034488036269e-05,3.772833250967921145e-08,5.757600000000000000e+04,1.174676232337951660e+02,2.000000000000000000e+00
1.147694561042478642e-05,3.772827273873628375e-08,5.758600000000000000e+04,1.174832479953765869e+02,2.000000000000000000e+00
1.147694087619762106e-05,3.772831017105325290e-08,5.759600000000000000e+04,1.174988896846771240e+02,2.000000000000000000e+00
1.147693614230414771e-05,3.772825072494683844e-08,5.760600000000000000e+04,1.175211098194122314e+02,2.000000000000000000e+00
1.147693140859168531e-05,3.772828857568916983e-08,5.761600000000000000e+04,1.175367276668548584e+02,2.000000000000000000e+00
1.147692667518034989e-05,3.772822934578669755e-08,5.762600000000000000e+04,1.175524303913116455e+02,2.000000000000000000e+00
1.147692194192753839e-05,3.772826751482084284e-08,5.763600000000000000e+04,1.175680513381958008e+02,2.000000000000000000e+00
1.147691720896034131e-05,3.772820842416121017e-08,5.764600000000000000e+04,1.175836899280548096e+02,2.000000000000000000e+00
1.147691247614085831e-05,3.772824684371146414e-08,5.765600000000000000e+04,1.175993053913116455e+02,2.000000000000000000e+00
1.147690774359947825e-05,3.772818783840645482e-08,5.766600000000000000e+04,1.176305487155914307e+02,2.000000000000000000e+00
1.147690301120050137e-05,3.772822646230088606e-08,5.767600000000000000e+04,1.176578691005706787e+02,2.000000000000000000e+00
1.147689827907586660e-05,3.772816750468928445e-08,5.768600000000000000e+04,1.176792213916778564e+02,2.000000000000000000e+00
1.147689354709089739e-05,3.772820630121200158e-08,5.769600000000000000e+04,1.176949324607849121e+02,2.000000000000000000e+00
1.147688881537830011e-05,3.772814736509867188e-08,5.770600000000000000e+04,1.177105464935302734e+02,2.000000000000000000e+00
1.147688408380384373e-05,3.772818631244518071e-08,5.771600000000000000e+04,1.177261641025543213e+02,2.000000000000000000e+00
1.147687935250061577e-05,3.772812737960597747e-08,5.772600000000000000e+04,1.177574100494384766e+02,2.000000000000000000e+00
1.147687462133458174e-05,3.772816646266973655e-08,5.773600000000000000e+04,1.177738740444183350e+02,2.000000000000000000e+00
1.147686989043903921e-05,3.772810752046618703e-08,5.774600000000000000e+04,1.178052082061767578e+02,2.000000000000000000e+00
1.147686515968002145e-05,3.772814672874646936e-08,5.775600000000000000e+04,1.178278949260711670e+02,2.000000000000000000e+00
1.147686042919093785e-05,3.772808776836705524e-08,5.776600000000000000e+04,1.178436088562011719e+02,2.000000000000000000e+00
1.147685569883784030e-05,3.772812709444205888e-08,5.777600000000000000e+04,1.178774149417877197e+02,2.000000000000000000e+00
1.147685096875422289e-05,3.772806810968837835e-08,5.778600000000000000e+04,1.179008576869964600e+02,2.000000000000000000e+00
1.147684623880612398e-05,3.772810754835065723e-08,5.779600000000000000e+04,1.179167954921722412e+02,2.000000000000000000e+00
1.147684150912709695e-05,3.772804853488862799e-08,5.780600000000000000e+04,1.179482312202453613e+02,2.000000000000000000e+00
1.147683677958315473e-05,3.772808808239730080e-08,5.781600000000000000e+04,1.179638571739196777e+02,2.000000000000000000e+00
1.147683205030789983e-05,3.772802903718706056e-08,5.782600000000000000e+04,1.179794673919677734e+02,2.000000000000000000e+00
1.147682732116732656e-05,3.772806869082057737e-08,5.783600000000000000e+04,1.179950916767120361e+02,2.000000000000000000e+00
1.147682259229506791e-05,3.772800961162233941e-08,5.784600000000000000e+04,1.180107161998748779e+02,2.000000000000000000e+00
1.147681786355708601e-05,3.772804936927103891e-08,5.785600000000000000e+04,1.180277571678161621e+02,2.000000000000000000e+00
1.147681313508707992e-05,3.772799025445630960e-08,5.786600000000000000e+04,1.180433807373046875e+02,2.000000000000000000e+00
1.147680840675096264e-05,3.772803011466050258e-08,5.787600000000000000e+04,1.180745933055877686e+02,2.000000000000000000e+00
1.147680367868247728e-05,3.772797096307953395e-08,5.788600000000000000e+04,1.180902457237243652e+02,2.000000000000000000e+00
1.147679895074750124e-05,3.772801092458725938e-08,5.789600000000000000e+04,1.181223900318145752e+02,2.000000000000000000e+00
1.147679422307982679e-05,3.772795173531866488e-08,5.790600000000000000e+04,1.181381011009216309e+02,2.000000000000000000e+00
1.147678949554529575e-05,3.772799179719254183e-08,5.791600000000000000e+04,1.181451501846313477e+02,2.000000000000000000e+00
1.147678476827773933e-05,3.772793256956591473e-08,5.792600000000000000e+04,1.181764090061187744e+02,2.000000000000000000e+00
1.147678004114296040e-05,3.772797273096683797e-08,5.793600000000000000e+04,1.181927633285522461e+02,2.000000000000000000e+00
1.147677531427484439e-05,3.772791346435767014e-08,5.794600000000000000e+04,1.182083194255828857e+02,2.000000000000000000e+00
1.147677058753916028e-05,3.772795372461979236e-08,5.795600000000000000e+04,1.182331161499023438e+02,2.000000000000000000e+00
1.147676586106982569e-05,3.772789441855868858e-08,5.796600000000000000e+04,1.182488451004028320e+02,2.000000000000000000e+00
1.147676113473256725e-05,3.772793477702676361e-08,5.797600000000000000e+04,1.182644510269165039e+02,2.000000000000000000e+00
1.147675640866136016e-05,3.772787543111635294e-08,5.798600000000000000e+04,1.182800717353820801e+02,2.000000000000000000e+00
1.147675168272188703e-05,3.772791588723453527e-08,5.799600000000000000e+04,1.183113303184509277e+02,2.000000000000000000e+00
1.147674695704817726e-05,3.772785650109099928e-08,5.800600000000000000e+04,1.183269474506378174e+02,2.000000000000000000e+00
1.147674223150586601e-05,3.772789705435645574e-08,5.801600000000000000e+04,1.183585817813873291e+02,2.000000000000000000e+00
1.147673750622902167e-05,3.772783762767011786e-08,5.802600000000000000e+04,1.183742108345031738e+02,2.000000000000000000e+00
1.147673278108326076e-05,3.772787827760525422e-08,5.803600000000000000e+04,1.184054529666900635e+02,2.000000000000000000e+00
1.147672805620267707e-05,3.772781881006500851e-08,5.804600000000000000e+04,1.184218657016754150e+02,2.000000000000000000e+00
1.147672333145285493e-05,3.772785955618246980e-08,5.805600000000000000e+04,1.184517343044281006e+02,2.000000000000000000e+00
1.147671860696793727e-05,3.772780004746055423e-08,5.806600000000000000e+04,1.184676547050476074e+02,2.000000000000000000e+00
1.147671388261346098e-05,3.772784088930462349e-08,5.807600000000000000e+04,1.184990444183349609e+02,2.000000000000000000e+00
1.147670915852362151e-05,3.772778133912181496e-08,5.808600000000000000e+04,1.185146729946136475e+02,2.000000000000000000e+00
1.147670443456391340e-05,3.772782227625218064e-08,5.809600000000000000e+04,1.185302987098693848e+02,2.000000000000000000e+00
1.147669971086857782e-05,3.772776268433776610e-08,5.810600000000000000e+04,1.185469832420349121e+02,2.000000000000000000e+00
1.147669498730306530e-05,3.772780371632189215e-08,5.811600000000000000e+04,1.185639998912811279e+02,2.000000000000000000e+00
1.147669026400166442e-05,3.772774408239443829e-08,5.812600000000000000e+04,1.185913238525390625e+02,2.000000000000000000e+00
1.147668554082979690e-05,3.772778520885256940e-08,5.813600000000000000e+04,1.186080791950225830e+02,2.000000000000000000e+00
1.147668081792177845e-05,3.772772553267869878e-08,5.814600000000000000e+04,1.186389594078063965e+02,2.000000000000000000e+00
1.147667609514299860e-05,3.772776675313979199e-08,5.815600000000000000e+04,1.186548914909362793e+02,2.000000000000000000e+00
1.147667137262781878e-05,3.772770703441129713e-08,5.816600000000000000e+04,1.186705865859985352e+02,2.000000000000000000e+00
1.147666665024159465e-05,3.772774834851875818e-08,5.817600000000000000e+04,1.186880095005035400e+02,2.000000000000000000e+00
1.147666192811872153e-05,3.772768858697333678e-08,5.818600000000000000e+04,1.187146701812744141e+02,2.000000000000000000e+00
1.147665720612450933e-05,3.772772999425532862e-08,5.819600000000000000e+04,1.187303247451782227e+02,2.000000000000000000e+00
1.147665248439341606e-05,3.772767018964065752e-08,5.820600000000000000e+04,1.187471385002136230e+02,2.000000000000000000e+00
1.147664776279071096e-05,3.772771168977219081e-08,5.821600000000000000e+04,1.187627756595611572e+02,2.000000000000000000e+00
1.147664304145087575e-05,3.772765184187670367e-08,5.822600000000000000e+04,1.187783894538879395e+02,2.000000000000000000e+00
1.147663832023916445e-05,3.772769343446141332e-08,5.823600000000000000e+04,1.187940051555633545e+02,2.000000000000000000e+00
1.147663359929008757e-05,3.772763354296483905e-08,5.824600000000000000e+04,1.188096451759338379e+02,2.000000000000000000e+00
1.147662887846885337e-05,3.772767522756069296e-08,5.825600000000000000e+04,1.188252694606781006e+02,2.000000000000000000e+00
1.147662415791003845e-05,3.772761529224066555e-08,5.826600000000000000e+04,1.188420701026916504e+02,2.000000000000000000e+00
1.147661943747879177e-05,3.772765706850285516e-08,5.827600000000000000e+04,1.188577592372894287e+02,2.000000000000000000e+00
1.147661471730973906e-05,3.772759708912115983e-08,5.828600000000000000e+04,1.188736393451690674e+02,2.000000000000000000e+00
1.147660999726800048e-05,3.772763895666562847e-08,5.829600000000000000e+04,1.188893618583679199e+02,2.000000000000000000e+00
1.147660527748823226e-05,3.772757893294547736e-08,5.830600000000000000e+04,1.189049818515777588e+02,2.000000000000000000e+00
1.147660055783551897e-05,3.772762089141614694e-08,5.831600000000000000e+04,1.189206082820892334e+02,2.000000000000000000e+00
1.147659583844455411e-05,3.772756082315638957e-08,5.832600000000000000e+04,1.189372811317443848e+02,2.000000000000000000e+00
1.147659111918039348e-05,3.772760287218615072e-08,5.833600000000000000e+04,1.189445788860321045e+02,2.000000000000000000e+00
1.147658640017776781e-05,3.772754275912690018e-08,5.834600000000000000e+04,1.189632132053375244e+02,2.000000000000000000e+00
1.147658168130169734e-05,3.772758489836721208e-08,5.835600000000000000e+04,1.189788691997528076e+02,2.000000000000000000e+00
1.147657696268694840e-05,3.772752474025788559e-08,5.836600000000000000e+04,1.190116412639617920e+02,2.000000000000000000e+00
1.147657224419850731e-05,3.772756696928795153e-08,5.837600000000000000e+04,1.190272748470306396e+02,2.000000000000000000e+00
1.147656752597118276e-05,3.772750676586629312e-08,5.838600000000000000e+04,1.190587072372436523e+02,2.000000000000000000e+00
1.147656280786992721e-05,3.772754908440264823e-08,5.839600000000000000e+04,1.190744733810424805e+02,2.000000000000000000e+00
1.147655809002957814e-05,3.772748883548008058e-08,5.840600000000000000e+04,1.190907232761383057e+02,2.000000000000000000e+00
1.147655337231505242e-05,3.772753124311493806e-08,5.841600000000000000e+04,1.191129484176635742e+02,2.000000000000000000e+00
1.147654865486124514e-05,3.772747094840108107e-08,5.842600000000000000e+04,1.191444437503814697e+02,2.000000000000000000e+00
1.147654393753301557e-05,3.772751344478595965e-08,5.843600000000000000e+04,1.191600747108459473e+02,2.000000000000000000e+00
1.147653922046531301e-05,3.772745310404364408e-08,5.844600000000000000e+04,1.191913151741027832e+02,2.000000000000000000e+00
1.147653450352295608e-05,3.772749568887864778e-08,5.845600000000000000e+04,1.192070188522338867e+02,2.000000000000000000e+00
1.147652978684092286e-05,3.772743530191668243e-08,5.846600000000000000e+04,1.192290043830871582e+02,2.000000000000000000e+00
1.147652507028400997e-05,3.772747797484225899e-08,5.847600000000000000e+04,1.192604637145996094e+02,2.000000000000000000e+00
1.147652035398722767e-05,3.772741754140125325e-08,5.848600000000000000e+04,1.192760941982269287e+02,2.000000000000000000e+00
1.147651563781533360e-05,3.772746030207449330e-08,5.849600000000000000e+04,1.192917175292968750e+02,2.000000000000000000e+00
1.147651092190338886e-05,3.772739982194627558e-08,5.850600000000000000e+04,1.193197848796844482e+02,2.000000000000000000e+00
1.147650620611610704e-05,3.772744267003645246e-08,5.851600000000000000e+04,1.193453168869018555e+02,2.000000000000000000e+00
1.147650149058858821e-05,3.772738214297548248e-08,5.852600000000000000e+04,1.193542900085449219e+02,2.000000000000000000e+00
1.147649677518550868e-05,3.772742507816630878e-08,5.853600000000000000e+04,1.193700852394104004e+02,2.000000000000000000e+00
1.147649206004201086e-05,3.772736450396109299e-08,5.854600000000000000e+04,1.193856987953186035e+02,2.000000000000000000e+00
1.147648734502272874e-05,3.772740752591975095e-08,5.855600000000000000e+04,1.194013240337371826e+02,2.000000000000000000e+00
1.147648263026285214e-05,3.772734690433862585e-08,5.856600000000000000e+04,1.194169547557830811e+02,2.000000000000000000e+00
1.147647791562697609e-05,3.772739001277064578e-08,5.857600000000000000e+04,1.194325695037841797e+02,2.000000000000000000e+00
1.147647320125031923e-05,3.772732934359638712e-08,5.858600000000000000e+04,1.194481964111328125e+02,2.000000000000000000e+00
1.147646848699745623e-05,3.772737253816230734e-08,5.859600000000000000e+04,1.194794533252716064e+02,2.000000000000000000e+00
1.147646377300363793e-05,3.772731182117624826e-08,5.860600000000000000e+04,1.194950656890869141e+02,2.000000000000000000e+00
1.147645905913340004e-05,3.772735510156719291e-08,5.861600000000000000e+04,1.195127179622650146e+02,2.000000000000000000e+00
1.147645434552203067e-05,3.772729433657851940e-08,5.862600000000000000e+04,1.195324895381927490e+02,2.000000000000000000e+00
1.147644963203403503e-05,3.772733770249798062e-08,5.863600000000000000e+04,1.195482494831085205e+02,2.000000000000000000e+00
1.147644491880473511e-05,3.772727688926189353e-08,5.864600000000000000e+04,1.195720520019531250e+02,2.000000000000000000e+00
1.147644020569860734e-05,3.772732034040114105e-08,5.865600000000000000e+04,1.195977811813354492e+02,2.000000000000000000e+00
1.147643549285100250e-05,3.772725947870304989e-08,5.866600000000000000e+04,1.196290416717529297e+02,2.000000000000000000e+00
1.147643078012636650e-05,3.772730301474155453e-08,5.867600000000000000e+04,1.196446557044982910e+02,2.000000000000000000e+00
1.147642606766009081e-05,3.772724210438003088e-08,5.868600000000000000e+04,1.196767563819885254e+02,2.000000000000000000e+00
1.147642135531657390e-05,3.772728572503559171e-08,5.869600000000000000e+04,1.196926393508911133e+02,2.000000000000000000e+00
1.147641664323125805e-05,3.772722476582847717e-08,5.870600000000000000e+04,1.197083404064178467e+02,2.000000000000000000e+00
1.147641193126850448e-05,3.772726847082144758e-08,5.871600000000000000e+04,1.197240586280822754e+02,2.000000000000000000e+00
1.147640721956378764e-05,3.772720746250481198e-08,5.872600000000000000e+04,1.197396979331970215e+02,2.000000000000000000e+00
1.147640250798143487e-05,3.772725125152599185e-08,5.873600000000000000e+04,1.197552349567413330e+02,2.000000000000000000e+00
1.147639779665695958e-05,3.772719019394313410e-08,5.874600000000000000e+04,1.197710227966308594e+02,2.000000000000000000e+00
1.147639308545464847e-05,3.772723406670502854e-08,5.875600000000000000e+04,1.197939302921295166e+02,2.000000000000000000e+00
1.147638837451006239e-05,3.772717295963661342e-08,5.876600000000000000e+04,1.198159277439117432e+02,2.000000000000000000e+00
1.147638366368744735e-05,3.772721691587277102e-08,5.877600000000000000e+04,1.198318369388580322e+02,2.000000000000000000e+00
1.147637895312240148e-05,3.772715575911258571e-08,5.878600000000000000e+04,1.198486289978027344e+02,2.000000000000000000e+00
1.147637424267913184e-05,3.772719979851955029e-08,5.879600000000000000e+04,1.198643441200256348e+02,2.000000000000000000e+00
1.147636953249327382e-05,3.772713859187987112e-08,5.880600000000000000e+04,1.198692412376403809e+02,2.000000000000000000e+00
1.147636482242900907e-05,3.772718271420375779e-08,5.881600000000000000e+04,1.198848512172698975e+02,2.000000000000000000e+00
1.147636011262200348e-05,3.772712145748310341e-08,5.882600000000000000e+04,1.199004786014556885e+02,2.000000000000000000e+00
1.147635540293640481e-05,3.772716566243938190e-08,5.883600000000000000e+04,1.199160778522491455e+02,2.000000000000000000e+00
1.147635069350791452e-05,3.772710435543761431e-08,5.884600000000000000e+04,1.199317095279693604e+02,2.000000000000000000e+00
1.147634598420063973e-05,3.772714864275601493e-08,5.885600000000000000e+04,1.199473361968994141e+02,2.000000000000000000e+00
1.147634127515033102e-05,3.772708728531319710e-08,5.886600000000000000e+04,1.199629538059234619e+02,2.000000000000000000e+00
1.147633656622104977e-05,3.772713165471366296e-08,5.887600000000000000e+04,1.199786708354949951e+02,2.000000000000000000e+00
1.147633185754858890e-05,3.772707024661376179e-08,5.888600000000000000e+04,1.200083835124969482e+02,2.000000000000000000e+00
1.147632714899697931e-05,3.772711469787051891e-08,5.889600000000000000e+04,1.200332064628601074e+02,2.000000000000000000e+00
1.147632244070203764e-05,3.772705323894975925e-08,5.890600000000000000e+04,1.200509486198425293e+02,2.000000000000000000e+00
1.147631773252776768e-05,3.772709777178291618e-08,5.891600000000000000e+04,1.200665943622589111e+02,2.000000000000000000e+00
1.147631302461002333e-05,3.772703626183726897e-08,5.892600000000000000e+04,1.200844876766204834e+02,2.000000000000000000e+00
1.147630831681277620e-05,3.772708087599058501e-08,5.893600000000000000e+04,1.201002495288848877e+02,2.000000000000000000e+00
1.147630360927191239e-05,3.772701931482364449e-08,5.894600000000000000e+04,1.201164844036102295e+02,2.000000000000000000e+00
1.147629890185135944e-05,3.772706401003152186e-08,5.895600000000000000e+04,1.201331181526184082e+02,2.000000000000000000e+00
1.147629419468705599e-05,3.772700239747942686e-08,5.896600000000000000e+04,1.201513895988464355e+02,2.000000000000000000e+00
1.147628948764289230e-05,3.772704717350801169e-08,5.897600000000000000e+04,1.201675834655761719e+02,2.000000000000000000e+00
1.147628478085483241e-05,3.772698550939496978e-08,5.898600000000000000e+04,1.202004513740539551e+02,2.000000000000000000e+00
1.147628007418674457e-05,3.772703036599293150e-08,5.899600000000000000e+04,1.202178602218627930e+02,2.000000000000000000e+00
1.147627536777462331e-05,3.772696865011979730e-08,5.900600000000000000e+04,1.202439424991607666e+02,2.000000000000000000e+00
1.147627066148229453e-05,3.772701358702495275e-08,5.901600000000000000e+04,1.202604708671569824e+02,2.000000000000000000e+00
1.147626595544580190e-05,3.772695181924620202e-08,5.902600000000000000e+04,1.202922651767730713e+02,2.000000000000000000e+00
1.147626124952893064e-05,3.772699683622694063e-08,5.903600000000000000e+04,1.203078970909118652e+02,2.000000000000000000e+00
1.147625654386776338e-05,3.772693501633975531e-08,5.904600000000000000e+04,1.203256206512451172e+02,2.000000000000000000e+00
1.147625183832604301e-05,3.772698011315926519e-08,5.905600000000000000e+04,1.203530755043029785e+02,2.000000000000000000e+00
1.147624713303989621e-05,3.772691824099764005e-08,5.906600000000000000e+04,1.203777365684509277e+02,2.000000000000000000e+00
1.147624242787303027e-05,3.772696341741008313e-08,5.907600000000000000e+04,1.203950083255767822e+02,2.000000000000000000e+00
1.147623772296160406e-05,3.772690149283930023e-08,5.908600000000000000e+04,1.204283285140991211e+02,2.000000000000000000e+00
1.147623301816930118e-05,3.772694674867106123e-08,5.909600000000000000e+04,1.204471418857574463e+02,2.000000000000000000e+00
1.147622831363229741e-05,3.772688477149010906e-08,5.910600000000000000e+04,1.204628667831420898e+02,2.000000000000000000e+00
1.147622360921425434e-05,3.772693010645422247e-08,5.911600000000000000e+04,1.204813697338104248e+02,2.000000000000000000e+00
1.147621890505138673e-05,3.772686807652662285e-08,5.912600000000000000e+04,1.204975912570953369e+02,2.000000000000000000e+00
1.147621420100730870e-05,3.772691349040630780e-08,5.913600000000000000e+04,1.205134091377258301e+02,2.000000000000000000e+00
1.147620949721828077e-05,3.772685140753893722e-08,5.914600000000000000e+04,1.205448324680328369e+02,2.000000000000000000e+00
1.147620479354788149e-05,3.772689690009959204e-08,5.915600000000000000e+04,1.205605585575103760e+02,2.000000000000000000e+00
1.147620009013240695e-05,3.772683476412051605e-08,5.916600000000000000e+04,1.205919079780578613e+02,2.000000000000000000e+00
1.147619538683540182e-05,3.772688033514573707e-08,5.917600000000000000e+04,1.206163494586944580e+02,2.000000000000000000e+00
1.147619068379319437e-05,3.772681814591959583e-08,5.918600000000000000e+04,1.206390042304992676e+02,2.000000000000000000e+00
1.147618598086929709e-05,3.772686379520101294e-08,5.919600000000000000e+04,1.206551809310913086e+02,2.000000000000000000e+00
1.147618127820007212e-05,3.772680155257576404e-08,5.920600000000000000e+04,1.206873784065246582e+02,2.000000000000000000e+00
1.147617657564899978e-05,3.772684727988610109e-08,5.921600000000000000e+04,1.207042205333709717e+02,2.000000000000000000e+00
1.147617187335248117e-05,3.772678498366510053e-08,5.922600000000000000e+04,1.207335679531097412e+02,2.000000000000000000e+00
1.147616717117395595e-05,3.772683078879649036e-08,5.923600000000000000e+04,1.207495481967926025e+02,2.000000000000000000e+00
1.147616246924985909e-05,3.772676843888031764e-08,5.924600000000000000e+04,1.207807950973510742e+02,2.000000000000000000e+00
1.147615776744360315e-05,3.772681432163819412e-08,5.925600000000000000e+04,1.207964217662811279e+02,2.000000000000000000e+00
1.147615306589165530e-05,3.772675191784060789e-08,5.926600000000000000e+04,1.208276722431182861e+02,2.000000000000000000e+00
1.147614836445739082e-05,3.772679787796573923e-08,5.927600000000000000e+04,1.208437676429748535e+02,2.000000000000000000e+00
1.147614366327731923e-05,3.772673542014163877e-08,5.928600000000000000e+04,1.208595929145812988e+02,2.000000000000000000e+00
1.147613896221477854e-05,3.772678145750108713e-08,5.929600000000000000e+04,1.208752195835113525e+02,2.000000000000000000e+00
1.147613426140630709e-05,3.772671894552484024e-08,5.930600000000000000e+04,1.208908526897430420e+02,2.000000000000000000e+00
1.147612956071521915e-05,3.772676505989923731e-08,5.931600000000000000e+04,1.209132602214813232e+02,2.000000000000000000e+00
1.147612486027808355e-05,3.772670249359423763e-08,5.932600000000000000e+04,1.209447259902954102e+02,2.000000000000000000e+00
1.147612015995817561e-05,3.772674868473686522e-08,5.933600000000000000e+04,1.209603521823883057e+02,2.000000000000000000e+00
1.147611545989210820e-05,3.772668606394642489e-08,5.934600000000000000e+04,1.209759812355041504e+02,2.000000000000000000e+00
1.147611075994311769e-05,3.772673233166736233e-08,5.935600000000000000e+04,1.209999239444732666e+02,2.000000000000000000e+00
1.147610606024785251e-05,3.772666965624865041e-08,5.936600000000000000e+04,1.210158569812774658e+02,2.000000000000000000e+00
1.147610136066951175e-05,3.772671600036408494e-08,5.937600000000000000e+04,1.210315589904785156e+02,2.000000000000000000e+00
1.147609666134478621e-05,3.772665327018975532e-08,5.938600000000000000e+04,1.210473186969757080e+02,2.000000000000000000e+00
1.147609196213683603e-05,3.772669969049862910e-08,5.939600000000000000e+04,1.210628657341003418e+02,2.000000000000000000e+00
1.147608726318238755e-05,3.772663690543536675e-08,5.940600000000000000e+04,1.210941922664642334e+02,2.000000000000000000e+00
1.147608256434457044e-05,3.772668340179463709e-08,5.941600000000000000e+04,1.211098079681396484e+02,2.000000000000000000e+00
1.147607786576013984e-05,3.772662056171921856e-08,5.942600000000000000e+04,1.211410548686981201e+02,2.000000000000000000e+00
1.147607316729219829e-05,3.772666713390141742e-08,5.943600000000000000e+04,1.211566805839538574e+02,2.000000000000000000e+00
1.147606846907752637e-05,3.772660423865557327e-08,5.944600000000000000e+04,1.211722707748413086e+02,2.000000000000000000e+00
1.147606377097919951e-05,3.772665088644937254e-08,5.945600000000000000e+04,1.211972682476043701e+02,2.000000000000000000e+00
1.147605907313404232e-05,3.772658793589720032e-08,5.946600000000000000e+04,1.212129051685333252e+02,2.000000000000000000e+00
1.147605437540507942e-05,3.772663465917381129e-08,5.947600000000000000e+04,1.212292246818542480e+02,2.000000000000000000e+00
1.147604967792917101e-05,3.772657165317426015e-08,5.948600000000000000e+04,1.212561008930206299e+02,2.000000000000000000e+00
1.147604498056932135e-05,3.772661845170540744e-08,5.949600000000000000e+04,1.212776687145233154e+02,2.000000000000000000e+00
1.147604028346241945e-05,3.772655539012540719e-08,5.950600000000000000e+04,1.212936871051788330e+02,2.000000000000000000e+00
1.147603558647142892e-05,3.772660226374132687e-08,5.951600000000000000e+04,1.213218386173248291e+02,2.000000000000000000e+00
1.147603088973327603e-05,3.772653914647020735e-08,5.952600000000000000e+04,1.213375482559204102e+02,2.000000000000000000e+00
1.147602619311089731e-05,3.772658609500114210e-08,5.953600000000000000e+04,1.213531694412231445e+02,2.000000000000000000e+00
1.147602149674125288e-05,3.772652292188046184e-08,5.954600000000000000e+04,1.213687832355499268e+02,2.000000000000000000e+00
1.147601680048723862e-05,3.772656994513416166e-08,5.955600000000000000e+04,1.213844060897827148e+02,2.000000000000000000e+00
1.147601210448585701e-05,3.772650671602422639e-08,5.956600000000000000e+04,1.214000246524810791e+02,2.000000000000000000e+00
1.147600740859996496e-05,3.772655381385289726e-08,5.957600000000000000e+04,1.214157111644744873e+02,2.000000000000000000e+00
1.147600271296659546e-05,3.772649052869281325e-08,5.958600000000000000e+04,1.214314243793487549e+02,2.000000000000000000e+00
1.147599801744857659e-05,3.772653770088018384e-08,5.959600000000000000e+04,1.214470500946044922e+02,2.000000000000000000e+00
1.147599332218298032e-05,3.772647435947840254e-08,5.960600000000000000e+04,1.214575114250183105e+02,2.000000000000000000e+00
1.147598862703260255e-05,3.772652160591680039e-08,5.961600000000000000e+04,1.214810283184051514e+02,2.000000000000000000e+00
1.147598393213453727e-05,3.772645820819173532e-08,5.962600000000000000e+04,1.215124771595001221e+02,2.000000000000000000e+00
1.147597923735155835e-05,3.772650552868096950e-08,5.963600000000000000e+04,1.215281739234924316e+02,2.000000000000000000e+00
1.147597454282078687e-05,3.772644207446811759e-08,5.964600000000000000e+04,1.215439238548278809e+02,2.000000000000000000e+00
1.147596984840495608e-05,3.772648946879779967e-08,5.965600000000000000e+04,1.215596437454223633e+02,2.000000000000000000e+00
1.147596515424124633e-05,3.772642595799826983e-08,5.966600000000000000e+04,1.215709712505340576e+02,2.000000000000000000e+00
1.147596046019233666e-05,3.772647342606605441e-08,5.967600000000000000e+04,1.215932509899139404e+02,2.000000000000000000e+00
1.147595576639544470e-05,3.772640985857111539e-08,5.968600000000000000e+04,1.216246871948242188e+02,2.000000000000000000e+00
1.147595107271322067e-05,3.772645740021382952e-08,5.969600000000000000e+04,1.216403136253356934e+02,2.000000000000000000e+00
1.147594637928291440e-05,3.772639377591599417e-08,5.970600000000000000e+04,1.216715555191040039e+02,2.000000000000000000e+00
1.147594168596714054e-05,3.772644139093650416e-08,5.971600000000000000e+04,1.216872508525848389e+02,2.000000000000000000e+00
1.147593699290318619e-05,3.772637770967041577e-08,5.972600000000000000e+04,1.217177157402038574e+02,2.000000000000000000e+00
1.147593229995363888e-05,3.772642539796094990e-08,5.973600000000000000e+04,1.217334301471710205e+02,2.000000000000000000e+00
1.147592760725579758e-05,3.772636165969157572e-08,5.974600000000000000e+04,1.217490515708923340e+02,2.000000000000000000e+00
1.147592291467223796e-05,3.772640942106433092e-08,5.975600000000000000e+04,1.217646760940551758e+02,2.000000000000000000e+00
1.147591822234028948e-05,3.772634562560851992e-08,5.976600000000000000e+04,1.217803013324737549e+02,2.000000000000000000e+00
1.147591353012248716e-05,3.772639345991017661e-08,5.977600000000000000e+04,1.218119599819183350e+02,2.000000000000000000e+00
1.147590883815620280e-05,3.772632960718016824e-08,5.978600000000000000e+04,1.218345382213592529e+02,2.000000000000000000e+00
1.147590414630393417e-05,3.772637751426702859e-08,5.979600000000000000e+04,1.218598196506500244e+02,2.000000000000000000e+00
1.147589945470308693e-05,3.772631360414484042e-08,5.980600000000000000e+04,1.218796429634094238e+02,2.000000000000000000e+00
1.147589476321612327e-05,3.772636158386551054e-08,5.981600000000000000e+04,1.218963232040405273e+02,2.000000000000000000e+00
1.147589007198048106e-05,3.772629761626321659e-08,5.982600000000000000e+04,1.219125146865844727e+02,2.000000000000000000e+00
1.147588538085859707e-05,3.772634566843816518e-08,5.983600000000000000e+04,1.219303536415100098e+02,2.000000000000000000e+00
1.147588068998794136e-05,3.772628164319997094e-08,5.984600000000000000e+04,1.219461405277252197e+02,2.000000000000000000e+00
1.147587599923091343e-05,3.772632976771537135e-08,5.985600000000000000e+04,1.219797132015228271e+02,2.000000000000000000e+00
1.147587130872502060e-05,3.772626568476705555e-08,5.986600000000000000e+04,1.219953615665435791e+02,2.000000000000000000e+00
1.147586661833263019e-05,3.772631388147036244e-08,5.987600000000000000e+04,1.220265882015228271e+02,2.000000000000000000e+00
1.147586192819127493e-05,3.772624974069958734e-08,5.988600000000000000e+04,1.220422151088714600e+02,2.000000000000000000e+00
1.147585723816329842e-05,3.772629800945732684e-08,5.989600000000000000e+04,1.220578312873840332e+02,2.000000000000000000e+00
1.147585254838626558e-05,3.772623381077784728e-08,5.990600000000000000e+04,1.220890765190124512e+02,2.000000000000000000e+00
1.147584785872247766e-05,3.772628215140948887e-08,5.991600000000000000e+04,1.221067204475402832e+02,2.000000000000000000e+00
1.147584316930954702e-05,3.772621789467083739e-08,5.992600000000000000e+04,1.221358993053436279e+02,2.000000000000000000e+00
1.147583848000973762e-05,3.772626630708305525e-08,5.993600000000000000e+04,1.221519269943237305e+02,2.000000000000000000e+00
1.147583379096068895e-05,3.772620199222377565e-08,5.994600000000000000e+04,1.221695840358734131e+02,2.000000000000000000e+00
1.147582910202463616e-05,3.772625047624498605e-08,5.995600000000000000e+04,1.221891798973083496e+02,2.000000000000000000e+00
1.147582441333925092e-05,3.772618610316187926e-08,5.996600000000000000e+04,1.222048850059509277e+02,2.000000000000000000e+00
1.147581972476673959e-05,3.772623465866028917e-08,5.997600000000000000e+04,1.222205226421356201e+02,2.000000000000000000e+00
1.147581503644481110e-05,3.772617022722368636e-08,5.998600000000000000e+04,1.222361435890197754e+02,2.000000000000000000e+00
1.147581034823562608e-05,3.772621885407034163e-08,5.999600000000000000e+04,1.222517688274383545e+02,2.000000000000000000e+00
1.147580566027693243e-05,3.772615436422362395e-08,6.000600000000000000e+04,1.222830135822296143e+02,2.000000000000000000e+00
1.147580097243086535e-05,3.772620306229242255e-08,6.001600000000000000e+04,1.222986321449279785e+02,2.000000000000000000e+00
1.147579628483518969e-05,3.772613851391419958e-08,6.002600000000000000e+04,1.223206753730773926e+02,2.000000000000000000e+00
1.147579159735202202e-05,3.772618728304960509e-08,6.003600000000000000e+04,1.223547730445861816e+02,2.000000000000000000e+00
1.147578691011916445e-05,3.772612267604848992e-08,6.004600000000000000e+04,1.223736259937286377e+02,2.000000000000000000e+00
1.147578222299868444e-05,3.772617151615797060e-08,6.005600000000000000e+04,1.223918597698211670e+02,2.000000000000000000e+00
1.147577753612842304e-05,3.772610685044769160e-08,6.006600000000000000e+04,1.224076719284057617e+02,2.000000000000000000e+00
1.147577284937042738e-05,3.772615576134169074e-08,6.007600000000000000e+04,1.224246788024902344e+02,2.000000000000000000e+00
1.147576816286256056e-05,3.772609103680044723e-08,6.008600000000000000e+04,1.224484078884124756e+02,2.000000000000000000e+00
1.147576347646683242e-05,3.772614001839437404e-08,6.009600000000000000e+04,1.224744446277618408e+02,2.000000000000000000e+00
1.147575879032114672e-05,3.772607523494050673e-08,6.010600000000000000e+04,1.224817850589752197e+02,2.000000000000000000e+00
1.147575410428748452e-05,3.772612428710877534e-08,6.011600000000000000e+04,1.224975275993347168e+02,2.000000000000000000e+00
1.147574941850377665e-05,3.772605944463770214e-08,6.012600000000000000e+04,1.225288548469543457e+02,2.000000000000000000e+00
1.147574473283197031e-05,3.772610856724354981e-08,6.013600000000000000e+04,1.225444762706756592e+02,2.000000000000000000e+00
1.147574004741002852e-05,3.772604366571273379e-08,6.014600000000000000e+04,1.225601000785827637e+02,2.000000000000000000e+00
1.147573536209987306e-05,3.772609285863237460e-08,6.015600000000000000e+04,1.225757448673248291e+02,2.000000000000000000e+00
1.147573067703950084e-05,3.772602789789065346e-08,6.016600000000000000e+04,1.225932903289794922e+02,2.000000000000000000e+00
1.147572599209078789e-05,3.772607716100149924e-08,6.017600000000000000e+04,1.226090011596679688e+02,2.000000000000000000e+00
1.147572130739177517e-05,3.772601214099031522e-08,6.018600000000000000e+04,1.226245181560516357e+02,2.000000000000000000e+00
1.147571662280430313e-05,3.772606147415981193e-08,6.019600000000000000e+04,1.226440176963806152e+02,2.000000000000000000e+00
1.147571193846645002e-05,3.772599639478845970e-08,6.020600000000000000e+04,1.226570546627044678e+02,2.000000000000000000e+00
1.147570725424001900e-05,3.772604579792797990e-08,6.021600000000000000e+04,1.226646432876586914e+02,2.000000000000000000e+00
1.147570257026311542e-05,3.772598065915253287e-08,6.022600000000000000e+04,1.226802535057067871e+02,2.000000000000000000e+00
1.147569788639752722e-05,3.772603013215479455e-08,6.023600000000000000e+04,1.226958868503570557e+02,2.000000000000000000e+00
1.147569320278137836e-05,3.772596493382003392e-08,6.024600000000000000e+04,1.227116928100585938e+02,2.000000000000000000e+00
1.147568851927642290e-05,3.772601447651007845e-08,6.025600000000000000e+04,1.227272930145263672e+02,2.000000000000000000e+00
1.147568383602083056e-05,3.772594921856768365e-08,6.026600000000000000e+04,1.227429170608520508e+02,2.000000000000000000e+00
1.147567915287631473e-05,3.772599883088823043e-08,6.027600000000000000e+04,1.227741730213165283e+02,2.000000000000000000e+00
1.147567446998107391e-05,3.772593351324599398e-08,6.028600000000000000e+04,1.227897837162017822e+02,2.000000000000000000e+00
1.147566978719679272e-05,3.772598319499695794e-08,6.029600000000000000e+04,1.228060228824615479e+02,2.000000000000000000e+00
1.147566510466171032e-05,3.772591781757240000e-08,6.030600000000000000e+04,1.228217411041259766e+02,2.000000000000000000e+00
1.147566042223747404e-05,3.772596756871508895e-08,6.031600000000000000e+04,1.228373663425445557e+02,2.000000000000000000e+00
1.147565574006234845e-05,3.772590213143824328e-08,6.032600000000000000e+04,1.228529803752899170e+02,2.000000000000000000e+00
1.147565105799795548e-05,3.772595195184760074e-08,6.033600000000000000e+04,1.228686132431030273e+02,2.000000000000000000e+00
1.147564637618259189e-05,3.772588645462375185e-08,6.034600000000000000e+04,1.228850541114807129e+02,2.000000000000000000e+00
1.147564169447785250e-05,3.772593634419612878e-08,6.035600000000000000e+04,1.229017126560211182e+02,2.000000000000000000e+00
1.147563701302205439e-05,3.772587078694079175e-08,6.036600000000000000e+04,1.229121589660644531e+02,2.000000000000000000e+00
1.147563233167676360e-05,3.772592074554493113e-08,6.037600000000000000e+04,1.229277858734130859e+02,2.000000000000000000e+00
1.147562765058033786e-05,3.772585512820452451e-08,6.038600000000000000e+04,1.229534692764282227e+02,2.000000000000000000e+00
1.147562296959430592e-05,3.772590515574988646e-08,6.039600000000000000e+04,1.229694743156433105e+02,2.000000000000000000e+00
1.147561828885706619e-05,3.772583947819994273e-08,6.040600000000000000e+04,1.229851012229919434e+02,2.000000000000000000e+00
1.147561360823010169e-05,3.772588957456831983e-08,6.041600000000000000e+04,1.230163440704345703e+02,2.000000000000000000e+00
1.147560892785184130e-05,3.772582383679056823e-08,6.042600000000000000e+04,1.230319664478302002e+02,2.000000000000000000e+00
1.147560424758375618e-05,3.772587400190209454e-08,6.043600000000000000e+04,1.230632216930389404e+02,2.000000000000000000e+00
1.147559956756428371e-05,3.772580820381435301e-08,6.044600000000000000e+04,1.230859005451202393e+02,2.000000000000000000e+00
1.147559488765488147e-05,3.772585843753867810e-08,6.045600000000000000e+04,1.231077153682708740e+02,2.000000000000000000e+00
1.147559020799401733e-05,3.772579257902229586e-08,6.046600000000000000e+04,1.231287486553192139e+02,2.000000000000000000e+00
1.147558552844310146e-05,3.772584288124984807e-08,6.047600000000000000e+04,1.231450760364532471e+02,2.000000000000000000e+00
1.147558084914065423e-05,3.772577696221949979e-08,6.048600000000000000e+04,1.231772909164428711e+02,2.000000000000000000e+00
1.147557616994803838e-05,3.772582733283318344e-08,6.049600000000000000e+04,1.231929926872253418e+02,2.000000000000000000e+00
1.147557149100381324e-05,3.772576135327332473e-08,6.050600000000000000e+04,1.232086250782012939e+02,2.000000000000000000e+00
1.147556681216931275e-05,3.772581179222679786e-08,6.051600000000000000e+04,1.232245399951934814e+02,2.000000000000000000e+00
1.147556213358312505e-05,3.772574575201799046e-08,6.052600000000000000e+04,1.232401750087738037e+02,2.000000000000000000e+00
1.147555745510654850e-05,3.772579625916003783e-08,6.053600000000000000e+04,1.232737128734588623e+02,2.000000000000000000e+00
1.147555277687820343e-05,3.772573015826572698e-08,6.054600000000000000e+04,1.232897884845733643e+02,2.000000000000000000e+00
1.147554809875936785e-05,3.772578073354387224e-08,6.055600000000000000e+04,1.232942564487457275e+02,2.000000000000000000e+00
1.147554342088868413e-05,3.772571457189350936e-08,6.056600000000000000e+04,1.233098707199096680e+02,2.000000000000000000e+00
1.147553874312739641e-05,3.772576521517230666e-08,6.057600000000000000e+04,1.233411617279052734e+02,2.000000000000000000e+00
1.147553406561418600e-05,3.772569899265641274e-08,6.058600000000000000e+04,1.233569455146789551e+02,2.000000000000000000e+00
1.147552938821026656e-05,3.772574970385561895e-08,6.059600000000000000e+04,1.233885421752929688e+02,2.000000000000000000e+00
1.147552471105433974e-05,3.772568342045540044e-08,6.060600000000000000e+04,1.234041569232940674e+02,2.000000000000000000e+00
1.147552003400759715e-05,3.772573419946766736e-08,6.061600000000000000e+04,1.234205167293548584e+02,2.000000000000000000e+00
1.147551535720878111e-05,3.772566785506880791e-08,6.062600000000000000e+04,1.234418096542358398e+02,2.000000000000000000e+00
1.147551068051903920e-05,3.772571870182446045e-08,6.063600000000000000e+04,1.234686083793640137e+02,2.000000000000000000e+00
1.147550600407713912e-05,3.772565229639197363e-08,6.064600000000000000e+04,1.234836719036102295e+02,2.000000000000000000e+00
1.147550132774420984e-05,3.772570321078809731e-08,6.065600000000000000e+04,1.234998655319213867e+02,2.000000000000000000e+00
1.147549665165904446e-05,3.772563674424170026e-08,6.066600000000000000e+04,1.235165607929229736e+02,2.000000000000000000e+00
1.147549197568274485e-05,3.772568772616027956e-08,6.067600000000000000e+04,1.235327503681182861e+02,2.000000000000000000e+00
1.147548729995413291e-05,3.772562119843502869e-08,6.068600000000000000e+04,1.235484724044799805e+02,2.000000000000000000e+00
1.147548262433428001e-05,3.772567224782372623e-08,6.069600000000000000e+04,1.235640921592712402e+02,2.000000000000000000e+00
1.147547794896204532e-05,3.772560565886908412e-08,6.070600000000000000e+04,1.235802228450775146e+02,2.000000000000000000e+00
1.147547327369845617e-05,3.772565677558260066e-08,6.071600000000000000e+04,1.235959424972534180e+02,2.000000000000000000e+00
1.147546859868241070e-05,3.772559012528233850e-08,6.072600000000000000e+04,1.236274228096008301e+02,2.000000000000000000e+00
1.147546392377491250e-05,3.772564130930363414e-08,6.073600000000000000e+04,1.236430644989013672e+02,2.000000000000000000e+00
1.147545924911488007e-05,3.772557459765781809e-08,6.074600000000000000e+04,1.236743018627166748e+02,2.000000000000000000e+00
1.147545457456327970e-05,3.772562584882349487e-08,6.075600000000000000e+04,1.236905779838562012e+02,2.000000000000000000e+00
1.147544990025908242e-05,3.772555907572480984e-08,6.076600000000000000e+04,1.237221803665161133e+02,2.000000000000000000e+00
1.147544522606321217e-05,3.772561039398673908e-08,6.077600000000000000e+04,1.237377929687500000e+02,2.000000000000000000e+00
1.147544055211466200e-05,3.772554355940297797e-08,6.078600000000000000e+04,1.237698287963867188e+02,2.000000000000000000e+00
1.147543587827434570e-05,3.772559494468028788e-08,6.079600000000000000e+04,1.237897474765777588e+02,2.000000000000000000e+00
1.147543120468126814e-05,3.772552804854442920e-08,6.080600000000000000e+04,1.238060829639434814e+02,2.000000000000000000e+00
1.147542653119631604e-05,3.772557950073724268e-08,6.081600000000000000e+04,1.238266782760620117e+02,2.000000000000000000e+00
1.147542185795854001e-05,3.772551254296115530e-08,6.082600000000000000e+04,1.238431951999664307e+02,2.000000000000000000e+00
1.147541718482878610e-05,3.772556406198810425e-08,6.083600000000000000e+04,1.238588097095489502e+02,2.000000000000000000e+00
1.147541251194612524e-05,3.772549704254588088e-08,6.084600000000000000e+04,1.238901340961456299e+02,2.000000000000000000e+00
1.147540783917138655e-05,3.772554862831659085e-08,6.085600000000000000e+04,1.239080274105072021e+02,2.000000000000000000e+00
1.147540316664367316e-05,3.772548154712211206e-08,6.086600000000000000e+04,1.239280381202697754e+02,2.000000000000000000e+00
1.147539849422377690e-05,3.772553319956143534e-08,6.087600000000000000e+04,1.239440281391143799e+02,2.000000000000000000e+00
1.147539382205083140e-05,3.772546605655445591e-08,6.088600000000000000e+04,1.239597363471984863e+02,2.000000000000000000e+00
1.147538914998559969e-05,3.772551777559855403e-08,6.089600000000000000e+04,1.239909906387329102e+02,2.000000000000000000e+00
1.147538447816724928e-05,3.772545057075152553e-08,6.090600000000000000e+04,1.240066058635711670e+02,2.000000000000000000e+00
1.147537980645650595e-05,3.772550235626383427e-08,6.091600000000000000e+04,1.240377776622772217e+02,2.000000000000000000e+00
1.147537513499257276e-05,3.772543508950129798e-08,6.092600000000000000e+04,1.240534746646881104e+02,2.000000000000000000e+00
1.147537046363615178e-05,3.772548694147855494e-08,6.093600000000000000e+04,1.240690953731536865e+02,2.000000000000000000e+00
1.147536579252646471e-05,3.772541961275465859e-08,6.094600000000000000e+04,1.240872991085052490e+02,2.000000000000000000e+00
1.147536112152418482e-05,3.772547153106324431e-08,6.095600000000000000e+04,1.241191987991333008e+02,2.000000000000000000e+00
1.147535645076857277e-05,3.772540414030112627e-08,6.096600000000000000e+04,1.241348185539245605e+02,2.000000000000000000e+00
1.147535178012025947e-05,3.772545612484321508e-08,6.097600000000000000e+04,1.241404945850372314e+02,2.000000000000000000e+00
1.147534710971854965e-05,3.772538867196438584e-08,6.098600000000000000e+04,1.241561775207519531e+02,2.000000000000000000e+00
1.147534243942403354e-05,3.772544072268340520e-08,6.099600000000000000e+04,1.241875202655792236e+02,2.000000000000000000e+00
1.147533776937605823e-05,3.772537320765455254e-08,6.100600000000000000e+04,1.242031421661376953e+02,2.000000000000000000e+00
1.147533309943517499e-05,3.772542532451631672e-08,6.101600000000000000e+04,1.242187650203704834e+02,2.000000000000000000e+00
1.147532842974074445e-05,3.772535774735563200e-08,6.102600000000000000e+04,1.242343859672546387e+02,2.000000000000000000e+00
1.147532376015331790e-05,3.772540993023478675e-08,6.103600000000000000e+04,1.242500276565551758e+02,2.000000000000000000e+00
1.147531909081227628e-05,3.772534229081767010e-08,6.104600000000000000e+04,1.242657427787780762e+02,2.000000000000000000e+00
1.147531442157813870e-05,3.772539453967007705e-08,6.105600000000000000e+04,1.242813670635223389e+02,2.000000000000000000e+00
1.147530975259031321e-05,3.772532683794395949e-08,6.106600000000000000e+04,1.242970046997070312e+02,2.000000000000000000e+00
1.147530508370929519e-05,3.772537915267580975e-08,6.107600000000000000e+04,1.243126275539398193e+02,2.000000000000000000e+00
1.147530041507451982e-05,3.772531138859494488e-08,6.108600000000000000e+04,1.243438754081726074e+02,2.000000000000000000e+00
1.147529574654644349e-05,3.772536376913088561e-08,6.109600000000000000e+04,1.243594980239868164e+02,2.000000000000000000e+00
1.147529107826454034e-05,3.772529594267691001e-08,6.110600000000000000e+04,1.243907432556152344e+02,2.000000000000000000e+00
1.147528641008924815e-05,3.772534838898897589e-08,6.111600000000000000e+04,1.244063763618469238e+02,2.000000000000000000e+00
1.147528174216005630e-05,3.772528050009416664e-08,6.112600000000000000e+04,1.244242777824401855e+02,2.000000000000000000e+00
1.147527707433737376e-05,3.772533301204859924e-08,6.113600000000000000e+04,1.244399130344390869e+02,2.000000000000000000e+00
1.147527240676072888e-05,3.772526506061175576e-08,6.114600000000000000e+04,1.244711415767669678e+02,2.000000000000000000e+00
1.147526773929048998e-05,3.772531763816585272e-08,6.115600000000000000e+04,1.244867563247680664e+02,2.000000000000000000e+00
1.147526307206621758e-05,3.772524962418577062e-08,6.116600000000000000e+04,1.245208685398101807e+02,2.000000000000000000e+00
1.147525840494825629e-05,3.772530226723528071e-08,6.117600000000000000e+04,1.245365648269653320e+02,2.000000000000000000e+00
1.147525373807619205e-05,3.772523419065001410e-08,6.118600000000000000e+04,1.245521900653839111e+02,2.000000000000000000e+00
1.147524907131034236e-05,3.772528689918135171e-08,6.119600000000000000e+04,1.245678124427795410e+02,2.000000000000000000e+00
1.147524440479031687e-05,3.772521875996635649e-08,6.120600000000000000e+04,1.245990624427795410e+02,2.000000000000000000e+00
1.147523973837640598e-05,3.772527153382660569e-08,6.121600000000000000e+04,1.246166007518768311e+02,2.000000000000000000e+00
1.147523507220826339e-05,3.772520333186926617e-08,6.122600000000000000e+04,1.246434781551361084e+02,2.000000000000000000e+00
1.147523040614613375e-05,3.772525617105173013e-08,6.123600000000000000e+04,1.246597490310668945e+02,2.000000000000000000e+00
1.147522574032969957e-05,3.772518790637694776e-08,6.124600000000000000e+04,1.246849129199981689e+02,2.000000000000000000e+00
1.147522107461918855e-05,3.772524081083768662e-08,6.125600000000000000e+04,1.247058727741241455e+02,2.000000000000000000e+00
1.147521640915430353e-05,3.772517248335046798e-08,6.126600000000000000e+04,1.247217378616333008e+02,2.000000000000000000e+00
1.147521174379524004e-05,3.772522545295563070e-08,6.127600000000000000e+04,1.247376618385314941e+02,2.000000000000000000e+00
1.147520707868173648e-05,3.772515706262473483e-08,6.128600000000000000e+04,1.247601847648620605e+02,2.000000000000000000e+00
1.147520241367396296e-05,3.772521009738756953e-08,6.129600000000000000e+04,1.247820043563842773e+02,2.000000000000000000e+00
1.147519774891167483e-05,3.772514164420479742e-08,6.130600000000000000e+04,1.248141233921051025e+02,2.000000000000000000e+00
1.147519308425502357e-05,3.772519474399562202e-08,6.131600000000000000e+04,1.248297712802886963e+02,2.000000000000000000e+00
1.147518841984379842e-05,3.772512622784712715e-08,6.132600000000000000e+04,1.248609948158264160e+02,2.000000000000000000e+00
1.147518375553810340e-05,3.772517939259513501e-08,6.133600000000000000e+04,1.248766109943389893e+02,2.000000000000000000e+00
1.147517909147777350e-05,3.772511081349881756e-08,6.134600000000000000e+04,1.248944251537322998e+02,2.000000000000000000e+00
1.147517442752288057e-05,3.772516404319976026e-08,6.135600000000000000e+04,1.249102520942687988e+02,2.000000000000000000e+00
1.147516976381327991e-05,3.772509540109035900e-08,6.136600000000000000e+04,1.249258778095245361e+02,2.000000000000000000e+00
1.147516510020902812e-05,3.772514869564312861e-08,6.137600000000000000e+04,1.249527568817138672e+02,2.000000000000000000e+00
1.147516043684999576e-05,3.772507999045312574e-08,6.138600000000000000e+04,1.249697108268737793e+02,2.000000000000000000e+00
1.147515577359621402e-05,3.772513334976122007e-08,6.139600000000000000e+04,1.250027747154235840e+02,2.000000000000000000e+00
1.147515111058759581e-05,3.772506458146190249e-08,6.140600000000000000e+04,1.250243489742279053e+02,2.000000000000000000e+00
1.147514644768412826e-05,3.772511800549240636e-08,6.141600000000000000e+04,1.250399720668792725e+02,2.000000000000000000e+00
1.147514178502575817e-05,3.772504917402804196e-08,6.142600000000000000e+04,1.250556843280792236e+02,2.000000000000000000e+00
1.147513932421371019e-05,3.578885922778653716e-08,6.143400000000000000e+04,1.250713102817535400e+02,1.000000000000000000e+00
1.143591417025761534e-05,3.952567237275191706e-08,6.149000000000000000e+04,1.252085061073303223e+02,3.355443200000000000e+07
1.143591170585809823e-05,3.318971481702308235e-08,6.149800000000000000e+04,1.252251908779144287e+02,1.000000000000000000e+00
1.143536764792327087e-05,5.132757546486569880e-08,6.154200000000000000e+04,1.253219330310821533e+02,5.242880000000000000e+05
1.143531993279172710e-05,3.413304198315240100e-08,6.155200000000000000e+04,1.253375594615936279e+02,1.000000000000000000e+00
1.143524930720050587e-05,3.490970297688471659e-08,6.159000000000000000e+04,1.254314806461334229e+02,6.553600000000000000e+04
1.143523082847840996e-05,3.537031682219275967e-08,6.162400000000000000e+04,1.255098571777343750e+02,1.638400000000000000e+04
1.143522869325438180e-05,3.251124941800560684e-08,6.163200000000000000e+04,1.255254907608032227e+02,1.000000000000000000e+00
1.143417957308388512e-05,5.700765541195080374e-08,6.167800000000000000e+04,1.256262879371643066e+02,1.048576000000000000e+06
1.143410673099442345e-05,3.452916356684745162e-08,6.168800000000000000e+04,1.256306052207946777e+02,1.000000000000000000e+00
1.143407016047121427e-05,3.281332005757066569e-08,6.172400000000000000e+04,1.257086875438690186e+02,3.276800000000000000e+04
1.143400425106398613e-05,4.648895553842088273e-08,6.176200000000000000e+04,1.257876713275909424e+02,6.553600000000000000e+04
1.143400112752903697e-05,3.407804825352609772e-08,6.177000000000000000e+04,1.258032999038696289e+02,1.000000000000000000e+00
1.143398319061232301e-05,3.226444257710957225e-08,6.180400000000000000e+04,1.258814203739166260e+02,1.638400000000000000e+04
1.143396742455860777e-05,4.586476687036434300e-08,6.183800000000000000e+04,1.259650864601135254e+02,1.638400000000000000e+04
1.143396453737619669e-05,3.193988465516604460e-08,6.184600000000000000e+04,1.259718682765960693e+02,1.000000000000000000e+00
1.143003171417998211e-05,9.188363349672056444e-08,6.189600000000000000e+04,1.260798113346099854e+02,4.194304000000000000e+06
1.142988201569883195e-05,5.395938897847297716e-08,6.190600000000000000e+04,1.261079397201538086e+02,1.000000000000000000e+00
1.142983675770522402e-05,4.959408789997304763e-08,6.194000000000000000e+04,1.261869900226593018e+02,1.638400000000000000e+04
1.142981408164890937e-05,5.709631548683396821e-08,6.195200000000000000e+04,1.262182366847991943e+02,4.000000000000000000e+00
1.142980897816822539e-05,4.658333490802191504e-08,6.196000000000000000e+04,1.262345006465911865e+02,1.000000000000000000e+00
1.142974247307365739e-05,4.196679202456606748e-08,6.199600000000000000e+04,1.263127193450927734e+02,3.276800000000000000e+04
1.142972919933521896e-05,4.935499202833519596e-08,6.200800000000000000e+04,1.263284292221069336e+02,4.000000000000000000e+00
1.142972542244496517e-05,4.007584843177168868e-08,6.201600000000000000e+04,1.263458421230316162e+02,1.000000000000000000e+00
1.142962865907254806e-05,3.592379868374263687e-08,6.205400000000000000e+04,1.264266014099121094e+02,6.553600000000000000e+04
1.142962405834578303e-05,3.592383934274932404e-08,6.206400000000000000e+04,1.264578557014465332e+02,2.000000000000000000e+00
1.142961951219152120e-05,3.592380201962366991e-08,6.207400000000000000e+04,1.264734778404235840e+02,2.000000000000000000e+00
1.142961501379485736e-05,3.592385145274039418e-08,6.208400000000000000e+04,1.264917490482330322e+02,2.000000000000000000e+00
1.142961055834748530e-05,3.592380419139141066e-08,6.209400000000000000e+04,1.265076131820678711e+02,2.000000000000000000e+00
1.142960614183571230e-05,3.592386230352155806e-08,6.210400000000000000e+04,1.265195217132568359e+02,2.000000000000000000e+00
1.142960176126058772e-05,3.592380574720194715e-08,6.211400000000000000e+04,1.265522403717041016e+02,2.000000000000000000e+00
1.142959946327387971e-05,3.403079562707573555e-08,6.212200000000000000e+04,1.265705549716949463e+02,1.000000000000000000e+00
1.142945567483557549e-05,3.353937985442902567e-08,6.216200000000000000e+04,1.266512517929077148e+02,1.310720000000000000e+05
1.142945369264670939e-05,3.180672046768503804e-08,6.217000000000000000e+04,1.266671178340911865e+02,1.000000000000000000e+00
1.142845147860809628e-05,5.177323451609455915e-08,6.221600000000000000e+04,1.267921876907348633e+02,1.048576000000000000e+06
1.142840573343810838e-05,3.502778585803657560e-08,6.222600000000000000e+04,1.268079102039337158e+02,1.000000000000000000e+00
1.142825921492746972e-05,3.412229925775665758e-08,6.226600000000000000e+04,1.269042341709136963e+02,1.310720000000000000e+05
1.142824128299710659e-05,3.850097927929233752e-08,6.230000000000000000e+04,1.269836626052856445e+02,1.638400000000000000e+04
1.142823893141183927e-05,3.239279290583303890e-08,6.230800000000000000e+04,1.269998469352722168e+02,1.000000000000000000e+00
1.142798881508042353e-05,4.402678475479958760e-08,6.235000000000000000e+04,1.270967092514038086e+02,2.621440000000000000e+05
1.142794822003293973e-05,3.321377946435569852e-08,6.236000000000000000e+04,1.271125240325927734e+02,1.000000000000000000e+00
1.142788103487433103e-05,3.274587824591826993e-08,6.239800000000000000e+04,1.271989281177520752e+02,6.553600000000000000e+04
1.142784830927237011e-05,4.244901280528772485e-08,6.243400000000000000e+04,1.272773630619049072e+02,3.276800000000000000e+04
1.142784569580976386e-05,3.186258993024352195e-08,6.244200000000000000e+04,1.272943351268768311e+02,1.000000000000000000e+00
1.142760148147309865e-05,5.219919155638224149e-08,6.248400000000000000e+04,1.273882389068603516e+02,2.621440000000000000e+05
1.142755973011509728e-05,3.175715900509644386e-08,6.249400000000000000e+04,1.274194161891937256e+02,1.000000000000000000e+00
1.142660627845966372e-05,1.033555003576525171e-07,6.254000000000000000e+04,1.275298683643341064e+02,1.048576000000000000e+06
1.142650411956548767e-05,4.114784842916070095e-08,6.255000000000000000e+04,1.275472812652587891e+02,1.000000000000000000e+00
1.142647833893081443e-05,3.620810832052186344e-08,6.258400000000000000e+04,1.276270582675933838e+02,1.638400000000000000e+04
1.142643867275858331e-05,3.439356641346355980e-08,6.262000000000000000e+04,1.277208781242370605e+02,3.276800000000000000e+04
1.142643658516232839e-05,3.236200782152100421e-08,6.262800000000000000e+04,1.277377865314483643e+02,1.000000000000000000e+00
1.142618643652520818e-05,4.342794543992900340e-08,6.267000000000000000e+04,1.278316094875335693e+02,2.621440000000000000e+05
1.142618298072172253e-05,3.963505431016747214e-08,6.267800000000000000e+04,1.278473007678985596e+02,1.000000000000000000e+00
1.142615884303755476e-05,3.702906974279079850e-08,6.271200000000000000e+04,1.279128718376159668e+02,1.638400000000000000e+04
1.142615381487113393e-05,3.702893276687322832e-08,6.272200000000000000e+04,1.279386606216430664e+02,2.000000000000000000e+00
1.142615129208724852e-05,3.484103361006162469e-08,6.273000000000000000e+04,1.279603095054626465e+02,1.000000000000000000e+00
1.142611372741705795e-05,3.392769470282038621e-08,6.276600000000000000e+04,1.280386612415313721e+02,3.276800000000000000e+04
1.142610984871908852e-05,3.392773497737239099e-08,6.277600000000000000e+04,1.280542840957641602e+02,2.000000000000000000e+00
1.142610780958130560e-05,3.216174915551314126e-08,6.278400000000000000e+04,1.280699088573455811e+02,1.000000000000000000e+00
1.142585089357999798e-05,3.840586062074888450e-08,6.282600000000000000e+04,1.281796238422393799e+02,2.621440000000000000e+05
1.142584533482167136e-05,3.840584833667909704e-08,6.283600000000000000e+04,1.281952550411224365e+02,2.000000000000000000e+00
1.142584260477411094e-05,3.593557627147392276e-08,6.284400000000000000e+04,1.281952550411224365e+02,1.000000000000000000e+00
1.142580339735742618e-05,3.522319375244429079e-08,6.288000000000000000e+04,1.282733745574951172e+02,3.276800000000000000e+04
1.142580126113260996e-05,3.238862526158078355e-08,6.288800000000000000e+04,1.282890012264251709e+02,1.000000000000000000e+00
1.142554890276112757e-05,4.202116804954805598e-08,6.293000000000000000e+04,1.283994460105895996e+02,2.621440000000000000e+05
1.142554543825142224e-05,3.938778144494488656e-08,6.293800000000000000e+04,1.284151504039764404e+02,1.000000000000000000e+00
1.142552168789511956e-05,3.768905816675276193e-08,6.297200000000000000e+04,1.284945480823516846e+02,1.638400000000000000e+04
1.142551910245760464e-05,3.517002351183337699e-08,6.298000000000000000e+04,1.285108375549316406e+02,1.000000000000000000e+00
1.142548099298785366e-05,3.408406794156594107e-08,6.301600000000000000e+04,1.285901653766632080e+02,3.276800000000000000e+04
1.142547892948853412e-05,3.232774803009821309e-08,6.302400000000000000e+04,1.286058864593505859e+02,1.000000000000000000e+00
1.142522326038479562e-05,4.087789563476656357e-08,6.306600000000000000e+04,1.287123799324035645e+02,2.621440000000000000e+05
1.142522007902742014e-05,3.813569962595905350e-08,6.307400000000000000e+04,1.287280046939849854e+02,1.000000000000000000e+00
1.142519758748044824e-05,3.629121066577105765e-08,6.310800000000000000e+04,1.288062345981597900e+02,1.638400000000000000e+04
1.142519286790882481e-05,3.629131811849755944e-08,6.311800000000000000e+04,1.288219463825225830e+02,2.000000000000000000e+00
1.142519046407705250e-05,3.421888216382258331e-08,6.312600000000000000e+04,1.288375656604766846e+02,1.000000000000000000e+00
1.142512032544654818e-05,3.632106715406020828e-08,6.316400000000000000e+04,1.289188385009765625e+02,6.553600000000000000e+04
1.142511813777962028e-05,3.217221236516096582e-08,6.317200000000000000e+04,1.289346733093261719e+02,1.000000000000000000e+00
1.142462485236062661e-05,6.077830309845196691e-08,6.321600000000000000e+04,1.290357770919799805e+02,5.242880000000000000e+05
1.142455896938404345e-05,3.555683238450227975e-08,6.322600000000000000e+04,1.290521976947784424e+02,1.000000000000000000e+00
1.142452046354212974e-05,3.256437043349092032e-08,6.326200000000000000e+04,1.291460201740264893e+02,3.276800000000000000e+04
1.142439079385216957e-05,5.941519206023751697e-08,6.330200000000000000e+04,1.292311964035034180e+02,1.310720000000000000e+05
1.142438635125651332e-05,3.507003132312910888e-08,6.331000000000000000e+04,1.292311964035034180e+02,1.000000000000000000e+00
1.142436723543291609e-05,3.272244481521406463e-08,6.334400000000000000e+04,1.292936902046203613e+02,1.638400000000000000e+04
1.142433451209768479e-05,5.298475605536850819e-08,6.338000000000000000e+04,1.293718085289001465e+02,3.276800000000000000e+04
1.142433095091087623e-05,3.213779408381944248e-08,6.338800000000000000e+04,1.293874399662017822e+02,1.000000000000000000e+00
1.142332661348290645e-05,7.954666125186005085e-08,6.343400000000000000e+04,1.295039272308349609e+02,1.048576000000000000e+06
1.142323288250669068e-05,3.740183954523302825e-08,6.344400000000000000e+04,1.295195634365081787e+02,1.000000000000000000e+00
1.142319117553890102e-05,3.314631826450595623e-08,6.348000000000000000e+04,1.296162519454956055e+02,3.276800000000000000e+04
1.142315857633044771e-05,6.107529397428911266e-08,6.351600000000000000e+04,1.296943397521972656e+02,3.276800000000000000e+04
1.142315414540643791e-05,3.234819206466789623e-08,6.352400000000000000e+04,1.297099637985229492e+02,1.000000000000000000e+00
1.142214561090664495e-05,7.817299706338171220e-08,6.357000000000000000e+04,1.298158934116363525e+02,1.048576000000000000e+06
1.142204635706783421e-05,4.008114356830709710e-08,6.358000000000000000e+04,1.298317153453826904e+02,1.000000000000000000e+00
1.142202168416481436e-05,3.603304294215007129e-08,6.361400000000000000e+04,1.299161560535430908e+02,1.638400000000000000e+04
1.142200164182962345e-05,4.106338979441646173e-08,6.364800000000000000e+04,1.299942653179168701e+02,1.638400000000000000e+04
1.142199898529412975e-05,3.401302201975294925e-08,6.365600000000000000e+04,1.300161266326904297e+02,1.000000000000000000e+00
1.142192737235740687e-05,3.307719239322973922e-08,6.369400000000000000e+04,1.301100790500640869e+02,6.553600000000000000e+04
1.142191965770254555e-05,3.679690269065628258e-08,6.370600000000000000e+04,1.301431453227996826e+02,4.000000000000000000e+00
1.142191741696994032e-05,3.254830579446987034e-08,6.371400000000000000e+04,1.301588644981384277e+02,1.000000000000000000e+00
1.142086665183745178e-05,6.043909902163065842e-08,6.376000000000000000e+04,1.302682244777679443e+02,1.048576000000000000e+06
1.142077885249931908e-05,3.799756107802198109e-08,6.377000000000000000e+04,1.302838506698608398e+02,1.000000000000000000e+00
1.142075668024197230e-05,3.450343349330787611e-08,6.380400000000000000e+04,1.303632671833038330e+02,1.638400000000000000e+04
1.142071975064040905e-05,4.280843526471756723e-08,6.384000000000000000e+04,1.304437730312347412e+02,3.276800000000000000e+04
1.142071703723566707e-05,3.298844179683142431e-08,6.384800000000000000e+04,1.304500746726989746e+02,1.000000000000000000e+00
1.142019746997327768e-05,5.727320172130838352e-08,6.389200000000000000e+04,1.305585656166076660e+02,5.242880000000000000e+05
1.142013280227807279e-05,3.734109639344138513e-08,6.390200000000000000e+04,1.305877859592437744e+02,1.000000000000000000e+00
1.142009085991246806e-05,3.397162004101293763e-08,6.393800000000000000e+04,1.306724433898925781e+02,3.276800000000000000e+04
1.142007297774415726e-05,4.267381590152216589e-08,6.397200000000000000e+04,1.307513396739959717e+02,1.638400000000000000e+04
1.142007025722173982e-05,3.326413230811435736e-08,6.398000000000000000e+04,1.307670347690582275e+02,1.000000000000000000e+00
1.141979477193992123e-05,3.777690453185702732e-08,6.402200000000000000e+04,1.308704843521118164e+02,2.621440000000000000e+05
1.141977774943404592e-05,4.338556359903604545e-08,6.403400000000000000e+04,1.309038572311401367e+02,4.000000000000000000e+00
1.141977483227178629e-05,3.511179695194093395e-08,6.404200000000000000e+04,1.309205071926116943e+02,1.000000000000000000e+00
1.141970024358200676e-05,3.456073794058349428e-08,6.408000000000000000e+04,1.310040910243988037e+02,6.553600000000000000e+04
1.141969577872058686e-05,3.456073406987748728e-08,6.409000000000000000e+04,1.310197136402130127e+02,2.000000000000000000e+00
1.141969148919888678e-05,3.456069092226276215e-08,6.410000000000000000e+04,1.310353419780731201e+02,2.000000000000000000e+00
1.141968728931025214e-05,3.456070085906640476e-08,6.411000000000000000e+04,1.310509648323059082e+02,2.000000000000000000e+00
1.141968314303052416e-05,3.456065100591655706e-08,6.412000000000000000e+04,1.310665652751922607e+02,2.000000000000000000e+00
1.141967903109567488e-05,3.456067185383962983e-08,6.413000000000000000e+04,1.310978682041168213e+02,2.000000000000000000e+00
1.141967494223030832e-05,3.456062070411573716e-08,6.414000000000000000e+04,1.311135854721069336e+02,2.000000000000000000e+00
1.141967086915478956e-05,3.456064874888078222e-08,6.415000000000000000e+04,1.311457989215850830e+02,2.000000000000000000e+00
1.141966680725922309e-05,3.456059814022939987e-08,6.416000000000000000e+04,1.311615099906921387e+02,2.000000000000000000e+00
1.141966275326748538e-05,3.456063076194911182e-08,6.417000000000000000e+04,1.311771118640899658e+02,2.000000000000000000e+00
1.141965870510221288e-05,3.456058113354617546e-08,6.418000000000000000e+04,1.311930780410766602e+02,2.000000000000000000e+00
1.141965466113798323e-05,3.456061665042640032e-08,6.419000000000000000e+04,1.312087097167968750e+02,2.000000000000000000e+00
1.141965062040044598e-05,3.456056794751936276e-08,6.420000000000000000e+04,1.312254679203033447e+02,2.000000000000000000e+00
1.141964658201202755e-05,3.456060529917919446e-08,6.421000000000000000e+04,1.312412855625152588e+02,2.000000000000000000e+00
1.141964254551305163e-05,3.456055733028733103e-08,6.422000000000000000e+04,1.312569038867950439e+02,2.000000000000000000e+00
1.141963851038378898e-05,3.456059584445777603e-08,6.423000000000000000e+04,1.312801942825317383e+02,2.000000000000000000e+00
1.141963447641615917e-05,3.456054841247390602e-08,6.424000000000000000e+04,1.313037228584289551e+02,2.000000000000000000e+00
1.141963044326922636e-05,3.456058765750025770e-08,6.425000000000000000e+04,1.313196163177490234e+02,2.000000000000000000e+00
1.141962641086322884e-05,3.456054060044846098e-08,6.426000000000000000e+04,1.313352453708648682e+02,2.000000000000000000e+00
1.141962237895062293e-05,3.456058029559930431e-08,6.427000000000000000e+04,1.313577508926391602e+02,2.000000000000000000e+00
1.141961834752018036e-05,3.456053349262259062e-08,6.428000000000000000e+04,1.313755252361297607e+02,2.000000000000000000e+00
1.141961431637563005e-05,3.456057345323700069e-08,6.429000000000000000e+04,1.313919291496276855e+02,2.000000000000000000e+00
1.141961028554433963e-05,3.456052681922622741e-08,6.430000000000000000e+04,1.314076766967773438e+02,2.000000000000000000e+00
1.141960625485981968e-05,3.456056692287657666e-08,6.431000000000000000e+04,1.314186460971832275e+02,2.000000000000000000e+00
1.141960222437247376e-05,3.456052040036603757e-08,6.432000000000000000e+04,1.314503564834594727e+02,2.000000000000000000e+00
1.141959819393414564e-05,3.456056056577858164e-08,6.433000000000000000e+04,1.314659888744354248e+02,2.000000000000000000e+00
1.141959416360978241e-05,3.456051411759476015e-08,6.434000000000000000e+04,1.314981980323791504e+02,2.000000000000000000e+00
1.141959013326319473e-05,3.456055429062818538e-08,6.435000000000000000e+04,1.315294523239135742e+02,2.000000000000000000e+00
1.141958610296900282e-05,3.456050789371544025e-08,6.436000000000000000e+04,1.315450723171234131e+02,2.000000000000000000e+00
1.141958207259921830e-05,3.456054803851388907e-08,6.437000000000000000e+04,1.315763163566589355e+02,2.000000000000000000e+00
1.141957804223519191e-05,3.456050167952632946e-08,6.438000000000000000e+04,1.315987925529479980e+02,2.000000000000000000e+00
1.141957401175475777e-05,3.456054177249892843e-08,6.439000000000000000e+04,1.316145963668823242e+02,2.000000000000000000e+00
1.141956998124414047e-05,3.456049544454755599e-08,6.440000000000000000e+04,1.316302640438079834e+02,2.000000000000000000e+00
1.141956595058543471e-05,3.456053547050605808e-08,6.441000000000000000e+04,1.316458406448364258e+02,2.000000000000000000e+00
1.141956191986845815e-05,3.456048917100302832e-08,6.442000000000000000e+04,1.316638023853302002e+02,2.000000000000000000e+00
1.141955788897851747e-05,3.456052912028155014e-08,6.443000000000000000e+04,1.316795179843902588e+02,2.000000000000000000e+00
1.141955385800814255e-05,3.456048284924387652e-08,6.444000000000000000e+04,1.317107546329498291e+02,2.000000000000000000e+00
1.141954982684508456e-05,3.456052271603916373e-08,6.445000000000000000e+04,1.317263836860656738e+02,2.000000000000000000e+00
1.141954579558393339e-05,3.456047647512165746e-08,6.446000000000000000e+04,1.317423410415649414e+02,2.000000000000000000e+00
1.141954176411434096e-05,3.456051625607856624e-08,6.447000000000000000e+04,1.317617723941802979e+02,2.000000000000000000e+00
1.141953773253249972e-05,3.456047004787829651e-08,6.448000000000000000e+04,1.317932205200195312e+02,2.000000000000000000e+00
1.141953370072954223e-05,3.456050974139230161e-08,6.449000000000000000e+04,1.318090515136718750e+02,2.000000000000000000e+00
1.141952966880288743e-05,3.456046356895106299e-08,6.450000000000000000e+04,1.318247032165527344e+02,2.000000000000000000e+00
1.141952563664485034e-05,3.456050317449299381e-08,6.451000000000000000e+04,1.318404493331909180e+02,2.000000000000000000e+00
1.141952160435381552e-05,3.456045704101958535e-08,6.452000000000000000e+04,1.318561508655548096e+02,2.000000000000000000e+00
1.141951757182303481e-05,3.456049655878362419e-08,6.453000000000000000e+04,1.318717765808105469e+02,2.000000000000000000e+00
1.141951353915164492e-05,3.456045046749089478e-08,6.454000000000000000e+04,1.319039409160614014e+02,2.000000000000000000e+00
1.141950950623365495e-05,3.456048989807860710e-08,6.455000000000000000e+04,1.319195752143859863e+02,2.000000000000000000e+00
1.141950547316880302e-05,3.456044385199467306e-08,6.456000000000000000e+04,1.319508171081542969e+02,2.000000000000000000e+00
1.141950143985170299e-05,3.456048319631690382e-08,6.457000000000000000e+04,1.319666581153869629e+02,2.000000000000000000e+00
1.141949740638256223e-05,3.456043719839063757e-08,6.458000000000000000e+04,1.319979910850524902e+02,2.000000000000000000e+00
1.141949337265649266e-05,3.456047645744891720e-08,6.459000000000000000e+04,1.320136117935180664e+02,2.000000000000000000e+00
1.141948933877407775e-05,3.456043051035840531e-08,6.460000000000000000e+04,1.320460708141326904e+02,2.000000000000000000e+00
1.141948530463084107e-05,3.456046968527585979e-08,6.461000000000000000e+04,1.320617935657501221e+02,2.000000000000000000e+00
1.141948127032765577e-05,3.456042379149638399e-08,6.462000000000000000e+04,1.320930469036102295e+02,2.000000000000000000e+00
1.141947723576038931e-05,3.456046288333196995e-08,6.463000000000000000e+04,1.321086668968200684e+02,2.000000000000000000e+00
1.141947320103014864e-05,3.456041704506090575e-08,6.464000000000000000e+04,1.321242818832397461e+02,2.000000000000000000e+00
1.141946916603308580e-05,3.456045605491404549e-08,6.465000000000000000e+04,1.321467044353485107e+02,2.000000000000000000e+00
1.141946513087049410e-05,3.456041027422249434e-08,6.466000000000000000e+04,1.321781673431396484e+02,2.000000000000000000e+00
1.141946109543875767e-05,3.456044920310060780e-08,6.467000000000000000e+04,1.321940026283264160e+02,2.000000000000000000e+00
1.141945705983932397e-05,3.456040348184492843e-08,6.468000000000000000e+04,1.322256298065185547e+02,2.000000000000000000e+00
1.141945302396877705e-05,3.456044233075798330e-08,6.469000000000000000e+04,1.322421121597290039e+02,2.000000000000000000e+00
1.141944898792868123e-05,3.456039667061115180e-08,6.470000000000000000e+04,1.322740983963012695e+02,2.000000000000000000e+00
1.141944495161579676e-05,3.456043544047580978e-08,6.471000000000000000e+04,1.322901554107666016e+02,2.000000000000000000e+00
1.141944091513176420e-05,3.456038984292954381e-08,6.472000000000000000e+04,1.323213756084442139e+02,2.000000000000000000e+00
1.141943687837350642e-05,3.456042853455816244e-08,6.473000000000000000e+04,1.323366713523864746e+02,2.000000000000000000e+00
1.141943284144273682e-05,3.456038300093812151e-08,6.474000000000000000e+04,1.323467872142791748e+02,2.000000000000000000e+00
1.141942880423649517e-05,3.456042161519040614e-08,6.475000000000000000e+04,1.323573362827301025e+02,2.000000000000000000e+00
1.141942476685654739e-05,3.456037614680866414e-08,6.476000000000000000e+04,1.323891317844390869e+02,2.000000000000000000e+00
1.141942072920006369e-05,3.456041468440962865e-08,6.477000000000000000e+04,1.324047605991363525e+02,2.000000000000000000e+00
1.141941669136883369e-05,3.456036928230935959e-08,6.478000000000000000e+04,1.324204030036926270e+02,2.000000000000000000e+00
1.141941265326013434e-05,3.456040774391636110e-08,6.479000000000000000e+04,1.324516413211822510e+02,2.000000000000000000e+00
1.141940861497577899e-05,3.456036240909929394e-08,6.480000000000000000e+04,1.324672524929046631e+02,2.000000000000000000e+00
1.141940457641313266e-05,3.456040079532049549e-08,6.481000000000000000e+04,1.324984972476959229e+02,2.000000000000000000e+00
1.141940053767403412e-05,3.456035552868858797e-08,6.482000000000000000e+04,1.325141134262084961e+02,2.000000000000000000e+00
1.141939649865592462e-05,3.456039384014620144e-08,6.483000000000000000e+04,1.325464000701904297e+02,2.000000000000000000e+00
1.141939245946064802e-05,3.456034864254859085e-08,6.484000000000000000e+04,1.325626134872436523e+02,2.000000000000000000e+00
1.141938841998573535e-05,3.456038687979558317e-08,6.485000000000000000e+04,1.325823917388916016e+02,2.000000000000000000e+00
1.141938438033301013e-05,3.456034175197213293e-08,6.486000000000000000e+04,1.325985701084136963e+02,2.000000000000000000e+00
1.141938034040008133e-05,3.456037991543781084e-08,6.487000000000000000e+04,1.326309452056884766e+02,2.000000000000000000e+00
1.141937630028878264e-05,3.456033485799473186e-08,6.488000000000000000e+04,1.326471326351165771e+02,2.000000000000000000e+00
1.141937225989677215e-05,3.456037294817128767e-08,6.489000000000000000e+04,1.326640231609344482e+02,2.000000000000000000e+00
1.141936821932586830e-05,3.456032796179531852e-08,6.490000000000000000e+04,1.326807813644409180e+02,2.000000000000000000e+00
1.141936417847380203e-05,3.456036597906307002e-08,6.491000000000000000e+04,1.327100136280059814e+02,2.000000000000000000e+00
1.141936013744236975e-05,3.456032106425847986e-08,6.492000000000000000e+04,1.327268095016479492e+02,2.000000000000000000e+00
1.141935609612936848e-05,3.456035900902561753e-08,6.493000000000000000e+04,1.327424261569976807e+02,2.000000000000000000e+00
1.141935205463657091e-05,3.456031416632494523e-08,6.494000000000000000e+04,1.327580530643463135e+02,2.000000000000000000e+00
1.141934801286182826e-05,3.456035203894092310e-08,6.495000000000000000e+04,1.327736721038818359e+02,2.000000000000000000e+00
1.141934397090688951e-05,3.456030726880263186e-08,6.496000000000000000e+04,1.327894473075866699e+02,2.000000000000000000e+00
1.141933992866966687e-05,3.456034506961115340e-08,6.497000000000000000e+04,1.328070755004882812e+02,2.000000000000000000e+00
1.141933588625187714e-05,3.456030037243177375e-08,6.498000000000000000e+04,1.328226945400238037e+02,2.000000000000000000e+00
1.141933184355148672e-05,3.456033810166411866e-08,6.499000000000000000e+04,1.328539438247680664e+02,2.000000000000000000e+00
1.141932780067018700e-05,3.456029347781778109e-08,6.500000000000000000e+04,1.328695621490478516e+02,2.000000000000000000e+00
1.141932375750598845e-05,3.456033113579212936e-08,6.501000000000000000e+04,1.329011433124542236e+02,2.000000000000000000e+00
1.141931971416056211e-05,3.456028658564792186e-08,6.502000000000000000e+04,1.329167673587799072e+02,2.000000000000000000e+00
1.141931567053195910e-05,3.456032417258781738e-08,6.503000000000000000e+04,1.329323866367340088e+02,2.000000000000000000e+00
1.141931162672182508e-05,3.456027969646794334e-08,6.504000000000000000e+04,1.329480109214782715e+02,2.000000000000000000e+00
1.141930758262825859e-05,3.456031721263662808e-08,6.505000000000000000e+04,1.329636361598968506e+02,2.000000000000000000e+00
1.141930353835286631e-05,3.456027281084482823e-08,6.506000000000000000e+04,1.329948830604553223e+02,2.000000000000000000e+00
1.141929949379379930e-05,3.456031025644382323e-08,6.507000000000000000e+04,1.330105731487274170e+02,2.000000000000000000e+00
1.141929544905262530e-05,3.456026592927143057e-08,6.508000000000000000e+04,1.330261838436126709e+02,2.000000000000000000e+00
1.141929140402754787e-05,3.456030330448661987e-08,6.509000000000000000e+04,1.330576703548431396e+02,2.000000000000000000e+00
1.141928735882010256e-05,3.456025905212389918e-08,6.510000000000000000e+04,1.330740492343902588e+02,2.000000000000000000e+00
1.141928331332852852e-05,3.456029635713331851e-08,6.511000000000000000e+04,1.330973079204559326e+02,2.000000000000000000e+00
1.141927926765432909e-05,3.456025217982573067e-08,6.512000000000000000e+04,1.331209750175476074e+02,2.000000000000000000e+00
1.141927522169578747e-05,3.456028941480842824e-08,6.513000000000000000e+04,1.331523046493530273e+02,2.000000000000000000e+00
1.141927117555437314e-05,3.456024531279398289e-08,6.514000000000000000e+04,1.331679317951202393e+02,2.000000000000000000e+00
1.141926712912841503e-05,3.456028247788915666e-08,6.515000000000000000e+04,1.332004005908966064e+02,2.000000000000000000e+00
1.141926308251934025e-05,3.456023845132029326e-08,6.516000000000000000e+04,1.332185366153717041e+02,2.000000000000000000e+00
1.141925903562551502e-05,3.456027554666158252e-08,6.517000000000000000e+04,1.332293560504913330e+02,2.000000000000000000e+00
1.141925498854835120e-05,3.456023159575134972e-08,6.518000000000000000e+04,1.332449777126312256e+02,2.000000000000000000e+00
1.141925094118623873e-05,3.456026862149243139e-08,6.519000000000000000e+04,1.332675714492797852e+02,2.000000000000000000e+00
1.141924689364055727e-05,3.456022474641065267e-08,6.520000000000000000e+04,1.332994656562805176e+02,2.000000000000000000e+00
1.141924284580974419e-05,3.456026170270026706e-08,6.521000000000000000e+04,1.333150944709777832e+02,2.000000000000000000e+00
1.141923879779511988e-05,3.456021790361413217e-08,6.522000000000000000e+04,1.333306887149810791e+02,2.000000000000000000e+00
1.141923474949519624e-05,3.456025479049988519e-08,6.523000000000000000e+04,1.333462419509887695e+02,2.000000000000000000e+00
1.141923070101124114e-05,3.456021106750692864e-08,6.524000000000000000e+04,1.333631148338317871e+02,2.000000000000000000e+00
1.141922665224179867e-05,3.456024788515132488e-08,6.525000000000000000e+04,1.333844795227050781e+02,2.000000000000000000e+00
1.141922260328810451e-05,3.456020423844224820e-08,6.526000000000000000e+04,1.334001879692077637e+02,2.000000000000000000e+00
1.141921855404874849e-05,3.456024098690947025e-08,6.527000000000000000e+04,1.334314332008361816e+02,2.000000000000000000e+00
1.141921450462492224e-05,3.456019741659106578e-08,6.528000000000000000e+04,1.334470517635345459e+02,2.000000000000000000e+00
1.141921045491526134e-05,3.456023409596773600e-08,6.529000000000000000e+04,1.334628686904907227e+02,2.000000000000000000e+00
1.141920640502092184e-05,3.456019060209944823e-08,6.530000000000000000e+04,1.334786906242370605e+02,2.000000000000000000e+00
1.141920235484057320e-05,3.456022721244403175e-08,6.531000000000000000e+04,1.334943127632141113e+02,2.000000000000000000e+00
1.141919830447533421e-05,3.456018379515251858e-08,6.532000000000000000e+04,1.335262696743011475e+02,2.000000000000000000e+00
1.141919425382390650e-05,3.456022033653747641e-08,6.533000000000000000e+04,1.335420506000518799e+02,2.000000000000000000e+00
1.141919020298738515e-05,3.456017699594220258e-08,6.534000000000000000e+04,1.335576820373535156e+02,2.000000000000000000e+00
1.141918615186451076e-05,3.456021346847842326e-08,6.535000000000000000e+04,1.335733067989349365e+02,2.000000000000000000e+00
1.141918210055632759e-05,3.456017020469756971e-08,6.536000000000000000e+04,1.336057884693145752e+02,2.000000000000000000e+00
1.141917804896162874e-05,3.456020660842987318e-08,6.537000000000000000e+04,1.336214940547943115e+02,2.000000000000000000e+00
1.141917399718140766e-05,3.456016342154255147e-08,6.538000000000000000e+04,1.336527335643768311e+02,2.000000000000000000e+00
1.141916994511450997e-05,3.456019975654268407e-08,6.539000000000000000e+04,1.336683902740478516e+02,2.000000000000000000e+00
1.141916589286188675e-05,3.456015664659665892e-08,6.540000000000000000e+04,1.336996121406555176e+02,2.000000000000000000e+00
1.141916184032241582e-05,3.456019291289842256e-08,6.541000000000000000e+04,1.337153651714324951e+02,2.000000000000000000e+00
1.141915778759701778e-05,3.456014987997236876e-08,6.542000000000000000e+04,1.337467353343963623e+02,2.000000000000000000e+00
1.141915373458460431e-05,3.456018607757251428e-08,6.543000000000000000e+04,1.337623548507690430e+02,2.000000000000000000e+00
1.141914968138606552e-05,3.456014312170901510e-08,6.544000000000000000e+04,1.337779908180236816e+02,2.000000000000000000e+00
1.141914562790034191e-05,3.456017925070561964e-08,6.545000000000000000e+04,1.338092305660247803e+02,2.000000000000000000e+00
1.141914157422828629e-05,3.456013637204010770e-08,6.546000000000000000e+04,1.338248450756072998e+02,2.000000000000000000e+00
1.141913752026889507e-05,3.456017243251623344e-08,6.547000000000000000e+04,1.338560981750488281e+02,2.000000000000000000e+00
1.141913346612296009e-05,3.456012963111398984e-08,6.548000000000000000e+04,1.338732547760009766e+02,2.000000000000000000e+00
1.141912941168952858e-05,3.456016562307246242e-08,6.549000000000000000e+04,1.338888771533966064e+02,2.000000000000000000e+00
1.141912535706935002e-05,3.456012289895592691e-08,6.550000000000000000e+04,1.339114222526550293e+02,2.000000000000000000e+00
1.141912130216151399e-05,3.456015882242569104e-08,6.551000000000000000e+04,1.339429848194122314e+02,2.000000000000000000e+00
1.141911724706672762e-05,3.456011617565768303e-08,6.552000000000000000e+04,1.339672324657440186e+02,2.000000000000000000e+00
1.141911319168412115e-05,3.456015203065661242e-08,6.553000000000000000e+04,1.339829440116882324e+02,2.000000000000000000e+00
1.141910913611436445e-05,3.456010946129419413e-08,6.554000000000000000e+04,1.340154376029968262e+02,2.000000000000000000e+00
1.141910508025663010e-05,3.456014524786585144e-08,6.555000000000000000e+04,1.340321936607360840e+02,2.000000000000000000e+00
1.141910102421154222e-05,3.456010275592181439e-08,6.556000000000000000e+04,1.340479502677917480e+02,2.000000000000000000e+00
1.141909696787831067e-05,3.456013847408593282e-08,6.557000000000000000e+04,1.340635659694671631e+02,2.000000000000000000e+00
1.141909291135753079e-05,3.456009605964042090e-08,6.558000000000000000e+04,1.340809040069580078e+02,2.000000000000000000e+00
1.141908885454843783e-05,3.456013170939827100e-08,6.559000000000000000e+04,1.341003212928771973e+02,2.000000000000000000e+00
1.141908479755159493e-05,3.456008937250271498e-08,6.560000000000000000e+04,1.341159651279449463e+02,2.000000000000000000e+00
1.141908074026629327e-05,3.456012495396584042e-08,6.561000000000000000e+04,1.341315965652465820e+02,2.000000000000000000e+00
1.141907668279303330e-05,3.456008269465563039e-08,6.562000000000000000e+04,1.341473057270050049e+02,2.000000000000000000e+00
1.141907262503114856e-05,3.456011820774489313e-08,6.563000000000000000e+04,1.341785545349121094e+02,2.000000000000000000e+00
1.141906856708110391e-05,3.456007602607004375e-08,6.564000000000000000e+04,1.341941709518432617e+02,2.000000000000000000e+00
1.141906450884227863e-05,3.456011147086370831e-08,6.565000000000000000e+04,1.342107338905334473e+02,2.000000000000000000e+00
1.141906045041509693e-05,3.456006936683062527e-08,6.566000000000000000e+04,1.342336578369140625e+02,2.000000000000000000e+00
1.141905639169896858e-05,3.456010474330474974e-08,6.567000000000000000e+04,1.342589333057403564e+02,2.000000000000000000e+00
1.141905233279428223e-05,3.456006271696793430e-08,6.568000000000000000e+04,1.342837796211242676e+02,2.000000000000000000e+00
1.141904827360050014e-05,3.456009802519678627e-08,6.569000000000000000e+04,1.343075842857360840e+02,2.000000000000000000e+00
1.141904421421794490e-05,3.456005607661856154e-08,6.570000000000000000e+04,1.343227751255035400e+02,2.000000000000000000e+00
1.141904015454613469e-05,3.456009131656826629e-08,6.571000000000000000e+04,1.343400604724884033e+02,2.000000000000000000e+00
1.141903609468535482e-05,3.456004944574393388e-08,6.572000000000000000e+04,1.343558888435363770e+02,2.000000000000000000e+00
1.141903203453516242e-05,3.456008461745101973e-08,6.573000000000000000e+04,1.343871347904205322e+02,2.000000000000000000e+00
1.141902797419580215e-05,3.456004282442561796e-08,6.574000000000000000e+04,1.344027757644653320e+02,2.000000000000000000e+00
1.141902391356686165e-05,3.456007792787737940e-08,6.575000000000000000e+04,1.344189739227294922e+02,2.000000000000000000e+00
1.141901985274855338e-05,3.456003621266128444e-08,6.576000000000000000e+04,1.344348535537719727e+02,2.000000000000000000e+00
1.141901579164050902e-05,3.456007124787385481e-08,6.577000000000000000e+04,1.344566717147827148e+02,2.000000000000000000e+00
1.141901173034289529e-05,3.456002961049357613e-08,6.578000000000000000e+04,1.344736363887786865e+02,2.000000000000000000e+00
1.141900766875538455e-05,3.456006457751150406e-08,6.579000000000000000e+04,1.344892632961273193e+02,2.000000000000000000e+00
1.141900360697809776e-05,3.456002301805790581e-08,6.580000000000000000e+04,1.345048902034759521e+02,2.000000000000000000e+00
1.141899954491075809e-05,3.456005791685588620e-08,6.581000000000000000e+04,1.345205214023590088e+02,2.000000000000000000e+00
1.141899548265344418e-05,3.456001643526992753e-08,6.582000000000000000e+04,1.345361351966857910e+02,2.000000000000000000e+00
1.141899142010591985e-05,3.456005126587278902e-08,6.583000000000000000e+04,1.345518374443054199e+02,2.000000000000000000e+00
1.141898735736821289e-05,3.456000986225281839e-08,6.584000000000000000e+04,1.345833289623260498e+02,2.000000000000000000e+00
1.141898329434013627e-05,3.456004462464349460e-08,6.585000000000000000e+04,1.345989503860473633e+02,2.000000000000000000e+00
1.141897923112168222e-05,3.456000329893202628e-08,6.586000000000000000e+04,1.346302125453948975e+02,2.000000000000000000e+00
1.141897516761269756e-05,3.456003799316323839e-08,6.587000000000000000e+04,1.346458215713500977e+02,2.000000000000000000e+00
1.141897110391312201e-05,3.455999674549567853e-08,6.588000000000000000e+04,1.346614422798156738e+02,2.000000000000000000e+00
1.141896703992287017e-05,3.456003137156248331e-08,6.589000000000000000e+04,1.346770906448364258e+02,2.000000000000000000e+00
1.141896297574182247e-05,3.455999020185527342e-08,6.590000000000000000e+04,1.346930410861968994e+02,2.000000000000000000e+00
1.141895891126992906e-05,3.456002475969847783e-08,6.591000000000000000e+04,1.347088415622711182e+02,2.000000000000000000e+00
1.141895484660705344e-05,3.455998366799970690e-08,6.592000000000000000e+04,1.347244758605957031e+02,2.000000000000000000e+00
1.141895078165317118e-05,3.456001815770491420e-08,6.593000000000000000e+04,1.347557158470153809e+02,2.000000000000000000e+00
1.141894671650809156e-05,3.455997714406303516e-08,6.594000000000000000e+04,1.347713291645050049e+02,2.000000000000000000e+00
1.141894265107184944e-05,3.456001156559341265e-08,6.595000000000000000e+04,1.348059842586517334e+02,2.000000000000000000e+00
1.141893858544421176e-05,3.455997063000036545e-08,6.596000000000000000e+04,1.348275082111358643e+02,2.000000000000000000e+00
1.141893451952525235e-05,3.456000498334746266e-08,6.597000000000000000e+04,1.348431415557861328e+02,2.000000000000000000e+00
1.141893045341469239e-05,3.455996412584547321e-08,6.598000000000000000e+04,1.348743925094604492e+02,2.000000000000000000e+00
1.141892638701265145e-05,3.455999841103919437e-08,6.599000000000000000e+04,1.348900077342987061e+02,2.000000000000000000e+00
1.141892232041881176e-05,3.455995763162355106e-08,6.600000000000000000e+04,1.349212560653686523e+02,2.000000000000000000e+00
1.141891825353332677e-05,3.455999184865979997e-08,6.601000000000000000e+04,1.349368810653686523e+02,2.000000000000000000e+00
1.141891418645583804e-05,3.455995114736844722e-08,6.602000000000000000e+04,1.349525566101074219e+02,2.000000000000000000e+00
1.141891011908654816e-05,3.455998529622265993e-08,6.603000000000000000e+04,1.349745402336120605e+02,2.000000000000000000e+00
1.141890605152505633e-05,3.455994467303675125e-08,6.604000000000000000e+04,1.350065784454345703e+02,2.000000000000000000e+00
1.141890198367159903e-05,3.455997875376117911e-08,6.605000000000000000e+04,1.350222771167755127e+02,2.000000000000000000e+00
1.141889791562573141e-05,3.455993820875756290e-08,6.606000000000000000e+04,1.350535233020782471e+02,2.000000000000000000e+00
1.141889384728774585e-05,3.455997222132000541e-08,6.607000000000000000e+04,1.350800828933715820e+02,2.000000000000000000e+00
1.141888977875714839e-05,3.455993175448731290e-08,6.608000000000000000e+04,1.350957975387573242e+02,2.000000000000000000e+00
1.141888570993426696e-05,3.455996569891429939e-08,6.609000000000000000e+04,1.351270415782928467e+02,2.000000000000000000e+00
1.141888164091857372e-05,3.455992531025205412e-08,6.610000000000000000e+04,1.351425871849060059e+02,2.000000000000000000e+00
1.141887757161043728e-05,3.455995918651842509e-08,6.611000000000000000e+04,1.351582105159759521e+02,2.000000000000000000e+00
1.141887350210928236e-05,3.455991887606756257e-08,6.612000000000000000e+04,1.351739118099212646e+02,2.000000000000000000e+00
1.141886943231553007e-05,3.455995268419152259e-08,6.613000000000000000e+04,1.351895368099212646e+02,2.000000000000000000e+00
1.141886536232854416e-05,3.455991245195648314e-08,6.614000000000000000e+04,1.352051644325256348e+02,2.000000000000000000e+00
1.141886129204881010e-05,3.455994619192651786e-08,6.615000000000000000e+04,1.352208149433135986e+02,2.000000000000000000e+00
1.141885722157564422e-05,3.455990603789718340e-08,6.616000000000000000e+04,1.352364125251770020e+02,2.000000000000000000e+00
1.141885315080956248e-05,3.455993970972431087e-08,6.617000000000000000e+04,1.352520358562469482e+02,2.000000000000000000e+00
1.141884907984984562e-05,3.455989963394274187e-08,6.618000000000000000e+04,1.352679846286773682e+02,2.000000000000000000e+00
1.141884500859705367e-05,3.455993323763136930e-08,6.619000000000000000e+04,1.352836933135986328e+02,2.000000000000000000e+00
1.141884093715042162e-05,3.455989324009546142e-08,6.620000000000000000e+04,1.352994029521942139e+02,2.000000000000000000e+00
1.141883686541055523e-05,3.455992677563193042e-08,6.621000000000000000e+04,1.353151137828826904e+02,2.000000000000000000e+00
1.141883279347664375e-05,3.455988685636385210e-08,6.622000000000000000e+04,1.353307530879974365e+02,2.000000000000000000e+00
1.141882872124933701e-05,3.455992032374335840e-08,6.623000000000000000e+04,1.353464007377624512e+02,2.000000000000000000e+00
1.141882464882778867e-05,3.455988048272736673e-08,6.624000000000000000e+04,1.353619945049285889e+02,2.000000000000000000e+00
1.141882057611268073e-05,3.455991388196620909e-08,6.625000000000000000e+04,1.353776059150695801e+02,2.000000000000000000e+00
1.141881650320312452e-05,3.455987411924142642e-08,6.626000000000000000e+04,1.354088723659515381e+02,2.000000000000000000e+00
1.141881242999984609e-05,3.455990745032666773e-08,6.627000000000000000e+04,1.354249942302703857e+02,2.000000000000000000e+00
1.141880835660191101e-05,3.455986776594157346e-08,6.628000000000000000e+04,1.354574160575866699e+02,2.000000000000000000e+00
1.141880428291010802e-05,3.455990102888300093e-08,6.629000000000000000e+04,1.354730291366577148e+02,2.000000000000000000e+00
1.141880020902343493e-05,3.455986142280245641e-08,6.630000000000000000e+04,1.355047349929809570e+02,2.000000000000000000e+00
1.141879613484273807e-05,3.455989461761095574e-08,6.631000000000000000e+04,1.355204544067382812e+02,2.000000000000000000e+00
1.141879206046696444e-05,3.455985508984348426e-08,6.632000000000000000e+04,1.355368130207061768e+02,2.000000000000000000e+00
1.141878798579700272e-05,3.455988821649843548e-08,6.633000000000000000e+04,1.355525369644165039e+02,2.000000000000000000e+00
1.141878391093175755e-05,3.455984876711006589e-08,6.634000000000000000e+04,1.355681436061859131e+02,2.000000000000000000e+00
1.141877983577216673e-05,3.455988182562258632e-08,6.635000000000000000e+04,1.355837702751159668e+02,2.000000000000000000e+00
1.141877576041709596e-05,3.455984245455319914e-08,6.636000000000000000e+04,1.356059861183166504e+02,2.000000000000000000e+00
1.141877168476751692e-05,3.455987544493329435e-08,6.637000000000000000e+04,1.356274962425231934e+02,2.000000000000000000e+00
1.141876760892223769e-05,3.455983615223627251e-08,6.638000000000000000e+04,1.356323471069335938e+02,2.000000000000000000e+00
1.141876353278229772e-05,3.455986907443834169e-08,6.639000000000000000e+04,1.356480314731597900e+02,2.000000000000000000e+00
1.141875945644646105e-05,3.455982986009336301e-08,6.640000000000000000e+04,1.356802895069122314e+02,2.000000000000000000e+00
1.141875537981579593e-05,3.455986271415110219e-08,6.641000000000000000e+04,1.356959986686706543e+02,2.000000000000000000e+00
1.141875130298902574e-05,3.455982357819622360e-08,6.642000000000000000e+04,1.357271714210510254e+02,2.000000000000000000e+00
1.141874722586727294e-05,3.455985636412030009e-08,6.643000000000000000e+04,1.357475893497467041e+02,2.000000000000000000e+00
1.141874314854920671e-05,3.455981730653208260e-08,6.644000000000000000e+04,1.357792639732360840e+02,2.000000000000000000e+00
1.141873907093599184e-05,3.455985002428946213e-08,6.645000000000000000e+04,1.357949438095092773e+02,2.000000000000000000e+00
1.141873499312626194e-05,3.455981104513294199e-08,6.646000000000000000e+04,1.358154559135437012e+02,2.000000000000000000e+00
1.141873091502123094e-05,3.455984369477457226e-08,6.647000000000000000e+04,1.358468942642211914e+02,2.000000000000000000e+00
1.141872683671946638e-05,3.455980479401486892e-08,6.648000000000000000e+04,1.358625764846801758e+02,2.000000000000000000e+00
1.141872275812223978e-05,3.455983737545815760e-08,6.649000000000000000e+04,1.358783972263336182e+02,2.000000000000000000e+00
1.141871867932808650e-05,3.455979855308429271e-08,6.650000000000000000e+04,1.358949866294860840e+02,2.000000000000000000e+00
1.141871460023829838e-05,3.455983106635665588e-08,6.651000000000000000e+04,1.359107425212860107e+02,2.000000000000000000e+00
1.141871052095137860e-05,3.455979232240210048e-08,6.652000000000000000e+04,1.359274277687072754e+02,2.000000000000000000e+00
1.141870644136866644e-05,3.455982476752778445e-08,6.653000000000000000e+04,1.359436221122741699e+02,2.000000000000000000e+00
1.141870236158861762e-05,3.455978610201564666e-08,6.654000000000000000e+04,1.359722392559051514e+02,2.000000000000000000e+00
1.141869828151261211e-05,3.455981847898354075e-08,6.655000000000000000e+04,1.359881012439727783e+02,2.000000000000000000e+00
1.141869420123906327e-05,3.455977989191853219e-08,6.656000000000000000e+04,1.360194568634033203e+02,2.000000000000000000e+00
1.141869012066939848e-05,3.455981220074964678e-08,6.657000000000000000e+04,1.360350880622863770e+02,2.000000000000000000e+00
1.141868603990198200e-05,3.455977369214713977e-08,6.658000000000000000e+04,1.360663414001464844e+02,2.000000000000000000e+00
1.141868195883829202e-05,3.455980593280793104e-08,6.659000000000000000e+04,1.360819561481475830e+02,2.000000000000000000e+00
1.141867787757664028e-05,3.455976750263637361e-08,6.660000000000000000e+04,1.360980858802795410e+02,2.000000000000000000e+00
1.141867379601855750e-05,3.455979967514685270e-08,6.661000000000000000e+04,1.361143035888671875e+02,2.000000000000000000e+00
1.141866971426230120e-05,3.455976132347036127e-08,6.662000000000000000e+04,1.361310887336730957e+02,2.000000000000000000e+00
1.141866563220945123e-05,3.455979342780385327e-08,6.663000000000000000e+04,1.361601111888885498e+02,2.000000000000000000e+00
1.141866154995822445e-05,3.455975515458711054e-08,6.664000000000000000e+04,1.361768000125885010e+02,2.000000000000000000e+00
1.141865746741024645e-05,3.455978719080314598e-08,6.665000000000000000e+04,1.362081246376037598e+02,2.000000000000000000e+00
1.141865338466367989e-05,3.455974899608126410e-08,6.666000000000000000e+04,1.362237572669982910e+02,2.000000000000000000e+00
1.141864930162019270e-05,3.455978096409938809e-08,6.667000000000000000e+04,1.362553575038909912e+02,2.000000000000000000e+00
1.141864521837791704e-05,3.455974284787238693e-08,6.668000000000000000e+04,1.362712342739105225e+02,2.000000000000000000e+00
1.141864113483856829e-05,3.455977474776232086e-08,6.669000000000000000e+04,1.363025631904602051e+02,2.000000000000000000e+00
1.141863705110021424e-05,3.455973671001399429e-08,6.670000000000000000e+04,1.363181831836700439e+02,2.000000000000000000e+00
1.141863296706462616e-05,3.455976854171009974e-08,6.671000000000000000e+04,1.363339717388153076e+02,2.000000000000000000e+00
1.141862888282982270e-05,3.455973058246939907e-08,6.672000000000000000e+04,1.363495883941650391e+02,2.000000000000000000e+00
1.141862479829762598e-05,3.455976234602554203e-08,6.673000000000000000e+04,1.363683521747589111e+02,2.000000000000000000e+00
1.141862071356600891e-05,3.455972446530733667e-08,6.674000000000000000e+04,1.363840708732604980e+02,2.000000000000000000e+00
1.141861662853683424e-05,3.455975616070279792e-08,6.675000000000000000e+04,1.363996880054473877e+02,2.000000000000000000e+00
1.141861254330803084e-05,3.455971835849524265e-08,6.676000000000000000e+04,1.364153177738189697e+02,2.000000000000000000e+00
1.141860845778150892e-05,3.455974998572524439e-08,6.677000000000000000e+04,1.364309287071228027e+02,2.000000000000000000e+00
1.141860437205515160e-05,3.455971226202608266e-08,6.678000000000000000e+04,1.364538223743438721e+02,2.000000000000000000e+00
1.141860028603091312e-05,3.455974382108854040e-08,6.679000000000000000e+04,1.364771249294281006e+02,2.000000000000000000e+00
1.141859619980662747e-05,3.455970617593054179e-08,6.680000000000000000e+04,1.364929044246673584e+02,2.000000000000000000e+00
1.141859211328429804e-05,3.455973766682509819e-08,6.681000000000000000e+04,1.365085203647613525e+02,2.000000000000000000e+00
1.141858802656171817e-05,3.455970010019801889e-08,6.682000000000000000e+04,1.365405206680297852e+02,2.000000000000000000e+00
1.141858393954093865e-05,3.455973152294308369e-08,6.683000000000000000e+04,1.365562279224395752e+02,2.000000000000000000e+00
1.141857985231968845e-05,3.455969403485800792e-08,6.684000000000000000e+04,1.365874946117401123e+02,2.000000000000000000e+00
1.141857576480007767e-05,3.455972538943299424e-08,6.685000000000000000e+04,1.366030938625335693e+02,2.000000000000000000e+00
1.141857167707979293e-05,3.455968797991355953e-08,6.686000000000000000e+04,1.366187212467193604e+02,2.000000000000000000e+00
1.141856758906098668e-05,3.455971926635311630e-08,6.687000000000000000e+04,1.366368844509124756e+02,2.000000000000000000e+00
1.141856350084128962e-05,3.455968193538404296e-08,6.688000000000000000e+04,1.366577785015106201e+02,2.000000000000000000e+00
1.141855941232291858e-05,3.455971315367890577e-08,6.689000000000000000e+04,1.366657080650329590e+02,2.000000000000000000e+00
1.141855532360344328e-05,3.455967590127259489e-08,6.690000000000000000e+04,1.366975443363189697e+02,2.000000000000000000e+00
1.141855123458512629e-05,3.455970705139348817e-08,6.691000000000000000e+04,1.367143721580505371e+02,2.000000000000000000e+00
1.141854714536550006e-05,3.455966987755572340e-08,6.692000000000000000e+04,1.367456483840942383e+02,2.000000000000000000e+00
1.141854305584687290e-05,3.455970095950985353e-08,6.693000000000000000e+04,1.367613327503204346e+02,2.000000000000000000e+00
1.141853896612672643e-05,3.455966386422860435e-08,6.694000000000000000e+04,1.367931244373321533e+02,2.000000000000000000e+00
1.141853487610741639e-05,3.455969487802884890e-08,6.695000000000000000e+04,1.368087394237518311e+02,2.000000000000000000e+00
1.141853078588637699e-05,3.455965786131827003e-08,6.696000000000000000e+04,1.368399963378906250e+02,2.000000000000000000e+00
1.141852669536600970e-05,3.455968880694199732e-08,6.697000000000000000e+04,1.368556120395660400e+02,2.000000000000000000e+00
1.141852260464370805e-05,3.455965186879413458e-08,6.698000000000000000e+04,1.368712401390075684e+02,2.000000000000000000e+00
1.141851851362191250e-05,3.455968274625641916e-08,6.699000000000000000e+04,1.368869295120239258e+02,2.000000000000000000e+00
1.141851442239796915e-05,3.455964588670702000e-08,6.700000000000000000e+04,1.369036042690277100e+02,2.000000000000000000e+00
1.141851033087437604e-05,3.455967669602639733e-08,6.701000000000000000e+04,1.369193236827850342e+02,2.000000000000000000e+00
1.141850623914842675e-05,3.455963991505347860e-08,6.702000000000000000e+04,1.369349493980407715e+02,2.000000000000000000e+00
1.141850214712265999e-05,3.455967065618751099e-08,6.703000000000000000e+04,1.369661886692047119e+02,2.000000000000000000e+00
1.141849805489432529e-05,3.455963395381263894e-08,6.704000000000000000e+04,1.369826443195343018e+02,2.000000000000000000e+00
1.141849396236601897e-05,3.455966462682602517e-08,6.705000000000000000e+04,1.370146982669830322e+02,2.000000000000000000e+00
1.141848986963492617e-05,3.455962800305932449e-08,6.706000000000000000e+04,1.370289626121520996e+02,2.000000000000000000e+00
1.141848577660370589e-05,3.455965860791464290e-08,6.707000000000000000e+04,1.370446684360504150e+02,2.000000000000000000e+00
1.141848168336948400e-05,3.455962206276052080e-08,6.708000000000000000e+04,1.370602917671203613e+02,2.000000000000000000e+00
1.141847758983497029e-05,3.455965259945222598e-08,6.709000000000000000e+04,1.370915417671203613e+02,2.000000000000000000e+00
1.141847349609725169e-05,3.455961613288143336e-08,6.710000000000000000e+04,1.371071598529815674e+02,2.000000000000000000e+00
1.141846940205907355e-05,3.455964660141651994e-08,6.711000000000000000e+04,1.371227931976318359e+02,2.000000000000000000e+00
1.141846530781748046e-05,3.455961021345268108e-08,6.712000000000000000e+04,1.371384148597717285e+02,2.000000000000000000e+00
1.141846121327526860e-05,3.455964061385154403e-08,6.713000000000000000e+04,1.371540491580963135e+02,2.000000000000000000e+00
1.141845711852942493e-05,3.455960430451095770e-08,6.714000000000000000e+04,1.371696906089782715e+02,2.000000000000000000e+00
1.141845302348279986e-05,3.455963463673949070e-08,6.715000000000000000e+04,1.371854662895202637e+02,2.000000000000000000e+00
1.141844892823233463e-05,3.455959840599401952e-08,6.716000000000000000e+04,1.372014026641845703e+02,2.000000000000000000e+00
1.141844483268092874e-05,3.455962867007809679e-08,6.717000000000000000e+04,1.372326483726501465e+02,2.000000000000000000e+00
1.141844073692546754e-05,3.455959251796377936e-08,6.718000000000000000e+04,1.372482755184173584e+02,2.000000000000000000e+00
1.141843664086889968e-05,3.455962271389006013e-08,6.719000000000000000e+04,1.372795212268829346e+02,2.000000000000000000e+00
1.141843254460807322e-05,3.455958664038399347e-08,6.720000000000000000e+04,1.373065488338470459e+02,2.000000000000000000e+00
1.141842844804597746e-05,3.455961676817031837e-08,6.721000000000000000e+04,1.373267500400543213e+02,2.000000000000000000e+00
1.141842435127939778e-05,3.455958077331472180e-08,6.722000000000000000e+04,1.373424820899963379e+02,2.000000000000000000e+00
1.141842025421139466e-05,3.455961083297619845e-08,6.723000000000000000e+04,1.373581030368804932e+02,2.000000000000000000e+00
1.141841615693869924e-05,3.455957491674250444e-08,6.724000000000000000e+04,1.373893532752990723e+02,2.000000000000000000e+00
1.141841205936441606e-05,3.455960490824808380e-08,6.725000000000000000e+04,1.374049749374389648e+02,2.000000000000000000e+00
1.141840796158522374e-05,3.455956907064452445e-08,6.726000000000000000e+04,1.374362230300903320e+02,2.000000000000000000e+00
1.141840386350428610e-05,3.455959899401406547e-08,6.727000000000000000e+04,1.374518449306488037e+02,2.000000000000000000e+00
1.141839976521822588e-05,3.455956323504255985e-08,6.728000000000000000e+04,1.374675457477569580e+02,2.000000000000000000e+00
1.141839566663025770e-05,3.455959309029273187e-08,6.729000000000000000e+04,1.374831700325012207e+02,2.000000000000000000e+00
1.141839156783695349e-05,3.455955740996818247e-08,6.730000000000000000e+04,1.375007550716400146e+02,2.000000000000000000e+00
1.141838746874157701e-05,3.455958719707520238e-08,6.731000000000000000e+04,1.375283350944519043e+02,2.000000000000000000e+00
1.141838336944065273e-05,3.455955159538627351e-08,6.732000000000000000e+04,1.375327155590057373e+02,2.000000000000000000e+00
1.141837926983749694e-05,3.455958131438387706e-08,6.733000000000000000e+04,1.375493576526641846e+02,2.000000000000000000e+00
1.141837517002857481e-05,3.455954579135373640e-08,6.734000000000000000e+04,1.375795278549194336e+02,2.000000000000000000e+00
1.141837106991725685e-05,3.455957544217834318e-08,6.735000000000000000e+04,1.375962076187133789e+02,2.000000000000000000e+00
1.141836696959996927e-05,3.455953999776372586e-08,6.736000000000000000e+04,1.376249833106994629e+02,2.000000000000000000e+00
1.141836286898012152e-05,3.455956958048537490e-08,6.737000000000000000e+04,1.376415927410125732e+02,2.000000000000000000e+00
1.141835876815408393e-05,3.455953421472906933e-08,6.738000000000000000e+04,1.376683871746063232e+02,2.000000000000000000e+00
1.141835466702532184e-05,3.455956372930898903e-08,6.739000000000000000e+04,1.376840138435363770e+02,2.000000000000000000e+00
1.141835056569016155e-05,3.455952844219306855e-08,6.740000000000000000e+04,1.376996290683746338e+02,2.000000000000000000e+00
1.141834646405211751e-05,3.455955788866271162e-08,6.741000000000000000e+04,1.377152497768402100e+02,2.000000000000000000e+00
1.141834236220745504e-05,3.455952268019256945e-08,6.742000000000000000e+04,1.377308685779571533e+02,2.000000000000000000e+00
1.141833826005974451e-05,3.455955205853080638e-08,6.743000000000000000e+04,1.377627513408660889e+02,2.000000000000000000e+00
1.141833415770521225e-05,3.455951692869540462e-08,6.744000000000000000e+04,1.377783803939819336e+02,2.000000000000000000e+00
1.141833005504746252e-05,3.455954623893001545e-08,6.745000000000000000e+04,1.378096239566802979e+02,2.000000000000000000e+00
1.141832595218267592e-05,3.455951118774494480e-08,6.746000000000000000e+04,1.378252532482147217e+02,2.000000000000000000e+00
1.141832184901450752e-05,3.455954042986057045e-08,6.747000000000000000e+04,1.378417680263519287e+02,2.000000000000000000e+00
1.141831774563908711e-05,3.455950545733964152e-08,6.748000000000000000e+04,1.378573820590972900e+02,2.000000000000000000e+00
1.141831364196013244e-05,3.455953463136209001e-08,6.749000000000000000e+04,1.378776636123657227e+02,2.000000000000000000e+00
1.141830953807369535e-05,3.455949973751498412e-08,6.750000000000000000e+04,1.378932802677154541e+02,2.000000000000000000e+00
1.141830543388357323e-05,3.455952884343680421e-08,6.751000000000000000e+04,1.379245345592498779e+02,2.000000000000000000e+00
1.141830132948575525e-05,3.455949402823552957e-08,6.752000000000000000e+04,1.379401507377624512e+02,2.000000000000000000e+00
1.141829722478408453e-05,3.455952306604693407e-08,6.753000000000000000e+04,1.379557704925537109e+02,2.000000000000000000e+00
1.141829311987450279e-05,3.455948832950057642e-08,6.754000000000000000e+04,1.379870204925537109e+02,2.000000000000000000e+00
1.141828901466090060e-05,3.455951729918966054e-08,6.755000000000000000e+04,1.380026397705078125e+02,2.000000000000000000e+00
1.141828490923918073e-05,3.455948264127738156e-08,6.756000000000000000e+04,1.380339057445526123e+02,2.000000000000000000e+00
1.141828080351327776e-05,3.455951154289073873e-08,6.757000000000000000e+04,1.380495080947875977e+02,2.000000000000000000e+00
1.141827669757903349e-05,3.455947696364197280e-08,6.758000000000000000e+04,1.380651273727416992e+02,2.000000000000000000e+00
1.141827259134044690e-05,3.455950579715220018e-08,6.759000000000000000e+04,1.380808253288269043e+02,2.000000000000000000e+00
1.141826848489330894e-05,3.455947129655798730e-08,6.760000000000000000e+04,1.380964484214782715e+02,2.000000000000000000e+00
1.141826437814166093e-05,3.455950006196461505e-08,6.761000000000000000e+04,1.381277046203613281e+02,2.000000000000000000e+00
1.141826027118124472e-05,3.455946563999691048e-08,6.762000000000000000e+04,1.381433203220367432e+02,2.000000000000000000e+00
1.141825616391616092e-05,3.455949433733534193e-08,6.763000000000000000e+04,1.381745645999908447e+02,2.000000000000000000e+00
1.141825205644208868e-05,3.455945999406973012e-08,6.764000000000000000e+04,1.381901938915252686e+02,2.000000000000000000e+00
1.141824794866318792e-05,3.455948862334895838e-08,6.765000000000000000e+04,1.382214398384094238e+02,2.000000000000000000e+00
1.141824384067508357e-05,3.455945435871555250e-08,6.766000000000000000e+04,1.382370531558990479e+02,2.000000000000000000e+00
1.141823973238198298e-05,3.455948291988629745e-08,6.767000000000000000e+04,1.382526857852935791e+02,2.000000000000000000e+00
1.141823562387946198e-05,3.455944873391004527e-08,6.768000000000000000e+04,1.382683064937591553e+02,2.000000000000000000e+00
1.141823151507178549e-05,3.455947722702244068e-08,6.769000000000000000e+04,1.382842342853546143e+02,2.000000000000000000e+00
1.141822740605447004e-05,3.455944311972691353e-08,6.770000000000000000e+04,1.382999460697174072e+02,2.000000000000000000e+00
1.141822329673184157e-05,3.455947154478161453e-08,6.771000000000000000e+04,1.383155663013458252e+02,2.000000000000000000e+00
1.141821918719935729e-05,3.455943751611321111e-08,6.772000000000000000e+04,1.383311836719512939e+02,2.000000000000000000e+00
1.141821507736139059e-05,3.455946587307938041e-08,6.773000000000000000e+04,1.383515465259552002e+02,2.000000000000000000e+00
1.141821096731335463e-05,3.455943192306539768e-08,6.774000000000000000e+04,1.383727052211761475e+02,2.000000000000000000e+00
1.141820685695967022e-05,3.455946021199287124e-08,6.775000000000000000e+04,1.383947205543518066e+02,2.000000000000000000e+00
1.141820274639570141e-05,3.455942634064144866e-08,6.776000000000000000e+04,1.384033131599426270e+02,2.000000000000000000e+00
1.141819863552592660e-05,3.455945456152536268e-08,6.777000000000000000e+04,1.384349827766418457e+02,2.000000000000000000e+00
1.141819452444564208e-05,3.455942076881968532e-08,6.778000000000000000e+04,1.384506752490997314e+02,2.000000000000000000e+00
1.141819041305939401e-05,3.455944892164178887e-08,6.779000000000000000e+04,1.384663844108581543e+02,2.000000000000000000e+00
1.141818630146241770e-05,3.455941520758018913e-08,6.780000000000000000e+04,1.384822447299957275e+02,2.000000000000000000e+00
1.141818218955931013e-05,3.455944329236568806e-08,6.781000000000000000e+04,1.385134909152984619e+02,2.000000000000000000e+00
1.141817807744526425e-05,3.455940965695027030e-08,6.782000000000000000e+04,1.385291111469268799e+02,2.000000000000000000e+00
1.141817396502491601e-05,3.455943767368592311e-08,6.783000000000000000e+04,1.385458185672760010e+02,2.000000000000000000e+00
1.141816985239341601e-05,3.455940411691378226e-08,6.784000000000000000e+04,1.385615422725677490e+02,2.000000000000000000e+00
1.141816573945545102e-05,3.455943206563930685e-08,6.785000000000000000e+04,1.385771722793579102e+02,2.000000000000000000e+00
1.141816162630611404e-05,3.455939858751080687e-08,6.786000000000000000e+04,1.386084122657775879e+02,2.000000000000000000e+00
1.141815751285015790e-05,3.455942646821382200e-08,6.787000000000000000e+04,1.386240458488464355e+02,2.000000000000000000e+00
1.141815339918259769e-05,3.455939306874798143e-08,6.788000000000000000e+04,1.386562039852142334e+02,2.000000000000000000e+00
1.141814928520825740e-05,3.455942088143411193e-08,6.789000000000000000e+04,1.386718206405639648e+02,2.000000000000000000e+00
1.141814517102210804e-05,3.455938756057916912e-08,6.790000000000000000e+04,1.386879785060882568e+02,2.000000000000000000e+00
1.141814105652900750e-05,3.455941530523606022e-08,6.791000000000000000e+04,1.387163178920745850e+02,2.000000000000000000e+00
1.141813694182387428e-05,3.455938206303962768e-08,6.792000000000000000e+04,1.387324366569519043e+02,2.000000000000000000e+00
1.141813282681162725e-05,3.455940973967134911e-08,6.793000000000000000e+04,1.387480614185333252e+02,2.000000000000000000e+00
1.141812871158713578e-05,3.455937657607881307e-08,6.794000000000000000e+04,1.387636904716491699e+02,2.000000000000000000e+00
1.141812459605536447e-05,3.455940418471509700e-08,6.795000000000000000e+04,1.387793111801147461e+02,2.000000000000000000e+00
1.141812048031113020e-05,3.455937109976053730e-08,6.796000000000000000e+04,1.387950181961059570e+02,2.000000000000000000e+00
1.141811636425945007e-05,3.455939864039033261e-08,6.797000000000000000e+04,1.388108413219451904e+02,2.000000000000000000e+00
1.141811224799509013e-05,3.455936563405707991e-08,6.798000000000000000e+04,1.388423645496368408e+02,2.000000000000000000e+00
1.141810813142312340e-05,3.455939310671709356e-08,6.799000000000000000e+04,1.388579897880554199e+02,2.000000000000000000e+00
1.141810401463825155e-05,3.455936017905080161e-08,6.800000000000000000e+04,1.388736147880554199e+02,2.000000000000000000e+00
1.141809989754561367e-05,3.455938758372035409e-08,6.801000000000000000e+04,1.388892467021942139e+02,2.000000000000000000e+00
1.141809578023985044e-05,3.455935473466384816e-08,6.802000000000000000e+04,1.389095146656036377e+02,2.000000000000000000e+00
1.141809166262616194e-05,3.455938207137552376e-08,6.803000000000000000e+04,1.389301972389221191e+02,2.000000000000000000e+00
1.141808754479912447e-05,3.455934930094215124e-08,6.804000000000000000e+04,1.389507293701171875e+02,2.000000000000000000e+00
1.141808342666398893e-05,3.455937656964926390e-08,6.805000000000000000e+04,1.389708065986633301e+02,2.000000000000000000e+00
1.141807930831529775e-05,3.455934387782123048e-08,6.806000000000000000e+04,1.389878888130187988e+02,2.000000000000000000e+00
1.141807518965834756e-05,3.455937107857855940e-08,6.807000000000000000e+04,1.390192699432373047e+02,2.000000000000000000e+00
1.141807107078761304e-05,3.455933846538638474e-08,6.808000000000000000e+04,1.390348641872406006e+02,2.000000000000000000e+00
1.141806695160846026e-05,3.455936559820576852e-08,6.809000000000000000e+04,1.390661184787750244e+02,2.000000000000000000e+00
1.141806283221529953e-05,3.455933306362893854e-08,6.810000000000000000e+04,1.390817301273345947e+02,2.000000000000000000e+00
1.141805871251355961e-05,3.455936012849612322e-08,6.811000000000000000e+04,1.391129729747772217e+02,2.000000000000000000e+00
1.141805459259759321e-05,3.455932767251319078e-08,6.812000000000000000e+04,1.391286208629608154e+02,2.000000000000000000e+00
1.141805047237288160e-05,3.455935466942151259e-08,6.813000000000000000e+04,1.391598501205444336e+02,2.000000000000000000e+00
1.141804635193372327e-05,3.455932229203672609e-08,6.814000000000000000e+04,1.391754796504974365e+02,2.000000000000000000e+00
1.141804223118565541e-05,3.455934922101955679e-08,6.815000000000000000e+04,1.392067153453826904e+02,2.000000000000000000e+00
1.141803811022292399e-05,3.455931692222969353e-08,6.816000000000000000e+04,1.392320020198822021e+02,2.000000000000000000e+00
1.141803398895111533e-05,3.455934378329539759e-08,6.817000000000000000e+04,1.392556748390197754e+02,2.000000000000000000e+00
1.141802986746441950e-05,3.455931156311590931e-08,6.818000000000000000e+04,1.392698025703430176e+02,2.000000000000000000e+00
1.141802574566848888e-05,3.455933835626127726e-08,6.819000000000000000e+04,1.392886955738067627e+02,2.000000000000000000e+00
1.141802162365744746e-05,3.455930621468057681e-08,6.820000000000000000e+04,1.393047275543212891e+02,2.000000000000000000e+00
1.141801750133701371e-05,3.455933293992693005e-08,6.821000000000000000e+04,1.393343639373779297e+02,2.000000000000000000e+00
1.141801337880124724e-05,3.455930087692366294e-08,6.822000000000000000e+04,1.393656973838806152e+02,2.000000000000000000e+00
1.141800925595591395e-05,3.455932753424899186e-08,6.823000000000000000e+04,1.393813226222991943e+02,2.000000000000000000e+00
1.141800513289503110e-05,3.455929554981975672e-08,6.824000000000000000e+04,1.394144036769866943e+02,2.000000000000000000e+00
1.141800100952442218e-05,3.455932213924662019e-08,6.825000000000000000e+04,1.394301228523254395e+02,2.000000000000000000e+00
1.141799688593804179e-05,3.455929023339141040e-08,6.826000000000000000e+04,1.394457421302795410e+02,2.000000000000000000e+00
1.141799276204176930e-05,3.455931675494339960e-08,6.827000000000000000e+04,1.394613614082336426e+02,2.000000000000000000e+00
1.141798863792950173e-05,3.455928492767680002e-08,6.828000000000000000e+04,1.394926118850708008e+02,2.000000000000000000e+00
1.141798451350718282e-05,3.455931138135616489e-08,6.829000000000000000e+04,1.395082247257232666e+02,2.000000000000000000e+00
1.141798038886864690e-05,3.455927963266226716e-08,6.830000000000000000e+04,1.395394816398620605e+02,2.000000000000000000e+00
1.141797626391989024e-05,3.455930601845025386e-08,6.831000000000000000e+04,1.395551006793975830e+02,2.000000000000000000e+00
1.141797213875469803e-05,3.455927434829491199e-08,6.832000000000000000e+04,1.395707321166992188e+02,2.000000000000000000e+00
1.141796801327912245e-05,3.455930066622174901e-08,6.833000000000000000e+04,1.395863504409790039e+02,2.000000000000000000e+00
1.141796388758689109e-05,3.455926907461907799e-08,6.834000000000000000e+04,1.396020677089691162e+02,2.000000000000000000e+00
1.141795976158410866e-05,3.455929532470076631e-08,6.835000000000000000e+04,1.396252152919769287e+02,2.000000000000000000e+00
1.141795563536444513e-05,3.455926381166950675e-08,6.836000000000000000e+04,1.396409997940063477e+02,2.000000000000000000e+00
1.141795150883407467e-05,3.455928999392640824e-08,6.837000000000000000e+04,1.396553401947021484e+02,2.000000000000000000e+00
1.141794738208659611e-05,3.455925855942158800e-08,6.838000000000000000e+04,1.396710534095764160e+02,2.000000000000000000e+00
1.141794325502824800e-05,3.455928467383056146e-08,6.839000000000000000e+04,1.396892197132110596e+02,2.000000000000000000e+00
1.141793912775256986e-05,3.455925331787440852e-08,6.840000000000000000e+04,1.397049374580383301e+02,2.000000000000000000e+00
1.141793500016585614e-05,3.455927936447250503e-08,6.841000000000000000e+04,1.397361874580383301e+02,2.000000000000000000e+00
1.141793087236159217e-05,3.455924808703842388e-08,6.842000000000000000e+04,1.397518105506896973e+02,2.000000000000000000e+00
1.141792674424612153e-05,3.455927406580580434e-08,6.843000000000000000e+04,1.397674462795257568e+02,2.000000000000000000e+00
1.141792261591288549e-05,3.455924286689668018e-08,6.844000000000000000e+04,1.397831449508666992e+02,2.000000000000000000e+00
1.141791848726828183e-05,3.455926877787519993e-08,6.845000000000000000e+04,1.397987790107727051e+02,2.000000000000000000e+00
1.141791435840568069e-05,3.455923765748949753e-08,6.846000000000000000e+04,1.398162953853607178e+02,2.000000000000000000e+00
1.141791022923154422e-05,3.455926350064463996e-08,6.847000000000000000e+04,1.398238432407379150e+02,2.000000000000000000e+00
1.141790609983919512e-05,3.455923245878527761e-08,6.848000000000000000e+04,1.398394713401794434e+02,2.000000000000000000e+00
1.141790197013515314e-05,3.455925823420398935e-08,6.849000000000000000e+04,1.398551025390625000e+02,2.000000000000000000e+00
1.141789784021266476e-05,3.455922727085511825e-08,6.850000000000000000e+04,1.398707299232482910e+02,2.000000000000000000e+00
1.141789370997832086e-05,3.455925297848293772e-08,6.851000000000000000e+04,1.398863515853881836e+02,2.000000000000000000e+00
1.141788957952531033e-05,3.455922209361346914e-08,6.852000000000000000e+04,1.399019970893859863e+02,2.000000000000000000e+00
1.141788544876027150e-05,3.455924773342523681e-08,6.853000000000000000e+04,1.399332413673400879e+02,2.000000000000000000e+00
1.141788131777635257e-05,3.455921692702022193e-08,6.854000000000000000e+04,1.399488508701324463e+02,2.000000000000000000e+00
1.141787718648024272e-05,3.455924249911149371e-08,6.855000000000000000e+04,1.399800899028778076e+02,2.000000000000000000e+00
1.141787305496501390e-05,3.455921177124916396e-08,6.856000000000000000e+04,1.399911479949951172e+02,2.000000000000000000e+00
1.141786892313744170e-05,3.455923727563821723e-08,6.857000000000000000e+04,1.400158436298370361e+02,2.000000000000000000e+00
1.141786479109053369e-05,3.455920662621716027e-08,6.858000000000000000e+04,1.400475094318389893e+02,2.000000000000000000e+00
1.141786065873110272e-05,3.455923206282874145e-08,6.859000000000000000e+04,1.400631287097930908e+02,2.000000000000000000e+00
1.141785652615211064e-05,3.455920149190074541e-08,6.860000000000000000e+04,1.400787537097930908e+02,2.000000000000000000e+00
1.141785239326044651e-05,3.455922686082409736e-08,6.861000000000000000e+04,1.400966734886169434e+02,2.000000000000000000e+00
1.141784826014898750e-05,3.455919636835541988e-08,6.862000000000000000e+04,1.401134452819824219e+02,2.000000000000000000e+00
1.141784412672469042e-05,3.455922166954326757e-08,6.863000000000000000e+04,1.401293032169342041e+02,2.000000000000000000e+00
1.141783999308037823e-05,3.455919125551144904e-08,6.864000000000000000e+04,1.401607136726379395e+02,2.000000000000000000e+00
1.141783585912306026e-05,3.455921648899848113e-08,6.865000000000000000e+04,1.401924095153808594e+02,2.000000000000000000e+00
1.141783172494550356e-05,3.455918615341950930e-08,6.866000000000000000e+04,1.402081210613250732e+02,2.000000000000000000e+00
1.141782759045477506e-05,3.455921131921630046e-08,6.867000000000000000e+04,1.402402236461639404e+02,2.000000000000000000e+00
1.141782345574358760e-05,3.455918106207743013e-08,6.868000000000000000e+04,1.402558410167694092e+02,2.000000000000000000e+00
1.141781932071906402e-05,3.455920616020259523e-08,6.869000000000000000e+04,1.402714760303497314e+02,2.000000000000000000e+00
1.141781518547385109e-05,3.455917598149141208e-08,6.870000000000000000e+04,1.402890710830688477e+02,2.000000000000000000e+00
1.141781104991513940e-05,3.455920101196313585e-08,6.871000000000000000e+04,1.403046958446502686e+02,2.000000000000000000e+00
1.141780691413551645e-05,3.455917091166695424e-08,6.872000000000000000e+04,1.403203279972076416e+02,2.000000000000000000e+00
1.141780277804223041e-05,3.455919587447637592e-08,6.873000000000000000e+04,1.403359456062316895e+02,2.000000000000000000e+00
1.141779864172780101e-05,3.455916585258612995e-08,6.874000000000000000e+04,1.403671913146972656e+02,2.000000000000000000e+00
1.141779450509954421e-05,3.455919074775487537e-08,6.875000000000000000e+04,1.403827486038208008e+02,2.000000000000000000e+00
1.141779036824992382e-05,3.455916080429366652e-08,6.876000000000000000e+04,1.404155664443969727e+02,2.000000000000000000e+00
1.141778623108631340e-05,3.455918563186142049e-08,6.877000000000000000e+04,1.404314198493957520e+02,2.000000000000000000e+00
1.141778209370110900e-05,3.455915576679239623e-08,6.878000000000000000e+04,1.404546315670013428e+02,2.000000000000000000e+00
1.141777795600175024e-05,3.455918052670842279e-08,6.879000000000000000e+04,1.404711577892303467e+02,2.000000000000000000e+00
1.141777381808057726e-05,3.455915073998700801e-08,6.880000000000000000e+04,1.404867765903472900e+02,2.000000000000000000e+00
1.141776967984508222e-05,3.455917543230811793e-08,6.881000000000000000e+04,1.405024101734161377e+02,2.000000000000000000e+00
1.141776554138753919e-05,3.455914572399209615e-08,6.882000000000000000e+04,1.405181071758270264e+02,2.000000000000000000e+00
1.141776140261551654e-05,3.455917034873401910e-08,6.883000000000000000e+04,1.405337319374084473e+02,2.000000000000000000e+00
1.141775726362121720e-05,3.455914071879962708e-08,6.884000000000000000e+04,1.405493648052215576e+02,2.000000000000000000e+00
1.141775312431227222e-05,3.455916527594349010e-08,6.885000000000000000e+04,1.405786435604095459e+02,2.000000000000000000e+00
1.141774898478083202e-05,3.455913572433471779e-08,6.886000000000000000e+04,1.405943558216094971e+02,2.000000000000000000e+00
1.141774484493457508e-05,3.455916021393288473e-08,6.887000000000000000e+04,1.406105110645294189e+02,2.000000000000000000e+00
1.141774070486559761e-05,3.455913074067595044e-08,6.888000000000000000e+04,1.406253015995025635e+02,2.000000000000000000e+00
1.141773656448163907e-05,3.455915516270314927e-08,6.889000000000000000e+04,1.406493942737579346e+02,2.000000000000000000e+00
1.141773242387472791e-05,3.455912576778321669e-08,6.890000000000000000e+04,1.406807334423065186e+02,2.000000000000000000e+00
1.141772828295268153e-05,3.455915012229231418e-08,6.891000000000000000e+04,1.406963531970977783e+02,2.000000000000000000e+00
1.141772414180745213e-05,3.455912080570301072e-08,6.892000000000000000e+04,1.407119722366333008e+02,2.000000000000000000e+00
1.141772000034691642e-05,3.455914509266833118e-08,6.893000000000000000e+04,1.407275958061218262e+02,2.000000000000000000e+00
1.141771585866297406e-05,3.455911585439122725e-08,6.894000000000000000e+04,1.407432191371917725e+02,2.000000000000000000e+00
1.141771171666356276e-05,3.455914007384665862e-08,6.895000000000000000e+04,1.407744534015655518e+02,2.000000000000000000e+00
1.141770757444051443e-05,3.455911091386758626e-08,6.896000000000000000e+04,1.407900867462158203e+02,2.000000000000000000e+00
1.141770343190183791e-05,3.455913506583624990e-08,6.897000000000000000e+04,1.408213419914245605e+02,2.000000000000000000e+00
1.141769928913929227e-05,3.455910598416918517e-08,6.898000000000000000e+04,1.408377933502197266e+02,2.000000000000000000e+00
1.141769514606094904e-05,3.455913006864045345e-08,6.899000000000000000e+04,1.408696827888488770e+02,2.000000000000000000e+00
1.141769100275851985e-05,3.455910106521141330e-08,6.900000000000000000e+04,1.408954718112945557e+02,2.000000000000000000e+00
1.141768685914012535e-05,3.455912508220972446e-08,6.901000000000000000e+04,1.409181668758392334e+02,2.000000000000000000e+00
1.141768271529741111e-05,3.455909615707911955e-08,6.902000000000000000e+04,1.409454391002655029e+02,2.000000000000000000e+00
1.141767857113856554e-05,3.455912010660518165e-08,6.903000000000000000e+04,1.409616315364837646e+02,2.000000000000000000e+00
1.141767442675518001e-05,3.455909125970714855e-08,6.904000000000000000e+04,1.409911000728607178e+02,2.000000000000000000e+00
1.141767028205549882e-05,3.455911514179772811e-08,6.905000000000000000e+04,1.410068085193634033e+02,2.000000000000000000e+00
1.141766613713104897e-05,3.455908637314720901e-08,6.906000000000000000e+04,1.410321624279022217e+02,2.000000000000000000e+00
1.141766199189013236e-05,3.455911018779357762e-08,6.907000000000000000e+04,1.410639722347259521e+02,2.000000000000000000e+00
1.141765784642421840e-05,3.455908149737480316e-08,6.908000000000000000e+04,1.410812268257141113e+02,2.000000000000000000e+00
1.141765370064167674e-05,3.455910524461773751e-08,6.909000000000000000e+04,1.411128766536712646e+02,2.000000000000000000e+00
1.141764955463390902e-05,3.455907663244091179e-08,6.910000000000000000e+04,1.411285684108734131e+02,2.000000000000000000e+00
1.141764540830934928e-05,3.455910031229694888e-08,6.911000000000000000e+04,1.411441953182220459e+02,2.000000000000000000e+00
1.141764126175933309e-05,3.455907177831672254e-08,6.912000000000000000e+04,1.411608297824859619e+02,2.000000000000000000e+00
1.141763711489236733e-05,3.455909539079837596e-08,6.913000000000000000e+04,1.411763796806335449e+02,2.000000000000000000e+00
1.141763296779970626e-05,3.455906693504583776e-08,6.914000000000000000e+04,1.411921179294586182e+02,2.000000000000000000e+00
1.141762882038992961e-05,3.455909048015427218e-08,6.915000000000000000e+04,1.412077436447143555e+02,2.000000000000000000e+00
1.141762467275423402e-05,3.455906210257553626e-08,6.916000000000000000e+04,1.412233502864837646e+02,2.000000000000000000e+00
1.141762052480126360e-05,3.455908558035287172e-08,6.917000000000000000e+04,1.412389700412750244e+02,2.000000000000000000e+00
1.141761637662213878e-05,3.455905728095082991e-08,6.918000000000000000e+04,1.412704269886016846e+02,2.000000000000000000e+00
1.141761222812557142e-05,3.455908069137886843e-08,6.919000000000000000e+04,1.412861542701721191e+02,2.000000000000000000e+00
1.141760807940262434e-05,3.455905247011931516e-08,6.920000000000000000e+04,1.413173730373382568e+02,2.000000000000000000e+00
1.141760393036206532e-05,3.455907581321304525e-08,6.921000000000000000e+04,1.413427462577819824e+02,2.000000000000000000e+00
1.141759978109489957e-05,3.455904767011370865e-08,6.922000000000000000e+04,1.413522219657897949e+02,2.000000000000000000e+00
1.141759563150996094e-05,3.455907094591182914e-08,6.923000000000000000e+04,1.413679549694061279e+02,2.000000000000000000e+00
1.141759148169818520e-05,3.455904288095813098e-08,6.924000000000000000e+04,1.413835029602050781e+02,2.000000000000000000e+00
1.141758733156846886e-05,3.455906608946391088e-08,6.925000000000000000e+04,1.413999214172363281e+02,2.000000000000000000e+00
1.141758318121168332e-05,3.455903810261871405e-08,6.926000000000000000e+04,1.414312632083892822e+02,2.000000000000000000e+00
1.141757903053679116e-05,3.455906124385134396e-08,6.927000000000000000e+04,1.414468891620635986e+02,2.000000000000000000e+00
1.141757487963460449e-05,3.455903333510376939e-08,6.928000000000000000e+04,1.414781281948089600e+02,2.000000000000000000e+00
1.141757072841415027e-05,3.455905640908351191e-08,6.929000000000000000e+04,1.414937558174133301e+02,2.000000000000000000e+00
1.141756657696616098e-05,3.455902857842477826e-08,6.930000000000000000e+04,1.415026345252990723e+02,2.000000000000000000e+00
1.141756242519974321e-05,3.455905158516283673e-08,6.931000000000000000e+04,1.415238199234008789e+02,2.000000000000000000e+00
1.141755827320556336e-05,3.455902383257176816e-08,6.932000000000000000e+04,1.415394229888916016e+02,2.000000000000000000e+00
1.141755412089278562e-05,3.455904677207942533e-08,6.933000000000000000e+04,1.415706791877746582e+02,2.000000000000000000e+00
1.141754996835201540e-05,3.455901909757857410e-08,6.934000000000000000e+04,1.415862970352172852e+02,2.000000000000000000e+00
1.141754581549248467e-05,3.455904196988390117e-08,6.935000000000000000e+04,1.416175425052642822e+02,2.000000000000000000e+00
1.141754166240473277e-05,3.455901437342371585e-08,6.936000000000000000e+04,1.416331799030303955e+02,2.000000000000000000e+00
1.141753750899805094e-05,3.455903717856285068e-08,6.937000000000000000e+04,1.416644134521484375e+02,2.000000000000000000e+00
1.141753335536292093e-05,3.455900966014347685e-08,6.938000000000000000e+04,1.416800394058227539e+02,2.000000000000000000e+00
1.141752920140869329e-05,3.455903239809350985e-08,6.939000000000000000e+04,1.416956670284271240e+02,2.000000000000000000e+00
1.141752504722578539e-05,3.455900495769243498e-08,6.940000000000000000e+04,1.417112481594085693e+02,2.000000000000000000e+00
1.141752089272361382e-05,3.455902762849363991e-08,6.941000000000000000e+04,1.417268745899200439e+02,2.000000000000000000e+00
1.141751673799253160e-05,3.455900026610016358e-08,6.942000000000000000e+04,1.417581558227539062e+02,2.000000000000000000e+00
1.141751258294202987e-05,3.455902286978712322e-08,6.943000000000000000e+04,1.417737448215484619e+02,2.000000000000000000e+00
1.141750842766237524e-05,3.455899558539025385e-08,6.944000000000000000e+04,1.418051192760467529e+02,2.000000000000000000e+00
1.141750427206313677e-05,3.455901812195738969e-08,6.945000000000000000e+04,1.418209013938903809e+02,2.000000000000000000e+00
1.141750011623451500e-05,3.455899091552554221e-08,6.946000000000000000e+04,1.418365197181701660e+02,2.000000000000000000e+00
1.141749596008614676e-05,3.455901338498198633e-08,6.947000000000000000e+04,1.418521430492401123e+02,2.000000000000000000e+00
1.141749180370816652e-05,3.455898625648988211e-08,6.948000000000000000e+04,1.418678519725799561e+02,2.000000000000000000e+00
1.141748764701026533e-05,3.455900865884697019e-08,6.949000000000000000e+04,1.418993356227874756e+02,2.000000000000000000e+00
1.141748349008252344e-05,3.455898160831595049e-08,6.950000000000000000e+04,1.419201667308807373e+02,2.000000000000000000e+00
1.141747933283470305e-05,3.455900394362853452e-08,6.951000000000000000e+04,1.419358615875244141e+02,2.000000000000000000e+00
1.141747517535680141e-05,3.455897697103694706e-08,6.952000000000000000e+04,1.419582250118255615e+02,2.000000000000000000e+00
1.141747101755865355e-05,3.455899923929236788e-08,6.953000000000000000e+04,1.419896883964538574e+02,2.000000000000000000e+00
1.141746685953020251e-05,3.455897234458674370e-08,6.954000000000000000e+04,1.420053126811981201e+02,2.000000000000000000e+00
1.141746270118133924e-05,3.455899454584328114e-08,6.955000000000000000e+04,1.420208554267883301e+02,2.000000000000000000e+00
1.141745854260192884e-05,3.455896772906728877e-08,6.956000000000000000e+04,1.420365569591522217e+02,2.000000000000000000e+00
1.141745438370194866e-05,3.455898986330353540e-08,6.957000000000000000e+04,1.420521783828735352e+02,2.000000000000000000e+00
1.141745022457119436e-05,3.455896312438918059e-08,6.958000000000000000e+04,1.420678215026855469e+02,2.000000000000000000e+00
1.141744606511969409e-05,3.455898519163449139e-08,6.959000000000000000e+04,1.420746800899505615e+02,2.000000000000000000e+00
1.141744190543719438e-05,3.455895853057194723e-08,6.960000000000000000e+04,1.420902984142303467e+02,2.000000000000000000e+00
1.141743774543377930e-05,3.455898053084123793e-08,6.961000000000000000e+04,1.421059179306030273e+02,2.000000000000000000e+00
1.141743358519913100e-05,3.455895394762685820e-08,6.962000000000000000e+04,1.421215445995330811e+02,2.000000000000000000e+00
1.141742942464340978e-05,3.455897588096635165e-08,6.963000000000000000e+04,1.421371395587921143e+02,2.000000000000000000e+00
1.141742526385621987e-05,3.455894937557183355e-08,6.964000000000000000e+04,1.421527559757232666e+02,2.000000000000000000e+00
1.141742110274778763e-05,3.455897124197241090e-08,6.965000000000000000e+04,1.421799829006195068e+02,2.000000000000000000e+00
1.141741694140765460e-05,3.455894481439184505e-08,6.966000000000000000e+04,1.421958582401275635e+02,2.000000000000000000e+00
1.141741277974611832e-05,3.455896661389352862e-08,6.967000000000000000e+04,1.422242934703826904e+02,2.000000000000000000e+00
1.141740861785264070e-05,3.455894026410939865e-08,6.968000000000000000e+04,1.422401423454284668e+02,2.000000000000000000e+00
1.141740445563760226e-05,3.455896199674969611e-08,6.969000000000000000e+04,1.422558333873748779e+02,2.000000000000000000e+00
1.141740029319038193e-05,3.455893572476177701e-08,6.970000000000000000e+04,1.422870807647705078e+02,2.000000000000000000e+00
1.141739613042143647e-05,3.455895739052225879e-08,6.971000000000000000e+04,1.423052189350128174e+02,2.000000000000000000e+00
1.141739196742007871e-05,3.455893119627956315e-08,6.972000000000000000e+04,1.423375482559204102e+02,2.000000000000000000e+00
1.141738780409683150e-05,3.455895279519992729e-08,6.973000000000000000e+04,1.423532445430755615e+02,2.000000000000000000e+00
1.141738364054093482e-05,3.455892667870223675e-08,6.974000000000000000e+04,1.423688738346099854e+02,2.000000000000000000e+00
1.141737947666297928e-05,3.455894821077376145e-08,6.975000000000000000e+04,1.423852691650390625e+02,2.000000000000000000e+00
1.141737531255215067e-05,3.455892217198319113e-08,6.976000000000000000e+04,1.424169676303863525e+02,2.000000000000000000e+00
1.141737114811909717e-05,3.455894363728218215e-08,6.977000000000000000e+04,1.424330942630767822e+02,2.000000000000000000e+00
1.141736698345292496e-05,3.455891767622594960e-08,6.978000000000000000e+04,1.424646661281585693e+02,2.000000000000000000e+00
1.141736281846437031e-05,3.455893907473651185e-08,6.979000000000000000e+04,1.424802842140197754e+02,2.000000000000000000e+00
1.141735865324246656e-05,3.455891319133044317e-08,6.980000000000000000e+04,1.425115320682525635e+02,2.000000000000000000e+00
1.141735448769800927e-05,3.455893452308147502e-08,6.981000000000000000e+04,1.425276033878326416e+02,2.000000000000000000e+00
1.141735032191997248e-05,3.455890871734744087e-08,6.982000000000000000e+04,1.425437953472137451e+02,2.000000000000000000e+00
1.141734615581921275e-05,3.455892998235000669e-08,6.983000000000000000e+04,1.425604798793792725e+02,2.000000000000000000e+00
1.141734198948463636e-05,3.455890425424652892e-08,6.984000000000000000e+04,1.425766305923461914e+02,2.000000000000000000e+00
1.141733782282717778e-05,3.455892545253729598e-08,6.985000000000000000e+04,1.425933127403259277e+02,2.000000000000000000e+00
1.141733365593566366e-05,3.455889980206999280e-08,6.986000000000000000e+04,1.426084978580474854e+02,2.000000000000000000e+00
1.141732948872110813e-05,3.455892093367671466e-08,6.987000000000000000e+04,1.426365849971771240e+02,2.000000000000000000e+00
1.141732532127225650e-05,3.455889536083559372e-08,6.988000000000000000e+04,1.426525177955627441e+02,2.000000000000000000e+00
1.141732115350019743e-05,3.455891642576527164e-08,6.989000000000000000e+04,1.426681408882141113e+02,2.000000000000000000e+00
1.141731698549361526e-05,3.455889093048044612e-08,6.990000000000000000e+04,1.426838748455047607e+02,2.000000000000000000e+00
1.141731281716365455e-05,3.455891192874494517e-08,6.991000000000000000e+04,1.427010529041290283e+02,2.000000000000000000e+00
1.141730864859892511e-05,3.455888651104635900e-08,6.992000000000000000e+04,1.427305891513824463e+02,2.000000000000000000e+00
1.141730447971066804e-05,3.455890744269843346e-08,6.993000000000000000e+04,1.427466211318969727e+02,2.000000000000000000e+00
1.141730031058740338e-05,3.455888210254400631e-08,6.994000000000000000e+04,1.427623093128204346e+02,2.000000000000000000e+00
1.141729614114043999e-05,3.455890296758714357e-08,6.995000000000000000e+04,1.427780137062072754e+02,2.000000000000000000e+00
1.141729197145823861e-05,3.455887770494791750e-08,6.996000000000000000e+04,1.427937400341033936e+02,2.000000000000000000e+00
1.141728780145217080e-05,3.455889850339212975e-08,6.997000000000000000e+04,1.428093569278717041e+02,2.000000000000000000e+00
1.141728363121062783e-05,3.455887331826358505e-08,6.998000000000000000e+04,1.428408577442169189e+02,2.000000000000000000e+00
1.141727946064505579e-05,3.455889405014648585e-08,6.999000000000000000e+04,1.428569173812866211e+02,2.000000000000000000e+00
1.141727528984377312e-05,3.455886894249709039e-08,7.000000000000000000e+04,1.428726801872253418e+02,2.000000000000000000e+00
1.141727111871829536e-05,3.455888960785680283e-08,7.001000000000000000e+04,1.428883094787597656e+02,2.000000000000000000e+00
1.141726694735687319e-05,3.455886457767062843e-08,7.002000000000000000e+04,1.429195530414581299e+02,2.000000000000000000e+00
1.141726277567108145e-05,3.455888517650642461e-08,7.003000000000000000e+04,1.429351749420166016e+02,2.000000000000000000e+00
1.141725860374911489e-05,3.455886022375359349e-08,7.004000000000000000e+04,1.429664204120635986e+02,2.000000000000000000e+00
1.141725443150261783e-05,3.455888075610893016e-08,7.005000000000000000e+04,1.429820415973663330e+02,2.000000000000000000e+00
1.141725025901970540e-05,3.455885588078985923e-08,7.006000000000000000e+04,1.430169546604156494e+02,2.000000000000000000e+00
1.141724608621210153e-05,3.455887634670662481e-08,7.007000000000000000e+04,1.430430672168731689e+02,2.000000000000000000e+00
1.141724191316783495e-05,3.455885154882008984e-08,7.008000000000000000e+04,1.430462255477905273e+02,2.000000000000000000e+00
1.141723773979872447e-05,3.455887194832329828e-08,7.009000000000000000e+04,1.430624256134033203e+02,2.000000000000000000e+00
1.141723356619271072e-05,3.455884722777876601e-08,7.010000000000000000e+04,1.430937602519989014e+02,2.000000000000000000e+00
1.141722939226168028e-05,3.455886756081973277e-08,7.011000000000000000e+04,1.431093802452087402e+02,2.000000000000000000e+00
1.141722521809351618e-05,3.455884291763703568e-08,7.012000000000000000e+04,1.431265983581542969e+02,2.000000000000000000e+00
1.141722104360016427e-05,3.455886318428001614e-08,7.013000000000000000e+04,1.431424169540405273e+02,2.000000000000000000e+00
1.141721686886944832e-05,3.455883861841338798e-08,7.014000000000000000e+04,1.431607210636138916e+02,2.000000000000000000e+00
1.141721269381338194e-05,3.455885881870479691e-08,7.015000000000000000e+04,1.431763446331024170e+02,2.000000000000000000e+00
1.141720851851971095e-05,3.455883433013135455e-08,7.016000000000000000e+04,1.431919720172882080e+02,2.000000000000000000e+00
1.141720434290052521e-05,3.455885446408983329e-08,7.017000000000000000e+04,1.432076187133789062e+02,2.000000000000000000e+00
1.141720016704348752e-05,3.455883005282428070e-08,7.018000000000000000e+04,1.432232553958892822e+02,2.000000000000000000e+00
1.141719599086077923e-05,3.455885012046259430e-08,7.019000000000000000e+04,1.432388637065887451e+02,2.000000000000000000e+00
1.141719181443998183e-05,3.455882578647177146e-08,7.020000000000000000e+04,1.432560861110687256e+02,2.000000000000000000e+00
1.141718763769334949e-05,3.455884578782289464e-08,7.021000000000000000e+04,1.432717871665954590e+02,2.000000000000000000e+00
1.141718346070838749e-05,3.455882153105601266e-08,7.022000000000000000e+04,1.432945890426635742e+02,2.000000000000000000e+00
1.141717928339742284e-05,3.455884146613469572e-08,7.023000000000000000e+04,1.433104634284973145e+02,2.000000000000000000e+00
1.141717510584789135e-05,3.455881728659090095e-08,7.024000000000000000e+04,1.433416528701782227e+02,2.000000000000000000e+00
1.141717092797219798e-05,3.455883715544597401e-08,7.025000000000000000e+04,1.433573346138000488e+02,2.000000000000000000e+00
1.141716674985769721e-05,3.455881305309708275e-08,7.026000000000000000e+04,1.433885769844055176e+02,2.000000000000000000e+00
1.141716257141686345e-05,3.455883285573908740e-08,7.027000000000000000e+04,1.434041993618011475e+02,2.000000000000000000e+00
1.141715839273699022e-05,3.455880883056397015e-08,7.028000000000000000e+04,1.434354505538940430e+02,2.000000000000000000e+00
1.141715421373061458e-05,3.455882856700519498e-08,7.029000000000000000e+04,1.434510743618011475e+02,2.000000000000000000e+00
1.141715003448496739e-05,3.455880461894748435e-08,7.030000000000000000e+04,1.434666242599487305e+02,2.000000000000000000e+00
1.141714585491265346e-05,3.455882428923695801e-08,7.031000000000000000e+04,1.434823186397552490e+02,2.000000000000000000e+00
1.141714167510081726e-05,3.455880041833042944e-08,7.032000000000000000e+04,1.434980554580688477e+02,2.000000000000000000e+00
1.141713749496216186e-05,3.455882002249108137e-08,7.033000000000000000e+04,1.435139372348785400e+02,2.000000000000000000e+00
1.141713331458374193e-05,3.455879622866942144e-08,7.034000000000000000e+04,1.435318078994750977e+02,2.000000000000000000e+00
1.141712913387833509e-05,3.455881576672484946e-08,7.035000000000000000e+04,1.435497350692749023e+02,2.000000000000000000e+00
1.141712495293292486e-05,3.455879204995630105e-08,7.036000000000000000e+04,1.435656714439392090e+02,2.000000000000000000e+00
1.141712077166036339e-05,3.455881152193026179e-08,7.037000000000000000e+04,1.435973949432373047e+02,2.000000000000000000e+00
1.141711659014756644e-05,3.455878788221741232e-08,7.038000000000000000e+04,1.436131024360656738e+02,2.000000000000000000e+00
1.141711240830744716e-05,3.455880728814452824e-08,7.039000000000000000e+04,1.436451525688171387e+02,2.000000000000000000e+00
1.141710822622684337e-05,3.455878372546721436e-08,7.040000000000000000e+04,1.436609561443328857e+02,2.000000000000000000e+00
1.141710404381876818e-05,3.455880306538878495e-08,7.041000000000000000e+04,1.436922922134399414e+02,2.000000000000000000e+00
1.141709986116996621e-05,3.455877957969300830e-08,7.042000000000000000e+04,1.437079093456268311e+02,2.000000000000000000e+00
1.141709567819352683e-05,3.455879885363866646e-08,7.043000000000000000e+04,1.437237105369567871e+02,2.000000000000000000e+00
1.141709149497611842e-05,3.455877544491388546e-08,7.044000000000000000e+04,1.437394237518310547e+02,2.000000000000000000e+00
1.141708731143090827e-05,3.455879465287351975e-08,7.045000000000000000e+04,1.437551116943359375e+02,2.000000000000000000e+00
1.141708312764448685e-05,3.455877132109866445e-08,7.046000000000000000e+04,1.437708215713500977e+02,2.000000000000000000e+00
1.141707894353010105e-05,3.455879046311452724e-08,7.047000000000000000e+04,1.437865178585052490e+02,2.000000000000000000e+00
1.141707475917426681e-05,3.455876720825570310e-08,7.048000000000000000e+04,1.438021402359008789e+02,2.000000000000000000e+00
1.141707057449030048e-05,3.455878628438346034e-08,7.049000000000000000e+04,1.438352558612823486e+02,2.000000000000000000e+00
1.141706638956464854e-05,3.455876310640627649e-08,7.050000000000000000e+04,1.438627820014953613e+02,2.000000000000000000e+00
1.141706220431069850e-05,3.455878211664193787e-08,7.051000000000000000e+04,1.438676588535308838e+02,2.000000000000000000e+00
1.141705801881482059e-05,3.455875901553424468e-08,7.052000000000000000e+04,1.438833460807800293e+02,2.000000000000000000e+00
1.141705383299048025e-05,3.455877795991836189e-08,7.053000000000000000e+04,1.438989179134368896e+02,2.000000000000000000e+00
1.141704964692397320e-05,3.455875493563842975e-08,7.054000000000000000e+04,1.439145421981811523e+02,2.000000000000000000e+00
1.141704546052883938e-05,3.455877381420223714e-08,7.055000000000000000e+04,1.439301683902740479e+02,2.000000000000000000e+00
1.141704127389129658e-05,3.455875086673646721e-08,7.056000000000000000e+04,1.439462161064147949e+02,2.000000000000000000e+00
1.141703708692496610e-05,3.455876967951694306e-08,7.057000000000000000e+04,1.439618458747863770e+02,2.000000000000000000e+00
1.141703289971597930e-05,3.455874680883948097e-08,7.058000000000000000e+04,1.439776556491851807e+02,2.000000000000000000e+00
1.141702871217804388e-05,3.455876555585216304e-08,7.059000000000000000e+04,1.439932787418365479e+02,2.000000000000000000e+00
1.141702452439721328e-05,3.455874276191675947e-08,7.060000000000000000e+04,1.440089046955108643e+02,2.000000000000000000e+00
1.141702033628726804e-05,3.455876144320433690e-08,7.061000000000000000e+04,1.440244519710540771e+02,2.000000000000000000e+00
1.141701614793418368e-05,3.455873872601281166e-08,7.062000000000000000e+04,1.440400810241699219e+02,2.000000000000000000e+00
1.141701195925182204e-05,3.455875734160501662e-08,7.063000000000000000e+04,1.440713198184967041e+02,2.000000000000000000e+00
1.141700777032608750e-05,3.455873470108341975e-08,7.064000000000000000e+04,1.440876965522766113e+02,2.000000000000000000e+00
1.141700358107090459e-05,3.455875325098582414e-08,7.065000000000000000e+04,1.441120676994323730e+02,2.000000000000000000e+00
1.141699939157210144e-05,3.455873068713741805e-08,7.066000000000000000e+04,1.441282587051391602e+02,2.000000000000000000e+00
1.141699520174369236e-05,3.455874917139393523e-08,7.067000000000000000e+04,1.441450688838958740e+02,2.000000000000000000e+00
1.141699101167142081e-05,3.455872668418241660e-08,7.068000000000000000e+04,1.441613097190856934e+02,2.000000000000000000e+00
1.141698682126938069e-05,3.455874510285922102e-08,7.069000000000000000e+04,1.441779997348785400e+02,2.000000000000000000e+00
1.141698263062323415e-05,3.455872269228461634e-08,7.070000000000000000e+04,1.441925342082977295e+02,2.000000000000000000e+00
1.141697843964715641e-05,3.455874104538398440e-08,7.071000000000000000e+04,1.442239861488342285e+02,2.000000000000000000e+00
1.141697424842672661e-05,3.455871871138758369e-08,7.072000000000000000e+04,1.442396125793457031e+02,2.000000000000000000e+00
1.141697005687620130e-05,3.455873699892625753e-08,7.073000000000000000e+04,1.442708539962768555e+02,2.000000000000000000e+00
1.141696586508108675e-05,3.455871474146570914e-08,7.074000000000000000e+04,1.442864780426025391e+02,2.000000000000000000e+00
1.141696167295571236e-05,3.455873296348938220e-08,7.075000000000000000e+04,1.443021068572998047e+02,2.000000000000000000e+00
1.141695748058550479e-05,3.455871078253922883e-08,7.076000000000000000e+04,1.443177263736724854e+02,2.000000000000000000e+00
1.141695328788487306e-05,3.455872893908331769e-08,7.077000000000000000e+04,1.443358290195465088e+02,2.000000000000000000e+00
1.141694909493916251e-05,3.455870683464786067e-08,7.078000000000000000e+04,1.443520352840423584e+02,2.000000000000000000e+00
1.141694490166286855e-05,3.455872492574876790e-08,7.079000000000000000e+04,1.443687918186187744e+02,2.000000000000000000e+00
1.141694070814124844e-05,3.455870289777028326e-08,7.080000000000000000e+04,1.443845722675323486e+02,2.000000000000000000e+00
1.141693651428888229e-05,3.455872092343986069e-08,7.081000000000000000e+04,1.444002008438110352e+02,2.000000000000000000e+00
1.141693232019095282e-05,3.455869897187067635e-08,7.082000000000000000e+04,1.444158184528350830e+02,2.000000000000000000e+00
1.141692812576211299e-05,3.455871693217071107e-08,7.083000000000000000e+04,1.444314284324645996e+02,2.000000000000000000e+00
1.141692393108746251e-05,3.455869505703610569e-08,7.084000000000000000e+04,1.444470450878143311e+02,2.000000000000000000e+00
1.141691973608173903e-05,3.455871295199687912e-08,7.085000000000000000e+04,1.444626653194427490e+02,2.000000000000000000e+00
1.141691554082996095e-05,3.455869115321846905e-08,7.086000000000000000e+04,1.444782917499542236e+02,2.000000000000000000e+00
1.141691134524694047e-05,3.455870898283341008e-08,7.087000000000000000e+04,1.444939093589782715e+02,2.000000000000000000e+00
1.141690714941762992e-05,3.455868726039448626e-08,7.088000000000000000e+04,1.445094592571258545e+02,2.000000000000000000e+00
1.141690295325691942e-05,3.455870502474885405e-08,7.089000000000000000e+04,1.445250847339630127e+02,2.000000000000000000e+00
1.141689875684966643e-05,3.455868337863827272e-08,7.090000000000000000e+04,1.445563006401062012e+02,2.000000000000000000e+00
1.141689456011084747e-05,3.455870107773092244e-08,7.091000000000000000e+04,1.445719478130340576e+02,2.000000000000000000e+00
1.141689036312524546e-05,3.455867950787568657e-08,7.092000000000000000e+04,1.446032001972198486e+02,2.000000000000000000e+00
1.141688616580791656e-05,3.455869714175189478e-08,7.093000000000000000e+04,1.446210372447967529e+02,2.000000000000000000e+00
1.141688196824355727e-05,3.455867564814383182e-08,7.094000000000000000e+04,1.446522955894470215e+02,2.000000000000000000e+00
1.141687777034731014e-05,3.455869321682417878e-08,7.095000000000000000e+04,1.446684973239898682e+02,2.000000000000000000e+00
1.141687357220378699e-05,3.455867179942235982e-08,7.096000000000000000e+04,1.446887025833129883e+02,2.000000000000000000e+00
1.141686937372821845e-05,3.455868930297201413e-08,7.097000000000000000e+04,1.447212064266204834e+02,2.000000000000000000e+00
1.141686517500512487e-05,3.455866796175924706e-08,7.098000000000000000e+04,1.447369215488433838e+02,2.000000000000000000e+00
1.141686097594981649e-05,3.455868540016968544e-08,7.099000000000000000e+04,1.447681772708892822e+02,2.000000000000000000e+00
1.141685677664674250e-05,3.455866413511257202e-08,7.100000000000000000e+04,1.447837226390838623e+02,2.000000000000000000e+00
1.141685257701129618e-05,3.455868150844764620e-08,7.101000000000000000e+04,1.448169965744018555e+02,2.000000000000000000e+00
1.141684837712784030e-05,3.455866031947391069e-08,7.102000000000000000e+04,1.448327205181121826e+02,2.000000000000000000e+00
1.141684417691184437e-05,3.455867762777072469e-08,7.103000000000000000e+04,1.448639664649963379e+02,2.000000000000000000e+00
1.141683997644759494e-05,3.455865651491030441e-08,7.104000000000000000e+04,1.448795986175537109e+02,2.000000000000000000e+00
1.141683577565064452e-05,3.455867375823565471e-08,7.105000000000000000e+04,1.449108359813690186e+02,2.000000000000000000e+00
1.141683157460518988e-05,3.455865272140618232e-08,7.106000000000000000e+04,1.449359879493713379e+02,2.000000000000000000e+00
1.141682737322687840e-05,3.455866989973801299e-08,7.107000000000000000e+04,1.449520173072814941e+02,2.000000000000000000e+00
1.141682317159981028e-05,3.455864893894405453e-08,7.108000000000000000e+04,1.449677436351776123e+02,2.000000000000000000e+00
1.141681896963972607e-05,3.455866605232401576e-08,7.109000000000000000e+04,1.449833033084869385e+02,2.000000000000000000e+00
1.141681476743064468e-05,3.455864516748350830e-08,7.110000000000000000e+04,1.449990177154541016e+02,2.000000000000000000e+00
1.141681056488837779e-05,3.455866221595614211e-08,7.111000000000000000e+04,1.450146422386169434e+02,2.000000000000000000e+00
1.141680636209686976e-05,3.455864140706631294e-08,7.112000000000000000e+04,1.450302655696868896e+02,2.000000000000000000e+00
1.141680215897201700e-05,3.455865839068833744e-08,7.113000000000000000e+04,1.450458986759185791e+02,2.000000000000000000e+00
1.141679795559767915e-05,3.455863765769866898e-08,7.114000000000000000e+04,1.450615124702453613e+02,2.000000000000000000e+00
1.141679375188983225e-05,3.455865457650113324e-08,7.115000000000000000e+04,1.450771124362945557e+02,2.000000000000000000e+00
1.141678954793225123e-05,3.455863391939482381e-08,7.116000000000000000e+04,1.451083593368530273e+02,2.000000000000000000e+00
1.141678534364099852e-05,3.455865077339677282e-08,7.117000000000000000e+04,1.451239860057830811e+02,2.000000000000000000e+00
1.141678113909976607e-05,3.455863019212967082e-08,7.118000000000000000e+04,1.451554980278015137e+02,2.000000000000000000e+00
1.141677693422470098e-05,3.455864698138031853e-08,7.119000000000000000e+04,1.451712028980255127e+02,2.000000000000000000e+00
1.141677272909941051e-05,3.455862647592372409e-08,7.120000000000000000e+04,1.452043771743774414e+02,2.000000000000000000e+00
1.141676852364012648e-05,3.455864320047301236e-08,7.121000000000000000e+04,1.452217912673950195e+02,2.000000000000000000e+00
1.141676431793036972e-05,3.455862277078039824e-08,7.122000000000000000e+04,1.452386560440063477e+02,2.000000000000000000e+00
1.141676011188645676e-05,3.455863943062837338e-08,7.123000000000000000e+04,1.452489662170410156e+02,2.000000000000000000e+00
1.141675590559182714e-05,3.455861907665757321e-08,7.124000000000000000e+04,1.452816445827484131e+02,2.000000000000000000e+00
1.141675169896287700e-05,3.455863567187826458e-08,7.125000000000000000e+04,1.452973525524139404e+02,2.000000000000000000e+00
1.141674749208295947e-05,3.455861539360046602e-08,7.126000000000000000e+04,1.453285968303680420e+02,2.000000000000000000e+00
1.141674328486857066e-05,3.455863192422965415e-08,7.127000000000000000e+04,1.453442184925079346e+02,2.000000000000000000e+00
1.141673907740295526e-05,3.455861172165240769e-08,7.128000000000000000e+04,1.453754742145538330e+02,2.000000000000000000e+00
1.141673486960270763e-05,3.455862818771136766e-08,7.129000000000000000e+04,1.453910901546478271e+02,2.000000000000000000e+00
1.141673066155100133e-05,3.455860806070812129e-08,7.130000000000000000e+04,1.454067316055297852e+02,2.000000000000000000e+00
1.141672645316448663e-05,3.455862446222708158e-08,7.131000000000000000e+04,1.454225289821624756e+02,2.000000000000000000e+00
1.141672224452626761e-05,3.455860441082930787e-08,7.132000000000000000e+04,1.454439027309417725e+02,2.000000000000000000e+00
1.141671803555308773e-05,3.455862074788835944e-08,7.133000000000000000e+04,1.454610533714294434e+02,2.000000000000000000e+00
1.141671382632794942e-05,3.455860077204729443e-08,7.134000000000000000e+04,1.454767899513244629e+02,2.000000000000000000e+00
1.141670961676768760e-05,3.455861704464306236e-08,7.135000000000000000e+04,1.455083286762237549e+02,2.000000000000000000e+00
1.141670540695522173e-05,3.455859714430219308e-08,7.136000000000000000e+04,1.455247697830200195e+02,2.000000000000000000e+00
1.141670119680747650e-05,3.455861335251923509e-08,7.137000000000000000e+04,1.455580673217773438e+02,2.000000000000000000e+00
1.141669698640726972e-05,3.455859352766482373e-08,7.138000000000000000e+04,1.455753273963928223e+02,2.000000000000000000e+00
1.141669277567162602e-05,3.455860967149278351e-08,7.139000000000000000e+04,1.455958409309387207e+02,2.000000000000000000e+00
1.141668856468328191e-05,3.455858992204728022e-08,7.140000000000000000e+04,1.456115419864654541e+02,2.000000000000000000e+00
1.141668435335932809e-05,3.455860600154747503e-08,7.141000000000000000e+04,1.456271674633026123e+02,2.000000000000000000e+00
1.141668014178242991e-05,3.455858632750975485e-08,7.142000000000000000e+04,1.456427171230316162e+02,2.000000000000000000e+00
1.141667592986976618e-05,3.455860234274098067e-08,7.143000000000000000e+04,1.456583437919616699e+02,2.000000000000000000e+00
1.141667171770390058e-05,3.455858274405586734e-08,7.144000000000000000e+04,1.456895897388458252e+02,2.000000000000000000e+00
1.141666750520211357e-05,3.455859869504720786e-08,7.145000000000000000e+04,1.457051384449005127e+02,2.000000000000000000e+00
1.141666329244687567e-05,3.455857917168445304e-08,7.146000000000000000e+04,1.457364573478698730e+02,2.000000000000000000e+00
1.141665907935555542e-05,3.455859505847397179e-08,7.147000000000000000e+04,1.457520830631256104e+02,2.000000000000000000e+00
1.141665486601054034e-05,3.455857561039760306e-08,7.148000000000000000e+04,1.457848978042602539e+02,2.000000000000000000e+00
1.141665065232927858e-05,3.455859143301727554e-08,7.149000000000000000e+04,1.458126971721649170e+02,2.000000000000000000e+00
1.141664643839406957e-05,3.455857206016672341e-08,7.150000000000000000e+04,1.458288867473602295e+02,2.000000000000000000e+00
1.141664222412245804e-05,3.455858781866969431e-08,7.151000000000000000e+04,1.458586688041687012e+02,2.000000000000000000e+00
1.141663800959665193e-05,3.455856852103799063e-08,7.152000000000000000e+04,1.458760614395141602e+02,2.000000000000000000e+00
1.141663379473428574e-05,3.455858421547222320e-08,7.153000000000000000e+04,1.458906643390655518e+02,2.000000000000000000e+00
1.141662580768787059e-05,4.088376728138743462e-08,7.154200000000000000e+04,1.459063880443572998e+02,4.000000000000000000e+00
1.141662320058448786e-05,3.368684569597997628e-08,7.155000000000000000e+04,1.459063880443572998e+02,1.000000000000000000e+00
1.133320689560831989e-05,5.519642943213962091e-08,7.160800000000000000e+04,1.460329718589782715e+02,6.710886400000000000e+07
1.133320197295789276e-05,4.608054134247971662e-08,7.161600000000000000e+04,1.460350313186645508e+02,1.000000000000000000e+00
1.133307424465733243e-05,4.604114570351397269e-08,7.165400000000000000e+04,1.461265208721160889e+02,6.553600000000000000e+04
1.133306590609408732e-05,4.604101191828804083e-08,7.166400000000000000e+04,1.461358575820922852e+02,2.000000000000000000e+00
1.133306194411012443e-05,4.321178937573615140e-08,7.167200000000000000e+04,1.461522812843322754e+02,1.000000000000000000e+00
1.133300418576456666e-05,4.401131224330633266e-08,7.170800000000000000e+04,1.462335672378540039e+02,3.276800000000000000e+04
1.133300059700223628e-05,4.169506697363766982e-08,7.171600000000000000e+04,1.462492723464965820e+02,1.000000000000000000e+00
1.133289395530110384e-05,4.687953220432916555e-08,7.175400000000000000e+04,1.463433959484100342e+02,6.553600000000000000e+04
1.133288970529393629e-05,4.292383902816792785e-08,7.176200000000000000e+04,1.463590247631072998e+02,1.000000000000000000e+00
1.133286184018885956e-05,4.237564247286450736e-08,7.179600000000000000e+04,1.464387338161468506e+02,1.638400000000000000e+04
1.133285865395333833e-05,3.959741798750105747e-08,7.180400000000000000e+04,1.464552037715911865e+02,1.000000000000000000e+00
1.133246900078011789e-05,3.957088493519790700e-08,7.184600000000000000e+04,1.465604476928710938e+02,2.621440000000000000e+05
1.133246318528741616e-05,3.957089467397678076e-08,7.185600000000000000e+04,1.465760395526885986e+02,2.000000000000000000e+00
1.133246028042852015e-05,3.735685013843219609e-08,7.186400000000000000e+04,1.465916903018951416e+02,1.000000000000000000e+00
1.133237562251946497e-05,4.277657402152355356e-08,7.190200000000000000e+04,1.466665551662445068e+02,6.553600000000000000e+04
1.133237224886723154e-05,3.874003273880457478e-08,7.191000000000000000e+04,1.466735880374908447e+02,1.000000000000000000e+00
1.133234910375963084e-05,3.734299510266049313e-08,7.194400000000000000e+04,1.467520546913146973e+02,1.638400000000000000e+04
1.133234412010399687e-05,3.734294029181858629e-08,7.195400000000000000e+04,1.467832224369049072e+02,2.000000000000000000e+00
1.133233917276644212e-05,3.734294738241979020e-08,7.196400000000000000e+04,1.467994158267974854e+02,2.000000000000000000e+00
1.133233425204228649e-05,3.734288659208611743e-08,7.197400000000000000e+04,1.468329851627349854e+02,2.000000000000000000e+00
1.133232935147489259e-05,3.734289646510726591e-08,7.198400000000000000e+04,1.468490054607391357e+02,2.000000000000000000e+00
1.133232446696543919e-05,3.734283158327213644e-08,7.199400000000000000e+04,1.468646352291107178e+02,2.000000000000000000e+00
1.133231959552455897e-05,3.734284364601734329e-08,7.200400000000000000e+04,1.468803324699401855e+02,2.000000000000000000e+00
1.133231473529615881e-05,3.734277558523076978e-08,7.201400000000000000e+04,1.469115800857543945e+02,2.000000000000000000e+00
1.133230988477665528e-05,3.734278948345152691e-08,7.202400000000000000e+04,1.469271233081817627e+02,2.000000000000000000e+00
1.133230504311763815e-05,3.734271868236355008e-08,7.203400000000000000e+04,1.469590444564819336e+02,2.000000000000000000e+00
1.133230020950330118e-05,3.734273421418319968e-08,7.204400000000000000e+04,1.469828944206237793e+02,2.000000000000000000e+00
1.133229538356303528e-05,3.734266088243168803e-08,7.205400000000000000e+04,1.469920489788055420e+02,2.000000000000000000e+00
1.133229056481124833e-05,3.734267793684312129e-08,7.206400000000000000e+04,1.470149421691894531e+02,2.000000000000000000e+00
1.133228575311032286e-05,3.734260217438896079e-08,7.207400000000000000e+04,1.470468819141387939e+02,2.000000000000000000e+00
1.133228094813617392e-05,3.734262069307208655e-08,7.208400000000000000e+04,1.470712232589721680e+02,2.000000000000000000e+00
1.133227614986691418e-05,3.734254254806624152e-08,7.209400000000000000e+04,1.470868647098541260e+02,2.000000000000000000e+00
1.133227135805829321e-05,3.734256250317924563e-08,7.210400000000000000e+04,1.471181013584136963e+02,2.000000000000000000e+00
1.133226657274684354e-05,3.734248199983804391e-08,7.211400000000000000e+04,1.471395168304443359e+02,2.000000000000000000e+00
1.133226179372808296e-05,3.734250338105914170e-08,7.212400000000000000e+04,1.471553030014038086e+02,2.000000000000000000e+00
1.133225702106867464e-05,3.734242053302559078e-08,7.213400000000000000e+04,1.471710054874420166e+02,2.000000000000000000e+00
1.133225225458407890e-05,3.734244334016323368e-08,7.214400000000000000e+04,1.472023270130157471e+02,2.000000000000000000e+00
1.133224749435701191e-05,3.734235815657273610e-08,7.215400000000000000e+04,1.472267858982086182e+02,2.000000000000000000e+00
1.133224274021299166e-05,3.734238239538217549e-08,7.216400000000000000e+04,1.472365360260009766e+02,2.000000000000000000e+00
1.133224023354092820e-05,3.541533325149367081e-08,7.217200000000000000e+04,1.472525515556335449e+02,1.000000000000000000e+00
1.133103836377202050e-05,3.604274283126776923e-08,7.221800000000000000e+04,1.473641159534454346e+02,1.048576000000000000e+06
1.133103621786992232e-05,3.102675575950700306e-08,7.222600000000000000e+04,1.473641159534454346e+02,1.000000000000000000e+00
1.133080184866816578e-05,4.326881989021931952e-08,7.226800000000000000e+04,1.474589014053344727e+02,2.621440000000000000e+05
1.133076714423748118e-05,2.999414592858860833e-08,7.227800000000000000e+04,1.474844455718994141e+02,1.000000000000000000e+00
1.132989593873546941e-05,5.221675612232031110e-08,7.232400000000000000e+04,1.475916821956634521e+02,1.048576000000000000e+06
1.132985504975845578e-05,3.125170601445483540e-08,7.233400000000000000e+04,1.476178867816925049e+02,1.000000000000000000e+00
1.132983984839831476e-05,2.906166814827410919e-08,7.236800000000000000e+04,1.476986339092254639e+02,1.638400000000000000e+04
1.132981367993809544e-05,3.881241845039554679e-08,7.240400000000000000e+04,1.477875256538391113e+02,3.276800000000000000e+04
1.132981151274199384e-05,2.798651145609161778e-08,7.241200000000000000e+04,1.478031415939331055e+02,1.000000000000000000e+00
1.132943105717610980e-05,3.232910961026984406e-08,7.245600000000000000e+04,1.479141283035278320e+02,5.242880000000000000e+05
1.132942019083829504e-05,3.731118298561655121e-08,7.246800000000000000e+04,1.479301159381866455e+02,4.000000000000000000e+00
1.132941798654198941e-05,3.023588382780368402e-08,7.247600000000000000e+04,1.479428987503051758e+02,1.000000000000000000e+00
1.132936347788808511e-05,2.906264464676629320e-08,7.251400000000000000e+04,1.480268371105194092e+02,6.553600000000000000e+04
1.132936036409641194e-05,2.906262168446805653e-08,7.252400000000000000e+04,1.480425512790679932e+02,2.000000000000000000e+00
1.132935736111011272e-05,2.906266040095133167e-08,7.253400000000000000e+04,1.480581343173980713e+02,2.000000000000000000e+00
1.132935442119169970e-05,2.906262475170247227e-08,7.254400000000000000e+04,1.480753014087677002e+02,2.000000000000000000e+00
1.132935288509940989e-05,2.746435554251428046e-08,7.255200000000000000e+04,1.480910987854003906e+02,1.000000000000000000e+00
1.132925992466306924e-05,3.135376956527480243e-08,7.259200000000000000e+04,1.481871049404144287e+02,1.310720000000000000e+05
1.132925793460265650e-05,2.920612484125305590e-08,7.260000000000000000e+04,1.482027297019958496e+02,1.000000000000000000e+00
1.132924500237682491e-05,2.904791016337152358e-08,7.263400000000000000e+04,1.482811145782470703e+02,1.638400000000000000e+04
1.132924351032049732e-05,2.683979073565355756e-08,7.264200000000000000e+04,1.483023457527160645e+02,1.000000000000000000e+00
1.132907195466409606e-05,3.893825113211614752e-08,7.268400000000000000e+04,1.484004402160644531e+02,2.621440000000000000e+05
1.132903686087228613e-05,2.678403026119217790e-08,7.269400000000000000e+04,1.484317703247070312e+02,1.000000000000000000e+00
1.132899281231599501e-05,2.837584430301124228e-08,7.273200000000000000e+04,1.485134887695312500e+02,6.553600000000000000e+04
1.132898062581994377e-05,2.878351195264410661e-08,7.276600000000000000e+04,1.485801653861999512e+02,1.638400000000000000e+04
1.132897918863852877e-05,2.618358492951393307e-08,7.277400000000000000e+04,1.485960218906402588e+02,1.000000000000000000e+00
1.132864963446017574e-05,5.215471392755408032e-08,7.281800000000000000e+04,1.486851785182952881e+02,5.242880000000000000e+05
1.132861053932762690e-05,2.633776844922384366e-08,7.282800000000000000e+04,1.487008891105651855e+02,1.000000000000000000e+00
1.132856774496438442e-05,2.656507767157497712e-08,7.286600000000000000e+04,1.487946200370788574e+02,6.553600000000000000e+04
1.132854687683201277e-05,3.984162056984165844e-08,7.290200000000000000e+04,1.488727476596832275e+02,3.276800000000000000e+04
1.132854473631558723e-05,2.585048706825093994e-08,7.291000000000000000e+04,1.488727476596832275e+02,1.000000000000000000e+00
1.132850347028835217e-05,2.848124290522723064e-08,7.294800000000000000e+04,1.489514722824096680e+02,6.553600000000000000e+04
1.132849606123845846e-05,2.848087186846477073e-08,7.295800000000000000e+04,1.489681839942932129e+02,2.000000000000000000e+00
1.132849463531807036e-05,2.581804718621816362e-08,7.296600000000000000e+04,1.489925756454467773e+02,1.000000000000000000e+00
1.132845374835843171e-05,2.958764154425509899e-08,7.300400000000000000e+04,1.490839862823486328e+02,6.553600000000000000e+04
1.132844009829901471e-05,2.533321338770756451e-08,7.301400000000000000e+04,1.491001276969909668e+02,1.000000000000000000e+00
1.132600691724319254e-05,8.803779210934570378e-08,7.306400000000000000e+04,1.492160537242889404e+02,4.194304000000000000e+06
1.132591522192412682e-05,2.405323930087985107e-08,7.307400000000000000e+04,1.492344596385955811e+02,1.000000000000000000e+00
1.132589757934618836e-05,2.583734036558043667e-08,7.311000000000000000e+04,1.493187801837921143e+02,3.276800000000000000e+04
1.132589640797946024e-05,2.335567903811145113e-08,7.311800000000000000e+04,1.493377342224121094e+02,1.000000000000000000e+00
1.132586299463666519e-05,2.687188429759592713e-08,7.315600000000000000e+04,1.494267182350158691e+02,6.553600000000000000e+04
1.132585179339285493e-05,2.294248608833406569e-08,7.316600000000000000e+04,1.494582030773162842e+02,1.000000000000000000e+00
1.132181034241811176e-05,1.246488485780583209e-07,7.321800000000000000e+04,1.495761158466339111e+02,8.388608000000000000e+06
1.132158586775822306e-05,2.494102604552142644e-08,7.323000000000000000e+04,1.496074640750885010e+02,1.000000000000000000e+00
1.132156698211887348e-05,2.563449213171543758e-08,7.326600000000000000e+04,1.496873431205749512e+02,3.276800000000000000e+04
1.132156579567144202e-05,2.356991610681302681e-08,7.327400000000000000e+04,1.497028849124908447e+02,1.000000000000000000e+00
1.132153258378040541e-05,2.701732052070318682e-08,7.331200000000000000e+04,1.497809989452362061e+02,6.553600000000000000e+04
1.132152192556864684e-05,2.202356268098118917e-08,7.332200000000000000e+04,1.498121714591979980e+02,1.000000000000000000e+00
1.132128684724117629e-05,2.644828023202557422e-08,7.336600000000000000e+04,1.499215347766876221e+02,5.242880000000000000e+05
1.132127519994111021e-05,2.352763792709370807e-08,7.337400000000000000e+04,1.499372341632843018e+02,1.000000000000000000e+00
1.132127087440908509e-05,2.610695992427382574e-08,7.338600000000000000e+04,1.499528553485870361e+02,4.000000000000000000e+00
1.132126971986202234e-05,2.297521366085896408e-08,7.339400000000000000e+04,1.499707779884338379e+02,1.000000000000000000e+00
1.132120472924600105e-05,2.288201223136907766e-08,7.343400000000000000e+04,1.500632541179656982e+02,1.310720000000000000e+05
1.132120268936617831e-05,2.288199594680706353e-08,7.344400000000000000e+04,1.500788478851318359e+02,2.000000000000000000e+00
1.132120078090043244e-05,2.288199912936250041e-08,7.345400000000000000e+04,1.500944738388061523e+02,2.000000000000000000e+00
1.132119893075858011e-05,2.288197385976747287e-08,7.346400000000000000e+04,1.501100633144378662e+02,2.000000000000000000e+00
1.132119797163792388e-05,2.170377306066576437e-08,7.347200000000000000e+04,1.501257784366607666e+02,1.000000000000000000e+00
1.132113976100142602e-05,2.673232645975348819e-08,7.351200000000000000e+04,1.502270805835723877e+02,1.310720000000000000e+05
1.132112681040183875e-05,2.152326643112625301e-08,7.352200000000000000e+04,1.502427010536193848e+02,1.000000000000000000e+00
1.132101396971610946e-05,3.468112287973924235e-08,7.356400000000000000e+04,1.503511424064636230e+02,2.621440000000000000e+05
1.132099896651151681e-05,2.186069458406195834e-08,7.357200000000000000e+04,1.503645122051239014e+02,1.000000000000000000e+00
1.132096996285502703e-05,3.446602852128444560e-08,7.361000000000000000e+04,1.504444355964660645e+02,6.553600000000000000e+04
1.132096835640406404e-05,2.226784994794703923e-08,7.361800000000000000e+04,1.504455475807189941e+02,1.000000000000000000e+00
1.132095307922676623e-05,2.178425435881867763e-08,7.365400000000000000e+04,1.505237548351287842e+02,3.276800000000000000e+04
1.132094578890239415e-05,2.780386353082768456e-08,7.368800000000000000e+04,1.506018731594085693e+02,1.638400000000000000e+04
1.132094462274909961e-05,2.135063172266921933e-08,7.369600000000000000e+04,1.506190080642700195e+02,1.000000000000000000e+00
1.131916239177448757e-05,9.415323480410797562e-08,7.374600000000000000e+04,1.507468597888946533e+02,4.194304000000000000e+06
1.131904988946030437e-05,2.326556499023040304e-08,7.375600000000000000e+04,1.507633945941925049e+02,1.000000000000000000e+00
1.131904167303709606e-05,2.144857636406089794e-08,7.379000000000000000e+04,1.508438968658447266e+02,1.638400000000000000e+04
1.131903493954861071e-05,3.181070337105143888e-08,7.380400000000000000e+04,1.508752138614654541e+02,8.000000000000000000e+00
1.131903356065343525e-05,2.096412195292484776e-08,7.381200000000000000e+04,1.509025170803070068e+02,1.000000000000000000e+00
1.131882011735838046e-05,3.353067944846988346e-08,7.385600000000000000e+04,1.510030307769775391e+02,5.242880000000000000e+05
1.131878928559406904e-05,2.100664370414799117e-08,7.386600000000000000e+04,1.510187358856201172e+02,1.000000000000000000e+00
1.131868286373079539e-05,3.085258460359707926e-08,7.390800000000000000e+04,1.511045520305633545e+02,2.621440000000000000e+05
1.131866489470303361e-05,2.102683725836244413e-08,7.391800000000000000e+04,1.511242403984069824e+02,1.000000000000000000e+00
1.131861012620840656e-05,2.441705306875195361e-08,7.395800000000000000e+04,1.512103390693664551e+02,1.310720000000000000e+05
1.131859976802993281e-05,2.099446166654349149e-08,7.396800000000000000e+04,1.512259657382965088e+02,1.000000000000000000e+00
1.131849510778477970e-05,3.048455267753283425e-08,7.401000000000000000e+04,1.513257942199707031e+02,2.621440000000000000e+05
1.131847770149284827e-05,2.236500618191512602e-08,7.402000000000000000e+04,1.513576719760894775e+02,1.000000000000000000e+00
1.131846260477056325e-05,2.125920719110539489e-08,7.405600000000000000e+04,1.514457828998565674e+02,3.276800000000000000e+04
1.131845574138569433e-05,2.759400124710713105e-08,7.409000000000000000e+04,1.515249221324920654e+02,1.638400000000000000e+04
1.131845461110691835e-05,2.069651183520912131e-08,7.409800000000000000e+04,1.515405333042144775e+02,1.000000000000000000e+00
1.131760530769926185e-05,5.061006209634882097e-08,7.414600000000000000e+04,1.516669697761535645e+02,2.097152000000000000e+06
1.131753750093237208e-05,2.051631321760555049e-08,7.415800000000000000e+04,1.516825931072235107e+02,1.000000000000000000e+00
1.131712046528639247e-05,6.170546412481460412e-08,7.420400000000000000e+04,1.517791895866394043e+02,1.048576000000000000e+06
1.131709054431642613e-05,2.332452661691371607e-08,7.421400000000000000e+04,1.517948160171508789e+02,1.000000000000000000e+00
1.131707426629902980e-05,2.143210156147580558e-08,7.425000000000000000e+04,1.518737287521362305e+02,3.276800000000000000e+04
1.131704658948407990e-05,2.633779100602059790e-08,7.428800000000000000e+04,1.519613118171691895e+02,6.553600000000000000e+04
1.131704542604284764e-05,2.197709721337575542e-08,7.429600000000000000e+04,1.519769997596740723e+02,1.000000000000000000e+00
1.131703802621111015e-05,2.088000171302706687e-08,7.433000000000000000e+04,1.520645470619201660e+02,1.638400000000000000e+04
1.131703497128740351e-05,2.418746920876463452e-08,7.434200000000000000e+04,1.520981066226959229e+02,4.000000000000000000e+00
1.131703401902540853e-05,2.040585830256032951e-08,7.435000000000000000e+04,1.521007468700408936e+02,1.000000000000000000e+00
1.131662031852345070e-05,3.839084213043022815e-08,7.439600000000000000e+04,1.521999332904815674e+02,1.048576000000000000e+06
1.131659667893490183e-05,2.283062705705903245e-08,7.440600000000000000e+04,1.522182545661926270e+02,1.000000000000000000e+00
1.131656548200276401e-05,2.157203660152090188e-08,7.444400000000000000e+04,1.523004696369171143e+02,6.553600000000000000e+04
1.131655171665818523e-05,2.497897149785870804e-08,7.448000000000000000e+04,1.523800983428955078e+02,3.276800000000000000e+04
1.131655068395347972e-05,2.102787295672087867e-08,7.448800000000000000e+04,1.523959243297576904e+02,1.000000000000000000e+00
1.131653704515389869e-05,2.124490043854545585e-08,7.452400000000000000e+04,1.524754304885864258e+02,3.276800000000000000e+04
1.131653352967750943e-05,2.498178134127204405e-08,7.453600000000000000e+04,1.524910552501678467e+02,4.000000000000000000e+00
1.131653253769440583e-05,2.040816906598376479e-08,7.454400000000000000e+04,1.525066747665405273e+02,1.000000000000000000e+00
1.131643278224596174e-05,3.618490780345086168e-08,7.458600000000000000e+04,1.526093003749847412e+02,2.621440000000000000e+05
1.131641762332308278e-05,2.029441231502082272e-08,7.459600000000000000e+04,1.526321103572845459e+02,1.000000000000000000e+00
1.131601031206349770e-05,3.365645948512792751e-08,7.464200000000000000e+04,1.527384865283966064e+02,1.048576000000000000e+06
1.131598829387050036e-05,2.387200129186139877e-08,7.465200000000000000e+04,1.527550122737884521e+02,1.000000000000000000e+00
1.131597062792667185e-05,2.198188431904635878e-08,7.468800000000000000e+04,1.528331291675567627e+02,3.276800000000000000e+04
1.131594193019739489e-05,3.891104337364359783e-08,7.472600000000000000e+04,1.529171476364135742e+02,6.553600000000000000e+04
1.131594007577623724e-05,2.078624893498886301e-08,7.473400000000000000e+04,1.529331300258636475e+02,1.000000000000000000e+00
1.131591405096921605e-05,2.316294901769582916e-08,7.477200000000000000e+04,1.530195164680480957e+02,6.553600000000000000e+04
1.131590516087330666e-05,2.013431049082831555e-08,7.478200000000000000e+04,1.530507607460021973e+02,1.000000000000000000e+00
1.131550152577494096e-05,4.206495960847066051e-08,7.482800000000000000e+04,1.531555578708648682e+02,1.048576000000000000e+06
1.131547684853045713e-05,2.157776226243556950e-08,7.483800000000000000e+04,1.531720495223999023e+02,1.000000000000000000e+00
1.131544873769888285e-05,2.284212162776586512e-08,7.487600000000000000e+04,1.532565388679504395e+02,6.553600000000000000e+04
1.131544649256618540e-05,2.284213322271956747e-08,7.488600000000000000e+04,1.532722489833831787e+02,2.000000000000000000e+00
1.131544552117554373e-05,2.100993339869744148e-08,7.489400000000000000e+04,1.532878737449645996e+02,1.000000000000000000e+00
1.131543220099587107e-05,2.234758794011111154e-08,7.493000000000000000e+04,1.533673732280731201e+02,3.276800000000000000e+04
1.131543128574538899e-05,2.062103850252644172e-08,7.493800000000000000e+04,1.533829989433288574e+02,1.000000000000000000e+00
1.131541807857373337e-05,2.120944900948764488e-08,7.497400000000000000e+04,1.534611105918884277e+02,3.276800000000000000e+04
1.131541639773750586e-05,2.120943468451072817e-08,7.498400000000000000e+04,1.534923572540283203e+02,2.000000000000000000e+00
1.131541479356587465e-05,2.120944716882332297e-08,7.499400000000000000e+04,1.535079729557037354e+02,2.000000000000000000e+00
1.131541322399753663e-05,2.120942872556058655e-08,7.500400000000000000e+04,1.535235867500305176e+02,2.000000000000000000e+00
1.131541240449793235e-05,2.010163474657398547e-08,7.501200000000000000e+04,1.535392134189605713e+02,1.000000000000000000e+00
1.131531310429517573e-05,3.299989434148864197e-08,7.505400000000000000e+04,1.536500015258789062e+02,2.621440000000000000e+05
1.131530023463762491e-05,2.000724840092376704e-08,7.506400000000000000e+04,1.536669390201568604e+02,1.000000000000000000e+00
1.131451451806514550e-05,4.787470963903874628e-08,7.511200000000000000e+04,1.537763996124267578e+02,2.097152000000000000e+06
1.131447705705382041e-05,2.720525631295147297e-08,7.512200000000000000e+04,1.537920238971710205e+02,1.000000000000000000e+00
1.131445470154111911e-05,2.377914427955739125e-08,7.515800000000000000e+04,1.538864157199859619e+02,3.276800000000000000e+04
1.131444597011973079e-05,2.764214631917595799e-08,7.519200000000000000e+04,1.539694664478302002e+02,1.638400000000000000e+04
1.131444475003609923e-05,2.253505211202962282e-08,7.520000000000000000e+04,1.539850907325744629e+02,1.000000000000000000e+00
1.131441377325698082e-05,2.072674609319927607e-08,7.523800000000000000e+04,1.540799803733825684e+02,6.553600000000000000e+04
1.131441074496397818e-05,2.420005043617356887e-08,7.525000000000000000e+04,1.541037547588348389e+02,4.000000000000000000e+00
1.131440979850660173e-05,2.018523409926935660e-08,7.525800000000000000e+04,1.541098484992980957e+02,1.000000000000000000e+00
1.131421678921389344e-05,2.656272506706416716e-08,7.530200000000000000e+04,1.542031066417694092e+02,5.242880000000000000e+05
1.131421374775712297e-05,2.656276213617058619e-08,7.531200000000000000e+04,1.542191329002380371e+02,2.000000000000000000e+00
1.131421239003246706e-05,2.476986183702908595e-08,7.532000000000000000e+04,1.542348549365997314e+02,1.000000000000000000e+00
1.131419413569632591e-05,2.506728454833337924e-08,7.535600000000000000e+04,1.543304700851440430e+02,3.276800000000000000e+04
1.131419305681257166e-05,2.207094306970692507e-08,7.536400000000000000e+04,1.543461918830871582e+02,1.000000000000000000e+00
1.131416359570056337e-05,2.173675668458364456e-08,7.540200000000000000e+04,1.544464704990386963e+02,6.553600000000000000e+04
1.131416187262024644e-05,2.173678808381107781e-08,7.541200000000000000e+04,1.544620854854583740e+02,2.000000000000000000e+00
1.131416099752398294e-05,2.043547092594223051e-08,7.542000000000000000e+04,1.544777085781097412e+02,1.000000000000000000e+00
1.131413544588192769e-05,2.282557772890599005e-08,7.545800000000000000e+04,1.545572977066040039e+02,6.553600000000000000e+04
1.131413444340910201e-05,2.111157247414160458e-08,7.546600000000000000e+04,1.545730288028717041e+02,1.000000000000000000e+00
1.131412753352928172e-05,2.055969577284429158e-08,7.550000000000000000e+04,1.546484861373901367e+02,1.638400000000000000e+04
1.131412602578732187e-05,2.055968181975294857e-08,7.551000000000000000e+04,1.546642630100250244e+02,2.000000000000000000e+00
1.131412452489519041e-05,2.055968789465677546e-08,7.552000000000000000e+04,1.546955087184906006e+02,2.000000000000000000e+00
1.131412302869437634e-05,2.055967405186006744e-08,7.553000000000000000e+04,1.547111496925354004e+02,2.000000000000000000e+00
1.131412153575266045e-05,2.055968170368843765e-08,7.554000000000000000e+04,1.547267739772796631e+02,2.000000000000000000e+00
1.131412004515209619e-05,2.055966814823486546e-08,7.555000000000000000e+04,1.547423930168151855e+02,2.000000000000000000e+00
1.131411855624100352e-05,2.055967682364246602e-08,7.556000000000000000e+04,1.547591457366943359e+02,2.000000000000000000e+00
1.131411706860772443e-05,2.055966354358976178e-08,7.557000000000000000e+04,1.547797441482543945e+02,2.000000000000000000e+00
1.131411558193451483e-05,2.055967289541735333e-08,7.558000000000000000e+04,1.547974529266357422e+02,2.000000000000000000e+00
1.131411409603338423e-05,2.055965982512998281e-08,7.559000000000000000e+04,1.548130757808685303e+02,2.000000000000000000e+00
1.131411261073747392e-05,2.055966963423788637e-08,7.560000000000000000e+04,1.548287682533264160e+02,2.000000000000000000e+00
1.131411112596162659e-05,2.055965670435055136e-08,7.561000000000000000e+04,1.548479416370391846e+02,2.000000000000000000e+00
1.131410964160927879e-05,2.055966682982480081e-08,7.562000000000000000e+04,1.548636379241943359e+02,2.000000000000000000e+00
1.131410815764381329e-05,2.055965398282157860e-08,7.563000000000000000e+04,1.548802306652069092e+02,2.000000000000000000e+00
1.131410667400224642e-05,2.055966433207236720e-08,7.564000000000000000e+04,1.548959450721740723e+02,2.000000000000000000e+00
1.131410519067148134e-05,2.055965152494147067e-08,7.565000000000000000e+04,1.549271085262298584e+02,2.000000000000000000e+00
1.131410370760506001e-05,2.055966203583460392e-08,7.566000000000000000e+04,1.549428119659423828e+02,2.000000000000000000e+00
1.131410222480171355e-05,2.055964923818767060e-08,7.567000000000000000e+04,1.549750177860260010e+02,2.000000000000000000e+00
1.131410074222344746e-05,2.055965986829533436e-08,7.568000000000000000e+04,1.549907274246215820e+02,2.000000000000000000e+00
1.131409925987527279e-05,2.055964705976669781e-08,7.569000000000000000e+04,1.550233180522918701e+02,2.000000000000000000e+00
1.131409777772382999e-05,2.055965777964445518e-08,7.570000000000000000e+04,1.550401992797851562e+02,2.000000000000000000e+00
1.131409629577770290e-05,2.055964494706481771e-08,7.571000000000000000e+04,1.550587961673736572e+02,2.000000000000000000e+00
1.131409481400628144e-05,2.055965573598701656e-08,7.572000000000000000e+04,1.550771181583404541e+02,2.000000000000000000e+00
1.131409333242038899e-05,2.055964287136600866e-08,7.573000000000000000e+04,1.550928163528442383e+02,2.000000000000000000e+00
1.131409185099121457e-05,2.055965371449625149e-08,7.574000000000000000e+04,1.551240885257720947e+02,2.000000000000000000e+00
1.131409036973112318e-05,2.055964081334133946e-08,7.575000000000000000e+04,1.551482918262481689e+02,2.000000000000000000e+00
1.131408888861258285e-05,2.055965170001498847e-08,7.576000000000000000e+04,1.551604142189025879e+02,2.000000000000000000e+00
1.131408740764911224e-05,2.055963876023056316e-08,7.577000000000000000e+04,1.551760368347167969e+02,2.000000000000000000e+00
1.131408592681416023e-05,2.055964968258538904e-08,7.578000000000000000e+04,1.551916611194610596e+02,2.000000000000000000e+00
1.131408444612217384e-05,2.055963670361116794e-08,7.579000000000000000e+04,1.552072854042053223e+02,2.000000000000000000e+00
1.131408296554739309e-05,2.055964765587294048e-08,7.580000000000000000e+04,1.552228467464447021e+02,2.000000000000000000e+00
1.131408148510502730e-05,2.055963463813441868e-08,7.581000000000000000e+04,1.552384700775146484e+02,2.000000000000000000e+00
1.131408000476999076e-05,2.055964561598138718e-08,7.582000000000000000e+04,1.552697169780731201e+02,2.000000000000000000e+00
1.131407852455813144e-05,2.055963256052447500e-08,7.583000000000000000e+04,1.552852678298950195e+02,2.000000000000000000e+00
1.131407704444493960e-05,2.055964356066357058e-08,7.584000000000000000e+04,1.553187484741210938e+02,2.000000000000000000e+00
1.131407556444680702e-05,2.055963046883808120e-08,7.585000000000000000e+04,1.553344192504882812e+02,2.000000000000000000e+00
1.131407408453972540e-05,2.055964148869981618e-08,7.586000000000000000e+04,1.553656938076019287e+02,2.000000000000000000e+00
1.131407260474058458e-05,2.055962836199273248e-08,7.587000000000000000e+04,1.553840529918670654e+02,2.000000000000000000e+00
1.131407112502578283e-05,2.055963939961070333e-08,7.588000000000000000e+04,1.554009511470794678e+02,2.000000000000000000e+00
1.131406964541263180e-05,2.055962623966973601e-08,7.589000000000000000e+04,1.554165761470794678e+02,2.000000000000000000e+00
1.131406816587792111e-05,2.055963729354314262e-08,7.590000000000000000e+04,1.554500982761383057e+02,2.000000000000000000e+00
1.131406668643931817e-05,2.055962410189308332e-08,7.591000000000000000e+04,1.554657237529754639e+02,2.000000000000000000e+00
1.131406520707394292e-05,2.055963517078872182e-08,7.592000000000000000e+04,1.554969701766967773e+02,2.000000000000000000e+00
1.131406372779978634e-05,2.055962194893609806e-08,7.593000000000000000e+04,1.555125944614410400e+02,2.000000000000000000e+00
1.131406224859425976e-05,2.055963303185856908e-08,7.594000000000000000e+04,1.555438392162322998e+02,2.000000000000000000e+00
1.131406076947562690e-05,2.055961978124514674e-08,7.595000000000000000e+04,1.555594670772552490e+02,2.000000000000000000e+00
1.131405929042155659e-05,2.055963087738942487e-08,7.596000000000000000e+04,1.555750906467437744e+02,2.000000000000000000e+00
1.131405781145057174e-05,2.055961759930750822e-08,7.597000000000000000e+04,1.555907425880432129e+02,2.000000000000000000e+00
1.131405633254054954e-05,2.055962870809868308e-08,7.598000000000000000e+04,1.555976521968841553e+02,2.000000000000000000e+00
1.131405485371023484e-05,2.055961540379447265e-08,7.599000000000000000e+04,1.556062719821929932e+02,2.000000000000000000e+00
1.131405337493769287e-05,2.055962652467540171e-08,7.600000000000000000e+04,1.556293013095855713e+02,2.000000000000000000e+00
1.131405189624187853e-05,2.055961319529081371e-08,7.601000000000000000e+04,1.556449394226074219e+02,2.000000000000000000e+00
1.131405041760101968e-05,2.055962432789474824e-08,7.602000000000000000e+04,1.556605610847473145e+02,2.000000000000000000e+00
1.131404893903423387e-05,2.055961097446839397e-08,7.603000000000000000e+04,1.556763148307800293e+02,2.000000000000000000e+00
1.131404746051990651e-05,2.055962211840609918e-08,7.604000000000000000e+04,1.556920249462127686e+02,2.000000000000000000e+00
1.131404598207730250e-05,2.055960874185262532e-08,7.605000000000000000e+04,1.557077162265777588e+02,2.000000000000000000e+00
1.131404450368494618e-05,2.055961989688359017e-08,7.606000000000000000e+04,1.557243504524230957e+02,2.000000000000000000e+00
1.131404302536222445e-05,2.055960649809304307e-08,7.607000000000000000e+04,1.557405366897583008e+02,2.000000000000000000e+00
1.131404154708777512e-05,2.055961766395962395e-08,7.608000000000000000e+04,1.557615108489990234e+02,2.000000000000000000e+00
1.131404006888112230e-05,2.055960424369449207e-08,7.609000000000000000e+04,1.557777209281921387e+02,2.000000000000000000e+00
1.131403859072099023e-05,2.055961542026240449e-08,7.610000000000000000e+04,1.557944123744964600e+02,2.000000000000000000e+00
1.131403711262701144e-05,2.055960197926246193e-08,7.611000000000000000e+04,1.558101296424865723e+02,2.000000000000000000e+00
1.131403563457799146e-05,2.055961316636220665e-08,7.612000000000000000e+04,1.558413739204406738e+02,2.000000000000000000e+00
1.131403415659366785e-05,2.055959970526967313e-08,7.613000000000000000e+04,1.558571212291717529e+02,2.000000000000000000e+00
1.131403267865291901e-05,2.055961090283374891e-08,7.614000000000000000e+04,1.558653392791748047e+02,2.000000000000000000e+00
1.131403120077556381e-05,2.055959742225961311e-08,7.615000000000000000e+04,1.558970224857330322e+02,2.000000000000000000e+00
1.131402972294055347e-05,2.055960863017817697e-08,7.616000000000000000e+04,1.559132225513458252e+02,2.000000000000000000e+00
1.131402824516777296e-05,2.055959513064943236e-08,7.617000000000000000e+04,1.559311041831970215e+02,2.000000000000000000e+00
1.131402676743623787e-05,2.055960634886424087e-08,7.618000000000000000e+04,1.559467296600341797e+02,2.000000000000000000e+00
1.131402528976589921e-05,2.055959283088812451e-08,7.619000000000000000e+04,1.559623613357543945e+02,2.000000000000000000e+00
1.131402381213582681e-05,2.055960405934163238e-08,7.620000000000000000e+04,1.559779827594757080e+02,2.000000000000000000e+00
1.131402233456603266e-05,2.055959052331850301e-08,7.621000000000000000e+04,1.559944314956665039e+02,2.000000000000000000e+00
1.131402085703562723e-05,2.055960176200998230e-08,7.622000000000000000e+04,1.560101323127746582e+02,2.000000000000000000e+00
1.131401937956466827e-05,2.055958820843009993e-08,7.623000000000000000e+04,1.560257585048675537e+02,2.000000000000000000e+00
1.131401790213231877e-05,2.055959945734329490e-08,7.624000000000000000e+04,1.560570142269134521e+02,2.000000000000000000e+00
1.131401642475869067e-05,2.055958588652333406e-08,7.625000000000000000e+04,1.560726308822631836e+02,2.000000000000000000e+00
1.131401494742296052e-05,2.055959714565914799e-08,7.626000000000000000e+04,1.561038737297058105e+02,2.000000000000000000e+00
1.131401347014529110e-05,2.055958355797797394e-08,7.627000000000000000e+04,1.561194911003112793e+02,2.000000000000000000e+00
1.131401199290489789e-05,2.055959482731385126e-08,7.628000000000000000e+04,1.561332254409790039e+02,2.000000000000000000e+00
1.131401051572197588e-05,2.055958122305331090e-08,7.629000000000000000e+04,1.561504995822906494e+02,2.000000000000000000e+00
1.131400903857576596e-05,2.055959250261791839e-08,7.630000000000000000e+04,1.561662125587463379e+02,2.000000000000000000e+00
1.131400756148650207e-05,2.055957888207478758e-08,7.631000000000000000e+04,1.561974611282348633e+02,2.000000000000000000e+00
1.131400608443344715e-05,2.055959017188592285e-08,7.632000000000000000e+04,1.562130892276763916e+02,2.000000000000000000e+00
1.131400460743686221e-05,2.055957653532379098e-08,7.633000000000000000e+04,1.562443368434906006e+02,2.000000000000000000e+00
1.131400313047603054e-05,2.055958783538092133e-08,7.634000000000000000e+04,1.562599644660949707e+02,2.000000000000000000e+00
1.131400165357124365e-05,2.055957418306042969e-08,7.635000000000000000e+04,1.562828459739685059e+02,2.000000000000000000e+00
1.131400017670180514e-05,2.055958549341686525e-08,7.636000000000000000e+04,1.562893435955047607e+02,2.000000000000000000e+00
1.131399869988802855e-05,2.055957182555035441e-08,7.637000000000000000e+04,1.563050441741943359e+02,2.000000000000000000e+00
1.131399722310923612e-05,2.055958314622077269e-08,7.638000000000000000e+04,1.563362896442413330e+02,2.000000000000000000e+00
1.131399574638576679e-05,2.055956946297154134e-08,7.639000000000000000e+04,1.563593084812164307e+02,2.000000000000000000e+00
1.131399426969694281e-05,2.055958079401210458e-08,7.640000000000000000e+04,1.563837156295776367e+02,2.000000000000000000e+00
1.131399279306313362e-05,2.055956709564835445e-08,7.641000000000000000e+04,1.564002780914306641e+02,2.000000000000000000e+00
1.131399131646367839e-05,2.055957843706493895e-08,7.642000000000000000e+04,1.564343073368072510e+02,2.000000000000000000e+00
1.131398983991895504e-05,2.055956472367590298e-08,7.643000000000000000e+04,1.564418296813964844e+02,2.000000000000000000e+00
1.131398836340831461e-05,2.055957607547615188e-08,7.644000000000000000e+04,1.564593493938446045e+02,2.000000000000000000e+00
1.131398688695216210e-05,2.055956234725474513e-08,7.645000000000000000e+04,1.564868795871734619e+02,2.000000000000000000e+00
1.131398541052984349e-05,2.055957370948950026e-08,7.646000000000000000e+04,1.565025818347930908e+02,2.000000000000000000e+00
1.131398393416178411e-05,2.055955996659522302e-08,7.647000000000000000e+04,1.565337584018707275e+02,2.000000000000000000e+00
1.131398245782734516e-05,2.055957133931813200e-08,7.648000000000000000e+04,1.565494585037231445e+02,2.000000000000000000e+00
1.131398098154695877e-05,2.055955758186598883e-08,7.649000000000000000e+04,1.565807020664215088e+02,2.000000000000000000e+00
1.131397950529999630e-05,2.055956896509581875e-08,7.650000000000000000e+04,1.566047971248626709e+02,2.000000000000000000e+00
1.131397802910690004e-05,2.055955519321041282e-08,7.651000000000000000e+04,1.566223356723785400e+02,2.000000000000000000e+00
1.131397655294704305e-05,2.055956658699601696e-08,7.652000000000000000e+04,1.566379544734954834e+02,2.000000000000000000e+00
1.131397507684088626e-05,2.055955280080800312e-08,7.653000000000000000e+04,1.566570470333099365e+02,2.000000000000000000e+00
1.131397360076780780e-05,2.055956420516463469e-08,7.654000000000000000e+04,1.566741473674774170e+02,2.000000000000000000e+00
1.131397212474827368e-05,2.055955040477309593e-08,7.655000000000000000e+04,1.567079391479492188e+02,2.000000000000000000e+00
1.131397064876167219e-05,2.055956181975492533e-08,7.656000000000000000e+04,1.567327346801757812e+02,2.000000000000000000e+00
1.131396917282847614e-05,2.055954800525948067e-08,7.657000000000000000e+04,1.567504754066467285e+02,2.000000000000000000e+00
1.131396769692807381e-05,2.055955943086307346e-08,7.658000000000000000e+04,1.567817997932434082e+02,2.000000000000000000e+00
1.131396622108095494e-05,2.055954560232855400e-08,7.659000000000000000e+04,1.567973892688751221e+02,2.000000000000000000e+00
1.131396474526650444e-05,2.055955703859411445e-08,7.660000000000000000e+04,1.568130066394805908e+02,2.000000000000000000e+00
1.131396326950522727e-05,2.055954319612840441e-08,7.661000000000000000e+04,1.568286399841308594e+02,2.000000000000000000e+00
1.131396179377649989e-05,2.055955464309299022e-08,7.662000000000000000e+04,1.568447616100311279e+02,2.000000000000000000e+00
1.131396031810084759e-05,2.055954078674059191e-08,7.663000000000000000e+04,1.568605685234069824e+02,2.000000000000000000e+00
1.131395884245764004e-05,2.055955224445098841e-08,7.664000000000000000e+04,1.568838400840759277e+02,2.000000000000000000e+00
1.131395736686741102e-05,2.055953837431659642e-08,7.665000000000000000e+04,1.569066443443298340e+02,2.000000000000000000e+00
1.131395589130953018e-05,2.055954984277247937e-08,7.666000000000000000e+04,1.569307258129119873e+02,2.000000000000000000e+00
1.131395441580454316e-05,2.055953595890468229e-08,7.667000000000000000e+04,1.569464852809906006e+02,2.000000000000000000e+00
1.131395294033182471e-05,2.055954743816698841e-08,7.668000000000000000e+04,1.569777286052703857e+02,2.000000000000000000e+00
1.131395146491191199e-05,2.055953354065399348e-08,7.669000000000000000e+04,1.570043570995330811e+02,2.000000000000000000e+00
1.131394998952418991e-05,2.055954503073219235e-08,7.670000000000000000e+04,1.570285606384277344e+02,2.000000000000000000e+00
1.131394851418920240e-05,2.055953111962076174e-08,7.671000000000000000e+04,1.570442566871643066e+02,2.000000000000000000e+00
1.131394703888632930e-05,2.055954262052795589e-08,7.672000000000000000e+04,1.570755374431610107e+02,2.000000000000000000e+00
1.131394556363612641e-05,2.055952869585823764e-08,7.673000000000000000e+04,1.570911290645599365e+02,2.000000000000000000e+00
1.131394408841797016e-05,2.055954020761095414e-08,7.674000000000000000e+04,1.571223733425140381e+02,2.000000000000000000e+00
1.131394261325242820e-05,2.055952626942216654e-08,7.675000000000000000e+04,1.571379976272583008e+02,2.000000000000000000e+00
1.131394113811886344e-05,2.055953779206073872e-08,7.676000000000000000e+04,1.571540966033935547e+02,2.000000000000000000e+00
1.131393966303785876e-05,2.055952384040203283e-08,7.677000000000000000e+04,1.571699495315551758e+02,2.000000000000000000e+00
1.131393818798877537e-05,2.055953537394660751e-08,7.678000000000000000e+04,1.571855742931365967e+02,2.000000000000000000e+00
1.131393671299219447e-05,2.055952140888506106e-08,7.679000000000000000e+04,1.572169044017791748e+02,2.000000000000000000e+00
1.131393523802748911e-05,2.055953295336372267e-08,7.680000000000000000e+04,1.572327425479888916e+02,2.000000000000000000e+00
1.131393376311523203e-05,2.055951897493353794e-08,7.681000000000000000e+04,1.572653033733367920e+02,2.000000000000000000e+00
1.131393228823480137e-05,2.055953053036338594e-08,7.682000000000000000e+04,1.572881588935852051e+02,2.000000000000000000e+00
1.131393081340678172e-05,2.055951653857373470e-08,7.683000000000000000e+04,1.573038763999938965e+02,2.000000000000000000e+00
1.131392933861053258e-05,2.055952810497160058e-08,7.684000000000000000e+04,1.573380308151245117e+02,2.000000000000000000e+00
1.131392786386665210e-05,2.055951409988473976e-08,7.685000000000000000e+04,1.573598477840423584e+02,2.000000000000000000e+00
1.131392638915451333e-05,2.055952567728126559e-08,7.686000000000000000e+04,1.573786597251892090e+02,2.000000000000000000e+00
1.131392491449469917e-05,2.055951165889171262e-08,7.687000000000000000e+04,1.574109134674072266e+02,2.000000000000000000e+00
1.131392343986657591e-05,2.055952324726459763e-08,7.688000000000000000e+04,1.574275884628295898e+02,2.000000000000000000e+00
1.131392196529074338e-05,2.055950921564230222e-08,7.689000000000000000e+04,1.574437658786773682e+02,2.000000000000000000e+00
1.131392049074657463e-05,2.055952081504314591e-08,7.690000000000000000e+04,1.574627332687377930e+02,2.000000000000000000e+00
1.131391901625466612e-05,2.055950677017424451e-08,7.691000000000000000e+04,1.574789488315582275e+02,2.000000000000000000e+00
1.131391754179437397e-05,2.055951838062237976e-08,7.692000000000000000e+04,1.574865396022796631e+02,2.000000000000000000e+00
1.131391606738630817e-05,2.055950432257482692e-08,7.693000000000000000e+04,1.575021555423736572e+02,2.000000000000000000e+00
1.131391459300983670e-05,2.055951594407603076e-08,7.694000000000000000e+04,1.575334079265594482e+02,2.000000000000000000e+00
1.131391311868555601e-05,2.055950187286065923e-08,7.695000000000000000e+04,1.575490334033966064e+02,2.000000000000000000e+00
1.131391164439283916e-05,2.055951350541812457e-08,7.696000000000000000e+04,1.575811872482299805e+02,2.000000000000000000e+00
1.131391017015228768e-05,2.055949942103334616e-08,7.697000000000000000e+04,1.575982153415679932e+02,2.000000000000000000e+00
1.131390869594326615e-05,2.055951106464603407e-08,7.698000000000000000e+04,1.576330072879791260e+02,2.000000000000000000e+00
1.131390722178638967e-05,2.055949696709561081e-08,7.699000000000000000e+04,1.576491034030914307e+02,2.000000000000000000e+00
1.131390574766100926e-05,2.055950862178964364e-08,7.700000000000000000e+04,1.576655175685882568e+02,2.000000000000000000e+00
1.131390427358775356e-05,2.055949451111145378e-08,7.701000000000000000e+04,1.576815237998962402e+02,2.000000000000000000e+00
1.131390279954596683e-05,2.055950617691374799e-08,7.702000000000000000e+04,1.576973111629486084e+02,2.000000000000000000e+00
1.131390132555627771e-05,2.055949205316688862e-08,7.703000000000000000e+04,1.577129359245300293e+02,2.000000000000000000e+00
1.131389985159803553e-05,2.055950373009032508e-08,7.704000000000000000e+04,1.577441053390502930e+02,2.000000000000000000e+00
1.131389837769186894e-05,2.055948959325578758e-08,7.705000000000000000e+04,1.577604501247406006e+02,2.000000000000000000e+00
1.131389690381712389e-05,2.055950128128655568e-08,7.706000000000000000e+04,1.577917928695678711e+02,2.000000000000000000e+00
1.131389542999444087e-05,2.055948713132061529e-08,7.707000000000000000e+04,1.578074231147766113e+02,2.000000000000000000e+00
1.131389395620314719e-05,2.055949883047301863e-08,7.708000000000000000e+04,1.578386547565460205e+02,2.000000000000000000e+00
1.131389248246389691e-05,2.055948466747375250e-08,7.709000000000000000e+04,1.578628618717193604e+02,2.000000000000000000e+00
1.131389100875600888e-05,2.055949637774067402e-08,7.710000000000000000e+04,1.578808608055114746e+02,2.000000000000000000e+00
1.131388953510015238e-05,2.055948220168525859e-08,7.711000000000000000e+04,1.578964881896972656e+02,2.000000000000000000e+00
1.131388806147564119e-05,2.055949392314192540e-08,7.712000000000000000e+04,1.579121210575103760e+02,2.000000000000000000e+00
1.131388658790313273e-05,2.055947973407876728e-08,7.713000000000000000e+04,1.579278044700622559e+02,2.000000000000000000e+00
1.131388511436195264e-05,2.055949146666629404e-08,7.714000000000000000e+04,1.579435036182403564e+02,2.000000000000000000e+00
1.131388364087276512e-05,2.055947726454130554e-08,7.715000000000000000e+04,1.579754228591918945e+02,2.000000000000000000e+00
1.131388216741487717e-05,2.055948900830505816e-08,7.716000000000000000e+04,1.579912130832672119e+02,2.000000000000000000e+00
1.131388069400896654e-05,2.055947479319966031e-08,7.717000000000000000e+04,1.580068330764770508e+02,2.000000000000000000e+00
1.131387922063433684e-05,2.055948654814065457e-08,7.718000000000000000e+04,1.580224578380584717e+02,2.000000000000000000e+00
1.131387774731167092e-05,2.055947232000887599e-08,7.719000000000000000e+04,1.580380113124847412e+02,2.000000000000000000e+00
1.131387627402026390e-05,2.055948408610930433e-08,7.720000000000000000e+04,1.580537037849426270e+02,2.000000000000000000e+00
1.131387480078080372e-05,2.055946984497647991e-08,7.721000000000000000e+04,1.580694143772125244e+02,2.000000000000000000e+00
1.131387332757258551e-05,2.055948162225532448e-08,7.722000000000000000e+04,1.581012465953826904e+02,2.000000000000000000e+00
1.131387185441630227e-05,2.055946736814410243e-08,7.723000000000000000e+04,1.581106460094451904e+02,2.000000000000000000e+00
1.131387038129124744e-05,2.055947915665301900e-08,7.724000000000000000e+04,1.581257719993591309e+02,2.000000000000000000e+00
1.131386890821810387e-05,2.055946488955475031e-08,7.725000000000000000e+04,1.581415832042694092e+02,2.000000000000000000e+00
1.131386743517617347e-05,2.055947668925808740e-08,7.726000000000000000e+04,1.581584696769714355e+02,2.000000000000000000e+00
1.131386596218614416e-05,2.055946240919724338e-08,7.727000000000000000e+04,1.581903553009033203e+02,2.000000000000000000e+00
1.131386448922730430e-05,2.055947422009139779e-08,7.728000000000000000e+04,1.582065432071685791e+02,2.000000000000000000e+00
1.131386301632035368e-05,2.055945992704580339e-08,7.729000000000000000e+04,1.582222354412078857e+02,2.000000000000000000e+00
1.131386154344458234e-05,2.055947174916220467e-08,7.730000000000000000e+04,1.582378566265106201e+02,2.000000000000000000e+00
1.131386007062068160e-05,2.055945744316801430e-08,7.731000000000000000e+04,1.582534818649291992e+02,2.000000000000000000e+00
1.131385859782794490e-05,2.055946927649692488e-08,7.732000000000000000e+04,1.582705452442169189e+02,2.000000000000000000e+00
1.131385712508707203e-05,2.055945495749774136e-08,7.733000000000000000e+04,1.582861740589141846e+02,2.000000000000000000e+00
1.131385565237733609e-05,2.055946680202200884e-08,7.734000000000000000e+04,1.583017952442169189e+02,2.000000000000000000e+00
1.131385417971945212e-05,2.055945247012525977e-08,7.735000000000000000e+04,1.583330514430999756e+02,2.000000000000000000e+00
1.131385270709269831e-05,2.055946432590418967e-08,7.736000000000000000e+04,1.583486673831939697e+02,2.000000000000000000e+00
1.131385123451777782e-05,2.055944998104738983e-08,7.737000000000000000e+04,1.583799097537994385e+02,2.000000000000000000e+00
1.131384976197397225e-05,2.055946184803364096e-08,7.738000000000000000e+04,1.583955366611480713e+02,2.000000000000000000e+00
1.131384828948199154e-05,2.055944749023373101e-08,7.739000000000000000e+04,1.584113388061523438e+02,2.000000000000000000e+00
1.131384681702110541e-05,2.055945936845675099e-08,7.740000000000000000e+04,1.584269635677337646e+02,2.000000000000000000e+00
1.131384534461203737e-05,2.055944499770308015e-08,7.741000000000000000e+04,1.584426462650299072e+02,2.000000000000000000e+00
1.131384387223404527e-05,2.055945688714434676e-08,7.742000000000000000e+04,1.584605336189270020e+02,2.000000000000000000e+00
1.131384239990786109e-05,2.055944250344844262e-08,7.743000000000000000e+04,1.584762270450592041e+02,2.000000000000000000e+00
1.131384092761273592e-05,2.055945440413779061e-08,7.744000000000000000e+04,1.584918491840362549e+02,2.000000000000000000e+00
1.131383945536940851e-05,2.055944000752568951e-08,7.745000000000000000e+04,1.585076763629913330e+02,2.000000000000000000e+00
1.131383798315712316e-05,2.055945191944421284e-08,7.746000000000000000e+04,1.585330688953399658e+02,2.000000000000000000e+00
1.131383651099662710e-05,2.055943750987237861e-08,7.747000000000000000e+04,1.585413842201232910e+02,2.000000000000000000e+00
1.131383503886716463e-05,2.055944943305105684e-08,7.748000000000000000e+04,1.585570080280303955e+02,2.000000000000000000e+00
1.131383356678947282e-05,2.055943501057870899e-08,7.749000000000000000e+04,1.585882532596588135e+02,2.000000000000000000e+00
1.131383209474279596e-05,2.055944694499443732e-08,7.750000000000000000e+04,1.586038784980773926e+02,2.000000000000000000e+00
1.131383062274788637e-05,2.055943250958109032e-08,7.751000000000000000e+04,1.586356494426727295e+02,2.000000000000000000e+00
1.131382915078397650e-05,2.055944445523102656e-08,7.752000000000000000e+04,1.586514766216278076e+02,2.000000000000000000e+00
1.131382767887182203e-05,2.055943000688816830e-08,7.753000000000000000e+04,1.586671240329742432e+02,2.000000000000000000e+00
1.131382620699065033e-05,2.055944196379848113e-08,7.754000000000000000e+04,1.586829831600189209e+02,2.000000000000000000e+00
1.131382473516122387e-05,2.055942750255627723e-08,7.755000000000000000e+04,1.587008585929870605e+02,2.000000000000000000e+00
1.131382326336277002e-05,2.055943947073496383e-08,7.756000000000000000e+04,1.587165658473968506e+02,2.000000000000000000e+00
1.131382179161605294e-05,2.055942499654415072e-08,7.757000000000000000e+04,1.587322025299072266e+02,2.000000000000000000e+00
1.131382031990028645e-05,2.055943697595802793e-08,7.758000000000000000e+04,1.587634432315826416e+02,2.000000000000000000e+00
1.131381884823624656e-05,2.055942248888145810e-08,7.759000000000000000e+04,1.587790813446044922e+02,2.000000000000000000e+00
1.131381737660314710e-05,2.055943447958371361e-08,7.760000000000000000e+04,1.588105103969573975e+02,2.000000000000000000e+00
1.131381590502176408e-05,2.055941997958793588e-08,7.761000000000000000e+04,1.588261344432830811e+02,2.000000000000000000e+00
1.131381443347130623e-05,2.055943198154100908e-08,7.762000000000000000e+04,1.588417561054229736e+02,2.000000000000000000e+00
1.131381296197255635e-05,2.055941746860592958e-08,7.763000000000000000e+04,1.588573877811431885e+02,2.000000000000000000e+00
1.131381149050471809e-05,2.055942948179938146e-08,7.764000000000000000e+04,1.588790943622589111e+02,2.000000000000000000e+00
1.131381001908857256e-05,2.055941495598615199e-08,7.765000000000000000e+04,1.588948190212249756e+02,2.000000000000000000e+00
1.131380854770333019e-05,2.055942698047867597e-08,7.766000000000000000e+04,1.589104394912719727e+02,2.000000000000000000e+00
1.131380707636977037e-05,2.055941244174835288e-08,7.767000000000000000e+04,1.589260766506195068e+02,2.000000000000000000e+00
1.131380560506709846e-05,2.055942447751441886e-08,7.768000000000000000e+04,1.589456281661987305e+02,2.000000000000000000e+00
1.131380413381609555e-05,2.055940992588329760e-08,7.769000000000000000e+04,1.589622719287872314e+02,2.000000000000000000e+00
1.131380266259596869e-05,2.055942197289961547e-08,7.770000000000000000e+04,1.589848945140838623e+02,2.000000000000000000e+00
1.131380119142750746e-05,2.055940740835622801e-08,7.771000000000000000e+04,1.589964799880981445e+02,2.000000000000000000e+00
1.131379972028990702e-05,2.055941946668213642e-08,7.772000000000000000e+04,1.590292518138885498e+02,2.000000000000000000e+00
1.131379824920395187e-05,2.055940488926228313e-08,7.773000000000000000e+04,1.590434942245483398e+02,2.000000000000000000e+00
1.131379677814884736e-05,2.055941695883573359e-08,7.774000000000000000e+04,1.590749948024749756e+02,2.000000000000000000e+00
1.131379530714538645e-05,2.055940236849194094e-08,7.775000000000000000e+04,1.590906174182891846e+02,2.000000000000000000e+00
1.131379383617275923e-05,2.055941444935400794e-08,7.776000000000000000e+04,1.591062414646148682e+02,2.000000000000000000e+00
1.131379236525176206e-05,2.055939984610198572e-08,7.777000000000000000e+04,1.591289987564086914e+02,2.000000000000000000e+00
1.131379089436158841e-05,2.055941193822584544e-08,7.778000000000000000e+04,1.591605017185211182e+02,2.000000000000000000e+00
1.131378942352303634e-05,2.055939732208762976e-08,7.779000000000000000e+04,1.591772515773773193e+02,2.000000000000000000e+00
1.131378795271529086e-05,2.055940942549510323e-08,7.780000000000000000e+04,1.592085866928100586e+02,2.000000000000000000e+00
1.131378648195915849e-05,2.055939479643744141e-08,7.781000000000000000e+04,1.592242710590362549e+02,2.000000000000000000e+00
1.131378501123381915e-05,2.055940691111031743e-08,7.782000000000000000e+04,1.592398974895477295e+02,2.000000000000000000e+00
1.131378354056008445e-05,2.055939226915407760e-08,7.783000000000000000e+04,1.592559728622436523e+02,2.000000000000000000e+00
1.131378206991712584e-05,2.055940439509671043e-08,7.784000000000000000e+04,1.592730250358581543e+02,2.000000000000000000e+00
1.131378059932576339e-05,2.055938974025032321e-08,7.785000000000000000e+04,1.592889468669891357e+02,2.000000000000000000e+00
1.131377912876516688e-05,2.055940187749938344e-08,7.786000000000000000e+04,1.593045802116394043e+02,2.000000000000000000e+00
1.131377765825615298e-05,2.055938720973873154e-08,7.787000000000000000e+04,1.593358252048492432e+02,2.000000000000000000e+00
1.131377618777789315e-05,2.055939935824741066e-08,7.788000000000000000e+04,1.593533039093017578e+02,2.000000000000000000e+00
1.131377471735121086e-05,2.055938467759343831e-08,7.789000000000000000e+04,1.593846235275268555e+02,2.000000000000000000e+00
1.131377324695526908e-05,2.055939683738811015e-08,7.790000000000000000e+04,1.594080686569213867e+02,2.000000000000000000e+00
1.131377177661088958e-05,2.055938214383394182e-08,7.791000000000000000e+04,1.594241344928741455e+02,2.000000000000000000e+00
1.131377030629723367e-05,2.055939431490951426e-08,7.792000000000000000e+04,1.594397702217102051e+02,2.000000000000000000e+00
1.131376883603513495e-05,2.055937960846905651e-08,7.793000000000000000e+04,1.594553842544555664e+02,2.000000000000000000e+00
1.131376736580375135e-05,2.055939179084318489e-08,7.794000000000000000e+04,1.594710249900817871e+02,2.000000000000000000e+00
1.131376589562391309e-05,2.055937707148031970e-08,7.795000000000000000e+04,1.594872200489044189e+02,2.000000000000000000e+00
1.131376442547477130e-05,2.055938926513313845e-08,7.796000000000000000e+04,1.595029881000518799e+02,2.000000000000000000e+00
1.131376295537716808e-05,2.055937453291366308e-08,7.797000000000000000e+04,1.595186123847961426e+02,2.000000000000000000e+00
1.131376148531025455e-05,2.055938673788255745e-08,7.798000000000000000e+04,1.595506248474121094e+02,2.000000000000000000e+00
1.131376001529486435e-05,2.055937199273297856e-08,7.799000000000000000e+04,1.595662457942962646e+02,2.000000000000000000e+00
1.131375854531014690e-05,2.055938420894980873e-08,7.800000000000000000e+04,1.595818641185760498e+02,2.000000000000000000e+00
1.131375707537695108e-05,2.055936945087552284e-08,7.801000000000000000e+04,1.595974373817443848e+02,2.000000000000000000e+00
1.131375560547440939e-05,2.055938167835064511e-08,7.802000000000000000e+04,1.596130568981170654e+02,2.000000000000000000e+00
1.131375413562337915e-05,2.055936690741237721e-08,7.803000000000000000e+04,1.596443078517913818e+02,2.000000000000000000e+00
1.131375266580299287e-05,2.055937914622388734e-08,7.804000000000000000e+04,1.596599264144897461e+02,2.000000000000000000e+00
1.131375119603410958e-05,2.055936436238406688e-08,7.805000000000000000e+04,1.596759424209594727e+02,2.000000000000000000e+00
1.131374972629585670e-05,2.055937661246599227e-08,7.806000000000000000e+04,1.596981754302978516e+02,2.000000000000000000e+00
1.131374825660909834e-05,2.055936181571720110e-08,7.807000000000000000e+04,1.597295050621032715e+02,2.000000000000000000e+00
1.131374678695294836e-05,2.055937407706751350e-08,7.808000000000000000e+04,1.597511265277862549e+02,2.000000000000000000e+00
1.131374531734829121e-05,2.055935926742964696e-08,7.809000000000000000e+04,1.597668471336364746e+02,2.000000000000000000e+00
1.131374384777422889e-05,2.055937154008639006e-08,7.810000000000000000e+04,1.597980883121490479e+02,2.000000000000000000e+00
1.131374237825164754e-05,2.055935671755682103e-08,7.811000000000000000e+04,1.598158314228057861e+02,2.000000000000000000e+00
1.131374090875965254e-05,2.055936900151898898e-08,7.812000000000000000e+04,1.598513278961181641e+02,2.000000000000000000e+00
1.131373943931912497e-05,2.055935416609859758e-08,7.813000000000000000e+04,1.598563072681427002e+02,2.000000000000000000e+00
1.131373796990917189e-05,2.055936646133955185e-08,7.814000000000000000e+04,1.598720204830169678e+02,2.000000000000000000e+00
1.131373650055067607e-05,2.055935161299014881e-08,7.815000000000000000e+04,1.599032571315765381e+02,2.000000000000000000e+00
1.131373503122274119e-05,2.055936391950016837e-08,7.816000000000000000e+04,1.599188446998596191e+02,2.000000000000000000e+00
1.131373356194625679e-05,2.055934905827680752e-08,7.817000000000000000e+04,1.599501352310180664e+02,2.000000000000000000e+00
1.131373209270031809e-05,2.055936137609658967e-08,7.818000000000000000e+04,1.599657547473907471e+02,2.000000000000000000e+00
1.131373062350581971e-05,2.055934650197388648e-08,7.819000000000000000e+04,1.599815006256103516e+02,2.000000000000000000e+00
1.131372915434185686e-05,2.055935883107935695e-08,7.820000000000000000e+04,1.599971199035644531e+02,2.000000000000000000e+00
1.131372768522932246e-05,2.055934394406470642e-08,7.821000000000000000e+04,1.600127451419830322e+02,2.000000000000000000e+00
1.131372621614731344e-05,2.055935628450691218e-08,7.822000000000000000e+04,1.600439910888671875e+02,2.000000000000000000e+00
1.131372474711672101e-05,2.055934138460689206e-08,7.823000000000000000e+04,1.600596208572387695e+02,2.000000000000000000e+00
1.131372327811663701e-05,2.055935373630991446e-08,7.824000000000000000e+04,1.600754055976867676e+02,2.000000000000000000e+00
1.131372180916796452e-05,2.055933882350163501e-08,7.825000000000000000e+04,1.600934350490570068e+02,2.000000000000000000e+00
1.131372034024978692e-05,2.055935118649654959e-08,7.826000000000000000e+04,1.601136770248413086e+02,2.000000000000000000e+00
1.131371887138301574e-05,2.055933626077555725e-08,7.827000000000000000e+04,1.601295065879821777e+02,2.000000000000000000e+00
1.131371740254671743e-05,2.055934863504150912e-08,7.828000000000000000e+04,1.601608619689941406e+02,2.000000000000000000e+00
1.131371593376181707e-05,2.055933369645561164e-08,7.829000000000000000e+04,1.601764523983001709e+02,2.000000000000000000e+00
1.131371446500739126e-05,2.055934608208357744e-08,7.830000000000000000e+04,1.602077174186706543e+02,2.000000000000000000e+00
1.131371299630433969e-05,2.055933113061362392e-08,7.831000000000000000e+04,1.602233614921569824e+02,2.000000000000000000e+00
1.131371152763174913e-05,2.055934352750609891e-08,7.832000000000000000e+04,1.602545924186706543e+02,2.000000000000000000e+00
1.131371005901053111e-05,2.055932856313701482e-08,7.833000000000000000e+04,1.602702193260192871e+02,2.000000000000000000e+00
1.131370859041975715e-05,2.055934097134297801e-08,7.834000000000000000e+04,1.602858438491821289e+02,2.000000000000000000e+00
1.131370712188034557e-05,2.055932599407886286e-08,7.835000000000000000e+04,1.603014719486236572e+02,2.000000000000000000e+00
1.131370565337136450e-05,2.055933841354527874e-08,7.836000000000000000e+04,1.603171002864837646e+02,2.000000000000000000e+00
1.131370418491373735e-05,2.055932342336587321e-08,7.837000000000000000e+04,1.603483436107635498e+02,2.000000000000000000e+00
1.131370271648653222e-05,2.055933585417861637e-08,7.838000000000000000e+04,1.603639609813690186e+02,2.000000000000000000e+00
1.131370124811066746e-05,2.055932085113614865e-08,7.839000000000000000e+04,1.603795917034149170e+02,2.000000000000000000e+00
1.131369977976520780e-05,2.055933329323710800e-08,7.840000000000000000e+04,1.603952109813690186e+02,2.000000000000000000e+00
1.131369831147108511e-05,2.055931827727668638e-08,7.841000000000000000e+04,1.604108266830444336e+02,2.000000000000000000e+00
1.131369684320735226e-05,2.055933073066681151e-08,7.842000000000000000e+04,1.604426786899566650e+02,2.000000000000000000e+00
1.131369537499494792e-05,2.055931570183382175e-08,7.843000000000000000e+04,1.604583806991577148e+02,2.000000000000000000e+00
1.131369390681292157e-05,2.055932816653313705e-08,7.844000000000000000e+04,1.604897692203521729e+02,2.000000000000000000e+00
1.131369243868220677e-05,2.055931312481019511e-08,7.845000000000000000e+04,1.605053858757019043e+02,2.000000000000000000e+00
1.131369097058186659e-05,2.055932560081105413e-08,7.846000000000000000e+04,1.605209605693817139e+02,2.000000000000000000e+00
1.131368950253282610e-05,2.055931054615889540e-08,7.847000000000000000e+04,1.605367138385772705e+02,2.000000000000000000e+00
1.131368803451413989e-05,2.055932303341209412e-08,7.848000000000000000e+04,1.605522639751434326e+02,2.000000000000000000e+00
1.131368656654675507e-05,2.055930796585726118e-08,7.849000000000000000e+04,1.605679626464843750e+02,2.000000000000000000e+00
1.131368509860970420e-05,2.055932046442991374e-08,7.850000000000000000e+04,1.605841040611267090e+02,2.000000000000000000e+00
1.131368363072394625e-05,2.055930538400054727e-08,7.851000000000000000e+04,1.606007897853851318e+02,2.000000000000000000e+00
1.131368216286851039e-05,2.055931789385996347e-08,7.852000000000000000e+04,1.606169748306274414e+02,2.000000000000000000e+00
1.131368069506436069e-05,2.055930280051843006e-08,7.853000000000000000e+04,1.606452550888061523e+02,2.000000000000000000e+00
1.131367922729051951e-05,2.055931532170573403e-08,7.854000000000000000e+04,1.606615467071533203e+02,2.000000000000000000e+00
1.131367775956794924e-05,2.055930021549396843e-08,7.855000000000000000e+04,1.606805388927459717e+02,2.000000000000000000e+00
1.131367629187568072e-05,2.055931274799772191e-08,7.856000000000000000e+04,1.607090432643890381e+02,2.000000000000000000e+00
1.131367482423467126e-05,2.055929762890895117e-08,7.857000000000000000e+04,1.607252295017242432e+02,2.000000000000000000e+00
1.131367335662394660e-05,2.055931017270721733e-08,7.858000000000000000e+04,1.607412807941436768e+02,2.000000000000000000e+00
1.131367188906447591e-05,2.055929504070543592e-08,7.859000000000000000e+04,1.607569878101348877e+02,2.000000000000000000e+00
1.131367042153528157e-05,2.055930759580781667e-08,7.860000000000000000e+04,1.607750799655914307e+02,2.000000000000000000e+00
1.131366895405732764e-05,2.055929245090417500e-08,7.861000000000000000e+04,1.607907822132110596e+02,2.000000000000000000e+00
1.131366748660963650e-05,2.055930501731601062e-08,7.862000000000000000e+04,1.608220336437225342e+02,2.000000000000000000e+00
1.131366601921317391e-05,2.055928985956029171e-08,7.863000000000000000e+04,1.608376522064208984e+02,2.000000000000000000e+00
1.131366455184695887e-05,2.055930243727338320e-08,7.864000000000000000e+04,1.608532812595367432e+02,2.000000000000000000e+00
1.131366308453197069e-05,2.055928726659496900e-08,7.865000000000000000e+04,1.608689012527465820e+02,2.000000000000000000e+00
1.131366161724721650e-05,2.055929985561854106e-08,7.866000000000000000e+04,1.608845319747924805e+02,2.000000000000000000e+00
1.131366015001367901e-05,2.055928467205688146e-08,7.867000000000000000e+04,1.609157736301422119e+02,2.000000000000000000e+00
1.131365868281036026e-05,2.055929727235492196e-08,7.868000000000000000e+04,1.609393637180328369e+02,2.000000000000000000e+00
1.131365721565824805e-05,2.055928207587491472e-08,7.869000000000000000e+04,1.609625542163848877e+02,2.000000000000000000e+00
1.131365574853634442e-05,2.055929468748724083e-08,7.870000000000000000e+04,1.609706790447235107e+02,2.000000000000000000e+00
1.131365428146563545e-05,2.055927947813115490e-08,7.871000000000000000e+04,1.609863905906677246e+02,2.000000000000000000e+00
1.131365281442512152e-05,2.055929210104555742e-08,7.872000000000000000e+04,1.610146720409393311e+02,2.000000000000000000e+00
1.131365134743579549e-05,2.055927687878360436e-08,7.873000000000000000e+04,1.610303993225097656e+02,2.000000000000000000e+00
1.131364988047665432e-05,2.055928951300550961e-08,7.874000000000000000e+04,1.610616414546966553e+02,2.000000000000000000e+00
1.131364841356868580e-05,2.055927427786767305e-08,7.875000000000000000e+04,1.610772655010223389e+02,2.000000000000000000e+00
1.131364694669088859e-05,2.055928692341138795e-08,7.876000000000000000e+04,1.611085138320922852e+02,2.000000000000000000e+00
1.131364547986426233e-05,2.055927167537588327e-08,7.877000000000000000e+04,1.611247253417968750e+02,2.000000000000000000e+00
1.131364401306778876e-05,2.055928433220765222e-08,7.878000000000000000e+04,1.611404242515563965e+02,2.000000000000000000e+00
1.131364254632247598e-05,2.055926907127745066e-08,7.879000000000000000e+04,1.611560471057891846e+02,2.000000000000000000e+00
1.131364107960730571e-05,2.055928173941082619e-08,7.880000000000000000e+04,1.611716678142547607e+02,2.000000000000000000e+00
1.131363961294329114e-05,2.055926646556004031e-08,7.881000000000000000e+04,1.611874742507934570e+02,2.000000000000000000e+00
1.131363814630939538e-05,2.055927914499620694e-08,7.882000000000000000e+04,1.612030973434448242e+02,2.000000000000000000e+00
1.131363667972664855e-05,2.055926385827610869e-08,7.883000000000000000e+04,1.612350909709930420e+02,2.000000000000000000e+00
1.131363521317401204e-05,2.055927654901552303e-08,7.884000000000000000e+04,1.612507116794586182e+02,2.000000000000000000e+00
1.131363374667251430e-05,2.055926124939821988e-08,7.885000000000000000e+04,1.612825019359588623e+02,2.000000000000000000e+00
1.131363228020111503e-05,2.055927395146418526e-08,7.886000000000000000e+04,1.612982606887817383e+02,2.000000000000000000e+00
1.131363081378083759e-05,2.055925863896138017e-08,7.887000000000000000e+04,1.613295350074768066e+02,2.000000000000000000e+00
1.131362934739065184e-05,2.055927135232282107e-08,7.888000000000000000e+04,1.613457839488983154e+02,2.000000000000000000e+00
1.131362788105157944e-05,2.055925602694076090e-08,7.889000000000000000e+04,1.613796422481536865e+02,2.000000000000000000e+00
1.131362641474258688e-05,2.055926875164033999e-08,7.890000000000000000e+04,1.613953437805175781e+02,2.000000000000000000e+00
1.131362494848469412e-05,2.055925341337502450e-08,7.891000000000000000e+04,1.614240787029266357e+02,2.000000000000000000e+00
1.131362348225686934e-05,2.055926614938075304e-08,7.892000000000000000e+04,1.614408254623413086e+02,2.000000000000000000e+00
1.131362201608013928e-05,2.055925079819944242e-08,7.893000000000000000e+04,1.614722194671630859e+02,2.000000000000000000e+00
1.131362054993345856e-05,2.055926354550409748e-08,7.894000000000000000e+04,1.614878456592559814e+02,2.000000000000000000e+00
1.131361908383786409e-05,2.055924818144020982e-08,7.895000000000000000e+04,1.615034692287445068e+02,2.000000000000000000e+00
1.131361761777230372e-05,2.055926094002942824e-08,7.896000000000000000e+04,1.615203435420989990e+02,2.000000000000000000e+00
1.131361615175782621e-05,2.055924556307090656e-08,7.897000000000000000e+04,1.615523447990417480e+02,2.000000000000000000e+00
1.131361468577336754e-05,2.055925833297030446e-08,7.898000000000000000e+04,1.615687556266784668e+02,2.000000000000000000e+00
1.131361321983998327e-05,2.055924294310678584e-08,7.899000000000000000e+04,1.615937299728393555e+02,2.000000000000000000e+00
1.131361175393660599e-05,2.055925572433319469e-08,7.900000000000000000e+04,1.616032795906066895e+02,2.000000000000000000e+00
1.131361028808428786e-05,2.055924032159671088e-08,7.901000000000000000e+04,1.616358983516693115e+02,2.000000000000000000e+00
1.131360882226196485e-05,2.055925311413383523e-08,7.902000000000000000e+04,1.616521308422088623e+02,2.000000000000000000e+00
1.131360735649069760e-05,2.055923769850676065e-08,7.903000000000000000e+04,1.616834578514099121e+02,2.000000000000000000e+00
1.131360589074940855e-05,2.055925050234173618e-08,7.904000000000000000e+04,1.616990842819213867e+02,2.000000000000000000e+00
1.131360442505916170e-05,2.055923507382249921e-08,7.905000000000000000e+04,1.617146937847137451e+02,2.000000000000000000e+00
1.131360295939888965e-05,2.055924788897290185e-08,7.906000000000000000e+04,1.617303164005279541e+02,2.000000000000000000e+00
1.131360149378964625e-05,2.055923244755659564e-08,7.907000000000000000e+04,1.617459399700164795e+02,2.000000000000000000e+00
1.131360002821036749e-05,2.055924527403969362e-08,7.908000000000000000e+04,1.617618463039398193e+02,2.000000000000000000e+00
1.131359856268210214e-05,2.055922981974059861e-08,7.909000000000000000e+04,1.617774689197540283e+02,2.000000000000000000e+00
1.131359709718378787e-05,2.055924265751609169e-08,7.910000000000000000e+04,1.618087141513824463e+02,2.000000000000000000e+00
1.131359563173648532e-05,2.055922719033068741e-08,7.911000000000000000e+04,1.618247568607330322e+02,2.000000000000000000e+00
1.131359416631911352e-05,2.055924003943719169e-08,7.912000000000000000e+04,1.618562014102935791e+02,2.000000000000000000e+00
1.131359270095274665e-05,2.055922455935709714e-08,7.913000000000000000e+04,1.618795936107635498e+02,2.000000000000000000e+00
1.131359123561629869e-05,2.055923741976153532e-08,7.914000000000000000e+04,1.618954377174377441e+02,2.000000000000000000e+00
1.131358977033084549e-05,2.055922192680918364e-08,7.915000000000000000e+04,1.619285326004028320e+02,2.000000000000000000e+00
1.131358830507530103e-05,2.055923479854087762e-08,7.916000000000000000e+04,1.619441626071929932e+02,2.000000000000000000e+00
1.131358683987073779e-05,2.055921929269509961e-08,7.917000000000000000e+04,1.619600203037261963e+02,2.000000000000000000e+00
1.131358537469606973e-05,2.055923217573286033e-08,7.918000000000000000e+04,1.619757313728332520e+02,2.000000000000000000e+00
1.131358390957237781e-05,2.055921665698849437e-08,7.919000000000000000e+04,1.619936773777008057e+02,2.000000000000000000e+00
1.131358244447856412e-05,2.055922955132569115e-08,7.920000000000000000e+04,1.620093860626220703e+02,2.000000000000000000e+00
1.131358097943572149e-05,2.055921401968158582e-08,7.921000000000000000e+04,1.620250182151794434e+02,2.000000000000000000e+00
1.131357951442274186e-05,2.055922692534021173e-08,7.922000000000000000e+04,1.620406317710876465e+02,2.000000000000000000e+00
1.131357804946072311e-05,2.055921138082038504e-08,7.923000000000000000e+04,1.620562527179718018e+02,2.000000000000000000e+00
1.131357658452855211e-05,2.055922429778447882e-08,7.924000000000000000e+04,1.620875005722045898e+02,2.000000000000000000e+00
1.131357511964733692e-05,2.055920874038042073e-08,7.925000000000000000e+04,1.621031179428100586e+02,2.000000000000000000e+00
1.131357365479595762e-05,2.055922166866732669e-08,7.926000000000000000e+04,1.621345455646514893e+02,2.000000000000000000e+00
1.131357218999552396e-05,2.055920609835265014e-08,7.927000000000000000e+04,1.621504971981048584e+02,2.000000000000000000e+00
1.131357072522491264e-05,2.055921903792629990e-08,7.928000000000000000e+04,1.621661214828491211e+02,2.000000000000000000e+00
1.131356926050523002e-05,2.055920345473568362e-08,7.929000000000000000e+04,1.621817488670349121e+02,2.000000000000000000e+00
1.131356779581536466e-05,2.055921640564178718e-08,7.930000000000000000e+04,1.621973712444305420e+02,2.000000000000000000e+00
1.131356633117642291e-05,2.055920080956200620e-08,7.931000000000000000e+04,1.622138116359710693e+02,2.000000000000000000e+00
1.131356486656727979e-05,2.055921377180927212e-08,7.932000000000000000e+04,1.622295122146606445e+02,2.000000000000000000e+00
1.131356340200904842e-05,2.055919816287413827e-08,7.933000000000000000e+04,1.622567257881164551e+02,2.000000000000000000e+00
1.131356193748060552e-05,2.055921113641814364e-08,7.934000000000000000e+04,1.622729146480560303e+02,2.000000000000000000e+00
1.131356047300306759e-05,2.055919551455497422e-08,7.935000000000000000e+04,1.623022081851959229e+02,2.000000000000000000e+00
1.131355900855530288e-05,2.055920849940342836e-08,7.936000000000000000e+04,1.623190455436706543e+02,2.000000000000000000e+00
1.131355754415843299e-05,2.055919286466078880e-08,7.937000000000000000e+04,1.623353641033172607e+02,2.000000000000000000e+00
1.131355607979132444e-05,2.055920586082207271e-08,7.938000000000000000e+04,1.623509535789489746e+02,2.000000000000000000e+00
1.131355461547510225e-05,2.055919021318691340e-08,7.939000000000000000e+04,1.623822898864746094e+02,2.000000000000000000e+00
1.131355315118862616e-05,2.055920322065183215e-08,7.940000000000000000e+04,1.623979122638702393e+02,2.000000000000000000e+00
1.131355168695302796e-05,2.055918756013401308e-08,7.941000000000000000e+04,1.624301612377166748e+02,2.000000000000000000e+00
1.131355022274716230e-05,2.055920057894350217e-08,7.942000000000000000e+04,1.624501893520355225e+02,2.000000000000000000e+00
1.131354875859216775e-05,2.055918490555612590e-08,7.943000000000000000e+04,1.624664254188537598e+02,2.000000000000000000e+00
1.131354729446689897e-05,2.055919793569217595e-08,7.944000000000000000e+04,1.624820590019226074e+02,2.000000000000000000e+00
1.131354583039247927e-05,2.055918224942113407e-08,7.945000000000000000e+04,1.624980859756469727e+02,2.000000000000000000e+00
1.131354436634777180e-05,2.055919529084423233e-08,7.946000000000000000e+04,1.625137190818786621e+02,2.000000000000000000e+00
1.131354290235391002e-05,2.055917959168219271e-08,7.947000000000000000e+04,1.625460958480834961e+02,2.000000000000000000e+00
1.131354143838975029e-05,2.055919264442515508e-08,7.948000000000000000e+04,1.625617198944091797e+02,2.000000000000000000e+00
1.131353997447642610e-05,2.055917693237040382e-08,7.949000000000000000e+04,1.625773677825927734e+02,2.000000000000000000e+00
1.131353851059278702e-05,2.055918999645293705e-08,7.950000000000000000e+04,1.625929915904998779e+02,2.000000000000000000e+00
1.131353704675997839e-05,2.055917427151335882e-08,7.951000000000000000e+04,1.626086232662200928e+02,2.000000000000000000e+00
1.131353558295683794e-05,2.055918734688370788e-08,7.952000000000000000e+04,1.626242465972900391e+02,2.000000000000000000e+00
1.131353411920451777e-05,2.055917160906543375e-08,7.953000000000000000e+04,1.626398706436157227e+02,2.000000000000000000e+00
1.131353265548186069e-05,2.055918469578124982e-08,7.954000000000000000e+04,1.626562557220458984e+02,2.000000000000000000e+00
1.131353119181000865e-05,2.055916894507547858e-08,7.955000000000000000e+04,1.626681139469146729e+02,2.000000000000000000e+00
1.131352972816780107e-05,2.055918204308126114e-08,7.956000000000000000e+04,1.626858508586883545e+02,2.000000000000000000e+00
1.131352826457639513e-05,2.055916627949559955e-08,7.957000000000000000e+04,1.627046797275543213e+02,2.000000000000000000e+00
1.131352680101462688e-05,2.055917938884393745e-08,7.958000000000000000e+04,1.627203660011291504e+02,2.000000000000000000e+00
1.131352533750364672e-05,2.055916361238199201e-08,7.959000000000000000e+04,1.627359695434570312e+02,2.000000000000000000e+00
1.131352387402228223e-05,2.055917673302391945e-08,7.960000000000000000e+04,1.627671608924865723e+02,2.000000000000000000e+00
1.131352241059170922e-05,2.055916094362854192e-08,7.961000000000000000e+04,1.627828574180603027e+02,2.000000000000000000e+00
1.131352094719073831e-05,2.055917407560925606e-08,7.962000000000000000e+04,1.628142561912536621e+02,2.000000000000000000e+00
1.131351948384054025e-05,2.055915827337873534e-08,7.963000000000000000e+04,1.628308601379394531e+02,2.000000000000000000e+00
1.131351802051993753e-05,2.055917141669539398e-08,7.964000000000000000e+04,1.628621895313262939e+02,2.000000000000000000e+00
1.131351655725009749e-05,2.055915560158275945e-08,7.965000000000000000e+04,1.628777379989624023e+02,2.000000000000000000e+00
1.131351509400983753e-05,2.055916875619899642e-08,7.966000000000000000e+04,1.629090585708618164e+02,2.000000000000000000e+00
1.131351363082033857e-05,2.055915292818209949e-08,7.967000000000000000e+04,1.629246819019317627e+02,2.000000000000000000e+00
1.131351216766039597e-05,2.055916609410210695e-08,7.968000000000000000e+04,1.629403042793273926e+02,2.000000000000000000e+00
1.131351070455120928e-05,2.055915025318433244e-08,7.969000000000000000e+04,1.629559268951416016e+02,2.000000000000000000e+00
1.131350924147157049e-05,2.055916343041991921e-08,7.970000000000000000e+04,1.629715523719787598e+02,2.000000000000000000e+00
1.131350777844267067e-05,2.055914757664042585e-08,7.971000000000000000e+04,1.629874362945556641e+02,2.000000000000000000e+00
1.131350631544331196e-05,2.055916076521150715e-08,7.972000000000000000e+04,1.630047149658203125e+02,2.000000000000000000e+00
1.131350485249468206e-05,2.055914489856381977e-08,7.973000000000000000e+04,1.630204439163208008e+02,2.000000000000000000e+00
1.131350338957557973e-05,2.055915809845856028e-08,7.974000000000000000e+04,1.630395388603210449e+02,2.000000000000000000e+00
1.131350192670719604e-05,2.055914221892540074e-08,7.975000000000000000e+04,1.630554082393646240e+02,2.000000000000000000e+00
1.131350046386832636e-05,2.055915543013671980e-08,7.976000000000000000e+04,1.630866508483886719e+02,2.000000000000000000e+00
1.131349900108016685e-05,2.055913953772134056e-08,7.977000000000000000e+04,1.631022760868072510e+02,2.000000000000000000e+00
1.131349753832150950e-05,2.055915276026069959e-08,7.978000000000000000e+04,1.631178760528564453e+02,2.000000000000000000e+00
1.131349607561355385e-05,2.055913685496321316e-08,7.979000000000000000e+04,1.631335027217864990e+02,2.000000000000000000e+00
1.131349461293508341e-05,2.055915008880926097e-08,7.980000000000000000e+04,1.631491324901580811e+02,2.000000000000000000e+00
1.131349315030730790e-05,2.055913417063588443e-08,7.981000000000000000e+04,1.631804831027984619e+02,2.000000000000000000e+00
1.131349168770900575e-05,2.055914741581776093e-08,7.982000000000000000e+04,1.631962075233459473e+02,2.000000000000000000e+00
1.131349022516138835e-05,2.055913148474949230e-08,7.983000000000000000e+04,1.632278866767883301e+02,2.000000000000000000e+00
1.131348876264323076e-05,2.055914474122007798e-08,7.984000000000000000e+04,1.632452237606048584e+02,2.000000000000000000e+00
1.131348730017574776e-05,2.055912879727441046e-08,7.985000000000000000e+04,1.632668793201446533e+02,2.000000000000000000e+00
1.131348583773771440e-05,2.055914206507584191e-08,7.986000000000000000e+04,1.632936720848083496e+02,2.000000000000000000e+00
1.131348437535034547e-05,2.055912610824567499e-08,7.987000000000000000e+04,1.633094401359558105e+02,2.000000000000000000e+00
1.131348291299241602e-05,2.055913938737913672e-08,7.988000000000000000e+04,1.633158388137817383e+02,2.000000000000000000e+00
1.131348145068513406e-05,2.055912341768414075e-08,7.989000000000000000e+04,1.633314657211303711e+02,2.000000000000000000e+00
1.131347998840727971e-05,2.055913670812974404e-08,7.990000000000000000e+04,1.633627049922943115e+02,2.000000000000000000e+00
1.131347852618007286e-05,2.055912072554146401e-08,7.991000000000000000e+04,1.633783323764801025e+02,2.000000000000000000e+00
1.131347706398226990e-05,2.055913402730223633e-08,7.992000000000000000e+04,1.633940157890319824e+02,2.000000000000000000e+00
1.131347560183510766e-05,2.055911803185431533e-08,7.993000000000000000e+04,1.634118015766143799e+02,2.000000000000000000e+00
1.131347413971734762e-05,2.055913134498707076e-08,7.994000000000000000e+04,1.634364621639251709e+02,2.000000000000000000e+00
1.131347267765020797e-05,2.055911533665924949e-08,7.995000000000000000e+04,1.634521744251251221e+02,2.000000000000000000e+00
1.131347121561245697e-05,2.055912866109622539e-08,7.996000000000000000e+04,1.634677987098693848e+02,2.000000000000000000e+00
1.131346975362532128e-05,2.055911263991657834e-08,7.997000000000000000e+04,1.634834253787994385e+02,2.000000000000000000e+00
1.131346829166755729e-05,2.055912597567496023e-08,7.998000000000000000e+04,1.635146691799163818e+02,2.000000000000000000e+00
1.131346682976040692e-05,2.055910994158297749e-08,7.999000000000000000e+04,1.635399913787841797e+02,2.000000000000000000e+00
1.131346536788260793e-05,2.055912328863496878e-08,8.000000000000000000e+04,1.635565595626831055e+02,2.000000000000000000e+00
1.131346390605541408e-05,2.055910724166443573e-08,8.001000000000000000e+04,1.635722832679748535e+02,2.000000000000000000e+00
1.131346244425756144e-05,2.055912060004597906e-08,8.002000000000000000e+04,1.635881290435791016e+02,2.000000000000000000e+00
1.131346098251030209e-05,2.055910454020167679e-08,8.003000000000000000e+04,1.636193740367889404e+02,2.000000000000000000e+00
1.131345952079237718e-05,2.055911790991738454e-08,8.004000000000000000e+04,1.636349949836730957e+02,2.000000000000000000e+00
1.131345805912503369e-05,2.055910183717537114e-08,8.005000000000000000e+04,1.636662459373474121e+02,2.000000000000000000e+00
1.131345659748700432e-05,2.055911521819723165e-08,8.006000000000000000e+04,1.636818633079528809e+02,2.000000000000000000e+00
1.131345513589955298e-05,2.055909913258708049e-08,8.007000000000000000e+04,1.637131133079528809e+02,2.000000000000000000e+00
1.131345367434140559e-05,2.055911252494365135e-08,8.008000000000000000e+04,1.637287416458129883e+02,2.000000000000000000e+00
1.131345221283381759e-05,2.055909642649262960e-08,8.009000000000000000e+04,1.637445285320281982e+02,2.000000000000000000e+00
1.131345075135552847e-05,2.055910983019733760e-08,8.010000000000000000e+04,1.637601532936096191e+02,2.000000000000000000e+00
1.131344928992779196e-05,2.055909371886909233e-08,8.011000000000000000e+04,1.637757041454315186e+02,2.000000000000000000e+00
1.131344782852933061e-05,2.055910713384213771e-08,8.012000000000000000e+04,1.637914001941680908e+02,2.000000000000000000e+00
1.131344636718142697e-05,2.055909100959864177e-08,8.013000000000000000e+04,1.638070290088653564e+02,2.000000000000000000e+00
1.131344490586278322e-05,2.055910443592026767e-08,8.014000000000000000e+04,1.638295238018035889e+02,2.000000000000000000e+00
1.131344344459466839e-05,2.055908829884590009e-08,8.015000000000000000e+04,1.638461294174194336e+02,2.000000000000000000e+00
1.131344198335581684e-05,2.055910173650951222e-08,8.016000000000000000e+04,1.638624465465545654e+02,2.000000000000000000e+00
1.131344052216748912e-05,2.055908558655370582e-08,8.017000000000000000e+04,1.638791675567626953e+02,2.000000000000000000e+00
1.131343906100840605e-05,2.055909903554151318e-08,8.018000000000000000e+04,1.639079382419586182e+02,2.000000000000000000e+00
1.131343759989983495e-05,2.055908287271646720e-08,8.019000000000000000e+04,1.639245874881744385e+02,2.000000000000000000e+00
1.131343613882049835e-05,2.055909633304183703e-08,8.020000000000000000e+04,1.639518799781799316e+02,2.000000000000000000e+00
1.131343467779166523e-05,2.055908015732641204e-08,8.021000000000000000e+04,1.639742248058319092e+02,2.000000000000000000e+00
1.131343321679204798e-05,2.055909362895647880e-08,8.022000000000000000e+04,1.639901018142700195e+02,2.000000000000000000e+00
1.131343175584293083e-05,2.055907744036619273e-08,8.023000000000000000e+04,1.640057203769683838e+02,2.000000000000000000e+00
1.131343029492301599e-05,2.055909092332024295e-08,8.024000000000000000e+04,1.640213427543640137e+02,2.000000000000000000e+00
1.131342883405358940e-05,2.055907472186265952e-08,8.025000000000000000e+04,1.640369641780853271e+02,2.000000000000000000e+00
1.131342737321335664e-05,2.055908821612008650e-08,8.026000000000000000e+04,1.640544135570526123e+02,2.000000000000000000e+00
1.131342591242359858e-05,2.055907200177071125e-08,8.027000000000000000e+04,1.640704977512359619e+02,2.000000000000000000e+00
1.131342445166302419e-05,2.055908550738815368e-08,8.028000000000000000e+04,1.640995295047760010e+02,2.000000000000000000e+00
1.131342299095291602e-05,2.055906928018921582e-08,8.029000000000000000e+04,1.641155917644500732e+02,2.000000000000000000e+00
1.131342153027197289e-05,2.055908279709348147e-08,8.030000000000000000e+04,1.641468400955200195e+02,2.000000000000000000e+00
1.131342006964149259e-05,2.055906655699681263e-08,8.031000000000000000e+04,1.641625301837921143e+02,2.000000000000000000e+00
1.131341860904016379e-05,2.055908008524497033e-08,8.032000000000000000e+04,1.641951024532318115e+02,2.000000000000000000e+00
1.131341714848928595e-05,2.055906383230772207e-08,8.033000000000000000e+04,1.642108404636383057e+02,2.000000000000000000e+00
1.131341568796754606e-05,2.055907737190818260e-08,8.034000000000000000e+04,1.642420904636383057e+02,2.000000000000000000e+00
1.131341422749624866e-05,2.055906110611688511e-08,8.035000000000000000e+04,1.642577147483825684e+02,2.000000000000000000e+00
1.131341276705408412e-05,2.055907465704159050e-08,8.036000000000000000e+04,1.642889573574066162e+02,2.000000000000000000e+00
1.131341130666234515e-05,2.055905837837285442e-08,8.037000000000000000e+04,1.643158805370330811e+02,2.000000000000000000e+00
1.131340984629972377e-05,2.055907194060901646e-08,8.038000000000000000e+04,1.643319134712219238e+02,2.000000000000000000e+00
1.131340838598752119e-05,2.055905564907271171e-08,8.039000000000000000e+04,1.643476042747497559e+02,2.000000000000000000e+00
1.131340692570442436e-05,2.055906922262133956e-08,8.040000000000000000e+04,1.643632445335388184e+02,2.000000000000000000e+00
1.131340546547174123e-05,2.055905291819125444e-08,8.041000000000000000e+04,1.643788490295410156e+02,2.000000000000000000e+00
1.131340400526814521e-05,2.055906650305607372e-08,8.042000000000000000e+04,1.643946650028228760e+02,2.000000000000000000e+00
1.131340254511495273e-05,2.055905018577212797e-08,8.043000000000000000e+04,1.644223330020904541e+02,2.000000000000000000e+00
1.131340108499083890e-05,2.055906378197926435e-08,8.044000000000000000e+04,1.644480857849121094e+02,2.000000000000000000e+00
1.131339962491711844e-05,2.055904745182417982e-08,8.045000000000000000e+04,1.644637165069580078e+02,2.000000000000000000e+00
1.131339816487245969e-05,2.055906105935347657e-08,8.046000000000000000e+04,1.644949600696563721e+02,2.000000000000000000e+00
1.131339670487819092e-05,2.055904471632961568e-08,8.047000000000000000e+04,1.645105874538421631e+02,2.000000000000000000e+00
1.131339524491296692e-05,2.055905833517289032e-08,8.048000000000000000e+04,1.645261378288269043e+02,2.000000000000000000e+00
1.131339378499812443e-05,2.055904197929210493e-08,8.049000000000000000e+04,1.645418331623077393e+02,2.000000000000000000e+00
1.131339232511231654e-05,2.055905560947872569e-08,8.050000000000000000e+04,1.645601041316986084e+02,2.000000000000000000e+00
1.131339086527687662e-05,2.055903924072481297e-08,8.051000000000000000e+04,1.645759580135345459e+02,2.000000000000000000e+00
1.131338940547046112e-05,2.055905288224076079e-08,8.052000000000000000e+04,1.646071343421936035e+02,2.000000000000000000e+00
1.131338794571440174e-05,2.055903650064348271e-08,8.053000000000000000e+04,1.646228306293487549e+02,2.000000000000000000e+00
1.131338648598735662e-05,2.055905015347424222e-08,8.054000000000000000e+04,1.646540749073028564e+02,2.000000000000000000e+00
1.131338502631066084e-05,2.055903375898657190e-08,8.055000000000000000e+04,1.646699094772338867e+02,2.000000000000000000e+00
1.131338356666296407e-05,2.055904742314944111e-08,8.056000000000000000e+04,1.646903533935546875e+02,2.000000000000000000e+00
1.131338210706560309e-05,2.055903101581299566e-08,8.057000000000000000e+04,1.647059717178344727e+02,2.000000000000000000e+00
1.131338064749722757e-05,2.055904469128856560e-08,8.058000000000000000e+04,1.647226147651672363e+02,2.000000000000000000e+00
1.131337918797918614e-05,2.055902827105466710e-08,8.059000000000000000e+04,1.647450056076049805e+02,2.000000000000000000e+00
1.131337772849011493e-05,2.055904195785160662e-08,8.060000000000000000e+04,1.647764301300048828e+02,2.000000000000000000e+00
1.131337626905136764e-05,2.055902552476374823e-08,8.061000000000000000e+04,1.647920520305633545e+02,2.000000000000000000e+00
1.131337480964157871e-05,2.055903922286646001e-08,8.062000000000000000e+04,1.648233001232147217e+02,2.000000000000000000e+00
1.131337335028210354e-05,2.055902277688919538e-08,8.063000000000000000e+04,1.648397996425628662e+02,2.000000000000000000e+00
1.131337189095157149e-05,2.055903648633620949e-08,8.064000000000000000e+04,1.648711254596710205e+02,2.000000000000000000e+00
1.131337043167134980e-05,2.055902002752094625e-08,8.065000000000000000e+04,1.648867497444152832e+02,2.000000000000000000e+00
1.131336897242005260e-05,2.055903374828922076e-08,8.066000000000000000e+04,1.649179940223693848e+02,2.000000000000000000e+00
1.131336751321905391e-05,2.055901727660258382e-08,8.067000000000000000e+04,1.649336204528808594e+02,2.000000000000000000e+00
1.131336605404697969e-05,2.055903100872340930e-08,8.068000000000000000e+04,1.649493243694305420e+02,2.000000000000000000e+00
1.131336459492518875e-05,2.055901452418637927e-08,8.069000000000000000e+04,1.649650247097015381e+02,2.000000000000000000e+00
1.131336313583229856e-05,2.055902826759907708e-08,8.070000000000000000e+04,1.649821062088012695e+02,2.000000000000000000e+00
1.131336167678969333e-05,2.055901177018429082e-08,8.071000000000000000e+04,1.650124776363372803e+02,2.000000000000000000e+00
1.131336021777597701e-05,2.055902552491566160e-08,8.072000000000000000e+04,1.650312588214874268e+02,2.000000000000000000e+00
1.131335875881252871e-05,2.055900901463458384e-08,8.073000000000000000e+04,1.650448572635650635e+02,2.000000000000000000e+00
1.131335729987796084e-05,2.055902278070256418e-08,8.074000000000000000e+04,1.650761928558349609e+02,2.000000000000000000e+00
1.131335584099365252e-05,2.055900625758347788e-08,8.075000000000000000e+04,1.651004147529602051e+02,2.000000000000000000e+00
1.131335438213821278e-05,2.055902003499612782e-08,8.076000000000000000e+04,1.651243515014648438e+02,2.000000000000000000e+00
1.131335292333302580e-05,2.055900349897746757e-08,8.077000000000000000e+04,1.651407244205474854e+02,2.000000000000000000e+00
1.131335146455668708e-05,2.055901728767090561e-08,8.078000000000000000e+04,1.651719748973846436e+02,2.000000000000000000e+00
1.131335000583059435e-05,2.055900073879234301e-08,8.079000000000000000e+04,1.651875979900360107e+02,2.000000000000000000e+00
1.131334854713333631e-05,2.055901453884227603e-08,8.080000000000000000e+04,1.652189178466796875e+02,2.000000000000000000e+00
1.131334708848631580e-05,2.055899797714350581e-08,8.081000000000000000e+04,1.652345454692840576e+02,2.000000000000000000e+00
1.131334562986812321e-05,2.055901178850855493e-08,8.082000000000000000e+04,1.652501690387725830e+02,2.000000000000000000e+00
1.131334417130015120e-05,2.055899521392205268e-08,8.083000000000000000e+04,1.652657914161682129e+02,2.000000000000000000e+00
1.131334271276100034e-05,2.055900903662153421e-08,8.084000000000000000e+04,1.652814092636108398e+02,2.000000000000000000e+00
1.131334125427205481e-05,2.055899244921100609e-08,8.085000000000000000e+04,1.653135046958923340e+02,2.000000000000000000e+00
1.131333979581191856e-05,2.055900628326047765e-08,8.086000000000000000e+04,1.653317413330078125e+02,2.000000000000000000e+00
1.131333833740198088e-05,2.055898968298884610e-08,8.087000000000000000e+04,1.653551135063171387e+02,2.000000000000000000e+00
1.131333687902083723e-05,2.055900352835769539e-08,8.088000000000000000e+04,1.653720939159393311e+02,2.000000000000000000e+00
1.131333542068988368e-05,2.055898691522981431e-08,8.089000000000000000e+04,1.653884062767028809e+02,2.000000000000000000e+00
1.131333396238771230e-05,2.055900077190707954e-08,8.090000000000000000e+04,1.654041130542755127e+02,2.000000000000000000e+00
1.131333250413572594e-05,2.055898414588553720e-08,8.091000000000000000e+04,1.654199068546295166e+02,2.000000000000000000e+00
1.131333104591250311e-05,2.055899801390335267e-08,8.092000000000000000e+04,1.654355194568634033e+02,2.000000000000000000e+00
1.131332958773945344e-05,2.055898137504680611e-08,8.093000000000000000e+04,1.654511520862579346e+02,2.000000000000000000e+00
1.131332812959515884e-05,2.055899525437530399e-08,8.094000000000000000e+04,1.654667675495147705e+02,2.000000000000000000e+00
1.131332667150103062e-05,2.055897860266316634e-08,8.095000000000000000e+04,1.654842724800109863e+02,2.000000000000000000e+00
1.131332521343563883e-05,2.055899249331482713e-08,8.096000000000000000e+04,1.654999973773956299e+02,2.000000000000000000e+00
1.131332375542041003e-05,2.055897582871354793e-08,8.097000000000000000e+04,1.655330808162689209e+02,2.000000000000000000e+00
1.131332229743390242e-05,2.055898973067997079e-08,8.098000000000000000e+04,1.655569579601287842e+02,2.000000000000000000e+00
1.131332083949754933e-05,2.055897305321778007e-08,8.099000000000000000e+04,1.655726683139801025e+02,2.000000000000000000e+00
1.131331938158990219e-05,2.055898696652095806e-08,8.100000000000000000e+04,1.655887627601623535e+02,2.000000000000000000e+00
1.131331792373239261e-05,2.055897027624761240e-08,8.101000000000000000e+04,1.656054472923278809e+02,2.000000000000000000e+00
1.131331646590359238e-05,2.055898420089574785e-08,8.102000000000000000e+04,1.656216313838958740e+02,2.000000000000000000e+00
1.131331500812491108e-05,2.055896749775924736e-08,8.103000000000000000e+04,1.656383247375488281e+02,2.000000000000000000e+00
1.131331355037492556e-05,2.055898143370896623e-08,8.104000000000000000e+04,1.656545202732086182e+02,2.000000000000000000e+00
1.131331209267505899e-05,2.055896471771495558e-08,8.105000000000000000e+04,1.656708774566650391e+02,2.000000000000000000e+00
1.131331063500386956e-05,2.055897866502415059e-08,8.106000000000000000e+04,1.656865010261535645e+02,2.000000000000000000e+00
1.131330917738278721e-05,2.055896193617917113e-08,8.107000000000000000e+04,1.657021245956420898e+02,2.000000000000000000e+00
1.131330771979037016e-05,2.055897589478345454e-08,8.108000000000000000e+04,1.657184476852416992e+02,2.000000000000000000e+00
1.131330626224805171e-05,2.055895915309588065e-08,8.109000000000000000e+04,1.657340686321258545e+02,2.000000000000000000e+00
1.131330480473438839e-05,2.055897312304885046e-08,8.110000000000000000e+04,1.657496943473815918e+02,2.000000000000000000e+00
1.131330334727080673e-05,2.055895636850038490e-08,8.111000000000000000e+04,1.657653219699859619e+02,2.000000000000000000e+00
1.131330188983587512e-05,2.055897034978912715e-08,8.112000000000000000e+04,1.657965805530548096e+02,2.000000000000000000e+00
1.131330043245101502e-05,2.055895358240871132e-08,8.113000000000000000e+04,1.658139851093292236e+02,2.000000000000000000e+00
1.131329897509478293e-05,2.055896757498281102e-08,8.114000000000000000e+04,1.658423659801483154e+02,2.000000000000000000e+00
1.131329751778862913e-05,2.055895079471338931e-08,8.115000000000000000e+04,1.658595476150512695e+02,2.000000000000000000e+00
1.131329606051108132e-05,2.055896479861488708e-08,8.116000000000000000e+04,1.658682985305786133e+02,2.000000000000000000e+00
1.131329460328359994e-05,2.055894800551447794e-08,8.117000000000000000e+04,1.658857982158660889e+02,2.000000000000000000e+00
1.131329314608471947e-05,2.055896202077937930e-08,8.118000000000000000e+04,1.659015209674835205e+02,2.000000000000000000e+00
1.131329168893589018e-05,2.055894521482489445e-08,8.119000000000000000e+04,1.659171364307403564e+02,2.000000000000000000e+00
1.131329023181564825e-05,2.055895924138653196e-08,8.120000000000000000e+04,1.659474029541015625e+02,2.000000000000000000e+00
1.131328877474545241e-05,2.055894242255914148e-08,8.121000000000000000e+04,1.659631974697113037e+02,2.000000000000000000e+00
1.131328731770383039e-05,2.055895646043641786e-08,8.122000000000000000e+04,1.659955849647521973e+02,2.000000000000000000e+00
1.131328586071224599e-05,2.055893962878423387e-08,8.123000000000000000e+04,1.660111322402954102e+02,2.000000000000000000e+00
1.131328440374922015e-05,2.055895367801562626e-08,8.124000000000000000e+04,1.660424556732177734e+02,2.000000000000000000e+00
1.131328294683621838e-05,2.055893683351661598e-08,8.125000000000000000e+04,1.660580723285675049e+02,2.000000000000000000e+00
1.131328148995177010e-05,2.055895089405869077e-08,8.126000000000000000e+04,1.660736994743347168e+02,2.000000000000000000e+00
1.131328003311733741e-05,2.055893403670880102e-08,8.127000000000000000e+04,1.660893206596374512e+02,2.000000000000000000e+00
1.131327857631143619e-05,2.055894810855273056e-08,8.128000000000000000e+04,1.661049430370330811e+02,2.000000000000000000e+00
1.131327711955554887e-05,2.055893123831762672e-08,8.129000000000000000e+04,1.661377575397491455e+02,2.000000000000000000e+00
1.131327566282818284e-05,2.055894532151624467e-08,8.130000000000000000e+04,1.661536478996276855e+02,2.000000000000000000e+00
1.131327420615081886e-05,2.055892843845056367e-08,8.131000000000000000e+04,1.661719141006469727e+02,2.000000000000000000e+00
1.131327274950195754e-05,2.055894253294785337e-08,8.132000000000000000e+04,1.661876230239868164e+02,2.000000000000000000e+00
1.131327129290308980e-05,2.055892563704807474e-08,8.133000000000000000e+04,1.662188680171966553e+02,2.000000000000000000e+00
1.131326983633271625e-05,2.055893974288354564e-08,8.134000000000000000e+04,1.662344937324523926e+02,2.000000000000000000e+00
1.131326837981232612e-05,2.055892283414195675e-08,8.135000000000000000e+04,1.662501127719879150e+02,2.000000000000000000e+00
1.131326692332042170e-05,2.055893695132102522e-08,8.136000000000000000e+04,1.662657446861267090e+02,2.000000000000000000e+00
1.131326546687848545e-05,2.055892002973690477e-08,8.137000000000000000e+04,1.662813713550567627e+02,2.000000000000000000e+00
1.131326401046502136e-05,2.055893415821489314e-08,8.138000000000000000e+04,1.663126199245452881e+02,2.000000000000000000e+00
1.131326255410151528e-05,2.055891722378587869e-08,8.139000000000000000e+04,1.663391454219818115e+02,2.000000000000000000e+00
1.131326109776647289e-05,2.055893136360420555e-08,8.140000000000000000e+04,1.663661403656005859e+02,2.000000000000000000e+00
1.131325964148138173e-05,2.055891441632385171e-08,8.141000000000000000e+04,1.663819727897644043e+02,2.000000000000000000e+00
1.131325818522474071e-05,2.055892856748116379e-08,8.142000000000000000e+04,1.664132237434387207e+02,2.000000000000000000e+00
1.131325672901803737e-05,2.055891160739035645e-08,8.143000000000000000e+04,1.664288365840911865e+02,2.000000000000000000e+00
1.131325527283977061e-05,2.055892576986013103e-08,8.144000000000000000e+04,1.664452126026153564e+02,2.000000000000000000e+00
1.131325381671143815e-05,2.055890879690734676e-08,8.145000000000000000e+04,1.664612636566162109e+02,2.000000000000000000e+00
1.131325236061152533e-05,2.055892297071271843e-08,8.146000000000000000e+04,1.664926896095275879e+02,2.000000000000000000e+00
1.131325090456153155e-05,2.055890598494082835e-08,8.147000000000000000e+04,1.665083148479461670e+02,2.000000000000000000e+00
1.131324944853995234e-05,2.055892017005703794e-08,8.148000000000000000e+04,1.665399405956268311e+02,2.000000000000000000e+00
1.131324799256828539e-05,2.055890317142510984e-08,8.149000000000000000e+04,1.665555605888366699e+02,2.000000000000000000e+00
1.131324653662501607e-05,2.055891736786710946e-08,8.150000000000000000e+04,1.665711843967437744e+02,2.000000000000000000e+00
1.131324508073165393e-05,2.055890035636401611e-08,8.151000000000000000e+04,1.666024413108825684e+02,2.000000000000000000e+00
1.131324362486667078e-05,2.055891456410277834e-08,8.152000000000000000e+04,1.666180562973022461e+02,2.000000000000000000e+00
1.131324216905158465e-05,2.055889753976397933e-08,8.153000000000000000e+04,1.666508724689483643e+02,2.000000000000000000e+00
1.131324071326487413e-05,2.055891175885798915e-08,8.154000000000000000e+04,1.666664855480194092e+02,2.000000000000000000e+00
1.131323925752804368e-05,2.055889472167024295e-08,8.155000000000000000e+04,1.666977224349975586e+02,2.000000000000000000e+00
1.131323780181957358e-05,2.055890895207082574e-08,8.156000000000000000e+04,1.667133519649505615e+02,2.000000000000000000e+00
1.131323634616098187e-05,2.055889190206029113e-08,8.157000000000000000e+04,1.667303435802459717e+02,2.000000000000000000e+00
1.131323489053073188e-05,2.055890614378063215e-08,8.158000000000000000e+04,1.667389762401580811e+02,2.000000000000000000e+00
1.131323343495035350e-05,2.055888908092586198e-08,8.159000000000000000e+04,1.667441785335540771e+02,2.000000000000000000e+00
1.131323197939830667e-05,2.055890333398792454e-08,8.160000000000000000e+04,1.667598044872283936e+02,2.000000000000000000e+00
1.131323052389611451e-05,2.055888625831195082e-08,8.161000000000000000e+04,1.667910559177398682e+02,2.000000000000000000e+00
1.131322906842224544e-05,2.055890052268481160e-08,8.162000000000000000e+04,1.668066658973693848e+02,2.000000000000000000e+00
1.131322761299822764e-05,2.055888343414713558e-08,8.163000000000000000e+04,1.668222827911376953e+02,2.000000000000000000e+00
1.131322615760251600e-05,2.055889770984809256e-08,8.164000000000000000e+04,1.668379139900207520e+02,2.000000000000000000e+00
1.131322470225664377e-05,2.055888060847678213e-08,8.165000000000000000e+04,1.668535354137420654e+02,2.000000000000000000e+00
1.131322324693906583e-05,2.055889489548378601e-08,8.166000000000000000e+04,1.668847951889038086e+02,2.000000000000000000e+00
1.131322179167131883e-05,2.055887778128720892e-08,8.167000000000000000e+04,1.669003968238830566e+02,2.000000000000000000e+00
1.131322033643185258e-05,2.055889207963428989e-08,8.168000000000000000e+04,1.669316399097442627e+02,2.000000000000000000e+00
1.131321888124220880e-05,2.055887495258675723e-08,8.169000000000000000e+04,1.669472854137420654e+02,2.000000000000000000e+00
1.131321742608083728e-05,2.055888926226657325e-08,8.170000000000000000e+04,1.669785101413726807e+02,2.000000000000000000e+00
1.131321597096927131e-05,2.055887212240914626e-08,8.171000000000000000e+04,1.669941375255584717e+02,2.000000000000000000e+00
1.131321451588596574e-05,2.055888644339526063e-08,8.172000000000000000e+04,1.670097656250000000e+02,2.000000000000000000e+00
1.131321306085246063e-05,2.055886929068219953e-08,8.173000000000000000e+04,1.670254468917846680e+02,2.000000000000000000e+00
1.131321160584720067e-05,2.055888362298884306e-08,8.174000000000000000e+04,1.670410699844360352e+02,2.000000000000000000e+00
1.131321015089173440e-05,2.055886645746486855e-08,8.175000000000000000e+04,1.670723116397857666e+02,2.000000000000000000e+00
1.131320869596449973e-05,2.055888080110927638e-08,8.176000000000000000e+04,1.670879325866699219e+02,2.000000000000000000e+00
1.131320724108705028e-05,2.055886362270687728e-08,8.177000000000000000e+04,1.671036756038665771e+02,2.000000000000000000e+00
1.131320578623781718e-05,2.055887797764503018e-08,8.178000000000000000e+04,1.671192979812622070e+02,2.000000000000000000e+00
1.131320433143836082e-05,2.055886078643667744e-08,8.179000000000000000e+04,1.671350917816162109e+02,2.000000000000000000e+00
1.131320287666711066e-05,2.055887515273338002e-08,8.180000000000000000e+04,1.671670763492584229e+02,2.000000000000000000e+00
1.131320142194562199e-05,2.055885794869105207e-08,8.181000000000000000e+04,1.671822712421417236e+02,2.000000000000000000e+00
1.131319996725232597e-05,2.055887232627129231e-08,8.182000000000000000e+04,1.671990733146667480e+02,2.000000000000000000e+00
1.131319851260878636e-05,2.055885510940394917e-08,8.183000000000000000e+04,1.672157568931579590e+02,2.000000000000000000e+00
1.131319705799343261e-05,2.055886949833818961e-08,8.184000000000000000e+04,1.672329466342926025e+02,2.000000000000000000e+00
1.131319560342782002e-05,2.055885226865658132e-08,8.185000000000000000e+04,1.672496337890625000e+02,2.000000000000000000e+00
1.131319414889037637e-05,2.055886666890815800e-08,8.186000000000000000e+04,1.672663042545318604e+02,2.000000000000000000e+00
1.131319269440267218e-05,2.055884942635786269e-08,8.187000000000000000e+04,1.672820177078247070e+02,2.000000000000000000e+00
1.131319123994312337e-05,2.055886383792485988e-08,8.188000000000000000e+04,1.673132693767547607e+02,2.000000000000000000e+00
1.131318978553329878e-05,2.055884658259518659e-08,8.189000000000000000e+04,1.673288879394531250e+02,2.000000000000000000e+00
1.131318833115162787e-05,2.055886100552339699e-08,8.190000000000000000e+04,1.673446335792541504e+02,2.000000000000000000e+00
1.131318687681966086e-05,2.055884373734901169e-08,8.191000000000000000e+04,1.673602807521820068e+02,2.000000000000000000e+00
1.131318542251583227e-05,2.055885817155085011e-08,8.192000000000000000e+04,1.673759827613830566e+02,2.000000000000000000e+00
1.131318396826170928e-05,2.055884089052050314e-08,8.193000000000000000e+04,1.674072296619415283e+02,2.000000000000000000e+00
1.131318251403570270e-05,2.055885533602670100e-08,8.194000000000000000e+04,1.674228734970092773e+02,2.000000000000000000e+00
1.131318105985940340e-05,2.055883804214595432e-08,8.195000000000000000e+04,1.674541044235229492e+02,2.000000000000000000e+00
1.131317960571120357e-05,2.055885249896711608e-08,8.196000000000000000e+04,1.674697227478027344e+02,2.000000000000000000e+00
1.131317815161268900e-05,2.055883519230525433e-08,8.197000000000000000e+04,1.674867870807647705e+02,2.000000000000000000e+00
1.131317669754227390e-05,2.055884966048146516e-08,8.198000000000000000e+04,1.675043575763702393e+02,2.000000000000000000e+00
1.131317524352154067e-05,2.055883234095853969e-08,8.199000000000000000e+04,1.675206799507141113e+02,2.000000000000000000e+00
1.131317378952888489e-05,2.055884682043988751e-08,8.200000000000000000e+04,1.675360941886901855e+02,2.000000000000000000e+00
1.131317233558590081e-05,2.055882948810622068e-08,8.201000000000000000e+04,1.675524470806121826e+02,2.000000000000000000e+00
1.131317088167098571e-05,2.055884397891335191e-08,8.202000000000000000e+04,1.675734701156616211e+02,2.000000000000000000e+00
1.131316942780573046e-05,2.055882663376411630e-08,8.203000000000000000e+04,1.676049327850341797e+02,2.000000000000000000e+00
1.131316797396852725e-05,2.055884113588475890e-08,8.204000000000000000e+04,1.676205546855926514e+02,2.000000000000000000e+00
1.131316652018098050e-05,2.055882377789482475e-08,8.205000000000000000e+04,1.676361749172210693e+02,2.000000000000000000e+00
1.131316506642147562e-05,2.055883829134213088e-08,8.206000000000000000e+04,1.676518013477325439e+02,2.000000000000000000e+00
1.131316361271161365e-05,2.055882092053150936e-08,8.207000000000000000e+04,1.676674087047576904e+02,2.000000000000000000e+00
1.131316215902977660e-05,2.055883544527630602e-08,8.208000000000000000e+04,1.676993103027343750e+02,2.000000000000000000e+00
1.131316070539758247e-05,2.055881806162918804e-08,8.209000000000000000e+04,1.677150263786315918e+02,2.000000000000000000e+00
1.131315925179340141e-05,2.055883259769979459e-08,8.210000000000000000e+04,1.677462668418884277e+02,2.000000000000000000e+00
1.131315779823884293e-05,2.055881520124318594e-08,8.211000000000000000e+04,1.677705793380737305e+02,2.000000000000000000e+00
1.131315634471228905e-05,2.055882974861723210e-08,8.212000000000000000e+04,1.677863001823425293e+02,2.000000000000000000e+00
1.131315489123535266e-05,2.055881233934249041e-08,8.213000000000000000e+04,1.678046166896820068e+02,2.000000000000000000e+00
1.131315343778640733e-05,2.055882689807079155e-08,8.214000000000000000e+04,1.678203306198120117e+02,2.000000000000000000e+00
1.131315198438706764e-05,2.055880947598013034e-08,8.215000000000000000e+04,1.678317365646362305e+02,2.000000000000000000e+00
1.131315053101570544e-05,2.055882404599442751e-08,8.216000000000000000e+04,1.678638231754302979e+02,2.000000000000000000e+00
1.131314907769394211e-05,2.055880661106157884e-08,8.217000000000000000e+04,1.678794448375701904e+02,2.000000000000000000e+00
1.131314762440014441e-05,2.055882119240151384e-08,8.218000000000000000e+04,1.678950746059417725e+02,2.000000000000000000e+00
1.131314617115593541e-05,2.055880374464334558e-08,8.219000000000000000e+04,1.679106991291046143e+02,2.000000000000000000e+00
1.131314471793967850e-05,2.055881833731442082e-08,8.220000000000000000e+04,1.679290275573730469e+02,2.000000000000000000e+00
1.131314326477299843e-05,2.055880087676973105e-08,8.221000000000000000e+04,1.679565057754516602e+02,2.000000000000000000e+00
1.131314181163426366e-05,2.055881548075734844e-08,8.222000000000000000e+04,1.679728627204895020e+02,2.000000000000000000e+00
1.131314035854509558e-05,2.055879800738105582e-08,8.223000000000000000e+04,1.679884514808654785e+02,2.000000000000000000e+00
1.131313890548385078e-05,2.055881262267175879e-08,8.224000000000000000e+04,1.680041127204895020e+02,2.000000000000000000e+00
1.131313745247216926e-05,2.055879513648261384e-08,8.225000000000000000e+04,1.680129053592681885e+02,2.000000000000000000e+00
1.131313599948840595e-05,2.055880976310559194e-08,8.226000000000000000e+04,1.680285339355468750e+02,2.000000000000000000e+00
1.131313454655418899e-05,2.055879226410819710e-08,8.227000000000000000e+04,1.680606849193572998e+02,2.000000000000000000e+00
1.131313309364787838e-05,2.055880690205511235e-08,8.228000000000000000e+04,1.680763876438140869e+02,2.000000000000000000e+00
1.131313164079110902e-05,2.055878939022489704e-08,8.229000000000000000e+04,1.681076350212097168e+02,2.000000000000000000e+00
1.131313018796222569e-05,2.055880403945535987e-08,8.230000000000000000e+04,1.681232616901397705e+02,2.000000000000000000e+00
1.131312873518288023e-05,2.055878651479469975e-08,8.231000000000000000e+04,1.681390125751495361e+02,2.000000000000000000e+00
1.131312728243141232e-05,2.055880117538156822e-08,8.232000000000000000e+04,1.681702775955200195e+02,2.000000000000000000e+00
1.131312582972946196e-05,2.055878363793269584e-08,8.233000000000000000e+04,1.681956708431243896e+02,2.000000000000000000e+00
1.131312437705537898e-05,2.055879830982256717e-08,8.234000000000000000e+04,1.682115709781646729e+02,2.000000000000000000e+00
1.131312292443080507e-05,2.055878075955145230e-08,8.235000000000000000e+04,1.682428188323974609e+02,2.000000000000000000e+00
1.131312147183408669e-05,2.055879544274576911e-08,8.236000000000000000e+04,1.682584388256072998e+02,2.000000000000000000e+00
1.131312001928687400e-05,2.055877787964364695e-08,8.237000000000000000e+04,1.682743129730224609e+02,2.000000000000000000e+00
1.131311856676749820e-05,2.055879257414294192e-08,8.238000000000000000e+04,1.682899341583251953e+02,2.000000000000000000e+00
1.131311711429761453e-05,2.055877499824195672e-08,8.239000000000000000e+04,1.683054883480072021e+02,2.000000000000000000e+00
1.131311566185556607e-05,2.055878970408320484e-08,8.240000000000000000e+04,1.683211884498596191e+02,2.000000000000000000e+00
1.131311420946299618e-05,2.055877211537430061e-08,8.241000000000000000e+04,1.683369646072387695e+02,2.000000000000000000e+00
1.131311275709824794e-05,2.055878683254241079e-08,8.242000000000000000e+04,1.683593451976776123e+02,2.000000000000000000e+00
1.131311130478296472e-05,2.055876923104543988e-08,8.243000000000000000e+04,1.683877043724060059e+02,2.000000000000000000e+00
1.131310985249549299e-05,2.055878395950801642e-08,8.244000000000000000e+04,1.684033291339874268e+02,2.000000000000000000e+00
1.131310840025748121e-05,2.055876634516651878e-08,8.245000000000000000e+04,1.684189431667327881e+02,2.000000000000000000e+00
1.131310694804725888e-05,2.055878108490420234e-08,8.246000000000000000e+04,1.684501273632049561e+02,2.000000000000000000e+00
1.131310549588649650e-05,2.055876345774208681e-08,8.247000000000000000e+04,1.684658238887786865e+02,2.000000000000000000e+00
1.131310404375351511e-05,2.055877820885717978e-08,8.248000000000000000e+04,1.684970638751983643e+02,2.000000000000000000e+00
1.131310259166997672e-05,2.055876056891013092e-08,8.249000000000000000e+04,1.685126914978027344e+02,2.000000000000000000e+00
1.131310113961420238e-05,2.055877533129665823e-08,8.250000000000000000e+04,1.685283095836639404e+02,2.000000000000000000e+00
1.131309968760786766e-05,2.055875767854067788e-08,8.251000000000000000e+04,1.685595545768737793e+02,2.000000000000000000e+00
1.131309823562928513e-05,2.055877245226730546e-08,8.252000000000000000e+04,1.685751895904541016e+02,2.000000000000000000e+00
1.131309678370012527e-05,2.055875478670193370e-08,8.253000000000000000e+04,1.686086521148681641e+02,2.000000000000000000e+00
1.131309533179871422e-05,2.055876957172492353e-08,8.254000000000000000e+04,1.686243464946746826e+02,2.000000000000000000e+00
1.131309387994671229e-05,2.055875189335800205e-08,8.255000000000000000e+04,1.686411712169647217e+02,2.000000000000000000e+00
1.131309242812244730e-05,2.055876668970855208e-08,8.256000000000000000e+04,1.686654098033905029e+02,2.000000000000000000e+00
1.131309097634758805e-05,2.055874899851526876e-08,8.257000000000000000e+04,1.686966788768768311e+02,2.000000000000000000e+00
1.131308952460044372e-05,2.055876380618214588e-08,8.258000000000000000e+04,1.687177243232727051e+02,2.000000000000000000e+00
1.131308807290270004e-05,2.055874610219246120e-08,8.259000000000000000e+04,1.687335093021392822e+02,2.000000000000000000e+00
1.131308662123265773e-05,2.055876092115597520e-08,8.260000000000000000e+04,1.687492430210113525e+02,2.000000000000000000e+00
1.131308516961200760e-05,2.055874320437004467e-08,8.261000000000000000e+04,1.687704443931579590e+02,2.000000000000000000e+00
1.131308371801904529e-05,2.055875803464448923e-08,8.262000000000000000e+04,1.687929401397705078e+02,2.000000000000000000e+00
1.131308226647546499e-05,2.055874030505119555e-08,8.263000000000000000e+04,1.688230447769165039e+02,2.000000000000000000e+00
1.131308081495956404e-05,2.055875514664497152e-08,8.264000000000000000e+04,1.688396861553192139e+02,2.000000000000000000e+00
1.131307936349302817e-05,2.055873740426532176e-08,8.265000000000000000e+04,1.688709461688995361e+02,2.000000000000000000e+00
1.131307791205416148e-05,2.055875225716623318e-08,8.266000000000000000e+04,1.688876295089721680e+02,2.000000000000000000e+00
1.131307646066465987e-05,2.055873450193761308e-08,8.267000000000000000e+04,1.689052948951721191e+02,2.000000000000000000e+00
1.131307500930280711e-05,2.055874936615071238e-08,8.268000000000000000e+04,1.689209876060485840e+02,2.000000000000000000e+00
1.131307355799031095e-05,2.055873159812960514e-08,8.269000000000000000e+04,1.689366989135742188e+02,2.000000000000000000e+00
1.131307210670544840e-05,2.055874647362967324e-08,8.270000000000000000e+04,1.689523215293884277e+02,2.000000000000000000e+00
1.131307065546993399e-05,2.055872869281923538e-08,8.271000000000000000e+04,1.689835596084594727e+02,2.000000000000000000e+00
1.131306920426204641e-05,2.055874357964271785e-08,8.272000000000000000e+04,1.689991819858551025e+02,2.000000000000000000e+00
1.131306775310349172e-05,2.055872578604262512e-08,8.273000000000000000e+04,1.690148265361785889e+02,2.000000000000000000e+00
1.131306630197255369e-05,2.055874068420189327e-08,8.274000000000000000e+04,1.690306687355041504e+02,2.000000000000000000e+00
1.131306485089094178e-05,2.055872287779335543e-08,8.275000000000000000e+04,1.690462868213653564e+02,2.000000000000000000e+00
1.131306339983692790e-05,2.055873778723774280e-08,8.276000000000000000e+04,1.690775253772735596e+02,2.000000000000000000e+00
1.131306194883223166e-05,2.055871996802644093e-08,8.277000000000000000e+04,1.690931847095489502e+02,2.000000000000000000e+00
1.131306049785512498e-05,2.055873488879169826e-08,8.278000000000000000e+04,1.691272413730621338e+02,2.000000000000000000e+00
1.131305904692732239e-05,2.055871705680094562e-08,8.279000000000000000e+04,1.691366147994995117e+02,2.000000000000000000e+00
1.131305759602710089e-05,2.055873198888017092e-08,8.280000000000000000e+04,1.691522500514984131e+02,2.000000000000000000e+00
1.131305614517617501e-05,2.055871414404301220e-08,8.281000000000000000e+04,1.691777057647705078e+02,2.000000000000000000e+00
1.131305469435281498e-05,2.055872908741137351e-08,8.282000000000000000e+04,1.691933834552764893e+02,2.000000000000000000e+00
1.131305324357873701e-05,2.055871122980240054e-08,8.283000000000000000e+04,1.692111229896545410e+02,2.000000000000000000e+00
1.131305179283221811e-05,2.055872618447581281e-08,8.284000000000000000e+04,1.692278633117675781e+02,2.000000000000000000e+00
1.131305034213496942e-05,2.055870831407862096e-08,8.285000000000000000e+04,1.692323720455169678e+02,2.000000000000000000e+00
1.131304889146526286e-05,2.055872328005679965e-08,8.286000000000000000e+04,1.692498757839202881e+02,2.000000000000000000e+00
1.131304744084482989e-05,2.055870539684914767e-08,8.287000000000000000e+04,1.692655909061431885e+02,2.000000000000000000e+00
1.131304599025192211e-05,2.055872037414823933e-08,8.288000000000000000e+04,1.692812132835388184e+02,2.000000000000000000e+00
1.131304453970827099e-05,2.055870247814964209e-08,8.289000000000000000e+04,1.693129212856292725e+02,2.000000000000000000e+00
1.131304308919213488e-05,2.055871746674835179e-08,8.290000000000000000e+04,1.693286254405975342e+02,2.000000000000000000e+00
1.131304163872525205e-05,2.055869955794268586e-08,8.291000000000000000e+04,1.693520853519439697e+02,2.000000000000000000e+00
1.131304018828586221e-05,2.055871455780910759e-08,8.292000000000000000e+04,1.693834910392761230e+02,2.000000000000000000e+00
1.131303873789572226e-05,2.055869663618873976e-08,8.293000000000000000e+04,1.693991067409515381e+02,2.000000000000000000e+00
1.131303728753307022e-05,2.055871164739240963e-08,8.294000000000000000e+04,1.694148492813110352e+02,2.000000000000000000e+00
1.131303583721964773e-05,2.055869371300348665e-08,8.295000000000000000e+04,1.694461126327514648e+02,2.000000000000000000e+00
1.131303438693370300e-05,2.055870873554227054e-08,8.296000000000000000e+04,1.694617178440093994e+02,2.000000000000000000e+00
1.131303293669697765e-05,2.055869078837085938e-08,8.297000000000000000e+04,1.694929661750793457e+02,2.000000000000000000e+00
1.131303148648771989e-05,2.055870582219463675e-08,8.298000000000000000e+04,1.695085868835449219e+02,2.000000000000000000e+00
1.131303003632767474e-05,2.055868786223097668e-08,8.299000000000000000e+04,1.695261209011077881e+02,2.000000000000000000e+00
1.131302858619507685e-05,2.055870290735370042e-08,8.300000000000000000e+04,1.695418143272399902e+02,2.000000000000000000e+00
1.131302713611168480e-05,2.055868493461441115e-08,8.301000000000000000e+04,1.695582981109619141e+02,2.000000000000000000e+00
1.131302568605573492e-05,2.055869999106062205e-08,8.302000000000000000e+04,1.695741608142852783e+02,2.000000000000000000e+00
1.131302423604897563e-05,2.055868200551659675e-08,8.303000000000000000e+04,1.695939979553222656e+02,2.000000000000000000e+00
1.131302278606964327e-05,2.055869707325928903e-08,8.304000000000000000e+04,1.696018781661987305e+02,2.000000000000000000e+00
1.131302133613949472e-05,2.055867907493089288e-08,8.305000000000000000e+04,1.696175947189331055e+02,2.000000000000000000e+00
1.131301988623676463e-05,2.055869415397558548e-08,8.306000000000000000e+04,1.696332089900970459e+02,2.000000000000000000e+00
1.131301843638320141e-05,2.055867614288456342e-08,8.307000000000000000e+04,1.696488168239593506e+02,2.000000000000000000e+00
1.131301698655704818e-05,2.055869123325025832e-08,8.308000000000000000e+04,1.696644358634948730e+02,2.000000000000000000e+00
1.131301553678005675e-05,2.055867320934565271e-08,8.309000000000000000e+04,1.696801514625549316e+02,2.000000000000000000e+00
1.131301408703045327e-05,2.055868831099039863e-08,8.310000000000000000e+04,1.696957814693450928e+02,2.000000000000000000e+00
1.131301263733000990e-05,2.055867027429756090e-08,8.311000000000000000e+04,1.697114012241363525e+02,2.000000000000000000e+00
1.131301118765694093e-05,2.055868538726293525e-08,8.312000000000000000e+04,1.697427887916564941e+02,2.000000000000000000e+00
1.131300973803301851e-05,2.055866733779237058e-08,8.313000000000000000e+04,1.697595930099487305e+02,2.000000000000000000e+00
1.131300828843646034e-05,2.055868246204451852e-08,8.314000000000000000e+04,1.697924249172210693e+02,2.000000000000000000e+00
1.131300683888904193e-05,2.055866439979078738e-08,8.315000000000000000e+04,1.698171575069427490e+02,2.000000000000000000e+00
1.131300538936897592e-05,2.055867953535283356e-08,8.316000000000000000e+04,1.698328783512115479e+02,2.000000000000000000e+00
1.131300393989803612e-05,2.055866146030651933e-08,8.317000000000000000e+04,1.698641285896301270e+02,2.000000000000000000e+00
1.131300249045443177e-05,2.055867660715604715e-08,8.318000000000000000e+04,1.698797500133514404e+02,2.000000000000000000e+00
1.131300104105995363e-05,2.055865851931665352e-08,8.319000000000000000e+04,1.698953752517700195e+02,2.000000000000000000e+00
1.131299959169279909e-05,2.055867367748232314e-08,8.320000000000000000e+04,1.699266209602355957e+02,2.000000000000000000e+00
1.131299814237475043e-05,2.055865557690454661e-08,8.321000000000000000e+04,1.699422388076782227e+02,2.000000000000000000e+00
1.131299669308402197e-05,2.055867074639422286e-08,8.322000000000000000e+04,1.699578745365142822e+02,2.000000000000000000e+00
1.131299524384239093e-05,2.055865263301477748e-08,8.323000000000000000e+04,1.699734911918640137e+02,2.000000000000000000e+00
1.131299379462805977e-05,2.055866781378011662e-08,8.324000000000000000e+04,1.699890930652618408e+02,2.000000000000000000e+00
1.131299234546282602e-05,2.055864968760984177e-08,8.325000000000000000e+04,1.700207591056823730e+02,2.000000000000000000e+00
1.131299089632487520e-05,2.055866487967982490e-08,8.326000000000000000e+04,1.700394093990325928e+02,2.000000000000000000e+00
1.131298944723600316e-05,2.055864674074833033e-08,8.327000000000000000e+04,1.700561904907226562e+02,2.000000000000000000e+00
1.131298799817441067e-05,2.055866194410527564e-08,8.328000000000000000e+04,1.700718123912811279e+02,2.000000000000000000e+00
1.131298654916189357e-05,2.055864379236542200e-08,8.329000000000000000e+04,1.701030979156494141e+02,2.000000000000000000e+00
1.131298510017663738e-05,2.055865900701917955e-08,8.330000000000000000e+04,1.701197297573089600e+02,2.000000000000000000e+00
1.131298365124044304e-05,2.055864084253143372e-08,8.331000000000000000e+04,1.701522636413574219e+02,2.000000000000000000e+00
1.131298220233150282e-05,2.055865606849609867e-08,8.332000000000000000e+04,1.701679649353027344e+02,2.000000000000000000e+00
1.131298075347161767e-05,2.055863789118987900e-08,8.333000000000000000e+04,1.701835982799530029e+02,2.000000000000000000e+00
1.131297930463896802e-05,2.055865312844009993e-08,8.334000000000000000e+04,1.701992192268371582e+02,2.000000000000000000e+00
1.131297853999513508e-05,1.950345099683018517e-08,8.334800000000000000e+04,1.702160267829895020e+02,1.000000000000000000e+00
1.130090431596722117e-05,1.961914058005927642e-08,8.340400000000000000e+04,1.703484578132629395e+02,3.355443200000000000e+07
1.130090362649085549e-05,1.829754637999481602e-08,8.341200000000000000e+04,1.703640854358673096e+02,1.000000000000000000e+00
1.130024672223840558e-05,5.630171572457277044e-08,8.346000000000000000e+04,1.704665033817291260e+02,2.097152000000000000e+06
1.130020175575873521e-05,2.227075832654758628e-08,8.347000000000000000e+04,1.704832007884979248e+02,1.000000000000000000e+00
1.130019410315405679e-05,2.039620851210224603e-08,8.350400000000000000e+04,1.705635597705841064e+02,1.638400000000000000e+04
1.130018133033468100e-05,2.569471317662779080e-08,8.354000000000000000e+04,1.706573030948638916e+02,3.276800000000000000e+04
1.130018034625947700e-05,1.909926027987010625e-08,8.354800000000000000e+04,1.706729223728179932e+02,1.000000000000000000e+00
1.130009374438010751e-05,2.153810302780527306e-08,8.359000000000000000e+04,1.707822849750518799e+02,2.621440000000000000e+05
1.130009170331723046e-05,2.153806347117599432e-08,8.360000000000000000e+04,1.707979083061218262e+02,2.000000000000000000e+00
1.130008994192579119e-05,2.153806314503601319e-08,8.361000000000000000e+04,1.708135321140289307e+02,2.000000000000000000e+00
1.130008905876579607e-05,2.030716629651382699e-08,8.361800000000000000e+04,1.708291554450988770e+02,1.000000000000000000e+00
1.130007623002950638e-05,1.975139573152256743e-08,8.365400000000000000e+04,1.709100940227508545e+02,3.276800000000000000e+04
1.130007483828890686e-05,1.975138511012615115e-08,8.366400000000000000e+04,1.709355936050415039e+02,2.000000000000000000e+00
1.130007346097976163e-05,1.975139918910968500e-08,8.367400000000000000e+04,1.709527370929718018e+02,2.000000000000000000e+00
1.130007209487506150e-05,1.975138687116336738e-08,8.368400000000000000e+04,1.709683601856231689e+02,2.000000000000000000e+00
1.130007137819206701e-05,1.872648939807347871e-08,8.369200000000000000e+04,1.709710671901702881e+02,1.000000000000000000e+00
1.129998603850177446e-05,2.312204473784604705e-08,8.373400000000000000e+04,1.710664222240447998e+02,2.621440000000000000e+05
1.129998500135479280e-05,2.129150578077079796e-08,8.374200000000000000e+04,1.710820479393005371e+02,1.000000000000000000e+00
1.129997802893474547e-05,2.049712545409958913e-08,8.377600000000000000e+04,1.711601617336273193e+02,1.638400000000000000e+04
1.129997650757659547e-05,2.049714792362186359e-08,8.378600000000000000e+04,1.711757893562316895e+02,2.000000000000000000e+00
1.129997572165956056e-05,1.941456309424753142e-08,8.379400000000000000e+04,1.711914181709289551e+02,1.000000000000000000e+00
1.129995235010929728e-05,1.942716446571253677e-08,8.383200000000000000e+04,1.712781744003295898e+02,6.553600000000000000e+04
1.129995166243696440e-05,1.840947273060418355e-08,8.384000000000000000e+04,1.712926874160766602e+02,1.000000000000000000e+00
1.129961750268123763e-05,3.944526225158293109e-08,8.388600000000000000e+04,1.713956944942474365e+02,1.048576000000000000e+06
1.129959528098262007e-05,2.243435881061660787e-08,8.389600000000000000e+04,1.714275662899017334e+02,1.000000000000000000e+00
1.129958750901410955e-05,2.045048971287212486e-08,8.393000000000000000e+04,1.715057666301727295e+02,1.638400000000000000e+04
1.129957470591605536e-05,2.448250635329284280e-08,8.396600000000000000e+04,1.716005260944366455e+02,3.276800000000000000e+04
1.129957378514001653e-05,1.896453086842927460e-08,8.397400000000000000e+04,1.716161499023437500e+02,1.000000000000000000e+00
1.129948829456319313e-05,2.214874854680480355e-08,8.401600000000000000e+04,1.717110874652862549e+02,2.621440000000000000e+05
1.129948613651506261e-05,2.214873823760388668e-08,8.402600000000000000e+04,1.717267091274261475e+02,2.000000000000000000e+00
1.129948429173515076e-05,2.214875709841569006e-08,8.403600000000000000e+04,1.717423400878906250e+02,2.000000000000000000e+00
1.129948336382374873e-05,2.071904121549444118e-08,8.404400000000000000e+04,1.717579641342163086e+02,1.000000000000000000e+00
1.129947012717959527e-05,2.007389951903931643e-08,8.408000000000000000e+04,1.718374023437500000e+02,3.276800000000000000e+04
1.129946938293893611e-05,1.901504191781246462e-08,8.408800000000000000e+04,1.718530173301696777e+02,1.000000000000000000e+00
1.129942480701134819e-05,2.081884354476876912e-08,8.412800000000000000e+04,1.719391131401062012e+02,1.310720000000000000e+05
1.129942397133028398e-05,1.946947429492730942e-08,8.413600000000000000e+04,1.719547469615936279e+02,1.000000000000000000e+00
1.129941248199620099e-05,2.065918705985827316e-08,8.417200000000000000e+04,1.720427393913269043e+02,3.276800000000000000e+04
1.129941170871431589e-05,1.890110190018730946e-08,8.418000000000000000e+04,1.720585396289825439e+02,1.000000000000000000e+00
1.129939026958028865e-05,2.277040150103801110e-08,8.421800000000000000e+04,1.721522774696350098e+02,6.553600000000000000e+04
1.129938276827183568e-05,1.844432928341671650e-08,8.422800000000000000e+04,1.721679050922393799e+02,1.000000000000000000e+00
1.128900072336126634e-05,3.757214961564007220e-07,8.428400000000000000e+04,1.723061969280242920e+02,3.355443200000000000e+07
1.128697951568859121e-05,3.039328084897227832e-08,8.429600000000000000e+04,1.723379659652709961e+02,1.000000000000000000e+00
1.128697550261125875e-05,3.039321793480193804e-08,8.430600000000000000e+04,1.723549246788024902e+02,2.000000000000000000e+00
1.128697371103405382e-05,2.829228838560899173e-08,8.431400000000000000e+04,1.723705496788024902e+02,1.000000000000000000e+00
1.128694985318283268e-05,2.867460976905112179e-08,8.435000000000000000e+04,1.724486727714538574e+02,3.276800000000000000e+04
1.128694841494809494e-05,2.544401207530918641e-08,8.435800000000000000e+04,1.724486727714538574e+02,1.000000000000000000e+00
1.128690894174401809e-05,2.585863273452865010e-08,8.439600000000000000e+04,1.725270619392395020e+02,6.553600000000000000e+04
1.128690635194763266e-05,2.585861922694358652e-08,8.440600000000000000e+04,1.725426836013793945e+02,2.000000000000000000e+00
1.128690508627253064e-05,2.430449609520943454e-08,8.441400000000000000e+04,1.725583148002624512e+02,1.000000000000000000e+00
1.128686963713534926e-05,2.943454362514377133e-08,8.445200000000000000e+04,1.726558146476745605e+02,6.553600000000000000e+04
1.128685687234485986e-05,2.364437481444553830e-08,8.446200000000000000e+04,1.726870584487915039e+02,1.000000000000000000e+00
1.128631645586420053e-05,6.831699359122168158e-08,8.450800000000000000e+04,1.727964248657226562e+02,1.048576000000000000e+06
1.128626109498195889e-05,2.591055694986848466e-08,8.451800000000000000e+04,1.728120467662811279e+02,1.000000000000000000e+00
1.128624082455323989e-05,2.565126657088386926e-08,8.455400000000000000e+04,1.728977794647216797e+02,3.276800000000000000e+04
1.128623812678289991e-05,2.565127027967234185e-08,8.456400000000000000e+04,1.729135107994079590e+02,2.000000000000000000e+00
1.128623565896511527e-05,2.565129482056206944e-08,8.457400000000000000e+04,1.729447479248046875e+02,2.000000000000000000e+00
1.128623327132784551e-05,2.565128513589243128e-08,8.458400000000000000e+04,1.729603650569915771e+02,2.000000000000000000e+00
1.128623092469919138e-05,2.565131198913862496e-08,8.459400000000000000e+04,1.729760034084320068e+02,2.000000000000000000e+00
1.128622860219332577e-05,2.565129633127942394e-08,8.460400000000000000e+04,1.730013802051544189e+02,2.000000000000000000e+00
1.128622629504343736e-05,2.565132396577293707e-08,8.461400000000000000e+04,1.730179069042205811e+02,2.000000000000000000e+00
1.128622399837615765e-05,2.565130476954573151e-08,8.462400000000000000e+04,1.730492911338806152e+02,2.000000000000000000e+00
1.128622278991585947e-05,2.432922468591946311e-08,8.463200000000000000e+04,1.730649149417877197e+02,1.000000000000000000e+00
1.128593156995550682e-05,3.740830482511969949e-08,8.467600000000000000e+04,1.731766867637634277e+02,5.242880000000000000e+05
1.128591161221355056e-05,2.627316949723860229e-08,8.468600000000000000e+04,1.732019348144531250e+02,1.000000000000000000e+00
1.128586881744563132e-05,2.531316881299237761e-08,8.472400000000000000e+04,1.732914290428161621e+02,6.553600000000000000e+04
1.128584904898340573e-05,2.866205457354225061e-08,8.476000000000000000e+04,1.733852503299713135e+02,3.276800000000000000e+04
1.128584765025240932e-05,2.482111836840459150e-08,8.476800000000000000e+04,1.734012539386749268e+02,1.000000000000000000e+00
1.128580941366162565e-05,2.721722370042220122e-08,8.480600000000000000e+04,1.734979064464569092e+02,6.553600000000000000e+04
1.128580554543287164e-05,2.721722215848786435e-08,8.481600000000000000e+04,1.735063683986663818e+02,2.000000000000000000e+00
1.128580413891819471e-05,2.525346258813948710e-08,8.482400000000000000e+04,1.735220818519592285e+02,1.000000000000000000e+00
1.128578466885139546e-05,2.667784426695356615e-08,8.486000000000000000e+04,1.736001973152160645e+02,3.276800000000000000e+04
1.128578333295682674e-05,2.492123141953891887e-08,8.486800000000000000e+04,1.736159188747406006e+02,1.000000000000000000e+00
1.128574614547459870e-05,3.101005494910395285e-08,8.490600000000000000e+04,1.736940474510192871e+02,6.553600000000000000e+04
1.128573285696170678e-05,2.439467255986572203e-08,8.491600000000000000e+04,1.737088100910186768e+02,1.000000000000000000e+00
1.126535931039613164e-05,5.021309771544227429e-07,8.497200000000000000e+04,1.738333311080932617e+02,3.355443200000000000e+07
1.126237640480774196e-05,1.061902946049789039e-07,8.498200000000000000e+04,1.738490931987762451e+02,1.000000000000000000e+00
1.126220555565645336e-05,1.118205653201813024e-07,8.501600000000000000e+04,1.739304432868957520e+02,1.638400000000000000e+04
1.126218424170047702e-05,9.411426462445171684e-08,8.502400000000000000e+04,1.739400262832641602e+02,1.000000000000000000e+00
1.126192238310591734e-05,8.127963155947632146e-08,8.506000000000000000e+04,1.740182332992553711e+02,3.276800000000000000e+04
1.126190946378003840e-05,7.571726216729259353e-08,8.506800000000000000e+04,1.740338535308837891e+02,1.000000000000000000e+00
1.126173940140468629e-05,7.182497593015939576e-08,8.510400000000000000e+04,1.741302902698516846e+02,3.276800000000000000e+04
1.126173040982882236e-05,6.209766728109910771e-08,8.511200000000000000e+04,1.741465034484863281e+02,1.000000000000000000e+00
1.126161440036596104e-05,5.506022353813154540e-08,8.514800000000000000e+04,1.742382197380065918e+02,3.276800000000000000e+04
1.126160839047726668e-05,5.202250198130001601e-08,8.515600000000000000e+04,1.742548820972442627e+02,1.000000000000000000e+00
1.126152645176077027e-05,4.992165349479096807e-08,8.519200000000000000e+04,1.743342604637145996e+02,3.276800000000000000e+04
1.126152198223309838e-05,4.461627959295023452e-08,8.520000000000000000e+04,1.743498778343200684e+02,1.000000000000000000e+00
1.126146079395742343e-05,4.083802567893347142e-08,8.523600000000000000e+04,1.744279320240020752e+02,3.276800000000000000e+04
1.126145434501564170e-05,4.083817240125728161e-08,8.524600000000000000e+04,1.744457266330718994e+02,2.000000000000000000e+00
1.126145110185818843e-05,3.873650503803423680e-08,8.525400000000000000e+04,1.744617919921875000e+02,1.000000000000000000e+00
1.126140445170426938e-05,3.694928755463598043e-08,8.529000000000000000e+04,1.745399045944213867e+02,3.276800000000000000e+04
1.126140183666223298e-05,3.500706119487609592e-08,8.529800000000000000e+04,1.745555236339569092e+02,1.000000000000000000e+00
1.126132793689487483e-05,3.441156998169815839e-08,8.533600000000000000e+04,1.746497383117675781e+02,6.553600000000000000e+04
1.126132589058100676e-05,3.024643783965630473e-08,8.534400000000000000e+04,1.746654486656188965e+02,1.000000000000000000e+00
1.126121585344921765e-05,2.836273666842488916e-08,8.538400000000000000e+04,1.747620615959167480e+02,1.310720000000000000e+05
1.126121437434704603e-05,2.682497350760608139e-08,8.539200000000000000e+04,1.747777104377746582e+02,1.000000000000000000e+00
1.126086303268658097e-05,3.823714157736767572e-08,8.543600000000000000e+04,1.748813903331756592e+02,5.242880000000000000e+05
1.126084407095166505e-05,2.630490042556235021e-08,8.544600000000000000e+04,1.748970026969909668e+02,1.000000000000000000e+00
1.126051615941449968e-05,2.842245970645996688e-08,8.549000000000000000e+04,1.750081746578216553e+02,5.242880000000000000e+05
1.126050371529843940e-05,3.098911066145283517e-08,8.552400000000000000e+04,1.750794231891632080e+02,1.638400000000000000e+04
1.126050207794422810e-05,2.690366867943567704e-08,8.553200000000000000e+04,1.750794231891632080e+02,1.000000000000000000e+00
1.126041326452922497e-05,2.579595842823429298e-08,8.557200000000000000e+04,1.751608409881591797e+02,1.310720000000000000e+05
1.126041074876973805e-05,2.579596653102360318e-08,8.558200000000000000e+04,1.751692597866058350e+02,2.000000000000000000e+00
1.126040829178621801e-05,2.579598952632207804e-08,8.559200000000000000e+04,1.751850435733795166e+02,2.000000000000000000e+00
1.126040586837667165e-05,2.579599179185409626e-08,8.560200000000000000e+04,1.752008080482482910e+02,2.000000000000000000e+00
1.126040346609313327e-05,2.579601748608963331e-08,8.561200000000000000e+04,1.752164349555969238e+02,2.000000000000000000e+00
1.126040107797619890e-05,2.579601514622930929e-08,8.562200000000000000e+04,1.752476708889007568e+02,2.000000000000000000e+00
1.126039869977322954e-05,2.579604167299955747e-08,8.563200000000000000e+04,1.752633018493652344e+02,2.000000000000000000e+00
1.126039632885304945e-05,2.579603598931090055e-08,8.564200000000000000e+04,1.752945518493652344e+02,2.000000000000000000e+00
1.126039396345342354e-05,2.579606266470110628e-08,8.565200000000000000e+04,1.753101742267608643e+02,2.000000000000000000e+00
1.126039160246238219e-05,2.579605453593553559e-08,8.566200000000000000e+04,1.753257894515991211e+02,2.000000000000000000e+00
1.126038924507197626e-05,2.579608116584618987e-08,8.567200000000000000e+04,1.753413484096527100e+02,2.000000000000000000e+00
1.126038689078765371e-05,2.579607119192398194e-08,8.568200000000000000e+04,1.753504896163940430e+02,2.000000000000000000e+00
1.126038453920434981e-05,2.579609776484780471e-08,8.569200000000000000e+04,1.753662974834442139e+02,2.000000000000000000e+00
1.126038219009619646e-05,2.579608634299772924e-08,8.570200000000000000e+04,1.753819372653961182e+02,2.000000000000000000e+00
1.126037984323696133e-05,2.579611290401835682e-08,8.571200000000000000e+04,1.753975558280944824e+02,2.000000000000000000e+00
1.126037749852257286e-05,2.579610029966484830e-08,8.572200000000000000e+04,1.754131767749786377e+02,2.000000000000000000e+00
1.126037515580898633e-05,2.579612690192378116e-08,8.573200000000000000e+04,1.754287977218627930e+02,2.000000000000000000e+00
1.126037281504933371e-05,2.579611329517734138e-08,8.574200000000000000e+04,1.754600446224212646e+02,2.000000000000000000e+00
1.126037047613867439e-05,2.579613998396855793e-08,8.575200000000000000e+04,1.754765272140502930e+02,2.000000000000000000e+00
1.126036813905817036e-05,2.579612549916605981e-08,8.576200000000000000e+04,1.754920690059661865e+02,2.000000000000000000e+00
1.126036580372236785e-05,2.579615230827137144e-08,8.577200000000000000e+04,1.755077669620513916e+02,2.000000000000000000e+00
1.126036347012702662e-05,2.579613703285702229e-08,8.578200000000000000e+04,1.755234789848327637e+02,2.000000000000000000e+00
1.126036113819705212e-05,2.579616398555162053e-08,8.579200000000000000e+04,1.755547266006469727e+02,2.000000000000000000e+00
1.126035880793648130e-05,2.579614798227270126e-08,8.580200000000000000e+04,1.755703425407409668e+02,2.000000000000000000e+00
1.126035647927626234e-05,2.579617509376402374e-08,8.581200000000000000e+04,1.755871863365173340e+02,2.000000000000000000e+00
1.126035415222561774e-05,2.579615840870594927e-08,8.582200000000000000e+04,1.756153583526611328e+02,2.000000000000000000e+00
1.126035182671941913e-05,2.579618568803804469e-08,8.583200000000000000e+04,1.756217203140258789e+02,2.000000000000000000e+00
1.126034950277052787e-05,2.579616835579491444e-08,8.584200000000000000e+04,1.756374149322509766e+02,2.000000000000000000e+00
1.126034718031664468e-05,2.579619580796028764e-08,8.585200000000000000e+04,1.756531925201416016e+02,2.000000000000000000e+00
1.126034485937342272e-05,2.579617785527765331e-08,8.586200000000000000e+04,1.756688108444213867e+02,2.000000000000000000e+00
1.126034253988077349e-05,2.579620548251403630e-08,8.587200000000000000e+04,1.757002048492431641e+02,2.000000000000000000e+00
1.126034022185665916e-05,2.579618693067052356e-08,8.588200000000000000e+04,1.757161936759948730e+02,2.000000000000000000e+00
1.126033899893457445e-05,2.446738708746054010e-08,8.589000000000000000e+04,1.757402431964874268e+02,1.000000000000000000e+00
1.125918779108077814e-05,2.897370381683875372e-08,8.593800000000000000e+04,1.758491718769073486e+02,2.097152000000000000e+06
1.125918627624485129e-05,2.644541314565932481e-08,8.594600000000000000e+04,1.758648843765258789e+02,1.000000000000000000e+00
1.125914346804900344e-05,2.483238266463067172e-08,8.598400000000000000e+04,1.759595921039581299e+02,6.553600000000000000e+04
1.125914127817134834e-05,2.483236616501874817e-08,8.599400000000000000e+04,1.759764776229858398e+02,2.000000000000000000e+00
1.125914013129030816e-05,2.346772106813237146e-08,8.600200000000000000e+04,1.760030188560485840e+02,1.000000000000000000e+00
1.125907291865057438e-05,2.408357192483613758e-08,8.604200000000000000e+04,1.760993318557739258e+02,1.310720000000000000e+05
1.125907185829244373e-05,2.205600264587483121e-08,8.605000000000000000e+04,1.761149561405181885e+02,1.000000000000000000e+00
1.125904269044142081e-05,2.508100074677798341e-08,8.608800000000000000e+04,1.762099795341491699e+02,6.553600000000000000e+04
1.125904146874176219e-05,2.302594319091166299e-08,8.609600000000000000e+04,1.762256090641021729e+02,1.000000000000000000e+00
1.125903330066449755e-05,2.222552236206352504e-08,8.613000000000000000e+04,1.763041863441467285e+02,1.638400000000000000e+04
1.125903151847454374e-05,2.222550911143335725e-08,8.614000000000000000e+04,1.763354332447052002e+02,2.000000000000000000e+00
1.125902975107239774e-05,2.222551950664115586e-08,8.615000000000000000e+04,1.763510479927062988e+02,2.000000000000000000e+00
1.125902799370094466e-05,2.222550238284672272e-08,8.616000000000000000e+04,1.763823716640472412e+02,2.000000000000000000e+00
1.125902624335340895e-05,2.222551236382001341e-08,8.617000000000000000e+04,1.763982138633728027e+02,2.000000000000000000e+00
1.125902449812597904e-05,2.222549279129016576e-08,8.618000000000000000e+04,1.764138436317443848e+02,2.000000000000000000e+00
1.125902275672087339e-05,2.222550230818078165e-08,8.619000000000000000e+04,1.764450895786285400e+02,2.000000000000000000e+00
1.125902101830786590e-05,2.222548116614901981e-08,8.620000000000000000e+04,1.764607071876525879e+02,2.000000000000000000e+00
1.125901928228281537e-05,2.222549036169592570e-08,8.621000000000000000e+04,1.764938080310821533e+02,2.000000000000000000e+00
1.125901754827283082e-05,2.222546817863520775e-08,8.622000000000000000e+04,1.765095319747924805e+02,2.000000000000000000e+00
1.125901581597880289e-05,2.222547722536170706e-08,8.623000000000000000e+04,1.765407767295837402e+02,2.000000000000000000e+00
1.125901408523333753e-05,2.222545432177860646e-08,8.624000000000000000e+04,1.765581166744232178e+02,2.000000000000000000e+00
1.125901235587650137e-05,2.222546336948955988e-08,8.625000000000000000e+04,1.765750410556793213e+02,2.000000000000000000e+00
1.125901062783573757e-05,2.222543994412620299e-08,8.626000000000000000e+04,1.766051366329193115e+02,2.000000000000000000e+00
1.125900890101590061e-05,2.222544910862126153e-08,8.627000000000000000e+04,1.766209874153137207e+02,2.000000000000000000e+00
1.125900717538899775e-05,2.222542528802169391e-08,8.628000000000000000e+04,1.766522374153137207e+02,2.000000000000000000e+00
1.125900545089053421e-05,2.222543465358981752e-08,8.629000000000000000e+04,1.766619806289672852e+02,2.000000000000000000e+00
1.125900372751385738e-05,2.222541052045574872e-08,8.630000000000000000e+04,1.766874094009399414e+02,2.000000000000000000e+00
1.125900200520926677e-05,2.222542014622950522e-08,8.631000000000000000e+04,1.766948895454406738e+02,2.000000000000000000e+00
1.125900028398061637e-05,2.222539575568419169e-08,8.632000000000000000e+04,1.767105128765106201e+02,2.000000000000000000e+00
1.125899937605578683e-05,2.108388977018281568e-08,8.632800000000000000e+04,1.767261345386505127e+02,1.000000000000000000e+00
1.125814296961208735e-05,2.496149849611523168e-08,8.637600000000000000e+04,1.768462312221527100e+02,2.097152000000000000e+06
1.125814182428040595e-05,2.271708290115530247e-08,8.638400000000000000e+04,1.768618569374084473e+02,1.000000000000000000e+00
1.125812596274491359e-05,2.211948863520679672e-08,8.642000000000000000e+04,1.769556021690368652e+02,3.276800000000000000e+04
1.125812416563447102e-05,2.211953003288152580e-08,8.643000000000000000e+04,1.769740040302276611e+02,2.000000000000000000e+00
1.125812240462426265e-05,2.211956579127757510e-08,8.644000000000000000e+04,1.769907257556915283e+02,2.000000000000000000e+00
1.125812148739234520e-05,2.092969989620877129e-08,8.644800000000000000e+04,1.770064275264739990e+02,1.000000000000000000e+00
1.125806892672368968e-05,2.248316642890325595e-08,8.648800000000000000e+04,1.771001291275024414e+02,1.310720000000000000e+05
1.125806803177261985e-05,1.973675265440049304e-08,8.649600000000000000e+04,1.771157162189483643e+02,1.000000000000000000e+00
1.125805623853039987e-05,1.966759225856641250e-08,8.653200000000000000e+04,1.772009062767028809e+02,3.276800000000000000e+04
1.125805484112048178e-05,1.966761383122698180e-08,8.654200000000000000e+04,1.772166802883148193e+02,2.000000000000000000e+00
1.125805346395243191e-05,1.966762059895868812e-08,8.655200000000000000e+04,1.772323765754699707e+02,2.000000000000000000e+00
1.125805210005797277e-05,1.966764559509885628e-08,8.656200000000000000e+04,1.772479991912841797e+02,2.000000000000000000e+00
1.125805138448184028e-05,1.864378776526179901e-08,8.657000000000000000e+04,1.772479991912841797e+02,1.000000000000000000e+00
1.125796529129923220e-05,2.456261430145117005e-08,8.661200000000000000e+04,1.773418340682983398e+02,2.621440000000000000e+05
1.125795460811029652e-05,1.811276726930334904e-08,8.662200000000000000e+04,1.773730833530426025e+02,1.000000000000000000e+00
1.125731114734155384e-05,2.777669798579375617e-08,8.667000000000000000e+04,1.774841139316558838e+02,2.097152000000000000e+06
1.125729963030408940e-05,1.735542131690326958e-08,8.668000000000000000e+04,1.775135853290557861e+02,1.000000000000000000e+00
1.125726403900416431e-05,2.088298541151758122e-08,8.672000000000000000e+04,1.776073884963989258e+02,1.310720000000000000e+05
1.125725732371966892e-05,1.638327874175519028e-08,8.673000000000000000e+04,1.776232607364654541e+02,1.000000000000000000e+00
1.125719131446484747e-05,2.176228516856844516e-08,8.677200000000000000e+04,1.777196569442749023e+02,2.621440000000000000e+05
1.125718155348667028e-05,1.657350207583319229e-08,8.678200000000000000e+04,1.777510013580322266e+02,1.000000000000000000e+00
1.125716495743958831e-05,1.756091442589732105e-08,8.682000000000000000e+04,1.778447263240814209e+02,6.553600000000000000e+04
1.125716120999745645e-05,1.635414465287955403e-08,8.682800000000000000e+04,1.778609633445739746e+02,1.000000000000000000e+00
1.125715919977617048e-05,1.849673036508596387e-08,8.684000000000000000e+04,1.778923337459564209e+02,4.000000000000000000e+00
1.125715862060655755e-05,1.599452250143564833e-08,8.684800000000000000e+04,1.779089851379394531e+02,1.000000000000000000e+00
1.125703407538962585e-05,3.084764385843893546e-08,8.689200000000000000e+04,1.780071675777435303e+02,5.242880000000000000e+05
1.125702244088612696e-05,1.672378388129666583e-08,8.690200000000000000e+04,1.780227942466735840e+02,1.000000000000000000e+00
1.125701378531137555e-05,1.575147788442962698e-08,8.693800000000000000e+04,1.781165335178375244e+02,3.276800000000000000e+04
1.125699871288467208e-05,3.275474372317481863e-08,8.697600000000000000e+04,1.782107722759246826e+02,6.553600000000000000e+04
1.125699742706044687e-05,1.594882572862281669e-08,8.698400000000000000e+04,1.782263185977935791e+02,1.000000000000000000e+00
1.125698223042952796e-05,1.825969426358501752e-08,8.702200000000000000e+04,1.783201248645782471e+02,6.553600000000000000e+04
1.125697683484716042e-05,1.552611460023244734e-08,8.703200000000000000e+04,1.783357572555541992e+02,1.000000000000000000e+00
1.125650895960446105e-05,4.191266374238074410e-08,8.708000000000000000e+04,1.784451279640197754e+02,2.097152000000000000e+06
1.125648598340276354e-05,1.544498506340370052e-08,8.709000000000000000e+04,1.784607307910919189e+02,1.000000000000000000e+00
1.125647870577768538e-05,1.472998742842593387e-08,8.712600000000000000e+04,1.785475323200225830e+02,3.276800000000000000e+04
1.125646543533341399e-05,1.636615735150901779e-08,8.716400000000000000e+04,1.786341679096221924e+02,6.553600000000000000e+04
1.125646098064125481e-05,1.440773767910153475e-08,8.717400000000000000e+04,1.786665406227111816e+02,1.000000000000000000e+00
1.125605052103160289e-05,2.846855958124300158e-08,8.722200000000000000e+04,1.787720150947570801e+02,2.097152000000000000e+06
1.125603596673970002e-05,1.573105794132342610e-08,8.723200000000000000e+04,1.788032362461090088e+02,1.000000000000000000e+00
1.125602859526697458e-05,1.483909898869706813e-08,8.726800000000000000e+04,1.788813521862030029e+02,3.276800000000000000e+04
1.125602771911340730e-05,1.483910511119938210e-08,8.727800000000000000e+04,1.789004302024841309e+02,2.000000000000000000e+00
1.125602689369464191e-05,1.483910625629788156e-08,8.728800000000000000e+04,1.789162597656250000e+02,2.000000000000000000e+00
1.125602609019199853e-05,1.483911492092619377e-08,8.729800000000000000e+04,1.789394438266754150e+02,2.000000000000000000e+00
1.125602529914140863e-05,1.483911452315345354e-08,8.730800000000000000e+04,1.789550559520721436e+02,2.000000000000000000e+00
1.125602451616573120e-05,1.483912492981948208e-08,8.731800000000000000e+04,1.789863221645355225e+02,2.000000000000000000e+00
1.125602373893836663e-05,1.483912346672812006e-08,8.732800000000000000e+04,1.790019495487213135e+02,2.000000000000000000e+00
1.125602333086738633e-05,1.407159219466051862e-08,8.733600000000000000e+04,1.790175576210021973e+02,1.000000000000000000e+00
1.125597453756129375e-05,1.646406234187706678e-08,8.737800000000000000e+04,1.791120724678039551e+02,2.621440000000000000e+05
1.125597011684235554e-05,1.375443305422005067e-08,8.738800000000000000e+04,1.791436409950256348e+02,1.000000000000000000e+00
1.125592434967508633e-05,1.833674190601931669e-08,8.743000000000000000e+04,1.792378826141357422e+02,2.621440000000000000e+05
1.125591772431132401e-05,1.428716474862729995e-08,8.744000000000000000e+04,1.792691242694854736e+02,1.000000000000000000e+00
1.125591142089950792e-05,1.400680895236762461e-08,8.747600000000000000e+04,1.793472430706024170e+02,3.276800000000000000e+04
1.125591066257072574e-05,1.400681248722157071e-08,8.748600000000000000e+04,1.793786504268646240e+02,2.000000000000000000e+00
1.125590992983366000e-05,1.400680993576807046e-08,8.749600000000000000e+04,1.793944487571716309e+02,2.000000000000000000e+00
1.125590920908004370e-05,1.400681383472801781e-08,8.750600000000000000e+04,1.794260253906250000e+02,2.000000000000000000e+00
1.125590849487015164e-05,1.400681020613511424e-08,8.751600000000000000e+04,1.794416484832763672e+02,2.000000000000000000e+00
1.125590778451239263e-05,1.400681430761730740e-08,8.752600000000000000e+04,1.794602179527282715e+02,2.000000000000000000e+00
1.125590707655111514e-05,1.400681020109045566e-08,8.753600000000000000e+04,1.794759359359741211e+02,2.000000000000000000e+00
1.125590637014108023e-05,1.400681438069985602e-08,8.754600000000000000e+04,1.794961931705474854e+02,2.000000000000000000e+00
1.125590566478755969e-05,1.400681002098303429e-08,8.755600000000000000e+04,1.795169172286987305e+02,2.000000000000000000e+00
1.125590496017840153e-05,1.400681422778291356e-08,8.756600000000000000e+04,1.795457646846771240e+02,2.000000000000000000e+00
1.125590425612654023e-05,1.400680970945718226e-08,8.757600000000000000e+04,1.795628943443298340e+02,2.000000000000000000e+00
1.125590355250214089e-05,1.400681392618823167e-08,8.758600000000000000e+04,1.795820899009704590e+02,2.000000000000000000e+00
1.125590284922851652e-05,1.400680929422452377e-08,8.759600000000000000e+04,1.796039948463439941e+02,2.000000000000000000e+00
1.125590214624390657e-05,1.400681351655043755e-08,8.760600000000000000e+04,1.796197924613952637e+02,2.000000000000000000e+00
1.125590144351448562e-05,1.400680879534169885e-08,8.761600000000000000e+04,1.796369428634643555e+02,2.000000000000000000e+00
1.125590074100603186e-05,1.400681302343750181e-08,8.762600000000000000e+04,1.796526515483856201e+02,2.000000000000000000e+00
1.125590003870284297e-05,1.400680822779772811e-08,8.763600000000000000e+04,1.796682848930358887e+02,2.000000000000000000e+00
1.125589933658294524e-05,1.400681246313833456e-08,8.764600000000000000e+04,1.796995174884796143e+02,2.000000000000000000e+00
1.125589863463916091e-05,1.400680760291721043e-08,8.765600000000000000e+04,1.797151737213134766e+02,2.000000000000000000e+00
1.125589793285557252e-05,1.400681184719095886e-08,8.766600000000000000e+04,1.797464041709899902e+02,2.000000000000000000e+00
1.125589723122949670e-05,1.400680692948184095e-08,8.767600000000000000e+04,1.797620124816894531e+02,2.000000000000000000e+00
1.125589652974836515e-05,1.400681118430832289e-08,8.768600000000000000e+04,1.797776293754577637e+02,2.000000000000000000e+00
1.125589582841209656e-05,1.400680621439863901e-08,8.769600000000000000e+04,1.797938175201416016e+02,2.000000000000000000e+00
1.125589512721017417e-05,1.400681048116872226e-08,8.770600000000000000e+04,1.798102769851684570e+02,2.000000000000000000e+00
1.125589442614415314e-05,1.400680546308719768e-08,8.771600000000000000e+04,1.798418099880218506e+02,2.000000000000000000e+00
1.125589372520481774e-05,1.400680974291953151e-08,8.772600000000000000e+04,1.798581883907318115e+02,2.000000000000000000e+00
1.125589302439483275e-05,1.400680467989180997e-08,8.773600000000000000e+04,1.798901352882385254e+02,2.000000000000000000e+00
1.125589232370586504e-05,1.400680897382358790e-08,8.774600000000000000e+04,1.799057598114013672e+02,2.000000000000000000e+00
1.125589162314132818e-05,1.400680386841694354e-08,8.775600000000000000e+04,1.799213862419128418e+02,2.000000000000000000e+00
1.125589092269350567e-05,1.400680817726165632e-08,8.776600000000000000e+04,1.799535470008850098e+02,2.000000000000000000e+00
1.125589022236634640e-05,1.400680303156854342e-08,8.777600000000000000e+04,1.799692678451538086e+02,2.000000000000000000e+00
1.125588952215256926e-05,1.400680735604721133e-08,8.778600000000000000e+04,1.800014245510101318e+02,2.000000000000000000e+00
1.125588882205650090e-05,1.400680217180228388e-08,8.779600000000000000e+04,1.800170755386352539e+02,2.000000000000000000e+00
1.125588812207118549e-05,1.400680651249578124e-08,8.780600000000000000e+04,1.800326833724975586e+02,2.000000000000000000e+00
1.125588742220122749e-05,1.400680129112624509e-08,8.781600000000000000e+04,1.800483102798461914e+02,2.000000000000000000e+00
1.125588672243989809e-05,1.400680564854979626e-08,8.782600000000000000e+04,1.800726699829101562e+02,2.000000000000000000e+00
1.125588602279200841e-05,1.400680039124995959e-08,8.783600000000000000e+04,1.800885872840881348e+02,2.000000000000000000e+00
1.125588532325100583e-05,1.400680476582436457e-08,8.784600000000000000e+04,1.801198289394378662e+02,2.000000000000000000e+00
1.125588462382186072e-05,1.400679947356878842e-08,8.785600000000000000e+04,1.801354606151580811e+02,2.000000000000000000e+00
1.125588392449815089e-05,1.400680386565397831e-08,8.786600000000000000e+04,1.801667025089263916e+02,2.000000000000000000e+00
1.125588322528496869e-05,1.400679853932670370e-08,8.787600000000000000e+04,1.801823253631591797e+02,2.000000000000000000e+00
1.125588252617598509e-05,1.400680294920302489e-08,8.788600000000000000e+04,1.801979668140411377e+02,2.000000000000000000e+00
1.125588182717639580e-05,1.400679758951058647e-08,8.789600000000000000e+04,1.802135803699493408e+02,2.000000000000000000e+00
1.125588112827994463e-05,1.400680201747056478e-08,8.790600000000000000e+04,1.802292044162750244e+02,2.000000000000000000e+00
1.125588042949191199e-05,1.400679662504484417e-08,8.791600000000000000e+04,1.802604439258575439e+02,2.000000000000000000e+00
1.125587973080609081e-05,1.400680107133836093e-08,8.792600000000000000e+04,1.802760379314422607e+02,2.000000000000000000e+00
1.125587903222783095e-05,1.400679564673270060e-08,8.793600000000000000e+04,1.803077130317687988e+02,2.000000000000000000e+00
1.125587833375097449e-05,1.400680011152257309e-08,8.794600000000000000e+04,1.803312458992004395e+02,2.000000000000000000e+00
1.125587763538092042e-05,1.400679465520965547e-08,8.795600000000000000e+04,1.803449659347534180e+02,2.000000000000000000e+00
1.125587693711155823e-05,1.400679913865704824e-08,8.796600000000000000e+04,1.803688495159149170e+02,2.000000000000000000e+00
1.125587623894832419e-05,1.400679365100748831e-08,8.797600000000000000e+04,1.803848152160644531e+02,2.000000000000000000e+00
1.125587554088513152e-05,1.400679815327533609e-08,8.798600000000000000e+04,1.804005062580108643e+02,2.000000000000000000e+00
1.125587484292747238e-05,1.400679263466964022e-08,8.799600000000000000e+04,1.804161283969879150e+02,2.000000000000000000e+00
1.125587414506927184e-05,1.400679715589032831e-08,8.800600000000000000e+04,1.804473693370819092e+02,2.000000000000000000e+00
1.125587344731606104e-05,1.400679160664149008e-08,8.801600000000000000e+04,1.804632198810577393e+02,2.000000000000000000e+00
1.125587274966179216e-05,1.400679614695514286e-08,8.802600000000000000e+04,1.804946453571319580e+02,2.000000000000000000e+00
1.125587205211201665e-05,1.400679056734801184e-08,8.803600000000000000e+04,1.805106127262115479e+02,2.000000000000000000e+00
1.125587135466070533e-05,1.400679512687135278e-08,8.804600000000000000e+04,1.805263259410858154e+02,2.000000000000000000e+00
1.125587065731344354e-05,1.400678951714764437e-08,8.805600000000000000e+04,1.805419452190399170e+02,2.000000000000000000e+00
1.125586996006420549e-05,1.400679409593645192e-08,8.806600000000000000e+04,1.805599098205566406e+02,2.000000000000000000e+00
1.125586926291860361e-05,1.400678845632147854e-08,8.807600000000000000e+04,1.805756118297576904e+02,2.000000000000000000e+00
1.125586856587062905e-05,1.400679305452859415e-08,8.808600000000000000e+04,1.805912437438964844e+02,2.000000000000000000e+00
1.125586786892591120e-05,1.400678738524561516e-08,8.809600000000000000e+04,1.806145777702331543e+02,2.000000000000000000e+00
1.125586717207845136e-05,1.400679200292106342e-08,8.810600000000000000e+04,1.806462397575378418e+02,2.000000000000000000e+00
1.125586647533389587e-05,1.400678630414014881e-08,8.811600000000000000e+04,1.806618587970733643e+02,2.000000000000000000e+00
1.125586577868626127e-05,1.400679094139870268e-08,8.812600000000000000e+04,1.806774954795837402e+02,2.000000000000000000e+00
1.125586508214121252e-05,1.400678521326754389e-08,8.813600000000000000e+04,1.807100417613983154e+02,2.000000000000000000e+00
1.125586438569276280e-05,1.400678987017094248e-08,8.814600000000000000e+04,1.807260630130767822e+02,2.000000000000000000e+00
1.125586368934659401e-05,1.400678411287097330e-08,8.815600000000000000e+04,1.807574057579040527e+02,2.000000000000000000e+00
1.125586299309673286e-05,1.400678878950951991e-08,8.816600000000000000e+04,1.807730331420898438e+02,2.000000000000000000e+00
1.125586229694886972e-05,1.400678300315012672e-08,8.817600000000000000e+04,1.807891926765441895e+02,2.000000000000000000e+00
1.125586160089703809e-05,1.400678769956546824e-08,8.818600000000000000e+04,1.808205113410949707e+02,2.000000000000000000e+00
1.125586090494694360e-05,1.400678188429078063e-08,8.819600000000000000e+04,1.808361330032348633e+02,2.000000000000000000e+00
1.125586020909261973e-05,1.400678660060383598e-08,8.820600000000000000e+04,1.808473446369171143e+02,2.000000000000000000e+00
1.125585951333979412e-05,1.400678075650464861e-08,8.821600000000000000e+04,1.808666591644287109e+02,2.000000000000000000e+00
1.125585881768248673e-05,1.400678549274050287e-08,8.822600000000000000e+04,1.808822736740112305e+02,2.000000000000000000e+00
1.125585812212645060e-05,1.400677961993814329e-08,8.823600000000000000e+04,1.809135267734527588e+02,2.000000000000000000e+00
1.125585742666569720e-05,1.400678437617497164e-08,8.824600000000000000e+04,1.809291660785675049e+02,2.000000000000000000e+00
1.125585673130599483e-05,1.400677847478526166e-08,8.825600000000000000e+04,1.809604060649871826e+02,2.000000000000000000e+00
1.125585603604136344e-05,1.400678325111212996e-08,8.826600000000000000e+04,1.809760930538177490e+02,2.000000000000000000e+00
1.125585534087756963e-05,1.400677732126568472e-08,8.827600000000000000e+04,1.809917135238647461e+02,2.000000000000000000e+00
1.125585464580864520e-05,1.400678211777253395e-08,8.828600000000000000e+04,1.810073359012603760e+02,2.000000000000000000e+00
1.125585395084035676e-05,1.400677615952751087e-08,8.829600000000000000e+04,1.810229642391204834e+02,2.000000000000000000e+00
1.125585325596674119e-05,1.400678097624845728e-08,8.830600000000000000e+04,1.810542719364166260e+02,2.000000000000000000e+00
1.125585256119357695e-05,1.400677498970216422e-08,8.831600000000000000e+04,1.810699679851531982e+02,2.000000000000000000e+00
1.125585186651489076e-05,1.400677982670063272e-08,8.832600000000000000e+04,1.811012141704559326e+02,2.000000000000000000e+00
1.125585117193648820e-05,1.400677381189185122e-08,8.833600000000000000e+04,1.811168470382690430e+02,2.000000000000000000e+00
1.125585047745237395e-05,1.400677866921828327e-08,8.834600000000000000e+04,1.811522409915924072e+02,2.000000000000000000e+00
1.125584978306837053e-05,1.400677262627564653e-08,8.835600000000000000e+04,1.811707789897918701e+02,2.000000000000000000e+00
1.125584908877848602e-05,1.400677750403043208e-08,8.836600000000000000e+04,1.812005987167358398e+02,2.000000000000000000e+00
1.125584839458854801e-05,1.400677143299543976e-08,8.837600000000000000e+04,1.812200694084167480e+02,2.000000000000000000e+00
1.125584770049256629e-05,1.400677633124438930e-08,8.838600000000000000e+04,1.812478413581848145e+02,2.000000000000000000e+00
1.125584700649636843e-05,1.400677023219218744e-08,8.839600000000000000e+04,1.812621166706085205e+02,2.000000000000000000e+00
1.125584631259396592e-05,1.400677515095467851e-08,8.840600000000000000e+04,1.812772545814514160e+02,2.000000000000000000e+00
1.125584561879119650e-05,1.400676902395284447e-08,8.841600000000000000e+04,1.813025236129760742e+02,2.000000000000000000e+00
1.125584492508206489e-05,1.400677396332573825e-08,8.842600000000000000e+04,1.813338468074798584e+02,2.000000000000000000e+00
1.125584423147241391e-05,1.400676780846942095e-08,8.843600000000000000e+04,1.813494734764099121e+02,2.000000000000000000e+00
1.125584353795625842e-05,1.400677276849722970e-08,8.844600000000000000e+04,1.813809862136840820e+02,2.000000000000000000e+00
1.125584284453944465e-05,1.400676658577486516e-08,8.845600000000000000e+04,1.813966054916381836e+02,2.000000000000000000e+00
1.125584215121596883e-05,1.400677156650763991e-08,8.846600000000000000e+04,1.814122364521026611e+02,2.000000000000000000e+00
1.125584145799169920e-05,1.400676535602490542e-08,8.847600000000000000e+04,1.814278504848480225e+02,2.000000000000000000e+00
1.125584076486063030e-05,1.400677035752544408e-08,8.848600000000000000e+04,1.814434740543365479e+02,2.000000000000000000e+00
1.125584007182863207e-05,1.400676411932609252e-08,8.849600000000000000e+04,1.814764237403869629e+02,2.000000000000000000e+00
1.125583937888969566e-05,1.400676914167662676e-08,8.850600000000000000e+04,1.814921710491180420e+02,2.000000000000000000e+00
1.125583868604969947e-05,1.400676287582714030e-08,8.851600000000000000e+04,1.815234208106994629e+02,2.000000000000000000e+00
1.125583799330262449e-05,1.400676791904044841e-08,8.852600000000000000e+04,1.815390417575836182e+02,2.000000000000000000e+00
1.125583730065436098e-05,1.400676162559298244e-08,8.853600000000000000e+04,1.815546658039093018e+02,2.000000000000000000e+00
1.125583660809889671e-05,1.400676668975816005e-08,8.854600000000000000e+04,1.815867257118225098e+02,2.000000000000000000e+00
1.125583591564211517e-05,1.400676036871113631e-08,8.855600000000000000e+04,1.816036984920501709e+02,2.000000000000000000e+00
1.125583522327800411e-05,1.400676545387905667e-08,8.856600000000000000e+04,1.816363565921783447e+02,2.000000000000000000e+00
1.125583453101244872e-05,1.400675910535345528e-08,8.857600000000000000e+04,1.816520669460296631e+02,2.000000000000000000e+00
1.125583383883944016e-05,1.400676421155638837e-08,8.858600000000000000e+04,1.816676843166351318e+02,2.000000000000000000e+00
1.125583314676487207e-05,1.400675783552390818e-08,8.859600000000000000e+04,1.816833107471466064e+02,2.000000000000000000e+00
1.125583245478272205e-05,1.400676296282542282e-08,8.860600000000000000e+04,1.817145643234252930e+02,2.000000000000000000e+00
1.125583176289888883e-05,1.400675655935834618e-08,8.861600000000000000e+04,1.817301795482635498e+02,2.000000000000000000e+00
1.125583107110736019e-05,1.400676170782427107e-08,8.862600000000000000e+04,1.817356834411621094e+02,2.000000000000000000e+00
1.125583037941403316e-05,1.400675527698531482e-08,8.863600000000000000e+04,1.817513098716735840e+02,2.000000000000000000e+00
1.125582968781288195e-05,1.400676044663033736e-08,8.864600000000000000e+04,1.817825474739074707e+02,2.000000000000000000e+00
1.125582899630983070e-05,1.400675398838549610e-08,8.865600000000000000e+04,1.817981488704681396e+02,2.000000000000000000e+00
1.125582830489882822e-05,1.400675917924796274e-08,8.866600000000000000e+04,1.818294265270233154e+02,2.000000000000000000e+00
1.125582761358581221e-05,1.400675269369929070e-08,8.867600000000000000e+04,1.818450474739074707e+02,2.000000000000000000e+00
1.125582692236473315e-05,1.400675790583993471e-08,8.868600000000000000e+04,1.818606677055358887e+02,2.000000000000000000e+00
1.125582623124152874e-05,1.400675139297937349e-08,8.869600000000000000e+04,1.818763124942779541e+02,2.000000000000000000e+00
1.125582554021015119e-05,1.400675662646123594e-08,8.870600000000000000e+04,1.818919551372528076e+02,2.000000000000000000e+00
1.125582484927653139e-05,1.400675008636789215e-08,8.871600000000000000e+04,1.819231731891632080e+02,2.000000000000000000e+00
1.125582415843462663e-05,1.400675534124387621e-08,8.872600000000000000e+04,1.819388079643249512e+02,2.000000000000000000e+00
1.125582346769037799e-05,1.400674877390928943e-08,8.873600000000000000e+04,1.819700524806976318e+02,2.000000000000000000e+00
1.125582277703772242e-05,1.400675405016926379e-08,8.874600000000000000e+04,1.819856832027435303e+02,2.000000000000000000e+00
1.125582208648262132e-05,1.400674745564566222e-08,8.875600000000000000e+04,1.820049495697021484e+02,2.000000000000000000e+00
1.125582139601900825e-05,1.400675275342523983e-08,8.876600000000000000e+04,1.820209002494812012e+02,2.000000000000000000e+00
1.125582070565283446e-05,1.400674613178213475e-08,8.877600000000000000e+04,1.820521609783172607e+02,2.000000000000000000e+00
1.125582001537803859e-05,1.400675145104399157e-08,8.878600000000000000e+04,1.820742511749267578e+02,2.000000000000000000e+00
1.125581932520058544e-05,1.400674480225167066e-08,8.879600000000000000e+04,1.820899624824523926e+02,2.000000000000000000e+00
1.125581863511440009e-05,1.400675014307297933e-08,8.880600000000000000e+04,1.821056373119354248e+02,2.000000000000000000e+00
1.125581794512544903e-05,1.400674346716113342e-08,8.881600000000000000e+04,1.821216838359832764e+02,2.000000000000000000e+00
1.125581725522765736e-05,1.400674882955492203e-08,8.882600000000000000e+04,1.821375095844268799e+02,2.000000000000000000e+00
1.125581656542700512e-05,1.400674212657405545e-08,8.883600000000000000e+04,1.821532173156738281e+02,2.000000000000000000e+00
1.125581587571740215e-05,1.400674751061018934e-08,8.884600000000000000e+04,1.821845183372497559e+02,2.000000000000000000e+00
1.125581518610483357e-05,1.400674078060360499e-08,8.885600000000000000e+04,1.822001738548278809e+02,2.000000000000000000e+00
1.125581449658321093e-05,1.400674618631666361e-08,8.886600000000000000e+04,1.822157924175262451e+02,2.000000000000000000e+00
1.125581380715851765e-05,1.400673942927202823e-08,8.887600000000000000e+04,1.822314381599426270e+02,2.000000000000000000e+00
1.125581311782466526e-05,1.400674485666093295e-08,8.888600000000000000e+04,1.822568333148956299e+02,2.000000000000000000e+00
1.125581242858765246e-05,1.400673807258417081e-08,8.889600000000000000e+04,1.822786400318145752e+02,2.000000000000000000e+00
1.125581173944137045e-05,1.400674352172521413e-08,8.890600000000000000e+04,1.822942633628845215e+02,2.000000000000000000e+00
1.125581105039182467e-05,1.400673671066168285e-08,8.891600000000000000e+04,1.823098797798156738e+02,2.000000000000000000e+00
1.125581036143290803e-05,1.400674218155856064e-08,8.892600000000000000e+04,1.823411376476287842e+02,2.000000000000000000e+00
1.125580967257062769e-05,1.400673534352992408e-08,8.893600000000000000e+04,1.823567516803741455e+02,2.000000000000000000e+00
1.125580898379887315e-05,1.400674083624279881e-08,8.894600000000000000e+04,1.823723800182342529e+02,2.000000000000000000e+00
1.125580829512366003e-05,1.400673397127964942e-08,8.895600000000000000e+04,1.823879952430725098e+02,2.000000000000000000e+00
1.125580760653886938e-05,1.400673948583435231e-08,8.896600000000000000e+04,1.824035928249359131e+02,2.000000000000000000e+00
1.125580691805052190e-05,1.400673259394852374e-08,8.897600000000000000e+04,1.824228000640869141e+02,2.000000000000000000e+00
1.125580622965249184e-05,1.400673813037846130e-08,8.898600000000000000e+04,1.824437589645385742e+02,2.000000000000000000e+00
1.125580554135080670e-05,1.400673121159322544e-08,8.899600000000000000e+04,1.824593966007232666e+02,2.000000000000000000e+00
1.125580485313934752e-05,1.400673676995079294e-08,8.900600000000000000e+04,1.824750783443450928e+02,2.000000000000000000e+00
1.125580416502412652e-05,1.400672982430434072e-08,8.901600000000000000e+04,1.824939157962799072e+02,2.000000000000000000e+00
1.125580347699902813e-05,1.400673540457135838e-08,8.902600000000000000e+04,1.825252516269683838e+02,2.000000000000000000e+00
1.125580278907008661e-05,1.400672843201049217e-08,8.903600000000000000e+04,1.825408799648284912e+02,2.000000000000000000e+00
1.125580210123116099e-05,1.400673403424508598e-08,8.904600000000000000e+04,1.825721249580383301e+02,2.000000000000000000e+00
1.125580141348828889e-05,1.400672703485527835e-08,8.905600000000000000e+04,1.825877676010131836e+02,2.000000000000000000e+00
1.125580072583533443e-05,1.400673265908594964e-08,8.906600000000000000e+04,1.826037786006927490e+02,2.000000000000000000e+00
1.125580003827834541e-05,1.400672563285850692e-08,8.907600000000000000e+04,1.826194045543670654e+02,2.000000000000000000e+00
1.125579935081116730e-05,1.400673127910193166e-08,8.908600000000000000e+04,1.826350357532501221e+02,2.000000000000000000e+00
1.125579866343985807e-05,1.400672422605754990e-08,8.909600000000000000e+04,1.826506574153900146e+02,2.000000000000000000e+00
1.125579797615827334e-05,1.400672989437127669e-08,8.910600000000000000e+04,1.826691994667053223e+02,2.000000000000000000e+00
1.125579728897245416e-05,1.400672281450056905e-08,8.911600000000000000e+04,1.826849040985107422e+02,2.000000000000000000e+00
1.125579660187625954e-05,1.400672850490266849e-08,8.912600000000000000e+04,1.827005233764648438e+02,2.000000000000000000e+00
1.125579591487573898e-05,1.400672139826307770e-08,8.913600000000000000e+04,1.827161543369293213e+02,2.000000000000000000e+00
1.125579522796474133e-05,1.400672711074467579e-08,8.914600000000000000e+04,1.827319080829620361e+02,2.000000000000000000e+00
1.125579454114932797e-05,1.400671997729690415e-08,8.915600000000000000e+04,1.827632303237915039e+02,2.000000000000000000e+00
1.125579385442333756e-05,1.400672571192868843e-08,8.916600000000000000e+04,1.827874474525451660e+02,2.000000000000000000e+00
1.125579316779283488e-05,1.400671855172192673e-08,8.917600000000000000e+04,1.828112246990203857e+02,2.000000000000000000e+00
1.125579248125166537e-05,1.400672430848659259e-08,8.918600000000000000e+04,1.828374989032745361e+02,2.000000000000000000e+00
1.125579179480588532e-05,1.400671712153150814e-08,8.919600000000000000e+04,1.828599925041198730e+02,2.000000000000000000e+00
1.125579110844934020e-05,1.400672290050156788e-08,8.920600000000000000e+04,1.828877615928649902e+02,2.000000000000000000e+00
1.125579042218808966e-05,1.400671568681694596e-08,8.921600000000000000e+04,1.829014368057250977e+02,2.000000000000000000e+00
1.125578973601598258e-05,1.400672148800791915e-08,8.922600000000000000e+04,1.829363026618957520e+02,2.000000000000000000e+00
1.125578904993907860e-05,1.400671424757837253e-08,8.923600000000000000e+04,1.829504764080047607e+02,2.000000000000000000e+00
1.125578836395121473e-05,1.400672007096229881e-08,8.924600000000000000e+04,1.829824440479278564e+02,2.000000000000000000e+00
1.125578767805846588e-05,1.400671280378427394e-08,8.925600000000000000e+04,1.829980666637420654e+02,2.000000000000000000e+00
1.125578699225465888e-05,1.400671864941541800e-08,8.926600000000000000e+04,1.830293025970458984e+02,2.000000000000000000e+00
1.125578630654588051e-05,1.400671135551843199e-08,8.927600000000000000e+04,1.830449283123016357e+02,2.000000000000000000e+00
1.125578562092594573e-05,1.400671722342815887e-08,8.928600000000000000e+04,1.830643551349639893e+02,2.000000000000000000e+00
1.125578493540093623e-05,1.400670990285072690e-08,8.929600000000000000e+04,1.830919809341430664e+02,2.000000000000000000e+00
1.125578424996468224e-05,1.400671579306704329e-08,8.930600000000000000e+04,1.831080501079559326e+02,2.000000000000000000e+00
1.125578356462326714e-05,1.400670844578507290e-08,8.931600000000000000e+04,1.831236696243286133e+02,2.000000000000000000e+00
1.125578287937050928e-05,1.400671435832386728e-08,8.932600000000000000e+04,1.831549692153930664e+02,2.000000000000000000e+00
1.125578219421249545e-05,1.400670698437821787e-08,8.933600000000000000e+04,1.831709477901458740e+02,2.000000000000000000e+00
1.125578150914304399e-05,1.400671291921904068e-08,8.934600000000000000e+04,1.832026500701904297e+02,2.000000000000000000e+00
1.125578082416825185e-05,1.400670551855383787e-08,8.935600000000000000e+04,1.832183735370635986e+02,2.000000000000000000e+00
1.125578013928192214e-05,1.400671147573327035e-08,8.936600000000000000e+04,1.832496116161346436e+02,2.000000000000000000e+00
1.125577945449016027e-05,1.400670404840706033e-08,8.937600000000000000e+04,1.832683405876159668e+02,2.000000000000000000e+00
1.125577876978676427e-05,1.400671002797861775e-08,8.938600000000000000e+04,1.833004398345947266e+02,2.000000000000000000e+00
1.125577808517785140e-05,1.400670257398338016e-08,8.939600000000000000e+04,1.833179757595062256e+02,2.000000000000000000e+00
1.125577740065720784e-05,1.400670857594840752e-08,8.940600000000000000e+04,1.833496747016906738e+02,2.000000000000000000e+00
1.125577671623095593e-05,1.400670109530174148e-08,8.941600000000000000e+04,1.833623633384704590e+02,2.000000000000000000e+00
1.125577603189287507e-05,1.400670711964321374e-08,8.942600000000000000e+04,1.833682839870452881e+02,2.000000000000000000e+00
1.125577534764910286e-05,1.400669961233238892e-08,8.943600000000000000e+04,1.833839919567108154e+02,2.000000000000000000e+00
1.125577466349340344e-05,1.400670565909986083e-08,8.944600000000000000e+04,1.833996145725250244e+02,2.000000000000000000e+00
1.125577397943192119e-05,1.400669812515479140e-08,8.945600000000000000e+04,1.834157221317291260e+02,2.000000000000000000e+00
1.125577329545842364e-05,1.400670419437813244e-08,8.946600000000000000e+04,1.834396212100982666e+02,2.000000000000000000e+00
1.125577261157905178e-05,1.400669663376496520e-08,8.947600000000000000e+04,1.834710781574249268e+02,2.000000000000000000e+00
1.125577192778756975e-05,1.400670272546598979e-08,8.948600000000000000e+04,1.834867019653320312e+02,2.000000000000000000e+00
1.125577156693959275e-05,1.328765507362280723e-08,8.949400000000000000e+04,1.835023250579833984e+02,1.000000000000000000e+00
1.125439866404321690e-05,1.314115665947685888e-08,8.954600000000000000e+04,1.836120858192443848e+02,8.388608000000000000e+06
1.125439836129192701e-05,1.182278868068959585e-08,8.955400000000000000e+04,1.836277184486389160e+02,1.000000000000000000e+00
1.125328665782421101e-05,1.727578970021034817e-08,8.960600000000000000e+04,1.837548744678497314e+02,8.388608000000000000e+06
1.125328484890665093e-05,1.727581728306085808e-08,8.961600000000000000e+04,1.837706472873687744e+02,2.000000000000000000e+00
1.125328426519982809e-05,1.599431913241638926e-08,8.962400000000000000e+04,1.837862687110900879e+02,1.000000000000000000e+00
1.125328029377351460e-05,1.517445830300412437e-08,8.965800000000000000e+04,1.838538722991943359e+02,1.638400000000000000e+04
1.125327939227371795e-05,1.517447372173735810e-08,8.966800000000000000e+04,1.838695623874664307e+02,2.000000000000000000e+00
1.125327853910764230e-05,1.517448940117956080e-08,8.967800000000000000e+04,1.839008996486663818e+02,2.000000000000000000e+00
1.125327810071760046e-05,1.423495792736332944e-08,8.968600000000000000e+04,1.839166383743286133e+02,1.000000000000000000e+00
1.125326607657444131e-05,1.424980674307621107e-08,8.972400000000000000e+04,1.840106694698333740e+02,6.553600000000000000e+04
1.125326573082459112e-05,1.225792230295945837e-08,8.973200000000000000e+04,1.840262799263000488e+02,1.000000000000000000e+00
1.125324798626955077e-05,1.286908026892525307e-08,8.977200000000000000e+04,1.841222424507141113e+02,1.310720000000000000e+05
1.125324765096850081e-05,1.199376964492771848e-08,8.978000000000000000e+04,1.841380198001861572e+02,1.000000000000000000e+00
1.125324543756608278e-05,1.167006046428550664e-08,8.981400000000000000e+04,1.842171547412872314e+02,1.638400000000000000e+04
1.125324495448680626e-05,1.167006797297432999e-08,8.982400000000000000e+04,1.842353863716125488e+02,2.000000000000000000e+00
1.125324470144679585e-05,1.104726244399386775e-08,8.983200000000000000e+04,1.842511115074157715e+02,1.000000000000000000e+00
1.125321506008601884e-05,1.648354633978704653e-08,8.987400000000000000e+04,1.843547430038452148e+02,2.621440000000000000e+05
1.125321039869736976e-05,1.093049090621762244e-08,8.988400000000000000e+04,1.843703887462615967e+02,1.000000000000000000e+00
1.125315270648023323e-05,1.905026436226094344e-08,8.992800000000000000e+04,1.844797337055206299e+02,5.242880000000000000e+05
1.125314563314618659e-05,1.165092628452084105e-08,8.993800000000000000e+04,1.845109748840332031e+02,1.000000000000000000e+00
1.125314146519801412e-05,1.096339253319375512e-08,8.997400000000000000e+04,1.846014366149902344e+02,3.276800000000000000e+04
1.125313774463264256e-05,1.661583221549369586e-08,9.001000000000000000e+04,1.846871106624603271e+02,3.276800000000000000e+04
1.125313736269144792e-05,1.084117648136471693e-08,9.001800000000000000e+04,1.847013547420501709e+02,1.000000000000000000e+00
1.125307915124747694e-05,1.979626847992149950e-08,9.006200000000000000e+04,1.848017859458923340e+02,5.242880000000000000e+05
1.125307418191407744e-05,1.114576553721714444e-08,9.007200000000000000e+04,1.848236975669860840e+02,1.000000000000000000e+00
1.125306652571395931e-05,1.149188197883675943e-08,9.011000000000000000e+04,1.849053344726562500e+02,6.553600000000000000e+04
1.125306506716753412e-05,1.323779337736434429e-08,9.012200000000000000e+04,1.849376304149627686e+02,4.000000000000000000e+00
1.125306478196145431e-05,1.085217575040059441e-08,9.013000000000000000e+04,1.849532535076141357e+02,1.000000000000000000e+00
1.125305013762552256e-05,1.302583386544462947e-08,9.017000000000000000e+04,1.850478398799896240e+02,1.310720000000000000e+05
1.125304709262418347e-05,1.077663969617405684e-08,9.018000000000000000e+04,1.850634694099426270e+02,1.000000000000000000e+00
1.125299207875575661e-05,2.558886045233573411e-08,9.022400000000000000e+04,1.851649968624114990e+02,5.242880000000000000e+05
1.125298461788635908e-05,1.118368370225615449e-08,9.023400000000000000e+04,1.851774415969848633e+02,1.000000000000000000e+00
1.125298074161697541e-05,1.090772766529206566e-08,9.027000000000000000e+04,1.852689464092254639e+02,3.276800000000000000e+04
1.125297893933132925e-05,1.472926852043086677e-08,9.030400000000000000e+04,1.853535017967224121e+02,1.638400000000000000e+04
1.125297861782176291e-05,1.069638241239407867e-08,9.031200000000000000e+04,1.853691051006317139e+02,1.000000000000000000e+00
1.125275415049908026e-05,3.019651531390168507e-08,9.036000000000000000e+04,1.854791648387908936e+02,2.097152000000000000e+06
1.125274028311518502e-05,1.363147823193238938e-08,9.037000000000000000e+04,1.854947931766510010e+02,1.000000000000000000e+00
1.125273746902777012e-05,1.207876472112945650e-08,9.040400000000000000e+04,1.855762465000152588e+02,1.638400000000000000e+04
1.125273597345485310e-05,1.371966996091252194e-08,9.041600000000000000e+04,1.856079604625701904e+02,4.000000000000000000e+00
1.125273566069054788e-05,1.141116260766782626e-08,9.042400000000000000e+04,1.856303708553314209e+02,1.000000000000000000e+00
1.125272787234374900e-05,1.102324224348623968e-08,9.046200000000000000e+04,1.857194495201110840e+02,6.553600000000000000e+04
1.125272743242915967e-05,1.102323982173068901e-08,9.047200000000000000e+04,1.857358477115631104e+02,2.000000000000000000e+00
1.125272699450501136e-05,1.102324301374688503e-08,9.048200000000000000e+04,1.857528045177459717e+02,2.000000000000000000e+00
1.125272655814155514e-05,1.102324003579406974e-08,9.049200000000000000e+04,1.857703795433044434e+02,2.000000000000000000e+00
1.125272612302123497e-05,1.102324320171489127e-08,9.050200000000000000e+04,1.858028402328491211e+02,2.000000000000000000e+00
1.125272568891201464e-05,1.102323983361951276e-08,9.051200000000000000e+04,1.858184759616851807e+02,2.000000000000000000e+00
1.125272525563181594e-05,1.102324297226875528e-08,9.052200000000000000e+04,1.858341653347015381e+02,2.000000000000000000e+00
1.125272482304444615e-05,1.102323932575809394e-08,9.053200000000000000e+04,1.858497893810272217e+02,2.000000000000000000e+00
1.125272439103730241e-05,1.102324244253752314e-08,9.054200000000000000e+04,1.858810396194458008e+02,2.000000000000000000e+00
1.125272395952573392e-05,1.102323859368120085e-08,9.055200000000000000e+04,1.858966629505157471e+02,2.000000000000000000e+00
1.125272352843603527e-05,1.102324169537566147e-08,9.056200000000000000e+04,1.859279110431671143e+02,2.000000000000000000e+00
1.125272309771341360e-05,1.102323769666074649e-08,9.057200000000000000e+04,1.859435355663299561e+02,2.000000000000000000e+00
1.125272266730740606e-05,1.102324078930786787e-08,9.058200000000000000e+04,1.859591584205627441e+02,2.000000000000000000e+00
1.125272223718155468e-05,1.102323667745329471e-08,9.059200000000000000e+04,1.859747884273529053e+02,2.000000000000000000e+00
1.125272180730000623e-05,1.102323976602199712e-08,9.060200000000000000e+04,1.859904117584228516e+02,2.000000000000000000e+00
1.125272137763807818e-05,1.102323556719811923e-08,9.061200000000000000e+04,1.860216586589813232e+02,2.000000000000000000e+00
1.125272094816946337e-05,1.102323865566928050e-08,9.062200000000000000e+04,1.860372724533081055e+02,2.000000000000000000e+00
1.125272051887730247e-05,1.102323438869066667e-08,9.063200000000000000e+04,1.860685307979583740e+02,2.000000000000000000e+00
1.125272008974171392e-05,1.102323748001664496e-08,9.064200000000000000e+04,1.860841424465179443e+02,2.000000000000000000e+00
1.125271966075117975e-05,1.102323315875061090e-08,9.065200000000000000e+04,1.861015448570251465e+02,2.000000000000000000e+00
1.125271923189026704e-05,1.102323625527432746e-08,9.066200000000000000e+04,1.861171641349792480e+02,2.000000000000000000e+00
1.125271880315117461e-05,1.102323189001450393e-08,9.067200000000000000e+04,1.861336047649383545e+02,2.000000000000000000e+00
1.125271837452159507e-05,1.102323499352502966e-08,9.068200000000000000e+04,1.861506714820861816e+02,2.000000000000000000e+00
1.125271794599636321e-05,1.102323059203513700e-08,9.069200000000000000e+04,1.861667451858520508e+02,2.000000000000000000e+00
1.125271751756539595e-05,1.102323370388374257e-08,9.070200000000000000e+04,1.861867210865020752e+02,2.000000000000000000e+00
1.125271708922543560e-05,1.102322927216349880e-08,9.071200000000000000e+04,1.862024915218353271e+02,2.000000000000000000e+00
1.125271666096802201e-05,1.102323239348344646e-08,9.072200000000000000e+04,1.862337355613708496e+02,2.000000000000000000e+00
1.125271623279126459e-05,1.102322793618522470e-08,9.073200000000000000e+04,1.862495410442352295e+02,2.000000000000000000e+00
1.125271580468790087e-05,1.102323106775554323e-08,9.074200000000000000e+04,1.862809622287750244e+02,2.000000000000000000e+00
1.125271537665706351e-05,1.102322658853880210e-08,9.075200000000000000e+04,1.862965891361236572e+02,2.000000000000000000e+00
1.125271494869235740e-05,1.102322973105715050e-08,9.076200000000000000e+04,1.863122105598449707e+02,2.000000000000000000e+00
1.125271452079367750e-05,1.102322523296638284e-08,9.077200000000000000e+04,1.863278357982635498e+02,2.000000000000000000e+00
1.125271409295530297e-05,1.102322838696257196e-08,9.078200000000000000e+04,1.863437259197235107e+02,2.000000000000000000e+00
1.125271366517770474e-05,1.102322387231149127e-08,9.079200000000000000e+04,1.863595540523529053e+02,2.000000000000000000e+00
1.125271323745564815e-05,1.102322703813636316e-08,9.080200000000000000e+04,1.863757522106170654e+02,2.000000000000000000e+00
1.125271280979006325e-05,1.102322250896163203e-08,9.081200000000000000e+04,1.863924338817596436e+02,2.000000000000000000e+00
1.125271238217609146e-05,1.102322568699398577e-08,9.082200000000000000e+04,1.864091553688049316e+02,2.000000000000000000e+00
1.125271195461499994e-05,1.102322114496207537e-08,9.083200000000000000e+04,1.864258306026458740e+02,2.000000000000000000e+00
1.125271152710223842e-05,1.102322433537917741e-08,9.084200000000000000e+04,1.864482865333557129e+02,2.000000000000000000e+00
1.125271109963934511e-05,1.102321978183344724e-08,9.085200000000000000e+04,1.864543306827545166e+02,2.000000000000000000e+00
1.125271067222200016e-05,1.102322298484677458e-08,9.086200000000000000e+04,1.864699475765228271e+02,2.000000000000000000e+00
1.125271024485195522e-05,1.102321842101157934e-08,9.087200000000000000e+04,1.864863150119781494e+02,2.000000000000000000e+00
1.125270981752508694e-05,1.102322163672955055e-08,9.088200000000000000e+04,1.865019340515136719e+02,2.000000000000000000e+00
1.125270939024331469e-05,1.102321706355898185e-08,9.089200000000000000e+04,1.865175607204437256e+02,2.000000000000000000e+00
1.125270896300266420e-05,1.102322029202594871e-08,9.090200000000000000e+04,1.865335309505462646e+02,2.000000000000000000e+00
1.125270853580519715e-05,1.102321571038549060e-08,9.091200000000000000e+04,1.865648558139801025e+02,2.000000000000000000e+00
1.125270810864707138e-05,1.102321895164163587e-08,9.092200000000000000e+04,1.865915915966033936e+02,2.000000000000000000e+00
1.125270768153045870e-05,1.102321436222018421e-08,9.093200000000000000e+04,1.866114821434020996e+02,2.000000000000000000e+00
1.125270725445162030e-05,1.102321761623394268e-08,9.094200000000000000e+04,1.866312329769134521e+02,2.000000000000000000e+00
1.125270682741282962e-05,1.102321301963920061e-08,9.095200000000000000e+04,1.866468896865844727e+02,2.000000000000000000e+00
1.125270640041043255e-05,1.102321628636688557e-08,9.096200000000000000e+04,1.866624362468719482e+02,2.000000000000000000e+00
1.125270597344678217e-05,1.102321168311424450e-08,9.097200000000000000e+04,1.866937592029571533e+02,2.000000000000000000e+00
1.125270554651829381e-05,1.102321496248535700e-08,9.098200000000000000e+04,1.867107632160186768e+02,2.000000000000000000e+00
1.125270511962740694e-05,1.102321035303356468e-08,9.099200000000000000e+04,1.867421827316284180e+02,2.000000000000000000e+00
1.125270469277058265e-05,1.102321364495974033e-08,9.100200000000000000e+04,1.867577970027923584e+02,2.000000000000000000e+00
1.125270426595033155e-05,1.102320902965817635e-08,9.101200000000000000e+04,1.867890479564666748e+02,2.000000000000000000e+00
1.125270383916316725e-05,1.102321233407968608e-08,9.102200000000000000e+04,1.868046641349792480e+02,2.000000000000000000e+00
1.125270341241164441e-05,1.102320771327728996e-08,9.103200000000000000e+04,1.868364799022674561e+02,2.000000000000000000e+00
1.125270298569233253e-05,1.102321103006532852e-08,9.104200000000000000e+04,1.868528707027435303e+02,2.000000000000000000e+00
1.125270255900782863e-05,1.102320640401681730e-08,9.105200000000000000e+04,1.868684756755828857e+02,2.000000000000000000e+00
1.125270213235474626e-05,1.102320973302840321e-08,9.106200000000000000e+04,1.868841211795806885e+02,2.000000000000000000e+00
1.125270170573571969e-05,1.102320510195324610e-08,9.107200000000000000e+04,1.868997471332550049e+02,2.000000000000000000e+00
1.125270127914740315e-05,1.102320844305995792e-08,9.108200000000000000e+04,1.869167044162750244e+02,2.000000000000000000e+00
1.125270085259246649e-05,1.102320380711332574e-08,9.109200000000000000e+04,1.869323232173919678e+02,2.000000000000000000e+00
1.125270042606758594e-05,1.102320716014740627e-08,9.110200000000000000e+04,1.869479424953460693e+02,2.000000000000000000e+00
1.125269999957547033e-05,1.102320251952348296e-08,9.111200000000000000e+04,1.869635701179504395e+02,2.000000000000000000e+00
1.125269957311283146e-05,1.102320588439233761e-08,9.112200000000000000e+04,1.869900434017181396e+02,2.000000000000000000e+00
1.125269914668239847e-05,1.102320123917410595e-08,9.113200000000000000e+04,1.870065572261810303e+02,2.000000000000000000e+00
1.125269872028090691e-05,1.102320461567071457e-08,9.114200000000000000e+04,1.870223710536956787e+02,2.000000000000000000e+00
1.125269829391111471e-05,1.102319996593959228e-08,9.115200000000000000e+04,1.870536167621612549e+02,2.000000000000000000e+00
1.125269786756978281e-05,1.102320335395280992e-08,9.116200000000000000e+04,1.870691699981689453e+02,2.000000000000000000e+00
1.125269744125968441e-05,1.102319869982867698e-08,9.117200000000000000e+04,1.870848612785339355e+02,2.000000000000000000e+00
1.125269701497760756e-05,1.102320209918105686e-08,9.118200000000000000e+04,1.871006126403808594e+02,2.000000000000000000e+00
1.125269658872634406e-05,1.102319744068164968e-08,9.119200000000000000e+04,1.871162335872650146e+02,2.000000000000000000e+00
1.125269616250270062e-05,1.102320085122078045e-08,9.120200000000000000e+04,1.871474905014038086e+02,2.000000000000000000e+00
1.125269573630949276e-05,1.102319618835684245e-08,9.121200000000000000e+04,1.871547856330871582e+02,2.000000000000000000e+00
1.125269531014353565e-05,1.102319960994832217e-08,9.122200000000000000e+04,1.871704146862030029e+02,2.000000000000000000e+00
1.125269488400766177e-05,1.102319494275412509e-08,9.123200000000000000e+04,1.872016558647155762e+02,2.000000000000000000e+00
1.125269445789870828e-05,1.102319837522349143e-08,9.124200000000000000e+04,1.872178449630737305e+02,2.000000000000000000e+00
1.125269403181951783e-05,1.102319370370277744e-08,9.125200000000000000e+04,1.872342796325683594e+02,2.000000000000000000e+00
1.125269360576693439e-05,1.102319714685867705e-08,9.126200000000000000e+04,1.872499070167541504e+02,2.000000000000000000e+00
1.125269317974382939e-05,1.102319247099297356e-08,9.127200000000000000e+04,1.872655339241027832e+02,2.000000000000000000e+00
1.125269275374705355e-05,1.102319592475725443e-08,9.128200000000000000e+04,1.872882869243621826e+02,2.000000000000000000e+00
1.125269232777948681e-05,1.102319124451649342e-08,9.129200000000000000e+04,1.873058724403381348e+02,2.000000000000000000e+00
1.125269190183799004e-05,1.102319470865931844e-08,9.130200000000000000e+04,1.873220973014831543e+02,2.000000000000000000e+00
1.125269147592546518e-05,1.102319002401809719e-08,9.131200000000000000e+04,1.873378279209136963e+02,2.000000000000000000e+00
1.125269105003877484e-05,1.102319349847423986e-08,9.132200000000000000e+04,1.873534479141235352e+02,2.000000000000000000e+00
1.125269062418082770e-05,1.102318880942360166e-08,9.133200000000000000e+04,1.873855307102203369e+02,2.000000000000000000e+00
1.125269019834850840e-05,1.102319229401200539e-08,9.134200000000000000e+04,1.874012384414672852e+02,2.000000000000000000e+00
1.125268977254472225e-05,1.102318760050607481e-08,9.135200000000000000e+04,1.874324831962585449e+02,2.000000000000000000e+00
1.125268934676636742e-05,1.102319109510337719e-08,9.136200000000000000e+04,1.874481103420257568e+02,2.000000000000000000e+00
1.125268892101635939e-05,1.102318639708594729e-08,9.137200000000000000e+04,1.874688711166381836e+02,2.000000000000000000e+00
1.125268849529160310e-05,1.102318990155098002e-08,9.138200000000000000e+04,1.874848821163177490e+02,2.000000000000000000e+00
1.125268806959502422e-05,1.102318519897300231e-08,9.139200000000000000e+04,1.875165166854858398e+02,2.000000000000000000e+00
1.125268764392352767e-05,1.102318871316592885e-08,9.140200000000000000e+04,1.875322248935699463e+02,2.000000000000000000e+00
1.125268721828005098e-05,1.102318400595709298e-08,9.141200000000000000e+04,1.875478444099426270e+02,2.000000000000000000e+00
1.125268679266150246e-05,1.102318752974534771e-08,9.142200000000000000e+04,1.875635735988616943e+02,2.000000000000000000e+00
1.125268636707083488e-05,1.102318281784115510e-08,9.143200000000000000e+04,1.875792028903961182e+02,2.000000000000000000e+00
1.125268594150494979e-05,1.102318635107280976e-08,9.144200000000000000e+04,1.876104443073272705e+02,2.000000000000000000e+00
1.125268551596681689e-05,1.102318163445065356e-08,9.145200000000000000e+04,1.876260728836059570e+02,2.000000000000000000e+00
1.125268509045334620e-05,1.102318517709821928e-08,9.146200000000000000e+04,1.876418592929840088e+02,2.000000000000000000e+00
1.125268466496749048e-05,1.102318045571537065e-08,9.147200000000000000e+04,1.876583333015441895e+02,2.000000000000000000e+00
1.125268423950618177e-05,1.102318400759976449e-08,9.148200000000000000e+04,1.876739246845245361e+02,2.000000000000000000e+00
1.125268381407238300e-05,1.102317928133742209e-08,9.149200000000000000e+04,1.876895701885223389e+02,2.000000000000000000e+00
1.125268338866301774e-05,1.102318284235015435e-08,9.150200000000000000e+04,1.877051935195922852e+02,2.000000000000000000e+00
1.125268296328106416e-05,1.102317811117190569e-08,9.151200000000000000e+04,1.877364284992218018e+02,2.000000000000000000e+00
1.125268253792344414e-05,1.102318168121143663e-08,9.152200000000000000e+04,1.877520730495452881e+02,2.000000000000000000e+00
1.125268211259313416e-05,1.102317694507178844e-08,9.153200000000000000e+04,1.877839531898498535e+02,2.000000000000000000e+00
1.125268168728706965e-05,1.102318052403823766e-08,9.154200000000000000e+04,1.877996628284454346e+02,2.000000000000000000e+00
1.125268126200823047e-05,1.102317578282886401e-08,9.155200000000000000e+04,1.878208708763122559e+02,2.000000000000000000e+00
1.125268083675355207e-05,1.102317937062019548e-08,9.156200000000000000e+04,1.878368124961853027e+02,2.000000000000000000e+00
1.125268041152601598e-05,1.102317462430095000e-08,9.157200000000000000e+04,1.878680531978607178e+02,2.000000000000000000e+00
1.125267998632255935e-05,1.102317822078753458e-08,9.158200000000000000e+04,1.878836700916290283e+02,2.000000000000000000e+00
1.125267956114617728e-05,1.102317346929395342e-08,9.159200000000000000e+04,1.878993921279907227e+02,2.000000000000000000e+00
1.125267913599380181e-05,1.102317707440505725e-08,9.160200000000000000e+04,1.879150147438049316e+02,2.000000000000000000e+00
1.125267871086842468e-05,1.102317231769185558e-08,9.161200000000000000e+04,1.879323325157165527e+02,2.000000000000000000e+00
1.125267828576699486e-05,1.102317593134507162e-08,9.162200000000000000e+04,1.879626445770263672e+02,2.000000000000000000e+00
1.125267786069250577e-05,1.102317116932031824e-08,9.163200000000000000e+04,1.879788186550140381e+02,2.000000000000000000e+00
1.125267743564189454e-05,1.102317479140325911e-08,9.164200000000000000e+04,1.880115404129028320e+02,2.000000000000000000e+00
1.125267701061816644e-05,1.102317002400628694e-08,9.165200000000000000e+04,1.880265705585479736e+02,2.000000000000000000e+00
1.125267658561826368e-05,1.102317365447410291e-08,9.166200000000000000e+04,1.880595748424530029e+02,2.000000000000000000e+00
1.125267616064518646e-05,1.102316888165541513e-08,9.167200000000000000e+04,1.880741648674011230e+02,2.000000000000000000e+00
1.125267573569588206e-05,1.102317252039270953e-08,9.168200000000000000e+04,1.880897874832153320e+02,2.000000000000000000e+00
1.125267531077335577e-05,1.102316774209972391e-08,9.169200000000000000e+04,1.881154091358184814e+02,2.000000000000000000e+00
1.125267488587455148e-05,1.102317138902393917e-08,9.170200000000000000e+04,1.881311159133911133e+02,2.000000000000000000e+00
1.125267446100247954e-05,1.102316660519329533e-08,9.171200000000000000e+04,1.881469178199768066e+02,2.000000000000000000e+00
1.125267403615408557e-05,1.102317026027233021e-08,9.172200000000000000e+04,1.881783602237701416e+02,2.000000000000000000e+00
1.125267361133238499e-05,1.102316547082138288e-08,9.173200000000000000e+04,1.881939480304718018e+02,2.000000000000000000e+00
1.125267318653431494e-05,1.102316913388779618e-08,9.174200000000000000e+04,1.882271907329559326e+02,2.000000000000000000e+00
1.125267276176289763e-05,1.102316433878002865e-08,9.175200000000000000e+04,1.882428908348083496e+02,2.000000000000000000e+00
1.125267233701508035e-05,1.102316800987033378e-08,9.176200000000000000e+04,1.882585194110870361e+02,2.000000000000000000e+00
1.125267191229387684e-05,1.102316320906488498e-08,9.177200000000000000e+04,1.882761769294738770e+02,2.000000000000000000e+00
1.125267148759622932e-05,1.102316688807322927e-08,9.178200000000000000e+04,1.883018188476562500e+02,2.000000000000000000e+00
1.125267106292516678e-05,1.102316208149136815e-08,9.179200000000000000e+04,1.883193869590759277e+02,2.000000000000000000e+00
1.125267063827762803e-05,1.102316576834055086e-08,9.180200000000000000e+04,1.883392357826232910e+02,2.000000000000000000e+00
1.125267021365664377e-05,1.102316095594407326e-08,9.181200000000000000e+04,1.883710641860961914e+02,2.000000000000000000e+00
1.125266978905915112e-05,1.102316465058741657e-08,9.182200000000000000e+04,1.883868479728698730e+02,2.000000000000000000e+00
1.125266936448818416e-05,1.102315983229571373e-08,9.183200000000000000e+04,1.884180946350097656e+02,2.000000000000000000e+00
1.125266914041770004e-05,1.045732263193062503e-08,9.184000000000000000e+04,1.884337215423583984e+02,1.000000000000000000e+00
1.125095159127861009e-05,1.060731115951965378e-08,9.189400000000000000e+04,1.885744388103485107e+02,1.677721600000000000e+07
1.125095138667612794e-05,9.812880384406871062e-09,9.190200000000000000e+04,1.885901401042938232e+02,1.000000000000000000e+00
1.125092828695996578e-05,1.018465382799053332e-08,9.194400000000000000e+04,1.886995060443878174e+02,2.621440000000000000e+05
1.125092810100987250e-05,9.333400405267671607e-09,9.195200000000000000e+04,1.887151257991790771e+02,1.000000000000000000e+00
1.125088484762219474e-05,1.197548371320540415e-08,9.199600000000000000e+04,1.888172173500061035e+02,5.242880000000000000e+05
1.125088175846348651e-05,9.548339566412059508e-09,9.200600000000000000e+04,1.888342115879058838e+02,1.000000000000000000e+00
1.125085968496673904e-05,1.044559608745491265e-08,9.204800000000000000e+04,1.889309992790222168e+02,2.621440000000000000e+05
1.125085802190865228e-05,9.857400488786986584e-09,9.208200000000000000e+04,1.890030276775360107e+02,1.638400000000000000e+04
1.125085766068240052e-05,9.857403239054376075e-09,9.209200000000000000e+04,1.890342748165130615e+02,2.000000000000000000e+00
1.125085730607936366e-05,9.857400233063696549e-09,9.210200000000000000e+04,1.890568375587463379e+02,2.000000000000000000e+00
1.125085695612274975e-05,9.857403746229198593e-09,9.211200000000000000e+04,1.890884227752685547e+02,2.000000000000000000e+00
1.125085660963357702e-05,9.857400322003745852e-09,9.212200000000000000e+04,1.891041157245635986e+02,2.000000000000000000e+00
1.125085626583530768e-05,9.857404324586089194e-09,9.213200000000000000e+04,1.891360135078430176e+02,2.000000000000000000e+00
1.125085608511271380e-05,9.331367743436245649e-09,9.214000000000000000e+04,1.891518051624298096e+02,1.000000000000000000e+00
1.125083473748070648e-05,1.152177825354096680e-08,9.218200000000000000e+04,1.892459235191345215e+02,2.621440000000000000e+05
1.125083446300170772e-05,1.073700352847395543e-08,9.219000000000000000e+04,1.892614703178405762e+02,1.000000000000000000e+00
1.125083270937761988e-05,1.040365287403068312e-08,9.222400000000000000e+04,1.893339183330535889e+02,1.638400000000000000e+04
1.125083250783900498e-05,9.664877663951477090e-09,9.223200000000000000e+04,1.893496730327606201e+02,1.000000000000000000e+00
1.125082680787577645e-05,9.960269715134827181e-09,9.227000000000000000e+04,1.894283268451690674e+02,6.553600000000000000e+04
1.125082662261050592e-05,9.332197392220413169e-09,9.227800000000000000e+04,1.894439513683319092e+02,1.000000000000000000e+00
1.125081629842274945e-05,1.279047037195130146e-08,9.231800000000000000e+04,1.895376839637756348e+02,1.310720000000000000e+05
1.125081348208113084e-05,9.183379890968280161e-09,9.232800000000000000e+04,1.895536277294158936e+02,1.000000000000000000e+00
1.125077272727371932e-05,1.629063447839015569e-08,9.237200000000000000e+04,1.896476519107818604e+02,5.242880000000000000e+05
1.125076731963887593e-05,9.580121708534433824e-09,9.238200000000000000e+04,1.896790087223052979e+02,1.000000000000000000e+00
1.125076447874992403e-05,9.241129374207214512e-09,9.241800000000000000e+04,1.897612276077270508e+02,3.276800000000000000e+04
1.125076193694306268e-05,1.672633796613479450e-08,9.245400000000000000e+04,1.898573086261749268e+02,3.276800000000000000e+04
1.125076158350990537e-05,9.137908588815111397e-09,9.246200000000000000e+04,1.898734848499298096e+02,1.000000000000000000e+00
1.125074080953070069e-05,1.368697978091835006e-08,9.250400000000000000e+04,1.899658930301666260e+02,2.621440000000000000e+05
1.125073826303850878e-05,9.136216094829466986e-09,9.251400000000000000e+04,1.899889988899230957e+02,1.000000000000000000e+00
1.125069881761662131e-05,2.027436673969344243e-08,9.255800000000000000e+04,1.900965418815612793e+02,5.242880000000000000e+05
1.125069327368079190e-05,9.578756453607363006e-09,9.256800000000000000e+04,1.901121594905853271e+02,1.000000000000000000e+00
1.125069041997973823e-05,9.252219980081996801e-09,9.260400000000000000e+04,1.901904802322387695e+02,3.276800000000000000e+04
1.125068775699937751e-05,1.195768696226246842e-08,9.264000000000000000e+04,1.902640478610992432e+02,3.276800000000000000e+04
1.125068753591759663e-05,9.144231866912502689e-09,9.264800000000000000e+04,1.902684352397918701e+02,1.000000000000000000e+00
1.125067728912121445e-05,1.200448161686926745e-08,9.268800000000000000e+04,1.903692197799682617e+02,1.310720000000000000e+05
1.125067520248045335e-05,9.057507470592189957e-09,9.269800000000000000e+04,1.904005019664764404e+02,1.000000000000000000e+00
1.125035957858797005e-05,3.428451721997672669e-08,9.274800000000000000e+04,1.905270123481750488e+02,4.194304000000000000e+06
1.125032990743480134e-05,9.216763891704351147e-09,9.276000000000000000e+04,1.905426464080810547e+02,1.000000000000000000e+00
1.125032726416999644e-05,9.064064070651805461e-09,9.279600000000000000e+04,1.906207621097564697e+02,3.276800000000000000e+04
1.125032471445104945e-05,1.102096983172748535e-08,9.283200000000000000e+04,1.907026617527008057e+02,3.276800000000000000e+04
1.125032451699831820e-05,8.957083012649615237e-09,9.284000000000000000e+04,1.907197682857513428e+02,1.000000000000000000e+00
1.125031497118149362e-05,1.286848393030028118e-08,9.288000000000000000e+04,1.908211197853088379e+02,1.310720000000000000e+05
1.125031277536185497e-05,8.830237280901105933e-09,9.289000000000000000e+04,1.908367400169372559e+02,1.000000000000000000e+00
1.125000290338025841e-05,2.806287085890950671e-08,9.294000000000000000e+04,1.909582288265228271e+02,4.194304000000000000e+06
1.124999091399554857e-05,1.254283096489038601e-08,9.295000000000000000e+04,1.909738538265228271e+02,1.000000000000000000e+00
1.124998851472840971e-05,1.184451582149460819e-08,9.298400000000000000e+04,1.910682489871978760e+02,1.638400000000000000e+04
1.124998824086437211e-05,1.102719978195865904e-08,9.299200000000000000e+04,1.910838971138000488e+02,1.000000000000000000e+00
1.124998460237716907e-05,1.063670808680315305e-08,9.302800000000000000e+04,1.911630113124847412e+02,3.276800000000000000e+04
1.124998440118020999e-05,9.488917774163715085e-09,9.303600000000000000e+04,1.911786513328552246e+02,1.000000000000000000e+00
1.124997891980601892e-05,9.073092527097695006e-09,9.307400000000000000e+04,1.912652530670166016e+02,6.553600000000000000e+04
1.124997862568810218e-05,9.073088888210646169e-09,9.308400000000000000e+04,1.912972676753997803e+02,2.000000000000000000e+00
1.124997833217002877e-05,9.073089848858647194e-09,9.309400000000000000e+04,1.913128767013549805e+02,2.000000000000000000e+00
1.124997803913545362e-05,9.073086259864365160e-09,9.310400000000000000e+04,1.913285253047943115e+02,2.000000000000000000e+00
1.124997774649735088e-05,9.073087473996006809e-09,9.311400000000000000e+04,1.913597710132598877e+02,2.000000000000000000e+00
1.124997745419385326e-05,9.073083933974972793e-09,9.312400000000000000e+04,1.913755292892456055e+02,2.000000000000000000e+00
1.124997716217503833e-05,9.073085341874610955e-09,9.313400000000000000e+04,1.914070587158203125e+02,2.000000000000000000e+00
1.124997687040489194e-05,9.073081843752521588e-09,9.314400000000000000e+04,1.914226877689361572e+02,2.000000000000000000e+00
1.124997657885172490e-05,9.073083403273391612e-09,9.315400000000000000e+04,1.914382343292236328e+02,2.000000000000000000e+00
1.124997628749268765e-05,9.073079939326892947e-09,9.316400000000000000e+04,1.914539370536804199e+02,2.000000000000000000e+00
1.124997599630575224e-05,9.073081620044985847e-09,9.317400000000000000e+04,1.914695565700531006e+02,2.000000000000000000e+00
1.124997570527532820e-05,9.073078183821286593e-09,9.318400000000000000e+04,1.914851729869842529e+02,2.000000000000000000e+00
1.124997541438496614e-05,9.073079963244429930e-09,9.319400000000000000e+04,1.915007979869842529e+02,2.000000000000000000e+00
1.124997512362345642e-05,9.073076549684276739e-09,9.320400000000000000e+04,1.915201604366302490e+02,2.000000000000000000e+00
1.124997483297783605e-05,9.073078410917840861e-09,9.321400000000000000e+04,1.915357940196990967e+02,2.000000000000000000e+00
1.124997454243977363e-05,9.073075016364511436e-09,9.322400000000000000e+04,1.915513346195220947e+02,2.000000000000000000e+00
1.124997425199869139e-05,9.073076946410484599e-09,9.323400000000000000e+04,1.915674092769622803e+02,2.000000000000000000e+00
1.124997396164829759e-05,9.073073568098115275e-09,9.324400000000000000e+04,1.916000869274139404e+02,2.000000000000000000e+00
1.124997367137973563e-05,9.073075556741199071e-09,9.325400000000000000e+04,1.916165633201599121e+02,2.000000000000000000e+00
1.124997338118823335e-05,9.073072192653249245e-09,9.326400000000000000e+04,1.916412918567657471e+02,2.000000000000000000e+00
1.124997309106626739e-05,9.073074231774230866e-09,9.327400000000000000e+04,1.916665804386138916e+02,2.000000000000000000e+00
1.124997280101023786e-05,9.073070880402383012e-09,9.328400000000000000e+04,1.916827692985534668e+02,2.000000000000000000e+00
1.124997251101366835e-05,9.073072963421350051e-09,9.329400000000000000e+04,1.916994249820709229e+02,2.000000000000000000e+00
1.124997222107389070e-05,9.073069623498533871e-09,9.330400000000000000e+04,1.917157320976257324e+02,2.000000000000000000e+00
1.124997193118527554e-05,9.073071744976191464e-09,9.331400000000000000e+04,1.917314884662628174e+02,2.000000000000000000e+00
1.124997164134591196e-05,9.073068415458227092e-09,9.332400000000000000e+04,1.917471947669982910e+02,2.000000000000000000e+00
1.124997135155084651e-05,9.073070570891668683e-09,9.333400000000000000e+04,1.917705624103546143e+02,2.000000000000000000e+00
1.124997106179878661e-05,9.073067250930681102e-09,9.334400000000000000e+04,1.917863321304321289e+02,2.000000000000000000e+00
1.124997077208534464e-05,9.073069436513110669e-09,9.335400000000000000e+04,1.918139715194702148e+02,2.000000000000000000e+00
1.124997048240974132e-05,9.073066125287724420e-09,9.336400000000000000e+04,1.918455369472503662e+02,2.000000000000000000e+00
1.124997019276804135e-05,9.073068337795460298e-09,9.337400000000000000e+04,1.918612284660339355e+02,2.000000000000000000e+00
1.124996990315988557e-05,9.073065034542195947e-09,9.338400000000000000e+04,1.918924851417541504e+02,2.000000000000000000e+00
1.124996961358171985e-05,9.073067271225817166e-09,9.339400000000000000e+04,1.919081242084503174e+02,2.000000000000000000e+00
1.124996932403353062e-05,9.073063975303745396e-09,9.340400000000000000e+04,1.919238212108612061e+02,2.000000000000000000e+00
1.124996903451208052e-05,9.073066233756429342e-09,9.341400000000000000e+04,1.919555187225341797e+02,2.000000000000000000e+00
1.124996874501764569e-05,9.073062944429711787e-09,9.342400000000000000e+04,1.919712162017822266e+02,2.000000000000000000e+00
1.124996845554724628e-05,9.073065222595694608e-09,9.343400000000000000e+04,1.919874444007873535e+02,2.000000000000000000e+00
1.124996816610139048e-05,9.073061939286955892e-09,9.344400000000000000e+04,1.920031557083129883e+02,2.000000000000000000e+00
1.124996787667731699e-05,9.073064235344761064e-09,9.345400000000000000e+04,1.920187814235687256e+02,2.000000000000000000e+00
1.124996758727574069e-05,9.073060957437103121e-09,9.346400000000000000e+04,1.920343909263610840e+02,2.000000000000000000e+00
1.124996729789407306e-05,9.073063269816961871e-09,9.347400000000000000e+04,1.920509641170501709e+02,2.000000000000000000e+00
1.124996700853319330e-05,9.073059996704503026e-09,9.348400000000000000e+04,1.920734801292419434e+02,2.000000000000000000e+00
1.124996671919066198e-05,9.073062324030721352e-09,9.349400000000000000e+04,1.921053142547607422e+02,2.000000000000000000e+00
1.124996642986749044e-05,9.073059055177326146e-09,9.350400000000000000e+04,1.921177325248718262e+02,2.000000000000000000e+00
1.124996614056136628e-05,9.073061396164237073e-09,9.351400000000000000e+04,1.921234321594238281e+02,2.000000000000000000e+00
1.124996585127341268e-05,9.073058131060633563e-09,9.352400000000000000e+04,1.921392178535461426e+02,2.000000000000000000e+00
1.124996556200142226e-05,9.073060484655098860e-09,9.353400000000000000e+04,1.921550352573394775e+02,2.000000000000000000e+00
1.124996527274661813e-05,9.073057222764072944e-09,9.354400000000000000e+04,1.921706523895263672e+02,2.000000000000000000e+00
1.124996498350686240e-05,9.073059587964939372e-09,9.355400000000000000e+04,1.922019050121307373e+02,2.000000000000000000e+00
1.124996469428347303e-05,9.073056328822010936e-09,9.356400000000000000e+04,1.922178249359130859e+02,2.000000000000000000e+00
1.124996440507437819e-05,9.073058704818758955e-09,9.357400000000000000e+04,1.922492094039916992e+02,2.000000000000000000e+00
1.124996411588094838e-05,9.073055448007859461e-09,9.358400000000000000e+04,1.922648353576660156e+02,2.000000000000000000e+00
1.124996382670119138e-05,9.073057834009173355e-09,9.359400000000000000e+04,1.922805826663970947e+02,2.000000000000000000e+00
1.124996353753651664e-05,9.073054579117799412e-09,9.360400000000000000e+04,1.923089606761932373e+02,2.000000000000000000e+00
1.124996324838498786e-05,9.073056974452337741e-09,9.361400000000000000e+04,1.923324561119079590e+02,2.000000000000000000e+00
1.124996295924805684e-05,9.073053721068100109e-09,9.362400000000000000e+04,1.923419010639190674e+02,2.000000000000000000e+00
1.124996267012382793e-05,9.073056125081476982e-09,9.363400000000000000e+04,1.923621206283569336e+02,2.000000000000000000e+00
1.124996238101380546e-05,9.073052872814136664e-09,9.364400000000000000e+04,1.923817968368530273e+02,2.000000000000000000e+00
1.124996209191610731e-05,9.073055284966295784e-09,9.365400000000000000e+04,1.924006094932556152e+02,2.000000000000000000e+00
1.124996180283227509e-05,9.073052033508897635e-09,9.366400000000000000e+04,1.924172449111938477e+02,2.000000000000000000e+00
1.124996151376046058e-05,9.073054453314934148e-09,9.367400000000000000e+04,1.924343531131744385e+02,2.000000000000000000e+00
1.124996122470222909e-05,9.073051202343817282e-09,9.368400000000000000e+04,1.924580481052398682e+02,2.000000000000000000e+00
1.124996093565575272e-05,9.073053629382530820e-09,9.369400000000000000e+04,1.924737117290496826e+02,2.000000000000000000e+00
1.124996064662262389e-05,9.073050378615292469e-09,9.370400000000000000e+04,1.924893345832824707e+02,2.000000000000000000e+00
1.124996035760103166e-05,9.073052812445736208e-09,9.371400000000000000e+04,1.925196349620819092e+02,2.000000000000000000e+00
1.124996006859258537e-05,9.073049561626713041e-09,9.372400000000000000e+04,1.925307254791259766e+02,2.000000000000000000e+00
1.124995977959549780e-05,9.073052001938042433e-09,9.373400000000000000e+04,1.925620527267456055e+02,2.000000000000000000e+00
1.124995949061137999e-05,9.073048750806344996e-09,9.374400000000000000e+04,1.925802719593048096e+02,2.000000000000000000e+00
1.124995920163847352e-05,9.073051197247676642e-09,9.375400000000000000e+04,1.926117150783538818e+02,2.000000000000000000e+00
1.124995891267839959e-05,9.073047945539710596e-09,9.376400000000000000e+04,1.926372985839843750e+02,2.000000000000000000e+00
1.124995862372939977e-05,9.073050397811194834e-09,9.377400000000000000e+04,1.926617035865783691e+02,2.000000000000000000e+00
1.124995833479311561e-05,9.073047145318348537e-09,9.378400000000000000e+04,1.926833348274230957e+02,2.000000000000000000e+00
1.124995804586780053e-05,9.073049603169769849e-09,9.379400000000000000e+04,1.926990499496459961e+02,2.000000000000000000e+00
1.124995775695509946e-05,9.073046349692722552e-09,9.380400000000000000e+04,1.927164444923400879e+02,2.000000000000000000e+00
1.124995746805326752e-05,9.073048812865340496e-09,9.381400000000000000e+04,1.927322082519531250e+02,2.000000000000000000e+00
1.124995717916397167e-05,9.073045558241890354e-09,9.382400000000000000e+04,1.927479119300842285e+02,2.000000000000000000e+00
1.124995689028547210e-05,9.073048026546914190e-09,9.383400000000000000e+04,1.927768256664276123e+02,2.000000000000000000e+00
1.124995660141943068e-05,9.073044770595536417e-09,9.384400000000000000e+04,1.927977004051208496e+02,2.000000000000000000e+00
1.124995631256411779e-05,9.073047243792693339e-09,9.385400000000000000e+04,1.928292884826660156e+02,2.000000000000000000e+00
1.124995602372120546e-05,9.073043986371551274e-09,9.386400000000000000e+04,1.928450021743774414e+02,2.000000000000000000e+00
1.124995573488896914e-05,9.073046464369034160e-09,9.387400000000000000e+04,1.928611705303192139e+02,2.000000000000000000e+00
1.124995544606907408e-05,9.073043205351627073e-09,9.388400000000000000e+04,1.928769896030426025e+02,2.000000000000000000e+00
1.124995515725980759e-05,9.073045687883431181e-09,9.389400000000000000e+04,1.928994874954223633e+02,2.000000000000000000e+00
1.124995486846285358e-05,9.073042427074099425e-09,9.390400000000000000e+04,1.929199247360229492e+02,2.000000000000000000e+00
1.124995457967647561e-05,9.073044914047754234e-09,9.391400000000000000e+04,1.929373154640197754e+02,2.000000000000000000e+00
1.124995429090236947e-05,9.073041651380510302e-09,9.392400000000000000e+04,1.929574999809265137e+02,2.000000000000000000e+00
1.124995400213880718e-05,9.073044142630118124e-09,9.393400000000000000e+04,1.929779608249664307e+02,2.000000000000000000e+00
1.124995371338748791e-05,9.073040877972975423e-09,9.394400000000000000e+04,1.930016236305236816e+02,2.000000000000000000e+00
1.124995342464668710e-05,9.073043373414752787e-09,9.395400000000000000e+04,1.930162603855133057e+02,2.000000000000000000e+00
1.124995313591809881e-05,9.073040106664024228e-09,9.396400000000000000e+04,1.930357332229614258e+02,2.000000000000000000e+00
1.124995284719999848e-05,9.073042606166449416e-09,9.397400000000000000e+04,1.930512695312500000e+02,2.000000000000000000e+00
1.124995255849409711e-05,9.073039337208245463e-09,9.398400000000000000e+04,1.930751931667327881e+02,2.000000000000000000e+00
1.124995226979865491e-05,9.073041840678096876e-09,9.399400000000000000e+04,1.930909013748168945e+02,2.000000000000000000e+00
1.124995198111538797e-05,9.073038569451856328e-09,9.400400000000000000e+04,1.931221489906311035e+02,2.000000000000000000e+00
1.124995169244256832e-05,9.073041076797912487e-09,9.401400000000000000e+04,1.931439049243927002e+02,2.000000000000000000e+00
1.124995140378190191e-05,9.073037803243019548e-09,9.402400000000000000e+04,1.931595387458801270e+02,2.000000000000000000e+00
1.124995111513166924e-05,9.073040314388488314e-09,9.403400000000000000e+04,1.931809167861938477e+02,2.000000000000000000e+00
1.124995082649357287e-05,9.073037038399495654e-09,9.404400000000000000e+04,1.931910123825073242e+02,2.000000000000000000e+00
1.124995053786590178e-05,9.073039553270579282e-09,9.405400000000000000e+04,1.932113721370697021e+02,2.000000000000000000e+00
1.124995024925035003e-05,9.073036274780973308e-09,9.406400000000000000e+04,1.932290179729461670e+02,2.000000000000000000e+00
1.124994996064520493e-05,9.073038793273185651e-09,9.407400000000000000e+04,1.932526826858520508e+02,2.000000000000000000e+00
1.124994967205217240e-05,9.073035512220768999e-09,9.408400000000000000e+04,1.932690126895904541e+02,2.000000000000000000e+00
1.124994938346953805e-05,9.073038034300860706e-09,9.409400000000000000e+04,1.932855622768402100e+02,2.000000000000000000e+00
1.124994909489900611e-05,9.073034750646549091e-09,9.410400000000000000e+04,1.932967016696929932e+02,2.000000000000000000e+00
1.124994894260320725e-05,8.607428169542776163e-09,9.411200000000000000e+04,1.933125507831573486e+02,1.000000000000000000e+00
1.124767125420080951e-05,9.331575451473383977e-09,9.416800000000000000e+04,1.934445209503173828e+02,3.355443200000000000e+07
1.124767110121735881e-05,8.214781001933004404e-09,9.417600000000000000e+04,1.934476258754730225e+02,1.000000000000000000e+00
1.124766695230636195e-05,7.745730719768283748e-09,9.421400000000000000e+04,1.935265934467315674e+02,6.553600000000000000e+04
1.124766672954395928e-05,7.745731851928272221e-09,9.422400000000000000e+04,1.935459382534027100e+02,2.000000000000000000e+00
1.124766650756216524e-05,7.745731113464203115e-09,9.423400000000000000e+04,1.935625452995300293e+02,2.000000000000000000e+00
1.124766628627776900e-05,7.745732340032276972e-09,9.424400000000000000e+04,1.935938754081726074e+02,2.000000000000000000e+00
1.124766606562468504e-05,7.745731457045047581e-09,9.425400000000000000e+04,1.936095004081726074e+02,2.000000000000000000e+00
1.124766584554617234e-05,7.745732761760549896e-09,9.426400000000000000e+04,1.936251728534698486e+02,2.000000000000000000e+00
1.124766562599557461e-05,7.745731746791526908e-09,9.427400000000000000e+04,1.936411242485046387e+02,2.000000000000000000e+00
1.124766540693076722e-05,7.745733116979650219e-09,9.428400000000000000e+04,1.936574664115905762e+02,2.000000000000000000e+00
1.124766518831649327e-05,7.745731981063360137e-09,9.429400000000000000e+04,1.936731171607971191e+02,2.000000000000000000e+00
1.124766497011966595e-05,7.745733406559350081e-09,9.430400000000000000e+04,1.936891527175903320e+02,2.000000000000000000e+00
1.124766475231241618e-05,7.745732159590256079e-09,9.431400000000000000e+04,1.937048716545104980e+02,2.000000000000000000e+00
1.124766453486776259e-05,7.745733631984989585e-09,9.432400000000000000e+04,1.937204995155334473e+02,2.000000000000000000e+00
1.124766431776303010e-05,7.745732282968906432e-09,9.433400000000000000e+04,1.937533392906188965e+02,2.000000000000000000e+00
1.124766410097566052e-05,7.745733795219397188e-09,9.434400000000000000e+04,1.937659127712249756e+02,2.000000000000000000e+00
1.124766388448685990e-05,7.745732352302502125e-09,9.435400000000000000e+04,1.937867863178253174e+02,2.000000000000000000e+00
1.124766366827743445e-05,7.745733898416362606e-09,9.436400000000000000e+04,1.938028278350830078e+02,2.000000000000000000e+00
1.124766345233160396e-05,7.745732369048527126e-09,9.437400000000000000e+04,1.938343331813812256e+02,2.000000000000000000e+00
1.124766323663284283e-05,7.745733943903145259e-09,9.438400000000000000e+04,1.938509387969970703e+02,2.000000000000000000e+00
1.124766302116777808e-05,7.745732334872069539e-09,9.439400000000000000e+04,1.938665704727172852e+02,2.000000000000000000e+00
1.124766280592204065e-05,7.745733934119514363e-09,9.440400000000000000e+04,1.938821859359741211e+02,2.000000000000000000e+00
1.124766259088424473e-05,7.745732251745675537e-09,9.441400000000000000e+04,1.938978826999664307e+02,2.000000000000000000e+00
1.124766237604181357e-05,7.745733871717126411e-09,9.442400000000000000e+04,1.939135100841522217e+02,2.000000000000000000e+00
1.124766216138498089e-05,7.745732121712239697e-09,9.443400000000000000e+04,1.939296162128448486e+02,2.000000000000000000e+00
1.124766194690266917e-05,7.745733759148968968e-09,9.444400000000000000e+04,1.939502716064453125e+02,2.000000000000000000e+00
1.124766173258649620e-05,7.745731946735713787e-09,9.445400000000000000e+04,1.939815227985382080e+02,2.000000000000000000e+00
1.124766151842664654e-05,7.745733598914808313e-09,9.446400000000000000e+04,1.940045630931854248e+02,2.000000000000000000e+00
1.124766130441591534e-05,7.745731728923623311e-09,9.447400000000000000e+04,1.940203375816345215e+02,2.000000000000000000e+00
1.124766109054554935e-05,7.745733393533472277e-09,9.448400000000000000e+04,1.940389218330383301e+02,2.000000000000000000e+00
1.124766087680934492e-05,7.745731470402649626e-09,9.449400000000000000e+04,1.940553557872772217e+02,2.000000000000000000e+00
1.124766066319947714e-05,7.745733145405121362e-09,9.450400000000000000e+04,1.940710663795471191e+02,2.000000000000000000e+00
1.124766044971060125e-05,7.745731173128408172e-09,9.451400000000000000e+04,1.940909492969512939e+02,2.000000000000000000e+00
1.124766023633567500e-05,7.745732856848498333e-09,9.452400000000000000e+04,1.941066594123840332e+02,2.000000000000000000e+00
1.124766002307010917e-05,7.745730839192287816e-09,9.453400000000000000e+04,1.941143224239349365e+02,2.000000000000000000e+00
1.124765980990754086e-05,7.745732530221981145e-09,9.454400000000000000e+04,1.941304700374603271e+02,2.000000000000000000e+00
1.124765959684401781e-05,7.745730470620305342e-09,9.455400000000000000e+04,1.941561908721923828e+02,2.000000000000000000e+00
1.124765938387377679e-05,7.745732167680590359e-09,9.456400000000000000e+04,1.941730306148529053e+02,2.000000000000000000e+00
1.124765917099342970e-05,7.745730069201184229e-09,9.457400000000000000e+04,1.942074935436248779e+02,2.000000000000000000e+00
1.124765895819772829e-05,7.745731771259524464e-09,9.458400000000000000e+04,1.942151775360107422e+02,2.000000000000000000e+00
1.124765874548377743e-05,7.745729636783865054e-09,9.459400000000000000e+04,1.942332735061645508e+02,2.000000000000000000e+00
1.124765853284677951e-05,7.745731342987288401e-09,9.460400000000000000e+04,1.942645814418792725e+02,2.000000000000000000e+00
1.124765832028426119e-05,7.745729175234531797e-09,9.461400000000000000e+04,1.942802681922912598e+02,2.000000000000000000e+00
1.124765810779183316e-05,7.745730884884348573e-09,9.462400000000000000e+04,1.942968385219573975e+02,2.000000000000000000e+00
1.124765789536739308e-05,7.745728686221022111e-09,9.463400000000000000e+04,1.943123836517333984e+02,2.000000000000000000e+00
1.124765768300690059e-05,7.745730398644213353e-09,9.464400000000000000e+04,1.943270285129547119e+02,2.000000000000000000e+00
1.124765747070858710e-05,7.745728171331385459e-09,9.465400000000000000e+04,1.943427476882934570e+02,2.000000000000000000e+00
1.124765725846871380e-05,7.745729886031237482e-09,9.466400000000000000e+04,1.943605394363403320e+02,2.000000000000000000e+00
1.124765704628581363e-05,7.745727632137584298e-09,9.467400000000000000e+04,1.943764295578002930e+02,2.000000000000000000e+00
1.124765683415641545e-05,7.745729348678455814e-09,9.468400000000000000e+04,1.943919739723205566e+02,2.000000000000000000e+00
1.124765662207930970e-05,7.745727070088508188e-09,9.469400000000000000e+04,1.944083874225616455e+02,2.000000000000000000e+00
1.124765641005127595e-05,7.745728788148750016e-09,9.470400000000000000e+04,1.944240710735321045e+02,2.000000000000000000e+00
1.124765619807131640e-05,7.745726486601011639e-09,9.471400000000000000e+04,1.944465477466583252e+02,2.000000000000000000e+00
1.124765598613643426e-05,7.745728205877665572e-09,9.472400000000000000e+04,1.944623525142669678e+02,2.000000000000000000e+00
1.124765577424584516e-05,7.745725883004540987e-09,9.473400000000000000e+04,1.944935984611511230e+02,2.000000000000000000e+00
1.124765556239672509e-05,7.745727603271902522e-09,9.474400000000000000e+04,1.945092191696166992e+02,2.000000000000000000e+00
1.124765535058847776e-05,7.745725260526547887e-09,9.475400000000000000e+04,1.945404741764068604e+02,2.000000000000000000e+00
1.124765513881845025e-05,7.745726981584096863e-09,9.476400000000000000e+04,1.945693831443786621e+02,2.000000000000000000e+00
1.124765492708621057e-05,7.745724620364172791e-09,9.477400000000000000e+04,1.945858154296875000e+02,2.000000000000000000e+00
1.124765471538925151e-05,7.745726342092781965e-09,9.478400000000000000e+04,1.946014540195465088e+02,2.000000000000000000e+00
1.124765450372728677e-05,7.745723963675883799e-09,9.479400000000000000e+04,1.946195449829101562e+02,2.000000000000000000e+00
1.124765429209795143e-05,7.745725685940583766e-09,9.480400000000000000e+04,1.946409099102020264e+02,2.000000000000000000e+00
1.124765408050107778e-05,7.745723291477825974e-09,9.481400000000000000e+04,1.946573321819305420e+02,2.000000000000000000e+00
1.124765386893442626e-05,7.745725014228863473e-09,9.482400000000000000e+04,1.946745436191558838e+02,2.000000000000000000e+00
1.124765365739794776e-05,7.745722604826492591e-09,9.483400000000000000e+04,1.946902520656585693e+02,2.000000000000000000e+00
1.124765344588950604e-05,7.745724327963123640e-09,9.484400000000000000e+04,1.947059574127197266e+02,2.000000000000000000e+00
1.124765323440916041e-05,7.745721904579620314e-09,9.485400000000000000e+04,1.947215051651000977e+02,2.000000000000000000e+00
1.124765302295487459e-05,7.745723628109347443e-09,9.486400000000000000e+04,1.947376871109008789e+02,2.000000000000000000e+00
1.124765281152679598e-05,7.745721191710800724e-09,9.487400000000000000e+04,1.947533202171325684e+02,2.000000000000000000e+00
1.124765260012297638e-05,7.745722915618114296e-09,9.488400000000000000e+04,1.947599184513092041e+02,2.000000000000000000e+00
1.124765238874364959e-05,7.745720467052835954e-09,9.489400000000000000e+04,1.947758612632751465e+02,2.000000000000000000e+00
1.124765217738694536e-05,7.745722191307770524e-09,9.490400000000000000e+04,1.947923476696014404e+02,2.000000000000000000e+00
1.124765196605317200e-05,7.745719731355353470e-09,9.491400000000000000e+04,1.948090302944183350e+02,2.000000000000000000e+00
1.124765175474052704e-05,7.745721455950573601e-09,9.492400000000000000e+04,1.948195466995239258e+02,2.000000000000000000e+00
1.124765154344940009e-05,7.745718985372169583e-09,9.493400000000000000e+04,1.948364491462707520e+02,2.000000000000000000e+00
1.124765133217804968e-05,7.745720710396846998e-09,9.494400000000000000e+04,1.948527994155883789e+02,2.000000000000000000e+00
1.124765112092691116e-05,7.745718229852982896e-09,9.495400000000000000e+04,1.948841497898101807e+02,2.000000000000000000e+00
1.124765090969431758e-05,7.745719955312907860e-09,9.496400000000000000e+04,1.949109632968902588e+02,2.000000000000000000e+00
1.124765069848075345e-05,7.745717465484851281e-09,9.497400000000000000e+04,1.949320182800292969e+02,2.000000000000000000e+00
1.124765048728460770e-05,7.745719191414449397e-09,9.498400000000000000e+04,1.949531714916229248e+02,2.000000000000000000e+00
1.124765027610641227e-05,7.745716692845528963e-09,9.499400000000000000e+04,1.949785804748535156e+02,2.000000000000000000e+00
1.124765006494459846e-05,7.745718419248373651e-09,9.500400000000000000e+04,1.949942409992218018e+02,2.000000000000000000e+00
1.124764985379975919e-05,7.745715912494160257e-09,9.501400000000000000e+04,1.950098645687103271e+02,2.000000000000000000e+00
1.124764964267036133e-05,7.745717639448694709e-09,9.502400000000000000e+04,1.950255575180053711e+02,2.000000000000000000e+00
1.124764943155703507e-05,7.745715125043798494e-09,9.503400000000000000e+04,1.950342400074005127e+02,2.000000000000000000e+00
1.124764922045829134e-05,7.745716852624576499e-09,9.504400000000000000e+04,1.950498135089874268e+02,2.000000000000000000e+00
1.124764900937479419e-05,7.745714331029085245e-09,9.505400000000000000e+04,1.950654370784759521e+02,2.000000000000000000e+00
1.124764879830508336e-05,7.745716059222185353e-09,9.506400000000000000e+04,1.950810570716857910e+02,2.000000000000000000e+00
1.124764858724987881e-05,7.745713530865558001e-09,9.507400000000000000e+04,1.951122713088989258e+02,2.000000000000000000e+00
1.124764837620773889e-05,7.745715259811508271e-09,9.508400000000000000e+04,1.951279296875000000e+02,2.000000000000000000e+00
1.124764826483024672e-05,7.348140250314633757e-09,9.509200000000000000e+04,1.951279296875000000e+02,1.000000000000000000e+00
1.124679919572279120e-05,1.964361090595443362e-08,9.514600000000000000e+04,1.952545285224914551e+02,1.677721600000000000e+07
1.124679519745205374e-05,2.272146118885435688e-08,9.515800000000000000e+04,1.952702057361602783e+02,4.000000000000000000e+00
1.124679435208076998e-05,1.823974723059267478e-08,9.516600000000000000e+04,1.952860233783721924e+02,1.000000000000000000e+00
1.124678428508888436e-05,1.596329531501602662e-08,9.520200000000000000e+04,1.953783113956451416e+02,3.276800000000000000e+04
1.124678321215926350e-05,1.596329397593613790e-08,9.521200000000000000e+04,1.953954019546508789e+02,2.000000000000000000e+00
1.124678269796752493e-05,1.514022059315546698e-08,9.522000000000000000e+04,1.954114110469818115e+02,1.000000000000000000e+00
1.124677572935665253e-05,1.457686083932518448e-08,9.525600000000000000e+04,1.954998831748962402e+02,3.276800000000000000e+04
1.124677534198006779e-05,1.308634098483852055e-08,9.526400000000000000e+04,1.955155427455902100e+02,1.000000000000000000e+00
1.124677006612638672e-05,1.201123519334521916e-08,9.530000000000000000e+04,1.955908327102661133e+02,3.276800000000000000e+04
1.124676949877415904e-05,1.201123173112346818e-08,9.531000000000000000e+04,1.956238625049591064e+02,2.000000000000000000e+00
1.124676895891027146e-05,1.201123527993454359e-08,9.532000000000000000e+04,1.956396389007568359e+02,2.000000000000000000e+00
1.124676868123943741e-05,1.126734966942268124e-08,9.532800000000000000e+04,1.956554400920867920e+02,1.000000000000000000e+00
1.124676117914915270e-05,1.105502316053585935e-08,9.536600000000000000e+04,1.957447161674499512e+02,6.553600000000000000e+04
1.124676097251667647e-05,9.327099287869196102e-09,9.537400000000000000e+04,1.957612254619598389e+02,1.000000000000000000e+00
1.124675560003306682e-05,8.553450523097304918e-09,9.541200000000000000e+04,1.958533911705017090e+02,6.553600000000000000e+04
1.124675504878165474e-05,9.864752396820238129e-09,9.542400000000000000e+04,1.958863992691040039e+02,4.000000000000000000e+00
1.124675488515284305e-05,8.310555517427977209e-09,9.543200000000000000e+04,1.959087388515472412e+02,1.000000000000000000e+00
1.124674636881609157e-05,7.752569130863878781e-09,9.547200000000000000e+04,1.960035207271575928e+02,1.310720000000000000e+05
1.124674593110386244e-05,8.901217545356881824e-09,9.548400000000000000e+04,1.960192227363586426e+02,4.000000000000000000e+00
1.124674579706685487e-05,7.584350616026132568e-09,9.549200000000000000e+04,1.960348501205444336e+02,1.000000000000000000e+00
1.124671723026931017e-05,7.453183421578349155e-09,9.553600000000000000e+04,1.961288020610809326e+02,5.242880000000000000e+05
1.124671681622708641e-05,8.338974643130442479e-09,9.554800000000000000e+04,1.961449580192565918e+02,4.000000000000000000e+00
1.124671669552410368e-05,7.320520826686797171e-09,9.555600000000000000e+04,1.961606671810150146e+02,1.000000000000000000e+00
1.124669032320142780e-05,7.758813981358984083e-09,9.560000000000000000e+04,1.962544057369232178e+02,5.242880000000000000e+05
1.124668988460882312e-05,9.136054260401524694e-09,9.561200000000000000e+04,1.962879121303558350e+02,4.000000000000000000e+00
1.124668974712123710e-05,7.526365458341260068e-09,9.562000000000000000e+04,1.963036870956420898e+02,1.000000000000000000e+00
1.124667614826815339e-05,7.650669159083721686e-09,9.566200000000000000e+04,1.964051561355590820e+02,2.621440000000000000e+05
1.124667591805335834e-05,7.650669775322379106e-09,9.567200000000000000e+04,1.964212665557861328e+02,2.000000000000000000e+00
1.124667569997501230e-05,7.650672878190230167e-09,9.568200000000000000e+04,1.964541599750518799e+02,2.000000000000000000e+00
1.124667548794789504e-05,7.650672420340223972e-09,9.569200000000000000e+04,1.964697973728179932e+02,2.000000000000000000e+00
1.124667537762922285e-05,7.236927400117224467e-09,9.570000000000000000e+04,1.964854474067687988e+02,1.000000000000000000e+00
1.124666891617359997e-05,8.690532533100902497e-09,9.574000000000000000e+04,1.965745811462402344e+02,1.310720000000000000e+05
1.124666875077277841e-05,8.086999699215941759e-09,9.574800000000000000e+04,1.965912621021270752e+02,1.000000000000000000e+00
1.124666782045121359e-05,8.086913272562247402e-09,9.575800000000000000e+04,1.966114599704742432e+02,2.000000000000000000e+00
1.124666770482217845e-05,7.186539733164895715e-09,9.576600000000000000e+04,1.966281399726867676e+02,1.000000000000000000e+00
1.124666145209203327e-05,9.147202661517500750e-09,9.580600000000000000e+04,1.967183287143707275e+02,1.310720000000000000e+05
1.124665983656955409e-05,7.086148044798257945e-09,9.581600000000000000e+04,1.967501704692840576e+02,1.000000000000000000e+00
1.124656332447652165e-05,2.497716881052102945e-08,9.586400000000000000e+04,1.968638134002685547e+02,2.097152000000000000e+06
1.124655409595919287e-05,8.400644378731324687e-09,9.587400000000000000e+04,1.968796455860137939e+02,1.000000000000000000e+00
1.124655302406172402e-05,7.724563657042199224e-09,9.590800000000000000e+04,1.969717497825622559e+02,1.638400000000000000e+04
1.124655278994552909e-05,7.724561061189240272e-09,9.591800000000000000e+04,1.969875016212463379e+02,2.000000000000000000e+00
1.124655256716782732e-05,7.724563860489413279e-09,9.592800000000000000e+04,1.970187468528747559e+02,2.000000000000000000e+00
1.124655245292030969e-05,7.318589766492739793e-09,9.593600000000000000e+04,1.970351448059082031e+02,1.000000000000000000e+00
1.124654913292024259e-05,7.586166412293400443e-09,9.597400000000000000e+04,1.971175532341003418e+02,6.553600000000000000e+04
1.124654902423080947e-05,7.181423064022236644e-09,9.598200000000000000e+04,1.971331772804260254e+02,1.000000000000000000e+00
1.124654269010168067e-05,8.562223685069539840e-09,9.602200000000000000e+04,1.972252564430236816e+02,1.310720000000000000e+05
1.124654253931390370e-05,7.955041307555077973e-09,9.603000000000000000e+04,1.972409539222717285e+02,1.000000000000000000e+00
1.124654157399854486e-05,7.709383727734611185e-09,9.606400000000000000e+04,1.973198201656341553e+02,1.638400000000000000e+04
1.124654146243175437e-05,7.225072560316162472e-09,9.607200000000000000e+04,1.973366742134094238e+02,1.000000000000000000e+00
1.124653523274100700e-05,9.224809193578641849e-09,9.611200000000000000e+04,1.974372158050537109e+02,1.310720000000000000e+05
1.124653506670540201e-05,8.292834339514982328e-09,9.612000000000000000e+04,1.974575583934783936e+02,1.000000000000000000e+00
1.124653429536959882e-05,7.760864860129109407e-09,9.612800000000000000e+04,1.974645073413848877e+02,1.000000000000000000e+00
1.124653405401738608e-05,7.760864013722261776e-09,9.613800000000000000e+04,1.974965047836303711e+02,2.000000000000000000e+00
1.124653383027828158e-05,7.760867044000193277e-09,9.614800000000000000e+04,1.975130064487457275e+02,2.000000000000000000e+00
1.124653371561385942e-05,7.294978279471538461e-09,9.615600000000000000e+04,1.975442636013031006e+02,1.000000000000000000e+00
1.124653045520579921e-05,7.824189364648158737e-09,9.619400000000000000e+04,1.976229968070983887e+02,6.553600000000000000e+04
1.124653033907062970e-05,7.300188194467186208e-09,9.620200000000000000e+04,1.976247303485870361e+02,1.000000000000000000e+00
1.124652712614534424e-05,8.220164426773852468e-09,9.624000000000000000e+04,1.977131593227386475e+02,6.553600000000000000e+04
1.124652699827126539e-05,7.497711166725964328e-09,9.624800000000000000e+04,1.977142181396484375e+02,1.000000000000000000e+00
1.124652530530931739e-05,7.652825075002718955e-09,9.628400000000000000e+04,1.977929985523223877e+02,3.276800000000000000e+04
1.124652519725362586e-05,7.120059213814140470e-09,9.629200000000000000e+04,1.978009710311889648e+02,1.000000000000000000e+00
1.124651320219468126e-05,1.257507751065863909e-08,9.633400000000000000e+04,1.979129340648651123e+02,2.621440000000000000e+05
1.124651089275218298e-05,7.063556461278791765e-09,9.634400000000000000e+04,1.979337217807769775e+02,1.000000000000000000e+00
1.124641198312253726e-05,2.320581657991691888e-08,9.639200000000000000e+04,1.980443193912506104e+02,2.097152000000000000e+06
1.124640402980038993e-05,7.166538582671576895e-09,9.640400000000000000e+04,1.980698745250701904e+02,1.000000000000000000e+00
1.124639770283832369e-05,8.104704823906555976e-09,9.644400000000000000e+04,1.981638143062591553e+02,1.310720000000000000e+05
1.124639670799251131e-05,7.320424411703520400e-09,9.647800000000000000e+04,1.982495296001434326e+02,1.638400000000000000e+04
1.124639583354778387e-05,1.084176145811508316e-08,9.649200000000000000e+04,1.982757756710052490e+02,8.000000000000000000e+00
1.124639566908025031e-05,7.096640537956440719e-09,9.650000000000000000e+04,1.982928004264831543e+02,1.000000000000000000e+00
1.124637127290955371e-05,1.206875333111558444e-08,9.654400000000000000e+04,1.984131433963775635e+02,5.242880000000000000e+05
1.124636789143474740e-05,7.381981764178515440e-09,9.655400000000000000e+04,1.984297361373901367e+02,1.000000000000000000e+00
1.124636463596255146e-05,7.533811091537736367e-09,9.659200000000000000e+04,1.985158145427703857e+02,6.553600000000000000e+04
1.124636375725428368e-05,7.978416619703727560e-09,9.662600000000000000e+04,1.986042881011962891e+02,1.638400000000000000e+04
1.124636364482389058e-05,7.115565345125969176e-09,9.663400000000000000e+04,1.986071591377258301e+02,1.000000000000000000e+00
1.124635137046272987e-05,1.068476499798672073e-08,9.667600000000000000e+04,1.987227365970611572e+02,2.621440000000000000e+05
1.124634922686456977e-05,7.130187151892364336e-09,9.668600000000000000e+04,1.987384400367736816e+02,1.000000000000000000e+00
1.124633677430729931e-05,9.132586274056001475e-09,9.672800000000000000e+04,1.988532779216766357e+02,2.621440000000000000e+05
1.124633449675247442e-05,7.249220164680478871e-09,9.673800000000000000e+04,1.988620042800903320e+02,1.000000000000000000e+00
1.124633125955361502e-05,7.668320868086320748e-09,9.677600000000000000e+04,1.989505348205566406e+02,6.553600000000000000e+04
1.124633099655833320e-05,7.668322476857000011e-09,9.678600000000000000e+04,1.989666314125061035e+02,2.000000000000000000e+00
1.124633077611366340e-05,7.668326459350300994e-09,9.679600000000000000e+04,1.989823322296142578e+02,2.000000000000000000e+00
1.124633066434460145e-05,7.202410799240606834e-09,9.680400000000000000e+04,1.989980173110961914e+02,1.000000000000000000e+00
1.124632747283608328e-05,8.110056478581012653e-09,9.684200000000000000e+04,1.991011486053466797e+02,6.553600000000000000e+04
1.124632733767908639e-05,7.562204853496297337e-09,9.685000000000000000e+04,1.991169178485870361e+02,1.000000000000000000e+00
1.124632645756838108e-05,7.456983097917385643e-09,9.688400000000000000e+04,1.991964316368103027e+02,1.638400000000000000e+04
1.124632626061110481e-05,7.456980365191972389e-09,9.689400000000000000e+04,1.992307012081146240e+02,2.000000000000000000e+00
1.124632615691098713e-05,7.071593798725846503e-09,9.690200000000000000e+04,1.992384979724884033e+02,1.000000000000000000e+00
1.124627767208078207e-05,1.968749690604078828e-08,9.694800000000000000e+04,1.993515751361846924e+02,1.048576000000000000e+06
1.124627271696720737e-05,7.300663175156429857e-09,9.695800000000000000e+04,1.993672802448272705e+02,1.000000000000000000e+00
1.124626950049150708e-05,7.821678779509762482e-09,9.699600000000000000e+04,1.994611244201660156e+02,6.553600000000000000e+04
1.124626851327193721e-05,7.080998933336953133e-09,9.700400000000000000e+04,1.994768114089965820e+02,1.000000000000000000e+00
1.124621996352634341e-05,2.007071020587140587e-08,9.705000000000000000e+04,1.995953361988067627e+02,1.048576000000000000e+06
1.124621509558189323e-05,8.319183545688256231e-09,9.706000000000000000e+04,1.996109802722930908e+02,1.000000000000000000e+00
1.124621404950296947e-05,7.417967368743122888e-09,9.709400000000000000e+04,1.996723940372467041e+02,1.638400000000000000e+04
1.124621071472945345e-05,8.107929930373534125e-09,9.713200000000000000e+04,1.997666668891906738e+02,6.553600000000000000e+04
1.124621059925682464e-05,7.174329160715690686e-09,9.714000000000000000e+04,1.997841465473175049e+02,1.000000000000000000e+00
1.124620419986940953e-05,7.976556215853654323e-09,9.718000000000000000e+04,1.998800039291381836e+02,1.310720000000000000e+05
1.124620388478258063e-05,7.976554090011214445e-09,9.719000000000000000e+04,1.998957228660583496e+02,2.000000000000000000e+00
1.124620375853794583e-05,7.508586764863913882e-09,9.719800000000000000e+04,1.999121358394622803e+02,1.000000000000000000e+00
1.124620203651949312e-05,7.743668800181139349e-09,9.723400000000000000e+04,1.999915120601654053e+02,3.276800000000000000e+04
1.124620192591905033e-05,7.154265798463437827e-09,9.724200000000000000e+04,2.000071334838867188e+02,1.000000000000000000e+00
1.124619575816408729e-05,1.012945694855989856e-08,9.728200000000000000e+04,2.001026942729949951e+02,1.310720000000000000e+05
1.124619439581830593e-05,7.095134675844254783e-09,9.729200000000000000e+04,2.001183948516845703e+02,1.000000000000000000e+00
1.124616935481358489e-05,1.114005601520574238e-08,9.733600000000000000e+04,2.002300591468811035e+02,5.242880000000000000e+05
1.124616680571989560e-05,7.437228149334047435e-09,9.734600000000000000e+04,2.002528846263885498e+02,1.000000000000000000e+00
1.124616508726643854e-05,7.429011222672683247e-09,9.738200000000000000e+04,2.003314380645751953e+02,3.276800000000000000e+04
1.124616488264448988e-05,7.429009651972745177e-09,9.739200000000000000e+04,2.003480892181396484e+02,2.000000000000000000e+00
1.124616468151335035e-05,7.429010803428518902e-09,9.740200000000000000e+04,2.003792066574096680e+02,2.000000000000000000e+00
1.124616448229481459e-05,7.429008997346821766e-09,9.741200000000000000e+04,2.003951845169067383e+02,2.000000000000000000e+00
1.124616428419251580e-05,7.429010359405901227e-09,9.742200000000000000e+04,2.004265418052673340e+02,2.000000000000000000e+00
1.124616408676898347e-05,7.429008441137843440e-09,9.743200000000000000e+04,2.004421343803405762e+02,2.000000000000000000e+00
1.124616388976934370e-05,7.429009886600201550e-09,9.744200000000000000e+04,2.004742293357849121e+02,2.000000000000000000e+00
1.124616369304255526e-05,7.429007917096714761e-09,9.745200000000000000e+04,2.005039122104644775e+02,2.000000000000000000e+00
1.124616349649452635e-05,7.429009398549060258e-09,9.746200000000000000e+04,2.005222442150115967e+02,2.000000000000000000e+00
1.124616330006781797e-05,7.429007405483853190e-09,9.747200000000000000e+04,2.005323984622955322e+02,2.000000000000000000e+00
1.124616310372416456e-05,7.429008904265621767e-09,9.748200000000000000e+04,2.005483083724975586e+02,2.000000000000000000e+00
1.124616290744008467e-05,7.429006900374168136e-09,9.749200000000000000e+04,2.005801050662994385e+02,2.000000000000000000e+00
1.124616271119831407e-05,7.429008408707279576e-09,9.750200000000000000e+04,2.005911147594451904e+02,2.000000000000000000e+00
1.124616251498858504e-05,7.429006400074742657e-09,9.751200000000000000e+04,2.006078519821166992e+02,2.000000000000000000e+00
1.124616231880207318e-05,7.429007914483460128e-09,9.752200000000000000e+04,2.006235458850860596e+02,2.000000000000000000e+00
1.124616212263404866e-05,7.429005904315395577e-09,9.753200000000000000e+04,2.006547584533691406e+02,2.000000000000000000e+00
1.124616192647938524e-05,7.429007423063263486e-09,9.754200000000000000e+04,2.006704118251800537e+02,2.000000000000000000e+00
1.124616173033585860e-05,7.429005412931514646e-09,9.755200000000000000e+04,2.006861026287078857e+02,2.000000000000000000e+00
1.124616153420011621e-05,7.429006935002360636e-09,9.756200000000000000e+04,2.007017304897308350e+02,2.000000000000000000e+00
1.124616133807119920e-05,7.429004925825256805e-09,9.757200000000000000e+04,2.007200255393981934e+02,2.000000000000000000e+00
1.124616114194669354e-05,7.429006450546403539e-09,9.758200000000000000e+04,2.007452836036682129e+02,2.000000000000000000e+00
1.124616094582634003e-05,7.429004442716730604e-09,9.759200000000000000e+04,2.007563557624816895e+02,2.000000000000000000e+00
1.124616074970825149e-05,7.429005969664828700e-09,9.760200000000000000e+04,2.007887840270996094e+02,2.000000000000000000e+00
1.124616055359257869e-05,7.429003963440858918e-09,9.761200000000000000e+04,2.008044695854187012e+02,2.000000000000000000e+00
1.124616035747776987e-05,7.429005492157899297e-09,9.762200000000000000e+04,2.008207964897155762e+02,2.000000000000000000e+00
1.124616016136423667e-05,7.429003487544148247e-09,9.763200000000000000e+04,2.008364984989166260e+02,2.000000000000000000e+00
1.124615996525063063e-05,7.429005017731368162e-09,9.764200000000000000e+04,2.008526713848114014e+02,2.000000000000000000e+00
1.124615976913753789e-05,7.429003014694861115e-09,9.765200000000000000e+04,2.008683826923370361e+02,2.000000000000000000e+00
1.124615957302374381e-05,7.429004546068795696e-09,9.766200000000000000e+04,2.008844902515411377e+02,2.000000000000000000e+00
1.124615937690995142e-05,7.429002544517655220e-09,9.767200000000000000e+04,2.009027585983276367e+02,2.000000000000000000e+00
1.124615918079502232e-05,7.429004076827124457e-09,9.768200000000000000e+04,2.009367311000823975e+02,2.000000000000000000e+00
1.124615898467974084e-05,7.429002076684012474e-09,9.769200000000000000e+04,2.009524381160736084e+02,2.000000000000000000e+00
1.124615878856304483e-05,7.429003609751526568e-09,9.770200000000000000e+04,2.009836840629577637e+02,2.000000000000000000e+00
1.124615859244575081e-05,7.429001610910965970e-09,9.771200000000000000e+04,2.010015032291412354e+02,2.000000000000000000e+00
1.124615839632684064e-05,7.429003144559962391e-09,9.772200000000000000e+04,2.010185608863830566e+02,2.000000000000000000e+00
1.124615820020717832e-05,7.429001146882692358e-09,9.773200000000000000e+04,2.010346050262451172e+02,2.000000000000000000e+00
1.124615800408576433e-05,7.429002680962576260e-09,9.774200000000000000e+04,2.010504925251007080e+02,2.000000000000000000e+00
1.124615780796347789e-05,7.429000684404078759e-09,9.775200000000000000e+04,2.010661842823028564e+02,2.000000000000000000e+00
1.124615761183935001e-05,7.429002218793192552e-09,9.776200000000000000e+04,2.010818026065826416e+02,2.000000000000000000e+00
1.124615741571427345e-05,7.429000223211638368e-09,9.777200000000000000e+04,2.010986137390136719e+02,2.000000000000000000e+00
1.124615721958729445e-05,7.429001757828749607e-09,9.778200000000000000e+04,2.011107726097106934e+02,2.000000000000000000e+00
1.124615702345930749e-05,7.428999763205082153e-09,9.779200000000000000e+04,2.011339464187622070e+02,2.000000000000000000e+00
1.124615682732937404e-05,7.429001297903908911e-09,9.780200000000000000e+04,2.011442508697509766e+02,2.000000000000000000e+00
1.124615663119840382e-05,7.428999304091766849e-09,9.781200000000000000e+04,2.011600387096405029e+02,2.000000000000000000e+00
1.124615643506544986e-05,7.429000838812091204e-09,9.782200000000000000e+04,2.011913628578186035e+02,2.000000000000000000e+00
1.124615623893143371e-05,7.428998845747333295e-09,9.783200000000000000e+04,2.012069830894470215e+02,2.000000000000000000e+00
1.124615604279541518e-05,7.429000380434733380e-09,9.784200000000000000e+04,2.012225334644317627e+02,2.000000000000000000e+00
1.124615584665831244e-05,7.428998388135061289e-09,9.785200000000000000e+04,2.012381632328033447e+02,2.000000000000000000e+00
1.124615565051919208e-05,7.428999922723656305e-09,9.786200000000000000e+04,2.012538735866546631e+02,2.000000000000000000e+00
1.124615545437897396e-05,7.428997931103615658e-09,9.787200000000000000e+04,2.012694919109344482e+02,2.000000000000000000e+00
1.124615525823673143e-05,7.428999465552733132e-09,9.788200000000000000e+04,2.012910459041595459e+02,2.000000000000000000e+00
1.124615506209337759e-05,7.428997474572950959e-09,9.789200000000000000e+04,2.013091928958892822e+02,2.000000000000000000e+00
1.124615486594798410e-05,7.428999008846240441e-09,9.790200000000000000e+04,2.013249001502990723e+02,2.000000000000000000e+00
1.124615466980148438e-05,7.428997018450303024e-09,9.791200000000000000e+04,2.013561515808105469e+02,2.000000000000000000e+00
1.124615447365293823e-05,7.428998552504286246e-09,9.792200000000000000e+04,2.013739471435546875e+02,2.000000000000000000e+00
1.124615427750327400e-05,7.428996562678512844e-09,9.793200000000000000e+04,2.014052670001983643e+02,2.000000000000000000e+00
1.124615408135155317e-05,7.428998096455636234e-09,9.794200000000000000e+04,2.014208900928497314e+02,2.000000000000000000e+00
1.124615388519872103e-05,7.428996107170966338e-09,9.795200000000000000e+04,2.014527194499969482e+02,2.000000000000000000e+00
1.124615368904382891e-05,7.428997640698033029e-09,9.796200000000000000e+04,2.014684100151062012e+02,2.000000000000000000e+00
1.124615349288781024e-05,7.428995651970393176e-09,9.797200000000000000e+04,2.014880805015563965e+02,2.000000000000000000e+00
1.124615329672973158e-05,7.428997185209199830e-09,9.798200000000000000e+04,2.015193605422973633e+02,2.000000000000000000e+00
1.124615310057052806e-05,7.428995197000589342e-09,9.799200000000000000e+04,2.015354266166687012e+02,2.000000000000000000e+00
1.124615290440926456e-05,7.428996729975589074e-09,9.800200000000000000e+04,2.015510764122009277e+02,2.000000000000000000e+00
1.124615270824686772e-05,7.428994742280295440e-09,9.801200000000000000e+04,2.015692725181579590e+02,2.000000000000000000e+00
1.124615251208240413e-05,7.428996274926022695e-09,9.802200000000000000e+04,2.015875928401947021e+02,2.000000000000000000e+00
1.124615231591680890e-05,7.428994287744749020e-09,9.803200000000000000e+04,2.016083798408508301e+02,2.000000000000000000e+00
1.124615211974914522e-05,7.428995820081220740e-09,9.804200000000000000e+04,2.016200666427612305e+02,2.000000000000000000e+00
1.124615192358034651e-05,7.428993833368354631e-09,9.805200000000000000e+04,2.016513657569885254e+02,2.000000000000000000e+00
1.124615172740947596e-05,7.428995365357102783e-09,9.806200000000000000e+04,2.016670200824737549e+02,2.000000000000000000e+00
1.124615153123747039e-05,7.428993379129765224e-09,9.807200000000000000e+04,2.016827075481414795e+02,2.000000000000000000e+00
1.124615133506338958e-05,7.428994910767825192e-09,9.808200000000000000e+04,2.016983330249786377e+02,2.000000000000000000e+00
1.124615113888816698e-05,7.428992925006293715e-09,9.809200000000000000e+04,2.017166099548339844e+02,2.000000000000000000e+00
1.124615094271087423e-05,7.428994456325098363e-09,9.810200000000000000e+04,2.017344431877136230e+02,2.000000000000000000e+00
1.124615074653243290e-05,7.428992471073484856e-09,9.811200000000000000e+04,2.017664828300476074e+02,2.000000000000000000e+00
1.124615055035191464e-05,7.428994002022221305e-09,9.812200000000000000e+04,2.017824914455413818e+02,2.000000000000000000e+00
1.124615035417025289e-05,7.428992017210649686e-09,9.813200000000000000e+04,2.018002688884735107e+02,2.000000000000000000e+00
1.124615015798651591e-05,7.428993547825981064e-09,9.814200000000000000e+04,2.018165681362152100e+02,2.000000000000000000e+00
1.124614996180163035e-05,7.428991563469291780e-09,9.815200000000000000e+04,2.018322145938873291e+02,2.000000000000000000e+00
1.124614976561466110e-05,7.428993093713005650e-09,9.816200000000000000e+04,2.018634388446807861e+02,2.000000000000000000e+00
1.124614956942653818e-05,7.428991109834211693e-09,9.817200000000000000e+04,2.018790619373321533e+02,2.000000000000000000e+00
1.124614937323633664e-05,7.428992639725801393e-09,9.818200000000000000e+04,2.019105880260467529e+02,2.000000000000000000e+00
1.124614917704498822e-05,7.428990656287371098e-09,9.819200000000000000e+04,2.019262967109680176e+02,2.000000000000000000e+00
1.124614898085154594e-05,7.428992185797794318e-09,9.820200000000000000e+04,2.019597783088684082e+02,2.000000000000000000e+00
1.124614878465695000e-05,7.428990202817315198e-09,9.821200000000000000e+04,2.019759559631347656e+02,2.000000000000000000e+00
1.124614858846026697e-05,7.428991731942378131e-09,9.822200000000000000e+04,2.019981467723846436e+02,2.000000000000000000e+00
1.124614839226243197e-05,7.428989749401055816e-09,9.823200000000000000e+04,2.020163702964782715e+02,2.000000000000000000e+00
1.124614819606250480e-05,7.428991278199154105e-09,9.824200000000000000e+04,2.020369307994842529e+02,2.000000000000000000e+00
1.124614799986141889e-05,7.428989296167021841e-09,9.825200000000000000e+04,2.020527749061584473e+02,2.000000000000000000e+00
1.124614780365823912e-05,7.428990824586512947e-09,9.826200000000000000e+04,2.020699305534362793e+02,2.000000000000000000e+00
1.124614760745390060e-05,7.428988842972182165e-09,9.827200000000000000e+04,2.020856232643127441e+02,2.000000000000000000e+00
1.124614741124746822e-05,7.428990371006810120e-09,9.828200000000000000e+04,2.021168682575225830e+02,2.000000000000000000e+00
1.124614721503987202e-05,7.428988389854747570e-09,9.829200000000000000e+04,2.021410863399505615e+02,2.000000000000000000e+00
1.124614701883018025e-05,7.428989917498629466e-09,9.830200000000000000e+04,2.021507453918457031e+02,2.000000000000000000e+00
1.124614682261932297e-05,7.428987936777260008e-09,9.831200000000000000e+04,2.021824300289154053e+02,2.000000000000000000e+00
1.124614662640636844e-05,7.428989464080536224e-09,9.832200000000000000e+04,2.022081079483032227e+02,2.000000000000000000e+00
1.124614643019224500e-05,7.428987483832976648e-09,9.833200000000000000e+04,2.022244739532470703e+02,2.000000000000000000e+00
1.124614623397601922e-05,7.428989010737395472e-09,9.834200000000000000e+04,2.022576525211334229e+02,2.000000000000000000e+00
1.124614603775862454e-05,7.428987030958786920e-09,9.835200000000000000e+04,2.022796175479888916e+02,2.000000000000000000e+00
1.124614584153912752e-05,7.428988557482779590e-09,9.836200000000000000e+04,2.022955455780029297e+02,2.000000000000000000e+00
1.124614564531845990e-05,7.428986578132079013e-09,9.837200000000000000e+04,2.023129162788391113e+02,2.000000000000000000e+00
1.124614544909568656e-05,7.428988104301391525e-09,9.838200000000000000e+04,2.023285365104675293e+02,2.000000000000000000e+00
1.124614525287174262e-05,7.428986125429051151e-09,9.839200000000000000e+04,2.023600251674652100e+02,2.000000000000000000e+00
1.124614505664568957e-05,7.428987651200190349e-09,9.840200000000000000e+04,2.023756461143493652e+02,2.000000000000000000e+00
1.124614486041846084e-05,7.428985672752838830e-09,9.841200000000000000e+04,2.023912026882171631e+02,2.000000000000000000e+00
1.124614466418911960e-05,7.428987198154459078e-09,9.842200000000000000e+04,2.024077663421630859e+02,2.000000000000000000e+00
1.124614446795860269e-05,7.428985220183738127e-09,9.843200000000000000e+04,2.024390895366668701e+02,2.000000000000000000e+00
1.124614427172597327e-05,7.428986745185054244e-09,9.844200000000000000e+04,2.024551491737365723e+02,2.000000000000000000e+00
1.124614407549216478e-05,7.428984767654335475e-09,9.845200000000000000e+04,2.024809839725494385e+02,2.000000000000000000e+00
1.124614387925624380e-05,7.428986292297473288e-09,9.846200000000000000e+04,2.025075299739837646e+02,2.000000000000000000e+00
1.124614368301913697e-05,7.428984315256229548e-09,9.847200000000000000e+04,2.025231759548187256e+02,2.000000000000000000e+00
1.124614348677991594e-05,7.428985839520237399e-09,9.848200000000000000e+04,2.025544538497924805e+02,2.000000000000000000e+00
1.124614329053951415e-05,7.428983862911764629e-09,9.849200000000000000e+04,2.025701065063476562e+02,2.000000000000000000e+00
1.124614309429698461e-05,7.428985386770188455e-09,9.850200000000000000e+04,2.025857381820678711e+02,2.000000000000000000e+00
1.124614289805327939e-05,7.428983410626038633e-09,9.851200000000000000e+04,2.026021766662597656e+02,2.000000000000000000e+00
1.124614270180744473e-05,7.428984934116952730e-09,9.852200000000000000e+04,2.026231803894042969e+02,2.000000000000000000e+00
1.124614250556042592e-05,7.428982958424704085e-09,9.853200000000000000e+04,2.026393992900848389e+02,2.000000000000000000e+00
1.124614230931128275e-05,7.428984481532018963e-09,9.854200000000000000e+04,2.026707811355590820e+02,2.000000000000000000e+00
1.124614211306095373e-05,7.428982506291992440e-09,9.855200000000000000e+04,2.026883537769317627e+02,2.000000000000000000e+00
1.124614191680849189e-05,7.428984029004142460e-09,9.856200000000000000e+04,2.027044029235839844e+02,2.000000000000000000e+00
1.124614172055484250e-05,7.428982054219311773e-09,9.857200000000000000e+04,2.027210402488708496e+02,2.000000000000000000e+00
1.124614152429906706e-05,7.428983576583342005e-09,9.858200000000000000e+04,2.027366621494293213e+02,2.000000000000000000e+00
1.124614132804209392e-05,7.428981602290419086e-09,9.859200000000000000e+04,2.027690114974975586e+02,2.000000000000000000e+00
1.124614113178298456e-05,7.428983124223356697e-09,9.860200000000000000e+04,2.027848660945892334e+02,2.000000000000000000e+00
1.124614093552269274e-05,7.428981150352247913e-09,9.861200000000000000e+04,2.028162291049957275e+02,2.000000000000000000e+00
1.124614073926025454e-05,7.428982671904540994e-09,9.862200000000000000e+04,2.028329520225524902e+02,2.000000000000000000e+00
1.124614054299663050e-05,7.428980698492553847e-09,9.863200000000000000e+04,2.028418195247650146e+02,2.000000000000000000e+00
1.124614034673086346e-05,7.428982219682818098e-09,9.864200000000000000e+04,2.028599348068237305e+02,2.000000000000000000e+00
1.124614015046389702e-05,7.428980246770349606e-09,9.865200000000000000e+04,2.028755879402160645e+02,2.000000000000000000e+00
1.124613995419479775e-05,7.428981767597285526e-09,9.866200000000000000e+04,2.028912098407745361e+02,2.000000000000000000e+00
1.124613975792449062e-05,7.428979795153946728e-09,9.867200000000000000e+04,2.029223892688751221e+02,2.000000000000000000e+00
1.124613956165204896e-05,7.428981315568600943e-09,9.868200000000000000e+04,2.029384813308715820e+02,2.000000000000000000e+00
1.124613936537840113e-05,7.428979343572276338e-09,9.869200000000000000e+04,2.029545583724975586e+02,2.000000000000000000e+00
1.124613916910261199e-05,7.428980863624254039e-09,9.870200000000000000e+04,2.029701814651489258e+02,2.000000000000000000e+00
1.124613897282561160e-05,7.428978892104956222e-09,9.871200000000000000e+04,2.030014913082122803e+02,2.000000000000000000e+00
1.124613877654647330e-05,7.428980411742281518e-09,9.872200000000000000e+04,2.030170438289642334e+02,2.000000000000000000e+00
1.124613858026612374e-05,7.428978440657024393e-09,9.873200000000000000e+04,2.030334043502807617e+02,2.000000000000000000e+00
1.124613838398362950e-05,7.428979959917931224e-09,9.874200000000000000e+04,2.030491189956665039e+02,2.000000000000000000e+00
1.124613818769992400e-05,7.428977989311164997e-09,9.875200000000000000e+04,2.030585608482360840e+02,2.000000000000000000e+00
1.124613799141406703e-05,7.428979508159214404e-09,9.876200000000000000e+04,2.030898859500885010e+02,2.000000000000000000e+00
1.124613779512700050e-05,7.428977538007095592e-09,9.877200000000000000e+04,2.031057221889495850e+02,2.000000000000000000e+00
1.124613759883778251e-05,7.428979056472875888e-09,9.878200000000000000e+04,2.031395199298858643e+02,2.000000000000000000e+00
1.124613740254734817e-05,7.428977086805238415e-09,9.879200000000000000e+04,2.031552002429962158e+02,2.000000000000000000e+00
1.124613720625476238e-05,7.428978604881912123e-09,9.880200000000000000e+04,2.031864769458770752e+02,2.000000000000000000e+00
1.124613700996096194e-05,7.428976635631052083e-09,9.881200000000000000e+04,2.032022314071655273e+02,2.000000000000000000e+00
1.124613681366500156e-05,7.428978153320774836e-09,9.882200000000000000e+04,2.032341635227203369e+02,2.000000000000000000e+00
1.124613661736782654e-05,7.428976184568269609e-09,9.883200000000000000e+04,2.032503204345703125e+02,2.000000000000000000e+00
1.124613642106848989e-05,7.428977701866593658e-09,9.884200000000000000e+04,2.032670798301696777e+02,2.000000000000000000e+00
1.124613622476793351e-05,7.428975733590480770e-09,9.885200000000000000e+04,2.032827055454254150e+02,2.000000000000000000e+00
1.124613602846521890e-05,7.428977250524823842e-09,9.886200000000000000e+04,2.032989563941955566e+02,2.000000000000000000e+00
1.124613583216127608e-05,7.428975282721407452e-09,9.887200000000000000e+04,2.033156666755676270e+02,2.000000000000000000e+00
1.124613563585517842e-05,7.428976799251086324e-09,9.888200000000000000e+04,2.033313651084899902e+02,2.000000000000000000e+00
1.124613543954785425e-05,7.428974831887984791e-09,9.889200000000000000e+04,2.033626203536987305e+02,2.000000000000000000e+00
1.124613524323836168e-05,7.428976348032374514e-09,9.890200000000000000e+04,2.033856647014617920e+02,2.000000000000000000e+00
1.124613504692763921e-05,7.428974381170668510e-09,9.891200000000000000e+04,2.034014804363250732e+02,2.000000000000000000e+00
1.124613485061475681e-05,7.428975896914992330e-09,9.892200000000000000e+04,2.034334766864776611e+02,2.000000000000000000e+00
1.124613465430064113e-05,7.428973930526638776e-09,9.893200000000000000e+04,2.034490966796875000e+02,2.000000000000000000e+00
1.124613445798436043e-05,7.428975445877578658e-09,9.894200000000000000e+04,2.034647190570831299e+02,2.000000000000000000e+00
1.124613426166684307e-05,7.428973479952857357e-09,9.895200000000000000e+04,2.034803440570831299e+02,2.000000000000000000e+00
1.124613406534715900e-05,7.428974994912495313e-09,9.896200000000000000e+04,2.034959707260131836e+02,2.000000000000000000e+00
1.124613386902623656e-05,7.428973029464682512e-09,9.897200000000000000e+04,2.035134780406951904e+02,2.000000000000000000e+00
1.124613367270314572e-05,7.428974544046550392e-09,9.898200000000000000e+04,2.035300595760345459e+02,2.000000000000000000e+00
1.124613347637881821e-05,7.428972579071390248e-09,9.899200000000000000e+04,2.035457782745361328e+02,2.000000000000000000e+00
1.124613328005231213e-05,7.428974093246687276e-09,9.900200000000000000e+04,2.035790178775787354e+02,2.000000000000000000e+00
1.124613308372456769e-05,7.428972128739731211e-09,9.901200000000000000e+04,2.035948343276977539e+02,2.000000000000000000e+00
1.124613288739465146e-05,7.428973642516326356e-09,9.902200000000000000e+04,2.036260025501251221e+02,2.000000000000000000e+00
1.124613269106348840e-05,7.428971678467030299e-09,9.903200000000000000e+04,2.036422076225280762e+02,2.000000000000000000e+00
1.124613249473014846e-05,7.428973191831423147e-09,9.904200000000000000e+04,2.036734728813171387e+02,2.000000000000000000e+00
1.124613229839556338e-05,7.428971228265205530e-09,9.905200000000000000e+04,2.036933610439300537e+02,2.000000000000000000e+00
1.124613210205880143e-05,7.428972741261984425e-09,9.906200000000000000e+04,2.037099349498748779e+02,2.000000000000000000e+00
1.124613190572078925e-05,7.428970778173705149e-09,9.907200000000000000e+04,2.037269551753997803e+02,2.000000000000000000e+00
1.124613170938059512e-05,7.428972290785382665e-09,9.908200000000000000e+04,2.037421467304229736e+02,2.000000000000000000e+00
1.124613151303915416e-05,7.428970328172739686e-09,9.909200000000000000e+04,2.037619209289550781e+02,2.000000000000000000e+00
1.124613131669552785e-05,7.428971840361013225e-09,9.910200000000000000e+04,2.037821285724639893e+02,2.000000000000000000e+00
1.124613112035065302e-05,7.428969878198112481e-09,9.911200000000000000e+04,2.038085834980010986e+02,2.000000000000000000e+00
1.124613092400358606e-05,7.428971389988873623e-09,9.912200000000000000e+04,2.038241333961486816e+02,2.000000000000000000e+00
1.124613072765526889e-05,7.428969428338041518e-09,9.913200000000000000e+04,2.038309097290039062e+02,2.000000000000000000e+00
1.124613053130476467e-05,7.428970939738863103e-09,9.914200000000000000e+04,2.038465328216552734e+02,2.000000000000000000e+00
1.124613033495300007e-05,7.428968978552558259e-09,9.915200000000000000e+04,2.038641586303710938e+02,2.000000000000000000e+00
1.124613013859904843e-05,7.428970489558025561e-09,9.916200000000000000e+04,2.038765997886657715e+02,2.000000000000000000e+00
1.124612994224383810e-05,7.428968528842394758e-09,9.917200000000000000e+04,2.039143197536468506e+02,2.000000000000000000e+00
1.124612974588643734e-05,7.428970039456282202e-09,9.918200000000000000e+04,2.039300251007080078e+02,2.000000000000000000e+00
1.124612954952776773e-05,7.428968079251153358e-09,9.919200000000000000e+04,2.039524874687194824e+02,2.000000000000000000e+00
1.124612935316691277e-05,7.428969589487951495e-09,9.920200000000000000e+04,2.039764735698699951e+02,2.000000000000000000e+00
1.124612915680479235e-05,7.428967629751158253e-09,9.921200000000000000e+04,2.039922008514404297e+02,2.000000000000000000e+00
1.124612896044047472e-05,7.428969139559258457e-09,9.922200000000000000e+04,2.040234451293945312e+02,2.000000000000000000e+00
1.124612876407489163e-05,7.428967180278585839e-09,9.923200000000000000e+04,2.040390698909759521e+02,2.000000000000000000e+00
1.124612856770711133e-05,7.428968689711159279e-09,9.924200000000000000e+04,2.040683989524841309e+02,2.000000000000000000e+00
1.124612837133806048e-05,7.428966730929875449e-09,9.925200000000000000e+04,2.040873332023620605e+02,2.000000000000000000e+00
1.124612817496681412e-05,7.428968239943651482e-09,9.926200000000000000e+04,2.041029727458953857e+02,2.000000000000000000e+00
1.124612797859429213e-05,7.428966281651739283e-09,9.927200000000000000e+04,2.041185886859893799e+02,2.000000000000000000e+00
1.124612778221957294e-05,7.428967790270399261e-09,9.928200000000000000e+04,2.041499462127685547e+02,2.000000000000000000e+00
1.124612758584358150e-05,7.428965832442463421e-09,9.929200000000000000e+04,2.041658916473388672e+02,2.000000000000000000e+00
1.124612738946538100e-05,7.428967340659399826e-09,9.930200000000000000e+04,2.041816627979278564e+02,2.000000000000000000e+00
1.124612719308590487e-05,7.428965383330009877e-09,9.931200000000000000e+04,2.042128381729125977e+02,2.000000000000000000e+00
1.124612699670422815e-05,7.428966891151065085e-09,9.932200000000000000e+04,2.042293081283569336e+02,2.000000000000000000e+00
1.124612680032127241e-05,7.428964934290087665e-09,9.933200000000000000e+04,2.042646062374114990e+02,2.000000000000000000e+00
1.124612660393610252e-05,7.428966441698780103e-09,9.934200000000000000e+04,2.042802352905273438e+02,2.000000000000000000e+00
1.124612640754966039e-05,7.428964485310437141e-09,9.935200000000000000e+04,2.042958586215972900e+02,2.000000000000000000e+00
1.124612621116100412e-05,7.428965992341043519e-09,9.936200000000000000e+04,2.043115403652191162e+02,2.000000000000000000e+00
1.124612601477106883e-05,7.428964036441867047e-09,9.937200000000000000e+04,2.043271706104278564e+02,2.000000000000000000e+00
1.124612581837891600e-05,7.428965543048190982e-09,9.938200000000000000e+04,2.043428356647491455e+02,2.000000000000000000e+00
1.124612562198548416e-05,7.428963587632215374e-09,9.939200000000000000e+04,2.043584837913513184e+02,2.000000000000000000e+00
1.124612542558983309e-05,7.428965093831404320e-09,9.940200000000000000e+04,2.043741331100463867e+02,2.000000000000000000e+00
1.124612522919289791e-05,7.428963138910854477e-09,9.941200000000000000e+04,2.043898308277130127e+02,2.000000000000000000e+00
1.124612503279374860e-05,7.428964644733716777e-09,9.942200000000000000e+04,2.044055445194244385e+02,2.000000000000000000e+00
1.124612483639330501e-05,7.428962690336714359e-09,9.943200000000000000e+04,2.044211721420288086e+02,2.000000000000000000e+00
1.124612463999064729e-05,7.428964195764501964e-09,9.944200000000000000e+04,2.044367954730987549e+02,2.000000000000000000e+00
1.124612444358669699e-05,7.428962241819530590e-09,9.945200000000000000e+04,2.044524173736572266e+02,2.000000000000000000e+00
1.124612424718052238e-05,7.428963746810016755e-09,9.946200000000000000e+04,2.044861254692077637e+02,2.000000000000000000e+00
1.124612405077305858e-05,7.428961793342951462e-09,9.947200000000000000e+04,2.045032331943511963e+02,2.000000000000000000e+00
1.124612385436337048e-05,7.428963297931978752e-09,9.948200000000000000e+04,2.045273878574371338e+02,2.000000000000000000e+00
1.124612365795238642e-05,7.428961344956166926e-09,9.949200000000000000e+04,2.045345344543457031e+02,2.000000000000000000e+00
1.124612346153917636e-05,7.428962849142961927e-09,9.950200000000000000e+04,2.045502271652221680e+02,2.000000000000000000e+00
1.124612326512467372e-05,7.428960896630013901e-09,9.951200000000000000e+04,2.045658538341522217e+02,2.000000000000000000e+00
1.124612306870793661e-05,7.428962400394762328e-09,9.952200000000000000e+04,2.045814769268035889e+02,2.000000000000000000e+00
1.124612287228990524e-05,7.428960448368371865e-09,9.953200000000000000e+04,2.045971062183380127e+02,2.000000000000000000e+00
1.124612267586963939e-05,7.428961951746240475e-09,9.954200000000000000e+04,2.046127293109893799e+02,2.000000000000000000e+00
1.124612247944807927e-05,7.428960000222498719e-09,9.955200000000000000e+04,2.046291811466217041e+02,2.000000000000000000e+00
1.124612228302427621e-05,7.428961503171283103e-09,9.956200000000000000e+04,2.046452043056488037e+02,2.000000000000000000e+00
1.124612208659917550e-05,7.428959552152999159e-09,9.957200000000000000e+04,2.046616373062133789e+02,2.000000000000000000e+00
1.124612189017183862e-05,7.428961054716228869e-09,9.958200000000000000e+04,2.046796724796295166e+02,2.000000000000000000e+00
1.124612169374319900e-05,7.428959104168262451e-09,9.959200000000000000e+04,2.046953041553497314e+02,2.000000000000000000e+00
1.124612149731231814e-05,7.428960606323222280e-09,9.960200000000000000e+04,2.047267937660217285e+02,2.000000000000000000e+00
1.124612130088012945e-05,7.428958656315491656e-09,9.961200000000000000e+04,2.047523458003997803e+02,2.000000000000000000e+00
1.124612110444570630e-05,7.428960158083525346e-09,9.962200000000000000e+04,2.047679798603057861e+02,2.000000000000000000e+00
1.124612090800996516e-05,7.428958208530897087e-09,9.963200000000000000e+04,2.047999892234802246e+02,2.000000000000000000e+00
1.124612071157199293e-05,7.428959709915051971e-09,9.964200000000000000e+04,2.048110604286193848e+02,2.000000000000000000e+00
1.124612051513270442e-05,7.428957760858533556e-09,9.965200000000000000e+04,2.048268337249755859e+02,2.000000000000000000e+00
1.124612031869116957e-05,7.428959261776690452e-09,9.966200000000000000e+04,2.048424243927001953e+02,2.000000000000000000e+00
1.124612012224832013e-05,7.428957313200095611e-09,9.967200000000000000e+04,2.048581187725067139e+02,2.000000000000000000e+00
1.124611992580322775e-05,7.428958813724518672e-09,9.968200000000000000e+04,2.048749320507049561e+02,2.000000000000000000e+00
1.124611972935681738e-05,7.428956865671415007e-09,9.969200000000000000e+04,2.049062957763671875e+02,2.000000000000000000e+00
1.124611953290815560e-05,7.428958365775122428e-09,9.970200000000000000e+04,2.049219174385070801e+02,2.000000000000000000e+00
1.124611933645818091e-05,7.428956418192218829e-09,9.971200000000000000e+04,2.049540545940399170e+02,2.000000000000000000e+00
1.124611914000595143e-05,7.428957917876202399e-09,9.972200000000000000e+04,2.049709663391113281e+02,2.000000000000000000e+00
1.124611894355240566e-05,7.428955970791218516e-09,9.973200000000000000e+04,2.049867403507232666e+02,2.000000000000000000e+00
1.124611874709660169e-05,7.428957470074840052e-09,9.974200000000000000e+04,2.050023653507232666e+02,2.000000000000000000e+00
1.124611855063947975e-05,7.428955523467744052e-09,9.975200000000000000e+04,2.050179889202117920e+02,2.000000000000000000e+00
1.124611835418009961e-05,7.428957022322769398e-09,9.976200000000000000e+04,2.050339384078979492e+02,2.000000000000000000e+00
1.124611815771939302e-05,7.428955076226656776e-09,9.977200000000000000e+04,2.050498440265655518e+02,2.000000000000000000e+00
1.124611796125643333e-05,7.428956574698772772e-09,9.978200000000000000e+04,2.050670807361602783e+02,2.000000000000000000e+00
1.124611776479214548e-05,7.428954629085930497e-09,9.979200000000000000e+04,2.050829093456268311e+02,2.000000000000000000e+00
1.124611756832559606e-05,7.428956127140460077e-09,9.980200000000000000e+04,2.051017336845397949e+02,2.000000000000000000e+00
1.124611737185772187e-05,7.428954182028106740e-09,9.981200000000000000e+04,2.051173577308654785e+02,2.000000000000000000e+00
1.124611717538758103e-05,7.428955679667139363e-09,9.982200000000000000e+04,2.051341922283172607e+02,2.000000000000000000e+00
1.124611697891611374e-05,7.428953735048363871e-09,9.983200000000000000e+04,2.051502385139465332e+02,2.000000000000000000e+00
1.124611678244237470e-05,7.428955232243140947e-09,9.984200000000000000e+04,2.051664755344390869e+02,2.000000000000000000e+00
1.124611658596730921e-05,7.428953288114091119e-09,9.985200000000000000e+04,2.051822035312652588e+02,2.000000000000000000e+00
1.124611638948997366e-05,7.428954784945401726e-09,9.986200000000000000e+04,2.051978280544281006e+02,2.000000000000000000e+00
1.124611619301130659e-05,7.428952841324522862e-09,9.987200000000000000e+04,2.052134516239166260e+02,2.000000000000000000e+00
1.124611599653036608e-05,7.428954337711366165e-09,9.988200000000000000e+04,2.052457368373870850e+02,2.000000000000000000e+00
1.124611580004808725e-05,7.428952394615752781e-09,9.989200000000000000e+04,2.052617726325988770e+02,2.000000000000000000e+00
1.124611560356354007e-05,7.428953890592878637e-09,9.990200000000000000e+04,2.052933394908905029e+02,2.000000000000000000e+00
1.124611540707765289e-05,7.428951948010145356e-09,9.991200000000000000e+04,2.053070199489593506e+02,2.000000000000000000e+00
1.124611521058948888e-05,7.428953443581308338e-09,9.992200000000000000e+04,2.053363344669342041e+02,2.000000000000000000e+00
1.124611501409998994e-05,7.428951501453584779e-09,9.993200000000000000e+04,2.053525059223175049e+02,2.000000000000000000e+00
1.124611481760821080e-05,7.428952996593237414e-09,9.994200000000000000e+04,2.053859689235687256e+02,2.000000000000000000e+00
1.124611462111508826e-05,7.428951054975713067e-09,9.995200000000000000e+04,2.054027838706970215e+02,2.000000000000000000e+00
1.124611442461968381e-05,7.428952549694892425e-09,9.996200000000000000e+04,2.054206128120422363e+02,2.000000000000000000e+00
1.124611422812294105e-05,7.428950608563697338e-09,9.997200000000000000e+04,2.054362463951110840e+02,2.000000000000000000e+00
1.124611403162391977e-05,7.428952102893832976e-09,9.998200000000000000e+04,2.054655263423919678e+02,2.000000000000000000e+00
1.124611383512353985e-05,7.428950162308375261e-09,9.999200000000000000e+04,2.054703221321105957e+02,2.000000000000000000e+00
1.124611363862088480e-05,7.428951656224823812e-09,1.000020000000000000e+05,2.054878509044647217e+02,2.000000000000000000e+00


==> figures/NLS/stl10/L_BFGS.txt <==
2.499892640001420141e-01,7.390375595973278644e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
2.488004982443973168e-01,1.007515839348222197e+00,2.000000000000000000e+01,6.594276428222656250e-02,4.334305396049548294e-03
2.459346121225823301e-01,8.694543277136314030e-01,2.600000000000000000e+01,8.412218093872070312e-02,2.000000000000000000e+00
2.362741668961449715e-01,2.349797617007893524e-01,3.000000000000000000e+01,9.762787818908691406e-02,1.000000000000000000e+00
2.350630969779182178e-01,2.212596465105010624e-01,3.400000000000000000e+01,9.762787818908691406e-02,1.000000000000000000e+00
2.313878603651663424e-01,1.327567220397055103e-01,3.800000000000000000e+01,9.762787818908691406e-02,1.000000000000000000e+00
2.285847760475363533e-01,1.289654609074942226e-01,4.200000000000000000e+01,9.762787818908691406e-02,1.000000000000000000e+00
2.240565558544303226e-01,1.491832664066500835e-01,4.600000000000000000e+01,9.762787818908691406e-02,1.000000000000000000e+00
2.217768072758996567e-01,3.733601126178942020e-01,5.000000000000000000e+01,1.086316108703613281e-01,1.000000000000000000e+00
2.154421917529248109e-01,1.502859193421245687e-01,5.400000000000000000e+01,1.086316108703613281e-01,1.000000000000000000e+00
2.123427104510883789e-01,1.415066421087645410e-01,5.800000000000000000e+01,1.242661476135253906e-01,1.000000000000000000e+00
2.096033427568804730e-01,1.684472817749263218e-01,6.200000000000000000e+01,1.401317119598388672e-01,1.000000000000000000e+00
2.094206890312672320e-01,3.342251164382044615e-01,7.000000000000000000e+01,1.870353221893310547e-01,4.892833762988457735e-02
2.072858323238420675e-01,2.693521701595335549e-01,7.400000000000000000e+01,2.077095508575439453e-01,1.000000000000000000e+00
2.036625922085891494e-01,2.577043391990719301e-01,7.800000000000000000e+01,2.077095508575439453e-01,1.000000000000000000e+00
2.002149993849499376e-01,1.961085502019793980e-01,8.200000000000000000e+01,2.233364582061767578e-01,1.000000000000000000e+00
1.946727689043930010e-01,1.113718188813031251e-01,8.600000000000000000e+01,2.391703128814697266e-01,1.000000000000000000e+00
1.910093898083396746e-01,1.004822347475391314e-01,9.000000000000000000e+01,2.569587230682373047e-01,1.000000000000000000e+00
1.849617719711689201e-01,9.547867020360049917e-02,9.400000000000000000e+01,2.569587230682373047e-01,1.000000000000000000e+00
1.818350272767772224e-01,2.570077657273220351e-01,9.800000000000000000e+01,2.725818157196044922e-01,1.000000000000000000e+00
1.749355809554456187e-01,1.242673120239360801e-01,1.020000000000000000e+02,2.884953022003173828e-01,1.000000000000000000e+00
1.708139482814171606e-01,8.211794445172380941e-02,1.060000000000000000e+02,3.043267726898193359e-01,1.000000000000000000e+00
1.674101990067045076e-01,1.511551251235700166e-01,1.100000000000000000e+02,3.277244567871093750e-01,1.000000000000000000e+00
1.669586807991169097e-01,4.680450114812150786e-01,1.180000000000000000e+02,3.606090545654296875e-01,1.412587991698367462e-01
1.647745301068030965e-01,2.966499671179750330e-01,1.220000000000000000e+02,3.765435218811035156e-01,1.000000000000000000e+00
1.626765771907618952e-01,1.175554303361264208e-01,1.260000000000000000e+02,3.921875953674316406e-01,1.000000000000000000e+00
1.617616635565333472e-01,1.199782757707215791e-01,1.300000000000000000e+02,3.921875953674316406e-01,1.000000000000000000e+00
1.594077541415467869e-01,1.306394241282021473e-01,1.340000000000000000e+02,3.921875953674316406e-01,1.000000000000000000e+00
1.558868348154897332e-01,1.321856631503113833e-01,1.380000000000000000e+02,3.921875953674316406e-01,1.000000000000000000e+00
1.504493278807122192e-01,2.126835655104084011e-01,1.420000000000000000e+02,4.088521003723144531e-01,1.000000000000000000e+00
1.468505946702119702e-01,1.673549444273469688e-01,1.460000000000000000e+02,4.248390197753906250e-01,1.000000000000000000e+00
1.436109011177475747e-01,8.142607643397280215e-02,1.500000000000000000e+02,4.405581951141357422e-01,1.000000000000000000e+00
1.416495356982912512e-01,6.643121293317724718e-02,1.540000000000000000e+02,4.570255279541015625e-01,1.000000000000000000e+00
1.384272952166030746e-01,8.913866762777238051e-02,1.580000000000000000e+02,4.736139774322509766e-01,1.000000000000000000e+00
1.372867024371558220e-01,6.928569254222910478e-01,1.660000000000000000e+02,5.127861499786376953e-01,3.056012450631325761e-01
1.336456688878853161e-01,3.484752556583315952e-01,1.700000000000000000e+02,5.296499729156494141e-01,1.000000000000000000e+00
1.313150800058505152e-01,1.167618140097266832e-01,1.740000000000000000e+02,5.406975746154785156e-01,1.000000000000000000e+00
1.301395565922771336e-01,6.866823859576245970e-02,1.780000000000000000e+02,5.543260574340820312e-01,1.000000000000000000e+00
1.294782397817660913e-01,7.797816499683496438e-02,1.820000000000000000e+02,5.708689689636230469e-01,1.000000000000000000e+00
1.268067807618973031e-01,9.885562750072833527e-02,1.860000000000000000e+02,5.911765098571777344e-01,1.000000000000000000e+00
1.238445989034136496e-01,2.003764154995850977e-01,1.900000000000000000e+02,6.052966117858886719e-01,1.000000000000000000e+00
1.207824269137133671e-01,6.170469399133666349e-02,1.980000000000000000e+02,6.523838043212890625e-01,3.950835751661764261e-01
1.197948858920905857e-01,6.282097219244152375e-02,2.020000000000000000e+02,6.680696010589599609e-01,1.000000000000000000e+00
1.167469309819453571e-01,9.176626326929308852e-02,2.060000000000000000e+02,6.889443397521972656e-01,1.000000000000000000e+00
1.142732496310665535e-01,1.069460870837023458e-01,2.100000000000000000e+02,6.889443397521972656e-01,1.000000000000000000e+00
1.139735095211016069e-01,1.828934714315006427e-01,2.180000000000000000e+02,7.211477756500244141e-01,4.247058063525854799e-02
1.114961415375788495e-01,1.428292914916478029e-01,2.220000000000000000e+02,7.300791740417480469e-01,1.000000000000000000e+00
1.104342536955118526e-01,1.222857665202005395e-01,2.300000000000000000e+02,7.773180007934570312e-01,2.541132035288405921e-01
1.095698185859421275e-01,1.149048383337448742e-01,2.340000000000000000e+02,7.956395149230957031e-01,1.000000000000000000e+00
1.088269435832534271e-01,1.721865484412200831e-01,2.380000000000000000e+02,8.091540336608886719e-01,1.000000000000000000e+00
1.057566156050886441e-01,7.856862084508589583e-02,2.420000000000000000e+02,8.248248100280761719e-01,1.000000000000000000e+00
1.042084205044887940e-01,5.172301032247877961e-02,2.460000000000000000e+02,8.248248100280761719e-01,1.000000000000000000e+00
1.025269916109358970e-01,6.357444110866487808e-02,2.500000000000000000e+02,8.408210277557373047e-01,1.000000000000000000e+00
9.957176624181041102e-02,1.035680136275848873e-01,2.540000000000000000e+02,8.567285537719726562e-01,1.000000000000000000e+00
9.712857421320693352e-02,6.562475951827884124e-02,2.580000000000000000e+02,8.651723861694335938e-01,1.000000000000000000e+00
9.640770242113988475e-02,4.846807613537362086e-02,2.620000000000000000e+02,8.828916549682617188e-01,1.000000000000000000e+00
9.540506808571469488e-02,3.460763811690849567e-01,2.700000000000000000e+02,9.184377193450927734e-01,4.145993720139490302e-01
9.336311346877725070e-02,1.584169925421232417e-01,2.740000000000000000e+02,9.184377193450927734e-01,1.000000000000000000e+00
9.242601341025120931e-02,9.457373317906675458e-02,2.780000000000000000e+02,9.274432659149169922e-01,1.000000000000000000e+00
9.089727581254769539e-02,5.586627184051210643e-02,2.820000000000000000e+02,9.430687427520751953e-01,1.000000000000000000e+00
9.006901541897688324e-02,5.996969310669901521e-02,2.860000000000000000e+02,9.607379436492919922e-01,1.000000000000000000e+00
8.866110058155554641e-02,1.978590852865884930e-01,2.900000000000000000e+02,9.768586158752441406e-01,1.000000000000000000e+00
8.704840514569041343e-02,1.185990624602625970e-01,2.940000000000000000e+02,9.850518703460693359e-01,1.000000000000000000e+00
8.569376473574802366e-02,4.974418447978707497e-02,2.980000000000000000e+02,1.000342369079589844e+00,1.000000000000000000e+00
8.500533533454446289e-02,7.945351910787626371e-02,3.020000000000000000e+02,1.016116380691528320e+00,1.000000000000000000e+00
8.437797422707299377e-02,8.342122416233323234e-02,3.060000000000000000e+02,1.016116380691528320e+00,1.000000000000000000e+00
8.219710414479325378e-02,9.875518575562879098e-02,3.100000000000000000e+02,1.016116380691528320e+00,1.000000000000000000e+00
8.210382086422565728e-02,1.925624496412129683e-01,3.180000000000000000e+02,1.051430940628051758e+00,3.327963441521419874e-02
8.129312557240220283e-02,1.235625309535254290e-01,3.220000000000000000e+02,1.051430940628051758e+00,1.000000000000000000e+00
8.072603638673395143e-02,7.734403541122114589e-02,3.260000000000000000e+02,1.051430940628051758e+00,1.000000000000000000e+00
8.050438824187845788e-02,6.517774082766300547e-02,3.300000000000000000e+02,1.067577600479125977e+00,1.000000000000000000e+00
7.956017117436987862e-02,5.159547301232889072e-02,3.340000000000000000e+02,1.083228349685668945e+00,1.000000000000000000e+00
7.775398550358812721e-02,5.366885072685724511e-02,3.380000000000000000e+02,1.099099636077880859e+00,1.000000000000000000e+00
7.694328345293845184e-02,8.102889552391200068e-02,3.460000000000000000e+02,1.132341384887695312e+00,4.076811815409853157e-01
7.525071347848479031e-02,5.226544913200572434e-02,3.500000000000000000e+02,1.148206233978271484e+00,1.000000000000000000e+00
7.392010239432503238e-02,7.831061751402612625e-02,3.540000000000000000e+02,1.148206233978271484e+00,1.000000000000000000e+00
7.254726193500084241e-02,4.196601817885784597e-02,3.580000000000000000e+02,1.148206233978271484e+00,1.000000000000000000e+00
7.107650231895641657e-02,4.152505203863905703e-02,3.620000000000000000e+02,1.162592649459838867e+00,1.000000000000000000e+00
7.093750394029682549e-02,9.172002384464193747e-02,3.700000000000000000e+02,1.194021701812744141e+00,1.887893212519946573e-01
7.041355262437577756e-02,4.397117462486247602e-02,3.740000000000000000e+02,1.201805114746093750e+00,1.000000000000000000e+00
7.008864576878694186e-02,4.946620811245033833e-02,3.780000000000000000e+02,1.218547582626342773e+00,1.000000000000000000e+00
6.970356240174846452e-02,3.660087917577359296e-02,3.820000000000000000e+02,1.218547582626342773e+00,1.000000000000000000e+00
6.939358635704363787e-02,1.103289932329920842e-01,3.900000000000000000e+02,1.251057863235473633e+00,4.359867123281525592e-01
6.900291706195063601e-02,6.400587303588395338e-02,3.940000000000000000e+02,1.251539230346679688e+00,1.000000000000000000e+00
6.822001236522380607e-02,6.441148151296534341e-02,3.980000000000000000e+02,1.251539230346679688e+00,1.000000000000000000e+00
6.788110205473267544e-02,7.403561539435124517e-02,4.020000000000000000e+02,1.266213178634643555e+00,1.000000000000000000e+00
6.672117222193751918e-02,4.979120048624793154e-02,4.060000000000000000e+02,1.270213603973388672e+00,1.000000000000000000e+00
6.556414117229580896e-02,4.402604213785642207e-02,4.100000000000000000e+02,1.287020921707153320e+00,1.000000000000000000e+00
6.436006359907940622e-02,7.665808597091665344e-02,4.140000000000000000e+02,1.287020921707153320e+00,1.000000000000000000e+00
6.353462316267180499e-02,6.614440257793824385e-02,4.180000000000000000e+02,1.291066884994506836e+00,1.000000000000000000e+00
6.263350103660861312e-02,5.380260276253805846e-02,4.220000000000000000e+02,1.293009519577026367e+00,1.000000000000000000e+00
6.207676451860705269e-02,3.136240473865412742e-02,4.260000000000000000e+02,1.293009519577026367e+00,1.000000000000000000e+00
6.146161720210585599e-02,3.259555372008616364e-02,4.300000000000000000e+02,1.310497045516967773e+00,1.000000000000000000e+00
6.066887264242298156e-02,8.201023719309315230e-02,4.340000000000000000e+02,1.326423168182373047e+00,1.000000000000000000e+00
5.968361036848525425e-02,3.032226894724495553e-02,4.380000000000000000e+02,1.342298507690429688e+00,1.000000000000000000e+00
5.923954322179056375e-02,3.232183075936109068e-02,4.420000000000000000e+02,1.357932567596435547e+00,1.000000000000000000e+00
5.902961820918949803e-02,2.612366832887775825e-01,4.460000000000000000e+02,1.373733520507812500e+00,1.000000000000000000e+00
5.820244610208774594e-02,6.152230022469393211e-02,4.500000000000000000e+02,1.373733520507812500e+00,1.000000000000000000e+00
5.799627340354247818e-02,2.770319016513525176e-02,4.540000000000000000e+02,1.389380693435668945e+00,1.000000000000000000e+00
5.772390906757370044e-02,4.410767001714883256e-02,4.580000000000000000e+02,1.405534505844116211e+00,1.000000000000000000e+00
5.744251633087571474e-02,4.871733128459768830e-02,4.620000000000000000e+02,1.422697067260742188e+00,1.000000000000000000e+00
5.730394738667132781e-02,2.483262142301161796e-02,4.700000000000000000e+02,1.452829360961914062e+00,2.005933915399449319e-01
5.681848468690257892e-02,2.193813313574879617e-02,4.740000000000000000e+02,1.452829360961914062e+00,1.000000000000000000e+00
5.583364300114369849e-02,6.274674739184672723e-02,4.780000000000000000e+02,1.469578027725219727e+00,1.000000000000000000e+00
5.493520911821814928e-02,1.031034346920813444e-01,4.820000000000000000e+02,1.479807615280151367e+00,1.000000000000000000e+00
5.431565540732322811e-02,9.805398963733885642e-02,4.860000000000000000e+02,1.486972808837890625e+00,1.000000000000000000e+00
5.372504797343669036e-02,4.880832972369232581e-02,4.900000000000000000e+02,1.502626180648803711e+00,1.000000000000000000e+00
5.285897690857793013e-02,4.106457011828097692e-02,4.940000000000000000e+02,1.502626180648803711e+00,1.000000000000000000e+00
5.275952221031614264e-02,3.723851509831631323e-02,5.020000000000000000e+02,1.536011219024658203e+00,3.475729394778936943e-02
5.230808179217944637e-02,3.009890783036460807e-02,5.060000000000000000e+02,1.550208330154418945e+00,1.000000000000000000e+00
5.200433640804396490e-02,3.211937429400701927e-02,5.140000000000000000e+02,1.598364114761352539e+00,3.104776568284054461e-01
5.158194599633704469e-02,2.290923690609656532e-02,5.180000000000000000e+02,1.614522933959960938e+00,1.000000000000000000e+00
5.101746540235506389e-02,4.017619340579206555e-02,5.220000000000000000e+02,1.630159139633178711e+00,1.000000000000000000e+00
5.054959295283728560e-02,3.178905948823192162e-02,5.260000000000000000e+02,1.647349357604980469e+00,1.000000000000000000e+00
5.025482738687695600e-02,1.906397458387481744e-02,5.300000000000000000e+02,1.661968708038330078e+00,1.000000000000000000e+00
5.002803284046603016e-02,2.177277216632901927e-02,5.340000000000000000e+02,1.661968708038330078e+00,1.000000000000000000e+00
4.947112189833111073e-02,1.715690021272124610e-02,5.380000000000000000e+02,1.661968708038330078e+00,1.000000000000000000e+00
4.879444391935092856e-02,1.461336572618756290e-02,5.420000000000000000e+02,1.661968708038330078e+00,1.000000000000000000e+00
4.823484515815868595e-02,3.298728867270269566e-02,5.460000000000000000e+02,1.677829980850219727e+00,1.000000000000000000e+00
4.807270248008519570e-02,8.966465045755961372e-02,5.500000000000000000e+02,1.687415122985839844e+00,1.000000000000000000e+00
4.771421458316810887e-02,2.374360369159713227e-02,5.540000000000000000e+02,1.703668594360351562e+00,1.000000000000000000e+00
4.762089863097007658e-02,1.747513783266672546e-02,5.580000000000000000e+02,1.719559431076049805e+00,1.000000000000000000e+00
4.752137618577917388e-02,1.877851229327058905e-02,5.620000000000000000e+02,1.735478401184082031e+00,1.000000000000000000e+00
4.735485897552556972e-02,1.093282381852117291e-01,5.660000000000000000e+02,1.752592325210571289e+00,1.000000000000000000e+00
4.704965725249406899e-02,5.170049273381234489e-02,5.700000000000000000e+02,1.777672767639160156e+00,1.000000000000000000e+00
4.678428540110890488e-02,1.350620984659119984e-02,5.740000000000000000e+02,1.777672767639160156e+00,1.000000000000000000e+00
4.659637148324478895e-02,2.553858407837146169e-02,5.780000000000000000e+02,1.777672767639160156e+00,1.000000000000000000e+00
4.643161500312986689e-02,2.809990223010457727e-02,5.820000000000000000e+02,1.793881893157958984e+00,1.000000000000000000e+00
4.620711168570792310e-02,4.390099190556809305e-02,5.900000000000000000e+02,1.833611488342285156e+00,3.037143624306561929e-01
4.576888132940187814e-02,4.720976422580049764e-02,5.940000000000000000e+02,1.842188119888305664e+00,1.000000000000000000e+00
4.555952794560693547e-02,2.227510806275825178e-02,6.020000000000000000e+02,1.874429225921630859e+00,1.434355579940063130e-01
4.545488470173960488e-02,6.058597730230791401e-02,6.100000000000000000e+02,1.908144950866699219e+00,3.670004217098644661e-01
4.532307695762178429e-02,2.229193939004203706e-02,6.140000000000000000e+02,1.923823118209838867e+00,1.000000000000000000e+00
4.528554887874684104e-02,1.170883894875271794e-02,6.180000000000000000e+02,1.939810276031494141e+00,1.000000000000000000e+00
4.524640975479336108e-02,1.894356703163114358e-02,6.220000000000000000e+02,1.956739187240600586e+00,1.000000000000000000e+00
4.519827986506701201e-02,2.806248236289906814e-02,6.260000000000000000e+02,1.976792097091674805e+00,1.000000000000000000e+00
4.510745797991831674e-02,2.496276358865963732e-02,6.300000000000000000e+02,1.976792097091674805e+00,1.000000000000000000e+00
4.506614642100469081e-02,3.898239917404528604e-02,6.380000000000000000e+02,2.003113746643066406e+00,1.731908940584645507e-01
4.492694967351770069e-02,2.213497313024125404e-02,6.420000000000000000e+02,2.003113746643066406e+00,1.000000000000000000e+00
4.476783999318817431e-02,1.532798330741545929e-02,6.460000000000000000e+02,2.010466814041137695e+00,1.000000000000000000e+00
4.468894963472496568e-02,2.289947995844623940e-02,6.500000000000000000e+02,2.010466814041137695e+00,1.000000000000000000e+00
4.456360903261669809e-02,2.452159912594795849e-02,6.540000000000000000e+02,2.026624202728271484e+00,1.000000000000000000e+00
4.430629300233938916e-02,3.838072188422485265e-02,6.580000000000000000e+02,2.042782306671142578e+00,1.000000000000000000e+00
4.400000922234000023e-02,3.402865610247035599e-02,6.620000000000000000e+02,2.058792829513549805e+00,1.000000000000000000e+00
4.390796479639854505e-02,1.610889592559112959e-02,6.660000000000000000e+02,2.074430704116821289e+00,1.000000000000000000e+00
4.384183977772491275e-02,1.077254373557815469e-02,6.700000000000000000e+02,2.074430704116821289e+00,1.000000000000000000e+00
4.380264091923703057e-02,1.323879795983564332e-02,6.740000000000000000e+02,2.086528778076171875e+00,1.000000000000000000e+00
4.364063096717207130e-02,1.855215881897358948e-02,6.780000000000000000e+02,2.086528778076171875e+00,1.000000000000000000e+00
4.343195489745170501e-02,4.276837305927208566e-02,6.820000000000000000e+02,2.102119445800781250e+00,1.000000000000000000e+00
4.317767420027568415e-02,1.789470702121396389e-02,6.860000000000000000e+02,2.117765426635742188e+00,1.000000000000000000e+00
4.298793959010993593e-02,1.372150674255961413e-02,6.900000000000000000e+02,2.134772300720214844e+00,1.000000000000000000e+00
4.277791664130258659e-02,1.354094289146950958e-02,6.940000000000000000e+02,2.151106357574462891e+00,1.000000000000000000e+00
4.260155293855305558e-02,1.114704069275234896e-02,6.980000000000000000e+02,2.166692733764648438e+00,1.000000000000000000e+00
4.255367830236211207e-02,3.474037102045042513e-02,7.060000000000000000e+02,2.207943916320800781e+00,2.558257159258374713e-01
4.245736025607037972e-02,7.243025664488632678e-03,7.100000000000000000e+02,2.207943916320800781e+00,1.000000000000000000e+00
4.242103534375312596e-02,9.129124755872243882e-03,7.140000000000000000e+02,2.207943916320800781e+00,1.000000000000000000e+00
4.235585636291708256e-02,1.208653744839743339e-02,7.180000000000000000e+02,2.207943916320800781e+00,1.000000000000000000e+00
4.223245243126708820e-02,2.368679478329679261e-02,7.220000000000000000e+02,2.222491741180419922e+00,1.000000000000000000e+00
4.212364029181971115e-02,8.857814982869079840e-03,7.260000000000000000e+02,2.238534927368164062e+00,1.000000000000000000e+00
4.206427755288331960e-02,6.462590691440571293e-03,7.300000000000000000e+02,2.254242420196533203e+00,1.000000000000000000e+00
4.199007393556423301e-02,7.821721010893553649e-03,7.340000000000000000e+02,2.271005392074584961e+00,1.000000000000000000e+00
4.180723296618119034e-02,1.043326049124175710e-02,7.440000000000000000e+02,2.309623956680297852e+00,5.586827082089583785e-01
4.156420433876815285e-02,8.257252415839346979e-03,7.480000000000000000e+02,2.325443744659423828e+00,1.000000000000000000e+00
4.124941128681377384e-02,7.415031187653418725e-03,7.520000000000000000e+02,2.342064142227172852e+00,1.000000000000000000e+00
4.122830257841058471e-02,1.343758882917242374e-02,7.600000000000000000e+02,2.374347925186157227e+00,1.052693696700400805e-01
4.116370145430004596e-02,5.898169997007679521e-03,7.640000000000000000e+02,2.396706581115722656e+00,1.000000000000000000e+00
4.113180770363782102e-02,5.851011756638368859e-03,7.680000000000000000e+02,2.414751768112182617e+00,1.000000000000000000e+00
4.109446779417244566e-02,1.906941076532910062e-02,7.760000000000000000e+02,2.448074340820312500e+00,3.726376159051910664e-01
4.103524849572045413e-02,1.646345851432273397e-02,7.800000000000000000e+02,2.464664936065673828e+00,1.000000000000000000e+00
4.075399103002856627e-02,7.340364044914232319e-03,7.840000000000000000e+02,2.481028318405151367e+00,1.000000000000000000e+00
4.065141515697757307e-02,5.884984842673078240e-03,7.880000000000000000e+02,2.491055011749267578e+00,1.000000000000000000e+00
4.049555804943473503e-02,9.789205317882096122e-03,7.920000000000000000e+02,2.506691217422485352e+00,1.000000000000000000e+00
4.039895216026778008e-02,5.275351715322547028e-03,7.960000000000000000e+02,2.506691217422485352e+00,1.000000000000000000e+00
4.032184823002871177e-02,4.952920816362351396e-03,8.000000000000000000e+02,2.520266532897949219e+00,1.000000000000000000e+00
4.020647876874861720e-02,3.605771926978573565e-03,8.040000000000000000e+02,2.536448478698730469e+00,1.000000000000000000e+00
4.017574009143558278e-02,1.506851747467915018e-02,8.080000000000000000e+02,2.552224874496459961e+00,1.000000000000000000e+00
4.012698025332927382e-02,4.006457020171213385e-03,8.120000000000000000e+02,2.568195581436157227e+00,1.000000000000000000e+00
4.010422342515120725e-02,4.129947743706318883e-03,8.160000000000000000e+02,2.584535121917724609e+00,1.000000000000000000e+00
4.009053315471225454e-02,2.751286382340985270e-02,8.200000000000000000e+02,2.584535121917724609e+00,1.000000000000000000e+00
4.000667328180063098e-02,9.058025529813707594e-03,8.240000000000000000e+02,2.589479207992553711e+00,1.000000000000000000e+00
3.997616653655169244e-02,4.877640353764730111e-03,8.280000000000000000e+02,2.589479207992553711e+00,1.000000000000000000e+00
3.993041941995143645e-02,5.515185130294194410e-03,8.320000000000000000e+02,2.589479207992553711e+00,1.000000000000000000e+00
3.988979174241298609e-02,7.064253882587538148e-03,8.360000000000000000e+02,2.589479207992553711e+00,1.000000000000000000e+00
3.980258213041797805e-02,8.322500557585788342e-03,8.400000000000000000e+02,2.589479207992553711e+00,1.000000000000000000e+00
3.969594279014557886e-02,1.006922295440143902e-02,8.440000000000000000e+02,2.605464220046997070e+00,1.000000000000000000e+00
3.965678190060917957e-02,1.097330444226636559e-02,8.520000000000000000e+02,2.647361278533935547e+00,2.112340651030286676e-01
3.963611036497208251e-02,5.824835886344535522e-03,8.600000000000000000e+02,2.678274393081665039e+00,2.739213216128277839e-02
3.952930230833375663e-02,4.027725878034815223e-03,8.640000000000000000e+02,2.696866273880004883e+00,1.000000000000000000e+00
3.945888357888802794e-02,5.163429153822635814e-03,8.680000000000000000e+02,2.712615489959716797e+00,1.000000000000000000e+00
3.938431342543203401e-02,1.784221200720034761e-02,8.760000000000000000e+02,2.741907119750976562e+00,1.766785217980748612e-01
3.930039510738957131e-02,7.450274059246132091e-03,8.800000000000000000e+02,2.757745265960693359e+00,1.000000000000000000e+00
3.925135025748349021e-02,4.411664268957648724e-03,8.840000000000000000e+02,2.757745265960693359e+00,1.000000000000000000e+00
3.923622848890726683e-02,3.686848291456532901e-03,8.880000000000000000e+02,2.773368358612060547e+00,1.000000000000000000e+00
3.919832870950102494e-02,1.012759807317612296e-02,8.920000000000000000e+02,2.782077789306640625e+00,1.000000000000000000e+00
3.910786155757836613e-02,4.981080788580237277e-03,8.960000000000000000e+02,2.797825336456298828e+00,1.000000000000000000e+00
3.893739998478781827e-02,4.098583770982201953e-03,9.000000000000000000e+02,2.797825336456298828e+00,1.000000000000000000e+00
3.886641740556132096e-02,4.482149924027956089e-03,9.040000000000000000e+02,2.813448905944824219e+00,1.000000000000000000e+00
3.884685395407428549e-02,8.208290174969970834e-03,9.120000000000000000e+02,2.845103740692138672e+00,2.809691129940481424e-01
3.880850605959555027e-02,5.729859753490893284e-03,9.160000000000000000e+02,2.860762596130371094e+00,1.000000000000000000e+00
3.874407102376134504e-02,3.298989173388453336e-03,9.200000000000000000e+02,2.862036466598510742e+00,1.000000000000000000e+00
3.871038576403275366e-02,3.008652982391117787e-03,9.240000000000000000e+02,2.862036466598510742e+00,1.000000000000000000e+00
3.869010975536828212e-02,1.367113785837691109e-02,9.320000000000000000e+02,2.893426895141601562e+00,2.449724024146313628e-01
3.865104878806223387e-02,5.459415320963308463e-03,9.360000000000000000e+02,2.909597873687744141e+00,1.000000000000000000e+00
3.862755492040042399e-02,4.684035364630596138e-03,9.400000000000000000e+02,2.909597873687744141e+00,1.000000000000000000e+00
3.860898565539865046e-02,6.266164219427917091e-03,9.440000000000000000e+02,2.909597873687744141e+00,1.000000000000000000e+00
3.857353955338416879e-02,5.986987694239465432e-03,9.480000000000000000e+02,2.925418853759765625e+00,1.000000000000000000e+00
3.852651323219753732e-02,1.223966300869976966e-02,9.520000000000000000e+02,2.941291332244873047e+00,1.000000000000000000e+00
3.832283207060020042e-02,4.770565877471961459e-03,9.560000000000000000e+02,2.953287601470947266e+00,1.000000000000000000e+00
3.827261406306915748e-02,4.243051292364482738e-03,9.640000000000000000e+02,3.003767251968383789e+00,3.469461220792225964e-01
3.824107711407882804e-02,1.555192838801175946e-02,9.720000000000000000e+02,3.040746927261352539e+00,7.991224555643650085e-02
3.819458117061567959e-02,4.408793079790778412e-03,9.760000000000000000e+02,3.040746927261352539e+00,1.000000000000000000e+00
3.817142011539047253e-02,4.498896658364818016e-03,9.800000000000000000e+02,3.053867578506469727e+00,1.000000000000000000e+00
3.810133702792507099e-02,4.838975567209978339e-03,9.840000000000000000e+02,3.059301853179931641e+00,1.000000000000000000e+00
3.807028525856571283e-02,1.341821820794954559e-02,9.920000000000000000e+02,3.089055299758911133e+00,2.610780153489165034e-01
3.804809001403033214e-02,4.887186355883852730e-03,9.960000000000000000e+02,3.099639892578125000e+00,1.000000000000000000e+00
3.803889441024304457e-02,3.345140555130142728e-03,1.000000000000000000e+03,3.116930007934570312e+00,1.000000000000000000e+00
3.802693880325138526e-02,5.079653071837275657e-03,1.004000000000000000e+03,3.141866207122802734e+00,1.000000000000000000e+00
3.799792538641184880e-02,8.446224344333636697e-03,1.008000000000000000e+03,3.159551858901977539e+00,1.000000000000000000e+00
3.795123137084514126e-02,1.038790326640804881e-02,1.012000000000000000e+03,3.172705173492431641e+00,1.000000000000000000e+00
3.787880029460351239e-02,8.510232501673093211e-03,1.016000000000000000e+03,3.175961017608642578e+00,1.000000000000000000e+00
3.782030536761020467e-02,1.523330925587090823e-02,1.020000000000000000e+03,3.185457706451416016e+00,1.000000000000000000e+00
3.775135548033747152e-02,1.010889069338235906e-02,1.024000000000000000e+03,3.202279329299926758e+00,1.000000000000000000e+00
3.769066034385634006e-02,7.029399770016784253e-03,1.028000000000000000e+03,3.218793153762817383e+00,1.000000000000000000e+00
3.761704608519736426e-02,7.254328898013826486e-03,1.036000000000000000e+03,3.264939785003662109e+00,4.020337409386648408e-01
3.759504802294159898e-02,2.101550643442350735e-02,1.044000000000000000e+03,3.296600580215454102e+00,1.198972653842383940e-01
3.755562904461449275e-02,6.800736319968921084e-03,1.048000000000000000e+03,3.312481641769409180e+00,1.000000000000000000e+00
3.754076605591425558e-02,4.154980478187100985e-03,1.052000000000000000e+03,3.328383922576904297e+00,1.000000000000000000e+00
3.752716266512748367e-02,4.843486091963338132e-03,1.056000000000000000e+03,3.332761287689208984e+00,1.000000000000000000e+00
3.749702390727389228e-02,6.717678527899026072e-03,1.060000000000000000e+03,3.332761287689208984e+00,1.000000000000000000e+00
3.744670243529443082e-02,4.776163680769118097e-03,1.064000000000000000e+03,3.334324121475219727e+00,1.000000000000000000e+00
3.739209772292172856e-02,3.290249268518725782e-03,1.068000000000000000e+03,3.334324121475219727e+00,1.000000000000000000e+00
3.736211802953346567e-02,2.852746931002334008e-03,1.076000000000000000e+03,3.366818666458129883e+00,3.624969042233843197e-01
3.730223058506551559e-02,1.085448471940861880e-02,1.080000000000000000e+03,3.382440805435180664e+00,1.000000000000000000e+00
3.726552889844185479e-02,5.181183173209285252e-03,1.084000000000000000e+03,3.398064374923706055e+00,1.000000000000000000e+00
3.722705985707498028e-02,3.344402719839442185e-03,1.088000000000000000e+03,3.398064374923706055e+00,1.000000000000000000e+00
3.721120369972682335e-02,3.446457197788199440e-03,1.092000000000000000e+03,3.408161878585815430e+00,1.000000000000000000e+00
3.720990906284676186e-02,1.392686112892619482e-02,1.100000000000000000e+03,3.447972536087036133e+00,8.516635109896986133e-02
3.719413192795913842e-02,7.475706035903616382e-03,1.104000000000000000e+03,3.464014291763305664e+00,1.000000000000000000e+00
3.717876394931004386e-02,3.254293498612094004e-03,1.108000000000000000e+03,3.479061841964721680e+00,1.000000000000000000e+00
3.716008982826943252e-02,4.115770002912808381e-03,1.112000000000000000e+03,3.484090089797973633e+00,1.000000000000000000e+00
3.714129656901619253e-02,4.587663712472257044e-03,1.116000000000000000e+03,3.499990940093994141e+00,1.000000000000000000e+00
3.710268005560681676e-02,8.610825536738489494e-03,1.124000000000000000e+03,3.530303239822387695e+00,3.444391891117319915e-01
3.702531791047579401e-02,6.409339254436673128e-03,1.128000000000000000e+03,3.546090364456176758e+00,1.000000000000000000e+00
3.695177254320169274e-02,2.885344154132167289e-03,1.132000000000000000e+03,3.563613414764404297e+00,1.000000000000000000e+00
3.687063147807899399e-02,5.359811444122709011e-03,1.136000000000000000e+03,3.583749771118164062e+00,1.000000000000000000e+00
3.681414915546142586e-02,5.843370373879718492e-03,1.140000000000000000e+03,3.593744516372680664e+00,1.000000000000000000e+00
3.675799683098125020e-02,7.963283738662823436e-03,1.148000000000000000e+03,3.626977205276489258e+00,5.497865385250588766e-02
3.669798638429443843e-02,3.620009091455723971e-02,1.152000000000000000e+03,3.635983705520629883e+00,1.000000000000000000e+00
3.661815770645059781e-02,1.649743808650172214e-02,1.156000000000000000e+03,3.635983705520629883e+00,1.000000000000000000e+00
3.658917619465629212e-02,3.880844193354562009e-03,1.160000000000000000e+03,3.635983705520629883e+00,1.000000000000000000e+00
3.657878084850853251e-02,4.321344055768031218e-03,1.164000000000000000e+03,3.635983705520629883e+00,1.000000000000000000e+00
3.654330641097441879e-02,4.540701309104200854e-03,1.168000000000000000e+03,3.635983705520629883e+00,1.000000000000000000e+00
3.648707544934806646e-02,3.876223922444116139e-03,1.178000000000000000e+03,3.660565614700317383e+00,5.101369883381104975e-01
3.638246991586321227e-02,5.535243190222147516e-03,1.182000000000000000e+03,3.660565614700317383e+00,1.000000000000000000e+00
3.630412576460672475e-02,3.293576194407582796e-03,1.186000000000000000e+03,3.660565614700317383e+00,1.000000000000000000e+00
3.628697069708645973e-02,2.102751743386531945e-03,1.190000000000000000e+03,3.660565614700317383e+00,1.000000000000000000e+00
3.626277057924946062e-02,1.673461295219472135e-03,1.194000000000000000e+03,3.676478862762451172e+00,1.000000000000000000e+00
3.623188679108330090e-02,1.680740215553979842e-03,1.198000000000000000e+03,3.693530082702636719e+00,1.000000000000000000e+00
3.619630829149359658e-02,7.947625210906271442e-03,1.206000000000000000e+03,3.725998640060424805e+00,3.838377071619227809e-01
3.615751667589057333e-02,5.511164245855119936e-03,1.216000000000000000e+03,3.772369384765625000e+00,6.204764774728246390e-01
3.614498154894445203e-02,1.208003858197875986e-02,1.224000000000000000e+03,3.804153203964233398e+00,2.771968912657827300e-01
3.611674421460766421e-02,2.989409961327980925e-03,1.228000000000000000e+03,3.827450752258300781e+00,1.000000000000000000e+00
3.609978310286199310e-02,3.185965040823075627e-03,1.232000000000000000e+03,3.843085527420043945e+00,1.000000000000000000e+00
3.603400054560478710e-02,2.576649523774859722e-03,1.236000000000000000e+03,3.844903469085693359e+00,1.000000000000000000e+00
3.598623332649723144e-02,6.874722778582731050e-03,1.240000000000000000e+03,3.852329254150390625e+00,1.000000000000000000e+00
3.594665073166398300e-02,5.717774631636484556e-03,1.244000000000000000e+03,3.867706775665283203e+00,1.000000000000000000e+00
3.593398280962055436e-02,3.162804557855639683e-03,1.248000000000000000e+03,3.887708663940429688e+00,1.000000000000000000e+00
3.591929793635165180e-02,1.971002425925906000e-03,1.252000000000000000e+03,3.905155658721923828e+00,1.000000000000000000e+00
3.587882586068517204e-02,4.623266690883038287e-03,1.256000000000000000e+03,3.921442985534667969e+00,1.000000000000000000e+00
3.585901175612436070e-02,4.554707714740697903e-03,1.260000000000000000e+03,3.921442985534667969e+00,1.000000000000000000e+00
3.582519394077624680e-02,4.280532173274378439e-03,1.268000000000000000e+03,3.953664541244506836e+00,3.847792667129897870e-01
3.581019467824457514e-02,1.001529994898472248e-02,1.276000000000000000e+03,3.994430780410766602e+00,2.642365649127964566e-01
3.578341025517470242e-02,2.842274522946418476e-03,1.280000000000000000e+03,4.014111757278442383e+00,1.000000000000000000e+00
3.576591226591124828e-02,4.452215324272614655e-03,1.284000000000000000e+03,4.032179117202758789e+00,1.000000000000000000e+00
3.571946928509207170e-02,5.590052674693991516e-03,1.288000000000000000e+03,4.047809123992919922e+00,1.000000000000000000e+00
3.569324788273265520e-02,5.008082232667940975e-03,1.292000000000000000e+03,4.048945188522338867e+00,1.000000000000000000e+00
3.566839718087671390e-02,2.233757843663892496e-03,1.296000000000000000e+03,4.048945188522338867e+00,1.000000000000000000e+00
3.565460696105462318e-02,2.692660752786360089e-03,1.300000000000000000e+03,4.048945188522338867e+00,1.000000000000000000e+00
3.563293437461085428e-02,2.563050719738439731e-03,1.304000000000000000e+03,4.048945188522338867e+00,1.000000000000000000e+00
3.561258039378058238e-02,1.896478371085595247e-03,1.308000000000000000e+03,4.064961910247802734e+00,1.000000000000000000e+00
3.558485540150919946e-02,1.227034261005870673e-03,1.312000000000000000e+03,4.081168889999389648e+00,1.000000000000000000e+00
3.554778612384078967e-02,1.398496285224699485e-03,1.316000000000000000e+03,4.098114013671875000e+00,1.000000000000000000e+00
3.550074018904906398e-02,6.049585252065546072e-03,1.324000000000000000e+03,4.130087137222290039e+00,4.103510821018221399e-01
3.548753776109063451e-02,5.354698799229311822e-03,1.332000000000000000e+03,4.152694225311279297e+00,2.310870610624632393e-01
3.546161660263628945e-02,8.832194805850679398e-03,1.336000000000000000e+03,4.152694225311279297e+00,1.000000000000000000e+00
3.543324822622665599e-02,4.433633128186295971e-03,1.340000000000000000e+03,4.152694225311279297e+00,1.000000000000000000e+00
3.541373906241258862e-02,2.397441635116285674e-03,1.344000000000000000e+03,4.168317317962646484e+00,1.000000000000000000e+00
3.540497143140052677e-02,2.526298314458442097e-03,1.348000000000000000e+03,4.185042381286621094e+00,1.000000000000000000e+00
3.539611122796744447e-02,8.098260537557980254e-03,1.356000000000000000e+03,4.215432405471801758e+00,2.054327112303585556e-01
3.536880964144409334e-02,3.885596642854400630e-03,1.360000000000000000e+03,4.215432405471801758e+00,1.000000000000000000e+00
3.535215169809353963e-02,1.676075970421121242e-03,1.364000000000000000e+03,4.231410741806030273e+00,1.000000000000000000e+00
3.534542388071668789e-02,2.466938072444331033e-03,1.368000000000000000e+03,4.247750520706176758e+00,1.000000000000000000e+00
3.533824791081172090e-02,2.353474253152581293e-03,1.372000000000000000e+03,4.264695405960083008e+00,1.000000000000000000e+00
3.531654915351304519e-02,1.825164414457882290e-03,1.376000000000000000e+03,4.279535531997680664e+00,1.000000000000000000e+00
3.526973513834082141e-02,3.241440217965008835e-03,1.380000000000000000e+03,4.295348167419433594e+00,1.000000000000000000e+00
3.525873166048620888e-02,6.034491478006128937e-03,1.388000000000000000e+03,4.342722415924072266e+00,4.015603119460248172e-01
3.523336644996262479e-02,3.402262455913081674e-03,1.392000000000000000e+03,4.358558893203735352e+00,1.000000000000000000e+00
3.520353399290349072e-02,5.577936774281740638e-03,1.402000000000000000e+03,4.384410619735717773e+00,5.689763196339964191e-01
3.515951468114457412e-02,4.953065853754437357e-03,1.406000000000000000e+03,4.384410619735717773e+00,1.000000000000000000e+00
3.507162278752862933e-02,1.461317310523105664e-02,1.416000000000000000e+03,4.415836095809936523e+00,5.458631592930424103e-01
3.499554927614888233e-02,5.811043986163311713e-03,1.420000000000000000e+03,4.423849105834960938e+00,1.000000000000000000e+00
3.496865983721612892e-02,3.279674493294275871e-03,1.424000000000000000e+03,4.423849105834960938e+00,1.000000000000000000e+00
3.492128747625740381e-02,3.834903127221954075e-03,1.428000000000000000e+03,4.423849105834960938e+00,1.000000000000000000e+00
3.481297807939413153e-02,8.127205967473658671e-03,1.436000000000000000e+03,4.455810308456420898e+00,5.000000000000000000e-01
3.471917840856099391e-02,5.135318555760087951e-03,1.440000000000000000e+03,4.466219663619995117e+00,1.000000000000000000e+00
3.464482709790296655e-02,4.189702151617484202e-03,1.444000000000000000e+03,4.482914686203002930e+00,1.000000000000000000e+00
3.458841265512545976e-02,4.944279837719993409e-03,1.448000000000000000e+03,4.491995096206665039e+00,1.000000000000000000e+00
3.457138633741367595e-02,2.111532097996459897e-02,1.452000000000000000e+03,4.502087593078613281e+00,1.000000000000000000e+00
3.447664327093449832e-02,6.058974964961863843e-03,1.456000000000000000e+03,4.512226819992065430e+00,1.000000000000000000e+00
3.445245510954101503e-02,2.464144198091687294e-03,1.460000000000000000e+03,4.526893854141235352e+00,1.000000000000000000e+00
3.443523449672312303e-02,3.047107983339163856e-03,1.464000000000000000e+03,4.537382125854492188e+00,1.000000000000000000e+00
3.441856096014293126e-02,3.405910417001835246e-03,1.468000000000000000e+03,4.553503751754760742e+00,1.000000000000000000e+00
3.438825058236240351e-02,3.199742115786150410e-03,1.472000000000000000e+03,4.569835186004638672e+00,1.000000000000000000e+00
3.434581447040256641e-02,3.811836127304666678e-03,1.476000000000000000e+03,4.569835186004638672e+00,1.000000000000000000e+00
3.430735981426839831e-02,4.188243724390990248e-03,1.480000000000000000e+03,4.585792064666748047e+00,1.000000000000000000e+00
3.427723538364828293e-02,2.331918764908171623e-03,1.484000000000000000e+03,4.600487232208251953e+00,1.000000000000000000e+00
3.425232757784379967e-02,2.420950777267028790e-03,1.488000000000000000e+03,4.616256952285766602e+00,1.000000000000000000e+00
3.422969128109092096e-02,2.032255462437455688e-03,1.498000000000000000e+03,4.663561105728149414e+00,5.124697522059051824e-01
3.421372541223088870e-02,4.928558850072759130e-03,1.502000000000000000e+03,4.679460287094116211e+00,1.000000000000000000e+00
3.420613294727619519e-02,2.145700908707896641e-03,1.506000000000000000e+03,4.700886249542236328e+00,1.000000000000000000e+00
3.420114511238374344e-02,1.452558438375121637e-03,1.510000000000000000e+03,4.716541290283203125e+00,1.000000000000000000e+00
3.419658741783317135e-02,2.102242966413982086e-03,1.514000000000000000e+03,4.732369899749755859e+00,1.000000000000000000e+00
3.418615441400120469e-02,2.304393413044792012e-03,1.518000000000000000e+03,4.744932174682617188e+00,1.000000000000000000e+00
3.418057746837203231e-02,6.731523829138313236e-03,1.526000000000000000e+03,4.779055118560791016e+00,2.844119912930027638e-01
3.417079642593630340e-02,4.032138218332940484e-03,1.530000000000000000e+03,4.779055118560791016e+00,1.000000000000000000e+00
3.416536767664513780e-02,1.623447444513266341e-03,1.534000000000000000e+03,4.794791698455810547e+00,1.000000000000000000e+00
3.416314963124287424e-02,1.022285606658883883e-03,1.538000000000000000e+03,4.810917854309082031e+00,1.000000000000000000e+00
3.416082616706520719e-02,1.450754118272431191e-03,1.542000000000000000e+03,4.826666116714477539e+00,1.000000000000000000e+00
3.415620245267862037e-02,2.222241966248454312e-03,1.546000000000000000e+03,4.834190845489501953e+00,1.000000000000000000e+00
3.414736976659705353e-02,2.296326040291155838e-03,1.550000000000000000e+03,4.849822759628295898e+00,1.000000000000000000e+00
3.414460038897584870e-02,3.734643414304065611e-03,1.564000000000000000e+03,4.899680614471435547e+00,4.991781838553960293e-02
3.413390585511315301e-02,2.480053144787829587e-03,1.568000000000000000e+03,4.917816400527954102e+00,1.000000000000000000e+00
3.412350520273653431e-02,1.059351098804679758e-03,1.572000000000000000e+03,4.917816400527954102e+00,1.000000000000000000e+00
3.411673307146708550e-02,1.768669608079499571e-03,1.576000000000000000e+03,4.917816400527954102e+00,1.000000000000000000e+00
3.411173295074347578e-02,2.355861044841781656e-03,1.580000000000000000e+03,4.933557510375976562e+00,1.000000000000000000e+00
3.410349989252357134e-02,6.872698120336811697e-03,1.584000000000000000e+03,4.949785947799682617e+00,1.000000000000000000e+00
3.408944891202659450e-02,5.219332245516049469e-03,1.588000000000000000e+03,4.965795755386352539e+00,1.000000000000000000e+00
3.407148267193680496e-02,3.759555968110416414e-03,1.596000000000000000e+03,4.997103691101074219e+00,3.949289041028527514e-01
3.405456306270745331e-02,4.730961136412789592e-03,1.600000000000000000e+03,5.019820690155029297e+00,1.000000000000000000e+00
3.403919483057610967e-02,7.024798932479110920e-03,1.604000000000000000e+03,5.035851001739501953e+00,1.000000000000000000e+00
3.399214867255378331e-02,8.449283817505193889e-03,1.608000000000000000e+03,5.051737070083618164e+00,1.000000000000000000e+00
3.395156425165855169e-02,1.914749721967244980e-03,1.612000000000000000e+03,5.065825939178466797e+00,1.000000000000000000e+00
3.393216963632665617e-02,2.120451801641113059e-03,1.616000000000000000e+03,5.081495761871337891e+00,1.000000000000000000e+00
3.392084104694772367e-02,1.511978562270687668e-03,1.620000000000000000e+03,5.097927331924438477e+00,1.000000000000000000e+00
3.391339496524231611e-02,1.192979704083172018e-03,1.624000000000000000e+03,5.114838838577270508e+00,1.000000000000000000e+00
3.390833826030400372e-02,1.310777955203382703e-03,1.628000000000000000e+03,5.114838838577270508e+00,1.000000000000000000e+00
3.389941786366830467e-02,2.924632284791959472e-03,1.632000000000000000e+03,5.118129730224609375e+00,1.000000000000000000e+00
3.388795075744177598e-02,2.240505206859919225e-03,1.636000000000000000e+03,5.133891582489013672e+00,1.000000000000000000e+00
3.385248783766776209e-02,2.995284181836210986e-03,1.640000000000000000e+03,5.136505126953125000e+00,1.000000000000000000e+00
3.384146578423207624e-02,4.944994625921502428e-03,1.648000000000000000e+03,5.179537534713745117e+00,2.680772267784675700e-01
3.378908734251650364e-02,4.532379043345391954e-03,1.652000000000000000e+03,5.187184572219848633e+00,1.000000000000000000e+00
3.378307507222486072e-02,6.402605999538854911e-03,1.660000000000000000e+03,5.236317873001098633e+00,2.304123134014398611e-01
3.374418041930021123e-02,2.131322325662212639e-03,1.664000000000000000e+03,5.241138696670532227e+00,1.000000000000000000e+00
3.373654205445402593e-02,1.445763047937220899e-03,1.668000000000000000e+03,5.257011175155639648e+00,1.000000000000000000e+00
3.373173882797820405e-02,1.879088727205122837e-03,1.672000000000000000e+03,5.264016866683959961e+00,1.000000000000000000e+00
3.372201735677730905e-02,1.371092462381299018e-03,1.676000000000000000e+03,5.279645204544067383e+00,1.000000000000000000e+00
3.370614288190905417e-02,2.866245791321935400e-03,1.680000000000000000e+03,5.295269012451171875e+00,1.000000000000000000e+00
3.369140169987376587e-02,1.754863775828012897e-03,1.684000000000000000e+03,5.310965061187744141e+00,1.000000000000000000e+00
3.367810847930491347e-02,3.879314149542692925e-03,1.688000000000000000e+03,5.326896905899047852e+00,1.000000000000000000e+00
3.366189774504094179e-02,3.255073043646067050e-03,1.692000000000000000e+03,5.342630863189697266e+00,1.000000000000000000e+00
3.364337714525469925e-02,4.232778068254960252e-03,1.702000000000000000e+03,5.363415241241455078e+00,6.233533438296253726e-01
3.362622595476406212e-02,3.501238330351741455e-03,1.710000000000000000e+03,5.388774394989013672e+00,4.833353072103465653e-01
3.357919610385706050e-02,3.650443756551133116e-03,1.714000000000000000e+03,5.404639244079589844e+00,1.000000000000000000e+00
3.356994126910742282e-02,3.200132288205648212e-03,1.722000000000000000e+03,5.436067819595336914e+00,2.670302645186894974e-01
3.355252152778810670e-02,2.300578922478985731e-03,1.726000000000000000e+03,5.452297925949096680e+00,1.000000000000000000e+00
3.353570824805806455e-02,1.155854549961462651e-03,1.730000000000000000e+03,5.452297925949096680e+00,1.000000000000000000e+00
3.352610268169463337e-02,8.459218674988128227e-04,1.734000000000000000e+03,5.452297925949096680e+00,1.000000000000000000e+00
3.351312701693727469e-02,7.194282702453863284e-04,1.738000000000000000e+03,5.463144540786743164e+00,1.000000000000000000e+00
3.350851858214239087e-02,3.744967161147190297e-03,1.746000000000000000e+03,5.494560003280639648e+00,2.147399110191785532e-01
3.348821806646117699e-02,1.407839202835375371e-03,1.750000000000000000e+03,5.510221481323242188e+00,1.000000000000000000e+00
3.348237726100560668e-02,7.043254384393613171e-04,1.754000000000000000e+03,5.510581254959106445e+00,1.000000000000000000e+00
3.347681756155847926e-02,7.714493750502442312e-04,1.758000000000000000e+03,5.516590118408203125e+00,1.000000000000000000e+00
3.347204783968382030e-02,1.267270668347230235e-03,1.762000000000000000e+03,5.532626867294311523e+00,1.000000000000000000e+00
3.346565069399275866e-02,1.773050074754885849e-03,1.766000000000000000e+03,5.551156520843505859e+00,1.000000000000000000e+00
3.346173686486078602e-02,7.501286401837496676e-03,1.770000000000000000e+03,5.567569255828857422e+00,1.000000000000000000e+00
3.344612773653308363e-02,3.218337555664056368e-03,1.774000000000000000e+03,5.584145545959472656e+00,1.000000000000000000e+00
3.343080203516025223e-02,3.857659735787310681e-03,1.778000000000000000e+03,5.592419624328613281e+00,1.000000000000000000e+00
3.342216791958509819e-02,2.492893127256585843e-03,1.782000000000000000e+03,5.592419624328613281e+00,1.000000000000000000e+00
3.340261706452800350e-02,2.749280249100920660e-03,1.786000000000000000e+03,5.592419624328613281e+00,1.000000000000000000e+00
3.339226378509999038e-02,2.620697282447031432e-03,1.800000000000000000e+03,5.655545473098754883e+00,1.145605783596246319e-01
3.335475838125388781e-02,2.364082112056136060e-03,1.804000000000000000e+03,5.671700000762939453e+00,1.000000000000000000e+00
3.330563083967346544e-02,9.361423787327101745e-04,1.808000000000000000e+03,5.688068389892578125e+00,1.000000000000000000e+00
3.328559631010927222e-02,6.634055745947238470e-04,1.812000000000000000e+03,5.704630374908447266e+00,1.000000000000000000e+00
3.327526831037066340e-02,2.061368379908190464e-03,1.826000000000000000e+03,5.757831335067749023e+00,1.105531876714397066e-01
3.326943770580310933e-02,9.972043522191707289e-04,1.830000000000000000e+03,5.757831335067749023e+00,1.000000000000000000e+00
3.326607198395033910e-02,7.919594800766356288e-04,1.834000000000000000e+03,5.757831335067749023e+00,1.000000000000000000e+00
3.326295520519111093e-02,1.220321212091203880e-03,1.838000000000000000e+03,5.757831335067749023e+00,1.000000000000000000e+00
3.325709357886966894e-02,1.662538874540234147e-03,1.842000000000000000e+03,5.757831335067749023e+00,1.000000000000000000e+00
3.325598327228835444e-02,9.257166498321408275e-04,1.850000000000000000e+03,5.785788059234619141e+00,1.458255074409168239e-01
3.324942083465268206e-02,6.305284461089064258e-04,1.854000000000000000e+03,5.802815914154052734e+00,1.000000000000000000e+00
3.324528573216322530e-02,7.910476080452313700e-04,1.858000000000000000e+03,5.815703630447387695e+00,1.000000000000000000e+00
3.321107925655873705e-02,2.404783632156901226e-03,1.864000000000000000e+03,5.842909574508666992e+00,2.000000000000000000e+00
3.320895125824642469e-02,2.709316998450403326e-03,1.872000000000000000e+03,5.883423566818237305e+00,1.447765649732635218e-02
3.318535873801361363e-02,5.544431836260959624e-03,1.876000000000000000e+03,5.899669408798217773e+00,1.000000000000000000e+00
3.314720734844382038e-02,3.535632371177579916e-03,1.880000000000000000e+03,5.915301799774169922e+00,1.000000000000000000e+00
3.310172817366901360e-02,2.200176072529641449e-03,1.884000000000000000e+03,5.926311492919921875e+00,1.000000000000000000e+00
3.307087387321722832e-02,2.010119349282835609e-03,1.888000000000000000e+03,5.942172527313232422e+00,1.000000000000000000e+00
3.305679863754692333e-02,2.388105230013207875e-03,1.892000000000000000e+03,5.958079338073730469e+00,1.000000000000000000e+00
3.305327008870964645e-02,7.490784303210513886e-04,1.896000000000000000e+03,5.973942756652832031e+00,1.000000000000000000e+00
3.305193605989036748e-02,9.134524351843888862e-04,1.900000000000000000e+03,5.991127967834472656e+00,1.000000000000000000e+00
3.305014056410885553e-02,9.296560267320957624e-04,1.904000000000000000e+03,5.991127967834472656e+00,1.000000000000000000e+00
3.304935951974408148e-02,3.286921729917909908e-03,1.912000000000000000e+03,6.022498130798339844e+00,1.739544483870395508e-01
3.304439876254639669e-02,1.300978118247065295e-03,1.916000000000000000e+03,6.038121938705444336e+00,1.000000000000000000e+00
3.304226027399581600e-02,3.988888496116236421e-04,1.920000000000000000e+03,6.046369075775146484e+00,1.000000000000000000e+00
3.304122235901472970e-02,7.321469300389966961e-04,1.924000000000000000e+03,6.062412738800048828e+00,1.000000000000000000e+00
3.304021918997621099e-02,8.280657079994730753e-04,1.928000000000000000e+03,6.074307441711425781e+00,1.000000000000000000e+00
3.303563649663437268e-02,9.020942273617532170e-04,1.932000000000000000e+03,6.077117443084716797e+00,1.000000000000000000e+00
3.303217048712722009e-02,2.029878880234105808e-03,1.940000000000000000e+03,6.109421491622924805e+00,3.037447597758454743e-01
3.302506305751818499e-02,7.184650798019841939e-04,1.944000000000000000e+03,6.125835657119750977e+00,1.000000000000000000e+00
3.301980515287257500e-02,6.377835552090687721e-04,1.948000000000000000e+03,6.134045839309692383e+00,1.000000000000000000e+00
3.301398142005296937e-02,1.323050704608201957e-03,1.956000000000000000e+03,6.170771598815917969e+00,4.397732925823811811e-01
3.296035706466323573e-02,2.632252006303358732e-03,1.962000000000000000e+03,6.188350677490234375e+00,2.000000000000000000e+00
3.295883819699858830e-02,2.637099453062495460e-03,1.970000000000000000e+03,6.219683408737182617e+00,5.602907140390689378e-03
3.293996510487854495e-02,3.165156287155369928e-03,1.974000000000000000e+03,6.235329627990722656e+00,1.000000000000000000e+00
3.292446860265312719e-02,8.005892912828993513e-03,1.978000000000000000e+03,6.251150131225585938e+00,1.000000000000000000e+00
3.288977688067803301e-02,3.766534298946040867e-03,1.982000000000000000e+03,6.266827106475830078e+00,1.000000000000000000e+00
3.286215197858791126e-02,1.745479542312496427e-03,1.986000000000000000e+03,6.282344818115234375e+00,1.000000000000000000e+00
3.284630775710273287e-02,1.267411274935925126e-03,1.990000000000000000e+03,6.298882246017456055e+00,1.000000000000000000e+00
3.282992580193804660e-02,1.807159447570502817e-03,1.994000000000000000e+03,6.315159797668457031e+00,1.000000000000000000e+00
3.282182967454584654e-02,7.405173667737570886e-04,1.998000000000000000e+03,6.331000566482543945e+00,1.000000000000000000e+00
3.281573120491040885e-02,9.571581062508441144e-04,2.002000000000000000e+03,6.331000566482543945e+00,1.000000000000000000e+00
3.280684794521043779e-02,7.301402939706693124e-04,2.006000000000000000e+03,6.346759796142578125e+00,1.000000000000000000e+00
3.280077350714414447e-02,2.361340881186445827e-03,2.014000000000000000e+03,6.378251552581787109e+00,4.500574325026099887e-01
3.278913389643559745e-02,1.434953267704564125e-03,2.018000000000000000e+03,6.378251552581787109e+00,1.000000000000000000e+00
3.276448379040620973e-02,1.132417040110631542e-03,2.022000000000000000e+03,6.378251552581787109e+00,1.000000000000000000e+00
3.273355036083576419e-02,2.286667653749462591e-03,2.030000000000000000e+03,6.410268306732177734e+00,1.976625093044236392e-01
3.272806308808278580e-02,4.069679284899513361e-03,2.038000000000000000e+03,6.447540283203125000e+00,1.792121975158135205e-01
3.270723112617925088e-02,4.080180864988167989e-03,2.042000000000000000e+03,6.447540283203125000e+00,1.000000000000000000e+00
3.269194466112990832e-02,3.410898571149615765e-03,2.050000000000000000e+03,6.479979276657104492e+00,2.499154472082731893e-01
3.263997659807064966e-02,1.844253634671677100e-03,2.054000000000000000e+03,6.481352806091308594e+00,1.000000000000000000e+00
3.262907498769980486e-02,1.002536217968624972e-03,2.058000000000000000e+03,6.481352806091308594e+00,1.000000000000000000e+00
3.261779120904764045e-02,1.043593824961652587e-03,2.062000000000000000e+03,6.481352806091308594e+00,1.000000000000000000e+00
3.260045569663476417e-02,7.498984571887338472e-04,2.066000000000000000e+03,6.496891736984252930e+00,1.000000000000000000e+00
3.258543718379385001e-02,4.311608689063605414e-03,2.070000000000000000e+03,6.517586708068847656e+00,1.000000000000000000e+00
3.256747058353588742e-02,1.731954433641906196e-03,2.074000000000000000e+03,6.534232854843139648e+00,1.000000000000000000e+00
3.253471906506624073e-02,7.704800572730711311e-03,2.078000000000000000e+03,6.550935268402099609e+00,1.000000000000000000e+00
3.249829958880827430e-02,8.925989776341460361e-03,2.082000000000000000e+03,6.567073583602905273e+00,1.000000000000000000e+00
3.244808585049059613e-02,3.132805214992654980e-03,2.086000000000000000e+03,6.583584308624267578e+00,1.000000000000000000e+00
3.244650460448242346e-02,1.284979705889394488e-02,2.090000000000000000e+03,6.583584308624267578e+00,1.000000000000000000e+00
3.239369357837950519e-02,2.033045457055137478e-03,2.094000000000000000e+03,6.597089529037475586e+00,1.000000000000000000e+00
3.237476623930600483e-02,2.596627159241294853e-03,2.098000000000000000e+03,6.612984180450439453e+00,1.000000000000000000e+00
3.236635399380470568e-02,5.902666909917237900e-03,2.106000000000000000e+03,6.645674705505371094e+00,2.941564393692038815e-01
3.233995023263006030e-02,4.682715482458961291e-03,2.110000000000000000e+03,6.645674705505371094e+00,1.000000000000000000e+00
3.225833447541134186e-02,3.334125494197849159e-03,2.114000000000000000e+03,6.661329030990600586e+00,1.000000000000000000e+00
3.208110897860474292e-02,2.501817302240855103e-03,2.120000000000000000e+03,6.677183628082275391e+00,2.000000000000000000e+00
3.207205156553645520e-02,4.400890061195230490e-03,2.128000000000000000e+03,6.712414264678955078e+00,4.668264771757313358e-02
3.205017208577817800e-02,1.990036671091151114e-03,2.132000000000000000e+03,6.728201627731323242e+00,1.000000000000000000e+00
3.202534749990827712e-02,2.025273825120683328e-03,2.136000000000000000e+03,6.750225067138671875e+00,1.000000000000000000e+00
3.199422010413977002e-02,2.539947280244150667e-03,2.140000000000000000e+03,6.766063928604125977e+00,1.000000000000000000e+00
3.193816196749832415e-02,7.657347756113876483e-03,2.148000000000000000e+03,6.814126729965209961e+00,4.292699902479910623e-01
3.188735152999099681e-02,3.131819172549377226e-03,2.152000000000000000e+03,6.829860687255859375e+00,1.000000000000000000e+00
3.183002615130415408e-02,7.224032208971175456e-03,2.156000000000000000e+03,6.846210241317749023e+00,1.000000000000000000e+00
3.180077373783637973e-02,3.178924725532202532e-03,2.166000000000000000e+03,6.894264698028564453e+00,5.490137769439618065e-01
3.178330231775295528e-02,2.464488121991372654e-03,2.170000000000000000e+03,6.914114236831665039e+00,1.000000000000000000e+00
3.174832750991236907e-02,8.753614175896189814e-03,2.174000000000000000e+03,6.921669721603393555e+00,1.000000000000000000e+00
3.172127152935805272e-02,1.832649583020957464e-03,2.178000000000000000e+03,6.921669721603393555e+00,1.000000000000000000e+00
3.170734058677641964e-02,1.653841397657778746e-03,2.182000000000000000e+03,6.921669721603393555e+00,1.000000000000000000e+00
3.166628693156359198e-02,3.036714465914764488e-03,2.186000000000000000e+03,6.937305688858032227e+00,1.000000000000000000e+00
3.164744094378638128e-02,8.792611925887809654e-04,2.190000000000000000e+03,6.952946424484252930e+00,1.000000000000000000e+00
3.164035619880668782e-02,9.326629373350735002e-04,2.194000000000000000e+03,6.968958377838134766e+00,1.000000000000000000e+00
3.162705024843986273e-02,9.337648483165164387e-04,2.198000000000000000e+03,6.985087633132934570e+00,1.000000000000000000e+00
3.160680059600498581e-02,7.403136141647610790e-04,2.202000000000000000e+03,7.000901937484741211e+00,1.000000000000000000e+00
3.159819726341114854e-02,4.344068449972092981e-03,2.206000000000000000e+03,7.000901937484741211e+00,1.000000000000000000e+00
3.158685054556698013e-02,1.019491267271360399e-03,2.210000000000000000e+03,7.017187118530273438e+00,1.000000000000000000e+00
3.158440408961913498e-02,5.003956633995227570e-04,2.214000000000000000e+03,7.032430171966552734e+00,1.000000000000000000e+00
3.158215520897485890e-02,5.901523705629577437e-04,2.218000000000000000e+03,7.048674583435058594e+00,1.000000000000000000e+00
3.157969314316667886e-02,4.859951093084577639e-04,2.222000000000000000e+03,7.064574003219604492e+00,1.000000000000000000e+00
3.157742584296652916e-02,2.113245312892026231e-03,2.230000000000000000e+03,7.113460302352905273e+00,2.951523056076779117e-01
3.157430816395574019e-02,1.121008013785251963e-03,2.234000000000000000e+03,7.123754024505615234e+00,1.000000000000000000e+00
3.157021935755322667e-02,5.516664076483383979e-04,2.238000000000000000e+03,7.136577367782592773e+00,1.000000000000000000e+00
3.156780529268574803e-02,8.499474069990753779e-04,2.242000000000000000e+03,7.154590129852294922e+00,1.000000000000000000e+00
3.156199194417396575e-02,9.949622852380721541e-04,2.246000000000000000e+03,7.170460462570190430e+00,1.000000000000000000e+00
3.152422307337154200e-02,2.534814566563167292e-03,2.260000000000000000e+03,7.218440771102905273e+00,4.846320775862349439e-01
3.152337673319385164e-02,2.550869366692121425e-03,2.268000000000000000e+03,7.250237941741943359e+00,6.180499712927778333e-03
3.150588700730250213e-02,4.066240594712858432e-03,2.272000000000000000e+03,7.250237941741943359e+00,1.000000000000000000e+00
3.147526941463055922e-02,3.662539699352186651e-03,2.276000000000000000e+03,7.266504049301147461e+00,1.000000000000000000e+00
3.142915676655079482e-02,2.270175777647765337e-03,2.280000000000000000e+03,7.268378973007202148e+00,1.000000000000000000e+00
3.140503023673812261e-02,1.873628702146994639e-03,2.284000000000000000e+03,7.268378973007202148e+00,1.000000000000000000e+00
3.138250299266023835e-02,1.390463784014387208e-02,2.288000000000000000e+03,7.268378973007202148e+00,1.000000000000000000e+00
3.132418448407854605e-02,6.228635716531428536e-03,2.292000000000000000e+03,7.279013872146606445e+00,1.000000000000000000e+00
3.129494281137906730e-02,5.020254134378471060e-03,2.300000000000000000e+03,7.310380935668945312e+00,4.596399327337111762e-01
3.125753782007011095e-02,1.230308268356327533e-02,2.304000000000000000e+03,7.310380935668945312e+00,1.000000000000000000e+00
3.122823166056476127e-02,8.419893054801506557e-03,2.308000000000000000e+03,7.326726913452148438e+00,1.000000000000000000e+00
3.117033459313436547e-02,8.447624902512424969e-03,2.312000000000000000e+03,7.342535257339477539e+00,1.000000000000000000e+00
3.115130060936649806e-02,6.060207259052419887e-03,2.320000000000000000e+03,7.373912334442138672e+00,1.195188215476720162e-01
3.108228198338705561e-02,6.248718417152213274e-03,2.324000000000000000e+03,7.373912334442138672e+00,1.000000000000000000e+00
3.106588623473414620e-02,3.549101188739794445e-03,2.328000000000000000e+03,7.373912334442138672e+00,1.000000000000000000e+00
3.104877132060671063e-02,1.569896086698359741e-03,2.332000000000000000e+03,7.389545679092407227e+00,1.000000000000000000e+00
3.104050448905353032e-02,1.964090911713775589e-03,2.336000000000000000e+03,7.405169725418090820e+00,1.000000000000000000e+00
3.102415622640135665e-02,1.881051588953979239e-03,2.340000000000000000e+03,7.409916639328002930e+00,1.000000000000000000e+00
3.101964140195805075e-02,3.532310395139556802e-03,2.354000000000000000e+03,7.464859485626220703e+00,6.771025496147045630e-02
3.100521138787758549e-02,1.621686011889646390e-03,2.358000000000000000e+03,7.480715513229370117e+00,1.000000000000000000e+00
3.099734657693475545e-02,6.487011684530028573e-04,2.362000000000000000e+03,7.481221437454223633e+00,1.000000000000000000e+00
3.099313090046948091e-02,1.109689329643556450e-03,2.366000000000000000e+03,7.481221437454223633e+00,1.000000000000000000e+00
3.098933562018817492e-02,1.348123155261898723e-03,2.370000000000000000e+03,7.481221437454223633e+00,1.000000000000000000e+00
3.098507798338080363e-02,4.101653783681904336e-03,2.374000000000000000e+03,7.481221437454223633e+00,1.000000000000000000e+00
3.098021244599750978e-02,9.686262520230549782e-04,2.378000000000000000e+03,7.497581243515014648e+00,1.000000000000000000e+00
3.097903263471016647e-02,7.403869912735400270e-04,2.382000000000000000e+03,7.511094570159912109e+00,1.000000000000000000e+00
3.097566696782552698e-02,5.781915300757138262e-04,2.386000000000000000e+03,7.527416229248046875e+00,1.000000000000000000e+00
3.097279917224223314e-02,1.315954760912484535e-03,2.390000000000000000e+03,7.550751209259033203e+00,1.000000000000000000e+00
3.096282419934340627e-02,5.326005507094409841e-04,2.394000000000000000e+03,7.554555892944335938e+00,1.000000000000000000e+00
3.095836631397472574e-02,6.626290636355644569e-04,2.398000000000000000e+03,7.570911169052124023e+00,1.000000000000000000e+00
3.095539608214125868e-02,1.452648647619445010e-03,2.406000000000000000e+03,7.602878093719482422e+00,4.044162881070840765e-01
3.095161972189756916e-02,8.654045124866309967e-04,2.410000000000000000e+03,7.618725776672363281e+00,1.000000000000000000e+00
3.094705612665154745e-02,5.671548925021226064e-04,2.414000000000000000e+03,7.634631633758544922e+00,1.000000000000000000e+00
3.091430841301650093e-02,2.516728476557964726e-03,2.420000000000000000e+03,7.666652202606201172e+00,2.000000000000000000e+00
3.091102869107093323e-02,2.745154521069975879e-03,2.428000000000000000e+03,7.698601722717285156e+00,8.880502865773354237e-02
3.087060986259772266e-02,2.208492706473024880e-03,2.432000000000000000e+03,7.698601722717285156e+00,1.000000000000000000e+00
3.086487306938135236e-02,5.603509316766111178e-03,2.446000000000000000e+03,7.753238439559936523e+00,8.147239681743490003e-02
3.084595222153081392e-02,2.653178311566727239e-03,2.450000000000000000e+03,7.760347366333007812e+00,1.000000000000000000e+00
3.082606298597264163e-02,1.657695647078352968e-03,2.454000000000000000e+03,7.776742935180664062e+00,1.000000000000000000e+00
3.080349638022253714e-02,1.329914377736617992e-03,2.458000000000000000e+03,7.777425527572631836e+00,1.000000000000000000e+00
3.077454288606476865e-02,1.036796151348932287e-03,2.462000000000000000e+03,7.777425527572631836e+00,1.000000000000000000e+00
3.076188621647123894e-02,3.133134987085894885e-03,2.470000000000000000e+03,7.810727834701538086e+00,4.672043773191161264e-01
3.073736273485764073e-02,2.679551020681909378e-03,2.474000000000000000e+03,7.810727834701538086e+00,1.000000000000000000e+00
3.065929659483302219e-02,7.164503831288500726e-03,2.484000000000000000e+03,7.842416286468505859e+00,6.811261300502505778e-01
3.065683264568948643e-02,8.127739216444209921e-03,2.488000000000000000e+03,7.864965915679931641e+00,1.000000000000000000e+00
3.060410746169361929e-02,5.885315724438794013e-03,2.492000000000000000e+03,7.868928909301757812e+00,1.000000000000000000e+00
3.059333273255152377e-02,1.215685971663332246e-03,2.496000000000000000e+03,7.886562108993530273e+00,1.000000000000000000e+00
3.058962223310508419e-02,9.335283107827339498e-04,2.500000000000000000e+03,7.888078689575195312e+00,1.000000000000000000e+00
3.058202739687779226e-02,1.381640834927577331e-03,2.504000000000000000e+03,7.888078689575195312e+00,1.000000000000000000e+00
3.056945482759295535e-02,2.145311265321146136e-03,2.508000000000000000e+03,7.901437759399414062e+00,1.000000000000000000e+00
3.055807420675736227e-02,9.720222533030175704e-04,2.512000000000000000e+03,7.909949779510498047e+00,1.000000000000000000e+00
3.054916601753641242e-02,6.944849867346429822e-04,2.516000000000000000e+03,7.921536684036254883e+00,1.000000000000000000e+00
3.054381938526308168e-02,9.638019974734164967e-04,2.520000000000000000e+03,7.921593904495239258e+00,1.000000000000000000e+00
3.053980109088791708e-02,5.684572851899957193e-04,2.524000000000000000e+03,7.937412500381469727e+00,1.000000000000000000e+00
3.053744460239920383e-02,5.958560995989359461e-04,2.528000000000000000e+03,7.954298734664916992e+00,1.000000000000000000e+00
3.052923694544880037e-02,5.684523188795504757e-04,2.532000000000000000e+03,7.970442533493041992e+00,1.000000000000000000e+00
3.052193854727085209e-02,9.745657951812631116e-04,2.536000000000000000e+03,7.982807397842407227e+00,1.000000000000000000e+00
3.051929831279704894e-02,3.030565359719705667e-03,2.540000000000000000e+03,7.998750686645507812e+00,1.000000000000000000e+00
3.051285123690198817e-02,9.889714036575281402e-04,2.544000000000000000e+03,8.014698982238769531e+00,1.000000000000000000e+00
3.050895459194714887e-02,8.194193034428521672e-04,2.548000000000000000e+03,8.032069206237792969e+00,1.000000000000000000e+00
3.049121910257649934e-02,4.640214891914872831e-03,2.552000000000000000e+03,8.048128604888916016e+00,1.000000000000000000e+00
3.047956437191097837e-02,8.501595020337487582e-03,2.562000000000000000e+03,8.070309877395629883e+00,5.847491127851319748e-01
3.045327606402312148e-02,6.927412822423578871e-03,2.566000000000000000e+03,8.070309877395629883e+00,1.000000000000000000e+00
3.044545519424538688e-02,1.293981105680188162e-02,2.570000000000000000e+03,8.085904359817504883e+00,1.000000000000000000e+00
3.041691346131859472e-02,1.312042686993311787e-02,2.574000000000000000e+03,8.085904359817504883e+00,1.000000000000000000e+00
3.038718413934354129e-02,2.132857214139421628e-03,2.578000000000000000e+03,8.085904359817504883e+00,1.000000000000000000e+00
3.038255783617009598e-02,1.463660618817706803e-03,2.582000000000000000e+03,8.085904359817504883e+00,1.000000000000000000e+00
3.037551377562548727e-02,1.472487834357232798e-03,2.586000000000000000e+03,8.085904359817504883e+00,1.000000000000000000e+00
3.035352158138254069e-02,1.591955217401620944e-03,2.590000000000000000e+03,8.102171897888183594e+00,1.000000000000000000e+00
3.034701962890342872e-02,9.359730488312593402e-04,2.594000000000000000e+03,8.118092298507690430e+00,1.000000000000000000e+00
3.033460998034642753e-02,8.577307093086507846e-04,2.598000000000000000e+03,8.133803844451904297e+00,1.000000000000000000e+00
3.033071594631991941e-02,5.304328570760873541e-04,2.602000000000000000e+03,8.152955770492553711e+00,1.000000000000000000e+00
3.032355742467592735e-02,3.917732832944840538e-04,2.606000000000000000e+03,8.165774345397949219e+00,1.000000000000000000e+00
3.031957124166440032e-02,7.652526361018157633e-04,2.610000000000000000e+03,8.181936025619506836e+00,1.000000000000000000e+00
3.031428800866102155e-02,6.279189107759146349e-04,2.614000000000000000e+03,8.181936025619506836e+00,1.000000000000000000e+00
3.030949244938456813e-02,1.165289371338419774e-03,2.618000000000000000e+03,8.181936025619506836e+00,1.000000000000000000e+00
3.030492297465824450e-02,6.228609206529526739e-04,2.622000000000000000e+03,8.191544771194458008e+00,1.000000000000000000e+00
3.030032932708365961e-02,1.413331799185742633e-03,2.626000000000000000e+03,8.201279401779174805e+00,1.000000000000000000e+00
3.029064796348451827e-02,2.479830775739814541e-03,2.630000000000000000e+03,8.218409538269042969e+00,1.000000000000000000e+00
3.028872653976304521e-02,2.997357719668452842e-03,2.668000000000000000e+03,8.376205444335937500e+00,1.019977919560344226e-02
3.028147567760241729e-02,5.629472778810164744e-03,2.676000000000000000e+03,8.408084154129028320e+00,2.445678143147625994e-01
3.027130913481256708e-02,8.932707652281343322e-03,2.680000000000000000e+03,8.423717260360717773e+00,1.000000000000000000e+00
3.024796199140560027e-02,9.251694517711340354e-03,2.684000000000000000e+03,8.439618825912475586e+00,1.000000000000000000e+00
3.018760610691520116e-02,1.138064000577313287e-02,2.688000000000000000e+03,8.455250263214111328e+00,1.000000000000000000e+00
3.014873536381116811e-02,2.197550091148887854e-03,2.692000000000000000e+03,8.478461980819702148e+00,1.000000000000000000e+00
3.013067855425758529e-02,1.916311632481051443e-03,2.696000000000000000e+03,8.490312099456787109e+00,1.000000000000000000e+00
3.012623158461883582e-02,1.644661745380434411e-03,2.700000000000000000e+03,8.507417201995849609e+00,1.000000000000000000e+00
3.011680746273190379e-02,9.601437595163626708e-04,2.704000000000000000e+03,8.507727622985839844e+00,1.000000000000000000e+00
3.011299022367899120e-02,7.933610211358252092e-04,2.708000000000000000e+03,8.513980627059936523e+00,1.000000000000000000e+00
3.010296538837536201e-02,1.512690682137931989e-03,2.712000000000000000e+03,8.529752731323242188e+00,1.000000000000000000e+00
3.009619414201279361e-02,1.915895858600303626e-03,2.716000000000000000e+03,8.531777858734130859e+00,1.000000000000000000e+00
3.009164390756105881e-02,7.832359800464437031e-04,2.720000000000000000e+03,8.542424440383911133e+00,1.000000000000000000e+00
3.008787650064574312e-02,6.731122144410093449e-04,2.724000000000000000e+03,8.542424440383911133e+00,1.000000000000000000e+00
3.008101832489400509e-02,1.352000280189269259e-03,2.728000000000000000e+03,8.542424440383911133e+00,1.000000000000000000e+00
3.005833784033161080e-02,5.048145916196723933e-03,2.736000000000000000e+03,8.579338788986206055e+00,5.000000000000000000e-01
3.005430706444882014e-02,7.907390133568359750e-03,2.744000000000000000e+03,8.607007980346679688e+00,1.069606244015123275e-01
3.003408978457985587e-02,6.853456058248454628e-03,2.748000000000000000e+03,8.622642040252685547e+00,1.000000000000000000e+00
3.001519839878923762e-02,2.030062667917230650e-03,2.756000000000000000e+03,8.663171529769897461e+00,3.978132436219419255e-01
2.999071902816428936e-02,2.131120903310843463e-03,2.760000000000000000e+03,8.679179191589355469e+00,1.000000000000000000e+00
2.997248310694949208e-02,1.283156526340570444e-03,2.764000000000000000e+03,8.696000337600708008e+00,1.000000000000000000e+00
2.994232788724119493e-02,1.128459266300992385e-03,2.768000000000000000e+03,8.711796998977661133e+00,1.000000000000000000e+00
2.992517585039896483e-02,2.285667644027595483e-03,2.772000000000000000e+03,8.727716445922851562e+00,1.000000000000000000e+00
2.991799562085379824e-02,5.921697652186971384e-04,2.776000000000000000e+03,8.727716445922851562e+00,1.000000000000000000e+00
2.991415351835856676e-02,8.870816052164791051e-04,2.780000000000000000e+03,8.740413188934326172e+00,1.000000000000000000e+00
2.991097988819738790e-02,6.497230000259431688e-04,2.784000000000000000e+03,8.759307622909545898e+00,1.000000000000000000e+00
2.990294306500912089e-02,4.367238027150171500e-04,2.788000000000000000e+03,8.760180234909057617e+00,1.000000000000000000e+00
2.989766829896162506e-02,1.442473081941935764e-03,2.792000000000000000e+03,8.760180234909057617e+00,1.000000000000000000e+00
2.989176968371131879e-02,6.672979698662829520e-04,2.796000000000000000e+03,8.763014316558837891e+00,1.000000000000000000e+00
2.988968878952054375e-02,4.566067275508797025e-04,2.800000000000000000e+03,8.768242597579956055e+00,1.000000000000000000e+00
2.988776423680841732e-02,1.082972482791777014e-03,2.804000000000000000e+03,8.768242597579956055e+00,1.000000000000000000e+00
2.988610338841532488e-02,4.689552987846787053e-04,2.808000000000000000e+03,8.783996820449829102e+00,1.000000000000000000e+00
2.988386758696346193e-02,1.154801173187819776e-03,2.812000000000000000e+03,8.800262928009033203e+00,1.000000000000000000e+00
2.988193907061076349e-02,1.362766275597688615e-03,2.816000000000000000e+03,8.816162824630737305e+00,1.000000000000000000e+00
2.988089026734181558e-02,5.604054724084551672e-04,2.824000000000000000e+03,8.863503217697143555e+00,3.556943224125578285e-01
2.987976459899990833e-02,3.891976632632623270e-04,2.828000000000000000e+03,8.879332304000854492e+00,1.000000000000000000e+00
2.987813781712310435e-02,3.889847068586531407e-04,2.832000000000000000e+03,8.896068334579467773e+00,1.000000000000000000e+00
2.987293089526062151e-02,1.032254985551698655e-03,2.836000000000000000e+03,8.912197351455688477e+00,1.000000000000000000e+00
2.986876713854922163e-02,1.113481678089278887e-03,2.840000000000000000e+03,8.928649663925170898e+00,1.000000000000000000e+00
2.986537401171180175e-02,2.441187413997975703e-03,2.848000000000000000e+03,8.962414979934692383e+00,4.824896919801383577e-01
2.985985353045864793e-02,9.886326941153189638e-04,2.852000000000000000e+03,8.968688249588012695e+00,1.000000000000000000e+00
2.985634339098745468e-02,8.112687228541047785e-04,2.856000000000000000e+03,8.984817028045654297e+00,1.000000000000000000e+00
2.985427293397719881e-02,1.180690250362974791e-03,2.860000000000000000e+03,8.985456466674804688e+00,1.000000000000000000e+00
2.985085435595432810e-02,7.480193070234214927e-04,2.864000000000000000e+03,8.989462375640869141e+00,1.000000000000000000e+00
2.984859630635176148e-02,1.579898035504901689e-03,2.872000000000000000e+03,9.021219253540039062e+00,3.373685338678239498e-01
2.984617074592913616e-02,6.187756693631125829e-04,2.876000000000000000e+03,9.037127971649169922e+00,1.000000000000000000e+00
2.984409191137320574e-02,8.957609292378784869e-04,2.880000000000000000e+03,9.037127971649169922e+00,1.000000000000000000e+00
2.984300828967374752e-02,1.137182871206539889e-03,2.884000000000000000e+03,9.045646905899047852e+00,1.000000000000000000e+00
2.983831942557501823e-02,1.726343382803819217e-03,2.888000000000000000e+03,9.061613082885742188e+00,1.000000000000000000e+00
2.983080041903998433e-02,2.986948476298510301e-03,2.902000000000000000e+03,9.112837791442871094e+00,2.160733908249950486e-01
2.982816724503589700e-02,2.755013051331979632e-03,2.910000000000000000e+03,9.161863565444946289e+00,2.549856701207086074e-01
2.981184088530568904e-02,3.127073105555961720e-03,2.914000000000000000e+03,9.178148269653320312e+00,1.000000000000000000e+00
2.977053644950060363e-02,9.398495220908754597e-03,2.918000000000000000e+03,9.194216012954711914e+00,1.000000000000000000e+00
2.973477510308701263e-02,5.574344983977289579e-03,2.922000000000000000e+03,9.210239410400390625e+00,1.000000000000000000e+00
2.971944836592630909e-02,4.013338726153461988e-03,2.926000000000000000e+03,9.231688499450683594e+00,1.000000000000000000e+00
2.971018686639028891e-02,1.636317274355394069e-03,2.930000000000000000e+03,9.239091873168945312e+00,1.000000000000000000e+00
2.970362493853664909e-02,1.182703744342463543e-03,2.934000000000000000e+03,9.258852243423461914e+00,1.000000000000000000e+00
2.969174607617893619e-02,1.082035517343664724e-03,2.938000000000000000e+03,9.276015281677246094e+00,1.000000000000000000e+00
2.966749838675795253e-02,1.905136438574905541e-03,2.952000000000000000e+03,9.342282056808471680e+00,2.000815710552777960e-01
2.959144066312761889e-02,6.315629820790020707e-03,2.962000000000000000e+03,9.375650882720947266e+00,6.999191126928598905e-01
2.955259332272491477e-02,6.944909233024396632e-03,2.972000000000000000e+03,9.416768074035644531e+00,6.326700928263321311e-01
2.949602403793084859e-02,6.181728368312460441e-03,2.982000000000000000e+03,9.458016633987426758e+00,5.990259728514490956e-01
2.942536779863473909e-02,1.212760186960245255e-02,2.990000000000000000e+03,9.490360498428344727e+00,3.721322105868074548e-01
2.937772211050249799e-02,2.955444581839294840e-03,2.994000000000000000e+03,9.509335756301879883e+00,1.000000000000000000e+00
2.935009716610047573e-02,5.539137844230043912e-03,2.998000000000000000e+03,9.522478818893432617e+00,1.000000000000000000e+00
2.929611750633698969e-02,7.154134442138978568e-03,3.002000000000000000e+03,9.522686958312988281e+00,1.000000000000000000e+00
2.926481486110214802e-02,1.607991962134396047e-02,3.010000000000000000e+03,9.556543111801147461e+00,3.903122163569512360e-01
2.920384505879980094e-02,5.923966975958612664e-03,3.014000000000000000e+03,9.556543111801147461e+00,1.000000000000000000e+00
2.916976843082043705e-02,1.381577150136400209e-03,3.018000000000000000e+03,9.556543111801147461e+00,1.000000000000000000e+00
2.915581129216893858e-02,2.152427120722577060e-03,3.022000000000000000e+03,9.572823286056518555e+00,1.000000000000000000e+00
2.914731247507418646e-02,2.326888808285465082e-03,3.026000000000000000e+03,9.588584661483764648e+00,1.000000000000000000e+00
2.912705856080958361e-02,1.915279767821926032e-03,3.030000000000000000e+03,9.604864597320556641e+00,1.000000000000000000e+00
2.911775867673450924e-02,1.287773201652128024e-03,3.038000000000000000e+03,9.636826515197753906e+00,3.882156191230294873e-01
2.911144026993433762e-02,1.748923336677358402e-03,3.042000000000000000e+03,9.652869701385498047e+00,1.000000000000000000e+00
2.910368878841207083e-02,1.082734285023619200e-03,3.046000000000000000e+03,9.668758869171142578e+00,1.000000000000000000e+00
2.909419483982722196e-02,9.917711741705189515e-04,3.050000000000000000e+03,9.684576988220214844e+00,1.000000000000000000e+00
2.907154310832466004e-02,4.671768139523803723e-03,3.054000000000000000e+03,9.684576988220214844e+00,1.000000000000000000e+00
2.903519276972556587e-02,2.502691054204580091e-03,3.058000000000000000e+03,9.700423002243041992e+00,1.000000000000000000e+00
2.901174366757987289e-02,3.460702892496576605e-03,3.066000000000000000e+03,9.731678247451782227e+00,1.685770916667200803e-01
2.899185188217469691e-02,3.585926405172126883e-03,3.070000000000000000e+03,9.747663736343383789e+00,1.000000000000000000e+00
2.895474850592362828e-02,9.789786274451097239e-03,3.074000000000000000e+03,9.763288021087646484e+00,1.000000000000000000e+00
2.893368349702766032e-02,3.140707588649380502e-03,3.078000000000000000e+03,9.763787746429443359e+00,1.000000000000000000e+00
2.892333193246350229e-02,1.971224498868704312e-03,3.082000000000000000e+03,9.763787746429443359e+00,1.000000000000000000e+00
2.891108237815220167e-02,1.052755871813380656e-03,3.086000000000000000e+03,9.779529094696044922e+00,1.000000000000000000e+00
2.890168650083903279e-02,1.281160556262628128e-03,3.090000000000000000e+03,9.795330047607421875e+00,1.000000000000000000e+00
2.889218286317364603e-02,1.202293804450296419e-03,3.094000000000000000e+03,9.811255693435668945e+00,1.000000000000000000e+00
2.888886311085579750e-02,1.679999765434268431e-03,3.102000000000000000e+03,9.842891931533813477e+00,2.901402726675295085e-01
2.887825413831179855e-02,4.893228001984952467e-03,3.106000000000000000e+03,9.858849048614501953e+00,1.000000000000000000e+00
2.887007224535129146e-02,2.101842503132140584e-03,3.110000000000000000e+03,9.874662876129150391e+00,1.000000000000000000e+00
2.886538178414477934e-02,5.092469463244465215e-04,3.114000000000000000e+03,9.874662876129150391e+00,1.000000000000000000e+00
2.886328973129272460e-02,6.658794758087610696e-04,3.118000000000000000e+03,9.891336917877197266e+00,1.000000000000000000e+00
2.886164338325175951e-02,7.661400243024849444e-04,3.122000000000000000e+03,9.907024145126342773e+00,1.000000000000000000e+00
2.886034126411786416e-02,7.019898173623706885e-04,3.130000000000000000e+03,9.938982248306274414e+00,1.857682848917313612e-01
2.885185637431949765e-02,9.272057194481066232e-04,3.134000000000000000e+03,9.938982248306274414e+00,1.000000000000000000e+00
2.884675650321250756e-02,6.458487568563874319e-04,3.138000000000000000e+03,9.955170631408691406e+00,1.000000000000000000e+00
2.884095674713012952e-02,4.242795556818034224e-04,3.142000000000000000e+03,9.971465587615966797e+00,1.000000000000000000e+00
2.883537229703477672e-02,7.166603720325678785e-04,3.146000000000000000e+03,9.995718002319335938e+00,1.000000000000000000e+00
2.882843114969026524e-02,9.093062208415911328e-04,3.150000000000000000e+03,1.000497245788574219e+01,1.000000000000000000e+00
2.878366242958340857e-02,3.565731299320882251e-03,3.160000000000000000e+03,1.003727221488952637e+01,8.401076312705467730e-01
2.878194745196609519e-02,4.506784916849721802e-03,3.168000000000000000e+03,1.006876111030578613e+01,1.103849219091790346e-03
2.877177540087631075e-02,5.326232529404251528e-03,3.172000000000000000e+03,1.008476710319519043e+01,1.000000000000000000e+00
2.875278696507201429e-02,5.166371912375462838e-03,3.182000000000000000e+03,1.011861634254455566e+01,5.430607389803142615e-01
2.872385461428542119e-02,1.046925505717024099e-02,3.190000000000000000e+03,1.015095186233520508e+01,5.000000000000000000e-01
2.868144081516211391e-02,4.748460830729864593e-03,3.194000000000000000e+03,1.015140056610107422e+01,1.000000000000000000e+00
2.862708457112916188e-02,4.107486408195273192e-03,3.198000000000000000e+03,1.015140056610107422e+01,1.000000000000000000e+00
2.853646967320114247e-02,6.548119409281458365e-03,3.202000000000000000e+03,1.015509963035583496e+01,1.000000000000000000e+00
2.845661953056628085e-02,5.306360186197092016e-03,3.206000000000000000e+03,1.015603613853454590e+01,1.000000000000000000e+00
2.842058730776714920e-02,2.849471591847778373e-03,3.210000000000000000e+03,1.015603613853454590e+01,1.000000000000000000e+00
2.837463795267517602e-02,4.567844001954830986e-03,3.214000000000000000e+03,1.017358183860778809e+01,1.000000000000000000e+00
2.830618326187521461e-02,3.398424020848477174e-03,3.218000000000000000e+03,1.019093179702758789e+01,1.000000000000000000e+00
2.826304369121563145e-02,3.903387015568226311e-03,3.222000000000000000e+03,1.020547008514404297e+01,1.000000000000000000e+00
2.819917154107858329e-02,3.911365974699563229e-03,3.226000000000000000e+03,1.022177982330322266e+01,1.000000000000000000e+00
2.816938602956659682e-02,2.432254091986512171e-03,3.230000000000000000e+03,1.023760008811950684e+01,1.000000000000000000e+00
2.816245957988435661e-02,1.389027464451675874e-02,3.234000000000000000e+03,1.023760008811950684e+01,1.000000000000000000e+00
2.814171265727106325e-02,4.449054865634606559e-03,3.238000000000000000e+03,1.025351738929748535e+01,1.000000000000000000e+00
2.813413001690731260e-02,1.650093340180352683e-03,3.242000000000000000e+03,1.027269196510314941e+01,1.000000000000000000e+00
2.812544885023543148e-02,1.850690418070515810e-03,3.246000000000000000e+03,1.028543376922607422e+01,1.000000000000000000e+00
2.811857321666589443e-02,1.786518059407879184e-03,3.250000000000000000e+03,1.028543376922607422e+01,1.000000000000000000e+00
2.810159352860405746e-02,2.068359756788262348e-03,3.254000000000000000e+03,1.030127501487731934e+01,1.000000000000000000e+00
2.809044703932657081e-02,3.127357935799077431e-03,3.262000000000000000e+03,1.034104204177856445e+01,3.536396282654726830e-01
2.808592754104462241e-02,2.347775527426751441e-03,3.266000000000000000e+03,1.034104204177856445e+01,1.000000000000000000e+00
2.807508112252336471e-02,9.145242133645857660e-04,3.270000000000000000e+03,1.035666489601135254e+01,1.000000000000000000e+00
2.806948299656520165e-02,1.922060317728149954e-03,3.274000000000000000e+03,1.037240219116210938e+01,1.000000000000000000e+00
2.806403671045980958e-02,2.420508873130768242e-03,3.278000000000000000e+03,1.038846731185913086e+01,1.000000000000000000e+00
2.805739010020268098e-02,1.256360351836815310e-03,3.282000000000000000e+03,1.038846731185913086e+01,1.000000000000000000e+00
2.805266495305817898e-02,5.134682048601438634e-03,3.286000000000000000e+03,1.038846731185913086e+01,1.000000000000000000e+00
2.804344196960465233e-02,2.867972561653050773e-03,3.290000000000000000e+03,1.040558362007141113e+01,1.000000000000000000e+00
2.802220859322854252e-02,1.756052772497243824e-03,3.294000000000000000e+03,1.040558362007141113e+01,1.000000000000000000e+00
2.800503027795721994e-02,4.445039978642696850e-03,3.298000000000000000e+03,1.042148995399475098e+01,1.000000000000000000e+00
2.798422590929041873e-02,5.915855967780858302e-03,3.302000000000000000e+03,1.043931293487548828e+01,1.000000000000000000e+00
2.795127544539703981e-02,7.319218168090537747e-03,3.310000000000000000e+03,1.047434759140014648e+01,4.579425948055859674e-01
2.792517756889762240e-02,2.168492363856367941e-03,3.318000000000000000e+03,1.049559640884399414e+01,3.187870931721084045e-01
2.789609040623135597e-02,2.676249412611483511e-03,3.322000000000000000e+03,1.051156401634216309e+01,1.000000000000000000e+00
2.787768802643453281e-02,1.016625057702386006e-03,3.326000000000000000e+03,1.051921725273132324e+01,1.000000000000000000e+00
2.786857292998339702e-02,9.598425705791322577e-04,3.330000000000000000e+03,1.053500270843505859e+01,1.000000000000000000e+00
2.785010913034051058e-02,6.494177829515831307e-04,3.334000000000000000e+03,1.053500270843505859e+01,1.000000000000000000e+00
2.784560550441783980e-02,2.558392713815321566e-03,3.342000000000000000e+03,1.056866192817687988e+01,4.103538467349858720e-01
2.784111000313422082e-02,1.545001065910821996e-03,3.346000000000000000e+03,1.057276654243469238e+01,1.000000000000000000e+00
2.783755799654066831e-02,6.098863047277542282e-04,3.350000000000000000e+03,1.058855223655700684e+01,1.000000000000000000e+00
2.783635648357126596e-02,5.634262287619913471e-04,3.354000000000000000e+03,1.059516429901123047e+01,1.000000000000000000e+00
2.782925878947004744e-02,6.268467374265884566e-04,3.358000000000000000e+03,1.061188554763793945e+01,1.000000000000000000e+00
2.782375015814349609e-02,1.528474502694876763e-03,3.366000000000000000e+03,1.065244174003601074e+01,3.507419512704665898e-01
2.781669982746232117e-02,4.149812808619188762e-04,3.370000000000000000e+03,1.066896390914916992e+01,1.000000000000000000e+00
2.781521197232405054e-02,4.429084773930505418e-04,3.374000000000000000e+03,1.068560171127319336e+01,1.000000000000000000e+00
2.781298190081546093e-02,1.239903713912827174e-03,3.382000000000000000e+03,1.071892380714416504e+01,2.440409742971820783e-01
2.780655206076660876e-02,7.328604993506758264e-04,3.386000000000000000e+03,1.072849941253662109e+01,1.000000000000000000e+00
2.776106718692040662e-02,3.124682115226125236e-03,3.402000000000000000e+03,1.079185962677001953e+01,1.253715343211494471e+00
2.775856100571487753e-02,2.974695554770263005e-03,3.410000000000000000e+03,1.084140992164611816e+01,1.115231128044575915e-01
2.774721103022739083e-02,7.042287647680459117e-03,3.418000000000000000e+03,1.087839317321777344e+01,3.619073753188692955e-01
2.772830809669336177e-02,4.499469436947166681e-03,3.422000000000000000e+03,1.089968585968017578e+01,1.000000000000000000e+00
2.771714993214999950e-02,2.236398900970434228e-03,3.426000000000000000e+03,1.091568684577941895e+01,1.000000000000000000e+00
2.770160763734082210e-02,1.484877999846735686e-03,3.430000000000000000e+03,1.092425012588500977e+01,1.000000000000000000e+00
2.767855984618809023e-02,1.155000639247598208e-03,3.434000000000000000e+03,1.094020056724548340e+01,1.000000000000000000e+00
2.765348793762895108e-02,1.393197070809711708e-03,3.438000000000000000e+03,1.095583677291870117e+01,1.000000000000000000e+00
2.764154134799527013e-02,3.113471616428511134e-03,3.446000000000000000e+03,1.098817968368530273e+01,3.774963477643578091e-01
2.762695526240904753e-02,7.491162611129817970e-04,3.450000000000000000e+03,1.100339198112487793e+01,1.000000000000000000e+00
2.762326899078546699e-02,4.865656166577125245e-04,3.454000000000000000e+03,1.101916027069091797e+01,1.000000000000000000e+00
2.761777462952005185e-02,9.024739770665040836e-04,3.458000000000000000e+03,1.101916027069091797e+01,1.000000000000000000e+00
2.761339198996721686e-02,1.088261064876903635e-03,3.462000000000000000e+03,1.103500413894653320e+01,1.000000000000000000e+00
2.761235032259730729e-02,6.879960302697958564e-04,3.470000000000000000e+03,1.106849360466003418e+01,1.959939873332758875e-01
2.760915937881863735e-02,7.713536661441771584e-04,3.474000000000000000e+03,1.106849360466003418e+01,1.000000000000000000e+00
2.760762776234119628e-02,5.158955579429808178e-04,3.478000000000000000e+03,1.106849360466003418e+01,1.000000000000000000e+00
2.760625369366403320e-02,3.625830295845577662e-04,3.482000000000000000e+03,1.106849360466003418e+01,1.000000000000000000e+00
2.760467519162103020e-02,3.410605739734726095e-04,3.486000000000000000e+03,1.108427453041076660e+01,1.000000000000000000e+00
2.760141256828027578e-02,3.622952528138736225e-04,3.490000000000000000e+03,1.110039997100830078e+01,1.000000000000000000e+00
2.759673677174839801e-02,4.050796251213650205e-04,3.494000000000000000e+03,1.111140608787536621e+01,1.000000000000000000e+00
2.759369688846411220e-02,1.691805706622464102e-03,3.498000000000000000e+03,1.112703132629394531e+01,1.000000000000000000e+00
2.759006624157262985e-02,4.720016976261003300e-04,3.502000000000000000e+03,1.112703132629394531e+01,1.000000000000000000e+00
2.758817593033036086e-02,2.400174439184479022e-04,3.506000000000000000e+03,1.114280629158020020e+01,1.000000000000000000e+00
2.758649381775441986e-02,3.042848216592489293e-04,3.510000000000000000e+03,1.116230225563049316e+01,1.000000000000000000e+00
2.758287166560379269e-02,9.528129353907352841e-04,3.514000000000000000e+03,1.116730690002441406e+01,1.000000000000000000e+00
2.758038972719733042e-02,1.383508069417010858e-03,3.518000000000000000e+03,1.116730690002441406e+01,1.000000000000000000e+00
2.757706257367630726e-02,8.702601353910133751e-04,3.522000000000000000e+03,1.118335127830505371e+01,1.000000000000000000e+00
2.757630151863951773e-02,4.633942111751403648e-04,3.526000000000000000e+03,1.119922685623168945e+01,1.000000000000000000e+00
2.757538100821666296e-02,4.229966302081191159e-04,3.530000000000000000e+03,1.122020792961120605e+01,1.000000000000000000e+00
2.757415934026538618e-02,7.710382362985389358e-04,3.534000000000000000e+03,1.122132587432861328e+01,1.000000000000000000e+00
2.757228425329283014e-02,9.685996904635720602e-04,3.538000000000000000e+03,1.122132587432861328e+01,1.000000000000000000e+00
2.756971811702463304e-02,6.165283053904395839e-04,3.542000000000000000e+03,1.123694896697998047e+01,1.000000000000000000e+00
2.756867624837213565e-02,1.254397506621424043e-03,3.550000000000000000e+03,1.127110767364501953e+01,2.441435708183519182e-01
2.756690196399220333e-02,4.807479403835058303e-04,3.554000000000000000e+03,1.127110767364501953e+01,1.000000000000000000e+00
2.756539356419583989e-02,5.552346922367912621e-04,3.558000000000000000e+03,1.128674650192260742e+01,1.000000000000000000e+00
2.756420784537953750e-02,8.488055935569302794e-04,3.562000000000000000e+03,1.130237078666687012e+01,1.000000000000000000e+00
2.756182844547253735e-02,1.015844681885972288e-03,3.566000000000000000e+03,1.131225299835205078e+01,1.000000000000000000e+00
2.755757319438960351e-02,5.160489373744630605e-04,3.570000000000000000e+03,1.132880115509033203e+01,1.000000000000000000e+00
2.755623538605571354e-02,1.560940192068282313e-03,3.578000000000000000e+03,1.137769055366516113e+01,2.627609034443035840e-01
2.755439035356550825e-02,4.951488604280283564e-04,3.582000000000000000e+03,1.138789534568786621e+01,1.000000000000000000e+00
2.755363433091843547e-02,4.874443138067814131e-04,3.586000000000000000e+03,1.140392351150512695e+01,1.000000000000000000e+00
2.755240875812309947e-02,9.479634090776108872e-04,3.590000000000000000e+03,1.141958427429199219e+01,1.000000000000000000e+00
2.754975984910275344e-02,1.630932658077554991e-03,3.594000000000000000e+03,1.142728567123413086e+01,1.000000000000000000e+00
2.754519451033272948e-02,2.226948267097240888e-03,3.598000000000000000e+03,1.142728567123413086e+01,1.000000000000000000e+00
2.753891078249883634e-02,1.912027429945328859e-03,3.602000000000000000e+03,1.144290637969970703e+01,1.000000000000000000e+00
2.753760940017224712e-02,3.147189142695950431e-03,3.610000000000000000e+03,1.147476363182067871e+01,2.867379588511914656e-01
2.752609368264390469e-02,1.116017943717086862e-03,3.614000000000000000e+03,1.148777341842651367e+01,1.000000000000000000e+00
2.751314541938879379e-02,3.499463181244039708e-03,3.618000000000000000e+03,1.148777341842651367e+01,1.000000000000000000e+00
2.749895219724581702e-02,8.202929482764789379e-03,3.622000000000000000e+03,1.148777341842651367e+01,1.000000000000000000e+00
2.748349372756278899e-02,8.212031296559011567e-03,3.626000000000000000e+03,1.150452566146850586e+01,1.000000000000000000e+00
2.747495949504703133e-02,3.042235940027673662e-03,3.634000000000000000e+03,1.154728865623474121e+01,2.446960414550942708e-01
2.744724147636041361e-02,3.731914705215910646e-03,3.638000000000000000e+03,1.155134606361389160e+01,1.000000000000000000e+00
2.743960746703811085e-02,3.677657315875891390e-03,3.642000000000000000e+03,1.156736683845520020e+01,1.000000000000000000e+00
2.742411380756453604e-02,1.946412235448694190e-03,3.650000000000000000e+03,1.159923171997070312e+01,4.756419166449553648e-01
2.740132347708535560e-02,1.723809720820322459e-03,3.654000000000000000e+03,1.162097477912902832e+01,1.000000000000000000e+00
2.738990255452936756e-02,1.248094676797739319e-03,3.658000000000000000e+03,1.163038802146911621e+01,1.000000000000000000e+00
2.735671476270680469e-02,8.360053938767113193e-04,3.662000000000000000e+03,1.164622497558593750e+01,1.000000000000000000e+00
2.734148095844095641e-02,1.106561082867969044e-03,3.666000000000000000e+03,1.166202807426452637e+01,1.000000000000000000e+00
2.731210580869421201e-02,3.201882583985999394e-03,3.670000000000000000e+03,1.167826056480407715e+01,1.000000000000000000e+00
2.729518208915946570e-02,4.376490981010230756e-03,3.678000000000000000e+03,1.171018266677856445e+01,1.245754852247983324e-01
2.728457444800815382e-02,5.124139129284977466e-03,3.686000000000000000e+03,1.174172997474670410e+01,1.154647531027828133e-01
2.726533824496506914e-02,4.603049627195134920e-03,3.690000000000000000e+03,1.175735235214233398e+01,1.000000000000000000e+00
2.724744609759043729e-02,2.413342114764746495e-03,3.694000000000000000e+03,1.175735235214233398e+01,1.000000000000000000e+00
2.723052401205448142e-02,1.885275286529067024e-03,3.698000000000000000e+03,1.175735235214233398e+01,1.000000000000000000e+00
2.721928855869890085e-02,5.718784234872308428e-03,3.706000000000000000e+03,1.178880667686462402e+01,2.954150126866198489e-01
2.719071392380728591e-02,2.633084080579216855e-03,3.710000000000000000e+03,1.180475330352783203e+01,1.000000000000000000e+00
2.717072074749692090e-02,1.524393577578061956e-03,3.714000000000000000e+03,1.180475330352783203e+01,1.000000000000000000e+00
2.715309474274294615e-02,1.216543817011420591e-03,3.718000000000000000e+03,1.181127882003784180e+01,1.000000000000000000e+00
2.713903570099077123e-02,1.212997562661519754e-03,3.722000000000000000e+03,1.181140208244323730e+01,1.000000000000000000e+00
2.712230638285054868e-02,9.707083434270501751e-04,3.726000000000000000e+03,1.181390476226806641e+01,1.000000000000000000e+00
2.710608113916473244e-02,2.797496863595360598e-03,3.730000000000000000e+03,1.183117818832397461e+01,1.000000000000000000e+00
2.709781583039601663e-02,1.036092094685584419e-03,3.734000000000000000e+03,1.184716796875000000e+01,1.000000000000000000e+00
2.709367552358100256e-02,6.059922163816606035e-04,3.738000000000000000e+03,1.186315417289733887e+01,1.000000000000000000e+00
2.709118368355682011e-02,8.924811930960602820e-04,3.742000000000000000e+03,1.187142848968505859e+01,1.000000000000000000e+00
2.708109750734391183e-02,2.595941295236119887e-03,3.746000000000000000e+03,1.188705968856811523e+01,1.000000000000000000e+00
2.707328448137738888e-02,1.367752918897905757e-03,3.750000000000000000e+03,1.190280365943908691e+01,1.000000000000000000e+00
2.706713233026900381e-02,7.430150698746448672e-03,3.754000000000000000e+03,1.190280365943908691e+01,1.000000000000000000e+00
2.705371237865004941e-02,1.530313494594021063e-03,3.758000000000000000e+03,1.191903829574584961e+01,1.000000000000000000e+00
2.705105675677138555e-02,1.126719262483690583e-03,3.762000000000000000e+03,1.193456029891967773e+01,1.000000000000000000e+00
2.704893194030421819e-02,1.209767183090295576e-03,3.766000000000000000e+03,1.195035696029663086e+01,1.000000000000000000e+00
2.703374007736066703e-02,1.237753386034372077e-03,3.770000000000000000e+03,1.196601819992065430e+01,1.000000000000000000e+00
2.701050898443761727e-02,1.141632171202632646e-03,3.774000000000000000e+03,1.198242211341857910e+01,1.000000000000000000e+00
2.700570047810659652e-02,3.032403041784089565e-03,3.778000000000000000e+03,1.200417017936706543e+01,1.000000000000000000e+00
2.698846440636148633e-02,2.520453351561786817e-03,3.782000000000000000e+03,1.201025056838989258e+01,1.000000000000000000e+00
2.696068154358185684e-02,1.958826883854754893e-03,3.790000000000000000e+03,1.204002261161804199e+01,4.111999697755107652e-01
2.694881074963826131e-02,1.609292734213503160e-03,3.794000000000000000e+03,1.205669331550598145e+01,1.000000000000000000e+00
2.694435088670275869e-02,2.276292310569859832e-03,3.802000000000000000e+03,1.208553624153137207e+01,3.646903084953956320e-01
2.694009823511640464e-02,3.231102465436966331e-03,3.810000000000000000e+03,1.211741089820861816e+01,2.171230696766297541e-01
2.693419378583443088e-02,1.573665508550941942e-03,3.814000000000000000e+03,1.213330054283142090e+01,1.000000000000000000e+00
2.692775622752839604e-02,1.256172807481764240e-03,3.818000000000000000e+03,1.213330054283142090e+01,1.000000000000000000e+00
2.692448399807848697e-02,1.065892475588690750e-03,3.822000000000000000e+03,1.214913797378540039e+01,1.000000000000000000e+00
2.691993301245791670e-02,2.504426474608767352e-03,3.830000000000000000e+03,1.217596983909606934e+01,4.299648589976462487e-01
2.690680870631007027e-02,2.336044869070635129e-03,3.834000000000000000e+03,1.219177389144897461e+01,1.000000000000000000e+00
2.688545954977478863e-02,3.901929854014439189e-03,3.838000000000000000e+03,1.220758390426635742e+01,1.000000000000000000e+00
2.686005196054001495e-02,5.280713927359887913e-03,3.842000000000000000e+03,1.222470521926879883e+01,1.000000000000000000e+00
2.680912614574713915e-02,4.084567634338945839e-03,3.846000000000000000e+03,1.223434114456176758e+01,1.000000000000000000e+00
2.678436961757286322e-02,1.344398677760971165e-03,3.850000000000000000e+03,1.225241780281066895e+01,1.000000000000000000e+00
2.677274338300061202e-02,1.409620265108772058e-03,3.854000000000000000e+03,1.225241780281066895e+01,1.000000000000000000e+00
2.674026124735987345e-02,2.253653364526710893e-03,3.858000000000000000e+03,1.225268459320068359e+01,1.000000000000000000e+00
2.673583789720141227e-02,2.117711971862563936e-03,3.866000000000000000e+03,1.228462290763854980e+01,3.075649220014496921e-01
2.673229187442017693e-02,7.566656968656943882e-04,3.870000000000000000e+03,1.230103778839111328e+01,1.000000000000000000e+00
2.673099889630816545e-02,9.501072056591712816e-04,3.874000000000000000e+03,1.231670093536376953e+01,1.000000000000000000e+00
2.672838269874141734e-02,1.360578029117297423e-03,3.878000000000000000e+03,1.233252191543579102e+01,1.000000000000000000e+00
2.672314189845189161e-02,1.419636887581567000e-03,3.882000000000000000e+03,1.234815478324890137e+01,1.000000000000000000e+00
2.671071417144633975e-02,2.915168721810547196e-03,3.886000000000000000e+03,1.234815478324890137e+01,1.000000000000000000e+00
2.669933123532286512e-02,9.139131930979637556e-04,3.890000000000000000e+03,1.234815478324890137e+01,1.000000000000000000e+00
2.669446914758979994e-02,8.379635239985789566e-04,3.894000000000000000e+03,1.234815478324890137e+01,1.000000000000000000e+00
2.668727625884559709e-02,1.380222031669913613e-03,3.898000000000000000e+03,1.234815478324890137e+01,1.000000000000000000e+00
2.667724117045305182e-02,1.766324453975781552e-03,3.902000000000000000e+03,1.236405587196350098e+01,1.000000000000000000e+00
2.660351660858104733e-02,7.457399660247073132e-03,3.908000000000000000e+03,1.237983584403991699e+01,2.000000000000000000e+00
2.659010218448490739e-02,6.235999900409050153e-03,3.916000000000000000e+03,1.241215991973876953e+01,1.742319027263520281e-01
2.654638683607072128e-02,4.504198759009288636e-03,3.920000000000000000e+03,1.241215991973876953e+01,1.000000000000000000e+00
2.653345255717924275e-02,1.058222024209154108e-02,3.934000000000000000e+03,1.247669982910156250e+01,5.252931277847060210e-02
2.646751028768640560e-02,3.613996746387887222e-03,3.938000000000000000e+03,1.249261212348937988e+01,1.000000000000000000e+00
2.645126412146342129e-02,2.188244287835191659e-03,3.942000000000000000e+03,1.250854730606079102e+01,1.000000000000000000e+00
2.643794366702889934e-02,3.852870095375680436e-03,3.946000000000000000e+03,1.252452063560485840e+01,1.000000000000000000e+00
2.641681914762622832e-02,4.555888235916762813e-03,3.950000000000000000e+03,1.253459954261779785e+01,1.000000000000000000e+00
2.639507315085815736e-02,1.077951781425573116e-02,3.958000000000000000e+03,1.256644558906555176e+01,4.660575407873923659e-01
2.635139424126425531e-02,6.091519330047240506e-03,3.962000000000000000e+03,1.258256769180297852e+01,1.000000000000000000e+00
2.632036559458431763e-02,2.035168334217085824e-03,3.966000000000000000e+03,1.259855270385742188e+01,1.000000000000000000e+00
2.630619616180046236e-02,2.162715179142641209e-03,3.970000000000000000e+03,1.262400197982788086e+01,1.000000000000000000e+00
2.629350775330495729e-02,2.842609289604148236e-03,3.974000000000000000e+03,1.262400197982788086e+01,1.000000000000000000e+00
2.625107610053945342e-02,3.968849513097125539e-03,3.978000000000000000e+03,1.262400197982788086e+01,1.000000000000000000e+00
2.620826302661475801e-02,8.452360079450554550e-03,3.992000000000000000e+03,1.268663263320922852e+01,6.303350639705418423e-02
2.619033220260047479e-02,8.919973757246745655e-03,4.000000000000000000e+03,1.271833395957946777e+01,2.099124531805851568e-02
2.614944214402454073e-02,1.611061928848068342e-02,4.008000000000000000e+03,1.274977421760559082e+01,3.577588172624760476e-01
2.611454116718360877e-02,3.994252051556779030e-03,4.012000000000000000e+03,1.276663088798522949e+01,1.000000000000000000e+00
2.606682157697323005e-02,5.551953012671651151e-03,4.016000000000000000e+03,1.277925324440002441e+01,1.000000000000000000e+00
2.603881023191535055e-02,2.866553795445878853e-03,4.020000000000000000e+03,1.278678631782531738e+01,1.000000000000000000e+00
2.603106914099711719e-02,2.747675102064695007e-03,4.024000000000000000e+03,1.280423593521118164e+01,1.000000000000000000e+00
2.597958030217443343e-02,2.460657283343779637e-03,4.028000000000000000e+03,1.280423593521118164e+01,1.000000000000000000e+00
2.595169733152020985e-02,2.072499598884266180e-03,4.032000000000000000e+03,1.281332182884216309e+01,1.000000000000000000e+00
2.591881019157882271e-02,1.448020048163292097e-03,4.036000000000000000e+03,1.281332182884216309e+01,1.000000000000000000e+00
2.591137670869578247e-02,8.165667230878914445e-04,4.040000000000000000e+03,1.281332182884216309e+01,1.000000000000000000e+00
2.590555960175077929e-02,8.461939507145418895e-04,4.044000000000000000e+03,1.282892823219299316e+01,1.000000000000000000e+00
2.589973063555811583e-02,2.468827195487713951e-03,4.048000000000000000e+03,1.284515213966369629e+01,1.000000000000000000e+00
2.589481397515569841e-02,6.597867457067011290e-04,4.052000000000000000e+03,1.286446475982666016e+01,1.000000000000000000e+00
2.589206641290851471e-02,6.109270310747954473e-04,4.056000000000000000e+03,1.287690520286560059e+01,1.000000000000000000e+00
2.588954661868324292e-02,2.858197749340485750e-03,4.064000000000000000e+03,1.291881585121154785e+01,3.393167742475888815e-01
2.588632855713507777e-02,1.761884012345410087e-03,4.068000000000000000e+03,1.293507194519042969e+01,1.000000000000000000e+00
2.588221036899333860e-02,5.870725636552698171e-04,4.072000000000000000e+03,1.295133781433105469e+01,1.000000000000000000e+00
2.587920900004786473e-02,7.472196924375618544e-04,4.076000000000000000e+03,1.295885515213012695e+01,1.000000000000000000e+00
2.587554015786000527e-02,8.880962474350498825e-04,4.080000000000000000e+03,1.297074651718139648e+01,1.000000000000000000e+00
2.587045263205722812e-02,1.082370225905168303e-03,4.084000000000000000e+03,1.298666214942932129e+01,1.000000000000000000e+00
2.586580306860069775e-02,1.174907193544963467e-03,4.092000000000000000e+03,1.301846718788146973e+01,3.871101043724750612e-01
2.586024834005150319e-02,1.036246446956795575e-03,4.096000000000000000e+03,1.303355765342712402e+01,1.000000000000000000e+00
2.585688486704298961e-02,1.522019872323100362e-03,4.100000000000000000e+03,1.304923033714294434e+01,1.000000000000000000e+00
2.585579546581585897e-02,2.577693192615373129e-03,4.104000000000000000e+03,1.306514072418212891e+01,1.000000000000000000e+00
2.584943534877754551e-02,3.792139928530423375e-04,4.108000000000000000e+03,1.308111000061035156e+01,1.000000000000000000e+00
2.584874552205232087e-02,5.177032200068279683e-04,4.112000000000000000e+03,1.309701514244079590e+01,1.000000000000000000e+00
2.584812989398386010e-02,1.105779216192386352e-03,4.116000000000000000e+03,1.311286902427673340e+01,1.000000000000000000e+00
2.584705861561249762e-02,3.941357212494944751e-04,4.120000000000000000e+03,1.311590027809143066e+01,1.000000000000000000e+00
2.584597853930822170e-02,4.371258101637533720e-04,4.124000000000000000e+03,1.311590027809143066e+01,1.000000000000000000e+00
2.584234073714792093e-02,7.392396268027661994e-04,4.128000000000000000e+03,1.313165879249572754e+01,1.000000000000000000e+00
2.583733300477322400e-02,8.167935874638132835e-04,4.132000000000000000e+03,1.314752459526062012e+01,1.000000000000000000e+00
2.583447805507995548e-02,7.743487247119753333e-04,4.140000000000000000e+03,1.318747997283935547e+01,2.983371470127545999e-01
2.582298156726870256e-02,1.598539984550822546e-03,4.144000000000000000e+03,1.319767260551452637e+01,1.000000000000000000e+00
2.581731727847975250e-02,6.296477717050822124e-04,4.148000000000000000e+03,1.321359157562255859e+01,1.000000000000000000e+00
2.581204543865690121e-02,8.034709987793618724e-04,4.152000000000000000e+03,1.322949051856994629e+01,1.000000000000000000e+00
2.580921627810224203e-02,7.623449693302051643e-04,4.156000000000000000e+03,1.324556565284729004e+01,1.000000000000000000e+00
2.580605778051740795e-02,3.620035080836271884e-03,4.170000000000000000e+03,1.330559134483337402e+01,1.419757616104150855e-01
2.579265161722820235e-02,2.685860372568401894e-03,4.174000000000000000e+03,1.330742669105529785e+01,1.000000000000000000e+00
2.577990291115941912e-02,2.409756200700644783e-03,4.224000000000000000e+03,1.350444483757019043e+01,5.864940250924144394e-02
2.577621639115326713e-02,2.529173717949881415e-03,4.250000000000000000e+03,1.360533857345581055e+01,9.812298545091358015e-03
2.576260157212455562e-02,4.283974358908964469e-03,4.258000000000000000e+03,1.363629698753356934e+01,2.717431655770919940e-01
2.574889611933277658e-02,8.530618434181704707e-03,4.262000000000000000e+03,1.365195250511169434e+01,1.000000000000000000e+00
2.572555973679507835e-02,8.803330449265737295e-03,4.266000000000000000e+03,1.366808009147644043e+01,1.000000000000000000e+00
2.571711934195368074e-02,5.900298817954703970e-03,4.274000000000000000e+03,1.370006394386291504e+01,1.973578197489688213e-01
2.570424353867010667e-02,4.207794611908704206e-03,4.278000000000000000e+03,1.371171426773071289e+01,1.000000000000000000e+00
2.559950823711956008e-02,4.309967593736615914e-03,4.282000000000000000e+03,1.372894906997680664e+01,1.000000000000000000e+00
2.551661871499273648e-02,5.292983331908709954e-03,4.292000000000000000e+03,1.375133895874023438e+01,6.207235679637511661e-01
2.541944558603833129e-02,6.262540762393873327e-03,4.296000000000000000e+03,1.376770639419555664e+01,1.000000000000000000e+00
2.532084657192512633e-02,3.779770928732255168e-03,4.300000000000000000e+03,1.378272438049316406e+01,1.000000000000000000e+00
2.527738900740380407e-02,1.955056701651048615e-03,4.304000000000000000e+03,1.379980349540710449e+01,1.000000000000000000e+00
2.523266415439655991e-02,1.875933615051577578e-03,4.308000000000000000e+03,1.381621432304382324e+01,1.000000000000000000e+00
2.514821791359791309e-02,4.051561435471556782e-03,4.312000000000000000e+03,1.383816742897033691e+01,1.000000000000000000e+00
2.513790884202245224e-02,5.400621714861406596e-03,4.320000000000000000e+03,1.387693023681640625e+01,3.566859587869701809e-01
2.511916901902512544e-02,4.181775784120767003e-03,4.324000000000000000e+03,1.387693023681640625e+01,1.000000000000000000e+00
2.508471478527129692e-02,1.992580322091356930e-03,4.328000000000000000e+03,1.389264583587646484e+01,1.000000000000000000e+00
2.506135738773723060e-02,2.019999155290389242e-03,4.332000000000000000e+03,1.390826749801635742e+01,1.000000000000000000e+00
2.504815799311885943e-02,4.310700297259122474e-03,4.340000000000000000e+03,1.394023799896240234e+01,1.897509164566671958e-01
2.500582251184262084e-02,2.446501097178724066e-03,4.344000000000000000e+03,1.394023799896240234e+01,1.000000000000000000e+00
2.497028919494848412e-02,4.945572931682335957e-03,4.354000000000000000e+03,1.397150230407714844e+01,5.620630952923589829e-01
2.494006140624512383e-02,1.943975978341235195e-03,4.358000000000000000e+03,1.397233867645263672e+01,1.000000000000000000e+00
2.491742827246700570e-02,1.791546572601999867e-03,4.362000000000000000e+03,1.397233867645263672e+01,1.000000000000000000e+00
2.489544650697902636e-02,1.133204698323653529e-03,4.366000000000000000e+03,1.397648072242736816e+01,1.000000000000000000e+00
2.489144282641609501e-02,3.398030480693059376e-03,4.370000000000000000e+03,1.399221467971801758e+01,1.000000000000000000e+00
2.488260186788966363e-02,4.055030587406926318e-03,4.378000000000000000e+03,1.402360177040100098e+01,4.346443498950637307e-01
2.487317526126647110e-02,1.184023667988097321e-03,4.382000000000000000e+03,1.402360177040100098e+01,1.000000000000000000e+00
2.487064289054630867e-02,9.020501239781637251e-04,4.386000000000000000e+03,1.402761411666870117e+01,1.000000000000000000e+00
2.486078516856159853e-02,6.708044282514866782e-04,4.390000000000000000e+03,1.402761411666870117e+01,1.000000000000000000e+00
2.484985222485734668e-02,1.228814033558805422e-03,4.394000000000000000e+03,1.404346561431884766e+01,1.000000000000000000e+00
2.483928944677812889e-02,1.191025902255635508e-03,4.398000000000000000e+03,1.406129765510559082e+01,1.000000000000000000e+00
2.483663068775990301e-02,2.413889402067774265e-03,4.406000000000000000e+03,1.410051918029785156e+01,2.312666523799318252e-01
2.482784356578483093e-02,7.243035384295920705e-04,4.410000000000000000e+03,1.411614608764648438e+01,1.000000000000000000e+00
2.482534972883741059e-02,3.624542055347577344e-04,4.414000000000000000e+03,1.413176918029785156e+01,1.000000000000000000e+00
2.482407251619980076e-02,4.449498923336468997e-04,4.418000000000000000e+03,1.414739227294921875e+01,1.000000000000000000e+00
2.482181262716756653e-02,5.111844825220447034e-04,4.422000000000000000e+03,1.415741086006164551e+01,1.000000000000000000e+00
2.482000428431420033e-02,2.666892819725335921e-03,4.430000000000000000e+03,1.419527602195739746e+01,3.787787218007518941e-01
2.481499221731845589e-02,1.246875637967554806e-03,4.434000000000000000e+03,1.421128249168395996e+01,1.000000000000000000e+00
2.481202191907160015e-02,4.525140358713930933e-04,4.438000000000000000e+03,1.422712206840515137e+01,1.000000000000000000e+00
2.481048460483437426e-02,4.453931824148968095e-04,4.442000000000000000e+03,1.424312210083007812e+01,1.000000000000000000e+00
2.480950791893448207e-02,4.905791168846696882e-04,4.446000000000000000e+03,1.425905156135559082e+01,1.000000000000000000e+00
2.480611977293756612e-02,5.203814871981563743e-04,4.450000000000000000e+03,1.425905156135559082e+01,1.000000000000000000e+00
2.480435739494962072e-02,1.021427894397100317e-03,4.458000000000000000e+03,1.429207968711853027e+01,3.887397418785407677e-01
2.480051186863774931e-02,3.871721181739101909e-04,4.462000000000000000e+03,1.430841135978698730e+01,1.000000000000000000e+00
2.479907392219803455e-02,3.874667428774368591e-04,4.466000000000000000e+03,1.432408380508422852e+01,1.000000000000000000e+00
2.479630929656989613e-02,4.560437973079336485e-04,4.470000000000000000e+03,1.434186744689941406e+01,1.000000000000000000e+00
2.479337992993348172e-02,5.568402810027329791e-04,4.474000000000000000e+03,1.435973358154296875e+01,1.000000000000000000e+00
2.478968278681466936e-02,2.574961332795638880e-03,4.478000000000000000e+03,1.435973358154296875e+01,1.000000000000000000e+00
2.478594190213414400e-02,7.577631674877644908e-04,4.482000000000000000e+03,1.435973358154296875e+01,1.000000000000000000e+00
2.478511270848897385e-02,3.938736252296975385e-04,4.486000000000000000e+03,1.437561535835266113e+01,1.000000000000000000e+00
2.478422670210419371e-02,3.181536444135909581e-04,4.490000000000000000e+03,1.439150357246398926e+01,1.000000000000000000e+00
2.478281429628254040e-02,4.663408637496412393e-04,4.494000000000000000e+03,1.439802145957946777e+01,1.000000000000000000e+00
2.478019439636475890e-02,6.203204804535573068e-04,4.498000000000000000e+03,1.441471862792968750e+01,1.000000000000000000e+00
2.477670746095252119e-02,4.748159625672165938e-04,4.502000000000000000e+03,1.443629622459411621e+01,1.000000000000000000e+00
2.477494200325802698e-02,6.485175529854430654e-04,4.512000000000000000e+03,1.447505259513854980e+01,5.233654033222935320e-01
2.477060206521220984e-02,5.334155540056807147e-04,4.520000000000000000e+03,1.450646924972534180e+01,3.366514356892844617e-01
2.476776628078063494e-02,4.241347482596257031e-04,4.524000000000000000e+03,1.452216315269470215e+01,1.000000000000000000e+00
2.476151928916637407e-02,3.790547712833531907e-04,4.528000000000000000e+03,1.454003787040710449e+01,1.000000000000000000e+00
2.476105032557168739e-02,1.013173455902258895e-03,4.542000000000000000e+03,1.460564398765563965e+01,6.741630583854851810e-02
2.475823802055474032e-02,4.131457667125268711e-04,4.546000000000000000e+03,1.462132120132446289e+01,1.000000000000000000e+00
2.475699014798479411e-02,3.345513589086063829e-04,4.550000000000000000e+03,1.462132120132446289e+01,1.000000000000000000e+00
2.475553001544118781e-02,7.934049257433174480e-04,4.554000000000000000e+03,1.463694429397583008e+01,1.000000000000000000e+00
2.475427198053360353e-02,3.417589119457189214e-04,4.558000000000000000e+03,1.464521098136901855e+01,1.000000000000000000e+00
2.475211150386592493e-02,6.313907842096977332e-04,4.562000000000000000e+03,1.466117286682128906e+01,1.000000000000000000e+00
2.475063283534753925e-02,6.909626653017979627e-04,4.566000000000000000e+03,1.467693877220153809e+01,1.000000000000000000e+00
2.467758276736190318e-02,8.676830665456797265e-03,4.592000000000000000e+03,1.478240442276000977e+01,5.043706770714004861e+00
2.467722182922723467e-02,8.592366473679020206e-03,4.600000000000000000e+03,1.482005739212036133e+01,1.902056820303643647e-03
2.464665532536752107e-02,6.010661680295582496e-03,4.604000000000000000e+03,1.483579087257385254e+01,1.000000000000000000e+00
2.460814693235187714e-02,3.180552215155337242e-03,4.608000000000000000e+03,1.485162281990051270e+01,1.000000000000000000e+00
2.459674298504777729e-02,1.674213776092111283e-03,4.612000000000000000e+03,1.486745142936706543e+01,1.000000000000000000e+00
2.458921454580125995e-02,1.489844109905596060e-03,4.616000000000000000e+03,1.486891961097717285e+01,1.000000000000000000e+00
2.457098926846055381e-02,3.582939819222683876e-03,4.620000000000000000e+03,1.487792801856994629e+01,1.000000000000000000e+00
2.455070934760868531e-02,2.916218496515321848e-03,4.624000000000000000e+03,1.487792801856994629e+01,1.000000000000000000e+00
2.454443182886227592e-02,1.789319968830216942e-03,4.628000000000000000e+03,1.489517283439636230e+01,1.000000000000000000e+00
2.454015055961981245e-02,7.871459135078694462e-04,4.632000000000000000e+03,1.489517283439636230e+01,1.000000000000000000e+00
2.453711550784364384e-02,8.557131532365840369e-04,4.636000000000000000e+03,1.491177320480346680e+01,1.000000000000000000e+00
2.453238769842174677e-02,1.587899419971312972e-03,4.640000000000000000e+03,1.491177320480346680e+01,1.000000000000000000e+00
2.452329005557383340e-02,1.841689126847022772e-03,4.644000000000000000e+03,1.492501473426818848e+01,1.000000000000000000e+00
2.444707594786299856e-02,3.555801803775443266e-03,4.660000000000000000e+03,1.499090576171875000e+01,1.429111518837749006e+00
2.444073845219892419e-02,4.264799313155064053e-03,4.668000000000000000e+03,1.501809239387512207e+01,8.788063459105910358e-02
2.438103647550975486e-02,5.599493282817946671e-03,4.672000000000000000e+03,1.501859211921691895e+01,1.000000000000000000e+00
2.431493703329797029e-02,1.386399469904977047e-02,4.676000000000000000e+03,1.501859211921691895e+01,1.000000000000000000e+00
2.427258772078802473e-02,2.386610273133145388e-03,4.680000000000000000e+03,1.503526043891906738e+01,1.000000000000000000e+00
2.426661029507325151e-02,2.272227905778609596e-03,4.684000000000000000e+03,1.505035638809204102e+01,1.000000000000000000e+00
2.425494249693719087e-02,2.792647659046809845e-03,4.692000000000000000e+03,1.509937882423400879e+01,3.269210251843855941e-01
2.422807596376085407e-02,1.972110909146966920e-03,4.696000000000000000e+03,1.511500763893127441e+01,1.000000000000000000e+00
2.418908026423783469e-02,1.412916323832739442e-03,4.700000000000000000e+03,1.513720035552978516e+01,1.000000000000000000e+00
2.416542688165336863e-02,1.199004312583357027e-03,4.704000000000000000e+03,1.514588522911071777e+01,1.000000000000000000e+00
2.415912900263852275e-02,2.270683550908116338e-03,4.712000000000000000e+03,1.517769074440002441e+01,2.959564105134984136e-01
2.414684909897924295e-02,9.731415322093960865e-04,4.716000000000000000e+03,1.517800569534301758e+01,1.000000000000000000e+00
2.413997318631652678e-02,3.900002146029342659e-04,4.720000000000000000e+03,1.518193435668945312e+01,1.000000000000000000e+00
2.413730290096129105e-02,8.014019045038294538e-04,4.724000000000000000e+03,1.519997262954711914e+01,1.000000000000000000e+00
2.413605665356010482e-02,4.840669825235690790e-04,4.728000000000000000e+03,1.521590256690979004e+01,1.000000000000000000e+00
2.413548141788011622e-02,1.429301752534269934e-03,4.732000000000000000e+03,1.521590256690979004e+01,1.000000000000000000e+00
2.413479458547916276e-02,7.367899368826164724e-04,4.736000000000000000e+03,1.521590256690979004e+01,1.000000000000000000e+00
2.413406306435734311e-02,3.492266538022486752e-04,4.740000000000000000e+03,1.523165035247802734e+01,1.000000000000000000e+00
2.413354097983681779e-02,6.623833703669015395e-04,4.744000000000000000e+03,1.524982070922851562e+01,1.000000000000000000e+00
2.413277642848866977e-02,9.249069740027816107e-04,4.748000000000000000e+03,1.526898932456970215e+01,1.000000000000000000e+00
2.413103354685915136e-02,1.161559010298643391e-03,4.752000000000000000e+03,1.528120374679565430e+01,1.000000000000000000e+00
2.412814309857186715e-02,6.170613864314284346e-04,4.756000000000000000e+03,1.528120374679565430e+01,1.000000000000000000e+00
2.412493282781568230e-02,4.891787183360757872e-04,4.760000000000000000e+03,1.528120374679565430e+01,1.000000000000000000e+00
2.411776008088610881e-02,3.222758241733518123e-04,4.764000000000000000e+03,1.528120374679565430e+01,1.000000000000000000e+00
2.411158408924946386e-02,7.627776465005223520e-04,4.768000000000000000e+03,1.528672432899475098e+01,1.000000000000000000e+00
2.410849489840850499e-02,7.040934104364143841e-04,4.772000000000000000e+03,1.530287432670593262e+01,1.000000000000000000e+00
2.410708250558970048e-02,2.338011360370958851e-03,4.786000000000000000e+03,1.536727428436279297e+01,5.401437196755473624e-02
2.410285314433078738e-02,1.699585539595535990e-03,4.790000000000000000e+03,1.538286519050598145e+01,1.000000000000000000e+00
2.408292161269215761e-02,3.234417950585429229e-03,4.794000000000000000e+03,1.539861512184143066e+01,1.000000000000000000e+00
2.407902322759612745e-02,5.687044191481947959e-03,4.802000000000000000e+03,1.543160271644592285e+01,2.531021061117458837e-01
2.406286696848777829e-02,6.136672519943139892e-03,4.806000000000000000e+03,1.544723439216613770e+01,1.000000000000000000e+00
2.405000627361726998e-02,6.733894213009639258e-03,4.814000000000000000e+03,1.548013329505920410e+01,1.087169723808223409e-01
2.403622704831243073e-02,1.268168528131850825e-02,4.828000000000000000e+03,1.552892446517944336e+01,9.363694272556452591e-02
2.398529535902061902e-02,5.773943534097497263e-03,4.832000000000000000e+03,1.552942943572998047e+01,1.000000000000000000e+00
2.396336774789684446e-02,3.525448629999724734e-03,4.836000000000000000e+03,1.554521036148071289e+01,1.000000000000000000e+00
2.395154419057478681e-02,1.264260958527261159e-03,4.840000000000000000e+03,1.556262326240539551e+01,1.000000000000000000e+00
2.394193837302843048e-02,1.306575340732333982e-03,4.844000000000000000e+03,1.557856273651123047e+01,1.000000000000000000e+00
2.393512849675982074e-02,9.261074683434509505e-04,4.848000000000000000e+03,1.560162663459777832e+01,1.000000000000000000e+00
2.392965144093790048e-02,2.191516791562207831e-03,4.852000000000000000e+03,1.560722517967224121e+01,1.000000000000000000e+00
2.392063603812533135e-02,7.400515757865417429e-04,4.856000000000000000e+03,1.560722517967224121e+01,1.000000000000000000e+00
2.391732394409661414e-02,6.345756890271202601e-04,4.860000000000000000e+03,1.562315058708190918e+01,1.000000000000000000e+00
2.391113145372325208e-02,4.511676206518630593e-04,4.864000000000000000e+03,1.563942122459411621e+01,1.000000000000000000e+00
2.390325130865360651e-02,3.615360551709783841e-04,4.868000000000000000e+03,1.565505862236022949e+01,1.000000000000000000e+00
2.390227987423109227e-02,1.389523039940058352e-03,4.876000000000000000e+03,1.568695259094238281e+01,1.723111029609213363e-01
2.389744555431689427e-02,3.709114761683165009e-04,4.880000000000000000e+03,1.570280098915100098e+01,1.000000000000000000e+00
2.389563926981432690e-02,3.464391286873597943e-04,4.884000000000000000e+03,1.571937489509582520e+01,1.000000000000000000e+00
2.389401030482272981e-02,4.127743329082530772e-04,4.888000000000000000e+03,1.573519849777221680e+01,1.000000000000000000e+00
2.389290465404322189e-02,6.743053557213234258e-04,4.896000000000000000e+03,1.578255653381347656e+01,2.622154851404934206e-01
2.388976330366280806e-02,5.215267384951234727e-04,4.900000000000000000e+03,1.579833388328552246e+01,1.000000000000000000e+00
2.388354000774426528e-02,5.639761454359566760e-04,4.904000000000000000e+03,1.581412720680236816e+01,1.000000000000000000e+00
2.383702922673797131e-02,2.366559742528040640e-03,4.912000000000000000e+03,1.585115814208984375e+01,4.292918819626704297e-01
2.383670660559872312e-02,2.402971631649932719e-03,4.920000000000000000e+03,1.588600492477416992e+01,7.658863944909333199e-04
2.382688587877746650e-02,2.365583587699903595e-03,4.924000000000000000e+03,1.590193104743957520e+01,1.000000000000000000e+00
2.382051524010332655e-02,3.772966771437047916e-03,4.938000000000000000e+03,1.595453381538391113e+01,9.529293720842003934e-02
2.380487155695032789e-02,2.058249978433695018e-03,4.942000000000000000e+03,1.595453381538391113e+01,1.000000000000000000e+00
2.378739255866560084e-02,2.046218385547998297e-03,4.946000000000000000e+03,1.595453381538391113e+01,1.000000000000000000e+00
2.378379174148577413e-02,6.145632200051568891e-03,4.954000000000000000e+03,1.598633384704589844e+01,2.471959727586521272e-01
2.377307681888920360e-02,3.054903089223318276e-03,4.958000000000000000e+03,1.598911476135253906e+01,1.000000000000000000e+00
2.376282677877123578e-02,1.505088995498027240e-03,4.962000000000000000e+03,1.598911476135253906e+01,1.000000000000000000e+00
2.375023279549669589e-02,2.390402785378424426e-03,4.966000000000000000e+03,1.598911476135253906e+01,1.000000000000000000e+00
2.374103668793948671e-02,2.663516463105153505e-03,4.970000000000000000e+03,1.600619697570800781e+01,1.000000000000000000e+00
2.372049100384962181e-02,1.173030395693921242e-03,4.974000000000000000e+03,1.601592612266540527e+01,1.000000000000000000e+00
2.370878404483162116e-02,6.704993896008337641e-04,4.978000000000000000e+03,1.603155231475830078e+01,1.000000000000000000e+00
2.370118835489933712e-02,8.429230640343309856e-04,4.982000000000000000e+03,1.604717683792114258e+01,1.000000000000000000e+00
2.369206279031519854e-02,5.315932737233211537e-04,4.986000000000000000e+03,1.606279945373535156e+01,1.000000000000000000e+00
2.369096024123239566e-02,4.904464199811807597e-04,5.000000000000000000e+03,1.612312459945678711e+01,1.067953625771818071e-01
2.368510367537170550e-02,5.031011382607635625e-04,5.004000000000000000e+03,1.613888502120971680e+01,1.000000000000000000e+00
2.368433262424764554e-02,1.855917261946846922e-03,5.018000000000000000e+03,1.620362877845764160e+01,4.519872621517473377e-02
2.368123405520484656e-02,9.436260384317353683e-04,5.022000000000000000e+03,1.621953511238098145e+01,1.000000000000000000e+00
2.367806584106906323e-02,6.495091523042739474e-04,5.026000000000000000e+03,1.623545074462890625e+01,1.000000000000000000e+00
2.367552668370831448e-02,1.187718639612878437e-03,5.030000000000000000e+03,1.624009275436401367e+01,1.000000000000000000e+00
2.367161142794446671e-02,1.511159008019486100e-03,5.034000000000000000e+03,1.624009275436401367e+01,1.000000000000000000e+00
2.365177361673825862e-02,2.355145560763836736e-03,5.040000000000000000e+03,1.625589132308959961e+01,2.000000000000000000e+00
2.365021571567140976e-02,2.404565540425502093e-03,5.066000000000000000e+03,1.637962841987609863e+01,8.688033197774891470e-03
2.363858373716386935e-02,2.714582833277661388e-03,5.074000000000000000e+03,1.641313791275024414e+01,3.720125914970215941e-01
2.361879043368122003e-02,3.343972572574865302e-03,5.078000000000000000e+03,1.642846369743347168e+01,1.000000000000000000e+00
2.356674933778279274e-02,1.002528075798664320e-02,5.088000000000000000e+03,1.646233963966369629e+01,5.872345381246398821e-01
2.354797770752607364e-02,2.316783423185131245e-03,5.096000000000000000e+03,1.649494338035583496e+01,4.080759099693616054e-01
2.354152400563106276e-02,2.785738144706375197e-03,5.100000000000000000e+03,1.651086759567260742e+01,1.000000000000000000e+00
2.353561833505385392e-02,1.183000358567496899e-02,5.104000000000000000e+03,1.651871848106384277e+01,1.000000000000000000e+00
2.350339069479531404e-02,2.815334888473864424e-03,5.108000000000000000e+03,1.653434729576110840e+01,1.000000000000000000e+00
2.347009562725302367e-02,5.948913878128686203e-03,5.112000000000000000e+03,1.653434729576110840e+01,1.000000000000000000e+00
2.342516167863685841e-02,1.090230462565694100e-02,5.116000000000000000e+03,1.653434729576110840e+01,1.000000000000000000e+00
2.337879973604005748e-02,8.316645690674095287e-03,5.120000000000000000e+03,1.655126833915710449e+01,1.000000000000000000e+00
2.331211060700399615e-02,3.764958192191488091e-03,5.124000000000000000e+03,1.655838751792907715e+01,1.000000000000000000e+00
2.325738447274730558e-02,8.640542496278894036e-03,5.128000000000000000e+03,1.657472276687622070e+01,1.000000000000000000e+00
2.323513390569947532e-02,6.408505823884803367e-03,5.132000000000000000e+03,1.659050607681274414e+01,1.000000000000000000e+00
2.318892346017554368e-02,3.148011454309714019e-03,5.136000000000000000e+03,1.660777473449707031e+01,1.000000000000000000e+00
2.316089339347763079e-02,5.591358763512373382e-03,5.140000000000000000e+03,1.662356686592102051e+01,1.000000000000000000e+00
2.312886207928908575e-02,8.940647412285165560e-03,5.144000000000000000e+03,1.664684844017028809e+01,1.000000000000000000e+00
2.310253336008401270e-02,9.384942307546302945e-03,5.148000000000000000e+03,1.665133380889892578e+01,1.000000000000000000e+00
2.309442092700594515e-02,6.422633734829889286e-03,5.156000000000000000e+03,1.668320608139038086e+01,1.601323108064601763e-01
2.304219068800506670e-02,2.916460431726201723e-03,5.160000000000000000e+03,1.669902944564819336e+01,1.000000000000000000e+00
2.301460138599398936e-02,1.816597656682624601e-03,5.164000000000000000e+03,1.671481370925903320e+01,1.000000000000000000e+00
2.298880327534261192e-02,1.777547655065643637e-03,5.168000000000000000e+03,1.673156547546386719e+01,1.000000000000000000e+00
2.297780727022417230e-02,2.858838298306640071e-03,5.172000000000000000e+03,1.674734234809875488e+01,1.000000000000000000e+00
2.296771712208083710e-02,2.307190519111438493e-03,5.180000000000000000e+03,1.679488730430603027e+01,4.122405593240672239e-01
2.296298786443427137e-02,1.339656976318006959e-03,5.184000000000000000e+03,1.681051754951477051e+01,1.000000000000000000e+00
2.295679602300958189e-02,7.931775493580011998e-04,5.188000000000000000e+03,1.683139443397521973e+01,1.000000000000000000e+00
2.295270072625852156e-02,8.964347255612794500e-04,5.192000000000000000e+03,1.685208606719970703e+01,1.000000000000000000e+00
2.294195385650009411e-02,1.111582091955928614e-03,5.196000000000000000e+03,1.686352992057800293e+01,1.000000000000000000e+00
2.293961236756247510e-02,2.225308603123354705e-03,5.204000000000000000e+03,1.691091871261596680e+01,1.941039309165268900e-01
2.293203834966227317e-02,5.744393122718581589e-04,5.208000000000000000e+03,1.692654633522033691e+01,1.000000000000000000e+00
2.293079606889650290e-02,5.000605125277182705e-04,5.212000000000000000e+03,1.693757081031799316e+01,1.000000000000000000e+00
2.292873297583046532e-02,1.343533410969227453e-03,5.216000000000000000e+03,1.695350384712219238e+01,1.000000000000000000e+00
2.292451158493088309e-02,1.037237566805722030e-03,5.220000000000000000e+03,1.697769165039062500e+01,1.000000000000000000e+00
2.292222176152922120e-02,1.109690702268125795e-03,5.224000000000000000e+03,1.699415969848632812e+01,1.000000000000000000e+00
2.291627722079691773e-02,1.089709949448444248e-03,5.228000000000000000e+03,1.701022219657897949e+01,1.000000000000000000e+00
2.291566323397867602e-02,6.298249712818794347e-04,5.236000000000000000e+03,1.704291844367980957e+01,1.372839989511245307e-01
2.291373895451090381e-02,5.171109788312158295e-04,5.240000000000000000e+03,1.704291844367980957e+01,1.000000000000000000e+00
2.290890135709014452e-02,5.048987182891215850e-04,5.244000000000000000e+03,1.705861496925354004e+01,1.000000000000000000e+00
2.290146282603845729e-02,6.778319622975595036e-04,5.248000000000000000e+03,1.707449126243591309e+01,1.000000000000000000e+00
2.289807098724960799e-02,3.899199012117404196e-03,5.252000000000000000e+03,1.709048104286193848e+01,1.000000000000000000e+00
2.289133206012860383e-02,5.140020766550935710e-04,5.256000000000000000e+03,1.710188484191894531e+01,1.000000000000000000e+00
2.289058637916896455e-02,3.405686800967162712e-04,5.260000000000000000e+03,1.711780118942260742e+01,1.000000000000000000e+00
2.288922754044894758e-02,4.301929279020869578e-04,5.264000000000000000e+03,1.713404893875122070e+01,1.000000000000000000e+00
2.288804486874196006e-02,3.700368499520408972e-04,5.268000000000000000e+03,1.714998054504394531e+01,1.000000000000000000e+00
2.288611738882445276e-02,1.138338322505874460e-03,5.276000000000000000e+03,1.718213129043579102e+01,3.598101656508024826e-01
2.288425549111974822e-02,7.795097758687927767e-04,5.280000000000000000e+03,1.719781208038330078e+01,1.000000000000000000e+00
2.288209720598217978e-02,2.995860081278725216e-04,5.284000000000000000e+03,1.721418023109436035e+01,1.000000000000000000e+00
2.288153074533463838e-02,3.285792616538551710e-04,5.288000000000000000e+03,1.723078227043151855e+01,1.000000000000000000e+00
2.288073699137003342e-02,1.133339715769869291e-03,5.296000000000000000e+03,1.725987458229064941e+01,3.030990066617065271e-01
2.287884825754999199e-02,8.040468566546029325e-04,5.300000000000000000e+03,1.727569794654846191e+01,1.000000000000000000e+00
2.287663407175049429e-02,4.115808199217201859e-04,5.304000000000000000e+03,1.729132628440856934e+01,1.000000000000000000e+00
2.287540478962197393e-02,5.992921596203162806e-04,5.308000000000000000e+03,1.729132628440856934e+01,1.000000000000000000e+00
2.287498141056004686e-02,1.525294959969561480e-03,5.312000000000000000e+03,1.729132628440856934e+01,1.000000000000000000e+00
2.287389398318728437e-02,6.077460771395199694e-04,5.316000000000000000e+03,1.730694913864135742e+01,1.000000000000000000e+00
2.287312435010734404e-02,2.794403197011931391e-04,5.320000000000000000e+03,1.731764864921569824e+01,1.000000000000000000e+00
2.287173331511187235e-02,7.218216108587984263e-04,5.324000000000000000e+03,1.733328270912170410e+01,1.000000000000000000e+00
2.287042671390186049e-02,9.459422090453916375e-04,5.328000000000000000e+03,1.734900164604187012e+01,1.000000000000000000e+00
2.286813681458875827e-02,8.591439683853336565e-04,5.332000000000000000e+03,1.736505746841430664e+01,1.000000000000000000e+00
2.286701982813391099e-02,1.742023142307570771e-03,5.340000000000000000e+03,1.739727163314819336e+01,2.078955688682826430e-01
2.286375968820679103e-02,5.878892293501519024e-04,5.344000000000000000e+03,1.741290569305419922e+01,1.000000000000000000e+00
2.286214695505879232e-02,5.370396438172823700e-04,5.348000000000000000e+03,1.742873978614807129e+01,1.000000000000000000e+00
2.286090510415226401e-02,4.844461978945580299e-04,5.356000000000000000e+03,1.746144700050354004e+01,3.101543089403776543e-01
2.285847325724190554e-02,6.090551701466032433e-04,5.364000000000000000e+03,1.750829005241394043e+01,4.141874954598003811e-01
2.285626143920134121e-02,5.464589455072527786e-04,5.368000000000000000e+03,1.752405309677124023e+01,1.000000000000000000e+00
2.281669078049489499e-02,7.049368820340591764e-03,5.384000000000000000e+03,1.758933663368225098e+01,1.500000000000000000e+00
2.281421656323662575e-02,8.880747682285980785e-03,5.392000000000000000e+03,1.762078690528869629e+01,7.328313652573570369e-02
2.280228493472590337e-02,9.531225493237694552e-03,5.396000000000000000e+03,1.762078690528869629e+01,1.000000000000000000e+00
2.279046124215058228e-02,5.279045583427577522e-03,5.410000000000000000e+03,1.766913938522338867e+01,1.122160777732322257e-01
2.277388790096224538e-02,4.193113076132380830e-03,5.414000000000000000e+03,1.768081021308898926e+01,1.000000000000000000e+00
2.276549018801659122e-02,2.589278187437034189e-03,5.418000000000000000e+03,1.768942952156066895e+01,1.000000000000000000e+00
2.275384595751790001e-02,4.831454828560189860e-03,5.422000000000000000e+03,1.770187020301818848e+01,1.000000000000000000e+00
2.273932197476933800e-02,3.152564662425323423e-03,5.426000000000000000e+03,1.771774148941040039e+01,1.000000000000000000e+00
2.270696908121810215e-02,1.032808451979601826e-03,5.430000000000000000e+03,1.773375082015991211e+01,1.000000000000000000e+00
2.269613586726666743e-02,1.422573577984750448e-03,5.434000000000000000e+03,1.774965906143188477e+01,1.000000000000000000e+00
2.268657444843099127e-02,1.287510556296050414e-03,5.438000000000000000e+03,1.776559400558471680e+01,1.000000000000000000e+00
2.267762766009449177e-02,8.940310383117322512e-04,5.446000000000000000e+03,1.781371402740478516e+01,3.853718771862384429e-01
2.266470999649600193e-02,1.407167930536568556e-03,5.450000000000000000e+03,1.782941126823425293e+01,1.000000000000000000e+00
2.264836843602586677e-02,1.216846601857516242e-03,5.454000000000000000e+03,1.782941126823425293e+01,1.000000000000000000e+00
2.263981227311722202e-02,4.894101389949032793e-03,5.462000000000000000e+03,1.786079740524291992e+01,3.870660134612647907e-01
2.262579391941898707e-02,3.826365284916216896e-03,5.466000000000000000e+03,1.786079740524291992e+01,1.000000000000000000e+00
2.260353847092867047e-02,2.780556165465751777e-03,5.480000000000000000e+03,1.790906953811645508e+01,7.353522515510169111e-02
2.258678215396914615e-02,2.929868344017473331e-03,5.488000000000000000e+03,1.794762015342712402e+01,6.571279665953422278e-02
2.257537913449838077e-02,1.045061603428821054e-02,5.492000000000000000e+03,1.795313811302185059e+01,1.000000000000000000e+00
2.255220499619780758e-02,5.614677280284998545e-03,5.496000000000000000e+03,1.795864725112915039e+01,1.000000000000000000e+00
2.253073952042057917e-02,2.613500317977584305e-03,5.500000000000000000e+03,1.796846175193786621e+01,1.000000000000000000e+00
2.250460759498824903e-02,7.087870655775629566e-03,5.504000000000000000e+03,1.797769975662231445e+01,1.000000000000000000e+00
2.249007233547900553e-02,4.243740858910668469e-03,5.508000000000000000e+03,1.798571109771728516e+01,1.000000000000000000e+00
2.245932005634524234e-02,2.501205022868274383e-03,5.512000000000000000e+03,1.798865652084350586e+01,1.000000000000000000e+00
2.243634349398672748e-02,2.373361704979637214e-03,5.516000000000000000e+03,1.799516177177429199e+01,1.000000000000000000e+00
2.243351652351461070e-02,8.169461989691173889e-03,5.524000000000000000e+03,1.802823448181152344e+01,6.154251422545542471e-02
2.240330348028936672e-02,2.938969990511015699e-03,5.528000000000000000e+03,1.803994297981262207e+01,1.000000000000000000e+00
2.238650770685283661e-02,1.793515708343882764e-03,5.532000000000000000e+03,1.805591654777526855e+01,1.000000000000000000e+00
2.236458385870735213e-02,2.852574958561056133e-03,5.536000000000000000e+03,1.807173562049865723e+01,1.000000000000000000e+00
2.233875304520328148e-02,2.717582506527021786e-03,5.540000000000000000e+03,1.808762955665588379e+01,1.000000000000000000e+00
2.232389184452505948e-02,2.608333631028444347e-03,5.548000000000000000e+03,1.811908793449401855e+01,3.624256219915488186e-01
2.231687389165495222e-02,5.416025049602718293e-03,5.556000000000000000e+03,1.815082263946533203e+01,2.690381351253802178e-01
2.230146157442873533e-02,1.540744695625134893e-03,5.560000000000000000e+03,1.815082263946533203e+01,1.000000000000000000e+00
2.229702297642744205e-02,1.052018090184759017e-03,5.564000000000000000e+03,1.816727447509765625e+01,1.000000000000000000e+00
2.229497115070276647e-02,2.360696712637241554e-03,5.568000000000000000e+03,1.818036174774169922e+01,1.000000000000000000e+00
2.228878037954681868e-02,1.045965552134378194e-03,5.572000000000000000e+03,1.819795131683349609e+01,1.000000000000000000e+00
2.228570792796476241e-02,6.214057590290456750e-04,5.576000000000000000e+03,1.821531438827514648e+01,1.000000000000000000e+00
2.228207388194261215e-02,6.468294233655167130e-04,5.580000000000000000e+03,1.821531438827514648e+01,1.000000000000000000e+00
2.228141054990782563e-02,2.665223932157874311e-03,5.588000000000000000e+03,1.825250577926635742e+01,1.201389393750820211e-01
2.227844177445158225e-02,1.475934008514219638e-03,5.592000000000000000e+03,1.826651310920715332e+01,1.000000000000000000e+00
2.227483179353945478e-02,5.767858321987026507e-04,5.596000000000000000e+03,1.828225445747375488e+01,1.000000000000000000e+00
2.227137048603791691e-02,8.271549508491738952e-04,5.600000000000000000e+03,1.829817175865173340e+01,1.000000000000000000e+00
2.226861873265626249e-02,1.055282619905831363e-03,5.604000000000000000e+03,1.831382584571838379e+01,1.000000000000000000e+00
2.226787592241981709e-02,1.030297091458108561e-03,5.608000000000000000e+03,1.831382584571838379e+01,1.000000000000000000e+00
2.226450412026538539e-02,4.058813728859412802e-04,5.612000000000000000e+03,1.832084703445434570e+01,1.000000000000000000e+00
2.226295948313197076e-02,3.688369882857781283e-04,5.616000000000000000e+03,1.832084703445434570e+01,1.000000000000000000e+00
2.226137100817032755e-02,5.694441453831855298e-04,5.624000000000000000e+03,1.835362339019775391e+01,3.186982341699866605e-01
2.225791583014084807e-02,4.764656167104094919e-04,5.628000000000000000e+03,1.835362339019775391e+01,1.000000000000000000e+00
2.225531498665117569e-02,5.309660230624196073e-04,5.632000000000000000e+03,1.836358428001403809e+01,1.000000000000000000e+00
2.225250627637070239e-02,2.286068892650507372e-03,5.636000000000000000e+03,1.837714242935180664e+01,1.000000000000000000e+00
2.225063062036473568e-02,4.893706265081784919e-04,5.640000000000000000e+03,1.839542984962463379e+01,1.000000000000000000e+00
2.225016165322058620e-02,2.588927094699595478e-04,5.644000000000000000e+03,1.841107010841369629e+01,1.000000000000000000e+00
2.224959975269130696e-02,2.841661737255884155e-04,5.648000000000000000e+03,1.842727351188659668e+01,1.000000000000000000e+00
2.224787602630274794e-02,5.388128535657908062e-04,5.652000000000000000e+03,1.844303631782531738e+01,1.000000000000000000e+00
2.224626623526756650e-02,3.412863162670641852e-04,5.656000000000000000e+03,1.844396615028381348e+01,1.000000000000000000e+00
2.224474566018991295e-02,9.363859418601899656e-04,5.660000000000000000e+03,1.844396615028381348e+01,1.000000000000000000e+00
2.224348020437885362e-02,3.744144142150792796e-04,5.664000000000000000e+03,1.844396615028381348e+01,1.000000000000000000e+00
2.224268829204387871e-02,4.122224052111341896e-04,5.668000000000000000e+03,1.844396615028381348e+01,1.000000000000000000e+00
2.224213336341921213e-02,6.050654490585561903e-04,5.672000000000000000e+03,1.846028828620910645e+01,1.000000000000000000e+00
2.224064645311026045e-02,7.986672386874053191e-04,5.676000000000000000e+03,1.847792673110961914e+01,1.000000000000000000e+00
2.223808356529598240e-02,9.566602198074176206e-04,5.680000000000000000e+03,1.849193406105041504e+01,1.000000000000000000e+00
2.223766399232311383e-02,2.767636675894489650e-04,5.694000000000000000e+03,1.855799317359924316e+01,6.959191254712256136e-02
2.223467805639758529e-02,3.910406036550758465e-04,5.698000000000000000e+03,1.857784962654113770e+01,1.000000000000000000e+00
2.223203979398261781e-02,1.363471618854354044e-03,5.702000000000000000e+03,1.858897900581359863e+01,1.000000000000000000e+00
2.222347218873507724e-02,8.353007836935196677e-04,5.706000000000000000e+03,1.860484123229980469e+01,1.000000000000000000e+00
2.219598153297371035e-02,4.247720750222561126e-03,5.714000000000000000e+03,1.863862967491149902e+01,4.186034270719097838e-01
2.219476807705982394e-02,4.454225103390977228e-03,5.722000000000000000e+03,1.867002272605895996e+01,9.227348945639590738e-04
2.218690339917706381e-02,5.753818724309233204e-03,5.726000000000000000e+03,1.868567848205566406e+01,1.000000000000000000e+00
2.217761121335982966e-02,7.144183024328732735e-03,5.730000000000000000e+03,1.868567848205566406e+01,1.000000000000000000e+00
2.210417608745083445e-02,9.834653387478544534e-03,5.734000000000000000e+03,1.868567848205566406e+01,1.000000000000000000e+00
2.207573168426017404e-02,3.032004235937425449e-03,5.738000000000000000e+03,1.868932294845581055e+01,1.000000000000000000e+00
2.201919522796002421e-02,2.589438053267088119e-03,5.742000000000000000e+03,1.868932294845581055e+01,1.000000000000000000e+00
2.194698283954479162e-02,2.366674285151071193e-03,5.746000000000000000e+03,1.870520019531250000e+01,1.000000000000000000e+00
2.192651065194779411e-02,7.003222479259347405e-03,5.760000000000000000e+03,1.875550413131713867e+01,1.533363357712347885e-01
2.189902724115292895e-02,3.211660181799335431e-03,5.764000000000000000e+03,1.875609040260314941e+01,1.000000000000000000e+00
2.188337698526466799e-02,1.102328370328471739e-03,5.768000000000000000e+03,1.875609040260314941e+01,1.000000000000000000e+00
2.187600826136842577e-02,1.025209135228441959e-03,5.772000000000000000e+03,1.875609040260314941e+01,1.000000000000000000e+00
2.186171152858245453e-02,1.498135861579471661e-03,5.776000000000000000e+03,1.877191042900085449e+01,1.000000000000000000e+00
2.185842760550903499e-02,7.263711023666192656e-04,5.780000000000000000e+03,1.878812432289123535e+01,1.000000000000000000e+00
2.185632464231946487e-02,9.424420363731240632e-04,5.784000000000000000e+03,1.880372762680053711e+01,1.000000000000000000e+00
2.184816026894835506e-02,7.113002152672067259e-04,5.788000000000000000e+03,1.880372762680053711e+01,1.000000000000000000e+00
2.184668055458634239e-02,2.176610212644236250e-03,5.796000000000000000e+03,1.883234429359436035e+01,2.103296688474866061e-01
2.184240603033412234e-02,1.177600355123943707e-03,5.800000000000000000e+03,1.884852766990661621e+01,1.000000000000000000e+00
2.183979272976041552e-02,5.330216325403700764e-04,5.804000000000000000e+03,1.887008476257324219e+01,1.000000000000000000e+00
2.183905577995976649e-02,1.402055459352855157e-03,5.808000000000000000e+03,1.887256193161010742e+01,1.000000000000000000e+00
2.183847270272979563e-02,7.825132650272093602e-04,5.812000000000000000e+03,1.887275671958923340e+01,1.000000000000000000e+00
2.183796748632190268e-02,4.126587390580064630e-04,5.816000000000000000e+03,1.887275671958923340e+01,1.000000000000000000e+00
2.183721733344567290e-02,4.061721340267371370e-04,5.820000000000000000e+03,1.887275671958923340e+01,1.000000000000000000e+00
2.183614234385086034e-02,6.811657777483530940e-04,5.824000000000000000e+03,1.887275671958923340e+01,1.000000000000000000e+00
2.183443524794372384e-02,8.873884416673492002e-04,5.828000000000000000e+03,1.888326454162597656e+01,1.000000000000000000e+00
2.183340109808308907e-02,8.277309527868818807e-04,5.836000000000000000e+03,1.891504192352294922e+01,4.149176582402663849e-01
2.183021756163701713e-02,6.168881133704693775e-04,5.844000000000000000e+03,1.894686269760131836e+01,4.980704941810404351e-01
2.182737456934343359e-02,3.677403977479535777e-04,5.848000000000000000e+03,1.895708107948303223e+01,1.000000000000000000e+00
2.182119432829210739e-02,1.035909234448186564e-03,5.852000000000000000e+03,1.897299098968505859e+01,1.000000000000000000e+00
2.182056229590987467e-02,4.457798966252352556e-04,5.856000000000000000e+03,1.899007868766784668e+01,1.000000000000000000e+00
2.181931616839908120e-02,2.068717926653185473e-03,5.860000000000000000e+03,1.900624513626098633e+01,1.000000000000000000e+00
2.181813998649141315e-02,7.700717229277626768e-04,5.864000000000000000e+03,1.901898288726806641e+01,1.000000000000000000e+00
2.181768535780874430e-02,2.910148086337643078e-04,5.868000000000000000e+03,1.903521847724914551e+01,1.000000000000000000e+00
2.181730181153595030e-02,5.574530951670764395e-04,5.872000000000000000e+03,1.903521847724914551e+01,1.000000000000000000e+00
2.181691371033734131e-02,8.338321425339608253e-04,5.876000000000000000e+03,1.903521847724914551e+01,1.000000000000000000e+00
2.181579545456895780e-02,1.244368079559096544e-03,5.880000000000000000e+03,1.903521847724914551e+01,1.000000000000000000e+00
2.181364794551526529e-02,1.564689009359892385e-03,5.884000000000000000e+03,1.903521847724914551e+01,1.000000000000000000e+00
2.180877784821924625e-02,1.331165755898058162e-03,5.888000000000000000e+03,1.905085635185241699e+01,1.000000000000000000e+00
2.179018820502441611e-02,4.173059203568621825e-03,5.896000000000000000e+03,1.908267450332641602e+01,5.000000000000000000e-01
2.178970641675431058e-02,4.337037062483241855e-03,5.910000000000000000e+03,1.913207054138183594e+01,1.003351090910098442e-03
2.178122150135503379e-02,4.741423953802723253e-03,5.914000000000000000e+03,1.913207054138183594e+01,1.000000000000000000e+00
2.177707647743691230e-02,3.578059901919557022e-03,5.918000000000000000e+03,1.913207054138183594e+01,1.000000000000000000e+00
2.175851158676019026e-02,3.874939706989517264e-03,5.922000000000000000e+03,1.914831757545471191e+01,1.000000000000000000e+00
2.173443078380930815e-02,3.822283896197166495e-03,5.926000000000000000e+03,1.916581869125366211e+01,1.000000000000000000e+00
2.172132950890574843e-02,3.389155587348463734e-03,5.940000000000000000e+03,1.922008895874023438e+01,7.673729573168519558e-02
2.169966288567258539e-02,1.880312743038528144e-03,5.944000000000000000e+03,1.923587346076965332e+01,1.000000000000000000e+00
2.168026149430093280e-02,1.159247479937301891e-03,5.948000000000000000e+03,1.923757624626159668e+01,1.000000000000000000e+00
2.165157657217670062e-02,1.080283018975709700e-03,5.952000000000000000e+03,1.923757624626159668e+01,1.000000000000000000e+00
2.164046788887779779e-02,6.883117358748408812e-03,5.956000000000000000e+03,1.923757624626159668e+01,1.000000000000000000e+00
2.161834652556208006e-02,1.505708063072166113e-03,5.960000000000000000e+03,1.923757624626159668e+01,1.000000000000000000e+00
2.161628810892200769e-02,7.204766827304438532e-04,5.964000000000000000e+03,1.925064229965209961e+01,1.000000000000000000e+00
2.161484700242462600e-02,6.599272098684708402e-04,5.968000000000000000e+03,1.926671409606933594e+01,1.000000000000000000e+00
2.161293195154156271e-02,8.006160857077920801e-04,5.972000000000000000e+03,1.928252744674682617e+01,1.000000000000000000e+00
2.160831658511221803e-02,6.919571000845956563e-04,5.976000000000000000e+03,1.928252744674682617e+01,1.000000000000000000e+00
2.160557857020203865e-02,8.254741847399968240e-04,5.984000000000000000e+03,1.931510162353515625e+01,2.618756758956574116e-01
2.160073521223662002e-02,1.859228490014869922e-03,5.988000000000000000e+03,1.933073139190673828e+01,1.000000000000000000e+00
2.159684998290703831e-02,2.065921078298814991e-03,5.992000000000000000e+03,1.934635448455810547e+01,1.000000000000000000e+00
2.159423410479342428e-02,3.527421003678136882e-04,5.996000000000000000e+03,1.934635448455810547e+01,1.000000000000000000e+00
2.159374802727477213e-02,3.092520500793966161e-04,6.000000000000000000e+03,1.935686993598937988e+01,1.000000000000000000e+00
2.159298132452426577e-02,3.970674381173602873e-04,6.004000000000000000e+03,1.935686993598937988e+01,1.000000000000000000e+00
2.159131308959335097e-02,3.460103754009640062e-04,6.008000000000000000e+03,1.937249326705932617e+01,1.000000000000000000e+00
2.159067035365717577e-02,1.292415982351738683e-03,6.016000000000000000e+03,1.940803694725036621e+01,1.626073363654613191e-01
2.158808682959299091e-02,6.157705317667347801e-04,6.020000000000000000e+03,1.942461705207824707e+01,1.000000000000000000e+00
2.158589448022202664e-02,3.961403991191487671e-04,6.024000000000000000e+03,1.942930197715759277e+01,1.000000000000000000e+00
2.158252436643969333e-02,5.670175546575503128e-04,6.028000000000000000e+03,1.944596314430236816e+01,1.000000000000000000e+00
2.157474219204311497e-02,7.897362872005136720e-04,6.032000000000000000e+03,1.946244668960571289e+01,1.000000000000000000e+00
2.154634329617918093e-02,3.012992979944455370e-03,6.040000000000000000e+03,1.948882269859313965e+01,5.000000000000000000e-01
2.154514949102629903e-02,3.163418771330553554e-03,6.054000000000000000e+03,1.955376195907592773e+01,7.074350872954160430e-03
2.152777414735801073e-02,3.573518804225349430e-03,6.064000000000000000e+03,1.959530115127563477e+01,5.963860476806738253e-01
2.152147732405294139e-02,7.200830071982988224e-03,6.072000000000000000e+03,1.962709045410156250e+01,3.047555141647521060e-01
2.148926558899414557e-02,7.497468510406286001e-03,6.076000000000000000e+03,1.964313912391662598e+01,1.000000000000000000e+00
2.143469001606734814e-02,3.248817784459812411e-03,6.084000000000000000e+03,1.967504906654357910e+01,3.130143352189846961e-01
2.130549956745523069e-02,1.944229212132170996e-03,6.088000000000000000e+03,1.968491935729980469e+01,1.000000000000000000e+00
2.130188724603402500e-02,3.260774225397119509e-03,6.102000000000000000e+03,1.973706579208374023e+01,5.365300928306737660e-02
2.128813059384871212e-02,1.829138611248163531e-03,6.106000000000000000e+03,1.975311589241027832e+01,1.000000000000000000e+00
2.127195874311558696e-02,1.424613401573950446e-03,6.110000000000000000e+03,1.975659751892089844e+01,1.000000000000000000e+00
2.123092253080772346e-02,2.400993158658715643e-03,6.114000000000000000e+03,1.975659751892089844e+01,1.000000000000000000e+00
2.120823297137078636e-02,6.540975769598890129e-04,6.118000000000000000e+03,1.975659751892089844e+01,1.000000000000000000e+00
2.120200449107707136e-02,5.632859350310285814e-04,6.122000000000000000e+03,1.975659751892089844e+01,1.000000000000000000e+00
2.118655004465976391e-02,4.768774653265459127e-04,6.126000000000000000e+03,1.975659751892089844e+01,1.000000000000000000e+00
2.118395821849651528e-02,2.682113365638459038e-03,6.134000000000000000e+03,1.979681205749511719e+01,2.831772693495920867e-01
2.117636891512685027e-02,1.418723599573079759e-03,6.138000000000000000e+03,1.981262707710266113e+01,1.000000000000000000e+00
2.117374524523854204e-02,3.908449809626088323e-04,6.142000000000000000e+03,1.983113980293273926e+01,1.000000000000000000e+00
2.117248663387025567e-02,7.200603229533416010e-04,6.146000000000000000e+03,1.984677457809448242e+01,1.000000000000000000e+00
2.117062014940946507e-02,5.868458186999303420e-04,6.150000000000000000e+03,1.986266803741455078e+01,1.000000000000000000e+00
2.116954948932580141e-02,1.550556452668097910e-03,6.158000000000000000e+03,1.988167929649353027e+01,2.010972738072488442e-01
2.116779601398275854e-02,1.040632431515825561e-03,6.162000000000000000e+03,1.989730238914489746e+01,1.000000000000000000e+00
2.116328068470096913e-02,6.912191133351130740e-04,6.166000000000000000e+03,1.991334939002990723e+01,1.000000000000000000e+00
2.116059031820002878e-02,1.002088333684843799e-03,6.170000000000000000e+03,1.992958354949951172e+01,1.000000000000000000e+00
2.113358067787481781e-02,2.951152974208314569e-03,6.182000000000000000e+03,1.997796201705932617e+01,1.456403023592355517e+00
2.113241251517014932e-02,2.987040669938837746e-03,6.190000000000000000e+03,2.001801061630249023e+01,9.903393434070650869e-03
2.111662451951651712e-02,3.550227074778976831e-03,6.194000000000000000e+03,2.003649997711181641e+01,1.000000000000000000e+00
2.110306089157428303e-02,4.792996263099759749e-03,6.198000000000000000e+03,2.003962445259094238e+01,1.000000000000000000e+00
2.108819606803244082e-02,1.549049633905651667e-02,6.202000000000000000e+03,2.003962445259094238e+01,1.000000000000000000e+00
2.105510971274468859e-02,2.131482257854527308e-03,6.206000000000000000e+03,2.003962445259094238e+01,1.000000000000000000e+00
2.104703840258749167e-02,2.945720690161525782e-03,6.210000000000000000e+03,2.003962445259094238e+01,1.000000000000000000e+00
2.103759999921282764e-02,1.797789684309331146e-03,6.218000000000000000e+03,2.007283949851989746e+01,4.707755260003475550e-01
2.102430277942440862e-02,1.449238476426670079e-03,6.222000000000000000e+03,2.007283949851989746e+01,1.000000000000000000e+00
2.098900637231537747e-02,1.425404442894412024e-03,6.226000000000000000e+03,2.007283949851989746e+01,1.000000000000000000e+00
2.096907547609866765e-02,1.145917699590404473e-03,6.230000000000000000e+03,2.007283949851989746e+01,1.000000000000000000e+00
2.095502432439753579e-02,1.426273462312397386e-03,6.234000000000000000e+03,2.008863735198974609e+01,1.000000000000000000e+00
2.090017136625676314e-02,2.375019963962431927e-03,6.238000000000000000e+03,2.009211158752441406e+01,1.000000000000000000e+00
2.088735163752380650e-02,5.762346064928067051e-03,6.252000000000000000e+03,2.013901925086975098e+01,7.966408453798896894e-02
2.084380366503782445e-02,4.929842976799896428e-03,6.256000000000000000e+03,2.013901925086975098e+01,1.000000000000000000e+00
2.073222342397097739e-02,3.182691367698918701e-03,6.260000000000000000e+03,2.013901925086975098e+01,1.000000000000000000e+00
2.070817155639871621e-02,8.425319747835001080e-03,6.268000000000000000e+03,2.016639447212219238e+01,3.543439875795516558e-01
2.067607940905196590e-02,9.751750155533185291e-03,6.272000000000000000e+03,2.017057847976684570e+01,1.000000000000000000e+00
2.065255665138694338e-02,6.448679260043077913e-03,6.276000000000000000e+03,2.018633723258972168e+01,1.000000000000000000e+00
2.061249447378065563e-02,3.872095705975654549e-03,6.280000000000000000e+03,2.018633723258972168e+01,1.000000000000000000e+00
2.055754223804696218e-02,5.604748795329506789e-03,6.284000000000000000e+03,2.019018006324768066e+01,1.000000000000000000e+00
2.052301978121507178e-02,4.319416538953580083e-03,6.288000000000000000e+03,2.020680379867553711e+01,1.000000000000000000e+00
2.049844285545387654e-02,4.119363818339288712e-03,6.292000000000000000e+03,2.022280311584472656e+01,1.000000000000000000e+00
2.046974140495233865e-02,1.280384570505461528e-03,6.296000000000000000e+03,2.023918485641479492e+01,1.000000000000000000e+00
2.046127114053768528e-02,1.321952135061074457e-03,6.300000000000000000e+03,2.025534009933471680e+01,1.000000000000000000e+00
2.043585673624575411e-02,8.480560383977393335e-04,6.304000000000000000e+03,2.027227950096130371e+01,1.000000000000000000e+00
2.042773656539192267e-02,2.172083632189450095e-03,6.308000000000000000e+03,2.027651596069335938e+01,1.000000000000000000e+00
2.042369718751710708e-02,1.043262438542731521e-03,6.312000000000000000e+03,2.029423379898071289e+01,1.000000000000000000e+00
2.042174856420007206e-02,1.581681357350166748e-03,6.316000000000000000e+03,2.031185317039489746e+01,1.000000000000000000e+00
2.041932396999364754e-02,1.647943619769909676e-03,6.320000000000000000e+03,2.033846783638000488e+01,1.000000000000000000e+00
2.040278946783284988e-02,9.093486169870335480e-04,6.324000000000000000e+03,2.033896803855895996e+01,1.000000000000000000e+00
2.039208356672207734e-02,1.804756449271894235e-03,6.328000000000000000e+03,2.034899973869323730e+01,1.000000000000000000e+00
2.038790098034909404e-02,3.589905876329037987e-03,6.332000000000000000e+03,2.034899973869323730e+01,1.000000000000000000e+00
2.038481015265782015e-02,7.155127540798901812e-04,6.336000000000000000e+03,2.036468720436096191e+01,1.000000000000000000e+00
2.038397704173363495e-02,4.590802753093520326e-04,6.340000000000000000e+03,2.038119196891784668e+01,1.000000000000000000e+00
2.038275900923498807e-02,7.003385270946505892e-04,6.344000000000000000e+03,2.039730715751647949e+01,1.000000000000000000e+00
2.038071906635354966e-02,6.588692912782663415e-04,6.348000000000000000e+03,2.041317248344421387e+01,1.000000000000000000e+00
2.037325291002693023e-02,4.647476888690882380e-04,6.352000000000000000e+03,2.041427612304687500e+01,1.000000000000000000e+00
2.037214746015064692e-02,1.934668033281216389e-03,6.360000000000000000e+03,2.043887615203857422e+01,2.136528399987859261e-01
2.036652853341698599e-02,7.118808629076735055e-04,6.364000000000000000e+03,2.043887615203857422e+01,1.000000000000000000e+00
2.036416351270538619e-02,7.005130543697893168e-04,6.368000000000000000e+03,2.045138382911682129e+01,1.000000000000000000e+00
2.036180953342384484e-02,7.442315029366776934e-04,6.372000000000000000e+03,2.046356582641601562e+01,1.000000000000000000e+00
2.035689109168913394e-02,8.972255573252280441e-04,6.376000000000000000e+03,2.047470211982727051e+01,1.000000000000000000e+00
2.034065747881373329e-02,1.314047538036990656e-03,6.380000000000000000e+03,2.048486042022705078e+01,1.000000000000000000e+00
2.033441646829241278e-02,1.749048426939552297e-03,6.436000000000000000e+03,2.071418619155883789e+01,1.930844796976627364e-02
2.032591581179152979e-02,3.999696105753105559e-03,6.450000000000000000e+03,2.077989268302917480e+01,1.184863563905691197e-01
2.031501114473903066e-02,2.652346321026186841e-03,6.454000000000000000e+03,2.079576492309570312e+01,1.000000000000000000e+00
2.029299805855264149e-02,5.919212320514315694e-03,6.458000000000000000e+03,2.081139802932739258e+01,1.000000000000000000e+00
2.027592973418364947e-02,2.558377135205731293e-03,6.462000000000000000e+03,2.082710480690002441e+01,1.000000000000000000e+00
2.025983626930865505e-02,2.805267754748633560e-03,6.466000000000000000e+03,2.085036563873291016e+01,1.000000000000000000e+00
2.024481798847357558e-02,3.434848386561704849e-03,6.474000000000000000e+03,2.088344597816467285e+01,3.079613570121989552e-01
2.022431854791674130e-02,1.540552799657934641e-03,6.478000000000000000e+03,2.088344597816467285e+01,1.000000000000000000e+00
2.020805882631887193e-02,9.652903723486654054e-04,6.482000000000000000e+03,2.088344597816467285e+01,1.000000000000000000e+00
2.018908994641656351e-02,7.331870205586224574e-04,6.486000000000000000e+03,2.089945769309997559e+01,1.000000000000000000e+00
2.015952132187254567e-02,7.579468331655362474e-04,6.490000000000000000e+03,2.091533994674682617e+01,1.000000000000000000e+00
2.006898483886332407e-02,2.277174852425431321e-03,6.498000000000000000e+03,2.094894433021545410e+01,5.000000000000000000e-01
2.006350108237509380e-02,5.026727833826149551e-03,6.506000000000000000e+03,2.098375177383422852e+01,1.411774793586059173e-01
2.003753464282571201e-02,1.432010004157579066e-03,6.510000000000000000e+03,2.100087738037109375e+01,1.000000000000000000e+00
2.001333311818055335e-02,1.524122323900894754e-03,6.514000000000000000e+03,2.100852990150451660e+01,1.000000000000000000e+00
2.000958315638201243e-02,3.737581631959997590e-03,6.522000000000000000e+03,2.103999590873718262e+01,2.413490159533260293e-01
1.999907881235706703e-02,1.722924650920484423e-03,6.526000000000000000e+03,2.103999590873718262e+01,1.000000000000000000e+00
1.999331554700407507e-02,7.417823276306773289e-04,6.530000000000000000e+03,2.103999590873718262e+01,1.000000000000000000e+00
1.999096883821568915e-02,9.403354497680046749e-04,6.534000000000000000e+03,2.105562210083007812e+01,1.000000000000000000e+00
1.998553821073449643e-02,7.959660850917365561e-04,6.538000000000000000e+03,2.107124543190002441e+01,1.000000000000000000e+00
1.998027542975039719e-02,1.523784339926802451e-03,6.548000000000000000e+03,2.110466933250427246e+01,5.314542553621307563e-01
1.996946207842052040e-02,7.005531144592865847e-04,6.552000000000000000e+03,2.111694312095642090e+01,1.000000000000000000e+00
1.996229036663742934e-02,7.763191884665799399e-04,6.556000000000000000e+03,2.113055062294006348e+01,1.000000000000000000e+00
1.995707020000014181e-02,9.643875010466120045e-04,6.560000000000000000e+03,2.114617919921875000e+01,1.000000000000000000e+00
1.995020318196171275e-02,6.264992881777545338e-04,6.564000000000000000e+03,2.116328358650207520e+01,1.000000000000000000e+00
1.994784880201702290e-02,2.616585883974142414e-03,6.568000000000000000e+03,2.117974185943603516e+01,1.000000000000000000e+00
1.994511878735948443e-02,2.525035621680000140e-03,6.572000000000000000e+03,2.119553136825561523e+01,1.000000000000000000e+00
1.994314204561882867e-02,6.418218179692044070e-04,6.576000000000000000e+03,2.119553136825561523e+01,1.000000000000000000e+00
1.994267449128033984e-02,3.719531431562005520e-04,6.580000000000000000e+03,2.120796966552734375e+01,1.000000000000000000e+00
1.994224912432309912e-02,3.891600674117740737e-04,6.584000000000000000e+03,2.120796966552734375e+01,1.000000000000000000e+00
1.993899012942574114e-02,2.336643748705020517e-03,6.588000000000000000e+03,2.122425246238708496e+01,1.000000000000000000e+00
1.993375523337991354e-02,1.727262231540415988e-03,6.592000000000000000e+03,2.123987936973571777e+01,1.000000000000000000e+00
1.992357114654141198e-02,6.996786213930774202e-04,6.596000000000000000e+03,2.125900840759277344e+01,1.000000000000000000e+00
1.989651014597940137e-02,3.695267388902667791e-03,6.608000000000000000e+03,2.130346775054931641e+01,1.555230066790451948e+00
1.989592259839030597e-02,3.780766043916138162e-03,6.622000000000000000e+03,2.136685705184936523e+01,1.418448293031282503e-03
1.988608899388513360e-02,5.717025685010849838e-03,6.626000000000000000e+03,2.136685705184936523e+01,1.000000000000000000e+00
1.986876398871510740e-02,6.333751382645742660e-03,6.630000000000000000e+03,2.136685705184936523e+01,1.000000000000000000e+00
1.979774992957145444e-02,6.252497257628638130e-03,6.634000000000000000e+03,2.136685705184936523e+01,1.000000000000000000e+00
1.978425338670493708e-02,3.779858656649588526e-03,6.642000000000000000e+03,2.139874649047851562e+01,3.358849188610658620e-01
1.973753583177139531e-02,2.914475782627739663e-03,6.646000000000000000e+03,2.141670036315917969e+01,1.000000000000000000e+00
1.970299358913255375e-02,4.235614167141197976e-03,6.654000000000000000e+03,2.145104598999023438e+01,3.182615189605340067e-01
1.968346891810685700e-02,3.351938799657551166e-03,6.658000000000000000e+03,2.145104598999023438e+01,1.000000000000000000e+00
1.967260166464260968e-02,3.880942075662972921e-03,6.662000000000000000e+03,2.146601796150207520e+01,1.000000000000000000e+00
1.964167059539036198e-02,1.554918335586805925e-03,6.666000000000000000e+03,2.148164510726928711e+01,1.000000000000000000e+00
1.962303160199824550e-02,9.922985477927915611e-04,6.670000000000000000e+03,2.149742579460144043e+01,1.000000000000000000e+00
1.960982742384310279e-02,1.627592461085297518e-03,6.674000000000000000e+03,2.151372480392456055e+01,1.000000000000000000e+00
1.959904450450753247e-02,3.243926212459350301e-03,6.678000000000000000e+03,2.152970695495605469e+01,1.000000000000000000e+00
1.958892618478056541e-02,1.107830105833492547e-03,6.682000000000000000e+03,2.154535913467407227e+01,1.000000000000000000e+00
1.958381097293900724e-02,9.535180378211387860e-04,6.686000000000000000e+03,2.156349587440490723e+01,1.000000000000000000e+00
1.957688577861476514e-02,4.368935002616143419e-03,6.690000000000000000e+03,2.157497715950012207e+01,1.000000000000000000e+00
1.956979910125100988e-02,2.399171428334977586e-03,6.694000000000000000e+03,2.157497715950012207e+01,1.000000000000000000e+00
1.956375440019383904e-02,1.117273686908339244e-03,6.698000000000000000e+03,2.159065651893615723e+01,1.000000000000000000e+00
1.955984660567222644e-02,7.591150151496772877e-04,6.702000000000000000e+03,2.160699248313903809e+01,1.000000000000000000e+00
1.955784679558262087e-02,8.520735827199588325e-04,6.706000000000000000e+03,2.162262701988220215e+01,1.000000000000000000e+00
1.955311577702508255e-02,2.678142257168045215e-03,6.710000000000000000e+03,2.163011050224304199e+01,1.000000000000000000e+00
1.954870708430744494e-02,6.169782712918595426e-04,6.714000000000000000e+03,2.164591693878173828e+01,1.000000000000000000e+00
1.954773749407138703e-02,5.548998388946480573e-04,6.718000000000000000e+03,2.166184782981872559e+01,1.000000000000000000e+00
1.954416946665313640e-02,3.999209270661501989e-04,6.722000000000000000e+03,2.166184782981872559e+01,1.000000000000000000e+00
1.954302165935078300e-02,6.871336768722283335e-04,6.730000000000000000e+03,2.169353461265563965e+01,1.980812705930747875e-01
1.954059746610581003e-02,7.465878803051482744e-04,6.734000000000000000e+03,2.169439244270324707e+01,1.000000000000000000e+00
1.954010833894125401e-02,4.846524131852717712e-04,6.742000000000000000e+03,2.172521114349365234e+01,1.322414860995161368e-01
1.953866356416918137e-02,3.503730089127573199e-04,6.746000000000000000e+03,2.174138760566711426e+01,1.000000000000000000e+00
1.953654594705911754e-02,7.247054014458323814e-04,6.750000000000000000e+03,2.175967812538146973e+01,1.000000000000000000e+00
1.953419747686455099e-02,4.952760860620713211e-04,6.754000000000000000e+03,2.177306652069091797e+01,1.000000000000000000e+00
1.953189948962571684e-02,1.407086955519180373e-03,6.758000000000000000e+03,2.177306652069091797e+01,1.000000000000000000e+00
1.952951962997256929e-02,8.423302337284538756e-04,6.762000000000000000e+03,2.177306652069091797e+01,1.000000000000000000e+00
1.952556223879317598e-02,8.294805303286407637e-04,6.766000000000000000e+03,2.177306652069091797e+01,1.000000000000000000e+00
1.952278305473632153e-02,1.087632745520518201e-03,6.770000000000000000e+03,2.178920364379882812e+01,1.000000000000000000e+00
1.951589150694913247e-02,1.695406573996287129e-03,6.774000000000000000e+03,2.179678630828857422e+01,1.000000000000000000e+00
1.950692874906630181e-02,2.398226094300998697e-03,6.782000000000000000e+03,2.182942891120910645e+01,3.559710111719083248e-01
1.950035957748717796e-02,3.451590297516963363e-03,6.790000000000000000e+03,2.186244893074035645e+01,3.822688918829458826e-01
1.949568007397506700e-02,4.999372511219589421e-03,6.798000000000000000e+03,2.189117527008056641e+01,1.933464844005627903e-01
1.948130160656806262e-02,2.615533705725765767e-03,6.802000000000000000e+03,2.189640522003173828e+01,1.000000000000000000e+00
1.944483459504810219e-02,2.040811822913654334e-03,6.806000000000000000e+03,2.190242290496826172e+01,1.000000000000000000e+00
1.939169576333222428e-02,2.154923788028618049e-03,6.810000000000000000e+03,2.190892863273620605e+01,1.000000000000000000e+00
1.938754146590528776e-02,4.071285266285696626e-03,6.824000000000000000e+03,2.197352910041809082e+01,7.247227168599670866e-02
1.937286677582185368e-02,1.028166513588893915e-03,6.828000000000000000e+03,2.197449088096618652e+01,1.000000000000000000e+00
1.936757266341456937e-02,8.231549346162882110e-04,6.832000000000000000e+03,2.197449088096618652e+01,1.000000000000000000e+00
1.936421744975193315e-02,6.883527783386512739e-04,6.836000000000000000e+03,2.198881506919860840e+01,1.000000000000000000e+00
1.935968176029275248e-02,1.525048968301966805e-03,6.844000000000000000e+03,2.202041578292846680e+01,4.958065638633152306e-01
1.935083769374607368e-02,9.667310360623415600e-04,6.848000000000000000e+03,2.202041578292846680e+01,1.000000000000000000e+00
1.934024814961263217e-02,4.911053675234483421e-04,6.852000000000000000e+03,2.203650307655334473e+01,1.000000000000000000e+00
1.933502289814487130e-02,5.882026348117215444e-04,6.856000000000000000e+03,2.204575181007385254e+01,1.000000000000000000e+00
1.933431498959486960e-02,1.225028904002837616e-03,6.870000000000000000e+03,2.211806631088256836e+01,5.918353562259245915e-02
1.933089721890021706e-02,6.218678195242494751e-04,6.874000000000000000e+03,2.212463498115539551e+01,1.000000000000000000e+00
1.932792544888345398e-02,4.789087424299671709e-04,6.878000000000000000e+03,2.212875008583068848e+01,1.000000000000000000e+00
1.932285110402397546e-02,7.324728550629848976e-04,6.882000000000000000e+03,2.214457559585571289e+01,1.000000000000000000e+00
1.931727029844882912e-02,7.071340134203796040e-04,6.886000000000000000e+03,2.216048955917358398e+01,1.000000000000000000e+00
1.931079995895785412e-02,2.974636699803473970e-03,6.894000000000000000e+03,2.219252777099609375e+01,5.000000000000000000e-01
1.929796551119134645e-02,2.596374296230483537e-03,6.898000000000000000e+03,2.220918369293212891e+01,1.000000000000000000e+00
1.928776832016707021e-02,3.437111669100838176e-03,6.906000000000000000e+03,2.224819612503051758e+01,3.326139266699963404e-01
1.926177973676616167e-02,6.472320067613689977e-03,6.910000000000000000e+03,2.226405239105224609e+01,1.000000000000000000e+00
1.921221584915351263e-02,5.245163927839551453e-03,6.914000000000000000e+03,2.228068256378173828e+01,1.000000000000000000e+00
1.918247190655479606e-02,1.114603222369869948e-03,6.918000000000000000e+03,2.228719902038574219e+01,1.000000000000000000e+00
1.917577659118947786e-02,1.068548347578001864e-03,6.922000000000000000e+03,2.228719902038574219e+01,1.000000000000000000e+00
1.916972896770872958e-02,5.076376933385431944e-03,6.926000000000000000e+03,2.228719902038574219e+01,1.000000000000000000e+00
1.916091818950872022e-02,2.669252571896326733e-03,6.930000000000000000e+03,2.230283689498901367e+01,1.000000000000000000e+00
1.915217701543493051e-02,5.015318307165271897e-04,6.934000000000000000e+03,2.231847858428955078e+01,1.000000000000000000e+00
1.915042421039388904e-02,5.212251079122537292e-04,6.938000000000000000e+03,2.233467793464660645e+01,1.000000000000000000e+00
1.914497349092320749e-02,5.773053477654800040e-04,6.942000000000000000e+03,2.234397959709167480e+01,1.000000000000000000e+00
1.913706649151092690e-02,7.299994532648828227e-04,6.946000000000000000e+03,2.235984873771667480e+01,1.000000000000000000e+00
1.913325069535683903e-02,5.740510516339091809e-04,6.950000000000000000e+03,2.237594723701477051e+01,1.000000000000000000e+00
1.912692541715209013e-02,3.712731142996945812e-04,6.954000000000000000e+03,2.237847757339477539e+01,1.000000000000000000e+00
1.912140237142574348e-02,3.845010158892280677e-04,6.958000000000000000e+03,2.239625477790832520e+01,1.000000000000000000e+00
1.912082718950471050e-02,1.082335908408642820e-03,6.972000000000000000e+03,2.245695495605468750e+01,5.371315845849117254e-02
1.911944365521469485e-02,4.755011929046683403e-04,6.976000000000000000e+03,2.245695495605468750e+01,1.000000000000000000e+00
1.911864788571544099e-02,3.751387358555402507e-04,6.980000000000000000e+03,2.245695495605468750e+01,1.000000000000000000e+00
1.911802252678034691e-02,3.034117020793346774e-04,6.984000000000000000e+03,2.247257804870605469e+01,1.000000000000000000e+00
1.911745762706663909e-02,1.334101403248290092e-03,6.992000000000000000e+03,2.250093674659729004e+01,2.473459317144069969e-01
1.911616704850171988e-02,8.577882853545414901e-04,6.996000000000000000e+03,2.250125956535339355e+01,1.000000000000000000e+00
1.911389555072020435e-02,3.336732763636141106e-04,7.000000000000000000e+03,2.250125956535339355e+01,1.000000000000000000e+00
1.911283272189021401e-02,4.068877862421730208e-04,7.004000000000000000e+03,2.251700711250305176e+01,1.000000000000000000e+00
1.911105580602635509e-02,4.425349990371654015e-04,7.008000000000000000e+03,2.252892303466796875e+01,1.000000000000000000e+00
1.902756862493520593e-02,2.328141059832624683e-03,7.028000000000000000e+03,2.260354733467102051e+01,3.744131012273711256e+00
1.902666408322453012e-02,2.088331785694693896e-03,7.042000000000000000e+03,2.265100216865539551e+01,2.573842735545265464e-02
1.898777700839269014e-02,2.188738768014357374e-03,7.046000000000000000e+03,2.265100216865539551e+01,1.000000000000000000e+00
1.895377013973214425e-02,1.559961061106082767e-03,7.050000000000000000e+03,2.265100216865539551e+01,1.000000000000000000e+00
1.893757381901617007e-02,1.574270956007109640e-03,7.054000000000000000e+03,2.266421961784362793e+01,1.000000000000000000e+00
1.892832555415966192e-02,1.578704349925803179e-03,7.058000000000000000e+03,2.267985582351684570e+01,1.000000000000000000e+00
1.892249151936841248e-02,5.622173223512251516e-03,7.066000000000000000e+03,2.271124911308288574e+01,3.840364276589058878e-01
1.890695073324541106e-02,5.205403920620676854e-03,7.070000000000000000e+03,2.271124911308288574e+01,1.000000000000000000e+00
1.887479808920599841e-02,1.022595463793168728e-02,7.078000000000000000e+03,2.274280595779418945e+01,2.202809697140738487e-01
1.883053686622101000e-02,2.690324421448034471e-03,7.082000000000000000e+03,2.275867915153503418e+01,1.000000000000000000e+00
1.881834434465780304e-02,2.579210603791222498e-03,7.086000000000000000e+03,2.277455830574035645e+01,1.000000000000000000e+00
1.879565924404958885e-02,3.586550134690711690e-03,7.094000000000000000e+03,2.282333898544311523e+01,3.569419623122689345e-01
1.877314745046457234e-02,8.463689933561510366e-04,7.098000000000000000e+03,2.283926868438720703e+01,1.000000000000000000e+00
1.876390262366510117e-02,1.128311835599367374e-03,7.102000000000000000e+03,2.285155391693115234e+01,1.000000000000000000e+00
1.875267574513715674e-02,7.571687378178420993e-04,7.106000000000000000e+03,2.286722254753112793e+01,1.000000000000000000e+00
1.874239103780847918e-02,1.580643942566766890e-03,7.110000000000000000e+03,2.288284540176391602e+01,1.000000000000000000e+00
1.873827001159368219e-02,7.852449141318074057e-04,7.114000000000000000e+03,2.289874172210693359e+01,1.000000000000000000e+00
1.873484053193582785e-02,5.979153109661287935e-04,7.118000000000000000e+03,2.289874172210693359e+01,1.000000000000000000e+00
1.873426655882489550e-02,1.318681864523768696e-03,7.126000000000000000e+03,2.292137265205383301e+01,1.150500582970773733e-01
1.873257409153197134e-02,1.080206551306505660e-03,7.130000000000000000e+03,2.293750739097595215e+01,1.000000000000000000e+00
1.873143052127963087e-02,6.750664120161897113e-04,7.138000000000000000e+03,2.296965527534484863e+01,3.152992642131431378e-01
1.872931332743164867e-02,5.746278106031259356e-04,7.142000000000000000e+03,2.296965527534484863e+01,1.000000000000000000e+00
1.872690671891893976e-02,9.960576665979069266e-04,7.150000000000000000e+03,2.300123763084411621e+01,3.928222016710296582e-01
1.872374224330967604e-02,5.534242708359650431e-04,7.154000000000000000e+03,2.300566816329956055e+01,1.000000000000000000e+00
1.872129103959319432e-02,3.446680439469148607e-04,7.158000000000000000e+03,2.300907254219055176e+01,1.000000000000000000e+00
1.871886992026376359e-02,4.765072032453417095e-04,7.162000000000000000e+03,2.300907254219055176e+01,1.000000000000000000e+00
1.871520153882541906e-02,5.016114535635889278e-04,7.166000000000000000e+03,2.300907254219055176e+01,1.000000000000000000e+00
1.871037847028601472e-02,5.309600267133451033e-04,7.170000000000000000e+03,2.300907254219055176e+01,1.000000000000000000e+00
1.870782607349249366e-02,7.249478550613229445e-04,7.174000000000000000e+03,2.302543759346008301e+01,1.000000000000000000e+00
1.870637315104920970e-02,1.794484912895312131e-03,7.182000000000000000e+03,2.306773853302001953e+01,2.285573207621446334e-01
1.870273334578790789e-02,6.875588676325300637e-04,7.186000000000000000e+03,2.307144713401794434e+01,1.000000000000000000e+00
1.870228839399869919e-02,6.502855800601625670e-04,7.190000000000000000e+03,2.307144713401794434e+01,1.000000000000000000e+00
1.870152644685968771e-02,3.226448267511080269e-04,7.194000000000000000e+03,2.307144713401794434e+01,1.000000000000000000e+00
1.870078248243119134e-02,3.344040672007892638e-04,7.198000000000000000e+03,2.308346247673034668e+01,1.000000000000000000e+00
1.869942715330253843e-02,4.779966337895782285e-04,7.202000000000000000e+03,2.309931850433349609e+01,1.000000000000000000e+00
1.869702009462338027e-02,7.600385521605842803e-04,7.206000000000000000e+03,2.311501693725585938e+01,1.000000000000000000e+00
1.869553399545213768e-02,3.771515333125771458e-04,7.214000000000000000e+03,2.314637327194213867e+01,4.439090147790402119e-01
1.869379250855498012e-02,2.858598012180406595e-04,7.218000000000000000e+03,2.314637327194213867e+01,1.000000000000000000e+00
1.869102336655923194e-02,2.871195533599507025e-04,7.222000000000000000e+03,2.316012668609619141e+01,1.000000000000000000e+00
1.863362209621854254e-02,2.200401752289415924e-03,7.240000000000000000e+03,2.323064637184143066e+01,2.639743605829781181e+00
1.863336344654642485e-02,2.225397387177613373e-03,7.248000000000000000e+03,2.326468801498413086e+01,1.300222136685014185e-03
1.861993249579418225e-02,2.427545136117887064e-03,7.252000000000000000e+03,2.328109025955200195e+01,1.000000000000000000e+00
1.860689824323086966e-02,6.736858451174602101e-03,7.260000000000000000e+03,2.330995655059814453e+01,3.667842004777803755e-01
1.857252134878709798e-02,1.899550248726385041e-03,7.264000000000000000e+03,2.330995655059814453e+01,1.000000000000000000e+00
1.855786212847594305e-02,1.630798825231607151e-03,7.268000000000000000e+03,2.332594275474548340e+01,1.000000000000000000e+00
1.853549385002851296e-02,2.522356963531043484e-03,7.272000000000000000e+03,2.334171438217163086e+01,1.000000000000000000e+00
1.852532274931176573e-02,1.220724096408486734e-03,7.276000000000000000e+03,2.335757470130920410e+01,1.000000000000000000e+00
1.852026432025364461e-02,7.974353015017922666e-04,7.280000000000000000e+03,2.337348556518554688e+01,1.000000000000000000e+00
1.851331320921453458e-02,8.031144025729281813e-04,7.284000000000000000e+03,2.339714455604553223e+01,1.000000000000000000e+00
1.850608371663959098e-02,9.272225126617987621e-04,7.288000000000000000e+03,2.339714455604553223e+01,1.000000000000000000e+00
1.849689146995234235e-02,1.178406818855677607e-03,7.292000000000000000e+03,2.339714455604553223e+01,1.000000000000000000e+00
1.848836895316343862e-02,1.067919025399434799e-03,7.296000000000000000e+03,2.339714455604553223e+01,1.000000000000000000e+00
1.848594919656390903e-02,4.732318684584542489e-04,7.300000000000000000e+03,2.341301107406616211e+01,1.000000000000000000e+00
1.848446305390265276e-02,3.516121282929174753e-04,7.304000000000000000e+03,2.342903590202331543e+01,1.000000000000000000e+00
1.848407841977721053e-02,1.094212497875554808e-03,7.312000000000000000e+03,2.344926261901855469e+01,3.351836497574927076e-01
1.848322528095270451e-02,7.990128214082610567e-04,7.316000000000000000e+03,2.346574068069458008e+01,1.000000000000000000e+00
1.848171630916907102e-02,3.626785597145788971e-04,7.320000000000000000e+03,2.348169445991516113e+01,1.000000000000000000e+00
1.848051697731791995e-02,5.705010141006640551e-04,7.324000000000000000e+03,2.350080513954162598e+01,1.000000000000000000e+00
1.847889147908274993e-02,8.130459296015354843e-04,7.328000000000000000e+03,2.351420736312866211e+01,1.000000000000000000e+00
1.847591104260197514e-02,8.138459155727877222e-04,7.332000000000000000e+03,2.353004980087280273e+01,1.000000000000000000e+00
1.847309258949317995e-02,2.087133005267540874e-03,7.340000000000000000e+03,2.356707930564880371e+01,3.339426171241625108e-01
1.844460547184529481e-02,2.405918878262100578e-03,7.358000000000000000e+03,2.363243865966796875e+01,2.590488164123097903e+00
1.844110555663289533e-02,2.487792442029959031e-03,7.366000000000000000e+03,2.366414380073547363e+01,1.292671294692931960e-01
1.840374212579877489e-02,6.622667361370207680e-03,7.370000000000000000e+03,2.367980241775512695e+01,1.000000000000000000e+00
1.837458965761762375e-02,3.217726717367711854e-03,7.374000000000000000e+03,2.368147540092468262e+01,1.000000000000000000e+00
1.836568158833685321e-02,5.131445274434577597e-03,7.382000000000000000e+03,2.371300983428955078e+01,4.721441335952452079e-01
1.834670101625711716e-02,3.634414460298193098e-03,7.386000000000000000e+03,2.372918558120727539e+01,1.000000000000000000e+00
1.832310731799950340e-02,1.450170580050940631e-03,7.390000000000000000e+03,2.374759197235107422e+01,1.000000000000000000e+00
1.830234539069701752e-02,1.892415632343403273e-03,7.394000000000000000e+03,2.376070427894592285e+01,1.000000000000000000e+00
1.825876645941505380e-02,3.354491775399297097e-03,7.404000000000000000e+03,2.379276990890502930e+01,6.776959587647541916e-01
1.823200770997032705e-02,3.273102092988868297e-03,7.408000000000000000e+03,2.381562519073486328e+01,1.000000000000000000e+00
1.819935288077617966e-02,4.717780704833035230e-03,7.416000000000000000e+03,2.384699988365173340e+01,4.090875733409000681e-01
1.816744709531643506e-02,2.729511135975595804e-03,7.420000000000000000e+03,2.384699988365173340e+01,1.000000000000000000e+00
1.815662170648245366e-02,1.347190128696364609e-03,7.424000000000000000e+03,2.384699988365173340e+01,1.000000000000000000e+00
1.814906824938459368e-02,1.072679544453177848e-03,7.428000000000000000e+03,2.386269903182983398e+01,1.000000000000000000e+00
1.814245693973750781e-02,1.669937477005534708e-03,7.436000000000000000e+03,2.389568090438842773e+01,2.411458652314255602e-01
1.813420383048742340e-02,3.237721196480455865e-03,7.440000000000000000e+03,2.389793372154235840e+01,1.000000000000000000e+00
1.812849641614101837e-02,1.208030183534734197e-03,7.444000000000000000e+03,2.389793372154235840e+01,1.000000000000000000e+00
1.812529240142756598e-02,8.684377565854392708e-04,7.448000000000000000e+03,2.389793372154235840e+01,1.000000000000000000e+00
1.811850442737562850e-02,1.111198465739429535e-03,7.452000000000000000e+03,2.390943598747253418e+01,1.000000000000000000e+00
1.811370846592542591e-02,9.600637501620086153e-04,7.456000000000000000e+03,2.392256212234497070e+01,1.000000000000000000e+00
1.810397238507629666e-02,4.153259585448873157e-04,7.460000000000000000e+03,2.393857526779174805e+01,1.000000000000000000e+00
1.809989333114399648e-02,6.410009465099468853e-04,7.464000000000000000e+03,2.393857526779174805e+01,1.000000000000000000e+00
1.809891572780548616e-02,5.150668546607108057e-04,7.472000000000000000e+03,2.397040176391601562e+01,2.466413574211919757e-01
1.809743347194198160e-02,5.016365815473798791e-04,7.476000000000000000e+03,2.399087715148925781e+01,1.000000000000000000e+00
1.809053031713975940e-02,7.944840951452484829e-04,7.480000000000000000e+03,2.400216937065124512e+01,1.000000000000000000e+00
1.808601503823023884e-02,6.805832784498545493e-04,7.484000000000000000e+03,2.400216937065124512e+01,1.000000000000000000e+00
1.808575560625040601e-02,2.517472075220233453e-03,7.488000000000000000e+03,2.400216937065124512e+01,1.000000000000000000e+00
1.808397411359787335e-02,7.547804960546977866e-04,7.492000000000000000e+03,2.400216937065124512e+01,1.000000000000000000e+00
1.808336934474711125e-02,5.177602211125249126e-04,7.496000000000000000e+03,2.400216937065124512e+01,1.000000000000000000e+00
1.808230318597191244e-02,9.384389802881024176e-04,7.500000000000000000e+03,2.401789402961730957e+01,1.000000000000000000e+00
1.808042187534928194e-02,1.413828611766323367e-03,7.504000000000000000e+03,2.403377580642700195e+01,1.000000000000000000e+00
1.807558713089415028e-02,1.848991818339541663e-03,7.508000000000000000e+03,2.404942798614501953e+01,1.000000000000000000e+00
1.804649311533193870e-02,3.695646685420646369e-03,7.522000000000000000e+03,2.411371731758117676e+01,3.829903906952045745e-01
1.804562760161516899e-02,3.543587285990280888e-03,7.530000000000000000e+03,2.414531278610229492e+01,3.523483780201563942e-02
1.802767154030494173e-02,2.706978369187005695e-03,7.534000000000000000e+03,2.416103148460388184e+01,1.000000000000000000e+00
1.800910479354379465e-02,2.575999286807413146e-03,7.542000000000000000e+03,2.419368147850036621e+01,3.813557769858756386e-01
1.798689038906058080e-02,6.154584056486727024e-03,7.552000000000000000e+03,2.424165487289428711e+01,5.020414515863530491e-01
1.797151302775285009e-02,2.295288724327815104e-03,7.556000000000000000e+03,2.425727820396423340e+01,1.000000000000000000e+00
1.794832232966078744e-02,3.162267005627346968e-03,7.560000000000000000e+03,2.427290177345275879e+01,1.000000000000000000e+00
1.791889147812059796e-02,2.192197728567118857e-03,7.564000000000000000e+03,2.429303050041198730e+01,1.000000000000000000e+00
1.791517658135054550e-02,4.705203919641564106e-03,7.578000000000000000e+03,2.435202836990356445e+01,7.023687260182154279e-02
1.790712650552887114e-02,2.858416014596075558e-03,7.582000000000000000e+03,2.435202836990356445e+01,1.000000000000000000e+00
1.790219172689705429e-02,1.076286334652277760e-03,7.586000000000000000e+03,2.436219501495361328e+01,1.000000000000000000e+00
1.789949842250642201e-02,7.600538021937659587e-04,7.590000000000000000e+03,2.437912106513977051e+01,1.000000000000000000e+00
1.789612502080796877e-02,1.510788339142529919e-03,7.594000000000000000e+03,2.439604282379150391e+01,1.000000000000000000e+00
1.789211522249318023e-02,1.796733110197727256e-03,7.598000000000000000e+03,2.440585947036743164e+01,1.000000000000000000e+00
1.788499650275756497e-02,1.180966221770863482e-03,7.602000000000000000e+03,2.442152237892150879e+01,1.000000000000000000e+00
1.787758787310401998e-02,6.674217543086942471e-04,7.606000000000000000e+03,2.443824839591979980e+01,1.000000000000000000e+00
1.786963108206735332e-02,1.286310555749799189e-03,7.610000000000000000e+03,2.445297455787658691e+01,1.000000000000000000e+00
1.785506082692661298e-02,2.593037834960531998e-03,7.624000000000000000e+03,2.451594519615173340e+01,1.748033894634518637e-01
1.785170138651179239e-02,3.241842759151236219e-03,7.632000000000000000e+03,2.456332826614379883e+01,1.154776774903433223e-01
1.782750218693993083e-02,2.604126618842595234e-03,7.636000000000000000e+03,2.457933759689331055e+01,1.000000000000000000e+00
1.781489598735175317e-02,1.029156320468888053e-02,7.644000000000000000e+03,2.459709930419921875e+01,2.740843391916905070e-01
1.777400959727079219e-02,3.174005599017581340e-03,7.648000000000000000e+03,2.461302232742309570e+01,1.000000000000000000e+00
1.775022127911786082e-02,1.524553054302417053e-03,7.652000000000000000e+03,2.462862873077392578e+01,1.000000000000000000e+00
1.773895135570898937e-02,1.236272100700658381e-03,7.656000000000000000e+03,2.464478349685668945e+01,1.000000000000000000e+00
1.772774819001180294e-02,2.428130645238713286e-03,7.664000000000000000e+03,2.469282412528991699e+01,4.247998377342521170e-01
1.772399054303177429e-02,1.153331911497938386e-03,7.668000000000000000e+03,2.470250988006591797e+01,1.000000000000000000e+00
1.771918481192031464e-02,1.200540334257602657e-03,7.672000000000000000e+03,2.471257305145263672e+01,1.000000000000000000e+00
1.771742805271500978e-02,1.439886420051368935e-03,7.676000000000000000e+03,2.472209262847900391e+01,1.000000000000000000e+00
1.771134736836806403e-02,1.547195409734017889e-03,7.680000000000000000e+03,2.473141360282897949e+01,1.000000000000000000e+00
1.770019336885934186e-02,1.590590743126569628e-03,7.684000000000000000e+03,2.474091982841491699e+01,1.000000000000000000e+00
1.769512713953566227e-02,1.843896493433691509e-03,7.692000000000000000e+03,2.477281141281127930e+01,4.928917194952419090e-01
1.769424302928312639e-02,4.265139920457199866e-04,7.700000000000000000e+03,2.480144977569580078e+01,3.372890842636864228e-01
1.769287258669488203e-02,4.267290870047931676e-04,7.704000000000000000e+03,2.480144977569580078e+01,1.000000000000000000e+00
1.769025821179610533e-02,6.784820864002457904e-04,7.708000000000000000e+03,2.480144977569580078e+01,1.000000000000000000e+00
1.768494848273491002e-02,5.979339735522487282e-04,7.712000000000000000e+03,2.481725001335144043e+01,1.000000000000000000e+00
1.767976166855720482e-02,2.531580869753553213e-04,7.716000000000000000e+03,2.483177161216735840e+01,1.000000000000000000e+00
1.767675712457013326e-02,5.821100893411330652e-04,7.720000000000000000e+03,2.484754824638366699e+01,1.000000000000000000e+00
1.767596563050691238e-02,4.729783701842830046e-04,7.728000000000000000e+03,2.487909531593322754e+01,2.795367381371909321e-01
1.767532343346107926e-02,3.390565457093294645e-04,7.732000000000000000e+03,2.487909531593322754e+01,1.000000000000000000e+00
1.767418476523516940e-02,2.494220341709981826e-04,7.736000000000000000e+03,2.489595699310302734e+01,1.000000000000000000e+00
1.767218723719021778e-02,3.592888334652202679e-04,7.740000000000000000e+03,2.491223168373107910e+01,1.000000000000000000e+00
1.766985412696758101e-02,4.385755205120856577e-04,7.744000000000000000e+03,2.492812633514404297e+01,1.000000000000000000e+00
1.766617243695916412e-02,1.061183936973184418e-03,7.748000000000000000e+03,2.494376254081726074e+01,1.000000000000000000e+00
1.766406152368994731e-02,1.151163888290818258e-03,7.756000000000000000e+03,2.497574853897094727e+01,4.315580676299531904e-01
1.766269599510068844e-02,3.248468890709009928e-04,7.760000000000000000e+03,2.497574853897094727e+01,1.000000000000000000e+00
1.766228222844346690e-02,3.139844489529551694e-04,7.764000000000000000e+03,2.499172949790954590e+01,1.000000000000000000e+00
1.766175543986890639e-02,3.003165339048312777e-04,7.768000000000000000e+03,2.500788068771362305e+01,1.000000000000000000e+00
1.765896674049596479e-02,3.883929590966083843e-04,7.772000000000000000e+03,2.502377963066101074e+01,1.000000000000000000e+00
1.765699345248432361e-02,5.242769555889766064e-04,7.776000000000000000e+03,2.504505205154418945e+01,1.000000000000000000e+00
1.765553499746014277e-02,6.226073558844538074e-04,7.780000000000000000e+03,2.505250120162963867e+01,1.000000000000000000e+00
1.765466265259185707e-02,2.066043545055002751e-04,7.784000000000000000e+03,2.506356954574584961e+01,1.000000000000000000e+00
1.765416058523736412e-02,3.215265698633583088e-04,7.788000000000000000e+03,2.506356954574584961e+01,1.000000000000000000e+00
1.765377359506833943e-02,3.492864936325774440e-04,7.792000000000000000e+03,2.506356954574584961e+01,1.000000000000000000e+00
1.765238721141684092e-02,2.534491733640943938e-04,7.796000000000000000e+03,2.506356954574584961e+01,1.000000000000000000e+00
1.765210482906436062e-02,6.658589146786023571e-04,7.804000000000000000e+03,2.509521317481994629e+01,2.915370726082078257e-01
1.765169914436795495e-02,2.409393782695174260e-04,7.808000000000000000e+03,2.511083841323852539e+01,1.000000000000000000e+00
1.765147551732792683e-02,2.877922865257657721e-04,7.812000000000000000e+03,2.511083841323852539e+01,1.000000000000000000e+00
1.765097483421858293e-02,4.628731116446271215e-04,7.816000000000000000e+03,2.511083841323852539e+01,1.000000000000000000e+00
1.765008300166880095e-02,5.812360439125060672e-04,7.820000000000000000e+03,2.512646150588989258e+01,1.000000000000000000e+00
1.764854239518539800e-02,1.291733351105413177e-03,7.824000000000000000e+03,2.514208507537841797e+01,1.000000000000000000e+00
1.764753842895916067e-02,5.065006593072752302e-04,7.828000000000000000e+03,2.515770864486694336e+01,1.000000000000000000e+00
1.764709924668946342e-02,2.328661915746864288e-04,7.832000000000000000e+03,2.517361378669738770e+01,1.000000000000000000e+00
1.764675942847146461e-02,4.088164873199377097e-04,7.836000000000000000e+03,2.519017291069030762e+01,1.000000000000000000e+00
1.764635994902468211e-02,5.768284178408224216e-04,7.840000000000000000e+03,2.520580124855041504e+01,1.000000000000000000e+00
1.764544385911466506e-02,7.026017605505801601e-04,7.844000000000000000e+03,2.520580124855041504e+01,1.000000000000000000e+00
1.764405453825295192e-02,7.379310771437723199e-04,7.848000000000000000e+03,2.520981836318969727e+01,1.000000000000000000e+00
1.764396283894260203e-02,3.513065636976680931e-04,7.862000000000000000e+03,2.525924253463745117e+01,1.944370241552079159e-02
1.764238570085392699e-02,3.187382332277694506e-04,7.866000000000000000e+03,2.526878809928894043e+01,1.000000000000000000e+00
1.763957607070239242e-02,4.611772869288380088e-04,7.870000000000000000e+03,2.527406954765319824e+01,1.000000000000000000e+00
1.763716607219488128e-02,7.815214393774653741e-04,7.874000000000000000e+03,2.527406954765319824e+01,1.000000000000000000e+00
1.763593116651182569e-02,6.530513890820555068e-04,7.878000000000000000e+03,2.528969836235046387e+01,1.000000000000000000e+00
1.763554009872402017e-02,7.605912480894274968e-04,7.886000000000000000e+03,2.532093095779418945e+01,1.522941585646875318e-01
1.763482356926354688e-02,2.925391251278066339e-04,7.890000000000000000e+03,2.533193826675415039e+01,1.000000000000000000e+00
1.763430002867433580e-02,2.068073144109392467e-04,7.894000000000000000e+03,2.533193826675415039e+01,1.000000000000000000e+00
1.763364090634607362e-02,3.611242006988593265e-04,7.898000000000000000e+03,2.533193826675415039e+01,1.000000000000000000e+00
1.763279081938266823e-02,3.597016862499158112e-04,7.902000000000000000e+03,2.534780168533325195e+01,1.000000000000000000e+00
1.763173238659174191e-02,8.093192444693927219e-04,7.910000000000000000e+03,2.538804769515991211e+01,2.849281028267881544e-01
1.763101501125379639e-02,7.197434607508365828e-04,7.918000000000000000e+03,2.541976737976074219e+01,3.591373039066096950e-01
1.762926776043787988e-02,6.347360017787671317e-04,7.922000000000000000e+03,2.543538975715637207e+01,1.000000000000000000e+00
1.752885919399519571e-02,2.914135195398586189e-03,7.930000000000000000e+03,2.546689939498901367e+01,4.000000000000000000e+00
1.752867293675378080e-02,2.673235955875072605e-03,7.938000000000000000e+03,2.551391625404357910e+01,9.314219862771255798e-03
1.750854835437289439e-02,2.149464607831274264e-03,7.942000000000000000e+03,2.552953958511352539e+01,1.000000000000000000e+00
1.747727465515697826e-02,4.979538377701207483e-03,7.946000000000000000e+03,2.554516315460205078e+01,1.000000000000000000e+00
1.746145173796720754e-02,1.673351386751950999e-03,7.954000000000000000e+03,2.558702969551086426e+01,4.419095873218463755e-01
1.746019694120053145e-02,7.766443006661502340e-04,7.958000000000000000e+03,2.558702969551086426e+01,1.000000000000000000e+00
1.745895308336296511e-02,6.347732558953145298e-04,7.962000000000000000e+03,2.560317015647888184e+01,1.000000000000000000e+00
1.745638191242237722e-02,7.240160787094810594e-04,7.966000000000000000e+03,2.561943769454956055e+01,1.000000000000000000e+00
1.744662925887388930e-02,8.660846351022618347e-04,7.970000000000000000e+03,2.563507580757141113e+01,1.000000000000000000e+00
1.744467140036708511e-02,2.867337653958144765e-03,7.978000000000000000e+03,2.566687393188476562e+01,2.346547235992674230e-01
1.743815601607821841e-02,1.646062736903432591e-03,7.982000000000000000e+03,2.566687393188476562e+01,1.000000000000000000e+00
1.743482680538747942e-02,6.800990377545127136e-04,7.986000000000000000e+03,2.568263888359069824e+01,1.000000000000000000e+00
1.743296908164198092e-02,3.505118222475431299e-04,7.990000000000000000e+03,2.569835162162780762e+01,1.000000000000000000e+00
1.743165667583530115e-02,5.612956016935462906e-04,7.994000000000000000e+03,2.571524691581726074e+01,1.000000000000000000e+00
1.742982607807794238e-02,5.898808305404481395e-04,7.998000000000000000e+03,2.573350811004638672e+01,1.000000000000000000e+00
1.742838882689980162e-02,8.263104115219833956e-04,8.006000000000000000e+03,2.576352906227111816e+01,3.187956827787971070e-01
1.742513616544603960e-02,5.711985153768980340e-04,8.010000000000000000e+03,2.576352906227111816e+01,1.000000000000000000e+00
1.742351814018899478e-02,4.920443248933661917e-04,8.014000000000000000e+03,2.577915143966674805e+01,1.000000000000000000e+00
1.742183596445556759e-02,7.155181828429793122e-04,8.018000000000000000e+03,2.578972315788269043e+01,1.000000000000000000e+00
1.741988588261023443e-02,3.324503166854590286e-04,8.022000000000000000e+03,2.580535364151000977e+01,1.000000000000000000e+00
1.741919920805769587e-02,1.266664011375785541e-03,8.026000000000000000e+03,2.582167983055114746e+01,1.000000000000000000e+00
1.741795534942971319e-02,4.251192203754814878e-04,8.030000000000000000e+03,2.583731412887573242e+01,1.000000000000000000e+00
1.741691579855604924e-02,9.362765537581905530e-04,8.034000000000000000e+03,2.585350751876831055e+01,1.000000000000000000e+00
1.741504717767828475e-02,1.611207138371561738e-03,8.038000000000000000e+03,2.587026381492614746e+01,1.000000000000000000e+00
1.737265548324876466e-02,7.053754847730782894e-03,8.058000000000000000e+03,2.594900679588317871e+01,4.975076045466434671e+00
1.737249304520636570e-02,7.150277146620418953e-03,8.066000000000000000e+03,2.598068022727966309e+01,4.753889156048352049e-04
1.735910909467261107e-02,6.280150280921676514e-03,8.070000000000000000e+03,2.598068022727966309e+01,1.000000000000000000e+00
1.733894065291279388e-02,9.185143898550275632e-03,8.074000000000000000e+03,2.598068022727966309e+01,1.000000000000000000e+00
1.732171842804069994e-02,4.386388240402499736e-03,8.088000000000000000e+03,2.602966904640197754e+01,1.286701554143479254e-01
1.728678433915436727e-02,4.467094125061760006e-03,8.092000000000000000e+03,2.604597449302673340e+01,1.000000000000000000e+00
1.725657732817966611e-02,2.851658648047627684e-03,8.096000000000000000e+03,2.605211353302001953e+01,1.000000000000000000e+00
1.719265166352244509e-02,2.508558799974971824e-03,8.100000000000000000e+03,2.607348918914794922e+01,1.000000000000000000e+00
1.717271043852908186e-02,1.201120168959257835e-02,8.108000000000000000e+03,2.610601902008056641e+01,3.482557146144183990e-01
1.714508018206946718e-02,5.442198298059482998e-03,8.112000000000000000e+03,2.610601902008056641e+01,1.000000000000000000e+00
1.713304114524848848e-02,2.464975389518914844e-03,8.116000000000000000e+03,2.610601902008056641e+01,1.000000000000000000e+00
1.712480849049391463e-02,1.993761353472168346e-03,8.120000000000000000e+03,2.610601902008056641e+01,1.000000000000000000e+00
1.710721152875138013e-02,1.685226646186049285e-03,8.124000000000000000e+03,2.611852478981018066e+01,1.000000000000000000e+00
1.708331108894863004e-02,9.637564130318478388e-04,8.128000000000000000e+03,2.613213515281677246e+01,1.000000000000000000e+00
1.707273522057325271e-02,1.331832375241742217e-03,8.132000000000000000e+03,2.613213515281677246e+01,1.000000000000000000e+00
1.706860029873420032e-02,1.914571874531869559e-03,8.140000000000000000e+03,2.617139220237731934e+01,4.624065392596847790e-01
1.706508090654962687e-02,9.546031384876653945e-04,8.144000000000000000e+03,2.618784928321838379e+01,1.000000000000000000e+00
1.706289608352808823e-02,6.349776729071319277e-04,8.148000000000000000e+03,2.620376133918762207e+01,1.000000000000000000e+00
1.705891372898348662e-02,7.510466196259366111e-04,8.152000000000000000e+03,2.621248459815979004e+01,1.000000000000000000e+00
1.705528995400663883e-02,2.738824289661800134e-03,8.156000000000000000e+03,2.621248459815979004e+01,1.000000000000000000e+00
1.704987713034535057e-02,1.583149544330596497e-03,8.160000000000000000e+03,2.621248459815979004e+01,1.000000000000000000e+00
1.704767863521204976e-02,9.486430080717593973e-04,8.164000000000000000e+03,2.622810769081115723e+01,1.000000000000000000e+00
1.704562469665166571e-02,5.565918454646738003e-04,8.168000000000000000e+03,2.624479079246520996e+01,1.000000000000000000e+00
1.704428322015656694e-02,7.262651014471845556e-04,8.172000000000000000e+03,2.624860095977783203e+01,1.000000000000000000e+00
1.703948316338820684e-02,1.200281805387535617e-03,8.176000000000000000e+03,2.624860095977783203e+01,1.000000000000000000e+00
1.703512485496747400e-02,1.677576687582896069e-03,8.180000000000000000e+03,2.624860095977783203e+01,1.000000000000000000e+00
1.703327399173823822e-02,6.272169752946747667e-04,8.188000000000000000e+03,2.628068852424621582e+01,2.599406085534642363e-01
1.703120428571973724e-02,5.477259131481174419e-04,8.192000000000000000e+03,2.629740238189697266e+01,1.000000000000000000e+00
1.702427259396938758e-02,5.413442510119650377e-04,8.196000000000000000e+03,2.631272292137145996e+01,1.000000000000000000e+00
1.701367984514310858e-02,5.259631526330925313e-04,8.200000000000000000e+03,2.631272292137145996e+01,1.000000000000000000e+00
1.699390041357184966e-02,1.584318732785646540e-03,8.204000000000000000e+03,2.631272292137145996e+01,1.000000000000000000e+00
1.698683996952527267e-02,1.926522628676595982e-03,8.266000000000000000e+03,2.656070971488952637e+01,1.286277382172729133e-02
1.697908580890560015e-02,3.308647135727621914e-03,8.274000000000000000e+03,2.659305477142333984e+01,1.108574277939420316e-01
1.697534402375423107e-02,3.482728431193440367e-03,8.282000000000000000e+03,2.663436603546142578e+01,3.500392102352354318e-01
1.696662748018220104e-02,2.553712034534940528e-03,8.286000000000000000e+03,2.663436603546142578e+01,1.000000000000000000e+00
1.695384251960981026e-02,2.017908654699775411e-03,8.290000000000000000e+03,2.665067076683044434e+01,1.000000000000000000e+00
1.693541348999796567e-02,1.739125426759811736e-03,8.294000000000000000e+03,2.666630148887634277e+01,1.000000000000000000e+00
1.690285642610835776e-02,3.795167186273156086e-03,8.298000000000000000e+03,2.668234395980834961e+01,1.000000000000000000e+00
1.687967437053684502e-02,1.095849944713717062e-03,8.302000000000000000e+03,2.669825196266174316e+01,1.000000000000000000e+00
1.687514143537315048e-02,1.371190752187069137e-03,8.306000000000000000e+03,2.671384143829345703e+01,1.000000000000000000e+00
1.686898019495714982e-02,1.852433929755771405e-03,8.310000000000000000e+03,2.673083138465881348e+01,1.000000000000000000e+00
1.686432657010470890e-02,1.224767195943882950e-03,8.314000000000000000e+03,2.674736022949218750e+01,1.000000000000000000e+00
1.685719985326293927e-02,7.587475206345354207e-04,8.318000000000000000e+03,2.674736022949218750e+01,1.000000000000000000e+00
1.685174519551976835e-02,8.160296080545009724e-04,8.322000000000000000e+03,2.675883173942565918e+01,1.000000000000000000e+00
1.684972111369068340e-02,3.384923579492997610e-03,8.330000000000000000e+03,2.678210186958312988e+01,2.547220835840088293e-01
1.684308329667801377e-02,1.612074396536800807e-03,8.334000000000000000e+03,2.678210186958312988e+01,1.000000000000000000e+00
1.684029936382249598e-02,6.428603052623983478e-04,8.338000000000000000e+03,2.679848098754882812e+01,1.000000000000000000e+00
1.683897502144654154e-02,4.943859848189279763e-04,8.342000000000000000e+03,2.681443500518798828e+01,1.000000000000000000e+00
1.683775053800115606e-02,5.625265688032865226e-04,8.346000000000000000e+03,2.683031654357910156e+01,1.000000000000000000e+00
1.683455496934723253e-02,7.461643594499311983e-04,8.350000000000000000e+03,2.683383250236511230e+01,1.000000000000000000e+00
1.683305488259341509e-02,4.911646433443329820e-04,8.358000000000000000e+03,2.686546945571899414e+01,4.628117239297496743e-01
1.683190563755279645e-02,8.618101960071731290e-04,8.368000000000000000e+03,2.690183687210083008e+01,5.086879962289100332e-01
1.683061840885491378e-02,4.918969722450121677e-04,8.372000000000000000e+03,2.691563606262207031e+01,1.000000000000000000e+00
1.682920703407347549e-02,4.569840436564179590e-04,8.376000000000000000e+03,2.693287420272827148e+01,1.000000000000000000e+00
1.682833971482426694e-02,5.930492386585683919e-04,8.380000000000000000e+03,2.694861006736755371e+01,1.000000000000000000e+00
1.682487473817153092e-02,1.228056373934052932e-03,8.384000000000000000e+03,2.696434235572814941e+01,1.000000000000000000e+00
1.682428096905231110e-02,6.252917316291301507e-04,8.392000000000000000e+03,2.699565982818603516e+01,2.322789735814571044e-01
1.682233790346621474e-02,4.555265530504929231e-04,8.396000000000000000e+03,2.701149821281433105e+01,1.000000000000000000e+00
1.682099238049822656e-02,4.404732644209126652e-04,8.400000000000000000e+03,2.702739644050598145e+01,1.000000000000000000e+00
1.681763893156377684e-02,6.677376102371587177e-04,8.404000000000000000e+03,2.704359292984008789e+01,1.000000000000000000e+00
1.681622476178896292e-02,1.051793736458456804e-03,8.408000000000000000e+03,2.705944776535034180e+01,1.000000000000000000e+00
1.681303195031092976e-02,6.267016123831373794e-04,8.412000000000000000e+03,2.706995558738708496e+01,1.000000000000000000e+00
1.681256805663337156e-02,2.724673636488458232e-04,8.416000000000000000e+03,2.706995558738708496e+01,1.000000000000000000e+00
1.681221019589407631e-02,3.729387273766002621e-04,8.420000000000000000e+03,2.708573198318481445e+01,1.000000000000000000e+00
1.681156588311712510e-02,6.502288650915117544e-04,8.424000000000000000e+03,2.710160231590270996e+01,1.000000000000000000e+00
1.681042966942131872e-02,8.304881365749674756e-04,8.428000000000000000e+03,2.711789679527282715e+01,1.000000000000000000e+00
1.680839169947995551e-02,9.126018834593723622e-04,8.432000000000000000e+03,2.713370275497436523e+01,1.000000000000000000e+00
1.680833431283266718e-02,4.094281961431605081e-04,8.440000000000000000e+03,2.716576623916625977e+01,4.654493667053660744e-02
1.680675915625131842e-02,3.234322547587497568e-04,8.444000000000000000e+03,2.716943192481994629e+01,1.000000000000000000e+00
1.680511535627855074e-02,3.432121185871495604e-04,8.448000000000000000e+03,2.719339084625244141e+01,1.000000000000000000e+00
1.680279996680729068e-02,2.718960515651360995e-04,8.452000000000000000e+03,2.721115064620971680e+01,1.000000000000000000e+00
1.680123032040118508e-02,3.352700850673396541e-04,8.462000000000000000e+03,2.724461317062377930e+01,5.150076688838604033e-01
1.680014284254276874e-02,7.194037486225560597e-04,8.470000000000000000e+03,2.727073502540588379e+01,4.790438211214148589e-01
1.679817476871791476e-02,2.471490456382412345e-04,8.474000000000000000e+03,2.728708720207214355e+01,1.000000000000000000e+00
1.679657633891995863e-02,3.528143368029580955e-04,8.478000000000000000e+03,2.730476427078247070e+01,1.000000000000000000e+00
1.679462062018717214e-02,3.436101344472349190e-04,8.482000000000000000e+03,2.731897711753845215e+01,1.000000000000000000e+00
1.679330735265075619e-02,3.575660262717562802e-04,8.486000000000000000e+03,2.731897711753845215e+01,1.000000000000000000e+00
1.679233112202348568e-02,2.708086344007390673e-04,8.490000000000000000e+03,2.733479499816894531e+01,1.000000000000000000e+00
1.679146274658219196e-02,1.429570634368833955e-03,8.494000000000000000e+03,2.735071134567260742e+01,1.000000000000000000e+00
1.679006176405205275e-02,8.308157778169794920e-04,8.498000000000000000e+03,2.736700367927551270e+01,1.000000000000000000e+00
1.678925993049396048e-02,5.623886647534720321e-04,8.502000000000000000e+03,2.737642931938171387e+01,1.000000000000000000e+00
1.678784974139991074e-02,3.354986843368721011e-04,8.506000000000000000e+03,2.739228916168212891e+01,1.000000000000000000e+00
1.678726105404657748e-02,4.048947511448801719e-04,8.510000000000000000e+03,2.741659474372863770e+01,1.000000000000000000e+00
1.678415450508368226e-02,6.305168163370087524e-04,8.514000000000000000e+03,2.741659474372863770e+01,1.000000000000000000e+00
1.672240737654771825e-02,4.241981752543535870e-03,8.518000000000000000e+03,2.741659474372863770e+01,1.000000000000000000e+00
1.672121796787445769e-02,3.997373260431863820e-03,8.526000000000000000e+03,2.744823765754699707e+01,5.938587691956154213e-02
1.668558365853814451e-02,7.925645303579897591e-03,8.530000000000000000e+03,2.746495556831359863e+01,1.000000000000000000e+00
1.666558833401058162e-02,1.959591103541860526e-03,8.534000000000000000e+03,2.746586370468139648e+01,1.000000000000000000e+00
1.665754724706994261e-02,1.963200581171954760e-03,8.538000000000000000e+03,2.746586370468139648e+01,1.000000000000000000e+00
1.665021565561251513e-02,1.772404234100866073e-03,8.542000000000000000e+03,2.747413945198059082e+01,1.000000000000000000e+00
1.664682972533860703e-02,4.830369737367539579e-03,8.550000000000000000e+03,2.750545072555541992e+01,2.041480091269888275e-01
1.663567247794146484e-02,3.060190653134597580e-03,8.554000000000000000e+03,2.750545072555541992e+01,1.000000000000000000e+00
1.661488055912173703e-02,1.013495079957520530e-03,8.558000000000000000e+03,2.751975107192993164e+01,1.000000000000000000e+00
1.660708743137020993e-02,1.272945444142644907e-03,8.562000000000000000e+03,2.753350901603698730e+01,1.000000000000000000e+00
1.659602011163666471e-02,8.170190022894339337e-04,8.566000000000000000e+03,2.754973506927490234e+01,1.000000000000000000e+00
1.657999450173162220e-02,1.063723067808557089e-03,8.570000000000000000e+03,2.756648945808410645e+01,1.000000000000000000e+00
1.655993705657658743e-02,1.606845265604274226e-03,8.574000000000000000e+03,2.758213186264038086e+01,1.000000000000000000e+00
1.654804335184505495e-02,2.934490864999585516e-03,8.582000000000000000e+03,2.761395573616027832e+01,3.490422171478850810e-01
1.652851464568269937e-02,4.292165188487817931e-03,8.586000000000000000e+03,2.762398838996887207e+01,1.000000000000000000e+00
1.650846363519004392e-02,1.988057576492981929e-03,8.590000000000000000e+03,2.763971209526062012e+01,1.000000000000000000e+00
1.648646150358363052e-02,1.536505558579192307e-03,8.594000000000000000e+03,2.764972853660583496e+01,1.000000000000000000e+00
1.648333505866933849e-02,3.571502312265232171e-03,8.608000000000000000e+03,2.771893692016601562e+01,9.953247204361152789e-02
1.647389246610121011e-02,1.345394780010930819e-03,8.612000000000000000e+03,2.773394250869750977e+01,1.000000000000000000e+00
1.646658551727456579e-02,1.146195122824872695e-03,8.616000000000000000e+03,2.773394250869750977e+01,1.000000000000000000e+00
1.646132859820545122e-02,1.136604692726054513e-03,8.620000000000000000e+03,2.773394250869750977e+01,1.000000000000000000e+00
1.645222566143249993e-02,1.638882602161809924e-03,8.630000000000000000e+03,2.777116823196411133e+01,5.208425766491647790e-01
1.643920646904296901e-02,1.140843635777192286e-03,8.634000000000000000e+03,2.778139710426330566e+01,1.000000000000000000e+00
1.643399930508982962e-02,6.842066177701795499e-04,8.638000000000000000e+03,2.778139710426330566e+01,1.000000000000000000e+00
1.642387741539297688e-02,7.105232012634471114e-04,8.642000000000000000e+03,2.778139710426330566e+01,1.000000000000000000e+00
1.641798780140585334e-02,6.211571114427763421e-04,8.646000000000000000e+03,2.779706215858459473e+01,1.000000000000000000e+00
1.641664822728310796e-02,2.090474548204195732e-03,8.654000000000000000e+03,2.782871627807617188e+01,1.896554945996837827e-01
1.641208779229145695e-02,1.029563167815310959e-03,8.658000000000000000e+03,2.783740210533142090e+01,1.000000000000000000e+00
1.641111866356573246e-02,2.204765176635789786e-03,8.662000000000000000e+03,2.783740210533142090e+01,1.000000000000000000e+00
1.640944790436301218e-02,7.084722766158752004e-04,8.666000000000000000e+03,2.784307336807250977e+01,1.000000000000000000e+00
1.640860000038169356e-02,5.057365383356034281e-04,8.670000000000000000e+03,2.786578416824340820e+01,1.000000000000000000e+00
1.640723520572460320e-02,9.878372867107580897e-04,8.674000000000000000e+03,2.788054013252258301e+01,1.000000000000000000e+00
1.640601975839759558e-02,9.950810310029624406e-04,8.678000000000000000e+03,2.789690256118774414e+01,1.000000000000000000e+00
1.640422721533147180e-02,1.071745091161111245e-03,8.682000000000000000e+03,2.791280341148376465e+01,1.000000000000000000e+00
1.639899100840784898e-02,1.902470689231218395e-03,8.690000000000000000e+03,2.796028876304626465e+01,2.916370522280361532e-01
1.639449764535559281e-02,4.529573679456694096e-04,8.694000000000000000e+03,2.796028876304626465e+01,1.000000000000000000e+00
1.639274607476534640e-02,6.728194240956240262e-04,8.698000000000000000e+03,2.796028876304626465e+01,1.000000000000000000e+00
1.639204287655556674e-02,8.970481824479948707e-04,8.702000000000000000e+03,2.797639131546020508e+01,1.000000000000000000e+00
1.639036790833437243e-02,8.421734951763184488e-04,8.706000000000000000e+03,2.799213147163391113e+01,1.000000000000000000e+00
1.638984666884504143e-02,1.993718006078417076e-03,8.714000000000000000e+03,2.802380919456481934e+01,1.418893532143986613e-01
1.638701715874309531e-02,9.540386655984154024e-04,8.718000000000000000e+03,2.803448033332824707e+01,1.000000000000000000e+00
1.638388870006251760e-02,7.534229751932012675e-04,8.722000000000000000e+03,2.805013346672058105e+01,1.000000000000000000e+00
1.638037004779681685e-02,1.349636503897401647e-03,8.726000000000000000e+03,2.806599354743957520e+01,1.000000000000000000e+00
1.637321769917764874e-02,2.428957483190738106e-03,8.730000000000000000e+03,2.808177328109741211e+01,1.000000000000000000e+00
1.636845642350934563e-02,3.138127307747059277e-03,8.738000000000000000e+03,2.812392616271972656e+01,1.725114721092642078e-01
1.636447116213531408e-02,5.979940562317169819e-03,8.746000000000000000e+03,2.815640044212341309e+01,3.113570095534967663e-01
1.634542710962117590e-02,5.146119989777650679e-03,8.750000000000000000e+03,2.815652775764465332e+01,1.000000000000000000e+00
1.630573210942138848e-02,2.958897994122450855e-03,8.754000000000000000e+03,2.816716480255126953e+01,1.000000000000000000e+00
1.627667700163116724e-02,2.318833280339314441e-03,8.762000000000000000e+03,2.819896578788757324e+01,3.987867153961124345e-01
1.626169618128714758e-02,3.994029442494721055e-03,8.770000000000000000e+03,2.824761533737182617e+01,3.486491408847476325e-01
1.625654640749119029e-02,1.121477617084319254e-03,8.778000000000000000e+03,2.828577089309692383e+01,3.776402843915349639e-01
1.624864547141282103e-02,9.200916654578580314e-04,8.782000000000000000e+03,2.830187916755676270e+01,1.000000000000000000e+00
1.623167422670481613e-02,6.011438202315927707e-04,8.786000000000000000e+03,2.831769824028015137e+01,1.000000000000000000e+00
1.622838193149578681e-02,2.898795107542633236e-03,8.794000000000000000e+03,2.835068273544311523e+01,2.197435280123237744e-01
1.622165189648586484e-02,1.026731801631271257e-03,8.798000000000000000e+03,2.836631441116333008e+01,1.000000000000000000e+00
1.621930299988278215e-02,4.577396441048663697e-04,8.802000000000000000e+03,2.838202285766601562e+01,1.000000000000000000e+00
1.621820666023861615e-02,5.168513506786852297e-04,8.806000000000000000e+03,2.839765667915344238e+01,1.000000000000000000e+00
1.621558037783000714e-02,4.648223659642833350e-04,8.810000000000000000e+03,2.841338849067687988e+01,1.000000000000000000e+00
1.621380754161632839e-02,1.651042118490992760e-03,8.818000000000000000e+03,2.844751763343811035e+01,1.925472235349543482e-01
1.621053708569872645e-02,7.612590376721613131e-04,8.822000000000000000e+03,2.845557045936584473e+01,1.000000000000000000e+00
1.620809023615445849e-02,3.908652376711525670e-04,8.826000000000000000e+03,2.847181630134582520e+01,1.000000000000000000e+00
1.620705874578917335e-02,4.142230261783654867e-04,8.830000000000000000e+03,2.848770403861999512e+01,1.000000000000000000e+00
1.620666869973517998e-02,8.050205444499703919e-04,8.838000000000000000e+03,2.852920913696289062e+01,2.647141163918972362e-01
1.620562206455123180e-02,5.393124833135983605e-04,8.842000000000000000e+03,2.854636788368225098e+01,1.000000000000000000e+00
1.620456168628440358e-02,8.106926936294514118e-04,8.846000000000000000e+03,2.856097865104675293e+01,1.000000000000000000e+00
1.620369182834110675e-02,4.297806360255286258e-04,8.850000000000000000e+03,2.856097865104675293e+01,1.000000000000000000e+00
1.620242561854726496e-02,5.726781207045095060e-04,8.854000000000000000e+03,2.856097865104675293e+01,1.000000000000000000e+00
1.620145762064505862e-02,7.926428268022500147e-04,8.858000000000000000e+03,2.856097865104675293e+01,1.000000000000000000e+00
1.619942553597209997e-02,8.251693059834259341e-04,8.862000000000000000e+03,2.856097865104675293e+01,1.000000000000000000e+00
1.619811706724578679e-02,5.045360857491422522e-04,8.870000000000000000e+03,2.858664155006408691e+01,4.812870792450585355e-01
1.619671016366018221e-02,3.089462297193153401e-04,8.874000000000000000e+03,2.858664155006408691e+01,1.000000000000000000e+00
1.619536343142901486e-02,2.803150423973399270e-04,8.878000000000000000e+03,2.858664155006408691e+01,1.000000000000000000e+00
1.619431994970724209e-02,3.781495783806468574e-04,8.882000000000000000e+03,2.859058690071105957e+01,1.000000000000000000e+00
1.619405834049691961e-02,5.239485983448936976e-04,8.890000000000000000e+03,2.863109636306762695e+01,2.957594349500082265e-01
1.619343769736805022e-02,4.331333893423896966e-04,8.894000000000000000e+03,2.864688038825988770e+01,1.000000000000000000e+00
1.619170104975325986e-02,4.889594743793563994e-04,8.898000000000000000e+03,2.864688038825988770e+01,1.000000000000000000e+00
1.619105819270000649e-02,4.695488256900960731e-04,8.902000000000000000e+03,2.864688038825988770e+01,1.000000000000000000e+00
1.619009771367597300e-02,3.183393880131968248e-04,8.906000000000000000e+03,2.866196870803833008e+01,1.000000000000000000e+00
1.618891904715038382e-02,2.889614956064724335e-04,8.910000000000000000e+03,2.868136358261108398e+01,1.000000000000000000e+00
1.618752749685851283e-02,3.621563365846915215e-04,8.914000000000000000e+03,2.868870162963867188e+01,1.000000000000000000e+00
1.618682200933123372e-02,6.634468170263054876e-04,8.922000000000000000e+03,2.873666381835937500e+01,4.529423136789231252e-01
1.618591135104419446e-02,3.271114291273942020e-04,8.926000000000000000e+03,2.875238585472106934e+01,1.000000000000000000e+00
1.618530335666642367e-02,2.022322331053888575e-04,8.930000000000000000e+03,2.876103615760803223e+01,1.000000000000000000e+00
1.618454167930952203e-02,1.822292393014516264e-04,8.934000000000000000e+03,2.877666592597961426e+01,1.000000000000000000e+00
1.618390509102923466e-02,1.197732122218604775e-03,8.938000000000000000e+03,2.877666592597961426e+01,1.000000000000000000e+00
1.618302917693729276e-02,5.473649905703445537e-04,8.942000000000000000e+03,2.877666592597961426e+01,1.000000000000000000e+00
1.618241868520305451e-02,2.032296439669717630e-04,8.946000000000000000e+03,2.879229545593261719e+01,1.000000000000000000e+00
1.618200421064786357e-02,3.183973723028578622e-04,8.950000000000000000e+03,2.880031871795654297e+01,1.000000000000000000e+00
1.618160200723337341e-02,3.379353769439541141e-04,8.954000000000000000e+03,2.881631255149841309e+01,1.000000000000000000e+00
1.618131733990705104e-02,8.218512731577767415e-04,8.962000000000000000e+03,2.884793972969055176e+01,1.866795283360196400e-01
1.618043105194076972e-02,5.536632477232603360e-04,8.966000000000000000e+03,2.884793972969055176e+01,1.000000000000000000e+00
1.617921226875469048e-02,5.836343374856388030e-04,8.970000000000000000e+03,2.884793972969055176e+01,1.000000000000000000e+00
1.617822843296624902e-02,6.371088884640450098e-04,8.974000000000000000e+03,2.885906720161437988e+01,1.000000000000000000e+00
1.617749930993438862e-02,1.108866057007881507e-03,8.982000000000000000e+03,2.889230608940124512e+01,4.123143355067905302e-01
1.617649861144301177e-02,4.288555233688682222e-04,8.986000000000000000e+03,2.890040349960327148e+01,1.000000000000000000e+00
1.617608938247555930e-02,3.131520070374034016e-04,8.990000000000000000e+03,2.890940904617309570e+01,1.000000000000000000e+00
1.617561131446427700e-02,8.213212608451924161e-04,8.994000000000000000e+03,2.892042350769042969e+01,1.000000000000000000e+00
1.617510386852787779e-02,8.303293659456212296e-04,8.998000000000000000e+03,2.893034148216247559e+01,1.000000000000000000e+00
1.617497170205091372e-02,1.170226165494504941e-03,9.006000000000000000e+03,2.896569609642028809e+01,1.068463628012465971e-01
1.617440507937287913e-02,6.600357454127551808e-04,9.010000000000000000e+03,2.896569609642028809e+01,1.000000000000000000e+00
1.617403084728580298e-02,2.310139247435366474e-04,9.014000000000000000e+03,2.898185825347900391e+01,1.000000000000000000e+00
1.617392785757175780e-02,4.165613850133731508e-04,9.018000000000000000e+03,2.899817633628845215e+01,1.000000000000000000e+00
1.617375228512302199e-02,5.359108383139218716e-04,9.022000000000000000e+03,2.901385951042175293e+01,1.000000000000000000e+00
1.617330876178189533e-02,5.877657958873424345e-04,9.026000000000000000e+03,2.903113293647766113e+01,1.000000000000000000e+00
1.617309545050205077e-02,3.939702115642185610e-04,9.034000000000000000e+03,2.906391477584838867e+01,1.647360709668203027e-01
1.617212628200462299e-02,9.844193876428512444e-04,9.038000000000000000e+03,2.906391477584838867e+01,1.000000000000000000e+00
1.617162465209731267e-02,2.515256350881761691e-04,9.042000000000000000e+03,2.906391477584838867e+01,1.000000000000000000e+00
1.617135334854580622e-02,2.674264992080641252e-04,9.046000000000000000e+03,2.908025765419006348e+01,1.000000000000000000e+00
1.617084364545075259e-02,3.336362777359342421e-04,9.050000000000000000e+03,2.908025765419006348e+01,1.000000000000000000e+00
1.616927158892301694e-02,3.549655833234035781e-04,9.054000000000000000e+03,2.909618926048278809e+01,1.000000000000000000e+00
1.616733455805776515e-02,5.613665959198040544e-04,9.058000000000000000e+03,2.911163616180419922e+01,1.000000000000000000e+00
1.616689365804952622e-02,9.119370755544303677e-04,9.066000000000000000e+03,2.914289617538452148e+01,1.149875647393981959e-01
1.616534402874463677e-02,2.674054145704095960e-04,9.070000000000000000e+03,2.914289617538452148e+01,1.000000000000000000e+00
1.616491580440032258e-02,2.107942597424572397e-04,9.074000000000000000e+03,2.914289617538452148e+01,1.000000000000000000e+00
1.616414538250915411e-02,2.195396907278744604e-04,9.078000000000000000e+03,2.914289617538452148e+01,1.000000000000000000e+00
1.616305549362349533e-02,2.428212871691264757e-04,9.082000000000000000e+03,2.915651988983154297e+01,1.000000000000000000e+00
1.616262891142474997e-02,6.352901560252607969e-04,9.090000000000000000e+03,2.918836355209350586e+01,2.711153818897896750e-01
1.616201992673859875e-02,2.517114283469674908e-04,9.094000000000000000e+03,2.918836355209350586e+01,1.000000000000000000e+00
1.616168660134387203e-02,2.450895563801100993e-04,9.098000000000000000e+03,2.918836355209350586e+01,1.000000000000000000e+00
1.616063242445902465e-02,3.498727579767230405e-04,9.102000000000000000e+03,2.920398879051208496e+01,1.000000000000000000e+00
1.615755166220888411e-02,5.546969336164699711e-04,9.106000000000000000e+03,2.920398879051208496e+01,1.000000000000000000e+00
1.611903821569840578e-02,2.509241877038594255e-03,9.126000000000000000e+03,2.928472638130187988e+01,4.014416626807668642e+00
1.611872614015039465e-02,2.703596360815119486e-03,9.140000000000000000e+03,2.934762072563171387e+01,3.084840117094016601e-04
1.611436967543016657e-02,2.790165630710145835e-03,9.144000000000000000e+03,2.936345195770263672e+01,1.000000000000000000e+00
1.611098700096313951e-02,3.534548879712911661e-03,9.152000000000000000e+03,2.938964462280273438e+01,2.645154880457956104e-01
1.609765791545397784e-02,2.221670168874716536e-03,9.156000000000000000e+03,2.940526819229125977e+01,1.000000000000000000e+00
1.608223798971715815e-02,2.211133188941942929e-03,9.160000000000000000e+03,2.942089152336120605e+01,1.000000000000000000e+00
1.606422009556954592e-02,1.993400224619429166e-03,9.164000000000000000e+03,2.943651485443115234e+01,1.000000000000000000e+00
1.605677064705818280e-02,4.788029642624847503e-03,9.172000000000000000e+03,2.945828390121459961e+01,2.640785812326104098e-01
1.604990104896486178e-02,2.184933159811739811e-03,9.176000000000000000e+03,2.945828390121459961e+01,1.000000000000000000e+00
1.604468523173049541e-02,1.227864520144335324e-03,9.180000000000000000e+03,2.947456049919128418e+01,1.000000000000000000e+00
1.603968624409269142e-02,1.770078668386366452e-03,9.184000000000000000e+03,2.949018979072570801e+01,1.000000000000000000e+00
1.602855504039610648e-02,2.614335445988109474e-03,9.188000000000000000e+03,2.949727892875671387e+01,1.000000000000000000e+00
1.601307404923733510e-02,2.391412078332851368e-03,9.192000000000000000e+03,2.951292490959167480e+01,1.000000000000000000e+00
1.600427430318511826e-02,2.157333473090232347e-03,9.196000000000000000e+03,2.952864480018615723e+01,1.000000000000000000e+00
1.600389363877089549e-02,1.895674282700408192e-03,9.210000000000000000e+03,2.959653258323669434e+01,1.787590817353912342e-03
1.598926391160549604e-02,9.911148748032172495e-04,9.214000000000000000e+03,2.959653258323669434e+01,1.000000000000000000e+00
1.598131425590861368e-02,8.049345796714459230e-04,9.218000000000000000e+03,2.959653258323669434e+01,1.000000000000000000e+00
1.597268288296725333e-02,6.103300340348181150e-04,9.222000000000000000e+03,2.961279225349426270e+01,1.000000000000000000e+00
1.596606940531903121e-02,5.511768329418739037e-04,9.226000000000000000e+03,2.962911677360534668e+01,1.000000000000000000e+00
1.596340064607271181e-02,1.842462463576138420e-03,9.234000000000000000e+03,2.965568137168884277e+01,4.531542129569116062e-01
1.596080351408448242e-02,5.130940514330349861e-04,9.238000000000000000e+03,2.965568137168884277e+01,1.000000000000000000e+00
1.595998864761743671e-02,4.160954497319851119e-04,9.242000000000000000e+03,2.966174960136413574e+01,1.000000000000000000e+00
1.595868986928398667e-02,5.369306792613014190e-04,9.246000000000000000e+03,2.967765665054321289e+01,1.000000000000000000e+00
1.595416339818902032e-02,7.665559501822646112e-04,9.250000000000000000e+03,2.969329905509948730e+01,1.000000000000000000e+00
1.593675556575223015e-02,3.259117099542326815e-03,9.258000000000000000e+03,2.973186445236206055e+01,2.930263009737227309e-01
1.592581195394160778e-02,1.550931054339244226e-03,9.262000000000000000e+03,2.974774003028869629e+01,1.000000000000000000e+00
1.590745889356707729e-02,1.722279526271731009e-03,9.270000000000000000e+03,2.979084897041320801e+01,3.859358970920603316e-01
1.590450840999011600e-02,3.625456023109940168e-03,9.278000000000000000e+03,2.981250143051147461e+01,1.932398085430585555e-01
1.589724127561975564e-02,2.718956666031513165e-03,9.282000000000000000e+03,2.981250143051147461e+01,1.000000000000000000e+00
1.587993770367247467e-02,1.652872596970336337e-03,9.286000000000000000e+03,2.981250143051147461e+01,1.000000000000000000e+00
1.585597045850040132e-02,2.629497253755619986e-03,9.290000000000000000e+03,2.982816123962402344e+01,1.000000000000000000e+00
1.585201503393881411e-02,1.605721300420000133e-03,9.300000000000000000e+03,2.985980033874511719e+01,5.250343201391329817e-01
1.584753479531870665e-02,1.107798402466378699e-03,9.304000000000000000e+03,2.985980033874511719e+01,1.000000000000000000e+00
1.584148235550886241e-02,9.516887639995629542e-04,9.308000000000000000e+03,2.985980033874511719e+01,1.000000000000000000e+00
1.583224710764002605e-02,9.328677213975333825e-04,9.312000000000000000e+03,2.986811757087707520e+01,1.000000000000000000e+00
1.581886894997970930e-02,1.007881015445975630e-03,9.316000000000000000e+03,2.989041852951049805e+01,1.000000000000000000e+00
1.580324454993721831e-02,1.608000539786062257e-03,9.320000000000000000e+03,2.989041852951049805e+01,1.000000000000000000e+00
1.579103896137839386e-02,7.983980345738278181e-04,9.324000000000000000e+03,2.989041852951049805e+01,1.000000000000000000e+00
1.578990801170874689e-02,1.420388796174207801e-03,9.332000000000000000e+03,2.992235898971557617e+01,3.206557853437462802e-01
1.578702937149173077e-02,7.455150136491333441e-04,9.336000000000000000e+03,2.992235898971557617e+01,1.000000000000000000e+00
1.578472822411961657e-02,5.051552760102182319e-04,9.340000000000000000e+03,2.992235898971557617e+01,1.000000000000000000e+00
1.578256839037552386e-02,7.276191085981171397e-04,9.344000000000000000e+03,2.993798756599426270e+01,1.000000000000000000e+00
1.578108859104007666e-02,2.159837310964201392e-03,9.348000000000000000e+03,2.995361089706420898e+01,1.000000000000000000e+00
1.577781984914164090e-02,8.236701627818794266e-04,9.352000000000000000e+03,2.997088956832885742e+01,1.000000000000000000e+00
1.577666873664361480e-02,7.002797001088604742e-04,9.356000000000000000e+03,2.999472045898437500e+01,1.000000000000000000e+00
1.577353268036768910e-02,7.031774304055466319e-04,9.360000000000000000e+03,3.000051522254943848e+01,1.000000000000000000e+00
1.576895117833090193e-02,6.817981186123089465e-04,9.364000000000000000e+03,3.000051522254943848e+01,1.000000000000000000e+00
1.576224368091401137e-02,5.584531769676946093e-04,9.368000000000000000e+03,3.001680040359497070e+01,1.000000000000000000e+00
1.575488471258395390e-02,8.630285492007227187e-04,9.372000000000000000e+03,3.003244709968566895e+01,1.000000000000000000e+00
1.575303402702321956e-02,3.015442037891802665e-03,9.380000000000000000e+03,3.007512784004211426e+01,2.996388440930438657e-01
1.574706182275253594e-02,2.210890451582415202e-03,9.384000000000000000e+03,3.007512784004211426e+01,1.000000000000000000e+00
1.571731255189653606e-02,2.393963914448849362e-03,9.394000000000000000e+03,3.010692048072814941e+01,8.316915587792926834e-01
1.571574594855890475e-02,3.589824318092055440e-03,9.402000000000000000e+03,3.015556836128234863e+01,5.930342358727425101e-02
1.570004819120398437e-02,4.151755010438387163e-03,9.406000000000000000e+03,3.016457533836364746e+01,1.000000000000000000e+00
1.569675492329780306e-02,3.075170230789563575e-03,9.414000000000000000e+03,3.019763302803039551e+01,2.066787912164992358e-01
1.568129533535674372e-02,2.383747252355422012e-03,9.418000000000000000e+03,3.020665264129638672e+01,1.000000000000000000e+00
1.564068247351792923e-02,3.120388761757643490e-03,9.422000000000000000e+03,3.021671581268310547e+01,1.000000000000000000e+00
1.562492467391827546e-02,1.648204867335290296e-03,9.426000000000000000e+03,3.022932672500610352e+01,1.000000000000000000e+00
1.561497430013046236e-02,1.149802791596820327e-03,9.430000000000000000e+03,3.024234867095947266e+01,1.000000000000000000e+00
1.560048395169708578e-02,1.087491617038017794e-03,9.434000000000000000e+03,3.025851845741271973e+01,1.000000000000000000e+00
1.559155118372732365e-02,1.074745170261161070e-03,9.438000000000000000e+03,3.027414703369140625e+01,1.000000000000000000e+00
1.558186169333469588e-02,1.777884564908896545e-03,9.442000000000000000e+03,3.027414703369140625e+01,1.000000000000000000e+00
1.557722295526931845e-02,1.394760045988782541e-03,9.446000000000000000e+03,3.028467130661010742e+01,1.000000000000000000e+00
1.557589972361747913e-02,5.904326895073406557e-04,9.450000000000000000e+03,3.028467130661010742e+01,1.000000000000000000e+00
1.557490683563576839e-02,1.064233335280929688e-03,9.454000000000000000e+03,3.028619933128356934e+01,1.000000000000000000e+00
1.557382094215175455e-02,9.764904410746872961e-04,9.458000000000000000e+03,3.028619933128356934e+01,1.000000000000000000e+00
1.557291150033407283e-02,2.044228507156925761e-03,9.466000000000000000e+03,3.031758975982666016e+01,1.692418193519266145e-01
1.557047249286411771e-02,9.520504652672465715e-04,9.470000000000000000e+03,3.032020187377929688e+01,1.000000000000000000e+00
1.556861431649567487e-02,5.256506909087445062e-04,9.474000000000000000e+03,3.032020187377929688e+01,1.000000000000000000e+00
1.556775168217863596e-02,7.331257730010443032e-04,9.478000000000000000e+03,3.032020187377929688e+01,1.000000000000000000e+00
1.556604497867183912e-02,6.547718946061882378e-04,9.482000000000000000e+03,3.032020187377929688e+01,1.000000000000000000e+00
1.556389988033034244e-02,6.268431009065548965e-04,9.486000000000000000e+03,3.032020187377929688e+01,1.000000000000000000e+00
1.555813156786355934e-02,1.450777755132490058e-03,9.490000000000000000e+03,3.033582544326782227e+01,1.000000000000000000e+00
1.555343781168048653e-02,1.151781778459811095e-03,9.494000000000000000e+03,3.035234570503234863e+01,1.000000000000000000e+00
1.554796710548650256e-02,1.312409611768639017e-02,9.498000000000000000e+03,3.036818099021911621e+01,1.000000000000000000e+00
1.553334919426397481e-02,1.778772224469685539e-02,9.506000000000000000e+03,3.040496182441711426e+01,4.929557736120745437e-01
1.549830129686186053e-02,8.852459994521177239e-03,9.514000000000000000e+03,3.045141625404357910e+01,4.344452487113696915e-01
1.546829126717638551e-02,2.473682366010975919e-03,9.518000000000000000e+03,3.046703910827636719e+01,1.000000000000000000e+00
1.545393921023575055e-02,1.745736000819447277e-03,9.522000000000000000e+03,3.048291730880737305e+01,1.000000000000000000e+00
1.545189160408575943e-02,4.749312371051835416e-03,9.530000000000000000e+03,3.051479959487915039e+01,1.918035900720276299e-01
1.544229277541775761e-02,1.392811417814822329e-03,9.534000000000000000e+03,3.052556824684143066e+01,1.000000000000000000e+00
1.544001168193224506e-02,1.213145861750428503e-03,9.538000000000000000e+03,3.054267334938049316e+01,1.000000000000000000e+00
1.542948153441523959e-02,2.457641511217742609e-03,9.542000000000000000e+03,3.054267334938049316e+01,1.000000000000000000e+00
1.541769095971769372e-02,3.114904915511290846e-03,9.546000000000000000e+03,3.054267334938049316e+01,1.000000000000000000e+00
1.540062753995035880e-02,2.471977837197364587e-03,9.550000000000000000e+03,3.054267334938049316e+01,1.000000000000000000e+00
1.538922972003587547e-02,1.776596323052261886e-03,9.554000000000000000e+03,3.054267334938049316e+01,1.000000000000000000e+00
1.538208214339346208e-02,1.787362830546859391e-03,9.558000000000000000e+03,3.055866527557373047e+01,1.000000000000000000e+00
1.537961952570767767e-02,5.013826992765549329e-04,9.562000000000000000e+03,3.057540512084960938e+01,1.000000000000000000e+00
1.537898871213595232e-02,4.992651492125256205e-04,9.566000000000000000e+03,3.059159183502197266e+01,1.000000000000000000e+00
1.537785297963456879e-02,2.001460319165301437e-03,9.574000000000000000e+03,3.062595343589782715e+01,3.318657208260012981e-01
1.537613441364782223e-02,1.625958055906370726e-03,9.578000000000000000e+03,3.062595343589782715e+01,1.000000000000000000e+00
1.537083364740697046e-02,5.504742191009342426e-04,9.582000000000000000e+03,3.062749266624450684e+01,1.000000000000000000e+00
1.536876311414575938e-02,5.019390009815962806e-04,9.586000000000000000e+03,3.062749266624450684e+01,1.000000000000000000e+00
1.536658675773327175e-02,2.069389460277694468e-03,9.590000000000000000e+03,3.062749266624450684e+01,1.000000000000000000e+00
1.536337215552283260e-02,6.939698924330012057e-04,9.594000000000000000e+03,3.064382457733154297e+01,1.000000000000000000e+00
1.536195837544801317e-02,3.780266273290903154e-04,9.598000000000000000e+03,3.065852713584899902e+01,1.000000000000000000e+00
1.536039304153542263e-02,5.317518287552310116e-04,9.602000000000000000e+03,3.067477250099182129e+01,1.000000000000000000e+00
1.535876278685151426e-02,5.394424268537387733e-04,9.606000000000000000e+03,3.069105219841003418e+01,1.000000000000000000e+00
1.535794515499197196e-02,1.382577529840194790e-03,9.614000000000000000e+03,3.072286152839660645e+01,1.758414298301822498e-01
1.535492858990550151e-02,5.802657858696674657e-04,9.618000000000000000e+03,3.074193334579467773e+01,1.000000000000000000e+00
1.535414429520304443e-02,1.454529712883970800e-03,9.622000000000000000e+03,3.074883270263671875e+01,1.000000000000000000e+00
1.535318022207292701e-02,1.410980294548771054e-03,9.626000000000000000e+03,3.076505470275878906e+01,1.000000000000000000e+00
1.534685313245113050e-02,1.166749434364919595e-03,9.630000000000000000e+03,3.076505470275878906e+01,1.000000000000000000e+00
1.531187213139551841e-02,2.495708979937236952e-03,9.636000000000000000e+03,3.077835822105407715e+01,2.000000000000000000e+00
1.529842427352278746e-02,2.823323313151996066e-03,9.646000000000000000e+03,3.081156826019287109e+01,5.907048813941753185e-01
1.527553605627958618e-02,4.718666370629823539e-03,9.654000000000000000e+03,3.084350800514221191e+01,3.168024899351192802e-01
1.524952023441998941e-02,2.389399398848666718e-03,9.658000000000000000e+03,3.084350800514221191e+01,1.000000000000000000e+00
1.523037192085912456e-02,1.698394322607480432e-03,9.662000000000000000e+03,3.084350800514221191e+01,1.000000000000000000e+00
1.522219657949154016e-02,5.005855030148971888e-03,9.670000000000000000e+03,3.087717366218566895e+01,3.147974765603589464e-01
1.520022723528521684e-02,2.719559118496019719e-03,9.674000000000000000e+03,3.089423751831054688e+01,1.000000000000000000e+00
1.518540005889756211e-02,2.115613183374769491e-03,9.678000000000000000e+03,3.091649007797241211e+01,1.000000000000000000e+00
1.518271061132567441e-02,7.437544706753174140e-03,9.686000000000000000e+03,3.093980550765991211e+01,1.742431215195658911e-01
1.516847661219460075e-02,4.078273587529213963e-03,9.690000000000000000e+03,3.095541810989379883e+01,1.000000000000000000e+00
1.515338171706418109e-02,2.545085309552858489e-03,9.694000000000000000e+03,3.097098422050476074e+01,1.000000000000000000e+00
1.513212062828285347e-02,2.290264102325054868e-03,9.698000000000000000e+03,3.098686933517456055e+01,1.000000000000000000e+00
1.510875879697126667e-02,2.825944302540275323e-03,9.702000000000000000e+03,3.098686933517456055e+01,1.000000000000000000e+00
1.507721925200181286e-02,3.486475851037981570e-03,9.706000000000000000e+03,3.099238419532775879e+01,1.000000000000000000e+00
1.507030248345070204e-02,5.472904232587611287e-03,9.710000000000000000e+03,3.100925469398498535e+01,1.000000000000000000e+00
1.506010858530044266e-02,2.935216618103345457e-03,9.714000000000000000e+03,3.102488923072814941e+01,1.000000000000000000e+00
1.504513806365948350e-02,1.674366341071916852e-03,9.718000000000000000e+03,3.104227399826049805e+01,1.000000000000000000e+00
1.504182237600353543e-02,1.111417428678926518e-03,9.726000000000000000e+03,3.108221220970153809e+01,4.198531397022046141e-01
1.503718642035862564e-02,8.987034271057219286e-04,9.730000000000000000e+03,3.108221220970153809e+01,1.000000000000000000e+00
1.501940314067700538e-02,1.755187391445791213e-03,9.734000000000000000e+03,3.108221220970153809e+01,1.000000000000000000e+00
1.501787348417739192e-02,2.276081535749152618e-03,9.748000000000000000e+03,3.114358234405517578e+01,3.288270970084924971e-02
1.501366909669683489e-02,9.024110767480551668e-04,9.752000000000000000e+03,3.115944266319274902e+01,1.000000000000000000e+00
1.501049797935072837e-02,8.335914084383379014e-04,9.756000000000000000e+03,3.117980098724365234e+01,1.000000000000000000e+00
1.500715655661652263e-02,1.130427010787705619e-03,9.760000000000000000e+03,3.119737148284912109e+01,1.000000000000000000e+00
1.500262233728002353e-02,7.982592425748090371e-04,9.764000000000000000e+03,3.120461392402648926e+01,1.000000000000000000e+00
1.500047742272541534e-02,1.486628946540786761e-03,9.772000000000000000e+03,3.123688387870788574e+01,3.860254663777281658e-01
1.499575094217996465e-02,6.753828967026606709e-04,9.776000000000000000e+03,3.123688387870788574e+01,1.000000000000000000e+00
1.499402708410718481e-02,8.052539416644563953e-04,9.780000000000000000e+03,3.125343894958496094e+01,1.000000000000000000e+00
1.498927691696827838e-02,4.787017808373417757e-04,9.784000000000000000e+03,3.127159976959228516e+01,1.000000000000000000e+00
1.498711985524750143e-02,9.666367359000749195e-04,9.792000000000000000e+03,3.130319762229919434e+01,4.085398391693859654e-01
1.498433159222527233e-02,4.527327470034000698e-04,9.796000000000000000e+03,3.130319762229919434e+01,1.000000000000000000e+00
1.498163734662534899e-02,2.207412642927257182e-03,9.800000000000000000e+03,3.132008290290832520e+01,1.000000000000000000e+00
1.497967380205437841e-02,6.786704260699942060e-04,9.804000000000000000e+03,3.133580279350280762e+01,1.000000000000000000e+00
1.497873865725759049e-02,7.726034486528294762e-04,9.808000000000000000e+03,3.135455656051635742e+01,1.000000000000000000e+00
1.497678675529842858e-02,1.235224842278491138e-03,9.812000000000000000e+03,3.136952829360961914e+01,1.000000000000000000e+00
1.497629902348690881e-02,4.919716748790019765e-04,9.816000000000000000e+03,3.138532376289367676e+01,1.000000000000000000e+00
1.497583168018258234e-02,5.254428724612030975e-04,9.820000000000000000e+03,3.140125298500061035e+01,1.000000000000000000e+00
1.497525458604200173e-02,9.188266998850271863e-04,9.824000000000000000e+03,3.141697692871093750e+01,1.000000000000000000e+00
1.497398423381253972e-02,1.393100438255641827e-03,9.828000000000000000e+03,3.143264794349670410e+01,1.000000000000000000e+00
1.497242532167909583e-02,1.106400165105706455e-03,9.832000000000000000e+03,3.143264794349670410e+01,1.000000000000000000e+00
1.497016499178727665e-02,1.013244285638293784e-03,9.836000000000000000e+03,3.143517804145812988e+01,1.000000000000000000e+00
1.496940530574229419e-02,1.367167062336571964e-03,9.844000000000000000e+03,3.146791195869445801e+01,1.458744016365099982e-01
1.496737909492705000e-02,9.082520458323786001e-04,9.848000000000000000e+03,3.148423004150390625e+01,1.000000000000000000e+00
1.496603837417280654e-02,4.337639529374267091e-04,9.852000000000000000e+03,3.150095319747924805e+01,1.000000000000000000e+00
1.496485993536411999e-02,4.044009442699011123e-04,9.856000000000000000e+03,3.152217531204223633e+01,1.000000000000000000e+00
1.496373628591184980e-02,1.193198095142034357e-03,9.860000000000000000e+03,3.153364157676696777e+01,1.000000000000000000e+00
1.496270299467885104e-02,4.088353603685642790e-04,9.864000000000000000e+03,3.154974818229675293e+01,1.000000000000000000e+00
1.496194822328531654e-02,4.347605262938623503e-04,9.868000000000000000e+03,3.156587672233581543e+01,1.000000000000000000e+00
1.495865441716339936e-02,8.927975433548760364e-04,9.872000000000000000e+03,3.156587672233581543e+01,1.000000000000000000e+00
1.495392826336502598e-02,6.370209756974634391e-04,9.876000000000000000e+03,3.156587672233581543e+01,1.000000000000000000e+00
1.494780505526804165e-02,1.024539820426008038e-03,9.880000000000000000e+03,3.156587672233581543e+01,1.000000000000000000e+00
1.493876861340603414e-02,1.905795330954411504e-03,9.888000000000000000e+03,3.159761452674865723e+01,2.453560879846690135e-01
1.493546897476133971e-02,1.939269100393399515e-03,9.896000000000000000e+03,3.164738321304321289e+01,9.174866130224956784e-02
1.492184476251206225e-02,2.026936084712457984e-03,9.900000000000000000e+03,3.165589022636413574e+01,1.000000000000000000e+00
1.491365152053242618e-02,1.232133937779398419e-02,9.904000000000000000e+03,3.167151856422424316e+01,1.000000000000000000e+00
1.488327032262451444e-02,2.068844308975443125e-03,9.908000000000000000e+03,3.167651820182800293e+01,1.000000000000000000e+00
1.487525123065133910e-02,2.757255497983404201e-03,9.912000000000000000e+03,3.169219851493835449e+01,1.000000000000000000e+00
1.485916445721377141e-02,2.224485753774122984e-03,9.916000000000000000e+03,3.170796108245849609e+01,1.000000000000000000e+00
1.485402180682104598e-02,3.825128291280115167e-03,9.924000000000000000e+03,3.173913717269897461e+01,2.126878851320772590e-01
1.484471977806656878e-02,2.768521516828123617e-03,9.928000000000000000e+03,3.175693893432617188e+01,1.000000000000000000e+00
1.483664809286670133e-02,2.034355535200001348e-03,9.932000000000000000e+03,3.177299237251281738e+01,1.000000000000000000e+00
1.483006563644948678e-02,1.180910187222377651e-03,9.936000000000000000e+03,3.178868126869201660e+01,1.000000000000000000e+00
1.482107230603047290e-02,8.499657875229674631e-04,9.940000000000000000e+03,3.180430436134338379e+01,1.000000000000000000e+00
1.480662002297492875e-02,7.652256375928060458e-04,9.944000000000000000e+03,3.180430436134338379e+01,1.000000000000000000e+00
1.479362940058075171e-02,1.263904846258413111e-03,9.948000000000000000e+03,3.180430436134338379e+01,1.000000000000000000e+00
1.479008745337619807e-02,9.984344913703880383e-04,9.956000000000000000e+03,3.183425259590148926e+01,2.449168374442257656e-01
1.478736781904795017e-02,4.098908360588374329e-03,9.960000000000000000e+03,3.185018706321716309e+01,1.000000000000000000e+00
1.478319268697446225e-02,7.198803307854443907e-04,9.964000000000000000e+03,3.186793565750122070e+01,1.000000000000000000e+00
1.478275936566120219e-02,6.159745862970355873e-04,9.968000000000000000e+03,3.188247656822204590e+01,1.000000000000000000e+00
1.478210444968332954e-02,8.552088625524679154e-04,9.972000000000000000e+03,3.188247656822204590e+01,1.000000000000000000e+00
1.478074492003647426e-02,9.243476484069611037e-04,9.976000000000000000e+03,3.189078640937805176e+01,1.000000000000000000e+00
1.477961439959108586e-02,2.402517761165178043e-03,9.984000000000000000e+03,3.193541359901428223e+01,1.970904339186486665e-01
1.477495552222014841e-02,1.649515263164554220e-03,9.988000000000000000e+03,3.193541359901428223e+01,1.000000000000000000e+00
1.476860192903385778e-02,9.042138377664384269e-04,9.992000000000000000e+03,3.193541359901428223e+01,1.000000000000000000e+00
1.475704230752374231e-02,2.369770305857799800e-03,9.996000000000000000e+03,3.195128178596496582e+01,1.000000000000000000e+00
1.474820035244467711e-02,3.636643990744841803e-03,1.000600000000000000e+04,3.198472905158996582e+01,6.651797538809349764e-01
1.473278425047440041e-02,3.632126984299496788e-03,1.001000000000000000e+04,3.198472905158996582e+01,1.000000000000000000e+00
1.468727031233971539e-02,2.034644240095480339e-03,1.001400000000000000e+04,3.198472905158996582e+01,1.000000000000000000e+00
1.468079759451065489e-02,9.768352082863286656e-03,1.002200000000000000e+04,3.201604700088500977e+01,2.108423249933834009e-01
1.465429454682481286e-02,2.412846438613779586e-03,1.002600000000000000e+04,3.201638841629028320e+01,1.000000000000000000e+00
1.464748667655522626e-02,2.778707201813015136e-03,1.003000000000000000e+04,3.202202653884887695e+01,1.000000000000000000e+00
1.464136152050578114e-02,2.340627715057727945e-03,1.003400000000000000e+04,3.202202653884887695e+01,1.000000000000000000e+00
1.461733870369701961e-02,2.259072210895151592e-03,1.003800000000000000e+04,3.202858424186706543e+01,1.000000000000000000e+00
1.459558117805874640e-02,3.902575911075043674e-03,1.004200000000000000e+04,3.204500699043273926e+01,1.000000000000000000e+00
1.456263296439228028e-02,3.702990991452977197e-03,1.004600000000000000e+04,3.204500699043273926e+01,1.000000000000000000e+00
1.453592600247988718e-02,7.801911248400925612e-03,1.005400000000000000e+04,3.206899166107177734e+01,3.432876387853405209e-01
1.449022913524882980e-02,2.106741170880282229e-03,1.005800000000000000e+04,3.208507156372070312e+01,1.000000000000000000e+00
1.448151032364215773e-02,1.384989595303388931e-03,1.006200000000000000e+04,3.210091209411621094e+01,1.000000000000000000e+00
1.447255459890399790e-02,2.266441853359725880e-03,1.006600000000000000e+04,3.211671161651611328e+01,1.000000000000000000e+00
1.446145450231690194e-02,2.542100239878162301e-03,1.007000000000000000e+04,3.213261675834655762e+01,1.000000000000000000e+00
1.445497368021760390e-02,3.979742035471342532e-03,1.007400000000000000e+04,3.213408899307250977e+01,1.000000000000000000e+00
1.444893214592223203e-02,1.234731340049310304e-03,1.007800000000000000e+04,3.213408899307250977e+01,1.000000000000000000e+00
1.444526295967289015e-02,1.370246336923105828e-03,1.008200000000000000e+04,3.213408899307250977e+01,1.000000000000000000e+00
1.444214016753922296e-02,9.969604246624981687e-04,1.008600000000000000e+04,3.214985203742980957e+01,1.000000000000000000e+00
1.443571248283615806e-02,8.447328647250868395e-04,1.009000000000000000e+04,3.216584396362304688e+01,1.000000000000000000e+00
1.442685719189316408e-02,1.103340078710355904e-03,1.009400000000000000e+04,3.218555450439453125e+01,1.000000000000000000e+00
1.441665339068903123e-02,8.969003980783945293e-04,1.009800000000000000e+04,3.219819259643554688e+01,1.000000000000000000e+00
1.441232028751415761e-02,2.318546891216269942e-03,1.010600000000000000e+04,3.224543356895446777e+01,3.615963308364722462e-01
1.440701369275906342e-02,8.599387834542712716e-04,1.011000000000000000e+04,3.226133513450622559e+01,1.000000000000000000e+00
1.440368941134369252e-02,8.267639534127160707e-04,1.011400000000000000e+04,3.227977657318115234e+01,1.000000000000000000e+00
1.440066163152608006e-02,1.124387881676836270e-03,1.011800000000000000e+04,3.228699517250061035e+01,1.000000000000000000e+00
1.439613615026248856e-02,6.055915342885575658e-04,1.012200000000000000e+04,3.228699517250061035e+01,1.000000000000000000e+00
1.439522829186215547e-02,2.571630549772236079e-03,1.013000000000000000e+04,3.232008838653564453e+01,1.383649705229408333e-01
1.439196484197202350e-02,1.076965704225021437e-03,1.013400000000000000e+04,3.232374310493469238e+01,1.000000000000000000e+00
1.438996549760527405e-02,6.796636821470501645e-04,1.013800000000000000e+04,3.233390736579895020e+01,1.000000000000000000e+00
1.438823337681879519e-02,8.741931299177984130e-04,1.014200000000000000e+04,3.235011887550354004e+01,1.000000000000000000e+00
1.438606198731660728e-02,7.169416496936435214e-04,1.014600000000000000e+04,3.236604309082031250e+01,1.000000000000000000e+00
1.438232862647779824e-02,3.829682485146078961e-04,1.015000000000000000e+04,3.238187766075134277e+01,1.000000000000000000e+00
1.437955633365986356e-02,6.714670391449798197e-04,1.015400000000000000e+04,3.239775991439819336e+01,1.000000000000000000e+00
1.437874362019554014e-02,8.818285977657588492e-04,1.015800000000000000e+04,3.241357731819152832e+01,1.000000000000000000e+00
1.437717187840541200e-02,5.465234352683476628e-04,1.016200000000000000e+04,3.241357731819152832e+01,1.000000000000000000e+00
1.437643282519216782e-02,4.898728658271517570e-04,1.016600000000000000e+04,3.241357731819152832e+01,1.000000000000000000e+00
1.437385554314557327e-02,3.747750974633069451e-04,1.017000000000000000e+04,3.241357731819152832e+01,1.000000000000000000e+00
1.436987490731823046e-02,8.077157561852382067e-04,1.017400000000000000e+04,3.242975735664367676e+01,1.000000000000000000e+00
1.436923538925615439e-02,1.902787303765986291e-03,1.018200000000000000e+04,3.245592474937438965e+01,7.701834241545391091e-02
1.436646473647251558e-02,7.361467056381904798e-04,1.018600000000000000e+04,3.245592474937438965e+01,1.000000000000000000e+00
1.436482354971251561e-02,3.709504802652146866e-04,1.019000000000000000e+04,3.245592474937438965e+01,1.000000000000000000e+00
1.436360894731050775e-02,5.457487089917131915e-04,1.019400000000000000e+04,3.246011877059936523e+01,1.000000000000000000e+00
1.436226084317661876e-02,4.974585842795030280e-04,1.019800000000000000e+04,3.248225235939025879e+01,1.000000000000000000e+00
1.435911708365384364e-02,8.142062753926948039e-04,1.020200000000000000e+04,3.249913024902343750e+01,1.000000000000000000e+00
1.435804746973753931e-02,3.710584314446836469e-04,1.021000000000000000e+04,3.252612376213073730e+01,2.604159849531907378e-01
1.435697234266431963e-02,4.202552507797209036e-04,1.021400000000000000e+04,3.252612376213073730e+01,1.000000000000000000e+00
1.435548476785459410e-02,4.712133181590416500e-04,1.021800000000000000e+04,3.254214763641357422e+01,1.000000000000000000e+00
1.435322332223955277e-02,6.276686613318038354e-04,1.022200000000000000e+04,3.255834364891052246e+01,1.000000000000000000e+00
1.434758512992358008e-02,9.297900030994099433e-04,1.022600000000000000e+04,3.256535172462463379e+01,1.000000000000000000e+00
1.429042625279798064e-02,1.198643094630401189e-02,1.024400000000000000e+04,3.262862300872802734e+01,1.807097830064251953e+00
1.428948079032999960e-02,1.203154558961688249e-02,1.025200000000000000e+04,3.266052556037902832e+01,4.732628474140387898e-02
1.428859992058164989e-02,1.504168943150522610e-02,1.026000000000000000e+04,3.270759868621826172e+01,1.676223791013058406e-01
1.426433959132673325e-02,1.819479352597784235e-03,1.026400000000000000e+04,3.272467136383056641e+01,1.000000000000000000e+00
1.426050163806492389e-02,1.774076576169213550e-03,1.026800000000000000e+04,3.273472976684570312e+01,1.000000000000000000e+00
1.424142138713826652e-02,1.474348448176524429e-03,1.027200000000000000e+04,3.275054550170898438e+01,1.000000000000000000e+00
1.423278496840747580e-02,2.888749238082954311e-03,1.027600000000000000e+04,3.276070785522460938e+01,1.000000000000000000e+00
1.420413130910042412e-02,4.371962007667618347e-03,1.028400000000000000e+04,3.279396224021911621e+01,4.835362273875655204e-01
1.418935750498349045e-02,1.823890590469996568e-03,1.028800000000000000e+04,3.281003904342651367e+01,1.000000000000000000e+00
1.417806024258497395e-02,7.510851421350964131e-04,1.029200000000000000e+04,3.282105398178100586e+01,1.000000000000000000e+00
1.416915889518905423e-02,9.889238120862134385e-04,1.029600000000000000e+04,3.283706521987915039e+01,1.000000000000000000e+00
1.416291617627213340e-02,1.300809457875193266e-03,1.030000000000000000e+04,3.283814859390258789e+01,1.000000000000000000e+00
1.416005903828514850e-02,6.995033756037514171e-04,1.030800000000000000e+04,3.286987471580505371e+01,2.131801778729044416e-01
1.415630977502122662e-02,4.717616035692707467e-04,1.031200000000000000e+04,3.288585472106933594e+01,1.000000000000000000e+00
1.415292882103407097e-02,2.687167915552533381e-03,1.031600000000000000e+04,3.290299868583679199e+01,1.000000000000000000e+00
1.415052544640333504e-02,8.107512530433917588e-04,1.032000000000000000e+04,3.291880846023559570e+01,1.000000000000000000e+00
1.414935203472094880e-02,4.880669229928193261e-04,1.032400000000000000e+04,3.293455266952514648e+01,1.000000000000000000e+00
1.414809336123169954e-02,6.959471317282789294e-04,1.032800000000000000e+04,3.295024323463439941e+01,1.000000000000000000e+00
1.414514533900676496e-02,8.678204292988715663e-04,1.033200000000000000e+04,3.296863079071044922e+01,1.000000000000000000e+00
1.413186202328425844e-02,2.708434688009806694e-03,1.033600000000000000e+04,3.298164367675781250e+01,1.000000000000000000e+00
1.411341532315660632e-02,5.834301833968122061e-03,1.039200000000000000e+04,3.321752476692199707e+01,8.168089828669700125e-02
1.411043348579836369e-02,7.176481925601657999e-03,1.040000000000000000e+04,3.324885773658752441e+01,3.213574765538418365e-02
1.410158911534492923e-02,6.395974781999062310e-03,1.040400000000000000e+04,3.326056122779846191e+01,1.000000000000000000e+00
1.408591724243692632e-02,2.493708654650193726e-03,1.040800000000000000e+04,3.327940273284912109e+01,1.000000000000000000e+00
1.407017845035874945e-02,3.183819601576191698e-03,1.041200000000000000e+04,3.328068542480468750e+01,1.000000000000000000e+00
1.405314356943764692e-02,1.746729697649898171e-03,1.041600000000000000e+04,3.328068542480468750e+01,1.000000000000000000e+00
1.404130222089938936e-02,5.306299881066572563e-03,1.042000000000000000e+04,3.328068542480468750e+01,1.000000000000000000e+00
1.402549465109308863e-02,3.724954969022772986e-03,1.042400000000000000e+04,3.329154539108276367e+01,1.000000000000000000e+00
1.401696887489124743e-02,4.633500203658921790e-03,1.042800000000000000e+04,3.329154539108276367e+01,1.000000000000000000e+00
1.400330674403936146e-02,3.471488099949308383e-03,1.043200000000000000e+04,3.330733418464660645e+01,1.000000000000000000e+00
1.399375524965845025e-02,9.403234678649220052e-04,1.043600000000000000e+04,3.332297182083129883e+01,1.000000000000000000e+00
1.398781516596674795e-02,1.853221485870933495e-03,1.044000000000000000e+04,3.333867049217224121e+01,1.000000000000000000e+00
1.398469977580653681e-02,2.163127370293784282e-03,1.044400000000000000e+04,3.333867049217224121e+01,1.000000000000000000e+00
1.397752201668830269e-02,1.146990286561395348e-03,1.044800000000000000e+04,3.334768080711364746e+01,1.000000000000000000e+00
1.397571411143275905e-02,2.603356398662733280e-03,1.045600000000000000e+04,3.337947559356689453e+01,2.921801474935287191e-01
1.397356300189345202e-02,1.330079621423406076e-03,1.046000000000000000e+04,3.337947559356689453e+01,1.000000000000000000e+00
1.397232296920793669e-02,5.688870973270661281e-04,1.046400000000000000e+04,3.337947559356689453e+01,1.000000000000000000e+00
1.397139549061823111e-02,7.872533968363779056e-04,1.046800000000000000e+04,3.339298629760742188e+01,1.000000000000000000e+00
1.397030720438507262e-02,9.857760084093717800e-04,1.047200000000000000e+04,3.340889072418212891e+01,1.000000000000000000e+00
1.396757001789672090e-02,4.346755358533464309e-04,1.047600000000000000e+04,3.342482733726501465e+01,1.000000000000000000e+00
1.396478659273303266e-02,1.378442273042568712e-03,1.048400000000000000e+04,3.345675826072692871e+01,4.620963657469417951e-01
1.396233174908616606e-02,8.340588976104122568e-04,1.048800000000000000e+04,3.345675826072692871e+01,1.000000000000000000e+00
1.396143670604992060e-02,9.082873008594345059e-04,1.049200000000000000e+04,3.346227073669433594e+01,1.000000000000000000e+00
1.395912615515046418e-02,4.150958856960279488e-04,1.049600000000000000e+04,3.347878289222717285e+01,1.000000000000000000e+00
1.395745925005931198e-02,4.542992102354198613e-04,1.050000000000000000e+04,3.349456620216369629e+01,1.000000000000000000e+00
1.395628993766283472e-02,2.488630325511808402e-03,1.050400000000000000e+04,3.349627304077148438e+01,1.000000000000000000e+00
1.395477704450794228e-02,6.817105378598609013e-04,1.050800000000000000e+04,3.351218914985656738e+01,1.000000000000000000e+00
1.395442946292257264e-02,2.924998969856489441e-04,1.051200000000000000e+04,3.351218914985656738e+01,1.000000000000000000e+00
1.395424526746969623e-02,3.502941356313345233e-04,1.051600000000000000e+04,3.351218914985656738e+01,1.000000000000000000e+00
1.395382520042465907e-02,4.191015607765051585e-04,1.052000000000000000e+04,3.351218914985656738e+01,1.000000000000000000e+00
1.395343383828070473e-02,8.857874881102510787e-04,1.052800000000000000e+04,3.354393458366394043e+01,2.900145977838383127e-01
1.395263337492959679e-02,6.541206265952047641e-04,1.053200000000000000e+04,3.355998992919921875e+01,1.000000000000000000e+00
1.395190406276814246e-02,2.231176530082873617e-04,1.053600000000000000e+04,3.356049084663391113e+01,1.000000000000000000e+00
1.395133357722525350e-02,2.709986301206673918e-04,1.054000000000000000e+04,3.356049084663391113e+01,1.000000000000000000e+00
1.395089354449120626e-02,9.078868959299893782e-04,1.054800000000000000e+04,3.359174847602844238e+01,2.353145710542332569e-01
1.395018234010398511e-02,8.818334712395063451e-04,1.055200000000000000e+04,3.359174847602844238e+01,1.000000000000000000e+00
1.394775189002932930e-02,1.519154706172757413e-03,1.056000000000000000e+04,3.362444376945495605e+01,4.878890014406708220e-01
1.394568385809492189e-02,3.204071481932713314e-04,1.056400000000000000e+04,3.364062356948852539e+01,1.000000000000000000e+00
1.394526514718749839e-02,3.105494503220983206e-04,1.056800000000000000e+04,3.365693449974060059e+01,1.000000000000000000e+00
1.394465696264006113e-02,7.763722565814974762e-04,1.057600000000000000e+04,3.369169926643371582e+01,3.644749297879652516e-01
1.394382666311411514e-02,3.498743827684202765e-04,1.058000000000000000e+04,3.369169926643371582e+01,1.000000000000000000e+00
1.394333646852915359e-02,2.698018680790136882e-04,1.058400000000000000e+04,3.370753979682922363e+01,1.000000000000000000e+00
1.394290132378193763e-02,3.691537899612468555e-04,1.058800000000000000e+04,3.372357559204101562e+01,1.000000000000000000e+00
1.394176783249135264e-02,4.969060542356367903e-04,1.059200000000000000e+04,3.373966622352600098e+01,1.000000000000000000e+00
1.394125949454891669e-02,6.759358254537786931e-04,1.059600000000000000e+04,3.375562667846679688e+01,1.000000000000000000e+00
1.394072712385894912e-02,1.400048126516524345e-03,1.060000000000000000e+04,3.377150297164916992e+01,1.000000000000000000e+00
1.393987322584334942e-02,4.759078068730825855e-04,1.060400000000000000e+04,3.378774642944335938e+01,1.000000000000000000e+00
1.393956477216578768e-02,3.017315627422761872e-04,1.060800000000000000e+04,3.380372714996337891e+01,1.000000000000000000e+00
1.393931098573080937e-02,4.803429868454287010e-04,1.061200000000000000e+04,3.381993818283081055e+01,1.000000000000000000e+00
1.393891694526510142e-02,5.925626365871995488e-04,1.061600000000000000e+04,3.383581686019897461e+01,1.000000000000000000e+00
1.393873730494977169e-02,2.915799142256021042e-04,1.062400000000000000e+04,3.386692190170288086e+01,1.253249683576825868e-01
1.393810705611711609e-02,3.053266126753609354e-04,1.062800000000000000e+04,3.388257288932800293e+01,1.000000000000000000e+00
1.393694390101874250e-02,3.782153370378201753e-04,1.063200000000000000e+04,3.388257288932800293e+01,1.000000000000000000e+00
1.393588037839225621e-02,3.109305255445140009e-04,1.063600000000000000e+04,3.389985918998718262e+01,1.000000000000000000e+00
1.393476824153654092e-02,8.345939350160437673e-04,1.064000000000000000e+04,3.390789437294006348e+01,1.000000000000000000e+00
1.393401506391867169e-02,4.210138924691037487e-04,1.064400000000000000e+04,3.391204929351806641e+01,1.000000000000000000e+00
1.393282397738924636e-02,3.970418546618150564e-04,1.064800000000000000e+04,3.392799401283264160e+01,1.000000000000000000e+00
1.393211587092483411e-02,2.758523596581078621e-04,1.065200000000000000e+04,3.394366574287414551e+01,1.000000000000000000e+00
1.393183792679303715e-02,8.709506339493960176e-04,1.066000000000000000e+04,3.397568392753601074e+01,2.108045056994037880e-01
1.393137385842446556e-02,4.662647859678912274e-04,1.066400000000000000e+04,3.399098801612854004e+01,1.000000000000000000e+00
1.393091263006094455e-02,3.123132765790461677e-04,1.066800000000000000e+04,3.400685143470764160e+01,1.000000000000000000e+00
1.393028025218122704e-02,8.659829322468362090e-04,1.067200000000000000e+04,3.402261972427368164e+01,1.000000000000000000e+00
1.392952065631010254e-02,1.081378961181014798e-03,1.067600000000000000e+04,3.402261972427368164e+01,1.000000000000000000e+00
1.392767862957811943e-02,1.643777531105824379e-03,1.068000000000000000e+04,3.402261972427368164e+01,1.000000000000000000e+00
1.392674321518475380e-02,1.590142726771581186e-03,1.068400000000000000e+04,3.402261972427368164e+01,1.000000000000000000e+00
1.392325912764119308e-02,7.671517767301723554e-04,1.068800000000000000e+04,3.403523349761962891e+01,1.000000000000000000e+00
1.391391358710020176e-02,1.703670435590932692e-03,1.069400000000000000e+04,3.405144095420837402e+01,2.000000000000000000e+00
1.391286692661594313e-02,1.924743847200019366e-03,1.070200000000000000e+04,3.408268761634826660e+01,2.507012117177476185e-02
1.390495471716528958e-02,2.340034892731139831e-03,1.070600000000000000e+04,3.409900665283203125e+01,1.000000000000000000e+00
1.390342050985261466e-02,4.270445776759078382e-03,1.072000000000000000e+04,3.415485978126525879e+01,5.191422975220466585e-02
1.389193208247808606e-02,2.759312770296373871e-03,1.072400000000000000e+04,3.416110539436340332e+01,1.000000000000000000e+00
1.387282907768342885e-02,3.220228058111940933e-03,1.072800000000000000e+04,3.416110539436340332e+01,1.000000000000000000e+00
1.385065048370975015e-02,1.742166558899792619e-03,1.073200000000000000e+04,3.416134953498840332e+01,1.000000000000000000e+00
1.383218879554438084e-02,6.167458997455081866e-03,1.073600000000000000e+04,3.416134953498840332e+01,1.000000000000000000e+00
1.381009069669886062e-02,2.962974389599792261e-03,1.074000000000000000e+04,3.417698264122009277e+01,1.000000000000000000e+00
1.379553340930777736e-02,1.255741780003283205e-03,1.074400000000000000e+04,3.419282460212707520e+01,1.000000000000000000e+00
1.379041220544425551e-02,1.235977840370688485e-03,1.074800000000000000e+04,3.420878720283508301e+01,1.000000000000000000e+00
1.378361272340205591e-02,8.098053249918143060e-04,1.075200000000000000e+04,3.421159529685974121e+01,1.000000000000000000e+00
1.377341857492932545e-02,8.338805345383356379e-04,1.075600000000000000e+04,3.421159529685974121e+01,1.000000000000000000e+00
1.376226984278371493e-02,8.871927935979441677e-04,1.076000000000000000e+04,3.421159529685974121e+01,1.000000000000000000e+00
1.376084334096149171e-02,1.965015338533532881e-03,1.076800000000000000e+04,3.424317169189453125e+01,1.801328467596349237e-01
1.375553304867664986e-02,7.559013084656593861e-04,1.077200000000000000e+04,3.426730656623840332e+01,1.000000000000000000e+00
1.375380446791754988e-02,4.510017385022566626e-04,1.077600000000000000e+04,3.426730656623840332e+01,1.000000000000000000e+00
1.375226150532915699e-02,5.835024938722572834e-04,1.078000000000000000e+04,3.426730656623840332e+01,1.000000000000000000e+00
1.375164280582782603e-02,8.527500002455582319e-04,1.078800000000000000e+04,3.429906654357910156e+01,1.469520811874720501e-01
1.375040114163996428e-02,4.301768475477837418e-04,1.079200000000000000e+04,3.431507968902587891e+01,1.000000000000000000e+00
1.374900062113398186e-02,4.474048598923625972e-04,1.079600000000000000e+04,3.431817150115966797e+01,1.000000000000000000e+00
1.374723224603903102e-02,5.021142386135929794e-04,1.080000000000000000e+04,3.431920576095581055e+01,1.000000000000000000e+00
1.374358218658040462e-02,3.216546876629988575e-04,1.080400000000000000e+04,3.431920576095581055e+01,1.000000000000000000e+00
1.374267237655145933e-02,8.451541169496164197e-04,1.081200000000000000e+04,3.435081768035888672e+01,2.358479644835117517e-01
1.374115380849944695e-02,3.420518126901292313e-04,1.081600000000000000e+04,3.436663389205932617e+01,1.000000000000000000e+00
1.374055712141020354e-02,8.998670984615644722e-04,1.082000000000000000e+04,3.438549089431762695e+01,1.000000000000000000e+00
1.374007682214624208e-02,5.079164969019247383e-04,1.082400000000000000e+04,3.440119123458862305e+01,1.000000000000000000e+00
1.373953969642416340e-02,4.680809956365834367e-04,1.082800000000000000e+04,3.442660570144653320e+01,1.000000000000000000e+00
1.373867377604990822e-02,1.883783046123133076e-03,1.083200000000000000e+04,3.444277143478393555e+01,1.000000000000000000e+00
1.373751941004478297e-02,4.692988712815808375e-04,1.083600000000000000e+04,3.445840430259704590e+01,1.000000000000000000e+00
1.373712035032271205e-02,2.399566210125068445e-04,1.084000000000000000e+04,3.446641063690185547e+01,1.000000000000000000e+00
1.373680090124998129e-02,2.557997924105969052e-04,1.084400000000000000e+04,3.448238110542297363e+01,1.000000000000000000e+00
1.373662485540759828e-02,7.494962907324534060e-04,1.085200000000000000e+04,3.451426243782043457e+01,1.457913021177941193e-01
1.373616393012658948e-02,6.083387792122517315e-04,1.085600000000000000e+04,3.452457523345947266e+01,1.000000000000000000e+00
1.373537912822181926e-02,4.846522603525619047e-04,1.086000000000000000e+04,3.454109811782836914e+01,1.000000000000000000e+00
1.373480966093581189e-02,3.086412481737800984e-04,1.086400000000000000e+04,3.455784416198730469e+01,1.000000000000000000e+00
1.373456543993304205e-02,9.531527211774968146e-04,1.086800000000000000e+04,3.456269288063049316e+01,1.000000000000000000e+00
1.373336867701537706e-02,7.555361617198960581e-04,1.087200000000000000e+04,3.456269288063049316e+01,1.000000000000000000e+00
1.373202836454142338e-02,2.509772025077726420e-04,1.087600000000000000e+04,3.456269288063049316e+01,1.000000000000000000e+00
1.373113205267037160e-02,4.292035426926127080e-04,1.088000000000000000e+04,3.456269288063049316e+01,1.000000000000000000e+00
1.373094741769259781e-02,3.417358446260194277e-04,1.088800000000000000e+04,3.459232139587402344e+01,2.695914354334666418e-01
1.373059025432685210e-02,2.537921844040676167e-04,1.089200000000000000e+04,3.460826945304870605e+01,1.000000000000000000e+00
1.372983077602633016e-02,3.775027222600978042e-04,1.089600000000000000e+04,3.460826945304870605e+01,1.000000000000000000e+00
1.372956059898930783e-02,6.887435112403007603e-04,1.090000000000000000e+04,3.460826945304870605e+01,1.000000000000000000e+00
1.372914338996834675e-02,4.258123831259118773e-04,1.090400000000000000e+04,3.461477923393249512e+01,1.000000000000000000e+00
1.372842517501194660e-02,2.122765708472250520e-04,1.090800000000000000e+04,3.463063406944274902e+01,1.000000000000000000e+00
1.372796141975541825e-02,2.886752349992887019e-04,1.091200000000000000e+04,3.464669537544250488e+01,1.000000000000000000e+00
1.372735326543556705e-02,4.081449211286892619e-04,1.091600000000000000e+04,3.466232824325561523e+01,1.000000000000000000e+00
1.372704745621989957e-02,2.186945825648140603e-04,1.092400000000000000e+04,3.470559215545654297e+01,2.127112985401474754e-01
1.372649024772320224e-02,1.933967983944029204e-04,1.092800000000000000e+04,3.471964621543884277e+01,1.000000000000000000e+00
1.372552926086899674e-02,8.463176461265965300e-04,1.093200000000000000e+04,3.473575186729431152e+01,1.000000000000000000e+00
1.372495968143722274e-02,4.617654075319760961e-04,1.093600000000000000e+04,3.475158715248107910e+01,1.000000000000000000e+00
1.372447305050501429e-02,2.622794831354672077e-04,1.094000000000000000e+04,3.476767826080322266e+01,1.000000000000000000e+00
1.372409520644163501e-02,1.851138469689418275e-04,1.094400000000000000e+04,3.478505587577819824e+01,1.000000000000000000e+00
1.372366862339446936e-02,2.590022144559518420e-04,1.094800000000000000e+04,3.480075788497924805e+01,1.000000000000000000e+00
1.372289089587751081e-02,3.253273594699306395e-04,1.095200000000000000e+04,3.480075788497924805e+01,1.000000000000000000e+00
1.372261309213010198e-02,4.741742613324461926e-04,1.096000000000000000e+04,3.483516144752502441e+01,4.249071329836817679e-01
1.372236529659968431e-02,2.456958445557173919e-04,1.096400000000000000e+04,3.484652328491210938e+01,1.000000000000000000e+00
1.372217896202001727e-02,1.897507909623839188e-04,1.096800000000000000e+04,3.485247898101806641e+01,1.000000000000000000e+00
1.372203412431861544e-02,2.388184899559396329e-04,1.097200000000000000e+04,3.485247898101806641e+01,1.000000000000000000e+00
1.372136954629655549e-02,4.299873051668298501e-04,1.097600000000000000e+04,3.486876797676086426e+01,1.000000000000000000e+00
1.372066410080975511e-02,3.504435138609837989e-04,1.098000000000000000e+04,3.488509917259216309e+01,1.000000000000000000e+00
1.372060501889962522e-02,7.787710232827503359e-04,1.098800000000000000e+04,3.492598438262939453e+01,5.002834364493391472e-02
1.372012408662932198e-02,3.780096077134704265e-04,1.099200000000000000e+04,3.492598438262939453e+01,1.000000000000000000e+00
1.371990648786321904e-02,2.131731973002688014e-04,1.099600000000000000e+04,3.492598438262939453e+01,1.000000000000000000e+00
1.371964217621148008e-02,1.979236163788287777e-04,1.100000000000000000e+04,3.492598438262939453e+01,1.000000000000000000e+00
1.371932072009946976e-02,2.633462085106197089e-04,1.100400000000000000e+04,3.494167709350585938e+01,1.000000000000000000e+00
1.371880092298134041e-02,5.785668212239761677e-04,1.100800000000000000e+04,3.495779609680175781e+01,1.000000000000000000e+00
1.371844824777444447e-02,3.016541363871876719e-04,1.101800000000000000e+04,3.498985528945922852e+01,5.093518356302523253e-01
1.371808089285271072e-02,2.408019080608890831e-04,1.102200000000000000e+04,3.498985528945922852e+01,1.000000000000000000e+00
1.371720230391425439e-02,2.242335693630236125e-04,1.102600000000000000e+04,3.500576210021972656e+01,1.000000000000000000e+00
1.371646929776881331e-02,2.080396990500886262e-04,1.103000000000000000e+04,3.502179217338562012e+01,1.000000000000000000e+00
1.371582058975970297e-02,3.183443240115838664e-04,1.103400000000000000e+04,3.504093384742736816e+01,1.000000000000000000e+00
1.371567273194006578e-02,6.256471115735698363e-04,1.104200000000000000e+04,3.506951808929443359e+01,3.017763423392019195e-01
1.371525515877721445e-02,3.342791598691272569e-04,1.104600000000000000e+04,3.506951808929443359e+01,1.000000000000000000e+00
1.371493513992227964e-02,1.543580142975093858e-04,1.105000000000000000e+04,3.508561778068542480e+01,1.000000000000000000e+00
1.371478558264886509e-02,1.795018556746493963e-04,1.105400000000000000e+04,3.509633541107177734e+01,1.000000000000000000e+00
1.371415444799460939e-02,2.593335299400843200e-04,1.105800000000000000e+04,3.510484838485717773e+01,1.000000000000000000e+00
1.371311668805659523e-02,5.678823405844995358e-04,1.106200000000000000e+04,3.512109589576721191e+01,1.000000000000000000e+00
1.371274642257741712e-02,3.854850958642199094e-04,1.107000000000000000e+04,3.515263032913208008e+01,3.123593219259768183e-01
1.371203405960190122e-02,2.075568043755480921e-04,1.107400000000000000e+04,3.516981887817382812e+01,1.000000000000000000e+00
1.371169381870076913e-02,2.046768310552807887e-04,1.107800000000000000e+04,3.518434238433837891e+01,1.000000000000000000e+00
1.371092672092546517e-02,1.930881224456963555e-04,1.108200000000000000e+04,3.520018482208251953e+01,1.000000000000000000e+00
1.371002386713184203e-02,1.533219174785189034e-04,1.108600000000000000e+04,3.522312998771667480e+01,1.000000000000000000e+00
1.370992002063758410e-02,5.267188288374126783e-04,1.109400000000000000e+04,3.525841617584228516e+01,1.431996708583244127e-01
1.370950613036342816e-02,3.308948776252040435e-04,1.109800000000000000e+04,3.526517677307128906e+01,1.000000000000000000e+00
1.370903936707176980e-02,2.985106631446487720e-04,1.110200000000000000e+04,3.526517677307128906e+01,1.000000000000000000e+00
1.370876932000133878e-02,2.769602654882566818e-04,1.110600000000000000e+04,3.526517677307128906e+01,1.000000000000000000e+00
1.370776103922603795e-02,1.998494679045846156e-04,1.111000000000000000e+04,3.528081464767456055e+01,1.000000000000000000e+00
1.370673614952857070e-02,3.427353647563420916e-04,1.111400000000000000e+04,3.529658961296081543e+01,1.000000000000000000e+00
1.370666320949191254e-02,2.327868075010893682e-04,1.112200000000000000e+04,3.532828354835510254e+01,7.122688809592381265e-02
1.370638101673164744e-02,1.810329725268577353e-04,1.112600000000000000e+04,3.532828354835510254e+01,1.000000000000000000e+00
1.370583134531468648e-02,1.480570410963922081e-04,1.113000000000000000e+04,3.532828354835510254e+01,1.000000000000000000e+00
1.370483528843458726e-02,1.778263019333184501e-04,1.113400000000000000e+04,3.534414505958557129e+01,1.000000000000000000e+00
1.370360488549050328e-02,2.152014986654208746e-04,1.113800000000000000e+04,3.536213135719299316e+01,1.000000000000000000e+00
1.370196788595792053e-02,1.292969882159631734e-03,1.114200000000000000e+04,3.537777853012084961e+01,1.000000000000000000e+00
1.370110439022251617e-02,1.013133738259816606e-03,1.114600000000000000e+04,3.539893126487731934e+01,1.000000000000000000e+00
1.370009416850067815e-02,1.586824111452345804e-04,1.115000000000000000e+04,3.541520047187805176e+01,1.000000000000000000e+00
1.369982247242673701e-02,2.440436666290683471e-04,1.115400000000000000e+04,3.543149089813232422e+01,1.000000000000000000e+00
1.369953971895276901e-02,2.072522540093413117e-04,1.115800000000000000e+04,3.544824194908142090e+01,1.000000000000000000e+00
1.369926031966721761e-02,4.588177669013680749e-04,1.116600000000000000e+04,3.548132514953613281e+01,4.426579449863182747e-01
1.369908220159361117e-02,3.750641558049608239e-04,1.117400000000000000e+04,3.551526021957397461e+01,3.965907144164710907e-01
1.369869463629460986e-02,3.904244943887824094e-04,1.117800000000000000e+04,3.553132867813110352e+01,1.000000000000000000e+00
1.369692058169575538e-02,4.040942965982804113e-04,1.118200000000000000e+04,3.554865336418151855e+01,1.000000000000000000e+00
1.369488877773602370e-02,3.495372240532559536e-04,1.118600000000000000e+04,3.556267118453979492e+01,1.000000000000000000e+00
1.364675874216137938e-02,3.565705419832863963e-03,1.121200000000000000e+04,3.565495443344116211e+01,4.130736716248333273e+00
1.364655861563516571e-02,3.495358726286750851e-03,1.122000000000000000e+04,3.568721032142639160e+01,3.624518993296743652e-03
1.364444246668430720e-02,2.105183690855277553e-03,1.122800000000000000e+04,3.573612070083618164e+01,2.483789920744741142e-01
1.363232063900458174e-02,2.294895192933148979e-03,1.123200000000000000e+04,3.575180673599243164e+01,1.000000000000000000e+00
1.362479745607905572e-02,7.729656024607598624e-03,1.123600000000000000e+04,3.576742982864379883e+01,1.000000000000000000e+00
1.360345194322122933e-02,2.105245928555604315e-03,1.124000000000000000e+04,3.578304481506347656e+01,1.000000000000000000e+00
1.359467994484215604e-02,2.043795496157283387e-03,1.124400000000000000e+04,3.578304481506347656e+01,1.000000000000000000e+00
1.358949367705635652e-02,3.703975454062266495e-03,1.125800000000000000e+04,3.583138918876647949e+01,9.710167232729868814e-02
1.357169789349884845e-02,1.435295231070020383e-03,1.126200000000000000e+04,3.583138918876647949e+01,1.000000000000000000e+00
1.356314237843092747e-02,1.383907355669607457e-03,1.126600000000000000e+04,3.583138918876647949e+01,1.000000000000000000e+00
1.354902978529431978e-02,1.220988321934312866e-03,1.127000000000000000e+04,3.584725975990295410e+01,1.000000000000000000e+00
1.352608661503696720e-02,6.898277172760893883e-04,1.127400000000000000e+04,3.586527705192565918e+01,1.000000000000000000e+00
1.351678358593135648e-02,9.832569393452099665e-04,1.127800000000000000e+04,3.586633014678955078e+01,1.000000000000000000e+00
1.351350523453374690e-02,1.951186614908128258e-03,1.128200000000000000e+04,3.590563774108886719e+01,1.000000000000000000e+00
1.350964816184869847e-02,4.722899274696516205e-04,1.128600000000000000e+04,3.593929910659790039e+01,1.000000000000000000e+00
1.350689298289685369e-02,9.613012583872697142e-04,1.129000000000000000e+04,3.597434997558593750e+01,1.000000000000000000e+00
1.350584773044121410e-02,4.188728037099080171e-04,1.129400000000000000e+04,3.600611114501953125e+01,1.000000000000000000e+00
1.350493201423570884e-02,5.290286415722735697e-04,1.129800000000000000e+04,3.603369998931884766e+01,1.000000000000000000e+00
1.350395397949494258e-02,1.724466688848075389e-03,1.130600000000000000e+04,3.615265059471130371e+01,4.320076036114250950e-01
1.350266116033966776e-02,1.549104170108071008e-03,1.131000000000000000e+04,3.619398236274719238e+01,1.000000000000000000e+00
1.349305253821575859e-02,4.973038993436064686e-04,1.131400000000000000e+04,3.623739242553710938e+01,1.000000000000000000e+00
1.348946677865297400e-02,6.762053252981414320e-04,1.131800000000000000e+04,3.627838349342346191e+01,1.000000000000000000e+00
1.348394292611140161e-02,1.153056790602529150e-03,1.132200000000000000e+04,3.629431295394897461e+01,1.000000000000000000e+00
1.346734205693820609e-02,2.031716835024950044e-03,1.133200000000000000e+04,3.642119741439819336e+01,6.362367493692033804e-01
1.346436042662138392e-02,1.939481836758158917e-03,1.134000000000000000e+04,3.654788255691528320e+01,1.352908028551357278e-01
1.344143867826591045e-02,2.783167919617171061e-03,1.134400000000000000e+04,3.657988524436950684e+01,1.000000000000000000e+00
1.342747977852613156e-02,4.154085798996519190e-03,1.135200000000000000e+04,3.669798922538757324e+01,2.996130672994333777e-01
1.339874007976506534e-02,2.043097552602915045e-03,1.135600000000000000e+04,3.673204827308654785e+01,1.000000000000000000e+00
1.338603169436782675e-02,1.828748713759139732e-03,1.136000000000000000e+04,3.676359343528747559e+01,1.000000000000000000e+00
1.338186778970559473e-02,5.865747977304196920e-03,1.137400000000000000e+04,3.695470905303955078e+01,7.378577487335935547e-02
1.335607228246562563e-02,2.370832127878225604e-03,1.137800000000000000e+04,3.698625302314758301e+01,1.000000000000000000e+00
1.334826645196753557e-02,9.759613368849990797e-04,1.138200000000000000e+04,3.703333950042724609e+01,1.000000000000000000e+00
1.334268925445884595e-02,1.070144685979650557e-03,1.138600000000000000e+04,3.706569719314575195e+01,1.000000000000000000e+00
1.333548387964462491e-02,1.286532972331422579e-03,1.139000000000000000e+04,3.709785199165344238e+01,1.000000000000000000e+00
1.332414359155754090e-02,1.034228513121918320e-03,1.139400000000000000e+04,3.712940740585327148e+01,1.000000000000000000e+00
1.331947971455191455e-02,1.154059771848258732e-03,1.140200000000000000e+04,3.724195218086242676e+01,3.108267224803570317e-01
1.331315253684826547e-02,3.694137854279587506e-04,1.140600000000000000e+04,3.727359557151794434e+01,1.000000000000000000e+00
1.331029118785791165e-02,1.172022123872364834e-03,1.141000000000000000e+04,3.730662131309509277e+01,1.000000000000000000e+00
1.330926270274539018e-02,4.599412322481028631e-04,1.141400000000000000e+04,3.732826542854309082e+01,1.000000000000000000e+00
1.330808380119555615e-02,5.526075888487825497e-04,1.141800000000000000e+04,3.736566329002380371e+01,1.000000000000000000e+00
1.330706765004497326e-02,5.638946264192382096e-04,1.142200000000000000e+04,3.740945148468017578e+01,1.000000000000000000e+00
1.330608366039099690e-02,1.131066040455993389e-03,1.142600000000000000e+04,3.744091892242431641e+01,1.000000000000000000e+00
1.330502720502194959e-02,6.708568343313605666e-04,1.143000000000000000e+04,3.747190546989440918e+01,1.000000000000000000e+00
1.330412447889093262e-02,1.373824764001471081e-03,1.143400000000000000e+04,3.750338625907897949e+01,1.000000000000000000e+00
1.330308736923662034e-02,1.325241114870604787e-03,1.143800000000000000e+04,3.753488612174987793e+01,1.000000000000000000e+00
1.330155463840916423e-02,7.530202804437442603e-04,1.144600000000000000e+04,3.764741325378417969e+01,3.975304623277045035e-01
1.329940058674041262e-02,6.140372867543030314e-04,1.145000000000000000e+04,3.767806172370910645e+01,1.000000000000000000e+00
1.329646192481866163e-02,5.530073399294335593e-04,1.145400000000000000e+04,3.769871139526367188e+01,1.000000000000000000e+00
1.329547715899266104e-02,2.769426649880753124e-04,1.146200000000000000e+04,3.780956792831420898e+01,4.508760058579004415e-01
1.329468806953822309e-02,2.816856983417995327e-04,1.146600000000000000e+04,3.785186767578125000e+01,1.000000000000000000e+00
1.329352090407384668e-02,2.948053119678306177e-04,1.147000000000000000e+04,3.788345527648925781e+01,1.000000000000000000e+00
1.329208395789030842e-02,5.265151796959386538e-04,1.147400000000000000e+04,3.792053461074829102e+01,1.000000000000000000e+00
1.329057041801838708e-02,4.908129559916084425e-04,1.147800000000000000e+04,3.795435905456542969e+01,1.000000000000000000e+00
1.329048496809082797e-02,4.143937807173501313e-04,1.148600000000000000e+04,3.807067656517028809e+01,4.340214760360705526e-02
1.329035711352411116e-02,3.877237667150370821e-04,1.149000000000000000e+04,3.810260367393493652e+01,1.000000000000000000e+00
1.328874701171355380e-02,2.561760182541563194e-04,1.149400000000000000e+04,3.813423871994018555e+01,1.000000000000000000e+00
1.328591929345782942e-02,2.604782224782133918e-04,1.149800000000000000e+04,3.817230176925659180e+01,1.000000000000000000e+00
1.328339669273459651e-02,3.038011241917250738e-04,1.150200000000000000e+04,3.820700120925903320e+01,1.000000000000000000e+00
1.327463630044963677e-02,1.296452886920802013e-03,1.151200000000000000e+04,3.832058095932006836e+01,6.212053162173871712e-01
1.326874269893067899e-02,2.227025544597358627e-03,1.152000000000000000e+04,3.843464231491088867e+01,1.596008945225680931e-01
1.325725285758512333e-02,2.580244120954446312e-03,1.152400000000000000e+04,3.846677517890930176e+01,1.000000000000000000e+00
1.324630894151262485e-02,4.614117060970362484e-03,1.152800000000000000e+04,3.849900245666503906e+01,1.000000000000000000e+00
1.323556345653711767e-02,1.601098934527561473e-03,1.153200000000000000e+04,3.853245449066162109e+01,1.000000000000000000e+00
1.322978905802840721e-02,1.558923571685936040e-03,1.153600000000000000e+04,3.854853224754333496e+01,1.000000000000000000e+00
1.322339972323910949e-02,4.192953333156540681e-03,1.154000000000000000e+04,3.858025646209716797e+01,1.000000000000000000e+00
1.320203745590085159e-02,6.487155003195273564e-03,1.154400000000000000e+04,3.861683773994445801e+01,1.000000000000000000e+00
1.318606478548406402e-02,1.078378222744240866e-03,1.154800000000000000e+04,3.864713239669799805e+01,1.000000000000000000e+00
1.317902788791073219e-02,1.437612479983258872e-03,1.155200000000000000e+04,3.867427396774291992e+01,1.000000000000000000e+00
1.317001787138362932e-02,1.097348296105965211e-03,1.155600000000000000e+04,3.870759797096252441e+01,1.000000000000000000e+00
1.315971802067582644e-02,1.222523052973884927e-03,1.156000000000000000e+04,3.874034333229064941e+01,1.000000000000000000e+00
1.314916052209360968e-02,4.233926318422331740e-03,1.156400000000000000e+04,3.876825428009033203e+01,1.000000000000000000e+00
1.314574718877754324e-02,1.696864480862366386e-03,1.156800000000000000e+04,3.880043268203735352e+01,1.000000000000000000e+00
1.314379298522535926e-02,1.502436111035005848e-03,1.157200000000000000e+04,3.883248353004455566e+01,1.000000000000000000e+00
1.314307251379034404e-02,1.983637224811694334e-03,1.157600000000000000e+04,3.886407113075256348e+01,1.000000000000000000e+00
1.314012775859316196e-02,2.837060129885511824e-03,1.158000000000000000e+04,3.888590550422668457e+01,1.000000000000000000e+00
1.313704072825160052e-02,2.157734660557899305e-03,1.158400000000000000e+04,3.891775488853454590e+01,1.000000000000000000e+00
1.313611029831068464e-02,7.362915490594610117e-04,1.158800000000000000e+04,3.893776035308837891e+01,1.000000000000000000e+00
1.313393369659840090e-02,8.672962529650031505e-04,1.159200000000000000e+04,3.898365354537963867e+01,1.000000000000000000e+00
1.313229443596662487e-02,5.262058272856849107e-04,1.159600000000000000e+04,3.901538348197937012e+01,1.000000000000000000e+00
1.312899831718231970e-02,2.380325344039785351e-03,1.160000000000000000e+04,3.904459404945373535e+01,1.000000000000000000e+00
1.312624231626367301e-02,1.556649566436755583e-03,1.160400000000000000e+04,3.907704734802246094e+01,1.000000000000000000e+00
1.312298275430095681e-02,6.850585308952539731e-04,1.160800000000000000e+04,3.909851813316345215e+01,1.000000000000000000e+00
1.312155046404267847e-02,6.812039503741956986e-04,1.161200000000000000e+04,3.913030028343200684e+01,1.000000000000000000e+00
1.311980690677013763e-02,3.091750671577477537e-03,1.161600000000000000e+04,3.915562605857849121e+01,1.000000000000000000e+00
1.311795498656650495e-02,5.181507071703998117e-04,1.162000000000000000e+04,3.919144225120544434e+01,1.000000000000000000e+00
1.311761063217700175e-02,4.728372349304936105e-04,1.162400000000000000e+04,3.922365975379943848e+01,1.000000000000000000e+00
1.311521641503969257e-02,1.117087619323751035e-03,1.162800000000000000e+04,3.925561356544494629e+01,1.000000000000000000e+00
1.311383541337902275e-02,6.553796405176120273e-04,1.163600000000000000e+04,3.937271165847778320e+01,3.346277081540871556e-01
1.311156293500560441e-02,7.114373419482646109e-04,1.164000000000000000e+04,3.940456342697143555e+01,1.000000000000000000e+00
1.310885546564144813e-02,1.336179560299285323e-03,1.164400000000000000e+04,3.943610143661499023e+01,1.000000000000000000e+00
1.310542291122000422e-02,1.078963444956786968e-03,1.164800000000000000e+04,3.946767592430114746e+01,1.000000000000000000e+00
1.310445734555089684e-02,2.318956749654741117e-03,1.165600000000000000e+04,3.958105754852294922e+01,2.325443382446383822e-01
1.310167528968610509e-02,1.102301158918194551e-03,1.166000000000000000e+04,3.961292195320129395e+01,1.000000000000000000e+00
1.309933556099085981e-02,8.113930586827159015e-04,1.166400000000000000e+04,3.964500045776367188e+01,1.000000000000000000e+00
1.309547394184669596e-02,1.750128622932983508e-03,1.166800000000000000e+04,3.967656040191650391e+01,1.000000000000000000e+00
1.308022098891949495e-02,5.832896113537304299e-03,1.168200000000000000e+04,3.987687587738037109e+01,1.935240577011266838e-01
1.307912140178404611e-02,6.819734198667081956e-03,1.169000000000000000e+04,3.998056364059448242e+01,6.706178339982815650e-02
1.306908523906076189e-02,6.645790332429078566e-03,1.169400000000000000e+04,4.002373719215393066e+01,1.000000000000000000e+00
1.305939787180464794e-02,1.493217328119329432e-02,1.170200000000000000e+04,4.012974643707275391e+01,2.210366281396072274e-01
1.302072867759249998e-02,8.750701127085177070e-03,1.170600000000000000e+04,4.016724824905395508e+01,1.000000000000000000e+00
1.298695233069873008e-02,3.899922305263131724e-03,1.171000000000000000e+04,4.019924330711364746e+01,1.000000000000000000e+00
1.295023975968287618e-02,4.375479185844390051e-03,1.171400000000000000e+04,4.023114299774169922e+01,1.000000000000000000e+00
1.291089893657820266e-02,5.096470181004717805e-03,1.171800000000000000e+04,4.026238965988159180e+01,1.000000000000000000e+00
1.285690818055556378e-02,2.845960491599091972e-03,1.172200000000000000e+04,4.029600954055786133e+01,1.000000000000000000e+00
1.283714966849446373e-02,7.025946240268918404e-03,1.172600000000000000e+04,4.033319115638732910e+01,1.000000000000000000e+00
1.282676135740991492e-02,2.183882231946753308e-03,1.173000000000000000e+04,4.036452364921569824e+01,1.000000000000000000e+00
1.281384464901299917e-02,1.760863000748239243e-03,1.173400000000000000e+04,4.039640784263610840e+01,1.000000000000000000e+00
1.278984964137626357e-02,1.864961164556835438e-03,1.173800000000000000e+04,4.044320535659790039e+01,1.000000000000000000e+00
1.277428910380810391e-02,2.033241385756989587e-03,1.174200000000000000e+04,4.046617794036865234e+01,1.000000000000000000e+00
1.277243692594232614e-02,2.401242047701945739e-03,1.175000000000000000e+04,4.058043956756591797e+01,1.484539424323153556e-01
1.276928271854218741e-02,1.629496173341705165e-03,1.175400000000000000e+04,4.061170387268066406e+01,1.000000000000000000e+00
1.276726048598006424e-02,9.593088020361795198e-04,1.176200000000000000e+04,4.072504448890686035e+01,4.567224995462361159e-01
1.276590352011396090e-02,9.228403249019294374e-04,1.176600000000000000e+04,4.075654649734497070e+01,1.000000000000000000e+00
1.275784077650183798e-02,7.073508710688160717e-04,1.177000000000000000e+04,4.078891730308532715e+01,1.000000000000000000e+00
1.274949532038281708e-02,5.301661026938584006e-04,1.177400000000000000e+04,4.082139420509338379e+01,1.000000000000000000e+00
1.274006627918536361e-02,7.942528461377071662e-04,1.177800000000000000e+04,4.085278677940368652e+01,1.000000000000000000e+00
1.273790094604232599e-02,1.589030150493737871e-03,1.178600000000000000e+04,4.096273589134216309e+01,2.452239161669798051e-01
1.273434415799603800e-02,5.240236570817274420e-04,1.179000000000000000e+04,4.100067877769470215e+01,1.000000000000000000e+00
1.273303347039198181e-02,4.386655237349191237e-04,1.179400000000000000e+04,4.103289628028869629e+01,1.000000000000000000e+00
1.273135474350042817e-02,5.173094680060783121e-04,1.179800000000000000e+04,4.106480908393859863e+01,1.000000000000000000e+00
1.272963982828865213e-02,2.448798200858760907e-03,1.180200000000000000e+04,4.108226108551025391e+01,1.000000000000000000e+00
1.272689227663422254e-02,4.293661917497715330e-04,1.180600000000000000e+04,4.112368369102478027e+01,1.000000000000000000e+00
1.272581959243081554e-02,3.811037617538597924e-04,1.181000000000000000e+04,4.115522885322570801e+01,1.000000000000000000e+00
1.272517190629291091e-02,9.756049887436719307e-04,1.181800000000000000e+04,4.127952313423156738e+01,3.218139903306616034e-01
1.272377311288732001e-02,5.815842908927909820e-04,1.182200000000000000e+04,4.131233167648315430e+01,1.000000000000000000e+00
1.272206944804509139e-02,3.587901622085224373e-04,1.182600000000000000e+04,4.134521269798278809e+01,1.000000000000000000e+00
1.271944507225894819e-02,4.251735868474627584e-04,1.183000000000000000e+04,4.137296795845031738e+01,1.000000000000000000e+00
1.271819470979318120e-02,3.869214606669627780e-04,1.183400000000000000e+04,4.140452527999877930e+01,1.000000000000000000e+00
1.271799593873281127e-02,4.938586674949987411e-04,1.184200000000000000e+04,4.151722311973571777e+01,9.331601331664685084e-02
1.271683039122511148e-02,4.451217653948751204e-04,1.184600000000000000e+04,4.154947662353515625e+01,1.000000000000000000e+00
1.271543015880120288e-02,1.061917002409550970e-03,1.185000000000000000e+04,4.158076405525207520e+01,1.000000000000000000e+00
1.271491017750275149e-02,3.632039941606681616e-04,1.185400000000000000e+04,4.160684728622436523e+01,1.000000000000000000e+00
1.271472905001260270e-02,2.525037838822956674e-04,1.185800000000000000e+04,4.163492178916931152e+01,1.000000000000000000e+00
1.271459243597826590e-02,2.789604016340863123e-04,1.186200000000000000e+04,4.166388535499572754e+01,1.000000000000000000e+00
1.271436095019260262e-02,9.876910430290423114e-04,1.186600000000000000e+04,4.169588971138000488e+01,1.000000000000000000e+00
1.271375451083507808e-02,2.473969310923511563e-04,1.187000000000000000e+04,4.172874522209167480e+01,1.000000000000000000e+00
1.271342483341584076e-02,2.263157380447593312e-04,1.187400000000000000e+04,4.176771998405456543e+01,1.000000000000000000e+00
1.271249957209426296e-02,5.202380742962866948e-04,1.187800000000000000e+04,4.180023360252380371e+01,1.000000000000000000e+00
1.271157126953460087e-02,4.671727125732613750e-04,1.188200000000000000e+04,4.182984614372253418e+01,1.000000000000000000e+00
1.271138743193385434e-02,9.962352100493722558e-04,1.189000000000000000e+04,4.194896841049194336e+01,2.476081918349843924e-01
1.271071719890035784e-02,5.545208018352569069e-04,1.189400000000000000e+04,4.198366355895996094e+01,1.000000000000000000e+00
1.270982560878905487e-02,3.999303156558025501e-04,1.189800000000000000e+04,4.203155994415283203e+01,1.000000000000000000e+00
1.270961670045632312e-02,3.177067421008676921e-04,1.190200000000000000e+04,4.206332230567932129e+01,1.000000000000000000e+00
1.270920277870611452e-02,8.946669576160283738e-04,1.191000000000000000e+04,4.218510746955871582e+01,4.688400869074728083e-01
1.270857788125779805e-02,2.581308704185757814e-04,1.191400000000000000e+04,4.221678209304809570e+01,1.000000000000000000e+00
1.270817753175934074e-02,2.979167012718134176e-04,1.191800000000000000e+04,4.224817228317260742e+01,1.000000000000000000e+00
1.270770497971843854e-02,7.204622381970917722e-04,1.192200000000000000e+04,4.228130483627319336e+01,1.000000000000000000e+00
1.270730906835116324e-02,3.876284255824667246e-04,1.192600000000000000e+04,4.231433224678039551e+01,1.000000000000000000e+00
1.270684768910129714e-02,3.868400785277206246e-04,1.193000000000000000e+04,4.236170673370361328e+01,1.000000000000000000e+00
1.270590664298830441e-02,1.512512897105710175e-03,1.193400000000000000e+04,4.239348149299621582e+01,1.000000000000000000e+00
1.270526771176095499e-02,7.781112288675659083e-04,1.193800000000000000e+04,4.242575979232788086e+01,1.000000000000000000e+00
1.270477723416882192e-02,3.057165936619712920e-04,1.194200000000000000e+04,4.245989537239074707e+01,1.000000000000000000e+00
1.270446217656924677e-02,3.868925726452758247e-04,1.194600000000000000e+04,4.248495912551879883e+01,1.000000000000000000e+00
1.270417899446130670e-02,4.615561111751599090e-04,1.195000000000000000e+04,4.251188826560974121e+01,1.000000000000000000e+00
1.270396455259331474e-02,1.311593950409274071e-03,1.195400000000000000e+04,4.254342412948608398e+01,1.000000000000000000e+00
1.270333246476136602e-02,2.832353732848093752e-04,1.195800000000000000e+04,4.257507276535034180e+01,1.000000000000000000e+00
1.270316447426957790e-02,2.866306205447080786e-04,1.196200000000000000e+04,4.261058020591735840e+01,1.000000000000000000e+00
1.270301013677436683e-02,4.404259066194117999e-04,1.196600000000000000e+04,4.263884973526000977e+01,1.000000000000000000e+00
1.270273327367874537e-02,5.297926888422640037e-04,1.197000000000000000e+04,4.267055106163024902e+01,1.000000000000000000e+00
1.270202552356389410e-02,4.310930608930671330e-04,1.197400000000000000e+04,4.270204329490661621e+01,1.000000000000000000e+00
1.270189298443689420e-02,2.336532400019873397e-04,1.198200000000000000e+04,4.282344484329223633e+01,1.487993058513333855e-01
1.270127403062908111e-02,1.797800656210719070e-04,1.198600000000000000e+04,4.285521793365478516e+01,1.000000000000000000e+00
1.270064671633242340e-02,6.768592030993643991e-04,1.199000000000000000e+04,4.288901710510253906e+01,1.000000000000000000e+00
1.270033399110661460e-02,2.555814182352659776e-04,1.199800000000000000e+04,4.301840186119079590e+01,4.954828191985622965e-01
1.270019637970019009e-02,2.082094090696899038e-04,1.200200000000000000e+04,4.305023860931396484e+01,1.000000000000000000e+00
1.269977019946550573e-02,2.918054305218709902e-04,1.200600000000000000e+04,4.308227014541625977e+01,1.000000000000000000e+00
1.269922601441326321e-02,1.829139512376962932e-04,1.201000000000000000e+04,4.311377573013305664e+01,1.000000000000000000e+00
1.269902374595135476e-02,7.559691700448853977e-04,1.201800000000000000e+04,4.323034501075744629e+01,2.048158936476530689e-01
1.269871397191901612e-02,4.666632576725366017e-04,1.202200000000000000e+04,4.326282238960266113e+01,1.000000000000000000e+00
1.269834534781181211e-02,2.697654902885351295e-04,1.202600000000000000e+04,4.329692006111145020e+01,1.000000000000000000e+00
1.269802081951310752e-02,3.004695851426662941e-04,1.203000000000000000e+04,4.332909965515136719e+01,1.000000000000000000e+00
1.269746888336831768e-02,5.855442323549201519e-04,1.203400000000000000e+04,4.336103796958923340e+01,1.000000000000000000e+00
1.269722783424581149e-02,1.851643590576075983e-04,1.204200000000000000e+04,4.347363448143005371e+01,4.872237470517993829e-01
1.269699701442051666e-02,1.794966130400243607e-04,1.204600000000000000e+04,4.350527310371398926e+01,1.000000000000000000e+00
1.269631269922341828e-02,1.721352587810029921e-04,1.205000000000000000e+04,4.353658795356750488e+01,1.000000000000000000e+00
1.269449841039656940e-02,5.588290958130668435e-04,1.205400000000000000e+04,4.356571888923645020e+01,1.000000000000000000e+00
1.269395300718537296e-02,3.727068214756687850e-04,1.206200000000000000e+04,4.367899465560913086e+01,1.756368812423811931e-01
1.269355562375798496e-02,2.198028240476787879e-04,1.206600000000000000e+04,4.370502829551696777e+01,1.000000000000000000e+00
1.269323352019761236e-02,3.066305273922161718e-04,1.207000000000000000e+04,4.373664665222167969e+01,1.000000000000000000e+00
1.269314138927920416e-02,3.144055087588167280e-04,1.207800000000000000e+04,4.384170508384704590e+01,3.571730633908158925e-01
1.269295196596188259e-02,1.944222799244273636e-04,1.208200000000000000e+04,4.387590789794921875e+01,1.000000000000000000e+00
1.269253277433230083e-02,2.265415165167931747e-04,1.208600000000000000e+04,4.389956498146057129e+01,1.000000000000000000e+00
1.269208363553813411e-02,3.728322269927368602e-04,1.209000000000000000e+04,4.393136525154113770e+01,1.000000000000000000e+00
1.269188372244018509e-02,3.264320740458438730e-04,1.210000000000000000e+04,4.404425311088562012e+01,5.164120796823328252e-01
1.269158500626369965e-02,2.001421346131114249e-04,1.210400000000000000e+04,4.407884430885314941e+01,1.000000000000000000e+00
1.269128180679622922e-02,1.616254768303627498e-04,1.210800000000000000e+04,4.411075186729431152e+01,1.000000000000000000e+00
1.269055157129974319e-02,1.882461264090271123e-04,1.211200000000000000e+04,4.412729430198669434e+01,1.000000000000000000e+00
1.268996041531967288e-02,1.753600370176269482e-04,1.211600000000000000e+04,4.415874361991882324e+01,1.000000000000000000e+00
1.268966276459504265e-02,4.214410791544238389e-04,1.212400000000000000e+04,4.428452420234680176e+01,4.175635340529970652e-01
1.268934186025249579e-02,1.587802320725383725e-04,1.212800000000000000e+04,4.431597924232482910e+01,1.000000000000000000e+00
1.268916881424298274e-02,1.880900974641978689e-04,1.213200000000000000e+04,4.435641002655029297e+01,1.000000000000000000e+00
1.268893609827072104e-02,1.831032693268235911e-04,1.213600000000000000e+04,4.438859152793884277e+01,1.000000000000000000e+00
1.268889235007426668e-02,5.369355805132258090e-04,1.214400000000000000e+04,4.450433373451232910e+01,5.144811369573720761e-02
1.268849985024312135e-02,3.002591624536792925e-04,1.214800000000000000e+04,4.453590178489685059e+01,1.000000000000000000e+00
1.268826507343061294e-02,4.713402703707814784e-04,1.215200000000000000e+04,4.458188891410827637e+01,1.000000000000000000e+00
1.268803335742571710e-02,4.005952668741358637e-04,1.215600000000000000e+04,4.461496257781982422e+01,1.000000000000000000e+00
1.268747131094739855e-02,2.772650114255310492e-04,1.216000000000000000e+04,4.464589595794677734e+01,1.000000000000000000e+00
1.268679543727399377e-02,2.279327522558489473e-04,1.216400000000000000e+04,4.468166422843933105e+01,1.000000000000000000e+00
1.268612449103366513e-02,2.072364650505410918e-04,1.216800000000000000e+04,4.472085595130920410e+01,1.000000000000000000e+00
1.268534094657521386e-02,1.902268972590371611e-04,1.217200000000000000e+04,4.475210237503051758e+01,1.000000000000000000e+00
1.268503562618629454e-02,4.694145733724054649e-04,1.218000000000000000e+04,4.486377429962158203e+01,3.848333913638083414e-01
1.268433871245253607e-02,2.262374338099338395e-04,1.218400000000000000e+04,4.489519834518432617e+01,1.000000000000000000e+00
1.268395525663004210e-02,1.918999249544557878e-04,1.218800000000000000e+04,4.492681241035461426e+01,1.000000000000000000e+00
1.268385110251187865e-02,5.153901483246620249e-04,1.219600000000000000e+04,4.503642272949218750e+01,1.152865285143180873e-01
1.268324744140196872e-02,2.585324683055759153e-04,1.220000000000000000e+04,4.506787896156311035e+01,1.000000000000000000e+00
1.268319082808651820e-02,2.019441973343742811e-04,1.220800000000000000e+04,4.518022894859313965e+01,2.370714556945251461e-01
1.268306008782053677e-02,2.060128600582406011e-04,1.221200000000000000e+04,4.521179628372192383e+01,1.000000000000000000e+00
1.268244870052283660e-02,1.668290068863314147e-04,1.221600000000000000e+04,4.524975466728210449e+01,1.000000000000000000e+00
1.268159021730975999e-02,1.275147530203810347e-04,1.222000000000000000e+04,4.528172016143798828e+01,1.000000000000000000e+00
1.268087609506956918e-02,1.462051840076786420e-04,1.222400000000000000e+04,4.530018401145935059e+01,1.000000000000000000e+00
1.268016585691470778e-02,3.334307529246402350e-04,1.222800000000000000e+04,4.533142971992492676e+01,1.000000000000000000e+00
1.267993206983479906e-02,2.936811430057660924e-04,1.223600000000000000e+04,4.545102238655090332e+01,4.528025832198020462e-01
1.267952256980140434e-02,2.004506707886837338e-04,1.224000000000000000e+04,4.548333144187927246e+01,1.000000000000000000e+00
1.267898286628880988e-02,1.214394171085147474e-04,1.224400000000000000e+04,4.551535916328430176e+01,1.000000000000000000e+00
1.267862145330444015e-02,2.788470941343245573e-04,1.224800000000000000e+04,4.554749059677124023e+01,1.000000000000000000e+00
1.267843370039703835e-02,4.525192384159058552e-04,1.225600000000000000e+04,4.566474652290344238e+01,2.632720253414557732e-01
1.267815505232131046e-02,1.590379400275974042e-04,1.226000000000000000e+04,4.569638061523437500e+01,1.000000000000000000e+00
1.267796766854104376e-02,2.003912486503041628e-04,1.226400000000000000e+04,4.573018836975097656e+01,1.000000000000000000e+00
1.267776059096074881e-02,8.056649396128219998e-04,1.226800000000000000e+04,4.576674270629882812e+01,1.000000000000000000e+00
1.267747668105980406e-02,3.681958744280018842e-04,1.227200000000000000e+04,4.579940891265869141e+01,1.000000000000000000e+00
1.267728777840991528e-02,1.619499564919375377e-04,1.227600000000000000e+04,4.583306527137756348e+01,1.000000000000000000e+00
1.267724175108379467e-02,1.764095087598800476e-04,1.228000000000000000e+04,4.586470556259155273e+01,1.000000000000000000e+00
1.267681410844518491e-02,2.527316565284276682e-04,1.228400000000000000e+04,4.588728833198547363e+01,1.000000000000000000e+00
1.267646526247985343e-02,2.064763447241256891e-04,1.228800000000000000e+04,4.591345357894897461e+01,1.000000000000000000e+00
1.267619337724772317e-02,2.000535898427575399e-04,1.229800000000000000e+04,4.602821516990661621e+01,5.083119020593029891e-01
1.267576367478260614e-02,1.712418223725357199e-04,1.230200000000000000e+04,4.605283856391906738e+01,1.000000000000000000e+00
1.267480673218495356e-02,8.096260297620996079e-04,1.230600000000000000e+04,4.608516097068786621e+01,1.000000000000000000e+00
1.267467190180036896e-02,2.736269896681444856e-04,1.231400000000000000e+04,4.619754743576049805e+01,1.582374046440057080e-01
1.267455309878711897e-02,1.912800817075159413e-04,1.231800000000000000e+04,4.622944426536560059e+01,1.000000000000000000e+00
1.267444842000175521e-02,1.408539406441032191e-04,1.232200000000000000e+04,4.627497291564941406e+01,1.000000000000000000e+00
1.267425567542019779e-02,6.469945110362607457e-04,1.232600000000000000e+04,4.631236577033996582e+01,1.000000000000000000e+00
1.267392086072205264e-02,2.272640548237199974e-04,1.233000000000000000e+04,4.634387445449829102e+01,1.000000000000000000e+00
1.267344789437216228e-02,3.344569739112083096e-04,1.233400000000000000e+04,4.636995911598205566e+01,1.000000000000000000e+00
1.267323274106932178e-02,2.901725473154158070e-04,1.233800000000000000e+04,4.640404057502746582e+01,1.000000000000000000e+00
1.267280683676954081e-02,1.817078823764328526e-04,1.234200000000000000e+04,4.643576788902282715e+01,1.000000000000000000e+00
1.267247116741939544e-02,3.195567293367845168e-04,1.234600000000000000e+04,4.648352217674255371e+01,1.000000000000000000e+00
1.267193410874431492e-02,3.214084936482712097e-04,1.235400000000000000e+04,4.660413169860839844e+01,2.384051129918198786e-01
1.267155928949192760e-02,2.167684241682454177e-04,1.235800000000000000e+04,4.662841296195983887e+01,1.000000000000000000e+00
1.267112529277340978e-02,1.664828341111977781e-04,1.236200000000000000e+04,4.665992546081542969e+01,1.000000000000000000e+00
1.267079110973926177e-02,5.704470711370059760e-04,1.237000000000000000e+04,4.677144360542297363e+01,4.000348415733843144e-01
1.267056243869450240e-02,1.942622886849777015e-04,1.237400000000000000e+04,4.680269026756286621e+01,1.000000000000000000e+00
1.267053261667054620e-02,1.265450725961885165e-04,1.237800000000000000e+04,4.683432221412658691e+01,1.000000000000000000e+00
1.267047826143797955e-02,1.588396785531210557e-04,1.238200000000000000e+04,4.686583828926086426e+01,1.000000000000000000e+00
1.267038698738585933e-02,2.585795647571333578e-04,1.238600000000000000e+04,4.689765381813049316e+01,1.000000000000000000e+00
1.267018821790350837e-02,2.895724583898976389e-04,1.239000000000000000e+04,4.692880320549011230e+01,1.000000000000000000e+00
1.267015121184149502e-02,6.174614477696067959e-04,1.239800000000000000e+04,4.703600573539733887e+01,6.548392613716025323e-02
1.266992239472827970e-02,4.358767460115950810e-04,1.240200000000000000e+04,4.706885981559753418e+01,1.000000000000000000e+00
1.266967121603345542e-02,1.737504175316356713e-04,1.240600000000000000e+04,4.710072207450866699e+01,1.000000000000000000e+00
1.266952772352540092e-02,2.192699048895223530e-04,1.241000000000000000e+04,4.713284659385681152e+01,1.000000000000000000e+00
1.266943640569241636e-02,2.848250326983821400e-04,1.241400000000000000e+04,4.717435956001281738e+01,1.000000000000000000e+00
1.266925548939880179e-02,3.449247758738954381e-04,1.241800000000000000e+04,4.720440983772277832e+01,1.000000000000000000e+00
1.266917308574398715e-02,2.227169635052094279e-04,1.242600000000000000e+04,4.731863951683044434e+01,2.545387210876101092e-01
1.266894902714438102e-02,2.222814617497094404e-04,1.243000000000000000e+04,4.735011363029479980e+01,1.000000000000000000e+00
1.266851803061732826e-02,3.957901892591936342e-04,1.243400000000000000e+04,4.738166189193725586e+01,1.000000000000000000e+00
1.266801900948216590e-02,4.211236180237857120e-04,1.243800000000000000e+04,4.741341114044189453e+01,1.000000000000000000e+00
1.266733063828467780e-02,2.949614695726084416e-04,1.244200000000000000e+04,4.744473195075988770e+01,1.000000000000000000e+00
1.266722668247436019e-02,3.334399267321143238e-04,1.245000000000000000e+04,4.756283760070800781e+01,1.831727213182062775e-01
1.266691537940140000e-02,2.795398425116704362e-04,1.245400000000000000e+04,4.760278940200805664e+01,1.000000000000000000e+00
1.266678497064684800e-02,2.156493417559835878e-04,1.246200000000000000e+04,4.771277737617492676e+01,3.405034089277453324e-01
1.266660936730396904e-02,1.708969261194161530e-04,1.246600000000000000e+04,4.775991773605346680e+01,1.000000000000000000e+00
1.266626018166006756e-02,1.887284370999933660e-04,1.247000000000000000e+04,4.779688811302185059e+01,1.000000000000000000e+00
1.266580974724694671e-02,1.948314730074460557e-04,1.247400000000000000e+04,4.782920932769775391e+01,1.000000000000000000e+00
1.266565760384537678e-02,6.775595986188264874e-04,1.248200000000000000e+04,4.794091320037841797e+01,2.513850940486925811e-01
1.266517952123313168e-02,4.849748102343181644e-04,1.248600000000000000e+04,4.797267413139343262e+01,1.000000000000000000e+00
1.266446823154098594e-02,2.138374114799846402e-04,1.249000000000000000e+04,4.801213002204895020e+01,1.000000000000000000e+00
1.266407466702983153e-02,2.348111297221605295e-04,1.249400000000000000e+04,4.804707741737365723e+01,1.000000000000000000e+00
1.266361382335725802e-02,2.625548976130633256e-04,1.249800000000000000e+04,4.807869577407836914e+01,1.000000000000000000e+00
1.266293331801644773e-02,5.723602444003022443e-04,1.250200000000000000e+04,4.811270904541015625e+01,1.000000000000000000e+00
1.266214703707179562e-02,4.130985052151473673e-04,1.250600000000000000e+04,4.814437413215637207e+01,1.000000000000000000e+00
1.266155863567373051e-02,5.151367934791149013e-04,1.251000000000000000e+04,4.817619299888610840e+01,1.000000000000000000e+00
1.266081995597854830e-02,7.192275415222084941e-04,1.251400000000000000e+04,4.820752167701721191e+01,1.000000000000000000e+00
1.258761966129028076e-02,4.005241468814465210e-03,1.253800000000000000e+04,4.854702353477478027e+01,2.893830987271828636e+00
1.258758430420860337e-02,4.103892687368154192e-03,1.254600000000000000e+04,4.865810322761535645e+01,1.166525401773088610e-03
1.258056386518815843e-02,3.486791137527921278e-03,1.255000000000000000e+04,4.868967199325561523e+01,1.000000000000000000e+00
1.255421904123392440e-02,3.637074248203106628e-03,1.255400000000000000e+04,4.872206640243530273e+01,1.000000000000000000e+00
1.254611535570950530e-02,4.255127313217839727e-03,1.255800000000000000e+04,4.875283455848693848e+01,1.000000000000000000e+00
1.253461736212237686e-02,1.038515187215292585e-03,1.256200000000000000e+04,4.877862763404846191e+01,1.000000000000000000e+00
1.252590517578534325e-02,2.321020839569121717e-03,1.256600000000000000e+04,4.880988144874572754e+01,1.000000000000000000e+00
1.251852901341344443e-02,2.576676169214942372e-03,1.257000000000000000e+04,4.884141802787780762e+01,1.000000000000000000e+00
1.251236132922355429e-02,1.321160968980193435e-03,1.257800000000000000e+04,4.896946740150451660e+01,4.002229894004076804e-01
1.250424020600292806e-02,1.400153489852970154e-03,1.258200000000000000e+04,4.900269246101379395e+01,1.000000000000000000e+00
1.250158269348550927e-02,8.561433243987556525e-04,1.258600000000000000e+04,4.903550410270690918e+01,1.000000000000000000e+00
1.249490811322076338e-02,2.654749472993255324e-03,1.259000000000000000e+04,4.906657600402832031e+01,1.000000000000000000e+00
1.249131010085708510e-02,2.901603688024977697e-03,1.259400000000000000e+04,4.908443880081176758e+01,1.000000000000000000e+00
1.248717950660819219e-02,6.487517369195310761e-04,1.259800000000000000e+04,4.911583280563354492e+01,1.000000000000000000e+00
1.248528105837562983e-02,8.955371860478617560e-04,1.260200000000000000e+04,4.914581942558288574e+01,1.000000000000000000e+00
1.248345587498683913e-02,4.124645866332925345e-04,1.260600000000000000e+04,4.918420147895812988e+01,1.000000000000000000e+00
1.248112942539194962e-02,4.843961765743812578e-04,1.261000000000000000e+04,4.922221207618713379e+01,1.000000000000000000e+00
1.247969464539362694e-02,3.755655297934232294e-04,1.261400000000000000e+04,4.925382471084594727e+01,1.000000000000000000e+00
1.247831142044710656e-02,5.043849663063062127e-04,1.261800000000000000e+04,4.928699755668640137e+01,1.000000000000000000e+00
1.247767057916068616e-02,1.102268530827372073e-03,1.262200000000000000e+04,4.931870198249816895e+01,1.000000000000000000e+00
1.247715175252377996e-02,1.113172876782245061e-03,1.262600000000000000e+04,4.935273909568786621e+01,1.000000000000000000e+00
1.247565161278353478e-02,4.448464453847938678e-04,1.263400000000000000e+04,4.945961642265319824e+01,3.899771823536456461e-01
1.247457489638312440e-02,4.133702794419331699e-04,1.263800000000000000e+04,4.949542117118835449e+01,1.000000000000000000e+00
1.247300078673183737e-02,4.745701252446403473e-04,1.264200000000000000e+04,4.952733159065246582e+01,1.000000000000000000e+00
1.247072307608591488e-02,4.859814041892473600e-04,1.264600000000000000e+04,4.956461238861083984e+01,1.000000000000000000e+00
1.247043967624609020e-02,4.066404875533122265e-04,1.265400000000000000e+04,4.968291807174682617e+01,9.406710819978680860e-02
1.246977664257432721e-02,2.706453729752633262e-04,1.265800000000000000e+04,4.971453619003295898e+01,1.000000000000000000e+00
1.246912677644393744e-02,3.002727114151078954e-04,1.266200000000000000e+04,4.974757480621337891e+01,1.000000000000000000e+00
1.246799855699706056e-02,3.350541800959552872e-04,1.266600000000000000e+04,4.977953457832336426e+01,1.000000000000000000e+00
1.246769354863100712e-02,1.504394172891403928e-03,1.267000000000000000e+04,4.981151938438415527e+01,1.000000000000000000e+00
1.246705908724162794e-02,1.252237463294480482e-03,1.267400000000000000e+04,4.984361243247985840e+01,1.000000000000000000e+00
1.246656400192780283e-02,2.277999975340392496e-04,1.267800000000000000e+04,4.987768697738647461e+01,1.000000000000000000e+00
1.246649334615002221e-02,2.050409135526645081e-04,1.268200000000000000e+04,4.990946578979492188e+01,1.000000000000000000e+00
1.246636320177393377e-02,3.616388473901130038e-04,1.268600000000000000e+04,4.994724225997924805e+01,1.000000000000000000e+00
1.246613373653984377e-02,4.822226556321900642e-04,1.269000000000000000e+04,4.998056602478027344e+01,1.000000000000000000e+00
1.246561292211137602e-02,4.682495491745335484e-04,1.269400000000000000e+04,5.001387929916381836e+01,1.000000000000000000e+00
1.246555516879705242e-02,7.560126907657294722e-04,1.270200000000000000e+04,5.013447928428649902e+01,5.258533795855335757e-02
1.246495572443317816e-02,4.743467372511602420e-04,1.270600000000000000e+04,5.016683077812194824e+01,1.000000000000000000e+00
1.246448849436036614e-02,2.853885001931258771e-04,1.271000000000000000e+04,5.019854235649108887e+01,1.000000000000000000e+00
1.246384334530011191e-02,3.404346128725130750e-04,1.271400000000000000e+04,5.023007583618164062e+01,1.000000000000000000e+00
1.246311277734977671e-02,5.638216860321868364e-04,1.271800000000000000e+04,5.026194286346435547e+01,1.000000000000000000e+00
1.246237748103177709e-02,2.070603585505746604e-03,1.272200000000000000e+04,5.028871059417724609e+01,1.000000000000000000e+00
1.246120905185665179e-02,4.898414120119068795e-04,1.272600000000000000e+04,5.032078051567077637e+01,1.000000000000000000e+00
1.246030072900832127e-02,6.618524423698159001e-04,1.273000000000000000e+04,5.033856439590454102e+01,1.000000000000000000e+00
1.243012991026641069e-02,6.222601582126545232e-03,1.274600000000000000e+04,5.056246781349182129e+01,1.425132454287201700e+00
1.243009574875015427e-02,6.300625460548384821e-03,1.275400000000000000e+04,5.066387391090393066e+01,6.946203884158341779e-04
1.242629633729085657e-02,5.734412426840089679e-03,1.275800000000000000e+04,5.069537687301635742e+01,1.000000000000000000e+00
1.242127784714232817e-02,6.410723704878378004e-03,1.276200000000000000e+04,5.071969318389892578e+01,1.000000000000000000e+00
1.238343736030333118e-02,4.905916858949684566e-03,1.276600000000000000e+04,5.075114846229553223e+01,1.000000000000000000e+00
1.235123026283372998e-02,2.045706603039079610e-03,1.277000000000000000e+04,5.078256607055664062e+01,1.000000000000000000e+00
1.232250370600584607e-02,1.263472132020384935e-03,1.277400000000000000e+04,5.081420040130615234e+01,1.000000000000000000e+00
1.230851447887129461e-02,9.070348281308584061e-04,1.277800000000000000e+04,5.085716605186462402e+01,1.000000000000000000e+00
1.230470287428384046e-02,7.763963455413545878e-04,1.278200000000000000e+04,5.089813590049743652e+01,1.000000000000000000e+00
1.230244456400028663e-02,2.993379703569940160e-03,1.278600000000000000e+04,5.092184925079345703e+01,1.000000000000000000e+00
1.229817835011484672e-02,1.917728919842968558e-03,1.279000000000000000e+04,5.095471668243408203e+01,1.000000000000000000e+00
1.229503425426806129e-02,2.559190588211227805e-03,1.279400000000000000e+04,5.097953701019287109e+01,1.000000000000000000e+00
1.228818134080815819e-02,1.396398125407961660e-03,1.279800000000000000e+04,5.100524163246154785e+01,1.000000000000000000e+00
1.228704701447156170e-02,1.967446954507936097e-03,1.280600000000000000e+04,5.111661529541015625e+01,4.193836996386829385e-01
1.228444635473993976e-02,4.711929779803185792e-04,1.281000000000000000e+04,5.114812254905700684e+01,1.000000000000000000e+00
1.228319979998855269e-02,8.696082500066088525e-04,1.281400000000000000e+04,5.117935180664062500e+01,1.000000000000000000e+00
1.228252371588078526e-02,1.026684482316426528e-03,1.281800000000000000e+04,5.121182346343994141e+01,1.000000000000000000e+00
1.228030859246308573e-02,1.316513119921548444e-03,1.282200000000000000e+04,5.124810838699340820e+01,1.000000000000000000e+00
1.227796219950091743e-02,9.245073024874888093e-04,1.282600000000000000e+04,5.128736138343811035e+01,1.000000000000000000e+00
1.227621319580696375e-02,3.568307692461642009e-04,1.283000000000000000e+04,5.132100367546081543e+01,1.000000000000000000e+00
1.227501782658929272e-02,6.274835742930191416e-04,1.283400000000000000e+04,5.135321521759033203e+01,1.000000000000000000e+00
1.227448717677307767e-02,3.834059885604424009e-04,1.283800000000000000e+04,5.138727807998657227e+01,1.000000000000000000e+00
1.227406595907398930e-02,7.785789370108440631e-04,1.284800000000000000e+04,5.151108312606811523e+01,5.217979923569907585e-01
1.227376518642485197e-02,3.601022444767798601e-04,1.285200000000000000e+04,5.154136180877685547e+01,1.000000000000000000e+00
1.227351834855389817e-02,4.241888315609135913e-04,1.285600000000000000e+04,5.157270169258117676e+01,1.000000000000000000e+00
1.227335357683881703e-02,4.854299690090970875e-04,1.286000000000000000e+04,5.160729289054870605e+01,1.000000000000000000e+00
1.227262605618754943e-02,1.505956044916250975e-03,1.286400000000000000e+04,5.162332320213317871e+01,1.000000000000000000e+00
1.227172665019813681e-02,8.461477204408241869e-04,1.286800000000000000e+04,5.165587329864501953e+01,1.000000000000000000e+00
1.227100996914115387e-02,2.687944376427002795e-04,1.287200000000000000e+04,5.168715500831604004e+01,1.000000000000000000e+00
1.227072179500833873e-02,3.845729865459030926e-04,1.287600000000000000e+04,5.171742510795593262e+01,1.000000000000000000e+00
1.227048774159620118e-02,4.523148126953455291e-04,1.288000000000000000e+04,5.175566625595092773e+01,1.000000000000000000e+00
1.226977512638576483e-02,4.507380421310503370e-04,1.288400000000000000e+04,5.178808832168579102e+01,1.000000000000000000e+00
1.226910511879144607e-02,5.485225864861830412e-04,1.288800000000000000e+04,5.181959271430969238e+01,1.000000000000000000e+00
1.226888472515044563e-02,5.311791829566310779e-04,1.289200000000000000e+04,5.185369920730590820e+01,1.000000000000000000e+00
1.226875084122290224e-02,2.203080835177511243e-04,1.289600000000000000e+04,5.188070178031921387e+01,1.000000000000000000e+00
1.226866846757073901e-02,2.950222987643982397e-04,1.290000000000000000e+04,5.191465878486633301e+01,1.000000000000000000e+00
1.226854612734172394e-02,4.679693351306953757e-04,1.290400000000000000e+04,5.194591045379638672e+01,1.000000000000000000e+00
1.226826036362766922e-02,6.170529486904264421e-04,1.290800000000000000e+04,5.197745895385742188e+01,1.000000000000000000e+00
1.226787225498826052e-02,8.691950577548708881e-04,1.291200000000000000e+04,5.200907492637634277e+01,1.000000000000000000e+00
1.226758504609990613e-02,2.390989439297795617e-04,1.292000000000000000e+04,5.213246798515319824e+01,3.373147422984482668e-01
1.226734189519653254e-02,2.254809006963561110e-04,1.292400000000000000e+04,5.216562747955322266e+01,1.000000000000000000e+00
1.226698428523016922e-02,3.652742836277532955e-04,1.292800000000000000e+04,5.219798040390014648e+01,1.000000000000000000e+00
1.226636246538371361e-02,5.799149808701900338e-04,1.293200000000000000e+04,5.222653245925903320e+01,1.000000000000000000e+00
1.226577790018953083e-02,3.717932772886970859e-04,1.293600000000000000e+04,5.225874447822570801e+01,1.000000000000000000e+00
1.226561353428563990e-02,9.531090185824522528e-04,1.294400000000000000e+04,5.238478231430053711e+01,2.417159258643910569e-01
1.226525247983707365e-02,2.859288248272030299e-04,1.294800000000000000e+04,5.241696953773498535e+01,1.000000000000000000e+00
1.226516399881154469e-02,1.671759540968214977e-04,1.295200000000000000e+04,5.245025396347045898e+01,1.000000000000000000e+00
1.226511068088738041e-02,2.343286618361451975e-04,1.295600000000000000e+04,5.248386502265930176e+01,1.000000000000000000e+00
1.226499114804198605e-02,3.182896624327832434e-04,1.296000000000000000e+04,5.251565027236938477e+01,1.000000000000000000e+00
1.226467996176454356e-02,4.759569167106413512e-04,1.296400000000000000e+04,5.255109381675720215e+01,1.000000000000000000e+00
1.226455932221041240e-02,1.419869662447747626e-04,1.297200000000000000e+04,5.265998697280883789e+01,3.069306446973978364e-01
1.226420550240731044e-02,1.975314620115989578e-04,1.297600000000000000e+04,5.269344043731689453e+01,1.000000000000000000e+00
1.226376625687312580e-02,1.979329731401447215e-04,1.298000000000000000e+04,5.273116922378540039e+01,1.000000000000000000e+00
1.226332574202316020e-02,2.934108545744786435e-04,1.299000000000000000e+04,5.285017037391662598e+01,5.140838938094274280e-01
1.226271484045868103e-02,6.146151269918410844e-04,1.299400000000000000e+04,5.288168835639953613e+01,1.000000000000000000e+00
1.226246260217525239e-02,3.720252443712487715e-04,1.299800000000000000e+04,5.291323709487915039e+01,1.000000000000000000e+00
1.226223573609196843e-02,6.876020222492793986e-04,1.300200000000000000e+04,5.294947576522827148e+01,1.000000000000000000e+00
1.226210205786213391e-02,2.899414576812346482e-04,1.300600000000000000e+04,5.298373126983642578e+01,1.000000000000000000e+00
1.226199437510834891e-02,1.655147725148645112e-04,1.301000000000000000e+04,5.302355051040649414e+01,1.000000000000000000e+00
1.226188793482533776e-02,2.669184778284498707e-04,1.301400000000000000e+04,5.305740237236022949e+01,1.000000000000000000e+00
1.226177212140464393e-02,2.581625959006305835e-04,1.301800000000000000e+04,5.308949470520019531e+01,1.000000000000000000e+00
1.226135142035706012e-02,5.103613612502720751e-04,1.302200000000000000e+04,5.310787916183471680e+01,1.000000000000000000e+00
1.226100157952081035e-02,2.238043350647417676e-04,1.303000000000000000e+04,5.322563600540161133e+01,2.758049526673420626e-01
1.226070864609188349e-02,1.653154258075745827e-04,1.303400000000000000e+04,5.325943279266357422e+01,1.000000000000000000e+00
1.226019863202243605e-02,2.031613722847613835e-04,1.303800000000000000e+04,5.328905868530273438e+01,1.000000000000000000e+00
1.225971257734950574e-02,2.348149107551924727e-04,1.304200000000000000e+04,5.332799553871154785e+01,1.000000000000000000e+00
1.225909197791399084e-02,2.490127262222252666e-04,1.304600000000000000e+04,5.336792707443237305e+01,1.000000000000000000e+00
1.225904513553506200e-02,2.128158046173150918e-04,1.306000000000000000e+04,5.357405662536621094e+01,1.466172408136076633e-02
1.225893087330733044e-02,1.815172437009866541e-04,1.306400000000000000e+04,5.360589003562927246e+01,1.000000000000000000e+00
1.225889750466761970e-02,2.152068656219979488e-04,1.307200000000000000e+04,5.371952819824218750e+01,9.792402156094015542e-02
1.225884163892398959e-02,2.038794722183541724e-04,1.307600000000000000e+04,5.375245141983032227e+01,1.000000000000000000e+00
1.225852413132252558e-02,1.492758785606001484e-04,1.308000000000000000e+04,5.378416132926940918e+01,1.000000000000000000e+00
1.225834170181388204e-02,1.384924756166773237e-04,1.308400000000000000e+04,5.381633305549621582e+01,1.000000000000000000e+00
1.225816866024869757e-02,4.065930614093030593e-04,1.309200000000000000e+04,5.393260216712951660e+01,1.166778223492791478e-01
1.225753705686433506e-02,1.969987120656732031e-04,1.309600000000000000e+04,5.396384286880493164e+01,1.000000000000000000e+00
1.225722473826664112e-02,1.065613444049530006e-04,1.310000000000000000e+04,5.399150800704956055e+01,1.000000000000000000e+00
1.225696496369626382e-02,1.191688540637199416e-04,1.310400000000000000e+04,5.401179957389831543e+01,1.000000000000000000e+00
1.225660816161096116e-02,1.480501179179405694e-04,1.310800000000000000e+04,5.404837775230407715e+01,1.000000000000000000e+00
1.225648454780523498e-02,1.231209468601149673e-03,1.311200000000000000e+04,5.408022499084472656e+01,1.000000000000000000e+00
1.225588888963945362e-02,1.811137649304832384e-04,1.311600000000000000e+04,5.411172628402709961e+01,1.000000000000000000e+00
1.225573267429889285e-02,1.429177006834235009e-04,1.312000000000000000e+04,5.414365005493164062e+01,1.000000000000000000e+00
1.225565121919348043e-02,1.109406262772076162e-04,1.312400000000000000e+04,5.417544269561767578e+01,1.000000000000000000e+00
1.225563733372676475e-02,2.324567259168748947e-04,1.313200000000000000e+04,5.428638672828674316e+01,7.560587274784247303e-02
1.225559072387921548e-02,1.674299552746914886e-04,1.313600000000000000e+04,5.432720994949340820e+01,1.000000000000000000e+00
1.225540657131706131e-02,1.908319008206509049e-04,1.314000000000000000e+04,5.435904097557067871e+01,1.000000000000000000e+00
1.225527216559136982e-02,2.812879240290680157e-04,1.314400000000000000e+04,5.440734553337097168e+01,1.000000000000000000e+00
1.225508665123062682e-02,2.237166227000891351e-04,1.314800000000000000e+04,5.444040155410766602e+01,1.000000000000000000e+00
1.225473003439185408e-02,2.099783706579078373e-04,1.315200000000000000e+04,5.447234606742858887e+01,1.000000000000000000e+00
1.225462333717547425e-02,2.747932161503173270e-04,1.316000000000000000e+04,5.458177614212036133e+01,6.164973238431326052e-02
1.225433829463240705e-02,2.061051544735103104e-04,1.316400000000000000e+04,5.461083889007568359e+01,1.000000000000000000e+00
1.225412899207923775e-02,6.136926397167464728e-04,1.316800000000000000e+04,5.464356994628906250e+01,1.000000000000000000e+00
1.225389914655512433e-02,1.904572934480642382e-04,1.317200000000000000e+04,5.467659592628479004e+01,1.000000000000000000e+00
1.225381357454032732e-02,1.514053580688017866e-04,1.317600000000000000e+04,5.470234298706054688e+01,1.000000000000000000e+00
1.225374479349316745e-02,6.495941718195940087e-04,1.318000000000000000e+04,5.473556900024414062e+01,1.000000000000000000e+00
1.225354414866145977e-02,2.107864012617710137e-04,1.318400000000000000e+04,5.476194787025451660e+01,1.000000000000000000e+00
1.225343009648052935e-02,1.517944498309516934e-04,1.318800000000000000e+04,5.479343438148498535e+01,1.000000000000000000e+00
1.225329534315678856e-02,3.496816332514905939e-04,1.319200000000000000e+04,5.482768893241882324e+01,1.000000000000000000e+00
1.225317684165564379e-02,3.546290926879893594e-04,1.319600000000000000e+04,5.486219930648803711e+01,1.000000000000000000e+00
1.225286652291291203e-02,5.330816025086564927e-04,1.320000000000000000e+04,5.489598798751831055e+01,1.000000000000000000e+00
1.225280597612668151e-02,3.233295257036996142e-04,1.320800000000000000e+04,5.500747084617614746e+01,7.779216997356774854e-02
1.225266031825114448e-02,1.086920008692978339e-04,1.321200000000000000e+04,5.503998875617980957e+01,1.000000000000000000e+00
1.225256196993906518e-02,2.069916227182338412e-04,1.321600000000000000e+04,5.507227873802185059e+01,1.000000000000000000e+00
1.225249244010322147e-02,3.373162341027692275e-04,1.322000000000000000e+04,5.510377860069274902e+01,1.000000000000000000e+00
1.225242069431171400e-02,1.540824882288854001e-04,1.322400000000000000e+04,5.513574862480163574e+01,1.000000000000000000e+00
1.225236156438115273e-02,3.179123535714366701e-04,1.322800000000000000e+04,5.517973113059997559e+01,1.000000000000000000e+00
1.225231517771703527e-02,1.298735567427091939e-04,1.323200000000000000e+04,5.521145701408386230e+01,1.000000000000000000e+00
1.225225597733961384e-02,2.291730130090015327e-04,1.323600000000000000e+04,5.524591827392578125e+01,1.000000000000000000e+00
1.225218683255991162e-02,4.317123459612788876e-04,1.324000000000000000e+04,5.527308344841003418e+01,1.000000000000000000e+00
1.225203781127227019e-02,6.603955879407723837e-04,1.324400000000000000e+04,5.531530809402465820e+01,1.000000000000000000e+00
1.225179077808184573e-02,7.467914203708217154e-04,1.324800000000000000e+04,5.535632634162902832e+01,1.000000000000000000e+00
1.225147039146462155e-02,1.013235947243274187e-03,1.325200000000000000e+04,5.538863515853881836e+01,1.000000000000000000e+00
1.225132764809496594e-02,3.499424007136421773e-04,1.325600000000000000e+04,5.542034173011779785e+01,1.000000000000000000e+00
1.225100516415320723e-02,1.195021784272211405e-04,1.326000000000000000e+04,5.546885108947753906e+01,1.000000000000000000e+00
1.225091361044293101e-02,1.120571254003088990e-04,1.326400000000000000e+04,5.549986481666564941e+01,1.000000000000000000e+00
1.225077920284542085e-02,3.113648123433744347e-04,1.326800000000000000e+04,5.553709578514099121e+01,1.000000000000000000e+00
1.225071391698153746e-02,1.608506363655541171e-04,1.327200000000000000e+04,5.556862616539001465e+01,1.000000000000000000e+00
1.225063398814358120e-02,2.847312263741332331e-04,1.327600000000000000e+04,5.560028362274169922e+01,1.000000000000000000e+00
1.225054963553142209e-02,1.985425653474939280e-04,1.328000000000000000e+04,5.563205981254577637e+01,1.000000000000000000e+00
1.225043051997829618e-02,1.478942062506488880e-04,1.328400000000000000e+04,5.566389942169189453e+01,1.000000000000000000e+00
1.225022584498148583e-02,3.898215959246221964e-04,1.328800000000000000e+04,5.570067024230957031e+01,1.000000000000000000e+00
1.224999799297694578e-02,4.401168012017996197e-04,1.329200000000000000e+04,5.571751213073730469e+01,1.000000000000000000e+00
1.224968634483417432e-02,9.503480569074104810e-04,1.329600000000000000e+04,5.574943757057189941e+01,1.000000000000000000e+00
1.224940657489309928e-02,1.623820154423980162e-04,1.330000000000000000e+04,5.578193068504333496e+01,1.000000000000000000e+00
1.224931044961177252e-02,1.531177931182460506e-04,1.330400000000000000e+04,5.581317901611328125e+01,1.000000000000000000e+00
1.224902228347233071e-02,1.037137842207277050e-04,1.330800000000000000e+04,5.584660911560058594e+01,1.000000000000000000e+00
1.224881515711028629e-02,1.130067919661332122e-04,1.331200000000000000e+04,5.587843012809753418e+01,1.000000000000000000e+00
1.224875661636972909e-02,3.497672504586637511e-04,1.332000000000000000e+04,5.600989413261413574e+01,3.167447471148526761e-01
1.224863919984332285e-02,1.865332717957997181e-04,1.332400000000000000e+04,5.604176616668701172e+01,1.000000000000000000e+00
1.224857121185241211e-02,1.157882566020885053e-04,1.332800000000000000e+04,5.607343554496765137e+01,1.000000000000000000e+00
1.224845170015311825e-02,1.463724683217908803e-04,1.333200000000000000e+04,5.612154269218444824e+01,1.000000000000000000e+00
1.224831823592072155e-02,2.130778408717665237e-04,1.333600000000000000e+04,5.614726328849792480e+01,1.000000000000000000e+00
1.224803189370481972e-02,2.181926343867934771e-04,1.334000000000000000e+04,5.617975521087646484e+01,1.000000000000000000e+00
1.224798771817401516e-02,4.751897608587540324e-04,1.334800000000000000e+04,5.629070949554443359e+01,6.208408739970328050e-02
1.224769554811218700e-02,1.760420998000531291e-04,1.335200000000000000e+04,5.633279657363891602e+01,1.000000000000000000e+00
1.224753823333809069e-02,2.671055128753400281e-04,1.335600000000000000e+04,5.636465263366699219e+01,1.000000000000000000e+00
1.224743652886542064e-02,3.846825277606549624e-04,1.336400000000000000e+04,5.648028922080993652e+01,3.484274557765056901e-01
1.224736230637224477e-02,2.806747467518421824e-04,1.336800000000000000e+04,5.651353287696838379e+01,1.000000000000000000e+00
1.224722801716500963e-02,1.180541963176671516e-04,1.337200000000000000e+04,5.655068230628967285e+01,1.000000000000000000e+00
1.224711750960806762e-02,1.990577543191952836e-04,1.337600000000000000e+04,5.658971786499023438e+01,1.000000000000000000e+00
1.224695181545481376e-02,2.611521790496092957e-04,1.338000000000000000e+04,5.662235593795776367e+01,1.000000000000000000e+00
1.224688569655999794e-02,4.287557333174963096e-04,1.338400000000000000e+04,5.665726375579833984e+01,1.000000000000000000e+00
1.224646525949961602e-02,1.484580945494740924e-04,1.338800000000000000e+04,5.668851089477539062e+01,1.000000000000000000e+00
1.224630626633440786e-02,1.088719663155071529e-04,1.339200000000000000e+04,5.672899961471557617e+01,1.000000000000000000e+00
1.224611652056066709e-02,3.638909326966891021e-04,1.339600000000000000e+04,5.676926660537719727e+01,1.000000000000000000e+00
1.224602731893930166e-02,5.926654973695020612e-04,1.340000000000000000e+04,5.680090618133544922e+01,1.000000000000000000e+00
1.224582204842665500e-02,2.208189115853898682e-04,1.340400000000000000e+04,5.683798360824584961e+01,1.000000000000000000e+00
1.224570627999187894e-02,1.229102100222075793e-04,1.340800000000000000e+04,5.685803389549255371e+01,1.000000000000000000e+00
1.224560937911800367e-02,1.430592149248673865e-04,1.341200000000000000e+04,5.689205074310302734e+01,1.000000000000000000e+00
1.224558154151905026e-02,4.064902143037291875e-04,1.342000000000000000e+04,5.700306773185729980e+01,1.222586440351218773e-01
1.224551560990340578e-02,3.027240994143772131e-04,1.342400000000000000e+04,5.703470373153686523e+01,1.000000000000000000e+00
1.224535491759186009e-02,1.379689916325767566e-04,1.342800000000000000e+04,5.706819081306457520e+01,1.000000000000000000e+00
1.224525800065445584e-02,1.553463242234544262e-04,1.343200000000000000e+04,5.710693502426147461e+01,1.000000000000000000e+00
1.224513700710713054e-02,1.410164989790514841e-04,1.343600000000000000e+04,5.714061880111694336e+01,1.000000000000000000e+00
1.224499340239664120e-02,2.603644463908043284e-04,1.344400000000000000e+04,5.725677418708801270e+01,2.346429693574934028e-01
1.224472051915767232e-02,2.020762598342072452e-04,1.344800000000000000e+04,5.728849053382873535e+01,1.000000000000000000e+00
1.224445589129025125e-02,1.690690237646158079e-04,1.345200000000000000e+04,5.731998443603515625e+01,1.000000000000000000e+00
1.224428114983844643e-02,3.561059510504700461e-04,1.345600000000000000e+04,5.735335612297058105e+01,1.000000000000000000e+00
1.224415038403714635e-02,1.554461046972443659e-04,1.346000000000000000e+04,5.738592195510864258e+01,1.000000000000000000e+00
1.224400030867135204e-02,1.738549089155666505e-04,1.346400000000000000e+04,5.741781806945800781e+01,1.000000000000000000e+00
1.224383193439973656e-02,2.738207066654812084e-04,1.346800000000000000e+04,5.745069837570190430e+01,1.000000000000000000e+00
1.224380013091526734e-02,1.644116981100704792e-04,1.347600000000000000e+04,5.756317043304443359e+01,2.742375231763960475e-01
1.224372837047170252e-02,1.280060097435836328e-04,1.348000000000000000e+04,5.759755134582519531e+01,1.000000000000000000e+00
1.224358808347154361e-02,1.168516869543034965e-04,1.348400000000000000e+04,5.764474415779113770e+01,1.000000000000000000e+00
1.224316869330081999e-02,1.633889855985485912e-04,1.348800000000000000e+04,5.767637324333190918e+01,1.000000000000000000e+00
1.224276719031579426e-02,1.522238244942628711e-04,1.349200000000000000e+04,5.770876407623291016e+01,1.000000000000000000e+00
1.224254400520095008e-02,2.894778023880151957e-04,1.350000000000000000e+04,5.782702159881591797e+01,3.059252066217850174e-01
1.224224412980512260e-02,1.307332498300832534e-04,1.350400000000000000e+04,5.785841321945190430e+01,1.000000000000000000e+00
1.224201884504082759e-02,1.435619863984746497e-04,1.350800000000000000e+04,5.788776946067810059e+01,1.000000000000000000e+00
1.224176569907250295e-02,3.080254975233462172e-04,1.351200000000000000e+04,5.791845297813415527e+01,1.000000000000000000e+00
1.224140255920818515e-02,3.088357340607467919e-04,1.351600000000000000e+04,5.795024776458740234e+01,1.000000000000000000e+00
1.224109573069204551e-02,6.095195902543925530e-04,1.352000000000000000e+04,5.798176646232604980e+01,1.000000000000000000e+00
1.224089184688019298e-02,1.879238178203780380e-04,1.352400000000000000e+04,5.801938867568969727e+01,1.000000000000000000e+00
1.224077824596242134e-02,2.364423688046601618e-04,1.352800000000000000e+04,5.805080866813659668e+01,1.000000000000000000e+00
1.224055819589875936e-02,1.451520286369044073e-04,1.353200000000000000e+04,5.808393740653991699e+01,1.000000000000000000e+00
1.224031317108315378e-02,1.859120637926948592e-04,1.353600000000000000e+04,5.813114690780639648e+01,1.000000000000000000e+00
1.224014569989369076e-02,5.909726123788337782e-04,1.354000000000000000e+04,5.816250061988830566e+01,1.000000000000000000e+00
1.223998220944419284e-02,5.373685476854268318e-04,1.354400000000000000e+04,5.818393993377685547e+01,1.000000000000000000e+00
1.223953524237311741e-02,1.717450099377233904e-04,1.354800000000000000e+04,5.821556687355041504e+01,1.000000000000000000e+00
1.223932491584082613e-02,2.685786059887558140e-04,1.355200000000000000e+04,5.824747371673583984e+01,1.000000000000000000e+00
1.223900765405137869e-02,5.635295079886661106e-04,1.355600000000000000e+04,5.828052520751953125e+01,1.000000000000000000e+00
1.223841886010446946e-02,8.327682824176463501e-04,1.356000000000000000e+04,5.831470274925231934e+01,1.000000000000000000e+00
1.223757408843543885e-02,8.885288567019165211e-04,1.356400000000000000e+04,5.834618926048278809e+01,1.000000000000000000e+00
1.223746642833531233e-02,3.939339976066760980e-04,1.357800000000000000e+04,5.853853058815002441e+01,3.524504832666600085e-02
1.223638899332249452e-02,3.305479581436251415e-04,1.358200000000000000e+04,5.857088112831115723e+01,1.000000000000000000e+00
1.220580686644517042e-02,3.292391067521113247e-03,1.359600000000000000e+04,5.877911829948425293e+01,3.691039859345126573e-01
1.220577723676742610e-02,3.468167547805091084e-03,1.360400000000000000e+04,5.890866446495056152e+01,8.151437901521618734e-03
1.220223452667590879e-02,2.488031187330890306e-03,1.360800000000000000e+04,5.894030261039733887e+01,1.000000000000000000e+00
1.218120112035320918e-02,3.374715535669133536e-03,1.361200000000000000e+04,5.897188639640808105e+01,1.000000000000000000e+00
1.217016587386118148e-02,2.113941980143540372e-03,1.361600000000000000e+04,5.899117851257324219e+01,1.000000000000000000e+00
1.215735752776532334e-02,7.387748298410921378e-03,1.362000000000000000e+04,5.902304100990295410e+01,1.000000000000000000e+00
1.214789223831294444e-02,1.797728466478357200e-03,1.362400000000000000e+04,5.905501747131347656e+01,1.000000000000000000e+00
1.214534539957218967e-02,1.115194516599656406e-03,1.362800000000000000e+04,5.908718037605285645e+01,1.000000000000000000e+00
1.214355299121193908e-02,1.334352544280777804e-03,1.363200000000000000e+04,5.912003254890441895e+01,1.000000000000000000e+00
1.213804473084177139e-02,2.067719798092652276e-03,1.363600000000000000e+04,5.914830780029296875e+01,1.000000000000000000e+00
1.213051829046874613e-02,2.361871504238697433e-03,1.364000000000000000e+04,5.918011927604675293e+01,1.000000000000000000e+00
1.211784387725092782e-02,2.258014202307238264e-03,1.364400000000000000e+04,5.921207332611083984e+01,1.000000000000000000e+00
1.211603567163805489e-02,3.660738094739996416e-03,1.365200000000000000e+04,5.933780264854431152e+01,1.226076017083466141e-01
1.210839685061435890e-02,1.164322662710062578e-03,1.365600000000000000e+04,5.938501763343811035e+01,1.000000000000000000e+00
1.210645781239184232e-02,8.660649673921209935e-04,1.366000000000000000e+04,5.943241238594055176e+01,1.000000000000000000e+00
1.210279365505194209e-02,7.222497384449940664e-04,1.366400000000000000e+04,5.948005771636962891e+01,1.000000000000000000e+00
1.209520169410921095e-02,1.018878089266820469e-03,1.366800000000000000e+04,5.951183366775512695e+01,1.000000000000000000e+00
1.209416347941529371e-02,2.142081181922201802e-03,1.367600000000000000e+04,5.961904692649841309e+01,1.383492878978130891e-01
1.209023996184609324e-02,1.025130459057735366e-03,1.368000000000000000e+04,5.965023565292358398e+01,1.000000000000000000e+00
1.208749377902169561e-02,7.075985830213304701e-04,1.368400000000000000e+04,5.968160319328308105e+01,1.000000000000000000e+00
1.208431020465027678e-02,7.372197487773159792e-04,1.368800000000000000e+04,5.971273851394653320e+01,1.000000000000000000e+00
1.207862317296792484e-02,8.973491115742243370e-04,1.369200000000000000e+04,5.975047087669372559e+01,1.000000000000000000e+00
1.207589833157806519e-02,8.959542060953340709e-04,1.370000000000000000e+04,5.986704301834106445e+01,3.189756082926793468e-01
1.207239376357282026e-02,1.196811502004986941e-03,1.370400000000000000e+04,5.989968442916870117e+01,1.000000000000000000e+00
1.207183895857586765e-02,4.953101919479948245e-04,1.371200000000000000e+04,6.002957892417907715e+01,2.060427347116243757e-01
1.207108118714663239e-02,5.222052425991601399e-04,1.371600000000000000e+04,6.006173753738403320e+01,1.000000000000000000e+00
1.206838640624674150e-02,4.477428657252361787e-04,1.372000000000000000e+04,6.009364342689514160e+01,1.000000000000000000e+00
1.206506103122060615e-02,8.823337493609524238e-04,1.372400000000000000e+04,6.012565398216247559e+01,1.000000000000000000e+00
1.206432164696732111e-02,1.264402594012596463e-03,1.373200000000000000e+04,6.023611545562744141e+01,2.768308561296085601e-01
1.206257649867958914e-02,5.817000223046085629e-04,1.373600000000000000e+04,6.025885510444641113e+01,1.000000000000000000e+00
1.206122299698100461e-02,3.532360130250926052e-04,1.374000000000000000e+04,6.029361581802368164e+01,1.000000000000000000e+00
1.206009100789679975e-02,3.335873839296052195e-04,1.374400000000000000e+04,6.032499313354492188e+01,1.000000000000000000e+00
1.205826782173247645e-02,2.845880874151502662e-04,1.374800000000000000e+04,6.035964632034301758e+01,1.000000000000000000e+00
1.205606705352177746e-02,4.707509714170632483e-04,1.375200000000000000e+04,6.039130043983459473e+01,1.000000000000000000e+00
1.205455757859606909e-02,3.797566272743430104e-04,1.375600000000000000e+04,6.041953611373901367e+01,1.000000000000000000e+00
1.205427806918126128e-02,5.864549586173319236e-04,1.376400000000000000e+04,6.052672123908996582e+01,3.431580944816975398e-01
1.205367711822057097e-02,3.695587182318221353e-04,1.376800000000000000e+04,6.055301618576049805e+01,1.000000000000000000e+00
1.205297802634254338e-02,1.943327084482238815e-04,1.377200000000000000e+04,6.058431029319763184e+01,1.000000000000000000e+00
1.205243197337908106e-02,2.864363545365816179e-04,1.377600000000000000e+04,6.061605858802795410e+01,1.000000000000000000e+00
1.205189221802336307e-02,7.506854798460681124e-04,1.378000000000000000e+04,6.064766430854797363e+01,1.000000000000000000e+00
1.205111253583845791e-02,3.330658598823611261e-04,1.378400000000000000e+04,6.067933869361877441e+01,1.000000000000000000e+00
1.205049528435917644e-02,3.496980414308900891e-04,1.378800000000000000e+04,6.071232485771179199e+01,1.000000000000000000e+00
1.204962113815619823e-02,3.440626649692570807e-04,1.379200000000000000e+04,6.074398875236511230e+01,1.000000000000000000e+00
1.204859495317435816e-02,1.272821138728166043e-03,1.379600000000000000e+04,6.077557277679443359e+01,1.000000000000000000e+00
1.204824908396951930e-02,3.865771552251122054e-04,1.380000000000000000e+04,6.080743980407714844e+01,1.000000000000000000e+00
1.204815536792063629e-02,2.834981891267627824e-04,1.380400000000000000e+04,6.084441804885864258e+01,1.000000000000000000e+00
1.204803408843343679e-02,4.994419189399877885e-04,1.380800000000000000e+04,6.087799501419067383e+01,1.000000000000000000e+00
1.204773315699693079e-02,9.447143065988099610e-04,1.381200000000000000e+04,6.090484404563903809e+01,1.000000000000000000e+00
1.204731011787653176e-02,1.113734737924906414e-03,1.381600000000000000e+04,6.093630027770996094e+01,1.000000000000000000e+00
1.204651912376253006e-02,7.875349437503716870e-04,1.382000000000000000e+04,6.097036147117614746e+01,1.000000000000000000e+00
1.204625359691324608e-02,9.831259323693885676e-04,1.382800000000000000e+04,6.108595561981201172e+01,3.730870929826985982e-01
1.204598053997735924e-02,3.316596833846623799e-04,1.383600000000000000e+04,6.119317746162414551e+01,2.609067795740100948e-01
1.204587008033448578e-02,1.883277671003485618e-04,1.384000000000000000e+04,6.122442722320556641e+01,1.000000000000000000e+00
1.204570027197128350e-02,4.305100264337206602e-04,1.384400000000000000e+04,6.125688910484313965e+01,1.000000000000000000e+00
1.204560639478203382e-02,3.930460106819245059e-04,1.384800000000000000e+04,6.128981065750122070e+01,1.000000000000000000e+00
1.204523938966729421e-02,7.336492725796175778e-04,1.385200000000000000e+04,6.130945968627929688e+01,1.000000000000000000e+00
1.204487948111788824e-02,9.999534701260804660e-04,1.385600000000000000e+04,6.134102988243103027e+01,1.000000000000000000e+00
1.204458734788584583e-02,4.514097372031641289e-04,1.386000000000000000e+04,6.137304902076721191e+01,1.000000000000000000e+00
1.204435610154252177e-02,1.520176784329393082e-04,1.386400000000000000e+04,6.142032361030578613e+01,1.000000000000000000e+00
1.204426815274426896e-02,1.555614371819524474e-04,1.386800000000000000e+04,6.145163106918334961e+01,1.000000000000000000e+00
1.204413781665637090e-02,3.063232796276993603e-04,1.387200000000000000e+04,6.148278594017028809e+01,1.000000000000000000e+00
1.204377700348258431e-02,2.772883601513838597e-04,1.387600000000000000e+04,6.151462602615356445e+01,1.000000000000000000e+00
1.204362557024895621e-02,2.962433421233926206e-04,1.388000000000000000e+04,6.154657387733459473e+01,1.000000000000000000e+00
1.204345201424769987e-02,4.840925052421415670e-04,1.388400000000000000e+04,6.157817983627319336e+01,1.000000000000000000e+00
1.204305526130709791e-02,5.528736070891258816e-04,1.388800000000000000e+04,6.160968661308288574e+01,1.000000000000000000e+00
1.204247168465932827e-02,1.054057761959644422e-03,1.389200000000000000e+04,6.165610408782958984e+01,1.000000000000000000e+00
1.204201273816440584e-02,2.527191257120456357e-04,1.389600000000000000e+04,6.168256974220275879e+01,1.000000000000000000e+00
1.204176932472357520e-02,2.452235743298978015e-04,1.390000000000000000e+04,6.171384119987487793e+01,1.000000000000000000e+00
1.204153699840822440e-02,9.054582024908595190e-04,1.390400000000000000e+04,6.174577260017395020e+01,1.000000000000000000e+00
1.204120303085161325e-02,5.958334077392819393e-04,1.390800000000000000e+04,6.179353785514831543e+01,1.000000000000000000e+00
1.204080435771644197e-02,1.789807529388352466e-04,1.391200000000000000e+04,6.182522463798522949e+01,1.000000000000000000e+00
1.204062330925622683e-02,2.605115529251463696e-04,1.391600000000000000e+04,6.185677814483642578e+01,1.000000000000000000e+00
1.204046038550432227e-02,2.994329562032811893e-04,1.392000000000000000e+04,6.187561631202697754e+01,1.000000000000000000e+00
1.203986013536220354e-02,2.334907400602343830e-04,1.392400000000000000e+04,6.191516804695129395e+01,1.000000000000000000e+00
1.203912940890478241e-02,2.266419787276965176e-04,1.392800000000000000e+04,6.194770169258117676e+01,1.000000000000000000e+00
1.203878615873129991e-02,5.460909443002127288e-04,1.393200000000000000e+04,6.197934913635253906e+01,1.000000000000000000e+00
1.203858365001613320e-02,3.782079157368231008e-04,1.393600000000000000e+04,6.201089358329772949e+01,1.000000000000000000e+00
1.203837138701091374e-02,2.091662369890484716e-04,1.394000000000000000e+04,6.204102730751037598e+01,1.000000000000000000e+00
1.203809880194948480e-02,2.320341116432007281e-04,1.394400000000000000e+04,6.207268095016479492e+01,1.000000000000000000e+00
1.203783120298741564e-02,3.782604558293805349e-04,1.394800000000000000e+04,6.209317612648010254e+01,1.000000000000000000e+00
1.203747509922106947e-02,2.916305413186981161e-04,1.395200000000000000e+04,6.212494659423828125e+01,1.000000000000000000e+00
1.203737818841123589e-02,8.711919873229859558e-04,1.396000000000000000e+04,6.223243403434753418e+01,2.228293842334267971e-01
1.203712185129065214e-02,3.327099734755306973e-04,1.396400000000000000e+04,6.226530432701110840e+01,1.000000000000000000e+00
1.203700689327154641e-02,1.781799386395894645e-04,1.396800000000000000e+04,6.229654049873352051e+01,1.000000000000000000e+00
1.203689837223770494e-02,2.450387788811799242e-04,1.397200000000000000e+04,6.232211208343505859e+01,1.000000000000000000e+00
1.203672736355070397e-02,3.243561261245292600e-04,1.397600000000000000e+04,6.235641026496887207e+01,1.000000000000000000e+00
1.203643321964881045e-02,2.209142657922467793e-04,1.398000000000000000e+04,6.238766050338745117e+01,1.000000000000000000e+00
1.203617452674202865e-02,4.472007270910041319e-04,1.398800000000000000e+04,6.250609207153320312e+01,3.509464797998634866e-01
1.203598704982116428e-02,2.359713299896837118e-04,1.399200000000000000e+04,6.253788208961486816e+01,1.000000000000000000e+00
1.203578395457314404e-02,2.675945617384570870e-04,1.399600000000000000e+04,6.256729221343994141e+01,1.000000000000000000e+00
1.203568069894308222e-02,3.454005513508364529e-04,1.400000000000000000e+04,6.259897971153259277e+01,1.000000000000000000e+00
1.203522496422495050e-02,4.975608321509798239e-04,1.400400000000000000e+04,6.263227343559265137e+01,1.000000000000000000e+00
1.203467584430060501e-02,6.881552026471419873e-04,1.400800000000000000e+04,6.266411352157592773e+01,1.000000000000000000e+00
1.203458555356476736e-02,2.510389774448408095e-04,1.401600000000000000e+04,6.278050017356872559e+01,9.489685321508789517e-02
1.203419159153373830e-02,1.751682419580170586e-04,1.402000000000000000e+04,6.281200456619262695e+01,1.000000000000000000e+00
1.203396914622568460e-02,1.654433057163467232e-04,1.402400000000000000e+04,6.283778905868530273e+01,1.000000000000000000e+00
1.203361599967398346e-02,4.353464291127167977e-04,1.402800000000000000e+04,6.285921597480773926e+01,1.000000000000000000e+00
1.203335577922841869e-02,2.621451642253998585e-04,1.403200000000000000e+04,6.288219809532165527e+01,1.000000000000000000e+00
1.203306156586157229e-02,1.985514629430091128e-04,1.403600000000000000e+04,6.291449856758117676e+01,1.000000000000000000e+00
1.203291467658783309e-02,3.427172637697994918e-04,1.404600000000000000e+04,6.302858829498291016e+01,5.225532574119717832e-01
1.203274586742656901e-02,2.784457243485283641e-04,1.405000000000000000e+04,6.306099319458007812e+01,1.000000000000000000e+00
1.203228111757993768e-02,1.463469432446139239e-04,1.405400000000000000e+04,6.309659361839294434e+01,1.000000000000000000e+00
1.203203678615427479e-02,1.396694748086335799e-04,1.405800000000000000e+04,6.312858414649963379e+01,1.000000000000000000e+00
1.203176941553706428e-02,4.050707198909894811e-04,1.406200000000000000e+04,6.316023230552673340e+01,1.000000000000000000e+00
1.203173546959463575e-02,1.740260096685150972e-04,1.407000000000000000e+04,6.327149176597595215e+01,1.179643449559355517e-01
1.203162537211158352e-02,1.872039966481346164e-04,1.407400000000000000e+04,6.330688095092773438e+01,1.000000000000000000e+00
1.203098878684861692e-02,1.983687504075201213e-04,1.407800000000000000e+04,6.334819912910461426e+01,1.000000000000000000e+00
1.203030760335314919e-02,5.855276279521207149e-04,1.408200000000000000e+04,6.338271737098693848e+01,1.000000000000000000e+00
1.202929267276517215e-02,4.759496559209364683e-04,1.408600000000000000e+04,6.341484284400939941e+01,1.000000000000000000e+00
1.196611282781976163e-02,5.363141684298512041e-03,1.411000000000000000e+04,6.372317934036254883e+01,1.375817154514381713e+01
1.196608738775144752e-02,5.360403196736694340e-03,1.411800000000000000e+04,6.383746981620788574e+01,2.473992186524665016e-04
1.196108312795536241e-02,3.352874675880170886e-03,1.412200000000000000e+04,6.387243771553039551e+01,1.000000000000000000e+00
1.194029954002243446e-02,2.839048465696093065e-03,1.412600000000000000e+04,6.389650082588195801e+01,1.000000000000000000e+00
1.186325980202936579e-02,3.915067245795064363e-03,1.413000000000000000e+04,6.392796611785888672e+01,1.000000000000000000e+00
1.182312656233812376e-02,1.577421896550927757e-03,1.413400000000000000e+04,6.395965480804443359e+01,1.000000000000000000e+00
1.179290926811187197e-02,5.949367040427707733e-03,1.413800000000000000e+04,6.399978256225585938e+01,1.000000000000000000e+00
1.178129842538620277e-02,4.542155966626932988e-03,1.414600000000000000e+04,6.410623097419738770e+01,2.756762860704542462e-01
1.177268031229292133e-02,1.682865783168103037e-03,1.415000000000000000e+04,6.414260411262512207e+01,1.000000000000000000e+00
1.176558666358852416e-02,2.574518076457834453e-03,1.415400000000000000e+04,6.418413019180297852e+01,1.000000000000000000e+00
1.175678371513326319e-02,3.326202554372138364e-03,1.415800000000000000e+04,6.422278165817260742e+01,1.000000000000000000e+00
1.173608177690163047e-02,3.139231079391844367e-03,1.416200000000000000e+04,6.425497102737426758e+01,1.000000000000000000e+00
1.165782343790803567e-02,7.533428705445304602e-03,1.416600000000000000e+04,6.428690457344055176e+01,1.000000000000000000e+00
1.163560264827468577e-02,1.364336774014430174e-02,1.417400000000000000e+04,6.440059685707092285e+01,1.407684447290492580e-01
1.158307817986684377e-02,5.183720227963449501e-03,1.417800000000000000e+04,6.443376111984252930e+01,1.000000000000000000e+00
1.155175768266420919e-02,3.970018208925328064e-03,1.418200000000000000e+04,6.446545696258544922e+01,1.000000000000000000e+00
1.149577480676601537e-02,4.362545212040098812e-03,1.418600000000000000e+04,6.448943257331848145e+01,1.000000000000000000e+00
1.145140091540266386e-02,8.243949969138481687e-03,1.419000000000000000e+04,6.452232360839843750e+01,1.000000000000000000e+00
1.144568783133431515e-02,2.050589283693856832e-03,1.419800000000000000e+04,6.462789058685302734e+01,2.608263338625561589e-01
1.143767360568769681e-02,2.462645234731752116e-03,1.420200000000000000e+04,6.466040921211242676e+01,1.000000000000000000e+00
1.142319659658564898e-02,2.584428810363087123e-03,1.420600000000000000e+04,6.469114184379577637e+01,1.000000000000000000e+00
1.140083769527812721e-02,1.551843810712664118e-03,1.421000000000000000e+04,6.472324156761169434e+01,1.000000000000000000e+00
1.137888236267873242e-02,1.028633508387235889e-03,1.421400000000000000e+04,6.475482916831970215e+01,1.000000000000000000e+00
1.135876786631275469e-02,1.153484489492101342e-03,1.421800000000000000e+04,6.478569531440734863e+01,1.000000000000000000e+00
1.133685615796867045e-02,8.285481858194576089e-04,1.422200000000000000e+04,6.480994105339050293e+01,1.000000000000000000e+00
1.133396934443103680e-02,1.753319266158691369e-03,1.423000000000000000e+04,6.492330193519592285e+01,1.838480727702827000e-01
1.132733560964415374e-02,7.374102042766729178e-04,1.423400000000000000e+04,6.495614862442016602e+01,1.000000000000000000e+00
1.132380000770441889e-02,7.016839999800525765e-04,1.423800000000000000e+04,6.498732113838195801e+01,1.000000000000000000e+00
1.132041224624597518e-02,7.485040969654098647e-04,1.424200000000000000e+04,6.502048659324645996e+01,1.000000000000000000e+00
1.132005766281534050e-02,1.661226119558522176e-03,1.425000000000000000e+04,6.513072061538696289e+01,7.607940583284034108e-02
1.131882649021522143e-02,9.903217592229286194e-04,1.425400000000000000e+04,6.516248345375061035e+01,1.000000000000000000e+00
1.131743989089774825e-02,7.684099674596581294e-04,1.425800000000000000e+04,6.519470810890197754e+01,1.000000000000000000e+00
1.131407390474649388e-02,1.117217756417363851e-03,1.426200000000000000e+04,6.523496174812316895e+01,1.000000000000000000e+00
1.131035981872975660e-02,1.442333659526745136e-03,1.426600000000000000e+04,6.527626371383666992e+01,1.000000000000000000e+00
1.130324033455228604e-02,1.641631738930018902e-03,1.427000000000000000e+04,6.531152939796447754e+01,1.000000000000000000e+00
1.129071681952256018e-02,2.241123881815082573e-03,1.427400000000000000e+04,6.533877253532409668e+01,1.000000000000000000e+00
1.125449620111499890e-02,5.491969093210783033e-03,1.428400000000000000e+04,6.547433614730834961e+01,6.474923971108450527e-01
1.125063505324539782e-02,7.326009962967860480e-03,1.429200000000000000e+04,6.560361957550048828e+01,4.303347943493163186e-02
1.123004718383884687e-02,6.298307668761478871e-03,1.429600000000000000e+04,6.565014958381652832e+01,1.000000000000000000e+00
1.119294248498647025e-02,2.725892187749935115e-03,1.430000000000000000e+04,6.567766356468200684e+01,1.000000000000000000e+00
1.119052501751782551e-02,6.570237629641453164e-03,1.430800000000000000e+04,6.579972887039184570e+01,1.590426681432739464e-01
1.118396224362759941e-02,1.384058637949084044e-03,1.431200000000000000e+04,6.582573008537292480e+01,1.000000000000000000e+00
1.118121064707614312e-02,1.100833393449372971e-03,1.431600000000000000e+04,6.585697746276855469e+01,1.000000000000000000e+00
1.117333885684598273e-02,9.188364305019025959e-04,1.432000000000000000e+04,6.589102363586425781e+01,1.000000000000000000e+00
1.115594520160463968e-02,1.441977991971859141e-03,1.432400000000000000e+04,6.592253136634826660e+01,1.000000000000000000e+00
1.114478070978282449e-02,1.746300230606124366e-03,1.432800000000000000e+04,6.595433902740478516e+01,1.000000000000000000e+00
1.113548814772030021e-02,7.520938676636182646e-04,1.433200000000000000e+04,6.598653697967529297e+01,1.000000000000000000e+00
1.112612819122059740e-02,9.770658540813109347e-04,1.433600000000000000e+04,6.602010536193847656e+01,1.000000000000000000e+00
1.112411033906299251e-02,3.268540310446564189e-03,1.434000000000000000e+04,6.605232810974121094e+01,1.000000000000000000e+00
1.111602517156183058e-02,9.091491967744961579e-04,1.434400000000000000e+04,6.609436798095703125e+01,1.000000000000000000e+00
1.111407066342681542e-02,5.479486139694721928e-04,1.434800000000000000e+04,6.612734794616699219e+01,1.000000000000000000e+00
1.111148635353373208e-02,8.146219993489584770e-04,1.435200000000000000e+04,6.616039037704467773e+01,1.000000000000000000e+00
1.111101907962131971e-02,1.338627767335892095e-03,1.436000000000000000e+04,6.626845741271972656e+01,3.208144766496812128e-01
1.110979023771524639e-02,9.230691793808008978e-04,1.436400000000000000e+04,6.630230784416198730e+01,1.000000000000000000e+00
1.110766557134519779e-02,4.947267337489477971e-04,1.436800000000000000e+04,6.633511233329772949e+01,1.000000000000000000e+00
1.110533710063826493e-02,6.832856071399415676e-04,1.437200000000000000e+04,6.636747050285339355e+01,1.000000000000000000e+00
1.110312332550186451e-02,7.958621785144966328e-04,1.437600000000000000e+04,6.639934754371643066e+01,1.000000000000000000e+00
1.109659750177484014e-02,1.031729323893221598e-03,1.438000000000000000e+04,6.643597579002380371e+01,1.000000000000000000e+00
1.109533493284521263e-02,6.837710725025183218e-04,1.438800000000000000e+04,6.656276822090148926e+01,1.578968820565731512e-01
1.109220010239296561e-02,5.166574840958095645e-04,1.439200000000000000e+04,6.659488081932067871e+01,1.000000000000000000e+00
1.109059688233168459e-02,1.175790089296325450e-03,1.439600000000000000e+04,6.662724256515502930e+01,1.000000000000000000e+00
1.108854888792853294e-02,6.643876617460690815e-04,1.440000000000000000e+04,6.666009831428527832e+01,1.000000000000000000e+00
1.108669282397369352e-02,4.639791970723128930e-04,1.440400000000000000e+04,6.669136309623718262e+01,1.000000000000000000e+00
1.108402944653897812e-02,4.829016495537578847e-04,1.440800000000000000e+04,6.672302198410034180e+01,1.000000000000000000e+00
1.108397029962195079e-02,1.546668144026743831e-03,1.441600000000000000e+04,6.683951616287231445e+01,4.152162086244259864e-02
1.108288079883187893e-02,3.916015570168912096e-04,1.442000000000000000e+04,6.687856197357177734e+01,1.000000000000000000e+00
1.108258288370709763e-02,3.433654220409227071e-04,1.442400000000000000e+04,6.691210126876831055e+01,1.000000000000000000e+00
1.108202004659228183e-02,3.938218239208181640e-04,1.442800000000000000e+04,6.694375324249267578e+01,1.000000000000000000e+00
1.108051767756662587e-02,5.652299148837620565e-04,1.443200000000000000e+04,6.697530746459960938e+01,1.000000000000000000e+00
1.107915753900784103e-02,3.327949706085988908e-04,1.443600000000000000e+04,6.700655722618103027e+01,1.000000000000000000e+00
1.107801428489607956e-02,6.507117653305419941e-04,1.444000000000000000e+04,6.703799843788146973e+01,1.000000000000000000e+00
1.107788154509110196e-02,1.402771082386636064e-03,1.444400000000000000e+04,6.706999683380126953e+01,1.000000000000000000e+00
1.107669480198851010e-02,5.890451263914509711e-04,1.444800000000000000e+04,6.710148835182189941e+01,1.000000000000000000e+00
1.107588017022507858e-02,3.049237771836043860e-04,1.445200000000000000e+04,6.713466310501098633e+01,1.000000000000000000e+00
1.107474299060942809e-02,2.736289903245776498e-04,1.445600000000000000e+04,6.717149400711059570e+01,1.000000000000000000e+00
1.107386062145144026e-02,1.167397451656929227e-03,1.446000000000000000e+04,6.718937778472900391e+01,1.000000000000000000e+00
1.107341567663779232e-02,1.687778564052606076e-03,1.446400000000000000e+04,6.721076130867004395e+01,1.000000000000000000e+00
1.107263844575438576e-02,2.971766993679803731e-04,1.446800000000000000e+04,6.724303650856018066e+01,1.000000000000000000e+00
1.107246784695317329e-02,3.562887300954641892e-04,1.447200000000000000e+04,6.726815986633300781e+01,1.000000000000000000e+00
1.107216548971909874e-02,4.282414011418455928e-04,1.447600000000000000e+04,6.729948139190673828e+01,1.000000000000000000e+00
1.107128957699896922e-02,6.778120503546879432e-04,1.448000000000000000e+04,6.733774328231811523e+01,1.000000000000000000e+00
1.107032088367751639e-02,5.039759512161768283e-04,1.448400000000000000e+04,6.737072801589965820e+01,1.000000000000000000e+00
1.106975742251010975e-02,4.538062264024703509e-04,1.448800000000000000e+04,6.739762687683105469e+01,1.000000000000000000e+00
1.106838725340146545e-02,7.726566519508012163e-04,1.449200000000000000e+04,6.742998361587524414e+01,1.000000000000000000e+00
1.106759057942774058e-02,2.517080146410627319e-04,1.450200000000000000e+04,6.755226612091064453e+01,5.100440891659533404e-01
1.106698150179532582e-02,2.769049957794486073e-04,1.450600000000000000e+04,6.758368372917175293e+01,1.000000000000000000e+00
1.106623169913342405e-02,1.275505507321403114e-03,1.451000000000000000e+04,6.763151025772094727e+01,1.000000000000000000e+00
1.106542668411321893e-02,5.219348088113133282e-04,1.451400000000000000e+04,6.766361260414123535e+01,1.000000000000000000e+00
1.106522001033325570e-02,3.539688234776087170e-04,1.451800000000000000e+04,6.769967985153198242e+01,1.000000000000000000e+00
1.106500978386235068e-02,1.002977528698989051e-03,1.452200000000000000e+04,6.773101973533630371e+01,1.000000000000000000e+00
1.106464725384577290e-02,2.424042173574740794e-04,1.452600000000000000e+04,6.774813485145568848e+01,1.000000000000000000e+00
1.106446728533567320e-02,3.728441288290007950e-04,1.453000000000000000e+04,6.777959203720092773e+01,1.000000000000000000e+00
1.106427256808847903e-02,4.684191954869470803e-04,1.453400000000000000e+04,6.780826711654663086e+01,1.000000000000000000e+00
1.106346695879011771e-02,6.154344409623889890e-04,1.453800000000000000e+04,6.783820629119873047e+01,1.000000000000000000e+00
1.106280369568990278e-02,1.505618991759527384e-03,1.454600000000000000e+04,6.796734499931335449e+01,4.721060836771452385e-01
1.106187120373970656e-02,6.156852273159523414e-04,1.455000000000000000e+04,6.798920321464538574e+01,1.000000000000000000e+00
1.106157713603733370e-02,2.830401128228128061e-04,1.455400000000000000e+04,6.802184224128723145e+01,1.000000000000000000e+00
1.106133775042676855e-02,3.260594270549634576e-04,1.455800000000000000e+04,6.804439973831176758e+01,1.000000000000000000e+00
1.106112467590575875e-02,4.130416547887332760e-04,1.456200000000000000e+04,6.807873773574829102e+01,1.000000000000000000e+00
1.106049028159431305e-02,8.484483304033677703e-04,1.456600000000000000e+04,6.811102414131164551e+01,1.000000000000000000e+00
1.106042064916781982e-02,8.027720604526741074e-04,1.457000000000000000e+04,6.814440989494323730e+01,1.000000000000000000e+00
1.106001876164058179e-02,3.702362816631823311e-04,1.457400000000000000e+04,6.817586994171142578e+01,1.000000000000000000e+00
1.105992371410154280e-02,2.883837374087182010e-04,1.457800000000000000e+04,6.820833635330200195e+01,1.000000000000000000e+00
1.105965453580085196e-02,2.592054138163045560e-04,1.458200000000000000e+04,6.824002623558044434e+01,1.000000000000000000e+00
1.105929757388803523e-02,3.796090053971454487e-04,1.459000000000000000e+04,6.835090160369873047e+01,2.167059584792964122e-01
1.105887811092668739e-02,2.508868148078588489e-04,1.459400000000000000e+04,6.838251090049743652e+01,1.000000000000000000e+00
1.105858138993310973e-02,9.402140434417200366e-04,1.460200000000000000e+04,6.850022792816162109e+01,2.815731871346239812e-01
1.105820450771707875e-02,3.360579419043727058e-04,1.460600000000000000e+04,6.853270363807678223e+01,1.000000000000000000e+00
1.105802973889141380e-02,2.504070647373242420e-04,1.461000000000000000e+04,6.857453298568725586e+01,1.000000000000000000e+00
1.105755115821089631e-02,6.343196269165571289e-04,1.461400000000000000e+04,6.860626864433288574e+01,1.000000000000000000e+00
1.105725458798486119e-02,6.422318089555525533e-04,1.461800000000000000e+04,6.864029359817504883e+01,1.000000000000000000e+00
1.105690736357113277e-02,4.020957478985818698e-04,1.462600000000000000e+04,6.874767041206359863e+01,3.282154775474009911e-01
1.105597395696945699e-02,3.460558265332768315e-04,1.463000000000000000e+04,6.878444671630859375e+01,1.000000000000000000e+00
1.105493413211081251e-02,1.387269594663935067e-03,1.463400000000000000e+04,6.881812858581542969e+01,1.000000000000000000e+00
1.105445196663834735e-02,4.129315002219483433e-04,1.463800000000000000e+04,6.885325813293457031e+01,1.000000000000000000e+00
1.105433136061073976e-02,2.555435137604810465e-04,1.464200000000000000e+04,6.888594245910644531e+01,1.000000000000000000e+00
1.105421207348290802e-02,4.626662788854491088e-04,1.464600000000000000e+04,6.891754722595214844e+01,1.000000000000000000e+00
1.105391388170052017e-02,9.224091253385164864e-04,1.465000000000000000e+04,6.895176935195922852e+01,1.000000000000000000e+00
1.105344261306891174e-02,1.199753450983891308e-03,1.465400000000000000e+04,6.897967910766601562e+01,1.000000000000000000e+00
1.105255239370036592e-02,1.039908078585227930e-03,1.465800000000000000e+04,6.901170802116394043e+01,1.000000000000000000e+00
1.104878823731823660e-02,8.654831413435731813e-03,1.467400000000000000e+04,6.922938609123229980e+01,1.065042958585487254e+00
1.104854903129292784e-02,9.003094119987609806e-03,1.468800000000000000e+04,6.943141078948974609e+01,3.157183764685901769e-04
1.104532300638343470e-02,6.543489881883212712e-03,1.469200000000000000e+04,6.946351838111877441e+01,1.000000000000000000e+00
1.103714602429033652e-02,4.822837541056421845e-03,1.469600000000000000e+04,6.949754333496093750e+01,1.000000000000000000e+00
1.100415821224087244e-02,1.066686992817282228e-02,1.470000000000000000e+04,6.953014993667602539e+01,1.000000000000000000e+00
1.099669935865023145e-02,8.172528147055295109e-03,1.470400000000000000e+04,6.956509971618652344e+01,1.000000000000000000e+00
1.099132295059427819e-02,3.098207246895568184e-03,1.471200000000000000e+04,6.967644596099853516e+01,2.380740013834269364e-01
1.096758298323334373e-02,2.151264307921653407e-03,1.471600000000000000e+04,6.970981979370117188e+01,1.000000000000000000e+00
1.095152683967259323e-02,2.243324077266168823e-03,1.472000000000000000e+04,6.974422788619995117e+01,1.000000000000000000e+00
1.094409652358687736e-02,4.166383548528406790e-03,1.472800000000000000e+04,6.985871553421020508e+01,2.398884253897952679e-01
1.092371627663542809e-02,1.269394154191567578e-03,1.473200000000000000e+04,6.989244413375854492e+01,1.000000000000000000e+00
1.090825026472011863e-02,1.352316304135116722e-03,1.473600000000000000e+04,6.993834257125854492e+01,1.000000000000000000e+00
1.090150469921221353e-02,1.632914681752579153e-03,1.474000000000000000e+04,6.997001552581787109e+01,1.000000000000000000e+00
1.089648129108257944e-02,5.228040962734525551e-03,1.474400000000000000e+04,7.000269293785095215e+01,1.000000000000000000e+00
1.089010470166520278e-02,7.743972882461617677e-04,1.474800000000000000e+04,7.004109311103820801e+01,1.000000000000000000e+00
1.088910333946345801e-02,7.212135078908583387e-04,1.475200000000000000e+04,7.007001495361328125e+01,1.000000000000000000e+00
1.088720499372690387e-02,6.359248252499449371e-04,1.475600000000000000e+04,7.010155367851257324e+01,1.000000000000000000e+00
1.088667739282802617e-02,2.632103629503557574e-03,1.476400000000000000e+04,7.021408605575561523e+01,1.105780333197348142e-01
1.088504588510339627e-02,1.301020202528872316e-03,1.476800000000000000e+04,7.024973988533020020e+01,1.000000000000000000e+00
1.088276683112854651e-02,5.715757583418760047e-04,1.477200000000000000e+04,7.026652526855468750e+01,1.000000000000000000e+00
1.088146378435525530e-02,8.060663005452664391e-04,1.477600000000000000e+04,7.030412435531616211e+01,1.000000000000000000e+00
1.087923753997332293e-02,7.551325669055330893e-04,1.478000000000000000e+04,7.033590674400329590e+01,1.000000000000000000e+00
1.087578963398274853e-02,9.124206682598404172e-04,1.478800000000000000e+04,7.045374417304992676e+01,4.752616923777157609e-01
1.087271485116971317e-02,1.462545900648403721e-03,1.479200000000000000e+04,7.048646140098571777e+01,1.000000000000000000e+00
1.087142584653435357e-02,1.528630833486925751e-03,1.480000000000000000e+04,7.059953832626342773e+01,3.264318794447998995e-01
1.087107006429122863e-02,3.223900709037532276e-04,1.480800000000000000e+04,7.071727848052978516e+01,9.035368915163943804e-02
1.087009485981180711e-02,3.285687621825819703e-04,1.481200000000000000e+04,7.075406599044799805e+01,1.000000000000000000e+00
1.086821667093322563e-02,9.230127787884808256e-04,1.481600000000000000e+04,7.079145407676696777e+01,1.000000000000000000e+00
1.086736067980658207e-02,8.905697663131454441e-04,1.482000000000000000e+04,7.080905008316040039e+01,1.000000000000000000e+00
1.086680308659963672e-02,4.043399342853512654e-04,1.482400000000000000e+04,7.084142255783081055e+01,1.000000000000000000e+00
1.086619418333589597e-02,3.709628422442382912e-04,1.482800000000000000e+04,7.087314414978027344e+01,1.000000000000000000e+00
1.086561506466788944e-02,4.945162815166283341e-04,1.483200000000000000e+04,7.091938853263854980e+01,1.000000000000000000e+00
1.086453111938013444e-02,7.110513791450296956e-04,1.483600000000000000e+04,7.095095849037170410e+01,1.000000000000000000e+00
1.086377615003135573e-02,2.755943443620942779e-04,1.484400000000000000e+04,7.106851291656494141e+01,2.722266408595224174e-01
1.086304820182363781e-02,2.842250415849653807e-04,1.484800000000000000e+04,7.109995651245117188e+01,1.000000000000000000e+00
1.086131875013327322e-02,2.782279468111369569e-04,1.485200000000000000e+04,7.113236880302429199e+01,1.000000000000000000e+00
1.085945969512685030e-02,2.088756197951441849e-04,1.485600000000000000e+04,7.116431236267089844e+01,1.000000000000000000e+00
1.085922241313907327e-02,1.030322965156794729e-03,1.486400000000000000e+04,7.127417206764221191e+01,1.949592335524439335e-01
1.085856890154156783e-02,5.500089152517254791e-04,1.486800000000000000e+04,7.130623483657836914e+01,1.000000000000000000e+00
1.085833117074999458e-02,4.732438599629231737e-04,1.487200000000000000e+04,7.133752942085266113e+01,1.000000000000000000e+00
1.085821723369964457e-02,3.018731756148110247e-04,1.487600000000000000e+04,7.136995244026184082e+01,1.000000000000000000e+00
1.085801144308356191e-02,2.423089920237341802e-04,1.488000000000000000e+04,7.140153670310974121e+01,1.000000000000000000e+00
1.085770624114662172e-02,3.723481424987911889e-04,1.488400000000000000e+04,7.143381071090698242e+01,1.000000000000000000e+00
1.085733498403268667e-02,3.764210396523670491e-04,1.488800000000000000e+04,7.145637702941894531e+01,1.000000000000000000e+00
1.085712097532598626e-02,8.972442454637314302e-04,1.489200000000000000e+04,7.148819184303283691e+01,1.000000000000000000e+00
1.085623000216571522e-02,3.071259017188929111e-04,1.489600000000000000e+04,7.151985502243041992e+01,1.000000000000000000e+00
1.085586672733078115e-02,1.653662095796709349e-04,1.490000000000000000e+04,7.155188107490539551e+01,1.000000000000000000e+00
1.085556594585537944e-02,2.661600315323658429e-04,1.490400000000000000e+04,7.158448648452758789e+01,1.000000000000000000e+00
1.085523682737481697e-02,3.002961685194512954e-04,1.490800000000000000e+04,7.161608743667602539e+01,1.000000000000000000e+00
1.085515051195853377e-02,8.556336091369387640e-04,1.491600000000000000e+04,7.172693324089050293e+01,1.181396260348411831e-01
1.085459347878701096e-02,3.275268043341377270e-04,1.492000000000000000e+04,7.175966739654541016e+01,1.000000000000000000e+00
1.085431679694209318e-02,1.804127296368849209e-04,1.492400000000000000e+04,7.179722929000854492e+01,1.000000000000000000e+00
1.085408465296918389e-02,2.516251710113664216e-04,1.492800000000000000e+04,7.181466722488403320e+01,1.000000000000000000e+00
1.085395915405704820e-02,2.896602763236406333e-04,1.493200000000000000e+04,7.185036897659301758e+01,1.000000000000000000e+00
1.085379194415138360e-02,1.916875028992719588e-04,1.493600000000000000e+04,7.188276886940002441e+01,1.000000000000000000e+00
1.085355584609852542e-02,1.928499436748137028e-04,1.494000000000000000e+04,7.191883683204650879e+01,1.000000000000000000e+00
1.085305140312458998e-02,6.615426794643933760e-04,1.494400000000000000e+04,7.195072126388549805e+01,1.000000000000000000e+00
1.085263866831795432e-02,3.001331324582333544e-04,1.494800000000000000e+04,7.198818922042846680e+01,1.000000000000000000e+00
1.085238014992653995e-02,2.160175450705215030e-04,1.495200000000000000e+04,7.202557969093322754e+01,1.000000000000000000e+00
1.085219023868807219e-02,2.884465092733435308e-04,1.495600000000000000e+04,7.206686353683471680e+01,1.000000000000000000e+00
1.085191608118178490e-02,1.908143807419092797e-04,1.496000000000000000e+04,7.209850168228149414e+01,1.000000000000000000e+00
1.085182828700592163e-02,6.615416905237592399e-04,1.496800000000000000e+04,7.221304631233215332e+01,1.687095536843553623e-01
1.085158455755416348e-02,2.471890438079525805e-04,1.497200000000000000e+04,7.223773312568664551e+01,1.000000000000000000e+00
1.085146660757918026e-02,2.539040296644920545e-04,1.497600000000000000e+04,7.226945042610168457e+01,1.000000000000000000e+00
1.085127016859922973e-02,3.942851971070866985e-04,1.498000000000000000e+04,7.229525351524353027e+01,1.000000000000000000e+00
1.085101413680080937e-02,3.390485564256452483e-04,1.498400000000000000e+04,7.232717227935791016e+01,1.000000000000000000e+00
1.085091115687899198e-02,6.145240627409135660e-04,1.499200000000000000e+04,7.243857979774475098e+01,1.788495188864173135e-01
1.085066554427614391e-02,2.137565311816439493e-04,1.499600000000000000e+04,7.247023510932922363e+01,1.000000000000000000e+00
1.085055905526785720e-02,2.064103836521822861e-04,1.500000000000000000e+04,7.250444984436035156e+01,1.000000000000000000e+00
1.085044068057226113e-02,2.969731703767933663e-04,1.500400000000000000e+04,7.253615522384643555e+01,1.000000000000000000e+00
1.085021416250269398e-02,3.388146440406183068e-04,1.500800000000000000e+04,7.256418251991271973e+01,1.000000000000000000e+00
1.084975283268969221e-02,3.587602504781815587e-04,1.501200000000000000e+04,7.259310102462768555e+01,1.000000000000000000e+00
1.084966247315910515e-02,3.626524526801421064e-04,1.502000000000000000e+04,7.270839929580688477e+01,1.764668937272324545e-01
1.084946146443826510e-02,1.747337377403811230e-04,1.502400000000000000e+04,7.274005413055419922e+01,1.000000000000000000e+00
1.084923489300815801e-02,2.049208426232458191e-04,1.502800000000000000e+04,7.277708292007446289e+01,1.000000000000000000e+00
1.084910668763805139e-02,2.394947762503048467e-04,1.503200000000000000e+04,7.280880928039550781e+01,1.000000000000000000e+00
1.084903007082377822e-02,1.249581351116900571e-04,1.504000000000000000e+04,7.292598557472229004e+01,2.429834142174216449e-01
1.084891706813578827e-02,1.373833662739346669e-04,1.504400000000000000e+04,7.295813536643981934e+01,1.000000000000000000e+00
1.084886994017840618e-02,5.781817262313550948e-04,1.504800000000000000e+04,7.298965382575988770e+01,1.000000000000000000e+00
1.084874651952127782e-02,3.328270163020876672e-04,1.505200000000000000e+04,7.302408361434936523e+01,1.000000000000000000e+00
1.084850154198777755e-02,1.327309593815717830e-04,1.505600000000000000e+04,7.305580997467041016e+01,1.000000000000000000e+00
1.084827188825212251e-02,2.861562135523544321e-04,1.506000000000000000e+04,7.309764242172241211e+01,1.000000000000000000e+00
1.084807407923748385e-02,2.851770696070643723e-04,1.506400000000000000e+04,7.313145303726196289e+01,1.000000000000000000e+00
1.084758018188870972e-02,3.322027037928616377e-04,1.506800000000000000e+04,7.316284060478210449e+01,1.000000000000000000e+00
1.084731528283279858e-02,6.299824157090873388e-04,1.507600000000000000e+04,7.328485584259033203e+01,1.909595728873967335e-01
1.084718857032299089e-02,2.644787037622188682e-04,1.508000000000000000e+04,7.331611323356628418e+01,1.000000000000000000e+00
1.084714684001139920e-02,1.572834297494548044e-04,1.508400000000000000e+04,7.334803700447082520e+01,1.000000000000000000e+00
1.084712523339612621e-02,2.057377619927847328e-04,1.508800000000000000e+04,7.338363838195800781e+01,1.000000000000000000e+00
1.084702985046790205e-02,3.677575918944777896e-04,1.509200000000000000e+04,7.341665697097778320e+01,1.000000000000000000e+00
1.084689939837554448e-02,4.111652313343608042e-04,1.509600000000000000e+04,7.345003366470336914e+01,1.000000000000000000e+00
1.084665775143525343e-02,5.684562911407431939e-04,1.510000000000000000e+04,7.348125529289245605e+01,1.000000000000000000e+00
1.084650115310091881e-02,1.534876912265470861e-04,1.510800000000000000e+04,7.359773468971252441e+01,2.753705011499096855e-01
1.084637341183293871e-02,1.989110203395092586e-04,1.511200000000000000e+04,7.362897920608520508e+01,1.000000000000000000e+00
1.084616785537165229e-02,1.813682149698804134e-04,1.511600000000000000e+04,7.365644168853759766e+01,1.000000000000000000e+00
1.084567424236059646e-02,2.003089919195327382e-04,1.512000000000000000e+04,7.368842935562133789e+01,1.000000000000000000e+00
1.084564295565221964e-02,2.410369420207276461e-04,1.512800000000000000e+04,7.380726075172424316e+01,3.070658893769084852e-02
1.084537171920551581e-02,2.269813375913709423e-04,1.513200000000000000e+04,7.383964371681213379e+01,1.000000000000000000e+00
1.084518299761398283e-02,3.500554471446870488e-04,1.514000000000000000e+04,7.396371626853942871e+01,2.947881802500600390e-01
1.084499041819083839e-02,1.914536444373378962e-04,1.514400000000000000e+04,7.399476861953735352e+01,1.000000000000000000e+00
1.084487481760076401e-02,1.053114096854511540e-04,1.514800000000000000e+04,7.402935647964477539e+01,1.000000000000000000e+00
1.084479089465009705e-02,1.334995745060283930e-04,1.515200000000000000e+04,7.406457853317260742e+01,1.000000000000000000e+00
1.084458216046252539e-02,2.114393991392741828e-04,1.515600000000000000e+04,7.409756708145141602e+01,1.000000000000000000e+00
1.084431039496511380e-02,2.464356158256498413e-04,1.516000000000000000e+04,7.413273954391479492e+01,1.000000000000000000e+00
1.084423360027819347e-02,8.900971430202307081e-04,1.516400000000000000e+04,7.416454029083251953e+01,1.000000000000000000e+00
1.084388513250533065e-02,1.623084896871850123e-04,1.516800000000000000e+04,7.419871020317077637e+01,1.000000000000000000e+00
1.084380079139017454e-02,1.568027521294243552e-04,1.517200000000000000e+04,7.423806619644165039e+01,1.000000000000000000e+00
1.084374093057930213e-02,1.693712533438785652e-04,1.517600000000000000e+04,7.425792002677917480e+01,1.000000000000000000e+00
1.084368068200691586e-02,5.745825098687633347e-04,1.518400000000000000e+04,7.437429738044738770e+01,2.214458209766385632e-01
1.084355789805627017e-02,2.973036912502363682e-04,1.518800000000000000e+04,7.440615224838256836e+01,1.000000000000000000e+00
1.084347212602476858e-02,1.364338141296425936e-04,1.519200000000000000e+04,7.443919467926025391e+01,1.000000000000000000e+00
1.084341666852636950e-02,2.151960550570046276e-04,1.519600000000000000e+04,7.447132539749145508e+01,1.000000000000000000e+00
1.084333576228065608e-02,2.786404134496413059e-04,1.520000000000000000e+04,7.448712444305419922e+01,1.000000000000000000e+00
1.084319616526506838e-02,2.494517538768820705e-04,1.520400000000000000e+04,7.452251720428466797e+01,1.000000000000000000e+00
1.084302001040296157e-02,2.107333004343418771e-04,1.520800000000000000e+04,7.454574346542358398e+01,1.000000000000000000e+00
1.084280874532289780e-02,4.147827186778028571e-04,1.521600000000000000e+04,7.466359424591064453e+01,3.611757265694031105e-01
1.084266233871592280e-02,2.340868055754506336e-04,1.522000000000000000e+04,7.468652606010437012e+01,1.000000000000000000e+00
1.084258127299575318e-02,1.428758644000516621e-04,1.522400000000000000e+04,7.471778964996337891e+01,1.000000000000000000e+00
1.084250098556304408e-02,1.090944695625621554e-04,1.522800000000000000e+04,7.474936819076538086e+01,1.000000000000000000e+00
1.084237428227024548e-02,1.519942484291625991e-04,1.523200000000000000e+04,7.476601886749267578e+01,1.000000000000000000e+00
1.084235085974926890e-02,6.613160235518566544e-04,1.523600000000000000e+04,7.479453873634338379e+01,1.000000000000000000e+00
1.084214300539929933e-02,2.276340899959232802e-04,1.524000000000000000e+04,7.482580780982971191e+01,1.000000000000000000e+00
1.084208156997102171e-02,2.103490992584867937e-04,1.524400000000000000e+04,7.485823702812194824e+01,1.000000000000000000e+00
1.084182899213890876e-02,3.127308897110462065e-04,1.524800000000000000e+04,7.488207387924194336e+01,1.000000000000000000e+00
1.084170669268285508e-02,1.316869301963931370e-04,1.525600000000000000e+04,7.499524450302124023e+01,4.234923239670583817e-01
1.084156481825320796e-02,1.362538395273188636e-04,1.526000000000000000e+04,7.502724337577819824e+01,1.000000000000000000e+00
1.084120150803934146e-02,1.101284270116966184e-04,1.526400000000000000e+04,7.505881905555725098e+01,1.000000000000000000e+00
1.084117113849173558e-02,2.610998331503602138e-04,1.527200000000000000e+04,7.517110633850097656e+01,8.690740156242304781e-02
1.084105841977332958e-02,2.012050575470315209e-04,1.527600000000000000e+04,7.519579529762268066e+01,1.000000000000000000e+00
1.084086870409433842e-02,1.024870902391828760e-04,1.528000000000000000e+04,7.522769403457641602e+01,1.000000000000000000e+00
1.084069438509026838e-02,1.285781268433232132e-04,1.528400000000000000e+04,7.525939321517944336e+01,1.000000000000000000e+00
1.084049979554067844e-02,1.163175473891102537e-04,1.528800000000000000e+04,7.529317855834960938e+01,1.000000000000000000e+00
1.084048603209109354e-02,3.692812486814701142e-04,1.529600000000000000e+04,7.540826725959777832e+01,1.886445630099431447e-02
1.084015360487850139e-02,1.584725601355422750e-04,1.530000000000000000e+04,7.544075250625610352e+01,1.000000000000000000e+00
1.084003099331652675e-02,9.169354768374509421e-05,1.530400000000000000e+04,7.547514772415161133e+01,1.000000000000000000e+00
1.083990692815266568e-02,9.936949933591764268e-05,1.530800000000000000e+04,7.550649619102478027e+01,1.000000000000000000e+00
1.083980249360973723e-02,9.261896186108359286e-05,1.531200000000000000e+04,7.552211976051330566e+01,1.000000000000000000e+00
1.083965909263088362e-02,2.194813860675759063e-04,1.532200000000000000e+04,7.563391566276550293e+01,5.208811445977523658e-01
1.083956704955859121e-02,4.826692894737554277e-04,1.532600000000000000e+04,7.566617369651794434e+01,1.000000000000000000e+00
1.083939644985093022e-02,2.381564633704805775e-04,1.533000000000000000e+04,7.569925165176391602e+01,1.000000000000000000e+00
1.083927331808996752e-02,1.115291131862656263e-04,1.533400000000000000e+04,7.574231743812561035e+01,1.000000000000000000e+00
1.083920746062856828e-02,1.054404424066069610e-04,1.533800000000000000e+04,7.577393436431884766e+01,1.000000000000000000e+00
1.083905750929160978e-02,2.682966075524303561e-04,1.534200000000000000e+04,7.580571603775024414e+01,1.000000000000000000e+00
1.083902245344117721e-02,5.767160832274981479e-04,1.535000000000000000e+04,7.591321921348571777e+01,9.832645511387017034e-02
1.083880805281634691e-02,1.520397180809040095e-04,1.535400000000000000e+04,7.594740581512451172e+01,1.000000000000000000e+00
1.083876399032109548e-02,1.044911693339147961e-04,1.535800000000000000e+04,7.597926425933837891e+01,1.000000000000000000e+00
1.083869784250968138e-02,1.149845513516221360e-04,1.536200000000000000e+04,7.601163744926452637e+01,1.000000000000000000e+00
1.083854007550982129e-02,1.478973682699794229e-04,1.536600000000000000e+04,7.604327225685119629e+01,1.000000000000000000e+00
1.083830265929346288e-02,1.157270602520285845e-04,1.537000000000000000e+04,7.607592010498046875e+01,1.000000000000000000e+00
1.083825074679358076e-02,4.246481612626393275e-04,1.537800000000000000e+04,7.618916296958923340e+01,8.269594116540823769e-02
1.083803900684742264e-02,2.369802532016507517e-04,1.538200000000000000e+04,7.622049593925476074e+01,1.000000000000000000e+00
1.083788544823523561e-02,1.187449589025691647e-04,1.538600000000000000e+04,7.625144004821777344e+01,1.000000000000000000e+00
1.083777312850579301e-02,1.485797986917553124e-04,1.539000000000000000e+04,7.628327870368957520e+01,1.000000000000000000e+00
1.083768866207171500e-02,1.514927680873408603e-04,1.539400000000000000e+04,7.631466197967529297e+01,1.000000000000000000e+00
1.083749255250708067e-02,2.830007112316470304e-04,1.539800000000000000e+04,7.634658575057983398e+01,1.000000000000000000e+00
1.083743410570522231e-02,2.094389913645955815e-04,1.540600000000000000e+04,7.646306943893432617e+01,1.464808049661335820e-01
1.083728339952920103e-02,9.319827329019292317e-05,1.541000000000000000e+04,7.648560857772827148e+01,1.000000000000000000e+00
1.083720424596274629e-02,9.379949404158039231e-05,1.541400000000000000e+04,7.651592063903808594e+01,1.000000000000000000e+00
1.083694966804692184e-02,1.101984520503387487e-04,1.541800000000000000e+04,7.654852819442749023e+01,1.000000000000000000e+00
1.083673965268448433e-02,1.027053974488662853e-04,1.542200000000000000e+04,7.657334113121032715e+01,1.000000000000000000e+00
1.083672294476654974e-02,1.999779076554626981e-04,1.543000000000000000e+04,7.668515515327453613e+01,8.679113787354697518e-02
1.083665752990207835e-02,1.340668229683517640e-04,1.543400000000000000e+04,7.671394538879394531e+01,1.000000000000000000e+00
1.083658180084966921e-02,8.562565267521135624e-05,1.543800000000000000e+04,7.673013949394226074e+01,1.000000000000000000e+00
1.083653132393209810e-02,1.046054237799336629e-04,1.544200000000000000e+04,7.676270270347595215e+01,1.000000000000000000e+00
1.083640111466351898e-02,4.289256408893383208e-04,1.544600000000000000e+04,7.680537652969360352e+01,1.000000000000000000e+00
1.083623020317220007e-02,2.640703828674254103e-04,1.545000000000000000e+04,7.684038758277893066e+01,1.000000000000000000e+00
1.083603586888253964e-02,2.133797392523845452e-04,1.545400000000000000e+04,7.687262654304504395e+01,1.000000000000000000e+00
1.083601115880752398e-02,2.228604711929103638e-04,1.546200000000000000e+04,7.698621606826782227e+01,2.708880645861011516e-02
1.083597654946711134e-02,1.680077389249788687e-04,1.546600000000000000e+04,7.700585603713989258e+01,1.000000000000000000e+00
1.083588931026676500e-02,1.135917963543449252e-04,1.547000000000000000e+04,7.703815698623657227e+01,1.000000000000000000e+00
1.083574210958871374e-02,7.909832295284910885e-05,1.547400000000000000e+04,7.706910467147827148e+01,1.000000000000000000e+00
1.083565833561270578e-02,1.002739361963758007e-04,1.547800000000000000e+04,7.710152530670166016e+01,1.000000000000000000e+00
1.083562277889228709e-02,2.303603687581796012e-04,1.548600000000000000e+04,7.721162462234497070e+01,1.557962653539202158e-01
1.083553614879121350e-02,9.827238071604805331e-05,1.549000000000000000e+04,7.724718761444091797e+01,1.000000000000000000e+00
1.083548358975102918e-02,1.051987582415406182e-04,1.549400000000000000e+04,7.727853202819824219e+01,1.000000000000000000e+00
1.083538464335145023e-02,1.631589962708989751e-04,1.549800000000000000e+04,7.730977916717529297e+01,1.000000000000000000e+00
1.083529590488317880e-02,1.003355507717278340e-04,1.550200000000000000e+04,7.734109759330749512e+01,1.000000000000000000e+00
1.083524699510345600e-02,1.567017709935908864e-04,1.551000000000000000e+04,7.745965003967285156e+01,4.864770087511605112e-01
1.083524249574566514e-02,4.086928067535880297e-04,1.551400000000000000e+04,7.749274277687072754e+01,1.000000000000000000e+00
1.083520500512073943e-02,1.616174607376181366e-04,1.551800000000000000e+04,7.753448534011840820e+01,1.000000000000000000e+00
1.083518629380958442e-02,1.121382711423399200e-04,1.552200000000000000e+04,7.755275344848632812e+01,1.000000000000000000e+00
1.083514498908317095e-02,1.230373727659485284e-04,1.552600000000000000e+04,7.758758664131164551e+01,1.000000000000000000e+00
1.083495743394811105e-02,3.817687103933743286e-04,1.553000000000000000e+04,7.761882710456848145e+01,1.000000000000000000e+00
1.083483594492119610e-02,3.276974910368499650e-04,1.553400000000000000e+04,7.765050745010375977e+01,1.000000000000000000e+00
1.083477503291457346e-02,1.513475039737535168e-04,1.554200000000000000e+04,7.776750683784484863e+01,1.688655480216157967e-01
1.083470706825092125e-02,2.362392010426165678e-04,1.554600000000000000e+04,7.779445171356201172e+01,1.000000000000000000e+00
1.083456857064812873e-02,1.088411138295702511e-04,1.555000000000000000e+04,7.782637715339660645e+01,1.000000000000000000e+00
1.083449620454137244e-02,9.599111694148843076e-05,1.555400000000000000e+04,7.785704112052917480e+01,1.000000000000000000e+00
1.083443510103538655e-02,1.203074841145822694e-04,1.555800000000000000e+04,7.789759802818298340e+01,1.000000000000000000e+00
1.083427193929053546e-02,1.197371008180401504e-04,1.556200000000000000e+04,7.793088316917419434e+01,1.000000000000000000e+00
1.083419521500963642e-02,4.454186543373760544e-04,1.557000000000000000e+04,7.802935004234313965e+01,3.755845788056598744e-01
1.083406868391447245e-02,1.736965397880750898e-04,1.557400000000000000e+04,7.806143546104431152e+01,1.000000000000000000e+00
1.083400253885691798e-02,9.180640921669299694e-05,1.557800000000000000e+04,7.809318995475769043e+01,1.000000000000000000e+00
1.083397210854272069e-02,1.042400610093568866e-04,1.558200000000000000e+04,7.811988425254821777e+01,1.000000000000000000e+00
1.083387685906254602e-02,1.210263521397045246e-04,1.558600000000000000e+04,7.816494035720825195e+01,1.000000000000000000e+00
1.083373173621865471e-02,3.255542352447241255e-04,1.559000000000000000e+04,7.819682049751281738e+01,1.000000000000000000e+00
1.083364995863623538e-02,3.247086026169213112e-04,1.559400000000000000e+04,7.823114395141601562e+01,1.000000000000000000e+00
1.083356669252571493e-02,8.942371412427800961e-05,1.559800000000000000e+04,7.825675702095031738e+01,1.000000000000000000e+00
1.083353497641113827e-02,1.402668157023105220e-04,1.560200000000000000e+04,7.828926968574523926e+01,1.000000000000000000e+00
1.083349173000203863e-02,1.706653340681776280e-04,1.560600000000000000e+04,7.832051634788513184e+01,1.000000000000000000e+00
1.083334364423051491e-02,1.676690830779014750e-04,1.561000000000000000e+04,7.835248661041259766e+01,1.000000000000000000e+00
1.083331076535463955e-02,4.768796841165990762e-04,1.561800000000000000e+04,7.845780301094055176e+01,1.283481907118232401e-01
1.083315871389595002e-02,2.232501798340662095e-04,1.562200000000000000e+04,7.848968577384948730e+01,1.000000000000000000e+00
1.083308813500258143e-02,1.065051766371391171e-04,1.562600000000000000e+04,7.851978373527526855e+01,1.000000000000000000e+00
1.083304400628822169e-02,1.580078967336245508e-04,1.563000000000000000e+04,7.855194067955017090e+01,1.000000000000000000e+00
1.083298600035814685e-02,1.909608039774251631e-04,1.563400000000000000e+04,7.858755564689636230e+01,1.000000000000000000e+00
1.083285354048973970e-02,3.779139671642587944e-04,1.563800000000000000e+04,7.861924147605895996e+01,1.000000000000000000e+00
1.083275877918650834e-02,1.416881672577472871e-04,1.564800000000000000e+04,7.874748373031616211e+01,5.184468781605342524e-01
1.083266361410992369e-02,1.366220152777109615e-04,1.565200000000000000e+04,7.878181147575378418e+01,1.000000000000000000e+00
1.083256144664541260e-02,1.624619603267352358e-04,1.566000000000000000e+04,7.889419746398925781e+01,4.640786727671456502e-01
1.083242524130018265e-02,1.070675274163730229e-04,1.566400000000000000e+04,7.893236327171325684e+01,1.000000000000000000e+00
1.083228942537938118e-02,9.713283137193301172e-05,1.566800000000000000e+04,7.896311545372009277e+01,1.000000000000000000e+00
1.083206898841752343e-02,7.337964437457689636e-04,1.567200000000000000e+04,7.899517011642456055e+01,1.000000000000000000e+00
1.083186171709887499e-02,3.096782592939710857e-04,1.568000000000000000e+04,7.910854816436767578e+01,3.514978160041947186e-01
1.083169148212871288e-02,2.248362371058658252e-04,1.568400000000000000e+04,7.914266443252563477e+01,1.000000000000000000e+00
1.083151806652087046e-02,2.933098577094346788e-04,1.568800000000000000e+04,7.915906500816345215e+01,1.000000000000000000e+00
1.083134181192224425e-02,2.125746493672421762e-04,1.569200000000000000e+04,7.919160056114196777e+01,1.000000000000000000e+00
1.083081823530147869e-02,1.186526970632658751e-04,1.569600000000000000e+04,7.921499586105346680e+01,1.000000000000000000e+00
1.083058288738605879e-02,2.415071291412761677e-04,1.570000000000000000e+04,7.924829959869384766e+01,1.000000000000000000e+00
1.083048432690457245e-02,1.790194516455996510e-04,1.570800000000000000e+04,7.936793136596679688e+01,3.400617835885948459e-01
1.083040143348983422e-02,9.996740887470475091e-05,1.571200000000000000e+04,7.939976477622985840e+01,1.000000000000000000e+00
1.083036153811648555e-02,1.041094730852544449e-04,1.571600000000000000e+04,7.943147182464599609e+01,1.000000000000000000e+00
1.082999305143730016e-02,2.196918330314091470e-04,1.572000000000000000e+04,7.946363592147827148e+01,1.000000000000000000e+00
1.076371613956346104e-02,3.840767277996338762e-03,1.574200000000000000e+04,7.974978852272033691e+01,6.726951901791254684e+00
1.076370304776165694e-02,3.842954067115438195e-03,1.575000000000000000e+04,7.986517930030822754e+01,1.479842746902049200e-04
1.076361450431551937e-02,3.187715259762935807e-03,1.575800000000000000e+04,7.998557090759277344e+01,3.623246939789381837e-02
1.075931455861922452e-02,3.010520841087925038e-03,1.576200000000000000e+04,8.000867795944213867e+01,1.000000000000000000e+00
1.073156303210807960e-02,3.222762783712266633e-03,1.576600000000000000e+04,8.004016137123107910e+01,1.000000000000000000e+00
1.072609409435085724e-02,1.142797541511095596e-03,1.577400000000000000e+04,8.014581441879272461e+01,2.922737517803527529e-01
1.072107380016755138e-02,1.006998368796207816e-03,1.577800000000000000e+04,8.017769551277160645e+01,1.000000000000000000e+00
1.071737942698703164e-02,4.349845542411678694e-03,1.578200000000000000e+04,8.020954298973083496e+01,1.000000000000000000e+00
1.071040118005822314e-02,8.337009804410670279e-04,1.578600000000000000e+04,8.024097752571105957e+01,1.000000000000000000e+00
1.070909110687336477e-02,9.660263255570621403e-04,1.579000000000000000e+04,8.027230644226074219e+01,1.000000000000000000e+00
1.070698487693972148e-02,1.253893221607584778e-03,1.579400000000000000e+04,8.030468177795410156e+01,1.000000000000000000e+00
1.070306320816681069e-02,1.016802031196962141e-03,1.579800000000000000e+04,8.033728504180908203e+01,1.000000000000000000e+00
1.069946003101791832e-02,1.682777153968618771e-03,1.580600000000000000e+04,8.045376491546630859e+01,3.393461896560946434e-01
1.069879942521428408e-02,6.611024733779930548e-04,1.581400000000000000e+04,8.056523442268371582e+01,1.238202217357610158e-01
1.069643159004334855e-02,8.624628365955749713e-04,1.581800000000000000e+04,8.058400416374206543e+01,1.000000000000000000e+00
1.069129373109187035e-02,1.167912208816911795e-03,1.582200000000000000e+04,8.061830043792724609e+01,1.000000000000000000e+00
1.068379060333466204e-02,7.981518547004191454e-04,1.582600000000000000e+04,8.064156150817871094e+01,1.000000000000000000e+00
1.068315641910996469e-02,2.331634517804542697e-03,1.583400000000000000e+04,8.074068140983581543e+01,9.319415579920398152e-02
1.068029452732382166e-02,8.830927557340339813e-04,1.583800000000000000e+04,8.077317929267883301e+01,1.000000000000000000e+00
1.067928741769741917e-02,5.826015359444432044e-04,1.584200000000000000e+04,8.079472517967224121e+01,1.000000000000000000e+00
1.067850993154464273e-02,7.627320566676332745e-04,1.584600000000000000e+04,8.082706499099731445e+01,1.000000000000000000e+00
1.067688858999533627e-02,1.755153714156884419e-03,1.585000000000000000e+04,8.086013245582580566e+01,1.000000000000000000e+00
1.067429610030380671e-02,1.072355126511517504e-03,1.585400000000000000e+04,8.089183425903320312e+01,1.000000000000000000e+00
1.067179976020998268e-02,4.948812626168913077e-04,1.585800000000000000e+04,8.092385625839233398e+01,1.000000000000000000e+00
1.067022276354454534e-02,8.977824777848808502e-04,1.586200000000000000e+04,8.093955016136169434e+01,1.000000000000000000e+00
1.066921997789386720e-02,6.932056322135750175e-04,1.586600000000000000e+04,8.097538542747497559e+01,1.000000000000000000e+00
1.066792116718194572e-02,1.926656273145213377e-03,1.587000000000000000e+04,8.100822877883911133e+01,1.000000000000000000e+00
1.066615360427935165e-02,1.192874731357995667e-03,1.587400000000000000e+04,8.103506302833557129e+01,1.000000000000000000e+00
1.066240992963274001e-02,9.750498721421006938e-04,1.587800000000000000e+04,8.108326578140258789e+01,1.000000000000000000e+00
1.066151289686235147e-02,6.270783855951106260e-04,1.588200000000000000e+04,8.111450648307800293e+01,1.000000000000000000e+00
1.065992957998641681e-02,1.035234417642036083e-03,1.588600000000000000e+04,8.113023734092712402e+01,1.000000000000000000e+00
1.065876144349014662e-02,9.121004068164907577e-04,1.589600000000000000e+04,8.124294853210449219e+01,5.040240166162252011e-01
1.065789888637948962e-02,5.602266496936535167e-04,1.590000000000000000e+04,8.125899529457092285e+01,1.000000000000000000e+00
1.065695689571169273e-02,5.284476514368364715e-04,1.590400000000000000e+04,8.129059600830078125e+01,1.000000000000000000e+00
1.065645676275243231e-02,7.389011771822649862e-04,1.591200000000000000e+04,8.140758943557739258e+01,1.907186174101251908e-01
1.065588097462632708e-02,7.179255116529168748e-04,1.591600000000000000e+04,8.144011116027832031e+01,1.000000000000000000e+00
1.065509814149429545e-02,4.995883928336270928e-04,1.592400000000000000e+04,8.155291104316711426e+01,2.634484779285831690e-01
1.065416570252226622e-02,3.744935710715190059e-04,1.592800000000000000e+04,8.158426761627197266e+01,1.000000000000000000e+00
1.065405440550415070e-02,1.048030492707772727e-03,1.593200000000000000e+04,8.161612224578857422e+01,1.000000000000000000e+00
1.065356526481880603e-02,4.264858638508716880e-04,1.593600000000000000e+04,8.165268731117248535e+01,1.000000000000000000e+00
1.065311298443826458e-02,4.006715901749567156e-04,1.594000000000000000e+04,8.167700386047363281e+01,1.000000000000000000e+00
1.065212477301399549e-02,8.910809412452394508e-04,1.594400000000000000e+04,8.169499540328979492e+01,1.000000000000000000e+00
1.065089495786117162e-02,1.097722008972255641e-03,1.594800000000000000e+04,8.173365783691406250e+01,1.000000000000000000e+00
1.064934020720836177e-02,6.661697532866710887e-04,1.595200000000000000e+04,8.176100993156433105e+01,1.000000000000000000e+00
1.064892482627455110e-02,1.265221494521883913e-03,1.595600000000000000e+04,8.179273438453674316e+01,1.000000000000000000e+00
1.064857873358254596e-02,4.295249480131098840e-04,1.596400000000000000e+04,8.190028786659240723e+01,1.325332308735361897e-01
1.064822065124808835e-02,3.978719604784669421e-04,1.596800000000000000e+04,8.191650319099426270e+01,1.000000000000000000e+00
1.064759913596055943e-02,5.384751467810595937e-04,1.597200000000000000e+04,8.194872426986694336e+01,1.000000000000000000e+00
1.064680742843607253e-02,3.608387990680653407e-04,1.597600000000000000e+04,8.197196245193481445e+01,1.000000000000000000e+00
1.064582412358625746e-02,3.241175211437862880e-04,1.598000000000000000e+04,8.200569581985473633e+01,1.000000000000000000e+00
1.064517326723974158e-02,3.514471019178008163e-04,1.598400000000000000e+04,8.202465176582336426e+01,1.000000000000000000e+00
1.064476825820415487e-02,3.126982381749445362e-04,1.598800000000000000e+04,8.205637574195861816e+01,1.000000000000000000e+00
1.064453150190232227e-02,2.034758084694810582e-04,1.599200000000000000e+04,8.208862972259521484e+01,1.000000000000000000e+00
1.064427983114487816e-02,3.062115498472846461e-04,1.599600000000000000e+04,8.212029719352722168e+01,1.000000000000000000e+00
1.064394347290315360e-02,2.454850121168334004e-04,1.600000000000000000e+04,8.215289211273193359e+01,1.000000000000000000e+00
1.064299874958271434e-02,6.112959595343059414e-04,1.600400000000000000e+04,8.218446707725524902e+01,1.000000000000000000e+00
1.064283485454345542e-02,4.366342904134837147e-04,1.601200000000000000e+04,8.231176161766052246e+01,2.592823141183560054e-01
1.064229421864030904e-02,3.210419570623888582e-04,1.601600000000000000e+04,8.234586548805236816e+01,1.000000000000000000e+00
1.064167077613774152e-02,5.705318877880189788e-04,1.602000000000000000e+04,8.237185454368591309e+01,1.000000000000000000e+00
1.064117266228384664e-02,3.679181378214739159e-04,1.602400000000000000e+04,8.240337657928466797e+01,1.000000000000000000e+00
1.064061588605143618e-02,1.584945745725008150e-04,1.602800000000000000e+04,8.243539071083068848e+01,1.000000000000000000e+00
1.064027577926940880e-02,1.624739568520043153e-04,1.603200000000000000e+04,8.247566175460815430e+01,1.000000000000000000e+00
1.063994652236960152e-02,1.761880084935129145e-04,1.603600000000000000e+04,8.251046276092529297e+01,1.000000000000000000e+00
1.063961438992315663e-02,7.589117123996966599e-04,1.604400000000000000e+04,8.263345408439636230e+01,4.431963898257917922e-01
1.063899880452886214e-02,2.485803934776725723e-04,1.604800000000000000e+04,8.266563367843627930e+01,1.000000000000000000e+00
1.063870501072923871e-02,1.531654947608225364e-04,1.605200000000000000e+04,8.269916534423828125e+01,1.000000000000000000e+00
1.063847104375806665e-02,1.941819155088489641e-04,1.605600000000000000e+04,8.273051023483276367e+01,1.000000000000000000e+00
1.063811614047151070e-02,4.042234952594672757e-04,1.606000000000000000e+04,8.276772046089172363e+01,1.000000000000000000e+00
1.063776310526730849e-02,7.563804416390605733e-04,1.606400000000000000e+04,8.280084204673767090e+01,1.000000000000000000e+00
1.063744469233034347e-02,3.079065799412525621e-04,1.606800000000000000e+04,8.283285570144653320e+01,1.000000000000000000e+00
1.063735756540270735e-02,3.121849497272060226e-04,1.607200000000000000e+04,8.286457419395446777e+01,1.000000000000000000e+00
1.063707209705998073e-02,2.758849476845462380e-04,1.608000000000000000e+04,8.297196507453918457e+01,4.698230990344005598e-01
1.063659735972593938e-02,1.808931703943664811e-04,1.608400000000000000e+04,8.299204921722412109e+01,1.000000000000000000e+00
1.063596321941298259e-02,1.774794298871172767e-04,1.608800000000000000e+04,8.302416157722473145e+01,1.000000000000000000e+00
1.063516395131030960e-02,3.700002994208540451e-04,1.609200000000000000e+04,8.305777668952941895e+01,1.000000000000000000e+00
1.063485715344326434e-02,4.750362527655552008e-04,1.610000000000000000e+04,8.316362905502319336e+01,2.725305710257233116e-01
1.063459183056751634e-02,2.249372292095403500e-04,1.610400000000000000e+04,8.319743466377258301e+01,1.000000000000000000e+00
1.063442789943854112e-02,1.948369178601996724e-04,1.610800000000000000e+04,8.323200011253356934e+01,1.000000000000000000e+00
1.063409426500642845e-02,2.149861458862493339e-04,1.611200000000000000e+04,8.326332092285156250e+01,1.000000000000000000e+00
1.063322379359322133e-02,2.457711572335155299e-04,1.611600000000000000e+04,8.329625630378723145e+01,1.000000000000000000e+00
1.063314267370106016e-02,8.539243486210804004e-04,1.612400000000000000e+04,8.340821480751037598e+01,5.032378277582061354e-02
1.063208403451290467e-02,6.431936994048923113e-04,1.612800000000000000e+04,8.343975162506103516e+01,1.000000000000000000e+00
1.058399791760985219e-02,4.068215220058584228e-03,1.615400000000000000e+04,8.380085349082946777e+01,4.053060046162021202e+00
1.058390717462626661e-02,4.240614893640853346e-03,1.616200000000000000e+04,8.389876151084899902e+01,3.995367529901261427e-03
1.057588131817673201e-02,4.349894483270228505e-03,1.616600000000000000e+04,8.394013690948486328e+01,1.000000000000000000e+00
1.052486171989711235e-02,1.719121841778003743e-03,1.617000000000000000e+04,8.397168993949890137e+01,1.000000000000000000e+00
1.050778059142961317e-02,2.389711418129958700e-03,1.617400000000000000e+04,8.400434970855712891e+01,1.000000000000000000e+00
1.050385096450723484e-02,1.382275403246733180e-03,1.618800000000000000e+04,8.421220684051513672e+01,1.041541324006645952e-01
1.049751078092364329e-02,1.767433842398902048e-03,1.619200000000000000e+04,8.426102304458618164e+01,1.000000000000000000e+00
1.048778176449685802e-02,1.003992347499981473e-03,1.619600000000000000e+04,8.429226422309875488e+01,1.000000000000000000e+00
1.048211775585744868e-02,9.131104431885060397e-04,1.620000000000000000e+04,8.432359886169433594e+01,1.000000000000000000e+00
1.046950164460869366e-02,2.403115779891511119e-03,1.620400000000000000e+04,8.435570907592773438e+01,1.000000000000000000e+00
1.046678645273356120e-02,1.725500322129184475e-03,1.621200000000000000e+04,8.446279048919677734e+01,2.127879023484620102e-01
1.046413845797584431e-02,5.697601131584092852e-04,1.621600000000000000e+04,8.449577879905700684e+01,1.000000000000000000e+00
1.046339778018148640e-02,4.962813656136558877e-04,1.622000000000000000e+04,8.452935457229614258e+01,1.000000000000000000e+00
1.046142582445389047e-02,5.219174196873394575e-04,1.622400000000000000e+04,8.456109428405761719e+01,1.000000000000000000e+00
1.045794690155655259e-02,6.144408781821122673e-04,1.622800000000000000e+04,8.459242892265319824e+01,1.000000000000000000e+00
1.045469360257763984e-02,6.240645219942202214e-04,1.623200000000000000e+04,8.462455940246582031e+01,1.000000000000000000e+00
1.045439020297261358e-02,6.160744712470492875e-04,1.624000000000000000e+04,8.473824739456176758e+01,7.913184574026510543e-02
1.045355530290075809e-02,4.154137396892938132e-04,1.624400000000000000e+04,8.476359200477600098e+01,1.000000000000000000e+00
1.045267690974547962e-02,2.680730056550822168e-04,1.624800000000000000e+04,8.479970359802246094e+01,1.000000000000000000e+00
1.045194443502740766e-02,3.110107760483195381e-04,1.625200000000000000e+04,8.483163499832153320e+01,1.000000000000000000e+00
1.045005551478731323e-02,6.474050116456924256e-04,1.625600000000000000e+04,8.486370086669921875e+01,1.000000000000000000e+00
1.044963756156718805e-02,8.224971933151508296e-04,1.626400000000000000e+04,8.496600031852722168e+01,3.472845355759480723e-01
1.044873069124292210e-02,2.692131994592114890e-04,1.626800000000000000e+04,8.499805283546447754e+01,1.000000000000000000e+00
1.044844774123928656e-02,2.882146730696934201e-04,1.627200000000000000e+04,8.503943037986755371e+01,1.000000000000000000e+00
1.044773040764104995e-02,2.336433064355675801e-04,1.627600000000000000e+04,8.507216286659240723e+01,1.000000000000000000e+00
1.044665940327422701e-02,1.151365818830063547e-03,1.628000000000000000e+04,8.510525512695312500e+01,1.000000000000000000e+00
1.044557804289017455e-02,2.138508957762830860e-04,1.628400000000000000e+04,8.513914752006530762e+01,1.000000000000000000e+00
1.044535927903835273e-02,2.348188575844319895e-04,1.628800000000000000e+04,8.517305278778076172e+01,1.000000000000000000e+00
1.044512709739339740e-02,3.797473924743442514e-04,1.629200000000000000e+04,8.520682716369628906e+01,1.000000000000000000e+00
1.044460295071654270e-02,2.813123214501474039e-04,1.629600000000000000e+04,8.523942303657531738e+01,1.000000000000000000e+00
1.044419473018089704e-02,7.945406507195413399e-04,1.630400000000000000e+04,8.534769725799560547e+01,4.521257302655760091e-01
1.044369864802464735e-02,4.543878363088344656e-04,1.630800000000000000e+04,8.537898540496826172e+01,1.000000000000000000e+00
1.044316174887565535e-02,2.782104906833470707e-04,1.631200000000000000e+04,8.541109156608581543e+01,1.000000000000000000e+00
1.044300087229876189e-02,2.380565849977523871e-04,1.631600000000000000e+04,8.544245076179504395e+01,1.000000000000000000e+00
1.044256138078058713e-02,8.607217506258873487e-04,1.632600000000000000e+04,8.555745530128479004e+01,5.129045297830658878e-01
1.044206493444509859e-02,3.405124264109782046e-04,1.633000000000000000e+04,8.558921599388122559e+01,1.000000000000000000e+00
1.044191627555314007e-02,3.276399187933236074e-04,1.633400000000000000e+04,8.562095379829406738e+01,1.000000000000000000e+00
1.044154582903091162e-02,4.330421393522533341e-04,1.633800000000000000e+04,8.563987541198730469e+01,1.000000000000000000e+00
1.044126829087764843e-02,3.704752332742411707e-04,1.634200000000000000e+04,8.567145872116088867e+01,1.000000000000000000e+00
1.044057696948586314e-02,2.445342193806948443e-04,1.634600000000000000e+04,8.571862339973449707e+01,1.000000000000000000e+00
1.044014105336947898e-02,1.248455101763931306e-04,1.635000000000000000e+04,8.574236369132995605e+01,1.000000000000000000e+00
1.043981115217832920e-02,1.407888803375923826e-04,1.635400000000000000e+04,8.577460193634033203e+01,1.000000000000000000e+00
1.043974787405732400e-02,3.790785016603797730e-04,1.636200000000000000e+04,8.589021825790405273e+01,6.773313717503004483e-02
1.043959586239002861e-02,2.769054284188372230e-04,1.636600000000000000e+04,8.592232275009155273e+01,1.000000000000000000e+00
1.043932975292446302e-02,1.621838329550205659e-04,1.637000000000000000e+04,8.596290493011474609e+01,1.000000000000000000e+00
1.043897255881524530e-02,3.306259405650544166e-04,1.637400000000000000e+04,8.598595833778381348e+01,1.000000000000000000e+00
1.043894416798116925e-02,7.732992458820635946e-04,1.637800000000000000e+04,8.601919031143188477e+01,1.000000000000000000e+00
1.043860147339751611e-02,1.956490610821489111e-04,1.638200000000000000e+04,8.605168342590332031e+01,1.000000000000000000e+00
1.043851215556523132e-02,2.043634210348494492e-04,1.638600000000000000e+04,8.607621502876281738e+01,1.000000000000000000e+00
1.043838666262449089e-02,4.678712143187459304e-04,1.639600000000000000e+04,8.618041038513183594e+01,5.194614098633213439e-01
1.043820275058159747e-02,2.605885526403092941e-04,1.640000000000000000e+04,8.621385169029235840e+01,1.000000000000000000e+00
1.043806026292152904e-02,1.365701402570065318e-04,1.640400000000000000e+04,8.623963594436645508e+01,1.000000000000000000e+00
1.043787435541639746e-02,2.352024265652357998e-04,1.640800000000000000e+04,8.627114820480346680e+01,1.000000000000000000e+00
1.043777834291082299e-02,1.780081471400096294e-04,1.641200000000000000e+04,8.628720307350158691e+01,1.000000000000000000e+00
1.043769869281565947e-02,4.509711205963029524e-04,1.642000000000000000e+04,8.640757775306701660e+01,2.551913350698509220e-01
1.043754160458631314e-02,1.392838039822573437e-04,1.642400000000000000e+04,8.643546533584594727e+01,1.000000000000000000e+00
1.043748077140441675e-02,1.820136320736933191e-04,1.642800000000000000e+04,8.648390054702758789e+01,1.000000000000000000e+00
1.043740281751231146e-02,1.810455960767615299e-04,1.643200000000000000e+04,8.651522803306579590e+01,1.000000000000000000e+00
1.043737725852400718e-02,4.427047655877607577e-04,1.644000000000000000e+04,8.661483240127563477e+01,5.617145179112181808e-02
1.043726128534260694e-02,3.114696303536999920e-04,1.644400000000000000e+04,8.664878559112548828e+01,1.000000000000000000e+00
1.043713480933705640e-02,1.513466375878092472e-04,1.644800000000000000e+04,8.668071818351745605e+01,1.000000000000000000e+00
1.043707645673283210e-02,1.391782837391326952e-04,1.645200000000000000e+04,8.671373128890991211e+01,1.000000000000000000e+00
1.043691520640873532e-02,4.057772212314404627e-04,1.645600000000000000e+04,8.675052165985107422e+01,1.000000000000000000e+00
1.043677572684665461e-02,2.185733850937857537e-04,1.646000000000000000e+04,8.678384089469909668e+01,1.000000000000000000e+00
1.043664355503934847e-02,1.156885786164052850e-04,1.646400000000000000e+04,8.681369972229003906e+01,1.000000000000000000e+00
1.043652034656173885e-02,1.676442198498518884e-04,1.646800000000000000e+04,8.684636712074279785e+01,1.000000000000000000e+00
1.043635666409913759e-02,3.536463208760922934e-04,1.647200000000000000e+04,8.686814665794372559e+01,1.000000000000000000e+00
1.043620150864156722e-02,1.711304138834104504e-04,1.647600000000000000e+04,8.689309144020080566e+01,1.000000000000000000e+00
1.043609731546566929e-02,1.523063230193732684e-04,1.648000000000000000e+04,8.692556071281433105e+01,1.000000000000000000e+00
1.043605394957439203e-02,2.850982499386650474e-04,1.648400000000000000e+04,8.695768785476684570e+01,1.000000000000000000e+00
1.043599785279504186e-02,2.316224282301401901e-04,1.648800000000000000e+04,8.698914980888366699e+01,1.000000000000000000e+00
1.043584523830905220e-02,2.562783468973739193e-04,1.649200000000000000e+04,8.701334071159362793e+01,1.000000000000000000e+00
1.043579331489652255e-02,1.713068757091237078e-04,1.650000000000000000e+04,8.712645459175109863e+01,8.907550963047616843e-02
1.043568714144811442e-02,1.307884876761522368e-04,1.650400000000000000e+04,8.715820097923278809e+01,1.000000000000000000e+00
1.043548353403215070e-02,9.936230795647420667e-05,1.650800000000000000e+04,8.719019269943237305e+01,1.000000000000000000e+00
1.043522974396664423e-02,3.466717544924828153e-04,1.651200000000000000e+04,8.722391152381896973e+01,1.000000000000000000e+00
1.043498469569016304e-02,3.434461373400393160e-04,1.651600000000000000e+04,8.725515818595886230e+01,1.000000000000000000e+00
1.043482463972203803e-02,1.537336685474519635e-04,1.652000000000000000e+04,8.730282735824584961e+01,1.000000000000000000e+00
1.043469547886089963e-02,1.125348399841442833e-04,1.652400000000000000e+04,8.733477997779846191e+01,1.000000000000000000e+00
1.043463346264212124e-02,1.035797594950211333e-04,1.652800000000000000e+04,8.736056804656982422e+01,1.000000000000000000e+00
1.043460468736276056e-02,3.559798215669778346e-04,1.653600000000000000e+04,8.746633243560791016e+01,9.270840190871054709e-02
1.043445202540211648e-02,1.682617488911304583e-04,1.654000000000000000e+04,8.749882650375366211e+01,1.000000000000000000e+00
1.043436982984743272e-02,1.237388203166505719e-04,1.654400000000000000e+04,8.753010964393615723e+01,1.000000000000000000e+00
1.043421391048933965e-02,2.454521784537865860e-04,1.654800000000000000e+04,8.755910658836364746e+01,1.000000000000000000e+00
1.043419637768449454e-02,1.861918977523041303e-04,1.655200000000000000e+04,8.759066677093505859e+01,1.000000000000000000e+00
1.043414189905517153e-02,1.030037635785917977e-04,1.655600000000000000e+04,8.762289714813232422e+01,1.000000000000000000e+00
1.043410107053113073e-02,1.115453136489494540e-04,1.656000000000000000e+04,8.765502262115478516e+01,1.000000000000000000e+00
1.043397699768654034e-02,9.091315236236210864e-05,1.656400000000000000e+04,8.768269848823547363e+01,1.000000000000000000e+00
1.043394118380123678e-02,2.988011472700262123e-04,1.657200000000000000e+04,8.780082106590270996e+01,6.665763940161795187e-02
1.043382866213404987e-02,1.693732949311396296e-04,1.657600000000000000e+04,8.783199048042297363e+01,1.000000000000000000e+00
1.043374436907742314e-02,9.020721299749793391e-05,1.658000000000000000e+04,8.786734318733215332e+01,1.000000000000000000e+00
1.043368936391769579e-02,1.198853691459431645e-04,1.658400000000000000e+04,8.789875531196594238e+01,1.000000000000000000e+00
1.043363275374274528e-02,2.021012232826513151e-04,1.658800000000000000e+04,8.793253970146179199e+01,1.000000000000000000e+00
1.043355973247031034e-02,3.272098684157862935e-04,1.659200000000000000e+04,8.796065878868103027e+01,1.000000000000000000e+00
1.043348747458073753e-02,1.987351704117749018e-04,1.659600000000000000e+04,8.797657585144042969e+01,1.000000000000000000e+00
1.043337794992414518e-02,1.379029117399328689e-04,1.660000000000000000e+04,8.800883293151855469e+01,1.000000000000000000e+00
1.043333996959113115e-02,1.012547789391592980e-04,1.660400000000000000e+04,8.804091548919677734e+01,1.000000000000000000e+00
1.043325864826425212e-02,8.962809913434095744e-05,1.660800000000000000e+04,8.807171368598937988e+01,1.000000000000000000e+00
1.043315482767505700e-02,1.656992688282952369e-04,1.661200000000000000e+04,8.810372114181518555e+01,1.000000000000000000e+00
1.043310354761253778e-02,2.598351054706980745e-04,1.661600000000000000e+04,8.811983323097229004e+01,1.000000000000000000e+00
1.043301615866819992e-02,1.302857524496241507e-04,1.662000000000000000e+04,8.815279555320739746e+01,1.000000000000000000e+00
1.043292151570752828e-02,1.380994668600004271e-04,1.662400000000000000e+04,8.818552350997924805e+01,1.000000000000000000e+00
1.043283394145065601e-02,1.601856788401733085e-04,1.662800000000000000e+04,8.821735715866088867e+01,1.000000000000000000e+00
1.043261417152913095e-02,1.235201295056552061e-04,1.663200000000000000e+04,8.824969553947448730e+01,1.000000000000000000e+00
1.043259933903305930e-02,3.395015593262830714e-04,1.664000000000000000e+04,8.836041259765625000e+01,1.241945420349636064e-01
1.043255145996873842e-02,2.260971549178920458e-04,1.664400000000000000e+04,8.838552641868591309e+01,1.000000000000000000e+00
1.043247451482529932e-02,9.239684070534041405e-05,1.664800000000000000e+04,8.841761565208435059e+01,1.000000000000000000e+00
1.043242170908798526e-02,1.556196151621216158e-04,1.665200000000000000e+04,8.844228744506835938e+01,1.000000000000000000e+00
1.043237942390116794e-02,1.836953337892665672e-04,1.665600000000000000e+04,8.848690271377563477e+01,1.000000000000000000e+00
1.043228229062271445e-02,1.474873848285062933e-04,1.666000000000000000e+04,8.850303649902343750e+01,1.000000000000000000e+00
1.043226230213074694e-02,2.885829599999222852e-04,1.666800000000000000e+04,8.861600708961486816e+01,1.520787181009672917e-01
1.043221974853931339e-02,1.645119117740596252e-04,1.667200000000000000e+04,8.863417696952819824e+01,1.000000000000000000e+00
1.043217793157147182e-02,1.143597283325932182e-04,1.667600000000000000e+04,8.866552758216857910e+01,1.000000000000000000e+00
1.043215008842653634e-02,1.773724355976147771e-04,1.668000000000000000e+04,8.869748091697692871e+01,1.000000000000000000e+00
1.043209469343372130e-02,2.504477029139502947e-04,1.668400000000000000e+04,8.874115300178527832e+01,1.000000000000000000e+00
1.043206414105861575e-02,2.324911839925531071e-04,1.668800000000000000e+04,8.877348089218139648e+01,1.000000000000000000e+00
1.043200640116978897e-02,1.191001445871038539e-04,1.669200000000000000e+04,8.879896807670593262e+01,1.000000000000000000e+00
1.043197991484198263e-02,9.371959959264280387e-05,1.669600000000000000e+04,8.881550812721252441e+01,1.000000000000000000e+00
1.043192136008721030e-02,9.515422702090778687e-05,1.670000000000000000e+04,8.884966087341308594e+01,1.000000000000000000e+00
1.043182790645284450e-02,9.935070693952954184e-05,1.670800000000000000e+04,8.896320366859436035e+01,2.748946781911432158e-01
1.043171981369780260e-02,7.616054605648686832e-05,1.671200000000000000e+04,8.899497842788696289e+01,1.000000000000000000e+00
1.043145266095417759e-02,2.161271743569545328e-04,1.671600000000000000e+04,8.902689123153686523e+01,1.000000000000000000e+00
1.043141384841715993e-02,1.350950929545019854e-04,1.672400000000000000e+04,8.914219427108764648e+01,2.734405883333160814e-01
1.043135003720383619e-02,9.882084075183980370e-05,1.672800000000000000e+04,8.918352913856506348e+01,1.000000000000000000e+00
1.043123708332119662e-02,8.841141083916369194e-05,1.673200000000000000e+04,8.920600962638854980e+01,1.000000000000000000e+00
1.043115518964216927e-02,1.335584978104921937e-04,1.673600000000000000e+04,8.923846173286437988e+01,1.000000000000000000e+00
1.043111621169288961e-02,2.264344787608772909e-04,1.674600000000000000e+04,8.934977006912231445e+01,5.038128854440373505e-01
1.043107395218249162e-02,9.857982267449283853e-05,1.675000000000000000e+04,8.937561440467834473e+01,1.000000000000000000e+00
1.043103052699105235e-02,1.534135878270523909e-04,1.675400000000000000e+04,8.940905284881591797e+01,1.000000000000000000e+00
1.043098741283744919e-02,1.534943064642611723e-04,1.675800000000000000e+04,8.944185280799865723e+01,1.000000000000000000e+00
1.043090116898099870e-02,8.698138529180749140e-05,1.676200000000000000e+04,8.947907567024230957e+01,1.000000000000000000e+00
1.043081899922321427e-02,6.740221456383625135e-05,1.676600000000000000e+04,8.951055240631103516e+01,1.000000000000000000e+00
1.043074951269504572e-02,6.616997882087395915e-05,1.677000000000000000e+04,8.952730560302734375e+01,1.000000000000000000e+00
1.043071880269497501e-02,3.144263986963731993e-04,1.677800000000000000e+04,8.964489006996154785e+01,1.867796532444245816e-01
1.043060945110921810e-02,1.949040200553300666e-04,1.678200000000000000e+04,8.966091084480285645e+01,1.000000000000000000e+00
1.043049316392290031e-02,1.598959791211724993e-04,1.678600000000000000e+04,8.969274377822875977e+01,1.000000000000000000e+00
1.043038034615894824e-02,2.065532721310118700e-04,1.679000000000000000e+04,8.972816753387451172e+01,1.000000000000000000e+00
1.043034801911979850e-02,3.271251507335711829e-04,1.679400000000000000e+04,8.975965952873229980e+01,1.000000000000000000e+00
1.043030374795704540e-02,6.513427955483462063e-05,1.679800000000000000e+04,8.980015778541564941e+01,1.000000000000000000e+00
1.043029613485278034e-02,7.462588999506058411e-05,1.680200000000000000e+04,8.983047199249267578e+01,1.000000000000000000e+00
1.043028021540871181e-02,8.228609057853740526e-05,1.680600000000000000e+04,8.984759068489074707e+01,1.000000000000000000e+00
1.043020570140302389e-02,7.578320551590453586e-05,1.681000000000000000e+04,8.988029813766479492e+01,1.000000000000000000e+00
1.043017666397193059e-02,1.401024791408734562e-04,1.681800000000000000e+04,9.000481343269348145e+01,1.288526658379184342e-01
1.043000543842437580e-02,8.266180576833614165e-05,1.682200000000000000e+04,9.003730034828186035e+01,1.000000000000000000e+00
1.042991500521738175e-02,1.531099497018585914e-04,1.682600000000000000e+04,9.007269525527954102e+01,1.000000000000000000e+00
1.042980732479233293e-02,3.516055182968810052e-04,1.683000000000000000e+04,9.009104347229003906e+01,1.000000000000000000e+00
1.042973864507555290e-02,1.266720852525192735e-04,1.683400000000000000e+04,9.012328410148620605e+01,1.000000000000000000e+00
1.042971495181965920e-02,8.418163158714186533e-05,1.683800000000000000e+04,9.015620231628417969e+01,1.000000000000000000e+00
1.042966891179596470e-02,9.507334039700060123e-05,1.684200000000000000e+04,9.018920135498046875e+01,1.000000000000000000e+00
1.042965953782976768e-02,1.382944092135447375e-04,1.685000000000000000e+04,9.030065011978149414e+01,5.639009540206196824e-02
1.042964908208693538e-02,1.292868991142587351e-04,1.685400000000000000e+04,9.033305311203002930e+01,1.000000000000000000e+00
1.042947562903320281e-02,8.378538931987878301e-05,1.685800000000000000e+04,9.036196017265319824e+01,1.000000000000000000e+00
1.042937487218660413e-02,1.110079085658190727e-04,1.686200000000000000e+04,9.039338564872741699e+01,1.000000000000000000e+00
1.042927323209728169e-02,1.199171208291589856e-04,1.686600000000000000e+04,9.040943193435668945e+01,1.000000000000000000e+00
1.042920886022410433e-02,1.128619915896913545e-04,1.687400000000000000e+04,9.050971341133117676e+01,4.636567751314418784e-01
1.042912377794033389e-02,7.793971447273337740e-05,1.687800000000000000e+04,9.052777552604675293e+01,1.000000000000000000e+00
1.042904353068099116e-02,7.049149097157424138e-05,1.688200000000000000e+04,9.055823564529418945e+01,1.000000000000000000e+00
1.042896964587661755e-02,4.779674124497586859e-04,1.688600000000000000e+04,9.057505393028259277e+01,1.000000000000000000e+00
1.042887174239942767e-02,8.945649607163523196e-05,1.689000000000000000e+04,9.060947823524475098e+01,1.000000000000000000e+00
1.042882438939156907e-02,7.419373679187044762e-05,1.689400000000000000e+04,9.063116240501403809e+01,1.000000000000000000e+00
1.042875021452390090e-02,3.488745309496737068e-04,1.689800000000000000e+04,9.066395020484924316e+01,1.000000000000000000e+00
1.042873987255309512e-02,2.847478424054798079e-04,1.690200000000000000e+04,9.069859123229980469e+01,1.000000000000000000e+00
1.042867918909042534e-02,8.660968732894274086e-05,1.690600000000000000e+04,9.072554421424865723e+01,1.000000000000000000e+00
1.042865081560171055e-02,6.514761194310117736e-05,1.691000000000000000e+04,9.075754094123840332e+01,1.000000000000000000e+00
1.042856538472663672e-02,8.511458317085645242e-05,1.691400000000000000e+04,9.078928709030151367e+01,1.000000000000000000e+00
1.042847231368445107e-02,7.421702979833179564e-05,1.691800000000000000e+04,9.082096505165100098e+01,1.000000000000000000e+00
1.042844645692773964e-02,1.505434976427176411e-04,1.692600000000000000e+04,9.093114161491394043e+01,1.944011563396933484e-01
1.042838703655146748e-02,9.396849055175616333e-05,1.693000000000000000e+04,9.096323680877685547e+01,1.000000000000000000e+00
1.042836492502156528e-02,2.459447869465472623e-04,1.693400000000000000e+04,9.099477386474609375e+01,1.000000000000000000e+00
1.042834543516850225e-02,5.998088608453025131e-05,1.693800000000000000e+04,9.102669858932495117e+01,1.000000000000000000e+00
1.042833617227620184e-02,7.329516094569310178e-05,1.694200000000000000e+04,9.104866790771484375e+01,1.000000000000000000e+00
1.042829372052356783e-02,1.626549775997565225e-04,1.694600000000000000e+04,9.108120989799499512e+01,1.000000000000000000e+00
1.042826099735431541e-02,1.187769771400496490e-04,1.695000000000000000e+04,9.111319112777709961e+01,1.000000000000000000e+00
1.042824767412629111e-02,2.407223500661084695e-04,1.695800000000000000e+04,9.122285223007202148e+01,2.147111295749695170e-01
1.042820444113936283e-02,7.704990937101695173e-05,1.696200000000000000e+04,9.124046039581298828e+01,1.000000000000000000e+00
1.042818092352690469e-02,1.161112128685141026e-04,1.696600000000000000e+04,9.126397967338562012e+01,1.000000000000000000e+00
1.042814639880537513e-02,1.849461303680545823e-04,1.697000000000000000e+04,9.129668927192687988e+01,1.000000000000000000e+00
1.042810341959997736e-02,1.958926646511676003e-04,1.697400000000000000e+04,9.133069348335266113e+01,1.000000000000000000e+00
1.042804819533679414e-02,1.252765836565786998e-04,1.698400000000000000e+04,9.144315505027770996e+01,5.093419792621447506e-01
1.042800892562315007e-02,2.054728348473991114e-04,1.699200000000000000e+04,9.155112099647521973e+01,4.534284742615509733e-01
1.042800220781979481e-02,3.038739583887766198e-04,1.699600000000000000e+04,9.158394217491149902e+01,1.000000000000000000e+00
1.042797276402055752e-02,1.440559972446096198e-04,1.700000000000000000e+04,9.161749553680419922e+01,1.000000000000000000e+00
1.042794603357244040e-02,1.066178681229207982e-04,1.700400000000000000e+04,9.163631892204284668e+01,1.000000000000000000e+00
1.042788518816718107e-02,1.443063224041760530e-04,1.700800000000000000e+04,9.166789555549621582e+01,1.000000000000000000e+00
1.042786340509451251e-02,2.492598087522313022e-04,1.701200000000000000e+04,9.168728590011596680e+01,1.000000000000000000e+00
1.042779259035324022e-02,2.178273687579259147e-04,1.702000000000000000e+04,9.179840683937072754e+01,2.221045356786064406e-01
1.042775428609124012e-02,1.345397742302789081e-04,1.702400000000000000e+04,9.183078956604003906e+01,1.000000000000000000e+00
1.042770339996801007e-02,1.266505027370047381e-04,1.702800000000000000e+04,9.186353087425231934e+01,1.000000000000000000e+00
1.042765389800490161e-02,2.835764866534623845e-04,1.703200000000000000e+04,9.190789866447448730e+01,1.000000000000000000e+00
1.042760616234281353e-02,3.151277742569217667e-04,1.703600000000000000e+04,9.192875576019287109e+01,1.000000000000000000e+00
1.042751328484749739e-02,1.472257413020586518e-04,1.704000000000000000e+04,9.196031856536865234e+01,1.000000000000000000e+00
1.042744241331901300e-02,8.108681414628110182e-05,1.704400000000000000e+04,9.199164247512817383e+01,1.000000000000000000e+00
1.042742596403388282e-02,2.049770346909457399e-04,1.705200000000000000e+04,9.211257338523864746e+01,2.242200850930640144e-01
1.042739758085264347e-02,2.008457750851769545e-04,1.705600000000000000e+04,9.214585447311401367e+01,1.000000000000000000e+00
1.042728336647545488e-02,9.518454381984035797e-05,1.706000000000000000e+04,9.217741870880126953e+01,1.000000000000000000e+00
1.042721265111187789e-02,5.680592338046548261e-05,1.706400000000000000e+04,9.221001052856445312e+01,1.000000000000000000e+00
1.042717044974175375e-02,7.187080678705875180e-05,1.706800000000000000e+04,9.222649502754211426e+01,1.000000000000000000e+00
1.042715848939857609e-02,2.406081959831903266e-04,1.707600000000000000e+04,9.232645177841186523e+01,1.925213022960586828e-01
1.042711426379210049e-02,1.603108510825799961e-04,1.708000000000000000e+04,9.235754323005676270e+01,1.000000000000000000e+00
1.042707372040441172e-02,7.008328182254404740e-05,1.708400000000000000e+04,9.238129973411560059e+01,1.000000000000000000e+00
1.042704325110755531e-02,1.119358152865046127e-04,1.708800000000000000e+04,9.240554594993591309e+01,1.000000000000000000e+00
1.042699853156289248e-02,1.401246913074659861e-04,1.709200000000000000e+04,9.242119312286376953e+01,1.000000000000000000e+00
1.042689684870961794e-02,1.158788904207492360e-04,1.709600000000000000e+04,9.245328688621520996e+01,1.000000000000000000e+00
1.042689159282559480e-02,2.476987870398955757e-04,1.710400000000000000e+04,9.256414461135864258e+01,1.511214968590190999e-02
1.042682605356311069e-02,1.507196668156754080e-04,1.710800000000000000e+04,9.259764528274536133e+01,1.000000000000000000e+00
1.042677367952718655e-02,9.194436919755176159e-05,1.711200000000000000e+04,9.262501907348632812e+01,1.000000000000000000e+00
1.042669643995914643e-02,8.609168966616089034e-05,1.711600000000000000e+04,9.265496253967285156e+01,1.000000000000000000e+00
1.042663594900433352e-02,1.056839491627146771e-04,1.712000000000000000e+04,9.269102001190185547e+01,1.000000000000000000e+00
1.042662668537754772e-02,3.646582059000148292e-04,1.712400000000000000e+04,9.270703935623168945e+01,1.000000000000000000e+00
1.042655628031332118e-02,6.025681717027707706e-05,1.712800000000000000e+04,9.273878455162048340e+01,1.000000000000000000e+00
1.042653962021742632e-02,5.307501474226112540e-05,1.713200000000000000e+04,9.275541472434997559e+01,1.000000000000000000e+00
1.042649890896094576e-02,1.449561309952904469e-04,1.713600000000000000e+04,9.278069138526916504e+01,1.000000000000000000e+00
1.042647025151306750e-02,8.644949588744632498e-05,1.714000000000000000e+04,9.281287646293640137e+01,1.000000000000000000e+00
1.042639864141513793e-02,6.351361155595698464e-05,1.714400000000000000e+04,9.284450483322143555e+01,1.000000000000000000e+00
1.042630292008045988e-02,3.020128962797673038e-04,1.714800000000000000e+04,9.287650632858276367e+01,1.000000000000000000e+00
1.042618472900628396e-02,1.266108549658699471e-04,1.715200000000000000e+04,9.290832042694091797e+01,1.000000000000000000e+00
1.042610909712010127e-02,7.541561535062106666e-05,1.715600000000000000e+04,9.292998361587524414e+01,1.000000000000000000e+00
1.042604332437458217e-02,7.233485743824359150e-05,1.716000000000000000e+04,9.296198844909667969e+01,1.000000000000000000e+00
1.042596131135150109e-02,4.717632164652542934e-04,1.716800000000000000e+04,9.307325458526611328e+01,4.842087348307723138e-01
1.042589283541358637e-02,2.348895453609386259e-04,1.717200000000000000e+04,9.310450220108032227e+01,1.000000000000000000e+00
1.042584770657887377e-02,1.000389856666081137e-04,1.717600000000000000e+04,9.314116048812866211e+01,1.000000000000000000e+00
1.042583697415334736e-02,1.139174645132797566e-04,1.718000000000000000e+04,9.315715217590332031e+01,1.000000000000000000e+00
1.042578697366679588e-02,1.005272340523962469e-04,1.718400000000000000e+04,9.319205641746520996e+01,1.000000000000000000e+00
1.042570379097647153e-02,2.048333914099819493e-04,1.718800000000000000e+04,9.322266101837158203e+01,1.000000000000000000e+00
1.042561263443534357e-02,9.391206466700928750e-05,1.719600000000000000e+04,9.333522319793701172e+01,2.807143739718949149e-01
1.042554112996207233e-02,9.586803516801242070e-05,1.720000000000000000e+04,9.336710786819458008e+01,1.000000000000000000e+00
1.042552138803468781e-02,1.508703726878168297e-04,1.720800000000000000e+04,9.347148585319519043e+01,1.354702802767185910e-01
1.042548958712014896e-02,8.278266859502669502e-05,1.721200000000000000e+04,9.350436949729919434e+01,1.000000000000000000e+00
1.042546446064282657e-02,7.929760317355073480e-05,1.721600000000000000e+04,9.353666090965270996e+01,1.000000000000000000e+00
1.042528182190810213e-02,2.130664352982821028e-04,1.722000000000000000e+04,9.356817889213562012e+01,1.000000000000000000e+00
1.042523725885426480e-02,2.197802236724312030e-04,1.722800000000000000e+04,9.366813254356384277e+01,1.482521497354372109e-01
1.042512928572218028e-02,1.136600820947636375e-04,1.723200000000000000e+04,9.369992756843566895e+01,1.000000000000000000e+00
1.042499885490738402e-02,1.379595104181730579e-04,1.723600000000000000e+04,9.373310852050781250e+01,1.000000000000000000e+00
1.042481245702822808e-02,4.039943628166399806e-04,1.724000000000000000e+04,9.376467180252075195e+01,1.000000000000000000e+00
1.042449111940342912e-02,4.014157162057548230e-04,1.724400000000000000e+04,9.380296826362609863e+01,1.000000000000000000e+00
1.029575865568022573e-02,1.315058421322841875e-03,1.726800000000000000e+04,9.413576436042785645e+01,2.240972248195414629e+00
1.029573539144238228e-02,1.317770074610155953e-03,1.728200000000000000e+04,9.433344125747680664e+01,3.633943398277980630e-03
1.028766810061941019e-02,1.289499610232861361e-03,1.728600000000000000e+04,9.436582899093627930e+01,1.000000000000000000e+00
1.027588075440799900e-02,7.393781162013835818e-03,1.729000000000000000e+04,9.439739871025085449e+01,1.000000000000000000e+00
1.026139040338724245e-02,5.474760051140927820e-03,1.729400000000000000e+04,9.442966461181640625e+01,1.000000000000000000e+00
1.025516663944436337e-02,1.274106388668012815e-03,1.729800000000000000e+04,9.446199607849121094e+01,1.000000000000000000e+00
1.025289235956515152e-02,1.286256593224352181e-03,1.730200000000000000e+04,9.449376893043518066e+01,1.000000000000000000e+00
1.024679656440440761e-02,4.881633251805180679e-03,1.731000000000000000e+04,9.461531829833984375e+01,2.319698020246065973e-01
1.024479918205222460e-02,5.673053519658469851e-03,1.731400000000000000e+04,9.465639376640319824e+01,1.000000000000000000e+00
1.023831373258888081e-02,3.451550949781001520e-03,1.732200000000000000e+04,9.475950860977172852e+01,4.650137857868622548e-01
1.022116995631369013e-02,1.535817644271643715e-03,1.732600000000000000e+04,9.479174232482910156e+01,1.000000000000000000e+00
1.020104131370536300e-02,1.279412763788470358e-03,1.733000000000000000e+04,9.481532120704650879e+01,1.000000000000000000e+00
1.017263706821944919e-02,1.473699672954522808e-03,1.733400000000000000e+04,9.484720516204833984e+01,1.000000000000000000e+00
1.014880999261479066e-02,1.809472256082582560e-03,1.733800000000000000e+04,9.487891483306884766e+01,1.000000000000000000e+00
1.013294078220642117e-02,1.364235368971838860e-03,1.734200000000000000e+04,9.491471624374389648e+01,1.000000000000000000e+00
1.012408389386998918e-02,1.779004862187329606e-03,1.734600000000000000e+04,9.494623613357543945e+01,1.000000000000000000e+00
1.011447692462507861e-02,9.819039424729045229e-04,1.735000000000000000e+04,9.497837901115417480e+01,1.000000000000000000e+00
1.010764066050872864e-02,1.728715387467135225e-03,1.735400000000000000e+04,9.501023817062377930e+01,1.000000000000000000e+00
1.010631549640633731e-02,1.956823619149700589e-03,1.736200000000000000e+04,9.512252593040466309e+01,2.262551256069201822e-01
1.010453715962657609e-02,1.286974149463419263e-03,1.736600000000000000e+04,9.515585303306579590e+01,1.000000000000000000e+00
1.010232974175027942e-02,5.698369090230570198e-04,1.737000000000000000e+04,9.518982362747192383e+01,1.000000000000000000e+00
1.010153513490967374e-02,5.834259282595720105e-04,1.737400000000000000e+04,9.522150468826293945e+01,1.000000000000000000e+00
1.009422377244065944e-02,7.153739831899302371e-04,1.737800000000000000e+04,9.526342487335205078e+01,1.000000000000000000e+00
1.009169610747057307e-02,1.369028969299161983e-03,1.738600000000000000e+04,9.538348793983459473e+01,3.434717796591328920e-01
1.008328195214154392e-02,9.097316693141207231e-04,1.739000000000000000e+04,9.541511797904968262e+01,1.000000000000000000e+00
1.007808310259785192e-02,8.562765350321272168e-04,1.739400000000000000e+04,9.543246197700500488e+01,1.000000000000000000e+00
1.007243259203973590e-02,7.218393825164144293e-04,1.739800000000000000e+04,9.546402311325073242e+01,1.000000000000000000e+00
1.006947047607665603e-02,9.189434314987848101e-04,1.740200000000000000e+04,9.549598097801208496e+01,1.000000000000000000e+00
1.006448288426275463e-02,1.585079996101039631e-03,1.740600000000000000e+04,9.552771878242492676e+01,1.000000000000000000e+00
1.006347715616219031e-02,2.054485396964338562e-03,1.741400000000000000e+04,9.563154196739196777e+01,1.969633984544859606e-01
1.006054529030905691e-02,1.511162536373188408e-03,1.741800000000000000e+04,9.566372370719909668e+01,1.000000000000000000e+00
1.005385557578704001e-02,1.276159314395011344e-03,1.742200000000000000e+04,9.569673323631286621e+01,1.000000000000000000e+00
1.004959776381498214e-02,2.123191576923884934e-03,1.743200000000000000e+04,9.580728554725646973e+01,6.376654277361977208e-01
1.003678698070827394e-02,3.348007130538926523e-03,1.743600000000000000e+04,9.583875584602355957e+01,1.000000000000000000e+00
9.993718841896787053e-03,5.524230710671535274e-03,1.744000000000000000e+04,9.587245059013366699e+01,1.000000000000000000e+00
9.969155827577513840e-03,6.716364228532291022e-03,1.744400000000000000e+04,9.590389585494995117e+01,1.000000000000000000e+00
9.951415619017738023e-03,3.492315829946081654e-03,1.744800000000000000e+04,9.593677592277526855e+01,1.000000000000000000e+00
9.937146944763252873e-03,2.647995071230388985e-03,1.745200000000000000e+04,9.595309519767761230e+01,1.000000000000000000e+00
9.924906245412243311e-03,7.379908984769385739e-04,1.745600000000000000e+04,9.598685550689697266e+01,1.000000000000000000e+00
9.918069523851042249e-03,7.895012070342451779e-04,1.746000000000000000e+04,9.601920890808105469e+01,1.000000000000000000e+00
9.917630633617722721e-03,2.486394699786711061e-03,1.746800000000000000e+04,9.611681532859802246e+01,6.634012904732677907e-02
9.915101092608413075e-03,1.662242158229749371e-03,1.747200000000000000e+04,9.614796900749206543e+01,1.000000000000000000e+00
9.910662930170208856e-03,9.045791087472210539e-04,1.747600000000000000e+04,9.617958950996398926e+01,1.000000000000000000e+00
9.904276175385908973e-03,8.206082798933834414e-04,1.748000000000000000e+04,9.621178150177001953e+01,1.000000000000000000e+00
9.900366653298648539e-03,7.123061087469194624e-04,1.748400000000000000e+04,9.623638606071472168e+01,1.000000000000000000e+00
9.891840717846727207e-03,8.189827945785363222e-04,1.748800000000000000e+04,9.626900315284729004e+01,1.000000000000000000e+00
9.889256124851459814e-03,4.244582502025999655e-04,1.749600000000000000e+04,9.637934470176696777e+01,3.321149672151891830e-01
9.887624501538849753e-03,3.594357151396163790e-04,1.750000000000000000e+04,9.641572737693786621e+01,1.000000000000000000e+00
9.884786447077579391e-03,4.400089551239570631e-04,1.750400000000000000e+04,9.644759416580200195e+01,1.000000000000000000e+00
9.883813580676527669e-03,4.656000618079367400e-04,1.751200000000000000e+04,9.654267454147338867e+01,1.936004139670578494e-01
9.882621646744627758e-03,3.530584853364723526e-04,1.751600000000000000e+04,9.657576799392700195e+01,1.000000000000000000e+00
9.881846541092254022e-03,2.414448614548022308e-03,1.752400000000000000e+04,9.669327688217163086e+01,4.314684607657096604e-01
9.880070034504896681e-03,9.064643651897752842e-04,1.752800000000000000e+04,9.672708153724670410e+01,1.000000000000000000e+00
9.878924812690360185e-03,4.877176611501331011e-04,1.753200000000000000e+04,9.676371049880981445e+01,1.000000000000000000e+00
9.876778248742845018e-03,7.711340535472698422e-04,1.753600000000000000e+04,9.678177475929260254e+01,1.000000000000000000e+00
9.875558222671471098e-03,7.108576322288747903e-04,1.754000000000000000e+04,9.681381964683532715e+01,1.000000000000000000e+00
9.874243218671654998e-03,1.782642027680774203e-03,1.754400000000000000e+04,9.685326814651489258e+01,1.000000000000000000e+00
9.873227025080238278e-03,5.652019074583337216e-04,1.754800000000000000e+04,9.688576245307922363e+01,1.000000000000000000e+00
9.872429685301551891e-03,3.156440427740412691e-04,1.755200000000000000e+04,9.690701794624328613e+01,1.000000000000000000e+00
9.871534989866566703e-03,2.859092630934452397e-04,1.755600000000000000e+04,9.693937826156616211e+01,1.000000000000000000e+00
9.869626414761441605e-03,3.996402357345570262e-04,1.756000000000000000e+04,9.697158098220825195e+01,1.000000000000000000e+00
9.868835120934105892e-03,3.814317007512658801e-04,1.756800000000000000e+04,9.708263063430786133e+01,2.033695122325727134e-01
9.868556352898677844e-03,1.390478864425494839e-03,1.757600000000000000e+04,9.719403719902038574e+01,4.954569806660538145e-01
9.867928803160256820e-03,6.235453999216773518e-04,1.758000000000000000e+04,9.721588587760925293e+01,1.000000000000000000e+00
9.867626112365385227e-03,3.434998619042811674e-04,1.758400000000000000e+04,9.724220061302185059e+01,1.000000000000000000e+00
9.867459660922867082e-03,5.007739386363214843e-04,1.758800000000000000e+04,9.727437233924865723e+01,1.000000000000000000e+00
9.866914341140075456e-03,8.028475321707738985e-04,1.759200000000000000e+04,9.730779838562011719e+01,1.000000000000000000e+00
9.866287335754958185e-03,7.214649516769615226e-04,1.759600000000000000e+04,9.734041261672973633e+01,1.000000000000000000e+00
9.865030816243401321e-03,1.202593680047243409e-03,1.760000000000000000e+04,9.737432074546813965e+01,1.000000000000000000e+00
9.864254166954036784e-03,2.928661819635707550e-04,1.760800000000000000e+04,9.748654127120971680e+01,3.273346325796546719e-01
9.863864198974066355e-03,2.805077965097329965e-04,1.761200000000000000e+04,9.751873993873596191e+01,1.000000000000000000e+00
9.863193718097218107e-03,4.228849511615419428e-04,1.761600000000000000e+04,9.754400658607482910e+01,1.000000000000000000e+00
9.862577911017838400e-03,2.504716242347270003e-04,1.762000000000000000e+04,9.757699322700500488e+01,1.000000000000000000e+00
9.861530997301965265e-03,2.483626230087407523e-04,1.762400000000000000e+04,9.759807062149047852e+01,1.000000000000000000e+00
9.861321754828232186e-03,1.160957721191767768e-03,1.763200000000000000e+04,9.769305777549743652e+01,3.064652673331316191e-01
9.860695893366475465e-03,8.420360190498419987e-04,1.763600000000000000e+04,9.772368240356445312e+01,1.000000000000000000e+00
9.859890997811931665e-03,3.585703184152491414e-04,1.764000000000000000e+04,9.775613999366760254e+01,1.000000000000000000e+00
9.859467473977041874e-03,4.182078644581901190e-04,1.764400000000000000e+04,9.779663395881652832e+01,1.000000000000000000e+00
9.858751419337903610e-03,2.638294711695260138e-04,1.764800000000000000e+04,9.782879662513732910e+01,1.000000000000000000e+00
9.858415984218032307e-03,1.036627869054217947e-03,1.765200000000000000e+04,9.786179733276367188e+01,1.000000000000000000e+00
9.857999627398209008e-03,9.556745856145289816e-04,1.765600000000000000e+04,9.789429020881652832e+01,1.000000000000000000e+00
9.857621824927146129e-03,3.112863533453549022e-04,1.766000000000000000e+04,9.792609572410583496e+01,1.000000000000000000e+00
9.857487621669963618e-03,2.372139317783845730e-04,1.766400000000000000e+04,9.794388437271118164e+01,1.000000000000000000e+00
9.857176254325817830e-03,2.278129373073380613e-04,1.766800000000000000e+04,9.797192215919494629e+01,1.000000000000000000e+00
9.856447442463632524e-03,2.834441780820068152e-04,1.767200000000000000e+04,9.800405550003051758e+01,1.000000000000000000e+00
9.855629669561806472e-03,2.030423145938969789e-04,1.767600000000000000e+04,9.803671288490295410e+01,1.000000000000000000e+00
9.855478252485823029e-03,5.371669203547127427e-04,1.768400000000000000e+04,9.813298559188842773e+01,1.529231320240255210e-01
9.854952398193868660e-03,2.595599517063668440e-04,1.768800000000000000e+04,9.816962742805480957e+01,1.000000000000000000e+00
9.854780066675540573e-03,2.504302227285940311e-04,1.769200000000000000e+04,9.820119500160217285e+01,1.000000000000000000e+00
9.853887107679898394e-03,1.064558624756471988e-03,1.769600000000000000e+04,9.822670602798461914e+01,1.000000000000000000e+00
9.853385212084389208e-03,5.247416349742723904e-04,1.770000000000000000e+04,9.824258041381835938e+01,1.000000000000000000e+00
9.852960588458945651e-03,2.916639602295571657e-04,1.770400000000000000e+04,9.827517557144165039e+01,1.000000000000000000e+00
9.852746155547291093e-03,3.716289648095533627e-04,1.770800000000000000e+04,9.830679607391357422e+01,1.000000000000000000e+00
9.852207708708734038e-03,6.039102339449275948e-04,1.771200000000000000e+04,9.833812379837036133e+01,1.000000000000000000e+00
9.851947776988535799e-03,2.867387695951248015e-04,1.772000000000000000e+04,9.844488215446472168e+01,3.728887893135024445e-01
9.851667600653927354e-03,1.887854438656208424e-04,1.772400000000000000e+04,9.848315787315368652e+01,1.000000000000000000e+00
9.851375928827253714e-03,1.893106534427467860e-04,1.772800000000000000e+04,9.852261185646057129e+01,1.000000000000000000e+00
9.850312980710835414e-03,3.326199298628481054e-04,1.773200000000000000e+04,9.855440306663513184e+01,1.000000000000000000e+00
9.850163754335084301e-03,5.556537276399328186e-04,1.774000000000000000e+04,9.866536045074462891e+01,1.195298936653380606e-01
9.849783243119324128e-03,3.115054655004593663e-04,1.774400000000000000e+04,9.869756817817687988e+01,1.000000000000000000e+00
9.849492535674251106e-03,1.987353259636108537e-04,1.774800000000000000e+04,9.872897672653198242e+01,1.000000000000000000e+00
9.849118017530859165e-03,2.358762797894287295e-04,1.775200000000000000e+04,9.876029658317565918e+01,1.000000000000000000e+00
9.848688654968851264e-03,2.438932445133095740e-04,1.775600000000000000e+04,9.879173636436462402e+01,1.000000000000000000e+00
9.848584660098131174e-03,9.256582991335262104e-04,1.776000000000000000e+04,9.882601571083068848e+01,1.000000000000000000e+00
9.847970344799342884e-03,1.669951488590533622e-04,1.776400000000000000e+04,9.885679221153259277e+01,1.000000000000000000e+00
9.847831992939643300e-03,1.711410213454439739e-04,1.776800000000000000e+04,9.890445709228515625e+01,1.000000000000000000e+00
9.847692202569778563e-03,2.652078765643406410e-04,1.777200000000000000e+04,9.892713761329650879e+01,1.000000000000000000e+00
9.847555063755552077e-03,3.640130182178002603e-04,1.777600000000000000e+04,9.895656490325927734e+01,1.000000000000000000e+00
9.847383741295966803e-03,1.844779321211183849e-04,1.778000000000000000e+04,9.898864722251892090e+01,1.000000000000000000e+00
9.847180261751013741e-03,2.917175841108462652e-04,1.778400000000000000e+04,9.902117514610290527e+01,1.000000000000000000e+00
9.847069925473571003e-03,2.219495646832947379e-04,1.778800000000000000e+04,9.905474686622619629e+01,1.000000000000000000e+00
9.846917372779335348e-03,4.378784639205031393e-04,1.779200000000000000e+04,9.909157371520996094e+01,1.000000000000000000e+00
9.846777445776021265e-03,3.060159036783322820e-04,1.779600000000000000e+04,9.912293100357055664e+01,1.000000000000000000e+00
9.846504891945870308e-03,2.465816308408570398e-04,1.780000000000000000e+04,9.914784502983093262e+01,1.000000000000000000e+00
9.846381687808901384e-03,2.930176257454584501e-04,1.780400000000000000e+04,9.918317961692810059e+01,1.000000000000000000e+00
9.846090435171310495e-03,1.860042173014790602e-04,1.780800000000000000e+04,9.921850252151489258e+01,1.000000000000000000e+00
9.845861124273210668e-03,4.582912047204882764e-04,1.781600000000000000e+04,9.932999134063720703e+01,4.984775866407599176e-01
9.845606778953281887e-03,3.266552660618828345e-04,1.782000000000000000e+04,9.935397934913635254e+01,1.000000000000000000e+00
9.845488885210989041e-03,2.613343302824823553e-04,1.782400000000000000e+04,9.937674260139465332e+01,1.000000000000000000e+00
9.845222228244096194e-03,1.810257284561171459e-04,1.782800000000000000e+04,9.940816211700439453e+01,1.000000000000000000e+00
9.845027286694795626e-03,2.400005126775241106e-04,1.783200000000000000e+04,9.943942260742187500e+01,1.000000000000000000e+00
9.844844738482258148e-03,2.470537627374536083e-04,1.783600000000000000e+04,9.946391773223876953e+01,1.000000000000000000e+00
9.844763309356704614e-03,4.640983561569807258e-04,1.784000000000000000e+04,9.949232816696166992e+01,1.000000000000000000e+00
9.844696693028651829e-03,1.792080380642077468e-04,1.784400000000000000e+04,9.952407217025756836e+01,1.000000000000000000e+00
9.844652750126723501e-03,1.564192977121906013e-04,1.784800000000000000e+04,9.957128667831420898e+01,1.000000000000000000e+00
9.844590634534956114e-03,2.419874627005096199e-04,1.785200000000000000e+04,9.960386490821838379e+01,1.000000000000000000e+00
9.844447357833652559e-03,3.492900073705872523e-04,1.785600000000000000e+04,9.964286255836486816e+01,1.000000000000000000e+00
9.844214423036550671e-03,3.080331252080056761e-04,1.786000000000000000e+04,9.967496776580810547e+01,1.000000000000000000e+00
9.844173423899222480e-03,5.848201720513773781e-04,1.786800000000000000e+04,9.979191374778747559e+01,8.388761421393786666e-02
9.843957151569243669e-03,3.079062918447712663e-04,1.787200000000000000e+04,9.980755710601806641e+01,1.000000000000000000e+00
9.843817086407875144e-03,1.555341771027659973e-04,1.787600000000000000e+04,9.984574604034423828e+01,1.000000000000000000e+00
9.843651220955804138e-03,2.114949730570511721e-04,1.788000000000000000e+04,9.987787961959838867e+01,1.000000000000000000e+00
9.843477751779154336e-03,3.275680002849528120e-04,1.788400000000000000e+04,9.991007661819458008e+01,1.000000000000000000e+00
9.843316509270311210e-03,2.162901926452876660e-04,1.788800000000000000e+04,9.994243717193603516e+01,1.000000000000000000e+00
9.843287665031886374e-03,8.228686441043831477e-04,1.789200000000000000e+04,9.997438788414001465e+01,1.000000000000000000e+00
9.843126306954216170e-03,1.253873557907506727e-04,1.789600000000000000e+04,1.000067873001098633e+02,1.000000000000000000e+00
9.843056283448638893e-03,2.056242679197896881e-04,1.790000000000000000e+04,1.000360991954803467e+02,1.000000000000000000e+00
9.842843079678470844e-03,4.057673208808997792e-04,1.790400000000000000e+04,1.000685319900512695e+02,1.000000000000000000e+00
9.842611135191000130e-03,4.440133300305048160e-04,1.790800000000000000e+04,1.001079683303833008e+02,1.000000000000000000e+00
9.842554251701740933e-03,7.318918089431866638e-04,1.791600000000000000e+04,1.002214536666870117e+02,7.355963157108291739e-02
9.842162643607682559e-03,4.726636350767708054e-04,1.792000000000000000e+04,1.002540524005889893e+02,1.000000000000000000e+00
9.841935423708500150e-03,1.669810335382337333e-04,1.792400000000000000e+04,1.002855157852172852e+02,1.000000000000000000e+00
9.841777885550389432e-03,2.485595912049537296e-04,1.792800000000000000e+04,1.003158817291259766e+02,1.000000000000000000e+00
9.841682711763945560e-03,3.341955529250479457e-04,1.793200000000000000e+04,1.003494346141815186e+02,1.000000000000000000e+00
9.841489199123653470e-03,3.532605145526550848e-04,1.793600000000000000e+04,1.003813490867614746e+02,1.000000000000000000e+00
9.841377988417610023e-03,2.670036330749676434e-04,1.794000000000000000e+04,1.004254896640777588e+02,1.000000000000000000e+00
9.841316468217209054e-03,5.843771862238344951e-04,1.794800000000000000e+04,1.005238418579101562e+02,2.433029574504487202e-01
9.841157718504935786e-03,2.937794414721728179e-04,1.795200000000000000e+04,1.005529479980468750e+02,1.000000000000000000e+00
9.841079391239855589e-03,1.361132490460940936e-04,1.795600000000000000e+04,1.005700807571411133e+02,1.000000000000000000e+00
9.840991539032688598e-03,1.896401746491321318e-04,1.796000000000000000e+04,1.006024734973907471e+02,1.000000000000000000e+00
9.840900653742865045e-03,2.585140319506879164e-04,1.796400000000000000e+04,1.006341431140899658e+02,1.000000000000000000e+00
9.840668356200831315e-03,2.984627133550036377e-04,1.796800000000000000e+04,1.006660809516906738e+02,1.000000000000000000e+00
9.840539854052348517e-03,2.531584662417274813e-04,1.797600000000000000e+04,1.007685055732727051e+02,3.604793198974052260e-01
9.840222428966888951e-03,1.312715162152814556e-04,1.798000000000000000e+04,1.008003880977630615e+02,1.000000000000000000e+00
9.839997027904114416e-03,1.668630302298184905e-04,1.798400000000000000e+04,1.008419611454010010e+02,1.000000000000000000e+00
9.839839432937081548e-03,1.158865065314497271e-04,1.798800000000000000e+04,1.008737790584564209e+02,1.000000000000000000e+00
9.839668441284284486e-03,1.321718211128028789e-04,1.799200000000000000e+04,1.009057712554931641e+02,1.000000000000000000e+00
9.839647322577251345e-03,2.874300862042083538e-04,1.800000000000000000e+04,1.010036656856536865e+02,4.754365262654192126e-02
9.839453603374962581e-03,2.204215124431795200e-04,1.800400000000000000e+04,1.010354266166687012e+02,1.000000000000000000e+00
9.839369694187641985e-03,1.955293939732688621e-04,1.801200000000000000e+04,1.011330094337463379e+02,3.025490909523057548e-01
9.839224571349967918e-03,1.598057628968095872e-04,1.801600000000000000e+04,1.011621892452239990e+02,1.000000000000000000e+00
9.839040666543025920e-03,2.791659994239681190e-04,1.802000000000000000e+04,1.012033915519714355e+02,1.000000000000000000e+00
9.838921683830655768e-03,1.264687448365377394e-04,1.802400000000000000e+04,1.012362289428710938e+02,1.000000000000000000e+00
9.838863792207497294e-03,8.186461819466025818e-05,1.802800000000000000e+04,1.012696733474731445e+02,1.000000000000000000e+00
9.838827071582774073e-03,8.476143557050671597e-05,1.803200000000000000e+04,1.013013200759887695e+02,1.000000000000000000e+00
9.838799574692995084e-03,2.514905566799338047e-04,1.804000000000000000e+04,1.014231381416320801e+02,1.372963711501625772e-01
9.838721370171058661e-03,2.015295190257499109e-04,1.804400000000000000e+04,1.014504776000976562e+02,1.000000000000000000e+00
9.838533019023189274e-03,1.175572294108555055e-04,1.804800000000000000e+04,1.014911706447601318e+02,1.000000000000000000e+00
9.838361679872793808e-03,2.308539174486487836e-04,1.805200000000000000e+04,1.015235812664031982e+02,1.000000000000000000e+00
9.838287419377412385e-03,2.286405466095462607e-04,1.806000000000000000e+04,1.016298623085021973e+02,4.812733012330799864e-01
9.838190449624010028e-03,2.672008465233225664e-04,1.806400000000000000e+04,1.016615569591522217e+02,1.000000000000000000e+00
9.838122335359611101e-03,2.426792828296264032e-04,1.806800000000000000e+04,1.016951236724853516e+02,1.000000000000000000e+00
9.837941035957578281e-03,2.976313938263056296e-04,1.807200000000000000e+04,1.017264583110809326e+02,1.000000000000000000e+00
9.837801442974003149e-03,1.268430495367289042e-04,1.807600000000000000e+04,1.017736213207244873e+02,1.000000000000000000e+00
9.837722957391492606e-03,9.597711441386834615e-05,1.808000000000000000e+04,1.018059887886047363e+02,1.000000000000000000e+00
9.837590628856588554e-03,1.127851384929999307e-04,1.808400000000000000e+04,1.018365147113800049e+02,1.000000000000000000e+00
9.837348481624831262e-03,1.279374599675243062e-04,1.808800000000000000e+04,1.018678641319274902e+02,1.000000000000000000e+00
9.837310347805421767e-03,3.287136867319165670e-04,1.809600000000000000e+04,1.019769434928894043e+02,9.800747195065762085e-02
9.837057015354692957e-03,1.789300994113552832e-04,1.810000000000000000e+04,1.020085706710815430e+02,1.000000000000000000e+00
9.836938349460267947e-03,9.215958927073893082e-05,1.810400000000000000e+04,1.020398850440979004e+02,1.000000000000000000e+00
9.836871495220436343e-03,1.145720230912492633e-04,1.810800000000000000e+04,1.020794775485992432e+02,1.000000000000000000e+00
9.836860110378483485e-03,1.776360979239544589e-04,1.811600000000000000e+04,1.021993401050567627e+02,8.465057105238260604e-02
9.836839834880943892e-03,1.347054421356535473e-04,1.812000000000000000e+04,1.022172298431396484e+02,1.000000000000000000e+00
9.836776629113586079e-03,8.957240979457013318e-05,1.812400000000000000e+04,1.022338852882385254e+02,1.000000000000000000e+00
9.836724245844676029e-03,1.426350559188966347e-04,1.812800000000000000e+04,1.022605509757995605e+02,1.000000000000000000e+00
9.836626842708839566e-03,1.640565557650772589e-04,1.813200000000000000e+04,1.022927327156066895e+02,1.000000000000000000e+00
9.836322588346503235e-03,3.424013258980327257e-04,1.813600000000000000e+04,1.023241596221923828e+02,1.000000000000000000e+00
9.836291370873221501e-03,2.466779310921380654e-04,1.814000000000000000e+04,1.023477828502655029e+02,1.000000000000000000e+00
9.836133695159508458e-03,5.809996748664476764e-04,1.814400000000000000e+04,1.023729827404022217e+02,1.000000000000000000e+00
9.835995711484893725e-03,1.417751469428266576e-04,1.814800000000000000e+04,1.024043068885803223e+02,1.000000000000000000e+00
9.835973377476275523e-03,7.001354309325628856e-05,1.815200000000000000e+04,1.024308903217315674e+02,1.000000000000000000e+00
9.835955249995143035e-03,9.132018548579581710e-05,1.815600000000000000e+04,1.024639308452606201e+02,1.000000000000000000e+00
9.835927597055942398e-03,9.686872286948269145e-05,1.816000000000000000e+04,1.024954695701599121e+02,1.000000000000000000e+00
9.835920462662600672e-03,3.041985422955313331e-04,1.816800000000000000e+04,1.026103818416595459e+02,1.173936888535376255e-02
9.835845293130245082e-03,2.267736937412595261e-04,1.817200000000000000e+04,1.026405506134033203e+02,1.000000000000000000e+00
9.835724051078759828e-03,1.377134450355757750e-04,1.817600000000000000e+04,1.026747884750366211e+02,1.000000000000000000e+00
9.835597658840102009e-03,1.060026472299161929e-04,1.818000000000000000e+04,1.027066912651062012e+02,1.000000000000000000e+00
9.835497662303599453e-03,1.625562029703247178e-04,1.818400000000000000e+04,1.027338061332702637e+02,1.000000000000000000e+00
9.835396042558938734e-03,1.472349758138238082e-04,1.818800000000000000e+04,1.027493107318878174e+02,1.000000000000000000e+00
9.835373693345701718e-03,2.809441660135156911e-04,1.819600000000000000e+04,1.028474681377410889e+02,8.736733658347928255e-02
9.835270222018742056e-03,8.370032482641935818e-05,1.820000000000000000e+04,1.028855235576629639e+02,1.000000000000000000e+00
9.835226744344397615e-03,8.547762715052506987e-05,1.820400000000000000e+04,1.029169001579284668e+02,1.000000000000000000e+00
9.835193673256772268e-03,2.331291703658893615e-04,1.821200000000000000e+04,1.030153472423553467e+02,8.614725984995041941e-02
9.835137995860684587e-03,1.612586342028832502e-04,1.821600000000000000e+04,1.030482368469238281e+02,1.000000000000000000e+00
9.835087704733298797e-03,2.914925432905942824e-04,1.822000000000000000e+04,1.030799775123596191e+02,1.000000000000000000e+00
9.835049801748436960e-03,1.492522229669208868e-04,1.822400000000000000e+04,1.031123220920562744e+02,1.000000000000000000e+00
9.835023870087658202e-03,1.055098379652220144e-04,1.822800000000000000e+04,1.031438758373260498e+02,1.000000000000000000e+00
9.834964813988570850e-03,1.097133183558146493e-04,1.823200000000000000e+04,1.031764657497406006e+02,1.000000000000000000e+00
9.834899068676707795e-03,1.751895681905717064e-04,1.823600000000000000e+04,1.032206625938415527e+02,1.000000000000000000e+00
9.834823860382443592e-03,1.568908921707158556e-04,1.824000000000000000e+04,1.032520356178283691e+02,1.000000000000000000e+00
9.834636586161365004e-03,1.633329937903636687e-04,1.824400000000000000e+04,1.032769181728363037e+02,1.000000000000000000e+00
9.834604299768552257e-03,1.263712426194143459e-04,1.825200000000000000e+04,1.033795704841613770e+02,9.760442023816884305e-02
9.834478773713729166e-03,1.447816323844857550e-04,1.825600000000000000e+04,1.034113724231719971e+02,1.000000000000000000e+00
9.834451072882799752e-03,1.597472230768027580e-04,1.826400000000000000e+04,1.035066225528717041e+02,7.518641898732092432e-02
9.834362412748022531e-03,1.353252571360359570e-04,1.826800000000000000e+04,1.035393342971801758e+02,1.000000000000000000e+00
9.834352123356152747e-03,1.431642717340556265e-04,1.827600000000000000e+04,1.036439914703369141e+02,4.219102214661007988e-02
9.834305808359906573e-03,1.097838166919073549e-04,1.828000000000000000e+04,1.036754570007324219e+02,1.000000000000000000e+00
9.834220498135901739e-03,1.723114042120597628e-04,1.828400000000000000e+04,1.037078235149383545e+02,1.000000000000000000e+00
9.834110583732690730e-03,1.968689260522267363e-04,1.828800000000000000e+04,1.037397179603576660e+02,1.000000000000000000e+00
9.833976932057534801e-03,1.994375496200730406e-04,1.829200000000000000e+04,1.037721645832061768e+02,1.000000000000000000e+00
9.833907368563479454e-03,1.009010763382439148e-04,1.829600000000000000e+04,1.038041715621948242e+02,1.000000000000000000e+00
9.833858911600443578e-03,7.949927350579202195e-05,1.830000000000000000e+04,1.038365910053253174e+02,1.000000000000000000e+00
9.833713251924556739e-03,1.366500870144737119e-04,1.830400000000000000e+04,1.038697187900543213e+02,1.000000000000000000e+00
9.833651883235693461e-03,2.420794075692394773e-04,1.830800000000000000e+04,1.039064307212829590e+02,1.000000000000000000e+00
9.833610676076109600e-03,4.381171801285322818e-04,1.831200000000000000e+04,1.039377474784851074e+02,1.000000000000000000e+00
9.833542294100159828e-03,1.993934059300465412e-04,1.831600000000000000e+04,1.039694674015045166e+02,1.000000000000000000e+00
9.833483773736930930e-03,1.457903830209658267e-04,1.832000000000000000e+04,1.040014576911926270e+02,1.000000000000000000e+00
9.833429326150847083e-03,2.531836441948154162e-04,1.832400000000000000e+04,1.040273513793945312e+02,1.000000000000000000e+00
9.833366801368387949e-03,2.773684169279938701e-04,1.832800000000000000e+04,1.040438823699951172e+02,1.000000000000000000e+00
9.833353417213521949e-03,1.327544733429327308e-04,1.833600000000000000e+04,1.041543512344360352e+02,4.661588844133179865e-02
9.833311575928678841e-03,8.267455017198961924e-05,1.834000000000000000e+04,1.041976020336151123e+02,1.000000000000000000e+00
9.833272651311134038e-03,1.038096943327618265e-04,1.834400000000000000e+04,1.042289578914642334e+02,1.000000000000000000e+00
9.833218163731470562e-03,1.506720379830546051e-04,1.834800000000000000e+04,1.042602674961090088e+02,1.000000000000000000e+00
9.833162306333379996e-03,7.303827050868848887e-05,1.835200000000000000e+04,1.042944264411926270e+02,1.000000000000000000e+00
9.833116617937323958e-03,1.257751738161255088e-04,1.835600000000000000e+04,1.043276488780975342e+02,1.000000000000000000e+00
9.833093773917831945e-03,2.438701241508346945e-04,1.836400000000000000e+04,1.044277226924896240e+02,1.013621500648693718e-01
9.833060543606355480e-03,2.384974535777234256e-04,1.836800000000000000e+04,1.044602360725402832e+02,1.000000000000000000e+00
9.833033888502800551e-03,9.730406687204551440e-05,1.837600000000000000e+04,1.045808534622192383e+02,9.419653654252913011e-02
9.832970746700291781e-03,8.116256684448387422e-05,1.838000000000000000e+04,1.046133246421813965e+02,1.000000000000000000e+00
9.832863512230673522e-03,6.177952232112187986e-05,1.838400000000000000e+04,1.046433136463165283e+02,1.000000000000000000e+00
9.832844878072486555e-03,1.969661122035152754e-04,1.839200000000000000e+04,1.047536313533782959e+02,2.038123453110802785e-01
9.832787604187136904e-03,1.692506387070302656e-04,1.839600000000000000e+04,1.047904989719390869e+02,1.000000000000000000e+00
9.832637545231927290e-03,8.269180157893292081e-05,1.840000000000000000e+04,1.048194472789764404e+02,1.000000000000000000e+00
9.832570668113164297e-03,7.181466060843413976e-05,1.840400000000000000e+04,1.048511538505554199e+02,1.000000000000000000e+00
9.832440596308255829e-03,9.838543500560572913e-05,1.840800000000000000e+04,1.048866233825683594e+02,1.000000000000000000e+00
9.832319068242303256e-03,1.383397744891420270e-04,1.841200000000000000e+04,1.049181165695190430e+02,1.000000000000000000e+00
9.832294715835866381e-03,2.443022684680127470e-04,1.842000000000000000e+04,1.050198128223419189e+02,2.767747225937875477e-01
9.832229472597894468e-03,1.655902455654375508e-04,1.842400000000000000e+04,1.050533699989318848e+02,1.000000000000000000e+00
9.832211921870160493e-03,7.955649184235275657e-05,1.843200000000000000e+04,1.051515028476715088e+02,2.755337890488147590e-01
9.832189728860275812e-03,9.372234281466647365e-05,1.843600000000000000e+04,1.051868901252746582e+02,1.000000000000000000e+00
9.832066371240214334e-03,7.730532987359335867e-05,1.844000000000000000e+04,1.052198903560638428e+02,1.000000000000000000e+00
9.831980180825211288e-03,3.373710776824711253e-04,1.844400000000000000e+04,1.052481722831726074e+02,1.000000000000000000e+00
9.831936154186588298e-03,2.381891709806088818e-04,1.844800000000000000e+04,1.052777423858642578e+02,1.000000000000000000e+00
9.831892129129472802e-03,8.478481827497606413e-05,1.845200000000000000e+04,1.053075685501098633e+02,1.000000000000000000e+00
9.831877364237101569e-03,8.035479622556662303e-05,1.845600000000000000e+04,1.053408126831054688e+02,1.000000000000000000e+00
9.831789682637988304e-03,1.436386651451389686e-04,1.846000000000000000e+04,1.053835475444793701e+02,1.000000000000000000e+00
9.831723620619193735e-03,1.420619826111934963e-04,1.846400000000000000e+04,1.054161055088043213e+02,1.000000000000000000e+00
9.831707526799113306e-03,7.012618576739143182e-04,1.846800000000000000e+04,1.054451944828033447e+02,1.000000000000000000e+00
9.831593654353900508e-03,1.814749458979223980e-04,1.847200000000000000e+04,1.054770030975341797e+02,1.000000000000000000e+00
9.831556823161582276e-03,8.982230416941953195e-05,1.847600000000000000e+04,1.055073199272155762e+02,1.000000000000000000e+00
9.831530704578889807e-03,2.072167722442514587e-04,1.848000000000000000e+04,1.055353586673736572e+02,1.000000000000000000e+00
9.831508029878074928e-03,1.883915959324196148e-04,1.848400000000000000e+04,1.055657007694244385e+02,1.000000000000000000e+00
9.831493854812677416e-03,2.603407186821980811e-04,1.849200000000000000e+04,1.056747744083404541e+02,1.076481543515324102e-01
9.831416718249382652e-03,8.489955646519017180e-05,1.849600000000000000e+04,1.057037687301635742e+02,1.000000000000000000e+00
9.831359326071827109e-03,2.699998463859308931e-04,1.850000000000000000e+04,1.057351727485656738e+02,1.000000000000000000e+00
9.831302448014913459e-03,4.175531259006649257e-04,1.850400000000000000e+04,1.057661588191986084e+02,1.000000000000000000e+00
9.831229254882058524e-03,3.966369171437393332e-04,1.850800000000000000e+04,1.058001012802124023e+02,1.000000000000000000e+00
9.831153962554987566e-03,3.998944016886137173e-04,1.851600000000000000e+04,1.059074859619140625e+02,4.106257607670494858e-01
9.831116384656899201e-03,2.534356215719886377e-04,1.852400000000000000e+04,1.060171446800231934e+02,1.414877785347344874e-01
9.831060517529929474e-03,3.374261772823066645e-04,1.852800000000000000e+04,1.060497689247131348e+02,1.000000000000000000e+00
9.831012502532430683e-03,1.841093405641398048e-04,1.853600000000000000e+04,1.061736922264099121e+02,2.930891140814251283e-01
9.830991915328421427e-03,1.367202515653128032e-04,1.854000000000000000e+04,1.062064795494079590e+02,1.000000000000000000e+00
9.830958484609752385e-03,9.587749711197978504e-05,1.854400000000000000e+04,1.062319643497467041e+02,1.000000000000000000e+00
9.830904752179434741e-03,8.801626463202280300e-05,1.854800000000000000e+04,1.062630565166473389e+02,1.000000000000000000e+00
9.830865477105769218e-03,7.150666754983949186e-05,1.855200000000000000e+04,1.062976992130279541e+02,1.000000000000000000e+00
9.830846448228741305e-03,1.763395750913260621e-04,1.856000000000000000e+04,1.064004571437835693e+02,3.427820475148133372e-01
9.830801627703309592e-03,1.033812266804888920e-04,1.856400000000000000e+04,1.064292211532592773e+02,1.000000000000000000e+00
9.830728273437028611e-03,9.966388196874709693e-05,1.856800000000000000e+04,1.064574050903320312e+02,1.000000000000000000e+00
9.830659301297979893e-03,1.312406789732515071e-04,1.857200000000000000e+04,1.064914174079895020e+02,1.000000000000000000e+00
9.830586246344020368e-03,1.556994469244714992e-04,1.857600000000000000e+04,1.065227921009063721e+02,1.000000000000000000e+00
9.830549608614687351e-03,8.992463220490737720e-05,1.858400000000000000e+04,1.066340191364288330e+02,2.067924075790987803e-01
9.830506952579368823e-03,2.133756032827748331e-04,1.858800000000000000e+04,1.066616618633270264e+02,1.000000000000000000e+00
9.830475656627589084e-03,2.872200187895689993e-04,1.859200000000000000e+04,1.066826260089874268e+02,1.000000000000000000e+00
9.830442530781802191e-03,1.434436353806115569e-04,1.859600000000000000e+04,1.067184319496154785e+02,1.000000000000000000e+00
9.830400286727505876e-03,6.412415458160020370e-05,1.860000000000000000e+04,1.067501387596130371e+02,1.000000000000000000e+00
9.830377098114758891e-03,6.958275608876883630e-05,1.860400000000000000e+04,1.067791924476623535e+02,1.000000000000000000e+00
9.830342690187517107e-03,7.912990553098364643e-05,1.860800000000000000e+04,1.068113322257995605e+02,1.000000000000000000e+00
9.830319749694935161e-03,9.768465302872543661e-05,1.861600000000000000e+04,1.069185566902160645e+02,1.195994313013852839e-01
9.830263427449708116e-03,8.863983792283216981e-05,1.862000000000000000e+04,1.069477632045745850e+02,1.000000000000000000e+00
9.830241014063365035e-03,1.201185974345766273e-04,1.862400000000000000e+04,1.069757654666900635e+02,1.000000000000000000e+00
9.830054884636096543e-03,2.647753816388919009e-04,1.862800000000000000e+04,1.070100352764129639e+02,1.000000000000000000e+00
9.830007424425978718e-03,1.131846664721236840e-04,1.863200000000000000e+04,1.070363550186157227e+02,1.000000000000000000e+00
9.829986322631852416e-03,7.915802154723020360e-05,1.863600000000000000e+04,1.070671155452728271e+02,1.000000000000000000e+00
9.829981997382978079e-03,4.058001823938093091e-04,1.864000000000000000e+04,1.070997583866119385e+02,1.000000000000000000e+00
9.829961908398222870e-03,1.886939353625820433e-04,1.864400000000000000e+04,1.071359639167785645e+02,1.000000000000000000e+00
9.829946391225592717e-03,7.661071461261668059e-05,1.864800000000000000e+04,1.071681013107299805e+02,1.000000000000000000e+00
9.829928837424848145e-03,7.935214125339210261e-05,1.865200000000000000e+04,1.072014136314392090e+02,1.000000000000000000e+00
9.829910947506067392e-03,7.649571021548504709e-05,1.865600000000000000e+04,1.072334060668945312e+02,1.000000000000000000e+00
9.829883492408967097e-03,1.937444995964687213e-04,1.866000000000000000e+04,1.072651884555816650e+02,1.000000000000000000e+00
9.829818445603337798e-03,1.757229927056304353e-04,1.866400000000000000e+04,1.072883281707763672e+02,1.000000000000000000e+00
9.829732624240196739e-03,7.714201137418790172e-05,1.866800000000000000e+04,1.073211650848388672e+02,1.000000000000000000e+00
9.829697745954973226e-03,9.409338377866995778e-05,1.867200000000000000e+04,1.073465735912322998e+02,1.000000000000000000e+00
9.829621093006364954e-03,2.286879938783981071e-04,1.867600000000000000e+04,1.073688786029815674e+02,1.000000000000000000e+00
9.829560105002252759e-03,2.921458326979767630e-04,1.868000000000000000e+04,1.073845865726470947e+02,1.000000000000000000e+00
9.829541645834466435e-03,9.535987562568977352e-05,1.868800000000000000e+04,1.074878714084625244e+02,2.097026918427282727e-01
9.829514752388576054e-03,1.271001005730926594e-04,1.869200000000000000e+04,1.075186519622802734e+02,1.000000000000000000e+00
9.829507204916949209e-03,9.099489325429398103e-05,1.870000000000000000e+04,1.076251170635223389e+02,8.986071044420562703e-02
9.829496436296939615e-03,9.122826841555937950e-05,1.870400000000000000e+04,1.076500484943389893e+02,1.000000000000000000e+00
9.829392904723264351e-03,1.124446887738445554e-04,1.870800000000000000e+04,1.076817636489868164e+02,1.000000000000000000e+00
9.829318001636305757e-03,5.095731585563601206e-05,1.871200000000000000e+04,1.077071354389190674e+02,1.000000000000000000e+00
9.829252176402729357e-03,7.401216709274288999e-05,1.871600000000000000e+04,1.077448823451995850e+02,1.000000000000000000e+00
9.829203549481831462e-03,5.728750075359484884e-05,1.872000000000000000e+04,1.077762145996093750e+02,1.000000000000000000e+00
9.829093211646589695e-03,9.791821307140327417e-05,1.872400000000000000e+04,1.078078701496124268e+02,1.000000000000000000e+00
9.829036038781876344e-03,2.260338205714384032e-04,1.872800000000000000e+04,1.078400499820709229e+02,1.000000000000000000e+00
9.828982155026581846e-03,9.435699126380120156e-05,1.873200000000000000e+04,1.078734381198883057e+02,1.000000000000000000e+00
9.828958665633054370e-03,5.754635361717558815e-05,1.873600000000000000e+04,1.079130442142486572e+02,1.000000000000000000e+00
9.828949286962278611e-03,6.047343770188308150e-05,1.874000000000000000e+04,1.079440152645111084e+02,1.000000000000000000e+00
9.828944229554744186e-03,1.341555356407845537e-04,1.874800000000000000e+04,1.080460677146911621e+02,2.274889334813435804e-01
9.828936709635740718e-03,9.309857494223045731e-05,1.875200000000000000e+04,1.080850965976715088e+02,1.000000000000000000e+00
9.828915108247298846e-03,5.402791924772482464e-05,1.875600000000000000e+04,1.081015141010284424e+02,1.000000000000000000e+00
9.828884495304677019e-03,9.385546020774687183e-05,1.876000000000000000e+04,1.081260082721710205e+02,1.000000000000000000e+00
9.828838588488320038e-03,1.246326668174594396e-04,1.876400000000000000e+04,1.081555716991424561e+02,1.000000000000000000e+00
9.828760158932817181e-03,1.129094343698559605e-04,1.876800000000000000e+04,1.081865088939666748e+02,1.000000000000000000e+00
9.828700304911822463e-03,2.007817321720633760e-04,1.877600000000000000e+04,1.082939853668212891e+02,4.110517899181241885e-01
9.828676768190934207e-03,2.622938604663674605e-04,1.878000000000000000e+04,1.083336160182952881e+02,1.000000000000000000e+00
9.828606711870692750e-03,7.370495275456182026e-05,1.878400000000000000e+04,1.083639938831329346e+02,1.000000000000000000e+00
9.828590636105638545e-03,5.427653821137137156e-05,1.878800000000000000e+04,1.083798067569732666e+02,1.000000000000000000e+00
9.828567532913503116e-03,6.111166487550319631e-05,1.879200000000000000e+04,1.084113106727600098e+02,1.000000000000000000e+00
9.828494451678507215e-03,1.680945653864444021e-04,1.879600000000000000e+04,1.084350590705871582e+02,1.000000000000000000e+00
9.828471886582160200e-03,1.521418003261804694e-04,1.880400000000000000e+04,1.085445046424865723e+02,2.986982420695878382e-01
9.828410530532540740e-03,8.427589715182817135e-05,1.880800000000000000e+04,1.085757503509521484e+02,1.000000000000000000e+00
9.828362827521242712e-03,9.758995222651239314e-05,1.881200000000000000e+04,1.086078510284423828e+02,1.000000000000000000e+00
9.828297374861162672e-03,1.561141242156862969e-04,1.881600000000000000e+04,1.086508166790008545e+02,1.000000000000000000e+00
9.828257181678642582e-03,7.226259464103067731e-05,1.882000000000000000e+04,1.086820819377899170e+02,1.000000000000000000e+00
9.828219844525983018e-03,6.136291929396172750e-05,1.882400000000000000e+04,1.087156281471252441e+02,1.000000000000000000e+00
9.828189420731367476e-03,6.550455464342496694e-05,1.882800000000000000e+04,1.087511534690856934e+02,1.000000000000000000e+00
9.828113609599186534e-03,1.166308132458827043e-04,1.883200000000000000e+04,1.087617683410644531e+02,1.000000000000000000e+00
9.828073759829488928e-03,1.162543567229030902e-04,1.883600000000000000e+04,1.088025870323181152e+02,1.000000000000000000e+00
9.828054292847190204e-03,5.415861522054678083e-05,1.884000000000000000e+04,1.088376433849334717e+02,1.000000000000000000e+00
9.828038592713606372e-03,6.576675506322451664e-05,1.884400000000000000e+04,1.088825175762176514e+02,1.000000000000000000e+00
9.828017780114474411e-03,1.389559302901649301e-04,1.884800000000000000e+04,1.089139051437377930e+02,1.000000000000000000e+00
9.827988696148806311e-03,1.265313225492751160e-04,1.885200000000000000e+04,1.089464259147644043e+02,1.000000000000000000e+00
9.827966468498611913e-03,1.486302300458881192e-04,1.885600000000000000e+04,1.089786539077758789e+02,1.000000000000000000e+00
9.827956304232627477e-03,8.064208541923299810e-05,1.886000000000000000e+04,1.089988884925842285e+02,1.000000000000000000e+00
9.827946091772248385e-03,8.988652270462396861e-05,1.886400000000000000e+04,1.090268020629882812e+02,1.000000000000000000e+00
9.827935429909281234e-03,1.376621842840495657e-04,1.886800000000000000e+04,1.090588338375091553e+02,1.000000000000000000e+00
9.827907686961349226e-03,1.949252397259640228e-04,1.887200000000000000e+04,1.090748305320739746e+02,1.000000000000000000e+00
9.827866516561183791e-03,1.894164197634537906e-04,1.887600000000000000e+04,1.091061551570892334e+02,1.000000000000000000e+00
9.827782793431933187e-03,2.979269452803549748e-04,1.888000000000000000e+04,1.091354436874389648e+02,1.000000000000000000e+00
9.827740491894037395e-03,6.732084576789933194e-05,1.888800000000000000e+04,1.092534434795379639e+02,4.837220704619746847e-01
9.827709673339690005e-03,6.709409997027232693e-05,1.889200000000000000e+04,1.092775461673736572e+02,1.000000000000000000e+00
9.827651173732269638e-03,8.331213250370418048e-05,1.889600000000000000e+04,1.093013873100280762e+02,1.000000000000000000e+00
9.827592772969470994e-03,1.211519071228907930e-04,1.890000000000000000e+04,1.093208765983581543e+02,1.000000000000000000e+00
9.827535627207908964e-03,1.240319293692954757e-04,1.890400000000000000e+04,1.093364877700805664e+02,1.000000000000000000e+00
9.827531302271139135e-03,5.916784480892164840e-05,1.891200000000000000e+04,1.094477968215942383e+02,2.396719837977967504e-02
9.827482751070822087e-03,7.157108836044352425e-05,1.891600000000000000e+04,1.094870891571044922e+02,1.000000000000000000e+00
9.827461265264809259e-03,1.556731418755143192e-04,1.892400000000000000e+04,1.095942618846893311e+02,2.846082557401243829e-01
9.827420272520450556e-03,1.101427330032478787e-04,1.892800000000000000e+04,1.096282556056976318e+02,1.000000000000000000e+00
9.827364075124567916e-03,5.528472666485571716e-05,1.893200000000000000e+04,1.096426179409027100e+02,1.000000000000000000e+00
9.827330534036018972e-03,5.813888649505344249e-05,1.893600000000000000e+04,1.096749989986419678e+02,1.000000000000000000e+00
9.827275083616398427e-03,1.362150890495175931e-04,1.894000000000000000e+04,1.096960546970367432e+02,1.000000000000000000e+00
9.827238448344245703e-03,1.147156721348970173e-04,1.894800000000000000e+04,1.098073370456695557e+02,3.811412530523620168e-01
9.827211202446606980e-03,6.191044086034244926e-05,1.895200000000000000e+04,1.098393056392669678e+02,1.000000000000000000e+00
9.827186400722522780e-03,5.183244458905397479e-05,1.895600000000000000e+04,1.098705461025238037e+02,1.000000000000000000e+00
9.827170184827024868e-03,5.751490001838090009e-05,1.896000000000000000e+04,1.099035797119140625e+02,1.000000000000000000e+00
9.827096067206882862e-03,1.921081731371130968e-04,1.896400000000000000e+04,1.099366972446441650e+02,1.000000000000000000e+00
9.827078665516911921e-03,8.198540657727291560e-05,1.897200000000000000e+04,1.100366735458374023e+02,2.161972864500649738e-01
9.827053815914546520e-03,5.643058648405896986e-05,1.897600000000000000e+04,1.100690629482269287e+02,1.000000000000000000e+00
9.827037289023898836e-03,6.373442862981752190e-05,1.898000000000000000e+04,1.100986828804016113e+02,1.000000000000000000e+00
9.827019414405510980e-03,1.133226781557201886e-04,1.898400000000000000e+04,1.101276943683624268e+02,1.000000000000000000e+00
9.826992664405282199e-03,6.605187031716358754e-05,1.898800000000000000e+04,1.101575176715850830e+02,1.000000000000000000e+00
9.826939857514259066e-03,6.720800655581394049e-05,1.899200000000000000e+04,1.102016894817352295e+02,1.000000000000000000e+00
9.826923086073576646e-03,1.224671331768291209e-04,1.899600000000000000e+04,1.102334504127502441e+02,1.000000000000000000e+00
9.826911868457126331e-03,1.897666511102852208e-04,1.900000000000000000e+04,1.102753591537475586e+02,1.000000000000000000e+00
9.826892299998149852e-03,6.876193661505325730e-05,1.900400000000000000e+04,1.103082106113433838e+02,1.000000000000000000e+00
9.826882028959645771e-03,3.764690515181667028e-05,1.900800000000000000e+04,1.103366994857788086e+02,1.000000000000000000e+00
9.826866712033961379e-03,5.606435666032129621e-05,1.901200000000000000e+04,1.103638455867767334e+02,1.000000000000000000e+00
9.826849485315843416e-03,5.253720815562809858e-05,1.901600000000000000e+04,1.103814768791198730e+02,1.000000000000000000e+00
9.826837391091094998e-03,1.497511296023619877e-04,1.902400000000000000e+04,1.104932680130004883e+02,2.778799729437817501e-01
9.826819384421425774e-03,5.532726435857826872e-05,1.902800000000000000e+04,1.105297815799713135e+02,1.000000000000000000e+00
9.826805296619433097e-03,8.370158420624882411e-05,1.903200000000000000e+04,1.105688154697418213e+02,1.000000000000000000e+00
9.826795461459963271e-03,8.533575184008646702e-05,1.903600000000000000e+04,1.105847563743591309e+02,1.000000000000000000e+00
9.826753434890384692e-03,4.519351261515964954e-05,1.904000000000000000e+04,1.106007895469665527e+02,1.000000000000000000e+00
9.826723625385759553e-03,1.519867050268228703e-04,1.904800000000000000e+04,1.106986312866210938e+02,4.088755655327280802e-01
9.826696131573034801e-03,1.451548062195845683e-04,1.905200000000000000e+04,1.107308018207550049e+02,1.000000000000000000e+00
9.826686626515944434e-03,8.497164697206616797e-05,1.905600000000000000e+04,1.107481672763824463e+02,1.000000000000000000e+00
9.826675489669280811e-03,6.398773259348139821e-05,1.906000000000000000e+04,1.107784965038299561e+02,1.000000000000000000e+00
9.826663904211899170e-03,9.587372150979983111e-05,1.906400000000000000e+04,1.107965540885925293e+02,1.000000000000000000e+00
9.826633972486998464e-03,1.507972970637389096e-04,1.906800000000000000e+04,1.108242599964141846e+02,1.000000000000000000e+00
9.826602772834763452e-03,1.137694072606504705e-04,1.907200000000000000e+04,1.108577415943145752e+02,1.000000000000000000e+00
9.826595329929729838e-03,2.322367713725391979e-04,1.908000000000000000e+04,1.109603371620178223e+02,1.887217231933956407e-01
9.826569137721782171e-03,8.077095142352828700e-05,1.908400000000000000e+04,1.109952323436737061e+02,1.000000000000000000e+00
9.826556996685852086e-03,6.628521212668434795e-05,1.908800000000000000e+04,1.110254752635955811e+02,1.000000000000000000e+00
9.826538833046216323e-03,1.213817758757923336e-04,1.909200000000000000e+04,1.110607979297637939e+02,1.000000000000000000e+00
9.826519219142191078e-03,1.458813612045609933e-04,1.909600000000000000e+04,1.110929682254791260e+02,1.000000000000000000e+00
9.826507948230795916e-03,1.456628415097917153e-04,1.910000000000000000e+04,1.111251537799835205e+02,1.000000000000000000e+00
9.826485549606330319e-03,5.804021274764938559e-05,1.910400000000000000e+04,1.111412413120269775e+02,1.000000000000000000e+00
9.826470344501951615e-03,5.530300364424597226e-05,1.910800000000000000e+04,1.111763250827789307e+02,1.000000000000000000e+00
9.826437642596217922e-03,7.779378417049194700e-05,1.911200000000000000e+04,1.112063353061676025e+02,1.000000000000000000e+00
9.826408809665978378e-03,7.981132540868383007e-05,1.912000000000000000e+04,1.113141791820526123e+02,3.568156462130458451e-01
9.826376814734241391e-03,5.472987422235830676e-05,1.912400000000000000e+04,1.113428940773010254e+02,1.000000000000000000e+00
9.826307920229230761e-03,4.860640139210719641e-05,1.912800000000000000e+04,1.113734471797943115e+02,1.000000000000000000e+00
9.826303102665920677e-03,1.353108457712561485e-04,1.913600000000000000e+04,1.114838576316833496e+02,1.393572442041061121e-01
9.826283279151363376e-03,1.070899900353466363e-04,1.914000000000000000e+04,1.115130438804626465e+02,1.000000000000000000e+00
9.826245190360370640e-03,8.001377314106131189e-05,1.914400000000000000e+04,1.115455133914947510e+02,1.000000000000000000e+00
9.826211817645685159e-03,1.034531430884626555e-04,1.914800000000000000e+04,1.115772383213043213e+02,1.000000000000000000e+00
9.826166606085640770e-03,1.013492680488380847e-04,1.915200000000000000e+04,1.116108937263488770e+02,1.000000000000000000e+00
9.826159720918044987e-03,8.227469401317241650e-05,1.916000000000000000e+04,1.117203586101531982e+02,9.314517145978495893e-02
9.826119416106145546e-03,7.866712700035689723e-05,1.916400000000000000e+04,1.117521934509277344e+02,1.000000000000000000e+00
9.826085800160071909e-03,6.681747865453616683e-05,1.917200000000000000e+04,1.118671920299530029e+02,3.900259270426214009e-01
9.826061563707301841e-03,5.006373241189448429e-05,1.917600000000000000e+04,1.119108753204345703e+02,1.000000000000000000e+00
9.826017309357988269e-03,4.169637962131759155e-05,1.918000000000000000e+04,1.119412205219268799e+02,1.000000000000000000e+00
9.825980676321538487e-03,3.987529570652969071e-05,1.918400000000000000e+04,1.119792869091033936e+02,1.000000000000000000e+00
9.825969397895949198e-03,4.014305913136320485e-04,1.918800000000000000e+04,1.120123453140258789e+02,1.000000000000000000e+00
9.825919002449157863e-03,1.073554823525282447e-04,1.919200000000000000e+04,1.120444514751434326e+02,1.000000000000000000e+00
9.825898928065023713e-03,3.862175766056417247e-05,1.919600000000000000e+04,1.120612123012542725e+02,1.000000000000000000e+00
9.825878338164605388e-03,5.805053542026175802e-05,1.920000000000000000e+04,1.120917289257049561e+02,1.000000000000000000e+00
9.825860250193862652e-03,7.120601321507671996e-05,1.920400000000000000e+04,1.121251280307769775e+02,1.000000000000000000e+00
9.825856940139477552e-03,1.518479420495547224e-04,1.921200000000000000e+04,1.122327158451080322e+02,5.159597199491361419e-02
9.825831266803222025e-03,1.091987256156933385e-04,1.921600000000000000e+04,1.122650294303894043e+02,1.000000000000000000e+00
9.825808807094332450e-03,4.990847420817188628e-05,1.922000000000000000e+04,1.122926797866821289e+02,1.000000000000000000e+00
9.825793566128565235e-03,4.738153905722178538e-05,1.922400000000000000e+04,1.123257803916931152e+02,1.000000000000000000e+00
9.825782383449069290e-03,5.701951170615754649e-05,1.922800000000000000e+04,1.123580851554870605e+02,1.000000000000000000e+00
9.825753132276307533e-03,8.373507900304555764e-05,1.923200000000000000e+04,1.123819968700408936e+02,1.000000000000000000e+00
9.825725153519886471e-03,1.279660489817899521e-04,1.924000000000000000e+04,1.124996778964996338e+02,4.408858326452922416e-01
9.825675245758320672e-03,2.284036205767120767e-04,1.924400000000000000e+04,1.125309400558471680e+02,1.000000000000000000e+00
9.825642353078903671e-03,1.142792598987833161e-04,1.924800000000000000e+04,1.125668690204620361e+02,1.000000000000000000e+00
9.825621619360994444e-03,5.323620656851469067e-05,1.925200000000000000e+04,1.125984973907470703e+02,1.000000000000000000e+00
9.825616042399953898e-03,5.330675942959524669e-05,1.925600000000000000e+04,1.126201479434967041e+02,1.000000000000000000e+00
9.825608028011335870e-03,1.777306936193875063e-04,1.926400000000000000e+04,1.127319183349609375e+02,1.944857562801092232e-01
9.825584582086028737e-03,9.535423308975896962e-05,1.926800000000000000e+04,1.127633490562438965e+02,1.000000000000000000e+00
9.825569275008457990e-03,5.811984172915785442e-05,1.927200000000000000e+04,1.127876603603363037e+02,1.000000000000000000e+00
9.825545405919504371e-03,1.196585824612147293e-04,1.927600000000000000e+04,1.128134677410125732e+02,1.000000000000000000e+00
9.825527719698601628e-03,1.435425964708545083e-04,1.928000000000000000e+04,1.128459928035736084e+02,1.000000000000000000e+00
9.825486902699107766e-03,1.182335737132551845e-04,1.928400000000000000e+04,1.128718106746673584e+02,1.000000000000000000e+00
9.825480728020658666e-03,1.730413894159374562e-04,1.929200000000000000e+04,1.129875280857086182e+02,1.037353207973623626e-01
9.825469292597649104e-03,7.737259656674971202e-05,1.929600000000000000e+04,1.130189933776855469e+02,1.000000000000000000e+00
9.825462775525869302e-03,5.620838007076705558e-05,1.930000000000000000e+04,1.130347096920013428e+02,1.000000000000000000e+00
9.825447410742631921e-03,4.153367875375699972e-05,1.930400000000000000e+04,1.130503635406494141e+02,1.000000000000000000e+00
9.825404807504522706e-03,5.079722048821698721e-05,1.930800000000000000e+04,1.130817716121673584e+02,1.000000000000000000e+00
9.825398821896156112e-03,8.616075400154108257e-05,1.931600000000000000e+04,1.131963808536529541e+02,7.891333771327679880e-02
9.825373214421138923e-03,5.473120051381743172e-05,1.932000000000000000e+04,1.132284080982208252e+02,1.000000000000000000e+00
9.825341934163570740e-03,5.721431771650323738e-05,1.932400000000000000e+04,1.132636635303497314e+02,1.000000000000000000e+00
9.825282969314294915e-03,9.275130058526087162e-05,1.932800000000000000e+04,1.132954089641571045e+02,1.000000000000000000e+00
9.825245358997621373e-03,2.349541737314599099e-04,1.933200000000000000e+04,1.133299038410186768e+02,1.000000000000000000e+00
9.825206749613282428e-03,5.994439675867338800e-05,1.933600000000000000e+04,1.133661015033721924e+02,1.000000000000000000e+00
9.825190507291921282e-03,6.524974463733860456e-05,1.934000000000000000e+04,1.133987915515899658e+02,1.000000000000000000e+00
9.825166464564211513e-03,5.960528541576308199e-05,1.934400000000000000e+04,1.134370200634002686e+02,1.000000000000000000e+00
9.825141402374684696e-03,2.393849288674514716e-04,1.935200000000000000e+04,1.135453588962554932e+02,4.744433633626417013e-01
9.825095207285748297e-03,7.668324012384054086e-05,1.935600000000000000e+04,1.135766067504882812e+02,1.000000000000000000e+00
9.825079467719370629e-03,5.019297559458682923e-05,1.936000000000000000e+04,1.136081893444061279e+02,1.000000000000000000e+00
9.825058795983467735e-03,6.961922999196873299e-05,1.936400000000000000e+04,1.136246998310089111e+02,1.000000000000000000e+00
9.825041653272094042e-03,8.325089064950018706e-05,1.936800000000000000e+04,1.136561417579650879e+02,1.000000000000000000e+00
9.825007594930903337e-03,1.062630741737732794e-04,1.937200000000000000e+04,1.136878800392150879e+02,1.000000000000000000e+00
9.824978072674950963e-03,7.154195243898863745e-05,1.937600000000000000e+04,1.137196352481842041e+02,1.000000000000000000e+00
9.824939708412512226e-03,6.351595717313910663e-05,1.938000000000000000e+04,1.137618834972381592e+02,1.000000000000000000e+00
9.824930488588689420e-03,1.549879554857032382e-04,1.938800000000000000e+04,1.138779733180999756e+02,1.853820472635964167e-01
9.824904474856812481e-03,1.318024675282194092e-04,1.939200000000000000e+04,1.139103045463562012e+02,1.000000000000000000e+00
9.824846966537674475e-03,8.505454417188604863e-05,1.939600000000000000e+04,1.139420855045318604e+02,1.000000000000000000e+00
9.824792055987902409e-03,5.174311197741585409e-05,1.940000000000000000e+04,1.139737758636474609e+02,1.000000000000000000e+00
9.824780537066275105e-03,1.594949481260838167e-04,1.940800000000000000e+04,1.140884969234466553e+02,3.299775931418236219e-01
9.824755613290742096e-03,1.092366286977430585e-04,1.941200000000000000e+04,1.141150608062744141e+02,1.000000000000000000e+00
9.824726889812607916e-03,5.694751443281486400e-05,1.941600000000000000e+04,1.141465668678283691e+02,1.000000000000000000e+00
9.824692609069896401e-03,6.427757259948291930e-05,1.942000000000000000e+04,1.141790540218353271e+02,1.000000000000000000e+00
9.824681680863285929e-03,6.507656407105097472e-05,1.942400000000000000e+04,1.142105803489685059e+02,1.000000000000000000e+00
9.824667655159085439e-03,5.461619697661659070e-05,1.942800000000000000e+04,1.142307391166687012e+02,1.000000000000000000e+00
9.824652874586626769e-03,4.912540645402876748e-05,1.943200000000000000e+04,1.142641315460205078e+02,1.000000000000000000e+00
9.824602195608902327e-03,6.400152224177823701e-05,1.943600000000000000e+04,1.142962286472320557e+02,1.000000000000000000e+00
9.824595344263354138e-03,1.547595865506957633e-04,1.944400000000000000e+04,1.143908011913299561e+02,5.102458263287801277e-02
9.824579828268476325e-03,1.156378198981233705e-04,1.944800000000000000e+04,1.144283576011657715e+02,1.000000000000000000e+00
9.824553087808244808e-03,5.592744359638687237e-05,1.945200000000000000e+04,1.144614553451538086e+02,1.000000000000000000e+00
9.824537390253913760e-03,1.299599545129127951e-04,1.945600000000000000e+04,1.144944968223571777e+02,1.000000000000000000e+00
9.824525170092409526e-03,8.950739742281543668e-05,1.946000000000000000e+04,1.145170207023620605e+02,1.000000000000000000e+00
9.824506695379502455e-03,6.495787405477190064e-05,1.946400000000000000e+04,1.145419421195983887e+02,1.000000000000000000e+00
9.824477239729447961e-03,7.544962417695148707e-05,1.946800000000000000e+04,1.145736601352691650e+02,1.000000000000000000e+00
9.824452832660911586e-03,7.210345992912937907e-05,1.947200000000000000e+04,1.146057991981506348e+02,1.000000000000000000e+00
9.824443366793046001e-03,1.917094827393660088e-04,1.948000000000000000e+04,1.147025699615478516e+02,1.875796109140519530e-01
9.824418843491508971e-03,1.370364341385539846e-04,1.948400000000000000e+04,1.147309834957122803e+02,1.000000000000000000e+00
9.824374874905566699e-03,6.711913370483041613e-05,1.948800000000000000e+04,1.147575531005859375e+02,1.000000000000000000e+00
9.824338690251219197e-03,1.895951953436681109e-04,1.949200000000000000e+04,1.147917356491088867e+02,1.000000000000000000e+00
9.824307679034525662e-03,1.057990430375418137e-04,1.949600000000000000e+04,1.148232748508453369e+02,1.000000000000000000e+00
9.824282226856764430e-03,2.320307544225769670e-04,1.950000000000000000e+04,1.148547341823577881e+02,1.000000000000000000e+00
9.824260112309118192e-03,1.669836734718109224e-04,1.950400000000000000e+04,1.148864576816558838e+02,1.000000000000000000e+00
9.824245767804629451e-03,1.107731904340201475e-04,1.950800000000000000e+04,1.149178054332733154e+02,1.000000000000000000e+00
9.824219467544650919e-03,7.772941265343566030e-05,1.951200000000000000e+04,1.149502239227294922e+02,1.000000000000000000e+00
9.824192496764127050e-03,4.548343119307690863e-05,1.951600000000000000e+04,1.149819321632385254e+02,1.000000000000000000e+00
9.824157971155883171e-03,1.646241556582401643e-04,1.952000000000000000e+04,1.150029957294464111e+02,1.000000000000000000e+00
9.824131109516510280e-03,1.758307061259454238e-04,1.952400000000000000e+04,1.150205059051513672e+02,1.000000000000000000e+00
9.824115304562107756e-03,6.561310527217538663e-05,1.953200000000000000e+04,1.151277875900268555e+02,1.340424983383184943e-01
9.824090454586903443e-03,8.393972286382983983e-05,1.953600000000000000e+04,1.151530072689056396e+02,1.000000000000000000e+00
9.824032116377244550e-03,1.343945241888106585e-04,1.954000000000000000e+04,1.151847400665283203e+02,1.000000000000000000e+00
9.823979026639676621e-03,7.322149245258272260e-05,1.954400000000000000e+04,1.152160317897796631e+02,1.000000000000000000e+00
9.823961797502656773e-03,1.770488159027508413e-04,1.954800000000000000e+04,1.152472641468048096e+02,1.000000000000000000e+00
9.823948200586176890e-03,1.145496043482611227e-04,1.955600000000000000e+04,1.153534173965454102e+02,2.186584328518248466e-01
9.823930587354638699e-03,8.713416539832463052e-05,1.956000000000000000e+04,1.153811523914337158e+02,1.000000000000000000e+00
9.823864352463351768e-03,1.528393886559373672e-04,1.956400000000000000e+04,1.154050326347351074e+02,1.000000000000000000e+00
9.823839315785452483e-03,7.483705215475923238e-05,1.956800000000000000e+04,1.154356024265289307e+02,1.000000000000000000e+00
9.823821870075582705e-03,5.329499103364397845e-05,1.957200000000000000e+04,1.154679150581359863e+02,1.000000000000000000e+00
9.823810654840045564e-03,7.443777698620896647e-05,1.957600000000000000e+04,1.154938416481018066e+02,1.000000000000000000e+00
9.823776861210374925e-03,6.079997611236408563e-05,1.958000000000000000e+04,1.155253772735595703e+02,1.000000000000000000e+00
9.823769413553685645e-03,1.904030634114520194e-04,1.958800000000000000e+04,1.156226279735565186e+02,4.052746220212222195e-02
9.823737849293622329e-03,1.272068719939226133e-04,1.959200000000000000e+04,1.156567149162292480e+02,1.000000000000000000e+00
9.823703657906163178e-03,5.823208985624531581e-05,1.959600000000000000e+04,1.156889638900756836e+02,1.000000000000000000e+00
9.823684629397960028e-03,6.531710481909516069e-05,1.960000000000000000e+04,1.157202749252319336e+02,1.000000000000000000e+00
9.823665282841483395e-03,5.162652510337369609e-05,1.960400000000000000e+04,1.157522385120391846e+02,1.000000000000000000e+00
9.823654532484802152e-03,1.727471321664145903e-04,1.961200000000000000e+04,1.158712275028228760e+02,1.799064295786360068e-01
9.823629315425424016e-03,7.721309618483865236e-05,1.961600000000000000e+04,1.159027998447418213e+02,1.000000000000000000e+00
9.823599400781292401e-03,9.519088884913647986e-05,1.962000000000000000e+04,1.159340803623199463e+02,1.000000000000000000e+00
9.823577100045461502e-03,1.105380707553421009e-04,1.962400000000000000e+04,1.159664688110351562e+02,1.000000000000000000e+00
9.823530941118175167e-03,7.564011490918267451e-05,1.962800000000000000e+04,1.159996173381805420e+02,1.000000000000000000e+00
9.823479030123687811e-03,9.334078911772336552e-05,1.963200000000000000e+04,1.160325815677642822e+02,1.000000000000000000e+00
9.823474732104349808e-03,6.838340592280433400e-05,1.964000000000000000e+04,1.161309678554534912e+02,2.038030026140991158e-02
9.823464501883229921e-03,7.562463953231238147e-05,1.964400000000000000e+04,1.161605806350708008e+02,1.000000000000000000e+00
9.823445776207487268e-03,5.568437787425567351e-05,1.965200000000000000e+04,1.162728025913238525e+02,3.900699518370858154e-01
9.823421975327383676e-03,5.451127587225795362e-05,1.965600000000000000e+04,1.162996525764465332e+02,1.000000000000000000e+00
9.823369454059531491e-03,5.112923726874039920e-05,1.966000000000000000e+04,1.163312699794769287e+02,1.000000000000000000e+00
9.823263109682303651e-03,4.838006284199408095e-05,1.966400000000000000e+04,1.163634676933288574e+02,1.000000000000000000e+00
9.823255364937905770e-03,1.636841851036883858e-04,1.967200000000000000e+04,1.164775500297546387e+02,6.171114227581486755e-02
9.823169137215060145e-03,7.597098777244649817e-05,1.967600000000000000e+04,1.165088672637939453e+02,1.000000000000000000e+00
9.823121406712362336e-03,6.716087928539636598e-05,1.968000000000000000e+04,1.165406348705291748e+02,1.000000000000000000e+00
9.823090258339372063e-03,5.714141994993064531e-05,1.968400000000000000e+04,1.165728428363800049e+02,1.000000000000000000e+00
9.823074459752828905e-03,1.959629433621245739e-04,1.968800000000000000e+04,1.166043145656585693e+02,1.000000000000000000e+00
9.823054127357792181e-03,1.459999208031138342e-04,1.969800000000000000e+04,1.167130341529846191e+02,5.147627214374957960e-01
9.823026712609057159e-03,8.474878856087781915e-05,1.970200000000000000e+04,1.167442750930786133e+02,1.000000000000000000e+00
9.823001931123585828e-03,3.998009616325315531e-05,1.970600000000000000e+04,1.167817265987396240e+02,1.000000000000000000e+00
9.822980765224911467e-03,4.161657052223357125e-05,1.971000000000000000e+04,1.168075983524322510e+02,1.000000000000000000e+00
9.822952042649447588e-03,5.848693329712547761e-05,1.971400000000000000e+04,1.168393080234527588e+02,1.000000000000000000e+00
9.822899864736653330e-03,5.284311703195247696e-05,1.971800000000000000e+04,1.168713142871856689e+02,1.000000000000000000e+00
9.822896735368367993e-03,1.070251865452717015e-04,1.972600000000000000e+04,1.169785747528076172e+02,3.886082079222863417e-02
9.822877244473060543e-03,7.156634631192939537e-05,1.973000000000000000e+04,1.169974396228790283e+02,1.000000000000000000e+00
9.822849975026694616e-03,4.952002245358592004e-05,1.973400000000000000e+04,1.170259888172149658e+02,1.000000000000000000e+00
9.822825180735402645e-03,6.242518540408748147e-05,1.973800000000000000e+04,1.170429680347442627e+02,1.000000000000000000e+00
9.822774831890349403e-03,7.646553174846885937e-05,1.974200000000000000e+04,1.170697774887084961e+02,1.000000000000000000e+00
9.822656115465707230e-03,1.884366402994563016e-04,1.974600000000000000e+04,1.171030225753784180e+02,1.000000000000000000e+00
9.822628424639484948e-03,1.380983605625131603e-04,1.975400000000000000e+04,1.172148475646972656e+02,1.615927684098583672e-01
9.822546396186746312e-03,5.900228408402774066e-05,1.975800000000000000e+04,1.172304837703704834e+02,1.000000000000000000e+00
9.822508502100913558e-03,5.492688647081179077e-05,1.976200000000000000e+04,1.172623214721679688e+02,1.000000000000000000e+00
9.822424787869248747e-03,5.116362863127569421e-05,1.976600000000000000e+04,1.172833106517791748e+02,1.000000000000000000e+00
9.822312540583027704e-03,9.105211598654325430e-05,1.977000000000000000e+04,1.173091990947723389e+02,1.000000000000000000e+00
9.822286960059246896e-03,2.411432957300781263e-04,1.977800000000000000e+04,1.174104576110839844e+02,2.965619630293540032e-01
9.822237623401154638e-03,1.553943968685157762e-04,1.978200000000000000e+04,1.174418246746063232e+02,1.000000000000000000e+00
9.822188477509060864e-03,6.244439490852265854e-05,1.978600000000000000e+04,1.174745941162109375e+02,1.000000000000000000e+00
9.822156396231065609e-03,7.882764444801288091e-05,1.979000000000000000e+04,1.175063407421112061e+02,1.000000000000000000e+00
9.822103961178685685e-03,8.688631905886527349e-05,1.979400000000000000e+04,1.175532174110412598e+02,1.000000000000000000e+00
9.822019930646653033e-03,6.564516237335472405e-05,1.979800000000000000e+04,1.175739252567291260e+02,1.000000000000000000e+00
9.822007658018926460e-03,1.790668036791441726e-04,1.980600000000000000e+04,1.176690180301666260e+02,1.435661758941669808e-01
9.821977421373377995e-03,7.872484544648109396e-05,1.981000000000000000e+04,1.177006878852844238e+02,1.000000000000000000e+00
9.821958865119381071e-03,7.834140730400028832e-05,1.981400000000000000e+04,1.177320001125335693e+02,1.000000000000000000e+00
9.821922511129704825e-03,1.198044122236663822e-04,1.981800000000000000e+04,1.177643239498138428e+02,1.000000000000000000e+00
9.821858526695216238e-03,1.583857039589861375e-04,1.982200000000000000e+04,1.177964982986450195e+02,1.000000000000000000e+00
9.821837714309207198e-03,4.468722189494075546e-04,1.982600000000000000e+04,1.178283386230468750e+02,1.000000000000000000e+00
9.821722104273922574e-03,9.027816556730615415e-05,1.983000000000000000e+04,1.178443868160247803e+02,1.000000000000000000e+00
9.821684481051220356e-03,8.579580311740473396e-05,1.983400000000000000e+04,1.178759255409240723e+02,1.000000000000000000e+00
9.821603066122298539e-03,1.414067886384305010e-04,1.983800000000000000e+04,1.179011116027832031e+02,1.000000000000000000e+00
9.821488915414214663e-03,1.296715174823387850e-04,1.984600000000000000e+04,1.179996387958526611e+02,4.508788061728349339e-01
9.821258918765469331e-03,2.172902982299074323e-04,1.985000000000000000e+04,1.180220050811767578e+02,1.000000000000000000e+00
9.820670460215855102e-03,1.762834055527031881e-04,1.985400000000000000e+04,1.180390720367431641e+02,1.000000000000000000e+00
9.682592653137029118e-03,2.153249204239622051e-03,1.989400000000000000e+04,1.185575687885284424e+02,8.094519279655751909e-01
9.682559137100029550e-03,2.111751730965574780e-03,1.990800000000000000e+04,1.187517271041870117e+02,1.964299865327179262e-02
9.673409485820362239e-03,3.461992086677701148e-03,1.991200000000000000e+04,1.187846875190734863e+02,1.000000000000000000e+00
9.663397158683074278e-03,4.780198145663306329e-03,1.991600000000000000e+04,1.188160679340362549e+02,1.000000000000000000e+00
9.655355309014122464e-03,1.878040557183265546e-03,1.992000000000000000e+04,1.188509500026702881e+02,1.000000000000000000e+00
9.646164825797791734e-03,3.332674246307083116e-03,1.992400000000000000e+04,1.188871076107025146e+02,1.000000000000000000e+00
9.640197807384655315e-03,3.110115336436443910e-03,1.992800000000000000e+04,1.189054665565490723e+02,1.000000000000000000e+00
9.625682682747584151e-03,2.865795821290248024e-03,1.993200000000000000e+04,1.189394052028656006e+02,1.000000000000000000e+00
9.600431590397553311e-03,4.192179113040607127e-03,1.993600000000000000e+04,1.189706473350524902e+02,1.000000000000000000e+00
9.592399022472875708e-03,5.427513623956408371e-03,1.994000000000000000e+04,1.190030717849731445e+02,1.000000000000000000e+00
9.541570827996257581e-03,6.492941129549878107e-03,1.994400000000000000e+04,1.190392200946807861e+02,1.000000000000000000e+00
9.513504184844888412e-03,2.716977965162636205e-03,1.994800000000000000e+04,1.190712754726409912e+02,1.000000000000000000e+00
9.480292192021639447e-03,2.116851351137555119e-03,1.995200000000000000e+04,1.191047801971435547e+02,1.000000000000000000e+00
9.458167865836461519e-03,5.004084716014659678e-03,1.995600000000000000e+04,1.191217775344848633e+02,1.000000000000000000e+00
9.446233511621136142e-03,7.371168692455636225e-03,1.996000000000000000e+04,1.191540644168853760e+02,1.000000000000000000e+00
9.420144857596119206e-03,1.841046587346403113e-03,1.996400000000000000e+04,1.191699373722076416e+02,1.000000000000000000e+00
9.408584334642488417e-03,1.635606690948496504e-03,1.996800000000000000e+04,1.192012722492218018e+02,1.000000000000000000e+00
9.403896873780757948e-03,7.129589188385622618e-03,1.997600000000000000e+04,1.193013753890991211e+02,2.091320084670721391e-01
9.392521508901765376e-03,4.289227660531095589e-03,1.998000000000000000e+04,1.193333840370178223e+02,1.000000000000000000e+00
9.381601630079417289e-03,1.457139628769804542e-03,1.998400000000000000e+04,1.193649950027465820e+02,1.000000000000000000e+00
9.378280623030681856e-03,1.134857219624717901e-03,1.998800000000000000e+04,1.193968534469604492e+02,1.000000000000000000e+00
9.374832639821174818e-03,1.197719346752231830e-03,1.999200000000000000e+04,1.194294197559356689e+02,1.000000000000000000e+00
9.362879376089264932e-03,2.433253651217236191e-03,1.999600000000000000e+04,1.194617228507995605e+02,1.000000000000000000e+00
9.353004222526613287e-03,1.654235893548112448e-03,2.000400000000000000e+04,1.195577147006988525e+02,4.122632722425166873e-01
9.342613769059560438e-03,1.253363107315820469e-03,2.000800000000000000e+04,1.195901124477386475e+02,1.000000000000000000e+00
9.337301116603229784e-03,3.321771907948120606e-03,2.001600000000000000e+04,1.196975166797637939e+02,4.468735727266948121e-01
9.329960265074183079e-03,1.310269854756690531e-03,2.002000000000000000e+04,1.197260470390319824e+02,1.000000000000000000e+00
9.326678748536692404e-03,1.131106100083656635e-03,2.002400000000000000e+04,1.197577221393585205e+02,1.000000000000000000e+00
9.318398015760901570e-03,3.900470609688650326e-03,2.002800000000000000e+04,1.197756209373474121e+02,1.000000000000000000e+00
9.316372373177552943e-03,3.224025273225928148e-03,2.003200000000000000e+04,1.197950141429901123e+02,1.000000000000000000e+00
9.311695872650183059e-03,9.628045632264426367e-04,2.003600000000000000e+04,1.198272178173065186e+02,1.000000000000000000e+00
9.310444180946376991e-03,1.171499453528503489e-03,2.004000000000000000e+04,1.198518214225769043e+02,1.000000000000000000e+00
9.308405975456068848e-03,7.262691450593865760e-04,2.004400000000000000e+04,1.198747341632843018e+02,1.000000000000000000e+00
9.306256572250221765e-03,9.846963419589275027e-04,2.004800000000000000e+04,1.199064991474151611e+02,1.000000000000000000e+00
9.304583864267971377e-03,1.301465423421480300e-03,2.005600000000000000e+04,1.200137469768524170e+02,2.118621620031946318e-01
9.302739769915160245e-03,1.091626696471721496e-03,2.006000000000000000e+04,1.200425910949707031e+02,1.000000000000000000e+00
9.300388107919835973e-03,1.769189206541125787e-03,2.006400000000000000e+04,1.200746083259582520e+02,1.000000000000000000e+00
9.298306681988303610e-03,6.211158452212459579e-04,2.006800000000000000e+04,1.200903401374816895e+02,1.000000000000000000e+00
9.297447554253155874e-03,7.603595228880312158e-04,2.007200000000000000e+04,1.201227078437805176e+02,1.000000000000000000e+00
9.295649994289546109e-03,8.290061694502052483e-04,2.007600000000000000e+04,1.201569666862487793e+02,1.000000000000000000e+00
9.294731435862992053e-03,8.948758895339558803e-04,2.008000000000000000e+04,1.201791169643402100e+02,1.000000000000000000e+00
9.294035469500463650e-03,4.445099309262354539e-04,2.008400000000000000e+04,1.202111146450042725e+02,1.000000000000000000e+00
9.292960125387958112e-03,7.746702764084015735e-04,2.008800000000000000e+04,1.202426440715789795e+02,1.000000000000000000e+00
9.291877102388206022e-03,1.183494112442053710e-03,2.009200000000000000e+04,1.202752866744995117e+02,1.000000000000000000e+00
9.289296630391411652e-03,1.084700102815829926e-03,2.009600000000000000e+04,1.202911040782928467e+02,1.000000000000000000e+00
9.286809465320344792e-03,3.496682518221340928e-03,2.010000000000000000e+04,1.203234627246856689e+02,1.000000000000000000e+00
9.284002098447190904e-03,1.211658390993505374e-03,2.010400000000000000e+04,1.203629555702209473e+02,1.000000000000000000e+00
9.282671868641291860e-03,7.616901470714683734e-04,2.010800000000000000e+04,1.203901050090789795e+02,1.000000000000000000e+00
9.282189461471319208e-03,9.191782573543124356e-04,2.011200000000000000e+04,1.204251747131347656e+02,1.000000000000000000e+00
9.280089717539909480e-03,1.781342682038400795e-03,2.011600000000000000e+04,1.204521689414978027e+02,1.000000000000000000e+00
9.278777896609805703e-03,5.997114453701795972e-04,2.012000000000000000e+04,1.204832546710968018e+02,1.000000000000000000e+00
9.278105147106092965e-03,1.133436959913646869e-03,2.012400000000000000e+04,1.205151102542877197e+02,1.000000000000000000e+00
9.277270685486966456e-03,4.354344988641952385e-04,2.012800000000000000e+04,1.205484855175018311e+02,1.000000000000000000e+00
9.276809833440298123e-03,4.056237890040648034e-04,2.013200000000000000e+04,1.205752677917480469e+02,1.000000000000000000e+00
9.276162054089185510e-03,6.908192013976614202e-04,2.013600000000000000e+04,1.206071317195892334e+02,1.000000000000000000e+00
9.275435794034598766e-03,6.293008279382648852e-04,2.014000000000000000e+04,1.206388440132141113e+02,1.000000000000000000e+00
9.274531045251672989e-03,1.856668445952762035e-03,2.015000000000000000e+04,1.207515022754669189e+02,5.009144515840876499e-01
9.273220545504662696e-03,4.898995414661699898e-04,2.015400000000000000e+04,1.207860145568847656e+02,1.000000000000000000e+00
9.272763113064253979e-03,5.224891776221553784e-04,2.015800000000000000e+04,1.208011617660522461e+02,1.000000000000000000e+00
9.270529135341772087e-03,1.057574930669671030e-03,2.016200000000000000e+04,1.208287405967712402e+02,1.000000000000000000e+00
9.268301372790364173e-03,4.035676452948482301e-04,2.016600000000000000e+04,1.208606626987457275e+02,1.000000000000000000e+00
9.267774850712819090e-03,1.177609230090577701e-03,2.017400000000000000e+04,1.209738662242889404e+02,3.775409305469096255e-01
9.267058350323400390e-03,6.003286368298149179e-04,2.017800000000000000e+04,1.210072896480560303e+02,1.000000000000000000e+00
9.266335228841748178e-03,6.882318372315242121e-04,2.018200000000000000e+04,1.210273413658142090e+02,1.000000000000000000e+00
9.265734703878453216e-03,7.526493315908298638e-04,2.018600000000000000e+04,1.210547387599945068e+02,1.000000000000000000e+00
9.264488135326594959e-03,1.104217982667249440e-03,2.019000000000000000e+04,1.210938608646392822e+02,1.000000000000000000e+00
9.263270156086994556e-03,4.369235047135030647e-04,2.020000000000000000e+04,1.212031733989715576e+02,5.147152900164546629e-01
9.262669395920276882e-03,4.347395307148830775e-04,2.020400000000000000e+04,1.212330381870269775e+02,1.000000000000000000e+00
9.262471330546601794e-03,1.353732220675397512e-03,2.021200000000000000e+04,1.213445448875427246e+02,8.841862126752586537e-02
9.261723434299887203e-03,9.338925151722842497e-04,2.021600000000000000e+04,1.213767881393432617e+02,1.000000000000000000e+00
9.260690763172931342e-03,4.034458782166522837e-04,2.022000000000000000e+04,1.214081144332885742e+02,1.000000000000000000e+00
9.260066172304039916e-03,2.930527664097919930e-04,2.022400000000000000e+04,1.214397618770599365e+02,1.000000000000000000e+00
9.259455100047277523e-03,4.329781417507198187e-04,2.022800000000000000e+04,1.214735946655273438e+02,1.000000000000000000e+00
9.258794850739814411e-03,6.975782057917046626e-04,2.023200000000000000e+04,1.214914605617523193e+02,1.000000000000000000e+00
9.258100811051347620e-03,7.284902106257619891e-04,2.023600000000000000e+04,1.215260672569274902e+02,1.000000000000000000e+00
9.257692647216356555e-03,3.269396508960799763e-04,2.024000000000000000e+04,1.215577230453491211e+02,1.000000000000000000e+00
9.257368432891760826e-03,3.413660456668763787e-04,2.024400000000000000e+04,1.215894131660461426e+02,1.000000000000000000e+00
9.257135127121129264e-03,3.779188167718410072e-04,2.024800000000000000e+04,1.216175580024719238e+02,1.000000000000000000e+00
9.256675818789830007e-03,1.134268625091230205e-03,2.025600000000000000e+04,1.217257764339447021e+02,4.971232164985990298e-01
9.256288318025268982e-03,9.130349380400982475e-04,2.026000000000000000e+04,1.217574872970581055e+02,1.000000000000000000e+00
9.255596582463701885e-03,4.356614474373536627e-04,2.026400000000000000e+04,1.217897825241088867e+02,1.000000000000000000e+00
9.254869726298036239e-03,4.748129577596236920e-04,2.026800000000000000e+04,1.218132033348083496e+02,1.000000000000000000e+00
9.254090163026900545e-03,5.458952695664911082e-04,2.027200000000000000e+04,1.218311779499053955e+02,1.000000000000000000e+00
9.252912845085413396e-03,5.226168477619186608e-04,2.027600000000000000e+04,1.218586254119873047e+02,1.000000000000000000e+00
9.252623287558046569e-03,9.675111172189769298e-04,2.028400000000000000e+04,1.219701771736145020e+02,7.841624439129524227e-02
9.252168885280147650e-03,3.000297619994634160e-04,2.028800000000000000e+04,1.220015625953674316e+02,1.000000000000000000e+00
9.251960743303585394e-03,4.102802179958140632e-04,2.029200000000000000e+04,1.220345301628112793e+02,1.000000000000000000e+00
9.251699250524905022e-03,3.810188534533689064e-04,2.029600000000000000e+04,1.220638163089752197e+02,1.000000000000000000e+00
9.251026928943110669e-03,3.939461945732311695e-04,2.030000000000000000e+04,1.220800511837005615e+02,1.000000000000000000e+00
9.250707535818327582e-03,7.143840758776680636e-04,2.030800000000000000e+04,1.221841578483581543e+02,2.748202591127366645e-01
9.250171670601856772e-03,3.657343077605257147e-04,2.031200000000000000e+04,1.222163467407226562e+02,1.000000000000000000e+00
9.249961893528106660e-03,3.360849001844104142e-04,2.031600000000000000e+04,1.222466998100280762e+02,1.000000000000000000e+00
9.249578655407790159e-03,5.510665878379921627e-04,2.032000000000000000e+04,1.222780587673187256e+02,1.000000000000000000e+00
9.249342317279252157e-03,2.999783075472314494e-04,2.032400000000000000e+04,1.223006334304809570e+02,1.000000000000000000e+00
9.249045799605658605e-03,2.798763584111519146e-04,2.032800000000000000e+04,1.223328459262847900e+02,1.000000000000000000e+00
9.248793456151803774e-03,3.669543895489892136e-04,2.033200000000000000e+04,1.223651778697967529e+02,1.000000000000000000e+00
9.248295513757977260e-03,2.332690708031524363e-04,2.033600000000000000e+04,1.224090921878814697e+02,1.000000000000000000e+00
9.248138233460916763e-03,6.278126700855262907e-04,2.034400000000000000e+04,1.225075225830078125e+02,2.809987743860499210e-01
9.247839316793477621e-03,2.620011582697706490e-04,2.034800000000000000e+04,1.225412786006927490e+02,1.000000000000000000e+00
9.247629072232451189e-03,2.884313050634382323e-04,2.035200000000000000e+04,1.225730626583099365e+02,1.000000000000000000e+00
9.247408122118145821e-03,4.652130894615233870e-04,2.035600000000000000e+04,1.226043331623077393e+02,1.000000000000000000e+00
9.247337069850432301e-03,4.964582982822109657e-04,2.036000000000000000e+04,1.226366713047027588e+02,1.000000000000000000e+00
9.247163614054967548e-03,2.130584400422611121e-04,2.036400000000000000e+04,1.226774752140045166e+02,1.000000000000000000e+00
9.247117180017843524e-03,1.916748345225477402e-04,2.036800000000000000e+04,1.227095460891723633e+02,1.000000000000000000e+00
9.246942841113027500e-03,6.119406566210723467e-04,2.037200000000000000e+04,1.227416541576385498e+02,1.000000000000000000e+00
9.246473045800058035e-03,2.111567439270085325e-04,2.037600000000000000e+04,1.227737908363342285e+02,1.000000000000000000e+00
9.246168196709654563e-03,2.190994734780489744e-04,2.038000000000000000e+04,1.228017125129699707e+02,1.000000000000000000e+00
9.245712555547900766e-03,2.438621693271354469e-04,2.038400000000000000e+04,1.228329961299896240e+02,1.000000000000000000e+00
9.245092958503958389e-03,1.566039619871653057e-04,2.038800000000000000e+04,1.228632268905639648e+02,1.000000000000000000e+00
9.244836585341196719e-03,8.598863085111801714e-04,2.039600000000000000e+04,1.229424154758453369e+02,1.162442469183785354e-01
9.244337941780034207e-03,3.418252898444096234e-04,2.040000000000000000e+04,1.229743711948394775e+02,1.000000000000000000e+00
9.244131484277787192e-03,2.721967415684207049e-04,2.040400000000000000e+04,1.230080921649932861e+02,1.000000000000000000e+00
9.243901510809469924e-03,4.207915548399712258e-04,2.040800000000000000e+04,1.230420918464660645e+02,1.000000000000000000e+00
9.243716345707867627e-03,3.102552307818137473e-04,2.041200000000000000e+04,1.230901091098785400e+02,1.000000000000000000e+00
9.243486378223602154e-03,3.679156865482181415e-04,2.041600000000000000e+04,1.231218440532684326e+02,1.000000000000000000e+00
9.243307714773990949e-03,2.506293921823964641e-04,2.042000000000000000e+04,1.231533832550048828e+02,1.000000000000000000e+00
9.242970042951909049e-03,4.859183560927654143e-04,2.042400000000000000e+04,1.231856474876403809e+02,1.000000000000000000e+00
9.242729202470245306e-03,4.375039517312881822e-04,2.042800000000000000e+04,1.232015848159790039e+02,1.000000000000000000e+00
9.242520236206287765e-03,7.931618825689281142e-04,2.043600000000000000e+04,1.233111059665679932e+02,3.159330861208486940e-01
9.242178382267294406e-03,2.302839989601051650e-04,2.044000000000000000e+04,1.233337588310241699e+02,1.000000000000000000e+00
9.242071928063049294e-03,2.592979890226036364e-04,2.044400000000000000e+04,1.233782124519348145e+02,1.000000000000000000e+00
9.241987451998891559e-03,3.977588480203662316e-04,2.044800000000000000e+04,1.234104869365692139e+02,1.000000000000000000e+00
9.241838614081333142e-03,3.606343729344806907e-04,2.045200000000000000e+04,1.234441633224487305e+02,1.000000000000000000e+00
9.241787656952844127e-03,7.486829018014413278e-04,2.046000000000000000e+04,1.235522103309631348e+02,6.054061648304542853e-02
9.241562628019563477e-03,4.077391666661642753e-04,2.046400000000000000e+04,1.235841159820556641e+02,1.000000000000000000e+00
9.241375161005524475e-03,1.907576713703736321e-04,2.046800000000000000e+04,1.236179652214050293e+02,1.000000000000000000e+00
9.241259777321507440e-03,2.972239246110123167e-04,2.047200000000000000e+04,1.236515462398529053e+02,1.000000000000000000e+00
9.241146055638266993e-03,2.993604854844833778e-04,2.047600000000000000e+04,1.236846957206726074e+02,1.000000000000000000e+00
9.241028049381691534e-03,6.780074295587694162e-04,2.048400000000000000e+04,1.237893393039703369e+02,2.526219429487418511e-01
9.240818200244119499e-03,3.744882313709352382e-04,2.048800000000000000e+04,1.238212575912475586e+02,1.000000000000000000e+00
9.240573530130937602e-03,1.902390067994283224e-04,2.049200000000000000e+04,1.238406617641448975e+02,1.000000000000000000e+00
9.240494210725138866e-03,1.581090562516255637e-04,2.049600000000000000e+04,1.238722531795501709e+02,1.000000000000000000e+00
9.240433025631518762e-03,3.117730967962595366e-04,2.050400000000000000e+04,1.239764165878295898e+02,2.363740215584598792e-01
9.240253972771374225e-03,1.767669494975440605e-04,2.050800000000000000e+04,1.240078792572021484e+02,1.000000000000000000e+00
9.239829468797733023e-03,4.522363527792721150e-04,2.051200000000000000e+04,1.240398111343383789e+02,1.000000000000000000e+00
9.239630834306350113e-03,1.935459426111674696e-04,2.051600000000000000e+04,1.240710504055023193e+02,1.000000000000000000e+00
9.239549513620973556e-03,5.573291269980655636e-04,2.052400000000000000e+04,1.241803247928619385e+02,4.924714505930113395e-01
9.239460905595775139e-03,2.864760229055717802e-04,2.052800000000000000e+04,1.242053766250610352e+02,1.000000000000000000e+00
9.239357365590492033e-03,2.428722697346676952e-04,2.053200000000000000e+04,1.242365131378173828e+02,1.000000000000000000e+00
9.239295929036847252e-03,3.557349331569065296e-04,2.053600000000000000e+04,1.242679195404052734e+02,1.000000000000000000e+00
9.239186360553172314e-03,3.265452874816221918e-04,2.054000000000000000e+04,1.242997989654541016e+02,1.000000000000000000e+00
9.238929957374476462e-03,3.783254061025969651e-04,2.054400000000000000e+04,1.243346645832061768e+02,1.000000000000000000e+00
9.238788226578475982e-03,1.868456913577790405e-04,2.055200000000000000e+04,1.244530756473541260e+02,8.801616268036038804e-02
9.238449622618143814e-03,1.734867713603985544e-04,2.055600000000000000e+04,1.244860451221466064e+02,1.000000000000000000e+00
9.238297522556650210e-03,1.947279475903321093e-04,2.056600000000000000e+04,1.245931639671325684e+02,5.176600805277965511e-01
9.237971179045290082e-03,1.822651753724898360e-04,2.057000000000000000e+04,1.246220407485961914e+02,1.000000000000000000e+00
9.237592980738857512e-03,1.328545268568409468e-03,2.057400000000000000e+04,1.246537570953369141e+02,1.000000000000000000e+00
9.237273600437178114e-03,5.574475572160166861e-04,2.057800000000000000e+04,1.246856091022491455e+02,1.000000000000000000e+00
9.237104444001529441e-03,1.809380609151019096e-04,2.058200000000000000e+04,1.247175869941711426e+02,1.000000000000000000e+00
9.237055431249221321e-03,2.629983224998320339e-04,2.058600000000000000e+04,1.247491111755371094e+02,1.000000000000000000e+00
9.236988069773594684e-03,1.798190458053965655e-04,2.059000000000000000e+04,1.247806222438812256e+02,1.000000000000000000e+00
9.236919494919263243e-03,2.486413919342779673e-04,2.059800000000000000e+04,1.248957104682922363e+02,3.088343375056470386e-01
9.236601288314940164e-03,1.389204550024036248e-04,2.060200000000000000e+04,1.249281823635101318e+02,1.000000000000000000e+00
9.236240764521218630e-03,1.757337581667744444e-04,2.060600000000000000e+04,1.249602594375610352e+02,1.000000000000000000e+00
9.236076205777717096e-03,4.817453813772300925e-04,2.061000000000000000e+04,1.249881579875946045e+02,1.000000000000000000e+00
9.235869856791631416e-03,3.095538925629577436e-04,2.061400000000000000e+04,1.250195388793945312e+02,1.000000000000000000e+00
9.235615450395851661e-03,1.968050454230798045e-04,2.061800000000000000e+04,1.250505509376525879e+02,1.000000000000000000e+00
9.235484341964925528e-03,1.839612391369002328e-04,2.062200000000000000e+04,1.250884344577789307e+02,1.000000000000000000e+00
9.235440873300200526e-03,4.495237794512095346e-04,2.063000000000000000e+04,1.251889958381652832e+02,1.022855534088557006e-01
9.235302849388057206e-03,1.711402942471306669e-04,2.063400000000000000e+04,1.252210631370544434e+02,1.000000000000000000e+00
9.235213865348482903e-03,1.423485628957559532e-04,2.063800000000000000e+04,1.252456846237182617e+02,1.000000000000000000e+00
9.235122873835354892e-03,1.786349392417982938e-04,2.064200000000000000e+04,1.252772874832153320e+02,1.000000000000000000e+00
9.235018419865122924e-03,7.653696232782202782e-04,2.064600000000000000e+04,1.253092043399810791e+02,1.000000000000000000e+00
9.234844923263981625e-03,3.851534864148857496e-04,2.065000000000000000e+04,1.253405497074127197e+02,1.000000000000000000e+00
9.234699087880014756e-03,1.317419457222959375e-04,2.065400000000000000e+04,1.253700475692749023e+02,1.000000000000000000e+00
9.234665624983432602e-03,1.666299710004743413e-04,2.065800000000000000e+04,1.254020280838012695e+02,1.000000000000000000e+00
9.234554025812772779e-03,1.612250177349426941e-04,2.066200000000000000e+04,1.254290008544921875e+02,1.000000000000000000e+00
9.234419644814410855e-03,1.673428942704006353e-04,2.067000000000000000e+04,1.255245008468627930e+02,1.505020612683005687e-01
9.234015417507492052e-03,1.276020163953277926e-04,2.067400000000000000e+04,1.255524864196777344e+02,1.000000000000000000e+00
9.233695548018066787e-03,3.065129286934426727e-04,2.067800000000000000e+04,1.255858306884765625e+02,1.000000000000000000e+00
9.233651625140445324e-03,1.957120353503464963e-04,2.068600000000000000e+04,1.257019579410552979e+02,1.093153574927057115e-01
9.233557066828993604e-03,1.483055958637168178e-04,2.069000000000000000e+04,1.257451663017272949e+02,1.000000000000000000e+00
9.233386457390673624e-03,1.295332263364829027e-04,2.069400000000000000e+04,1.257769556045532227e+02,1.000000000000000000e+00
9.233219946870903708e-03,5.784664701112836966e-04,2.070200000000000000e+04,1.258884928226470947e+02,4.883256986482060746e-01
9.232916797569708928e-03,2.335010556723442026e-04,2.070600000000000000e+04,1.259201333522796631e+02,1.000000000000000000e+00
9.232652812101683690e-03,1.512393248122560643e-04,2.071000000000000000e+04,1.259503843784332275e+02,1.000000000000000000e+00
9.232539377377849132e-03,7.006727422773261415e-04,2.071400000000000000e+04,1.259866015911102295e+02,1.000000000000000000e+00
9.232367970453585551e-03,3.275143610806990815e-04,2.071800000000000000e+04,1.260191531181335449e+02,1.000000000000000000e+00
9.232251163352659870e-03,1.442170395195759578e-04,2.072200000000000000e+04,1.260419359207153320e+02,1.000000000000000000e+00
9.232102168457231514e-03,2.182353794440296095e-04,2.072600000000000000e+04,1.260750432014465332e+02,1.000000000000000000e+00
9.231936065457886989e-03,3.142650928158912445e-04,2.073000000000000000e+04,1.261085743904113770e+02,1.000000000000000000e+00
9.231886468404722906e-03,4.914022946025637479e-04,2.073400000000000000e+04,1.261411221027374268e+02,1.000000000000000000e+00
9.231736457141672542e-03,1.694351534699666407e-04,2.073800000000000000e+04,1.261742026805877686e+02,1.000000000000000000e+00
9.231664932073417248e-03,1.532054560795877325e-04,2.074200000000000000e+04,1.262077715396881104e+02,1.000000000000000000e+00
9.231621148321014075e-03,5.948298783264772569e-04,2.074600000000000000e+04,1.262422478199005127e+02,1.000000000000000000e+00
9.231376243534377898e-03,2.803662562123064627e-04,2.075000000000000000e+04,1.262738835811614990e+02,1.000000000000000000e+00
9.231270481724901042e-03,1.341244795410782658e-04,2.075400000000000000e+04,1.262975006103515625e+02,1.000000000000000000e+00
9.231105754994575405e-03,2.172634137545463682e-04,2.075800000000000000e+04,1.263291366100311279e+02,1.000000000000000000e+00
9.231034544551547025e-03,1.553534941713398637e-04,2.076200000000000000e+04,1.263603775501251221e+02,1.000000000000000000e+00
9.230961747806118445e-03,5.007269090879139456e-04,2.076600000000000000e+04,1.263919627666473389e+02,1.000000000000000000e+00
9.230816745506026030e-03,4.002010261846898186e-04,2.077000000000000000e+04,1.264254639148712158e+02,1.000000000000000000e+00
9.230762828534157943e-03,2.612933992559339307e-04,2.077400000000000000e+04,1.264461958408355713e+02,1.000000000000000000e+00
9.230701456821293477e-03,1.173989233282408810e-04,2.077800000000000000e+04,1.264779572486877441e+02,1.000000000000000000e+00
9.230662124327458640e-03,1.270029411048253099e-04,2.078200000000000000e+04,1.265102832317352295e+02,1.000000000000000000e+00
9.230570534268621105e-03,2.097134342594760242e-04,2.078600000000000000e+04,1.265525310039520264e+02,1.000000000000000000e+00
9.230441914139650081e-03,4.018592081879952880e-04,2.079000000000000000e+04,1.265838563442230225e+02,1.000000000000000000e+00
9.230348669856650382e-03,1.537643565853236876e-04,2.080000000000000000e+04,1.266969902515411377e+02,5.248175891345099320e-01
9.230255212720011454e-03,1.501271618583452567e-04,2.080400000000000000e+04,1.267283644676208496e+02,1.000000000000000000e+00
9.230105002427982028e-03,1.518188834450150484e-04,2.080800000000000000e+04,1.267600018978118896e+02,1.000000000000000000e+00
9.229931311740805291e-03,2.773918421821026351e-04,2.081200000000000000e+04,1.267896227836608887e+02,1.000000000000000000e+00
9.229762436570325759e-03,2.433058223143578309e-04,2.081600000000000000e+04,1.268228769302368164e+02,1.000000000000000000e+00
9.229743379911713522e-03,5.161759936465121950e-04,2.082400000000000000e+04,1.269336237907409668e+02,6.250248717577955304e-02
9.229630482860583934e-03,3.362475874775717110e-04,2.082800000000000000e+04,1.269653081893920898e+02,1.000000000000000000e+00
9.229496342160718389e-03,1.480464964833406170e-04,2.083200000000000000e+04,1.269884040355682373e+02,1.000000000000000000e+00
9.229422963741969188e-03,2.330233282956407621e-04,2.083600000000000000e+04,1.270173292160034180e+02,1.000000000000000000e+00
9.229300502876187917e-03,2.437658106269552990e-04,2.084000000000000000e+04,1.270469560623168945e+02,1.000000000000000000e+00
9.229198462435911701e-03,5.341888671459706995e-04,2.084800000000000000e+04,1.271632227897644043e+02,2.903739668299351040e-01
9.229060531949280499e-03,1.163503201664106858e-04,2.085200000000000000e+04,1.271946899890899658e+02,1.000000000000000000e+00
9.229014493468669367e-03,9.949799629956354661e-05,2.085600000000000000e+04,1.272256340980529785e+02,1.000000000000000000e+00
9.228916350556346307e-03,1.315114699467633973e-04,2.086000000000000000e+04,1.272584748268127441e+02,1.000000000000000000e+00
9.228775136637779042e-03,1.978061501478742192e-04,2.086400000000000000e+04,1.272899658679962158e+02,1.000000000000000000e+00
9.228619215593522607e-03,1.079624977847225205e-04,2.086800000000000000e+04,1.273219418525695801e+02,1.000000000000000000e+00
9.228601531510144396e-03,2.711653600576233343e-04,2.087600000000000000e+04,1.274400029182434082e+02,1.578184173837173798e-01
9.228537536566775584e-03,1.692252520263287955e-04,2.088000000000000000e+04,1.274594378471374512e+02,1.000000000000000000e+00
9.228480278596270028e-03,1.125787535202570468e-04,2.088400000000000000e+04,1.274760644435882568e+02,1.000000000000000000e+00
9.228423601936281556e-03,2.095414262388928868e-04,2.088800000000000000e+04,1.275077443122863770e+02,1.000000000000000000e+00
9.228326502110577312e-03,2.990492043461039106e-04,2.089200000000000000e+04,1.275397069454193115e+02,1.000000000000000000e+00
9.228222528615480716e-03,1.708226411049334895e-04,2.089600000000000000e+04,1.275558671951293945e+02,1.000000000000000000e+00
9.228200980512817411e-03,3.213327984287794371e-04,2.090400000000000000e+04,1.276655845642089844e+02,2.770918772393362595e-01
9.228159057087070849e-03,9.032423288036215466e-05,2.090800000000000000e+04,1.276970040798187256e+02,1.000000000000000000e+00
9.228146574652297540e-03,9.683085800296977201e-05,2.091200000000000000e+04,1.277293994426727295e+02,1.000000000000000000e+00
9.228126969799511220e-03,1.670032232933214280e-04,2.091600000000000000e+04,1.277604284286499023e+02,1.000000000000000000e+00
9.228085439749483809e-03,2.650422652344829781e-04,2.092000000000000000e+04,1.277772555351257324e+02,1.000000000000000000e+00
9.227998438726672456e-03,2.917965909723565371e-04,2.092400000000000000e+04,1.278016707897186279e+02,1.000000000000000000e+00
9.227988444927724340e-03,4.838452329030814235e-04,2.093200000000000000e+04,1.278992462158203125e+02,3.390312624306834888e-02
9.227881972340640573e-03,3.361648344068816040e-04,2.093600000000000000e+04,1.279305059909820557e+02,1.000000000000000000e+00
9.227786963043556334e-03,1.433247186784878540e-04,2.094000000000000000e+04,1.279622845649719238e+02,1.000000000000000000e+00
9.227722549017387810e-03,1.907070505477374389e-04,2.094400000000000000e+04,1.279795947074890137e+02,1.000000000000000000e+00
9.227676315564340911e-03,2.992766242823442020e-04,2.094800000000000000e+04,1.280111403465270996e+02,1.000000000000000000e+00
9.227587549320914045e-03,3.560699838270700319e-04,2.095200000000000000e+04,1.280433661937713623e+02,1.000000000000000000e+00
9.227481776282161000e-03,7.994849212639066781e-04,2.095600000000000000e+04,1.280704443454742432e+02,1.000000000000000000e+00
9.227311908984684591e-03,2.502273893463469396e-04,2.096000000000000000e+04,1.281019442081451416e+02,1.000000000000000000e+00
9.227255410287810850e-03,1.020997101542728567e-04,2.096400000000000000e+04,1.281333184242248535e+02,1.000000000000000000e+00
9.227227446384114740e-03,1.328161820771279621e-04,2.096800000000000000e+04,1.281651976108551025e+02,1.000000000000000000e+00
9.227194638671908089e-03,1.668321274739416175e-04,2.097200000000000000e+04,1.281937661170959473e+02,1.000000000000000000e+00
9.227037716855207572e-03,3.317388613094631919e-04,2.097600000000000000e+04,1.282256796360015869e+02,1.000000000000000000e+00
9.226980956393448022e-03,1.261674398790888830e-04,2.098600000000000000e+04,1.283416106700897217e+02,5.129753187309596951e-01
9.226877825817254505e-03,1.798197088759547694e-04,2.099000000000000000e+04,1.283781969547271729e+02,1.000000000000000000e+00
9.226787755012162348e-03,1.390488598752546729e-04,2.099400000000000000e+04,1.284018673896789551e+02,1.000000000000000000e+00
9.226662452298941414e-03,1.589794072960801468e-04,2.099800000000000000e+04,1.284399399757385254e+02,1.000000000000000000e+00
9.226631874786847889e-03,1.987806351437931005e-04,2.100200000000000000e+04,1.284717569351196289e+02,1.000000000000000000e+00
9.226542099582677944e-03,1.134133474397397049e-04,2.100600000000000000e+04,1.285109558105468750e+02,1.000000000000000000e+00
9.226528395728635090e-03,2.723110933188878434e-04,2.101000000000000000e+04,1.285395369529724121e+02,1.000000000000000000e+00
9.226493484686952573e-03,9.502716810999900835e-05,2.101400000000000000e+04,1.285564904212951660e+02,1.000000000000000000e+00
9.226449915627319906e-03,1.607466017120402150e-04,2.101800000000000000e+04,1.285841348171234131e+02,1.000000000000000000e+00
9.226398566056394704e-03,2.439738034147653832e-04,2.102200000000000000e+04,1.286159141063690186e+02,1.000000000000000000e+00
9.226320557877200693e-03,1.856211430751548497e-04,2.102600000000000000e+04,1.286360802650451660e+02,1.000000000000000000e+00
9.226305620417559958e-03,3.509940130164203873e-04,2.103400000000000000e+04,1.287473037242889404e+02,1.369794091503185873e-01
9.226256196176542412e-03,1.474117548497232979e-04,2.103800000000000000e+04,1.287800855636596680e+02,1.000000000000000000e+00
9.226232906118431165e-03,8.202663332913597851e-05,2.104200000000000000e+04,1.288119635581970215e+02,1.000000000000000000e+00
9.226214326241898023e-03,1.053063971417471796e-04,2.104600000000000000e+04,1.288359203338623047e+02,1.000000000000000000e+00
9.226174961621067677e-03,1.211314585306367620e-04,2.105000000000000000e+04,1.288746914863586426e+02,1.000000000000000000e+00
9.226053080308568508e-03,1.556216291106599081e-04,2.105400000000000000e+04,1.289051542282104492e+02,1.000000000000000000e+00
9.225997193365960067e-03,2.935435856556837847e-04,2.106200000000000000e+04,1.290181422233581543e+02,4.189580676072278687e-01
9.225885933573705830e-03,1.545286779621076725e-04,2.106600000000000000e+04,1.290493626594543457e+02,1.000000000000000000e+00
9.225806995486144496e-03,9.577834195334987628e-05,2.107000000000000000e+04,1.290666315555572510e+02,1.000000000000000000e+00
9.225738897351247816e-03,1.235107655958021561e-04,2.107400000000000000e+04,1.290902652740478516e+02,1.000000000000000000e+00
9.225637559138190683e-03,1.908032704326006524e-04,2.107800000000000000e+04,1.291135554313659668e+02,1.000000000000000000e+00
9.225603848232699980e-03,1.040661649456917651e-04,2.108600000000000000e+04,1.292261600494384766e+02,3.761723097668169258e-01
9.225569014160509007e-03,1.098323313517133622e-04,2.109000000000000000e+04,1.292580094337463379e+02,1.000000000000000000e+00
9.225537541343458575e-03,1.027643571245620671e-04,2.109400000000000000e+04,1.292896838188171387e+02,1.000000000000000000e+00
9.225428608252895027e-03,1.856351377514129178e-04,2.109800000000000000e+04,1.293241391181945801e+02,1.000000000000000000e+00
9.225305518436940563e-03,1.392880005944124573e-04,2.110200000000000000e+04,1.293559710979461670e+02,1.000000000000000000e+00
9.225213134230692003e-03,1.320379013491398263e-04,2.110600000000000000e+04,1.293730406761169434e+02,1.000000000000000000e+00
9.225062789913624980e-03,1.782591034571474463e-04,2.111000000000000000e+04,1.294049143791198730e+02,1.000000000000000000e+00
9.224972927313569368e-03,5.626719043453470284e-04,2.111400000000000000e+04,1.294384365081787109e+02,1.000000000000000000e+00
9.224853740533046215e-03,1.365323117442566027e-04,2.111800000000000000e+04,1.294700915813446045e+02,1.000000000000000000e+00
9.224839904450421110e-03,1.222669504534526475e-04,2.112200000000000000e+04,1.294975280761718750e+02,1.000000000000000000e+00
9.224751125600496801e-03,9.189545542806235533e-05,2.112600000000000000e+04,1.295204122066497803e+02,1.000000000000000000e+00
9.224705112306169283e-03,6.563116349102058157e-04,2.113000000000000000e+04,1.295527484416961670e+02,1.000000000000000000e+00
9.224568364482191654e-03,2.874208117161897971e-04,2.113400000000000000e+04,1.295852048397064209e+02,1.000000000000000000e+00
9.224513212425575551e-03,8.197180386105799171e-05,2.113800000000000000e+04,1.296174244880676270e+02,1.000000000000000000e+00
9.224501639233348080e-03,8.843121615544768813e-05,2.114200000000000000e+04,1.296342883110046387e+02,1.000000000000000000e+00
9.224386097881200758e-03,2.052924827406272157e-04,2.114600000000000000e+04,1.296660225391387939e+02,1.000000000000000000e+00
9.224268998157668376e-03,2.191510644492374808e-04,2.115000000000000000e+04,1.296920878887176514e+02,1.000000000000000000e+00
9.224223838361186173e-03,4.277458278462235842e-04,2.115800000000000000e+04,1.298104164600372314e+02,5.982652650343989187e-02
9.224127029600702465e-03,2.004269062541893902e-04,2.116200000000000000e+04,1.298304848670959473e+02,1.000000000000000000e+00
9.224081178510461915e-03,7.877354579189540227e-05,2.116600000000000000e+04,1.298618788719177246e+02,1.000000000000000000e+00
9.224076898505836897e-03,3.249622548988956479e-04,2.117000000000000000e+04,1.298937041759490967e+02,1.000000000000000000e+00
9.224063045642752826e-03,1.831020583240663437e-04,2.117400000000000000e+04,1.299256494045257568e+02,1.000000000000000000e+00
9.224046374544644933e-03,7.794269522088676644e-05,2.117800000000000000e+04,1.299590048789978027e+02,1.000000000000000000e+00
9.224016418589546518e-03,1.671927846017516595e-04,2.118200000000000000e+04,1.299894902706146240e+02,1.000000000000000000e+00
9.223991051282173781e-03,2.381070005854765887e-04,2.118600000000000000e+04,1.300051860809326172e+02,1.000000000000000000e+00
9.223964534175158395e-03,1.994048625041638511e-04,2.119000000000000000e+04,1.300301394462585449e+02,1.000000000000000000e+00
9.223943103972167754e-03,1.122951425259130769e-04,2.119800000000000000e+04,1.301399135589599609e+02,2.763288679703507222e-01
9.223911973562154074e-03,7.636375152284849649e-05,2.120200000000000000e+04,1.301718611717224121e+02,1.000000000000000000e+00
9.223851446082117350e-03,2.613549838182683801e-04,2.120600000000000000e+04,1.302047367095947266e+02,1.000000000000000000e+00
9.223832464433220565e-03,2.250729552054780448e-04,2.121000000000000000e+04,1.302369999885559082e+02,1.000000000000000000e+00
9.223806656572196977e-03,7.218139794081478676e-05,2.121400000000000000e+04,1.302696013450622559e+02,1.000000000000000000e+00
9.223791198045585421e-03,9.448890467310814873e-05,2.121800000000000000e+04,1.302989666461944580e+02,1.000000000000000000e+00
9.223752130492281903e-03,1.373463281292798197e-04,2.122200000000000000e+04,1.303335678577423096e+02,1.000000000000000000e+00
9.223639654219607797e-03,2.002058127734786589e-04,2.122600000000000000e+04,1.303468241691589355e+02,1.000000000000000000e+00
9.223623008183875691e-03,3.974877181041708784e-04,2.123000000000000000e+04,1.303786921501159668e+02,1.000000000000000000e+00
9.223578637563172034e-03,1.456416182175058712e-04,2.123400000000000000e+04,1.304106066226959229e+02,1.000000000000000000e+00
9.223552264881879764e-03,7.803206053907615382e-05,2.123800000000000000e+04,1.304448535442352295e+02,1.000000000000000000e+00
9.223521608495606483e-03,1.578333958399459364e-04,2.124200000000000000e+04,1.304718315601348877e+02,1.000000000000000000e+00
9.223489523881592267e-03,1.596533691438539640e-04,2.124600000000000000e+04,1.305138764381408691e+02,1.000000000000000000e+00
9.223376868338342346e-03,3.315210958971045877e-04,2.125000000000000000e+04,1.305458967685699463e+02,1.000000000000000000e+00
9.223295996191611251e-03,1.657259232623304148e-04,2.125400000000000000e+04,1.305782327651977539e+02,1.000000000000000000e+00
9.223227967183611486e-03,2.388997891905869490e-04,2.125800000000000000e+04,1.306107919216156006e+02,1.000000000000000000e+00
9.223194874465370438e-03,6.000387987635504505e-05,2.126600000000000000e+04,1.307160136699676514e+02,3.406422621547799956e-01
9.223176018105905261e-03,8.803502842500642814e-05,2.127000000000000000e+04,1.307490770816802979e+02,1.000000000000000000e+00
9.223137303709216805e-03,1.329199283220627544e-04,2.127400000000000000e+04,1.307814433574676514e+02,1.000000000000000000e+00
9.223115285036836627e-03,1.757601478205900354e-04,2.127800000000000000e+04,1.308100314140319824e+02,1.000000000000000000e+00
9.223085174768897929e-03,1.097933531104870823e-04,2.128200000000000000e+04,1.308307209014892578e+02,1.000000000000000000e+00
9.223064293302614403e-03,1.362410449785761196e-04,2.128600000000000000e+04,1.308620622158050537e+02,1.000000000000000000e+00
9.223001640512078908e-03,3.600773639324002088e-04,2.129000000000000000e+04,1.308994789123535156e+02,1.000000000000000000e+00
9.222938487821893960e-03,1.599520370641450094e-04,2.129400000000000000e+04,1.309326789379119873e+02,1.000000000000000000e+00
9.222892362384139953e-03,7.268782465730901001e-05,2.129800000000000000e+04,1.309644110202789307e+02,1.000000000000000000e+00
9.222860213402425331e-03,1.127214900304001488e-04,2.130200000000000000e+04,1.310014641284942627e+02,1.000000000000000000e+00
9.222834850712100657e-03,1.104347905678405823e-04,2.130600000000000000e+04,1.310330281257629395e+02,1.000000000000000000e+00
9.222768747162268799e-03,5.115797743212008699e-04,2.131000000000000000e+04,1.310642900466918945e+02,1.000000000000000000e+00
9.222673802574247320e-03,9.204103774596718139e-05,2.131400000000000000e+04,1.310980844497680664e+02,1.000000000000000000e+00
9.222631482815612375e-03,1.682448658374094299e-04,2.131800000000000000e+04,1.311318418979644775e+02,1.000000000000000000e+00
9.222606617360214545e-03,1.869038430578470939e-04,2.132200000000000000e+04,1.311567535400390625e+02,1.000000000000000000e+00
9.222554210805599534e-03,7.350554229615525569e-05,2.133000000000000000e+04,1.312690675258636475e+02,3.764084714939841536e-01
9.222469115884524699e-03,8.294863580380644670e-05,2.133400000000000000e+04,1.312844231128692627e+02,1.000000000000000000e+00
9.222415261451502241e-03,3.163226459762745989e-04,2.134200000000000000e+04,1.313894536495208740e+02,4.042070939483062286e-01
9.222376181760619587e-03,1.665285565247170865e-04,2.134600000000000000e+04,1.314209897518157959e+02,1.000000000000000000e+00
9.222318339155774827e-03,1.459565974389910028e-04,2.135000000000000000e+04,1.314387214183807373e+02,1.000000000000000000e+00
9.222283325515912358e-03,2.184372149913392210e-04,2.135400000000000000e+04,1.314710478782653809e+02,1.000000000000000000e+00
9.222239032942693843e-03,1.553258131524197960e-04,2.135800000000000000e+04,1.315033740997314453e+02,1.000000000000000000e+00
9.222228428747800133e-03,2.259219206300673187e-04,2.136600000000000000e+04,1.316188428401947021e+02,3.107838035158051460e-01
9.222212288240536071e-03,1.976252802793123113e-04,2.137000000000000000e+04,1.316356663703918457e+02,1.000000000000000000e+00
9.222194273492006350e-03,1.228446088580440788e-04,2.137400000000000000e+04,1.316696994304656982e+02,1.000000000000000000e+00
9.222170136393700174e-03,8.837313402489564913e-05,2.137800000000000000e+04,1.317011866569519043e+02,1.000000000000000000e+00
9.222104641467797348e-03,7.998377428883317352e-05,2.138200000000000000e+04,1.317172946929931641e+02,1.000000000000000000e+00
9.222046263707537814e-03,1.318422004222251104e-04,2.138600000000000000e+04,1.317497816085815430e+02,1.000000000000000000e+00
9.221975150503828461e-03,2.433596731469481612e-04,2.139000000000000000e+04,1.317791283130645752e+02,1.000000000000000000e+00
9.221937806614797020e-03,7.202116443895337369e-05,2.139800000000000000e+04,1.318913676738739014e+02,4.344882433889746265e-01
9.221899175879172753e-03,9.166249806460079717e-05,2.140200000000000000e+04,1.319129407405853271e+02,1.000000000000000000e+00
9.221856746516723935e-03,1.515293939391602830e-04,2.140600000000000000e+04,1.319403781890869141e+02,1.000000000000000000e+00
9.221818560728253442e-03,2.008937582986584870e-04,2.141000000000000000e+04,1.319816560745239258e+02,1.000000000000000000e+00
9.221734327309657336e-03,1.316290126772433388e-04,2.141400000000000000e+04,1.320136945247650146e+02,1.000000000000000000e+00
9.221712980373285989e-03,3.153086117153530515e-04,2.142200000000000000e+04,1.321198973655700684e+02,3.630175086841130883e-01
9.221676021378077959e-03,8.244692255181532614e-05,2.142600000000000000e+04,1.321524124145507812e+02,1.000000000000000000e+00
9.221664906194479774e-03,6.911478370259441359e-05,2.143000000000000000e+04,1.321869153976440430e+02,1.000000000000000000e+00
9.221656635606572533e-03,1.020889582270772373e-04,2.143400000000000000e+04,1.322185118198394775e+02,1.000000000000000000e+00
9.221639922201450845e-03,1.247507819228347182e-04,2.143800000000000000e+04,1.322506885528564453e+02,1.000000000000000000e+00
9.221593732437801533e-03,1.550405806305372818e-04,2.144200000000000000e+04,1.322827301025390625e+02,1.000000000000000000e+00
9.221565485179210320e-03,1.248228974704201834e-04,2.145000000000000000e+04,1.324071338176727295e+02,4.402789701260737543e-01
9.221505385852268172e-03,7.404770771948717160e-05,2.145400000000000000e+04,1.324396202564239502e+02,1.000000000000000000e+00
9.221467004044206495e-03,6.892377834055164168e-05,2.145800000000000000e+04,1.324738283157348633e+02,1.000000000000000000e+00
9.221365114687253214e-03,9.429556702482125221e-05,2.146200000000000000e+04,1.324985923767089844e+02,1.000000000000000000e+00
9.221297090002281496e-03,6.234276774940214613e-05,2.146600000000000000e+04,1.325303425788879395e+02,1.000000000000000000e+00
9.221283070761476797e-03,1.620126596561258724e-04,2.147400000000000000e+04,1.326279432773590088e+02,3.237155273850848003e-01
9.221255302496178530e-03,7.904984020146267945e-05,2.147800000000000000e+04,1.326652233600616455e+02,1.000000000000000000e+00
9.221237118111255335e-03,1.197840468835870500e-04,2.148200000000000000e+04,1.326975483894348145e+02,1.000000000000000000e+00
9.221203507122167908e-03,7.924940930335027279e-05,2.148600000000000000e+04,1.327302618026733398e+02,1.000000000000000000e+00
9.221169282513907647e-03,2.055967616243916480e-04,2.149000000000000000e+04,1.327617363929748535e+02,1.000000000000000000e+00
9.221126582047598982e-03,1.347174876072394615e-04,2.149400000000000000e+04,1.327945678234100342e+02,1.000000000000000000e+00
9.221043975797545145e-03,1.076829130662043671e-04,2.149800000000000000e+04,1.328153598308563232e+02,1.000000000000000000e+00
9.221012502251721768e-03,2.127551497572626805e-04,2.150200000000000000e+04,1.328453342914581299e+02,1.000000000000000000e+00
9.220965775480580162e-03,1.174675217677093931e-04,2.150600000000000000e+04,1.328776464462280273e+02,1.000000000000000000e+00
9.220919000464209564e-03,8.963214218053677871e-05,2.151000000000000000e+04,1.329094069004058838e+02,1.000000000000000000e+00
9.220862275323281343e-03,1.573624055465772250e-04,2.151400000000000000e+04,1.329411885738372803e+02,1.000000000000000000e+00
9.220807192518266221e-03,1.263404579070065697e-04,2.151800000000000000e+04,1.329560971260070801e+02,1.000000000000000000e+00
9.220786828044983188e-03,3.454913473191483387e-04,2.152600000000000000e+04,1.330630602836608887e+02,1.810585320675331955e-01
9.220730468353088849e-03,1.922836268050264093e-04,2.153000000000000000e+04,1.330976939201354980e+02,1.000000000000000000e+00
9.220683210911139599e-03,7.409664480230236216e-05,2.153400000000000000e+04,1.331154150962829590e+02,1.000000000000000000e+00
9.220665377065624668e-03,1.062177737577155769e-04,2.153800000000000000e+04,1.331331968307495117e+02,1.000000000000000000e+00
9.220647182215437401e-03,7.827416406271368074e-05,2.154200000000000000e+04,1.331665985584259033e+02,1.000000000000000000e+00
9.220624257883218433e-03,1.948973486496814191e-04,2.154600000000000000e+04,1.331992385387420654e+02,1.000000000000000000e+00
9.220603714005680060e-03,3.034471686680847990e-04,2.155000000000000000e+04,1.332307896614074707e+02,1.000000000000000000e+00
9.220547898538619322e-03,1.492262916769087787e-04,2.155400000000000000e+04,1.332670605182647705e+02,1.000000000000000000e+00
9.220491319624022492e-03,4.935914613155305188e-05,2.155800000000000000e+04,1.332966542243957520e+02,1.000000000000000000e+00
9.220449034347006495e-03,7.346704921690161113e-05,2.156200000000000000e+04,1.333291501998901367e+02,1.000000000000000000e+00
9.220419547681855260e-03,7.586444506156548662e-05,2.156600000000000000e+04,1.333463709354400635e+02,1.000000000000000000e+00
9.220392310693086707e-03,3.251151090735690855e-04,2.157400000000000000e+04,1.334450395107269287e+02,2.793113832212508196e-01
9.220326706444955528e-03,1.123291532999633012e-04,2.157800000000000000e+04,1.334618978500366211e+02,1.000000000000000000e+00
9.220289862254029897e-03,6.789651008938970124e-05,2.158200000000000000e+04,1.334936232566833496e+02,1.000000000000000000e+00
9.220263252543972957e-03,1.064073921071431679e-04,2.158600000000000000e+04,1.335256950855255127e+02,1.000000000000000000e+00
9.220225152334123042e-03,8.522755897436458665e-05,2.159000000000000000e+04,1.335581924915313721e+02,1.000000000000000000e+00
9.220198249450028971e-03,2.396491757235452616e-04,2.159800000000000000e+04,1.336740462779998779e+02,1.857934607891237322e-01
9.220138424792346382e-03,5.996980555040862617e-05,2.160200000000000000e+04,1.337068519592285156e+02,1.000000000000000000e+00
9.220119781111374077e-03,8.248733447545580737e-05,2.160600000000000000e+04,1.337392294406890869e+02,1.000000000000000000e+00
9.220096499719734884e-03,1.014428304855383801e-04,2.161000000000000000e+04,1.337738933563232422e+02,1.000000000000000000e+00
9.220033500272759724e-03,7.100981821388427080e-05,2.161400000000000000e+04,1.338065161705017090e+02,1.000000000000000000e+00
9.220006130352530194e-03,2.225089862951042411e-04,2.162200000000000000e+04,1.339173154830932617e+02,1.149295795981353230e-01
9.219945270824494998e-03,7.839091941784620521e-05,2.162600000000000000e+04,1.339521224498748779e+02,1.000000000000000000e+00
9.219924505817924873e-03,1.057515194500227069e-04,2.163000000000000000e+04,1.339844865798950195e+02,1.000000000000000000e+00
9.219916826112914063e-03,2.244439162863810040e-04,2.163400000000000000e+04,1.340166428089141846e+02,1.000000000000000000e+00
9.219904649229733462e-03,9.372856063892820715e-05,2.163800000000000000e+04,1.340542552471160889e+02,1.000000000000000000e+00
9.219894476032018671e-03,6.031214020666376480e-05,2.164200000000000000e+04,1.340859904289245605e+02,1.000000000000000000e+00
9.219872440513454323e-03,1.592159210959000323e-04,2.164600000000000000e+04,1.341174588203430176e+02,1.000000000000000000e+00
9.219847602849112408e-03,2.048220588982830996e-04,2.165000000000000000e+04,1.341426334381103516e+02,1.000000000000000000e+00
9.219810864072979992e-03,9.544947321198942358e-05,2.165400000000000000e+04,1.341586527824401855e+02,1.000000000000000000e+00
9.219774789592174655e-03,6.746096124005015711e-05,2.165800000000000000e+04,1.341916625499725342e+02,1.000000000000000000e+00
9.219757550121098280e-03,2.349082629493911645e-04,2.166600000000000000e+04,1.343089742660522461e+02,4.043623124783809475e-01
9.219740117050954573e-03,2.218126925282161389e-04,2.167000000000000000e+04,1.343405451774597168e+02,1.000000000000000000e+00
9.219692733622978156e-03,2.428480784538486861e-04,2.167400000000000000e+04,1.343755025863647461e+02,1.000000000000000000e+00
9.219662468626585450e-03,6.737993635338947098e-05,2.168200000000000000e+04,1.344891612529754639e+02,3.583148685178361159e-02
9.219634899855508672e-03,5.355626943754620835e-05,2.168600000000000000e+04,1.345214207172393799e+02,1.000000000000000000e+00
9.219601832211321568e-03,3.093351402067556484e-04,2.169000000000000000e+04,1.345498270988464355e+02,1.000000000000000000e+00
9.219561297608458092e-03,1.554772238902674933e-04,2.169400000000000000e+04,1.345981204509735107e+02,1.000000000000000000e+00
9.219552252006156176e-03,9.134736596960977846e-05,2.169800000000000000e+04,1.346183481216430664e+02,1.000000000000000000e+00
9.219538653681937784e-03,6.184812713899301309e-05,2.170200000000000000e+04,1.346441142559051514e+02,1.000000000000000000e+00
9.219477063677376100e-03,1.260800738815505211e-04,2.170600000000000000e+04,1.346771206855773926e+02,1.000000000000000000e+00
9.219394049553778295e-03,2.107944975739560922e-04,2.171000000000000000e+04,1.347096140384674072e+02,1.000000000000000000e+00
9.219293262950699341e-03,2.970371955634559954e-04,2.171400000000000000e+04,1.347415046691894531e+02,1.000000000000000000e+00
9.219279376771687129e-03,1.303787681560465608e-04,2.172200000000000000e+04,1.348476400375366211e+02,7.700798699666766556e-02
9.219231073301309073e-03,8.574118218073098192e-05,2.172600000000000000e+04,1.348643746376037598e+02,1.000000000000000000e+00
9.219181437299765747e-03,9.063447372433098930e-05,2.173000000000000000e+04,1.348970444202423096e+02,1.000000000000000000e+00
9.219135454887257899e-03,1.595048706849222010e-04,2.173800000000000000e+04,1.349999885559082031e+02,1.151437454931263371e-01
9.219050578448313021e-03,1.144068328263124322e-04,2.174200000000000000e+04,1.350158522129058838e+02,1.000000000000000000e+00
9.219019299644909751e-03,3.567508588172442333e-04,2.175000000000000000e+04,1.351159229278564453e+02,3.944438150812310528e-01
9.218945913687494678e-03,1.773549973033291226e-04,2.175400000000000000e+04,1.351497993469238281e+02,1.000000000000000000e+00
9.218878941979816860e-03,1.041343368673928294e-04,2.175800000000000000e+04,1.351903519630432129e+02,1.000000000000000000e+00
9.218804322594769188e-03,1.758406362837694307e-04,2.176200000000000000e+04,1.352223720550537109e+02,1.000000000000000000e+00
9.218689723040992059e-03,2.390110321746660000e-04,2.176600000000000000e+04,1.352476427555084229e+02,1.000000000000000000e+00
9.218449931557045132e-03,2.422836062836209749e-04,2.177000000000000000e+04,1.352692403793334961e+02,1.000000000000000000e+00
9.218418577076392673e-03,5.341460877122456612e-04,2.177800000000000000e+04,1.353804533481597900e+02,2.844200581939193562e-02
9.134185151682131659e-03,1.966446776159365244e-03,2.180600000000000000e+04,1.357671315670013428e+02,1.043917674486104019e+01
9.134176460942946066e-03,1.940689362123091712e-03,2.181400000000000000e+04,1.358816003799438477e+02,8.390303672464183293e-04
9.129460710349653063e-03,1.700189567541495307e-03,2.181800000000000000e+04,1.359131035804748535e+02,1.000000000000000000e+00
9.112149767860015098e-03,2.395190622762347499e-03,2.182200000000000000e+04,1.359431109428405762e+02,1.000000000000000000e+00
9.108738824649161361e-03,1.758478642876986405e-03,2.182600000000000000e+04,1.359638562202453613e+02,1.000000000000000000e+00
9.106625838864592509e-03,1.900895608014864470e-03,2.183000000000000000e+04,1.359911725521087646e+02,1.000000000000000000e+00
9.103373145782087464e-03,1.343367040235167670e-03,2.183800000000000000e+04,1.360925137996673584e+02,2.786697766721593084e-01
9.098157579614959273e-03,6.190309603003431652e-04,2.184200000000000000e+04,1.361085469722747803e+02,1.000000000000000000e+00
9.095108860742273649e-03,8.747528690566402530e-04,2.184600000000000000e+04,1.361250703334808350e+02,1.000000000000000000e+00
9.089514255353401545e-03,7.265951214111926416e-04,2.185000000000000000e+04,1.361538267135620117e+02,1.000000000000000000e+00
9.083965290799574793e-03,5.011975249395383795e-03,2.185400000000000000e+04,1.361854746341705322e+02,1.000000000000000000e+00
9.077344625010124596e-03,1.305359458358853553e-03,2.185800000000000000e+04,1.362163763046264648e+02,1.000000000000000000e+00
9.075662289009531550e-03,5.251394072038899526e-04,2.186200000000000000e+04,1.362487680912017822e+02,1.000000000000000000e+00
9.074564655930632967e-03,6.594649468292379654e-04,2.186600000000000000e+04,1.362819089889526367e+02,1.000000000000000000e+00
9.073117954983760808e-03,6.246411089523668751e-04,2.187000000000000000e+04,1.363141984939575195e+02,1.000000000000000000e+00
9.072860635171108717e-03,5.582064677087444568e-04,2.188400000000000000e+04,1.365010864734649658e+02,2.566535626547501725e-02
9.070877783863950938e-03,8.312868502209495077e-04,2.188800000000000000e+04,1.365338664054870605e+02,1.000000000000000000e+00
9.070159094722569579e-03,6.840508937147792229e-04,2.189600000000000000e+04,1.366309211254119873e+02,3.735841190410246204e-01
9.068884640075070350e-03,4.992324186238593798e-04,2.190000000000000000e+04,1.366612133979797363e+02,1.000000000000000000e+00
9.067357261524015832e-03,7.269923651016671961e-04,2.190400000000000000e+04,1.366930129528045654e+02,1.000000000000000000e+00
9.065761585638435621e-03,6.592678275524105520e-04,2.190800000000000000e+04,1.367202470302581787e+02,1.000000000000000000e+00
9.062475787175538686e-03,4.528204352327531491e-04,2.191200000000000000e+04,1.367618355751037598e+02,1.000000000000000000e+00
9.061517011703835653e-03,1.091464181774679399e-03,2.192000000000000000e+04,1.368655083179473877e+02,4.602290255382722739e-01
9.060691314163276180e-03,3.519137136968107735e-04,2.192400000000000000e+04,1.368969836235046387e+02,1.000000000000000000e+00
9.060393809152095940e-03,3.149506867031015393e-04,2.192800000000000000e+04,1.369289100170135498e+02,1.000000000000000000e+00
9.059667710419381723e-03,4.106739071361913216e-04,2.193200000000000000e+04,1.369606752395629883e+02,1.000000000000000000e+00
9.057945310948230244e-03,8.766009973013677396e-04,2.193600000000000000e+04,1.369843697547912598e+02,1.000000000000000000e+00
9.057722658392108883e-03,1.708483440809480721e-03,2.194000000000000000e+04,1.370160365104675293e+02,1.000000000000000000e+00
9.055960730895123989e-03,9.907849350255866668e-04,2.194400000000000000e+04,1.370363123416900635e+02,1.000000000000000000e+00
9.055572959367576280e-03,6.377054670268611069e-04,2.194800000000000000e+04,1.370646026134490967e+02,1.000000000000000000e+00
9.055156612552852161e-03,2.961564359904170023e-04,2.195200000000000000e+04,1.370963032245635986e+02,1.000000000000000000e+00
9.054967937887434953e-03,4.105157080123896245e-04,2.195600000000000000e+04,1.371280021667480469e+02,1.000000000000000000e+00
9.054437011367679616e-03,6.456235960315105053e-04,2.196000000000000000e+04,1.371636562347412109e+02,1.000000000000000000e+00
9.053571579042542922e-03,4.747934795941098607e-04,2.196400000000000000e+04,1.371951825618743896e+02,1.000000000000000000e+00
9.053096868832705493e-03,1.273373700590872811e-03,2.197200000000000000e+04,1.372933428287506104e+02,1.556054046862602736e-01
9.051988192354615270e-03,5.839234346272136403e-04,2.197600000000000000e+04,1.373200628757476807e+02,1.000000000000000000e+00
9.051106780739830160e-03,3.805925215138420033e-04,2.198000000000000000e+04,1.373514387607574463e+02,1.000000000000000000e+00
9.050800700544526373e-03,4.278899663670121642e-04,2.198400000000000000e+04,1.373706102371215820e+02,1.000000000000000000e+00
9.050161126682585572e-03,3.459997912631393121e-04,2.198800000000000000e+04,1.374041068553924561e+02,1.000000000000000000e+00
9.049788414913041007e-03,9.826833927691447194e-04,2.199600000000000000e+04,1.374983460903167725e+02,3.416116575018124379e-01
9.048833649126670001e-03,5.437373129347544730e-04,2.200000000000000000e+04,1.375249078273773193e+02,1.000000000000000000e+00
9.048325633970018267e-03,2.789970885889690722e-04,2.200400000000000000e+04,1.375611648559570312e+02,1.000000000000000000e+00
9.047939337466764237e-03,3.571018557998360213e-04,2.200800000000000000e+04,1.375927615165710449e+02,1.000000000000000000e+00
9.047511412026460961e-03,3.857058209465481758e-04,2.201200000000000000e+04,1.376168961524963379e+02,1.000000000000000000e+00
9.046025776002468086e-03,3.054396748032115871e-04,2.201600000000000000e+04,1.376481530666351318e+02,1.000000000000000000e+00
9.045865410470472004e-03,7.764308319164172018e-04,2.202400000000000000e+04,1.377535707950592041e+02,1.323069402186484167e-01
9.045162971707852023e-03,3.143126696709628567e-04,2.202800000000000000e+04,1.377871143817901611e+02,1.000000000000000000e+00
9.044858034248476689e-03,2.260728119600194971e-04,2.203200000000000000e+04,1.378273417949676514e+02,1.000000000000000000e+00
9.044561526051111966e-03,2.263962514570717639e-04,2.203600000000000000e+04,1.378597269058227539e+02,1.000000000000000000e+00
9.044219691865553606e-03,5.501341716565708766e-04,2.204600000000000000e+04,1.379788138866424561e+02,5.072890852816556162e-01
9.044073567315943918e-03,3.663020364557981689e-04,2.205400000000000000e+04,1.380817039012908936e+02,2.528032749604111062e-01
9.043747114238468929e-03,2.512082843735673351e-04,2.205800000000000000e+04,1.381158983707427979e+02,1.000000000000000000e+00
9.042984656438235805e-03,2.349655030650643075e-04,2.206200000000000000e+04,1.381504065990447998e+02,1.000000000000000000e+00
9.042789444385829212e-03,3.879917235860887983e-04,2.207000000000000000e+04,1.382645926475524902e+02,2.866849009412567595e-01
9.042531464621070270e-03,3.518224511761707581e-04,2.207400000000000000e+04,1.382823414802551270e+02,1.000000000000000000e+00
9.041454760317922321e-03,1.730730919901643072e-04,2.207800000000000000e+04,1.383145465850830078e+02,1.000000000000000000e+00
9.040966278462563011e-03,2.849988123343515979e-04,2.208200000000000000e+04,1.383438425064086914e+02,1.000000000000000000e+00
9.040769077394877548e-03,4.100297059669240395e-04,2.209000000000000000e+04,1.384549303054809570e+02,2.859264235840768276e-01
9.040352512913383404e-03,2.305718519711409870e-04,2.209400000000000000e+04,1.384825408458709717e+02,1.000000000000000000e+00
9.039932564784330937e-03,2.015318067491113547e-04,2.209800000000000000e+04,1.385151019096374512e+02,1.000000000000000000e+00
9.039210257930250722e-03,6.378181806157413956e-04,2.210200000000000000e+04,1.385470831394195557e+02,1.000000000000000000e+00
9.039114703330086015e-03,2.514176298128178197e-04,2.211000000000000000e+04,1.386601183414459229e+02,2.186202477216819817e-01
9.038960802932998265e-03,2.446997944517786917e-04,2.211400000000000000e+04,1.386798367500305176e+02,1.000000000000000000e+00
9.038162163897106582e-03,1.614440226026369197e-04,2.211800000000000000e+04,1.386967806816101074e+02,1.000000000000000000e+00
9.037612288539931954e-03,4.471149719287920892e-04,2.212200000000000000e+04,1.387296593189239502e+02,1.000000000000000000e+00
9.037428340896413656e-03,5.165884824108682048e-04,2.212600000000000000e+04,1.387648689746856689e+02,1.000000000000000000e+00
9.037064960708359254e-03,1.576706158165450014e-04,2.213000000000000000e+04,1.387911975383758545e+02,1.000000000000000000e+00
9.036964913696802007e-03,1.405112612940525945e-04,2.213400000000000000e+04,1.388227164745330811e+02,1.000000000000000000e+00
9.036643752189885484e-03,2.278299075745213447e-04,2.213800000000000000e+04,1.388547761440277100e+02,1.000000000000000000e+00
9.036552117304127996e-03,6.880008827326604317e-04,2.214200000000000000e+04,1.388869726657867432e+02,1.000000000000000000e+00
9.036152766182768692e-03,2.056078827621282191e-04,2.214600000000000000e+04,1.389196178913116455e+02,1.000000000000000000e+00
9.036016263212990479e-03,2.130194456232666956e-04,2.215000000000000000e+04,1.389516997337341309e+02,1.000000000000000000e+00
9.035745305042943570e-03,3.813323571961160698e-04,2.215400000000000000e+04,1.389833335876464844e+02,1.000000000000000000e+00
9.035559444981310778e-03,4.449074217351210291e-04,2.216200000000000000e+04,1.390984694957733154e+02,2.753135579355343587e-01
9.035221334635908791e-03,1.755913875125726556e-04,2.216600000000000000e+04,1.391309473514556885e+02,1.000000000000000000e+00
9.035029022379060387e-03,1.187288947178426668e-04,2.217000000000000000e+04,1.391647953987121582e+02,1.000000000000000000e+00
9.034844830710625496e-03,1.158743545713248111e-04,2.217400000000000000e+04,1.391948406696319580e+02,1.000000000000000000e+00
9.034482061367581085e-03,3.157297870267738288e-04,2.217800000000000000e+04,1.392261631488800049e+02,1.000000000000000000e+00
9.034125016352000104e-03,2.424834563374599419e-04,2.218200000000000000e+04,1.392576472759246826e+02,1.000000000000000000e+00
9.033934447167327880e-03,1.120070505499734276e-04,2.218600000000000000e+04,1.392980720996856689e+02,1.000000000000000000e+00
9.033803598742970106e-03,1.332119808704690443e-04,2.219000000000000000e+04,1.393259427547454834e+02,1.000000000000000000e+00
9.033556557780642732e-03,1.145641540274715188e-04,2.219400000000000000e+04,1.393616101741790771e+02,1.000000000000000000e+00
9.033079160981545216e-03,4.781681240811230956e-04,2.219800000000000000e+04,1.393939828872680664e+02,1.000000000000000000e+00
9.032875344693639189e-03,3.018835043673856618e-04,2.220600000000000000e+04,1.395081460475921631e+02,4.103862109279177162e-01
9.032758824660511859e-03,1.440753578700721641e-04,2.221000000000000000e+04,1.395267078876495361e+02,1.000000000000000000e+00
9.032678281437288986e-03,1.665033860122686732e-04,2.221400000000000000e+04,1.395643923282623291e+02,1.000000000000000000e+00
9.032622251571252245e-03,3.534922996764605771e-04,2.222200000000000000e+04,1.396757884025573730e+02,1.266343812504807653e-01
9.032541643819443772e-03,2.745929700162317699e-04,2.222600000000000000e+04,1.396931152343750000e+02,1.000000000000000000e+00
9.032294907407626208e-03,1.806492559617200110e-04,2.223000000000000000e+04,1.397249281406402588e+02,1.000000000000000000e+00
9.032169654681289697e-03,2.421218752641008970e-04,2.223400000000000000e+04,1.397598614692687988e+02,1.000000000000000000e+00
9.031946777529492945e-03,1.625302979563490778e-04,2.223800000000000000e+04,1.397936990261077881e+02,1.000000000000000000e+00
9.031818543748699329e-03,4.614748244789382671e-04,2.224200000000000000e+04,1.398239669799804688e+02,1.000000000000000000e+00
9.031547313110227862e-03,1.573939590020481043e-04,2.224600000000000000e+04,1.398552145957946777e+02,1.000000000000000000e+00
9.031368369845277355e-03,2.091513953861918898e-04,2.225000000000000000e+04,1.398873612880706787e+02,1.000000000000000000e+00
9.031247867116289421e-03,2.266549462289213230e-04,2.225400000000000000e+04,1.399193227291107178e+02,1.000000000000000000e+00
9.031173256074774211e-03,6.067573022122846891e-04,2.226200000000000000e+04,1.400262753963470459e+02,2.709190452712103570e-01
9.030999264534579629e-03,3.232538104337548987e-04,2.226600000000000000e+04,1.400581479072570801e+02,1.000000000000000000e+00
9.030893199014776787e-03,3.044629262251434846e-04,2.227000000000000000e+04,1.400918765068054199e+02,1.000000000000000000e+00
9.030834444499325972e-03,3.435765223816369756e-04,2.227400000000000000e+04,1.401246726512908936e+02,1.000000000000000000e+00
9.030627312735611117e-03,4.882504482051857166e-04,2.227800000000000000e+04,1.401596107482910156e+02,1.000000000000000000e+00
9.030483151297813427e-03,1.300707789546146846e-04,2.228600000000000000e+04,1.402671689987182617e+02,4.862791624610498520e-01
9.030342188632984463e-03,1.485446366195055041e-04,2.229000000000000000e+04,1.403145964145660400e+02,1.000000000000000000e+00
9.030040071016397218e-03,1.200485705481450517e-04,2.229400000000000000e+04,1.403464426994323730e+02,1.000000000000000000e+00
9.029843900601691384e-03,3.776081253013728275e-04,2.230200000000000000e+04,1.404583904743194580e+02,3.916007707079092182e-01
9.029707020672699327e-03,1.822524975693869131e-04,2.230600000000000000e+04,1.404805452823638916e+02,1.000000000000000000e+00
9.029627818570758191e-03,1.324451388173301860e-04,2.231000000000000000e+04,1.405275180339813232e+02,1.000000000000000000e+00
9.029344661375806463e-03,3.527982091043718716e-04,2.231400000000000000e+04,1.405564568042755127e+02,1.000000000000000000e+00
9.029155685760010056e-03,3.089490026346387495e-04,2.231800000000000000e+04,1.405733373165130615e+02,1.000000000000000000e+00
9.029140575639063929e-03,5.322445837609425480e-04,2.232600000000000000e+04,1.406743955612182617e+02,5.141689900750523456e-02
9.029023457088249799e-03,2.608873476722484239e-04,2.233000000000000000e+04,1.407022707462310791e+02,1.000000000000000000e+00
9.028974289694569055e-03,1.329853728256786291e-04,2.233400000000000000e+04,1.407338097095489502e+02,1.000000000000000000e+00
9.028919741392237366e-03,1.667059518166016745e-04,2.233800000000000000e+04,1.407770309448242188e+02,1.000000000000000000e+00
9.028864636156416767e-03,2.485441581327581468e-04,2.234200000000000000e+04,1.408111186027526855e+02,1.000000000000000000e+00
9.028750588655303638e-03,2.610063532053282539e-04,2.234600000000000000e+04,1.408500289916992188e+02,1.000000000000000000e+00
9.028715310772584407e-03,4.323083984493824921e-04,2.235400000000000000e+04,1.409530842304229736e+02,1.575099089289984100e-01
9.028586668465477319e-03,2.042000696322961075e-04,2.235800000000000000e+04,1.409875833988189697e+02,1.000000000000000000e+00
9.028515803057968192e-03,1.103823051762102721e-04,2.236200000000000000e+04,1.410196843147277832e+02,1.000000000000000000e+00
9.028464692234462394e-03,2.689467377340925072e-04,2.236600000000000000e+04,1.410520420074462891e+02,1.000000000000000000e+00
9.028396890066974281e-03,3.982323306486438186e-04,2.237000000000000000e+04,1.410833804607391357e+02,1.000000000000000000e+00
9.028284954097015938e-03,2.831420388262910395e-04,2.237400000000000000e+04,1.411151204109191895e+02,1.000000000000000000e+00
9.028247868559061140e-03,5.861109659710914566e-04,2.238200000000000000e+04,1.412254414558410645e+02,1.718241240434424943e-01
9.028162840571648043e-03,2.795666157636651815e-04,2.238600000000000000e+04,1.412571623325347900e+02,1.000000000000000000e+00
9.028118611611938085e-03,1.125922382823261439e-04,2.239000000000000000e+04,1.412906475067138672e+02,1.000000000000000000e+00
9.028106916749484637e-03,1.398540186764968382e-04,2.239400000000000000e+04,1.413240072727203369e+02,1.000000000000000000e+00
9.028071464069807248e-03,1.828151784215500128e-04,2.239800000000000000e+04,1.413557732105255127e+02,1.000000000000000000e+00
9.027974508201679765e-03,2.222281126175532366e-04,2.240200000000000000e+04,1.413751449584960938e+02,1.000000000000000000e+00
9.027819028002551094e-03,1.117305545505620760e-04,2.240600000000000000e+04,1.414079244136810303e+02,1.000000000000000000e+00
9.027709730745391362e-03,2.540529165194861183e-04,2.241600000000000000e+04,1.415187604427337646e+02,5.121870518974925846e-01
9.027563108940929795e-03,1.225629418096656795e-04,2.242000000000000000e+04,1.415439748764038086e+02,1.000000000000000000e+00
9.027465165048657175e-03,1.957309824907437889e-04,2.242400000000000000e+04,1.415768973827362061e+02,1.000000000000000000e+00
9.027315198982999514e-03,2.460955698545253781e-04,2.242800000000000000e+04,1.416122927665710449e+02,1.000000000000000000e+00
9.027189474117064752e-03,5.447148498290047642e-04,2.243200000000000000e+04,1.416282403469085693e+02,1.000000000000000000e+00
9.027090364799034497e-03,1.812567391293488179e-04,2.244000000000000000e+04,1.417390575408935547e+02,4.631234202098831743e-01
9.027048905293743805e-03,2.029866058082481278e-04,2.244400000000000000e+04,1.417704958915710449e+02,1.000000000000000000e+00
9.026966881402198606e-03,9.487322304911160846e-05,2.245200000000000000e+04,1.418660564422607422e+02,4.648522156110053150e-01
9.026923730687591227e-03,7.892491044419402632e-05,2.245600000000000000e+04,1.418825886249542236e+02,1.000000000000000000e+00
9.026776043118252268e-03,6.735034080473271208e-05,2.246000000000000000e+04,1.419145395755767822e+02,1.000000000000000000e+00
9.026557813198020364e-03,6.341491037715193209e-05,2.246400000000000000e+04,1.419351704120635986e+02,1.000000000000000000e+00
9.026517136343038816e-03,2.257470075989577506e-04,2.246800000000000000e+04,1.419510135650634766e+02,1.000000000000000000e+00
9.026407327719736945e-03,2.034623522356098044e-04,2.247200000000000000e+04,1.419826714992523193e+02,1.000000000000000000e+00
9.026348663471340378e-03,1.008317188464784200e-04,2.247600000000000000e+04,1.420241336822509766e+02,1.000000000000000000e+00
9.026294446779768374e-03,7.187294954633280354e-05,2.248000000000000000e+04,1.420554733276367188e+02,1.000000000000000000e+00
9.026229887575924413e-03,8.989752561854265150e-05,2.248400000000000000e+04,1.420917019844055176e+02,1.000000000000000000e+00
9.026198647533161673e-03,4.323055661536037773e-04,2.249200000000000000e+04,1.422050797939300537e+02,2.574008591777986465e-01
9.026087667243797019e-03,2.935937468503025012e-04,2.249600000000000000e+04,1.422381887435913086e+02,1.000000000000000000e+00
9.025990417080465011e-03,9.285903029411845058e-05,2.250000000000000000e+04,1.422747528553009033e+02,1.000000000000000000e+00
9.025945181336767278e-03,1.001522897368091832e-04,2.250400000000000000e+04,1.423061237335205078e+02,1.000000000000000000e+00
9.025888275355151147e-03,1.031925411194533607e-04,2.250800000000000000e+04,1.423377144336700439e+02,1.000000000000000000e+00
9.025791710709779245e-03,1.081395771055954785e-04,2.251200000000000000e+04,1.423677775859832764e+02,1.000000000000000000e+00
9.025701440956815022e-03,1.602213582332575074e-04,2.251600000000000000e+04,1.424000663757324219e+02,1.000000000000000000e+00
9.025685722113952272e-03,3.629346449473219260e-04,2.252000000000000000e+04,1.424344072341918945e+02,1.000000000000000000e+00
9.025568282215366833e-03,1.034961401170016599e-04,2.252400000000000000e+04,1.424663290977478027e+02,1.000000000000000000e+00
9.025526888981488111e-03,7.377608073183239922e-05,2.252800000000000000e+04,1.424979267120361328e+02,1.000000000000000000e+00
9.025467195455726815e-03,1.358138308923650657e-04,2.253200000000000000e+04,1.425314340591430664e+02,1.000000000000000000e+00
9.025440178167601357e-03,3.019498299596851576e-04,2.253600000000000000e+04,1.425645613670349121e+02,1.000000000000000000e+00
9.025389984913010505e-03,6.854409669447848719e-05,2.254000000000000000e+04,1.425815231800079346e+02,1.000000000000000000e+00
9.025366485840711356e-03,7.398578573836604483e-05,2.254400000000000000e+04,1.426140372753143311e+02,1.000000000000000000e+00
9.025331279615210478e-03,1.370705988730974755e-04,2.255200000000000000e+04,1.427249629497528076e+02,3.659068269736196477e-01
9.025230790774668374e-03,1.088487733388525218e-04,2.255600000000000000e+04,1.427597389221191406e+02,1.000000000000000000e+00
9.025084495697503068e-03,8.656385874370021809e-05,2.256000000000000000e+04,1.427757053375244141e+02,1.000000000000000000e+00
9.024824960354860606e-03,1.311187310614772518e-04,2.256400000000000000e+04,1.428146770000457764e+02,1.000000000000000000e+00
9.024782981693813336e-03,1.254106619763868538e-04,2.257200000000000000e+04,1.429255671501159668e+02,1.434693266764406339e-01
9.024724544397656756e-03,7.787490701240820721e-05,2.257600000000000000e+04,1.429535775184631348e+02,1.000000000000000000e+00
9.024677115990576565e-03,1.015484067582421440e-04,2.258000000000000000e+04,1.429849510192871094e+02,1.000000000000000000e+00
9.024615682718803086e-03,1.217855165860309645e-04,2.258400000000000000e+04,1.430169620513916016e+02,1.000000000000000000e+00
9.024544319184172811e-03,7.700436127824197906e-05,2.258800000000000000e+04,1.430494704246520996e+02,1.000000000000000000e+00
9.024516461194474759e-03,3.142244746771096766e-04,2.259600000000000000e+04,1.431456449031829834e+02,4.033505138889349473e-01
9.024476275675192768e-03,1.404774692723626038e-04,2.260000000000000000e+04,1.431772136688232422e+02,1.000000000000000000e+00
9.024448070641377315e-03,8.777511152867815785e-05,2.260400000000000000e+04,1.432141048908233643e+02,1.000000000000000000e+00
9.024420530732626261e-03,1.106395277720458156e-04,2.260800000000000000e+04,1.432321043014526367e+02,1.000000000000000000e+00
9.024379356594577559e-03,1.198281604530888905e-04,2.261200000000000000e+04,1.432640578746795654e+02,1.000000000000000000e+00
9.024303487250326036e-03,8.162542332888554186e-05,2.261600000000000000e+04,1.432960677146911621e+02,1.000000000000000000e+00
9.024277295432453494e-03,2.025757680351343831e-04,2.262400000000000000e+04,1.433954813480377197e+02,1.991004484827000320e-01
9.024221850886346430e-03,1.002910820172848289e-04,2.262800000000000000e+04,1.434117660522460938e+02,1.000000000000000000e+00
9.024183969034494865e-03,1.082469171034741701e-04,2.263200000000000000e+04,1.434375221729278564e+02,1.000000000000000000e+00
9.024133483651603296e-03,1.606376230889160618e-04,2.263600000000000000e+04,1.434534518718719482e+02,1.000000000000000000e+00
9.024041903160010328e-03,1.627766299509304511e-04,2.264000000000000000e+04,1.434853909015655518e+02,1.000000000000000000e+00
9.023885165868798450e-03,8.052912671796568422e-05,2.264400000000000000e+04,1.435167295932769775e+02,1.000000000000000000e+00
9.023863369741504797e-03,3.084241999009407036e-04,2.265200000000000000e+04,1.436098165512084961e+02,1.716803954433040458e-01
9.023803477705058182e-03,1.021684645415228313e-04,2.265600000000000000e+04,1.436414623260498047e+02,1.000000000000000000e+00
9.023780419077438025e-03,1.173148097725799997e-04,2.266000000000000000e+04,1.436639008522033691e+02,1.000000000000000000e+00
9.023741741614653422e-03,1.944716535959973539e-04,2.266400000000000000e+04,1.436798355579376221e+02,1.000000000000000000e+00
9.023689548770990124e-03,2.208221279262138599e-04,2.266800000000000000e+04,1.437125058174133301e+02,1.000000000000000000e+00
9.023615709011018754e-03,7.647888397828381008e-05,2.267200000000000000e+04,1.437441203594207764e+02,1.000000000000000000e+00
9.023587914117650946e-03,1.434699071035685743e-04,2.267600000000000000e+04,1.437755422592163086e+02,1.000000000000000000e+00
9.023536909786035107e-03,1.132052310698492334e-04,2.268000000000000000e+04,1.438079712390899658e+02,1.000000000000000000e+00
9.023508656527038860e-03,1.555988032461610830e-04,2.268400000000000000e+04,1.438404562473297119e+02,1.000000000000000000e+00
9.023463530897715343e-03,1.567987811207019596e-04,2.268800000000000000e+04,1.438564460277557373e+02,1.000000000000000000e+00
9.023357051332302203e-03,8.520310662136015519e-05,2.269200000000000000e+04,1.438877201080322266e+02,1.000000000000000000e+00
9.023294062306392097e-03,2.251402073460861855e-04,2.269600000000000000e+04,1.439195880889892578e+02,1.000000000000000000e+00
9.023273119454860991e-03,1.371484653354442180e-04,2.270400000000000000e+04,1.440334982872009277e+02,1.869260360203589544e-01
9.023259171425143665e-03,1.292147187094616547e-04,2.270800000000000000e+04,1.440510821342468262e+02,1.000000000000000000e+00
9.023233007264607614e-03,1.132288714330666516e-04,2.271200000000000000e+04,1.440829222202301025e+02,1.000000000000000000e+00
9.023109123016220118e-03,6.678413629069624748e-05,2.271600000000000000e+04,1.441215147972106934e+02,1.000000000000000000e+00
9.022998127548002498e-03,4.955523756397989715e-05,2.272000000000000000e+04,1.441490397453308105e+02,1.000000000000000000e+00
9.022874381947012384e-03,8.441926888286010219e-05,2.272400000000000000e+04,1.441822354793548584e+02,1.000000000000000000e+00
9.022857589273866261e-03,1.268742790867154538e-04,2.273200000000000000e+04,1.442817046642303467e+02,1.564105159090354302e-01
9.022821363253932456e-03,9.561557843146978059e-05,2.273600000000000000e+04,1.443139970302581787e+02,1.000000000000000000e+00
9.022759447374481198e-03,6.707302175177408767e-05,2.274000000000000000e+04,1.443457849025726318e+02,1.000000000000000000e+00
9.022714039119125728e-03,6.845014068908040475e-05,2.274400000000000000e+04,1.443774738311767578e+02,1.000000000000000000e+00
9.022623251049299853e-03,5.264978838334280459e-05,2.274800000000000000e+04,1.444094462394714355e+02,1.000000000000000000e+00
9.022616371479165800e-03,1.954175223910149155e-04,2.275600000000000000e+04,1.445205352306365967e+02,4.429658134594816055e-02
9.022544049895527343e-03,8.146872433633345313e-05,2.276000000000000000e+04,1.445446839332580566e+02,1.000000000000000000e+00
9.022516222757433549e-03,6.472062871020201329e-05,2.276400000000000000e+04,1.445605494976043701e+02,1.000000000000000000e+00
9.022446270960370399e-03,6.447800366393066499e-05,2.276800000000000000e+04,1.445838544368743896e+02,1.000000000000000000e+00
9.022346226723073140e-03,6.378975412424862490e-05,2.277200000000000000e+04,1.446177256107330322e+02,1.000000000000000000e+00
9.022219003733251280e-03,1.012563170257734793e-04,2.277600000000000000e+04,1.446525318622589111e+02,1.000000000000000000e+00
9.022130187545187446e-03,1.790181753708851580e-04,2.278000000000000000e+04,1.446840484142303467e+02,1.000000000000000000e+00
9.022097705502524212e-03,8.956726164612224003e-05,2.278800000000000000e+04,1.447986264228820801e+02,4.507473355262168191e-01
9.022062698578798071e-03,5.908905697811981641e-05,2.279200000000000000e+04,1.448298947811126709e+02,1.000000000000000000e+00
9.022007043888365455e-03,5.535813492062975025e-05,2.279600000000000000e+04,1.448571865558624268e+02,1.000000000000000000e+00
9.021899089187586027e-03,1.104423878938353895e-04,2.280000000000000000e+04,1.448772528171539307e+02,1.000000000000000000e+00
9.021880047398520355e-03,2.169262187290584010e-04,2.280800000000000000e+04,1.449899902343750000e+02,2.977958481707704275e-01
9.021823574853423539e-03,1.006037570786162818e-04,2.281200000000000000e+04,1.450259528160095215e+02,1.000000000000000000e+00
9.021792525644306560e-03,5.348417701556965384e-05,2.281600000000000000e+04,1.450583319664001465e+02,1.000000000000000000e+00
9.021772298159081577e-03,5.289376066055172086e-05,2.282000000000000000e+04,1.450905294418334961e+02,1.000000000000000000e+00
9.021703329585522776e-03,6.140506168838676549e-05,2.282400000000000000e+04,1.451256740093231201e+02,1.000000000000000000e+00
9.021649294918788684e-03,1.553635225336676444e-04,2.282800000000000000e+04,1.451581737995147705e+02,1.000000000000000000e+00
9.021595051603499560e-03,7.584394227522350406e-05,2.283200000000000000e+04,1.451959898471832275e+02,1.000000000000000000e+00
9.021572758523719801e-03,1.108148215453001457e-04,2.283600000000000000e+04,1.452274489402770996e+02,1.000000000000000000e+00
9.021542642025077649e-03,5.062439601068463460e-05,2.284000000000000000e+04,1.452611937522888184e+02,1.000000000000000000e+00
9.021510263215092029e-03,4.938249547966084288e-05,2.284400000000000000e+04,1.452933151721954346e+02,1.000000000000000000e+00
9.021474541195442440e-03,6.012300054443277838e-05,2.284800000000000000e+04,1.453299129009246826e+02,1.000000000000000000e+00
9.021464961965361407e-03,2.427647991934718942e-04,2.285600000000000000e+04,1.454258034229278564e+02,1.389471281141173575e-01
9.021418505194177956e-03,1.120901781948992448e-04,2.286000000000000000e+04,1.454426999092102051e+02,1.000000000000000000e+00
9.021397424349465732e-03,5.664041205395351202e-05,2.286400000000000000e+04,1.454782748222351074e+02,1.000000000000000000e+00
9.021381493879860811e-03,9.293109914004779658e-05,2.286800000000000000e+04,1.455106511116027832e+02,1.000000000000000000e+00
9.021363069899113532e-03,1.193860784981044045e-04,2.287200000000000000e+04,1.455437898635864258e+02,1.000000000000000000e+00
9.021320805673948770e-03,1.184480060424075156e-04,2.287600000000000000e+04,1.455878388881683350e+02,1.000000000000000000e+00
9.021300953728489738e-03,2.063271173564977751e-04,2.288400000000000000e+04,1.456915729045867920e+02,3.179483303764603086e-01
9.021274161658090693e-03,9.167279490389357560e-05,2.288800000000000000e+04,1.457392737865447998e+02,1.000000000000000000e+00
9.021253251698049466e-03,6.383637872874545758e-05,2.289200000000000000e+04,1.457751746177673340e+02,1.000000000000000000e+00
9.021215705617407349e-03,5.431673529977774375e-05,2.289600000000000000e+04,1.458083839416503906e+02,1.000000000000000000e+00
9.021159330024140777e-03,1.164572575742054946e-04,2.290000000000000000e+04,1.458383114337921143e+02,1.000000000000000000e+00
9.021152642320996035e-03,2.537465221691607813e-04,2.290800000000000000e+04,1.459290244579315186e+02,2.304047411582198501e-01
9.021127509419395868e-03,8.844709004891933236e-05,2.291200000000000000e+04,1.459567782878875732e+02,1.000000000000000000e+00
9.021118019889869111e-03,5.733245565155965469e-05,2.291600000000000000e+04,1.459886374473571777e+02,1.000000000000000000e+00
9.021113775470665855e-03,6.513947215067379724e-05,2.292000000000000000e+04,1.460125119686126709e+02,1.000000000000000000e+00
9.021088612838498721e-03,7.753019471844034430e-05,2.292400000000000000e+04,1.460533015727996826e+02,1.000000000000000000e+00
9.021040948719243058e-03,4.748822202717387130e-05,2.292800000000000000e+04,1.460849866867065430e+02,1.000000000000000000e+00
9.021015135945643915e-03,1.325079734240642518e-04,2.293600000000000000e+04,1.461999053955078125e+02,4.629111197508851694e-01
9.020986237622121567e-03,7.478119034861415056e-05,2.294000000000000000e+04,1.462439277172088623e+02,1.000000000000000000e+00
9.020967698073404165e-03,1.379496120543617047e-04,2.294400000000000000e+04,1.462763664722442627e+02,1.000000000000000000e+00
9.020942421842342851e-03,1.600155695461380674e-04,2.294800000000000000e+04,1.463084635734558105e+02,1.000000000000000000e+00
9.020878881107235320e-03,1.748619088408288804e-04,2.295200000000000000e+04,1.463471226692199707e+02,1.000000000000000000e+00
9.020817437945175335e-03,2.663296662873947682e-04,2.295600000000000000e+04,1.463535294532775879e+02,1.000000000000000000e+00
9.020804277352875364e-03,8.891557586000120247e-05,2.296400000000000000e+04,1.464661951065063477e+02,5.251291318203177294e-02
9.020775130348731782e-03,8.231010492993548467e-05,2.296800000000000000e+04,1.464823310375213623e+02,1.000000000000000000e+00
9.020743056854237801e-03,8.844465567520653441e-05,2.297200000000000000e+04,1.465143511295318604e+02,1.000000000000000000e+00
9.020680986434260334e-03,9.269366827395775232e-05,2.297600000000000000e+04,1.465456900596618652e+02,1.000000000000000000e+00
9.020593734700696475e-03,7.835025284779490048e-05,2.298000000000000000e+04,1.465625050067901611e+02,1.000000000000000000e+00
9.020532846750094896e-03,1.199025956077046952e-04,2.298400000000000000e+04,1.465977740287780762e+02,1.000000000000000000e+00
9.020507524263641705e-03,1.207777142631076566e-04,2.299200000000000000e+04,1.467088942527770996e+02,4.219080335501576018e-01
9.020481427701751084e-03,8.583877257457823247e-05,2.299600000000000000e+04,1.467412235736846924e+02,1.000000000000000000e+00
9.020432145044814803e-03,6.754576869943250828e-05,2.300000000000000000e+04,1.467639577388763428e+02,1.000000000000000000e+00
9.020380216219158614e-03,7.458462012209004708e-05,2.300400000000000000e+04,1.467973701953887939e+02,1.000000000000000000e+00
9.020316711190027453e-03,6.839830725288137251e-05,2.300800000000000000e+04,1.468296742439270020e+02,1.000000000000000000e+00
9.020298854602074382e-03,2.532478168212116444e-04,2.301600000000000000e+04,1.469466459751129150e+02,3.580943147629060963e-01
9.020257301425638197e-03,1.308958522442256976e-04,2.302000000000000000e+04,1.469680826663970947e+02,1.000000000000000000e+00
9.020225887515486221e-03,6.779336552366749247e-05,2.302400000000000000e+04,1.469987409114837646e+02,1.000000000000000000e+00
9.020193138352099876e-03,4.795429194618582242e-05,2.302800000000000000e+04,1.470328207015991211e+02,1.000000000000000000e+00
9.020177191636939706e-03,5.006809459384674863e-05,2.303200000000000000e+04,1.470656101703643799e+02,1.000000000000000000e+00
9.020122895341048039e-03,4.501224417836446038e-05,2.303600000000000000e+04,1.470814530849456787e+02,1.000000000000000000e+00
9.020117030167399200e-03,1.177016025289977409e-04,2.304400000000000000e+04,1.471927251815795898e+02,6.254125304906321681e-02
9.020075586758562539e-03,6.907873237108262091e-05,2.304800000000000000e+04,1.472163109779357910e+02,1.000000000000000000e+00
9.020038365711146450e-03,4.263370935300786821e-05,2.305200000000000000e+04,1.472526381015777588e+02,1.000000000000000000e+00
9.019987288784569318e-03,4.788309941277815545e-05,2.305600000000000000e+04,1.472844736576080322e+02,1.000000000000000000e+00
9.019944348874826823e-03,6.896629426439475569e-05,2.306000000000000000e+04,1.473272995948791504e+02,1.000000000000000000e+00
9.019941273213091110e-03,7.274079820005632867e-05,2.306800000000000000e+04,1.474350819587707520e+02,7.299539238758656623e-02
9.019923143764006779e-03,4.298240452351365424e-05,2.307200000000000000e+04,1.474681704044342041e+02,1.000000000000000000e+00
9.019913640481729347e-03,8.143998168383631640e-05,2.307600000000000000e+04,1.475001025199890137e+02,1.000000000000000000e+00
9.019901580714998965e-03,7.166256180145728980e-05,2.308000000000000000e+04,1.475303633213043213e+02,1.000000000000000000e+00
9.019840686128169360e-03,4.933853928626659761e-05,2.308400000000000000e+04,1.475570929050445557e+02,1.000000000000000000e+00
9.019780520292168535e-03,5.716845405262712678e-05,2.308800000000000000e+04,1.475771760940551758e+02,1.000000000000000000e+00
9.019720388793429910e-03,4.386043400460742291e-05,2.309200000000000000e+04,1.475915896892547607e+02,1.000000000000000000e+00
9.019712313552172983e-03,1.161721746384415508e-04,2.310000000000000000e+04,1.477111189365386963e+02,7.589258063940573784e-02
9.019677935577754407e-03,5.219259601095351301e-05,2.310400000000000000e+04,1.477381155490875244e+02,1.000000000000000000e+00
9.019658163277601351e-03,4.244528085580372639e-05,2.310800000000000000e+04,1.477691242694854736e+02,1.000000000000000000e+00
9.019622856039313796e-03,7.115229285598041839e-05,2.311200000000000000e+04,1.477929904460906982e+02,1.000000000000000000e+00
9.019589060268356009e-03,4.655606707080041720e-05,2.311600000000000000e+04,1.478243081569671631e+02,1.000000000000000000e+00
9.019578116402769685e-03,1.803723858085784038e-04,2.312400000000000000e+04,1.479365134239196777e+02,1.629611800983385983e-01
9.019554174209166997e-03,4.770250666370625477e-05,2.312800000000000000e+04,1.479676446914672852e+02,1.000000000000000000e+00
9.019545073990263909e-03,5.496968691558478558e-05,2.313200000000000000e+04,1.480029149055480957e+02,1.000000000000000000e+00
9.019536849083966204e-03,6.038512400510655622e-05,2.313600000000000000e+04,1.480348877906799316e+02,1.000000000000000000e+00
9.019509185876543531e-03,1.832931752810105532e-04,2.314000000000000000e+04,1.480522427558898926e+02,1.000000000000000000e+00
9.019469686257896440e-03,1.035325006359081608e-04,2.314400000000000000e+04,1.480841493606567383e+02,1.000000000000000000e+00
9.019423826657222212e-03,5.204692869160353438e-05,2.314800000000000000e+04,1.481132612228393555e+02,1.000000000000000000e+00
9.019405255236017521e-03,1.366952572910654789e-04,2.315200000000000000e+04,1.481454131603240967e+02,1.000000000000000000e+00
9.019378446219458723e-03,1.203623567908202743e-04,2.315600000000000000e+04,1.481769471168518066e+02,1.000000000000000000e+00
9.019320329442082063e-03,1.031374805845168422e-04,2.316000000000000000e+04,1.481928696632385254e+02,1.000000000000000000e+00
9.019264023975747530e-03,1.939967573879109234e-04,2.316400000000000000e+04,1.482244770526885986e+02,1.000000000000000000e+00
9.019241939893762536e-03,4.356021267525939160e-05,2.316800000000000000e+04,1.482557530403137207e+02,1.000000000000000000e+00
9.019231350784043255e-03,6.367941278070252055e-05,2.317200000000000000e+04,1.483041377067565918e+02,1.000000000000000000e+00
9.019224069739017677e-03,1.081328420756177998e-04,2.318000000000000000e+04,1.484110774993896484e+02,2.294882157535111933e-01
9.019215591473490543e-03,8.040468825501275352e-05,2.318400000000000000e+04,1.484313409328460693e+02,1.000000000000000000e+00
9.019200654728529859e-03,4.003502865778341363e-05,2.318800000000000000e+04,1.484631590843200684e+02,1.000000000000000000e+00
9.019186635266145460e-03,3.749433549145108442e-05,2.319200000000000000e+04,1.484950833320617676e+02,1.000000000000000000e+00
9.019177437124919344e-03,1.271298184874421785e-04,2.320000000000000000e+04,1.485983531475067139e+02,3.091792514466940034e-01
9.019160630495915917e-03,7.795708212355002495e-05,2.320400000000000000e+04,1.486402807235717773e+02,1.000000000000000000e+00
9.019140578876852846e-03,4.501365591189365078e-05,2.320800000000000000e+04,1.486639130115509033e+02,1.000000000000000000e+00
9.019120929810062540e-03,6.254846497453983979e-05,2.321200000000000000e+04,1.486814734935760498e+02,1.000000000000000000e+00
9.019105870837838823e-03,7.548268083614147249e-05,2.321600000000000000e+04,1.487127239704132080e+02,1.000000000000000000e+00
9.019100431727742478e-03,5.883503212089821451e-05,2.322400000000000000e+04,1.488293972015380859e+02,3.139871580953855768e-01
9.019086291223141899e-03,4.550435093482813666e-05,2.322800000000000000e+04,1.488615913391113281e+02,1.000000000000000000e+00
9.019082437745356770e-03,1.047191410021162987e-04,2.323600000000000000e+04,1.489793441295623779e+02,2.122736484735945339e-01
9.019070826461448448e-03,6.841433449319125535e-05,2.324000000000000000e+04,1.490015850067138672e+02,1.000000000000000000e+00
9.019056139249897325e-03,4.687806597506000389e-05,2.324400000000000000e+04,1.490153279304504395e+02,1.000000000000000000e+00
9.019037942313602729e-03,5.648165987934560705e-05,2.324800000000000000e+04,1.490558013916015625e+02,1.000000000000000000e+00
9.019022719670449773e-03,4.736758855229583669e-05,2.325200000000000000e+04,1.490874462127685547e+02,1.000000000000000000e+00
9.019009062908584298e-03,8.419568228301761606e-05,2.326000000000000000e+04,1.491878335475921631e+02,4.811594142663324636e-01
9.018998658993982939e-03,4.125553538896760641e-05,2.326400000000000000e+04,1.492163290977478027e+02,1.000000000000000000e+00
9.018988691766725851e-03,5.544856364836201504e-05,2.326800000000000000e+04,1.492457435131072998e+02,1.000000000000000000e+00
9.018981847780967523e-03,5.792079251232146875e-05,2.327200000000000000e+04,1.492697138786315918e+02,1.000000000000000000e+00
9.018973489091064097e-03,3.138796732795059671e-04,2.327600000000000000e+04,1.492915565967559814e+02,1.000000000000000000e+00
9.018940806701607887e-03,9.341225459233333257e-05,2.328000000000000000e+04,1.493229346275329590e+02,1.000000000000000000e+00
9.018930866269012775e-03,5.259084412095584921e-05,2.328400000000000000e+04,1.493550581932067871e+02,1.000000000000000000e+00
9.018925514565040435e-03,7.992898676234799077e-05,2.328800000000000000e+04,1.493874282836914062e+02,1.000000000000000000e+00
9.018916900152041533e-03,7.413305822444765962e-05,2.329200000000000000e+04,1.494190993309020996e+02,1.000000000000000000e+00
9.018910783997436190e-03,5.953155216614485504e-05,2.330000000000000000e+04,1.495208923816680908e+02,1.820231399409173445e-01
9.018886981955041848e-03,7.846032499167645115e-05,2.330400000000000000e+04,1.495527145862579346e+02,1.000000000000000000e+00
9.018874674882973799e-03,2.026528120404203902e-04,2.330800000000000000e+04,1.495843131542205811e+02,1.000000000000000000e+00
9.018854759484370986e-03,8.277638534307122178e-05,2.331200000000000000e+04,1.496004424095153809e+02,1.000000000000000000e+00
9.018837029637164285e-03,4.193866959690558906e-05,2.331600000000000000e+04,1.496253154277801514e+02,1.000000000000000000e+00
9.018826879399926763e-03,4.141970446260073897e-05,2.332000000000000000e+04,1.496591169834136963e+02,1.000000000000000000e+00
9.018810725264002001e-03,9.877836671233594830e-05,2.332400000000000000e+04,1.496761369705200195e+02,1.000000000000000000e+00
9.018795786605762754e-03,6.523391460600810659e-05,2.332800000000000000e+04,1.497079527378082275e+02,1.000000000000000000e+00
9.018781575570729986e-03,6.899184239463887133e-05,2.333200000000000000e+04,1.497392270565032959e+02,1.000000000000000000e+00
9.018772280070362288e-03,2.072388065481424251e-04,2.334000000000000000e+04,1.498601739406585693e+02,2.475709877253066127e-01
9.018756478311717659e-03,1.372294894748433036e-04,2.334400000000000000e+04,1.498834795951843262e+02,1.000000000000000000e+00
9.018742729059659596e-03,3.962830710467953732e-05,2.334800000000000000e+04,1.499220042228698730e+02,1.000000000000000000e+00
9.018737969785849476e-03,7.540450685491246368e-05,2.335200000000000000e+04,1.499558711051940918e+02,1.000000000000000000e+00
9.018731290163367609e-03,7.661674990134457975e-05,2.335600000000000000e+04,1.499842178821563721e+02,1.000000000000000000e+00
9.018727893815919536e-03,1.683491135709702657e-04,2.336400000000000000e+04,1.500831112861633301e+02,7.459569456525572129e-02
9.018716723989525855e-03,1.272412981484906749e-04,2.336800000000000000e+04,1.501248717308044434e+02,1.000000000000000000e+00
9.018695319791979539e-03,4.601197403396974284e-05,2.337200000000000000e+04,1.501577224731445312e+02,1.000000000000000000e+00
9.018687454761548788e-03,5.349799374470409215e-05,2.337600000000000000e+04,1.501897506713867188e+02,1.000000000000000000e+00
9.018673424123579627e-03,9.971217858997387428e-05,2.338000000000000000e+04,1.502292733192443848e+02,1.000000000000000000e+00
9.018657591219277764e-03,1.188795535935495260e-04,2.338400000000000000e+04,1.502576589584350586e+02,1.000000000000000000e+00
9.018632919571653583e-03,7.054131189491682271e-05,2.338800000000000000e+04,1.502896306514739990e+02,1.000000000000000000e+00
9.018625930098257693e-03,1.459752894337084295e-04,2.339600000000000000e+04,1.503965039253234863e+02,2.458976865578436088e-01
9.018613106723227454e-03,5.396386096222341488e-05,2.340000000000000000e+04,1.504247758388519287e+02,1.000000000000000000e+00
9.018609312126337277e-03,5.135925031980703140e-05,2.340400000000000000e+04,1.504544477462768555e+02,1.000000000000000000e+00
9.018590688068570810e-03,7.449602644289763514e-05,2.340800000000000000e+04,1.504837636947631836e+02,1.000000000000000000e+00
9.018587717602602125e-03,4.607203454810404435e-05,2.341600000000000000e+04,1.505950279235839844e+02,1.567543726329102549e-01
9.018584510094969364e-03,4.449694792850842918e-05,2.342000000000000000e+04,1.506240847110748291e+02,1.000000000000000000e+00
9.018552088593237773e-03,9.039617727957135985e-05,2.342400000000000000e+04,1.506553053855895996e+02,1.000000000000000000e+00
9.018528120978629506e-03,7.495364886782414826e-05,2.342800000000000000e+04,1.506855211257934570e+02,1.000000000000000000e+00
9.018514690410055559e-03,1.719890522992701895e-04,2.343600000000000000e+04,1.507902033329010010e+02,3.222548836048977350e-01
9.018494555350402980e-03,6.879317291945046345e-05,2.344000000000000000e+04,1.508215775489807129e+02,1.000000000000000000e+00
9.018485212603786702e-03,3.579491854999290002e-05,2.344400000000000000e+04,1.508520593643188477e+02,1.000000000000000000e+00
9.018480120070631115e-03,5.128197467708855642e-05,2.344800000000000000e+04,1.508851680755615234e+02,1.000000000000000000e+00
9.018473691587593558e-03,4.026309152936893371e-05,2.345200000000000000e+04,1.509237790107727051e+02,1.000000000000000000e+00
9.018468538222438810e-03,9.398907789103986112e-05,2.345600000000000000e+04,1.509555368423461914e+02,1.000000000000000000e+00
9.018459385451350896e-03,3.478559459468039697e-05,2.346000000000000000e+04,1.510023481845855713e+02,1.000000000000000000e+00
9.018448114027874038e-03,9.390661248555529366e-05,2.346400000000000000e+04,1.510345849990844727e+02,1.000000000000000000e+00
9.018438885638663249e-03,1.024397932319111315e-04,2.346800000000000000e+04,1.510658349990844727e+02,1.000000000000000000e+00
9.018435789241550579e-03,1.965642475707371419e-04,2.347600000000000000e+04,1.511764173507690430e+02,9.032966355034299788e-02
9.018422815312763380e-03,1.319634602330081404e-04,2.348000000000000000e+04,1.512079677581787109e+02,1.000000000000000000e+00
9.018407996758473488e-03,4.936560272294855575e-05,2.348400000000000000e+04,1.512402338981628418e+02,1.000000000000000000e+00
9.018399742038780975e-03,9.591765507873229021e-05,2.348800000000000000e+04,1.512714731693267822e+02,1.000000000000000000e+00
9.018393020391647988e-03,1.006334822935258191e-04,2.349200000000000000e+04,1.513010814189910889e+02,1.000000000000000000e+00
9.018381953202392678e-03,7.977396558802465443e-05,2.349600000000000000e+04,1.513232598304748535e+02,1.000000000000000000e+00
9.018375516657056029e-03,4.641166333397711574e-05,2.350400000000000000e+04,1.514283740520477295e+02,1.106401535963631444e-01
9.018371656697280608e-03,6.154022327263919780e-05,2.350800000000000000e+04,1.514604995250701904e+02,1.000000000000000000e+00
9.018362360118879414e-03,4.783379550849509030e-05,2.351200000000000000e+04,1.514930689334869385e+02,1.000000000000000000e+00
9.018355484851322754e-03,1.029543538626321664e-04,2.352000000000000000e+04,1.515935850143432617e+02,3.351915238258543761e-01
9.018339718748545272e-03,6.425581698138350549e-05,2.352400000000000000e+04,1.516249237060546875e+02,1.000000000000000000e+00
9.018313623742458748e-03,4.586632691928763870e-05,2.352800000000000000e+04,1.516700906753540039e+02,1.000000000000000000e+00
9.018304452256742029e-03,5.289917673414639066e-05,2.353200000000000000e+04,1.517025237083435059e+02,1.000000000000000000e+00
9.018299359157846279e-03,1.086337837901649612e-04,2.354000000000000000e+04,1.518113276958465576e+02,2.783850426907656939e-01
9.018286141974325015e-03,7.379606574545996209e-05,2.354400000000000000e+04,1.518462452888488770e+02,1.000000000000000000e+00
9.018263067713741185e-03,4.279277177684074517e-05,2.354800000000000000e+04,1.518750381469726562e+02,1.000000000000000000e+00
9.018245654169644923e-03,5.945918912764940143e-05,2.355200000000000000e+04,1.519089453220367432e+02,1.000000000000000000e+00
9.018240937573304000e-03,1.398895708589349132e-04,2.355600000000000000e+04,1.519436590671539307e+02,1.000000000000000000e+00
9.018226765290258962e-03,5.827790145644562068e-05,2.356000000000000000e+04,1.519814178943634033e+02,1.000000000000000000e+00
9.018212977116529458e-03,3.252900242457863115e-05,2.356400000000000000e+04,1.519990170001983643e+02,1.000000000000000000e+00
9.018184201417088139e-03,6.985538695023810164e-05,2.356800000000000000e+04,1.520277173519134521e+02,1.000000000000000000e+00
9.018163119685486395e-03,5.410957463699242887e-05,2.357200000000000000e+04,1.520594251155853271e+02,1.000000000000000000e+00
9.018150712641018196e-03,1.355181354169126000e-04,2.358000000000000000e+04,1.521808412075042725e+02,1.630501041438545684e-01
9.018134886510736914e-03,7.139468356452352170e-05,2.358400000000000000e+04,1.522102777957916260e+02,1.000000000000000000e+00
9.018121046410854796e-03,8.066863393989281593e-05,2.358800000000000000e+04,1.522425465583801270e+02,1.000000000000000000e+00
9.018115787392914917e-03,5.309505427857929053e-05,2.359200000000000000e+04,1.522712478637695312e+02,1.000000000000000000e+00
9.018103107560742834e-03,3.277728893308813358e-04,2.359600000000000000e+04,1.523018977642059326e+02,1.000000000000000000e+00
9.018080586294680706e-03,1.296712360660681274e-04,2.360000000000000000e+04,1.523273525238037109e+02,1.000000000000000000e+00
9.018057293151771417e-03,8.534215529397248909e-05,2.360400000000000000e+04,1.523560776710510254e+02,1.000000000000000000e+00
9.018050375006862046e-03,8.978058592340813738e-05,2.360800000000000000e+04,1.523860077857971191e+02,1.000000000000000000e+00
9.018033824144341265e-03,9.852686156321905438e-05,2.361600000000000000e+04,1.524973471164703369e+02,3.700884431291100451e-01
9.017997858741499603e-03,2.400092516276915687e-04,2.362000000000000000e+04,1.525240695476531982e+02,1.000000000000000000e+00
9.017954792334493055e-03,5.192538721811836363e-05,2.362400000000000000e+04,1.525628137588500977e+02,1.000000000000000000e+00
9.017944271524365452e-03,8.626515287664165890e-05,2.362800000000000000e+04,1.525952143669128418e+02,1.000000000000000000e+00
9.017936082873203793e-03,1.446169216002909810e-04,2.363200000000000000e+04,1.526270275115966797e+02,1.000000000000000000e+00
9.017923512351130877e-03,1.614351091473423976e-04,2.363600000000000000e+04,1.526657102108001709e+02,1.000000000000000000e+00
9.017886414631333739e-03,2.234945116383599056e-04,2.364000000000000000e+04,1.526927168369293213e+02,1.000000000000000000e+00
9.017849489651414557e-03,7.410294318564947203e-05,2.364400000000000000e+04,1.527122995853424072e+02,1.000000000000000000e+00
9.017832557895996692e-03,1.473116891670812987e-04,2.364800000000000000e+04,1.527345137596130371e+02,1.000000000000000000e+00
9.017824824577941323e-03,4.544636029817206683e-05,2.365200000000000000e+04,1.527609288692474365e+02,1.000000000000000000e+00
9.017821456095524713e-03,6.139595221137819181e-05,2.365600000000000000e+04,1.527932555675506592e+02,1.000000000000000000e+00
9.017814720429432121e-03,1.193158481213930401e-04,2.366000000000000000e+04,1.528248476982116699e+02,1.000000000000000000e+00
9.017804641882041367e-03,1.583313787185882272e-04,2.366400000000000000e+04,1.528656382560729980e+02,1.000000000000000000e+00
9.017790648932310152e-03,1.207815416962288829e-04,2.366800000000000000e+04,1.528973500728607178e+02,1.000000000000000000e+00
9.017774996303554516e-03,5.676528000925813998e-05,2.367200000000000000e+04,1.529296483993530273e+02,1.000000000000000000e+00
9.017760703527812061e-03,1.278382553662303774e-04,2.367600000000000000e+04,1.529611012935638428e+02,1.000000000000000000e+00
9.017750398237637036e-03,1.500718855745943080e-04,2.368000000000000000e+04,1.529948010444641113e+02,1.000000000000000000e+00
9.017728865509182581e-03,1.162035059663952988e-04,2.368400000000000000e+04,1.530147099494934082e+02,1.000000000000000000e+00
9.017712928577299031e-03,3.596873184579730729e-05,2.368800000000000000e+04,1.530409688949584961e+02,1.000000000000000000e+00
9.017691108245760867e-03,1.213305939861276369e-04,2.369200000000000000e+04,1.530754656791687012e+02,1.000000000000000000e+00
9.017680259457235351e-03,1.177577732501332801e-04,2.369600000000000000e+04,1.531077401638031006e+02,1.000000000000000000e+00
9.017647808272863733e-03,1.228276472390311643e-04,2.370000000000000000e+04,1.531451094150543213e+02,1.000000000000000000e+00
9.017645411857488566e-03,4.083344288373669679e-05,2.370800000000000000e+04,1.532592492103576660e+02,2.830550053778735364e-02
9.017638738486077540e-03,3.901511660371476662e-05,2.371200000000000000e+04,1.533019518852233887e+02,1.000000000000000000e+00
9.017627549015824404e-03,3.634933057890534863e-05,2.371600000000000000e+04,1.533271839618682861e+02,1.000000000000000000e+00
9.017609384387633917e-03,4.181696762332643590e-05,2.372000000000000000e+04,1.533610086441040039e+02,1.000000000000000000e+00
9.017585555463749486e-03,9.347872785311859829e-05,2.372400000000000000e+04,1.533934564590454102e+02,1.000000000000000000e+00
9.017572865314498615e-03,6.775857865330146064e-05,2.373200000000000000e+04,1.534971070289611816e+02,3.504579243939204281e-01
9.017555133712369317e-03,4.437113310724564313e-05,2.373600000000000000e+04,1.535289413928985596e+02,1.000000000000000000e+00
9.017541117962846534e-03,4.690040601640592247e-05,2.374000000000000000e+04,1.535610153675079346e+02,1.000000000000000000e+00
9.017522015743090896e-03,1.730743525694316881e-04,2.374800000000000000e+04,1.536734151840209961e+02,4.424770918331940583e-01
9.017482462412365618e-03,1.036448325613493695e-04,2.375200000000000000e+04,1.537023768424987793e+02,1.000000000000000000e+00
9.017448644418939174e-03,5.583469458405035857e-05,2.375600000000000000e+04,1.537323191165924072e+02,1.000000000000000000e+00
9.017429128355276477e-03,1.532506591933527741e-04,2.376000000000000000e+04,1.537617268562316895e+02,1.000000000000000000e+00
9.017423983694259834e-03,8.426045933999931495e-05,2.376400000000000000e+04,1.537902123928070068e+02,1.000000000000000000e+00
9.017416774922881392e-03,3.738397544162718134e-05,2.376800000000000000e+04,1.538201820850372314e+02,1.000000000000000000e+00
9.017411648786555212e-03,4.457416372956146775e-05,2.377200000000000000e+04,1.538492586612701416e+02,1.000000000000000000e+00
9.017396072927964454e-03,6.484267096723543989e-05,2.377600000000000000e+04,1.538831527233123779e+02,1.000000000000000000e+00
9.017369601476307034e-03,1.339048248401360100e-04,2.378000000000000000e+04,1.539135885238647461e+02,1.000000000000000000e+00
9.017362696215362391e-03,1.396972455746387637e-04,2.378400000000000000e+04,1.539338428974151611e+02,1.000000000000000000e+00
9.017331303030841697e-03,5.429192875709395652e-05,2.378800000000000000e+04,1.539592947959899902e+02,1.000000000000000000e+00
9.017323927505781211e-03,4.007529524993490484e-05,2.379200000000000000e+04,1.539982976913452148e+02,1.000000000000000000e+00
9.017308713030094958e-03,5.066313257410760211e-05,2.379600000000000000e+04,1.540388882160186768e+02,1.000000000000000000e+00
9.017299825356294915e-03,1.294347583784181369e-04,2.380400000000000000e+04,1.541515169143676758e+02,1.520715838006995169e-01
9.017281708690382674e-03,8.116103277645432524e-05,2.380800000000000000e+04,1.541888587474822998e+02,1.000000000000000000e+00
9.017265080939581429e-03,7.375581001966856939e-05,2.381200000000000000e+04,1.542219502925872803e+02,1.000000000000000000e+00
9.017261940652748775e-03,6.144164698714334085e-05,2.382000000000000000e+04,1.543235287666320801e+02,2.915885926341110768e-02
9.017255529219690702e-03,5.361682401722478463e-05,2.382400000000000000e+04,1.543566863536834717e+02,1.000000000000000000e+00
9.017228716588113896e-03,3.658613431760469864e-05,2.382800000000000000e+04,1.543909001350402832e+02,1.000000000000000000e+00
9.017186667736709627e-03,6.197625745538772870e-05,2.383200000000000000e+04,1.544132161140441895e+02,1.000000000000000000e+00
9.017135286201049746e-03,5.781140988435988482e-05,2.383600000000000000e+04,1.544436352252960205e+02,1.000000000000000000e+00
9.017124471711945172e-03,9.946280565706042446e-05,2.384400000000000000e+04,1.545486593246459961e+02,1.790705063509938633e-01
9.017107846094718493e-03,5.978249307800338589e-05,2.384800000000000000e+04,1.545739409923553467e+02,1.000000000000000000e+00
9.017091696123351319e-03,4.859649504485082924e-05,2.385200000000000000e+04,1.546055245399475098e+02,1.000000000000000000e+00
9.017058631212344216e-03,1.564932327119918825e-04,2.385600000000000000e+04,1.546375718116760254e+02,1.000000000000000000e+00
9.017044768535346574e-03,8.858134814135646632e-05,2.386000000000000000e+04,1.546688644886016846e+02,1.000000000000000000e+00
9.017031375705910831e-03,4.367543324253438163e-05,2.386400000000000000e+04,1.546958458423614502e+02,1.000000000000000000e+00
9.017023316724027959e-03,5.800128470447499089e-05,2.386800000000000000e+04,1.547240543365478516e+02,1.000000000000000000e+00
9.017017718931267384e-03,8.845953479827508333e-05,2.387600000000000000e+04,1.548301482200622559e+02,4.851945204233881759e-01
9.017004665988918866e-03,6.670023947428264336e-05,2.388000000000000000e+04,1.548595991134643555e+02,1.000000000000000000e+00
9.016970885889033158e-03,5.776283833937869799e-05,2.388400000000000000e+04,1.548900940418243408e+02,1.000000000000000000e+00
9.016930631641573504e-03,6.467873376145764723e-05,2.388800000000000000e+04,1.549190096855163574e+02,1.000000000000000000e+00
9.016895165551987515e-03,7.709515297773744474e-05,2.389200000000000000e+04,1.549481663703918457e+02,1.000000000000000000e+00
9.016875063682469604e-03,1.548707842088705431e-04,2.389600000000000000e+04,1.549745035171508789e+02,1.000000000000000000e+00
9.016859252488858278e-03,4.305758469443300474e-05,2.390000000000000000e+04,1.550081486701965332e+02,1.000000000000000000e+00
9.016852684675429747e-03,5.357960357136403422e-05,2.390400000000000000e+04,1.550414259433746338e+02,1.000000000000000000e+00
9.016842820034972825e-03,9.306201323318648983e-05,2.390800000000000000e+04,1.550678482055664062e+02,1.000000000000000000e+00
9.016824066351868117e-03,5.954095890314558312e-05,2.391200000000000000e+04,1.550956370830535889e+02,1.000000000000000000e+00
9.016818073475374451e-03,2.545194682565765599e-04,2.391600000000000000e+04,1.551284532546997070e+02,1.000000000000000000e+00
9.016795448278679126e-03,7.091700997074161126e-05,2.392000000000000000e+04,1.551606390476226807e+02,1.000000000000000000e+00
9.016784681776633323e-03,1.029089106642329312e-04,2.392400000000000000e+04,1.551902513504028320e+02,1.000000000000000000e+00
9.016764953903529112e-03,8.720528328870675878e-05,2.392800000000000000e+04,1.552213089466094971e+02,1.000000000000000000e+00
9.016754875575235667e-03,1.578889690175147922e-04,2.393600000000000000e+04,1.553283779621124268e+02,2.993469899287564129e-01
9.016737313464402367e-03,4.726055763443237531e-05,2.394000000000000000e+04,1.553564774990081787e+02,1.000000000000000000e+00
9.016732418857680703e-03,4.762754257273845007e-05,2.394400000000000000e+04,1.553877434730529785e+02,1.000000000000000000e+00
9.016723749574592425e-03,6.020482062008233225e-05,2.394800000000000000e+04,1.554152979850769043e+02,1.000000000000000000e+00
9.016715399384386473e-03,1.963725540187136599e-04,2.395600000000000000e+04,1.555298628807067871e+02,4.578781421124885620e-01
9.016699515130718878e-03,1.720245966568515351e-04,2.396000000000000000e+04,1.555621073246002197e+02,1.000000000000000000e+00
9.016668288503133094e-03,1.562678302161622291e-04,2.396400000000000000e+04,1.555809180736541748e+02,1.000000000000000000e+00
9.016630389314861035e-03,1.569213664508180923e-04,2.396800000000000000e+04,1.556129748821258545e+02,1.000000000000000000e+00
9.016607898220722894e-03,8.759531187481177372e-05,2.397200000000000000e+04,1.556446177959442139e+02,1.000000000000000000e+00
9.016589909986180360e-03,1.198038058665837146e-04,2.397600000000000000e+04,1.556758635044097900e+02,1.000000000000000000e+00
9.016569799551696004e-03,1.017067933575704263e-04,2.398400000000000000e+04,1.557947454452514648e+02,3.773550280644893951e-01
9.016558559113445684e-03,8.345853022180684888e-05,2.398800000000000000e+04,1.558280839920043945e+02,1.000000000000000000e+00
9.016553878334226599e-03,1.626126093109895698e-04,2.399200000000000000e+04,1.558601317405700684e+02,1.000000000000000000e+00
9.016526723755911507e-03,6.173409066357005105e-05,2.399600000000000000e+04,1.558908157348632812e+02,1.000000000000000000e+00
9.016512090012824415e-03,4.382179697018561212e-05,2.400000000000000000e+04,1.559330463409423828e+02,1.000000000000000000e+00
9.016472830767542634e-03,1.346136691401498718e-04,2.400400000000000000e+04,1.559702382087707520e+02,1.000000000000000000e+00
9.016440675887723091e-03,7.691796252002136374e-05,2.400800000000000000e+04,1.560014374256134033e+02,1.000000000000000000e+00
9.016420897552723801e-03,2.049986073587920215e-04,2.401600000000000000e+04,1.560904524326324463e+02,2.646246163619726532e-01
9.016402108005279817e-03,6.753722967032487325e-05,2.402000000000000000e+04,1.561237561702728271e+02,1.000000000000000000e+00
9.016392676072839882e-03,7.354037463386905624e-05,2.402400000000000000e+04,1.561610767841339111e+02,1.000000000000000000e+00
9.016388113429855966e-03,6.490285572625363348e-05,2.402800000000000000e+04,1.561958973407745361e+02,1.000000000000000000e+00
9.016383605797210349e-03,1.893277719050260482e-04,2.403600000000000000e+04,1.563056669235229492e+02,1.282011060611610853e-01
9.016373388023263963e-03,1.140875597999064156e-04,2.404000000000000000e+04,1.563224909305572510e+02,1.000000000000000000e+00
9.016363263050084648e-03,5.433589098154837456e-05,2.404400000000000000e+04,1.563542029857635498e+02,1.000000000000000000e+00
9.016350204731260823e-03,6.674711510378735803e-05,2.404800000000000000e+04,1.563854472637176514e+02,1.000000000000000000e+00
9.016336950050000271e-03,1.022110745258279741e-04,2.405200000000000000e+04,1.564104273319244385e+02,1.000000000000000000e+00
9.016312124159341079e-03,1.237413428192838858e-04,2.405600000000000000e+04,1.564417912960052490e+02,1.000000000000000000e+00
9.016265224878139417e-03,1.455670441698256583e-04,2.406000000000000000e+04,1.564847433567047119e+02,1.000000000000000000e+00
9.016256019008942260e-03,2.071789104410874031e-04,2.406800000000000000e+04,1.566066637039184570e+02,1.041129571075669613e-01
9.016231656405622116e-03,8.151380745449384195e-05,2.407200000000000000e+04,1.566361465454101562e+02,1.000000000000000000e+00
9.016224106001839017e-03,4.479023126864164410e-05,2.407600000000000000e+04,1.566679677963256836e+02,1.000000000000000000e+00
9.016220635781146617e-03,6.619714624842182348e-05,2.408000000000000000e+04,1.566992142200469971e+02,1.000000000000000000e+00
9.016212030102782257e-03,8.596977013953611762e-05,2.408400000000000000e+04,1.567252478599548340e+02,1.000000000000000000e+00
9.016206755400255068e-03,2.451604135378535553e-04,2.409200000000000000e+04,1.568360111713409424e+02,3.352969168666072308e-01
9.016190051760124280e-03,1.845234567169313318e-04,2.409600000000000000e+04,1.568677353858947754e+02,1.000000000000000000e+00
9.016167035228854834e-03,7.409159982757127210e-05,2.410000000000000000e+04,1.568895621299743652e+02,1.000000000000000000e+00
9.016153972365241118e-03,6.161790566947131979e-05,2.410400000000000000e+04,1.569212996959686279e+02,1.000000000000000000e+00
9.016146494333078867e-03,8.579334285827688162e-05,2.410800000000000000e+04,1.569547655582427979e+02,1.000000000000000000e+00
9.016131542749725516e-03,9.613132912609784057e-05,2.411200000000000000e+04,1.569862060546875000e+02,1.000000000000000000e+00
9.016094966958083587e-03,9.644077663170690703e-05,2.411600000000000000e+04,1.570023195743560791e+02,1.000000000000000000e+00
9.016084933659950298e-03,5.066723481954534713e-05,2.412400000000000000e+04,1.571136262416839600e+02,1.261148742449355042e-01
9.016063169179501513e-03,6.980677301191655078e-05,2.412800000000000000e+04,1.571422295570373535e+02,1.000000000000000000e+00
9.016024511413200937e-03,1.090560490955237694e-04,2.413200000000000000e+04,1.571803324222564697e+02,1.000000000000000000e+00
9.015990252453448539e-03,9.059086507001690679e-05,2.413600000000000000e+04,1.572141284942626953e+02,1.000000000000000000e+00
9.015987136798903415e-03,7.881970578468822618e-05,2.414400000000000000e+04,1.573248057365417480e+02,6.280736701930822452e-02
9.015962141682338366e-03,8.865997418011207327e-05,2.414800000000000000e+04,1.573471672534942627e+02,1.000000000000000000e+00
9.015942543410001772e-03,1.092408063840095923e-04,2.415600000000000000e+04,1.574561202526092529e+02,1.693662272017708581e-01
9.015915505128606691e-03,6.017546804683200363e-05,2.416000000000000000e+04,1.574882426261901855e+02,1.000000000000000000e+00
9.015895917071697560e-03,4.130891950595858220e-05,2.416400000000000000e+04,1.575200111865997314e+02,1.000000000000000000e+00
9.015879058360777229e-03,4.860708161253190856e-05,2.416800000000000000e+04,1.575400624275207520e+02,1.000000000000000000e+00
9.015826283211640993e-03,8.739587911673455420e-05,2.417200000000000000e+04,1.575662200450897217e+02,1.000000000000000000e+00
9.015799589557548302e-03,1.087750459581991074e-04,2.418000000000000000e+04,1.576779055595397949e+02,4.436525641424707844e-01
9.015741021144225986e-03,7.059364983526134605e-05,2.418400000000000000e+04,1.577124369144439697e+02,1.000000000000000000e+00
9.015692654730062330e-03,5.310180392054323207e-05,2.418800000000000000e+04,1.577482521533966064e+02,1.000000000000000000e+00
9.015650381985759049e-03,4.536270328310746769e-05,2.419200000000000000e+04,1.577786862850189209e+02,1.000000000000000000e+00
9.015606594649273192e-03,3.538558097712287830e-04,2.419600000000000000e+04,1.578099658489227295e+02,1.000000000000000000e+00
9.015559784886431269e-03,4.982969613213021176e-05,2.420000000000000000e+04,1.578451626300811768e+02,1.000000000000000000e+00
9.015539336408041546e-03,3.653928742459031022e-05,2.420400000000000000e+04,1.578868739604949951e+02,1.000000000000000000e+00
9.015527406287734968e-03,1.009383562584648418e-04,2.421200000000000000e+04,1.579839007854461670e+02,4.410262301079171943e-01
9.015510389183424220e-03,4.230021950278541228e-05,2.421600000000000000e+04,1.580060555934906006e+02,1.000000000000000000e+00
9.015501394090096043e-03,3.956433185230274726e-05,2.422000000000000000e+04,1.580222113132476807e+02,1.000000000000000000e+00
9.015450924948218217e-03,3.932928386307605267e-05,2.422400000000000000e+04,1.580477674007415771e+02,1.000000000000000000e+00
9.015418006926977090e-03,1.310599551334283152e-04,2.422800000000000000e+04,1.580790956020355225e+02,1.000000000000000000e+00
9.015385573308571515e-03,5.618738870486467813e-05,2.423200000000000000e+04,1.581008718013763428e+02,1.000000000000000000e+00
9.015368306730756412e-03,4.631551012749101634e-05,2.423600000000000000e+04,1.581324520111083984e+02,1.000000000000000000e+00
9.015330307449352654e-03,4.323514994234130065e-05,2.424000000000000000e+04,1.581603934764862061e+02,1.000000000000000000e+00
9.015324868151488105e-03,9.844287162176283375e-05,2.424800000000000000e+04,1.582585015296936035e+02,1.325610806453555446e-01
9.015308842175046369e-03,6.335271866690449618e-05,2.425200000000000000e+04,1.582869219779968262e+02,1.000000000000000000e+00
9.015302143316692926e-03,5.925087895360688881e-05,2.425600000000000000e+04,1.583180923461914062e+02,1.000000000000000000e+00
9.015292278832472139e-03,5.492767854144531921e-05,2.426000000000000000e+04,1.583487670421600342e+02,1.000000000000000000e+00
9.015278525299860735e-03,9.856530987497878781e-05,2.426400000000000000e+04,1.583788402080535889e+02,1.000000000000000000e+00
9.015269943851869291e-03,4.695991995774460149e-05,2.426800000000000000e+04,1.584109027385711670e+02,1.000000000000000000e+00
9.015261109974142748e-03,4.389949333263981602e-05,2.427200000000000000e+04,1.584459688663482666e+02,1.000000000000000000e+00
9.015248137115839527e-03,7.578189890301477926e-05,2.427600000000000000e+04,1.584617700576782227e+02,1.000000000000000000e+00
9.015223237892347474e-03,8.837104546584859978e-05,2.428000000000000000e+04,1.584852318763732910e+02,1.000000000000000000e+00
9.015215682060435942e-03,1.739986139921448295e-04,2.428800000000000000e+04,1.586016602516174316e+02,9.082787418046922578e-02
9.015184778889824904e-03,1.239390144785659092e-04,2.429200000000000000e+04,1.586175637245178223e+02,1.000000000000000000e+00
9.015151727673630447e-03,1.853431944172910539e-04,2.429600000000000000e+04,1.586491577625274658e+02,1.000000000000000000e+00
9.015125865995258711e-03,1.065100283003765229e-04,2.430000000000000000e+04,1.586819207668304443e+02,1.000000000000000000e+00
9.015102598803524658e-03,9.952812020822522318e-05,2.430400000000000000e+04,1.587142128944396973e+02,1.000000000000000000e+00
9.015066314117236093e-03,2.930791506742249047e-04,2.431200000000000000e+04,1.588256840705871582e+02,4.190224449059308798e-01
9.015033107127257139e-03,1.727325898306364936e-04,2.431600000000000000e+04,1.588422081470489502e+02,1.000000000000000000e+00
9.015009054482964190e-03,8.437931703122222415e-05,2.432000000000000000e+04,1.588743252754211426e+02,1.000000000000000000e+00
9.014991286688801148e-03,6.832192954245370933e-05,2.432400000000000000e+04,1.589055330753326416e+02,1.000000000000000000e+00
9.014970625517293099e-03,1.010751877275841055e-04,2.432800000000000000e+04,1.589297838211059570e+02,1.000000000000000000e+00
9.014928177288768912e-03,1.474622482606408101e-04,2.433200000000000000e+04,1.589615931510925293e+02,1.000000000000000000e+00
9.014875422054551349e-03,9.113033361548715430e-05,2.433600000000000000e+04,1.589842321872711182e+02,1.000000000000000000e+00
9.014863232240974411e-03,1.385426992037668687e-04,2.434400000000000000e+04,1.590859246253967285e+02,1.784395397170770448e-01
9.014852659510975627e-03,1.884445514011599343e-04,2.434800000000000000e+04,1.591024508476257324e+02,1.000000000000000000e+00
9.014832037999057426e-03,7.887580382578313640e-05,2.435200000000000000e+04,1.591193675994873047e+02,1.000000000000000000e+00
9.014822619895513853e-03,5.964767731617926449e-05,2.435600000000000000e+04,1.591531786918640137e+02,1.000000000000000000e+00
9.014804123455856175e-03,6.889826691530296016e-05,2.436000000000000000e+04,1.591859021186828613e+02,1.000000000000000000e+00
9.014758455907136148e-03,5.714215084247964346e-05,2.436400000000000000e+04,1.592125418186187744e+02,1.000000000000000000e+00
9.014741355184268876e-03,2.623694217752757106e-04,2.437200000000000000e+04,1.593188071250915527e+02,1.082205989858803230e-01
9.014710791540706675e-03,1.712313481417742668e-04,2.437600000000000000e+04,1.593513963222503662e+02,1.000000000000000000e+00
9.014679621875262491e-03,6.716894088642529461e-05,2.438000000000000000e+04,1.593865964412689209e+02,1.000000000000000000e+00
9.014669195544213962e-03,7.446535381013331728e-05,2.438400000000000000e+04,1.594182519912719727e+02,1.000000000000000000e+00
9.014614142456554152e-03,1.423174330153432945e-04,2.438800000000000000e+04,1.594364554882049561e+02,1.000000000000000000e+00
9.014580141821122022e-03,1.216507864695084577e-04,2.439200000000000000e+04,1.594671275615692139e+02,1.000000000000000000e+00
9.014531636889071969e-03,1.442375931673198360e-04,2.439600000000000000e+04,1.594831714630126953e+02,1.000000000000000000e+00
9.014499538811617321e-03,9.272958235456421540e-05,2.440000000000000000e+04,1.595161466598510742e+02,1.000000000000000000e+00
9.014470510736673561e-03,8.488956456408141779e-05,2.440400000000000000e+04,1.595543830394744873e+02,1.000000000000000000e+00
9.014445553370161596e-03,1.243920519141720419e-04,2.440800000000000000e+04,1.595821373462677002e+02,1.000000000000000000e+00
9.014411037678844371e-03,1.042000701618085311e-04,2.441200000000000000e+04,1.596262133121490479e+02,1.000000000000000000e+00
9.014354075058947369e-03,1.863427639452085920e-04,2.441600000000000000e+04,1.596463706493377686e+02,1.000000000000000000e+00
9.014345704487492644e-03,4.668345170047740307e-05,2.442400000000000000e+04,1.597565426826477051e+02,8.332092964662440870e-02
9.014336103072046955e-03,4.353214516386138248e-05,2.442800000000000000e+04,1.597850470542907715e+02,1.000000000000000000e+00
9.014311293038946085e-03,6.163224898551582123e-05,2.443200000000000000e+04,1.598092598915100098e+02,1.000000000000000000e+00
9.014279834764153676e-03,8.501172967422318668e-05,2.443600000000000000e+04,1.598385403156280518e+02,1.000000000000000000e+00
9.014235434512466588e-03,6.669875657653851050e-05,2.444000000000000000e+04,1.598651580810546875e+02,1.000000000000000000e+00
9.014189293492017724e-03,5.592549384839685256e-05,2.444400000000000000e+04,1.598961563110351562e+02,1.000000000000000000e+00
9.014168074888244397e-03,2.476690203439556900e-04,2.445200000000000000e+04,1.599957182407379150e+02,3.918974969518377316e-01
9.014133263599963600e-03,1.275199387578455034e-04,2.445600000000000000e+04,1.600273048877716064e+02,1.000000000000000000e+00
9.014113185467525699e-03,4.927744477268919469e-05,2.446000000000000000e+04,1.600574650764465332e+02,1.000000000000000000e+00
9.014104575704878081e-03,5.067405892910193055e-05,2.446400000000000000e+04,1.600731086730957031e+02,1.000000000000000000e+00
9.014085245489760270e-03,6.289464883676029142e-05,2.446800000000000000e+04,1.600995128154754639e+02,1.000000000000000000e+00
9.014036703872048764e-03,1.954819186256573750e-04,2.447200000000000000e+04,1.601163532733917236e+02,1.000000000000000000e+00
9.014017100472374380e-03,6.447814884539350465e-05,2.448000000000000000e+04,1.602198438644409180e+02,3.536832549682903393e-01
9.013992297466568923e-03,6.172802551549085937e-05,2.448400000000000000e+04,1.602462921142578125e+02,1.000000000000000000e+00
9.013974977337409905e-03,5.344580771387088571e-05,2.448800000000000000e+04,1.602784669399261475e+02,1.000000000000000000e+00
9.013919219446083278e-03,1.106952142846332333e-04,2.449200000000000000e+04,1.603098959922790527e+02,1.000000000000000000e+00
9.013829221772674122e-03,5.061244128697368742e-05,2.449600000000000000e+04,1.603385539054870605e+02,1.000000000000000000e+00
9.013810077921596831e-03,3.317766403263405512e-04,2.450000000000000000e+04,1.603702912330627441e+02,1.000000000000000000e+00
9.013764736899531477e-03,5.297592250418222212e-05,2.450400000000000000e+04,1.603954930305480957e+02,1.000000000000000000e+00
9.013756855009307650e-03,5.549170957507276589e-05,2.450800000000000000e+04,1.604172616004943848e+02,1.000000000000000000e+00
9.013744696161205688e-03,7.239822930080777293e-05,2.451200000000000000e+04,1.604394221305847168e+02,1.000000000000000000e+00
9.013713272387985018e-03,8.174445864616838918e-05,2.451600000000000000e+04,1.604709053039550781e+02,1.000000000000000000e+00
9.013704365514909125e-03,1.730479919958041702e-04,2.452400000000000000e+04,1.605902066230773926e+02,1.187355385112301986e-01
9.013675895497556823e-03,5.668031080270091054e-05,2.452800000000000000e+04,1.606235766410827637e+02,1.000000000000000000e+00
9.013651703349183711e-03,5.902342014877435367e-05,2.453200000000000000e+04,1.606501715183258057e+02,1.000000000000000000e+00
9.013619055713885386e-03,4.628900138952887636e-04,2.453600000000000000e+04,1.606873235702514648e+02,1.000000000000000000e+00
9.013582949798256555e-03,1.912669352136971146e-04,2.454000000000000000e+04,1.607103381156921387e+02,1.000000000000000000e+00
9.013556757848574519e-03,5.490162797263195847e-05,2.454400000000000000e+04,1.607431027889251709e+02,1.000000000000000000e+00
9.013531553217655687e-03,1.430153627849179094e-04,2.454800000000000000e+04,1.607760779857635498e+02,1.000000000000000000e+00
9.013513820139285385e-03,1.482630076341795704e-04,2.455200000000000000e+04,1.607976913452148438e+02,1.000000000000000000e+00
9.013506000017329142e-03,9.727035712067974387e-05,2.456000000000000000e+04,1.609134576320648193e+02,8.588896837393888983e-02
9.013459069164621654e-03,7.066777484250113476e-05,2.456400000000000000e+04,1.609301755428314209e+02,1.000000000000000000e+00
9.013405882120040583e-03,5.723622030355375942e-05,2.456800000000000000e+04,1.609620881080627441e+02,1.000000000000000000e+00
9.013332466876034996e-03,1.667329008357232929e-04,2.457200000000000000e+04,1.609888255596160889e+02,1.000000000000000000e+00
9.013303800629183030e-03,1.012298734575105730e-04,2.457600000000000000e+04,1.610155842304229736e+02,1.000000000000000000e+00
9.013277507097653893e-03,7.349846446561049689e-05,2.458000000000000000e+04,1.610485339164733887e+02,1.000000000000000000e+00
9.013242173831342852e-03,4.429423261426696087e-04,2.458400000000000000e+04,1.610806987285614014e+02,1.000000000000000000e+00
9.013189064191561364e-03,5.387579923997543930e-05,2.458800000000000000e+04,1.611103770732879639e+02,1.000000000000000000e+00
9.013174215938321576e-03,1.457883754261256467e-04,2.459200000000000000e+04,1.611460857391357422e+02,1.000000000000000000e+00
9.013161683843402480e-03,1.720618974250966290e-04,2.459600000000000000e+04,1.611871392726898193e+02,1.000000000000000000e+00
9.013127174987098714e-03,2.110645902414039134e-04,2.460000000000000000e+04,1.612053587436676025e+02,1.000000000000000000e+00
9.013098251946618719e-03,7.263702835147983078e-05,2.460800000000000000e+04,1.613021247386932373e+02,2.261732969524896664e-01
9.013033061906445403e-03,7.521483195363036489e-05,2.461200000000000000e+04,1.613338346481323242e+02,1.000000000000000000e+00
9.012946475283457534e-03,2.015717447191879542e-04,2.461600000000000000e+04,1.613507139682769775e+02,1.000000000000000000e+00
9.012869726093188788e-03,1.542621770148852069e-04,2.462000000000000000e+04,1.613825156688690186e+02,1.000000000000000000e+00
9.012752583735701012e-03,9.526360708208731778e-05,2.462400000000000000e+04,1.614105906486511230e+02,1.000000000000000000e+00
9.012702078383201879e-03,9.862077037945720856e-05,2.462800000000000000e+04,1.614435968399047852e+02,1.000000000000000000e+00
9.012602523652258474e-03,7.308494390236183714e-05,2.463200000000000000e+04,1.614600045680999756e+02,1.000000000000000000e+00
9.012574831475972034e-03,2.916256319346594407e-04,2.464000000000000000e+04,1.615709962844848633e+02,3.209482144867802367e-01
9.012535781911587898e-03,7.801964069814206870e-05,2.464400000000000000e+04,1.616035075187683105e+02,1.000000000000000000e+00
9.012525293470144416e-03,7.498682734901886094e-05,2.464800000000000000e+04,1.616221935749053955e+02,1.000000000000000000e+00
9.012451764002915935e-03,7.729556348902585049e-05,2.465200000000000000e+04,1.616438586711883545e+02,1.000000000000000000e+00
9.012395222104117518e-03,8.656280617974294650e-05,2.465600000000000000e+04,1.616822860240936279e+02,1.000000000000000000e+00
9.012300854080401019e-03,1.500549745659858513e-04,2.466000000000000000e+04,1.617254874706268311e+02,1.000000000000000000e+00
9.012235312656201661e-03,1.399896473709931336e-04,2.466400000000000000e+04,1.617470865249633789e+02,1.000000000000000000e+00
9.012202994075508081e-03,1.129024661789652467e-04,2.466800000000000000e+04,1.617789359092712402e+02,1.000000000000000000e+00
9.012136086387040335e-03,6.699839244338910346e-05,2.467200000000000000e+04,1.618128232955932617e+02,1.000000000000000000e+00
9.012068383660202381e-03,6.599354967562534580e-05,2.467600000000000000e+04,1.618447961807250977e+02,1.000000000000000000e+00
9.011973414705228003e-03,1.061385533106256083e-04,2.468000000000000000e+04,1.618767833709716797e+02,1.000000000000000000e+00
9.011919592463526335e-03,6.441876988054774092e-04,2.468400000000000000e+04,1.619094676971435547e+02,1.000000000000000000e+00
9.011847238642942126e-03,2.621423446898630085e-04,2.468800000000000000e+04,1.619416000843048096e+02,1.000000000000000000e+00
9.011829138188286181e-03,9.955001951250797693e-05,2.469200000000000000e+04,1.619750344753265381e+02,1.000000000000000000e+00
9.011821861900614836e-03,9.072113192521441961e-05,2.469600000000000000e+04,1.620013532638549805e+02,1.000000000000000000e+00
9.011777337823946230e-03,1.765503885881105912e-04,2.470000000000000000e+04,1.620319182872772217e+02,1.000000000000000000e+00
9.011722168420593232e-03,2.441212386416314695e-04,2.470400000000000000e+04,1.620651123523712158e+02,1.000000000000000000e+00
9.011629925309140240e-03,2.333005358547918869e-04,2.470800000000000000e+04,1.620922553539276123e+02,1.000000000000000000e+00
9.011612143536329098e-03,2.795973211801794302e-04,2.471600000000000000e+04,1.622011802196502686e+02,1.505081433080631692e-01
9.011557440416572903e-03,2.038715704407731769e-04,2.472000000000000000e+04,1.622245073318481445e+02,1.000000000000000000e+00
9.011375183321018376e-03,1.177403342275153413e-04,2.472400000000000000e+04,1.622679145336151123e+02,1.000000000000000000e+00
9.011298950838369029e-03,5.965711565281856134e-05,2.472800000000000000e+04,1.622907340526580811e+02,1.000000000000000000e+00
9.011256636889491273e-03,3.597325153983676246e-04,2.473200000000000000e+04,1.623230183124542236e+02,1.000000000000000000e+00
9.011164464360673504e-03,8.295550919904049803e-05,2.473600000000000000e+04,1.623540124893188477e+02,1.000000000000000000e+00
9.011076245998584158e-03,8.280080634041675275e-05,2.474000000000000000e+04,1.623865349292755127e+02,1.000000000000000000e+00
9.011066516729837605e-03,5.391933802534405913e-04,2.474800000000000000e+04,1.624959619045257568e+02,2.164132069745861031e-02
9.010962695050089497e-03,1.512011622780576683e-04,2.475200000000000000e+04,1.625259552001953125e+02,1.000000000000000000e+00
9.010946302338449995e-03,8.344858327874875065e-05,2.475600000000000000e+04,1.625588378906250000e+02,1.000000000000000000e+00
9.010921329684560763e-03,9.315237297829568762e-05,2.476000000000000000e+04,1.625918238162994385e+02,1.000000000000000000e+00
9.010896232341096893e-03,1.160781217996862042e-04,2.476400000000000000e+04,1.626194887161254883e+02,1.000000000000000000e+00
9.010825389045341166e-03,9.623253081759202614e-05,2.476800000000000000e+04,1.626489248275756836e+02,1.000000000000000000e+00
9.010751527458116250e-03,1.600986125688499311e-04,2.477800000000000000e+04,1.627587590217590332e+02,5.131240218123460650e-01
9.010632951591287729e-03,6.423894017109323053e-05,2.478200000000000000e+04,1.627881100177764893e+02,1.000000000000000000e+00
9.010594390124438205e-03,2.055862449365461226e-04,2.478600000000000000e+04,1.628190987110137939e+02,1.000000000000000000e+00
9.010561533958221653e-03,9.082678908924007681e-05,2.479400000000000000e+04,1.629280006885528564e+02,2.653161353724873273e-01
9.010531919920296631e-03,8.163916267402077434e-05,2.479800000000000000e+04,1.629587845802307129e+02,1.000000000000000000e+00
9.010517230248957926e-03,1.316546273602398043e-04,2.480200000000000000e+04,1.629897232055664062e+02,1.000000000000000000e+00
9.010499763782379296e-03,1.309339312778473878e-04,2.480600000000000000e+04,1.630201253890991211e+02,1.000000000000000000e+00
9.010486149952508586e-03,1.000913641052829123e-04,2.481000000000000000e+04,1.630418474674224854e+02,1.000000000000000000e+00
9.010442664632630633e-03,5.733400528993481466e-05,2.481400000000000000e+04,1.630739853382110596e+02,1.000000000000000000e+00
9.010414985589585216e-03,8.293259755608000088e-05,2.481800000000000000e+04,1.631052293777465820e+02,1.000000000000000000e+00
9.010358902673078207e-03,1.119874321516418745e-04,2.482200000000000000e+04,1.631287379264831543e+02,1.000000000000000000e+00
9.010309050970775543e-03,1.243994600743460513e-04,2.482600000000000000e+04,1.631600756645202637e+02,1.000000000000000000e+00
9.010256766260230088e-03,6.946656226580802515e-05,2.483000000000000000e+04,1.631915876865386963e+02,1.000000000000000000e+00
9.010179487046503927e-03,1.385629629788866332e-04,2.483400000000000000e+04,1.632244548797607422e+02,1.000000000000000000e+00
9.010150891470131845e-03,7.204940237204720827e-05,2.483800000000000000e+04,1.632592225074768066e+02,1.000000000000000000e+00
9.010114998338333500e-03,9.573089753669140564e-05,2.484200000000000000e+04,1.632981879711151123e+02,1.000000000000000000e+00
9.010021937036470988e-03,7.574480384170600631e-05,2.484600000000000000e+04,1.633378882408142090e+02,1.000000000000000000e+00
9.010014692744464440e-03,1.974427053385136000e-04,2.485400000000000000e+04,1.634318032264709473e+02,5.072325324614457287e-02
9.009991560607378408e-03,1.228966823034954923e-04,2.485800000000000000e+04,1.634640049934387207e+02,1.000000000000000000e+00
9.009965772552161120e-03,8.094281187723054974e-05,2.486200000000000000e+04,1.634967069625854492e+02,1.000000000000000000e+00
9.009936443783662235e-03,1.244280550325894833e-04,2.486600000000000000e+04,1.635283749103546143e+02,1.000000000000000000e+00
9.009908331627850681e-03,1.319384574510293773e-04,2.487000000000000000e+04,1.635596218109130859e+02,1.000000000000000000e+00
9.009851223923887389e-03,1.032924499561074479e-04,2.487400000000000000e+04,1.635922458171844482e+02,1.000000000000000000e+00
9.009760484292366964e-03,1.402576173706047210e-04,2.487800000000000000e+04,1.636117284297943115e+02,1.000000000000000000e+00
9.009723726710074793e-03,1.099384163477596846e-04,2.488600000000000000e+04,1.637252056598663330e+02,8.228842789463597374e-02
9.009663938978916542e-03,1.036827225440718840e-04,2.489000000000000000e+04,1.637598550319671631e+02,1.000000000000000000e+00
9.009510940027680784e-03,2.158630502517950515e-04,2.489400000000000000e+04,1.637888295650482178e+02,1.000000000000000000e+00
9.009396995739668915e-03,1.695630104191419923e-04,2.489800000000000000e+04,1.638203101158142090e+02,1.000000000000000000e+00
9.009331398261885906e-03,4.436623649019886119e-04,2.490200000000000000e+04,1.638526263236999512e+02,1.000000000000000000e+00
9.009276224212731804e-03,1.108676506862927370e-04,2.490600000000000000e+04,1.638838891983032227e+02,1.000000000000000000e+00
9.009261436064093867e-03,9.521959859022550716e-05,2.491000000000000000e+04,1.639166548252105713e+02,1.000000000000000000e+00
9.009239528347694204e-03,1.467046270050596584e-04,2.491400000000000000e+04,1.639538259506225586e+02,1.000000000000000000e+00
9.009188986583642478e-03,2.249568161627230230e-04,2.491800000000000000e+04,1.639868202209472656e+02,1.000000000000000000e+00
9.009102706306995265e-03,2.441534006311386071e-04,2.492200000000000000e+04,1.640122976303100586e+02,1.000000000000000000e+00
9.008964364810093106e-03,2.574878955731250280e-04,2.492600000000000000e+04,1.640387730598449707e+02,1.000000000000000000e+00
9.008938230920710694e-03,9.780826261369176145e-05,2.493400000000000000e+04,1.641428947448730469e+02,4.858844843008247594e-02
9.008895535883803748e-03,7.601245370683417735e-05,2.493800000000000000e+04,1.641593673229217529e+02,1.000000000000000000e+00
9.008860477752806545e-03,1.129771726605363803e-04,2.494200000000000000e+04,1.641906917095184326e+02,1.000000000000000000e+00
9.008805509501208522e-03,1.645536152413968180e-04,2.494600000000000000e+04,1.642118015289306641e+02,1.000000000000000000e+00
9.008731867480869113e-03,1.814221179952400830e-04,2.495000000000000000e+04,1.642298176288604736e+02,1.000000000000000000e+00
9.008725237458031082e-03,9.059755614668938372e-05,2.495800000000000000e+04,1.643364839553833008e+02,3.731019686829528670e-02
9.008630866531282602e-03,7.806673517130373818e-05,2.496200000000000000e+04,1.643547158241271973e+02,1.000000000000000000e+00
9.008590440179603184e-03,1.420945419440016095e-04,2.497000000000000000e+04,1.644532537460327148e+02,1.904218603734827431e-01
9.008503341108236445e-03,9.282270318800848639e-05,2.497400000000000000e+04,1.644783511161804199e+02,1.000000000000000000e+00
9.008395482545164187e-03,5.362571989577239113e-05,2.497800000000000000e+04,1.645092468261718750e+02,1.000000000000000000e+00
9.008348410816192919e-03,6.018892767280090888e-05,2.498200000000000000e+04,1.645256409645080566e+02,1.000000000000000000e+00
9.008260975422652944e-03,1.944054515256333766e-04,2.498600000000000000e+04,1.645573391914367676e+02,1.000000000000000000e+00
9.008242324967155254e-03,2.253097814085893444e-04,2.499000000000000000e+04,1.645906927585601807e+02,1.000000000000000000e+00
9.008179976332759270e-03,6.106706930969157498e-05,2.499400000000000000e+04,1.646202340126037598e+02,1.000000000000000000e+00
9.008162127147993636e-03,6.512320735581804225e-05,2.499800000000000000e+04,1.646475920677185059e+02,1.000000000000000000e+00
9.008117902637734903e-03,7.848066909434891711e-05,2.500200000000000000e+04,1.646707112789154053e+02,1.000000000000000000e+00
9.008105222479419194e-03,2.203417188916931735e-04,2.501000000000000000e+04,1.647657971382141113e+02,1.910254411900628169e-01
9.008051258898558400e-03,1.325425477024508357e-04,2.501400000000000000e+04,1.647988903522491455e+02,1.000000000000000000e+00
9.007998100707103814e-03,9.731637123034606604e-05,2.501800000000000000e+04,1.648290724754333496e+02,1.000000000000000000e+00
9.007960308701984734e-03,1.125834178612703413e-04,2.502200000000000000e+04,1.648612954616546631e+02,1.000000000000000000e+00
9.007852366043771902e-03,8.108454314608729496e-05,2.502600000000000000e+04,1.648935565948486328e+02,1.000000000000000000e+00
9.007734847186638430e-03,1.424213742315340509e-04,2.503000000000000000e+04,1.649252767562866211e+02,1.000000000000000000e+00
9.007635174768572825e-03,8.880787879326139205e-05,2.503400000000000000e+04,1.649576697349548340e+02,1.000000000000000000e+00
9.007519006322026525e-03,9.385440244769220944e-05,2.503800000000000000e+04,1.649925184249877930e+02,1.000000000000000000e+00
9.007456685658235540e-03,3.064580449382703483e-04,2.504600000000000000e+04,1.651134936809539795e+02,4.843107613941147749e-01
9.007371472285348110e-03,1.613794125020063630e-04,2.505000000000000000e+04,1.651428871154785156e+02,1.000000000000000000e+00
9.007270329936391956e-03,1.242532983240495230e-04,2.505400000000000000e+04,1.651745676994323730e+02,1.000000000000000000e+00
9.007201710535289729e-03,2.170942429734766847e-04,2.505800000000000000e+04,1.652117910385131836e+02,1.000000000000000000e+00
9.007104457259156038e-03,1.808938630230675650e-04,2.506200000000000000e+04,1.652503056526184082e+02,1.000000000000000000e+00
9.007075688614139472e-03,6.975450159950837741e-04,2.506600000000000000e+04,1.652837121486663818e+02,1.000000000000000000e+00
9.006960200885934242e-03,2.017982902985847532e-04,2.507000000000000000e+04,1.653159832954406738e+02,1.000000000000000000e+00
9.006895293386199888e-03,1.594624123528200199e-04,2.507400000000000000e+04,1.653489551544189453e+02,1.000000000000000000e+00
9.006858384742270560e-03,2.072766688419481606e-04,2.507800000000000000e+04,1.653855814933776855e+02,1.000000000000000000e+00
9.006790089910230931e-03,1.518677026744359997e-04,2.508200000000000000e+04,1.654167013168334961e+02,1.000000000000000000e+00
9.006634619920980342e-03,1.108151760286606711e-04,2.508600000000000000e+04,1.654451830387115479e+02,1.000000000000000000e+00
9.006558123571782593e-03,1.552008273871639137e-04,2.509000000000000000e+04,1.654645929336547852e+02,1.000000000000000000e+00
9.006427692150712622e-03,2.436511854211077235e-04,2.509400000000000000e+04,1.654931094646453857e+02,1.000000000000000000e+00
9.006371925214281052e-03,1.154266352748378369e-04,2.510200000000000000e+04,1.656086204051971436e+02,2.588561393806788624e-01
9.006232616665960783e-03,1.179085708228422242e-04,2.510600000000000000e+04,1.656482014656066895e+02,1.000000000000000000e+00
9.006006897057763569e-03,1.152551851970598024e-04,2.511000000000000000e+04,1.656932551860809326e+02,1.000000000000000000e+00
9.005837871460586896e-03,1.082193578280395314e-03,2.511400000000000000e+04,1.657241868972778320e+02,1.000000000000000000e+00
9.005514621928703903e-03,9.236227288755796032e-04,2.511800000000000000e+04,1.657526621818542480e+02,1.000000000000000000e+00
9.005364518937710588e-03,2.092885320252352473e-04,2.512200000000000000e+04,1.657826402187347412e+02,1.000000000000000000e+00
9.005342649056455664e-03,1.390782205082106212e-04,2.512600000000000000e+04,1.658136701583862305e+02,1.000000000000000000e+00
9.005314022658948009e-03,1.478575021142611843e-04,2.513000000000000000e+04,1.658439495563507080e+02,1.000000000000000000e+00
9.005252736534028260e-03,1.638982480791393930e-04,2.513400000000000000e+04,1.658736188411712646e+02,1.000000000000000000e+00
9.005146764007161686e-03,9.630308547514944916e-05,2.513800000000000000e+04,1.659063792228698730e+02,1.000000000000000000e+00
9.005101012817035358e-03,1.676343598951827757e-04,2.514200000000000000e+04,1.659356627464294434e+02,1.000000000000000000e+00
9.005051256966050896e-03,1.437495442285668978e-04,2.515000000000000000e+04,1.660469481945037842e+02,1.964314999881567880e-01
9.004920661028353174e-03,1.425934998022080789e-04,2.515400000000000000e+04,1.660784914493560791e+02,1.000000000000000000e+00
9.004492222262832496e-03,4.008186303311645935e-04,2.515800000000000000e+04,1.661065640449523926e+02,1.000000000000000000e+00
9.004347635294769267e-03,2.251095247224421485e-04,2.516200000000000000e+04,1.661375448703765869e+02,1.000000000000000000e+00
9.004310344941457087e-03,4.750733105913032832e-04,2.516600000000000000e+04,1.661675672531127930e+02,1.000000000000000000e+00
9.004213868163187667e-03,9.479857520757765043e-05,2.517000000000000000e+04,1.661940124034881592e+02,1.000000000000000000e+00
9.004148580400498508e-03,1.324685210597952522e-04,2.517400000000000000e+04,1.662240064144134521e+02,1.000000000000000000e+00
9.004084760564339679e-03,3.020206323366437249e-04,2.517800000000000000e+04,1.662509980201721191e+02,1.000000000000000000e+00
9.004051417789201567e-03,9.896719264864734964e-05,2.518600000000000000e+04,1.663545718193054199e+02,4.289056250163337802e-01
9.004019920303222776e-03,7.452770018549766215e-05,2.519000000000000000e+04,1.663829913139343262e+02,1.000000000000000000e+00
9.003955751047338155e-03,1.108601621329861740e-04,2.519400000000000000e+04,1.664147262573242188e+02,1.000000000000000000e+00
9.003908331007290725e-03,1.024968523422115562e-04,2.519800000000000000e+04,1.664460430145263672e+02,1.000000000000000000e+00
9.003716823349142487e-03,6.803901152211617770e-05,2.520200000000000000e+04,1.664653377532958984e+02,1.000000000000000000e+00
9.003577529348404107e-03,7.494097114444841156e-05,2.520600000000000000e+04,1.664981479644775391e+02,1.000000000000000000e+00
9.003425514193691762e-03,3.391927300869365864e-04,2.521000000000000000e+04,1.665300681591033936e+02,1.000000000000000000e+00
9.003311391607326380e-03,2.279274451153907551e-04,2.521400000000000000e+04,1.665620520114898682e+02,1.000000000000000000e+00
9.003256064330254077e-03,1.389067525974900530e-04,2.521800000000000000e+04,1.665938649177551270e+02,1.000000000000000000e+00
9.003235055334958895e-03,1.293468546228103910e-04,2.522200000000000000e+04,1.666270601749420166e+02,1.000000000000000000e+00
9.003107612658522649e-03,1.377281082159789770e-04,2.522600000000000000e+04,1.666560306549072266e+02,1.000000000000000000e+00
9.003007545263164851e-03,3.524507885026265564e-04,2.523000000000000000e+04,1.666878409385681152e+02,1.000000000000000000e+00
9.002856597477276041e-03,2.506968103486391158e-04,2.523400000000000000e+04,1.667139291763305664e+02,1.000000000000000000e+00
9.002702182072294321e-03,1.368594771400423731e-04,2.523800000000000000e+04,1.667420880794525146e+02,1.000000000000000000e+00
9.002570778932629872e-03,1.088115280405664576e-04,2.524200000000000000e+04,1.667699151039123535e+02,1.000000000000000000e+00
9.002451069896583169e-03,1.828047418463459430e-04,2.524600000000000000e+04,1.668028199672698975e+02,1.000000000000000000e+00
9.002219160576795456e-03,1.982114250861622372e-04,2.525000000000000000e+04,1.668314559459686279e+02,1.000000000000000000e+00
9.002128396183368964e-03,6.872497175066706338e-04,2.525400000000000000e+04,1.668596940040588379e+02,1.000000000000000000e+00
9.001940928883676515e-03,1.241685880177899445e-04,2.525800000000000000e+04,1.668875653743743896e+02,1.000000000000000000e+00
9.001889730811993284e-03,1.438563290905205811e-04,2.526200000000000000e+04,1.669200165271759033e+02,1.000000000000000000e+00
9.001812860592298474e-03,1.008065090025123632e-04,2.526600000000000000e+04,1.669441521167755127e+02,1.000000000000000000e+00
9.001748149659250658e-03,1.725353844670995691e-04,2.527400000000000000e+04,1.670533902645111084e+02,4.161772346919659915e-01
9.001691500689070966e-03,4.163045592421540952e-04,2.527800000000000000e+04,1.670871858596801758e+02,1.000000000000000000e+00
9.001608359601374204e-03,2.307027881459791728e-04,2.528200000000000000e+04,1.671302433013916016e+02,1.000000000000000000e+00
9.001524944987149626e-03,1.006064553708458948e-04,2.528600000000000000e+04,1.671614558696746826e+02,1.000000000000000000e+00
9.001493667766292950e-03,1.164656181532009257e-04,2.529000000000000000e+04,1.672001821994781494e+02,1.000000000000000000e+00
9.001364144975720211e-03,1.540360049853509183e-04,2.529400000000000000e+04,1.672338056564331055e+02,1.000000000000000000e+00
9.001232651746460256e-03,4.284139336032491722e-04,2.529800000000000000e+04,1.672606043815612793e+02,1.000000000000000000e+00
9.001055266583325720e-03,2.626396386487514002e-04,2.530200000000000000e+04,1.672928421497344971e+02,1.000000000000000000e+00
9.000947143611992551e-03,1.189364806583942857e-04,2.530600000000000000e+04,1.673274314403533936e+02,1.000000000000000000e+00
9.000862336678168082e-03,1.249615606420313469e-04,2.531000000000000000e+04,1.673479766845703125e+02,1.000000000000000000e+00
9.000776289123317564e-03,3.964439692189098948e-04,2.531400000000000000e+04,1.673682410717010498e+02,1.000000000000000000e+00
9.000667312015060012e-03,2.654250826468478757e-04,2.531800000000000000e+04,1.673837954998016357e+02,1.000000000000000000e+00
9.000475724626845475e-03,1.236376035195843603e-04,2.532200000000000000e+04,1.674165732860565186e+02,1.000000000000000000e+00
9.000431134347045350e-03,1.506679405362126053e-04,2.532600000000000000e+04,1.674496040344238281e+02,1.000000000000000000e+00
9.000342149700578040e-03,3.014811208401658180e-04,2.533400000000000000e+04,1.675701215267181396e+02,3.811676367894989426e-01
9.000205573248458088e-03,1.510523931802193291e-04,2.533800000000000000e+04,1.675987341403961182e+02,1.000000000000000000e+00
9.000123296800043374e-03,1.201174095373141922e-04,2.534200000000000000e+04,1.676288487911224365e+02,1.000000000000000000e+00
8.999941040796443498e-03,2.066931579348669341e-04,2.534600000000000000e+04,1.676525950431823730e+02,1.000000000000000000e+00
8.999893768740111627e-03,1.613719090625119501e-04,2.535400000000000000e+04,1.677619245052337646e+02,4.205744799753809993e-01
8.999832300093985396e-03,1.255672750249717761e-04,2.535800000000000000e+04,1.677909286022186279e+02,1.000000000000000000e+00
8.999697793243444099e-03,8.578544324967876135e-05,2.536200000000000000e+04,1.678229441642761230e+02,1.000000000000000000e+00
8.999565284769557930e-03,1.811722761400428585e-04,2.536600000000000000e+04,1.678498747348785400e+02,1.000000000000000000e+00
8.999514700043152043e-03,1.814622792536391117e-04,2.537400000000000000e+04,1.679585552215576172e+02,2.613756882810949200e-01
8.999457647090923149e-03,1.080676730652669801e-04,2.537800000000000000e+04,1.679890453815460205e+02,1.000000000000000000e+00
8.999343975173915502e-03,1.090302477981735461e-04,2.538200000000000000e+04,1.680208947658538818e+02,1.000000000000000000e+00
8.999224157934490251e-03,3.424635833532679711e-04,2.538600000000000000e+04,1.680489656925201416e+02,1.000000000000000000e+00
8.999101208273057456e-03,1.020507857920759532e-04,2.539000000000000000e+04,1.680791745185852051e+02,1.000000000000000000e+00
8.999008748129254040e-03,1.603554499665921901e-04,2.539400000000000000e+04,1.681115374565124512e+02,1.000000000000000000e+00
8.998888468853433534e-03,1.431125335666143478e-04,2.539800000000000000e+04,1.681394727230072021e+02,1.000000000000000000e+00
8.998818355117975398e-03,1.654544579996747170e-04,2.540200000000000000e+04,1.681679594516754150e+02,1.000000000000000000e+00
8.998762740420943734e-03,3.133873853606137399e-04,2.540600000000000000e+04,1.681963167190551758e+02,1.000000000000000000e+00
8.998707321891919256e-03,1.536542967186010000e-04,2.541000000000000000e+04,1.682293527126312256e+02,1.000000000000000000e+00
8.998627649391572128e-03,1.563585945201667355e-04,2.541400000000000000e+04,1.682586922645568848e+02,1.000000000000000000e+00
8.998585385515086785e-03,1.877209290546232165e-04,2.541800000000000000e+04,1.682906155586242676e+02,1.000000000000000000e+00
8.998413367414396027e-03,3.453920519459327738e-04,2.542200000000000000e+04,1.683195157051086426e+02,1.000000000000000000e+00
8.998341373550640052e-03,1.169038535079389417e-04,2.543000000000000000e+04,1.684289233684539795e+02,3.622577019997517134e-01
8.998231124310886869e-03,1.013391477858068126e-04,2.543400000000000000e+04,1.684613871574401855e+02,1.000000000000000000e+00
8.998131835399714173e-03,3.354292754639987147e-04,2.543800000000000000e+04,1.684776563644409180e+02,1.000000000000000000e+00
8.998038978101833771e-03,1.683508413838124477e-04,2.544200000000000000e+04,1.685104446411132812e+02,1.000000000000000000e+00
8.997996773696425796e-03,9.581753151122817205e-05,2.544600000000000000e+04,1.685358288288116455e+02,1.000000000000000000e+00
8.997947141360073883e-03,1.823865107807000016e-04,2.545000000000000000e+04,1.685808451175689697e+02,1.000000000000000000e+00
8.997863986384836699e-03,2.696576029394494225e-04,2.545400000000000000e+04,1.686124811172485352e+02,1.000000000000000000e+00
8.997749747938772746e-03,2.340974706331871037e-04,2.545800000000000000e+04,1.686447749137878418e+02,1.000000000000000000e+00
8.997701100378865252e-03,5.719906129820429225e-04,2.546600000000000000e+04,1.687484714984893799e+02,3.360471844209037551e-01
8.997555485487631829e-03,2.354767203244557700e-04,2.547000000000000000e+04,1.687914578914642334e+02,1.000000000000000000e+00
8.997472005614775420e-03,9.393952814718239713e-05,2.547400000000000000e+04,1.688082311153411865e+02,1.000000000000000000e+00
8.997415877688274416e-03,2.222807199529569717e-04,2.547800000000000000e+04,1.688423559665679932e+02,1.000000000000000000e+00
8.997365685693918536e-03,2.123713479925680469e-04,2.548200000000000000e+04,1.688747758865356445e+02,1.000000000000000000e+00
8.997345460640245041e-03,3.742229777959784720e-04,2.549000000000000000e+04,1.689878096580505371e+02,4.112989114573806226e-02
8.997256699346509873e-03,1.881523614076645074e-04,2.549400000000000000e+04,1.690042185783386230e+02,1.000000000000000000e+00
8.997199005534771421e-03,9.089286964543767634e-05,2.549800000000000000e+04,1.690373694896697998e+02,1.000000000000000000e+00
8.997164004979636698e-03,1.498100290365638745e-04,2.550200000000000000e+04,1.690687031745910645e+02,1.000000000000000000e+00
8.997124400623031718e-03,1.469620056755650188e-04,2.550600000000000000e+04,1.691008157730102539e+02,1.000000000000000000e+00
8.997083991108337231e-03,2.876398827662799578e-04,2.551400000000000000e+04,1.692133111953735352e+02,2.958135654567781714e-01
8.997054173986508349e-03,3.304456483294732354e-04,2.551800000000000000e+04,1.692455651760101318e+02,1.000000000000000000e+00
8.996971269692403267e-03,1.070282933310874666e-04,2.552200000000000000e+04,1.692741065025329590e+02,1.000000000000000000e+00
8.996900742764261938e-03,1.659141922902014187e-04,2.552600000000000000e+04,1.693057291507720947e+02,1.000000000000000000e+00
8.996851515793548651e-03,1.487801880284439385e-04,2.553000000000000000e+04,1.693379993438720703e+02,1.000000000000000000e+00
8.996812656343038811e-03,2.342606308889589640e-04,2.553800000000000000e+04,1.694573986530303955e+02,3.052775205810956960e-01
8.996767519035940228e-03,1.965279033535400808e-04,2.554600000000000000e+04,1.695668063163757324e+02,2.625478737041835320e-01
8.996701126156829084e-03,2.257294711940612062e-04,2.555000000000000000e+04,1.695981872081756592e+02,1.000000000000000000e+00
8.996323568657061190e-03,4.115549766177647507e-04,2.555400000000000000e+04,1.696293990612030029e+02,1.000000000000000000e+00
8.996235551907200492e-03,6.050635298495997188e-04,2.555800000000000000e+04,1.696603269577026367e+02,1.000000000000000000e+00
8.996065702405683234e-03,8.997971190543618597e-05,2.556200000000000000e+04,1.696923534870147705e+02,1.000000000000000000e+00
8.996033609800061642e-03,9.965843807828576493e-05,2.556600000000000000e+04,1.697250702381134033e+02,1.000000000000000000e+00
8.995973960581649803e-03,1.108933362058619619e-04,2.557000000000000000e+04,1.697652299404144287e+02,1.000000000000000000e+00
8.995934431853550017e-03,1.880473127366602689e-04,2.557800000000000000e+04,1.698800253868103027e+02,1.292358273321390083e-01
8.995743240823805831e-03,1.498209664987313065e-04,2.558200000000000000e+04,1.699040360450744629e+02,1.000000000000000000e+00
8.995420127408306626e-03,1.797813455288655620e-04,2.558600000000000000e+04,1.699200456142425537e+02,1.000000000000000000e+00
8.995209112404209742e-03,1.844932863157765723e-04,2.559000000000000000e+04,1.699517195224761963e+02,1.000000000000000000e+00
8.995180736521772580e-03,1.697396153629996741e-04,2.559800000000000000e+04,1.700735180377960205e+02,4.624029811667051959e-02
8.995007168249725960e-03,1.652842605489430691e-04,2.560200000000000000e+04,1.701173715591430664e+02,1.000000000000000000e+00
8.994767506151437469e-03,3.377318923404943251e-04,2.561200000000000000e+04,1.702189106941223145e+02,5.241401030927013149e-01
8.994672857563975124e-03,1.469787367014769501e-04,2.561600000000000000e+04,1.702360408306121826e+02,1.000000000000000000e+00
8.994593547258431659e-03,1.655277518161014558e-04,2.562000000000000000e+04,1.702691318988800049e+02,1.000000000000000000e+00
8.994502043816786710e-03,2.193695678917223556e-04,2.562400000000000000e+04,1.703004615306854248e+02,1.000000000000000000e+00
8.994314017038528355e-03,3.406268440518078451e-04,2.562800000000000000e+04,1.703171236515045166e+02,1.000000000000000000e+00
8.994267764848188490e-03,1.051663162303588501e-04,2.563600000000000000e+04,1.704354884624481201e+02,2.620958447796514212e-01
8.994166767818594782e-03,1.261948528564262333e-04,2.564000000000000000e+04,1.704718904495239258e+02,1.000000000000000000e+00
8.993944556010862595e-03,2.164032371197983733e-04,2.564400000000000000e+04,1.704960596561431885e+02,1.000000000000000000e+00
8.993646475680084837e-03,2.545246605995137891e-04,2.564800000000000000e+04,1.705273723602294922e+02,1.000000000000000000e+00
8.993431552398980372e-03,5.921297302473803011e-04,2.565200000000000000e+04,1.705577135086059570e+02,1.000000000000000000e+00
8.993132430709462055e-03,1.733651460690554559e-04,2.565600000000000000e+04,1.705850648880004883e+02,1.000000000000000000e+00
8.993021527247086616e-03,1.058341282733646713e-04,2.566000000000000000e+04,1.706170206069946289e+02,1.000000000000000000e+00
8.992910998154116445e-03,1.070016828370281057e-04,2.566400000000000000e+04,1.706496660709381104e+02,1.000000000000000000e+00
8.992659129868907364e-03,2.195703615408105410e-04,2.566800000000000000e+04,1.706812229156494141e+02,1.000000000000000000e+00
8.992452736213976672e-03,2.674281446714939160e-04,2.567600000000000000e+04,1.707835545539855957e+02,3.995724780561592526e-01
8.992265451935970572e-03,1.214900314183543724e-04,2.568000000000000000e+04,1.708155572414398193e+02,1.000000000000000000e+00
8.992134807374541072e-03,1.002636890201443918e-04,2.568400000000000000e+04,1.708459274768829346e+02,1.000000000000000000e+00
8.992117708404278806e-03,2.635148035003298137e-04,2.569200000000000000e+04,1.709559144973754883e+02,1.304317036496406290e-01
8.992079218996451226e-03,1.980151475550148720e-04,2.569600000000000000e+04,1.709873414039611816e+02,1.000000000000000000e+00
8.991972809677803088e-03,9.275829191913157650e-05,2.570000000000000000e+04,1.710091242790222168e+02,1.000000000000000000e+00
8.991869804302561608e-03,1.526375820335732023e-04,2.570400000000000000e+04,1.710404562950134277e+02,1.000000000000000000e+00
8.991843368499459477e-03,2.160720257075736980e-04,2.570800000000000000e+04,1.710722260475158691e+02,1.000000000000000000e+00
8.991793300856604915e-03,8.631404818721153229e-05,2.571200000000000000e+04,1.710932533740997314e+02,1.000000000000000000e+00
8.991763516574848708e-03,7.576072910116661389e-05,2.571600000000000000e+04,1.711152186393737793e+02,1.000000000000000000e+00
8.991586713700374170e-03,1.083017545038899405e-04,2.572000000000000000e+04,1.711469547748565674e+02,1.000000000000000000e+00
8.991506415243679523e-03,2.218892609036134545e-04,2.572800000000000000e+04,1.712555720806121826e+02,3.394635534391543530e-01
8.991340933914631836e-03,1.436302167010878792e-04,2.573200000000000000e+04,1.712892687320709229e+02,1.000000000000000000e+00
8.991155715958669761e-03,1.163585878101402701e-04,2.573600000000000000e+04,1.713116652965545654e+02,1.000000000000000000e+00
8.991034433040775292e-03,2.118120247441030856e-04,2.574000000000000000e+04,1.713454089164733887e+02,1.000000000000000000e+00
8.990939038795676616e-03,3.711297926068300398e-04,2.574800000000000000e+04,1.714567189216613770e+02,4.362847794720321470e-01
8.990833210521218671e-03,2.034931992995837923e-04,2.575200000000000000e+04,1.714880096912384033e+02,1.000000000000000000e+00
8.990668538704192636e-03,1.630111397908056553e-04,2.575600000000000000e+04,1.715045084953308105e+02,1.000000000000000000e+00
8.990611499626946501e-03,1.131805344490402238e-04,2.576000000000000000e+04,1.715367360115051270e+02,1.000000000000000000e+00
8.990596854252169007e-03,4.439095099417364964e-04,2.576400000000000000e+04,1.715685009956359863e+02,1.000000000000000000e+00
8.990454361041589140e-03,1.350025949498546334e-04,2.576800000000000000e+04,1.716003000736236572e+02,1.000000000000000000e+00
8.990414387348787117e-03,1.655175959457037089e-04,2.577200000000000000e+04,1.716333177089691162e+02,1.000000000000000000e+00
8.990296369361499770e-03,2.887712543148806816e-04,2.577600000000000000e+04,1.716655259132385254e+02,1.000000000000000000e+00
8.990138987883372276e-03,2.548532057465580092e-04,2.578000000000000000e+04,1.716977829933166504e+02,1.000000000000000000e+00
8.990097249173103003e-03,5.731456550778594181e-04,2.578400000000000000e+04,1.717308580875396729e+02,1.000000000000000000e+00
8.989839880332238867e-03,3.602981805096255289e-04,2.578800000000000000e+04,1.717708137035369873e+02,1.000000000000000000e+00
8.989747609619114926e-03,1.725660148255824130e-04,2.579200000000000000e+04,1.718052024841308594e+02,1.000000000000000000e+00
8.989649645869608394e-03,1.489020761164891612e-04,2.579600000000000000e+04,1.718342111110687256e+02,1.000000000000000000e+00
8.989609590557398958e-03,1.999048433022703429e-04,2.580400000000000000e+04,1.719487917423248291e+02,1.423315776877690508e-01
8.989500208867955144e-03,1.692846954350344703e-04,2.580800000000000000e+04,1.719655447006225586e+02,1.000000000000000000e+00
8.989090023290629769e-03,1.718894446490919269e-04,2.581200000000000000e+04,1.720029611587524414e+02,1.000000000000000000e+00
8.988768918891307941e-03,3.128485609365498784e-04,2.581600000000000000e+04,1.720356397628784180e+02,1.000000000000000000e+00
8.988601067086349206e-03,8.693190866841246298e-04,2.582000000000000000e+04,1.720674011707305908e+02,1.000000000000000000e+00
8.988308410371185359e-03,2.719968879125202990e-04,2.582400000000000000e+04,1.721105465888977051e+02,1.000000000000000000e+00
8.988188778144058991e-03,1.528853248556266491e-04,2.582800000000000000e+04,1.721427097320556641e+02,1.000000000000000000e+00
8.988104150100291803e-03,2.095957799573308189e-04,2.583200000000000000e+04,1.721744790077209473e+02,1.000000000000000000e+00
8.987933885326830977e-03,1.372695924441460179e-04,2.583600000000000000e+04,1.721996371746063232e+02,1.000000000000000000e+00
8.987862928087340594e-03,3.702568404880809483e-04,2.584400000000000000e+04,1.723123514652252197e+02,1.881598353809296187e-01
8.987650572681873951e-03,1.393654932506964634e-04,2.584800000000000000e+04,1.723454940319061279e+02,1.000000000000000000e+00
8.987541886409138731e-03,2.366918670846436697e-04,2.585200000000000000e+04,1.723776395320892334e+02,1.000000000000000000e+00
8.987385115561935534e-03,3.142603294032383183e-04,2.585600000000000000e+04,1.724138009548187256e+02,1.000000000000000000e+00
8.987202821340736433e-03,7.790970812560777921e-04,2.586000000000000000e+04,1.724464943408966064e+02,1.000000000000000000e+00
8.986955281824828695e-03,2.865219758472143177e-04,2.586400000000000000e+04,1.724793305397033691e+02,1.000000000000000000e+00
8.986883439966368223e-03,1.494183994132791823e-04,2.586800000000000000e+04,1.725111784934997559e+02,1.000000000000000000e+00
8.986812071414780612e-03,1.609045511212080129e-04,2.587200000000000000e+04,1.725424323081970215e+02,1.000000000000000000e+00
8.986719506040409880e-03,2.014258997237633507e-04,2.587600000000000000e+04,1.725793020725250244e+02,1.000000000000000000e+00
8.986666937348571083e-03,5.528618711048584712e-04,2.588400000000000000e+04,1.726852684020996094e+02,1.063576326363775415e-01
8.986443205174998727e-03,4.986677414278269582e-04,2.588800000000000000e+04,1.727167804241180420e+02,1.000000000000000000e+00
8.985989351005035583e-03,2.648831880230087749e-04,2.589200000000000000e+04,1.727489557266235352e+02,1.000000000000000000e+00
8.985649461773034807e-03,2.607233460862517561e-04,2.589600000000000000e+04,1.727871344089508057e+02,1.000000000000000000e+00
8.985529389555262092e-03,3.734881129203890759e-04,2.590400000000000000e+04,1.728820650577545166e+02,5.988012846853585369e-02
8.985400299591599083e-03,2.452410504299408142e-04,2.590800000000000000e+04,1.729137356281280518e+02,1.000000000000000000e+00
8.985226550104967458e-03,1.521132075112736795e-04,2.591200000000000000e+04,1.729461727142333984e+02,1.000000000000000000e+00
8.985055453136488873e-03,1.853782317497651975e-04,2.591600000000000000e+04,1.729924566745758057e+02,1.000000000000000000e+00
8.984931218713628626e-03,4.711651361910700921e-04,2.592400000000000000e+04,1.731027915477752686e+02,1.839314679372675565e-01
8.984736458284381042e-03,3.087185705066154543e-04,2.592800000000000000e+04,1.731362144947052002e+02,1.000000000000000000e+00
8.984477049708169266e-03,1.740874949780106074e-04,2.593200000000000000e+04,1.731676375865936279e+02,1.000000000000000000e+00
8.984299398035171941e-03,4.341404728999090790e-04,2.593600000000000000e+04,1.731994664669036865e+02,1.000000000000000000e+00
8.984020270760336574e-03,4.260931355274025071e-04,2.594000000000000000e+04,1.732168223857879639e+02,1.000000000000000000e+00
8.983489143660244175e-03,1.631749354451709783e-03,2.594400000000000000e+04,1.732389848232269287e+02,1.000000000000000000e+00
8.906221317739238322e-03,2.422344921782663540e-03,2.596400000000000000e+04,1.734691941738128662e+02,3.904534385658104512e+00
8.906155193250449298e-03,2.251335352054032336e-03,2.597800000000000000e+04,1.736606898307800293e+02,8.604758453558609618e-03
8.896191882081535759e-03,1.824120825660070300e-03,2.598200000000000000e+04,1.736973619461059570e+02,1.000000000000000000e+00
8.886180581913066812e-03,1.881683658615273744e-03,2.598600000000000000e+04,1.737388925552368164e+02,1.000000000000000000e+00
8.880135900521493250e-03,6.145669705222209060e-03,2.599000000000000000e+04,1.737714438438415527e+02,1.000000000000000000e+00
8.877096356732970539e-03,2.986789580902170661e-03,2.599400000000000000e+04,1.737879352569580078e+02,1.000000000000000000e+00
8.871619518529438864e-03,7.523750474368384256e-04,2.599800000000000000e+04,1.738195469379425049e+02,1.000000000000000000e+00
8.868931662750753619e-03,7.407705665634499882e-04,2.600200000000000000e+04,1.738595771789550781e+02,1.000000000000000000e+00
8.861247075702408799e-03,1.184623244798772932e-03,2.600600000000000000e+04,1.738853521347045898e+02,1.000000000000000000e+00
8.854624479707029483e-03,1.511173552728608096e-03,2.601400000000000000e+04,1.739983453750610352e+02,3.959436716201577555e-01
8.795623091166758847e-03,2.223868992359363025e-03,2.602000000000000000e+04,1.740492608547210693e+02,2.000000000000000000e+00
8.790411850382989431e-03,2.536423996449821416e-03,2.602800000000000000e+04,1.741671476364135742e+02,1.041838515556433586e-01
8.755947130214547514e-03,1.863965165207367080e-03,2.603200000000000000e+04,1.741988024711608887e+02,1.000000000000000000e+00
8.747903474010177913e-03,5.277995518259286784e-03,2.604000000000000000e+04,1.743052005767822266e+02,3.134912929966805484e-01
8.730627768741753766e-03,2.150955396157504338e-03,2.604400000000000000e+04,1.743383169174194336e+02,1.000000000000000000e+00
8.723742893231169193e-03,1.096087476125717991e-03,2.604800000000000000e+04,1.743707587718963623e+02,1.000000000000000000e+00
8.719829197827549602e-03,1.100982681343384839e-03,2.605200000000000000e+04,1.744156763553619385e+02,1.000000000000000000e+00
8.718766590577506359e-03,3.083957390239262797e-03,2.606600000000000000e+04,1.746148767471313477e+02,3.726124465326521862e-02
8.714263388142347994e-03,2.179264881984983512e-03,2.607000000000000000e+04,1.746452291011810303e+02,1.000000000000000000e+00
8.707897318905113287e-03,1.185249715583946029e-03,2.607400000000000000e+04,1.746745569705963135e+02,1.000000000000000000e+00
8.701844935320768998e-03,6.663948661996380073e-04,2.607800000000000000e+04,1.747048895359039307e+02,1.000000000000000000e+00
8.698297203466548097e-03,7.607261671699057197e-04,2.608200000000000000e+04,1.747318880558013916e+02,1.000000000000000000e+00
8.691503823563808892e-03,8.028049871129565394e-04,2.608600000000000000e+04,1.747614119052886963e+02,1.000000000000000000e+00
8.683513303335199315e-03,8.761259156401778872e-04,2.609000000000000000e+04,1.747878232002258301e+02,1.000000000000000000e+00
8.681827837739566553e-03,1.497362506912935584e-03,2.609800000000000000e+04,1.748931832313537598e+02,1.773577397855743421e-01
8.676581195978321295e-03,6.194888111959425195e-04,2.610200000000000000e+04,1.749269895553588867e+02,1.000000000000000000e+00
8.673900710356365756e-03,5.152283537193956325e-04,2.610600000000000000e+04,1.749584407806396484e+02,1.000000000000000000e+00
8.672811471597520472e-03,1.646740800921536177e-03,2.611000000000000000e+04,1.749928140640258789e+02,1.000000000000000000e+00
8.671730641572311660e-03,1.025917486223168170e-03,2.611800000000000000e+04,1.750968210697174072e+02,3.569437092671416956e-01
8.669848829740769980e-03,5.968264150765391742e-04,2.612200000000000000e+04,1.751110346317291260e+02,1.000000000000000000e+00
8.667924925366178243e-03,4.119271327392317987e-04,2.612600000000000000e+04,1.751353328227996826e+02,1.000000000000000000e+00
8.664195700784443899e-03,5.140228123022390827e-04,2.613000000000000000e+04,1.751667788028717041e+02,1.000000000000000000e+00
8.660394372263100632e-03,5.441629952594761229e-04,2.613400000000000000e+04,1.751989350318908691e+02,1.000000000000000000e+00
8.658152517433747447e-03,1.659136768726946105e-03,2.614200000000000000e+04,1.753089721202850342e+02,3.526435545651193104e-01
8.654117409159655175e-03,8.099253589106641775e-04,2.614600000000000000e+04,1.753382840156555176e+02,1.000000000000000000e+00
8.651916635420741145e-03,4.279427556255453193e-04,2.615000000000000000e+04,1.753638620376586914e+02,1.000000000000000000e+00
8.650761233088477206e-03,3.885913787755736030e-04,2.615400000000000000e+04,1.753966925144195557e+02,1.000000000000000000e+00
8.650090687911071025e-03,1.207880535653407632e-03,2.616200000000000000e+04,1.755104365348815918e+02,1.401227605164442336e-01
8.649045650711612368e-03,8.571352709583976177e-04,2.616600000000000000e+04,1.755424201488494873e+02,1.000000000000000000e+00
8.646357260989920995e-03,8.635353270395042203e-04,2.617000000000000000e+04,1.755850067138671875e+02,1.000000000000000000e+00
8.645366309375932673e-03,7.522910895542081087e-04,2.617400000000000000e+04,1.756188275814056396e+02,1.000000000000000000e+00
8.644367203525890608e-03,1.279452394953847121e-03,2.617800000000000000e+04,1.756419217586517334e+02,1.000000000000000000e+00
8.643753908214856299e-03,7.167774058283537088e-04,2.618200000000000000e+04,1.756734373569488525e+02,1.000000000000000000e+00
8.643002284691751400e-03,5.920042300502689064e-04,2.618600000000000000e+04,1.757052519321441650e+02,1.000000000000000000e+00
8.642529786107622930e-03,7.246339277685105891e-04,2.619000000000000000e+04,1.757367231845855713e+02,1.000000000000000000e+00
8.641077940211872380e-03,7.136288315419406702e-04,2.619400000000000000e+04,1.757686321735382080e+02,1.000000000000000000e+00
8.639217728851556616e-03,4.732179412590671141e-04,2.619800000000000000e+04,1.758003749847412109e+02,1.000000000000000000e+00
8.637761386079132950e-03,3.688490679685764374e-04,2.620600000000000000e+04,1.759158816337585449e+02,4.689559403818879257e-01
8.637102934263269846e-03,1.098156901895571769e-03,2.621400000000000000e+04,1.760315690040588379e+02,3.768571224634389427e-01
8.635896968035581059e-03,8.941712792037773139e-04,2.621800000000000000e+04,1.760628156661987305e+02,1.000000000000000000e+00
8.633558903050606026e-03,6.646831255298746950e-04,2.622200000000000000e+04,1.760947632789611816e+02,1.000000000000000000e+00
8.633199635518104542e-03,1.143020044447497999e-03,2.623000000000000000e+04,1.761992540359497070e+02,1.456814091023479474e-01
8.632154296478934674e-03,8.624450291568903221e-04,2.624000000000000000e+04,1.762992656230926514e+02,5.100056227534717213e-01
8.631445014268712690e-03,6.690544118757810752e-04,2.624400000000000000e+04,1.763323342800140381e+02,1.000000000000000000e+00
8.630081742111449933e-03,5.191638879851166472e-04,2.624800000000000000e+04,1.763579721450805664e+02,1.000000000000000000e+00
8.628347012310477043e-03,6.483799931990232761e-04,2.625200000000000000e+04,1.763897423744201660e+02,1.000000000000000000e+00
8.624691527629587892e-03,5.240563743252298415e-04,2.625600000000000000e+04,1.764214656352996826e+02,1.000000000000000000e+00
8.620786174131703922e-03,1.363180820308500024e-03,2.626000000000000000e+04,1.764527108669281006e+02,1.000000000000000000e+00
8.614037020500689423e-03,7.914482049223683967e-04,2.626400000000000000e+04,1.764843351840972900e+02,1.000000000000000000e+00
8.581751200662953577e-03,2.322055768556344386e-03,2.627800000000000000e+04,1.766674134731292725e+02,1.745222076772858788e-01
8.580481594619198543e-03,2.209777102362179505e-03,2.628600000000000000e+04,1.767918159961700439e+02,3.076278044100788644e-02
8.578141086452686220e-03,7.397473649356258764e-03,2.629000000000000000e+04,1.768258693218231201e+02,1.000000000000000000e+00
8.565547344532254900e-03,4.311959550409201480e-03,2.629400000000000000e+04,1.768577682971954346e+02,1.000000000000000000e+00
8.556141889729402747e-03,2.330797727518063491e-03,2.629800000000000000e+04,1.768744511604309082e+02,1.000000000000000000e+00
8.543261199497886871e-03,3.562579777890532984e-03,2.630200000000000000e+04,1.769056966304779053e+02,1.000000000000000000e+00
8.536825182804451753e-03,2.066503984615335361e-03,2.630600000000000000e+04,1.769344389438629150e+02,1.000000000000000000e+00
8.527599427284851888e-03,2.823908526328756160e-03,2.631000000000000000e+04,1.769679720401763916e+02,1.000000000000000000e+00
8.511260448996317216e-03,1.697094329490502710e-03,2.631400000000000000e+04,1.769926531314849854e+02,1.000000000000000000e+00
8.489682799779983691e-03,2.679775998244166273e-03,2.631800000000000000e+04,1.770241425037384033e+02,1.000000000000000000e+00
8.476845170010382721e-03,1.453006238143333571e-03,2.632200000000000000e+04,1.770567150115966797e+02,1.000000000000000000e+00
8.467559212939821528e-03,7.933228729666143113e-04,2.632600000000000000e+04,1.770880503654479980e+02,1.000000000000000000e+00
8.459353898533621824e-03,9.033855229421458967e-04,2.633000000000000000e+04,1.771308777332305908e+02,1.000000000000000000e+00
8.447603023412485201e-03,1.195346299385941294e-03,2.633400000000000000e+04,1.771608788967132568e+02,1.000000000000000000e+00
8.439958142967406152e-03,2.607266330585065409e-03,2.633800000000000000e+04,1.771892769336700439e+02,1.000000000000000000e+00
8.435499835476078026e-03,4.436335809757232314e-04,2.634200000000000000e+04,1.772184166908264160e+02,1.000000000000000000e+00
8.434449192039460835e-03,4.531298756692351258e-04,2.634600000000000000e+04,1.772479846477508545e+02,1.000000000000000000e+00
8.431524627004787636e-03,8.189555280789365989e-04,2.635000000000000000e+04,1.772793936729431152e+02,1.000000000000000000e+00
8.425675294154503364e-03,6.843468573943462321e-04,2.635400000000000000e+04,1.772997026443481445e+02,1.000000000000000000e+00
8.424276106677909201e-03,2.167998108492747312e-03,2.635800000000000000e+04,1.773156585693359375e+02,1.000000000000000000e+00
8.422505837814630442e-03,6.343536321244521098e-04,2.636200000000000000e+04,1.773404951095581055e+02,1.000000000000000000e+00
8.421953970392926855e-03,3.380035776144887059e-04,2.636600000000000000e+04,1.773727369308471680e+02,1.000000000000000000e+00
8.421682995770464128e-03,3.610601628015896623e-04,2.637000000000000000e+04,1.774040899276733398e+02,1.000000000000000000e+00
8.420059569292504334e-03,4.595353713462117665e-04,2.637400000000000000e+04,1.774241864681243896e+02,1.000000000000000000e+00
8.418996999652469948e-03,1.059324221432378019e-03,2.637800000000000000e+04,1.774568426609039307e+02,1.000000000000000000e+00
8.418310129351090632e-03,6.246940612039631954e-04,2.638600000000000000e+04,1.775763046741485596e+02,2.422517340131289387e-01
8.417101347090583455e-03,2.862912152722992681e-04,2.639000000000000000e+04,1.776028308868408203e+02,1.000000000000000000e+00
8.416392515093136517e-03,3.784386964848020533e-04,2.639400000000000000e+04,1.776347320079803467e+02,1.000000000000000000e+00
8.415867900584066141e-03,3.476750039757975906e-04,2.639800000000000000e+04,1.776623280048370361e+02,1.000000000000000000e+00
8.415016323290924402e-03,3.649331795385511918e-04,2.640200000000000000e+04,1.776943862438201904e+02,1.000000000000000000e+00
8.414097348413822688e-03,2.744397552149997147e-04,2.640600000000000000e+04,1.777263467311859131e+02,1.000000000000000000e+00
8.413656685173201422e-03,1.150266888798976090e-03,2.641400000000000000e+04,1.778400874137878418e+02,4.027807754662302564e-01
8.412709103032510460e-03,4.843197599472028048e-04,2.641800000000000000e+04,1.778713243007659912e+02,1.000000000000000000e+00
8.411959556128681403e-03,2.576006133365376727e-04,2.642200000000000000e+04,1.778922653198242188e+02,1.000000000000000000e+00
8.411488237187519576e-03,2.890850020518137033e-04,2.642600000000000000e+04,1.779278225898742676e+02,1.000000000000000000e+00
8.410558704239418787e-03,2.858535935170907014e-04,2.643000000000000000e+04,1.779565141201019287e+02,1.000000000000000000e+00
8.410304703219614875e-03,5.996706237631475346e-04,2.643800000000000000e+04,1.780561368465423584e+02,1.358506558489369631e-01
8.409063023655788741e-03,3.556356547768238854e-04,2.644200000000000000e+04,1.780872364044189453e+02,1.000000000000000000e+00
8.408503818795116241e-03,5.115970512431477742e-04,2.644600000000000000e+04,1.781213324069976807e+02,1.000000000000000000e+00
8.408150435249932969e-03,2.650038376613286306e-04,2.645000000000000000e+04,1.781540930271148682e+02,1.000000000000000000e+00
8.407829499316408009e-03,1.793193193121844905e-04,2.645400000000000000e+04,1.781854388713836670e+02,1.000000000000000000e+00
8.407454319199779424e-03,2.727875268451219202e-04,2.645800000000000000e+04,1.782216024398803711e+02,1.000000000000000000e+00
8.406899033727122453e-03,2.601905524152717166e-04,2.646200000000000000e+04,1.782568323612213135e+02,1.000000000000000000e+00
8.406839809672097749e-03,6.548603746906184317e-04,2.647000000000000000e+04,1.783570806980133057e+02,6.631696598090197625e-02
8.406449898038972912e-03,3.789703880639017173e-04,2.647400000000000000e+04,1.783727772235870361e+02,1.000000000000000000e+00
8.406129813456893890e-03,2.064523738087945003e-04,2.647800000000000000e+04,1.783904683589935303e+02,1.000000000000000000e+00
8.405811035586850319e-03,2.169543517694610772e-04,2.648200000000000000e+04,1.784231908321380615e+02,1.000000000000000000e+00
8.405568278962653739e-03,1.894325800800963282e-04,2.648600000000000000e+04,1.784551026821136475e+02,1.000000000000000000e+00
8.405310311433232540e-03,4.639014280625743353e-04,2.649400000000000000e+04,1.785678308010101318e+02,4.282682016255457969e-01
8.404967150395077635e-03,1.830507263559517624e-04,2.649800000000000000e+04,1.786068501472473145e+02,1.000000000000000000e+00
8.404566528349805346e-03,3.763795663607462610e-04,2.650200000000000000e+04,1.786356215476989746e+02,1.000000000000000000e+00
8.404368156159013406e-03,3.066115043804068887e-04,2.650600000000000000e+04,1.786675512790679932e+02,1.000000000000000000e+00
8.404024138050268655e-03,3.062718890475450511e-04,2.651000000000000000e+04,1.786988902091979980e+02,1.000000000000000000e+00
8.403601523476578183e-03,2.869400720746776746e-04,2.651800000000000000e+04,1.787951774597167969e+02,3.388610583246552954e-01
8.403190605032556659e-03,2.128240248915070623e-04,2.652200000000000000e+04,1.788276462554931641e+02,1.000000000000000000e+00
8.402933834060993465e-03,6.001088772622162337e-04,2.653000000000000000e+04,1.789307520389556885e+02,4.164954941024490154e-01
8.402693659981492341e-03,2.250534190074428254e-04,2.653400000000000000e+04,1.789646785259246826e+02,1.000000000000000000e+00
8.402548861986004411e-03,2.134902285424331242e-04,2.653800000000000000e+04,1.789870438575744629e+02,1.000000000000000000e+00
8.402311129897739247e-03,3.582528456550206574e-04,2.654200000000000000e+04,1.790186357498168945e+02,1.000000000000000000e+00
8.402028847160026778e-03,3.262103527875704874e-04,2.654600000000000000e+04,1.790501718521118164e+02,1.000000000000000000e+00
8.401820285702467708e-03,8.244033170236426088e-04,2.655400000000000000e+04,1.791482138633728027e+02,3.287122773486984562e-01
8.401272136334994936e-03,4.157716707089927403e-04,2.655800000000000000e+04,1.791778907775878906e+02,1.000000000000000000e+00
8.400867867823446147e-03,1.659179466296598765e-04,2.656200000000000000e+04,1.792085623741149902e+02,1.000000000000000000e+00
8.400706573976469624e-03,1.995928913044779597e-04,2.656600000000000000e+04,1.792288839817047119e+02,1.000000000000000000e+00
8.400468515317368115e-03,2.035388284619315863e-04,2.657000000000000000e+04,1.792543449401855469e+02,1.000000000000000000e+00
8.400065274076270322e-03,1.519479072814270304e-04,2.657400000000000000e+04,1.792870414257049561e+02,1.000000000000000000e+00
8.399998182413917838e-03,3.331343604917370057e-04,2.658200000000000000e+04,1.793967816829681396e+02,1.249170650428822471e-01
8.399899493441422005e-03,1.844705730363857315e-04,2.658600000000000000e+04,1.794375607967376709e+02,1.000000000000000000e+00
8.399813207078745542e-03,1.733913670431019469e-04,2.659000000000000000e+04,1.794705543518066406e+02,1.000000000000000000e+00
8.399673347715786581e-03,2.600244711570026028e-04,2.659400000000000000e+04,1.795015902519226074e+02,1.000000000000000000e+00
8.399339342313811435e-03,4.443593793507081462e-04,2.659800000000000000e+04,1.795335755348205566e+02,1.000000000000000000e+00
8.398986968436534736e-03,3.129716209433534260e-04,2.660200000000000000e+04,1.795617358684539795e+02,1.000000000000000000e+00
8.398623289727947389e-03,9.085418845512241654e-04,2.660600000000000000e+04,1.795912125110626221e+02,1.000000000000000000e+00
8.398329889152377978e-03,3.631749220461815016e-04,2.661000000000000000e+04,1.796211078166961670e+02,1.000000000000000000e+00
8.398215309527940278e-03,1.558645965721343004e-04,2.661400000000000000e+04,1.796524620056152344e+02,1.000000000000000000e+00
8.398173821643751397e-03,1.891832378949158920e-04,2.661800000000000000e+04,1.796795663833618164e+02,1.000000000000000000e+00
8.397956491119526815e-03,3.169391205601379590e-04,2.662200000000000000e+04,1.797092628479003906e+02,1.000000000000000000e+00
8.397574362637518636e-03,2.574610934860363022e-04,2.662600000000000000e+04,1.797407014369964600e+02,1.000000000000000000e+00
8.397465184111177483e-03,6.923272206953411936e-04,2.663400000000000000e+04,1.798502478599548340e+02,6.536783386677702534e-02
8.397030775599390040e-03,3.540286479148224263e-04,2.663800000000000000e+04,1.798779742717742920e+02,1.000000000000000000e+00
8.396697559606576197e-03,1.712979189663460771e-04,2.664200000000000000e+04,1.799103806018829346e+02,1.000000000000000000e+00
8.396552831798251640e-03,2.606745340879736811e-04,2.664600000000000000e+04,1.799416582584381104e+02,1.000000000000000000e+00
8.396387952499235682e-03,2.789448571493807609e-04,2.665000000000000000e+04,1.799756715297698975e+02,1.000000000000000000e+00
8.396313730166310094e-03,6.160770903876623380e-04,2.665800000000000000e+04,1.800824325084686279e+02,1.563433146484490832e-01
8.396055850747877886e-03,3.401199359162141583e-04,2.666200000000000000e+04,1.801120545864105225e+02,1.000000000000000000e+00
8.395880087207638343e-03,1.759308503336062400e-04,2.666600000000000000e+04,1.801493961811065674e+02,1.000000000000000000e+00
8.395760015356910563e-03,2.868886319354382853e-04,2.667000000000000000e+04,1.801812007427215576e+02,1.000000000000000000e+00
8.395606675144141884e-03,3.311865707518176307e-04,2.667400000000000000e+04,1.802233536243438721e+02,1.000000000000000000e+00
8.395279658449827931e-03,6.042334916406872812e-04,2.667800000000000000e+04,1.802564084529876709e+02,1.000000000000000000e+00
8.395165406243033576e-03,1.911052595669524392e-04,2.668600000000000000e+04,1.803704414367675781e+02,1.835435947409669311e-01
8.395036949553107836e-03,1.417012055562569836e-04,2.669000000000000000e+04,1.804118239879608154e+02,1.000000000000000000e+00
8.394771607670874214e-03,1.867791137358391690e-04,2.669400000000000000e+04,1.804443147182464600e+02,1.000000000000000000e+00
8.394505023962165607e-03,3.432949348940573619e-04,2.669800000000000000e+04,1.804853246212005615e+02,1.000000000000000000e+00
8.394060692788730960e-03,2.038458710300472944e-04,2.670200000000000000e+04,1.805172286033630371e+02,1.000000000000000000e+00
8.393795374243385315e-03,6.353037020488139794e-04,2.670600000000000000e+04,1.805487093925476074e+02,1.000000000000000000e+00
8.393424176262823805e-03,1.659012078442782291e-04,2.671000000000000000e+04,1.805837054252624512e+02,1.000000000000000000e+00
8.393230233373072391e-03,2.103003894165754179e-04,2.671400000000000000e+04,1.806075358390808105e+02,1.000000000000000000e+00
8.393080060585676044e-03,2.226307198849102834e-04,2.671800000000000000e+04,1.806408483982086182e+02,1.000000000000000000e+00
8.392755322141842722e-03,1.314058124768816645e-04,2.672200000000000000e+04,1.806722972393035889e+02,1.000000000000000000e+00
8.392308835405627720e-03,1.487248120995348711e-04,2.672600000000000000e+04,1.807057609558105469e+02,1.000000000000000000e+00
8.391902838338472989e-03,6.005521995119163930e-04,2.673000000000000000e+04,1.807289414405822754e+02,1.000000000000000000e+00
8.391498812192641973e-03,2.259376282858190977e-04,2.673400000000000000e+04,1.807508459091186523e+02,1.000000000000000000e+00
8.391291034285583428e-03,1.687843816311434370e-04,2.673800000000000000e+04,1.807669303417205811e+02,1.000000000000000000e+00
8.391012179199210802e-03,1.802388962905830032e-04,2.674200000000000000e+04,1.808118009567260742e+02,1.000000000000000000e+00
8.390665688783533957e-03,1.508953388799766089e-04,2.674600000000000000e+04,1.808361630439758301e+02,1.000000000000000000e+00
8.390595133784744392e-03,3.614103022460427527e-04,2.675400000000000000e+04,1.809457390308380127e+02,1.584673384538437535e-01
8.390446992625788178e-03,1.524489618171402704e-04,2.675800000000000000e+04,1.809799845218658447e+02,1.000000000000000000e+00
8.390369951613414756e-03,1.147220560674680278e-04,2.676200000000000000e+04,1.810099177360534668e+02,1.000000000000000000e+00
8.390277110019392706e-03,1.298310057565842124e-04,2.676600000000000000e+04,1.810418016910552979e+02,1.000000000000000000e+00
8.390031984931080322e-03,1.350790869345173094e-04,2.677000000000000000e+04,1.810734519958496094e+02,1.000000000000000000e+00
8.389884589293366071e-03,3.513262310201104347e-04,2.677800000000000000e+04,1.811735477447509766e+02,2.450892825385047047e-01
8.389655157234091401e-03,1.389140753134733314e-04,2.678200000000000000e+04,1.812054998874664307e+02,1.000000000000000000e+00
8.389450552446206522e-03,1.548784268007766631e-04,2.678600000000000000e+04,1.812422900199890137e+02,1.000000000000000000e+00
8.389405586570149176e-03,3.144208451938530985e-04,2.679400000000000000e+04,1.813543646335601807e+02,7.307747482361715008e-02
8.389348589286863694e-03,2.475846801057245247e-04,2.679800000000000000e+04,1.813938381671905518e+02,1.000000000000000000e+00
8.389170674905129660e-03,1.239271251702654230e-04,2.680200000000000000e+04,1.814147593975067139e+02,1.000000000000000000e+00
8.389051555775833141e-03,2.694463176297596878e-04,2.680600000000000000e+04,1.814519824981689453e+02,1.000000000000000000e+00
8.388953020108311925e-03,1.409863274741310455e-04,2.681000000000000000e+04,1.814676043987274170e+02,1.000000000000000000e+00
8.388872912812100555e-03,2.286120316325364874e-04,2.681400000000000000e+04,1.814932415485382080e+02,1.000000000000000000e+00
8.388703898458898384e-03,1.199495839573695201e-04,2.681800000000000000e+04,1.815165181159973145e+02,1.000000000000000000e+00
8.388548372070956521e-03,2.112825659258090643e-04,2.682200000000000000e+04,1.815481760501861572e+02,1.000000000000000000e+00
8.388438360381878650e-03,1.423260100944344223e-04,2.682600000000000000e+04,1.815798499584197998e+02,1.000000000000000000e+00
8.388101800168839411e-03,2.054237292895655202e-04,2.683000000000000000e+04,1.815997221469879150e+02,1.000000000000000000e+00
8.387736292196112595e-03,3.605870169669914463e-04,2.683400000000000000e+04,1.816321187019348145e+02,1.000000000000000000e+00
8.387305668769683142e-03,2.847227632893807592e-04,2.683800000000000000e+04,1.816723184585571289e+02,1.000000000000000000e+00
8.387100526309811468e-03,5.188445052543609951e-04,2.684600000000000000e+04,1.817756848335266113e+02,4.845384542854219712e-01
8.386955639224626113e-03,2.373269022076097523e-04,2.685000000000000000e+04,1.818078627586364746e+02,1.000000000000000000e+00
8.386874448415687286e-03,1.535279935905205782e-04,2.685400000000000000e+04,1.818423352241516113e+02,1.000000000000000000e+00
8.386842523410658820e-03,1.818659214112909291e-04,2.685800000000000000e+04,1.818688218593597412e+02,1.000000000000000000e+00
8.386663925305652342e-03,2.315393472871538213e-04,2.686200000000000000e+04,1.819023072719573975e+02,1.000000000000000000e+00
8.386616756626502286e-03,8.583084840341042568e-04,2.686600000000000000e+04,1.819348230361938477e+02,1.000000000000000000e+00
8.386194320883099199e-03,3.665516713195108396e-04,2.687000000000000000e+04,1.819650845527648926e+02,1.000000000000000000e+00
8.385927586966235650e-03,1.172637387472421364e-04,2.687400000000000000e+04,1.819970605373382568e+02,1.000000000000000000e+00
8.385779176165291879e-03,2.504115761031474176e-04,2.687800000000000000e+04,1.820315523147583008e+02,1.000000000000000000e+00
8.385681923813358141e-03,2.386979823411485653e-04,2.688200000000000000e+04,1.820640418529510498e+02,1.000000000000000000e+00
8.385509590691116871e-03,1.952359894986943904e-04,2.689000000000000000e+04,1.821753375530242920e+02,4.302868429970182484e-01
8.385416007464117569e-03,3.076933955993230445e-04,2.689800000000000000e+04,1.822853205204010010e+02,4.329366768395545018e-01
8.385331130321051901e-03,1.335449441121831066e-04,2.690200000000000000e+04,1.823119375705718994e+02,1.000000000000000000e+00
8.385226765099321536e-03,3.563358475614111873e-04,2.690600000000000000e+04,1.823448331356048584e+02,1.000000000000000000e+00
8.385119113950293551e-03,5.090270345892761086e-04,2.691000000000000000e+04,1.823649177551269531e+02,1.000000000000000000e+00
8.384918853025644797e-03,4.880319012746714750e-04,2.691400000000000000e+04,1.823968143463134766e+02,1.000000000000000000e+00
8.384504552703691063e-03,5.034032921626076153e-04,2.691800000000000000e+04,1.824287629127502441e+02,1.000000000000000000e+00
8.384264728695495217e-03,1.749652982395698297e-04,2.692600000000000000e+04,1.825344057083129883e+02,3.039135929832962324e-01
8.384145093686829961e-03,2.069396668657334023e-04,2.693000000000000000e+04,1.825785865783691406e+02,1.000000000000000000e+00
8.383964785191759528e-03,2.222927491367694556e-04,2.693400000000000000e+04,1.826104738712310791e+02,1.000000000000000000e+00
8.383857270466046896e-03,1.830381549623626353e-04,2.693800000000000000e+04,1.826417341232299805e+02,1.000000000000000000e+00
8.383511534142972649e-03,1.991810994465472589e-04,2.694200000000000000e+04,1.826846981048583984e+02,1.000000000000000000e+00
8.383407129447425707e-03,2.705661278360413109e-04,2.695000000000000000e+04,1.827837080955505371e+02,3.636518080125608066e-01
8.383271046053991649e-03,1.595644698986691077e-04,2.695400000000000000e+04,1.828186028003692627e+02,1.000000000000000000e+00
8.383131735246832431e-03,1.509527070379059388e-04,2.695800000000000000e+04,1.828510866165161133e+02,1.000000000000000000e+00
8.382983272253712731e-03,1.300710554020268199e-04,2.696200000000000000e+04,1.828829569816589355e+02,1.000000000000000000e+00
8.382835812150268850e-03,3.654443321297986321e-04,2.697000000000000000e+04,1.829906663894653320e+02,3.703524989857746030e-01
8.382628409723265339e-03,2.114859559198668077e-04,2.697400000000000000e+04,1.830063855648040771e+02,1.000000000000000000e+00
8.382375871434337086e-03,1.785465235855882103e-04,2.697800000000000000e+04,1.830424542427062988e+02,1.000000000000000000e+00
8.382274888134977342e-03,1.445756312214838319e-04,2.698200000000000000e+04,1.830747976303100586e+02,1.000000000000000000e+00
8.382178423527187824e-03,3.832494253016004182e-04,2.699000000000000000e+04,1.831848304271697998e+02,3.841162754556290970e-01
8.382061116834309267e-03,1.903791416479246057e-04,2.699400000000000000e+04,1.832105753421783447e+02,1.000000000000000000e+00
8.381955926039533211e-03,1.293743666570186556e-04,2.699800000000000000e+04,1.832423503398895264e+02,1.000000000000000000e+00
8.381893378607422826e-03,1.416729173745239693e-04,2.700200000000000000e+04,1.832732737064361572e+02,1.000000000000000000e+00
8.381579568775218009e-03,4.339701773249257872e-04,2.700600000000000000e+04,1.832900669574737549e+02,1.000000000000000000e+00
8.381391102266315396e-03,2.317407728083110247e-04,2.701000000000000000e+04,1.833214089870452881e+02,1.000000000000000000e+00
8.381159115220944769e-03,1.750226852102282034e-04,2.701400000000000000e+04,1.833554918766021729e+02,1.000000000000000000e+00
8.381112178593313339e-03,9.692425822219649634e-05,2.701800000000000000e+04,1.833877656459808350e+02,1.000000000000000000e+00
8.381061799731026607e-03,1.087476683897196911e-04,2.702200000000000000e+04,1.834199855327606201e+02,1.000000000000000000e+00
8.381007033954607569e-03,2.303979907646681120e-04,2.703000000000000000e+04,1.835176045894622803e+02,1.618524544646627872e-01
8.380919153569000093e-03,1.808802419949917973e-04,2.703400000000000000e+04,1.835613090991973877e+02,1.000000000000000000e+00
8.380653521953534274e-03,1.376589247318833005e-04,2.703800000000000000e+04,1.835937101840972900e+02,1.000000000000000000e+00
8.380620548292191246e-03,2.735921431466098734e-04,2.704600000000000000e+04,1.837006814479827881e+02,1.700536973014409314e-01
8.380540570707556425e-03,2.595313760951751506e-04,2.705000000000000000e+04,1.837236301898956299e+02,1.000000000000000000e+00
8.380309049249226941e-03,1.639130828653613699e-04,2.705800000000000000e+04,1.838347918987274170e+02,4.048352037259135283e-01
8.380145497392738410e-03,1.343727938169353149e-04,2.706200000000000000e+04,1.838665983676910400e+02,1.000000000000000000e+00
8.379987532304020506e-03,1.361801891859579293e-04,2.706600000000000000e+04,1.838849921226501465e+02,1.000000000000000000e+00
8.379839540137715842e-03,2.930349758063049677e-04,2.707000000000000000e+04,1.839111909866333008e+02,1.000000000000000000e+00
8.379674572239610014e-03,1.285198036277567684e-04,2.707400000000000000e+04,1.839556357860565186e+02,1.000000000000000000e+00
8.379554800757025787e-03,1.032485355756758747e-04,2.707800000000000000e+04,1.839940230846405029e+02,1.000000000000000000e+00
8.379453035957946938e-03,1.613391021815676317e-04,2.708200000000000000e+04,1.840281612873077393e+02,1.000000000000000000e+00
8.379356310922406875e-03,2.533244213260958948e-04,2.708600000000000000e+04,1.840596716403961182e+02,1.000000000000000000e+00
8.379175470094545747e-03,1.174915628057186725e-04,2.709000000000000000e+04,1.840929303169250488e+02,1.000000000000000000e+00
8.379081042938735929e-03,1.329189290013783648e-04,2.709400000000000000e+04,1.841092624664306641e+02,1.000000000000000000e+00
8.378986987618047833e-03,2.557089693245931925e-04,2.710200000000000000e+04,1.842185122966766357e+02,4.767304238015298568e-01
8.378932385293007962e-03,1.098952740684339265e-04,2.710600000000000000e+04,1.842428798675537109e+02,1.000000000000000000e+00
8.378910745057767048e-03,1.391165376085935757e-04,2.711000000000000000e+04,1.842746436595916748e+02,1.000000000000000000e+00
8.378821940544822419e-03,1.606748716529590943e-04,2.711400000000000000e+04,1.842997350692749023e+02,1.000000000000000000e+00
8.378448602351601035e-03,6.665749042160713398e-04,2.711800000000000000e+04,1.843273861408233643e+02,1.000000000000000000e+00
8.378171864189752974e-03,2.223804336187939427e-04,2.712200000000000000e+04,1.843528227806091309e+02,1.000000000000000000e+00
8.378066878746709065e-03,1.479210528140897127e-04,2.712600000000000000e+04,1.843844985961914062e+02,1.000000000000000000e+00
8.378022876012164444e-03,1.978598343265657250e-04,2.713000000000000000e+04,1.844062869548797607e+02,1.000000000000000000e+00
8.377877626715480447e-03,2.462406588955858792e-04,2.713400000000000000e+04,1.844202044010162354e+02,1.000000000000000000e+00
8.377759687731099747e-03,7.556558692119433492e-04,2.713800000000000000e+04,1.844521012306213379e+02,1.000000000000000000e+00
8.377449285545750593e-03,2.167014583474306452e-04,2.714200000000000000e+04,1.844880251884460449e+02,1.000000000000000000e+00
8.377301219852311895e-03,1.449735336346446473e-04,2.714600000000000000e+04,1.845215055942535400e+02,1.000000000000000000e+00
8.377207834923208057e-03,1.136378283561102640e-04,2.715000000000000000e+04,1.845543544292449951e+02,1.000000000000000000e+00
8.377168343719793020e-03,3.121691006971942343e-04,2.715800000000000000e+04,1.846591322422027588e+02,1.950302629718277947e-01
8.377112046820891708e-03,2.017394138799762310e-04,2.716200000000000000e+04,1.846775593757629395e+02,1.000000000000000000e+00
8.377000649061702720e-03,1.371912091550107969e-04,2.716600000000000000e+04,1.846935098171234131e+02,1.000000000000000000e+00
8.376946176548391923e-03,1.828876602666147514e-04,2.717000000000000000e+04,1.847202074527740479e+02,1.000000000000000000e+00
8.376853363965156701e-03,1.211792897953845884e-04,2.717400000000000000e+04,1.847518804073333740e+02,1.000000000000000000e+00
8.376703841064859352e-03,1.604300786299745548e-04,2.717800000000000000e+04,1.847883028984069824e+02,1.000000000000000000e+00
8.376579140881324284e-03,3.982302002898787719e-04,2.718600000000000000e+04,1.848826956748962402e+02,2.588727348455643895e-01
8.376409355329255194e-03,3.094945280188319474e-04,2.719000000000000000e+04,1.849122884273529053e+02,1.000000000000000000e+00
8.376168192936701146e-03,1.071102526374352598e-04,2.719400000000000000e+04,1.849338073730468750e+02,1.000000000000000000e+00
8.376111855681775756e-03,1.052942655324704539e-04,2.719800000000000000e+04,1.849657633304595947e+02,1.000000000000000000e+00
8.375869448978676482e-03,2.377851837792367706e-04,2.720200000000000000e+04,1.850039501190185547e+02,1.000000000000000000e+00
8.375712859317806583e-03,5.499333532120090741e-04,2.720600000000000000e+04,1.850379464626312256e+02,1.000000000000000000e+00
8.375582224552728314e-03,2.107932758359917422e-04,2.721000000000000000e+04,1.850680150985717773e+02,1.000000000000000000e+00
8.375498370396566167e-03,1.307140916092082927e-04,2.721400000000000000e+04,1.850993463993072510e+02,1.000000000000000000e+00
8.375433221022240277e-03,1.162857332785520844e-04,2.721800000000000000e+04,1.851307711601257324e+02,1.000000000000000000e+00
8.375148617442722612e-03,2.372780400432975088e-04,2.722200000000000000e+04,1.851622593402862549e+02,1.000000000000000000e+00
8.374936134187389858e-03,1.290544512051464891e-04,2.722600000000000000e+04,1.851957600116729736e+02,1.000000000000000000e+00
8.374836885286956675e-03,2.521766126740545080e-04,2.723000000000000000e+04,1.852281787395477295e+02,1.000000000000000000e+00
8.374671654996264022e-03,9.777270324243646379e-05,2.723400000000000000e+04,1.852629332542419434e+02,1.000000000000000000e+00
8.374569770135448579e-03,9.689849212704932334e-05,2.723800000000000000e+04,1.852811043262481689e+02,1.000000000000000000e+00
8.374368284635603371e-03,2.534219369767033497e-04,2.724200000000000000e+04,1.852975411415100098e+02,1.000000000000000000e+00
8.374233492274040999e-03,1.013820056537043514e-04,2.724600000000000000e+04,1.853298120498657227e+02,1.000000000000000000e+00
8.374156812746613721e-03,9.594405699315713000e-05,2.725000000000000000e+04,1.853612263202667236e+02,1.000000000000000000e+00
8.374049063332375531e-03,2.010918040225915366e-04,2.725400000000000000e+04,1.853928966522216797e+02,1.000000000000000000e+00
8.374025689120779756e-03,4.419920777471900261e-04,2.725800000000000000e+04,1.854286370277404785e+02,1.000000000000000000e+00
8.373926563461182512e-03,1.114555020569945389e-04,2.726200000000000000e+04,1.854604971408843994e+02,1.000000000000000000e+00
8.373877013801394112e-03,1.390228297682461497e-04,2.726600000000000000e+04,1.854918367862701416e+02,1.000000000000000000e+00
8.373812960089514409e-03,1.131578361856864622e-04,2.727000000000000000e+04,1.855147550106048584e+02,1.000000000000000000e+00
8.373749360592087215e-03,1.185701715813397106e-04,2.727800000000000000e+04,1.856273429393768311e+02,4.581054933260041429e-01
8.373573085184821477e-03,1.217394554266734052e-04,2.728200000000000000e+04,1.856476397514343262e+02,1.000000000000000000e+00
8.373372107097969835e-03,1.207956503214036595e-04,2.728600000000000000e+04,1.856639926433563232e+02,1.000000000000000000e+00
8.373027610980734656e-03,1.594646089604355747e-04,2.729000000000000000e+04,1.856819121837615967e+02,1.000000000000000000e+00
8.372801482109623952e-03,1.093587006035373757e-04,2.729400000000000000e+04,1.857046139240264893e+02,1.000000000000000000e+00
8.372663211179052350e-03,1.106978806934154125e-04,2.729800000000000000e+04,1.857285232543945312e+02,1.000000000000000000e+00
8.372410082267526393e-03,5.308840521853999033e-04,2.730200000000000000e+04,1.857639820575714111e+02,1.000000000000000000e+00
8.372231680930033657e-03,1.834262056570502429e-04,2.730600000000000000e+04,1.857788848876953125e+02,1.000000000000000000e+00
8.372169394037723075e-03,1.220503934974065190e-04,2.731000000000000000e+04,1.858087961673736572e+02,1.000000000000000000e+00
8.372136946431492713e-03,3.084819536552592975e-04,2.731800000000000000e+04,1.859088971614837646e+02,4.337887454917923602e-01
8.372100777477515035e-03,2.616995348902033673e-04,2.732200000000000000e+04,1.859249427318572998e+02,1.000000000000000000e+00
8.371987771321651520e-03,7.745868393972656573e-05,2.732600000000000000e+04,1.859586896896362305e+02,1.000000000000000000e+00
8.371944486585864570e-03,9.934773140433216909e-05,2.733000000000000000e+04,1.859904282093048096e+02,1.000000000000000000e+00
8.371847355745223179e-03,1.613104494902369273e-04,2.733400000000000000e+04,1.860067932605743408e+02,1.000000000000000000e+00
8.371679363987326317e-03,1.993937613404402835e-04,2.733800000000000000e+04,1.860431735515594482e+02,1.000000000000000000e+00
8.371363778830558794e-03,1.355719430150645756e-04,2.734200000000000000e+04,1.860749812126159668e+02,1.000000000000000000e+00
8.371156073821637428e-03,2.932746272845900459e-04,2.735000000000000000e+04,1.861719377040863037e+02,4.338558588696312945e-01
8.370988855151636349e-03,1.382980460493548366e-04,2.735400000000000000e+04,1.861991975307464600e+02,1.000000000000000000e+00
8.370887383837444934e-03,1.046296811031013587e-04,2.735800000000000000e+04,1.862209780216217041e+02,1.000000000000000000e+00
8.370605726068069963e-03,8.844758756132208098e-05,2.736200000000000000e+04,1.862556643486022949e+02,1.000000000000000000e+00
8.370592663483980914e-03,2.819612644408228154e-04,2.737000000000000000e+04,1.863669655323028564e+02,4.917359219860850672e-02
8.370465112295505036e-03,1.968655925007975363e-04,2.737400000000000000e+04,1.864027214050292969e+02,1.000000000000000000e+00
8.370379591858920221e-03,1.492172926146377793e-04,2.738200000000000000e+04,1.865048077106475830e+02,4.938183949535778217e-01
8.370306066903280759e-03,1.442122291213397743e-04,2.738600000000000000e+04,1.865364203453063965e+02,1.000000000000000000e+00
8.369929883261182854e-03,1.062933584897754019e-04,2.739000000000000000e+04,1.865627655982971191e+02,1.000000000000000000e+00
8.369778689171016722e-03,9.621256309084648569e-05,2.739400000000000000e+04,1.865940167903900146e+02,1.000000000000000000e+00
8.369458792159497479e-03,1.457808148209875957e-04,2.739800000000000000e+04,1.866185321807861328e+02,1.000000000000000000e+00
8.369124005152283469e-03,9.536471878698902572e-05,2.740200000000000000e+04,1.866517484188079834e+02,1.000000000000000000e+00
8.368905540029041717e-03,1.782527638328549853e-04,2.740600000000000000e+04,1.866852684020996094e+02,1.000000000000000000e+00
8.368674131899166493e-03,1.870433304870164066e-04,2.741000000000000000e+04,1.867058882713317871e+02,1.000000000000000000e+00
8.368484579193168071e-03,1.255714759435219740e-04,2.741400000000000000e+04,1.867224507331848145e+02,1.000000000000000000e+00
8.368368127141641993e-03,2.454394783262360612e-04,2.741800000000000000e+04,1.867544178962707520e+02,1.000000000000000000e+00
8.368334482913323755e-03,5.717505715197684609e-04,2.742200000000000000e+04,1.867857525348663330e+02,1.000000000000000000e+00
8.368233123212845403e-03,8.406520569928826634e-05,2.742600000000000000e+04,1.868109402656555176e+02,1.000000000000000000e+00
8.368212923233680350e-03,1.189242124674861251e-04,2.743000000000000000e+04,1.868298461437225342e+02,1.000000000000000000e+00
8.368184865725518048e-03,1.620417279208849752e-04,2.743400000000000000e+04,1.868485620021820068e+02,1.000000000000000000e+00
8.368109131355763383e-03,1.759867554034090877e-04,2.743800000000000000e+04,1.868757700920104980e+02,1.000000000000000000e+00
8.367750135598856984e-03,2.321805350104583698e-04,2.744200000000000000e+04,1.869071893692016602e+02,1.000000000000000000e+00
8.367391501212295690e-03,1.041324697209080013e-04,2.744600000000000000e+04,1.869387593269348145e+02,1.000000000000000000e+00
8.367135265168084909e-03,1.273958686559878884e-04,2.745000000000000000e+04,1.869699869155883789e+02,1.000000000000000000e+00
8.367051812119058116e-03,2.701742533778184337e-04,2.745800000000000000e+04,1.870722296237945557e+02,1.037359955282776136e-01
8.366963567503540519e-03,2.057644878509249579e-04,2.746200000000000000e+04,1.871056630611419678e+02,1.000000000000000000e+00
8.366849072346260047e-03,1.024899324273832166e-04,2.746600000000000000e+04,1.871219663619995117e+02,1.000000000000000000e+00
8.366751787415622685e-03,8.647787636917783475e-05,2.747000000000000000e+04,1.871564850807189941e+02,1.000000000000000000e+00
8.366730145773661545e-03,3.284457936265010682e-04,2.747800000000000000e+04,1.872619602680206299e+02,1.429109904440442058e-01
8.366629592802155013e-03,2.727581162463240966e-04,2.748200000000000000e+04,1.872949776649475098e+02,1.000000000000000000e+00
8.366461897527410416e-03,1.253392747436128706e-04,2.748600000000000000e+04,1.873272557258605957e+02,1.000000000000000000e+00
8.366320361931377236e-03,1.092888049883513284e-04,2.749000000000000000e+04,1.873428852558135986e+02,1.000000000000000000e+00
8.366136479606276280e-03,1.444578145909520812e-04,2.749400000000000000e+04,1.873746778964996338e+02,1.000000000000000000e+00
8.365897125705077167e-03,1.560695283016869290e-04,2.749800000000000000e+04,1.874064757823944092e+02,1.000000000000000000e+00
8.365489230171883547e-03,1.967370476265095311e-04,2.750200000000000000e+04,1.874390819072723389e+02,1.000000000000000000e+00
8.365356877978874506e-03,1.834002997952225409e-04,2.751000000000000000e+04,1.875555896759033203e+02,3.070107748694868022e-01
8.365192646286084138e-03,9.905429658803772974e-05,2.751400000000000000e+04,1.875884296894073486e+02,1.000000000000000000e+00
8.365057781035713930e-03,1.165429665015093013e-04,2.751800000000000000e+04,1.876201186180114746e+02,1.000000000000000000e+00
8.364954716019017480e-03,2.929981817198013590e-04,2.752200000000000000e+04,1.876517109870910645e+02,1.000000000000000000e+00
8.364843090717525784e-03,5.116965051344791278e-04,2.753000000000000000e+04,1.877489221096038818e+02,4.614012017464965698e-01
8.364628054278960487e-03,2.064798216545769773e-04,2.753400000000000000e+04,1.877808051109313965e+02,1.000000000000000000e+00
8.364534328559115536e-03,9.729188119444225828e-05,2.753800000000000000e+04,1.877971177101135254e+02,1.000000000000000000e+00
8.364458656011486415e-03,1.057924210491043070e-04,2.754200000000000000e+04,1.878307106494903564e+02,1.000000000000000000e+00
8.364361100088618661e-03,1.225328053721631773e-04,2.754600000000000000e+04,1.878624143600463867e+02,1.000000000000000000e+00
8.364076853505172590e-03,1.019750670369927903e-04,2.755000000000000000e+04,1.878861725330352783e+02,1.000000000000000000e+00
8.363997554211907021e-03,2.486347890938183551e-04,2.755800000000000000e+04,1.879924266338348389e+02,1.242116997410557255e-01
8.363803102119026292e-03,8.953027511063402655e-05,2.756200000000000000e+04,1.880247020721435547e+02,1.000000000000000000e+00
8.363723217353229156e-03,9.185918858980047629e-05,2.756600000000000000e+04,1.880565819740295410e+02,1.000000000000000000e+00
8.363627954797829556e-03,3.166283738423498768e-04,2.757400000000000000e+04,1.881568338871002197e+02,4.713960811194942702e-01
8.363505133253110180e-03,2.479372412669842503e-04,2.757800000000000000e+04,1.881878042221069336e+02,1.000000000000000000e+00
8.363280567273586458e-03,5.274819003983522315e-04,2.758200000000000000e+04,1.882213182449340820e+02,1.000000000000000000e+00
8.363172659026940972e-03,1.631219284015729171e-04,2.758600000000000000e+04,1.882535080909729004e+02,1.000000000000000000e+00
8.363121523487643261e-03,1.228424925377572842e-04,2.759000000000000000e+04,1.882826364040374756e+02,1.000000000000000000e+00
8.363053141789146896e-03,1.189833201944667210e-04,2.759400000000000000e+04,1.883147733211517334e+02,1.000000000000000000e+00
8.362854187175758694e-03,9.195818240428642082e-05,2.759800000000000000e+04,1.883309259414672852e+02,1.000000000000000000e+00
8.362769731400234580e-03,1.702983150880118493e-04,2.760200000000000000e+04,1.883625066280364990e+02,1.000000000000000000e+00
8.362612490422709557e-03,2.476910004562042178e-04,2.761000000000000000e+04,1.884627068042755127e+02,2.207163112491916657e-01
8.362389276637580485e-03,1.036578501675488418e-04,2.761400000000000000e+04,1.884797465801239014e+02,1.000000000000000000e+00
8.362286463962751923e-03,7.526264354326218985e-05,2.761800000000000000e+04,1.885077774524688721e+02,1.000000000000000000e+00
8.362105722788597956e-03,1.674707755566733742e-04,2.762200000000000000e+04,1.885393881797790527e+02,1.000000000000000000e+00
8.361991770480222200e-03,2.423117165774813441e-04,2.763000000000000000e+04,1.886563632488250732e+02,3.307588851747006453e-01
8.361885844629898465e-03,8.803174632904233398e-05,2.763400000000000000e+04,1.886880242824554443e+02,1.000000000000000000e+00
8.361796681725829766e-03,2.771310698024333241e-04,2.763800000000000000e+04,1.887192704677581787e+02,1.000000000000000000e+00
8.361764568131311789e-03,1.214979459349278731e-04,2.764600000000000000e+04,1.888312304019927979e+02,2.167204796654439436e-01
8.361747268217022480e-03,1.019531685353212692e-04,2.765000000000000000e+04,1.888634123802185059e+02,1.000000000000000000e+00
8.361667844661475890e-03,7.294093155166274281e-05,2.765400000000000000e+04,1.888898901939392090e+02,1.000000000000000000e+00
8.361467375648459419e-03,8.908944936287847784e-05,2.765800000000000000e+04,1.889215934276580811e+02,1.000000000000000000e+00
8.361332622048724128e-03,7.177456366408449073e-05,2.766200000000000000e+04,1.889552736282348633e+02,1.000000000000000000e+00
8.361298737022392416e-03,1.543045478642981637e-04,2.767000000000000000e+04,1.890553293228149414e+02,1.153730868792586239e-01
8.361192645896360631e-03,6.880197308302031045e-05,2.767400000000000000e+04,1.890870845317840576e+02,1.000000000000000000e+00
8.361133401317352373e-03,5.440481633104964933e-05,2.767800000000000000e+04,1.891198191642761230e+02,1.000000000000000000e+00
8.361045647000065612e-03,1.721326380270633090e-04,2.768200000000000000e+04,1.891359829902648926e+02,1.000000000000000000e+00
8.360991396510279380e-03,1.264047556676184229e-04,2.768600000000000000e+04,1.891682336330413818e+02,1.000000000000000000e+00
8.360921235865157591e-03,1.451827314966085049e-04,2.769000000000000000e+04,1.892071430683135986e+02,1.000000000000000000e+00
8.360882035732665127e-03,1.494308241500168243e-04,2.769400000000000000e+04,1.892433838844299316e+02,1.000000000000000000e+00
8.360842287239314205e-03,6.395620096280563681e-05,2.769800000000000000e+04,1.892836406230926514e+02,1.000000000000000000e+00
8.360823130990293131e-03,7.432461814324844930e-05,2.770200000000000000e+04,1.893269205093383789e+02,1.000000000000000000e+00
8.360754413944241487e-03,7.453827873732061582e-05,2.770600000000000000e+04,1.893479440212249756e+02,1.000000000000000000e+00
8.360498586971158372e-03,3.442410417373161446e-04,2.771000000000000000e+04,1.893896229267120361e+02,1.000000000000000000e+00
8.360403806967987850e-03,8.056071212105877773e-05,2.771400000000000000e+04,1.894053375720977783e+02,1.000000000000000000e+00
8.360377905837868689e-03,7.458508819810640250e-05,2.771800000000000000e+04,1.894377601146697998e+02,1.000000000000000000e+00
8.360336038107055168e-03,1.346540987988953364e-04,2.772200000000000000e+04,1.894690928459167480e+02,1.000000000000000000e+00
8.360258614233078214e-03,2.029649471391325891e-04,2.772600000000000000e+04,1.894964096546173096e+02,1.000000000000000000e+00
8.360151842948105108e-03,1.914159863133950618e-04,2.773000000000000000e+04,1.895287780761718750e+02,1.000000000000000000e+00
8.360073161055083316e-03,7.388953002479964338e-04,2.773400000000000000e+04,1.895615797042846680e+02,1.000000000000000000e+00
8.359977766826258080e-03,2.355006484190756537e-04,2.773800000000000000e+04,1.895865938663482666e+02,1.000000000000000000e+00
8.359944624094870630e-03,1.064430691869061335e-04,2.774200000000000000e+04,1.896179885864257812e+02,1.000000000000000000e+00
8.359916393186637984e-03,8.821760745189069464e-05,2.774600000000000000e+04,1.896517179012298584e+02,1.000000000000000000e+00
8.359832633915646738e-03,7.786021511304997539e-05,2.775000000000000000e+04,1.896904888153076172e+02,1.000000000000000000e+00
8.359739751001593958e-03,2.273979477155859720e-04,2.775800000000000000e+04,1.897977483272552490e+02,4.768538428803479334e-01
8.359665649046017083e-03,8.001692959925319328e-05,2.776200000000000000e+04,1.898263843059539795e+02,1.000000000000000000e+00
8.359581643274553026e-03,1.614337761472345062e-04,2.776600000000000000e+04,1.898566389083862305e+02,1.000000000000000000e+00
8.359504341261947760e-03,1.671358266003426492e-04,2.777000000000000000e+04,1.898827993869781494e+02,1.000000000000000000e+00
8.359331352469776683e-03,4.539474821878017406e-04,2.777400000000000000e+04,1.899121916294097900e+02,1.000000000000000000e+00
8.359174630665277411e-03,1.780697634643420312e-04,2.777800000000000000e+04,1.899463007450103760e+02,1.000000000000000000e+00
8.359055776694311948e-03,1.164856474888165713e-04,2.778200000000000000e+04,1.899707827568054199e+02,1.000000000000000000e+00
8.359022676521056863e-03,9.984965223849608118e-05,2.778600000000000000e+04,1.900037121772766113e+02,1.000000000000000000e+00
8.359001451384972387e-03,3.214602567406331770e-04,2.779400000000000000e+04,1.901041443347930908e+02,2.511111313413666446e-01
8.358937981302426781e-03,1.639263739158084744e-04,2.779800000000000000e+04,1.901360383033752441e+02,1.000000000000000000e+00
8.358854805890950090e-03,9.578925243216958253e-05,2.780200000000000000e+04,1.901672832965850830e+02,1.000000000000000000e+00
8.358748358717658922e-03,2.363244311561480250e-04,2.780600000000000000e+04,1.901858882904052734e+02,1.000000000000000000e+00
8.358649584420401943e-03,2.840677581214513477e-04,2.781000000000000000e+04,1.902093405723571777e+02,1.000000000000000000e+00
8.358560387797033323e-03,1.567683600398110894e-04,2.781400000000000000e+04,1.902250609397888184e+02,1.000000000000000000e+00
8.358370428825236120e-03,1.773553651765030217e-04,2.781800000000000000e+04,1.902574412822723389e+02,1.000000000000000000e+00
8.358267113853682512e-03,2.866825328307746369e-04,2.782200000000000000e+04,1.902954695224761963e+02,1.000000000000000000e+00
8.358105307556259328e-03,7.380581786703436706e-05,2.782600000000000000e+04,1.903258965015411377e+02,1.000000000000000000e+00
8.358049929412136869e-03,8.520633692532994497e-05,2.783000000000000000e+04,1.903530647754669189e+02,1.000000000000000000e+00
8.357997346136708527e-03,1.888336777210736369e-04,2.783800000000000000e+04,1.904612455368041992e+02,4.992550028860787137e-01
8.357943233415031717e-03,1.680524635032109063e-04,2.784200000000000000e+04,1.904882826805114746e+02,1.000000000000000000e+00
8.357847862390074128e-03,1.859963788688775272e-04,2.784600000000000000e+04,1.905140287876129150e+02,1.000000000000000000e+00
8.357681919362694098e-03,5.257332790329620085e-04,2.785000000000000000e+04,1.905485465526580811e+02,1.000000000000000000e+00
8.357552234001051905e-03,8.441622896060451721e-05,2.785400000000000000e+04,1.905717930793762207e+02,1.000000000000000000e+00
8.357503928858063882e-03,8.138843200658482982e-05,2.785800000000000000e+04,1.905983746051788330e+02,1.000000000000000000e+00
8.357451209405878170e-03,1.351082192809457722e-04,2.786200000000000000e+04,1.906143426895141602e+02,1.000000000000000000e+00
8.357385492367690183e-03,1.499621633205190944e-04,2.786600000000000000e+04,1.906462407112121582e+02,1.000000000000000000e+00
8.357257969764780511e-03,1.709552449269671141e-04,2.787000000000000000e+04,1.906792912483215332e+02,1.000000000000000000e+00
8.357235981498765259e-03,5.839925314557318278e-05,2.787800000000000000e+04,1.907919712066650391e+02,7.092876322504038100e-02
8.357160988615414121e-03,6.032050435584490117e-05,2.788200000000000000e+04,1.908105311393737793e+02,1.000000000000000000e+00
8.357095705390794535e-03,1.577812765241700299e-04,2.788600000000000000e+04,1.908422117233276367e+02,1.000000000000000000e+00
8.356930549590430718e-03,1.420955606127338483e-04,2.789000000000000000e+04,1.908742208480834961e+02,1.000000000000000000e+00
8.356806394994985981e-03,1.063620719260353545e-04,2.789400000000000000e+04,1.909062471389770508e+02,1.000000000000000000e+00
8.356643835587573496e-03,1.246779370442229081e-04,2.789800000000000000e+04,1.909374852180480957e+02,1.000000000000000000e+00
8.356625580475174342e-03,1.637128357831952772e-04,2.790600000000000000e+04,1.910479543209075928e+02,2.197207891011067060e-01
8.356605734839815322e-03,1.087008928977941811e-04,2.791000000000000000e+04,1.910689446926116943e+02,1.000000000000000000e+00
8.356575964432826770e-03,8.120156065702668847e-05,2.791400000000000000e+04,1.911046931743621826e+02,1.000000000000000000e+00
8.356505818135942856e-03,1.114258513485876401e-04,2.791800000000000000e+04,1.911404197216033936e+02,1.000000000000000000e+00
8.356435088954689699e-03,1.324126154950738723e-04,2.792200000000000000e+04,1.911786346435546875e+02,1.000000000000000000e+00
8.356331674958373743e-03,1.296554971144785737e-04,2.792600000000000000e+04,1.911958429813385010e+02,1.000000000000000000e+00
8.356262247981556882e-03,1.200259382167763542e-04,2.793000000000000000e+04,1.912281188964843750e+02,1.000000000000000000e+00
8.356203361741684765e-03,1.218663364396637279e-04,2.793400000000000000e+04,1.912635154724121094e+02,1.000000000000000000e+00
8.356164682739003480e-03,1.552994577641212781e-04,2.793800000000000000e+04,1.912953622341156006e+02,1.000000000000000000e+00
8.356126815196542393e-03,8.317101675525804974e-05,2.794200000000000000e+04,1.913365240097045898e+02,1.000000000000000000e+00
8.356074825366937783e-03,7.093876853715061742e-05,2.794600000000000000e+04,1.913685600757598877e+02,1.000000000000000000e+00
8.356011316580511800e-03,6.427658096896571760e-05,2.795000000000000000e+04,1.913844954967498779e+02,1.000000000000000000e+00
8.355996109248017834e-03,2.348819293238965536e-04,2.795800000000000000e+04,1.915029292106628418e+02,1.591474082072331653e-01
8.355936817436350819e-03,9.044760256593398109e-05,2.796200000000000000e+04,1.915188050270080566e+02,1.000000000000000000e+00
8.355896274255075057e-03,9.396220740302221213e-05,2.796600000000000000e+04,1.915551786422729492e+02,1.000000000000000000e+00
8.355837697611665990e-03,1.840326538804300423e-04,2.797000000000000000e+04,1.915866966247558594e+02,1.000000000000000000e+00
8.355771553766665888e-03,1.837064416665296085e-04,2.797400000000000000e+04,1.916225278377532959e+02,1.000000000000000000e+00
8.355693402372852893e-03,4.430326891633988161e-04,2.798200000000000000e+04,1.917333076000213623e+02,3.946616973594407884e-01
8.355549597363471498e-03,2.136983123999837701e-04,2.798600000000000000e+04,1.917613499164581299e+02,1.000000000000000000e+00
8.355426555815191614e-03,1.448592515754581415e-04,2.799000000000000000e+04,1.917928121089935303e+02,1.000000000000000000e+00
8.355368348413124910e-03,1.957654696991349534e-04,2.799400000000000000e+04,1.918196668624877930e+02,1.000000000000000000e+00
8.355288581872129250e-03,1.016154976975696349e-04,2.799800000000000000e+04,1.918513529300689697e+02,1.000000000000000000e+00
8.355209806833371541e-03,1.021466727902476746e-04,2.800200000000000000e+04,1.918783793449401855e+02,1.000000000000000000e+00
8.355180691956216529e-03,3.411624437335757597e-04,2.801000000000000000e+04,1.919831833839416504e+02,4.209063919816548038e-01
8.355113517899253814e-03,3.266728369459352644e-04,2.801400000000000000e+04,1.920186855792999268e+02,1.000000000000000000e+00
8.355022786394503478e-03,1.363492405143554396e-04,2.802200000000000000e+04,1.921345043182373047e+02,2.991122620514805597e-01
8.354885497527459598e-03,1.076551630824939187e-04,2.802600000000000000e+04,1.921501321792602539e+02,1.000000000000000000e+00
8.354793128448757822e-03,1.036662633008268269e-04,2.803000000000000000e+04,1.921726267337799072e+02,1.000000000000000000e+00
8.354535390609176687e-03,6.082425727534993541e-05,2.803400000000000000e+04,1.922043597698211670e+02,1.000000000000000000e+00
8.354521466517725661e-03,1.521495663261642644e-04,2.804200000000000000e+04,1.923133225440979004e+02,1.125447554807719186e-01
8.354488872492021531e-03,8.360183570124055097e-05,2.804600000000000000e+04,1.923471250534057617e+02,1.000000000000000000e+00
8.354461048440247131e-03,6.437860219715002812e-05,2.805000000000000000e+04,1.923789734840393066e+02,1.000000000000000000e+00
8.354417901439207400e-03,1.162065928715286906e-04,2.805400000000000000e+04,1.924105179309844971e+02,1.000000000000000000e+00
8.354336335664154858e-03,1.841465548056496590e-04,2.805800000000000000e+04,1.924419391155242920e+02,1.000000000000000000e+00
8.354227384434814371e-03,9.138050934956195410e-05,2.806200000000000000e+04,1.924829912185668945e+02,1.000000000000000000e+00
8.354178286241594961e-03,3.191311794643671997e-04,2.807000000000000000e+04,1.925957610607147217e+02,2.800760983260142112e-01
8.354115161063137285e-03,9.735014270278172840e-05,2.807400000000000000e+04,1.926228902339935303e+02,1.000000000000000000e+00
8.354086414502442937e-03,1.181595688344079672e-04,2.807800000000000000e+04,1.926554157733917236e+02,1.000000000000000000e+00
8.354067303354492310e-03,1.289399184075553620e-04,2.808200000000000000e+04,1.926710450649261475e+02,1.000000000000000000e+00
8.353969113206481667e-03,1.961142167724961661e-04,2.808600000000000000e+04,1.927069957256317139e+02,1.000000000000000000e+00
8.353928879407638772e-03,9.830465968964512721e-05,2.809400000000000000e+04,1.928069713115692139e+02,3.669975353488775793e-01
8.353859885655285158e-03,5.763209840220936785e-05,2.809800000000000000e+04,1.928383033275604248e+02,1.000000000000000000e+00
8.353813242891290278e-03,5.847177731506386097e-05,2.810200000000000000e+04,1.928809363842010498e+02,1.000000000000000000e+00
8.353698627760110934e-03,8.999754005210728117e-05,2.810600000000000000e+04,1.929128437042236328e+02,1.000000000000000000e+00
8.353623807261109646e-03,1.350006350171060934e-04,2.811000000000000000e+04,1.929446506500244141e+02,1.000000000000000000e+00
8.353548075436579429e-03,5.850197919568497941e-05,2.811400000000000000e+04,1.929785766601562500e+02,1.000000000000000000e+00
8.353504430590843674e-03,1.181267628543702496e-04,2.811800000000000000e+04,1.930037994384765625e+02,1.000000000000000000e+00
8.353487458566686077e-03,1.965731944736820479e-04,2.812200000000000000e+04,1.930350418090820312e+02,1.000000000000000000e+00
8.353451407282627347e-03,7.003516982691693638e-05,2.812600000000000000e+04,1.930686810016632080e+02,1.000000000000000000e+00
8.353396233174287949e-03,1.582401426584055450e-04,2.813000000000000000e+04,1.930994338989257812e+02,1.000000000000000000e+00
8.353315890990703138e-03,2.200782482887609054e-04,2.813400000000000000e+04,1.931311519145965576e+02,1.000000000000000000e+00
8.353204605482408493e-03,4.408592627608773351e-04,2.813800000000000000e+04,1.931486344337463379e+02,1.000000000000000000e+00
8.353128365055074306e-03,1.194657908545412878e-04,2.814200000000000000e+04,1.931649479866027832e+02,1.000000000000000000e+00
8.353057390706254345e-03,8.132178493241713530e-05,2.814600000000000000e+04,1.931962811946868896e+02,1.000000000000000000e+00
8.353009879221384715e-03,5.837793328526370092e-05,2.815000000000000000e+04,1.932132954597473145e+02,1.000000000000000000e+00
8.352899707425750359e-03,1.149183815801976691e-04,2.815400000000000000e+04,1.932478733062744141e+02,1.000000000000000000e+00
8.352802956996387834e-03,1.569371089470585740e-04,2.815800000000000000e+04,1.932635915279388428e+02,1.000000000000000000e+00
8.352651529247670861e-03,1.198297711868089727e-04,2.816200000000000000e+04,1.932987484931945801e+02,1.000000000000000000e+00
8.352492939994444685e-03,1.612985895957829081e-04,2.816600000000000000e+04,1.933317189216613770e+02,1.000000000000000000e+00
8.352478334227421766e-03,1.298991707900305531e-04,2.817400000000000000e+04,1.934436075687408447e+02,4.316419892423162263e-02
8.352428260966108381e-03,8.301359696464779853e-05,2.817800000000000000e+04,1.934767851829528809e+02,1.000000000000000000e+00
8.352371173523847128e-03,6.863027332094007085e-05,2.818200000000000000e+04,1.935058164596557617e+02,1.000000000000000000e+00
8.352309984831858894e-03,7.542464116173128001e-05,2.818600000000000000e+04,1.935398514270782471e+02,1.000000000000000000e+00
8.352300768905935452e-03,3.772333294092736601e-04,2.819000000000000000e+04,1.935723774433135986e+02,1.000000000000000000e+00
8.352215866079898410e-03,1.317405648655648679e-04,2.819400000000000000e+04,1.936055314540863037e+02,1.000000000000000000e+00
8.352161354676998148e-03,6.320629114371189954e-05,2.819800000000000000e+04,1.936488397121429443e+02,1.000000000000000000e+00
8.352105770659611073e-03,1.074756430205207241e-04,2.820200000000000000e+04,1.936783921718597412e+02,1.000000000000000000e+00
8.352024274780536425e-03,1.323476381469998952e-04,2.820600000000000000e+04,1.937093834877014160e+02,1.000000000000000000e+00
8.351924270100634720e-03,9.273264197944034403e-05,2.821000000000000000e+04,1.937421305179595947e+02,1.000000000000000000e+00
8.351826798449316774e-03,5.782936716529452439e-05,2.821400000000000000e+04,1.937724106311798096e+02,1.000000000000000000e+00
8.351804899476783853e-03,2.963577463233244523e-04,2.822200000000000000e+04,1.938803288936614990e+02,3.089961256702267178e-01
8.351750371662549494e-03,1.624864951542343082e-04,2.822600000000000000e+04,1.939106566905975342e+02,1.000000000000000000e+00
8.351713377694695156e-03,1.094880855574233212e-04,2.823000000000000000e+04,1.939420177936553955e+02,1.000000000000000000e+00
8.351661867980610804e-03,5.328601820806969325e-05,2.823400000000000000e+04,1.939704937934875488e+02,1.000000000000000000e+00
8.351640754025023428e-03,7.960881269040832420e-05,2.823800000000000000e+04,1.940007505416870117e+02,1.000000000000000000e+00
8.351601149178274064e-03,7.742411984242044787e-05,2.824200000000000000e+04,1.940316915512084961e+02,1.000000000000000000e+00
8.351586750219791924e-03,1.903692808968043446e-04,2.825000000000000000e+04,1.941400895118713379e+02,1.499425777437715102e-01
8.351536706546992470e-03,1.321620178554635671e-04,2.825400000000000000e+04,1.941720180511474609e+02,1.000000000000000000e+00
8.351469437936593493e-03,7.099124413843304682e-05,2.825800000000000000e+04,1.942020485401153564e+02,1.000000000000000000e+00
8.351425109026882135e-03,6.871371290408467380e-05,2.826200000000000000e+04,1.942332189083099365e+02,1.000000000000000000e+00
8.351368501600538521e-03,7.663167778874237321e-05,2.826600000000000000e+04,1.942647755146026611e+02,1.000000000000000000e+00
8.351263923559089711e-03,4.029178093337978744e-04,2.827000000000000000e+04,1.942940235137939453e+02,1.000000000000000000e+00
8.351151995148867191e-03,1.953365086771731386e-04,2.827400000000000000e+04,1.943263931274414062e+02,1.000000000000000000e+00
8.351060400225972583e-03,1.150362018888806279e-04,2.827800000000000000e+04,1.943584697246551514e+02,1.000000000000000000e+00
8.350968939112248315e-03,7.483755566518809921e-05,2.828200000000000000e+04,1.943898086547851562e+02,1.000000000000000000e+00
8.350910302009987782e-03,1.988262835381751268e-04,2.828600000000000000e+04,1.944301929473876953e+02,1.000000000000000000e+00
8.350865262131695541e-03,8.028682400995449124e-05,2.829000000000000000e+04,1.944618828296661377e+02,1.000000000000000000e+00
8.350833163499807657e-03,8.881995772796321081e-05,2.829400000000000000e+04,1.944957389831542969e+02,1.000000000000000000e+00
8.350803730209259770e-03,1.112031207954721482e-04,2.829800000000000000e+04,1.945271415710449219e+02,1.000000000000000000e+00
8.350763339958799589e-03,4.444198327001466710e-04,2.830200000000000000e+04,1.945460066795349121e+02,1.000000000000000000e+00
8.350685416684539356e-03,1.596484852592154331e-04,2.830600000000000000e+04,1.945619678497314453e+02,1.000000000000000000e+00
8.350636991538507373e-03,9.344331040285266542e-05,2.831000000000000000e+04,1.945934240818023682e+02,1.000000000000000000e+00
8.350611586949059639e-03,1.625744903919925765e-04,2.831400000000000000e+04,1.946299841403961182e+02,1.000000000000000000e+00
8.350588102018692907e-03,8.165038066852066422e-05,2.831800000000000000e+04,1.946695101261138916e+02,1.000000000000000000e+00
8.350548561087481336e-03,8.312184552858138740e-05,2.832200000000000000e+04,1.946842927932739258e+02,1.000000000000000000e+00
8.350510844449311049e-03,3.418258793204173975e-04,2.833000000000000000e+04,1.947944319248199463e+02,1.950367530546360806e-01
8.350460237982826675e-03,3.298901137545548218e-04,2.833400000000000000e+04,1.948229532241821289e+02,1.000000000000000000e+00
8.350400658077119717e-03,1.340917032348520519e-04,2.834200000000000000e+04,1.949185538291931152e+02,2.042247999061223007e-01
8.350330771100776539e-03,7.618623383398948968e-05,2.834600000000000000e+04,1.949513814449310303e+02,1.000000000000000000e+00
8.350286824949303480e-03,8.681023344155717222e-05,2.835000000000000000e+04,1.949843347072601318e+02,1.000000000000000000e+00
8.350184570462975547e-03,8.197587478110134377e-05,2.835400000000000000e+04,1.950117080211639404e+02,1.000000000000000000e+00
8.350090336251505055e-03,4.552577003812145810e-05,2.835800000000000000e+04,1.950453603267669678e+02,1.000000000000000000e+00
8.350067949738063447e-03,1.991439956538776639e-04,2.836600000000000000e+04,1.951409735679626465e+02,2.843967365725424967e-01
8.350021349665601167e-03,7.576618252860824155e-05,2.837000000000000000e+04,1.951653296947479248e+02,1.000000000000000000e+00
8.350000130585328792e-03,5.817665330932392297e-05,2.837400000000000000e+04,1.951966841220855713e+02,1.000000000000000000e+00
8.349944588385652469e-03,5.354409197413568562e-05,2.837800000000000000e+04,1.952286701202392578e+02,1.000000000000000000e+00
8.349895452031430923e-03,1.418023345065646276e-04,2.838200000000000000e+04,1.952610859870910645e+02,1.000000000000000000e+00
8.349827230947300116e-03,2.878861298754361990e-04,2.838600000000000000e+04,1.952924196720123291e+02,1.000000000000000000e+00
8.349746505428922577e-03,8.408089097082711329e-05,2.839000000000000000e+04,1.953153762817382812e+02,1.000000000000000000e+00
8.349701858962405715e-03,1.219867054333915860e-04,2.839400000000000000e+04,1.953554015159606934e+02,1.000000000000000000e+00
8.349678237702008385e-03,7.477755115410554207e-05,2.839800000000000000e+04,1.953768222332000732e+02,1.000000000000000000e+00
8.349660796360128950e-03,7.326971581146049951e-05,2.840200000000000000e+04,1.954087548255920410e+02,1.000000000000000000e+00
8.349579058575952450e-03,1.328308053664412481e-04,2.841000000000000000e+04,1.955232989788055420e+02,4.021600975718483406e-01
8.349523902169779174e-03,1.041401864820795637e-04,2.841400000000000000e+04,1.955568213462829590e+02,1.000000000000000000e+00
8.349493527855411656e-03,7.768172202522060808e-05,2.841800000000000000e+04,1.955886955261230469e+02,1.000000000000000000e+00
8.349453968341120566e-03,1.345805006863075206e-04,2.842200000000000000e+04,1.956180608272552490e+02,1.000000000000000000e+00
8.349381230834460391e-03,7.665022316956042047e-05,2.842600000000000000e+04,1.956487796306610107e+02,1.000000000000000000e+00
8.349313676467644621e-03,6.575767519764468981e-05,2.843000000000000000e+04,1.956775472164154053e+02,1.000000000000000000e+00
8.349238932680736608e-03,6.722913941803491326e-05,2.843400000000000000e+04,1.956921584606170654e+02,1.000000000000000000e+00
8.349232832832816434e-03,1.811458909820438284e-04,2.844200000000000000e+04,1.958051290512084961e+02,2.957760174501999906e-02
8.349154563611974056e-03,1.296015499931450429e-04,2.844600000000000000e+04,1.958304424285888672e+02,1.000000000000000000e+00
8.349126436113183877e-03,1.125353500734928102e-04,2.845400000000000000e+04,1.959274988174438477e+02,4.541903483033377098e-01
8.349079037782964827e-03,1.139652786635412005e-04,2.845800000000000000e+04,1.959524507522583008e+02,1.000000000000000000e+00
8.348975010780964462e-03,8.144617954248349330e-05,2.846200000000000000e+04,1.959687635898590088e+02,1.000000000000000000e+00
8.348950792926187331e-03,3.092400201445343836e-04,2.846600000000000000e+04,1.959945225715637207e+02,1.000000000000000000e+00
8.348893257355495881e-03,1.098361530974213609e-04,2.847000000000000000e+04,1.960262749195098877e+02,1.000000000000000000e+00
8.348869479938288846e-03,6.501926328239189567e-05,2.847400000000000000e+04,1.960626354217529297e+02,1.000000000000000000e+00
8.348847486938515070e-03,8.425422558066564813e-05,2.847800000000000000e+04,1.960942132472991943e+02,1.000000000000000000e+00
8.348805853699675997e-03,9.630711181386987431e-05,2.848200000000000000e+04,1.961180007457733154e+02,1.000000000000000000e+00
8.348702432812681040e-03,8.544353812699646974e-05,2.848600000000000000e+04,1.961493666172027588e+02,1.000000000000000000e+00
8.348698498424502942e-03,9.089127136418069996e-05,2.849400000000000000e+04,1.962606000900268555e+02,1.435090750235901158e-02
8.348636884930964869e-03,1.132328675645326950e-04,2.849800000000000000e+04,1.962739844322204590e+02,1.000000000000000000e+00
8.348623742825652880e-03,5.737417724297741222e-05,2.850600000000000000e+04,1.963742372989654541e+02,1.206655506695888391e-01
8.348587527691381238e-03,5.032292912936423674e-05,2.851000000000000000e+04,1.964061429500579834e+02,1.000000000000000000e+00
8.348537599398849623e-03,6.385671576713114592e-05,2.851400000000000000e+04,1.964382441043853760e+02,1.000000000000000000e+00
8.348472598933162625e-03,6.129491908482135102e-05,2.851800000000000000e+04,1.964719440937042236e+02,1.000000000000000000e+00
8.348448691737736169e-03,1.235831158007859515e-04,2.852600000000000000e+04,1.965842146873474121e+02,4.451476751517813302e-01
8.348427163470544671e-03,4.465255322854633306e-05,2.853000000000000000e+04,1.966170525550842285e+02,1.000000000000000000e+00
8.348419026856474662e-03,5.326730022320660951e-05,2.853400000000000000e+04,1.966500086784362793e+02,1.000000000000000000e+00
8.348388984715486225e-03,8.990984554157433416e-05,2.853800000000000000e+04,1.966817367076873779e+02,1.000000000000000000e+00
8.348348085115473924e-03,1.069672477927375220e-04,2.854200000000000000e+04,1.967068574428558350e+02,1.000000000000000000e+00
8.348317343626192669e-03,2.060185613368634714e-04,2.855200000000000000e+04,1.968204391002655029e+02,5.081183188747885326e-01
8.348251088587891472e-03,1.092282390304202859e-04,2.855600000000000000e+04,1.968520841598510742e+02,1.000000000000000000e+00
8.348198718829781539e-03,1.072307807437087262e-04,2.856000000000000000e+04,1.968915035724639893e+02,1.000000000000000000e+00
8.348156689688145810e-03,7.070291908230066436e-05,2.856400000000000000e+04,1.969238119125366211e+02,1.000000000000000000e+00
8.348111994868316274e-03,8.673451577669603820e-05,2.856800000000000000e+04,1.969557011127471924e+02,1.000000000000000000e+00
8.348052408127080645e-03,1.666321608049025694e-04,2.857200000000000000e+04,1.969920477867126465e+02,1.000000000000000000e+00
8.348025385880235988e-03,6.275139245796099564e-05,2.857600000000000000e+04,1.970238554477691650e+02,1.000000000000000000e+00
8.348012020079608256e-03,7.831110013689668878e-05,2.858000000000000000e+04,1.970627937316894531e+02,1.000000000000000000e+00
8.347991946945347574e-03,6.674462380357858583e-05,2.858400000000000000e+04,1.970959095954895020e+02,1.000000000000000000e+00
8.347976770954841641e-03,2.215416644081182160e-04,2.859200000000000000e+04,1.972081282138824463e+02,1.650683844583288318e-01
8.347938186992299309e-03,1.369520455426056018e-04,2.859600000000000000e+04,1.972439560890197754e+02,1.000000000000000000e+00
8.347905559377501866e-03,7.441341069621201787e-05,2.860000000000000000e+04,1.972811899185180664e+02,1.000000000000000000e+00
8.347885698748476815e-03,8.739289781442562100e-05,2.860400000000000000e+04,1.973143005371093750e+02,1.000000000000000000e+00
8.347877522926351601e-03,2.205476294647941459e-04,2.861200000000000000e+04,1.974252412319183350e+02,7.357084427469429144e-02
8.347858204226839968e-03,1.796683308601005084e-04,2.861600000000000000e+04,1.974613885879516602e+02,1.000000000000000000e+00
8.347797591472973580e-03,7.239372529139174745e-05,2.862000000000000000e+04,1.974937069416046143e+02,1.000000000000000000e+00
8.347759278894020460e-03,8.045988947333810638e-05,2.862400000000000000e+04,1.975256700515747070e+02,1.000000000000000000e+00
8.347737699571443348e-03,8.360334724248635755e-05,2.862800000000000000e+04,1.975413789749145508e+02,1.000000000000000000e+00
8.347720678573918723e-03,1.512177170946569420e-04,2.863600000000000000e+04,1.976415030956268311e+02,3.296270459213608284e-01
8.347674994202438498e-03,9.988070746188422672e-05,2.864000000000000000e+04,1.976734180450439453e+02,1.000000000000000000e+00
8.347590180673448643e-03,9.977424091218073171e-05,2.864400000000000000e+04,1.977073061466217041e+02,1.000000000000000000e+00
8.347571344976470811e-03,1.154626655127105871e-04,2.864800000000000000e+04,1.977302904129028320e+02,1.000000000000000000e+00
8.347551400259374185e-03,1.337450204211753583e-04,2.865200000000000000e+04,1.977593603134155273e+02,1.000000000000000000e+00
8.347541829216990200e-03,8.079086574331764247e-05,2.865600000000000000e+04,1.977863349914550781e+02,1.000000000000000000e+00
8.347524312723082068e-03,7.517706263771992343e-05,2.866000000000000000e+04,1.978177762031555176e+02,1.000000000000000000e+00
8.347503587655515436e-03,1.414757676298765844e-04,2.866400000000000000e+04,1.978530838489532471e+02,1.000000000000000000e+00
8.347475757208311711e-03,2.014017774576661762e-04,2.866800000000000000e+04,1.978846111297607422e+02,1.000000000000000000e+00
8.347462784665377750e-03,6.147815653070991271e-05,2.867600000000000000e+04,1.979927186965942383e+02,2.994679228723895470e-01
8.347432690505985839e-03,7.415281959569704640e-05,2.868000000000000000e+04,1.980245721340179443e+02,1.000000000000000000e+00
8.347389549509561316e-03,2.218845348063291510e-04,2.869000000000000000e+04,1.981300661563873291e+02,5.133884897023947014e-01
8.347358222133369893e-03,9.551056723071504732e-05,2.869400000000000000e+04,1.981585390567779541e+02,1.000000000000000000e+00
8.347341272252725014e-03,7.069537938643478405e-05,2.869800000000000000e+04,1.981753280162811279e+02,1.000000000000000000e+00
8.347332108566694539e-03,9.726319660312167500e-05,2.870200000000000000e+04,1.982065927982330322e+02,1.000000000000000000e+00
8.347295967706449063e-03,1.706053256093353356e-04,2.870600000000000000e+04,1.982332823276519775e+02,1.000000000000000000e+00
8.347255193365337236e-03,1.428141063335126382e-04,2.871000000000000000e+04,1.982624611854553223e+02,1.000000000000000000e+00
8.347243548349883580e-03,2.628925524669755722e-04,2.871800000000000000e+04,1.983741090297698975e+02,1.966339810535936428e-01
8.347209990617601369e-03,1.156645157305426994e-04,2.872200000000000000e+04,1.984067132472991943e+02,1.000000000000000000e+00
8.347195598695121219e-03,5.372453838928499331e-05,2.872600000000000000e+04,1.984432582855224609e+02,1.000000000000000000e+00
8.347185976037896360e-03,1.040744918767021361e-04,2.873000000000000000e+04,1.984591820240020752e+02,1.000000000000000000e+00
8.347169365707833577e-03,1.774264117976618932e-04,2.873400000000000000e+04,1.984907779693603516e+02,1.000000000000000000e+00
8.347133149577135036e-03,2.450557629110255769e-04,2.873800000000000000e+04,1.985003392696380615e+02,1.000000000000000000e+00
8.347077044229310808e-03,4.096901758981235839e-04,2.874200000000000000e+04,1.985289196968078613e+02,1.000000000000000000e+00
8.347060520275272413e-03,1.334500637450874332e-04,2.874600000000000000e+04,1.985684471130371094e+02,1.000000000000000000e+00
8.347000825251414333e-03,1.133490965934182430e-04,2.875000000000000000e+04,1.986012647151947021e+02,1.000000000000000000e+00
8.346983669208565826e-03,6.735489022066811588e-05,2.875400000000000000e+04,1.986186664104461670e+02,1.000000000000000000e+00
8.346963589937616765e-03,5.537538928050857569e-05,2.875800000000000000e+04,1.986479289531707764e+02,1.000000000000000000e+00
8.346942532194763509e-03,1.093231919497671535e-04,2.876200000000000000e+04,1.986791706085205078e+02,1.000000000000000000e+00
8.346913257942432246e-03,1.819837896982217816e-04,2.876600000000000000e+04,1.987213914394378662e+02,1.000000000000000000e+00
8.346898351601026236e-03,1.464684946083897482e-04,2.877000000000000000e+04,1.987585077285766602e+02,1.000000000000000000e+00
8.346875633710525155e-03,5.817990581747768626e-05,2.877400000000000000e+04,1.987947514057159424e+02,1.000000000000000000e+00
8.346865834165466055e-03,5.298687956864102903e-05,2.877800000000000000e+04,1.988259961605072021e+02,1.000000000000000000e+00
8.346837293423234674e-03,1.646073471539542831e-04,2.878200000000000000e+04,1.988492338657379150e+02,1.000000000000000000e+00
8.346806103361399318e-03,8.435780981509121139e-05,2.878600000000000000e+04,1.988813369274139404e+02,1.000000000000000000e+00
8.346789399159280573e-03,4.863122139488623854e-05,2.879000000000000000e+04,1.988991391658782959e+02,1.000000000000000000e+00
8.346772241906002740e-03,5.593953594549051653e-05,2.879400000000000000e+04,1.989304978847503662e+02,1.000000000000000000e+00
8.346741356171706247e-03,7.673153594933621567e-05,2.879800000000000000e+04,1.989601757526397705e+02,1.000000000000000000e+00
8.346685050336585115e-03,1.339573941144143673e-04,2.880200000000000000e+04,1.989930241107940674e+02,1.000000000000000000e+00
8.346590573549196937e-03,7.508188936344232893e-05,2.880600000000000000e+04,1.990281944274902344e+02,1.000000000000000000e+00
8.346531424323469506e-03,1.791371803073471807e-04,2.881000000000000000e+04,1.990595338344573975e+02,1.000000000000000000e+00
8.346506963189651365e-03,2.694417877606484178e-04,2.881400000000000000e+04,1.990913474559783936e+02,1.000000000000000000e+00
8.346484269309050255e-03,8.808250454922823152e-05,2.881800000000000000e+04,1.991191315650939941e+02,1.000000000000000000e+00
8.346473436084229577e-03,6.731092434178227865e-05,2.882200000000000000e+04,1.991508972644805908e+02,1.000000000000000000e+00
8.346452032358396209e-03,1.024008967277950552e-04,2.882600000000000000e+04,1.991814589500427246e+02,1.000000000000000000e+00
8.346421306450073352e-03,1.329207268258329397e-04,2.883000000000000000e+04,1.992016158103942871e+02,1.000000000000000000e+00
8.346381273764667125e-03,8.233256206528163001e-05,2.883400000000000000e+04,1.992330160140991211e+02,1.000000000000000000e+00
8.346363456837580658e-03,1.545752798790441787e-04,2.884200000000000000e+04,1.993471341133117676e+02,4.113760473067534784e-01
8.346332142386659464e-03,6.196093531524686634e-05,2.884600000000000000e+04,1.993798274993896484e+02,1.000000000000000000e+00
8.346306897257290552e-03,1.233136900098244818e-04,2.885000000000000000e+04,1.994021549224853516e+02,1.000000000000000000e+00
8.346277877975073756e-03,1.641403547482326718e-04,2.885400000000000000e+04,1.994424114227294922e+02,1.000000000000000000e+00
8.346228702238287292e-03,1.911697492621733678e-04,2.885800000000000000e+04,1.994692089557647705e+02,1.000000000000000000e+00
8.346203574780573786e-03,1.186574588788800837e-04,2.886800000000000000e+04,1.995743031501770020e+02,5.027725283403153833e-01
8.346173655731934163e-03,5.951456895461254885e-05,2.887200000000000000e+04,1.996060535907745361e+02,1.000000000000000000e+00
8.346161144817952279e-03,5.111389078351008200e-05,2.887600000000000000e+04,1.996412606239318848e+02,1.000000000000000000e+00
8.346125339410578881e-03,9.306708343552856861e-05,2.888000000000000000e+04,1.996735758781433105e+02,1.000000000000000000e+00
8.346103046912892523e-03,2.275483504624941191e-04,2.888400000000000000e+04,1.996980080604553223e+02,1.000000000000000000e+00
8.346055455563763589e-03,8.741225406102924979e-05,2.888800000000000000e+04,1.997304890155792236e+02,1.000000000000000000e+00
8.346018178001341284e-03,7.961554983199848278e-05,2.889200000000000000e+04,1.997630839347839355e+02,1.000000000000000000e+00
8.345999986680412500e-03,6.074665955816764123e-05,2.889600000000000000e+04,1.997941656112670898e+02,1.000000000000000000e+00
8.345986104897994487e-03,1.697846982517118750e-04,2.890400000000000000e+04,1.999060425758361816e+02,4.794504831608159545e-01
8.345956828000268904e-03,7.752050847708989072e-05,2.890800000000000000e+04,1.999371762275695801e+02,1.000000000000000000e+00
8.345915892181728427e-03,8.014765268267508118e-05,2.891200000000000000e+04,1.999694437980651855e+02,1.000000000000000000e+00
8.345892079757126839e-03,1.048014591593967036e-04,2.891600000000000000e+04,2.000015118122100830e+02,1.000000000000000000e+00
8.345885325027280199e-03,6.600233467871386979e-05,2.892400000000000000e+04,2.001132569313049316e+02,2.130174946731312469e-01
8.345867111182857928e-03,7.968002025695768771e-05,2.892800000000000000e+04,2.001537632942199707e+02,1.000000000000000000e+00
8.345835288696156623e-03,1.303566724223908634e-04,2.893200000000000000e+04,2.001835200786590576e+02,1.000000000000000000e+00
8.345816145113722079e-03,5.644875704363893726e-05,2.893600000000000000e+04,2.002180979251861572e+02,1.000000000000000000e+00
8.345793079497914116e-03,1.300178449494425112e-04,2.894000000000000000e+04,2.002499060630798340e+02,1.000000000000000000e+00
8.345769818368653503e-03,1.771663873618751920e-04,2.894400000000000000e+04,2.002743837833404541e+02,1.000000000000000000e+00
8.345729730768029070e-03,1.834659968553578960e-04,2.894800000000000000e+04,2.003062458038330078e+02,1.000000000000000000e+00
8.345715931482141497e-03,7.242639429425939350e-05,2.895600000000000000e+04,2.004144160747528076e+02,2.055585827633322760e-01
8.345676221791064470e-03,7.910667558288783446e-05,2.896000000000000000e+04,2.004366600513458252e+02,1.000000000000000000e+00
8.345639185241792574e-03,2.015753042887475537e-04,2.896400000000000000e+04,2.004698481559753418e+02,1.000000000000000000e+00
8.345585303217519652e-03,6.513956598597407210e-05,2.896800000000000000e+04,2.005022017955780029e+02,1.000000000000000000e+00
8.345559675347993464e-03,7.349310077513913810e-05,2.897200000000000000e+04,2.005284311771392822e+02,1.000000000000000000e+00
8.345539553316955531e-03,5.593652374942425018e-05,2.897600000000000000e+04,2.005596754550933838e+02,1.000000000000000000e+00
8.345519352085464110e-03,2.018666906142822413e-04,2.898400000000000000e+04,2.006518032550811768e+02,3.472343675545538355e-01
8.345485022483592821e-03,9.070266229758896376e-05,2.898800000000000000e+04,2.006841213703155518e+02,1.000000000000000000e+00
8.345442341594093080e-03,1.053395839270679829e-04,2.899200000000000000e+04,2.007153673171997070e+02,1.000000000000000000e+00
8.345426126293565422e-03,9.395673512189996418e-05,2.899600000000000000e+04,2.007473654747009277e+02,1.000000000000000000e+00
8.345392090968201809e-03,8.421382547760296799e-05,2.900000000000000000e+04,2.007792367935180664e+02,1.000000000000000000e+00
8.345386960218253644e-03,5.408623419352622902e-05,2.900800000000000000e+04,2.008915359973907471e+02,5.180487699940394819e-02
8.345371174398668115e-03,7.066558531413669219e-05,2.901200000000000000e+04,2.009238874912261963e+02,1.000000000000000000e+00
8.345339965401613047e-03,6.355584397242757249e-05,2.901600000000000000e+04,2.009397997856140137e+02,1.000000000000000000e+00
8.345303970986307079e-03,6.477612870835654506e-05,2.902000000000000000e+04,2.009713652133941650e+02,1.000000000000000000e+00
8.345282736229623147e-03,5.793795175779141183e-05,2.902400000000000000e+04,2.010052733421325684e+02,1.000000000000000000e+00
8.345228115777609396e-03,6.715056614456362211e-05,2.902800000000000000e+04,2.010208909511566162e+02,1.000000000000000000e+00
8.345173995377685658e-03,4.024231835546773772e-04,2.903200000000000000e+04,2.010523171424865723e+02,1.000000000000000000e+00
8.345078804007503501e-03,6.607362640341668829e-05,2.903600000000000000e+04,2.010840139389038086e+02,1.000000000000000000e+00
8.345043788790572695e-03,1.026544166505389231e-04,2.904000000000000000e+04,2.011003956794738770e+02,1.000000000000000000e+00
8.345009095191202597e-03,8.174811301436008134e-05,2.904400000000000000e+04,2.011371500492095947e+02,1.000000000000000000e+00
8.344955311537113202e-03,1.064726070576690864e-04,2.904800000000000000e+04,2.011699469089508057e+02,1.000000000000000000e+00
8.344948935155631353e-03,7.063793309147491691e-05,2.905600000000000000e+04,2.012746522426605225e+02,1.991303559515711363e-02
8.344927014284046415e-03,5.996553140697316652e-05,2.906000000000000000e+04,2.013027315139770508e+02,1.000000000000000000e+00
8.344883291797279903e-03,9.659343188087466531e-05,2.906400000000000000e+04,2.013354833126068115e+02,1.000000000000000000e+00
8.344856905731357424e-03,3.807487979190713454e-05,2.906800000000000000e+04,2.013592805862426758e+02,1.000000000000000000e+00
8.344845175765922690e-03,3.685571145324177721e-05,2.907200000000000000e+04,2.013908653259277344e+02,1.000000000000000000e+00
8.344799332818297194e-03,4.660471516557413693e-05,2.907600000000000000e+04,2.014234492778778076e+02,1.000000000000000000e+00
8.344758258798276943e-03,1.722180148391246903e-04,2.908000000000000000e+04,2.014549434185028076e+02,1.000000000000000000e+00
8.344735235883627561e-03,1.026260224102337466e-04,2.908800000000000000e+04,2.015441458225250244e+02,4.145700013268239781e-01
8.344712420525016508e-03,7.275061677609560298e-05,2.909200000000000000e+04,2.015758843421936035e+02,1.000000000000000000e+00
8.344677667971462862e-03,4.317730422843748958e-05,2.909600000000000000e+04,2.016056973934173584e+02,1.000000000000000000e+00
8.344628685990045786e-03,6.707732988248232809e-05,2.910000000000000000e+04,2.016213049888610840e+02,1.000000000000000000e+00
8.344573996353247397e-03,9.359401372254260506e-05,2.910400000000000000e+04,2.016467056274414062e+02,1.000000000000000000e+00
8.344553787604782821e-03,1.444533485143143663e-04,2.911200000000000000e+04,2.017526011466979980e+02,3.589220384875957404e-01
8.344504555447135319e-03,5.255067727130916796e-05,2.911600000000000000e+04,2.017686460018157959e+02,1.000000000000000000e+00
8.344487615563403460e-03,4.525598126988203380e-05,2.912000000000000000e+04,2.017876360416412354e+02,1.000000000000000000e+00
8.344439991892006400e-03,3.990494271739577402e-05,2.912400000000000000e+04,2.018037207126617432e+02,1.000000000000000000e+00
8.344411220190134718e-03,1.056755367924593260e-04,2.913200000000000000e+04,2.019186804294586182e+02,4.510621807504462399e-01
8.344381845216597773e-03,5.633911002786419714e-05,2.913600000000000000e+04,2.019505782127380371e+02,1.000000000000000000e+00
8.344379653237803118e-03,1.589902814307676544e-04,2.914000000000000000e+04,2.019672410488128662e+02,1.000000000000000000e+00
8.344369904668379190e-03,6.851250472005111021e-05,2.914400000000000000e+04,2.019970421791076660e+02,1.000000000000000000e+00
8.344361892219634771e-03,3.908505963846847602e-05,2.914800000000000000e+04,2.020330533981323242e+02,1.000000000000000000e+00
8.344350416205877433e-03,5.500954943515114519e-05,2.915200000000000000e+04,2.020648458003997803e+02,1.000000000000000000e+00
8.344335481017673209e-03,6.768556530337057481e-05,2.915600000000000000e+04,2.020992259979248047e+02,1.000000000000000000e+00
8.344328840411667156e-03,4.604799733434558363e-05,2.916400000000000000e+04,2.022073826789855957e+02,3.758106462967994998e-01
8.344313307047150630e-03,3.652114088968517726e-05,2.916800000000000000e+04,2.022328498363494873e+02,1.000000000000000000e+00
8.344298034379776796e-03,3.499841109407426107e-05,2.917200000000000000e+04,2.022716014385223389e+02,1.000000000000000000e+00
8.344221101713253028e-03,4.284049713167288034e-05,2.917600000000000000e+04,2.023029410839080811e+02,1.000000000000000000e+00
8.344190796292965187e-03,2.817915217775833112e-04,2.918000000000000000e+04,2.023383185863494873e+02,1.000000000000000000e+00
8.344154055937302861e-03,1.106088610613173629e-04,2.918400000000000000e+04,2.023732874393463135e+02,1.000000000000000000e+00
8.344125918676639081e-03,6.012542587958935017e-05,2.918800000000000000e+04,2.024049320220947266e+02,1.000000000000000000e+00
8.344116707126328358e-03,5.783888345626431198e-05,2.919200000000000000e+04,2.024368529319763184e+02,1.000000000000000000e+00
8.344105165561176846e-03,1.673979215257014605e-04,2.920000000000000000e+04,2.025497469902038574e+02,1.975299194470687691e-01
8.344071244768394569e-03,9.603508490563349295e-05,2.920400000000000000e+04,2.025847532749176025e+02,1.000000000000000000e+00
8.344030598858284686e-03,5.519401012923908883e-05,2.920800000000000000e+04,2.026171929836273193e+02,1.000000000000000000e+00
8.344014315141295296e-03,6.056742594932861543e-05,2.921200000000000000e+04,2.026371324062347412e+02,1.000000000000000000e+00
8.344003671310570511e-03,1.486499004756857084e-04,2.922000000000000000e+04,2.027480683326721191e+02,3.098918833368241588e-01
8.343976964985672443e-03,9.778436703012644948e-05,2.922400000000000000e+04,2.027795991897583008e+02,1.000000000000000000e+00
8.343944596869419181e-03,4.802673950631105633e-05,2.922800000000000000e+04,2.028212742805480957e+02,1.000000000000000000e+00
8.343920513312872572e-03,8.094702920110921868e-05,2.923200000000000000e+04,2.028531816005706787e+02,1.000000000000000000e+00
8.343898866459789967e-03,7.317628912766888777e-05,2.923600000000000000e+04,2.028859255313873291e+02,1.000000000000000000e+00
8.343884447133709595e-03,1.398425704346231149e-04,2.924400000000000000e+04,2.029844913482666016e+02,3.695925865126449272e-01
8.343872089783026941e-03,6.689733798210632527e-05,2.924800000000000000e+04,2.030166828632354736e+02,1.000000000000000000e+00
8.343863176491920011e-03,4.260686920302165657e-05,2.925200000000000000e+04,2.030483429431915283e+02,1.000000000000000000e+00
8.343858723289536775e-03,4.659757070073404050e-05,2.925600000000000000e+04,2.030820918083190918e+02,1.000000000000000000e+00
8.343830366847796928e-03,9.105271798229718665e-05,2.926000000000000000e+04,2.031138617992401123e+02,1.000000000000000000e+00
8.343818778533478378e-03,6.130895440673379598e-05,2.926800000000000000e+04,2.032163448333740234e+02,3.008418635267503527e-01
8.343795480217342658e-03,5.037671394446406115e-05,2.927200000000000000e+04,2.032391951084136963e+02,1.000000000000000000e+00
8.343777061522760982e-03,6.540384013575047551e-05,2.927600000000000000e+04,2.032780404090881348e+02,1.000000000000000000e+00
8.343758462039840146e-03,6.001407884036072480e-05,2.928000000000000000e+04,2.033096995353698730e+02,1.000000000000000000e+00
8.343716929845968605e-03,8.764196605695015766e-05,2.928400000000000000e+04,2.033417899608612061e+02,1.000000000000000000e+00
8.343674583800957806e-03,5.805781817266000329e-05,2.928800000000000000e+04,2.033827130794525146e+02,1.000000000000000000e+00
8.343672660302822730e-03,1.609388526036267071e-04,2.929200000000000000e+04,2.034210252761840820e+02,1.000000000000000000e+00
8.343664317321010382e-03,4.124611629718607857e-05,2.929600000000000000e+04,2.034525680541992188e+02,1.000000000000000000e+00
8.343662790029770723e-03,5.169184767329992414e-05,2.930000000000000000e+04,2.034844548702239990e+02,1.000000000000000000e+00
8.343656851058086493e-03,9.867088767417243726e-05,2.930400000000000000e+04,2.035122373104095459e+02,1.000000000000000000e+00
8.343645276070449715e-03,1.534353413439265373e-04,2.930800000000000000e+04,2.035441384315490723e+02,1.000000000000000000e+00
8.343622850799869983e-03,1.682909443548554667e-04,2.931200000000000000e+04,2.035766983032226562e+02,1.000000000000000000e+00
8.343619369001091871e-03,2.357615320519244580e-04,2.932000000000000000e+04,2.036831920146942139e+02,7.558332383388555176e-02
8.343596686959409495e-03,1.388842381967437492e-04,2.932400000000000000e+04,2.037161748409271240e+02,1.000000000000000000e+00
8.343584184180054264e-03,4.716642174836431576e-05,2.932800000000000000e+04,2.037525331974029541e+02,1.000000000000000000e+00
8.343578889235973850e-03,7.034141161163371650e-05,2.933200000000000000e+04,2.037901542186737061e+02,1.000000000000000000e+00
8.343574782539150969e-03,8.461074125937106841e-05,2.933600000000000000e+04,2.038285617828369141e+02,1.000000000000000000e+00
8.343560292291116523e-03,8.812944826467347757e-05,2.934000000000000000e+04,2.038482213020324707e+02,1.000000000000000000e+00
8.343554618536270368e-03,2.239390697730659718e-04,2.934800000000000000e+04,2.039568192958831787e+02,1.276795552292893099e-01
8.343524257844285585e-03,1.544224667924297217e-04,2.935200000000000000e+04,2.039911105632781982e+02,1.000000000000000000e+00
8.343498507878058593e-03,8.141376054286618088e-05,2.935600000000000000e+04,2.040101752281188965e+02,1.000000000000000000e+00
8.343480779910974685e-03,5.371082878342119040e-05,2.936000000000000000e+04,2.040418968200683594e+02,1.000000000000000000e+00
8.343469293970597056e-03,8.250561179339424881e-05,2.936400000000000000e+04,2.040785880088806152e+02,1.000000000000000000e+00
8.343450494707109130e-03,8.590023132804562773e-05,2.936800000000000000e+04,2.040942575931549072e+02,1.000000000000000000e+00
8.343442539132139499e-03,1.694913881742821538e-04,2.937600000000000000e+04,2.042079584598541260e+02,6.467691087167670716e-02
8.343407336878357408e-03,1.043163744896304226e-04,2.938000000000000000e+04,2.042339856624603271e+02,1.000000000000000000e+00
8.343371505960003529e-03,7.154318507966757747e-05,2.938400000000000000e+04,2.042665607929229736e+02,1.000000000000000000e+00
8.343358391749560246e-03,8.429597056457278079e-05,2.939200000000000000e+04,2.043820693492889404e+02,2.111775166202668474e-01
8.343337947373142757e-03,8.271871692156905660e-05,2.939600000000000000e+04,2.043984138965606689e+02,1.000000000000000000e+00
8.343324602492988712e-03,1.405692504441972837e-04,2.940400000000000000e+04,2.044987041950225830e+02,3.544251732009867650e-01
8.343300271027476178e-03,6.957706593515895906e-05,2.940800000000000000e+04,2.045310661792755127e+02,1.000000000000000000e+00
8.343280989525608815e-03,5.582489594626497911e-05,2.941200000000000000e+04,2.045627255439758301e+02,1.000000000000000000e+00
8.343267559550672854e-03,5.960505217498838576e-05,2.941600000000000000e+04,2.045790786743164062e+02,1.000000000000000000e+00
8.343251682178049605e-03,1.540786566856374655e-04,2.942400000000000000e+04,2.046942496299743652e+02,4.864237445009866878e-01
8.343229252077968491e-03,8.733407684437981874e-05,2.942800000000000000e+04,2.047271940708160400e+02,1.000000000000000000e+00
8.343213723539303489e-03,3.623640254726179677e-05,2.943200000000000000e+04,2.047581021785736084e+02,1.000000000000000000e+00
8.343208306967945381e-03,4.208161973999182065e-05,2.943600000000000000e+04,2.047893569469451904e+02,1.000000000000000000e+00
8.343190098549422423e-03,7.766266367167806869e-05,2.944000000000000000e+04,2.048214547634124756e+02,1.000000000000000000e+00
8.343169178073912493e-03,8.408518794482393473e-05,2.944400000000000000e+04,2.048529849052429199e+02,1.000000000000000000e+00
8.343147622225072224e-03,1.698663268921077189e-04,2.944800000000000000e+04,2.048842716217041016e+02,1.000000000000000000e+00
8.343129641917532494e-03,5.925144577425144781e-05,2.945200000000000000e+04,2.049225635528564453e+02,1.000000000000000000e+00
8.343117922748902182e-03,8.210679830807257704e-05,2.945600000000000000e+04,2.049412143230438232e+02,1.000000000000000000e+00
8.343106393735560955e-03,4.682584960025311903e-05,2.946000000000000000e+04,2.049664535522460938e+02,1.000000000000000000e+00
8.343082489368892560e-03,5.643139014894525072e-05,2.946400000000000000e+04,2.050002360343933105e+02,1.000000000000000000e+00
8.343070577868315005e-03,1.616871995608417680e-04,2.947200000000000000e+04,2.051033914089202881e+02,3.320044567664656165e-01
8.343049214591542403e-03,1.143493057710274748e-04,2.947600000000000000e+04,2.051370165348052979e+02,1.000000000000000000e+00
8.343011627072349778e-03,5.476118423790222350e-05,2.948000000000000000e+04,2.051636931896209717e+02,1.000000000000000000e+00
8.342994036007281636e-03,7.593454477441701920e-05,2.948400000000000000e+04,2.051798129081726074e+02,1.000000000000000000e+00
8.342961522224037751e-03,1.030799984819182063e-04,2.948800000000000000e+04,2.051972260475158691e+02,1.000000000000000000e+00
8.342924478688255527e-03,7.551108113403158398e-05,2.949200000000000000e+04,2.052284784317016602e+02,1.000000000000000000e+00
8.342891693399809641e-03,5.099105527634684089e-05,2.949600000000000000e+04,2.052645347118377686e+02,1.000000000000000000e+00
8.342887117839118891e-03,8.421942419047232702e-05,2.950400000000000000e+04,2.053649079799652100e+02,4.516900962627223848e-02
8.342866581805830073e-03,1.017081828559090534e-04,2.950800000000000000e+04,2.053961503505706787e+02,1.000000000000000000e+00
8.342857131688516392e-03,5.446329367287012379e-05,2.951600000000000000e+04,2.054921855926513672e+02,1.603037495654653366e-01
8.342839072243013118e-03,5.259997233608567990e-05,2.952000000000000000e+04,2.055091071128845215e+02,1.000000000000000000e+00
8.342805462801552302e-03,1.977323976574096561e-04,2.952400000000000000e+04,2.055411584377288818e+02,1.000000000000000000e+00
8.342797141687910423e-03,2.179511279431978936e-04,2.952800000000000000e+04,2.055679190158843994e+02,1.000000000000000000e+00
8.342774549630251751e-03,6.241365657384776735e-05,2.953200000000000000e+04,2.055997319221496582e+02,1.000000000000000000e+00
8.342768467448746783e-03,5.125272611543239901e-05,2.953600000000000000e+04,2.056277384757995605e+02,1.000000000000000000e+00
8.342738835666397776e-03,6.233303097639858481e-05,2.954000000000000000e+04,2.056480610370635986e+02,1.000000000000000000e+00
8.342704806644578655e-03,7.909802630842148604e-05,2.954400000000000000e+04,2.056694564819335938e+02,1.000000000000000000e+00
8.342659868527342593e-03,7.166905720635119556e-05,2.954800000000000000e+04,2.056925134658813477e+02,1.000000000000000000e+00
8.342641070072188969e-03,2.527877742289762631e-04,2.955600000000000000e+04,2.057908685207366943e+02,3.690930655222582901e-01
8.342593903921276949e-03,7.487264080542273303e-05,2.956000000000000000e+04,2.058265326023101807e+02,1.000000000000000000e+00
8.342573203871255644e-03,4.197865747877871319e-05,2.956400000000000000e+04,2.058592231273651123e+02,1.000000000000000000e+00
8.342557509219651266e-03,6.768401210394120590e-05,2.956800000000000000e+04,2.058957431316375732e+02,1.000000000000000000e+00
8.342537366507684141e-03,4.498586009148085557e-05,2.957200000000000000e+04,2.059311161041259766e+02,1.000000000000000000e+00
8.342515530738886867e-03,1.518568941270767580e-04,2.958000000000000000e+04,2.060390708446502686e+02,4.628622365936441163e-01
8.342496340643499111e-03,4.457319262141742102e-05,2.958400000000000000e+04,2.060708990097045898e+02,1.000000000000000000e+00
8.342488542590193595e-03,6.798858529713598035e-05,2.958800000000000000e+04,2.061035079956054688e+02,1.000000000000000000e+00
8.342479001025861554e-03,6.161594320619106027e-05,2.959200000000000000e+04,2.061360945701599121e+02,1.000000000000000000e+00
8.342467401365140020e-03,1.177796895013711714e-04,2.960000000000000000e+04,2.062454335689544678e+02,4.373735684638847543e-01
8.342444293230159846e-03,5.598854617143931287e-05,2.960400000000000000e+04,2.062653567790985107e+02,1.000000000000000000e+00
8.342427252257127862e-03,5.730157594129103654e-05,2.960800000000000000e+04,2.062966995239257812e+02,1.000000000000000000e+00
8.342413951362455740e-03,5.649619135416170557e-05,2.961200000000000000e+04,2.063244996070861816e+02,1.000000000000000000e+00
8.342407854007140647e-03,1.517269238920592692e-04,2.962000000000000000e+04,2.064413471221923828e+02,1.190348526052648070e-01
8.342392050915999405e-03,1.115001726756800152e-04,2.962400000000000000e+04,2.064674093723297119e+02,1.000000000000000000e+00
8.342358498843309780e-03,6.109376386867978212e-05,2.962800000000000000e+04,2.064917185306549072e+02,1.000000000000000000e+00
8.342339317948473804e-03,7.649066246956337208e-05,2.963200000000000000e+04,2.065234704017639160e+02,1.000000000000000000e+00
8.342327628526241545e-03,1.155309539403853839e-04,2.963600000000000000e+04,2.065553743839263916e+02,1.000000000000000000e+00
8.342313933256160358e-03,5.200864494266897324e-05,2.964000000000000000e+04,2.065861058235168457e+02,1.000000000000000000e+00
8.342302991728261369e-03,5.269481972214956828e-05,2.964400000000000000e+04,2.066178770065307617e+02,1.000000000000000000e+00
8.342264574718632336e-03,1.109100331530313662e-04,2.964800000000000000e+04,2.066365036964416504e+02,1.000000000000000000e+00
8.342236426834397089e-03,6.069838744806188845e-05,2.965200000000000000e+04,2.066599109172821045e+02,1.000000000000000000e+00
8.342218653523242669e-03,5.952062427455064551e-05,2.965600000000000000e+04,2.066761116981506348e+02,1.000000000000000000e+00
8.342174252025680650e-03,4.540933075278742097e-05,2.966000000000000000e+04,2.066918478012084961e+02,1.000000000000000000e+00
8.342125763350341852e-03,6.582678438077523269e-05,2.966400000000000000e+04,2.067258448600769043e+02,1.000000000000000000e+00
8.342119655744450329e-03,9.680705989823437251e-05,2.967200000000000000e+04,2.068403816223144531e+02,5.834613627399554137e-02
8.342073075148805777e-03,4.185682082571199312e-05,2.967600000000000000e+04,2.068637146949768066e+02,1.000000000000000000e+00
8.342045385137197497e-03,5.211843894075017303e-05,2.968000000000000000e+04,2.068973023891448975e+02,1.000000000000000000e+00
8.342035287011904943e-03,1.295369486091999000e-04,2.968800000000000000e+04,2.069987173080444336e+02,1.840331436979628643e-01
8.342008693423509300e-03,7.021969355682771839e-05,2.969200000000000000e+04,2.070150582790374756e+02,1.000000000000000000e+00
8.341985839108572234e-03,5.462806666168502153e-05,2.969600000000000000e+04,2.070318708419799805e+02,1.000000000000000000e+00
8.341931917566412086e-03,6.804007830127077367e-05,2.970000000000000000e+04,2.070657472610473633e+02,1.000000000000000000e+00
8.341890019879732651e-03,8.009394813462219923e-05,2.970400000000000000e+04,2.070926585197448730e+02,1.000000000000000000e+00
8.341837686648014005e-03,1.524151688060199539e-04,2.970800000000000000e+04,2.071257760524749756e+02,1.000000000000000000e+00
8.341767025748365177e-03,6.414090367735326352e-05,2.971200000000000000e+04,2.071676199436187744e+02,1.000000000000000000e+00
8.341721886244261863e-03,5.016309581203963149e-05,2.971600000000000000e+04,2.071994657516479492e+02,1.000000000000000000e+00
8.341696483774033860e-03,2.454851474392029755e-04,2.972400000000000000e+04,2.073076500892639160e+02,4.180821612123649667e-01
8.341654716049263715e-03,8.418899962605214159e-05,2.972800000000000000e+04,2.073391857147216797e+02,1.000000000000000000e+00
8.341639522689773059e-03,5.695570815190861949e-05,2.973200000000000000e+04,2.073710980415344238e+02,1.000000000000000000e+00
8.341611983038375172e-03,8.326366617068475611e-05,2.973600000000000000e+04,2.074035620689392090e+02,1.000000000000000000e+00
8.341589609295253088e-03,9.424340598773108966e-05,2.974000000000000000e+04,2.074359612464904785e+02,1.000000000000000000e+00
8.341541626099535992e-03,1.264420012106943526e-04,2.974400000000000000e+04,2.074565083980560303e+02,1.000000000000000000e+00
8.341479458001444663e-03,1.178151720485504377e-04,2.974800000000000000e+04,2.074734952449798584e+02,1.000000000000000000e+00
8.341301820101468256e-03,2.875019203022666963e-04,2.975200000000000000e+04,2.075135622024536133e+02,1.000000000000000000e+00
8.341251721630910457e-03,6.128314529531805660e-05,2.975600000000000000e+04,2.075427339076995850e+02,1.000000000000000000e+00
8.341239310541814778e-03,9.512509267981870248e-05,2.976000000000000000e+04,2.075612490177154541e+02,1.000000000000000000e+00
8.341215652440519060e-03,1.383947558478944631e-04,2.976400000000000000e+04,2.075890152454376221e+02,1.000000000000000000e+00
8.341174466275214430e-03,9.382061162162779432e-05,2.976800000000000000e+04,2.076133604049682617e+02,1.000000000000000000e+00
8.341149190813438793e-03,2.914013800095323022e-04,2.977600000000000000e+04,2.077299563884735107e+02,2.410934539930378318e-01
8.341091049952604683e-03,1.221325603164151485e-04,2.978000000000000000e+04,2.077583193778991699e+02,1.000000000000000000e+00
8.341047320823743311e-03,1.044351934384951333e-04,2.978400000000000000e+04,2.077876722812652588e+02,1.000000000000000000e+00
8.341016249071738636e-03,1.558167571082482198e-04,2.978800000000000000e+04,2.078195273876190186e+02,1.000000000000000000e+00
8.340981349499437120e-03,9.246030244153182615e-05,2.979200000000000000e+04,2.078521726131439209e+02,1.000000000000000000e+00
8.340961251960600856e-03,1.395334200587080664e-04,2.980000000000000000e+04,2.079574732780456543e+02,3.932786988967088559e-01
8.340936382169811605e-03,5.010953834493081255e-05,2.980400000000000000e+04,2.079715754985809326e+02,1.000000000000000000e+00
8.340924262333260578e-03,6.788492240020843561e-05,2.980800000000000000e+04,2.080042819976806641e+02,1.000000000000000000e+00
8.340907949524498793e-03,6.515256061605553372e-05,2.981200000000000000e+04,2.080286812782287598e+02,1.000000000000000000e+00
8.340901366862881611e-03,6.649609915481674420e-05,2.982000000000000000e+04,2.081433014869689941e+02,6.256449598545288371e-02
8.340849540360243536e-03,8.221791790203462934e-05,2.982400000000000000e+04,2.081843225955963135e+02,1.000000000000000000e+00
8.340845017554289129e-03,5.300977659854048013e-05,2.983200000000000000e+04,2.082890725135803223e+02,9.564714210134539485e-02
8.340832987801397383e-03,5.008527675518442213e-05,2.983600000000000000e+04,2.083254482746124268e+02,1.000000000000000000e+00
8.340814414965839682e-03,6.855536482059643145e-05,2.984000000000000000e+04,2.083705759048461914e+02,1.000000000000000000e+00
8.340784217436019235e-03,4.659002953833895770e-05,2.984400000000000000e+04,2.084019918441772461e+02,1.000000000000000000e+00
8.340772526319328167e-03,1.525348170576899928e-04,2.985200000000000000e+04,2.085169692039489746e+02,1.557669948953692707e-01
8.340749762085687691e-03,9.059669403510735037e-05,2.985600000000000000e+04,2.085495629310607910e+02,1.000000000000000000e+00
8.340727350745234109e-03,5.354292851894267203e-05,2.986000000000000000e+04,2.085688855648040771e+02,1.000000000000000000e+00
8.340711660498777852e-03,6.543902419256052009e-05,2.986400000000000000e+04,2.086016628742218018e+02,1.000000000000000000e+00
8.340687174376705190e-03,6.335181028359206481e-05,2.986800000000000000e+04,2.086339018344879150e+02,1.000000000000000000e+00
8.340648194384557915e-03,9.851581989716861893e-05,2.987200000000000000e+04,2.086690218448638916e+02,1.000000000000000000e+00
8.340640342987476821e-03,4.449867561911669602e-05,2.988000000000000000e+04,2.087793154716491699e+02,1.157097373850711763e-01
8.340621672121951297e-03,5.374672109087975973e-05,2.988400000000000000e+04,2.088042380809783936e+02,1.000000000000000000e+00
8.340617952226347942e-03,5.954477836491708025e-05,2.989200000000000000e+04,2.089176948070526123e+02,3.851211723127411224e-01
8.340613094961903118e-03,5.526836171908378325e-05,2.989600000000000000e+04,2.089498755931854248e+02,1.000000000000000000e+00
8.340584448736369089e-03,5.100234385192998576e-05,2.990000000000000000e+04,2.089686391353607178e+02,1.000000000000000000e+00
8.340518078836664517e-03,6.983363703018532305e-05,2.990400000000000000e+04,2.090018100738525391e+02,1.000000000000000000e+00
8.340510020081123160e-03,1.122758959074031333e-04,2.991200000000000000e+04,2.091040949821472168e+02,5.165489227970565533e-02
8.340488478061609465e-03,5.678102108372083960e-05,2.991600000000000000e+04,2.091357328891754150e+02,1.000000000000000000e+00
8.340475082691270470e-03,4.128442065362831050e-05,2.992000000000000000e+04,2.091689453125000000e+02,1.000000000000000000e+00
8.340457721535613281e-03,4.673076148305428044e-05,2.992400000000000000e+04,2.091984274387359619e+02,1.000000000000000000e+00
8.340411819542368696e-03,7.154630807781290356e-05,2.992800000000000000e+04,2.092258756160736084e+02,1.000000000000000000e+00
8.340364065034700999e-03,5.105956973995842485e-05,2.993200000000000000e+04,2.092578065395355225e+02,1.000000000000000000e+00
8.340347686957554768e-03,1.806950117964275268e-04,2.994000000000000000e+04,2.093697926998138428e+02,1.849231459101212671e-01
8.340306524767167676e-03,6.820510464837975300e-05,2.994400000000000000e+04,2.094006638526916504e+02,1.000000000000000000e+00
8.340285505204833930e-03,8.088416842178994910e-05,2.994800000000000000e+04,2.094418730735778809e+02,1.000000000000000000e+00
8.340269529063653112e-03,2.159261907138298661e-04,2.995600000000000000e+04,2.095473880767822266e+02,4.050241590534487957e-01
8.340241830372584902e-03,1.218618078854719717e-04,2.996000000000000000e+04,2.095818169116973877e+02,1.000000000000000000e+00
8.340222020053770710e-03,4.325904314032090578e-05,2.996400000000000000e+04,2.095982196331024170e+02,1.000000000000000000e+00
8.340213220832018437e-03,5.539610555688836730e-05,2.996800000000000000e+04,2.096253309249877930e+02,1.000000000000000000e+00
8.340199837729133855e-03,6.520203859254776729e-05,2.997200000000000000e+04,2.096422300338745117e+02,1.000000000000000000e+00
8.340187352267158793e-03,7.521712512509659879e-05,2.998000000000000000e+04,2.097525377273559570e+02,1.950293805510656675e-01
8.340147935813157012e-03,7.043775888448470233e-05,2.998400000000000000e+04,2.097926077842712402e+02,1.000000000000000000e+00
8.340084721469617768e-03,1.125111206114323481e-04,2.998800000000000000e+04,2.098261423110961914e+02,1.000000000000000000e+00
8.340042583124301218e-03,6.832429948947550148e-05,2.999200000000000000e+04,2.098555915355682373e+02,1.000000000000000000e+00
8.340032639518081548e-03,1.749612203834900834e-04,3.000000000000000000e+04,2.099669129848480225e+02,2.526032987772586225e-01
8.340011964900584385e-03,6.920704149268042929e-05,3.000400000000000000e+04,2.099980866909027100e+02,1.000000000000000000e+00
8.340000126217604268e-03,6.504307512030444761e-05,3.000800000000000000e+04,2.100299069881439209e+02,1.000000000000000000e+00
8.339973972139664432e-03,1.309634923109306826e-04,3.001200000000000000e+04,2.100625581741333008e+02,1.000000000000000000e+00
8.339945703456719608e-03,1.303597088905874017e-04,3.001600000000000000e+04,2.100877799987792969e+02,1.000000000000000000e+00
8.339935556728935231e-03,2.567645616346461625e-04,3.002400000000000000e+04,2.102117741107940674e+02,1.276448420994072963e-01
8.339897085261401000e-03,1.576916281552789639e-04,3.002800000000000000e+04,2.102472929954528809e+02,1.000000000000000000e+00
8.339854607507600492e-03,8.866108193989525493e-05,3.003200000000000000e+04,2.102790484428405762e+02,1.000000000000000000e+00
8.339834994022991485e-03,1.646609684805877582e-04,3.003600000000000000e+04,2.103105218410491943e+02,1.000000000000000000e+00
8.339799623220685298e-03,2.204016885700967260e-04,3.004000000000000000e+04,2.103324522972106934e+02,1.000000000000000000e+00
8.339762517862872940e-03,1.629835134561975166e-04,3.004400000000000000e+04,2.103614194393157959e+02,1.000000000000000000e+00
8.339751841970903870e-03,2.161679178268141903e-04,3.004800000000000000e+04,2.103929431438446045e+02,1.000000000000000000e+00
8.339730638145418512e-03,7.214056399996777883e-05,3.005600000000000000e+04,2.105050208568572998e+02,1.160584519033598383e-01
8.339717464540249980e-03,9.704265272149340178e-05,3.006000000000000000e+04,2.105281438827514648e+02,1.000000000000000000e+00
8.339693785605433590e-03,1.219266612091382887e-04,3.006400000000000000e+04,2.105636351108551025e+02,1.000000000000000000e+00
8.339597117691013861e-03,7.241665952737305547e-05,3.006800000000000000e+04,2.105877361297607422e+02,1.000000000000000000e+00
8.339471239033276889e-03,9.922651923312397347e-05,3.007200000000000000e+04,2.106195545196533203e+02,1.000000000000000000e+00
8.339436887003656707e-03,1.411383972804734278e-04,3.008000000000000000e+04,2.107207512855529785e+02,3.742608360061813189e-01
8.339389249685892624e-03,7.576871148099914002e-05,3.008400000000000000e+04,2.107528991699218750e+02,1.000000000000000000e+00
8.339365872622824319e-03,7.622018137277530424e-05,3.008800000000000000e+04,2.107863345146179199e+02,1.000000000000000000e+00
8.208732634579888471e-03,3.463892535355656607e-03,3.011000000000000000e+04,2.110522639751434326e+02,7.334810167887345855e+00
8.208731889148154770e-03,3.456775961188128261e-03,3.011800000000000000e+04,2.111511232852935791e+02,1.028927939844548334e-04
8.207319355845262357e-03,2.986061188840042919e-03,3.012200000000000000e+04,2.111824908256530762e+02,1.000000000000000000e+00
8.200492869083593483e-03,1.302673849481343626e-03,3.012600000000000000e+04,2.112176225185394287e+02,1.000000000000000000e+00
8.199433143936596044e-03,1.478084467126197484e-03,3.013000000000000000e+04,2.112506327629089355e+02,1.000000000000000000e+00
8.195545227799024696e-03,9.397533270096317072e-04,3.013400000000000000e+04,2.112812075614929199e+02,1.000000000000000000e+00
8.191402708466830745e-03,5.993871884694764070e-04,3.013800000000000000e+04,2.113135881423950195e+02,1.000000000000000000e+00
8.187736508135930180e-03,2.536488108296901332e-03,3.014200000000000000e+04,2.113542571067810059e+02,1.000000000000000000e+00
8.184891418969095223e-03,1.717839939717497695e-03,3.014600000000000000e+04,2.113864083290100098e+02,1.000000000000000000e+00
8.182865591198460950e-03,1.823964100196375686e-03,3.015000000000000000e+04,2.114188249111175537e+02,1.000000000000000000e+00
8.181663349530004375e-03,7.565252437639766398e-04,3.015800000000000000e+04,2.115319731235504150e+02,3.438865647799586034e-01
8.180796649416106556e-03,8.462124843153683495e-04,3.016200000000000000e+04,2.115777311325073242e+02,1.000000000000000000e+00
8.177081271624321232e-03,8.268012358860826402e-04,3.016600000000000000e+04,2.116112613677978516e+02,1.000000000000000000e+00
8.175049950379714367e-03,6.049574417065701256e-04,3.017400000000000000e+04,2.117251031398773193e+02,4.291194514957121786e-01
8.172869657266591120e-03,4.821436726371038746e-04,3.017800000000000000e+04,2.117508296966552734e+02,1.000000000000000000e+00
8.172367281407978343e-03,6.395643313555162855e-04,3.018200000000000000e+04,2.117823183536529541e+02,1.000000000000000000e+00
8.169702930552587283e-03,8.300994683151286966e-04,3.018600000000000000e+04,2.118120324611663818e+02,1.000000000000000000e+00
8.168492360938525015e-03,5.574722398791289758e-04,3.019000000000000000e+04,2.118314301967620850e+02,1.000000000000000000e+00
8.167754695340307194e-03,3.427595980418343051e-04,3.019400000000000000e+04,2.118598086833953857e+02,1.000000000000000000e+00
8.166568610735671155e-03,2.544979899808263871e-04,3.019800000000000000e+04,2.118922595977783203e+02,1.000000000000000000e+00
8.165633137684697243e-03,2.579948058318976803e-04,3.020200000000000000e+04,2.119248502254486084e+02,1.000000000000000000e+00
8.165034967736245139e-03,1.423110048800966523e-03,3.021000000000000000e+04,2.120318405628204346e+02,2.699997096554145326e-01
8.163259187795188221e-03,4.145307987220632376e-04,3.021400000000000000e+04,2.120597560405731201e+02,1.000000000000000000e+00
8.162794116454850230e-03,3.044159550007008528e-04,3.021800000000000000e+04,2.120920641422271729e+02,1.000000000000000000e+00
8.162001410207158497e-03,4.129025218565306296e-04,3.022200000000000000e+04,2.121112446784973145e+02,1.000000000000000000e+00
8.161477226589764628e-03,2.760823958270359471e-04,3.022600000000000000e+04,2.121429734230041504e+02,1.000000000000000000e+00
8.160587587067386420e-03,2.183696751169469615e-04,3.023000000000000000e+04,2.121766564846038818e+02,1.000000000000000000e+00
8.159786627540997067e-03,2.620304034720880525e-04,3.023400000000000000e+04,2.122087860107421875e+02,1.000000000000000000e+00
8.158420141534226608e-03,5.533962892721577126e-04,3.023800000000000000e+04,2.122247672080993652e+02,1.000000000000000000e+00
8.157784495416381051e-03,4.393919448509984072e-04,3.024600000000000000e+04,2.123328082561492920e+02,3.134809132896547723e-01
8.156958938924999125e-03,1.995037669294813922e-04,3.025000000000000000e+04,2.123478939533233643e+02,1.000000000000000000e+00
8.156639949656657382e-03,2.006360000837136839e-04,3.025400000000000000e+04,2.123824009895324707e+02,1.000000000000000000e+00
8.155865886324680306e-03,1.254290426562290400e-03,3.025800000000000000e+04,2.124074161052703857e+02,1.000000000000000000e+00
8.155106884911661816e-03,2.503191774083963908e-04,3.026200000000000000e+04,2.124400177001953125e+02,1.000000000000000000e+00
8.154914985943690492e-03,2.183644903386206166e-04,3.026600000000000000e+04,2.124739327430725098e+02,1.000000000000000000e+00
8.154274796870367853e-03,2.381811474561681139e-04,3.027000000000000000e+04,2.125143191814422607e+02,1.000000000000000000e+00
8.153943561096711062e-03,3.347490120158949146e-04,3.027400000000000000e+04,2.125327303409576416e+02,1.000000000000000000e+00
8.153653701535590326e-03,2.560041754414140521e-04,3.027800000000000000e+04,2.125642614364624023e+02,1.000000000000000000e+00
8.152634274808511633e-03,2.144971255916507027e-04,3.028200000000000000e+04,2.125959129333496094e+02,1.000000000000000000e+00
8.152355053336035259e-03,1.518634311526040088e-04,3.028600000000000000e+04,2.126374037265777588e+02,1.000000000000000000e+00
8.152060032882928187e-03,4.535643860209974984e-04,3.029000000000000000e+04,2.126722671985626221e+02,1.000000000000000000e+00
8.151962549804697006e-03,7.301667896121913619e-04,3.029400000000000000e+04,2.127037758827209473e+02,1.000000000000000000e+00
8.151705551081070075e-03,2.267890711882237457e-04,3.029800000000000000e+04,2.127220892906188965e+02,1.000000000000000000e+00
8.151578910205533809e-03,1.237589867412408975e-04,3.030200000000000000e+04,2.127553172111511230e+02,1.000000000000000000e+00
8.151364995661856266e-03,2.208790981549130683e-04,3.030600000000000000e+04,2.127874433994293213e+02,1.000000000000000000e+00
8.151303645211502649e-03,6.039079708517387270e-04,3.031400000000000000e+04,2.129094092845916748e+02,3.746957988517128912e-01
8.151164846026836067e-03,3.967939045954538215e-04,3.031800000000000000e+04,2.129504728317260742e+02,1.000000000000000000e+00
8.151004603638187934e-03,1.423703872248474362e-04,3.032200000000000000e+04,2.129720137119293213e+02,1.000000000000000000e+00
8.150907164798477586e-03,2.909191687962509542e-04,3.032600000000000000e+04,2.129914765357971191e+02,1.000000000000000000e+00
8.150831035985562495e-03,3.639316723994348059e-04,3.033000000000000000e+04,2.130236747264862061e+02,1.000000000000000000e+00
8.150645494055679813e-03,4.330430468388490233e-04,3.033400000000000000e+04,2.130577595233917236e+02,1.000000000000000000e+00
8.150504381676705254e-03,4.508988195766202526e-04,3.034200000000000000e+04,2.131768603324890137e+02,3.686969491117553233e-01
8.150246610978370207e-03,1.580901406379565748e-04,3.035000000000000000e+04,2.132897636890411377e+02,4.195194247468805315e-01
8.150101951666830283e-03,1.446532134894778989e-04,3.035400000000000000e+04,2.133209364414215088e+02,1.000000000000000000e+00
8.149790135826041892e-03,7.722928811791777461e-04,3.035800000000000000e+04,2.133532009124755859e+02,1.000000000000000000e+00
8.149518099933718979e-03,4.201705726143640574e-04,3.036200000000000000e+04,2.133843877315521240e+02,1.000000000000000000e+00
8.149212951917762793e-03,1.149787248573396744e-04,3.036600000000000000e+04,2.134012508392333984e+02,1.000000000000000000e+00
8.149053213537505239e-03,2.489094204340649616e-04,3.037000000000000000e+04,2.134339308738708496e+02,1.000000000000000000e+00
8.149035175122366914e-03,5.369105543040175428e-04,3.037400000000000000e+04,2.134656369686126709e+02,1.000000000000000000e+00
8.148893339141573267e-03,1.520213312753117751e-04,3.037800000000000000e+04,2.134974875450134277e+02,1.000000000000000000e+00
8.148852380151202016e-03,1.417940248157992819e-04,3.038200000000000000e+04,2.135310659408569336e+02,1.000000000000000000e+00
8.148651648657526808e-03,1.337157926872194289e-04,3.038600000000000000e+04,2.135624623298645020e+02,1.000000000000000000e+00
8.148476941165834486e-03,1.892330826847962884e-04,3.039400000000000000e+04,2.136841015815734863e+02,4.565168327365158873e-01
8.148356287212808052e-03,3.641448028147240435e-04,3.039800000000000000e+04,2.137249240875244141e+02,1.000000000000000000e+00
8.148157572484372030e-03,1.071026561667079696e-04,3.040200000000000000e+04,2.137573387622833252e+02,1.000000000000000000e+00
8.148095872195910278e-03,9.978727721331285020e-05,3.040600000000000000e+04,2.137780969142913818e+02,1.000000000000000000e+00
8.147810094471776010e-03,2.106943118457207812e-04,3.041000000000000000e+04,2.138097920417785645e+02,1.000000000000000000e+00
8.147593058323708559e-03,9.294791129892956364e-04,3.041400000000000000e+04,2.138483171463012695e+02,1.000000000000000000e+00
8.147201829045044169e-03,1.610865465589027192e-04,3.041800000000000000e+04,2.138644921779632568e+02,1.000000000000000000e+00
8.147134313207671924e-03,1.511657120058114943e-04,3.042200000000000000e+04,2.138961348533630371e+02,1.000000000000000000e+00
8.147075247665081302e-03,3.962807557682702258e-04,3.043000000000000000e+04,2.139939789772033691e+02,3.986057904626235660e-01
8.146953406389987815e-03,2.162175921113302019e-04,3.043400000000000000e+04,2.140253739356994629e+02,1.000000000000000000e+00
8.146768862544902234e-03,1.113360099456930789e-04,3.043800000000000000e+04,2.140596385002136230e+02,1.000000000000000000e+00
8.146677450774362020e-03,1.443240886134174487e-04,3.044200000000000000e+04,2.140922670364379883e+02,1.000000000000000000e+00
8.146512870103787482e-03,1.429481698517366531e-04,3.044600000000000000e+04,2.141239683628082275e+02,1.000000000000000000e+00
8.146447614414024235e-03,3.105017532025390495e-04,3.045400000000000000e+04,2.142193987369537354e+02,7.602468275824980637e-02
8.146117888592877693e-03,2.106860366226247954e-04,3.045800000000000000e+04,2.142549867630004883e+02,1.000000000000000000e+00
8.145884605941594581e-03,1.680996200820851299e-04,3.046200000000000000e+04,2.142877569198608398e+02,1.000000000000000000e+00
8.145723744048934123e-03,3.959112532351137981e-04,3.047000000000000000e+04,2.144014894962310791e+02,2.768032430285914947e-01
8.145549753883589428e-03,1.419412202477746371e-04,3.047400000000000000e+04,2.144345114231109619e+02,1.000000000000000000e+00
8.145521787591147866e-03,9.125503416292706448e-05,3.047800000000000000e+04,2.144617779254913330e+02,1.000000000000000000e+00
8.145497767818050266e-03,9.007483658794149164e-05,3.048200000000000000e+04,2.144934196472167969e+02,1.000000000000000000e+00
8.145473026769083774e-03,3.116551779590719410e-04,3.049000000000000000e+04,2.145971231460571289e+02,1.710449263796184338e-01
8.145400802668184212e-03,2.777107044782344512e-04,3.049400000000000000e+04,2.146307947635650635e+02,1.000000000000000000e+00
8.145150598012075929e-03,1.448187045070217392e-04,3.049800000000000000e+04,2.146628029346466064e+02,1.000000000000000000e+00
8.145002789768172879e-03,9.841333518608562792e-05,3.050200000000000000e+04,2.146948337554931641e+02,1.000000000000000000e+00
8.144867009066931313e-03,1.367868273295114461e-04,3.050600000000000000e+04,2.147270634174346924e+02,1.000000000000000000e+00
8.144723006715034325e-03,1.430511698857965346e-04,3.051000000000000000e+04,2.147586753368377686e+02,1.000000000000000000e+00
8.144459639541617307e-03,1.345201785511879200e-04,3.051400000000000000e+04,2.147831172943115234e+02,1.000000000000000000e+00
8.144419742714775062e-03,3.529434672323354346e-04,3.052200000000000000e+04,2.148954491615295410e+02,1.514471039637471650e-01
8.144285224333245796e-03,1.205091047198112944e-04,3.052600000000000000e+04,2.149274303913116455e+02,1.000000000000000000e+00
8.144247550585712730e-03,8.513774336571764973e-05,3.053000000000000000e+04,2.149602208137512207e+02,1.000000000000000000e+00
8.144188064631633500e-03,1.175156612692773614e-04,3.053400000000000000e+04,2.149956738948822021e+02,1.000000000000000000e+00
8.144178143548282817e-03,1.036667867998486279e-04,3.054200000000000000e+04,2.150804464817047119e+02,8.380045462313712168e-02
8.144141038098755628e-03,1.054009737275911259e-04,3.054600000000000000e+04,2.151123125553131104e+02,1.000000000000000000e+00
8.144019204956330291e-03,1.025371009497925496e-04,3.055400000000000000e+04,2.152314174175262451e+02,4.632421034745481947e-01
8.143917322529815872e-03,6.089761571795746452e-05,3.055800000000000000e+04,2.152646443843841553e+02,1.000000000000000000e+00
8.143834433671606407e-03,5.455281463233541345e-05,3.056200000000000000e+04,2.152931706905364990e+02,1.000000000000000000e+00
8.143606300348191912e-03,7.421621648566554402e-05,3.056600000000000000e+04,2.153267500400543213e+02,1.000000000000000000e+00
8.143365476928940416e-03,1.097854707236152043e-04,3.057000000000000000e+04,2.153427410125732422e+02,1.000000000000000000e+00
8.143157710148046097e-03,9.973568571002800419e-05,3.057400000000000000e+04,2.153760972023010254e+02,1.000000000000000000e+00
8.143147642655878052e-03,1.010003662811455934e-04,3.058200000000000000e+04,2.154891161918640137e+02,9.435332120850792315e-02
8.143098866281565235e-03,6.875803216574094480e-05,3.058600000000000000e+04,2.155175943374633789e+02,1.000000000000000000e+00
8.143037403704875624e-03,5.866648174770212486e-05,3.059000000000000000e+04,2.155483314990997314e+02,1.000000000000000000e+00
8.142897051791667812e-03,3.280515873914376210e-04,3.059400000000000000e+04,2.155805234909057617e+02,1.000000000000000000e+00
8.142821704297396185e-03,1.317758189079132325e-04,3.060200000000000000e+04,2.156749131679534912e+02,3.919675595996559014e-01
8.142771654215397170e-03,8.254056445021496771e-05,3.060600000000000000e+04,2.157092342376708984e+02,1.000000000000000000e+00
8.142708070518247729e-03,6.158332597547611412e-05,3.061000000000000000e+04,2.157418107986450195e+02,1.000000000000000000e+00
8.142645113086863229e-03,6.293372295825332369e-05,3.061400000000000000e+04,2.157751264572143555e+02,1.000000000000000000e+00
8.142475679889923587e-03,5.863760315814506009e-05,3.061800000000000000e+04,2.157873353958129883e+02,1.000000000000000000e+00
8.142445391822060799e-03,2.424212609505044659e-04,3.062200000000000000e+04,2.158106107711791992e+02,1.000000000000000000e+00
8.142307897669887745e-03,6.142632921604422797e-05,3.062600000000000000e+04,2.158413574695587158e+02,1.000000000000000000e+00
8.142261668114228468e-03,9.817077311340043706e-05,3.063000000000000000e+04,2.158749167919158936e+02,1.000000000000000000e+00
8.142238673273752281e-03,1.691072307446434095e-04,3.063400000000000000e+04,2.159062614440917969e+02,1.000000000000000000e+00
8.142205974283323738e-03,1.185498053334587667e-04,3.063800000000000000e+04,2.159379792213439941e+02,1.000000000000000000e+00
8.142191366960260801e-03,7.342815614584774606e-05,3.064200000000000000e+04,2.159705438613891602e+02,1.000000000000000000e+00
8.142163514874968186e-03,5.977138216294961573e-05,3.064600000000000000e+04,2.160025892257690430e+02,1.000000000000000000e+00
8.142155591306139348e-03,1.555860921522237155e-04,3.065400000000000000e+04,2.161135251522064209e+02,4.774212276580158676e-02
8.142138528731473687e-03,1.401120343475200974e-04,3.065800000000000000e+04,2.161488986015319824e+02,1.000000000000000000e+00
8.142046395509635465e-03,9.163874716754870321e-05,3.066200000000000000e+04,2.161770219802856445e+02,1.000000000000000000e+00
8.141939824360639594e-03,5.076062392423895625e-05,3.066600000000000000e+04,2.162100510597229004e+02,1.000000000000000000e+00
8.141882068445977644e-03,6.903093785930453487e-05,3.067000000000000000e+04,2.162427122592926025e+02,1.000000000000000000e+00
8.141796792900186236e-03,7.038408471742447743e-05,3.067400000000000000e+04,2.162718777656555176e+02,1.000000000000000000e+00
8.141734227098788856e-03,1.790829901045646374e-04,3.068200000000000000e+04,2.163805918693542480e+02,4.477599424462289646e-01
8.141690417632962973e-03,2.749670054447511344e-04,3.068600000000000000e+04,2.164054081439971924e+02,1.000000000000000000e+00
8.141591449335225383e-03,3.326747144145257270e-04,3.069000000000000000e+04,2.164373137950897217e+02,1.000000000000000000e+00
8.141504737736266969e-03,1.119928240480843207e-04,3.069400000000000000e+04,2.164689257144927979e+02,1.000000000000000000e+00
8.141469059791508686e-03,5.943149765389948796e-05,3.069800000000000000e+04,2.164962651729583740e+02,1.000000000000000000e+00
8.141437345208770923e-03,1.029475190628711240e-04,3.070200000000000000e+04,2.165275294780731201e+02,1.000000000000000000e+00
8.141400051131241628e-03,6.926563148700364740e-05,3.070600000000000000e+04,2.165592930316925049e+02,1.000000000000000000e+00
8.141372470087546165e-03,2.048516057500088900e-04,3.071400000000000000e+04,2.166749954223632812e+02,2.883238707037359960e-01
8.141333309994574011e-03,8.204191317176428894e-05,3.071800000000000000e+04,2.167097017765045166e+02,1.000000000000000000e+00
8.141301124018543792e-03,9.263042612726738248e-05,3.072200000000000000e+04,2.167446110248565674e+02,1.000000000000000000e+00
8.141286904168810318e-03,8.849002749686817363e-05,3.072600000000000000e+04,2.167775366306304932e+02,1.000000000000000000e+00
8.141168671257836484e-03,8.179325417402759043e-05,3.073000000000000000e+04,2.168087825775146484e+02,1.000000000000000000e+00
8.141114505954427302e-03,7.737755988188918359e-05,3.073400000000000000e+04,2.168296790122985840e+02,1.000000000000000000e+00
8.141106324358939397e-03,1.691169574006701345e-04,3.074200000000000000e+04,2.169278142452239990e+02,8.388635513514031139e-02
8.141069275453877499e-03,8.850516658367496212e-05,3.074600000000000000e+04,2.169593763351440430e+02,1.000000000000000000e+00
8.141053702729751651e-03,7.351502921941718599e-05,3.075000000000000000e+04,2.169847793579101562e+02,1.000000000000000000e+00
8.141034752331995430e-03,6.065663499178460070e-05,3.075400000000000000e+04,2.170137691497802734e+02,1.000000000000000000e+00
8.140976682692785404e-03,8.201818275791578853e-05,3.075800000000000000e+04,2.170466418266296387e+02,1.000000000000000000e+00
8.140953886442873350e-03,7.682914866148643366e-05,3.076200000000000000e+04,2.170798749923706055e+02,1.000000000000000000e+00
8.140935658356957677e-03,1.235215117756009544e-04,3.076600000000000000e+04,2.171024727821350098e+02,1.000000000000000000e+00
8.140917410377776151e-03,7.384802853764193718e-05,3.077000000000000000e+04,2.171201164722442627e+02,1.000000000000000000e+00
8.140880854148897089e-03,5.820281839687919197e-05,3.077400000000000000e+04,2.171514635086059570e+02,1.000000000000000000e+00
8.140864234752588288e-03,6.350734380058438303e-05,3.077800000000000000e+04,2.171854453086853027e+02,1.000000000000000000e+00
8.140773422248186522e-03,5.008733069519464724e-05,3.078200000000000000e+04,2.172039659023284912e+02,1.000000000000000000e+00
8.140761670790712737e-03,1.841540407468246010e-04,3.079000000000000000e+04,2.173251588344573975e+02,1.699875372967529774e-01
8.140725957000303353e-03,1.062128766486354847e-04,3.079400000000000000e+04,2.173568556308746338e+02,1.000000000000000000e+00
8.140706038319437191e-03,4.741306260845891228e-05,3.079800000000000000e+04,2.173893454074859619e+02,1.000000000000000000e+00
8.140691669877813189e-03,6.757114950035082712e-05,3.080200000000000000e+04,2.174206769466400146e+02,1.000000000000000000e+00
8.140665027517837021e-03,9.315199888208655849e-05,3.080600000000000000e+04,2.174520175457000732e+02,1.000000000000000000e+00
8.140628764890052785e-03,5.690214119942830080e-05,3.081000000000000000e+04,2.174836869239807129e+02,1.000000000000000000e+00
8.140615714567934688e-03,1.826969597408332612e-04,3.081800000000000000e+04,2.175821149349212646e+02,2.964456298978216386e-01
8.140585401665264079e-03,4.569873122417258363e-05,3.082200000000000000e+04,2.176143825054168701e+02,1.000000000000000000e+00
8.140574162631652316e-03,7.997846810906840669e-05,3.082600000000000000e+04,2.176513998508453369e+02,1.000000000000000000e+00
8.140556734847296042e-03,1.145469786168596104e-04,3.083000000000000000e+04,2.176831643581390381e+02,1.000000000000000000e+00
8.140524509218512519e-03,1.152642385459918785e-04,3.083400000000000000e+04,2.176997058391571045e+02,1.000000000000000000e+00
8.140517410441482776e-03,2.369561262948798811e-04,3.084200000000000000e+04,2.178037824630737305e+02,7.153802046484203370e-02
8.140474925209183546e-03,1.358959279969568386e-04,3.084600000000000000e+04,2.178350493907928467e+02,1.000000000000000000e+00
8.140450750902653021e-03,4.546150926439863378e-05,3.085000000000000000e+04,2.178669555187225342e+02,1.000000000000000000e+00
8.140440215388108913e-03,6.478769817906565608e-05,3.085400000000000000e+04,2.179027502536773682e+02,1.000000000000000000e+00
8.140423399305199079e-03,8.830593903464087368e-05,3.085800000000000000e+04,2.179356389045715332e+02,1.000000000000000000e+00
8.140395096228018532e-03,8.635911837551455458e-05,3.086200000000000000e+04,2.179525349140167236e+02,1.000000000000000000e+00
8.140324058935319296e-03,2.135913493588149166e-04,3.086600000000000000e+04,2.179693274497985840e+02,1.000000000000000000e+00
8.140291656861968483e-03,7.160528450307352809e-05,3.087400000000000000e+04,2.180802679061889648e+02,2.997235600117423848e-01
8.140262034983787240e-03,5.606181541744296976e-05,3.087800000000000000e+04,2.181062693595886230e+02,1.000000000000000000e+00
8.140212309048676376e-03,5.840928660873007176e-05,3.088200000000000000e+04,2.181250882148742676e+02,1.000000000000000000e+00
8.140109424673833832e-03,1.097672172895559851e-04,3.088600000000000000e+04,2.181574623584747314e+02,1.000000000000000000e+00
8.140095035777873689e-03,1.816365110106730606e-04,3.089400000000000000e+04,2.182582218647003174e+02,1.602693763280060857e-01
8.140030582284542987e-03,9.306328529645138019e-05,3.089800000000000000e+04,2.182903656959533691e+02,1.000000000000000000e+00
8.139985511847577099e-03,4.783812305917096530e-05,3.090200000000000000e+04,2.183224921226501465e+02,1.000000000000000000e+00
8.139962838885489438e-03,1.424005803642976545e-04,3.090600000000000000e+04,2.183380801677703857e+02,1.000000000000000000e+00
8.139932787660768970e-03,1.240818806784068891e-04,3.091000000000000000e+04,2.183708333969116211e+02,1.000000000000000000e+00
8.139854304956076203e-03,5.529594427761271128e-05,3.091400000000000000e+04,2.184021580219268799e+02,1.000000000000000000e+00
8.139809039100238258e-03,5.714066975850948834e-05,3.091800000000000000e+04,2.184333992004394531e+02,1.000000000000000000e+00
8.139804442817578228e-03,1.218967327475631193e-04,3.092600000000000000e+04,2.185311300754547119e+02,3.725984128500325898e-02
8.139784527316796733e-03,1.066094406177514950e-04,3.093000000000000000e+04,2.185521023273468018e+02,1.000000000000000000e+00
8.139723859731771635e-03,6.175754480166689925e-05,3.093400000000000000e+04,2.185839169025421143e+02,1.000000000000000000e+00
8.139691023048685470e-03,3.973492153917102524e-05,3.093800000000000000e+04,2.186153147220611572e+02,1.000000000000000000e+00
8.139649074761428488e-03,8.361987064657087063e-05,3.094200000000000000e+04,2.186467535495758057e+02,1.000000000000000000e+00
8.139637311365320593e-03,8.562809323729988023e-05,3.095000000000000000e+04,2.187572779655456543e+02,2.482026716987949522e-01
8.139615885637691006e-03,5.248249861635450729e-05,3.095400000000000000e+04,2.187734634876251221e+02,1.000000000000000000e+00
8.139590896151118957e-03,4.707209195388629063e-05,3.095800000000000000e+04,2.188048193454742432e+02,1.000000000000000000e+00
8.139567808582912761e-03,1.715241671739229994e-04,3.096200000000000000e+04,2.188365805149078369e+02,1.000000000000000000e+00
8.139539772593242309e-03,7.023928077206323557e-05,3.096600000000000000e+04,2.188782849311828613e+02,1.000000000000000000e+00
8.139520314711875398e-03,4.146540057362414018e-05,3.097000000000000000e+04,2.189122524261474609e+02,1.000000000000000000e+00
8.139504057671611073e-03,7.468110302432565508e-05,3.097400000000000000e+04,2.189435067176818848e+02,1.000000000000000000e+00
8.139484399240046186e-03,5.516750559665838040e-05,3.097800000000000000e+04,2.189668116569519043e+02,1.000000000000000000e+00
8.139479568547948116e-03,1.480574182588666643e-04,3.098600000000000000e+04,2.190738275051116943e+02,1.158046352534388701e-01
8.139459766037367150e-03,6.564502377280483655e-05,3.099000000000000000e+04,2.191052286624908447e+02,1.000000000000000000e+00
8.139445657723147140e-03,5.735706651688120923e-05,3.099400000000000000e+04,2.191209375858306885e+02,1.000000000000000000e+00
8.139428907747131570e-03,1.064278326887947907e-04,3.099800000000000000e+04,2.191539564132690430e+02,1.000000000000000000e+00
8.139411790446519912e-03,7.000020845099205703e-05,3.100200000000000000e+04,2.191853713989257812e+02,1.000000000000000000e+00
8.139401278220654082e-03,1.371965950120150742e-04,3.101000000000000000e+04,2.192857196331024170e+02,3.080397739490742248e-01
8.139383554105213137e-03,4.772783038825284139e-05,3.101400000000000000e+04,2.193175728321075439e+02,1.000000000000000000e+00
8.139367254441408697e-03,1.164907117849924283e-04,3.101800000000000000e+04,2.193496768474578857e+02,1.000000000000000000e+00
8.139349751051296392e-03,1.387021996445010055e-04,3.102200000000000000e+04,2.193830606937408447e+02,1.000000000000000000e+00
8.139314833712309183e-03,8.698642342563611674e-05,3.102600000000000000e+04,2.194148166179656982e+02,1.000000000000000000e+00
8.139293309266942486e-03,8.054628329710864280e-05,3.103000000000000000e+04,2.194528822898864746e+02,1.000000000000000000e+00
8.139289994924222074e-03,6.038282801952563126e-05,3.103800000000000000e+04,2.195677545070648193e+02,4.106582950264414666e-02
8.139280241232097271e-03,8.039236352592576398e-05,3.104200000000000000e+04,2.196002743244171143e+02,1.000000000000000000e+00
8.139252599257650045e-03,7.409093711913807099e-05,3.104600000000000000e+04,2.196211001873016357e+02,1.000000000000000000e+00
8.139230987532814973e-03,1.684620873332589794e-04,3.105400000000000000e+04,2.197357211112976074e+02,1.364810198754753401e-01
8.139198240864876921e-03,1.232047914034723455e-04,3.105800000000000000e+04,2.197581522464752197e+02,1.000000000000000000e+00
8.139155784504930116e-03,3.639363461038147226e-05,3.106200000000000000e+04,2.197916989326477051e+02,1.000000000000000000e+00
8.139148812634220895e-03,4.017419405843400030e-05,3.106600000000000000e+04,2.198245563507080078e+02,1.000000000000000000e+00
8.139142442743852249e-03,1.313962678810985294e-04,3.107400000000000000e+04,2.199193875789642334e+02,7.364585987877181328e-02
8.139103501352830741e-03,1.045483226541455508e-04,3.107800000000000000e+04,2.199471740722656250e+02,1.000000000000000000e+00
8.139052693128331559e-03,6.886931486903955413e-05,3.108200000000000000e+04,2.199837875366210938e+02,1.000000000000000000e+00
8.138994351192349597e-03,4.646946009870433949e-05,3.108600000000000000e+04,2.200016088485717773e+02,1.000000000000000000e+00
8.138957228916242348e-03,4.516482818268215197e-05,3.109000000000000000e+04,2.200355381965637207e+02,1.000000000000000000e+00
8.138948251160082331e-03,1.904617836051771700e-04,3.109800000000000000e+04,2.201375834941864014e+02,2.645746815286479370e-01
8.138918770789257268e-03,1.159305825952426612e-04,3.110200000000000000e+04,2.201726660728454590e+02,1.000000000000000000e+00
8.138893960572570613e-03,4.298100243246177795e-05,3.110600000000000000e+04,2.202042877674102783e+02,1.000000000000000000e+00
8.138878969099941352e-03,6.829472045412683819e-05,3.111000000000000000e+04,2.202417085170745850e+02,1.000000000000000000e+00
8.138862427473981739e-03,7.543524251432056780e-05,3.111400000000000000e+04,2.202739887237548828e+02,1.000000000000000000e+00
8.138838326607606213e-03,1.877372099094542612e-04,3.111800000000000000e+04,2.203058643341064453e+02,1.000000000000000000e+00
8.138825945708683812e-03,8.834149583078150286e-05,3.112600000000000000e+04,2.204041478633880615e+02,2.097390993159035100e-01
8.138791099596833639e-03,6.962827558666246340e-05,3.113000000000000000e+04,2.204378626346588135e+02,1.000000000000000000e+00
8.138735930997093027e-03,3.868901856078764710e-05,3.113400000000000000e+04,2.204711079597473145e+02,1.000000000000000000e+00
8.138699158401608777e-03,5.230879877989461291e-05,3.113800000000000000e+04,2.205075862407684326e+02,1.000000000000000000e+00
8.138663425368534640e-03,1.021913426526913207e-04,3.114200000000000000e+04,2.205397641658782959e+02,1.000000000000000000e+00
8.138650603741064832e-03,1.264252247364435627e-04,3.115000000000000000e+04,2.206541032791137695e+02,5.000000000000000000e-01
8.138623560004085850e-03,7.093854272153817897e-05,3.115400000000000000e+04,2.206865572929382324e+02,1.000000000000000000e+00
8.138591138410410444e-03,4.762046580675416581e-05,3.115800000000000000e+04,2.207181801795959473e+02,1.000000000000000000e+00
8.138567935359485375e-03,6.953741608492655885e-05,3.116200000000000000e+04,2.207342858314514160e+02,1.000000000000000000e+00
8.138535926529468292e-03,6.285219993362567263e-05,3.116600000000000000e+04,2.207655007839202881e+02,1.000000000000000000e+00
8.138515164630840890e-03,1.771651164135026326e-04,3.117000000000000000e+04,2.207993278503417969e+02,1.000000000000000000e+00
8.138490973894546565e-03,1.152402322257100443e-04,3.117400000000000000e+04,2.208333792686462402e+02,1.000000000000000000e+00
8.138475936815197515e-03,7.018879289827523475e-05,3.117800000000000000e+04,2.208657267093658447e+02,1.000000000000000000e+00
8.138461500669139440e-03,4.446168611061568929e-05,3.118200000000000000e+04,2.208986315727233887e+02,1.000000000000000000e+00
8.138443656868303219e-03,4.107327567529075953e-05,3.118600000000000000e+04,2.209233658313751221e+02,1.000000000000000000e+00
8.138393853835364233e-03,7.068473370878756285e-05,3.119000000000000000e+04,2.209566256999969482e+02,1.000000000000000000e+00
8.138379258904558655e-03,2.502343752327537804e-04,3.119800000000000000e+04,2.210532064437866211e+02,3.852074139693363319e-01
8.138336125009802344e-03,1.654185489849842837e-04,3.120200000000000000e+04,2.210844528675079346e+02,1.000000000000000000e+00
8.138295986420112510e-03,6.828405869650163741e-05,3.120600000000000000e+04,2.211187133789062500e+02,1.000000000000000000e+00
8.138274061302398082e-03,5.249183352433160358e-05,3.121000000000000000e+04,2.211448535919189453e+02,1.000000000000000000e+00
8.138259726823013351e-03,5.706892894726825970e-05,3.121400000000000000e+04,2.211765112876892090e+02,1.000000000000000000e+00
8.138219841151437053e-03,5.812437367322835421e-05,3.121800000000000000e+04,2.211980073451995850e+02,1.000000000000000000e+00
8.138217486818781141e-03,1.317881152525478272e-04,3.122600000000000000e+04,2.212975387573242188e+02,3.060489668234067651e-02
8.138201138520869543e-03,9.435742611439071196e-05,3.123000000000000000e+04,2.213269734382629395e+02,1.000000000000000000e+00
8.138182709489221595e-03,3.717501982074228561e-05,3.123400000000000000e+04,2.213552792072296143e+02,1.000000000000000000e+00
8.138173593240795312e-03,4.797397142880474336e-05,3.123800000000000000e+04,2.213891546726226807e+02,1.000000000000000000e+00
8.138156150512818043e-03,7.575913638296055263e-05,3.124200000000000000e+04,2.214206790924072266e+02,1.000000000000000000e+00
8.138129991480452449e-03,4.632162446604048826e-05,3.124600000000000000e+04,2.214687283039093018e+02,1.000000000000000000e+00
8.138121726970081252e-03,1.663126421726449783e-04,3.125400000000000000e+04,2.215780014991760254e+02,1.147648791430607718e-01
8.138096638000007904e-03,6.857434218297161197e-05,3.125800000000000000e+04,2.215973794460296631e+02,1.000000000000000000e+00
8.138083703026658539e-03,4.514002359662704436e-05,3.126200000000000000e+04,2.216132934093475342e+02,1.000000000000000000e+00
8.138075075727288846e-03,5.860893074860070801e-05,3.126600000000000000e+04,2.216446332931518555e+02,1.000000000000000000e+00
8.138055068613021456e-03,6.382217388825522160e-05,3.127000000000000000e+04,2.216605477333068848e+02,1.000000000000000000e+00
8.138021998695552095e-03,3.832723573127856816e-04,3.127400000000000000e+04,2.216924433708190918e+02,1.000000000000000000e+00
8.137970226580621899e-03,6.944224533822646332e-05,3.127800000000000000e+04,2.217244422435760498e+02,1.000000000000000000e+00
8.137955249220106893e-03,4.824679710217382231e-05,3.128200000000000000e+04,2.217580940723419189e+02,1.000000000000000000e+00
8.137944019149689900e-03,5.642040786286298869e-05,3.128600000000000000e+04,2.217967941761016846e+02,1.000000000000000000e+00
8.137916904047191521e-03,7.181826993028250815e-05,3.129000000000000000e+04,2.218283305168151855e+02,1.000000000000000000e+00
8.137883119626128717e-03,8.099665027462584865e-05,3.129400000000000000e+04,2.218499467372894287e+02,1.000000000000000000e+00
8.137869704930935505e-03,1.666218528837857475e-04,3.130200000000000000e+04,2.219452707767486572e+02,2.371125552979249651e-01
8.137836905090857151e-03,8.351072260762928306e-05,3.130600000000000000e+04,2.219771540164947510e+02,1.000000000000000000e+00
8.137818094197410076e-03,3.844755102004345610e-05,3.131000000000000000e+04,2.220102894306182861e+02,1.000000000000000000e+00
8.137804047477851729e-03,5.017139376787147024e-05,3.131400000000000000e+04,2.220365965366363525e+02,1.000000000000000000e+00
8.137783547771795800e-03,7.116436046976860246e-05,3.131800000000000000e+04,2.220685381889343262e+02,1.000000000000000000e+00
8.137771508270857934e-03,7.482187128670299032e-05,3.132600000000000000e+04,2.221634545326232910e+02,2.946005418121715458e-01
8.137753872493118726e-03,1.305567076920824139e-04,3.133000000000000000e+04,2.221970636844635010e+02,1.000000000000000000e+00
8.137735336974127529e-03,6.679444761280214091e-05,3.133400000000000000e+04,2.222305893898010254e+02,1.000000000000000000e+00
8.137718618472051732e-03,5.645726540443706659e-05,3.133800000000000000e+04,2.222501096725463867e+02,1.000000000000000000e+00
8.137700331544791069e-03,5.835498612127589500e-05,3.134200000000000000e+04,2.222829289436340332e+02,1.000000000000000000e+00
8.137654929490867328e-03,9.435489168408895040e-05,3.134600000000000000e+04,2.223213500976562500e+02,1.000000000000000000e+00
8.137649464825561993e-03,4.930934749268896618e-05,3.135400000000000000e+04,2.224335961341857910e+02,2.288681766265637796e-01
8.137639549284708326e-03,4.469631049928475151e-05,3.135800000000000000e+04,2.224699962139129639e+02,1.000000000000000000e+00
8.137619473350444360e-03,5.646003764150372235e-05,3.136200000000000000e+04,2.225015516281127930e+02,1.000000000000000000e+00
8.137571503659565136e-03,6.294059569037527236e-05,3.136600000000000000e+04,2.225328001976013184e+02,1.000000000000000000e+00
8.137516999051991329e-03,3.547675653231079334e-05,3.137000000000000000e+04,2.225474715232849121e+02,1.000000000000000000e+00
8.137504065276522300e-03,1.267947738909422752e-04,3.137800000000000000e+04,2.226580977439880371e+02,2.377848250128918872e-01
8.137483134545056562e-03,1.007519288829334325e-04,3.138200000000000000e+04,2.227011992931365967e+02,1.000000000000000000e+00
8.137474377278224730e-03,5.832457170064362560e-05,3.138600000000000000e+04,2.227375576496124268e+02,1.000000000000000000e+00
8.137465735805324632e-03,4.379752888191673740e-05,3.139000000000000000e+04,2.227694807052612305e+02,1.000000000000000000e+00
8.137450904095330784e-03,4.555644781575922197e-05,3.139400000000000000e+04,2.227912359237670898e+02,1.000000000000000000e+00
8.137418804955774340e-03,6.088109974446052300e-05,3.139800000000000000e+04,2.228237123489379883e+02,1.000000000000000000e+00
8.137413917230882851e-03,7.218716025910934661e-05,3.140600000000000000e+04,2.229224998950958252e+02,1.523329361202504506e-01
8.137390175584799726e-03,5.245151725303200834e-05,3.141000000000000000e+04,2.229570808410644531e+02,1.000000000000000000e+00
8.137353730211077316e-03,6.155575367908079046e-05,3.141400000000000000e+04,2.229883882999420166e+02,1.000000000000000000e+00
8.137326614752532147e-03,6.140124497935662868e-05,3.141800000000000000e+04,2.230209553241729736e+02,1.000000000000000000e+00
8.137316809379837798e-03,6.647101772266008506e-05,3.142200000000000000e+04,2.230505256652832031e+02,1.000000000000000000e+00
8.137283906226257593e-03,1.449542631518362134e-04,3.142600000000000000e+04,2.230825998783111572e+02,1.000000000000000000e+00
8.137275545510568378e-03,5.156942908199812283e-05,3.143400000000000000e+04,2.231987478733062744e+02,2.418049238527801847e-01
8.137270056143201466e-03,5.700174961692909569e-05,3.143800000000000000e+04,2.232304770946502686e+02,1.000000000000000000e+00
8.137241348225680848e-03,3.626059668953838421e-05,3.144200000000000000e+04,2.232630436420440674e+02,1.000000000000000000e+00
8.137213302705221044e-03,5.740723576511165153e-05,3.144600000000000000e+04,2.232964859008789062e+02,1.000000000000000000e+00
8.137180302528090187e-03,4.889178453414124787e-05,3.145000000000000000e+04,2.233278012275695801e+02,1.000000000000000000e+00
8.137112471621323756e-03,4.878527516599845436e-05,3.145400000000000000e+04,2.233608813285827637e+02,1.000000000000000000e+00
8.137104148330159825e-03,1.114546382231742139e-04,3.146200000000000000e+04,2.234691460132598877e+02,1.128854493843148843e-01
8.137076099031756785e-03,3.782663452441186125e-05,3.146600000000000000e+04,2.234848594665527344e+02,1.000000000000000000e+00
8.137065793934713728e-03,3.485711395849224175e-05,3.147000000000000000e+04,2.235185747146606445e+02,1.000000000000000000e+00
8.137037339596709870e-03,4.339930817166688491e-05,3.147400000000000000e+04,2.235507686138153076e+02,1.000000000000000000e+00
8.136969074458065554e-03,8.758061222752519862e-05,3.147800000000000000e+04,2.235742537975311279e+02,1.000000000000000000e+00
8.136955318349734997e-03,1.256519405793699311e-04,3.148600000000000000e+04,2.236830689907073975e+02,2.302258547626907514e-01
8.136899413936924189e-03,5.666688553439962905e-05,3.149000000000000000e+04,2.237149338722229004e+02,1.000000000000000000e+00
8.136864776670606897e-03,4.881068209948255683e-05,3.149400000000000000e+04,2.237471950054168701e+02,1.000000000000000000e+00
8.136824669263777177e-03,4.579685232864609057e-05,3.149800000000000000e+04,2.237826964855194092e+02,1.000000000000000000e+00
8.136765608623896737e-03,4.823695835559232314e-05,3.150200000000000000e+04,2.238140661716461182e+02,1.000000000000000000e+00
8.136742323010762862e-03,8.329167670958998815e-05,3.151000000000000000e+04,2.239259836673736572e+02,3.684587829416592353e-01
8.136726848653829877e-03,1.248584622358157208e-04,3.151400000000000000e+04,2.239573140144348145e+02,1.000000000000000000e+00
8.136715054020032464e-03,6.669328452294094026e-05,3.151800000000000000e+04,2.239886412620544434e+02,1.000000000000000000e+00
8.136707372482850087e-03,4.286019267851479185e-05,3.152200000000000000e+04,2.240203175544738770e+02,1.000000000000000000e+00
8.136696940857734289e-03,6.075225108912970970e-05,3.152600000000000000e+04,2.240524148941040039e+02,1.000000000000000000e+00
8.136678920538367374e-03,9.890107944867301674e-05,3.153000000000000000e+04,2.240851347446441650e+02,1.000000000000000000e+00
8.136658284686064391e-03,5.417402917579961403e-05,3.153400000000000000e+04,2.241167085170745850e+02,1.000000000000000000e+00
8.136648701089824881e-03,2.083218105591253531e-04,3.153800000000000000e+04,2.241537661552429199e+02,1.000000000000000000e+00
8.136626760771328848e-03,5.863193008371096401e-05,3.154200000000000000e+04,2.241876993179321289e+02,1.000000000000000000e+00
8.136616958137710826e-03,7.030151023551683173e-05,3.154600000000000000e+04,2.242223906517028809e+02,1.000000000000000000e+00
8.136609124118406033e-03,9.683815675983578110e-05,3.155000000000000000e+04,2.242484235763549805e+02,1.000000000000000000e+00
8.136594543649547720e-03,8.902751144513373471e-05,3.155400000000000000e+04,2.242711372375488281e+02,1.000000000000000000e+00
8.136569000982267832e-03,2.428376076275151499e-04,3.155800000000000000e+04,2.243063588142395020e+02,1.000000000000000000e+00
8.136541671851356405e-03,8.441510280015051019e-05,3.156200000000000000e+04,2.243391499519348145e+02,1.000000000000000000e+00
8.136527089559517090e-03,5.347520384618661304e-05,3.156600000000000000e+04,2.243706233501434326e+02,1.000000000000000000e+00
8.136507857040503958e-03,4.103789154452853116e-05,3.157000000000000000e+04,2.243983347415924072e+02,1.000000000000000000e+00
8.136476847838804496e-03,8.336840747703066546e-05,3.157400000000000000e+04,2.244352071285247803e+02,1.000000000000000000e+00
8.136431992161064636e-03,1.667198368551696755e-04,3.157800000000000000e+04,2.244604861736297607e+02,1.000000000000000000e+00
8.136384714580098196e-03,1.298733362548341386e-04,3.158200000000000000e+04,2.244811620712280273e+02,1.000000000000000000e+00
8.136341517427534906e-03,1.153079751597523988e-04,3.158600000000000000e+04,2.244968674182891846e+02,1.000000000000000000e+00
8.136336012479700522e-03,4.160784321268912189e-05,3.159400000000000000e+04,2.246036531925201416e+02,4.898857649548005178e-02
8.136317375790867723e-03,3.860272395124454085e-05,3.159800000000000000e+04,2.246411416530609131e+02,1.000000000000000000e+00
8.136294498252785029e-03,2.927886881908213151e-05,3.160200000000000000e+04,2.246748802661895752e+02,1.000000000000000000e+00
8.136255964040030320e-03,2.144413819916000290e-04,3.160600000000000000e+04,2.247111835479736328e+02,1.000000000000000000e+00
8.136240832410717924e-03,4.948748412425546398e-05,3.161400000000000000e+04,2.248172473907470703e+02,3.140839636913115296e-01
8.136226470334594063e-03,5.353576757222216028e-05,3.161800000000000000e+04,2.248514263629913330e+02,1.000000000000000000e+00
8.136184180668644406e-03,5.270663548883804540e-05,3.162200000000000000e+04,2.248865993022918701e+02,1.000000000000000000e+00
8.136154503405934602e-03,3.958473060764735804e-05,3.162600000000000000e+04,2.249209768772125244e+02,1.000000000000000000e+00
8.136120187449491850e-03,3.975094976852508178e-05,3.163000000000000000e+04,2.249642953872680664e+02,1.000000000000000000e+00
8.136065195949716139e-03,5.681487888463092063e-05,3.163400000000000000e+04,2.249813787937164307e+02,1.000000000000000000e+00
8.136022757211940418e-03,4.633723541746088926e-05,3.163800000000000000e+04,2.250136716365814209e+02,1.000000000000000000e+00
8.135999350124410029e-03,2.473911011801949362e-04,3.164800000000000000e+04,2.251155352592468262e+02,5.265849394250474713e-01
8.135956864893162041e-03,1.239995167451595913e-04,3.165200000000000000e+04,2.251493098735809326e+02,1.000000000000000000e+00
8.135922802668726916e-03,5.783150416162724348e-05,3.165600000000000000e+04,2.251821708679199219e+02,1.000000000000000000e+00
8.135890646237816520e-03,4.075948457218379125e-05,3.166000000000000000e+04,2.252174742221832275e+02,1.000000000000000000e+00
8.135882654643175269e-03,2.236073517794320159e-04,3.166400000000000000e+04,2.252498059272766113e+02,1.000000000000000000e+00
8.135866571132943301e-03,9.992116827360894907e-05,3.166800000000000000e+04,2.252701363563537598e+02,1.000000000000000000e+00
8.135850901888798045e-03,4.054294560273286079e-05,3.167200000000000000e+04,2.252991192340850830e+02,1.000000000000000000e+00
8.135830127977417003e-03,9.399168228149725195e-05,3.167600000000000000e+04,2.253147470951080322e+02,1.000000000000000000e+00
8.135809703802685325e-03,7.255639105089750249e-05,3.168000000000000000e+04,2.253475275039672852e+02,1.000000000000000000e+00
8.135772932436689808e-03,3.992860483626875105e-05,3.168400000000000000e+04,2.253792111873626709e+02,1.000000000000000000e+00
8.135743147780715584e-03,5.900750233045620876e-05,3.168800000000000000e+04,2.254105575084686279e+02,1.000000000000000000e+00
8.135728316122053938e-03,7.080653893880001334e-05,3.169200000000000000e+04,2.254414012432098389e+02,1.000000000000000000e+00
8.135716545802007191e-03,1.981915942118402281e-04,3.169600000000000000e+04,2.254715445041656494e+02,1.000000000000000000e+00
8.135687758413180301e-03,7.712894630261630190e-05,3.170000000000000000e+04,2.254982087612152100e+02,1.000000000000000000e+00
8.135669356400684893e-03,3.439063828947199825e-05,3.170400000000000000e+04,2.255325629711151123e+02,1.000000000000000000e+00
8.135653951963046221e-03,7.126222939437403014e-05,3.170800000000000000e+04,2.255537276268005371e+02,1.000000000000000000e+00
8.135637489609350709e-03,5.279320820911754370e-05,3.171200000000000000e+04,2.255700175762176514e+02,1.000000000000000000e+00
8.135631886900094104e-03,1.700925598900707722e-04,3.172000000000000000e+04,2.256755838394165039e+02,1.603369573499776601e-01
8.135612054427469875e-03,5.462433212867497627e-05,3.172400000000000000e+04,2.257069232463836670e+02,1.000000000000000000e+00
8.135602178690217595e-03,4.246041034790484255e-05,3.172800000000000000e+04,2.257402839660644531e+02,1.000000000000000000e+00
8.135591150870525451e-03,6.682306248490285205e-05,3.173200000000000000e+04,2.257716829776763916e+02,1.000000000000000000e+00
8.135576886572664507e-03,6.805524385628486741e-05,3.173600000000000000e+04,2.258120727539062500e+02,1.000000000000000000e+00
8.135536658583469513e-03,1.055774100162031547e-04,3.174000000000000000e+04,2.258436534404754639e+02,1.000000000000000000e+00
8.135520851279068322e-03,1.909064522604281549e-04,3.174800000000000000e+04,2.259399504661560059e+02,2.756453972518096984e-01
8.135487005201422900e-03,7.494931657770010692e-05,3.175200000000000000e+04,2.259612851142883301e+02,1.000000000000000000e+00
8.135470039617599680e-03,4.857848327730837103e-05,3.175600000000000000e+04,2.259926135540008545e+02,1.000000000000000000e+00
8.135457794561760589e-03,6.849799154452882073e-05,3.176000000000000000e+04,2.260200767517089844e+02,1.000000000000000000e+00
8.135431223333138701e-03,9.431053435925612670e-05,3.176400000000000000e+04,2.260521023273468018e+02,1.000000000000000000e+00
8.135400208621088383e-03,1.410376196409277591e-04,3.176800000000000000e+04,2.260841860771179199e+02,1.000000000000000000e+00
8.135378631614039249e-03,1.974297896041182516e-04,3.177200000000000000e+04,2.261249227523803711e+02,1.000000000000000000e+00
8.135362879433397781e-03,5.823301260369422792e-05,3.177600000000000000e+04,2.261580445766448975e+02,1.000000000000000000e+00
8.135355689510440427e-03,6.858429973127375589e-05,3.178000000000000000e+04,2.261932182312011719e+02,1.000000000000000000e+00
8.135348720994379362e-03,8.930681419131351959e-05,3.178400000000000000e+04,2.262217385768890381e+02,1.000000000000000000e+00
8.135322190060396627e-03,1.208407509890810908e-04,3.178800000000000000e+04,2.262529985904693604e+02,1.000000000000000000e+00
8.135283015087939676e-03,1.416394527506083972e-04,3.179200000000000000e+04,2.262852475643157959e+02,1.000000000000000000e+00
8.135269514827875303e-03,5.823621749172199554e-05,3.180000000000000000e+04,2.263875162601470947e+02,3.416870626113711618e-01
8.135239132066707235e-03,4.234675369373082306e-05,3.180400000000000000e+04,2.264194703102111816e+02,1.000000000000000000e+00
8.135212784388261981e-03,4.299733806297025186e-05,3.180800000000000000e+04,2.264525904655456543e+02,1.000000000000000000e+00
8.135162894636362857e-03,6.901534350859905007e-05,3.181200000000000000e+04,2.264844899177551270e+02,1.000000000000000000e+00
8.135153561319588902e-03,1.732798181270331394e-04,3.181600000000000000e+04,2.265176651477813721e+02,1.000000000000000000e+00
8.135140064026047391e-03,2.731187713252007957e-04,3.182000000000000000e+04,2.265422503948211670e+02,1.000000000000000000e+00
8.135119707915859297e-03,9.701228765531770949e-05,3.182400000000000000e+04,2.265749974250793457e+02,1.000000000000000000e+00
8.135105598569955868e-03,4.492426898078156241e-05,3.182800000000000000e+04,2.266070816516876221e+02,1.000000000000000000e+00
8.135091743114946858e-03,7.209052041662152217e-05,3.183200000000000000e+04,2.266383321285247803e+02,1.000000000000000000e+00
8.135069468954652869e-03,7.496933334553271592e-05,3.183600000000000000e+04,2.266560943126678467e+02,1.000000000000000000e+00
8.135062084046719433e-03,7.134408502308980558e-05,3.184400000000000000e+04,2.267619783878326416e+02,7.741626840211346394e-02
8.135052612941555406e-03,1.527408423627774092e-04,3.185200000000000000e+04,2.268620431423187256e+02,5.508765882642319145e-02
8.135025393313483066e-03,6.738485326426816462e-05,3.185600000000000000e+04,2.268933732509613037e+02,1.000000000000000000e+00
8.135009583680675310e-03,5.388451554570517404e-05,3.186000000000000000e+04,2.269324841499328613e+02,1.000000000000000000e+00
8.134994554673544501e-03,8.593244751109205639e-05,3.186400000000000000e+04,2.269525892734527588e+02,1.000000000000000000e+00
8.134967934177493934e-03,1.087648217788511487e-04,3.186800000000000000e+04,2.269923517704010010e+02,1.000000000000000000e+00
8.134953793704295319e-03,2.743003778206206007e-04,3.187600000000000000e+04,2.270900976657867432e+02,3.053486516452931232e-01
8.134916991650876714e-03,1.028025006409589558e-04,3.188000000000000000e+04,2.271213629245758057e+02,1.000000000000000000e+00
8.134898878953864335e-03,5.575249719325636440e-05,3.188400000000000000e+04,2.271527009010314941e+02,1.000000000000000000e+00
8.134885110547827522e-03,7.865770406949411516e-05,3.188800000000000000e+04,2.271839442253112793e+02,1.000000000000000000e+00
8.134868809288951785e-03,7.670197074724246068e-05,3.189200000000000000e+04,2.272033786773681641e+02,1.000000000000000000e+00
8.134845429622018440e-03,2.330024722330458018e-04,3.190000000000000000e+04,2.273112490177154541e+02,4.192610288506994909e-01
8.134803181257081739e-03,6.652888540947468491e-05,3.190400000000000000e+04,2.273431463241577148e+02,1.000000000000000000e+00
8.134779219750748816e-03,9.039960361514262361e-05,3.190800000000000000e+04,2.273747320175170898e+02,1.000000000000000000e+00
8.134741801009686551e-03,1.319294941157711976e-04,3.191200000000000000e+04,2.274040491580963135e+02,1.000000000000000000e+00
8.134716261610074051e-03,7.896612232322637972e-05,3.191600000000000000e+04,2.274365363121032715e+02,1.000000000000000000e+00
8.134689399836740609e-03,6.819062279219324665e-05,3.192000000000000000e+04,2.274636347293853760e+02,1.000000000000000000e+00
8.134672879667591283e-03,2.280661155000436873e-04,3.192400000000000000e+04,2.275010824203491211e+02,1.000000000000000000e+00
8.134645478754322021e-03,6.237451304765586875e-05,3.192800000000000000e+04,2.275344731807708740e+02,1.000000000000000000e+00
8.134631293720256257e-03,4.641553566315636398e-05,3.193200000000000000e+04,2.275658047199249268e+02,1.000000000000000000e+00
8.134619468808255288e-03,7.465479352959959454e-05,3.193600000000000000e+04,2.275976948738098145e+02,1.000000000000000000e+00
8.134599266285291730e-03,7.229034602059095137e-05,3.194000000000000000e+04,2.276289434432983398e+02,1.000000000000000000e+00
8.134592815422728856e-03,1.601734849258680418e-04,3.194800000000000000e+04,2.277335841655731201e+02,7.038974542532150380e-02
8.134563782333226883e-03,5.968494536200411244e-05,3.195200000000000000e+04,2.277563586235046387e+02,1.000000000000000000e+00
8.134552091247061745e-03,4.728334218128471203e-05,3.195600000000000000e+04,2.277881619930267334e+02,1.000000000000000000e+00
8.134545391370024900e-03,2.188791281009681226e-04,3.196000000000000000e+04,2.278229842185974121e+02,1.000000000000000000e+00
8.134525124712507771e-03,1.072278177020094921e-04,3.196400000000000000e+04,2.278544487953186035e+02,1.000000000000000000e+00
8.134510539998781112e-03,3.803389798801708221e-05,3.196800000000000000e+04,2.278966791629791260e+02,1.000000000000000000e+00
8.134494165141470737e-03,8.629507715884321135e-05,3.197200000000000000e+04,2.279293336868286133e+02,1.000000000000000000e+00
8.134482392297422149e-03,6.976589279896928280e-05,3.197600000000000000e+04,2.279610538482666016e+02,1.000000000000000000e+00
8.134474906787288531e-03,1.441084192325661664e-04,3.198400000000000000e+04,2.280587017536163330e+02,2.953930062528019596e-01
8.134457036629802809e-03,7.317208820706662040e-05,3.198800000000000000e+04,2.280824530124664307e+02,1.000000000000000000e+00
8.134428938025538292e-03,1.099083658715277413e-04,3.199200000000000000e+04,2.281186025142669678e+02,1.000000000000000000e+00
8.134408335638606408e-03,1.425429928468319076e-04,3.199600000000000000e+04,2.281495373249053955e+02,1.000000000000000000e+00
8.134390116750357669e-03,5.170534948021503137e-05,3.200000000000000000e+04,2.281928060054779053e+02,1.000000000000000000e+00
8.134376689146790435e-03,6.671550384403610067e-05,3.200400000000000000e+04,2.282185964584350586e+02,1.000000000000000000e+00
8.134365994726416860e-03,1.353422510049246557e-04,3.200800000000000000e+04,2.282378289699554443e+02,1.000000000000000000e+00
8.134342382338224584e-03,2.062237442442144684e-04,3.201200000000000000e+04,2.282535388469696045e+02,1.000000000000000000e+00
8.134323332185430799e-03,7.537393212995359827e-05,3.201600000000000000e+04,2.282851188182830811e+02,1.000000000000000000e+00
8.134308356124320821e-03,9.129740752904978935e-05,3.202000000000000000e+04,2.283010227680206299e+02,1.000000000000000000e+00
8.134288312573470514e-03,4.142048797748856267e-05,3.202400000000000000e+04,2.283326480388641357e+02,1.000000000000000000e+00
8.134242342092139200e-03,1.392047983566906024e-04,3.202800000000000000e+04,2.283686664104461670e+02,1.000000000000000000e+00
8.134229795320876630e-03,1.035759439114801163e-04,3.203200000000000000e+04,2.284039530754089355e+02,1.000000000000000000e+00
8.134205432240231709e-03,1.018666181820175826e-04,3.203600000000000000e+04,2.284353020191192627e+02,1.000000000000000000e+00
8.134189716912033213e-03,1.368080297585237248e-04,3.204400000000000000e+04,2.285461866855621338e+02,6.500657918325303264e-02
8.134172479449908871e-03,1.483921453180728266e-04,3.204800000000000000e+04,2.285755438804626465e+02,1.000000000000000000e+00
8.134108870549159806e-03,7.703304269736759306e-05,3.205200000000000000e+04,2.286073856353759766e+02,1.000000000000000000e+00
8.134082592688607338e-03,1.696594454294703634e-04,3.205600000000000000e+04,2.286351709365844727e+02,1.000000000000000000e+00
8.134058567199106693e-03,1.072235731914386489e-04,3.206000000000000000e+04,2.286508939266204834e+02,1.000000000000000000e+00
8.134024832196584329e-03,5.700967834555945463e-05,3.206400000000000000e+04,2.286667180061340332e+02,1.000000000000000000e+00
8.134016745091498038e-03,5.528693601933871017e-05,3.206800000000000000e+04,2.287061855792999268e+02,1.000000000000000000e+00
8.134010612623277306e-03,1.380060070499539973e-04,3.207600000000000000e+04,2.288177621364593506e+02,5.336233695315817371e-02
8.133963955854906641e-03,7.755979401225571895e-05,3.208000000000000000e+04,2.288427531719207764e+02,1.000000000000000000e+00
8.133932790045034569e-03,6.230026522811854409e-05,3.208400000000000000e+04,2.288588004112243652e+02,1.000000000000000000e+00
8.133863206116477909e-03,4.790419559227680491e-05,3.208800000000000000e+04,2.288841781616210938e+02,1.000000000000000000e+00
8.133790341543229580e-03,6.685573480228422776e-05,3.209200000000000000e+04,2.289066677093505859e+02,1.000000000000000000e+00
8.133775796376977590e-03,1.200951418549844185e-04,3.210000000000000000e+04,2.290185806751251221e+02,3.115975330599112247e-01
8.133735577506727779e-03,4.494149746544054728e-05,3.210400000000000000e+04,2.290492446422576904e+02,1.000000000000000000e+00
8.133721603228951172e-03,5.502795230062615303e-05,3.210800000000000000e+04,2.290822694301605225e+02,1.000000000000000000e+00
8.133707169263338158e-03,1.041353864916151655e-04,3.211200000000000000e+04,2.291135852336883545e+02,1.000000000000000000e+00
8.133692136100616546e-03,7.116583523050288413e-05,3.211600000000000000e+04,2.291456167697906494e+02,1.000000000000000000e+00
8.133678192993026163e-03,1.051511647000856112e-04,3.212000000000000000e+04,2.291771261692047119e+02,1.000000000000000000e+00
8.133636835842960461e-03,1.029873185843903089e-04,3.212400000000000000e+04,2.292103705406188965e+02,1.000000000000000000e+00
8.133631374040857856e-03,1.995955126258259051e-04,3.213200000000000000e+04,2.293114295005798340e+02,4.359117446136928642e-02
8.133608650468780038e-03,1.016992155615551000e-04,3.213600000000000000e+04,2.293430471420288086e+02,1.000000000000000000e+00
8.133590871264858441e-03,5.133368337274680241e-05,3.214000000000000000e+04,2.293589141368865967e+02,1.000000000000000000e+00
8.133574004075310587e-03,1.248611265033915390e-04,3.214400000000000000e+04,2.293907082080841064e+02,1.000000000000000000e+00
8.133555688654987847e-03,1.697694419386392285e-04,3.214800000000000000e+04,2.294120633602142334e+02,1.000000000000000000e+00
8.133533249315715724e-03,6.529883492525432437e-05,3.215200000000000000e+04,2.294437863826751709e+02,1.000000000000000000e+00
8.133514313460658146e-03,1.019975076738160644e-04,3.215600000000000000e+04,2.294837784767150879e+02,1.000000000000000000e+00
8.133485889862348064e-03,4.090487623952549775e-05,3.216000000000000000e+04,2.295227780342102051e+02,1.000000000000000000e+00
8.133435256198803115e-03,1.198943537976437164e-04,3.216400000000000000e+04,2.295612692832946777e+02,1.000000000000000000e+00
8.133413189748400079e-03,8.088440603310773698e-05,3.216800000000000000e+04,2.295942177772521973e+02,1.000000000000000000e+00
8.133366849458388559e-03,8.774320408084265548e-05,3.217200000000000000e+04,2.296258990764617920e+02,1.000000000000000000e+00
8.133358926101603645e-03,1.023906231756178665e-04,3.218000000000000000e+04,2.297381339073181152e+02,5.068511886937909772e-02
8.133297408967579689e-03,9.783648652202762432e-05,3.218400000000000000e+04,2.297595241069793701e+02,1.000000000000000000e+00
8.133285206784177102e-03,1.078400705754103950e-04,3.219200000000000000e+04,2.298570623397827148e+02,8.256907797448720387e-02
8.133250892523242667e-03,7.266178310796054564e-05,3.219600000000000000e+04,2.298884775638580322e+02,1.000000000000000000e+00
8.133216043414877999e-03,5.240091141149362541e-05,3.220000000000000000e+04,2.299046566486358643e+02,1.000000000000000000e+00
8.133200403224367242e-03,7.080325698153810640e-05,3.220400000000000000e+04,2.299366824626922607e+02,1.000000000000000000e+00
8.133180599216428483e-03,4.984279831704675415e-05,3.220800000000000000e+04,2.299554879665374756e+02,1.000000000000000000e+00
8.133139394947678028e-03,9.465283969094835258e-05,3.221200000000000000e+04,2.299867434501647949e+02,1.000000000000000000e+00
8.133085416054586583e-03,6.344457545279691586e-05,3.221600000000000000e+04,2.300156393051147461e+02,1.000000000000000000e+00
8.133048349133321572e-03,6.001186968261940937e-05,3.222000000000000000e+04,2.300351324081420898e+02,1.000000000000000000e+00
8.133020134433259149e-03,4.990523032655422005e-05,3.222400000000000000e+04,2.300679917335510254e+02,1.000000000000000000e+00
8.132989990866571275e-03,6.798565215415417287e-05,3.222800000000000000e+04,2.300892343521118164e+02,1.000000000000000000e+00
8.132976109273179141e-03,1.522282976505108401e-04,3.223600000000000000e+04,2.301905815601348877e+02,1.895048787467700224e-01
8.132938578907586077e-03,7.081352583825300075e-05,3.224000000000000000e+04,2.302168936729431152e+02,1.000000000000000000e+00
8.132898383605374412e-03,7.939892056193055894e-05,3.224400000000000000e+04,2.302515897750854492e+02,1.000000000000000000e+00
8.132890114644901469e-03,1.812719887385050711e-04,3.225200000000000000e+04,2.303616335391998291e+02,6.120234762589349398e-02
8.132856564334836613e-03,9.579408910247769985e-05,3.225600000000000000e+04,2.304049615859985352e+02,1.000000000000000000e+00
8.132843897982890147e-03,3.613439152168208943e-05,3.226000000000000000e+04,2.304242284297943115e+02,1.000000000000000000e+00
8.132836685814558847e-03,5.870259870703397009e-05,3.226400000000000000e+04,2.304481709003448486e+02,1.000000000000000000e+00
8.132828192064083320e-03,7.452504842402869832e-05,3.226800000000000000e+04,2.304808132648468018e+02,1.000000000000000000e+00
8.132810298255561607e-03,2.062823787133846146e-04,3.227200000000000000e+04,2.304954240322113037e+02,1.000000000000000000e+00
8.132787422782087813e-03,1.108122737633724948e-04,3.227600000000000000e+04,2.305111379623413086e+02,1.000000000000000000e+00
8.132769573491889156e-03,4.640719268536887921e-05,3.228000000000000000e+04,2.305393478870391846e+02,1.000000000000000000e+00
8.132758888617560092e-03,4.983783805131226295e-05,3.228400000000000000e+04,2.305679564476013184e+02,1.000000000000000000e+00
8.132751843206114870e-03,1.706260265555955885e-04,3.228800000000000000e+04,2.306108698844909668e+02,1.000000000000000000e+00
8.132737918369043265e-03,1.293042281125268678e-04,3.229200000000000000e+04,2.306406230926513672e+02,1.000000000000000000e+00
8.132699356450886347e-03,5.823844929880719141e-05,3.229600000000000000e+04,2.306722989082336426e+02,1.000000000000000000e+00
8.132676515361193098e-03,8.896150528626677067e-05,3.230000000000000000e+04,2.307057301998138428e+02,1.000000000000000000e+00
8.132665426612079723e-03,2.159359856963060157e-04,3.230800000000000000e+04,2.308133316040039062e+02,3.644893587048826378e-01
8.132640630022697215e-03,1.672775321399544066e-04,3.231200000000000000e+04,2.308303647041320801e+02,1.000000000000000000e+00
8.132599107804550781e-03,8.508404208586228866e-05,3.231600000000000000e+04,2.308623414039611816e+02,1.000000000000000000e+00
8.132573850856287048e-03,5.047803493151408881e-05,3.232000000000000000e+04,2.308946387767791748e+02,1.000000000000000000e+00
8.132556704484417837e-03,7.508127597782035751e-05,3.232400000000000000e+04,2.309264547824859619e+02,1.000000000000000000e+00
8.132531137107990027e-03,7.831460382270496719e-05,3.232800000000000000e+04,2.309608974456787109e+02,1.000000000000000000e+00
8.132500743671861043e-03,1.725694786889737887e-04,3.233600000000000000e+04,2.310645873546600342e+02,3.945268756572701818e-01
8.132459457499487815e-03,9.828022386983533603e-05,3.234000000000000000e+04,2.310963892936706543e+02,1.000000000000000000e+00
8.132408978046616610e-03,1.305482836924252348e-04,3.234400000000000000e+04,2.311434555053710938e+02,1.000000000000000000e+00
8.132376759489736914e-03,1.163215360083387473e-04,3.234800000000000000e+04,2.311747007369995117e+02,1.000000000000000000e+00
8.132355272684367239e-03,7.484514112809328068e-05,3.235200000000000000e+04,2.312122168540954590e+02,1.000000000000000000e+00
8.132322268447761404e-03,9.297361993704270587e-05,3.235600000000000000e+04,2.312440965175628662e+02,1.000000000000000000e+00
8.132299709828845827e-03,1.766893999989319010e-04,3.236400000000000000e+04,2.313509211540222168e+02,1.466559954445785241e-01
8.132252720042223298e-03,6.951587799598204446e-05,3.236800000000000000e+04,2.313842232227325439e+02,1.000000000000000000e+00
8.132226035955428950e-03,6.796952568624449323e-05,3.237200000000000000e+04,2.314159491062164307e+02,1.000000000000000000e+00
8.132197448326178996e-03,7.884556791783916131e-05,3.237600000000000000e+04,2.314380147457122803e+02,1.000000000000000000e+00
8.132155887135880667e-03,6.561354229162148983e-05,3.238000000000000000e+04,2.314808688163757324e+02,1.000000000000000000e+00
8.132126564717626765e-03,1.273489348314104709e-04,3.238800000000000000e+04,2.315920774936676025e+02,4.958225029055641775e-01
8.132084561534157208e-03,6.918811309833941190e-05,3.239200000000000000e+04,2.316233341693878174e+02,1.000000000000000000e+00
8.132064496557624492e-03,6.629742223612360716e-05,3.239600000000000000e+04,2.316486337184906006e+02,1.000000000000000000e+00
8.132017626574767830e-03,1.156074785029248710e-04,3.240000000000000000e+04,2.316642594337463379e+02,1.000000000000000000e+00
8.131979745250587921e-03,1.509514092883345053e-04,3.240800000000000000e+04,2.317718145847320557e+02,4.945599755949927623e-01
8.131936931563792451e-03,8.762477076575297984e-05,3.241200000000000000e+04,2.318044123649597168e+02,1.000000000000000000e+00
8.131879336010585518e-03,6.568207211435573211e-05,3.241600000000000000e+04,2.318362910747528076e+02,1.000000000000000000e+00
8.131863928361586849e-03,3.072036575978720767e-04,3.242000000000000000e+04,2.318520171642303467e+02,1.000000000000000000e+00
8.131831725537861516e-03,1.836497639786711814e-04,3.242400000000000000e+04,2.318839268684387207e+02,1.000000000000000000e+00
8.131774432941009031e-03,7.683767440583710721e-05,3.242800000000000000e+04,2.319168052673339844e+02,1.000000000000000000e+00
8.131757714817682350e-03,8.962925792581673691e-05,3.243200000000000000e+04,2.319434969425201416e+02,1.000000000000000000e+00
8.131705743392747890e-03,7.396591405055739866e-05,3.243600000000000000e+04,2.319813971519470215e+02,1.000000000000000000e+00
8.131682556968063136e-03,1.919707193339594161e-04,3.244400000000000000e+04,2.320916979312896729e+02,3.602355458954276113e-02
8.131646753296429761e-03,7.654568518929022740e-05,3.244800000000000000e+04,2.321347382068634033e+02,1.000000000000000000e+00
8.131634016189905750e-03,6.210741249563642358e-05,3.245200000000000000e+04,2.321669907569885254e+02,1.000000000000000000e+00
8.131612248527254200e-03,1.486414336318453856e-04,3.245600000000000000e+04,2.322002236843109131e+02,1.000000000000000000e+00
8.131579793358996444e-03,2.327334415403439695e-04,3.246000000000000000e+04,2.322351386547088623e+02,1.000000000000000000e+00
8.131525034464565441e-03,2.646881810179652766e-04,3.246400000000000000e+04,2.322681431770324707e+02,1.000000000000000000e+00
8.131518780634311439e-03,3.400816486234264522e-04,3.246800000000000000e+04,2.322858114242553711e+02,1.000000000000000000e+00
8.131444468257401428e-03,6.881992044368011622e-05,3.247200000000000000e+04,2.323190739154815674e+02,1.000000000000000000e+00
8.131421445979320969e-03,6.977550889090917757e-05,3.247600000000000000e+04,2.323475115299224854e+02,1.000000000000000000e+00
8.131375425426334499e-03,7.753535972573603777e-05,3.248000000000000000e+04,2.323788583278656006e+02,1.000000000000000000e+00
8.131352744978007779e-03,1.030338293562182240e-04,3.248800000000000000e+04,2.324910681247711182e+02,1.461051757952344099e-01
8.131323070483600923e-03,1.503605385332701871e-04,3.249800000000000000e+04,2.326022648811340332e+02,5.169006240264898411e-01
8.131293309394452273e-03,5.305164490549193487e-05,3.250200000000000000e+04,2.326342499256134033e+02,1.000000000000000000e+00
8.131270250549276976e-03,1.192076239748361140e-04,3.250600000000000000e+04,2.326662583351135254e+02,1.000000000000000000e+00
8.131236790242383702e-03,9.609646732166066715e-05,3.251000000000000000e+04,2.326938395500183105e+02,1.000000000000000000e+00
8.131186184067754411e-03,9.291805884137745641e-05,3.251400000000000000e+04,2.327144584655761719e+02,1.000000000000000000e+00
8.131144638647886183e-03,1.341910360905526687e-04,3.251800000000000000e+04,2.327474963665008545e+02,1.000000000000000000e+00
8.131136114773391058e-03,7.768912190950307591e-05,3.252600000000000000e+04,2.328606486320495605e+02,1.527404068720035202e-01
8.131122273707575010e-03,5.810741915734300798e-05,3.253000000000000000e+04,2.328985695838928223e+02,1.000000000000000000e+00
8.131097859565351513e-03,8.325906041509368747e-05,3.253400000000000000e+04,2.329322686195373535e+02,1.000000000000000000e+00
8.131069996154035445e-03,1.339459577998640307e-04,3.253800000000000000e+04,2.329464979171752930e+02,1.000000000000000000e+00
8.131029238649634464e-03,1.370462362359819368e-04,3.254200000000000000e+04,2.329778246879577637e+02,1.000000000000000000e+00
8.130932026382261396e-03,1.265900293768172419e-04,3.254600000000000000e+04,2.330181536674499512e+02,1.000000000000000000e+00
8.130882963214583481e-03,2.031751474688327371e-04,3.255000000000000000e+04,2.330498712062835693e+02,1.000000000000000000e+00
8.130830373017122747e-03,2.519915863377751196e-04,3.255400000000000000e+04,2.330820517539978027e+02,1.000000000000000000e+00
8.130755905699334901e-03,5.924663953089319668e-05,3.255800000000000000e+04,2.331146390438079834e+02,1.000000000000000000e+00
8.130739320358962990e-03,5.734786929393661658e-05,3.256200000000000000e+04,2.331467287540435791e+02,1.000000000000000000e+00
8.130700248839160468e-03,1.044202017907733200e-04,3.256600000000000000e+04,2.331788573265075684e+02,1.000000000000000000e+00
8.130661516902993463e-03,8.157948863754366199e-05,3.257000000000000000e+04,2.332104744911193848e+02,1.000000000000000000e+00
8.130628251318716693e-03,2.153477631380963729e-04,3.258000000000000000e+04,2.333076107501983643e+02,5.027266305349920028e-01
8.130597135951262225e-03,7.019635182875494893e-05,3.258400000000000000e+04,2.333329107761383057e+02,1.000000000000000000e+00
8.130581371211489938e-03,9.994516031920820534e-05,3.258800000000000000e+04,2.333751273155212402e+02,1.000000000000000000e+00
8.130565037216049007e-03,1.056272160472638026e-04,3.259200000000000000e+04,2.333999505043029785e+02,1.000000000000000000e+00
8.130427914314976995e-03,1.581028609163714481e-04,3.259600000000000000e+04,2.334314424991607666e+02,1.000000000000000000e+00
8.130271417732806358e-03,1.015611321890228153e-04,3.260000000000000000e+04,2.334570920467376709e+02,1.000000000000000000e+00
8.130229244225151489e-03,2.558433476515440102e-04,3.260800000000000000e+04,2.335671274662017822e+02,2.304128117924802988e-01
8.130139558959718557e-03,1.066801238472892509e-04,3.261200000000000000e+04,2.335983707904815674e+02,1.000000000000000000e+00
8.130084681234057975e-03,1.217524561395183508e-04,3.261600000000000000e+04,2.336191942691802979e+02,1.000000000000000000e+00
8.130016342216285150e-03,1.702784159935775282e-04,3.262000000000000000e+04,2.336349298954010010e+02,1.000000000000000000e+00
8.129807220598498849e-03,2.879784729389519302e-04,3.262400000000000000e+04,2.336662905216217041e+02,1.000000000000000000e+00
8.009614327686745763e-03,2.485819489144967809e-03,3.264800000000000000e+04,2.339751560688018799e+02,2.255124480421037969e+00
8.009600333651934606e-03,2.571612787534204112e-03,3.265600000000000000e+04,2.340816893577575684e+02,1.290268750840894985e-02
8.002083246332791083e-03,1.750623486092628368e-03,3.266000000000000000e+04,2.341099343299865723e+02,1.000000000000000000e+00
7.999606918947852960e-03,1.997000733933249755e-03,3.266400000000000000e+04,2.341399488449096680e+02,1.000000000000000000e+00
7.996735092669555664e-03,1.300715793691059304e-03,3.266800000000000000e+04,2.341717758178710938e+02,1.000000000000000000e+00
7.991607617196989227e-03,1.094594282832544226e-03,3.267200000000000000e+04,2.341918451786041260e+02,1.000000000000000000e+00
7.984052647546913822e-03,6.156195115023452291e-04,3.267600000000000000e+04,2.342252347469329834e+02,1.000000000000000000e+00
7.981964196067262499e-03,2.661529860485058359e-03,3.268400000000000000e+04,2.343363912105560303e+02,4.108148277304773943e-01
7.979554394959707114e-03,1.256732327686765080e-03,3.268800000000000000e+04,2.343698275089263916e+02,1.000000000000000000e+00
7.978186822673980980e-03,6.439143566376152612e-04,3.269200000000000000e+04,2.343974270820617676e+02,1.000000000000000000e+00
7.976981709939134566e-03,8.337303467496503433e-04,3.269600000000000000e+04,2.344295301437377930e+02,1.000000000000000000e+00
7.975529184795568036e-03,8.268951281704945257e-04,3.270000000000000000e+04,2.344597802162170410e+02,1.000000000000000000e+00
7.971720982238509126e-03,7.318070198436313041e-04,3.270400000000000000e+04,2.344911170005798340e+02,1.000000000000000000e+00
7.967762884865073336e-03,1.481493178168324237e-03,3.271400000000000000e+04,2.346004769802093506e+02,5.213204205488697340e-01
7.965805103971945050e-03,2.969252414665952532e-03,3.271800000000000000e+04,2.346339380741119385e+02,1.000000000000000000e+00
7.963328130839681523e-03,4.751386653862192709e-04,3.272800000000000000e+04,2.347442772388458252e+02,5.215068896225206752e-01
7.962451378743932648e-03,5.261084718796342832e-04,3.273200000000000000e+04,2.347609949111938477e+02,1.000000000000000000e+00
7.960732140325157621e-03,4.934495337630726659e-04,3.273600000000000000e+04,2.347926006317138672e+02,1.000000000000000000e+00
7.959988448470416492e-03,1.502890625272508248e-03,3.274400000000000000e+04,2.349120941162109375e+02,3.848482553945979934e-01
7.958427540312802001e-03,4.609672310778310301e-04,3.274800000000000000e+04,2.349451615810394287e+02,1.000000000000000000e+00
7.957816874598988219e-03,3.534976174683091563e-04,3.275200000000000000e+04,2.349766929149627686e+02,1.000000000000000000e+00
7.957310199540334333e-03,4.248331428008626635e-04,3.275600000000000000e+04,2.349923205375671387e+02,1.000000000000000000e+00
7.956449655087063574e-03,4.178070563822968548e-04,3.276000000000000000e+04,2.350236563682556152e+02,1.000000000000000000e+00
7.953692923395372372e-03,1.135258730357095215e-03,3.276400000000000000e+04,2.350628168582916260e+02,1.000000000000000000e+00
7.953103952593883544e-03,7.556222337143560924e-04,3.276800000000000000e+04,2.350827813148498535e+02,1.000000000000000000e+00
7.951745034125242209e-03,2.682901535541742802e-04,3.277200000000000000e+04,2.351056220531463623e+02,1.000000000000000000e+00
7.951429337164112043e-03,4.133833186940333716e-04,3.277600000000000000e+04,2.351233165264129639e+02,1.000000000000000000e+00
7.951186689866555218e-03,7.618151187598599071e-04,3.278000000000000000e+04,2.351420567035675049e+02,1.000000000000000000e+00
7.950598349286059838e-03,3.220424043157176018e-04,3.278400000000000000e+04,2.351584627628326416e+02,1.000000000000000000e+00
7.950221113357502575e-03,3.415334142194231771e-04,3.278800000000000000e+04,2.351904623508453369e+02,1.000000000000000000e+00
7.950025339419864931e-03,1.064590083619581769e-03,3.279600000000000000e+04,2.353074316978454590e+02,1.942877375154121733e-01
7.949507615658159623e-03,5.102724084430339344e-04,3.280000000000000000e+04,2.353404858112335205e+02,1.000000000000000000e+00
7.949307465138893622e-03,2.792415023198398629e-04,3.280400000000000000e+04,2.353739881515502930e+02,1.000000000000000000e+00
7.948967981692913951e-03,4.002379664317489826e-04,3.280800000000000000e+04,2.354029939174652100e+02,1.000000000000000000e+00
7.948639723513759719e-03,5.842073840721532033e-04,3.281200000000000000e+04,2.354349598884582520e+02,1.000000000000000000e+00
7.947994965875627635e-03,6.429668662750501976e-04,3.281600000000000000e+04,2.354709637165069580e+02,1.000000000000000000e+00
7.947451682777719253e-03,5.300981183201792894e-04,3.282000000000000000e+04,2.354894044399261475e+02,1.000000000000000000e+00
7.946374031001396734e-03,2.525180127704398404e-04,3.282400000000000000e+04,2.355217530727386475e+02,1.000000000000000000e+00
7.945865330194793255e-03,2.926475977763980346e-04,3.282800000000000000e+04,2.355537006855010986e+02,1.000000000000000000e+00
7.945415861488050110e-03,2.510413059881066219e-04,3.283600000000000000e+04,2.356651544570922852e+02,3.626725453072656702e-01
7.944115497584390215e-03,2.836726099464227462e-04,3.284000000000000000e+04,2.356956825256347656e+02,1.000000000000000000e+00
7.943154916952743783e-03,1.565863971072510618e-03,3.284400000000000000e+04,2.357257201671600342e+02,1.000000000000000000e+00
7.941840794393788955e-03,8.230422540332038269e-04,3.284800000000000000e+04,2.357578840255737305e+02,1.000000000000000000e+00
7.941051651184681884e-03,2.665233816993556174e-04,3.285200000000000000e+04,2.357917230129241943e+02,1.000000000000000000e+00
7.940799036592439269e-03,3.376070329813421803e-04,3.285600000000000000e+04,2.358203544616699219e+02,1.000000000000000000e+00
7.940297424695480846e-03,2.274829665275513411e-04,3.286000000000000000e+04,2.358553051948547363e+02,1.000000000000000000e+00
7.940084592183252118e-03,7.536408873505559634e-04,3.286800000000000000e+04,2.359595642089843750e+02,4.128701490815271935e-01
7.939664343945568997e-03,2.916651809817000923e-04,3.287200000000000000e+04,2.359818823337554932e+02,1.000000000000000000e+00
7.939316197823060098e-03,2.815610210025387347e-04,3.287600000000000000e+04,2.360140199661254883e+02,1.000000000000000000e+00
7.938966103502368560e-03,4.681739224099434079e-04,3.288000000000000000e+04,2.360452656745910645e+02,1.000000000000000000e+00
7.938591930704020846e-03,4.106644085449609742e-04,3.288400000000000000e+04,2.360778355598449707e+02,1.000000000000000000e+00
7.937829407476341276e-03,3.642757341930467495e-04,3.288800000000000000e+04,2.361134037971496582e+02,1.000000000000000000e+00
7.937736397153701343e-03,2.773947115700381156e-04,3.290200000000000000e+04,2.363037960529327393e+02,1.911751295231886583e-02
7.937566767257811171e-03,3.259794848434923440e-04,3.290600000000000000e+04,2.363351335525512695e+02,1.000000000000000000e+00
7.937243990279910233e-03,2.285534703844629533e-04,3.291000000000000000e+04,2.363724515438079834e+02,1.000000000000000000e+00
7.936892439577849026e-03,1.932702820946143756e-04,3.291400000000000000e+04,2.364047236442565918e+02,1.000000000000000000e+00
7.936352334018816762e-03,1.215426439845106112e-04,3.291800000000000000e+04,2.364381544589996338e+02,1.000000000000000000e+00
7.935880365151831706e-03,1.450819769276618428e-04,3.292200000000000000e+04,2.364697213172912598e+02,1.000000000000000000e+00
7.935795127075602473e-03,3.837797622356741009e-04,3.293000000000000000e+04,2.365822486877441406e+02,2.028885726589081395e-01
7.935558248804505319e-03,1.847963124876155199e-04,3.293400000000000000e+04,2.366082925796508789e+02,1.000000000000000000e+00
7.935408405616541788e-03,1.182331283961367177e-04,3.293800000000000000e+04,2.366431043148040771e+02,1.000000000000000000e+00
7.935297742987575120e-03,1.239553058209842066e-04,3.294200000000000000e+04,2.366762464046478271e+02,1.000000000000000000e+00
7.935144324857031778e-03,1.095048911340470885e-04,3.294600000000000000e+04,2.367096145153045654e+02,1.000000000000000000e+00
7.935073616457162179e-03,4.866932847745780071e-04,3.295400000000000000e+04,2.368233139514923096e+02,2.115499200695801774e-01
7.934801966364228229e-03,1.678600751782261750e-04,3.295800000000000000e+04,2.368549764156341553e+02,1.000000000000000000e+00
7.934721191744110655e-03,9.224135788442725285e-05,3.296200000000000000e+04,2.368708715438842773e+02,1.000000000000000000e+00
7.934650679814060636e-03,1.219641092602723518e-04,3.296600000000000000e+04,2.368931388854980469e+02,1.000000000000000000e+00
7.934561762407407737e-03,1.259959404850916358e-04,3.297000000000000000e+04,2.369144580364227295e+02,1.000000000000000000e+00
7.934490728303147597e-03,3.881838419485870279e-04,3.297400000000000000e+04,2.369465799331665039e+02,1.000000000000000000e+00
7.934428360651732751e-03,1.613638173571711558e-04,3.298200000000000000e+04,2.370485255718231201e+02,2.326060433787987547e-01
7.934277554351496994e-03,1.022787571515526356e-04,3.298600000000000000e+04,2.370798530578613281e+02,1.000000000000000000e+00
7.934081939221352547e-03,7.338086437369641709e-05,3.299000000000000000e+04,2.370978031158447266e+02,1.000000000000000000e+00
7.933694083378257239e-03,1.413518547397361110e-04,3.299400000000000000e+04,2.371216998100280762e+02,1.000000000000000000e+00
7.933556009462123387e-03,3.785667414705463593e-04,3.299800000000000000e+04,2.371491060256958008e+02,1.000000000000000000e+00
7.933474201325041095e-03,1.687410143125617722e-04,3.300600000000000000e+04,2.372543354034423828e+02,4.892003469050500986e-01
7.933383619320071370e-03,1.027705089658966978e-04,3.301000000000000000e+04,2.372882332801818848e+02,1.000000000000000000e+00
7.933282088244350896e-03,1.015480252957242122e-04,3.301400000000000000e+04,2.373178391456604004e+02,1.000000000000000000e+00
7.933186262815522874e-03,1.663553364436315017e-04,3.302200000000000000e+04,2.374200158119201660e+02,2.878699740444354838e-01
7.933090318610093450e-03,1.219032751151509313e-04,3.302600000000000000e+04,2.374357380867004395e+02,1.000000000000000000e+00
7.932918370925641505e-03,9.478011173258501403e-05,3.303000000000000000e+04,2.374676907062530518e+02,1.000000000000000000e+00
7.932703606529391965e-03,1.422547857346023248e-04,3.303400000000000000e+04,2.374896907806396484e+02,1.000000000000000000e+00
7.932632456938140328e-03,2.802640807643206992e-04,3.304200000000000000e+04,2.376115205287933350e+02,2.626029740339250740e-01
7.932423022573902027e-03,8.176861583039777865e-05,3.304600000000000000e+04,2.376428329944610596e+02,1.000000000000000000e+00
7.932344390934872175e-03,9.404140984515968493e-05,3.305000000000000000e+04,2.376790854930877686e+02,1.000000000000000000e+00
7.932163942569459003e-03,1.075748041285539021e-04,3.305400000000000000e+04,2.377112808227539062e+02,1.000000000000000000e+00
7.932099047820797416e-03,3.629653852746904928e-04,3.306200000000000000e+04,2.378079614639282227e+02,2.187305875981008230e-01
7.931889937417665321e-03,1.949756202323368263e-04,3.306600000000000000e+04,2.378301115036010742e+02,1.000000000000000000e+00
7.931718349980189722e-03,8.428341446698397348e-05,3.307000000000000000e+04,2.378614494800567627e+02,1.000000000000000000e+00
7.931596061640091427e-03,8.018727432184179574e-05,3.307400000000000000e+04,2.378858504295349121e+02,1.000000000000000000e+00
7.931524184952102804e-03,2.115232553626305917e-04,3.308200000000000000e+04,2.380061810016632080e+02,4.838022907131090955e-01
7.931450796685547006e-03,1.187669027893728209e-04,3.308600000000000000e+04,2.380298147201538086e+02,1.000000000000000000e+00
7.931376454244706484e-03,6.306350195003110294e-05,3.309000000000000000e+04,2.380614767074584961e+02,1.000000000000000000e+00
7.931329458150341433e-03,1.084445975936478593e-04,3.309400000000000000e+04,2.380910265445709229e+02,1.000000000000000000e+00
7.931307115184086515e-03,1.332268836497210913e-04,3.310400000000000000e+04,2.381960418224334717e+02,5.172225061226740639e-01
7.931262632155494305e-03,8.577243436663909749e-05,3.310800000000000000e+04,2.382288532257080078e+02,1.000000000000000000e+00
7.931201543848161520e-03,7.340792365871892417e-05,3.311200000000000000e+04,2.382601864337921143e+02,1.000000000000000000e+00
7.931171637994836529e-03,3.012386106252123996e-04,3.312000000000000000e+04,2.383690037727355957e+02,2.511556615301040463e-01
7.931074419151262073e-03,1.299657294684610387e-04,3.312400000000000000e+04,2.383912246227264404e+02,1.000000000000000000e+00
7.931018767606682826e-03,6.937503863814211650e-05,3.312800000000000000e+04,2.384257071018218994e+02,1.000000000000000000e+00
7.930972931773472290e-03,1.334036051250243719e-04,3.313200000000000000e+04,2.384414358139038086e+02,1.000000000000000000e+00
7.930938233308230598e-03,1.043530905570730659e-04,3.313600000000000000e+04,2.384741809368133545e+02,1.000000000000000000e+00
7.930901698112712353e-03,2.457490385375011742e-04,3.314000000000000000e+04,2.385046281814575195e+02,1.000000000000000000e+00
7.930817010018584648e-03,8.073760330507405328e-05,3.314400000000000000e+04,2.385365262031555176e+02,1.000000000000000000e+00
7.930762848823869754e-03,1.726617802271197073e-04,3.314800000000000000e+04,2.385692200660705566e+02,1.000000000000000000e+00
7.930716850427335304e-03,1.465186542364087230e-04,3.315200000000000000e+04,2.386009397506713867e+02,1.000000000000000000e+00
7.930700746928392997e-03,2.749522398672711392e-04,3.316000000000000000e+04,2.386991178989410400e+02,1.240480604971815337e-01
7.930655373844899478e-03,1.535886289808373242e-04,3.316400000000000000e+04,2.387314431667327881e+02,1.000000000000000000e+00
7.930607038873990072e-03,1.601097468162719585e-04,3.316800000000000000e+04,2.387636289596557617e+02,1.000000000000000000e+00
7.930584242059385627e-03,1.698796583275487835e-04,3.317200000000000000e+04,2.387970075607299805e+02,1.000000000000000000e+00
7.930561925073801449e-03,3.706001273521395854e-04,3.318000000000000000e+04,2.388949542045593262e+02,2.762606349686642648e-01
7.930511004455917737e-03,2.265339097285919991e-04,3.318400000000000000e+04,2.389261207580566406e+02,1.000000000000000000e+00
7.930476115510384783e-03,5.585421113593907908e-05,3.318800000000000000e+04,2.389584074020385742e+02,1.000000000000000000e+00
7.930469508243311039e-03,6.472871711728460235e-05,3.319200000000000000e+04,2.389846155643463135e+02,1.000000000000000000e+00
7.930459381455085346e-03,8.908738160349006835e-05,3.319600000000000000e+04,2.390176467895507812e+02,1.000000000000000000e+00
7.930430685932668769e-03,1.233549954412760646e-04,3.320000000000000000e+04,2.390514419078826904e+02,1.000000000000000000e+00
7.930387180996263663e-03,1.366285884137360507e-04,3.320400000000000000e+04,2.390688591003417969e+02,1.000000000000000000e+00
7.930379717746734863e-03,6.918093711526829043e-05,3.321200000000000000e+04,2.391728811264038086e+02,4.800275286393496099e-02
7.930353979797816893e-03,4.682830767641548629e-05,3.321600000000000000e+04,2.392042119503021240e+02,1.000000000000000000e+00
7.930332211726735109e-03,8.004205234456594135e-05,3.322000000000000000e+04,2.392354538440704346e+02,1.000000000000000000e+00
7.930295285337049527e-03,1.407284293391164085e-04,3.323000000000000000e+04,2.393497900962829590e+02,5.005004224894236131e-01
7.930254653118530908e-03,8.039347415218856875e-05,3.323400000000000000e+04,2.393765735626220703e+02,1.000000000000000000e+00
7.930179859153063671e-03,1.736610801905553710e-04,3.323800000000000000e+04,2.393996539115905762e+02,1.000000000000000000e+00
7.930164395377199693e-03,9.789968400425795678e-05,3.324600000000000000e+04,2.395101842880249023e+02,1.567770853072539827e-01
7.930154253797826527e-03,8.291574766514424810e-05,3.325000000000000000e+04,2.395417661666870117e+02,1.000000000000000000e+00
7.930119228040781801e-03,9.778536308682097135e-05,3.325400000000000000e+04,2.395730056762695312e+02,1.000000000000000000e+00
7.930086744247062669e-03,6.473987905799716161e-05,3.325800000000000000e+04,2.395891911983489990e+02,1.000000000000000000e+00
7.930024596779432222e-03,4.432403348118925439e-05,3.326200000000000000e+04,2.396224970817565918e+02,1.000000000000000000e+00
7.929943911725856331e-03,5.795422063939795459e-05,3.326600000000000000e+04,2.396567471027374268e+02,1.000000000000000000e+00
7.929909664906245256e-03,1.393158417490839994e-04,3.327400000000000000e+04,2.397660372257232666e+02,2.065463925038353299e-01
7.929850860265683782e-03,8.530020441725622037e-05,3.327800000000000000e+04,2.397980027198791504e+02,1.000000000000000000e+00
7.929787640785848635e-03,6.662315360497455380e-05,3.328200000000000000e+04,2.398304054737091064e+02,1.000000000000000000e+00
7.929765842900008549e-03,1.737687418714106919e-04,3.329000000000000000e+04,2.399341909885406494e+02,2.304898969638012884e-01
7.929717646931953509e-03,1.277327984215242919e-04,3.329400000000000000e+04,2.399737997055053711e+02,1.000000000000000000e+00
7.929698606075863757e-03,1.650501860808428463e-04,3.330200000000000000e+04,2.400789802074432373e+02,4.159717927797019765e-01
7.929661422941259447e-03,1.257094161217087039e-04,3.330600000000000000e+04,2.401045000553131104e+02,1.000000000000000000e+00
7.929598391786602668e-03,7.777945953102129639e-05,3.331000000000000000e+04,2.401373260021209717e+02,1.000000000000000000e+00
7.929536025145582714e-03,1.025245827003951472e-04,3.331400000000000000e+04,2.401634893417358398e+02,1.000000000000000000e+00
7.929459899503395193e-03,1.026084322832676712e-04,3.331800000000000000e+04,2.401964166164398193e+02,1.000000000000000000e+00
7.929337207518299263e-03,1.671873638260317851e-04,3.332200000000000000e+04,2.402300558090209961e+02,1.000000000000000000e+00
7.929279020180700008e-03,1.108879315445634626e-04,3.333000000000000000e+04,2.403425097465515137e+02,4.512103785299588221e-01
7.929207564416304241e-03,9.413296088836171634e-05,3.333400000000000000e+04,2.403585183620452881e+02,1.000000000000000000e+00
7.929081276170145062e-03,5.475022655976142589e-05,3.333800000000000000e+04,2.403850593566894531e+02,1.000000000000000000e+00
7.929071340841312848e-03,9.528144090164043117e-05,3.334600000000000000e+04,2.404977846145629883e+02,2.033033859822471756e-01
7.929050118495394039e-03,9.018997834389745887e-05,3.335000000000000000e+04,2.405290291309356689e+02,1.000000000000000000e+00
7.929047156767246585e-03,4.870965609591317795e-05,3.335800000000000000e+04,2.406358561515808105e+02,4.163292836600818170e-02
7.929025702811193926e-03,5.128650385219848539e-05,3.336200000000000000e+04,2.406671936511993408e+02,1.000000000000000000e+00
7.928992155092748698e-03,5.020554202240829785e-05,3.336600000000000000e+04,2.407072470188140869e+02,1.000000000000000000e+00
7.928946657141838425e-03,1.083178273516334516e-04,3.337400000000000000e+04,2.408177585601806641e+02,3.423935441141564562e-01
7.928874449356596021e-03,5.683893855128937389e-05,3.337800000000000000e+04,2.408567552566528320e+02,1.000000000000000000e+00
7.928824083388403068e-03,4.296253761189658952e-05,3.338200000000000000e+04,2.408890862464904785e+02,1.000000000000000000e+00
7.928736881011082260e-03,1.246992174627890480e-04,3.338600000000000000e+04,2.409204192161560059e+02,1.000000000000000000e+00
7.928711361188986451e-03,1.055540627709425502e-04,3.339000000000000000e+04,2.409600057601928711e+02,1.000000000000000000e+00
7.928667123963588012e-03,4.751990976620440487e-05,3.339400000000000000e+04,2.409921092987060547e+02,1.000000000000000000e+00
7.928647356665898677e-03,5.293915770955003887e-05,3.339800000000000000e+04,2.410242063999176025e+02,1.000000000000000000e+00
7.928632584609147244e-03,1.576569717208463079e-04,3.340200000000000000e+04,2.410558769702911377e+02,1.000000000000000000e+00
7.928623758183969694e-03,7.567446311330636481e-05,3.341000000000000000e+04,2.411560113430023193e+02,3.749728899248057079e-01
7.928615325343755377e-03,6.765197372710218403e-05,3.341400000000000000e+04,2.411850199699401855e+02,1.000000000000000000e+00
7.928548575381107882e-03,7.950271435886752276e-05,3.341800000000000000e+04,2.412042307853698730e+02,1.000000000000000000e+00
7.928470410791020953e-03,7.088666953277385284e-05,3.342200000000000000e+04,2.412355742454528809e+02,1.000000000000000000e+00
7.928426414730908173e-03,9.559666255067390849e-05,3.343000000000000000e+04,2.413400347232818604e+02,4.985363865789483873e-01
7.928386849418288251e-03,6.507425768778130407e-05,3.343400000000000000e+04,2.413724775314331055e+02,1.000000000000000000e+00
7.928341507948421379e-03,4.511036767492033556e-05,3.343800000000000000e+04,2.414008593559265137e+02,1.000000000000000000e+00
7.928292117897093108e-03,6.194178941586307729e-05,3.344200000000000000e+04,2.414319221973419189e+02,1.000000000000000000e+00
7.928224622870294613e-03,7.668261728610116306e-05,3.344600000000000000e+04,2.414611988067626953e+02,1.000000000000000000e+00
7.928162108225656618e-03,1.115350275462603796e-04,3.345000000000000000e+04,2.414952747821807861e+02,1.000000000000000000e+00
7.928124587543083565e-03,6.335888447257212626e-05,3.345400000000000000e+04,2.415384235382080078e+02,1.000000000000000000e+00
7.928123249064524675e-03,2.229798886949616900e-04,3.345800000000000000e+04,2.415730443000793457e+02,1.000000000000000000e+00
7.928114261369313340e-03,8.108125007901255702e-05,3.346200000000000000e+04,2.416047627925872803e+02,1.000000000000000000e+00
7.928109189655365222e-03,4.684847515269799931e-05,3.346600000000000000e+04,2.416375544071197510e+02,1.000000000000000000e+00
7.928091750026967574e-03,1.085628531616297581e-04,3.347000000000000000e+04,2.416696538925170898e+02,1.000000000000000000e+00
7.928069075841110563e-03,1.671025341279172701e-04,3.347400000000000000e+04,2.417052996158599854e+02,1.000000000000000000e+00
7.928043628851244584e-03,1.350294117296081957e-04,3.347800000000000000e+04,2.417525720596313477e+02,1.000000000000000000e+00
7.928016914435700307e-03,1.228940404943416778e-04,3.348200000000000000e+04,2.417765049934387207e+02,1.000000000000000000e+00
7.927985961827824224e-03,4.578785036679738468e-05,3.349000000000000000e+04,2.418883402347564697e+02,2.120429426305056042e-01
7.927953368654190244e-03,5.673555875136153588e-05,3.349400000000000000e+04,2.419213097095489502e+02,1.000000000000000000e+00
7.927894818513274086e-03,1.234680539067534416e-04,3.349800000000000000e+04,2.419528605937957764e+02,1.000000000000000000e+00
7.927888950495370901e-03,6.834227917662541126e-05,3.350200000000000000e+04,2.419843575954437256e+02,1.000000000000000000e+00
7.927875219408036037e-03,9.356801063073206257e-05,3.350600000000000000e+04,2.420083813667297363e+02,1.000000000000000000e+00
7.927870557867288878e-03,4.291628601574618267e-05,3.351000000000000000e+04,2.420524539947509766e+02,1.000000000000000000e+00
7.927864801341865872e-03,5.373779440469950386e-05,3.351400000000000000e+04,2.420734341144561768e+02,1.000000000000000000e+00
7.927854212625545446e-03,1.216756403977034567e-04,3.351800000000000000e+04,2.421146609783172607e+02,1.000000000000000000e+00
7.927837072613777916e-03,1.581131511164093255e-04,3.352200000000000000e+04,2.421460115909576416e+02,1.000000000000000000e+00
7.927808418938942295e-03,1.328161349791460891e-04,3.352600000000000000e+04,2.421778118610382080e+02,1.000000000000000000e+00
7.927772118822782807e-03,2.381737906586539708e-04,3.353000000000000000e+04,2.422233395576477051e+02,1.000000000000000000e+00
7.927759259280742210e-03,2.073908924872759011e-04,3.353400000000000000e+04,2.422505567073822021e+02,1.000000000000000000e+00
7.927739471808206706e-03,5.176130119411721510e-05,3.353800000000000000e+04,2.422846281528472900e+02,1.000000000000000000e+00
7.927732641611265688e-03,4.759581911920064397e-05,3.354200000000000000e+04,2.423230810165405273e+02,1.000000000000000000e+00
7.927715890455985098e-03,5.065531682430262814e-05,3.354600000000000000e+04,2.423545529842376709e+02,1.000000000000000000e+00
7.927710861882731122e-03,8.201344609482347735e-05,3.355400000000000000e+04,2.424595441818237305e+02,8.195399359475441514e-02
7.927675845928431816e-03,4.215814886826719257e-05,3.355800000000000000e+04,2.424843492507934570e+02,1.000000000000000000e+00
7.927641092488169061e-03,4.660660616835834047e-05,3.356200000000000000e+04,2.425070562362670898e+02,1.000000000000000000e+00
7.927636650613398284e-03,3.759532981103091130e-04,3.356600000000000000e+04,2.425398321151733398e+02,1.000000000000000000e+00
7.927600418608564403e-03,1.302891326451518464e-04,3.357000000000000000e+04,2.425715653896331787e+02,1.000000000000000000e+00
7.927588643464265547e-03,5.684820148486058344e-05,3.357400000000000000e+04,2.425939683914184570e+02,1.000000000000000000e+00
7.927565208955655862e-03,9.682546738606787268e-05,3.357800000000000000e+04,2.426261165142059326e+02,1.000000000000000000e+00
7.927544854342431779e-03,1.759185929126994930e-04,3.358200000000000000e+04,2.426438579559326172e+02,1.000000000000000000e+00
7.927526515275659658e-03,1.200436388551694383e-04,3.358600000000000000e+04,2.426757454872131348e+02,1.000000000000000000e+00
7.927510063773686444e-03,1.709808304351195340e-04,3.359400000000000000e+04,2.427876093387603760e+02,3.968868735425569172e-01
7.927478373409463028e-03,1.137594744236419798e-04,3.359800000000000000e+04,2.428075766563415527e+02,1.000000000000000000e+00
7.927445009771582826e-03,5.039548986375431831e-05,3.360200000000000000e+04,2.428390972614288330e+02,1.000000000000000000e+00
7.927428546955387484e-03,7.367377618323974907e-05,3.360600000000000000e+04,2.428714799880981445e+02,1.000000000000000000e+00
7.927382827983938535e-03,1.419777106465019306e-04,3.361000000000000000e+04,2.428999714851379395e+02,1.000000000000000000e+00
7.927338950074641274e-03,1.613981378574549052e-04,3.361400000000000000e+04,2.429300060272216797e+02,1.000000000000000000e+00
7.927332399536874546e-03,6.273690727188978148e-05,3.362200000000000000e+04,2.430405201911926270e+02,6.789713774017924752e-02
7.927297165203607554e-03,5.870473778934029495e-05,3.362600000000000000e+04,2.430627212524414062e+02,1.000000000000000000e+00
7.927281390123086177e-03,1.713780777753001684e-04,3.363400000000000000e+04,2.431660768985748291e+02,2.765555420196567082e-01
7.927256092317005315e-03,1.120733294142980946e-04,3.363800000000000000e+04,2.431972496509552002e+02,1.000000000000000000e+00
7.927211541456183688e-03,8.159324695892743195e-05,3.364200000000000000e+04,2.432287442684173584e+02,1.000000000000000000e+00
7.927184329368414800e-03,1.199317325349120430e-04,3.364600000000000000e+04,2.432606918811798096e+02,1.000000000000000000e+00
7.927148548348614959e-03,1.204722561362822766e-04,3.365000000000000000e+04,2.432933406829833984e+02,1.000000000000000000e+00
7.927047679465882429e-03,7.058364684706755238e-05,3.365400000000000000e+04,2.433126411437988281e+02,1.000000000000000000e+00
7.926965801038854398e-03,4.033919679025877911e-05,3.365800000000000000e+04,2.433296995162963867e+02,1.000000000000000000e+00
7.926922896623462417e-03,5.608416309525489894e-05,3.366200000000000000e+04,2.433730962276458740e+02,1.000000000000000000e+00
7.926901744798606556e-03,1.019450229034534264e-04,3.367000000000000000e+04,2.434705395698547363e+02,3.486242142872866268e-01
7.926895313761370826e-03,5.625748076546599187e-05,3.367800000000000000e+04,2.435848917961120605e+02,2.488297804492719534e-01
7.926873305969155473e-03,3.457532564746482493e-05,3.368200000000000000e+04,2.436166086196899414e+02,1.000000000000000000e+00
7.926852287495197644e-03,8.292132133338363589e-05,3.368600000000000000e+04,2.436397442817687988e+02,1.000000000000000000e+00
7.926843990281595698e-03,5.435923834553739757e-05,3.369400000000000000e+04,2.437337079048156738e+02,4.407338367653311773e-01
7.926835676067063574e-03,3.892906984139790969e-05,3.369800000000000000e+04,2.437649564743041992e+02,1.000000000000000000e+00
7.926815253496269364e-03,4.144025534967477102e-05,3.370200000000000000e+04,2.437987987995147705e+02,1.000000000000000000e+00
7.926789073459502427e-03,4.830862743252794953e-05,3.370600000000000000e+04,2.438317611217498779e+02,1.000000000000000000e+00
7.926761305110732736e-03,2.210655833135976721e-04,3.371000000000000000e+04,2.438683545589447021e+02,1.000000000000000000e+00
7.926715803334108412e-03,8.629198693036659127e-05,3.371400000000000000e+04,2.438997008800506592e+02,1.000000000000000000e+00
7.926690390895234709e-03,4.664697051385310026e-05,3.371800000000000000e+04,2.439314489364624023e+02,1.000000000000000000e+00
7.926679132266845756e-03,6.438383758137973837e-05,3.372200000000000000e+04,2.439596676826477051e+02,1.000000000000000000e+00
7.926657812188519711e-03,6.745508184150404338e-05,3.372600000000000000e+04,2.439908819198608398e+02,1.000000000000000000e+00
7.926630082536330682e-03,1.564946870598166965e-04,3.373000000000000000e+04,2.440288019180297852e+02,1.000000000000000000e+00
7.926604171072984192e-03,6.259632230692527093e-05,3.373400000000000000e+04,2.440619308948516846e+02,1.000000000000000000e+00
7.926593348586703780e-03,6.940609850426848228e-05,3.373800000000000000e+04,2.440969376564025879e+02,1.000000000000000000e+00
7.926553704588374868e-03,2.688093006353565692e-04,3.374200000000000000e+04,2.441192438602447510e+02,1.000000000000000000e+00
7.926506261125921063e-03,1.500323025027318238e-04,3.374600000000000000e+04,2.441348671913146973e+02,1.000000000000000000e+00
7.926473734971187929e-03,6.255164168769389809e-05,3.375000000000000000e+04,2.441666326522827148e+02,1.000000000000000000e+00
7.926460655671553265e-03,1.108755179201931132e-04,3.375400000000000000e+04,2.441987299919128418e+02,1.000000000000000000e+00
7.926435094291840733e-03,1.578339644400947263e-04,3.375800000000000000e+04,2.442260286808013916e+02,1.000000000000000000e+00
7.926411978926501886e-03,9.036486299822110702e-05,3.376200000000000000e+04,2.442572777271270752e+02,1.000000000000000000e+00
7.926405496178774365e-03,6.979322736377503830e-05,3.376600000000000000e+04,2.442828533649444580e+02,1.000000000000000000e+00
7.926394038653925347e-03,1.419191344849883389e-04,3.377400000000000000e+04,2.443963980674743652e+02,3.051578030402104513e-01
7.926383201456433519e-03,1.185325817371561235e-04,3.377800000000000000e+04,2.444151976108551025e+02,1.000000000000000000e+00
7.926376011664534524e-03,6.780535188572867739e-05,3.378600000000000000e+04,2.445258648395538330e+02,2.529002397968872495e-01
7.926358250153607565e-03,6.065903392769832078e-05,3.379000000000000000e+04,2.445578382015228271e+02,1.000000000000000000e+00
7.926343506278625550e-03,1.048183045359513729e-04,3.379800000000000000e+04,2.446600360870361328e+02,2.221179429123202320e-01
7.926298942501238537e-03,6.757893436145754500e-05,3.380200000000000000e+04,2.446914916038513184e+02,1.000000000000000000e+00
7.926239597622949246e-03,7.212844495083085741e-05,3.380600000000000000e+04,2.447260584831237793e+02,1.000000000000000000e+00
7.926226858456430699e-03,8.335134066697682815e-05,3.381400000000000000e+04,2.448400661945343018e+02,4.903764943402377785e-02
7.926189452598359983e-03,7.514370033967807767e-05,3.381800000000000000e+04,2.448717317581176758e+02,1.000000000000000000e+00
7.926157290082645052e-03,8.306449954005724445e-05,3.382600000000000000e+04,2.449796211719512939e+02,2.819038542671991054e-01
7.926096567185934166e-03,5.917422611159366125e-05,3.383000000000000000e+04,2.450192816257476807e+02,1.000000000000000000e+00
7.926009115949055397e-03,2.976806724908400694e-04,3.383400000000000000e+04,2.450641591548919678e+02,1.000000000000000000e+00
7.925937275037056584e-03,8.549523996577304899e-05,3.383800000000000000e+04,2.450977103710174561e+02,1.000000000000000000e+00
7.925894048895237853e-03,7.368852023739037437e-05,3.384200000000000000e+04,2.451134235858917236e+02,1.000000000000000000e+00
7.925826281951804317e-03,6.276648514272860423e-05,3.384600000000000000e+04,2.451417324542999268e+02,1.000000000000000000e+00
7.925811657325310122e-03,2.080291718607959496e-04,3.385400000000000000e+04,2.452574901580810547e+02,1.909779629830354875e-01
7.925781411968863335e-03,1.514606818073230190e-04,3.385800000000000000e+04,2.452730083465576172e+02,1.000000000000000000e+00
7.925718241228545818e-03,6.102166253132466716e-05,3.386200000000000000e+04,2.453061389923095703e+02,1.000000000000000000e+00
7.925687108515908769e-03,1.313974923537534188e-04,3.386600000000000000e+04,2.453380384445190430e+02,1.000000000000000000e+00
7.925660309058332048e-03,1.265057064892600070e-04,3.387000000000000000e+04,2.453709979057312012e+02,1.000000000000000000e+00
7.925625176412612327e-03,2.378285582252732575e-04,3.387800000000000000e+04,2.454738945960998535e+02,2.669385270276636302e-01
7.925547965440076642e-03,1.213875483000637128e-04,3.388200000000000000e+04,2.454904856681823730e+02,1.000000000000000000e+00
7.925490807848961650e-03,1.152790783119914185e-04,3.388600000000000000e+04,2.455072941780090332e+02,1.000000000000000000e+00
7.925467607158523387e-03,6.705775127639392464e-05,3.389000000000000000e+04,2.455385448932647705e+02,1.000000000000000000e+00
7.925449728870149341e-03,2.163913058993428525e-04,3.389800000000000000e+04,2.456464693546295166e+02,3.840337440722734197e-01
7.925426616038230149e-03,1.095206035619995279e-04,3.390200000000000000e+04,2.456794173717498779e+02,1.000000000000000000e+00
7.925400473870910373e-03,9.938918461771112649e-05,3.390600000000000000e+04,2.457115354537963867e+02,1.000000000000000000e+00
7.925386401164524752e-03,1.314377850857518159e-04,3.391000000000000000e+04,2.457442753314971924e+02,1.000000000000000000e+00
7.925348842372266153e-03,1.755955978464426685e-04,3.391400000000000000e+04,2.457770829200744629e+02,1.000000000000000000e+00
7.925337669432732518e-03,7.656800184228740671e-05,3.392200000000000000e+04,2.458881721496582031e+02,1.907616759031225406e-01
7.925304902061586221e-03,7.195159200842768865e-05,3.392600000000000000e+04,2.459203279018402100e+02,1.000000000000000000e+00
7.925241823013356654e-03,1.593769696929397419e-04,3.393000000000000000e+04,2.459626250267028809e+02,1.000000000000000000e+00
7.925194502867041399e-03,5.212776890122585604e-05,3.393400000000000000e+04,2.459950497150421143e+02,1.000000000000000000e+00
7.925171640689697428e-03,1.038834890082707878e-04,3.393800000000000000e+04,2.460265278816223145e+02,1.000000000000000000e+00
7.925147080547085068e-03,1.402532798138360695e-04,3.394200000000000000e+04,2.460568995475769043e+02,1.000000000000000000e+00
7.925104413125301853e-03,7.292512616546002096e-05,3.394600000000000000e+04,2.460904741287231445e+02,1.000000000000000000e+00
7.925087003333162669e-03,2.253049422252509566e-04,3.395400000000000000e+04,2.462030594348907471e+02,3.359173890101596616e-01
7.925056761757868357e-03,6.271182927861808202e-05,3.395800000000000000e+04,2.462331259250640869e+02,1.000000000000000000e+00
7.925042127205950832e-03,8.543653084456567890e-05,3.396200000000000000e+04,2.462653005123138428e+02,1.000000000000000000e+00
7.925026894610814193e-03,1.286350078498399636e-04,3.396600000000000000e+04,2.462989366054534912e+02,1.000000000000000000e+00
7.924990628110677865e-03,1.197121084381014158e-04,3.397000000000000000e+04,2.463300771713256836e+02,1.000000000000000000e+00
7.924973600127780890e-03,2.498991314225642787e-04,3.397800000000000000e+04,2.464401686191558838e+02,8.993988926981899557e-02
7.924924831094868130e-03,1.466332436440786167e-04,3.398200000000000000e+04,2.464714100360870361e+02,1.000000000000000000e+00
7.924866681758981762e-03,6.785792221581327468e-05,3.398600000000000000e+04,2.465051367282867432e+02,1.000000000000000000e+00
7.924846319618032708e-03,9.147826275610110487e-05,3.399000000000000000e+04,2.465367705821990967e+02,1.000000000000000000e+00
7.924815471172637349e-03,6.385422794338788133e-05,3.399400000000000000e+04,2.465681159496307373e+02,1.000000000000000000e+00
7.924804410987694100e-03,2.666606047818862986e-04,3.399800000000000000e+04,2.465996804237365723e+02,1.000000000000000000e+00
7.924764920785499003e-03,2.192536079320382160e-04,3.400200000000000000e+04,2.466361393928527832e+02,1.000000000000000000e+00
7.924738959714442213e-03,5.388804287019527119e-05,3.400600000000000000e+04,2.466718842983245850e+02,1.000000000000000000e+00
7.924726988436167976e-03,7.765960895707399881e-05,3.401000000000000000e+04,2.467037229537963867e+02,1.000000000000000000e+00
7.924718288818842840e-03,8.130229699286903387e-05,3.401400000000000000e+04,2.467420649528503418e+02,1.000000000000000000e+00
7.924695427870316264e-03,1.180738308474055839e-04,3.402200000000000000e+04,2.468505861759185791e+02,4.887467113807831831e-01
7.924676997810072704e-03,7.703155374398443775e-05,3.403000000000000000e+04,2.469622364044189453e+02,1.265514626333321679e-01
7.924647771246625533e-03,7.475695014347630805e-05,3.403400000000000000e+04,2.469950072765350342e+02,1.000000000000000000e+00
7.924587803622380744e-03,2.532446336441270939e-04,3.404200000000000000e+04,2.470929534435272217e+02,4.381996181441148996e-01
7.924521516705038474e-03,8.183072251029663475e-05,3.404600000000000000e+04,2.471208565235137939e+02,1.000000000000000000e+00
7.924504516434118309e-03,5.023271297823540024e-05,3.405000000000000000e+04,2.471535158157348633e+02,1.000000000000000000e+00
7.924483007854775385e-03,1.061908928109906770e-04,3.405400000000000000e+04,2.471850674152374268e+02,1.000000000000000000e+00
7.924469710374202128e-03,7.884193561650935673e-05,3.405800000000000000e+04,2.472313392162322998e+02,1.000000000000000000e+00
7.924448096517275678e-03,2.048316318565376502e-04,3.406200000000000000e+04,2.472636787891387939e+02,1.000000000000000000e+00
7.924423570395123378e-03,2.482320452603068188e-04,3.406600000000000000e+04,2.472950091361999512e+02,1.000000000000000000e+00
7.924393546685148601e-03,1.330862511704649395e-04,3.407000000000000000e+04,2.473271331787109375e+02,1.000000000000000000e+00
7.924356355530674800e-03,5.409612265419821135e-05,3.407400000000000000e+04,2.473588323593139648e+02,1.000000000000000000e+00
7.924331006577779724e-03,5.680556933816178914e-05,3.407800000000000000e+04,2.474017212390899658e+02,1.000000000000000000e+00
7.924286994906134043e-03,5.156088418687620269e-05,3.408200000000000000e+04,2.474293892383575439e+02,1.000000000000000000e+00
7.924273550375357175e-03,1.200075552156887099e-04,3.409000000000000000e+04,2.475384240150451660e+02,1.254778703512077209e-01
7.924255833928691567e-03,7.024027197160833899e-05,3.409400000000000000e+04,2.475721151828765869e+02,1.000000000000000000e+00
7.924236551024081698e-03,7.433386101253287219e-05,3.409800000000000000e+04,2.475913560390472412e+02,1.000000000000000000e+00
7.924212947211416863e-03,9.454871391638213721e-05,3.410200000000000000e+04,2.476227686405181885e+02,1.000000000000000000e+00
7.924153528547733111e-03,1.372759794859517812e-04,3.410600000000000000e+04,2.476551086902618408e+02,1.000000000000000000e+00
7.924135747197609894e-03,6.643475461044191733e-05,3.411400000000000000e+04,2.477504060268402100e+02,2.065400745594659915e-01
7.924098438542446360e-03,1.105446468672139862e-04,3.411800000000000000e+04,2.477828478813171387e+02,1.000000000000000000e+00
7.924084879394537734e-03,1.337599449018437312e-04,3.412200000000000000e+04,2.478029751777648926e+02,1.000000000000000000e+00
7.924073013905692797e-03,9.346314531119165076e-05,3.412600000000000000e+04,2.478342924118041992e+02,1.000000000000000000e+00
7.924047703558459790e-03,6.900519183682034892e-05,3.413000000000000000e+04,2.478661653995513916e+02,1.000000000000000000e+00
7.923992538497875993e-03,7.643591234338457908e-05,3.413400000000000000e+04,2.479067871570587158e+02,1.000000000000000000e+00
7.923918950781863244e-03,9.001023704250644649e-05,3.413800000000000000e+04,2.479248158931732178e+02,1.000000000000000000e+00
7.923856170271515592e-03,2.461594167585176964e-04,3.414200000000000000e+04,2.479569389820098877e+02,1.000000000000000000e+00
7.923805174983556202e-03,1.117387393390248233e-04,3.414600000000000000e+04,2.479885070323944092e+02,1.000000000000000000e+00
7.923773919133911617e-03,5.325456136569707289e-05,3.415000000000000000e+04,2.480199801921844482e+02,1.000000000000000000e+00
7.923754364360512115e-03,4.535156963264746815e-05,3.415400000000000000e+04,2.480583825111389160e+02,1.000000000000000000e+00
7.923712471321436163e-03,7.447562021626810821e-05,3.415800000000000000e+04,2.480908205509185791e+02,1.000000000000000000e+00
7.923685504036222238e-03,1.480925164370081254e-04,3.416600000000000000e+04,2.481992521286010742e+02,3.417784883246239858e-01
7.923644663373833816e-03,1.094410356564949800e-04,3.417000000000000000e+04,2.482420988082885742e+02,1.000000000000000000e+00
7.923611645035945339e-03,1.106350279290804219e-04,3.417400000000000000e+04,2.482662222385406494e+02,1.000000000000000000e+00
7.923570758953902768e-03,3.802871013513813752e-04,3.418200000000000000e+04,2.483655688762664795e+02,2.153273036809308927e-01
7.923506715214951798e-03,2.292918003095383234e-04,3.418600000000000000e+04,2.484045505523681641e+02,1.000000000000000000e+00
7.923453036414552370e-03,6.039163025447997829e-05,3.419000000000000000e+04,2.484201657772064209e+02,1.000000000000000000e+00
7.923437403478717639e-03,8.316858373834187129e-05,3.419400000000000000e+04,2.484537682533264160e+02,1.000000000000000000e+00
7.923413472117446510e-03,9.766345705730548551e-05,3.419800000000000000e+04,2.484865121841430664e+02,1.000000000000000000e+00
7.923349761008070466e-03,2.099405518426769276e-04,3.420200000000000000e+04,2.485178444385528564e+02,1.000000000000000000e+00
7.923291091926814092e-03,1.288721827531381524e-04,3.421000000000000000e+04,2.486123402118682861e+02,4.963232669610299075e-01
7.923245884408762138e-03,9.811068140845290446e-05,3.421400000000000000e+04,2.486398391723632812e+02,1.000000000000000000e+00
7.923206710223146265e-03,2.070867664054572342e-04,3.421800000000000000e+04,2.486554336547851562e+02,1.000000000000000000e+00
7.923183122278194823e-03,1.033676610222410960e-04,3.422200000000000000e+04,2.486781549453735352e+02,1.000000000000000000e+00
7.923162347010442169e-03,5.612950348313816741e-05,3.422600000000000000e+04,2.486959600448608398e+02,1.000000000000000000e+00
7.923119038848101120e-03,1.110456668281649157e-04,3.423000000000000000e+04,2.487273461818695068e+02,1.000000000000000000e+00
7.923098726161710570e-03,9.734901477453696006e-05,3.423400000000000000e+04,2.487653248310089111e+02,1.000000000000000000e+00
7.923092363794945192e-03,2.031930330854184966e-04,3.424200000000000000e+04,2.488658316135406494e+02,1.348976764522540339e-01
7.923066761648854539e-03,9.461484822385089809e-05,3.424600000000000000e+04,2.488919141292572021e+02,1.000000000000000000e+00
7.923051187746861859e-03,4.101061477318699704e-05,3.425000000000000000e+04,2.489179594516754150e+02,1.000000000000000000e+00
7.923042517355411915e-03,5.217489098170226166e-05,3.425400000000000000e+04,2.489496271610260010e+02,1.000000000000000000e+00
7.923030133371112074e-03,5.596787510728090529e-05,3.425800000000000000e+04,2.489746940135955811e+02,1.000000000000000000e+00
7.923023859824861875e-03,1.003933036575416562e-04,3.426200000000000000e+04,2.490061135292053223e+02,1.000000000000000000e+00
7.923016845410840031e-03,6.083158805179346532e-05,3.427000000000000000e+04,2.491058971881866455e+02,6.398317763771010913e-02
7.922985030201242992e-03,4.380631173616700481e-05,3.427400000000000000e+04,2.491219122409820557e+02,1.000000000000000000e+00
7.922944614681692171e-03,1.490285623942167782e-04,3.427800000000000000e+04,2.491487541198730469e+02,1.000000000000000000e+00
7.922888549667699704e-03,1.130825609656299174e-04,3.428200000000000000e+04,2.491802346706390381e+02,1.000000000000000000e+00
7.922868054491064016e-03,2.749073338147785153e-04,3.428600000000000000e+04,2.492045421600341797e+02,1.000000000000000000e+00
7.922849862953072753e-03,6.508967025493839675e-05,3.429400000000000000e+04,2.493034017086029053e+02,4.130689437940827657e-01
7.922830517541355755e-03,4.962601368484995416e-05,3.429800000000000000e+04,2.493370661735534668e+02,1.000000000000000000e+00
7.922811835485854201e-03,1.291155317543943824e-04,3.430600000000000000e+04,2.494493598937988281e+02,3.345834658961870378e-01
7.922778133124806429e-03,1.070626247221664125e-04,3.431000000000000000e+04,2.494890437126159668e+02,1.000000000000000000e+00
7.922675565533270070e-03,4.944253778831704440e-05,3.431400000000000000e+04,2.495103116035461426e+02,1.000000000000000000e+00
7.922613751822772665e-03,5.687099821864879495e-05,3.431800000000000000e+04,2.495380609035491943e+02,1.000000000000000000e+00
7.922548321096961263e-03,6.413035301389919730e-05,3.432200000000000000e+04,2.495702116489410400e+02,1.000000000000000000e+00
7.922525913608679735e-03,1.116214553745930758e-04,3.433000000000000000e+04,2.496801428794860840e+02,3.414270388500560971e-01
7.922481297698067901e-03,5.792412670566953267e-05,3.433400000000000000e+04,2.497096636295318604e+02,1.000000000000000000e+00
7.922458232528193159e-03,5.123777141766468207e-05,3.433800000000000000e+04,2.497415463924407959e+02,1.000000000000000000e+00
7.922412790731634888e-03,6.741895721087158490e-05,3.434200000000000000e+04,2.497741827964782715e+02,1.000000000000000000e+00
7.922399824886830824e-03,1.680343869087846714e-04,3.435000000000000000e+04,2.498840870857238770e+02,2.976323705017932530e-01
7.922359568043189221e-03,8.850449569724414814e-05,3.435400000000000000e+04,2.499154310226440430e+02,1.000000000000000000e+00
7.922319074495157154e-03,7.706202999342349103e-05,3.435800000000000000e+04,2.499466967582702637e+02,1.000000000000000000e+00
7.922292011275871779e-03,7.390915868778451107e-05,3.436200000000000000e+04,2.499710485935211182e+02,1.000000000000000000e+00
7.922241595195262873e-03,1.563879368401775564e-04,3.436600000000000000e+04,2.500032081604003906e+02,1.000000000000000000e+00
7.922177625367978621e-03,6.590599914551178269e-05,3.437000000000000000e+04,2.500344974994659424e+02,1.000000000000000000e+00
7.922147595482114182e-03,6.794890356958789232e-05,3.437400000000000000e+04,2.500683281421661377e+02,1.000000000000000000e+00
7.922106224477863320e-03,1.391683721991433657e-04,3.437800000000000000e+04,2.501025073528289795e+02,1.000000000000000000e+00
7.922072010014125434e-03,6.906784484352239211e-05,3.438800000000000000e+04,2.501979751586914062e+02,5.176223519602692891e-01
7.922061377253241873e-03,5.356186600725622624e-05,3.439200000000000000e+04,2.502318141460418701e+02,1.000000000000000000e+00
7.922021901534173280e-03,3.689365503523528894e-05,3.439600000000000000e+04,2.502640097141265869e+02,1.000000000000000000e+00
7.921945693365984101e-03,2.613561293300747219e-04,3.440000000000000000e+04,2.502893218994140625e+02,1.000000000000000000e+00
7.921909539492509242e-03,1.051317498286948152e-04,3.440800000000000000e+04,2.503931531906127930e+02,3.703813756425130554e-01
7.921890944187826022e-03,7.915774288892763486e-05,3.441200000000000000e+04,2.504247169494628906e+02,1.000000000000000000e+00
7.921848015725254863e-03,4.967287349729929396e-05,3.441600000000000000e+04,2.504577736854553223e+02,1.000000000000000000e+00
7.921793482434061340e-03,5.569927741803983056e-05,3.442000000000000000e+04,2.504895191192626953e+02,1.000000000000000000e+00
7.921747608630395898e-03,1.922220726872833337e-04,3.442400000000000000e+04,2.505207633972167969e+02,1.000000000000000000e+00
7.921693075872702702e-03,7.927343026571820751e-05,3.442800000000000000e+04,2.505587203502655029e+02,1.000000000000000000e+00
7.921658253211833270e-03,4.982103430752143306e-05,3.443200000000000000e+04,2.505909259319305420e+02,1.000000000000000000e+00
7.921622878513391933e-03,9.057565800137533005e-05,3.443600000000000000e+04,2.506228179931640625e+02,1.000000000000000000e+00
7.921594809041507951e-03,5.411663558174708536e-05,3.444000000000000000e+04,2.506608395576477051e+02,1.000000000000000000e+00
7.921565265873061618e-03,1.203642439724212059e-04,3.444400000000000000e+04,2.506971023082733154e+02,1.000000000000000000e+00
7.921543332377035257e-03,7.148222954987700872e-05,3.444800000000000000e+04,2.507304747104644775e+02,1.000000000000000000e+00
7.921536249133510552e-03,7.741880000820395267e-05,3.445200000000000000e+04,2.507540462017059326e+02,1.000000000000000000e+00
7.921528916760886552e-03,4.565825881980464085e-05,3.445600000000000000e+04,2.507773149013519287e+02,1.000000000000000000e+00
7.921511456714590629e-03,1.133985669363819559e-04,3.446000000000000000e+04,2.507968251705169678e+02,1.000000000000000000e+00
7.921485635613715118e-03,1.744982569243653094e-04,3.446400000000000000e+04,2.508124434947967529e+02,1.000000000000000000e+00
7.921457027539694287e-03,1.250442484805221730e-04,3.446800000000000000e+04,2.508457593917846680e+02,1.000000000000000000e+00
7.921435141146321302e-03,2.209716705034223247e-04,3.447200000000000000e+04,2.508777396678924561e+02,1.000000000000000000e+00
7.921387455568001945e-03,7.868035302048181012e-05,3.447600000000000000e+04,2.509110023975372314e+02,1.000000000000000000e+00
7.921364012471281135e-03,1.183079548453465390e-04,3.448000000000000000e+04,2.509405939579010010e+02,1.000000000000000000e+00
7.921335784369676683e-03,1.024102382955619975e-04,3.448400000000000000e+04,2.509725570678710938e+02,1.000000000000000000e+00
7.921288263030210747e-03,5.030343801944236819e-05,3.448800000000000000e+04,2.510038855075836182e+02,1.000000000000000000e+00
7.921262817229381484e-03,1.979072131394794690e-04,3.449600000000000000e+04,2.511158809661865234e+02,2.311366621567475521e-01
7.921235509610413325e-03,6.339752763172370228e-05,3.450000000000000000e+04,2.511351799964904785e+02,1.000000000000000000e+00
7.921226690306690243e-03,4.729260399432409941e-05,3.450400000000000000e+04,2.511513032913208008e+02,1.000000000000000000e+00
7.921215253833898892e-03,8.603459997818601278e-05,3.450800000000000000e+04,2.511829030513763428e+02,1.000000000000000000e+00
7.921198851821536005e-03,8.282845315250771936e-05,3.451200000000000000e+04,2.512142369747161865e+02,1.000000000000000000e+00
7.921192918265569996e-03,1.704641697438292894e-04,3.452000000000000000e+04,2.513277463912963867e+02,2.975235490161920460e-02
7.921174501647016905e-03,1.014651253673940292e-04,3.452400000000000000e+04,2.513525538444519043e+02,1.000000000000000000e+00
7.921159545469343838e-03,4.186769894283912970e-05,3.452800000000000000e+04,2.513850052356719971e+02,1.000000000000000000e+00
7.921153435679176985e-03,6.158372544623748833e-05,3.453200000000000000e+04,2.514086332321166992e+02,1.000000000000000000e+00
7.921142507054492951e-03,1.415248404670955192e-04,3.453600000000000000e+04,2.514398736953735352e+02,1.000000000000000000e+00
7.921123066270272656e-03,1.290010882571595630e-04,3.454000000000000000e+04,2.514682831764221191e+02,1.000000000000000000e+00
7.921112377607191293e-03,2.657611549900005350e-04,3.454800000000000000e+04,2.515713367462158203e+02,1.816178887423921529e-01
7.921081478363097353e-03,1.064759720755379291e-04,3.455200000000000000e+04,2.515932424068450928e+02,1.000000000000000000e+00
7.921066753893365314e-03,4.932960914520746878e-05,3.455600000000000000e+04,2.516238157749176025e+02,1.000000000000000000e+00
7.921056480169011427e-03,1.064867678609803626e-04,3.456000000000000000e+04,2.516564178466796875e+02,1.000000000000000000e+00
7.921043482451265577e-03,1.517781972872250861e-04,3.456400000000000000e+04,2.516878976821899414e+02,1.000000000000000000e+00
7.921017110680345780e-03,1.511824304443557811e-04,3.456800000000000000e+04,2.517059600353240967e+02,1.000000000000000000e+00
7.921009761326067850e-03,2.467944365008865925e-04,3.457600000000000000e+04,2.518111271858215332e+02,9.051202541547109792e-02
7.920971724645115356e-03,1.691124386733752565e-04,3.458000000000000000e+04,2.518273174762725830e+02,1.000000000000000000e+00
7.920929433470438527e-03,6.224954340394334997e-05,3.458400000000000000e+04,2.518585586547851562e+02,1.000000000000000000e+00
7.920911804508679391e-03,7.720474046579318809e-05,3.458800000000000000e+04,2.518917558193206787e+02,1.000000000000000000e+00
7.920898057644770035e-03,9.683102829600968181e-05,3.459200000000000000e+04,2.519190492630004883e+02,1.000000000000000000e+00
7.920867463056240759e-03,6.290023770095140815e-05,3.459600000000000000e+04,2.519466364383697510e+02,1.000000000000000000e+00
7.920836257740740752e-03,2.157431832337837073e-04,3.460600000000000000e+04,2.520582158565521240e+02,5.137853885491880934e-01
7.920798829111832737e-03,7.731552014487325932e-05,3.461000000000000000e+04,2.520904729366302490e+02,1.000000000000000000e+00
7.920771488530526858e-03,9.812716662210782548e-05,3.461400000000000000e+04,2.521217188835144043e+02,1.000000000000000000e+00
7.920757476098078120e-03,1.015121016261982334e-04,3.461800000000000000e+04,2.521538593769073486e+02,1.000000000000000000e+00
7.920715056184331540e-03,2.469239406722552256e-04,3.462200000000000000e+04,2.521863374710083008e+02,1.000000000000000000e+00
7.920690000286677995e-03,9.250700757729446455e-05,3.463000000000000000e+04,2.522999696731567383e+02,3.054809934485923639e-01
7.920663080976896725e-03,7.321301426188829293e-05,3.463400000000000000e+04,2.523396017551422119e+02,1.000000000000000000e+00
7.920603087304377288e-03,8.851895790219434137e-05,3.463800000000000000e+04,2.523729434013366699e+02,1.000000000000000000e+00
7.920540607142473669e-03,1.593413024746734730e-04,3.464200000000000000e+04,2.524043805599212646e+02,1.000000000000000000e+00
7.920512707740330963e-03,5.977041598697504897e-05,3.465000000000000000e+04,2.524996418952941895e+02,3.598755820809469430e-01
7.920482615133611973e-03,6.172431749012547873e-05,3.465400000000000000e+04,2.525309770107269287e+02,1.000000000000000000e+00
7.920364943325151549e-03,7.917939982924614996e-05,3.465800000000000000e+04,2.525630812644958496e+02,1.000000000000000000e+00
7.920314181896351627e-03,3.543831025811382978e-04,3.466600000000000000e+04,2.526632492542266846e+02,9.940022879995946692e-02
7.920131510775679090e-03,1.420796290566638616e-04,3.467000000000000000e+04,2.526922957897186279e+02,1.000000000000000000e+00
7.920064577596188857e-03,7.905213377850796677e-05,3.467400000000000000e+04,2.527184858322143555e+02,1.000000000000000000e+00
7.920020524282892979e-03,7.616185376422670628e-05,3.467800000000000000e+04,2.527505540847778320e+02,1.000000000000000000e+00
7.919941452008938745e-03,8.276007705708052480e-05,3.468200000000000000e+04,2.527741272449493408e+02,1.000000000000000000e+00
7.919785415790057265e-03,2.604837615808245472e-04,3.468600000000000000e+04,2.528066902160644531e+02,1.000000000000000000e+00
7.919740201327409371e-03,2.969082078360197404e-04,3.469000000000000000e+04,2.528511440753936768e+02,1.000000000000000000e+00
7.919594899983079667e-03,9.242227355169586607e-05,3.469400000000000000e+04,2.528679776191711426e+02,1.000000000000000000e+00
7.919545230064918562e-03,1.095091500160616234e-04,3.469800000000000000e+04,2.529074482917785645e+02,1.000000000000000000e+00
7.919406032256616143e-03,9.591680543723435847e-05,3.470200000000000000e+04,2.529390707015991211e+02,1.000000000000000000e+00
7.794452541233020532e-03,4.511000521977942893e-03,3.472200000000000000e+04,2.531896641254425049e+02,3.556692116724079700e+00
7.794448267137390161e-03,4.545297965108998153e-03,3.473000000000000000e+04,2.532984020709991455e+02,8.062068196734717418e-05
7.790673311731778107e-03,4.697948970621393557e-03,3.473400000000000000e+04,2.533208360671997070e+02,1.000000000000000000e+00
7.784798078878732430e-03,3.409238571227395445e-03,3.474800000000000000e+04,2.534994292259216309e+02,5.849667559242222037e-02
7.770272681541809043e-03,7.880841815059697443e-04,3.475200000000000000e+04,2.535312204360961914e+02,1.000000000000000000e+00
7.768622388752657003e-03,7.251564355830356990e-04,3.475600000000000000e+04,2.535702788829803467e+02,1.000000000000000000e+00
7.759209115949726801e-03,5.742854866625862146e-04,3.476000000000000000e+04,2.536015844345092773e+02,1.000000000000000000e+00
7.750545837334587261e-03,1.307713724988065086e-03,3.476400000000000000e+04,2.536328206062316895e+02,1.000000000000000000e+00
7.748458922396428070e-03,6.865896724668046078e-04,3.477200000000000000e+04,2.537494018077850342e+02,2.046320361935665133e-01
7.746433829624993321e-03,3.532004012059872895e-04,3.477600000000000000e+04,2.537813191413879395e+02,1.000000000000000000e+00
7.745026202029751776e-03,3.184322197700988240e-04,3.478000000000000000e+04,2.538132903575897217e+02,1.000000000000000000e+00
7.742054657703919922e-03,2.812424565186552507e-04,3.478400000000000000e+04,2.538578832149505615e+02,1.000000000000000000e+00
7.740392767228447893e-03,1.245304181715777654e-03,3.478800000000000000e+04,2.538900461196899414e+02,1.000000000000000000e+00
7.737355436832705005e-03,3.386721794151898845e-04,3.479200000000000000e+04,2.539213833808898926e+02,1.000000000000000000e+00
7.736876762648508751e-03,1.445545198718681387e-03,3.479600000000000000e+04,2.539529616832733154e+02,1.000000000000000000e+00
7.736051440736175719e-03,3.216383367926687448e-04,3.480000000000000000e+04,2.539851164817810059e+02,1.000000000000000000e+00
7.735770325158701499e-03,3.522183229511699379e-04,3.480400000000000000e+04,2.540166165828704834e+02,1.000000000000000000e+00
7.734320823454142804e-03,2.338360432203980335e-04,3.480800000000000000e+04,2.540490837097167969e+02,1.000000000000000000e+00
7.733042622911122724e-03,2.873965049038048388e-04,3.481200000000000000e+04,2.540821087360382080e+02,1.000000000000000000e+00
7.732928259502403097e-03,6.045121032170414424e-04,3.482000000000000000e+04,2.541940932273864746e+02,6.549856097379525011e-02
7.732410871479417601e-03,2.691248054299317139e-04,3.482400000000000000e+04,2.542129144668579102e+02,1.000000000000000000e+00
7.732111504352715686e-03,1.975451396733983965e-04,3.482800000000000000e+04,2.542442665100097656e+02,1.000000000000000000e+00
7.731773041037079061e-03,2.317670143583608192e-04,3.483200000000000000e+04,2.542767171859741211e+02,1.000000000000000000e+00
7.730774779402498423e-03,3.371062782375828159e-04,3.483600000000000000e+04,2.543005516529083252e+02,1.000000000000000000e+00
7.729452016195728289e-03,4.537985948162912139e-04,3.484000000000000000e+04,2.543166592121124268e+02,1.000000000000000000e+00
7.729209792867831191e-03,4.144951571124290456e-04,3.484800000000000000e+04,2.544148595333099365e+02,1.963546522007367789e-01
7.728453867580984196e-03,4.072285341750965558e-04,3.485200000000000000e+04,2.544467411041259766e+02,1.000000000000000000e+00
7.728284938569560808e-03,3.607950019813210493e-04,3.485600000000000000e+04,2.544784841537475586e+02,1.000000000000000000e+00
7.728165798560547931e-03,1.736081212638919218e-04,3.486000000000000000e+04,2.545097460746765137e+02,1.000000000000000000e+00
7.728082590607536669e-03,1.767733515069755412e-04,3.486400000000000000e+04,2.545421466827392578e+02,1.000000000000000000e+00
7.727854174712801665e-03,2.094272256273416383e-04,3.486800000000000000e+04,2.545746409893035889e+02,1.000000000000000000e+00
7.727328582783113756e-03,5.913258962627939829e-04,3.487200000000000000e+04,2.546062655448913574e+02,1.000000000000000000e+00
7.726853076057379685e-03,2.146148534080037043e-04,3.487600000000000000e+04,2.546378774642944336e+02,1.000000000000000000e+00
7.726454020126139258e-03,2.260609861808821693e-04,3.488000000000000000e+04,2.546691248416900635e+02,1.000000000000000000e+00
7.725802841596682465e-03,1.406497994424894631e-04,3.488400000000000000e+04,2.546993436813354492e+02,1.000000000000000000e+00
7.725466281968377744e-03,1.176269926276066858e-04,3.488800000000000000e+04,2.547297067642211914e+02,1.000000000000000000e+00
7.725274920799363697e-03,6.243011559839545515e-04,3.489800000000000000e+04,2.548300387859344482e+02,5.202653764794770153e-01
7.725045705244399166e-03,1.260387747416983413e-04,3.490200000000000000e+04,2.548618175983428955e+02,1.000000000000000000e+00
7.724973489561979927e-03,1.598606893622309859e-04,3.490600000000000000e+04,2.548947479724884033e+02,1.000000000000000000e+00
7.724883955215898663e-03,1.459392319099832823e-04,3.491000000000000000e+04,2.549340929985046387e+02,1.000000000000000000e+00
7.724790116968515211e-03,3.273317209136219715e-04,3.491400000000000000e+04,2.549659740924835205e+02,1.000000000000000000e+00
7.724659454795832977e-03,2.814904588666512905e-04,3.491800000000000000e+04,2.549995396137237549e+02,1.000000000000000000e+00
7.724040130617237238e-03,1.211381826145360193e-04,3.492200000000000000e+04,2.550317752361297607e+02,1.000000000000000000e+00
7.723898855143827152e-03,1.281668702365211423e-04,3.492600000000000000e+04,2.550636563301086426e+02,1.000000000000000000e+00
7.723777309633980161e-03,4.327446175221534640e-04,3.493000000000000000e+04,2.550949463844299316e+02,1.000000000000000000e+00
7.723372437755992095e-03,2.130218263604915152e-04,3.493400000000000000e+04,2.551283426284790039e+02,1.000000000000000000e+00
7.723237697290961067e-03,1.096231395474972053e-04,3.493800000000000000e+04,2.551445353031158447e+02,1.000000000000000000e+00
7.723127797941965744e-03,1.267948955199237114e-04,3.494200000000000000e+04,2.551721949577331543e+02,1.000000000000000000e+00
7.723087269509444283e-03,2.931934783988341341e-04,3.495000000000000000e+04,2.552724556922912598e+02,9.187030823060671203e-02
7.722969528489069882e-03,1.693361003758186523e-04,3.495400000000000000e+04,2.553041210174560547e+02,1.000000000000000000e+00
7.722874039319206109e-03,1.109489796479855311e-04,3.495800000000000000e+04,2.553443825244903564e+02,1.000000000000000000e+00
7.722729393811412525e-03,1.137002785275719905e-04,3.496200000000000000e+04,2.553763139247894287e+02,1.000000000000000000e+00
7.722705104723709586e-03,2.982386757066587436e-04,3.497000000000000000e+04,2.554871809482574463e+02,3.654750932718076051e-02
7.722628269043510171e-03,2.283220303611554710e-04,3.497400000000000000e+04,2.555028948783874512e+02,1.000000000000000000e+00
7.722464276620873841e-03,9.882218130242916183e-05,3.497800000000000000e+04,2.555402987003326416e+02,1.000000000000000000e+00
7.722372278879532231e-03,9.848857877297335071e-05,3.498200000000000000e+04,2.555719172954559326e+02,1.000000000000000000e+00
7.722278421110312374e-03,1.103247998950499052e-04,3.498600000000000000e+04,2.556092414855957031e+02,1.000000000000000000e+00
7.722182860511932721e-03,2.104734908124218217e-04,3.499400000000000000e+04,2.557124915122985840e+02,4.473450934622531516e-01
7.721964158696595359e-03,1.108013240573970173e-04,3.499800000000000000e+04,2.557457909584045410e+02,1.000000000000000000e+00
7.721811509914052254e-03,1.704933526584563065e-04,3.500200000000000000e+04,2.557762231826782227e+02,1.000000000000000000e+00
7.721731229015261523e-03,3.825007532893134952e-04,3.501000000000000000e+04,2.558919672966003418e+02,1.291340991789426962e-01
7.721589353634409139e-03,1.692797402255941347e-04,3.501400000000000000e+04,2.559243209362030029e+02,1.000000000000000000e+00
7.721526491656762435e-03,1.138977648018988650e-04,3.501800000000000000e+04,2.559562590122222900e+02,1.000000000000000000e+00
7.721421740435347597e-03,2.059678512036349093e-04,3.502200000000000000e+04,2.559743373394012451e+02,1.000000000000000000e+00
7.721373563362598016e-03,9.192587235218507488e-05,3.502600000000000000e+04,2.560028140544891357e+02,1.000000000000000000e+00
7.721329717400809631e-03,1.234962294906117740e-04,3.503000000000000000e+04,2.560298328399658203e+02,1.000000000000000000e+00
7.721276829937392255e-03,9.010434894983780554e-05,3.503400000000000000e+04,2.560622363090515137e+02,1.000000000000000000e+00
7.721157437352885004e-03,7.953478015155672010e-05,3.503800000000000000e+04,2.560951826572418213e+02,1.000000000000000000e+00
7.721013020449691081e-03,1.235243393341264092e-04,3.504200000000000000e+04,2.561112751960754395e+02,1.000000000000000000e+00
7.720828163271449204e-03,1.290128077143382209e-04,3.504600000000000000e+04,2.561439776420593262e+02,1.000000000000000000e+00
7.720706343124648409e-03,1.949601675764815170e-04,3.505400000000000000e+04,2.562564229965209961e+02,3.442543261491378681e-01
7.720685913999644767e-03,1.318718217424579453e-04,3.506200000000000000e+04,2.563612818717956543e+02,1.187417462077098307e-01
7.720569190746583502e-03,7.040414204793588547e-05,3.506600000000000000e+04,2.563932487964630127e+02,1.000000000000000000e+00
7.720483114845751171e-03,8.023604382415007420e-05,3.507000000000000000e+04,2.564247417449951172e+02,1.000000000000000000e+00
7.720453792184357560e-03,1.956242810924654484e-04,3.507800000000000000e+04,2.565364351272583008e+02,2.710570333900763629e-01
7.720400228287825801e-03,9.280024963148789075e-05,3.508200000000000000e+04,2.565680193901062012e+02,1.000000000000000000e+00
7.720352402888446333e-03,8.213161294221792673e-05,3.508600000000000000e+04,2.566000666618347168e+02,1.000000000000000000e+00
7.720292154920806345e-03,1.170531154317106502e-04,3.509000000000000000e+04,2.566323366165161133e+02,1.000000000000000000e+00
7.720198436521415533e-03,1.368210209906603242e-04,3.509400000000000000e+04,2.566647877693176270e+02,1.000000000000000000e+00
7.719999076460581748e-03,8.696201150542679100e-05,3.509800000000000000e+04,2.566919033527374268e+02,1.000000000000000000e+00
7.719934815973951946e-03,1.900782573014022899e-04,3.510600000000000000e+04,2.568029150962829590e+02,2.527473830405325694e-01
7.719835627784194833e-03,7.653199839180629732e-05,3.511000000000000000e+04,2.568201191425323486e+02,1.000000000000000000e+00
7.719767077258484975e-03,7.330159949848489350e-05,3.511400000000000000e+04,2.568526668548583984e+02,1.000000000000000000e+00
7.719756333580085790e-03,2.373683761916538996e-04,3.512200000000000000e+04,2.569481692314147949e+02,1.584154965141929550e-01
7.719710108554446101e-03,2.112059028160710424e-04,3.512600000000000000e+04,2.569698543548583984e+02,1.000000000000000000e+00
7.719676094211851830e-03,9.658041575529442268e-05,3.513400000000000000e+04,2.570744857788085938e+02,3.710002295106850090e-01
7.719601617543089128e-03,7.700176620310676993e-05,3.513800000000000000e+04,2.571061739921569824e+02,1.000000000000000000e+00
7.719486052873602427e-03,1.242730438795794075e-04,3.514200000000000000e+04,2.571378743648529053e+02,1.000000000000000000e+00
7.719390252872641682e-03,1.056109259454903534e-04,3.515000000000000000e+04,2.572466762065887451e+02,4.480983202634700735e-01
7.719309933416280620e-03,6.805137256229425050e-05,3.515400000000000000e+04,2.572779183387756348e+02,1.000000000000000000e+00
7.719215254329826921e-03,6.604433307505967298e-05,3.515800000000000000e+04,2.573097236156463623e+02,1.000000000000000000e+00
7.719076320418301329e-03,9.382029477044281582e-05,3.516200000000000000e+04,2.573441822528839111e+02,1.000000000000000000e+00
7.718970536209183303e-03,1.858191870378721330e-04,3.516600000000000000e+04,2.573780581951141357e+02,1.000000000000000000e+00
7.718823002159527422e-03,9.171462007408997098e-05,3.517000000000000000e+04,2.574087803363800049e+02,1.000000000000000000e+00
7.718773368968212707e-03,1.872119431791930116e-04,3.517400000000000000e+04,2.574290032386779785e+02,1.000000000000000000e+00
7.718724521546481074e-03,8.144984807141792717e-05,3.517800000000000000e+04,2.574606351852416992e+02,1.000000000000000000e+00
7.718705237800252764e-03,8.909848790632365293e-05,3.518200000000000000e+04,2.574916186332702637e+02,1.000000000000000000e+00
7.718659337334270870e-03,2.447564624669824602e-04,3.518600000000000000e+04,2.575229465961456299e+02,1.000000000000000000e+00
7.718620574602303060e-03,1.815088612681738155e-04,3.519000000000000000e+04,2.575545961856842041e+02,1.000000000000000000e+00
7.718587631303899625e-03,1.604640818306645323e-04,3.519400000000000000e+04,2.575714478492736816e+02,1.000000000000000000e+00
7.718549001561571948e-03,1.535039573412723206e-04,3.520200000000000000e+04,2.576793663501739502e+02,2.389372152985524966e-01
7.718499518426904897e-03,2.061042004859685154e-04,3.520600000000000000e+04,2.576965065002441406e+02,1.000000000000000000e+00
7.718381231552871348e-03,2.559385933440676058e-04,3.521000000000000000e+04,2.577277204990386963e+02,1.000000000000000000e+00
7.718267776682840448e-03,1.544300919360191786e-04,3.521400000000000000e+04,2.577597641944885254e+02,1.000000000000000000e+00
7.718206002483662606e-03,8.845059278909048748e-05,3.521800000000000000e+04,2.577959432601928711e+02,1.000000000000000000e+00
7.718188235058110087e-03,1.719245830141478395e-04,3.522800000000000000e+04,2.579135191440582275e+02,5.225030746973654550e-01
7.718174813938783081e-03,1.592545796022709669e-04,3.523200000000000000e+04,2.579456200599670410e+02,1.000000000000000000e+00
7.718163605906071083e-03,1.683367759995752487e-04,3.523600000000000000e+04,2.579724197387695312e+02,1.000000000000000000e+00
7.718102161939408186e-03,7.122987344768092768e-05,3.524000000000000000e+04,2.580036692619323730e+02,1.000000000000000000e+00
7.718073472597099249e-03,7.741543521703880273e-05,3.524400000000000000e+04,2.580310425758361816e+02,1.000000000000000000e+00
7.718006509631133646e-03,7.925774690197073607e-05,3.524800000000000000e+04,2.580723021030426025e+02,1.000000000000000000e+00
7.717907538345655793e-03,9.677461717255440095e-05,3.525200000000000000e+04,2.581044986248016357e+02,1.000000000000000000e+00
7.717862905471999276e-03,1.716471070014310226e-04,3.526000000000000000e+04,2.581994419097900391e+02,2.291187678281821904e-01
7.717833366941938972e-03,7.690424629259423714e-05,3.526400000000000000e+04,2.582307889461517334e+02,1.000000000000000000e+00
7.717819302734611579e-03,6.105035707228694691e-05,3.526800000000000000e+04,2.582649381160736084e+02,1.000000000000000000e+00
7.717798238854162683e-03,8.793696897791657412e-05,3.527200000000000000e+04,2.582962715625762939e+02,1.000000000000000000e+00
7.717764726021739477e-03,1.006712374110078304e-04,3.527600000000000000e+04,2.583296043872833252e+02,1.000000000000000000e+00
7.717754452395080011e-03,2.713303222432236067e-04,3.528400000000000000e+04,2.584357252120971680e+02,2.002841633855071413e-01
7.717717977439812922e-03,1.679256117225032209e-04,3.528800000000000000e+04,2.584516839981079102e+02,1.000000000000000000e+00
7.717691761899420771e-03,8.067842744493615176e-05,3.529200000000000000e+04,2.584796645641326904e+02,1.000000000000000000e+00
7.717674745387776564e-03,8.026389069998631496e-05,3.529600000000000000e+04,2.585136563777923584e+02,1.000000000000000000e+00
7.717658163713680269e-03,1.019490548197238836e-04,3.530000000000000000e+04,2.585508077144622803e+02,1.000000000000000000e+00
7.717621122383016077e-03,1.129053132465471676e-04,3.530400000000000000e+04,2.585827145576477051e+02,1.000000000000000000e+00
7.717566054660671311e-03,2.177363829100825243e-04,3.530800000000000000e+04,2.586143550872802734e+02,1.000000000000000000e+00
7.717530153960839960e-03,7.435317218570201424e-05,3.531600000000000000e+04,2.587211625576019287e+02,4.198948646520083150e-01
7.717500220104851413e-03,6.789864392919965446e-05,3.532000000000000000e+04,2.587470998764038086e+02,1.000000000000000000e+00
7.717435107109567663e-03,6.005664069946189785e-05,3.532400000000000000e+04,2.587644417285919189e+02,1.000000000000000000e+00
7.717375247440105140e-03,7.601339033364129636e-05,3.533200000000000000e+04,2.588605766296386719e+02,3.577472959492740134e-01
7.717367570978652530e-03,1.467478216445634181e-04,3.534000000000000000e+04,2.589737606048583984e+02,7.556153854819458449e-02
7.717304968097593761e-03,9.739126589863384342e-05,3.534400000000000000e+04,2.590059118270874023e+02,1.000000000000000000e+00
7.717266430797122337e-03,2.820997374955451129e-04,3.534800000000000000e+04,2.590241003036499023e+02,1.000000000000000000e+00
7.717207176403155337e-03,8.231016389521966456e-05,3.535200000000000000e+04,2.590566291809082031e+02,1.000000000000000000e+00
7.717192299311430997e-03,6.633960420956392192e-05,3.535600000000000000e+04,2.590815386772155762e+02,1.000000000000000000e+00
7.717169528951463645e-03,9.440735416841071004e-05,3.536000000000000000e+04,2.591143994331359863e+02,1.000000000000000000e+00
7.717131721641084900e-03,1.080270601435067123e-04,3.536400000000000000e+04,2.591464402675628662e+02,1.000000000000000000e+00
7.717113756058089670e-03,2.199555018469426140e-04,3.537200000000000000e+04,2.592509388923645020e+02,3.639882574626965850e-01
7.717063553861995030e-03,1.268457794232280761e-04,3.537600000000000000e+04,2.592671096324920654e+02,1.000000000000000000e+00
7.717035397900399822e-03,6.500074904611673925e-05,3.538000000000000000e+04,2.592987277507781982e+02,1.000000000000000000e+00
7.717002359858774439e-03,8.474805039390554263e-05,3.538400000000000000e+04,2.593328032493591309e+02,1.000000000000000000e+00
7.716982921956539593e-03,1.460814520548135037e-04,3.538800000000000000e+04,2.593647501468658447e+02,1.000000000000000000e+00
7.716956177001088775e-03,1.306868256393482329e-04,3.539200000000000000e+04,2.593850128650665283e+02,1.000000000000000000e+00
7.716922651406799352e-03,1.732253276534718956e-04,3.539600000000000000e+04,2.594181408882141113e+02,1.000000000000000000e+00
7.716897541290875309e-03,9.639189791233047282e-05,3.540000000000000000e+04,2.594516553878784180e+02,1.000000000000000000e+00
7.716847369682563844e-03,1.671086635378944566e-04,3.540400000000000000e+04,2.594830036163330078e+02,1.000000000000000000e+00
7.716811599633215980e-03,2.191000766097648774e-04,3.540800000000000000e+04,2.594987134933471680e+02,1.000000000000000000e+00
7.716762055994634550e-03,1.358776527544854876e-04,3.541200000000000000e+04,2.595322554111480713e+02,1.000000000000000000e+00
7.716733175522202601e-03,1.307818190725205086e-04,3.541600000000000000e+04,2.595639319419860840e+02,1.000000000000000000e+00
7.716717249157587465e-03,1.173126242612051518e-04,3.542400000000000000e+04,2.596746940612792969e+02,8.006628309957530831e-02
7.716702093465094801e-03,1.266425721526800226e-04,3.542800000000000000e+04,2.596994769573211670e+02,1.000000000000000000e+00
7.716651766229622005e-03,9.945741274942077590e-05,3.543200000000000000e+04,2.597381999492645264e+02,1.000000000000000000e+00
7.716627009938789583e-03,5.357431799992446727e-05,3.543600000000000000e+04,2.597620849609375000e+02,1.000000000000000000e+00
7.716613490575960702e-03,5.875221980757346508e-05,3.544000000000000000e+04,2.597935612201690674e+02,1.000000000000000000e+00
7.716578249780973661e-03,4.349989731346249770e-05,3.544400000000000000e+04,2.598132696151733398e+02,1.000000000000000000e+00
7.716559420360721497e-03,1.479904963986414278e-04,3.545200000000000000e+04,2.599256761074066162e+02,2.462264423205233754e-01
7.716536732683826338e-03,6.555322489021078388e-05,3.545600000000000000e+04,2.599590206146240234e+02,1.000000000000000000e+00
7.716522773326751558e-03,5.736750562765226388e-05,3.546000000000000000e+04,2.599817707538604736e+02,1.000000000000000000e+00
7.716509653276027760e-03,6.947788343754697927e-05,3.546400000000000000e+04,2.600150103569030762e+02,1.000000000000000000e+00
7.716463604835536484e-03,9.503917505095705622e-05,3.546800000000000000e+04,2.600407779216766357e+02,1.000000000000000000e+00
7.716406913698859935e-03,1.687605164013434298e-04,3.547200000000000000e+04,2.600789587497711182e+02,1.000000000000000000e+00
7.716344313381884659e-03,1.851263737460335005e-04,3.547600000000000000e+04,2.601162834167480469e+02,1.000000000000000000e+00
7.716304859843260179e-03,6.466793757654814678e-05,3.548000000000000000e+04,2.601326084136962891e+02,1.000000000000000000e+00
7.716279854121459690e-03,1.007535135382182185e-04,3.548400000000000000e+04,2.601683208942413330e+02,1.000000000000000000e+00
7.716258755340486483e-03,9.777766670228098408e-05,3.548800000000000000e+04,2.601999146938323975e+02,1.000000000000000000e+00
7.716159790765711804e-03,3.440531145032780418e-04,3.549200000000000000e+04,2.602155363559722900e+02,1.000000000000000000e+00
7.716118602827705397e-03,6.536942659941829712e-05,3.549600000000000000e+04,2.602320921421051025e+02,1.000000000000000000e+00
7.716105582967114698e-03,5.048499116638889973e-05,3.550000000000000000e+04,2.602638924121856689e+02,1.000000000000000000e+00
7.716068801398500050e-03,3.880467199060326185e-05,3.550400000000000000e+04,2.602873597145080566e+02,1.000000000000000000e+00
7.716010550351960762e-03,7.737682255982301558e-05,3.550800000000000000e+04,2.603216850757598877e+02,1.000000000000000000e+00
7.715967604288544342e-03,7.476405140521086236e-05,3.551600000000000000e+04,2.604218785762786865e+02,2.427988768909201678e-01
7.715952342681743972e-03,1.522820732930928709e-04,3.552400000000000000e+04,2.605335838794708252e+02,2.266025449933903868e-01
7.715915153426132315e-03,1.415212158569102295e-04,3.552800000000000000e+04,2.605493631362915039e+02,1.000000000000000000e+00
7.715886584371305611e-03,1.002661269434300975e-04,3.553200000000000000e+04,2.605853574275970459e+02,1.000000000000000000e+00
7.715837423939790087e-03,5.431639147186552349e-05,3.553600000000000000e+04,2.606068999767303467e+02,1.000000000000000000e+00
7.715790893882023237e-03,4.189010929708782626e-05,3.554000000000000000e+04,2.606226110458374023e+02,1.000000000000000000e+00
7.715736054775997922e-03,8.519207567232999498e-05,3.554400000000000000e+04,2.606620240211486816e+02,1.000000000000000000e+00
7.715731776971677079e-03,6.368899183193215395e-05,3.555200000000000000e+04,2.607871658802032471e+02,1.078154621173706973e-01
7.715716559178715551e-03,4.497896035030039043e-05,3.555600000000000000e+04,2.608195955753326416e+02,1.000000000000000000e+00
7.715694084390690120e-03,3.960966681403620441e-05,3.556000000000000000e+04,2.608518042564392090e+02,1.000000000000000000e+00
7.715593056735009676e-03,4.220146252512577530e-05,3.556400000000000000e+04,2.608832283020019531e+02,1.000000000000000000e+00
7.715497755740079872e-03,5.595715959433555627e-05,3.556800000000000000e+04,2.609150228500366211e+02,1.000000000000000000e+00
7.715441218863014483e-03,1.317501282307300206e-04,3.557600000000000000e+04,2.610163147449493408e+02,4.361530213181671334e-01
7.715407597237218529e-03,1.364495701306724031e-04,3.558400000000000000e+04,2.611201684474945068e+02,4.197181851829617782e-01
7.715371076219057489e-03,7.179679894709058911e-05,3.558800000000000000e+04,2.611523621082305908e+02,1.000000000000000000e+00
7.715346604145060898e-03,5.685119944316420856e-05,3.559200000000000000e+04,2.611845614910125732e+02,1.000000000000000000e+00
7.715301189618093726e-03,8.103161208046952388e-05,3.559600000000000000e+04,2.612025346755981445e+02,1.000000000000000000e+00
7.715220545442624291e-03,1.232691297458220930e-04,3.560000000000000000e+04,2.612349948883056641e+02,1.000000000000000000e+00
7.715138968146984313e-03,1.016847026558081150e-04,3.560400000000000000e+04,2.612693018913269043e+02,1.000000000000000000e+00
7.715103324969508833e-03,2.027732917424969461e-04,3.561200000000000000e+04,2.613809921741485596e+02,3.467946147357150455e-01
7.715071720956688008e-03,5.168439964381185383e-05,3.561600000000000000e+04,2.614129409790039062e+02,1.000000000000000000e+00
7.715061108063870840e-03,5.914955431112777943e-05,3.562000000000000000e+04,2.614449884891510010e+02,1.000000000000000000e+00
7.715051724648847552e-03,6.962085895258898825e-05,3.562400000000000000e+04,2.614772508144378662e+02,1.000000000000000000e+00
7.715017466055559825e-03,6.998873052526608787e-05,3.562800000000000000e+04,2.615107908248901367e+02,1.000000000000000000e+00
7.715009513824329541e-03,1.874041202394166323e-04,3.563600000000000000e+04,2.616232731342315674e+02,1.841384299365118604e-01
7.714979944423041788e-03,1.076510584948955625e-04,3.564000000000000000e+04,2.616389784812927246e+02,1.000000000000000000e+00
7.714956740372994060e-03,6.007685872075207046e-05,3.564400000000000000e+04,2.616546909809112549e+02,1.000000000000000000e+00
7.714928752342479351e-03,5.328598332036740804e-05,3.564800000000000000e+04,2.616802294254302979e+02,1.000000000000000000e+00
7.714891762140498911e-03,7.311286438958984027e-05,3.565200000000000000e+04,2.617080466747283936e+02,1.000000000000000000e+00
7.714807020286105869e-03,1.267087388783845632e-04,3.565600000000000000e+04,2.617325792312622070e+02,1.000000000000000000e+00
7.714743524310299638e-03,5.909006547341486899e-05,3.566000000000000000e+04,2.617641513347625732e+02,1.000000000000000000e+00
7.714733118459104165e-03,1.640832838633793974e-04,3.566800000000000000e+04,2.618597927093505859e+02,2.061565669603575568e-01
7.714715971386346821e-03,5.600215948275225753e-05,3.567200000000000000e+04,2.618843679428100586e+02,1.000000000000000000e+00
7.714709224636852672e-03,4.164012699068275465e-05,3.567600000000000000e+04,2.619251198768615723e+02,1.000000000000000000e+00
7.714697623361703796e-03,6.710155679070699882e-05,3.568000000000000000e+04,2.619537708759307861e+02,1.000000000000000000e+00
7.714668796403658345e-03,1.268298851748200133e-04,3.568400000000000000e+04,2.619856860637664795e+02,1.000000000000000000e+00
7.714617604008890649e-03,1.519596935814416692e-04,3.568800000000000000e+04,2.620180876255035400e+02,1.000000000000000000e+00
7.714611463929337346e-03,2.598217972777471093e-04,3.569600000000000000e+04,2.621310877799987793e+02,6.289641296583381447e-02
7.714554670913396223e-03,1.839896798113952359e-04,3.570000000000000000e+04,2.621613373756408691e+02,1.000000000000000000e+00
7.714511101992707967e-03,8.787377876228200048e-05,3.570400000000000000e+04,2.621925868988037109e+02,1.000000000000000000e+00
7.714486671405574800e-03,4.553957128446865039e-05,3.570800000000000000e+04,2.622137033939361572e+02,1.000000000000000000e+00
7.714471755923130170e-03,6.729077336042779516e-05,3.571200000000000000e+04,2.622456636428833008e+02,1.000000000000000000e+00
7.714441637366033049e-03,1.378869934849370185e-04,3.571600000000000000e+04,2.622770001888275146e+02,1.000000000000000000e+00
7.714435320979794349e-03,2.185463078044513245e-04,3.572000000000000000e+04,2.623115415573120117e+02,1.000000000000000000e+00
7.714393008514595224e-03,5.721560653195152880e-05,3.572400000000000000e+04,2.623421590328216553e+02,1.000000000000000000e+00
7.714377191511283954e-03,6.765292379041649962e-05,3.572800000000000000e+04,2.623595852851867676e+02,1.000000000000000000e+00
7.714349705556916396e-03,7.366998802347831494e-05,3.573200000000000000e+04,2.623909139633178711e+02,1.000000000000000000e+00
7.714304607510401313e-03,8.778228379448850007e-05,3.574000000000000000e+04,2.624953463077545166e+02,1.248781144981919722e-01
7.714297074896271644e-03,1.913324357250609893e-04,3.574800000000000000e+04,2.626048007011413574e+02,1.986257068676879900e-01
7.714269882233178166e-03,1.005792774947202094e-04,3.575200000000000000e+04,2.626372301578521729e+02,1.000000000000000000e+00
7.714238717286919962e-03,5.951042503892170639e-05,3.575600000000000000e+04,2.626756505966186523e+02,1.000000000000000000e+00
7.714211065219018018e-03,1.066437709515294521e-04,3.576000000000000000e+04,2.627072591781616211e+02,1.000000000000000000e+00
7.714175190445798219e-03,1.191536356043161165e-04,3.576400000000000000e+04,2.627397797107696533e+02,1.000000000000000000e+00
7.714152527251038130e-03,7.564750923352861153e-05,3.577200000000000000e+04,2.628528468608856201e+02,3.681216373168505474e-01
7.714117608694046925e-03,2.151653988289827695e-04,3.577600000000000000e+04,2.628710920810699463e+02,1.000000000000000000e+00
7.714102019218536943e-03,4.846662609337115115e-05,3.578000000000000000e+04,2.628941602706909180e+02,1.000000000000000000e+00
7.714098261110719813e-03,5.647769444885662293e-05,3.578400000000000000e+04,2.629253475666046143e+02,1.000000000000000000e+00
7.714091337241807574e-03,8.205459644287685611e-05,3.578800000000000000e+04,2.629576017856597900e+02,1.000000000000000000e+00
7.714072949195225661e-03,1.222372650763680301e-04,3.579200000000000000e+04,2.629857099056243896e+02,1.000000000000000000e+00
7.714042067974827971e-03,1.390677689084880025e-04,3.579600000000000000e+04,2.630169525146484375e+02,1.000000000000000000e+00
7.714013622742673000e-03,1.464229070306510827e-04,3.580000000000000000e+04,2.630368437767028809e+02,1.000000000000000000e+00
7.713968704403891853e-03,8.918255058248809029e-05,3.580400000000000000e+04,2.630541665554046631e+02,1.000000000000000000e+00
7.713909790273885958e-03,8.230426599149416058e-05,3.580800000000000000e+04,2.630719206333160400e+02,1.000000000000000000e+00
7.713789502186252194e-03,4.754074937565112738e-05,3.581200000000000000e+04,2.631057226657867432e+02,1.000000000000000000e+00
7.713725179195371484e-03,4.984615234287619192e-05,3.581600000000000000e+04,2.631309084892272949e+02,1.000000000000000000e+00
7.713717636143237188e-03,9.199027950858987604e-05,3.582400000000000000e+04,2.632483196258544922e+02,4.720961684406643766e-02
7.713703407399686608e-03,4.125508563713894500e-05,3.582800000000000000e+04,2.632801399230957031e+02,1.000000000000000000e+00
7.713691517600035699e-03,4.170815127083765412e-05,3.583200000000000000e+04,2.632958598136901855e+02,1.000000000000000000e+00
7.713686056867989464e-03,1.198114953668163145e-04,3.584000000000000000e+04,2.633908317089080811e+02,1.241158539495990087e-01
7.713673901582540279e-03,9.051259829015453700e-05,3.584400000000000000e+04,2.634218828678131104e+02,1.000000000000000000e+00
7.713640110722048623e-03,5.758528136273846518e-05,3.584800000000000000e+04,2.634543879032135010e+02,1.000000000000000000e+00
7.713619687199843589e-03,7.362518369549527126e-05,3.585200000000000000e+04,2.634770689010620117e+02,1.000000000000000000e+00
7.713579928717051101e-03,7.237952269893226608e-05,3.585600000000000000e+04,2.635093255043029785e+02,1.000000000000000000e+00
7.713492348905727838e-03,7.496232675149191679e-05,3.586000000000000000e+04,2.635356483459472656e+02,1.000000000000000000e+00
7.713449856327748988e-03,1.347979102159872213e-04,3.586800000000000000e+04,2.636435012817382812e+02,3.244721850514894479e-01
7.713396401856822092e-03,5.376839382467793097e-05,3.587200000000000000e+04,2.636752367019653320e+02,1.000000000000000000e+00
7.713363385293822878e-03,8.114357727399389847e-05,3.587600000000000000e+04,2.636910805702209473e+02,1.000000000000000000e+00
7.713325811721268369e-03,2.747964951722592104e-04,3.588000000000000000e+04,2.637354614734649658e+02,1.000000000000000000e+00
7.713278742499093954e-03,1.439543024631776433e-04,3.588400000000000000e+04,2.637546029090881348e+02,1.000000000000000000e+00
7.713241539577113046e-03,5.261581975374302603e-05,3.588800000000000000e+04,2.637705619335174561e+02,1.000000000000000000e+00
7.713230010721339354e-03,2.453106998081452375e-04,3.589200000000000000e+04,2.638033297061920166e+02,1.000000000000000000e+00
7.713214796178977269e-03,1.431237779297329926e-04,3.589600000000000000e+04,2.638315262794494629e+02,1.000000000000000000e+00
7.713199104255533470e-03,5.711206625090279915e-05,3.590000000000000000e+04,2.638512902259826660e+02,1.000000000000000000e+00
7.713182192384769424e-03,7.306207543343549841e-05,3.590400000000000000e+04,2.638674888610839844e+02,1.000000000000000000e+00
7.713169571364479789e-03,1.037328051636744102e-04,3.590800000000000000e+04,2.638996276855468750e+02,1.000000000000000000e+00
7.713148938263490739e-03,1.111579230717177423e-04,3.591200000000000000e+04,2.639243295192718506e+02,1.000000000000000000e+00
7.713138137587121843e-03,1.230722131603065208e-04,3.592000000000000000e+04,2.640399117469787598e+02,8.460872914706973891e-02
7.713061261678879309e-03,1.236983110935557491e-04,3.592400000000000000e+04,2.640722584724426270e+02,1.000000000000000000e+00
7.713016163988622650e-03,8.012071425539069806e-05,3.593200000000000000e+04,2.641810755729675293e+02,4.476240505694720762e-01
7.712988639084993742e-03,1.198548816094534579e-04,3.594000000000000000e+04,2.642926630973815918e+02,1.530098456075678071e-01
7.712936384208559162e-03,9.814830479034275437e-05,3.594400000000000000e+04,2.643239943981170654e+02,1.000000000000000000e+00
7.712918794783805640e-03,2.657987409063112703e-04,3.595200000000000000e+04,2.644364681243896484e+02,2.935363856889534606e-01
7.712874945513905657e-03,6.369141484104055818e-05,3.595600000000000000e+04,2.644601399898529053e+02,1.000000000000000000e+00
7.712859796915342604e-03,5.807460598785660127e-05,3.596000000000000000e+04,2.645003414154052734e+02,1.000000000000000000e+00
7.712814120410181953e-03,1.504999770179516871e-04,3.596400000000000000e+04,2.645329425334930420e+02,1.000000000000000000e+00
7.712784348370908816e-03,7.900938197364051787e-05,3.596800000000000000e+04,2.645488510131835938e+02,1.000000000000000000e+00
7.712768883957197424e-03,1.351388196801231532e-04,3.597600000000000000e+04,2.646652646064758301e+02,4.955171995527024587e-01
7.712742068567952393e-03,5.109549886412948752e-05,3.598000000000000000e+04,2.646979589462280273e+02,1.000000000000000000e+00
7.712710120240472318e-03,1.531423535178387735e-04,3.598400000000000000e+04,2.647299685478210449e+02,1.000000000000000000e+00
7.712686944198299255e-03,1.768557103715999088e-04,3.598800000000000000e+04,2.647621419429779053e+02,1.000000000000000000e+00
7.712625678280573063e-03,1.130829820811104169e-04,3.599200000000000000e+04,2.647936363220214844e+02,1.000000000000000000e+00
7.712610526758686101e-03,2.416005800218165372e-04,3.599600000000000000e+04,2.648261818885803223e+02,1.000000000000000000e+00
7.712592904784589150e-03,7.187915008431816351e-05,3.600400000000000000e+04,2.649171075820922852e+02,2.770872504465499153e-01
7.712565113202703507e-03,4.945149071485469428e-05,3.600800000000000000e+04,2.649455950260162354e+02,1.000000000000000000e+00
7.712527542149445400e-03,6.896772707246278864e-05,3.601200000000000000e+04,2.649833970069885254e+02,1.000000000000000000e+00
7.712506719924987729e-03,7.453129474249592140e-05,3.602000000000000000e+04,2.650938727855682373e+02,2.857755253117391092e-01
7.712489329484316890e-03,4.886071953283564685e-05,3.602400000000000000e+04,2.651262328624725342e+02,1.000000000000000000e+00
7.712464625808563429e-03,6.141674740404109187e-05,3.602800000000000000e+04,2.651601681709289551e+02,1.000000000000000000e+00
7.712448854174304425e-03,6.396614542691380126e-05,3.603200000000000000e+04,2.652025506496429443e+02,1.000000000000000000e+00
7.712427283385741086e-03,9.549269614906021812e-05,3.603600000000000000e+04,2.652339081764221191e+02,1.000000000000000000e+00
7.712411485592244979e-03,5.038032522236017330e-05,3.604000000000000000e+04,2.652655210494995117e+02,1.000000000000000000e+00
7.712395635029022783e-03,6.666278823095040621e-05,3.604400000000000000e+04,2.652973122596740723e+02,1.000000000000000000e+00
7.712378581131540227e-03,7.579287787624737222e-05,3.604800000000000000e+04,2.653275632858276367e+02,1.000000000000000000e+00
7.712315288187841615e-03,2.735461769596718505e-04,3.605200000000000000e+04,2.653595049381256104e+02,1.000000000000000000e+00
7.712281776590024576e-03,6.304248412439856662e-05,3.606200000000000000e+04,2.654708049297332764e+02,5.119692598661371719e-01
7.712259004061364047e-03,5.746720103348265711e-05,3.606600000000000000e+04,2.655024518966674805e+02,1.000000000000000000e+00
7.712227881458640771e-03,7.649790826951014943e-05,3.607000000000000000e+04,2.655338263511657715e+02,1.000000000000000000e+00
7.712201952735767141e-03,5.567144546401559224e-05,3.607400000000000000e+04,2.655543999671936035e+02,1.000000000000000000e+00
7.712170527003405288e-03,6.334944132517846156e-05,3.607800000000000000e+04,2.655763716697692871e+02,1.000000000000000000e+00
7.712094222879150099e-03,3.641932875932843254e-04,3.608200000000000000e+04,2.656058998107910156e+02,1.000000000000000000e+00
7.712024439671121175e-03,6.791148778656620570e-05,3.608600000000000000e+04,2.656376824378967285e+02,1.000000000000000000e+00
7.712008995657814239e-03,6.860437497333373748e-05,3.609000000000000000e+04,2.656701149940490723e+02,1.000000000000000000e+00
7.711982997604536344e-03,8.849843263855467997e-05,3.609400000000000000e+04,2.657023818492889404e+02,1.000000000000000000e+00
7.711912276083940018e-03,1.182889733820551102e-04,3.609800000000000000e+04,2.657197754383087158e+02,1.000000000000000000e+00
7.711871346681017578e-03,7.963676358527977154e-05,3.610800000000000000e+04,2.658257291316986084e+02,5.194367212067406703e-01
7.711849100855251021e-03,1.840374823782513160e-04,3.611600000000000000e+04,2.659256300926208496e+02,2.347102728583385645e-01
7.711820482759625117e-03,1.099310828458219605e-04,3.612000000000000000e+04,2.659661915302276611e+02,1.000000000000000000e+00
7.711787785460598801e-03,4.532489556498062861e-05,3.612400000000000000e+04,2.659976518154144287e+02,1.000000000000000000e+00
7.711779639041480526e-03,4.704266433260320522e-05,3.612800000000000000e+04,2.660139682292938232e+02,1.000000000000000000e+00
7.711728618855482643e-03,8.587353331021355932e-05,3.613200000000000000e+04,2.660394558906555176e+02,1.000000000000000000e+00
7.711698127494495333e-03,1.245435723568964596e-04,3.614000000000000000e+04,2.661355309486389160e+02,3.819550380341749651e-01
7.711673476065853891e-03,5.739908910987331984e-05,3.614400000000000000e+04,2.661679556369781494e+02,1.000000000000000000e+00
7.711651516496293574e-03,5.202852829916795928e-05,3.614800000000000000e+04,2.661993305683135986e+02,1.000000000000000000e+00
7.711621403478818165e-03,2.711255823889161627e-04,3.615200000000000000e+04,2.662286553382873535e+02,1.000000000000000000e+00
7.711585076736822593e-03,1.908866360026286835e-04,3.615600000000000000e+04,2.662495160102844238e+02,1.000000000000000000e+00
7.711517258124580068e-03,7.069673428272941638e-05,3.616000000000000000e+04,2.662746415138244629e+02,1.000000000000000000e+00
7.711502766098251097e-03,6.941047298462290466e-05,3.616400000000000000e+04,2.663067154884338379e+02,1.000000000000000000e+00
7.711481022749243526e-03,1.829892986461287611e-04,3.617200000000000000e+04,2.664030723571777344e+02,2.162153246399743933e-01
7.711447251467737005e-03,5.707823368779429247e-05,3.617600000000000000e+04,2.664347107410430908e+02,1.000000000000000000e+00
7.711437883360074130e-03,5.675236675968881652e-05,3.618000000000000000e+04,2.664683370590209961e+02,1.000000000000000000e+00
7.711415314585617214e-03,8.996818546966266184e-05,3.618400000000000000e+04,2.665001499652862549e+02,1.000000000000000000e+00
7.711368068656941806e-03,1.565516512511516386e-04,3.618800000000000000e+04,2.665183444023132324e+02,1.000000000000000000e+00
7.711293240175992950e-03,1.502401328662799067e-04,3.619200000000000000e+04,2.665500900745391846e+02,1.000000000000000000e+00
7.711276712335628399e-03,2.508608881224225489e-04,3.620000000000000000e+04,2.666589291095733643e+02,5.610560716312940066e-02
7.711220304660283513e-03,9.241723918243254681e-05,3.620400000000000000e+04,2.666804828643798828e+02,1.000000000000000000e+00
7.711188963580674349e-03,6.221899754412065018e-05,3.620800000000000000e+04,2.666961052417755127e+02,1.000000000000000000e+00
7.711182258399223478e-03,1.146967908464816325e-04,3.621600000000000000e+04,2.668082981109619141e+02,1.595916686112863747e-01
7.711173556728284986e-03,9.833720470164943387e-05,3.622000000000000000e+04,2.668412575721740723e+02,1.000000000000000000e+00
7.711145532969754246e-03,1.338372613771804647e-04,3.622400000000000000e+04,2.668599181175231934e+02,1.000000000000000000e+00
7.711117333667355869e-03,1.018224467312426441e-04,3.622800000000000000e+04,2.668966681957244873e+02,1.000000000000000000e+00
7.711057081149702737e-03,1.646096575965496917e-04,3.623200000000000000e+04,2.669286820888519287e+02,1.000000000000000000e+00
7.711023300282518478e-03,5.720600386309495082e-05,3.623600000000000000e+04,2.669614725112915039e+02,1.000000000000000000e+00
7.711005554169345771e-03,1.087096056717746346e-04,3.624000000000000000e+04,2.669933631420135498e+02,1.000000000000000000e+00
7.710985873836223928e-03,1.221090127822329469e-04,3.624400000000000000e+04,2.670258893966674805e+02,1.000000000000000000e+00
7.710932695321269514e-03,9.895527684479165612e-05,3.624800000000000000e+04,2.670588064193725586e+02,1.000000000000000000e+00
7.710910978661267984e-03,2.426028698232917009e-04,3.625600000000000000e+04,2.671570799350738525e+02,1.329711107681361693e-01
7.710855325532717068e-03,1.137186209889772383e-04,3.626000000000000000e+04,2.671908917427062988e+02,1.000000000000000000e+00
7.710834786411323825e-03,5.156914861744157550e-05,3.626400000000000000e+04,2.672230565547943115e+02,1.000000000000000000e+00
7.710826040378208207e-03,5.639008173761495441e-05,3.626800000000000000e+04,2.672549607753753662e+02,1.000000000000000000e+00
7.710820081743443785e-03,1.495845567070006445e-04,3.627600000000000000e+04,2.673629114627838135e+02,2.478570516782185873e-01
7.710809039505698084e-03,1.143644503264120565e-04,3.628000000000000000e+04,2.673947117328643799e+02,1.000000000000000000e+00
7.710775386528053062e-03,6.986662425784760189e-05,3.628400000000000000e+04,2.674267172813415527e+02,1.000000000000000000e+00
7.710757720501889428e-03,8.776439388367466795e-05,3.628800000000000000e+04,2.674586136341094971e+02,1.000000000000000000e+00
7.710750393859820348e-03,2.563554405792457152e-04,3.629200000000000000e+04,2.674872236251831055e+02,1.000000000000000000e+00
7.710709759633966459e-03,7.979703051275511877e-05,3.629600000000000000e+04,2.675188412666320801e+02,1.000000000000000000e+00
7.710700358109546376e-03,4.411910183334048199e-05,3.630000000000000000e+04,2.675501735210418701e+02,1.000000000000000000e+00
7.710688806535371739e-03,6.646565825540987787e-05,3.630400000000000000e+04,2.675863835811614990e+02,1.000000000000000000e+00
7.710676312808502700e-03,8.586449827863222540e-05,3.630800000000000000e+04,2.676180145740509033e+02,1.000000000000000000e+00
7.710663044884359663e-03,2.217780941122690609e-04,3.631600000000000000e+04,2.677339918613433838e+02,3.892111859882270153e-01
7.710631748740952827e-03,1.720208281739977736e-04,3.632000000000000000e+04,2.677653329372406006e+02,1.000000000000000000e+00
7.710592831536835536e-03,5.576989276655472155e-05,3.632400000000000000e+04,2.677937135696411133e+02,1.000000000000000000e+00
7.710574742704139929e-03,5.071895702410622136e-05,3.632800000000000000e+04,2.678269953727722168e+02,1.000000000000000000e+00
7.710569357868774128e-03,1.341237068782632699e-04,3.633600000000000000e+04,2.679300658702850342e+02,1.087033992882850963e-01
7.710560756892782808e-03,1.178596443301774401e-04,3.634000000000000000e+04,2.679468238353729248e+02,1.000000000000000000e+00
7.710519418111766443e-03,6.117042260637997023e-05,3.634400000000000000e+04,2.679787726402282715e+02,1.000000000000000000e+00
7.710484774071265507e-03,7.862060710123724560e-05,3.634800000000000000e+04,2.680047206878662109e+02,1.000000000000000000e+00
7.710464289485637925e-03,2.974824482664568405e-04,3.635200000000000000e+04,2.680225560665130615e+02,1.000000000000000000e+00
7.710414720413597336e-03,1.190781736045306270e-04,3.635600000000000000e+04,2.680556278228759766e+02,1.000000000000000000e+00
7.710392630336790516e-03,4.482884271735701590e-05,3.636000000000000000e+04,2.680888454914093018e+02,1.000000000000000000e+00
7.710378630138218885e-03,8.966289576708115299e-05,3.636400000000000000e+04,2.681264960765838623e+02,1.000000000000000000e+00
7.710365708400758467e-03,8.244146488551759263e-05,3.636800000000000000e+04,2.681619572639465332e+02,1.000000000000000000e+00
7.710352032577314288e-03,1.784656405958951429e-04,3.637600000000000000e+04,2.682658591270446777e+02,2.079077125460799813e-01
7.710318727115467521e-03,1.170973761413191487e-04,3.638000000000000000e+04,2.682985336780548096e+02,1.000000000000000000e+00
7.710264401989278329e-03,1.079234066011048937e-04,3.638400000000000000e+04,2.683306810855865479e+02,1.000000000000000000e+00
7.710245767398253569e-03,6.149604055104694491e-05,3.638800000000000000e+04,2.683483147621154785e+02,1.000000000000000000e+00
7.710233424654929640e-03,1.532652729130833851e-04,3.639200000000000000e+04,2.683795630931854248e+02,1.000000000000000000e+00
7.710211923750445728e-03,8.799189001102759606e-05,3.639600000000000000e+04,2.684158394336700439e+02,1.000000000000000000e+00
7.710149269394244234e-03,1.351461096834279184e-04,3.640000000000000000e+04,2.684314618110656738e+02,1.000000000000000000e+00
7.710119296083431731e-03,1.570961561723521380e-04,3.640400000000000000e+04,2.684649980068206787e+02,1.000000000000000000e+00
7.710102153127604274e-03,2.687471161315521358e-04,3.640800000000000000e+04,2.684965789318084717e+02,1.000000000000000000e+00
7.710038976847852395e-03,8.958847054301447487e-05,3.641200000000000000e+04,2.685387136936187744e+02,1.000000000000000000e+00
7.710014131185443861e-03,5.834405506224463580e-05,3.641600000000000000e+04,2.685711746215820312e+02,1.000000000000000000e+00
7.709981963619362555e-03,6.075427094852807382e-05,3.642000000000000000e+04,2.686029770374298096e+02,1.000000000000000000e+00
7.709942923892060956e-03,6.930699855254012377e-05,3.642400000000000000e+04,2.686354689598083496e+02,1.000000000000000000e+00
7.709923284495754682e-03,1.421451642542057654e-04,3.643200000000000000e+04,2.687521204948425293e+02,1.786970147100811479e-01
7.709881564826726215e-03,9.541097976022855105e-05,3.643600000000000000e+04,2.687839322090148926e+02,1.000000000000000000e+00
7.709805338721543999e-03,1.271562269550475697e-04,3.644000000000000000e+04,2.688173897266387939e+02,1.000000000000000000e+00
7.709788204128590304e-03,1.272495339642867006e-04,3.644800000000000000e+04,2.689221436977386475e+02,1.714750945974846674e-01
7.709773037799513146e-03,9.117227804950318144e-05,3.645200000000000000e+04,2.689552130699157715e+02,1.000000000000000000e+00
7.709726544490935925e-03,7.624214235864915361e-05,3.645600000000000000e+04,2.689877727031707764e+02,1.000000000000000000e+00
7.709696580991231944e-03,7.242874963724545861e-05,3.646000000000000000e+04,2.690193870067596436e+02,1.000000000000000000e+00
7.709679383636479019e-03,1.981119120808595160e-04,3.646800000000000000e+04,2.691395049095153809e+02,1.642484238644430494e-01
7.709636096353697336e-03,1.268397804030921478e-04,3.647200000000000000e+04,2.691730973720550537e+02,1.000000000000000000e+00
7.709576139776269654e-03,7.060846538152650009e-05,3.647600000000000000e+04,2.691991803646087646e+02,1.000000000000000000e+00
7.709497152277922094e-03,7.424158476625876771e-05,3.648000000000000000e+04,2.692307918071746826e+02,1.000000000000000000e+00
7.709444366028000636e-03,1.623576447880443455e-04,3.648400000000000000e+04,2.692484242916107178e+02,1.000000000000000000e+00
7.709401952317051013e-03,7.639492122545174426e-05,3.648800000000000000e+04,2.692718210220336914e+02,1.000000000000000000e+00
7.709360912938936425e-03,6.802718377931757420e-05,3.649200000000000000e+04,2.693001453876495361e+02,1.000000000000000000e+00
7.709301417703427403e-03,4.990696465227518813e-04,3.649600000000000000e+04,2.693161370754241943e+02,1.000000000000000000e+00
7.709217442168154501e-03,8.164013123949862276e-05,3.650000000000000000e+04,2.693499515056610107e+02,1.000000000000000000e+00
7.709197434774727603e-03,5.080369393084037622e-05,3.650400000000000000e+04,2.693797476291656494e+02,1.000000000000000000e+00
7.709176232800422045e-03,6.203418353534703180e-05,3.650800000000000000e+04,2.694114415645599365e+02,1.000000000000000000e+00
7.709158630190034514e-03,1.377878154494632172e-04,3.651200000000000000e+04,2.694439179897308350e+02,1.000000000000000000e+00
7.709090599339404534e-03,6.264606863184643158e-05,3.651600000000000000e+04,2.694745364189147949e+02,1.000000000000000000e+00
7.709021111318297391e-03,9.092811128006484170e-05,3.652000000000000000e+04,2.695092647075653076e+02,1.000000000000000000e+00
7.708909591158400777e-03,1.006119245253938937e-04,3.652400000000000000e+04,2.695390610694885254e+02,1.000000000000000000e+00
7.708765078682663918e-03,1.941586646566288818e-04,3.652800000000000000e+04,2.695728964805603027e+02,1.000000000000000000e+00
7.708729346828277137e-03,6.762806675594914055e-05,3.653600000000000000e+04,2.696857323646545410e+02,2.160977121300434733e-01
7.708697594855194214e-03,6.197373892466746391e-05,3.654000000000000000e+04,2.697116558551788330e+02,1.000000000000000000e+00
7.708633664950072760e-03,1.609410670682003073e-04,3.654400000000000000e+04,2.697465903759002686e+02,1.000000000000000000e+00
7.708623385132199954e-03,8.432669386699992724e-05,3.655200000000000000e+04,2.698588476181030273e+02,1.774764162361686104e-01
7.708616561631004456e-03,7.656175794932586209e-05,3.655600000000000000e+04,2.698908109664916992e+02,1.000000000000000000e+00
7.708563380052844104e-03,5.530358670714851743e-05,3.656000000000000000e+04,2.699224343299865723e+02,1.000000000000000000e+00
7.708539094507624312e-03,7.658091614537135977e-05,3.656400000000000000e+04,2.699537680149078369e+02,1.000000000000000000e+00
7.708516047745154511e-03,4.857615308288359247e-05,3.656800000000000000e+04,2.699784045219421387e+02,1.000000000000000000e+00
7.708481167491133476e-03,8.230589505543529146e-05,3.657200000000000000e+04,2.699941320419311523e+02,1.000000000000000000e+00
7.708421926380007450e-03,1.209751401113637136e-04,3.657600000000000000e+04,2.700253655910491943e+02,1.000000000000000000e+00
7.708327887522353414e-03,1.248839069132526704e-04,3.658000000000000000e+04,2.700573015213012695e+02,1.000000000000000000e+00
7.708190521173565422e-03,3.288491335982139619e-04,3.658400000000000000e+04,2.700770044326782227e+02,1.000000000000000000e+00
7.708122881568511310e-03,9.298122026673784248e-05,3.658800000000000000e+04,2.701031601428985596e+02,1.000000000000000000e+00
7.708076806944875840e-03,7.516043314894802971e-05,3.659200000000000000e+04,2.701190137863159180e+02,1.000000000000000000e+00
7.708053379420506598e-03,1.027536853685354811e-04,3.659600000000000000e+04,2.701514751911163330e+02,1.000000000000000000e+00
7.708035668022717238e-03,1.250793973263188727e-04,3.660000000000000000e+04,2.701744759082794189e+02,1.000000000000000000e+00
7.708010315386350231e-03,7.577857991238530239e-05,3.660400000000000000e+04,2.702062776088714600e+02,1.000000000000000000e+00
7.707966766286242048e-03,2.218205110958394928e-04,3.660800000000000000e+04,2.702386844158172607e+02,1.000000000000000000e+00
7.707930243515886265e-03,2.201902312624270052e-04,3.661200000000000000e+04,2.702753307819366455e+02,1.000000000000000000e+00
7.707810486327278630e-03,3.156945732745812245e-04,3.661600000000000000e+04,2.703174757957458496e+02,1.000000000000000000e+00
7.707731818323806938e-03,2.551138806838425385e-04,3.662000000000000000e+04,2.703444387912750244e+02,1.000000000000000000e+00
7.707673533683086393e-03,1.920051145419849486e-04,3.662800000000000000e+04,2.704470198154449463e+02,2.998242547988568818e-01
7.707640793232278451e-03,1.965300853978843923e-04,3.663200000000000000e+04,2.704703428745269775e+02,1.000000000000000000e+00
7.707553066990028776e-03,1.920190782092580318e-04,3.663600000000000000e+04,2.704863028526306152e+02,1.000000000000000000e+00
7.707516405254815142e-03,6.767470154580232931e-05,3.664400000000000000e+04,2.705996096134185791e+02,8.635763664008055951e-02
7.707423831544646213e-03,7.296189941716480474e-05,3.664800000000000000e+04,2.706321959495544434e+02,1.000000000000000000e+00
7.707341175408149309e-03,3.242493003478799543e-04,3.665200000000000000e+04,2.706652083396911621e+02,1.000000000000000000e+00
7.707246223640745741e-03,1.400123939505039871e-04,3.665600000000000000e+04,2.706968996524810791e+02,1.000000000000000000e+00
7.707191532377560828e-03,5.420723322290072003e-05,3.666000000000000000e+04,2.707270390987396240e+02,1.000000000000000000e+00
7.707173187921832064e-03,5.552492015775382402e-05,3.666400000000000000e+04,2.707588074207305908e+02,1.000000000000000000e+00
7.707008115547390667e-03,5.409138264031970570e-05,3.666800000000000000e+04,2.707872896194458008e+02,1.000000000000000000e+00
7.706896635859420211e-03,1.338993528814538619e-04,3.667200000000000000e+04,2.708153905868530273e+02,1.000000000000000000e+00
7.706889470829757748e-03,7.383626603218461956e-05,3.668000000000000000e+04,2.709165918827056885e+02,4.225582078532552632e-02
7.706854314717378855e-03,5.939438028598749517e-05,3.668400000000000000e+04,2.709443719387054443e+02,1.000000000000000000e+00
7.706781856276071103e-03,4.368921096525500513e-05,3.668800000000000000e+04,2.709660913944244385e+02,1.000000000000000000e+00
7.706710398833539408e-03,6.041903524055791382e-05,3.669200000000000000e+04,2.709974946975708008e+02,1.000000000000000000e+00
7.706685752675843104e-03,1.159890325099390668e-04,3.670000000000000000e+04,2.711146857738494873e+02,2.242798943535595502e-01
7.706638692592207573e-03,5.174866644445382880e-05,3.670400000000000000e+04,2.711324937343597412e+02,1.000000000000000000e+00
7.706616023892671162e-03,5.179284760217546665e-05,3.670800000000000000e+04,2.711642978191375732e+02,1.000000000000000000e+00
7.706604590009552211e-03,1.365861811193443316e-04,3.671600000000000000e+04,2.712748866081237793e+02,1.586488706921276304e-01
7.706578223933188351e-03,1.036424712759239335e-04,3.672000000000000000e+04,2.712917363643646240e+02,1.000000000000000000e+00
7.706491927745497822e-03,6.573875782610883183e-05,3.672400000000000000e+04,2.713292958736419678e+02,1.000000000000000000e+00
7.706365081982966166e-03,1.125618669115269888e-04,3.672800000000000000e+04,2.713630549907684326e+02,1.000000000000000000e+00
7.706256560709307847e-03,1.228583607054461926e-04,3.673200000000000000e+04,2.713906133174896240e+02,1.000000000000000000e+00
7.706205513821416664e-03,2.373367192316447739e-04,3.674000000000000000e+04,2.714963080883026123e+02,3.048883149647850788e-01
7.706155338413196026e-03,7.878331778345405950e-05,3.674400000000000000e+04,2.715167300701141357e+02,1.000000000000000000e+00
7.706127257896718853e-03,9.438102917773325787e-05,3.674800000000000000e+04,2.715484578609466553e+02,1.000000000000000000e+00
7.706102001256448335e-03,1.135560818765697145e-04,3.675200000000000000e+04,2.715813300609588623e+02,1.000000000000000000e+00
7.706034388167309554e-03,1.348363598617984764e-04,3.675600000000000000e+04,2.716163957118988037e+02,1.000000000000000000e+00
7.706015503200664384e-03,5.948266042247771592e-05,3.676400000000000000e+04,2.717272808551788330e+02,1.704729014550744326e-01
7.705969188238974768e-03,8.337623775973759376e-05,3.676800000000000000e+04,2.717587041854858398e+02,1.000000000000000000e+00
7.705956167544409686e-03,8.167713589090883390e-05,3.677600000000000000e+04,2.718546049594879150e+02,4.280619230295445998e-01
7.705940775823945550e-03,8.251413156598860267e-05,3.678000000000000000e+04,2.718710944652557373e+02,1.000000000000000000e+00
7.705880194933040217e-03,9.681852030694445481e-05,3.678400000000000000e+04,2.719100992679595947e+02,1.000000000000000000e+00
7.705789312230317337e-03,8.862031993288557881e-05,3.678800000000000000e+04,2.719443035125732422e+02,1.000000000000000000e+00
7.705742371483480929e-03,6.474688379874421072e-05,3.679200000000000000e+04,2.719694056510925293e+02,1.000000000000000000e+00
7.705733048477611882e-03,1.922315839120554361e-04,3.680000000000000000e+04,2.720809826850891113e+02,1.382130105204393278e-01
7.705700487475874126e-03,1.395428125598958469e-04,3.680400000000000000e+04,2.721108317375183105e+02,1.000000000000000000e+00
7.705626281502464710e-03,7.541299276760930639e-05,3.680800000000000000e+04,2.721319797039031982e+02,1.000000000000000000e+00
7.705545892313707575e-03,1.069476715665606262e-04,3.681200000000000000e+04,2.721641654968261719e+02,1.000000000000000000e+00
7.705486351261418496e-03,7.524427076431922296e-05,3.681600000000000000e+04,2.721969711780548096e+02,1.000000000000000000e+00
7.705426929826977162e-03,1.912551693386487460e-04,3.682400000000000000e+04,2.722926697731018066e+02,4.985279877437922558e-01
7.705375695891242618e-03,2.618792576846144414e-04,3.682800000000000000e+04,2.723147039413452148e+02,1.000000000000000000e+00
7.705324390335343415e-03,1.688387412155344374e-04,3.683200000000000000e+04,2.723341360092163086e+02,1.000000000000000000e+00
7.705228231665106967e-03,4.993702025629498641e-05,3.683600000000000000e+04,2.723655276298522949e+02,1.000000000000000000e+00
7.705205759362201284e-03,5.250749939638743363e-05,3.684000000000000000e+04,2.723915784358978271e+02,1.000000000000000000e+00
7.705069446800463968e-03,1.164101392693832354e-04,3.684400000000000000e+04,2.724160952568054199e+02,1.000000000000000000e+00
7.705060621857306655e-03,2.350900383433603342e-04,3.685200000000000000e+04,2.725117280483245850e+02,1.287486485571462946e-01
7.705028949815732192e-03,1.063965710752870915e-04,3.685600000000000000e+04,2.725279114246368408e+02,1.000000000000000000e+00
7.705015170851104919e-03,5.731881956513577739e-05,3.686000000000000000e+04,2.725591554641723633e+02,1.000000000000000000e+00
7.705002389047029693e-03,1.035611135035768241e-04,3.686400000000000000e+04,2.725931854248046875e+02,1.000000000000000000e+00
7.704987046129472585e-03,1.363730976696990872e-04,3.686800000000000000e+04,2.726096105575561523e+02,1.000000000000000000e+00
7.704957556309878497e-03,9.285787938592030639e-05,3.687200000000000000e+04,2.726320302486419678e+02,1.000000000000000000e+00
7.704938694369634425e-03,2.273290438624726460e-04,3.688000000000000000e+04,2.727319970130920410e+02,2.376570029468165757e-01
7.704903230321091985e-03,1.041350063392327326e-04,3.688400000000000000e+04,2.727584228515625000e+02,1.000000000000000000e+00
7.704866178074940529e-03,1.285235947802005035e-04,3.688800000000000000e+04,2.727900595664978027e+02,1.000000000000000000e+00
7.704852092341524933e-03,1.494116419228277287e-04,3.689200000000000000e+04,2.728217289447784424e+02,1.000000000000000000e+00
7.704801585043356479e-03,1.339374516670067895e-04,3.689600000000000000e+04,2.728539373874664307e+02,1.000000000000000000e+00
7.704791402837176707e-03,2.443619345808092404e-04,3.690400000000000000e+04,2.729664568901062012e+02,1.282401327149379489e-01
7.704749322477061867e-03,1.129783240316514878e-04,3.690800000000000000e+04,2.729846229553222656e+02,1.000000000000000000e+00
7.704727546391581042e-03,6.424654483958113351e-05,3.691200000000000000e+04,2.730164198875427246e+02,1.000000000000000000e+00
7.704701874388051978e-03,1.050158205813735585e-04,3.691600000000000000e+04,2.730480237007141113e+02,1.000000000000000000e+00
7.704671921452209415e-03,1.417981039826077890e-04,3.692000000000000000e+04,2.730911095142364502e+02,1.000000000000000000e+00
7.704607963585121885e-03,1.085386973665477921e-04,3.692400000000000000e+04,2.731232721805572510e+02,1.000000000000000000e+00
7.704581329776731373e-03,2.361983840717665956e-04,3.693200000000000000e+04,2.732342309951782227e+02,2.956921694810223933e-01
7.704541586645651842e-03,1.158906153662771709e-04,3.693600000000000000e+04,2.732669277191162109e+02,1.000000000000000000e+00
7.704494606027148702e-03,1.541288173265904803e-04,3.694000000000000000e+04,2.733076052665710449e+02,1.000000000000000000e+00
7.704471639556963007e-03,1.688705410107120878e-04,3.694400000000000000e+04,2.733390679359436035e+02,1.000000000000000000e+00
7.704414820918054595e-03,1.450657143306493407e-04,3.694800000000000000e+04,2.733713631629943848e+02,1.000000000000000000e+00
7.704405672301041334e-03,7.015148511617691105e-05,3.695600000000000000e+04,2.734754412174224854e+02,9.070422875445061095e-02
7.704378104003445187e-03,9.929989535177302770e-05,3.696000000000000000e+04,2.734947085380554199e+02,1.000000000000000000e+00
7.704344778771831000e-03,1.027829510199577642e-04,3.696400000000000000e+04,2.735104773044586182e+02,1.000000000000000000e+00
7.704291413322046124e-03,8.208792689016863712e-05,3.696800000000000000e+04,2.735417206287384033e+02,1.000000000000000000e+00
7.704238472598871033e-03,9.482093755545735925e-05,3.697200000000000000e+04,2.735743792057037354e+02,1.000000000000000000e+00
7.704104835822703397e-03,8.247846988142250020e-05,3.697600000000000000e+04,2.736073892116546631e+02,1.000000000000000000e+00
7.704014428943043759e-03,2.109566614265105580e-04,3.698400000000000000e+04,2.737072699069976807e+02,4.958518245934172564e-01
7.703971419934025483e-03,4.313414174367243090e-04,3.698800000000000000e+04,2.737240684032440186e+02,1.000000000000000000e+00
7.703889324832017410e-03,9.004082035862617567e-05,3.699200000000000000e+04,2.737537877559661865e+02,1.000000000000000000e+00
7.703872717622428125e-03,8.527827032540914438e-05,3.699600000000000000e+04,2.737850317955017090e+02,1.000000000000000000e+00
7.703835535325720407e-03,1.369571502436200592e-04,3.700000000000000000e+04,2.738177351951599121e+02,1.000000000000000000e+00
7.703783731356470682e-03,1.402334696591152254e-04,3.700400000000000000e+04,2.738505356311798096e+02,1.000000000000000000e+00
7.703767108180951430e-03,3.120940577439723748e-04,3.701200000000000000e+04,2.739535257816314697e+02,1.653833021539176107e-01
7.703695983866025096e-03,1.764975360209777540e-04,3.701600000000000000e+04,2.739872601032257080e+02,1.000000000000000000e+00
7.703649029515233920e-03,9.810597883810845095e-05,3.702000000000000000e+04,2.740024650096893311e+02,1.000000000000000000e+00
7.703603395220938281e-03,1.330407179640776894e-04,3.702400000000000000e+04,2.740338759422302246e+02,1.000000000000000000e+00
7.703552576107187792e-03,1.769464222894752620e-04,3.702800000000000000e+04,2.740672447681427002e+02,1.000000000000000000e+00
7.703450225885798489e-03,1.622319309875379150e-04,3.703200000000000000e+04,2.740990297794342041e+02,1.000000000000000000e+00
7.703428597174081030e-03,3.075129739184126790e-04,3.704000000000000000e+04,2.742186462879180908e+02,1.176021066098043022e-01
7.703354073044599813e-03,9.292039895639283588e-05,3.704400000000000000e+04,2.742507123947143555e+02,1.000000000000000000e+00
7.703326841783847412e-03,9.057843754622536543e-05,3.704800000000000000e+04,2.742781155109405518e+02,1.000000000000000000e+00
7.703304688373502525e-03,1.227640015942833048e-04,3.705200000000000000e+04,2.743100585937500000e+02,1.000000000000000000e+00
7.703254523915454080e-03,1.571795429332684330e-04,3.705600000000000000e+04,2.743447775840759277e+02,1.000000000000000000e+00
7.703222322023539799e-03,1.654082317348470768e-04,3.706400000000000000e+04,2.744549708366394043e+02,2.532840429419814798e-01
7.703113458488918854e-03,9.555986614447039347e-05,3.706800000000000000e+04,2.744734368324279785e+02,1.000000000000000000e+00
7.703009723200460700e-03,1.486580228341973409e-04,3.707200000000000000e+04,2.745009331703186035e+02,1.000000000000000000e+00
7.702890869015353165e-03,1.343404623740941358e-04,3.707600000000000000e+04,2.745343222618103027e+02,1.000000000000000000e+00
7.702821339080271994e-03,1.879807675864876159e-04,3.708400000000000000e+04,2.746461551189422607e+02,2.616484417889739511e-01
7.702698551789422324e-03,9.733359180915433318e-05,3.708800000000000000e+04,2.746846954822540283e+02,1.000000000000000000e+00
7.702591398558583657e-03,8.916801811808656400e-05,3.709200000000000000e+04,2.747151117324829102e+02,1.000000000000000000e+00
7.702557809825425969e-03,7.196889168285946635e-05,3.709600000000000000e+04,2.747463526725769043e+02,1.000000000000000000e+00
7.702492711256276985e-03,1.453588197049945007e-04,3.710000000000000000e+04,2.747790861129760742e+02,1.000000000000000000e+00
7.702446009644122252e-03,1.712676924967231171e-04,3.710400000000000000e+04,2.748166906833648682e+02,1.000000000000000000e+00
7.702411653524672032e-03,1.716354397491770469e-04,3.710800000000000000e+04,2.748480391502380371e+02,1.000000000000000000e+00
7.702307797781233686e-03,3.128716420460634978e-04,3.711200000000000000e+04,2.748733413219451904e+02,1.000000000000000000e+00
7.702222964661504211e-03,1.074786689445933794e-04,3.711600000000000000e+04,2.749032051563262939e+02,1.000000000000000000e+00
7.702205083284650172e-03,7.144914914782000298e-05,3.712000000000000000e+04,2.749324357509613037e+02,1.000000000000000000e+00
7.702180386263869291e-03,7.637103524139917245e-05,3.712400000000000000e+04,2.749636812210083008e+02,1.000000000000000000e+00
7.702129334855098777e-03,1.234241796688169770e-04,3.712800000000000000e+04,2.749990422725677490e+02,1.000000000000000000e+00
7.702064379848844872e-03,1.400423652259760884e-04,3.713200000000000000e+04,2.750392909049987793e+02,1.000000000000000000e+00
7.701938758329604159e-03,1.668450394921758252e-04,3.713600000000000000e+04,2.750715868473052979e+02,1.000000000000000000e+00
7.701793121585530887e-03,1.694950620848654360e-04,3.714000000000000000e+04,2.751030783653259277e+02,1.000000000000000000e+00
7.701718426351231855e-03,6.197006648843777989e-05,3.714400000000000000e+04,2.751364059448242188e+02,1.000000000000000000e+00
7.701690642143710352e-03,2.283201893646501636e-04,3.714800000000000000e+04,2.751678545475006104e+02,1.000000000000000000e+00
7.701668522440965545e-03,1.079158065491852674e-04,3.715200000000000000e+04,2.752090311050415039e+02,1.000000000000000000e+00
7.701641901038349357e-03,1.137128570090461518e-04,3.715600000000000000e+04,2.752409882545471191e+02,1.000000000000000000e+00
7.701626494508100745e-03,1.166736518804611499e-04,3.716000000000000000e+04,2.752733981609344482e+02,1.000000000000000000e+00
7.701610492089034678e-03,2.551351655530571870e-04,3.716800000000000000e+04,2.753880271911621094e+02,9.348764746900561917e-02
7.701560765166568651e-03,1.961618247610942263e-04,3.717200000000000000e+04,2.754195909500122070e+02,1.000000000000000000e+00
7.701462088843097874e-03,8.069277173887853740e-05,3.717600000000000000e+04,2.754577553272247314e+02,1.000000000000000000e+00
7.701413228302774090e-03,1.032227111585273257e-04,3.718000000000000000e+04,2.754926409721374512e+02,1.000000000000000000e+00
7.701329716148771175e-03,2.038064787580748307e-04,3.718400000000000000e+04,2.755096776485443115e+02,1.000000000000000000e+00
7.701242218207608736e-03,2.270727026159792973e-04,3.718800000000000000e+04,2.755379834175109863e+02,1.000000000000000000e+00
7.701146550993439970e-03,1.368927056947230928e-04,3.719200000000000000e+04,2.755758385658264160e+02,1.000000000000000000e+00
7.701110738256917131e-03,6.035464643552189336e-04,3.719600000000000000e+04,2.756052432060241699e+02,1.000000000000000000e+00
7.701006336259984958e-03,1.672676178000469293e-04,3.720000000000000000e+04,2.756260216236114502e+02,1.000000000000000000e+00
7.700980868228238935e-03,9.734544192075959986e-05,3.720400000000000000e+04,2.756584105491638184e+02,1.000000000000000000e+00
7.700957663317382386e-03,1.939918191945913593e-04,3.720800000000000000e+04,2.756931192874908447e+02,1.000000000000000000e+00
7.700929062615213816e-03,2.144212878530001021e-04,3.721200000000000000e+04,2.757344212532043457e+02,1.000000000000000000e+00
7.700907755822444453e-03,3.065352675231227189e-04,3.722000000000000000e+04,2.758400425910949707e+02,1.184844817593891930e-01
7.700814329830553764e-03,1.341932460384825368e-04,3.722400000000000000e+04,2.758777844905853271e+02,1.000000000000000000e+00
7.700777649888513460e-03,8.783580578343639614e-05,3.722800000000000000e+04,2.759101412296295166e+02,1.000000000000000000e+00
7.700746734390304278e-03,2.249016000868259136e-04,3.723200000000000000e+04,2.759269950389862061e+02,1.000000000000000000e+00
7.700721915212697076e-03,2.538393106979630240e-04,3.723600000000000000e+04,2.759585137367248535e+02,1.000000000000000000e+00
7.700648632671908828e-03,1.915668532145845438e-04,3.724000000000000000e+04,2.759964549541473389e+02,1.000000000000000000e+00
7.700603655854629595e-03,2.804525106618737805e-04,3.724400000000000000e+04,2.760398678779602051e+02,1.000000000000000000e+00
7.700569089958894491e-03,1.654295117311503519e-04,3.725200000000000000e+04,2.761539762020111084e+02,1.784667659988335986e-01
7.700512623885997186e-03,1.846341822704857135e-04,3.725600000000000000e+04,2.761747276782989502e+02,1.000000000000000000e+00
7.700420586811804365e-03,1.749248956005205514e-04,3.726000000000000000e+04,2.761936471462249756e+02,1.000000000000000000e+00
7.700362948247441164e-03,1.745054792992316349e-04,3.726400000000000000e+04,2.762267761230468750e+02,1.000000000000000000e+00
7.700269280170646269e-03,2.072442572964875113e-04,3.726800000000000000e+04,2.762581002712249756e+02,1.000000000000000000e+00
7.700141110360864301e-03,9.217179250207784653e-05,3.727200000000000000e+04,2.762914237976074219e+02,1.000000000000000000e+00
7.700078297785474188e-03,9.301021073774425019e-05,3.727600000000000000e+04,2.763230018615722656e+02,1.000000000000000000e+00
7.699964089599897060e-03,1.403432332250827684e-04,3.728000000000000000e+04,2.763546938896179199e+02,1.000000000000000000e+00
7.699931854279385215e-03,8.689361984618885820e-05,3.728800000000000000e+04,2.764663596153259277e+02,1.444233477838554602e-01
7.699866175528567031e-03,8.501062844855659592e-05,3.729200000000000000e+04,2.764990141391754150e+02,1.000000000000000000e+00
7.699723233895213424e-03,9.079053048632284141e-05,3.729600000000000000e+04,2.765196318626403809e+02,1.000000000000000000e+00
7.699705436573006309e-03,2.500851563317201811e-04,3.730400000000000000e+04,2.766142818927764893e+02,1.541409937446703848e-01
7.699645611258644148e-03,1.958202916319550814e-04,3.730800000000000000e+04,2.766468966007232666e+02,1.000000000000000000e+00
7.699470664935711452e-03,8.528096132380208016e-05,3.731200000000000000e+04,2.766796009540557861e+02,1.000000000000000000e+00
7.699371028376434875e-03,1.290998272117390810e-04,3.731600000000000000e+04,2.767141268253326416e+02,1.000000000000000000e+00
7.699277930032114720e-03,1.022161446149196743e-04,3.732000000000000000e+04,2.767483346462249756e+02,1.000000000000000000e+00
7.699134136351698868e-03,3.058157654689431398e-04,3.732400000000000000e+04,2.767834315299987793e+02,1.000000000000000000e+00
7.698979444629807690e-03,1.647864743202403289e-04,3.732800000000000000e+04,2.768212122917175293e+02,1.000000000000000000e+00
7.698900370023963567e-03,9.057989714245667941e-05,3.733200000000000000e+04,2.768381261825561523e+02,1.000000000000000000e+00
7.698826668311197809e-03,6.251213410392827995e-05,3.733600000000000000e+04,2.768538520336151123e+02,1.000000000000000000e+00
7.698731572837264059e-03,7.616187518658922029e-05,3.734000000000000000e+04,2.768867464065551758e+02,1.000000000000000000e+00
7.698505412653283524e-03,2.770322012492820230e-04,3.734400000000000000e+04,2.769200484752655029e+02,1.000000000000000000e+00
7.698468347597374473e-03,1.663295235359552287e-04,3.735200000000000000e+04,2.770254607200622559e+02,1.613220887802785386e-01
7.698363363563596497e-03,1.122102597264425944e-04,3.735600000000000000e+04,2.770452437400817871e+02,1.000000000000000000e+00
7.698262752966292602e-03,1.055055279731075490e-04,3.736000000000000000e+04,2.770679810047149658e+02,1.000000000000000000e+00
7.698077545223135087e-03,1.042398542532046351e-04,3.736400000000000000e+04,2.770921874046325684e+02,1.000000000000000000e+00
7.697715578254651567e-03,2.021077813992643664e-04,3.736800000000000000e+04,2.771078104972839355e+02,1.000000000000000000e+00
7.697636483426844450e-03,8.736660225519718664e-05,3.737600000000000000e+04,2.772194559574127197e+02,2.834342756027822263e-01
7.697556610728199279e-03,7.803778141200037107e-05,3.738000000000000000e+04,2.772512795925140381e+02,1.000000000000000000e+00
7.697501730623960460e-03,1.621512056816454348e-04,3.738800000000000000e+04,2.773731725215911865e+02,4.078246552296690419e-01
7.697430267806258837e-03,1.098907932109238983e-04,3.739200000000000000e+04,2.774134292602539062e+02,1.000000000000000000e+00
7.697262947572873319e-03,9.980816807440211040e-05,3.739600000000000000e+04,2.774456560611724854e+02,1.000000000000000000e+00
7.697087525990112603e-03,1.158829378571593101e-04,3.740000000000000000e+04,2.774774572849273682e+02,1.000000000000000000e+00
7.697018456121510269e-03,8.799591636698305460e-04,3.740400000000000000e+04,2.775092236995697021e+02,1.000000000000000000e+00
7.696844923133066944e-03,2.082649798839534075e-04,3.740800000000000000e+04,2.775341985225677490e+02,1.000000000000000000e+00
7.696793584561019766e-03,7.648796173439252404e-05,3.741200000000000000e+04,2.775635139942169189e+02,1.000000000000000000e+00
7.696739753114682780e-03,1.251778773114266827e-04,3.741600000000000000e+04,2.775953528881072998e+02,1.000000000000000000e+00
7.696659794146108909e-03,1.427826397070317476e-04,3.742000000000000000e+04,2.776377153396606445e+02,1.000000000000000000e+00
7.696621463247625000e-03,1.069886523092951071e-04,3.742800000000000000e+04,2.777383975982666016e+02,1.097812451131808809e-01
7.696487189533783753e-03,1.130441713382942170e-04,3.743200000000000000e+04,2.777575249671936035e+02,1.000000000000000000e+00
7.696393557097760442e-03,1.441332139844351894e-04,3.744000000000000000e+04,2.778636374473571777e+02,2.786001009326631861e-01
7.696240312327759167e-03,1.126074385340182905e-04,3.744400000000000000e+04,2.778958718776702881e+02,1.000000000000000000e+00
7.696146989892580295e-03,3.449202143722056670e-04,3.744800000000000000e+04,2.779272024631500244e+02,1.000000000000000000e+00
7.696003537358009523e-03,1.497859059940060170e-04,3.745200000000000000e+04,2.779428126811981201e+02,1.000000000000000000e+00
7.695886960850406057e-03,9.469301185964355307e-05,3.745600000000000000e+04,2.779787678718566895e+02,1.000000000000000000e+00
7.695846772393966605e-03,7.491161605219620980e-05,3.746000000000000000e+04,2.780104334354400635e+02,1.000000000000000000e+00
7.695835470220538550e-03,2.379014436826396711e-04,3.746800000000000000e+04,2.781267874240875244e+02,1.055495300061048969e-01
7.695790517495702636e-03,1.035889583634716960e-04,3.747200000000000000e+04,2.781585664749145508e+02,1.000000000000000000e+00
7.695759771593144345e-03,6.966487830507287935e-05,3.747600000000000000e+04,2.781742882728576660e+02,1.000000000000000000e+00
7.695724462095582426e-03,8.637461174524581938e-05,3.748000000000000000e+04,2.782041268348693848e+02,1.000000000000000000e+00
7.695659970813327824e-03,7.323744996183378768e-05,3.748400000000000000e+04,2.782365000247955322e+02,1.000000000000000000e+00
7.695446216599175979e-03,9.407425699621136111e-05,3.748800000000000000e+04,2.782688899040222168e+02,1.000000000000000000e+00
7.695382347805572280e-03,1.082432904970096534e-04,3.749600000000000000e+04,2.783821728229522705e+02,2.301585975099983417e-01
7.695266389839252111e-03,6.699720774956059222e-05,3.750000000000000000e+04,2.784139463901519775e+02,1.000000000000000000e+00
7.695199672497266864e-03,1.874336760178878334e-04,3.750400000000000000e+04,2.784462845325469971e+02,1.000000000000000000e+00
7.695112672407330816e-03,8.039708549385565697e-05,3.750800000000000000e+04,2.784626646041870117e+02,1.000000000000000000e+00
7.695038631762641732e-03,6.557044892403218208e-05,3.751200000000000000e+04,2.784898109436035156e+02,1.000000000000000000e+00
7.694896028372902666e-03,1.074347408995461974e-04,3.751600000000000000e+04,2.785220909118652344e+02,1.000000000000000000e+00
7.694882152010094727e-03,1.633604457473529904e-04,3.752400000000000000e+04,2.786252348423004150e+02,5.267878146017346275e-02
7.694843943054393079e-03,1.062251623613162525e-04,3.752800000000000000e+04,2.786569540500640869e+02,1.000000000000000000e+00
7.694777217965771167e-03,6.963084875484507508e-05,3.753200000000000000e+04,2.786748940944671631e+02,1.000000000000000000e+00
7.694694349761306042e-03,1.058447238742343561e-04,3.753600000000000000e+04,2.787086496353149414e+02,1.000000000000000000e+00
7.694611184306986845e-03,9.029849625629321518e-05,3.754000000000000000e+04,2.787433702945709229e+02,1.000000000000000000e+00
7.694540698658184838e-03,1.988677281031376557e-04,3.754800000000000000e+04,2.788455507755279541e+02,4.207631860524064793e-01
7.694399412884828093e-03,9.051549676229722814e-05,3.755200000000000000e+04,2.788684632778167725e+02,1.000000000000000000e+00
7.694332293293004374e-03,8.768850770029260533e-05,3.755600000000000000e+04,2.788983874320983887e+02,1.000000000000000000e+00
7.694218268119686240e-03,3.030218092692847751e-04,3.756400000000000000e+04,2.789929833412170410e+02,4.772772119605791508e-01
7.694052797799255314e-03,1.505619514754220618e-04,3.756800000000000000e+04,2.790253403186798096e+02,1.000000000000000000e+00
7.693930460044524910e-03,7.958905815108045410e-05,3.757200000000000000e+04,2.790575098991394043e+02,1.000000000000000000e+00
7.693789660611408815e-03,2.255313628965793836e-04,3.757600000000000000e+04,2.790906300544738770e+02,1.000000000000000000e+00
7.693766815635930643e-03,9.555526573309364017e-05,3.758400000000000000e+04,2.792011041641235352e+02,2.639786897017009082e-01
7.693738367042109692e-03,7.459659371770759517e-05,3.758800000000000000e+04,2.792330029010772705e+02,1.000000000000000000e+00
7.693707185603934282e-03,8.329007486046060096e-05,3.759200000000000000e+04,2.792643399238586426e+02,1.000000000000000000e+00
7.693608389221157258e-03,9.626815827804349746e-05,3.759600000000000000e+04,2.792952535152435303e+02,1.000000000000000000e+00
7.693430339630854056e-03,1.255343675442037660e-04,3.760000000000000000e+04,2.793265023231506348e+02,1.000000000000000000e+00
7.693395145949368484e-03,1.024624417803228098e-04,3.760800000000000000e+04,2.794282410144805908e+02,1.812534590822386660e-01
7.693301295742862971e-03,8.387218210985128669e-05,3.761200000000000000e+04,2.794623875617980957e+02,1.000000000000000000e+00
7.693244321923622432e-03,1.219739376852868313e-04,3.762000000000000000e+04,2.795614883899688721e+02,4.543125509970683540e-01
7.693141344599589877e-03,7.881471046325408598e-05,3.762400000000000000e+04,2.795947778224945068e+02,1.000000000000000000e+00
7.693013328534935649e-03,1.448636569420617157e-04,3.762800000000000000e+04,2.796368126869201660e+02,1.000000000000000000e+00
7.692910205221070892e-03,1.867455381910352913e-04,3.763200000000000000e+04,2.796541011333465576e+02,1.000000000000000000e+00
7.692879302538517365e-03,2.199719264730010039e-04,3.764000000000000000e+04,2.797488749027252197e+02,4.101487838142680031e-01
7.692836759975691524e-03,1.393316659603408805e-04,3.764400000000000000e+04,2.797619616985321045e+02,1.000000000000000000e+00
7.692788273042295254e-03,7.788518234989712176e-05,3.764800000000000000e+04,2.797951149940490723e+02,1.000000000000000000e+00
7.692760585754120431e-03,9.564173622219307414e-05,3.765200000000000000e+04,2.798254227638244629e+02,1.000000000000000000e+00
7.692684489012828475e-03,1.206142584195049323e-04,3.765600000000000000e+04,2.798531804084777832e+02,1.000000000000000000e+00
7.692602117294919210e-03,7.916073739398805508e-05,3.766000000000000000e+04,2.798853728771209717e+02,1.000000000000000000e+00
7.692536534015713412e-03,1.636094043512765811e-04,3.766400000000000000e+04,2.799172797203063965e+02,1.000000000000000000e+00
7.692477170677324352e-03,1.130281932960859544e-04,3.767200000000000000e+04,2.800131592750549316e+02,4.265870521763024392e-01
7.692429831512136683e-03,7.768666996397123744e-05,3.767600000000000000e+04,2.800456862449645996e+02,1.000000000000000000e+00
7.692339434763132908e-03,5.058712186002942742e-05,3.768000000000000000e+04,2.800670130252838135e+02,1.000000000000000000e+00
7.692171690298395086e-03,8.330491338608704804e-05,3.768400000000000000e+04,2.801071565151214600e+02,1.000000000000000000e+00
7.692147461957932718e-03,2.655362002788056656e-04,3.769200000000000000e+04,2.802097620964050293e+02,2.533579319592407231e-01
7.692063044851185118e-03,1.233036301161178478e-04,3.769600000000000000e+04,2.802256219387054443e+02,1.000000000000000000e+00
7.692006379052871053e-03,6.710112824766532912e-05,3.770000000000000000e+04,2.802588889598846436e+02,1.000000000000000000e+00
7.691950897339338601e-03,8.348254554420857416e-05,3.770400000000000000e+04,2.802881045341491699e+02,1.000000000000000000e+00
7.691865423568987163e-03,9.027210195353580239e-05,3.770800000000000000e+04,2.803195455074310303e+02,1.000000000000000000e+00
7.691799249084878623e-03,2.237400407944978753e-04,3.771600000000000000e+04,2.804308683872222900e+02,2.873051471692229519e-01
7.691631016866111795e-03,1.415986341598597382e-04,3.772000000000000000e+04,2.804511492252349854e+02,1.000000000000000000e+00
7.691485953266893882e-03,8.465839832558229078e-05,3.772400000000000000e+04,2.804833304882049561e+02,1.000000000000000000e+00
7.691367195317509731e-03,1.363227600710352179e-04,3.772800000000000000e+04,2.805001337528228760e+02,1.000000000000000000e+00
7.691305390286925017e-03,1.104828590266421814e-04,3.773200000000000000e+04,2.805316758155822754e+02,1.000000000000000000e+00
7.691238078990781345e-03,8.787637541813719377e-05,3.773600000000000000e+04,2.805634880065917969e+02,1.000000000000000000e+00
7.691167803294510392e-03,1.705882466282911407e-04,3.774000000000000000e+04,2.805951421260833740e+02,1.000000000000000000e+00
7.691132012424611517e-03,1.796241090718947182e-04,3.774800000000000000e+04,2.807053499221801758e+02,3.462148470319766913e-01
7.691102696650518530e-03,7.841981554244448552e-05,3.775200000000000000e+04,2.807374348640441895e+02,1.000000000000000000e+00
7.691084104555447575e-03,8.085364729354803273e-05,3.775600000000000000e+04,2.807754607200622559e+02,1.000000000000000000e+00
7.691062147863771820e-03,8.978026673630389975e-05,3.776000000000000000e+04,2.808074669837951660e+02,1.000000000000000000e+00
7.690916474713977227e-03,8.854981847451366401e-05,3.776400000000000000e+04,2.808521716594696045e+02,1.000000000000000000e+00
7.690799375861805121e-03,3.100315074132387592e-04,3.777200000000000000e+04,2.809575428962707520e+02,2.817287054848477412e-01
7.690589346541298540e-03,1.644971063125769540e-04,3.777600000000000000e+04,2.809900443553924561e+02,1.000000000000000000e+00
7.690364500351261172e-03,1.186656485679104129e-04,3.778000000000000000e+04,2.810227656364440918e+02,1.000000000000000000e+00
7.690297623305118041e-03,1.246935961165483427e-04,3.778400000000000000e+04,2.810450093746185303e+02,1.000000000000000000e+00
7.690141845209714881e-03,1.534290182933958891e-04,3.778800000000000000e+04,2.810708184242248535e+02,1.000000000000000000e+00
7.690098880917668918e-03,1.380385929142382640e-04,3.779600000000000000e+04,2.811838705539703369e+02,2.277034186201423172e-01
7.690062395992020537e-03,7.436814521265498734e-05,3.780000000000000000e+04,2.812169911861419678e+02,1.000000000000000000e+00
7.690039534749009906e-03,2.351203893612733783e-04,3.780400000000000000e+04,2.812550606727600098e+02,1.000000000000000000e+00
7.689990081227892314e-03,1.115528390183669137e-04,3.780800000000000000e+04,2.812852494716644287e+02,1.000000000000000000e+00
7.689916339904164476e-03,1.032254925185898244e-04,3.781200000000000000e+04,2.813169522285461426e+02,1.000000000000000000e+00
7.689887848110903840e-03,8.756274547645285220e-05,3.781600000000000000e+04,2.813386285305023193e+02,1.000000000000000000e+00
7.689813351230471994e-03,6.433974399989543242e-05,3.782000000000000000e+04,2.813552298545837402e+02,1.000000000000000000e+00
7.689694259582723762e-03,6.673350509436126027e-05,3.782400000000000000e+04,2.813865504264831543e+02,1.000000000000000000e+00
7.689671411764453617e-03,1.098712340158824834e-04,3.783200000000000000e+04,2.814989681243896484e+02,9.073452610138610375e-02
7.689627954695889278e-03,9.032675157535119165e-05,3.783600000000000000e+04,2.815311696529388428e+02,1.000000000000000000e+00
7.689535643009656751e-03,9.087666344736982499e-05,3.784000000000000000e+04,2.815540418624877930e+02,1.000000000000000000e+00
7.689272539656197801e-03,1.695084033220284889e-04,3.784400000000000000e+04,2.815993866920471191e+02,1.000000000000000000e+00
7.689170612373566298e-03,2.868822043744291323e-04,3.785200000000000000e+04,2.817091591358184814e+02,3.363204199978512277e-01
7.689003979604524912e-03,1.070183571393657537e-04,3.785600000000000000e+04,2.817488481998443604e+02,1.000000000000000000e+00
7.688906613674309845e-03,8.486896947737140298e-05,3.786000000000000000e+04,2.817801010608673096e+02,1.000000000000000000e+00
7.688887035196835182e-03,2.369825568436093651e-04,3.786800000000000000e+04,2.818796563148498535e+02,1.325509053506752633e-01
7.688849806603944431e-03,1.505974479042453313e-04,3.787200000000000000e+04,2.818977913856506348e+02,1.000000000000000000e+00
7.688792626410081640e-03,6.784539026545403917e-05,3.787600000000000000e+04,2.819312577247619629e+02,1.000000000000000000e+00
7.688757969632936499e-03,7.760400522705416583e-05,3.788000000000000000e+04,2.819545042514801025e+02,1.000000000000000000e+00
7.688717534999782617e-03,7.702731164530149041e-05,3.788400000000000000e+04,2.819858160018920898e+02,1.000000000000000000e+00
7.688686568245518480e-03,1.032581047514429998e-04,3.789200000000000000e+04,2.820961997509002686e+02,1.692024993060643467e-01
7.688598208342865142e-03,1.231083480056386031e-04,3.789600000000000000e+04,2.821277108192443848e+02,1.000000000000000000e+00
7.688429683995063810e-03,1.669750661412495204e-04,3.790000000000000000e+04,2.821672835350036621e+02,1.000000000000000000e+00
7.688314094740572938e-03,9.806272686145680359e-05,3.790400000000000000e+04,2.821986107826232910e+02,1.000000000000000000e+00
7.688231841715728598e-03,9.853790151484971885e-05,3.790800000000000000e+04,2.822198002338409424e+02,1.000000000000000000e+00
7.688177489739811236e-03,1.014826005552570831e-04,3.791200000000000000e+04,2.822359635829925537e+02,1.000000000000000000e+00
7.688089638598267529e-03,8.605396048189274802e-05,3.791600000000000000e+04,2.822522101402282715e+02,1.000000000000000000e+00
7.688069934767954514e-03,3.204540286935463099e-04,3.792400000000000000e+04,2.823478865623474121e+02,4.595605638084176991e-02
7.688002875873237857e-03,2.034498051146833061e-04,3.792800000000000000e+04,2.823729627132415771e+02,1.000000000000000000e+00
7.687933355364807986e-03,1.080968849281550896e-04,3.793200000000000000e+04,2.824057343006134033e+02,1.000000000000000000e+00
7.687886479136157511e-03,1.406769563522214882e-04,3.793600000000000000e+04,2.824394335746765137e+02,1.000000000000000000e+00
7.687805997650419554e-03,1.710077641590732154e-04,3.794000000000000000e+04,2.824729199409484863e+02,1.000000000000000000e+00
7.687688372324260645e-03,2.913704487530242664e-04,3.794400000000000000e+04,2.824889826774597168e+02,1.000000000000000000e+00
7.687641273019995766e-03,1.377639680988417350e-04,3.795200000000000000e+04,2.825811586380004883e+02,3.800015364039004417e-01
7.687607449570063416e-03,9.811105014277576495e-05,3.795600000000000000e+04,2.826067032814025879e+02,1.000000000000000000e+00
7.687542100190770944e-03,1.374292117794265709e-04,3.796000000000000000e+04,2.826385998725891113e+02,1.000000000000000000e+00
7.687502097162085372e-03,1.918798174000943308e-04,3.796400000000000000e+04,2.826713709831237793e+02,1.000000000000000000e+00
7.687410351885311244e-03,2.302832764661575478e-04,3.796800000000000000e+04,2.827034575939178467e+02,1.000000000000000000e+00
7.687255003218020077e-03,1.877996920209501692e-04,3.797200000000000000e+04,2.827350413799285889e+02,1.000000000000000000e+00
7.687218915440022400e-03,5.200864612511660670e-04,3.798000000000000000e+04,2.828392403125762939e+02,9.672445900070580915e-02
7.686875248286805309e-03,2.147281380898212022e-04,3.798400000000000000e+04,2.828696398735046387e+02,1.000000000000000000e+00
7.583656875627143093e-03,3.568017916081761814e-03,3.801200000000000000e+04,2.832344660758972168e+02,9.912957556244357704e+00
7.583648686514352436e-03,3.614432411229382032e-03,3.802600000000000000e+04,2.834214584827423096e+02,1.991401162552566308e-03
7.579668347418135402e-03,1.817640090069485431e-03,3.803000000000000000e+04,2.834536509513854980e+02,1.000000000000000000e+00
7.577334209285075187e-03,1.327398575611612661e-03,3.803400000000000000e+04,2.834857189655303955e+02,1.000000000000000000e+00
7.571969304945325510e-03,1.208018236857053441e-03,3.803800000000000000e+04,2.835173161029815674e+02,1.000000000000000000e+00
7.556052349452575118e-03,9.269258252295494013e-04,3.804200000000000000e+04,2.835487470626831055e+02,1.000000000000000000e+00
7.554331185283418883e-03,2.230702744628047362e-03,3.805600000000000000e+04,2.837174139022827148e+02,7.611485892703895306e-02
7.546237961401607540e-03,1.312905098725357161e-03,3.806000000000000000e+04,2.837309706211090088e+02,1.000000000000000000e+00
7.541107113639566525e-03,6.678095432423003215e-04,3.806400000000000000e+04,2.837478940486907959e+02,1.000000000000000000e+00
7.538253555127878529e-03,3.212324329383696442e-03,3.806800000000000000e+04,2.837794675827026367e+02,1.000000000000000000e+00
7.535755775382292979e-03,2.146603555027988379e-03,3.807200000000000000e+04,2.838134031295776367e+02,1.000000000000000000e+00
7.532434132923041675e-03,8.807590539777785743e-04,3.807600000000000000e+04,2.838478422164916992e+02,1.000000000000000000e+00
7.530221854062804122e-03,6.044102924380036039e-04,3.808000000000000000e+04,2.838797349929809570e+02,1.000000000000000000e+00
7.528052786439697573e-03,6.462879969157859800e-04,3.808400000000000000e+04,2.839155309200286865e+02,1.000000000000000000e+00
7.526263737592873981e-03,4.946058072278559144e-04,3.808800000000000000e+04,2.839472110271453857e+02,1.000000000000000000e+00
7.525349686777966715e-03,1.275218196228343741e-03,3.809200000000000000e+04,2.839818363189697266e+02,1.000000000000000000e+00
7.521171668905301047e-03,6.141310017868048272e-04,3.809600000000000000e+04,2.840131678581237793e+02,1.000000000000000000e+00
7.518964740858473036e-03,5.114241054431627881e-04,3.810000000000000000e+04,2.840366880893707275e+02,1.000000000000000000e+00
7.517913559877782356e-03,1.316991325115751807e-03,3.810800000000000000e+04,2.841379163265228271e+02,2.229586182037208708e-01
7.515479217723503545e-03,6.816444228266278988e-04,3.811200000000000000e+04,2.841691739559173584e+02,1.000000000000000000e+00
7.515122091005587562e-03,6.605115293436254840e-04,3.812000000000000000e+04,2.842778682708740234e+02,4.309480653175411513e-01
7.514470486650692491e-03,6.964995121780656389e-04,3.812400000000000000e+04,2.843133037090301514e+02,1.000000000000000000e+00
7.514060743549913837e-03,8.635263805448868202e-04,3.813200000000000000e+04,2.844151885509490967e+02,1.198268894747850366e-01
7.512661895373179584e-03,3.550167686283807141e-04,3.813600000000000000e+04,2.844436240196228027e+02,1.000000000000000000e+00
7.511692686096750095e-03,3.139008559666552349e-04,3.814000000000000000e+04,2.844651582241058350e+02,1.000000000000000000e+00
7.509130472639595141e-03,2.818477934119399892e-04,3.814400000000000000e+04,2.844912045001983643e+02,1.000000000000000000e+00
7.504873646463063215e-03,2.171028542098688236e-04,3.814800000000000000e+04,2.845332617759704590e+02,1.000000000000000000e+00
7.504161265273004595e-03,2.330995357008994510e-04,3.815600000000000000e+04,2.846459326744079590e+02,2.120385754362645869e-01
7.503592835488529823e-03,5.740188334696486906e-04,3.816000000000000000e+04,2.846776280403137207e+02,1.000000000000000000e+00
7.500949944220651998e-03,2.284139562324652363e-04,3.816400000000000000e+04,2.847102055549621582e+02,1.000000000000000000e+00
7.500620557822470016e-03,4.861871344433767454e-04,3.817200000000000000e+04,2.848167405128479004e+02,3.238588458581952434e-01
7.500242641568478745e-03,8.827305082300536095e-04,3.817600000000000000e+04,2.848440616130828857e+02,1.000000000000000000e+00
7.499748057635716170e-03,3.940627282075612908e-04,3.818000000000000000e+04,2.848755750656127930e+02,1.000000000000000000e+00
7.499406517867250946e-03,1.537507905504749059e-04,3.818400000000000000e+04,2.849021594524383545e+02,1.000000000000000000e+00
7.499292453413646323e-03,1.806385864897572322e-04,3.818800000000000000e+04,2.849371829032897949e+02,1.000000000000000000e+00
7.499139302704918575e-03,2.087029805784464663e-04,3.819600000000000000e+04,2.850445027351379395e+02,4.893529042898674408e-01
7.498831245620501441e-03,1.663065324790544640e-04,3.820000000000000000e+04,2.850780551433563232e+02,1.000000000000000000e+00
7.498482045776360023e-03,1.569735902062955690e-04,3.820400000000000000e+04,2.851104233264923096e+02,1.000000000000000000e+00
7.497174380509014600e-03,1.714207225517611348e-04,3.820800000000000000e+04,2.851322209835052490e+02,1.000000000000000000e+00
7.496031317480073702e-03,1.698220654973831803e-04,3.821200000000000000e+04,2.851482419967651367e+02,1.000000000000000000e+00
7.495664956841698728e-03,4.527513248559336461e-04,3.821600000000000000e+04,2.851794962882995605e+02,1.000000000000000000e+00
7.494629453577057905e-03,1.235056628186323002e-04,3.822000000000000000e+04,2.852129020690917969e+02,1.000000000000000000e+00
7.494539462029499444e-03,1.064067618736482543e-03,3.822400000000000000e+04,2.852447841167449951e+02,1.000000000000000000e+00
7.494142595102061023e-03,1.169000846981813388e-04,3.822800000000000000e+04,2.852866988182067871e+02,1.000000000000000000e+00
7.493969122817208291e-03,2.594666817927887559e-04,3.823200000000000000e+04,2.853180358409881592e+02,1.000000000000000000e+00
7.493767389362596988e-03,3.506750191693801667e-04,3.823600000000000000e+04,2.853493671417236328e+02,1.000000000000000000e+00
7.493657803541447712e-03,1.957352043930682211e-04,3.824000000000000000e+04,2.853809397220611572e+02,1.000000000000000000e+00
7.493309969523881398e-03,1.463150796541783788e-04,3.824400000000000000e+04,2.854125750064849854e+02,1.000000000000000000e+00
7.492994543181447954e-03,9.446439600939700938e-05,3.824800000000000000e+04,2.854505732059478760e+02,1.000000000000000000e+00
7.492487428893973220e-03,8.704508751758296091e-05,3.825200000000000000e+04,2.854823315143585205e+02,1.000000000000000000e+00
7.492048199059751605e-03,2.438165833417920781e-04,3.825600000000000000e+04,2.855141263008117676e+02,1.000000000000000000e+00
7.491752214256301029e-03,1.651612856290608354e-04,3.826000000000000000e+04,2.855453686714172363e+02,1.000000000000000000e+00
7.491393480098132093e-03,9.255815150725042067e-05,3.826400000000000000e+04,2.855781881809234619e+02,1.000000000000000000e+00
7.491219280679497355e-03,4.142773132186815732e-04,3.826800000000000000e+04,2.856101770401000977e+02,1.000000000000000000e+00
7.491151857489712629e-03,1.866201053052474038e-04,3.827600000000000000e+04,2.857076401710510254e+02,3.648303074046939098e-01
7.491095804441764636e-03,1.623294274610903522e-04,3.828000000000000000e+04,2.857410624027252197e+02,1.000000000000000000e+00
7.490906101638033360e-03,1.007680413604280031e-04,3.828400000000000000e+04,2.857753958702087402e+02,1.000000000000000000e+00
7.490704659193794107e-03,8.374765697184799961e-05,3.828800000000000000e+04,2.858131127357482910e+02,1.000000000000000000e+00
7.490554727654200745e-03,1.556700493462820031e-04,3.829200000000000000e+04,2.858453037738800049e+02,1.000000000000000000e+00
7.490279035994588247e-03,1.176786742665629466e-04,3.829600000000000000e+04,2.858615217208862305e+02,1.000000000000000000e+00
7.489914533620914243e-03,8.207633529614908610e-05,3.830000000000000000e+04,2.858866891860961914e+02,1.000000000000000000e+00
7.489543248418816315e-03,1.738813796557632052e-04,3.830400000000000000e+04,2.859182662963867188e+02,1.000000000000000000e+00
7.489284651903956730e-03,1.161910509923262327e-04,3.830800000000000000e+04,2.859507002830505371e+02,1.000000000000000000e+00
7.488977893480342624e-03,9.551019005648496646e-05,3.831200000000000000e+04,2.859824991226196289e+02,1.000000000000000000e+00
7.488930410115139311e-03,3.846305523221236469e-04,3.831600000000000000e+04,2.860137920379638672e+02,1.000000000000000000e+00
7.488881758938885011e-03,1.823631225387151254e-04,3.832400000000000000e+04,2.861156561374664307e+02,2.402531921663975112e-01
7.488777492472793729e-03,1.035031976400227981e-04,3.832800000000000000e+04,2.861489903926849365e+02,1.000000000000000000e+00
7.488685973866404319e-03,7.254643280176761638e-05,3.833200000000000000e+04,2.861720213890075684e+02,1.000000000000000000e+00
7.488435193267379414e-03,1.114406305792297187e-04,3.833600000000000000e+04,2.862065737247467041e+02,1.000000000000000000e+00
7.488264231548240335e-03,1.133384145531280226e-04,3.834000000000000000e+04,2.862319762706756592e+02,1.000000000000000000e+00
7.488123134471713453e-03,4.032640594054491133e-04,3.834400000000000000e+04,2.862648100852966309e+02,1.000000000000000000e+00
7.487719223469878338e-03,1.219086163005710820e-04,3.834800000000000000e+04,2.862974696159362793e+02,1.000000000000000000e+00
7.487597326097951943e-03,7.078978591387533601e-05,3.835200000000000000e+04,2.863395338058471680e+02,1.000000000000000000e+00
7.487515147378833238e-03,1.061155185840574605e-04,3.835600000000000000e+04,2.863719675540924072e+02,1.000000000000000000e+00
7.487406688239932329e-03,1.259618528183375510e-04,3.836000000000000000e+04,2.864113037586212158e+02,1.000000000000000000e+00
7.487203453798375180e-03,1.204608923380316406e-04,3.836400000000000000e+04,2.864433898925781250e+02,1.000000000000000000e+00
7.487198148844634131e-03,2.585479277525577508e-04,3.837200000000000000e+04,2.865393731594085693e+02,1.325005908793686071e-02
7.487092750988641812e-03,1.600595409009179077e-04,3.837600000000000000e+04,2.865659065246582031e+02,1.000000000000000000e+00
7.486987582902336277e-03,6.726450530692504456e-05,3.838000000000000000e+04,2.866043829917907715e+02,1.000000000000000000e+00
7.486951039366979664e-03,6.835597107746840156e-05,3.838400000000000000e+04,2.866360507011413574e+02,1.000000000000000000e+00
7.486819083450604526e-03,1.001970174532161080e-04,3.838800000000000000e+04,2.866573722362518311e+02,1.000000000000000000e+00
7.486595089349389401e-03,1.276092417177102100e-04,3.839200000000000000e+04,2.866895711421966553e+02,1.000000000000000000e+00
7.486388570777643969e-03,1.498680883133881464e-04,3.839600000000000000e+04,2.867214024066925049e+02,1.000000000000000000e+00
7.486024691347402046e-03,1.180407948516197595e-04,3.840000000000000000e+04,2.867526464462280273e+02,1.000000000000000000e+00
7.485635377997224699e-03,1.368654123906129082e-04,3.840400000000000000e+04,2.867843041419982910e+02,1.000000000000000000e+00
7.485081072361232657e-03,2.095273306629444419e-04,3.840800000000000000e+04,2.868179960250854492e+02,1.000000000000000000e+00
7.385879501659731693e-03,1.612048817261935467e-03,3.842600000000000000e+04,2.870588097572326660e+02,3.000000000000000000e+00
7.385852049671137905e-03,1.589949780554340353e-03,3.843400000000000000e+04,2.871743917465209961e+02,1.688363831041761465e-03
7.380635328724060966e-03,3.135507510573104246e-03,3.843800000000000000e+04,2.872157344818115234e+02,1.000000000000000000e+00
7.363194321329450884e-03,1.351119793120832482e-03,3.844200000000000000e+04,2.872533361911773682e+02,1.000000000000000000e+00
7.357909685056346870e-03,1.590088764333244618e-03,3.844600000000000000e+04,2.872852802276611328e+02,1.000000000000000000e+00
7.353800509284280293e-03,8.180056467309277215e-04,3.845000000000000000e+04,2.873174343109130859e+02,1.000000000000000000e+00
7.346189355140999439e-03,7.128766365980639596e-04,3.845400000000000000e+04,2.873513824939727783e+02,1.000000000000000000e+00
7.339959198967166594e-03,5.759223784044905552e-04,3.845800000000000000e+04,2.873949527740478516e+02,1.000000000000000000e+00
7.332200567310342455e-03,2.529774127798274826e-03,3.846200000000000000e+04,2.874293820858001709e+02,1.000000000000000000e+00
7.327720781559346128e-03,1.669654074362169217e-03,3.846600000000000000e+04,2.874606492519378662e+02,1.000000000000000000e+00
7.323703232156959439e-03,6.315599667700010382e-04,3.847000000000000000e+04,2.874753510951995850e+02,1.000000000000000000e+00
7.321703938883683191e-03,7.353576214741067282e-04,3.847400000000000000e+04,2.875066888332366943e+02,1.000000000000000000e+00
7.320282586557449317e-03,6.842789051984554411e-04,3.847800000000000000e+04,2.875229175090789795e+02,1.000000000000000000e+00
7.318972949530149798e-03,1.317884699402197685e-03,3.848200000000000000e+04,2.875535001754760742e+02,1.000000000000000000e+00
7.318045812279525345e-03,4.807977412285458114e-04,3.848600000000000000e+04,2.875852470397949219e+02,1.000000000000000000e+00
7.317780627910291762e-03,4.165958674030548919e-04,3.849000000000000000e+04,2.876171548366546631e+02,1.000000000000000000e+00
7.316392907242917631e-03,3.261251001241253795e-04,3.849400000000000000e+04,2.876505210399627686e+02,1.000000000000000000e+00
7.315044545579555205e-03,3.200149744527976169e-04,3.849800000000000000e+04,2.876788580417633057e+02,1.000000000000000000e+00
7.313819134158923603e-03,3.474758578568249399e-04,3.850200000000000000e+04,2.877126557826995850e+02,1.000000000000000000e+00
7.312410554933295587e-03,2.964582971837115993e-04,3.850600000000000000e+04,2.877477953433990479e+02,1.000000000000000000e+00
7.310534413711890743e-03,5.021857413350103508e-04,3.851000000000000000e+04,2.877636275291442871e+02,1.000000000000000000e+00
7.308580596936033007e-03,2.402329560661766123e-04,3.851400000000000000e+04,2.877957406044006348e+02,1.000000000000000000e+00
7.307826130484119942e-03,6.014349843384826600e-04,3.851800000000000000e+04,2.878278365135192871e+02,1.000000000000000000e+00
7.307311015293080532e-03,3.290980500017185307e-04,3.852200000000000000e+04,2.878694586753845215e+02,1.000000000000000000e+00
7.306739239595166219e-03,2.264360822046251583e-04,3.852600000000000000e+04,2.879007961750030518e+02,1.000000000000000000e+00
7.306157227328589736e-03,8.382714520979121916e-04,3.853000000000000000e+04,2.879344503879547119e+02,1.000000000000000000e+00
7.305555250551416455e-03,3.017736605422313440e-04,3.853400000000000000e+04,2.879661111831665039e+02,1.000000000000000000e+00
7.305193756309923299e-03,3.675291572259303113e-04,3.853800000000000000e+04,2.879979367256164551e+02,1.000000000000000000e+00
7.304805069355648980e-03,1.109687869008669971e-03,3.854200000000000000e+04,2.880302274227142334e+02,1.000000000000000000e+00
7.304505345651466849e-03,3.810091109783659527e-04,3.854600000000000000e+04,2.880596415996551514e+02,1.000000000000000000e+00
7.304341014222513577e-03,1.887297842537229728e-04,3.855000000000000000e+04,2.880917499065399170e+02,1.000000000000000000e+00
7.304112334804813839e-03,3.672108673687210934e-04,3.855400000000000000e+04,2.881074581146240234e+02,1.000000000000000000e+00
7.303799530637491988e-03,5.017317223993148986e-04,3.855800000000000000e+04,2.881400001049041748e+02,1.000000000000000000e+00
7.303192527251181967e-03,4.350655513619786389e-04,3.856200000000000000e+04,2.881558041572570801e+02,1.000000000000000000e+00
7.302865080309492093e-03,1.108719947480783482e-03,3.857000000000000000e+04,2.882564945220947266e+02,2.568180673564677274e-01
7.302044258305178184e-03,4.375481435626038139e-04,3.857400000000000000e+04,2.882890532016754150e+02,1.000000000000000000e+00
7.301720678277581929e-03,1.622965019362934247e-04,3.857800000000000000e+04,2.883211400508880615e+02,1.000000000000000000e+00
7.301583577044497633e-03,2.651093502140270753e-04,3.858200000000000000e+04,2.883529369831085205e+02,1.000000000000000000e+00
7.301411037641064583e-03,2.800019925502558976e-04,3.858600000000000000e+04,2.883843190670013428e+02,1.000000000000000000e+00
7.300728198179715078e-03,1.088687229971949761e-03,3.859000000000000000e+04,2.884151961803436279e+02,1.000000000000000000e+00
7.300045996185541841e-03,5.327514207863602190e-04,3.859400000000000000e+04,2.884317457675933838e+02,1.000000000000000000e+00
7.299724643855393970e-03,4.078957183349192408e-04,3.859800000000000000e+04,2.884478020668029785e+02,1.000000000000000000e+00
7.299542726471734341e-03,5.047966511483665186e-04,3.860200000000000000e+04,2.884751527309417725e+02,1.000000000000000000e+00
7.299164074954961855e-03,9.268481499604408480e-04,3.860600000000000000e+04,2.884908816814422607e+02,1.000000000000000000e+00
7.298788033201674547e-03,1.866734408510813278e-04,3.861000000000000000e+04,2.885238502025604248e+02,1.000000000000000000e+00
7.298593554473920691e-03,1.576414806393035891e-04,3.861400000000000000e+04,2.885555763244628906e+02,1.000000000000000000e+00
7.298523551571886592e-03,3.149796621833052127e-04,3.862200000000000000e+04,2.886507349014282227e+02,7.770009534314581412e-02
7.298285326326931464e-03,3.109385518106959020e-04,3.862600000000000000e+04,2.886848802566528320e+02,1.000000000000000000e+00
7.297924799550522049e-03,3.672196592735266218e-04,3.863000000000000000e+04,2.887163875102996826e+02,1.000000000000000000e+00
7.297356453140616678e-03,3.666622383574274580e-04,3.863400000000000000e+04,2.887313275337219238e+02,1.000000000000000000e+00
7.297167009245024254e-03,1.822987858337039174e-04,3.863800000000000000e+04,2.887657508850097656e+02,1.000000000000000000e+00
7.296934246686829530e-03,1.392123748360596467e-04,3.864200000000000000e+04,2.888033208847045898e+02,1.000000000000000000e+00
7.296600368103584380e-03,3.882758067527579599e-04,3.864600000000000000e+04,2.888364145755767822e+02,1.000000000000000000e+00
7.296249021052078794e-03,2.042989630395410452e-04,3.865000000000000000e+04,2.888549711704254150e+02,1.000000000000000000e+00
7.296131901482415597e-03,5.314900959951082606e-04,3.865800000000000000e+04,2.889506504535675049e+02,3.069415663625452151e-01
7.295986018822530304e-03,1.370297472207669155e-04,3.866200000000000000e+04,2.889824748039245605e+02,1.000000000000000000e+00
7.295930803520521771e-03,1.837969641831828794e-04,3.866600000000000000e+04,2.890170042514801025e+02,1.000000000000000000e+00
7.295878043257168245e-03,1.196331801494397972e-04,3.867000000000000000e+04,2.890331957340240479e+02,1.000000000000000000e+00
7.295799584317764694e-03,3.983904394459882102e-04,3.867400000000000000e+04,2.890658516883850098e+02,1.000000000000000000e+00
7.295691385370474229e-03,2.229062695363959526e-04,3.867800000000000000e+04,2.890980780124664307e+02,1.000000000000000000e+00
7.295509279301727948e-03,2.008333473689373320e-04,3.868200000000000000e+04,2.891230943202972412e+02,1.000000000000000000e+00
7.295470084995599180e-03,1.897266100265728003e-04,3.868600000000000000e+04,2.891397128105163574e+02,1.000000000000000000e+00
7.295214280522004449e-03,1.329057248296292080e-04,3.869000000000000000e+04,2.891625778675079346e+02,1.000000000000000000e+00
7.295131448612211453e-03,1.416060535427932587e-04,3.869800000000000000e+04,2.892678906917572021e+02,2.014109232059532184e-01
7.294901819512234452e-03,2.908402091802959151e-04,3.870200000000000000e+04,2.892990598678588867e+02,1.000000000000000000e+00
7.294890258687347639e-03,3.346331429190311894e-04,3.870600000000000000e+04,2.893304722309112549e+02,1.000000000000000000e+00
7.294801582749668029e-03,1.205556420903863130e-04,3.871000000000000000e+04,2.893516242504119873e+02,1.000000000000000000e+00
7.294771660763430324e-03,1.797309854915929688e-04,3.871400000000000000e+04,2.893784842491149902e+02,1.000000000000000000e+00
7.294692461194678124e-03,2.541866316738692396e-04,3.871800000000000000e+04,2.893947021961212158e+02,1.000000000000000000e+00
7.294618603160302195e-03,1.812241939045159636e-04,3.872200000000000000e+04,2.894268207550048828e+02,1.000000000000000000e+00
7.294539630648231611e-03,1.153559572221728597e-04,3.872600000000000000e+04,2.894429476261138916e+02,1.000000000000000000e+00
7.294482689459333945e-03,9.959124343937728800e-05,3.873000000000000000e+04,2.894756617546081543e+02,1.000000000000000000e+00
7.294299605558758268e-03,8.000590875990409682e-05,3.873400000000000000e+04,2.895080153942108154e+02,1.000000000000000000e+00
7.294089406003607598e-03,1.114137693312350959e-04,3.873800000000000000e+04,2.895372314453125000e+02,1.000000000000000000e+00
7.293950138369838590e-03,4.646255331435367284e-04,3.874200000000000000e+04,2.895696682929992676e+02,1.000000000000000000e+00
7.293753264562877724e-03,1.381547944897887424e-04,3.874600000000000000e+04,2.895869841575622559e+02,1.000000000000000000e+00
7.293652879991077698e-03,1.619358178940248194e-04,3.875000000000000000e+04,2.896183257102966309e+02,1.000000000000000000e+00
7.293589286736511766e-03,1.755861635322167758e-04,3.875400000000000000e+04,2.896523122787475586e+02,1.000000000000000000e+00
7.293351700107280310e-03,1.915093023421040967e-04,3.875800000000000000e+04,2.896780254840850830e+02,1.000000000000000000e+00
7.293188967670161810e-03,4.461240133264653650e-04,3.876200000000000000e+04,2.897044773101806641e+02,1.000000000000000000e+00
7.293097873670421720e-03,1.018357275107237996e-04,3.876600000000000000e+04,2.897376289367675781e+02,1.000000000000000000e+00
7.293069045824687908e-03,1.343815563201207887e-04,3.877000000000000000e+04,2.897691681385040283e+02,1.000000000000000000e+00
7.293038936850928383e-03,1.747709561261109380e-04,3.877400000000000000e+04,2.898009841442108154e+02,1.000000000000000000e+00
7.292950381470529944e-03,1.980684372393246636e-04,3.877800000000000000e+04,2.898322319984436035e+02,1.000000000000000000e+00
7.292704935289997907e-03,9.465629313044006984e-05,3.878200000000000000e+04,2.898644673824310303e+02,1.000000000000000000e+00
7.292660201329994631e-03,7.634449843596994960e-04,3.878600000000000000e+04,2.898800892829895020e+02,1.000000000000000000e+00
7.292349284208036499e-03,1.527493707520298635e-04,3.879000000000000000e+04,2.899117825031280518e+02,1.000000000000000000e+00
7.292302887150812520e-03,1.628913147643106137e-04,3.879400000000000000e+04,2.899441075325012207e+02,1.000000000000000000e+00
7.291983843100833217e-03,2.873596239260757870e-04,3.879800000000000000e+04,2.899832880496978760e+02,1.000000000000000000e+00
7.291673658366243718e-03,1.400617825850830535e-04,3.880200000000000000e+04,2.900073928833007812e+02,1.000000000000000000e+00
7.291522928164446277e-03,1.004926731455286565e-04,3.880600000000000000e+04,2.900388548374176025e+02,1.000000000000000000e+00
7.291472437236439993e-03,6.524288101265209158e-04,3.881000000000000000e+04,2.900705528259277344e+02,1.000000000000000000e+00
7.291293590715599605e-03,2.089333650186065545e-04,3.881400000000000000e+04,2.901024463176727295e+02,1.000000000000000000e+00
7.291246087973042404e-03,9.999982793233486199e-05,3.881800000000000000e+04,2.901363151073455811e+02,1.000000000000000000e+00
7.291197174856581600e-03,1.189182580072518502e-04,3.882200000000000000e+04,2.901510982513427734e+02,1.000000000000000000e+00
7.291104644054842085e-03,2.153071182156264464e-04,3.882600000000000000e+04,2.901832933425903320e+02,1.000000000000000000e+00
7.290994844967173781e-03,2.472840844779891785e-04,3.883000000000000000e+04,2.902152101993560791e+02,1.000000000000000000e+00
7.290975974005411801e-03,4.134490493816410069e-04,3.883800000000000000e+04,2.903168873786926270e+02,9.073239797184295963e-02
7.290872827540836529e-03,2.289889952716204189e-04,3.884200000000000000e+04,2.903514518737792969e+02,1.000000000000000000e+00
7.290808247429338487e-03,9.061053308587253851e-05,3.884600000000000000e+04,2.903681137561798096e+02,1.000000000000000000e+00
7.290765067085113772e-03,1.323351112327009194e-04,3.885000000000000000e+04,2.903999943733215332e+02,1.000000000000000000e+00
7.290730689714374629e-03,1.433799382558119764e-04,3.885400000000000000e+04,2.904323201179504395e+02,1.000000000000000000e+00
7.290676444077981259e-03,9.185506933407557050e-05,3.886200000000000000e+04,2.905489833354949951e+02,3.559687550653005683e-01
7.290625548410617496e-03,3.335037818747349004e-04,3.887000000000000000e+04,2.906437408924102783e+02,1.445827481270143267e-01
7.290581775092843178e-03,1.736780123941532761e-04,3.887400000000000000e+04,2.906759231090545654e+02,1.000000000000000000e+00
7.290552701870701806e-03,8.638068182958576180e-05,3.887800000000000000e+04,2.907064945697784424e+02,1.000000000000000000e+00
7.290542469629979552e-03,1.257860758427201164e-04,3.888200000000000000e+04,2.907382879257202148e+02,1.000000000000000000e+00
7.290512084907316281e-03,2.036939677144149110e-04,3.888600000000000000e+04,2.907605328559875488e+02,1.000000000000000000e+00
7.290459738812630867e-03,1.793846345187601141e-04,3.889000000000000000e+04,2.907778768539428711e+02,1.000000000000000000e+00
7.290437611997531084e-03,3.202905906847307131e-04,3.889800000000000000e+04,2.908820452690124512e+02,6.836430163063000887e-02
7.290377258360966096e-03,1.701475383542622069e-04,3.890200000000000000e+04,2.909066536426544189e+02,1.000000000000000000e+00
7.290316772107304118e-03,1.290696349998292152e-04,3.890600000000000000e+04,2.909416449069976807e+02,1.000000000000000000e+00
7.290294648327892355e-03,1.967820635068407646e-04,3.891000000000000000e+04,2.909813182353973389e+02,1.000000000000000000e+00
7.290251794141558266e-03,2.187415439986833108e-04,3.891400000000000000e+04,2.910238320827484131e+02,1.000000000000000000e+00
7.290093461866651789e-03,6.177885305300124738e-05,3.891800000000000000e+04,2.910435178279876709e+02,1.000000000000000000e+00
7.290051317416708886e-03,5.433268297425249138e-04,3.892200000000000000e+04,2.910778670310974121e+02,1.000000000000000000e+00
7.289929442111512010e-03,9.778369814135104031e-05,3.892600000000000000e+04,2.911094713211059570e+02,1.000000000000000000e+00
7.289916833278732057e-03,1.110791040870385470e-04,3.893000000000000000e+04,2.911413910388946533e+02,1.000000000000000000e+00
7.289880548167120521e-03,1.262603125185969121e-04,3.893400000000000000e+04,2.911795449256896973e+02,1.000000000000000000e+00
7.289808922053341717e-03,7.520982861833233309e-05,3.893800000000000000e+04,2.912113692760467529e+02,1.000000000000000000e+00
7.289783801621221859e-03,2.062837665246958251e-04,3.894600000000000000e+04,2.913097460269927979e+02,4.462510938168123831e-01
7.289725886305405307e-03,9.871307126454910029e-05,3.895000000000000000e+04,2.913379807472229004e+02,1.000000000000000000e+00
7.289658748375779825e-03,1.795371215051818779e-04,3.895400000000000000e+04,2.913766551017761230e+02,1.000000000000000000e+00
7.289585074433341770e-03,2.000991627273166168e-04,3.895800000000000000e+04,2.914114198684692383e+02,1.000000000000000000e+00
7.289541961978025092e-03,2.949565118244893932e-04,3.896600000000000000e+04,2.915094451904296875e+02,2.247932563613059820e-01
7.289429622986362198e-03,1.521072204362481793e-04,3.897000000000000000e+04,2.915439424514770508e+02,1.000000000000000000e+00
7.289382637873010121e-03,7.894631312684938641e-05,3.897400000000000000e+04,2.915752832889556885e+02,1.000000000000000000e+00
7.289343651038384005e-03,6.565766046784180649e-05,3.897800000000000000e+04,2.916074204444885254e+02,1.000000000000000000e+00
7.289307976663429896e-03,2.585146309139592044e-04,3.898200000000000000e+04,2.916388101577758789e+02,1.000000000000000000e+00
7.289256696032303875e-03,1.709948752874761754e-04,3.898600000000000000e+04,2.916684374809265137e+02,1.000000000000000000e+00
7.289204191803642929e-03,6.614144055084874728e-05,3.899000000000000000e+04,2.916933135986328125e+02,1.000000000000000000e+00
7.289183411844812020e-03,6.929718450708663555e-05,3.899400000000000000e+04,2.917158854007720947e+02,1.000000000000000000e+00
7.289152449315021084e-03,1.087093376714090554e-04,3.899800000000000000e+04,2.917476539611816406e+02,1.000000000000000000e+00
7.289086766495882566e-03,2.093231794609366726e-04,3.900200000000000000e+04,2.917756297588348389e+02,1.000000000000000000e+00
7.288974968221781543e-03,1.335845880807735723e-04,3.900600000000000000e+04,2.918225033283233643e+02,1.000000000000000000e+00
7.288929006805358775e-03,2.917894535181540555e-04,3.901400000000000000e+04,2.919125084877014160e+02,3.780634043495832985e-01
7.288878075449705882e-03,9.996267787297382051e-05,3.901800000000000000e+04,2.919442245960235596e+02,1.000000000000000000e+00
7.288853921630582267e-03,8.645245687660842301e-05,3.902200000000000000e+04,2.919769523143768311e+02,1.000000000000000000e+00
7.288841517606085493e-03,7.602227222297920986e-05,3.902600000000000000e+04,2.920092136859893799e+02,1.000000000000000000e+00
7.288831314588423843e-03,2.123324868043449350e-04,3.903400000000000000e+04,2.921153898239135742e+02,1.739638053497806203e-01
7.288811096983536728e-03,1.252777664982207702e-04,3.903800000000000000e+04,2.921477978229522705e+02,1.000000000000000000e+00
7.288793684286694156e-03,6.365759838387003236e-05,3.904200000000000000e+04,2.921639389991760254e+02,1.000000000000000000e+00
7.288772241431945402e-03,1.100875260628242613e-04,3.904600000000000000e+04,2.921951856613159180e+02,1.000000000000000000e+00
7.288746620460674619e-03,1.840149423109274250e-04,3.905000000000000000e+04,2.922288186550140381e+02,1.000000000000000000e+00
7.288692134785787827e-03,2.760399327200914877e-04,3.905400000000000000e+04,2.922445285320281982e+02,1.000000000000000000e+00
7.288600083369596930e-03,3.233640384207178632e-04,3.905800000000000000e+04,2.922731609344482422e+02,1.000000000000000000e+00
7.288497964369081671e-03,2.740244417591135469e-04,3.906200000000000000e+04,2.923156852722167969e+02,1.000000000000000000e+00
7.288472353840071659e-03,1.079680793455905705e-04,3.907000000000000000e+04,2.924114048480987549e+02,4.340846984103030604e-02
7.288433105418110416e-03,5.917114102616803818e-05,3.907400000000000000e+04,2.924426493644714355e+02,1.000000000000000000e+00
7.288412948324757452e-03,1.065274241206517033e-04,3.907800000000000000e+04,2.924747316837310791e+02,1.000000000000000000e+00
7.288393013874198446e-03,7.896944815504524187e-05,3.908200000000000000e+04,2.925078303813934326e+02,1.000000000000000000e+00
7.288381109592277987e-03,2.437274379317476208e-04,3.909000000000000000e+04,2.926225626468658447e+02,1.874141606661858805e-01
7.288349872922567085e-03,1.470913127240314222e-04,3.909400000000000000e+04,2.926550867557525635e+02,1.000000000000000000e+00
7.288298930154944733e-03,8.511400444502277183e-05,3.909800000000000000e+04,2.926908066272735596e+02,1.000000000000000000e+00
7.288264776742649394e-03,1.551091032840801090e-04,3.910200000000000000e+04,2.927381427288055420e+02,1.000000000000000000e+00
7.288212809309494063e-03,1.865776513745403241e-04,3.910600000000000000e+04,2.927818951606750488e+02,1.000000000000000000e+00
7.288122799698817759e-03,1.881958513024116985e-04,3.911000000000000000e+04,2.928134782314300537e+02,1.000000000000000000e+00
7.288069279005677387e-03,1.296886944683592390e-04,3.911800000000000000e+04,2.929267609119415283e+02,1.556894364395264851e-01
7.288043326276106952e-03,2.650584357328200332e-04,3.912600000000000000e+04,2.930413987636566162e+02,2.459711456442054134e-01
7.287972088509725790e-03,1.130409623886802244e-04,3.913000000000000000e+04,2.930728011131286621e+02,1.000000000000000000e+00
7.287941847035375904e-03,6.103650753446309535e-05,3.913400000000000000e+04,2.930908415317535400e+02,1.000000000000000000e+00
7.287913249267375868e-03,9.854126966191358473e-05,3.913800000000000000e+04,2.931221232414245605e+02,1.000000000000000000e+00
7.287857446860078470e-03,1.409740868574111110e-04,3.914200000000000000e+04,2.931374018192291260e+02,1.000000000000000000e+00
7.287806972188577009e-03,5.899830204647943345e-04,3.914600000000000000e+04,2.931697530746459961e+02,1.000000000000000000e+00
7.287719296557896957e-03,2.045283650594485357e-04,3.915000000000000000e+04,2.932047638893127441e+02,1.000000000000000000e+00
7.287677615187592058e-03,9.885867307390392496e-05,3.915400000000000000e+04,2.932299232482910156e+02,1.000000000000000000e+00
7.287655992949205151e-03,1.401156459647495548e-04,3.915800000000000000e+04,2.932620437145233154e+02,1.000000000000000000e+00
7.287622226124241404e-03,1.470969086416048176e-04,3.916200000000000000e+04,2.932956464290618896e+02,1.000000000000000000e+00
7.287528191938603614e-03,9.452346125157456264e-05,3.916600000000000000e+04,2.933272321224212646e+02,1.000000000000000000e+00
7.287513158737923651e-03,7.096487341558357128e-05,3.917400000000000000e+04,2.934416718482971191e+02,2.948881755885044420e-01
7.287474117702995302e-03,5.913751009618669138e-05,3.917800000000000000e+04,2.934656338691711426e+02,1.000000000000000000e+00
7.287444805361375372e-03,7.993644411080779604e-05,3.918200000000000000e+04,2.934816570281982422e+02,1.000000000000000000e+00
7.287282075556948679e-03,9.701941611093624926e-05,3.918600000000000000e+04,2.935140345096588135e+02,1.000000000000000000e+00
7.287214652697997404e-03,7.942014611203148593e-05,3.919000000000000000e+04,2.935452802181243896e+02,1.000000000000000000e+00
7.287185188951736912e-03,1.341091809125054485e-04,3.919800000000000000e+04,2.936597342491149902e+02,2.144177321218933008e-01
7.287113848970815100e-03,1.864496151374637155e-04,3.920200000000000000e+04,2.936912865638732910e+02,1.000000000000000000e+00
7.287109369434080497e-03,1.627956877098212483e-04,3.920600000000000000e+04,2.937227940559387207e+02,1.000000000000000000e+00
7.287100572135493844e-03,4.867575849420406072e-05,3.921000000000000000e+04,2.937554121017456055e+02,1.000000000000000000e+00
7.287098032794818610e-03,4.495922014498160446e-05,3.921400000000000000e+04,2.937859222888946533e+02,1.000000000000000000e+00
7.287077873510047592e-03,1.162911809690221724e-04,3.921800000000000000e+04,2.938126583099365234e+02,1.000000000000000000e+00
7.287058328662204126e-03,1.477828295460299063e-04,3.922200000000000000e+04,2.938442399501800537e+02,1.000000000000000000e+00
7.287023095406707819e-03,1.238730073123335302e-04,3.922600000000000000e+04,2.938618304729461670e+02,1.000000000000000000e+00
7.287009106923939862e-03,8.446464352189618117e-05,3.923000000000000000e+04,2.938951141834259033e+02,1.000000000000000000e+00
7.286961795332083831e-03,4.468950842360971655e-05,3.923400000000000000e+04,2.939282269477844238e+02,1.000000000000000000e+00
7.286927846353678448e-03,4.283910795277879723e-05,3.923800000000000000e+04,2.939599192142486572e+02,1.000000000000000000e+00
7.286851705619899755e-03,1.252261405322037228e-04,3.924200000000000000e+04,2.939932880401611328e+02,1.000000000000000000e+00
7.286845644771021424e-03,4.655674017626880695e-05,3.925000000000000000e+04,2.941095478534698486e+02,1.364225228538233914e-01
7.286835827383331306e-03,4.785099871696390378e-05,3.925400000000000000e+04,2.941421802043914795e+02,1.000000000000000000e+00
7.286788087253064788e-03,2.204587782011546216e-04,3.925800000000000000e+04,2.941593725681304932e+02,1.000000000000000000e+00
7.286729721746919644e-03,1.695945450407796969e-04,3.926200000000000000e+04,2.941971588134765625e+02,1.000000000000000000e+00
7.286673724322316123e-03,5.111681590465183420e-05,3.926600000000000000e+04,2.942174420356750488e+02,1.000000000000000000e+00
7.286650922966268068e-03,7.200459593868741926e-05,3.927000000000000000e+04,2.942507584095001221e+02,1.000000000000000000e+00
7.286612925652024252e-03,1.308586732449068177e-04,3.927400000000000000e+04,2.942834537029266357e+02,1.000000000000000000e+00
7.286543592967939000e-03,7.315789185927510263e-05,3.927800000000000000e+04,2.942996001243591309e+02,1.000000000000000000e+00
7.286504398956172857e-03,1.931643122291885851e-04,3.928200000000000000e+04,2.943305571079254150e+02,1.000000000000000000e+00
7.286457495007883298e-03,7.800779054159994233e-05,3.928600000000000000e+04,2.943618080615997314e+02,1.000000000000000000e+00
7.286397785565066135e-03,1.641377689829430140e-04,3.929000000000000000e+04,2.943817946910858154e+02,1.000000000000000000e+00
7.286371306445337676e-03,1.239183137686233221e-04,3.929400000000000000e+04,2.943975186347961426e+02,1.000000000000000000e+00
7.286349052634704011e-03,2.635403999759901414e-04,3.930200000000000000e+04,2.945081732273101807e+02,3.785077232595051022e-01
7.286315800155524110e-03,9.066782771452916423e-05,3.930600000000000000e+04,2.945396111011505127e+02,1.000000000000000000e+00
7.286305706065877505e-03,1.024854994076957587e-04,3.931000000000000000e+04,2.945709519386291504e+02,1.000000000000000000e+00
7.286257918145431188e-03,1.133340233439055671e-04,3.931400000000000000e+04,2.946022748947143555e+02,1.000000000000000000e+00
7.286168199328002006e-03,8.963295385577684665e-05,3.931800000000000000e+04,2.946291017532348633e+02,1.000000000000000000e+00
7.286124520478069223e-03,4.927246704716571103e-05,3.932200000000000000e+04,2.946616857051849365e+02,1.000000000000000000e+00
7.286087384344930133e-03,4.165382936019528919e-05,3.932600000000000000e+04,2.946952350139617920e+02,1.000000000000000000e+00
7.286040288901107602e-03,1.929245542728327345e-04,3.933000000000000000e+04,2.947216761112213135e+02,1.000000000000000000e+00
7.285996293068886312e-03,6.629854483510836587e-05,3.933400000000000000e+04,2.947533438205718994e+02,1.000000000000000000e+00
7.285980197808977592e-03,1.288024153737095401e-04,3.933800000000000000e+04,2.947942430973052979e+02,1.000000000000000000e+00
7.285944141271202129e-03,2.038471289050245415e-04,3.934200000000000000e+04,2.948270239830017090e+02,1.000000000000000000e+00
7.285901771220724445e-03,1.967561253955008927e-04,3.934600000000000000e+04,2.948588490486145020e+02,1.000000000000000000e+00
7.285811708410234663e-03,4.488591771346805872e-04,3.935000000000000000e+04,2.948814818859100342e+02,1.000000000000000000e+00
7.285770307871693857e-03,4.003036534308063361e-04,3.935400000000000000e+04,2.949131078720092773e+02,1.000000000000000000e+00
7.285683552144744252e-03,4.559801838084597805e-05,3.935800000000000000e+04,2.949316198825836182e+02,1.000000000000000000e+00
7.285675685581847506e-03,4.451845335547675864e-05,3.936200000000000000e+04,2.949628593921661377e+02,1.000000000000000000e+00
7.285622854550194774e-03,5.831891721909177501e-05,3.936600000000000000e+04,2.949948594570159912e+02,1.000000000000000000e+00
7.285561068801496044e-03,6.768159113484387894e-05,3.937000000000000000e+04,2.950192227363586426e+02,1.000000000000000000e+00
7.285480139815748817e-03,7.237470975465281817e-05,3.937400000000000000e+04,2.950360813140869141e+02,1.000000000000000000e+00
7.285409723376738353e-03,6.519073002892221901e-05,3.937800000000000000e+04,2.950613253116607666e+02,1.000000000000000000e+00
7.285383625954144730e-03,1.651552406728918536e-04,3.938200000000000000e+04,2.950783848762512207e+02,1.000000000000000000e+00
7.285360260109908712e-03,5.936053862856472470e-05,3.938600000000000000e+04,2.951111075878143311e+02,1.000000000000000000e+00
7.285334739783835833e-03,9.230809385078309981e-05,3.939000000000000000e+04,2.951462810039520264e+02,1.000000000000000000e+00
7.285313225256291776e-03,1.066098380760424922e-04,3.939400000000000000e+04,2.951813433170318604e+02,1.000000000000000000e+00
7.285245802654082177e-03,1.304569334913336157e-04,3.939800000000000000e+04,2.952126815319061279e+02,1.000000000000000000e+00
7.285190984028967233e-03,3.022934614762282438e-04,3.940200000000000000e+04,2.952595441341400146e+02,1.000000000000000000e+00
7.285129109168229575e-03,8.357645850240332213e-05,3.940600000000000000e+04,2.952760922908782959e+02,1.000000000000000000e+00
7.285103141798128165e-03,7.916071979657227520e-05,3.941000000000000000e+04,2.953110587596893311e+02,1.000000000000000000e+00
7.285088635008110658e-03,6.373596049010128457e-05,3.941400000000000000e+04,2.953424496650695801e+02,1.000000000000000000e+00
7.285003405128312806e-03,8.308739840179951914e-05,3.941800000000000000e+04,2.953794579505920410e+02,1.000000000000000000e+00
7.284919463053782761e-03,3.596528071841410926e-05,3.942200000000000000e+04,2.954176003932952881e+02,1.000000000000000000e+00
7.284878761145491093e-03,3.914807425565100405e-05,3.942600000000000000e+04,2.954527266025543213e+02,1.000000000000000000e+00
7.284781774863790908e-03,5.224671397884337416e-05,3.943000000000000000e+04,2.954846148490905762e+02,1.000000000000000000e+00
7.284777913594407683e-03,1.266561792433401699e-04,3.943800000000000000e+04,2.955971846580505371e+02,2.392543137116243113e-02
7.284761900122472926e-03,8.052415406133322010e-05,3.944200000000000000e+04,2.956189820766448975e+02,1.000000000000000000e+00
7.284740278775006170e-03,5.480072400925217914e-05,3.944600000000000000e+04,2.956510372161865234e+02,1.000000000000000000e+00
7.284680052099648355e-03,1.671068551037207237e-04,3.945000000000000000e+04,2.956816892623901367e+02,1.000000000000000000e+00
7.284650609760732511e-03,6.755379337347453732e-05,3.945400000000000000e+04,2.957082455158233643e+02,1.000000000000000000e+00
7.284618506728758429e-03,6.992280476295650946e-05,3.945800000000000000e+04,2.957293288707733154e+02,1.000000000000000000e+00
7.284603767837070573e-03,4.327205591174395933e-05,3.946200000000000000e+04,2.957555687427520752e+02,1.000000000000000000e+00
7.284584555777919544e-03,4.512225674526187046e-05,3.946600000000000000e+04,2.957868955135345459e+02,1.000000000000000000e+00
7.284538060213381280e-03,9.960579221900532783e-05,3.947000000000000000e+04,2.958219323158264160e+02,1.000000000000000000e+00
7.284490693986634020e-03,1.149408276339874605e-04,3.947400000000000000e+04,2.958500049114227295e+02,1.000000000000000000e+00
7.284402048292328187e-03,1.298607129927496729e-04,3.947800000000000000e+04,2.958857669830322266e+02,1.000000000000000000e+00
7.284309785833775752e-03,1.585938775632004974e-04,3.948200000000000000e+04,2.959181876182556152e+02,1.000000000000000000e+00
7.284302043770258563e-03,3.558899266009926785e-04,3.948600000000000000e+04,2.959411225318908691e+02,1.000000000000000000e+00
7.284241902316385998e-03,4.961248872857186619e-05,3.949000000000000000e+04,2.959588441848754883e+02,1.000000000000000000e+00
7.284230861786610868e-03,9.124555126716963325e-05,3.949400000000000000e+04,2.959819555282592773e+02,1.000000000000000000e+00
7.284220067203400935e-03,9.064261107616264313e-05,3.949800000000000000e+04,2.960148129463195801e+02,1.000000000000000000e+00
7.284211883184620560e-03,1.617743243933869081e-04,3.950600000000000000e+04,2.961140184402465820e+02,1.110440469696669652e-01
7.284185371995761764e-03,1.108388955768726831e-04,3.951000000000000000e+04,2.961456298828125000e+02,1.000000000000000000e+00
7.284153620570584312e-03,5.138163697986326622e-05,3.951400000000000000e+04,2.961775858402252197e+02,1.000000000000000000e+00
7.284126401592701944e-03,1.169197493490516646e-04,3.951800000000000000e+04,2.962098183631896973e+02,1.000000000000000000e+00
7.284092113753162963e-03,1.864843850539162681e-04,3.952200000000000000e+04,2.962412331104278564e+02,1.000000000000000000e+00
7.284040836726912889e-03,2.015169460706238598e-04,3.952600000000000000e+04,2.962780113220214844e+02,1.000000000000000000e+00
7.283939571022655067e-03,2.243578138622641827e-04,3.953000000000000000e+04,2.963062388896942139e+02,1.000000000000000000e+00
7.283926107632759939e-03,7.549113798670860657e-05,3.953800000000000000e+04,2.964040083885192871e+02,4.115856802412554138e-02
7.283899975207470262e-03,5.374246820575711171e-05,3.954200000000000000e+04,2.964220948219299316e+02,1.000000000000000000e+00
7.283861963182600499e-03,5.126029346745311817e-05,3.954600000000000000e+04,2.964429104328155518e+02,1.000000000000000000e+00
7.283820713956007907e-03,5.931354610292811631e-05,3.955000000000000000e+04,2.964744853973388672e+02,1.000000000000000000e+00
7.283814018936931450e-03,1.198721727198235985e-04,3.955800000000000000e+04,2.965710697174072266e+02,9.689397607447181038e-02
7.283804827456451074e-03,8.541850320145323095e-05,3.956200000000000000e+04,2.966032056808471680e+02,1.000000000000000000e+00
7.283790258107535401e-03,4.606108206790180255e-05,3.956600000000000000e+04,2.966363611221313477e+02,1.000000000000000000e+00
7.283777054699974544e-03,6.385786751788806025e-05,3.957000000000000000e+04,2.966695916652679443e+02,1.000000000000000000e+00
7.283743597531171753e-03,1.185383061672343289e-04,3.957400000000000000e+04,2.967015018463134766e+02,1.000000000000000000e+00
7.283698591509329273e-03,1.391235742801182811e-04,3.957800000000000000e+04,2.967454876899719238e+02,1.000000000000000000e+00
7.283617822447717612e-03,1.079910124048572961e-04,3.958200000000000000e+04,2.967768995761871338e+02,1.000000000000000000e+00
7.283557579631352863e-03,1.126328531002516705e-04,3.958600000000000000e+04,2.968118677139282227e+02,1.000000000000000000e+00
7.283544957893873899e-03,8.684792096942110416e-05,3.959000000000000000e+04,2.968353705406188965e+02,1.000000000000000000e+00
7.283521821729413079e-03,7.964857240717667796e-05,3.959400000000000000e+04,2.968672466278076172e+02,1.000000000000000000e+00
7.283512331708888454e-03,9.719154468400938781e-05,3.959800000000000000e+04,2.968985776901245117e+02,1.000000000000000000e+00
7.283486427185289352e-03,9.011065880597807633e-05,3.960200000000000000e+04,2.969268443584442139e+02,1.000000000000000000e+00
7.283462244968709476e-03,2.256661161097545326e-04,3.960600000000000000e+04,2.969592752456665039e+02,1.000000000000000000e+00
7.283415821598034946e-03,4.857076904813630751e-05,3.961000000000000000e+04,2.969928545951843262e+02,1.000000000000000000e+00
7.283398367399133641e-03,3.718517851810527726e-05,3.961400000000000000e+04,2.970183176994323730e+02,1.000000000000000000e+00
7.283381008947691776e-03,5.065286317898055164e-05,3.961800000000000000e+04,2.970504710674285889e+02,1.000000000000000000e+00
7.283365167071900563e-03,7.270644289521483816e-05,3.962200000000000000e+04,2.970879168510437012e+02,1.000000000000000000e+00
7.283319307086313747e-03,5.007531384760255356e-05,3.962600000000000000e+04,2.971035408973693848e+02,1.000000000000000000e+00
7.283249631002883077e-03,4.624635735993271957e-05,3.963000000000000000e+04,2.971400821208953857e+02,1.000000000000000000e+00
7.283235624304838611e-03,1.856075416884875090e-04,3.963800000000000000e+04,2.972586495876312256e+02,2.113954910121874642e-01
7.283193341845356147e-03,7.310476065647016736e-05,3.964200000000000000e+04,2.972772507667541504e+02,1.000000000000000000e+00
7.283175820322953901e-03,4.934001415175478557e-05,3.964600000000000000e+04,2.972928819656372070e+02,1.000000000000000000e+00
7.283160402822062493e-03,6.580876997489409636e-05,3.965000000000000000e+04,2.973247838020324707e+02,1.000000000000000000e+00
7.283132740212095932e-03,5.274131809745687187e-05,3.965400000000000000e+04,2.973598866462707520e+02,1.000000000000000000e+00
7.283127945617301827e-03,1.601178419637364276e-04,3.966200000000000000e+04,2.974646615982055664e+02,4.064362749853933643e-02
7.283089812524201970e-03,8.131633403492765332e-05,3.966600000000000000e+04,2.974962706565856934e+02,1.000000000000000000e+00
7.283067717530576461e-03,5.045388779344910020e-05,3.967000000000000000e+04,2.975270819664001465e+02,1.000000000000000000e+00
7.283037641006067688e-03,7.226951106284125231e-05,3.967400000000000000e+04,2.975620338916778564e+02,1.000000000000000000e+00
7.283014232587233308e-03,8.386307967527852070e-05,3.967800000000000000e+04,2.975849816799163818e+02,1.000000000000000000e+00
7.282964246174497731e-03,6.879877829592688011e-05,3.968200000000000000e+04,2.976152784824371338e+02,1.000000000000000000e+00
7.282958761846636091e-03,1.442219479988514168e-04,3.969000000000000000e+04,2.977261250019073486e+02,1.019604975649663903e-01
7.282930736995223489e-03,7.038285343615139787e-05,3.969400000000000000e+04,2.977656421661376953e+02,1.000000000000000000e+00
7.282913156677778624e-03,5.054817015704363831e-05,3.969800000000000000e+04,2.978041286468505859e+02,1.000000000000000000e+00
7.282890788282076096e-03,1.033734937474820286e-04,3.970200000000000000e+04,2.978357508182525635e+02,1.000000000000000000e+00
7.282859458657676976e-03,1.468094144503023345e-04,3.970600000000000000e+04,2.978674883842468262e+02,1.000000000000000000e+00
7.282824199223760994e-03,1.031067918743333161e-04,3.971000000000000000e+04,2.978998849391937256e+02,1.000000000000000000e+00
7.282793639740199262e-03,1.914528432552135633e-04,3.971400000000000000e+04,2.979326016902923584e+02,1.000000000000000000e+00
7.282773422956581415e-03,5.597392373990038860e-05,3.971800000000000000e+04,2.979660382270812988e+02,1.000000000000000000e+00
7.282766035385693920e-03,5.573091606174629875e-05,3.972200000000000000e+04,2.979999964237213135e+02,1.000000000000000000e+00
7.282762200724635614e-03,6.581162035137916332e-05,3.972600000000000000e+04,2.980162093639373779e+02,1.000000000000000000e+00
7.282745009842728386e-03,6.197942778577625507e-05,3.973000000000000000e+04,2.980344958305358887e+02,1.000000000000000000e+00
7.282738825388971986e-03,1.295534562522044719e-04,3.973800000000000000e+04,2.981376321315765381e+02,1.509724369146291378e-01
7.282719653671394788e-03,5.433490680287107890e-05,3.974200000000000000e+04,2.981721010208129883e+02,1.000000000000000000e+00
7.282709418120592026e-03,5.121413047429374427e-05,3.974600000000000000e+04,2.982034385204315186e+02,1.000000000000000000e+00
7.282695056981707167e-03,1.155737932039867726e-04,3.975000000000000000e+04,2.982380361557006836e+02,1.000000000000000000e+00
7.282677167346518141e-03,1.545180681897171651e-04,3.975400000000000000e+04,2.982705194950103760e+02,1.000000000000000000e+00
7.282646496851229688e-03,1.335209188583571952e-04,3.975800000000000000e+04,2.982948715686798096e+02,1.000000000000000000e+00
7.282639510773054534e-03,2.436093789904979386e-04,3.976600000000000000e+04,2.983980848789215088e+02,1.652421393460052901e-01
7.282613288692989933e-03,9.360973220241090311e-05,3.977000000000000000e+04,2.984319322109222412e+02,1.000000000000000000e+00
7.282604225952550754e-03,4.831917436825637483e-05,3.977400000000000000e+04,2.984625358581542969e+02,1.000000000000000000e+00
7.282599538548728893e-03,7.820402000201633150e-05,3.977800000000000000e+04,2.984949471950531006e+02,1.000000000000000000e+00
7.282592095160540964e-03,1.043334149407807289e-04,3.978200000000000000e+04,2.985207576751708984e+02,1.000000000000000000e+00
7.282574248800014437e-03,1.144013673356855963e-04,3.978600000000000000e+04,2.985363769531250000e+02,1.000000000000000000e+00
7.282560936296055866e-03,2.718244302147537869e-04,3.979000000000000000e+04,2.985702958106994629e+02,1.000000000000000000e+00
7.282522196803970296e-03,1.044160904773354197e-04,3.979400000000000000e+04,2.986018443107604980e+02,1.000000000000000000e+00
7.282507438210800675e-03,4.582189494541900833e-05,3.979800000000000000e+04,2.986366825103759766e+02,1.000000000000000000e+00
7.282497465473210946e-03,9.402566875782348719e-05,3.980200000000000000e+04,2.986723935604095459e+02,1.000000000000000000e+00
7.282489422241349153e-03,1.086459547610497760e-04,3.980600000000000000e+04,2.987046425342559814e+02,1.000000000000000000e+00
7.282456262922999864e-03,8.166709048149819170e-05,3.981000000000000000e+04,2.987361736297607422e+02,1.000000000000000000e+00
7.282447397064704953e-03,1.973864513155188893e-04,3.981800000000000000e+04,2.988494975566864014e+02,1.569757062177642437e-01
7.282420285119521261e-03,9.658944609811087731e-05,3.982200000000000000e+04,2.988813800811767578e+02,1.000000000000000000e+00
7.282400412875561502e-03,6.797203990305524467e-05,3.982600000000000000e+04,2.989046761989593506e+02,1.000000000000000000e+00
7.282387223632317066e-03,9.714264251582076638e-05,3.983000000000000000e+04,2.989318814277648926e+02,1.000000000000000000e+00
7.282367840844282750e-03,9.534730952241409472e-05,3.983400000000000000e+04,2.989646446704864502e+02,1.000000000000000000e+00
7.282336467328359535e-03,1.159715207696805574e-04,3.983800000000000000e+04,2.990006871223449707e+02,1.000000000000000000e+00
7.282327646468180100e-03,6.358446262295720157e-05,3.984600000000000000e+04,2.991073997020721436e+02,2.516244999007395400e-01
7.282316869723094374e-03,6.827699198294102934e-05,3.985000000000000000e+04,2.991396853923797607e+02,1.000000000000000000e+00
7.282270373489694443e-03,6.972976721219389040e-05,3.985400000000000000e+04,2.991712331771850586e+02,1.000000000000000000e+00
7.282241896682065466e-03,3.906544311366221754e-05,3.986200000000000000e+04,2.992689545154571533e+02,3.367534812603081296e-01
7.282214016191097469e-03,3.563545170230286756e-05,3.986600000000000000e+04,2.993084022998809814e+02,1.000000000000000000e+00
7.282194352424595230e-03,5.033134262877989756e-05,3.987000000000000000e+04,2.993417737483978271e+02,1.000000000000000000e+00
7.282181410064164466e-03,1.174402485236112638e-04,3.987800000000000000e+04,2.994494943618774414e+02,4.459994030306858592e-01
7.282163054991696444e-03,6.570753091028090696e-05,3.988200000000000000e+04,2.994787123203277588e+02,1.000000000000000000e+00
7.282134274711583345e-03,4.350554475234565398e-05,3.988600000000000000e+04,2.995109729766845703e+02,1.000000000000000000e+00
7.282119478554265751e-03,4.781973040460404495e-05,3.989000000000000000e+04,2.995458023548126221e+02,1.000000000000000000e+00
7.282071272341641630e-03,4.390441311203267203e-05,3.989400000000000000e+04,2.995786709785461426e+02,1.000000000000000000e+00
7.282067656528365233e-03,1.296369139187263455e-04,3.990200000000000000e+04,2.996773343086242676e+02,3.049149585850152722e-02
7.282013086222807047e-03,7.005257924921883472e-05,3.990600000000000000e+04,2.997086007595062256e+02,1.000000000000000000e+00
7.281978110426131495e-03,4.390737563048937821e-05,3.991000000000000000e+04,2.997481606006622314e+02,1.000000000000000000e+00
7.281942409297372486e-03,3.145770710207306176e-05,3.991400000000000000e+04,2.997682719230651855e+02,1.000000000000000000e+00
7.281919668892012504e-03,4.372903376724326138e-05,3.991800000000000000e+04,2.997998969554901123e+02,1.000000000000000000e+00
7.281873299960257492e-03,6.058392152594340276e-05,3.992200000000000000e+04,2.998341417312622070e+02,1.000000000000000000e+00
7.281857693425567921e-03,1.231629841510694604e-04,3.993000000000000000e+04,2.999439394474029541e+02,3.789319407222674352e-01
7.281820852780146458e-03,4.295382960364215114e-05,3.993400000000000000e+04,2.999756429195404053e+02,1.000000000000000000e+00
7.281804090294487393e-03,3.240651800981815344e-05,3.993800000000000000e+04,2.999968559741973877e+02,1.000000000000000000e+00
7.281782141917167786e-03,4.327814005019386902e-05,3.994200000000000000e+04,3.000286788940429688e+02,1.000000000000000000e+00
7.281760551511584634e-03,3.594689540171921169e-05,3.994600000000000000e+04,3.000603125095367432e+02,1.000000000000000000e+00
7.281757946397192198e-03,7.817128837995825357e-05,3.995400000000000000e+04,3.001697995662689209e+02,1.942135191660164795e-01
7.281749977333725789e-03,5.746172870897863421e-05,3.995800000000000000e+04,3.002052454948425293e+02,1.000000000000000000e+00
7.281733550706897921e-03,3.791888263901822120e-05,3.996200000000000000e+04,3.002365789413452148e+02,1.000000000000000000e+00
7.281714341559660658e-03,4.879088791322754053e-05,3.996600000000000000e+04,3.002657854557037354e+02,1.000000000000000000e+00
7.281687857327722065e-03,5.855671252893917080e-05,3.997000000000000000e+04,3.002989730834960938e+02,1.000000000000000000e+00
7.281638770658170959e-03,4.512092408422726484e-05,3.997400000000000000e+04,3.003273303508758545e+02,1.000000000000000000e+00
7.281635740696747704e-03,1.082612027251927652e-04,3.998200000000000000e+04,3.004361300468444824e+02,5.044599974404517795e-02
7.281611665395770067e-03,4.951642311674021738e-05,3.998600000000000000e+04,3.004721033573150635e+02,1.000000000000000000e+00
7.281601960591755837e-03,2.853405959120141401e-05,3.999000000000000000e+04,3.004903740882873535e+02,1.000000000000000000e+00
7.281591030966764327e-03,4.815461727545129386e-05,3.999400000000000000e+04,3.005103545188903809e+02,1.000000000000000000e+00
7.281577469641590389e-03,6.153085760919416592e-05,3.999800000000000000e+04,3.005419828891754150e+02,1.000000000000000000e+00
7.281542582924461528e-03,1.028215756858513627e-04,4.000200000000000000e+04,3.005754587650299072e+02,1.000000000000000000e+00
7.281537132224546668e-03,4.767565690785421028e-05,4.001000000000000000e+04,3.006900477409362793e+02,1.094802397367928837e-01
7.281512651223931952e-03,3.065510642744550748e-05,4.001400000000000000e+04,3.007152109146118164e+02,1.000000000000000000e+00
7.281494486189561167e-03,2.912996016872569137e-05,4.001800000000000000e+04,3.007358264923095703e+02,1.000000000000000000e+00
7.281457927947014228e-03,4.746169284177372450e-05,4.002200000000000000e+04,3.007671663761138916e+02,1.000000000000000000e+00
7.281423922855397544e-03,3.752757615957693878e-05,4.002600000000000000e+04,3.007987098693847656e+02,1.000000000000000000e+00
7.281413821541155018e-03,1.459665864612911287e-04,4.003400000000000000e+04,3.009114260673522949e+02,4.775652199955304766e-01
7.281390672248713725e-03,7.925167593167437854e-05,4.003800000000000000e+04,3.009433207511901855e+02,1.000000000000000000e+00
7.281376035223842934e-03,3.806241111211361303e-05,4.004200000000000000e+04,3.009689276218414307e+02,1.000000000000000000e+00
7.281365742353334766e-03,5.527632016930533786e-05,4.004600000000000000e+04,3.010008711814880371e+02,1.000000000000000000e+00
7.281344850429159743e-03,8.872576138364348536e-05,4.005000000000000000e+04,3.010333685874938965e+02,1.000000000000000000e+00
7.281319669404583486e-03,6.923618083048167771e-05,4.005400000000000000e+04,3.010786154270172119e+02,1.000000000000000000e+00
7.281317637567128256e-03,1.378131137074200022e-04,4.006200000000000000e+04,3.011885685920715332e+02,6.320896072671133847e-02
7.281305068507662286e-03,6.713251928512520175e-05,4.006600000000000000e+04,3.012240581512451172e+02,1.000000000000000000e+00
7.281299797864418388e-03,3.789379530964394522e-05,4.007000000000000000e+04,3.012553906440734863e+02,1.000000000000000000e+00
7.281291459819217056e-03,3.579593537125117604e-05,4.007400000000000000e+04,3.012871830463409424e+02,1.000000000000000000e+00
7.281279714989497172e-03,5.978483329489539560e-05,4.007800000000000000e+04,3.013214206695556641e+02,1.000000000000000000e+00
7.281259799815188900e-03,1.022325138198684411e-04,4.008200000000000000e+04,3.013518493175506592e+02,1.000000000000000000e+00
7.281252307447688178e-03,3.341019612304427813e-05,4.009000000000000000e+04,3.014495766162872314e+02,3.830357489502227430e-01
7.281238957928563502e-03,3.465516828530673676e-05,4.009400000000000000e+04,3.014816956520080566e+02,1.000000000000000000e+00
7.281205302903281246e-03,6.351719719370367610e-05,4.009800000000000000e+04,3.015213246345520020e+02,1.000000000000000000e+00
7.281155996586502650e-03,8.400274279820295082e-05,4.010200000000000000e+04,3.015573134422302246e+02,1.000000000000000000e+00
7.281115610926180634e-03,1.083832298505861915e-04,4.010600000000000000e+04,3.015737540721893311e+02,1.000000000000000000e+00
7.281101867106204439e-03,1.331797841714639084e-04,4.011400000000000000e+04,3.016702723503112793e+02,2.595006976340122895e-01
7.281076531945612600e-03,9.135480070689425472e-05,4.011800000000000000e+04,3.016956739425659180e+02,1.000000000000000000e+00
7.281029341146967072e-03,7.872708827754555888e-05,4.012200000000000000e+04,3.017162461280822754e+02,1.000000000000000000e+00
7.280989179945348416e-03,1.020087185174430023e-04,4.012600000000000000e+04,3.017467112541198730e+02,1.000000000000000000e+00
7.280963392596822778e-03,1.457194946497037573e-04,4.013000000000000000e+04,3.017780597209930420e+02,1.000000000000000000e+00
7.280918121079366957e-03,4.353745443824098469e-05,4.013400000000000000e+04,3.018096990585327148e+02,1.000000000000000000e+00
7.280907224097637673e-03,5.718297561642239586e-05,4.013800000000000000e+04,3.018424737453460693e+02,1.000000000000000000e+00
7.280892433443991382e-03,4.234595308784553849e-05,4.014200000000000000e+04,3.018756275177001953e+02,1.000000000000000000e+00
7.280860172210540208e-03,1.463713403002691227e-04,4.014600000000000000e+04,3.019132273197174072e+02,1.000000000000000000e+00
7.280819652826695486e-03,9.027702924337085739e-05,4.015000000000000000e+04,3.019288518428802490e+02,1.000000000000000000e+00
7.280772831524414020e-03,5.159005536974363339e-05,4.015400000000000000e+04,3.019662313461303711e+02,1.000000000000000000e+00
7.280743113001881400e-03,6.620923415184609478e-05,4.015800000000000000e+04,3.019876167774200439e+02,1.000000000000000000e+00
7.280695281019571551e-03,2.515622506706046498e-04,4.016200000000000000e+04,3.020197286605834961e+02,1.000000000000000000e+00
7.280659077225057167e-03,2.567319352676250706e-04,4.016600000000000000e+04,3.020449886322021484e+02,1.000000000000000000e+00
7.280630275541243208e-03,6.581680769663516856e-05,4.017000000000000000e+04,3.020611364841461182e+02,1.000000000000000000e+00
7.280619879202610348e-03,7.029191366869225329e-05,4.017400000000000000e+04,3.020923871994018555e+02,1.000000000000000000e+00
7.280612583380570955e-03,8.724718043757532225e-05,4.017800000000000000e+04,3.021246459484100342e+02,1.000000000000000000e+00
7.280589212301943024e-03,6.133916130683987774e-05,4.018200000000000000e+04,3.021406641006469727e+02,1.000000000000000000e+00
7.280560714852549707e-03,1.058986663612297805e-04,4.019000000000000000e+04,3.022370755672454834e+02,4.693517238145588077e-01
7.280541518635123312e-03,9.354891736572271219e-05,4.019400000000000000e+04,3.022694687843322754e+02,1.000000000000000000e+00
7.280507988193526438e-03,4.964042172141963904e-05,4.019800000000000000e+04,3.023080849647521973e+02,1.000000000000000000e+00
7.280480570712807506e-03,6.330718002892410964e-05,4.020200000000000000e+04,3.023499543666839600e+02,1.000000000000000000e+00
7.280442976074894337e-03,9.635455134913367226e-05,4.020600000000000000e+04,3.023830785751342773e+02,1.000000000000000000e+00
7.280389501927468296e-03,9.042749208168298454e-05,4.021000000000000000e+04,3.024078400135040283e+02,1.000000000000000000e+00
7.280381543999481578e-03,6.821648520002585351e-05,4.021800000000000000e+04,3.025138688087463379e+02,1.382400076007187506e-01
7.280355546420219474e-03,5.307420323798229796e-05,4.022200000000000000e+04,3.025305171012878418e+02,1.000000000000000000e+00
7.280328298158338270e-03,1.537921465327040825e-04,4.022600000000000000e+04,3.025618665218353271e+02,1.000000000000000000e+00
7.280280376260305983e-03,7.310715788072413607e-05,4.023000000000000000e+04,3.025826733112335205e+02,1.000000000000000000e+00
7.280239999626878650e-03,5.155027993909541597e-05,4.023400000000000000e+04,3.026122081279754639e+02,1.000000000000000000e+00
7.280194035020580434e-03,1.029984713418196247e-04,4.023800000000000000e+04,3.026443789005279541e+02,1.000000000000000000e+00
7.280154565929017677e-03,7.125122538316808782e-05,4.024200000000000000e+04,3.026764631271362305e+02,1.000000000000000000e+00
7.280117001097974154e-03,1.196668859998804797e-04,4.024600000000000000e+04,3.027068183422088623e+02,1.000000000000000000e+00
7.280082573593484561e-03,1.019748301305471033e-04,4.025000000000000000e+04,3.027383027076721191e+02,1.000000000000000000e+00
7.280069561912696184e-03,4.164680931884198555e-05,4.025400000000000000e+04,3.027655246257781982e+02,1.000000000000000000e+00
7.280062294350056820e-03,4.388039090942676314e-05,4.025800000000000000e+04,3.027822172641754150e+02,1.000000000000000000e+00
7.280040854205293947e-03,5.433585252958053456e-05,4.026200000000000000e+04,3.028128044605255127e+02,1.000000000000000000e+00
7.280007916953329904e-03,1.024429079228922020e-04,4.026600000000000000e+04,3.028451786041259766e+02,1.000000000000000000e+00
7.279987933101623662e-03,1.142223266592624025e-04,4.027400000000000000e+04,3.029570407867431641e+02,4.615286309883771532e-01
7.279974654784996876e-03,6.699296357719662848e-05,4.027800000000000000e+04,3.029883353710174561e+02,1.000000000000000000e+00
7.279960051969179211e-03,6.668055804161433396e-05,4.028200000000000000e+04,3.030064320564270020e+02,1.000000000000000000e+00
7.279941464957236617e-03,8.858008861261870313e-05,4.028600000000000000e+04,3.030409305095672607e+02,1.000000000000000000e+00
7.279888648312857376e-03,1.314968069020641434e-04,4.029000000000000000e+04,3.030759420394897461e+02,1.000000000000000000e+00
7.279841849928436227e-03,9.545414344778991277e-05,4.029400000000000000e+04,3.030900883674621582e+02,1.000000000000000000e+00
7.279817060920728590e-03,2.589380481205079648e-04,4.029800000000000000e+04,3.031271951198577881e+02,1.000000000000000000e+00
7.279798371540148992e-03,1.873659450118781778e-04,4.030200000000000000e+04,3.031585059165954590e+02,1.000000000000000000e+00
7.279776306081092718e-03,5.907001886274341400e-05,4.030600000000000000e+04,3.031901648044586182e+02,1.000000000000000000e+00
7.279770181067857400e-03,4.342002996902361522e-05,4.031000000000000000e+04,3.032216022014617920e+02,1.000000000000000000e+00
7.279753255284630159e-03,4.289414556429519559e-05,4.031400000000000000e+04,3.032366006374359131e+02,1.000000000000000000e+00
7.279731615509728478e-03,7.079503685053766546e-05,4.031800000000000000e+04,3.032682833671569824e+02,1.000000000000000000e+00
7.279726521860180322e-03,2.206127929970273045e-04,4.032200000000000000e+04,3.032996656894683838e+02,1.000000000000000000e+00
7.279688955811235151e-03,7.140651077802163125e-05,4.032600000000000000e+04,3.033317124843597412e+02,1.000000000000000000e+00
7.279677309224508869e-03,6.647424939648799989e-05,4.033000000000000000e+04,3.033496088981628418e+02,1.000000000000000000e+00
7.279630047374796402e-03,8.184304418697171762e-05,4.033400000000000000e+04,3.033733737468719482e+02,1.000000000000000000e+00
7.279610855420388764e-03,6.749738173668591633e-05,4.034200000000000000e+04,3.034768314361572266e+02,3.868894117118023557e-01
7.279588337156471176e-03,1.208814545172283487e-04,4.034600000000000000e+04,3.035091133117675781e+02,1.000000000000000000e+00
7.279572097850732504e-03,9.253570006401749218e-05,4.035400000000000000e+04,3.036231844425201416e+02,1.441717046619075404e-01
7.279560094157540295e-03,9.599643794874261290e-05,4.035800000000000000e+04,3.036544301509857178e+02,1.000000000000000000e+00
7.279541318551266578e-03,4.466433500588560607e-05,4.036600000000000000e+04,3.037623949050903320e+02,3.180171991697998690e-01
7.279517815356750104e-03,5.464732040144882838e-05,4.037000000000000000e+04,3.037861061096191406e+02,1.000000000000000000e+00
7.279484108886268186e-03,6.860264957012866122e-05,4.037400000000000000e+04,3.038088366985321045e+02,1.000000000000000000e+00
7.279423695507800801e-03,4.122997098643354488e-05,4.037800000000000000e+04,3.038406500816345215e+02,1.000000000000000000e+00
7.279418478153252409e-03,1.136641614476343698e-04,4.038600000000000000e+04,3.039508881568908691e+02,7.770393209105208587e-02
7.279395061829147841e-03,4.885276769433620091e-05,4.039000000000000000e+04,3.039713480472564697e+02,1.000000000000000000e+00
7.279384108567201958e-03,3.889801658814082656e-05,4.039400000000000000e+04,3.039872801303863525e+02,1.000000000000000000e+00
7.279362711472751532e-03,5.036466844798756200e-05,4.039800000000000000e+04,3.040211031436920166e+02,1.000000000000000000e+00
7.279324192252785083e-03,6.882074759939483372e-05,4.040200000000000000e+04,3.040539958477020264e+02,1.000000000000000000e+00
7.279253409982753761e-03,5.600357575849977465e-05,4.040600000000000000e+04,3.040763819217681885e+02,1.000000000000000000e+00
7.279249034298493522e-03,1.415536736783995692e-04,4.041400000000000000e+04,3.041848194599151611e+02,2.580270087619085384e-02
7.279193158271548419e-03,6.380284410839878945e-05,4.041800000000000000e+04,3.042208790779113770e+02,1.000000000000000000e+00
7.279165413045402336e-03,4.493803219932862792e-05,4.042200000000000000e+04,3.042525184154510498e+02,1.000000000000000000e+00
7.279138102320112554e-03,6.262872792005184203e-05,4.042600000000000000e+04,3.042900481224060059e+02,1.000000000000000000e+00
7.279107696308486503e-03,1.010937301939053839e-04,4.043000000000000000e+04,3.043243672847747803e+02,1.000000000000000000e+00
7.279101696905955314e-03,4.964103394595208217e-05,4.043800000000000000e+04,3.044243283271789551e+02,1.443203589762115380e-01
7.279086985330418536e-03,4.606293860673473455e-05,4.044200000000000000e+04,3.044489276409149170e+02,1.000000000000000000e+00
7.279060215956178678e-03,6.075242191733961131e-05,4.044600000000000000e+04,3.044796009063720703e+02,1.000000000000000000e+00
7.279032084173372649e-03,4.923766684854460787e-05,4.045000000000000000e+04,3.045132877826690674e+02,1.000000000000000000e+00
7.278982131677283474e-03,4.842883203526263933e-05,4.045400000000000000e+04,3.045478124618530273e+02,1.000000000000000000e+00
7.278891227885228056e-03,4.351022062254776627e-05,4.045800000000000000e+04,3.045638837814331055e+02,1.000000000000000000e+00
7.278872828964034168e-03,1.742508796042135564e-04,4.046600000000000000e+04,3.046722602844238281e+02,4.379078212489064814e-01
7.278836427705008029e-03,7.634812843761187265e-05,4.047000000000000000e+04,3.047045240402221680e+02,1.000000000000000000e+00
7.278813643299041070e-03,4.298142940823745022e-05,4.047400000000000000e+04,3.047361416816711426e+02,1.000000000000000000e+00
7.278776249036771062e-03,6.312055804520910133e-05,4.047800000000000000e+04,3.047806234359741211e+02,1.000000000000000000e+00
7.278732694105840943e-03,8.106203995024354337e-05,4.048200000000000000e+04,3.048125736713409424e+02,1.000000000000000000e+00
7.278634732128397809e-03,9.077907421152104912e-05,4.048600000000000000e+04,3.048288524150848389e+02,1.000000000000000000e+00
7.278600202248779009e-03,3.497533721847169755e-04,4.049400000000000000e+04,3.049397861957550049e+02,2.374234736461144912e-01
7.278478985178049934e-03,1.461743861920677728e-04,4.049800000000000000e+04,3.049710302352905273e+02,1.000000000000000000e+00
7.278426234273526092e-03,5.815430257159742163e-05,4.050200000000000000e+04,3.050035097599029541e+02,1.000000000000000000e+00
7.278389688633210911e-03,9.394490276575175492e-05,4.050600000000000000e+04,3.050357637405395508e+02,1.000000000000000000e+00
7.278344251334110601e-03,1.054967087268910927e-04,4.051000000000000000e+04,3.050536816120147705e+02,1.000000000000000000e+00
7.278319894547500418e-03,3.174780537042541499e-04,4.051800000000000000e+04,3.051512722969055176e+02,1.668019490184020626e-01
7.278193597215578715e-03,2.231786840804361337e-04,4.052200000000000000e+04,3.051668863296508789e+02,1.000000000000000000e+00
7.138725047097270807e-03,1.559253746948280383e-03,4.054800000000000000e+04,3.055144758224487305e+02,4.444904424714286151e+00
7.138721600714068548e-03,1.586996464838095339e-03,4.056200000000000000e+04,3.057036321163177490e+02,2.876409711506409689e-03
7.136416997293022063e-03,7.449766974464740047e-04,4.056600000000000000e+04,3.057229297161102295e+02,1.000000000000000000e+00
7.134648890184524563e-03,6.470411698532256691e-04,4.057000000000000000e+04,3.057548406124114990e+02,1.000000000000000000e+00
7.126810347718609030e-03,6.003375795007135241e-04,4.057400000000000000e+04,3.057845108509063721e+02,1.000000000000000000e+00
7.125948614894961342e-03,1.768127096742547113e-03,4.058800000000000000e+04,3.059680438041687012e+02,6.133607893610974748e-02
7.123916581190034569e-03,1.189019381453108610e-03,4.059200000000000000e+04,3.060119378566741943e+02,1.000000000000000000e+00
7.121424023871530951e-03,6.330523925655452255e-04,4.059600000000000000e+04,3.060286531448364258e+02,1.000000000000000000e+00
7.119607891965115502e-03,5.713344417810863789e-04,4.060000000000000000e+04,3.060599324703216553e+02,1.000000000000000000e+00
7.115994298060878548e-03,5.691106632631595143e-04,4.060400000000000000e+04,3.060912661552429199e+02,1.000000000000000000e+00
7.115523424271867105e-03,1.325662401161899727e-03,4.061800000000000000e+04,3.062758483886718750e+02,4.371516806951417089e-02
7.112797117495094947e-03,8.901849942241442295e-04,4.062200000000000000e+04,3.063080334663391113e+02,1.000000000000000000e+00
7.110386751620149590e-03,4.256942152052991179e-04,4.062600000000000000e+04,3.063367877006530762e+02,1.000000000000000000e+00
7.108476361752117702e-03,4.973146704599261869e-04,4.063000000000000000e+04,3.063641352653503418e+02,1.000000000000000000e+00
7.106513426745508788e-03,6.438387195439579293e-04,4.063400000000000000e+04,3.063954808712005615e+02,1.000000000000000000e+00
7.102731735137411163e-03,4.769983457309444320e-04,4.063800000000000000e+04,3.064234588146209717e+02,1.000000000000000000e+00
7.102586148343177294e-03,1.109731640143981528e-03,4.065200000000000000e+04,3.065990083217620850e+02,2.506395604413540201e-02
7.100548158615039435e-03,5.380318174291808886e-04,4.065600000000000000e+04,3.066309602260589600e+02,1.000000000000000000e+00
7.099605759862221907e-03,3.374652957324549181e-04,4.066000000000000000e+04,3.066650450229644775e+02,1.000000000000000000e+00
7.098942452065014341e-03,5.516242803960875497e-04,4.066400000000000000e+04,3.066963551044464111e+02,1.000000000000000000e+00
7.097954667263084265e-03,6.498844825294487846e-04,4.066800000000000000e+04,3.067290494441986084e+02,1.000000000000000000e+00
7.096243155507576776e-03,9.734769986008333462e-04,4.067200000000000000e+04,3.067456014156341553e+02,1.000000000000000000e+00
7.095645368284016381e-03,3.158250953882505677e-04,4.068000000000000000e+04,3.068421199321746826e+02,1.582167963914036246e-01
7.094835790384755765e-03,2.638502402013403613e-04,4.068400000000000000e+04,3.068577380180358887e+02,1.000000000000000000e+00
7.093669289619846698e-03,2.099967435377517947e-04,4.068800000000000000e+04,3.068835406303405762e+02,1.000000000000000000e+00
7.092368963025293127e-03,1.684852824054517903e-04,4.069200000000000000e+04,3.068960695266723633e+02,1.000000000000000000e+00
7.091231824831942254e-03,2.249295366793086740e-04,4.069600000000000000e+04,3.069263525009155273e+02,1.000000000000000000e+00
7.091138099614868739e-03,5.164916666686243836e-04,4.070400000000000000e+04,3.070399487018585205e+02,1.098787756282605388e-01
7.090871696595703322e-03,4.044023388361207773e-04,4.070800000000000000e+04,3.070681750774383545e+02,1.000000000000000000e+00
7.090770556947557229e-03,6.809193692703973452e-04,4.071200000000000000e+04,3.070840437412261963e+02,1.000000000000000000e+00
7.090347202508859824e-03,2.001473608319206780e-04,4.071600000000000000e+04,3.071151874065399170e+02,1.000000000000000000e+00
7.090245453487534211e-03,1.526647898207192985e-04,4.072000000000000000e+04,3.071477808952331543e+02,1.000000000000000000e+00
7.089938853698021619e-03,3.114364378927448555e-04,4.072400000000000000e+04,3.071791124343872070e+02,1.000000000000000000e+00
7.089710546394677702e-03,2.165277163154703680e-04,4.072800000000000000e+04,3.072018961906433105e+02,1.000000000000000000e+00
7.089507719557280180e-03,5.040265797102374710e-04,4.073600000000000000e+04,3.073063495159149170e+02,2.938230457559732889e-01
7.089166793921756506e-03,1.864069237424007311e-04,4.074000000000000000e+04,3.073388984203338623e+02,1.000000000000000000e+00
7.088833615092039048e-03,3.227630612090020049e-04,4.074400000000000000e+04,3.073716309070587158e+02,1.000000000000000000e+00
7.088673007567415640e-03,3.381709797484540206e-04,4.074800000000000000e+04,3.074040627479553223e+02,1.000000000000000000e+00
7.088225362093429974e-03,7.042588806731697303e-04,4.075200000000000000e+04,3.074360499382019043e+02,1.000000000000000000e+00
7.087992268857070711e-03,1.403848511925440373e-04,4.076000000000000000e+04,3.075501630306243896e+02,3.420232953876444215e-01
7.087878248962490961e-03,1.490406492314707990e-04,4.076400000000000000e+04,3.075781087875366211e+02,1.000000000000000000e+00
7.087632425441503167e-03,2.305875122378170296e-04,4.076800000000000000e+04,3.076005573272705078e+02,1.000000000000000000e+00
7.087322867516958509e-03,2.092064639135807300e-04,4.077200000000000000e+04,3.076326839923858643e+02,1.000000000000000000e+00
7.087156717471555963e-03,1.654943840164901816e-04,4.077600000000000000e+04,3.076572160720825195e+02,1.000000000000000000e+00
7.086737224035421362e-03,1.532007025177387354e-04,4.078000000000000000e+04,3.076728768348693848e+02,1.000000000000000000e+00
7.086325967149627834e-03,1.260105072949774772e-04,4.078400000000000000e+04,3.077059867382049561e+02,1.000000000000000000e+00
7.086278046165303025e-03,3.353604145724927506e-04,4.079200000000000000e+04,3.078052747249603271e+02,9.652553712661127161e-02
7.086070442304500186e-03,1.687904399594889404e-04,4.079600000000000000e+04,3.078209824562072754e+02,1.000000000000000000e+00
7.085960624029656596e-03,8.502464882087220970e-05,4.080000000000000000e+04,3.078522343635559082e+02,1.000000000000000000e+00
7.085860205803362448e-03,1.096928125204571860e-04,4.080400000000000000e+04,3.078985445499420166e+02,1.000000000000000000e+00
7.085745319491552202e-03,1.184400701257117943e-04,4.080800000000000000e+04,3.079317128658294678e+02,1.000000000000000000e+00
7.085623544636442811e-03,3.532023270921702410e-04,4.081600000000000000e+04,3.080292227268218994e+02,4.225834668473956723e-01
7.085472941305267884e-03,8.278304418841782764e-05,4.082000000000000000e+04,3.080530810356140137e+02,1.000000000000000000e+00
7.085353508282227035e-03,1.567150733792527402e-04,4.082400000000000000e+04,3.080847482681274414e+02,1.000000000000000000e+00
7.085229572042091827e-03,2.019975982236399067e-04,4.082800000000000000e+04,3.081004507541656494e+02,1.000000000000000000e+00
7.084928587318214781e-03,2.326574889225525280e-04,4.083200000000000000e+04,3.081345338821411133e+02,1.000000000000000000e+00
7.084586742238386560e-03,4.204181191900073500e-04,4.083600000000000000e+04,3.081591720581054688e+02,1.000000000000000000e+00
7.084541470444118312e-03,1.750119997973361569e-04,4.084400000000000000e+04,3.082595858573913574e+02,9.031175190604412428e-02
7.084423030304680922e-03,1.238804538252834102e-04,4.084800000000000000e+04,3.082939221858978271e+02,1.000000000000000000e+00
7.084287517783809628e-03,7.942169359112322624e-05,4.085200000000000000e+04,3.083258526325225830e+02,1.000000000000000000e+00
7.084137367165171430e-03,1.035959992042398295e-04,4.085600000000000000e+04,3.083505706787109375e+02,1.000000000000000000e+00
7.083874616622415875e-03,2.498950369847330712e-04,4.086000000000000000e+04,3.083819036483764648e+02,1.000000000000000000e+00
7.083717221200621847e-03,1.039135458769931364e-04,4.086400000000000000e+04,3.083978161811828613e+02,1.000000000000000000e+00
7.083693928237823692e-03,2.605806559950311387e-04,4.086800000000000000e+04,3.084301288127899170e+02,1.000000000000000000e+00
7.083654895725094783e-03,9.268991822463229491e-05,4.087200000000000000e+04,3.084631659984588623e+02,1.000000000000000000e+00
7.083618888587310362e-03,1.039129866697825018e-04,4.087600000000000000e+04,3.084923074245452881e+02,1.000000000000000000e+00
7.083581062658284196e-03,1.753524414081777342e-04,4.088000000000000000e+04,3.085083515644073486e+02,1.000000000000000000e+00
7.083539062566856018e-03,1.613991949857059710e-04,4.088400000000000000e+04,3.085398902893066406e+02,1.000000000000000000e+00
7.083511287464551096e-03,1.227242186775569645e-04,4.089200000000000000e+04,3.086387505531311035e+02,2.687759698642492312e-01
7.083436363455670320e-03,1.510582446898787404e-04,4.089600000000000000e+04,3.086706528663635254e+02,1.000000000000000000e+00
7.083351586905199671e-03,5.879896298803005033e-04,4.090000000000000000e+04,3.087029323577880859e+02,1.000000000000000000e+00
7.083265446984727924e-03,2.003502567035216845e-04,4.090400000000000000e+04,3.087350566387176514e+02,1.000000000000000000e+00
7.083245523688030607e-03,1.097527211798832565e-04,4.090800000000000000e+04,3.087646210193634033e+02,1.000000000000000000e+00
7.083210585922378698e-03,1.114517147842038181e-04,4.091200000000000000e+04,3.088006534576416016e+02,1.000000000000000000e+00
7.083154348178418748e-03,2.284321653287870217e-04,4.091600000000000000e+04,3.088309378623962402e+02,1.000000000000000000e+00
7.083073464611606626e-03,3.158877344471470268e-04,4.092000000000000000e+04,3.088626484870910645e+02,1.000000000000000000e+00
7.082989988997540586e-03,2.900572605098786206e-04,4.092400000000000000e+04,3.088960187435150146e+02,1.000000000000000000e+00
7.082951114730839937e-03,2.165966010779520848e-04,4.093200000000000000e+04,3.089939756393432617e+02,1.349456145703247234e-01
7.082857292382287347e-03,1.000176886366706242e-04,4.093600000000000000e+04,3.090256996154785156e+02,1.000000000000000000e+00
7.082745367071998331e-03,1.874004201269164932e-04,4.094000000000000000e+04,3.090564026832580566e+02,1.000000000000000000e+00
7.082718044162474025e-03,2.025225802197237041e-04,4.094400000000000000e+04,3.090884397029876709e+02,1.000000000000000000e+00
7.082707358597431849e-03,6.355579526037042520e-05,4.095200000000000000e+04,3.091838049888610840e+02,1.189976233212552970e-01
7.082673258766662878e-03,6.813187590041189527e-05,4.095600000000000000e+04,3.092158334255218506e+02,1.000000000000000000e+00
7.082632385638750264e-03,2.915683585096599719e-04,4.096000000000000000e+04,3.092480578422546387e+02,1.000000000000000000e+00
7.082582350649350295e-03,1.708717358152948276e-04,4.096400000000000000e+04,3.092752206325531006e+02,1.000000000000000000e+00
7.082532004928390051e-03,6.099298332832309985e-05,4.096800000000000000e+04,3.093010299205780029e+02,1.000000000000000000e+00
7.082511223889351171e-03,6.827994702099008479e-05,4.097200000000000000e+04,3.093175866603851318e+02,1.000000000000000000e+00
7.082455187849675572e-03,8.152982701342930804e-05,4.097600000000000000e+04,3.093526136875152588e+02,1.000000000000000000e+00
7.082371529358534937e-03,9.821179845043222115e-05,4.098000000000000000e+04,3.093850891590118408e+02,1.000000000000000000e+00
7.082220111689605663e-03,2.905027461735550640e-04,4.098400000000000000e+04,3.094164183139801025e+02,1.000000000000000000e+00
7.082101211166533412e-03,1.659690698651471923e-04,4.098800000000000000e+04,3.094396390914916992e+02,1.000000000000000000e+00
7.081986810832232269e-03,9.914536632273930042e-05,4.099200000000000000e+04,3.094612252712249756e+02,1.000000000000000000e+00
7.081944217444050352e-03,4.711281430523300384e-04,4.099600000000000000e+04,3.094844253063201904e+02,1.000000000000000000e+00
7.081846311334860818e-03,1.288558594095089290e-04,4.100000000000000000e+04,3.095212309360504150e+02,1.000000000000000000e+00
7.081812421816807007e-03,9.581620891941524765e-05,4.100400000000000000e+04,3.095518612861633301e+02,1.000000000000000000e+00
7.081754077806877261e-03,1.955953097277061698e-04,4.100800000000000000e+04,3.095676481723785400e+02,1.000000000000000000e+00
7.081695218479678623e-03,1.877282127937776504e-04,4.101200000000000000e+04,3.096004745960235596e+02,1.000000000000000000e+00
7.081680116835402383e-03,3.436510114244242255e-04,4.102000000000000000e+04,3.096894793510437012e+02,7.563299937196643619e-02
7.081588863260507988e-03,1.864535809786381623e-04,4.102400000000000000e+04,3.097068514823913574e+02,1.000000000000000000e+00
7.081525235157880988e-03,7.973750423652995703e-05,4.102800000000000000e+04,3.097388694286346436e+02,1.000000000000000000e+00
7.081475534840054459e-03,1.138334762351309265e-04,4.103200000000000000e+04,3.097702069282531738e+02,1.000000000000000000e+00
7.081440866429972517e-03,1.256825514945292775e-04,4.103600000000000000e+04,3.097917351722717285e+02,1.000000000000000000e+00
7.081329739017194584e-03,1.434241908726770535e-04,4.104000000000000000e+04,3.098243124485015869e+02,1.000000000000000000e+00
7.081313233572946245e-03,2.512683235494657776e-04,4.104800000000000000e+04,3.099297208786010742e+02,3.285028497309749884e-02
7.081234717523833370e-03,6.590376149649919467e-05,4.105200000000000000e+04,3.099612593650817871e+02,1.000000000000000000e+00
7.081212817827980607e-03,7.136587405807775196e-05,4.105600000000000000e+04,3.099838998317718506e+02,1.000000000000000000e+00
7.081198800851116679e-03,1.543435429284752993e-04,4.106400000000000000e+04,3.100840084552764893e+02,1.571134382769657778e-01
7.081183274655834976e-03,1.333112863028922536e-04,4.106800000000000000e+04,3.101003193855285645e+02,1.000000000000000000e+00
7.081107084163432847e-03,1.601261602940347371e-04,4.107200000000000000e+04,3.101324107646942139e+02,1.000000000000000000e+00
7.081043298740460727e-03,9.689449329505150585e-05,4.107600000000000000e+04,3.101642785072326660e+02,1.000000000000000000e+00
7.081016315862826219e-03,4.339237077004400923e-04,4.108000000000000000e+04,3.102061126232147217e+02,1.000000000000000000e+00
7.080939418204033539e-03,7.512495532811320131e-05,4.108400000000000000e+04,3.102440855503082275e+02,1.000000000000000000e+00
7.080929028765919897e-03,6.340113587609024404e-05,4.108800000000000000e+04,3.102777686119079590e+02,1.000000000000000000e+00
7.080909972556520375e-03,1.094242768002398077e-04,4.109200000000000000e+04,3.103043394088745117e+02,1.000000000000000000e+00
7.080877657564486546e-03,1.680415443432551627e-04,4.109600000000000000e+04,3.103384494781494141e+02,1.000000000000000000e+00
7.080815852884514601e-03,1.591587791993007411e-04,4.110000000000000000e+04,3.103703331947326660e+02,1.000000000000000000e+00
7.080790209277681990e-03,2.737708825458686911e-04,4.110800000000000000e+04,3.104810137748718262e+02,1.750954486099282059e-01
7.080748764085277244e-03,1.346998914076186508e-04,4.111200000000000000e+04,3.105136141777038574e+02,1.000000000000000000e+00
7.080716486227664822e-03,1.036572617499013357e-04,4.111600000000000000e+04,3.105293221473693848e+02,1.000000000000000000e+00
7.080664733591241974e-03,4.958353488891722576e-05,4.112000000000000000e+04,3.105589528083801270e+02,1.000000000000000000e+00
7.080646629811380467e-03,4.765360600871171049e-05,4.113000000000000000e+04,3.106712110042572021e+02,5.023934011881845407e-01
7.080594829749793997e-03,5.259216342871852291e-05,4.113400000000000000e+04,3.106840400695800781e+02,1.000000000000000000e+00
7.080497767951919770e-03,2.659074323279356179e-04,4.113800000000000000e+04,3.107159574031829834e+02,1.000000000000000000e+00
7.080420123067521047e-03,8.788059832058707770e-05,4.114200000000000000e+04,3.107413814067840576e+02,1.000000000000000000e+00
7.080389798299110277e-03,5.692468238829408378e-05,4.114600000000000000e+04,3.107593722343444824e+02,1.000000000000000000e+00
7.080373904678125864e-03,5.146042361254132434e-05,4.115000000000000000e+04,3.107911262512207031e+02,1.000000000000000000e+00
7.080286094918589353e-03,5.410428478708717120e-05,4.115400000000000000e+04,3.108129372596740723e+02,1.000000000000000000e+00
7.080229069999340041e-03,2.165040878593683937e-04,4.115800000000000000e+04,3.108442726135253906e+02,1.000000000000000000e+00
7.080210083846428040e-03,6.022926935517030467e-05,4.116600000000000000e+04,3.109446756839752197e+02,2.572594732373790771e-01
7.080192292443814733e-03,4.944556753453455730e-05,4.117000000000000000e+04,3.109672749042510986e+02,1.000000000000000000e+00
7.080120907745501672e-03,8.547549294082966572e-05,4.117400000000000000e+04,3.109979574680328369e+02,1.000000000000000000e+00
7.080062783695339340e-03,4.795358079387678450e-05,4.117800000000000000e+04,3.110296981334686279e+02,1.000000000000000000e+00
7.079996495377370927e-03,5.476385514484290791e-05,4.118200000000000000e+04,3.110608873367309570e+02,1.000000000000000000e+00
7.079926265863989952e-03,5.076991876931953015e-05,4.118600000000000000e+04,3.110774929523468018e+02,1.000000000000000000e+00
7.079895619481369959e-03,2.213213633229242270e-04,4.119400000000000000e+04,3.111886246204376221e+02,2.777301243940086817e-01
7.079845845558211531e-03,8.845241988566612573e-05,4.119800000000000000e+04,3.112220039367675781e+02,1.000000000000000000e+00
7.079826420350105419e-03,6.930118372716007882e-05,4.120200000000000000e+04,3.112536303997039795e+02,1.000000000000000000e+00
7.079778742835067876e-03,7.128949608082378706e-05,4.120600000000000000e+04,3.112872643470764160e+02,1.000000000000000000e+00
7.079740912175245225e-03,7.180337079915043456e-05,4.121000000000000000e+04,3.113209054470062256e+02,1.000000000000000000e+00
7.079722447249520503e-03,1.646898012498527976e-04,4.121800000000000000e+04,3.114414842128753662e+02,3.177398099294738154e-01
7.079675944384310020e-03,7.702252381807198902e-05,4.122200000000000000e+04,3.114727506637573242e+02,1.000000000000000000e+00
7.079652234107174265e-03,3.918471897306464676e-05,4.122600000000000000e+04,3.115051782131195068e+02,1.000000000000000000e+00
7.079633219687468844e-03,4.628380750190937094e-05,4.123000000000000000e+04,3.115385560989379883e+02,1.000000000000000000e+00
7.079606022514392701e-03,4.442779052515386217e-05,4.123400000000000000e+04,3.115651311874389648e+02,1.000000000000000000e+00
7.079547394270638977e-03,9.872063133702184943e-05,4.123800000000000000e+04,3.115883855819702148e+02,1.000000000000000000e+00
7.079539577300153139e-03,6.524143803946178010e-05,4.124600000000000000e+04,3.116936306953430176e+02,2.912398181960549337e-01
7.079522182750212084e-03,4.501761570117636244e-05,4.125000000000000000e+04,3.117276091575622559e+02,1.000000000000000000e+00
7.079497972167054891e-03,3.476388724000823447e-05,4.125400000000000000e+04,3.117605073451995850e+02,1.000000000000000000e+00
7.079455520879774331e-03,5.174230203364171572e-05,4.125800000000000000e+04,3.117928071022033691e+02,1.000000000000000000e+00
7.079421808266352957e-03,1.406668553689469352e-04,4.126600000000000000e+04,3.118890349864959717e+02,4.206733083076446000e-01
7.079373892815367560e-03,9.466519097690523159e-05,4.127000000000000000e+04,3.119216017723083496e+02,1.000000000000000000e+00
7.079314263702003555e-03,6.968631326068053505e-05,4.127400000000000000e+04,3.119536168575286865e+02,1.000000000000000000e+00
7.079293307060772165e-03,2.167322985221760250e-04,4.128200000000000000e+04,3.120693008899688721e+02,4.040286475552076206e-01
7.079265930645243544e-03,8.805096455378784643e-05,4.128600000000000000e+04,3.120884957313537598e+02,1.000000000000000000e+00
7.079252661386826670e-03,3.968949504204697949e-05,4.129000000000000000e+04,3.121051018238067627e+02,1.000000000000000000e+00
7.079238377038802807e-03,6.131803330735357735e-05,4.129400000000000000e+04,3.121212284564971924e+02,1.000000000000000000e+00
7.079224912989548826e-03,6.825214836101799307e-05,4.129800000000000000e+04,3.121528525352478027e+02,1.000000000000000000e+00
7.079204962934430509e-03,1.956913400118378654e-04,4.130200000000000000e+04,3.121689803600311279e+02,1.000000000000000000e+00
7.079152994150443405e-03,5.798805877050854145e-05,4.130600000000000000e+04,3.122028310298919678e+02,1.000000000000000000e+00
7.079126923284618719e-03,4.137254500682632709e-05,4.131000000000000000e+04,3.122341692447662354e+02,1.000000000000000000e+00
7.079097077550775170e-03,9.052494536701901793e-05,4.131400000000000000e+04,3.122641406059265137e+02,1.000000000000000000e+00
7.079082157840755653e-03,5.988109886852264698e-05,4.131800000000000000e+04,3.122979707717895508e+02,1.000000000000000000e+00
7.079057450375243754e-03,4.709922101332806552e-05,4.132200000000000000e+04,3.123341288566589355e+02,1.000000000000000000e+00
7.079039147861862155e-03,3.320849620995409865e-05,4.132600000000000000e+04,3.123655915260314941e+02,1.000000000000000000e+00
7.079031700464396941e-03,1.386868211349640673e-04,4.133400000000000000e+04,3.124774572849273682e+02,3.201213392032723482e-01
7.079014723181879624e-03,6.847653952380368457e-05,4.133800000000000000e+04,3.125021162033081055e+02,1.000000000000000000e+00
7.078996737368560901e-03,4.659147783775727898e-05,4.134200000000000000e+04,3.125337834358215332e+02,1.000000000000000000e+00
7.078974194314536714e-03,8.747747809233124357e-05,4.134600000000000000e+04,3.125651216506958008e+02,1.000000000000000000e+00
7.078946036855522997e-03,7.338938735131166860e-05,4.135000000000000000e+04,3.125884680747985840e+02,1.000000000000000000e+00
7.078940508217770530e-03,1.568088453802170626e-04,4.135800000000000000e+04,3.126831407546997070e+02,5.194734817614199418e-02
7.078922196111949242e-03,7.435215534789704447e-05,4.136200000000000000e+04,3.127166612148284912e+02,1.000000000000000000e+00
7.078912734877382609e-03,3.730274352509652927e-05,4.136600000000000000e+04,3.127483615875244141e+02,1.000000000000000000e+00
7.078905813499984309e-03,5.976876361272118583e-05,4.137000000000000000e+04,3.127809531688690186e+02,1.000000000000000000e+00
7.078896523862960276e-03,7.654331803082673282e-05,4.137400000000000000e+04,3.128131232261657715e+02,1.000000000000000000e+00
7.078876815911419595e-03,6.462300294432552319e-05,4.137800000000000000e+04,3.128452072143554688e+02,1.000000000000000000e+00
7.078869396466290140e-03,1.587117808637393567e-04,4.138600000000000000e+04,3.129525115489959717e+02,3.077519596021741632e-01
7.078850108719829393e-03,4.383384003732814882e-05,4.139000000000000000e+04,3.129828960895538330e+02,1.000000000000000000e+00
7.078843547882923519e-03,4.637628939055214180e-05,4.139400000000000000e+04,3.130154330730438232e+02,1.000000000000000000e+00
7.078834404279218603e-03,9.023322857077277059e-05,4.139800000000000000e+04,3.130452609062194824e+02,1.000000000000000000e+00
7.078822150217291102e-03,1.136542050218704861e-04,4.140200000000000000e+04,3.130769202709197998e+02,1.000000000000000000e+00
7.078790082065314349e-03,1.371449638739147519e-04,4.140600000000000000e+04,3.131090288162231445e+02,1.000000000000000000e+00
7.078784616063192071e-03,4.940617518785598314e-05,4.141400000000000000e+04,3.132084746360778809e+02,1.399863214117009758e-01
7.078757292397225981e-03,3.834595416847118315e-05,4.141800000000000000e+04,3.132262969017028809e+02,1.000000000000000000e+00
7.078736339144790779e-03,6.509072681120772383e-05,4.142200000000000000e+04,3.132427189350128174e+02,1.000000000000000000e+00
7.078718701046630805e-03,9.455692098366831036e-05,4.142600000000000000e+04,3.132742245197296143e+02,1.000000000000000000e+00
7.078660731964301310e-03,2.891328907117748947e-05,4.143000000000000000e+04,3.133037495613098145e+02,1.000000000000000000e+00
7.078639945289831072e-03,2.704939863020926040e-05,4.143400000000000000e+04,3.133368642330169678e+02,1.000000000000000000e+00
7.078636780835719997e-03,9.725575441306424864e-05,4.144200000000000000e+04,3.134371592998504639e+02,6.290751018666806971e-02
7.078623197563857668e-03,7.673452690833296533e-05,4.144600000000000000e+04,3.134694411754608154e+02,1.000000000000000000e+00
7.078597196353333607e-03,5.894262510437713466e-05,4.145000000000000000e+04,3.134907834529876709e+02,1.000000000000000000e+00
7.078571904010041820e-03,6.948563354240983438e-05,4.145400000000000000e+04,3.135331096649169922e+02,1.000000000000000000e+00
7.078525512559137936e-03,6.423207940046170088e-05,4.145800000000000000e+04,3.135661578178405762e+02,1.000000000000000000e+00
7.078474383929553478e-03,4.089421486645601297e-05,4.146200000000000000e+04,3.135983946323394775e+02,1.000000000000000000e+00
7.078462965565167526e-03,1.233034479942757180e-04,4.147000000000000000e+04,3.137167198657989502e+02,1.670698506682589679e-01
7.078443291868457589e-03,3.064456110784495444e-05,4.147400000000000000e+04,3.137576661109924316e+02,1.000000000000000000e+00
7.078439681044404637e-03,2.600382115453920025e-05,4.147800000000000000e+04,3.137925293445587158e+02,1.000000000000000000e+00
7.078434092256499950e-03,2.991846032676543510e-05,4.148200000000000000e+04,3.138253133296966553e+02,1.000000000000000000e+00
7.078413883322072150e-03,4.253232825644511601e-05,4.148600000000000000e+04,3.138639826774597168e+02,1.000000000000000000e+00
7.078395448604947807e-03,1.403044502942568553e-04,4.149000000000000000e+04,3.138802828788757324e+02,1.000000000000000000e+00
7.078373286559653393e-03,5.882194083131542028e-05,4.149400000000000000e+04,3.139118795394897461e+02,1.000000000000000000e+00
7.078364051677429013e-03,2.593399786556434543e-05,4.149800000000000000e+04,3.139344561100006104e+02,1.000000000000000000e+00
7.078356946451730414e-03,4.200134629832836473e-05,4.150200000000000000e+04,3.139681401252746582e+02,1.000000000000000000e+00
7.078351413483167931e-03,4.426639722375922190e-05,4.150600000000000000e+04,3.139914495944976807e+02,1.000000000000000000e+00
7.078338705462507846e-03,1.512340725774178804e-04,4.151000000000000000e+04,3.140130753517150879e+02,1.000000000000000000e+00
7.078327970768452312e-03,1.138684667556565198e-04,4.151400000000000000e+04,3.140463738441467285e+02,1.000000000000000000e+00
7.078311934690269085e-03,3.410260964719238848e-05,4.151800000000000000e+04,3.140798771381378174e+02,1.000000000000000000e+00
7.078301142349543995e-03,4.279325171567822369e-05,4.152200000000000000e+04,3.140960965156555176e+02,1.000000000000000000e+00
7.078294426587355449e-03,4.322975176730715354e-05,4.152600000000000000e+04,3.141160602569580078e+02,1.000000000000000000e+00
7.078282929540662301e-03,6.604176519745735884e-05,4.153000000000000000e+04,3.141436028480529785e+02,1.000000000000000000e+00
7.078273951229989251e-03,1.333264943687212432e-04,4.153800000000000000e+04,3.142557466030120850e+02,2.389209076981579916e-01
7.078260083566146471e-03,3.505791163493527247e-05,4.154200000000000000e+04,3.142890279293060303e+02,1.000000000000000000e+00
7.078250062167529277e-03,2.838837920983705769e-05,4.154600000000000000e+04,3.143350610733032227e+02,1.000000000000000000e+00
7.078226516190243289e-03,9.420110403413476980e-05,4.155000000000000000e+04,3.143675713539123535e+02,1.000000000000000000e+00
7.078211590527148933e-03,3.674153862810006807e-05,4.155400000000000000e+04,3.143843626976013184e+02,1.000000000000000000e+00
7.078198434804908179e-03,4.221974322521957168e-05,4.155800000000000000e+04,3.144157347679138184e+02,1.000000000000000000e+00
7.078176952199534758e-03,4.598399945485592301e-05,4.156200000000000000e+04,3.144367539882659912e+02,1.000000000000000000e+00
7.078160914992644159e-03,6.028634806756465750e-05,4.156600000000000000e+04,3.144710850715637207e+02,1.000000000000000000e+00
7.078136892201453839e-03,3.221470215243184645e-05,4.157000000000000000e+04,3.144932625293731689e+02,1.000000000000000000e+00
7.078123309358736945e-03,6.184142886109898350e-05,4.157400000000000000e+04,3.145249502658843994e+02,1.000000000000000000e+00
7.078107260624799668e-03,3.386738160730050720e-05,4.157800000000000000e+04,3.145588884353637695e+02,1.000000000000000000e+00
7.078095129664698643e-03,5.527484718988928604e-05,4.158200000000000000e+04,3.145803356170654297e+02,1.000000000000000000e+00
7.078087943430467696e-03,8.917342877314746164e-05,4.159000000000000000e+04,3.146866886615753174e+02,2.571163506274258825e-01
7.078074266646556569e-03,3.701305590346514515e-05,4.159400000000000000e+04,3.147197861671447754e+02,1.000000000000000000e+00
7.078068152406078936e-03,3.250335710066084682e-05,4.159800000000000000e+04,3.147456991672515869e+02,1.000000000000000000e+00
7.078050281265878436e-03,2.335751377361230092e-05,4.160200000000000000e+04,3.147770366668701172e+02,1.000000000000000000e+00
7.078043169627376389e-03,7.156634286651459773e-05,4.161000000000000000e+04,3.148755433559417725e+02,3.121874902862650236e-01
7.078027439098669507e-03,5.046707618977518161e-05,4.161400000000000000e+04,3.149058394432067871e+02,1.000000000000000000e+00
7.078016835824531457e-03,1.522253176235892412e-04,4.161800000000000000e+04,3.149285333156585693e+02,1.000000000000000000e+00
7.078003060842585556e-03,8.177200293094115033e-05,4.162200000000000000e+04,3.149629204273223877e+02,1.000000000000000000e+00
7.077990492085712605e-03,2.932356975866674337e-05,4.162600000000000000e+04,3.149857413768768311e+02,1.000000000000000000e+00
7.077985728970654852e-03,3.463765251511906595e-05,4.163000000000000000e+04,3.150165081024169922e+02,1.000000000000000000e+00
7.077977853763344797e-03,4.667633241345675105e-05,4.163400000000000000e+04,3.150481743812561035e+02,1.000000000000000000e+00
7.077963234380662064e-03,3.147219149086512242e-05,4.163800000000000000e+04,3.150747723579406738e+02,1.000000000000000000e+00
7.077960570410960980e-03,7.907684821703995430e-05,4.164600000000000000e+04,3.151872043609619141e+02,1.333402421073952571e-01
7.077949717242044449e-03,3.776437250927520923e-05,4.165000000000000000e+04,3.152033238410949707e+02,1.000000000000000000e+00
7.077941334095692004e-03,3.368311521967196786e-05,4.165400000000000000e+04,3.152308697700500488e+02,1.000000000000000000e+00
7.077930237254726788e-03,5.157144701243600982e-05,4.165800000000000000e+04,3.152634618282318115e+02,1.000000000000000000e+00
7.077912817600666429e-03,4.030989362845860847e-05,4.166200000000000000e+04,3.152956776618957520e+02,1.000000000000000000e+00
7.077907551623376786e-03,1.212405957387150302e-04,4.167000000000000000e+04,3.154039306640625000e+02,1.015628520030805726e-01
7.077896050812557474e-03,6.884052190348253315e-05,4.167400000000000000e+04,3.154352989196777344e+02,1.000000000000000000e+00
7.077884800130856968e-03,4.569537566015803923e-05,4.167800000000000000e+04,3.154732511043548584e+02,1.000000000000000000e+00
7.077879296512630883e-03,5.903147104128918298e-05,4.168200000000000000e+04,3.154988505840301514e+02,1.000000000000000000e+00
7.077864269161713434e-03,6.223300947718083884e-05,4.168600000000000000e+04,3.155422654151916504e+02,1.000000000000000000e+00
7.077859137016439574e-03,1.074292908027876841e-04,4.169400000000000000e+04,3.156407334804534912e+02,1.604597297671628287e-01
7.077849525485709406e-03,6.869375105738056867e-05,4.169800000000000000e+04,3.156662669181823730e+02,1.000000000000000000e+00
7.077841340852296555e-03,3.453660246043919828e-05,4.170200000000000000e+04,3.156974532604217529e+02,1.000000000000000000e+00
7.077832492867914931e-03,2.712698869106358699e-05,4.170600000000000000e+04,3.157290861606597900e+02,1.000000000000000000e+00
7.077824298716246104e-03,3.017849139163160345e-05,4.171000000000000000e+04,3.157608191967010498e+02,1.000000000000000000e+00
7.077797601682079415e-03,3.978545432772086367e-05,4.171400000000000000e+04,3.157938802242279053e+02,1.000000000000000000e+00
7.077795301701221738e-03,9.178811460141633825e-05,4.172200000000000000e+04,3.158940544128417969e+02,3.184215107327548200e-02
7.077781837792175047e-03,4.686781548919482539e-05,4.172600000000000000e+04,3.159252948760986328e+02,1.000000000000000000e+00
7.077770133210611533e-03,4.077917068510007720e-05,4.173000000000000000e+04,3.159492094516754150e+02,1.000000000000000000e+00
7.077762502167701981e-03,5.192900281422524277e-05,4.173400000000000000e+04,3.159831106662750244e+02,1.000000000000000000e+00
7.077742490722127577e-03,8.031911077474991568e-05,4.173800000000000000e+04,3.160110647678375244e+02,1.000000000000000000e+00
7.077737962263731981e-03,1.125750592294880257e-04,4.174200000000000000e+04,3.160517241954803467e+02,1.000000000000000000e+00
7.077726977908361389e-03,3.532772764569591038e-05,4.174600000000000000e+04,3.160851895809173584e+02,1.000000000000000000e+00
7.077724856762997868e-03,3.080590880480158313e-05,4.175000000000000000e+04,3.161233580112457275e+02,1.000000000000000000e+00
7.077714384867708590e-03,3.866577260096123813e-05,4.175400000000000000e+04,3.161459405422210693e+02,1.000000000000000000e+00
7.077697703362867063e-03,2.785094723169098189e-05,4.176200000000000000e+04,3.162434909343719482e+02,3.093415646615629289e-01
7.077674627069222880e-03,2.428179148867214246e-05,4.176600000000000000e+04,3.162749888896942139e+02,1.000000000000000000e+00
7.077655191615661243e-03,1.640247364385850816e-04,4.177400000000000000e+04,3.163887939453125000e+02,4.488619943006645352e-01
7.077626763427167025e-03,2.347607853665050401e-05,4.177800000000000000e+04,3.164210677146911621e+02,1.000000000000000000e+00
7.077622914177406944e-03,2.407634800831438037e-05,4.178200000000000000e+04,3.164506680965423584e+02,1.000000000000000000e+00
7.077607451795038529e-03,4.580989219674632074e-05,4.178600000000000000e+04,3.164834618568420410e+02,1.000000000000000000e+00
7.077590247461634440e-03,3.044034590514765111e-05,4.179000000000000000e+04,3.165164594650268555e+02,1.000000000000000000e+00
7.077586501577982567e-03,1.277172515243906814e-04,4.179400000000000000e+04,3.165361733436584473e+02,1.000000000000000000e+00
7.077577717638122365e-03,4.698346611190595639e-05,4.179800000000000000e+04,3.165672578811645508e+02,1.000000000000000000e+00
7.077575632926562735e-03,2.904224964646192714e-05,4.180200000000000000e+04,3.166027207374572754e+02,1.000000000000000000e+00
7.077572292631896869e-03,2.528475910860083524e-05,4.180600000000000000e+04,3.166320440769195557e+02,1.000000000000000000e+00
7.077564517597637224e-03,5.327729306687742518e-05,4.181000000000000000e+04,3.166632893085479736e+02,1.000000000000000000e+00
7.077554223121379669e-03,7.291011307156783372e-05,4.181400000000000000e+04,3.166909930706024170e+02,1.000000000000000000e+00
7.077537936555745347e-03,4.475480688986513021e-05,4.181800000000000000e+04,3.167224812507629395e+02,1.000000000000000000e+00
7.077535521139629963e-03,9.478890072614514677e-05,4.182600000000000000e+04,3.168227145671844482e+02,1.032213171131683982e-01
7.077526061753061648e-03,3.062189586836463719e-05,4.183000000000000000e+04,3.168528141975402832e+02,1.000000000000000000e+00
7.077523245403874799e-03,2.502605555398123939e-05,4.183400000000000000e+04,3.168843362331390381e+02,1.000000000000000000e+00
7.077520853512739990e-03,3.706727586243896709e-05,4.183800000000000000e+04,3.169167270660400391e+02,1.000000000000000000e+00
7.077516277087182034e-03,3.781695286857684671e-05,4.184200000000000000e+04,3.169529705047607422e+02,1.000000000000000000e+00
7.077515082716051391e-03,9.115703144602836606e-05,4.185000000000000000e+04,3.170490128993988037e+02,5.178263718588838049e-02
7.077506515627807714e-03,6.608464949858811760e-05,4.185400000000000000e+04,3.170806362628936768e+02,1.000000000000000000e+00
7.077496451851014898e-03,3.466679514390550842e-05,4.185800000000000000e+04,3.171160922050476074e+02,1.000000000000000000e+00
7.077487092237330982e-03,3.842199652938840392e-05,4.186200000000000000e+04,3.171478397846221924e+02,1.000000000000000000e+00
7.077480938099916033e-03,4.619624022091889750e-05,4.186600000000000000e+04,3.171796817779541016e+02,1.000000000000000000e+00
7.077471955418347845e-03,3.771264630967813346e-05,4.187000000000000000e+04,3.172130210399627686e+02,1.000000000000000000e+00
7.077469289557303776e-03,8.133023795470210773e-05,4.187800000000000000e+04,3.173243925571441650e+02,2.245134299698882119e-01
7.077461658287776888e-03,2.278892985151630344e-05,4.188200000000000000e+04,3.173493671417236328e+02,1.000000000000000000e+00
7.077459583644875839e-03,2.418738184484910274e-05,4.188600000000000000e+04,3.173840095996856689e+02,1.000000000000000000e+00
7.077456576164915455e-03,3.276375911074255200e-05,4.189000000000000000e+04,3.174115729331970215e+02,1.000000000000000000e+00
7.077451379389541712e-03,3.521893404103683764e-05,4.189400000000000000e+04,3.174433734416961670e+02,1.000000000000000000e+00
7.077439646168699749e-03,1.203214094956008012e-04,4.189800000000000000e+04,3.174897129535675049e+02,1.000000000000000000e+00
7.077436189329031069e-03,1.176306699148450027e-04,4.190200000000000000e+04,3.175226628780364990e+02,1.000000000000000000e+00
7.077425184659644382e-03,2.271661208543783643e-05,4.190600000000000000e+04,3.175549223423004150e+02,1.000000000000000000e+00
7.077422545020173837e-03,2.427048270888730632e-05,4.191000000000000000e+04,3.175878481864929199e+02,1.000000000000000000e+00
7.077418326081581258e-03,2.155668022278517100e-05,4.191400000000000000e+04,3.176200382709503174e+02,1.000000000000000000e+00
7.077406354152646940e-03,4.601235999011630867e-05,4.191800000000000000e+04,3.176527078151702881e+02,1.000000000000000000e+00
7.077402982712250115e-03,4.696553820035443587e-05,4.192600000000000000e+04,3.177534484863281250e+02,1.441775252316971345e-01
7.077395701685926591e-03,3.828539494870471883e-05,4.193000000000000000e+04,3.177858409881591797e+02,1.000000000000000000e+00
7.077385554540088601e-03,1.115899547390512234e-04,4.193800000000000000e+04,3.178993799686431885e+02,4.405040535661461920e-01
7.077377233979038548e-03,3.276960522721462211e-05,4.194200000000000000e+04,3.179307584762573242e+02,1.000000000000000000e+00
7.077374590493137885e-03,3.237814891793184673e-05,4.194600000000000000e+04,3.179635863304138184e+02,1.000000000000000000e+00
7.077370113746228944e-03,5.683632860000622350e-05,4.195000000000000000e+04,3.180069067478179932e+02,1.000000000000000000e+00
7.077364202302097868e-03,5.233146648566086757e-05,4.195400000000000000e+04,3.180400292873382568e+02,1.000000000000000000e+00
7.077360286396504156e-03,1.162757515805276117e-04,4.196200000000000000e+04,3.181486284732818604e+02,2.024642248878084638e-01
7.077346221805821957e-03,6.608671609270572568e-05,4.196600000000000000e+04,3.181698882579803467e+02,1.000000000000000000e+00
7.077329450262997285e-03,4.173620151545976353e-05,4.197000000000000000e+04,3.182042462825775146e+02,1.000000000000000000e+00
7.077315185810848300e-03,6.113747754082110336e-05,4.197400000000000000e+04,3.182272655963897705e+02,1.000000000000000000e+00
7.077303274751616489e-03,8.663602549939917075e-05,4.197800000000000000e+04,3.182536008358001709e+02,1.000000000000000000e+00
7.077295316318302221e-03,3.530245588985364059e-05,4.198600000000000000e+04,3.183579528331756592e+02,4.150123359993966865e-01
7.077289085452537903e-03,3.349808191180880768e-05,4.199000000000000000e+04,3.183944048881530762e+02,1.000000000000000000e+00
7.077273644376393634e-03,1.176544572888774278e-04,4.199400000000000000e+04,3.184220590591430664e+02,1.000000000000000000e+00
7.077252537651516212e-03,4.833672962540847765e-05,4.199800000000000000e+04,3.184392275810241699e+02,1.000000000000000000e+00
7.077238388180450909e-03,4.689130938383702623e-05,4.200200000000000000e+04,3.184614269733428955e+02,1.000000000000000000e+00
7.077216692674722157e-03,6.574101518755996981e-05,4.200600000000000000e+04,3.184771468639373779e+02,1.000000000000000000e+00
7.077201455524301417e-03,4.038355961792422841e-05,4.201000000000000000e+04,3.185096311569213867e+02,1.000000000000000000e+00
7.077196755785905222e-03,1.135490081093183180e-04,4.201800000000000000e+04,3.186183464527130127e+02,3.101488403383479975e-01
7.077189858495620302e-03,4.993584913277284603e-05,4.202200000000000000e+04,3.186490967273712158e+02,1.000000000000000000e+00
7.077185521185466038e-03,3.630402764325496416e-05,4.202600000000000000e+04,3.186839647293090820e+02,1.000000000000000000e+00
7.077181413421256527e-03,5.822586095257743842e-05,4.203000000000000000e+04,3.187207267284393311e+02,1.000000000000000000e+00
7.077172768887867935e-03,8.135251843713850494e-05,4.203400000000000000e+04,3.187440865039825439e+02,1.000000000000000000e+00
7.077157573765837512e-03,7.470247252789844622e-05,4.203800000000000000e+04,3.187783942222595215e+02,1.000000000000000000e+00
7.077148106768924550e-03,1.515918997918797777e-04,4.204600000000000000e+04,3.188881344795227051e+02,3.350844840630036181e-01
7.077126850319507938e-03,4.004634510593658064e-05,4.205000000000000000e+04,3.189154448509216309e+02,1.000000000000000000e+00
7.077118927143712795e-03,5.405095213382111926e-05,4.205400000000000000e+04,3.189421734809875488e+02,1.000000000000000000e+00
7.077103037932568931e-03,6.644400821067937232e-05,4.205800000000000000e+04,3.189737727642059326e+02,1.000000000000000000e+00
7.077088306537332452e-03,1.429201071435155974e-04,4.206200000000000000e+04,3.190006771087646484e+02,1.000000000000000000e+00
7.077078578006957936e-03,3.950474901139834833e-05,4.206600000000000000e+04,3.190328569412231445e+02,1.000000000000000000e+00
7.077072004440148126e-03,3.511661258874389197e-05,4.207000000000000000e+04,3.190641932487487793e+02,1.000000000000000000e+00
7.077052964133839080e-03,1.344609162138899231e-04,4.207400000000000000e+04,3.190953638553619385e+02,1.000000000000000000e+00
7.077042113923313893e-03,4.651604827799673284e-05,4.207800000000000000e+04,3.191269478797912598e+02,1.000000000000000000e+00
7.077035594697917396e-03,2.496915149450601088e-05,4.208200000000000000e+04,3.191438291072845459e+02,1.000000000000000000e+00
7.077029886540673644e-03,3.088344517784828876e-05,4.208600000000000000e+04,3.191595346927642822e+02,1.000000000000000000e+00
7.077022640527544720e-03,3.386044042201322190e-05,4.209000000000000000e+04,3.191817638874053955e+02,1.000000000000000000e+00
7.077021415699337112e-03,2.507319685946930333e-05,4.209800000000000000e+04,3.192846300601959229e+02,7.167102615073051020e-02
7.077013292441754026e-03,2.838643163981080357e-05,4.210200000000000000e+04,3.193177468776702881e+02,1.000000000000000000e+00
7.076998286421320832e-03,2.730676749585777709e-05,4.210600000000000000e+04,3.193512022495269775e+02,1.000000000000000000e+00
7.076984149254696849e-03,2.868024872509356739e-05,4.211000000000000000e+04,3.193840861320495605e+02,1.000000000000000000e+00
7.076968171901773519e-03,1.207350148789422236e-04,4.211400000000000000e+04,3.194081096649169922e+02,1.000000000000000000e+00
7.076965097657792608e-03,1.135281221138931631e-04,4.211800000000000000e+04,3.194399542808532715e+02,1.000000000000000000e+00
7.076953036405967193e-03,2.905994284269360520e-05,4.212200000000000000e+04,3.194663860797882080e+02,1.000000000000000000e+00
7.076951455323648305e-03,2.497810219833068707e-05,4.212600000000000000e+04,3.194981508255004883e+02,1.000000000000000000e+00
7.076947758103513224e-03,8.938548704951657477e-05,4.213400000000000000e+04,3.195966646671295166e+02,3.845539029927395047e-01
7.076941604926210473e-03,4.628354014925480933e-05,4.213800000000000000e+04,3.196279098987579346e+02,1.000000000000000000e+00
7.076935363592462037e-03,2.224231408834946030e-05,4.214200000000000000e+04,3.196495153903961182e+02,1.000000000000000000e+00
7.076931251627812183e-03,3.812080904685039582e-05,4.214600000000000000e+04,3.196808376312255859e+02,1.000000000000000000e+00
7.076925907545925098e-03,3.388871329455418464e-05,4.215000000000000000e+04,3.196991324424743652e+02,1.000000000000000000e+00
7.076921025654995395e-03,9.758001759137071326e-05,4.215800000000000000e+04,3.198136415481567383e+02,2.937521997106541383e-01
7.076913284044510782e-03,6.112665007824554463e-05,4.216200000000000000e+04,3.198458206653594971e+02,1.000000000000000000e+00
7.076902746745260611e-03,3.493875059304413612e-05,4.216600000000000000e+04,3.198910136222839355e+02,1.000000000000000000e+00
7.076899543960333584e-03,3.906794087833858893e-05,4.217000000000000000e+04,3.199176628589630127e+02,1.000000000000000000e+00
7.076894073799614229e-03,4.480512322609961449e-05,4.217400000000000000e+04,3.199492061138153076e+02,1.000000000000000000e+00
7.076882112895431336e-03,2.838067607057705033e-05,4.217800000000000000e+04,3.199878904819488525e+02,1.000000000000000000e+00
7.076874637632661440e-03,2.623736641653092605e-05,4.218200000000000000e+04,3.200197744369506836e+02,1.000000000000000000e+00
7.076872973228908598e-03,1.325044251911113816e-04,4.218600000000000000e+04,3.200517535209655762e+02,1.000000000000000000e+00
7.076862768778050504e-03,4.458959357160003690e-05,4.219000000000000000e+04,3.200839116573333740e+02,1.000000000000000000e+00
7.076859847046902685e-03,4.291854788963066892e-05,4.219400000000000000e+04,3.200997943878173828e+02,1.000000000000000000e+00
7.076827763666421710e-03,2.151025879453919180e-04,4.219800000000000000e+04,3.201317794322967529e+02,1.000000000000000000e+00
7.076808562299082700e-03,3.660396661104136636e-05,4.220200000000000000e+04,3.201466832160949707e+02,1.000000000000000000e+00
7.076804838997787818e-03,5.574093705570996150e-05,4.220600000000000000e+04,3.201796851158142090e+02,1.000000000000000000e+00
7.076798852530163247e-03,8.903416858381043317e-05,4.221000000000000000e+04,3.202113132476806641e+02,1.000000000000000000e+00
7.076791217066099281e-03,1.002773620969321932e-04,4.221400000000000000e+04,3.202346022129058838e+02,1.000000000000000000e+00
7.076788502864046065e-03,3.312699302477035773e-05,4.222200000000000000e+04,3.203481400012969971e+02,2.059617507724393892e-01
7.076781424404184409e-03,2.972646080704860247e-05,4.222600000000000000e+04,3.203810834884643555e+02,1.000000000000000000e+00
7.076764345456225402e-03,9.013320383215498409e-05,4.223000000000000000e+04,3.204131293296813965e+02,1.000000000000000000e+00
7.076756420865956687e-03,7.301552075162380713e-05,4.223400000000000000e+04,3.204488654136657715e+02,1.000000000000000000e+00
7.076749795027335865e-03,4.175798672880287962e-05,4.223800000000000000e+04,3.204904410839080811e+02,1.000000000000000000e+00
7.076734097970689176e-03,7.663768243019860530e-05,4.224200000000000000e+04,3.205081560611724854e+02,1.000000000000000000e+00
7.076715669183085596e-03,3.004828832829952351e-05,4.224600000000000000e+04,3.205316090583801270e+02,1.000000000000000000e+00
7.076706615460500588e-03,3.002772094077536615e-05,4.225000000000000000e+04,3.205628254413604736e+02,1.000000000000000000e+00
7.076700812976396276e-03,5.808089840872831790e-05,4.225400000000000000e+04,3.205795483589172363e+02,1.000000000000000000e+00
7.076695443338130130e-03,2.772750423123939085e-05,4.225800000000000000e+04,3.206128222942352295e+02,1.000000000000000000e+00
7.076690059548887586e-03,3.567207437940755384e-05,4.226200000000000000e+04,3.206428565979003906e+02,1.000000000000000000e+00
7.076679627476248693e-03,7.391495044836750837e-05,4.226600000000000000e+04,3.206741094589233398e+02,1.000000000000000000e+00
7.076671726608104070e-03,7.220691643135584341e-05,4.227000000000000000e+04,3.207081546783447266e+02,1.000000000000000000e+00
7.076665160829903427e-03,3.558322989669575044e-05,4.227400000000000000e+04,3.207399601936340332e+02,1.000000000000000000e+00
7.076651406655571838e-03,7.097118533696981978e-05,4.227800000000000000e+04,3.207747890949249268e+02,1.000000000000000000e+00
7.076641875725576958e-03,7.544293003620978881e-05,4.228200000000000000e+04,3.208068599700927734e+02,1.000000000000000000e+00
7.076620063724280672e-03,8.335906431072494401e-05,4.228600000000000000e+04,3.208383426666259766e+02,1.000000000000000000e+00
7.076612084665883165e-03,4.377422235111409489e-05,4.229400000000000000e+04,3.209394905567169189e+02,1.073825715059946173e-01
7.076598625994625844e-03,4.657006927880009338e-05,4.229800000000000000e+04,3.209710395336151123e+02,1.000000000000000000e+00
7.076594025565603741e-03,4.211321142922983825e-05,4.230600000000000000e+04,3.210671675205230713e+02,4.285060179803178437e-01
7.076589863946295030e-03,2.730827322907934592e-05,4.231000000000000000e+04,3.211039645671844482e+02,1.000000000000000000e+00
7.076583712897847531e-03,2.247176845329033532e-05,4.231400000000000000e+04,3.211354804039001465e+02,1.000000000000000000e+00
7.076571630960627746e-03,7.719380780259809207e-05,4.231800000000000000e+04,3.211671326160430908e+02,1.000000000000000000e+00
7.076561216797356418e-03,7.662125436514024895e-05,4.232600000000000000e+04,3.212795417308807373e+02,3.512888749200357985e-01
7.076555126388341631e-03,4.954881190667664257e-05,4.233000000000000000e+04,3.213116636276245117e+02,1.000000000000000000e+00
7.076548681325829301e-03,2.530173907827831133e-05,4.233400000000000000e+04,3.213350613117218018e+02,1.000000000000000000e+00
7.076543681295990353e-03,4.120336035948389634e-05,4.233800000000000000e+04,3.213696324825286865e+02,1.000000000000000000e+00
7.076534823324870729e-03,5.944597508299420381e-05,4.234200000000000000e+04,3.213958961963653564e+02,1.000000000000000000e+00
7.076523622961597600e-03,2.604204614302052198e-05,4.234600000000000000e+04,3.214279682636260986e+02,1.000000000000000000e+00
7.076518728129982914e-03,7.496345572067170994e-05,4.235400000000000000e+04,3.215320773124694824e+02,3.714070506783531123e-01
7.076513802896487564e-03,4.995128350548423560e-05,4.235800000000000000e+04,3.215641877651214600e+02,1.000000000000000000e+00
7.076511268354468594e-03,5.125357986084429641e-05,4.236200000000000000e+04,3.215968346595764160e+02,1.000000000000000000e+00
7.076505609150066621e-03,4.823805978366536488e-05,4.236600000000000000e+04,3.216197690963745117e+02,1.000000000000000000e+00
7.076491710911507471e-03,3.998877128717283921e-05,4.237000000000000000e+04,3.216531634330749512e+02,1.000000000000000000e+00
7.076487638631322533e-03,6.380487306055154860e-05,4.237800000000000000e+04,3.217666833400726318e+02,1.985227125867933262e-01
7.076477655638993038e-03,3.952489020910984020e-05,4.238200000000000000e+04,3.217979245185852051e+02,1.000000000000000000e+00
7.076473335985372995e-03,4.801900294841354922e-05,4.238600000000000000e+04,3.218300952911376953e+02,1.000000000000000000e+00
7.076465423590723794e-03,1.970818995714977356e-05,4.239000000000000000e+04,3.218511219024658203e+02,1.000000000000000000e+00
7.076460706681415337e-03,1.770254126688823422e-05,4.239400000000000000e+04,3.218766896724700928e+02,1.000000000000000000e+00
7.076452473423341764e-03,2.629228802170075659e-05,4.239800000000000000e+04,3.219098248481750488e+02,1.000000000000000000e+00
7.076441649998379928e-03,2.645632358668664988e-05,4.240200000000000000e+04,3.219276390075683594e+02,1.000000000000000000e+00
7.076440244975896153e-03,9.153843956892804030e-05,4.241000000000000000e+04,3.220226440429687500e+02,6.421898188400632090e-02
7.076427091811693382e-03,5.955686548937992250e-05,4.241400000000000000e+04,3.220387492179870605e+02,1.000000000000000000e+00
7.076410793113739606e-03,3.015475091513189704e-05,4.241800000000000000e+04,3.220703582763671875e+02,1.000000000000000000e+00
7.076398684105884157e-03,2.284738403801309079e-05,4.242200000000000000e+04,3.221032879352569580e+02,1.000000000000000000e+00
7.076387716376962046e-03,3.978183253613739158e-05,4.242600000000000000e+04,3.221356089115142822e+02,1.000000000000000000e+00
7.076382618304230716e-03,4.292623772533478075e-05,4.243400000000000000e+04,3.222356417179107666e+02,2.807323817358147178e-01
7.076371893389440254e-03,2.737858849688592499e-05,4.243800000000000000e+04,3.222679243087768555e+02,1.000000000000000000e+00
7.076353845881176372e-03,3.225292700091169680e-05,4.244200000000000000e+04,3.223029406070709229e+02,1.000000000000000000e+00
7.076336840589982947e-03,2.714533496034864441e-05,4.244600000000000000e+04,3.223354163169860840e+02,1.000000000000000000e+00
7.076332935495444412e-03,5.032048051436477457e-05,4.245400000000000000e+04,3.224467380046844482e+02,1.621172986810566208e-01
7.076325327723551918e-03,2.588492033278305462e-05,4.245800000000000000e+04,3.224624693393707275e+02,1.000000000000000000e+00
7.076322535554792695e-03,1.006261864239436465e-04,4.246200000000000000e+04,3.224913597106933594e+02,1.000000000000000000e+00
7.076319277132365852e-03,3.632044520131163227e-05,4.246600000000000000e+04,3.225146436691284180e+02,1.000000000000000000e+00
7.076317325158267869e-03,1.769796107670403647e-05,4.247000000000000000e+04,3.225406181812286377e+02,1.000000000000000000e+00
7.076313396597173379e-03,3.802403934655734417e-05,4.247400000000000000e+04,3.225627930164337158e+02,1.000000000000000000e+00
7.076311002950052588e-03,4.253221635957673088e-05,4.247800000000000000e+04,3.225942153930664062e+02,1.000000000000000000e+00
7.076310131068110076e-03,3.694127781478057733e-05,4.248200000000000000e+04,3.226317064762115479e+02,1.000000000000000000e+00
7.076302303996282600e-03,4.347173039752644800e-05,4.249000000000000000e+04,3.227326395511627197e+02,4.222496176627509312e-01
7.076292853128953418e-03,1.454401830447682567e-05,4.249400000000000000e+04,3.227581450939178467e+02,1.000000000000000000e+00
7.076284783040153077e-03,1.408276039912064979e-05,4.249800000000000000e+04,3.227905304431915283e+02,1.000000000000000000e+00
7.076269078862244474e-03,1.593709069620817315e-05,4.250200000000000000e+04,3.228263642787933350e+02,1.000000000000000000e+00
7.076264237321007108e-03,4.663259198744452836e-05,4.251000000000000000e+04,3.229373717308044434e+02,2.924217622817015805e-01
7.076261836027100335e-03,4.183288756085234419e-05,4.251800000000000000e+04,3.230347588062286377e+02,2.697434032879079124e-01
7.076258657513928921e-03,2.669266382188982610e-05,4.252200000000000000e+04,3.230673465728759766e+02,1.000000000000000000e+00
7.076253055138691586e-03,2.207796495925623662e-05,4.252600000000000000e+04,3.231026945114135742e+02,1.000000000000000000e+00
7.076251912034443176e-03,1.907980221458558669e-04,4.253000000000000000e+04,3.231351065635681152e+02,1.000000000000000000e+00
7.076241163348184413e-03,6.890269643016697912e-05,4.253400000000000000e+04,3.231590158939361572e+02,1.000000000000000000e+00
7.076236409914133524e-03,2.882239340768852923e-05,4.253800000000000000e+04,3.231911711692810059e+02,1.000000000000000000e+00
7.076231102287846263e-03,3.014749231332738771e-05,4.254200000000000000e+04,3.232246439456939697e+02,1.000000000000000000e+00
7.076224167865120991e-03,2.833591509979303954e-05,4.254600000000000000e+04,3.232589409351348877e+02,1.000000000000000000e+00
7.076215227552344438e-03,5.044662280617982921e-05,4.255400000000000000e+04,3.233639211654663086e+02,4.887162122947152909e-01
7.076204686281010320e-03,3.080349633611747265e-05,4.255800000000000000e+04,3.233836741447448730e+02,1.000000000000000000e+00
7.076199742655154418e-03,4.338554340913608785e-05,4.256200000000000000e+04,3.233996858596801758e+02,1.000000000000000000e+00
7.076189550957896583e-03,4.382751879141873175e-05,4.256600000000000000e+04,3.234304955005645752e+02,1.000000000000000000e+00
7.076187941404722681e-03,3.019669420470954914e-05,4.257400000000000000e+04,3.235243225097656250e+02,1.015633043910483257e-01
7.076181809805672136e-03,4.680101335015392368e-05,4.257800000000000000e+04,3.235586700439453125e+02,1.000000000000000000e+00
7.076163633998024116e-03,5.135195621440682610e-05,4.258200000000000000e+04,3.235902688503265381e+02,1.000000000000000000e+00
7.076159337549279595e-03,3.604837219339985686e-05,4.258600000000000000e+04,3.236228418350219727e+02,1.000000000000000000e+00
7.076157407105927548e-03,2.481191925883555964e-05,4.259000000000000000e+04,3.236386501789093018e+02,1.000000000000000000e+00
7.076154136736400278e-03,2.034910585633860542e-05,4.259400000000000000e+04,3.236704156398773193e+02,1.000000000000000000e+00
7.076135748227201441e-03,3.441317926887579653e-05,4.259800000000000000e+04,3.236947519779205322e+02,1.000000000000000000e+00
7.076123267590261716e-03,3.314162684394583649e-05,4.260200000000000000e+04,3.237262995243072510e+02,1.000000000000000000e+00
7.076095443270031919e-03,6.302886375064910990e-05,4.260600000000000000e+04,3.237587444782257080e+02,1.000000000000000000e+00
7.076079591635506955e-03,5.187622164046057198e-05,4.261600000000000000e+04,3.238666067123413086e+02,5.098670249181664893e-01
7.076067232476432323e-03,2.885306364513357634e-05,4.262000000000000000e+04,3.239030797481536865e+02,1.000000000000000000e+00
7.076058611820674506e-03,2.602250252742325457e-05,4.262400000000000000e+04,3.239367170333862305e+02,1.000000000000000000e+00
7.076056390242993141e-03,6.675256426055530012e-05,4.263200000000000000e+04,3.240361001491546631e+02,2.045790450944110495e-01
7.076049059276835231e-03,4.035267526888717594e-05,4.263600000000000000e+04,3.240673820972442627e+02,1.000000000000000000e+00
7.076037691173364501e-03,4.595894526300419206e-05,4.264000000000000000e+04,3.240982773303985596e+02,1.000000000000000000e+00
7.076026315880677535e-03,4.220183325805253454e-05,4.264400000000000000e+04,3.241301102638244629e+02,1.000000000000000000e+00
7.076023156605645847e-03,9.904564344397823173e-05,4.265200000000000000e+04,3.242300908565521240e+02,9.211915130571135535e-02
7.076016448222881630e-03,6.232300897254012433e-05,4.265600000000000000e+04,3.242743413448333740e+02,1.000000000000000000e+00
7.076008846388202531e-03,2.721726901316291874e-05,4.266000000000000000e+04,3.243060367107391357e+02,1.000000000000000000e+00
7.075999984001508231e-03,3.434663710441021622e-05,4.266400000000000000e+04,3.243354899883270264e+02,1.000000000000000000e+00
7.075990379159729539e-03,6.428141707490952442e-05,4.266800000000000000e+04,3.243669681549072266e+02,1.000000000000000000e+00
7.075982406274416645e-03,4.295506888551579253e-05,4.267200000000000000e+04,3.243848130702972412e+02,1.000000000000000000e+00
7.075973229949331436e-03,4.480617873129926241e-05,4.267600000000000000e+04,3.244118924140930176e+02,1.000000000000000000e+00
7.075971776565935165e-03,4.378423337879992750e-05,4.268400000000000000e+04,3.245139558315277100e+02,1.296448242587326938e-01
7.075966625704524157e-03,5.002167468307210004e-05,4.268800000000000000e+04,3.245464303493499756e+02,1.000000000000000000e+00
7.075956135965077304e-03,4.371086434923323938e-05,4.269200000000000000e+04,3.245729961395263672e+02,1.000000000000000000e+00
7.075940977648783291e-03,4.392437527782926045e-05,4.269600000000000000e+04,3.246039929389953613e+02,1.000000000000000000e+00
7.075937117056283962e-03,5.297480757269313012e-05,4.270400000000000000e+04,3.247011392116546631e+02,1.182906474871835423e-01
7.075916609941558869e-03,3.385561662071634724e-05,4.270800000000000000e+04,3.247175433635711670e+02,1.000000000000000000e+00
7.075910073594793813e-03,7.922919845510836801e-05,4.271200000000000000e+04,3.247394518852233887e+02,1.000000000000000000e+00
7.075900104255046855e-03,5.040175644213650290e-05,4.271600000000000000e+04,3.247623202800750732e+02,1.000000000000000000e+00
7.075886054330394331e-03,3.143444383139441789e-05,4.272000000000000000e+04,3.247945413589477539e+02,1.000000000000000000e+00
7.075871757217009651e-03,4.743697269958525674e-05,4.272400000000000000e+04,3.248293089866638184e+02,1.000000000000000000e+00
7.075853055543614850e-03,5.895954032765450201e-05,4.272800000000000000e+04,3.248608734607696533e+02,1.000000000000000000e+00
7.075830447044463914e-03,6.527902872485311298e-05,4.273200000000000000e+04,3.249026405811309814e+02,1.000000000000000000e+00
7.075829045875901661e-03,2.514714322098812052e-05,4.274000000000000000e+04,3.250008120536804199e+02,2.836830782458332756e-02
7.075816265678212466e-03,1.836211701556299857e-05,4.274400000000000000e+04,3.250323092937469482e+02,1.000000000000000000e+00
7.075806607792691633e-03,2.016346245467336463e-05,4.274800000000000000e+04,3.250645501613616943e+02,1.000000000000000000e+00
7.075775885135915377e-03,6.557625631423261202e-05,4.275200000000000000e+04,3.250852572917938232e+02,1.000000000000000000e+00
7.075767828818879147e-03,6.307878521460798314e-05,4.276000000000000000e+04,3.251883728504180908e+02,1.723100866927869124e-01
7.075758047812528810e-03,3.384748097769082467e-05,4.276400000000000000e+04,3.252207050323486328e+02,1.000000000000000000e+00
7.075750062816247438e-03,2.517536861194039815e-05,4.276800000000000000e+04,3.252522625923156738e+02,1.000000000000000000e+00
7.075742570130226332e-03,6.823128669295276184e-05,4.277200000000000000e+04,3.252846877574920654e+02,1.000000000000000000e+00
7.075731875040886139e-03,6.090357940099234968e-05,4.277600000000000000e+04,3.253228518962860107e+02,1.000000000000000000e+00
7.075699190987197809e-03,5.461113344287123737e-05,4.278000000000000000e+04,3.253565464019775391e+02,1.000000000000000000e+00
7.075663932730748805e-03,5.198380057018894465e-05,4.278400000000000000e+04,3.253809487819671631e+02,1.000000000000000000e+00
7.075646652876074923e-03,1.553642737127551641e-04,4.278800000000000000e+04,3.254132814407348633e+02,1.000000000000000000e+00
7.075618062742459330e-03,4.830060592858133903e-05,4.279200000000000000e+04,3.254450020790100098e+02,1.000000000000000000e+00
7.075606845536221677e-03,3.463627303484856704e-05,4.279600000000000000e+04,3.254770352840423584e+02,1.000000000000000000e+00
7.075597191987121823e-03,3.629562743209685549e-05,4.280000000000000000e+04,3.255083053112030029e+02,1.000000000000000000e+00
7.075556636111112775e-03,1.208990693410993728e-04,4.280400000000000000e+04,3.255398797988891602e+02,1.000000000000000000e+00
7.075535172522090348e-03,6.118990889200904518e-05,4.281200000000000000e+04,3.256369841098785400e+02,4.080023240838785981e-01
7.075525783210247568e-03,3.021477091331957262e-05,4.281600000000000000e+04,3.256628417968750000e+02,1.000000000000000000e+00
7.075519309811058484e-03,2.721150476617430412e-05,4.282000000000000000e+04,3.256959960460662842e+02,1.000000000000000000e+00
7.075510309367944589e-03,4.300281567629339429e-05,4.282400000000000000e+04,3.257156686782836914e+02,1.000000000000000000e+00
7.075488659559421405e-03,4.971095025603942740e-05,4.282800000000000000e+04,3.257439031600952148e+02,1.000000000000000000e+00
7.075466781636786419e-03,4.386412405249762961e-05,4.283200000000000000e+04,3.257851614952087402e+02,1.000000000000000000e+00
7.075462869782040039e-03,1.137403232360875189e-04,4.284000000000000000e+04,3.258853876590728760e+02,1.953668698530907077e-01
7.075455638375993152e-03,6.761087155671324561e-05,4.284400000000000000e+04,3.259165642261505127e+02,1.000000000000000000e+00
7.075449853632780929e-03,3.080819019355105376e-05,4.284800000000000000e+04,3.259478867053985596e+02,1.000000000000000000e+00
7.075445628391774031e-03,3.605475719240018801e-05,4.285200000000000000e+04,3.259893202781677246e+02,1.000000000000000000e+00
7.075432585065292643e-03,7.166784615472990489e-05,4.285600000000000000e+04,3.260206837654113770e+02,1.000000000000000000e+00
7.075421032689347897e-03,6.967792325078397411e-05,4.286000000000000000e+04,3.260520598888397217e+02,1.000000000000000000e+00
7.075395796730796737e-03,3.041612352945841609e-05,4.286400000000000000e+04,3.260669364929199219e+02,1.000000000000000000e+00
7.075387323476150202e-03,1.049810467521542753e-04,4.287200000000000000e+04,3.261561801433563232e+02,2.364893218931526375e-01
7.075375638975480233e-03,4.048313278065623992e-05,4.287600000000000000e+04,3.261927511692047119e+02,1.000000000000000000e+00
7.075371004581074673e-03,4.474071398860020543e-05,4.288000000000000000e+04,3.262258090972900391e+02,1.000000000000000000e+00
7.075362326373938263e-03,7.640603512085227130e-05,4.288400000000000000e+04,3.262437608242034912e+02,1.000000000000000000e+00
7.075350509932136663e-03,6.840939674996942763e-05,4.288800000000000000e+04,3.262753224372863770e+02,1.000000000000000000e+00
7.075348583723466665e-03,1.360580203930526072e-04,4.289600000000000000e+04,3.263772015571594238e+02,3.812626473577751529e-02
7.075337503521463359e-03,8.043892592491049302e-05,4.290000000000000000e+04,3.264089100360870361e+02,1.000000000000000000e+00
7.075330149255057433e-03,3.605982446963273746e-05,4.290400000000000000e+04,3.264511239528656006e+02,1.000000000000000000e+00
7.075325541940478968e-03,4.875118081028620534e-05,4.290800000000000000e+04,3.264677460193634033e+02,1.000000000000000000e+00
7.075319892258313294e-03,7.265385658152220837e-05,4.291200000000000000e+04,3.265005228519439697e+02,1.000000000000000000e+00
7.075307228546524017e-03,9.364565638842270250e-05,4.291600000000000000e+04,3.265349001884460449e+02,1.000000000000000000e+00
7.075287867839053640e-03,9.521498734632321702e-05,4.292000000000000000e+04,3.265683765411376953e+02,1.000000000000000000e+00
7.075284012190979389e-03,3.856068009214841304e-05,4.292800000000000000e+04,3.266744868755340576e+02,1.038866769945429036e-01
7.075267664168154169e-03,3.738709504876150435e-05,4.293200000000000000e+04,3.267084684371948242e+02,1.000000000000000000e+00
7.075252481702445050e-03,6.741052551507017391e-05,4.293600000000000000e+04,3.267399871349334717e+02,1.000000000000000000e+00
7.075228384629153426e-03,1.059474787124641806e-04,4.294000000000000000e+04,3.267720229625701904e+02,1.000000000000000000e+00
7.075197872928463971e-03,1.064945539347776865e-04,4.294400000000000000e+04,3.268037493228912354e+02,1.000000000000000000e+00
7.075167708934570164e-03,3.956160694231603643e-04,4.294800000000000000e+04,3.268374774456024170e+02,1.000000000000000000e+00
7.075131534597607630e-03,9.900571552132226432e-05,4.295200000000000000e+04,3.268695826530456543e+02,1.000000000000000000e+00
7.075118919615616328e-03,4.081994538779151234e-05,4.295600000000000000e+04,3.269057068824768066e+02,1.000000000000000000e+00
7.075113981312167004e-03,3.819808313162861125e-05,4.296000000000000000e+04,3.269376404285430908e+02,1.000000000000000000e+00
7.075095419089142725e-03,3.588608581370637579e-05,4.296400000000000000e+04,3.269721975326538086e+02,1.000000000000000000e+00
7.075077064398920153e-03,4.537909952653620315e-05,4.296800000000000000e+04,3.270180938243865967e+02,1.000000000000000000e+00
7.075073519727620615e-03,6.234310485313813077e-05,4.297600000000000000e+04,3.271297016143798828e+02,6.989177704625737508e-02
7.075065134618629785e-03,4.267180206045479373e-05,4.298000000000000000e+04,3.271621918678283691e+02,1.000000000000000000e+00
7.075045366058602125e-03,3.899353051942984353e-05,4.298400000000000000e+04,3.271924872398376465e+02,1.000000000000000000e+00
7.075029228966422251e-03,4.821930258828920307e-05,4.298800000000000000e+04,3.272238547801971436e+02,1.000000000000000000e+00
7.075004739008972261e-03,3.032282208582477714e-05,4.299200000000000000e+04,3.272557942867279053e+02,1.000000000000000000e+00
7.074978067267425133e-03,3.055387872746804525e-05,4.299600000000000000e+04,3.272834575176239014e+02,1.000000000000000000e+00
7.074976214940460577e-03,7.890615602964362542e-05,4.300400000000000000e+04,3.274040019512176514e+02,3.636505277783619317e-02
7.074949404844948879e-03,6.431371468908873173e-05,4.300800000000000000e+04,3.274409258365631104e+02,1.000000000000000000e+00
7.074935083540212152e-03,8.766538273811489150e-05,4.301200000000000000e+04,3.274730141162872314e+02,1.000000000000000000e+00
7.074910948549043357e-03,4.250276027215243096e-05,4.301600000000000000e+04,3.275049927234649658e+02,1.000000000000000000e+00
7.074891512274248014e-03,3.247126388897492958e-05,4.302000000000000000e+04,3.275362124443054199e+02,1.000000000000000000e+00
7.074871723348843434e-03,6.740632944062809571e-05,4.302400000000000000e+04,3.275586102008819580e+02,1.000000000000000000e+00
7.074859295229688101e-03,6.472432786136346418e-05,4.302800000000000000e+04,3.275906710624694824e+02,1.000000000000000000e+00
7.074843364122101325e-03,3.418332312343685584e-05,4.303200000000000000e+04,3.276230638027191162e+02,1.000000000000000000e+00
7.074827600685211319e-03,2.866102347548768963e-05,4.303600000000000000e+04,3.276408724784851074e+02,1.000000000000000000e+00
7.074801686884756025e-03,4.214351886809643727e-05,4.304000000000000000e+04,3.276573975086212158e+02,1.000000000000000000e+00
7.074770138647280479e-03,3.464918781574601470e-05,4.304400000000000000e+04,3.276732902526855469e+02,1.000000000000000000e+00
7.074765335321538985e-03,1.493839581829086436e-04,4.305200000000000000e+04,3.277654190063476562e+02,1.818493622722255898e-01
7.074743674670437230e-03,7.607047856719654068e-05,4.305600000000000000e+04,3.277965915203094482e+02,1.000000000000000000e+00
7.074726930958685940e-03,3.232172556356924568e-05,4.306000000000000000e+04,3.278249871730804443e+02,1.000000000000000000e+00
7.074713428630956952e-03,5.344311950908645445e-05,4.306400000000000000e+04,3.278414332866668701e+02,1.000000000000000000e+00
7.074700706758999154e-03,5.859287156876176000e-05,4.306800000000000000e+04,3.278712463378906250e+02,1.000000000000000000e+00
7.074625730549882058e-03,1.670510544993045480e-04,4.307200000000000000e+04,3.279026648998260498e+02,1.000000000000000000e+00
7.074583506503877642e-03,4.900030174697224232e-05,4.307600000000000000e+04,3.279347894191741943e+02,1.000000000000000000e+00
7.074553620543124616e-03,5.248182313118079126e-05,4.308000000000000000e+04,3.279681298732757568e+02,1.000000000000000000e+00
7.074529354479102729e-03,2.788501155768594183e-05,4.308400000000000000e+04,3.279947297573089600e+02,1.000000000000000000e+00
7.074505682383382468e-03,3.692389857488942179e-05,4.308800000000000000e+04,3.280290143489837646e+02,1.000000000000000000e+00
7.074444874802705147e-03,6.564201108343537731e-05,4.309200000000000000e+04,3.280553209781646729e+02,1.000000000000000000e+00
7.074371304793367066e-03,2.056914043823014409e-04,4.309600000000000000e+04,3.280709936618804932e+02,1.000000000000000000e+00
7.074324246195471885e-03,4.347495122654964684e-04,4.310000000000000000e+04,3.281016712188720703e+02,1.000000000000000000e+00
7.074249722396497991e-03,6.127020022068054472e-05,4.310400000000000000e+04,3.281344249248504639e+02,1.000000000000000000e+00
7.074230793187369012e-03,7.647182841866475547e-05,4.310800000000000000e+04,3.281582429409027100e+02,1.000000000000000000e+00
7.074220356199417171e-03,7.247187538311250542e-05,4.311200000000000000e+04,3.281905171871185303e+02,1.000000000000000000e+00
7.074175468935929405e-03,4.716286552505527963e-05,4.311600000000000000e+04,3.282225868701934814e+02,1.000000000000000000e+00
7.074143815455881390e-03,1.127919171992258828e-04,4.312400000000000000e+04,3.283283181190490723e+02,3.694408461753337924e-01
7.074082041744757590e-03,1.117242166615311128e-04,4.312800000000000000e+04,3.283607654571533203e+02,1.000000000000000000e+00
7.074046210843110832e-03,8.122221447578919563e-05,4.313200000000000000e+04,3.283934798240661621e+02,1.000000000000000000e+00
7.073947936854776616e-03,6.110299769646072431e-05,4.313600000000000000e+04,3.284112892150878906e+02,1.000000000000000000e+00
6.923944067853140226e-03,1.086974276811826165e-03,4.317200000000000000e+04,3.288911330699920654e+02,1.988481462945122047e+01
6.923939337119360687e-03,1.098275043035570669e-03,4.318600000000000000e+04,3.290835866928100586e+02,1.445256140343255044e-03
6.919926509183493835e-03,7.740836340061782407e-04,4.319000000000000000e+04,3.291209399700164795e+02,1.000000000000000000e+00
6.919510352439682717e-03,1.405817800339817167e-03,4.319800000000000000e+04,3.292340826988220215e+02,1.749511090890966125e-01
6.918690229848035479e-03,9.098686490174779816e-04,4.320200000000000000e+04,3.292656676769256592e+02,1.000000000000000000e+00
6.917136762533651617e-03,5.883186426091856994e-04,4.320600000000000000e+04,3.292976007461547852e+02,1.000000000000000000e+00
6.912800547439241702e-03,7.614896776608815789e-04,4.321000000000000000e+04,3.293313713073730469e+02,1.000000000000000000e+00
6.910506438485046303e-03,6.573729516659971260e-04,4.321400000000000000e+04,3.293632442951202393e+02,1.000000000000000000e+00
6.904672077958109305e-03,3.457056254490775910e-04,4.321800000000000000e+04,3.293854527473449707e+02,1.000000000000000000e+00
6.902139348711360846e-03,6.188560748991441636e-04,4.322200000000000000e+04,3.294173603057861328e+02,1.000000000000000000e+00
6.901071040765153347e-03,5.668581107547982900e-04,4.323000000000000000e+04,3.295157330036163330e+02,2.908901034015817233e-01
6.900113788682243898e-03,4.324109171162709899e-04,4.323400000000000000e+04,3.295484912395477295e+02,1.000000000000000000e+00
6.897640089113497852e-03,2.892315416664957648e-04,4.323800000000000000e+04,3.295720682144165039e+02,1.000000000000000000e+00
6.895998507817253063e-03,2.445271952469157202e-04,4.324200000000000000e+04,3.296033060550689697e+02,1.000000000000000000e+00
6.895657877459725887e-03,1.278324433645906030e-03,4.325000000000000000e+04,3.296992840766906738e+02,1.660219848093191786e-01
6.894432197811241163e-03,6.602711883196011591e-04,4.325400000000000000e+04,3.297336583137512207e+02,1.000000000000000000e+00
6.893796984211305982e-03,4.107090871354869641e-04,4.325800000000000000e+04,3.297574682235717773e+02,1.000000000000000000e+00
6.893427851208111523e-03,4.470035122156733212e-04,4.326200000000000000e+04,3.297813677787780762e+02,1.000000000000000000e+00
6.891822809570145002e-03,3.832728089547966354e-04,4.326600000000000000e+04,3.298044404983520508e+02,1.000000000000000000e+00
6.889777892008050464e-03,5.934855479099949765e-04,4.327000000000000000e+04,3.298366186618804932e+02,1.000000000000000000e+00
6.888650130178317413e-03,4.465882374763264595e-04,4.327400000000000000e+04,3.298599960803985596e+02,1.000000000000000000e+00
6.887661929507390111e-03,2.649860277812821443e-04,4.327800000000000000e+04,3.298925511837005615e+02,1.000000000000000000e+00
6.887250821299109593e-03,2.640559758713472913e-04,4.328200000000000000e+04,3.299176597595214844e+02,1.000000000000000000e+00
6.886817147808042654e-03,1.932738187733224074e-04,4.328600000000000000e+04,3.299341881275177002e+02,1.000000000000000000e+00
6.885962086562312685e-03,1.877740571528175618e-04,4.329000000000000000e+04,3.299660327434539795e+02,1.000000000000000000e+00
6.885408941861352779e-03,1.491809926379876645e-03,4.329400000000000000e+04,3.299926493167877197e+02,1.000000000000000000e+00
6.884538544301565567e-03,2.167345562812289278e-04,4.329800000000000000e+04,3.300232777595520020e+02,1.000000000000000000e+00
6.884283181171972979e-03,2.085411459440229202e-04,4.330200000000000000e+04,3.300551414489746094e+02,1.000000000000000000e+00
6.883705505857375465e-03,5.278774429268605003e-04,4.330600000000000000e+04,3.300883018970489502e+02,1.000000000000000000e+00
6.883437302222890873e-03,2.556275316665342274e-04,4.331400000000000000e+04,3.301914184093475342e+02,4.868272772174920826e-01
6.883089713473180063e-03,1.821210231028099077e-04,4.331800000000000000e+04,3.302070538997650146e+02,1.000000000000000000e+00
6.882635202699590414e-03,3.321580151548926812e-04,4.332200000000000000e+04,3.302386300563812256e+02,1.000000000000000000e+00
6.882243304878397396e-03,4.093395343485445705e-04,4.332600000000000000e+04,3.302600321769714355e+02,1.000000000000000000e+00
6.882166698796385665e-03,7.836869771543189577e-04,4.333000000000000000e+04,3.302920322418212891e+02,1.000000000000000000e+00
6.881727205701875481e-03,2.159637911473902814e-04,4.333400000000000000e+04,3.303175683021545410e+02,1.000000000000000000e+00
6.881634539240491857e-03,1.657934274306681062e-04,4.333800000000000000e+04,3.303333630561828613e+02,1.000000000000000000e+00
6.881501998314773667e-03,1.408069329780234716e-04,4.334600000000000000e+04,3.304367082118988037e+02,4.558085861609285638e-01
6.881478166822033518e-03,6.108804384982558866e-04,4.335000000000000000e+04,3.304700739383697510e+02,1.000000000000000000e+00
6.881324516547904571e-03,1.393257251998985711e-04,4.335400000000000000e+04,3.304885385036468506e+02,1.000000000000000000e+00
6.881274410071433131e-03,1.180281436519643360e-04,4.335800000000000000e+04,3.305205447673797607e+02,1.000000000000000000e+00
6.881196416220180731e-03,2.040503920109663851e-04,4.336200000000000000e+04,3.305452761650085449e+02,1.000000000000000000e+00
6.881097675791450659e-03,2.196385363386231992e-04,4.336600000000000000e+04,3.305769708156585693e+02,1.000000000000000000e+00
6.881022596350361113e-03,4.133879010168434154e-04,4.337400000000000000e+04,3.306770234107971191e+02,1.429793951177690259e-01
6.880871388282892159e-03,2.985560731311068619e-04,4.337800000000000000e+04,3.307090930938720703e+02,1.000000000000000000e+00
6.880564155755972827e-03,1.457512333035448123e-04,4.338200000000000000e+04,3.307416348457336426e+02,1.000000000000000000e+00
6.880437135105028391e-03,2.971516316185800308e-04,4.338600000000000000e+04,3.307689285278320312e+02,1.000000000000000000e+00
6.880334237700840884e-03,2.284743407644167874e-04,4.339000000000000000e+04,3.308013207912445068e+02,1.000000000000000000e+00
6.880186281945466047e-03,2.617053919236208789e-04,4.339400000000000000e+04,3.308337230682373047e+02,1.000000000000000000e+00
6.880099832604361088e-03,2.895501167771599000e-04,4.340200000000000000e+04,3.309448697566986084e+02,9.012141588678235227e-02
6.880001468687164771e-03,2.453359104099247026e-04,4.340600000000000000e+04,3.309874322414398193e+02,1.000000000000000000e+00
6.879903782606618980e-03,2.449770015865848768e-04,4.341400000000000000e+04,3.311072695255279541e+02,4.119454991473288086e-01
6.879786848878252994e-03,2.296770847338538209e-04,4.341800000000000000e+04,3.311378481388092041e+02,1.000000000000000000e+00
6.879608287783349832e-03,1.130074922023520205e-04,4.342200000000000000e+04,3.311662762165069580e+02,1.000000000000000000e+00
6.879405385804724000e-03,1.765479725304845726e-04,4.342600000000000000e+04,3.312024400234222412e+02,1.000000000000000000e+00
6.879296170667452415e-03,1.820762216081240324e-04,4.343400000000000000e+04,3.313151443004608154e+02,3.016527231843305623e-01
6.879186512237826616e-03,1.553693677306998769e-04,4.343800000000000000e+04,3.313468389511108398e+02,1.000000000000000000e+00
6.879049285486112109e-03,3.887045057824119079e-04,4.344200000000000000e+04,3.313781743049621582e+02,1.000000000000000000e+00
6.878806956392380552e-03,1.227996680883966583e-04,4.344600000000000000e+04,3.313996050357818604e+02,1.000000000000000000e+00
6.878738620914383838e-03,8.806105658781365449e-05,4.345000000000000000e+04,3.314154839515686035e+02,1.000000000000000000e+00
6.878594249324800416e-03,3.223774772831179149e-04,4.345400000000000000e+04,3.314474487304687500e+02,1.000000000000000000e+00
6.878529903032622184e-03,1.375312835458705480e-04,4.345800000000000000e+04,3.314872515201568604e+02,1.000000000000000000e+00
6.878467908857667165e-03,1.985793161304657693e-04,4.346200000000000000e+04,3.315206916332244873e+02,1.000000000000000000e+00
6.878404956448815402e-03,1.668736398399077545e-04,4.346600000000000000e+04,3.315394523143768311e+02,1.000000000000000000e+00
6.878224219426589368e-03,3.360265630845191273e-04,4.347000000000000000e+04,3.315590598583221436e+02,1.000000000000000000e+00
6.878145955931851477e-03,1.344086504906930805e-04,4.347400000000000000e+04,3.315752871036529541e+02,1.000000000000000000e+00
6.878073262983126768e-03,8.226290418077902898e-05,4.347800000000000000e+04,3.316090602874755859e+02,1.000000000000000000e+00
6.878030710919569995e-03,7.345037319231595429e-05,4.348200000000000000e+04,3.316428053379058838e+02,1.000000000000000000e+00
6.877971550723436557e-03,2.112901534722581680e-04,4.349000000000000000e+04,3.317562747001647949e+02,2.925447391704135702e-01
6.877881981251471322e-03,7.866293040393161910e-05,4.349400000000000000e+04,3.317827100753784180e+02,1.000000000000000000e+00
6.877828128435043743e-03,8.192645381995324343e-05,4.349800000000000000e+04,3.318114371299743652e+02,1.000000000000000000e+00
6.877750908050546397e-03,8.651521823882660841e-05,4.350200000000000000e+04,3.318433513641357422e+02,1.000000000000000000e+00
6.877706642365203488e-03,3.324494773578473843e-04,4.351000000000000000e+04,3.319536170959472656e+02,3.201398545836564580e-01
6.877631462320886804e-03,1.233868934174927787e-04,4.351400000000000000e+04,3.319850397109985352e+02,1.000000000000000000e+00
6.877592261816324777e-03,7.102722790064214741e-05,4.351800000000000000e+04,3.320169997215270996e+02,1.000000000000000000e+00
6.877553744280521554e-03,8.808553216362300417e-05,4.352200000000000000e+04,3.320467696189880371e+02,1.000000000000000000e+00
6.877463233778848169e-03,1.272114096351711736e-04,4.352600000000000000e+04,3.320627236366271973e+02,1.000000000000000000e+00
6.877307422687687841e-03,1.325571946406343916e-04,4.353000000000000000e+04,3.320949702262878418e+02,1.000000000000000000e+00
6.877248374291744168e-03,2.779215119115346303e-04,4.353800000000000000e+04,3.321929237842559814e+02,1.406399204506716405e-01
6.877106937277750222e-03,9.973355151627831376e-05,4.354200000000000000e+04,3.322160499095916748e+02,1.000000000000000000e+00
6.877042153909008679e-03,7.365041867143541231e-05,4.354600000000000000e+04,3.322482604980468750e+02,1.000000000000000000e+00
6.877003112136662391e-03,1.429404666590134440e-04,4.355400000000000000e+04,3.323638641834259033e+02,4.198783884569534663e-01
6.876942314730011621e-03,8.003041815344449201e-05,4.355800000000000000e+04,3.324043388366699219e+02,1.000000000000000000e+00
6.876820886971626856e-03,1.407320006150595377e-04,4.356200000000000000e+04,3.324359195232391357e+02,1.000000000000000000e+00
6.876777899627643797e-03,2.124729998301192043e-04,4.357000000000000000e+04,3.325407853126525879e+02,4.825172161257776926e-01
6.876711168858574454e-03,1.299974218714953611e-04,4.357400000000000000e+04,3.325729582309722900e+02,1.000000000000000000e+00
6.876683238346953039e-03,1.341265091704368884e-04,4.357800000000000000e+04,3.325982787609100342e+02,1.000000000000000000e+00
6.876554584743991942e-03,1.022958639459842472e-04,4.358200000000000000e+04,3.326299579143524170e+02,1.000000000000000000e+00
6.876429642890575719e-03,7.601645635812747423e-05,4.358600000000000000e+04,3.326461663246154785e+02,1.000000000000000000e+00
6.876299595689848790e-03,1.298025838393186216e-04,4.359000000000000000e+04,3.326698055267333984e+02,1.000000000000000000e+00
6.876216487113102557e-03,7.653467702664357858e-05,4.359400000000000000e+04,3.327027997970581055e+02,1.000000000000000000e+00
6.876172712270881004e-03,6.191813865420088569e-05,4.359800000000000000e+04,3.327268662452697754e+02,1.000000000000000000e+00
6.876114435161766875e-03,6.349690019746961618e-05,4.360200000000000000e+04,3.327585670948028564e+02,1.000000000000000000e+00
6.876078036936281168e-03,1.725667461632067164e-04,4.361000000000000000e+04,3.328586821556091309e+02,3.526686031497839879e-01
6.876017806948786330e-03,5.437804790234739916e-05,4.361400000000000000e+04,3.328905246257781982e+02,1.000000000000000000e+00
6.875979699642571254e-03,7.022735555547552787e-05,4.361800000000000000e+04,3.329220223426818848e+02,1.000000000000000000e+00
6.875965357220583350e-03,2.008885583394848945e-04,4.362200000000000000e+04,3.329538588523864746e+02,1.000000000000000000e+00
6.875943472423866332e-03,8.741490470171117027e-05,4.362600000000000000e+04,3.329853060245513916e+02,1.000000000000000000e+00
6.875918828035679047e-03,6.643587727404763274e-05,4.363000000000000000e+04,3.330033910274505615e+02,1.000000000000000000e+00
6.875841390914893062e-03,1.111632604094246887e-04,4.363400000000000000e+04,3.330355093479156494e+02,1.000000000000000000e+00
6.875745064636366519e-03,1.549218132206345527e-04,4.363800000000000000e+04,3.330689680576324463e+02,1.000000000000000000e+00
6.875702147555244094e-03,1.094527673579213136e-04,4.364200000000000000e+04,3.330871181488037109e+02,1.000000000000000000e+00
6.875581902510259635e-03,6.429952882715872845e-05,4.364600000000000000e+04,3.331056089401245117e+02,1.000000000000000000e+00
6.875498750409408076e-03,5.903479472635529885e-05,4.365000000000000000e+04,3.331375672817230225e+02,1.000000000000000000e+00
6.875337575145194086e-03,1.948785761446124602e-04,4.365400000000000000e+04,3.331626193523406982e+02,1.000000000000000000e+00
6.875285649135413034e-03,1.508923587753150850e-04,4.366200000000000000e+04,3.332626550197601318e+02,1.970520580082549822e-01
6.875245217057647344e-03,1.430634892095582482e-04,4.366600000000000000e+04,3.332955479621887207e+02,1.000000000000000000e+00
6.875232983872386558e-03,7.443760774969016534e-05,4.367400000000000000e+04,3.333915975093841553e+02,3.603558064064305011e-02
6.875180881842607450e-03,8.831525979705230362e-05,4.367800000000000000e+04,3.334217872619628906e+02,1.000000000000000000e+00
6.875155004893546487e-03,1.074131023171680401e-04,4.368600000000000000e+04,3.335207493305206299e+02,9.723511971134213283e-02
6.875131727904791601e-03,6.242826871355216156e-05,4.369000000000000000e+04,3.335456240177154541e+02,1.000000000000000000e+00
6.875109413457190267e-03,5.233988637346604738e-05,4.369400000000000000e+04,3.335769212245941162e+02,1.000000000000000000e+00
6.875081246116326004e-03,7.670516833223692136e-05,4.369800000000000000e+04,3.336094322204589844e+02,1.000000000000000000e+00
6.875018254063470884e-03,1.108181994290456061e-04,4.370200000000000000e+04,3.336252548694610596e+02,1.000000000000000000e+00
6.874937600055291281e-03,1.008973676742129950e-04,4.370600000000000000e+04,3.336570758819580078e+02,1.000000000000000000e+00
6.874807696656558970e-03,9.929277495269231955e-05,4.371000000000000000e+04,3.336888582706451416e+02,1.000000000000000000e+00
6.874797772748974384e-03,8.855790667652881760e-05,4.371800000000000000e+04,3.337987203598022461e+02,4.582708716508743230e-02
6.874723360415442401e-03,9.181815083111106340e-05,4.372200000000000000e+04,3.338303029537200928e+02,1.000000000000000000e+00
6.874717804074455263e-03,6.718463832965589663e-05,4.373000000000000000e+04,3.339327278137207031e+02,2.561540577365584159e-02
6.874694605624442727e-03,5.821323470523100563e-05,4.373400000000000000e+04,3.339624505043029785e+02,1.000000000000000000e+00
6.874680458132781044e-03,1.182861032257435577e-04,4.374200000000000000e+04,3.340751581192016602e+02,3.396550283294267336e-01
6.874659265535838955e-03,1.061074034551713770e-04,4.374600000000000000e+04,3.341097259521484375e+02,1.000000000000000000e+00
6.874569052996059443e-03,4.677894046570100112e-05,4.375000000000000000e+04,3.341381502151489258e+02,1.000000000000000000e+00
6.874521447279341793e-03,5.488402198034726882e-05,4.375400000000000000e+04,3.341724181175231934e+02,1.000000000000000000e+00
6.874424970272943226e-03,1.121942473321711048e-04,4.375800000000000000e+04,3.342045838832855225e+02,1.000000000000000000e+00
6.874324796233096183e-03,6.305668013273202203e-05,4.376200000000000000e+04,3.342465295791625977e+02,1.000000000000000000e+00
6.874248149851671340e-03,5.039080909314864353e-05,4.376600000000000000e+04,3.342625720500946045e+02,1.000000000000000000e+00
6.874235151770474034e-03,1.415066742153699045e-04,4.377400000000000000e+04,3.343682682514190674e+02,1.638886470047671295e-01
6.874188590597660013e-03,1.045918155374483797e-04,4.377800000000000000e+04,3.344040863513946533e+02,1.000000000000000000e+00
6.874184632372151368e-03,4.140622335343389557e-05,4.378600000000000000e+04,3.345194609165191650e+02,6.857906232300770011e-02
6.874169670555801276e-03,4.283397123995026905e-05,4.379000000000000000e+04,3.345580947399139404e+02,1.000000000000000000e+00
6.874157284623893562e-03,1.109587160810838509e-04,4.379800000000000000e+04,3.346558992862701416e+02,2.784461632422606803e-01
6.874130337398229144e-03,8.246721137152023017e-05,4.380200000000000000e+04,3.346859412193298340e+02,1.000000000000000000e+00
6.874080361423689882e-03,4.255101407046023038e-05,4.380600000000000000e+04,3.347208578586578369e+02,1.000000000000000000e+00
6.874043528323473332e-03,4.299463469974337365e-05,4.381000000000000000e+04,3.347462434768676758e+02,1.000000000000000000e+00
6.873997380713690354e-03,4.807941199077707021e-05,4.381400000000000000e+04,3.347775738239288330e+02,1.000000000000000000e+00
6.873928810211437507e-03,7.363388308690876525e-05,4.381800000000000000e+04,3.348088397979736328e+02,1.000000000000000000e+00
6.873916382679479999e-03,6.701349621739482814e-05,4.382200000000000000e+04,3.348347604274749756e+02,1.000000000000000000e+00
6.873888301028114635e-03,1.695044734762968068e-04,4.383000000000000000e+04,3.349479672908782959e+02,4.458468184173567384e-01
6.873841469451900422e-03,4.859516781841438898e-05,4.383400000000000000e+04,3.349702954292297363e+02,1.000000000000000000e+00
6.873827826829543089e-03,4.237623305935033776e-05,4.383800000000000000e+04,3.350020685195922852e+02,1.000000000000000000e+00
6.873808155199719744e-03,3.785260405168996371e-05,4.384200000000000000e+04,3.350177662372589111e+02,1.000000000000000000e+00
6.873805607345564658e-03,1.043642285427872940e-04,4.385000000000000000e+04,3.351260535717010498e+02,4.007906231681224174e-02
6.873798674770991227e-03,7.300040906270785946e-05,4.385400000000000000e+04,3.351573846340179443e+02,1.000000000000000000e+00
6.873786556898157582e-03,3.783517015259431815e-05,4.385800000000000000e+04,3.351785087585449219e+02,1.000000000000000000e+00
6.873779103106334235e-03,4.692859748636947780e-05,4.386200000000000000e+04,3.352108724117279053e+02,1.000000000000000000e+00
6.873757354863616227e-03,6.445281616429414699e-05,4.386600000000000000e+04,3.352373332977294922e+02,1.000000000000000000e+00
6.873706203003625455e-03,7.694455457569890832e-05,4.387000000000000000e+04,3.352696802616119385e+02,1.000000000000000000e+00
6.873623240375823992e-03,7.794781793320618212e-05,4.387400000000000000e+04,3.353083293437957764e+02,1.000000000000000000e+00
6.873612019549482990e-03,1.238595071318546929e-04,4.388200000000000000e+04,3.354011092185974121e+02,7.932395711243844794e-02
6.873556239094752961e-03,1.065199715817676500e-04,4.388600000000000000e+04,3.354325556755065918e+02,1.000000000000000000e+00
6.873498889728996662e-03,1.864739657886017225e-04,4.389000000000000000e+04,3.354507777690887451e+02,1.000000000000000000e+00
6.873454430780422814e-03,4.236179868065880291e-05,4.389400000000000000e+04,3.354664003849029541e+02,1.000000000000000000e+00
6.873444303668767470e-03,1.110629596488206289e-04,4.389800000000000000e+04,3.354982261657714844e+02,1.000000000000000000e+00
6.873427826858135442e-03,1.301895770883303117e-04,4.390200000000000000e+04,3.355296311378479004e+02,1.000000000000000000e+00
6.873398473577759654e-03,2.197916664942524444e-04,4.390600000000000000e+04,3.355503695011138916e+02,1.000000000000000000e+00
6.873382746957350936e-03,1.301045556737269481e-04,4.391000000000000000e+04,3.355684020519256592e+02,1.000000000000000000e+00
6.873363794704967153e-03,5.434361695062022118e-05,4.391400000000000000e+04,3.355799257755279541e+02,1.000000000000000000e+00
6.873349407923299258e-03,4.491855226426610996e-05,4.391800000000000000e+04,3.356112830638885498e+02,1.000000000000000000e+00
6.873297606309307015e-03,4.118654108664231741e-05,4.392200000000000000e+04,3.356392943859100342e+02,1.000000000000000000e+00
6.873242416439375932e-03,1.058712104164691775e-04,4.392600000000000000e+04,3.356678838729858398e+02,1.000000000000000000e+00
6.873222503569706779e-03,6.080465650745275332e-05,4.393400000000000000e+04,3.357670030593872070e+02,3.424616322020965775e-01
6.873202386818008311e-03,4.605687413249687635e-05,4.393800000000000000e+04,3.358003909587860107e+02,1.000000000000000000e+00
6.873179192876990515e-03,7.144170834428726074e-05,4.394200000000000000e+04,3.358455719947814941e+02,1.000000000000000000e+00
6.873150563744510021e-03,5.242386181931047839e-05,4.394600000000000000e+04,3.358627247810363770e+02,1.000000000000000000e+00
6.873126355461957847e-03,2.825529944497019350e-04,4.395000000000000000e+04,3.358778071403503418e+02,1.000000000000000000e+00
6.873100973058102886e-03,1.135631259891980072e-04,4.395400000000000000e+04,3.358945519924163818e+02,1.000000000000000000e+00
6.873086768783242401e-03,5.150464102095531082e-05,4.395800000000000000e+04,3.359112315177917480e+02,1.000000000000000000e+00
6.873081586879684242e-03,5.537264700235083588e-05,4.396200000000000000e+04,3.359427342414855957e+02,1.000000000000000000e+00
6.873053364164266946e-03,5.962217506484258602e-05,4.396600000000000000e+04,3.359645137786865234e+02,1.000000000000000000e+00
6.873002895496989513e-03,1.100095116238774292e-04,4.397000000000000000e+04,3.359960503578186035e+02,1.000000000000000000e+00
6.872979553899944555e-03,5.992268596233195333e-05,4.397800000000000000e+04,3.361036922931671143e+02,2.471215961594130928e-01
6.872960675385741264e-03,7.063146684385908424e-05,4.398200000000000000e+04,3.361327085494995117e+02,1.000000000000000000e+00
6.872949706301870014e-03,4.323260656354432143e-05,4.399000000000000000e+04,3.362306568622589111e+02,3.429797970876937718e-01
6.872944204171584776e-03,3.040700917234863645e-05,4.399400000000000000e+04,3.362633836269378662e+02,1.000000000000000000e+00
6.872932638253602747e-03,3.506507743454794732e-05,4.399800000000000000e+04,3.362962489128112793e+02,1.000000000000000000e+00
6.872898627301268770e-03,6.355079146375069803e-05,4.400200000000000000e+04,3.363297028541564941e+02,1.000000000000000000e+00
6.872878250863233632e-03,3.257005419300709704e-04,4.400600000000000000e+04,3.363621947765350342e+02,1.000000000000000000e+00
6.872840913363436818e-03,1.263314649488530802e-04,4.401000000000000000e+04,3.363943986892700195e+02,1.000000000000000000e+00
6.872820072200424429e-03,4.300760993365693592e-05,4.401400000000000000e+04,3.364312851428985596e+02,1.000000000000000000e+00
6.872813854608247203e-03,4.316456524705565925e-05,4.401800000000000000e+04,3.364640305042266846e+02,1.000000000000000000e+00
6.872795837415030668e-03,4.438130423769719683e-05,4.402200000000000000e+04,3.364992628097534180e+02,1.000000000000000000e+00
6.872775314964552941e-03,4.558703012897815190e-05,4.403000000000000000e+04,3.366151206493377686e+02,4.381308482403699633e-01
6.872732558363320310e-03,8.403407194014571010e-05,4.403400000000000000e+04,3.366359822750091553e+02,1.000000000000000000e+00
6.872711002347165095e-03,5.307144557099761987e-05,4.403800000000000000e+04,3.366521070003509521e+02,1.000000000000000000e+00
6.872690103420803047e-03,7.724591496400692685e-05,4.404200000000000000e+04,3.366838300228118896e+02,1.000000000000000000e+00
6.872660315023638306e-03,7.170886033831295960e-05,4.404600000000000000e+04,3.367137801647186279e+02,1.000000000000000000e+00
6.872611885469221207e-03,1.018174302158280818e-04,4.405000000000000000e+04,3.367303693294525146e+02,1.000000000000000000e+00
6.872607258996162385e-03,7.045188166818928271e-05,4.405800000000000000e+04,3.368422863483428955e+02,7.571661943371232883e-02
6.872570198820796353e-03,4.577246605217722574e-05,4.406200000000000000e+04,3.368744435310363770e+02,1.000000000000000000e+00
6.872561509086266320e-03,1.375339433358098429e-04,4.407000000000000000e+04,3.369935526847839355e+02,2.404609438734188753e-01
6.872545723831850230e-03,4.591577923555223352e-05,4.407400000000000000e+04,3.370263683795928955e+02,1.000000000000000000e+00
6.872541479904761136e-03,3.841421656935142299e-05,4.407800000000000000e+04,3.370580124855041504e+02,1.000000000000000000e+00
6.872510994217094146e-03,5.482213803028252775e-05,4.408200000000000000e+04,3.370910801887512207e+02,1.000000000000000000e+00
6.872492523655666583e-03,5.624817212584898199e-05,4.408600000000000000e+04,3.371227250099182129e+02,1.000000000000000000e+00
6.872439595339258946e-03,6.436305557541103367e-05,4.409000000000000000e+04,3.371548523902893066e+02,1.000000000000000000e+00
6.872416043183546264e-03,8.925617225949338614e-05,4.409800000000000000e+04,3.372648141384124756e+02,4.289804070542996284e-01
6.872397132519446512e-03,6.272106618517929693e-05,4.410200000000000000e+04,3.372815086841583252e+02,1.000000000000000000e+00
6.872367163163319546e-03,2.754757039514127130e-05,4.410600000000000000e+04,3.373157856464385986e+02,1.000000000000000000e+00
6.872354990104473024e-03,8.278831165758733187e-05,4.411000000000000000e+04,3.373441894054412842e+02,1.000000000000000000e+00
6.872335613637054613e-03,4.170204744576463772e-05,4.411400000000000000e+04,3.373764159679412842e+02,1.000000000000000000e+00
6.872320551292484224e-03,1.198288167604921170e-04,4.411800000000000000e+04,3.374076769351959229e+02,1.000000000000000000e+00
6.872310937633487743e-03,1.977462525176814344e-04,4.412200000000000000e+04,3.374398357868194580e+02,1.000000000000000000e+00
6.872298013459615142e-03,5.400578227483195700e-05,4.412600000000000000e+04,3.374731569290161133e+02,1.000000000000000000e+00
6.872290808504072368e-03,5.013194835149923696e-05,4.413000000000000000e+04,3.375052146911621094e+02,1.000000000000000000e+00
6.872276589299893684e-03,1.097520874187572938e-04,4.413400000000000000e+04,3.375368194580078125e+02,1.000000000000000000e+00
6.872261385009344019e-03,1.331968801193792623e-04,4.413800000000000000e+04,3.375691397190093994e+02,1.000000000000000000e+00
6.872234004603424914e-03,1.366475262159422613e-04,4.414200000000000000e+04,3.375855896472930908e+02,1.000000000000000000e+00
6.872217901199477799e-03,1.213257441867013656e-04,4.415000000000000000e+04,3.376919362545013428e+02,1.401605895270457980e-01
6.872163498268957053e-03,9.510795246721048541e-05,4.415400000000000000e+04,3.377235653400421143e+02,1.000000000000000000e+00
6.872101930040262936e-03,3.498011761190266642e-05,4.415800000000000000e+04,3.377557229995727539e+02,1.000000000000000000e+00
6.872075639084642036e-03,6.562070795211999419e-05,4.416200000000000000e+04,3.377874183654785156e+02,1.000000000000000000e+00
6.872070681816604999e-03,1.467094214903643062e-04,4.417000000000000000e+04,3.379087984561920166e+02,1.578865685203560965e-01
6.872058851105968154e-03,9.569605588261076749e-05,4.417400000000000000e+04,3.379260132312774658e+02,1.000000000000000000e+00
6.872044047175790947e-03,4.062801921684720732e-05,4.417800000000000000e+04,3.379417407512664795e+02,1.000000000000000000e+00
6.872037554165502660e-03,4.401095618157499251e-05,4.418200000000000000e+04,3.379737823009490967e+02,1.000000000000000000e+00
6.872034415559628330e-03,1.209144488472345549e-04,4.419000000000000000e+04,3.380702409744262695e+02,1.269899220632085823e-01
6.872024592079753295e-03,1.005756550080591901e-04,4.419400000000000000e+04,3.380964622497558594e+02,1.000000000000000000e+00
6.871989975304717418e-03,6.682431467574171779e-05,4.419800000000000000e+04,3.381282451152801514e+02,1.000000000000000000e+00
6.871956671425640158e-03,3.465223028465019454e-05,4.420200000000000000e+04,3.381599249839782715e+02,1.000000000000000000e+00
6.871937327565916069e-03,3.183365340296751998e-05,4.420600000000000000e+04,3.381912775039672852e+02,1.000000000000000000e+00
6.871908405704313383e-03,3.830833531056736387e-05,4.421000000000000000e+04,3.382272100448608398e+02,1.000000000000000000e+00
6.871853361201333416e-03,4.310403440078069205e-05,4.421400000000000000e+04,3.382509696483612061e+02,1.000000000000000000e+00
6.871851045509413079e-03,4.574699339203813580e-05,4.422200000000000000e+04,3.383687615394592285e+02,1.725160213981402624e-02
6.871817181633460558e-03,3.801569028430766778e-05,4.422600000000000000e+04,3.384030492305755615e+02,1.000000000000000000e+00
6.871810380375093300e-03,6.546436815247994587e-05,4.423400000000000000e+04,3.385153243541717529e+02,1.574263681730526665e-01
6.871791764512803248e-03,5.436508603492339948e-05,4.423800000000000000e+04,3.385470838546752930e+02,1.000000000000000000e+00
6.871790317536823241e-03,4.067124079836536204e-05,4.424600000000000000e+04,3.386677939891815186e+02,3.004663411131591744e-02
6.871781406577110070e-03,4.049612969653479567e-05,4.425000000000000000e+04,3.387070055007934570e+02,1.000000000000000000e+00
6.871763982281961849e-03,7.954561465254683487e-05,4.425400000000000000e+04,3.387382533550262451e+02,1.000000000000000000e+00
6.871742252808658684e-03,3.505186175368915305e-05,4.425800000000000000e+04,3.387809662818908691e+02,1.000000000000000000e+00
6.871722026142600484e-03,3.680879028321768859e-05,4.426200000000000000e+04,3.387973291873931885e+02,1.000000000000000000e+00
6.871694308121928385e-03,5.883568299189842460e-05,4.426600000000000000e+04,3.388297548294067383e+02,1.000000000000000000e+00
6.871650849333055255e-03,6.448358069914504587e-05,4.427000000000000000e+04,3.388481340408325195e+02,1.000000000000000000e+00
6.871634629050269068e-03,1.825407786676096092e-04,4.427800000000000000e+04,3.389390733242034912e+02,2.927446924315513233e-01
6.871586045931474609e-03,1.086928183566305845e-04,4.428200000000000000e+04,3.389706938266754150e+02,1.000000000000000000e+00
6.871556922096937886e-03,8.215893832419536992e-05,4.428600000000000000e+04,3.390027372837066650e+02,1.000000000000000000e+00
6.871542028700382797e-03,6.751715166915088235e-05,4.429000000000000000e+04,3.390414874553680420e+02,1.000000000000000000e+00
6.871535610650362537e-03,1.861707815641910934e-04,4.429800000000000000e+04,3.391537029743194580e+02,2.642985755563512784e-01
6.871517497045076701e-03,1.225489352750459881e-04,4.430200000000000000e+04,3.391853671073913574e+02,1.000000000000000000e+00
6.871490942147820760e-03,5.070222198634657837e-05,4.430600000000000000e+04,3.392169082164764404e+02,1.000000000000000000e+00
6.871466515710172168e-03,6.613355472606534705e-05,4.431000000000000000e+04,3.392326948642730713e+02,1.000000000000000000e+00
6.871452207464568210e-03,7.874568361302231544e-05,4.431400000000000000e+04,3.392639367580413818e+02,1.000000000000000000e+00
6.871408988206944082e-03,1.215044726706489937e-04,4.431800000000000000e+04,3.392909336090087891e+02,1.000000000000000000e+00
6.871364090213272213e-03,4.881897063856106877e-05,4.432200000000000000e+04,3.393242104053497314e+02,1.000000000000000000e+00
6.871341061564218561e-03,6.972658710911978713e-05,4.432600000000000000e+04,3.393532838821411133e+02,1.000000000000000000e+00
6.871321487617395793e-03,6.341027069169706207e-05,4.433000000000000000e+04,3.393860032558441162e+02,1.000000000000000000e+00
6.871314431436694424e-03,1.576141854404701482e-04,4.433800000000000000e+04,3.394888701438903809e+02,2.435110666229420850e-01
6.871300556360264607e-03,1.176227878401733552e-04,4.434200000000000000e+04,3.395201323032379150e+02,1.000000000000000000e+00
6.871267271509436808e-03,1.206245686731756227e-04,4.434600000000000000e+04,3.395534007549285889e+02,1.000000000000000000e+00
6.871259494262880844e-03,5.859178876831830167e-05,4.435000000000000000e+04,3.395692114830017090e+02,1.000000000000000000e+00
6.871253202951599880e-03,4.887307734188782221e-05,4.435400000000000000e+04,3.396040618419647217e+02,1.000000000000000000e+00
6.871235524033998329e-03,2.180285914383963525e-04,4.435800000000000000e+04,3.396196751594543457e+02,1.000000000000000000e+00
6.871213921334573885e-03,1.461876028921855445e-04,4.436200000000000000e+04,3.396510951519012451e+02,1.000000000000000000e+00
6.871185696051195120e-03,4.976161289032931509e-05,4.436600000000000000e+04,3.396906142234802246e+02,1.000000000000000000e+00
6.871175526610198356e-03,4.560235466526732360e-05,4.437000000000000000e+04,3.397214503288269043e+02,1.000000000000000000e+00
6.871141705817004550e-03,6.341980668150044452e-05,4.437400000000000000e+04,3.397537262439727783e+02,1.000000000000000000e+00
6.871102846386141320e-03,6.173104609661142755e-05,4.437800000000000000e+04,3.397770631313323975e+02,1.000000000000000000e+00
6.871095298043019758e-03,1.543263884644675019e-04,4.438600000000000000e+04,3.398886134624481201e+02,1.897892703771677514e-01
6.871070902036095079e-03,7.499792796595867311e-05,4.439000000000000000e+04,3.399198477268218994e+02,1.000000000000000000e+00
6.871061330378444576e-03,3.260121773012777263e-05,4.439400000000000000e+04,3.399526526927947998e+02,1.000000000000000000e+00
6.871057109477446065e-03,4.470702100056609735e-05,4.439800000000000000e+04,3.399707453250885010e+02,1.000000000000000000e+00
6.871046983990365328e-03,6.459515892012128533e-05,4.440200000000000000e+04,3.400025267601013184e+02,1.000000000000000000e+00
6.871030302699365766e-03,4.443127650105976190e-05,4.440600000000000000e+04,3.400222024917602539e+02,1.000000000000000000e+00
6.871024147503854498e-03,1.543582068888114500e-04,4.441400000000000000e+04,3.401323628425598145e+02,8.658210525125609180e-02
6.871003893410371384e-03,7.239967342138427166e-05,4.441800000000000000e+04,3.401480505466461182e+02,1.000000000000000000e+00
6.870991876722805369e-03,3.809005194505269332e-05,4.442200000000000000e+04,3.401793839931488037e+02,1.000000000000000000e+00
6.870984226166896962e-03,6.155137036113026718e-05,4.442600000000000000e+04,3.402120294570922852e+02,1.000000000000000000e+00
6.870974755266321884e-03,7.413752059540475539e-05,4.443000000000000000e+04,3.402445080280303955e+02,1.000000000000000000e+00
6.870954172397282511e-03,6.314228467483776587e-05,4.443400000000000000e+04,3.402765619754791260e+02,1.000000000000000000e+00
6.870938004320376567e-03,8.187132642102041094e-05,4.443800000000000000e+04,3.403016278743743896e+02,1.000000000000000000e+00
6.870920157676514185e-03,3.883841938321334089e-05,4.444200000000000000e+04,3.403347897529602051e+02,1.000000000000000000e+00
6.870898314330979931e-03,8.013515593311915032e-05,4.444600000000000000e+04,3.403704421520233154e+02,1.000000000000000000e+00
6.870882317688103286e-03,7.867682680551851718e-05,4.445000000000000000e+04,3.404062185287475586e+02,1.000000000000000000e+00
6.870865809374549459e-03,1.712408041000939034e-04,4.445800000000000000e+04,3.405184352397918701e+02,2.610837762219700986e-01
6.870846781082973372e-03,1.414545362172681564e-04,4.446200000000000000e+04,3.405500113964080811e+02,1.000000000000000000e+00
6.870814517161292351e-03,5.972371203815306592e-05,4.446600000000000000e+04,3.405657010078430176e+02,1.000000000000000000e+00
6.870767172367281753e-03,6.756328984652647642e-05,4.447000000000000000e+04,3.405970292091369629e+02,1.000000000000000000e+00
6.870737604686092889e-03,7.517679837228001592e-05,4.447400000000000000e+04,3.406284282207489014e+02,1.000000000000000000e+00
6.870636454913630481e-03,2.987650107584571574e-04,4.447800000000000000e+04,3.406457931995391846e+02,1.000000000000000000e+00
6.870566908790089883e-03,1.597837200577776294e-04,4.448600000000000000e+04,3.407577114105224609e+02,4.601817320117292942e-01
6.870516425141240044e-03,1.119719075581706398e-04,4.449000000000000000e+04,3.407748291492462158e+02,1.000000000000000000e+00
6.870327695121541782e-03,2.021311895316054504e-04,4.449400000000000000e+04,3.408075830936431885e+02,1.000000000000000000e+00
6.726878071496438481e-03,4.411361952569465943e-03,4.452400000000000000e+04,3.411676042079925537e+02,1.383252851708035003e+01
6.726873357928465913e-03,4.374450890172576489e-03,4.453200000000000000e+04,3.412647871971130371e+02,6.153208175995183993e-04
6.723901935750133639e-03,4.499722381901020626e-03,4.453600000000000000e+04,3.412969682216644287e+02,1.000000000000000000e+00
6.720817026789015908e-03,1.674980670730433609e-03,4.455000000000000000e+04,3.414717929363250732e+02,6.484138391802923840e-02
6.716859768731021918e-03,9.054061583151196786e-04,4.455400000000000000e+04,3.415046911239624023e+02,1.000000000000000000e+00
6.715426526352049653e-03,9.502686426442584358e-04,4.455800000000000000e+04,3.415366923809051514e+02,1.000000000000000000e+00
6.709895672509254456e-03,7.398598743841010858e-04,4.456200000000000000e+04,3.415796434879302979e+02,1.000000000000000000e+00
6.705482670051530342e-03,9.769825298968134314e-04,4.456600000000000000e+04,3.416114468574523926e+02,1.000000000000000000e+00
6.704054712313392388e-03,5.378699149807092102e-04,4.457400000000000000e+04,3.417083821296691895e+02,1.696886291575272487e-01
6.702004417425795439e-03,5.813438027844190260e-04,4.457800000000000000e+04,3.417401728630065918e+02,1.000000000000000000e+00
6.697935876063387112e-03,7.103233569053877400e-04,4.458200000000000000e+04,3.417671463489532471e+02,1.000000000000000000e+00
6.696099511946711214e-03,4.661563314051629832e-04,4.459000000000000000e+04,3.418675246238708496e+02,4.017147535684481019e-01
6.695217184713927148e-03,3.305685551708677705e-04,4.459400000000000000e+04,3.419017708301544189e+02,1.000000000000000000e+00
6.694047216315427221e-03,2.791034546627943935e-04,4.459800000000000000e+04,3.419322690963745117e+02,1.000000000000000000e+00
6.693987381900038704e-03,4.279067326201211230e-04,4.461200000000000000e+04,3.421094098091125488e+02,1.290764942714311969e-02
6.692938069406286980e-03,2.749067057588689897e-04,4.461600000000000000e+04,3.421424803733825684e+02,1.000000000000000000e+00
6.691883293260933799e-03,2.508575636574196218e-04,4.462000000000000000e+04,3.421747763156890869e+02,1.000000000000000000e+00
6.690883410778048629e-03,2.058083127648863966e-04,4.462400000000000000e+04,3.421933002471923828e+02,1.000000000000000000e+00
6.689930466499728785e-03,2.989004543545771835e-04,4.462800000000000000e+04,3.422165637016296387e+02,1.000000000000000000e+00
6.689098317399316124e-03,5.726909471269076577e-04,4.463200000000000000e+04,3.422437269687652588e+02,1.000000000000000000e+00
6.688164839472239900e-03,3.904944425527207799e-04,4.463600000000000000e+04,3.422653641700744629e+02,1.000000000000000000e+00
6.686959928969927157e-03,1.814883860086073696e-04,4.464000000000000000e+04,3.422973361015319824e+02,1.000000000000000000e+00
6.686416699989428114e-03,1.536057414744680509e-04,4.464400000000000000e+04,3.423214538097381592e+02,1.000000000000000000e+00
6.686236181495033327e-03,3.628201543988752759e-04,4.465200000000000000e+04,3.424319925308227539e+02,1.391708813849412696e-01
6.685755343852081180e-03,2.333086080765166259e-04,4.465600000000000000e+04,3.424625537395477295e+02,1.000000000000000000e+00
6.685630660564306077e-03,5.821875333098122879e-04,4.466400000000000000e+04,3.425595397949218750e+02,3.874886444445596601e-01
6.685375774561775307e-03,4.197515083739009729e-04,4.466800000000000000e+04,3.425922873020172119e+02,1.000000000000000000e+00
6.684971399132032602e-03,2.399565316243908761e-04,4.467200000000000000e+04,3.426263947486877441e+02,1.000000000000000000e+00
6.684496203233280739e-03,1.972926193030544032e-04,4.467600000000000000e+04,3.426522970199584961e+02,1.000000000000000000e+00
6.684252010789319860e-03,1.989318389774886477e-04,4.468000000000000000e+04,3.426840775012969971e+02,1.000000000000000000e+00
6.683786253434847481e-03,1.444419870884379323e-04,4.468400000000000000e+04,3.427156641483306885e+02,1.000000000000000000e+00
6.683499718586407255e-03,2.296045213977911592e-04,4.469200000000000000e+04,3.428112967014312744e+02,4.916883613454531288e-01
6.683157486863739762e-03,1.379914112776138406e-04,4.469600000000000000e+04,3.428431699275970459e+02,1.000000000000000000e+00
6.682702327781966933e-03,2.184158026292323796e-04,4.470000000000000000e+04,3.428759746551513672e+02,1.000000000000000000e+00
6.682429775278391111e-03,1.950223746254463504e-04,4.470400000000000000e+04,3.428968794345855713e+02,1.000000000000000000e+00
6.681645888794388727e-03,1.376984927372778818e-04,4.470800000000000000e+04,3.429230461120605469e+02,1.000000000000000000e+00
6.681609085827234021e-03,4.951695631485799080e-04,4.471600000000000000e+04,3.430192325115203857e+02,6.686147275543985469e-02
6.681270546221237082e-03,2.480210850837577096e-04,4.472000000000000000e+04,3.430516240596771240e+02,1.000000000000000000e+00
6.681025058595486260e-03,1.344233857513211280e-04,4.472400000000000000e+04,3.430820147991180420e+02,1.000000000000000000e+00
6.680826052608999574e-03,2.305901491183281180e-04,4.472800000000000000e+04,3.430989990234375000e+02,1.000000000000000000e+00
6.680544976424200240e-03,2.406979783048993060e-04,4.473200000000000000e+04,3.431324779987335205e+02,1.000000000000000000e+00
6.680101504526482145e-03,7.381538148773925242e-04,4.473600000000000000e+04,3.431622824668884277e+02,1.000000000000000000e+00
6.679636725598088638e-03,1.871622895406476915e-04,4.474000000000000000e+04,3.431946811676025391e+02,1.000000000000000000e+00
6.679539380295480833e-03,1.001195715962806238e-04,4.474400000000000000e+04,3.432261800765991211e+02,1.000000000000000000e+00
6.679480862376813849e-03,1.557942796258143987e-04,4.474800000000000000e+04,3.432526659965515137e+02,1.000000000000000000e+00
6.679386204538391263e-03,1.808990989438402533e-04,4.475200000000000000e+04,3.432886178493499756e+02,1.000000000000000000e+00
6.679037666913923907e-03,2.196989459570990524e-04,4.475600000000000000e+04,3.433191034793853760e+02,1.000000000000000000e+00
6.679026403749985935e-03,1.148849771982099168e-04,4.476400000000000000e+04,3.434305469989776611e+02,2.095469491075929724e-02
6.678803835567534951e-03,1.108812553758617718e-04,4.476800000000000000e+04,3.434626770019531250e+02,1.000000000000000000e+00
6.678687158377416208e-03,1.693124937726518025e-04,4.477600000000000000e+04,3.435760200023651123e+02,1.907844077412174100e-01
6.678400855965308316e-03,1.856068233653714592e-04,4.478000000000000000e+04,3.436021068096160889e+02,1.000000000000000000e+00
6.678021628199272246e-03,1.258569534538399510e-04,4.478400000000000000e+04,3.436248950958251953e+02,1.000000000000000000e+00
6.677734604701073343e-03,1.178812159342239709e-04,4.478800000000000000e+04,3.436584527492523193e+02,1.000000000000000000e+00
6.677629361877096027e-03,1.853548257531728582e-04,4.479200000000000000e+04,3.436797423362731934e+02,1.000000000000000000e+00
6.677494544152604884e-03,1.029734020368781590e-04,4.479600000000000000e+04,3.437223963737487793e+02,1.000000000000000000e+00
6.677380706347380880e-03,1.247440660706237547e-04,4.480000000000000000e+04,3.437549571990966797e+02,1.000000000000000000e+00
6.677044319195557173e-03,8.550600525951931906e-05,4.480400000000000000e+04,3.437827682495117188e+02,1.000000000000000000e+00
6.676795420690339461e-03,2.959653829631650078e-04,4.480800000000000000e+04,3.437991971969604492e+02,1.000000000000000000e+00
6.676765930720526127e-03,1.461193802387774504e-04,4.481600000000000000e+04,3.438944721221923828e+02,1.389945835316102052e-01
6.676607805913481117e-03,1.462711273194800552e-04,4.482000000000000000e+04,3.439266622066497803e+02,1.000000000000000000e+00
6.676571421782220329e-03,2.259825597215658411e-04,4.482400000000000000e+04,3.439599533081054688e+02,1.000000000000000000e+00
6.676255420497854282e-03,6.975243707036441713e-05,4.482800000000000000e+04,3.439957342147827148e+02,1.000000000000000000e+00
6.676133204663403306e-03,7.027394153110614152e-05,4.483200000000000000e+04,3.440154051780700684e+02,1.000000000000000000e+00
6.675907881585218043e-03,1.110782595995360911e-04,4.483600000000000000e+04,3.440437090396881104e+02,1.000000000000000000e+00
6.675669332239979846e-03,9.513097496437032414e-05,4.484000000000000000e+04,3.440753724575042725e+02,1.000000000000000000e+00
6.675555923952417731e-03,2.147206747204384331e-04,4.484800000000000000e+04,3.441794712543487549e+02,2.872859952417187168e-01
6.675417139350776907e-03,8.124641655558363391e-05,4.485200000000000000e+04,3.442117786407470703e+02,1.000000000000000000e+00
6.675361089715829699e-03,8.275450168729324462e-05,4.485600000000000000e+04,3.442383408546447754e+02,1.000000000000000000e+00
6.675260654455290876e-03,1.014001208247263073e-04,4.486000000000000000e+04,3.442707591056823730e+02,1.000000000000000000e+00
6.675132630423279839e-03,9.346672634126229054e-04,4.486400000000000000e+04,3.443032481670379639e+02,1.000000000000000000e+00
6.674891402550383289e-03,2.624734487034201150e-04,4.486800000000000000e+04,3.443353271484375000e+02,1.000000000000000000e+00
6.674769474235697254e-03,8.095835128748357851e-05,4.487200000000000000e+04,3.443563909530639648e+02,1.000000000000000000e+00
6.674710597813392904e-03,1.041838100898962615e-04,4.487600000000000000e+04,3.443857579231262207e+02,1.000000000000000000e+00
6.674625011524533066e-03,8.240313414230090853e-05,4.488000000000000000e+04,3.444174256324768066e+02,1.000000000000000000e+00
6.674513719854216140e-03,2.544191702909920599e-04,4.488800000000000000e+04,3.445201430320739746e+02,4.429332239100549629e-01
6.674416296888144133e-03,7.995165476522637959e-05,4.489200000000000000e+04,3.445513813495635986e+02,1.000000000000000000e+00
6.674384834225051237e-03,7.575736971608686046e-05,4.489600000000000000e+04,3.445780863761901855e+02,1.000000000000000000e+00
6.674255366866763996e-03,1.963787602936731616e-04,4.490000000000000000e+04,3.446101672649383545e+02,1.000000000000000000e+00
6.674178321743458493e-03,1.994962543865539924e-04,4.490400000000000000e+04,3.446325342655181885e+02,1.000000000000000000e+00
6.674122350062618864e-03,2.288660367672916993e-04,4.491200000000000000e+04,3.447282142639160156e+02,2.120803036247750351e-01
6.674069208279425312e-03,7.845730812268655635e-05,4.492000000000000000e+04,3.448239626884460449e+02,2.925520774880372432e-01
6.674025392756714400e-03,3.278131247795415038e-04,4.492400000000000000e+04,3.448558766841888428e+02,1.000000000000000000e+00
6.673984811547425608e-03,1.087904144793550059e-04,4.492800000000000000e+04,3.448883330821990967e+02,1.000000000000000000e+00
6.673971007074606422e-03,9.585958368651847548e-05,4.493200000000000000e+04,3.449089412689208984e+02,1.000000000000000000e+00
6.673890504894805682e-03,6.880177707615343181e-05,4.493600000000000000e+04,3.449299657344818115e+02,1.000000000000000000e+00
6.673811137483751793e-03,1.175032848463064571e-04,4.494000000000000000e+04,3.449458129405975342e+02,1.000000000000000000e+00
6.673739446244976448e-03,1.190888276828293063e-04,4.494400000000000000e+04,3.449777338504791260e+02,1.000000000000000000e+00
6.673663571910218653e-03,1.960801088582442568e-04,4.495200000000000000e+04,3.450691981315612793e+02,1.438565458278288078e-01
6.673575825978742167e-03,9.694233055431503425e-05,4.495600000000000000e+04,3.451005837917327881e+02,1.000000000000000000e+00
6.673442418553224981e-03,1.119777015348597606e-04,4.496000000000000000e+04,3.451319324970245361e+02,1.000000000000000000e+00
6.673405815030111418e-03,1.124105485013736502e-04,4.496400000000000000e+04,3.451639115810394287e+02,1.000000000000000000e+00
6.673280141072557466e-03,4.321051590993871044e-04,4.496800000000000000e+04,3.451955537796020508e+02,1.000000000000000000e+00
6.673190850197266606e-03,8.261426199414926782e-05,4.497200000000000000e+04,3.452120292186737061e+02,1.000000000000000000e+00
6.673161874062319421e-03,9.882528401707284368e-05,4.497600000000000000e+04,3.452457220554351807e+02,1.000000000000000000e+00
6.673146577364948845e-03,1.167954394758193926e-04,4.498400000000000000e+04,3.453500030040740967e+02,4.725855538651758669e-01
6.673124873643002455e-03,8.941188619104775128e-05,4.498800000000000000e+04,3.453826146125793457e+02,1.000000000000000000e+00
6.673059611391046579e-03,6.902809596385756465e-05,4.499200000000000000e+04,3.454149460792541504e+02,1.000000000000000000e+00
6.672988215492479253e-03,7.716012120420379138e-05,4.499600000000000000e+04,3.454335813522338867e+02,1.000000000000000000e+00
6.672910818525464201e-03,7.028017158061111301e-05,4.500000000000000000e+04,3.454654207229614258e+02,1.000000000000000000e+00
6.672801809535203535e-03,1.741230980222872404e-04,4.500400000000000000e+04,3.454872488975524902e+02,1.000000000000000000e+00
6.672742196474041633e-03,1.684482529085256351e-04,4.500800000000000000e+04,3.455266873836517334e+02,1.000000000000000000e+00
6.672711116588554356e-03,9.506657061179311409e-05,4.501200000000000000e+04,3.455549900531768799e+02,1.000000000000000000e+00
6.672684158152125851e-03,6.074986719887919126e-05,4.501600000000000000e+04,3.455883939266204834e+02,1.000000000000000000e+00
6.672662070938516557e-03,6.610554272072359148e-05,4.502000000000000000e+04,3.456137506961822510e+02,1.000000000000000000e+00
6.672650785692357117e-03,1.764545790772050664e-04,4.502800000000000000e+04,3.457211618423461914e+02,9.968734809569324007e-02
6.672612666650782828e-03,1.040216672239178931e-04,4.503200000000000000e+04,3.457400302886962891e+02,1.000000000000000000e+00
6.672581957327759078e-03,1.344617223793198807e-04,4.503600000000000000e+04,3.457715492248535156e+02,1.000000000000000000e+00
6.672561833579620724e-03,9.779739077087710856e-05,4.504400000000000000e+04,3.458681519031524658e+02,1.709435702949754221e-01
6.672548221610881923e-03,8.386923476957077416e-05,4.504800000000000000e+04,3.458994870185852051e+02,1.000000000000000000e+00
6.672488709198104613e-03,5.251000488279324306e-05,4.505200000000000000e+04,3.459318695068359375e+02,1.000000000000000000e+00
6.672397180726362745e-03,6.563938022007225045e-05,4.505600000000000000e+04,3.459656689167022705e+02,1.000000000000000000e+00
6.672306884988214032e-03,1.450855699206535958e-04,4.506000000000000000e+04,3.459962527751922607e+02,1.000000000000000000e+00
6.672263549275619238e-03,8.968913241721490333e-05,4.506800000000000000e+04,3.461090843677520752e+02,3.993530277371286630e-01
6.672218181680997229e-03,5.814641728967370358e-05,4.507200000000000000e+04,3.461407024860382080e+02,1.000000000000000000e+00
6.672195369108242791e-03,5.586323986336102257e-05,4.507600000000000000e+04,3.461563665866851807e+02,1.000000000000000000e+00
6.672127929050944602e-03,1.349868105679245735e-04,4.508000000000000000e+04,3.461730182170867920e+02,1.000000000000000000e+00
6.672098619244106951e-03,1.587729355692244718e-04,4.508400000000000000e+04,3.462051248550415039e+02,1.000000000000000000e+00
6.672060833588625700e-03,5.131102741866617767e-05,4.508800000000000000e+04,3.462368907928466797e+02,1.000000000000000000e+00
6.672049260735076100e-03,5.736144767657907063e-05,4.509200000000000000e+04,3.462843546867370605e+02,1.000000000000000000e+00
6.672027057974590919e-03,5.253492763961590129e-05,4.509600000000000000e+04,3.463187801837921143e+02,1.000000000000000000e+00
6.671996651538439002e-03,1.985848712412248299e-04,4.510000000000000000e+04,3.463346247673034668e+02,1.000000000000000000e+00
6.671958728892831043e-03,8.889577390607317285e-05,4.510400000000000000e+04,3.463689775466918945e+02,1.000000000000000000e+00
6.671942050516925862e-03,1.060602015945953577e-04,4.510800000000000000e+04,3.464007661342620850e+02,1.000000000000000000e+00
6.671904651820199580e-03,1.396796352873386606e-04,4.511200000000000000e+04,3.464326012134552002e+02,1.000000000000000000e+00
6.671887568974088807e-03,5.202574289139099935e-05,4.512000000000000000e+04,3.465451560020446777e+02,2.439384826135068129e-01
6.671862099155756280e-03,5.064162116959750108e-05,4.512400000000000000e+04,3.465776219367980957e+02,1.000000000000000000e+00
6.671815673026978109e-03,9.300637575734515780e-05,4.512800000000000000e+04,3.465940530300140381e+02,1.000000000000000000e+00
6.671784908416561639e-03,5.003363953829724579e-05,4.513200000000000000e+04,3.466267309188842773e+02,1.000000000000000000e+00
6.671762100542834827e-03,4.877469751288352249e-05,4.513600000000000000e+04,3.466583142280578613e+02,1.000000000000000000e+00
6.671708733207369971e-03,6.343201204488966097e-05,4.514000000000000000e+04,3.466903011798858643e+02,1.000000000000000000e+00
6.671625964629919817e-03,1.177658050967254877e-04,4.514400000000000000e+04,3.467332332134246826e+02,1.000000000000000000e+00
6.671588901497290010e-03,5.255839776279659799e-05,4.514800000000000000e+04,3.467660169601440430e+02,1.000000000000000000e+00
6.671563004708623394e-03,7.800530569247762064e-05,4.515200000000000000e+04,3.467978277206420898e+02,1.000000000000000000e+00
6.671553274999220649e-03,1.148863506532366827e-04,4.516000000000000000e+04,3.469093999862670898e+02,2.167870232346675863e-01
6.671541107497811450e-03,8.735972615849821549e-05,4.516400000000000000e+04,3.469421989917755127e+02,1.000000000000000000e+00
6.671506411466840425e-03,7.487740859099261835e-05,4.516800000000000000e+04,3.469740436077117920e+02,1.000000000000000000e+00
6.671480962134355291e-03,8.489742089316030095e-05,4.517200000000000000e+04,3.470106129646301270e+02,1.000000000000000000e+00
6.671466361997798085e-03,1.904536035597748729e-04,4.518000000000000000e+04,3.471113312244415283e+02,1.825950912398903725e-01
6.671424555818117677e-03,1.090614090775102201e-04,4.518400000000000000e+04,3.471341032981872559e+02,1.000000000000000000e+00
6.671391063381803752e-03,4.303525957475619752e-05,4.518800000000000000e+04,3.471655921936035156e+02,1.000000000000000000e+00
6.671375210222412616e-03,5.243916889625312730e-05,4.519200000000000000e+04,3.471813154220581055e+02,1.000000000000000000e+00
6.671354139731313325e-03,5.417131269402759267e-05,4.519600000000000000e+04,3.472123682498931885e+02,1.000000000000000000e+00
6.671315405101155456e-03,1.975500038044979536e-04,4.520000000000000000e+04,3.472457158565521240e+02,1.000000000000000000e+00
6.671267340392171737e-03,5.045084665502578474e-05,4.520400000000000000e+04,3.472779669761657715e+02,1.000000000000000000e+00
6.671250723209909590e-03,4.327949932368902803e-05,4.520800000000000000e+04,3.472948269844055176e+02,1.000000000000000000e+00
6.671247865889850213e-03,7.623957370481618365e-05,4.521600000000000000e+04,3.473996706008911133e+02,3.901606857091144409e-02
6.671241776036310363e-03,5.518950159187831244e-05,4.522000000000000000e+04,3.474313480854034424e+02,1.000000000000000000e+00
6.671227776113967424e-03,4.698037028752261626e-05,4.522400000000000000e+04,3.474534485340118408e+02,1.000000000000000000e+00
6.671211725809696007e-03,1.293360195439485143e-04,4.523200000000000000e+04,3.475774874687194824e+02,4.151490471978239727e-01
6.671174232999365662e-03,5.049958898757183457e-05,4.523600000000000000e+04,3.476104953289031982e+02,1.000000000000000000e+00
6.671157430976548328e-03,4.825410513550913358e-05,4.524000000000000000e+04,3.476428251266479492e+02,1.000000000000000000e+00
6.671124514852209107e-03,4.740330270028637237e-05,4.524400000000000000e+04,3.476718363761901855e+02,1.000000000000000000e+00
6.671093265814511362e-03,1.133795024439413244e-04,4.524800000000000000e+04,3.476882991790771484e+02,1.000000000000000000e+00
6.671073897652645378e-03,7.849870326562235210e-05,4.525200000000000000e+04,3.477094295024871826e+02,1.000000000000000000e+00
6.671053850393701343e-03,4.355231805100691020e-05,4.525600000000000000e+04,3.477414252758026123e+02,1.000000000000000000e+00
6.671033060253638708e-03,5.870728173905451615e-05,4.526000000000000000e+04,3.477824470996856689e+02,1.000000000000000000e+00
6.671002093840841009e-03,4.628868424887445389e-05,4.526400000000000000e+04,3.478137753009796143e+02,1.000000000000000000e+00
6.670995904142702423e-03,1.292945511667895487e-04,4.527200000000000000e+04,3.479258358478546143e+02,8.732351586557274281e-02
6.670976700857421046e-03,6.179521230800768194e-05,4.527600000000000000e+04,3.479578626155853271e+02,1.000000000000000000e+00
6.670961061875151261e-03,4.001474065649138586e-05,4.528000000000000000e+04,3.479763257503509521e+02,1.000000000000000000e+00
6.670948715641425789e-03,6.501920295369315332e-05,4.528400000000000000e+04,3.480089321136474609e+02,1.000000000000000000e+00
6.670933075393739413e-03,4.597430550060203338e-05,4.528800000000000000e+04,3.480406792163848877e+02,1.000000000000000000e+00
6.670924387356813243e-03,2.120549140292613086e-04,4.529200000000000000e+04,3.480640177726745605e+02,1.000000000000000000e+00
6.670876643600937364e-03,5.397464704130298512e-05,4.529600000000000000e+04,3.480953924655914307e+02,1.000000000000000000e+00
6.670845063813819580e-03,7.709400655516303281e-05,4.530000000000000000e+04,3.481275002956390381e+02,1.000000000000000000e+00
6.670819952813800656e-03,1.083099172917505556e-04,4.530400000000000000e+04,3.481594882011413574e+02,1.000000000000000000e+00
6.670800292459977410e-03,4.575707838296656955e-05,4.530800000000000000e+04,3.481870112419128418e+02,1.000000000000000000e+00
6.670772607068059176e-03,6.387899795994908113e-05,4.531200000000000000e+04,3.482186293601989746e+02,1.000000000000000000e+00
6.670766274241598896e-03,8.878879982969542625e-05,4.532000000000000000e+04,3.483320775032043457e+02,1.691491901760694416e-01
6.670749829044005444e-03,8.637850555480672287e-05,4.532400000000000000e+04,3.483511722087860107e+02,1.000000000000000000e+00
6.670740697599535085e-03,4.489926811823908892e-05,4.533200000000000000e+04,3.484572856426239014e+02,2.183639997997376403e-01
6.670725357671335870e-03,4.543707107817603823e-05,4.533600000000000000e+04,3.484964649677276611e+02,1.000000000000000000e+00
6.670689886213207465e-03,3.729851314741974627e-05,4.534000000000000000e+04,3.485270733833312988e+02,1.000000000000000000e+00
6.670645256853391207e-03,3.041798675461213970e-05,4.534400000000000000e+04,3.485591254234313965e+02,1.000000000000000000e+00
6.670595974385291720e-03,3.509286338982655419e-05,4.534800000000000000e+04,3.485998103618621826e+02,1.000000000000000000e+00
6.670589774187790470e-03,7.957551533547559640e-05,4.535600000000000000e+04,3.487112376689910889e+02,7.783304762496390250e-02
6.670563330842126278e-03,4.580853833325617948e-05,4.536000000000000000e+04,3.487432448863983154e+02,1.000000000000000000e+00
6.670543343128066890e-03,3.757746828868188942e-05,4.536400000000000000e+04,3.487645056247711182e+02,1.000000000000000000e+00
6.670518583094275401e-03,4.972322118575993880e-05,4.536800000000000000e+04,3.487957465648651123e+02,1.000000000000000000e+00
6.670499097965135876e-03,2.084983032069468497e-04,4.537200000000000000e+04,3.488279390335083008e+02,1.000000000000000000e+00
6.670470422882579173e-03,3.902163888439693582e-05,4.537600000000000000e+04,3.488603928089141846e+02,1.000000000000000000e+00
6.670460630010980468e-03,3.268144962037932018e-05,4.538000000000000000e+04,3.488871877193450928e+02,1.000000000000000000e+00
6.670448003895761147e-03,9.097218558845627395e-05,4.538400000000000000e+04,3.489029862880706787e+02,1.000000000000000000e+00
6.670425768055760277e-03,4.656020500713439135e-05,4.538800000000000000e+04,3.489186868667602539e+02,1.000000000000000000e+00
6.670402375747215215e-03,4.040514486922090499e-05,4.539200000000000000e+04,3.489563536643981934e+02,1.000000000000000000e+00
6.670318290453097071e-03,2.710487021691894080e-05,4.539600000000000000e+04,3.489845933914184570e+02,1.000000000000000000e+00
6.670300714927597692e-03,1.608082537110891344e-04,4.540000000000000000e+04,3.490276916027069092e+02,1.000000000000000000e+00
6.670269734055820840e-03,5.159422492318848735e-05,4.540400000000000000e+04,3.490439491271972656e+02,1.000000000000000000e+00
6.670249788262368196e-03,4.416068699439875067e-05,4.540800000000000000e+04,3.490637400150299072e+02,1.000000000000000000e+00
6.670241223172483462e-03,4.858906731579911255e-05,4.541200000000000000e+04,3.490951032638549805e+02,1.000000000000000000e+00
6.670206750893041027e-03,8.237713691804271390e-05,4.541600000000000000e+04,3.491309940814971924e+02,1.000000000000000000e+00
6.670198201662859601e-03,8.152763886513254290e-05,4.542400000000000000e+04,3.492310149669647217e+02,1.149998552183227885e-01
6.670192115339598250e-03,3.787658590182592448e-05,4.542800000000000000e+04,3.492637450695037842e+02,1.000000000000000000e+00
6.670188969408844502e-03,2.890033787167912893e-05,4.543200000000000000e+04,3.492868344783782959e+02,1.000000000000000000e+00
6.670181121673160116e-03,6.493486358638665831e-05,4.543600000000000000e+04,3.493187692165374756e+02,1.000000000000000000e+00
6.670172507196996461e-03,8.455467554114421379e-05,4.544000000000000000e+04,3.493418283462524414e+02,1.000000000000000000e+00
6.670157321422206902e-03,6.007900433845332833e-05,4.544400000000000000e+04,3.493601019382476807e+02,1.000000000000000000e+00
6.670148708779473357e-03,1.090144199681784891e-04,4.545200000000000000e+04,3.494547040462493896e+02,3.927281330341271248e-01
6.670133010598765753e-03,5.392666030646303617e-05,4.545600000000000000e+04,3.494808828830718994e+02,1.000000000000000000e+00
6.670125968130113242e-03,7.129398651372605220e-05,4.546000000000000000e+04,3.495096015930175781e+02,1.000000000000000000e+00
6.670111735051548543e-03,7.085721964506307244e-05,4.546400000000000000e+04,3.495422108173370361e+02,1.000000000000000000e+00
6.670078517852976938e-03,5.123409649564736031e-05,4.546800000000000000e+04,3.495751578807830811e+02,1.000000000000000000e+00
6.670075455059820690e-03,1.337053804602768032e-04,4.547600000000000000e+04,3.496765437126159668e+02,4.900076785567053506e-02
6.670047486494197486e-03,5.400270879793040568e-05,4.548000000000000000e+04,3.497086403369903564e+02,1.000000000000000000e+00
6.670035249867247926e-03,2.862401187973368329e-05,4.548400000000000000e+04,3.497408108711242676e+02,1.000000000000000000e+00
6.670020987035125970e-03,4.527648618820699492e-05,4.548800000000000000e+04,3.497741565704345703e+02,1.000000000000000000e+00
6.670010415556755327e-03,6.277645863043977475e-05,4.549200000000000000e+04,3.498001201152801514e+02,1.000000000000000000e+00
6.670002413608357161e-03,1.126505868659994145e-04,4.549600000000000000e+04,3.498264176845550537e+02,1.000000000000000000e+00
6.669969991066137562e-03,3.875371657444752461e-05,4.550000000000000000e+04,3.498583443164825439e+02,1.000000000000000000e+00
6.669953662962801143e-03,2.614040866292231970e-05,4.550400000000000000e+04,3.498915154933929443e+02,1.000000000000000000e+00
6.669935391152915713e-03,7.324878413950758544e-05,4.550800000000000000e+04,3.499231569766998291e+02,1.000000000000000000e+00
6.669920519645406755e-03,6.406660261880183014e-05,4.551600000000000000e+04,3.500374832153320312e+02,4.900531460545167750e-01
6.669906515540405256e-03,4.279064295772800849e-05,4.552000000000000000e+04,3.500625288486480713e+02,1.000000000000000000e+00
6.669877534329674527e-03,3.550613258433023533e-05,4.552400000000000000e+04,3.500937108993530273e+02,1.000000000000000000e+00
6.669875078659434457e-03,9.762917163802346549e-05,4.553200000000000000e+04,3.501929886341094971e+02,7.794789402246016241e-02
6.669865917471324256e-03,5.962206286884352624e-05,4.553600000000000000e+04,3.502193665504455566e+02,1.000000000000000000e+00
6.669857163142164230e-03,3.343675867870003971e-05,4.554000000000000000e+04,3.502508568763732910e+02,1.000000000000000000e+00
6.669845591883434392e-03,6.913939480163038313e-05,4.554400000000000000e+04,3.502822010517120361e+02,1.000000000000000000e+00
6.669831835228405732e-03,9.769500164023545207e-05,4.554800000000000000e+04,3.503137412071228027e+02,1.000000000000000000e+00
6.669809613423284891e-03,7.933594094275926776e-05,4.555200000000000000e+04,3.503490483760833740e+02,1.000000000000000000e+00
6.669799553404213641e-03,9.169924868709667656e-05,4.556000000000000000e+04,3.504608559608459473e+02,2.551281340863872371e-01
6.669775543145482766e-03,3.369191907804783200e-05,4.556400000000000000e+04,3.504926748275756836e+02,1.000000000000000000e+00
6.669756867354190849e-03,4.212754204062502252e-05,4.556800000000000000e+04,3.505133514404296875e+02,1.000000000000000000e+00
6.669750442539959870e-03,1.209494171827469087e-04,4.557600000000000000e+04,3.506270017623901367e+02,4.777543919360852653e-01
6.669740161115875372e-03,1.038017117206648838e-04,4.558000000000000000e+04,3.506585433483123779e+02,1.000000000000000000e+00
6.669712046783444689e-03,1.574349208881861521e-04,4.558400000000000000e+04,3.506886310577392578e+02,1.000000000000000000e+00
6.669698655086496279e-03,4.019435166007543047e-05,4.558800000000000000e+04,3.507200746536254883e+02,1.000000000000000000e+00
6.669693908165471620e-03,4.044956402239847980e-05,4.559200000000000000e+04,3.507577426433563232e+02,1.000000000000000000e+00
6.669679218567705140e-03,6.204825599154325676e-05,4.560000000000000000e+04,3.508524219989776611e+02,3.660143466987274552e-01
6.669668753653705540e-03,4.221922256412352691e-05,4.560400000000000000e+04,3.508765060901641846e+02,1.000000000000000000e+00
6.669649142684432562e-03,2.817916949763162073e-05,4.560800000000000000e+04,3.509099805355072021e+02,1.000000000000000000e+00
6.669626905300448001e-03,3.766499146718984620e-05,4.561200000000000000e+04,3.509233419895172119e+02,1.000000000000000000e+00
6.669590919991548635e-03,4.824814392525050464e-05,4.561600000000000000e+04,3.509429106712341309e+02,1.000000000000000000e+00
6.669544793609984493e-03,6.366308842040477702e-05,4.562000000000000000e+04,3.509704549312591553e+02,1.000000000000000000e+00
6.669541724640225613e-03,3.326756510044096091e-05,4.562800000000000000e+04,3.510745768547058105e+02,3.170616285023863945e-02
6.669527891525953503e-03,3.213215886220408885e-05,4.563200000000000000e+04,3.511062309741973877e+02,1.000000000000000000e+00
6.669526403756544965e-03,5.038100531507569511e-05,4.564000000000000000e+04,3.512247836589813232e+02,3.347546182989957764e-02
6.669520577941914774e-03,3.151049768579955597e-05,4.564400000000000000e+04,3.512412912845611572e+02,1.000000000000000000e+00
6.669513158590897536e-03,4.218717361050667528e-05,4.564800000000000000e+04,3.512706077098846436e+02,1.000000000000000000e+00
6.669503598938149314e-03,3.773496761426884234e-05,4.565200000000000000e+04,3.513036940097808838e+02,1.000000000000000000e+00
6.669500278967537520e-03,9.178300427697585323e-05,4.566000000000000000e+04,3.514157872200012207e+02,1.298605329884732207e-01
6.669492962717616519e-03,6.245192000491251892e-05,4.566400000000000000e+04,3.514497017860412598e+02,1.000000000000000000e+00
6.669479914946443121e-03,2.609227105965965929e-05,4.566800000000000000e+04,3.514815688133239746e+02,1.000000000000000000e+00
6.669471304045005051e-03,4.510062808192452156e-05,4.567200000000000000e+04,3.514980299472808838e+02,1.000000000000000000e+00
6.669459142532696561e-03,5.797783665380734842e-05,4.567600000000000000e+04,3.515220632553100586e+02,1.000000000000000000e+00
6.669443538314547178e-03,6.320515085686874716e-05,4.568000000000000000e+04,3.515571398735046387e+02,1.000000000000000000e+00
6.669417439394678161e-03,4.039019801855257569e-05,4.568400000000000000e+04,3.515810701847076416e+02,1.000000000000000000e+00
6.669401484580483527e-03,4.654291164643340183e-05,4.568800000000000000e+04,3.516060070991516113e+02,1.000000000000000000e+00
6.669392823730188775e-03,7.299901879211315322e-05,4.569600000000000000e+04,3.517060210704803467e+02,4.055635562908539438e-01
6.669386994432851407e-03,2.843003322404686966e-05,4.570000000000000000e+04,3.517388508319854736e+02,1.000000000000000000e+00
6.669384939141361456e-03,2.829886740673278424e-05,4.570400000000000000e+04,3.517792410850524902e+02,1.000000000000000000e+00
6.669365326460113298e-03,2.684601297637353282e-05,4.570800000000000000e+04,3.518108160495758057e+02,1.000000000000000000e+00
6.669336630326472108e-03,1.293575189302417696e-04,4.571200000000000000e+04,3.518424682617187500e+02,1.000000000000000000e+00
6.669314081954225495e-03,7.721150095034957851e-05,4.571600000000000000e+04,3.518593981266021729e+02,1.000000000000000000e+00
6.669300170656478066e-03,3.799205931462295422e-05,4.572000000000000000e+04,3.518842823505401611e+02,1.000000000000000000e+00
6.669290600220134473e-03,2.713056263891389615e-05,4.572400000000000000e+04,3.519154841899871826e+02,1.000000000000000000e+00
6.669281324571263089e-03,2.406886301391727447e-05,4.572800000000000000e+04,3.519479646682739258e+02,1.000000000000000000e+00
6.669276148113076515e-03,6.966209956354847102e-05,4.573600000000000000e+04,3.520446746349334717e+02,5.593653119619812486e-02
6.669258080090180972e-03,2.933972288870222809e-05,4.574000000000000000e+04,3.520631988048553467e+02,1.000000000000000000e+00
6.669251448619070016e-03,3.245071098839016080e-05,4.574400000000000000e+04,3.520896263122558594e+02,1.000000000000000000e+00
6.669248619283335566e-03,6.187413025461056175e-05,4.575200000000000000e+04,3.521831097602844238e+02,5.353336516394957556e-02
6.669235597152043879e-03,4.623823150134352645e-05,4.575600000000000000e+04,3.521987576484680176e+02,1.000000000000000000e+00
6.669218091676984775e-03,4.070316650964924201e-05,4.576000000000000000e+04,3.522281398773193359e+02,1.000000000000000000e+00
6.669203055639384876e-03,8.914266945627065972e-05,4.576800000000000000e+04,3.523283939361572266e+02,4.220400006238669288e-01
6.669187273415533301e-03,8.143522529989123324e-05,4.577200000000000000e+04,3.523599631786346436e+02,1.000000000000000000e+00
6.669176917101631366e-03,3.076880463306714625e-05,4.577600000000000000e+04,3.523946969509124756e+02,1.000000000000000000e+00
6.669172876764268947e-03,2.343213449343422737e-05,4.578000000000000000e+04,3.524369137287139893e+02,1.000000000000000000e+00
6.669169157461223713e-03,2.447674989194912882e-05,4.578400000000000000e+04,3.524716777801513672e+02,1.000000000000000000e+00
6.669150592286420855e-03,4.209927590600427233e-05,4.578800000000000000e+04,3.524876680374145508e+02,1.000000000000000000e+00
6.669146778173776213e-03,2.100940004940514056e-05,4.579600000000000000e+04,3.525780012607574463e+02,2.675532955817094827e-01
6.669137894725050454e-03,2.382773051629393134e-05,4.580000000000000000e+04,3.526093373298645020e+02,1.000000000000000000e+00
6.669135306652713285e-03,7.789443284161519409e-05,4.580800000000000000e+04,3.526977570056915283e+02,1.586952343041795332e-01
6.669127476110607924e-03,5.950221699350721543e-05,4.581200000000000000e+04,3.527303769588470459e+02,1.000000000000000000e+00
6.669101444077616889e-03,3.608080912881239297e-05,4.581600000000000000e+04,3.527661910057067871e+02,1.000000000000000000e+00
6.669091364470158302e-03,2.548088153755540935e-05,4.582000000000000000e+04,3.527980918884277344e+02,1.000000000000000000e+00
6.669089077212767003e-03,7.358555664077921364e-05,4.582800000000000000e+04,3.529064891338348389e+02,9.995749077696891582e-02
6.669083647851450566e-03,4.108815872333154668e-05,4.583200000000000000e+04,3.529326274394989014e+02,1.000000000000000000e+00
6.669079162416018634e-03,2.265187541148577739e-05,4.583600000000000000e+04,3.529482462406158447e+02,1.000000000000000000e+00
6.669074757184163989e-03,2.817954913092668651e-05,4.584000000000000000e+04,3.529728887081146240e+02,1.000000000000000000e+00
6.669069492398691824e-03,3.711691727915780395e-05,4.584400000000000000e+04,3.530046539306640625e+02,1.000000000000000000e+00
6.669055842932187714e-03,3.530829880910593227e-05,4.584800000000000000e+04,3.530366311073303223e+02,1.000000000000000000e+00
6.669051856716743179e-03,5.951515108766123029e-05,4.585600000000000000e+04,3.531500389575958252e+02,1.374869534020810580e-01
6.669046966187539352e-03,6.032649677116534617e-05,4.586600000000000000e+04,3.532473406791687012e+02,5.203960503628913825e-01
6.669037802475965941e-03,4.553958242173632642e-05,4.587000000000000000e+04,3.532741889953613281e+02,1.000000000000000000e+00
6.669021918072245633e-03,3.614696438422017528e-05,4.587400000000000000e+04,3.533056523799896240e+02,1.000000000000000000e+00
6.668996637018879438e-03,2.451617885041584505e-05,4.587800000000000000e+04,3.533395302295684814e+02,1.000000000000000000e+00
6.668992627776148228e-03,7.355641648958627995e-05,4.588600000000000000e+04,3.534407229423522949e+02,3.004217936174836678e-01
6.668981955465759504e-03,2.327108542892495567e-05,4.589000000000000000e+04,3.534762253761291504e+02,1.000000000000000000e+00
6.668978403135295864e-03,2.239498065733505354e-05,4.589400000000000000e+04,3.535020165443420410e+02,1.000000000000000000e+00
6.668971570329629110e-03,2.379616831044652670e-05,4.589800000000000000e+04,3.535218992233276367e+02,1.000000000000000000e+00
6.668966247548692612e-03,6.450044628640828296e-05,4.590600000000000000e+04,3.536306531429290771e+02,1.980503665857018536e-01
6.668951213913212883e-03,4.536465609417135702e-05,4.591000000000000000e+04,3.536633017063140869e+02,1.000000000000000000e+00
6.668933305933585041e-03,2.678221971958977385e-05,4.591400000000000000e+04,3.536942844390869141e+02,1.000000000000000000e+00
6.668931620328402698e-03,5.687280702530525279e-05,4.592200000000000000e+04,3.537894017696380615e+02,2.033248170568197066e-01
6.668927257238430051e-03,2.663533127497400691e-05,4.592600000000000000e+04,3.538209347724914551e+02,1.000000000000000000e+00
6.668924227286873035e-03,1.976987485503139884e-05,4.593000000000000000e+04,3.538565015792846680e+02,1.000000000000000000e+00
6.668914502073545678e-03,2.587465286297356876e-05,4.593400000000000000e+04,3.538894209861755371e+02,1.000000000000000000e+00
6.668901070647164850e-03,5.656454585931243136e-05,4.593800000000000000e+04,3.539209616184234619e+02,1.000000000000000000e+00
6.668895293718861070e-03,5.123760642161622153e-05,4.594600000000000000e+04,3.540220592021942139e+02,4.102196520183603035e-01
6.668883236815699445e-03,3.409905780136337957e-05,4.595000000000000000e+04,3.540543859004974365e+02,1.000000000000000000e+00
6.668873512277228091e-03,2.846204844951721809e-05,4.595400000000000000e+04,3.540877661705017090e+02,1.000000000000000000e+00
6.668859616651355918e-03,4.650971227385624734e-05,4.595800000000000000e+04,3.541078197956085205e+02,1.000000000000000000e+00
6.668856366911177572e-03,6.314510210467331455e-05,4.596200000000000000e+04,3.541513922214508057e+02,1.000000000000000000e+00
6.668849792106498579e-03,2.305391770104631003e-05,4.596600000000000000e+04,3.541752996444702148e+02,1.000000000000000000e+00
6.668846569212511302e-03,3.349528036125011565e-05,4.597000000000000000e+04,3.542045466899871826e+02,1.000000000000000000e+00
6.668840695735285887e-03,2.233135084278939104e-05,4.597400000000000000e+04,3.542265896797180176e+02,1.000000000000000000e+00
6.668837708132216435e-03,8.674461649001842620e-05,4.598200000000000000e+04,3.543363533020019531e+02,2.290418374277485292e-01
6.668832985725596171e-03,6.168266729692531381e-05,4.598600000000000000e+04,3.543686408996582031e+02,1.000000000000000000e+00
6.668824656117374253e-03,2.562979835182266748e-05,4.599000000000000000e+04,3.544079933166503906e+02,1.000000000000000000e+00
6.668820934104795033e-03,3.705499612680762119e-05,4.599400000000000000e+04,3.544463386535644531e+02,1.000000000000000000e+00
6.668814261458076015e-03,2.442847152260434510e-05,4.599800000000000000e+04,3.544621603488922119e+02,1.000000000000000000e+00
6.668810801500661689e-03,6.972008357241341080e-05,4.600600000000000000e+04,3.545640439987182617e+02,3.795604577466156204e-01
6.668805618667781807e-03,3.474107651156003209e-05,4.601000000000000000e+04,3.545918281078338623e+02,1.000000000000000000e+00
6.668798273372857424e-03,5.964225370939671504e-05,4.601400000000000000e+04,3.546223144531250000e+02,1.000000000000000000e+00
6.668793562120444059e-03,7.366163786276224150e-05,4.601800000000000000e+04,3.546569902896881104e+02,1.000000000000000000e+00
6.668782009690682119e-03,5.328625667655035290e-05,4.602200000000000000e+04,3.546886382102966309e+02,1.000000000000000000e+00
6.668773429005843238e-03,5.026371980875247552e-05,4.602600000000000000e+04,3.547198896408081055e+02,1.000000000000000000e+00
6.668772359920836952e-03,2.788505840796844543e-05,4.603400000000000000e+04,3.548252220153808594e+02,1.171509517120828958e-01
6.668769196450794606e-03,3.757937222844092828e-05,4.603800000000000000e+04,3.548537802696228027e+02,1.000000000000000000e+00
6.668762822353088357e-03,4.604752544725724612e-05,4.604200000000000000e+04,3.548898832798004150e+02,1.000000000000000000e+00
6.668753610783761596e-03,4.183048080029583494e-05,4.604600000000000000e+04,3.549173507690429688e+02,1.000000000000000000e+00
6.668746102022759734e-03,5.203225928905441243e-05,4.605400000000000000e+04,3.550280940532684326e+02,2.712071388725042498e-01
6.668737968926097444e-03,3.909614075110916568e-05,4.605800000000000000e+04,3.550456147193908691e+02,1.000000000000000000e+00
6.668732889158928909e-03,6.982993502055044512e-05,4.606200000000000000e+04,3.550681505203247070e+02,1.000000000000000000e+00
6.668725953248188197e-03,4.642528823410006371e-05,4.606600000000000000e+04,3.550952634811401367e+02,1.000000000000000000e+00
6.668710571628696203e-03,2.307203070425287313e-05,4.607000000000000000e+04,3.551271600723266602e+02,1.000000000000000000e+00
6.668700888530077267e-03,2.909739870044063948e-05,4.607400000000000000e+04,3.551504769325256348e+02,1.000000000000000000e+00
6.668685915208885824e-03,3.236993677808479232e-05,4.607800000000000000e+04,3.551853733062744141e+02,1.000000000000000000e+00
6.668684903279790618e-03,7.725746185260356125e-05,4.608600000000000000e+04,3.553024234771728516e+02,3.823101382106097734e-02
6.668672292993437292e-03,4.212557374535779716e-05,4.609000000000000000e+04,3.553344564437866211e+02,1.000000000000000000e+00
6.668664330136253766e-03,2.340669893910291317e-05,4.609400000000000000e+04,3.553719849586486816e+02,1.000000000000000000e+00
6.668655689898248667e-03,2.324915639638986122e-05,4.609800000000000000e+04,3.554044210910797119e+02,1.000000000000000000e+00
6.668647710706222809e-03,3.137285638422217346e-05,4.610200000000000000e+04,3.554357235431671143e+02,1.000000000000000000e+00
6.668641884811981821e-03,4.227168972006807568e-05,4.611000000000000000e+04,3.555442230701446533e+02,3.538719705781484537e-01
6.668634486349997274e-03,1.045302804544547616e-04,4.611400000000000000e+04,3.555617403984069824e+02,1.000000000000000000e+00
6.668627504645831955e-03,3.266183755041596225e-05,4.611800000000000000e+04,3.555943274497985840e+02,1.000000000000000000e+00
6.668624725827704963e-03,3.104768414734467491e-05,4.612200000000000000e+04,3.556245119571685791e+02,1.000000000000000000e+00
6.668622947610989594e-03,3.697560394274453327e-05,4.612600000000000000e+04,3.556547768115997314e+02,1.000000000000000000e+00
6.668615834265366124e-03,3.973321387629020037e-05,4.613000000000000000e+04,3.556871066093444824e+02,1.000000000000000000e+00
6.668613602532648225e-03,9.839051932755747774e-05,4.613800000000000000e+04,3.557859961986541748e+02,1.891900673721141901e-01
6.668605017849355866e-03,5.647795839567120276e-05,4.614200000000000000e+04,3.558184132575988770e+02,1.000000000000000000e+00
6.668599115862036859e-03,2.696396872071697075e-05,4.614600000000000000e+04,3.558408443927764893e+02,1.000000000000000000e+00
6.668594280871145696e-03,4.810192801143442059e-05,4.615000000000000000e+04,3.558710515499114990e+02,1.000000000000000000e+00
6.668590796883088444e-03,5.983273576434922607e-05,4.615400000000000000e+04,3.559025032520294189e+02,1.000000000000000000e+00
6.668585152389293336e-03,3.805180701417483849e-05,4.615800000000000000e+04,3.559343333244323730e+02,1.000000000000000000e+00
6.668583233673574043e-03,7.025256598472222856e-05,4.616600000000000000e+04,3.560425643920898438e+02,2.293984807424682693e-01
6.668579466786708244e-03,2.129157986277006772e-05,4.617000000000000000e+04,3.560701074600219727e+02,1.000000000000000000e+00
6.668577406499480963e-03,4.335803251561801309e-05,4.617400000000000000e+04,3.561106679439544678e+02,1.000000000000000000e+00
6.668575446836810111e-03,6.180791839856989388e-05,4.617800000000000000e+04,3.561420631408691406e+02,1.000000000000000000e+00
6.668570878946606870e-03,7.098808598830884528e-05,4.618200000000000000e+04,3.561742322444915771e+02,1.000000000000000000e+00
6.668562554811868597e-03,2.224753267877731385e-05,4.618600000000000000e+04,3.562064771652221680e+02,1.000000000000000000e+00
6.668552200072548272e-03,2.091355673530956115e-05,4.619000000000000000e+04,3.562287280559539795e+02,1.000000000000000000e+00
6.668550350308213512e-03,7.220517953345822668e-05,4.619800000000000000e+04,3.563278813362121582e+02,1.609320596047960628e-01
6.668546215870633023e-03,7.637943995119627770e-05,4.620200000000000000e+04,3.563530638217926025e+02,1.000000000000000000e+00
6.668538151670930919e-03,9.038100118827259856e-05,4.621000000000000000e+04,3.564567871093750000e+02,1.730868939553369401e-01
6.668526420739291638e-03,5.775682888283208220e-05,4.621400000000000000e+04,3.564728214740753174e+02,1.000000000000000000e+00
6.668524899356863614e-03,4.063735612900267526e-05,4.621800000000000000e+04,3.564887490272521973e+02,1.000000000000000000e+00
6.668522219035807365e-03,2.009713961990584760e-05,4.622200000000000000e+04,3.565223913192749023e+02,1.000000000000000000e+00
6.668520115174782735e-03,1.920634470281041230e-05,4.622600000000000000e+04,3.565485107898712158e+02,1.000000000000000000e+00
6.668511914745295366e-03,2.068485522409816788e-05,4.623000000000000000e+04,3.565649871826171875e+02,1.000000000000000000e+00
6.668509649545249600e-03,5.854793157808968023e-05,4.623800000000000000e+04,3.566676816940307617e+02,9.615332419641897665e-02
6.668500966925758160e-03,4.812134529882962488e-05,4.624200000000000000e+04,3.566989903450012207e+02,1.000000000000000000e+00
6.668481735207584457e-03,2.548875925690724113e-05,4.624600000000000000e+04,3.567311391830444336e+02,1.000000000000000000e+00
6.668465289278888326e-03,2.175271340588237406e-05,4.625000000000000000e+04,3.567615885734558105e+02,1.000000000000000000e+00
6.668464677317491839e-03,5.292611128760252043e-05,4.625800000000000000e+04,3.568765804767608643e+02,3.208584478897469339e-02
6.668458359970227609e-03,4.328486611312361152e-05,4.626200000000000000e+04,3.569092857837677002e+02,1.000000000000000000e+00
6.668449206479093276e-03,5.934977980065474386e-05,4.626600000000000000e+04,3.569335727691650391e+02,1.000000000000000000e+00
6.668439332065456693e-03,2.840380874564982813e-05,4.627000000000000000e+04,3.569577233791351318e+02,1.000000000000000000e+00
6.668430137659470125e-03,2.360974032391618147e-05,4.627400000000000000e+04,3.569824666976928711e+02,1.000000000000000000e+00
6.668423483069725426e-03,2.341544078156342505e-05,4.627800000000000000e+04,3.570153856277465820e+02,1.000000000000000000e+00
6.668417566345484666e-03,4.973088101211094132e-05,4.628600000000000000e+04,3.571267702579498291e+02,3.716402083954383206e-01
6.668416615648625756e-03,7.702176986739835379e-05,4.629000000000000000e+04,3.571584656238555908e+02,1.000000000000000000e+00
6.668408549088064748e-03,1.780073735823463647e-05,4.629400000000000000e+04,3.571920425891876221e+02,1.000000000000000000e+00
6.668406448236689071e-03,1.470896248341017705e-05,4.629800000000000000e+04,3.572124357223510742e+02,1.000000000000000000e+00
6.668403915426853942e-03,1.792623453214067089e-05,4.630200000000000000e+04,3.572557477951049805e+02,1.000000000000000000e+00
6.668398028013401355e-03,5.075687959666771889e-05,4.630600000000000000e+04,3.572725205421447754e+02,1.000000000000000000e+00
6.668392073543433045e-03,6.710776573169215814e-05,4.631000000000000000e+04,3.573049349784851074e+02,1.000000000000000000e+00
6.668384847750011973e-03,2.763094455795027247e-05,4.631400000000000000e+04,3.573319635391235352e+02,1.000000000000000000e+00
6.668380883845462757e-03,3.973836496769726334e-05,4.631800000000000000e+04,3.573637957572937012e+02,1.000000000000000000e+00
6.668375894614581023e-03,1.520818313279599894e-05,4.632200000000000000e+04,3.573863363265991211e+02,1.000000000000000000e+00
6.668371044851862002e-03,2.135909726041527399e-05,4.632600000000000000e+04,3.574027843475341797e+02,1.000000000000000000e+00
6.668359018903013274e-03,4.404691165464497512e-05,4.633000000000000000e+04,3.574347386360168457e+02,1.000000000000000000e+00
6.668344939179947015e-03,2.841221906324853033e-05,4.633400000000000000e+04,3.574683570861816406e+02,1.000000000000000000e+00
6.668343005160778242e-03,8.065946748394250867e-05,4.634200000000000000e+04,3.575830867290496826e+02,1.585433496151061883e-01
6.668339173832960737e-03,4.534348002631895599e-05,4.634600000000000000e+04,3.576155803203582764e+02,1.000000000000000000e+00
6.668336472353281891e-03,2.251482906513983145e-05,4.635000000000000000e+04,3.576499066352844238e+02,1.000000000000000000e+00
6.668333899880996354e-03,3.482218421546109520e-05,4.635400000000000000e+04,3.576833651065826416e+02,1.000000000000000000e+00
6.668330159281408466e-03,6.612155040449963243e-05,4.635800000000000000e+04,3.577154958248138428e+02,1.000000000000000000e+00
6.668324095849455756e-03,6.492277774453530459e-05,4.636200000000000000e+04,3.577469093799591064e+02,1.000000000000000000e+00
6.668322671678662307e-03,1.073560795824032149e-04,4.637000000000000000e+04,3.578475358486175537e+02,3.426060444014344952e-02
6.668316632763807150e-03,6.543299892750502409e-05,4.637400000000000000e+04,3.578803956508636475e+02,1.000000000000000000e+00
6.668312452073891367e-03,2.120544649669337564e-05,4.637800000000000000e+04,3.579051861763000488e+02,1.000000000000000000e+00
6.668311135915365451e-03,3.043422007129282394e-05,4.638200000000000000e+04,3.579326815605163574e+02,1.000000000000000000e+00
6.668309642910005483e-03,4.097755924987961189e-05,4.638600000000000000e+04,3.579644651412963867e+02,1.000000000000000000e+00
6.668306326967710432e-03,3.009710238291274891e-05,4.639000000000000000e+04,3.579880821704864502e+02,1.000000000000000000e+00
6.668303735840391648e-03,8.572302970389612754e-05,4.639800000000000000e+04,3.581014206409454346e+02,3.506437364948434832e-01
6.668298994585489942e-03,4.627683240945352242e-05,4.640200000000000000e+04,3.581331439018249512e+02,1.000000000000000000e+00
6.668294372846037855e-03,3.017386155060904689e-05,4.640600000000000000e+04,3.581498601436614990e+02,1.000000000000000000e+00
6.668292785469201976e-03,3.581997985419502602e-05,4.641000000000000000e+04,3.581800713539123535e+02,1.000000000000000000e+00
6.668288782559457853e-03,3.392957940837459122e-05,4.641400000000000000e+04,3.582132611274719238e+02,1.000000000000000000e+00
6.668285764734463612e-03,8.711634483041484362e-05,4.641800000000000000e+04,3.582412889003753662e+02,1.000000000000000000e+00
6.668279403516401763e-03,3.185051786885905091e-05,4.642600000000000000e+04,3.583577113151550293e+02,4.775016361175093982e-01
6.668276528267775768e-03,4.214455244816887799e-05,4.643000000000000000e+04,3.583898148536682129e+02,1.000000000000000000e+00
6.668273644539339171e-03,2.337877145726046835e-05,4.643400000000000000e+04,3.584055504798889160e+02,1.000000000000000000e+00
6.668267526309419081e-03,1.843148316457443738e-05,4.643800000000000000e+04,3.584343442916870117e+02,1.000000000000000000e+00
6.668259736577837951e-03,2.367540597407482542e-05,4.644200000000000000e+04,3.584655790328979492e+02,1.000000000000000000e+00
6.668252309849102485e-03,1.733288264580002259e-04,4.644600000000000000e+04,3.584856131076812744e+02,1.000000000000000000e+00
6.668238904213747223e-03,3.815257490565895047e-05,4.645000000000000000e+04,3.585193953514099121e+02,1.000000000000000000e+00
6.668235223724322709e-03,3.808406946338959283e-05,4.645400000000000000e+04,3.585388689041137695e+02,1.000000000000000000e+00
6.668227952725968091e-03,2.870483885434761950e-05,4.645800000000000000e+04,3.585711040496826172e+02,1.000000000000000000e+00
6.668221109753109596e-03,2.578350924896176971e-05,4.646200000000000000e+04,3.586027367115020752e+02,1.000000000000000000e+00
6.668216598652590421e-03,2.996991105073961397e-05,4.647000000000000000e+04,3.587142603397369385e+02,3.807014632951676303e-01
6.668214236877500686e-03,4.608429814244688235e-05,4.647800000000000000e+04,3.588153903484344482e+02,4.823726620342301263e-01
6.668209712749955005e-03,2.344582421724898631e-05,4.648200000000000000e+04,3.588312258720397949e+02,1.000000000000000000e+00
6.668204844357506281e-03,1.904956154336055106e-05,4.648600000000000000e+04,3.588589010238647461e+02,1.000000000000000000e+00
6.668200265722547260e-03,2.432260922309337179e-05,4.649000000000000000e+04,3.588958268165588379e+02,1.000000000000000000e+00
6.668188165547817015e-03,3.024071778836070278e-05,4.649400000000000000e+04,3.589192426204681396e+02,1.000000000000000000e+00
6.668169191010651572e-03,2.778708203169565888e-05,4.649800000000000000e+04,3.589457376003265381e+02,1.000000000000000000e+00
6.668162139424295941e-03,2.038359750398943129e-04,4.650200000000000000e+04,3.589765803813934326e+02,1.000000000000000000e+00
6.668149272196521350e-03,1.046355928389624000e-04,4.650600000000000000e+04,3.589925477504730225e+02,1.000000000000000000e+00
6.668142090082577848e-03,4.278166920330379690e-05,4.651000000000000000e+04,3.590236344337463379e+02,1.000000000000000000e+00
6.668136537048726525e-03,2.865876074817736983e-05,4.651400000000000000e+04,3.590565488338470459e+02,1.000000000000000000e+00
6.668128854197227437e-03,4.303939682809192413e-05,4.651800000000000000e+04,3.590923793315887451e+02,1.000000000000000000e+00
6.668120335705696351e-03,2.911432042466394047e-05,4.652200000000000000e+04,3.591238706111907959e+02,1.000000000000000000e+00
6.668118560788315746e-03,5.019719001338921285e-05,4.653000000000000000e+04,3.592269427776336670e+02,1.840671512802561915e-01
6.668107679452896230e-03,2.521136295409802692e-05,4.653400000000000000e+04,3.592588601112365723e+02,1.000000000000000000e+00
6.668103294232325014e-03,2.733616414721139800e-05,4.653800000000000000e+04,3.593013215065002441e+02,1.000000000000000000e+00
6.668090971096113893e-03,1.879713357007753782e-05,4.654200000000000000e+04,3.593335931301116943e+02,1.000000000000000000e+00
6.668080289121843494e-03,2.163584867559809852e-05,4.654600000000000000e+04,3.593664638996124268e+02,1.000000000000000000e+00
6.668069863966334665e-03,5.701654647074982040e-05,4.655000000000000000e+04,3.593914394378662109e+02,1.000000000000000000e+00
6.668065595817585303e-03,4.956047379798838475e-05,4.655800000000000000e+04,3.594971971511840820e+02,3.149034818348891429e-01
6.668059211003892796e-03,2.242200169203295763e-05,4.656200000000000000e+04,3.595290784835815430e+02,1.000000000000000000e+00
6.668056611607387461e-03,2.322365681631889111e-05,4.656600000000000000e+04,3.595535874366760254e+02,1.000000000000000000e+00
6.668053683349727673e-03,7.149838548517652029e-05,4.657400000000000000e+04,3.596688375473022461e+02,1.963735375848946196e-01
6.668047870273505900e-03,5.218722152523800007e-05,4.657800000000000000e+04,3.597102060317993164e+02,1.000000000000000000e+00
6.668036040032171603e-03,2.631006169036230864e-05,4.658200000000000000e+04,3.597422547340393066e+02,1.000000000000000000e+00
6.668031769368879848e-03,3.023500900242795793e-05,4.658600000000000000e+04,3.597742657661437988e+02,1.000000000000000000e+00
6.668020637476641116e-03,5.317591398193759688e-05,4.659000000000000000e+04,3.597923388481140137e+02,1.000000000000000000e+00
6.668007803538325388e-03,3.214402875249959036e-05,4.660000000000000000e+04,3.598895912170410156e+02,5.076215540152303474e-01
6.667998572694190315e-03,3.073550034266211430e-05,4.660400000000000000e+04,3.599208438396453857e+02,1.000000000000000000e+00
6.667970317380480030e-03,1.965467412310851624e-05,4.660800000000000000e+04,3.599457645416259766e+02,1.000000000000000000e+00
6.667967719261190876e-03,9.151782425933816336e-05,4.661600000000000000e+04,3.600614373683929443e+02,1.111731398230426660e-01
6.667952893578862374e-03,3.254947828069275671e-05,4.662000000000000000e+04,3.600950877666473389e+02,1.000000000000000000e+00
6.667948529515018569e-03,2.188455512276262708e-05,4.662400000000000000e+04,3.601288099288940430e+02,1.000000000000000000e+00
6.667941929195036165e-03,3.034210421467875866e-05,4.662800000000000000e+04,3.601625800132751465e+02,1.000000000000000000e+00
6.667936335420637621e-03,2.327201698605497468e-05,4.663200000000000000e+04,3.601971366405487061e+02,1.000000000000000000e+00
6.667932126361106153e-03,5.303143907317407367e-05,4.664000000000000000e+04,3.602998144626617432e+02,4.398982162973686938e-01
6.667927799959744856e-03,2.577366734122326543e-05,4.664400000000000000e+04,3.603333499431610107e+02,1.000000000000000000e+00
6.667924086698731080e-03,2.841207008815156571e-05,4.664800000000000000e+04,3.603653705120086670e+02,1.000000000000000000e+00
6.667920179351681000e-03,3.622414898413451559e-05,4.665200000000000000e+04,3.603810820579528809e+02,1.000000000000000000e+00
6.667906367288484702e-03,4.512133211949132954e-05,4.665600000000000000e+04,3.604102039337158203e+02,1.000000000000000000e+00
6.667889899124237497e-03,4.310981165112130970e-05,4.666000000000000000e+04,3.604423489570617676e+02,1.000000000000000000e+00
6.667888346434784792e-03,3.621033107046071290e-05,4.666800000000000000e+04,3.605548527240753174e+02,6.483426211970932940e-02
6.667879837155454154e-03,4.244285344116293252e-05,4.667200000000000000e+04,3.605831737518310547e+02,1.000000000000000000e+00
6.667876082774391172e-03,2.099973326673742948e-05,4.668000000000000000e+04,3.606826188564300537e+02,6.581297143569642127e-02
6.667872323758876514e-03,2.001444143015385920e-05,4.668400000000000000e+04,3.607144174575805664e+02,1.000000000000000000e+00
6.667860318743089494e-03,4.340122628528030860e-05,4.668800000000000000e+04,3.607457823753356934e+02,1.000000000000000000e+00
6.667849125305946173e-03,3.314312064516180677e-05,4.669200000000000000e+04,3.607657361030578613e+02,1.000000000000000000e+00
6.667847261151861604e-03,1.579124619247357277e-04,4.669600000000000000e+04,3.607896783351898193e+02,1.000000000000000000e+00
6.667830624489346977e-03,4.572698271282255055e-05,4.670000000000000000e+04,3.608219416141510010e+02,1.000000000000000000e+00
6.667825176602995736e-03,2.682166039882585449e-05,4.670400000000000000e+04,3.608531839847564697e+02,1.000000000000000000e+00
6.667822077840640516e-03,3.614824843455963373e-05,4.670800000000000000e+04,3.608914663791656494e+02,1.000000000000000000e+00
6.667814323827334078e-03,4.026237415070559088e-05,4.671200000000000000e+04,3.609132392406463623e+02,1.000000000000000000e+00
6.667813389129386564e-03,8.901967518957792263e-05,4.672000000000000000e+04,3.610229384899139404e+02,8.643022676487877032e-02
6.667807721731450199e-03,5.392942318718641609e-05,4.672400000000000000e+04,3.610389320850372314e+02,1.000000000000000000e+00
6.667804883183252491e-03,2.379891528272053394e-05,4.672800000000000000e+04,3.610717325210571289e+02,1.000000000000000000e+00
6.667802770004429593e-03,2.879015033124670894e-05,4.673200000000000000e+04,3.610897107124328613e+02,1.000000000000000000e+00
6.667798660271607308e-03,6.232025037949744887e-05,4.673600000000000000e+04,3.611270601749420166e+02,1.000000000000000000e+00
6.667792064353973182e-03,9.379397167643569800e-05,4.674000000000000000e+04,3.611594629287719727e+02,1.000000000000000000e+00
6.667781571473003696e-03,1.008597355514115589e-04,4.674400000000000000e+04,3.611907782554626465e+02,1.000000000000000000e+00
6.667767718609736612e-03,3.786726962906038647e-05,4.674800000000000000e+04,3.612066633701324463e+02,1.000000000000000000e+00
6.667750306741907981e-03,2.790183314180284756e-05,4.675200000000000000e+04,3.612389757633209229e+02,1.000000000000000000e+00
6.667732327874784613e-03,3.502845275798801964e-05,4.675600000000000000e+04,3.612707824707031250e+02,1.000000000000000000e+00
6.667707477830891322e-03,7.521016233411826810e-05,4.676000000000000000e+04,3.613041036128997803e+02,1.000000000000000000e+00
6.667705988528512852e-03,2.224223987023230413e-05,4.676800000000000000e+04,3.613988530635833740e+02,1.949253048646271136e-01
6.667699736389662811e-03,2.478196534483676069e-05,4.677200000000000000e+04,3.614204618930816650e+02,1.000000000000000000e+00
6.667694484926007387e-03,8.103504583407457199e-05,4.678000000000000000e+04,3.615285429954528809e+02,3.550549396128908075e-01
6.667687052253574997e-03,4.544864528043160949e-05,4.678400000000000000e+04,3.615641047954559326e+02,1.000000000000000000e+00
6.667681143990428910e-03,2.218241714327954590e-05,4.678800000000000000e+04,3.615958428382873535e+02,1.000000000000000000e+00
6.667674534763461114e-03,4.004518632121809800e-05,4.679200000000000000e+04,3.616284458637237549e+02,1.000000000000000000e+00
6.667667064734157656e-03,5.468582012523777740e-05,4.679600000000000000e+04,3.616609342098236084e+02,1.000000000000000000e+00
6.667652902300006020e-03,5.840947058211785848e-05,4.680000000000000000e+04,3.616938481330871582e+02,1.000000000000000000e+00
6.667622832285090458e-03,1.186242301077761847e-04,4.680400000000000000e+04,3.617254321575164795e+02,1.000000000000000000e+00
6.667611963414292291e-03,4.032665873282606495e-05,4.681200000000000000e+04,3.618291578292846680e+02,4.439323170106540539e-01
6.667603203140631297e-03,2.638697836299882889e-05,4.681600000000000000e+04,3.618615164756774902e+02,1.000000000000000000e+00
6.667593483951720149e-03,2.143165165402702998e-05,4.682000000000000000e+04,3.618776552677154541e+02,1.000000000000000000e+00
6.667577097703918793e-03,3.389947177642878387e-05,4.682400000000000000e+04,3.619121017456054688e+02,1.000000000000000000e+00
6.667576254943929394e-03,8.569559254179350287e-05,4.683200000000000000e+04,3.620081260204315186e+02,2.550695606664454829e-02
6.667565291881301544e-03,7.024437023157928124e-05,4.683600000000000000e+04,3.620247650146484375e+02,1.000000000000000000e+00
6.667548488405341915e-03,3.389515717653805395e-05,4.684000000000000000e+04,3.620409526824951172e+02,1.000000000000000000e+00
6.667534711028207800e-03,3.308654551560874730e-05,4.684400000000000000e+04,3.620579657554626465e+02,1.000000000000000000e+00
6.667519700109399497e-03,6.043466543191518834e-05,4.684800000000000000e+04,3.620882575511932373e+02,1.000000000000000000e+00
6.667506579019233728e-03,3.531634578224310820e-05,4.685200000000000000e+04,3.621237745285034180e+02,1.000000000000000000e+00
6.667495518384375201e-03,2.910019099313694438e-05,4.685600000000000000e+04,3.621491959095001221e+02,1.000000000000000000e+00
6.667481440325018910e-03,8.071874897089564729e-05,4.686000000000000000e+04,3.621844797134399414e+02,1.000000000000000000e+00
6.667469495034594566e-03,5.034290653559688811e-05,4.686400000000000000e+04,3.622061498165130615e+02,1.000000000000000000e+00
6.667459283408703336e-03,2.981189547841317831e-05,4.686800000000000000e+04,3.622376687526702881e+02,1.000000000000000000e+00
6.667450390674147659e-03,2.432363350378446561e-05,4.687200000000000000e+04,3.622688982486724854e+02,1.000000000000000000e+00
6.667442604546587256e-03,4.871912700383043172e-05,4.687600000000000000e+04,3.623004045486450195e+02,1.000000000000000000e+00
6.667439315387602150e-03,6.391873311020152622e-05,4.688400000000000000e+04,3.624059150218963623e+02,2.235164851485299531e-01
6.667435508982439731e-03,3.068581922944627240e-05,4.688800000000000000e+04,3.624335668087005615e+02,1.000000000000000000e+00
6.667432312291110552e-03,2.576347652520592237e-05,4.689200000000000000e+04,3.624567341804504395e+02,1.000000000000000000e+00
6.667430113065482555e-03,2.737384345928332719e-05,4.689600000000000000e+04,3.624909996986389160e+02,1.000000000000000000e+00
6.667417244122842736e-03,6.917157263136058845e-05,4.690000000000000000e+04,3.625226185321807861e+02,1.000000000000000000e+00
6.667404957065584808e-03,3.407548837129601468e-05,4.690400000000000000e+04,3.625384418964385986e+02,1.000000000000000000e+00
6.667398377860209863e-03,3.488160202516553220e-05,4.690800000000000000e+04,3.625710892677307129e+02,1.000000000000000000e+00
6.667392394715352701e-03,5.725237488339247666e-05,4.691600000000000000e+04,3.626848704814910889e+02,1.224328302634786203e-01
6.667386780857985015e-03,5.624613908569196861e-05,4.692000000000000000e+04,3.627248916625976562e+02,1.000000000000000000e+00
6.667371102947167345e-03,6.901236356919187881e-05,4.692400000000000000e+04,3.627414026260375977e+02,1.000000000000000000e+00
6.667355073559129083e-03,1.038343995762985308e-04,4.692800000000000000e+04,3.627766704559326172e+02,1.000000000000000000e+00
6.667346987485171100e-03,3.190280698553786927e-05,4.693200000000000000e+04,3.628098459243774414e+02,1.000000000000000000e+00
6.667342798207162406e-03,3.039058377130950979e-05,4.693600000000000000e+04,3.628435912132263184e+02,1.000000000000000000e+00
6.667340172576930075e-03,9.756732248587515809e-05,4.694400000000000000e+04,3.629410238265991211e+02,4.331657732775140435e-02
6.667334373467279258e-03,5.478410214430647058e-05,4.694800000000000000e+04,3.629574780464172363e+02,1.000000000000000000e+00
6.667330168565958025e-03,2.724066876774761480e-05,4.695200000000000000e+04,3.629894566535949707e+02,1.000000000000000000e+00
6.667326845227864590e-03,4.220987971669287232e-05,4.695600000000000000e+04,3.630211691856384277e+02,1.000000000000000000e+00
6.667323120839038601e-03,4.836648261541147197e-05,4.696000000000000000e+04,3.630599508285522461e+02,1.000000000000000000e+00
6.667310090132553407e-03,2.535520955704357283e-05,4.696400000000000000e+04,3.630935842990875244e+02,1.000000000000000000e+00
6.667295229385177685e-03,3.063098419135227278e-05,4.696800000000000000e+04,3.631268239021301270e+02,1.000000000000000000e+00
6.667286683984413077e-03,1.090935076313514715e-04,4.697600000000000000e+04,3.632379701137542725e+02,2.766192523099820777e-01
6.667276234689878400e-03,8.889948888849075670e-05,4.698000000000000000e+04,3.632702586650848389e+02,1.000000000000000000e+00
6.667266138458191778e-03,5.528395966210713781e-05,4.698400000000000000e+04,3.633041403293609619e+02,1.000000000000000000e+00
6.667260602569903202e-03,2.739683063454715359e-05,4.698800000000000000e+04,3.633362801074981689e+02,1.000000000000000000e+00
6.667255139120361468e-03,2.279316788532180477e-05,4.699200000000000000e+04,3.633555266857147217e+02,1.000000000000000000e+00
6.667241855062972650e-03,1.516614377980608894e-04,4.700000000000000000e+04,3.634518034458160400e+02,3.603637579719171091e-01
6.667204382197419905e-03,2.634944281076429112e-05,4.700400000000000000e+04,3.634810585975646973e+02,1.000000000000000000e+00
6.667186891786065425e-03,2.899864595127213558e-05,4.700800000000000000e+04,3.635056648254394531e+02,1.000000000000000000e+00
6.667149974603447243e-03,6.271063261883269959e-05,4.701200000000000000e+04,3.635419425964355469e+02,1.000000000000000000e+00
6.667139733349290026e-03,7.557571883149077159e-05,4.701600000000000000e+04,3.635738208293914795e+02,1.000000000000000000e+00
6.667129065711520364e-03,3.469459640532502541e-05,4.702000000000000000e+04,3.636052401065826416e+02,1.000000000000000000e+00
6.667120886407651610e-03,3.080256367292514294e-05,4.702400000000000000e+04,3.636370458602905273e+02,1.000000000000000000e+00
6.667114451754409948e-03,2.774488610120639099e-05,4.702800000000000000e+04,3.636685767173767090e+02,1.000000000000000000e+00
6.667112047261015625e-03,7.214751172435357755e-05,4.703600000000000000e+04,3.637857592105865479e+02,1.456171090968082504e-01
6.667107151100252344e-03,4.898644828258146055e-05,4.704000000000000000e+04,3.638030304908752441e+02,1.000000000000000000e+00
6.667098285364971878e-03,3.068758743050040106e-05,4.704400000000000000e+04,3.638351638317108154e+02,1.000000000000000000e+00
6.667089634943484250e-03,6.277488587982359158e-05,4.704800000000000000e+04,3.638665018081665039e+02,1.000000000000000000e+00
6.667083275694765492e-03,5.195837352846187704e-05,4.705200000000000000e+04,3.638986411094665527e+02,1.000000000000000000e+00
6.667073201350560280e-03,5.936444963893313829e-05,4.705600000000000000e+04,3.639155924320220947e+02,1.000000000000000000e+00
6.667064754167994003e-03,4.810995542944771891e-05,4.706000000000000000e+04,3.639461486339569092e+02,1.000000000000000000e+00
6.667043661272458767e-03,8.560693187576782852e-05,4.706400000000000000e+04,3.639806051254272461e+02,1.000000000000000000e+00
6.667034277097970939e-03,9.578352850570174127e-05,4.706800000000000000e+04,3.640127394199371338e+02,1.000000000000000000e+00
6.667021809814977634e-03,3.226743396024575047e-05,4.707200000000000000e+04,3.640441975593566895e+02,1.000000000000000000e+00
6.667017363150232016e-03,2.659700995380116320e-05,4.707600000000000000e+04,3.640658855438232422e+02,1.000000000000000000e+00
6.667009413292602181e-03,3.996872888403205006e-05,4.708000000000000000e+04,3.640975985527038574e+02,1.000000000000000000e+00
6.666998088504546074e-03,2.792059092642376410e-05,4.708400000000000000e+04,3.641316962242126465e+02,1.000000000000000000e+00
6.666989840964039626e-03,1.088960704452858849e-04,4.709200000000000000e+04,3.642509212493896484e+02,4.036621082957738693e-01
6.666981012563733683e-03,5.500826121775808270e-05,4.709600000000000000e+04,3.642811594009399414e+02,1.000000000000000000e+00
6.666973355164422695e-03,3.956797034595407582e-05,4.710000000000000000e+04,3.643132102489471436e+02,1.000000000000000000e+00
6.666969471446855533e-03,4.884801971640019476e-05,4.710400000000000000e+04,3.643454194068908691e+02,1.000000000000000000e+00
6.666951216805393904e-03,4.630111246272248024e-05,4.710800000000000000e+04,3.643766586780548096e+02,1.000000000000000000e+00
6.666946450135433251e-03,1.026581407776400797e-04,4.711600000000000000e+04,3.644796490669250488e+02,5.765970302874279252e-02
6.666934740917207156e-03,6.092930707435849358e-05,4.712000000000000000e+04,3.645015983581542969e+02,1.000000000000000000e+00
6.666922071625758749e-03,3.970121126483768729e-05,4.712400000000000000e+04,3.645343542098999023e+02,1.000000000000000000e+00
6.666914533688029013e-03,4.327349094050536837e-05,4.712800000000000000e+04,3.645506818294525146e+02,1.000000000000000000e+00
6.666901525601531299e-03,1.769403064369813908e-04,4.713200000000000000e+04,3.645831608772277832e+02,1.000000000000000000e+00
6.666875975566389882e-03,3.353622085527441579e-05,4.713600000000000000e+04,3.646166620254516602e+02,1.000000000000000000e+00
6.666865570675549468e-03,5.255616988794599241e-05,4.714000000000000000e+04,3.646492819786071777e+02,1.000000000000000000e+00
6.666857500199219709e-03,3.706652997400780163e-05,4.714400000000000000e+04,3.646652200222015381e+02,1.000000000000000000e+00
6.666855058387757479e-03,9.713765711004355833e-05,4.715200000000000000e+04,3.647628726959228516e+02,1.805876052211560223e-01
6.666850149175451712e-03,7.177019071256502899e-05,4.715600000000000000e+04,3.647801830768585205e+02,1.000000000000000000e+00
6.666830228223034546e-03,6.354055472734618920e-05,4.716000000000000000e+04,3.648012902736663818e+02,1.000000000000000000e+00
6.666817459021779149e-03,1.014939425814645392e-04,4.716400000000000000e+04,3.648180563449859619e+02,1.000000000000000000e+00
6.666803336137938456e-03,6.243309171528314448e-05,4.716800000000000000e+04,3.648360497951507568e+02,1.000000000000000000e+00
6.666795217991710286e-03,7.099409570802989883e-05,4.717200000000000000e+04,3.648676655292510986e+02,1.000000000000000000e+00
6.666765031795206936e-03,6.871101058380608897e-05,4.718000000000000000e+04,3.649626104831695557e+02,3.875069632844198031e-01
6.666743233959646076e-03,4.112894039525039595e-05,4.718400000000000000e+04,3.649922018051147461e+02,1.000000000000000000e+00
6.666731360003766774e-03,5.168574164565050929e-05,4.718800000000000000e+04,3.650258190631866455e+02,1.000000000000000000e+00
6.666717395950750441e-03,8.179314812254690999e-05,4.719200000000000000e+04,3.650611224174499512e+02,1.000000000000000000e+00
6.666699579700272917e-03,5.495459817279268008e-05,4.719600000000000000e+04,3.650772306919097900e+02,1.000000000000000000e+00
6.666661370935191358e-03,4.131926667409144835e-05,4.720000000000000000e+04,3.651112015247344971e+02,1.000000000000000000e+00
6.666658838897105213e-03,8.279697308451462972e-05,4.720800000000000000e+04,3.652091403007507324e+02,4.812242366729979626e-02
6.666653139572706506e-03,6.841283626997375601e-05,4.721200000000000000e+04,3.652412984371185303e+02,1.000000000000000000e+00
6.666637212551519351e-03,3.955949703276835530e-05,4.721600000000000000e+04,3.652805895805358887e+02,1.000000000000000000e+00
6.666623727998160012e-03,3.906023445215714668e-05,4.722000000000000000e+04,3.652972357273101807e+02,1.000000000000000000e+00
6.666599723630104238e-03,1.234465603188453686e-04,4.722400000000000000e+04,3.653294470310211182e+02,1.000000000000000000e+00
6.666573981444112035e-03,3.666875161096280110e-05,4.722800000000000000e+04,3.653655593395233154e+02,1.000000000000000000e+00
6.666557169137118412e-03,3.751727373185928234e-05,4.723200000000000000e+04,3.653837852478027344e+02,1.000000000000000000e+00
6.666533482515263516e-03,3.104664036510345997e-05,4.723600000000000000e+04,3.654174711704254150e+02,1.000000000000000000e+00
6.666528610127692850e-03,7.342886686751721049e-05,4.724400000000000000e+04,3.655352873802185059e+02,1.719268934850486374e-01
6.666521551605126931e-03,4.905962488632005584e-05,4.724800000000000000e+04,3.655527751445770264e+02,1.000000000000000000e+00
6.666509055696961082e-03,3.119243660869395752e-05,4.725200000000000000e+04,3.655841097831726074e+02,1.000000000000000000e+00
6.666499365664467665e-03,1.670807324120791794e-04,4.725600000000000000e+04,3.656166846752166748e+02,1.000000000000000000e+00
6.666487168932596664e-03,7.404075613374345706e-05,4.726000000000000000e+04,3.656497042179107666e+02,1.000000000000000000e+00
6.666477837162712930e-03,2.826051987115394534e-05,4.726400000000000000e+04,3.656833231449127197e+02,1.000000000000000000e+00
6.666472907943884682e-03,3.570947636179300173e-05,4.726800000000000000e+04,3.657166948318481445e+02,1.000000000000000000e+00
6.666465953091746909e-03,3.607589218822477764e-05,4.727200000000000000e+04,3.657482578754425049e+02,1.000000000000000000e+00
6.666397854069676214e-03,5.648766062115530328e-05,4.727600000000000000e+04,3.657725048065185547e+02,1.000000000000000000e+00
6.666388687518187001e-03,1.071356790285150939e-04,4.728400000000000000e+04,3.658685464859008789e+02,1.396867731480251340e-01
6.666338926349405988e-03,4.385507084236119215e-05,4.728800000000000000e+04,3.659002022743225098e+02,1.000000000000000000e+00
6.666314196861348844e-03,5.284240927279405413e-05,4.729200000000000000e+04,3.659317016601562500e+02,1.000000000000000000e+00
6.666298324621159135e-03,4.474468949990421750e-05,4.729600000000000000e+04,3.659635951519012451e+02,1.000000000000000000e+00
6.666293258746026559e-03,9.257990699586537151e-05,4.730400000000000000e+04,3.660816783905029297e+02,1.402695916502375573e-01
6.666285237577280857e-03,5.520989333722431679e-05,4.730800000000000000e+04,3.661213605403900146e+02,1.000000000000000000e+00
6.666273390250723567e-03,5.065669900707874543e-05,4.731200000000000000e+04,3.661613857746124268e+02,1.000000000000000000e+00
6.666257759746887016e-03,2.470995414651997444e-04,4.732000000000000000e+04,3.662722489833831787e+02,1.921099026119148512e-01
6.666229132638900809e-03,1.196168114508031858e-04,4.732400000000000000e+04,3.662882752418518066e+02,1.000000000000000000e+00
6.666218603614853210e-03,5.924943641717386457e-05,4.732800000000000000e+04,3.663214356899261475e+02,1.000000000000000000e+00
6.666207576666306235e-03,4.737553641254646774e-05,4.733200000000000000e+04,3.663542852401733398e+02,1.000000000000000000e+00
6.666195271255241118e-03,7.742390863241084228e-05,4.733600000000000000e+04,3.663877239227294922e+02,1.000000000000000000e+00
6.666181324761732453e-03,8.520430857599128980e-05,4.734000000000000000e+04,3.664208219051361084e+02,1.000000000000000000e+00
6.666169197767280417e-03,7.888430092865140856e-05,4.735000000000000000e+04,3.665070288181304932e+02,5.109093666263884170e-01
6.666143714273884205e-03,7.417548874405466806e-05,4.735400000000000000e+04,3.665326352119445801e+02,1.000000000000000000e+00
6.666124674483711772e-03,5.119171203986012974e-05,4.736200000000000000e+04,3.666455178260803223e+02,4.817171919624610998e-01
6.666109645250605474e-03,4.243121765127110494e-05,4.736600000000000000e+04,3.666778614521026611e+02,1.000000000000000000e+00
6.666078157670162277e-03,6.136109074378536747e-05,4.737000000000000000e+04,3.667097234725952148e+02,1.000000000000000000e+00
6.666073692090065603e-03,7.456393189690198244e-05,4.737800000000000000e+04,3.668111829757690430e+02,3.356885807812776124e-01
6.666060179021861265e-03,4.658410868956242284e-05,4.738200000000000000e+04,3.668418622016906738e+02,1.000000000000000000e+00
6.666033682131589089e-03,3.868265980960709733e-05,4.738600000000000000e+04,3.668599553108215332e+02,1.000000000000000000e+00
6.666022458727689261e-03,2.832515232166141206e-05,4.739000000000000000e+04,3.668959488868713379e+02,1.000000000000000000e+00
6.666020139650694586e-03,1.499849001635964732e-04,4.739400000000000000e+04,3.669122519493103027e+02,1.000000000000000000e+00
6.666002853795371073e-03,3.929161891498417756e-05,4.739800000000000000e+04,3.669339447021484375e+02,1.000000000000000000e+00
6.665995952894574958e-03,4.164554523775399245e-05,4.740200000000000000e+04,3.669655909538269043e+02,1.000000000000000000e+00
6.665986463411316745e-03,6.367400108635608974e-05,4.740600000000000000e+04,3.669979329109191895e+02,1.000000000000000000e+00
6.665972927146600856e-03,5.497039195443813455e-05,4.741000000000000000e+04,3.670343124866485596e+02,1.000000000000000000e+00
6.665958647912238223e-03,1.166330439219569659e-04,4.742000000000000000e+04,3.671487076282501221e+02,5.133747267530239800e-01
6.665935445331970521e-03,4.041490327401271200e-05,4.742400000000000000e+04,3.671805717945098877e+02,1.000000000000000000e+00
6.665925485147120022e-03,4.558561676514022627e-05,4.742800000000000000e+04,3.672040121555328369e+02,1.000000000000000000e+00
6.665922402336035488e-03,1.040540893066174298e-04,4.743600000000000000e+04,3.673206734657287598e+02,1.449910345573690584e-02
6.665913785239667433e-03,7.648395600285152747e-05,4.744000000000000000e+04,3.673523268699645996e+02,1.000000000000000000e+00
6.665894240357187611e-03,4.412351367026407704e-05,4.744400000000000000e+04,3.673838260173797607e+02,1.000000000000000000e+00
6.665878543409481556e-03,2.473640454673257783e-05,4.744800000000000000e+04,3.673980839252471924e+02,1.000000000000000000e+00
6.665858222311318859e-03,4.020648973683772022e-05,4.745200000000000000e+04,3.674224622249603271e+02,1.000000000000000000e+00
6.665848755163164899e-03,8.778824961447245019e-05,4.746000000000000000e+04,3.675209379196166992e+02,1.929458840350777304e-01
6.665833030765914470e-03,7.118446600255272307e-05,4.746400000000000000e+04,3.675529522895812988e+02,1.000000000000000000e+00
6.665787584175843390e-03,5.374115037702205887e-05,4.746800000000000000e+04,3.675908601284027100e+02,1.000000000000000000e+00
6.665738684375879797e-03,7.247790985650370127e-05,4.747200000000000000e+04,3.676082589626312256e+02,1.000000000000000000e+00
6.665712561147587450e-03,5.760200098608120680e-05,4.747600000000000000e+04,3.676308112144470215e+02,1.000000000000000000e+00
6.665685130468273524e-03,6.146649198809616137e-05,4.748000000000000000e+04,3.676642370223999023e+02,1.000000000000000000e+00
6.665680168105319811e-03,2.289676378090287415e-04,4.748400000000000000e+04,3.676850214004516602e+02,1.000000000000000000e+00
6.665660522578279595e-03,1.096310080576575087e-04,4.748800000000000000e+04,3.677007980346679688e+02,1.000000000000000000e+00
6.665641931116300309e-03,4.255883975790335298e-05,4.749200000000000000e+04,3.677328674793243408e+02,1.000000000000000000e+00
6.665629126926955229e-03,4.510089750506635845e-05,4.749600000000000000e+04,3.677664136886596680e+02,1.000000000000000000e+00
6.665610414776873202e-03,8.613703337029413661e-05,4.750000000000000000e+04,3.677869651317596436e+02,1.000000000000000000e+00
6.665593193939837319e-03,9.227773736252445715e-05,4.750400000000000000e+04,3.678059988021850586e+02,1.000000000000000000e+00
6.665587177645383374e-03,5.812244624697280850e-05,4.751200000000000000e+04,3.679110777378082275e+02,8.833470234023976797e-02
6.665569501580322076e-03,3.983036352026240453e-05,4.751600000000000000e+04,3.679441313743591309e+02,1.000000000000000000e+00
6.665541224330040308e-03,7.388282505408564748e-05,4.752000000000000000e+04,3.679772968292236328e+02,1.000000000000000000e+00
6.665525467413823194e-03,7.988121577932076535e-05,4.752400000000000000e+04,3.680103027820587158e+02,1.000000000000000000e+00
6.665483486611851333e-03,5.554268493630651555e-05,4.752800000000000000e+04,3.680426759719848633e+02,1.000000000000000000e+00
6.665471880254027724e-03,2.111893433897598239e-04,4.753600000000000000e+04,3.681432874202728271e+02,2.273699557628626744e-01
6.665433659500114363e-03,6.603730733361086306e-05,4.754000000000000000e+04,3.681753244400024414e+02,1.000000000000000000e+00
6.665416685871060863e-03,6.430598298048897292e-05,4.754400000000000000e+04,3.681952033042907715e+02,1.000000000000000000e+00
6.665400057686991613e-03,1.011558403141731200e-04,4.754800000000000000e+04,3.682333161830902100e+02,1.000000000000000000e+00
6.665377136021614218e-03,8.607799128352169404e-05,4.755200000000000000e+04,3.682543325424194336e+02,1.000000000000000000e+00
6.665365288698087490e-03,1.790803764919807661e-04,4.756000000000000000e+04,3.683680531978607178e+02,1.624514660468552307e-01
6.665330156194033094e-03,7.375160473424413187e-05,4.756400000000000000e+04,3.684013767242431641e+02,1.000000000000000000e+00
6.665309809985842625e-03,7.226324884332280154e-05,4.756800000000000000e+04,3.684344520568847656e+02,1.000000000000000000e+00
6.665291012788696588e-03,1.163410651311630527e-04,4.757200000000000000e+04,3.684518008232116699e+02,1.000000000000000000e+00
6.665266688695989546e-03,1.184649789955062539e-04,4.757600000000000000e+04,3.684830408096313477e+02,1.000000000000000000e+00
6.665211957569724781e-03,9.753741096317126058e-05,4.758000000000000000e+04,3.685122466087341309e+02,1.000000000000000000e+00
6.665202858862684376e-03,7.788423627978091233e-05,4.758800000000000000e+04,3.686303672790527344e+02,1.682660885612077273e-01
6.665174455183982792e-03,8.036890632116141749e-05,4.759200000000000000e+04,3.686628761291503906e+02,1.000000000000000000e+00
6.665164138454006404e-03,6.954116936408497550e-05,4.760000000000000000e+04,3.687646920680999756e+02,1.468648228714735104e-01
6.665147894556366220e-03,6.992725883814600860e-05,4.760400000000000000e+04,3.687991936206817627e+02,1.000000000000000000e+00
6.665075587358339389e-03,5.957281177908509248e-05,4.760800000000000000e+04,3.688308353424072266e+02,1.000000000000000000e+00
6.665033604576730587e-03,2.400923962380082158e-04,4.761200000000000000e+04,3.688617329597473145e+02,1.000000000000000000e+00
6.664978440094751662e-03,6.540142125351917468e-05,4.761600000000000000e+04,3.688942546844482422e+02,1.000000000000000000e+00
6.664964985452421706e-03,4.683413733423623360e-05,4.762000000000000000e+04,3.689264285564422607e+02,1.000000000000000000e+00
6.664952521947770624e-03,5.135339704160425981e-05,4.762400000000000000e+04,3.689527342319488525e+02,1.000000000000000000e+00
6.664891141303726577e-03,1.282949836733853562e-04,4.762800000000000000e+04,3.689843389987945557e+02,1.000000000000000000e+00
6.664827709026703573e-03,9.017509430545128895e-05,4.763200000000000000e+04,3.690163826942443848e+02,1.000000000000000000e+00
6.664819109776610323e-03,2.077510313384295425e-04,4.764000000000000000e+04,3.691300308704376221e+02,2.142552708828162622e-01
6.664784258115941801e-03,1.026101070344203979e-04,4.764400000000000000e+04,3.691461994647979736e+02,1.000000000000000000e+00
6.664764808102730670e-03,5.253818133348364005e-05,4.764800000000000000e+04,3.691720080375671387e+02,1.000000000000000000e+00
6.664758358390808143e-03,5.999083889576071197e-05,4.765200000000000000e+04,3.692032475471496582e+02,1.000000000000000000e+00
6.664722623353041588e-03,1.165443890374843572e-04,4.765600000000000000e+04,3.692347159385681152e+02,1.000000000000000000e+00
6.664702202849900718e-03,7.402964189098905693e-05,4.766400000000000000e+04,3.693415052890777588e+02,4.964806880175383075e-01
6.664671000419255392e-03,5.119124152418407365e-05,4.766800000000000000e+04,3.693595404624938965e+02,1.000000000000000000e+00
6.664638712071778784e-03,4.808179357807239882e-05,4.767200000000000000e+04,3.693912613391876221e+02,1.000000000000000000e+00
6.664580217577266777e-03,6.412460634680476775e-05,4.767600000000000000e+04,3.694230256080627441e+02,1.000000000000000000e+00
6.664521750235101981e-03,1.326324336844511846e-04,4.768000000000000000e+04,3.694537498950958252e+02,1.000000000000000000e+00
6.664463345083256052e-03,1.134205706256542941e-04,4.768400000000000000e+04,3.694860465526580811e+02,1.000000000000000000e+00
6.664443666381226171e-03,7.349329158629702783e-05,4.768800000000000000e+04,3.695192673206329346e+02,1.000000000000000000e+00
6.664434460952620154e-03,1.745605216912640093e-04,4.769600000000000000e+04,3.696216955184936523e+02,3.675751784729118787e-01
6.664413057195187062e-03,4.664707165252882239e-05,4.770000000000000000e+04,3.696472010612487793e+02,1.000000000000000000e+00
6.664398078912925003e-03,5.931786267526844788e-05,4.770400000000000000e+04,3.696796598434448242e+02,1.000000000000000000e+00
6.664380932073780267e-03,8.612976580189588374e-05,4.770800000000000000e+04,3.697121345996856689e+02,1.000000000000000000e+00
6.664364566065821699e-03,8.892457192000743742e-05,4.771200000000000000e+04,3.697439351081848145e+02,1.000000000000000000e+00
6.664336410488439985e-03,8.505912878902614229e-05,4.771600000000000000e+04,3.697764415740966797e+02,1.000000000000000000e+00
6.664237906643596943e-03,4.761920361774610349e-05,4.772000000000000000e+04,3.698096480369567871e+02,1.000000000000000000e+00
6.664150998605344878e-03,4.809736259452808958e-05,4.772400000000000000e+04,3.698471920490264893e+02,1.000000000000000000e+00
6.664007860753238220e-03,8.495028443011387945e-05,4.772800000000000000e+04,3.698788070678710938e+02,1.000000000000000000e+00
6.663896488869794354e-03,5.387891330817695841e-05,4.773200000000000000e+04,3.699100420475006104e+02,1.000000000000000000e+00
6.663862436652049151e-03,1.840789870438606349e-04,4.774000000000000000e+04,3.700250430107116699e+02,3.070561151340536199e-01
6.663816423431934838e-03,5.918461226461353518e-05,4.774400000000000000e+04,3.700628864765167236e+02,1.000000000000000000e+00
6.663778737563732721e-03,5.947934479886987316e-05,4.774800000000000000e+04,3.700876007080078125e+02,1.000000000000000000e+00
6.663766251603590179e-03,2.144774750199130527e-04,4.775600000000000000e+04,3.701853127479553223e+02,1.347934202894627287e-01
6.663727584593080039e-03,1.563232330160605084e-04,4.776000000000000000e+04,3.702165307998657227e+02,1.000000000000000000e+00
6.663711287370550213e-03,1.456603288916246124e-04,4.776400000000000000e+04,3.702516682147979736e+02,1.000000000000000000e+00
6.663683321769965813e-03,6.366951233531745733e-05,4.776800000000000000e+04,3.702868359088897705e+02,1.000000000000000000e+00
6.663666698744666675e-03,4.784559396282645312e-05,4.777200000000000000e+04,3.703188586235046387e+02,1.000000000000000000e+00
6.663635685783270667e-03,6.191977629263287891e-05,4.777600000000000000e+04,3.703508110046386719e+02,1.000000000000000000e+00
6.663587920706742947e-03,9.333762475825418189e-05,4.778000000000000000e+04,3.703826317787170410e+02,1.000000000000000000e+00
6.663519519789117690e-03,1.602139898967150323e-04,4.778400000000000000e+04,3.704142427444458008e+02,1.000000000000000000e+00
6.663478834877248520e-03,3.089769163385789404e-04,4.778800000000000000e+04,3.704586067199707031e+02,1.000000000000000000e+00
6.663427089974609772e-03,7.448745472182109002e-05,4.779600000000000000e+04,3.705728876590728760e+02,4.212487498487522686e-01
6.663403923055971970e-03,4.705535674127347371e-05,4.780000000000000000e+04,3.706133108139038086e+02,1.000000000000000000e+00
6.663392748322727321e-03,1.611867719117671561e-04,4.780400000000000000e+04,3.706445736885070801e+02,1.000000000000000000e+00
6.663372990625473884e-03,3.806091441760537465e-05,4.780800000000000000e+04,3.706764376163482666e+02,1.000000000000000000e+00
6.663355647064107302e-03,6.378709735119462846e-05,4.781200000000000000e+04,3.707081272602081299e+02,1.000000000000000000e+00
6.663321892737551246e-03,1.003753897549389219e-04,4.781600000000000000e+04,3.707515523433685303e+02,1.000000000000000000e+00
6.663284796964860646e-03,4.910481763348140382e-05,4.782000000000000000e+04,3.707827320098876953e+02,1.000000000000000000e+00
6.663232952744797821e-03,4.868089954693776024e-05,4.782400000000000000e+04,3.708153192996978760e+02,1.000000000000000000e+00
6.663210343714861400e-03,2.897017105050775257e-04,4.782800000000000000e+04,3.708498275279998779e+02,1.000000000000000000e+00
6.663150792526969894e-03,1.336324317455933077e-04,4.783200000000000000e+04,3.708816351890563965e+02,1.000000000000000000e+00
6.663124103688895447e-03,4.691448673404321888e-05,4.783600000000000000e+04,3.709148528575897217e+02,1.000000000000000000e+00
6.663106483384203561e-03,8.508485144281313281e-05,4.784000000000000000e+04,3.709463033676147461e+02,1.000000000000000000e+00
6.663085971946748794e-03,1.200739641186680801e-04,4.784400000000000000e+04,3.709675028324127197e+02,1.000000000000000000e+00
6.663047254772032531e-03,8.271958365976824032e-05,4.784800000000000000e+04,3.709861059188842773e+02,1.000000000000000000e+00
6.663039076561501003e-03,2.158083130458172732e-04,4.785600000000000000e+04,3.710956244468688965e+02,1.944467402412410895e-01
6.663001322828951932e-03,8.979208385168560157e-05,4.786000000000000000e+04,3.711143770217895508e+02,1.000000000000000000e+00
6.662969694941695692e-03,7.266691271848618359e-05,4.786400000000000000e+04,3.711460497379302979e+02,1.000000000000000000e+00
6.662936492694425568e-03,1.070829118362025343e-04,4.786800000000000000e+04,3.711782274246215820e+02,1.000000000000000000e+00
6.662895052805764377e-03,8.511715887703033849e-05,4.787200000000000000e+04,3.712099018096923828e+02,1.000000000000000000e+00
6.662812532503913088e-03,9.511271065870315620e-05,4.787600000000000000e+04,3.712422499656677246e+02,1.000000000000000000e+00
6.662752306016350365e-03,7.727904079690795587e-05,4.788000000000000000e+04,3.712719967365264893e+02,1.000000000000000000e+00
6.662723073104651408e-03,3.600369517595411266e-04,4.788400000000000000e+04,3.712877211570739746e+02,1.000000000000000000e+00
6.662677392380337085e-03,1.559747798986377710e-04,4.788800000000000000e+04,3.713043739795684814e+02,1.000000000000000000e+00
6.662652611070752837e-03,4.925694862352452433e-05,4.789200000000000000e+04,3.713363313674926758e+02,1.000000000000000000e+00
6.662640618501076799e-03,6.737754151991049887e-05,4.789600000000000000e+04,3.713723788261413574e+02,1.000000000000000000e+00
6.662626255417884377e-03,8.211831634400517906e-05,4.790000000000000000e+04,3.714016532897949219e+02,1.000000000000000000e+00
6.662617040961777391e-03,8.372349297347452608e-05,4.790800000000000000e+04,3.715034294128417969e+02,2.573115427682338696e-01
6.662589699136270589e-03,7.768094281101327618e-05,4.791200000000000000e+04,3.715443611145019531e+02,1.000000000000000000e+00
6.662527133783915055e-03,7.748621498770620912e-05,4.791600000000000000e+04,3.715781235694885254e+02,1.000000000000000000e+00
6.662477652012186412e-03,8.718161802686311612e-05,4.792000000000000000e+04,3.716094961166381836e+02,1.000000000000000000e+00
6.662433110025086855e-03,1.394891777280568459e-04,4.792400000000000000e+04,3.716417021751403809e+02,1.000000000000000000e+00
6.662358306831159607e-03,5.705247428294770215e-05,4.792800000000000000e+04,3.716762018203735352e+02,1.000000000000000000e+00
6.662308188775618867e-03,5.465493883622252468e-05,4.793200000000000000e+04,3.717092542648315430e+02,1.000000000000000000e+00
6.662282967042658030e-03,3.996732483425710289e-04,4.793600000000000000e+04,3.717369642257690430e+02,1.000000000000000000e+00
6.662234440943812230e-03,1.932576042338456123e-04,4.794000000000000000e+04,3.717683401107788086e+02,1.000000000000000000e+00
6.662185019881317234e-03,5.180468091560660099e-05,4.794400000000000000e+04,3.717863216400146484e+02,1.000000000000000000e+00
6.662161845081744811e-03,8.582221151024763616e-05,4.794800000000000000e+04,3.718178062438964844e+02,1.000000000000000000e+00
6.662154945471935111e-03,8.601800695323070438e-05,4.795200000000000000e+04,3.718335316181182861e+02,1.000000000000000000e+00
6.662130476589429862e-03,8.894341383253638676e-05,4.795600000000000000e+04,3.718600432872772217e+02,1.000000000000000000e+00
6.662097195837160361e-03,1.581434399161730630e-04,4.796000000000000000e+04,3.718967983722686768e+02,1.000000000000000000e+00
6.662015029082624627e-03,8.483103121492100319e-05,4.796400000000000000e+04,3.719241356849670410e+02,1.000000000000000000e+00
6.661967972634996391e-03,5.035623425776278197e-05,4.796800000000000000e+04,3.719553928375244141e+02,1.000000000000000000e+00
6.661901840479547525e-03,3.683052179988038823e-05,4.797200000000000000e+04,3.719797663688659668e+02,1.000000000000000000e+00
6.661843090556793592e-03,6.744680639854694099e-05,4.797600000000000000e+04,3.720194458961486816e+02,1.000000000000000000e+00
6.661821651022399246e-03,2.325346632769389945e-04,4.798400000000000000e+04,3.721198246479034424e+02,2.326453523555508385e-01
6.661778220805545866e-03,1.018706612465882319e-04,4.798800000000000000e+04,3.721523950099945068e+02,1.000000000000000000e+00
6.661735890449620515e-03,1.143653565321632153e-04,4.799200000000000000e+04,3.721868991851806641e+02,1.000000000000000000e+00
6.661684403059566807e-03,1.581713544411803181e-04,4.799600000000000000e+04,3.722027966976165771e+02,1.000000000000000000e+00
6.661596385020871619e-03,2.566939093637525429e-04,4.800000000000000000e+04,3.722189776897430420e+02,1.000000000000000000e+00
6.661567918782107869e-03,7.009408009740125602e-05,4.800800000000000000e+04,3.723188574314117432e+02,3.256743113325432093e-01
6.661537018658141365e-03,6.248054648616197166e-05,4.801200000000000000e+04,3.723486590385437012e+02,1.000000000000000000e+00
6.661491414389873397e-03,5.409469846159442998e-05,4.801600000000000000e+04,3.723848483562469482e+02,1.000000000000000000e+00
6.661367946301503806e-03,7.304062300005423336e-05,4.802000000000000000e+04,3.724166820049285889e+02,1.000000000000000000e+00
6.661335302587891374e-03,1.973555202630448546e-04,4.802400000000000000e+04,3.724479269981384277e+02,1.000000000000000000e+00
6.661236992258376226e-03,9.296644706163691390e-05,4.802800000000000000e+04,3.724821906089782715e+02,1.000000000000000000e+00
6.661170966150167794e-03,1.945672268517821058e-04,4.803200000000000000e+04,3.724980835914611816e+02,1.000000000000000000e+00
6.661111575580458237e-03,1.010667974206911219e-04,4.803600000000000000e+04,3.725296273231506348e+02,1.000000000000000000e+00
6.661053551211010976e-03,1.323705151101849835e-04,4.804000000000000000e+04,3.725608696937561035e+02,1.000000000000000000e+00
6.661008281123238783e-03,1.767424481755705719e-04,4.804800000000000000e+04,3.726660521030426025e+02,3.562375451016612793e-01
6.660975744330015560e-03,1.245308614699849219e-04,4.805200000000000000e+04,3.726986322402954102e+02,1.000000000000000000e+00
6.660963731885774855e-03,7.741140188009060176e-05,4.806000000000000000e+04,3.728077452182769775e+02,3.947499145162746137e-01
6.660948873600340374e-03,7.696259843919281245e-05,4.806400000000000000e+04,3.728296382427215576e+02,1.000000000000000000e+00
6.660894704414219332e-03,5.644910968663970243e-05,4.806800000000000000e+04,3.728613338470458984e+02,1.000000000000000000e+00
6.660769684832413412e-03,5.165525955119720477e-05,4.807200000000000000e+04,3.728934915065765381e+02,1.000000000000000000e+00
6.660634141470543959e-03,6.843623700082148136e-05,4.807600000000000000e+04,3.729259548187255859e+02,1.000000000000000000e+00
6.660519329668193947e-03,7.930375156218314359e-05,4.808000000000000000e+04,3.729550030231475830e+02,1.000000000000000000e+00
6.660491385069152934e-03,3.282091937255138627e-04,4.808400000000000000e+04,3.729915866851806641e+02,1.000000000000000000e+00
6.660401652566833725e-03,5.845976594813454555e-05,4.808800000000000000e+04,3.730125372409820557e+02,1.000000000000000000e+00
6.660382281291693345e-03,4.083375941212574712e-05,4.809200000000000000e+04,3.730469908714294434e+02,1.000000000000000000e+00
6.660352464410087235e-03,2.035434390848288658e-04,4.809600000000000000e+04,3.730801718235015869e+02,1.000000000000000000e+00
6.660329027560279135e-03,6.581427622863395075e-05,4.810000000000000000e+04,3.731121599674224854e+02,1.000000000000000000e+00
6.660314325694660122e-03,7.457883418869940256e-05,4.810400000000000000e+04,3.731445178985595703e+02,1.000000000000000000e+00
6.660299786739380841e-03,1.309433345168226721e-04,4.811200000000000000e+04,3.732511193752288818e+02,1.074542777998795939e-01
6.660282195967038611e-03,8.385086341591461642e-05,4.811600000000000000e+04,3.732832186222076416e+02,1.000000000000000000e+00
6.660259735676021808e-03,6.491331087553902258e-05,4.812000000000000000e+04,3.733243181705474854e+02,1.000000000000000000e+00
6.660142735728755668e-03,1.197698242331495850e-04,4.812400000000000000e+04,3.733559718132019043e+02,1.000000000000000000e+00
6.660076216905172659e-03,1.180110615643219647e-04,4.812800000000000000e+04,3.733852431774139404e+02,1.000000000000000000e+00
6.659943169265100833e-03,1.168408346574018139e-04,4.813200000000000000e+04,3.734132945537567139e+02,1.000000000000000000e+00
6.659853804754646035e-03,2.025128386959501071e-04,4.814200000000000000e+04,3.735179748535156250e+02,5.123358284703789511e-01
6.659789108013329344e-03,6.515298551345708497e-05,4.815000000000000000e+04,3.736152546405792236e+02,3.150238302525720790e-01
6.659749540774263440e-03,5.369323167607232438e-05,4.815400000000000000e+04,3.736469593048095703e+02,1.000000000000000000e+00
6.659742207655067366e-03,1.172955904716029626e-04,4.816200000000000000e+04,3.737514429092407227e+02,1.131054518899969885e-01
6.659726495835910885e-03,9.465598667060376155e-05,4.816600000000000000e+04,3.737879891395568848e+02,1.000000000000000000e+00
6.659719713686896615e-03,7.096685395423428197e-05,4.817400000000000000e+04,3.738911454677581787e+02,1.581992274008492405e-01
6.659702319329692879e-03,7.265325337500225082e-05,4.817800000000000000e+04,3.739070005416870117e+02,1.000000000000000000e+00
6.659632152640358217e-03,1.172465406261102264e-04,4.818200000000000000e+04,3.739411787986755371e+02,1.000000000000000000e+00
6.659584431142302925e-03,6.686218438883963038e-05,4.818600000000000000e+04,3.739744458198547363e+02,1.000000000000000000e+00
6.659561360132622114e-03,5.839924567729982789e-05,4.819000000000000000e+04,3.740016698837280273e+02,1.000000000000000000e+00
6.659451827302935618e-03,4.676840635624898696e-05,4.819400000000000000e+04,3.740371887683868408e+02,1.000000000000000000e+00
6.659351396242685350e-03,4.888582150448827265e-05,4.819800000000000000e+04,3.740637962818145752e+02,1.000000000000000000e+00
6.659328068026184461e-03,1.391652220162631890e-04,4.820600000000000000e+04,3.741771974563598633e+02,2.281508640952156775e-01
6.659256217838587129e-03,8.650853376278924971e-05,4.821000000000000000e+04,3.741961054801940918e+02,1.000000000000000000e+00
6.659248645300821015e-03,5.981783546761429383e-05,4.821800000000000000e+04,3.743068375587463379e+02,1.598367192715037799e-01
6.659222276763625270e-03,5.898679238211596351e-05,4.822200000000000000e+04,3.743374397754669189e+02,1.000000000000000000e+00
6.659216512768572314e-03,8.418529118840233723e-05,4.823000000000000000e+04,3.744476952552795410e+02,1.372046026337410130e-01
6.659193165209078939e-03,7.307629702123024599e-05,4.823400000000000000e+04,3.744797642230987549e+02,1.000000000000000000e+00
6.659148917444362818e-03,1.014000958617792468e-04,4.823800000000000000e+04,3.745131306648254395e+02,1.000000000000000000e+00
6.659115881297183841e-03,6.038702064169433018e-05,4.824200000000000000e+04,3.745454051494598389e+02,1.000000000000000000e+00
6.659085483564404148e-03,6.081954343176061852e-05,4.824600000000000000e+04,3.745669431686401367e+02,1.000000000000000000e+00
6.659040462955863500e-03,5.475368387515240561e-05,4.825000000000000000e+04,3.745883367061614990e+02,1.000000000000000000e+00
6.658985834013758306e-03,5.590330958023743198e-05,4.825400000000000000e+04,3.746039562225341797e+02,1.000000000000000000e+00
6.658965045882060500e-03,9.365975561063676926e-05,4.826200000000000000e+04,3.747088112831115723e+02,1.327431633530536947e-01
6.658886442822998034e-03,8.703984804113379457e-05,4.826600000000000000e+04,3.747356276512145996e+02,1.000000000000000000e+00
6.658881950289158302e-03,4.892552924217278816e-05,4.827400000000000000e+04,3.748457038402557373e+02,2.625578743433176765e-02
6.658851708917654100e-03,5.251048631516370713e-05,4.827800000000000000e+04,3.748784756660461426e+02,1.000000000000000000e+00
6.658847115768289776e-03,9.734262321023498185e-05,4.828600000000000000e+04,3.749827675819396973e+02,5.096836115336977890e-02
6.658828963794364078e-03,8.575484747927441251e-05,4.829000000000000000e+04,3.750217614173889160e+02,1.000000000000000000e+00
6.658809498436344190e-03,4.089505516374177988e-05,4.829800000000000000e+04,3.751218054294586182e+02,2.798429079343280890e-01
6.658793040291493756e-03,3.639358091311280837e-05,4.830200000000000000e+04,3.751492547988891602e+02,1.000000000000000000e+00
6.658736157101775334e-03,4.343792198634015695e-05,4.830600000000000000e+04,3.751810140609741211e+02,1.000000000000000000e+00
6.658616696903625967e-03,8.234354530624654936e-05,4.831000000000000000e+04,3.752174055576324463e+02,1.000000000000000000e+00
6.658537913338833346e-03,1.108819859388243413e-04,4.831800000000000000e+04,3.753328022956848145e+02,4.566968910553333982e-01
6.658470725804313019e-03,7.708053549624133073e-05,4.832200000000000000e+04,3.753659815788269043e+02,1.000000000000000000e+00
6.658408901762618778e-03,4.701764590592170506e-05,4.832600000000000000e+04,3.753988935947418213e+02,1.000000000000000000e+00
6.658367113708054362e-03,4.276891934426446787e-05,4.833000000000000000e+04,3.754433667659759521e+02,1.000000000000000000e+00
6.658341706795777200e-03,2.047115014341325504e-04,4.833800000000000000e+04,3.755435140132904053e+02,2.211634611292780939e-01
6.658300448502805884e-03,1.093080605822462417e-04,4.834200000000000000e+04,3.755740888118743896e+02,1.000000000000000000e+00
6.658291864164461553e-03,6.392650233213693033e-05,4.834600000000000000e+04,3.756069662570953369e+02,1.000000000000000000e+00
6.658282075483708436e-03,8.357758546207298971e-05,4.835000000000000000e+04,3.756393916606903076e+02,1.000000000000000000e+00
6.658254421146684969e-03,1.637802405715939032e-04,4.835400000000000000e+04,3.756727347373962402e+02,1.000000000000000000e+00
6.658208667216202088e-03,2.249501669120704749e-04,4.835800000000000000e+04,3.757049784660339355e+02,1.000000000000000000e+00
6.658142577417694961e-03,2.061869067801589295e-04,4.836200000000000000e+04,3.757395360469818115e+02,1.000000000000000000e+00
6.658113749792662212e-03,9.884040265118147620e-05,4.837000000000000000e+04,3.758345482349395752e+02,3.603992870488088585e-01
6.658056215658491803e-03,5.853179520177942353e-05,4.837400000000000000e+04,3.758692531585693359e+02,1.000000000000000000e+00
6.658021246860376836e-03,7.867005611782363532e-05,4.837800000000000000e+04,3.759082295894622803e+02,1.000000000000000000e+00
6.657950550112104460e-03,1.448316181732767238e-04,4.838200000000000000e+04,3.759462614059448242e+02,1.000000000000000000e+00
6.657923268918949228e-03,1.273153597006213900e-04,4.838600000000000000e+04,3.759696216583251953e+02,1.000000000000000000e+00
6.657893437814444218e-03,6.475815952396634864e-05,4.839000000000000000e+04,3.759874210357666016e+02,1.000000000000000000e+00
6.657876121168619481e-03,6.881505885167606639e-05,4.839400000000000000e+04,3.760171318054199219e+02,1.000000000000000000e+00
6.657816018788151151e-03,2.172984037732969076e-04,4.839800000000000000e+04,3.760499765872955322e+02,1.000000000000000000e+00
6.657773622803887098e-03,6.482148711802108543e-05,4.840200000000000000e+04,3.760833532810211182e+02,1.000000000000000000e+00
6.657760639751656578e-03,6.287386478843044703e-05,4.840600000000000000e+04,3.761166124343872070e+02,1.000000000000000000e+00
6.657724657438437305e-03,9.866129570694568817e-05,4.841000000000000000e+04,3.761488683223724365e+02,1.000000000000000000e+00
6.657669445733929540e-03,1.311454376174865926e-04,4.841400000000000000e+04,3.761827962398529053e+02,1.000000000000000000e+00
6.657601873224884732e-03,1.275786039955619162e-04,4.841800000000000000e+04,3.762220554351806641e+02,1.000000000000000000e+00
6.657583896444129769e-03,7.124987373070967183e-05,4.842600000000000000e+04,3.763331956863403320e+02,1.672180984285156491e-01
6.657534028768261752e-03,5.956693354951918815e-05,4.843000000000000000e+04,3.763649346828460693e+02,1.000000000000000000e+00
6.657522815380282309e-03,1.141415298686766490e-04,4.843800000000000000e+04,3.764498250484466553e+02,2.606544960673402578e-01
6.657495281663486190e-03,5.793432824448833040e-05,4.844200000000000000e+04,3.764833514690399170e+02,1.000000000000000000e+00
6.657473749454262228e-03,7.870238749247849956e-05,4.844600000000000000e+04,3.765154571533203125e+02,1.000000000000000000e+00
6.657447499636003074e-03,9.131042947269614007e-05,4.845000000000000000e+04,3.765312449932098389e+02,1.000000000000000000e+00
6.657424966793230869e-03,2.623987205585493008e-04,4.845800000000000000e+04,3.766275825500488281e+02,4.047410275355409759e-01
6.657373895209447653e-03,1.749946121373759295e-04,4.846200000000000000e+04,3.766553430557250977e+02,1.000000000000000000e+00
6.657316986948178493e-03,7.044721102562226769e-05,4.846600000000000000e+04,3.766874034404754639e+02,1.000000000000000000e+00
6.657289798266426313e-03,7.481001152970783591e-05,4.847000000000000000e+04,3.767182905673980713e+02,1.000000000000000000e+00
6.657266309679740410e-03,8.010161734219946631e-05,4.847400000000000000e+04,3.767605373859405518e+02,1.000000000000000000e+00
6.657204382773670298e-03,6.621853937133951142e-05,4.847800000000000000e+04,3.767930061817169189e+02,1.000000000000000000e+00
6.657168469870062763e-03,2.059306244348696447e-04,4.848600000000000000e+04,3.768980391025543213e+02,4.628007155419124885e-01
6.657133769554792260e-03,8.105853259453994471e-05,4.849600000000000000e+04,3.769892632961273193e+02,5.098136518039475540e-01
6.657109310312971963e-03,7.552627419105363224e-05,4.850000000000000000e+04,3.770147068500518799e+02,1.000000000000000000e+00
6.657033421683645168e-03,1.473910173806528782e-04,4.850400000000000000e+04,3.770461778640747070e+02,1.000000000000000000e+00
6.656936537127737703e-03,1.124355099714926642e-04,4.850800000000000000e+04,3.770786898136138916e+02,1.000000000000000000e+00
6.656869110986078988e-03,9.036860147953077274e-05,4.851200000000000000e+04,3.771107337474822998e+02,1.000000000000000000e+00
6.656801462681748334e-03,5.133459468474473291e-05,4.851600000000000000e+04,3.771446118354797363e+02,1.000000000000000000e+00
6.656780855738494117e-03,2.813230558766499764e-04,4.852000000000000000e+04,3.771767563819885254e+02,1.000000000000000000e+00
6.656746566610237739e-03,1.260705614686650361e-04,4.852400000000000000e+04,3.772091968059539795e+02,1.000000000000000000e+00
6.656710978960465354e-03,5.992954230436364180e-05,4.852800000000000000e+04,3.772404391765594482e+02,1.000000000000000000e+00
6.656686967935070837e-03,8.552136602718452408e-05,4.853200000000000000e+04,3.772584004402160645e+02,1.000000000000000000e+00
6.656659298799065018e-03,2.141794370994884911e-04,4.853600000000000000e+04,3.772911956310272217e+02,1.000000000000000000e+00
6.656649887980296658e-03,7.855646786053138849e-05,4.854400000000000000e+04,3.773921284675598145e+02,2.880609339317226070e-01
6.656639702962654018e-03,5.481803972643575995e-05,4.854800000000000000e+04,3.774230556488037109e+02,1.000000000000000000e+00
6.656612353185052504e-03,6.932980893788287893e-05,4.855200000000000000e+04,3.774581282138824463e+02,1.000000000000000000e+00
6.656580353689984034e-03,9.161742229535375633e-05,4.855600000000000000e+04,3.774896492958068848e+02,1.000000000000000000e+00
6.656534692760101429e-03,6.590746455023109172e-05,4.856000000000000000e+04,3.775167958736419678e+02,1.000000000000000000e+00
6.656484590480508945e-03,1.125281105405066568e-04,4.856400000000000000e+04,3.775326383113861084e+02,1.000000000000000000e+00
6.656442087829338682e-03,1.105466115030212830e-04,4.856800000000000000e+04,3.775508255958557129e+02,1.000000000000000000e+00
6.656410687346276875e-03,1.173416960527859387e-04,4.857600000000000000e+04,3.776461446285247803e+02,3.508559169131214572e-01
6.656351334898426286e-03,7.539121336600408815e-05,4.858000000000000000e+04,3.776778438091278076e+02,1.000000000000000000e+00
6.656287132311709646e-03,4.897920892352579115e-05,4.858400000000000000e+04,3.777093048095703125e+02,1.000000000000000000e+00
6.656233183295107506e-03,6.038793037315218632e-05,4.858800000000000000e+04,3.777359893321990967e+02,1.000000000000000000e+00
6.656218635077554117e-03,2.361745590745017466e-04,4.859600000000000000e+04,3.778478479385375977e+02,2.618586841521561848e-01
6.656177532963649876e-03,1.406090701226899711e-04,4.860000000000000000e+04,3.778830251693725586e+02,1.000000000000000000e+00
6.656141131963605809e-03,5.444988442637356128e-05,4.860400000000000000e+04,3.778986723423004150e+02,1.000000000000000000e+00
6.656113069581190596e-03,8.920121600583286485e-05,4.860800000000000000e+04,3.779375100135803223e+02,1.000000000000000000e+00
6.656086843887382143e-03,1.183189692899720041e-04,4.861200000000000000e+04,3.779736311435699463e+02,1.000000000000000000e+00
6.656035713648837324e-03,9.941025759713949988e-05,4.861600000000000000e+04,3.780060346126556396e+02,1.000000000000000000e+00
6.656001310833056274e-03,1.290478581924909478e-04,4.862400000000000000e+04,3.781219916343688965e+02,2.348964256499730396e-01
6.655990774105764382e-03,6.461971648372156747e-05,4.863200000000000000e+04,3.782267396450042725e+02,1.428286348022255181e-01
6.655949068395418215e-03,7.279013859592991164e-05,4.863600000000000000e+04,3.782495508193969727e+02,1.000000000000000000e+00
6.655884324769135128e-03,7.326783419549610184e-05,4.864000000000000000e+04,3.782651581764221191e+02,1.000000000000000000e+00
6.655810439891191033e-03,1.086102131235785372e-04,4.864400000000000000e+04,3.782812750339508057e+02,1.000000000000000000e+00
6.655798629140304186e-03,9.492034400430059658e-05,4.865200000000000000e+04,3.783931827545166016e+02,1.986234905840494891e-01
6.655764212055382580e-03,4.738468336324814210e-05,4.865600000000000000e+04,3.784257049560546875e+02,1.000000000000000000e+00
6.655742781268476210e-03,4.850467957940060137e-05,4.866000000000000000e+04,3.784556283950805664e+02,1.000000000000000000e+00
6.655678090130140272e-03,6.620691154047559756e-05,4.866400000000000000e+04,3.784709281921386719e+02,1.000000000000000000e+00
6.655658308796400836e-03,6.467791805465245849e-05,4.867200000000000000e+04,3.785838968753814697e+02,3.069495967619000343e-01
6.655621198440548301e-03,5.124183873039257189e-05,4.867600000000000000e+04,3.786154789924621582e+02,1.000000000000000000e+00
6.655560597836674731e-03,4.575517216402595361e-05,4.868000000000000000e+04,3.786528606414794922e+02,1.000000000000000000e+00
6.655523346407832969e-03,2.267291832182122529e-04,4.868400000000000000e+04,3.786854286193847656e+02,1.000000000000000000e+00
6.655467534181776917e-03,8.838507253861708243e-05,4.868800000000000000e+04,3.787100961208343506e+02,1.000000000000000000e+00
6.655448410638371837e-03,4.774687212239344731e-05,4.869200000000000000e+04,3.787495431900024414e+02,1.000000000000000000e+00
6.655423030393469580e-03,3.882303102088493455e-05,4.869600000000000000e+04,3.787710101604461670e+02,1.000000000000000000e+00
6.655388469009186451e-03,6.724414594981798160e-05,4.870000000000000000e+04,3.787995100021362305e+02,1.000000000000000000e+00
6.655364854143368432e-03,2.497017396513753719e-04,4.870400000000000000e+04,3.788287892341613770e+02,1.000000000000000000e+00
6.655303172168733697e-03,8.922114598804591664e-05,4.870800000000000000e+04,3.788604574203491211e+02,1.000000000000000000e+00
6.655278045701807504e-03,7.156589767182162454e-05,4.871200000000000000e+04,3.788835427761077881e+02,1.000000000000000000e+00
6.655245154770678649e-03,1.234360369966222798e-04,4.872200000000000000e+04,3.789786586761474609e+02,5.095606553379611325e-01
6.655166311831105762e-03,7.491237291944462294e-05,4.872600000000000000e+04,3.790110139846801758e+02,1.000000000000000000e+00
6.655124459269977193e-03,5.712174176747582266e-05,4.873000000000000000e+04,3.790427198410034180e+02,1.000000000000000000e+00
6.655064953720386117e-03,1.184529623731152097e-04,4.873400000000000000e+04,3.790596749782562256e+02,1.000000000000000000e+00
6.655052763441457464e-03,5.444645689561832430e-05,4.874200000000000000e+04,3.791647443771362305e+02,2.660210858195302119e-01
6.655046613292768531e-03,5.332907781257598692e-05,4.874600000000000000e+04,3.791817543506622314e+02,1.000000000000000000e+00
6.654996676301283901e-03,7.408404076805664583e-05,4.875000000000000000e+04,3.792149462699890137e+02,1.000000000000000000e+00
6.654950892554497080e-03,9.241061007990984026e-05,4.875400000000000000e+04,3.792470078468322754e+02,1.000000000000000000e+00
6.654937593759078021e-03,4.650075797485025568e-05,4.876200000000000000e+04,3.793672842979431152e+02,1.229143775434046182e-01
6.654905974252543245e-03,1.173154083866934376e-04,4.876600000000000000e+04,3.793992800712585449e+02,1.000000000000000000e+00
6.654889829491383337e-03,7.349202415932394909e-05,4.877000000000000000e+04,3.794308762550354004e+02,1.000000000000000000e+00
6.654877614486036722e-03,7.564006398671596458e-05,4.877400000000000000e+04,3.794626903533935547e+02,1.000000000000000000e+00
6.654799474051732201e-03,1.281166793679047104e-04,4.878200000000000000e+04,3.795597002506256104e+02,4.926634393370988851e-01
6.654719638050744963e-03,1.380408121323948895e-04,4.878600000000000000e+04,3.795821368694305420e+02,1.000000000000000000e+00
6.654697725770801313e-03,5.503958011697358913e-05,4.879000000000000000e+04,3.796183135509490967e+02,1.000000000000000000e+00
6.654683066273640001e-03,6.527760698617049212e-05,4.879400000000000000e+04,3.796498296260833740e+02,1.000000000000000000e+00
6.654664003891518423e-03,1.006041971918454544e-04,4.879800000000000000e+04,3.796826224327087402e+02,1.000000000000000000e+00
6.654631755569360811e-03,1.672269033794389099e-04,4.880200000000000000e+04,3.797144730091094971e+02,1.000000000000000000e+00
6.654612637436891319e-03,6.617302120093620740e-05,4.881200000000000000e+04,3.798285579681396484e+02,5.237813764360753632e-01
6.654593255069201317e-03,8.968094804039851323e-05,4.881600000000000000e+04,3.798755276203155518e+02,1.000000000000000000e+00
6.654581600951822717e-03,6.143552174157104577e-05,4.882400000000000000e+04,3.799871807098388672e+02,3.869529989143071225e-01
6.654572444489255389e-03,4.752865748612548333e-05,4.882800000000000000e+04,3.800194716453552246e+02,1.000000000000000000e+00
6.654551459839579478e-03,8.886615459654620300e-05,4.883200000000000000e+04,3.800547342300415039e+02,1.000000000000000000e+00
6.654521144960104731e-03,9.249905016190839628e-05,4.883600000000000000e+04,3.800816876888275146e+02,1.000000000000000000e+00
6.654449969985865715e-03,6.254768319838491914e-05,4.884000000000000000e+04,3.801117336750030518e+02,1.000000000000000000e+00
6.654393442494903332e-03,8.045878146517622810e-05,4.884400000000000000e+04,3.801446568965911865e+02,1.000000000000000000e+00
6.654358173790507133e-03,8.375817555128125516e-05,4.884800000000000000e+04,3.801760187149047852e+02,1.000000000000000000e+00
6.654331602780201062e-03,6.325031586889945606e-05,4.885200000000000000e+04,3.802092249393463135e+02,1.000000000000000000e+00
6.654288667095870254e-03,6.344267614447309986e-05,4.885600000000000000e+04,3.802415459156036377e+02,1.000000000000000000e+00
6.654276356907448675e-03,1.190209540751766324e-04,4.886400000000000000e+04,3.803300211429595947e+02,2.534180084183512704e-01
6.654252490335381930e-03,6.420547827349483655e-05,4.886800000000000000e+04,3.803619785308837891e+02,1.000000000000000000e+00
6.654236625786485136e-03,6.329784496551125658e-05,4.887200000000000000e+04,3.803952910900115967e+02,1.000000000000000000e+00
6.654212601758674635e-03,6.963677520164435382e-05,4.887600000000000000e+04,3.804266171455383301e+02,1.000000000000000000e+00
6.654179555214971738e-03,2.296176212067460305e-04,4.888600000000000000e+04,3.805250880718231201e+02,5.002622816593068622e-01
6.654131544176769379e-03,1.445016001646007200e-04,4.889000000000000000e+04,3.805578815937042236e+02,1.000000000000000000e+00
6.654088319695404541e-03,6.347116979816436893e-05,4.889400000000000000e+04,3.805962488651275635e+02,1.000000000000000000e+00
6.654067976922177323e-03,8.089054374799159897e-05,4.889800000000000000e+04,3.806277053356170654e+02,1.000000000000000000e+00
6.654031523626968529e-03,1.015381656955914190e-04,4.890200000000000000e+04,3.806435499191284180e+02,1.000000000000000000e+00
6.653980821331928995e-03,2.282007764108641662e-04,4.890600000000000000e+04,3.806754028797149658e+02,1.000000000000000000e+00
6.653944046616671638e-03,8.896509523254002012e-05,4.891000000000000000e+04,3.807149507999420166e+02,1.000000000000000000e+00
6.653912713263452315e-03,6.194540147993217569e-05,4.891400000000000000e+04,3.807516264915466309e+02,1.000000000000000000e+00
6.653899077745710489e-03,1.207049365474415701e-04,4.891800000000000000e+04,3.807835264205932617e+02,1.000000000000000000e+00
6.653878790755745828e-03,5.607569658527445538e-05,4.892200000000000000e+04,3.808172211647033691e+02,1.000000000000000000e+00
6.653852599069079096e-03,4.411931137404401644e-05,4.892600000000000000e+04,3.808441836833953857e+02,1.000000000000000000e+00
6.653795142786179256e-03,7.607560411933240530e-05,4.893000000000000000e+04,3.808779830932617188e+02,1.000000000000000000e+00
6.653785712395680375e-03,5.950207364167403779e-05,4.893800000000000000e+04,3.809808177947998047e+02,3.589068830607100580e-01
6.653772524648516977e-03,4.213498632252676547e-05,4.894200000000000000e+04,3.810139291286468506e+02,1.000000000000000000e+00
6.653757349063376021e-03,3.981522716047666507e-05,4.894600000000000000e+04,3.810468046665191650e+02,1.000000000000000000e+00
6.653679264694963881e-03,4.099529808128988563e-05,4.895000000000000000e+04,3.810788815021514893e+02,1.000000000000000000e+00
6.653593164086868406e-03,6.197497657599684070e-05,4.895400000000000000e+04,3.811082460880279541e+02,1.000000000000000000e+00
6.653576464472476561e-03,1.554871405516004119e-04,4.896200000000000000e+04,3.812192020416259766e+02,1.096938994877576512e-01
6.653513103400912621e-03,7.186976684679355668e-05,4.896600000000000000e+04,3.812499954700469971e+02,1.000000000000000000e+00
6.653483437133625271e-03,5.957707083809620803e-05,4.897000000000000000e+04,3.812829802036285400e+02,1.000000000000000000e+00
6.653458432302186351e-03,5.610191669334130190e-05,4.897400000000000000e+04,3.813215534687042236e+02,1.000000000000000000e+00
6.653446369978026007e-03,3.186968555868589965e-04,4.897800000000000000e+04,3.813539414405822754e+02,1.000000000000000000e+00
6.653372360036185172e-03,1.034548055826057660e-04,4.898200000000000000e+04,3.813860380649566650e+02,1.000000000000000000e+00
6.653341287012166753e-03,5.782457268590981015e-05,4.898600000000000000e+04,3.814172852039337158e+02,1.000000000000000000e+00
6.653327154495043173e-03,7.941621200864444543e-05,4.899000000000000000e+04,3.814476296901702881e+02,1.000000000000000000e+00
6.653289304790583995e-03,8.608507295552925880e-05,4.899400000000000000e+04,3.814692478179931641e+02,1.000000000000000000e+00
6.653275875328545051e-03,1.658252965263081792e-04,4.900200000000000000e+04,3.815744974613189697e+02,2.204539259374699300e-01
6.653234030738733665e-03,7.068988230536780483e-05,4.900600000000000000e+04,3.816057608127593994e+02,1.000000000000000000e+00
6.653220671756015885e-03,1.356686632460097383e-04,4.901000000000000000e+04,3.816387047767639160e+02,1.000000000000000000e+00
6.653206347495058820e-03,1.528115141843584053e-04,4.901400000000000000e+04,3.816709465980529785e+02,1.000000000000000000e+00
6.653147229644946169e-03,1.736482814340934116e-04,4.901800000000000000e+04,3.817045743465423584e+02,1.000000000000000000e+00
6.653129664200585838e-03,1.160715447923653750e-04,4.902600000000000000e+04,3.818197383880615234e+02,2.271226014419696071e-01
6.653093279449915146e-03,1.045416554285272758e-04,4.903000000000000000e+04,3.818554010391235352e+02,1.000000000000000000e+00
6.653067223182207446e-03,1.199300279013455121e-04,4.903800000000000000e+04,3.819695482254028320e+02,4.034235534640107090e-01
6.653033105046293749e-03,1.199644552842523207e-04,4.904200000000000000e+04,3.820016257762908936e+02,1.000000000000000000e+00
6.652945187330045959e-03,1.262734755133589559e-04,4.904600000000000000e+04,3.820236012935638428e+02,1.000000000000000000e+00
6.652857547940564317e-03,8.125695908407708592e-05,4.905400000000000000e+04,3.821224331855773926e+02,4.873032407838427948e-01
6.652792797041015907e-03,7.234338019547997920e-05,4.905800000000000000e+04,3.821434469223022461e+02,1.000000000000000000e+00
6.652768187861164001e-03,7.666226623320761811e-05,4.906600000000000000e+04,3.822605197429656982e+02,2.457952993613956583e-01
6.652753372270877284e-03,1.425599477017632584e-04,4.907000000000000000e+04,3.822934215068817139e+02,1.000000000000000000e+00
6.652737287867229767e-03,4.645555166339566440e-05,4.907400000000000000e+04,3.823309483528137207e+02,1.000000000000000000e+00
6.652722308608290634e-03,6.031887273591141947e-05,4.907800000000000000e+04,3.823628876209259033e+02,1.000000000000000000e+00
6.652682566617388465e-03,1.278658457642898574e-04,4.908200000000000000e+04,3.823787577152252197e+02,1.000000000000000000e+00
6.652654404938603515e-03,1.013101611014180443e-04,4.908600000000000000e+04,3.824108893871307373e+02,1.000000000000000000e+00
6.652622083458821847e-03,1.941366392810128642e-04,4.909000000000000000e+04,3.824423394203186035e+02,1.000000000000000000e+00
6.652576507686372431e-03,8.265300132418233715e-05,4.909800000000000000e+04,3.825456573963165283e+02,3.798412652737386264e-01
6.652544314539747365e-03,1.025374532892884129e-04,4.910200000000000000e+04,3.825708360671997070e+02,1.000000000000000000e+00
6.652477603857909379e-03,1.007630501880753997e-04,4.910600000000000000e+04,3.825869071483612061e+02,1.000000000000000000e+00
6.652405248006988334e-03,1.283893857855159665e-04,4.911000000000000000e+04,3.826196901798248291e+02,1.000000000000000000e+00
6.652282662532188647e-03,7.311576874672904170e-05,4.911400000000000000e+04,3.826516580581665039e+02,1.000000000000000000e+00
6.652262161083149355e-03,1.175978291593422390e-04,4.912200000000000000e+04,3.827576158046722412e+02,2.528185087070254911e-01
6.652241347819481260e-03,4.356553388269416443e-05,4.912600000000000000e+04,3.827925844192504883e+02,1.000000000000000000e+00
6.652233904118710038e-03,4.285108502508551707e-05,4.913000000000000000e+04,3.828110985755920410e+02,1.000000000000000000e+00
6.652212323645723298e-03,5.243244147839851838e-05,4.913400000000000000e+04,3.828432650566101074e+02,1.000000000000000000e+00
6.652159783062995026e-03,5.829999517864375530e-05,4.913800000000000000e+04,3.828728675842285156e+02,1.000000000000000000e+00
6.652144563517778907e-03,9.915389362414233970e-05,4.914600000000000000e+04,3.829753952026367188e+02,2.590408531103839396e-01
6.652130973122219113e-03,4.476777604002616539e-05,4.915000000000000000e+04,3.830224192142486572e+02,1.000000000000000000e+00
6.652121099420713404e-03,4.953572605799430476e-05,4.915400000000000000e+04,3.830496356487274170e+02,1.000000000000000000e+00
6.652103135064335940e-03,7.004451329048247388e-05,4.915800000000000000e+04,3.830873708724975586e+02,1.000000000000000000e+00
6.651998357722875739e-03,1.062869081860497118e-04,4.916200000000000000e+04,3.831186583042144775e+02,1.000000000000000000e+00
6.651945982863713414e-03,4.215534081235152559e-04,4.916600000000000000e+04,3.831597385406494141e+02,1.000000000000000000e+00
6.651887813070192328e-03,6.661512427541152026e-05,4.917000000000000000e+04,3.831827251911163330e+02,1.000000000000000000e+00
6.651862497507308493e-03,6.085569954786114547e-05,4.917400000000000000e+04,3.832007155418395996e+02,1.000000000000000000e+00
6.651803249497616546e-03,4.368888638032638846e-05,4.917800000000000000e+04,3.832164337635040283e+02,1.000000000000000000e+00
6.651723834623139708e-03,6.158168856073606260e-05,4.918200000000000000e+04,3.832482025623321533e+02,1.000000000000000000e+00
6.651686508602734985e-03,8.643398398102226314e-05,4.919000000000000000e+04,3.833456273078918457e+02,1.341444582755411119e-01
6.651655530174595439e-03,3.763824623188145001e-05,4.919400000000000000e+04,3.833611769676208496e+02,1.000000000000000000e+00
6.651641625320177387e-03,5.813529028451531582e-05,4.919800000000000000e+04,3.833932633399963379e+02,1.000000000000000000e+00
6.651633880609286557e-03,1.404544835692113467e-04,4.920200000000000000e+04,3.834248549938201904e+02,1.000000000000000000e+00
6.651616431282680528e-03,6.651881123759438249e-05,4.920600000000000000e+04,3.834465510845184326e+02,1.000000000000000000e+00
6.651605879283384488e-03,3.237108081650681268e-05,4.921000000000000000e+04,3.834812750816345215e+02,1.000000000000000000e+00
6.651590940346949372e-03,5.190328737192384523e-05,4.921400000000000000e+04,3.835028538703918457e+02,1.000000000000000000e+00
6.651580346590788007e-03,3.192108224682167978e-05,4.921800000000000000e+04,3.835155811309814453e+02,1.000000000000000000e+00
6.651572621678640551e-03,1.264921596269188010e-04,4.922600000000000000e+04,3.836253216266632080e+02,3.048015871559272005e-01
6.651560801956087413e-03,5.709990170559620700e-05,4.923000000000000000e+04,3.836530475616455078e+02,1.000000000000000000e+00
6.651547684905586080e-03,5.537002305662500941e-05,4.923400000000000000e+04,3.836848185062408447e+02,1.000000000000000000e+00
6.651539822216871560e-03,6.405578169117384906e-05,4.923800000000000000e+04,3.837005519866943359e+02,1.000000000000000000e+00
6.651507407201716869e-03,4.664538543231346436e-05,4.924200000000000000e+04,3.837337400913238525e+02,1.000000000000000000e+00
6.651486899435025447e-03,7.309374635109519764e-05,4.925000000000000000e+04,3.838361859321594238e+02,3.074470038105044933e-01
6.651432688417313263e-03,1.148182516252163339e-04,4.925400000000000000e+04,3.838518064022064209e+02,1.000000000000000000e+00
6.651389576804928212e-03,1.269739439193515954e-04,4.925800000000000000e+04,3.838857018947601318e+02,1.000000000000000000e+00
6.651317040983408847e-03,1.207522139109261481e-04,4.926200000000000000e+04,3.839169452190399170e+02,1.000000000000000000e+00
6.651231284046875934e-03,7.469841996441312125e-05,4.926600000000000000e+04,3.839483113288879395e+02,1.000000000000000000e+00
6.651180319673152125e-03,2.802723765350266039e-04,4.927000000000000000e+04,3.839817404747009277e+02,1.000000000000000000e+00
6.651162073319648489e-03,2.460302845673753612e-04,4.927400000000000000e+04,3.840146684646606445e+02,1.000000000000000000e+00
6.651135218176759505e-03,5.132634029176829098e-05,4.927800000000000000e+04,3.840460073947906494e+02,1.000000000000000000e+00
6.651124037474054687e-03,8.207956288247188626e-05,4.928200000000000000e+04,3.840778994560241699e+02,1.000000000000000000e+00
6.651112720306765445e-03,1.236194831999461706e-04,4.928600000000000000e+04,3.840958013534545898e+02,1.000000000000000000e+00
6.651091411915949735e-03,1.428884267986125427e-04,4.929000000000000000e+04,3.841273221969604492e+02,1.000000000000000000e+00
6.651074704633559709e-03,7.674113031953435488e-05,4.929800000000000000e+04,3.842219724655151367e+02,3.350887419136328038e-01
6.651041522706846454e-03,5.015145864052226348e-05,4.930200000000000000e+04,3.842410049438476562e+02,1.000000000000000000e+00
6.651000792921363779e-03,4.226755764886440950e-05,4.930600000000000000e+04,3.842730278968811035e+02,1.000000000000000000e+00
6.650952188738397212e-03,7.512808441926856217e-05,4.931000000000000000e+04,3.843035206794738770e+02,1.000000000000000000e+00
6.650912365401447091e-03,4.970993250328517538e-05,4.931400000000000000e+04,3.843353102207183838e+02,1.000000000000000000e+00
6.650897250683570489e-03,7.445398647091275518e-05,4.931800000000000000e+04,3.843673448562622070e+02,1.000000000000000000e+00
6.650878198317545370e-03,1.224960780292087055e-04,4.932600000000000000e+04,3.844653935432434082e+02,4.005977633135088256e-01
6.650854263814027362e-03,7.751160736323332596e-05,4.933000000000000000e+04,3.844969618320465088e+02,1.000000000000000000e+00
6.650833196356588199e-03,1.536554200517581523e-04,4.933400000000000000e+04,3.845321154594421387e+02,1.000000000000000000e+00
6.650820067202291470e-03,5.318641503038772431e-05,4.933800000000000000e+04,3.845650835037231445e+02,1.000000000000000000e+00
6.650813582698259646e-03,3.434974017618467945e-05,4.934200000000000000e+04,3.846016516685485840e+02,1.000000000000000000e+00
6.650799562066253556e-03,6.742429955525424225e-05,4.934600000000000000e+04,3.846334075927734375e+02,1.000000000000000000e+00
6.650781538250142080e-03,9.763563880969177225e-05,4.935000000000000000e+04,3.846507439613342285e+02,1.000000000000000000e+00
6.650758904173406823e-03,8.450661837394117092e-05,4.935400000000000000e+04,3.846819288730621338e+02,1.000000000000000000e+00
6.650745255469718738e-03,1.112149519116539082e-04,4.936200000000000000e+04,3.847921662330627441e+02,4.534501147378985353e-01
6.650710374930715596e-03,9.135389101020182235e-05,4.936600000000000000e+04,3.848211197853088379e+02,1.000000000000000000e+00
6.650661451101403179e-03,4.135748466153622285e-05,4.937000000000000000e+04,3.848527073860168457e+02,1.000000000000000000e+00
6.650628144907244632e-03,9.549246159192814588e-05,4.937400000000000000e+04,3.848895695209503174e+02,1.000000000000000000e+00
6.650618177895965821e-03,5.131234363919142901e-05,4.938200000000000000e+04,3.850042500495910645e+02,3.426916339280455803e-01
6.650605486051469444e-03,6.847925130312969278e-05,4.938600000000000000e+04,3.850362930297851562e+02,1.000000000000000000e+00
6.650594520328284055e-03,4.792336120856834048e-05,4.939000000000000000e+04,3.850598044395446777e+02,1.000000000000000000e+00
6.650575255052137112e-03,5.658083028188624344e-05,4.939400000000000000e+04,3.850947227478027344e+02,1.000000000000000000e+00
6.650541697644668862e-03,4.891622101074153832e-05,4.939800000000000000e+04,3.851340713500976562e+02,1.000000000000000000e+00
6.650527840065667030e-03,2.300935890786022574e-04,4.940200000000000000e+04,3.851764438152313232e+02,1.000000000000000000e+00
6.650500264741106803e-03,3.930695067871675159e-05,4.940600000000000000e+04,3.852115242481231689e+02,1.000000000000000000e+00
6.650492310764526127e-03,6.338804988021177426e-05,4.941000000000000000e+04,3.852450222969055176e+02,1.000000000000000000e+00
6.650470723007733016e-03,1.188909073029444942e-04,4.941400000000000000e+04,3.852820720672607422e+02,1.000000000000000000e+00
6.650442740339013517e-03,1.472552275871983533e-04,4.941800000000000000e+04,3.852977654933929443e+02,1.000000000000000000e+00
6.650398469674747085e-03,9.180308606576913731e-05,4.942200000000000000e+04,3.853313853740692139e+02,1.000000000000000000e+00
6.650384789686422660e-03,1.925445325812843631e-04,4.943000000000000000e+04,3.854281136989593506e+02,3.531811595405807136e-01
6.650361491043323657e-03,7.006148389684764620e-05,4.943400000000000000e+04,3.854564700126647949e+02,1.000000000000000000e+00
6.650350236239625269e-03,5.758194882602345004e-05,4.943800000000000000e+04,3.854853677749633789e+02,1.000000000000000000e+00
6.650340978260403484e-03,7.317591813054529490e-05,4.944200000000000000e+04,3.855157737731933594e+02,1.000000000000000000e+00
6.650310283235034807e-03,1.032455378778553249e-04,4.944600000000000000e+04,3.855317535400390625e+02,1.000000000000000000e+00
6.650258624125852600e-03,1.133608076737173208e-04,4.945000000000000000e+04,3.855494914054870605e+02,1.000000000000000000e+00
6.650233935115433190e-03,3.646735026576931210e-04,4.945400000000000000e+04,3.855808758735656738e+02,1.000000000000000000e+00
6.650123380136152562e-03,1.180425387742104051e-04,4.945800000000000000e+04,3.856181306838989258e+02,1.000000000000000000e+00
6.650062929317195233e-03,6.897877566877826105e-05,4.946200000000000000e+04,3.856509079933166504e+02,1.000000000000000000e+00
6.650001682935553597e-03,6.919647638768078811e-05,4.946600000000000000e+04,3.856668133735656738e+02,1.000000000000000000e+00
6.649970948640880099e-03,7.120223323115999845e-05,4.947400000000000000e+04,3.857669155597686768e+02,1.840770573418407663e-01
6.649961927366216177e-03,8.992188888112827066e-05,4.948200000000000000e+04,3.858834347724914551e+02,1.311002642000685947e-01
6.649941415609077894e-03,4.958072743796060631e-05,4.948600000000000000e+04,3.859197933673858643e+02,1.000000000000000000e+00
6.649902303663579595e-03,5.461116668430931581e-05,4.949000000000000000e+04,3.859354186058044434e+02,1.000000000000000000e+00
6.649869356614758649e-03,1.337859421393620572e-04,4.949400000000000000e+04,3.859677600860595703e+02,1.000000000000000000e+00
6.649836526895879472e-03,5.643829269291102276e-05,4.949800000000000000e+04,3.859990224838256836e+02,1.000000000000000000e+00
6.649825109853492455e-03,5.982637751830283238e-05,4.950200000000000000e+04,3.860308275222778320e+02,1.000000000000000000e+00
6.649785753285326548e-03,5.673497700609085316e-05,4.950600000000000000e+04,3.860633738040924072e+02,1.000000000000000000e+00
6.649705268128296154e-03,3.198215587162044727e-05,4.951000000000000000e+04,3.860950367450714111e+02,1.000000000000000000e+00
6.649684721589082213e-03,1.817275775469239852e-04,4.952000000000000000e+04,3.861988947391510010e+02,5.001580551350287562e-01
6.649654778992282640e-03,5.079934240871240603e-05,4.952400000000000000e+04,3.862311580181121826e+02,1.000000000000000000e+00
6.649642124131448923e-03,3.626768270903276992e-05,4.952800000000000000e+04,3.862596919536590576e+02,1.000000000000000000e+00
6.649628060365379671e-03,8.581364274313539402e-05,4.953200000000000000e+04,3.863020493984222412e+02,1.000000000000000000e+00
6.649614176348676853e-03,4.026996960535661994e-05,4.953600000000000000e+04,3.863372797966003418e+02,1.000000000000000000e+00
6.649601276761823304e-03,3.620648520852574767e-05,4.954000000000000000e+04,3.863750429153442383e+02,1.000000000000000000e+00
6.649576132930575326e-03,7.993403324497578004e-05,4.954400000000000000e+04,3.864094159603118896e+02,1.000000000000000000e+00
6.649567658254478160e-03,4.964531688871163807e-05,4.954800000000000000e+04,3.864430623054504395e+02,1.000000000000000000e+00
6.649563204315967618e-03,2.892889764926293296e-05,4.955200000000000000e+04,3.864743330478668213e+02,1.000000000000000000e+00
6.649551697629855866e-03,4.448206104103832501e-05,4.955600000000000000e+04,3.864970104694366455e+02,1.000000000000000000e+00
6.649541283173660867e-03,5.205642606119427099e-05,4.956000000000000000e+04,3.865380439758300781e+02,1.000000000000000000e+00
6.649506157715606540e-03,6.289749494790628631e-05,4.956400000000000000e+04,3.865703091621398926e+02,1.000000000000000000e+00
6.649502887447610033e-03,1.347807291067390479e-04,4.957200000000000000e+04,3.866720101833343506e+02,2.166468800878662559e-02
6.649457859756516091e-03,7.973316480352576983e-05,4.957600000000000000e+04,3.867038526535034180e+02,1.000000000000000000e+00
6.649435145726316845e-03,3.172198318077429916e-05,4.958000000000000000e+04,3.867334516048431396e+02,1.000000000000000000e+00
6.649418209074955954e-03,3.700206484410296291e-05,4.958400000000000000e+04,3.867670769691467285e+02,1.000000000000000000e+00
6.649404360409597384e-03,7.947717024690167096e-05,4.958800000000000000e+04,3.867925298213958740e+02,1.000000000000000000e+00
6.649379009804481412e-03,6.136498770595317641e-05,4.959200000000000000e+04,3.868090684413909912e+02,1.000000000000000000e+00
6.649368494333043368e-03,1.739694188462219209e-04,4.960200000000000000e+04,3.869121220111846924e+02,5.189652938013376016e-01
6.649350046917890632e-03,9.153688132112786525e-05,4.960600000000000000e+04,3.869456057548522949e+02,1.000000000000000000e+00
6.649334660626787449e-03,4.353375280343234154e-05,4.961000000000000000e+04,3.869838457107543945e+02,1.000000000000000000e+00
6.649321696050389773e-03,6.037577468603208346e-05,4.961400000000000000e+04,3.870109093189239502e+02,1.000000000000000000e+00
6.649288120554996268e-03,1.014285990240519923e-04,4.961800000000000000e+04,3.870292084217071533e+02,1.000000000000000000e+00
6.649246992967238964e-03,5.682588870404765461e-05,4.962200000000000000e+04,3.870606133937835693e+02,1.000000000000000000e+00
6.649228265802803461e-03,1.592159557714775458e-04,4.963000000000000000e+04,3.871658778190612793e+02,2.315842190476049556e-01
6.649203530665676563e-03,4.771379335430223138e-05,4.963400000000000000e+04,3.871982600688934326e+02,1.000000000000000000e+00
6.649192283412779306e-03,5.718789117384949120e-05,4.963800000000000000e+04,3.872274055480957031e+02,1.000000000000000000e+00
6.649186715512097993e-03,6.500905660357684732e-05,4.964200000000000000e+04,3.872513308525085449e+02,1.000000000000000000e+00
6.649156472976697554e-03,8.043722410727378381e-05,4.964600000000000000e+04,3.872675068378448486e+02,1.000000000000000000e+00
6.649135629325912157e-03,2.026811831485653441e-04,4.965000000000000000e+04,3.872996084690093994e+02,1.000000000000000000e+00
6.649104006796430037e-03,4.347254832702613834e-05,4.965400000000000000e+04,3.873311309814453125e+02,1.000000000000000000e+00
6.649097824991514853e-03,4.039470463834101609e-05,4.965800000000000000e+04,3.873682951927185059e+02,1.000000000000000000e+00
6.649077924824214371e-03,5.943663818217725443e-05,4.966200000000000000e+04,3.874004666805267334e+02,1.000000000000000000e+00
6.649009495492090062e-03,1.173624525258589536e-04,4.967000000000000000e+04,3.874981560707092285e+02,3.006675610311206892e-01
6.648969902819323874e-03,5.407228524179577301e-05,4.967400000000000000e+04,3.875224506855010986e+02,1.000000000000000000e+00
6.648931592778813300e-03,7.687622638867501891e-05,4.967800000000000000e+04,3.875552115440368652e+02,1.000000000000000000e+00
6.648912302776292631e-03,5.329957183225337539e-05,4.968200000000000000e+04,3.875876667499542236e+02,1.000000000000000000e+00
6.648901235255516920e-03,1.577622680808725625e-04,4.969000000000000000e+04,3.876901605129241943e+02,2.072455792302381195e-01
6.648881976122120348e-03,7.484685399548414626e-05,4.969400000000000000e+04,3.877062134742736816e+02,1.000000000000000000e+00
6.648865670451264281e-03,6.565796222191289122e-05,4.969800000000000000e+04,3.877385406494140625e+02,1.000000000000000000e+00
6.648852134730607114e-03,9.778145484166459443e-05,4.970200000000000000e+04,3.877698769569396973e+02,1.000000000000000000e+00
6.648831385335920302e-03,4.192700018293598268e-05,4.970600000000000000e+04,3.878016610145568848e+02,1.000000000000000000e+00
6.648818045143352513e-03,1.164279214859991883e-04,4.971400000000000000e+04,3.879124977588653564e+02,4.809736114607260360e-01
6.648806258968902039e-03,5.166708235922607946e-05,4.971800000000000000e+04,3.879418540000915527e+02,1.000000000000000000e+00
6.648796338650042256e-03,6.511239054848327911e-05,4.972200000000000000e+04,3.879739465713500977e+02,1.000000000000000000e+00
6.648791625745338607e-03,7.618127858585490013e-05,4.972600000000000000e+04,3.880053660869598389e+02,1.000000000000000000e+00
6.648761355148950607e-03,1.036644562883172585e-04,4.973000000000000000e+04,3.880387859344482422e+02,1.000000000000000000e+00
6.648721599984027536e-03,9.102908282702960321e-05,4.973400000000000000e+04,3.880689501762390137e+02,1.000000000000000000e+00
6.648715538511627138e-03,3.661614585879755023e-05,4.974200000000000000e+04,3.881755523681640625e+02,1.347811651792175658e-01
6.648689868229482394e-03,4.607978739790091993e-05,4.974600000000000000e+04,3.881968398094177246e+02,1.000000000000000000e+00
6.648679073143523577e-03,8.118051335341819731e-05,4.975400000000000000e+04,3.882927358150482178e+02,3.288468438285198081e-01
6.648665547760658663e-03,6.848410142334365844e-05,4.975800000000000000e+04,3.883219811916351318e+02,1.000000000000000000e+00
6.648643103852568993e-03,2.000153712794445549e-04,4.976200000000000000e+04,3.883629076480865479e+02,1.000000000000000000e+00
6.648619302130246746e-03,9.066907567937217464e-05,4.976600000000000000e+04,3.883983592987060547e+02,1.000000000000000000e+00
6.648593866820153367e-03,4.839540780619598452e-05,4.977000000000000000e+04,3.884301509857177734e+02,1.000000000000000000e+00
6.648569797416899879e-03,1.102431552913308552e-04,4.977400000000000000e+04,3.884618902206420898e+02,1.000000000000000000e+00
6.648543576071797717e-03,1.135598885190879640e-04,4.977800000000000000e+04,3.884936048984527588e+02,1.000000000000000000e+00
6.648533441242381915e-03,1.334307757860915642e-04,4.978600000000000000e+04,3.886087944507598877e+02,1.550156679769906232e-01
6.648447609601216765e-03,6.806427354587342980e-05,4.979000000000000000e+04,3.886502034664154053e+02,1.000000000000000000e+00
6.648400020410312819e-03,3.651108673618003631e-05,4.979400000000000000e+04,3.886827871799468994e+02,1.000000000000000000e+00
6.648373110621096441e-03,3.593118029579070628e-05,4.979800000000000000e+04,3.887150955200195312e+02,1.000000000000000000e+00
6.648370527827545361e-03,9.278001898190342707e-05,4.980600000000000000e+04,3.888198554515838623e+02,2.834816920970073539e-02
6.648360225878419995e-03,6.624014883359056918e-05,4.981000000000000000e+04,3.888649942874908447e+02,1.000000000000000000e+00
6.648341614431780081e-03,4.058405060099469735e-05,4.981400000000000000e+04,3.888975176811218262e+02,1.000000000000000000e+00
6.648326065337421646e-03,5.399631723919411157e-05,4.981800000000000000e+04,3.889291477203369141e+02,1.000000000000000000e+00
6.648306941276630085e-03,1.453009515103581973e-04,4.982200000000000000e+04,3.889610028266906738e+02,1.000000000000000000e+00
6.648275869214926963e-03,6.012110155214613007e-05,4.982600000000000000e+04,3.889806847572326660e+02,1.000000000000000000e+00
6.648253300261035455e-03,5.389321654447587327e-05,4.983000000000000000e+04,3.890120050907135010e+02,1.000000000000000000e+00
6.648191016043243466e-03,6.728365218878470727e-05,4.983400000000000000e+04,3.890516781806945801e+02,1.000000000000000000e+00
6.648160525981744451e-03,4.406113431399894589e-05,4.983800000000000000e+04,3.890683188438415527e+02,1.000000000000000000e+00
6.648127811044573718e-03,4.465299000074898062e-05,4.984200000000000000e+04,3.891000716686248779e+02,1.000000000000000000e+00
6.648107192995827107e-03,1.030812357753220341e-04,4.985000000000000000e+04,3.892126817703247070e+02,2.456854585110066491e-01
6.648083518458382073e-03,7.273314703488506397e-05,4.985400000000000000e+04,3.892444946765899658e+02,1.000000000000000000e+00
6.648069622819904531e-03,5.643881934472955267e-05,4.985800000000000000e+04,3.892920558452606201e+02,1.000000000000000000e+00
6.648060512669227290e-03,4.399920544381239693e-05,4.986200000000000000e+04,3.893282127380371094e+02,1.000000000000000000e+00
6.648051466977870742e-03,4.537569720230444625e-05,4.986600000000000000e+04,3.893619549274444580e+02,1.000000000000000000e+00
6.648013712483298414e-03,3.943278477460840056e-05,4.987000000000000000e+04,3.893834688663482666e+02,1.000000000000000000e+00
6.647997148950142259e-03,1.649940587137851760e-04,4.987800000000000000e+04,3.894901866912841797e+02,2.321485607741974322e-01
6.647961531377644985e-03,5.938336729936808214e-05,4.988200000000000000e+04,3.895225698947906494e+02,1.000000000000000000e+00
6.647948806234357799e-03,4.583442488924302673e-05,4.988600000000000000e+04,3.895546956062316895e+02,1.000000000000000000e+00
6.647932204740691908e-03,5.004944434083105799e-05,4.989000000000000000e+04,3.895863335132598877e+02,1.000000000000000000e+00
6.647900099688002634e-03,5.624295525543713089e-05,4.989400000000000000e+04,3.896138458251953125e+02,1.000000000000000000e+00
6.647860634453256652e-03,3.021736778101929505e-05,4.989800000000000000e+04,3.896466941833496094e+02,1.000000000000000000e+00
6.647854183957468098e-03,1.095116840618379656e-04,4.990600000000000000e+04,3.897562747001647949e+02,2.047585495888678553e-01
6.647836456819324405e-03,3.478197859940464036e-05,4.991000000000000000e+04,3.897911000251770020e+02,1.000000000000000000e+00
6.647827396713270991e-03,5.113520387088166757e-05,4.991400000000000000e+04,3.898138656616210938e+02,1.000000000000000000e+00
6.647808473254722579e-03,7.371654549096463773e-05,4.991800000000000000e+04,3.898467383384704590e+02,1.000000000000000000e+00
6.647778924402833814e-03,9.342702889254712601e-05,4.992200000000000000e+04,3.898801119327545166e+02,1.000000000000000000e+00
6.647768733137796211e-03,6.068857614940614391e-05,4.993000000000000000e+04,3.899919106960296631e+02,2.624407509066660760e-01
6.647745450507436954e-03,3.582847668289758472e-05,4.993400000000000000e+04,3.900232515335083008e+02,1.000000000000000000e+00
6.647733429016368725e-03,3.973276434173650135e-05,4.993800000000000000e+04,3.900524847507476807e+02,1.000000000000000000e+00
6.647700917074142631e-03,1.053761834942265564e-04,4.994200000000000000e+04,3.900818748474121094e+02,1.000000000000000000e+00
6.647654668018355278e-03,6.606398250380698467e-05,4.994600000000000000e+04,3.901095948219299316e+02,1.000000000000000000e+00
6.647628218018333465e-03,4.956833375110793779e-05,4.995000000000000000e+04,3.901423897743225098e+02,1.000000000000000000e+00
6.647585559402603358e-03,1.070328370372744276e-04,4.995400000000000000e+04,3.901668648719787598e+02,1.000000000000000000e+00
6.647573915596994426e-03,7.506617112041035183e-05,4.996200000000000000e+04,3.902730510234832764e+02,1.885980302273235765e-01
6.647561242157249729e-03,6.690969905603403960e-05,4.996600000000000000e+04,3.903001480102539062e+02,1.000000000000000000e+00
6.647503164659851645e-03,6.244488625630720702e-05,4.997000000000000000e+04,3.903288996219635010e+02,1.000000000000000000e+00
6.647460200287553037e-03,6.281687609688159488e-05,4.997400000000000000e+04,3.903574020862579346e+02,1.000000000000000000e+00
6.647423096716213557e-03,1.804511208785780727e-04,4.997800000000000000e+04,3.903832194805145264e+02,1.000000000000000000e+00
6.647378609277536203e-03,5.002977745381078018e-05,4.998200000000000000e+04,3.904146821498870850e+02,1.000000000000000000e+00
6.647359602020659272e-03,3.684567672455563511e-05,4.998600000000000000e+04,3.904466738700866699e+02,1.000000000000000000e+00
6.647328219240214615e-03,3.716900468395534766e-05,4.999000000000000000e+04,3.904853801727294922e+02,1.000000000000000000e+00
6.647299815887043432e-03,8.052898973023937313e-05,4.999400000000000000e+04,3.905172820091247559e+02,1.000000000000000000e+00
6.647264550755598196e-03,4.647228272929846061e-05,4.999800000000000000e+04,3.905509862899780273e+02,1.000000000000000000e+00
6.647233933345798873e-03,3.978232968520032271e-05,5.000200000000000000e+04,3.905726406574249268e+02,1.000000000000000000e+00
6.647190668307035449e-03,3.042325680712732730e-04,5.000600000000000000e+04,3.906031219959259033e+02,1.000000000000000000e+00
6.647142629149086109e-03,5.097732733600784423e-05,5.001000000000000000e+04,3.906347060203552246e+02,1.000000000000000000e+00
6.647125233477190961e-03,3.984335324092321782e-05,5.001400000000000000e+04,3.906499459743499756e+02,1.000000000000000000e+00
6.647083102763763456e-03,4.898893718523839659e-05,5.001800000000000000e+04,3.906813797950744629e+02,1.000000000000000000e+00
6.647056952390902398e-03,1.057934392946515399e-04,5.002600000000000000e+04,3.907872655391693115e+02,4.637318636076496192e-01
6.647028910433123126e-03,2.101219427819681789e-04,5.003000000000000000e+04,3.908124501705169678e+02,1.000000000000000000e+00
6.647007842720846146e-03,6.214729219167710347e-05,5.003400000000000000e+04,3.908416926860809326e+02,1.000000000000000000e+00
6.647002954809734694e-03,4.363486872382921027e-05,5.003800000000000000e+04,3.908727092742919922e+02,1.000000000000000000e+00
6.646995502585991214e-03,6.929143298293437552e-05,5.004200000000000000e+04,3.909044742584228516e+02,1.000000000000000000e+00
6.646980423053762410e-03,1.100420861753879665e-04,5.004600000000000000e+04,3.909368703365325928e+02,1.000000000000000000e+00
6.646949420957636023e-03,1.433277617820489863e-04,5.005000000000000000e+04,3.909606678485870361e+02,1.000000000000000000e+00
6.646899295318964979e-03,1.501863908389173706e-04,5.005400000000000000e+04,3.910013260841369629e+02,1.000000000000000000e+00
6.646895409349500364e-03,7.710928444231526541e-05,5.006200000000000000e+04,3.910995638370513916e+02,3.384716401244103334e-02
6.646853430412037918e-03,6.069374835660287245e-05,5.006600000000000000e+04,3.911173772811889648e+02,1.000000000000000000e+00
6.646819721254501427e-03,8.061778711982160966e-05,5.007000000000000000e+04,3.911508605480194092e+02,1.000000000000000000e+00
6.646782451019181588e-03,8.662820918861206853e-05,5.007400000000000000e+04,3.911751313209533691e+02,1.000000000000000000e+00
6.646752279355893148e-03,1.686546482239164267e-04,5.007800000000000000e+04,3.911984479427337646e+02,1.000000000000000000e+00
6.646711303810140699e-03,6.325988475446565310e-05,5.008200000000000000e+04,3.912300369739532471e+02,1.000000000000000000e+00
6.646690341470615042e-03,6.486536822103678801e-05,5.008600000000000000e+04,3.912660233974456787e+02,1.000000000000000000e+00
6.646659337401357795e-03,5.067051053991678764e-05,5.009000000000000000e+04,3.913023977279663086e+02,1.000000000000000000e+00
6.646631774263337539e-03,8.314119759263316901e-05,5.009400000000000000e+04,3.913378641605377197e+02,1.000000000000000000e+00
6.646613224257939476e-03,4.247034833728582627e-05,5.009800000000000000e+04,3.913718814849853516e+02,1.000000000000000000e+00
6.646598083178988960e-03,5.643675054276796343e-05,5.010200000000000000e+04,3.913974435329437256e+02,1.000000000000000000e+00
6.646566813108645971e-03,5.155860740135270845e-05,5.010600000000000000e+04,3.914258067607879639e+02,1.000000000000000000e+00
6.646554777884588171e-03,1.766023182741419735e-04,5.011400000000000000e+04,3.915416295528411865e+02,7.427040300171838805e-02
6.646511000743086928e-03,7.726907880631937525e-05,5.011800000000000000e+04,3.915738260746002197e+02,1.000000000000000000e+00
6.646492481323627161e-03,4.034369317770421790e-05,5.012200000000000000e+04,3.915895888805389404e+02,1.000000000000000000e+00
6.646478449024636852e-03,5.222151221014375221e-05,5.012600000000000000e+04,3.916217060089111328e+02,1.000000000000000000e+00
6.646459534398871903e-03,6.288243402147449348e-05,5.013000000000000000e+04,3.916385741233825684e+02,1.000000000000000000e+00
6.646416421784848844e-03,1.168292809723809434e-04,5.013400000000000000e+04,3.916651453971862793e+02,1.000000000000000000e+00
6.646401384092109378e-03,4.920340061160773294e-05,5.014200000000000000e+04,3.917754635810852051e+02,2.898836293989585089e-01
6.646384691138546540e-03,3.350660232000661563e-05,5.014600000000000000e+04,3.918072447776794434e+02,1.000000000000000000e+00
6.646369318735713232e-03,3.427612460997503673e-05,5.015000000000000000e+04,3.918389089107513428e+02,1.000000000000000000e+00
6.646345388265940783e-03,9.450816423107250475e-05,5.015400000000000000e+04,3.918673560619354248e+02,1.000000000000000000e+00
6.646305377765443848e-03,7.325979922482970695e-05,5.015800000000000000e+04,3.918988847732543945e+02,1.000000000000000000e+00
6.646288364116455932e-03,3.445560077330811017e-05,5.016200000000000000e+04,3.919338154792785645e+02,1.000000000000000000e+00
6.646276894583793768e-03,1.259532862569180906e-04,5.016600000000000000e+04,3.919662322998046875e+02,1.000000000000000000e+00
6.646266281794472805e-03,1.109619490145966948e-04,5.017000000000000000e+04,3.919974429607391357e+02,1.000000000000000000e+00
6.646260280514910967e-03,6.477773417531908391e-05,5.017400000000000000e+04,3.920336108207702637e+02,1.000000000000000000e+00
6.646250070803600210e-03,3.117387569052544453e-05,5.017800000000000000e+04,3.920653097629547119e+02,1.000000000000000000e+00
6.646237933413096099e-03,4.856512043103259165e-05,5.018200000000000000e+04,3.921067805290222168e+02,1.000000000000000000e+00
6.646221849392273430e-03,1.088711604847177815e-04,5.018600000000000000e+04,3.921213550567626953e+02,1.000000000000000000e+00
6.646203624529257135e-03,5.842302623808365216e-05,5.019000000000000000e+04,3.921534337997436523e+02,1.000000000000000000e+00
6.646175249143282220e-03,7.246804418005810169e-05,5.019400000000000000e+04,3.921849083900451660e+02,1.000000000000000000e+00
6.646133730316884473e-03,4.952116919152948203e-05,5.019800000000000000e+04,3.922166550159454346e+02,1.000000000000000000e+00
6.646092931226975885e-03,1.059618138360685205e-04,5.020200000000000000e+04,3.922485380172729492e+02,1.000000000000000000e+00
6.646055049153028541e-03,8.039061502395810678e-05,5.020600000000000000e+04,3.922839288711547852e+02,1.000000000000000000e+00
6.645993120116367586e-03,4.675081818824187367e-05,5.021000000000000000e+04,3.923158698081970215e+02,1.000000000000000000e+00
6.645968973756938292e-03,2.040465866890532598e-04,5.022000000000000000e+04,3.924268157482147217e+02,5.115708849149260828e-01
6.645931079506264307e-03,6.465900630069956452e-05,5.022400000000000000e+04,3.924432353973388672e+02,1.000000000000000000e+00
6.645923639473525976e-03,4.575508586169069387e-05,5.022800000000000000e+04,3.924663484096527100e+02,1.000000000000000000e+00
6.645909886936862687e-03,3.727712928404918044e-05,5.023200000000000000e+04,3.924979410171508789e+02,1.000000000000000000e+00
6.645901033616908801e-03,1.030025303729403097e-04,5.024000000000000000e+04,3.925866081714630127e+02,1.893629304120815204e-01
6.645878958196592412e-03,7.476290168464350887e-05,5.024400000000000000e+04,3.926201109886169434e+02,1.000000000000000000e+00
6.645851668331135588e-03,4.260396470506202827e-05,5.024800000000000000e+04,3.926514589786529541e+02,1.000000000000000000e+00
6.645827385127516668e-03,4.722842870414133501e-05,5.025200000000000000e+04,3.926942384243011475e+02,1.000000000000000000e+00
6.645795431788998134e-03,6.599323291570076769e-05,5.025600000000000000e+04,3.927259359359741211e+02,1.000000000000000000e+00
6.645731869155310431e-03,9.906104473917601988e-05,5.026000000000000000e+04,3.927510342597961426e+02,1.000000000000000000e+00
6.645678060508169137e-03,1.042822581614479232e-04,5.026400000000000000e+04,3.927713503837585449e+02,1.000000000000000000e+00
6.645658941106127524e-03,1.368547892110285615e-04,5.027200000000000000e+04,3.928714070320129395e+02,3.162121686126876385e-01
6.645624915769920114e-03,6.227397554392751834e-05,5.027600000000000000e+04,3.929026441574096680e+02,1.000000000000000000e+00
6.645586525478347668e-03,4.818663803200406352e-05,5.028000000000000000e+04,3.929405555725097656e+02,1.000000000000000000e+00
6.645546870903833864e-03,1.353410654238220985e-04,5.028400000000000000e+04,3.929725821018218994e+02,1.000000000000000000e+00
6.645515469666849091e-03,1.167305295086618273e-04,5.028800000000000000e+04,3.930073311328887939e+02,1.000000000000000000e+00
6.645478415327509165e-03,6.053644594549877409e-05,5.029200000000000000e+04,3.930390200614929199e+02,1.000000000000000000e+00
6.645428314769576822e-03,7.301599554002605869e-05,5.029600000000000000e+04,3.930593125820159912e+02,1.000000000000000000e+00
6.645388881897617769e-03,1.023896786054653032e-04,5.030000000000000000e+04,3.930916445255279541e+02,1.000000000000000000e+00
6.645333294867047241e-03,5.525859738652886052e-05,5.030400000000000000e+04,3.931185522079467773e+02,1.000000000000000000e+00
6.645289934535721782e-03,4.786584234586716078e-05,5.030800000000000000e+04,3.931342456340789795e+02,1.000000000000000000e+00
6.645243015755425940e-03,1.367945375195478387e-04,5.031200000000000000e+04,3.931684100627899170e+02,1.000000000000000000e+00
6.645228401564558934e-03,7.252794078370608413e-05,5.032000000000000000e+04,3.932733721733093262e+02,4.052574310961458703e-01
6.645204045410474901e-03,4.789603757219622587e-05,5.032400000000000000e+04,3.933070464134216309e+02,1.000000000000000000e+00
6.645165636558313625e-03,4.897677362271189169e-05,5.032800000000000000e+04,3.933460206985473633e+02,1.000000000000000000e+00
6.645120356297656329e-03,4.208664666392676238e-05,5.033200000000000000e+04,3.933617410659790039e+02,1.000000000000000000e+00
6.645107693392654849e-03,1.431082240325660710e-04,5.034000000000000000e+04,3.934564750194549561e+02,3.459578256179726141e-01
6.645087434984394900e-03,8.241430330378130182e-05,5.034400000000000000e+04,3.934728496074676514e+02,1.000000000000000000e+00
6.645066393829175688e-03,5.457438961214688278e-05,5.034800000000000000e+04,3.935065047740936279e+02,1.000000000000000000e+00
6.645043199576830539e-03,8.029725165168521527e-05,5.035200000000000000e+04,3.935396082401275635e+02,1.000000000000000000e+00
6.645011771072528023e-03,1.167999633335874653e-04,5.035600000000000000e+04,3.935661404132843018e+02,1.000000000000000000e+00
6.644970042872832931e-03,1.212872672966949431e-04,5.036000000000000000e+04,3.936041855812072754e+02,1.000000000000000000e+00
6.644896214288953731e-03,1.088805904410189136e-04,5.036400000000000000e+04,3.936327700614929199e+02,1.000000000000000000e+00
6.644892299186568214e-03,1.940469187399821956e-04,5.037200000000000000e+04,3.937339217662811279e+02,2.052575522393063068e-02
6.644865767421848958e-03,1.110275698290639454e-04,5.037600000000000000e+04,3.937658827304840088e+02,1.000000000000000000e+00
6.644847168177508111e-03,4.158988863231777284e-05,5.038000000000000000e+04,3.938106939792633057e+02,1.000000000000000000e+00
6.644839133714258023e-03,4.231290273624568443e-05,5.038400000000000000e+04,3.938424053192138672e+02,1.000000000000000000e+00
6.644800688419170813e-03,1.048144788166293745e-04,5.038800000000000000e+04,3.938588042259216309e+02,1.000000000000000000e+00
6.644787181247051311e-03,6.530331274238509781e-05,5.039800000000000000e+04,3.939703705310821533e+02,5.242975188412635212e-01
6.644762561090625588e-03,5.194996619324281079e-05,5.040200000000000000e+04,3.939907364845275879e+02,1.000000000000000000e+00
6.644716153307608092e-03,5.027385320956773303e-05,5.040600000000000000e+04,3.940244746208190918e+02,1.000000000000000000e+00
6.644616615635060182e-03,6.020598140039003530e-05,5.041000000000000000e+04,3.940564863681793213e+02,1.000000000000000000e+00
6.644538500770253570e-03,1.063159930335826785e-04,5.041400000000000000e+04,3.940878479480743408e+02,1.000000000000000000e+00
6.644469050612659099e-03,4.811981313695393343e-05,5.041800000000000000e+04,3.941148548126220703e+02,1.000000000000000000e+00
6.644416600091828870e-03,5.824528627569417887e-05,5.042200000000000000e+04,3.941468436717987061e+02,1.000000000000000000e+00
6.644397057029497247e-03,1.629217072180296974e-04,5.042600000000000000e+04,3.941624891757965088e+02,1.000000000000000000e+00
6.644360009855011968e-03,6.611383703645830215e-05,5.043000000000000000e+04,3.942016425132751465e+02,1.000000000000000000e+00
6.644330954907101683e-03,9.619487017922944837e-05,5.043400000000000000e+04,3.942188830375671387e+02,1.000000000000000000e+00
6.644286659335300015e-03,8.806194415784913488e-05,5.043800000000000000e+04,3.942341699600219727e+02,1.000000000000000000e+00
6.644281941677842619e-03,4.564559783324453901e-05,5.044600000000000000e+04,3.943457162380218506e+02,6.609131441021154352e-02
6.644257749795869257e-03,6.147077820746425498e-05,5.045000000000000000e+04,3.943754227161407471e+02,1.000000000000000000e+00
6.644217896774290248e-03,5.820602756940919663e-05,5.045400000000000000e+04,3.943919119834899902e+02,1.000000000000000000e+00
6.644197732757569155e-03,5.826177209805917658e-05,5.045800000000000000e+04,3.944277133941650391e+02,1.000000000000000000e+00
6.644148910403094820e-03,3.894225628263771105e-05,5.046200000000000000e+04,3.944598436355590820e+02,1.000000000000000000e+00
6.644106500643318786e-03,4.669669511816570669e-05,5.046600000000000000e+04,3.944894838333129883e+02,1.000000000000000000e+00
6.644011506027392745e-03,4.342196961455611567e-05,5.047000000000000000e+04,3.945222427845001221e+02,1.000000000000000000e+00
6.643995957570303194e-03,1.641627137583899889e-04,5.047800000000000000e+04,3.946226074695587158e+02,1.658186396951427666e-01
6.643957377844543662e-03,4.172919334856264439e-05,5.048200000000000000e+04,3.946555626392364502e+02,1.000000000000000000e+00
6.643945243966924846e-03,4.240015801439933596e-05,5.048600000000000000e+04,3.946897478103637695e+02,1.000000000000000000e+00
6.643913090565689919e-03,1.510782316558658420e-04,5.049000000000000000e+04,3.947219145298004150e+02,1.000000000000000000e+00
6.643883613019882853e-03,5.387075356372676309e-05,5.049400000000000000e+04,3.947555425167083740e+02,1.000000000000000000e+00
6.643844854406050562e-03,4.704343214543644993e-05,5.049800000000000000e+04,3.947867963314056396e+02,1.000000000000000000e+00
6.643761688036577996e-03,8.693296428199749951e-05,5.050200000000000000e+04,3.948187835216522217e+02,1.000000000000000000e+00
6.643730397524666431e-03,5.971363601978707129e-05,5.050600000000000000e+04,3.948499743938446045e+02,1.000000000000000000e+00
6.643710138528541656e-03,6.651258550450672464e-05,5.051000000000000000e+04,3.948766338825225830e+02,1.000000000000000000e+00
6.643644433130602329e-03,4.634931035919216235e-05,5.051400000000000000e+04,3.949004487991333008e+02,1.000000000000000000e+00
6.643558966727055974e-03,6.683323771858796678e-05,5.051800000000000000e+04,3.949288411140441895e+02,1.000000000000000000e+00
6.643545773695587464e-03,1.216751467522472389e-04,5.052600000000000000e+04,3.950321462154388428e+02,1.155889773435372359e-01
6.643508629520612947e-03,9.039373328270559297e-05,5.053000000000000000e+04,3.950641443729400635e+02,1.000000000000000000e+00
6.643483215452959667e-03,1.197716644024349539e-04,5.053400000000000000e+04,3.951022596359252930e+02,1.000000000000000000e+00
6.643442120147368020e-03,8.537240765363523565e-05,5.053800000000000000e+04,3.951243937015533447e+02,1.000000000000000000e+00
6.643418772879819065e-03,4.944346950521075196e-05,5.054200000000000000e+04,3.951599028110504150e+02,1.000000000000000000e+00
6.643398443934836820e-03,1.220683046743624781e-04,5.054600000000000000e+04,3.951820814609527588e+02,1.000000000000000000e+00
6.643378681269156670e-03,1.054746652378459022e-04,5.055000000000000000e+04,3.952057671546936035e+02,1.000000000000000000e+00
6.643365781119891025e-03,9.823532075750411856e-05,5.055400000000000000e+04,3.952258398532867432e+02,1.000000000000000000e+00
6.643286571240279020e-03,4.869810441036593284e-05,5.055800000000000000e+04,3.952598872184753418e+02,1.000000000000000000e+00
6.643233473687232792e-03,4.816374866165319240e-05,5.056200000000000000e+04,3.952758264541625977e+02,1.000000000000000000e+00
6.643165306193737386e-03,6.743647416524421474e-05,5.056600000000000000e+04,3.953093454837799072e+02,1.000000000000000000e+00
6.643153252396609421e-03,1.058081924517313639e-04,5.057400000000000000e+04,3.954164860248565674e+02,2.078878310774932014e-01
6.643114143965611444e-03,4.216235940194882866e-05,5.057800000000000000e+04,3.954380528926849365e+02,1.000000000000000000e+00
6.643097564896948380e-03,3.849124827387649542e-05,5.058200000000000000e+04,3.954710092544555664e+02,1.000000000000000000e+00
6.643047415126473142e-03,4.660396655464636587e-05,5.058600000000000000e+04,3.954989578723907471e+02,1.000000000000000000e+00
6.643028421398929247e-03,1.870919894386859192e-04,5.059000000000000000e+04,3.955298929214477539e+02,1.000000000000000000e+00
6.642939386224970023e-03,5.828089170640120037e-05,5.059400000000000000e+04,3.955779259204864502e+02,1.000000000000000000e+00
6.642910630985175702e-03,6.659390901641237207e-05,5.059800000000000000e+04,3.956096088886260986e+02,1.000000000000000000e+00
6.642887291920544258e-03,9.998876818510519962e-05,5.060800000000000000e+04,3.957069697380065918e+02,5.006555358148536694e-01
6.642875411946773043e-03,4.728472913522918013e-05,5.061200000000000000e+04,3.957307760715484619e+02,1.000000000000000000e+00
6.642861775346141362e-03,8.506083035846441704e-05,5.061600000000000000e+04,3.957473871707916260e+02,1.000000000000000000e+00
6.642844597811860090e-03,1.134142465115088328e-04,5.062000000000000000e+04,3.957810738086700439e+02,1.000000000000000000e+00
6.642818380581149047e-03,1.634678866752297516e-04,5.062400000000000000e+04,3.958142328262329102e+02,1.000000000000000000e+00
6.642807782117361899e-03,4.853070250666453270e-05,5.063200000000000000e+04,3.959094612598419189e+02,2.752354760995100458e-01
6.642792711539563175e-03,4.996401931269551768e-05,5.063600000000000000e+04,3.959411344528198242e+02,1.000000000000000000e+00
6.642749032855436130e-03,6.529921516005725074e-05,5.064000000000000000e+04,3.959629437923431396e+02,1.000000000000000000e+00
6.642702412598599712e-03,6.877790090008243534e-05,5.064400000000000000e+04,3.959889528751373291e+02,1.000000000000000000e+00
6.642660941556406511e-03,5.956315537785869009e-05,5.064800000000000000e+04,3.960237176418304443e+02,1.000000000000000000e+00
6.642622107444404872e-03,6.394314513981004956e-05,5.065200000000000000e+04,3.960620012283325195e+02,1.000000000000000000e+00
6.642581050914042780e-03,4.266883822516104693e-05,5.065600000000000000e+04,3.960937628746032715e+02,1.000000000000000000e+00
6.642577548532262351e-03,2.243848770553156873e-04,5.066000000000000000e+04,3.961291031837463379e+02,1.000000000000000000e+00
6.642549474270841546e-03,6.164159741598266575e-05,5.066400000000000000e+04,3.961620037555694580e+02,1.000000000000000000e+00
6.642536147221823374e-03,4.854751610374870795e-05,5.066800000000000000e+04,3.961874165534973145e+02,1.000000000000000000e+00
6.642524429935694162e-03,6.575930599239585537e-05,5.067200000000000000e+04,3.962193803787231445e+02,1.000000000000000000e+00
6.642490269177082560e-03,4.949844135852477309e-05,5.067600000000000000e+04,3.962495605945587158e+02,1.000000000000000000e+00
6.642468448284213900e-03,2.178059946140261554e-04,5.068400000000000000e+04,3.963634231090545654e+02,1.408434588916417374e-01
6.642399526352390712e-03,7.364613140684737782e-05,5.068800000000000000e+04,3.963849334716796875e+02,1.000000000000000000e+00
6.642361730038482195e-03,5.778861940164453415e-05,5.069200000000000000e+04,3.964069252014160156e+02,1.000000000000000000e+00
6.642344440532946606e-03,5.843131131937811721e-05,5.069600000000000000e+04,3.964305400848388672e+02,1.000000000000000000e+00
6.642307198783342290e-03,5.524711211711202328e-05,5.070000000000000000e+04,3.964580514430999756e+02,1.000000000000000000e+00
6.642272170998927104e-03,6.538474978427192413e-05,5.070400000000000000e+04,3.964746887683868408e+02,1.000000000000000000e+00
6.642218600575462706e-03,7.930132345543671585e-05,5.070800000000000000e+04,3.965060019493103027e+02,1.000000000000000000e+00
6.642207876462843941e-03,8.396288144732470978e-05,5.071600000000000000e+04,3.966061582565307617e+02,4.117953991756574395e-01
6.642194484357526879e-03,5.499837539249641618e-05,5.072000000000000000e+04,3.966380317211151123e+02,1.000000000000000000e+00
6.642177173743751134e-03,5.218912900117443231e-05,5.072400000000000000e+04,3.966706888675689697e+02,1.000000000000000000e+00
6.642153290563561525e-03,5.466524645215056354e-05,5.072800000000000000e+04,3.967025620937347412e+02,1.000000000000000000e+00
6.642125355719306901e-03,1.113622333911030429e-04,5.073200000000000000e+04,3.967204196453094482e+02,1.000000000000000000e+00
6.642116422704529358e-03,4.235695340830790824e-05,5.074000000000000000e+04,3.968307240009307861e+02,2.562179712435463941e-01
6.642107930952869006e-03,3.567332401942859303e-05,5.074400000000000000e+04,3.968622369766235352e+02,1.000000000000000000e+00
6.642086651397931425e-03,3.447243075153949722e-05,5.074800000000000000e+04,3.968800649642944336e+02,1.000000000000000000e+00
6.642016394085182608e-03,5.199159342449363074e-05,5.075200000000000000e+04,3.969127306938171387e+02,1.000000000000000000e+00
6.641955079294870751e-03,5.323976379553572611e-05,5.075600000000000000e+04,3.969440429210662842e+02,1.000000000000000000e+00
6.641854000648266150e-03,5.775073675446077169e-05,5.076000000000000000e+04,3.969596064090728760e+02,1.000000000000000000e+00
6.641848489363498184e-03,8.366368412793854603e-05,5.076800000000000000e+04,3.970592262744903564e+02,7.741865389196933567e-02
6.641824021872392084e-03,4.334841319224018750e-05,5.077200000000000000e+04,3.970910239219665527e+02,1.000000000000000000e+00
6.641807344441556446e-03,3.596692491849484203e-05,5.077600000000000000e+04,3.971222078800201416e+02,1.000000000000000000e+00
6.641780929515834868e-03,3.764943911043020517e-05,5.078000000000000000e+04,3.971539301872253418e+02,1.000000000000000000e+00
6.641730708827881142e-03,4.460586539539847993e-05,5.078400000000000000e+04,3.971858596801757812e+02,1.000000000000000000e+00
6.641725988934091100e-03,8.884423364367660897e-05,5.079200000000000000e+04,3.972935459613800049e+02,6.014057856712462513e-02
6.641705087484650084e-03,4.626333466223808092e-05,5.079600000000000000e+04,3.973248956203460693e+02,1.000000000000000000e+00
6.641689958783494538e-03,3.573500086218987261e-05,5.080000000000000000e+04,3.973562092781066895e+02,1.000000000000000000e+00
6.641667879567800942e-03,4.506310146180538673e-05,5.080400000000000000e+04,3.973719155788421631e+02,1.000000000000000000e+00
6.641625666885933588e-03,5.701133169775667747e-05,5.080800000000000000e+04,3.974045093059539795e+02,1.000000000000000000e+00
6.641554727374592883e-03,6.672934305982634623e-05,5.081200000000000000e+04,3.974361076354980469e+02,1.000000000000000000e+00
6.641544643615879435e-03,9.822893435787413447e-05,5.082000000000000000e+04,3.975437493324279785e+02,1.261900634531928356e-01
6.641492166431443855e-03,6.236898688586129031e-05,5.082400000000000000e+04,3.975777149200439453e+02,1.000000000000000000e+00
6.641474043642341986e-03,1.155507016938804398e-04,5.082800000000000000e+04,3.976091532707214355e+02,1.000000000000000000e+00
6.641431860866279027e-03,5.206226395052859291e-05,5.083200000000000000e+04,3.976318509578704834e+02,1.000000000000000000e+00
6.641402990291095029e-03,3.570113767299010329e-05,5.083600000000000000e+04,3.976703193187713623e+02,1.000000000000000000e+00
6.641370039985300400e-03,9.203160516884781393e-05,5.084000000000000000e+04,3.977030956745147705e+02,1.000000000000000000e+00
6.641357323808636665e-03,7.654270784759188804e-05,5.084800000000000000e+04,3.978173656463623047e+02,3.815537436588278819e-01
6.641332173398149796e-03,4.905966614415342789e-05,5.085200000000000000e+04,3.978491754531860352e+02,1.000000000000000000e+00
6.641306931023080277e-03,5.545628582929785128e-05,5.085600000000000000e+04,3.978809967041015625e+02,1.000000000000000000e+00
6.641237416534795726e-03,1.157978196927972022e-04,5.086000000000000000e+04,3.979147884845733643e+02,1.000000000000000000e+00
6.641189859957503244e-03,7.071927828513302711e-05,5.086400000000000000e+04,3.979406793117523193e+02,1.000000000000000000e+00
6.641152555993757971e-03,9.484263908245336408e-05,5.086800000000000000e+04,3.979723005294799805e+02,1.000000000000000000e+00
6.641138700318296832e-03,6.280285507296736011e-05,5.087200000000000000e+04,3.979996061325073242e+02,1.000000000000000000e+00
6.641122040018467877e-03,7.504001237016595367e-05,5.087600000000000000e+04,3.980337321758270264e+02,1.000000000000000000e+00
6.641106455503090894e-03,7.939569400061689721e-05,5.088000000000000000e+04,3.980632507801055908e+02,1.000000000000000000e+00
6.641070710706869010e-03,1.244719612866111789e-04,5.088400000000000000e+04,3.980946683883666992e+02,1.000000000000000000e+00
6.641016255447352960e-03,8.202428333222547860e-05,5.088800000000000000e+04,3.981260125637054443e+02,1.000000000000000000e+00
6.640991062326305309e-03,7.906886862012239923e-05,5.089200000000000000e+04,3.981590206623077393e+02,1.000000000000000000e+00
6.640969074792969599e-03,6.061773556272214715e-05,5.089600000000000000e+04,3.981751039028167725e+02,1.000000000000000000e+00
6.640954551384961255e-03,5.870197861700487507e-05,5.090000000000000000e+04,3.982064533233642578e+02,1.000000000000000000e+00
6.640881138720491211e-03,9.139006013568681255e-05,5.090400000000000000e+04,3.982380383014678955e+02,1.000000000000000000e+00
6.640828995258635584e-03,9.707184415077902871e-05,5.090800000000000000e+04,3.982789928913116455e+02,1.000000000000000000e+00
6.640802375175334712e-03,5.282790781164187986e-05,5.091200000000000000e+04,3.983019909858703613e+02,1.000000000000000000e+00
6.640777477547984281e-03,5.296569835494961188e-05,5.091600000000000000e+04,3.983356821537017822e+02,1.000000000000000000e+00
6.640765440982986101e-03,1.838631625017452800e-04,5.092000000000000000e+04,3.983591442108154297e+02,1.000000000000000000e+00
6.640738636615969338e-03,5.686645200056545594e-05,5.092400000000000000e+04,3.983910415172576904e+02,1.000000000000000000e+00
6.640711802883538829e-03,7.380670340854770823e-05,5.092800000000000000e+04,3.984223613739013672e+02,1.000000000000000000e+00
6.640697132055487298e-03,7.557166300735904151e-05,5.093200000000000000e+04,3.984530241489410400e+02,1.000000000000000000e+00
6.640684111518047397e-03,7.365650567007430924e-05,5.094200000000000000e+04,3.985610792636871338e+02,5.127001918699762850e-01
6.640662395123841065e-03,8.092357524782436149e-05,5.094600000000000000e+04,3.985928363800048828e+02,1.000000000000000000e+00
6.640597618949225026e-03,1.173195900210440864e-04,5.095000000000000000e+04,3.986242444515228271e+02,1.000000000000000000e+00
6.640576014291833806e-03,8.788263369644775660e-05,5.095400000000000000e+04,3.986521499156951904e+02,1.000000000000000000e+00
6.640553921137027325e-03,5.198116335810874030e-05,5.095800000000000000e+04,3.986834673881530762e+02,1.000000000000000000e+00
6.640537123573154489e-03,6.587184884003597371e-05,5.096200000000000000e+04,3.987148799896240234e+02,1.000000000000000000e+00
6.640503710480170213e-03,1.354062950330852538e-04,5.096600000000000000e+04,3.987391209602355957e+02,1.000000000000000000e+00
6.640477580807565769e-03,4.173906969179879458e-05,5.097000000000000000e+04,3.987551672458648682e+02,1.000000000000000000e+00
6.640465903984224191e-03,3.893700190000423916e-05,5.097400000000000000e+04,3.987869739532470703e+02,1.000000000000000000e+00
6.640456509077394265e-03,1.161583069547110063e-04,5.098200000000000000e+04,3.988942620754241943e+02,3.054341786598627762e-01
6.640446625646359742e-03,5.488390282878140346e-05,5.098600000000000000e+04,3.989246113300323486e+02,1.000000000000000000e+00
6.640439838931136950e-03,4.723442443544444776e-05,5.099000000000000000e+04,3.989590892791748047e+02,1.000000000000000000e+00
6.640431597602848741e-03,9.962786773665621102e-05,5.099400000000000000e+04,3.990022144317626953e+02,1.000000000000000000e+00
6.640418125798112740e-03,1.442130014336282233e-04,5.099800000000000000e+04,3.990180387496948242e+02,1.000000000000000000e+00
6.640394577255743190e-03,1.472500402335611130e-04,5.100200000000000000e+04,3.990508604049682617e+02,1.000000000000000000e+00
6.640360768326916512e-03,8.058125310218973956e-05,5.100600000000000000e+04,3.990781393051147461e+02,1.000000000000000000e+00
6.640327570232721840e-03,3.126548257952375216e-05,5.101000000000000000e+04,3.991110436916351318e+02,1.000000000000000000e+00
6.640321524462565635e-03,1.501318788580391220e-04,5.101400000000000000e+04,3.991481740474700928e+02,1.000000000000000000e+00
6.640313272676823947e-03,9.889907382560509665e-05,5.101800000000000000e+04,3.991860432624816895e+02,1.000000000000000000e+00
6.640304744402546200e-03,4.316139368656777040e-05,5.102200000000000000e+04,3.992125730514526367e+02,1.000000000000000000e+00
6.640297412525692292e-03,4.731011058178910664e-05,5.102600000000000000e+04,3.992312800884246826e+02,1.000000000000000000e+00
6.640288164254999626e-03,7.765153607072478991e-05,5.103000000000000000e+04,3.992631046772003174e+02,1.000000000000000000e+00
6.640273825289504626e-03,1.072485878172808535e-04,5.103400000000000000e+04,3.992948622703552246e+02,1.000000000000000000e+00
6.640265685380514725e-03,4.473175223183814851e-05,5.104200000000000000e+04,3.993932173252105713e+02,2.085119644381783210e-01
6.640249005636437475e-03,3.356787241701311491e-05,5.104600000000000000e+04,3.994325411319732666e+02,1.000000000000000000e+00
6.640227305723171020e-03,3.394187021131815136e-05,5.105000000000000000e+04,3.994564335346221924e+02,1.000000000000000000e+00
6.640171642276549054e-03,9.516569188209076475e-05,5.105400000000000000e+04,3.995001471042633057e+02,1.000000000000000000e+00
6.640137820208022977e-03,6.655701384489490951e-05,5.105800000000000000e+04,3.995372343063354492e+02,1.000000000000000000e+00
6.640123073405128709e-03,1.089936413009527357e-04,5.106600000000000000e+04,3.996471242904663086e+02,4.258513684055993398e-01
6.640094545329279160e-03,6.594477228943996312e-05,5.107000000000000000e+04,3.996873166561126709e+02,1.000000000000000000e+00
6.640067812760196315e-03,4.972458402797415533e-05,5.107400000000000000e+04,3.997164733409881592e+02,1.000000000000000000e+00
6.640045303181065124e-03,4.373186237340606874e-05,5.107800000000000000e+04,3.997533059120178223e+02,1.000000000000000000e+00
6.640035319783911885e-03,1.248236501397970676e-04,5.108600000000000000e+04,3.998550016880035400e+02,4.775888738226259367e-01
6.640022768094306672e-03,7.526170079353794256e-05,5.109000000000000000e+04,3.998927249908447266e+02,1.000000000000000000e+00
6.640008680486147660e-03,3.989641981507725886e-05,5.109400000000000000e+04,3.999171016216278076e+02,1.000000000000000000e+00
6.640002639898259264e-03,4.571470344360834529e-05,5.109800000000000000e+04,3.999446511268615723e+02,1.000000000000000000e+00
6.639986877746548687e-03,1.142167325492962800e-04,5.110200000000000000e+04,3.999759581089019775e+02,1.000000000000000000e+00
6.639963044944280531e-03,5.586940249236397861e-05,5.110600000000000000e+04,3.999977135658264160e+02,1.000000000000000000e+00
6.639941020426086069e-03,4.888929524147743059e-05,5.111000000000000000e+04,4.000292429924011230e+02,1.000000000000000000e+00
6.639913029400326683e-03,9.711248912420779897e-05,5.111400000000000000e+04,4.000622813701629639e+02,1.000000000000000000e+00
6.639902817123010358e-03,6.173008069540158039e-05,5.111800000000000000e+04,4.000935280323028564e+02,1.000000000000000000e+00
6.639891345150564575e-03,4.258743936099462541e-05,5.112200000000000000e+04,4.001306192874908447e+02,1.000000000000000000e+00
6.639878525680407290e-03,4.317372964582569402e-05,5.112600000000000000e+04,4.001652004718780518e+02,1.000000000000000000e+00
6.639841737477965473e-03,1.873244976261834757e-04,5.113000000000000000e+04,4.002013254165649414e+02,1.000000000000000000e+00
6.639812826729704805e-03,6.150731508012825376e-05,5.113400000000000000e+04,4.002380988597869873e+02,1.000000000000000000e+00
6.639802906488728035e-03,3.656126900088676925e-05,5.113800000000000000e+04,4.002566158771514893e+02,1.000000000000000000e+00
6.639794495603557403e-03,4.627053285444600794e-05,5.114200000000000000e+04,4.002879927158355713e+02,1.000000000000000000e+00
6.639773928180818519e-03,7.644678536205061329e-05,5.114600000000000000e+04,4.003263845443725586e+02,1.000000000000000000e+00
6.639746262095761950e-03,1.408614333914344670e-04,5.115000000000000000e+04,4.003674032688140869e+02,1.000000000000000000e+00
6.639717538874595829e-03,5.235863283345098195e-05,5.115400000000000000e+04,4.003878026008605957e+02,1.000000000000000000e+00
6.639701437917346939e-03,4.513501839669726575e-05,5.115800000000000000e+04,4.004187161922454834e+02,1.000000000000000000e+00
6.639683570251408117e-03,4.821921570905458198e-05,5.116200000000000000e+04,4.004625463485717773e+02,1.000000000000000000e+00
6.639665772971694788e-03,5.358650997485361114e-05,5.116600000000000000e+04,4.004777297973632812e+02,1.000000000000000000e+00
6.639648624740617476e-03,9.525233524398869951e-05,5.117000000000000000e+04,4.005032806396484375e+02,1.000000000000000000e+00
6.639636557084695190e-03,3.832569924075786185e-05,5.117400000000000000e+04,4.005449454784393311e+02,1.000000000000000000e+00
6.639629356098667237e-03,3.868415003448986831e-05,5.117800000000000000e+04,4.005741343498229980e+02,1.000000000000000000e+00
6.639624205597421253e-03,2.567150847777017564e-04,5.118200000000000000e+04,4.006078603267669678e+02,1.000000000000000000e+00
6.639604527653070881e-03,9.839677050881689014e-05,5.118600000000000000e+04,4.006356544494628906e+02,1.000000000000000000e+00
6.639594052943584811e-03,3.115390576376922941e-05,5.119000000000000000e+04,4.006663401126861572e+02,1.000000000000000000e+00
6.639586827628067046e-03,5.878462525664439103e-05,5.119400000000000000e+04,4.006902186870574951e+02,1.000000000000000000e+00
6.639579715242138573e-03,5.483607534531588468e-05,5.119800000000000000e+04,4.007103941440582275e+02,1.000000000000000000e+00
6.639571960512923032e-03,1.005806158349780674e-04,5.120600000000000000e+04,4.008225054740905762e+02,2.030846205474938770e-01
6.639540539151093761e-03,4.465018763312979868e-05,5.121000000000000000e+04,4.008541378974914551e+02,1.000000000000000000e+00
6.639519560216543270e-03,4.313151010782900790e-05,5.121400000000000000e+04,4.008859779834747314e+02,1.000000000000000000e+00
6.639502427899862495e-03,4.667432189621487733e-05,5.121800000000000000e+04,4.009297528266906738e+02,1.000000000000000000e+00
6.639490077858350471e-03,1.435716079538890523e-04,5.122200000000000000e+04,4.009612972736358643e+02,1.000000000000000000e+00
6.639457220947152585e-03,4.980846867290395435e-05,5.122600000000000000e+04,4.010001931190490723e+02,1.000000000000000000e+00
6.639443986912170990e-03,3.306143409104523499e-05,5.123000000000000000e+04,4.010336906909942627e+02,1.000000000000000000e+00
6.639421752019238065e-03,8.384558280944284455e-05,5.123400000000000000e+04,4.010492088794708252e+02,1.000000000000000000e+00
6.639414068796607032e-03,1.653959688207325802e-04,5.123800000000000000e+04,4.010805315971374512e+02,1.000000000000000000e+00
6.639391818062065700e-03,4.868987638874060475e-05,5.124200000000000000e+04,4.010976846218109131e+02,1.000000000000000000e+00
6.639376930271867136e-03,7.329782370504469679e-05,5.124600000000000000e+04,4.011317081451416016e+02,1.000000000000000000e+00
6.639361906570355118e-03,6.328343152571485719e-05,5.125000000000000000e+04,4.011629352569580078e+02,1.000000000000000000e+00
6.639331292122812971e-03,4.058783824187128998e-05,5.125400000000000000e+04,4.011953976154327393e+02,1.000000000000000000e+00
6.639279424629118860e-03,1.098042067380076482e-04,5.125800000000000000e+04,4.012159435749053955e+02,1.000000000000000000e+00
6.639231852264761147e-03,1.076840427662895680e-04,5.126200000000000000e+04,4.012615120410919189e+02,1.000000000000000000e+00
6.639213834008699487e-03,6.154193149314723639e-05,5.126600000000000000e+04,4.012932653427124023e+02,1.000000000000000000e+00
6.639198491350867780e-03,4.425468118621041160e-05,5.127000000000000000e+04,4.013254013061523438e+02,1.000000000000000000e+00
6.639182213666969951e-03,1.507021028134584116e-04,5.127400000000000000e+04,4.013573007583618164e+02,1.000000000000000000e+00
6.639162119593164900e-03,1.073122572407444444e-04,5.127800000000000000e+04,4.013891696929931641e+02,1.000000000000000000e+00
6.639113703034278668e-03,3.958041062601633410e-05,5.128200000000000000e+04,4.014141297340393066e+02,1.000000000000000000e+00
6.639099647307497402e-03,6.363375229568270426e-05,5.128600000000000000e+04,4.014476325511932373e+02,1.000000000000000000e+00
6.639088244537132318e-03,8.213712625797501188e-05,5.129400000000000000e+04,4.015569915771484375e+02,4.936977441244123632e-01
6.639066619844513281e-03,6.065778556921786298e-05,5.129800000000000000e+04,4.015898268222808838e+02,1.000000000000000000e+00
6.639043106787441591e-03,7.079437786198729168e-05,5.130200000000000000e+04,4.016229631900787354e+02,1.000000000000000000e+00
6.638989750701715722e-03,5.536284524640957644e-05,5.130600000000000000e+04,4.016570801734924316e+02,1.000000000000000000e+00
6.638944249294226677e-03,3.831133206037541189e-05,5.131000000000000000e+04,4.016889348030090332e+02,1.000000000000000000e+00
6.638886658797880057e-03,1.464871455434869256e-04,5.131400000000000000e+04,4.017166149616241455e+02,1.000000000000000000e+00
6.638840114228656934e-03,7.126730469238091157e-05,5.132400000000000000e+04,4.018303401470184326e+02,5.155698707113030022e-01
6.638817199542742555e-03,5.186096432419932473e-05,5.132800000000000000e+04,4.018622353076934814e+02,1.000000000000000000e+00
6.638801905707496578e-03,1.443598677054655759e-04,5.133600000000000000e+04,4.019640016555786133e+02,3.087065502238632853e-01
6.638781234522082159e-03,4.172176430786851654e-05,5.134000000000000000e+04,4.019919083118438721e+02,1.000000000000000000e+00
6.638769244592271877e-03,5.323544847449953568e-05,5.134400000000000000e+04,4.020233857631683350e+02,1.000000000000000000e+00
6.638747150215180970e-03,9.164078621519258295e-05,5.134800000000000000e+04,4.020408043861389160e+02,1.000000000000000000e+00
6.638733273233581554e-03,5.954329017754060848e-05,5.135200000000000000e+04,4.020720810890197754e+02,1.000000000000000000e+00
6.638715900291819287e-03,4.404113674151218411e-05,5.135600000000000000e+04,4.021050367355346680e+02,1.000000000000000000e+00
6.638690463854650045e-03,3.738478025972826071e-05,5.136000000000000000e+04,4.021364619731903076e+02,1.000000000000000000e+00
6.638639685557529146e-03,4.491765849535069889e-05,5.136400000000000000e+04,4.021682236194610596e+02,1.000000000000000000e+00
6.638582421403828142e-03,4.331414505164251017e-05,5.136800000000000000e+04,4.021998949050903320e+02,1.000000000000000000e+00
6.638572285912013385e-03,1.276418984067049394e-04,5.137600000000000000e+04,4.023101553916931152e+02,1.397587886459656925e-01
6.638526375749635028e-03,5.440247320217735138e-05,5.138000000000000000e+04,4.023426139354705811e+02,1.000000000000000000e+00
6.638509808019308484e-03,8.488300142843529866e-05,5.138400000000000000e+04,4.023778905868530273e+02,1.000000000000000000e+00
6.638498404762417648e-03,3.760683092610865932e-05,5.138800000000000000e+04,4.024095771312713623e+02,1.000000000000000000e+00
6.638489012703112022e-03,3.456820969233291325e-05,5.139200000000000000e+04,4.024408802986145020e+02,1.000000000000000000e+00
6.638448357043944675e-03,1.180657460153507199e-04,5.139600000000000000e+04,4.024732384681701660e+02,1.000000000000000000e+00
6.638428625482622331e-03,5.804953277439927028e-05,5.140000000000000000e+04,4.025048875808715820e+02,1.000000000000000000e+00
6.638415770949897612e-03,3.262205663282827624e-05,5.140400000000000000e+04,4.025335295200347900e+02,1.000000000000000000e+00
6.638402384499622957e-03,3.036445045834719377e-05,5.140800000000000000e+04,4.025493495464324951e+02,1.000000000000000000e+00
6.638376109771850116e-03,3.389433727952560879e-05,5.141200000000000000e+04,4.025798316001892090e+02,1.000000000000000000e+00
6.638308549636181069e-03,4.175311274155160018e-05,5.141600000000000000e+04,4.026123297214508057e+02,1.000000000000000000e+00
6.638302604645800013e-03,9.771773144451190575e-05,5.142400000000000000e+04,4.027301661968231201e+02,9.103638328645580202e-02
6.638269770035449061e-03,6.825253875028781351e-05,5.142800000000000000e+04,4.027634413242340088e+02,1.000000000000000000e+00
6.638259875561602907e-03,6.018516880111470858e-05,5.143600000000000000e+04,4.028752434253692627e+02,3.314165688520347430e-01
6.638246452212013052e-03,3.752694235144238901e-05,5.144000000000000000e+04,4.028911383152008057e+02,1.000000000000000000e+00
6.638233956646561774e-03,4.081604707949019871e-05,5.144400000000000000e+04,4.029226853847503662e+02,1.000000000000000000e+00
6.638225186931166061e-03,1.403195708613173603e-04,5.144800000000000000e+04,4.029385766983032227e+02,1.000000000000000000e+00
6.638214278371594793e-03,3.913579571280082251e-05,5.145200000000000000e+04,4.029664149284362793e+02,1.000000000000000000e+00
6.638210547763476362e-03,4.244362368483406363e-05,5.145600000000000000e+04,4.029918725490570068e+02,1.000000000000000000e+00
6.638204545694802693e-03,5.540501864110407743e-05,5.146000000000000000e+04,4.030333092212677002e+02,1.000000000000000000e+00
6.638188461116797251e-03,8.429989102506144614e-05,5.146400000000000000e+04,4.030648717880249023e+02,1.000000000000000000e+00
6.638167110312212862e-03,5.357212414381470249e-05,5.146800000000000000e+04,4.030964004993438721e+02,1.000000000000000000e+00
6.638156510006636840e-03,1.244400714059817621e-04,5.147600000000000000e+04,4.032118151187896729e+02,2.686032252283658828e-01
6.638138212711162944e-03,9.087911376938100961e-05,5.148000000000000000e+04,4.032538726329803467e+02,1.000000000000000000e+00
6.638099973269269601e-03,1.000125506384719703e-04,5.148400000000000000e+04,4.032703430652618408e+02,1.000000000000000000e+00
6.638086718364325997e-03,1.062411672084353045e-04,5.148800000000000000e+04,4.033022112846374512e+02,1.000000000000000000e+00
6.638068017981280100e-03,1.578081391284746145e-04,5.149600000000000000e+04,4.034085173606872559e+02,2.118169152849977976e-01
6.638037187117831923e-03,7.833660914210950534e-05,5.150000000000000000e+04,4.034245493412017822e+02,1.000000000000000000e+00
6.638023533104488345e-03,6.499995596463903824e-05,5.150400000000000000e+04,4.034559586048126221e+02,1.000000000000000000e+00
6.637995935161628523e-03,1.830558031815113457e-04,5.150800000000000000e+04,4.034970748424530029e+02,1.000000000000000000e+00
6.637970156389433503e-03,8.506782410934500571e-05,5.151200000000000000e+04,4.035283210277557373e+02,1.000000000000000000e+00
6.637942164476828832e-03,5.506656768475519918e-05,5.151600000000000000e+04,4.035692801475524902e+02,1.000000000000000000e+00
6.637928275775017810e-03,8.068490423780805905e-05,5.152000000000000000e+04,4.036007559299468994e+02,1.000000000000000000e+00
6.637898065395657354e-03,7.365010077091978106e-05,5.152400000000000000e+04,4.036343700885772705e+02,1.000000000000000000e+00
6.637886792713123402e-03,1.709848824494884290e-04,5.153200000000000000e+04,4.037432224750518799e+02,1.529280294921090411e-01
6.637848185716393665e-03,8.171138211541194817e-05,5.153600000000000000e+04,4.037621688842773438e+02,1.000000000000000000e+00
6.637830528897400648e-03,5.283170744615469310e-05,5.154000000000000000e+04,4.037785625457763672e+02,1.000000000000000000e+00
6.637803928749196752e-03,7.955446377568752220e-05,5.154400000000000000e+04,4.038101046085357666e+02,1.000000000000000000e+00
6.637779982426266975e-03,9.281961099416005841e-05,5.154800000000000000e+04,4.038418490886688232e+02,1.000000000000000000e+00
6.637731863484129698e-03,1.305604724075835616e-04,5.155200000000000000e+04,4.038673155307769775e+02,1.000000000000000000e+00
6.637722899662392741e-03,4.962909618501058767e-05,5.156000000000000000e+04,4.039871475696563721e+02,1.800210051275250578e-01
6.637698566660828539e-03,5.118873270698902009e-05,5.156400000000000000e+04,4.040191063880920410e+02,1.000000000000000000e+00
6.637692495123021300e-03,1.554323195711639365e-04,5.156800000000000000e+04,4.040512921810150146e+02,1.000000000000000000e+00
6.637663647304853191e-03,8.082676588596386321e-05,5.157200000000000000e+04,4.040829014778137207e+02,1.000000000000000000e+00
6.637635882967417300e-03,4.236304745530926851e-05,5.157600000000000000e+04,4.041152691841125488e+02,1.000000000000000000e+00
6.637606304171596652e-03,8.841808608569767217e-05,5.158000000000000000e+04,4.041318111419677734e+02,1.000000000000000000e+00
6.637591295228829208e-03,4.509198729514148730e-05,5.158400000000000000e+04,4.041638741493225098e+02,1.000000000000000000e+00
6.637577848034403524e-03,5.706298424256849299e-05,5.158800000000000000e+04,4.041919314861297607e+02,1.000000000000000000e+00
6.637559679237059300e-03,3.799195884285611589e-05,5.159200000000000000e+04,4.042242739200592041e+02,1.000000000000000000e+00
6.637534864112748859e-03,8.178118240009734047e-05,5.159600000000000000e+04,4.042576932907104492e+02,1.000000000000000000e+00
6.637519342570168991e-03,7.104159523258449401e-05,5.160000000000000000e+04,4.042981309890747070e+02,1.000000000000000000e+00
6.637485598639629447e-03,1.795729039719705963e-04,5.160400000000000000e+04,4.043300020694732666e+02,1.000000000000000000e+00
6.637472754025215693e-03,2.553075859874322164e-04,5.160800000000000000e+04,4.043667509555816650e+02,1.000000000000000000e+00
6.637433830004046270e-03,5.526051933653105787e-05,5.161200000000000000e+04,4.043994479179382324e+02,1.000000000000000000e+00
6.637422410978667357e-03,3.256343487882838923e-05,5.161600000000000000e+04,4.044313187599182129e+02,1.000000000000000000e+00
6.637412961582287406e-03,3.902366029111531810e-05,5.162000000000000000e+04,4.044627649784088135e+02,1.000000000000000000e+00
6.637387140324138395e-03,3.552343099296774703e-05,5.162400000000000000e+04,4.044951004981994629e+02,1.000000000000000000e+00
6.637338926476866151e-03,1.183990879538810245e-04,5.162800000000000000e+04,4.045109586715698242e+02,1.000000000000000000e+00
6.637329420754270806e-03,3.089416993514456869e-05,5.163600000000000000e+04,4.046229898929595947e+02,3.154192966111828422e-01
6.637321408967737126e-03,3.064462098975239085e-05,5.164000000000000000e+04,4.046543161869049072e+02,1.000000000000000000e+00
6.637307149021550584e-03,4.680840252750697564e-05,5.164400000000000000e+04,4.046862492561340332e+02,1.000000000000000000e+00
6.637295915210329050e-03,5.325108715649133623e-05,5.164800000000000000e+04,4.047174229621887207e+02,1.000000000000000000e+00
6.637283729866118830e-03,4.071946380899833627e-05,5.165600000000000000e+04,4.048309104442596436e+02,2.876869370601626841e-01
6.637256854306082705e-03,5.075989074652186386e-05,5.166000000000000000e+04,4.048627970218658447e+02,1.000000000000000000e+00
6.637243361364463662e-03,9.026533735054969362e-05,5.166400000000000000e+04,4.048942844867706299e+02,1.000000000000000000e+00
6.637230318132567204e-03,3.955899362898834977e-05,5.166800000000000000e+04,4.049275059700012207e+02,1.000000000000000000e+00
6.637225526254587719e-03,2.875186943027620667e-05,5.167200000000000000e+04,4.049685287475585938e+02,1.000000000000000000e+00
6.637216636591627104e-03,2.966461906367589410e-05,5.167600000000000000e+04,4.049951119422912598e+02,1.000000000000000000e+00
6.637198901782944728e-03,4.631926566308234108e-05,5.168000000000000000e+04,4.050151917934417725e+02,1.000000000000000000e+00
6.637172052508102243e-03,4.381489093712091738e-05,5.168400000000000000e+04,4.050474617481231689e+02,1.000000000000000000e+00
6.637169404165006205e-03,1.038360938981806126e-04,5.169200000000000000e+04,4.051555387973785400e+02,3.953256771763113964e-02
6.637142532069495622e-03,5.971107931762099816e-05,5.169600000000000000e+04,4.051796336174011230e+02,1.000000000000000000e+00
6.637125299709265014e-03,3.155093363673008925e-05,5.170000000000000000e+04,4.052111775875091553e+02,1.000000000000000000e+00
6.637110202785396866e-03,4.029866283761154578e-05,5.170400000000000000e+04,4.052503116130828857e+02,1.000000000000000000e+00
6.637100154427139423e-03,2.902657395134134168e-05,5.170800000000000000e+04,4.052761273384094238e+02,1.000000000000000000e+00
6.637094900296815030e-03,8.491022626652428712e-05,5.171600000000000000e+04,4.053721170425415039e+02,3.702241117068988396e-01
6.637087736429490153e-03,2.831262198067274183e-05,5.172000000000000000e+04,4.054039692878723145e+02,1.000000000000000000e+00
6.637084211166080841e-03,3.389631553111148806e-05,5.172400000000000000e+04,4.054200727939605713e+02,1.000000000000000000e+00
6.637075327190526501e-03,3.077312732350622192e-05,5.172800000000000000e+04,4.054537315368652344e+02,1.000000000000000000e+00
6.637064325474928937e-03,6.291667284789357706e-05,5.173200000000000000e+04,4.054849765300750732e+02,1.000000000000000000e+00
6.637046431751241274e-03,2.925089223849738936e-05,5.173600000000000000e+04,4.055173776149749756e+02,1.000000000000000000e+00
6.637035931791215697e-03,6.135102799523282999e-05,5.174000000000000000e+04,4.055493507385253906e+02,1.000000000000000000e+00
6.637028027129724360e-03,6.892219483175304122e-05,5.174800000000000000e+04,4.056683204174041748e+02,2.822135472921092347e-01
6.637021586714051367e-03,4.920362615241447371e-05,5.175200000000000000e+04,4.057021882534027100e+02,1.000000000000000000e+00
6.637007092558109070e-03,2.856460659319676380e-05,5.175600000000000000e+04,4.057178945541381836e+02,1.000000000000000000e+00
6.636998026814147980e-03,3.642837595119630557e-05,5.176000000000000000e+04,4.057510347366333008e+02,1.000000000000000000e+00
6.636978053839945497e-03,5.953326540407222141e-05,5.176400000000000000e+04,4.057789521217346191e+02,1.000000000000000000e+00
6.636973274861337688e-03,6.311904337635326670e-05,5.177200000000000000e+04,4.058871006965637207e+02,2.037893984810550396e-01
6.636956587646056227e-03,4.030452367754318901e-05,5.177600000000000000e+04,4.059105072021484375e+02,1.000000000000000000e+00
6.636941479614353809e-03,3.263488955775409734e-05,5.178000000000000000e+04,4.059421391487121582e+02,1.000000000000000000e+00
6.636916309585585115e-03,2.855888114293787030e-05,5.178400000000000000e+04,4.059739081859588623e+02,1.000000000000000000e+00
6.636892169052228951e-03,2.818411823919244743e-05,5.178800000000000000e+04,4.060065691471099854e+02,1.000000000000000000e+00
6.636848709845308281e-03,3.260067493380787109e-05,5.179200000000000000e+04,4.060364475250244141e+02,1.000000000000000000e+00
6.636842578515511105e-03,9.157160541707847054e-05,5.180000000000000000e+04,4.061508491039276123e+02,1.871134913111230924e-01
6.636819868823675729e-03,3.448468385255622432e-05,5.180400000000000000e+04,4.061843314170837402e+02,1.000000000000000000e+00
6.636809759576930458e-03,2.750322586070554599e-05,5.180800000000000000e+04,4.062005710601806641e+02,1.000000000000000000e+00
6.636796855722865325e-03,3.444744432564086646e-05,5.181200000000000000e+04,4.062321884632110596e+02,1.000000000000000000e+00
6.636780501545685301e-03,2.460673470102523884e-05,5.181600000000000000e+04,4.062728641033172607e+02,1.000000000000000000e+00
6.636778819116242144e-03,6.402771417426988184e-05,5.182400000000000000e+04,4.063765051364898682e+02,7.935941493688158932e-02
6.636772669093365766e-03,3.192721847815166143e-05,5.182800000000000000e+04,4.064077699184417725e+02,1.000000000000000000e+00
6.636769080029287712e-03,2.240539268629618261e-05,5.183200000000000000e+04,4.064235839843750000e+02,1.000000000000000000e+00
6.636763611814705185e-03,2.725684107095850309e-05,5.183600000000000000e+04,4.064451701641082764e+02,1.000000000000000000e+00
6.636754891707202786e-03,3.689110149169927768e-05,5.184000000000000000e+04,4.064787886142730713e+02,1.000000000000000000e+00
6.636734157830861264e-03,4.868883137486792090e-05,5.184400000000000000e+04,4.065101068019866943e+02,1.000000000000000000e+00
6.636708929414389044e-03,2.071815861627011889e-04,5.184800000000000000e+04,4.065368757247924805e+02,1.000000000000000000e+00
6.636670844314318876e-03,6.965560321936529662e-05,5.185200000000000000e+04,4.065696394443511963e+02,1.000000000000000000e+00
6.636642830711842952e-03,4.225070699931394162e-05,5.185600000000000000e+04,4.066010742187500000e+02,1.000000000000000000e+00
6.636618291705548116e-03,6.454304614097252117e-05,5.186000000000000000e+04,4.066332244873046875e+02,1.000000000000000000e+00
6.636591237649207449e-03,7.206988706628401139e-05,5.186400000000000000e+04,4.066652832031250000e+02,1.000000000000000000e+00
6.636581317076968752e-03,9.728269085587534998e-05,5.187200000000000000e+04,4.067758285999298096e+02,2.004539815104644518e-01
6.636547190020859743e-03,5.598498459630941581e-05,5.187600000000000000e+04,4.068084957599639893e+02,1.000000000000000000e+00
6.636520423520585708e-03,6.862003094480107368e-05,5.188000000000000000e+04,4.068304374217987061e+02,1.000000000000000000e+00
6.636499578550852756e-03,5.082127307857366990e-05,5.188400000000000000e+04,4.068616173267364502e+02,1.000000000000000000e+00
6.636461988526196412e-03,3.794328041098945099e-05,5.188800000000000000e+04,4.068953840732574463e+02,1.000000000000000000e+00
6.636435575559262133e-03,4.773979010711570437e-05,5.189200000000000000e+04,4.069365894794464111e+02,1.000000000000000000e+00
6.636389391885281520e-03,3.765496700482646916e-05,5.189600000000000000e+04,4.069618165493011475e+02,1.000000000000000000e+00
6.636384785438772561e-03,1.041209463917890457e-04,5.190400000000000000e+04,4.070589959621429443e+02,4.555271804729477125e-02
6.636356629932281190e-03,4.752534552854595048e-05,5.190800000000000000e+04,4.070908927917480469e+02,1.000000000000000000e+00
6.636345149064884659e-03,2.670314216806337485e-05,5.191200000000000000e+04,4.071317749023437500e+02,1.000000000000000000e+00
6.636334022478304617e-03,3.690114093662210510e-05,5.191600000000000000e+04,4.071611459255218506e+02,1.000000000000000000e+00
6.636321539729562839e-03,2.755052664957967495e-05,5.192000000000000000e+04,4.071929476261138916e+02,1.000000000000000000e+00
6.636313917958346076e-03,1.010938349267601782e-04,5.192800000000000000e+04,4.072966377735137939e+02,2.349621268726540535e-01
6.636300257276338613e-03,3.660261890438584298e-05,5.193200000000000000e+04,4.073291103839874268e+02,1.000000000000000000e+00
6.636290758704397469e-03,3.845384006957587965e-05,5.193600000000000000e+04,4.073617575168609619e+02,1.000000000000000000e+00
6.636285199262700538e-03,4.158523937431232590e-05,5.194000000000000000e+04,4.073775663375854492e+02,1.000000000000000000e+00
6.636257514089585578e-03,5.283669994715882722e-05,5.194400000000000000e+04,4.074059267044067383e+02,1.000000000000000000e+00
6.636240572184890461e-03,4.403381345919335976e-05,5.194800000000000000e+04,4.074230902194976807e+02,1.000000000000000000e+00
6.636236231202565124e-03,6.841712501513885823e-05,5.195600000000000000e+04,4.075348122119903564e+02,1.755980111871487948e-01
6.636224369510819107e-03,3.675871548048746781e-05,5.196000000000000000e+04,4.075656387805938721e+02,1.000000000000000000e+00
6.636216434638552916e-03,2.167861081132906530e-05,5.196400000000000000e+04,4.075819933414459229e+02,1.000000000000000000e+00
6.636201845847507046e-03,6.049326308158459170e-05,5.196800000000000000e+04,4.076147105693817139e+02,1.000000000000000000e+00
6.636186505174246700e-03,8.843065785261445654e-05,5.197200000000000000e+04,4.076465988159179688e+02,1.000000000000000000e+00
6.636165473861664610e-03,5.808098816078439264e-05,5.197600000000000000e+04,4.076790106296539307e+02,1.000000000000000000e+00
6.636148463141746008e-03,1.498163657432328630e-04,5.198000000000000000e+04,4.076951284408569336e+02,1.000000000000000000e+00
6.636130860423251378e-03,5.900203551194757828e-05,5.198400000000000000e+04,4.077146644592285156e+02,1.000000000000000000e+00
6.636117190547513936e-03,5.036960310602378609e-05,5.198800000000000000e+04,4.077477996349334717e+02,1.000000000000000000e+00
6.636112772691378330e-03,4.975594071497356361e-05,5.199200000000000000e+04,4.077838628292083740e+02,1.000000000000000000e+00
6.636095293272162472e-03,2.326658703738870133e-05,5.199600000000000000e+04,4.078153228759765625e+02,1.000000000000000000e+00
6.636092737109262202e-03,7.141415631372505679e-05,5.200400000000000000e+04,4.079167776107788086e+02,1.810007024900903705e-01
6.636087407870033469e-03,3.184274161443228373e-05,5.200800000000000000e+04,4.079481067657470703e+02,1.000000000000000000e+00
6.636083585516564139e-03,2.824913642405151937e-05,5.201200000000000000e+04,4.079883232116699219e+02,1.000000000000000000e+00
6.636072700081882894e-03,5.621165017262350446e-05,5.201600000000000000e+04,4.080198214054107666e+02,1.000000000000000000e+00
6.636061508489429772e-03,6.807696815257512123e-05,5.202000000000000000e+04,4.080518834590911865e+02,1.000000000000000000e+00
6.636042416452663135e-03,7.443125271006314104e-05,5.202400000000000000e+04,4.080835843086242676e+02,1.000000000000000000e+00
6.636037877380136438e-03,1.548474553309243625e-04,5.203200000000000000e+04,4.081782302856445312e+02,1.457413075128471958e-01
6.636019119792333984e-03,8.858081791563391239e-05,5.203600000000000000e+04,4.082108390331268311e+02,1.000000000000000000e+00
6.636006769227131494e-03,2.898769210913197065e-05,5.204000000000000000e+04,4.082427847385406494e+02,1.000000000000000000e+00
6.636002526824255447e-03,4.122985510859923934e-05,5.204400000000000000e+04,4.082744939327239990e+02,1.000000000000000000e+00
6.635995510138875154e-03,5.171855379368314076e-05,5.204800000000000000e+04,4.083061451911926270e+02,1.000000000000000000e+00
6.635974701688044687e-03,6.257954667050520811e-05,5.205200000000000000e+04,4.083390479087829590e+02,1.000000000000000000e+00
6.635940657971272846e-03,6.843305537994413389e-05,5.205600000000000000e+04,4.083708102703094482e+02,1.000000000000000000e+00
6.635917825705203721e-03,8.148304288393191203e-05,5.206600000000000000e+04,4.084802224636077881e+02,5.229039786009286317e-01
6.635900284820676724e-03,3.325393713027192385e-05,5.207000000000000000e+04,4.085133337974548340e+02,1.000000000000000000e+00
6.635887277371544171e-03,5.200799756871019182e-05,5.207400000000000000e+04,4.085453071594238281e+02,1.000000000000000000e+00
6.635876018711869481e-03,5.535546272465296792e-05,5.207800000000000000e+04,4.085774767398834229e+02,1.000000000000000000e+00
6.635840616912575332e-03,1.678301911081669679e-04,5.208200000000000000e+04,4.086093487739562988e+02,1.000000000000000000e+00
6.635827030337387508e-03,3.283434436470502324e-05,5.209000000000000000e+04,4.087164320945739746e+02,3.455255547998657972e-01
6.635821354906933783e-03,3.163160586214242687e-05,5.209400000000000000e+04,4.087381260395050049e+02,1.000000000000000000e+00
6.635805998540228630e-03,3.159224809667600056e-05,5.209800000000000000e+04,4.087700967788696289e+02,1.000000000000000000e+00
6.635788048828142154e-03,7.804761767049072979e-05,5.210600000000000000e+04,4.088791360855102539e+02,3.950495750647974313e-01
6.635764135634329881e-03,5.270454992667965587e-05,5.211000000000000000e+04,4.089092357158660889e+02,1.000000000000000000e+00
6.635733863242627983e-03,3.281308194782476612e-05,5.211400000000000000e+04,4.089454290866851807e+02,1.000000000000000000e+00
6.635726578904510911e-03,9.872820231808410066e-05,5.212200000000000000e+04,4.090626378059387207e+02,3.402124067822001052e-01
6.635713569131443043e-03,5.706106708194495357e-05,5.212600000000000000e+04,4.090940678119659424e+02,1.000000000000000000e+00
6.635702449640784942e-03,3.123930248177041549e-05,5.213000000000000000e+04,4.091155645847320557e+02,1.000000000000000000e+00
6.635687175461677662e-03,3.688865024832918376e-05,5.213400000000000000e+04,4.091458647251129150e+02,1.000000000000000000e+00
6.635676287153227486e-03,4.864542358423263013e-05,5.213800000000000000e+04,4.091616086959838867e+02,1.000000000000000000e+00
6.635667827749334828e-03,2.241776966562119850e-04,5.214200000000000000e+04,4.091935749053955078e+02,1.000000000000000000e+00
6.635625495882586759e-03,4.862381877540574343e-05,5.214600000000000000e+04,4.092092885971069336e+02,1.000000000000000000e+00
6.635605475621132905e-03,4.416529972089518538e-05,5.215000000000000000e+04,4.092414445877075195e+02,1.000000000000000000e+00
6.635579357590384343e-03,7.254312797166479973e-05,5.215400000000000000e+04,4.092682440280914307e+02,1.000000000000000000e+00
6.635564721981099083e-03,3.931299758853930130e-05,5.216200000000000000e+04,4.093723583221435547e+02,2.841702268397546804e-01
6.635549575401059400e-03,4.082489439724987994e-05,5.216600000000000000e+04,4.094042518138885498e+02,1.000000000000000000e+00
6.635513181095128478e-03,5.035745628827089222e-05,5.217000000000000000e+04,4.094354939460754395e+02,1.000000000000000000e+00
6.635508091154387889e-03,1.392755201066733979e-04,5.217800000000000000e+04,4.095493724346160889e+02,2.321632856175430693e-01
6.635499565191096613e-03,8.831730438604253649e-05,5.218200000000000000e+04,4.095796644687652588e+02,1.000000000000000000e+00
6.635487007101681031e-03,3.735824382297708466e-05,5.218600000000000000e+04,4.095990288257598877e+02,1.000000000000000000e+00
6.635478540502337541e-03,7.763739021184172279e-05,5.219000000000000000e+04,4.096303973197937012e+02,1.000000000000000000e+00
6.635466962663943806e-03,1.044384796194457404e-04,5.219400000000000000e+04,4.096557629108428955e+02,1.000000000000000000e+00
6.635455921329937862e-03,4.906504042675699951e-05,5.219800000000000000e+04,4.096873695850372314e+02,1.000000000000000000e+00
6.635431555617912584e-03,5.078728711675991919e-05,5.220200000000000000e+04,4.097187087535858154e+02,1.000000000000000000e+00
6.635379446274652926e-03,1.350812798958288480e-04,5.220600000000000000e+04,4.097517118453979492e+02,1.000000000000000000e+00
6.635359246749579498e-03,6.401932506446044108e-05,5.221000000000000000e+04,4.097841675281524658e+02,1.000000000000000000e+00
6.635349707483523610e-03,4.118211686319814117e-05,5.221400000000000000e+04,4.098155696392059326e+02,1.000000000000000000e+00
6.635344781831374432e-03,6.051947105500971741e-05,5.221800000000000000e+04,4.098475978374481201e+02,1.000000000000000000e+00
6.635332216488615958e-03,1.012319701945457620e-04,5.222200000000000000e+04,4.098639516830444336e+02,1.000000000000000000e+00
6.635324285206860469e-03,5.233546168471654594e-05,5.222600000000000000e+04,4.098961553573608398e+02,1.000000000000000000e+00
6.635315506439223160e-03,4.630407232884520654e-05,5.223000000000000000e+04,4.099264571666717529e+02,1.000000000000000000e+00
6.635310208587887580e-03,3.595605202855440381e-05,5.223400000000000000e+04,4.099577047824859619e+02,1.000000000000000000e+00
6.635298032970746336e-03,3.879047813244993940e-05,5.223800000000000000e+04,4.099829463958740234e+02,1.000000000000000000e+00
6.635270734013725205e-03,5.792299443278000996e-05,5.224200000000000000e+04,4.100052294731140137e+02,1.000000000000000000e+00
6.635253155069300961e-03,4.704002692960773088e-05,5.224600000000000000e+04,4.100370621681213379e+02,1.000000000000000000e+00
6.635242608658515479e-03,3.165029054738263838e-05,5.225000000000000000e+04,4.100785863399505615e+02,1.000000000000000000e+00
6.635235607516698150e-03,2.783916668091821891e-05,5.225400000000000000e+04,4.101106605529785156e+02,1.000000000000000000e+00
6.635208640300393514e-03,3.729784838332263783e-05,5.225800000000000000e+04,4.101510763168334961e+02,1.000000000000000000e+00
6.635182385956843627e-03,6.085642054316861576e-05,5.226200000000000000e+04,4.101884799003601074e+02,1.000000000000000000e+00
6.635139774613751582e-03,7.395238189951675695e-05,5.226600000000000000e+04,4.102202785015106201e+02,1.000000000000000000e+00
6.635131419715802753e-03,8.928641311311074865e-05,5.227400000000000000e+04,4.103264391422271729e+02,1.727278251428429057e-01
6.635100343412687722e-03,3.965507510950027655e-05,5.227800000000000000e+04,4.103515667915344238e+02,1.000000000000000000e+00
6.635087104006441062e-03,3.101675662017152740e-05,5.228200000000000000e+04,4.103835606575012207e+02,1.000000000000000000e+00
6.635077948534458085e-03,2.482861813006759162e-05,5.228600000000000000e+04,4.103976016044616699e+02,1.000000000000000000e+00
6.635065409642712866e-03,7.711672001934813782e-05,5.229000000000000000e+04,4.104290840625762939e+02,1.000000000000000000e+00
6.635053129169728864e-03,2.962768241286352832e-05,5.229400000000000000e+04,4.104453594684600830e+02,1.000000000000000000e+00
6.635043691744629650e-03,3.623074662036603381e-05,5.229800000000000000e+04,4.104770777225494385e+02,1.000000000000000000e+00
6.635034279299263128e-03,2.707171130636713846e-05,5.230200000000000000e+04,4.104927361011505127e+02,1.000000000000000000e+00
6.635019297184314296e-03,3.157195126477429451e-05,5.230600000000000000e+04,4.105259165763854980e+02,1.000000000000000000e+00
6.634977853679556101e-03,5.749232369549803608e-05,5.231000000000000000e+04,4.105417854785919189e+02,1.000000000000000000e+00
6.634932590609030935e-03,2.796296727641462608e-05,5.231400000000000000e+04,4.105746018886566162e+02,1.000000000000000000e+00
6.634929056172723071e-03,9.147246426077800907e-05,5.232200000000000000e+04,4.106799066066741943e+02,1.638486403923298251e-01
6.634915555641151055e-03,5.141621644648907227e-05,5.232600000000000000e+04,4.106959416866302490e+02,1.000000000000000000e+00
6.634905780731571376e-03,3.179380713617708669e-05,5.233000000000000000e+04,4.107275774478912354e+02,1.000000000000000000e+00
6.634894614884282067e-03,2.674647541951203432e-05,5.233400000000000000e+04,4.107606935501098633e+02,1.000000000000000000e+00
6.634875703709011349e-03,2.450289603621858456e-05,5.233800000000000000e+04,4.107860062122344971e+02,1.000000000000000000e+00
6.634872742025671802e-03,6.085625231737811988e-05,5.234600000000000000e+04,4.108967382907867432e+02,4.006836561511228911e-02
6.634861147619922940e-03,3.973584942444703823e-05,5.235000000000000000e+04,4.109282953739166260e+02,1.000000000000000000e+00
6.634847936912558093e-03,2.417756924198213650e-05,5.235400000000000000e+04,4.109604828357696533e+02,1.000000000000000000e+00
6.634837781353051037e-03,3.835240753810538933e-05,5.235800000000000000e+04,4.109909832477569580e+02,1.000000000000000000e+00
6.634826724441418230e-03,3.820901205977349463e-05,5.236200000000000000e+04,4.110222792625427246e+02,1.000000000000000000e+00
6.634822394978047086e-03,1.258337644606410564e-04,5.236600000000000000e+04,4.110536513328552246e+02,1.000000000000000000e+00
6.634817078782512950e-03,3.269303270533895268e-05,5.237400000000000000e+04,4.111642823219299316e+02,3.036573659621600862e-01
6.634806845772462519e-03,2.310572982845265008e-05,5.237800000000000000e+04,4.111809072494506836e+02,1.000000000000000000e+00
6.634790499774717923e-03,3.141381967201500099e-05,5.238200000000000000e+04,4.112165925502777100e+02,1.000000000000000000e+00
6.634755009538716164e-03,3.710175012473797593e-05,5.238600000000000000e+04,4.112504580020904541e+02,1.000000000000000000e+00
6.634725724841615720e-03,3.476733464128171360e-05,5.239000000000000000e+04,4.112754349708557129e+02,1.000000000000000000e+00
6.634720712567867759e-03,5.541361556310537071e-05,5.239800000000000000e+04,4.113717615604400635e+02,1.551267737894812537e-01
6.634707536958686820e-03,3.753163821221701922e-05,5.240200000000000000e+04,4.114063334465026855e+02,1.000000000000000000e+00
6.634693788411587419e-03,3.462936053732798249e-05,5.240600000000000000e+04,4.114394123554229736e+02,1.000000000000000000e+00
6.634680599370229234e-03,3.501449258553186006e-05,5.241000000000000000e+04,4.114707245826721191e+02,1.000000000000000000e+00
6.634639297799044440e-03,5.366791422605554976e-05,5.241400000000000000e+04,4.114903674125671387e+02,1.000000000000000000e+00
6.634584669056520050e-03,3.530047539050249394e-05,5.241800000000000000e+04,4.115092964172363281e+02,1.000000000000000000e+00
6.634532509307103712e-03,2.091004720031309572e-04,5.242200000000000000e+04,4.115409963130950928e+02,1.000000000000000000e+00
6.634514225722354212e-03,1.520251963356929789e-04,5.242600000000000000e+04,4.115704057216644287e+02,1.000000000000000000e+00
6.634489994911366324e-03,3.212016169763513054e-05,5.243000000000000000e+04,4.116066722869873047e+02,1.000000000000000000e+00
6.634482024336906328e-03,5.089789548477242491e-05,5.243400000000000000e+04,4.116213581562042236e+02,1.000000000000000000e+00
6.634471627851374481e-03,4.375554120390345321e-05,5.243800000000000000e+04,4.116529676914215088e+02,1.000000000000000000e+00
6.634445131627530155e-03,4.280463811648298569e-05,5.244200000000000000e+04,4.116793274879455566e+02,1.000000000000000000e+00
6.634440348139832196e-03,4.686963159675398382e-05,5.245000000000000000e+04,4.117982785701751709e+02,4.759457946854717125e-02
6.634408138378478439e-03,4.024046863333981733e-05,5.245400000000000000e+04,4.118249883651733398e+02,1.000000000000000000e+00
6.634367928469978373e-03,5.662217954233630794e-05,5.245800000000000000e+04,4.118676784038543701e+02,1.000000000000000000e+00
6.634336471636432392e-03,3.392760120254199619e-05,5.246200000000000000e+04,4.118993902206420898e+02,1.000000000000000000e+00
6.634313469824694963e-03,3.138479833152721084e-05,5.246600000000000000e+04,4.119311475753784180e+02,1.000000000000000000e+00
6.634310798981723697e-03,5.348551846820338813e-05,5.247400000000000000e+04,4.120379858016967773e+02,3.922982596580315562e-02
6.634292403810356648e-03,3.843693673794192366e-05,5.247800000000000000e+04,4.120655131340026855e+02,1.000000000000000000e+00
6.634279720054350217e-03,1.399783680106893259e-04,5.248200000000000000e+04,4.120916073322296143e+02,1.000000000000000000e+00
6.634259645966020247e-03,8.173638021958444608e-05,5.248600000000000000e+04,4.121233310699462891e+02,1.000000000000000000e+00
6.634235171019618217e-03,3.092246915887196887e-05,5.249000000000000000e+04,4.121392498016357422e+02,1.000000000000000000e+00
6.634221256895433787e-03,2.791524957534439590e-05,5.249400000000000000e+04,4.121714375019073486e+02,1.000000000000000000e+00
6.634199989971434168e-03,3.545541917394125626e-05,5.249800000000000000e+04,4.121871068477630615e+02,1.000000000000000000e+00
6.634188265003680522e-03,4.971216960225258554e-05,5.250600000000000000e+04,4.122971565723419189e+02,4.014576177774080712e-01
6.634162545606323881e-03,5.047775875718999030e-05,5.251000000000000000e+04,4.123241922855377197e+02,1.000000000000000000e+00
6.634139921324631005e-03,4.122889588530028365e-05,5.251400000000000000e+04,4.123404359817504883e+02,1.000000000000000000e+00
6.634073431883436012e-03,2.756037258498030435e-05,5.251800000000000000e+04,4.123717651367187500e+02,1.000000000000000000e+00
6.634023618820307673e-03,3.715988665462988572e-05,5.252200000000000000e+04,4.124135196208953857e+02,1.000000000000000000e+00
6.633992970317481759e-03,2.682638323472621078e-04,5.252600000000000000e+04,4.124298746585845947e+02,1.000000000000000000e+00
6.633977658595760496e-03,2.044403066233993200e-04,5.253000000000000000e+04,4.124545745849609375e+02,1.000000000000000000e+00
6.633959506604519656e-03,4.844966741848806020e-05,5.253400000000000000e+04,4.124742071628570557e+02,1.000000000000000000e+00
6.633954373033395038e-03,4.120412875917321205e-05,5.253800000000000000e+04,4.125062766075134277e+02,1.000000000000000000e+00
6.633942217437163204e-03,9.315225218056472512e-05,5.254200000000000000e+04,4.125381617546081543e+02,1.000000000000000000e+00
6.633931119740554307e-03,1.058853177610184597e-04,5.254600000000000000e+04,4.125618793964385986e+02,1.000000000000000000e+00
6.633870561208443477e-03,1.492349281226212801e-04,5.255000000000000000e+04,4.125846338272094727e+02,1.000000000000000000e+00
6.633831111376603876e-03,6.084094972417664201e-05,5.255400000000000000e+04,4.126176390647888184e+02,1.000000000000000000e+00
6.633821045206948243e-03,4.129203849423109478e-05,5.255800000000000000e+04,4.126465060710906982e+02,1.000000000000000000e+00
6.633814678538250791e-03,7.026628538909215416e-05,5.256200000000000000e+04,4.126791272163391113e+02,1.000000000000000000e+00
6.633805755957685769e-03,7.942106417064396140e-05,5.256600000000000000e+04,4.127091190814971924e+02,1.000000000000000000e+00
6.633790841879524947e-03,1.696761081378502975e-04,5.257600000000000000e+04,4.128201184272766113e+02,5.151642729727871073e-01
6.633764118805150940e-03,6.956032618762333052e-05,5.258000000000000000e+04,4.128601796627044678e+02,1.000000000000000000e+00
6.633749117955223262e-03,3.097866539973909291e-05,5.258400000000000000e+04,4.128917660713195801e+02,1.000000000000000000e+00
6.633741118514480638e-03,3.011156547117694988e-05,5.258800000000000000e+04,4.129233837127685547e+02,1.000000000000000000e+00
6.633738615763508026e-03,5.974303304155974341e-05,5.259600000000000000e+04,4.130256180763244629e+02,5.668038926871621364e-02
6.633731967604104829e-03,3.750342530097348546e-05,5.260000000000000000e+04,4.130665040016174316e+02,1.000000000000000000e+00
6.633722601737016868e-03,2.630809025147140608e-05,5.260400000000000000e+04,4.131021642684936523e+02,1.000000000000000000e+00
6.633705142792272087e-03,2.543002720018226374e-05,5.260800000000000000e+04,4.131334087848663330e+02,1.000000000000000000e+00
6.633689499463244973e-03,8.922096567992250421e-05,5.261200000000000000e+04,4.131649754047393799e+02,1.000000000000000000e+00
6.633677137164628763e-03,2.944117755712566081e-05,5.261600000000000000e+04,4.132074072360992432e+02,1.000000000000000000e+00
6.633670789316276767e-03,3.325129805533496072e-05,5.262000000000000000e+04,4.132398908138275146e+02,1.000000000000000000e+00
6.633657291536975385e-03,4.566033301236320226e-05,5.262400000000000000e+04,4.132578961849212646e+02,1.000000000000000000e+00
6.633654636955424282e-03,1.541704934383418047e-04,5.262800000000000000e+04,4.132814517021179199e+02,1.000000000000000000e+00
6.633630569958574863e-03,3.271250052476176170e-05,5.263200000000000000e+04,4.133172664642333984e+02,1.000000000000000000e+00
6.633623302484386447e-03,3.301954822185294765e-05,5.263600000000000000e+04,4.133497142791748047e+02,1.000000000000000000e+00
6.633614226513557394e-03,1.169148402918096302e-04,5.264000000000000000e+04,4.133675837516784668e+02,1.000000000000000000e+00
6.633604274176796260e-03,3.582266364477135640e-05,5.264400000000000000e+04,4.133998093605041504e+02,1.000000000000000000e+00
6.633598973189792740e-03,3.198605495218727931e-05,5.264800000000000000e+04,4.134240355491638184e+02,1.000000000000000000e+00
6.633571415657193125e-03,3.078119321702102549e-05,5.265200000000000000e+04,4.134407041072845459e+02,1.000000000000000000e+00
6.633557156948638109e-03,4.176267267911217815e-05,5.266000000000000000e+04,4.135548684597015381e+02,2.762368573350688639e-01
6.633540077819412642e-03,6.642753360414416675e-05,5.266800000000000000e+04,4.136660151481628418e+02,4.947895221597286008e-01
6.633522272333319293e-03,3.427524994474287414e-05,5.267200000000000000e+04,4.136976580619812012e+02,1.000000000000000000e+00
6.633506601645284759e-03,3.835953132687492956e-05,5.267600000000000000e+04,4.137173004150390625e+02,1.000000000000000000e+00
6.633484931973401486e-03,3.530850029037424710e-05,5.268000000000000000e+04,4.137494487762451172e+02,1.000000000000000000e+00
6.633476746845300143e-03,1.239885504756473033e-04,5.268800000000000000e+04,4.138627095222473145e+02,9.611930956803671489e-02
6.633434313329595461e-03,6.550020232134434977e-05,5.269200000000000000e+04,4.138948142528533936e+02,1.000000000000000000e+00
6.633403182635065447e-03,4.253847222709271407e-05,5.269600000000000000e+04,4.139267108440399170e+02,1.000000000000000000e+00
6.633382411814901791e-03,7.080578882464009930e-05,5.270000000000000000e+04,4.139497065544128418e+02,1.000000000000000000e+00
6.633371405765938963e-03,8.907984688647245432e-05,5.270800000000000000e+04,4.140581827163696289e+02,2.736548079421299295e-01
6.633361800149357307e-03,6.221392502668335301e-05,5.271200000000000000e+04,4.140898706912994385e+02,1.000000000000000000e+00
6.633338234198619607e-03,4.370084458986731426e-05,5.271600000000000000e+04,4.141056308746337891e+02,1.000000000000000000e+00
6.633321755364684179e-03,6.356390713870615355e-05,5.272000000000000000e+04,4.141440606117248535e+02,1.000000000000000000e+00
6.633295560650373339e-03,4.466791255034546716e-05,5.272400000000000000e+04,4.141786506175994873e+02,1.000000000000000000e+00
6.633283448042242431e-03,6.646572897836255922e-05,5.273200000000000000e+04,4.142927312850952148e+02,3.038384087006710255e-01
6.633271616235274226e-03,2.681910029443760265e-05,5.273600000000000000e+04,4.143243627548217773e+02,1.000000000000000000e+00
6.633261325687813195e-03,5.373230194417685535e-05,5.274000000000000000e+04,4.143559486865997314e+02,1.000000000000000000e+00
6.633254926197105009e-03,5.167837957741768347e-05,5.274400000000000000e+04,4.143951001167297363e+02,1.000000000000000000e+00
6.633249320178323874e-03,1.314906189001075170e-04,5.275200000000000000e+04,4.145058922767639160e+02,1.573119839387334684e-01
6.633232412731171479e-03,7.628255747180057319e-05,5.275600000000000000e+04,4.145376348495483398e+02,1.000000000000000000e+00
6.633215416083569974e-03,3.823217611764764915e-05,5.276000000000000000e+04,4.145534477233886719e+02,1.000000000000000000e+00
6.633205742231005481e-03,7.141315644088699389e-05,5.276400000000000000e+04,4.145708258152008057e+02,1.000000000000000000e+00
6.633199600787843299e-03,2.551649146371579073e-05,5.276800000000000000e+04,4.146035444736480713e+02,1.000000000000000000e+00
6.633194421870996713e-03,3.209107897833407390e-05,5.277200000000000000e+04,4.146373112201690674e+02,1.000000000000000000e+00
6.633185524082050970e-03,2.559702836752552802e-05,5.277600000000000000e+04,4.146696898937225342e+02,1.000000000000000000e+00
6.633169498945697649e-03,4.731423360513794092e-05,5.278000000000000000e+04,4.147014837265014648e+02,1.000000000000000000e+00
6.633155068325183139e-03,7.745857778515492830e-05,5.278400000000000000e+04,4.147308602333068848e+02,1.000000000000000000e+00
6.633138940336814719e-03,3.877117823089077194e-05,5.278800000000000000e+04,4.147623777389526367e+02,1.000000000000000000e+00
6.633121063820877905e-03,3.317396131531707228e-05,5.279200000000000000e+04,4.147785711288452148e+02,1.000000000000000000e+00
6.633107146145187163e-03,8.842139976871131132e-05,5.279600000000000000e+04,4.148179724216461182e+02,1.000000000000000000e+00
6.633091193797514308e-03,4.192368039295250783e-05,5.280000000000000000e+04,4.148524863719940186e+02,1.000000000000000000e+00
6.633080291369354391e-03,4.047985604950335469e-05,5.280400000000000000e+04,4.148951578140258789e+02,1.000000000000000000e+00
6.633065689847659520e-03,7.243336667191693941e-05,5.280800000000000000e+04,4.149271185398101807e+02,1.000000000000000000e+00
6.633056119207119891e-03,3.534311800269655281e-05,5.281200000000000000e+04,4.149440827369689941e+02,1.000000000000000000e+00
6.633044374907299916e-03,3.973392720679519603e-05,5.281600000000000000e+04,4.149753336906433105e+02,1.000000000000000000e+00
6.633011255493910172e-03,2.988268963185229850e-05,5.282000000000000000e+04,4.149913651943206787e+02,1.000000000000000000e+00
6.632993001330697927e-03,1.402589502125524250e-04,5.282800000000000000e+04,4.151089890003204346e+02,3.945283210802369434e-01
6.632971000999028643e-03,8.180964943694817753e-05,5.283200000000000000e+04,4.151368815898895264e+02,1.000000000000000000e+00
6.632939408293046096e-03,5.741959419527609902e-05,5.283600000000000000e+04,4.151662220954895020e+02,1.000000000000000000e+00
6.632927049779054410e-03,6.370834276768146023e-05,5.284000000000000000e+04,4.152012436389923096e+02,1.000000000000000000e+00
6.632907552403469707e-03,4.548393521572904842e-05,5.284400000000000000e+04,4.152332866191864014e+02,1.000000000000000000e+00
6.632892164169855269e-03,3.343957041272930787e-05,5.284800000000000000e+04,4.152737925052642822e+02,1.000000000000000000e+00
6.632880400845399260e-03,1.079090370993777417e-04,5.285200000000000000e+04,4.153053998947143555e+02,1.000000000000000000e+00
6.632867367683589928e-03,9.862389203401006105e-05,5.285600000000000000e+04,4.153371510505676270e+02,1.000000000000000000e+00
6.632828192935906302e-03,5.718231971277018338e-05,5.286000000000000000e+04,4.153684895038604736e+02,1.000000000000000000e+00
6.632803716398830499e-03,7.042221280977187736e-05,5.286400000000000000e+04,4.153988890647888184e+02,1.000000000000000000e+00
6.632764028350073351e-03,5.530222184071115205e-05,5.286800000000000000e+04,4.154315526485443115e+02,1.000000000000000000e+00
6.632753003037004588e-03,1.021740643469394669e-04,5.287200000000000000e+04,4.154703378677368164e+02,1.000000000000000000e+00
6.632745856517886784e-03,3.489474035982566676e-05,5.287600000000000000e+04,4.155016746520996094e+02,1.000000000000000000e+00
6.632742682134810941e-03,2.617051771531695505e-05,5.288000000000000000e+04,4.155331795215606689e+02,1.000000000000000000e+00
6.632740653009539487e-03,3.284999010504652386e-05,5.288400000000000000e+04,4.155651257038116455e+02,1.000000000000000000e+00
6.632730558409729790e-03,5.750734050616618801e-05,5.288800000000000000e+04,4.155972018241882324e+02,1.000000000000000000e+00
6.632716173008182739e-03,6.819455107808053917e-05,5.289200000000000000e+04,4.156287434101104736e+02,1.000000000000000000e+00
6.632711213753710380e-03,2.968104347194343453e-05,5.290000000000000000e+04,4.157421023845672607e+02,2.430527213726565439e-01
6.632689544601408013e-03,3.381380080516403893e-05,5.290400000000000000e+04,4.157797038555145264e+02,1.000000000000000000e+00
6.632680953066292726e-03,8.111616050387078774e-05,5.291200000000000000e+04,4.158909847736358643e+02,1.845497068339592150e-01
6.632665020381713072e-03,5.327146204697295325e-05,5.291600000000000000e+04,4.159223215579986572e+02,1.000000000000000000e+00
6.632647950540237862e-03,4.021697497837386950e-05,5.292000000000000000e+04,4.159536783695220947e+02,1.000000000000000000e+00
6.632639837085431422e-03,3.101298815906051217e-05,5.292400000000000000e+04,4.159775276184082031e+02,1.000000000000000000e+00
6.632637616630715494e-03,9.302021552759998579e-05,5.293200000000000000e+04,4.160879728794097900e+02,6.267818445849715481e-02
6.632630854339753058e-03,6.606788841047381148e-05,5.293600000000000000e+04,4.161201868057250977e+02,1.000000000000000000e+00
6.632617855153015614e-03,2.976875807034074024e-05,5.294000000000000000e+04,4.161523745059967041e+02,1.000000000000000000e+00
6.632605808167711323e-03,3.848518646911770237e-05,5.294400000000000000e+04,4.161769292354583740e+02,1.000000000000000000e+00
6.632594462605446474e-03,4.818679390053607985e-05,5.294800000000000000e+04,4.162083377838134766e+02,1.000000000000000000e+00
6.632576383370211714e-03,3.882790423911233811e-05,5.295200000000000000e+04,4.162346384525299072e+02,1.000000000000000000e+00
6.632560572412930441e-03,4.731148779018254244e-05,5.295600000000000000e+04,4.162513878345489502e+02,1.000000000000000000e+00
6.632546020881329232e-03,8.406180267929540663e-05,5.296000000000000000e+04,4.162771680355072021e+02,1.000000000000000000e+00
6.632534138239906327e-03,6.455264737949724656e-05,5.296400000000000000e+04,4.163091082572937012e+02,1.000000000000000000e+00
6.632519707200679876e-03,2.797818601048088509e-05,5.296800000000000000e+04,4.163406612873077393e+02,1.000000000000000000e+00
6.632512108059688931e-03,2.401577010332024131e-05,5.297200000000000000e+04,4.163666965961456299e+02,1.000000000000000000e+00
6.632504581148586723e-03,2.290753781020075802e-05,5.297600000000000000e+04,4.163914012908935547e+02,1.000000000000000000e+00
6.632503148465018587e-03,7.605485383223919223e-05,5.298400000000000000e+04,4.165022621154785156e+02,2.580428143439483790e-02
6.632498134532215789e-03,5.721327161202773254e-05,5.298800000000000000e+04,4.165340108871459961e+02,1.000000000000000000e+00
6.632489042341288554e-03,2.998988140599421847e-05,5.299200000000000000e+04,4.165702884197235107e+02,1.000000000000000000e+00
6.632480138401294391e-03,3.840624822245062133e-05,5.299600000000000000e+04,4.165860471725463867e+02,1.000000000000000000e+00
6.632468925083434205e-03,5.598039247875394683e-05,5.300000000000000000e+04,4.166173133850097656e+02,1.000000000000000000e+00
6.632446263213470292e-03,5.623659326784466954e-05,5.300400000000000000e+04,4.166486499309539795e+02,1.000000000000000000e+00
6.632441849211911065e-03,1.121650497522067567e-04,5.301200000000000000e+04,4.167638039588928223e+02,7.757625311887883512e-02
6.632411475708996883e-03,6.265695858859282575e-05,5.301600000000000000e+04,4.167920286655426025e+02,1.000000000000000000e+00
6.632392269270096646e-03,2.697544641162185941e-05,5.302000000000000000e+04,4.168238439559936523e+02,1.000000000000000000e+00
6.632379271726076414e-03,4.149964641426573956e-05,5.302400000000000000e+04,4.168396255970001221e+02,1.000000000000000000e+00
6.632368402987288969e-03,4.873632852863213702e-05,5.302800000000000000e+04,4.168717708587646484e+02,1.000000000000000000e+00
6.632354373989384627e-03,2.082386051914622593e-04,5.303200000000000000e+04,4.169035224914550781e+02,1.000000000000000000e+00
6.632320918666213989e-03,3.812564236253384318e-05,5.303600000000000000e+04,4.169436264038085938e+02,1.000000000000000000e+00
6.632301113946626608e-03,4.105273873746566928e-05,5.304000000000000000e+04,4.169688346385955811e+02,1.000000000000000000e+00
6.632288808849790170e-03,4.045169825670605931e-05,5.304400000000000000e+04,4.170008275508880615e+02,1.000000000000000000e+00
6.632276151692284918e-03,3.982535074782725225e-05,5.305200000000000000e+04,4.171168787479400635e+02,3.762217057984440505e-01
6.632230928442238264e-03,1.247065938121043685e-04,5.306000000000000000e+04,4.172288835048675537e+02,4.321712561732066193e-01
6.632212763584052935e-03,4.285583932563256416e-05,5.306400000000000000e+04,4.172705895900726318e+02,1.000000000000000000e+00
6.632200493331701432e-03,5.893802951516291419e-05,5.306800000000000000e+04,4.173038520812988281e+02,1.000000000000000000e+00
6.632196636724362396e-03,5.358690727554815865e-05,5.307200000000000000e+04,4.173358178138732910e+02,1.000000000000000000e+00
6.632188401166938876e-03,1.457815742293349184e-04,5.308000000000000000e+04,4.174555106163024902e+02,4.600331948726558151e-01
6.632174452962717043e-03,5.137738866422695481e-05,5.308400000000000000e+04,4.174883444309234619e+02,1.000000000000000000e+00
6.632163786054250283e-03,7.876928415787420987e-05,5.308800000000000000e+04,4.175129115581512451e+02,1.000000000000000000e+00
6.632151434164726064e-03,1.494808186283473053e-04,5.309200000000000000e+04,4.175319192409515381e+02,1.000000000000000000e+00
6.632129036629528900e-03,1.995839387432901365e-04,5.309600000000000000e+04,4.175644743442535400e+02,1.000000000000000000e+00
6.632099922134208209e-03,1.366743819825828117e-04,5.310000000000000000e+04,4.175805246829986572e+02,1.000000000000000000e+00
6.632082479293992597e-03,1.129117764096895685e-04,5.310400000000000000e+04,4.176148278713226318e+02,1.000000000000000000e+00
6.632071780434607364e-03,4.403071904419292461e-05,5.311200000000000000e+04,4.177261440753936768e+02,3.693607209452463014e-01
6.632064786401038921e-03,4.940360623022738249e-05,5.311600000000000000e+04,4.177464988231658936e+02,1.000000000000000000e+00
6.632040716500393375e-03,8.084435741421083115e-05,5.312000000000000000e+04,4.177777907848358154e+02,1.000000000000000000e+00
6.632011867522273792e-03,7.704414456720899630e-05,5.312400000000000000e+04,4.178134105205535889e+02,1.000000000000000000e+00
6.631988966622773263e-03,7.164004864465132094e-05,5.313200000000000000e+04,4.179087865352630615e+02,3.946644015647757797e-01
6.631946022327482419e-03,4.753386005552922314e-05,5.313600000000000000e+04,4.179408776760101318e+02,1.000000000000000000e+00
6.631934358646660033e-03,2.619242167835620638e-05,5.314000000000000000e+04,4.179652044773101807e+02,1.000000000000000000e+00
6.631923019187264262e-03,9.388980023764537650e-05,5.314400000000000000e+04,4.180020515918731689e+02,1.000000000000000000e+00
6.631912425309207347e-03,6.909615875232727358e-05,5.314800000000000000e+04,4.180178298950195312e+02,1.000000000000000000e+00
6.631906322422072460e-03,4.105460729784657684e-05,5.315200000000000000e+04,4.180436456203460693e+02,1.000000000000000000e+00
6.631899541787038971e-03,2.269205188714612550e-05,5.315600000000000000e+04,4.180752346515655518e+02,1.000000000000000000e+00
6.631895676767242571e-03,5.650602821778516152e-05,5.316000000000000000e+04,4.181079721450805664e+02,1.000000000000000000e+00
6.631888614846975262e-03,7.544311063228206521e-05,5.316400000000000000e+04,4.181268398761749268e+02,1.000000000000000000e+00
6.631869773967807684e-03,6.700162785283815146e-05,5.316800000000000000e+04,4.181589732170104980e+02,1.000000000000000000e+00
6.631842838980932242e-03,1.466716798730129958e-04,5.317200000000000000e+04,4.181907987594604492e+02,1.000000000000000000e+00
6.631834588869104166e-03,7.086476753092308648e-05,5.317600000000000000e+04,4.182204170227050781e+02,1.000000000000000000e+00
6.631823323785553288e-03,2.526795673889112157e-05,5.318000000000000000e+04,4.182361228466033936e+02,1.000000000000000000e+00
6.631818635433864642e-03,2.229003978373273013e-05,5.318400000000000000e+04,4.182697250843048096e+02,1.000000000000000000e+00
6.631799157474041473e-03,3.562114683986325654e-05,5.318800000000000000e+04,4.183119394779205322e+02,1.000000000000000000e+00
6.631789545729348777e-03,1.223902248345351302e-04,5.319600000000000000e+04,4.184218645095825195e+02,4.786782018871976740e-01
6.631775500912449016e-03,3.627886462603696648e-05,5.320000000000000000e+04,4.184536828994750977e+02,1.000000000000000000e+00
6.631770655574922846e-03,2.849569059752455423e-05,5.320400000000000000e+04,4.184850232601165771e+02,1.000000000000000000e+00
6.631753386537054748e-03,2.325566013155553531e-05,5.320800000000000000e+04,4.185165369510650635e+02,1.000000000000000000e+00
6.631736004764018227e-03,7.256495398952973915e-05,5.321200000000000000e+04,4.185437188148498535e+02,1.000000000000000000e+00
6.631725509441280600e-03,3.273806174764810244e-05,5.321600000000000000e+04,4.185752775669097900e+02,1.000000000000000000e+00
6.631717468219710913e-03,3.089787018724224273e-05,5.322000000000000000e+04,4.185909035205841064e+02,1.000000000000000000e+00
6.631709253383163798e-03,1.396038235673842365e-04,5.322800000000000000e+04,4.187057137489318848e+02,4.543607330848332682e-01
6.631698879366227511e-03,7.132854496389392260e-05,5.323200000000000000e+04,4.187219183444976807e+02,1.000000000000000000e+00
6.631692991010062002e-03,2.670560787132722749e-05,5.323600000000000000e+04,4.187546498775482178e+02,1.000000000000000000e+00
6.631689540559106665e-03,3.868982453830972182e-05,5.324000000000000000e+04,4.187937746047973633e+02,1.000000000000000000e+00
6.631683513074825877e-03,6.867120278309945560e-05,5.324400000000000000e+04,4.188252048492431641e+02,1.000000000000000000e+00
6.631675053052493024e-03,6.306874304003420493e-05,5.324800000000000000e+04,4.188494951725006104e+02,1.000000000000000000e+00
6.631672412095343874e-03,1.020793205609098577e-04,5.325600000000000000e+04,4.189520766735076904e+02,7.320798764095637345e-02
6.631663702686244576e-03,6.118026658855504429e-05,5.326000000000000000e+04,4.189833204746246338e+02,1.000000000000000000e+00
6.631655360029867219e-03,3.355482639119311067e-05,5.326400000000000000e+04,4.190156316757202148e+02,1.000000000000000000e+00
6.631650427835178961e-03,5.885653583041196914e-05,5.326800000000000000e+04,4.190482430458068848e+02,1.000000000000000000e+00
6.631642898660811657e-03,7.730728732163409244e-05,5.327200000000000000e+04,4.190644130706787109e+02,1.000000000000000000e+00
6.631632451244044886e-03,4.283708534138041635e-05,5.327600000000000000e+04,4.190956509113311768e+02,1.000000000000000000e+00
6.631629652650712983e-03,9.681324677457658597e-05,5.328400000000000000e+04,4.191965897083282471e+02,2.991397967356023146e-01
6.631624961992862999e-03,2.471128343536594470e-05,5.328800000000000000e+04,4.192126870155334473e+02,1.000000000000000000e+00
6.631623874124560614e-03,2.971993353400107630e-05,5.329200000000000000e+04,4.192488398551940918e+02,1.000000000000000000e+00
6.631621809730485657e-03,4.727161233832841451e-05,5.329600000000000000e+04,4.192819120883941650e+02,1.000000000000000000e+00
6.631617205699109896e-03,7.103194310589905857e-05,5.330000000000000000e+04,4.193130519390106201e+02,1.000000000000000000e+00
6.631606481988348498e-03,1.004533920594303397e-04,5.330400000000000000e+04,4.193464910984039307e+02,1.000000000000000000e+00
6.631591603731851019e-03,9.298744901791095637e-05,5.330800000000000000e+04,4.193837087154388428e+02,1.000000000000000000e+00
6.631587004893196510e-03,1.404192579792879142e-04,5.331600000000000000e+04,4.194971020221710205e+02,2.159620387872337455e-01
6.631570782444962814e-03,8.540604953290375438e-05,5.332000000000000000e+04,4.195123791694641113e+02,1.000000000000000000e+00
6.631562226991957049e-03,2.980249732346224137e-05,5.332400000000000000e+04,4.195437951087951660e+02,1.000000000000000000e+00
6.631555693408182350e-03,5.421669771018081276e-05,5.332800000000000000e+04,4.195594995021820068e+02,1.000000000000000000e+00
6.631550942261837944e-03,8.066599079549985828e-05,5.333200000000000000e+04,4.195910539627075195e+02,1.000000000000000000e+00
6.631541806097534554e-03,4.623336098440265080e-05,5.333600000000000000e+04,4.196068596839904785e+02,1.000000000000000000e+00
6.631536666971841847e-03,1.095038692977223050e-04,5.334400000000000000e+04,4.197172563076019287e+02,3.139095770770400362e-01
6.631529407532726038e-03,4.927542901117653050e-05,5.334800000000000000e+04,4.197331416606903076e+02,1.000000000000000000e+00
6.631523547992302856e-03,5.355555852386394963e-05,5.335200000000000000e+04,4.197652711868286133e+02,1.000000000000000000e+00
6.631521155308755903e-03,6.423110552181867500e-05,5.335600000000000000e+04,4.197846376895904541e+02,1.000000000000000000e+00
6.631511511735498250e-03,6.777903299825627052e-05,5.336000000000000000e+04,4.198169069290161133e+02,1.000000000000000000e+00
6.631493346514489434e-03,6.721931310027541020e-05,5.336400000000000000e+04,4.198549945354461670e+02,1.000000000000000000e+00
6.631487963623777272e-03,3.832769472794120508e-05,5.337200000000000000e+04,4.199654734134674072e+02,1.252840770698384620e-01
6.631465668600200827e-03,3.260793853636160514e-05,5.337600000000000000e+04,4.199968080520629883e+02,1.000000000000000000e+00
6.631460373718324995e-03,3.715399809496556464e-05,5.338400000000000000e+04,4.201171610355377197e+02,2.221776768869986318e-01
6.631447535672392243e-03,4.446619546542196255e-05,5.338800000000000000e+04,4.201489078998565674e+02,1.000000000000000000e+00
6.631424948529842690e-03,4.468117549473317425e-05,5.339200000000000000e+04,4.201671845912933350e+02,1.000000000000000000e+00
6.631412916562260708e-03,3.799265469945340801e-05,5.339600000000000000e+04,4.201871173381805420e+02,1.000000000000000000e+00
6.631406268234230246e-03,1.240385641033679741e-04,5.340400000000000000e+04,4.202973654270172119e+02,2.958632725963256105e-01
6.631393174258061289e-03,4.532637057375715864e-05,5.340800000000000000e+04,4.203192591667175293e+02,1.000000000000000000e+00
6.631386648928052317e-03,3.996354665255249898e-05,5.341200000000000000e+04,4.203505375385284424e+02,1.000000000000000000e+00
6.631379245685796106e-03,5.263002484345174776e-05,5.341600000000000000e+04,4.203828816413879395e+02,1.000000000000000000e+00
6.631364222137174809e-03,4.727642550849962323e-05,5.342000000000000000e+04,4.204144601821899414e+02,1.000000000000000000e+00
6.631360455287683628e-03,1.085617828563571117e-04,5.342800000000000000e+04,4.205284562110900879e+02,1.113038042139423700e-01
6.631345266422448634e-03,5.760754430880326302e-05,5.343200000000000000e+04,4.205603744983673096e+02,1.000000000000000000e+00
6.631334758568337498e-03,3.044678337980057274e-05,5.343600000000000000e+04,4.205764222145080566e+02,1.000000000000000000e+00
6.631327580819845573e-03,5.681131461452032391e-05,5.344000000000000000e+04,4.206154916286468506e+02,1.000000000000000000e+00
6.631318886236909141e-03,7.900806517075904790e-05,5.344400000000000000e+04,4.206468136310577393e+02,1.000000000000000000e+00
6.631297303125618763e-03,9.551629483693592406e-05,5.344800000000000000e+04,4.206597867012023926e+02,1.000000000000000000e+00
6.631264220342363708e-03,1.350386588718463000e-04,5.345200000000000000e+04,4.206874008178710938e+02,1.000000000000000000e+00
6.631258082989054982e-03,3.837597904075959378e-05,5.346000000000000000e+04,4.207922606468200684e+02,1.038639625449243598e-01
6.631242768068356178e-03,3.578535493972818634e-05,5.346400000000000000e+04,4.208246693611145020e+02,1.000000000000000000e+00
6.631217852926099554e-03,3.228047234968293630e-05,5.346800000000000000e+04,4.208413674831390381e+02,1.000000000000000000e+00
6.631204236691191738e-03,9.655539579993920984e-05,5.347200000000000000e+04,4.208727588653564453e+02,1.000000000000000000e+00
6.631179743825606210e-03,9.332498366958232841e-05,5.347600000000000000e+04,4.209077622890472412e+02,1.000000000000000000e+00
6.631164856045109086e-03,3.856622764007412518e-05,5.348000000000000000e+04,4.209392099380493164e+02,1.000000000000000000e+00
6.631157986713142986e-03,2.833874114933558716e-05,5.348400000000000000e+04,4.209702737331390381e+02,1.000000000000000000e+00
6.631144234501788921e-03,2.641783621735155607e-05,5.348800000000000000e+04,4.210025286674499512e+02,1.000000000000000000e+00
6.631118861229238180e-03,2.812293928933669161e-05,5.349200000000000000e+04,4.210353429317474365e+02,1.000000000000000000e+00
6.631105008785489682e-03,9.965984728435345243e-05,5.350000000000000000e+04,4.211560823917388916e+02,2.190956571777590289e-01
6.631073099181277256e-03,7.199363757021499325e-05,5.350400000000000000e+04,4.211882886886596680e+02,1.000000000000000000e+00
6.631065583177392017e-03,7.042226228959230544e-05,5.351200000000000000e+04,4.213002748489379883e+02,2.449874195439587510e-01
6.631042592821854292e-03,6.305035150405681953e-05,5.351600000000000000e+04,4.213377745151519775e+02,1.000000000000000000e+00
6.630985341688236563e-03,3.342724678011116098e-05,5.352000000000000000e+04,4.213725650310516357e+02,1.000000000000000000e+00
6.630945251732148216e-03,2.674341291606599518e-05,5.352400000000000000e+04,4.213960838317871094e+02,1.000000000000000000e+00
6.630894833313328955e-03,6.063612323518880457e-05,5.352800000000000000e+04,4.214280810356140137e+02,1.000000000000000000e+00
6.630890747869720540e-03,4.504882134413785045e-05,5.353600000000000000e+04,4.215317060947418213e+02,6.723107278836271128e-02
6.630879900170741012e-03,4.174657581741979723e-05,5.354000000000000000e+04,4.215630426406860352e+02,1.000000000000000000e+00
6.630870195320358491e-03,7.460870055784007927e-05,5.354400000000000000e+04,4.215954830646514893e+02,1.000000000000000000e+00
6.630835907265224607e-03,2.746201359325205191e-05,5.354800000000000000e+04,4.216116979122161865e+02,1.000000000000000000e+00
6.630822127283355488e-03,2.741215842436725385e-05,5.355200000000000000e+04,4.216443486213684082e+02,1.000000000000000000e+00
6.630804883500882388e-03,3.658854997363511751e-05,5.355600000000000000e+04,4.216626200675964355e+02,1.000000000000000000e+00
6.630803228175055457e-03,6.016381786615218987e-05,5.356400000000000000e+04,4.217734808921813965e+02,7.579959489151666396e-02
6.630796103745874304e-03,4.512410567869675420e-05,5.356800000000000000e+04,4.218037395477294922e+02,1.000000000000000000e+00
6.630782129425668095e-03,2.617504807540108462e-05,5.357200000000000000e+04,4.218269877433776855e+02,1.000000000000000000e+00
6.630772201599705734e-03,3.005682040805008365e-05,5.357600000000000000e+04,4.218582255840301514e+02,1.000000000000000000e+00
6.630744395943822048e-03,4.531553846385906795e-05,5.358000000000000000e+04,4.218895597457885742e+02,1.000000000000000000e+00
6.630725242578876764e-03,1.215932822972295914e-04,5.358400000000000000e+04,4.219209039211273193e+02,1.000000000000000000e+00
6.630698070978993490e-03,3.378488612351584607e-05,5.358800000000000000e+04,4.219438242912292480e+02,1.000000000000000000e+00
6.630686462057552161e-03,2.856989349385071823e-05,5.359200000000000000e+04,4.219760179519653320e+02,1.000000000000000000e+00
6.630661953924797160e-03,2.880144282221548156e-05,5.359600000000000000e+04,4.220072755813598633e+02,1.000000000000000000e+00
6.630629968557079021e-03,5.828377839906522000e-05,5.360000000000000000e+04,4.220400383472442627e+02,1.000000000000000000e+00
6.630600386683603055e-03,3.750652501286712759e-05,5.360400000000000000e+04,4.220720241069793701e+02,1.000000000000000000e+00
6.630596700937574361e-03,1.006833863592908990e-04,5.361200000000000000e+04,4.221850221157073975e+02,2.025212128077130691e-01
6.630585533333521915e-03,6.289500819856729983e-05,5.361600000000000000e+04,4.222164425849914551e+02,1.000000000000000000e+00
6.630569618678546981e-03,3.227687158806357738e-05,5.362000000000000000e+04,4.222478351593017578e+02,1.000000000000000000e+00
6.630550737883533600e-03,4.813623348552135750e-05,5.362400000000000000e+04,4.222870912551879883e+02,1.000000000000000000e+00
6.630533413599140266e-03,5.030236844894725603e-05,5.362800000000000000e+04,4.223100504875183105e+02,1.000000000000000000e+00
6.630497757516479185e-03,1.728040838828045188e-04,5.363200000000000000e+04,4.223256108760833740e+02,1.000000000000000000e+00
6.630484739566002046e-03,4.883905343089716241e-05,5.364000000000000000e+04,4.224307229518890381e+02,3.509334869107364474e-01
6.630475773133840192e-03,3.324371259174729431e-05,5.364400000000000000e+04,4.224672386646270752e+02,1.000000000000000000e+00
6.630464716054950552e-03,3.547600712113932800e-05,5.364800000000000000e+04,4.224881668090820312e+02,1.000000000000000000e+00
6.630441475551603243e-03,5.720724630811979748e-05,5.365200000000000000e+04,4.225197265148162842e+02,1.000000000000000000e+00
6.630416214769302256e-03,5.445204335407181071e-05,5.365600000000000000e+04,4.225627229213714600e+02,1.000000000000000000e+00
6.630410127211856276e-03,1.646728097184248902e-04,5.366400000000000000e+04,4.226674246788024902e+02,1.627568935902385938e-01
6.630386096580762750e-03,8.763422518945663555e-05,5.366800000000000000e+04,4.226816837787628174e+02,1.000000000000000000e+00
6.630372485623339980e-03,3.156048444854172327e-05,5.367200000000000000e+04,4.227132055759429932e+02,1.000000000000000000e+00
6.630366670282710796e-03,2.534626576819011000e-05,5.367600000000000000e+04,4.227458932399749756e+02,1.000000000000000000e+00
6.630362339147937920e-03,3.615861433838252838e-05,5.368000000000000000e+04,4.227777884006500244e+02,1.000000000000000000e+00
6.630349398361923968e-03,5.513415979866203231e-05,5.368400000000000000e+04,4.228096063137054443e+02,1.000000000000000000e+00
6.630334520909341584e-03,1.690505691182256256e-04,5.368800000000000000e+04,4.228298981189727783e+02,1.000000000000000000e+00
6.630309283407217862e-03,7.798446757171003253e-05,5.369200000000000000e+04,4.228457601070404053e+02,1.000000000000000000e+00
6.630290494216521495e-03,3.363588075330553248e-05,5.369600000000000000e+04,4.228818113803863525e+02,1.000000000000000000e+00
6.630278740442961151e-03,3.669673650766143371e-05,5.370000000000000000e+04,4.229150998592376709e+02,1.000000000000000000e+00
6.630269988781139698e-03,3.498737535304595627e-05,5.370400000000000000e+04,4.229443929195404053e+02,1.000000000000000000e+00
6.630258255523716754e-03,1.235882583240077704e-04,5.371200000000000000e+04,4.230469598770141602e+02,4.479609699689925950e-01
6.630237306996410694e-03,5.493286553760113369e-05,5.371600000000000000e+04,4.230932376384735107e+02,1.000000000000000000e+00
6.630226986176494114e-03,3.810770268512047150e-05,5.372000000000000000e+04,4.231248910427093506e+02,1.000000000000000000e+00
6.630212259850913267e-03,4.392154028883520496e-05,5.372400000000000000e+04,4.231587896347045898e+02,1.000000000000000000e+00
6.630194456871939430e-03,4.490831821706678969e-05,5.372800000000000000e+04,4.231776769161224365e+02,1.000000000000000000e+00
6.630146899741888589e-03,3.458853775626587629e-05,5.373200000000000000e+04,4.232108747959136963e+02,1.000000000000000000e+00
6.630143674537997307e-03,8.162399769369885704e-05,5.374000000000000000e+04,4.233240945339202881e+02,2.434252465345743133e-02
6.630128106535681208e-03,3.771884132756890556e-05,5.374400000000000000e+04,4.233399815559387207e+02,1.000000000000000000e+00
6.630119931858515121e-03,3.208866948288694257e-05,5.374800000000000000e+04,4.233715121746063232e+02,1.000000000000000000e+00
6.630111961945612739e-03,3.573680768801966104e-05,5.375200000000000000e+04,4.233954784870147705e+02,1.000000000000000000e+00
6.630106433314041960e-03,8.971868711113633666e-05,5.376000000000000000e+04,4.235099151134490967e+02,2.939755096738759788e-01
6.630099571583928167e-03,4.450567059602977772e-05,5.376400000000000000e+04,4.235264570713043213e+02,1.000000000000000000e+00
6.630092953775045678e-03,2.786386840828281150e-05,5.376800000000000000e+04,4.235577032566070557e+02,1.000000000000000000e+00
6.630082582306940329e-03,2.891041615787615082e-05,5.377200000000000000e+04,4.235837249755859375e+02,1.000000000000000000e+00
6.630069718113316794e-03,7.912501171950034188e-05,5.378200000000000000e+04,4.236961748600006104e+02,5.251273159668579105e-01
6.630050011113735979e-03,5.929545370840559691e-05,5.378600000000000000e+04,4.237308392524719238e+02,1.000000000000000000e+00
6.630022297709246316e-03,2.445899050887762844e-05,5.379000000000000000e+04,4.237682123184204102e+02,1.000000000000000000e+00
6.630009314256834173e-03,2.956224825538741411e-05,5.379400000000000000e+04,4.237896075248718262e+02,1.000000000000000000e+00
6.629987787014490416e-03,1.106514125488836401e-04,5.379800000000000000e+04,4.238113524913787842e+02,1.000000000000000000e+00
6.629963995662630470e-03,4.442308113917998118e-05,5.380200000000000000e+04,4.238386979103088379e+02,1.000000000000000000e+00
6.629943453453392144e-03,4.564011556953383186e-05,5.380600000000000000e+04,4.238717391490936279e+02,1.000000000000000000e+00
6.629930227749630811e-03,8.954055396622015873e-05,5.381400000000000000e+04,4.239759950637817383e+02,4.901874402798551689e-01
6.629925514114237348e-03,8.075807122590192776e-05,5.381800000000000000e+04,4.240072507858276367e+02,1.000000000000000000e+00
6.629922191572453112e-03,3.366393243345572312e-05,5.382200000000000000e+04,4.240345401763916016e+02,1.000000000000000000e+00
6.629919931407522032e-03,3.778162889998307829e-05,5.382600000000000000e+04,4.240501811504364014e+02,1.000000000000000000e+00
6.629915834251771944e-03,6.042136505947827559e-05,5.383000000000000000e+04,4.240822689533233643e+02,1.000000000000000000e+00
6.629908389541006551e-03,6.457492248599017897e-05,5.383400000000000000e+04,4.241246542930603027e+02,1.000000000000000000e+00
6.629895724116795404e-03,7.736720462250026549e-05,5.384200000000000000e+04,4.242363321781158447e+02,3.924101023839021707e-01
6.629868175303147565e-03,3.187864983685196094e-05,5.385000000000000000e+04,4.243437509536743164e+02,2.138354578467516198e-01
6.629858683849377057e-03,3.600081543428084986e-05,5.386000000000000000e+04,4.244400696754455566e+02,5.218010562687849241e-01
6.629851456140888055e-03,6.872955446580482483e-05,5.386800000000000000e+04,4.245359137058258057e+02,1.472983677544945635e-01
6.629848115357503749e-03,6.040765797369766131e-05,5.387200000000000000e+04,4.245681693553924561e+02,1.000000000000000000e+00
6.629837657055644672e-03,6.115811505921939456e-05,5.387600000000000000e+04,4.245951180458068848e+02,1.000000000000000000e+00
6.629828820618363996e-03,5.118578478276978742e-05,5.388000000000000000e+04,4.246115956306457520e+02,1.000000000000000000e+00
6.629807908964609892e-03,2.311400642090375411e-04,5.388400000000000000e+04,4.246352937221527100e+02,1.000000000000000000e+00
6.629783573011046802e-03,2.830797414026292629e-05,5.388800000000000000e+04,4.246691260337829590e+02,1.000000000000000000e+00
6.629777592733723975e-03,2.849949364088590187e-05,5.389200000000000000e+04,4.247012052536010742e+02,1.000000000000000000e+00
6.629769637016295382e-03,2.967913027562538896e-05,5.389600000000000000e+04,4.247353947162628174e+02,1.000000000000000000e+00
6.629741224401377447e-03,5.022592005085786161e-05,5.390000000000000000e+04,4.247667570114135742e+02,1.000000000000000000e+00
6.629717456100478815e-03,5.323656160790817145e-05,5.390400000000000000e+04,4.247899868488311768e+02,1.000000000000000000e+00
6.629694043858816097e-03,4.128008658707179988e-05,5.391200000000000000e+04,4.249074926376342773e+02,4.227970854964802072e-01
6.629677333757313072e-03,2.599461362957813503e-05,5.391600000000000000e+04,4.249479370117187500e+02,1.000000000000000000e+00
6.629672905075299078e-03,5.822227421082083775e-05,5.392400000000000000e+04,4.250396127700805664e+02,2.138456600128290086e-01
6.629665643882844475e-03,2.864574821953774365e-05,5.392800000000000000e+04,4.250729100704193115e+02,1.000000000000000000e+00
6.629659950562669796e-03,2.317328762803638189e-05,5.393200000000000000e+04,4.251009049415588379e+02,1.000000000000000000e+00
6.629648545392182075e-03,3.114396770255846940e-05,5.393600000000000000e+04,4.251296749114990234e+02,1.000000000000000000e+00
6.629647292065488778e-03,4.924840078503019749e-05,5.394400000000000000e+04,4.252406013011932373e+02,5.229931576139135174e-02
6.629644292647034719e-03,4.214151984580496118e-05,5.394800000000000000e+04,4.252726557254791260e+02,1.000000000000000000e+00
6.629618186639829776e-03,2.753251969841812968e-05,5.395200000000000000e+04,4.252994849681854248e+02,1.000000000000000000e+00
6.629567167468358030e-03,2.546112579443668468e-05,5.395600000000000000e+04,4.253319010734558105e+02,1.000000000000000000e+00
6.629538604271209383e-03,2.181159107374712521e-05,5.396000000000000000e+04,4.253639726638793945e+02,1.000000000000000000e+00
6.629477088592813580e-03,6.514080933801456516e-05,5.396400000000000000e+04,4.254086065292358398e+02,1.000000000000000000e+00
6.629452596570014830e-03,3.403613708300903113e-05,5.397200000000000000e+04,4.255059986114501953e+02,3.965783620607915561e-01
6.629431382898589437e-03,3.323806725883636786e-05,5.397600000000000000e+04,4.255375468730926514e+02,1.000000000000000000e+00
6.629426887146485509e-03,5.917091384285044948e-05,5.398400000000000000e+04,4.256380465030670166e+02,1.510874777503458111e-01
6.629418433274017128e-03,2.911794381334963734e-05,5.398800000000000000e+04,4.256563251018524170e+02,1.000000000000000000e+00
6.629411676164274729e-03,2.487513821671599759e-05,5.399200000000000000e+04,4.256878356933593750e+02,1.000000000000000000e+00
6.629385453811903646e-03,1.282746311504346487e-04,5.399600000000000000e+04,4.257044622898101807e+02,1.000000000000000000e+00
6.629375259232420971e-03,3.609061202726049757e-05,5.400600000000000000e+04,4.258056452274322510e+02,5.183967851272812677e-01
6.629366785782567738e-03,3.577449358795863207e-05,5.401000000000000000e+04,4.258312265872955322e+02,1.000000000000000000e+00
6.629345032527338491e-03,3.092041811382261255e-05,5.401400000000000000e+04,4.258632929325103760e+02,1.000000000000000000e+00
6.629308553706698970e-03,3.312675067390992884e-05,5.401800000000000000e+04,4.258947737216949463e+02,1.000000000000000000e+00
6.629274809462548310e-03,3.019343356615019635e-05,5.402200000000000000e+04,4.259111092090606689e+02,1.000000000000000000e+00
6.629252055096732273e-03,3.363166007867362205e-05,5.402600000000000000e+04,4.259469931125640869e+02,1.000000000000000000e+00
6.629238183168742297e-03,7.489210459258294043e-05,5.403000000000000000e+04,4.259788060188293457e+02,1.000000000000000000e+00
6.629229150668504954e-03,8.855370207831573560e-05,5.403400000000000000e+04,4.260111875534057617e+02,1.000000000000000000e+00
6.629220787437309706e-03,3.278729484284169328e-05,5.403800000000000000e+04,4.260402078628540039e+02,1.000000000000000000e+00
6.629215796236600025e-03,2.315995036647729705e-05,5.404200000000000000e+04,4.260725939273834229e+02,1.000000000000000000e+00
6.629212552189272384e-03,2.199260054905439001e-05,5.404600000000000000e+04,4.260889105796813965e+02,1.000000000000000000e+00
6.629211453132787674e-03,5.878505787656872493e-05,5.405400000000000000e+04,4.262078447341918945e+02,3.976140598919364333e-02
6.629205112003771702e-03,3.689976922122565673e-05,5.405800000000000000e+04,4.262399215698242188e+02,1.000000000000000000e+00
6.629196740972290863e-03,2.535286416831332131e-05,5.406200000000000000e+04,4.262778005599975586e+02,1.000000000000000000e+00
6.629178895103887172e-03,4.512679003586849341e-05,5.406600000000000000e+04,4.263063097000122070e+02,1.000000000000000000e+00
6.629165031099754080e-03,4.781366517665944482e-05,5.407000000000000000e+04,4.263375523090362549e+02,1.000000000000000000e+00
6.629133638629542205e-03,3.797590897608267763e-05,5.407400000000000000e+04,4.263701272010803223e+02,1.000000000000000000e+00
6.629116917396110469e-03,2.904919359046257178e-05,5.407800000000000000e+04,4.264034988880157471e+02,1.000000000000000000e+00
6.629113478694877853e-03,6.858019773073321913e-05,5.408600000000000000e+04,4.265226035118103027e+02,1.662417302790790696e-01
6.629108383530227418e-03,5.540976890739933718e-05,5.409000000000000000e+04,4.265560705661773682e+02,1.000000000000000000e+00
6.629105044455916099e-03,2.814953690282891220e-05,5.409400000000000000e+04,4.265855331420898438e+02,1.000000000000000000e+00
6.629098849208680741e-03,1.818425633632769726e-05,5.409800000000000000e+04,4.266178047657012939e+02,1.000000000000000000e+00
6.629095346951173300e-03,8.912167161794229354e-05,5.410200000000000000e+04,4.266342890262603760e+02,1.000000000000000000e+00
6.629088864840254960e-03,6.928286848100719453e-05,5.410600000000000000e+04,4.266648018360137939e+02,1.000000000000000000e+00
6.629073438209927630e-03,2.158223287609013368e-05,5.411000000000000000e+04,4.266970703601837158e+02,1.000000000000000000e+00
6.629066656633738133e-03,3.245987834437792500e-05,5.411400000000000000e+04,4.267319006919860840e+02,1.000000000000000000e+00
6.629059558096297121e-03,4.256346473362131546e-05,5.411800000000000000e+04,4.267649104595184326e+02,1.000000000000000000e+00
6.629042760557976761e-03,4.039500132761763754e-05,5.412200000000000000e+04,4.268031654357910156e+02,1.000000000000000000e+00
6.629028363668598191e-03,8.033673249555307535e-05,5.413200000000000000e+04,4.269139382839202881e+02,5.159933109732300904e-01
6.629023142168431922e-03,4.013180998199242672e-05,5.414000000000000000e+04,4.270258715152740479e+02,2.840065677289050905e-01
6.629011098746816905e-03,3.251448228459901052e-05,5.414400000000000000e+04,4.270582573413848877e+02,1.000000000000000000e+00
6.628987951077604940e-03,2.777917298500913576e-05,5.414800000000000000e+04,4.270932900905609131e+02,1.000000000000000000e+00
6.628975031505668358e-03,3.605660944884418951e-05,5.415200000000000000e+04,4.271256814002990723e+02,1.000000000000000000e+00
6.628972671364017667e-03,6.979554322365725107e-05,5.416000000000000000e+04,4.272357127666473389e+02,2.638451749332904051e-02
6.628953650293355551e-03,5.684974454181854236e-05,5.416400000000000000e+04,4.272676377296447754e+02,1.000000000000000000e+00
6.628941127319767750e-03,2.604077619388912214e-05,5.417200000000000000e+04,4.273877627849578857e+02,3.676621748773720721e-01
6.628927129086717614e-03,2.917232322956580834e-05,5.417600000000000000e+04,4.274187269210815430e+02,1.000000000000000000e+00
6.628887114335676317e-03,2.835904911881704328e-05,5.418000000000000000e+04,4.274504342079162598e+02,1.000000000000000000e+00
6.628827752483770069e-03,3.211543106428935921e-05,5.418400000000000000e+04,4.274837517738342285e+02,1.000000000000000000e+00
6.628794068054710657e-03,5.593673820117701305e-05,5.418800000000000000e+04,4.275156311988830566e+02,1.000000000000000000e+00
6.628778997660254857e-03,1.618845062432619074e-04,5.419600000000000000e+04,4.276251852512359619e+02,4.330966388905650444e-01
6.628747215292287408e-03,5.578008804288313543e-05,5.420000000000000000e+04,4.276605551242828369e+02,1.000000000000000000e+00
6.628735223346856817e-03,2.523514692111154266e-05,5.420400000000000000e+04,4.276924519538879395e+02,1.000000000000000000e+00
6.628725759555706767e-03,2.551476432954106151e-05,5.420800000000000000e+04,4.277270045280456543e+02,1.000000000000000000e+00
6.628718382122002900e-03,1.575620519417441799e-04,5.421200000000000000e+04,4.277583022117614746e+02,1.000000000000000000e+00
6.628705835091952547e-03,7.842121759178657568e-05,5.421600000000000000e+04,4.277895438671112061e+02,1.000000000000000000e+00
6.628690517168812565e-03,2.972273320043612306e-05,5.422000000000000000e+04,4.278213593959808350e+02,1.000000000000000000e+00
6.628672301467838923e-03,8.099843241573720896e-05,5.422400000000000000e+04,4.278526825904846191e+02,1.000000000000000000e+00
6.628658352784554987e-03,9.024224776739513652e-05,5.422800000000000000e+04,4.278811249732971191e+02,1.000000000000000000e+00
6.628637052540369348e-03,1.386268163943330065e-04,5.423200000000000000e+04,4.279141316413879395e+02,1.000000000000000000e+00
6.628607561989939730e-03,1.345990670819534123e-04,5.424000000000000000e+04,4.280088076591491699e+02,3.607391491982967491e-01
6.628604897693238067e-03,6.529348239514786128e-05,5.424800000000000000e+04,4.281191871166229248e+02,9.422692246944186500e-02
6.628596231615186719e-03,2.315723010027551218e-05,5.425200000000000000e+04,4.281402103900909424e+02,1.000000000000000000e+00
6.628591392110259710e-03,3.260879399238831341e-05,5.425600000000000000e+04,4.281728696823120117e+02,1.000000000000000000e+00
6.628585901105490778e-03,4.859005338665920267e-05,5.426000000000000000e+04,4.282070443630218506e+02,1.000000000000000000e+00
6.628576468632895249e-03,7.527136935381049444e-05,5.426400000000000000e+04,4.282382948398590088e+02,1.000000000000000000e+00
6.628569421776842573e-03,3.505159701017040601e-05,5.427400000000000000e+04,4.283428075313568115e+02,5.058618512133798983e-01
6.628560771138428641e-03,3.546643709667878647e-05,5.427800000000000000e+04,4.283743529319763184e+02,1.000000000000000000e+00
6.628551225741801008e-03,3.121255742903822957e-05,5.428200000000000000e+04,4.284095306396484375e+02,1.000000000000000000e+00
6.628530412319037085e-03,4.751719633436282247e-05,5.428600000000000000e+04,4.284407823085784912e+02,1.000000000000000000e+00
6.628518294875890976e-03,1.992470431998715687e-05,5.429000000000000000e+04,4.284725797176361084e+02,1.000000000000000000e+00
6.628511454309803444e-03,3.733892586883532218e-05,5.429400000000000000e+04,4.285022251605987549e+02,1.000000000000000000e+00
6.628504226928477218e-03,4.260322903540605000e-05,5.429800000000000000e+04,4.285348773002624512e+02,1.000000000000000000e+00
6.628489689939071582e-03,8.959382322232775674e-05,5.430200000000000000e+04,4.285596644878387451e+02,1.000000000000000000e+00
6.628471449336158054e-03,5.341159400259221112e-05,5.430600000000000000e+04,4.285793659687042236e+02,1.000000000000000000e+00
6.628444849521604801e-03,4.159449409544676912e-05,5.431000000000000000e+04,4.285949795246124268e+02,1.000000000000000000e+00
6.628424898984890817e-03,3.559544422929178674e-05,5.431400000000000000e+04,4.286242675781250000e+02,1.000000000000000000e+00
6.628417916639288941e-03,2.893213378072464668e-04,5.431800000000000000e+04,4.286566228866577148e+02,1.000000000000000000e+00
6.628375325640327789e-03,6.124515708031525417e-05,5.432200000000000000e+04,4.286816363334655762e+02,1.000000000000000000e+00
6.628372583297369169e-03,3.270948566540503587e-05,5.432600000000000000e+04,4.287136645317077637e+02,1.000000000000000000e+00
6.628369816154738685e-03,3.581603164552586444e-05,5.433000000000000000e+04,4.287302823066711426e+02,1.000000000000000000e+00
6.628361491837615922e-03,6.592611169062482612e-05,5.433400000000000000e+04,4.287619950771331787e+02,1.000000000000000000e+00
6.628350374208523410e-03,7.716285896586441023e-05,5.433800000000000000e+04,4.287996356487274170e+02,1.000000000000000000e+00
6.628331988122986539e-03,7.667957767357282464e-05,5.434200000000000000e+04,4.288364882469177246e+02,1.000000000000000000e+00
6.628329869489210310e-03,3.561185300308181259e-05,5.435000000000000000e+04,4.289420719146728516e+02,3.369739295239948529e-02
6.628315475065122732e-03,2.899442453120359105e-05,5.435400000000000000e+04,4.289734892845153809e+02,1.000000000000000000e+00
6.628302023181074226e-03,4.290487511097784484e-05,5.435800000000000000e+04,4.290047581195831299e+02,1.000000000000000000e+00
6.628268232345108958e-03,8.465983984260889972e-05,5.436200000000000000e+04,4.290363781452178955e+02,1.000000000000000000e+00
6.628249625136380281e-03,3.869254013153687670e-05,5.436600000000000000e+04,4.290707864761352539e+02,1.000000000000000000e+00
6.628244352658815494e-03,1.080728232476865514e-04,5.437400000000000000e+04,4.291836087703704834e+02,2.917809415053411737e-01
6.628236183654532578e-03,2.415953541078861818e-05,5.437800000000000000e+04,4.292018737792968750e+02,1.000000000000000000e+00
6.628234533116097484e-03,3.257182420497969411e-05,5.438200000000000000e+04,4.292297749519348145e+02,1.000000000000000000e+00
6.628230678207209722e-03,4.207230251264493866e-05,5.438600000000000000e+04,4.292468883991241455e+02,1.000000000000000000e+00
6.628220449960097599e-03,5.612479300322402009e-05,5.439000000000000000e+04,4.292828841209411621e+02,1.000000000000000000e+00
6.628211433779158598e-03,2.700723899835869872e-05,5.439800000000000000e+04,4.293956906795501709e+02,4.604406948970052316e-01
6.628205621486800252e-03,7.851122605312807403e-05,5.440600000000000000e+04,4.295146155357360840e+02,4.877953186344358150e-01
6.628197485970067741e-03,3.685256017679787763e-05,5.441000000000000000e+04,4.295460929870605469e+02,1.000000000000000000e+00
6.628192484822840493e-03,3.017491466076529930e-05,5.441400000000000000e+04,4.295774328708648682e+02,1.000000000000000000e+00
6.628188921678033509e-03,4.553234499303472019e-05,5.441800000000000000e+04,4.296094961166381836e+02,1.000000000000000000e+00
6.628178259954090566e-03,7.098780644608089735e-05,5.442200000000000000e+04,4.296419026851654053e+02,1.000000000000000000e+00
6.628163525986269580e-03,7.974743387926002856e-05,5.442600000000000000e+04,4.296722002029418945e+02,1.000000000000000000e+00
6.628161363090515588e-03,2.573985997344924531e-05,5.443400000000000000e+04,4.297838573455810547e+02,1.098643504436549456e-01
6.628148562754954121e-03,2.431722045039110406e-05,5.443800000000000000e+04,4.298192498683929443e+02,1.000000000000000000e+00
6.628134887111673118e-03,5.843588728379199739e-05,5.444600000000000000e+04,4.299121098518371582e+02,3.230842351806406665e-01
6.628120326077359924e-03,3.451483452766775659e-05,5.445000000000000000e+04,4.299436130523681641e+02,1.000000000000000000e+00
6.628106287412812228e-03,2.390694594409081673e-05,5.445400000000000000e+04,4.299754738807678223e+02,1.000000000000000000e+00
6.628097684262064873e-03,2.674187061688371780e-05,5.445800000000000000e+04,4.299938864707946777e+02,1.000000000000000000e+00
6.628088962410997112e-03,8.798868276851509111e-05,5.446600000000000000e+04,4.301076984405517578e+02,2.024769822779963757e-01
6.628071560129840216e-03,4.646148396087915839e-05,5.447000000000000000e+04,4.301450333595275879e+02,1.000000000000000000e+00
6.628052404183557011e-03,2.582034359825486957e-05,5.447400000000000000e+04,4.301724755764007568e+02,1.000000000000000000e+00
6.628042940563363093e-03,3.152292598155024053e-05,5.447800000000000000e+04,4.302036831378936768e+02,1.000000000000000000e+00
6.628020843633442710e-03,5.767266091601021288e-05,5.448200000000000000e+04,4.302364962100982666e+02,1.000000000000000000e+00
6.628018864630124719e-03,3.558112040303457180e-05,5.449000000000000000e+04,4.303446547985076904e+02,8.831890661839725265e-02
6.628011619262498544e-03,3.169064846017554705e-05,5.449400000000000000e+04,4.303760025501251221e+02,1.000000000000000000e+00
6.628000662749787553e-03,5.820829779249322912e-05,5.449800000000000000e+04,4.304075629711151123e+02,1.000000000000000000e+00
6.627987323119949314e-03,3.816117974627078100e-05,5.450200000000000000e+04,4.304409472942352295e+02,1.000000000000000000e+00
6.627958463752261185e-03,3.530791473444998269e-05,5.450600000000000000e+04,4.304632673263549805e+02,1.000000000000000000e+00
6.627943679731016988e-03,4.081976191785120870e-05,5.451000000000000000e+04,4.304965634346008301e+02,1.000000000000000000e+00
6.627927003500041873e-03,1.374317960000732888e-04,5.451400000000000000e+04,4.305214998722076416e+02,1.000000000000000000e+00
6.627894082001151155e-03,5.782594328424863346e-05,5.451800000000000000e+04,4.305541574954986572e+02,1.000000000000000000e+00
6.627884735902540847e-03,3.343300379463060154e-05,5.452200000000000000e+04,4.305809116363525391e+02,1.000000000000000000e+00
6.627874010777828895e-03,2.671132250765248300e-05,5.452600000000000000e+04,4.306124160289764404e+02,1.000000000000000000e+00
6.627857612791830319e-03,4.008829240900780059e-05,5.453000000000000000e+04,4.306444592475891113e+02,1.000000000000000000e+00
6.627855076044937913e-03,2.200046395420005105e-04,5.453400000000000000e+04,4.306669890880584717e+02,1.000000000000000000e+00
6.627826881757631176e-03,3.310616560755295093e-05,5.453800000000000000e+04,4.306805698871612549e+02,1.000000000000000000e+00
6.627817620290943866e-03,3.403439847351949341e-05,5.454200000000000000e+04,4.307086594104766846e+02,1.000000000000000000e+00
6.627806959111471642e-03,4.555636080035420192e-05,5.454600000000000000e+04,4.307315614223480225e+02,1.000000000000000000e+00
6.627796662454540910e-03,3.425620457609004850e-05,5.455400000000000000e+04,4.308331019878387451e+02,2.905034035081353050e-01
6.627765873692987621e-03,5.177105730712419109e-05,5.455800000000000000e+04,4.308767440319061279e+02,1.000000000000000000e+00
6.627714119676130812e-03,6.481657037685803306e-05,5.456200000000000000e+04,4.309016852378845215e+02,1.000000000000000000e+00
6.627707432403893116e-03,1.322032195122223178e-04,5.457000000000000000e+04,4.310100989341735840e+02,1.227806682878221922e-01
6.627688169752724533e-03,7.649659234004706893e-05,5.457400000000000000e+04,4.310474975109100342e+02,1.000000000000000000e+00
6.627670964349964902e-03,3.855847585304228534e-05,5.457800000000000000e+04,4.310879120826721191e+02,1.000000000000000000e+00
6.627663104090624792e-03,6.410702496615211250e-05,5.458200000000000000e+04,4.311205103397369385e+02,1.000000000000000000e+00
6.627652510041429600e-03,4.175703828996583656e-05,5.458600000000000000e+04,4.311575791835784912e+02,1.000000000000000000e+00
6.627649444541313696e-03,1.116683514510254430e-04,5.459400000000000000e+04,4.312567205429077148e+02,1.783533297620819580e-01
6.627641560613165353e-03,4.799608450053872012e-05,5.459800000000000000e+04,4.312890653610229492e+02,1.000000000000000000e+00
6.627637646849661966e-03,2.395005334753608450e-05,5.460200000000000000e+04,4.313108127117156982e+02,1.000000000000000000e+00
6.627635492443341089e-03,3.057534264293336555e-05,5.460600000000000000e+04,4.313331818580627441e+02,1.000000000000000000e+00
6.627631131557726665e-03,3.569112446739883845e-05,5.461000000000000000e+04,4.313657057285308838e+02,1.000000000000000000e+00
6.627619056531202854e-03,3.518171348588257900e-05,5.461400000000000000e+04,4.313876717090606689e+02,1.000000000000000000e+00
6.627612060528974801e-03,9.765298508092991943e-05,5.462200000000000000e+04,4.314930543899536133e+02,4.042029494728666128e-01
6.627597365666068434e-03,2.831872876499836572e-05,5.462600000000000000e+04,4.315103580951690674e+02,1.000000000000000000e+00
6.627591298845216319e-03,2.909197566872827017e-05,5.463000000000000000e+04,4.315460124015808105e+02,1.000000000000000000e+00
6.627585906892496069e-03,3.838318595823363589e-05,5.463400000000000000e+04,4.315647110939025879e+02,1.000000000000000000e+00
6.627578146756677412e-03,3.513795392662514297e-05,5.463800000000000000e+04,4.315921285152435303e+02,1.000000000000000000e+00
6.627560318237500810e-03,1.249778345231153723e-04,5.464200000000000000e+04,4.316267826557159424e+02,1.000000000000000000e+00
6.627548548770042895e-03,7.903019325194064824e-05,5.464600000000000000e+04,4.316583929061889648e+02,1.000000000000000000e+00
6.627542173046607581e-03,2.008032914723830489e-05,5.465000000000000000e+04,4.316918437480926514e+02,1.000000000000000000e+00
6.627540209170630810e-03,2.392473059110221352e-05,5.465400000000000000e+04,4.317234995365142822e+02,1.000000000000000000e+00
6.627538031351838319e-03,2.809791248847831393e-05,5.465800000000000000e+04,4.317392189502716064e+02,1.000000000000000000e+00
6.627530723836512830e-03,3.727144327948119206e-05,5.466200000000000000e+04,4.317600278854370117e+02,1.000000000000000000e+00
6.627528885856735774e-03,1.590357983980187498e-05,5.467000000000000000e+04,4.318634870052337646e+02,9.860572653271426624e-02
6.627524965946107911e-03,1.904604930051851880e-05,5.467400000000000000e+04,4.319081797599792480e+02,1.000000000000000000e+00
6.627523227355278448e-03,7.407121875940076078e-05,5.467800000000000000e+04,4.319405453205108643e+02,1.000000000000000000e+00
6.627515530201658241e-03,3.444316691057000280e-05,5.468200000000000000e+04,4.319725782871246338e+02,1.000000000000000000e+00
6.627509900037992230e-03,2.196933826969298020e-05,5.468600000000000000e+04,4.319909272193908691e+02,1.000000000000000000e+00
6.627499268785108991e-03,5.242304381942288545e-05,5.469000000000000000e+04,4.320225150585174561e+02,1.000000000000000000e+00
6.627498472905334580e-03,8.940616454698827606e-05,5.469400000000000000e+04,4.320570979118347168e+02,1.000000000000000000e+00
6.627491357531492371e-03,1.790673296325349435e-05,5.469800000000000000e+04,4.320888831615447998e+02,1.000000000000000000e+00
6.627490101259658414e-03,1.836551611997551121e-05,5.470200000000000000e+04,4.321201257705688477e+02,1.000000000000000000e+00
6.627479563537981393e-03,2.446366403620090654e-05,5.470600000000000000e+04,4.321515717506408691e+02,1.000000000000000000e+00
6.627472121291651773e-03,6.442365690467940500e-05,5.471400000000000000e+04,4.322475085258483887e+02,4.924187706031591949e-01
6.627467010839744634e-03,2.060403663849706744e-05,5.472200000000000000e+04,4.323543725013732910e+02,4.174183845780280455e-01
6.627464972267675669e-03,2.033761686251120754e-05,5.472600000000000000e+04,4.323872933387756348e+02,1.000000000000000000e+00
6.627455779500489308e-03,3.062078276166685338e-05,5.473000000000000000e+04,4.324194388389587402e+02,1.000000000000000000e+00
6.627445810670108337e-03,3.183707650219460769e-05,5.473400000000000000e+04,4.324512138366699219e+02,1.000000000000000000e+00
6.627434871321627452e-03,1.187837566681845754e-04,5.474400000000000000e+04,4.325618541240692139e+02,5.148765590701039896e-01
6.627422501226385917e-03,5.751166257797788128e-05,5.474800000000000000e+04,4.325940442085266113e+02,1.000000000000000000e+00
6.627413809798768374e-03,2.570497549201216592e-05,5.475200000000000000e+04,4.326262450218200684e+02,1.000000000000000000e+00
6.627406962245753312e-03,3.782285260427468900e-05,5.475600000000000000e+04,4.326597373485565186e+02,1.000000000000000000e+00
6.627401570972597973e-03,4.382215180322747417e-05,5.476000000000000000e+04,4.326937432289123535e+02,1.000000000000000000e+00
6.627384833062626747e-03,2.469670039556001929e-05,5.476400000000000000e+04,4.327257385253906250e+02,1.000000000000000000e+00
6.627377058126318263e-03,7.393076278331168496e-05,5.477200000000000000e+04,4.328298637866973877e+02,2.945583323119321806e-01
6.627369433956047454e-03,2.658267985466987899e-05,5.477600000000000000e+04,4.328617277145385742e+02,1.000000000000000000e+00
6.627366041210444765e-03,3.848596274911554539e-05,5.478000000000000000e+04,4.328929853439331055e+02,1.000000000000000000e+00
6.627359210906548503e-03,4.992745493496107272e-05,5.478400000000000000e+04,4.329245512485504150e+02,1.000000000000000000e+00
6.627344021566295047e-03,1.028117329507755549e-04,5.478800000000000000e+04,4.329540956020355225e+02,1.000000000000000000e+00
6.627336941216471246e-03,8.327642668682087900e-05,5.479200000000000000e+04,4.329845035076141357e+02,1.000000000000000000e+00
6.627324665295883030e-03,3.166527317552423682e-05,5.479600000000000000e+04,4.330167968273162842e+02,1.000000000000000000e+00
6.627316297913520525e-03,4.598873820221596981e-05,5.480000000000000000e+04,4.330485386848449707e+02,1.000000000000000000e+00
6.627305709550527710e-03,3.708860238105226719e-05,5.480400000000000000e+04,4.330652360916137695e+02,1.000000000000000000e+00
6.627301798144726898e-03,4.139699771133821017e-05,5.481200000000000000e+04,4.331769235134124756e+02,1.387144159708496582e-01
6.627281405981800752e-03,6.204071216425258704e-05,5.481600000000000000e+04,4.332219839096069336e+02,1.000000000000000000e+00
6.627273325231247680e-03,4.221036868011428743e-05,5.482000000000000000e+04,4.332533426284790039e+02,1.000000000000000000e+00
6.627263265638862894e-03,1.908728946228615344e-05,5.482400000000000000e+04,4.332872407436370850e+02,1.000000000000000000e+00
6.627256504236497814e-03,1.915570703031172053e-05,5.482800000000000000e+04,4.333187744617462158e+02,1.000000000000000000e+00
6.627252609330920932e-03,8.592735142130490374e-05,5.483600000000000000e+04,4.334140231609344482e+02,9.357172167541039087e-02
6.627243699613399007e-03,6.500027105028961566e-05,5.484000000000000000e+04,4.334521253108978271e+02,1.000000000000000000e+00
6.627231189875269074e-03,6.394051973015528977e-05,5.484400000000000000e+04,4.334949989318847656e+02,1.000000000000000000e+00
6.627223002455970985e-03,3.200012892386919856e-05,5.484800000000000000e+04,4.335263316631317139e+02,1.000000000000000000e+00
6.627216304977604812e-03,3.240169520634046988e-05,5.485200000000000000e+04,4.335597970485687256e+02,1.000000000000000000e+00
6.627208727942854316e-03,1.238490011150543781e-04,5.485600000000000000e+04,4.335918638706207275e+02,1.000000000000000000e+00
6.627192644378453873e-03,3.142210097895598275e-05,5.486000000000000000e+04,4.336356985569000244e+02,1.000000000000000000e+00
6.627188893116366455e-03,2.124222648977759694e-05,5.486400000000000000e+04,4.336682548522949219e+02,1.000000000000000000e+00
6.627185343410562854e-03,2.567257526053085174e-05,5.486800000000000000e+04,4.336852936744689941e+02,1.000000000000000000e+00
6.627176205881032088e-03,2.793534274165982082e-05,5.487200000000000000e+04,4.337165424823760986e+02,1.000000000000000000e+00
6.627161755271330189e-03,4.166457225807238993e-05,5.487600000000000000e+04,4.337483234405517578e+02,1.000000000000000000e+00
6.627159696177398369e-03,5.077509550412153913e-05,5.488400000000000000e+04,4.338609614372253418e+02,1.002037198982327348e-01
6.627155531780932682e-03,2.905199058177147282e-05,5.488800000000000000e+04,4.338938968181610107e+02,1.000000000000000000e+00
6.627151055097760084e-03,2.465597397094715747e-05,5.489200000000000000e+04,4.339317240715026855e+02,1.000000000000000000e+00
6.627146346523532516e-03,2.615562489300999024e-05,5.489600000000000000e+04,4.339646623134613037e+02,1.000000000000000000e+00
6.627143962970689570e-03,5.923770853671898358e-05,5.490400000000000000e+04,4.340773384571075439e+02,1.656720970741869525e-01
6.627135995707258975e-03,3.409519713664244388e-05,5.490800000000000000e+04,4.341205103397369385e+02,1.000000000000000000e+00
6.627127823729158686e-03,2.490835494437772531e-05,5.491200000000000000e+04,4.341362209320068359e+02,1.000000000000000000e+00
6.627118502599629868e-03,4.260830940837704846e-05,5.491600000000000000e+04,4.341677203178405762e+02,1.000000000000000000e+00
6.627107792556935148e-03,4.144228991483677377e-05,5.492000000000000000e+04,4.342015278339385986e+02,1.000000000000000000e+00
6.627103944358292593e-03,9.607846504771431052e-05,5.492800000000000000e+04,4.343152220249176025e+02,1.264388438960796224e-01
6.627093877742207609e-03,6.111248211948960179e-05,5.493200000000000000e+04,4.343473942279815674e+02,1.000000000000000000e+00
6.627086821370862732e-03,3.983836679988048818e-05,5.493600000000000000e+04,4.343851020336151123e+02,1.000000000000000000e+00
6.627083653997024697e-03,2.877002946193028514e-05,5.494000000000000000e+04,4.344010813236236572e+02,1.000000000000000000e+00
6.627081839220164659e-03,1.119272953300976854e-04,5.494400000000000000e+04,4.344263808727264404e+02,1.000000000000000000e+00
6.627075865924298911e-03,4.098093007691733534e-05,5.494800000000000000e+04,4.344576244354248047e+02,1.000000000000000000e+00
6.627070780034076056e-03,3.524251048330241800e-05,5.495200000000000000e+04,4.344891266822814941e+02,1.000000000000000000e+00
6.627066102956802839e-03,7.816322445957735263e-05,5.495600000000000000e+04,4.345302290916442871e+02,1.000000000000000000e+00
6.627061086958731945e-03,8.681650622410000938e-05,5.496000000000000000e+04,4.345621249675750732e+02,1.000000000000000000e+00
6.627052645860772445e-03,8.891988018556049793e-05,5.496400000000000000e+04,4.345805387496948242e+02,1.000000000000000000e+00
6.627034610793223687e-03,1.175418314796635008e-04,5.497200000000000000e+04,4.346969168186187744e+02,1.657033490847821255e-01
6.627021869196384439e-03,4.003300762026374185e-05,5.497600000000000000e+04,4.347281684875488281e+02,1.000000000000000000e+00
6.627012498976936859e-03,4.731199806968299995e-05,5.498000000000000000e+04,4.347597820758819580e+02,1.000000000000000000e+00
6.627004761588890618e-03,2.999554713469190933e-05,5.498400000000000000e+04,4.347914748191833496e+02,1.000000000000000000e+00
6.627002112921854919e-03,5.933499913377727764e-05,5.499200000000000000e+04,4.349006903171539307e+02,1.850508771966522525e-01
6.626997801912356753e-03,3.777395706243193580e-05,5.499600000000000000e+04,4.349325141906738281e+02,1.000000000000000000e+00
6.626990479441546497e-03,2.670794316358902131e-05,5.500000000000000000e+04,4.349694674015045166e+02,1.000000000000000000e+00
6.626988765542787471e-03,2.157887459810067045e-05,5.500400000000000000e+04,4.350010795593261719e+02,1.000000000000000000e+00
6.626982555451950072e-03,1.100304847765678893e-04,5.500800000000000000e+04,4.350413546562194824e+02,1.000000000000000000e+00
6.626968978600606373e-03,4.396881964315673509e-05,5.501200000000000000e+04,4.350736861228942871e+02,1.000000000000000000e+00
6.626963110227377177e-03,3.990972615235004238e-05,5.501600000000000000e+04,4.351056916713714600e+02,1.000000000000000000e+00
6.626947681546010820e-03,2.489796463023969520e-05,5.502000000000000000e+04,4.351371302604675293e+02,1.000000000000000000e+00
6.626933860127104739e-03,4.945910436595035248e-05,5.502400000000000000e+04,4.351704261302947998e+02,1.000000000000000000e+00
6.626929767950082151e-03,6.180427966569414678e-05,5.502800000000000000e+04,4.352001461982727051e+02,1.000000000000000000e+00
6.626922307053586918e-03,3.056622432694576399e-05,5.503200000000000000e+04,4.352320294380187988e+02,1.000000000000000000e+00
6.626918995627501321e-03,3.344112883427431763e-05,5.503600000000000000e+04,4.352641160488128662e+02,1.000000000000000000e+00
6.626910008712790651e-03,5.982793394942321878e-05,5.504000000000000000e+04,4.352878723144531250e+02,1.000000000000000000e+00
6.626904441585819427e-03,2.453424857095506129e-05,5.504800000000000000e+04,4.353990674018859863e+02,4.128962488813594511e-01
6.626899481207830858e-03,2.683829555427423702e-05,5.505200000000000000e+04,4.354203698635101318e+02,1.000000000000000000e+00
6.626878382025238809e-03,3.591545768432362470e-05,5.505600000000000000e+04,4.354516191482543945e+02,1.000000000000000000e+00
6.626875906561033661e-03,4.603353219162034004e-05,5.506400000000000000e+04,4.355631608963012695e+02,1.856361066931346837e-01
6.626867490841419420e-03,4.704368167103199582e-05,5.506800000000000000e+04,4.355951426029205322e+02,1.000000000000000000e+00
6.626842264495808911e-03,9.267794314583414374e-05,5.507200000000000000e+04,4.356273376941680908e+02,1.000000000000000000e+00
6.626832758608694127e-03,5.947253370724419345e-05,5.507600000000000000e+04,4.356600782871246338e+02,1.000000000000000000e+00
6.626825181076743260e-03,2.189951205064121200e-05,5.508000000000000000e+04,4.356778402328491211e+02,1.000000000000000000e+00
6.626822357873500026e-03,2.833703000709951030e-05,5.508400000000000000e+04,4.357090921401977539e+02,1.000000000000000000e+00
6.626814506780292179e-03,4.394946738609902323e-05,5.508800000000000000e+04,4.357395794391632080e+02,1.000000000000000000e+00
6.626803021332449382e-03,2.137656372826334948e-05,5.509200000000000000e+04,4.357722744941711426e+02,1.000000000000000000e+00
6.626799080002961778e-03,6.561146695072010758e-05,5.510000000000000000e+04,4.358844885826110840e+02,2.178665378347833803e-01
6.626794095789904741e-03,3.941793782871786083e-05,5.510400000000000000e+04,4.359167857170104980e+02,1.000000000000000000e+00
6.626788967168665244e-03,2.326903833599538245e-05,5.510800000000000000e+04,4.359492506980895996e+02,1.000000000000000000e+00
6.626786673704913866e-03,3.813464878789391704e-05,5.511200000000000000e+04,4.359814028739929199e+02,1.000000000000000000e+00
6.626781141366332693e-03,3.989432792807080759e-05,5.511600000000000000e+04,4.360112023353576660e+02,1.000000000000000000e+00
6.626780010607553548e-03,8.459582128144465195e-05,5.512400000000000000e+04,4.361058809757232666e+02,1.083542538346990991e-01
6.626775211761159502e-03,6.087702031935099243e-05,5.512800000000000000e+04,4.361379435062408447e+02,1.000000000000000000e+00
6.626766458343671257e-03,2.384833956134155486e-05,5.513200000000000000e+04,4.361703860759735107e+02,1.000000000000000000e+00
6.626761608056058739e-03,4.373638181530450073e-05,5.513600000000000000e+04,4.362042067050933838e+02,1.000000000000000000e+00
6.626757055113588653e-03,5.508550787107533933e-05,5.514000000000000000e+04,4.362394113540649414e+02,1.000000000000000000e+00
6.626748470982993071e-03,4.227574123846410614e-05,5.514400000000000000e+04,4.362716386318206787e+02,1.000000000000000000e+00
6.626746658631628602e-03,7.024796220290247179e-05,5.515200000000000000e+04,4.363790211677551270e+02,1.683893908552288599e-01
6.626741373482403219e-03,2.824133385749990320e-05,5.515600000000000000e+04,4.363991243839263916e+02,1.000000000000000000e+00
6.626738606433376678e-03,2.318927193085703437e-05,5.516000000000000000e+04,4.364306097030639648e+02,1.000000000000000000e+00
6.626735837144147323e-03,4.558918515103020912e-05,5.516400000000000000e+04,4.364528207778930664e+02,1.000000000000000000e+00
6.626730607923168349e-03,7.251234379838540352e-05,5.516800000000000000e+04,4.364840660095214844e+02,1.000000000000000000e+00
6.626722482144810009e-03,5.671040548059548829e-05,5.517200000000000000e+04,4.365173568725585938e+02,1.000000000000000000e+00
6.626720777803168233e-03,1.112875110998419806e-04,5.518000000000000000e+04,4.366330127716064453e+02,8.694643054050887887e-02
6.626714010295596535e-03,5.520178222390197337e-05,5.518400000000000000e+04,4.366696536540985107e+02,1.000000000000000000e+00
6.626710179493898976e-03,2.371057339673527636e-05,5.518800000000000000e+04,4.367037680149078369e+02,1.000000000000000000e+00
6.626708714649662615e-03,3.508179196686049144e-05,5.519200000000000000e+04,4.367354860305786133e+02,1.000000000000000000e+00
6.626706443083933695e-03,4.236339136953575207e-05,5.519600000000000000e+04,4.367667372226715088e+02,1.000000000000000000e+00
6.626699530839807659e-03,3.608965110675829154e-05,5.520000000000000000e+04,4.367920396327972412e+02,1.000000000000000000e+00
6.626695289948642507e-03,8.492100667093730338e-05,5.520800000000000000e+04,4.369056007862091064e+02,2.479320654251502276e-01
6.626684174210259806e-03,4.957183974685133021e-05,5.521200000000000000e+04,4.369275276660919189e+02,1.000000000000000000e+00
6.626673736547062515e-03,3.382508455836114947e-05,5.521600000000000000e+04,4.369608175754547119e+02,1.000000000000000000e+00
6.626664871092528830e-03,6.006325119337837810e-05,5.522000000000000000e+04,4.369886868000030518e+02,1.000000000000000000e+00
6.626656863165867641e-03,6.667424152470651747e-05,5.522400000000000000e+04,4.370203983783721924e+02,1.000000000000000000e+00
6.626649616884528783e-03,7.337008106779254499e-05,5.522800000000000000e+04,4.370593502521514893e+02,1.000000000000000000e+00
6.626638655229306375e-03,4.795765293858246232e-05,5.523200000000000000e+04,4.370912148952484131e+02,1.000000000000000000e+00
6.626634180230264043e-03,3.284605298905773896e-05,5.523600000000000000e+04,4.371233503818511963e+02,1.000000000000000000e+00
6.626626107426231149e-03,3.494120791842435616e-05,5.524000000000000000e+04,4.371545879840850830e+02,1.000000000000000000e+00
6.626618586044239964e-03,4.311633227546140287e-05,5.524800000000000000e+04,4.372505700588226318e+02,1.872772661843249420e-01
6.626611806476482951e-03,3.152046722453362876e-05,5.525200000000000000e+04,4.372818379402160645e+02,1.000000000000000000e+00
6.626600904340088777e-03,2.101156851447021049e-05,5.525600000000000000e+04,4.373179979324340820e+02,1.000000000000000000e+00
6.626593675311247961e-03,3.028840003738622120e-05,5.526000000000000000e+04,4.373443183898925781e+02,1.000000000000000000e+00
6.626590121026204594e-03,1.637678136147575360e-04,5.526400000000000000e+04,4.373600656986236572e+02,1.000000000000000000e+00
6.626577736700444386e-03,7.295872902412337902e-05,5.526800000000000000e+04,4.373916895389556885e+02,1.000000000000000000e+00
6.626564115980124528e-03,2.371915097922842530e-05,5.527200000000000000e+04,4.374230170249938965e+02,1.000000000000000000e+00
6.626555388903960370e-03,4.889171167032286186e-05,5.527600000000000000e+04,4.374542415142059326e+02,1.000000000000000000e+00
6.626549163298386773e-03,1.960675627831804483e-05,5.528000000000000000e+04,4.374718475341796875e+02,1.000000000000000000e+00
6.626546411689608271e-03,4.115512534008997954e-05,5.528800000000000000e+04,4.375739855766296387e+02,4.610833587912694931e-01
6.626543342624705013e-03,6.574796396329673717e-05,5.529200000000000000e+04,4.376095898151397705e+02,1.000000000000000000e+00
6.626541435424466997e-03,3.382131049609969072e-05,5.529600000000000000e+04,4.376409251689910889e+02,1.000000000000000000e+00
6.626539718516231622e-03,1.768042070115127053e-05,5.530000000000000000e+04,4.376722552776336670e+02,1.000000000000000000e+00
6.626537629894188944e-03,3.307556439063580024e-05,5.530400000000000000e+04,4.377045068740844727e+02,1.000000000000000000e+00
6.626534177118056229e-03,5.815650079840729088e-05,5.530800000000000000e+04,4.377363781929016113e+02,1.000000000000000000e+00
6.626528379691465354e-03,6.453302120494148954e-05,5.531200000000000000e+04,4.377684993743896484e+02,1.000000000000000000e+00
6.626512067502698944e-03,7.566221747140962253e-05,5.531600000000000000e+04,4.377997469902038574e+02,1.000000000000000000e+00
6.626508696940460776e-03,1.304006080253134728e-04,5.532400000000000000e+04,4.379034070968627930e+02,1.332760461647755079e-01
6.626489357720420290e-03,4.672823150280233103e-05,5.532800000000000000e+04,4.379195568561553955e+02,1.000000000000000000e+00
6.626485244998253990e-03,2.381398267294992967e-05,5.533200000000000000e+04,4.379555740356445312e+02,1.000000000000000000e+00
6.626481560157593091e-03,2.988945459412865849e-05,5.533600000000000000e+04,4.379716317653656006e+02,1.000000000000000000e+00
6.626478959363735904e-03,4.129925317102713718e-05,5.534000000000000000e+04,4.380034346580505371e+02,1.000000000000000000e+00
6.626472263748656166e-03,2.402574677334806907e-05,5.534400000000000000e+04,4.380356040000915527e+02,1.000000000000000000e+00
6.626471163728224652e-03,1.372403978659670948e-04,5.534800000000000000e+04,4.380683989524841309e+02,1.000000000000000000e+00
6.626460085300913717e-03,3.576042615141145764e-05,5.535200000000000000e+04,4.380998120307922363e+02,1.000000000000000000e+00
6.626455171893533107e-03,4.042273659046201925e-05,5.535600000000000000e+04,4.381183881759643555e+02,1.000000000000000000e+00
6.626451158686794823e-03,5.400088865405229294e-05,5.536000000000000000e+04,4.381454634666442871e+02,1.000000000000000000e+00
6.626446233705719085e-03,2.055697151273125950e-05,5.536400000000000000e+04,4.381653532981872559e+02,1.000000000000000000e+00
6.626444898732835112e-03,4.490860565820176386e-05,5.536800000000000000e+04,4.382005729675292969e+02,1.000000000000000000e+00
6.626441858732498580e-03,6.469780741491642779e-05,5.537200000000000000e+04,4.382308650016784668e+02,1.000000000000000000e+00
6.626440311993169081e-03,5.019995890629610775e-05,5.537600000000000000e+04,4.382626729011535645e+02,1.000000000000000000e+00
6.626433391671356955e-03,1.985015061608481820e-05,5.538000000000000000e+04,4.382876236438751221e+02,1.000000000000000000e+00
6.626424010269799450e-03,1.878651177192430699e-05,5.538400000000000000e+04,4.383189537525177002e+02,1.000000000000000000e+00
6.626412820582535008e-03,2.483050891739530409e-05,5.538800000000000000e+04,4.383509891033172607e+02,1.000000000000000000e+00
6.626406213094782754e-03,5.435865732312817602e-05,5.539200000000000000e+04,4.383898000717163086e+02,1.000000000000000000e+00
6.626396913249591077e-03,1.230979282401030721e-04,5.540000000000000000e+04,4.385033776760101318e+02,4.535478148823265387e-01
6.626383561899955831e-03,2.785988092658720592e-05,5.540400000000000000e+04,4.385360939502716064e+02,1.000000000000000000e+00
6.626379691341960192e-03,1.577640859287052889e-05,5.540800000000000000e+04,4.385714282989501953e+02,1.000000000000000000e+00
6.626376731411707903e-03,2.082208606562813998e-05,5.541200000000000000e+04,4.386031169891357422e+02,1.000000000000000000e+00
6.626368316072972151e-03,5.965249171765588186e-05,5.541600000000000000e+04,4.386344044208526611e+02,1.000000000000000000e+00
6.626360271739562685e-03,2.657416018522284031e-05,5.542000000000000000e+04,4.386666326522827148e+02,1.000000000000000000e+00
6.626356822142920495e-03,8.677603461234849346e-05,5.542800000000000000e+04,4.387684669494628906e+02,4.644042155553229634e-01
6.626352494290349386e-03,4.824896178736921192e-05,5.543200000000000000e+04,4.387977869510650635e+02,1.000000000000000000e+00
6.626347545574476534e-03,2.747491356633489440e-05,5.543600000000000000e+04,4.388271307945251465e+02,1.000000000000000000e+00
6.626345614302865152e-03,2.955882130110548767e-05,5.544000000000000000e+04,4.388478879928588867e+02,1.000000000000000000e+00
6.626336369484655577e-03,3.185682878393160112e-05,5.544400000000000000e+04,4.388792223930358887e+02,1.000000000000000000e+00
6.626331398700799000e-03,6.163236095509714663e-05,5.544800000000000000e+04,4.389104759693145752e+02,1.000000000000000000e+00
6.626326243266315169e-03,3.739794526820850324e-05,5.545600000000000000e+04,4.390072941780090332e+02,1.101774187606786581e-01
6.626317582673704916e-03,3.504197353704601435e-05,5.546000000000000000e+04,4.390390689373016357e+02,1.000000000000000000e+00
6.626299939701675405e-03,3.360917421356999173e-05,5.546400000000000000e+04,4.390706274509429932e+02,1.000000000000000000e+00
6.626286938901425685e-03,1.905511252121376814e-05,5.546800000000000000e+04,4.391031794548034668e+02,1.000000000000000000e+00
6.626274154793609060e-03,3.074225850451140103e-05,5.547200000000000000e+04,4.391347174644470215e+02,1.000000000000000000e+00
6.626263344284268053e-03,5.161557824391754427e-05,5.547600000000000000e+04,4.391554133892059326e+02,1.000000000000000000e+00
6.626260593657989223e-03,4.261935729676186532e-05,5.548400000000000000e+04,4.392556779384613037e+02,1.748316414803068319e-01
6.626249539704828426e-03,1.950859845041554247e-05,5.548800000000000000e+04,4.392877511978149414e+02,1.000000000000000000e+00
6.626240224829576218e-03,2.107376477952419393e-05,5.549200000000000000e+04,4.393034484386444092e+02,1.000000000000000000e+00
6.626230472632304268e-03,4.535167657033456717e-05,5.549600000000000000e+04,4.393360304832458496e+02,1.000000000000000000e+00
6.626218251186870474e-03,2.377879019478334696e-05,5.550000000000000000e+04,4.393707170486450195e+02,1.000000000000000000e+00
6.626202992393161878e-03,2.406278926752567919e-05,5.550400000000000000e+04,4.394026403427124023e+02,1.000000000000000000e+00
6.626198328027637849e-03,6.701063306769808716e-05,5.551200000000000000e+04,4.395120282173156738e+02,3.522388747698634859e-02
6.626185276990892610e-03,4.892477766930454367e-05,5.551600000000000000e+04,4.395436122417449951e+02,1.000000000000000000e+00
6.626170003632885462e-03,2.193835808171097634e-05,5.552000000000000000e+04,4.395756251811981201e+02,1.000000000000000000e+00
6.626159366912218011e-03,2.429456723901836170e-05,5.552400000000000000e+04,4.396116929054260254e+02,1.000000000000000000e+00
6.626147974851774591e-03,3.091869365768966892e-05,5.552800000000000000e+04,4.396437962055206299e+02,1.000000000000000000e+00
6.626142640897186679e-03,1.437444456983526936e-04,5.553600000000000000e+04,4.397555713653564453e+02,2.774429885597531342e-01
6.626124707983325340e-03,9.640232983957124047e-05,5.554000000000000000e+04,4.397874891757965088e+02,1.000000000000000000e+00
6.626103506277153388e-03,4.973217370572494529e-05,5.554400000000000000e+04,4.398188979625701904e+02,1.000000000000000000e+00
6.626083665520709348e-03,3.183059561513400113e-05,5.554800000000000000e+04,4.398488063812255859e+02,1.000000000000000000e+00
6.626073256224707803e-03,3.929091440125700866e-05,5.555200000000000000e+04,4.398814971446990967e+02,1.000000000000000000e+00
6.626055059937204124e-03,4.534920341521242449e-05,5.555600000000000000e+04,4.399136300086975098e+02,1.000000000000000000e+00
6.626052134565752101e-03,9.318056319179940199e-05,5.556400000000000000e+04,4.400152497291564941e+02,1.447848766337936910e-01
6.626039027451564693e-03,6.239888487339636603e-05,5.556800000000000000e+04,4.400469739437103271e+02,1.000000000000000000e+00
6.626025314243440094e-03,2.239895198299851956e-05,5.557200000000000000e+04,4.400919079780578613e+02,1.000000000000000000e+00
6.626018197146943747e-03,3.050627168887499630e-05,5.557600000000000000e+04,4.401128039360046387e+02,1.000000000000000000e+00
6.626011633650184633e-03,4.235974685164473622e-05,5.558000000000000000e+04,4.401289718151092529e+02,1.000000000000000000e+00
6.626004111631308806e-03,8.955387719434556399e-05,5.558400000000000000e+04,4.401665840148925781e+02,1.000000000000000000e+00
6.625991743092235660e-03,2.694484814365984181e-05,5.558800000000000000e+04,4.402004854679107666e+02,1.000000000000000000e+00
6.625983639997992322e-03,3.157266388841275872e-05,5.559200000000000000e+04,4.402377429008483887e+02,1.000000000000000000e+00
6.625972652323016722e-03,5.316110532092685372e-05,5.559600000000000000e+04,4.402703647613525391e+02,1.000000000000000000e+00
6.625964707335449573e-03,1.816989200388761873e-05,5.560400000000000000e+04,4.403808891773223877e+02,3.263141999379706171e-01
6.625959002949670731e-03,1.535928466788902632e-05,5.560800000000000000e+04,4.404122962951660156e+02,1.000000000000000000e+00
6.625944063139958470e-03,2.493658412819010580e-05,5.561200000000000000e+04,4.404438550472259521e+02,1.000000000000000000e+00
6.625941587743411007e-03,4.114439505925087450e-05,5.562000000000000000e+04,4.405558781623840332e+02,1.275739740984962456e-01
6.625935508977424775e-03,2.393745307697628803e-05,5.562400000000000000e+04,4.405878508090972900e+02,1.000000000000000000e+00
6.625924458218334853e-03,3.490348109057267418e-05,5.562800000000000000e+04,4.406118435859680176e+02,1.000000000000000000e+00
6.625915983566479581e-03,3.775348914095017898e-05,5.563200000000000000e+04,4.406303124427795410e+02,1.000000000000000000e+00
6.625913480137667240e-03,9.334997170656533978e-05,5.564000000000000000e+04,4.407410497665405273e+02,2.962469064339625646e-01
6.625907970540431333e-03,1.483656436796468623e-05,5.564400000000000000e+04,4.407768297195434570e+02,1.000000000000000000e+00
6.625907274284159078e-03,1.351640417718773310e-05,5.564800000000000000e+04,4.408092091083526611e+02,1.000000000000000000e+00
6.625901075015906694e-03,1.358554012382481586e-05,5.565200000000000000e+04,4.408423252105712891e+02,1.000000000000000000e+00
6.625896615984723341e-03,4.611228175200612033e-05,5.565600000000000000e+04,4.408742084503173828e+02,1.000000000000000000e+00
6.625888281060256582e-03,1.990637593237206689e-05,5.566000000000000000e+04,4.409079236984252930e+02,1.000000000000000000e+00
6.625883588651071410e-03,1.641656870842943307e-05,5.566400000000000000e+04,4.409323396682739258e+02,1.000000000000000000e+00
6.625876352828753355e-03,9.814602378443487609e-05,5.566800000000000000e+04,4.409644756317138672e+02,1.000000000000000000e+00
6.625864798702152565e-03,2.532819401191318580e-05,5.567200000000000000e+04,4.409961092472076416e+02,1.000000000000000000e+00
6.625857979412340046e-03,2.886514038696227067e-05,5.567600000000000000e+04,4.410387921333312988e+02,1.000000000000000000e+00
6.625846959519346262e-03,3.443030740447604760e-05,5.568000000000000000e+04,4.410701153278350830e+02,1.000000000000000000e+00
6.625831599221052547e-03,2.432519849777357867e-05,5.568400000000000000e+04,4.411018793582916260e+02,1.000000000000000000e+00
6.625827086187701005e-03,1.162352229880335972e-04,5.569200000000000000e+04,4.411966996192932129e+02,5.858250569505296657e-02
6.625811389197162893e-03,3.452826469072881326e-05,5.569600000000000000e+04,4.412279407978057861e+02,1.000000000000000000e+00
6.625809356595175996e-03,2.269040029107310990e-05,5.570000000000000000e+04,4.412442307472229004e+02,1.000000000000000000e+00
6.625804135793941958e-03,4.752248294505028044e-05,5.570400000000000000e+04,4.412866547107696533e+02,1.000000000000000000e+00
6.625799055187053636e-03,7.094549792840772651e-05,5.570800000000000000e+04,4.413207323551177979e+02,1.000000000000000000e+00
6.625788810845636805e-03,8.277338640682899390e-05,5.571200000000000000e+04,4.413521544933319092e+02,1.000000000000000000e+00
6.625784076976123406e-03,4.270542033259098412e-05,5.571600000000000000e+04,4.413836765289306641e+02,1.000000000000000000e+00
6.625778067574150838e-03,8.571367381678590735e-05,5.572000000000000000e+04,4.414171521663665771e+02,1.000000000000000000e+00
6.625766548838738293e-03,2.796994207532437626e-05,5.572400000000000000e+04,4.414488902091979980e+02,1.000000000000000000e+00
6.625758962134191583e-03,2.149014020330142823e-05,5.572800000000000000e+04,4.414806852340698242e+02,1.000000000000000000e+00
6.625747114587925493e-03,5.897280385329519781e-05,5.573200000000000000e+04,4.415046267509460449e+02,1.000000000000000000e+00
6.625738746139717660e-03,6.747929021744782031e-05,5.573600000000000000e+04,4.415387868881225586e+02,1.000000000000000000e+00
6.625732253926394297e-03,6.866754169528947987e-05,5.574400000000000000e+04,4.416395199298858643e+02,3.246699345377812573e-01
6.625716468009362412e-03,3.534703113719866682e-05,5.574800000000000000e+04,4.416649973392486572e+02,1.000000000000000000e+00
6.625704789829185183e-03,4.708597745183924272e-05,5.575200000000000000e+04,4.416977579593658447e+02,1.000000000000000000e+00
6.625699489474601127e-03,2.254447260097678529e-05,5.575600000000000000e+04,4.417296462059020996e+02,1.000000000000000000e+00
6.625696314284206662e-03,2.243948351384012440e-05,5.576000000000000000e+04,4.417608942985534668e+02,1.000000000000000000e+00
6.625683901121391314e-03,5.580749192513222352e-05,5.576400000000000000e+04,4.417878735065460205e+02,1.000000000000000000e+00
6.625672605308346834e-03,4.342129536404900443e-05,5.576800000000000000e+04,4.418204245567321777e+02,1.000000000000000000e+00
6.625658973132192431e-03,5.902352032438405700e-05,5.577200000000000000e+04,4.418367166519165039e+02,1.000000000000000000e+00
6.625653413888650360e-03,2.458756364501101568e-05,5.578000000000000000e+04,4.419482271671295166e+02,2.706505674399595218e-01
6.625647535917708782e-03,2.078940830830464093e-05,5.578400000000000000e+04,4.419805517196655273e+02,1.000000000000000000e+00
6.625627222963574939e-03,2.922632412870848322e-05,5.578800000000000000e+04,4.420127623081207275e+02,1.000000000000000000e+00
6.625623968253731289e-03,8.516037794687844240e-05,5.579600000000000000e+04,4.421209719181060791e+02,1.517124435742005506e-01
6.625610052818693523e-03,7.224126491529810111e-05,5.580000000000000000e+04,4.421480357646942139e+02,1.000000000000000000e+00
6.625598553693639453e-03,3.394778520854661933e-05,5.580800000000000000e+04,4.422650902271270752e+02,3.424700719558538831e-01
6.625587811438845426e-03,3.108683789812315211e-05,5.581200000000000000e+04,4.422965106964111328e+02,1.000000000000000000e+00
6.625562618205228967e-03,2.871913148421502979e-05,5.581600000000000000e+04,4.423320360183715820e+02,1.000000000000000000e+00
6.625550743482193361e-03,5.741379267746544242e-05,5.582400000000000000e+04,4.424298770427703857e+02,4.847640451944824624e-01
6.625537323584221837e-03,2.877623037910980857e-05,5.582800000000000000e+04,4.424611179828643799e+02,1.000000000000000000e+00
6.625529119818826529e-03,2.666182465140469287e-05,5.583200000000000000e+04,4.424915046691894531e+02,1.000000000000000000e+00
6.625506540272040404e-03,4.868800114855715276e-05,5.583600000000000000e+04,4.425236742496490479e+02,1.000000000000000000e+00
6.625500295404596930e-03,3.519255507829757354e-05,5.584400000000000000e+04,4.426222620010375977e+02,4.008037045328947112e-01
6.625490785484396648e-03,2.574005746615484178e-05,5.584800000000000000e+04,4.426546967029571533e+02,1.000000000000000000e+00
6.625480477245663559e-03,2.632695973804608701e-05,5.585200000000000000e+04,4.426890308856964111e+02,1.000000000000000000e+00
6.625478198805772809e-03,5.809074332334529371e-05,5.586000000000000000e+04,4.427913632392883301e+02,1.749515635088951804e-01
6.625470008288620281e-03,2.339491619090760841e-05,5.586400000000000000e+04,4.428239867687225342e+02,1.000000000000000000e+00
6.625466515097749171e-03,2.358240035978042553e-05,5.586800000000000000e+04,4.428591933250427246e+02,1.000000000000000000e+00
6.625454914034343244e-03,3.105210945181227839e-05,5.587200000000000000e+04,4.428910579681396484e+02,1.000000000000000000e+00
6.625433428414975387e-03,3.475861886274691153e-05,5.587600000000000000e+04,4.429244916439056396e+02,1.000000000000000000e+00
6.625428829204593924e-03,8.539103531933913782e-05,5.588400000000000000e+04,4.430218751430511475e+02,9.831329340259020722e-02
6.625403398697772041e-03,5.128413251742399429e-05,5.588800000000000000e+04,4.430533165931701660e+02,1.000000000000000000e+00
6.625386843564698598e-03,2.532159391741717962e-05,5.589200000000000000e+04,4.430859522819519043e+02,1.000000000000000000e+00
6.625375900026053005e-03,2.338745459967599610e-05,5.589600000000000000e+04,4.431120631694793701e+02,1.000000000000000000e+00
6.625372859180795986e-03,4.978703529769765612e-05,5.590400000000000000e+04,4.432217383384704590e+02,6.886051363672118786e-02
6.625367872088297472e-03,3.838504959453350307e-05,5.590800000000000000e+04,4.432537140846252441e+02,1.000000000000000000e+00
6.625355402025548575e-03,9.130445272234559277e-05,5.591200000000000000e+04,4.432856471538543701e+02,1.000000000000000000e+00
6.625342011651633861e-03,5.003060544223168901e-05,5.591600000000000000e+04,4.433174314498901367e+02,1.000000000000000000e+00
6.625327904984415830e-03,7.789384524940655343e-05,5.592000000000000000e+04,4.433503704071044922e+02,1.000000000000000000e+00
6.625314232232064511e-03,5.811573689785858504e-05,5.592400000000000000e+04,4.433847997188568115e+02,1.000000000000000000e+00
6.625308350520045172e-03,4.821889746936092424e-05,5.592800000000000000e+04,4.434185006618499756e+02,1.000000000000000000e+00
6.625295946867249333e-03,2.672323583782607956e-05,5.593200000000000000e+04,4.434518613815307617e+02,1.000000000000000000e+00
6.625276681742144763e-03,2.953061028321119405e-05,5.593600000000000000e+04,4.434825017452239990e+02,1.000000000000000000e+00
6.625267126153720071e-03,9.133906737375737143e-05,5.594400000000000000e+04,4.435760872364044189e+02,3.849162407261087493e-01
6.625250601021960561e-03,6.225202488461377838e-05,5.594800000000000000e+04,4.436094498634338379e+02,1.000000000000000000e+00
6.625236784759657924e-03,5.043735903611714651e-05,5.595200000000000000e+04,4.436434895992279053e+02,1.000000000000000000e+00
6.625230123577265789e-03,3.410978025484776699e-05,5.595600000000000000e+04,4.436693491935729980e+02,1.000000000000000000e+00
6.625226325009299540e-03,7.611485784886855678e-05,5.596600000000000000e+04,4.437814910411834717e+02,5.247851304175951137e-01
6.625221455912287671e-03,2.831146347577494416e-05,5.597000000000000000e+04,4.438048880100250244e+02,1.000000000000000000e+00
6.625216231674595918e-03,3.936779395218158471e-05,5.597400000000000000e+04,4.438360693454742432e+02,1.000000000000000000e+00
6.625211812951610317e-03,4.259345769419947941e-05,5.597800000000000000e+04,4.438592827320098877e+02,1.000000000000000000e+00
6.625207519786145693e-03,1.028183931269656230e-04,5.598600000000000000e+04,4.439649145603179932e+02,3.082956754805350474e-01
6.625196116637646453e-03,7.131852264449152511e-05,5.599000000000000000e+04,4.439978463649749756e+02,1.000000000000000000e+00
6.625180636949484086e-03,2.453338287368353658e-05,5.599400000000000000e+04,4.440412545204162598e+02,1.000000000000000000e+00
6.625172770728124036e-03,3.699853687841360032e-05,5.599800000000000000e+04,4.440712172985076904e+02,1.000000000000000000e+00
6.625165005713761629e-03,4.829738383749494589e-05,5.600200000000000000e+04,4.441067717075347900e+02,1.000000000000000000e+00
6.625147379113204005e-03,1.040197453935092940e-04,5.600600000000000000e+04,4.441229622364044189e+02,1.000000000000000000e+00
6.625129425654861619e-03,3.911433271464764724e-05,5.601000000000000000e+04,4.441545591354370117e+02,1.000000000000000000e+00
6.625118743905696744e-03,3.591650120514106991e-05,5.601400000000000000e+04,4.441891994476318359e+02,1.000000000000000000e+00
6.625112466980620680e-03,8.377902848444852249e-05,5.601800000000000000e+04,4.442129292488098145e+02,1.000000000000000000e+00
6.625105864309496426e-03,5.197299846734729781e-05,5.602200000000000000e+04,4.442364838123321533e+02,1.000000000000000000e+00
6.625092766668358099e-03,2.817482594619074578e-05,5.602600000000000000e+04,4.442837498188018799e+02,1.000000000000000000e+00
6.625077803439061858e-03,4.711650127885914132e-05,5.603000000000000000e+04,4.443114767074584961e+02,1.000000000000000000e+00
6.625063889682290125e-03,4.457759556323712434e-05,5.603400000000000000e+04,4.443431727886199951e+02,1.000000000000000000e+00
6.625055160764211325e-03,1.247386134382405499e-04,5.604200000000000000e+04,4.444371957778930664e+02,3.552237649909720796e-01
6.625035324504809781e-03,4.971835002708199953e-05,5.604600000000000000e+04,4.444694488048553467e+02,1.000000000000000000e+00
6.625025437771118499e-03,2.564108551953704653e-05,5.605000000000000000e+04,4.445178639888763428e+02,1.000000000000000000e+00
6.625019374467061746e-03,4.233933740140329369e-05,5.605400000000000000e+04,4.445493962764739990e+02,1.000000000000000000e+00
6.625009180117893103e-03,4.360292338692203312e-05,5.605800000000000000e+04,4.445736968517303467e+02,1.000000000000000000e+00
6.625006926832708795e-03,9.128420022548735602e-05,5.606600000000000000e+04,4.446703038215637207e+02,3.506416864916461762e-02
6.624990884995061481e-03,4.732022825102616718e-05,5.607000000000000000e+04,4.447092607021331787e+02,1.000000000000000000e+00
6.624981537458380157e-03,3.728999907076299691e-05,5.607400000000000000e+04,4.447341206073760986e+02,1.000000000000000000e+00
6.624977318757373571e-03,6.305809750976963234e-05,5.608200000000000000e+04,4.448364403247833252e+02,2.030745364832065025e-01
6.624968865500529061e-03,5.937475804236179606e-05,5.608600000000000000e+04,4.448602678775787354e+02,1.000000000000000000e+00
6.624945180979515368e-03,5.531257927943740140e-05,5.609000000000000000e+04,4.448927745819091797e+02,1.000000000000000000e+00
6.624900132224990044e-03,4.927370287841919850e-05,5.609400000000000000e+04,4.449255616664886475e+02,1.000000000000000000e+00
6.624895499745750427e-03,7.108939429863399587e-05,5.610200000000000000e+04,4.450257811546325684e+02,6.877172951219479025e-02
6.624879636368833681e-03,5.650977248826443344e-05,5.610600000000000000e+04,4.450571184158325195e+02,1.000000000000000000e+00
6.624859143330090287e-03,3.067494099161473855e-05,5.611000000000000000e+04,4.450968203544616699e+02,1.000000000000000000e+00
6.624836792987679260e-03,2.512317935692228541e-05,5.611400000000000000e+04,4.451280908584594727e+02,1.000000000000000000e+00
6.624824312298418540e-03,1.538957218511240708e-04,5.611800000000000000e+04,4.451597306728363037e+02,1.000000000000000000e+00
6.624798455018098171e-03,5.139264878719071108e-05,5.612200000000000000e+04,4.451909723281860352e+02,1.000000000000000000e+00
6.624781933702861281e-03,2.272163431420932050e-05,5.612600000000000000e+04,4.452229635715484619e+02,1.000000000000000000e+00
6.624770507508745410e-03,6.444733437373451274e-05,5.613000000000000000e+04,4.452549290657043457e+02,1.000000000000000000e+00
6.624766846036996351e-03,2.431666341319948282e-05,5.613800000000000000e+04,4.453618075847625732e+02,4.331475756796124843e-01
6.624762878746673703e-03,2.436422254665128603e-05,5.614200000000000000e+04,4.453785040378570557e+02,1.000000000000000000e+00
6.624738968731410868e-03,2.790181416681457991e-05,5.614600000000000000e+04,4.454103331565856934e+02,1.000000000000000000e+00
6.624726648293024350e-03,1.101999621891805242e-04,5.615600000000000000e+04,4.455135705471038818e+02,5.034304676023486635e-01
6.624709733691676317e-03,6.638991267729314749e-05,5.616000000000000000e+04,4.455451843738555908e+02,1.000000000000000000e+00
6.624692058345305751e-03,3.948670794969231222e-05,5.616400000000000000e+04,4.455770673751831055e+02,1.000000000000000000e+00
6.624671395487685514e-03,3.755728033689655917e-05,5.616800000000000000e+04,4.456185719966888428e+02,1.000000000000000000e+00
6.624660722558635417e-03,2.646992375278217331e-05,5.617200000000000000e+04,4.456341912746429443e+02,1.000000000000000000e+00
6.624654230397749276e-03,7.398054118492110212e-05,5.618000000000000000e+04,4.457455289363861084e+02,4.366929606560233657e-01
6.624643387163699909e-03,3.441749925619999318e-05,5.618400000000000000e+04,4.457741482257843018e+02,1.000000000000000000e+00
6.624628526962332738e-03,4.509541743421443378e-05,5.618800000000000000e+04,4.457905638217926025e+02,1.000000000000000000e+00
6.624613283123661350e-03,8.190367354913450834e-05,5.619200000000000000e+04,4.458218986988067627e+02,1.000000000000000000e+00
6.624605687961384465e-03,5.890371166606370748e-05,5.619600000000000000e+04,4.458651340007781982e+02,1.000000000000000000e+00
6.624593432771135569e-03,2.903305682010989106e-05,5.620000000000000000e+04,4.458808345794677734e+02,1.000000000000000000e+00
6.624585348023228834e-03,2.786687326960730598e-05,5.620400000000000000e+04,4.459136788845062256e+02,1.000000000000000000e+00
6.624578762445067909e-03,1.112510962591881162e-04,5.621200000000000000e+04,4.460323855876922607e+02,2.268193672333334021e-01
6.624564397034449909e-03,7.224197133319240161e-05,5.621600000000000000e+04,4.460658841133117676e+02,1.000000000000000000e+00
6.624544403614570157e-03,4.511927519360753888e-05,5.622000000000000000e+04,4.460936143398284912e+02,1.000000000000000000e+00
6.624523481587990190e-03,3.616106614381333522e-05,5.622400000000000000e+04,4.461283023357391357e+02,1.000000000000000000e+00
6.624478883785448954e-03,3.656527454249981779e-05,5.622800000000000000e+04,4.461596450805664062e+02,1.000000000000000000e+00
6.624471312196181932e-03,7.129170486204959264e-05,5.623600000000000000e+04,4.462867300510406494e+02,3.912145561667235150e-02
6.624444509519346151e-03,3.461882919526750209e-05,5.624000000000000000e+04,4.463165044784545898e+02,1.000000000000000000e+00
6.624430359876486846e-03,4.071467765227518559e-05,5.624400000000000000e+04,4.463396527767181396e+02,1.000000000000000000e+00
6.624405297014517892e-03,7.353700201715157993e-05,5.624800000000000000e+04,4.463710176944732666e+02,1.000000000000000000e+00
6.624380721888691211e-03,5.118348409389564697e-05,5.625200000000000000e+04,4.463900837898254395e+02,1.000000000000000000e+00
6.624361771878087973e-03,1.437195970449148068e-04,5.626000000000000000e+04,4.464870734214782715e+02,3.834299105601686186e-01
6.624347291381830170e-03,1.649409850961133816e-04,5.626400000000000000e+04,4.465065855979919434e+02,1.000000000000000000e+00
6.624331084691853153e-03,6.545999590374517059e-05,5.626800000000000000e+04,4.465227799415588379e+02,1.000000000000000000e+00
6.624318022135957697e-03,3.459410913478298539e-05,5.627200000000000000e+04,4.465544621944427490e+02,1.000000000000000000e+00
6.624307250417674729e-03,4.072813628077482598e-05,5.627600000000000000e+04,4.465752770900726318e+02,1.000000000000000000e+00
6.624283805186467755e-03,4.660350387988449345e-05,5.628000000000000000e+04,4.466091558933258057e+02,1.000000000000000000e+00
6.624275689183969223e-03,8.835736094973319099e-05,5.628800000000000000e+04,4.467081348896026611e+02,2.914709389481042745e-01
6.624239927308912465e-03,5.239602142280038035e-05,5.629200000000000000e+04,4.467237615585327148e+02,1.000000000000000000e+00
6.624214048738011687e-03,4.010780535839364257e-05,5.629600000000000000e+04,4.467568912506103516e+02,1.000000000000000000e+00
6.624154595588571670e-03,8.942060461772518383e-05,5.630000000000000000e+04,4.467962753772735596e+02,1.000000000000000000e+00
6.624141180014901480e-03,3.262467691398664003e-05,5.630400000000000000e+04,4.468280739784240723e+02,1.000000000000000000e+00
6.624133178674304449e-03,4.680868682037856154e-05,5.630800000000000000e+04,4.468624448776245117e+02,1.000000000000000000e+00
6.624110896423227209e-03,4.041094529068473234e-05,5.631200000000000000e+04,4.468811640739440918e+02,1.000000000000000000e+00
6.624106675368928582e-03,8.654613795696770265e-05,5.632000000000000000e+04,4.469814546108245850e+02,3.299161653376759817e-01
6.624100678155860414e-03,6.447361836075721545e-05,5.632400000000000000e+04,4.470250158309936523e+02,1.000000000000000000e+00
6.624078694269925661e-03,3.582249179135863718e-05,5.632800000000000000e+04,4.470413045883178711e+02,1.000000000000000000e+00
6.624071196018875216e-03,3.365498896595630799e-05,5.633200000000000000e+04,4.470730381011962891e+02,1.000000000000000000e+00
6.624048014616056197e-03,4.670621337187062414e-05,5.633600000000000000e+04,4.471056630611419678e+02,1.000000000000000000e+00
6.624029877081151658e-03,4.356001581246361911e-05,5.634000000000000000e+04,4.471219847202301025e+02,1.000000000000000000e+00
6.624005397135882857e-03,6.123996500840941839e-05,5.634400000000000000e+04,4.471532156467437744e+02,1.000000000000000000e+00
6.623974281655935041e-03,3.207063493207530983e-05,5.634800000000000000e+04,4.471726541519165039e+02,1.000000000000000000e+00
6.623968658641746221e-03,1.384565131116543386e-04,5.635200000000000000e+04,4.472056517601013184e+02,1.000000000000000000e+00
6.623941690471617759e-03,3.384064428561756120e-05,5.635600000000000000e+04,4.472386980056762695e+02,1.000000000000000000e+00
6.623934466649753286e-03,2.637450410455698528e-05,5.636000000000000000e+04,4.472652134895324707e+02,1.000000000000000000e+00
6.623926303981686643e-03,1.143756715615666528e-04,5.636400000000000000e+04,4.472978918552398682e+02,1.000000000000000000e+00
6.623920032622014620e-03,2.738265174840424508e-05,5.636800000000000000e+04,4.473309729099273682e+02,1.000000000000000000e+00
6.623914826251258228e-03,2.598562913140334838e-05,5.637200000000000000e+04,4.473623101711273193e+02,1.000000000000000000e+00
6.623885176012693499e-03,2.250829531189686280e-05,5.637600000000000000e+04,4.473965351581573486e+02,1.000000000000000000e+00
6.623872049267544304e-03,6.188425178631351141e-05,5.638000000000000000e+04,4.474289596080780029e+02,1.000000000000000000e+00
6.623846522767002504e-03,2.456079986292973057e-05,5.638400000000000000e+04,4.474604706764221191e+02,1.000000000000000000e+00
6.623831502292148142e-03,2.063202895889434927e-05,5.638800000000000000e+04,4.474927325248718262e+02,1.000000000000000000e+00
6.623800178363001452e-03,3.747791709614122337e-05,5.639200000000000000e+04,4.475238428115844727e+02,1.000000000000000000e+00
6.623778060833612757e-03,3.561171710494403104e-05,5.639600000000000000e+04,4.475568203926086426e+02,1.000000000000000000e+00
6.623757465425570562e-03,7.829413555796865148e-05,5.640000000000000000e+04,4.475891151428222656e+02,1.000000000000000000e+00
6.623732536175300570e-03,6.275305982712312794e-05,5.640400000000000000e+04,4.476210672855377197e+02,1.000000000000000000e+00
6.623694399003442548e-03,6.430052797437129904e-05,5.640800000000000000e+04,4.476342146396636963e+02,1.000000000000000000e+00
6.623690096011955984e-03,5.572469459644171472e-05,5.641600000000000000e+04,4.477457544803619385e+02,2.461610325215424222e-01
6.623684347421708932e-03,3.154879460490127665e-05,5.642000000000000000e+04,4.477785515785217285e+02,1.000000000000000000e+00
6.623678191355918121e-03,2.915166450919024342e-05,5.642400000000000000e+04,4.478103218078613281e+02,1.000000000000000000e+00
6.623669461279258278e-03,3.087995648739032229e-05,5.642800000000000000e+04,4.478436315059661865e+02,1.000000000000000000e+00
6.623649533402245666e-03,3.272763551735008956e-05,5.643200000000000000e+04,4.478721210956573486e+02,1.000000000000000000e+00
6.623616034656432811e-03,5.253519187519653538e-05,5.643600000000000000e+04,4.479046719074249268e+02,1.000000000000000000e+00
6.623602723895633676e-03,7.838775624678324722e-05,5.644000000000000000e+04,4.479223034381866455e+02,1.000000000000000000e+00
6.623571933966015610e-03,2.833041740308556004e-05,5.644400000000000000e+04,4.479551870822906494e+02,1.000000000000000000e+00
6.623558317062526284e-03,2.565078001730282354e-05,5.644800000000000000e+04,4.479881975650787354e+02,1.000000000000000000e+00
6.623544521258739604e-03,7.775261912466082401e-05,5.645600000000000000e+04,4.480914037227630615e+02,4.245030655876741443e-01
6.623524456899790996e-03,3.697514159938435568e-05,5.646000000000000000e+04,4.481246898174285889e+02,1.000000000000000000e+00
6.623517956233371771e-03,7.997770868693493840e-05,5.646400000000000000e+04,4.481574606895446777e+02,1.000000000000000000e+00
6.623511294336793115e-03,2.705075669152657325e-05,5.646800000000000000e+04,4.481887087821960449e+02,1.000000000000000000e+00
6.623506796365319534e-03,2.690953529740409576e-05,5.647200000000000000e+04,4.482208378314971924e+02,1.000000000000000000e+00
6.623471946637867619e-03,2.094949434337045960e-04,5.647600000000000000e+04,4.482367916107177734e+02,1.000000000000000000e+00
6.623451684959825655e-03,9.178852776167787525e-05,5.648000000000000000e+04,4.482696127891540527e+02,1.000000000000000000e+00
6.623440587935392615e-03,5.112746914018345457e-05,5.648400000000000000e+04,4.482859933376312256e+02,1.000000000000000000e+00
6.623435703865683186e-03,6.296223944685056949e-05,5.648800000000000000e+04,4.483039076328277588e+02,1.000000000000000000e+00
6.623418559015024215e-03,7.766690506336622346e-05,5.649200000000000000e+04,4.483250200748443604e+02,1.000000000000000000e+00
6.623388329059370916e-03,9.377072805087702365e-05,5.649600000000000000e+04,4.483562812805175781e+02,1.000000000000000000e+00
6.623376433745169385e-03,9.860893687596684963e-05,5.650400000000000000e+04,4.484712600708007812e+02,3.834395057881802016e-01
6.623355905365587229e-03,4.719722777002551933e-05,5.651200000000000000e+04,4.485920989513397217e+02,2.676707197635389557e-01
6.623349594893562092e-03,1.104391652377034749e-04,5.651600000000000000e+04,4.486084346771240234e+02,1.000000000000000000e+00
6.623334676631372278e-03,3.268356567669525602e-05,5.652000000000000000e+04,4.486444423198699951e+02,1.000000000000000000e+00
6.623324386403395270e-03,4.623318591768802647e-05,5.652400000000000000e+04,4.486758301258087158e+02,1.000000000000000000e+00
6.623311990668245136e-03,7.705222599122457444e-05,5.652800000000000000e+04,4.487222406864166260e+02,1.000000000000000000e+00
6.623296317349387959e-03,4.072336850596654847e-05,5.653200000000000000e+04,4.487539622783660889e+02,1.000000000000000000e+00
6.623289724555331617e-03,1.205011203877800167e-04,5.654000000000000000e+04,4.488716893196105957e+02,2.682040917127641588e-01
6.623279308862812208e-03,4.429812901824059832e-05,5.654400000000000000e+04,4.489040005207061768e+02,1.000000000000000000e+00
6.623272516900922599e-03,6.058629445457282470e-05,5.654800000000000000e+04,4.489358375072479248e+02,1.000000000000000000e+00
6.623266034053563837e-03,9.039762314718362930e-05,5.655200000000000000e+04,4.489694092273712158e+02,1.000000000000000000e+00
6.623250950282216429e-03,1.163768360921170610e-04,5.655600000000000000e+04,4.490056855678558350e+02,1.000000000000000000e+00
6.623223921745484757e-03,1.142749339635402381e-04,5.656000000000000000e+04,4.490381493568420410e+02,1.000000000000000000e+00
6.623205000441793368e-03,4.954902774167670903e-05,5.656800000000000000e+04,4.491314816474914551e+02,4.518967126845344628e-01
6.623174022830383319e-03,4.180268722727996974e-05,5.657200000000000000e+04,4.491678609848022461e+02,1.000000000000000000e+00
6.623141238486187320e-03,3.316041591994875145e-05,5.657600000000000000e+04,4.491968684196472168e+02,1.000000000000000000e+00
6.623108944489493506e-03,4.397056263246176637e-05,5.658400000000000000e+04,4.493104863166809082e+02,3.826650844947491192e-01
6.623076153750263699e-03,8.142123907496271297e-05,5.658800000000000000e+04,4.493500745296478271e+02,1.000000000000000000e+00
6.623061365581203730e-03,5.018910741678123637e-05,5.659200000000000000e+04,4.493763120174407959e+02,1.000000000000000000e+00
6.623054869852669675e-03,1.655058457189785808e-04,5.659600000000000000e+04,4.494036161899566650e+02,1.000000000000000000e+00
6.623042061245850397e-03,3.031770041108415714e-05,5.660000000000000000e+04,4.494371609687805176e+02,1.000000000000000000e+00
6.623036499890275555e-03,3.654082152265837835e-05,5.660400000000000000e+04,4.494617648124694824e+02,1.000000000000000000e+00
6.623026395693981661e-03,3.679774394668986940e-05,5.660800000000000000e+04,4.494930882453918457e+02,1.000000000000000000e+00
6.623014716227843511e-03,2.544846888189517792e-05,5.661600000000000000e+04,4.495908091068267822e+02,4.621476573579257341e-01
6.623010844500331132e-03,7.038488615389049694e-05,5.662400000000000000e+04,4.497038371562957764e+02,1.430649222740076887e-01
6.622997763011126762e-03,4.397762323020529317e-05,5.662800000000000000e+04,4.497231698036193848e+02,1.000000000000000000e+00
6.622962479086402961e-03,6.201914839397182399e-05,5.663200000000000000e+04,4.497549517154693604e+02,1.000000000000000000e+00
6.622946933305837343e-03,6.765762138571968659e-05,5.663600000000000000e+04,4.497735269069671631e+02,1.000000000000000000e+00
6.622908732441065531e-03,7.091680188145579140e-05,5.664000000000000000e+04,4.498063292503356934e+02,1.000000000000000000e+00
6.622888948609808278e-03,1.027089870014730308e-04,5.664800000000000000e+04,4.499179291725158691e+02,2.084562240993479421e-01
6.622856943602039269e-03,4.390055179630430370e-05,5.665200000000000000e+04,4.499494216442108154e+02,1.000000000000000000e+00
6.622831083522977627e-03,4.617756151306818136e-05,5.665600000000000000e+04,4.499815912246704102e+02,1.000000000000000000e+00
6.622827511626178457e-03,8.854593499370554685e-05,5.666400000000000000e+04,4.500935459136962891e+02,2.624545741010708699e-02
6.622816915661557113e-03,7.449437863420112259e-05,5.666800000000000000e+04,4.501248748302459717e+02,1.000000000000000000e+00
6.622785835011347350e-03,4.558592122966741779e-05,5.667200000000000000e+04,4.501573517322540283e+02,1.000000000000000000e+00
6.622750260264209654e-03,2.705739279711772354e-05,5.667600000000000000e+04,4.501736497879028320e+02,1.000000000000000000e+00
6.622744019488596354e-03,8.924896904610827306e-05,5.668400000000000000e+04,4.502835793495178223e+02,4.042658941889661905e-01
6.622731351312221258e-03,6.252283290328083216e-05,5.668800000000000000e+04,4.503009314537048340e+02,1.000000000000000000e+00
6.622714756966577992e-03,3.345115363645626781e-05,5.669200000000000000e+04,4.503323681354522705e+02,1.000000000000000000e+00
6.622700580320235904e-03,3.330017734239337763e-05,5.669600000000000000e+04,4.503653676509857178e+02,1.000000000000000000e+00
6.622687989151323715e-03,3.727866382741508634e-05,5.670000000000000000e+04,4.503875570297241211e+02,1.000000000000000000e+00
6.622659737351655786e-03,3.742404474775903227e-05,5.670400000000000000e+04,4.504046518802642822e+02,1.000000000000000000e+00
6.622645006955017212e-03,5.972151287690504834e-05,5.671200000000000000e+04,4.505074548721313477e+02,2.775591867139193258e-01
6.622639676609084342e-03,9.251784406436618015e-05,5.672000000000000000e+04,4.506057014465332031e+02,1.726398342750485870e-01
6.622614706756875871e-03,6.824084575760771697e-05,5.672400000000000000e+04,4.506382441520690918e+02,1.000000000000000000e+00
6.622578487492322176e-03,3.360645659645672580e-05,5.672800000000000000e+04,4.506626465320587158e+02,1.000000000000000000e+00
6.622553118384520709e-03,3.962532373567068420e-05,5.673200000000000000e+04,4.506970036029815674e+02,1.000000000000000000e+00
6.622520670715632135e-03,3.231596001412793783e-05,5.673600000000000000e+04,4.507359015941619873e+02,1.000000000000000000e+00
6.622510604498420793e-03,1.059913052419618153e-04,5.674400000000000000e+04,4.508451094627380371e+02,1.530544970793552562e-01
6.622479745722870299e-03,3.930195037004156319e-05,5.674800000000000000e+04,4.508607923984527588e+02,1.000000000000000000e+00
6.622467060480244881e-03,3.078606064435508369e-05,5.675200000000000000e+04,4.508921303749084473e+02,1.000000000000000000e+00
6.622450251991514672e-03,3.805081052866983964e-05,5.675600000000000000e+04,4.509164280891418457e+02,1.000000000000000000e+00
6.622422080321419859e-03,4.082722339639181282e-05,5.676000000000000000e+04,4.509387922286987305e+02,1.000000000000000000e+00
6.622375522433172901e-03,7.177002897827523624e-05,5.676400000000000000e+04,4.509798159599304199e+02,1.000000000000000000e+00
6.622374088956176075e-03,2.769460853370717539e-05,5.677200000000000000e+04,4.510773327350616455e+02,3.120915525786538414e-02
6.622365183372345802e-03,2.593871523532692236e-05,5.677600000000000000e+04,4.511092395782470703e+02,1.000000000000000000e+00
6.622351964745492973e-03,3.490449216830533388e-05,5.678000000000000000e+04,4.511507248878479004e+02,1.000000000000000000e+00
6.622336152859663663e-03,2.481544582596762009e-05,5.678400000000000000e+04,4.511761283874511719e+02,1.000000000000000000e+00
6.622311127711715852e-03,2.749141566648540132e-05,5.678800000000000000e+04,4.512139451503753662e+02,1.000000000000000000e+00
6.622290367978215034e-03,3.866544379008892980e-05,5.679200000000000000e+04,4.512442591190338135e+02,1.000000000000000000e+00
6.622282121671118661e-03,5.474211477096683787e-05,5.680000000000000000e+04,4.513617231845855713e+02,3.065218914160369179e-01
6.622275332146284818e-03,2.755775533164906831e-05,5.680400000000000000e+04,4.513958203792572021e+02,1.000000000000000000e+00
6.622270254620812695e-03,3.136117722047695457e-05,5.680800000000000000e+04,4.514270699024200439e+02,1.000000000000000000e+00
6.622260246486351767e-03,4.658240556511120052e-05,5.681200000000000000e+04,4.514562211036682129e+02,1.000000000000000000e+00
6.622240784764890816e-03,6.008249430072643363e-05,5.681600000000000000e+04,4.514882748126983643e+02,1.000000000000000000e+00
6.622217005347473887e-03,8.808958828042094832e-05,5.682000000000000000e+04,4.515162551403045654e+02,1.000000000000000000e+00
6.622193899422685812e-03,9.368535461674183629e-05,5.682400000000000000e+04,4.515321555137634277e+02,1.000000000000000000e+00
6.622178783997516478e-03,3.816756420311511106e-05,5.682800000000000000e+04,4.515684974193572998e+02,1.000000000000000000e+00
6.622169672757066868e-03,6.919294938448176686e-05,5.683200000000000000e+04,4.516001014709472656e+02,1.000000000000000000e+00
6.622160222057599070e-03,6.330581361650972733e-05,5.683600000000000000e+04,4.516319437026977539e+02,1.000000000000000000e+00
6.622122914094266677e-03,5.529501971770194323e-05,5.684000000000000000e+04,4.516730208396911621e+02,1.000000000000000000e+00
6.622118105942933000e-03,2.366325987517855589e-04,5.684400000000000000e+04,4.517055640220642090e+02,1.000000000000000000e+00
6.622071253354348992e-03,6.101020587938024215e-05,5.684800000000000000e+04,4.517375943660736084e+02,1.000000000000000000e+00
6.622058275873999103e-03,2.957480015762779688e-05,5.685200000000000000e+04,4.517700202465057373e+02,1.000000000000000000e+00
6.622047937675089313e-03,2.435647630129070084e-05,5.685600000000000000e+04,4.518019850254058838e+02,1.000000000000000000e+00
6.622046431008785441e-03,5.824990905421685512e-05,5.686000000000000000e+04,4.518333103656768799e+02,1.000000000000000000e+00
6.622039338363207815e-03,1.290091301280302564e-04,5.686800000000000000e+04,4.519292879104614258e+02,4.177176824420258949e-01
6.622029165526802964e-03,4.813657436130457833e-05,5.687200000000000000e+04,4.519606394767761230e+02,1.000000000000000000e+00
6.622019401619437182e-03,3.224253968866073230e-05,5.687600000000000000e+04,4.519953551292419434e+02,1.000000000000000000e+00
6.622003071200971772e-03,5.621270404025609696e-05,5.688000000000000000e+04,4.520109870433807373e+02,1.000000000000000000e+00
6.621986403796145670e-03,1.006433761996376091e-04,5.688400000000000000e+04,4.520423655509948730e+02,1.000000000000000000e+00
6.621968577353870219e-03,7.288590283878827248e-05,5.688800000000000000e+04,4.520751609802246094e+02,1.000000000000000000e+00
6.621949822052037790e-03,4.013064988900298831e-05,5.689200000000000000e+04,4.520989582538604736e+02,1.000000000000000000e+00
6.621931901181836791e-03,2.753503076755839220e-05,5.689600000000000000e+04,4.521268506050109863e+02,1.000000000000000000e+00
6.621921250941928058e-03,1.166566479940987436e-04,5.690000000000000000e+04,4.521586461067199707e+02,1.000000000000000000e+00
6.621903336572501804e-03,7.652361263801980850e-05,5.690400000000000000e+04,4.521899008750915527e+02,1.000000000000000000e+00
6.621892341675639053e-03,3.181624139610648836e-05,5.690800000000000000e+04,4.522216348648071289e+02,1.000000000000000000e+00
6.621886253410174360e-03,2.647343634095719020e-05,5.691200000000000000e+04,4.522528793811798096e+02,1.000000000000000000e+00
6.621871106567456776e-03,3.168453210827465514e-05,5.691600000000000000e+04,4.522845366001129150e+02,1.000000000000000000e+00
6.621868407177031179e-03,1.037319905621835614e-04,5.692400000000000000e+04,4.523794796466827393e+02,6.173734975313083240e-02
6.621852098284713821e-03,8.160369295916141796e-05,5.692800000000000000e+04,4.524084138870239258e+02,1.000000000000000000e+00
6.621825076676050512e-03,2.952564761299774655e-05,5.693200000000000000e+04,4.524416410923004150e+02,1.000000000000000000e+00
6.621809115514330074e-03,3.023089649276438295e-05,5.693600000000000000e+04,4.524742732048034668e+02,1.000000000000000000e+00
6.621799936913425576e-03,8.082959048042712190e-05,5.694400000000000000e+04,4.525708565711975098e+02,2.450645043477531759e-01
6.621785242315424494e-03,7.261276599295012860e-05,5.694800000000000000e+04,4.525865457057952881e+02,1.000000000000000000e+00
6.621756419269449363e-03,8.559275139669906911e-05,5.695200000000000000e+04,4.526150591373443604e+02,1.000000000000000000e+00
6.621722023891583181e-03,4.076526200774120034e-05,5.695600000000000000e+04,4.526308813095092773e+02,1.000000000000000000e+00
6.621697803678890971e-03,3.551582804925876698e-05,5.696000000000000000e+04,4.526545281410217285e+02,1.000000000000000000e+00
6.621660893786894889e-03,1.351365862823624764e-04,5.697000000000000000e+04,4.527715086936950684e+02,5.239047358036131863e-01
6.621620475555458664e-03,7.147771471792332010e-05,5.697400000000000000e+04,4.527941539287567139e+02,1.000000000000000000e+00
6.621586794001388561e-03,7.149008610873748548e-05,5.697800000000000000e+04,4.528254754543304443e+02,1.000000000000000000e+00
6.621575509766973629e-03,7.664886164192548162e-05,5.698200000000000000e+04,4.528575587272644043e+02,1.000000000000000000e+00
6.621562244947899745e-03,9.586108951255627143e-05,5.698600000000000000e+04,4.528888065814971924e+02,1.000000000000000000e+00
6.621553963743999176e-03,6.650357916109409331e-05,5.699000000000000000e+04,4.529204297065734863e+02,1.000000000000000000e+00
6.621535517003448307e-03,5.068166944972307144e-05,5.699400000000000000e+04,4.529516808986663818e+02,1.000000000000000000e+00
6.621522134256582759e-03,7.932718153078176118e-05,5.699800000000000000e+04,4.529792649745941162e+02,1.000000000000000000e+00
6.621497444817988492e-03,7.866793512182496952e-05,5.700200000000000000e+04,4.530101654529571533e+02,1.000000000000000000e+00
6.621487871238881939e-03,1.528203066455510913e-04,5.701000000000000000e+04,4.531197018623352051e+02,1.474805016998101959e-01
6.621457131902255475e-03,8.574396043158916678e-05,5.701400000000000000e+04,4.531541972160339355e+02,1.000000000000000000e+00
6.621434730151559700e-03,4.124194269840485242e-05,5.701800000000000000e+04,4.531860833168029785e+02,1.000000000000000000e+00
6.621424623583767842e-03,6.769326599137610498e-05,5.702200000000000000e+04,4.532209894657135010e+02,1.000000000000000000e+00
6.621411859877965496e-03,6.782188201248854471e-05,5.702600000000000000e+04,4.532469866275787354e+02,1.000000000000000000e+00
6.621401809814159156e-03,1.527097856707992300e-04,5.703400000000000000e+04,4.533586096763610840e+02,3.355667332364880018e-01
6.621389559878748492e-03,8.289354710137746050e-05,5.703800000000000000e+04,4.533902690410614014e+02,1.000000000000000000e+00
6.621378021470875237e-03,4.966409903012001219e-05,5.704200000000000000e+04,4.534232079982757568e+02,1.000000000000000000e+00
6.621359492285702059e-03,4.035047645201655768e-05,5.704600000000000000e+04,4.534581165313720703e+02,1.000000000000000000e+00
6.621340049187846369e-03,4.024366558339267512e-05,5.705000000000000000e+04,4.534796159267425537e+02,1.000000000000000000e+00
6.621323205256898423e-03,6.953946863318425991e-05,5.705800000000000000e+04,4.535789978504180908e+02,3.225739002515420895e-01
6.621312815855239994e-03,4.721377190487715842e-05,5.706600000000000000e+04,4.536905553340911865e+02,4.313505680809059939e-01
6.621298573525351630e-03,4.057439078355308114e-05,5.707000000000000000e+04,4.537217984199523926e+02,1.000000000000000000e+00
6.621257246859915506e-03,2.827086768991221195e-05,5.707400000000000000e+04,4.537613663673400879e+02,1.000000000000000000e+00
6.621247760483488058e-03,2.176146192944794478e-04,5.707800000000000000e+04,4.537930707931518555e+02,1.000000000000000000e+00
6.621222934773600931e-03,4.361118298892471248e-05,5.708200000000000000e+04,4.538185999393463135e+02,1.000000000000000000e+00
6.621219977784506376e-03,2.924507510054352626e-05,5.708600000000000000e+04,4.538502960205078125e+02,1.000000000000000000e+00
6.621216074165407403e-03,4.701126355797220053e-05,5.709000000000000000e+04,4.538822052478790283e+02,1.000000000000000000e+00
6.621208164790133750e-03,6.532616503124464224e-05,5.709400000000000000e+04,4.539143414497375488e+02,1.000000000000000000e+00
6.621204912497785124e-03,2.224612498637189046e-04,5.709800000000000000e+04,4.539395580291748047e+02,1.000000000000000000e+00
6.621177005182045557e-03,1.230606737810548254e-04,5.710200000000000000e+04,4.539709174633026123e+02,1.000000000000000000e+00
6.621154960203494595e-03,4.065838487225352244e-05,5.710600000000000000e+04,4.540031981468200684e+02,1.000000000000000000e+00
6.621134908342394230e-03,6.207609507659608470e-05,5.711000000000000000e+04,4.540359630584716797e+02,1.000000000000000000e+00
6.621126471651280279e-03,6.250285745231147039e-05,5.711400000000000000e+04,4.540521695613861084e+02,1.000000000000000000e+00
6.621116258804063057e-03,1.552667814987946466e-04,5.712200000000000000e+04,4.541505713462829590e+02,2.077718074428442918e-01
6.621097968920041689e-03,9.002046604632415409e-05,5.712600000000000000e+04,4.541835176944732666e+02,1.000000000000000000e+00
6.621089555198538326e-03,2.995125237006603265e-05,5.713000000000000000e+04,4.542147634029388428e+02,1.000000000000000000e+00
6.621086877807466457e-03,3.616323123300008613e-05,5.713400000000000000e+04,4.542475206851959229e+02,1.000000000000000000e+00
6.621079146735423492e-03,5.553386738651817960e-05,5.713800000000000000e+04,4.542791192531585693e+02,1.000000000000000000e+00
6.621063142014626569e-03,5.500296750298895853e-05,5.714200000000000000e+04,4.543109977245330811e+02,1.000000000000000000e+00
6.621058371712200061e-03,1.347243596161605463e-04,5.715000000000000000e+04,4.544276850223541260e+02,6.426559447773017020e-02
6.621042135254174774e-03,9.686748789249534505e-05,5.715400000000000000e+04,4.544655709266662598e+02,1.000000000000000000e+00
6.621021508627884106e-03,4.933244407627824683e-05,5.715800000000000000e+04,4.544968159198760986e+02,1.000000000000000000e+00
6.621005754828116797e-03,6.725856450262431778e-05,5.716200000000000000e+04,4.545323796272277832e+02,1.000000000000000000e+00
6.620986114908401082e-03,1.244537565872005057e-04,5.716600000000000000e+04,4.545555109977722168e+02,1.000000000000000000e+00
6.620973006120672161e-03,5.134822721764642153e-05,5.717600000000000000e+04,4.546543619632720947e+02,5.186741036740893929e-01
6.620957676816884019e-03,4.472200430628921506e-05,5.718000000000000000e+04,4.546816637516021729e+02,1.000000000000000000e+00
6.620921526280323238e-03,3.565662667793163311e-05,5.718400000000000000e+04,4.546984612941741943e+02,1.000000000000000000e+00
6.620908313755260489e-03,9.920403615569498208e-05,5.719200000000000000e+04,4.547929072380065918e+02,3.032505170317523202e-01
6.620881837248958866e-03,5.351710864691951424e-05,5.719600000000000000e+04,4.548242292404174805e+02,1.000000000000000000e+00
6.620865216998722894e-03,3.721543025870852588e-05,5.720000000000000000e+04,4.548613293170928955e+02,1.000000000000000000e+00
6.620842207978951816e-03,5.413827214585251386e-05,5.720400000000000000e+04,4.548927090167999268e+02,1.000000000000000000e+00
6.620829781078817894e-03,8.881845438838380105e-05,5.720800000000000000e+04,4.549249637126922607e+02,1.000000000000000000e+00
6.620810320491601550e-03,5.262899752778520509e-05,5.721200000000000000e+04,4.549563183784484863e+02,1.000000000000000000e+00
6.620796727167746996e-03,5.928630843040643995e-05,5.721600000000000000e+04,4.549849283695220947e+02,1.000000000000000000e+00
6.620771992701507055e-03,2.796542784665746311e-05,5.722000000000000000e+04,4.550005445480346680e+02,1.000000000000000000e+00
6.620763295643313645e-03,9.444079336108689247e-05,5.722800000000000000e+04,4.551136288642883301e+02,3.022612091648847477e-01
6.620752531563965301e-03,3.432476566852015528e-05,5.723200000000000000e+04,4.551405701637268066e+02,1.000000000000000000e+00
6.620748172161544653e-03,3.570320396815250807e-05,5.723600000000000000e+04,4.551675829887390137e+02,1.000000000000000000e+00
6.620738804727278014e-03,4.225761829349136917e-05,5.724000000000000000e+04,4.551997272968292236e+02,1.000000000000000000e+00
6.620716360651703394e-03,4.507646046857532475e-05,5.724400000000000000e+04,4.552321383953094482e+02,1.000000000000000000e+00
6.620692196013275993e-03,5.995616510806204896e-05,5.724800000000000000e+04,4.552652218341827393e+02,1.000000000000000000e+00
6.620673463010560110e-03,4.955912486228331829e-05,5.725200000000000000e+04,4.552963597774505615e+02,1.000000000000000000e+00
6.620657450401923501e-03,5.504751418386707768e-05,5.725600000000000000e+04,4.553287987709045410e+02,1.000000000000000000e+00
6.620627996923218045e-03,5.312449539704076717e-05,5.726000000000000000e+04,4.553593699932098389e+02,1.000000000000000000e+00
6.620572317239439494e-03,9.705185581680840121e-05,5.726400000000000000e+04,4.553993847370147705e+02,1.000000000000000000e+00
6.620544929781357717e-03,2.010450945930817505e-04,5.726800000000000000e+04,4.554185574054718018e+02,1.000000000000000000e+00
6.620523466620921275e-03,3.195462905248172092e-05,5.727200000000000000e+04,4.554504735469818115e+02,1.000000000000000000e+00
6.620519817402221487e-03,3.356761444875459133e-05,5.727600000000000000e+04,4.554869856834411621e+02,1.000000000000000000e+00
6.620507517854191254e-03,1.154351783986557199e-04,5.728000000000000000e+04,4.555056650638580322e+02,1.000000000000000000e+00
6.620488894362436434e-03,6.355165757984557141e-05,5.728400000000000000e+04,4.555385496616363525e+02,1.000000000000000000e+00
6.620472446922372883e-03,3.391477749752397808e-05,5.728800000000000000e+04,4.555583937168121338e+02,1.000000000000000000e+00
6.620462074875174338e-03,4.930424114060141821e-05,5.729200000000000000e+04,4.555774281024932861e+02,1.000000000000000000e+00
6.620442698691356327e-03,5.509294518955001424e-05,5.729600000000000000e+04,4.556107714176177979e+02,1.000000000000000000e+00
6.620437470470212984e-03,7.834178183912358126e-05,5.730400000000000000e+04,4.557196421623229980e+02,9.523328398983477161e-02
6.620413755610273475e-03,3.296422896668878738e-05,5.730800000000000000e+04,4.557602388858795166e+02,1.000000000000000000e+00
6.620393338394272263e-03,3.855506006692150170e-05,5.731200000000000000e+04,4.557919328212738037e+02,1.000000000000000000e+00
6.620377131445981042e-03,1.525164472198873992e-04,5.732000000000000000e+04,4.558842618465423584e+02,4.878238525598305175e-01
6.620344521828913642e-03,5.079207470182567574e-05,5.732400000000000000e+04,4.559163401126861572e+02,1.000000000000000000e+00
6.620326366527568875e-03,6.789675581186027046e-05,5.732800000000000000e+04,4.559496238231658936e+02,1.000000000000000000e+00
6.620299238298350299e-03,6.029390777001186324e-05,5.733200000000000000e+04,4.559642174243927002e+02,1.000000000000000000e+00
6.620294263098889555e-03,1.218467886466914889e-04,5.734000000000000000e+04,4.560774950981140137e+02,7.162377122150620501e-02
6.620276516614281327e-03,6.949494081760520029e-05,5.734400000000000000e+04,4.561099083423614502e+02,1.000000000000000000e+00
6.620262901193136630e-03,2.802460683748551619e-05,5.734800000000000000e+04,4.561255254745483398e+02,1.000000000000000000e+00
6.620256353301757352e-03,3.803659817991003064e-05,5.735200000000000000e+04,4.561523814201354980e+02,1.000000000000000000e+00
6.620246554247482748e-03,5.554971078998600513e-05,5.735600000000000000e+04,4.561941354274749756e+02,1.000000000000000000e+00
6.620225272100272416e-03,6.146387700871512529e-05,5.736000000000000000e+04,4.562158641815185547e+02,1.000000000000000000e+00
6.620211204181061793e-03,1.227352465039501829e-04,5.736800000000000000e+04,4.563270788192749023e+02,2.596914656727730142e-01
6.620194648737750404e-03,1.019404566571116777e-04,5.737200000000000000e+04,4.563594839572906494e+02,1.000000000000000000e+00
6.620174318014830986e-03,3.763165878108577344e-05,5.737600000000000000e+04,4.563912630081176758e+02,1.000000000000000000e+00
6.620164517027263447e-03,4.974866358453229273e-05,5.738000000000000000e+04,4.564226462841033936e+02,1.000000000000000000e+00
6.620153467548649251e-03,3.540112688775378519e-05,5.738400000000000000e+04,4.564451107978820801e+02,1.000000000000000000e+00
6.620149221688669677e-03,8.855389151958258120e-05,5.739200000000000000e+04,4.565667750835418701e+02,1.531299039505568116e-01
6.620136727078739652e-03,3.722596785151841573e-05,5.739600000000000000e+04,4.566019597053527832e+02,1.000000000000000000e+00
6.620127715638400925e-03,4.427014905491883355e-05,5.740000000000000000e+04,4.566356859207153320e+02,1.000000000000000000e+00
6.620115188331402757e-03,7.673969486419966583e-05,5.740400000000000000e+04,4.566512680053710938e+02,1.000000000000000000e+00
6.620095901735378527e-03,8.157928186881421796e-05,5.740800000000000000e+04,4.566830072402954102e+02,1.000000000000000000e+00
6.620080795786560321e-03,1.724450381559114204e-04,5.741600000000000000e+04,4.567937965393066406e+02,4.326672941737560452e-01
6.620056991201989441e-03,5.340718626266201084e-05,5.742000000000000000e+04,4.568255572319030762e+02,1.000000000000000000e+00
6.620048960228545887e-03,3.713711598252048343e-05,5.742400000000000000e+04,4.568577935695648193e+02,1.000000000000000000e+00
6.620041954832160506e-03,5.745760760624353986e-05,5.742800000000000000e+04,4.568799519538879395e+02,1.000000000000000000e+00
6.620028194369813671e-03,6.517325494961558529e-05,5.743200000000000000e+04,4.569127857685089111e+02,1.000000000000000000e+00
6.620022674576698032e-03,1.597101160766100758e-04,5.744000000000000000e+04,4.570281133651733398e+02,6.496609468165415180e-02
6.619996207157234462e-03,1.211777828285877693e-04,5.744400000000000000e+04,4.570557076930999756e+02,1.000000000000000000e+00
6.619958339393777411e-03,9.308181857161603367e-05,5.744800000000000000e+04,4.570945508480072021e+02,1.000000000000000000e+00
6.619947623991905179e-03,5.287123744677161831e-05,5.745600000000000000e+04,4.572190883159637451e+02,1.512131646948770003e-01
6.619924733106146222e-03,5.728015663541651106e-05,5.746000000000000000e+04,4.572555389404296875e+02,1.000000000000000000e+00
6.619893927632549725e-03,6.343178316233042020e-05,5.746400000000000000e+04,4.572888352870941162e+02,1.000000000000000000e+00
6.619806800625808486e-03,8.155764366808768010e-05,5.746800000000000000e+04,4.573207170963287354e+02,1.000000000000000000e+00
6.619797191366865244e-03,6.095843355461944642e-05,5.747600000000000000e+04,4.574317698478698730e+02,8.068683257306596968e-02
6.619751012426806219e-03,5.381630775312708768e-05,5.748000000000000000e+04,4.574647333621978760e+02,1.000000000000000000e+00
6.619710992883024066e-03,5.709880461610008053e-05,5.748800000000000000e+04,4.575717000961303711e+02,4.963901509135958401e-01
6.619638107029405041e-03,4.062165520275059838e-05,5.749200000000000000e+04,4.576053385734558105e+02,1.000000000000000000e+00
6.619579782662770098e-03,2.381167725812487809e-04,5.749600000000000000e+04,4.576368212699890137e+02,1.000000000000000000e+00
6.619524193924079813e-03,8.648636727320263931e-05,5.750000000000000000e+04,4.576548728942871094e+02,1.000000000000000000e+00
6.619495734956692273e-03,4.517625091347443492e-05,5.750400000000000000e+04,4.576778924465179443e+02,1.000000000000000000e+00
6.619465430535016216e-03,4.133392140485464192e-05,5.750800000000000000e+04,4.577010378837585449e+02,1.000000000000000000e+00
6.619455539063857571e-03,1.164023533607581358e-04,5.751600000000000000e+04,4.578049044609069824e+02,1.968968492154588024e-01
6.619435522386299918e-03,9.220896223303077165e-05,5.752000000000000000e+04,4.578361489772796631e+02,1.000000000000000000e+00
6.619378009231030417e-03,4.775694233890486682e-05,5.752400000000000000e+04,4.578716306686401367e+02,1.000000000000000000e+00
6.619347463411416263e-03,1.233139009934658469e-04,5.752800000000000000e+04,4.578856251239776611e+02,1.000000000000000000e+00
6.619327410115954588e-03,5.150457593786537215e-05,5.753200000000000000e+04,4.579178292751312256e+02,1.000000000000000000e+00
6.619315732128035895e-03,3.577871030719481882e-05,5.753600000000000000e+04,4.579493339061737061e+02,1.000000000000000000e+00
6.619294972787988576e-03,3.510525836429425006e-05,5.754000000000000000e+04,4.579820165634155273e+02,1.000000000000000000e+00
6.619277925571572310e-03,4.556183917669154857e-05,5.754400000000000000e+04,4.580157010555267334e+02,1.000000000000000000e+00
6.619229893621563811e-03,6.189914123015955035e-05,5.754800000000000000e+04,4.580447087287902832e+02,1.000000000000000000e+00
6.619216962795133365e-03,1.132506484507859074e-04,5.755600000000000000e+04,4.581526694297790527e+02,2.861395991821266138e-01
6.619175082748000871e-03,4.714693002938011323e-05,5.756000000000000000e+04,4.581844704151153564e+02,1.000000000000000000e+00
6.619161390675865932e-03,8.357873030293686326e-05,5.756400000000000000e+04,4.582328119277954102e+02,1.000000000000000000e+00
6.619150467406435465e-03,2.717205043916950713e-05,5.756800000000000000e+04,4.582658560276031494e+02,1.000000000000000000e+00
6.619145346733175048e-03,3.203415336312025684e-05,5.757200000000000000e+04,4.582906024456024170e+02,1.000000000000000000e+00
6.619130850536924723e-03,5.925949314453278754e-05,5.757600000000000000e+04,4.583230152130126953e+02,1.000000000000000000e+00
6.619115065139278588e-03,3.672426093458646784e-05,5.758000000000000000e+04,4.583662712574005127e+02,1.000000000000000000e+00
6.619102300344755982e-03,1.217226496404886452e-04,5.758800000000000000e+04,4.584859442710876465e+02,3.086973455440658043e-01
6.619082447202573674e-03,4.727252324626915231e-05,5.759200000000000000e+04,4.585251684188842773e+02,1.000000000000000000e+00
6.619070154586334520e-03,4.750404524404460620e-05,5.759600000000000000e+04,4.585573012828826904e+02,1.000000000000000000e+00
6.619062390615576552e-03,6.335683020571284579e-05,5.760000000000000000e+04,4.585923020839691162e+02,1.000000000000000000e+00
6.619039222009496029e-03,6.529115742846774539e-05,5.760400000000000000e+04,4.586293396949768066e+02,1.000000000000000000e+00
6.619035292995248398e-03,1.356847677991484353e-04,5.761200000000000000e+04,4.587338302135467529e+02,3.953886026271846710e-02
6.618996904221175620e-03,7.734951950419743992e-05,5.761600000000000000e+04,4.587725784778594971e+02,1.000000000000000000e+00
6.618969231631150613e-03,7.257984655047167426e-05,5.762000000000000000e+04,4.588039162158966064e+02,1.000000000000000000e+00
6.618962370379880347e-03,5.299478658328329070e-05,5.762800000000000000e+04,4.589197974205017090e+02,3.041410573727643119e-02
6.618950097388449048e-03,4.286745513310302773e-05,5.763200000000000000e+04,4.589511389732360840e+02,1.000000000000000000e+00
6.618919505354408511e-03,3.395934475618041590e-05,5.763600000000000000e+04,4.589828913211822510e+02,1.000000000000000000e+00
6.618876937852632460e-03,6.622301247078511222e-05,5.764000000000000000e+04,4.590149450302124023e+02,1.000000000000000000e+00
6.618870004109763533e-03,1.391390773581411167e-04,5.764400000000000000e+04,4.590466132164001465e+02,1.000000000000000000e+00
6.618853466553724536e-03,5.009478613168658116e-05,5.764800000000000000e+04,4.590805804729461670e+02,1.000000000000000000e+00
6.618844038921104650e-03,3.745744813230200237e-05,5.765200000000000000e+04,4.591167361736297607e+02,1.000000000000000000e+00
6.618826075047620425e-03,6.305241961142540505e-05,5.765600000000000000e+04,4.591440904140472412e+02,1.000000000000000000e+00
6.618805327003059354e-03,6.098912030896994145e-05,5.766000000000000000e+04,4.591839973926544189e+02,1.000000000000000000e+00
6.618801765167417819e-03,1.222974243153728750e-04,5.766800000000000000e+04,4.592962114810943604e+02,3.839483388235742645e-02
6.618777212724760717e-03,7.474400265278985432e-05,5.767200000000000000e+04,4.593287627696990967e+02,1.000000000000000000e+00
6.618763598355918362e-03,1.006516688162617816e-04,5.767600000000000000e+04,4.593498251438140869e+02,1.000000000000000000e+00
6.618750832998018287e-03,8.531378070718457021e-05,5.768000000000000000e+04,4.593794755935668945e+02,1.000000000000000000e+00
6.618710361418219876e-03,6.605015161868796141e-05,5.768400000000000000e+04,4.594113070964813232e+02,1.000000000000000000e+00
6.618667775875415951e-03,5.930987521253550582e-05,5.768800000000000000e+04,4.594451642036437988e+02,1.000000000000000000e+00
6.618641112069403865e-03,1.162151288542814499e-04,5.769600000000000000e+04,4.595572915077209473e+02,3.962975187526631693e-01
6.618636837917151253e-03,2.126473517022049286e-04,5.770000000000000000e+04,4.595913877487182617e+02,1.000000000000000000e+00
6.618610509727823783e-03,5.660681916559609332e-05,5.770400000000000000e+04,4.596070971488952637e+02,1.000000000000000000e+00
6.618604789621554928e-03,4.072571957217060751e-05,5.770800000000000000e+04,4.596387605667114258e+02,1.000000000000000000e+00
6.618588648698646784e-03,3.641745109314542902e-05,5.771200000000000000e+04,4.596716978549957275e+02,1.000000000000000000e+00
6.618552032698789625e-03,5.036370837103951859e-05,5.771600000000000000e+04,4.597029502391815186e+02,1.000000000000000000e+00
6.618526461082525902e-03,1.176135855122619931e-04,5.772400000000000000e+04,4.598127918243408203e+02,2.574527066826196586e-01
6.618490632845796910e-03,5.107547120978105505e-05,5.772800000000000000e+04,4.598361601829528809e+02,1.000000000000000000e+00
6.618469201257064921e-03,5.702179429257289174e-05,5.773200000000000000e+04,4.598571627140045166e+02,1.000000000000000000e+00
6.618455970265091012e-03,2.099213636086795000e-04,5.773600000000000000e+04,4.598931074142456055e+02,1.000000000000000000e+00
6.618429901770826740e-03,9.483891546520870108e-05,5.774000000000000000e+04,4.599142429828643799e+02,1.000000000000000000e+00
6.618400491472727944e-03,6.871221364059073471e-05,5.774400000000000000e+04,4.599460134506225586e+02,1.000000000000000000e+00
6.618388418637779179e-03,9.293750566644635926e-05,5.774800000000000000e+04,4.599617340564727783e+02,1.000000000000000000e+00
6.618382922831041529e-03,4.465261200725410487e-05,5.775600000000000000e+04,4.600582835674285889e+02,3.150810982815068773e-01
6.618369912576277381e-03,3.903080684560212107e-05,5.776000000000000000e+04,4.600917978286743164e+02,1.000000000000000000e+00
6.618351469747206159e-03,5.505532227840518933e-05,5.776400000000000000e+04,4.601230418682098389e+02,1.000000000000000000e+00
6.618316704938205855e-03,7.689970052718313350e-05,5.776800000000000000e+04,4.601564574241638184e+02,1.000000000000000000e+00
6.618300118692762787e-03,9.138390236561140718e-05,5.777200000000000000e+04,4.601886260509490967e+02,1.000000000000000000e+00
6.618281932186194719e-03,5.200310381440330528e-05,5.777600000000000000e+04,4.602364377975463867e+02,1.000000000000000000e+00
6.618262108162936697e-03,3.238335943738823074e-05,5.778000000000000000e+04,4.602541694641113281e+02,1.000000000000000000e+00
6.618233678542168909e-03,3.307369717953025941e-05,5.778400000000000000e+04,4.602852957248687744e+02,1.000000000000000000e+00
6.618225137466193092e-03,1.058684512698835999e-04,5.779200000000000000e+04,4.603983824253082275e+02,1.966614540172458847e-01
6.618203234006900249e-03,5.230935886881804114e-05,5.779600000000000000e+04,4.604360945224761963e+02,1.000000000000000000e+00
6.618187508796324718e-03,4.957688049510308530e-05,5.780000000000000000e+04,4.604692447185516357e+02,1.000000000000000000e+00
6.618159117642456735e-03,6.862422137144413739e-05,5.780400000000000000e+04,4.604945070743560791e+02,1.000000000000000000e+00
6.618140777507502612e-03,1.874555410710632792e-04,5.780800000000000000e+04,4.605257501602172852e+02,1.000000000000000000e+00
6.618118797297239606e-03,5.585332266192047932e-05,5.781200000000000000e+04,4.605631875991821289e+02,1.000000000000000000e+00
6.618109872334086534e-03,4.429229967123997336e-05,5.781600000000000000e+04,4.605888409614562988e+02,1.000000000000000000e+00
6.618102397845193260e-03,6.513740257003637136e-05,5.782000000000000000e+04,4.606204199790954590e+02,1.000000000000000000e+00
6.618088464193298652e-03,6.553001774851403448e-05,5.782400000000000000e+04,4.606496512889862061e+02,1.000000000000000000e+00
6.618081694215820730e-03,1.238963307393374958e-04,5.783200000000000000e+04,4.607697508335113525e+02,1.093368139769390623e-01
6.618057856438302328e-03,7.369852127768159475e-05,5.783600000000000000e+04,4.608024528026580811e+02,1.000000000000000000e+00
6.618043511773374216e-03,8.077150099937238940e-05,5.784000000000000000e+04,4.608188252449035645e+02,1.000000000000000000e+00
6.618034281478370195e-03,7.940482238912109072e-05,5.784400000000000000e+04,4.608524930477142334e+02,1.000000000000000000e+00
6.617997451803032082e-03,1.072485660858406927e-04,5.784800000000000000e+04,4.608846712112426758e+02,1.000000000000000000e+00
6.617977767792349378e-03,5.460056198559151187e-05,5.785200000000000000e+04,4.609169709682464600e+02,1.000000000000000000e+00
6.617961866245547845e-03,7.673435231798206757e-05,5.785600000000000000e+04,4.609472503662109375e+02,1.000000000000000000e+00
6.617957880773744569e-03,9.676224957697431429e-05,5.786000000000000000e+04,4.609789328575134277e+02,1.000000000000000000e+00
6.617953000052999475e-03,5.380927707213153385e-05,5.786400000000000000e+04,4.610038900375366211e+02,1.000000000000000000e+00
6.617947364428331154e-03,3.599173909345797283e-05,5.786800000000000000e+04,4.610252318382263184e+02,1.000000000000000000e+00
6.617932668520013634e-03,3.703915841312122568e-05,5.787200000000000000e+04,4.610576937198638916e+02,1.000000000000000000e+00
6.617916660595329903e-03,5.495470888277985801e-05,5.787600000000000000e+04,4.610736079216003418e+02,1.000000000000000000e+00
6.617897742531261493e-03,7.308310764900063960e-05,5.788000000000000000e+04,4.611071631908416748e+02,1.000000000000000000e+00
6.617893108593493265e-03,3.236621620656689283e-05,5.788800000000000000e+04,4.612091162204742432e+02,6.928771399033473166e-02
6.617884391499830911e-03,4.091263734826189899e-05,5.789200000000000000e+04,4.612276713848114014e+02,1.000000000000000000e+00
6.617848078449796098e-03,4.803027126793735880e-05,5.789600000000000000e+04,4.612555944919586182e+02,1.000000000000000000e+00
6.617788175973833911e-03,4.693475765234539132e-05,5.790000000000000000e+04,4.612813670635223389e+02,1.000000000000000000e+00
6.617779331215473300e-03,1.115156182138154995e-04,5.790800000000000000e+04,4.613880748748779297e+02,1.265122573568385755e-01
6.617760356421758736e-03,5.320404339103412057e-05,5.791200000000000000e+04,4.614206840991973877e+02,1.000000000000000000e+00
6.617751295950194748e-03,2.758254472431199422e-05,5.791600000000000000e+04,4.614540627002716064e+02,1.000000000000000000e+00
6.617745008747041684e-03,3.469817114027547292e-05,5.792000000000000000e+04,4.614812266826629639e+02,1.000000000000000000e+00
6.617720247124643344e-03,5.577825036135370562e-05,5.792400000000000000e+04,4.615124652385711670e+02,1.000000000000000000e+00
6.617714421711960726e-03,1.348510146397228788e-04,5.793200000000000000e+04,4.616063203811645508e+02,1.812803051782435615e-01
6.617694568127361482e-03,1.003901227953312011e-04,5.793600000000000000e+04,4.616375584602355957e+02,1.000000000000000000e+00
6.617675571804366823e-03,7.137080624453686099e-05,5.794000000000000000e+04,4.616795506477355957e+02,1.000000000000000000e+00
6.617665318867530476e-03,6.467255499394826640e-05,5.794400000000000000e+04,4.617138040065765381e+02,1.000000000000000000e+00
6.617631809493981082e-03,9.906242854465362885e-05,5.794800000000000000e+04,4.617300872802734375e+02,1.000000000000000000e+00
6.617592740871326359e-03,3.838565229703207545e-05,5.795200000000000000e+04,4.617458825111389160e+02,1.000000000000000000e+00
6.617581100254485253e-03,5.900170168420681174e-05,5.795600000000000000e+04,4.617807271480560303e+02,1.000000000000000000e+00
6.617577121539602522e-03,9.190237652019416187e-05,5.796000000000000000e+04,4.617965734004974365e+02,1.000000000000000000e+00
6.617568340964361667e-03,3.329999225356002540e-05,5.796400000000000000e+04,4.618274352550506592e+02,1.000000000000000000e+00
6.617561726371842985e-03,3.196922645030369060e-05,5.796800000000000000e+04,4.618597795963287354e+02,1.000000000000000000e+00
6.617550901671622604e-03,5.214186386499194487e-05,5.797200000000000000e+04,4.618809678554534912e+02,1.000000000000000000e+00
6.617536461670112113e-03,6.405212355191910523e-05,5.797600000000000000e+04,4.619138827323913574e+02,1.000000000000000000e+00
6.617529197124062332e-03,3.892888998855562798e-05,5.798400000000000000e+04,4.620312306880950928e+02,1.569103079459129857e-01
6.617503042316160398e-03,8.389058530013187274e-05,5.798800000000000000e+04,4.620628581047058105e+02,1.000000000000000000e+00
6.617482236533500303e-03,7.100399314222321579e-05,5.799200000000000000e+04,4.620823326110839844e+02,1.000000000000000000e+00
6.617463547239499887e-03,9.143097800772119227e-05,5.799600000000000000e+04,4.621142079830169678e+02,1.000000000000000000e+00
6.617436329258406108e-03,6.088894335746303856e-05,5.800000000000000000e+04,4.621440792083740234e+02,1.000000000000000000e+00
6.617410957758804342e-03,6.358360445379065409e-05,5.800400000000000000e+04,4.621756556034088135e+02,1.000000000000000000e+00
6.617379326787467368e-03,2.458493771506467833e-04,5.800800000000000000e+04,4.622003901004791260e+02,1.000000000000000000e+00
6.617344724822915060e-03,9.136372123861468851e-05,5.801200000000000000e+04,4.622335333824157715e+02,1.000000000000000000e+00
6.617320511427817950e-03,4.195504165713302529e-05,5.801600000000000000e+04,4.622739753723144531e+02,1.000000000000000000e+00
6.617309435813545880e-03,5.788529770339346397e-05,5.802000000000000000e+04,4.622910003662109375e+02,1.000000000000000000e+00
6.617292905882112691e-03,4.005706159076649657e-05,5.802400000000000000e+04,4.623236064910888672e+02,1.000000000000000000e+00
6.617289526920464016e-03,1.636622871116977988e-04,5.802800000000000000e+04,4.623484277725219727e+02,1.000000000000000000e+00
6.617265243674072019e-03,5.379163975780756229e-05,5.803200000000000000e+04,4.623694980144500732e+02,1.000000000000000000e+00
6.617256065875679223e-03,4.243239787559466341e-05,5.803600000000000000e+04,4.624067902565002441e+02,1.000000000000000000e+00
6.617232215306677670e-03,6.836407538637614891e-05,5.804000000000000000e+04,4.624320895671844482e+02,1.000000000000000000e+00
6.617199148160946010e-03,8.721770875057204106e-05,5.804400000000000000e+04,4.624634284973144531e+02,1.000000000000000000e+00
6.617173737030171768e-03,9.523518431542347072e-05,5.804800000000000000e+04,4.624813225269317627e+02,1.000000000000000000e+00
6.617161129782296765e-03,2.825850096489525005e-04,5.805200000000000000e+04,4.624978768825531006e+02,1.000000000000000000e+00
6.617132587235355357e-03,5.904969045591800203e-05,5.805600000000000000e+04,4.625306158065795898e+02,1.000000000000000000e+00
6.617126569611787509e-03,5.011120193980340916e-05,5.806000000000000000e+04,4.625522990226745605e+02,1.000000000000000000e+00
6.617115744870619848e-03,1.334340783800464414e-04,5.806400000000000000e+04,4.625681698322296143e+02,1.000000000000000000e+00
6.617105248622894703e-03,1.618127379579092191e-04,5.806800000000000000e+04,4.626055605411529541e+02,1.000000000000000000e+00
6.617083142615580969e-03,1.308057668501830771e-04,5.807200000000000000e+04,4.626469976902008057e+02,1.000000000000000000e+00
6.617071954743788779e-03,1.158669785314451545e-04,5.808000000000000000e+04,4.627583475112915039e+02,2.593535359839007626e-01
6.617035990976914521e-03,5.433282536057248394e-05,5.808800000000000000e+04,4.628736517429351807e+02,4.294823814593120570e-01
6.617011191649276210e-03,6.858037821265925425e-05,5.809200000000000000e+04,4.629065968990325928e+02,1.000000000000000000e+00
6.616984651194595009e-03,1.646394618278468054e-04,5.809600000000000000e+04,4.629400191307067871e+02,1.000000000000000000e+00
6.616973857379126848e-03,1.362398625344875941e-04,5.810000000000000000e+04,4.629689123630523682e+02,1.000000000000000000e+00
6.616954998731479874e-03,3.922826240799577515e-05,5.810400000000000000e+04,4.629883468151092529e+02,1.000000000000000000e+00
6.616946902333700233e-03,8.994609836486515831e-05,5.810800000000000000e+04,4.630214529037475586e+02,1.000000000000000000e+00
6.616936989167867753e-03,1.505655353921690406e-04,5.811200000000000000e+04,4.630516219139099121e+02,1.000000000000000000e+00
6.616918458629398626e-03,1.572097301435744043e-04,5.811600000000000000e+04,4.630828661918640137e+02,1.000000000000000000e+00
6.616881203685138872e-03,9.510729304514214401e-05,5.812000000000000000e+04,4.631123037338256836e+02,1.000000000000000000e+00
6.616836675648165092e-03,1.491268888360075843e-04,5.812400000000000000e+04,4.631443786621093750e+02,1.000000000000000000e+00
6.616815033602658699e-03,1.088581551998240823e-04,5.813200000000000000e+04,4.632647478580474854e+02,2.790614193730283077e-01
6.616799980349671699e-03,1.146579854011263075e-04,5.813600000000000000e+04,4.632986793518066406e+02,1.000000000000000000e+00
6.616749193575113298e-03,8.012999626288791965e-05,5.814000000000000000e+04,4.633265309333801270e+02,1.000000000000000000e+00
6.616718395239041747e-03,4.870706638846784972e-05,5.814400000000000000e+04,4.633588542938232422e+02,1.000000000000000000e+00
6.616685960877066904e-03,1.294262291911852400e-04,5.814800000000000000e+04,4.633885877132415771e+02,1.000000000000000000e+00
6.616663300585523544e-03,5.302319008930503851e-05,5.815200000000000000e+04,4.634200680255889893e+02,1.000000000000000000e+00
6.616641489842563575e-03,3.503544395362849051e-05,5.815600000000000000e+04,4.634522871971130371e+02,1.000000000000000000e+00
6.616622424217152680e-03,9.488653770517975158e-05,5.816000000000000000e+04,4.634835374355316162e+02,1.000000000000000000e+00
6.616604907901545499e-03,4.016058330710011950e-05,5.816400000000000000e+04,4.635086853504180908e+02,1.000000000000000000e+00
6.616589322026709095e-03,3.886252438671289377e-05,5.816800000000000000e+04,4.635399289131164551e+02,1.000000000000000000e+00
6.616565577966357532e-03,5.112036138445026986e-05,5.817200000000000000e+04,4.635729935169219971e+02,1.000000000000000000e+00
6.616562942693889407e-03,7.209398252677387802e-05,5.818000000000000000e+04,4.636740608215332031e+02,7.057717356730963676e-02
6.616551875761426948e-03,4.934476969829199402e-05,5.818400000000000000e+04,4.637032251358032227e+02,1.000000000000000000e+00
6.616520414573097073e-03,3.709081881770859540e-05,5.818800000000000000e+04,4.637347543239593506e+02,1.000000000000000000e+00
6.616451302327627099e-03,3.622263518116763194e-05,5.819200000000000000e+04,4.637595870494842529e+02,1.000000000000000000e+00
6.616411401363309769e-03,7.283686797985262982e-05,5.819600000000000000e+04,4.637936151027679443e+02,1.000000000000000000e+00
6.616402327275053806e-03,1.765482758163346470e-04,5.820000000000000000e+04,4.638268632888793945e+02,1.000000000000000000e+00
6.616375396252807337e-03,4.691202587231636827e-05,5.820400000000000000e+04,4.638681399822235107e+02,1.000000000000000000e+00
6.616367834254175025e-03,2.664287640572324519e-05,5.820800000000000000e+04,4.639037971496582031e+02,1.000000000000000000e+00
6.616358268572288676e-03,4.119235107806541073e-05,5.821200000000000000e+04,4.639360780715942383e+02,1.000000000000000000e+00
6.616347609359700573e-03,3.863035926654042115e-05,5.821600000000000000e+04,4.639627842903137207e+02,1.000000000000000000e+00
6.616338468412814866e-03,6.998784237615276549e-05,5.822400000000000000e+04,4.640590076446533203e+02,3.295124208984921976e-01
6.616335053931748054e-03,5.270910291649751484e-05,5.823200000000000000e+04,4.641660318374633789e+02,1.475597484478323729e-01
6.616323571856578926e-03,5.576827168910131644e-05,5.823600000000000000e+04,4.641816916465759277e+02,1.000000000000000000e+00
6.616292129981079899e-03,4.416446320182926835e-05,5.824000000000000000e+04,4.642153728008270264e+02,1.000000000000000000e+00
6.616243488733519751e-03,4.323927798791440957e-05,5.824400000000000000e+04,4.642508227825164795e+02,1.000000000000000000e+00
6.616215767579588375e-03,5.879316808244409244e-05,5.824800000000000000e+04,4.642826340198516846e+02,1.000000000000000000e+00
6.616191674355852842e-03,6.014551878946031225e-05,5.825200000000000000e+04,4.643148381710052490e+02,1.000000000000000000e+00
6.616178337552354460e-03,2.697353348125739042e-05,5.825600000000000000e+04,4.643586115837097168e+02,1.000000000000000000e+00
6.616168568951325685e-03,2.987083579479586070e-05,5.826000000000000000e+04,4.643917403221130371e+02,1.000000000000000000e+00
6.616134741225971304e-03,9.414869400168959248e-05,5.826400000000000000e+04,4.644275381565093994e+02,1.000000000000000000e+00
6.616107576081711392e-03,5.865301304513873600e-05,5.826800000000000000e+04,4.644519073963165283e+02,1.000000000000000000e+00
6.616083557550427735e-03,2.966511998806475655e-05,5.827200000000000000e+04,4.644825801849365234e+02,1.000000000000000000e+00
6.616064428069585480e-03,5.672193982431229456e-05,5.827600000000000000e+04,4.645138270854949951e+02,1.000000000000000000e+00
6.616057026296935824e-03,1.037049189620737770e-04,5.828400000000000000e+04,4.646137640476226807e+02,1.476675223284094063e-01
6.616043400260918431e-03,6.882320414278096893e-05,5.828800000000000000e+04,4.646458885669708252e+02,1.000000000000000000e+00
6.616020215146433021e-03,4.515275084352064956e-05,5.829200000000000000e+04,4.646777939796447754e+02,1.000000000000000000e+00
6.616005062180450348e-03,4.965834846729752283e-05,5.829600000000000000e+04,4.647101364135742188e+02,1.000000000000000000e+00
6.615972484483202166e-03,5.104403248585448889e-05,5.830000000000000000e+04,4.647392356395721436e+02,1.000000000000000000e+00
6.615935451028343017e-03,7.323101969255036954e-05,5.830400000000000000e+04,4.647708220481872559e+02,1.000000000000000000e+00
6.615911276889525558e-03,3.928389514479622817e-05,5.830800000000000000e+04,4.648065669536590576e+02,1.000000000000000000e+00
6.615900338632413856e-03,2.863758539338979599e-05,5.831200000000000000e+04,4.648380115032196045e+02,1.000000000000000000e+00
6.615882474109763614e-03,3.839258946463071316e-05,5.831600000000000000e+04,4.648699114322662354e+02,1.000000000000000000e+00
6.615855308250166190e-03,4.844101365562741607e-05,5.832000000000000000e+04,4.649001646041870117e+02,1.000000000000000000e+00
6.615797808460143099e-03,4.229424402948089303e-05,5.832400000000000000e+04,4.649318563938140869e+02,1.000000000000000000e+00
6.615781757814244782e-03,2.371708138477497522e-04,5.833200000000000000e+04,4.650444164276123047e+02,2.328562286974701356e-01
6.615726145388454472e-03,1.107214036899582512e-04,5.833600000000000000e+04,4.650771970748901367e+02,1.000000000000000000e+00
6.615689027355332527e-03,3.967959933934314638e-05,5.834000000000000000e+04,4.651103708744049072e+02,1.000000000000000000e+00
6.615655005301559338e-03,7.741335342042981571e-05,5.834400000000000000e+04,4.651372680664062500e+02,1.000000000000000000e+00
6.615630698647232029e-03,8.145967323205669853e-05,5.834800000000000000e+04,4.651691648960113525e+02,1.000000000000000000e+00
6.615617493727224754e-03,8.842395430504208364e-05,5.835200000000000000e+04,4.652029063701629639e+02,1.000000000000000000e+00
6.615598306010586106e-03,8.480031110900787376e-05,5.835600000000000000e+04,4.652352459430694580e+02,1.000000000000000000e+00
6.615582161202821117e-03,2.506773526221607042e-05,5.836000000000000000e+04,4.652678213119506836e+02,1.000000000000000000e+00
6.615577724599957382e-03,2.397859070368348370e-05,5.836400000000000000e+04,4.653097083568572998e+02,1.000000000000000000e+00
6.615558298606457818e-03,7.487838408580715563e-05,5.836800000000000000e+04,4.653419973850250244e+02,1.000000000000000000e+00
6.615547133368373037e-03,7.528336664589580418e-05,5.837200000000000000e+04,4.653747763633728027e+02,1.000000000000000000e+00
6.615539546831953124e-03,4.816266313910570453e-05,5.838000000000000000e+04,4.654811260700225830e+02,2.276968476928648011e-01
6.615518979526543997e-03,2.686309263218350957e-05,5.838400000000000000e+04,4.655045313835144043e+02,1.000000000000000000e+00
6.615506487799075602e-03,2.657215191152532309e-05,5.838800000000000000e+04,4.655381579399108887e+02,1.000000000000000000e+00
6.615498797476933486e-03,1.070259889096234190e-04,5.839600000000000000e+04,4.656325311660766602e+02,2.874851297302222219e-01
6.615482084501691888e-03,8.201436111722693262e-05,5.840000000000000000e+04,4.656588952541351318e+02,1.000000000000000000e+00
6.615452519928536820e-03,3.305652854290296993e-05,5.840400000000000000e+04,4.656904382705688477e+02,1.000000000000000000e+00
6.615423518112224614e-03,4.164192424880008961e-05,5.840800000000000000e+04,4.657114350795745850e+02,1.000000000000000000e+00
6.615390111930255501e-03,5.916111199545492753e-05,5.841200000000000000e+04,4.657449176311492920e+02,1.000000000000000000e+00
6.615360562876204664e-03,1.056153520755935305e-04,5.841600000000000000e+04,4.657770631313323975e+02,1.000000000000000000e+00
6.615326570656668986e-03,4.111777908569744423e-05,5.842000000000000000e+04,4.658118181228637695e+02,1.000000000000000000e+00
6.615309511469569595e-03,4.012440927744137574e-05,5.842400000000000000e+04,4.658450145721435547e+02,1.000000000000000000e+00
6.615281910622936197e-03,3.113610609824066407e-04,5.842800000000000000e+04,4.658798561096191406e+02,1.000000000000000000e+00
6.615220887934486135e-03,1.050587057976809161e-04,5.843200000000000000e+04,4.659008464813232422e+02,1.000000000000000000e+00
6.615187410951625831e-03,3.608278871822018143e-05,5.843600000000000000e+04,4.659320721626281738e+02,1.000000000000000000e+00
6.615167526978756561e-03,8.288914789158267308e-05,5.844000000000000000e+04,4.659635562896728516e+02,1.000000000000000000e+00
6.615162287957152866e-03,4.369137387348152321e-05,5.844800000000000000e+04,4.660742268562316895e+02,4.277919683233512016e-01
6.615152561408092768e-03,3.916306209161067955e-05,5.845200000000000000e+04,4.660935840606689453e+02,1.000000000000000000e+00
6.615110064144367336e-03,4.520538220932112988e-05,5.845600000000000000e+04,4.661285989284515381e+02,1.000000000000000000e+00
6.615069726026784162e-03,4.895525941366578863e-05,5.846000000000000000e+04,4.661599304676055908e+02,1.000000000000000000e+00
6.615053858946813928e-03,3.459965410471329709e-05,5.846400000000000000e+04,4.661842520236968994e+02,1.000000000000000000e+00
6.615043009386905454e-03,5.078948821466410126e-05,5.846800000000000000e+04,4.662162790298461914e+02,1.000000000000000000e+00
6.615027356989399733e-03,3.685918488368862734e-05,5.847200000000000000e+04,4.662480754852294922e+02,1.000000000000000000e+00
6.614998602946013835e-03,5.671877239584221982e-05,5.847600000000000000e+04,4.662799029350280762e+02,1.000000000000000000e+00
6.614986815965609966e-03,1.342895472989243891e-04,5.848400000000000000e+04,4.663977613449096680e+02,2.088287824699670558e-01
6.614968471647255689e-03,7.905963404554651073e-05,5.848800000000000000e+04,4.664290730953216553e+02,1.000000000000000000e+00
6.614950961571320481e-03,3.720813626783191843e-05,5.849200000000000000e+04,4.664633409976959229e+02,1.000000000000000000e+00
6.614941899008185654e-03,3.518133076343071759e-05,5.849600000000000000e+04,4.664946641921997070e+02,1.000000000000000000e+00
6.614925089094583072e-03,4.079643848630381257e-05,5.850000000000000000e+04,4.665299942493438721e+02,1.000000000000000000e+00
6.614915838036426569e-03,6.219118884563638199e-05,5.850800000000000000e+04,4.666304574012756348e+02,1.899822512120945550e-01
6.614888351514795761e-03,3.645547568212635431e-05,5.851200000000000000e+04,4.666617178916931152e+02,1.000000000000000000e+00
6.614866916197433520e-03,2.656545794246190583e-05,5.851600000000000000e+04,4.666930644512176514e+02,1.000000000000000000e+00
6.614831494440972376e-03,4.765625230155630778e-05,5.852000000000000000e+04,4.667391135692596436e+02,1.000000000000000000e+00
6.614816748161177033e-03,5.709648646354628811e-05,5.852800000000000000e+04,4.668416569232940674e+02,3.056978184117785657e-01
6.614796575674836837e-03,4.439695008646937725e-05,5.853200000000000000e+04,4.668594896793365479e+02,1.000000000000000000e+00
6.614756207725541043e-03,3.913752072195799954e-05,5.853600000000000000e+04,4.668755922317504883e+02,1.000000000000000000e+00
6.614753415145733020e-03,7.391518614834356521e-05,5.854400000000000000e+04,4.669853813648223877e+02,2.639704576638457478e-02
6.614743616208410004e-03,5.283668145397914945e-05,5.854800000000000000e+04,4.670169973373413086e+02,1.000000000000000000e+00
6.614727205290430422e-03,3.299017282766723104e-05,5.855200000000000000e+04,4.670491182804107666e+02,1.000000000000000000e+00
6.614708394416944810e-03,6.047487262562712990e-05,5.855600000000000000e+04,4.670908498764038086e+02,1.000000000000000000e+00
6.614686716431904083e-03,5.453109007707637599e-05,5.856000000000000000e+04,4.671223750114440918e+02,1.000000000000000000e+00
6.614674332184412864e-03,1.199809802774661339e-04,5.856800000000000000e+04,4.672298257350921631e+02,1.958635651498044083e-01
6.614650799143996333e-03,7.009253007579362171e-05,5.857200000000000000e+04,4.672625429630279541e+02,1.000000000000000000e+00
6.614626473363734681e-03,3.469678665211571556e-05,5.857600000000000000e+04,4.672957587242126465e+02,1.000000000000000000e+00
6.614616127310772413e-03,4.652080145565562052e-05,5.858000000000000000e+04,4.673274567127227783e+02,1.000000000000000000e+00
6.614594778854898660e-03,5.159783298464405785e-05,5.858400000000000000e+04,4.673431887626647949e+02,1.000000000000000000e+00
6.614576925010592044e-03,9.025529508882828688e-05,5.859200000000000000e+04,4.674518167972564697e+02,4.783134747535500164e-01
6.614574243196726447e-03,2.974030804618050299e-05,5.860000000000000000e+04,4.675585913658142090e+02,1.085443014657738736e-01
6.614561358681199030e-03,2.810222856409286691e-05,5.860400000000000000e+04,4.675997803211212158e+02,1.000000000000000000e+00
6.614526867943067157e-03,4.516205552752792103e-05,5.860800000000000000e+04,4.676473019123077393e+02,1.000000000000000000e+00
6.614504209932344295e-03,3.341988188927692285e-05,5.861200000000000000e+04,4.676786530017852783e+02,1.000000000000000000e+00
6.614469717464760770e-03,3.785813436985482455e-05,5.861600000000000000e+04,4.677143118381500244e+02,1.000000000000000000e+00
6.614434535606816476e-03,8.338411010315004005e-05,5.862000000000000000e+04,4.677458846569061279e+02,1.000000000000000000e+00
6.614408960854699197e-03,5.051995238479361653e-05,5.862400000000000000e+04,4.677775957584381104e+02,1.000000000000000000e+00
6.614393900131622546e-03,2.672610379502461574e-05,5.862800000000000000e+04,4.678047196865081787e+02,1.000000000000000000e+00
6.614379309099599306e-03,3.285741858243385169e-05,5.863200000000000000e+04,4.678387916088104248e+02,1.000000000000000000e+00
6.614360131803642337e-03,3.247131386067804920e-05,5.863600000000000000e+04,4.678719723224639893e+02,1.000000000000000000e+00
6.614343529179189142e-03,1.868738119041748569e-04,5.864000000000000000e+04,4.678898146152496338e+02,1.000000000000000000e+00
6.614329484105875567e-03,5.905028685284759241e-05,5.864800000000000000e+04,4.680003154277801514e+02,2.420322806071308896e-01
6.614294606755821530e-03,3.258310701242338035e-05,5.865200000000000000e+04,4.680442309379577637e+02,1.000000000000000000e+00
6.614265888082884390e-03,2.133264852997056240e-05,5.865600000000000000e+04,4.680694773197174072e+02,1.000000000000000000e+00
6.614220687711642489e-03,2.793865614845124538e-05,5.866000000000000000e+04,4.680867774486541748e+02,1.000000000000000000e+00
6.614182554612441610e-03,3.295110936631446332e-05,5.866400000000000000e+04,4.681030812263488770e+02,1.000000000000000000e+00
6.614162056731310441e-03,6.455609129973849077e-05,5.866800000000000000e+04,4.681329519748687744e+02,1.000000000000000000e+00
6.614144204606577093e-03,8.424129808007682499e-05,5.867600000000000000e+04,4.682427873611450195e+02,4.593317345344690716e-01
6.614121144547357306e-03,2.904994867703179399e-05,5.868000000000000000e+04,4.682749373912811279e+02,1.000000000000000000e+00
6.614112782725141762e-03,2.140446033178180124e-05,5.868400000000000000e+04,4.683130738735198975e+02,1.000000000000000000e+00
6.614093515795852786e-03,2.861665236315950653e-05,5.868800000000000000e+04,4.683412909507751465e+02,1.000000000000000000e+00
6.614066672745126142e-03,3.805981915833646823e-05,5.869200000000000000e+04,4.683739554882049561e+02,1.000000000000000000e+00
6.614032237938724870e-03,1.278019221028280452e-04,5.869600000000000000e+04,4.684129512310028076e+02,1.000000000000000000e+00
6.614025249896879170e-03,2.326817828103677061e-04,5.870000000000000000e+04,4.684390175342559814e+02,1.000000000000000000e+00
6.613996154763482002e-03,2.461255795340534157e-05,5.870400000000000000e+04,4.684550397396087646e+02,1.000000000000000000e+00
6.613991144004559633e-03,4.118783470404133634e-05,5.870800000000000000e+04,4.684909522533416748e+02,1.000000000000000000e+00
6.613984018757161458e-03,4.843766581433889479e-05,5.871200000000000000e+04,4.685222904682159424e+02,1.000000000000000000e+00
6.613953535778894013e-03,6.018981750206704040e-05,5.871600000000000000e+04,4.685513062477111816e+02,1.000000000000000000e+00
6.613945992565532783e-03,1.318890417628639162e-04,5.872400000000000000e+04,4.686564409732818604e+02,1.828868904402646267e-01
6.613924189080285475e-03,7.445191842206906412e-05,5.872800000000000000e+04,4.686869323253631592e+02,1.000000000000000000e+00
6.613911509511481712e-03,3.324859425789058765e-05,5.873200000000000000e+04,4.687123022079467773e+02,1.000000000000000000e+00
6.613901668815114557e-03,4.478926193767492710e-05,5.873600000000000000e+04,4.687422649860382080e+02,1.000000000000000000e+00
6.613891412626214661e-03,6.482078177172142088e-05,5.874000000000000000e+04,4.687721605300903320e+02,1.000000000000000000e+00
6.613872471194996890e-03,5.527640237491946633e-05,5.874400000000000000e+04,4.688031804561614990e+02,1.000000000000000000e+00
6.613861461649259144e-03,1.700839381721827538e-04,5.875200000000000000e+04,4.689110183715820312e+02,3.829757684021568576e-01
6.613842107483533343e-03,4.348156368717338068e-05,5.875600000000000000e+04,4.689379611015319824e+02,1.000000000000000000e+00
6.613834046714802892e-03,5.168138865961152901e-05,5.876000000000000000e+04,4.689677915573120117e+02,1.000000000000000000e+00
6.613821501629696745e-03,9.263101312200088303e-05,5.876400000000000000e+04,4.689930765628814697e+02,1.000000000000000000e+00
6.613807180435284094e-03,1.003433330862519375e-04,5.876800000000000000e+04,4.690176670551300049e+02,1.000000000000000000e+00
6.613769057416045254e-03,1.166076064750736017e-04,5.877200000000000000e+04,4.690476984977722168e+02,1.000000000000000000e+00
6.613761478580744597e-03,4.395809203001188836e-05,5.878000000000000000e+04,4.691575136184692383e+02,9.723633086915084434e-02
6.613744667465316050e-03,4.293116394634699653e-05,5.878400000000000000e+04,4.691869449615478516e+02,1.000000000000000000e+00
6.613725399595531129e-03,4.646979243125669285e-05,5.878800000000000000e+04,4.692165963649749756e+02,1.000000000000000000e+00
6.613699077344321713e-03,3.478319202628864405e-05,5.879200000000000000e+04,4.692441844940185547e+02,1.000000000000000000e+00
6.613665648672511013e-03,4.633379714342099277e-05,5.879600000000000000e+04,4.692664210796356201e+02,1.000000000000000000e+00
6.613640553473948587e-03,4.432854268287799842e-05,5.880000000000000000e+04,4.692945282459259033e+02,1.000000000000000000e+00
6.613631900289725606e-03,1.280320505310732053e-04,5.880800000000000000e+04,4.694020779132843018e+02,3.003995280668014800e-01
6.613616059071717249e-03,7.632546181305653089e-05,5.881200000000000000e+04,4.694369609355926514e+02,1.000000000000000000e+00
6.613595544614698715e-03,3.833405442714074156e-05,5.881600000000000000e+04,4.694702315330505371e+02,1.000000000000000000e+00
6.613582723690353965e-03,4.881064874678897760e-05,5.882000000000000000e+04,4.695009555816650391e+02,1.000000000000000000e+00
6.613560523486023725e-03,5.212901800832410215e-05,5.882400000000000000e+04,4.695308065414428711e+02,1.000000000000000000e+00
6.613545139092091331e-03,3.081984713947781172e-04,5.882800000000000000e+04,4.695628826618194580e+02,1.000000000000000000e+00
6.613491118284106456e-03,6.812034639238372157e-05,5.883200000000000000e+04,4.695919322967529297e+02,1.000000000000000000e+00
6.613481747591064622e-03,2.789509183586105228e-05,5.883600000000000000e+04,4.696081807613372803e+02,1.000000000000000000e+00
6.613476833562760560e-03,2.689416697215583541e-05,5.884000000000000000e+04,4.696464481353759766e+02,1.000000000000000000e+00
6.613465436863634472e-03,2.799672489218144129e-05,5.884400000000000000e+04,4.696766936779022217e+02,1.000000000000000000e+00
6.613400539388130696e-03,3.251360138004749081e-05,5.884800000000000000e+04,4.697100319862365723e+02,1.000000000000000000e+00
6.613397606088568248e-03,6.651175279253479771e-05,5.885600000000000000e+04,4.698121595382690430e+02,5.756332944603270718e-02
6.613369242428973616e-03,5.565900471695043277e-05,5.886000000000000000e+04,4.698316144943237305e+02,1.000000000000000000e+00
6.613363148660915750e-03,3.572670380238675492e-05,5.886800000000000000e+04,4.699294922351837158e+02,1.380201913351246645e-01
6.613348740474626723e-03,3.599251530096413414e-05,5.887200000000000000e+04,4.699442329406738281e+02,1.000000000000000000e+00
6.613314398330770623e-03,4.595070645252442821e-05,5.887600000000000000e+04,4.699836757183074951e+02,1.000000000000000000e+00
6.613282736267682080e-03,4.058211004458726510e-05,5.888000000000000000e+04,4.700272226333618164e+02,1.000000000000000000e+00
6.613275671677274620e-03,8.706302647695122272e-05,5.888800000000000000e+04,4.701463589668273926e+02,1.679533963439739930e-01
6.613253411397604711e-03,6.512554088711286027e-05,5.889200000000000000e+04,4.701620614528656006e+02,1.000000000000000000e+00
6.613232349694870421e-03,3.542411945672957452e-05,5.890200000000000000e+04,4.702763013839721680e+02,5.256990779100048083e-01
6.613218221184552145e-03,2.733326527348675110e-05,5.890600000000000000e+04,4.703082034587860107e+02,1.000000000000000000e+00
6.613192060798830756e-03,1.899109592141161321e-05,5.891000000000000000e+04,4.703239176273345947e+02,1.000000000000000000e+00
6.613173316192853118e-03,1.140465585870533468e-04,5.891400000000000000e+04,4.703540670871734619e+02,1.000000000000000000e+00
6.613148387599810003e-03,2.886294034644413650e-05,5.891800000000000000e+04,4.703869972229003906e+02,1.000000000000000000e+00
6.613134661086201953e-03,2.411343121929590511e-05,5.892200000000000000e+04,4.704157946109771729e+02,1.000000000000000000e+00
6.613129459290384947e-03,6.093647371499917386e-05,5.893000000000000000e+04,4.705130691528320312e+02,1.681299556337521039e-01
6.613120849709940539e-03,3.163204229521185260e-05,5.893400000000000000e+04,4.705394849777221680e+02,1.000000000000000000e+00
6.613112330835225518e-03,2.432482553885715977e-05,5.893800000000000000e+04,4.705707285404205322e+02,1.000000000000000000e+00
6.613088961369161835e-03,1.369731580934310377e-04,5.894200000000000000e+04,4.706175231933593750e+02,1.000000000000000000e+00
6.613079747261260688e-03,5.204651651879601241e-05,5.894600000000000000e+04,4.706512959003448486e+02,1.000000000000000000e+00
6.613072706942922825e-03,2.683563480053575195e-05,5.895000000000000000e+04,4.706796891689300537e+02,1.000000000000000000e+00
6.613069275061070340e-03,2.737868283750623561e-05,5.895400000000000000e+04,4.707039804458618164e+02,1.000000000000000000e+00
6.613051980808470030e-03,2.923642304160400159e-05,5.895800000000000000e+04,4.707359795570373535e+02,1.000000000000000000e+00
6.613046353150050030e-03,8.281308751241544044e-05,5.896600000000000000e+04,4.708299164772033691e+02,1.228485729886922284e-01
6.613030594704064416e-03,3.375748039634100909e-05,5.897000000000000000e+04,4.708615050315856934e+02,1.000000000000000000e+00
6.613024152904978074e-03,2.814003584398079347e-05,5.897400000000000000e+04,4.708930118083953857e+02,1.000000000000000000e+00
6.613018486826376108e-03,1.244510506634477801e-04,5.897800000000000000e+04,4.709088385105133057e+02,1.000000000000000000e+00
6.613009903390976163e-03,4.568001785510202999e-05,5.898200000000000000e+04,4.709473536014556885e+02,1.000000000000000000e+00
6.613005640817112840e-03,2.311992464126238396e-05,5.898600000000000000e+04,4.709721369743347168e+02,1.000000000000000000e+00
6.613000605330926832e-03,4.281321484211255687e-05,5.899000000000000000e+04,4.709916245937347412e+02,1.000000000000000000e+00
6.612995192652536269e-03,4.090814451975356112e-05,5.899400000000000000e+04,4.710078165531158447e+02,1.000000000000000000e+00
6.612993077392382603e-03,8.811017482239224825e-05,5.900200000000000000e+04,4.711233119964599609e+02,4.006391922888785651e-02
6.612982130160777010e-03,6.023436315334764363e-05,5.900600000000000000e+04,4.711571595668792725e+02,1.000000000000000000e+00
6.612968200715684843e-03,3.069729774080005380e-05,5.901000000000000000e+04,4.711917226314544678e+02,1.000000000000000000e+00
6.612957097429647720e-03,3.977497740840612575e-05,5.901400000000000000e+04,4.712238569259643555e+02,1.000000000000000000e+00
6.612947201462070212e-03,4.203101260509310109e-05,5.901800000000000000e+04,4.712583072185516357e+02,1.000000000000000000e+00
6.612941201414528937e-03,7.452725819088470115e-05,5.902600000000000000e+04,4.713719403743743896e+02,1.325724829142859162e-01
6.612926365973366936e-03,6.445144601904058586e-05,5.903000000000000000e+04,4.714033041000366211e+02,1.000000000000000000e+00
6.612910855798466436e-03,3.645391682546251854e-05,5.903400000000000000e+04,4.714298212528228760e+02,1.000000000000000000e+00
6.612893677415034553e-03,3.322384325551575854e-05,5.903800000000000000e+04,4.714610831737518311e+02,1.000000000000000000e+00
6.612876896330876879e-03,6.300620741898715037e-05,5.904200000000000000e+04,4.714928593635559082e+02,1.000000000000000000e+00
6.612862065929247038e-03,7.172809651911817973e-05,5.904600000000000000e+04,4.715262422561645508e+02,1.000000000000000000e+00
6.612858968613234863e-03,3.081928257239785788e-05,5.905400000000000000e+04,4.716310863494873047e+02,9.259163133592829276e-02
6.612847039951149850e-03,2.950123510068331713e-05,5.905800000000000000e+04,4.716555774211883545e+02,1.000000000000000000e+00
6.612834782386616157e-03,1.084707087690856280e-04,5.906200000000000000e+04,4.716875402927398682e+02,1.000000000000000000e+00
6.612814082452372032e-03,4.580903016855232291e-05,5.906600000000000000e+04,4.717035155296325684e+02,1.000000000000000000e+00
6.612794945654375950e-03,4.280932249105658073e-05,5.907000000000000000e+04,4.717192871570587158e+02,1.000000000000000000e+00
6.612784320356309212e-03,5.487171231510946804e-05,5.907400000000000000e+04,4.717351601123809814e+02,1.000000000000000000e+00
6.612762530948773990e-03,3.528274149520753877e-05,5.907800000000000000e+04,4.717686481475830078e+02,1.000000000000000000e+00
6.612747607668303246e-03,7.987387673988204150e-05,5.908800000000000000e+04,4.718752496242523193e+02,5.128229624622034910e-01
6.612737081953038581e-03,3.662312161521773176e-05,5.909200000000000000e+04,4.719055633544921875e+02,1.000000000000000000e+00
6.612727754807994421e-03,5.062410304998486119e-05,5.909600000000000000e+04,4.719487886428833008e+02,1.000000000000000000e+00
6.612717166495843749e-03,6.845783615641805634e-05,5.910000000000000000e+04,4.719817934036254883e+02,1.000000000000000000e+00
6.612691194191213859e-03,8.564708086991215479e-05,5.910400000000000000e+04,4.720132572650909424e+02,1.000000000000000000e+00
6.612684154797653611e-03,5.423315133891908551e-05,5.911200000000000000e+04,4.721239120960235596e+02,3.426700984243856718e-01
6.612667601886214504e-03,3.137576435803657153e-05,5.911600000000000000e+04,4.721552529335021973e+02,1.000000000000000000e+00
6.612657189844359934e-03,3.153723147378793156e-05,5.912000000000000000e+04,4.721712927818298340e+02,1.000000000000000000e+00
6.612643171373694395e-03,9.767505121733679779e-05,5.912400000000000000e+04,4.722012896537780762e+02,1.000000000000000000e+00
6.612617246113620256e-03,6.161496683634047676e-05,5.912800000000000000e+04,4.722333924770355225e+02,1.000000000000000000e+00
6.612589292070547749e-03,3.578975639754081281e-05,5.913200000000000000e+04,4.722689340114593506e+02,1.000000000000000000e+00
6.612567529549692041e-03,2.734956588896462291e-05,5.913600000000000000e+04,4.722909264564514160e+02,1.000000000000000000e+00
6.612564600131881284e-03,6.785223107986443141e-05,5.914400000000000000e+04,4.724033915996551514e+02,1.305586882531355464e-01
6.612558836497675965e-03,4.699266981857098350e-05,5.914800000000000000e+04,4.724349582195281982e+02,1.000000000000000000e+00
6.612545692176249532e-03,2.820229798545197589e-05,5.915200000000000000e+04,4.724609563350677490e+02,1.000000000000000000e+00
6.612527714592153667e-03,5.789853985932559224e-05,5.915600000000000000e+04,4.725046172142028809e+02,1.000000000000000000e+00
6.612512733664884131e-03,5.743324852427124150e-05,5.916000000000000000e+04,4.725205445289611816e+02,1.000000000000000000e+00
6.612485226420216321e-03,3.115342968656603661e-05,5.916400000000000000e+04,4.725428900718688965e+02,1.000000000000000000e+00
6.612465462320546092e-03,1.154360064409024148e-04,5.917200000000000000e+04,4.726663691997528076e+02,3.743304886579449375e-01
6.612449319294170375e-03,3.045800537748859395e-05,5.917600000000000000e+04,4.726950833797454834e+02,1.000000000000000000e+00
6.612445688978970011e-03,3.641278833869144866e-05,5.918000000000000000e+04,4.727264671325683594e+02,1.000000000000000000e+00
6.612434369207154800e-03,2.852597495180334681e-05,5.918400000000000000e+04,4.727586209774017334e+02,1.000000000000000000e+00
6.612420319156910031e-03,1.132334843515919878e-04,5.918800000000000000e+04,4.727880482673645020e+02,1.000000000000000000e+00
6.612410787295967991e-03,8.282213195896431855e-05,5.919200000000000000e+04,4.728192946910858154e+02,1.000000000000000000e+00
6.612404161626431534e-03,4.478111222869494865e-05,5.919600000000000000e+04,4.728452157974243164e+02,1.000000000000000000e+00
6.612397504765259865e-03,3.145833388388752724e-05,5.920000000000000000e+04,4.728767116069793701e+02,1.000000000000000000e+00
6.612384461082862659e-03,3.661749357944962899e-05,5.920400000000000000e+04,4.729106976985931396e+02,1.000000000000000000e+00
6.612370359890732026e-03,3.841087371599981120e-05,5.920800000000000000e+04,4.729385404586791992e+02,1.000000000000000000e+00
6.612364689498909272e-03,2.696810456495268445e-05,5.921600000000000000e+04,4.730438437461853027e+02,1.995284978792792874e-01
6.612360332657343798e-03,1.024773426530372798e-04,5.922000000000000000e+04,4.730772504806518555e+02,1.000000000000000000e+00
6.612353286361088989e-03,3.742846315604205073e-05,5.922400000000000000e+04,4.730926318168640137e+02,1.000000000000000000e+00
6.612351958675691602e-03,3.541665680172517071e-05,5.922800000000000000e+04,4.731252007484436035e+02,1.000000000000000000e+00
6.612330112491614578e-03,3.061931303269339378e-05,5.923200000000000000e+04,4.731551525592803955e+02,1.000000000000000000e+00
6.612319526417881690e-03,2.467737596312030365e-05,5.923600000000000000e+04,4.731917197704315186e+02,1.000000000000000000e+00
6.612316625818358100e-03,7.459189788237861397e-05,5.924400000000000000e+04,4.732924964427947998e+02,1.287443500883757030e-01
6.612311852104610019e-03,6.567028155847964236e-05,5.924800000000000000e+04,4.733251214027404785e+02,1.000000000000000000e+00
6.612294918246836538e-03,2.200517510136284268e-05,5.925200000000000000e+04,4.733543167114257812e+02,1.000000000000000000e+00
6.612287321936268988e-03,3.035496882411207887e-05,5.925600000000000000e+04,4.733856666088104248e+02,1.000000000000000000e+00
6.612263385261536383e-03,5.190290205397961353e-05,5.926000000000000000e+04,4.734169449806213379e+02,1.000000000000000000e+00
6.612241448168413444e-03,5.076382278275067185e-05,5.926400000000000000e+04,4.734489426612854004e+02,1.000000000000000000e+00
6.612235654085656458e-03,5.704212901688129200e-05,5.926800000000000000e+04,4.734806804656982422e+02,1.000000000000000000e+00
6.612228579706934742e-03,8.766945173671248010e-05,5.927600000000000000e+04,4.735824651718139648e+02,3.097070262567783727e-01
6.612212633187126987e-03,4.058035860726785782e-05,5.928000000000000000e+04,4.736160693168640137e+02,1.000000000000000000e+00
6.612202947394485962e-03,2.226882042114833283e-05,5.928400000000000000e+04,4.736441996097564697e+02,1.000000000000000000e+00
6.612180364033529503e-03,5.815056834183611516e-05,5.928800000000000000e+04,4.736758909225463867e+02,1.000000000000000000e+00
6.612162079022011578e-03,8.790969041982871809e-05,5.929200000000000000e+04,4.737076349258422852e+02,1.000000000000000000e+00
6.612155741503862420e-03,3.430928294656290090e-05,5.930000000000000000e+04,4.738116445541381836e+02,2.700500089104332924e-01
6.612140356629499227e-03,3.642059580278520772e-05,5.930400000000000000e+04,4.738452169895172119e+02,1.000000000000000000e+00
6.612128185867460414e-03,2.949508115205618297e-05,5.930800000000000000e+04,4.738787035942077637e+02,1.000000000000000000e+00
6.612102021687252598e-03,6.537801647138551770e-05,5.931200000000000000e+04,4.739164721965789795e+02,1.000000000000000000e+00
6.612079042946916729e-03,3.809588381168232105e-05,5.931600000000000000e+04,4.739492881298065186e+02,1.000000000000000000e+00
6.612063783305455709e-03,3.003445168540364268e-05,5.932000000000000000e+04,4.739769849777221680e+02,1.000000000000000000e+00
6.612030209544129088e-03,5.815706749870297606e-05,5.932400000000000000e+04,4.740103211402893066e+02,1.000000000000000000e+00
6.612024465754512415e-03,3.908647051582960435e-05,5.933200000000000000e+04,4.741113228797912598e+02,2.108056664266018121e-01
6.612018401399737989e-03,2.256809697086941896e-05,5.933600000000000000e+04,4.741432881355285645e+02,1.000000000000000000e+00
6.612012382937099142e-03,2.729514071836969122e-05,5.934000000000000000e+04,4.741757047176361084e+02,1.000000000000000000e+00
6.611999734665339329e-03,3.653138264594892276e-05,5.934400000000000000e+04,4.741915359497070312e+02,1.000000000000000000e+00
6.611985747932565619e-03,2.112095945852178838e-04,5.934800000000000000e+04,4.742077162265777588e+02,1.000000000000000000e+00
6.611960958921327819e-03,6.507494656492275099e-05,5.935200000000000000e+04,4.742296872138977051e+02,1.000000000000000000e+00
6.611951068323325756e-03,2.785165468009987409e-05,5.935600000000000000e+04,4.742633602619171143e+02,1.000000000000000000e+00
6.611946140810829632e-03,3.686789585169726580e-05,5.936000000000000000e+04,4.742841923236846924e+02,1.000000000000000000e+00
6.611932079609196891e-03,4.072439899204131555e-05,5.936400000000000000e+04,4.743167643547058105e+02,1.000000000000000000e+00
6.611906135007043599e-03,5.706179151428919830e-05,5.936800000000000000e+04,4.743482191562652588e+02,1.000000000000000000e+00
6.611898125881933083e-03,2.511224285939397496e-05,5.937600000000000000e+04,4.744484851360321045e+02,8.895230482633387226e-02
6.611889888009144650e-03,4.039250410144095804e-05,5.938000000000000000e+04,4.744855999946594238e+02,1.000000000000000000e+00
6.611882814371781297e-03,5.431367574233416555e-05,5.938800000000000000e+04,4.745952966213226318e+02,3.798263348431241138e-01
6.611875661602597924e-03,3.317745305610327825e-05,5.939200000000000000e+04,4.746381876468658447e+02,1.000000000000000000e+00
6.611864938367959139e-03,2.663709282243433213e-05,5.939600000000000000e+04,4.746699905395507812e+02,1.000000000000000000e+00
6.611850001154947511e-03,3.772620022708330381e-05,5.940000000000000000e+04,4.746980948448181152e+02,1.000000000000000000e+00
6.611825006054275131e-03,4.590068426290181720e-05,5.940400000000000000e+04,4.747201652526855469e+02,1.000000000000000000e+00
6.611787601093275027e-03,2.519190901870952846e-04,5.940800000000000000e+04,4.747422101497650146e+02,1.000000000000000000e+00
6.611751124053869520e-03,3.642897594095849748e-05,5.941200000000000000e+04,4.747737567424774170e+02,1.000000000000000000e+00
6.611736225900381736e-03,2.989448082191969950e-05,5.941600000000000000e+04,4.748055498600006104e+02,1.000000000000000000e+00
6.611711648221921603e-03,3.192578936254347277e-05,5.942000000000000000e+04,4.748325552940368652e+02,1.000000000000000000e+00
6.611667611241970992e-03,3.300146726861888309e-05,5.942400000000000000e+04,4.748549866676330566e+02,1.000000000000000000e+00
6.611658832287711264e-03,3.163080143424514695e-05,5.943200000000000000e+04,4.749526610374450684e+02,1.563878770738066359e-01
6.611649801363863113e-03,1.070090825131841294e-04,5.943600000000000000e+04,4.749847576618194580e+02,1.000000000000000000e+00
6.611635237247633252e-03,2.964533611831408118e-05,5.944000000000000000e+04,4.750177416801452637e+02,1.000000000000000000e+00
6.611631363345769896e-03,3.400604741498581635e-05,5.944400000000000000e+04,4.750573947429656982e+02,1.000000000000000000e+00
6.611616075407477852e-03,3.803620830780970834e-05,5.944800000000000000e+04,4.750836505889892578e+02,1.000000000000000000e+00
6.611580358379612159e-03,4.769797741165925255e-05,5.945200000000000000e+04,4.750992887020111084e+02,1.000000000000000000e+00
6.611573719511249989e-03,4.723169937942093557e-05,5.946000000000000000e+04,4.752037947177886963e+02,2.300751618728190673e-01
6.611562632229112460e-03,7.018301473167653343e-05,5.946400000000000000e+04,4.752221627235412598e+02,1.000000000000000000e+00
6.611557802866495186e-03,2.423890362423851912e-05,5.946800000000000000e+04,4.752548661231994629e+02,1.000000000000000000e+00
6.611556356945825531e-03,2.757845715300572700e-05,5.947200000000000000e+04,4.752917387485504150e+02,1.000000000000000000e+00
6.611549135148285343e-03,3.369809317739016905e-05,5.947600000000000000e+04,4.753235049247741699e+02,1.000000000000000000e+00
6.611527533402524262e-03,5.390590330907639650e-05,5.948000000000000000e+04,4.753528437614440918e+02,1.000000000000000000e+00
6.611520070071250088e-03,2.699629844370773218e-05,5.948800000000000000e+04,4.754476301670074463e+02,3.981373556908431866e-01
6.611510164206939842e-03,7.685065641608550670e-05,5.949200000000000000e+04,4.754790046215057373e+02,1.000000000000000000e+00
6.611501383238092833e-03,2.237648973504511012e-05,5.949600000000000000e+04,4.755138227939605713e+02,1.000000000000000000e+00
6.611498767539234801e-03,2.408159649179440599e-05,5.950000000000000000e+04,4.755457451343536377e+02,1.000000000000000000e+00
6.611494188181761718e-03,3.679447210007527396e-05,5.950400000000000000e+04,4.755711421966552734e+02,1.000000000000000000e+00
6.611485641889005768e-03,5.131924934437187216e-05,5.950800000000000000e+04,4.756037302017211914e+02,1.000000000000000000e+00
6.611471866606518158e-03,5.310662260627175098e-05,5.951200000000000000e+04,4.756357746124267578e+02,1.000000000000000000e+00
6.611464281762089411e-03,7.036723562372563493e-05,5.952000000000000000e+04,4.757493848800659180e+02,4.906389691203766334e-01
6.611457766552875266e-03,3.815752778884587903e-05,5.952400000000000000e+04,4.757698538303375244e+02,1.000000000000000000e+00
6.611451934761906728e-03,3.057180143442889429e-05,5.952800000000000000e+04,4.757829787731170654e+02,1.000000000000000000e+00
6.611447985885537601e-03,3.708646660139682650e-05,5.953200000000000000e+04,4.758136196136474609e+02,1.000000000000000000e+00
6.611429619655325579e-03,4.449613668766663326e-05,5.953600000000000000e+04,4.758475303649902344e+02,1.000000000000000000e+00
6.611423495345006285e-03,1.019009084984218475e-04,5.954400000000000000e+04,4.759593238830566406e+02,2.241084548820998501e-01
6.611407148210128766e-03,4.494848877384612817e-05,5.954800000000000000e+04,4.759915347099304199e+02,1.000000000000000000e+00
6.611393565580317086e-03,3.609159161955009321e-05,5.955200000000000000e+04,4.760237894058227539e+02,1.000000000000000000e+00
6.611383178693917492e-03,5.236296418224637035e-05,5.955600000000000000e+04,4.760556962490081787e+02,1.000000000000000000e+00
6.611368845734437623e-03,4.393049168210034957e-05,5.956000000000000000e+04,4.760883040428161621e+02,1.000000000000000000e+00
6.611361289089191448e-03,1.267272086449233140e-04,5.956800000000000000e+04,4.761974048614501953e+02,2.686684220085014951e-01
6.611348571212370337e-03,4.104385765644177669e-05,5.957200000000000000e+04,4.762286441326141357e+02,1.000000000000000000e+00
6.611343360385833583e-03,4.423254295040657133e-05,5.957600000000000000e+04,4.762451047897338867e+02,1.000000000000000000e+00
6.611322208014665594e-03,3.717402589858497355e-05,5.958000000000000000e+04,4.762766330242156982e+02,1.000000000000000000e+00
6.611290527117761467e-03,5.284839315222766479e-05,5.958400000000000000e+04,4.763077955245971680e+02,1.000000000000000000e+00
6.611279438241894450e-03,2.136318439739716773e-05,5.959200000000000000e+04,4.764226341247558594e+02,4.006027466222500388e-01
6.611273565512472764e-03,3.239518875651060899e-05,5.959600000000000000e+04,4.764454438686370850e+02,1.000000000000000000e+00
6.611266957946284120e-03,3.001818567138670550e-05,5.960000000000000000e+04,4.764683289527893066e+02,1.000000000000000000e+00
6.611262409484537986e-03,7.916507926980544661e-05,5.960800000000000000e+04,4.765683395862579346e+02,4.190766406241001052e-01
6.611252419375795129e-03,6.053631795076057311e-05,5.961200000000000000e+04,4.766015830039978027e+02,1.000000000000000000e+00
6.611227760424203542e-03,2.158035127047873850e-05,5.961600000000000000e+04,4.766173853874206543e+02,1.000000000000000000e+00
6.611220379170924810e-03,4.621968564282545990e-05,5.962000000000000000e+04,4.766435217857360840e+02,1.000000000000000000e+00
6.611217916447600061e-03,1.063469574843758307e-04,5.962400000000000000e+04,4.766655080318450928e+02,1.000000000000000000e+00
6.611207648650410315e-03,3.563382465391038724e-05,5.962800000000000000e+04,4.766842768192291260e+02,1.000000000000000000e+00
6.611201595492645355e-03,4.290594032693479006e-05,5.963200000000000000e+04,4.767008664608001709e+02,1.000000000000000000e+00
6.611188441350044666e-03,5.879107168886139699e-05,5.963600000000000000e+04,4.767174575328826904e+02,1.000000000000000000e+00
6.611172541645904573e-03,3.472608527605882371e-05,5.964000000000000000e+04,4.767443549633026123e+02,1.000000000000000000e+00
6.611162729635843352e-03,8.419784760545696606e-05,5.964800000000000000e+04,4.768472023010253906e+02,4.121287371127373422e-01
6.611148985343529710e-03,2.875561248213878612e-05,5.965200000000000000e+04,4.768785378932952881e+02,1.000000000000000000e+00
6.611139957872554096e-03,3.949324898002150547e-05,5.965600000000000000e+04,4.769176414012908936e+02,1.000000000000000000e+00
6.611132427978698087e-03,4.985088571850941912e-05,5.966000000000000000e+04,4.769517030715942383e+02,1.000000000000000000e+00
6.611124309741304994e-03,7.644511656067282037e-05,5.966400000000000000e+04,4.769696228504180908e+02,1.000000000000000000e+00
6.611112570160330992e-03,4.207256741140334418e-05,5.966800000000000000e+04,4.769857678413391113e+02,1.000000000000000000e+00
6.611099113614526263e-03,3.108101471971451798e-05,5.967200000000000000e+04,4.770099275112152100e+02,1.000000000000000000e+00
6.611086436166299651e-03,2.320281327283842950e-05,5.967600000000000000e+04,4.770256631374359131e+02,1.000000000000000000e+00
6.611082412932824982e-03,7.466841553540484277e-05,5.968400000000000000e+04,4.771361732482910156e+02,6.787809292979807285e-02
6.611070254315602572e-03,3.915424616192987481e-05,5.968800000000000000e+04,4.771679100990295410e+02,1.000000000000000000e+00
6.611061722809088298e-03,2.864697508848874284e-05,5.969200000000000000e+04,4.771835398674011230e+02,1.000000000000000000e+00
6.611047676618678724e-03,4.975364683081517670e-05,5.969600000000000000e+04,4.772168715000152588e+02,1.000000000000000000e+00
6.611036809756498656e-03,3.830804398369767882e-05,5.970000000000000000e+04,4.772569804191589355e+02,1.000000000000000000e+00
6.611032020698234118e-03,8.617811845392048752e-05,5.970800000000000000e+04,4.773693001270294189e+02,2.508713407712532817e-01
6.611020572724313725e-03,3.478748129525244953e-05,5.971200000000000000e+04,4.774030802249908447e+02,1.000000000000000000e+00
6.611013814529293625e-03,4.083789314938236970e-05,5.971600000000000000e+04,4.774343252182006836e+02,1.000000000000000000e+00
6.611005791454039986e-03,6.075404002109357083e-05,5.972000000000000000e+04,4.774679243564605713e+02,1.000000000000000000e+00
6.610993428417370060e-03,8.421631999688899376e-05,5.972400000000000000e+04,4.774996659755706787e+02,1.000000000000000000e+00
6.610983109805378295e-03,4.413072825885592235e-05,5.973200000000000000e+04,4.776018285751342773e+02,4.321260469964329776e-01
6.610970966691687503e-03,7.296754228178605264e-05,5.973600000000000000e+04,4.776290445327758789e+02,1.000000000000000000e+00
6.610960723644447243e-03,5.477660914841109361e-05,5.974000000000000000e+04,4.776669855117797852e+02,1.000000000000000000e+00
6.610954172284650571e-03,6.071791884489456795e-05,5.974400000000000000e+04,4.776921284198760986e+02,1.000000000000000000e+00
6.610926189781840892e-03,3.209610350692098979e-05,5.974800000000000000e+04,4.777106766700744629e+02,1.000000000000000000e+00
6.610908426060177999e-03,3.031946030411697862e-05,5.975200000000000000e+04,4.777359569072723389e+02,1.000000000000000000e+00
6.610900728089927174e-03,7.375010837113425439e-05,5.976000000000000000e+04,4.778423695564270020e+02,3.328123817510993954e-01
6.610884222589820738e-03,6.301818784860351941e-05,5.976400000000000000e+04,4.778737199306488037e+02,1.000000000000000000e+00
6.610871460065640901e-03,5.146048625684540898e-05,5.977200000000000000e+04,4.779695656299591064e+02,2.874960398604694545e-01
6.610853947723135948e-03,3.576578871076898454e-05,5.977600000000000000e+04,4.780008051395416260e+02,1.000000000000000000e+00
6.610828936950769591e-03,2.682362608996554748e-05,5.978000000000000000e+04,4.780339841842651367e+02,1.000000000000000000e+00
6.610780861084932652e-03,1.136540495998153910e-04,5.978400000000000000e+04,4.780672221183776855e+02,1.000000000000000000e+00
6.610765651361531769e-03,3.635648169674263576e-05,5.979200000000000000e+04,4.781704325675964355e+02,2.428729592276606120e-01
6.610757122922348607e-03,2.866976311843359338e-05,5.979600000000000000e+04,4.782021737098693848e+02,1.000000000000000000e+00
6.610750648532177053e-03,7.850273500864039214e-05,5.980400000000000000e+04,4.783039889335632324e+02,3.784511969859536418e-01
6.610738555565705103e-03,2.759899222439286755e-05,5.980800000000000000e+04,4.783304293155670166e+02,1.000000000000000000e+00
6.610730747145406733e-03,2.251691545866258337e-05,5.981200000000000000e+04,4.783471753597259521e+02,1.000000000000000000e+00
6.610721645427902055e-03,4.331522348398878273e-05,5.981600000000000000e+04,4.783795979022979736e+02,1.000000000000000000e+00
6.610718220056680146e-03,2.562138656950312392e-05,5.982400000000000000e+04,4.784922332763671875e+02,4.316723968455234983e-01
6.610714186634727811e-03,2.657364149426578279e-05,5.982800000000000000e+04,4.785243334770202637e+02,1.000000000000000000e+00
6.610707092283668943e-03,2.292746255876164122e-05,5.983200000000000000e+04,4.785555047988891602e+02,1.000000000000000000e+00
6.610694193614903916e-03,2.421787630384950030e-05,5.983600000000000000e+04,4.785869462490081787e+02,1.000000000000000000e+00
6.610681415550691276e-03,1.021944756175944939e-04,5.984000000000000000e+04,4.786041281223297119e+02,1.000000000000000000e+00
6.610675320333567716e-03,2.913649792421295947e-05,5.984800000000000000e+04,4.787074174880981445e+02,4.571775022695931945e-01
6.610669665746052477e-03,2.124616834127537741e-05,5.985200000000000000e+04,4.787388536930084229e+02,1.000000000000000000e+00
6.610662029479396143e-03,6.092021009290025002e-05,5.985600000000000000e+04,4.787705111503601074e+02,1.000000000000000000e+00
6.610655022079961994e-03,3.509953113334949101e-05,5.986000000000000000e+04,4.787861945629119873e+02,1.000000000000000000e+00
6.610650984228728932e-03,2.353567619566304550e-05,5.986400000000000000e+04,4.788183343410491943e+02,1.000000000000000000e+00
6.610639802225854941e-03,2.043588960017613695e-05,5.986800000000000000e+04,4.788500077724456787e+02,1.000000000000000000e+00
6.610631370935462527e-03,4.151428440212138310e-05,5.987200000000000000e+04,4.788821682929992676e+02,1.000000000000000000e+00
6.610625868492784815e-03,2.725386910370671125e-05,5.988000000000000000e+04,4.789941880702972412e+02,4.742400787919063276e-01
6.610619504591151718e-03,1.979812315757385662e-05,5.988400000000000000e+04,4.790235061645507812e+02,1.000000000000000000e+00
6.610612608746752744e-03,2.168255630135702388e-05,5.988800000000000000e+04,4.790547497272491455e+02,1.000000000000000000e+00
6.610592876003322169e-03,2.322381727775544856e-05,5.989200000000000000e+04,4.790886330604553223e+02,1.000000000000000000e+00
6.610587156525550567e-03,1.039853836113265165e-04,5.990000000000000000e+04,4.792024006843566895e+02,3.382169313802144694e-01
6.610573700177065429e-03,6.843483105075382346e-05,5.990400000000000000e+04,4.792339420318603516e+02,1.000000000000000000e+00
6.610559407961745342e-03,3.364681493298359228e-05,5.990800000000000000e+04,4.792654502391815186e+02,1.000000000000000000e+00
6.610552164209804182e-03,2.413518409742870284e-05,5.991200000000000000e+04,4.792811675071716309e+02,1.000000000000000000e+00
6.610542328829953351e-03,4.959213366171846176e-05,5.991600000000000000e+04,4.793114619255065918e+02,1.000000000000000000e+00
6.610532314662909137e-03,2.332871038767481635e-05,5.992000000000000000e+04,4.793431773185729980e+02,1.000000000000000000e+00
6.610517243923714342e-03,3.202301998962286679e-05,5.992400000000000000e+04,4.793645675182342529e+02,1.000000000000000000e+00
6.610509597505645311e-03,2.409556143841158881e-05,5.992800000000000000e+04,4.793959970474243164e+02,1.000000000000000000e+00
6.610501482685812724e-03,6.802324785045262738e-05,5.993600000000000000e+04,4.795057129859924316e+02,4.814966988022986172e-01
6.610490715828407082e-03,3.572302244296639333e-05,5.994000000000000000e+04,4.795375578403472900e+02,1.000000000000000000e+00
6.610487703438121948e-03,2.732802311779014602e-05,5.994400000000000000e+04,4.795689332485198975e+02,1.000000000000000000e+00
6.610481350035503703e-03,1.664925764590527110e-05,5.994800000000000000e+04,4.796007905006408691e+02,1.000000000000000000e+00
6.610476199009795301e-03,3.884049846150202843e-05,5.995200000000000000e+04,4.796325213909149170e+02,1.000000000000000000e+00
6.610469202729718323e-03,2.871189117902522527e-05,5.995600000000000000e+04,4.796586070060729980e+02,1.000000000000000000e+00
6.610464549892012924e-03,8.088369059370517818e-05,5.996000000000000000e+04,4.796744449138641357e+02,1.000000000000000000e+00
6.610460458637588271e-03,4.002593873867676879e-05,5.996400000000000000e+04,4.797058601379394531e+02,1.000000000000000000e+00
6.610457086455513893e-03,2.645895678187900853e-05,5.996800000000000000e+04,4.797373414039611816e+02,1.000000000000000000e+00
6.610455707640270490e-03,3.122697044101279529e-05,5.997200000000000000e+04,4.797692773342132568e+02,1.000000000000000000e+00
6.610449625593805938e-03,3.486165005635566530e-05,5.997600000000000000e+04,4.797942936420440674e+02,1.000000000000000000e+00
6.610440991832525377e-03,6.398640271496126614e-05,5.998000000000000000e+04,4.798262510299682617e+02,1.000000000000000000e+00
6.610437063252701945e-03,2.466799961968473928e-05,5.998800000000000000e+04,4.799483499526977539e+02,1.757004973207644261e-01
6.610433276065478397e-03,2.354657523448684209e-05,5.999200000000000000e+04,4.799795775413513184e+02,1.000000000000000000e+00
6.610420233268676608e-03,1.811039938322122494e-05,5.999600000000000000e+04,4.800108411312103271e+02,1.000000000000000000e+00
6.610407168309910715e-03,3.266024225697465567e-05,6.000000000000000000e+04,4.800424437522888184e+02,1.000000000000000000e+00
6.610402753872004350e-03,2.457865970617197139e-05,6.000800000000000000e+04,4.801545171737670898e+02,2.600187555166245668e-01
6.610400352556534097e-03,1.336972436870896357e-04,6.001200000000000000e+04,4.801891567707061768e+02,1.000000000000000000e+00
6.610393399782545608e-03,4.815522156661949856e-05,6.001600000000000000e+04,4.802247176170349121e+02,1.000000000000000000e+00
6.610391044222104460e-03,1.883080328589597889e-05,6.002000000000000000e+04,4.802489833831787109e+02,1.000000000000000000e+00
6.610390049843479013e-03,2.094598319913960332e-05,6.002400000000000000e+04,4.802810769081115723e+02,1.000000000000000000e+00
6.610386092911087891e-03,3.461409135753392829e-05,6.002800000000000000e+04,4.803131861686706543e+02,1.000000000000000000e+00
6.610375283164072850e-03,5.631112075394346901e-05,6.003200000000000000e+04,4.803458416461944580e+02,1.000000000000000000e+00
6.610361723031409412e-03,5.020861343453511316e-05,6.003600000000000000e+04,4.803696258068084717e+02,1.000000000000000000e+00
6.610358400299292184e-03,7.666092844382732736e-05,6.004400000000000000e+04,4.804724957942962646e+02,4.078209987332692688e-02
6.610345830444895251e-03,4.172978494541332810e-05,6.004800000000000000e+04,4.805045173168182373e+02,1.000000000000000000e+00
6.610337907208021363e-03,2.214822474258005763e-05,6.005200000000000000e+04,4.805391681194305420e+02,1.000000000000000000e+00
6.610333070755817358e-03,3.942221827387199564e-05,6.005600000000000000e+04,4.805745964050292969e+02,1.000000000000000000e+00
6.610327208609666043e-03,4.873013234857042627e-05,6.006000000000000000e+04,4.806103401184082031e+02,1.000000000000000000e+00
6.610322723123214159e-03,2.076061368922370385e-04,6.006400000000000000e+04,4.806288700103759766e+02,1.000000000000000000e+00
6.610311087014163894e-03,5.927363616503747792e-05,6.006800000000000000e+04,4.806601216793060303e+02,1.000000000000000000e+00
6.610307062732718487e-03,2.346404701737536935e-05,6.007200000000000000e+04,4.806913735866546631e+02,1.000000000000000000e+00
6.610305067028889731e-03,3.204612032357848436e-05,6.007600000000000000e+04,4.807230679988861084e+02,1.000000000000000000e+00
6.610301691328101387e-03,3.904340518813812671e-05,6.008000000000000000e+04,4.807547345161437988e+02,1.000000000000000000e+00
6.610290532956773768e-03,2.394904213616265586e-05,6.008400000000000000e+04,4.807703351974487305e+02,1.000000000000000000e+00
6.610288484421250263e-03,3.778382435705551876e-05,6.008800000000000000e+04,4.808020334243774414e+02,1.000000000000000000e+00
6.610284222765131987e-03,2.830558240866156176e-05,6.009200000000000000e+04,4.808338077068328857e+02,1.000000000000000000e+00
6.610272698411832210e-03,2.717836359969344755e-05,6.009600000000000000e+04,4.808650443553924561e+02,1.000000000000000000e+00
6.610271262931411915e-03,5.581608522072502391e-05,6.010000000000000000e+04,4.808963603973388672e+02,1.000000000000000000e+00
6.610263000116294030e-03,1.418316900147327341e-05,6.010400000000000000e+04,4.809276933670043945e+02,1.000000000000000000e+00
6.610257994996958548e-03,1.367580648689203625e-05,6.010800000000000000e+04,4.809575088024139404e+02,1.000000000000000000e+00
6.610250215102360209e-03,8.248495921286690981e-05,6.011200000000000000e+04,4.809908592700958252e+02,1.000000000000000000e+00
6.610245915433455438e-03,5.000491163068599044e-05,6.011600000000000000e+04,4.810222749710083008e+02,1.000000000000000000e+00
6.610241776197886554e-03,2.628865720269199960e-05,6.012000000000000000e+04,4.810568566322326660e+02,1.000000000000000000e+00
6.610239225594644052e-03,3.190911084019869563e-05,6.012400000000000000e+04,4.810881090164184570e+02,1.000000000000000000e+00
6.610231335298307614e-03,3.017128662557732702e-05,6.012800000000000000e+04,4.811195583343505859e+02,1.000000000000000000e+00
6.610220361965153148e-03,5.295807491484378184e-05,6.013800000000000000e+04,4.812407679557800293e+02,5.028096288118900636e-01
6.610205816143528701e-03,3.243022868688118536e-05,6.014200000000000000e+04,4.812723884582519531e+02,1.000000000000000000e+00
6.610196199808598960e-03,1.655957708965371126e-05,6.014600000000000000e+04,4.812990102767944336e+02,1.000000000000000000e+00
6.610189308659252493e-03,2.534663377479883724e-05,6.015000000000000000e+04,4.813252451419830322e+02,1.000000000000000000e+00
6.610181111049642268e-03,4.228347510007321669e-05,6.015400000000000000e+04,4.813580398559570312e+02,1.000000000000000000e+00
6.610173229379443828e-03,2.225907082902571762e-05,6.015800000000000000e+04,4.813892896175384521e+02,1.000000000000000000e+00
6.610170948161315368e-03,7.799771294923566465e-05,6.016200000000000000e+04,4.814136662483215332e+02,1.000000000000000000e+00
6.610169163933014673e-03,3.828543586726272337e-05,6.016600000000000000e+04,4.814456362724304199e+02,1.000000000000000000e+00
6.610168514168757517e-03,1.779967597118878352e-05,6.017000000000000000e+04,4.814786801338195801e+02,1.000000000000000000e+00
6.610167881140176574e-03,1.145400831527070382e-05,6.017400000000000000e+04,4.814963092803955078e+02,1.000000000000000000e+00
6.610166073803000822e-03,1.862175047317717004e-05,6.017800000000000000e+04,4.815284719467163086e+02,1.000000000000000000e+00
6.610162373185883393e-03,3.339433156664988785e-05,6.018200000000000000e+04,4.815664381980895996e+02,1.000000000000000000e+00
6.610155731262304553e-03,4.729807854756070166e-05,6.018600000000000000e+04,4.815986580848693848e+02,1.000000000000000000e+00
6.610145358402763627e-03,5.791704075714612670e-05,6.019000000000000000e+04,4.816215183734893799e+02,1.000000000000000000e+00
6.610128943300218156e-03,4.219518487958281240e-05,6.019400000000000000e+04,4.816566679477691650e+02,1.000000000000000000e+00
6.610118546532453739e-03,3.771186395599710806e-05,6.019800000000000000e+04,4.816921949386596680e+02,1.000000000000000000e+00
6.610109685389443414e-03,5.787921955739239421e-05,6.020600000000000000e+04,4.817954280376434326e+02,1.785508565916703594e-01
6.610103353463720084e-03,4.679839401129357089e-05,6.021000000000000000e+04,4.818279068470001221e+02,1.000000000000000000e+00
6.610102131544792932e-03,1.806848552992437829e-05,6.021800000000000000e+04,4.819517674446105957e+02,1.276652614957345389e-01
6.610097811797224603e-03,1.557302999564275092e-05,6.022200000000000000e+04,4.819898538589477539e+02,1.000000000000000000e+00
6.610094527033301068e-03,5.432765464556672905e-05,6.023000000000000000e+04,4.821008799076080322e+02,4.791120380800643064e-01
6.610089296038412082e-03,3.893267080553657148e-05,6.023400000000000000e+04,4.821330556869506836e+02,1.000000000000000000e+00
6.610081659832043460e-03,1.638661043509102703e-05,6.023800000000000000e+04,4.821619291305541992e+02,1.000000000000000000e+00
6.610078768456080153e-03,1.663297950080301307e-05,6.024200000000000000e+04,4.822001814842224121e+02,1.000000000000000000e+00
6.610073959375073471e-03,1.614163110867412339e-05,6.024600000000000000e+04,4.822323286533355713e+02,1.000000000000000000e+00
6.610068340662542639e-03,1.292387403969444801e-05,6.025000000000000000e+04,4.822733438014984131e+02,1.000000000000000000e+00
6.610061191836080416e-03,1.994873371576074455e-05,6.025400000000000000e+04,4.823084309101104736e+02,1.000000000000000000e+00
6.610060385692241233e-03,2.124465542620766702e-05,6.026200000000000000e+04,4.824153838157653809e+02,8.880180191734721173e-02
6.610057574778979532e-03,1.821587263271189666e-05,6.026600000000000000e+04,4.824566552639007568e+02,1.000000000000000000e+00
6.610057159198101662e-03,2.107676579588774819e-05,6.027400000000000000e+04,4.825702848434448242e+02,6.437668138858032574e-02
6.610055544401480590e-03,1.850521507337588720e-05,6.027800000000000000e+04,4.826027908325195312e+02,1.000000000000000000e+00
6.610054949807630739e-03,1.489032215084727654e-05,6.028600000000000000e+04,4.827037658691406250e+02,9.723415921935385509e-02
6.610054258282659773e-03,1.470914753521151310e-05,6.029000000000000000e+04,4.827353854179382324e+02,1.000000000000000000e+00
6.610047084937551755e-03,1.323072524252939908e-05,6.029400000000000000e+04,4.827745256423950195e+02,1.000000000000000000e+00
6.610043496294028785e-03,2.821483412345871731e-05,6.030200000000000000e+04,4.828911366462707520e+02,3.114972933317443626e-01
6.610035642098228102e-03,1.961465695453054240e-05,6.030600000000000000e+04,4.829385530948638916e+02,1.000000000000000000e+00
6.610026207098045926e-03,1.218962790664682776e-05,6.031000000000000000e+04,4.829700310230255127e+02,1.000000000000000000e+00
6.610013766885549508e-03,1.329110600175775966e-05,6.031400000000000000e+04,4.830021817684173584e+02,1.000000000000000000e+00
6.610010091035466856e-03,5.914647443134579143e-05,6.032200000000000000e+04,4.831069073677062988e+02,3.762155805485527527e-01
6.610001516913703579e-03,3.621546400650679255e-05,6.032600000000000000e+04,4.831550517082214355e+02,1.000000000000000000e+00
6.609996626659029283e-03,7.407364693836836179e-05,6.033000000000000000e+04,4.831846516132354736e+02,1.000000000000000000e+00
6.609991128454405056e-03,3.126574720422757494e-05,6.033400000000000000e+04,4.832178885936737061e+02,1.000000000000000000e+00
6.609987789173668582e-03,1.828020003103099941e-05,6.033800000000000000e+04,4.832408013343811035e+02,1.000000000000000000e+00
6.609986288926732352e-03,2.905022847985224029e-05,6.034600000000000000e+04,4.833510987758636475e+02,4.795027769086022129e-01
6.609984400876811952e-03,2.391348716834150153e-05,6.035000000000000000e+04,4.833853936195373535e+02,1.000000000000000000e+00
6.609978995060171274e-03,1.509366536040873292e-05,6.035400000000000000e+04,4.834122381210327148e+02,1.000000000000000000e+00
6.609973626120952718e-03,2.171231527411857082e-05,6.035800000000000000e+04,4.834608764648437500e+02,1.000000000000000000e+00
6.609966918356314711e-03,1.663069872569643748e-05,6.036200000000000000e+04,4.834867820739746094e+02,1.000000000000000000e+00
6.609959958430241742e-03,2.410095238800489227e-05,6.036600000000000000e+04,4.835025444030761719e+02,1.000000000000000000e+00
6.609958966077633669e-03,1.813695014333169920e-05,6.037400000000000000e+04,4.836173443794250488e+02,1.128556540892847737e-01
6.609956812973885425e-03,1.892569367794535203e-05,6.037800000000000000e+04,4.836490664482116699e+02,1.000000000000000000e+00
6.609956000998538223e-03,2.997779484112134485e-05,6.038600000000000000e+04,4.837623350620269775e+02,1.077589775439213859e-01
6.609953345115524709e-03,1.941867363859609984e-05,6.039000000000000000e+04,4.837958052158355713e+02,1.000000000000000000e+00
6.609950943475136412e-03,1.988968193943263239e-05,6.039400000000000000e+04,4.838194363117218018e+02,1.000000000000000000e+00
6.609949496721785611e-03,2.040715773860573936e-05,6.039800000000000000e+04,4.838600947856903076e+02,1.000000000000000000e+00
6.609947356987956255e-03,1.922633077794632913e-05,6.040200000000000000e+04,4.838926742076873779e+02,1.000000000000000000e+00
6.609938782590175053e-03,2.997131136815972525e-05,6.040600000000000000e+04,4.839268023967742920e+02,1.000000000000000000e+00
6.609936643614801495e-03,1.076780781108115520e-05,6.041000000000000000e+04,4.839470546245574951e+02,1.000000000000000000e+00
6.609934936226951468e-03,1.265013705654308531e-05,6.041400000000000000e+04,4.839669826030731201e+02,1.000000000000000000e+00
6.609932313803412729e-03,2.154557212536593731e-05,6.041800000000000000e+04,4.839970972537994385e+02,1.000000000000000000e+00
6.609930164692934609e-03,1.641130794972941632e-05,6.042200000000000000e+04,4.840261003971099854e+02,1.000000000000000000e+00
6.609927305330110837e-03,1.235736495762124307e-05,6.042600000000000000e+04,4.840588543415069580e+02,1.000000000000000000e+00
6.609926679384520339e-03,9.674605529858841990e-05,6.043000000000000000e+04,4.840802502632141113e+02,1.000000000000000000e+00
6.609923034222303997e-03,4.584295695433037251e-05,6.043400000000000000e+04,4.841117255687713623e+02,1.000000000000000000e+00
6.609919878818400554e-03,1.100257275976724275e-05,6.043800000000000000e+04,4.841449940204620361e+02,1.000000000000000000e+00
6.609918379827562848e-03,1.450085077509914372e-05,6.044200000000000000e+04,4.841765127182006836e+02,1.000000000000000000e+00
6.609917398259662104e-03,1.636965596673913353e-05,6.044600000000000000e+04,4.842003328800201416e+02,1.000000000000000000e+00
6.609916506490106335e-03,2.923221201792502023e-05,6.045400000000000000e+04,4.843161244392395020e+02,6.342198009492783228e-02
6.609914834604165013e-03,1.866713231804401277e-05,6.045800000000000000e+04,4.843580141067504883e+02,1.000000000000000000e+00
6.609911536161710080e-03,2.021908858695896326e-05,6.046200000000000000e+04,4.843846406936645508e+02,1.000000000000000000e+00
6.609910282554865013e-03,2.431585754344541675e-05,6.046600000000000000e+04,4.844158976078033447e+02,1.000000000000000000e+00
6.609905582645949837e-03,1.982784669769006378e-05,6.047000000000000000e+04,4.844473936557769775e+02,1.000000000000000000e+00
6.609904184842791026e-03,5.307808829513200466e-05,6.047400000000000000e+04,4.844788653850555420e+02,1.000000000000000000e+00
6.609897536308800316e-03,1.787118366777311432e-05,6.047800000000000000e+04,4.845142691135406494e+02,1.000000000000000000e+00
6.609894556226649648e-03,1.272430392230441085e-05,6.048200000000000000e+04,4.845473294258117676e+02,1.000000000000000000e+00
6.609894103661874062e-03,4.052961246777407237e-05,6.049000000000000000e+04,4.846648948192596436e+02,7.597141127870465915e-02
6.609892194222791520e-03,3.574246603421828698e-05,6.049400000000000000e+04,4.846815791130065918e+02,1.000000000000000000e+00
6.609888551489586164e-03,1.314060544647898578e-05,6.049800000000000000e+04,4.847238404750823975e+02,1.000000000000000000e+00
6.609885800867082092e-03,2.094542562060611518e-05,6.050200000000000000e+04,4.847635123729705811e+02,1.000000000000000000e+00
6.609882084775423744e-03,1.045918094712830112e-05,6.050600000000000000e+04,4.847971699237823486e+02,1.000000000000000000e+00
6.609876242973105817e-03,1.353050654835108152e-05,6.051000000000000000e+04,4.848232557773590088e+02,1.000000000000000000e+00
6.609862621050530650e-03,2.681189793990228844e-05,6.051400000000000000e+04,4.848544893264770508e+02,1.000000000000000000e+00
6.609854258134163427e-03,1.391168167608921222e-05,6.051800000000000000e+04,4.848879187107086182e+02,1.000000000000000000e+00
6.609848302979374861e-03,2.600334554401143893e-05,6.052200000000000000e+04,4.849055109024047852e+02,1.000000000000000000e+00
6.609844367608353616e-03,2.165860844267517796e-05,6.052600000000000000e+04,4.849373023509979248e+02,1.000000000000000000e+00
6.609842288517710912e-03,1.987701107010575899e-05,6.053000000000000000e+04,4.849627230167388916e+02,1.000000000000000000e+00
6.609840581461231233e-03,5.728513129081898048e-05,6.053800000000000000e+04,4.850569269657135010e+02,2.590232570372145160e-01
6.609835427695769094e-03,3.093447192536511158e-05,6.054200000000000000e+04,4.850798568725585938e+02,1.000000000000000000e+00
6.609830764738596799e-03,1.701016204451421523e-05,6.054600000000000000e+04,4.850954904556274414e+02,1.000000000000000000e+00
6.609826214485022694e-03,1.283239986719881451e-05,6.055000000000000000e+04,4.851284890174865723e+02,1.000000000000000000e+00
6.609822737017541187e-03,1.405620204408526783e-05,6.055400000000000000e+04,4.851432816982269287e+02,1.000000000000000000e+00
6.609817688231610193e-03,3.397322659312454821e-05,6.056200000000000000e+04,4.852482128143310547e+02,3.762967309773916913e-01
6.609808019144938242e-03,1.955533858900165584e-05,6.056600000000000000e+04,4.852793011665344238e+02,1.000000000000000000e+00
6.609801405739258381e-03,1.160611818531495559e-05,6.057000000000000000e+04,4.853114249706268311e+02,1.000000000000000000e+00
6.609795247160451734e-03,1.367155021851954136e-05,6.057400000000000000e+04,4.853429210186004639e+02,1.000000000000000000e+00
6.609792623257451476e-03,2.348304403945379755e-05,6.057800000000000000e+04,4.853694555759429932e+02,1.000000000000000000e+00
6.609788326283806519e-03,1.255554632845040620e-05,6.058200000000000000e+04,4.853856105804443359e+02,1.000000000000000000e+00
6.609785442185159982e-03,3.830701188975607727e-05,6.058600000000000000e+04,4.854211943149566650e+02,1.000000000000000000e+00
6.609783483840365494e-03,5.822286602377227258e-05,6.059000000000000000e+04,4.854571762084960938e+02,1.000000000000000000e+00
6.609781413944551716e-03,1.407686450524266324e-05,6.059400000000000000e+04,4.854937825202941895e+02,1.000000000000000000e+00
6.609780802539064713e-03,1.980270328076873596e-05,6.059800000000000000e+04,4.855213363170623779e+02,1.000000000000000000e+00
6.609779373328705278e-03,2.343160530807536436e-05,6.060200000000000000e+04,4.855530817508697510e+02,1.000000000000000000e+00
6.609775047514766452e-03,1.451065912601556932e-05,6.060600000000000000e+04,4.855908687114715576e+02,1.000000000000000000e+00
6.609771146778498606e-03,8.006963947869705494e-05,6.061000000000000000e+04,4.856099534034729004e+02,1.000000000000000000e+00
6.609766856947522050e-03,1.337855378493386586e-05,6.061400000000000000e+04,4.856485521793365479e+02,1.000000000000000000e+00
6.609766150352597118e-03,1.718325077268102044e-05,6.061800000000000000e+04,4.856641745567321777e+02,1.000000000000000000e+00
6.609765095479828989e-03,2.235678597608699360e-05,6.062200000000000000e+04,4.856971263885498047e+02,1.000000000000000000e+00
6.609762887112155365e-03,2.458059300898095544e-05,6.062600000000000000e+04,4.857172780036926270e+02,1.000000000000000000e+00
6.609760715052016844e-03,2.840696717194016052e-05,6.063000000000000000e+04,4.857472143173217773e+02,1.000000000000000000e+00
6.609756796606686483e-03,2.703556660955088511e-05,6.063400000000000000e+04,4.857900443077087402e+02,1.000000000000000000e+00
6.609755134237775553e-03,1.380727075796735021e-05,6.063800000000000000e+04,4.858217339515686035e+02,1.000000000000000000e+00
6.609753606717036316e-03,2.021508364826163554e-05,6.064200000000000000e+04,4.858534274101257324e+02,1.000000000000000000e+00
6.609750730594746333e-03,1.421948577418658128e-05,6.064600000000000000e+04,4.858856620788574219e+02,1.000000000000000000e+00
6.609748170275186671e-03,1.516374510130254852e-05,6.065000000000000000e+04,4.859172060489654541e+02,1.000000000000000000e+00
6.609743058326326796e-03,4.131870202171139257e-05,6.065400000000000000e+04,4.859503695964813232e+02,1.000000000000000000e+00
6.609739092394948355e-03,1.675840714645317683e-05,6.065800000000000000e+04,4.859820778369903564e+02,1.000000000000000000e+00
6.609737381989820929e-03,3.871117445400419654e-05,6.066200000000000000e+04,4.860133233070373535e+02,1.000000000000000000e+00
6.609735072107011597e-03,5.104557716802065557e-05,6.066600000000000000e+04,4.860551793575286865e+02,1.000000000000000000e+00
6.609733236582697458e-03,5.044564482664317420e-05,6.067000000000000000e+04,4.860915515422821045e+02,1.000000000000000000e+00
6.609725691355664012e-03,2.637494877837649027e-05,6.067400000000000000e+04,4.861072087287902832e+02,1.000000000000000000e+00
6.609723043056637756e-03,1.344527326110214554e-05,6.067800000000000000e+04,4.861425025463104248e+02,1.000000000000000000e+00
6.609720276678917109e-03,2.365946795829441365e-05,6.068200000000000000e+04,4.861648290157318115e+02,1.000000000000000000e+00
6.609718151682201191e-03,2.882806934682781942e-05,6.068600000000000000e+04,4.861962876319885254e+02,1.000000000000000000e+00
6.609715648608976805e-03,1.153760920736140135e-05,6.069000000000000000e+04,4.862210483551025391e+02,1.000000000000000000e+00
6.609713111407593787e-03,1.339853908640007000e-05,6.069400000000000000e+04,4.862371218204498291e+02,1.000000000000000000e+00
6.609709511327371140e-03,1.507221714170450833e-05,6.069800000000000000e+04,4.862684321403503418e+02,1.000000000000000000e+00
6.609704452522719050e-03,1.351023524054804194e-05,6.070200000000000000e+04,4.862931082248687744e+02,1.000000000000000000e+00
6.609699152660853706e-03,1.299355334729410324e-05,6.070600000000000000e+04,4.863225674629211426e+02,1.000000000000000000e+00
6.609698039815931590e-03,6.719804375985952182e-05,6.071400000000000000e+04,4.864295175075531006e+02,7.780470869214306529e-02
6.609690941855851654e-03,3.471320113158422481e-05,6.071800000000000000e+04,4.864635941982269287e+02,1.000000000000000000e+00
6.609688580487309978e-03,3.118268714531142934e-05,6.072200000000000000e+04,4.864844748973846436e+02,1.000000000000000000e+00
6.609686571918094514e-03,1.619273973317109390e-05,6.072600000000000000e+04,4.865159487724304199e+02,1.000000000000000000e+00
6.609684451557585813e-03,1.417267854867417593e-05,6.073000000000000000e+04,4.865471961498260498e+02,1.000000000000000000e+00
6.609680523634677007e-03,2.422665514070239780e-05,6.073400000000000000e+04,4.865792746543884277e+02,1.000000000000000000e+00
6.609675235979262792e-03,2.325701274555470432e-05,6.073800000000000000e+04,4.866076700687408447e+02,1.000000000000000000e+00
6.609673763204572394e-03,3.994835091731299389e-05,6.074600000000000000e+04,4.867015490531921387e+02,1.395596954233417897e-01
6.609668333676995723e-03,2.038167540418969574e-05,6.075000000000000000e+04,4.867343947887420654e+02,1.000000000000000000e+00
6.609664820672774867e-03,1.024624848220004774e-05,6.075400000000000000e+04,4.867750871181488037e+02,1.000000000000000000e+00
6.609662067367309303e-03,1.658834781167459733e-05,6.075800000000000000e+04,4.868009014129638672e+02,1.000000000000000000e+00
6.609658878211702171e-03,4.596716053075886093e-05,6.076200000000000000e+04,4.868170897960662842e+02,1.000000000000000000e+00
6.609656734401027182e-03,2.103446904079404371e-05,6.077000000000000000e+04,4.869176745414733887e+02,4.484839168766686646e-01
6.609654212987492623e-03,1.144119861748924898e-05,6.077400000000000000e+04,4.869332988262176514e+02,1.000000000000000000e+00
6.609653061243918847e-03,9.006847960106252038e-06,6.077800000000000000e+04,4.869645459651947021e+02,1.000000000000000000e+00
6.609652196994541921e-03,5.180077525823711531e-05,6.078200000000000000e+04,4.870056152343750000e+02,1.000000000000000000e+00
6.609650400001955937e-03,2.393162502321817065e-05,6.078600000000000000e+04,4.870375192165374756e+02,1.000000000000000000e+00
6.609648205638520187e-03,1.170001146235089448e-05,6.079000000000000000e+04,4.870694961547851562e+02,1.000000000000000000e+00
6.609645539157232678e-03,2.642385849608607355e-05,6.079400000000000000e+04,4.871056971549987793e+02,1.000000000000000000e+00
6.609642084096512514e-03,2.794387932813269427e-05,6.079800000000000000e+04,4.871258153915405273e+02,1.000000000000000000e+00
6.609635921881261422e-03,2.085566072806030357e-05,6.080200000000000000e+04,4.871542947292327881e+02,1.000000000000000000e+00
6.609631551841840813e-03,2.707367653109369896e-05,6.080600000000000000e+04,4.871863894462585449e+02,1.000000000000000000e+00
6.609628838859018043e-03,2.589354813589502175e-05,6.081400000000000000e+04,4.873011870384216309e+02,3.694435734288368245e-01
6.609626624272993065e-03,1.173904234794258181e-05,6.081800000000000000e+04,4.873173408508300781e+02,1.000000000000000000e+00
6.609623150221949697e-03,1.719749713630440064e-05,6.082200000000000000e+04,4.873544075489044189e+02,1.000000000000000000e+00
6.609621927899066163e-03,3.468607632392932009e-05,6.083000000000000000e+04,4.874618632793426514e+02,1.671567578890077455e-01
6.609620380142861712e-03,2.612723618500259170e-05,6.083400000000000000e+04,4.874938840866088867e+02,1.000000000000000000e+00
6.609617995789393574e-03,1.256967470151190069e-05,6.083800000000000000e+04,4.875113778114318848e+02,1.000000000000000000e+00
6.609616213753415591e-03,1.205089474947687321e-05,6.084200000000000000e+04,4.875517635345458984e+02,1.000000000000000000e+00
6.609615423345366683e-03,3.937718764388374744e-05,6.085000000000000000e+04,4.876638262271881104e+02,7.167171395896487773e-02
6.609613085805748217e-03,3.167301963804750850e-05,6.085400000000000000e+04,4.876950659751892090e+02,1.000000000000000000e+00
6.609608447150167911e-03,1.690500783936922769e-05,6.085800000000000000e+04,4.877270851135253906e+02,1.000000000000000000e+00
6.609605099833796779e-03,1.309075091989008470e-05,6.086200000000000000e+04,4.877577936649322510e+02,1.000000000000000000e+00
6.609600867475343491e-03,1.700156487213587132e-05,6.086600000000000000e+04,4.877877070903778076e+02,1.000000000000000000e+00
6.609594238602536920e-03,3.205560966217479275e-05,6.087000000000000000e+04,4.878193650245666504e+02,1.000000000000000000e+00
6.609591852628851801e-03,1.680218286404402912e-05,6.087800000000000000e+04,4.879198665618896484e+02,3.176769397139544981e-01
6.609588734972773189e-03,4.804455211645703469e-05,6.088200000000000000e+04,4.879555530548095703e+02,1.000000000000000000e+00
6.609586325776405612e-03,1.324936395034889756e-05,6.088600000000000000e+04,4.879889502525329590e+02,1.000000000000000000e+00
6.609585615485428535e-03,1.358448678633831030e-05,6.089000000000000000e+04,4.880043146610260010e+02,1.000000000000000000e+00
6.609584758822801415e-03,1.865652947040764433e-05,6.089400000000000000e+04,4.880357782840728760e+02,1.000000000000000000e+00
6.609583307170407637e-03,1.117646219353863590e-05,6.089800000000000000e+04,4.880590696334838867e+02,1.000000000000000000e+00
6.609581923041161523e-03,4.089106362848791417e-05,6.090600000000000000e+04,4.881709926128387451e+02,4.819443249038759536e-01
6.609580081913100751e-03,1.521365734633694440e-05,6.091000000000000000e+04,4.881977703571319580e+02,1.000000000000000000e+00
6.609578736080421943e-03,2.190480360169068649e-05,6.091400000000000000e+04,4.882302808761596680e+02,1.000000000000000000e+00
6.609577692187637230e-03,2.728217661681935885e-05,6.091800000000000000e+04,4.882604966163635254e+02,1.000000000000000000e+00
6.609574440879466620e-03,3.209692473054486986e-05,6.092200000000000000e+04,4.882845544815063477e+02,1.000000000000000000e+00
6.609568750409041890e-03,4.974069747058629926e-05,6.092600000000000000e+04,4.883167028427124023e+02,1.000000000000000000e+00
6.609567540757354046e-03,1.624531477418351619e-05,6.093400000000000000e+04,4.884334771633148193e+02,1.058952943127908775e-01
6.609565457825298043e-03,1.331140253681521927e-05,6.093800000000000000e+04,4.884674391746520996e+02,1.000000000000000000e+00
6.609562211504870291e-03,4.124997280474848978e-05,6.094200000000000000e+04,4.885065059661865234e+02,1.000000000000000000e+00
6.609557796216560845e-03,3.618864471097852552e-05,6.094600000000000000e+04,4.885246441364288330e+02,1.000000000000000000e+00
6.609551617121514448e-03,1.482612617322760050e-05,6.095000000000000000e+04,4.885407202243804932e+02,1.000000000000000000e+00
6.609548764041970129e-03,1.980805366244902061e-05,6.095400000000000000e+04,4.885806701183319092e+02,1.000000000000000000e+00
6.609546629745761612e-03,8.623106677754064525e-05,6.095800000000000000e+04,4.886140122413635254e+02,1.000000000000000000e+00
6.609541124454160546e-03,3.058679133820170107e-05,6.096200000000000000e+04,4.886457424163818359e+02,1.000000000000000000e+00
6.609538300325575912e-03,1.651342487121160350e-05,6.096600000000000000e+04,4.886778783798217773e+02,1.000000000000000000e+00
6.609536577997247343e-03,2.005543386059593499e-05,6.097000000000000000e+04,4.886988542079925537e+02,1.000000000000000000e+00
6.609531232213156776e-03,2.487183343872305442e-05,6.097400000000000000e+04,4.887307877540588379e+02,1.000000000000000000e+00
6.609530503375666416e-03,4.754497840146850363e-05,6.098200000000000000e+04,4.888424236774444580e+02,5.355410744848465576e-02
6.609528129434260116e-03,2.670551779473143446e-05,6.098600000000000000e+04,4.888809349536895752e+02,1.000000000000000000e+00
6.609526664081787940e-03,1.289141211231698666e-05,6.099000000000000000e+04,4.889136035442352295e+02,1.000000000000000000e+00
6.609525906385312934e-03,1.557427793113254266e-05,6.099400000000000000e+04,4.889410612583160400e+02,1.000000000000000000e+00
6.609524042609549871e-03,1.603314393266758349e-05,6.099800000000000000e+04,4.889829714298248291e+02,1.000000000000000000e+00
6.609520348222389097e-03,6.773080462695747338e-05,6.100200000000000000e+04,4.890131607055664062e+02,1.000000000000000000e+00
6.609516921269598111e-03,4.408011407893268623e-05,6.100600000000000000e+04,4.890287833213806152e+02,1.000000000000000000e+00
6.609514630241324767e-03,3.275880192498549601e-05,6.101000000000000000e+04,4.890604262351989746e+02,1.000000000000000000e+00
6.609510865770134268e-03,2.380629092893073881e-05,6.101400000000000000e+04,4.890777046680450439e+02,1.000000000000000000e+00
6.609507163191846897e-03,1.634450790102033189e-05,6.101800000000000000e+04,4.891107747554779053e+02,1.000000000000000000e+00
6.609501276433850901e-03,1.784128350693660653e-05,6.102200000000000000e+04,4.891425950527191162e+02,1.000000000000000000e+00
6.609497287373489356e-03,4.135261943503425799e-05,6.102600000000000000e+04,4.891746709346771240e+02,1.000000000000000000e+00
6.609493888259730665e-03,1.572934827072242284e-05,6.103000000000000000e+04,4.892079522609710693e+02,1.000000000000000000e+00
6.609492361590366821e-03,1.709832920789635061e-05,6.103400000000000000e+04,4.892368226051330566e+02,1.000000000000000000e+00
6.609487572677415733e-03,7.073165708281297617e-05,6.103800000000000000e+04,4.892578680515289307e+02,1.000000000000000000e+00
6.609484346055224946e-03,3.245040913186981091e-05,6.104200000000000000e+04,4.892933092117309570e+02,1.000000000000000000e+00
6.609482315569000475e-03,1.258999170242096386e-05,6.104600000000000000e+04,4.893274135589599609e+02,1.000000000000000000e+00
6.609481056139768565e-03,2.171244081589756967e-05,6.105000000000000000e+04,4.893684501647949219e+02,1.000000000000000000e+00
6.609480073666139203e-03,1.024211161254409832e-05,6.105400000000000000e+04,4.894010958671569824e+02,1.000000000000000000e+00
6.609478973408869362e-03,1.789399482171710303e-05,6.105800000000000000e+04,4.894328713417053223e+02,1.000000000000000000e+00
6.609477159056345238e-03,1.611424353211799652e-05,6.106200000000000000e+04,4.894659576416015625e+02,1.000000000000000000e+00
6.609470681592326084e-03,1.562025220061040456e-05,6.106600000000000000e+04,4.894981732368469238e+02,1.000000000000000000e+00
6.609469580130408750e-03,2.818673899265502057e-05,6.107400000000000000e+04,4.896123948097229004e+02,8.595791117181827978e-02
6.609464975262597033e-03,2.247227042540039305e-05,6.107800000000000000e+04,4.896325194835662842e+02,1.000000000000000000e+00
6.609457484472771802e-03,1.876890662280251848e-05,6.108200000000000000e+04,4.896664037704467773e+02,1.000000000000000000e+00
6.609452191218317257e-03,7.324482179491927016e-05,6.109000000000000000e+04,4.897816195487976074e+02,1.165958044596552279e-01
6.609443835897196515e-03,3.607603825668107857e-05,6.109400000000000000e+04,4.898135237693786621e+02,1.000000000000000000e+00
6.609440292150103001e-03,2.105607862529678738e-05,6.109800000000000000e+04,4.898316202163696289e+02,1.000000000000000000e+00
6.609435532304390112e-03,2.953555124801559212e-05,6.110200000000000000e+04,4.898634214401245117e+02,1.000000000000000000e+00
6.609430410041721403e-03,3.812782360810815544e-05,6.110600000000000000e+04,4.898959758281707764e+02,1.000000000000000000e+00
6.609425353872390961e-03,4.538695896535561265e-05,6.111400000000000000e+04,4.899878363609313965e+02,4.910930484563977849e-01
6.609417325401923532e-03,1.944155538334666175e-05,6.111800000000000000e+04,4.900202224254608154e+02,1.000000000000000000e+00
6.609413945137300635e-03,1.608725280841279815e-05,6.112200000000000000e+04,4.900435812473297119e+02,1.000000000000000000e+00
6.609407117476050891e-03,1.515282582864481240e-05,6.112600000000000000e+04,4.900749492645263672e+02,1.000000000000000000e+00
6.609405268825211711e-03,3.653223514297385371e-05,6.113400000000000000e+04,4.901977632045745850e+02,1.556975428523463822e-01
6.609402608411336401e-03,2.752662214924885044e-05,6.113800000000000000e+04,4.902159998416900635e+02,1.000000000000000000e+00
6.609396651747458107e-03,3.575387055503389150e-05,6.114200000000000000e+04,4.902477281093597412e+02,1.000000000000000000e+00
6.609393574763599427e-03,1.897263030420270183e-05,6.114600000000000000e+04,4.902863452434539795e+02,1.000000000000000000e+00
6.609391305428278206e-03,5.383031291243825452e-05,6.115000000000000000e+04,4.903175911903381348e+02,1.000000000000000000e+00
6.609388571197377486e-03,2.974272366027381581e-05,6.115400000000000000e+04,4.903360407352447510e+02,1.000000000000000000e+00
6.609385065760060331e-03,2.023308236185946332e-05,6.115800000000000000e+04,4.903653321266174316e+02,1.000000000000000000e+00
6.609383653786569945e-03,2.120633556143335251e-05,6.116200000000000000e+04,4.903918244838714600e+02,1.000000000000000000e+00
6.609376098525169066e-03,1.086046964897918716e-04,6.116600000000000000e+04,4.904223752021789551e+02,1.000000000000000000e+00
6.609372271002476179e-03,2.001532042927673066e-05,6.117000000000000000e+04,4.904379994869232178e+02,1.000000000000000000e+00
6.609370530235000700e-03,1.469747868462417738e-05,6.117400000000000000e+04,4.904692838191986084e+02,1.000000000000000000e+00
6.609369014081405667e-03,1.225973303689322388e-05,6.117800000000000000e+04,4.905101962089538574e+02,1.000000000000000000e+00
6.609358698318263531e-03,4.336737598107565279e-05,6.118200000000000000e+04,4.905412914752960205e+02,1.000000000000000000e+00
6.609355164391850744e-03,2.374068610469688362e-05,6.119000000000000000e+04,4.906434328556060791e+02,4.816963533114168028e-01
6.609350713790160606e-03,4.527805314413818123e-05,6.119400000000000000e+04,4.906593127250671387e+02,1.000000000000000000e+00
6.609348109021326821e-03,2.410795808020857743e-05,6.119800000000000000e+04,4.906912412643432617e+02,1.000000000000000000e+00
6.609346658755919056e-03,1.748634401988921380e-05,6.120200000000000000e+04,4.907233984470367432e+02,1.000000000000000000e+00
6.609343886297375063e-03,1.843528695508656986e-05,6.120600000000000000e+04,4.907576420307159424e+02,1.000000000000000000e+00
6.609337989771797359e-03,4.800016201344497872e-05,6.121000000000000000e+04,4.907868185043334961e+02,1.000000000000000000e+00
6.609331224211432813e-03,3.177542567473162180e-05,6.121400000000000000e+04,4.908187842369079590e+02,1.000000000000000000e+00
6.609328435018051347e-03,7.806567131464083151e-05,6.122400000000000000e+04,4.909403655529022217e+02,5.044732414832420186e-01
6.609324255895727106e-03,2.801409111865608056e-05,6.122800000000000000e+04,4.909685857295989990e+02,1.000000000000000000e+00
6.609322373600492496e-03,1.889123031782160357e-05,6.123200000000000000e+04,4.909953558444976807e+02,1.000000000000000000e+00
6.609320385391720398e-03,2.354667824471353343e-05,6.123600000000000000e+04,4.910248003005981445e+02,1.000000000000000000e+00
6.609316491913564198e-03,3.495186231465415526e-05,6.124000000000000000e+04,4.910548930168151855e+02,1.000000000000000000e+00
6.609313164311610665e-03,1.844757882352616600e-05,6.124400000000000000e+04,4.910889542102813721e+02,1.000000000000000000e+00
6.609311470567480473e-03,1.341944494963003084e-05,6.124800000000000000e+04,4.911176593303680420e+02,1.000000000000000000e+00
6.609309897348616264e-03,4.870211774475583541e-05,6.125600000000000000e+04,4.912228503227233887e+02,3.783345578560661782e-01
6.609308219610785656e-03,3.885134239120243782e-05,6.126000000000000000e+04,4.912562184333801270e+02,1.000000000000000000e+00
6.609304016554103448e-03,1.519973537275323031e-05,6.126400000000000000e+04,4.912839095592498779e+02,1.000000000000000000e+00
6.609302150024296864e-03,2.052016717935629267e-05,6.126800000000000000e+04,4.913149545192718506e+02,1.000000000000000000e+00
6.609299225913840489e-03,2.701223953866164324e-05,6.127200000000000000e+04,4.913466074466705322e+02,1.000000000000000000e+00
6.609294573350066142e-03,3.051466343227369303e-05,6.127600000000000000e+04,4.913751587867736816e+02,1.000000000000000000e+00
6.609293660414353871e-03,1.995518693498366127e-05,6.128400000000000000e+04,4.914857692718505859e+02,1.288080413846658390e-01
6.609289949871688212e-03,1.896061399466179948e-05,6.128800000000000000e+04,4.915161104202270508e+02,1.000000000000000000e+00
6.609285039204692777e-03,1.873515412820823907e-05,6.129200000000000000e+04,4.915477578639984131e+02,1.000000000000000000e+00
6.609277314736464529e-03,1.292871618113297880e-05,6.129600000000000000e+04,4.915785894393920898e+02,1.000000000000000000e+00
6.609269393924057517e-03,1.217902342801544782e-05,6.130000000000000000e+04,4.916107513904571533e+02,1.000000000000000000e+00
6.609266781356003262e-03,6.359268530123101564e-05,6.130800000000000000e+04,4.917228889465332031e+02,3.471260752633307245e-01
6.609261684420979915e-03,4.141313217474848658e-05,6.131200000000000000e+04,4.917523689270019531e+02,1.000000000000000000e+00
6.609254418074698295e-03,1.298661102330717751e-05,6.131600000000000000e+04,4.917781951427459717e+02,1.000000000000000000e+00
6.609249982380607617e-03,2.005756302815456336e-05,6.132000000000000000e+04,4.918090615272521973e+02,1.000000000000000000e+00
6.609245361548663107e-03,2.282784483991145226e-05,6.132400000000000000e+04,4.918384342193603516e+02,1.000000000000000000e+00
6.609239608969445443e-03,2.645609895749856632e-05,6.133200000000000000e+04,4.919502658843994141e+02,4.389786863523136295e-01
6.609237326401071547e-03,4.657794630611210236e-05,6.134000000000000000e+04,4.920617773532867432e+02,2.200269874637044154e-01
6.609232850366851195e-03,2.319429041823612968e-05,6.134400000000000000e+04,4.920907471179962158e+02,1.000000000000000000e+00
6.609227853817387088e-03,2.226463116753478051e-05,6.134800000000000000e+04,4.921219222545623779e+02,1.000000000000000000e+00
6.609224443533404797e-03,3.101552909036136039e-05,6.135200000000000000e+04,4.921542925834655762e+02,1.000000000000000000e+00
6.609218661865449637e-03,3.020971293596560550e-05,6.135600000000000000e+04,4.921847662925720215e+02,1.000000000000000000e+00
6.609215923154600388e-03,3.664830539189964050e-05,6.136400000000000000e+04,4.922948834896087646e+02,2.428306265673296771e-01
6.609207169562901669e-03,2.749952637869948369e-05,6.136800000000000000e+04,4.923248822689056396e+02,1.000000000000000000e+00
6.609204321740841902e-03,3.422425859024041695e-05,6.137600000000000000e+04,4.924373900890350342e+02,2.096392807990498097e-01
6.609198881240136575e-03,2.249383395691384398e-05,6.138000000000000000e+04,4.924653363227844238e+02,1.000000000000000000e+00
6.609193805168087771e-03,1.369622518424064643e-05,6.138400000000000000e+04,4.924965646266937256e+02,1.000000000000000000e+00
6.609187823912721776e-03,1.492702313667734561e-05,6.138800000000000000e+04,4.925273778438568115e+02,1.000000000000000000e+00
6.609185800703623256e-03,8.277799151754903801e-05,6.139200000000000000e+04,4.925564084053039551e+02,1.000000000000000000e+00
6.609178497694974050e-03,1.815747342493901094e-05,6.139600000000000000e+04,4.925863046646118164e+02,1.000000000000000000e+00
6.609174728622086055e-03,2.226324261910182464e-05,6.140000000000000000e+04,4.926184699535369873e+02,1.000000000000000000e+00
6.609169878921299264e-03,2.194667357930511848e-05,6.140400000000000000e+04,4.926492311954498291e+02,1.000000000000000000e+00
6.609166288150176115e-03,1.855121357451031008e-05,6.141200000000000000e+04,4.927622556686401367e+02,2.605675029862227765e-01
6.609165041968384675e-03,5.090143877325354254e-05,6.142000000000000000e+04,4.928737430572509766e+02,1.355021675913719026e-01
6.609161722750818077e-03,2.666893319021018113e-05,6.142400000000000000e+04,4.929022982120513916e+02,1.000000000000000000e+00
6.609157645243330173e-03,3.246450610793259430e-05,6.142800000000000000e+04,4.929335160255432129e+02,1.000000000000000000e+00
6.609155600668754557e-03,3.781768042296118669e-05,6.143200000000000000e+04,4.929630200862884521e+02,1.000000000000000000e+00
6.609150792278722930e-03,1.686915466176434978e-05,6.143600000000000000e+04,4.929953646659851074e+02,1.000000000000000000e+00
6.609147047585297793e-03,3.156796427016495476e-05,6.144000000000000000e+04,4.930257527828216553e+02,1.000000000000000000e+00
6.609142950576395517e-03,5.355715392535066477e-05,6.144400000000000000e+04,4.930547394752502441e+02,1.000000000000000000e+00
6.609140677246271543e-03,2.217738253616619360e-05,6.144800000000000000e+04,4.930831885337829590e+02,1.000000000000000000e+00
6.609139259005440345e-03,1.518719544737640296e-05,6.145200000000000000e+04,4.931125912666320801e+02,1.000000000000000000e+00
6.609138053731537961e-03,2.201323948256774275e-05,6.145600000000000000e+04,4.931428980827331543e+02,1.000000000000000000e+00
6.609135389725345235e-03,3.122386398838782799e-05,6.146000000000000000e+04,4.931732146739959717e+02,1.000000000000000000e+00
6.609131467479165481e-03,5.064615443494870507e-05,6.146400000000000000e+04,4.932054057121276855e+02,1.000000000000000000e+00
6.609128795733278453e-03,1.920410948394735750e-05,6.147200000000000000e+04,4.933127791881561279e+02,3.733935178290032075e-01
6.609125128341514048e-03,1.270632005638811867e-05,6.147600000000000000e+04,4.933424746990203857e+02,1.000000000000000000e+00
6.609121944841482750e-03,1.245092166317891877e-05,6.148000000000000000e+04,4.933722524642944336e+02,1.000000000000000000e+00
6.609115572908758236e-03,1.525166002572672733e-05,6.148400000000000000e+04,4.934025349617004395e+02,1.000000000000000000e+00
6.609110021383540409e-03,3.352429208402942748e-05,6.148800000000000000e+04,4.934318470954895020e+02,1.000000000000000000e+00
6.609104429853931290e-03,4.005835076965753692e-05,6.149200000000000000e+04,4.934608483314514160e+02,1.000000000000000000e+00
6.609101327226587878e-03,3.417098762954950606e-05,6.150000000000000000e+04,4.935777244567871094e+02,1.442223825562621853e-01
6.609096159350464315e-03,2.230423929668153550e-05,6.150400000000000000e+04,4.936063981056213379e+02,1.000000000000000000e+00
6.609087539267041213e-03,2.579617072551276583e-05,6.150800000000000000e+04,4.936336081027984619e+02,1.000000000000000000e+00
6.609077690554159522e-03,3.262928057849443425e-05,6.151200000000000000e+04,4.936586639881134033e+02,1.000000000000000000e+00
6.609059003564112141e-03,3.651884588419750360e-05,6.151600000000000000e+04,4.936890528202056885e+02,1.000000000000000000e+00
6.609044154558623395e-03,4.290541729942024885e-05,6.152400000000000000e+04,4.938004157543182373e+02,4.442821685542303056e-01
6.609028129267843256e-03,7.397544104063844060e-05,6.152800000000000000e+04,4.938318741321563721e+02,1.000000000000000000e+00
6.609023656293420979e-03,1.581135848300146388e-05,6.153600000000000000e+04,4.939415912628173828e+02,4.457479680742542083e-01
6.609021268503740588e-03,1.265050564594990117e-05,6.154000000000000000e+04,4.939729566574096680e+02,1.000000000000000000e+00
6.609017850295379262e-03,2.076908450985013091e-05,6.154400000000000000e+04,4.939988529682159424e+02,1.000000000000000000e+00
6.609013092399214535e-03,2.410594424225575574e-05,6.154800000000000000e+04,4.940314061641693115e+02,1.000000000000000000e+00
6.609003357307541640e-03,9.079961407468055933e-05,6.155200000000000000e+04,4.940630130767822266e+02,1.000000000000000000e+00
6.608995109495144175e-03,2.286974825867490072e-05,6.155600000000000000e+04,4.940932798385620117e+02,1.000000000000000000e+00
6.608991321840528010e-03,1.828429362042865007e-05,6.156000000000000000e+04,4.941226425170898438e+02,1.000000000000000000e+00
6.608988144397362659e-03,1.667169966384837647e-05,6.156400000000000000e+04,4.941528668403625488e+02,1.000000000000000000e+00
6.608974455807908877e-03,2.099104795788163643e-05,6.156800000000000000e+04,4.941832935810089111e+02,1.000000000000000000e+00
6.608958340199905419e-03,1.470958506067063343e-05,6.157200000000000000e+04,4.942137346267700195e+02,1.000000000000000000e+00
6.608956414153191808e-03,4.014275762732729200e-05,6.158000000000000000e+04,4.943243598937988281e+02,2.272507279227290455e-01
6.608953513494297306e-03,4.284645485149349525e-05,6.158400000000000000e+04,4.943564941883087158e+02,1.000000000000000000e+00
6.608951715509362758e-03,1.862897805330517302e-05,6.158800000000000000e+04,4.943848414421081543e+02,1.000000000000000000e+00
6.608950283815126503e-03,1.712772054353426605e-05,6.159200000000000000e+04,4.944137513637542725e+02,1.000000000000000000e+00
6.608948470483712659e-03,2.578272542597872188e-05,6.159600000000000000e+04,4.944439134597778320e+02,1.000000000000000000e+00
6.608944587994798961e-03,2.934127532617037670e-05,6.160000000000000000e+04,4.944760620594024658e+02,1.000000000000000000e+00
6.608943302857299938e-03,6.557140060272034798e-05,6.160800000000000000e+04,4.945866053104400635e+02,1.325220643507444285e-01
6.608938066840592054e-03,4.747275787049797533e-05,6.161200000000000000e+04,4.946153995990753174e+02,1.000000000000000000e+00
6.608930712808542066e-03,2.523462665113079288e-05,6.161600000000000000e+04,4.946446716785430908e+02,1.000000000000000000e+00
6.608922921368811688e-03,2.945313232540519807e-05,6.162000000000000000e+04,4.946744866371154785e+02,1.000000000000000000e+00
6.608916187666052239e-03,4.207742154980817343e-05,6.162400000000000000e+04,4.947055029869079590e+02,1.000000000000000000e+00
6.608905324060725291e-03,4.079253875602314338e-05,6.162800000000000000e+04,4.947363245487213135e+02,1.000000000000000000e+00
6.608900875353530130e-03,1.107559070771525317e-04,6.163600000000000000e+04,4.948445379734039307e+02,4.070900299796958999e-01
6.608891044185373660e-03,2.463875035010957811e-05,6.164000000000000000e+04,4.948737995624542236e+02,1.000000000000000000e+00
6.608888172399465626e-03,1.985693180355947357e-05,6.164400000000000000e+04,4.949050867557525635e+02,1.000000000000000000e+00
6.608885723900889859e-03,3.355528079917750243e-05,6.164800000000000000e+04,4.949380104541778564e+02,1.000000000000000000e+00
6.608882749899320543e-03,3.279114631084695399e-05,6.165200000000000000e+04,4.949684538841247559e+02,1.000000000000000000e+00
6.608882064375182219e-03,6.051692083624276187e-05,6.166000000000000000e+04,4.950791785717010498e+02,7.497598245994763211e-02
6.608877974680179429e-03,3.586063748080197734e-05,6.166400000000000000e+04,4.951116294860839844e+02,1.000000000000000000e+00
6.608875180702264950e-03,1.649171519869263607e-05,6.166800000000000000e+04,4.951433427333831787e+02,1.000000000000000000e+00
6.608872921076226585e-03,2.389807687394470369e-05,6.167200000000000000e+04,4.951734216213226318e+02,1.000000000000000000e+00
6.608870840781273792e-03,3.663538569403471134e-05,6.167600000000000000e+04,4.952053194046020508e+02,1.000000000000000000e+00
6.608866804814266145e-03,4.600395730808913672e-05,6.168000000000000000e+04,4.952371826171875000e+02,1.000000000000000000e+00
6.608862095999773305e-03,1.608783273398597133e-05,6.168400000000000000e+04,4.952670502662658691e+02,1.000000000000000000e+00
6.608860714172343914e-03,7.260530922521860563e-05,6.168800000000000000e+04,4.952967419624328613e+02,1.000000000000000000e+00
6.608856500674042782e-03,2.947236159303002901e-05,6.169200000000000000e+04,4.953284389972686768e+02,1.000000000000000000e+00
6.608855440160142994e-03,2.570548849655706686e-05,6.169600000000000000e+04,4.953603739738464355e+02,1.000000000000000000e+00
6.608849841381550343e-03,1.170901856840739538e-05,6.170000000000000000e+04,4.953908731937408447e+02,1.000000000000000000e+00
6.608848454825275165e-03,3.837007498097824080e-05,6.170800000000000000e+04,4.954962217807769775e+02,2.852380085198813475e-01
6.608845547951904681e-03,3.126046367004796291e-05,6.171200000000000000e+04,4.955288255214691162e+02,1.000000000000000000e+00
6.608843584115581954e-03,1.169500733999057993e-05,6.172000000000000000e+04,4.956357984542846680e+02,2.894321081413958607e-01
6.608841608917165669e-03,1.460574336320465380e-05,6.172400000000000000e+04,4.956663897037506104e+02,1.000000000000000000e+00
6.608833096128296017e-03,1.270649946103926238e-05,6.172800000000000000e+04,4.956972544193267822e+02,1.000000000000000000e+00
6.608820345899105858e-03,2.934851902162042173e-05,6.173200000000000000e+04,4.957288632392883301e+02,1.000000000000000000e+00
6.608803458780232454e-03,1.338747009880504287e-05,6.173600000000000000e+04,4.957587392330169678e+02,1.000000000000000000e+00
6.608793632243346178e-03,1.315450472218772790e-05,6.174000000000000000e+04,4.957893295288085938e+02,1.000000000000000000e+00
6.608788339967401441e-03,9.674703854649671067e-05,6.175000000000000000e+04,4.958980464935302734e+02,5.118471153558985520e-01
6.608779365607418861e-03,3.626448209198153264e-05,6.175400000000000000e+04,4.959307560920715332e+02,1.000000000000000000e+00
6.608775390795286649e-03,1.372321474138232035e-05,6.175800000000000000e+04,4.959628405570983887e+02,1.000000000000000000e+00
6.608772590811163618e-03,1.918703259555641597e-05,6.176200000000000000e+04,4.959954915046691895e+02,1.000000000000000000e+00
6.608771526552694939e-03,2.529956264489634086e-05,6.176600000000000000e+04,4.960242266654968262e+02,1.000000000000000000e+00
6.608770097976240758e-03,1.965393151226072177e-05,6.177000000000000000e+04,4.960551676750183105e+02,1.000000000000000000e+00
6.608769305327726225e-03,1.674174319236058629e-05,6.177400000000000000e+04,4.960877115726470947e+02,1.000000000000000000e+00
6.608764635060053634e-03,1.172297348471318839e-05,6.177800000000000000e+04,4.961175127029418945e+02,1.000000000000000000e+00
6.608753778751989306e-03,1.263427000019849361e-05,6.178200000000000000e+04,4.961480538845062256e+02,1.000000000000000000e+00
6.608741554831001896e-03,2.162630756208040381e-05,6.178600000000000000e+04,4.961788637638092041e+02,1.000000000000000000e+00
6.608739189408340334e-03,4.477813358317698784e-05,6.179000000000000000e+04,4.962091009616851807e+02,1.000000000000000000e+00
6.608734423346742000e-03,1.560888781776961711e-04,6.179400000000000000e+04,4.962414712905883789e+02,1.000000000000000000e+00
6.608722092562041399e-03,4.550637333477153886e-05,6.179800000000000000e+04,4.962745740413665771e+02,1.000000000000000000e+00
6.608719108086974145e-03,2.640333716998888360e-05,6.180200000000000000e+04,4.963054847717285156e+02,1.000000000000000000e+00
6.608716192054916831e-03,1.835392481554870504e-05,6.180600000000000000e+04,4.963353724479675293e+02,1.000000000000000000e+00
6.608712189927500036e-03,1.752726146041919602e-05,6.181000000000000000e+04,4.963658924102783203e+02,1.000000000000000000e+00
6.608711182386579550e-03,3.578929889625635021e-05,6.181800000000000000e+04,4.964780852794647217e+02,3.767844951454479840e-02
6.608708606120575202e-03,2.860537700268947123e-05,6.182200000000000000e+04,4.965077059268951416e+02,1.000000000000000000e+00
6.608702245173900432e-03,2.116199460741652043e-05,6.182600000000000000e+04,4.965369472503662109e+02,1.000000000000000000e+00
6.608686555864847108e-03,2.298290774015348864e-05,6.183000000000000000e+04,4.965666406154632568e+02,1.000000000000000000e+00
6.608672180535981461e-03,2.449394606474381228e-05,6.183400000000000000e+04,4.965959775447845459e+02,1.000000000000000000e+00
6.608662894812458027e-03,8.818395679914705189e-05,6.183800000000000000e+04,4.966280961036682129e+02,1.000000000000000000e+00
6.608645510237672223e-03,8.363222175252378870e-05,6.184200000000000000e+04,4.966583218574523926e+02,1.000000000000000000e+00
6.608638354765128745e-03,5.176856404840956519e-05,6.184600000000000000e+04,4.966883916854858398e+02,1.000000000000000000e+00
6.608634260274290351e-03,3.656734619268718552e-05,6.185000000000000000e+04,4.967176949977874756e+02,1.000000000000000000e+00
6.608627951629743487e-03,1.987512592456229700e-05,6.185400000000000000e+04,4.967497184276580811e+02,1.000000000000000000e+00
6.608621384135699231e-03,2.049403496302039452e-05,6.185800000000000000e+04,4.967797329425811768e+02,1.000000000000000000e+00
6.608615384840529211e-03,5.370051706360839835e-05,6.186200000000000000e+04,4.968132240772247314e+02,1.000000000000000000e+00
6.608610316077075109e-03,6.771294623195663119e-05,6.186600000000000000e+04,4.968410267829895020e+02,1.000000000000000000e+00
6.608602344307047162e-03,2.287133836602849962e-05,6.187000000000000000e+04,4.968707869052886963e+02,1.000000000000000000e+00
6.608596856608767861e-03,3.284353209772521918e-05,6.187400000000000000e+04,4.969017860889434814e+02,1.000000000000000000e+00
6.608591751214080122e-03,4.567815519830228775e-05,6.187800000000000000e+04,4.969334845542907715e+02,1.000000000000000000e+00
6.608581215016834723e-03,4.978973909098553688e-05,6.188200000000000000e+04,4.969624032974243164e+02,1.000000000000000000e+00
6.608568158530591860e-03,9.408510266783251931e-05,6.188600000000000000e+04,4.969940941333770752e+02,1.000000000000000000e+00
6.608557015570077492e-03,8.716008127860992651e-05,6.189400000000000000e+04,4.971047837734222412e+02,3.999694528238805225e-01
6.608550409528615374e-03,5.681368604005709226e-05,6.189800000000000000e+04,4.971339123249053955e+02,1.000000000000000000e+00
6.608542764478916171e-03,2.149871957612076864e-05,6.190200000000000000e+04,4.971646971702575684e+02,1.000000000000000000e+00
6.608537636997651940e-03,3.042124590645087107e-05,6.190600000000000000e+04,4.971960844993591309e+02,1.000000000000000000e+00
6.608533706091164472e-03,2.896236497886671090e-05,6.191000000000000000e+04,4.972270169258117676e+02,1.000000000000000000e+00
6.608531346863200442e-03,5.595539479808482402e-05,6.191800000000000000e+04,4.973382170200347900e+02,2.094017530630991608e-01
6.608526355476260390e-03,2.089529170837403499e-05,6.192200000000000000e+04,4.973683516979217529e+02,1.000000000000000000e+00
6.608523049717250110e-03,2.944466855426785594e-05,6.192600000000000000e+04,4.973992822170257568e+02,1.000000000000000000e+00
6.608518660274659458e-03,5.319842317394524780e-05,6.193000000000000000e+04,4.974316308498382568e+02,1.000000000000000000e+00
6.608512380465733117e-03,6.145706901672339840e-05,6.193400000000000000e+04,4.974604592323303223e+02,1.000000000000000000e+00
6.608500256723807802e-03,4.046450844054919537e-05,6.193800000000000000e+04,4.974901144504547119e+02,1.000000000000000000e+00
6.608498117279356342e-03,1.003470718392127266e-04,6.194600000000000000e+04,4.976005692481994629e+02,1.766925273350172798e-01
6.608489986170535367e-03,2.416700736173132903e-05,6.195000000000000000e+04,4.976305055618286133e+02,1.000000000000000000e+00
6.608487813228657720e-03,2.608652466311147994e-05,6.195400000000000000e+04,4.976608843803405762e+02,1.000000000000000000e+00
6.608484337456600397e-03,4.420859248315197091e-05,6.195800000000000000e+04,4.976909465789794922e+02,1.000000000000000000e+00
6.608479499610166175e-03,5.143616438124414458e-05,6.196200000000000000e+04,4.977241544723510742e+02,1.000000000000000000e+00
6.608470022730550050e-03,7.625507945672231017e-05,6.196600000000000000e+04,4.977531898021697998e+02,1.000000000000000000e+00
6.608464743047662987e-03,2.051914071073912630e-05,6.197400000000000000e+04,4.978640568256378174e+02,4.539647990995093751e-01
6.608460931699854449e-03,2.212291010544608662e-05,6.197800000000000000e+04,4.978949751853942871e+02,1.000000000000000000e+00
6.608455255809837781e-03,3.689769204792033561e-05,6.198200000000000000e+04,4.979274325370788574e+02,1.000000000000000000e+00
6.608446175841929150e-03,4.807897629258472201e-05,6.198600000000000000e+04,4.979588825702667236e+02,1.000000000000000000e+00
6.608430941072715621e-03,4.250951331371976590e-05,6.199000000000000000e+04,4.979910461902618408e+02,1.000000000000000000e+00
6.608426954895980573e-03,5.844234784548764378e-05,6.199800000000000000e+04,4.980996274948120117e+02,2.166035372028662920e-01
6.608413365806342296e-03,2.423561269551016592e-05,6.200200000000000000e+04,4.981310093402862549e+02,1.000000000000000000e+00
6.608407306524806575e-03,2.239809797532014613e-05,6.200600000000000000e+04,4.981615650653839111e+02,1.000000000000000000e+00
6.608404314309562766e-03,5.188778335519347640e-05,6.201400000000000000e+04,4.982726538181304932e+02,2.248654235711402549e-01
6.608398395734719870e-03,3.068943140974909428e-05,6.201800000000000000e+04,4.983038442134857178e+02,1.000000000000000000e+00
6.608392169055162489e-03,2.202347132740444891e-05,6.202200000000000000e+04,4.983359470367431641e+02,1.000000000000000000e+00
6.608379286883733078e-03,2.163115310913106960e-05,6.202600000000000000e+04,4.983707919120788574e+02,1.000000000000000000e+00
6.608377224760590696e-03,4.518668893567305398e-05,6.203400000000000000e+04,4.984801869392395020e+02,4.588422018634241706e-02
6.608370862609287515e-03,3.176836923427023887e-05,6.203800000000000000e+04,4.985105948448181152e+02,1.000000000000000000e+00
6.608362981663014335e-03,1.902829587072069973e-05,6.204200000000000000e+04,4.985423049926757812e+02,1.000000000000000000e+00
6.608354845009465489e-03,1.877086629995655258e-05,6.204600000000000000e+04,4.985724377632141113e+02,1.000000000000000000e+00
6.608348243698920418e-03,6.485010570513020001e-05,6.205000000000000000e+04,4.986032705307006836e+02,1.000000000000000000e+00
6.608341397982027757e-03,2.416954570710012215e-05,6.205400000000000000e+04,4.986345980167388916e+02,1.000000000000000000e+00
6.608336567546095434e-03,2.291598140409831802e-05,6.205800000000000000e+04,4.986661355495452881e+02,1.000000000000000000e+00
6.608333261093796845e-03,3.896361494664782240e-05,6.206200000000000000e+04,4.986936545372009277e+02,1.000000000000000000e+00
6.608331199943869895e-03,1.905627656121183699e-05,6.206600000000000000e+04,4.987255878448486328e+02,1.000000000000000000e+00
6.608330018646508749e-03,1.657722473897137402e-05,6.207000000000000000e+04,4.987571165561676025e+02,1.000000000000000000e+00
6.608324736511760923e-03,1.874189260265308880e-05,6.207400000000000000e+04,4.987848613262176514e+02,1.000000000000000000e+00
6.608317033079188531e-03,2.617986346380373768e-05,6.207800000000000000e+04,4.988159959316253662e+02,1.000000000000000000e+00
6.608309159975589778e-03,1.018730530053411291e-04,6.208200000000000000e+04,4.988509087562561035e+02,1.000000000000000000e+00
6.608298223650031084e-03,4.128909418428717724e-05,6.208600000000000000e+04,4.988828516006469727e+02,1.000000000000000000e+00
6.608289964470492883e-03,2.510233294339608357e-05,6.209000000000000000e+04,4.989153153896331787e+02,1.000000000000000000e+00
6.608284199473971054e-03,3.484568329454368389e-05,6.209400000000000000e+04,4.989454774856567383e+02,1.000000000000000000e+00
6.608276673384606489e-03,4.326856481259200071e-05,6.209800000000000000e+04,4.989749786853790283e+02,1.000000000000000000e+00
6.608273568297642030e-03,2.753054441904966278e-05,6.210600000000000000e+04,4.990854895114898682e+02,2.432500962335060191e-01
6.608267137474873633e-03,2.264126451579963689e-05,6.211000000000000000e+04,4.991172280311584473e+02,1.000000000000000000e+00
6.608266006209111143e-03,2.969396104501534299e-05,6.211800000000000000e+04,4.992299728393554688e+02,4.494884157659784218e-01
6.608264554571001079e-03,2.210191357844457796e-05,6.212200000000000000e+04,4.992617976665496826e+02,1.000000000000000000e+00
6.608261102040896388e-03,1.718131527973828767e-05,6.212600000000000000e+04,4.992916448116302490e+02,1.000000000000000000e+00
6.608253348794852072e-03,1.770445514102538841e-05,6.213000000000000000e+04,4.993201138973236084e+02,1.000000000000000000e+00
6.608245184612046574e-03,4.026993505180557982e-05,6.213400000000000000e+04,4.993515331745147705e+02,1.000000000000000000e+00
6.608238098003745530e-03,3.561870877382222967e-05,6.213800000000000000e+04,4.993803544044494629e+02,1.000000000000000000e+00
6.608232461482589463e-03,2.212898809210766870e-05,6.214200000000000000e+04,4.994108381271362305e+02,1.000000000000000000e+00
6.608227984042607320e-03,2.199790532020561528e-05,6.214600000000000000e+04,4.994413895606994629e+02,1.000000000000000000e+00
6.608215494985910515e-03,2.465252944269965318e-05,6.215000000000000000e+04,4.994738142490386963e+02,1.000000000000000000e+00
6.608192045634405688e-03,6.677445450128696963e-05,6.215400000000000000e+04,4.995035524368286133e+02,1.000000000000000000e+00
6.608180314844037950e-03,5.260692726502333444e-05,6.216200000000000000e+04,4.996139733791351318e+02,4.429270435095316039e-01
6.608171825892809360e-03,2.781161467183508999e-05,6.216600000000000000e+04,4.996452603340148926e+02,1.000000000000000000e+00
6.608166839661791872e-03,2.327663503563218831e-05,6.217000000000000000e+04,4.996774454116821289e+02,1.000000000000000000e+00
6.608163232518240136e-03,7.408641054544580593e-05,6.217800000000000000e+04,4.997877502441406250e+02,4.499212607648391815e-01
6.608157739042450421e-03,4.447354344929234143e-05,6.218200000000000000e+04,4.998168897628784180e+02,1.000000000000000000e+00
6.608151193136660786e-03,2.304719750641209870e-05,6.218600000000000000e+04,4.998490254878997803e+02,1.000000000000000000e+00
6.608149030681817124e-03,2.701402712977254538e-05,6.219000000000000000e+04,4.998826532363891602e+02,1.000000000000000000e+00
6.608138002443428652e-03,2.384429044194958500e-05,6.219400000000000000e+04,4.999126126766204834e+02,1.000000000000000000e+00
6.608136193566274685e-03,5.203249886778978930e-05,6.220200000000000000e+04,5.000189461708068848e+02,5.004570195279212097e-02
6.608131013137347708e-03,2.769609424758428230e-05,6.220600000000000000e+04,5.000505781173706055e+02,1.000000000000000000e+00
6.608127972162668173e-03,1.557320124314883533e-05,6.221000000000000000e+04,5.000825407505035400e+02,1.000000000000000000e+00
6.608125234384996938e-03,2.866550722831453021e-05,6.221400000000000000e+04,5.001145582199096680e+02,1.000000000000000000e+00
6.608121301912633569e-03,3.042843031151785759e-05,6.221800000000000000e+04,5.001425631046295166e+02,1.000000000000000000e+00
6.608119365136755005e-03,8.138711199910779470e-05,6.222600000000000000e+04,5.002556974887847900e+02,1.038813135487480777e-01
6.608112244791958592e-03,5.470637923765465417e-05,6.223000000000000000e+04,5.002849533557891846e+02,1.000000000000000000e+00
6.608101810010259293e-03,3.605355136645406201e-05,6.223400000000000000e+04,5.003131005764007568e+02,1.000000000000000000e+00
6.608099672829782431e-03,3.579243857369571706e-05,6.224200000000000000e+04,5.004152736663818359e+02,2.003877930525022055e-01
6.608095822025844557e-03,3.292041851171903088e-05,6.224600000000000000e+04,5.004458272457122803e+02,1.000000000000000000e+00
6.608084860094138452e-03,2.452176658750210972e-05,6.225000000000000000e+04,5.004775443077087402e+02,1.000000000000000000e+00
6.608062984293063338e-03,3.539944529888679864e-05,6.225400000000000000e+04,5.005080311298370361e+02,1.000000000000000000e+00
6.608059047911854500e-03,4.297640208880274736e-05,6.226200000000000000e+04,5.006194055080413818e+02,5.908138365336990105e-02
6.608048108700907697e-03,3.192648201674489009e-05,6.226600000000000000e+04,5.006485607624053955e+02,1.000000000000000000e+00
6.608035047986326668e-03,1.964263579495773403e-05,6.227000000000000000e+04,5.006789250373840332e+02,1.000000000000000000e+00
6.608022643003029148e-03,2.089609371469127502e-05,6.227400000000000000e+04,5.007072014808654785e+02,1.000000000000000000e+00
6.608015870555141932e-03,8.752179957958768476e-05,6.227800000000000000e+04,5.007337205410003662e+02,1.000000000000000000e+00
6.608006845286965025e-03,2.531042114477691937e-05,6.228200000000000000e+04,5.007671186923980713e+02,1.000000000000000000e+00
6.608001436668433683e-03,2.069531501473339196e-05,6.228600000000000000e+04,5.007963986396789551e+02,1.000000000000000000e+00
6.607991763717905448e-03,8.446991884120198433e-05,6.229000000000000000e+04,5.008268039226531982e+02,1.000000000000000000e+00
6.607981941466781022e-03,2.220419459748718851e-05,6.229400000000000000e+04,5.008583002090454102e+02,1.000000000000000000e+00
6.607974454768813719e-03,1.883625553294465818e-05,6.229800000000000000e+04,5.008904838562011719e+02,1.000000000000000000e+00
6.607964035450899186e-03,2.535884228736547181e-05,6.230200000000000000e+04,5.009197254180908203e+02,1.000000000000000000e+00
6.607954907880949323e-03,5.010905972610718188e-05,6.230600000000000000e+04,5.009479110240936279e+02,1.000000000000000000e+00
6.607943488813715002e-03,2.468258796313509696e-05,6.231000000000000000e+04,5.009822068214416504e+02,1.000000000000000000e+00
6.607938558843923227e-03,2.159264685275823242e-05,6.231400000000000000e+04,5.010070297718048096e+02,1.000000000000000000e+00
6.607925856662076949e-03,2.002060445722462443e-05,6.231800000000000000e+04,5.010400516986846924e+02,1.000000000000000000e+00
6.607918444715741614e-03,1.967841197409315917e-05,6.232200000000000000e+04,5.010680789947509766e+02,1.000000000000000000e+00
6.607915146201041520e-03,6.412944083165479886e-05,6.233000000000000000e+04,5.011784405708312988e+02,2.263631360194537923e-01
6.607906606619052062e-03,4.890753141126248562e-05,6.233400000000000000e+04,5.012101213932037354e+02,1.000000000000000000e+00
6.607904485774187750e-03,1.601993998788496396e-05,6.234200000000000000e+04,5.013288516998291016e+02,1.291342930937718902e-01
6.607900488530485048e-03,1.851676174926962621e-05,6.234600000000000000e+04,5.013569111824035645e+02,1.000000000000000000e+00
6.607897914114347314e-03,3.537197528240177167e-05,6.235400000000000000e+04,5.014671652317047119e+02,3.297472605909402832e-01
6.607893917525592062e-03,2.650400580734378129e-05,6.235800000000000000e+04,5.014990041255950928e+02,1.000000000000000000e+00
6.607883532431330954e-03,3.833183601479869861e-05,6.236200000000000000e+04,5.015274136066436768e+02,1.000000000000000000e+00
6.607875380767464467e-03,2.663417421860144862e-05,6.236600000000000000e+04,5.015568988323211670e+02,1.000000000000000000e+00
6.607870525539188619e-03,5.963900599704579893e-05,6.237400000000000000e+04,5.016663243770599365e+02,3.781413430232380968e-01
6.607864616380850625e-03,2.652698887585666103e-05,6.237800000000000000e+04,5.016962523460388184e+02,1.000000000000000000e+00
6.607861154784649103e-03,2.050461587834807162e-05,6.238200000000000000e+04,5.017231640815734863e+02,1.000000000000000000e+00
6.607859075857366177e-03,2.830330382518274178e-05,6.238600000000000000e+04,5.017553234100341797e+02,1.000000000000000000e+00
6.607854216230663394e-03,2.334023481859791256e-05,6.239000000000000000e+04,5.017835392951965332e+02,1.000000000000000000e+00
6.607852419789591106e-03,4.704788980230661645e-05,6.239800000000000000e+04,5.018944344520568848e+02,2.251486735044001541e-01
6.607850072591701929e-03,2.651358683677395670e-05,6.240200000000000000e+04,5.019254653453826904e+02,1.000000000000000000e+00
6.607845795976353617e-03,3.184797023616174589e-05,6.240600000000000000e+04,5.019565451145172119e+02,1.000000000000000000e+00
6.607843233034466253e-03,4.523694797924243286e-05,6.241000000000000000e+04,5.019827113151550293e+02,1.000000000000000000e+00
6.607835743949483018e-03,5.696780130187939451e-05,6.241400000000000000e+04,5.020097157955169678e+02,1.000000000000000000e+00
6.607832445823353176e-03,1.810028483042965040e-04,6.241800000000000000e+04,5.020421216487884521e+02,1.000000000000000000e+00
6.607815720037358252e-03,7.351900061129536897e-05,6.242200000000000000e+04,5.020701842308044434e+02,1.000000000000000000e+00
6.607807916661982695e-03,2.887208034557960966e-05,6.242600000000000000e+04,5.021012945175170898e+02,1.000000000000000000e+00
6.607802541080247741e-03,4.064141839174319995e-05,6.243000000000000000e+04,5.021339654922485352e+02,1.000000000000000000e+00
6.607798749472688568e-03,3.455669757868702689e-05,6.243400000000000000e+04,5.021669318675994873e+02,1.000000000000000000e+00
6.607790011352256479e-03,5.454735315092129849e-05,6.243800000000000000e+04,5.021946082115173340e+02,1.000000000000000000e+00
6.607788321918153449e-03,2.447202337260452672e-05,6.244600000000000000e+04,5.023068416118621826e+02,1.226984596701186092e-01
6.607783577609670916e-03,2.432869185036515969e-05,6.245000000000000000e+04,5.023371925354003906e+02,1.000000000000000000e+00
6.607771141148745600e-03,4.496760073346666559e-05,6.245400000000000000e+04,5.023673298358917236e+02,1.000000000000000000e+00
6.607760411009532681e-03,3.529767354638357505e-05,6.245800000000000000e+04,5.023955769538879395e+02,1.000000000000000000e+00
6.607745073890369455e-03,2.816347887030949950e-05,6.246200000000000000e+04,5.024275603294372559e+02,1.000000000000000000e+00
6.607733268675537730e-03,6.043747889606631418e-05,6.247000000000000000e+04,5.025360953807830811e+02,4.779356120030110455e-01
6.607716105522430661e-03,3.042888704510168256e-05,6.247400000000000000e+04,5.025683798789978027e+02,1.000000000000000000e+00
6.607709447748042440e-03,9.050877464799441318e-05,6.247800000000000000e+04,5.026005976200103760e+02,1.000000000000000000e+00
6.607698868261006886e-03,2.784537553441647574e-05,6.248200000000000000e+04,5.026321933269500732e+02,1.000000000000000000e+00
6.607693248176164935e-03,3.380669038970482459e-05,6.248600000000000000e+04,5.026619150638580322e+02,1.000000000000000000e+00
6.607686076561467003e-03,2.919607461432467398e-05,6.249000000000000000e+04,5.026915886402130127e+02,1.000000000000000000e+00
6.607681646790491622e-03,1.050426889782338414e-04,6.250000000000000000e+04,5.028034539222717285e+02,5.031238536586171151e-01
6.607672223130259259e-03,5.236042590533878819e-05,6.250400000000000000e+04,5.028333995342254639e+02,1.000000000000000000e+00
6.607663672074788781e-03,1.830156506904859307e-05,6.250800000000000000e+04,5.028623423576354980e+02,1.000000000000000000e+00
6.607658292010171013e-03,2.512020831331540928e-05,6.251200000000000000e+04,5.028924257755279541e+02,1.000000000000000000e+00
6.607653068046197807e-03,2.567629567901864596e-05,6.251600000000000000e+04,5.029259431362152100e+02,1.000000000000000000e+00
6.607636775752176971e-03,4.317710646971618498e-05,6.252000000000000000e+04,5.029527399539947510e+02,1.000000000000000000e+00
6.607622187249326783e-03,4.932060735986556197e-05,6.252400000000000000e+04,5.029827394485473633e+02,1.000000000000000000e+00
6.607604383537945755e-03,4.253525498081667163e-05,6.252800000000000000e+04,5.030147402286529541e+02,1.000000000000000000e+00
6.607600480876514755e-03,5.021226037986004071e-05,6.253600000000000000e+04,5.031190860271453857e+02,6.982226899384891272e-02
6.607593907585460925e-03,4.205759602344138375e-05,6.254000000000000000e+04,5.031494753360748291e+02,1.000000000000000000e+00
6.607574200295420613e-03,3.472027338064276910e-05,6.254400000000000000e+04,5.031819074153900146e+02,1.000000000000000000e+00
6.607563899234980206e-03,1.450818584934984062e-04,6.254800000000000000e+04,5.032126448154449463e+02,1.000000000000000000e+00
6.607550215810723687e-03,3.931443342263382581e-05,6.255600000000000000e+04,5.033248512744903564e+02,4.811519563565838098e-01
6.607546624341810622e-03,3.319418126622414544e-05,6.256000000000000000e+04,5.033561222553253174e+02,1.000000000000000000e+00
6.607540038261089897e-03,3.589653064661449584e-05,6.256400000000000000e+04,5.033837165832519531e+02,1.000000000000000000e+00
6.607516502100487833e-03,1.984158323701861945e-05,6.256800000000000000e+04,5.034139366149902344e+02,1.000000000000000000e+00
6.607492648273058031e-03,3.504803849090927905e-05,6.257200000000000000e+04,5.034442422389984131e+02,1.000000000000000000e+00
6.607475503841491772e-03,2.917617269473869035e-05,6.257600000000000000e+04,5.034742457866668701e+02,1.000000000000000000e+00
6.607453628801608116e-03,2.820357704419458697e-05,6.258000000000000000e+04,5.035049257278442383e+02,1.000000000000000000e+00
6.607449296346920575e-03,6.965350053297428572e-05,6.258800000000000000e+04,5.036136095523834229e+02,2.189548307523062620e-01
6.607432156389890510e-03,3.223513383830739932e-05,6.259200000000000000e+04,5.036447536945343018e+02,1.000000000000000000e+00
6.607423110158380103e-03,1.461049039968449805e-05,6.259600000000000000e+04,5.036745116710662842e+02,1.000000000000000000e+00
6.607418191845462578e-03,1.495786186822505552e-05,6.260000000000000000e+04,5.037043845653533936e+02,1.000000000000000000e+00
6.607414084999018930e-03,9.320068742309842700e-05,6.260400000000000000e+04,5.037342061996459961e+02,1.000000000000000000e+00
6.607405142450347747e-03,2.320057771704158911e-05,6.260800000000000000e+04,5.037656424045562744e+02,1.000000000000000000e+00
6.607395681411627059e-03,3.276839334704351723e-05,6.261200000000000000e+04,5.037951111793518066e+02,1.000000000000000000e+00
6.607384029401378901e-03,5.135781783853241391e-05,6.261600000000000000e+04,5.038257000446319580e+02,1.000000000000000000e+00
6.607369463916772274e-03,5.689212989280570274e-05,6.262000000000000000e+04,5.038564665317535400e+02,1.000000000000000000e+00
6.607350750301353715e-03,5.810047000722320059e-05,6.262800000000000000e+04,5.039705119132995605e+02,4.418565451683765799e-01
6.607329729954680361e-03,4.078968217864028286e-05,6.263600000000000000e+04,5.040812556743621826e+02,3.656079667769133179e-01
6.607311542467378569e-03,5.732793362568296429e-05,6.264000000000000000e+04,5.041137118339538574e+02,1.000000000000000000e+00
6.607304587797773604e-03,5.552335635256141539e-05,6.264800000000000000e+04,5.042241146564483643e+02,2.418361746254970024e-01
6.607297607924151814e-03,2.927240022829451322e-05,6.265200000000000000e+04,5.042565212249755859e+02,1.000000000000000000e+00
6.607290618173670277e-03,2.160219384304908581e-05,6.265600000000000000e+04,5.042867887020111084e+02,1.000000000000000000e+00
6.607274765328214651e-03,4.186902970157822129e-05,6.266000000000000000e+04,5.043179111480712891e+02,1.000000000000000000e+00
6.607267807624969506e-03,7.254836958337773363e-05,6.266400000000000000e+04,5.043456408977508545e+02,1.000000000000000000e+00
6.607259861699250024e-03,3.473370749711979629e-05,6.266800000000000000e+04,5.043780424594879150e+02,1.000000000000000000e+00
6.607257164168321359e-03,2.284895578681727459e-05,6.267200000000000000e+04,5.044090285301208496e+02,1.000000000000000000e+00
6.607252828263807456e-03,2.595492648757536188e-05,6.267600000000000000e+04,5.044384336471557617e+02,1.000000000000000000e+00
6.607246043205463291e-03,3.981975136328079668e-05,6.268000000000000000e+04,5.044698371887207031e+02,1.000000000000000000e+00
6.607233380201543542e-03,4.680776295083126354e-05,6.268400000000000000e+04,5.045013532638549805e+02,1.000000000000000000e+00
6.607210540913094343e-03,6.201494796065531903e-05,6.268800000000000000e+04,5.045321698188781738e+02,1.000000000000000000e+00
6.607207925335589760e-03,2.612095319669955045e-05,6.269600000000000000e+04,5.046406621932983398e+02,1.019279725774911993e-01
6.607199061799466817e-03,2.877228365894862313e-05,6.270000000000000000e+04,5.046723210811614990e+02,1.000000000000000000e+00
6.607181167389709030e-03,4.409272755151215698e-05,6.270400000000000000e+04,5.047057852745056152e+02,1.000000000000000000e+00
6.607165087433967098e-03,2.600847742078039510e-05,6.270800000000000000e+04,5.047368924617767334e+02,1.000000000000000000e+00
6.607138432476939056e-03,4.212794446504949480e-05,6.271200000000000000e+04,5.047679121494293213e+02,1.000000000000000000e+00
6.607135372914109406e-03,5.746764252682821488e-05,6.272000000000000000e+04,5.048784565925598145e+02,4.160068975557829063e-02
6.607130219544168556e-03,4.352586588277539343e-05,6.272400000000000000e+04,5.049096121788024902e+02,1.000000000000000000e+00
6.607119774329953295e-03,2.822839035285224342e-05,6.272800000000000000e+04,5.049411458969116211e+02,1.000000000000000000e+00
6.607109453989479589e-03,3.621230319472090134e-05,6.273200000000000000e+04,5.049741060733795166e+02,1.000000000000000000e+00
6.607095201698070033e-03,4.224547041210986574e-05,6.273600000000000000e+04,5.050029041767120361e+02,1.000000000000000000e+00
6.607072129424990982e-03,4.271861750852902457e-05,6.274000000000000000e+04,5.050319824218750000e+02,1.000000000000000000e+00
6.607069529960442854e-03,3.725089989968640922e-05,6.274800000000000000e+04,5.051397218704223633e+02,7.953540672057368699e-02
6.607047607044315429e-03,3.313479628757640225e-05,6.275200000000000000e+04,5.051687817573547363e+02,1.000000000000000000e+00
6.607036456560190854e-03,3.323706286152105621e-05,6.276000000000000000e+04,5.052767796516418457e+02,3.211256154019517250e-01
6.607027171768951185e-03,2.349294127782666658e-05,6.276400000000000000e+04,5.053092789649963379e+02,1.000000000000000000e+00
6.607012718649664731e-03,1.946459203210186234e-05,6.276800000000000000e+04,5.053413000106811523e+02,1.000000000000000000e+00
6.606997076643312226e-03,7.111557279515112620e-05,6.277200000000000000e+04,5.053732409477233887e+02,1.000000000000000000e+00
6.606988726012022473e-03,4.324671201241008975e-05,6.278000000000000000e+04,5.054758894443511963e+02,4.821169421261991550e-01
6.606981191851083249e-03,2.298463589927722035e-05,6.278400000000000000e+04,5.055042479038238525e+02,1.000000000000000000e+00
6.606977205225132883e-03,2.092040433023690399e-05,6.278800000000000000e+04,5.055346062183380127e+02,1.000000000000000000e+00
6.606966855533963692e-03,2.187344770773282752e-05,6.279200000000000000e+04,5.055650238990783691e+02,1.000000000000000000e+00
6.606928152197298794e-03,3.102293062167192997e-05,6.279600000000000000e+04,5.055965681076049805e+02,1.000000000000000000e+00
6.606926309176064036e-03,4.877793527250853930e-05,6.280400000000000000e+04,5.057083673477172852e+02,1.023315685547693255e-01
6.606917695155390194e-03,3.261332180308438433e-05,6.280800000000000000e+04,5.057397267818450928e+02,1.000000000000000000e+00
6.606905866116605242e-03,2.719502825873052642e-05,6.281200000000000000e+04,5.057729408740997314e+02,1.000000000000000000e+00
6.606891229369810624e-03,2.484747439992254477e-05,6.281600000000000000e+04,5.058008790016174316e+02,1.000000000000000000e+00
6.606864388897409554e-03,3.585484307962769572e-05,6.282000000000000000e+04,5.058306465148925781e+02,1.000000000000000000e+00
6.606850472142091965e-03,1.125116848147819290e-04,6.282400000000000000e+04,5.058605718612670898e+02,1.000000000000000000e+00
6.606836911811459281e-03,6.352436712473294108e-05,6.282800000000000000e+04,5.058907630443572998e+02,1.000000000000000000e+00
6.606829266675374318e-03,4.732166287364528655e-05,6.283200000000000000e+04,5.059222419261932373e+02,1.000000000000000000e+00
6.606813042139525818e-03,2.143994610013252874e-05,6.283600000000000000e+04,5.059519250392913818e+02,1.000000000000000000e+00
6.606805386278421892e-03,2.582998915250295425e-05,6.284000000000000000e+04,5.059793527126312256e+02,1.000000000000000000e+00
6.606785003907280317e-03,3.632522202198094810e-05,6.284400000000000000e+04,5.060104770660400391e+02,1.000000000000000000e+00
6.606783551024241613e-03,7.962802991069351422e-05,6.285200000000000000e+04,5.061153090000152588e+02,2.330011102567108860e-02
6.606768493162251329e-03,4.535451148492505884e-05,6.285600000000000000e+04,5.061448383331298828e+02,1.000000000000000000e+00
6.606753163532262316e-03,2.883282002807427093e-05,6.286000000000000000e+04,5.061751387119293213e+02,1.000000000000000000e+00
6.606744266503070812e-03,4.716617164003569611e-05,6.286400000000000000e+04,5.062071251869201660e+02,1.000000000000000000e+00
6.606730417642519421e-03,5.646442796580617872e-05,6.286800000000000000e+04,5.062383363246917725e+02,1.000000000000000000e+00
6.606702060594639436e-03,3.997172708587254174e-05,6.287200000000000000e+04,5.062674219608306885e+02,1.000000000000000000e+00
6.606698858865978595e-03,1.010482864516522327e-04,6.288000000000000000e+04,5.063793811798095703e+02,7.335402853098049736e-02
6.606683345268056680e-03,5.409711058569611851e-05,6.288400000000000000e+04,5.064114449024200439e+02,1.000000000000000000e+00
6.606670601354656426e-03,3.404164504692721015e-05,6.288800000000000000e+04,5.064383080005645752e+02,1.000000000000000000e+00
6.606643376612777140e-03,6.381840708449650133e-05,6.289200000000000000e+04,5.064681837558746338e+02,1.000000000000000000e+00
6.606621202743087964e-03,8.221651780945861431e-05,6.289600000000000000e+04,5.064991676807403564e+02,1.000000000000000000e+00
6.606607168511378046e-03,7.168159940568377263e-05,6.290400000000000000e+04,5.066090860366821289e+02,3.954748623783872485e-01
6.606572329189620667e-03,3.626836318909256216e-05,6.290800000000000000e+04,5.066410229206085205e+02,1.000000000000000000e+00
6.606553045850046234e-03,2.778577870211329493e-05,6.291200000000000000e+04,5.066700053215026855e+02,1.000000000000000000e+00
6.606524618332290655e-03,4.365461511946068334e-05,6.291600000000000000e+04,5.066977496147155762e+02,1.000000000000000000e+00
6.606501977842809195e-03,3.758096316570121701e-05,6.292000000000000000e+04,5.067297489643096924e+02,1.000000000000000000e+00
6.606476792097941073e-03,4.864980054894074479e-05,6.292400000000000000e+04,5.067622528076171875e+02,1.000000000000000000e+00
6.606446965554361485e-03,6.190046307160906674e-05,6.292800000000000000e+04,5.067932012081146240e+02,1.000000000000000000e+00
6.606438437712140906e-03,7.721550355989694467e-05,6.293600000000000000e+04,5.069029223918914795e+02,2.375088631664983296e-01
6.606431108468292790e-03,3.952355124571051723e-05,6.294000000000000000e+04,5.069333324432373047e+02,1.000000000000000000e+00
6.606422281824436867e-03,4.065724623378941482e-05,6.294400000000000000e+04,5.069640324115753174e+02,1.000000000000000000e+00
6.606414055094286461e-03,6.044459759534855114e-05,6.294800000000000000e+04,5.069960026741027832e+02,1.000000000000000000e+00
6.606395433376570023e-03,5.561959114022307953e-05,6.295200000000000000e+04,5.070274507999420166e+02,1.000000000000000000e+00
6.606391520593109939e-03,1.207744569801455031e-04,6.296000000000000000e+04,5.071351711750030518e+02,5.547060721777152814e-02
6.606370526169637672e-03,7.140250120939980799e-05,6.296400000000000000e+04,5.071662662029266357e+02,1.000000000000000000e+00
6.606350332712288692e-03,3.900885243766821954e-05,6.296800000000000000e+04,5.071959295272827148e+02,1.000000000000000000e+00
6.606334794556022703e-03,6.021519909998167150e-05,6.297200000000000000e+04,5.072283551692962646e+02,1.000000000000000000e+00
6.606321684866466558e-03,6.674511775377721390e-05,6.297600000000000000e+04,5.072575564384460449e+02,1.000000000000000000e+00
6.606289957994102013e-03,5.563942512501269448e-05,6.298000000000000000e+04,5.072872376441955566e+02,1.000000000000000000e+00
6.606278292052561105e-03,1.744107469166518518e-04,6.298800000000000000e+04,5.073984839916229248e+02,2.973684299848150525e-01
6.606245274876623372e-03,5.211574274290360376e-05,6.299200000000000000e+04,5.074299769401550293e+02,1.000000000000000000e+00
6.606234811357384815e-03,4.119459087178501815e-05,6.299600000000000000e+04,5.074603385925292969e+02,1.000000000000000000e+00
6.606222496966832405e-03,5.581257689959050400e-05,6.300000000000000000e+04,5.074899380207061768e+02,1.000000000000000000e+00
6.606201284776990097e-03,6.317019538824791911e-05,6.300400000000000000e+04,5.075228772163391113e+02,1.000000000000000000e+00
6.606173850675947992e-03,1.513277413922003002e-04,6.300800000000000000e+04,5.075527703762054443e+02,1.000000000000000000e+00
6.606137389495842470e-03,8.564331829125228874e-05,6.301200000000000000e+04,5.075811052322387695e+02,1.000000000000000000e+00
6.606124902261846510e-03,4.047873798144082356e-05,6.301600000000000000e+04,5.076112864017486572e+02,1.000000000000000000e+00
6.606114824211389847e-03,4.167461311474644000e-05,6.302000000000000000e+04,5.076435620784759521e+02,1.000000000000000000e+00
6.606103807781790564e-03,6.090204848387503717e-05,6.302400000000000000e+04,5.076738822460174561e+02,1.000000000000000000e+00
6.606079800840917830e-03,7.626798927793476495e-05,6.302800000000000000e+04,5.077023975849151611e+02,1.000000000000000000e+00
6.606046590597602908e-03,3.956932361218589030e-05,6.303200000000000000e+04,5.077340323925018311e+02,1.000000000000000000e+00
6.606031914940178364e-03,1.367479768423476762e-04,6.304000000000000000e+04,5.078405277729034424e+02,2.736310592000231745e-01
6.606013563540936127e-03,4.148611258826791426e-05,6.304400000000000000e+04,5.078695302009582520e+02,1.000000000000000000e+00
6.606005872749380441e-03,4.426037107316703256e-05,6.304800000000000000e+04,5.079008421897888184e+02,1.000000000000000000e+00
6.605997680985119594e-03,5.635414684044067504e-05,6.305200000000000000e+04,5.079312076568603516e+02,1.000000000000000000e+00
6.605975844681246864e-03,7.210558796744224574e-05,6.305600000000000000e+04,5.079610288143157959e+02,1.000000000000000000e+00
6.605969379709743412e-03,4.338620323366013337e-05,6.306400000000000000e+04,5.080730750560760498e+02,1.500300013038103897e-01
6.605941895819388877e-03,3.817898907330713535e-05,6.306800000000000000e+04,5.081041443347930908e+02,1.000000000000000000e+00
6.605927814931667440e-03,1.476318069511538299e-04,6.307200000000000000e+04,5.081357715129852295e+02,1.000000000000000000e+00
6.605891888122125341e-03,6.492072960949443869e-05,6.307600000000000000e+04,5.081648967266082764e+02,1.000000000000000000e+00
6.605874859926387337e-03,3.749546009567448996e-05,6.308000000000000000e+04,5.081959803104400635e+02,1.000000000000000000e+00
6.605852747209864026e-03,5.349998574514909185e-05,6.308400000000000000e+04,5.082264299392700195e+02,1.000000000000000000e+00
6.605828206020702455e-03,1.249092067227214396e-04,6.308800000000000000e+04,5.082566289901733398e+02,1.000000000000000000e+00
6.605821417030973558e-03,1.305313596500585691e-04,6.309200000000000000e+04,5.082854964733123779e+02,1.000000000000000000e+00
6.605801144391182725e-03,3.891146179885742156e-05,6.309600000000000000e+04,5.083170890808105469e+02,1.000000000000000000e+00
6.605793629222059433e-03,3.648637750098147940e-05,6.310000000000000000e+04,5.083490881919860840e+02,1.000000000000000000e+00
6.605765777891549340e-03,5.198613332754663491e-05,6.310400000000000000e+04,5.083790588378906250e+02,1.000000000000000000e+00
6.605760464955975214e-03,6.223132732660258452e-05,6.311200000000000000e+04,5.084904451370239258e+02,9.392299128877645842e-02
6.605739664013472040e-03,5.601627168537431218e-05,6.311600000000000000e+04,5.085220415592193604e+02,1.000000000000000000e+00
6.605706893165291110e-03,1.195883883104656176e-04,6.312000000000000000e+04,5.085553379058837891e+02,1.000000000000000000e+00
6.605697328873755270e-03,4.032382998714172524e-05,6.312400000000000000e+04,5.085856940746307373e+02,1.000000000000000000e+00
6.605691633856255150e-03,4.546047923332020461e-05,6.312800000000000000e+04,5.086135160923004150e+02,1.000000000000000000e+00
6.605685316110701880e-03,8.867626972253402388e-05,6.313200000000000000e+04,5.086448264122009277e+02,1.000000000000000000e+00
6.605674910031616651e-03,1.174951945259036172e-04,6.313600000000000000e+04,5.086762754917144775e+02,1.000000000000000000e+00
6.605660154466551706e-03,6.291284255819127669e-05,6.314000000000000000e+04,5.087047362327575684e+02,1.000000000000000000e+00
6.605649109952537422e-03,9.551359386985444817e-05,6.314800000000000000e+04,5.088172054290771484e+02,4.241710048285040058e-01
6.605635615717309062e-03,4.580673588780144814e-05,6.315200000000000000e+04,5.088488662242889404e+02,1.000000000000000000e+00
6.605624190980032180e-03,4.308798249275682502e-05,6.315600000000000000e+04,5.088813996315002441e+02,1.000000000000000000e+00
6.605618524241903960e-03,5.843710339424927435e-05,6.316000000000000000e+04,5.089112608432769775e+02,1.000000000000000000e+00
6.605600973212180649e-03,1.197105631100839161e-04,6.316400000000000000e+04,5.089425251483917236e+02,1.000000000000000000e+00
6.605592196853416788e-03,4.290926627067023172e-05,6.316800000000000000e+04,5.089743528366088867e+02,1.000000000000000000e+00
6.605585361041956503e-03,4.590735286606500065e-05,6.317200000000000000e+04,5.090029137134552002e+02,1.000000000000000000e+00
6.605580854526472805e-03,2.405250673445914837e-05,6.317600000000000000e+04,5.090322110652923584e+02,1.000000000000000000e+00
6.605577436057503103e-03,2.876168842259734795e-05,6.318000000000000000e+04,5.090648937225341797e+02,1.000000000000000000e+00
6.605562817765619696e-03,1.284966434696350492e-04,6.318400000000000000e+04,5.090944447517395020e+02,1.000000000000000000e+00
6.605545527899319737e-03,9.866214321045666175e-05,6.318800000000000000e+04,5.091226868629455566e+02,1.000000000000000000e+00
6.605519065362796573e-03,5.508361039982777047e-05,6.319200000000000000e+04,5.091544635295867920e+02,1.000000000000000000e+00
6.605509141621555488e-03,7.205296756207044281e-05,6.319600000000000000e+04,5.091890799999237061e+02,1.000000000000000000e+00
6.605503281186897099e-03,5.961391574085087865e-05,6.320000000000000000e+04,5.092196829319000244e+02,1.000000000000000000e+00
6.605482618777793087e-03,3.340615709512189600e-05,6.320400000000000000e+04,5.092486174106597900e+02,1.000000000000000000e+00
6.605464941026099185e-03,3.393807765275775842e-05,6.320800000000000000e+04,5.092785856723785400e+02,1.000000000000000000e+00
6.605462359901639185e-03,6.315097940098054021e-05,6.321600000000000000e+04,5.093872365951538086e+02,7.159370409890641884e-02
6.605451064674400415e-03,4.561260129468155657e-05,6.322000000000000000e+04,5.094194412231445312e+02,1.000000000000000000e+00
6.605434376842043986e-03,3.076532026235851775e-05,6.322400000000000000e+04,5.094512488842010498e+02,1.000000000000000000e+00
6.605401977856303203e-03,6.807892000372291078e-05,6.322800000000000000e+04,5.094825625419616699e+02,1.000000000000000000e+00
6.605379956628375238e-03,4.373654548254280502e-05,6.323200000000000000e+04,5.095125286579132080e+02,1.000000000000000000e+00
6.605369180551662854e-03,1.888197166808029020e-04,6.323600000000000000e+04,5.095434556007385254e+02,1.000000000000000000e+00
6.605348060140107773e-03,4.588129332586409647e-05,6.324000000000000000e+04,5.095731186866760254e+02,1.000000000000000000e+00
6.605341652675397919e-03,5.056252341683550335e-05,6.324400000000000000e+04,5.096048481464385986e+02,1.000000000000000000e+00
6.605334752504934265e-03,7.145656038454866203e-05,6.324800000000000000e+04,5.096375756263732910e+02,1.000000000000000000e+00
6.605317440311364932e-03,8.120465686156872203e-05,6.325200000000000000e+04,5.096679873466491699e+02,1.000000000000000000e+00
6.605307229287064527e-03,1.616235341160567832e-04,6.326000000000000000e+04,5.097781996726989746e+02,2.275147003250385103e-01
6.605281488022638099e-03,5.321027837046123776e-05,6.326400000000000000e+04,5.098098948001861572e+02,1.000000000000000000e+00
6.605262788836495889e-03,4.918696869979415293e-05,6.326800000000000000e+04,5.098397085666656494e+02,1.000000000000000000e+00
6.605224077238952031e-03,4.950696021315968611e-05,6.327200000000000000e+04,5.098702943325042725e+02,1.000000000000000000e+00
6.605213047322446712e-03,4.323786264138533916e-05,6.328000000000000000e+04,5.099699511528015137e+02,3.537846604213411572e-01
6.605200807701017487e-03,7.988356979726151882e-05,6.328800000000000000e+04,5.100800673961639404e+02,4.915841793205536492e-01
6.605184390224906263e-03,4.043460003502299710e-05,6.329200000000000000e+04,5.101107091903686523e+02,1.000000000000000000e+00
6.605162261015117865e-03,3.201006503252144168e-05,6.329600000000000000e+04,5.101428284645080566e+02,1.000000000000000000e+00
6.605156755242922936e-03,9.526128046206582478e-05,6.330400000000000000e+04,5.102514662742614746e+02,4.413293906171542602e-01
6.605144431292884512e-03,7.814488527934061398e-05,6.331000000000000000e+04,5.103070168495178223e+02,2.000000000000000000e+00
6.605113395618076623e-03,2.356680868161383109e-05,6.331400000000000000e+04,5.103358855247497559e+02,1.000000000000000000e+00
6.605108621142760650e-03,2.527700640903781604e-05,6.331800000000000000e+04,5.103654966354370117e+02,1.000000000000000000e+00
6.605095298726456829e-03,1.263894548748501336e-04,6.332200000000000000e+04,5.103957016468048096e+02,1.000000000000000000e+00
6.605088343717221630e-03,1.376805195430258390e-04,6.332600000000000000e+04,5.104263362884521484e+02,1.000000000000000000e+00
6.605076082781274546e-03,2.880405793054844084e-05,6.333000000000000000e+04,5.104559938907623291e+02,1.000000000000000000e+00
6.605074654143093700e-03,2.361458019349280935e-05,6.333400000000000000e+04,5.104893555641174316e+02,1.000000000000000000e+00
6.605070026812706781e-03,4.142643808603257158e-05,6.333800000000000000e+04,5.105178401470184326e+02,1.000000000000000000e+00
6.605063450505857872e-03,6.022874642427256982e-05,6.334200000000000000e+04,5.105469670295715332e+02,1.000000000000000000e+00
6.605046711958343676e-03,7.459133887940030808e-05,6.334600000000000000e+04,5.105787744522094727e+02,1.000000000000000000e+00
6.605043746241390408e-03,2.618640468403474631e-04,6.335000000000000000e+04,5.106112759113311768e+02,1.000000000000000000e+00
6.605018857812659273e-03,7.821879198791977406e-05,6.335400000000000000e+04,5.106430494785308838e+02,1.000000000000000000e+00
6.605013464787141790e-03,2.458717895211822688e-05,6.335800000000000000e+04,5.106704595088958740e+02,1.000000000000000000e+00
6.605010236677096025e-03,3.249329933600424825e-05,6.336200000000000000e+04,5.107004919052124023e+02,1.000000000000000000e+00
6.605006805148914625e-03,4.080013032132433172e-05,6.336600000000000000e+04,5.107322463989257812e+02,1.000000000000000000e+00
6.604993287187256590e-03,5.985035974177908141e-05,6.337000000000000000e+04,5.107605130672454834e+02,1.000000000000000000e+00
6.604989740061120371e-03,1.127371309541002806e-04,6.337800000000000000e+04,5.108685371875762939e+02,8.281374169249544615e-02
6.604979748247257962e-03,8.243379547466212181e-05,6.338200000000000000e+04,5.109006099700927734e+02,1.000000000000000000e+00
6.604963739744210485e-03,3.062528704604382073e-05,6.338600000000000000e+04,5.109297082424163818e+02,1.000000000000000000e+00
6.604960209225424310e-03,3.471682618012914955e-05,6.339000000000000000e+04,5.109583437442779541e+02,1.000000000000000000e+00
6.604939468646153777e-03,5.619595192328620873e-05,6.339400000000000000e+04,5.109891183376312256e+02,1.000000000000000000e+00
6.604909939795444544e-03,5.192446345865860965e-05,6.339800000000000000e+04,5.110199818611145020e+02,1.000000000000000000e+00
6.604893415248988542e-03,2.185227413933906555e-04,6.340600000000000000e+04,5.111300423145294189e+02,3.903897329708555519e-01
6.604854854973718839e-03,9.903433920414288357e-05,6.341000000000000000e+04,5.111593003273010254e+02,1.000000000000000000e+00
6.604833558994518267e-03,3.151576010434789759e-05,6.341400000000000000e+04,5.111882295608520508e+02,1.000000000000000000e+00
6.604828088883911603e-03,3.984704110416233033e-05,6.341800000000000000e+04,5.112200796604156494e+02,1.000000000000000000e+00
6.604816750544161875e-03,3.460525560535496133e-05,6.342200000000000000e+04,5.112490451335906982e+02,1.000000000000000000e+00
6.604812986598891829e-03,8.334568979419712639e-05,6.343000000000000000e+04,5.113593330383300781e+02,1.627928376860545701e-01
6.604800366014202534e-03,3.964976358770000707e-05,6.343400000000000000e+04,5.113914628028869629e+02,1.000000000000000000e+00
6.604794776229808498e-03,2.456414414060379773e-05,6.343800000000000000e+04,5.114224033355712891e+02,1.000000000000000000e+00
6.604786147595695725e-03,4.884158360175702403e-05,6.344200000000000000e+04,5.114523408412933350e+02,1.000000000000000000e+00
6.604776594702633195e-03,7.280418544155919252e-05,6.344600000000000000e+04,5.114837357997894287e+02,1.000000000000000000e+00
6.604759147732281246e-03,8.353130522361077359e-05,6.345000000000000000e+04,5.115168554782867432e+02,1.000000000000000000e+00
6.604741124293429626e-03,1.999048249309954097e-04,6.345400000000000000e+04,5.115455896854400635e+02,1.000000000000000000e+00
6.604731621487867216e-03,9.245736076739498820e-05,6.345800000000000000e+04,5.115750970840454102e+02,1.000000000000000000e+00
6.604718677505705057e-03,2.412340436236372153e-05,6.346200000000000000e+04,5.116072092056274414e+02,1.000000000000000000e+00
6.604715359749781765e-03,2.463733678510812410e-05,6.346600000000000000e+04,5.116394205093383789e+02,1.000000000000000000e+00
6.604697105606228275e-03,2.272769046408052427e-05,6.347000000000000000e+04,5.116684353351593018e+02,1.000000000000000000e+00
6.604693851861626400e-03,5.868530069074041872e-05,6.347800000000000000e+04,5.117790682315826416e+02,5.671311835315162586e-02
6.604678022496713805e-03,2.258733175002981716e-05,6.348200000000000000e+04,5.118117589950561523e+02,1.000000000000000000e+00
6.604670929936995449e-03,2.304952467658289702e-05,6.348600000000000000e+04,5.118400657176971436e+02,1.000000000000000000e+00
6.604655234328748320e-03,3.849956217970019719e-05,6.349000000000000000e+04,5.118694357872009277e+02,1.000000000000000000e+00
6.604640601686273885e-03,5.023688975789398153e-05,6.349400000000000000e+04,5.118971107006072998e+02,1.000000000000000000e+00
6.604631567242258937e-03,5.634073066800027174e-05,6.350400000000000000e+04,5.120066297054290771e+02,5.079747974928908727e-01
6.604624094754300671e-03,3.369234090498624901e-05,6.350800000000000000e+04,5.120358929634094238e+02,1.000000000000000000e+00
6.604621851320885070e-03,2.129567515006785999e-05,6.351200000000000000e+04,5.120670416355133057e+02,1.000000000000000000e+00
6.604618440041429978e-03,2.369455977461403545e-05,6.351600000000000000e+04,5.120963373184204102e+02,1.000000000000000000e+00
6.604610522793586541e-03,3.333814033867419903e-05,6.352000000000000000e+04,5.121304841041564941e+02,1.000000000000000000e+00
6.604597933540157749e-03,4.259158590252324071e-05,6.352400000000000000e+04,5.121578559875488281e+02,1.000000000000000000e+00
6.604590489727359820e-03,9.985705132627221482e-05,6.352800000000000000e+04,5.121894423961639404e+02,1.000000000000000000e+00
6.604580656952776553e-03,2.043424033525982931e-05,6.353200000000000000e+04,5.122222480773925781e+02,1.000000000000000000e+00
6.604576238193392984e-03,2.052312878521381968e-05,6.353600000000000000e+04,5.122517611980438232e+02,1.000000000000000000e+00
6.604572588951267489e-03,2.250074174665249406e-05,6.354000000000000000e+04,5.122822566032409668e+02,1.000000000000000000e+00
6.604568337081421700e-03,1.637509676775550591e-05,6.355000000000000000e+04,5.123886158466339111e+02,5.159031633387257676e-01
6.604566881276333241e-03,4.231542109511977613e-05,6.355800000000000000e+04,5.124987478256225586e+02,1.028517806105334609e-01
6.604563857830245133e-03,1.895805107641158411e-05,6.356200000000000000e+04,5.125285723209381104e+02,1.000000000000000000e+00
6.604561025666149006e-03,2.243473710016263034e-05,6.356600000000000000e+04,5.125603182315826416e+02,1.000000000000000000e+00
6.604559888908955421e-03,1.593808182316264446e-05,6.357000000000000000e+04,5.125879936218261719e+02,1.000000000000000000e+00
6.604557146213724771e-03,1.660936312059503451e-05,6.357400000000000000e+04,5.126180047988891602e+02,1.000000000000000000e+00
6.604551951936921822e-03,3.723678174222429927e-05,6.357800000000000000e+04,5.126483097076416016e+02,1.000000000000000000e+00
6.604545894591676639e-03,2.473724824473285902e-05,6.358200000000000000e+04,5.126809074878692627e+02,1.000000000000000000e+00
6.604542905633711825e-03,8.304291239163996436e-05,6.359000000000000000e+04,5.127858667373657227e+02,4.664374990140789379e-01
6.604538847971478700e-03,3.915896265982163549e-05,6.359400000000000000e+04,5.128155581951141357e+02,1.000000000000000000e+00
6.604536612581897795e-03,2.009734590356931119e-05,6.359800000000000000e+04,5.128475089073181152e+02,1.000000000000000000e+00
6.604534825221095029e-03,2.363108318776974023e-05,6.360200000000000000e+04,5.128799171447753906e+02,1.000000000000000000e+00
6.604530706610688313e-03,4.810974600407629220e-05,6.360600000000000000e+04,5.129089176654815674e+02,1.000000000000000000e+00
6.604526616115449777e-03,3.635930916340011004e-05,6.361000000000000000e+04,5.129388351440429688e+02,1.000000000000000000e+00
6.604525193260364288e-03,9.058961000437361550e-05,6.361400000000000000e+04,5.129712951183319092e+02,1.000000000000000000e+00
6.604517694364166712e-03,2.949484533490943173e-05,6.361800000000000000e+04,5.129982850551605225e+02,1.000000000000000000e+00
6.604514861842734029e-03,2.352540471606258626e-05,6.362200000000000000e+04,5.130293400287628174e+02,1.000000000000000000e+00
6.604512023181111427e-03,3.115671899830237454e-05,6.362600000000000000e+04,5.130615129470825195e+02,1.000000000000000000e+00
6.604507248705188301e-03,2.158577128841216041e-05,6.363000000000000000e+04,5.130906724929809570e+02,1.000000000000000000e+00
6.604499412645163485e-03,2.044401120337586953e-05,6.363400000000000000e+04,5.131204745769500732e+02,1.000000000000000000e+00
6.604491629102393971e-03,6.197993844439719433e-05,6.363800000000000000e+04,5.131539282798767090e+02,1.000000000000000000e+00
6.604486923249601460e-03,2.738312178796081486e-05,6.364200000000000000e+04,5.131835610866546631e+02,1.000000000000000000e+00
6.604482820036291536e-03,5.396397053109420984e-05,6.364600000000000000e+04,5.132130072116851807e+02,1.000000000000000000e+00
6.604480534391060295e-03,3.243341802035507189e-05,6.365000000000000000e+04,5.132434821128845215e+02,1.000000000000000000e+00
6.604477538394192167e-03,2.282813254132455021e-05,6.365400000000000000e+04,5.132727410793304443e+02,1.000000000000000000e+00
6.604475557240909074e-03,4.183161903464356596e-05,6.365800000000000000e+04,5.133022174835205078e+02,1.000000000000000000e+00
6.604472211092326031e-03,4.745247838562785634e-05,6.366200000000000000e+04,5.133343033790588379e+02,1.000000000000000000e+00
6.604468611751384416e-03,9.619402760597799032e-05,6.367000000000000000e+04,5.134450187683105469e+02,4.051198319992230790e-01
6.604459789427814809e-03,5.764870046029627303e-05,6.367400000000000000e+04,5.134749555587768555e+02,1.000000000000000000e+00
6.604454995413188562e-03,1.862557290839974238e-05,6.367800000000000000e+04,5.135061032772064209e+02,1.000000000000000000e+00
6.604452829929353778e-03,2.858113247816978109e-05,6.368200000000000000e+04,5.135380675792694092e+02,1.000000000000000000e+00
6.604450746669588562e-03,4.343891199517102580e-05,6.368600000000000000e+04,5.135714910030364990e+02,1.000000000000000000e+00
6.604445325283305954e-03,5.902418951730099123e-05,6.369000000000000000e+04,5.136020760536193848e+02,1.000000000000000000e+00
6.604442621409369572e-03,1.160892496956554342e-04,6.369800000000000000e+04,5.137106945514678955e+02,4.749289493793557027e-01
6.604435702209917464e-03,6.957995641907441014e-05,6.370200000000000000e+04,5.137417745590209961e+02,1.000000000000000000e+00
6.604431007092390060e-03,2.259157631690230343e-05,6.370600000000000000e+04,5.137708532810211182e+02,1.000000000000000000e+00
6.604429060596611264e-03,3.107772244155886066e-05,6.371000000000000000e+04,5.138015487194061279e+02,1.000000000000000000e+00
6.604427327003883560e-03,4.171655369414796358e-05,6.371400000000000000e+04,5.138336257934570312e+02,1.000000000000000000e+00
6.604421703174228990e-03,5.664287719023232745e-05,6.371800000000000000e+04,5.138620560169219971e+02,1.000000000000000000e+00
6.604411892915770105e-03,7.915921511015845116e-05,6.372200000000000000e+04,5.138930966854095459e+02,1.000000000000000000e+00
6.604408900221131126e-03,2.991131157759522889e-05,6.373000000000000000e+04,5.140023171901702881e+02,2.353784707653375774e-01
6.604402775302238744e-03,2.278075436963044792e-05,6.373400000000000000e+04,5.140330915451049805e+02,1.000000000000000000e+00
6.604396798317646589e-03,1.696132835997821441e-05,6.373800000000000000e+04,5.140636599063873291e+02,1.000000000000000000e+00
6.604389049832413809e-03,3.185029646880835330e-05,6.374200000000000000e+04,5.140964653491973877e+02,1.000000000000000000e+00
6.604387815348848959e-03,7.871491866516678443e-05,6.374600000000000000e+04,5.141297724246978760e+02,1.000000000000000000e+00
6.604383613326940579e-03,1.861128990899291852e-05,6.375000000000000000e+04,5.141594491004943848e+02,1.000000000000000000e+00
6.604382288704240857e-03,1.605317581109121054e-05,6.375400000000000000e+04,5.141902511119842529e+02,1.000000000000000000e+00
6.604376536572875017e-03,2.749764358660997414e-05,6.375800000000000000e+04,5.142204160690307617e+02,1.000000000000000000e+00
6.604372697656339664e-03,5.188089422752307529e-05,6.376200000000000000e+04,5.142532887458801270e+02,1.000000000000000000e+00
6.604365428517907852e-03,1.516796290307342514e-05,6.376600000000000000e+04,5.142809517383575439e+02,1.000000000000000000e+00
6.604363739056670277e-03,1.471499148219070772e-05,6.377000000000000000e+04,5.143115863800048828e+02,1.000000000000000000e+00
6.604361924173514191e-03,5.577656126744998620e-05,6.377800000000000000e+04,5.144218788146972656e+02,3.826729001352656701e-01
6.604358267180058736e-03,3.868546893713047303e-05,6.378200000000000000e+04,5.144525072574615479e+02,1.000000000000000000e+00
6.604352309044205123e-03,1.973904988942083672e-05,6.378600000000000000e+04,5.144815475940704346e+02,1.000000000000000000e+00
6.604346369688990012e-03,1.764204745923637823e-05,6.379000000000000000e+04,5.145128057003021240e+02,1.000000000000000000e+00
6.604341970543456918e-03,1.544825672848488795e-05,6.379400000000000000e+04,5.145485398769378662e+02,1.000000000000000000e+00
6.604341288840302054e-03,4.066716074287124552e-05,6.380200000000000000e+04,5.146577305793762207e+02,6.440038310992368675e-02
6.604337535928449243e-03,2.216486165378131492e-05,6.380600000000000000e+04,5.146888058185577393e+02,1.000000000000000000e+00
6.604334406306830961e-03,1.671326732214913156e-05,6.381000000000000000e+04,5.147204754352569580e+02,1.000000000000000000e+00
6.604330488612655814e-03,2.708530472675828771e-05,6.381400000000000000e+04,5.147497789859771729e+02,1.000000000000000000e+00
6.604326498815275316e-03,2.127976830503805345e-05,6.381800000000000000e+04,5.147797069549560547e+02,1.000000000000000000e+00
6.604322267694589729e-03,4.546961741420262369e-05,6.382800000000000000e+04,5.148915166854858398e+02,5.213150195003048992e-01
6.604319967355335580e-03,2.902638146631854446e-05,6.383600000000000000e+04,5.150039095878601074e+02,4.909238656283905211e-01
6.604316448413806787e-03,2.602887992652563070e-05,6.384000000000000000e+04,5.150329384803771973e+02,1.000000000000000000e+00
6.604305639492881810e-03,2.363035305179538511e-05,6.384400000000000000e+04,5.150636057853698730e+02,1.000000000000000000e+00
6.604302251795910773e-03,1.977172661748171975e-05,6.385200000000000000e+04,5.151710200309753418e+02,1.568638008476437307e-01
6.604292941477379886e-03,1.888417665161305669e-05,6.385600000000000000e+04,5.152010898590087891e+02,1.000000000000000000e+00
6.604289060129934184e-03,7.518112251488050788e-05,6.386400000000000000e+04,5.153105840682983398e+02,3.506419362371527848e-01
6.604280284072404188e-03,5.106936740499501306e-05,6.386800000000000000e+04,5.153417701721191406e+02,1.000000000000000000e+00
6.604268356785783153e-03,2.303794940488762972e-05,6.387200000000000000e+04,5.153740077018737793e+02,1.000000000000000000e+00
6.604258269016979703e-03,2.048055675848077685e-05,6.387600000000000000e+04,5.154052343368530273e+02,1.000000000000000000e+00
6.604247580324320438e-03,2.470791655662162449e-05,6.388000000000000000e+04,5.154346499443054199e+02,1.000000000000000000e+00
6.604232759540176224e-03,1.693836639416577977e-05,6.388400000000000000e+04,5.154660656452178955e+02,1.000000000000000000e+00
6.604231665958542122e-03,4.528840137869712893e-05,6.389200000000000000e+04,5.155767216682434082e+02,4.441313664278401241e-02
6.604228248260391593e-03,2.650633750296579427e-05,6.389600000000000000e+04,5.156086471080780029e+02,1.000000000000000000e+00
6.604225200023212429e-03,1.669932202700607143e-05,6.390000000000000000e+04,5.156378822326660156e+02,1.000000000000000000e+00
6.604220867428152800e-03,2.169173270508172315e-05,6.390400000000000000e+04,5.156696090698242188e+02,1.000000000000000000e+00
6.604215530495087180e-03,2.776912285082165277e-05,6.390800000000000000e+04,5.157008893489837646e+02,1.000000000000000000e+00
6.604203806273027839e-03,7.310903481171546182e-05,6.391200000000000000e+04,5.157314057350158691e+02,1.000000000000000000e+00
6.604194433911471721e-03,3.889972628073241505e-05,6.392200000000000000e+04,5.158413710594177246e+02,5.141114062296205933e-01
6.604183472343235287e-03,2.453527744180477804e-05,6.392600000000000000e+04,5.158714063167572021e+02,1.000000000000000000e+00
6.604177097468584556e-03,2.202573598613869209e-05,6.393000000000000000e+04,5.159042665958404541e+02,1.000000000000000000e+00
6.604164258758996910e-03,2.477223192219594512e-05,6.393400000000000000e+04,5.159313549995422363e+02,1.000000000000000000e+00
6.604159418005538240e-03,8.950307895055679920e-05,6.393800000000000000e+04,5.159631314277648926e+02,1.000000000000000000e+00
6.604135261742760839e-03,1.530522574122137073e-04,6.394200000000000000e+04,5.159978613853454590e+02,1.000000000000000000e+00
6.604122371069098656e-03,3.524439099347207252e-05,6.394600000000000000e+04,5.160285675525665283e+02,1.000000000000000000e+00
6.604119846739011680e-03,1.907811914828203649e-05,6.395000000000000000e+04,5.160583484172821045e+02,1.000000000000000000e+00
6.604117413731365634e-03,2.253693883832594825e-05,6.395400000000000000e+04,5.160900821685791016e+02,1.000000000000000000e+00
6.604111345628764507e-03,2.956892215023453497e-05,6.395800000000000000e+04,5.161168973445892334e+02,1.000000000000000000e+00
6.604100446100448149e-03,4.617115730020526646e-05,6.396200000000000000e+04,5.161463341712951660e+02,1.000000000000000000e+00
6.604098180612441756e-03,1.835046412684936863e-05,6.397000000000000000e+04,5.162570140361785889e+02,7.813120620863345245e-02
6.604093800657205582e-03,2.050523608208372329e-05,6.397400000000000000e+04,5.162859456539154053e+02,1.000000000000000000e+00
6.604087553069419060e-03,2.019418071358789629e-05,6.397800000000000000e+04,5.163138651847839355e+02,1.000000000000000000e+00
6.604068658630476811e-03,2.853199968895931763e-05,6.398200000000000000e+04,5.163457310199737549e+02,1.000000000000000000e+00
6.604054159581299391e-03,4.491465425100188950e-05,6.398600000000000000e+04,5.163742516040802002e+02,1.000000000000000000e+00
6.604047470636702395e-03,3.712977870671655035e-05,6.399000000000000000e+04,5.164053726196289062e+02,1.000000000000000000e+00
6.604040289011096562e-03,4.738976969839071325e-05,6.399400000000000000e+04,5.164352810382843018e+02,1.000000000000000000e+00
6.604035123047901149e-03,1.967667647636622889e-05,6.399800000000000000e+04,5.164657692909240723e+02,1.000000000000000000e+00
6.604031271565663844e-03,2.392134712640862145e-05,6.400200000000000000e+04,5.164960792064666748e+02,1.000000000000000000e+00
6.604025331374013645e-03,1.680229333435001075e-05,6.400600000000000000e+04,5.165281298160552979e+02,1.000000000000000000e+00
6.604016413844280772e-03,2.163820396822864445e-05,6.401000000000000000e+04,5.165582079887390137e+02,1.000000000000000000e+00
6.604009703819876606e-03,8.321771099539255199e-05,6.401400000000000000e+04,5.165871968269348145e+02,1.000000000000000000e+00
6.603999455289439116e-03,3.666276418431056673e-05,6.401800000000000000e+04,5.166157829761505127e+02,1.000000000000000000e+00
6.603989994068644453e-03,1.884430845412450760e-05,6.402200000000000000e+04,5.166472325325012207e+02,1.000000000000000000e+00
6.603986105606277253e-03,1.793796626911381959e-05,6.402600000000000000e+04,5.166756024360656738e+02,1.000000000000000000e+00
6.603976261389738096e-03,6.959868432599778504e-05,6.403000000000000000e+04,5.167067916393280029e+02,1.000000000000000000e+00
6.603972203004626618e-03,3.030375191933870735e-05,6.403800000000000000e+04,5.168121924400329590e+02,2.859696924729271394e-01
6.603968727416377124e-03,2.019430424155310697e-05,6.404200000000000000e+04,5.168411943912506104e+02,1.000000000000000000e+00
6.603962434451120592e-03,6.767774557052297249e-05,6.404600000000000000e+04,5.168726038932800293e+02,1.000000000000000000e+00
6.603953826415242742e-03,4.297411372998384408e-05,6.405000000000000000e+04,5.169042270183563232e+02,1.000000000000000000e+00
6.603943772351138046e-03,1.708406842334774171e-05,6.405400000000000000e+04,5.169355697631835938e+02,1.000000000000000000e+00
6.603940914187358610e-03,1.955748244245219446e-05,6.405800000000000000e+04,5.169666047096252441e+02,1.000000000000000000e+00
6.603922157232928851e-03,1.591691884579402529e-05,6.406200000000000000e+04,5.169960622787475586e+02,1.000000000000000000e+00
6.603919781738672688e-03,6.856203182838248452e-05,6.407000000000000000e+04,5.171030721664428711e+02,4.298984419466611584e-02
6.603906649178788515e-03,4.936970649723461065e-05,6.407400000000000000e+04,5.171343581676483154e+02,1.000000000000000000e+00
6.603886853228669793e-03,3.461764807283635977e-05,6.407800000000000000e+04,5.171641383171081543e+02,1.000000000000000000e+00
6.603860048762656698e-03,2.739315977382663579e-05,6.408200000000000000e+04,5.171930236816406250e+02,1.000000000000000000e+00
6.603840462674738510e-03,5.713846127662547869e-05,6.408600000000000000e+04,5.172229163646697998e+02,1.000000000000000000e+00
6.603833027940611555e-03,4.279294072217422365e-05,6.409400000000000000e+04,5.173247828483581543e+02,2.622436705762480891e-01
6.603828411663297156e-03,1.938939564366539922e-05,6.409800000000000000e+04,5.173529858589172363e+02,1.000000000000000000e+00
6.603825321619425336e-03,1.901721132459586799e-05,6.410200000000000000e+04,5.173843133449554443e+02,1.000000000000000000e+00
6.603820240428328985e-03,3.357096937591636226e-05,6.410600000000000000e+04,5.174143185615539551e+02,1.000000000000000000e+00
6.603805933190529109e-03,4.089965147842884377e-05,6.411000000000000000e+04,5.174437425136566162e+02,1.000000000000000000e+00
6.603798988200786091e-03,1.004765642483715149e-04,6.411800000000000000e+04,5.175513370037078857e+02,3.141386664221463842e-01
6.603788076258683588e-03,5.093959593710089699e-05,6.412200000000000000e+04,5.175843384265899658e+02,1.000000000000000000e+00
6.603776509924824158e-03,3.950818490732996188e-05,6.412600000000000000e+04,5.176140320301055908e+02,1.000000000000000000e+00
6.603760088650171590e-03,3.605022104538207372e-05,6.413000000000000000e+04,5.176423978805541992e+02,1.000000000000000000e+00
6.603753630555513586e-03,3.828408133043623612e-05,6.413800000000000000e+04,5.177527954578399658e+02,4.636639483695197406e-01
6.603748604847608193e-03,2.486137849646568053e-05,6.414200000000000000e+04,5.177831521034240723e+02,1.000000000000000000e+00
6.603744644595519256e-03,5.150343211467116431e-05,6.414600000000000000e+04,5.178119637966156006e+02,1.000000000000000000e+00
6.603741812651064275e-03,2.226872433848161098e-05,6.415400000000000000e+04,5.179216861724853516e+02,3.829184140445869300e-01
6.603740157679165168e-03,2.030641912549226581e-05,6.415800000000000000e+04,5.179535284042358398e+02,1.000000000000000000e+00
6.603730494790212638e-03,1.521360792914951209e-05,6.416200000000000000e+04,5.179843983650207520e+02,1.000000000000000000e+00
6.603718176932800617e-03,1.954328307408201645e-05,6.416600000000000000e+04,5.180165050029754639e+02,1.000000000000000000e+00
6.603703731318663443e-03,3.396806817217830831e-05,6.417000000000000000e+04,5.180465638637542725e+02,1.000000000000000000e+00
6.603702365181082778e-03,2.460883179520109918e-05,6.417800000000000000e+04,5.181559414863586426e+02,3.999298965894260149e-02
6.603696466221887530e-03,1.889176627954851766e-05,6.418200000000000000e+04,5.181866655349731445e+02,1.000000000000000000e+00
6.603687910451610382e-03,1.704352253605565342e-05,6.418600000000000000e+04,5.182194733619689941e+02,1.000000000000000000e+00
6.603668578590682348e-03,3.383845990555586899e-05,6.419000000000000000e+04,5.182489647865295410e+02,1.000000000000000000e+00
6.603664070511534520e-03,2.330592387472174229e-05,6.419800000000000000e+04,5.183552577495574951e+02,2.859406184951629459e-01
6.603655570919512129e-03,1.692503863530900039e-05,6.420200000000000000e+04,5.183865261077880859e+02,1.000000000000000000e+00
6.603653377941642519e-03,8.499246115539383522e-05,6.420600000000000000e+04,5.184185786247253418e+02,1.000000000000000000e+00
6.603646710291418906e-03,1.898978378220657069e-05,6.421000000000000000e+04,5.184489409923553467e+02,1.000000000000000000e+00
6.603643920442564368e-03,1.898785240051329863e-05,6.421400000000000000e+04,5.184789676666259766e+02,1.000000000000000000e+00
6.603638014313541020e-03,2.129002933922916063e-05,6.421800000000000000e+04,5.185106482505798340e+02,1.000000000000000000e+00
6.603623153387090661e-03,5.966191842515468417e-05,6.422200000000000000e+04,5.185394852161407471e+02,1.000000000000000000e+00
6.603622275973470603e-03,1.227696012450841048e-04,6.422600000000000000e+04,5.185685284137725830e+02,1.000000000000000000e+00
6.603614406844064352e-03,5.959636215521842866e-05,6.423000000000000000e+04,5.185996906757354736e+02,1.000000000000000000e+00
6.603612497661861397e-03,2.958370795319925235e-05,6.423400000000000000e+04,5.186282966136932373e+02,1.000000000000000000e+00
6.603610947236262727e-03,1.387113930665281350e-05,6.423800000000000000e+04,5.186585733890533447e+02,1.000000000000000000e+00
6.603609230208617661e-03,1.756368159023392720e-05,6.424200000000000000e+04,5.186887376308441162e+02,1.000000000000000000e+00
6.603607426829619445e-03,2.209684186620350895e-05,6.424600000000000000e+04,5.187188000679016113e+02,1.000000000000000000e+00
6.603603720689616915e-03,2.061111444177732307e-05,6.425000000000000000e+04,5.187493820190429688e+02,1.000000000000000000e+00
6.603602696016635035e-03,3.851363713502536413e-05,6.425800000000000000e+04,5.188616325855255127e+02,1.958918311042612270e-02
6.603600968138571316e-03,2.337101033547695097e-05,6.426200000000000000e+04,5.188919565677642822e+02,1.000000000000000000e+00
6.603596021047465625e-03,3.755546649127693100e-05,6.426600000000000000e+04,5.189211401939392090e+02,1.000000000000000000e+00
6.603594337998429549e-03,3.843098595859322826e-05,6.427000000000000000e+04,5.189504244327545166e+02,1.000000000000000000e+00
6.603587326518645627e-03,5.252236097110354261e-05,6.427400000000000000e+04,5.189822864532470703e+02,1.000000000000000000e+00
6.603586441174509949e-03,9.216331919699017434e-05,6.428200000000000000e+04,5.190909330844879150e+02,4.684678488332116864e-02
6.603581959077210739e-03,5.646768139516941437e-05,6.428600000000000000e+04,5.191190252304077148e+02,1.000000000000000000e+00
6.603577269793097816e-03,1.832848976448462871e-05,6.429000000000000000e+04,5.191503062248229980e+02,1.000000000000000000e+00
6.603576526042508055e-03,1.934431289776639891e-05,6.429400000000000000e+04,5.191816210746765137e+02,1.000000000000000000e+00
6.603571527881209151e-03,2.645040736149943092e-05,6.429800000000000000e+04,5.192141726016998291e+02,1.000000000000000000e+00
6.603566101053531812e-03,1.510803712719260822e-05,6.430200000000000000e+04,5.192435781955718994e+02,1.000000000000000000e+00
6.603560371524871270e-03,2.949438774536410215e-05,6.430600000000000000e+04,5.192713806629180908e+02,1.000000000000000000e+00
6.603552602092863794e-03,4.312844436073180201e-05,6.431000000000000000e+04,5.193025698661804199e+02,1.000000000000000000e+00
6.603544074973457384e-03,3.109463705021024959e-05,6.431400000000000000e+04,5.193309428691864014e+02,1.000000000000000000e+00
6.603536592450477694e-03,1.684824270402929697e-05,6.431800000000000000e+04,5.193618655204772949e+02,1.000000000000000000e+00
6.603532138543426362e-03,1.731783897903026160e-05,6.432200000000000000e+04,5.193920972347259521e+02,1.000000000000000000e+00
6.603523557378908684e-03,7.434623158692309631e-05,6.432600000000000000e+04,5.194228250980377197e+02,1.000000000000000000e+00
6.603516153627943946e-03,6.865181672561217966e-05,6.433000000000000000e+04,5.194522995948791504e+02,1.000000000000000000e+00
6.603511897261041784e-03,2.736597930027601341e-05,6.433400000000000000e+04,5.194846093654632568e+02,1.000000000000000000e+00
6.603509846304827895e-03,1.539053678498352457e-05,6.433800000000000000e+04,5.195129230022430420e+02,1.000000000000000000e+00
6.603508391171734014e-03,1.828375526027013753e-05,6.434200000000000000e+04,5.195422613620758057e+02,1.000000000000000000e+00
6.603502312568782298e-03,3.087521703765027428e-05,6.434600000000000000e+04,5.195736603736877441e+02,1.000000000000000000e+00
6.603494827637721928e-03,3.176752965307477885e-05,6.435000000000000000e+04,5.196047365665435791e+02,1.000000000000000000e+00
6.603489269417512318e-03,5.823802966319082904e-05,6.435800000000000000e+04,5.197140655517578125e+02,4.762847736036273094e-01
6.603484301143147488e-03,2.321027633475216553e-05,6.436600000000000000e+04,5.198258142471313477e+02,4.661112411921787269e-01
6.603479650524019841e-03,2.087293667313709316e-05,6.437000000000000000e+04,5.198571913242340088e+02,1.000000000000000000e+00
6.603468970841732018e-03,2.895912233341009680e-05,6.437400000000000000e+04,5.198901839256286621e+02,1.000000000000000000e+00
6.603460486676697438e-03,5.730277556578690021e-05,6.437800000000000000e+04,5.199202597141265869e+02,1.000000000000000000e+00
6.603458146724320611e-03,3.055980077782667430e-05,6.438600000000000000e+04,5.200297777652740479e+02,2.599404934936215827e-01
6.603454197657222108e-03,1.866610338363466483e-05,6.439000000000000000e+04,5.200610039234161377e+02,1.000000000000000000e+00
6.603449817969426518e-03,1.886367885692888076e-05,6.439400000000000000e+04,5.200930180549621582e+02,1.000000000000000000e+00
6.603439211171066754e-03,1.867556869518043498e-05,6.439800000000000000e+04,5.201213750839233398e+02,1.000000000000000000e+00
6.603431862334767713e-03,8.422237404143860420e-05,6.440200000000000000e+04,5.201526706218719482e+02,1.000000000000000000e+00
6.603422320048462843e-03,2.932038816018715609e-05,6.440600000000000000e+04,5.201842417716979980e+02,1.000000000000000000e+00
6.603418252760953448e-03,1.722070840828020881e-05,6.441000000000000000e+04,5.202140412330627441e+02,1.000000000000000000e+00
6.603415601232153105e-03,2.789262288687241830e-05,6.441400000000000000e+04,5.202441647052764893e+02,1.000000000000000000e+00
6.603411304261102427e-03,2.005738963469932978e-05,6.441800000000000000e+04,5.202754509449005127e+02,1.000000000000000000e+00
6.603407656741681377e-03,5.183579368461288560e-05,6.442600000000000000e+04,5.203826458454132080e+02,2.858122477738112011e-01
6.603401258997356610e-03,2.729568244284440108e-05,6.443000000000000000e+04,5.204130620956420898e+02,1.000000000000000000e+00
6.603394191692634266e-03,2.809771732550114492e-05,6.443400000000000000e+04,5.204451961517333984e+02,1.000000000000000000e+00
6.603393177250416538e-03,4.486874467997959142e-05,6.444200000000000000e+04,5.205525677204132080e+02,4.070826294551577185e-02
6.603390936971169703e-03,3.951267833634365619e-05,6.444600000000000000e+04,5.205836477279663086e+02,1.000000000000000000e+00
6.603380374550068752e-03,2.834896005628393975e-05,6.445000000000000000e+04,5.206153166294097900e+02,1.000000000000000000e+00
6.603367611041867889e-03,2.189208626063673217e-05,6.445400000000000000e+04,5.206483285427093506e+02,1.000000000000000000e+00
6.603360120426957428e-03,2.248021308904280807e-05,6.445800000000000000e+04,5.206785037517547607e+02,1.000000000000000000e+00
6.603355978160640148e-03,6.235770164918578702e-05,6.446600000000000000e+04,5.207910208702087402e+02,3.570743441334286450e-01
6.603346621322215421e-03,4.508407278439229357e-05,6.447000000000000000e+04,5.208207972049713135e+02,1.000000000000000000e+00
6.603329247421330615e-03,1.955797582339960627e-05,6.447400000000000000e+04,5.208520977497100830e+02,1.000000000000000000e+00
6.603319611899126709e-03,2.288645667221657332e-05,6.447800000000000000e+04,5.208841295242309570e+02,1.000000000000000000e+00
6.603308690513212155e-03,2.192268188850964080e-05,6.448200000000000000e+04,5.209133005142211914e+02,1.000000000000000000e+00
6.603302503050672428e-03,6.056556664258158456e-05,6.449000000000000000e+04,5.210216100215911865e+02,4.047346920495398237e-01
6.603300441508263424e-03,3.135972674601327897e-05,6.449800000000000000e+04,5.211316497325897217e+02,2.053076433685534496e-01
6.603296050147687037e-03,2.247031474672706063e-05,6.450200000000000000e+04,5.211614563465118408e+02,1.000000000000000000e+00
6.603289768158224562e-03,1.598067454045429142e-05,6.450600000000000000e+04,5.211911196708679199e+02,1.000000000000000000e+00
6.603280572503665569e-03,2.221875832208990915e-05,6.451000000000000000e+04,5.212226257324218750e+02,1.000000000000000000e+00
6.603266109676487507e-03,2.971696517481395750e-05,6.451400000000000000e+04,5.212490735054016113e+02,1.000000000000000000e+00
6.603244703762473078e-03,3.529364823754034254e-05,6.451800000000000000e+04,5.212787344455718994e+02,1.000000000000000000e+00
6.603235291514645590e-03,5.532384926335781139e-05,6.452600000000000000e+04,5.213851668834686279e+02,3.157256252266597008e-01
6.603225217388896708e-03,2.384167965457457128e-05,6.453000000000000000e+04,5.214182825088500977e+02,1.000000000000000000e+00
6.603218165935054867e-03,2.022831558432645300e-05,6.453400000000000000e+04,5.214486908912658691e+02,1.000000000000000000e+00
6.603211567067173923e-03,2.835779135883676689e-05,6.453800000000000000e+04,5.214782094955444336e+02,1.000000000000000000e+00
6.603193952292995585e-03,4.240256144114286965e-05,6.454200000000000000e+04,5.215091891288757324e+02,1.000000000000000000e+00
6.603180160529706008e-03,1.580194208794441361e-04,6.454600000000000000e+04,5.215416128635406494e+02,1.000000000000000000e+00
6.603159185390326293e-03,2.934571278278806175e-05,6.455000000000000000e+04,5.215693416595458984e+02,1.000000000000000000e+00
6.603150661253617305e-03,2.229888079911168848e-05,6.455400000000000000e+04,5.215980303287506104e+02,1.000000000000000000e+00
6.603137558298646272e-03,2.403438446353481733e-05,6.455800000000000000e+04,5.216300399303436279e+02,1.000000000000000000e+00
6.603124917172104903e-03,2.747868165174362256e-05,6.456200000000000000e+04,5.216570327281951904e+02,1.000000000000000000e+00
6.603102642152927637e-03,2.658613108291079099e-05,6.456600000000000000e+04,5.216883940696716309e+02,1.000000000000000000e+00
6.603097187752949952e-03,6.921625923337551155e-05,6.457400000000000000e+04,5.217989344596862793e+02,1.649879371313647258e-01
6.603082630035967543e-03,3.243364164586170692e-05,6.457800000000000000e+04,5.218275911808013916e+02,1.000000000000000000e+00
6.603075419262535196e-03,1.797589388611561256e-05,6.458200000000000000e+04,5.218572475910186768e+02,1.000000000000000000e+00
6.603067865240406023e-03,3.047333431301541638e-05,6.458600000000000000e+04,5.218876125812530518e+02,1.000000000000000000e+00
6.603059604059180812e-03,2.319032690663090879e-05,6.459000000000000000e+04,5.219178936481475830e+02,1.000000000000000000e+00
6.603055922528898794e-03,8.897007380459600364e-05,6.459800000000000000e+04,5.220296666622161865e+02,2.402545564177488435e-01
6.603044453492947809e-03,1.986851312745900746e-05,6.460200000000000000e+04,5.220584664344787598e+02,1.000000000000000000e+00
6.603038797306220488e-03,3.140617305524418380e-05,6.460600000000000000e+04,5.220884611606597900e+02,1.000000000000000000e+00
6.603031947818279249e-03,1.934492615444518174e-05,6.461000000000000000e+04,5.221184689998626709e+02,1.000000000000000000e+00
6.603027311714785956e-03,7.052797626290725037e-05,6.461400000000000000e+04,5.221477940082550049e+02,1.000000000000000000e+00
6.603021468475893212e-03,1.599104736179546478e-05,6.461800000000000000e+04,5.221791856288909912e+02,1.000000000000000000e+00
6.603018988945989765e-03,2.817541878126629773e-05,6.462200000000000000e+04,5.222096998691558838e+02,1.000000000000000000e+00
6.603016597227930919e-03,3.526099127109837210e-05,6.462600000000000000e+04,5.222373232841491699e+02,1.000000000000000000e+00
6.603012123135548750e-03,2.814484171072847732e-05,6.463000000000000000e+04,5.222668929100036621e+02,1.000000000000000000e+00
6.603000983912390293e-03,3.914258027276820961e-05,6.463400000000000000e+04,5.222974286079406738e+02,1.000000000000000000e+00
6.602990187340128207e-03,2.197868256225795394e-05,6.463800000000000000e+04,5.223273422718048096e+02,1.000000000000000000e+00
6.602977788742176064e-03,2.854194368824164530e-05,6.464200000000000000e+04,5.223582754135131836e+02,1.000000000000000000e+00
6.602976785460323503e-03,3.265361382575955633e-05,6.465000000000000000e+04,5.224667196273803711e+02,2.476905368782800210e-02
6.602975895391527059e-03,2.629391030531837210e-05,6.465400000000000000e+04,5.224964203834533691e+02,1.000000000000000000e+00
6.602972388360513374e-03,1.965909402421434749e-05,6.465800000000000000e+04,5.225234827995300293e+02,1.000000000000000000e+00
6.602970876786138157e-03,2.339629725929621276e-05,6.466200000000000000e+04,5.225534827709197998e+02,1.000000000000000000e+00
6.602962757587297997e-03,4.591832832856696054e-05,6.466600000000000000e+04,5.225880000591278076e+02,1.000000000000000000e+00
6.602961303047345104e-03,4.817287532661081460e-05,6.467000000000000000e+04,5.226175847053527832e+02,1.000000000000000000e+00
6.602954627552421775e-03,1.796732150624414601e-05,6.467400000000000000e+04,5.226466834545135498e+02,1.000000000000000000e+00
6.602952356783437469e-03,1.978317930558816227e-05,6.467800000000000000e+04,5.226783387660980225e+02,1.000000000000000000e+00
6.602946167807240488e-03,1.906735031793814643e-05,6.468200000000000000e+04,5.227070591449737549e+02,1.000000000000000000e+00
6.602932322574865849e-03,2.566109718931408883e-05,6.468600000000000000e+04,5.227367255687713623e+02,1.000000000000000000e+00
6.602928820722882113e-03,2.249498883650044605e-05,6.469400000000000000e+04,5.228474836349487305e+02,1.198708907080594521e-01
6.602925813738469776e-03,1.244190210769684744e-04,6.469800000000000000e+04,5.228805348873138428e+02,1.000000000000000000e+00
6.602917980704411591e-03,1.917929007393328144e-05,6.470200000000000000e+04,5.229092056751251221e+02,1.000000000000000000e+00
6.602916007008685639e-03,2.100959363260377204e-05,6.470600000000000000e+04,5.229399712085723877e+02,1.000000000000000000e+00
6.602913674355464016e-03,2.356483517486358313e-05,6.471000000000000000e+04,5.229684722423553467e+02,1.000000000000000000e+00
6.602906479865600781e-03,2.176823657292556170e-05,6.471400000000000000e+04,5.229989223480224609e+02,1.000000000000000000e+00
6.602902991988152982e-03,5.634151356662192919e-05,6.472200000000000000e+04,5.231058824062347412e+02,1.015069488580805368e-01
6.602897505897328302e-03,2.525693189795384078e-05,6.472600000000000000e+04,5.231374495029449463e+02,1.000000000000000000e+00
6.602895210109497627e-03,1.558997140080994501e-05,6.473000000000000000e+04,5.231704418659210205e+02,1.000000000000000000e+00
6.602893510594612901e-03,2.307041812060323558e-05,6.473400000000000000e+04,5.232000637054443359e+02,1.000000000000000000e+00
6.602889629627229501e-03,3.613586765396571601e-05,6.473800000000000000e+04,5.232284016609191895e+02,1.000000000000000000e+00
6.602880970003154396e-03,4.897058265803304827e-05,6.474200000000000000e+04,5.232588467597961426e+02,1.000000000000000000e+00
6.602867200104215427e-03,4.805902258661786704e-05,6.474600000000000000e+04,5.232910330295562744e+02,1.000000000000000000e+00
6.602861220269977405e-03,1.658629165345090598e-04,6.475400000000000000e+04,5.233993484973907471e+02,3.231836394186805572e-01
6.602844191144260216e-03,8.518998726632228357e-05,6.475800000000000000e+04,5.234283454418182373e+02,1.000000000000000000e+00
6.602834463172704317e-03,3.079063522961025443e-05,6.476200000000000000e+04,5.234601266384124756e+02,1.000000000000000000e+00
6.602829558034744445e-03,1.616996376184812596e-05,6.476600000000000000e+04,5.234886593818664551e+02,1.000000000000000000e+00
6.602826518031217756e-03,2.478203860524006208e-05,6.477000000000000000e+04,5.235193626880645752e+02,1.000000000000000000e+00
6.602822156437236807e-03,2.080676114210481891e-05,6.477400000000000000e+04,5.235522356033325195e+02,1.000000000000000000e+00
6.602810495638513494e-03,3.438626817409799887e-05,6.477800000000000000e+04,5.235819175243377686e+02,1.000000000000000000e+00
6.602796923117396077e-03,3.335248091895207692e-05,6.478200000000000000e+04,5.236102781295776367e+02,1.000000000000000000e+00
6.602783720329227779e-03,2.756880693672985607e-05,6.478600000000000000e+04,5.236420121192932129e+02,1.000000000000000000e+00
6.602770770277754768e-03,1.901686639647050950e-05,6.479000000000000000e+04,5.236752002239227295e+02,1.000000000000000000e+00
6.602758840172228902e-03,2.180418334718012686e-05,6.479400000000000000e+04,5.237052097320556641e+02,1.000000000000000000e+00
6.602744463196254590e-03,1.596526593917267832e-05,6.479800000000000000e+04,5.237353553771972656e+02,1.000000000000000000e+00
6.602743909830691149e-03,5.257631624920257221e-05,6.480600000000000000e+04,5.238458847999572754e+02,2.634985883998852696e-02
6.602736632313898832e-03,2.965356931641418070e-05,6.481000000000000000e+04,5.238787024021148682e+02,1.000000000000000000e+00
6.602732344364198661e-03,2.503770930434338364e-05,6.481400000000000000e+04,5.239082713127136230e+02,1.000000000000000000e+00
6.602728737367041106e-03,2.854615466824948831e-05,6.481800000000000000e+04,5.239388053417205811e+02,1.000000000000000000e+00
6.602707132911396493e-03,3.836665290265923583e-05,6.482200000000000000e+04,5.239705593585968018e+02,1.000000000000000000e+00
6.602688052270364906e-03,2.946833834739491796e-05,6.482600000000000000e+04,5.240016508102416992e+02,1.000000000000000000e+00
6.602670789593144060e-03,3.435372740603558040e-05,6.483000000000000000e+04,5.240326433181762695e+02,1.000000000000000000e+00
6.602661040100683311e-03,1.897940397165970148e-05,6.483400000000000000e+04,5.240639219284057617e+02,1.000000000000000000e+00
6.602651658554850589e-03,3.470915508647517912e-05,6.483800000000000000e+04,5.240947859287261963e+02,1.000000000000000000e+00
6.602642836822696787e-03,3.385902016447496401e-05,6.484200000000000000e+04,5.241239542961120605e+02,1.000000000000000000e+00
6.602616651413930129e-03,5.508196278171659162e-05,6.484600000000000000e+04,5.241551933288574219e+02,1.000000000000000000e+00
6.602614369100805181e-03,4.943547401169671199e-05,6.485400000000000000e+04,5.242627997398376465e+02,7.751800425899835201e-02
6.602604947042653265e-03,5.229689045318214579e-05,6.485800000000000000e+04,5.242948563098907471e+02,1.000000000000000000e+00
6.602599755714292154e-03,2.519184913022840420e-05,6.486600000000000000e+04,5.244026865959167480e+02,9.017739571473670779e-02
6.602592397679931530e-03,2.142376027595391556e-05,6.487000000000000000e+04,5.244349541664123535e+02,1.000000000000000000e+00
6.602574679522426986e-03,1.934140789901935044e-05,6.487400000000000000e+04,5.244653556346893311e+02,1.000000000000000000e+00
6.602542681157359990e-03,1.997414107817300060e-05,6.487800000000000000e+04,5.244941582679748535e+02,1.000000000000000000e+00
6.602534287764115668e-03,4.576840735282674904e-05,6.488600000000000000e+04,5.246041927337646484e+02,2.464994097839001697e-01
6.602518494546717742e-03,2.441713867820337799e-05,6.489000000000000000e+04,5.246367099285125732e+02,1.000000000000000000e+00
6.602507249178097073e-03,1.668736965797002386e-05,6.489400000000000000e+04,5.246690337657928467e+02,1.000000000000000000e+00
6.602490829609572801e-03,1.800781219716201270e-05,6.489800000000000000e+04,5.246988055706024170e+02,1.000000000000000000e+00
6.602479971059341084e-03,2.053466827626873454e-05,6.490200000000000000e+04,5.247288563251495361e+02,1.000000000000000000e+00
6.602479030741273749e-03,5.599688962503886859e-05,6.491000000000000000e+04,5.248395125865936279e+02,7.968602172789163163e-02
6.602473567133906873e-03,4.339987356005425834e-05,6.491400000000000000e+04,5.248678119182586670e+02,1.000000000000000000e+00
6.602464512761537820e-03,6.815900130111726359e-05,6.491800000000000000e+04,5.248984181880950928e+02,1.000000000000000000e+00
6.602456892324299123e-03,4.495774989983018348e-05,6.492200000000000000e+04,5.249294140338897705e+02,1.000000000000000000e+00
6.602446758334183305e-03,2.598499829011591367e-05,6.492600000000000000e+04,5.249620070457458496e+02,1.000000000000000000e+00
6.602438501379009894e-03,2.807083070320881048e-05,6.493000000000000000e+04,5.249950609207153320e+02,1.000000000000000000e+00
6.602428125647040111e-03,2.746878058747593543e-05,6.493400000000000000e+04,5.250255775451660156e+02,1.000000000000000000e+00
6.602415375832086306e-03,2.586848485304470361e-05,6.493800000000000000e+04,5.250559504032135010e+02,1.000000000000000000e+00
6.602404404364065754e-03,2.213169760007314128e-05,6.494600000000000000e+04,5.251633338928222656e+02,4.497477976509768327e-01
6.602388614218723459e-03,1.895677500676045738e-05,6.495000000000000000e+04,5.251944789886474609e+02,1.000000000000000000e+00
6.602359049938263946e-03,2.741415253613886324e-05,6.495400000000000000e+04,5.252269079685211182e+02,1.000000000000000000e+00
6.602354884858566142e-03,9.004878152195927858e-05,6.496200000000000000e+04,5.253372263908386230e+02,3.453626337797321977e-01
6.602345437394904933e-03,7.351008646919403430e-05,6.496600000000000000e+04,5.253668360710144043e+02,1.000000000000000000e+00
6.602338643089920855e-03,2.152986064295879943e-05,6.497400000000000000e+04,5.254756860733032227e+02,3.022767098933222263e-01
6.602331369865220394e-03,1.959648421920588316e-05,6.497800000000000000e+04,5.255067083835601807e+02,1.000000000000000000e+00
6.602323630140039326e-03,2.465512765133694642e-05,6.498200000000000000e+04,5.255404984951019287e+02,1.000000000000000000e+00
6.602310640941086786e-03,1.932347185097141624e-05,6.498600000000000000e+04,5.255696759223937988e+02,1.000000000000000000e+00
6.602293247846038361e-03,1.790150515665730530e-05,6.499000000000000000e+04,5.256036572456359863e+02,1.000000000000000000e+00
6.602265723095061649e-03,2.439556362789036475e-05,6.499400000000000000e+04,5.256351382732391357e+02,1.000000000000000000e+00
6.602237808190305861e-03,2.389342620764544641e-05,6.499800000000000000e+04,5.256632580757141113e+02,1.000000000000000000e+00
6.602217383640975393e-03,2.482587435448596283e-05,6.500200000000000000e+04,5.256955811977386475e+02,1.000000000000000000e+00
6.602199025499411178e-03,2.055375068348294301e-05,6.500600000000000000e+04,5.257257137298583984e+02,1.000000000000000000e+00
6.602195892449112813e-03,2.629396556421603119e-04,6.501000000000000000e+04,5.257562136650085449e+02,1.000000000000000000e+00
6.602170867925158913e-03,2.010034161251281093e-05,6.501400000000000000e+04,5.257886569499969482e+02,1.000000000000000000e+00
6.602166515240565949e-03,1.615932391896113100e-05,6.501800000000000000e+04,5.258180348873138428e+02,1.000000000000000000e+00
6.602164605174964604e-03,6.616853279599218792e-05,6.502200000000000000e+04,5.258502638339996338e+02,1.000000000000000000e+00
6.602161250036502407e-03,1.877112534147666278e-05,6.502600000000000000e+04,5.258812773227691650e+02,1.000000000000000000e+00
6.602157689811142226e-03,1.493432352577905601e-05,6.503000000000000000e+04,5.259133756160736084e+02,1.000000000000000000e+00
6.602145860393112894e-03,2.853141248425676118e-05,6.503400000000000000e+04,5.259447040557861328e+02,1.000000000000000000e+00
6.602126535487230774e-03,3.261086531829268160e-05,6.503800000000000000e+04,5.259756298065185547e+02,1.000000000000000000e+00
6.602106677142003874e-03,1.875141028716472704e-05,6.504200000000000000e+04,5.260062994956970215e+02,1.000000000000000000e+00
6.602099883916328314e-03,3.962717392307198784e-05,6.504600000000000000e+04,5.260344290733337402e+02,1.000000000000000000e+00
6.602092540266355468e-03,3.997995655944919485e-05,6.505000000000000000e+04,5.260624155998229980e+02,1.000000000000000000e+00
6.602084835608549619e-03,2.348143289106789918e-05,6.505400000000000000e+04,5.260934953689575195e+02,1.000000000000000000e+00
6.602084226730926819e-03,2.733441182561572984e-05,6.506200000000000000e+04,5.262021172046661377e+02,2.911948602704786948e-01
6.602082753490330462e-03,2.399357517724875767e-05,6.506600000000000000e+04,5.262296094894409180e+02,1.000000000000000000e+00
6.602075092860286085e-03,4.302426686532003728e-05,6.507000000000000000e+04,5.262616493701934814e+02,1.000000000000000000e+00
6.602070522878216233e-03,3.477316849820470847e-05,6.507400000000000000e+04,5.262906224727630615e+02,1.000000000000000000e+00
6.602060746233110768e-03,2.856141712767650215e-05,6.507800000000000000e+04,5.263176610469818115e+02,1.000000000000000000e+00
6.602053578887564708e-03,5.845673652954253940e-05,6.508200000000000000e+04,5.263470528125762939e+02,1.000000000000000000e+00
6.602043376968391546e-03,1.969992249775687288e-05,6.508600000000000000e+04,5.263758413791656494e+02,1.000000000000000000e+00
6.602039355183940937e-03,1.424917670923426135e-05,6.509000000000000000e+04,5.264057664871215820e+02,1.000000000000000000e+00
6.602032708250685396e-03,1.520668961379664459e-05,6.509400000000000000e+04,5.264328398704528809e+02,1.000000000000000000e+00
6.602015248949510452e-03,2.296707119561158288e-05,6.509800000000000000e+04,5.264605574607849121e+02,1.000000000000000000e+00
6.602007608105722909e-03,4.003655400376009751e-05,6.510600000000000000e+04,5.265669133663177490e+02,4.799201436262620080e-01
6.602005378615378832e-03,5.233814331015716374e-05,6.511400000000000000e+04,5.266745603084564209e+02,2.828782404282431662e-01
6.602000233827348338e-03,2.628331448556955291e-05,6.511800000000000000e+04,5.267051830291748047e+02,1.000000000000000000e+00
6.601997720718399965e-03,1.455331799966808435e-05,6.512200000000000000e+04,5.267345325946807861e+02,1.000000000000000000e+00
6.601996009870078445e-03,1.778156871820364574e-05,6.512600000000000000e+04,5.267655878067016602e+02,1.000000000000000000e+00
6.601991022906490703e-03,2.630366935291961693e-05,6.513000000000000000e+04,5.267979755401611328e+02,1.000000000000000000e+00
6.601981775919902803e-03,3.283707016054854489e-05,6.513400000000000000e+04,5.268282897472381592e+02,1.000000000000000000e+00
6.601964106513797878e-03,2.292102817613358233e-05,6.513800000000000000e+04,5.268555016517639160e+02,1.000000000000000000e+00
6.601958646004412942e-03,6.909957243455583538e-05,6.514600000000000000e+04,5.269698863029479980e+02,1.512773652964868321e-01
6.601942857726102350e-03,2.591236765344192647e-05,6.515000000000000000e+04,5.270017156600952148e+02,1.000000000000000000e+00
6.601935826611643465e-03,1.844191487689635287e-05,6.515400000000000000e+04,5.270287077426910400e+02,1.000000000000000000e+00
6.601931034472939379e-03,2.235635954248715992e-05,6.515800000000000000e+04,5.270605356693267822e+02,1.000000000000000000e+00
6.601924042677174628e-03,1.429933390878126564e-04,6.516200000000000000e+04,5.270896909236907959e+02,1.000000000000000000e+00
6.601913896537489265e-03,5.274448417869922443e-05,6.516600000000000000e+04,5.271221406459808350e+02,1.000000000000000000e+00
6.601907244996721436e-03,1.999072002672201204e-05,6.517000000000000000e+04,5.271520018577575684e+02,1.000000000000000000e+00
6.601904548744955310e-03,2.682786309918484409e-05,6.517400000000000000e+04,5.271811308860778809e+02,1.000000000000000000e+00
6.601899760003198010e-03,3.290197999009801853e-05,6.517800000000000000e+04,5.272128419876098633e+02,1.000000000000000000e+00
6.601889394721141731e-03,2.083628182600550383e-05,6.518200000000000000e+04,5.272425038814544678e+02,1.000000000000000000e+00
6.601883170664083790e-03,1.864863521223599597e-05,6.518600000000000000e+04,5.272754807472229004e+02,1.000000000000000000e+00
6.601877033946870407e-03,5.875325934879319881e-05,6.519000000000000000e+04,5.273020040988922119e+02,1.000000000000000000e+00
6.601864725383682631e-03,2.471295641457334902e-05,6.519400000000000000e+04,5.273310000896453857e+02,1.000000000000000000e+00
6.601856366836040407e-03,2.528122450743546001e-05,6.519800000000000000e+04,5.273572101593017578e+02,1.000000000000000000e+00
6.601849125909475466e-03,3.027014642898353522e-05,6.520200000000000000e+04,5.273919653892517090e+02,1.000000000000000000e+00
6.601834576583712200e-03,5.867990481278392693e-05,6.520600000000000000e+04,5.274183845520019531e+02,1.000000000000000000e+00
6.601828105178961584e-03,6.587413598645373261e-05,6.521400000000000000e+04,5.275250341892242432e+02,3.676534914378153385e-01
6.601824915099219551e-03,3.244376512105666833e-05,6.521800000000000000e+04,5.275609641075134277e+02,1.000000000000000000e+00
6.601822832523875605e-03,2.086961211390279424e-05,6.522200000000000000e+04,5.275922839641571045e+02,1.000000000000000000e+00
6.601820435961308284e-03,2.782003146140828186e-05,6.522600000000000000e+04,5.276195137500762939e+02,1.000000000000000000e+00
6.601816344861921940e-03,3.825422766948094775e-05,6.523000000000000000e+04,5.276514420509338379e+02,1.000000000000000000e+00
6.601810576242462224e-03,3.284447591527612039e-05,6.523400000000000000e+04,5.276823947429656982e+02,1.000000000000000000e+00
6.601808985382094305e-03,6.475557478071071070e-05,6.523800000000000000e+04,5.277114765644073486e+02,1.000000000000000000e+00
6.601800907129811054e-03,5.182640654597605743e-05,6.524200000000000000e+04,5.277486081123352051e+02,1.000000000000000000e+00
6.601793056215872132e-03,3.211595501187623444e-05,6.524600000000000000e+04,5.277736020088195801e+02,1.000000000000000000e+00
6.601784429327061179e-03,1.961775572955500082e-05,6.525000000000000000e+04,5.278037130832672119e+02,1.000000000000000000e+00
6.601771760441489494e-03,3.252611429625435250e-05,6.525400000000000000e+04,5.278334178924560547e+02,1.000000000000000000e+00
6.601771150304678627e-03,2.040112898905008275e-05,6.526200000000000000e+04,5.279449005126953125e+02,3.681753549780064638e-02
6.601767384331989549e-03,1.817074044831479442e-05,6.526600000000000000e+04,5.279780123233795166e+02,1.000000000000000000e+00
6.601763801043969947e-03,1.683141241402509234e-05,6.527000000000000000e+04,5.280079772472381592e+02,1.000000000000000000e+00
6.601757929460567303e-03,5.914628106690757419e-05,6.527800000000000000e+04,5.281123180389404297e+02,4.987130838574893588e-01
6.601750186799443081e-03,2.354593120730951724e-05,6.528200000000000000e+04,5.281425838470458984e+02,1.000000000000000000e+00
6.601744261925028209e-03,2.504705862070115069e-05,6.528600000000000000e+04,5.281732039451599121e+02,1.000000000000000000e+00
6.601739735728369418e-03,2.601272569553884565e-05,6.529000000000000000e+04,5.282050838470458984e+02,1.000000000000000000e+00
6.601726715970366796e-03,1.955801541577711238e-05,6.529400000000000000e+04,5.282343614101409912e+02,1.000000000000000000e+00
6.601721779951647169e-03,4.762667977721310404e-05,6.530200000000000000e+04,5.283456566333770752e+02,1.528502969493501507e-01
6.601711364080459048e-03,1.731059719930014233e-05,6.530600000000000000e+04,5.283757643699645996e+02,1.000000000000000000e+00
6.601708439171913648e-03,1.320879605898691912e-05,6.531000000000000000e+04,5.284071934223175049e+02,1.000000000000000000e+00
6.601702427555929988e-03,3.725358618242436125e-05,6.531400000000000000e+04,5.284355900287628174e+02,1.000000000000000000e+00
6.601699134544451036e-03,6.265542212401934883e-05,6.531800000000000000e+04,5.284661967754364014e+02,1.000000000000000000e+00
6.601690024864444173e-03,4.449679991768244871e-05,6.532200000000000000e+04,5.284969263076782227e+02,1.000000000000000000e+00
6.601680951959044974e-03,6.444414828852716368e-05,6.532600000000000000e+04,5.285239901542663574e+02,1.000000000000000000e+00
6.601672973087773823e-03,4.388243002213276821e-05,6.533000000000000000e+04,5.285546584129333496e+02,1.000000000000000000e+00
6.601671858042295997e-03,1.475487602282768123e-05,6.533800000000000000e+04,5.286601116657257080e+02,2.767662910962175316e-01
6.601670105275507516e-03,2.500895100088867975e-05,6.534200000000000000e+04,5.286890962123870850e+02,1.000000000000000000e+00
6.601668153844744008e-03,3.964117018790376339e-05,6.534600000000000000e+04,5.287214162349700928e+02,1.000000000000000000e+00
6.601664929540266950e-03,4.150430350720766214e-05,6.535000000000000000e+04,5.287513947486877441e+02,1.000000000000000000e+00
6.601658881093968451e-03,8.456711159724556934e-05,6.535400000000000000e+04,5.287837512493133545e+02,1.000000000000000000e+00
6.601652372185590895e-03,3.570496895043088624e-05,6.535800000000000000e+04,5.288115892410278320e+02,1.000000000000000000e+00
6.601648557601857807e-03,2.258019946380605147e-05,6.536200000000000000e+04,5.288444566726684570e+02,1.000000000000000000e+00
6.601647430492414703e-03,2.494631000874790829e-05,6.536600000000000000e+04,5.288770079612731934e+02,1.000000000000000000e+00
6.601641989192932533e-03,7.229549417353936774e-05,6.537000000000000000e+04,5.289059679508209229e+02,1.000000000000000000e+00
6.601637990956679171e-03,2.391484151695596008e-05,6.537400000000000000e+04,5.289316942691802979e+02,1.000000000000000000e+00
6.601635330705520055e-03,2.212428258160652504e-05,6.537800000000000000e+04,5.289622399806976318e+02,1.000000000000000000e+00
6.601628860100924520e-03,1.415814506688196101e-05,6.538200000000000000e+04,5.289961800575256348e+02,1.000000000000000000e+00
6.601627759461375401e-03,4.539525350852200358e-05,6.539000000000000000e+04,5.291010556221008301e+02,9.930873481427471283e-02
6.601623152051420973e-03,1.611043060926167084e-05,6.539400000000000000e+04,5.291284992694854736e+02,1.000000000000000000e+00
6.601621589842602070e-03,1.524828709874952566e-05,6.539800000000000000e+04,5.291539969444274902e+02,1.000000000000000000e+00
6.601615938968451516e-03,1.832224278546028636e-05,6.540200000000000000e+04,5.291790955066680908e+02,1.000000000000000000e+00
6.601613100682406088e-03,1.173527984746476583e-04,6.540600000000000000e+04,5.292112190723419189e+02,1.000000000000000000e+00
6.601604862378302081e-03,2.822055712767432089e-05,6.541000000000000000e+04,5.292477300167083740e+02,1.000000000000000000e+00
6.601602692005789294e-03,1.782092110640117347e-05,6.541400000000000000e+04,5.292697792053222656e+02,1.000000000000000000e+00
6.601601071213091323e-03,2.510365480360976837e-05,6.541800000000000000e+04,5.293039803504943848e+02,1.000000000000000000e+00
6.601598487001294514e-03,1.721390676418830816e-05,6.542200000000000000e+04,5.293306915760040283e+02,1.000000000000000000e+00
6.601593936739714660e-03,2.766352328007124403e-05,6.542600000000000000e+04,5.293596396446228027e+02,1.000000000000000000e+00
6.601583696196885141e-03,2.548267585906844256e-05,6.543000000000000000e+04,5.293913106918334961e+02,1.000000000000000000e+00
6.601579339536904449e-03,4.192019063816687890e-05,6.543400000000000000e+04,5.294199252128601074e+02,1.000000000000000000e+00
6.601576237364219051e-03,2.517105464224782222e-05,6.543800000000000000e+04,5.294513506889343262e+02,1.000000000000000000e+00
6.601574417316178819e-03,2.062264654640963508e-05,6.544200000000000000e+04,5.294815483093261719e+02,1.000000000000000000e+00
6.601565158817413424e-03,3.497349809523234897e-05,6.544600000000000000e+04,5.295160279273986816e+02,1.000000000000000000e+00
6.601560376937404273e-03,2.297621370147994493e-05,6.545000000000000000e+04,5.295501236915588379e+02,1.000000000000000000e+00
6.601557082177346610e-03,9.797731196483058292e-05,6.545400000000000000e+04,5.295764701366424561e+02,1.000000000000000000e+00
6.601551233032205285e-03,2.512859615370438855e-05,6.545800000000000000e+04,5.296064689159393311e+02,1.000000000000000000e+00
6.601548183096108205e-03,3.969370049821158868e-05,6.546200000000000000e+04,5.296354680061340332e+02,1.000000000000000000e+00
6.601542382889348005e-03,5.480001085234751436e-05,6.546600000000000000e+04,5.296628055572509766e+02,1.000000000000000000e+00
6.601534674574457105e-03,4.519360774427895309e-05,6.547000000000000000e+04,5.296937608718872070e+02,1.000000000000000000e+00
6.601527396307723880e-03,2.239049823004912696e-05,6.547800000000000000e+04,5.298016667366027832e+02,3.943844943760991262e-01
6.601522030140262107e-03,1.793075023586139727e-05,6.548200000000000000e+04,5.298320848941802979e+02,1.000000000000000000e+00
6.601518381062862484e-03,4.798497216290565791e-05,6.548600000000000000e+04,5.298616406917572021e+02,1.000000000000000000e+00
6.601515677085050861e-03,1.815833710897765284e-05,6.549000000000000000e+04,5.298927757740020752e+02,1.000000000000000000e+00
6.601512428712263958e-03,2.075778134247968068e-05,6.549400000000000000e+04,5.299220063686370850e+02,1.000000000000000000e+00
6.601502821669008418e-03,3.153057481724229859e-05,6.549800000000000000e+04,5.299521057605743408e+02,1.000000000000000000e+00
6.601496723960354439e-03,3.117470176488607345e-05,6.550200000000000000e+04,5.299809048175811768e+02,1.000000000000000000e+00
6.601495942823786683e-03,2.464531382371448756e-05,6.551000000000000000e+04,5.300931963920593262e+02,8.469338795492464822e-02
6.601494224312785646e-03,1.885372940546219142e-05,6.551400000000000000e+04,5.301244008541107178e+02,1.000000000000000000e+00
6.601490274599199071e-03,2.224080252196646701e-05,6.551800000000000000e+04,5.301557195186614990e+02,1.000000000000000000e+00
6.601487521090512386e-03,1.584183016745264715e-05,6.552200000000000000e+04,5.301870653629302979e+02,1.000000000000000000e+00
6.601480760487327473e-03,1.470445611113517388e-05,6.552600000000000000e+04,5.302156219482421875e+02,1.000000000000000000e+00
6.601476602308173174e-03,1.616721505790393902e-05,6.553000000000000000e+04,5.302445747852325439e+02,1.000000000000000000e+00
6.601463611607011686e-03,5.837728540852856434e-05,6.553400000000000000e+04,5.302764661312103271e+02,1.000000000000000000e+00
6.601459256507694051e-03,1.841531018334940944e-05,6.554200000000000000e+04,5.303870608806610107e+02,3.697377865771357408e-01
6.601455960120030352e-03,1.657048934025183039e-05,6.554600000000000000e+04,5.304163565635681152e+02,1.000000000000000000e+00
6.601449005549308961e-03,1.344065542366153156e-05,6.555000000000000000e+04,5.304446842670440674e+02,1.000000000000000000e+00
6.601441875421660069e-03,1.521428758446572246e-05,6.555400000000000000e+04,5.304745140075683594e+02,1.000000000000000000e+00
6.601440815501125915e-03,5.844414476450273798e-05,6.556200000000000000e+04,5.305886015892028809e+02,1.022589418992770893e-01
6.601433726288337932e-03,3.772585575123316279e-05,6.556600000000000000e+04,5.306176023483276367e+02,1.000000000000000000e+00
6.601429793591582010e-03,2.774422686457702117e-05,6.557000000000000000e+04,5.306468033790588379e+02,1.000000000000000000e+00
6.601426809847433554e-03,1.496060563800844733e-05,6.557400000000000000e+04,5.306780631542205811e+02,1.000000000000000000e+00
6.601424016237858114e-03,1.308296537980668604e-05,6.557800000000000000e+04,5.307084813117980957e+02,1.000000000000000000e+00
6.601417916853505492e-03,1.739180594324712370e-05,6.558200000000000000e+04,5.307394266128540039e+02,1.000000000000000000e+00
6.601408450767063882e-03,1.953329003881287327e-05,6.558600000000000000e+04,5.307690901756286621e+02,1.000000000000000000e+00
6.601406842585197561e-03,4.730694721278596687e-05,6.559400000000000000e+04,5.308794393539428711e+02,9.741072094995484321e-02
6.601397002483206516e-03,3.379433695624983741e-05,6.559800000000000000e+04,5.309087371826171875e+02,1.000000000000000000e+00
6.601382717998966962e-03,1.721399328401444239e-05,6.560200000000000000e+04,5.309387359619140625e+02,1.000000000000000000e+00
6.601367860837895236e-03,1.819529636033768622e-05,6.560600000000000000e+04,5.309705522060394287e+02,1.000000000000000000e+00
6.601360092904578689e-03,1.205187294643052449e-05,6.561000000000000000e+04,5.310009932518005371e+02,1.000000000000000000e+00
6.601359394384500104e-03,4.323770200977390628e-05,6.561800000000000000e+04,5.311124107837677002e+02,8.879915419252870645e-02
6.601355739286748729e-03,1.725550141318273650e-05,6.562200000000000000e+04,5.311411669254302979e+02,1.000000000000000000e+00
6.601354111685274993e-03,1.550174609891738189e-05,6.562600000000000000e+04,5.311709167957305908e+02,1.000000000000000000e+00
6.601350503460290571e-03,2.807628022309544363e-05,6.563000000000000000e+04,5.312016847133636475e+02,1.000000000000000000e+00
6.601346871142330271e-03,2.941555323938067052e-05,6.563400000000000000e+04,5.312296159267425537e+02,1.000000000000000000e+00
6.601345368426697786e-03,6.871940113184916293e-05,6.563800000000000000e+04,5.312592313289642334e+02,1.000000000000000000e+00
6.601340764311534881e-03,2.391831106010258932e-05,6.564600000000000000e+04,5.313720579147338867e+02,3.385679563271786208e-01
6.601334802757537895e-03,1.627831458488536545e-05,6.565000000000000000e+04,5.313981025218963623e+02,1.000000000000000000e+00
6.601328175596323997e-03,1.148097886224956432e-05,6.565400000000000000e+04,5.314306008815765381e+02,1.000000000000000000e+00
6.601318618202949018e-03,1.459698320264532223e-05,6.565800000000000000e+04,5.314618742465972900e+02,1.000000000000000000e+00
6.601309808394776116e-03,2.752045947231896776e-05,6.566200000000000000e+04,5.314884591102600098e+02,1.000000000000000000e+00
6.601309201726571728e-03,1.304317960565496706e-04,6.566600000000000000e+04,5.315179708003997803e+02,1.000000000000000000e+00
6.601302806825358124e-03,3.211026723696448000e-05,6.567000000000000000e+04,5.315484399795532227e+02,1.000000000000000000e+00
6.601300541961335235e-03,1.707575555703741820e-05,6.567400000000000000e+04,5.315761442184448242e+02,1.000000000000000000e+00
6.601299228626537549e-03,2.156505685082874674e-05,6.567800000000000000e+04,5.316008820533752441e+02,1.000000000000000000e+00
6.601295828585964677e-03,2.722102152926356318e-05,6.568200000000000000e+04,5.316283636093139648e+02,1.000000000000000000e+00
6.601291586502698421e-03,5.245587591695530558e-05,6.568600000000000000e+04,5.316592261791229248e+02,1.000000000000000000e+00
6.601278712885092458e-03,6.387936539477388905e-05,6.569000000000000000e+04,5.316882348060607910e+02,1.000000000000000000e+00
6.601272663589417833e-03,1.855577803646775935e-05,6.569800000000000000e+04,5.317971656322479248e+02,1.506304089280630087e-01
6.601268737756960103e-03,1.755149638281272071e-05,6.570200000000000000e+04,5.318259227275848389e+02,1.000000000000000000e+00
6.601260225500577700e-03,1.869986512199945091e-05,6.570600000000000000e+04,5.318549172878265381e+02,1.000000000000000000e+00
6.601243426120076419e-03,3.806210320316539002e-05,6.571000000000000000e+04,5.318852496147155762e+02,1.000000000000000000e+00
6.601231188438890299e-03,2.119136105787097323e-05,6.571400000000000000e+04,5.319184627532958984e+02,1.000000000000000000e+00
6.601229891498131518e-03,7.019424469322901633e-05,6.572200000000000000e+04,5.320273151397705078e+02,1.900701757944444070e-01
6.601225852621629177e-03,3.731878147858031750e-05,6.572600000000000000e+04,5.320561037063598633e+02,1.000000000000000000e+00
6.601222162133020023e-03,1.724620715140162019e-05,6.573000000000000000e+04,5.320868453979492188e+02,1.000000000000000000e+00
6.601219209717188244e-03,2.652560866009334923e-05,6.573400000000000000e+04,5.321174519062042236e+02,1.000000000000000000e+00
6.601215839112803234e-03,3.348631412097608802e-05,6.573800000000000000e+04,5.321484541893005371e+02,1.000000000000000000e+00
6.601205817969700400e-03,4.240499921226582164e-05,6.574200000000000000e+04,5.321782352924346924e+02,1.000000000000000000e+00
6.601203756988451021e-03,7.220656327918679562e-05,6.575000000000000000e+04,5.322914125919342041e+02,1.432267487388889649e-01
6.601194327993745344e-03,4.529594491965004556e-05,6.575400000000000000e+04,5.323204336166381836e+02,1.000000000000000000e+00
6.601187419396136423e-03,1.750244266202240348e-05,6.575800000000000000e+04,5.323507883548736572e+02,1.000000000000000000e+00
6.601182786724423164e-03,2.839820458433940691e-05,6.576200000000000000e+04,5.323817036151885986e+02,1.000000000000000000e+00
6.601179574233100728e-03,3.436164519720335414e-05,6.576600000000000000e+04,5.324099431037902832e+02,1.000000000000000000e+00
6.601172007687056489e-03,2.967400931654751734e-05,6.577000000000000000e+04,5.324399442672729492e+02,1.000000000000000000e+00
6.601171245471591266e-03,7.119408406368537103e-05,6.577800000000000000e+04,5.325532684326171875e+02,6.786940124211582326e-02
6.601164157468157080e-03,3.202268189883394737e-05,6.578200000000000000e+04,5.325813398361206055e+02,1.000000000000000000e+00
6.601161059214127880e-03,1.655988174578286237e-05,6.578600000000000000e+04,5.326121461391448975e+02,1.000000000000000000e+00
6.601158500744009824e-03,2.425725712662951610e-05,6.579000000000000000e+04,5.326421124935150146e+02,1.000000000000000000e+00
6.601155582714457459e-03,3.147269789408028051e-05,6.579400000000000000e+04,5.326713342666625977e+02,1.000000000000000000e+00
6.601148066836780293e-03,3.127968719360269120e-05,6.579800000000000000e+04,5.327011420726776123e+02,1.000000000000000000e+00
6.601145683875824129e-03,6.213479527130459179e-05,6.580600000000000000e+04,5.328127422332763672e+02,1.477943519331168520e-01
6.601136189813602839e-03,3.541605890779258540e-05,6.581000000000000000e+04,5.328427574634552002e+02,1.000000000000000000e+00
6.601128722500615269e-03,2.072172580799858945e-05,6.581400000000000000e+04,5.328721380233764648e+02,1.000000000000000000e+00
6.601122894043649943e-03,3.347502582356890361e-05,6.581800000000000000e+04,5.329012107849121094e+02,1.000000000000000000e+00
6.601116969993631178e-03,3.767997743881520544e-05,6.582200000000000000e+04,5.329292938709259033e+02,1.000000000000000000e+00
6.601102600314505756e-03,4.816762444360743960e-05,6.582600000000000000e+04,5.329623026847839355e+02,1.000000000000000000e+00
6.601101865570875235e-03,2.485668728668218361e-05,6.583400000000000000e+04,5.330719316005706787e+02,3.804567410228021362e-02
6.601091667106718727e-03,2.006652493930862917e-05,6.583800000000000000e+04,5.330999147891998291e+02,1.000000000000000000e+00
6.601083692172862206e-03,1.985673253907864908e-05,6.584200000000000000e+04,5.331268742084503174e+02,1.000000000000000000e+00
6.601073653325153362e-03,2.304197489286195235e-05,6.585000000000000000e+04,5.332378799915313721e+02,4.469041042895424143e-01
6.601059536537522143e-03,1.925197758383133167e-05,6.585400000000000000e+04,5.332698841094970703e+02,1.000000000000000000e+00
6.601052891358753782e-03,3.050385295129010241e-05,6.585800000000000000e+04,5.332981071472167969e+02,1.000000000000000000e+00
6.601043375237853825e-03,1.556208227855934999e-05,6.586200000000000000e+04,5.333333067893981934e+02,1.000000000000000000e+00
6.601036146054251388e-03,2.258553920900636147e-05,6.586600000000000000e+04,5.333644723892211914e+02,1.000000000000000000e+00
6.601024428725570277e-03,4.209496940576100746e-05,6.587000000000000000e+04,5.333947322368621826e+02,1.000000000000000000e+00
6.601015007392611704e-03,2.350636288206181708e-05,6.587400000000000000e+04,5.334208219051361084e+02,1.000000000000000000e+00
6.601004770048569774e-03,2.060212478277957183e-05,6.587800000000000000e+04,5.334502418041229248e+02,1.000000000000000000e+00
6.600993346319253968e-03,2.450540464299940204e-05,6.588200000000000000e+04,5.334805114269256592e+02,1.000000000000000000e+00
6.600991135069256624e-03,6.727737434666956147e-05,6.589000000000000000e+04,5.335902862548828125e+02,8.001677811795260276e-02
6.600979366102458119e-03,2.156189980125206493e-05,6.589400000000000000e+04,5.336186234951019287e+02,1.000000000000000000e+00
6.600975426297256421e-03,2.037296691129373191e-05,6.589800000000000000e+04,5.336478238105773926e+02,1.000000000000000000e+00
6.600969630640872790e-03,2.137951025801783828e-05,6.590200000000000000e+04,5.336780207157135010e+02,1.000000000000000000e+00
6.600961287489526784e-03,1.978411803977839356e-05,6.590600000000000000e+04,5.337086079120635986e+02,1.000000000000000000e+00
6.600944741142344627e-03,1.970894139058349632e-05,6.591000000000000000e+04,5.337359349727630615e+02,1.000000000000000000e+00
6.600937666898409190e-03,8.525463362974484451e-05,6.591400000000000000e+04,5.337610292434692383e+02,1.000000000000000000e+00
6.600923837050251888e-03,2.238889527436003777e-05,6.591800000000000000e+04,5.337939996719360352e+02,1.000000000000000000e+00
6.600918597321181122e-03,2.741396123425913047e-05,6.592200000000000000e+04,5.338227510452270508e+02,1.000000000000000000e+00
6.600908330136411213e-03,3.126674505239472027e-05,6.592600000000000000e+04,5.338544096946716309e+02,1.000000000000000000e+00
6.600885761724205325e-03,3.864150038980037385e-05,6.593000000000000000e+04,5.338815884590148926e+02,1.000000000000000000e+00
6.600884489249194548e-03,9.421633777049312811e-05,6.593800000000000000e+04,5.339912536144256592e+02,8.121525933021689347e-02
6.600874514732847122e-03,5.428847233385056579e-05,6.594200000000000000e+04,5.340163207054138184e+02,1.000000000000000000e+00
6.600868265740958939e-03,2.112145317448566571e-05,6.594600000000000000e+04,5.340496907234191895e+02,1.000000000000000000e+00
6.600865246492147904e-03,2.510272080538995554e-05,6.595000000000000000e+04,5.340815682411193848e+02,1.000000000000000000e+00
6.600855598440156027e-03,3.154441555544784887e-05,6.595400000000000000e+04,5.341139032840728760e+02,1.000000000000000000e+00
6.600839320801004523e-03,2.974753970804824005e-05,6.595800000000000000e+04,5.341398608684539795e+02,1.000000000000000000e+00
6.600821171571577030e-03,3.515129290690257241e-05,6.596200000000000000e+04,5.341756684780120850e+02,1.000000000000000000e+00
6.600817570065078618e-03,9.541676985161391775e-05,6.596600000000000000e+04,5.342021307945251465e+02,1.000000000000000000e+00
6.600801729717691545e-03,1.981171071220588098e-05,6.597000000000000000e+04,5.342313542366027832e+02,1.000000000000000000e+00
6.600797811045981504e-03,1.962061720269203625e-05,6.597400000000000000e+04,5.342617828845977783e+02,1.000000000000000000e+00
6.600792594687221633e-03,2.881581049470571359e-05,6.597800000000000000e+04,5.342889893054962158e+02,1.000000000000000000e+00
6.600782391950514930e-03,6.457619367408195285e-05,6.598200000000000000e+04,5.343196852207183838e+02,1.000000000000000000e+00
6.600776042792936768e-03,4.551060516716438274e-05,6.599000000000000000e+04,5.344325492382049561e+02,3.799745122222376592e-01
6.600766628101772948e-03,3.161041765550047278e-05,6.599400000000000000e+04,5.344641714096069336e+02,1.000000000000000000e+00
6.600761913875538740e-03,2.417724546900328398e-05,6.599800000000000000e+04,5.344932105541229248e+02,1.000000000000000000e+00
6.600753732617085055e-03,2.131320685790692000e-05,6.600200000000000000e+04,5.345188329219818115e+02,1.000000000000000000e+00
6.600748007598369015e-03,3.946563573501611914e-05,6.601000000000000000e+04,5.346241302490234375e+02,3.231189299150488692e-01
6.600741187360927367e-03,2.455775866558764016e-05,6.601400000000000000e+04,5.346585865020751953e+02,1.000000000000000000e+00
6.600734372590138024e-03,2.048557506382943231e-05,6.601800000000000000e+04,5.346851449012756348e+02,1.000000000000000000e+00
6.600731296723862801e-03,4.699907938158815086e-05,6.602600000000000000e+04,5.347939856052398682e+02,3.069272198718671074e-01
6.600725338908050056e-03,3.484372667125689121e-05,6.603000000000000000e+04,5.348236052989959717e+02,1.000000000000000000e+00
6.600713738262501719e-03,2.048188128575300818e-05,6.603400000000000000e+04,5.348547112941741943e+02,1.000000000000000000e+00
6.600697532118575753e-03,2.374974671729346957e-05,6.603800000000000000e+04,5.348805718421936035e+02,1.000000000000000000e+00
6.600688211020546911e-03,1.172749288924676260e-04,6.604800000000000000e+04,5.349942383766174316e+02,5.126081785571936500e-01
6.600677437849542320e-03,2.159949652467149059e-05,6.605200000000000000e+04,5.350273146629333496e+02,1.000000000000000000e+00
6.600674894947580404e-03,1.829827098006340378e-05,6.605600000000000000e+04,5.350566911697387695e+02,1.000000000000000000e+00
6.600670589428250454e-03,2.376799093713388770e-05,6.606000000000000000e+04,5.350826625823974609e+02,1.000000000000000000e+00
6.600660171982773022e-03,3.288846909098957057e-05,6.606400000000000000e+04,5.351161487102508545e+02,1.000000000000000000e+00
6.600645593131537411e-03,3.820848157164693023e-05,6.606800000000000000e+04,5.351478211879730225e+02,1.000000000000000000e+00
6.600642636497173858e-03,2.536144359291394741e-05,6.607600000000000000e+04,5.352546339035034180e+02,9.074555604820644383e-02
6.600627925241137582e-03,2.738627763507772388e-05,6.608000000000000000e+04,5.352808218002319336e+02,1.000000000000000000e+00
6.600625090664191154e-03,3.235115420625499298e-05,6.608800000000000000e+04,5.353889245986938477e+02,2.394262869896013335e-01
6.600619956821972625e-03,2.835488355435530368e-05,6.609200000000000000e+04,5.354174051284790039e+02,1.000000000000000000e+00
6.600607131280801856e-03,2.145813009966028635e-05,6.609600000000000000e+04,5.354462156295776367e+02,1.000000000000000000e+00
6.600599592225954437e-03,8.442432920527957664e-05,6.610000000000000000e+04,5.354764909744262695e+02,1.000000000000000000e+00
6.600595357188500899e-03,2.484940082885821853e-05,6.610800000000000000e+04,5.355854134559631348e+02,2.243164755103937980e-01
6.600592312299579170e-03,2.509260093569888329e-05,6.611200000000000000e+04,5.356143846511840820e+02,1.000000000000000000e+00
6.600579595255589259e-03,1.879857103585192706e-05,6.611600000000000000e+04,5.356443853378295898e+02,1.000000000000000000e+00
6.600563548668788617e-03,1.758852177085910509e-05,6.612000000000000000e+04,5.356715850830078125e+02,1.000000000000000000e+00
6.600539543324089597e-03,2.180469243493369128e-05,6.612400000000000000e+04,5.357025749683380127e+02,1.000000000000000000e+00
6.600531813439382452e-03,9.653338272123544641e-05,6.612800000000000000e+04,5.357316889762878418e+02,1.000000000000000000e+00
6.600516899627180759e-03,1.463580583716270615e-05,6.613200000000000000e+04,5.357629539966583252e+02,1.000000000000000000e+00
6.600512451911403483e-03,1.737925488630926086e-05,6.613600000000000000e+04,5.357908754348754883e+02,1.000000000000000000e+00
6.600508267706244048e-03,1.474615305740224644e-05,6.614000000000000000e+04,5.358221709728240967e+02,1.000000000000000000e+00
6.600499360764236316e-03,1.537854431178079892e-05,6.614400000000000000e+04,5.358529131412506104e+02,1.000000000000000000e+00
6.600496783301407211e-03,3.454057008176668287e-05,6.615200000000000000e+04,5.359646697044372559e+02,1.678794926085742656e-01
6.600492619653770474e-03,9.839539217468611326e-05,6.615600000000000000e+04,5.359915084838867188e+02,1.000000000000000000e+00
6.600487591147181921e-03,1.875731877808511930e-05,6.616000000000000000e+04,5.360253145694732666e+02,1.000000000000000000e+00
6.600486909628136729e-03,1.828503971257432594e-05,6.616400000000000000e+04,5.360536646842956543e+02,1.000000000000000000e+00
6.600481951320054039e-03,2.623492114592319317e-05,6.616800000000000000e+04,5.360835440158843994e+02,1.000000000000000000e+00
6.600470095064129086e-03,2.539898737517072276e-05,6.617600000000000000e+04,5.361909213066101074e+02,4.137638964405480069e-01
6.600460686664187150e-03,2.974157547562636568e-05,6.618000000000000000e+04,5.362171430587768555e+02,1.000000000000000000e+00
6.600458905066341336e-03,4.570273515110622690e-05,6.618400000000000000e+04,5.362512295246124268e+02,1.000000000000000000e+00
6.600455518752715994e-03,1.437242993465051048e-05,6.618800000000000000e+04,5.362786562442779541e+02,1.000000000000000000e+00
6.600454403804109464e-03,1.529461614793132743e-05,6.619200000000000000e+04,5.363076558113098145e+02,1.000000000000000000e+00
6.600449456299299113e-03,2.507744044656263168e-05,6.619600000000000000e+04,5.363396589756011963e+02,1.000000000000000000e+00
6.600441831737542848e-03,4.479841180162019530e-05,6.620000000000000000e+04,5.363670179843902588e+02,1.000000000000000000e+00
6.600437683174514153e-03,6.142798920354051149e-05,6.620400000000000000e+04,5.363963148593902588e+02,1.000000000000000000e+00
6.600434632131031189e-03,1.039442377703181841e-04,6.620800000000000000e+04,5.364280235767364502e+02,1.000000000000000000e+00
6.600430771371034767e-03,3.810588795704837313e-05,6.621200000000000000e+04,5.364582879543304443e+02,1.000000000000000000e+00
6.600429009702400013e-03,1.886910436178857109e-05,6.621600000000000000e+04,5.364863104820251465e+02,1.000000000000000000e+00
6.600427710738611051e-03,2.565294658270269118e-05,6.622000000000000000e+04,5.365143110752105713e+02,1.000000000000000000e+00
6.600425341867513507e-03,2.446763809793505045e-05,6.622400000000000000e+04,5.365459923744201660e+02,1.000000000000000000e+00
6.600415252419322525e-03,2.485979179947750634e-05,6.622800000000000000e+04,5.365758605003356934e+02,1.000000000000000000e+00
6.600408253636843615e-03,2.540839903924664426e-05,6.623200000000000000e+04,5.366043035984039307e+02,1.000000000000000000e+00
6.600403833774483829e-03,4.243080513374223407e-05,6.624000000000000000e+04,5.367153079509735107e+02,1.068472262416408913e-01
6.600395441843581040e-03,2.219584555581771579e-05,6.624400000000000000e+04,5.367449352741241455e+02,1.000000000000000000e+00
6.600383006371566934e-03,3.920055953234756273e-05,6.624800000000000000e+04,5.367749364376068115e+02,1.000000000000000000e+00
6.600379319234120877e-03,4.570576217824396346e-05,6.625200000000000000e+04,5.368036806583404541e+02,1.000000000000000000e+00
6.600376167118201035e-03,3.126332906483090092e-05,6.626000000000000000e+04,5.369151344299316406e+02,1.620786204274350384e-01
6.600368322342445825e-03,2.207573287135925605e-05,6.626400000000000000e+04,5.369438483715057373e+02,1.000000000000000000e+00
6.600364475166247552e-03,2.193986176596623918e-05,6.626800000000000000e+04,5.369708492755889893e+02,1.000000000000000000e+00
6.600363452942448021e-03,1.045013818195475582e-04,6.627200000000000000e+04,5.370022382736206055e+02,1.000000000000000000e+00
6.600355001789755434e-03,2.034376378183746036e-05,6.627600000000000000e+04,5.370326061248779297e+02,1.000000000000000000e+00
6.600352067577350268e-03,2.967531824219278404e-05,6.628000000000000000e+04,5.370611815452575684e+02,1.000000000000000000e+00
6.600347476598556959e-03,3.202151700105173519e-05,6.628400000000000000e+04,5.370906276702880859e+02,1.000000000000000000e+00
6.600341197192688414e-03,3.235809769201086398e-05,6.628800000000000000e+04,5.371216280460357666e+02,1.000000000000000000e+00
6.600314721067119562e-03,4.818633941780475066e-05,6.629200000000000000e+04,5.371519513130187988e+02,1.000000000000000000e+00
6.600310405065847909e-03,2.844261025667816099e-05,6.630000000000000000e+04,5.372687518596649170e+02,1.637257146494041082e-01
6.600302837898312097e-03,2.089723790513189084e-05,6.630400000000000000e+04,5.372953841686248779e+02,1.000000000000000000e+00
6.600301806678972143e-03,3.362964330091785826e-05,6.631200000000000000e+04,5.374061315059661865e+02,1.147393728601016072e-01
6.600297814440439330e-03,2.653751372388979662e-05,6.631600000000000000e+04,5.374367666244506836e+02,1.000000000000000000e+00
6.600296509210450135e-03,2.278745712378315940e-05,6.632000000000000000e+04,5.374662132263183594e+02,1.000000000000000000e+00
6.600289766314442093e-03,1.293322350658746101e-05,6.632400000000000000e+04,5.374958405494689941e+02,1.000000000000000000e+00
6.600284877782953627e-03,6.631111620192451620e-05,6.632800000000000000e+04,5.375261454582214355e+02,1.000000000000000000e+00
6.600278461719883902e-03,2.903033934922008883e-05,6.633200000000000000e+04,5.375561997890472412e+02,1.000000000000000000e+00
6.600272952399071844e-03,2.039002885028867376e-05,6.633600000000000000e+04,5.375867931842803955e+02,1.000000000000000000e+00
6.600265678771378638e-03,2.120932813588698881e-05,6.634000000000000000e+04,5.376181466579437256e+02,1.000000000000000000e+00
6.600256731664535040e-03,2.748738871465312674e-05,6.634400000000000000e+04,5.376469581127166748e+02,1.000000000000000000e+00
6.600241698315512801e-03,2.782197340581210783e-05,6.634800000000000000e+04,5.376767482757568359e+02,1.000000000000000000e+00
6.600234555467561666e-03,1.968636069571841406e-04,6.635200000000000000e+04,5.377060899734497070e+02,1.000000000000000000e+00
6.600221700508080228e-03,8.275824786079934527e-05,6.635600000000000000e+04,5.377377254962921143e+02,1.000000000000000000e+00
6.600215891537108449e-03,3.305747413448757022e-05,6.636000000000000000e+04,5.377669088840484619e+02,1.000000000000000000e+00
6.600211774967561403e-03,1.945034372930298417e-05,6.636400000000000000e+04,5.377968187332153320e+02,1.000000000000000000e+00
6.600206869476378871e-03,2.182948740382024649e-05,6.636800000000000000e+04,5.378257365226745605e+02,1.000000000000000000e+00
6.600196895878852887e-03,3.297207659875791050e-05,6.637200000000000000e+04,5.378565287590026855e+02,1.000000000000000000e+00
6.600194062669056776e-03,3.313996397374196443e-05,6.638000000000000000e+04,5.379679341316223145e+02,1.348556383761252420e-01
6.600174850221304269e-03,8.329471790457430814e-05,6.638400000000000000e+04,5.379984185695648193e+02,1.000000000000000000e+00
6.600165515788173308e-03,4.890586066069134284e-05,6.638800000000000000e+04,5.380273160934448242e+02,1.000000000000000000e+00
6.600153733236122089e-03,3.220795571068090125e-05,6.639200000000000000e+04,5.380609340667724609e+02,1.000000000000000000e+00
6.600150541587264559e-03,3.871099361309753462e-05,6.639600000000000000e+04,5.380871841907501221e+02,1.000000000000000000e+00
6.600136988945786744e-03,3.244177693339296998e-05,6.640000000000000000e+04,5.381195046901702881e+02,1.000000000000000000e+00
6.600135188052697575e-03,8.770525925677442945e-05,6.640800000000000000e+04,5.382324237823486328e+02,6.585128166047971021e-02
6.600124547515606385e-03,4.518681512956949166e-05,6.641200000000000000e+04,5.382632067203521729e+02,1.000000000000000000e+00
6.600113587755038549e-03,3.131999641191349855e-05,6.641600000000000000e+04,5.382933473587036133e+02,1.000000000000000000e+00
6.600099498167771687e-03,7.065537958918254903e-05,6.642000000000000000e+04,5.383245511054992676e+02,1.000000000000000000e+00
6.600086425226539544e-03,7.250234670449080517e-05,6.642400000000000000e+04,5.383539776802062988e+02,1.000000000000000000e+00
6.600062276453044774e-03,9.785523926023147721e-05,6.642800000000000000e+04,5.383846149444580078e+02,1.000000000000000000e+00
6.600056583409070164e-03,4.419013708306103016e-05,6.643600000000000000e+04,5.384962556362152100e+02,1.996591874464604954e-01
6.600051760776760174e-03,1.974853671417833758e-05,6.644000000000000000e+04,5.385270004272460938e+02,1.000000000000000000e+00
6.600048595914836426e-03,2.745311434847505478e-05,6.644400000000000000e+04,5.385559146404266357e+02,1.000000000000000000e+00
6.600046375252801960e-03,3.733049166943119867e-05,6.644800000000000000e+04,5.385844373703002930e+02,1.000000000000000000e+00
6.600040068314932430e-03,4.814910357761484436e-05,6.645200000000000000e+04,5.386139461994171143e+02,1.000000000000000000e+00
6.600032209976291163e-03,2.463517487380268469e-05,6.645600000000000000e+04,5.386446249485015869e+02,1.000000000000000000e+00
6.600023551222330802e-03,7.887242885987294744e-05,6.646000000000000000e+04,5.386766257286071777e+02,1.000000000000000000e+00
6.600016861549502095e-03,3.532154187014707644e-05,6.646400000000000000e+04,5.387056260108947754e+02,1.000000000000000000e+00
6.600014547813306404e-03,3.557653430819601460e-05,6.646800000000000000e+04,5.387333745956420898e+02,1.000000000000000000e+00
6.600008749120731683e-03,1.519571978231354112e-05,6.647200000000000000e+04,5.387648169994354248e+02,1.000000000000000000e+00
6.600001145535718330e-03,3.574626145395565994e-05,6.647600000000000000e+04,5.387933135032653809e+02,1.000000000000000000e+00
6.599996504385924855e-03,4.148976117308141520e-05,6.648000000000000000e+04,5.388218610286712646e+02,1.000000000000000000e+00
6.599990287945492126e-03,9.850101886724166962e-05,6.648800000000000000e+04,5.389322750568389893e+02,4.383544756024075895e-01
6.599979055302487158e-03,5.415953683704577209e-05,6.649200000000000000e+04,5.389629771709442139e+02,1.000000000000000000e+00
6.599973821510493610e-03,2.324400949011417924e-05,6.649600000000000000e+04,5.389934308528900146e+02,1.000000000000000000e+00
6.599970292149971024e-03,2.704312864093312625e-05,6.650000000000000000e+04,5.390229315757751465e+02,1.000000000000000000e+00
6.599966870485984155e-03,3.901242588613165719e-05,6.650400000000000000e+04,5.390514659881591797e+02,1.000000000000000000e+00
6.599959001882428969e-03,4.632172197089833406e-05,6.650800000000000000e+04,5.390808076858520508e+02,1.000000000000000000e+00
6.599949783786742026e-03,1.282737485005772300e-04,6.651200000000000000e+04,5.391117773056030273e+02,1.000000000000000000e+00
6.599942586810063350e-03,5.688124432966595542e-05,6.651600000000000000e+04,5.391425669193267822e+02,1.000000000000000000e+00
6.599936463484071258e-03,2.135874191693201848e-05,6.652000000000000000e+04,5.391705615520477295e+02,1.000000000000000000e+00
6.599932856699534424e-03,1.987055630661605941e-05,6.652400000000000000e+04,5.391999361515045166e+02,1.000000000000000000e+00
6.599917100872054049e-03,2.700079658196783349e-05,6.652800000000000000e+04,5.392319879531860352e+02,1.000000000000000000e+00
6.599893348545084193e-03,5.322921896731121015e-05,6.653200000000000000e+04,5.392623460292816162e+02,1.000000000000000000e+00
6.599888937864139583e-03,2.521930027246815874e-05,6.654000000000000000e+04,5.393727791309356689e+02,1.981546373198089794e-01
6.599879980836410691e-03,2.289054359668336565e-05,6.654400000000000000e+04,5.394006569385528564e+02,1.000000000000000000e+00
6.599869102933406118e-03,2.798041112472691682e-05,6.654800000000000000e+04,5.394322464466094971e+02,1.000000000000000000e+00
6.599862702245821132e-03,2.904064455054942143e-05,6.655200000000000000e+04,5.394648220539093018e+02,1.000000000000000000e+00
6.599859722674634131e-03,2.061045122375820466e-05,6.655600000000000000e+04,5.394949467182159424e+02,1.000000000000000000e+00
6.599854280925005964e-03,2.163240359128712530e-05,6.656000000000000000e+04,5.395268385410308838e+02,1.000000000000000000e+00
6.599852322772864661e-03,7.368526027875525102e-05,6.656800000000000000e+04,5.396349167823791504e+02,9.010597944260900771e-02
6.599845741405081442e-03,5.626336286694048151e-05,6.657200000000000000e+04,5.396658651828765869e+02,1.000000000000000000e+00
6.599835223194012827e-03,2.401711078418419169e-05,6.657600000000000000e+04,5.396958756446838379e+02,1.000000000000000000e+00
6.599830318470278900e-03,2.327325520056080667e-05,6.658000000000000000e+04,5.397306258678436279e+02,1.000000000000000000e+00
6.599825286575202073e-03,2.636591973167385616e-05,6.658400000000000000e+04,5.397596318721771240e+02,1.000000000000000000e+00
6.599815440079952709e-03,3.800615264425671300e-05,6.658800000000000000e+04,5.397917766571044922e+02,1.000000000000000000e+00
6.599811377466654853e-03,2.344198172645572170e-05,6.659600000000000000e+04,5.398911025524139404e+02,2.678451861117742139e-01
6.599803575194203471e-03,2.149208745642392204e-05,6.660000000000000000e+04,5.399231426715850830e+02,1.000000000000000000e+00
6.599794741699899388e-03,2.022437396052437973e-05,6.660400000000000000e+04,5.399562411308288574e+02,1.000000000000000000e+00
6.599790323360303287e-03,3.659769185158273289e-05,6.661200000000000000e+04,5.400682234764099121e+02,1.798064577469644654e-01
6.599780244496734893e-03,1.718706487500094689e-05,6.661600000000000000e+04,5.400996172428131104e+02,1.000000000000000000e+00
6.599778446842927832e-03,5.651884799505441483e-05,6.662600000000000000e+04,5.402106552124023438e+02,5.207356926637698447e-01
6.599775451203871574e-03,2.999753990882227149e-05,6.663000000000000000e+04,5.402398788928985596e+02,1.000000000000000000e+00
6.599773608171669893e-03,1.537949089192787206e-05,6.663400000000000000e+04,5.402698974609375000e+02,1.000000000000000000e+00
6.599771734378374020e-03,2.264533520318390245e-05,6.663800000000000000e+04,5.403002381324768066e+02,1.000000000000000000e+00
6.599769689667598326e-03,3.110743686922861706e-05,6.664200000000000000e+04,5.403320431709289551e+02,1.000000000000000000e+00
6.599765155288690385e-03,3.187976240788612924e-05,6.664600000000000000e+04,5.403621623516082764e+02,1.000000000000000000e+00
6.599763545244257540e-03,6.434467130079406585e-05,6.665400000000000000e+04,5.404726707935333252e+02,1.688668253762084515e-01
6.599758096689893778e-03,4.486124583809007483e-05,6.665800000000000000e+04,5.405029299259185791e+02,1.000000000000000000e+00
6.599751542595784330e-03,2.322493100165678287e-05,6.666200000000000000e+04,5.405342843532562256e+02,1.000000000000000000e+00
6.599746480229262691e-03,1.662568523847421641e-05,6.666600000000000000e+04,5.405663344860076904e+02,1.000000000000000000e+00
6.599742519371389234e-03,2.464518754547229116e-05,6.667000000000000000e+04,5.405940854549407959e+02,1.000000000000000000e+00
6.599735872008648252e-03,6.264009779581447969e-05,6.667400000000000000e+04,5.406240682601928711e+02,1.000000000000000000e+00
6.599732209021751811e-03,2.845483595241214659e-05,6.668200000000000000e+04,5.407359175682067871e+02,4.081596286425210884e-01
6.599727752590008219e-03,1.834605267876704600e-05,6.668600000000000000e+04,5.407655494213104248e+02,1.000000000000000000e+00
6.599723791496146449e-03,1.584889134532089106e-05,6.669000000000000000e+04,5.407950344085693359e+02,1.000000000000000000e+00
6.599716548545777640e-03,4.124274678855126828e-05,6.669400000000000000e+04,5.408261046409606934e+02,1.000000000000000000e+00
6.599704521347527289e-03,3.528329663032903128e-05,6.669800000000000000e+04,5.408576653003692627e+02,1.000000000000000000e+00
6.599686789549379443e-03,3.165432441727171828e-05,6.670200000000000000e+04,5.408870525360107422e+02,1.000000000000000000e+00
6.599685487823949738e-03,2.662237244947271867e-05,6.671000000000000000e+04,5.409989721775054932e+02,2.646903138684242318e-02
6.599678137762742501e-03,1.997984956763391737e-05,6.671400000000000000e+04,5.410285060405731201e+02,1.000000000000000000e+00
6.599672276951695955e-03,3.254104379415057627e-05,6.671800000000000000e+04,5.410598504543304443e+02,1.000000000000000000e+00
6.599667180838092798e-03,1.735591547889913538e-05,6.672200000000000000e+04,5.410908601284027100e+02,1.000000000000000000e+00
6.599656519528089571e-03,2.341522528816133788e-05,6.672600000000000000e+04,5.411194865703582764e+02,1.000000000000000000e+00
6.599651375579529931e-03,2.293219768622177935e-05,6.673000000000000000e+04,5.411507055759429932e+02,1.000000000000000000e+00
6.599647199954743887e-03,7.198627793190612561e-05,6.673400000000000000e+04,5.411838130950927734e+02,1.000000000000000000e+00
6.599641882917094311e-03,2.450519277619709151e-05,6.673800000000000000e+04,5.412136998176574707e+02,1.000000000000000000e+00
6.599639679721031223e-03,3.378741025082843970e-05,6.674200000000000000e+04,5.412434940338134766e+02,1.000000000000000000e+00
6.599635162170176990e-03,3.238212791091128989e-05,6.674600000000000000e+04,5.412735013961791992e+02,1.000000000000000000e+00
6.599619378185815274e-03,8.205696206585309143e-05,6.675000000000000000e+04,5.413039515018463135e+02,1.000000000000000000e+00
6.599615784427488759e-03,7.041600838267026124e-05,6.675400000000000000e+04,5.413322904109954834e+02,1.000000000000000000e+00
6.599608565156051161e-03,1.831987098795556882e-05,6.675800000000000000e+04,5.413632426261901855e+02,1.000000000000000000e+00
6.599605412229112532e-03,1.874880636283636707e-05,6.676200000000000000e+04,5.413936893939971924e+02,1.000000000000000000e+00
6.599596723030319752e-03,1.823561007389103034e-05,6.676600000000000000e+04,5.414240272045135498e+02,1.000000000000000000e+00
6.599587485107640331e-03,2.346851934310812654e-05,6.677400000000000000e+04,5.415341601371765137e+02,3.828003860337979569e-01
6.599580128535894458e-03,3.142223811875034925e-05,6.678200000000000000e+04,5.416420266628265381e+02,8.287364593695845105e-02
6.599567839083836894e-03,3.054257450100000864e-05,6.678600000000000000e+04,5.416736664772033691e+02,1.000000000000000000e+00
6.599564967214994332e-03,5.582371512422015986e-05,6.679400000000000000e+04,5.417833380699157715e+02,7.772383246266167944e-02
6.599558544880314639e-03,2.986505199040306090e-05,6.679800000000000000e+04,5.418154976367950439e+02,1.000000000000000000e+00
6.599554093667551677e-03,1.848751824848658966e-05,6.680200000000000000e+04,5.418477249145507812e+02,1.000000000000000000e+00
6.599547178585831765e-03,4.307648189322922433e-05,6.680600000000000000e+04,5.418792250156402588e+02,1.000000000000000000e+00
6.599542961956030365e-03,2.885354514351341963e-05,6.681000000000000000e+04,5.419093427658081055e+02,1.000000000000000000e+00
6.599534541297201289e-03,4.313575384459994948e-05,6.681400000000000000e+04,5.419403853416442871e+02,1.000000000000000000e+00
6.599526767878309205e-03,1.230529960085309819e-04,6.681800000000000000e+04,5.419705102443695068e+02,1.000000000000000000e+00
6.599514225359691746e-03,5.997019418047090731e-05,6.682200000000000000e+04,5.419987742900848389e+02,1.000000000000000000e+00
6.599504604362298014e-03,1.507709701964967206e-05,6.682600000000000000e+04,5.420302915573120117e+02,1.000000000000000000e+00
6.599501483754899658e-03,1.710336131044324647e-05,6.683000000000000000e+04,5.420619730949401855e+02,1.000000000000000000e+00
6.599497040805484167e-03,2.062825992077940140e-05,6.683400000000000000e+04,5.420982444286346436e+02,1.000000000000000000e+00
6.599491718456158146e-03,8.321647085127272306e-05,6.684200000000000000e+04,5.421975550651550293e+02,4.449487063801246256e-01
6.599478454399042467e-03,2.705264354976998374e-05,6.684600000000000000e+04,5.422265875339508057e+02,1.000000000000000000e+00
6.599469226475177322e-03,1.973270422604875252e-05,6.685000000000000000e+04,5.422556886672973633e+02,1.000000000000000000e+00
6.599458313761941662e-03,1.927729284621405344e-05,6.685400000000000000e+04,5.422866420745849609e+02,1.000000000000000000e+00
6.599451639788352607e-03,5.112846539756986332e-05,6.685800000000000000e+04,5.423176460266113281e+02,1.000000000000000000e+00
6.599438303203782399e-03,2.295497446811754758e-05,6.686200000000000000e+04,5.423468437194824219e+02,1.000000000000000000e+00
6.599428753329884649e-03,2.618113907520235904e-05,6.686600000000000000e+04,5.423758480548858643e+02,1.000000000000000000e+00
6.599423516339933578e-03,3.544055207537328390e-05,6.687000000000000000e+04,5.424077208042144775e+02,1.000000000000000000e+00
6.599418459512390069e-03,5.546491060219604658e-05,6.687400000000000000e+04,5.424360680580139160e+02,1.000000000000000000e+00
6.599413611543027310e-03,2.986759780398362622e-05,6.687800000000000000e+04,5.424667129516601562e+02,1.000000000000000000e+00
6.599405083775153509e-03,3.612219294267589878e-05,6.688200000000000000e+04,5.424968345165252686e+02,1.000000000000000000e+00
6.599402512166452350e-03,1.858580426496217713e-05,6.688600000000000000e+04,5.425260615348815918e+02,1.000000000000000000e+00
6.599397955007190418e-03,2.515689116256939205e-05,6.689000000000000000e+04,5.425559415817260742e+02,1.000000000000000000e+00
6.599395201629674849e-03,7.456269229631175743e-05,6.689800000000000000e+04,5.426705203056335449e+02,1.776594009896793613e-01
6.599390419063466337e-03,7.142023472861068446e-05,6.690200000000000000e+04,5.427015199661254883e+02,1.000000000000000000e+00
6.599374486367058472e-03,4.624595280223750082e-05,6.690600000000000000e+04,5.427312111854553223e+02,1.000000000000000000e+00
6.599363187473519798e-03,2.084738722964681111e-05,6.691000000000000000e+04,5.427625627517700195e+02,1.000000000000000000e+00
6.599358359265350589e-03,2.226621051047578069e-05,6.691400000000000000e+04,5.427926545143127441e+02,1.000000000000000000e+00
6.599337520238087243e-03,4.341251009726368085e-05,6.691800000000000000e+04,5.428240039348602295e+02,1.000000000000000000e+00
6.599332543984421165e-03,1.127691029504350326e-04,6.692200000000000000e+04,5.428543446063995361e+02,1.000000000000000000e+00
6.599316918835231895e-03,2.159436546598775462e-05,6.692600000000000000e+04,5.428840744495391846e+02,1.000000000000000000e+00
6.599312213654165947e-03,2.694567662130653359e-05,6.693000000000000000e+04,5.429158174991607666e+02,1.000000000000000000e+00
6.599304316742394746e-03,2.628714754690052706e-05,6.693400000000000000e+04,5.429480843544006348e+02,1.000000000000000000e+00
6.599281001556569354e-03,4.253539845303706319e-05,6.693800000000000000e+04,5.429749674797058105e+02,1.000000000000000000e+00
6.599278648025633243e-03,1.050566983422138954e-04,6.694600000000000000e+04,5.430857286453247070e+02,3.086491078650221986e-02
6.599265304356206029e-03,5.041719821260787546e-05,6.695000000000000000e+04,5.431165170669555664e+02,1.000000000000000000e+00
6.599255606871342293e-03,2.531622009562253334e-05,6.695400000000000000e+04,5.431475062370300293e+02,1.000000000000000000e+00
6.599251024840015016e-03,3.173614079866001240e-05,6.695800000000000000e+04,5.431768462657928467e+02,1.000000000000000000e+00
6.599239644741275793e-03,3.938139662041919366e-05,6.696200000000000000e+04,5.432079572677612305e+02,1.000000000000000000e+00
6.599226034002403894e-03,1.867289180374571891e-05,6.696600000000000000e+04,5.432403228282928467e+02,1.000000000000000000e+00
6.599216122397813869e-03,6.798069188781186438e-05,6.697000000000000000e+04,5.432742743492126465e+02,1.000000000000000000e+00
6.599215198104648426e-03,1.031547148445586642e-04,6.697400000000000000e+04,5.433053998947143555e+02,1.000000000000000000e+00
6.599209100174903940e-03,3.121043603733007727e-05,6.697800000000000000e+04,5.433359131813049316e+02,1.000000000000000000e+00
6.599207033278826906e-03,2.081012628082941685e-05,6.698200000000000000e+04,5.433689727783203125e+02,1.000000000000000000e+00
6.599201445333668231e-03,1.921572158815588080e-05,6.698600000000000000e+04,5.433964428901672363e+02,1.000000000000000000e+00
6.599194601799331789e-03,8.097694923971548206e-05,6.699000000000000000e+04,5.434264490604400635e+02,1.000000000000000000e+00
6.599185497998313193e-03,4.533342941155088778e-05,6.699400000000000000e+04,5.434587683677673340e+02,1.000000000000000000e+00
6.599177572582084518e-03,2.654563071837248215e-05,6.699800000000000000e+04,5.434891672134399414e+02,1.000000000000000000e+00
6.599169219533530459e-03,4.127537969194318358e-05,6.700200000000000000e+04,5.435212335586547852e+02,1.000000000000000000e+00
6.599161343434680957e-03,5.752505884620394015e-05,6.700600000000000000e+04,5.435503091812133789e+02,1.000000000000000000e+00
6.599148042868976591e-03,4.079445622946860828e-05,6.701000000000000000e+04,5.435858645439147949e+02,1.000000000000000000e+00
6.599143161968951295e-03,1.173049643094241688e-04,6.701400000000000000e+04,5.436160876750946045e+02,1.000000000000000000e+00
6.599130020565934299e-03,9.722684119522726506e-05,6.701800000000000000e+04,5.436455121040344238e+02,1.000000000000000000e+00
6.599124152003410342e-03,4.494671083496012753e-05,6.702200000000000000e+04,5.436770501136779785e+02,1.000000000000000000e+00
6.599120380315558546e-03,2.384331613669976371e-05,6.702600000000000000e+04,5.437073874473571777e+02,1.000000000000000000e+00
6.599115463335628561e-03,2.487911266368675000e-05,6.703000000000000000e+04,5.437377886772155762e+02,1.000000000000000000e+00
6.599109445761765745e-03,3.619999153121554843e-05,6.703400000000000000e+04,5.437698073387145996e+02,1.000000000000000000e+00
6.599107686634722927e-03,2.030344117429153512e-05,6.704200000000000000e+04,5.438805215358734131e+02,1.746558556949531216e-01
6.599101910739329883e-03,1.917774135817259111e-05,6.704600000000000000e+04,5.439125277996063232e+02,1.000000000000000000e+00
6.599088540259728797e-03,4.874136047991810500e-05,6.705000000000000000e+04,5.439444165229797363e+02,1.000000000000000000e+00
6.599075088138114248e-03,3.771403812904202280e-05,6.705400000000000000e+04,5.439744963645935059e+02,1.000000000000000000e+00
6.599062168313893362e-03,2.894743232982279244e-05,6.705800000000000000e+04,5.440074918270111084e+02,1.000000000000000000e+00
6.599052763918263932e-03,2.015714303484926121e-05,6.706200000000000000e+04,5.440375223159790039e+02,1.000000000000000000e+00
6.599050435388921498e-03,6.639047234627646493e-05,6.707000000000000000e+04,5.441469855308532715e+02,1.261584524975388755e-01
6.599041469320750600e-03,2.562275953236510241e-05,6.707400000000000000e+04,5.441794023513793945e+02,1.000000000000000000e+00
6.599035228922457003e-03,1.688508336618227930e-05,6.707800000000000000e+04,5.442081301212310791e+02,1.000000000000000000e+00
6.599028716014027421e-03,1.777619687963495068e-05,6.708200000000000000e+04,5.442404782772064209e+02,1.000000000000000000e+00
6.599026860373581431e-03,5.604481828549054233e-05,6.709000000000000000e+04,5.443452658653259277e+02,1.592213455913121800e-01
6.599023448259478883e-03,2.499396652993501842e-05,6.709400000000000000e+04,5.443759467601776123e+02,1.000000000000000000e+00
6.599021297628956256e-03,1.969760525795585042e-05,6.709800000000000000e+04,5.444034872055053711e+02,1.000000000000000000e+00
6.599018506271640827e-03,3.795835240834972632e-05,6.710200000000000000e+04,5.444382948875427246e+02,1.000000000000000000e+00
6.599013812571400718e-03,5.428716822732048520e-05,6.710600000000000000e+04,5.444671347141265869e+02,1.000000000000000000e+00
6.599004981421512095e-03,5.985359520187472299e-05,6.711000000000000000e+04,5.444966499805450439e+02,1.000000000000000000e+00
6.598987551030091082e-03,9.464806145095226990e-05,6.711400000000000000e+04,5.445291874408721924e+02,1.000000000000000000e+00
6.598981839253651241e-03,6.700000957623030036e-05,6.711800000000000000e+04,5.445632245540618896e+02,1.000000000000000000e+00
6.598975381472258275e-03,3.551123334967068782e-05,6.712200000000000000e+04,5.445882551670074463e+02,1.000000000000000000e+00
6.598971392538656444e-03,3.174120234920177279e-05,6.712600000000000000e+04,5.446215109825134277e+02,1.000000000000000000e+00
6.598965878530146240e-03,3.404471282307364692e-05,6.713400000000000000e+04,5.447153398990631104e+02,4.810631206427501416e-01
6.598959051564595203e-03,7.176624606240293309e-05,6.713800000000000000e+04,5.447467374801635742e+02,1.000000000000000000e+00
6.598945394970682186e-03,1.821617426226273458e-05,6.714200000000000000e+04,5.447819557189941406e+02,1.000000000000000000e+00
6.598935607023717967e-03,4.960415293377329240e-05,6.714600000000000000e+04,5.448057761192321777e+02,1.000000000000000000e+00
6.598929627568324470e-03,3.692050698208855232e-05,6.715000000000000000e+04,5.448388695716857910e+02,1.000000000000000000e+00
6.598918761686228471e-03,1.648883298139002955e-05,6.715400000000000000e+04,5.448700442314147949e+02,1.000000000000000000e+00
6.598911387725515595e-03,1.653914491043203787e-05,6.715800000000000000e+04,5.449125225543975830e+02,1.000000000000000000e+00
6.598899394288823897e-03,2.847051205327802415e-05,6.716200000000000000e+04,5.449282584190368652e+02,1.000000000000000000e+00
6.598887224967690639e-03,8.367945443275659836e-05,6.716600000000000000e+04,5.449599688053131104e+02,1.000000000000000000e+00
6.598879049634940458e-03,3.271792895633818910e-05,6.717000000000000000e+04,5.449926443099975586e+02,1.000000000000000000e+00
6.598874852054483625e-03,2.715562932573443861e-05,6.717400000000000000e+04,5.450250372886657715e+02,1.000000000000000000e+00
6.598864817421674911e-03,2.262299320988546823e-05,6.717800000000000000e+04,5.450605623722076416e+02,1.000000000000000000e+00
6.598861676535948927e-03,4.838301351206147238e-05,6.718600000000000000e+04,5.451723098754882812e+02,1.932683531659799003e-01
6.598856788400441452e-03,2.697577153329058238e-05,6.719000000000000000e+04,5.452044923305511475e+02,1.000000000000000000e+00
6.598851872930770399e-03,2.544166356185141394e-05,6.719400000000000000e+04,5.452202992439270020e+02,1.000000000000000000e+00
6.598843745254995806e-03,3.620942809597431074e-05,6.719800000000000000e+04,5.452536005973815918e+02,1.000000000000000000e+00
6.598828666622388525e-03,3.883087690523681846e-05,6.720200000000000000e+04,5.452760806083679199e+02,1.000000000000000000e+00
6.598819357441432915e-03,1.626424243605088696e-04,6.720600000000000000e+04,5.452933688163757324e+02,1.000000000000000000e+00
6.598794890311779869e-03,3.006436445510824912e-05,6.721000000000000000e+04,5.453223927021026611e+02,1.000000000000000000e+00
6.598788858011738444e-03,2.755071211313495492e-05,6.721400000000000000e+04,5.453568572998046875e+02,1.000000000000000000e+00
6.598785780037423783e-03,2.931771204830876742e-05,6.721800000000000000e+04,5.453887553215026855e+02,1.000000000000000000e+00
6.598785045688072490e-03,6.404080391001284881e-05,6.722600000000000000e+04,5.454852139949798584e+02,4.845607249573880004e-02
6.598782164069762202e-03,5.149307384559844222e-05,6.723000000000000000e+04,5.455071246623992920e+02,1.000000000000000000e+00
6.598777839307035445e-03,4.804560304901910560e-05,6.723400000000000000e+04,5.455388851165771484e+02,1.000000000000000000e+00
6.598774574476520133e-03,3.496716691000055651e-05,6.723800000000000000e+04,5.455707893371582031e+02,1.000000000000000000e+00
6.598768944139927345e-03,2.315158354826739857e-05,6.724200000000000000e+04,5.456023588180541992e+02,1.000000000000000000e+00
6.598760288211859282e-03,1.925163417002550640e-05,6.724600000000000000e+04,5.456339640617370605e+02,1.000000000000000000e+00
6.598755985489520269e-03,3.277565203353186664e-05,6.725400000000000000e+04,5.457561719417572021e+02,2.416594271077499023e-01
6.598747997063803342e-03,2.850261262579310492e-05,6.725800000000000000e+04,5.457913267612457275e+02,1.000000000000000000e+00
6.598745780544990232e-03,2.285451484838124526e-05,6.726600000000000000e+04,5.458914933204650879e+02,1.258871337371452181e-01
6.598738654651241896e-03,1.869817762951689596e-05,6.727000000000000000e+04,5.459266612529754639e+02,1.000000000000000000e+00
6.598726512201236356e-03,2.262499660227034620e-05,6.727400000000000000e+04,5.459596800804138184e+02,1.000000000000000000e+00
6.598715453165151026e-03,6.621874291927433919e-05,6.727800000000000000e+04,5.459913356304168701e+02,1.000000000000000000e+00
6.598709656295241588e-03,9.228049762922770527e-05,6.728200000000000000e+04,5.460069539546966553e+02,1.000000000000000000e+00
6.598702228137394085e-03,2.394530819718270848e-05,6.728600000000000000e+04,5.460390787124633789e+02,1.000000000000000000e+00
6.598697165952878765e-03,4.887728765577537248e-05,6.729000000000000000e+04,5.460712969303131104e+02,1.000000000000000000e+00
6.598692078294392423e-03,5.492654846442788174e-05,6.729400000000000000e+04,5.461025340557098389e+02,1.000000000000000000e+00
6.598689430604088441e-03,2.389971387768378969e-05,6.730200000000000000e+04,5.462182157039642334e+02,4.485918286956915857e-01
6.598685580421492954e-03,2.528428296236306811e-05,6.730600000000000000e+04,5.462494323253631592e+02,1.000000000000000000e+00
6.598676659330202782e-03,2.194262982730386426e-05,6.731000000000000000e+04,5.462860369682312012e+02,1.000000000000000000e+00
6.598666277901455747e-03,2.513076878504608258e-05,6.731400000000000000e+04,5.463184220790863037e+02,1.000000000000000000e+00
6.598661460723973318e-03,8.411150920266062243e-05,6.732200000000000000e+04,5.464293000698089600e+02,5.922759110721598219e-02
6.598654797152123629e-03,6.348236292179450441e-05,6.732600000000000000e+04,5.464592485427856445e+02,1.000000000000000000e+00
6.598647981711937456e-03,2.423395863301199118e-05,6.733000000000000000e+04,5.464950439929962158e+02,1.000000000000000000e+00
6.598645923031459630e-03,3.209214132063274434e-05,6.733400000000000000e+04,5.465204939842224121e+02,1.000000000000000000e+00
6.598640826399230531e-03,2.118381368057859382e-05,6.733800000000000000e+04,5.465520722866058350e+02,1.000000000000000000e+00
6.598638233468094236e-03,5.334000739484981587e-05,6.734600000000000000e+04,5.466573522090911865e+02,3.494096665755611619e-01
6.598635227628788479e-03,2.947496101080357474e-05,6.735000000000000000e+04,5.466851265430450439e+02,1.000000000000000000e+00
6.598630381732972783e-03,2.577686110462288770e-05,6.735400000000000000e+04,5.467180323600769043e+02,1.000000000000000000e+00
6.598628038716376938e-03,3.320809270188737654e-05,6.735800000000000000e+04,5.467487943172454834e+02,1.000000000000000000e+00
6.598622416844982311e-03,2.649907299504768084e-05,6.736200000000000000e+04,5.467698950767517090e+02,1.000000000000000000e+00
6.598617940333344374e-03,3.833395410950101443e-05,6.737000000000000000e+04,5.468828990459442139e+02,4.008294912994315728e-01
6.598616285852465686e-03,2.016110736258022371e-05,6.737800000000000000e+04,5.469913761615753174e+02,1.877635496955410987e-01
6.598611766157235631e-03,2.771943481770118624e-05,6.738200000000000000e+04,5.470177111625671387e+02,1.000000000000000000e+00
6.598603689715125918e-03,1.865092738233193784e-05,6.738600000000000000e+04,5.470477116107940674e+02,1.000000000000000000e+00
6.598600390224606572e-03,4.026153183680014429e-05,6.739400000000000000e+04,5.471576957702636719e+02,2.250733276690481954e-01
6.598595131594773774e-03,1.805669346735352230e-05,6.739800000000000000e+04,5.471906919479370117e+02,1.000000000000000000e+00
6.598588385215990032e-03,1.595444934104065359e-05,6.740200000000000000e+04,5.472217972278594971e+02,1.000000000000000000e+00
6.598587370565889981e-03,5.797669209860549896e-05,6.741000000000000000e+04,5.473290014266967773e+02,3.037333864077577106e-01
6.598585069264213850e-03,4.723248081677944857e-05,6.741400000000000000e+04,5.473655714988708496e+02,1.000000000000000000e+00
6.598577457031493815e-03,2.045633374347506121e-05,6.741800000000000000e+04,5.473887238502502441e+02,1.000000000000000000e+00
6.598572077804209721e-03,2.059623785395998843e-05,6.742200000000000000e+04,5.474226543903350830e+02,1.000000000000000000e+00
6.598566706093697554e-03,2.312284243496088467e-05,6.742600000000000000e+04,5.474567084312438965e+02,1.000000000000000000e+00
6.598552875575357593e-03,1.996076068667179991e-05,6.743000000000000000e+04,5.474892523288726807e+02,1.000000000000000000e+00
6.598548366492555141e-03,5.017799800895507038e-05,6.743800000000000000e+04,5.475968492031097412e+02,1.123413402043292875e-01
6.598539696924054544e-03,2.958887777627690482e-05,6.744200000000000000e+04,5.476274807453155518e+02,1.000000000000000000e+00
6.598531155212807378e-03,2.929824708671474254e-05,6.744600000000000000e+04,5.476544034481048584e+02,1.000000000000000000e+00
6.598523798140628477e-03,3.417155202731568628e-05,6.745000000000000000e+04,5.476843857765197754e+02,1.000000000000000000e+00
6.598513495543387869e-03,7.278672850781955765e-05,6.745400000000000000e+04,5.477166314125061035e+02,1.000000000000000000e+00
6.598511905015803231e-03,2.100282373549214321e-05,6.746200000000000000e+04,5.478279118537902832e+02,1.447494034552619935e-01
6.598509007039116483e-03,1.880376018067319324e-05,6.746600000000000000e+04,5.478602590560913086e+02,1.000000000000000000e+00
6.598498025218243676e-03,1.764685551778544251e-05,6.747000000000000000e+04,5.478897423744201660e+02,1.000000000000000000e+00
6.598490644379235992e-03,4.370866128731764531e-05,6.747800000000000000e+04,5.480031652450561523e+02,4.581447503338796912e-01
6.598478072245000416e-03,2.528964647500692387e-05,6.748200000000000000e+04,5.480339963436126709e+02,1.000000000000000000e+00
6.598468584160323974e-03,1.604106526047628431e-05,6.748600000000000000e+04,5.480670149326324463e+02,1.000000000000000000e+00
6.598461129272198758e-03,2.156452626728960612e-05,6.749000000000000000e+04,5.480968832969665527e+02,1.000000000000000000e+00
6.598454574573665680e-03,2.926779718720193480e-05,6.749400000000000000e+04,5.481273374557495117e+02,1.000000000000000000e+00
6.598446177889833071e-03,3.526139687182073960e-05,6.749800000000000000e+04,5.481606366634368896e+02,1.000000000000000000e+00
6.598438892073388122e-03,1.849689938707846097e-05,6.750200000000000000e+04,5.481891448497772217e+02,1.000000000000000000e+00
6.598432481005828479e-03,1.211125963895421639e-05,6.750600000000000000e+04,5.482179951667785645e+02,1.000000000000000000e+00
6.598430394124830609e-03,8.906962716428450566e-05,6.751000000000000000e+04,5.482495887279510498e+02,1.000000000000000000e+00
6.598426824971749018e-03,5.932018344776252255e-05,6.751400000000000000e+04,5.482800881862640381e+02,1.000000000000000000e+00
6.598419864847025057e-03,1.740286512635300922e-05,6.751800000000000000e+04,5.483093359470367432e+02,1.000000000000000000e+00
6.598419063712100165e-03,1.692420836311528759e-05,6.752200000000000000e+04,5.483409616947174072e+02,1.000000000000000000e+00
6.598412404169922037e-03,3.607702858371845457e-05,6.752600000000000000e+04,5.483718788623809814e+02,1.000000000000000000e+00
6.598401752366484484e-03,1.742168054732823315e-05,6.753000000000000000e+04,5.484011933803558350e+02,1.000000000000000000e+00
6.598394850121148437e-03,1.562575054305617885e-05,6.753400000000000000e+04,5.484313309192657471e+02,1.000000000000000000e+00
6.598389772283785176e-03,2.838886415525646706e-05,6.754200000000000000e+04,5.485404095649719238e+02,4.258133831337190811e-01
6.598385563339797567e-03,2.028633635585336866e-05,6.755000000000000000e+04,5.486490004062652588e+02,4.205524786764219813e-01
6.598382771207312279e-03,1.603758935403620442e-05,6.755400000000000000e+04,5.486780986785888672e+02,1.000000000000000000e+00
6.598374195838927272e-03,1.395983857289432057e-05,6.755800000000000000e+04,5.487098054885864258e+02,1.000000000000000000e+00
6.598362754705885437e-03,2.355268612655582694e-05,6.756200000000000000e+04,5.487387528419494629e+02,1.000000000000000000e+00
6.598361042556359114e-03,5.723656259598687904e-05,6.757000000000000000e+04,5.488486356735229492e+02,1.047256605531660112e-01
6.598352678009914742e-03,2.478883292602387188e-05,6.757400000000000000e+04,5.488774931430816650e+02,1.000000000000000000e+00
6.598346843165199711e-03,1.955849420748853628e-05,6.757800000000000000e+04,5.489072272777557373e+02,1.000000000000000000e+00
6.598342159605136495e-03,2.323969416046990806e-05,6.758200000000000000e+04,5.489393010139465332e+02,1.000000000000000000e+00
6.598333230284776987e-03,1.709061401076507415e-05,6.758600000000000000e+04,5.489682979583740234e+02,1.000000000000000000e+00
6.598328089646380255e-03,5.146827916814624413e-05,6.759400000000000000e+04,5.490765171051025391e+02,2.971539963148621677e-01
6.598318415578638060e-03,2.003396963712972969e-05,6.759800000000000000e+04,5.491082084178924561e+02,1.000000000000000000e+00
6.598312918259853846e-03,1.974870855905704400e-05,6.760200000000000000e+04,5.491431667804718018e+02,1.000000000000000000e+00
6.598306972857292951e-03,2.121196835187344980e-05,6.760600000000000000e+04,5.491714799404144287e+02,1.000000000000000000e+00
6.598300263757754004e-03,2.203513116137502978e-05,6.761000000000000000e+04,5.491967918872833252e+02,1.000000000000000000e+00
6.598291961429633007e-03,2.495753329806405326e-05,6.761400000000000000e+04,5.492302241325378418e+02,1.000000000000000000e+00
6.598289188285262619e-03,8.259260330448687821e-05,6.761800000000000000e+04,5.492581975460052490e+02,1.000000000000000000e+00
6.598284370902159947e-03,3.369905900686385878e-05,6.762200000000000000e+04,5.492877581119537354e+02,1.000000000000000000e+00
6.598282176594282185e-03,1.493440667604880326e-05,6.762600000000000000e+04,5.493178448677062988e+02,1.000000000000000000e+00
6.598281114484651037e-03,1.968657794238080943e-05,6.763000000000000000e+04,5.493494019508361816e+02,1.000000000000000000e+00
6.598277787160370354e-03,3.496966837408573562e-05,6.763400000000000000e+04,5.493769285678863525e+02,1.000000000000000000e+00
6.598273579459308646e-03,3.809465640246609822e-05,6.763800000000000000e+04,5.494068439006805420e+02,1.000000000000000000e+00
6.598270526848662616e-03,6.030066673587000734e-05,6.764600000000000000e+04,5.495183401107788086e+02,2.463212407082381317e-01
6.598259980680577959e-03,4.936322890611139321e-05,6.765000000000000000e+04,5.495509834289550781e+02,1.000000000000000000e+00
6.598249714179793904e-03,2.005570602000707561e-05,6.765400000000000000e+04,5.495859220027923584e+02,1.000000000000000000e+00
6.598233089933908634e-03,5.621176705624540595e-05,6.765800000000000000e+04,5.496165175437927246e+02,1.000000000000000000e+00
6.598226429424084404e-03,6.278634224802548435e-05,6.766200000000000000e+04,5.496491332054138184e+02,1.000000000000000000e+00
6.598225409553866612e-03,2.379249533418726698e-05,6.767000000000000000e+04,5.497572300434112549e+02,9.382184369433488325e-02
6.598219448709728013e-03,2.009993969442534588e-05,6.767400000000000000e+04,5.497879376411437988e+02,1.000000000000000000e+00
6.598217029064414041e-03,1.046314590895298008e-04,6.767800000000000000e+04,5.498196058273315430e+02,1.000000000000000000e+00
6.598208229533795120e-03,3.891976097987497789e-05,6.768200000000000000e+04,5.498497915267944336e+02,1.000000000000000000e+00
6.598203885253583513e-03,1.508269593350868224e-05,6.768600000000000000e+04,5.498769547939300537e+02,1.000000000000000000e+00
6.598198874429066912e-03,2.951914274925293924e-05,6.769000000000000000e+04,5.499109611511230469e+02,1.000000000000000000e+00
6.598192178446840757e-03,4.286734736560282247e-05,6.769400000000000000e+04,5.499377565383911133e+02,1.000000000000000000e+00
6.598183354248026398e-03,4.984514981426899685e-05,6.769800000000000000e+04,5.499674990177154541e+02,1.000000000000000000e+00
6.598178648880024914e-03,6.073403944651149870e-05,6.770600000000000000e+04,5.500665876865386963e+02,2.782148502899450815e-01
6.598172329965424146e-03,3.143965328444681096e-05,6.771000000000000000e+04,5.500949516296386719e+02,1.000000000000000000e+00
6.598156973073171505e-03,1.648974575275328992e-05,6.771400000000000000e+04,5.501246211528778076e+02,1.000000000000000000e+00
6.598145542472589990e-03,5.485068381915732337e-05,6.771800000000000000e+04,5.501567554473876953e+02,1.000000000000000000e+00
6.598139384734670598e-03,5.519896202952610548e-05,6.772600000000000000e+04,5.502648997306823730e+02,3.004288843625082528e-01
6.598131290764874986e-03,2.226175077111206021e-05,6.773000000000000000e+04,5.502957057952880859e+02,1.000000000000000000e+00
6.598123189322088397e-03,1.854292532889483306e-05,6.773400000000000000e+04,5.503256900310516357e+02,1.000000000000000000e+00
6.598121793303658202e-03,3.945899453544653087e-05,6.774200000000000000e+04,5.504386639595031738e+02,1.045649604408763755e-01
6.598118698607182558e-03,3.123592969252523660e-05,6.774600000000000000e+04,5.504691627025604248e+02,1.000000000000000000e+00
6.598110771148058516e-03,1.622354111412971763e-05,6.775000000000000000e+04,5.504974370002746582e+02,1.000000000000000000e+00
6.598104340938993652e-03,1.672647491611241644e-05,6.775400000000000000e+04,5.505286831855773926e+02,1.000000000000000000e+00
6.598093859640112753e-03,2.181730807698303379e-05,6.775800000000000000e+04,5.505590608119964600e+02,1.000000000000000000e+00
6.598086963526051014e-03,3.173650936245654653e-05,6.776200000000000000e+04,5.505888986587524414e+02,1.000000000000000000e+00
6.598079651690826920e-03,1.361912807631623844e-05,6.776600000000000000e+04,5.506191499233245850e+02,1.000000000000000000e+00
6.598075403552451125e-03,1.355511117149559644e-05,6.777000000000000000e+04,5.506511452198028564e+02,1.000000000000000000e+00
6.598074265687967066e-03,7.131887505250895216e-05,6.777400000000000000e+04,5.506799547672271729e+02,1.000000000000000000e+00
6.598071298254277670e-03,1.423977460186983772e-05,6.777800000000000000e+04,5.507093765735626221e+02,1.000000000000000000e+00
6.598070389406421321e-03,1.446329877129544760e-05,6.778200000000000000e+04,5.507416141033172607e+02,1.000000000000000000e+00
6.598068953427846557e-03,4.635610901633813343e-05,6.779000000000000000e+04,5.508489019870758057e+02,4.697989585058424122e-01
6.598066320760509820e-03,3.283502074189049129e-05,6.779400000000000000e+04,5.508799030780792236e+02,1.000000000000000000e+00
6.598062109617632703e-03,2.220368260974523190e-05,6.779800000000000000e+04,5.509099245071411133e+02,1.000000000000000000e+00
6.598052532169784018e-03,2.971204735016522427e-05,6.780200000000000000e+04,5.509406006336212158e+02,1.000000000000000000e+00
6.598045510258609969e-03,3.920949737401736884e-05,6.780600000000000000e+04,5.509679875373840332e+02,1.000000000000000000e+00
6.598029440320865753e-03,3.329383095585202726e-05,6.781000000000000000e+04,5.509970004558563232e+02,1.000000000000000000e+00
6.598020283936682773e-03,6.683994111795323663e-05,6.781800000000000000e+04,5.511066122055053711e+02,2.445104067893528743e-01
6.598003927872880814e-03,2.192103689522354932e-05,6.782200000000000000e+04,5.511381826400756836e+02,1.000000000000000000e+00
6.597995884993748152e-03,2.245093281636734218e-05,6.782600000000000000e+04,5.511696314811706543e+02,1.000000000000000000e+00
6.597990505683487897e-03,3.833500423162432632e-05,6.783000000000000000e+04,5.511974966526031494e+02,1.000000000000000000e+00
6.597986892450472159e-03,4.507919943514628774e-05,6.783800000000000000e+04,5.513064708709716797e+02,3.411146487603703426e-01
6.597979434697872660e-03,3.754129077039354697e-05,6.784200000000000000e+04,5.513387997150421143e+02,1.000000000000000000e+00
6.597973415466066097e-03,3.185393154370864792e-05,6.784600000000000000e+04,5.513659577369689941e+02,1.000000000000000000e+00
6.597967158450035799e-03,8.904573588342406035e-05,6.785400000000000000e+04,5.514740698337554932e+02,4.471889015687767754e-01
6.597959199074790969e-03,2.548366734433716292e-05,6.785800000000000000e+04,5.515067682266235352e+02,1.000000000000000000e+00
6.597956601242719113e-03,1.919067589404804025e-05,6.786200000000000000e+04,5.515349364280700684e+02,1.000000000000000000e+00
6.597953442477993632e-03,2.775761305022532232e-05,6.786600000000000000e+04,5.515640883445739746e+02,1.000000000000000000e+00
6.597948942730949909e-03,3.417424797846980501e-05,6.787000000000000000e+04,5.515956633090972900e+02,1.000000000000000000e+00
6.597935130995465428e-03,3.393373260599678377e-05,6.787400000000000000e+04,5.516269495487213135e+02,1.000000000000000000e+00
6.597925620825218634e-03,7.363991862912211590e-05,6.788400000000000000e+04,5.517398593425750732e+02,5.171238924277872240e-01
6.597915168957199129e-03,3.410867533419935572e-05,6.788800000000000000e+04,5.517680637836456299e+02,1.000000000000000000e+00
6.597907601355914795e-03,2.265506178754168914e-05,6.789200000000000000e+04,5.518018577098846436e+02,1.000000000000000000e+00
6.597904433137053923e-03,4.478598621644771225e-05,6.789600000000000000e+04,5.518309979438781738e+02,1.000000000000000000e+00
6.597895054149947869e-03,4.271160338432075009e-05,6.790000000000000000e+04,5.518601565361022949e+02,1.000000000000000000e+00
6.597888369827992552e-03,1.792793900768224486e-04,6.790400000000000000e+04,5.518919508457183838e+02,1.000000000000000000e+00
6.597877397648678130e-03,4.119459252516361050e-05,6.790800000000000000e+04,5.519209525585174561e+02,1.000000000000000000e+00
6.597874283881070660e-03,2.748456647145097756e-05,6.791200000000000000e+04,5.519489140510559082e+02,1.000000000000000000e+00
6.597872977352768446e-03,3.646563111191633230e-05,6.791600000000000000e+04,5.519798753261566162e+02,1.000000000000000000e+00
6.597869688546616554e-03,3.738745174608466517e-05,6.792000000000000000e+04,5.520072307586669922e+02,1.000000000000000000e+00
6.597864906727986256e-03,5.097961828879762300e-05,6.792800000000000000e+04,5.521156809329986572e+02,2.750464832221893863e-01
6.597860058863210843e-03,2.563054429301484777e-05,6.793600000000000000e+04,5.522252359390258789e+02,2.973231045347844992e-01
6.597852184369251173e-03,1.798824019361894603e-05,6.794000000000000000e+04,5.522535891532897949e+02,1.000000000000000000e+00
6.597842985334564404e-03,2.799432783055612472e-05,6.794400000000000000e+04,5.522840905189514160e+02,1.000000000000000000e+00
6.597836791982230817e-03,7.282274235913880321e-05,6.794800000000000000e+04,5.523140077590942383e+02,1.000000000000000000e+00
6.597829795511763601e-03,4.213881650180018788e-05,6.795200000000000000e+04,5.523432171344757080e+02,1.000000000000000000e+00
6.597824765002500112e-03,2.110788164746266377e-05,6.795600000000000000e+04,5.523733534812927246e+02,1.000000000000000000e+00
6.597820448045212810e-03,1.878083991006334024e-05,6.796000000000000000e+04,5.524055387973785400e+02,1.000000000000000000e+00
6.597817835873821292e-03,1.011934119368757966e-04,6.796400000000000000e+04,5.524332842826843262e+02,1.000000000000000000e+00
6.597813269099495406e-03,6.126056860625788249e-05,6.796800000000000000e+04,5.524638919830322266e+02,1.000000000000000000e+00
6.597805621336150922e-03,2.040702263157994574e-05,6.797200000000000000e+04,5.524943435192108154e+02,1.000000000000000000e+00
6.597800425411647768e-03,3.469924315520244226e-05,6.797600000000000000e+04,5.525286273956298828e+02,1.000000000000000000e+00
6.597795995348747916e-03,3.239386675250855146e-05,6.798000000000000000e+04,5.525612187385559082e+02,1.000000000000000000e+00
6.597789112350991095e-03,3.309484228848149376e-05,6.798800000000000000e+04,5.526653268337249756e+02,4.743196867289415364e-01
6.597777419094712908e-03,4.041395127861314697e-05,6.799600000000000000e+04,5.527735812664031982e+02,2.025486794461024420e-01
6.597773305514009409e-03,2.151715379773332513e-05,6.800400000000000000e+04,5.528817965984344482e+02,3.943556699441982394e-01
6.597768190306359595e-03,3.623989350491568182e-05,6.800800000000000000e+04,5.529112982749938965e+02,1.000000000000000000e+00
6.597762207177998786e-03,2.959401979186174444e-05,6.801200000000000000e+04,5.529417583942413330e+02,1.000000000000000000e+00
6.597754530085873578e-03,5.909702489540228173e-05,6.801600000000000000e+04,5.529727647304534912e+02,1.000000000000000000e+00
6.597752729010541300e-03,1.726208831674514064e-05,6.802400000000000000e+04,5.530825252532958984e+02,1.586515668547217039e-01
6.597746840927141976e-03,1.922832510561428703e-05,6.802800000000000000e+04,5.531136326789855957e+02,1.000000000000000000e+00
6.597742137630341341e-03,1.092549968238244469e-04,6.803200000000000000e+04,5.531451983451843262e+02,1.000000000000000000e+00
6.597732129000569157e-03,2.531351372079911522e-05,6.803600000000000000e+04,5.531741027832031250e+02,1.000000000000000000e+00
6.597729510394746526e-03,2.267741857711697766e-05,6.804000000000000000e+04,5.532056365013122559e+02,1.000000000000000000e+00
6.597711388212097045e-03,2.714692605783897093e-05,6.804400000000000000e+04,5.532374703884124756e+02,1.000000000000000000e+00
6.597693509022410120e-03,2.156683303777653631e-05,6.804800000000000000e+04,5.532690994739532471e+02,1.000000000000000000e+00
6.597688844318343529e-03,6.507494766919168965e-05,6.805600000000000000e+04,5.533778898715972900e+02,2.396046877373043671e-01
6.597675251996146933e-03,4.283150590119515292e-05,6.806000000000000000e+04,5.534079046249389648e+02,1.000000000000000000e+00
6.597660419088147848e-03,1.815793263700571912e-05,6.806400000000000000e+04,5.534391703605651855e+02,1.000000000000000000e+00
6.597654738386010860e-03,2.690816716050828543e-05,6.806800000000000000e+04,5.534702479839324951e+02,1.000000000000000000e+00
6.597650732316688235e-03,5.295479573392765821e-05,6.807200000000000000e+04,5.534998610019683838e+02,1.000000000000000000e+00
6.597646271134192768e-03,5.167845874696987054e-05,6.807600000000000000e+04,5.535316569805145264e+02,1.000000000000000000e+00
6.597643988650175872e-03,2.703020696621364803e-05,6.808000000000000000e+04,5.535610568523406982e+02,1.000000000000000000e+00
6.597641267125722159e-03,2.016965863620919731e-05,6.808400000000000000e+04,5.535898187160491943e+02,1.000000000000000000e+00
6.597638546981676386e-03,3.498599501066372445e-05,6.808800000000000000e+04,5.536210291385650635e+02,1.000000000000000000e+00
6.597631735469787137e-03,5.461834795891040104e-05,6.809200000000000000e+04,5.536523914337158203e+02,1.000000000000000000e+00
6.597623515122333186e-03,5.199186977817425888e-05,6.809600000000000000e+04,5.536830978393554688e+02,1.000000000000000000e+00
6.597621304807948540e-03,2.251348045657668029e-05,6.810400000000000000e+04,5.537931628227233887e+02,1.346594821063976655e-01
6.597610348732480673e-03,2.555815792140713366e-05,6.810800000000000000e+04,5.538235862255096436e+02,1.000000000000000000e+00
6.597595499769150044e-03,3.268480781082924968e-05,6.811200000000000000e+04,5.538552753925323486e+02,1.000000000000000000e+00
6.597587180303326332e-03,2.102696637299738977e-05,6.811600000000000000e+04,5.538824033737182617e+02,1.000000000000000000e+00
6.597580935076975510e-03,3.227536536731745399e-05,6.812000000000000000e+04,5.539146933555603027e+02,1.000000000000000000e+00
6.597578897278197699e-03,4.933953773088450173e-05,6.812800000000000000e+04,5.540252871513366699e+02,4.192542905676399645e-02
6.597575834474919340e-03,4.696324762901916186e-05,6.813200000000000000e+04,5.540552186965942383e+02,1.000000000000000000e+00
6.597567676234470692e-03,2.418626301548827996e-05,6.814200000000000000e+04,5.541648471355438232e+02,5.256456276692227370e-01
6.597562842180022293e-03,1.827064272864442862e-05,6.814600000000000000e+04,5.541955087184906006e+02,1.000000000000000000e+00
6.597555997512524577e-03,1.600589394287220738e-05,6.815000000000000000e+04,5.542244246006011963e+02,1.000000000000000000e+00
6.597538852714190070e-03,1.578067423244956959e-05,6.815400000000000000e+04,5.542553880214691162e+02,1.000000000000000000e+00
6.597529588719622945e-03,6.851280679774187960e-05,6.815800000000000000e+04,5.542871153354644775e+02,1.000000000000000000e+00
6.597518750213571953e-03,1.899179612954858581e-05,6.816200000000000000e+04,5.543148548603057861e+02,1.000000000000000000e+00
6.597513300304726561e-03,1.803772345493540375e-05,6.816600000000000000e+04,5.543446607589721680e+02,1.000000000000000000e+00
6.597499504247567037e-03,4.469858930589391003e-05,6.817000000000000000e+04,5.543760998249053955e+02,1.000000000000000000e+00
6.597491531893614689e-03,2.252717688636537727e-05,6.817400000000000000e+04,5.544090569019317627e+02,1.000000000000000000e+00
6.597487332523997022e-03,1.694620098251720257e-05,6.817800000000000000e+04,5.544377453327178955e+02,1.000000000000000000e+00
6.597484058973358996e-03,5.154037274897386279e-05,6.818200000000000000e+04,5.544680869579315186e+02,1.000000000000000000e+00
6.597481058832906087e-03,4.502085615150560607e-05,6.819200000000000000e+04,5.545733354091644287e+02,5.160267657605664970e-01
6.597478515135031356e-03,3.911199132006456841e-05,6.819600000000000000e+04,5.546027355194091797e+02,1.000000000000000000e+00
6.597468013132126025e-03,2.114327988107683165e-05,6.820000000000000000e+04,5.546355035305023193e+02,1.000000000000000000e+00
6.597457944958817072e-03,1.566833701811678616e-05,6.820400000000000000e+04,5.546682147979736328e+02,1.000000000000000000e+00
6.597450760488368822e-03,1.950825679616874806e-05,6.820800000000000000e+04,5.547001588344573975e+02,1.000000000000000000e+00
6.597447711866050689e-03,5.668992367825441279e-05,6.821200000000000000e+04,5.547340717315673828e+02,1.000000000000000000e+00
6.597441301145568447e-03,2.360143662526350525e-05,6.821600000000000000e+04,5.547608449459075928e+02,1.000000000000000000e+00
6.597436629749465174e-03,1.608910682414201526e-05,6.822000000000000000e+04,5.547921707630157471e+02,1.000000000000000000e+00
6.597426535925131515e-03,2.113032390607434837e-05,6.822400000000000000e+04,5.548228993415832520e+02,1.000000000000000000e+00
6.597414309400588713e-03,2.152218803957672597e-05,6.822800000000000000e+04,5.548544330596923828e+02,1.000000000000000000e+00
6.597412773049049668e-03,4.541733952484050264e-05,6.823600000000000000e+04,5.549679155349731445e+02,5.632755923196186565e-02
6.597406175452963026e-03,5.319858207797028399e-05,6.824000000000000000e+04,5.549989843368530273e+02,1.000000000000000000e+00
6.597403097406927958e-03,3.237784227153195105e-05,6.824400000000000000e+04,5.550300991535186768e+02,1.000000000000000000e+00
6.597401464981895135e-03,1.702907682172384707e-05,6.824800000000000000e+04,5.550580980777740479e+02,1.000000000000000000e+00
6.597399670323367445e-03,2.144623069273800172e-05,6.825200000000000000e+04,5.550887656211853027e+02,1.000000000000000000e+00
6.597396625298872740e-03,2.609207064226711824e-05,6.825600000000000000e+04,5.551213614940643311e+02,1.000000000000000000e+00
6.597387109975724404e-03,5.460185260031444722e-05,6.826000000000000000e+04,5.551516683101654053e+02,1.000000000000000000e+00
6.597384934669839329e-03,4.520733969432911908e-05,6.826400000000000000e+04,5.551794373989105225e+02,1.000000000000000000e+00
6.597377151124310737e-03,1.899529806100721133e-05,6.826800000000000000e+04,5.552102959156036377e+02,1.000000000000000000e+00
6.597373229788236308e-03,1.878068551833947451e-05,6.827200000000000000e+04,5.552383396625518799e+02,1.000000000000000000e+00
6.597355975935111430e-03,1.970441953779438371e-05,6.827600000000000000e+04,5.552682251930236816e+02,1.000000000000000000e+00
6.597342707424332618e-03,4.825958749773017229e-05,6.828000000000000000e+04,5.552989065647125244e+02,1.000000000000000000e+00
6.597340317361081140e-03,4.248228712803250884e-05,6.828800000000000000e+04,5.554011628627777100e+02,8.067360526598132964e-02
6.597335767285263282e-03,2.192162138647239342e-05,6.829200000000000000e+04,5.554319128990173340e+02,1.000000000000000000e+00
6.597332495193260551e-03,2.436110957168910671e-05,6.829600000000000000e+04,5.554628195762634277e+02,1.000000000000000000e+00
6.597331016556549216e-03,3.638774274500994175e-05,6.830400000000000000e+04,5.555702130794525146e+02,2.286259392035951965e-01
6.597329363702189760e-03,2.706740949469713369e-05,6.830800000000000000e+04,5.556014728546142578e+02,1.000000000000000000e+00
6.597324018159721019e-03,2.228972006781715668e-05,6.831200000000000000e+04,5.556338441371917725e+02,1.000000000000000000e+00
6.597320702307444239e-03,2.889628026087594787e-05,6.831600000000000000e+04,5.556679768562316895e+02,1.000000000000000000e+00
6.597312909525305039e-03,2.376613942944792623e-05,6.832000000000000000e+04,5.556994185447692871e+02,1.000000000000000000e+00
6.597308059176458517e-03,4.444129602980446015e-05,6.832800000000000000e+04,5.558090519905090332e+02,3.652622876691626885e-01
6.597298853273744768e-03,2.060127577419718420e-05,6.833200000000000000e+04,5.558390164375305176e+02,1.000000000000000000e+00
6.597291152705042974e-03,2.254973892294575021e-05,6.833600000000000000e+04,5.558694875240325928e+02,1.000000000000000000e+00
6.597285697436299293e-03,2.446566070384907396e-05,6.834000000000000000e+04,5.559014880657196045e+02,1.000000000000000000e+00
6.597283634680835458e-03,7.494088028542392449e-05,6.834800000000000000e+04,5.560108942985534668e+02,1.610948849088577051e-01
6.597276504692163070e-03,4.732042945393884214e-05,6.835200000000000000e+04,5.560413739681243896e+02,1.000000000000000000e+00
6.597274676526099224e-03,1.134074105533836144e-04,6.835600000000000000e+04,5.560715796947479248e+02,1.000000000000000000e+00
6.597268006265640666e-03,4.787904699492672876e-05,6.836000000000000000e+04,5.561038994789123535e+02,1.000000000000000000e+00
6.597263338820590420e-03,2.620569698977748187e-05,6.836400000000000000e+04,5.561336035728454590e+02,1.000000000000000000e+00
6.597257082064732214e-03,2.598047496487858316e-05,6.836800000000000000e+04,5.561628494262695312e+02,1.000000000000000000e+00
6.597245396603522438e-03,6.328494070868419361e-05,6.837200000000000000e+04,5.561932113170623779e+02,1.000000000000000000e+00
6.597232403322582546e-03,4.189775915368437563e-05,6.837600000000000000e+04,5.562221968173980713e+02,1.000000000000000000e+00
6.597219156509955690e-03,3.281380460283065678e-05,6.838000000000000000e+04,5.562515015602111816e+02,1.000000000000000000e+00
6.597215131241072721e-03,3.700653752160660914e-05,6.838400000000000000e+04,5.562819108963012695e+02,1.000000000000000000e+00
6.597205224001640236e-03,4.665368937501422879e-05,6.838800000000000000e+04,5.563139500617980957e+02,1.000000000000000000e+00
6.597194587149251763e-03,8.292469268348443142e-05,6.839800000000000000e+04,5.564241809844970703e+02,5.118780291470689248e-01
6.597181043427314401e-03,2.099652416400745944e-05,6.840200000000000000e+04,5.564541330337524414e+02,1.000000000000000000e+00
6.597178160487814427e-03,2.081090872107533242e-05,6.840600000000000000e+04,5.564843173027038574e+02,1.000000000000000000e+00
6.597174131449608063e-03,6.182338455573767083e-05,6.841400000000000000e+04,5.565937368869781494e+02,4.739779901734902934e-01
6.597170560342428131e-03,2.490752338997343144e-05,6.841800000000000000e+04,5.566231904029846191e+02,1.000000000000000000e+00
6.597168334369137022e-03,1.804984740845528909e-05,6.842200000000000000e+04,5.566531875133514404e+02,1.000000000000000000e+00
6.597166179808232334e-03,2.758989471504814651e-05,6.842600000000000000e+04,5.566832828521728516e+02,1.000000000000000000e+00
6.597162504449105916e-03,3.156362567688619894e-05,6.843000000000000000e+04,5.567155053615570068e+02,1.000000000000000000e+00
6.597153665480964303e-03,5.756600329571903496e-05,6.843400000000000000e+04,5.567455415725708008e+02,1.000000000000000000e+00
6.597151397306161812e-03,2.864785097934269590e-05,6.843800000000000000e+04,5.567753729820251465e+02,1.000000000000000000e+00
6.597143599874104140e-03,1.971490234863512771e-05,6.844200000000000000e+04,5.568062934875488281e+02,1.000000000000000000e+00
6.597138316397037697e-03,3.904600876802250041e-05,6.844600000000000000e+04,5.568388793468475342e+02,1.000000000000000000e+00
6.597132973972174956e-03,8.090169665621104811e-05,6.845000000000000000e+04,5.568689758777618408e+02,1.000000000000000000e+00
6.597124445840438570e-03,1.719635897229319457e-05,6.845400000000000000e+04,5.568996620178222656e+02,1.000000000000000000e+00
6.597122137784370254e-03,1.406557645423133061e-05,6.845800000000000000e+04,5.569302282333374023e+02,1.000000000000000000e+00
6.597119800816913029e-03,6.364306313780703536e-05,6.846600000000000000e+04,5.570427432060241699e+02,4.816258553781506135e-01
6.597116458508918424e-03,3.621721397290116740e-05,6.847000000000000000e+04,5.570712702274322510e+02,1.000000000000000000e+00
6.597110713250088111e-03,1.672862787559296522e-05,6.847400000000000000e+04,5.571045536994934082e+02,1.000000000000000000e+00
6.597104581166431288e-03,3.858961727751384545e-05,6.847800000000000000e+04,5.571337156295776367e+02,1.000000000000000000e+00
6.597099099263306274e-03,3.738957200938573697e-05,6.848200000000000000e+04,5.571633234024047852e+02,1.000000000000000000e+00
6.597083839470353588e-03,4.555848183566830177e-05,6.848600000000000000e+04,5.571950640678405762e+02,1.000000000000000000e+00
6.597079713747555467e-03,7.855061278836964682e-05,6.849400000000000000e+04,5.573019533157348633e+02,7.153209520741410365e-02
6.597065904198192929e-03,2.670750817184974068e-05,6.849800000000000000e+04,5.573314738273620605e+02,1.000000000000000000e+00
6.597061679226818437e-03,1.593701013673711218e-05,6.850200000000000000e+04,5.573641841411590576e+02,1.000000000000000000e+00
6.597058543175727749e-03,3.464049335014330401e-05,6.850600000000000000e+04,5.573979196548461914e+02,1.000000000000000000e+00
6.597053982860219719e-03,3.505710119108914507e-05,6.851000000000000000e+04,5.574255542755126953e+02,1.000000000000000000e+00
6.597053016106869602e-03,8.100405259517962108e-05,6.851800000000000000e+04,5.575354645252227783e+02,8.558614251818186247e-02
6.597047163735757572e-03,5.792466863128489086e-05,6.852200000000000000e+04,5.575655391216278076e+02,1.000000000000000000e+00
6.597039709704324677e-03,1.959170104845777595e-05,6.852600000000000000e+04,5.575942192077636719e+02,1.000000000000000000e+00
6.597036429171563438e-03,2.360354264212837603e-05,6.853000000000000000e+04,5.576239552497863770e+02,1.000000000000000000e+00
6.597032219414676601e-03,3.224311450190191355e-05,6.853400000000000000e+04,5.576519658565521240e+02,1.000000000000000000e+00
6.597024090337709479e-03,1.995262004641864970e-05,6.853800000000000000e+04,5.576820695400238037e+02,1.000000000000000000e+00
6.597021046886617640e-03,4.211096524790149326e-05,6.854600000000000000e+04,5.577881536483764648e+02,3.651456866889761788e-01
6.597017246846723776e-03,1.816015004672755435e-05,6.855000000000000000e+04,5.578174395561218262e+02,1.000000000000000000e+00
6.597014553073757802e-03,2.671495432343141805e-05,6.855400000000000000e+04,5.578469417095184326e+02,1.000000000000000000e+00
6.597012667027031887e-03,3.241794105644083316e-05,6.855800000000000000e+04,5.578774995803833008e+02,1.000000000000000000e+00
6.597004809828495124e-03,4.442207168005376800e-05,6.856200000000000000e+04,5.579095053672790527e+02,1.000000000000000000e+00
6.597000772613410315e-03,5.343380560365893828e-05,6.857000000000000000e+04,5.580189604759216309e+02,4.097103822897250058e-01
6.596989511633008681e-03,2.418050235659452359e-05,6.857400000000000000e+04,5.580494656562805176e+02,1.000000000000000000e+00
6.596980143721846608e-03,2.398741496766096422e-05,6.857800000000000000e+04,5.580773789882659912e+02,1.000000000000000000e+00
6.596972086547562945e-03,1.719126148146883398e-05,6.858200000000000000e+04,5.581100337505340576e+02,1.000000000000000000e+00
6.596967887817301035e-03,3.863265608788235837e-05,6.859000000000000000e+04,5.582183904647827148e+02,3.958926281199197650e-01
6.596963245622514474e-03,1.752338463218476664e-05,6.859400000000000000e+04,5.582475969791412354e+02,1.000000000000000000e+00
6.596959675465099981e-03,2.489568551366230586e-05,6.859800000000000000e+04,5.582790827751159668e+02,1.000000000000000000e+00
6.596954785963535066e-03,2.995409514735925837e-05,6.860200000000000000e+04,5.583092224597930908e+02,1.000000000000000000e+00
6.596947686280173889e-03,5.557188660969015890e-05,6.860600000000000000e+04,5.583379628658294678e+02,1.000000000000000000e+00
6.596937352381005218e-03,2.442055317878482918e-05,6.861000000000000000e+04,5.583693923950195312e+02,1.000000000000000000e+00
6.596927473358449485e-03,1.958013833926942107e-05,6.861400000000000000e+04,5.584022254943847656e+02,1.000000000000000000e+00
6.596918824192244193e-03,7.180613464726159868e-05,6.861800000000000000e+04,5.584334740638732910e+02,1.000000000000000000e+00
6.596912415833022444e-03,3.779926621183900590e-05,6.862200000000000000e+04,5.584649529457092285e+02,1.000000000000000000e+00
6.596908165459442440e-03,2.305723630690615443e-05,6.862600000000000000e+04,5.584964497089385986e+02,1.000000000000000000e+00
6.596902593886947407e-03,3.178671857248555499e-05,6.863000000000000000e+04,5.585263757705688477e+02,1.000000000000000000e+00
6.596892449838870180e-03,3.921329477632920610e-05,6.863400000000000000e+04,5.585558667182922363e+02,1.000000000000000000e+00
6.596869469293564943e-03,1.180663856112064902e-04,6.863800000000000000e+04,5.585879509449005127e+02,1.000000000000000000e+00
6.596853826529539000e-03,3.238264681625064147e-05,6.864200000000000000e+04,5.586173353195190430e+02,1.000000000000000000e+00
6.596845990983083406e-03,2.343307009010668621e-05,6.864600000000000000e+04,5.586452283859252930e+02,1.000000000000000000e+00
6.596835813606159553e-03,2.100799899426134505e-05,6.865000000000000000e+04,5.586760628223419189e+02,1.000000000000000000e+00
6.596830472196900212e-03,4.924740106835083736e-05,6.865800000000000000e+04,5.587847187519073486e+02,4.199382982439990863e-01
6.596821369964337052e-03,2.731042913441259344e-05,6.866200000000000000e+04,5.588158249855041504e+02,1.000000000000000000e+00
6.596814406322063992e-03,3.073664504055696365e-05,6.866600000000000000e+04,5.588482992649078369e+02,1.000000000000000000e+00
6.596805347524075346e-03,2.279658394873727547e-05,6.867000000000000000e+04,5.588783988952636719e+02,1.000000000000000000e+00
6.596803354265551832e-03,6.295432927514493164e-05,6.867800000000000000e+04,5.589902834892272949e+02,1.178769569796116468e-01
6.596797228267382157e-03,3.250182909733941397e-05,6.868200000000000000e+04,5.590216095447540283e+02,1.000000000000000000e+00
6.596791578207086663e-03,2.643655081142337401e-05,6.868600000000000000e+04,5.590538990497589111e+02,1.000000000000000000e+00
6.596782491549589046e-03,4.549407944214288864e-05,6.869000000000000000e+04,5.590833733081817627e+02,1.000000000000000000e+00
6.596773602903329911e-03,3.368863982959214041e-05,6.869400000000000000e+04,5.591136894226074219e+02,1.000000000000000000e+00
6.596771078019039551e-03,7.236031859461742200e-05,6.870200000000000000e+04,5.592232255935668945e+02,1.232069497865301289e-01
6.596764794089183918e-03,2.952366100645105365e-05,6.870600000000000000e+04,5.592535121440887451e+02,1.000000000000000000e+00
6.596761809687479855e-03,2.132468697416566494e-05,6.871000000000000000e+04,5.592835125923156738e+02,1.000000000000000000e+00
6.596759503731652527e-03,3.366541588185058108e-05,6.871400000000000000e+04,5.593156118392944336e+02,1.000000000000000000e+00
6.596755533621550746e-03,3.840413014512706344e-05,6.871800000000000000e+04,5.593454265594482422e+02,1.000000000000000000e+00
6.596750271600722998e-03,8.072309246067939142e-05,6.872800000000000000e+04,5.594538629055023193e+02,5.227168479137747070e-01
6.596746951337845860e-03,2.363743317139766100e-05,6.873600000000000000e+04,5.595610420703887939e+02,4.198535612085577684e-01
6.596741522968271702e-03,2.359809183030052863e-05,6.874000000000000000e+04,5.595906798839569092e+02,1.000000000000000000e+00
6.596722935462923446e-03,2.457122993479010626e-05,6.874400000000000000e+04,5.596212823390960693e+02,1.000000000000000000e+00
6.596718648964547578e-03,3.582420413910292114e-05,6.875200000000000000e+04,5.597309167385101318e+02,1.742742962181862421e-01
6.596703344556147271e-03,1.875404916914094744e-05,6.875600000000000000e+04,5.597617340087890625e+02,1.000000000000000000e+00
6.596689538667555204e-03,2.382394637548342718e-05,6.876000000000000000e+04,5.597943551540374756e+02,1.000000000000000000e+00
6.596687032415143870e-03,3.945550296787428001e-05,6.876800000000000000e+04,5.599026172161102295e+02,4.505050716238735431e-01
6.596683094454788496e-03,2.188197182450175114e-05,6.877200000000000000e+04,5.599316174983978271e+02,1.000000000000000000e+00
6.596678321387132102e-03,2.283786957115624302e-05,6.877600000000000000e+04,5.599609870910644531e+02,1.000000000000000000e+00
6.596667796572900158e-03,3.719722762209841914e-05,6.878000000000000000e+04,5.599920339584350586e+02,1.000000000000000000e+00
6.596655927934987410e-03,4.296063621181072756e-05,6.878400000000000000e+04,5.600248079299926758e+02,1.000000000000000000e+00
6.596651467540831822e-03,6.906198901066802121e-05,6.879200000000000000e+04,5.601316616535186768e+02,2.310813825887485518e-01
6.596635647565946177e-03,4.629261164399270693e-05,6.879600000000000000e+04,5.601640191078186035e+02,1.000000000000000000e+00
6.596617487624571730e-03,3.805057468594952048e-05,6.880000000000000000e+04,5.601947579383850098e+02,1.000000000000000000e+00
6.596609837689990964e-03,2.662613757656752462e-05,6.880400000000000000e+04,5.602256948947906494e+02,1.000000000000000000e+00
6.596600108748043763e-03,2.099531364389919409e-05,6.880800000000000000e+04,5.602580237388610840e+02,1.000000000000000000e+00
6.596588827452191418e-03,2.718385115817038402e-05,6.881200000000000000e+04,5.602862658500671387e+02,1.000000000000000000e+00
6.596574172740397521e-03,2.809041378074018485e-05,6.881600000000000000e+04,5.603175139427185059e+02,1.000000000000000000e+00
6.596571129122599624e-03,8.774732820053539166e-05,6.882400000000000000e+04,5.604268820285797119e+02,1.457545189924134288e-01
6.596557354167134277e-03,5.471725055434845960e-05,6.882800000000000000e+04,5.604557850360870361e+02,1.000000000000000000e+00
6.596542644312180376e-03,2.582303104610665425e-05,6.883200000000000000e+04,5.604874575138092041e+02,1.000000000000000000e+00
6.596525255000098079e-03,2.875818779722345904e-05,6.883600000000000000e+04,5.605186715126037598e+02,1.000000000000000000e+00
6.596518261574140819e-03,8.999852788732556886e-05,6.884000000000000000e+04,5.605481514930725098e+02,1.000000000000000000e+00
6.596511916348387142e-03,2.747591385697265649e-05,6.884400000000000000e+04,5.605784156322479248e+02,1.000000000000000000e+00
6.596507912948115261e-03,2.184444843923299555e-05,6.884800000000000000e+04,5.606096224784851074e+02,1.000000000000000000e+00
6.596496229167483037e-03,2.063473661074509974e-05,6.885200000000000000e+04,5.606413297653198242e+02,1.000000000000000000e+00
6.596472991282876890e-03,1.970363647402931123e-05,6.885600000000000000e+04,5.606696476936340332e+02,1.000000000000000000e+00
6.596466093242849688e-03,4.223089652502292832e-05,6.886400000000000000e+04,5.607799086570739746e+02,3.039240630827106937e-01
6.596454251583326947e-03,2.256252466662480102e-05,6.886800000000000000e+04,5.608116767406463623e+02,1.000000000000000000e+00
6.596447567178275774e-03,6.796510152227984468e-05,6.887200000000000000e+04,5.608426227569580078e+02,1.000000000000000000e+00
6.596441957887847797e-03,2.234995659706473650e-05,6.887600000000000000e+04,5.608762831687927246e+02,1.000000000000000000e+00
6.596437171141103159e-03,2.081936798807499758e-05,6.888000000000000000e+04,5.609047200679779053e+02,1.000000000000000000e+00
6.596417699080176812e-03,3.446834766796040258e-05,6.888400000000000000e+04,5.609360251426696777e+02,1.000000000000000000e+00
6.596401449525237347e-03,3.847399537532098765e-05,6.888800000000000000e+04,5.609655263423919678e+02,1.000000000000000000e+00
6.596396603040960080e-03,7.639087613802723247e-05,6.889600000000000000e+04,5.610785856246948242e+02,1.552615249985460633e-01
6.596374365313129907e-03,4.189381203605995586e-05,6.890000000000000000e+04,5.611075413227081299e+02,1.000000000000000000e+00
6.596357169889586515e-03,2.087202012594181622e-05,6.890400000000000000e+04,5.611374778747558594e+02,1.000000000000000000e+00
6.596345897263926339e-03,2.490259242255567654e-05,6.890800000000000000e+04,5.611682646274566650e+02,1.000000000000000000e+00
6.596323521525994556e-03,2.722529117626743816e-05,6.891200000000000000e+04,5.611979875564575195e+02,1.000000000000000000e+00
6.596318687196813663e-03,6.009964428217980732e-05,6.891600000000000000e+04,5.612289891242980957e+02,1.000000000000000000e+00
6.596310635833949054e-03,1.267758097738270182e-04,6.892000000000000000e+04,5.612620716094970703e+02,1.000000000000000000e+00
6.596298920542005041e-03,3.389916300881167129e-05,6.892400000000000000e+04,5.612916738986968994e+02,1.000000000000000000e+00
6.596297513995519855e-03,2.408525285692390003e-05,6.892800000000000000e+04,5.613217005729675293e+02,1.000000000000000000e+00
6.596294265567233944e-03,1.963336545029642147e-05,6.893200000000000000e+04,5.613523180484771729e+02,1.000000000000000000e+00
6.596284042444447264e-03,3.899971431934078282e-05,6.893600000000000000e+04,5.613821544647216797e+02,1.000000000000000000e+00
6.596277113623125014e-03,2.550037618571925310e-05,6.894000000000000000e+04,5.614135515689849854e+02,1.000000000000000000e+00
6.596275921881672964e-03,5.732113486820339951e-05,6.894800000000000000e+04,5.615242254734039307e+02,8.937661943960317767e-02
6.596272256313671922e-03,2.395023785396451369e-05,6.895200000000000000e+04,5.615547161102294922e+02,1.000000000000000000e+00
6.596270559332959721e-03,1.772866952953189697e-05,6.895600000000000000e+04,5.615841977596282959e+02,1.000000000000000000e+00
6.596267555137639259e-03,3.577526088403770938e-05,6.896000000000000000e+04,5.616140670776367188e+02,1.000000000000000000e+00
6.596262847973237940e-03,5.677047028733958226e-05,6.896400000000000000e+04,5.616464710235595703e+02,1.000000000000000000e+00
6.596253138933886803e-03,6.334612823468725924e-05,6.896800000000000000e+04,5.616755495071411133e+02,1.000000000000000000e+00
6.596252081833535105e-03,1.045138060262521381e-04,6.897600000000000000e+04,5.617846741676330566e+02,4.109232653359629062e-02
6.596240775233369429e-03,7.088794970186658754e-05,6.898000000000000000e+04,5.618159120082855225e+02,1.000000000000000000e+00
6.596232710646955828e-03,2.879555205869251000e-05,6.898400000000000000e+04,5.618461184501647949e+02,1.000000000000000000e+00
6.596228721266455403e-03,2.464978416937524104e-05,6.898800000000000000e+04,5.618765687942504883e+02,1.000000000000000000e+00
6.596226199654880475e-03,3.701098196524406906e-05,6.899200000000000000e+04,5.619078383445739746e+02,1.000000000000000000e+00
6.596220857246758683e-03,4.244665590274436919e-05,6.899600000000000000e+04,5.619377286434173584e+02,1.000000000000000000e+00
6.596218752766068276e-03,9.110062596306667769e-05,6.900400000000000000e+04,5.620470366477966309e+02,1.790121197180641888e-01
6.596210305669497447e-03,6.329472489611297843e-05,6.900800000000000000e+04,5.620777435302734375e+02,1.000000000000000000e+00
6.596202858874363785e-03,2.768544862213202752e-05,6.901200000000000000e+04,5.621104104518890381e+02,1.000000000000000000e+00
6.596199189574476415e-03,2.495425424661144718e-05,6.901600000000000000e+04,5.621409087181091309e+02,1.000000000000000000e+00
6.596196215204078867e-03,3.453157149847525115e-05,6.902000000000000000e+04,5.621700248718261719e+02,1.000000000000000000e+00
6.596190589642429540e-03,2.145647171123718519e-05,6.902400000000000000e+04,5.622027754783630371e+02,1.000000000000000000e+00
6.596186631676505784e-03,8.131524375730624023e-05,6.903200000000000000e+04,5.623130669593811035e+02,2.486946714097308941e-01
6.596178540279670245e-03,4.153997000061084965e-05,6.903600000000000000e+04,5.623439908027648926e+02,1.000000000000000000e+00
6.596168582359548949e-03,2.799527915601201226e-05,6.904000000000000000e+04,5.623768732547760010e+02,1.000000000000000000e+00
6.596165590495911904e-03,2.826407399287325946e-05,6.904400000000000000e+04,5.624090275764465332e+02,1.000000000000000000e+00
6.596156731969927967e-03,3.046601080591608763e-05,6.904800000000000000e+04,5.624388444423675537e+02,1.000000000000000000e+00
6.596154573574626069e-03,3.509603519344312782e-05,6.905600000000000000e+04,5.625468783378601074e+02,4.729622088811691327e-02
6.596143399705063810e-03,3.720894958249217370e-05,6.906000000000000000e+04,5.625792381763458252e+02,1.000000000000000000e+00
6.596137619521040552e-03,4.634210339146202918e-05,6.906800000000000000e+04,5.626854960918426514e+02,1.649093914777028935e-01
6.596129693640200888e-03,4.237314552490302315e-05,6.907200000000000000e+04,5.627144339084625244e+02,1.000000000000000000e+00
6.596125207242229012e-03,3.164194148158454447e-05,6.907600000000000000e+04,5.627459530830383301e+02,1.000000000000000000e+00
6.596102637097296315e-03,1.778143229442424763e-05,6.908000000000000000e+04,5.627789387702941895e+02,1.000000000000000000e+00
6.596090403212184761e-03,2.165935599636657525e-05,6.908400000000000000e+04,5.628103075027465820e+02,1.000000000000000000e+00
6.596084299574092417e-03,8.373921302152791330e-05,6.909200000000000000e+04,5.629105763435363770e+02,2.275415261079392071e-01
6.596071066366795965e-03,4.138715286874279924e-05,6.909600000000000000e+04,5.629393899440765381e+02,1.000000000000000000e+00
6.596060323496514242e-03,2.743792273874084934e-05,6.910000000000000000e+04,5.629689388275146484e+02,1.000000000000000000e+00
6.596052219259261606e-03,2.995253175545359466e-05,6.910400000000000000e+04,5.629993269443511963e+02,1.000000000000000000e+00
6.596042855933427311e-03,5.503939498010852890e-05,6.910800000000000000e+04,5.630320103168487549e+02,1.000000000000000000e+00
6.596028675146469421e-03,2.500862035523541415e-05,6.911200000000000000e+04,5.630624332427978516e+02,1.000000000000000000e+00
6.596018402929591101e-03,4.308530299566730502e-05,6.911600000000000000e+04,5.630929858684539795e+02,1.000000000000000000e+00
6.596013980596011038e-03,7.521591630267750964e-05,6.912000000000000000e+04,5.631229779720306396e+02,1.000000000000000000e+00
6.596009172719283220e-03,1.770984947449332040e-05,6.912400000000000000e+04,5.631502101421356201e+02,1.000000000000000000e+00
6.596008203694134903e-03,1.769700596906484215e-05,6.912800000000000000e+04,5.631809327602386475e+02,1.000000000000000000e+00
6.596004083248841778e-03,2.321787197098483573e-05,6.913200000000000000e+04,5.632144184112548828e+02,1.000000000000000000e+00
6.595998292688175398e-03,2.125651737814002285e-05,6.913600000000000000e+04,5.632431592941284180e+02,1.000000000000000000e+00
6.595994155578564777e-03,5.608163869310403413e-05,6.914400000000000000e+04,5.633505465984344482e+02,4.104113100505351053e-01
6.595989910950764493e-03,2.398422067617847820e-05,6.914800000000000000e+04,5.633833260536193848e+02,1.000000000000000000e+00
6.595986469610541289e-03,2.992852091030386681e-05,6.915200000000000000e+04,5.634142274856567383e+02,1.000000000000000000e+00
6.595982615274801827e-03,4.413235708839648733e-05,6.915600000000000000e+04,5.634410307407379150e+02,1.000000000000000000e+00
6.595973196737363146e-03,5.045736599080531107e-05,6.916000000000000000e+04,5.634722423553466797e+02,1.000000000000000000e+00
6.595970290987612089e-03,1.054352821738565693e-04,6.916800000000000000e+04,5.635834839344024658e+02,2.235487077449062054e-01
6.595963456430236314e-03,5.844264523008239692e-05,6.917200000000000000e+04,5.636154122352600098e+02,1.000000000000000000e+00
6.595959653589718134e-03,1.751713373288558008e-05,6.917600000000000000e+04,5.636445603370666504e+02,1.000000000000000000e+00
6.595958210227906120e-03,2.541300855970705298e-05,6.918000000000000000e+04,5.636765589714050293e+02,1.000000000000000000e+00
6.595956144905119195e-03,3.948657412401016144e-05,6.918400000000000000e+04,5.637075605392456055e+02,1.000000000000000000e+00
6.595952131854635261e-03,4.864443087831041816e-05,6.918800000000000000e+04,5.637362916469573975e+02,1.000000000000000000e+00
6.595943146344582231e-03,7.323734436546141613e-05,6.919200000000000000e+04,5.637695360183715820e+02,1.000000000000000000e+00
6.595939063708824990e-03,2.737520319833095189e-05,6.920000000000000000e+04,5.638780717849731445e+02,2.499186018034617041e-01
6.595931575514962265e-03,2.205039096875746100e-05,6.920400000000000000e+04,5.639070515632629395e+02,1.000000000000000000e+00
6.595919458397692635e-03,2.111405381542347313e-05,6.920800000000000000e+04,5.639379818439483643e+02,1.000000000000000000e+00
6.595913947934444604e-03,8.583415862845124073e-05,6.921200000000000000e+04,5.639705164432525635e+02,1.000000000000000000e+00
6.595898842327431108e-03,1.609496690481850381e-04,6.921600000000000000e+04,5.640022513866424561e+02,1.000000000000000000e+00
6.595878361077599575e-03,3.795334735971332712e-05,6.922400000000000000e+04,5.641107151508331299e+02,3.343960484282380019e-01
6.595869195833683335e-03,2.924093271842896898e-05,6.922800000000000000e+04,5.641407513618469238e+02,1.000000000000000000e+00
6.595854886995966213e-03,1.151648059254353258e-04,6.923200000000000000e+04,5.641729264259338379e+02,1.000000000000000000e+00
6.595833752905478145e-03,4.141677658641133869e-05,6.923600000000000000e+04,5.642038199901580811e+02,1.000000000000000000e+00
6.595822130324563957e-03,2.818291325906591770e-05,6.924000000000000000e+04,5.642341024875640869e+02,1.000000000000000000e+00
6.595816871694823967e-03,3.095159133991214550e-05,6.924400000000000000e+04,5.642631208896636963e+02,1.000000000000000000e+00
6.595803400256960297e-03,1.303407752589098054e-04,6.924800000000000000e+04,5.642926821708679199e+02,1.000000000000000000e+00
6.595774498962634659e-03,3.253077988511448421e-05,6.925200000000000000e+04,5.643207123279571533e+02,1.000000000000000000e+00
6.595767574762169926e-03,2.288724020274798086e-05,6.925600000000000000e+04,5.643521108627319336e+02,1.000000000000000000e+00
6.595757698680611465e-03,2.208630402565216230e-05,6.926000000000000000e+04,5.643805224895477295e+02,1.000000000000000000e+00
6.595738393207217949e-03,4.675061874293428042e-05,6.926400000000000000e+04,5.644099371433258057e+02,1.000000000000000000e+00
6.595736303939965690e-03,3.279325281440197734e-05,6.927200000000000000e+04,5.645170884132385254e+02,1.374010623694001954e-01
6.595727647947646072e-03,2.356091248541537425e-05,6.927600000000000000e+04,5.645469639301300049e+02,1.000000000000000000e+00
6.595717392720466463e-03,5.190427929325550468e-05,6.928000000000000000e+04,5.645779507160186768e+02,1.000000000000000000e+00
6.595711912737426200e-03,2.699531308223846046e-05,6.928400000000000000e+04,5.646092550754547119e+02,1.000000000000000000e+00
6.595707599912712521e-03,2.589432249901334752e-05,6.928800000000000000e+04,5.646399247646331787e+02,1.000000000000000000e+00
6.595680362968833407e-03,2.290236656434680720e-05,6.929200000000000000e+04,5.646718113422393799e+02,1.000000000000000000e+00
6.595672325631749336e-03,4.116488608489432901e-05,6.930000000000000000e+04,5.647785685062408447e+02,4.684310010134030700e-01
6.595663963610404884e-03,3.330681029677354970e-05,6.930400000000000000e+04,5.648078563213348389e+02,1.000000000000000000e+00
6.595654871351045410e-03,3.205861718551425400e-05,6.930800000000000000e+04,5.648404376506805420e+02,1.000000000000000000e+00
6.595629954620922664e-03,7.032416144097324668e-05,6.931200000000000000e+04,5.648738408088684082e+02,1.000000000000000000e+00
6.595614682846766622e-03,6.109223265703689625e-05,6.931600000000000000e+04,5.649010574817657471e+02,1.000000000000000000e+00
6.595606311687071503e-03,2.919071205072465043e-05,6.932000000000000000e+04,5.649323954582214355e+02,1.000000000000000000e+00
6.595594061978226133e-03,3.032682247312984549e-05,6.932400000000000000e+04,5.649658658504486084e+02,1.000000000000000000e+00
6.595580182728448884e-03,1.169343795538135247e-04,6.932800000000000000e+04,5.649921619892120361e+02,1.000000000000000000e+00
6.595573571246762107e-03,6.411352089406200207e-05,6.933200000000000000e+04,5.650234866142272949e+02,1.000000000000000000e+00
6.595569205488600005e-03,2.884125386353517440e-05,6.933600000000000000e+04,5.650546574592590332e+02,1.000000000000000000e+00
6.595564751690563901e-03,1.843026085701796065e-05,6.934000000000000000e+04,5.650849530696868896e+02,1.000000000000000000e+00
6.595560946852270512e-03,1.811724512316112456e-05,6.934400000000000000e+04,5.651098458766937256e+02,1.000000000000000000e+00
6.595559101850298131e-03,1.853106230646315653e-05,6.935200000000000000e+04,5.652146549224853516e+02,2.816192297860725668e-01
6.595550943446697005e-03,2.370715531467142110e-05,6.935600000000000000e+04,5.652465052604675293e+02,1.000000000000000000e+00
6.595533386968947982e-03,2.142691673307716324e-05,6.936000000000000000e+04,5.652799243927001953e+02,1.000000000000000000e+00
6.595517440454078117e-03,4.528686373851097135e-05,6.936400000000000000e+04,5.653100323677062988e+02,1.000000000000000000e+00
6.595513476252140919e-03,4.440108673698839103e-05,6.937200000000000000e+04,5.654173069000244141e+02,4.974259901831566966e-01
6.595510822022585158e-03,3.342489575367362507e-05,6.937600000000000000e+04,5.654509787559509277e+02,1.000000000000000000e+00
6.595504774407365788e-03,2.539234928276429203e-05,6.938000000000000000e+04,5.654826474189758301e+02,1.000000000000000000e+00
6.595498990417223914e-03,1.889227091422711208e-05,6.938400000000000000e+04,5.655140850543975830e+02,1.000000000000000000e+00
6.595495438005877925e-03,5.799686241459044351e-05,6.939200000000000000e+04,5.656224784851074219e+02,3.875050919430369500e-01
6.595492168892476935e-03,2.637144015399100897e-05,6.939600000000000000e+04,5.656501929759979248e+02,1.000000000000000000e+00
6.595490259794097553e-03,1.601426176278184966e-05,6.940000000000000000e+04,5.656831166744232178e+02,1.000000000000000000e+00
6.595488821572861003e-03,2.118136129269482701e-05,6.940400000000000000e+04,5.657153568267822266e+02,1.000000000000000000e+00
6.595483404909029991e-03,3.737370771877764780e-05,6.940800000000000000e+04,5.657448399066925049e+02,1.000000000000000000e+00
6.595476447963422723e-03,3.782127945837257646e-05,6.941200000000000000e+04,5.657736027240753174e+02,1.000000000000000000e+00
6.595462777167496009e-03,1.027902113679492630e-04,6.941600000000000000e+04,5.658045837879180908e+02,1.000000000000000000e+00
6.595460264675357190e-03,3.593925429188587730e-05,6.942400000000000000e+04,5.659141001701354980e+02,2.339524689843168748e-01
6.595456921246163097e-03,1.853511586512396079e-05,6.942800000000000000e+04,5.659464235305786133e+02,1.000000000000000000e+00
6.595454229586399097e-03,2.843367953615560383e-05,6.943200000000000000e+04,5.659764738082885742e+02,1.000000000000000000e+00
6.595451341596184937e-03,3.528673325466895208e-05,6.943600000000000000e+04,5.660076925754547119e+02,1.000000000000000000e+00
6.595444592196056735e-03,1.618803394062425877e-05,6.944000000000000000e+04,5.660386750698089600e+02,1.000000000000000000e+00
6.595443657850960650e-03,1.014273498052707174e-04,6.944400000000000000e+04,5.660726296901702881e+02,1.000000000000000000e+00
6.595434423712898814e-03,2.144935001080982249e-05,6.944800000000000000e+04,5.661032273769378662e+02,1.000000000000000000e+00
6.595431924876125895e-03,2.536884407512430463e-05,6.945200000000000000e+04,5.661325635910034180e+02,1.000000000000000000e+00
6.595429121480377715e-03,3.696985700754148221e-05,6.945600000000000000e+04,5.661626372337341309e+02,1.000000000000000000e+00
6.595423241344820428e-03,4.509756489460904795e-05,6.946000000000000000e+04,5.661930382251739502e+02,1.000000000000000000e+00
6.595412363869592592e-03,3.638418911086419830e-05,6.946400000000000000e+04,5.662209467887878418e+02,1.000000000000000000e+00
6.595411534759089249e-03,7.407845456458454563e-05,6.947200000000000000e+04,5.663311262130737305e+02,8.136245115596352218e-02
6.595405271320426560e-03,3.623389516197089222e-05,6.947600000000000000e+04,5.663595006465911865e+02,1.000000000000000000e+00
6.595401601187439108e-03,1.613712097505661696e-05,6.948000000000000000e+04,5.663871974945068359e+02,1.000000000000000000e+00
6.595399343061637311e-03,2.839553405265913958e-05,6.948400000000000000e+04,5.664157493114471436e+02,1.000000000000000000e+00
6.595396839022799051e-03,3.906659710745653239e-05,6.948800000000000000e+04,5.664431931972503662e+02,1.000000000000000000e+00
6.595390471832091213e-03,4.418107967632252891e-05,6.949200000000000000e+04,5.664716253280639648e+02,1.000000000000000000e+00
6.595387242948074283e-03,9.851037790545094110e-05,6.950000000000000000e+04,5.665842564105987549e+02,2.893126139653274809e-01
6.595376922444483661e-03,7.054041666292834752e-05,6.950400000000000000e+04,5.666094419956207275e+02,1.000000000000000000e+00
6.595364759608047731e-03,2.754189657293557283e-05,6.950800000000000000e+04,5.666394827365875244e+02,1.000000000000000000e+00
6.595359240310149675e-03,2.445122889780828701e-05,6.951200000000000000e+04,5.666713569164276123e+02,1.000000000000000000e+00
6.595356062118991509e-03,2.683783687555377063e-05,6.951600000000000000e+04,5.667010629177093506e+02,1.000000000000000000e+00
6.595350997547971134e-03,5.086077780708991234e-05,6.952000000000000000e+04,5.667342710494995117e+02,1.000000000000000000e+00
6.595345180607145412e-03,2.293922290422731799e-05,6.952400000000000000e+04,5.667657828330993652e+02,1.000000000000000000e+00
6.595341554510143756e-03,1.762115322566546889e-05,6.952800000000000000e+04,5.667981493473052979e+02,1.000000000000000000e+00
6.595337372171233663e-03,1.258273885735710111e-05,6.953200000000000000e+04,5.668302752971649170e+02,1.000000000000000000e+00
6.595333874148846288e-03,3.720485266613672402e-05,6.953600000000000000e+04,5.668618261814117432e+02,1.000000000000000000e+00
6.595327587502617522e-03,2.131325412701239280e-05,6.954000000000000000e+04,5.668972444534301758e+02,1.000000000000000000e+00
6.595316040920542501e-03,2.510963862037785549e-05,6.954400000000000000e+04,5.669129924774169922e+02,1.000000000000000000e+00
6.595309086552697889e-03,5.294174488477281399e-05,6.954800000000000000e+04,5.669334027767181396e+02,1.000000000000000000e+00
6.595305198307449546e-03,6.343794134620117989e-05,6.955200000000000000e+04,5.669601478576660156e+02,1.000000000000000000e+00
6.595300523087255055e-03,1.891067222496842896e-05,6.955600000000000000e+04,5.669917340278625488e+02,1.000000000000000000e+00
6.595298874977562065e-03,1.688516863994876159e-05,6.956000000000000000e+04,5.670230681896209717e+02,1.000000000000000000e+00
6.595296897473573380e-03,1.116046782617792987e-04,6.956400000000000000e+04,5.670544114112854004e+02,1.000000000000000000e+00
6.595291622622957185e-03,2.690456231016316962e-05,6.956800000000000000e+04,5.670870811939239502e+02,1.000000000000000000e+00
6.595289778629280682e-03,1.609142001241868665e-05,6.957200000000000000e+04,5.671155211925506592e+02,1.000000000000000000e+00
6.595286470849276786e-03,3.866423313108349703e-05,6.957600000000000000e+04,5.671467695236206055e+02,1.000000000000000000e+00
6.595283244326385907e-03,3.897947884628726847e-05,6.958000000000000000e+04,5.671779587268829346e+02,1.000000000000000000e+00
6.595281050043627809e-03,4.895527922760357161e-05,6.958800000000000000e+04,5.672860350608825684e+02,9.566316144547537537e-02
6.595270563813232512e-03,1.512582092040541767e-05,6.959200000000000000e+04,5.673120009899139404e+02,1.000000000000000000e+00
6.595266374877848184e-03,2.737103218349586805e-05,6.959600000000000000e+04,5.673472495079040527e+02,1.000000000000000000e+00
6.595262652587076564e-03,3.429684363029005467e-05,6.960000000000000000e+04,5.673634200096130371e+02,1.000000000000000000e+00
6.595256450150191289e-03,2.764271846470304890e-05,6.960400000000000000e+04,5.673953816890716553e+02,1.000000000000000000e+00
6.595253247463827781e-03,8.710850169965555427e-05,6.960800000000000000e+04,5.674116289615631104e+02,1.000000000000000000e+00
6.595247200204471319e-03,1.924899780062418146e-05,6.961600000000000000e+04,5.675107195377349854e+02,4.159078053878709769e-01
6.595244676548440640e-03,1.421950945066955599e-05,6.962000000000000000e+04,5.675403418540954590e+02,1.000000000000000000e+00
6.595244127754817248e-03,4.154127537810290360e-05,6.962800000000000000e+04,5.676348776817321777e+02,4.570031015128417362e-02
6.595242237180739750e-03,3.642939448249444683e-05,6.963200000000000000e+04,5.676508383750915527e+02,1.000000000000000000e+00
6.595232173513452222e-03,2.881791469358151658e-05,6.963600000000000000e+04,5.676827979087829590e+02,1.000000000000000000e+00
6.595218832010443961e-03,2.621870217786959279e-05,6.964000000000000000e+04,5.677253847122192383e+02,1.000000000000000000e+00
6.595197092898587819e-03,7.904092704558206631e-05,6.964400000000000000e+04,5.677464218139648438e+02,1.000000000000000000e+00
6.595175614902795344e-03,2.995141269622368654e-05,6.964800000000000000e+04,5.677682535648345947e+02,1.000000000000000000e+00
6.595165346592581947e-03,2.018993158314884097e-05,6.965200000000000000e+04,5.677847487926483154e+02,1.000000000000000000e+00
6.595150127608820356e-03,2.392334894052458466e-05,6.965600000000000000e+04,5.678162474632263184e+02,1.000000000000000000e+00
6.595138504492132486e-03,2.447954464601497846e-05,6.966000000000000000e+04,5.678328888416290283e+02,1.000000000000000000e+00
6.595136966918996833e-03,3.291294308434262696e-05,6.966800000000000000e+04,5.679493112564086914e+02,1.111424062076420416e-01
6.595131515575035526e-03,2.816501894549768619e-05,6.967200000000000000e+04,5.679833776950836182e+02,1.000000000000000000e+00
6.595130976598247846e-03,2.065887197207461775e-05,6.968000000000000000e+04,5.680920455455780029e+02,5.380753395278647933e-02
6.595129478402824222e-03,1.971084506201129985e-05,6.968400000000000000e+04,5.681085798740386963e+02,1.000000000000000000e+00
6.595123888844796854e-03,1.547788820485302111e-05,6.968800000000000000e+04,5.681408390998840332e+02,1.000000000000000000e+00
6.595118139440188203e-03,1.466275701837664609e-05,6.969200000000000000e+04,5.681597659587860107e+02,1.000000000000000000e+00
6.595097345427315509e-03,1.671701916999363547e-05,6.969600000000000000e+04,5.681920566558837891e+02,1.000000000000000000e+00
6.595091047721311252e-03,4.455168794684494498e-05,6.970400000000000000e+04,5.683037314414978027e+02,3.113607991767682881e-01
6.595077852004147326e-03,2.852954056910292919e-05,6.970800000000000000e+04,5.683349902629852295e+02,1.000000000000000000e+00
6.595061731799574216e-03,1.848316628491826461e-05,6.971200000000000000e+04,5.683665609359741211e+02,1.000000000000000000e+00
6.595048731583326961e-03,1.924643554818907285e-05,6.971600000000000000e+04,5.683994169235229492e+02,1.000000000000000000e+00
6.595039212272647833e-03,6.628062752217465394e-05,6.972000000000000000e+04,5.684429504871368408e+02,1.000000000000000000e+00
6.595027883347298787e-03,1.885984581469623631e-05,6.972400000000000000e+04,5.684756865501403809e+02,1.000000000000000000e+00
6.595020715199947925e-03,2.800339598732931137e-05,6.972800000000000000e+04,5.685087563991546631e+02,1.000000000000000000e+00
6.595017492578084985e-03,5.936589393267217385e-05,6.973600000000000000e+04,5.686315732002258301e+02,1.720399516915780413e-01
6.595009977167417062e-03,1.774745104442615814e-05,6.974000000000000000e+04,5.686636693477630615e+02,1.000000000000000000e+00
6.595007559300989156e-03,1.912850350810724827e-05,6.974400000000000000e+04,5.686967105865478516e+02,1.000000000000000000e+00
6.594999700230699639e-03,1.759484796381981874e-05,6.974800000000000000e+04,5.687296333312988281e+02,1.000000000000000000e+00
6.594988498724173483e-03,5.819304519616543746e-05,6.975200000000000000e+04,5.687614860534667969e+02,1.000000000000000000e+00
6.594968488579391885e-03,2.737301460563553883e-05,6.975600000000000000e+04,5.687939934730529785e+02,1.000000000000000000e+00
6.594962577998850391e-03,1.541021728687601216e-05,6.976000000000000000e+04,5.688255157470703125e+02,1.000000000000000000e+00
6.594957185975389852e-03,1.304767833213709079e-05,6.976400000000000000e+04,5.688522062301635742e+02,1.000000000000000000e+00
6.594951544352523065e-03,1.958716106784216650e-05,6.976800000000000000e+04,5.688834521770477295e+02,1.000000000000000000e+00
6.594947218281766235e-03,6.454320722590521316e-05,6.977200000000000000e+04,5.688991842269897461e+02,1.000000000000000000e+00
6.594939095571255953e-03,1.748134958021542641e-05,6.977600000000000000e+04,5.689314451217651367e+02,1.000000000000000000e+00
6.594935092606184560e-03,1.697410624709468318e-05,6.978000000000000000e+04,5.689637873172760010e+02,1.000000000000000000e+00
6.594934546686552143e-03,4.363343538891640807e-05,6.978800000000000000e+04,5.690769767761230469e+02,2.781352131964498486e-02
6.594932028029999727e-03,2.562131856353913511e-05,6.979200000000000000e+04,5.691097006797790527e+02,1.000000000000000000e+00
6.594928713860881767e-03,1.850092849987082982e-05,6.979600000000000000e+04,5.691433963775634766e+02,1.000000000000000000e+00
6.594919662934852281e-03,2.048105949951477075e-05,6.980000000000000000e+04,5.691747050285339355e+02,1.000000000000000000e+00
6.594914864715063774e-03,1.654166961702377257e-05,6.980400000000000000e+04,5.692060453891754150e+02,1.000000000000000000e+00
6.594910380818103449e-03,3.402523555596413890e-05,6.981200000000000000e+04,5.693270232677459717e+02,4.125292954694440573e-01
6.594905588991513412e-03,1.330652150243211371e-05,6.981600000000000000e+04,5.693540461063385010e+02,1.000000000000000000e+00
6.594903858559230704e-03,1.667415240015733348e-05,6.982000000000000000e+04,5.693896164894104004e+02,1.000000000000000000e+00
6.594899500392228074e-03,2.407686468384220881e-05,6.982400000000000000e+04,5.694174666404724121e+02,1.000000000000000000e+00
6.594895330261770980e-03,4.351063742331336630e-05,6.982800000000000000e+04,5.694490797519683838e+02,1.000000000000000000e+00
6.594889303903781093e-03,2.332094611357384499e-05,6.983200000000000000e+04,5.694805908203125000e+02,1.000000000000000000e+00
6.594886665175646659e-03,1.576758394718513507e-05,6.983600000000000000e+04,5.695105018615722656e+02,1.000000000000000000e+00
6.594885007114421882e-03,3.291681652716823430e-05,6.984600000000000000e+04,5.696224055290222168e+02,5.035656083589906684e-01
6.594883420307103526e-03,2.307616964579817622e-05,6.985000000000000000e+04,5.696408767700195312e+02,1.000000000000000000e+00
6.594882161904554695e-03,3.122560542860380943e-05,6.985400000000000000e+04,5.696650176048278809e+02,1.000000000000000000e+00
6.594873911362405042e-03,5.747205010925003654e-05,6.985800000000000000e+04,5.696968767642974854e+02,1.000000000000000000e+00
6.594866883648823827e-03,5.116030136214860607e-05,6.986200000000000000e+04,5.697175641059875488e+02,1.000000000000000000e+00
6.594853044478144605e-03,5.305925815564008192e-05,6.986600000000000000e+04,5.697495322227478027e+02,1.000000000000000000e+00
6.594849793550948761e-03,2.514691699463613464e-05,6.987400000000000000e+04,5.698499732017517090e+02,1.923459164249643472e-01
6.594846263448733009e-03,2.708107091890895991e-05,6.987800000000000000e+04,5.698891992568969727e+02,1.000000000000000000e+00
6.594841913018482590e-03,2.613425591319950704e-05,6.988200000000000000e+04,5.699221401214599609e+02,1.000000000000000000e+00
6.594840609781799090e-03,5.281394422362267440e-05,6.989000000000000000e+04,5.700344865322113037e+02,6.905241552040164432e-02
6.594838422365086918e-03,4.051206138945248251e-05,6.989400000000000000e+04,5.700680017471313477e+02,1.000000000000000000e+00
6.594834567887436667e-03,2.041972939088789002e-05,6.989800000000000000e+04,5.701011326313018799e+02,1.000000000000000000e+00
6.594833235305732830e-03,2.685333952145823523e-05,6.990200000000000000e+04,5.701326060295104980e+02,1.000000000000000000e+00
6.594828915847553673e-03,3.480031038646147257e-05,6.990600000000000000e+04,5.701661622524261475e+02,1.000000000000000000e+00
6.594827100429167741e-03,1.993884090829514964e-05,6.991400000000000000e+04,5.702788224220275879e+02,3.509339687383468132e-01
6.594822699531607303e-03,1.446612544624752807e-05,6.991800000000000000e+04,5.703109369277954102e+02,1.000000000000000000e+00
6.594815404173753892e-03,1.365259343840275196e-05,6.992200000000000000e+04,5.703455488681793213e+02,1.000000000000000000e+00
6.594806592774895074e-03,2.454383971032693927e-05,6.992600000000000000e+04,5.703783874511718750e+02,1.000000000000000000e+00
6.594805389406919495e-03,2.284565320708478869e-05,6.993400000000000000e+04,5.704726200103759766e+02,1.295346783073146879e-01
6.594803960504187247e-03,1.347055397973773549e-05,6.993800000000000000e+04,5.705050113201141357e+02,1.000000000000000000e+00
6.594801986059347851e-03,1.926692099865880896e-05,6.994200000000000000e+04,5.705372312068939209e+02,1.000000000000000000e+00
6.594799401628404292e-03,2.771085598156854162e-05,6.994600000000000000e+04,5.705691554546356201e+02,1.000000000000000000e+00
6.594795940225693827e-03,1.700670587812870717e-05,6.995000000000000000e+04,5.705937786102294922e+02,1.000000000000000000e+00
6.594791819221187436e-03,3.921341693098001445e-05,6.995400000000000000e+04,5.706259877681732178e+02,1.000000000000000000e+00
6.594787686046278338e-03,1.745640836844108661e-05,6.995800000000000000e+04,5.706610679626464844e+02,1.000000000000000000e+00
6.594783832018164330e-03,2.853262696688464289e-05,6.996200000000000000e+04,5.706924643516540527e+02,1.000000000000000000e+00
6.594780374323988212e-03,4.676834961837587272e-05,6.996600000000000000e+04,5.707248013019561768e+02,1.000000000000000000e+00
6.594773965871564975e-03,2.504393355678968735e-05,6.997000000000000000e+04,5.707569115161895752e+02,1.000000000000000000e+00
6.594768712822667196e-03,2.539977460153361295e-05,6.997400000000000000e+04,5.707759747505187988e+02,1.000000000000000000e+00
6.594766839833930867e-03,4.248547785848727433e-05,6.998200000000000000e+04,5.708831043243408203e+02,3.873418677124649268e-01
6.594763778103460150e-03,2.683399365649276219e-05,6.998600000000000000e+04,5.709149653911590576e+02,1.000000000000000000e+00
6.594760239755356052e-03,1.538774950940526460e-05,6.999000000000000000e+04,5.709468448162078857e+02,1.000000000000000000e+00
6.594757195056546138e-03,1.677786778331128592e-05,6.999400000000000000e+04,5.709788215160369873e+02,1.000000000000000000e+00
6.594752430612059631e-03,1.829117009358261904e-05,6.999800000000000000e+04,5.710039255619049072e+02,1.000000000000000000e+00
6.594741201860203350e-03,1.547260340470983474e-05,7.000200000000000000e+04,5.710352401733398438e+02,1.000000000000000000e+00
6.594739886718008551e-03,4.870225079697361123e-05,7.001000000000000000e+04,5.711460251808166504e+02,7.717179398537499235e-02
6.594732421336386638e-03,2.472549997361807365e-05,7.001400000000000000e+04,5.711794669628143311e+02,1.000000000000000000e+00
6.594728345753508511e-03,1.274267931457265284e-05,7.001800000000000000e+04,5.712204461097717285e+02,1.000000000000000000e+00
6.594724737345002488e-03,2.303847636958162437e-05,7.002200000000000000e+04,5.712529370784759521e+02,1.000000000000000000e+00
6.594721100136592164e-03,2.357172476458556110e-05,7.002600000000000000e+04,5.712695865631103516e+02,1.000000000000000000e+00
6.594719884368770678e-03,3.303129430702603843e-05,7.003400000000000000e+04,5.713836774826049805e+02,1.523327535071562489e-01
6.594714583774684627e-03,2.792233235113563414e-05,7.003800000000000000e+04,5.714153139591217041e+02,1.000000000000000000e+00
6.594709841623398391e-03,2.906933372526330434e-05,7.004600000000000000e+04,5.715109488964080811e+02,2.153824020633483549e-01
6.594704827092210536e-03,2.356634022036640676e-05,7.005000000000000000e+04,5.715430669784545898e+02,1.000000000000000000e+00
6.594693339359829730e-03,1.743016466937982064e-05,7.005400000000000000e+04,5.715743119716644287e+02,1.000000000000000000e+00
6.594683113521407174e-03,1.192345158194730457e-05,7.005800000000000000e+04,5.716062467098236084e+02,1.000000000000000000e+00
6.594670018429264584e-03,1.647143207377188773e-05,7.006200000000000000e+04,5.716219382286071777e+02,1.000000000000000000e+00
6.594668454183829145e-03,3.619987427384522432e-05,7.007000000000000000e+04,5.717262990474700928e+02,5.047225864611781798e-02
6.594655563329697608e-03,1.844489839948696010e-05,7.007400000000000000e+04,5.717588431835174561e+02,1.000000000000000000e+00
6.594646495974012743e-03,1.578927640438121239e-05,7.007800000000000000e+04,5.717905318737030029e+02,1.000000000000000000e+00
6.594634075535797495e-03,1.698627415646832299e-05,7.008200000000000000e+04,5.718141975402832031e+02,1.000000000000000000e+00
6.594630232723105306e-03,1.925172651434835171e-04,7.008600000000000000e+04,5.718538253307342529e+02,1.000000000000000000e+00
6.594614324447660089e-03,6.080366300597831185e-05,7.009000000000000000e+04,5.718867793083190918e+02,1.000000000000000000e+00
6.594607011362688294e-03,1.539371190537841110e-05,7.009400000000000000e+04,5.719120209217071533e+02,1.000000000000000000e+00
6.594602305798709027e-03,3.810203043943399554e-05,7.009800000000000000e+04,5.719486281871795654e+02,1.000000000000000000e+00
6.594599351484585828e-03,3.755277504230156632e-05,7.010200000000000000e+04,5.719817793369293213e+02,1.000000000000000000e+00
6.594597249170980509e-03,3.350766015521052221e-05,7.011000000000000000e+04,5.720922472476959229e+02,8.836261837240844130e-02
6.594575867897274971e-03,5.147840155277838483e-05,7.011400000000000000e+04,5.721263730525970459e+02,1.000000000000000000e+00
6.594566205705724646e-03,3.980377047607338187e-05,7.011800000000000000e+04,5.721693418025970459e+02,1.000000000000000000e+00
6.594563518757166898e-03,2.680391620726964294e-05,7.012600000000000000e+04,5.722807457447052002e+02,1.579019356878440528e-01
6.594559503057993537e-03,2.584993762328785847e-05,7.013000000000000000e+04,5.723122675418853760e+02,1.000000000000000000e+00
6.594553228785837024e-03,4.196299040138549210e-05,7.013400000000000000e+04,5.723496472835540771e+02,1.000000000000000000e+00
6.594549741140893345e-03,2.206063620811443183e-05,7.013800000000000000e+04,5.723678092956542969e+02,1.000000000000000000e+00
6.594546354449716714e-03,3.182608624814007572e-05,7.014200000000000000e+04,5.723954365253448486e+02,1.000000000000000000e+00
6.594545347271360373e-03,2.608852719023773496e-05,7.015000000000000000e+04,5.725098266601562500e+02,8.952889342048231391e-02
6.594544118810045062e-03,2.271871156863012760e-05,7.015400000000000000e+04,5.725429573059082031e+02,1.000000000000000000e+00
6.594537269969973602e-03,1.472911609269832665e-05,7.015800000000000000e+04,5.725762720108032227e+02,1.000000000000000000e+00
6.594530272745814138e-03,1.561352754361111495e-05,7.016200000000000000e+04,5.726083049774169922e+02,1.000000000000000000e+00
6.594521498671983804e-03,1.523454248742544269e-05,7.016600000000000000e+04,5.726258904933929443e+02,1.000000000000000000e+00
6.594511634672837672e-03,1.800960575563314710e-05,7.017000000000000000e+04,5.726578607559204102e+02,1.000000000000000000e+00
6.594510968089327928e-03,3.929186134149388469e-05,7.017800000000000000e+04,5.727686221599578857e+02,4.856730146632071143e-02
6.594506369335276751e-03,2.835531138404554752e-05,7.018200000000000000e+04,5.728004710674285889e+02,1.000000000000000000e+00
6.594498725239292952e-03,1.555629821747424551e-05,7.018600000000000000e+04,5.728338689804077148e+02,1.000000000000000000e+00
6.594494678561775569e-03,1.485797326197575249e-05,7.019000000000000000e+04,5.728496382236480713e+02,1.000000000000000000e+00
6.594485979581547579e-03,1.412607633860711222e-05,7.019400000000000000e+04,5.728823013305664062e+02,1.000000000000000000e+00
6.594485437210779490e-03,3.017218569469664450e-05,7.020200000000000000e+04,5.730034313201904297e+02,5.821678078968095527e-02
6.594480021546790180e-03,2.326683963754966027e-05,7.020600000000000000e+04,5.730346853733062744e+02,1.000000000000000000e+00
6.594475538534821588e-03,3.136691010750473744e-05,7.021000000000000000e+04,5.730713415145874023e+02,1.000000000000000000e+00
6.594472386307710307e-03,1.250763285727408162e-05,7.021400000000000000e+04,5.730874323844909668e+02,1.000000000000000000e+00
6.594470838825658952e-03,9.724293268405759217e-06,7.021800000000000000e+04,5.731197016239166260e+02,1.000000000000000000e+00
6.594468314650388241e-03,1.562972351803617552e-05,7.022200000000000000e+04,5.731530771255493164e+02,1.000000000000000000e+00
6.594463573876701429e-03,3.975028129974395285e-05,7.022600000000000000e+04,5.731851212978363037e+02,1.000000000000000000e+00
6.594459822723709036e-03,3.457195047444527511e-05,7.023000000000000000e+04,5.732077634334564209e+02,1.000000000000000000e+00
6.594454646970960773e-03,3.326750372249150540e-05,7.023400000000000000e+04,5.732249920368194580e+02,1.000000000000000000e+00
6.594452092074067767e-03,2.378992050188968995e-05,7.023800000000000000e+04,5.732591159343719482e+02,1.000000000000000000e+00
6.594447855699956881e-03,1.367685453386436367e-05,7.024200000000000000e+04,5.732918794155120850e+02,1.000000000000000000e+00
6.594441914871683984e-03,2.727203019757709382e-05,7.024600000000000000e+04,5.733246691226959229e+02,1.000000000000000000e+00
6.594440189918990280e-03,2.971291290553154055e-05,7.025400000000000000e+04,5.734291005134582520e+02,4.124669178535333991e-01
6.594436695929329316e-03,1.781062550674455231e-05,7.025800000000000000e+04,5.734651842117309570e+02,1.000000000000000000e+00
6.594435136490152567e-03,1.537436634963656255e-05,7.026200000000000000e+04,5.734951009750366211e+02,1.000000000000000000e+00
6.594428918669341388e-03,1.981298119879615894e-05,7.026600000000000000e+04,5.735265576839447021e+02,1.000000000000000000e+00
6.594421853607804716e-03,2.245474816660729631e-05,7.027000000000000000e+04,5.735452625751495361e+02,1.000000000000000000e+00
6.594416842208765915e-03,1.765207271590365134e-05,7.027400000000000000e+04,5.735611453056335449e+02,1.000000000000000000e+00
6.594412192394269803e-03,3.912756868321253369e-05,7.027800000000000000e+04,5.735930104255676270e+02,1.000000000000000000e+00
6.594409370279981884e-03,2.976306344236986695e-05,7.028200000000000000e+04,5.736259608268737793e+02,1.000000000000000000e+00
6.594407643150976966e-03,1.676944025583760285e-05,7.028600000000000000e+04,5.736573801040649414e+02,1.000000000000000000e+00
6.594405460943398266e-03,1.409237919369330935e-05,7.029000000000000000e+04,5.736881458759307861e+02,1.000000000000000000e+00
6.594401468295085604e-03,2.372659942584303739e-05,7.029400000000000000e+04,5.737199225425720215e+02,1.000000000000000000e+00
6.594394091845714144e-03,2.446190656708501092e-05,7.029800000000000000e+04,5.737610995769500732e+02,1.000000000000000000e+00
6.594392259560016845e-03,5.675007608325127528e-05,7.030600000000000000e+04,5.738739728927612305e+02,1.645026131692405302e-01
6.594388395181829607e-03,3.051524354703630317e-05,7.031000000000000000e+04,5.739048585891723633e+02,1.000000000000000000e+00
6.594385023990150495e-03,2.036750057114708037e-05,7.031400000000000000e+04,5.739386916160583496e+02,1.000000000000000000e+00
6.594382196048687896e-03,2.286925290526904762e-05,7.031800000000000000e+04,5.739709868431091309e+02,1.000000000000000000e+00
6.594376527543959789e-03,2.482346834690075067e-05,7.032200000000000000e+04,5.740029125213623047e+02,1.000000000000000000e+00
6.594370030214300252e-03,1.609750115092785659e-05,7.032600000000000000e+04,5.740391764640808105e+02,1.000000000000000000e+00
6.594368671076475397e-03,4.562630606949904345e-05,7.033400000000000000e+04,5.741479458808898926e+02,2.999757245701535346e-01
6.594365981320293724e-03,1.157866929484679873e-05,7.033800000000000000e+04,5.741800425052642822e+02,1.000000000000000000e+00
6.594365398736415015e-03,9.841332885465818017e-06,7.034200000000000000e+04,5.742137374877929688e+02,1.000000000000000000e+00
6.594364133886213876e-03,1.297156262476097903e-05,7.034600000000000000e+04,5.742472712993621826e+02,1.000000000000000000e+00
6.594361676270384283e-03,1.597730842317674789e-05,7.035000000000000000e+04,5.742736740112304688e+02,1.000000000000000000e+00
6.594357602890614511e-03,8.108468030011466100e-05,7.035400000000000000e+04,5.743057451248168945e+02,1.000000000000000000e+00
6.594352229555610137e-03,1.734473897667890291e-05,7.035800000000000000e+04,5.743216967582702637e+02,1.000000000000000000e+00
6.594348997221610720e-03,1.878596073419552768e-05,7.036200000000000000e+04,5.743540923595428467e+02,1.000000000000000000e+00
6.594344201173035942e-03,2.179757387339174753e-05,7.036600000000000000e+04,5.743839271068572998e+02,1.000000000000000000e+00
6.594336375152741458e-03,2.755269300147795950e-05,7.037000000000000000e+04,5.744163882732391357e+02,1.000000000000000000e+00
6.594327414688549646e-03,2.606877964383646465e-05,7.037400000000000000e+04,5.744492528438568115e+02,1.000000000000000000e+00
6.594325715889129066e-03,2.459611777167789069e-05,7.038200000000000000e+04,5.745553724765777588e+02,3.311950245758433775e-01
6.594323283836832535e-03,1.269648854997086088e-05,7.038600000000000000e+04,5.745873854160308838e+02,1.000000000000000000e+00
6.594321700271104335e-03,1.388835118065600015e-05,7.039000000000000000e+04,5.746195485591888428e+02,1.000000000000000000e+00
6.594315989619779252e-03,4.464440145629751443e-05,7.039400000000000000e+04,5.746511480808258057e+02,1.000000000000000000e+00
6.594308269750008035e-03,4.021180074531538316e-05,7.039800000000000000e+04,5.746826748847961426e+02,1.000000000000000000e+00
6.594303888542132376e-03,9.339041347741799297e-05,7.040600000000000000e+04,5.747909059524536133e+02,3.370337808935126578e-01
6.594300105598565470e-03,7.873086045586754104e-05,7.041000000000000000e+04,5.748230156898498535e+02,1.000000000000000000e+00
6.594296088596541053e-03,1.810789097289887111e-05,7.041400000000000000e+04,5.748551757335662842e+02,1.000000000000000000e+00
6.594295287463216443e-03,1.484674867576890024e-05,7.041800000000000000e+04,5.748865358829498291e+02,1.000000000000000000e+00
6.594293950316692729e-03,1.529176622888096568e-05,7.042200000000000000e+04,5.749024338722229004e+02,1.000000000000000000e+00
6.594287016293473407e-03,2.900172279095886878e-05,7.042600000000000000e+04,5.749357211589813232e+02,1.000000000000000000e+00
6.594284536883386443e-03,5.162291520036779621e-05,7.043400000000000000e+04,5.750471580028533936e+02,4.035192791177656391e-01
6.594278428153520742e-03,2.012258696947518284e-05,7.043800000000000000e+04,5.750711340904235840e+02,1.000000000000000000e+00
6.594275788229902492e-03,1.540855079580710516e-05,7.044200000000000000e+04,5.750900797843933105e+02,1.000000000000000000e+00
6.594268500920646460e-03,1.209851713197014481e-05,7.044600000000000000e+04,5.751214256286621094e+02,1.000000000000000000e+00
6.594260958457954722e-03,1.942536829621341985e-05,7.045000000000000000e+04,5.751557047367095947e+02,1.000000000000000000e+00
6.594259648697390827e-03,2.877776709794311821e-05,7.045800000000000000e+04,5.752673313617706299e+02,2.929824163316833152e-01
6.594257912297596912e-03,1.800761976828826384e-05,7.046200000000000000e+04,5.752991313934326172e+02,1.000000000000000000e+00
6.594255698070603314e-03,1.693094849863389863e-05,7.046600000000000000e+04,5.753319594860076904e+02,1.000000000000000000e+00
6.594253949557755783e-03,1.612710338105770880e-05,7.047000000000000000e+04,5.753632872104644775e+02,1.000000000000000000e+00
6.594252397396191574e-03,3.591643216993145317e-05,7.047800000000000000e+04,5.754797017574310303e+02,3.769789172659705478e-01
6.594250686938963463e-03,1.734954441230087736e-05,7.048200000000000000e+04,5.755133578777313232e+02,1.000000000000000000e+00
6.594249107899467083e-03,1.531758686697883053e-05,7.048600000000000000e+04,5.755433657169342041e+02,1.000000000000000000e+00
6.594248232239876238e-03,1.701343653003384551e-05,7.049000000000000000e+04,5.755766921043395996e+02,1.000000000000000000e+00
6.594244948542275948e-03,6.455564541944557109e-05,7.049400000000000000e+04,5.756087934970855713e+02,1.000000000000000000e+00
6.594240964216608811e-03,2.715006471007246069e-05,7.049800000000000000e+04,5.756401610374450684e+02,1.000000000000000000e+00
6.594239028147525980e-03,1.228143518913842669e-05,7.050200000000000000e+04,5.756717000007629395e+02,1.000000000000000000e+00
6.594237948169702664e-03,2.005027047717440288e-05,7.050600000000000000e+04,5.756873311996459961e+02,1.000000000000000000e+00
6.594236538652829653e-03,2.068446626520946006e-05,7.051000000000000000e+04,5.757089824676513672e+02,1.000000000000000000e+00
6.594235860140750666e-03,4.402223390962171305e-05,7.051800000000000000e+04,5.758171927928924561e+02,7.943268726725249973e-02
6.594233264464408398e-03,3.149217408384398184e-05,7.052200000000000000e+04,5.758426756858825684e+02,1.000000000000000000e+00
6.594229361976103668e-03,1.528015461633394989e-05,7.052600000000000000e+04,5.758771727085113525e+02,1.000000000000000000e+00
6.594227042276020606e-03,1.322996679890219810e-05,7.053000000000000000e+04,5.759104971885681152e+02,1.000000000000000000e+00
6.594226596778559636e-03,2.569734144137948801e-05,7.053800000000000000e+04,5.760265452861785889e+02,6.327719658361896649e-02
6.594225439258570055e-03,2.061566327706383189e-05,7.054200000000000000e+04,5.760580298900604248e+02,1.000000000000000000e+00
6.594223418728227190e-03,1.619315282731945965e-05,7.054600000000000000e+04,5.760859272480010986e+02,1.000000000000000000e+00
6.594221658763255688e-03,1.385180475363318325e-05,7.055000000000000000e+04,5.761172664165496826e+02,1.000000000000000000e+00
6.594218427068221713e-03,1.708137543561590263e-05,7.055400000000000000e+04,5.761370050907135010e+02,1.000000000000000000e+00
6.594214977700399959e-03,1.322665727600653185e-05,7.055800000000000000e+04,5.761526381969451904e+02,1.000000000000000000e+00
6.594211514741976470e-03,1.296593394481153477e-05,7.056200000000000000e+04,5.761873490810394287e+02,1.000000000000000000e+00
6.594210626807564708e-03,3.280368751983084530e-05,7.057000000000000000e+04,5.763000202178955078e+02,3.527440583519554362e-01
6.594209177794402646e-03,2.281599308188761552e-05,7.057400000000000000e+04,5.763159465789794922e+02,1.000000000000000000e+00
6.594206236837753428e-03,1.389039121970599142e-05,7.057800000000000000e+04,5.763522701263427734e+02,1.000000000000000000e+00
6.594203370347313450e-03,2.343176093148613222e-05,7.058200000000000000e+04,5.763813979625701904e+02,1.000000000000000000e+00
6.594200412624926129e-03,1.853356007415946126e-05,7.058600000000000000e+04,5.764062745571136475e+02,1.000000000000000000e+00
6.594198218116261931e-03,3.474695988829211766e-05,7.059400000000000000e+04,5.765048844814300537e+02,3.957683388842759831e-01
6.594195455002953461e-03,1.591359797781552349e-05,7.059800000000000000e+04,5.765376918315887451e+02,1.000000000000000000e+00
6.594190181709364343e-03,3.358226218470691289e-05,7.060200000000000000e+04,5.765636172294616699e+02,1.000000000000000000e+00
6.594187635596159523e-03,3.174244472204769619e-05,7.060600000000000000e+04,5.765792675018310547e+02,1.000000000000000000e+00
6.594185406459159536e-03,6.565596760647851007e-05,7.061400000000000000e+04,5.766886141300201416e+02,2.417621597745327477e-01
6.594180090481582129e-03,2.915849338666906280e-05,7.061800000000000000e+04,5.767057723999023438e+02,1.000000000000000000e+00
6.594177124458948033e-03,3.249758905715937767e-05,7.062200000000000000e+04,5.767407379150390625e+02,1.000000000000000000e+00
6.594175318630138630e-03,4.197289047096840306e-05,7.062600000000000000e+04,5.767643661499023438e+02,1.000000000000000000e+00
6.594172251191994863e-03,3.482773576349737320e-05,7.063000000000000000e+04,5.767959313392639160e+02,1.000000000000000000e+00
6.594167852192413595e-03,5.828403137927609640e-05,7.063400000000000000e+04,5.768179023265838623e+02,1.000000000000000000e+00
6.594164494880590081e-03,2.919437170621386906e-05,7.064200000000000000e+04,5.769359080791473389e+02,4.453509178682782954e-01
6.594162083659944190e-03,2.618538544497594562e-05,7.064600000000000000e+04,5.769579830169677734e+02,1.000000000000000000e+00
6.594159681363866848e-03,2.594967711435228747e-05,7.065400000000000000e+04,5.770603606700897217e+02,3.011519346457686153e-01
6.594156734160382116e-03,2.507922223098705587e-05,7.065800000000000000e+04,5.770773751735687256e+02,1.000000000000000000e+00
6.594153021430191122e-03,1.898997531154628140e-05,7.066200000000000000e+04,5.771095945835113525e+02,1.000000000000000000e+00
6.594149171332595351e-03,3.502529736965519691e-05,7.066600000000000000e+04,5.771448361873626709e+02,1.000000000000000000e+00
6.594145232530698730e-03,4.038348936036543802e-05,7.067400000000000000e+04,5.772411875724792480e+02,4.926084512810772198e-01
6.594142144439591249e-03,2.795407755575108418e-05,7.067800000000000000e+04,5.772732901573181152e+02,1.000000000000000000e+00
6.594138158844777865e-03,1.725272336866920777e-05,7.068200000000000000e+04,5.772891962528228760e+02,1.000000000000000000e+00
6.594136680386849733e-03,1.461182772442867893e-05,7.068600000000000000e+04,5.773190908432006836e+02,1.000000000000000000e+00
6.594132721680214665e-03,1.665061063620287913e-05,7.069000000000000000e+04,5.773512728214263916e+02,1.000000000000000000e+00
6.594131634273530870e-03,4.034539500056228892e-05,7.069800000000000000e+04,5.774622983932495117e+02,1.114091062646170860e-01
6.594126521777560895e-03,2.972723651475693560e-05,7.070200000000000000e+04,5.774950010776519775e+02,1.000000000000000000e+00
6.594124680922808408e-03,2.074626299531635539e-05,7.071000000000000000e+04,5.776059257984161377e+02,2.944313314820961036e-01
6.594122043404832684e-03,1.992265972647859953e-05,7.071400000000000000e+04,5.776403765678405762e+02,1.000000000000000000e+00
6.594113917107654980e-03,2.014107566994708014e-05,7.071800000000000000e+04,5.776658346652984619e+02,1.000000000000000000e+00
6.594104980411691873e-03,3.708769895588284249e-05,7.072200000000000000e+04,5.776972899436950684e+02,1.000000000000000000e+00
6.594103413910268503e-03,2.785958822960567897e-05,7.073000000000000000e+04,5.778034868240356445e+02,1.085149041411966886e-01
6.594099145544758504e-03,1.836699775278076953e-05,7.073400000000000000e+04,5.778355119228363037e+02,1.000000000000000000e+00
6.594096801787768802e-03,3.366905145498607038e-05,7.073800000000000000e+04,5.778668792247772217e+02,1.000000000000000000e+00
6.594093559871822170e-03,1.799983034068756329e-05,7.074200000000000000e+04,5.778993589878082275e+02,1.000000000000000000e+00
6.594088273269793632e-03,1.316678952804301996e-05,7.074600000000000000e+04,5.779403891563415527e+02,1.000000000000000000e+00
6.594082099391296650e-03,2.737364312208732348e-05,7.075000000000000000e+04,5.779724748134613037e+02,1.000000000000000000e+00
6.594080139482222207e-03,2.489871494690170379e-05,7.075800000000000000e+04,5.780768435001373291e+02,3.836896636813351691e-01
6.594076611160040909e-03,2.572989139330593680e-05,7.076200000000000000e+04,5.781102116107940674e+02,1.000000000000000000e+00
6.594074988380519038e-03,1.642676578822284758e-05,7.076600000000000000e+04,5.781418247222900391e+02,1.000000000000000000e+00
6.594072233887033306e-03,2.400983255742562253e-05,7.077000000000000000e+04,5.781737797260284424e+02,1.000000000000000000e+00
6.594070215716758311e-03,2.962805319348721088e-05,7.077400000000000000e+04,5.782051506042480469e+02,1.000000000000000000e+00
6.594064063449085571e-03,2.046774354018007804e-05,7.077800000000000000e+04,5.782369043827056885e+02,1.000000000000000000e+00
6.594060342623889875e-03,4.773897795262047820e-05,7.078600000000000000e+04,5.783572368621826172e+02,4.254670227424359741e-01
6.594056316564111779e-03,1.512289271444752913e-05,7.079000000000000000e+04,5.783895940780639648e+02,1.000000000000000000e+00
6.594053766275378113e-03,2.399115702841182014e-05,7.079400000000000000e+04,5.784258093833923340e+02,1.000000000000000000e+00
6.594052645584201101e-03,1.620675595457684012e-05,7.079800000000000000e+04,5.784470293521881104e+02,1.000000000000000000e+00
6.594051081717941520e-03,1.045287877155779457e-05,7.080200000000000000e+04,5.784907808303833008e+02,1.000000000000000000e+00
6.594048432761673642e-03,1.232790465084127724e-05,7.080600000000000000e+04,5.785220923423767090e+02,1.000000000000000000e+00
6.594048038666763291e-03,3.373988679499147371e-05,7.081400000000000000e+04,5.786322278976440430e+02,3.989458463316997161e-02
6.594045885630347471e-03,3.056049051352474844e-05,7.081800000000000000e+04,5.786636791229248047e+02,1.000000000000000000e+00
6.594042550220080047e-03,2.083497110660063149e-05,7.082200000000000000e+04,5.786955640316009521e+02,1.000000000000000000e+00
6.594034932099306079e-03,1.435510321128526958e-05,7.082600000000000000e+04,5.787215909957885742e+02,1.000000000000000000e+00
6.594029156874564937e-03,2.102127986781106934e-05,7.083000000000000000e+04,5.787531712055206299e+02,1.000000000000000000e+00
6.594027644105152595e-03,2.038414844951789637e-05,7.083800000000000000e+04,5.788477897644042969e+02,4.641459039416746535e-01
6.594026629568112280e-03,1.042938884665033160e-05,7.084200000000000000e+04,5.788794341087341309e+02,1.000000000000000000e+00
6.594025658589092870e-03,1.002239712419793308e-05,7.084600000000000000e+04,5.789134054183959961e+02,1.000000000000000000e+00
6.594023597971140557e-03,1.131981639831997602e-05,7.085000000000000000e+04,5.789455561637878418e+02,1.000000000000000000e+00
6.594018083660006108e-03,4.492603867162484521e-05,7.085400000000000000e+04,5.789776933193206787e+02,1.000000000000000000e+00
6.594013478670178278e-03,1.818140885187500126e-05,7.085800000000000000e+04,5.790100929737091064e+02,1.000000000000000000e+00
6.594011273735317716e-03,2.797182280679853897e-05,7.086200000000000000e+04,5.790422818660736084e+02,1.000000000000000000e+00
6.594010249490867177e-03,2.597366289961852909e-05,7.087000000000000000e+04,5.791542606353759766e+02,1.056273026866583198e-01
6.594009237880645372e-03,1.739253407959552979e-05,7.087400000000000000e+04,5.791844766139984131e+02,1.000000000000000000e+00
6.594007673174654728e-03,1.325315283592015023e-05,7.087800000000000000e+04,5.792171759605407715e+02,1.000000000000000000e+00
6.594002080395304846e-03,1.740581258720002883e-05,7.088200000000000000e+04,5.792484214305877686e+02,1.000000000000000000e+00
6.593997117432115126e-03,1.555736506634090326e-05,7.088600000000000000e+04,5.792808206081390381e+02,1.000000000000000000e+00
6.593996251814712717e-03,3.987010193118394166e-05,7.089400000000000000e+04,5.794022443294525146e+02,5.371990242888913247e-02
6.593991817229773005e-03,2.051891532590998589e-05,7.089800000000000000e+04,5.794341254234313965e+02,1.000000000000000000e+00
6.593988862661161535e-03,1.417439102768210032e-05,7.090200000000000000e+04,5.794615933895111084e+02,1.000000000000000000e+00
6.593983659580468677e-03,2.404063619310004577e-05,7.090600000000000000e+04,5.794929926395416260e+02,1.000000000000000000e+00
6.593979214332685961e-03,2.694963643670665916e-05,7.091000000000000000e+04,5.795115711688995361e+02,1.000000000000000000e+00
6.593969943716135491e-03,3.411548174067006826e-05,7.091400000000000000e+04,5.795436685085296631e+02,1.000000000000000000e+00
6.593969406346431202e-03,1.465816068545752327e-05,7.092200000000000000e+04,5.796538679599761963e+02,4.435862387951283736e-02
6.593966050717726610e-03,1.659393476579179821e-05,7.092600000000000000e+04,5.796970994472503662e+02,1.000000000000000000e+00
6.593959756819619059e-03,1.297826683249125441e-05,7.093000000000000000e+04,5.797242891788482666e+02,1.000000000000000000e+00
6.593952715916701068e-03,1.462959496418970957e-05,7.093400000000000000e+04,5.797586641311645508e+02,1.000000000000000000e+00
6.593947470666841615e-03,3.151648138498850603e-05,7.093800000000000000e+04,5.797918171882629395e+02,1.000000000000000000e+00
6.593940866731087466e-03,2.505346142883295714e-05,7.094200000000000000e+04,5.798247401714324951e+02,1.000000000000000000e+00
6.593939094419544282e-03,2.907534170668416671e-05,7.094600000000000000e+04,5.798630940914154053e+02,1.000000000000000000e+00
6.593937012485198874e-03,1.121287235418979734e-05,7.095000000000000000e+04,5.798867180347442627e+02,1.000000000000000000e+00
6.593935135787338392e-03,1.811481575667431420e-05,7.095400000000000000e+04,5.799183194637298584e+02,1.000000000000000000e+00
6.593933212794951537e-03,1.944878137484743489e-05,7.095800000000000000e+04,5.799539597034454346e+02,1.000000000000000000e+00
6.593923259884962307e-03,3.082155567339844371e-05,7.096200000000000000e+04,5.799851970672607422e+02,1.000000000000000000e+00
6.593922785164850128e-03,6.190521329408432379e-05,7.097000000000000000e+04,5.800906178951263428e+02,3.263886949548588934e-02
6.593918162012143980e-03,3.652542102071433820e-05,7.097400000000000000e+04,5.801146135330200195e+02,1.000000000000000000e+00
6.593915156368523704e-03,1.731196498471794051e-05,7.097800000000000000e+04,5.801468145847320557e+02,1.000000000000000000e+00
6.593912495939561504e-03,2.091220207506409528e-05,7.098200000000000000e+04,5.801806907653808594e+02,1.000000000000000000e+00
6.593907262895186069e-03,3.638653336063412823e-05,7.098600000000000000e+04,5.802155039310455322e+02,1.000000000000000000e+00
6.593899778667251625e-03,5.178057027728965380e-05,7.099000000000000000e+04,5.802474615573883057e+02,1.000000000000000000e+00
6.593893021889979389e-03,2.336099582430091579e-05,7.099400000000000000e+04,5.802789900302886963e+02,1.000000000000000000e+00
6.593889187400120075e-03,3.129321814582695715e-05,7.099800000000000000e+04,5.803111245632171631e+02,1.000000000000000000e+00
6.593885062561845312e-03,4.325251019367253198e-05,7.100600000000000000e+04,5.804192996025085449e+02,3.708212258214449442e-01
6.593882101468861653e-03,4.017586162576675476e-05,7.101000000000000000e+04,5.804524312019348145e+02,1.000000000000000000e+00
6.593863923523252818e-03,2.189645881888402777e-05,7.101400000000000000e+04,5.804852316379547119e+02,1.000000000000000000e+00
6.593853317080652747e-03,3.692124757539310304e-05,7.101800000000000000e+04,5.805181312561035156e+02,1.000000000000000000e+00
6.593850497255934404e-03,5.573284522577759349e-05,7.102600000000000000e+04,5.806257421970367432e+02,6.290664585265437481e-02
6.593841849797259930e-03,2.393117323153920898e-05,7.103000000000000000e+04,5.806415915489196777e+02,1.000000000000000000e+00
6.593838215752079700e-03,1.469113438401833661e-05,7.103400000000000000e+04,5.806751103401184082e+02,1.000000000000000000e+00
6.593833611144534618e-03,1.614839785623261738e-05,7.103800000000000000e+04,5.807174582481384277e+02,1.000000000000000000e+00
6.593829550910588685e-03,1.541619914805634863e-05,7.104200000000000000e+04,5.807480010986328125e+02,1.000000000000000000e+00
6.593825467668370383e-03,4.743572485559086283e-05,7.104600000000000000e+04,5.807807624340057373e+02,1.000000000000000000e+00
6.593815333604147177e-03,1.974035368573143280e-05,7.105000000000000000e+04,5.808125278949737549e+02,1.000000000000000000e+00
6.593810193831380929e-03,1.553508867957328020e-05,7.105400000000000000e+04,5.808440725803375244e+02,1.000000000000000000e+00
6.593808024774508447e-03,4.465469215281968129e-05,7.106200000000000000e+04,5.809570395946502686e+02,2.306159644944174580e-01
6.593803070904603880e-03,2.932915659907005569e-05,7.106600000000000000e+04,5.809887962341308594e+02,1.000000000000000000e+00
6.593797515617162881e-03,1.761954218207362278e-05,7.107000000000000000e+04,5.810208127498626709e+02,1.000000000000000000e+00
6.593788744188685234e-03,1.542667284170293071e-05,7.107400000000000000e+04,5.810528509616851807e+02,1.000000000000000000e+00
6.593787288869953390e-03,6.548118395732283655e-05,7.108400000000000000e+04,5.811528258323669434e+02,5.028080389471750733e-01
6.593784421858753762e-03,4.487661146416563221e-05,7.108800000000000000e+04,5.811850485801696777e+02,1.000000000000000000e+00
6.593780665633430793e-03,1.521675371695249106e-05,7.109200000000000000e+04,5.812184205055236816e+02,1.000000000000000000e+00
6.593779056108317778e-03,1.747001248637585245e-05,7.109600000000000000e+04,5.812452931404113770e+02,1.000000000000000000e+00
6.593777363534296734e-03,2.272237553874165475e-05,7.110000000000000000e+04,5.812698495388031006e+02,1.000000000000000000e+00
6.593773144645983381e-03,2.605244878784481526e-05,7.110400000000000000e+04,5.813018553256988525e+02,1.000000000000000000e+00
6.593770626313196284e-03,2.372143306198698563e-05,7.111200000000000000e+04,5.813993637561798096e+02,4.805949355416070379e-01
6.593769929589361409e-03,1.347656773188798509e-05,7.112000000000000000e+04,5.815027737617492676e+02,8.482467533433157847e-02
6.593767908779596225e-03,1.309572240278103509e-05,7.112400000000000000e+04,5.815343589782714844e+02,1.000000000000000000e+00
6.593761438285895490e-03,1.244930643797042608e-05,7.112800000000000000e+04,5.815662093162536621e+02,1.000000000000000000e+00
6.593755558908504302e-03,1.878561010033814654e-05,7.113800000000000000e+04,5.816787440776824951e+02,5.121798325845864364e-01
6.593755062732478689e-03,2.967904940417300140e-05,7.114600000000000000e+04,5.817896535396575928e+02,5.243932325603850586e-02
6.593750258748825969e-03,1.710635864621556855e-05,7.115000000000000000e+04,5.818212766647338867e+02,1.000000000000000000e+00
6.593746379453233747e-03,1.461025061672818842e-05,7.115400000000000000e+04,5.818539562225341797e+02,1.000000000000000000e+00
6.593743895223604448e-03,4.548004627308781060e-05,7.116200000000000000e+04,5.819675877094268799e+02,3.916241316227558888e-01
6.593738907215555313e-03,3.544745497907884787e-05,7.116600000000000000e+04,5.820012271404266357e+02,1.000000000000000000e+00
6.593730555547016280e-03,1.934445168291894169e-05,7.117000000000000000e+04,5.820333483219146729e+02,1.000000000000000000e+00
6.593725025235716228e-03,1.495366277895578769e-05,7.117400000000000000e+04,5.820647964477539062e+02,1.000000000000000000e+00
6.593721532500581260e-03,1.812739573339475457e-05,7.117800000000000000e+04,5.820985662937164307e+02,1.000000000000000000e+00
6.593720916828384009e-03,5.752112505611758171e-05,7.118200000000000000e+04,5.821322774887084961e+02,1.000000000000000000e+00
6.593715594610081651e-03,1.485369309374997484e-05,7.118600000000000000e+04,5.821594915390014648e+02,1.000000000000000000e+00
6.593712961508808174e-03,1.778526130641261752e-05,7.119000000000000000e+04,5.821919898986816406e+02,1.000000000000000000e+00
6.593709689169268209e-03,3.418921863409794159e-05,7.119400000000000000e+04,5.822240953445434570e+02,1.000000000000000000e+00
6.593709040151910124e-03,1.412002900278218779e-05,7.120200000000000000e+04,5.823334546089172363e+02,2.897960113341192523e-01
6.593707831503972314e-03,1.276661549919820177e-05,7.120600000000000000e+04,5.823647050857543945e+02,1.000000000000000000e+00
6.593706438498711693e-03,3.604471403296892343e-05,7.121400000000000000e+04,5.824837107658386230e+02,3.214539825721907107e-01
6.593704627028177355e-03,2.257623386189593878e-05,7.121800000000000000e+04,5.825030331611633301e+02,1.000000000000000000e+00
6.593701890293020285e-03,1.312543783708101582e-05,7.122200000000000000e+04,5.825349183082580566e+02,1.000000000000000000e+00
6.593700560351392105e-03,1.842899951005822948e-05,7.122600000000000000e+04,5.825662243366241455e+02,1.000000000000000000e+00
6.593698078243372986e-03,1.778944542857210080e-05,7.123000000000000000e+04,5.825979838371276855e+02,1.000000000000000000e+00
6.593695711761063394e-03,2.268248723574721568e-05,7.123400000000000000e+04,5.826297760009765625e+02,1.000000000000000000e+00
6.593693400561866091e-03,7.294066619204516257e-05,7.123800000000000000e+04,5.826648499965667725e+02,1.000000000000000000e+00
6.593687263360236382e-03,3.362059520662727131e-05,7.124200000000000000e+04,5.826888871192932129e+02,1.000000000000000000e+00
6.593682960424488218e-03,1.387677886632402150e-05,7.124600000000000000e+04,5.827204036712646484e+02,1.000000000000000000e+00
6.593679659301138717e-03,3.339262978381705771e-05,7.125000000000000000e+04,5.827544782161712646e+02,1.000000000000000000e+00
6.593679003068269456e-03,2.564957696174193034e-05,7.125400000000000000e+04,5.827860357761383057e+02,1.000000000000000000e+00
6.593677483445855442e-03,1.837998137853296435e-05,7.125800000000000000e+04,5.828196947574615479e+02,1.000000000000000000e+00
6.593676760284364682e-03,1.756902411372717309e-05,7.126200000000000000e+04,5.828499798774719238e+02,1.000000000000000000e+00
6.593672393043151919e-03,6.088047247465578732e-05,7.127200000000000000e+04,5.829487118721008301e+02,5.159984716571114349e-01
6.593666901250761284e-03,1.838442561536211248e-05,7.127600000000000000e+04,5.829799602031707764e+02,1.000000000000000000e+00
6.593665473370730924e-03,1.513768727143450166e-05,7.128000000000000000e+04,5.830160524845123291e+02,1.000000000000000000e+00
6.593662653719007880e-03,1.682604096519327489e-05,7.128400000000000000e+04,5.830480315685272217e+02,1.000000000000000000e+00
6.593659471846482004e-03,2.250065714841414021e-05,7.128800000000000000e+04,5.830809791088104248e+02,1.000000000000000000e+00
6.593655291348957462e-03,4.327943857682948619e-05,7.129200000000000000e+04,5.831154825687408447e+02,1.000000000000000000e+00
6.593650487666533402e-03,1.948105729455109066e-05,7.129600000000000000e+04,5.831315941810607910e+02,1.000000000000000000e+00
6.593647039939548420e-03,1.560490063547370588e-05,7.130000000000000000e+04,5.831634750366210938e+02,1.000000000000000000e+00
6.593644492844621084e-03,5.792491122571704341e-05,7.131000000000000000e+04,5.832764010429382324e+02,5.178337141139299771e-01
6.593641687703539860e-03,2.078522173015605429e-05,7.131400000000000000e+04,5.833077962398529053e+02,1.000000000000000000e+00
6.593640737107870839e-03,1.198492834859026776e-05,7.131800000000000000e+04,5.833460805416107178e+02,1.000000000000000000e+00
6.593639929850777202e-03,1.534361805611184583e-05,7.132200000000000000e+04,5.833776288032531738e+02,1.000000000000000000e+00
6.593638364336588432e-03,1.346670270228389158e-05,7.132600000000000000e+04,5.834202549457550049e+02,1.000000000000000000e+00
6.593636528867762893e-03,4.427324293959905549e-05,7.133400000000000000e+04,5.835317103862762451e+02,1.378451979840007446e-01
6.593632151625740054e-03,2.463917978216401868e-05,7.133800000000000000e+04,5.835629861354827881e+02,1.000000000000000000e+00
6.593626259393215241e-03,1.799209215878214154e-05,7.134200000000000000e+04,5.835952534675598145e+02,1.000000000000000000e+00
6.593623354591813222e-03,2.492838479923091015e-05,7.134600000000000000e+04,5.836272463798522949e+02,1.000000000000000000e+00
6.593621374185544559e-03,2.891413895073355670e-05,7.135000000000000000e+04,5.836591742038726807e+02,1.000000000000000000e+00
6.593618236645443567e-03,1.106259362861502971e-05,7.135400000000000000e+04,5.836975123882293701e+02,1.000000000000000000e+00
6.593616681574236346e-03,1.191687350759457554e-05,7.135800000000000000e+04,5.837300748825073242e+02,1.000000000000000000e+00
6.593615908473326667e-03,3.014225103945725482e-05,7.136600000000000000e+04,5.838311247825622559e+02,3.757605933171461743e-01
6.593614309169626778e-03,1.732811011487620244e-05,7.137000000000000000e+04,5.838632247447967529e+02,1.000000000000000000e+00
6.593612807218623972e-03,1.295314094574350466e-05,7.137400000000000000e+04,5.838959612846374512e+02,1.000000000000000000e+00
6.593610004683826860e-03,1.429701485919367947e-05,7.137800000000000000e+04,5.839275031089782715e+02,1.000000000000000000e+00
6.593608231935702349e-03,1.667881343838438453e-05,7.138200000000000000e+04,5.839603857994079590e+02,1.000000000000000000e+00
6.593605526445313336e-03,1.506910624598997649e-05,7.138600000000000000e+04,5.839917066097259521e+02,1.000000000000000000e+00
6.593601999003758339e-03,2.364471208722821214e-05,7.139000000000000000e+04,5.840093734264373779e+02,1.000000000000000000e+00
6.593597769233398853e-03,2.097056785888639255e-05,7.139400000000000000e+04,5.840293364524841309e+02,1.000000000000000000e+00
6.593592166926193904e-03,2.979748235605874396e-05,7.139800000000000000e+04,5.840605096817016602e+02,1.000000000000000000e+00
6.593587263063192469e-03,5.055611054847388705e-05,7.140600000000000000e+04,5.841745431423187256e+02,4.485953244319144106e-01
6.593582105492023712e-03,2.174353263489120134e-05,7.141000000000000000e+04,5.842090754508972168e+02,1.000000000000000000e+00
6.593579305769635759e-03,1.626807470935382323e-05,7.141400000000000000e+04,5.842469062805175781e+02,1.000000000000000000e+00
6.593575617524350188e-03,4.345361034927629315e-05,7.141800000000000000e+04,5.842785022258758545e+02,1.000000000000000000e+00
6.593571049526691236e-03,2.701360559578382743e-05,7.142200000000000000e+04,5.843097670078277588e+02,1.000000000000000000e+00
6.593566156833156194e-03,4.134940906707241793e-05,7.142600000000000000e+04,5.843396518230438232e+02,1.000000000000000000e+00
6.593560753614497241e-03,4.322793845428077520e-05,7.143000000000000000e+04,5.843781163692474365e+02,1.000000000000000000e+00
6.593559133608754841e-03,1.591031429448338849e-05,7.143400000000000000e+04,5.844128484725952148e+02,1.000000000000000000e+00
6.593558158099149455e-03,1.352528354258159371e-05,7.143800000000000000e+04,5.844420039653778076e+02,1.000000000000000000e+00
6.593557128429137007e-03,1.808482853239806292e-05,7.144200000000000000e+04,5.844643726348876953e+02,1.000000000000000000e+00
6.593554087348396479e-03,2.790008178629554728e-05,7.144600000000000000e+04,5.844964365959167480e+02,1.000000000000000000e+00
6.593548769696437085e-03,4.880086431057340245e-05,7.145000000000000000e+04,5.845308415889739990e+02,1.000000000000000000e+00
6.593545844334696045e-03,2.535462965616412396e-05,7.145800000000000000e+04,5.846421837806701660e+02,3.269465522276882030e-01
6.593540168321404722e-03,2.614598318946932397e-05,7.146200000000000000e+04,5.846747796535491943e+02,1.000000000000000000e+00
6.593538067525573157e-03,7.174984972406629042e-05,7.146600000000000000e+04,5.847081716060638428e+02,1.000000000000000000e+00
6.593532992371426392e-03,2.773570773253864513e-05,7.147000000000000000e+04,5.847394516468048096e+02,1.000000000000000000e+00
6.593530513386608623e-03,1.507711812349659490e-05,7.147400000000000000e+04,5.847707719802856445e+02,1.000000000000000000e+00
6.593527829615102379e-03,2.911374385469137844e-05,7.147800000000000000e+04,5.847926776409149170e+02,1.000000000000000000e+00
6.593523919875967504e-03,2.577265013227766387e-05,7.148200000000000000e+04,5.848249490261077881e+02,1.000000000000000000e+00
6.593522792640791642e-03,6.110035983452688849e-05,7.149000000000000000e+04,5.849279403686523438e+02,5.065149323463902231e-02
6.593519118799533521e-03,3.858166508252949090e-05,7.149400000000000000e+04,5.849600923061370850e+02,1.000000000000000000e+00
6.593515932943021761e-03,1.131175340525648678e-05,7.149800000000000000e+04,5.849991912841796875e+02,1.000000000000000000e+00
6.593515265834588163e-03,1.379552908030634463e-05,7.150200000000000000e+04,5.850287590026855469e+02,1.000000000000000000e+00
6.593513264176288982e-03,2.680942438496298314e-05,7.150600000000000000e+04,5.850603694915771484e+02,1.000000000000000000e+00
6.593510460196851455e-03,2.268547054745664467e-05,7.151000000000000000e+04,5.850916163921356201e+02,1.000000000000000000e+00
6.593509831228512238e-03,4.954253550261437992e-05,7.151800000000000000e+04,5.852039284706115723e+02,9.470441513437066750e-02
6.593506965278645923e-03,2.354156613879396700e-05,7.152200000000000000e+04,5.852391102313995361e+02,1.000000000000000000e+00
6.593505239441752389e-03,1.317844904440778403e-05,7.152600000000000000e+04,5.852708668708801270e+02,1.000000000000000000e+00
6.593504210888201898e-03,2.131556519850214809e-05,7.153000000000000000e+04,5.852935810089111328e+02,1.000000000000000000e+00
6.593502716128950628e-03,2.443001926453806612e-05,7.153400000000000000e+04,5.853249387741088867e+02,1.000000000000000000e+00
6.593501936132306097e-03,5.346755902884008002e-05,7.154200000000000000e+04,5.854376091957092285e+02,2.220923137503544309e-01
6.593499531006741243e-03,3.366316643956695533e-05,7.154600000000000000e+04,5.854691739082336426e+02,1.000000000000000000e+00
6.593497745277267230e-03,1.219330580731998808e-05,7.155000000000000000e+04,5.855007092952728271e+02,1.000000000000000000e+00
6.593496909688866675e-03,1.913985510720358290e-05,7.155400000000000000e+04,5.855339808464050293e+02,1.000000000000000000e+00
6.593495845524380110e-03,3.204597978297124274e-05,7.155800000000000000e+04,5.855675897598266602e+02,1.000000000000000000e+00
6.593493271002465010e-03,5.087085940760963765e-05,7.156200000000000000e+04,5.856111128330230713e+02,1.000000000000000000e+00
6.593488162769075775e-03,6.209472946019270847e-05,7.156600000000000000e+04,5.856448514461517334e+02,1.000000000000000000e+00
6.593486123477155549e-03,1.078904736511792983e-04,7.157400000000000000e+04,5.857511491775512695e+02,3.039047108445460665e-01
6.593478484447676258e-03,6.784210895309572347e-05,7.157800000000000000e+04,5.857689099311828613e+02,1.000000000000000000e+00
6.593474319502180998e-03,2.332257439290270204e-05,7.158200000000000000e+04,5.858016161918640137e+02,1.000000000000000000e+00
6.593472812676040573e-03,1.661907527459811340e-05,7.158600000000000000e+04,5.858331634998321533e+02,1.000000000000000000e+00
6.593472243568709867e-03,1.933647512686645207e-05,7.159000000000000000e+04,5.858645040988922119e+02,1.000000000000000000e+00
6.593469597412996049e-03,2.536136612116136253e-05,7.159400000000000000e+04,5.858958489894866943e+02,1.000000000000000000e+00
6.593468510086580511e-03,6.211019645378012340e-05,7.159800000000000000e+04,5.859273114204406738e+02,1.000000000000000000e+00
6.593464325347318800e-03,1.101070268927564591e-05,7.160200000000000000e+04,5.859429314136505127e+02,1.000000000000000000e+00
6.593463220458606160e-03,1.112771509822132009e-05,7.160600000000000000e+04,5.859642727375030518e+02,1.000000000000000000e+00
6.593461286014297429e-03,1.297225192785907276e-05,7.161000000000000000e+04,5.859971659183502197e+02,1.000000000000000000e+00
6.593458569982427533e-03,1.354593349904760309e-05,7.161400000000000000e+04,5.860136954784393311e+02,1.000000000000000000e+00
6.593457789256633624e-03,2.235171899445460077e-05,7.162200000000000000e+04,5.861228981018066406e+02,1.885954685103274908e-01
6.593454443415620522e-03,1.288945142139470536e-05,7.162600000000000000e+04,5.861398262977600098e+02,1.000000000000000000e+00
6.593451202977650485e-03,1.590530801716872109e-05,7.163000000000000000e+04,5.861716039180755615e+02,1.000000000000000000e+00
6.593450493778699184e-03,2.103522284259024756e-05,7.163800000000000000e+04,5.862761850357055664e+02,1.466494037719900945e-01
6.593449068051143204e-03,1.270543296481190573e-05,7.164200000000000000e+04,5.863097515106201172e+02,1.000000000000000000e+00
6.593446379329974752e-03,1.755626038344990485e-05,7.164600000000000000e+04,5.863360857963562012e+02,1.000000000000000000e+00
6.593443878639164077e-03,1.694784067402745713e-05,7.165000000000000000e+04,5.863683531284332275e+02,1.000000000000000000e+00
6.593443287394050445e-03,4.409930207791169500e-05,7.165800000000000000e+04,5.864644093513488770e+02,1.181539297595209925e-01
6.593441037650948564e-03,2.984750210075863880e-05,7.166200000000000000e+04,5.864956600666046143e+02,1.000000000000000000e+00
6.593438404938129112e-03,1.134848259722397005e-05,7.166600000000000000e+04,5.865277616977691650e+02,1.000000000000000000e+00
6.593437254637935473e-03,1.646805923452394500e-05,7.167000000000000000e+04,5.865590493679046631e+02,1.000000000000000000e+00
6.593435817083267286e-03,1.924512108953219285e-05,7.167400000000000000e+04,5.865922610759735107e+02,1.000000000000000000e+00
6.593434884199311438e-03,3.835469924451341881e-05,7.168200000000000000e+04,5.866944534778594971e+02,2.221553885093915381e-01
6.593432062285382346e-03,2.942447911501300516e-05,7.168600000000000000e+04,5.867207937240600586e+02,1.000000000000000000e+00
6.593428693387580995e-03,2.654320921570104121e-05,7.169000000000000000e+04,5.867492582798004150e+02,1.000000000000000000e+00
6.593426411623560211e-03,1.880212724367976573e-05,7.169400000000000000e+04,5.867812960147857666e+02,1.000000000000000000e+00
6.593423914127857777e-03,3.144800855346087853e-05,7.169800000000000000e+04,5.868132998943328857e+02,1.000000000000000000e+00
6.593419880528397260e-03,1.236252101545177467e-05,7.170200000000000000e+04,5.868410060405731201e+02,1.000000000000000000e+00
6.593415607228738685e-03,2.232450225093694104e-05,7.170600000000000000e+04,5.868746211528778076e+02,1.000000000000000000e+00
6.593414625288450924e-03,1.250555114134628218e-04,7.171000000000000000e+04,5.869107241630554199e+02,1.000000000000000000e+00
6.593410140575045597e-03,5.168063634693785080e-05,7.171400000000000000e+04,5.869427785873413086e+02,1.000000000000000000e+00
6.593407746274267990e-03,1.517056116640034929e-05,7.171800000000000000e+04,5.869783117771148682e+02,1.000000000000000000e+00
6.593405927863192628e-03,2.382215973383975175e-05,7.172200000000000000e+04,5.870095632076263428e+02,1.000000000000000000e+00
6.593404712166481794e-03,2.262349276184661938e-05,7.172600000000000000e+04,5.870445711612701416e+02,1.000000000000000000e+00
6.593402542953891859e-03,3.156922244401496512e-05,7.173000000000000000e+04,5.870764391422271729e+02,1.000000000000000000e+00
6.593401041287112220e-03,3.959897901727443809e-05,7.173800000000000000e+04,5.871875267028808594e+02,1.451113800165307888e-01
6.593395463662555557e-03,2.334600695378214079e-05,7.174200000000000000e+04,5.872199010848999023e+02,1.000000000000000000e+00
6.593387624900889747e-03,1.347972472913085146e-05,7.174600000000000000e+04,5.872389786243438721e+02,1.000000000000000000e+00
6.593384707896022927e-03,1.265514125543867287e-05,7.175000000000000000e+04,5.872717721462249756e+02,1.000000000000000000e+00
6.593381828453830432e-03,1.878803272083974724e-05,7.175800000000000000e+04,5.873829345703125000e+02,3.131241549412312475e-01
6.593380026196199971e-03,3.283570623069545860e-05,7.176600000000000000e+04,5.874853227138519287e+02,1.817456420815571905e-01
6.593375905858557713e-03,1.595536538903218076e-05,7.177000000000000000e+04,5.875207271575927734e+02,1.000000000000000000e+00
6.593371497904488253e-03,4.312581966552888246e-05,7.177400000000000000e+04,5.875372207164764404e+02,1.000000000000000000e+00
6.593370397622634778e-03,2.428597110234986237e-05,7.178200000000000000e+04,5.876460204124450684e+02,2.315246886047283015e-01
6.593369615274323643e-03,2.480635214753812209e-05,7.178600000000000000e+04,5.876731030941009521e+02,1.000000000000000000e+00
6.593362730515842443e-03,2.564725799868451989e-05,7.179000000000000000e+04,5.877050762176513672e+02,1.000000000000000000e+00
6.593354234562180498e-03,1.890427144498957733e-05,7.179400000000000000e+04,5.877243182659149170e+02,1.000000000000000000e+00
6.593346106601704823e-03,1.876173896994728829e-05,7.179800000000000000e+04,5.877556025981903076e+02,1.000000000000000000e+00
6.593341425285144733e-03,1.900872279851885057e-05,7.180600000000000000e+04,5.878685817718505859e+02,2.215197914678062041e-01
6.593332413771777617e-03,1.710354847544161375e-05,7.181000000000000000e+04,5.879007377624511719e+02,1.000000000000000000e+00
6.593318653171222760e-03,1.637944651577539397e-05,7.181400000000000000e+04,5.879351680278778076e+02,1.000000000000000000e+00
6.593314093430662805e-03,5.820822000974031394e-05,7.182200000000000000e+04,5.880416538715362549e+02,3.479952169694274788e-01
6.593306701949894211e-03,1.795399810618255855e-05,7.182600000000000000e+04,5.880684218406677246e+02,1.000000000000000000e+00
6.593304435053902110e-03,1.241603143596733026e-05,7.183000000000000000e+04,5.881001460552215576e+02,1.000000000000000000e+00
6.593301639177606005e-03,2.618047468377761951e-05,7.183400000000000000e+04,5.881328802108764648e+02,1.000000000000000000e+00
6.593300033696001573e-03,3.001409663278874012e-05,7.184200000000000000e+04,5.882383787631988525e+02,4.771274895728631060e-01
6.593297019489565911e-03,1.674221287292945146e-05,7.184600000000000000e+04,5.882811772823333740e+02,1.000000000000000000e+00
6.593294689960941223e-03,1.962196505906259141e-05,7.185000000000000000e+04,5.883131232261657715e+02,1.000000000000000000e+00
6.593288347504092442e-03,2.270369948982521946e-05,7.185400000000000000e+04,5.883562963008880615e+02,1.000000000000000000e+00
6.593277094595712158e-03,1.313775489116084708e-05,7.185800000000000000e+04,5.883741133213043213e+02,1.000000000000000000e+00
6.593270458013077151e-03,2.271539532393830699e-05,7.186200000000000000e+04,5.883976807594299316e+02,1.000000000000000000e+00
6.593262225176367043e-03,2.142574452809597335e-05,7.186600000000000000e+04,5.884296662807464600e+02,1.000000000000000000e+00
6.593256956547392973e-03,1.503488767714275630e-05,7.187000000000000000e+04,5.884610466957092285e+02,1.000000000000000000e+00
6.593255851768993134e-03,4.525557309559626750e-05,7.187800000000000000e+04,5.885551679134368896e+02,1.948279470795406532e-01
6.593252715692344765e-03,1.935225735319757718e-05,7.188200000000000000e+04,5.885705075263977051e+02,1.000000000000000000e+00
6.593250512743164919e-03,1.432568211371377829e-05,7.188600000000000000e+04,5.886029195785522461e+02,1.000000000000000000e+00
6.593247327416640671e-03,3.415501187417534305e-05,7.189000000000000000e+04,5.886347792148590088e+02,1.000000000000000000e+00
6.593245503941082622e-03,3.035604684998091793e-05,7.189400000000000000e+04,5.886685745716094971e+02,1.000000000000000000e+00
6.593243028657109171e-03,2.696295276108529460e-05,7.189800000000000000e+04,5.887018144130706787e+02,1.000000000000000000e+00
6.593241831307305664e-03,1.575952661221980677e-05,7.190200000000000000e+04,5.887207739353179932e+02,1.000000000000000000e+00
6.593239990605439561e-03,1.928546531312986043e-05,7.190600000000000000e+04,5.887525870800018311e+02,1.000000000000000000e+00
6.593238556992599142e-03,2.824889158254965580e-05,7.191000000000000000e+04,5.887869994640350342e+02,1.000000000000000000e+00
6.593236183916650721e-03,2.574546988189342297e-05,7.191400000000000000e+04,5.888207359313964844e+02,1.000000000000000000e+00
6.593229965276550461e-03,1.945355369946295289e-05,7.191800000000000000e+04,5.888595190048217773e+02,1.000000000000000000e+00
6.593227502219316596e-03,3.731111396220766763e-05,7.192600000000000000e+04,5.889756681919097900e+02,3.345543138041159326e-01
6.593222000391997344e-03,1.325460151485315562e-05,7.193000000000000000e+04,5.890087606906890869e+02,1.000000000000000000e+00
6.593219952770793674e-03,1.304613620323329961e-05,7.193400000000000000e+04,5.890246522426605225e+02,1.000000000000000000e+00
6.593216500730631272e-03,2.141279509760121689e-05,7.193800000000000000e+04,5.890606167316436768e+02,1.000000000000000000e+00
6.593213723784355045e-03,3.816067458648847660e-05,7.194200000000000000e+04,5.890935883522033691e+02,1.000000000000000000e+00
6.593210962209591040e-03,4.621685887308595248e-05,7.194600000000000000e+04,5.891248347759246826e+02,1.000000000000000000e+00
6.593208290659996647e-03,2.221884732495109510e-05,7.195000000000000000e+04,5.891570529937744141e+02,1.000000000000000000e+00
6.593204964404163378e-03,2.186545671391860142e-05,7.195400000000000000e+04,5.891887390613555908e+02,1.000000000000000000e+00
6.593203468617863001e-03,2.341189232963791816e-05,7.195800000000000000e+04,5.892116620540618896e+02,1.000000000000000000e+00
6.593200080125221144e-03,7.623437098063283945e-05,7.196200000000000000e+04,5.892496995925903320e+02,1.000000000000000000e+00
6.593193471449487753e-03,2.375114904049707316e-05,7.196600000000000000e+04,5.892881803512573242e+02,1.000000000000000000e+00
6.593191489973575584e-03,1.088359655363016621e-05,7.197000000000000000e+04,5.893206186294555664e+02,1.000000000000000000e+00
6.593190029137852362e-03,2.286683962441358916e-05,7.197400000000000000e+04,5.893614032268524170e+02,1.000000000000000000e+00
6.593189148680321694e-03,1.276486069240661953e-05,7.197800000000000000e+04,5.893758604526519775e+02,1.000000000000000000e+00
6.593187533281314426e-03,1.249033013521946901e-05,7.198200000000000000e+04,5.893962125778198242e+02,1.000000000000000000e+00
6.593186084484930348e-03,5.145470818566574167e-05,7.198600000000000000e+04,5.894188904762268066e+02,1.000000000000000000e+00
6.593184352277955268e-03,4.485367837195763268e-05,7.199000000000000000e+04,5.894561972618103027e+02,1.000000000000000000e+00
6.593179957634760779e-03,5.278202079625699331e-05,7.199400000000000000e+04,5.894954798221588135e+02,1.000000000000000000e+00
6.593177253144155356e-03,1.655841141413287389e-05,7.200200000000000000e+04,5.896085081100463867e+02,9.443976248314167599e-02
6.593174641135628351e-03,1.953823906236958250e-05,7.200600000000000000e+04,5.896345236301422119e+02,1.000000000000000000e+00
6.593171488740001696e-03,2.223694928895895536e-05,7.201000000000000000e+04,5.896680495738983154e+02,1.000000000000000000e+00
6.593169645946287197e-03,3.450420916606312548e-05,7.201400000000000000e+04,5.897014636993408203e+02,1.000000000000000000e+00
6.593167406989385373e-03,3.444377469958227105e-05,7.201800000000000000e+04,5.897328944206237793e+02,1.000000000000000000e+00
6.593158806654962449e-03,4.202568696178949427e-05,7.202800000000000000e+04,5.898452086448669434e+02,5.237224937592297458e-01
6.593148367325094884e-03,8.656091194366032798e-05,7.203600000000000000e+04,5.899463331699371338e+02,4.584587394373186298e-01
6.593140310132460449e-03,3.274683876126010086e-05,7.204000000000000000e+04,5.899783318042755127e+02,1.000000000000000000e+00
6.593137307599608761e-03,1.290920877658715357e-05,7.204400000000000000e+04,5.900050804615020752e+02,1.000000000000000000e+00
6.593136382181523716e-03,1.451712613877054422e-05,7.204800000000000000e+04,5.900407214164733887e+02,1.000000000000000000e+00
6.593131670941828476e-03,1.234553480776865398e-05,7.205200000000000000e+04,5.900563941001892090e+02,1.000000000000000000e+00
6.593131143600301260e-03,3.204094316358226666e-05,7.206000000000000000e+04,5.901589734554290771e+02,6.156552939555870463e-02
6.593129619340021633e-03,2.268439768719491393e-05,7.206400000000000000e+04,5.901842353343963623e+02,1.000000000000000000e+00
6.593127317193556852e-03,1.339590169047945191e-05,7.206800000000000000e+04,5.902161121368408203e+02,1.000000000000000000e+00
6.593125224233648170e-03,1.662533086162883294e-05,7.207200000000000000e+04,5.902489011287689209e+02,1.000000000000000000e+00
6.593123787314588737e-03,1.496960690145589785e-05,7.207600000000000000e+04,5.902734959125518799e+02,1.000000000000000000e+00
6.593122618978517618e-03,1.866332257440409871e-05,7.208000000000000000e+04,5.902891304492950439e+02,1.000000000000000000e+00
6.593121760079014883e-03,9.777383463309541860e-06,7.208400000000000000e+04,5.903203339576721191e+02,1.000000000000000000e+00
6.593120592803855540e-03,1.833074744888342218e-05,7.208800000000000000e+04,5.903520865440368652e+02,1.000000000000000000e+00
6.593119486295925119e-03,1.888811336142205547e-05,7.209200000000000000e+04,5.903834829330444336e+02,1.000000000000000000e+00
6.593118689185835379e-03,4.292355469996562967e-05,7.210000000000000000e+04,5.904876043796539307e+02,6.956094843962101759e-02
6.593115813942082223e-03,2.814173545738880722e-05,7.210400000000000000e+04,5.905223603248596191e+02,1.000000000000000000e+00
6.593112768812334039e-03,2.996026200301356144e-05,7.210800000000000000e+04,5.905547387599945068e+02,1.000000000000000000e+00
6.593110414553956383e-03,3.211435365210086760e-05,7.211200000000000000e+04,5.905883712768554688e+02,1.000000000000000000e+00
6.593109122055554674e-03,7.946159117603290823e-05,7.212000000000000000e+04,5.906849825382232666e+02,3.346301527382049557e-01
6.593106297639385847e-03,5.964607638394888031e-05,7.212400000000000000e+04,5.907113780975341797e+02,1.000000000000000000e+00
6.593100857276769713e-03,2.361184478424313029e-05,7.212800000000000000e+04,5.907525813579559326e+02,1.000000000000000000e+00
6.593096395596195237e-03,3.008164463729478286e-05,7.213200000000000000e+04,5.907959258556365967e+02,1.000000000000000000e+00
6.593092747412290094e-03,4.306107256981330411e-05,7.213600000000000000e+04,5.908148503303527832e+02,1.000000000000000000e+00
6.593087927044562722e-03,3.925328550361854109e-05,7.214000000000000000e+04,5.908463053703308105e+02,1.000000000000000000e+00
6.593084648245053914e-03,3.886859711849661704e-05,7.214800000000000000e+04,5.909597556591033936e+02,9.609676375377440571e-02
6.593082746196328794e-03,1.803024065467823120e-05,7.215600000000000000e+04,5.910579066276550293e+02,3.173873604838559626e-01
6.593078828054113605e-03,1.454117611871560454e-05,7.216000000000000000e+04,5.910735352039337158e+02,1.000000000000000000e+00
6.593074658659205285e-03,1.246966198641272038e-05,7.216400000000000000e+04,5.911059770584106445e+02,1.000000000000000000e+00
6.593072114097941333e-03,3.694595957358242386e-05,7.217200000000000000e+04,5.912120258808135986e+02,4.822726490200806015e-01
6.593070961434322266e-03,5.666892379062132384e-05,7.217600000000000000e+04,5.912432732582092285e+02,1.000000000000000000e+00
6.593067740794471970e-03,1.936391127085731066e-05,7.218000000000000000e+04,5.912745194435119629e+02,1.000000000000000000e+00
6.593064992441966324e-03,1.946074419780405195e-05,7.218400000000000000e+04,5.912901518344879150e+02,1.000000000000000000e+00
6.593064169386729512e-03,1.361101601851466238e-05,7.218800000000000000e+04,5.913221967220306396e+02,1.000000000000000000e+00
6.593063060213216059e-03,1.428016903796065511e-05,7.219200000000000000e+04,5.913542912006378174e+02,1.000000000000000000e+00
6.593061240692551714e-03,3.733136108012395649e-05,7.220000000000000000e+04,5.914685804843902588e+02,2.872046542482937781e-01
6.593059221539181169e-03,3.555539907069294191e-05,7.220400000000000000e+04,5.915020592212677002e+02,1.000000000000000000e+00
6.593050235176325935e-03,1.621781819065537829e-05,7.220800000000000000e+04,5.915418233871459961e+02,1.000000000000000000e+00
6.593047777666773308e-03,2.036494308941138142e-05,7.221200000000000000e+04,5.915682415962219238e+02,1.000000000000000000e+00
6.593045473502871963e-03,2.739848947731558348e-05,7.221600000000000000e+04,5.915913033485412598e+02,1.000000000000000000e+00
6.593042833964053544e-03,1.296658481763451064e-05,7.222000000000000000e+04,5.916329047679901123e+02,1.000000000000000000e+00
6.593041803423339148e-03,4.384530590870599093e-05,7.222400000000000000e+04,5.916485285758972168e+02,1.000000000000000000e+00
6.593040740883453210e-03,1.164859285401010539e-05,7.222800000000000000e+04,5.916805081367492676e+02,1.000000000000000000e+00
6.593040340367133448e-03,1.406555216649467484e-05,7.223200000000000000e+04,5.917104508876800537e+02,1.000000000000000000e+00
6.593039951558269003e-03,1.784553127873411989e-05,7.223600000000000000e+04,5.917452375888824463e+02,1.000000000000000000e+00
6.593038682533027342e-03,1.968074408583655348e-05,7.224000000000000000e+04,5.917754952907562256e+02,1.000000000000000000e+00
6.593037965029547968e-03,3.652316056920053674e-05,7.224800000000000000e+04,5.918788933753967285e+02,1.794086555873014577e-01
6.593034507185048521e-03,2.319254176076731460e-05,7.225200000000000000e+04,5.919142909049987793e+02,1.000000000000000000e+00
6.593030986592250328e-03,1.194929199256124388e-05,7.225600000000000000e+04,5.919484226703643799e+02,1.000000000000000000e+00
6.593028095336838160e-03,2.139803564654290817e-05,7.226000000000000000e+04,5.919783813953399658e+02,1.000000000000000000e+00
6.593025924973208891e-03,2.091813984819216490e-05,7.226400000000000000e+04,5.920184621810913086e+02,1.000000000000000000e+00
6.593020290535099234e-03,3.101521638151441155e-05,7.226800000000000000e+04,5.920481801033020020e+02,1.000000000000000000e+00
6.593018893413517614e-03,3.127240777229902172e-05,7.227600000000000000e+04,5.921584298610687256e+02,2.326388612767268382e-01
6.593016507439477744e-03,2.734765379762792154e-05,7.228000000000000000e+04,5.921859872341156006e+02,1.000000000000000000e+00
6.593014684050369639e-03,2.535077731476251018e-05,7.228800000000000000e+04,5.922955942153930664e+02,2.889783683284929960e-01
6.593012147268277959e-03,2.255587522327112584e-05,7.229200000000000000e+04,5.923353314399719238e+02,1.000000000000000000e+00
6.593006860144206074e-03,2.110676006926953772e-05,7.229600000000000000e+04,5.923719725608825684e+02,1.000000000000000000e+00
6.593003056262556304e-03,2.048577153667231006e-05,7.230000000000000000e+04,5.924070129394531250e+02,1.000000000000000000e+00
6.592999197024267122e-03,1.814500729678755696e-05,7.230400000000000000e+04,5.924411122798919678e+02,1.000000000000000000e+00
6.592988580372073464e-03,2.112570602259458669e-05,7.230800000000000000e+04,5.924708194732666016e+02,1.000000000000000000e+00
6.592984816370429241e-03,6.193736448767861880e-05,7.231200000000000000e+04,5.924997019767761230e+02,1.000000000000000000e+00
6.592972854967744933e-03,1.272366301487813231e-05,7.231600000000000000e+04,5.925219132900238037e+02,1.000000000000000000e+00
6.592971201426320489e-03,1.070657511518234560e-05,7.232000000000000000e+04,5.925518376827239990e+02,1.000000000000000000e+00
6.592969309287493793e-03,5.986848386807615741e-05,7.233000000000000000e+04,5.926617810726165771e+02,5.027919545943735358e-01
6.592965606522787833e-03,4.064691361633398408e-05,7.233400000000000000e+04,5.926922655105590820e+02,1.000000000000000000e+00
6.592960762779157685e-03,3.163687555632048606e-05,7.233800000000000000e+04,5.927283382415771484e+02,1.000000000000000000e+00
6.592956854014968629e-03,2.781303700239244869e-05,7.234200000000000000e+04,5.927581586837768555e+02,1.000000000000000000e+00
6.592954725222721982e-03,7.384112997481560533e-05,7.234600000000000000e+04,5.927991442680358887e+02,1.000000000000000000e+00
6.592949238877570360e-03,2.022858801823873551e-05,7.235000000000000000e+04,5.928290634155273438e+02,1.000000000000000000e+00
6.592948610731794515e-03,1.415218630804295864e-05,7.235400000000000000e+04,5.928647744655609131e+02,1.000000000000000000e+00
6.592947047682095295e-03,9.376504959199337156e-06,7.235800000000000000e+04,5.928967387676239014e+02,1.000000000000000000e+00
6.592943949196091932e-03,1.005517675481965266e-05,7.236200000000000000e+04,5.929220302104949951e+02,1.000000000000000000e+00
6.592939869652791537e-03,1.089087098399245799e-05,7.236600000000000000e+04,5.929386217594146729e+02,1.000000000000000000e+00
6.592938199728832008e-03,1.826989882501832774e-05,7.237400000000000000e+04,5.930333623886108398e+02,5.921521855084876940e-02
6.592937661142253027e-03,9.018574461028360629e-05,7.237800000000000000e+04,5.930655937194824219e+02,1.000000000000000000e+00
6.592931903784095098e-03,2.245230974073863001e-05,7.238200000000000000e+04,5.930997745990753174e+02,1.000000000000000000e+00
6.592929099664475434e-03,1.269792460345205513e-05,7.238600000000000000e+04,5.931297471523284912e+02,1.000000000000000000e+00
6.592926587975108527e-03,2.424511588144723221e-05,7.239000000000000000e+04,5.931614899635314941e+02,1.000000000000000000e+00
6.592924644800115218e-03,1.910999387567409837e-05,7.239400000000000000e+04,5.931951951980590820e+02,1.000000000000000000e+00
6.592923818672510525e-03,4.012548190484088793e-05,7.240200000000000000e+04,5.933097476959228516e+02,2.855372114410288376e-01
6.592920118776891478e-03,1.579320734723863831e-05,7.240600000000000000e+04,5.933299469947814941e+02,1.000000000000000000e+00
6.592917627125952085e-03,2.575990056195692475e-05,7.241000000000000000e+04,5.933639626502990723e+02,1.000000000000000000e+00
6.592912647232039916e-03,3.245800443507158617e-05,7.241400000000000000e+04,5.933956036567687988e+02,1.000000000000000000e+00
6.592907709421553901e-03,4.372193656333966906e-05,7.241800000000000000e+04,5.934126753807067871e+02,1.000000000000000000e+00
6.592901468250103592e-03,1.402012108668327720e-05,7.242200000000000000e+04,5.934449763298034668e+02,1.000000000000000000e+00
6.592899571910918952e-03,1.539340279257165559e-05,7.242600000000000000e+04,5.934793038368225098e+02,1.000000000000000000e+00
6.592898896191832364e-03,3.457308159362006692e-05,7.243400000000000000e+04,5.935821843147277832e+02,7.372287598834414979e-02
6.592897948693714205e-03,2.833527770620013675e-05,7.243800000000000000e+04,5.936001317501068115e+02,1.000000000000000000e+00
6.592895335363204747e-03,1.803395226849602981e-05,7.244200000000000000e+04,5.936285367012023926e+02,1.000000000000000000e+00
6.592892955080149019e-03,1.014129129243448551e-05,7.244600000000000000e+04,5.936568741798400879e+02,1.000000000000000000e+00
6.592889561089713968e-03,2.132009135654621830e-05,7.245000000000000000e+04,5.936891796588897705e+02,1.000000000000000000e+00
6.592887651813734463e-03,1.970980721067302978e-05,7.245400000000000000e+04,5.937247149944305420e+02,1.000000000000000000e+00
6.592885543561879252e-03,2.866238261812396629e-05,7.245800000000000000e+04,5.937612833976745605e+02,1.000000000000000000e+00
6.592883851147523892e-03,1.272571815740186429e-05,7.246200000000000000e+04,5.938061940670013428e+02,1.000000000000000000e+00
6.592882372727359823e-03,1.255187333634704792e-05,7.246600000000000000e+04,5.938374516963958740e+02,1.000000000000000000e+00
6.592881425869341616e-03,1.523429053001739736e-05,7.247000000000000000e+04,5.938789045810699463e+02,1.000000000000000000e+00
6.592876676826330343e-03,2.251132410527891231e-05,7.247400000000000000e+04,5.939126722812652588e+02,1.000000000000000000e+00
6.592875252789808828e-03,1.441176570672844822e-04,7.247800000000000000e+04,5.939350111484527588e+02,1.000000000000000000e+00
6.592867778358380872e-03,3.762451729610377042e-05,7.248200000000000000e+04,5.939740538597106934e+02,1.000000000000000000e+00
6.592865132401475904e-03,1.153745764225248141e-05,7.248600000000000000e+04,5.940059578418731689e+02,1.000000000000000000e+00
6.592863664262357815e-03,1.788324552056838208e-05,7.249000000000000000e+04,5.940376002788543701e+02,1.000000000000000000e+00
6.592862162799128026e-03,1.558429799813043943e-05,7.249400000000000000e+04,5.940565540790557861e+02,1.000000000000000000e+00
6.592861093257702115e-03,1.645768166839822660e-05,7.250200000000000000e+04,5.941614999771118164e+02,1.385966920949638359e-01
6.592859174836564889e-03,3.321663164059386852e-05,7.250600000000000000e+04,5.941882398128509521e+02,1.000000000000000000e+00
6.592855092077187784e-03,1.555348517765252808e-05,7.251000000000000000e+04,5.942145454883575439e+02,1.000000000000000000e+00
6.592852600075115206e-03,1.338060918565361299e-05,7.251400000000000000e+04,5.942466821670532227e+02,1.000000000000000000e+00
6.592834454056055449e-03,2.028506653782183205e-05,7.251800000000000000e+04,5.942778513431549072e+02,1.000000000000000000e+00
6.592821433044375977e-03,4.056032420822714373e-05,7.252200000000000000e+04,5.943100290298461914e+02,1.000000000000000000e+00
6.592814152192203944e-03,2.575811070134169869e-05,7.252600000000000000e+04,5.943409132957458496e+02,1.000000000000000000e+00
6.592812750468426096e-03,6.774045417690640941e-05,7.253000000000000000e+04,5.943723933696746826e+02,1.000000000000000000e+00
6.592811090397159013e-03,2.169291270110559926e-05,7.253400000000000000e+04,5.944071042537689209e+02,1.000000000000000000e+00
6.592810185327398556e-03,1.473870247980975356e-05,7.253800000000000000e+04,5.944345479011535645e+02,1.000000000000000000e+00
6.592808213293768413e-03,3.211707509835897979e-05,7.254200000000000000e+04,5.944658021926879883e+02,1.000000000000000000e+00
6.592804914487007673e-03,4.855082758754826965e-05,7.254600000000000000e+04,5.945130128860473633e+02,1.000000000000000000e+00
6.592800600449452535e-03,4.297739417524028472e-05,7.255000000000000000e+04,5.945488934516906738e+02,1.000000000000000000e+00
6.592792954639875060e-03,3.632767959707734333e-05,7.255400000000000000e+04,5.945813636779785156e+02,1.000000000000000000e+00
6.592785721653162886e-03,1.411841466813860303e-05,7.255800000000000000e+04,5.946149992942810059e+02,1.000000000000000000e+00
6.592780505876929230e-03,3.717012568323442757e-05,7.256200000000000000e+04,5.946549789905548096e+02,1.000000000000000000e+00
6.592777838463887916e-03,3.158069649680250599e-05,7.256600000000000000e+04,5.946869378089904785e+02,1.000000000000000000e+00
6.592777137106818272e-03,4.092882720421353213e-05,7.257400000000000000e+04,5.947975018024444580e+02,7.303631473105620664e-02
6.592774838831041984e-03,2.952175785040523430e-05,7.257800000000000000e+04,5.948301200866699219e+02,1.000000000000000000e+00
6.592773392417004830e-03,3.208114903835054246e-05,7.258200000000000000e+04,5.948589541912078857e+02,1.000000000000000000e+00
6.592769472146704605e-03,3.250724485926691492e-05,7.258600000000000000e+04,5.948914651870727539e+02,1.000000000000000000e+00
6.592766221037394889e-03,1.413120216517944100e-05,7.259000000000000000e+04,5.949183447360992432e+02,1.000000000000000000e+00
6.592764259632185632e-03,1.474798565170217148e-05,7.259400000000000000e+04,5.949431967735290527e+02,1.000000000000000000e+00
6.592760315465042570e-03,1.676861070477130537e-05,7.259800000000000000e+04,5.949651114940643311e+02,1.000000000000000000e+00
6.592755866140357843e-03,1.679079546024836390e-05,7.260200000000000000e+04,5.949842269420623779e+02,1.000000000000000000e+00
6.592746284432028300e-03,1.850455977351583408e-05,7.260600000000000000e+04,5.950167963504791260e+02,1.000000000000000000e+00
6.592742654756939165e-03,2.922131102850234458e-05,7.261000000000000000e+04,5.950484704971313477e+02,1.000000000000000000e+00
6.592737687533347518e-03,2.751632003608139195e-05,7.261400000000000000e+04,5.950799045562744141e+02,1.000000000000000000e+00
6.592732816556207652e-03,1.068339423780978406e-05,7.261800000000000000e+04,5.951117711067199707e+02,1.000000000000000000e+00
6.592730768534218674e-03,2.691329119476978219e-05,7.262200000000000000e+04,5.951318080425262451e+02,1.000000000000000000e+00
6.592727774306306188e-03,5.865006184823099344e-05,7.262600000000000000e+04,5.951638636589050293e+02,1.000000000000000000e+00
6.592724175403430822e-03,1.273983996688702805e-05,7.263000000000000000e+04,5.951970396041870117e+02,1.000000000000000000e+00
6.592721078320751098e-03,2.858801550566073519e-05,7.263400000000000000e+04,5.952295680046081543e+02,1.000000000000000000e+00
6.592718909037033163e-03,1.648975625784876101e-05,7.263800000000000000e+04,5.952611553668975830e+02,1.000000000000000000e+00
6.592715926114300559e-03,2.942847979898330631e-05,7.264200000000000000e+04,5.952892205715179443e+02,1.000000000000000000e+00
6.592710946793402249e-03,7.943646462644950027e-05,7.264600000000000000e+04,5.953296909332275391e+02,1.000000000000000000e+00
6.592704728989840293e-03,5.022262863542037892e-05,7.265000000000000000e+04,5.953555231094360352e+02,1.000000000000000000e+00
6.592697824125931354e-03,1.287118834388044699e-05,7.265400000000000000e+04,5.953890976905822754e+02,1.000000000000000000e+00
6.592696534980799564e-03,1.140126788429228013e-05,7.265800000000000000e+04,5.954206187725067139e+02,1.000000000000000000e+00
6.592693398884990306e-03,1.522237520230089382e-05,7.266200000000000000e+04,5.954386718273162842e+02,1.000000000000000000e+00
6.592689183164103343e-03,1.785245303424032469e-05,7.266600000000000000e+04,5.954710531234741211e+02,1.000000000000000000e+00
6.592682816360492977e-03,7.198753009989639279e-05,7.267000000000000000e+04,5.955045926570892334e+02,1.000000000000000000e+00
6.592679763423496889e-03,5.307916009489940524e-05,7.267400000000000000e+04,5.955276343822479248e+02,1.000000000000000000e+00
6.592676182187163364e-03,1.451525111250347582e-05,7.267800000000000000e+04,5.955618801116943359e+02,1.000000000000000000e+00
6.592675255284994630e-03,1.621866561306717556e-05,7.268200000000000000e+04,5.955954697132110596e+02,1.000000000000000000e+00
6.592671417223324067e-03,1.484520543526118525e-05,7.268600000000000000e+04,5.956278953552246094e+02,1.000000000000000000e+00
6.592670534564694720e-03,9.085084835832576760e-05,7.269000000000000000e+04,5.956609749794006348e+02,1.000000000000000000e+00
6.592663519666782171e-03,1.781695527238521555e-05,7.269400000000000000e+04,5.956833474636077881e+02,1.000000000000000000e+00
6.592661701029917803e-03,1.699556355007896346e-05,7.269800000000000000e+04,5.957153706550598145e+02,1.000000000000000000e+00
6.592658648924865604e-03,3.897470477299400977e-05,7.270200000000000000e+04,5.957508814334869385e+02,1.000000000000000000e+00
6.592655874630285948e-03,4.131130593207830000e-05,7.270600000000000000e+04,5.957831335067749023e+02,1.000000000000000000e+00
6.592649394762479555e-03,4.811300880071595260e-05,7.271000000000000000e+04,5.958133387565612793e+02,1.000000000000000000e+00
6.592647950946069375e-03,8.707117002408078623e-05,7.271800000000000000e+04,5.959286072254180908e+02,9.232646066082694780e-02
6.592645119957438356e-03,3.646110135853483506e-05,7.272200000000000000e+04,5.959445009231567383e+02,1.000000000000000000e+00
6.592644245473401089e-03,1.141672449769254232e-05,7.272600000000000000e+04,5.959771823883056641e+02,1.000000000000000000e+00
6.592644032827599948e-03,1.533678226936187387e-05,7.273000000000000000e+04,5.960089025497436523e+02,1.000000000000000000e+00
6.592643336772140150e-03,2.584704159063331671e-05,7.273400000000000000e+04,5.960405452251434326e+02,1.000000000000000000e+00
6.592641959808769568e-03,3.390028936058070040e-05,7.273800000000000000e+04,5.960564939975738525e+02,1.000000000000000000e+00
6.592639108035144163e-03,3.554601768995980263e-05,7.274200000000000000e+04,5.960905358791351318e+02,1.000000000000000000e+00
6.592638346584998171e-03,2.445471481818542060e-05,7.275000000000000000e+04,5.962064266204833984e+02,4.540915000413348057e-02
6.592634346251117182e-03,1.173707145611665130e-05,7.275400000000000000e+04,5.962394042015075684e+02,1.000000000000000000e+00
6.592631249946686450e-03,2.963613349661294973e-05,7.275800000000000000e+04,5.962571840286254883e+02,1.000000000000000000e+00
6.592628755517267354e-03,4.323963249727376423e-05,7.276200000000000000e+04,5.962887036800384521e+02,1.000000000000000000e+00
6.592625535953969100e-03,3.569493326178509331e-05,7.276600000000000000e+04,5.963223924636840820e+02,1.000000000000000000e+00
6.592624212101977528e-03,8.266036405049764497e-05,7.277400000000000000e+04,5.964374482631683350e+02,1.663393631615885937e-01
6.592620083788410662e-03,3.532208476653205545e-05,7.277800000000000000e+04,5.964706392288208008e+02,1.000000000000000000e+00
6.592618024364890923e-03,1.377170810454312808e-05,7.278200000000000000e+04,5.965027444362640381e+02,1.000000000000000000e+00
6.592617282984734872e-03,1.888469987815198184e-05,7.278600000000000000e+04,5.965271258354187012e+02,1.000000000000000000e+00
6.592616453891421771e-03,1.251295687384034396e-05,7.279000000000000000e+04,5.965594270229339600e+02,1.000000000000000000e+00
6.592615608192029311e-03,1.839662753340080752e-05,7.279400000000000000e+04,5.965830073356628418e+02,1.000000000000000000e+00
6.592614017157911489e-03,1.860290234128081274e-05,7.280200000000000000e+04,5.966970245838165283e+02,4.354888098826952270e-01
6.592612204608065164e-03,1.651207115289375128e-05,7.280600000000000000e+04,5.967225415706634521e+02,1.000000000000000000e+00
6.592605461785200002e-03,1.621303232481358401e-05,7.281000000000000000e+04,5.967404270172119141e+02,1.000000000000000000e+00
6.592604634725674970e-03,3.113752927718190693e-05,7.281400000000000000e+04,5.967557644844055176e+02,1.000000000000000000e+00
6.592595049871234451e-03,1.760758031170251307e-05,7.281800000000000000e+04,5.967874829769134521e+02,1.000000000000000000e+00
6.592591586915887494e-03,5.890235825356526111e-05,7.282200000000000000e+04,5.968194034099578857e+02,1.000000000000000000e+00
6.592587850549848014e-03,1.259506740198904197e-05,7.282600000000000000e+04,5.968517282009124756e+02,1.000000000000000000e+00
6.592586118056067632e-03,1.569967381241542994e-05,7.283000000000000000e+04,5.968836078643798828e+02,1.000000000000000000e+00
6.592582312227038104e-03,4.889336094874628213e-05,7.283400000000000000e+04,5.969205398559570312e+02,1.000000000000000000e+00
6.592577966521752895e-03,2.018126520622067114e-05,7.283800000000000000e+04,5.969544355869293213e+02,1.000000000000000000e+00
6.592573717652962240e-03,1.550768581097166089e-05,7.284200000000000000e+04,5.969768023490905762e+02,1.000000000000000000e+00
6.592569751265492904e-03,1.656198974206209032e-05,7.284600000000000000e+04,5.969966557025909424e+02,1.000000000000000000e+00
6.592568203744470119e-03,3.461742043045830131e-05,7.285000000000000000e+04,5.970285170078277588e+02,1.000000000000000000e+00
6.592558729402214074e-03,2.324942198779004536e-05,7.285400000000000000e+04,5.970603289604187012e+02,1.000000000000000000e+00
6.592555455579845493e-03,1.291060827508028025e-05,7.285800000000000000e+04,5.970943152904510498e+02,1.000000000000000000e+00
6.592551455166169826e-03,9.217705473210949864e-06,7.286200000000000000e+04,5.971110785007476807e+02,1.000000000000000000e+00
6.592546227348079942e-03,2.909827044382825610e-05,7.286600000000000000e+04,5.971272425651550293e+02,1.000000000000000000e+00
6.592544547827553815e-03,3.396091568407340653e-05,7.287400000000000000e+04,5.972397301197052002e+02,3.038369905032974883e-01
6.592540701845458519e-03,1.917026691808314362e-05,7.287800000000000000e+04,5.972672591209411621e+02,1.000000000000000000e+00
6.592537177552947047e-03,1.793165462658682287e-05,7.288200000000000000e+04,5.973010425567626953e+02,1.000000000000000000e+00
6.592534432834840606e-03,1.004690289486019281e-04,7.288600000000000000e+04,5.973325574398040771e+02,1.000000000000000000e+00
6.592529152322243111e-03,3.478525858459108349e-05,7.289000000000000000e+04,5.973697290420532227e+02,1.000000000000000000e+00
6.592527137437266364e-03,1.405020963192748293e-05,7.289400000000000000e+04,5.973979682922363281e+02,1.000000000000000000e+00
6.592525899691922646e-03,1.959339232922281362e-05,7.289800000000000000e+04,5.974431834220886230e+02,1.000000000000000000e+00
6.592523714840797973e-03,2.182880232099002234e-05,7.290200000000000000e+04,5.974651689529418945e+02,1.000000000000000000e+00
6.592517041733399717e-03,3.736751462553928904e-05,7.290600000000000000e+04,5.974809355735778809e+02,1.000000000000000000e+00
6.592511342363049920e-03,1.888786963458310235e-05,7.291000000000000000e+04,5.975149066448211670e+02,1.000000000000000000e+00
6.592506785389533504e-03,1.286044555957294444e-05,7.291400000000000000e+04,5.975310475826263428e+02,1.000000000000000000e+00
6.592506298687404384e-03,2.999789557574822582e-05,7.292200000000000000e+04,5.976317679882049561e+02,1.209028171525676765e-01
6.592504780856620582e-03,1.223237432259144478e-05,7.292600000000000000e+04,5.976635878086090088e+02,1.000000000000000000e+00
6.592503985553214985e-03,1.234410067826376122e-05,7.293000000000000000e+04,5.976963164806365967e+02,1.000000000000000000e+00
6.592502361460691324e-03,1.646137611979993446e-05,7.293400000000000000e+04,5.977279844284057617e+02,1.000000000000000000e+00
6.592499560321567718e-03,3.128649540109877669e-05,7.293800000000000000e+04,5.977613904476165771e+02,1.000000000000000000e+00
6.592498491046342064e-03,1.414168254778014187e-05,7.294600000000000000e+04,5.978641598224639893e+02,2.840944035317752858e-01
6.592497121284832118e-03,1.095237955026010528e-05,7.295000000000000000e+04,5.978965101242065430e+02,1.000000000000000000e+00
6.592494922049684826e-03,1.046010030441660920e-05,7.295400000000000000e+04,5.979154734611511230e+02,1.000000000000000000e+00
6.592490470762656617e-03,1.340364029165495089e-05,7.295800000000000000e+04,5.979467387199401855e+02,1.000000000000000000e+00
6.592485321682130077e-03,1.808329317546953033e-05,7.296200000000000000e+04,5.979794833660125732e+02,1.000000000000000000e+00
6.592481466307938305e-03,3.029080183644065538e-05,7.297000000000000000e+04,5.980893900394439697e+02,4.232989665658505318e-01
6.592477994399615834e-03,3.107911857964240084e-05,7.297400000000000000e+04,5.981181118488311768e+02,1.000000000000000000e+00
6.592476619065088146e-03,1.260171677070027140e-05,7.297800000000000000e+04,5.981559610366821289e+02,1.000000000000000000e+00
6.592476098253181524e-03,1.268602212582127962e-05,7.298200000000000000e+04,5.981874263286590576e+02,1.000000000000000000e+00
6.592470905519121939e-03,2.262858116064243798e-05,7.298600000000000000e+04,5.982073700428009033e+02,1.000000000000000000e+00
6.592462513448799424e-03,1.593701149120311375e-05,7.299000000000000000e+04,5.982292823791503906e+02,1.000000000000000000e+00
6.592461891449771620e-03,1.010746426524335222e-04,7.299400000000000000e+04,5.982564821243286133e+02,1.000000000000000000e+00
6.592455548769311779e-03,2.859778057029477557e-05,7.299800000000000000e+04,5.982728786468505859e+02,1.000000000000000000e+00
6.592453463500979639e-03,1.622746262705083989e-05,7.300200000000000000e+04,5.983066718578338623e+02,1.000000000000000000e+00
6.592451355238303223e-03,2.079272647145067742e-05,7.300600000000000000e+04,5.983394134044647217e+02,1.000000000000000000e+00
6.592446117440618064e-03,2.522772784743729325e-05,7.301000000000000000e+04,5.983730072975158691e+02,1.000000000000000000e+00
6.592438016485978325e-03,1.899884044154977241e-05,7.301400000000000000e+04,5.984064741134643555e+02,1.000000000000000000e+00
6.592437023330080526e-03,4.266598180344342812e-05,7.302200000000000000e+04,5.985173661708831787e+02,4.424060165552490265e-02
6.592434598663926906e-03,1.696722461960697067e-05,7.302600000000000000e+04,5.985529005527496338e+02,1.000000000000000000e+00
6.592433519848176632e-03,1.732699323257241416e-05,7.303000000000000000e+04,5.985851161479949951e+02,1.000000000000000000e+00
6.592432114905613302e-03,2.692688826668343622e-05,7.303400000000000000e+04,5.986085407733917236e+02,1.000000000000000000e+00
6.592429194886173516e-03,3.683072867735992479e-05,7.303800000000000000e+04,5.986402144432067871e+02,1.000000000000000000e+00
6.592424819040740118e-03,2.721073892616521225e-05,7.304200000000000000e+04,5.986744079589843750e+02,1.000000000000000000e+00
6.592423420657794221e-03,7.447104668578678657e-05,7.305000000000000000e+04,5.987786853313446045e+02,2.157895789901179695e-01
6.592418512808448545e-03,2.800981380888866801e-05,7.305400000000000000e+04,5.988103272914886475e+02,1.000000000000000000e+00
6.592415868202552293e-03,2.554427106493134620e-05,7.305800000000000000e+04,5.988468608856201172e+02,1.000000000000000000e+00
6.592412685836228706e-03,4.397128190174630694e-05,7.306200000000000000e+04,5.988639309406280518e+02,1.000000000000000000e+00
6.592409057183632425e-03,4.728453635708896794e-05,7.306600000000000000e+04,5.988869822025299072e+02,1.000000000000000000e+00
6.592404495675215775e-03,1.882897159772302208e-05,7.307000000000000000e+04,5.989197957515716553e+02,1.000000000000000000e+00
6.592400612533767627e-03,3.090769004231934647e-05,7.307400000000000000e+04,5.989410746097564697e+02,1.000000000000000000e+00
6.592398285279391437e-03,1.620179809282442892e-05,7.307800000000000000e+04,5.989725093841552734e+02,1.000000000000000000e+00
6.592394006331708280e-03,3.623551372442052136e-05,7.308200000000000000e+04,5.990042955875396729e+02,1.000000000000000000e+00
6.592391099305846061e-03,4.983419514332474180e-05,7.308600000000000000e+04,5.990206918716430664e+02,1.000000000000000000e+00
6.592386533972394505e-03,4.367991459961875685e-05,7.309000000000000000e+04,5.990530407428741455e+02,1.000000000000000000e+00
6.592379352969729607e-03,2.567978312975444745e-05,7.309400000000000000e+04,5.990860106945037842e+02,1.000000000000000000e+00
6.592368789972442855e-03,2.674075838824530507e-05,7.309800000000000000e+04,5.991190283298492432e+02,1.000000000000000000e+00
6.592367735900641658e-03,3.722117343708891772e-05,7.310600000000000000e+04,5.992182996273040771e+02,1.130949515034485042e-02
6.592365529912067555e-03,3.015882972985538103e-05,7.311000000000000000e+04,5.992512192726135254e+02,1.000000000000000000e+00
6.592359502933380598e-03,1.698900454518744094e-05,7.311400000000000000e+04,5.992855489253997803e+02,1.000000000000000000e+00
6.592352283793654483e-03,1.657193536322875666e-05,7.311800000000000000e+04,5.993173339366912842e+02,1.000000000000000000e+00
6.592350239844856942e-03,3.874404863286463576e-05,7.312600000000000000e+04,5.994216773509979248e+02,9.462998950625256533e-02
6.592347662551931858e-03,2.805478779443444984e-05,7.313000000000000000e+04,5.994547288417816162e+02,1.000000000000000000e+00
6.592343531982648545e-03,1.826708076665121660e-05,7.313400000000000000e+04,5.994803621768951416e+02,1.000000000000000000e+00
6.592341174806770447e-03,2.103529004242720370e-05,7.313800000000000000e+04,5.995068175792694092e+02,1.000000000000000000e+00
6.592339402543352829e-03,5.799190416195417722e-05,7.314200000000000000e+04,5.995401332378387451e+02,1.000000000000000000e+00
6.592333735649345827e-03,2.516512245695891412e-05,7.314600000000000000e+04,5.995822460651397705e+02,1.000000000000000000e+00
6.592330788711596445e-03,1.479252614045918312e-05,7.315000000000000000e+04,5.996136002540588379e+02,1.000000000000000000e+00
6.592327913267815795e-03,2.270801162143229154e-05,7.315400000000000000e+04,5.996463334560394287e+02,1.000000000000000000e+00
6.592324929399624202e-03,8.564431234234320099e-05,7.315800000000000000e+04,5.996779468059539795e+02,1.000000000000000000e+00
6.592320280231146051e-03,4.628429156402131167e-05,7.316200000000000000e+04,5.997113440036773682e+02,1.000000000000000000e+00
6.592316164333819964e-03,1.516241147543704284e-05,7.316600000000000000e+04,5.997426321506500244e+02,1.000000000000000000e+00
6.592314386607248979e-03,2.442940733395848688e-05,7.317000000000000000e+04,5.997820308208465576e+02,1.000000000000000000e+00
6.592312561252963721e-03,2.819333892592191699e-05,7.317400000000000000e+04,5.998136157989501953e+02,1.000000000000000000e+00
6.592308863184568810e-03,2.589443211624986945e-05,7.317800000000000000e+04,5.998295481204986572e+02,1.000000000000000000e+00
6.592303470405027309e-03,2.542206509806918936e-05,7.318200000000000000e+04,5.998685915470123291e+02,1.000000000000000000e+00
6.592299499284649464e-03,1.341407132295805861e-05,7.318600000000000000e+04,5.999005098342895508e+02,1.000000000000000000e+00
6.592294239054193386e-03,2.728901206580703519e-05,7.319000000000000000e+04,5.999162509441375732e+02,1.000000000000000000e+00
6.592290619230686474e-03,2.094812731176506969e-05,7.319400000000000000e+04,5.999481666088104248e+02,1.000000000000000000e+00
6.592284500955583777e-03,3.953002444897667293e-05,7.319800000000000000e+04,5.999805736541748047e+02,1.000000000000000000e+00
6.592283758034506690e-03,2.290041428570876349e-05,7.320600000000000000e+04,6.000949249267578125e+02,6.955915800835499319e-02
6.592279585013759158e-03,2.062277105262503129e-05,7.321000000000000000e+04,6.001186428070068359e+02,1.000000000000000000e+00
6.592277736081487115e-03,3.450693309489098368e-05,7.321800000000000000e+04,6.002369003295898438e+02,4.283333888661039479e-01
6.592274960983174510e-03,1.781846126585087778e-05,7.322200000000000000e+04,6.002795689105987549e+02,1.000000000000000000e+00
6.592272789867592055e-03,1.361484891961479575e-05,7.322600000000000000e+04,6.003122220039367676e+02,1.000000000000000000e+00
6.592269216188673293e-03,1.500678126026051879e-05,7.323000000000000000e+04,6.003431985378265381e+02,1.000000000000000000e+00
6.592264627618140208e-03,1.655649474397266645e-05,7.323400000000000000e+04,6.003696663379669189e+02,1.000000000000000000e+00
6.592258691214541479e-03,5.255744445576108635e-05,7.323800000000000000e+04,6.004013388156890869e+02,1.000000000000000000e+00
6.592252543055169244e-03,1.591831431747214789e-05,7.324200000000000000e+04,6.004177072048187256e+02,1.000000000000000000e+00
6.592249722711228214e-03,1.079220688722067906e-05,7.324600000000000000e+04,6.004500827789306641e+02,1.000000000000000000e+00
6.592246567359330914e-03,1.450054375641192337e-05,7.325000000000000000e+04,6.004827771186828613e+02,1.000000000000000000e+00
6.592243845348816356e-03,2.761048324642648169e-05,7.325400000000000000e+04,6.005148155689239502e+02,1.000000000000000000e+00
6.592239752489665802e-03,2.893240657081129586e-05,7.325800000000000000e+04,6.005460910797119141e+02,1.000000000000000000e+00
6.592236730592797647e-03,2.518478506843136708e-05,7.326200000000000000e+04,6.005774216651916504e+02,1.000000000000000000e+00
6.592233960414003828e-03,3.176981533462686731e-05,7.326600000000000000e+04,6.006003861427307129e+02,1.000000000000000000e+00
6.592232808861236623e-03,4.604063330880899972e-05,7.327000000000000000e+04,6.006318731307983398e+02,1.000000000000000000e+00
6.592229610581584222e-03,1.717206033516842159e-05,7.327400000000000000e+04,6.006677181720733643e+02,1.000000000000000000e+00
6.592227383477088608e-03,1.360291200223679817e-05,7.327800000000000000e+04,6.006994895935058594e+02,1.000000000000000000e+00
6.592224303349179804e-03,2.279161335871028710e-05,7.328200000000000000e+04,6.007383711338043213e+02,1.000000000000000000e+00
6.592221958864377326e-03,1.457190830813537222e-05,7.328600000000000000e+04,6.007555646896362305e+02,1.000000000000000000e+00
6.592218646169457734e-03,1.692328673516221537e-05,7.329000000000000000e+04,6.007756302356719971e+02,1.000000000000000000e+00
6.592215613910554564e-03,3.377494772609898648e-05,7.329800000000000000e+04,6.008788344860076904e+02,2.507293434159163503e-01
6.592212793303206184e-03,1.357584587041021409e-05,7.330200000000000000e+04,6.009106106758117676e+02,1.000000000000000000e+00
6.592210294440010825e-03,1.443339215798544743e-05,7.330600000000000000e+04,6.009424178600311279e+02,1.000000000000000000e+00
6.592206975506692546e-03,3.663561067401834920e-05,7.331000000000000000e+04,6.009584698677062988e+02,1.000000000000000000e+00
6.592199321289772540e-03,2.538964033099165064e-05,7.331400000000000000e+04,6.009901745319366455e+02,1.000000000000000000e+00
6.592192313649764338e-03,4.305906672816319229e-05,7.331800000000000000e+04,6.010344519615173340e+02,1.000000000000000000e+00
6.592191120068668399e-03,1.972615554673736634e-05,7.332600000000000000e+04,6.011269648075103760e+02,2.771892513323277463e-01
6.592189996848018228e-03,1.413871941641487585e-05,7.333000000000000000e+04,6.011594893932342529e+02,1.000000000000000000e+00
6.592187713730798641e-03,1.826831153537818167e-05,7.333400000000000000e+04,6.011910316944122314e+02,1.000000000000000000e+00
6.592183276564749991e-03,2.054603349034227037e-05,7.333800000000000000e+04,6.012235167026519775e+02,1.000000000000000000e+00
6.592172500042305615e-03,1.613804586417583032e-05,7.334200000000000000e+04,6.012551319599151611e+02,1.000000000000000000e+00
6.592169440314467332e-03,4.089531026981167472e-05,7.335000000000000000e+04,6.013453521728515625e+02,3.820012020657010954e-01
6.592162949920267814e-03,1.191417516880713761e-05,7.335400000000000000e+04,6.013797383308410645e+02,1.000000000000000000e+00
6.592161034362608273e-03,1.007769211673475182e-05,7.335800000000000000e+04,6.014117581844329834e+02,1.000000000000000000e+00
6.592157199717724528e-03,1.372527412414474973e-05,7.336200000000000000e+04,6.014438171386718750e+02,1.000000000000000000e+00
6.592153047311995369e-03,1.311614665561587853e-05,7.336600000000000000e+04,6.014727272987365723e+02,1.000000000000000000e+00
6.592149523193875649e-03,2.664105973136864601e-05,7.337000000000000000e+04,6.015134019851684570e+02,1.000000000000000000e+00
6.592148851988543015e-03,2.768749572522441384e-05,7.337800000000000000e+04,6.016226336956024170e+02,3.078074379838754426e-01
6.592146769094842616e-03,2.384686976342474977e-05,7.338200000000000000e+04,6.016538422107696533e+02,1.000000000000000000e+00
6.592140709783301383e-03,1.440302789994201126e-05,7.338600000000000000e+04,6.016858558654785156e+02,1.000000000000000000e+00
6.592134969870622543e-03,1.260946010054595068e-05,7.339000000000000000e+04,6.017097866535186768e+02,1.000000000000000000e+00
6.592129406875224876e-03,1.396357452933285753e-05,7.339400000000000000e+04,6.017422046661376953e+02,1.000000000000000000e+00
6.592120406996491121e-03,1.402722984557441357e-05,7.339800000000000000e+04,6.017737822532653809e+02,1.000000000000000000e+00
6.592117937525484965e-03,2.438795089683756722e-05,7.340600000000000000e+04,6.018886828422546387e+02,1.650280147949725329e-01
6.592115365630930000e-03,1.274108651424955440e-05,7.341000000000000000e+04,6.019207251071929932e+02,1.000000000000000000e+00
6.592113584483685548e-03,9.945311690728466273e-06,7.341400000000000000e+04,6.019473631381988525e+02,1.000000000000000000e+00
6.592110279410905854e-03,1.541699340522450826e-05,7.341800000000000000e+04,6.019789679050445557e+02,1.000000000000000000e+00
6.592105074859367850e-03,1.939356669235412669e-05,7.342200000000000000e+04,6.020128724575042725e+02,1.000000000000000000e+00
6.592104860725840100e-03,4.266160539108669098e-05,7.343000000000000000e+04,6.021215119361877441e+02,2.569896805951887853e-02
6.592099573070130981e-03,3.011268829053938655e-05,7.343400000000000000e+04,6.021537928581237793e+02,1.000000000000000000e+00
6.592094881165870036e-03,1.594089231802772890e-05,7.343800000000000000e+04,6.021698200702667236e+02,1.000000000000000000e+00
6.592091501065060546e-03,8.861944635243893014e-06,7.344200000000000000e+04,6.022011945247650146e+02,1.000000000000000000e+00
6.592089829262265388e-03,1.172201689131735882e-05,7.344600000000000000e+04,6.022351417541503906e+02,1.000000000000000000e+00
6.592086676026911139e-03,1.399500693449626200e-05,7.345000000000000000e+04,6.022680072784423828e+02,1.000000000000000000e+00
6.592081075286596037e-03,1.121070247350299956e-05,7.345400000000000000e+04,6.022997574806213379e+02,1.000000000000000000e+00
6.592079475334458247e-03,2.733661353453086212e-05,7.346200000000000000e+04,6.024104468822479248e+02,1.390770664571958637e-01
6.592074615028800308e-03,1.182693435379463189e-05,7.346600000000000000e+04,6.024427952766418457e+02,1.000000000000000000e+00
6.592072193929059479e-03,8.148795020688019404e-06,7.347000000000000000e+04,6.024742329120635986e+02,1.000000000000000000e+00
6.592069381059287303e-03,1.158328020389905177e-05,7.347400000000000000e+04,6.025063471794128418e+02,1.000000000000000000e+00
6.592065816702403873e-03,1.538255759117131063e-05,7.347800000000000000e+04,6.025225164890289307e+02,1.000000000000000000e+00
6.592064608070255516e-03,4.738448944237600439e-05,7.348600000000000000e+04,6.026194784641265869e+02,1.427855885611118980e-01
6.592061263649873389e-03,1.447673226559488254e-05,7.349000000000000000e+04,6.026518764495849609e+02,1.000000000000000000e+00
6.592059772590472440e-03,1.134774409552553839e-05,7.349400000000000000e+04,6.026834726333618164e+02,1.000000000000000000e+00
6.592058945941435023e-03,1.158937404309161712e-05,7.349800000000000000e+04,6.027117626667022705e+02,1.000000000000000000e+00
6.592055231422111819e-03,1.056421765539129004e-05,7.350200000000000000e+04,6.027439491748809814e+02,1.000000000000000000e+00
6.592051018703113524e-03,2.267633360696709837e-05,7.351200000000000000e+04,6.028564295768737793e+02,5.196354232727172784e-01
6.592048334600947301e-03,1.671693352347460753e-05,7.352200000000000000e+04,6.029691026210784912e+02,5.186085631370987992e-01
6.592045714673272321e-03,1.181355344671362585e-05,7.352600000000000000e+04,6.030022504329681396e+02,1.000000000000000000e+00
6.592042331089426055e-03,1.100087874884137433e-05,7.353000000000000000e+04,6.030235121250152588e+02,1.000000000000000000e+00
6.592035490770992850e-03,1.488892521654734154e-05,7.353400000000000000e+04,6.030506319999694824e+02,1.000000000000000000e+00
6.592029946157702651e-03,2.089519355072084618e-05,7.353800000000000000e+04,6.030838110446929932e+02,1.000000000000000000e+00
6.592028183116286667e-03,9.083384029631208143e-05,7.354200000000000000e+04,6.031120727062225342e+02,1.000000000000000000e+00
6.592024462569980731e-03,2.695415541675721214e-05,7.354600000000000000e+04,6.031469380855560303e+02,1.000000000000000000e+00
6.592022859310395742e-03,1.507593039316249689e-05,7.355000000000000000e+04,6.031795265674591064e+02,1.000000000000000000e+00
6.592021911036100718e-03,2.438358574313934904e-05,7.355400000000000000e+04,6.032127742767333984e+02,1.000000000000000000e+00
6.592019815802961820e-03,3.471183896191446655e-05,7.355800000000000000e+04,6.032333862781524658e+02,1.000000000000000000e+00
6.592017009420233185e-03,3.080365744426433584e-05,7.356200000000000000e+04,6.032811579704284668e+02,1.000000000000000000e+00
6.592015078035169152e-03,2.296974435299667955e-05,7.356600000000000000e+04,6.033133549690246582e+02,1.000000000000000000e+00
6.592008774700537123e-03,1.310077696879634002e-05,7.357400000000000000e+04,6.034218225479125977e+02,2.760560021016462695e-01
6.592004632205907683e-03,1.309064230813834952e-05,7.357800000000000000e+04,6.034408488273620605e+02,1.000000000000000000e+00
6.592000580220651676e-03,1.548674676107520128e-05,7.358200000000000000e+04,6.034671533107757568e+02,1.000000000000000000e+00
6.591995348399832221e-03,1.343465414646651588e-05,7.358600000000000000e+04,6.035060350894927979e+02,1.000000000000000000e+00
6.591995014483341409e-03,3.884284626945590468e-05,7.359400000000000000e+04,6.036198945045471191e+02,2.527099439798696778e-02
6.591990146950225254e-03,1.958070164196501015e-05,7.359800000000000000e+04,6.036450817584991455e+02,1.000000000000000000e+00
6.591988592451540098e-03,4.172342490311269477e-05,7.360200000000000000e+04,6.036619145870208740e+02,1.000000000000000000e+00
6.591986920990075202e-03,2.358366683171406455e-05,7.360600000000000000e+04,6.036957523822784424e+02,1.000000000000000000e+00
6.591985234198455626e-03,1.154568200286460887e-05,7.361000000000000000e+04,6.037278838157653809e+02,1.000000000000000000e+00
6.591983691485335181e-03,1.010177926302507498e-05,7.361400000000000000e+04,6.037599935531616211e+02,1.000000000000000000e+00
6.591980231389507269e-03,1.046080748614801998e-05,7.361800000000000000e+04,6.037912328243255615e+02,1.000000000000000000e+00
6.591978514122315974e-03,3.676815573617712573e-05,7.362200000000000000e+04,6.038238379955291748e+02,1.000000000000000000e+00
6.591972969800021301e-03,9.560823766993854284e-06,7.362600000000000000e+04,6.038556566238403320e+02,1.000000000000000000e+00
6.591970799094385228e-03,1.754080321632731012e-05,7.363000000000000000e+04,6.038872601985931396e+02,1.000000000000000000e+00
6.591968388447791427e-03,2.317994507598056082e-05,7.363400000000000000e+04,6.039193515777587891e+02,1.000000000000000000e+00
6.591965158324186204e-03,3.042776808585360214e-05,7.363800000000000000e+04,6.039516222476959229e+02,1.000000000000000000e+00
6.591961019407295563e-03,1.231459108254431720e-05,7.364200000000000000e+04,6.039673221111297607e+02,1.000000000000000000e+00
6.591958153684070003e-03,1.265051152485255658e-05,7.364600000000000000e+04,6.039916090965270996e+02,1.000000000000000000e+00
6.591957388526806932e-03,3.295375527708630989e-05,7.365400000000000000e+04,6.040928313732147217e+02,1.758265749168258507e-01
6.591955594892054057e-03,9.809920964991704595e-06,7.365800000000000000e+04,6.041195416450500488e+02,1.000000000000000000e+00
6.591955118270507140e-03,9.078020030695128784e-06,7.366200000000000000e+04,6.041501674652099609e+02,1.000000000000000000e+00
6.591951847450396723e-03,9.712860598073747142e-06,7.366600000000000000e+04,6.041826634407043457e+02,1.000000000000000000e+00
6.591948849038644330e-03,2.434151741726562506e-05,7.367000000000000000e+04,6.042038679122924805e+02,1.000000000000000000e+00
6.591946096495037224e-03,1.196276911856941371e-05,7.367400000000000000e+04,6.042459681034088135e+02,1.000000000000000000e+00
6.591942849884391969e-03,1.140966097578836639e-05,7.367800000000000000e+04,6.042837607860565186e+02,1.000000000000000000e+00
6.591940294952915516e-03,1.234022088620114384e-05,7.368200000000000000e+04,6.043118529319763184e+02,1.000000000000000000e+00
6.591937495315242784e-03,8.827386588745567652e-05,7.368600000000000000e+04,6.043281214237213135e+02,1.000000000000000000e+00
6.591933327767607667e-03,1.719179579328248609e-05,7.369000000000000000e+04,6.043596906661987305e+02,1.000000000000000000e+00
6.591932451667635584e-03,1.050621950045909980e-05,7.369400000000000000e+04,6.043927285671234131e+02,1.000000000000000000e+00
6.591931487020702939e-03,2.537658392207694973e-05,7.369800000000000000e+04,6.044253666400909424e+02,1.000000000000000000e+00
6.591930618887804037e-03,1.832541114142860586e-05,7.370200000000000000e+04,6.044590754508972168e+02,1.000000000000000000e+00
6.591928767190350681e-03,3.803839225338640590e-05,7.370600000000000000e+04,6.044797816276550293e+02,1.000000000000000000e+00
6.591926751683570979e-03,1.913470382667311427e-05,7.371000000000000000e+04,6.045106916427612305e+02,1.000000000000000000e+00
6.591924825332822792e-03,1.583006908259789741e-05,7.371400000000000000e+04,6.045420048236846924e+02,1.000000000000000000e+00
6.591923705180390176e-03,2.371582266031946318e-05,7.371800000000000000e+04,6.045662434101104736e+02,1.000000000000000000e+00
6.591920822902363683e-03,3.108271286379264529e-05,7.372200000000000000e+04,6.045823943614959717e+02,1.000000000000000000e+00
6.591917134314061698e-03,3.303866053073886759e-05,7.372600000000000000e+04,6.046107716560363770e+02,1.000000000000000000e+00
6.591916513243379835e-03,1.937105391794551528e-05,7.373400000000000000e+04,6.047264754772186279e+02,8.451190526343033138e-02
6.591913124684778587e-03,2.208769688007270845e-05,7.373800000000000000e+04,6.047591726779937744e+02,1.000000000000000000e+00
6.591912839364015911e-03,1.061077034616558384e-05,7.374600000000000000e+04,6.048729400634765625e+02,3.979488725005686511e-02
6.591912153935042783e-03,1.207638451839368404e-05,7.375000000000000000e+04,6.049044971466064453e+02,1.000000000000000000e+00
6.591910680979826652e-03,3.041355299623472620e-05,7.375400000000000000e+04,6.049291107654571533e+02,1.000000000000000000e+00
6.591909387104184607e-03,1.404740934864295898e-05,7.375800000000000000e+04,6.049651243686676025e+02,1.000000000000000000e+00
6.591908543197452786e-03,1.123840775899965074e-05,7.376200000000000000e+04,6.049965176582336426e+02,1.000000000000000000e+00
6.591907619050158505e-03,1.233349495761755391e-05,7.376600000000000000e+04,6.050281207561492920e+02,1.000000000000000000e+00
6.591903872011460087e-03,1.461856641215910648e-05,7.377000000000000000e+04,6.050599544048309326e+02,1.000000000000000000e+00
6.591902803688126644e-03,5.188642059338576651e-05,7.377400000000000000e+04,6.050923309326171875e+02,1.000000000000000000e+00
6.591898082963802176e-03,2.204779079557042906e-05,7.377800000000000000e+04,6.051081535816192627e+02,1.000000000000000000e+00
6.591896219953903048e-03,9.911478753809723898e-06,7.378200000000000000e+04,6.051412274837493896e+02,1.000000000000000000e+00
6.591894996984643332e-03,1.821829470880609287e-05,7.378600000000000000e+04,6.051734964847564697e+02,1.000000000000000000e+00
6.591894015335518497e-03,1.026889866028232017e-05,7.379000000000000000e+04,6.052119007110595703e+02,1.000000000000000000e+00
6.591892294218823153e-03,3.025408566394001422e-05,7.379400000000000000e+04,6.052395255565643311e+02,1.000000000000000000e+00
6.591890659365303232e-03,3.367603336510911793e-05,7.379800000000000000e+04,6.052558777332305908e+02,1.000000000000000000e+00
6.591889394682028461e-03,3.743263531895987904e-05,7.380200000000000000e+04,6.052874550819396973e+02,1.000000000000000000e+00
6.591886341707154685e-03,3.179920793353866495e-05,7.381000000000000000e+04,6.053841898441314697e+02,4.748351883691575015e-01
6.591878802754479877e-03,2.368619719003090535e-05,7.381400000000000000e+04,6.054014165401458740e+02,1.000000000000000000e+00
6.591872303969671838e-03,1.189230949405236397e-05,7.381800000000000000e+04,6.054352807998657227e+02,1.000000000000000000e+00
6.591865497103112717e-03,1.383059418451759585e-05,7.382200000000000000e+04,6.054725637435913086e+02,1.000000000000000000e+00
6.591860384066909953e-03,1.599272180786183507e-05,7.382600000000000000e+04,6.055099561214447021e+02,1.000000000000000000e+00
6.591857326843975073e-03,2.564943031833660886e-05,7.383400000000000000e+04,6.056116597652435303e+02,2.049114465885556458e-01
6.591849952976291949e-03,2.193251496869346730e-05,7.383800000000000000e+04,6.056303627490997314e+02,1.000000000000000000e+00
6.591846993821975399e-03,4.715220760253926356e-05,7.384600000000000000e+04,6.057347526550292969e+02,2.781762062680008807e-01
6.591844116695950995e-03,2.206261700271379631e-05,7.385000000000000000e+04,6.057666473388671875e+02,1.000000000000000000e+00
6.591842546375171336e-03,1.256879690032898508e-05,7.385400000000000000e+04,6.057998070716857910e+02,1.000000000000000000e+00
6.591841605169812025e-03,1.816654124806499809e-05,7.385800000000000000e+04,6.058348667621612549e+02,1.000000000000000000e+00
6.591838779447327032e-03,1.474690288436780805e-05,7.386200000000000000e+04,6.058691265583038330e+02,1.000000000000000000e+00
6.591838205535609403e-03,4.265030262031936056e-05,7.387000000000000000e+04,6.059703588485717773e+02,3.526579014072739326e-02
6.591836552730176088e-03,2.761096213347610554e-05,7.387400000000000000e+04,6.060021586418151855e+02,1.000000000000000000e+00
6.591835042700150589e-03,1.169756079433344077e-05,7.387800000000000000e+04,6.060405025482177734e+02,1.000000000000000000e+00
6.591834399368434565e-03,1.335712460006271248e-05,7.388200000000000000e+04,6.060717782974243164e+02,1.000000000000000000e+00
6.591832865998027355e-03,2.067673644574149997e-05,7.388600000000000000e+04,6.061037085056304932e+02,1.000000000000000000e+00
6.591830169060767901e-03,2.559441928066746595e-05,7.389000000000000000e+04,6.061260199546813965e+02,1.000000000000000000e+00
6.591824542550193608e-03,3.288929932095546884e-05,7.389400000000000000e+04,6.061438829898834229e+02,1.000000000000000000e+00
6.591823027691111683e-03,2.191970903969956094e-05,7.390200000000000000e+04,6.062529408931732178e+02,1.548843242524546859e-01
6.591814893243565579e-03,1.738207157953760960e-05,7.390600000000000000e+04,6.062845251560211182e+02,1.000000000000000000e+00
6.591807439722573332e-03,1.839607648595908108e-05,7.391000000000000000e+04,6.063175218105316162e+02,1.000000000000000000e+00
6.591800096703788296e-03,2.100066332316532854e-05,7.391800000000000000e+04,6.064237973690032959e+02,3.854351997491193282e-01
6.591799383678622476e-03,3.536261554816248136e-05,7.392600000000000000e+04,6.065207140445709229e+02,4.730318343413797422e-02
6.591792574575581522e-03,1.844865600124287317e-05,7.393000000000000000e+04,6.065532586574554443e+02,1.000000000000000000e+00
6.591786776994167443e-03,1.433370981589160573e-05,7.393400000000000000e+04,6.065848622322082520e+02,1.000000000000000000e+00
6.591781317683662045e-03,1.649879155277318032e-05,7.393800000000000000e+04,6.066161766052246094e+02,1.000000000000000000e+00
6.591778361729215552e-03,6.305447748498867807e-05,7.394200000000000000e+04,6.066534543037414551e+02,1.000000000000000000e+00
6.591772834024955084e-03,1.624706766984545088e-05,7.394600000000000000e+04,6.066846485137939453e+02,1.000000000000000000e+00
6.591771196787511375e-03,1.054233770090070584e-05,7.395000000000000000e+04,6.067159059047698975e+02,1.000000000000000000e+00
6.591769607989065270e-03,2.048211291035227972e-05,7.395400000000000000e+04,6.067482953071594238e+02,1.000000000000000000e+00
6.591768378590775503e-03,1.676145959165053825e-05,7.395800000000000000e+04,6.067639789581298828e+02,1.000000000000000000e+00
6.591766068758317387e-03,2.077721108452713387e-05,7.396200000000000000e+04,6.068014051914215088e+02,1.000000000000000000e+00
6.591764220461941194e-03,1.551602365574027812e-05,7.396600000000000000e+04,6.068184757232666016e+02,1.000000000000000000e+00
6.591761244367836531e-03,2.559969183370029995e-05,7.397000000000000000e+04,6.068584716320037842e+02,1.000000000000000000e+00
6.591760045420844497e-03,2.570734119619546245e-05,7.397800000000000000e+04,6.069760751724243164e+02,1.528576096075062729e-01
6.591758128543825403e-03,2.068170812815035297e-05,7.398200000000000000e+04,6.070082108974456787e+02,1.000000000000000000e+00
6.591753826069210107e-03,1.310236275115976586e-05,7.398600000000000000e+04,6.070413036346435547e+02,1.000000000000000000e+00
6.591750324182792976e-03,1.156048652043922546e-05,7.399000000000000000e+04,6.070734784603118896e+02,1.000000000000000000e+00
6.591747325131064664e-03,6.026419670945213052e-05,7.399400000000000000e+04,6.070902600288391113e+02,1.000000000000000000e+00
6.591743465245787810e-03,2.430713277622499827e-05,7.399800000000000000e+04,6.071302590370178223e+02,1.000000000000000000e+00
6.591740439575799818e-03,1.141254232209714917e-05,7.400200000000000000e+04,6.071506888866424561e+02,1.000000000000000000e+00
6.591738684660532893e-03,1.621369639912788381e-05,7.400600000000000000e+04,6.071912028789520264e+02,1.000000000000000000e+00
6.591737482558084928e-03,1.664915864584894597e-05,7.401000000000000000e+04,6.072252898216247559e+02,1.000000000000000000e+00
6.591735453698320708e-03,1.423003281300978031e-05,7.401400000000000000e+04,6.072569282054901123e+02,1.000000000000000000e+00
6.591731584439357132e-03,1.462949686051988205e-05,7.401800000000000000e+04,6.072807841300964355e+02,1.000000000000000000e+00
6.591728367173052203e-03,1.650688762538211700e-04,7.402200000000000000e+04,6.073121607303619385e+02,1.000000000000000000e+00
6.591715831147413641e-03,1.827384061977682696e-05,7.402600000000000000e+04,6.073299295902252197e+02,1.000000000000000000e+00
6.591714296631055042e-03,1.160384299008700559e-05,7.403000000000000000e+04,6.073668406009674072e+02,1.000000000000000000e+00
6.591711961828557002e-03,2.254456180317179664e-05,7.403400000000000000e+04,6.074008584022521973e+02,1.000000000000000000e+00
6.591711034881958531e-03,4.636671206951062439e-05,7.403800000000000000e+04,6.074324793815612793e+02,1.000000000000000000e+00
6.591708291466381354e-03,5.284871380836241354e-05,7.404200000000000000e+04,6.074698448181152344e+02,1.000000000000000000e+00
6.591705851353742499e-03,1.405486097514747891e-05,7.404600000000000000e+04,6.075030496120452881e+02,1.000000000000000000e+00
6.591705282697377447e-03,1.138020766973172686e-05,7.405000000000000000e+04,6.075393924713134766e+02,1.000000000000000000e+00
6.591704378314277787e-03,1.687546141564114544e-05,7.405400000000000000e+04,6.075712711811065674e+02,1.000000000000000000e+00
6.591702604234914338e-03,2.149966190579920560e-05,7.405800000000000000e+04,6.075872364044189453e+02,1.000000000000000000e+00
6.591701703887342667e-03,3.490189832557168213e-05,7.406200000000000000e+04,6.076214568614959717e+02,1.000000000000000000e+00
6.591699615469124793e-03,1.940098417192956414e-05,7.407000000000000000e+04,6.077323684692382812e+02,1.943114339080206365e-01
6.591697214133470165e-03,4.790602459045511136e-05,7.407400000000000000e+04,6.077552080154418945e+02,1.000000000000000000e+00
6.591694617870664727e-03,2.372241699707441418e-05,7.407800000000000000e+04,6.077868189811706543e+02,1.000000000000000000e+00
6.591692727994960879e-03,1.728125784750418462e-05,7.408200000000000000e+04,6.078185369968414307e+02,1.000000000000000000e+00
6.591689093641153394e-03,1.343900135183607565e-05,7.408600000000000000e+04,6.078377280235290527e+02,1.000000000000000000e+00
6.591687578219237835e-03,3.042237181242608734e-05,7.409400000000000000e+04,6.079374353885650635e+02,3.530145940478361943e-01
6.591685711056822702e-03,9.281930822151044839e-06,7.409800000000000000e+04,6.079706795215606689e+02,1.000000000000000000e+00
6.591684986740102385e-03,1.019751377833903509e-05,7.410200000000000000e+04,6.079980514049530029e+02,1.000000000000000000e+00
6.591682289020239782e-03,1.851980155627023087e-05,7.410600000000000000e+04,6.080136747360229492e+02,1.000000000000000000e+00
6.591677820820011566e-03,1.578934905579214810e-05,7.411000000000000000e+04,6.080460896492004395e+02,1.000000000000000000e+00
6.591677039981037357e-03,7.560979842292377779e-05,7.411400000000000000e+04,6.080805101394653320e+02,1.000000000000000000e+00
6.591672648181240261e-03,1.536485235439768516e-05,7.411800000000000000e+04,6.081086595058441162e+02,1.000000000000000000e+00
6.591671732240394523e-03,1.044588916602906688e-05,7.412200000000000000e+04,6.081406552791595459e+02,1.000000000000000000e+00
6.591671237125688344e-03,8.575047692472861918e-06,7.412600000000000000e+04,6.081778082847595215e+02,1.000000000000000000e+00
6.591671021835576218e-03,1.939359094299382766e-05,7.413400000000000000e+04,6.082902257442474365e+02,2.136330387430741551e-01
6.591670460771845153e-03,1.338797919448735067e-05,7.413800000000000000e+04,6.083218064308166504e+02,1.000000000000000000e+00
6.591668240191929026e-03,2.040765076928439375e-05,7.414200000000000000e+04,6.083541164398193359e+02,1.000000000000000000e+00
6.591665774145467373e-03,3.239720873642908989e-05,7.414600000000000000e+04,6.083864614963531494e+02,1.000000000000000000e+00
6.591662345963465210e-03,3.286473809640290129e-05,7.415000000000000000e+04,6.084284281730651855e+02,1.000000000000000000e+00
6.591661579801750409e-03,1.901409447595619025e-05,7.415800000000000000e+04,6.085360209941864014e+02,9.119626360380539420e-02
6.591657197835261960e-03,1.565302673186055453e-05,7.416200000000000000e+04,6.085672609806060791e+02,1.000000000000000000e+00
6.591649884181646074e-03,1.365878167961239606e-05,7.416600000000000000e+04,6.086016068458557129e+02,1.000000000000000000e+00
6.591648290996275118e-03,4.367320412620451236e-05,7.417400000000000000e+04,6.087167656421661377e+02,2.378894678575395050e-01
6.591644806073765697e-03,2.014989457320574736e-05,7.417800000000000000e+04,6.087494997978210449e+02,1.000000000000000000e+00
6.591643619886554742e-03,1.390825421174614573e-05,7.418200000000000000e+04,6.087815902233123779e+02,1.000000000000000000e+00
6.591641462743685898e-03,2.704550035025914578e-05,7.418600000000000000e+04,6.088202567100524902e+02,1.000000000000000000e+00
6.591639566607825594e-03,2.042707960078831849e-05,7.419000000000000000e+04,6.088542435169219971e+02,1.000000000000000000e+00
6.591637753331775450e-03,5.767992319080580559e-05,7.420000000000000000e+04,6.089597594738006592e+02,5.062589936811637825e-01
6.591635151530042189e-03,2.931732513720282002e-05,7.420400000000000000e+04,6.089916224479675293e+02,1.000000000000000000e+00
6.591633047195557746e-03,1.584745425514567788e-05,7.420800000000000000e+04,6.090244860649108887e+02,1.000000000000000000e+00
6.591631675925599052e-03,2.107503504123609792e-05,7.421200000000000000e+04,6.090575716495513916e+02,1.000000000000000000e+00
6.591629560446924004e-03,2.149160095294072522e-05,7.421600000000000000e+04,6.090889301300048828e+02,1.000000000000000000e+00
6.591625505176550159e-03,1.411770235562912157e-05,7.422000000000000000e+04,6.091216912269592285e+02,1.000000000000000000e+00
6.591623659788179400e-03,4.487276068764617376e-05,7.422800000000000000e+04,6.092446241378784180e+02,3.818941206100231467e-01
6.591619544706374574e-03,3.249157110070615919e-05,7.423200000000000000e+04,6.092766537666320801e+02,1.000000000000000000e+00
6.591616171567063302e-03,1.217455303977088033e-05,7.423600000000000000e+04,6.093104166984558105e+02,1.000000000000000000e+00
6.591612673433791536e-03,2.137120174100005411e-05,7.424000000000000000e+04,6.093435225486755371e+02,1.000000000000000000e+00
6.591610653163002334e-03,2.064346605782816255e-05,7.424400000000000000e+04,6.093769528865814209e+02,1.000000000000000000e+00
6.591604475396306562e-03,1.226779662055570074e-05,7.424800000000000000e+04,6.094099986553192139e+02,1.000000000000000000e+00
6.591601590884096744e-03,6.278160349127386150e-05,7.425200000000000000e+04,6.094418890476226807e+02,1.000000000000000000e+00
6.591599172618533252e-03,1.048131443437863175e-05,7.425600000000000000e+04,6.094733548164367676e+02,1.000000000000000000e+00
6.591598287341198306e-03,9.190712005071023053e-06,7.426000000000000000e+04,6.094988999366760254e+02,1.000000000000000000e+00
6.591597338106274136e-03,1.208554147464514100e-05,7.426400000000000000e+04,6.095302298069000244e+02,1.000000000000000000e+00
6.591595749676896522e-03,1.179765470230441172e-05,7.426800000000000000e+04,6.095461735725402832e+02,1.000000000000000000e+00
6.591595393292108522e-03,2.990720279418660846e-05,7.427600000000000000e+04,6.096653113365173340e+02,1.057612693486643662e-01
6.591593199107311993e-03,1.394475475032877272e-05,7.428000000000000000e+04,6.096981744766235352e+02,1.000000000000000000e+00
6.591592073472264147e-03,8.142758259515251500e-06,7.428400000000000000e+04,6.097162249088287354e+02,1.000000000000000000e+00
6.591590914356853723e-03,1.559768921750010850e-05,7.428800000000000000e+04,6.097399899959564209e+02,1.000000000000000000e+00
6.591589964357490693e-03,1.274876484246480591e-05,7.429200000000000000e+04,6.097556133270263672e+02,1.000000000000000000e+00
6.591589168908528786e-03,3.666201699333871149e-05,7.429600000000000000e+04,6.097818734645843506e+02,1.000000000000000000e+00
6.591587947758818788e-03,1.463853854828489040e-05,7.430400000000000000e+04,6.098926038742065430e+02,4.666181820814730985e-01
6.591586182923565157e-03,1.170729082872345242e-05,7.430800000000000000e+04,6.099168510437011719e+02,1.000000000000000000e+00
6.591585238359291138e-03,3.433704054234193106e-05,7.431600000000000000e+04,6.100157005786895752e+02,1.902375945035174043e-01
6.591583063463971742e-03,2.402857291656379382e-05,7.432000000000000000e+04,6.100486059188842773e+02,1.000000000000000000e+00
6.591579991179732229e-03,1.338638763476023165e-05,7.432400000000000000e+04,6.100809314250946045e+02,1.000000000000000000e+00
6.591576139283915163e-03,1.198088128964983195e-05,7.432800000000000000e+04,6.101069135665893555e+02,1.000000000000000000e+00
6.591573133887008128e-03,3.410057675963194519e-05,7.433200000000000000e+04,6.101383538246154785e+02,1.000000000000000000e+00
6.591569899010926714e-03,1.035695677916850040e-05,7.433600000000000000e+04,6.101697959899902344e+02,1.000000000000000000e+00
6.591567999525405584e-03,2.419077413574909603e-05,7.434000000000000000e+04,6.102041065692901611e+02,1.000000000000000000e+00
6.591566716351051486e-03,1.028620990898275285e-05,7.434400000000000000e+04,6.102290782928466797e+02,1.000000000000000000e+00
6.591565847511122664e-03,1.282257205509821920e-05,7.434800000000000000e+04,6.102605855464935303e+02,1.000000000000000000e+00
6.591565004335804903e-03,1.421924333958724195e-05,7.435200000000000000e+04,6.102783129215240479e+02,1.000000000000000000e+00
6.591564686285557306e-03,3.363185899736881090e-05,7.436000000000000000e+04,6.103860135078430176e+02,4.916229214848610862e-02
6.591562950576024607e-03,2.090208598233731597e-05,7.436400000000000000e+04,6.104177713394165039e+02,1.000000000000000000e+00
6.591561173670571101e-03,1.312153012816555988e-05,7.436800000000000000e+04,6.104414119720458984e+02,1.000000000000000000e+00
6.591560271582184473e-03,3.176681195610894310e-05,7.437600000000000000e+04,6.105497992038726807e+02,4.611015480532871802e-01
6.591559131494036453e-03,2.693871595781178649e-05,7.438000000000000000e+04,6.105820670127868652e+02,1.000000000000000000e+00
6.591556516712664127e-03,1.345855447630453695e-05,7.438400000000000000e+04,6.106138794422149658e+02,1.000000000000000000e+00
6.591553866032155706e-03,1.175774270671729525e-05,7.438800000000000000e+04,6.106529717445373535e+02,1.000000000000000000e+00
6.591551725935528017e-03,1.869257290215778841e-05,7.439200000000000000e+04,6.106842179298400879e+02,1.000000000000000000e+00
6.591547657619127240e-03,1.582470534585944758e-05,7.439600000000000000e+04,6.107195625305175781e+02,1.000000000000000000e+00
6.591545362092868579e-03,3.581126672042193258e-05,7.440400000000000000e+04,6.108266170024871826e+02,2.183048904717482808e-01
6.591541519572843323e-03,2.385477929236529707e-05,7.440800000000000000e+04,6.108610284328460693e+02,1.000000000000000000e+00
6.591536144039944305e-03,2.678408993807116056e-05,7.441200000000000000e+04,6.108908958435058594e+02,1.000000000000000000e+00
6.591535596298088960e-03,1.097276105217935834e-05,7.442000000000000000e+04,6.110061447620391846e+02,4.495270013117145247e-01
6.591535074183778840e-03,1.077340235703494268e-05,7.442400000000000000e+04,6.110377483367919922e+02,1.000000000000000000e+00
6.591532671009941828e-03,1.257909957968714006e-05,7.442800000000000000e+04,6.110695483684539795e+02,1.000000000000000000e+00
6.591531450662529296e-03,3.641387420372544661e-05,7.443600000000000000e+04,6.111680541038513184e+02,2.021205023383607635e-01
6.591528418919994324e-03,1.784699813785817132e-05,7.444000000000000000e+04,6.111996204853057861e+02,1.000000000000000000e+00
6.591526271491315002e-03,1.817329283167515479e-05,7.444400000000000000e+04,6.112313470840454102e+02,1.000000000000000000e+00
6.591522175963566467e-03,2.112507529997942235e-05,7.444800000000000000e+04,6.112637009620666504e+02,1.000000000000000000e+00
6.591516573406238678e-03,2.173647202873338816e-05,7.445200000000000000e+04,6.112958970069885254e+02,1.000000000000000000e+00
6.591512744624419308e-03,3.068698643890703634e-05,7.445600000000000000e+04,6.113294708728790283e+02,1.000000000000000000e+00
6.591507792143457521e-03,1.545930323600268577e-05,7.446000000000000000e+04,6.113623619079589844e+02,1.000000000000000000e+00
6.591503103814328086e-03,1.512460919278370484e-05,7.446400000000000000e+04,6.113978366851806641e+02,1.000000000000000000e+00
6.591501520098095278e-03,4.824994251588928088e-05,7.447200000000000000e+04,6.115181927680969238e+02,2.712816523667138657e-01
6.591497334655141253e-03,3.689141774851215690e-05,7.447600000000000000e+04,6.115496373176574707e+02,1.000000000000000000e+00
6.591487126824249060e-03,2.007909137931621510e-05,7.448000000000000000e+04,6.115810546875000000e+02,1.000000000000000000e+00
6.591478743732828369e-03,1.579254455170197636e-05,7.448400000000000000e+04,6.116178941726684570e+02,1.000000000000000000e+00
6.591477204775432822e-03,6.892125833373035650e-05,7.448800000000000000e+04,6.116494295597076416e+02,1.000000000000000000e+00
6.591472055121031133e-03,2.083626375353647255e-05,7.449200000000000000e+04,6.116812243461608887e+02,1.000000000000000000e+00
6.591469971539127767e-03,2.076586578429387900e-05,7.449600000000000000e+04,6.117086071968078613e+02,1.000000000000000000e+00
6.591461119285680140e-03,2.930714941258884062e-05,7.450000000000000000e+04,6.117243027687072754e+02,1.000000000000000000e+00
6.591459147916778685e-03,1.423638949648350821e-05,7.450800000000000000e+04,6.118330805301666260e+02,1.314169678198179314e-01
6.591456978470805125e-03,1.463286829455258617e-05,7.451200000000000000e+04,6.118662002086639404e+02,1.000000000000000000e+00
6.591452489902578822e-03,1.313466266093648584e-05,7.451600000000000000e+04,6.118979306221008301e+02,1.000000000000000000e+00
6.591450293643803283e-03,1.113329445721727003e-04,7.452000000000000000e+04,6.119319932460784912e+02,1.000000000000000000e+00
6.591442020606057099e-03,1.404132943640590939e-05,7.452400000000000000e+04,6.119488060474395752e+02,1.000000000000000000e+00
6.591439356224556949e-03,2.210565900625010227e-05,7.452800000000000000e+04,6.119818382263183594e+02,1.000000000000000000e+00
6.591436879001567710e-03,2.579712023226239599e-05,7.453200000000000000e+04,6.120002968311309814e+02,1.000000000000000000e+00
6.591428633871842906e-03,6.886747292628826256e-05,7.453600000000000000e+04,6.120272793769836426e+02,1.000000000000000000e+00
6.591419526779998365e-03,2.401233545443226772e-05,7.454000000000000000e+04,6.120589485168457031e+02,1.000000000000000000e+00
6.591415275251884427e-03,6.215292779812429556e-05,7.454400000000000000e+04,6.120748195648193359e+02,1.000000000000000000e+00
6.591410857429732054e-03,1.860699130225778336e-05,7.454800000000000000e+04,6.121023018360137939e+02,1.000000000000000000e+00
6.591408667986194125e-03,2.057180626806909374e-05,7.455200000000000000e+04,6.121344585418701172e+02,1.000000000000000000e+00
6.591407719404223341e-03,2.157905290675953767e-05,7.455600000000000000e+04,6.121684486865997314e+02,1.000000000000000000e+00
6.591404116179633114e-03,2.688179500198878966e-05,7.456000000000000000e+04,6.121852800846099854e+02,1.000000000000000000e+00
6.591402252152218054e-03,1.499735961534881527e-05,7.456800000000000000e+04,6.122876951694488525e+02,2.077021882422782628e-01
6.591398401365238836e-03,3.617480744866484504e-05,7.457200000000000000e+04,6.123202061653137207e+02,1.000000000000000000e+00
6.591398021291665528e-03,4.027359780156973985e-05,7.457600000000000000e+04,6.123519093990325928e+02,1.000000000000000000e+00
6.591397012991962248e-03,1.247293142448809353e-05,7.458000000000000000e+04,6.123838717937469482e+02,1.000000000000000000e+00
6.591396585550508488e-03,1.052246776030011689e-05,7.458400000000000000e+04,6.124267001152038574e+02,1.000000000000000000e+00
6.591394854474872354e-03,2.199872608263458727e-05,7.458800000000000000e+04,6.124436097145080566e+02,1.000000000000000000e+00
6.591392635136580219e-03,2.958718863425023501e-05,7.459200000000000000e+04,6.124751548767089844e+02,1.000000000000000000e+00
6.591388804131211379e-03,4.093789705309935532e-05,7.459600000000000000e+04,6.125068950653076172e+02,1.000000000000000000e+00
6.591387016443595384e-03,1.178427000329683815e-05,7.460400000000000000e+04,6.126173746585845947e+02,1.999759647766214954e-01
6.591383673680324337e-03,1.276918829558505589e-05,7.460800000000000000e+04,6.126599562168121338e+02,1.000000000000000000e+00
6.591378067314207327e-03,1.194852860390580658e-05,7.461200000000000000e+04,6.126934480667114258e+02,1.000000000000000000e+00
6.591372506351939400e-03,1.013481585198976980e-05,7.461600000000000000e+04,6.127094323635101318e+02,1.000000000000000000e+00
6.591371672001599714e-03,3.076775225517874737e-05,7.462400000000000000e+04,6.128233954906463623e+02,2.019724230329288384e-01
6.591369287147138233e-03,1.504873992741106012e-05,7.462800000000000000e+04,6.128565599918365479e+02,1.000000000000000000e+00
6.591367310154305770e-03,1.507731657039012412e-05,7.463200000000000000e+04,6.128765208721160889e+02,1.000000000000000000e+00
6.591363941191690813e-03,1.898475792509716109e-05,7.463600000000000000e+04,6.129032821655273438e+02,1.000000000000000000e+00
6.591362727035030185e-03,5.647249517536487480e-05,7.464400000000000000e+04,6.130255846977233887e+02,1.557859350862634829e-01
6.591358711238752208e-03,4.302672731140067171e-05,7.464800000000000000e+04,6.130589609146118164e+02,1.000000000000000000e+00
6.591352838750912449e-03,2.096649624297917903e-05,7.465200000000000000e+04,6.130912380218505859e+02,1.000000000000000000e+00
6.591349357352639486e-03,1.337803764817106916e-05,7.465600000000000000e+04,6.131094751358032227e+02,1.000000000000000000e+00
6.591346911781061774e-03,2.426336463578737239e-05,7.466000000000000000e+04,6.131409912109375000e+02,1.000000000000000000e+00
6.591343166247158776e-03,1.613226305363344874e-05,7.466400000000000000e+04,6.131726691722869873e+02,1.000000000000000000e+00
6.591340154636364697e-03,5.334670646009901865e-05,7.466800000000000000e+04,6.132041988372802734e+02,1.000000000000000000e+00
6.591336908606543893e-03,1.695825215731887900e-05,7.467200000000000000e+04,6.132289979457855225e+02,1.000000000000000000e+00
6.591335161738326107e-03,2.079150502176659130e-05,7.467600000000000000e+04,6.132733600139617920e+02,1.000000000000000000e+00
6.591333403448667271e-03,1.135158072060032552e-05,7.468000000000000000e+04,6.133044316768646240e+02,1.000000000000000000e+00
6.591331612391973689e-03,1.293411153862222246e-05,7.468400000000000000e+04,6.133359687328338623e+02,1.000000000000000000e+00
6.591331003485170238e-03,3.935675974652319461e-05,7.469200000000000000e+04,6.134336259365081787e+02,9.372103231059381034e-02
6.591327822251426792e-03,3.942480602356725395e-05,7.469600000000000000e+04,6.134659740924835205e+02,1.000000000000000000e+00
6.591322273817768959e-03,2.346689231178006684e-05,7.470400000000000000e+04,6.135902905464172363e+02,1.376433403493244612e-01
6.591313714575277975e-03,1.916483630379846149e-05,7.470800000000000000e+04,6.136241285800933838e+02,1.000000000000000000e+00
6.591305529701946796e-03,3.917802101234188743e-05,7.471200000000000000e+04,6.136430897712707520e+02,1.000000000000000000e+00
6.591296678323362718e-03,2.762187566783043757e-05,7.471600000000000000e+04,6.136748707294464111e+02,1.000000000000000000e+00
6.591288978115015899e-03,2.601960952115790727e-05,7.472000000000000000e+04,6.137165606021881104e+02,1.000000000000000000e+00
6.591283400956663568e-03,2.625729958002030582e-05,7.472400000000000000e+04,6.137504913806915283e+02,1.000000000000000000e+00
6.591280141643989648e-03,1.627612604431505553e-05,7.472800000000000000e+04,6.137825100421905518e+02,1.000000000000000000e+00
6.591276365504061124e-03,2.235466831319191328e-05,7.473200000000000000e+04,6.138150629997253418e+02,1.000000000000000000e+00
6.591268924393240726e-03,1.745654417900604604e-05,7.473600000000000000e+04,6.138487730026245117e+02,1.000000000000000000e+00
6.591267675010148083e-03,4.628105456173931535e-05,7.474400000000000000e+04,6.139605469703674316e+02,1.588809674467409616e-01
6.591264216965180521e-03,2.120715461411407915e-05,7.474800000000000000e+04,6.139832215309143066e+02,1.000000000000000000e+00
6.591261857031069545e-03,1.827831973827545787e-05,7.475200000000000000e+04,6.140147166252136230e+02,1.000000000000000000e+00
6.591259685755302723e-03,2.682542005903261657e-05,7.475600000000000000e+04,6.140463197231292725e+02,1.000000000000000000e+00
6.591255681568795183e-03,2.615593838715076272e-05,7.476000000000000000e+04,6.140792798995971680e+02,1.000000000000000000e+00
6.591253049462533938e-03,4.643056050568615680e-05,7.476800000000000000e+04,6.141905927658081055e+02,2.070667087523243577e-01
6.591246333936667638e-03,2.237222550735088611e-05,7.477200000000000000e+04,6.142238016128540039e+02,1.000000000000000000e+00
6.591242984334659549e-03,1.422533786598053595e-05,7.477600000000000000e+04,6.142441835403442383e+02,1.000000000000000000e+00
6.591240578139206593e-03,5.068479637993267999e-05,7.478000000000000000e+04,6.142756571769714355e+02,1.000000000000000000e+00
6.591237623282495718e-03,1.685005631835929103e-05,7.478400000000000000e+04,6.143089098930358887e+02,1.000000000000000000e+00
6.591235091971869332e-03,1.871980784688426490e-05,7.478800000000000000e+04,6.143372912406921387e+02,1.000000000000000000e+00
6.591231592460274763e-03,3.247657497260944646e-05,7.479200000000000000e+04,6.143692865371704102e+02,1.000000000000000000e+00
6.591227720506270815e-03,2.432832696133363986e-05,7.479600000000000000e+04,6.144016299247741699e+02,1.000000000000000000e+00
6.591223195222703675e-03,3.190820286081470119e-05,7.480000000000000000e+04,6.144335319995880127e+02,1.000000000000000000e+00
6.591219557660415833e-03,3.245108668327166985e-05,7.480400000000000000e+04,6.144652850627899170e+02,1.000000000000000000e+00
6.591217213467994059e-03,4.360703691371632369e-05,7.480800000000000000e+04,6.144969065189361572e+02,1.000000000000000000e+00
6.591214029003195432e-03,2.767615064361538048e-05,7.481200000000000000e+04,6.145289165973663330e+02,1.000000000000000000e+00
6.591208028092136566e-03,2.193433099715400234e-05,7.481600000000000000e+04,6.145610086917877197e+02,1.000000000000000000e+00
6.591204498161672316e-03,3.429663842627026941e-05,7.482000000000000000e+04,6.145786461830139160e+02,1.000000000000000000e+00
6.591200638215383503e-03,1.780640507507393600e-05,7.482400000000000000e+04,6.146113512516021729e+02,1.000000000000000000e+00
6.591198900384933647e-03,4.257743077720272306e-05,7.482800000000000000e+04,6.146443834304809570e+02,1.000000000000000000e+00
6.591195738427420986e-03,2.999676762499186962e-05,7.483200000000000000e+04,6.146600835323333740e+02,1.000000000000000000e+00
6.591193775864303758e-03,2.401254662121361121e-05,7.483600000000000000e+04,6.146820037364959717e+02,1.000000000000000000e+00
6.591189317419208007e-03,2.506953464194279515e-05,7.484000000000000000e+04,6.147137098312377930e+02,1.000000000000000000e+00
6.591186831085247243e-03,3.108903023585179293e-05,7.484400000000000000e+04,6.147453086376190186e+02,1.000000000000000000e+00
6.591182044314593778e-03,7.937947635543774773e-05,7.484800000000000000e+04,6.147765552997589111e+02,1.000000000000000000e+00
6.591174004636308689e-03,4.943446816360991768e-05,7.485200000000000000e+04,6.148090066909790039e+02,1.000000000000000000e+00
6.591167311533378294e-03,4.231933550559800039e-05,7.485600000000000000e+04,6.148405091762542725e+02,1.000000000000000000e+00
6.591165058155937055e-03,2.509072565959436998e-05,7.486400000000000000e+04,6.149664597511291504e+02,1.488380941355058606e-01
6.591162162652304188e-03,1.831134288813250735e-05,7.486800000000000000e+04,6.149984989166259766e+02,1.000000000000000000e+00
6.591156955666205818e-03,2.404482032572408917e-05,7.487200000000000000e+04,6.150219168663024902e+02,1.000000000000000000e+00
6.591148756702547643e-03,1.514910351262444325e-05,7.487600000000000000e+04,6.150538587570190430e+02,1.000000000000000000e+00
6.591146848094336062e-03,4.691014373184325723e-05,7.488400000000000000e+04,6.151680097579956055e+02,4.334999899817862934e-01
6.591141404207837354e-03,2.423647223197240115e-05,7.488800000000000000e+04,6.151993510723114014e+02,1.000000000000000000e+00
6.591132411882809523e-03,2.593623700817562503e-05,7.489200000000000000e+04,6.152322275638580322e+02,1.000000000000000000e+00
6.591124772260490219e-03,3.858941164928055977e-05,7.489600000000000000e+04,6.152499692440032959e+02,1.000000000000000000e+00
6.591122825220364738e-03,1.809920539837498886e-05,7.490400000000000000e+04,6.153561465740203857e+02,3.389832753100102680e-01
6.591118929679658754e-03,1.520010490337520855e-05,7.490800000000000000e+04,6.153801746368408203e+02,1.000000000000000000e+00
6.591112546721187085e-03,2.461190349937428002e-05,7.491200000000000000e+04,6.153964266777038574e+02,1.000000000000000000e+00
6.591111061051038549e-03,2.963059075378343213e-05,7.492000000000000000e+04,6.155086252689361572e+02,3.057950905591384494e-01
6.591108513733589559e-03,1.746616456701761453e-05,7.492400000000000000e+04,6.155416893959045410e+02,1.000000000000000000e+00
6.591105973881016510e-03,1.704260016387347388e-05,7.492800000000000000e+04,6.155731143951416016e+02,1.000000000000000000e+00
6.591095806849103095e-03,1.756304805173782176e-05,7.493200000000000000e+04,6.156047029495239258e+02,1.000000000000000000e+00
6.591084557046422536e-03,1.497981012312798976e-05,7.493600000000000000e+04,6.156360356807708740e+02,1.000000000000000000e+00
6.591083546436651321e-03,4.209334468447595344e-05,7.494400000000000000e+04,6.157468690872192383e+02,3.047462895473151967e-02
6.591074435993198727e-03,2.040872509939703445e-05,7.494800000000000000e+04,6.157786490917205811e+02,1.000000000000000000e+00
6.591069289004155424e-03,1.714242801068815682e-05,7.495200000000000000e+04,6.157970254421234131e+02,1.000000000000000000e+00
6.591064151587435090e-03,1.639597619470464592e-05,7.495600000000000000e+04,6.158296542167663574e+02,1.000000000000000000e+00
6.591062674324686330e-03,4.844550510239597249e-05,7.496400000000000000e+04,6.159272723197937012e+02,4.665800205863668282e-02
6.591059383969790665e-03,3.415518220099443211e-05,7.496800000000000000e+04,6.159543366432189941e+02,1.000000000000000000e+00
6.591056120402806300e-03,4.236393748435300633e-05,7.497200000000000000e+04,6.159859154224395752e+02,1.000000000000000000e+00
6.591054384433067681e-03,2.288079698723447284e-05,7.497600000000000000e+04,6.160172472000122070e+02,1.000000000000000000e+00
6.591053001384209083e-03,1.367852099089197366e-05,7.498000000000000000e+04,6.160484876632690430e+02,1.000000000000000000e+00
6.591051060836150902e-03,1.236669518432620680e-05,7.498400000000000000e+04,6.160803587436676025e+02,1.000000000000000000e+00
6.591047851908173397e-03,1.515317763529719539e-05,7.498800000000000000e+04,6.161129643917083740e+02,1.000000000000000000e+00
6.591041983862490350e-03,1.860974814196835340e-05,7.499200000000000000e+04,6.161447269916534424e+02,1.000000000000000000e+00
6.591030259481920651e-03,3.197660808933101178e-05,7.499600000000000000e+04,6.161788351535797119e+02,1.000000000000000000e+00
6.591028241015216976e-03,2.097808533034251459e-05,7.500400000000000000e+04,6.162892630100250244e+02,7.684642369315630717e-02
6.591018704642099581e-03,1.794564681866397978e-05,7.500800000000000000e+04,6.163209290504455566e+02,1.000000000000000000e+00
6.591016509182780897e-03,3.697818877264424204e-05,7.501600000000000000e+04,6.164340062141418457e+02,2.364636405336042468e-01
6.591011259136623536e-03,1.671720968993122686e-05,7.502000000000000000e+04,6.164502193927764893e+02,1.000000000000000000e+00
6.591008795290448710e-03,1.199393165642991084e-05,7.502400000000000000e+04,6.164827618598937988e+02,1.000000000000000000e+00
6.591005941173645570e-03,5.307601227788428725e-05,7.502800000000000000e+04,6.165140964984893799e+02,1.000000000000000000e+00
6.591003495776517722e-03,1.744091631199897344e-05,7.503200000000000000e+04,6.165458893775939941e+02,1.000000000000000000e+00
6.591001568713552791e-03,1.414699769718388476e-05,7.503600000000000000e+04,6.165675115585327148e+02,1.000000000000000000e+00
6.590997225335275093e-03,1.355101305218942352e-05,7.504000000000000000e+04,6.165833928585052490e+02,1.000000000000000000e+00
6.590991628222921637e-03,1.288464103038971671e-05,7.504400000000000000e+04,6.166146590709686279e+02,1.000000000000000000e+00
6.590979984234112028e-03,2.489663127072706759e-05,7.504800000000000000e+04,6.166463060379028320e+02,1.000000000000000000e+00
6.590977700055789847e-03,9.183077650378757299e-05,7.505200000000000000e+04,6.166789605617523193e+02,1.000000000000000000e+00
6.590968590135476944e-03,1.914539048480652138e-05,7.505600000000000000e+04,6.167216074466705322e+02,1.000000000000000000e+00
6.590965877804083606e-03,1.477380241676715878e-05,7.506000000000000000e+04,6.167544105052947998e+02,1.000000000000000000e+00
6.590963235978595201e-03,1.881289227822600200e-05,7.506400000000000000e+04,6.167738783359527588e+02,1.000000000000000000e+00
6.590957994124692874e-03,1.596499396049441116e-05,7.506800000000000000e+04,6.167895011901855469e+02,1.000000000000000000e+00
6.590956299708907243e-03,5.238065467676745855e-05,7.507600000000000000e+04,6.169043183326721191e+02,5.888731221869236698e-02
6.590951570501330480e-03,2.641805481171877271e-05,7.508000000000000000e+04,6.169365799427032471e+02,1.000000000000000000e+00
6.590947315323315847e-03,1.906977604615179897e-05,7.508400000000000000e+04,6.169714593887329102e+02,1.000000000000000000e+00
6.590943293549313478e-03,3.161326627622542453e-05,7.508800000000000000e+04,6.170029811859130859e+02,1.000000000000000000e+00
6.590940514436404059e-03,1.459595674132360151e-05,7.509200000000000000e+04,6.170363590717315674e+02,1.000000000000000000e+00
6.590938687701666625e-03,2.868898317196007472e-05,7.509600000000000000e+04,6.170683834552764893e+02,1.000000000000000000e+00
6.590937055195635226e-03,1.512409008246524808e-05,7.510000000000000000e+04,6.170996589660644531e+02,1.000000000000000000e+00
6.590935596961679764e-03,2.649825045336972966e-05,7.510400000000000000e+04,6.171321971416473389e+02,1.000000000000000000e+00
6.590933951805941562e-03,2.118549159279154028e-05,7.510800000000000000e+04,6.171659598350524902e+02,1.000000000000000000e+00
6.590931849309405316e-03,4.498557205757045278e-05,7.511600000000000000e+04,6.172778623104095459e+02,4.444189378489324938e-01
6.590928180609478999e-03,1.808246857018249600e-05,7.512000000000000000e+04,6.173097813129425049e+02,1.000000000000000000e+00
6.590923828963726055e-03,3.181285952686232940e-05,7.512400000000000000e+04,6.173366239070892334e+02,1.000000000000000000e+00
6.590921756764006947e-03,2.921173576186499661e-05,7.512800000000000000e+04,6.173687787055969238e+02,1.000000000000000000e+00
6.590921115304179852e-03,6.216250710120537935e-05,7.513600000000000000e+04,6.174800040721893311e+02,8.099458301996331766e-02
6.590918468181756681e-03,3.908858260881567244e-05,7.514000000000000000e+04,6.175148997306823730e+02,1.000000000000000000e+00
6.590916160637665111e-03,1.207697377696130394e-05,7.514400000000000000e+04,6.175415334701538086e+02,1.000000000000000000e+00
6.590915326426940307e-03,1.846076542011102384e-05,7.514800000000000000e+04,6.175730094909667969e+02,1.000000000000000000e+00
6.590914588466981541e-03,2.005124708477723456e-05,7.515200000000000000e+04,6.175888910293579102e+02,1.000000000000000000e+00
6.590912953562419983e-03,3.557012531070538857e-05,7.516200000000000000e+04,6.177020990848541260e+02,5.256036330630753373e-01
6.590908055508872161e-03,1.730269844272699526e-05,7.516600000000000000e+04,6.177179951667785645e+02,1.000000000000000000e+00
6.590904215554123022e-03,1.599628802233313680e-05,7.517000000000000000e+04,6.177369737625122070e+02,1.000000000000000000e+00
6.590901994788039842e-03,1.821338970968025366e-05,7.517400000000000000e+04,6.177688572406768799e+02,1.000000000000000000e+00
6.590900629310475489e-03,4.364764140836030725e-05,7.518200000000000000e+04,6.178780314922332764e+02,4.830159875488014842e-01
6.590898312987259790e-03,3.139113359012025338e-05,7.518600000000000000e+04,6.179098632335662842e+02,1.000000000000000000e+00
6.590896067677866517e-03,8.974922791730794211e-06,7.519000000000000000e+04,6.179375782012939453e+02,1.000000000000000000e+00
6.590895498269583840e-03,9.955750314545958060e-06,7.519400000000000000e+04,6.179755947589874268e+02,1.000000000000000000e+00
6.590895240367093677e-03,2.688939344577709030e-05,7.520200000000000000e+04,6.180894246101379395e+02,6.931774314169691920e-02
6.590894595309613156e-03,2.286180418528642043e-05,7.520600000000000000e+04,6.181227295398712158e+02,1.000000000000000000e+00
6.590891580417603500e-03,1.576393190022603842e-05,7.521000000000000000e+04,6.181417517662048340e+02,1.000000000000000000e+00
6.590886917753019207e-03,1.212835616381349733e-05,7.521400000000000000e+04,6.181731894016265869e+02,1.000000000000000000e+00
6.590883686382671691e-03,1.061292672441176772e-05,7.521800000000000000e+04,6.182079694271087646e+02,1.000000000000000000e+00
6.590881732093721405e-03,2.342729097346589725e-05,7.522600000000000000e+04,6.183211283683776855e+02,2.911325756130626052e-01
6.590879314675517422e-03,1.402747980579788753e-05,7.523000000000000000e+04,6.183526041507720947e+02,1.000000000000000000e+00
6.590876147689867133e-03,1.640885813674149889e-05,7.523400000000000000e+04,6.183874080181121826e+02,1.000000000000000000e+00
6.590873288213466678e-03,1.982568941111450064e-05,7.523800000000000000e+04,6.184191460609436035e+02,1.000000000000000000e+00
6.590872069744426603e-03,4.566747802080019090e-05,7.524600000000000000e+04,6.185309479236602783e+02,1.862010974374045391e-01
6.590868312008891540e-03,3.313573996759407593e-05,7.525000000000000000e+04,6.185643517971038818e+02,1.000000000000000000e+00
6.590867133379803983e-03,8.849378715170202277e-05,7.525400000000000000e+04,6.185959649085998535e+02,1.000000000000000000e+00
6.590863764683551479e-03,2.999771564280408811e-05,7.525800000000000000e+04,6.186131148338317871e+02,1.000000000000000000e+00
6.590862414955491258e-03,1.775104779416116613e-05,7.526200000000000000e+04,6.186328639984130859e+02,1.000000000000000000e+00
6.590860164332174205e-03,1.728444498885065082e-05,7.526600000000000000e+04,6.186646978855133057e+02,1.000000000000000000e+00
6.590854569862742221e-03,6.424697015208931383e-05,7.527000000000000000e+04,6.186803927421569824e+02,1.000000000000000000e+00
6.590846981043264885e-03,2.167058076113289404e-05,7.527400000000000000e+04,6.187121307849884033e+02,1.000000000000000000e+00
6.590842776089536788e-03,1.829140021613252068e-05,7.527800000000000000e+04,6.187453374862670898e+02,1.000000000000000000e+00
6.590838933614657710e-03,3.424383289485030159e-05,7.528200000000000000e+04,6.187791841030120850e+02,1.000000000000000000e+00
6.590835089649770863e-03,4.872082743196420087e-05,7.528600000000000000e+04,6.188005495071411133e+02,1.000000000000000000e+00
6.590831391317976407e-03,1.963356576562932574e-05,7.529000000000000000e+04,6.188333537578582764e+02,1.000000000000000000e+00
6.590829075962754621e-03,1.440720069679653610e-05,7.529400000000000000e+04,6.188652043342590332e+02,1.000000000000000000e+00
6.590826755249002376e-03,3.069131806384382561e-05,7.529800000000000000e+04,6.188985805511474609e+02,1.000000000000000000e+00
6.590823865310257469e-03,2.112456429969184331e-05,7.530200000000000000e+04,6.189142849445343018e+02,1.000000000000000000e+00
6.590819796589166522e-03,1.486641223043032088e-05,7.530600000000000000e+04,6.189470093250274658e+02,1.000000000000000000e+00
6.590813473486533021e-03,1.759219101057500249e-05,7.531000000000000000e+04,6.189789574146270752e+02,1.000000000000000000e+00
6.590807622113986804e-03,2.086287426236094593e-05,7.531400000000000000e+04,6.189970886707305908e+02,1.000000000000000000e+00
6.590800544543144908e-03,3.012439533284262197e-05,7.531800000000000000e+04,6.190290429592132568e+02,1.000000000000000000e+00
6.590794759095900367e-03,1.910489386161455321e-05,7.532200000000000000e+04,6.190609185695648193e+02,1.000000000000000000e+00
6.590790267189994105e-03,3.362156742472812359e-05,7.532600000000000000e+04,6.190765726566314697e+02,1.000000000000000000e+00
6.590785424005349107e-03,2.448926727891641891e-05,7.533000000000000000e+04,6.191101241111755371e+02,1.000000000000000000e+00
6.590778680812854270e-03,2.172443654812364301e-05,7.533400000000000000e+04,6.191419250965118408e+02,1.000000000000000000e+00
6.590776985557705338e-03,4.173719593682755080e-05,7.534200000000000000e+04,6.192531132698059082e+02,9.379927942033072785e-02
6.590768792035895524e-03,2.823246706385300364e-05,7.534600000000000000e+04,6.192938148975372314e+02,1.000000000000000000e+00
6.590766827452559234e-03,2.695883564888431664e-05,7.535400000000000000e+04,6.194077894687652588e+02,3.015100774797274674e-01
6.590763685988109549e-03,2.113483031069123279e-05,7.535800000000000000e+04,6.194372668266296387e+02,1.000000000000000000e+00
6.590758899853398772e-03,1.830790282106421150e-05,7.536200000000000000e+04,6.194718148708343506e+02,1.000000000000000000e+00
6.590755681313006237e-03,1.770931668658506659e-05,7.536600000000000000e+04,6.195047945976257324e+02,1.000000000000000000e+00
6.590746755293346720e-03,2.617243403527924752e-05,7.537000000000000000e+04,6.195359113216400146e+02,1.000000000000000000e+00
6.590743833032571344e-03,3.320281133598178161e-05,7.537800000000000000e+04,6.196378743648529053e+02,4.274940983955357598e-01
6.590740029679442377e-03,1.502042943291339654e-05,7.538200000000000000e+04,6.196698272228240967e+02,1.000000000000000000e+00
6.590737691343447058e-03,1.266244967684153092e-05,7.538600000000000000e+04,6.197014138698577881e+02,1.000000000000000000e+00
6.590732629841238380e-03,1.393524269101326111e-05,7.539000000000000000e+04,6.197170431613922119e+02,1.000000000000000000e+00
6.590726956081857657e-03,4.350179513587263346e-05,7.539400000000000000e+04,6.197486381530761719e+02,1.000000000000000000e+00
6.590724573355478608e-03,6.582742351519179367e-05,7.539800000000000000e+04,6.197811586856842041e+02,1.000000000000000000e+00
6.590719922342676285e-03,1.332426662153221494e-05,7.540200000000000000e+04,6.198140413761138916e+02,1.000000000000000000e+00
6.590718692667800471e-03,1.944809955582879163e-05,7.540600000000000000e+04,6.198478860855102539e+02,1.000000000000000000e+00
6.590716793700246087e-03,1.535923658078261987e-05,7.541000000000000000e+04,6.198794159889221191e+02,1.000000000000000000e+00
6.590715442498519192e-03,4.309237141876711411e-05,7.541800000000000000e+04,6.199656641483306885e+02,3.398710497352647186e-01
6.590712639764967871e-03,1.862295918235422896e-05,7.542200000000000000e+04,6.199970707893371582e+02,1.000000000000000000e+00
6.590710379162965406e-03,1.822974302430819244e-05,7.542600000000000000e+04,6.200132160186767578e+02,1.000000000000000000e+00
6.590708963787147122e-03,2.038295640485736184e-05,7.543000000000000000e+04,6.200494422912597656e+02,1.000000000000000000e+00
6.590706067127157126e-03,6.376994590089883239e-05,7.543400000000000000e+04,6.200653314590454102e+02,1.000000000000000000e+00
6.590700865558652213e-03,4.524099585055603749e-05,7.543800000000000000e+04,6.200968141555786133e+02,1.000000000000000000e+00
6.590694877074692627e-03,1.422616865968045563e-05,7.544200000000000000e+04,6.201286652088165283e+02,1.000000000000000000e+00
6.590693242362151080e-03,1.290718627297127238e-05,7.544600000000000000e+04,6.201602513790130615e+02,1.000000000000000000e+00
6.590692275611409988e-03,1.805455189711105386e-05,7.545000000000000000e+04,6.201802330017089844e+02,1.000000000000000000e+00
6.590690919112041427e-03,2.691249585060454967e-05,7.545400000000000000e+04,6.202124853134155273e+02,1.000000000000000000e+00
6.590689252830511137e-03,1.722857266469622682e-05,7.545800000000000000e+04,6.202283885478973389e+02,1.000000000000000000e+00
6.590685496664893880e-03,1.689471372739200148e-05,7.546200000000000000e+04,6.202528138160705566e+02,1.000000000000000000e+00
6.590683555068046172e-03,1.355343745078912789e-05,7.546600000000000000e+04,6.202842602729797363e+02,1.000000000000000000e+00
6.590680798888554938e-03,5.473954816078467964e-05,7.547400000000000000e+04,6.204130904674530029e+02,2.793647410514144003e-01
6.590676813543847913e-03,1.414426266801520926e-05,7.547800000000000000e+04,6.204365868568420410e+02,1.000000000000000000e+00
6.590676175198890291e-03,1.365886497763758638e-05,7.548200000000000000e+04,6.204697370529174805e+02,1.000000000000000000e+00
6.590672977349375586e-03,2.074445557687119030e-05,7.548600000000000000e+04,6.204941570758819580e+02,1.000000000000000000e+00
6.590670020645172933e-03,2.771916959892853924e-05,7.549000000000000000e+04,6.205290105342864990e+02,1.000000000000000000e+00
6.590666435593286500e-03,2.405904385418128751e-05,7.549400000000000000e+04,6.205605034828186035e+02,1.000000000000000000e+00
6.590664005499788543e-03,1.528310379425431851e-05,7.549800000000000000e+04,6.205942838191986084e+02,1.000000000000000000e+00
6.590661884660263710e-03,2.092011867564810124e-05,7.550200000000000000e+04,6.206269335746765137e+02,1.000000000000000000e+00
6.590660394887185372e-03,3.272553276496402446e-05,7.551000000000000000e+04,6.207201955318450928e+02,3.424506961725992671e-01
6.590658714286677655e-03,2.806626701952697817e-05,7.551400000000000000e+04,6.207520000934600830e+02,1.000000000000000000e+00
6.590651399640038398e-03,1.426594440825315212e-05,7.551800000000000000e+04,6.207843337059020996e+02,1.000000000000000000e+00
6.590648582901904862e-03,1.345813390512587970e-05,7.552200000000000000e+04,6.208160228729248047e+02,1.000000000000000000e+00
6.590646962421249817e-03,5.083308350026336398e-05,7.553000000000000000e+04,6.209269075393676758e+02,2.120874672356161117e-01
6.590641725820513448e-03,2.474150396756300319e-05,7.553400000000000000e+04,6.209581651687622070e+02,1.000000000000000000e+00
6.590639023366106491e-03,1.631486775923420281e-05,7.553800000000000000e+04,6.209901049137115479e+02,1.000000000000000000e+00
6.590633160800486896e-03,1.816480981035835585e-05,7.554200000000000000e+04,6.210213515758514404e+02,1.000000000000000000e+00
6.590631117151559727e-03,2.160709350305932790e-05,7.554600000000000000e+04,6.210540823936462402e+02,1.000000000000000000e+00
6.590627071261058630e-03,1.652207592786376374e-05,7.555000000000000000e+04,6.210857112407684326e+02,1.000000000000000000e+00
6.590620651769096318e-03,1.230621153683270490e-05,7.555400000000000000e+04,6.211025073528289795e+02,1.000000000000000000e+00
6.590611604980672888e-03,2.207249195964501321e-05,7.555800000000000000e+04,6.211262574195861816e+02,1.000000000000000000e+00
6.590610383399119962e-03,2.494026175420220441e-05,7.556600000000000000e+04,6.212377042770385742e+02,1.456811389223305886e-01
6.590607080748333430e-03,1.060999601307305818e-05,7.557000000000000000e+04,6.212694547176361084e+02,1.000000000000000000e+00
6.590605580564300875e-03,1.022724826019518798e-05,7.557400000000000000e+04,6.212872357368469238e+02,1.000000000000000000e+00
6.590602636513823512e-03,1.892330641057273478e-05,7.557800000000000000e+04,6.213241059780120850e+02,1.000000000000000000e+00
6.590601124032802009e-03,2.698800101044489120e-05,7.558600000000000000e+04,6.214367318153381348e+02,2.847691788569436389e-01
6.590599251282745416e-03,1.462308255430466573e-05,7.559000000000000000e+04,6.214706182479858398e+02,1.000000000000000000e+00
6.590597012297434026e-03,1.561751620105053884e-05,7.559400000000000000e+04,6.214865531921386719e+02,1.000000000000000000e+00
6.590594822800424114e-03,1.864808912778410715e-05,7.559800000000000000e+04,6.215023133754730225e+02,1.000000000000000000e+00
6.590591080805328385e-03,2.405107971767573240e-05,7.560200000000000000e+04,6.215400035381317139e+02,1.000000000000000000e+00
6.590588031315279018e-03,2.311394358252674333e-05,7.560600000000000000e+04,6.215588479042053223e+02,1.000000000000000000e+00
6.590586130014060989e-03,1.168387331938754166e-05,7.561000000000000000e+04,6.215763347148895264e+02,1.000000000000000000e+00
6.590583723757997663e-03,2.168791582673831281e-05,7.561400000000000000e+04,6.216079783439636230e+02,1.000000000000000000e+00
6.590582203603197881e-03,1.227574380579451397e-05,7.561800000000000000e+04,6.216408920288085938e+02,1.000000000000000000e+00
6.590580515006677458e-03,3.935645788636065725e-05,7.562800000000000000e+04,6.217459394931793213e+02,5.113263273680860310e-01
6.590578645678859052e-03,1.241351603288821352e-05,7.563200000000000000e+04,6.217724304199218750e+02,1.000000000000000000e+00
6.590577453006822399e-03,1.872886401434177320e-05,7.563600000000000000e+04,6.218043057918548584e+02,1.000000000000000000e+00
6.590576487948418549e-03,1.559946790937022016e-05,7.564000000000000000e+04,6.218380196094512939e+02,1.000000000000000000e+00
6.590575393400571226e-03,4.587197891525427210e-05,7.564800000000000000e+04,6.219408969879150391e+02,3.482043619492101172e-01
6.590572965520795530e-03,2.580899382382713855e-05,7.565200000000000000e+04,6.219630870819091797e+02,1.000000000000000000e+00
6.590569680029972552e-03,1.313779073254360253e-05,7.565600000000000000e+04,6.219951157569885254e+02,1.000000000000000000e+00
6.590568255839565452e-03,1.621968884948488782e-05,7.566000000000000000e+04,6.220212032794952393e+02,1.000000000000000000e+00
6.590566188550532785e-03,1.303753314444279246e-05,7.566400000000000000e+04,6.220540754795074463e+02,1.000000000000000000e+00
6.590564457396974607e-03,2.192836062221026287e-05,7.567200000000000000e+04,6.221638648509979248e+02,2.127772424684358787e-01
6.590559995870676896e-03,2.967272404803794251e-05,7.567600000000000000e+04,6.221972954273223877e+02,1.000000000000000000e+00
6.590557386585812333e-03,3.495864137220273639e-05,7.568000000000000000e+04,6.222292749881744385e+02,1.000000000000000000e+00
6.590551137504369050e-03,2.590471836278927190e-05,7.568400000000000000e+04,6.222569062709808350e+02,1.000000000000000000e+00
6.590545713654124248e-03,5.163199778889779784e-05,7.568800000000000000e+04,6.222792930603027344e+02,1.000000000000000000e+00
6.590542270902577729e-03,1.253480187088864433e-05,7.569200000000000000e+04,6.223120694160461426e+02,1.000000000000000000e+00
6.590541327143999498e-03,1.637883370001784662e-05,7.569600000000000000e+04,6.223398330211639404e+02,1.000000000000000000e+00
6.590540331945791801e-03,1.755904506986503139e-05,7.570000000000000000e+04,6.223716845512390137e+02,1.000000000000000000e+00
6.590535017804595268e-03,1.611289755227609795e-05,7.570400000000000000e+04,6.224081318378448486e+02,1.000000000000000000e+00
6.590534376958356345e-03,4.674989809520179270e-05,7.571200000000000000e+04,6.225259790420532227e+02,1.206683759960065494e-01
6.590530840583488925e-03,2.436145736909238363e-05,7.571600000000000000e+04,6.225578191280364990e+02,1.000000000000000000e+00
6.590528074250322915e-03,1.397192132187038030e-05,7.572000000000000000e+04,6.225906612873077393e+02,1.000000000000000000e+00
6.590524204741828040e-03,2.318942356756132609e-05,7.572400000000000000e+04,6.226228747367858887e+02,1.000000000000000000e+00
6.590521168579141324e-03,2.436971691833531871e-05,7.572800000000000000e+04,6.226541204452514648e+02,1.000000000000000000e+00
6.590519966891339974e-03,4.561673145679393627e-05,7.573600000000000000e+04,6.227718918323516846e+02,1.429238173911850929e-01
6.590516279424884528e-03,1.718034988219463967e-05,7.574000000000000000e+04,6.228033387660980225e+02,1.000000000000000000e+00
6.590514625858358636e-03,1.286390409784460591e-05,7.574400000000000000e+04,6.228349826335906982e+02,1.000000000000000000e+00
6.590513281834778705e-03,3.868521737285430823e-05,7.574800000000000000e+04,6.228760111331939697e+02,1.000000000000000000e+00
6.590511760733235372e-03,2.692512368993859868e-05,7.575200000000000000e+04,6.229061989784240723e+02,1.000000000000000000e+00
6.590508929240371412e-03,1.109166716229276691e-05,7.575600000000000000e+04,6.229396207332611084e+02,1.000000000000000000e+00
6.590506916458334884e-03,1.997244153197463208e-05,7.576000000000000000e+04,6.229587666988372803e+02,1.000000000000000000e+00
6.590505165410594918e-03,1.693345211719967828e-05,7.576400000000000000e+04,6.229894058704376221e+02,1.000000000000000000e+00
6.590503678233650825e-03,3.100662159986618504e-05,7.577400000000000000e+04,6.231018095016479492e+02,5.232019113396099153e-01
6.590502168307295870e-03,1.610896301947543202e-05,7.577800000000000000e+04,6.231174333095550537e+02,1.000000000000000000e+00
6.590499320692409790e-03,2.568502655787957534e-05,7.578200000000000000e+04,6.231504609584808350e+02,1.000000000000000000e+00
6.590498080578737448e-03,3.113495441793481117e-05,7.578600000000000000e+04,6.231822149753570557e+02,1.000000000000000000e+00
6.590495115545478601e-03,1.579138293152266436e-05,7.579000000000000000e+04,6.232139072418212891e+02,1.000000000000000000e+00
6.590492685274271234e-03,2.409018168454583420e-05,7.579400000000000000e+04,6.232462375164031982e+02,1.000000000000000000e+00
6.590491675631875504e-03,2.457923158312516688e-05,7.580200000000000000e+04,6.233502154350280762e+02,2.209290954023899189e-01
6.590489294673762544e-03,2.596415126749881928e-05,7.580600000000000000e+04,6.233836231231689453e+02,1.000000000000000000e+00
6.590483985359317856e-03,1.561742090839408271e-05,7.581000000000000000e+04,6.234087555408477783e+02,1.000000000000000000e+00
6.590481393118328285e-03,1.344025668664186853e-05,7.581400000000000000e+04,6.234404964447021484e+02,1.000000000000000000e+00
6.590478817638437299e-03,2.090861476584916927e-05,7.581800000000000000e+04,6.234719791412353516e+02,1.000000000000000000e+00
6.590477528392644710e-03,2.924575640557317168e-05,7.582200000000000000e+04,6.235037941932678223e+02,1.000000000000000000e+00
6.590476586056432176e-03,1.948512738208768022e-05,7.582600000000000000e+04,6.235354058742523193e+02,1.000000000000000000e+00
6.590476239420045047e-03,1.585508928545415876e-05,7.583000000000000000e+04,6.235639853477478027e+02,1.000000000000000000e+00
6.590474591881147204e-03,7.938093292743824612e-06,7.583400000000000000e+04,6.235949599742889404e+02,1.000000000000000000e+00
6.590471135696335768e-03,1.506695006558723982e-05,7.583800000000000000e+04,6.236262543201446533e+02,1.000000000000000000e+00
6.590467569878148170e-03,1.947609007538519783e-05,7.584200000000000000e+04,6.236424429416656494e+02,1.000000000000000000e+00
6.590466854801355252e-03,9.861172552822713197e-05,7.584600000000000000e+04,6.236735308170318604e+02,1.000000000000000000e+00
6.590458775738524191e-03,2.158675494742892212e-05,7.585000000000000000e+04,6.236898188591003418e+02,1.000000000000000000e+00
6.590457224697403998e-03,1.010057314760494120e-05,7.585400000000000000e+04,6.237261223793029785e+02,1.000000000000000000e+00
6.590456264894612934e-03,1.831423756677727643e-05,7.585800000000000000e+04,6.237418503761291504e+02,1.000000000000000000e+00
6.590454848980640060e-03,1.883119707995510451e-05,7.586200000000000000e+04,6.237759180068969727e+02,1.000000000000000000e+00
6.590453711016089344e-03,4.612432423735611509e-05,7.587000000000000000e+04,6.238879375457763672e+02,3.585645431405148909e-02
6.590451139599777693e-03,1.417744981132401673e-05,7.587400000000000000e+04,6.239202833175659180e+02,1.000000000000000000e+00
6.590449614755762749e-03,1.482357843989667424e-05,7.587800000000000000e+04,6.239524924755096436e+02,1.000000000000000000e+00
6.590447568477252396e-03,5.195452877081930989e-05,7.588600000000000000e+04,6.240669863224029541e+02,1.995806587892599016e-01
6.590445285035586610e-03,4.126754603628070137e-05,7.589000000000000000e+04,6.240994017124176025e+02,1.000000000000000000e+00
6.590439188661121467e-03,1.564457348955542319e-05,7.589400000000000000e+04,6.241226220130920410e+02,1.000000000000000000e+00
6.590436787858363482e-03,1.232143488948628598e-05,7.589800000000000000e+04,6.241549773216247559e+02,1.000000000000000000e+00
6.590435654923112660e-03,1.159401825334103443e-05,7.590200000000000000e+04,6.241971735954284668e+02,1.000000000000000000e+00
6.590433667431239324e-03,1.803311460635182871e-05,7.590600000000000000e+04,6.242429459095001221e+02,1.000000000000000000e+00
6.590431092862027856e-03,1.639517624380901098e-05,7.591000000000000000e+04,6.242751719951629639e+02,1.000000000000000000e+00
6.590427602630367747e-03,2.490386306945601319e-05,7.591400000000000000e+04,6.243092913627624512e+02,1.000000000000000000e+00
6.590424514005560445e-03,3.431465684916996218e-05,7.591800000000000000e+04,6.243268709182739258e+02,1.000000000000000000e+00
6.590421010480409028e-03,2.483278793433196929e-05,7.592200000000000000e+04,6.243587937355041504e+02,1.000000000000000000e+00
6.590419995311561606e-03,1.504158684224861056e-05,7.592600000000000000e+04,6.243911576271057129e+02,1.000000000000000000e+00
6.590418808313193086e-03,9.959688145520069968e-06,7.593000000000000000e+04,6.244229087829589844e+02,1.000000000000000000e+00
6.590417006909168873e-03,2.570797963842012094e-05,7.593400000000000000e+04,6.244541633129119873e+02,1.000000000000000000e+00
6.590414138868148919e-03,1.950918162805367751e-05,7.593800000000000000e+04,6.244856002330780029e+02,1.000000000000000000e+00
6.590413203258522687e-03,5.241506215273238848e-05,7.594600000000000000e+04,6.245980567932128906e+02,7.282288101315126383e-02
6.590410658161010606e-03,2.911936283911234263e-05,7.595000000000000000e+04,6.246229937076568604e+02,1.000000000000000000e+00
6.590408688095889152e-03,8.821595799818776843e-06,7.595400000000000000e+04,6.246401112079620361e+02,1.000000000000000000e+00
6.590408332903195318e-03,8.868082808639694693e-06,7.595800000000000000e+04,6.246713995933532715e+02,1.000000000000000000e+00
6.590407591585877890e-03,3.366240041118470877e-05,7.596600000000000000e+04,6.247766795158386230e+02,3.892608778400068470e-01
6.590406596512274513e-03,2.225266948734446834e-05,7.597000000000000000e+04,6.247961285114288330e+02,1.000000000000000000e+00
6.590404765694673692e-03,9.091245679273067843e-06,7.597400000000000000e+04,6.248212218284606934e+02,1.000000000000000000e+00
6.590403978439751849e-03,1.285653534321669861e-05,7.597800000000000000e+04,6.248528838157653809e+02,1.000000000000000000e+00
6.590402612325057391e-03,1.290473564432865006e-05,7.598200000000000000e+04,6.248843858242034912e+02,1.000000000000000000e+00
6.590399673596899002e-03,2.025791552001280716e-05,7.598600000000000000e+04,6.249004025459289551e+02,1.000000000000000000e+00
6.590394337996579796e-03,1.252525531695278699e-05,7.599000000000000000e+04,6.249178531169891357e+02,1.000000000000000000e+00
6.590389570717765898e-03,1.723671622300902402e-05,7.599400000000000000e+04,6.249418063163757324e+02,1.000000000000000000e+00
6.590388382800043375e-03,3.743824772740428727e-05,7.600200000000000000e+04,6.250325641632080078e+02,4.418791615582617904e-02
6.590386854069087315e-03,2.969639446431146355e-05,7.600600000000000000e+04,6.250639622211456299e+02,1.000000000000000000e+00
6.590383910780531727e-03,1.276644837406083200e-05,7.601000000000000000e+04,6.250958452224731445e+02,1.000000000000000000e+00
6.590382584928086533e-03,1.490125259306629244e-05,7.601400000000000000e+04,6.251244678497314453e+02,1.000000000000000000e+00
6.590382120988806311e-03,1.803399732208533758e-05,7.602200000000000000e+04,6.252494339942932129e+02,3.633158343501774468e-02
6.590381434752328946e-03,1.389536325359670208e-05,7.602600000000000000e+04,6.252816565036773682e+02,1.000000000000000000e+00
6.590379251865419521e-03,1.004941476439337783e-05,7.603000000000000000e+04,6.253133802413940430e+02,1.000000000000000000e+00
6.590376142802242473e-03,1.706900756910569722e-05,7.603400000000000000e+04,6.253449425697326660e+02,1.000000000000000000e+00
6.590372932772049427e-03,1.824681405071769470e-05,7.603800000000000000e+04,6.253797969818115234e+02,1.000000000000000000e+00
6.590367127755137819e-03,1.944153404099786827e-05,7.604200000000000000e+04,6.253970386981964111e+02,1.000000000000000000e+00
6.590363161661517630e-03,1.383784084737326745e-05,7.605000000000000000e+04,6.255011706352233887e+02,2.701437428323091305e-01
6.590362037140324453e-03,5.129507511353545039e-05,7.605800000000000000e+04,6.256000251770019531e+02,2.238063656140737434e-01
6.590358007703571441e-03,2.062171371140009743e-05,7.606200000000000000e+04,6.256318264007568359e+02,1.000000000000000000e+00
6.590356494909165204e-03,1.156795148674951703e-05,7.606600000000000000e+04,6.256631784439086914e+02,1.000000000000000000e+00
6.590354543032503169e-03,1.539617617736646748e-05,7.607000000000000000e+04,6.256822254657745361e+02,1.000000000000000000e+00
6.590351910808887881e-03,2.391770468870300155e-05,7.607400000000000000e+04,6.256980516910552979e+02,1.000000000000000000e+00
6.590350485937780493e-03,2.467816325887397602e-05,7.608400000000000000e+04,6.258047230243682861e+02,5.055012475047967468e-01
6.590347562983959670e-03,1.473366280647859398e-05,7.608800000000000000e+04,6.258377559185028076e+02,1.000000000000000000e+00
6.590344869212973015e-03,1.335782486031069529e-05,7.609200000000000000e+04,6.258628492355346680e+02,1.000000000000000000e+00
6.590338933085498896e-03,7.028796008812967090e-05,7.609600000000000000e+04,6.258942868709564209e+02,1.000000000000000000e+00
6.590333321725190194e-03,2.095668304271034780e-05,7.610000000000000000e+04,6.259289348125457764e+02,1.000000000000000000e+00
6.590331792079885675e-03,1.198548904995224909e-05,7.610400000000000000e+04,6.259618935585021973e+02,1.000000000000000000e+00
6.590330890259439231e-03,2.192954731583061624e-05,7.610800000000000000e+04,6.259880907535552979e+02,1.000000000000000000e+00
6.590329291642480804e-03,1.511595718175480142e-05,7.611200000000000000e+04,6.260305323600769043e+02,1.000000000000000000e+00
6.590328082236777615e-03,4.901455934783582581e-05,7.612000000000000000e+04,6.261418080329895020e+02,2.816754262996207236e-01
6.590326037211559004e-03,3.263182324847451751e-05,7.612400000000000000e+04,6.261739497184753418e+02,1.000000000000000000e+00
6.590323047941519172e-03,1.361868276031380525e-05,7.612800000000000000e+04,6.262054414749145508e+02,1.000000000000000000e+00
6.590322206744058525e-03,1.616293787955028994e-05,7.613200000000000000e+04,6.262342736721038818e+02,1.000000000000000000e+00
6.590318716054545910e-03,1.384355152097501053e-05,7.613600000000000000e+04,6.262645864486694336e+02,1.000000000000000000e+00
6.590317391670411432e-03,3.416447497218514517e-05,7.614400000000000000e+04,6.263736057281494141e+02,6.164354505522362526e-02
6.590314906579053909e-03,1.903919582629461126e-05,7.614800000000000000e+04,6.263909740447998047e+02,1.000000000000000000e+00
6.590312163266889671e-03,1.476263874145188503e-05,7.615200000000000000e+04,6.264132423400878906e+02,1.000000000000000000e+00
6.590310827556272039e-03,1.598918158481763609e-05,7.615600000000000000e+04,6.264447817802429199e+02,1.000000000000000000e+00
6.590306197569641838e-03,2.846416209197611988e-05,7.616000000000000000e+04,6.264773793220520020e+02,1.000000000000000000e+00
6.590305414966600439e-03,9.599013420740827612e-06,7.616800000000000000e+04,6.265957386493682861e+02,1.776490411732157826e-01
6.590304463873110016e-03,1.013602296686329059e-05,7.617200000000000000e+04,6.266279730796813965e+02,1.000000000000000000e+00
6.590304126319865979e-03,1.882735286532736887e-05,7.618000000000000000e+04,6.267477157115936279e+02,4.335395293256166793e-01
6.590303590102644313e-03,1.560686465829333846e-05,7.618400000000000000e+04,6.267796461582183838e+02,1.000000000000000000e+00
6.590301726505791956e-03,9.308054027773892574e-06,7.618800000000000000e+04,6.267953536510467529e+02,1.000000000000000000e+00
6.590299733362827914e-03,9.481069750896339068e-06,7.619200000000000000e+04,6.268268916606903076e+02,1.000000000000000000e+00
6.590298361007481363e-03,2.101963161507233016e-05,7.619600000000000000e+04,6.268427467346191406e+02,1.000000000000000000e+00
6.590296661900968758e-03,1.298340083422336801e-05,7.620000000000000000e+04,6.268744893074035645e+02,1.000000000000000000e+00
6.590295644985113416e-03,9.698819307159291372e-06,7.620400000000000000e+04,6.269068491458892822e+02,1.000000000000000000e+00
6.590292859035441070e-03,1.003229738239573008e-05,7.620800000000000000e+04,6.269391567707061768e+02,1.000000000000000000e+00
6.590289949091883252e-03,1.356812680904539409e-05,7.621200000000000000e+04,6.269721422195434570e+02,1.000000000000000000e+00
6.590283503672448966e-03,1.800553367352029707e-05,7.621600000000000000e+04,6.269952821731567383e+02,1.000000000000000000e+00
6.590282457206891528e-03,2.824688758066307091e-05,7.622400000000000000e+04,6.271033344268798828e+02,1.834970042125549927e-01
6.590278511578179753e-03,2.647255552417050482e-05,7.622800000000000000e+04,6.271352388858795166e+02,1.000000000000000000e+00
6.590277109862930673e-03,1.129477737070895611e-05,7.623200000000000000e+04,6.271681406497955322e+02,1.000000000000000000e+00
6.590276485886284279e-03,1.019412949792260449e-05,7.623600000000000000e+04,6.271929080486297607e+02,1.000000000000000000e+00
6.590272069363955869e-03,2.723781302927082360e-05,7.624000000000000000e+04,6.272216134071350098e+02,1.000000000000000000e+00
6.590267093551181038e-03,1.742403334308782704e-05,7.624400000000000000e+04,6.272564649581909180e+02,1.000000000000000000e+00
6.590265499958826607e-03,4.592913570393205306e-05,7.624800000000000000e+04,6.272899193763732910e+02,1.000000000000000000e+00
6.590262707177515708e-03,1.213113995723794742e-05,7.625200000000000000e+04,6.273215305805206299e+02,1.000000000000000000e+00
6.590260501418750833e-03,1.921813420830735804e-05,7.625600000000000000e+04,6.273529570102691650e+02,1.000000000000000000e+00
6.590259121388404757e-03,2.086570396822793653e-05,7.626000000000000000e+04,6.273858110904693604e+02,1.000000000000000000e+00
6.590254111577075954e-03,3.679745702536721071e-05,7.626400000000000000e+04,6.274177703857421875e+02,1.000000000000000000e+00
6.590250335546492255e-03,2.770557454822209872e-05,7.626800000000000000e+04,6.274339506626129150e+02,1.000000000000000000e+00
6.590249159884166083e-03,2.740650726795862053e-05,7.627600000000000000e+04,6.275467283725738525e+02,1.691127182614128310e-01
6.590245240348178643e-03,2.934618629452757444e-05,7.628000000000000000e+04,6.275724337100982666e+02,1.000000000000000000e+00
6.590237586967790870e-03,3.218095422189025167e-05,7.628400000000000000e+04,6.276057662963867188e+02,1.000000000000000000e+00
6.590235819521053293e-03,1.163862951135212838e-05,7.629200000000000000e+04,6.277078793048858643e+02,1.012081212830920895e-01
6.590233906963083657e-03,1.041805837486534858e-05,7.629600000000000000e+04,6.277398231029510498e+02,1.000000000000000000e+00
6.590228763642482640e-03,1.551069279865517058e-05,7.630000000000000000e+04,6.277715702056884766e+02,1.000000000000000000e+00
6.590227498402739803e-03,2.277085350983198771e-05,7.630800000000000000e+04,6.278870372772216797e+02,2.734456958898725532e-01
6.590226316725560952e-03,1.191297965613720156e-05,7.631200000000000000e+04,6.279188094139099121e+02,1.000000000000000000e+00
6.590225468104837780e-03,1.108358280167756605e-05,7.631600000000000000e+04,6.279504084587097168e+02,1.000000000000000000e+00
6.590218831058192867e-03,1.478313579959207001e-05,7.632000000000000000e+04,6.279667458534240723e+02,1.000000000000000000e+00
6.590215539778578567e-03,1.364702733138552375e-05,7.632400000000000000e+04,6.279987273216247559e+02,1.000000000000000000e+00
6.590207343202178318e-03,4.296594873121256165e-05,7.632800000000000000e+04,6.280313267707824707e+02,1.000000000000000000e+00
6.590204371838902231e-03,2.221337399521673583e-05,7.633600000000000000e+04,6.281420588493347168e+02,3.729257109364667588e-01
6.590201545013621431e-03,1.155325523028207002e-05,7.634000000000000000e+04,6.281601560115814209e+02,1.000000000000000000e+00
6.590199596135256320e-03,1.455962538598119998e-05,7.634400000000000000e+04,6.281914243698120117e+02,1.000000000000000000e+00
6.590196583383580581e-03,1.845911083786236703e-05,7.634800000000000000e+04,6.282229685783386230e+02,1.000000000000000000e+00
6.590194437508894304e-03,2.158423239411106417e-05,7.635600000000000000e+04,6.283416798114776611e+02,4.393112015392789393e-01
6.590193037973027766e-03,2.921887494951291695e-05,7.636000000000000000e+04,6.283732585906982422e+02,1.000000000000000000e+00
6.590192175487245320e-03,1.382654259113630847e-05,7.636400000000000000e+04,6.284050803184509277e+02,1.000000000000000000e+00
6.590191349910975646e-03,1.837062250600965621e-05,7.636800000000000000e+04,6.284372367858886719e+02,1.000000000000000000e+00
6.590189991612885323e-03,3.195174995686961544e-05,7.637200000000000000e+04,6.284684855937957764e+02,1.000000000000000000e+00
6.590187541700876818e-03,4.234884537523663910e-05,7.637600000000000000e+04,6.285120139122009277e+02,1.000000000000000000e+00
6.590184597750684686e-03,3.097020993772505799e-05,7.638000000000000000e+04,6.285471832752227783e+02,1.000000000000000000e+00
6.590183424574831347e-03,5.179508405618569886e-05,7.638800000000000000e+04,6.286549952030181885e+02,4.318672613994564147e-01
6.590181462267120059e-03,3.052303577256974018e-05,7.639200000000000000e+04,6.286868252754211426e+02,1.000000000000000000e+00
6.590180618233660616e-03,1.706263728883235944e-05,7.639600000000000000e+04,6.287186653614044189e+02,1.000000000000000000e+00
6.590179768742413305e-03,1.040020864856862253e-05,7.640000000000000000e+04,6.287504551410675049e+02,1.000000000000000000e+00
6.590178221336849378e-03,1.239991342609691906e-05,7.640400000000000000e+04,6.287822444438934326e+02,1.000000000000000000e+00
6.590176837264369487e-03,1.350820774906836716e-05,7.640800000000000000e+04,6.288155701160430908e+02,1.000000000000000000e+00
6.590176482826596085e-03,3.364519583340929711e-05,7.641600000000000000e+04,6.289110596179962158e+02,9.678210037105339225e-02
6.590175280850320630e-03,2.522879707063276953e-05,7.642000000000000000e+04,6.289405903816223145e+02,1.000000000000000000e+00
6.590172661701867822e-03,1.834061116962574259e-05,7.642400000000000000e+04,6.289720182418823242e+02,1.000000000000000000e+00
6.590171241825044067e-03,1.429564214332143636e-05,7.642800000000000000e+04,6.289989168643951416e+02,1.000000000000000000e+00
6.590168756848800193e-03,8.949236188925673385e-06,7.643200000000000000e+04,6.290182461738586426e+02,1.000000000000000000e+00
6.590166204892589606e-03,2.545388937869760252e-05,7.643600000000000000e+04,6.290501720905303955e+02,1.000000000000000000e+00
6.590165393538852806e-03,1.923488982672150478e-05,7.644000000000000000e+04,6.290658228397369385e+02,1.000000000000000000e+00
6.590164491895500812e-03,9.107450818519672228e-06,7.644400000000000000e+04,6.291043374538421631e+02,1.000000000000000000e+00
6.590163942174966094e-03,9.197340431261434850e-06,7.644800000000000000e+04,6.291369214057922363e+02,1.000000000000000000e+00
6.590161752832687445e-03,1.535414875132821977e-05,7.645200000000000000e+04,6.291705310344696045e+02,1.000000000000000000e+00
6.590157046108545934e-03,2.209983410820846010e-05,7.645600000000000000e+04,6.292179408073425293e+02,1.000000000000000000e+00
6.590156587948555085e-03,4.421729419182686503e-05,7.646400000000000000e+04,6.293317286968231201e+02,1.676163470184499626e-01
6.590155157474587508e-03,2.123860423725245928e-05,7.646800000000000000e+04,6.293652517795562744e+02,1.000000000000000000e+00
6.590154269772224502e-03,1.072389092912809209e-05,7.647200000000000000e+04,6.293967192173004150e+02,1.000000000000000000e+00
6.590153581870894853e-03,2.113154044961919857e-05,7.647600000000000000e+04,6.294285995960235596e+02,1.000000000000000000e+00
6.590152433470516588e-03,3.153500867398072529e-05,7.648000000000000000e+04,6.294604136943817139e+02,1.000000000000000000e+00
6.590150751726362929e-03,2.632362040873591596e-05,7.648400000000000000e+04,6.294920487403869629e+02,1.000000000000000000e+00
6.590150170989917885e-03,4.301166303241983266e-05,7.649200000000000000e+04,6.296033372879028320e+02,1.327991837301690792e-01
6.590148749611233862e-03,1.579237890421125373e-05,7.649600000000000000e+04,6.296400144100189209e+02,1.000000000000000000e+00
6.590148050485311777e-03,1.411800960533174403e-05,7.650000000000000000e+04,6.296736536026000977e+02,1.000000000000000000e+00
6.590147598191775820e-03,2.434152328170734268e-05,7.650400000000000000e+04,6.296908240318298340e+02,1.000000000000000000e+00
6.590146514357715125e-03,3.839477576202934752e-05,7.650800000000000000e+04,6.297227325439453125e+02,1.000000000000000000e+00
6.590144538879277175e-03,4.170395795520218682e-05,7.651200000000000000e+04,6.297407076358795166e+02,1.000000000000000000e+00
6.590143938819259875e-03,6.978780147079018093e-05,7.652000000000000000e+04,6.298500344753265381e+02,1.096658999478778984e-01
6.590141059150957450e-03,4.809967987998823333e-05,7.652400000000000000e+04,6.298719723224639893e+02,1.000000000000000000e+00
6.590138617858019680e-03,1.878378935471386896e-05,7.652800000000000000e+04,6.299043326377868652e+02,1.000000000000000000e+00
6.590137424146599171e-03,2.090926538456249305e-05,7.653200000000000000e+04,6.299380722045898438e+02,1.000000000000000000e+00
6.590136612778996726e-03,2.814884071651121113e-05,7.653600000000000000e+04,6.299696848392486572e+02,1.000000000000000000e+00
6.590135147981783514e-03,2.583446764990388877e-05,7.654000000000000000e+04,6.300026631355285645e+02,1.000000000000000000e+00
6.590134502660170528e-03,5.956428137610887604e-05,7.654400000000000000e+04,6.300347733497619629e+02,1.000000000000000000e+00
6.590132405823025639e-03,1.384122453316464763e-05,7.654800000000000000e+04,6.300665669441223145e+02,1.000000000000000000e+00
6.590131908103506395e-03,1.048055621542286104e-05,7.655200000000000000e+04,6.300978136062622070e+02,1.000000000000000000e+00
6.590129880826757144e-03,1.110709786452166791e-05,7.655600000000000000e+04,6.301298029422760010e+02,1.000000000000000000e+00
6.590125882432159958e-03,6.397472854901875604e-05,7.656000000000000000e+04,6.301625454425811768e+02,1.000000000000000000e+00
6.590123180706120021e-03,2.979262298544480225e-05,7.656400000000000000e+04,6.301965582370758057e+02,1.000000000000000000e+00
6.590122332854288743e-03,3.515816672432581707e-05,7.656800000000000000e+04,6.302195024490356445e+02,1.000000000000000000e+00
6.590121604399576394e-03,2.591017509731573015e-05,7.657200000000000000e+04,6.302360255718231201e+02,1.000000000000000000e+00
6.590117696320833829e-03,1.984734124742965823e-05,7.657600000000000000e+04,6.302681679725646973e+02,1.000000000000000000e+00
6.590113971752994786e-03,3.835007320262555141e-05,7.658000000000000000e+04,6.302997667789459229e+02,1.000000000000000000e+00
6.590110374725783107e-03,3.364037299911608737e-05,7.658400000000000000e+04,6.303311734199523926e+02,1.000000000000000000e+00
6.590105914694640958e-03,1.795244733123539481e-05,7.658800000000000000e+04,6.303638081550598145e+02,1.000000000000000000e+00
6.590102692073415529e-03,4.071404437758011221e-05,7.659600000000000000e+04,6.304774968624114990e+02,3.239882230064590196e-01
6.590099997336259889e-03,3.391385110811845664e-05,7.660000000000000000e+04,6.305091369152069092e+02,1.000000000000000000e+00
6.590095865833566109e-03,2.099472500027144947e-05,7.660400000000000000e+04,6.305442955493927002e+02,1.000000000000000000e+00
6.590092665254842184e-03,9.248621349840245777e-06,7.660800000000000000e+04,6.305761163234710693e+02,1.000000000000000000e+00
6.590090905923639761e-03,1.293529145253563777e-05,7.661200000000000000e+04,6.306076846122741699e+02,1.000000000000000000e+00
6.590089977856475843e-03,3.789887226012597367e-05,7.661600000000000000e+04,6.306391191482543945e+02,1.000000000000000000e+00
6.590088330537337107e-03,1.524118063025266835e-05,7.662000000000000000e+04,6.306705787181854248e+02,1.000000000000000000e+00
6.590087167045829974e-03,1.696922270293526548e-05,7.662400000000000000e+04,6.307019433975219727e+02,1.000000000000000000e+00
6.590082174270228167e-03,2.799050536024118066e-05,7.662800000000000000e+04,6.307331900596618652e+02,1.000000000000000000e+00
6.590080752284153270e-03,1.200867816552638290e-05,7.663600000000000000e+04,6.308440988063812256e+02,2.078474281136543089e-01
6.590078101760146398e-03,1.338738893399853021e-05,7.664000000000000000e+04,6.308632655143737793e+02,1.000000000000000000e+00
6.590074436920773451e-03,3.546787847026374715e-05,7.664800000000000000e+04,6.309775290489196777e+02,3.464989092782758684e-01
6.590069356990899130e-03,2.118874995850886971e-05,7.665200000000000000e+04,6.310175566673278809e+02,1.000000000000000000e+00
6.590067811290368886e-03,1.171298615771356173e-05,7.665600000000000000e+04,6.310338087081909180e+02,1.000000000000000000e+00
6.590066592832258437e-03,1.274275580001532871e-05,7.666000000000000000e+04,6.310666131973266602e+02,1.000000000000000000e+00
6.590064433039617697e-03,1.716226794159924241e-05,7.666400000000000000e+04,6.311048448085784912e+02,1.000000000000000000e+00
6.590059586684240793e-03,1.357884159261529025e-05,7.666800000000000000e+04,6.311374928951263428e+02,1.000000000000000000e+00
6.590058866401765636e-03,3.783160139717478727e-05,7.667600000000000000e+04,6.312326536178588867e+02,1.556081289101454157e-01
6.590056965657098073e-03,1.849758773930921301e-05,7.668000000000000000e+04,6.312643260955810547e+02,1.000000000000000000e+00
6.590055662256435499e-03,1.296422901041388687e-05,7.668400000000000000e+04,6.312799687385559082e+02,1.000000000000000000e+00
6.590053888408510183e-03,1.971004657707583406e-05,7.668800000000000000e+04,6.313116574287414551e+02,1.000000000000000000e+00
6.590051132582276303e-03,2.835959996522165931e-05,7.669200000000000000e+04,6.313275947570800781e+02,1.000000000000000000e+00
6.590047708867743069e-03,1.970862705034927842e-05,7.669600000000000000e+04,6.313606445789337158e+02,1.000000000000000000e+00
6.590046572312097464e-03,4.247668637150637497e-05,7.670400000000000000e+04,6.314778964519500732e+02,2.431062438859037389e-01
6.590044269883397511e-03,1.642827579807049727e-05,7.670800000000000000e+04,6.315198602676391602e+02,1.000000000000000000e+00
6.590043398736211873e-03,1.077615930416162323e-05,7.671200000000000000e+04,6.315519781112670898e+02,1.000000000000000000e+00
6.590042646936432325e-03,1.152937243614900120e-05,7.671600000000000000e+04,6.315692281723022461e+02,1.000000000000000000e+00
6.590041090443147370e-03,9.951663924257276884e-06,7.672000000000000000e+04,6.316027843952178955e+02,1.000000000000000000e+00
6.590038566961035731e-03,3.477420787956327710e-05,7.672400000000000000e+04,6.316368997097015381e+02,1.000000000000000000e+00
6.590037376679447161e-03,7.810171109145087583e-05,7.672800000000000000e+04,6.316690719127655029e+02,1.000000000000000000e+00
6.590033400842488891e-03,2.700411444070363896e-05,7.673200000000000000e+04,6.317030916213989258e+02,1.000000000000000000e+00
6.590030300212938036e-03,1.173813223741541148e-05,7.673600000000000000e+04,6.317277641296386719e+02,1.000000000000000000e+00
6.590026956691167823e-03,1.491193040627516615e-05,7.674000000000000000e+04,6.317500565052032471e+02,1.000000000000000000e+00
6.590021815064298766e-03,2.861483965928687736e-05,7.674400000000000000e+04,6.317813644409179688e+02,1.000000000000000000e+00
6.590021339671570111e-03,3.551423391941444337e-05,7.674800000000000000e+04,6.317981743812561035e+02,1.000000000000000000e+00
6.590018953406036849e-03,1.069880588123464719e-05,7.675200000000000000e+04,6.318306384086608887e+02,1.000000000000000000e+00
6.590018410742413610e-03,9.630056507250788896e-06,7.675600000000000000e+04,6.318468039035797119e+02,1.000000000000000000e+00
6.590016025395579492e-03,3.415357661090170883e-05,7.676000000000000000e+04,6.318782899379730225e+02,1.000000000000000000e+00
6.590012734609651014e-03,1.224227496036899835e-05,7.676400000000000000e+04,6.319103097915649414e+02,1.000000000000000000e+00
6.590011055121935447e-03,9.963421786084536658e-06,7.676800000000000000e+04,6.319425058364868164e+02,1.000000000000000000e+00
6.590008253465101835e-03,5.585825418695798049e-05,7.677200000000000000e+04,6.319741077423095703e+02,1.000000000000000000e+00
6.590005669772315208e-03,4.001869406657111163e-05,7.677600000000000000e+04,6.320060036182403564e+02,1.000000000000000000e+00
6.590002635119713084e-03,1.600643567700706034e-05,7.678000000000000000e+04,6.320230362415313721e+02,1.000000000000000000e+00
6.590001517415174787e-03,1.062932685532298863e-05,7.678400000000000000e+04,6.320480434894561768e+02,1.000000000000000000e+00
6.590000528141583790e-03,1.397324638690057710e-05,7.678800000000000000e+04,6.320803020000457764e+02,1.000000000000000000e+00
6.589998688649401082e-03,1.652481953198616104e-05,7.679200000000000000e+04,6.321197092533111572e+02,1.000000000000000000e+00
6.589994148762406967e-03,3.484774385253292130e-05,7.679600000000000000e+04,6.321396949291229248e+02,1.000000000000000000e+00
6.589992112494837476e-03,1.743821871468907494e-05,7.680400000000000000e+04,6.322384698390960693e+02,4.815583841094017714e-01
6.589990040281473033e-03,1.106843423340289013e-05,7.680800000000000000e+04,6.322547547817230225e+02,1.000000000000000000e+00
6.589988863942322812e-03,1.016868301217867857e-05,7.681200000000000000e+04,6.322913985252380371e+02,1.000000000000000000e+00
6.589986947373767910e-03,1.827317611702175635e-05,7.681600000000000000e+04,6.323231217861175537e+02,1.000000000000000000e+00
6.589986415837181463e-03,1.382833147611687155e-05,7.682400000000000000e+04,6.324510698318481445e+02,2.508433168251590351e-01
6.589985846529295907e-03,1.025241152085147961e-05,7.682800000000000000e+04,6.324824759960174561e+02,1.000000000000000000e+00
6.589984405616432922e-03,1.223967955176832234e-05,7.683200000000000000e+04,6.325141744613647461e+02,1.000000000000000000e+00
6.589982513579284440e-03,1.280490356090913761e-05,7.683600000000000000e+04,6.325463192462921143e+02,1.000000000000000000e+00
6.589981691295081039e-03,3.678960169784433663e-05,7.684400000000000000e+04,6.326418917179107666e+02,1.529856297853766645e-01
6.589979427937577017e-03,2.637539702489100511e-05,7.684800000000000000e+04,6.326739599704742432e+02,1.000000000000000000e+00
6.589976017847640026e-03,1.245680100382341368e-05,7.685200000000000000e+04,6.327158915996551514e+02,1.000000000000000000e+00
6.589973584923341371e-03,2.289864566492093241e-05,7.685600000000000000e+04,6.327316296100616455e+02,1.000000000000000000e+00
6.589972085809412024e-03,1.235311303262000376e-05,7.686000000000000000e+04,6.327551214694976807e+02,1.000000000000000000e+00
6.589970552764365212e-03,3.252438052305230642e-05,7.686400000000000000e+04,6.327732255458831787e+02,1.000000000000000000e+00
6.589969198977882123e-03,1.790640047544279697e-05,7.686800000000000000e+04,6.328069078922271729e+02,1.000000000000000000e+00
6.589967510640936180e-03,1.287911789027751294e-05,7.687200000000000000e+04,6.328393528461456299e+02,1.000000000000000000e+00
6.589966521135991184e-03,1.602848827216855676e-05,7.687600000000000000e+04,6.328567187786102295e+02,1.000000000000000000e+00
6.589964298354384839e-03,4.963568634139934482e-05,7.688000000000000000e+04,6.328898525238037109e+02,1.000000000000000000e+00
6.589959964323243921e-03,1.835469297747914540e-05,7.688400000000000000e+04,6.329295091629028320e+02,1.000000000000000000e+00
6.589958546348188839e-03,1.433051471737496897e-05,7.688800000000000000e+04,6.329612255096435547e+02,1.000000000000000000e+00
6.589956023535271067e-03,1.485260319028563203e-05,7.689200000000000000e+04,6.329938578605651855e+02,1.000000000000000000e+00
6.589953627019885622e-03,5.496465788752633459e-05,7.690000000000000000e+04,6.331219229698181152e+02,3.927521701643962304e-01
6.589950340686307091e-03,4.174264805813997600e-05,7.690400000000000000e+04,6.331540281772613525e+02,1.000000000000000000e+00
6.589943811081940342e-03,1.584850255746635668e-05,7.690800000000000000e+04,6.331855731010437012e+02,1.000000000000000000e+00
6.589942100378441345e-03,2.294588338102152537e-05,7.691200000000000000e+04,6.332168197631835938e+02,1.000000000000000000e+00
6.589938312058252548e-03,1.171751715530948013e-05,7.691600000000000000e+04,6.332541768550872803e+02,1.000000000000000000e+00
6.589937218041295661e-03,3.342348510761834307e-05,7.692400000000000000e+04,6.333635411262512207e+02,2.502932303812956949e-01
6.589935999650713659e-03,2.019283401232814496e-05,7.692800000000000000e+04,6.333867609500885010e+02,1.000000000000000000e+00
6.589934506953135269e-03,1.240052550506927775e-05,7.693200000000000000e+04,6.334182872772216797e+02,1.000000000000000000e+00
6.589933525511405300e-03,1.979303443573401391e-05,7.693600000000000000e+04,6.334367361068725586e+02,1.000000000000000000e+00
6.589931115855656059e-03,2.876820811077337507e-05,7.694000000000000000e+04,6.334681663513183594e+02,1.000000000000000000e+00
6.589927933360753901e-03,1.602400173851127626e-05,7.694400000000000000e+04,6.335009934902191162e+02,1.000000000000000000e+00
6.589927226998834424e-03,3.707423787013894160e-05,7.695200000000000000e+04,6.336154165267944336e+02,2.223649479299635301e-01
6.589925718171522201e-03,9.726769417981086189e-06,7.695600000000000000e+04,6.336423528194427490e+02,1.000000000000000000e+00
6.589925049353168203e-03,1.683404453859758395e-05,7.696000000000000000e+04,6.336739888191223145e+02,1.000000000000000000e+00
6.589924094442522855e-03,3.134027668341516710e-05,7.696400000000000000e+04,6.337064976692199707e+02,1.000000000000000000e+00
6.589922569243652009e-03,4.079664937752967499e-05,7.696800000000000000e+04,6.337221212387084961e+02,1.000000000000000000e+00
6.589919908702918105e-03,3.593846700893103200e-05,7.697200000000000000e+04,6.337567186355590820e+02,1.000000000000000000e+00
6.589919372571349278e-03,6.298464787997349809e-05,7.698000000000000000e+04,6.338662319183349609e+02,1.200182624083172556e-01
6.589916424268946714e-03,3.365811844576195567e-05,7.698400000000000000e+04,6.338890318870544434e+02,1.000000000000000000e+00
6.589914546055580628e-03,1.294342458350232140e-05,7.698800000000000000e+04,6.339203162193298340e+02,1.000000000000000000e+00
6.589913445669682776e-03,1.552399251065228491e-05,7.699200000000000000e+04,6.339515736103057861e+02,1.000000000000000000e+00
6.589912377968583368e-03,1.769204241889333484e-05,7.699600000000000000e+04,6.339845821857452393e+02,1.000000000000000000e+00
6.589909891720624989e-03,1.552962461488890440e-05,7.700000000000000000e+04,6.340117347240447998e+02,1.000000000000000000e+00
6.589907636422961089e-03,5.409602886583811041e-05,7.700400000000000000e+04,6.340434994697570801e+02,1.000000000000000000e+00
6.589904844192306932e-03,1.927545012137325369e-05,7.700800000000000000e+04,6.340773797035217285e+02,1.000000000000000000e+00
6.589903615320919471e-03,1.314272507223409436e-05,7.701200000000000000e+04,6.341088330745697021e+02,1.000000000000000000e+00
6.589902660836866044e-03,1.532375343593278603e-05,7.701600000000000000e+04,6.341457755565643311e+02,1.000000000000000000e+00
6.589899379982100229e-03,1.316274107835355698e-05,7.702000000000000000e+04,6.341777727603912354e+02,1.000000000000000000e+00
6.589898585581967748e-03,3.897930092878310022e-05,7.702800000000000000e+04,6.342927768230438232e+02,2.124555181742883159e-01
6.589895803607742110e-03,1.230263787815488350e-05,7.703200000000000000e+04,6.343268098831176758e+02,1.000000000000000000e+00
6.589894211713461653e-03,1.598974827923151771e-05,7.703600000000000000e+04,6.343581178188323975e+02,1.000000000000000000e+00
6.589892872786342302e-03,9.606013453201761137e-06,7.704000000000000000e+04,6.343934395313262939e+02,1.000000000000000000e+00
6.589892316312073728e-03,2.059967384065221566e-05,7.704800000000000000e+04,6.345057613849639893e+02,3.054833356323658489e-01
6.589891519715960003e-03,7.504766681167994868e-06,7.705200000000000000e+04,6.345401115417480469e+02,1.000000000000000000e+00
6.589890754360880343e-03,1.708135839524157931e-05,7.705600000000000000e+04,6.345715925693511963e+02,1.000000000000000000e+00
6.589889944471988281e-03,1.487254543643939959e-05,7.706000000000000000e+04,6.346042087078094482e+02,1.000000000000000000e+00
6.589889070355179831e-03,3.843158552032173339e-05,7.706800000000000000e+04,6.347142214775085449e+02,3.931404345336187989e-01
6.589887288692017342e-03,2.380116140232308084e-05,7.707200000000000000e+04,6.347373106479644775e+02,1.000000000000000000e+00
6.589883769957332639e-03,1.976557247806713628e-05,7.707600000000000000e+04,6.347680521011352539e+02,1.000000000000000000e+00
6.589882302060099187e-03,2.617414513070013188e-05,7.708000000000000000e+04,6.347900087833404541e+02,1.000000000000000000e+00
6.589881769065789041e-03,4.024971373116843944e-05,7.708400000000000000e+04,6.348148074150085449e+02,1.000000000000000000e+00
6.589878930729593624e-03,2.052209265409571411e-05,7.708800000000000000e+04,6.348477363586425781e+02,1.000000000000000000e+00
6.589875613176123838e-03,1.576412730068558414e-05,7.709200000000000000e+04,6.348639025688171387e+02,1.000000000000000000e+00
6.589865999883951983e-03,3.367541440376683434e-05,7.709600000000000000e+04,6.348962500095367432e+02,1.000000000000000000e+00
6.589863639762917613e-03,4.195337594269825317e-05,7.710000000000000000e+04,6.349290330410003662e+02,1.000000000000000000e+00
6.589858311060927537e-03,1.629098062209902384e-05,7.710400000000000000e+04,6.349605915546417236e+02,1.000000000000000000e+00
6.589856076813594386e-03,1.443027932018352841e-05,7.710800000000000000e+04,6.349811828136444092e+02,1.000000000000000000e+00
6.589849735660116212e-03,7.738941128665685902e-05,7.711200000000000000e+04,6.349973154067993164e+02,1.000000000000000000e+00
6.589843031784814106e-03,2.106794264624198824e-05,7.711600000000000000e+04,6.350290987491607666e+02,1.000000000000000000e+00
6.589840017131809446e-03,2.989857069962391519e-05,7.712000000000000000e+04,6.350607218742370605e+02,1.000000000000000000e+00
6.589836071391559288e-03,2.288798581640774670e-05,7.712400000000000000e+04,6.350919685363769531e+02,1.000000000000000000e+00
6.589830613601598865e-03,5.302983587898295629e-05,7.712800000000000000e+04,6.351244800090789795e+02,1.000000000000000000e+00
6.589826791115189000e-03,3.974393993516515749e-05,7.713200000000000000e+04,6.351403317451477051e+02,1.000000000000000000e+00
6.589824632888750290e-03,2.058744748863915235e-05,7.713600000000000000e+04,6.351752989292144775e+02,1.000000000000000000e+00
6.589822792164671053e-03,1.886452100901620782e-05,7.714000000000000000e+04,6.352069342136383057e+02,1.000000000000000000e+00
6.589818472887525036e-03,2.724104855234328010e-05,7.714400000000000000e+04,6.352389800548553467e+02,1.000000000000000000e+00
6.589812469485816122e-03,3.729432254545266673e-05,7.714800000000000000e+04,6.352641277313232422e+02,1.000000000000000000e+00
6.589810173069900190e-03,1.772820513871451438e-05,7.715600000000000000e+04,6.353770983219146729e+02,3.903126868452690967e-01
6.589807191019800281e-03,3.911762876995089882e-05,7.716000000000000000e+04,6.354085462093353271e+02,1.000000000000000000e+00
6.589806019578036377e-03,2.448952522042519817e-05,7.717000000000000000e+04,6.355208714008331299e+02,5.064923714319792269e-01
6.589804998776187077e-03,2.730600479617675035e-05,7.717400000000000000e+04,6.355477459430694580e+02,1.000000000000000000e+00
6.589799002094161133e-03,2.577788025492305064e-05,7.717800000000000000e+04,6.355793399810791016e+02,1.000000000000000000e+00
6.589790339575374647e-03,3.132220403110001474e-05,7.718200000000000000e+04,6.355975828170776367e+02,1.000000000000000000e+00
6.589788735405417187e-03,1.841860554929377543e-05,7.719000000000000000e+04,6.357089235782623291e+02,1.192124688462727899e-01
6.589785794332040161e-03,2.108475649545170358e-05,7.719400000000000000e+04,6.357429790496826172e+02,1.000000000000000000e+00
6.589778333559141374e-03,1.773131827369907966e-05,7.720200000000000000e+04,6.358565244674682617e+02,3.883904613336205403e-01
6.589771572194990518e-03,1.266715088675249514e-05,7.720600000000000000e+04,6.358897514343261719e+02,1.000000000000000000e+00
6.589760050539159725e-03,1.203159047157646181e-05,7.721000000000000000e+04,6.359225757122039795e+02,1.000000000000000000e+00
6.589752286224408694e-03,6.326069615022232118e-05,7.721400000000000000e+04,6.359526865482330322e+02,1.000000000000000000e+00
6.589741944277086733e-03,1.869020059977557932e-05,7.721800000000000000e+04,6.359781670570373535e+02,1.000000000000000000e+00
6.589736607208871409e-03,1.656046881117995441e-05,7.722200000000000000e+04,6.360110278129577637e+02,1.000000000000000000e+00
6.589735271614731785e-03,4.939477740175838650e-05,7.723000000000000000e+04,6.361244480609893799e+02,6.954034822636923074e-02
6.589727682579927560e-03,2.162566408226770587e-05,7.723400000000000000e+04,6.361402776241302490e+02,1.000000000000000000e+00
6.589723299236745213e-03,1.476915346052003009e-05,7.723800000000000000e+04,6.361734101772308350e+02,1.000000000000000000e+00
6.589716963805805801e-03,3.437919684101303005e-05,7.724200000000000000e+04,6.362103016376495361e+02,1.000000000000000000e+00
6.589715212128766271e-03,1.336054203599197674e-05,7.725000000000000000e+04,6.363287417888641357e+02,4.884055059442125035e-01
6.589713666032151820e-03,1.312476026285588122e-05,7.725400000000000000e+04,6.363443713188171387e+02,1.000000000000000000e+00
6.589707158906324934e-03,1.189906517222330288e-05,7.725800000000000000e+04,6.363783516883850098e+02,1.000000000000000000e+00
6.589695593168924150e-03,1.669543593575142736e-05,7.726200000000000000e+04,6.364178311824798584e+02,1.000000000000000000e+00
6.589691440981428408e-03,2.706586094121520651e-05,7.727000000000000000e+04,6.365331079959869385e+02,3.413297189047723723e-01
6.589688106703744594e-03,2.488802325895494226e-05,7.727400000000000000e+04,6.365661890506744385e+02,1.000000000000000000e+00
6.589685942598200522e-03,1.350910341542834813e-05,7.727800000000000000e+04,6.365819368362426758e+02,1.000000000000000000e+00
6.589684120369863549e-03,1.253242504263871076e-05,7.728200000000000000e+04,6.366133847236633301e+02,1.000000000000000000e+00
6.589682580954097681e-03,4.838641851614583917e-05,7.728600000000000000e+04,6.366303212642669678e+02,1.000000000000000000e+00
6.589678649365092802e-03,2.690184334223258463e-05,7.729000000000000000e+04,6.366584718227386475e+02,1.000000000000000000e+00
6.589674097534681946e-03,4.734017351390990935e-05,7.729400000000000000e+04,6.366909275054931641e+02,1.000000000000000000e+00
6.589666039002364806e-03,4.308312950990164398e-05,7.729800000000000000e+04,6.367232260704040527e+02,1.000000000000000000e+00
6.589656275712127767e-03,7.096722773229118182e-05,7.730200000000000000e+04,6.367547054290771484e+02,1.000000000000000000e+00
6.589653059612762646e-03,3.407830705043930205e-05,7.730600000000000000e+04,6.367866218090057373e+02,1.000000000000000000e+00
6.589644724107396843e-03,1.956266370525055559e-05,7.731000000000000000e+04,6.368182067871093750e+02,1.000000000000000000e+00
6.589642401708251454e-03,1.450076953247760477e-05,7.731400000000000000e+04,6.368516135215759277e+02,1.000000000000000000e+00
6.589628348333680628e-03,4.094980084435550881e-05,7.731800000000000000e+04,6.368828597068786621e+02,1.000000000000000000e+00
6.589623391142104998e-03,6.746556425773556618e-05,7.732200000000000000e+04,6.369141192436218262e+02,1.000000000000000000e+00
6.589618691164590182e-03,2.344511767467913043e-05,7.732600000000000000e+04,6.369458181858062744e+02,1.000000000000000000e+00
6.589616890592085718e-03,1.944455368912842647e-05,7.733000000000000000e+04,6.369770650863647461e+02,1.000000000000000000e+00
6.589614906266330792e-03,5.241331209028548708e-05,7.733800000000000000e+04,6.370896668434143066e+02,3.844804815707888457e-01
6.589611231139222772e-03,2.724672279802085761e-05,7.734200000000000000e+04,6.371072585582733154e+02,1.000000000000000000e+00
6.589606671803542939e-03,1.263294880645864125e-05,7.734600000000000000e+04,6.371391921043395996e+02,1.000000000000000000e+00
6.589604323764857580e-03,1.528878410511974790e-05,7.735000000000000000e+04,6.371703274250030518e+02,1.000000000000000000e+00
6.589599543259373055e-03,1.155083710572598753e-05,7.735400000000000000e+04,6.372020041942596436e+02,1.000000000000000000e+00
6.589591130741802479e-03,1.400596287698103423e-05,7.735800000000000000e+04,6.372357468605041504e+02,1.000000000000000000e+00
6.589587293857470524e-03,3.987839308778533091e-05,7.736600000000000000e+04,6.373563339710235596e+02,3.257629300576031506e-01
6.589581048901439926e-03,2.740277541258288380e-05,7.737000000000000000e+04,6.373883492946624756e+02,1.000000000000000000e+00
6.589575370615084922e-03,1.414787096555060542e-05,7.737400000000000000e+04,6.374199724197387695e+02,1.000000000000000000e+00
6.589572143408402478e-03,1.450444261267883717e-05,7.737800000000000000e+04,6.374533400535583496e+02,1.000000000000000000e+00
6.589570932349081943e-03,3.717557926542530195e-05,7.738600000000000000e+04,6.375556170940399170e+02,8.023448581098957533e-02
6.589566624246614296e-03,2.204699076246323993e-05,7.739000000000000000e+04,6.375868632793426514e+02,1.000000000000000000e+00
6.589563803462679739e-03,8.885127506873301620e-05,7.739400000000000000e+04,6.376182780265808105e+02,1.000000000000000000e+00
6.589556741039505686e-03,2.744059146555481523e-05,7.739800000000000000e+04,6.376508238315582275e+02,1.000000000000000000e+00
6.589553252782070179e-03,2.560471889930192562e-05,7.740200000000000000e+04,6.376854524612426758e+02,1.000000000000000000e+00
6.589546409605847449e-03,1.872238090040121436e-05,7.740600000000000000e+04,6.377169613838195801e+02,1.000000000000000000e+00
6.589537012736993229e-03,1.942798507509556938e-05,7.741000000000000000e+04,6.377478559017181396e+02,1.000000000000000000e+00
6.589531031009181368e-03,4.585504455674468765e-05,7.741400000000000000e+04,6.377795860767364502e+02,1.000000000000000000e+00
6.589520885406698232e-03,2.334541208953114328e-05,7.741800000000000000e+04,6.378126881122589111e+02,1.000000000000000000e+00
6.589515280956600649e-03,1.561363985749116047e-05,7.742200000000000000e+04,6.378443288803100586e+02,1.000000000000000000e+00
6.589507959226780127e-03,1.479985918849556439e-05,7.742600000000000000e+04,6.378762369155883789e+02,1.000000000000000000e+00
6.589494903816548073e-03,3.279676936459380505e-05,7.743000000000000000e+04,6.379083461761474609e+02,1.000000000000000000e+00
6.589490012232138844e-03,4.601969438028242067e-05,7.743800000000000000e+04,6.380341389179229736e+02,2.626981779314569998e-01
6.589482460198614264e-03,1.678158037432285395e-05,7.744200000000000000e+04,6.380502829551696777e+02,1.000000000000000000e+00
6.589478699486285909e-03,2.870138038294137755e-05,7.744600000000000000e+04,6.380818800926208496e+02,1.000000000000000000e+00
6.589477193979403555e-03,3.277814871573773970e-05,7.745400000000000000e+04,6.381824214458465576e+02,3.232980627727271017e-01
6.589475947941448447e-03,2.362280755958455036e-05,7.745800000000000000e+04,6.382113692760467529e+02,1.000000000000000000e+00
6.589472240326514629e-03,2.070699207151494251e-05,7.746200000000000000e+04,6.382272872924804688e+02,1.000000000000000000e+00
6.589469679002007974e-03,2.272987082362139564e-05,7.746600000000000000e+04,6.382587265968322754e+02,1.000000000000000000e+00
6.589465025451348573e-03,1.264424501726730679e-05,7.747000000000000000e+04,6.383056035041809082e+02,1.000000000000000000e+00
6.589460271924246250e-03,1.540204654196315379e-05,7.747400000000000000e+04,6.383267922401428223e+02,1.000000000000000000e+00
6.589456011881305447e-03,2.348954462677025538e-05,7.747800000000000000e+04,6.383623080253601074e+02,1.000000000000000000e+00
6.589449968583269840e-03,1.838166290712644162e-05,7.748200000000000000e+04,6.383954784870147705e+02,1.000000000000000000e+00
6.589448757185626185e-03,4.817783882033349505e-05,7.749000000000000000e+04,6.384993762969970703e+02,1.999508414920704302e-01
6.589444678917835002e-03,2.002362564046698945e-05,7.749400000000000000e+04,6.385149996280670166e+02,1.000000000000000000e+00
6.589442322910932411e-03,1.458993104319764404e-05,7.749800000000000000e+04,6.385462505817413330e+02,1.000000000000000000e+00
6.589439136736959315e-03,4.022042877001014269e-05,7.750200000000000000e+04,6.385691430568695068e+02,1.000000000000000000e+00
6.589436171810216826e-03,2.474766783743146623e-05,7.750600000000000000e+04,6.385929911136627197e+02,1.000000000000000000e+00
6.589434824677269098e-03,1.106932046654045704e-04,7.751000000000000000e+04,6.386366391181945801e+02,1.000000000000000000e+00
6.589429692211183284e-03,3.969600089635683528e-05,7.751400000000000000e+04,6.386696817874908447e+02,1.000000000000000000e+00
6.589427144013181720e-03,1.949937348292237502e-05,7.751800000000000000e+04,6.387009589672088623e+02,1.000000000000000000e+00
6.589425951603552351e-03,2.324335262756388877e-05,7.752200000000000000e+04,6.387330121994018555e+02,1.000000000000000000e+00
6.589423303308224525e-03,1.610245783125273644e-05,7.752600000000000000e+04,6.387644002437591553e+02,1.000000000000000000e+00
6.589417317561684605e-03,1.750404420517844844e-05,7.753000000000000000e+04,6.387782115936279297e+02,1.000000000000000000e+00
6.589412956216697190e-03,3.382192135678703472e-05,7.753400000000000000e+04,6.388021302223205566e+02,1.000000000000000000e+00
6.589410690047500449e-03,1.329048849928710262e-05,7.754400000000000000e+04,6.389252457618713379e+02,5.136423966612260195e-01
6.589407746714719821e-03,1.448197974896495541e-05,7.754800000000000000e+04,6.389571743011474609e+02,1.000000000000000000e+00
6.589404276965014386e-03,1.146714919415947536e-05,7.755200000000000000e+04,6.389903831481933594e+02,1.000000000000000000e+00
6.589401071249037858e-03,1.826270710797010696e-05,7.756000000000000000e+04,6.391042933464050293e+02,2.251796451324487025e-01
6.589394833567371532e-03,8.582357366719859163e-05,7.756400000000000000e+04,6.391357641220092773e+02,1.000000000000000000e+00
6.589389757120236481e-03,4.303962313239876789e-05,7.756800000000000000e+04,6.391675918102264404e+02,1.000000000000000000e+00
6.589384796031672216e-03,1.627486294644929070e-05,7.757200000000000000e+04,6.391996359825134277e+02,1.000000000000000000e+00
6.589381820358249271e-03,2.113138475017429458e-05,7.757600000000000000e+04,6.392312502861022949e+02,1.000000000000000000e+00
6.589379198133940921e-03,2.028496857147938951e-05,7.758000000000000000e+04,6.392575590610504150e+02,1.000000000000000000e+00
6.589369889190715285e-03,1.680328102131061396e-05,7.758400000000000000e+04,6.393011419773101807e+02,1.000000000000000000e+00
6.589363390014922259e-03,2.477138133561538835e-05,7.758800000000000000e+04,6.393327341079711914e+02,1.000000000000000000e+00
6.589360126287669393e-03,4.245398914810363664e-05,7.759200000000000000e+04,6.393642787933349609e+02,1.000000000000000000e+00
6.589358269246837520e-03,1.625392440545304134e-05,7.759600000000000000e+04,6.393963584899902344e+02,1.000000000000000000e+00
6.589357171181880850e-03,1.773365668331015110e-05,7.760000000000000000e+04,6.394283437728881836e+02,1.000000000000000000e+00
6.589352556605978899e-03,1.755800352069613522e-05,7.760400000000000000e+04,6.394618406295776367e+02,1.000000000000000000e+00
6.589342607257854881e-03,1.500621663297062245e-05,7.760800000000000000e+04,6.394926402568817139e+02,1.000000000000000000e+00
6.589339609531026827e-03,5.306003107912449348e-05,7.761600000000000000e+04,6.396046929359436035e+02,2.582079452110241924e-01
6.589335837125370743e-03,2.219745615264065151e-05,7.762000000000000000e+04,6.396234066486358643e+02,1.000000000000000000e+00
6.589333559276371044e-03,1.689502534406542530e-05,7.762400000000000000e+04,6.396561956405639648e+02,1.000000000000000000e+00
6.589331202033460629e-03,2.552875636206262215e-05,7.762800000000000000e+04,6.396827762126922607e+02,1.000000000000000000e+00
6.589327368601765288e-03,2.859448580137062863e-05,7.763200000000000000e+04,6.397134604454040527e+02,1.000000000000000000e+00
6.589319932479788429e-03,2.628008413686355879e-05,7.763600000000000000e+04,6.397446944713592529e+02,1.000000000000000000e+00
6.589316953378055765e-03,5.375613665963700126e-05,7.764400000000000000e+04,6.398520169258117676e+02,1.882697858074859898e-01
6.589313755599532016e-03,3.175830508483102477e-05,7.764800000000000000e+04,6.398862135410308838e+02,1.000000000000000000e+00
6.589310320596885977e-03,1.859602932560416985e-05,7.765200000000000000e+04,6.399081728458404541e+02,1.000000000000000000e+00
6.589308796316708204e-03,2.445541318049328366e-05,7.765600000000000000e+04,6.399405758380889893e+02,1.000000000000000000e+00
6.589303356341535620e-03,3.311252169889053985e-05,7.766000000000000000e+04,6.399724872112274170e+02,1.000000000000000000e+00
6.589294612844708889e-03,7.716238486405260517e-05,7.766400000000000000e+04,6.400105850696563721e+02,1.000000000000000000e+00
6.589290824851250922e-03,7.009536704174428696e-05,7.766800000000000000e+04,6.400418314933776855e+02,1.000000000000000000e+00
6.589284620917687865e-03,1.556622482912356294e-05,7.767200000000000000e+04,6.400739114284515381e+02,1.000000000000000000e+00
6.589283100950344037e-03,1.517932288639984602e-05,7.767600000000000000e+04,6.401053538322448730e+02,1.000000000000000000e+00
6.589273636894598350e-03,2.597650217086305569e-05,7.768000000000000000e+04,6.401275305747985840e+02,1.000000000000000000e+00
6.589266791898055683e-03,2.752530083496805953e-05,7.768400000000000000e+04,6.401573545932769775e+02,1.000000000000000000e+00
6.589265276375381314e-03,6.020072015835582069e-05,7.769200000000000000e+04,6.402675840854644775e+02,1.011894659672013530e-01
6.589259969436837318e-03,2.819841354507614698e-05,7.769600000000000000e+04,6.403041548728942871e+02,1.000000000000000000e+00
6.589257178777902478e-03,1.393903988143676408e-05,7.770000000000000000e+04,6.403362364768981934e+02,1.000000000000000000e+00
6.589253832248988252e-03,2.940799646387034911e-05,7.770400000000000000e+04,6.403674829006195068e+02,1.000000000000000000e+00
6.589250728346309968e-03,2.729600498430988481e-05,7.770800000000000000e+04,6.403987414836883545e+02,1.000000000000000000e+00
6.589244115832311802e-03,3.466897489555658334e-05,7.771200000000000000e+04,6.404301598072052002e+02,1.000000000000000000e+00
6.589238807624834930e-03,2.338509934535027565e-05,7.771600000000000000e+04,6.404624400138854980e+02,1.000000000000000000e+00
6.589237073467632544e-03,1.550079579349960648e-05,7.772000000000000000e+04,6.404946732521057129e+02,1.000000000000000000e+00
6.589236026216655634e-03,2.248104124023529398e-05,7.772400000000000000e+04,6.405353028774261475e+02,1.000000000000000000e+00
6.589233805231318152e-03,2.533026950487638252e-05,7.772800000000000000e+04,6.405671968460083008e+02,1.000000000000000000e+00
6.589226677748871892e-03,6.927288554417425468e-05,7.773200000000000000e+04,6.405983452796936035e+02,1.000000000000000000e+00
6.589223616929688714e-03,2.787147635667124235e-05,7.773600000000000000e+04,6.406300282478332520e+02,1.000000000000000000e+00
6.589220766167059283e-03,1.459536515998339210e-05,7.774000000000000000e+04,6.406688420772552490e+02,1.000000000000000000e+00
6.589218801070313367e-03,1.404674504237952183e-05,7.774400000000000000e+04,6.407005004882812500e+02,1.000000000000000000e+00
6.589214210208538432e-03,7.548051114038713922e-05,7.774800000000000000e+04,6.407337846755981445e+02,1.000000000000000000e+00
6.589206842357127857e-03,3.392217038679885220e-05,7.775200000000000000e+04,6.407598059177398682e+02,1.000000000000000000e+00
6.589202819259824644e-03,1.817769157095509673e-05,7.775600000000000000e+04,6.407831327915191650e+02,1.000000000000000000e+00
6.589200608957500663e-03,3.086965889781644035e-05,7.776000000000000000e+04,6.408147683143615723e+02,1.000000000000000000e+00
6.589196829820087933e-03,2.691123033390849172e-05,7.776400000000000000e+04,6.408466539382934570e+02,1.000000000000000000e+00
6.589195576519623655e-03,5.781347798232809191e-05,7.777200000000000000e+04,6.409441466331481934e+02,7.913025405901885634e-02
6.589191169669004859e-03,2.813255707617570042e-05,7.777600000000000000e+04,6.409756581783294678e+02,1.000000000000000000e+00
6.589187602241305258e-03,2.268357089717706605e-05,7.778000000000000000e+04,6.410067701339721680e+02,1.000000000000000000e+00
6.589185353755159721e-03,3.111106091539865516e-05,7.778400000000000000e+04,6.410328640937805176e+02,1.000000000000000000e+00
6.589182956714113165e-03,7.816825947312100952e-05,7.778800000000000000e+04,6.410645341873168945e+02,1.000000000000000000e+00
6.589177980871762166e-03,3.192586755015694737e-05,7.779200000000000000e+04,6.410964574813842773e+02,1.000000000000000000e+00
6.589174512352169097e-03,1.287335778550088439e-05,7.779600000000000000e+04,6.411351287364959717e+02,1.000000000000000000e+00
6.589172368712469322e-03,2.209317638093208686e-05,7.780000000000000000e+04,6.411670424938201904e+02,1.000000000000000000e+00
6.589170967604472337e-03,1.579599816805522333e-05,7.780400000000000000e+04,6.411947679519653320e+02,1.000000000000000000e+00
6.589168337383475606e-03,2.763970699681841023e-05,7.780800000000000000e+04,6.412262227535247803e+02,1.000000000000000000e+00
6.589163835709658038e-03,4.528146794989565237e-05,7.781200000000000000e+04,6.412420349121093750e+02,1.000000000000000000e+00
6.589158424847699896e-03,3.370511467551134553e-05,7.781600000000000000e+04,6.412736783027648926e+02,1.000000000000000000e+00
6.589155910708720428e-03,8.373819632271499219e-05,7.782400000000000000e+04,6.413990337848663330e+02,3.162345067800478304e-01
6.589149673549552812e-03,3.926474239660007580e-05,7.782800000000000000e+04,6.414280073642730713e+02,1.000000000000000000e+00
6.589146219674440683e-03,1.479259129639976421e-05,7.783200000000000000e+04,6.414595463275909424e+02,1.000000000000000000e+00
6.589145020563884174e-03,1.669360578326904482e-05,7.783600000000000000e+04,6.414926948547363281e+02,1.000000000000000000e+00
6.589142842180123472e-03,1.469881264360878122e-05,7.784000000000000000e+04,6.415247406959533691e+02,1.000000000000000000e+00
6.589141786354773579e-03,4.125285364019691119e-05,7.784800000000000000e+04,6.416401231288909912e+02,9.911811204441178802e-02
6.589135879481140996e-03,2.151557333641554434e-05,7.785200000000000000e+04,6.416680819988250732e+02,1.000000000000000000e+00
6.589132077562464412e-03,2.247911385387782240e-05,7.785600000000000000e+04,6.417003254890441895e+02,1.000000000000000000e+00
6.589129396057965063e-03,2.069092593109106759e-05,7.786000000000000000e+04,6.417163765430450439e+02,1.000000000000000000e+00
6.589125139651850344e-03,4.657001740243001142e-05,7.786400000000000000e+04,6.417494909763336182e+02,1.000000000000000000e+00
6.589119350970423783e-03,1.006363705022188030e-05,7.786800000000000000e+04,6.417931814193725586e+02,1.000000000000000000e+00
6.589117256788840429e-03,1.689711367037632510e-05,7.787200000000000000e+04,6.418322694301605225e+02,1.000000000000000000e+00
6.589115254856848722e-03,2.106786243623403777e-05,7.787600000000000000e+04,6.418535149097442627e+02,1.000000000000000000e+00
6.589113828600699947e-03,3.295329251101831086e-05,7.788400000000000000e+04,6.419672420024871826e+02,2.316832122545362527e-01
6.589110197800972235e-03,1.239849628215486624e-05,7.788800000000000000e+04,6.419996323585510254e+02,1.000000000000000000e+00
6.589108970481641001e-03,1.179565920334875387e-05,7.789200000000000000e+04,6.420287942886352539e+02,1.000000000000000000e+00
6.589105601751034033e-03,6.139193685435556332e-05,7.789600000000000000e+04,6.420641715526580811e+02,1.000000000000000000e+00
6.589100891932101606e-03,1.899649248059532522e-05,7.790000000000000000e+04,6.421123721599578857e+02,1.000000000000000000e+00
6.589099185913055087e-03,2.224938817221981758e-05,7.790400000000000000e+04,6.421461017131805420e+02,1.000000000000000000e+00
6.589093832260048932e-03,1.143714259887962496e-05,7.790800000000000000e+04,6.421776192188262939e+02,1.000000000000000000e+00
6.589091247387849834e-03,2.713993322050318901e-05,7.791600000000000000e+04,6.422998704910278320e+02,3.278802139852071695e-01
6.589088261063474547e-03,1.430991978639598830e-05,7.792000000000000000e+04,6.423251855373382568e+02,1.000000000000000000e+00
6.589086805242172495e-03,1.445718706807403612e-05,7.792400000000000000e+04,6.423568916320800781e+02,1.000000000000000000e+00
6.589082142515849394e-03,1.069464428161766666e-05,7.792800000000000000e+04,6.423889355659484863e+02,1.000000000000000000e+00
6.589081495468819723e-03,2.981537409428156843e-05,7.793600000000000000e+04,6.425126872062683105e+02,3.004992525617841137e-01
6.589079783153119901e-03,1.357416794763278642e-05,7.794000000000000000e+04,6.425362854003906250e+02,1.000000000000000000e+00
6.589078129819886560e-03,9.046083089184717185e-06,7.794400000000000000e+04,6.425706589221954346e+02,1.000000000000000000e+00
6.589076290575298332e-03,1.352820563890921262e-05,7.794800000000000000e+04,6.426028089523315430e+02,1.000000000000000000e+00
6.589075000192718030e-03,2.886138888991003458e-05,7.795200000000000000e+04,6.426342210769653320e+02,1.000000000000000000e+00
6.589072983186767749e-03,1.673629440987338298e-05,7.795600000000000000e+04,6.426662275791168213e+02,1.000000000000000000e+00
6.589070281251717918e-03,1.346319552001529992e-05,7.796000000000000000e+04,6.426995320320129395e+02,1.000000000000000000e+00
6.589064431315578250e-03,1.678308886865886304e-05,7.796400000000000000e+04,6.427275900840759277e+02,1.000000000000000000e+00
6.589061041200136408e-03,3.387009843222109991e-05,7.796800000000000000e+04,6.427549340724945068e+02,1.000000000000000000e+00
6.589056693168359770e-03,1.716730921922889332e-05,7.797200000000000000e+04,6.427880177497863770e+02,1.000000000000000000e+00
6.589054226549827947e-03,1.445707623123924435e-05,7.797600000000000000e+04,6.428192656040191650e+02,1.000000000000000000e+00
6.589047738637289139e-03,1.110365406652915007e-05,7.798000000000000000e+04,6.428509178161621094e+02,1.000000000000000000e+00
6.589042329539730389e-03,5.778064409879181152e-05,7.798400000000000000e+04,6.428743135929107666e+02,1.000000000000000000e+00
6.589038274206688792e-03,2.754482256027648658e-05,7.798800000000000000e+04,6.429058291912078857e+02,1.000000000000000000e+00
6.589035627122125094e-03,1.287706811173829083e-05,7.799200000000000000e+04,6.429372067451477051e+02,1.000000000000000000e+00
6.589033110900607490e-03,1.347980817074263601e-05,7.799600000000000000e+04,6.429690244197845459e+02,1.000000000000000000e+00
6.589029892616193353e-03,2.083525401689930110e-05,7.800000000000000000e+04,6.430004427433013916e+02,1.000000000000000000e+00
6.589025547517823704e-03,6.319987988142739129e-05,7.800400000000000000e+04,6.430322945117950439e+02,1.000000000000000000e+00
6.589019417702072362e-03,1.586536035698173018e-05,7.800800000000000000e+04,6.430637738704681396e+02,1.000000000000000000e+00
6.589017724023109659e-03,1.414433102718588079e-05,7.801200000000000000e+04,6.430802700519561768e+02,1.000000000000000000e+00
6.589016324012714719e-03,3.193145334590095637e-05,7.802000000000000000e+04,6.431790277957916260e+02,2.454951186101609339e-01
6.589013394460185337e-03,1.932177970809731551e-05,7.802400000000000000e+04,6.432081124782562256e+02,1.000000000000000000e+00
6.589007972820587131e-03,1.026776087614612942e-05,7.802800000000000000e+04,6.432397511005401611e+02,1.000000000000000000e+00
6.589002090068252389e-03,5.893369439372265703e-05,7.803200000000000000e+04,6.432803344726562500e+02,1.000000000000000000e+00
6.588999968381415752e-03,3.282939466390312781e-05,7.803600000000000000e+04,6.433133506774902344e+02,1.000000000000000000e+00
6.588997601391468825e-03,1.645088485986517273e-05,7.804000000000000000e+04,6.433373198509216309e+02,1.000000000000000000e+00
6.588995340499736314e-03,1.429869208903556564e-05,7.804400000000000000e+04,6.433700795173645020e+02,1.000000000000000000e+00
6.588989001912732950e-03,1.662041787936624211e-05,7.804800000000000000e+04,6.433885958194732666e+02,1.000000000000000000e+00
6.588984510385008549e-03,3.100191563771592695e-05,7.805800000000000000e+04,6.435025966167449951e+02,5.259417050411199224e-01
6.588980627595609520e-03,3.449272779912210387e-05,7.806600000000000000e+04,6.436237165927886963e+02,4.764470616162553851e-01
6.588979021408673462e-03,2.162100625894122281e-05,7.807000000000000000e+04,6.436572818756103516e+02,1.000000000000000000e+00
6.588976117961972516e-03,2.680332562466474498e-05,7.807400000000000000e+04,6.436731255054473877e+02,1.000000000000000000e+00
6.588973470835837905e-03,3.436532064972534577e-05,7.807800000000000000e+04,6.437047426700592041e+02,1.000000000000000000e+00
6.588967474930040868e-03,3.892250734675249116e-05,7.808200000000000000e+04,6.437371959686279297e+02,1.000000000000000000e+00
6.588962752723919077e-03,6.366122161619032331e-05,7.808600000000000000e+04,6.437667310237884521e+02,1.000000000000000000e+00
6.588956625527659164e-03,2.180081018212986498e-05,7.809000000000000000e+04,6.438017861843109131e+02,1.000000000000000000e+00
6.588953409222787425e-03,1.780536233818613739e-05,7.809400000000000000e+04,6.438343179225921631e+02,1.000000000000000000e+00
6.588947294338988458e-03,3.816314566896582234e-05,7.809800000000000000e+04,6.438656687736511230e+02,1.000000000000000000e+00
6.588942162045639470e-03,2.217201823126718746e-05,7.810200000000000000e+04,6.439036159515380859e+02,1.000000000000000000e+00
6.588936702476028834e-03,1.730119692896228228e-05,7.810600000000000000e+04,6.439339563846588135e+02,1.000000000000000000e+00
6.588934392445165190e-03,5.173144471894245431e-05,7.811400000000000000e+04,6.440458047389984131e+02,4.134751342892333259e-01
6.588930794648727683e-03,3.290202040895202581e-05,7.811800000000000000e+04,6.440793528556823730e+02,1.000000000000000000e+00
6.588926878061965309e-03,1.598442102274496551e-05,7.812200000000000000e+04,6.440951290130615234e+02,1.000000000000000000e+00
6.588921116242384829e-03,3.133348154729992592e-05,7.812600000000000000e+04,6.441271638870239258e+02,1.000000000000000000e+00
6.588918039645461425e-03,2.768383604975353890e-05,7.813000000000000000e+04,6.441588308811187744e+02,1.000000000000000000e+00
6.588912531886872807e-03,5.421945753747909908e-05,7.813400000000000000e+04,6.441915667057037354e+02,1.000000000000000000e+00
6.588908585152304306e-03,3.337086134168956990e-05,7.814200000000000000e+04,6.442990467548370361e+02,2.743177319194886055e-01
6.588905353095007161e-03,2.368615875588151132e-05,7.814600000000000000e+04,6.443315172195434570e+02,1.000000000000000000e+00
6.588900210955184709e-03,1.536059029395005438e-05,7.815000000000000000e+04,6.443473372459411621e+02,1.000000000000000000e+00
6.588892565848879744e-03,1.694168837164589163e-05,7.815400000000000000e+04,6.443814089298248291e+02,1.000000000000000000e+00
6.588887362419214300e-03,2.040842628502606202e-05,7.815800000000000000e+04,6.443971397876739502e+02,1.000000000000000000e+00
6.588880779107109641e-03,3.166353704336808745e-05,7.816200000000000000e+04,6.444326560497283936e+02,1.000000000000000000e+00
6.588876237971063449e-03,5.832208209849168255e-05,7.816600000000000000e+04,6.444646129608154297e+02,1.000000000000000000e+00
6.588870245611282324e-03,1.638084627722527771e-05,7.817000000000000000e+04,6.444802358150482178e+02,1.000000000000000000e+00
6.588865916166698235e-03,3.171804562583446048e-05,7.817400000000000000e+04,6.445176246166229248e+02,1.000000000000000000e+00
6.588863393078183209e-03,2.381035923020691537e-05,7.817800000000000000e+04,6.445506768226623535e+02,1.000000000000000000e+00
6.588859942519261284e-03,2.964774758424674466e-05,7.818200000000000000e+04,6.445768244266510010e+02,1.000000000000000000e+00
6.588859240851347408e-03,2.060145251294524444e-05,7.819000000000000000e+04,6.446869637966156006e+02,2.085541458892992139e-02
6.588857633080995660e-03,2.580016621323655434e-05,7.819400000000000000e+04,6.447026090621948242e+02,1.000000000000000000e+00
6.588851623752898026e-03,2.391811027400853593e-05,7.819800000000000000e+04,6.447341730594635010e+02,1.000000000000000000e+00
6.588840450658978339e-03,3.445205983538489190e-05,7.820200000000000000e+04,6.447608985900878906e+02,1.000000000000000000e+00
6.588829464416220798e-03,1.849980232648841663e-05,7.820600000000000000e+04,6.447921452522277832e+02,1.000000000000000000e+00
6.588824344438446584e-03,1.316422515164043437e-05,7.821000000000000000e+04,6.448189783096313477e+02,1.000000000000000000e+00
6.588818851314588894e-03,3.366333001775484272e-05,7.821400000000000000e+04,6.448503677845001221e+02,1.000000000000000000e+00
6.588816575293098693e-03,2.301247383118261940e-05,7.822400000000000000e+04,6.449633169174194336e+02,5.219594401764510172e-01
6.588814677311319139e-03,1.683117302685807834e-05,7.822800000000000000e+04,6.449974076747894287e+02,1.000000000000000000e+00
6.588811159519119241e-03,1.091625938826153969e-05,7.823200000000000000e+04,6.450297465324401855e+02,1.000000000000000000e+00
6.588807875008054205e-03,1.102539211149807338e-05,7.823600000000000000e+04,6.450564341545104980e+02,1.000000000000000000e+00
6.588805032764404566e-03,7.516189059136150238e-05,7.824600000000000000e+04,6.451770324707031250e+02,5.020236207132997563e-01
6.588799040671923513e-03,3.712456197704357380e-05,7.825000000000000000e+04,6.451931369304656982e+02,1.000000000000000000e+00
6.588795080419036602e-03,1.753678288204228464e-05,7.825400000000000000e+04,6.452267897129058838e+02,1.000000000000000000e+00
6.588791676524896092e-03,1.370011681179303419e-05,7.825800000000000000e+04,6.452424180507659912e+02,1.000000000000000000e+00
6.588787458157454278e-03,1.819093540240091940e-05,7.826200000000000000e+04,6.452740480899810791e+02,1.000000000000000000e+00
6.588783335923802630e-03,1.540338325465964831e-05,7.826600000000000000e+04,6.452898778915405273e+02,1.000000000000000000e+00
6.588778413245083981e-03,3.219529136064868736e-05,7.827000000000000000e+04,6.453213734626770020e+02,1.000000000000000000e+00
6.588777348988089817e-03,1.800310300798732622e-05,7.827800000000000000e+04,6.454328584671020508e+02,1.826989391528154316e-01
6.588774608588310322e-03,1.449863399221548099e-05,7.828200000000000000e+04,6.454642653465270996e+02,1.000000000000000000e+00
6.588767219589324736e-03,1.010959450061769592e-05,7.828600000000000000e+04,6.454958314895629883e+02,1.000000000000000000e+00
6.588760646724122101e-03,1.511352619768937499e-05,7.829000000000000000e+04,6.455280101299285889e+02,1.000000000000000000e+00
6.588756200151909236e-03,5.301654279239962497e-05,7.829400000000000000e+04,6.455617225170135498e+02,1.000000000000000000e+00
6.588753083791870288e-03,1.535605181398086398e-05,7.830400000000000000e+04,6.456747896671295166e+02,5.019411999778913280e-01
6.588750864876348479e-03,1.064671551768840943e-05,7.830800000000000000e+04,6.456927077770233154e+02,1.000000000000000000e+00
6.588747276293467972e-03,1.112677689487212393e-05,7.831200000000000000e+04,6.457206199169158936e+02,1.000000000000000000e+00
6.588741105445122641e-03,2.242367354040384188e-05,7.831600000000000000e+04,6.457527799606323242e+02,1.000000000000000000e+00
6.588733253795088507e-03,1.398501928699023214e-05,7.832000000000000000e+04,6.457818315029144287e+02,1.000000000000000000e+00
6.588730247635964793e-03,3.717895040704855480e-05,7.832400000000000000e+04,6.458149137496948242e+02,1.000000000000000000e+00
6.588728967938253279e-03,2.076303318005425221e-05,7.833200000000000000e+04,6.459364116191864014e+02,4.674560840976702547e-01
6.588727256579130290e-03,1.673721696646998338e-05,7.833600000000000000e+04,6.459687108993530273e+02,1.000000000000000000e+00
6.588723538278705785e-03,1.250414348902764372e-05,7.834000000000000000e+04,6.460000782012939453e+02,1.000000000000000000e+00
6.588715642179722790e-03,1.325609837864281231e-05,7.834400000000000000e+04,6.460239157676696777e+02,1.000000000000000000e+00
6.588708269856083204e-03,2.098886817762454110e-05,7.834800000000000000e+04,6.460567367076873779e+02,1.000000000000000000e+00
6.588707235828909423e-03,3.002985033302754930e-05,7.835600000000000000e+04,6.461676814556121826e+02,1.312303139094885829e-01
6.588702435968008322e-03,1.132895852638416923e-05,7.836000000000000000e+04,6.461991865634918213e+02,1.000000000000000000e+00
6.588700893175401981e-03,1.050908162584199950e-05,7.836400000000000000e+04,6.462308907508850098e+02,1.000000000000000000e+00
6.588697414932944037e-03,1.156176003753610979e-05,7.836800000000000000e+04,6.462468504905700684e+02,1.000000000000000000e+00
6.588689028916119503e-03,1.542835935809051449e-05,7.837200000000000000e+04,6.462795722484588623e+02,1.000000000000000000e+00
6.588676658500939448e-03,1.735445266953961565e-05,7.837600000000000000e+04,6.462965826988220215e+02,1.000000000000000000e+00
6.588676182473676701e-03,3.512800452082396154e-05,7.838400000000000000e+04,6.464198400974273682e+02,2.857813600172609547e-02
6.588667950845863291e-03,2.248302705334214574e-05,7.838800000000000000e+04,6.464516196250915527e+02,1.000000000000000000e+00
6.588660918149275014e-03,2.316551382876036553e-05,7.839200000000000000e+04,6.464812748432159424e+02,1.000000000000000000e+00
6.588655146456999859e-03,1.763345401339222175e-05,7.839600000000000000e+04,6.465137979984283447e+02,1.000000000000000000e+00
6.588640464329355122e-03,1.553195315890128141e-05,7.840000000000000000e+04,6.465529971122741699e+02,1.000000000000000000e+00
6.588629579609074638e-03,7.601863370101039758e-05,7.840400000000000000e+04,6.465687675476074219e+02,1.000000000000000000e+00
6.588624768602929088e-03,7.904345501882664889e-05,7.840800000000000000e+04,6.466000893115997314e+02,1.000000000000000000e+00
6.588618203988092122e-03,1.329394882776507497e-05,7.841200000000000000e+04,6.466323060989379883e+02,1.000000000000000000e+00
6.588616949314312320e-03,1.352532438082299568e-05,7.841600000000000000e+04,6.466602933406829834e+02,1.000000000000000000e+00
6.588614857134431589e-03,1.662523285283386818e-05,7.842000000000000000e+04,6.466918179988861084e+02,1.000000000000000000e+00
6.588607089282911590e-03,2.173182505025168912e-05,7.842400000000000000e+04,6.467230832576751709e+02,1.000000000000000000e+00
6.588599577699452182e-03,8.094168669718665888e-05,7.842800000000000000e+04,6.467545783519744873e+02,1.000000000000000000e+00
6.588589751893956549e-03,2.319619268946293992e-05,7.843200000000000000e+04,6.467867143154144287e+02,1.000000000000000000e+00
6.588585647753789944e-03,1.410286031265670732e-05,7.843600000000000000e+04,6.468183803558349609e+02,1.000000000000000000e+00
6.588581478508012332e-03,1.528947822749260874e-05,7.844000000000000000e+04,6.468543198108673096e+02,1.000000000000000000e+00
6.588577018103642692e-03,2.026215991938786542e-05,7.844400000000000000e+04,6.468855862617492676e+02,1.000000000000000000e+00
6.588574353115986791e-03,1.990422351695943519e-05,7.845200000000000000e+04,6.470027318000793457e+02,3.501251833437539762e-01
6.588570292738419633e-03,4.438667014227826987e-05,7.845600000000000000e+04,6.470359570980072021e+02,1.000000000000000000e+00
6.588567888329315524e-03,1.761567333723559111e-05,7.846000000000000000e+04,6.470612106323242188e+02,1.000000000000000000e+00
6.588566502450988495e-03,1.111163066614191498e-05,7.846400000000000000e+04,6.470896711349487305e+02,1.000000000000000000e+00
6.588564704092227976e-03,1.285497194759423061e-05,7.846800000000000000e+04,6.471052238941192627e+02,1.000000000000000000e+00
6.588561880419746379e-03,1.711926737401117931e-05,7.847200000000000000e+04,6.471388556957244873e+02,1.000000000000000000e+00
6.588557709209815968e-03,2.080781606126892003e-05,7.847600000000000000e+04,6.471825323104858398e+02,1.000000000000000000e+00
6.588556502096942769e-03,3.114934218624741875e-05,7.848400000000000000e+04,6.472918069362640381e+02,2.222024083922075066e-01
6.588555278849845404e-03,1.318932015268797574e-05,7.848800000000000000e+04,6.473253703117370605e+02,1.000000000000000000e+00
6.588554730865991797e-03,1.007744079911076623e-05,7.849200000000000000e+04,6.473413324356079102e+02,1.000000000000000000e+00
6.588554072202633567e-03,1.291465271783154971e-05,7.849600000000000000e+04,6.473737435340881348e+02,1.000000000000000000e+00
6.588551916688187814e-03,2.276606363361803010e-05,7.850000000000000000e+04,6.474061753749847412e+02,1.000000000000000000e+00
6.588548890234938345e-03,2.360908735004489857e-05,7.850400000000000000e+04,6.474224085807800293e+02,1.000000000000000000e+00
6.588548594174678703e-03,4.236855887563989735e-05,7.851200000000000000e+04,6.475330617427825928e+02,2.993036863332632080e-02
6.588545418987962719e-03,2.791134722427656738e-05,7.851600000000000000e+04,6.475654389858245850e+02,1.000000000000000000e+00
6.588542419390434023e-03,1.676014918791278522e-05,7.852000000000000000e+04,6.475915553569793701e+02,1.000000000000000000e+00
6.588539745504607727e-03,1.101848871016116619e-05,7.852400000000000000e+04,6.476148905754089355e+02,1.000000000000000000e+00
6.588536536239935140e-03,2.342838568377017557e-05,7.852800000000000000e+04,6.476469135284423828e+02,1.000000000000000000e+00
6.588532689699932825e-03,1.676592750039118700e-05,7.853200000000000000e+04,6.476796531677246094e+02,1.000000000000000000e+00
6.588531528495937019e-03,5.752520934444972986e-05,7.854000000000000000e+04,6.477970051765441895e+02,7.666627907988921020e-02
6.588526649353181400e-03,3.115331288092532217e-05,7.854400000000000000e+04,6.478293621540069580e+02,1.000000000000000000e+00
6.588522907354947555e-03,1.425210684620974139e-05,7.854800000000000000e+04,6.478610322475433350e+02,1.000000000000000000e+00
6.588520770838737946e-03,1.675293984347877684e-05,7.855200000000000000e+04,6.478931899070739746e+02,1.000000000000000000e+00
6.588517460961226119e-03,1.677603659506019679e-05,7.855600000000000000e+04,6.479247286319732666e+02,1.000000000000000000e+00
6.588515760743882468e-03,5.814380863581513010e-05,7.856400000000000000e+04,6.480355823040008545e+02,2.533148290021756122e-01
6.588510769528797134e-03,2.703325621319537778e-05,7.856800000000000000e+04,6.480674307346343994e+02,1.000000000000000000e+00
6.588508073042784359e-03,1.372705551320699126e-05,7.857200000000000000e+04,6.480864446163177490e+02,1.000000000000000000e+00
6.588505973511979939e-03,2.292931640736748346e-05,7.857600000000000000e+04,6.481177310943603516e+02,1.000000000000000000e+00
6.588504010313419625e-03,2.833949261391281404e-05,7.858000000000000000e+04,6.481344685554504395e+02,1.000000000000000000e+00
6.588499646627997072e-03,2.673195198995881699e-05,7.858400000000000000e+04,6.481657209396362305e+02,1.000000000000000000e+00
6.588494740317776127e-03,3.704399052901359275e-05,7.858800000000000000e+04,6.482066421508789062e+02,1.000000000000000000e+00
6.588489827916275791e-03,3.610647557667007521e-05,7.859200000000000000e+04,6.482279543876647949e+02,1.000000000000000000e+00
6.588487008823748665e-03,1.072557644601320160e-05,7.859600000000000000e+04,6.482584755420684814e+02,1.000000000000000000e+00
6.588485969895086815e-03,1.239443367112001793e-05,7.860000000000000000e+04,6.482906544208526611e+02,1.000000000000000000e+00
6.588484471587252242e-03,1.328521749347133160e-05,7.860400000000000000e+04,6.483086137771606445e+02,1.000000000000000000e+00
6.588476844603293782e-03,2.629427975700082852e-05,7.860800000000000000e+04,6.483408091068267822e+02,1.000000000000000000e+00
6.588475173685361987e-03,2.665161108588856912e-05,7.861600000000000000e+04,6.484563872814178467e+02,1.651226993823888822e-01
6.588473897475334573e-03,1.097218734803986053e-05,7.862000000000000000e+04,6.484844417572021484e+02,1.000000000000000000e+00
6.588473289756234703e-03,8.599068661100129564e-06,7.862400000000000000e+04,6.485163314342498779e+02,1.000000000000000000e+00
6.588472754927414583e-03,1.104682995098480483e-05,7.862800000000000000e+04,6.485349483489990234e+02,1.000000000000000000e+00
6.588470261623523977e-03,1.962472125229582025e-05,7.863200000000000000e+04,6.485661952495574951e+02,1.000000000000000000e+00
6.588466856388113489e-03,2.688100102975586936e-05,7.863600000000000000e+04,6.485981268882751465e+02,1.000000000000000000e+00
6.588464978588158896e-03,2.772899269114393952e-05,7.864400000000000000e+04,6.487118816375732422e+02,4.708840879285142167e-01
6.588461023475943729e-03,1.097812416933050197e-05,7.864800000000000000e+04,6.487444033622741699e+02,1.000000000000000000e+00
6.588458796183770984e-03,1.124332719528080335e-05,7.865200000000000000e+04,6.487697725296020508e+02,1.000000000000000000e+00
6.588454244403560423e-03,2.167621803894428809e-05,7.865600000000000000e+04,6.487872221469879150e+02,1.000000000000000000e+00
6.588450718885766923e-03,9.290367889359932153e-06,7.866000000000000000e+04,6.488177156448364258e+02,1.000000000000000000e+00
6.588448009462035543e-03,1.099589184403569534e-05,7.866400000000000000e+04,6.488492741584777832e+02,1.000000000000000000e+00
6.588447720321262586e-03,2.612106747453782108e-05,7.867200000000000000e+04,6.489668550491333008e+02,6.461211380863540743e-02
6.588446686369836373e-03,2.246070477885308767e-05,7.867600000000000000e+04,6.490116698741912842e+02,1.000000000000000000e+00
6.588443312840409211e-03,1.420788447124514155e-05,7.868000000000000000e+04,6.490447895526885986e+02,1.000000000000000000e+00
6.588439306065046325e-03,1.192042325615016276e-05,7.868400000000000000e+04,6.490658700466156006e+02,1.000000000000000000e+00
6.588436052423568556e-03,1.564865296434789829e-05,7.868800000000000000e+04,6.490999073982238770e+02,1.000000000000000000e+00
6.588431021487816362e-03,2.160763229758560572e-05,7.869200000000000000e+04,6.491315212249755859e+02,1.000000000000000000e+00
6.588428681294382361e-03,2.864428061258142194e-05,7.870000000000000000e+04,6.492326695919036865e+02,3.128200314146107885e-01
6.588426322213626965e-03,1.231716707101203473e-05,7.870400000000000000e+04,6.492732751369476318e+02,1.000000000000000000e+00
6.588424634852867168e-03,1.502242403112212095e-05,7.870800000000000000e+04,6.493099393844604492e+02,1.000000000000000000e+00
6.588422837376749566e-03,1.677262536586225216e-05,7.871200000000000000e+04,6.493423995971679688e+02,1.000000000000000000e+00
6.588415797308305559e-03,2.324676778149514734e-05,7.871600000000000000e+04,6.493753080368041992e+02,1.000000000000000000e+00
6.588415296180801482e-03,1.855474268250246420e-05,7.872400000000000000e+04,6.494804854393005371e+02,1.089308129426629357e-01
6.588412236753530930e-03,1.154245893335025493e-05,7.872800000000000000e+04,6.495135433673858643e+02,1.000000000000000000e+00
6.588408140351553754e-03,1.068994658299420547e-05,7.873200000000000000e+04,6.495297343730926514e+02,1.000000000000000000e+00
6.588402292720385404e-03,1.245388937160968074e-05,7.873600000000000000e+04,6.495609970092773438e+02,1.000000000000000000e+00
6.588395002209805618e-03,1.227633375140038467e-05,7.874000000000000000e+04,6.495782859325408936e+02,1.000000000000000000e+00
6.588392896896261459e-03,5.950840103233388058e-05,7.874400000000000000e+04,6.495940833091735840e+02,1.000000000000000000e+00
6.588387206567633894e-03,3.905413684540019417e-05,7.874800000000000000e+04,6.496256041526794434e+02,1.000000000000000000e+00
6.588385299612762105e-03,1.073287198577996879e-05,7.875200000000000000e+04,6.496569113731384277e+02,1.000000000000000000e+00
6.588384657553164776e-03,1.291806213777650074e-05,7.875600000000000000e+04,6.496906492710113525e+02,1.000000000000000000e+00
6.588381923841941240e-03,2.248537660840804940e-05,7.876000000000000000e+04,6.497116518020629883e+02,1.000000000000000000e+00
6.588377628349772683e-03,2.863573099155490101e-05,7.876400000000000000e+04,6.497431871891021729e+02,1.000000000000000000e+00
6.588376211347814204e-03,3.272887422593089360e-05,7.877200000000000000e+04,6.498536446094512939e+02,2.280368357846394023e-01
6.588370777348109136e-03,1.576367110930715920e-05,7.877600000000000000e+04,6.498855824470520020e+02,1.000000000000000000e+00
6.588366831067451850e-03,1.280807289049060990e-05,7.878000000000000000e+04,6.499173228740692139e+02,1.000000000000000000e+00
6.588360712717265116e-03,1.313957608245214513e-05,7.878400000000000000e+04,6.499490325450897217e+02,1.000000000000000000e+00
6.588353614847769837e-03,1.516656605749690149e-05,7.878800000000000000e+04,6.499917185306549072e+02,1.000000000000000000e+00
6.588349347546155338e-03,1.133206437944219604e-05,7.879600000000000000e+04,6.500981457233428955e+02,4.928164186253874979e-01
6.588348516820267085e-03,2.666268413754704190e-05,7.880400000000000000e+04,6.502086188793182373e+02,1.813473308267399275e-01
6.588346040550313240e-03,9.282999977755185901e-06,7.880800000000000000e+04,6.502408571243286133e+02,1.000000000000000000e+00
6.588344978998111195e-03,8.793355541410960836e-06,7.881200000000000000e+04,6.502682995796203613e+02,1.000000000000000000e+00
6.588343827053302557e-03,3.610892919655762256e-05,7.881600000000000000e+04,6.503162357807159424e+02,1.000000000000000000e+00
6.588342268786817960e-03,2.403755820500797730e-05,7.882000000000000000e+04,6.503526275157928467e+02,1.000000000000000000e+00
6.588339176486861064e-03,2.430691418955503090e-05,7.882400000000000000e+04,6.503937029838562012e+02,1.000000000000000000e+00
6.588338606367758095e-03,1.136153324639613792e-05,7.882800000000000000e+04,6.504092645645141602e+02,1.000000000000000000e+00
6.588338031548303907e-03,1.123408673203948813e-05,7.883200000000000000e+04,6.504405112266540527e+02,1.000000000000000000e+00
6.588337200971888102e-03,1.535815408847342713e-05,7.883600000000000000e+04,6.504717755317687988e+02,1.000000000000000000e+00
6.588334736182271771e-03,1.977037772788414977e-05,7.884000000000000000e+04,6.505208544731140137e+02,1.000000000000000000e+00
6.588330149708443439e-03,2.179681440087400838e-05,7.884400000000000000e+04,6.505521078109741211e+02,1.000000000000000000e+00
6.588327237783968456e-03,5.974962903270700563e-05,7.885200000000000000e+04,6.506749954223632812e+02,4.409606157452692354e-01
6.588321593130566645e-03,2.347580685690532583e-05,7.885600000000000000e+04,6.507111456394195557e+02,1.000000000000000000e+00
6.588319084808683980e-03,1.183601926677214937e-05,7.886000000000000000e+04,6.507339284420013428e+02,1.000000000000000000e+00
6.588316816819954867e-03,2.048512797800083117e-05,7.886400000000000000e+04,6.507757341861724854e+02,1.000000000000000000e+00
6.588315259749975838e-03,1.792968151286580521e-05,7.886800000000000000e+04,6.508097636699676514e+02,1.000000000000000000e+00
6.588314032832439521e-03,8.698387121766199524e-05,7.887200000000000000e+04,6.508386268615722656e+02,1.000000000000000000e+00
6.588311203059482764e-03,1.318319174256551070e-05,7.887600000000000000e+04,6.508702077865600586e+02,1.000000000000000000e+00
6.588310458782891885e-03,1.337527642953374131e-05,7.888000000000000000e+04,6.509018342494964600e+02,1.000000000000000000e+00
6.588308399387702782e-03,1.694453229337220690e-05,7.888400000000000000e+04,6.509389266967773438e+02,1.000000000000000000e+00
6.588305000936878209e-03,3.129704534123140897e-05,7.888800000000000000e+04,6.509723367691040039e+02,1.000000000000000000e+00
6.588301812054430176e-03,1.942489058637341160e-05,7.889200000000000000e+04,6.510074286460876465e+02,1.000000000000000000e+00
6.588300407364935246e-03,2.799698333838729068e-05,7.889600000000000000e+04,6.510279896259307861e+02,1.000000000000000000e+00
6.588298205523837776e-03,9.531081813726152124e-06,7.890000000000000000e+04,6.510446209907531738e+02,1.000000000000000000e+00
6.588297320642372799e-03,1.027938016333131052e-05,7.890400000000000000e+04,6.510761182308197021e+02,1.000000000000000000e+00
6.588293465923880481e-03,1.550084812161571022e-05,7.890800000000000000e+04,6.511070797443389893e+02,1.000000000000000000e+00
6.588292061462009894e-03,2.774846005628809825e-05,7.891200000000000000e+04,6.511385967731475830e+02,1.000000000000000000e+00
6.588285408299525414e-03,4.421037568357656541e-05,7.891600000000000000e+04,6.511698479652404785e+02,1.000000000000000000e+00
6.588284161176137348e-03,2.438162239760066101e-05,7.892400000000000000e+04,6.512873373031616211e+02,1.421914497965506285e-01
6.588278520969080738e-03,1.737781160953626075e-05,7.892800000000000000e+04,6.513345673084259033e+02,1.000000000000000000e+00
6.588269526323968679e-03,1.310024310195253082e-05,7.893200000000000000e+04,6.513581144809722900e+02,1.000000000000000000e+00
6.588262982704607904e-03,1.308120438032137660e-05,7.893600000000000000e+04,6.513909428119659424e+02,1.000000000000000000e+00
6.588254467207024789e-03,3.176286213570495416e-05,7.894000000000000000e+04,6.514068417549133301e+02,1.000000000000000000e+00
6.588250749721602864e-03,2.304082490197488931e-05,7.894800000000000000e+04,6.515267524719238281e+02,4.878814614805935257e-01
6.588248643274537478e-03,1.304389367907790438e-05,7.895200000000000000e+04,6.515607569217681885e+02,1.000000000000000000e+00
6.588246853810666992e-03,1.239224332194981578e-05,7.895600000000000000e+04,6.515773072242736816e+02,1.000000000000000000e+00
6.588240569181850505e-03,1.659083748291010371e-05,7.896000000000000000e+04,6.516100249290466309e+02,1.000000000000000000e+00
6.588234558571192875e-03,1.464879866617240452e-05,7.896400000000000000e+04,6.516508729457855225e+02,1.000000000000000000e+00
6.588230926733126477e-03,3.803818491792482161e-05,7.896800000000000000e+04,6.516823921203613281e+02,1.000000000000000000e+00
6.588230067398640095e-03,2.752799495047127072e-05,7.897600000000000000e+04,6.517959141731262207e+02,1.765474206490081910e-01
6.588227384613442109e-03,2.196552439699451408e-05,7.898000000000000000e+04,6.518286101818084717e+02,1.000000000000000000e+00
6.588222828248500515e-03,1.307333441349558802e-05,7.898400000000000000e+04,6.518599355220794678e+02,1.000000000000000000e+00
6.588220229953731071e-03,1.137717581730634296e-05,7.898800000000000000e+04,6.518911900520324707e+02,1.000000000000000000e+00
6.588213170404240079e-03,1.952905970097378450e-05,7.899200000000000000e+04,6.519301402568817139e+02,1.000000000000000000e+00
6.588212045068714794e-03,1.852511901976496006e-05,7.900000000000000000e+04,6.520459098815917969e+02,2.244500987216802024e-01
6.588210250496381176e-03,1.529237130649904831e-05,7.900400000000000000e+04,6.520618422031402588e+02,1.000000000000000000e+00
6.588204254732046503e-03,1.341617645437892856e-05,7.900800000000000000e+04,6.520935375690460205e+02,1.000000000000000000e+00
6.588198447856984108e-03,1.544132177143708781e-05,7.901200000000000000e+04,6.521115481853485107e+02,1.000000000000000000e+00
6.588190527006159911e-03,1.681978568753250648e-05,7.901600000000000000e+04,6.521431522369384766e+02,1.000000000000000000e+00
6.588186519653239925e-03,1.331616708527022512e-05,7.902400000000000000e+04,6.522494006156921387e+02,4.411645043765870522e-01
6.588183924515914405e-03,7.210097494295090591e-05,7.902800000000000000e+04,6.522808554172515869e+02,1.000000000000000000e+00
6.588181133363349255e-03,1.312035840679772619e-05,7.903200000000000000e+04,6.523142931461334229e+02,1.000000000000000000e+00
6.588179974680372433e-03,1.118973366870257184e-05,7.903600000000000000e+04,6.523468785285949707e+02,1.000000000000000000e+00
6.588174379438508851e-03,2.033942786339358952e-05,7.904000000000000000e+04,6.523788106441497803e+02,1.000000000000000000e+00
6.588169384738884471e-03,1.912763751879113002e-05,7.904400000000000000e+04,6.524104545116424561e+02,1.000000000000000000e+00
6.588168700285775697e-03,1.501869466898403250e-05,7.905200000000000000e+04,6.525217499732971191e+02,8.262332939452243785e-02
6.588166311130488027e-03,1.362508889624295590e-05,7.905600000000000000e+04,6.525532484054565430e+02,1.000000000000000000e+00
6.588159390161413276e-03,1.210255608404178361e-05,7.906000000000000000e+04,6.525792996883392334e+02,1.000000000000000000e+00
6.588150233430389684e-03,1.208644990982766438e-05,7.906400000000000000e+04,6.526115500926971436e+02,1.000000000000000000e+00
6.588140191756854461e-03,1.501462219963907784e-05,7.906800000000000000e+04,6.526352021694183350e+02,1.000000000000000000e+00
6.588131511692580343e-03,1.046380824715655841e-05,7.907200000000000000e+04,6.526672427654266357e+02,1.000000000000000000e+00
6.588127367210642148e-03,5.336346421386043006e-05,7.908200000000000000e+04,6.527799551486968994e+02,5.027918152468895396e-01
6.588124213614336179e-03,3.150866324893681426e-05,7.909000000000000000e+04,6.528778243064880371e+02,4.295799200724756961e-01
6.588121971196222136e-03,1.905815403290666494e-05,7.909400000000000000e+04,6.529185049533843994e+02,1.000000000000000000e+00
6.588119549890582641e-03,1.471326026424987057e-05,7.909800000000000000e+04,6.529555797576904297e+02,1.000000000000000000e+00
6.588116993384874123e-03,1.919937466353871256e-05,7.910200000000000000e+04,6.529887654781341553e+02,1.000000000000000000e+00
6.588111441512415831e-03,1.776885889699452193e-05,7.910600000000000000e+04,6.530083150863647461e+02,1.000000000000000000e+00
6.588110750036728358e-03,3.759103361436768421e-05,7.911400000000000000e+04,6.531133744716644287e+02,3.880260770090504518e-02
6.588106561328382037e-03,2.292314950987319513e-05,7.911800000000000000e+04,6.531453530788421631e+02,1.000000000000000000e+00
6.588103228897478764e-03,1.151208930842990822e-05,7.912200000000000000e+04,6.531769695281982422e+02,1.000000000000000000e+00
6.588100290610305297e-03,1.316026798582506370e-05,7.912600000000000000e+04,6.532096509933471680e+02,1.000000000000000000e+00
6.588097296601250728e-03,1.693233040789092402e-05,7.913000000000000000e+04,6.532418627738952637e+02,1.000000000000000000e+00
6.588090320118426130e-03,2.286531413288736471e-05,7.913400000000000000e+04,6.532738745212554932e+02,1.000000000000000000e+00
6.588090078946407142e-03,1.306083727895738554e-05,7.914200000000000000e+04,6.533855085372924805e+02,2.461246109900749879e-02
6.588086050653257572e-03,1.054895649873844892e-05,7.914600000000000000e+04,6.534173860549926758e+02,1.000000000000000000e+00
6.588083221281857207e-03,1.645193853335833549e-05,7.915400000000000000e+04,6.535213909149169922e+02,3.082923657912778337e-01
6.588079816349381480e-03,1.070309909489543364e-05,7.915800000000000000e+04,6.535533421039581299e+02,1.000000000000000000e+00
6.588076974898918539e-03,9.826628160830640051e-06,7.916200000000000000e+04,6.535893647670745850e+02,1.000000000000000000e+00
6.588076281196089852e-03,2.149331895355645336e-05,7.917000000000000000e+04,6.536908278465270996e+02,4.339009707605243626e-01
6.588075267781515372e-03,1.587642654804338873e-05,7.917400000000000000e+04,6.537066338062286377e+02,1.000000000000000000e+00
6.588072627457875960e-03,8.450871820527325979e-06,7.917800000000000000e+04,6.537380352020263672e+02,1.000000000000000000e+00
6.588071010254636581e-03,1.256336591409290478e-05,7.918200000000000000e+04,6.537695276737213135e+02,1.000000000000000000e+00
6.588067661092784216e-03,1.499776613270488829e-05,7.918600000000000000e+04,6.538014273643493652e+02,1.000000000000000000e+00
6.588060415072977474e-03,2.299741282078692384e-05,7.919000000000000000e+04,6.538325986862182617e+02,1.000000000000000000e+00
6.588059923247813546e-03,1.940285450262623147e-05,7.919800000000000000e+04,6.539473838806152344e+02,6.604284503090707137e-02
6.588055209472798261e-03,1.259814332703444361e-05,7.920200000000000000e+04,6.539802987575531006e+02,1.000000000000000000e+00
6.588050320702523374e-03,1.791693603704934613e-05,7.920600000000000000e+04,6.540116274356842041e+02,1.000000000000000000e+00
6.588045137042255854e-03,1.400882789331112186e-05,7.921000000000000000e+04,6.540445406436920166e+02,1.000000000000000000e+00
6.588036418981023726e-03,1.355642228947980794e-05,7.921400000000000000e+04,6.540761682987213135e+02,1.000000000000000000e+00
6.588033317796676211e-03,1.552207241495745141e-05,7.921800000000000000e+04,6.541077880859375000e+02,1.000000000000000000e+00
6.588032640342700481e-03,1.399204545402759545e-05,7.922600000000000000e+04,6.542193055152893066e+02,2.227574184035238103e-01
6.588030822485143288e-03,1.104095480297331962e-05,7.923000000000000000e+04,6.542524576187133789e+02,1.000000000000000000e+00
6.588026341999396115e-03,1.076272228733158836e-05,7.923400000000000000e+04,6.542721281051635742e+02,1.000000000000000000e+00
6.588021413877306019e-03,1.283819356464713244e-05,7.923800000000000000e+04,6.543051850795745850e+02,1.000000000000000000e+00
6.588012633564360558e-03,3.334521190545177007e-05,7.924200000000000000e+04,6.543415801525115967e+02,1.000000000000000000e+00
6.588012206842306165e-03,1.129583649190478010e-05,7.925000000000000000e+04,6.544558193683624268e+02,1.004702797078510512e-01
6.588009596945094623e-03,1.036773493823336791e-05,7.925400000000000000e+04,6.544880528450012207e+02,1.000000000000000000e+00
6.588005976864238881e-03,1.000477118745328047e-05,7.925800000000000000e+04,6.545236675739288330e+02,1.000000000000000000e+00
6.588001849207506845e-03,1.111219143643068571e-05,7.926200000000000000e+04,6.545554044246673584e+02,1.000000000000000000e+00
6.587996872905129732e-03,9.911160075682469889e-06,7.926600000000000000e+04,6.545880434513092041e+02,1.000000000000000000e+00
6.587987571989647496e-03,1.709644324379061607e-05,7.927000000000000000e+04,6.546207227706909180e+02,1.000000000000000000e+00
6.587983102887524402e-03,4.043941359858871739e-05,7.928000000000000000e+04,6.547323698997497559e+02,5.059480602080717038e-01
6.587977441294115034e-03,1.512609022801840648e-05,7.928400000000000000e+04,6.547636220455169678e+02,1.000000000000000000e+00
6.587974545424276837e-03,1.278492799021065061e-05,7.928800000000000000e+04,6.547957587242126465e+02,1.000000000000000000e+00
6.587968197532887218e-03,2.082993132440716445e-05,7.929200000000000000e+04,6.548362500667572021e+02,1.000000000000000000e+00
6.587960059314720146e-03,1.331766108389382554e-05,7.929600000000000000e+04,6.548679285049438477e+02,1.000000000000000000e+00
6.587959806734927995e-03,3.759719483125224576e-05,7.930400000000000000e+04,6.549898140430450439e+02,4.735603674785582307e-02
6.587957815720826144e-03,2.390637975189119244e-05,7.930800000000000000e+04,6.550224485397338867e+02,1.000000000000000000e+00
6.587954655235401559e-03,1.463434070863851851e-05,7.931200000000000000e+04,6.550539088249206543e+02,1.000000000000000000e+00
6.587948444733468523e-03,1.395283393331311908e-05,7.931600000000000000e+04,6.550876598358154297e+02,1.000000000000000000e+00
6.587945408236202220e-03,1.538502524747972460e-05,7.932000000000000000e+04,6.551194877624511719e+02,1.000000000000000000e+00
6.587931928746676782e-03,2.908331539756454039e-05,7.932400000000000000e+04,6.551550791263580322e+02,1.000000000000000000e+00
6.587928460870099735e-03,6.764461846327872300e-05,7.932800000000000000e+04,6.551993734836578369e+02,1.000000000000000000e+00
6.587921788488646825e-03,2.768392471283153398e-05,7.933200000000000000e+04,6.552340867519378662e+02,1.000000000000000000e+00
6.587918992593428356e-03,1.511130324067886764e-05,7.933600000000000000e+04,6.552656979560852051e+02,1.000000000000000000e+00
6.587916190810115188e-03,1.142900012353428709e-05,7.934000000000000000e+04,6.552976179122924805e+02,1.000000000000000000e+00
6.587908797505676907e-03,1.405530226164725384e-05,7.934400000000000000e+04,6.553291096687316895e+02,1.000000000000000000e+00
6.587901956558110672e-03,1.032000011611412528e-05,7.934800000000000000e+04,6.553612833023071289e+02,1.000000000000000000e+00
6.587901480598108359e-03,3.469114699810688730e-05,7.935600000000000000e+04,6.554749257564544678e+02,3.644961888231224023e-02
6.587897224469486945e-03,1.359369173938685071e-05,7.936000000000000000e+04,6.555067250728607178e+02,1.000000000000000000e+00
6.587895274784470213e-03,1.046786568899777794e-05,7.936400000000000000e+04,6.555406854152679443e+02,1.000000000000000000e+00
6.587891685996547127e-03,1.583584792853318042e-05,7.936800000000000000e+04,6.555726869106292725e+02,1.000000000000000000e+00
6.587887588992294777e-03,2.140174324004570140e-05,7.937200000000000000e+04,6.555908770561218262e+02,1.000000000000000000e+00
6.587880729062053735e-03,1.675359496837582296e-05,7.937600000000000000e+04,6.556175918579101562e+02,1.000000000000000000e+00
6.587879483590144969e-03,4.136069278091736030e-05,7.938400000000000000e+04,6.557378041744232178e+02,1.499006537490300550e-01
6.587873966721502494e-03,1.757717160136530396e-05,7.938800000000000000e+04,6.557540650367736816e+02,1.000000000000000000e+00
6.587871351251150913e-03,1.191483877430051213e-05,7.939200000000000000e+04,6.557857933044433594e+02,1.000000000000000000e+00
6.587868965581268783e-03,1.569074295502949923e-05,7.939600000000000000e+04,6.558219544887542725e+02,1.000000000000000000e+00
6.587864655149327717e-03,1.947989264925683347e-05,7.940000000000000000e+04,6.558546645641326904e+02,1.000000000000000000e+00
6.587859977773067102e-03,1.109738765682061868e-04,7.940400000000000000e+04,6.558812830448150635e+02,1.000000000000000000e+00
6.587850272064168199e-03,1.400737278305611083e-05,7.940800000000000000e+04,6.559080007076263428e+02,1.000000000000000000e+00
6.587846281351592698e-03,1.817254491929615667e-05,7.941200000000000000e+04,6.559402027130126953e+02,1.000000000000000000e+00
6.587842816833377850e-03,1.390169449071484451e-05,7.941600000000000000e+04,6.559718482494354248e+02,1.000000000000000000e+00
6.587839448449635781e-03,1.452099661099316197e-05,7.942400000000000000e+04,6.560851447582244873e+02,4.622712920848761620e-01
6.587830132501902927e-03,1.153532726022975992e-05,7.942800000000000000e+04,6.561178503036499023e+02,1.000000000000000000e+00
6.587814782011557936e-03,9.999332728705292414e-06,7.943200000000000000e+04,6.561497418880462646e+02,1.000000000000000000e+00
6.587814268982011140e-03,2.623941272902438585e-05,7.944000000000000000e+04,6.562626481056213379e+02,4.312804994813090875e-02
6.587811984179976939e-03,2.045899207886508277e-05,7.944400000000000000e+04,6.563032250404357910e+02,1.000000000000000000e+00
6.587807062879085830e-03,1.272436061412197544e-05,7.944800000000000000e+04,6.563348529338836670e+02,1.000000000000000000e+00
6.587802311465206298e-03,2.193168531291815628e-05,7.945200000000000000e+04,6.563672668933868408e+02,1.000000000000000000e+00
6.587801638209496435e-03,1.456604230636822799e-05,7.946000000000000000e+04,6.564797487258911133e+02,1.847800113427640056e-01
6.587800397540304921e-03,1.672581043021495828e-05,7.946400000000000000e+04,6.565024631023406982e+02,1.000000000000000000e+00
6.587799844206758404e-03,1.311284606807188587e-05,7.946800000000000000e+04,6.565347270965576172e+02,1.000000000000000000e+00
6.587799257372601615e-03,1.287079877980241929e-05,7.947200000000000000e+04,6.565668487548828125e+02,1.000000000000000000e+00
6.587791100279959643e-03,3.048011363930018913e-05,7.947600000000000000e+04,6.565996551513671875e+02,1.000000000000000000e+00
6.587785667446447585e-03,1.676791884420748428e-05,7.948000000000000000e+04,6.566321530342102051e+02,1.000000000000000000e+00
6.587779647173651679e-03,1.214431305938873811e-05,7.948400000000000000e+04,6.566643345355987549e+02,1.000000000000000000e+00
6.587776092198628121e-03,2.899575219735075506e-05,7.948800000000000000e+04,6.566956746578216553e+02,1.000000000000000000e+00
6.587775597275267146e-03,3.693681422180323452e-05,7.949200000000000000e+04,6.567328839302062988e+02,1.000000000000000000e+00
6.587773174397826802e-03,9.280642543721392954e-06,7.949600000000000000e+04,6.567644815444946289e+02,1.000000000000000000e+00
6.587772624573952004e-03,9.778783037626657485e-06,7.950000000000000000e+04,6.567961051464080811e+02,1.000000000000000000e+00
6.587770216562425715e-03,3.564408089606831994e-05,7.950400000000000000e+04,6.568121719360351562e+02,1.000000000000000000e+00
6.587766768730028526e-03,2.362914843431206959e-05,7.950800000000000000e+04,6.568356680870056152e+02,1.000000000000000000e+00
6.587764868803723702e-03,1.081548234629652946e-05,7.951200000000000000e+04,6.568672454357147217e+02,1.000000000000000000e+00
6.587762925007120858e-03,1.098355360827388601e-05,7.951600000000000000e+04,6.569071276187896729e+02,1.000000000000000000e+00
6.587762208009476442e-03,3.300222896233996638e-05,7.952400000000000000e+04,6.570189762115478516e+02,1.945934081624500767e-01
6.587760720587439341e-03,2.746402561363362683e-05,7.952800000000000000e+04,6.570521385669708252e+02,1.000000000000000000e+00
6.587756747287492470e-03,1.128006570565547751e-05,7.953200000000000000e+04,6.570839509963989258e+02,1.000000000000000000e+00
6.587755178736084787e-03,2.101670455577635778e-05,7.953600000000000000e+04,6.571161139011383057e+02,1.000000000000000000e+00
6.587753540858868988e-03,1.106776828642331878e-05,7.954000000000000000e+04,6.571354894638061523e+02,1.000000000000000000e+00
6.587751947226862248e-03,4.117802902708012829e-05,7.954400000000000000e+04,6.571709737777709961e+02,1.000000000000000000e+00
6.587749219716738242e-03,1.246443447141715932e-05,7.954800000000000000e+04,6.572030129432678223e+02,1.000000000000000000e+00
6.587746752328911201e-03,2.112555232038185226e-05,7.955200000000000000e+04,6.572380545139312744e+02,1.000000000000000000e+00
6.587745177438973990e-03,2.120953696487112321e-05,7.955600000000000000e+04,6.572701921463012695e+02,1.000000000000000000e+00
6.587743471220357944e-03,1.403040330332098247e-04,7.956000000000000000e+04,6.573039386272430420e+02,1.000000000000000000e+00
6.587735465214778104e-03,3.942161014752771096e-05,7.956400000000000000e+04,6.573355920314788818e+02,1.000000000000000000e+00
6.587734068551014295e-03,1.667534779439764362e-05,7.956800000000000000e+04,6.573677966594696045e+02,1.000000000000000000e+00
6.587733276797095791e-03,2.605574113246918760e-05,7.957200000000000000e+04,6.573991410732269287e+02,1.000000000000000000e+00
6.587732003146048315e-03,3.123217532787785533e-05,7.957600000000000000e+04,6.574311268329620361e+02,1.000000000000000000e+00
6.587729857245538945e-03,5.575889565572742418e-05,7.958600000000000000e+04,6.575380873680114746e+02,5.239714437614970688e-01
6.587726815765772986e-03,2.067884154204086705e-05,7.959000000000000000e+04,6.575769131183624268e+02,1.000000000000000000e+00
6.587722390428946834e-03,1.416865326357696660e-05,7.959400000000000000e+04,6.576082904338836670e+02,1.000000000000000000e+00
6.587720541786287742e-03,1.881901284830971735e-05,7.960200000000000000e+04,6.577219202518463135e+02,3.537934768609070080e-01
6.587717779282456151e-03,6.093634778566974354e-05,7.960600000000000000e+04,6.577544438838958740e+02,1.000000000000000000e+00
6.587707361376289941e-03,1.922482617598983838e-05,7.961000000000000000e+04,6.577860763072967529e+02,1.000000000000000000e+00
6.587704529192355517e-03,1.157798276898527392e-05,7.961400000000000000e+04,6.578025686740875244e+02,1.000000000000000000e+00
6.587702261370241390e-03,1.588143091975063311e-05,7.961800000000000000e+04,6.578353323936462402e+02,1.000000000000000000e+00
6.587701470670887308e-03,2.863226520002169531e-05,7.962600000000000000e+04,6.579507637023925781e+02,3.116817747792307580e-01
6.587700517552401262e-03,1.417881779614098891e-05,7.963000000000000000e+04,6.579825265407562256e+02,1.000000000000000000e+00
6.587699425226983645e-03,1.255622413617588686e-05,7.963400000000000000e+04,6.580152256488800049e+02,1.000000000000000000e+00
6.587698868246847153e-03,1.225038911214649006e-05,7.963800000000000000e+04,6.580470752716064453e+02,1.000000000000000000e+00
6.587697711840671475e-03,3.799022173627083810e-05,7.964600000000000000e+04,6.581663041114807129e+02,1.982137152090532872e-01
6.587695176617692008e-03,2.251549366577412970e-05,7.965000000000000000e+04,6.581978440284729004e+02,1.000000000000000000e+00
6.587691382772836550e-03,1.200472698936798921e-05,7.965400000000000000e+04,6.582294032573699951e+02,1.000000000000000000e+00
6.587688929654513491e-03,2.180144717644844825e-05,7.965800000000000000e+04,6.582599716186523438e+02,1.000000000000000000e+00
6.587686234246108337e-03,2.284016891263327504e-05,7.966200000000000000e+04,6.582929890155792236e+02,1.000000000000000000e+00
6.587678698215162360e-03,3.419958240758263303e-05,7.966600000000000000e+04,6.583246035575866699e+02,1.000000000000000000e+00
6.587673149219896475e-03,4.184985535551461963e-05,7.967000000000000000e+04,6.583526778221130371e+02,1.000000000000000000e+00
6.587672678169514615e-03,1.459771471319130188e-05,7.967800000000000000e+04,6.584593942165374756e+02,7.958261262580124118e-02
6.587670634741363100e-03,1.640691304729908478e-05,7.968200000000000000e+04,6.584907534122467041e+02,1.000000000000000000e+00
6.587669540415039098e-03,4.806380915785234527e-05,7.968600000000000000e+04,6.585227100849151611e+02,1.000000000000000000e+00
6.587664467599504275e-03,1.346668648793280347e-05,7.969000000000000000e+04,6.585543172359466553e+02,1.000000000000000000e+00
6.587663417132490554e-03,1.207634396157481309e-05,7.969400000000000000e+04,6.585879573822021484e+02,1.000000000000000000e+00
6.587658173484024597e-03,2.375650864782488983e-05,7.969800000000000000e+04,6.586192748546600342e+02,1.000000000000000000e+00
6.587653400705645486e-03,1.528918224039695948e-05,7.970200000000000000e+04,6.586360881328582764e+02,1.000000000000000000e+00
6.587649730013530637e-03,7.871047672385224478e-05,7.970600000000000000e+04,6.586678373813629150e+02,1.000000000000000000e+00
6.587643476775161683e-03,3.241464706744264185e-05,7.971000000000000000e+04,6.587009985446929932e+02,1.000000000000000000e+00
6.587639909722654147e-03,1.604087542890001426e-05,7.971400000000000000e+04,6.587304258346557617e+02,1.000000000000000000e+00
6.587638204175211287e-03,1.806037718911579710e-05,7.971800000000000000e+04,6.587531943321228027e+02,1.000000000000000000e+00
6.587635622468276247e-03,8.233314108716912791e-05,7.972600000000000000e+04,6.588594079017639160e+02,3.593441470025960927e-01
6.587630319317874794e-03,5.712063115298722987e-05,7.973000000000000000e+04,6.588763351440429688e+02,1.000000000000000000e+00
6.587622254091059400e-03,1.679011625060865400e-05,7.973400000000000000e+04,6.589078185558319092e+02,1.000000000000000000e+00
6.587618989119529284e-03,2.259483173689447695e-05,7.973800000000000000e+04,6.589518163204193115e+02,1.000000000000000000e+00
6.587615549088931231e-03,2.963143210320521475e-05,7.974200000000000000e+04,6.589839496612548828e+02,1.000000000000000000e+00
6.587607259383373819e-03,3.876542843402973457e-05,7.974600000000000000e+04,6.590153446197509766e+02,1.000000000000000000e+00
6.587603416198760387e-03,2.910193930301277235e-05,7.975400000000000000e+04,6.591128365993499756e+02,1.846982872511814255e-01
6.587594128886952762e-03,7.079414979029732629e-05,7.975800000000000000e+04,6.591440989971160889e+02,1.000000000000000000e+00
6.587586862260602638e-03,2.147452686342282837e-05,7.976200000000000000e+04,6.591686325073242188e+02,1.000000000000000000e+00
6.587583202447003759e-03,2.117159811853750088e-05,7.976600000000000000e+04,6.592003884315490723e+02,1.000000000000000000e+00
6.587571082695597297e-03,2.105387379078609838e-05,7.977000000000000000e+04,6.592320885658264160e+02,1.000000000000000000e+00
6.587567919279574240e-03,6.983819184013036088e-05,7.977800000000000000e+04,6.593435063362121582e+02,4.412671617280679026e-01
6.587562380603567691e-03,1.438438074635240648e-05,7.978200000000000000e+04,6.593626091480255127e+02,1.000000000000000000e+00
6.587560685766704824e-03,2.111763813114139477e-05,7.978600000000000000e+04,6.593946671485900879e+02,1.000000000000000000e+00
6.587557218395126597e-03,1.398821330183296038e-05,7.979000000000000000e+04,6.594301071166992188e+02,1.000000000000000000e+00
6.587552974319418539e-03,1.843628602649555653e-05,7.979400000000000000e+04,6.594623579978942871e+02,1.000000000000000000e+00
6.587545479749388859e-03,2.834741096427114310e-05,7.979800000000000000e+04,6.595004117488861084e+02,1.000000000000000000e+00
6.587541059178973063e-03,1.549138235285646293e-05,7.980200000000000000e+04,6.595241749286651611e+02,1.000000000000000000e+00
6.587536787646539743e-03,1.462913391550845327e-05,7.980600000000000000e+04,6.595479907989501953e+02,1.000000000000000000e+00
6.587535088119720120e-03,4.025721609016153624e-05,7.981400000000000000e+04,6.596591227054595947e+02,2.240624741989818425e-01
6.587530802634632664e-03,2.973157938723578004e-05,7.981800000000000000e+04,6.596921606063842773e+02,1.000000000000000000e+00
6.587523293696939675e-03,1.631407093619649876e-05,7.982200000000000000e+04,6.597213706970214844e+02,1.000000000000000000e+00
6.587517889198627255e-03,1.231520697097792657e-05,7.982600000000000000e+04,6.597337841987609863e+02,1.000000000000000000e+00
6.587517304412360102e-03,7.073094753957419648e-05,7.983000000000000000e+04,6.597670514583587646e+02,1.000000000000000000e+00
6.587513440690820343e-03,1.367261367286306200e-05,7.983400000000000000e+04,6.597831614017486572e+02,1.000000000000000000e+00
6.587511744077444512e-03,1.787801357246539068e-05,7.983800000000000000e+04,6.598150782585144043e+02,1.000000000000000000e+00
6.587508553969948638e-03,2.030349939341359041e-05,7.984200000000000000e+04,6.598625371456146240e+02,1.000000000000000000e+00
6.587507112938189441e-03,9.286280506456252330e-06,7.985000000000000000e+04,6.599742960929870605e+02,2.434368707272874799e-01
6.587503986295248359e-03,1.500128582844202467e-05,7.985400000000000000e+04,6.600058896541595459e+02,1.000000000000000000e+00
6.587499570355328203e-03,1.405385866552848727e-05,7.985800000000000000e+04,6.600220081806182861e+02,1.000000000000000000e+00
6.587494645570933678e-03,1.765711223921056469e-05,7.986200000000000000e+04,6.600541238784790039e+02,1.000000000000000000e+00
6.587493809136085211e-03,5.206634259036194861e-05,7.987000000000000000e+04,6.601660075187683105e+02,3.667975415272417550e-02
6.587491722142532410e-03,3.027082409833682932e-05,7.987400000000000000e+04,6.601974768638610840e+02,1.000000000000000000e+00
6.587490179099049492e-03,1.369391119559287344e-05,7.987800000000000000e+04,6.602298538684844971e+02,1.000000000000000000e+00
6.587489248892882190e-03,2.433782641448977948e-05,7.988200000000000000e+04,6.602623202800750732e+02,1.000000000000000000e+00
6.587487742475478178e-03,2.828399716735610636e-05,7.988600000000000000e+04,6.603003258705139160e+02,1.000000000000000000e+00
6.587486635852116655e-03,5.719149341014964698e-05,7.989400000000000000e+04,6.604132115840911865e+02,2.208388984937968980e-01
6.587483573767378975e-03,4.257599554326200244e-05,7.989800000000000000e+04,6.604497284889221191e+02,1.000000000000000000e+00
6.587479196304254353e-03,1.041206555948889293e-05,7.990200000000000000e+04,6.604809682369232178e+02,1.000000000000000000e+00
6.587478115162658833e-03,1.697954667405709121e-05,7.990600000000000000e+04,6.605122587680816650e+02,1.000000000000000000e+00
6.587477175654930274e-03,2.365676576543964020e-05,7.991000000000000000e+04,6.605437858104705811e+02,1.000000000000000000e+00
6.587474775116427053e-03,3.148740782388838040e-05,7.991400000000000000e+04,6.605777399539947510e+02,1.000000000000000000e+00
6.587470130837535034e-03,4.057139301799229784e-05,7.991800000000000000e+04,6.606170933246612549e+02,1.000000000000000000e+00
6.587469441035974545e-03,1.643317319428823982e-05,7.992600000000000000e+04,6.607344801425933838e+02,8.017067900546059889e-02
6.587465200197982138e-03,1.656357495360752781e-05,7.993000000000000000e+04,6.607718496322631836e+02,1.000000000000000000e+00
6.587457664958847221e-03,4.180368518387784908e-05,7.993400000000000000e+04,6.607881023883819580e+02,1.000000000000000000e+00
6.587451734860292653e-03,2.203322799528970160e-05,7.993800000000000000e+04,6.608219141960144043e+02,1.000000000000000000e+00
6.587451118181984408e-03,4.239739964265128213e-05,7.994600000000000000e+04,6.609382369518280029e+02,1.501716737416117775e-01
6.587449345343173758e-03,2.140831770665650065e-05,7.995000000000000000e+04,6.609703676700592041e+02,1.000000000000000000e+00
6.587448339952369294e-03,1.172612202809319239e-05,7.995400000000000000e+04,6.610039067268371582e+02,1.000000000000000000e+00
6.587447864952288359e-03,1.627895896240051817e-05,7.995800000000000000e+04,6.610345149040222168e+02,1.000000000000000000e+00
6.587445861114420154e-03,3.001205547934335173e-05,7.996200000000000000e+04,6.610672945976257324e+02,1.000000000000000000e+00
6.587442937648430898e-03,3.538251043089470267e-05,7.996600000000000000e+04,6.611005504131317139e+02,1.000000000000000000e+00
6.587436690291305352e-03,5.321545517908497346e-05,7.997000000000000000e+04,6.611320698261260986e+02,1.000000000000000000e+00
6.587435942597735100e-03,2.138758452433147807e-05,7.997800000000000000e+04,6.612512111663818359e+02,8.764222970243684685e-02
6.587433006209124538e-03,1.649840895488395126e-05,7.998200000000000000e+04,6.612863585948944092e+02,1.000000000000000000e+00
6.587429386436187417e-03,3.468113118438395529e-05,7.998600000000000000e+04,6.613025767803192139e+02,1.000000000000000000e+00
6.587426257557327421e-03,1.359527939774677114e-05,7.999000000000000000e+04,6.613351829051971436e+02,1.000000000000000000e+00
6.587424638781443249e-03,1.393980965328452949e-05,7.999400000000000000e+04,6.613689117431640625e+02,1.000000000000000000e+00
6.587422513852782269e-03,4.970309817376048422e-05,8.000200000000000000e+04,6.614825298786163330e+02,1.148350644174154223e-01
6.587418617965386594e-03,3.200689239709898467e-05,8.000600000000000000e+04,6.615149624347686768e+02,1.000000000000000000e+00
6.587413192718054485e-03,1.120220194921283763e-05,8.001000000000000000e+04,6.615413198471069336e+02,1.000000000000000000e+00
6.587410374392211818e-03,1.743515975418460392e-05,8.001400000000000000e+04,6.615854032039642334e+02,1.000000000000000000e+00
6.587408201826880187e-03,1.475845199134439369e-05,8.001800000000000000e+04,6.616060249805450439e+02,1.000000000000000000e+00
6.587406811369117370e-03,2.022027441558075990e-05,8.002600000000000000e+04,6.617175531387329102e+02,4.038671231801322925e-01
6.587406557626575634e-03,1.080076715801281527e-05,8.003400000000000000e+04,6.618282394409179688e+02,5.210730049933509633e-02
6.587405224640197239e-03,1.312104689133854994e-05,8.003800000000000000e+04,6.618600380420684814e+02,1.000000000000000000e+00
6.587402610558525627e-03,8.680757014331544040e-06,8.004200000000000000e+04,6.618914487361907959e+02,1.000000000000000000e+00
6.587400919712584936e-03,2.061015205915610340e-05,8.004600000000000000e+04,6.619298212528228760e+02,1.000000000000000000e+00
6.587398896660264652e-03,1.606497675632964775e-05,8.005000000000000000e+04,6.619454588890075684e+02,1.000000000000000000e+00
6.587393912723720803e-03,2.166852723865619987e-05,8.005400000000000000e+04,6.619772458076477051e+02,1.000000000000000000e+00
6.587393215730958686e-03,4.657496241106728126e-05,8.005800000000000000e+04,6.620089981555938721e+02,1.000000000000000000e+00
6.587389788727151217e-03,1.440314551846052965e-05,8.006200000000000000e+04,6.620406818389892578e+02,1.000000000000000000e+00
6.587388040160969613e-03,2.000719560882750271e-05,8.006600000000000000e+04,6.620563738346099854e+02,1.000000000000000000e+00
6.587385176238865804e-03,2.297616475147139847e-05,8.007000000000000000e+04,6.620698204040527344e+02,1.000000000000000000e+00
6.587379300492860607e-03,3.337170681352186484e-05,8.007400000000000000e+04,6.621021318435668945e+02,1.000000000000000000e+00
6.587378603018408281e-03,6.653705709644834100e-05,8.008200000000000000e+04,6.622012529373168945e+02,1.287723913581942936e-01
6.587375645417864467e-03,4.071174847324269798e-05,8.008600000000000000e+04,6.622420508861541748e+02,1.000000000000000000e+00
6.587373533498517598e-03,1.550564527967447610e-05,8.009000000000000000e+04,6.622743556499481201e+02,1.000000000000000000e+00
6.587372347947952761e-03,1.867850417820281832e-05,8.009400000000000000e+04,6.622925140857696533e+02,1.000000000000000000e+00
6.587369810077469551e-03,3.428160594375995011e-05,8.009800000000000000e+04,6.623247880935668945e+02,1.000000000000000000e+00
6.587367267186403433e-03,3.083906157605419954e-05,8.010200000000000000e+04,6.623404951095581055e+02,1.000000000000000000e+00
6.587362159453449828e-03,3.038661563083563686e-05,8.010600000000000000e+04,6.623606364727020264e+02,1.000000000000000000e+00
6.587360725841625089e-03,1.512399626626816657e-05,8.011400000000000000e+04,6.624711163043975830e+02,4.885388371597887414e-02
6.587356422413842560e-03,2.146097707784987705e-05,8.011800000000000000e+04,6.624927110671997070e+02,1.000000000000000000e+00
6.587350472632515219e-03,1.644566511009290914e-05,8.012200000000000000e+04,6.625244846343994141e+02,1.000000000000000000e+00
6.587342213473444154e-03,3.319112844081783783e-05,8.012600000000000000e+04,6.625565564632415771e+02,1.000000000000000000e+00
6.587338597524600853e-03,2.381001499232261373e-05,8.013000000000000000e+04,6.625881454944610596e+02,1.000000000000000000e+00
6.587337307781019821e-03,6.902447584722983280e-05,8.013400000000000000e+04,6.626199193000793457e+02,1.000000000000000000e+00
6.587335225046751785e-03,2.292127262472970961e-05,8.013800000000000000e+04,6.626605348587036133e+02,1.000000000000000000e+00
6.587334287513168032e-03,1.299068185624681293e-05,8.014200000000000000e+04,6.626921765804290771e+02,1.000000000000000000e+00
6.587333331240140255e-03,2.689371271404157393e-05,8.014600000000000000e+04,6.627252168655395508e+02,1.000000000000000000e+00
6.587332086982025312e-03,3.515679266179937102e-05,8.015000000000000000e+04,6.627581038475036621e+02,1.000000000000000000e+00
6.587329582801896427e-03,3.054555198524975108e-05,8.015400000000000000e+04,6.627809808254241943e+02,1.000000000000000000e+00
6.587327421462818230e-03,5.253930751460882207e-05,8.015800000000000000e+04,6.628175454139709473e+02,1.000000000000000000e+00
6.587320135375792848e-03,2.266935568589925447e-05,8.016600000000000000e+04,6.629361472129821777e+02,3.832039937319631218e-01
6.587314349788022695e-03,1.447719491640278179e-05,8.017000000000000000e+04,6.629675941467285156e+02,1.000000000000000000e+00
6.587306675864435836e-03,1.876519804412174873e-05,8.017400000000000000e+04,6.629990665912628174e+02,1.000000000000000000e+00
6.587302196793633213e-03,4.845906936870933565e-05,8.017800000000000000e+04,6.630360326766967773e+02,1.000000000000000000e+00
6.587295053053729768e-03,1.926628675156354922e-05,8.018200000000000000e+04,6.630681593418121338e+02,1.000000000000000000e+00
6.587289207513748017e-03,2.234088988383534102e-05,8.018600000000000000e+04,6.630998928546905518e+02,1.000000000000000000e+00
6.587286793375157594e-03,5.054277093064634562e-05,8.019400000000000000e+04,6.632263352870941162e+02,2.726245492513449387e-01
6.587283715574916362e-03,1.965695469673122914e-05,8.019800000000000000e+04,6.632734544277191162e+02,1.000000000000000000e+00
6.587282542974150744e-03,1.052231329846554857e-05,8.020200000000000000e+04,6.633053524494171143e+02,1.000000000000000000e+00
6.587280502599830723e-03,1.756932329157257687e-05,8.020600000000000000e+04,6.633370473384857178e+02,1.000000000000000000e+00
6.587277035363395261e-03,2.517990977726942709e-05,8.021000000000000000e+04,6.633616125583648682e+02,1.000000000000000000e+00
6.587272496326733971e-03,5.371196602603215195e-05,8.021400000000000000e+04,6.633918819427490234e+02,1.000000000000000000e+00
6.587268310912408956e-03,1.504844133149820434e-05,8.021800000000000000e+04,6.634097075462341309e+02,1.000000000000000000e+00
6.587265449797260336e-03,1.180795467374613064e-05,8.022200000000000000e+04,6.634295921325683594e+02,1.000000000000000000e+00
6.587260187277274581e-03,1.042962773465848180e-05,8.022600000000000000e+04,6.634613208770751953e+02,1.000000000000000000e+00
6.587259231039021938e-03,2.699231928116970459e-05,8.023400000000000000e+04,6.635841188430786133e+02,6.820081449374582050e-02
6.587255987017258049e-03,2.191189395444932228e-05,8.023800000000000000e+04,6.636003973484039307e+02,1.000000000000000000e+00
6.587255680476768877e-03,1.009361347110552725e-05,8.024600000000000000e+04,6.637111599445343018e+02,8.821650575489681234e-02
6.587254739791890794e-03,1.073426023417497269e-05,8.025000000000000000e+04,6.637427504062652588e+02,1.000000000000000000e+00
6.587253162637097745e-03,2.236673080255295942e-05,8.025800000000000000e+04,6.638690574169158936e+02,3.562968116553731912e-01
6.587251239820048933e-03,1.199878259724753403e-05,8.026200000000000000e+04,6.639011070728302002e+02,1.000000000000000000e+00
6.587249343510486431e-03,1.291073383199849378e-05,8.026600000000000000e+04,6.639334456920623779e+02,1.000000000000000000e+00
6.587246819093985940e-03,1.535699865439059408e-05,8.027000000000000000e+04,6.639648735523223877e+02,1.000000000000000000e+00
6.587244706214023804e-03,4.630152014447212668e-05,8.027800000000000000e+04,6.640809960365295410e+02,3.654263565302325878e-01
6.587240258871945864e-03,2.954782575993771310e-05,8.028200000000000000e+04,6.641128494739532471e+02,1.000000000000000000e+00
6.587236813082980938e-03,1.082021796307722507e-05,8.028600000000000000e+04,6.641455857753753662e+02,1.000000000000000000e+00
6.587235404412279151e-03,1.143612058938142202e-05,8.029000000000000000e+04,6.641647343635559082e+02,1.000000000000000000e+00
6.587234350638418445e-03,1.114990098893451658e-05,8.029400000000000000e+04,6.641966171264648438e+02,1.000000000000000000e+00
6.587234185687464508e-03,2.631152379860616274e-05,8.030200000000000000e+04,6.643051877021789551e+02,3.593417809759946735e-02
6.587233203356378242e-03,1.952970126391727866e-05,8.030600000000000000e+04,6.643367893695831299e+02,1.000000000000000000e+00
6.587231726269972797e-03,9.221239450207288941e-06,8.031000000000000000e+04,6.643621349334716797e+02,1.000000000000000000e+00
6.587230531066376113e-03,1.243460908184180139e-05,8.031400000000000000e+04,6.643938837051391602e+02,1.000000000000000000e+00
6.587229014637010355e-03,1.390896987281974761e-05,8.031800000000000000e+04,6.644259297847747803e+02,1.000000000000000000e+00
6.587227077034393807e-03,2.015495992870181810e-05,8.032200000000000000e+04,6.644582662582397461e+02,1.000000000000000000e+00
6.587226621745291381e-03,7.123760089623887885e-06,8.033000000000000000e+04,6.645720658302307129e+02,1.403473710055083146e-01
6.587225946632192276e-03,8.022256554155527945e-06,8.033400000000000000e+04,6.646035528182983398e+02,1.000000000000000000e+00
6.587223925764660801e-03,8.974314779917432530e-06,8.033800000000000000e+04,6.646358106136322021e+02,1.000000000000000000e+00
6.587222756714955670e-03,1.854873766685075228e-05,8.034600000000000000e+04,6.647528443336486816e+02,1.577707788672489952e-01
6.587220614817514142e-03,1.401358545232499905e-05,8.035000000000000000e+04,6.647849159240722656e+02,1.000000000000000000e+00
6.587217105612144276e-03,5.755491035476463974e-05,8.035400000000000000e+04,6.648179938793182373e+02,1.000000000000000000e+00
6.587213704501544524e-03,1.366745110855746722e-05,8.035800000000000000e+04,6.648387391567230225e+02,1.000000000000000000e+00
6.587211886816803086e-03,1.509293147041481995e-05,8.036200000000000000e+04,6.648704190254211426e+02,1.000000000000000000e+00
6.587210068535073043e-03,7.763792659282569013e-05,8.036600000000000000e+04,6.649019870758056641e+02,1.000000000000000000e+00
6.587206470763174067e-03,1.572081418666482674e-05,8.037000000000000000e+04,6.649201066493988037e+02,1.000000000000000000e+00
6.587205954661549089e-03,1.260026291640019684e-05,8.037400000000000000e+04,6.649478726387023926e+02,1.000000000000000000e+00
6.587204613743113772e-03,2.090330691541077967e-05,8.037800000000000000e+04,6.649796822071075439e+02,1.000000000000000000e+00
6.587202645259642060e-03,2.561338635053988534e-05,8.038200000000000000e+04,6.650120406150817871e+02,1.000000000000000000e+00
6.587195774612853577e-03,1.739959592379031219e-05,8.038600000000000000e+04,6.650437047481536865e+02,1.000000000000000000e+00
6.587192231624498621e-03,4.890770744063238553e-05,8.039400000000000000e+04,6.651671826839447021e+02,1.903939143181972993e-01
6.587186032340393467e-03,1.900447728150199235e-05,8.039800000000000000e+04,6.651879842281341553e+02,1.000000000000000000e+00
6.587183479883090657e-03,1.466154037669769773e-05,8.040200000000000000e+04,6.652192311286926270e+02,1.000000000000000000e+00
6.587181612407691511e-03,1.830490219397449582e-05,8.040600000000000000e+04,6.652521860599517822e+02,1.000000000000000000e+00
6.587178842496252407e-03,2.404441171472847084e-05,8.041000000000000000e+04,6.652838428020477295e+02,1.000000000000000000e+00
6.587175803733773781e-03,2.757579196063688403e-05,8.041400000000000000e+04,6.653164799213409424e+02,1.000000000000000000e+00
6.587173629213645583e-03,1.493313755296968339e-05,8.041800000000000000e+04,6.653503391742706299e+02,1.000000000000000000e+00
6.587171652675098167e-03,2.449832841146593119e-05,8.042200000000000000e+04,6.653701303005218506e+02,1.000000000000000000e+00
6.587168873641352854e-03,1.797207173834918851e-05,8.042600000000000000e+04,6.653889987468719482e+02,1.000000000000000000e+00
6.587164420684358396e-03,1.383332040712949290e-05,8.043000000000000000e+04,6.654105980396270752e+02,1.000000000000000000e+00
6.587160023246977150e-03,1.216934395975248163e-05,8.043400000000000000e+04,6.654418365955352783e+02,1.000000000000000000e+00
6.587152482888956016e-03,1.585603877921141821e-05,8.043800000000000000e+04,6.654757096767425537e+02,1.000000000000000000e+00
6.587150543920053912e-03,4.748408314026005879e-05,8.044600000000000000e+04,6.655830302238464355e+02,1.850946232552529436e-01
6.587144403477101194e-03,2.777112679980912936e-05,8.045000000000000000e+04,6.656149795055389404e+02,1.000000000000000000e+00
6.587139472043920981e-03,1.703443679981264520e-05,8.045400000000000000e+04,6.656512060165405273e+02,1.000000000000000000e+00
6.587135171909767710e-03,2.777149264982298389e-05,8.045800000000000000e+04,6.656828138828277588e+02,1.000000000000000000e+00
6.587132810306085134e-03,2.301866092750491356e-05,8.046200000000000000e+04,6.657159714698791504e+02,1.000000000000000000e+00
6.587130766695006162e-03,2.800461842130579090e-05,8.046600000000000000e+04,6.657316994667053223e+02,1.000000000000000000e+00
6.587128295335825494e-03,2.736616934026911421e-05,8.047000000000000000e+04,6.657761368751525879e+02,1.000000000000000000e+00
6.587120057323490700e-03,2.794482396349099566e-05,8.047400000000000000e+04,6.658108825683593750e+02,1.000000000000000000e+00
6.587114835447693481e-03,4.871677901211506149e-05,8.047800000000000000e+04,6.658491468429565430e+02,1.000000000000000000e+00
6.587111803280911067e-03,1.555020017177181609e-05,8.048200000000000000e+04,6.658805706501007080e+02,1.000000000000000000e+00
6.587110653864354341e-03,1.664040571547594828e-05,8.048600000000000000e+04,6.659138395786285400e+02,1.000000000000000000e+00
6.587109194344969651e-03,2.488944518078054687e-05,8.049000000000000000e+04,6.659484744071960449e+02,1.000000000000000000e+00
6.587105751087075564e-03,2.406352603608133219e-05,8.049400000000000000e+04,6.659988083839416504e+02,1.000000000000000000e+00
6.587105124085746236e-03,5.373610478375058009e-05,8.050200000000000000e+04,6.661097722053527832e+02,5.685936184688200612e-02
6.587102041601590290e-03,3.238190034179973145e-05,8.050600000000000000e+04,6.661419870853424072e+02,1.000000000000000000e+00
6.587099508817700552e-03,1.468798041485032634e-05,8.051000000000000000e+04,6.661742403507232666e+02,1.000000000000000000e+00
6.587098056065492958e-03,2.449609647616882076e-05,8.051400000000000000e+04,6.661905040740966797e+02,1.000000000000000000e+00
6.587096594812213123e-03,2.677089575647854995e-05,8.051800000000000000e+04,6.662218377590179443e+02,1.000000000000000000e+00
6.587094803710650051e-03,3.145656651660656003e-05,8.052200000000000000e+04,6.662380084991455078e+02,1.000000000000000000e+00
6.587091112211192374e-03,1.794554264423179699e-05,8.052600000000000000e+04,6.662733325958251953e+02,1.000000000000000000e+00
6.587089817530160721e-03,1.218627715317764582e-05,8.053000000000000000e+04,6.663168251514434814e+02,1.000000000000000000e+00
6.587087650933486083e-03,1.489780354422220390e-05,8.053400000000000000e+04,6.663506085872650146e+02,1.000000000000000000e+00
6.587085259745502352e-03,1.769067318431277963e-05,8.054200000000000000e+04,6.664612934589385986e+02,3.325480083475432780e-01
6.587082624763998528e-03,1.414012083055263893e-05,8.054600000000000000e+04,6.664948434829711914e+02,1.000000000000000000e+00
6.587077118259537789e-03,3.858966776945383379e-05,8.055000000000000000e+04,6.665265829563140869e+02,1.000000000000000000e+00
6.587076305276177469e-03,5.791900946274514123e-05,8.055400000000000000e+04,6.665580325126647949e+02,1.000000000000000000e+00
6.587073248591002531e-03,1.325652902123443010e-05,8.055800000000000000e+04,6.665898432731628418e+02,1.000000000000000000e+00
6.587071927908788767e-03,2.209450722954163165e-05,8.056200000000000000e+04,6.666108267307281494e+02,1.000000000000000000e+00
6.587069313158356101e-03,3.177850024418630442e-05,8.056600000000000000e+04,6.666501071453094482e+02,1.000000000000000000e+00
6.587065020661174615e-03,2.987708076576220365e-05,8.057000000000000000e+04,6.666819062232971191e+02,1.000000000000000000e+00
6.587063414626618402e-03,6.840643079727205019e-05,8.057800000000000000e+04,6.667938756942749023e+02,2.283201339757421344e-01
6.587057953771398126e-03,2.809070013094249323e-05,8.058200000000000000e+04,6.668267190456390381e+02,1.000000000000000000e+00
6.587055342932813737e-03,1.594893516328812298e-05,8.058600000000000000e+04,6.668484439849853516e+02,1.000000000000000000e+00
6.587050689674181156e-03,2.652467512304845112e-05,8.059000000000000000e+04,6.668800783157348633e+02,1.000000000000000000e+00
6.587047094648390208e-03,3.586524064245740027e-05,8.059400000000000000e+04,6.669166698455810547e+02,1.000000000000000000e+00
6.587043051634274872e-03,1.425993837441697665e-05,8.059800000000000000e+04,6.669494309425354004e+02,1.000000000000000000e+00
6.587040532323343994e-03,3.906947680187937275e-05,8.060200000000000000e+04,6.669651181697845459e+02,1.000000000000000000e+00
6.587038572647745116e-03,3.061074837557665123e-05,8.060600000000000000e+04,6.669968273639678955e+02,1.000000000000000000e+00
6.587037643173139327e-03,2.936876466696670290e-05,8.061000000000000000e+04,6.670139019489288330e+02,1.000000000000000000e+00
6.587030234961417305e-03,1.033425627730272703e-05,8.061400000000000000e+04,6.670488181114196777e+02,1.000000000000000000e+00
6.587028072201032459e-03,1.158294972192711053e-05,8.061800000000000000e+04,6.670811862945556641e+02,1.000000000000000000e+00
6.587023539228648722e-03,1.726332284780107202e-05,8.062200000000000000e+04,6.671092777252197266e+02,1.000000000000000000e+00
6.587022065558893053e-03,2.755389811742708968e-05,8.063000000000000000e+04,6.672179107666015625e+02,9.450775573730307855e-02
6.587020551542231012e-03,2.133816654320083530e-05,8.063400000000000000e+04,6.672500524520874023e+02,1.000000000000000000e+00
6.587016607354353667e-03,1.055451460647997308e-05,8.063800000000000000e+04,6.672829737663269043e+02,1.000000000000000000e+00
6.587014779537292766e-03,1.167007436012662765e-05,8.064200000000000000e+04,6.673144018650054932e+02,1.000000000000000000e+00
6.587011145344874412e-03,3.496502315324692646e-05,8.064600000000000000e+04,6.673476014137268066e+02,1.000000000000000000e+00
6.587008087460893661e-03,1.506264016025140657e-05,8.065000000000000000e+04,6.673797748088836670e+02,1.000000000000000000e+00
6.587007150300324028e-03,5.709535403498849470e-05,8.065400000000000000e+04,6.674129383563995361e+02,1.000000000000000000e+00
6.587005032926856497e-03,2.704332130836564435e-05,8.065800000000000000e+04,6.674343419075012207e+02,1.000000000000000000e+00
6.587002578296690704e-03,1.578886351869259486e-05,8.066200000000000000e+04,6.674697632789611816e+02,1.000000000000000000e+00
6.587000876207940378e-03,2.182894552735346007e-05,8.066600000000000000e+04,6.675011410713195801e+02,1.000000000000000000e+00
6.586997295103005218e-03,1.879878983706243797e-05,8.067000000000000000e+04,6.675324745178222656e+02,1.000000000000000000e+00
6.586992795472089088e-03,1.943167349164848196e-05,8.067400000000000000e+04,6.675647017955780029e+02,1.000000000000000000e+00
6.586989472865566707e-03,1.795011100288282198e-05,8.068200000000000000e+04,6.676745624542236328e+02,3.561825110224784430e-01
6.586987448702058892e-03,1.222452463484961197e-05,8.068600000000000000e+04,6.677059452533721924e+02,1.000000000000000000e+00
6.586983949914797243e-03,1.276053942555995339e-05,8.069000000000000000e+04,6.677374286651611328e+02,1.000000000000000000e+00
6.586981193991900234e-03,1.478407983686604180e-05,8.069400000000000000e+04,6.677691907882690430e+02,1.000000000000000000e+00
6.586979970187581065e-03,4.003429117224108620e-05,8.070200000000000000e+04,6.678831837177276611e+02,2.037642641919694686e-01
6.586976810885211871e-03,1.780671041570506885e-05,8.070600000000000000e+04,6.679286274909973145e+02,1.000000000000000000e+00
6.586975379295652300e-03,1.243730708884626787e-05,8.071000000000000000e+04,6.679607918262481689e+02,1.000000000000000000e+00
6.586974269614311560e-03,1.908062630554517659e-05,8.071400000000000000e+04,6.679811267852783203e+02,1.000000000000000000e+00
6.586973482917690519e-03,1.203969724042525824e-05,8.071800000000000000e+04,6.680143728256225586e+02,1.000000000000000000e+00
6.586971533640478653e-03,1.493388908664713812e-05,8.072200000000000000e+04,6.680307638645172119e+02,1.000000000000000000e+00
6.586970413674721365e-03,1.315190362903350582e-05,8.072600000000000000e+04,6.680626714229583740e+02,1.000000000000000000e+00
6.586968555872429153e-03,5.602246557610419931e-05,8.073000000000000000e+04,6.680955898761749268e+02,1.000000000000000000e+00
6.586966392908101542e-03,1.924589549875373249e-05,8.073400000000000000e+04,6.681282737255096436e+02,1.000000000000000000e+00
6.586964899797192324e-03,1.573783364130553142e-05,8.073800000000000000e+04,6.681657102108001709e+02,1.000000000000000000e+00
6.586963952864391056e-03,2.026666413291867180e-05,8.074200000000000000e+04,6.681821248531341553e+02,1.000000000000000000e+00
6.586959648136727317e-03,2.968680997986202118e-05,8.074600000000000000e+04,6.682143542766571045e+02,1.000000000000000000e+00
6.586958939409759579e-03,1.143143323119972729e-04,8.075000000000000000e+04,6.682378261089324951e+02,1.000000000000000000e+00
6.586951572309269164e-03,1.464843456065871403e-05,8.075400000000000000e+04,6.682622852325439453e+02,1.000000000000000000e+00
6.586950594571517291e-03,1.168010600365559424e-05,8.075800000000000000e+04,6.682904949188232422e+02,1.000000000000000000e+00
6.586948973233156847e-03,2.060201494832333437e-05,8.076200000000000000e+04,6.683234999179840088e+02,1.000000000000000000e+00
6.586944729855661977e-03,3.302916898234324654e-05,8.076600000000000000e+04,6.683556296825408936e+02,1.000000000000000000e+00
6.586940306584544540e-03,3.168600675352796812e-05,8.077000000000000000e+04,6.683713483810424805e+02,1.000000000000000000e+00
6.586939622365045773e-03,1.402852935199091153e-05,8.077800000000000000e+04,6.684834766387939453e+02,6.635343123484782613e-02
6.586936680936595137e-03,1.053324662352037685e-05,8.078200000000000000e+04,6.685156764984130859e+02,1.000000000000000000e+00
6.586936006057010629e-03,2.132930803151746692e-05,8.079000000000000000e+04,6.686263115406036377e+02,2.335597826034012670e-01
6.586934727424103610e-03,1.984377545447170224e-05,8.079400000000000000e+04,6.686578342914581299e+02,1.000000000000000000e+00
6.586929685169420380e-03,3.331282874462210405e-05,8.079800000000000000e+04,6.686894135475158691e+02,1.000000000000000000e+00
6.586928186465779156e-03,1.503384909585826700e-05,8.080200000000000000e+04,6.687302782535552979e+02,1.000000000000000000e+00
6.586926528169597360e-03,9.736156162435597770e-06,8.080600000000000000e+04,6.687619228363037109e+02,1.000000000000000000e+00
6.586925434158830833e-03,1.042648146440543796e-05,8.081000000000000000e+04,6.688032252788543701e+02,1.000000000000000000e+00
6.586924929676505128e-03,2.866444128726073612e-05,8.081800000000000000e+04,6.689222826957702637e+02,8.974243926960023821e-02
6.586923712709713032e-03,1.947143428068857625e-05,8.082200000000000000e+04,6.689548168182373047e+02,1.000000000000000000e+00
6.586922103605507249e-03,1.123900014211968255e-05,8.082600000000000000e+04,6.689866306781768799e+02,1.000000000000000000e+00
6.586920174414600399e-03,2.070862927156172367e-05,8.083000000000000000e+04,6.690190649032592773e+02,1.000000000000000000e+00
6.586918561264292621e-03,1.835084095720436443e-05,8.083400000000000000e+04,6.690406599044799805e+02,1.000000000000000000e+00
6.586918234054876808e-03,3.739705109044903845e-05,8.084200000000000000e+04,6.691566767692565918e+02,5.164771229499010019e-02
6.586916960306624970e-03,2.410286822916877717e-05,8.084600000000000000e+04,6.691905834674835205e+02,1.000000000000000000e+00
6.586915724881059302e-03,1.029065457200283371e-05,8.085000000000000000e+04,6.692218277454376221e+02,1.000000000000000000e+00
6.586915012465442351e-03,1.848298947034529555e-05,8.085400000000000000e+04,6.692541172504425049e+02,1.000000000000000000e+00
6.586913980295044588e-03,2.536932334170250054e-05,8.085800000000000000e+04,6.692857916355133057e+02,1.000000000000000000e+00
6.586911957614853715e-03,2.640212502753525649e-05,8.086200000000000000e+04,6.693170895576477051e+02,1.000000000000000000e+00
6.586911391665179437e-03,1.117248065293322520e-05,8.087000000000000000e+04,6.694189300537109375e+02,1.226347205932787343e-01
6.586908656373419851e-03,1.331971399955249269e-05,8.087400000000000000e+04,6.694509170055389404e+02,1.000000000000000000e+00
6.586906536314610788e-03,3.252721825952982959e-05,8.087800000000000000e+04,6.694695618152618408e+02,1.000000000000000000e+00
6.586902054930123332e-03,1.615559743679385746e-05,8.088200000000000000e+04,6.695019795894622803e+02,1.000000000000000000e+00
6.586898769197262193e-03,1.874359950051112666e-05,8.088600000000000000e+04,6.695341036319732666e+02,1.000000000000000000e+00
6.586894806679646948e-03,1.957890136909461279e-05,8.089000000000000000e+04,6.695515663623809814e+02,1.000000000000000000e+00
6.586893036958255815e-03,8.520177631388322628e-05,8.089400000000000000e+04,6.695840406417846680e+02,1.000000000000000000e+00
6.586889195945487552e-03,1.696763324554375553e-05,8.089800000000000000e+04,6.696159203052520752e+02,1.000000000000000000e+00
6.586888498203288464e-03,1.639159045100192709e-05,8.090200000000000000e+04,6.696399095058441162e+02,1.000000000000000000e+00
6.586887317009926593e-03,1.220676709640093778e-05,8.090600000000000000e+04,6.696715750694274902e+02,1.000000000000000000e+00
6.586885151398659891e-03,1.321652255911746462e-05,8.091600000000000000e+04,6.698012361526489258e+02,5.047600573905108856e-01
6.586884423449219580e-03,2.645536480993793116e-05,8.092400000000000000e+04,6.699309201240539551e+02,4.183289189411812936e-01
6.586882841783584311e-03,2.268044540732909158e-05,8.092800000000000000e+04,6.699632642269134521e+02,1.000000000000000000e+00
6.586876842689553743e-03,1.061942306979191488e-05,8.093200000000000000e+04,6.699953052997589111e+02,1.000000000000000000e+00
6.586875093301831387e-03,1.072723300707266903e-05,8.093600000000000000e+04,6.700307669639587402e+02,1.000000000000000000e+00
6.586869510853495327e-03,1.503091092747190481e-05,8.094000000000000000e+04,6.700622794628143311e+02,1.000000000000000000e+00
6.586864248246792480e-03,1.228856320490696169e-05,8.094800000000000000e+04,6.701801962852478027e+02,4.166290492096179632e-01
6.586859892503019002e-03,2.241486932701570030e-05,8.095200000000000000e+04,6.702115244865417480e+02,1.000000000000000000e+00
6.586859024273226254e-03,2.513190032239512477e-05,8.096000000000000000e+04,6.703240783214569092e+02,1.566244422392450986e-01
6.586857675104610017e-03,1.397358170515131772e-05,8.096400000000000000e+04,6.703572270870208740e+02,1.000000000000000000e+00
6.586856087048919596e-03,1.067678481679364952e-05,8.096800000000000000e+04,6.704008688926696777e+02,1.000000000000000000e+00
6.586852864411232508e-03,2.105138953913768352e-05,8.097200000000000000e+04,6.704329626560211182e+02,1.000000000000000000e+00
6.586849145998463842e-03,2.860531134375242669e-05,8.097600000000000000e+04,6.704645648002624512e+02,1.000000000000000000e+00
6.586845722515327975e-03,2.684061672813270195e-05,8.098000000000000000e+04,6.704925265312194824e+02,1.000000000000000000e+00
6.586842830192625453e-03,1.656497251814776516e-05,8.098400000000000000e+04,6.705344483852386475e+02,1.000000000000000000e+00
6.586841563082446518e-03,9.671203463062551061e-06,8.098800000000000000e+04,6.705711064338684082e+02,1.000000000000000000e+00
6.586839996535870899e-03,2.087566939509448899e-05,8.099200000000000000e+04,6.706035799980163574e+02,1.000000000000000000e+00
6.586838441877942464e-03,2.654282202868772815e-05,8.099600000000000000e+04,6.706356320381164551e+02,1.000000000000000000e+00
6.586833771882206860e-03,3.277917904922052423e-05,8.100000000000000000e+04,6.706720149517059326e+02,1.000000000000000000e+00
6.586832054593121620e-03,8.051274532330274074e-05,8.100400000000000000e+04,6.707064375877380371e+02,1.000000000000000000e+00
6.586826450168446409e-03,1.272791260492676174e-05,8.100800000000000000e+04,6.707340536117553711e+02,1.000000000000000000e+00
6.586824689754290814e-03,1.276862055996308976e-05,8.101200000000000000e+04,6.707673583030700684e+02,1.000000000000000000e+00
6.586822289439768149e-03,1.542393761619374938e-05,8.101600000000000000e+04,6.708008275032043457e+02,1.000000000000000000e+00
6.586819536181394256e-03,1.511311686066358080e-05,8.102400000000000000e+04,6.709162359237670898e+02,2.606605107954169664e-01
6.586818395823544441e-03,2.244983713078108845e-05,8.103200000000000000e+04,6.710372741222381592e+02,3.144008579223964706e-01
6.586816044298813427e-03,1.207077097865708081e-05,8.103600000000000000e+04,6.710752584934234619e+02,1.000000000000000000e+00
6.586814250151643187e-03,2.200682388735754688e-05,8.104000000000000000e+04,6.711096885204315186e+02,1.000000000000000000e+00
6.586812428021563554e-03,1.205268498482570930e-05,8.104400000000000000e+04,6.711518535614013672e+02,1.000000000000000000e+00
6.586810890258339504e-03,1.315812228461828006e-05,8.104800000000000000e+04,6.711812002658843994e+02,1.000000000000000000e+00
6.586802341789980107e-03,1.969868854793093159e-05,8.105200000000000000e+04,6.712131731510162354e+02,1.000000000000000000e+00
6.586798071427571802e-03,9.322725885374599450e-05,8.105600000000000000e+04,6.712447116374969482e+02,1.000000000000000000e+00
6.586793836308720701e-03,1.404058481084199950e-05,8.106000000000000000e+04,6.712594060897827148e+02,1.000000000000000000e+00
6.586792966694388768e-03,1.579999622228740207e-05,8.106400000000000000e+04,6.712936341762542725e+02,1.000000000000000000e+00
6.586790246691950207e-03,1.413231656478428023e-05,8.106800000000000000e+04,6.713113882541656494e+02,1.000000000000000000e+00
6.586787840900016483e-03,1.931342042442858088e-05,8.107600000000000000e+04,6.714269371032714844e+02,1.455786308310480504e-01
6.586785681301039405e-03,2.448849135823432619e-05,8.108400000000000000e+04,6.715382599830627441e+02,2.387899826009337589e-01
6.586780512168498129e-03,1.513942526883564969e-05,8.108800000000000000e+04,6.715708973407745361e+02,1.000000000000000000e+00
6.586776791133850187e-03,9.812626646869511684e-06,8.109200000000000000e+04,6.716048161983489990e+02,1.000000000000000000e+00
6.586772204438933950e-03,9.191132869574249043e-06,8.109600000000000000e+04,6.716376113891601562e+02,1.000000000000000000e+00
6.586770195351522757e-03,1.191818161125202447e-05,8.110400000000000000e+04,6.717449650764465332e+02,3.400257919782888605e-01
6.586765710325078772e-03,4.007301883251433830e-05,8.110800000000000000e+04,6.717778410911560059e+02,1.000000000000000000e+00
6.586762384737663949e-03,1.230444842999012107e-05,8.111200000000000000e+04,6.718180863857269287e+02,1.000000000000000000e+00
6.586761013056883704e-03,9.225997793154858153e-06,8.111600000000000000e+04,6.718504128456115723e+02,1.000000000000000000e+00
6.586760836372512577e-03,2.160325991069016156e-05,8.112400000000000000e+04,6.719746024608612061e+02,4.868462315128785356e-02
6.586760116941336486e-03,1.906404758099291335e-05,8.112800000000000000e+04,6.720014503002166748e+02,1.000000000000000000e+00
6.586754658913668639e-03,1.894585002412546774e-05,8.113200000000000000e+04,6.720340886116027832e+02,1.000000000000000000e+00
6.586742959823880562e-03,4.498731438020192635e-05,8.113600000000000000e+04,6.720604410171508789e+02,1.000000000000000000e+00
6.586736106167083091e-03,3.953431795710671352e-05,8.114000000000000000e+04,6.720931506156921387e+02,1.000000000000000000e+00
6.586730639441901181e-03,1.710071867153963292e-05,8.114400000000000000e+04,6.721245932579040527e+02,1.000000000000000000e+00
6.586727548905568254e-03,1.151625499376791146e-05,8.114800000000000000e+04,6.721420216560363770e+02,1.000000000000000000e+00
6.586724298394558592e-03,1.703297905824498423e-05,8.115200000000000000e+04,6.721749258041381836e+02,1.000000000000000000e+00
6.586720405740337930e-03,1.637035120531968286e-05,8.115600000000000000e+04,6.722082402706146240e+02,1.000000000000000000e+00
6.586719028960710126e-03,3.300841951764353768e-05,8.116400000000000000e+04,6.723061492443084717e+02,1.860919718325807493e-01
6.586714331097663633e-03,1.810440058446150446e-05,8.116800000000000000e+04,6.723376085758209229e+02,1.000000000000000000e+00
6.586713818760333954e-03,9.760850836516515405e-05,8.117200000000000000e+04,6.723648562431335449e+02,1.000000000000000000e+00
6.586710506831678150e-03,3.075554521214593766e-05,8.117600000000000000e+04,6.723974976539611816e+02,1.000000000000000000e+00
6.586709278559693161e-03,1.308900908414452148e-05,8.118000000000000000e+04,6.724300272464752197e+02,1.000000000000000000e+00
6.586707731110597215e-03,1.387113335668076497e-05,8.118400000000000000e+04,6.724624741077423096e+02,1.000000000000000000e+00
6.586706423769583124e-03,1.637979026783715212e-05,8.118800000000000000e+04,6.724970321655273438e+02,1.000000000000000000e+00
6.586704335347397937e-03,1.713545464314517763e-05,8.119200000000000000e+04,6.725304095745086670e+02,1.000000000000000000e+00
6.586703258320329712e-03,1.078876605197895212e-05,8.120000000000000000e+04,6.726375465393066406e+02,4.651536599437711139e-01
6.586699938614657031e-03,1.519757261411387760e-05,8.121000000000000000e+04,6.727392373085021973e+02,5.095393632468949718e-01
6.586697117495437723e-03,1.343998919752800196e-05,8.121400000000000000e+04,6.727802429199218750e+02,1.000000000000000000e+00
6.586688096319545487e-03,1.652515879120472860e-05,8.121800000000000000e+04,6.728075165748596191e+02,1.000000000000000000e+00
6.586686798154881180e-03,9.879019883622451486e-06,8.122600000000000000e+04,6.729044139385223389e+02,2.576829182049297229e-01
6.586685910046245068e-03,4.395013899434317304e-05,8.123000000000000000e+04,6.729389607906341553e+02,1.000000000000000000e+00
6.586684388763655584e-03,2.115162570919447373e-05,8.123400000000000000e+04,6.729707720279693604e+02,1.000000000000000000e+00
6.586683534919123180e-03,2.231524887549129327e-05,8.123800000000000000e+04,6.730024361610412598e+02,1.000000000000000000e+00
6.586680940852142861e-03,8.788833837965891424e-06,8.124200000000000000e+04,6.730212941169738770e+02,1.000000000000000000e+00
6.586678801929299332e-03,1.161138574949675538e-05,8.124600000000000000e+04,6.730473585128784180e+02,1.000000000000000000e+00
6.586677208755321172e-03,3.625853275114645889e-05,8.125400000000000000e+04,6.731621165275573730e+02,1.887040311503569434e-01
6.586674997557174713e-03,3.355998644708573349e-05,8.125800000000000000e+04,6.731853034496307373e+02,1.000000000000000000e+00
6.586667112211969793e-03,8.484010806815830819e-06,8.126200000000000000e+04,6.732210528850555420e+02,1.000000000000000000e+00
6.586665189956316530e-03,1.052537389101194687e-05,8.126600000000000000e+04,6.732524588108062744e+02,1.000000000000000000e+00
6.586662131892173470e-03,1.722473541190514644e-05,8.127000000000000000e+04,6.732735304832458496e+02,1.000000000000000000e+00
6.586656901650719126e-03,2.532486370969397912e-05,8.127400000000000000e+04,6.732981584072113037e+02,1.000000000000000000e+00
6.586654811500581089e-03,2.143032554186506780e-05,8.128200000000000000e+04,6.734086058139801025e+02,2.819501867527784977e-01
6.586651658931988625e-03,7.812874951460845366e-05,8.128600000000000000e+04,6.734372220039367676e+02,1.000000000000000000e+00
6.586647175504999584e-03,2.382897524150637272e-05,8.129000000000000000e+04,6.734584989547729492e+02,1.000000000000000000e+00
6.586644622681710887e-03,1.952627917082699148e-05,8.129400000000000000e+04,6.734914040565490723e+02,1.000000000000000000e+00
6.586643161303236925e-03,2.372382930609678620e-05,8.129800000000000000e+04,6.735253791809082031e+02,1.000000000000000000e+00
6.586639573584450805e-03,2.641904623983535441e-05,8.130200000000000000e+04,6.735500302314758301e+02,1.000000000000000000e+00
6.586638587063331669e-03,1.128109258597470704e-05,8.131000000000000000e+04,6.736596906185150146e+02,7.689073517765232513e-02
6.586635567384458399e-03,1.067265690271402850e-05,8.131400000000000000e+04,6.736924321651458740e+02,1.000000000000000000e+00
6.586632171961404568e-03,1.055829430570647818e-05,8.131800000000000000e+04,6.737239861488342285e+02,1.000000000000000000e+00
6.586621405613514099e-03,1.654631857494457569e-05,8.132200000000000000e+04,6.737572553157806396e+02,1.000000000000000000e+00
6.586616526283213188e-03,1.455180579519570030e-05,8.133000000000000000e+04,6.738733327388763428e+02,2.428908493795320922e-01
6.586615182080574234e-03,5.016330767411020930e-05,8.133400000000000000e+04,6.739055314064025879e+02,1.000000000000000000e+00
6.586612784253771669e-03,3.036238352926362704e-05,8.134200000000000000e+04,6.740318558216094971e+02,3.996718858630168292e-01
6.586610198292357915e-03,1.989871814108631966e-05,8.134600000000000000e+04,6.740635604858398438e+02,1.000000000000000000e+00
6.586606596846252167e-03,2.432601759000874495e-05,8.135000000000000000e+04,6.740981235504150391e+02,1.000000000000000000e+00
6.586604810004406674e-03,2.406709126754245866e-05,8.135800000000000000e+04,6.742165639400482178e+02,1.194473498978307902e-01
6.586601693071626219e-03,1.635501882321946740e-05,8.136200000000000000e+04,6.742478275299072266e+02,1.000000000000000000e+00
6.586597953271921928e-03,1.151500979540494436e-05,8.136600000000000000e+04,6.742704305648803711e+02,1.000000000000000000e+00
6.586593576258984936e-03,1.147794978894528921e-05,8.137000000000000000e+04,6.742868216037750244e+02,1.000000000000000000e+00
6.586591989403797753e-03,2.358271767761528561e-05,8.137800000000000000e+04,6.743961453437805176e+02,1.910137401238490851e-01
6.586590196633704784e-03,1.626173971046584264e-05,8.138200000000000000e+04,6.744168071746826172e+02,1.000000000000000000e+00
6.586587659168826811e-03,8.384846598331379205e-06,8.138600000000000000e+04,6.744483308792114258e+02,1.000000000000000000e+00
6.586586187343246128e-03,1.065323907337106448e-05,8.139000000000000000e+04,6.744801599979400635e+02,1.000000000000000000e+00
6.586584166434097769e-03,4.526045369749847870e-05,8.139400000000000000e+04,6.745116045475006104e+02,1.000000000000000000e+00
6.586581559295832944e-03,2.122813635389067308e-05,8.139800000000000000e+04,6.745436766147613525e+02,1.000000000000000000e+00
6.586580026188105369e-03,1.263507326360544861e-05,8.140200000000000000e+04,6.745604650974273682e+02,1.000000000000000000e+00
6.586577845545302755e-03,9.995457787637838392e-06,8.140600000000000000e+04,6.745999548435211182e+02,1.000000000000000000e+00
6.586577412748861708e-03,2.592820436770854015e-05,8.141400000000000000e+04,6.747064034938812256e+02,1.692195817833717086e-01
6.586576573850714579e-03,2.154843965353477761e-05,8.141800000000000000e+04,6.747258474826812744e+02,1.000000000000000000e+00
6.586574237913152274e-03,1.194160443008859067e-05,8.142200000000000000e+04,6.747561194896697998e+02,1.000000000000000000e+00
6.586572106441051892e-03,1.800267849734411206e-05,8.142600000000000000e+04,6.747895512580871582e+02,1.000000000000000000e+00
6.586569494829217115e-03,2.611617985440582525e-05,8.143000000000000000e+04,6.748098328113555908e+02,1.000000000000000000e+00
6.586565760834127425e-03,2.081162155897342000e-05,8.143400000000000000e+04,6.748422489166259766e+02,1.000000000000000000e+00
6.586564471895157112e-03,3.127464321060275309e-05,8.144200000000000000e+04,6.749604365825653076e+02,2.618231325633970652e-01
6.586563483999526361e-03,1.202978165586467627e-05,8.145000000000000000e+04,6.750749318599700928e+02,3.213461097002195954e-01
6.586561982690041644e-03,1.430916205250234743e-05,8.145400000000000000e+04,6.751073403358459473e+02,1.000000000000000000e+00
6.586560924233102361e-03,2.479188580714412058e-05,8.146400000000000000e+04,6.752048623561859131e+02,5.256589528836719261e-01
6.586560093278287856e-03,1.980021470549041349e-05,8.146800000000000000e+04,6.752387874126434326e+02,1.000000000000000000e+00
6.586557096241650762e-03,1.308535818763067972e-05,8.147200000000000000e+04,6.752710998058319092e+02,1.000000000000000000e+00
6.586554803482949985e-03,1.196193014593740899e-05,8.147600000000000000e+04,6.752974193096160889e+02,1.000000000000000000e+00
6.586553683208445746e-03,3.076791848919367689e-05,8.148400000000000000e+04,6.754039998054504395e+02,2.441222860255574112e-01
6.586552624008413376e-03,1.786635309572247543e-05,8.148800000000000000e+04,6.754241807460784912e+02,1.000000000000000000e+00
6.586551617630746411e-03,1.054703073880138073e-05,8.149200000000000000e+04,6.754565801620483398e+02,1.000000000000000000e+00
6.586550591296466695e-03,1.302322830370076725e-05,8.149600000000000000e+04,6.754902470111846924e+02,1.000000000000000000e+00
6.586547808786875034e-03,2.008631318885687489e-05,8.150000000000000000e+04,6.755099604129791260e+02,1.000000000000000000e+00
6.586544502204041973e-03,2.730521843459820565e-05,8.150400000000000000e+04,6.755426747798919678e+02,1.000000000000000000e+00
6.586543798134865749e-03,1.370787379120603312e-05,8.151200000000000000e+04,6.756401944160461426e+02,1.211017595875251152e-01
6.586541276482569922e-03,1.187635510243939780e-05,8.151600000000000000e+04,6.756723012924194336e+02,1.000000000000000000e+00
6.586540431474450022e-03,2.319154370202896782e-05,8.152600000000000000e+04,6.757993292808532715e+02,5.074002543758858730e-01
6.586539011263261786e-03,2.147612401669623055e-05,8.153000000000000000e+04,6.758311765193939209e+02,1.000000000000000000e+00
6.586534293401235390e-03,1.140473336552042388e-05,8.153400000000000000e+04,6.758635261058807373e+02,1.000000000000000000e+00
6.586530399071902422e-03,1.534589947684713047e-05,8.153800000000000000e+04,6.758953640460968018e+02,1.000000000000000000e+00
6.586529745479781026e-03,2.526746117691803517e-05,8.154600000000000000e+04,6.760052807331085205e+02,1.081736335683245454e-01
6.586527743381129230e-03,1.910193971235174830e-05,8.155000000000000000e+04,6.760268919467926025e+02,1.000000000000000000e+00
6.586524255564445325e-03,2.082829207712458931e-05,8.155400000000000000e+04,6.760607471466064453e+02,1.000000000000000000e+00
6.586521405846205296e-03,1.904850180357534089e-05,8.155800000000000000e+04,6.760924501419067383e+02,1.000000000000000000e+00
6.586514560715198141e-03,1.821250340898570175e-05,8.156200000000000000e+04,6.761250946521759033e+02,1.000000000000000000e+00
6.586512923875989696e-03,3.731268858418896066e-05,8.157000000000000000e+04,6.762308502197265625e+02,1.882801615243900883e-01
6.586507391681357612e-03,2.519226919433858875e-05,8.157400000000000000e+04,6.762621061801910400e+02,1.000000000000000000e+00
6.586506398667691525e-03,1.547198255535930437e-05,8.158200000000000000e+04,6.763659884929656982e+02,1.762407729390104150e-01
6.586504716904938161e-03,1.551491454787911923e-05,8.158600000000000000e+04,6.764013350009918213e+02,1.000000000000000000e+00
6.586495953336651311e-03,1.305178331410602688e-05,8.159000000000000000e+04,6.764327471256256104e+02,1.000000000000000000e+00
6.586483196768823205e-03,1.392844463543464960e-05,8.159400000000000000e+04,6.764497776031494141e+02,1.000000000000000000e+00
6.586480270220887792e-03,4.365031237899267869e-05,8.160200000000000000e+04,6.765618906021118164e+02,3.979871397530009292e-01
6.586475562723001498e-03,2.038932224959622003e-05,8.160600000000000000e+04,6.765956294536590576e+02,1.000000000000000000e+00
6.586472060307845856e-03,1.208600852528504723e-05,8.161000000000000000e+04,6.766371142864227295e+02,1.000000000000000000e+00
6.586468588631765562e-03,1.846473168406545591e-05,8.161400000000000000e+04,6.766659703254699707e+02,1.000000000000000000e+00
6.586463016438049572e-03,3.262453057622486004e-05,8.161800000000000000e+04,6.766995952129364014e+02,1.000000000000000000e+00
6.586461428938674562e-03,2.560194115088557890e-05,8.162600000000000000e+04,6.767988243103027344e+02,2.108562648790430760e-01
6.586457387411629241e-03,1.354494528789575276e-05,8.163000000000000000e+04,6.768189222812652588e+02,1.000000000000000000e+00
6.586454787061563759e-03,1.530237677146709709e-05,8.163400000000000000e+04,6.768421473503112793e+02,1.000000000000000000e+00
6.586452721180440471e-03,4.099084103750999969e-05,8.163800000000000000e+04,6.768730890750885010e+02,1.000000000000000000e+00
6.586448982006642625e-03,1.535704024117618397e-05,8.164200000000000000e+04,6.769061181545257568e+02,1.000000000000000000e+00
6.586446875468841659e-03,1.525008353058901070e-05,8.164600000000000000e+04,6.769344666004180908e+02,1.000000000000000000e+00
6.586442582171834689e-03,4.353493715060187874e-05,8.165000000000000000e+04,6.769661786556243896e+02,1.000000000000000000e+00
6.586440620658119346e-03,1.561127031291428125e-05,8.165400000000000000e+04,6.769998750686645508e+02,1.000000000000000000e+00
6.586439082499597787e-03,7.890782140851158760e-06,8.165800000000000000e+04,6.770320458412170410e+02,1.000000000000000000e+00
6.586438282069949877e-03,7.293388984072571430e-06,8.166200000000000000e+04,6.770498435497283936e+02,1.000000000000000000e+00
6.586435443831008263e-03,1.667051828911529776e-05,8.166600000000000000e+04,6.770816311836242676e+02,1.000000000000000000e+00
6.586435025191091260e-03,1.507462405654021863e-05,8.167400000000000000e+04,6.771941554546356201e+02,1.438689747482329029e-01
6.586434413269526625e-03,1.026201065284763885e-05,8.167800000000000000e+04,6.772298943996429443e+02,1.000000000000000000e+00
6.586433368726054075e-03,9.948657356288658697e-06,8.168200000000000000e+04,6.772658808231353760e+02,1.000000000000000000e+00
6.586431628250741591e-03,2.150973071182515090e-05,8.168600000000000000e+04,6.772981817722320557e+02,1.000000000000000000e+00
6.586429437556006600e-03,1.376328466450695797e-05,8.169000000000000000e+04,6.773311598300933838e+02,1.000000000000000000e+00
6.586428479968152103e-03,3.858561929960177810e-05,8.169800000000000000e+04,6.774505133628845215e+02,4.680118110462796466e-01
6.586427210588823022e-03,1.762854601583543497e-05,8.170200000000000000e+04,6.774831676483154297e+02,1.000000000000000000e+00
6.586426188805207839e-03,1.606608590359840126e-05,8.170600000000000000e+04,6.775138800144195557e+02,1.000000000000000000e+00
6.586425297584821287e-03,2.418044149978020507e-05,8.171000000000000000e+04,6.775325138568878174e+02,1.000000000000000000e+00
6.586422826327655369e-03,3.558374707568163293e-05,8.171400000000000000e+04,6.775642020702362061e+02,1.000000000000000000e+00
6.586420149670974347e-03,2.885207729691622715e-05,8.171800000000000000e+04,6.775970523357391357e+02,1.000000000000000000e+00
6.586419345824709622e-03,5.404849019065507021e-05,8.172600000000000000e+04,6.777092547416687012e+02,4.059656490094721848e-01
6.586417256650992785e-03,1.306196307339186437e-05,8.173000000000000000e+04,6.777412593364715576e+02,1.000000000000000000e+00
6.586416445406758670e-03,1.305017216234259987e-05,8.173400000000000000e+04,6.777727615833282471e+02,1.000000000000000000e+00
6.586414989167595560e-03,2.985176140866953548e-05,8.173800000000000000e+04,6.778149800300598145e+02,1.000000000000000000e+00
6.586413588045719053e-03,3.602594545535916604e-05,8.174200000000000000e+04,6.778468570709228516e+02,1.000000000000000000e+00
6.586411270122188855e-03,1.738404989367704483e-05,8.174600000000000000e+04,6.778760745525360107e+02,1.000000000000000000e+00
6.586410229631436269e-03,4.121604705792139534e-05,8.175000000000000000e+04,6.779087204933166504e+02,1.000000000000000000e+00
6.586407871227532677e-03,1.431196651518901976e-05,8.175400000000000000e+04,6.779404642581939697e+02,1.000000000000000000e+00
6.586407141089014455e-03,2.231459293905944783e-05,8.175800000000000000e+04,6.779722979068756104e+02,1.000000000000000000e+00
6.586405708896303675e-03,3.044744121083035090e-05,8.176200000000000000e+04,6.780037343502044678e+02,1.000000000000000000e+00
6.586403319654574734e-03,3.035440798647794281e-05,8.176600000000000000e+04,6.780447645187377930e+02,1.000000000000000000e+00
6.586397797407793353e-03,6.560011907495316718e-05,8.177000000000000000e+04,6.780630381107330322e+02,1.000000000000000000e+00
6.586394744236164639e-03,2.063748994221199659e-05,8.177800000000000000e+04,6.781734595298767090e+02,4.877121930183478948e-01
6.586391472505079801e-03,1.476053806296069182e-05,8.178200000000000000e+04,6.782089445590972900e+02,1.000000000000000000e+00
6.586387570367419932e-03,1.387111059704029448e-05,8.178600000000000000e+04,6.782408990859985352e+02,1.000000000000000000e+00
6.586385131246504272e-03,1.169904017889287774e-05,8.179000000000000000e+04,6.782733669281005859e+02,1.000000000000000000e+00
6.586382908697546029e-03,2.143270221553614718e-05,8.179400000000000000e+04,6.783055160045623779e+02,1.000000000000000000e+00
6.586380531155044613e-03,7.895462609224081972e-06,8.179800000000000000e+04,6.783394649028778076e+02,1.000000000000000000e+00
6.586377098747407850e-03,8.472220636476267001e-06,8.180200000000000000e+04,6.783716104030609131e+02,1.000000000000000000e+00
6.586376513650932241e-03,3.244633934190784566e-05,8.181000000000000000e+04,6.784825444221496582e+02,2.138669061410024552e-01
6.586375652886665953e-03,2.383122580146996235e-05,8.181400000000000000e+04,6.785081830024719238e+02,1.000000000000000000e+00
6.586373696746516786e-03,8.212234330700167315e-06,8.181800000000000000e+04,6.785309762954711914e+02,1.000000000000000000e+00
6.586373034005599952e-03,1.232432182623405222e-05,8.182200000000000000e+04,6.785635578632354736e+02,1.000000000000000000e+00
6.586371991884746799e-03,1.029680197317825945e-05,8.182600000000000000e+04,6.785969450473785400e+02,1.000000000000000000e+00
6.586371429661549981e-03,3.164810778972949320e-05,8.183400000000000000e+04,6.786976981163024902e+02,1.311547979989300394e-01
6.586369863345961466e-03,1.729758977062884249e-05,8.183800000000000000e+04,6.787313647270202637e+02,1.000000000000000000e+00
6.586368388350470268e-03,9.804993322805676835e-06,8.184200000000000000e+04,6.787634174823760986e+02,1.000000000000000000e+00
6.586367562872553344e-03,1.245384234720266160e-05,8.184600000000000000e+04,6.787948427200317383e+02,1.000000000000000000e+00
6.586365921858438818e-03,1.432190037161762065e-05,8.185000000000000000e+04,6.788246917724609375e+02,1.000000000000000000e+00
6.586360835416060419e-03,1.552763567227401686e-05,8.185400000000000000e+04,6.788562145233154297e+02,1.000000000000000000e+00
6.586360490171772400e-03,1.482378041606847283e-05,8.186200000000000000e+04,6.789620106220245361e+02,5.186223141978985041e-02
6.586356901687318369e-03,1.510404610334883505e-05,8.186600000000000000e+04,6.789972577095031738e+02,1.000000000000000000e+00
6.586355431525435511e-03,8.717581154275744174e-06,8.187400000000000000e+04,6.791100509166717529e+02,1.586560460041823717e-01
6.586352531054166966e-03,8.779895323968440375e-06,8.187800000000000000e+04,6.791412982940673828e+02,1.000000000000000000e+00
6.586347499341063498e-03,1.544481244166500943e-05,8.188200000000000000e+04,6.791864445209503174e+02,1.000000000000000000e+00
6.586344112680820456e-03,1.062040276809668106e-05,8.188600000000000000e+04,6.792186496257781982e+02,1.000000000000000000e+00
6.586342683432299706e-03,3.466968251434939533e-05,8.189400000000000000e+04,6.793239786624908447e+02,3.496745281518500725e-01
6.586340569614734276e-03,1.223441050824580782e-05,8.189800000000000000e+04,6.793555753231048584e+02,1.000000000000000000e+00
6.586339435807049385e-03,1.377066484743654998e-05,8.190200000000000000e+04,6.793969991207122803e+02,1.000000000000000000e+00
6.586337675403383662e-03,1.668979943787820994e-05,8.190600000000000000e+04,6.794286468029022217e+02,1.000000000000000000e+00
6.586333596750352029e-03,1.628790078078811357e-05,8.191000000000000000e+04,6.794727151393890381e+02,1.000000000000000000e+00
6.586329484658711743e-03,5.147332639802447337e-05,8.191400000000000000e+04,6.795067877769470215e+02,1.000000000000000000e+00
6.586327842075312584e-03,1.013380006856248335e-05,8.192200000000000000e+04,6.796103279590606689e+02,3.235674694949316477e-01
6.586327204159540295e-03,1.014026886542719022e-05,8.192600000000000000e+04,6.796442434787750244e+02,1.000000000000000000e+00
6.586323604208237092e-03,1.535395429028451993e-05,8.193000000000000000e+04,6.796734247207641602e+02,1.000000000000000000e+00
6.586320636034151237e-03,1.559863667304514810e-05,8.193400000000000000e+04,6.796912658214569092e+02,1.000000000000000000e+00
6.586318019429071927e-03,4.944102912046760323e-05,8.194200000000000000e+04,6.798058273792266846e+02,1.374374697438778270e-01
6.586312609402672838e-03,1.160122124212921548e-05,8.194600000000000000e+04,6.798346583843231201e+02,1.000000000000000000e+00
6.586311547178691321e-03,1.025662437510370753e-05,8.195000000000000000e+04,6.798711502552032471e+02,1.000000000000000000e+00
6.586309341089674994e-03,5.079911168281205916e-05,8.196000000000000000e+04,6.799846923351287842e+02,5.074977161219392796e-01
6.586305413122022466e-03,3.597639371066236816e-05,8.196400000000000000e+04,6.800031993389129639e+02,1.000000000000000000e+00
6.586301173237159995e-03,1.894250797726925985e-05,8.196800000000000000e+04,6.800377256870269775e+02,1.000000000000000000e+00
6.586297891414879049e-03,1.282062358993843758e-05,8.197200000000000000e+04,6.800693430900573730e+02,1.000000000000000000e+00
6.586296195206961003e-03,1.421233061033638488e-05,8.197600000000000000e+04,6.801053395271301270e+02,1.000000000000000000e+00
6.586295284685569212e-03,2.994474258151688320e-05,8.198400000000000000e+04,6.802188608646392822e+02,2.206706189517544381e-01
6.586294045388143246e-03,1.799571174200957058e-05,8.198800000000000000e+04,6.802501075267791748e+02,1.000000000000000000e+00
6.586291744890549610e-03,1.521154594967855607e-05,8.199200000000000000e+04,6.802861299514770508e+02,1.000000000000000000e+00
6.586290213983664842e-03,2.300421323449372731e-05,8.199600000000000000e+04,6.803180274963378906e+02,1.000000000000000000e+00
6.586288026013272304e-03,1.702129248549880133e-05,8.200000000000000000e+04,6.803471915721893311e+02,1.000000000000000000e+00
6.586286865949086099e-03,3.210946594025424150e-05,8.200400000000000000e+04,6.803784756660461426e+02,1.000000000000000000e+00
6.586285742169870581e-03,1.690454909436995784e-05,8.201200000000000000e+04,6.804980893135070801e+02,3.169891352083634706e-01
6.586283547070434161e-03,2.021807140634331035e-05,8.201600000000000000e+04,6.805334146022796631e+02,1.000000000000000000e+00
6.586281159866461468e-03,2.539595134131174457e-05,8.202000000000000000e+04,6.805651080608367920e+02,1.000000000000000000e+00
6.586277241392766643e-03,1.106218685489406753e-05,8.202400000000000000e+04,6.805963568687438965e+02,1.000000000000000000e+00
6.586274240054413448e-03,9.766540942419609189e-06,8.202800000000000000e+04,6.806119925975799561e+02,1.000000000000000000e+00
6.586270655158921877e-03,1.679225682757026273e-05,8.203200000000000000e+04,6.806437134742736816e+02,1.000000000000000000e+00
6.586270105237851391e-03,1.893895478103540644e-05,8.204000000000000000e+04,6.807564153671264648e+02,1.916342174029626033e-01
6.586268247467570031e-03,1.190174147900072011e-05,8.204400000000000000e+04,6.807826418876647949e+02,1.000000000000000000e+00
6.586266324946174477e-03,1.039925998167736049e-05,8.204800000000000000e+04,6.808046090602874756e+02,1.000000000000000000e+00
6.586261100242225483e-03,1.189750378629855623e-05,8.205200000000000000e+04,6.808463129997253418e+02,1.000000000000000000e+00
6.586259560730499917e-03,5.565448917672045172e-05,8.205600000000000000e+04,6.808791465759277344e+02,1.000000000000000000e+00
6.586257678793635759e-03,6.042114613758357085e-05,8.206000000000000000e+04,6.809085671901702881e+02,1.000000000000000000e+00
6.586253862750086896e-03,1.358175932668018458e-05,8.206400000000000000e+04,6.809344606399536133e+02,1.000000000000000000e+00
6.586252253015270099e-03,1.079743044556862715e-05,8.206800000000000000e+04,6.809657156467437744e+02,1.000000000000000000e+00
6.586250530053368475e-03,1.795627323403744524e-05,8.207200000000000000e+04,6.809969639778137207e+02,1.000000000000000000e+00
6.586248148911045229e-03,1.780304430090813518e-05,8.207600000000000000e+04,6.810285367965698242e+02,1.000000000000000000e+00
6.586247462407876681e-03,1.896030933022931653e-05,8.208400000000000000e+04,6.811417281627655029e+02,4.777334298851299010e-02
6.586247078850661178e-03,1.550338159999519461e-05,8.209200000000000000e+04,6.812436912059783936e+02,4.359437318571079967e-02
6.586243604011859931e-03,1.255440533429660775e-05,8.209600000000000000e+04,6.812758703231811523e+02,1.000000000000000000e+00
6.586239387579403276e-03,3.493017578131392214e-05,8.210000000000000000e+04,6.813100247383117676e+02,1.000000000000000000e+00
6.586237802347790632e-03,2.097578426229261840e-05,8.210400000000000000e+04,6.813419921398162842e+02,1.000000000000000000e+00
6.586235215372821319e-03,1.774980801408475447e-05,8.210800000000000000e+04,6.813747198581695557e+02,1.000000000000000000e+00
6.586233558387537962e-03,2.829404765481183950e-05,8.211200000000000000e+04,6.813903486728668213e+02,1.000000000000000000e+00
6.586230836113456458e-03,1.434534522444186516e-05,8.211600000000000000e+04,6.814300644397735596e+02,1.000000000000000000e+00
6.586229632520925262e-03,4.227452243215212027e-05,8.212400000000000000e+04,6.815341529846191406e+02,4.610154725520891894e-01
6.586228053238770558e-03,2.173801671073021601e-05,8.212800000000000000e+04,6.815674140453338623e+02,1.000000000000000000e+00
6.586226382232238628e-03,2.209704094154588447e-05,8.213200000000000000e+04,6.816016938686370850e+02,1.000000000000000000e+00
6.586225458959715090e-03,2.882674816732783265e-05,8.213600000000000000e+04,6.816335005760192871e+02,1.000000000000000000e+00
6.586222051706314660e-03,3.830286579070351450e-05,8.214000000000000000e+04,6.816709649562835693e+02,1.000000000000000000e+00
6.586218218744786627e-03,3.734768159559581413e-05,8.214400000000000000e+04,6.817025008201599121e+02,1.000000000000000000e+00
6.586217802487637218e-03,1.500697236830196067e-05,8.215200000000000000e+04,6.818149812221527100e+02,4.296369569963676138e-02
6.586214914739154172e-03,1.461694925264451173e-05,8.215600000000000000e+04,6.818493137359619141e+02,1.000000000000000000e+00
6.586212478981910701e-03,1.331607366140736476e-05,8.216000000000000000e+04,6.818649382591247559e+02,1.000000000000000000e+00
6.586208636917856643e-03,2.119209310118133217e-05,8.216800000000000000e+04,6.819769761562347412e+02,4.196439112534626759e-01
6.586203788620926050e-03,9.461483462567231179e-06,8.217200000000000000e+04,6.820091702938079834e+02,1.000000000000000000e+00
6.586199989854802338e-03,1.268990963381188441e-05,8.217600000000000000e+04,6.820518734455108643e+02,1.000000000000000000e+00
6.586199234375572815e-03,3.833950563547011903e-05,8.218400000000000000e+04,6.821729633808135986e+02,2.248063882428388283e-01
6.586197680619561810e-03,2.626971285015145802e-05,8.218800000000000000e+04,6.822046241760253906e+02,1.000000000000000000e+00
6.586195273253450666e-03,1.063596096226686022e-05,8.219200000000000000e+04,6.822370626926422119e+02,1.000000000000000000e+00
6.586194605265353538e-03,1.289167876266305019e-05,8.219600000000000000e+04,6.822644124031066895e+02,1.000000000000000000e+00
6.586191947942084124e-03,2.048855519014481817e-05,8.220000000000000000e+04,6.822959356307983398e+02,1.000000000000000000e+00
6.586191127204903649e-03,2.435930920581536589e-05,8.220800000000000000e+04,6.824082219600677490e+02,3.194931001418583882e-01
6.586189053130002240e-03,1.299536498709154167e-05,8.221200000000000000e+04,6.824405791759490967e+02,1.000000000000000000e+00
6.586187472038183138e-03,1.159562758310911245e-05,8.221600000000000000e+04,6.824728727340698242e+02,1.000000000000000000e+00
6.586183738469978538e-03,1.301145180384019955e-05,8.222000000000000000e+04,6.825056648254394531e+02,1.000000000000000000e+00
6.586179193656900577e-03,1.304976263688682525e-05,8.222400000000000000e+04,6.825542359352111816e+02,1.000000000000000000e+00
6.586172308289349291e-03,1.375354067221284737e-05,8.222800000000000000e+04,6.825801465511322021e+02,1.000000000000000000e+00
6.586171786137283782e-03,2.862033150193172019e-05,8.223600000000000000e+04,6.826773190498352051e+02,7.428609804399854966e-02
6.586168632849635426e-03,1.621378503411114450e-05,8.224000000000000000e+04,6.827101938724517822e+02,1.000000000000000000e+00
6.586166724234575158e-03,1.920261852425193431e-05,8.224400000000000000e+04,6.827414755821228027e+02,1.000000000000000000e+00
6.586165785923400739e-03,1.157495311319647500e-05,8.224800000000000000e+04,6.827729451656341553e+02,1.000000000000000000e+00
6.586164552211807785e-03,9.980210461310282894e-06,8.225200000000000000e+04,6.828104915618896484e+02,1.000000000000000000e+00
6.586162233969995727e-03,1.000790060541070161e-05,8.225600000000000000e+04,6.828510208129882812e+02,1.000000000000000000e+00
6.586161882456877635e-03,2.898870106840386872e-05,8.226400000000000000e+04,6.829645071029663086e+02,2.815800991453010216e-02
6.586160224804199319e-03,2.212119221320126485e-05,8.226800000000000000e+04,6.829968039989471436e+02,1.000000000000000000e+00
6.586157499581950930e-03,1.365278883460680414e-05,8.227200000000000000e+04,6.830280132293701172e+02,1.000000000000000000e+00
6.586154555931228449e-03,9.017878527410081067e-06,8.227600000000000000e+04,6.830595498085021973e+02,1.000000000000000000e+00
6.586152886187707917e-03,1.046885482840025682e-05,8.228000000000000000e+04,6.830925896167755127e+02,1.000000000000000000e+00
6.586149491919360624e-03,9.575015469300515340e-06,8.228400000000000000e+04,6.831255469322204590e+02,1.000000000000000000e+00
6.586148967186790729e-03,2.719294557359999682e-05,8.229200000000000000e+04,6.832395517826080322e+02,7.305639450173673222e-02
6.586145770347442800e-03,1.346762331267007537e-05,8.229600000000000000e+04,6.832724509239196777e+02,1.000000000000000000e+00
6.586143503804496417e-03,1.266192415615989082e-05,8.230000000000000000e+04,6.833077490329742432e+02,1.000000000000000000e+00
6.586139914895551215e-03,2.247379756158464990e-05,8.230400000000000000e+04,6.833396313190460205e+02,1.000000000000000000e+00
6.586137340945329849e-03,1.482884763729213925e-05,8.230800000000000000e+04,6.833584954738616943e+02,1.000000000000000000e+00
6.586136751929803392e-03,3.339685262604049352e-05,8.231600000000000000e+04,6.834600303173065186e+02,3.043475148813010733e-01
6.586135294565942724e-03,2.223433681291198344e-05,8.232000000000000000e+04,6.834998826980590820e+02,1.000000000000000000e+00
6.586133456120637011e-03,1.067126727515870749e-05,8.232400000000000000e+04,6.835329632759094238e+02,1.000000000000000000e+00
6.586132572761290403e-03,1.476933626867054775e-05,8.232800000000000000e+04,6.835719921588897705e+02,1.000000000000000000e+00
6.586130291220913639e-03,2.223709510098285859e-05,8.233200000000000000e+04,6.836035745143890381e+02,1.000000000000000000e+00
6.586126683859346194e-03,2.332281445999039810e-05,8.233600000000000000e+04,6.836246464252471924e+02,1.000000000000000000e+00
6.586118305996134861e-03,7.785295512346065440e-05,8.234000000000000000e+04,6.836532099246978760e+02,1.000000000000000000e+00
6.586106807208201748e-03,2.270259642692942773e-05,8.234400000000000000e+04,6.836939911842346191e+02,1.000000000000000000e+00
6.586099184292579234e-03,1.505404189727407364e-05,8.234800000000000000e+04,6.837259240150451660e+02,1.000000000000000000e+00
6.586092603507191258e-03,3.624897885579411180e-05,8.235200000000000000e+04,6.837573130130767822e+02,1.000000000000000000e+00
6.586089520352143151e-03,1.521412691649632866e-05,8.235600000000000000e+04,6.837905633449554443e+02,1.000000000000000000e+00
6.586087656866462282e-03,1.761696625516126336e-05,8.236000000000000000e+04,6.838227417469024658e+02,1.000000000000000000e+00
6.586084240447651235e-03,4.687408195693727503e-05,8.236800000000000000e+04,6.839281353950500488e+02,4.564576206334735042e-01
6.586081471081666437e-03,1.374640728805000499e-05,8.237200000000000000e+04,6.839593782424926758e+02,1.000000000000000000e+00
6.586079333553589155e-03,1.883593422630099295e-05,8.237600000000000000e+04,6.839856593608856201e+02,1.000000000000000000e+00
6.586075282859097518e-03,3.155881018239732453e-05,8.238000000000000000e+04,6.840171022415161133e+02,1.000000000000000000e+00
6.586070137391105729e-03,2.744540869804464102e-05,8.238400000000000000e+04,6.840495548248291016e+02,1.000000000000000000e+00
6.586068635057110675e-03,5.888617642527622839e-05,8.239200000000000000e+04,6.841657495498657227e+02,6.892740781086159618e-02
6.586063099745250761e-03,2.245789180854161117e-05,8.239600000000000000e+04,6.841991162300109863e+02,1.000000000000000000e+00
6.586061052857601801e-03,1.657204907124665909e-05,8.240000000000000000e+04,6.842262310981750488e+02,1.000000000000000000e+00
6.586059243196708442e-03,2.611190545579242031e-05,8.240400000000000000e+04,6.842575178146362305e+02,1.000000000000000000e+00
6.586056590003695928e-03,2.815399256763112675e-05,8.240800000000000000e+04,6.842893497943878174e+02,1.000000000000000000e+00
6.586055197744426250e-03,6.015052430954286966e-05,8.241600000000000000e+04,6.843982267379760742e+02,1.893515968107339908e-01
6.586051633710073884e-03,1.767762994839522616e-05,8.242000000000000000e+04,6.844434595108032227e+02,1.000000000000000000e+00
6.586050041005230005e-03,1.466885027712149355e-05,8.242400000000000000e+04,6.844717404842376709e+02,1.000000000000000000e+00
6.586047251265112271e-03,3.210148702469950308e-05,8.242800000000000000e+04,6.844892668724060059e+02,1.000000000000000000e+00
6.586044790130947749e-03,2.394421271965226311e-05,8.243200000000000000e+04,6.845205984115600586e+02,1.000000000000000000e+00
6.586040202529706150e-03,4.529950503801629817e-05,8.243600000000000000e+04,6.845614445209503174e+02,1.000000000000000000e+00
6.586036304569685418e-03,3.235994768558952820e-05,8.244000000000000000e+04,6.846054778099060059e+02,1.000000000000000000e+00
6.586033375073001989e-03,1.849352647263020812e-05,8.244400000000000000e+04,6.846273252964019775e+02,1.000000000000000000e+00
6.586030443373250970e-03,1.497176392366751793e-05,8.244800000000000000e+04,6.846590881347656250e+02,1.000000000000000000e+00
6.586026859801604946e-03,1.578903756484784297e-05,8.245200000000000000e+04,6.846859889030456543e+02,1.000000000000000000e+00
6.586021608030630248e-03,2.014299127946606496e-05,8.245600000000000000e+04,6.847114984989166260e+02,1.000000000000000000e+00
6.586020499888791541e-03,2.452561127370019893e-05,8.246400000000000000e+04,6.848186655044555664e+02,1.295435675996970959e-01
6.586018944569746979e-03,1.545535550875748318e-05,8.246800000000000000e+04,6.848573958873748779e+02,1.000000000000000000e+00
6.586017032261034555e-03,1.947076048776356412e-05,8.247200000000000000e+04,6.848811380863189697e+02,1.000000000000000000e+00
6.586014191388679488e-03,1.635141679274655597e-05,8.247600000000000000e+04,6.849129879474639893e+02,1.000000000000000000e+00
6.586010770868272642e-03,7.617021988774643620e-05,8.248400000000000000e+04,6.849980735778808594e+02,4.797070259463495079e-01
6.586004346581201575e-03,4.429977928591869693e-05,8.248800000000000000e+04,6.850292251110076904e+02,1.000000000000000000e+00
6.585996467471169624e-03,1.930695653685303233e-05,8.249200000000000000e+04,6.850591993331909180e+02,1.000000000000000000e+00
6.585992791827247582e-03,3.094944150597978396e-05,8.249600000000000000e+04,6.850758898258209229e+02,1.000000000000000000e+00
6.585990587952653477e-03,3.193729940897652349e-05,8.250000000000000000e+04,6.851061158180236816e+02,1.000000000000000000e+00
6.585987521555207620e-03,2.015541405066451525e-05,8.250400000000000000e+04,6.851349120140075684e+02,1.000000000000000000e+00
6.585984605816179796e-03,1.764489339977921750e-05,8.250800000000000000e+04,6.851676673889160156e+02,1.000000000000000000e+00
6.585977975228408249e-03,3.112153010658449915e-05,8.251200000000000000e+04,6.852013866901397705e+02,1.000000000000000000e+00
6.585974681911387248e-03,2.173782791641531094e-05,8.252000000000000000e+04,6.853127241134643555e+02,3.618288629425855385e-01
6.585970384023788482e-03,1.810164600841495601e-05,8.252400000000000000e+04,6.853467242717742920e+02,1.000000000000000000e+00
6.585962907616403801e-03,1.484897597251535361e-05,8.252800000000000000e+04,6.853796360492706299e+02,1.000000000000000000e+00
6.585958729679117739e-03,6.412678990537127146e-05,8.253600000000000000e+04,6.854904334545135498e+02,3.177406406857450349e-01
6.585948683847868412e-03,1.406933152735478042e-05,8.254000000000000000e+04,6.855247361660003662e+02,1.000000000000000000e+00
6.585946145992500715e-03,1.518994450192501630e-05,8.254400000000000000e+04,6.855556752681732178e+02,1.000000000000000000e+00
6.585942776081821215e-03,6.262943714685552474e-05,8.255200000000000000e+04,6.856682004928588867e+02,4.290296052915039127e-01
6.585938682682522874e-03,2.414870146904372623e-05,8.255600000000000000e+04,6.856979031562805176e+02,1.000000000000000000e+00
6.585936903115999219e-03,1.602728409928927433e-05,8.256000000000000000e+04,6.857293291091918945e+02,1.000000000000000000e+00
6.585934793278395115e-03,2.039689539078820218e-05,8.256400000000000000e+04,6.857626845836639404e+02,1.000000000000000000e+00
6.585930165433207320e-03,2.644472755643882136e-05,8.256800000000000000e+04,6.857877836227416992e+02,1.000000000000000000e+00
6.585921854273989878e-03,2.192118340445748653e-05,8.257200000000000000e+04,6.858210549354553223e+02,1.000000000000000000e+00
6.585918470742142816e-03,4.282481418741169299e-05,8.258000000000000000e+04,6.859347221851348877e+02,2.102173161943701185e-01
6.585915212442528324e-03,1.982575075147764839e-05,8.258400000000000000e+04,6.859656169414520264e+02,1.000000000000000000e+00
6.585912709963719081e-03,2.457698264557211311e-05,8.258800000000000000e+04,6.859968233108520508e+02,1.000000000000000000e+00
6.585910853248709042e-03,3.304244836067005630e-05,8.259200000000000000e+04,6.860281236171722412e+02,1.000000000000000000e+00
6.585904784602027509e-03,5.238634031187448147e-05,8.259600000000000000e+04,6.860610218048095703e+02,1.000000000000000000e+00
6.585902196302264623e-03,2.759115971294908069e-05,8.260400000000000000e+04,6.861743381023406982e+02,4.660045324818531398e-01
6.585896796292193579e-03,2.716347103603086971e-05,8.260800000000000000e+04,6.862060079574584961e+02,1.000000000000000000e+00
6.585893564885228653e-03,1.951649308543325359e-05,8.261200000000000000e+04,6.862377560138702393e+02,1.000000000000000000e+00
6.585888903985783610e-03,1.804450485635926185e-05,8.261600000000000000e+04,6.862709131240844727e+02,1.000000000000000000e+00
6.585877611580631154e-03,3.881334493384426667e-05,8.262000000000000000e+04,6.863035547733306885e+02,1.000000000000000000e+00
6.585870319476772906e-03,2.329214468887384794e-05,8.262400000000000000e+04,6.863352506160736084e+02,1.000000000000000000e+00
6.585865216488019994e-03,3.617903616821804521e-05,8.262800000000000000e+04,6.863649818897247314e+02,1.000000000000000000e+00
6.585862691787360522e-03,3.050284618903383827e-05,8.263600000000000000e+04,6.864764814376831055e+02,3.433464665658859660e-01
6.585860510772484876e-03,2.756716529650779667e-05,8.264000000000000000e+04,6.865073888301849365e+02,1.000000000000000000e+00
6.585850326770750079e-03,2.034890694148384362e-05,8.264400000000000000e+04,6.865387113094329834e+02,1.000000000000000000e+00
6.585841894141975135e-03,1.945816368896487799e-05,8.264800000000000000e+04,6.865707831382751465e+02,1.000000000000000000e+00
6.585841364277314307e-03,3.790608740881966994e-05,8.265600000000000000e+04,6.866902506351470947e+02,3.917475617944354838e-02
6.585837210832641911e-03,2.323946013405642216e-05,8.266000000000000000e+04,6.867219884395599365e+02,1.000000000000000000e+00
6.585833713379563026e-03,1.351767461607254457e-05,8.266400000000000000e+04,6.867545094490051270e+02,1.000000000000000000e+00
6.585829589574662170e-03,1.727215949333889524e-05,8.266800000000000000e+04,6.867864804267883301e+02,1.000000000000000000e+00
6.585825647075179042e-03,1.645999950796757841e-05,8.267200000000000000e+04,6.868188121318817139e+02,1.000000000000000000e+00
6.585821127882649298e-03,3.128841830404118152e-05,8.267600000000000000e+04,6.868501765727996826e+02,1.000000000000000000e+00
6.585815648138912404e-03,1.822606338440872900e-05,8.268000000000000000e+04,6.868828434944152832e+02,1.000000000000000000e+00
6.585813545432888348e-03,2.632427594746024276e-05,8.268400000000000000e+04,6.869157521724700928e+02,1.000000000000000000e+00
6.585810967911198341e-03,1.209613923929120468e-05,8.268800000000000000e+04,6.869464688301086426e+02,1.000000000000000000e+00
6.585809155559741931e-03,1.094923336780208572e-05,8.269200000000000000e+04,6.869763383865356445e+02,1.000000000000000000e+00
6.585806856646980387e-03,9.138877320326491992e-06,8.269600000000000000e+04,6.870065262317657471e+02,1.000000000000000000e+00
6.585803722630369922e-03,1.058315489803272960e-05,8.270000000000000000e+04,6.870386037826538086e+02,1.000000000000000000e+00
6.585798034348645802e-03,4.853076675144727130e-05,8.270400000000000000e+04,6.870706334114074707e+02,1.000000000000000000e+00
6.585794889944290853e-03,3.127463340910203689e-05,8.271200000000000000e+04,6.871792256832122803e+02,4.469662903939214393e-01
6.585792096007802437e-03,1.411681875765131778e-05,8.271600000000000000e+04,6.872085499763488770e+02,1.000000000000000000e+00
6.585790374253133045e-03,1.182865147041034878e-05,8.272000000000000000e+04,6.872393565177917480e+02,1.000000000000000000e+00
6.585788023107220536e-03,1.195899939633903098e-05,8.272400000000000000e+04,6.872714641094207764e+02,1.000000000000000000e+00
6.585781353425116183e-03,1.341062903694787122e-05,8.272800000000000000e+04,6.873037390708923340e+02,1.000000000000000000e+00
6.585780582216304094e-03,3.089488410405193705e-05,8.273600000000000000e+04,6.874144227504730225e+02,7.622256408613292678e-02
6.585777214159971998e-03,2.113790018277113256e-05,8.274000000000000000e+04,6.874420945644378662e+02,1.000000000000000000e+00
6.585773627800616675e-03,1.522119698779739367e-05,8.274400000000000000e+04,6.874729146957397461e+02,1.000000000000000000e+00
6.585771498535879058e-03,1.476949627930572337e-05,8.274800000000000000e+04,6.875046217441558838e+02,1.000000000000000000e+00
6.585766251216785931e-03,1.530004736915348008e-05,8.275200000000000000e+04,6.875320847034454346e+02,1.000000000000000000e+00
6.585764811821852825e-03,2.428915119188540775e-05,8.276000000000000000e+04,6.876443440914154053e+02,2.378157469753696684e-01
6.585762742194401637e-03,1.626306138090521762e-05,8.276400000000000000e+04,6.876749675273895264e+02,1.000000000000000000e+00
6.585761864863894782e-03,1.885266327992560396e-05,8.276800000000000000e+04,6.877091703414916992e+02,1.000000000000000000e+00
6.585760971028625094e-03,1.633813104836248127e-05,8.277200000000000000e+04,6.877403731346130371e+02,1.000000000000000000e+00
6.585757246923718694e-03,1.311454361083969593e-05,8.277600000000000000e+04,6.877730596065521240e+02,1.000000000000000000e+00
6.585753413301110963e-03,1.620419700878933386e-05,8.278000000000000000e+04,6.878038806915283203e+02,1.000000000000000000e+00
6.585748070277917809e-03,1.827448889633461832e-05,8.278400000000000000e+04,6.878357002735137939e+02,1.000000000000000000e+00
6.585746551424792941e-03,2.891671430450738105e-05,8.279200000000000000e+04,6.879411542415618896e+02,2.031606406180569424e-01
6.585744481997620782e-03,1.117973276588150214e-05,8.279600000000000000e+04,6.879725706577301025e+02,1.000000000000000000e+00
6.585743574415573939e-03,1.036531697929643651e-05,8.280000000000000000e+04,6.880049977302551270e+02,1.000000000000000000e+00
6.585742341167578895e-03,1.286178226684308332e-05,8.280400000000000000e+04,6.880402305126190186e+02,1.000000000000000000e+00
6.585738593494018522e-03,3.038659530797205646e-05,8.280800000000000000e+04,6.880708243846893311e+02,1.000000000000000000e+00
6.585737136943917505e-03,1.979517809228171845e-05,8.281600000000000000e+04,6.881796021461486816e+02,3.950958926516562331e-01
6.585734887459600805e-03,2.622440899094554353e-05,8.282000000000000000e+04,6.882108502388000488e+02,1.000000000000000000e+00
6.585733569241847100e-03,1.699389391866654823e-05,8.282400000000000000e+04,6.882434740066528320e+02,1.000000000000000000e+00
6.585732545608554388e-03,7.534745840907193772e-06,8.282800000000000000e+04,6.882738361358642578e+02,1.000000000000000000e+00
6.585731616202920337e-03,1.422911575606055676e-05,8.283200000000000000e+04,6.883099286556243896e+02,1.000000000000000000e+00
6.585729953604827283e-03,2.494605730328044554e-05,8.283600000000000000e+04,6.883379898071289062e+02,1.000000000000000000e+00
6.585727435647011942e-03,2.588680775091822142e-05,8.284000000000000000e+04,6.883685488700866699e+02,1.000000000000000000e+00
6.585727084141996743e-03,4.571207097990228626e-05,8.284800000000000000e+04,6.884799041748046875e+02,6.606524219296006084e-02
6.585724742832190122e-03,2.836928658464767786e-05,8.285200000000000000e+04,6.885105118751525879e+02,1.000000000000000000e+00
6.585722888442419043e-03,1.151709254669945194e-05,8.285600000000000000e+04,6.885422027111053467e+02,1.000000000000000000e+00
6.585721269273718884e-03,1.881121460416180323e-05,8.286000000000000000e+04,6.885713701248168945e+02,1.000000000000000000e+00
6.585720127299969813e-03,2.727614829974152696e-05,8.286400000000000000e+04,6.886015846729278564e+02,1.000000000000000000e+00
6.585718238640245539e-03,1.574159771352802578e-05,8.286800000000000000e+04,6.886330933570861816e+02,1.000000000000000000e+00
6.585716600454873462e-03,4.787445918934032907e-05,8.287200000000000000e+04,6.886659440994262695e+02,1.000000000000000000e+00
6.585714482009844689e-03,1.821181249278438878e-05,8.287600000000000000e+04,6.886982579231262207e+02,1.000000000000000000e+00
6.585713046573429992e-03,2.119507999298491890e-05,8.288000000000000000e+04,6.887279281616210938e+02,1.000000000000000000e+00
6.585712390447711131e-03,2.369711733286325052e-05,8.288400000000000000e+04,6.887594220638275146e+02,1.000000000000000000e+00
6.585710326371049805e-03,1.869942703736430695e-05,8.288800000000000000e+04,6.887918508052825928e+02,1.000000000000000000e+00
6.585709360808716592e-03,3.882697813610757546e-05,8.289800000000000000e+04,6.888995599746704102e+02,5.167117942940783193e-01
6.585707062918460045e-03,2.100844234245764848e-05,8.290200000000000000e+04,6.889300339221954346e+02,1.000000000000000000e+00
6.585706039755323364e-03,2.426911272116075854e-05,8.290600000000000000e+04,6.889611649513244629e+02,1.000000000000000000e+00
6.585703930339587529e-03,1.770308878102831189e-05,8.291000000000000000e+04,6.889917745590209961e+02,1.000000000000000000e+00
6.585702964100059904e-03,1.207719880112293281e-05,8.292000000000000000e+04,6.891036124229431152e+02,5.085113665022213958e-01
6.585702279585848966e-03,2.106316076536899896e-05,8.292800000000000000e+04,6.892160694599151611e+02,4.781153285909176542e-01
6.585701198989862143e-03,2.026077107356171969e-05,8.293200000000000000e+04,6.892470965385437012e+02,1.000000000000000000e+00
6.585699639867246408e-03,7.445806537832898244e-05,8.293600000000000000e+04,6.892785978317260742e+02,1.000000000000000000e+00
6.585698521724452775e-03,5.939086589347967885e-05,8.294000000000000000e+04,6.893124902248382568e+02,1.000000000000000000e+00
6.585694556576475456e-03,1.048692909591542631e-05,8.294400000000000000e+04,6.893420040607452393e+02,1.000000000000000000e+00
6.585693989881170191e-03,8.564877687318527583e-06,8.295000000000000000e+04,6.893987381458282471e+02,2.000000000000000000e+00
6.585691109408787006e-03,9.272931385805096777e-06,8.295400000000000000e+04,6.894285297393798828e+02,1.000000000000000000e+00
6.585690901771525455e-03,2.169400836190703199e-05,8.296200000000000000e+04,6.895411400794982910e+02,7.184328565252640075e-02
6.585689635174423948e-03,1.422251706176747510e-05,8.296600000000000000e+04,6.895723173618316650e+02,1.000000000000000000e+00
6.585688133731656090e-03,7.483751387942927430e-06,8.297000000000000000e+04,6.896053299903869629e+02,1.000000000000000000e+00
6.585687030160336693e-03,8.914448354503341288e-06,8.297400000000000000e+04,6.896356859207153320e+02,1.000000000000000000e+00
6.585685556518395579e-03,8.365900099505902562e-06,8.297800000000000000e+04,6.896647720336914062e+02,1.000000000000000000e+00
6.585684815649828563e-03,2.356546213687349661e-05,8.298600000000000000e+04,6.897753148078918457e+02,1.935271127646861489e-01
6.585683407583055142e-03,1.155913209200801712e-05,8.299000000000000000e+04,6.898063149452209473e+02,1.000000000000000000e+00
6.585682213695979136e-03,8.733540339530588436e-06,8.299400000000000000e+04,6.898359098434448242e+02,1.000000000000000000e+00
6.585682010945575864e-03,4.652796957586049332e-05,8.299800000000000000e+04,6.898669323921203613e+02,1.000000000000000000e+00
6.585680976031397203e-03,2.235060271679668620e-05,8.300200000000000000e+04,6.898988349437713623e+02,1.000000000000000000e+00
6.585680111498949836e-03,7.678250483619077622e-06,8.300600000000000000e+04,6.899310874938964844e+02,1.000000000000000000e+00
6.585679211363630256e-03,2.074829883876866404e-05,8.301000000000000000e+04,6.899618875980377197e+02,1.000000000000000000e+00
6.585678626624017623e-03,2.157356103087346958e-05,8.301400000000000000e+04,6.899914691448211670e+02,1.000000000000000000e+00
6.585678017878088958e-03,4.050016471157542186e-05,8.302200000000000000e+04,6.901044700145721436e+02,2.205214645147476338e-01
6.585676192997331167e-03,3.153887831891144560e-05,8.302600000000000000e+04,6.901349933147430420e+02,1.000000000000000000e+00
6.585673374251739196e-03,1.174878099160470893e-05,8.303000000000000000e+04,6.901667122840881348e+02,1.000000000000000000e+00
6.585672475818136508e-03,1.026606205543935933e-05,8.303400000000000000e+04,6.901985793113708496e+02,1.000000000000000000e+00
6.585671600396145534e-03,1.734630176281978610e-05,8.303800000000000000e+04,6.902305715084075928e+02,1.000000000000000000e+00
6.585670287061061619e-03,2.438254048213966643e-05,8.304200000000000000e+04,6.902591004371643066e+02,1.000000000000000000e+00
6.585669182010904336e-03,1.394272131524805345e-05,8.305000000000000000e+04,6.903710036277770996e+02,2.745721592795251631e-01
6.585666516480946989e-03,2.282080541069960860e-05,8.305400000000000000e+04,6.904012711048126221e+02,1.000000000000000000e+00
6.585664554648297531e-03,1.321511020627688393e-05,8.305800000000000000e+04,6.904332706928253174e+02,1.000000000000000000e+00
6.585663962757675079e-03,2.284904146372872220e-05,8.306200000000000000e+04,6.904653401374816895e+02,1.000000000000000000e+00
6.585663395926405657e-03,7.011469444884523716e-06,8.306600000000000000e+04,6.904958302974700928e+02,1.000000000000000000e+00
6.585663193171453073e-03,9.220100410056745742e-06,8.307000000000000000e+04,6.905278351306915283e+02,1.000000000000000000e+00
6.585662820677461692e-03,1.331430448427730113e-05,8.307400000000000000e+04,6.905612707138061523e+02,1.000000000000000000e+00
6.585662070438282750e-03,1.790480611549422459e-05,8.307800000000000000e+04,6.905943052768707275e+02,1.000000000000000000e+00
6.585661545733943745e-03,2.225690682268168180e-05,8.308200000000000000e+04,6.906260251998901367e+02,1.000000000000000000e+00
6.585660818888660999e-03,9.192627044945680243e-06,8.308600000000000000e+04,6.906563982963562012e+02,1.000000000000000000e+00
6.585660313522400007e-03,7.616815614720679943e-06,8.309000000000000000e+04,6.906879117488861084e+02,1.000000000000000000e+00
6.585659776310825303e-03,1.897351807159842763e-05,8.309400000000000000e+04,6.907199239730834961e+02,1.000000000000000000e+00
6.585658536472034641e-03,1.784728674463072909e-05,8.309800000000000000e+04,6.907528593540191650e+02,1.000000000000000000e+00
6.585656471969392016e-03,1.221325694097411891e-05,8.310200000000000000e+04,6.907861771583557129e+02,1.000000000000000000e+00
6.585653880324254805e-03,4.596568721190724395e-05,8.310600000000000000e+04,6.908150520324707031e+02,1.000000000000000000e+00
6.585652068792705038e-03,1.131488661251313680e-05,8.311000000000000000e+04,6.908450529575347900e+02,1.000000000000000000e+00
6.585651667261447142e-03,8.756705495695944798e-06,8.311400000000000000e+04,6.908763141632080078e+02,1.000000000000000000e+00
6.585650443394139297e-03,7.299542027763341264e-06,8.311800000000000000e+04,6.909066479206085205e+02,1.000000000000000000e+00
6.585648246951665216e-03,2.528829111009705296e-05,8.312200000000000000e+04,6.909379932880401611e+02,1.000000000000000000e+00
6.585647390796267771e-03,5.448406509727222004e-05,8.312600000000000000e+04,6.909686934947967529e+02,1.000000000000000000e+00
6.585645229622915514e-03,1.584005159614053159e-05,8.313000000000000000e+04,6.909980759620666504e+02,1.000000000000000000e+00
6.585644238172632531e-03,1.372412248401076352e-05,8.313400000000000000e+04,6.910305380821228027e+02,1.000000000000000000e+00
6.585643788972140623e-03,1.409296134981476002e-05,8.313800000000000000e+04,6.910604419708251953e+02,1.000000000000000000e+00
6.585641650616536058e-03,1.398580353627350875e-05,8.314200000000000000e+04,6.910916564464569092e+02,1.000000000000000000e+00
6.585639724345020499e-03,3.233596518887713354e-05,8.315000000000000000e+04,6.912021985054016113e+02,2.802305870203075644e-01
6.585638442931247664e-03,9.002246173910757421e-06,8.315400000000000000e+04,6.912330462932586670e+02,1.000000000000000000e+00
6.585637466408715557e-03,2.079815046267929953e-05,8.315800000000000000e+04,6.912642471790313721e+02,1.000000000000000000e+00
6.585636838339626632e-03,2.152206985312958923e-05,8.316200000000000000e+04,6.912964687347412109e+02,1.000000000000000000e+00
6.585634296986555072e-03,8.051297410473657462e-06,8.316600000000000000e+04,6.913284709453582764e+02,1.000000000000000000e+00
6.585631538335138396e-03,1.427640504646353296e-05,8.317000000000000000e+04,6.913605241775512695e+02,1.000000000000000000e+00
6.585630336060561626e-03,4.893885556422981881e-05,8.317800000000000000e+04,6.914705114364624023e+02,2.570536133907973531e-01
6.585628582510133500e-03,4.286726299220523095e-05,8.318200000000000000e+04,6.914999911785125732e+02,1.000000000000000000e+00
6.585626501662790108e-03,1.079379354773659202e-05,8.319200000000000000e+04,6.916179227828979492e+02,5.188035253794543999e-01
6.585625104681945736e-03,1.067228041101805500e-05,8.319600000000000000e+04,6.916508133411407471e+02,1.000000000000000000e+00
6.585622857346041560e-03,1.042246427355318202e-05,8.320000000000000000e+04,6.916813526153564453e+02,1.000000000000000000e+00
6.585614531752497988e-03,9.977025422595169011e-06,8.320400000000000000e+04,6.917131619453430176e+02,1.000000000000000000e+00
6.585613367586787975e-03,1.638769981811232822e-05,8.321200000000000000e+04,6.918219954967498779e+02,1.351825923333173085e-01
6.585611603032479749e-03,9.003300304840056880e-06,8.321600000000000000e+04,6.918522107601165771e+02,1.000000000000000000e+00
6.585609965374127073e-03,1.286847700610596841e-05,8.322000000000000000e+04,6.918830597400665283e+02,1.000000000000000000e+00
6.585607762179320791e-03,1.514126840926637349e-05,8.322400000000000000e+04,6.919155912399291992e+02,1.000000000000000000e+00
6.585605924584054735e-03,2.876998099060784324e-05,8.323200000000000000e+04,6.920330002307891846e+02,4.381027579741598732e-01
6.585605552451107882e-03,1.107499071925617300e-05,8.324000000000000000e+04,6.921469833850860596e+02,1.330587966421126200e-01
6.585603792273447138e-03,1.079203095524163809e-05,8.324400000000000000e+04,6.921784121990203857e+02,1.000000000000000000e+00
6.585602958463941323e-03,2.420897016383198719e-05,8.325200000000000000e+04,6.922924075126647949e+02,1.077128933767398378e-01
6.585600524049515202e-03,1.700789019997195247e-05,8.325600000000000000e+04,6.923255124092102051e+02,1.000000000000000000e+00
6.585595344547006021e-03,1.366083485549134819e-05,8.326000000000000000e+04,6.923571069240570068e+02,1.000000000000000000e+00
6.585590874038309284e-03,2.217799689614823993e-05,8.326400000000000000e+04,6.923869404792785645e+02,1.000000000000000000e+00
6.585586208327507199e-03,2.165657331492833187e-05,8.326800000000000000e+04,6.924173104763031006e+02,1.000000000000000000e+00
6.585584046652662865e-03,7.910264718031621026e-06,8.327200000000000000e+04,6.924469556808471680e+02,1.000000000000000000e+00
6.585582874778276273e-03,7.135071798421371008e-06,8.327600000000000000e+04,6.924797015190124512e+02,1.000000000000000000e+00
6.585580538485485101e-03,8.148968238494757463e-06,8.328000000000000000e+04,6.925123085975646973e+02,1.000000000000000000e+00
6.585576773306876103e-03,7.091019080232348896e-06,8.328400000000000000e+04,6.925451366901397705e+02,1.000000000000000000e+00
6.585576656298827020e-03,1.874605928019414976e-05,8.329200000000000000e+04,6.926767284870147705e+02,2.083443404397844478e-02
6.585574643581010822e-03,1.196761729860713570e-05,8.329600000000000000e+04,6.927091691493988037e+02,1.000000000000000000e+00
6.585574155097931315e-03,1.393439746115586671e-05,8.330400000000000000e+04,6.928195619583129883e+02,3.523609097192836881e-01
6.585573299639040958e-03,1.305135452359407628e-05,8.330800000000000000e+04,6.928599619865417480e+02,1.000000000000000000e+00
6.585570367804289421e-03,9.092795826616990128e-06,8.331200000000000000e+04,6.928980500698089600e+02,1.000000000000000000e+00
6.585567180694660259e-03,6.879344949421781575e-06,8.331600000000000000e+04,6.929375393390655518e+02,1.000000000000000000e+00
6.585565884527340950e-03,2.006311542605962781e-05,8.332000000000000000e+04,6.929700894355773926e+02,1.000000000000000000e+00
6.585564376384705002e-03,7.550137573937504285e-06,8.332400000000000000e+04,6.930026884078979492e+02,1.000000000000000000e+00
6.585563485791250116e-03,8.057621139696962711e-06,8.332800000000000000e+04,6.930348038673400879e+02,1.000000000000000000e+00
6.585561547347342122e-03,1.097045398253210565e-05,8.333200000000000000e+04,6.930661888122558594e+02,1.000000000000000000e+00
6.585558592069731820e-03,1.073618823562488035e-05,8.333600000000000000e+04,6.930992870330810547e+02,1.000000000000000000e+00
6.585557477891051080e-03,5.857169848295866563e-05,8.334400000000000000e+04,6.931948926448822021e+02,3.027774617269769486e-01
6.585554478373431553e-03,3.033009188775972274e-05,8.334800000000000000e+04,6.932272610664367676e+02,1.000000000000000000e+00
6.585553174147857659e-03,1.610112222570944974e-05,8.335200000000000000e+04,6.932611360549926758e+02,1.000000000000000000e+00
6.585552528778937896e-03,1.340075712431219643e-05,8.335600000000000000e+04,6.932897963523864746e+02,1.000000000000000000e+00
6.585550096749689768e-03,6.670662388441293867e-06,8.336000000000000000e+04,6.933210587501525879e+02,1.000000000000000000e+00
6.585547607565696293e-03,1.023486147589660232e-05,8.336400000000000000e+04,6.933444283008575439e+02,1.000000000000000000e+00
6.585545425232418662e-03,1.344877496407840573e-05,8.336800000000000000e+04,6.933805305957794189e+02,1.000000000000000000e+00
6.585544009723546220e-03,2.303738185726798048e-05,8.337600000000000000e+04,6.934943146705627441e+02,3.805295038980293088e-01
6.585540664920004443e-03,9.982241355534965781e-06,8.338000000000000000e+04,6.935259923934936523e+02,1.000000000000000000e+00
6.585538741701799093e-03,9.691907935522864117e-06,8.338400000000000000e+04,6.935637013912200928e+02,1.000000000000000000e+00
6.585535470506031705e-03,1.460950771194295961e-05,8.338800000000000000e+04,6.935950424671173096e+02,1.000000000000000000e+00
6.585532244217467274e-03,1.406791723808687305e-05,8.339200000000000000e+04,6.936263976097106934e+02,1.000000000000000000e+00
6.585526128291328482e-03,5.908655160980204823e-05,8.339600000000000000e+04,6.936726112365722656e+02,1.000000000000000000e+00
6.585522905419011370e-03,2.541647288992901970e-05,8.340400000000000000e+04,6.937721970081329346e+02,4.775912636094284958e-01
6.585521113771642711e-03,1.355020074449074001e-05,8.340800000000000000e+04,6.938056995868682861e+02,1.000000000000000000e+00
6.585519883302757074e-03,1.282391225051449747e-05,8.341200000000000000e+04,6.938353385925292969e+02,1.000000000000000000e+00
6.585517234779795365e-03,1.199283449276323931e-05,8.341600000000000000e+04,6.938668673038482666e+02,1.000000000000000000e+00
6.585513154153789864e-03,6.773640382872537096e-06,8.342000000000000000e+04,6.938981382846832275e+02,1.000000000000000000e+00
6.585511699899741084e-03,2.289371778357314114e-05,8.342800000000000000e+04,6.940205755233764648e+02,4.839474082494082952e-01
6.585510202781710842e-03,8.883328755697184721e-06,8.343200000000000000e+04,6.940400645732879639e+02,1.000000000000000000e+00
6.585509004631934400e-03,1.276611444516260855e-05,8.343600000000000000e+04,6.940718157291412354e+02,1.000000000000000000e+00
6.585508118620570298e-03,1.591158750815803967e-05,8.344000000000000000e+04,6.941035382747650146e+02,1.000000000000000000e+00
6.585505751093918142e-03,1.773687257045410091e-05,8.344400000000000000e+04,6.941357340812683105e+02,1.000000000000000000e+00
6.585503992092457161e-03,4.087509551301277952e-05,8.344800000000000000e+04,6.941672222614288330e+02,1.000000000000000000e+00
6.585502940610995365e-03,1.567150935283214533e-05,8.345600000000000000e+04,6.942901155948638916e+02,4.199600549579541875e-01
6.585502285135691122e-03,1.130597848423333992e-05,8.346000000000000000e+04,6.943238432407379150e+02,1.000000000000000000e+00
6.585500847592830331e-03,7.114686604525951497e-06,8.346400000000000000e+04,6.943465392589569092e+02,1.000000000000000000e+00
6.585498103156868857e-03,9.188670286017859481e-06,8.346800000000000000e+04,6.943824975490570068e+02,1.000000000000000000e+00
6.585495434749188276e-03,1.325425311514880056e-05,8.347200000000000000e+04,6.944181938171386719e+02,1.000000000000000000e+00
6.585491899434055621e-03,3.310124725969184760e-05,8.347600000000000000e+04,6.944498383998870850e+02,1.000000000000000000e+00
6.585489350183520996e-03,2.102974286338504822e-05,8.348000000000000000e+04,6.944838283061981201e+02,1.000000000000000000e+00
6.585487439267832289e-03,1.081492280643565819e-05,8.348400000000000000e+04,6.945163705348968506e+02,1.000000000000000000e+00
6.585485868418333201e-03,9.166561172472955044e-06,8.348800000000000000e+04,6.945476121902465820e+02,1.000000000000000000e+00
6.585482603950330860e-03,1.036485098283079864e-05,8.349200000000000000e+04,6.945797228813171387e+02,1.000000000000000000e+00
6.585474735277453522e-03,1.765595174492458336e-05,8.349600000000000000e+04,6.946126947402954102e+02,1.000000000000000000e+00
6.585474371809551912e-03,2.267073212892247068e-05,8.350400000000000000e+04,6.947124364376068115e+02,6.118574781827290643e-02
6.585470819318190935e-03,1.990129853956785453e-05,8.350800000000000000e+04,6.947436869144439697e+02,1.000000000000000000e+00
6.585468758881028034e-03,4.511418706405218449e-05,8.351200000000000000e+04,6.947598934173583984e+02,1.000000000000000000e+00
6.585460284506235856e-03,1.244354283156380673e-05,8.351600000000000000e+04,6.947912294864654541e+02,1.000000000000000000e+00
6.585457001430306684e-03,1.079816780498781480e-05,8.352000000000000000e+04,6.948230085372924805e+02,1.000000000000000000e+00
6.585451644564286472e-03,2.418278620661909139e-05,8.352400000000000000e+04,6.948415429592132568e+02,1.000000000000000000e+00
6.585448135243679793e-03,1.498600522309936645e-05,8.352800000000000000e+04,6.948734881877899170e+02,1.000000000000000000e+00
6.585444886971907573e-03,2.643432339424863409e-05,8.353200000000000000e+04,6.949059185981750488e+02,1.000000000000000000e+00
6.585441712688499399e-03,1.182611684575139717e-05,8.353600000000000000e+04,6.949453263282775879e+02,1.000000000000000000e+00
6.585438378408519679e-03,2.413212178288133119e-05,8.354000000000000000e+04,6.949832422733306885e+02,1.000000000000000000e+00
6.585435948360465405e-03,2.455964374327181314e-05,8.354400000000000000e+04,6.949988646507263184e+02,1.000000000000000000e+00
6.585435105849534593e-03,2.638143613129066215e-05,8.355200000000000000e+04,6.951131792068481445e+02,1.445299615724756626e-01
6.585431203967051679e-03,2.177971113724493237e-05,8.355600000000000000e+04,6.951448905467987061e+02,1.000000000000000000e+00
6.585425025729837317e-03,2.775582674708350391e-05,8.356400000000000000e+04,6.952435505390167236e+02,4.563642107512092538e-01
6.585422956647889008e-03,1.381034006839272155e-05,8.356800000000000000e+04,6.952769424915313721e+02,1.000000000000000000e+00
6.585421614579776983e-03,1.051087257852126479e-05,8.357200000000000000e+04,6.952961728572845459e+02,1.000000000000000000e+00
6.585420760190360129e-03,1.429713240205254515e-05,8.357600000000000000e+04,6.953274421691894531e+02,1.000000000000000000e+00
6.585418515270498145e-03,1.633910318724574945e-05,8.358000000000000000e+04,6.953588685989379883e+02,1.000000000000000000e+00
6.585414792906261854e-03,3.375889671073571902e-05,8.358400000000000000e+04,6.953901085853576660e+02,1.000000000000000000e+00
6.585410665310124576e-03,1.478310349475098125e-05,8.358800000000000000e+04,6.954214427471160889e+02,1.000000000000000000e+00
6.585407392193966258e-03,1.478415402838814220e-05,8.359200000000000000e+04,6.954636633396148682e+02,1.000000000000000000e+00
6.585399949610848749e-03,1.162832923678883572e-05,8.359600000000000000e+04,6.954962635040283203e+02,1.000000000000000000e+00
6.585393860989477779e-03,2.176515119383533360e-05,8.360000000000000000e+04,6.955296471118927002e+02,1.000000000000000000e+00
6.585393305491194123e-03,2.224503335753671843e-05,8.360800000000000000e+04,6.956426630020141602e+02,5.192096921545641397e-02
6.585391165651336733e-03,1.538167649076582758e-05,8.361200000000000000e+04,6.956627137660980225e+02,1.000000000000000000e+00
6.585388203321930652e-03,1.239625846660775896e-05,8.361600000000000000e+04,6.956810069084167480e+02,1.000000000000000000e+00
6.585383599932864880e-03,1.170328071790856192e-05,8.362000000000000000e+04,6.957126598358154297e+02,1.000000000000000000e+00
6.585382164368859537e-03,3.189845763400619592e-05,8.362800000000000000e+04,6.958333377838134766e+02,1.006539989635115706e-01
6.585378700262243395e-03,2.056214619217381189e-05,8.363200000000000000e+04,6.958497922420501709e+02,1.000000000000000000e+00
6.585374706716262509e-03,1.462926704078027291e-05,8.363600000000000000e+04,6.958810124397277832e+02,1.000000000000000000e+00
6.585369787541705232e-03,1.724850961185734000e-05,8.364000000000000000e+04,6.959132990837097168e+02,1.000000000000000000e+00
6.585365030638510968e-03,1.718799197863453263e-05,8.364400000000000000e+04,6.959438018798828125e+02,1.000000000000000000e+00
6.585360365865999127e-03,2.728387735878383584e-05,8.364800000000000000e+04,6.959751222133636475e+02,1.000000000000000000e+00
6.585354739992311211e-03,1.463369431797653814e-05,8.365200000000000000e+04,6.960124208927154541e+02,1.000000000000000000e+00
6.585352274205279188e-03,1.320698408060028779e-05,8.365600000000000000e+04,6.960436675548553467e+02,1.000000000000000000e+00
6.585351078401050981e-03,3.653914134356467055e-05,8.366400000000000000e+04,6.961706862449645996e+02,3.007349507224127416e-01
6.585349271668655344e-03,1.127599228902499890e-05,8.366800000000000000e+04,6.961863882541656494e+02,1.000000000000000000e+00
6.585348235578395749e-03,1.457179440168631553e-05,8.367200000000000000e+04,6.962179234027862549e+02,1.000000000000000000e+00
6.585344323119272578e-03,2.245766142254888091e-05,8.367600000000000000e+04,6.962625133991241455e+02,1.000000000000000000e+00
6.585341645039590949e-03,6.627399853720977990e-05,8.368000000000000000e+04,6.962948439121246338e+02,1.000000000000000000e+00
6.585338416753812492e-03,2.105031131906317336e-05,8.368400000000000000e+04,6.963260908126831055e+02,1.000000000000000000e+00
6.585336844522142984e-03,1.772838807009388565e-05,8.368800000000000000e+04,6.963584098815917969e+02,1.000000000000000000e+00
6.585335902946661338e-03,2.760339153120065930e-05,8.369200000000000000e+04,6.963916590213775635e+02,1.000000000000000000e+00
6.585334483630548782e-03,2.844130550531747629e-05,8.369600000000000000e+04,6.964231083393096924e+02,1.000000000000000000e+00
6.585330090095670857e-03,3.098929267050107907e-05,8.370000000000000000e+04,6.964569113254547119e+02,1.000000000000000000e+00
6.585328594249179046e-03,3.819669769461915147e-05,8.370800000000000000e+04,6.965624945163726807e+02,2.391039688629040816e-01
6.585327932049327669e-03,1.171332511853272528e-05,8.371600000000000000e+04,6.966860468387603760e+02,2.309983055610043134e-01
6.585326644722947625e-03,1.003160074314737914e-05,8.372000000000000000e+04,6.967173991203308105e+02,1.000000000000000000e+00
6.585324131515348130e-03,1.587538281769916758e-05,8.372400000000000000e+04,6.967486484050750732e+02,1.000000000000000000e+00
6.585320887035879187e-03,1.720592168706479663e-05,8.372800000000000000e+04,6.967799825668334961e+02,1.000000000000000000e+00
6.585319646710649510e-03,1.696882041266712399e-05,8.373600000000000000e+04,6.968836505413055420e+02,2.754610153375353088e-01
6.585317308053955862e-03,1.460890337105723789e-05,8.374000000000000000e+04,6.969156610965728760e+02,1.000000000000000000e+00
6.585313769701954707e-03,1.412120412828827342e-05,8.374400000000000000e+04,6.969471364021301270e+02,1.000000000000000000e+00
6.585309257115701254e-03,3.615562198351336774e-05,8.374800000000000000e+04,6.969793143272399902e+02,1.000000000000000000e+00
6.585304703666879263e-03,1.073068261763708182e-05,8.375200000000000000e+04,6.970160677433013916e+02,1.000000000000000000e+00
6.585303464775793189e-03,9.710507271263523217e-06,8.375600000000000000e+04,6.970463654994964600e+02,1.000000000000000000e+00
6.585300288756963313e-03,1.260365519452350788e-05,8.376000000000000000e+04,6.970887207984924316e+02,1.000000000000000000e+00
6.585299936947014085e-03,1.892176590539230768e-05,8.376800000000000000e+04,6.972020938396453857e+02,1.883397107193482967e-01
6.585298900447096940e-03,9.201243118633940652e-06,8.377200000000000000e+04,6.972153141498565674e+02,1.000000000000000000e+00
6.585298101148846957e-03,7.615728387236923104e-06,8.377600000000000000e+04,6.972465610504150391e+02,1.000000000000000000e+00
6.585296061517585328e-03,7.040823065449042360e-06,8.378000000000000000e+04,6.972710156440734863e+02,1.000000000000000000e+00
6.585294367558560194e-03,8.454815745198228339e-06,8.378400000000000000e+04,6.973048067092895508e+02,1.000000000000000000e+00
6.585293319996845737e-03,2.181896187881608894e-05,8.379200000000000000e+04,6.974287514686584473e+02,3.061469263275092834e-01
6.585291988082093637e-03,1.224022083884956020e-05,8.379600000000000000e+04,6.974580349922180176e+02,1.000000000000000000e+00
6.585290391036006247e-03,1.078953707309722404e-05,8.380000000000000000e+04,6.974904453754425049e+02,1.000000000000000000e+00
6.585288511619116769e-03,1.837015469910743172e-05,8.380400000000000000e+04,6.975210304260253906e+02,1.000000000000000000e+00
6.585286982636567692e-03,9.426371903107421893e-06,8.380800000000000000e+04,6.975540399551391602e+02,1.000000000000000000e+00
6.585285687482503834e-03,1.871764049191889837e-05,8.381200000000000000e+04,6.975738720893859863e+02,1.000000000000000000e+00
6.585285319897165798e-03,1.974444422951487029e-05,8.382000000000000000e+04,6.976729922294616699e+02,3.262641875634920696e-01
6.585284394923033788e-03,2.273795874451921942e-05,8.382400000000000000e+04,6.977048816680908203e+02,1.000000000000000000e+00
6.585279546761434177e-03,2.069417084452478489e-05,8.382800000000000000e+04,6.977362203598022461e+02,1.000000000000000000e+00
6.585277508389661590e-03,3.882549142411820405e-05,8.383200000000000000e+04,6.977726912498474121e+02,1.000000000000000000e+00
6.585269774395600094e-03,1.253926469314662573e-05,8.383600000000000000e+04,6.978040666580200195e+02,1.000000000000000000e+00
6.585266635927482758e-03,1.594341460249536088e-05,8.384000000000000000e+04,6.978356997966766357e+02,1.000000000000000000e+00
6.585264848024518190e-03,1.251773570125773459e-05,8.384400000000000000e+04,6.978680086135864258e+02,1.000000000000000000e+00
6.585263657283096927e-03,3.094425390052077320e-05,8.385200000000000000e+04,6.979890673160552979e+02,3.623826776116653159e-01
6.585261630811857850e-03,1.969743417426085243e-05,8.385600000000000000e+04,6.980203990936279297e+02,1.000000000000000000e+00
6.585257928729276386e-03,1.303827779033415648e-05,8.386000000000000000e+04,6.980446715354919434e+02,1.000000000000000000e+00
6.585256364830645130e-03,1.668672884959950512e-05,8.386400000000000000e+04,6.980765316486358643e+02,1.000000000000000000e+00
6.585251861255259249e-03,2.771223454903686144e-05,8.386800000000000000e+04,6.981097800731658936e+02,1.000000000000000000e+00
6.585249218270279072e-03,3.990651758252339722e-05,8.387600000000000000e+04,6.982210745811462402e+02,3.644970996138716668e-01
6.585246896566109009e-03,1.142732736432225411e-05,8.388000000000000000e+04,6.982533168792724609e+02,1.000000000000000000e+00
6.585245865634075692e-03,1.506051125566486148e-05,8.388400000000000000e+04,6.982849280834197998e+02,1.000000000000000000e+00
6.585244893641218830e-03,1.630067998172858107e-05,8.388800000000000000e+04,6.983193023204803467e+02,1.000000000000000000e+00
6.585240579097114029e-03,1.190165681388508829e-05,8.389200000000000000e+04,6.983508238792419434e+02,1.000000000000000000e+00
6.585238641866988582e-03,3.287423827507514399e-05,8.390200000000000000e+04,6.984617495536804199e+02,5.081639938342870089e-01
6.585236706545607131e-03,1.369915309574824250e-05,8.390600000000000000e+04,6.984932539463043213e+02,1.000000000000000000e+00
6.585235102202784477e-03,1.988643705095987491e-05,8.391000000000000000e+04,6.985257470607757568e+02,1.000000000000000000e+00
6.585233041647795688e-03,2.901917547249871171e-05,8.391400000000000000e+04,6.985445566177368164e+02,1.000000000000000000e+00
6.585228891637135915e-03,3.548483773875103764e-05,8.391800000000000000e+04,6.985791985988616943e+02,1.000000000000000000e+00
6.585223155132258026e-03,1.727820445430713528e-05,8.392200000000000000e+04,6.986105327606201172e+02,1.000000000000000000e+00
6.585222070028820367e-03,4.103701235059289298e-05,8.393000000000000000e+04,6.987119343280792236e+02,3.521851057658927919e-01
6.585220671151137406e-03,1.184956310339515665e-05,8.393400000000000000e+04,6.987327022552490234e+02,1.000000000000000000e+00
6.585220023649228545e-03,1.702675164244143281e-05,8.393800000000000000e+04,6.987650606632232666e+02,1.000000000000000000e+00
6.585219384455351030e-03,2.190962396061756911e-05,8.394200000000000000e+04,6.987965421676635742e+02,1.000000000000000000e+00
6.585218024379060724e-03,1.718283959675422112e-05,8.394600000000000000e+04,6.988290526866912842e+02,1.000000000000000000e+00
6.585217712373917648e-03,2.954287371069431144e-05,8.395000000000000000e+04,6.988625864982604980e+02,1.000000000000000000e+00
6.585215771986400318e-03,1.301124584473410641e-05,8.395800000000000000e+04,6.989761431217193604e+02,4.835027462883181304e-01
6.585214601135862267e-03,1.493562502725455207e-05,8.396200000000000000e+04,6.990082938671112061e+02,1.000000000000000000e+00
6.585211343170764911e-03,1.374849377227575371e-05,8.396600000000000000e+04,6.990396528244018555e+02,1.000000000000000000e+00
6.585207395878565212e-03,1.710382190179466532e-05,8.397600000000000000e+04,6.991403734683990479e+02,5.115014271482839492e-01
6.585201456324497014e-03,1.322114014825872863e-05,8.398000000000000000e+04,6.991716141700744629e+02,1.000000000000000000e+00
6.585199671732357152e-03,6.166867671331332189e-05,8.398800000000000000e+04,6.992720975875854492e+02,3.834998003213518913e-01
6.585195894864588964e-03,1.457054363688709843e-05,8.399200000000000000e+04,6.993033466339111328e+02,1.000000000000000000e+00
6.585194761078542146e-03,9.881134998675172759e-06,8.399600000000000000e+04,6.993216476440429688e+02,1.000000000000000000e+00
6.585193477579102603e-03,1.628048722688535299e-05,8.400000000000000000e+04,6.993492374420166016e+02,1.000000000000000000e+00
6.585192007217465469e-03,1.307412188868355780e-05,8.400400000000000000e+04,6.993826408386230469e+02,1.000000000000000000e+00
6.585190558391576347e-03,2.603862665786885639e-05,8.401200000000000000e+04,6.994916253089904785e+02,4.739010653200373957e-01
6.585190143761076274e-03,3.347879808295002113e-05,8.401600000000000000e+04,6.995261383056640625e+02,1.000000000000000000e+00
6.585188482976469214e-03,1.259905401585035157e-05,8.402000000000000000e+04,6.995574705600738525e+02,1.000000000000000000e+00
6.585187521921024786e-03,8.052442777179381073e-06,8.402400000000000000e+04,6.995889437198638916e+02,1.000000000000000000e+00
6.585186110767468799e-03,7.557818695500301314e-06,8.402800000000000000e+04,6.996203379631042480e+02,1.000000000000000000e+00
6.585182997612676684e-03,2.051021254868615930e-05,8.403200000000000000e+04,6.996530327796936035e+02,1.000000000000000000e+00
6.585181253029525998e-03,5.278296260321360065e-05,8.403600000000000000e+04,6.996718881130218506e+02,1.000000000000000000e+00
6.585180304317971370e-03,4.601688812726246211e-05,8.404000000000000000e+04,6.997041201591491699e+02,1.000000000000000000e+00
6.585178713694677700e-03,1.081876725567679879e-05,8.404400000000000000e+04,6.997353551387786865e+02,1.000000000000000000e+00
6.585178451547866497e-03,8.989591725340170789e-06,8.404800000000000000e+04,6.997665934562683105e+02,1.000000000000000000e+00
6.585177632797780539e-03,1.050085747372877859e-05,8.405200000000000000e+04,6.998056824207305908e+02,1.000000000000000000e+00
6.585175498251396274e-03,1.707171206620976422e-05,8.405600000000000000e+04,6.998410899639129639e+02,1.000000000000000000e+00
6.585172514115200312e-03,1.786322381241212717e-05,8.406000000000000000e+04,6.998727073669433594e+02,1.000000000000000000e+00
6.585171889068333617e-03,3.465996188120957827e-05,8.406800000000000000e+04,6.999840703010559082e+02,1.316342219910039413e-01
6.585169086448370256e-03,1.670951377590226326e-05,8.407200000000000000e+04,7.000096654891967773e+02,1.000000000000000000e+00
6.585167617754975923e-03,9.075213442136310688e-06,8.407600000000000000e+04,7.000426628589630127e+02,1.000000000000000000e+00
6.585166086403301984e-03,1.708396303009157037e-05,8.408000000000000000e+04,7.000831992626190186e+02,1.000000000000000000e+00
6.585164694285284767e-03,2.222663346829990705e-05,8.408400000000000000e+04,7.001144466400146484e+02,1.000000000000000000e+00
6.585161767661866332e-03,2.185334920201668403e-05,8.408800000000000000e+04,7.001456875801086426e+02,1.000000000000000000e+00
6.585160581009499685e-03,7.183941591114074738e-05,8.409600000000000000e+04,7.002469029426574707e+02,2.820251321190592186e-01
6.585156711619550608e-03,4.023204652595708842e-05,8.410000000000000000e+04,7.002788343429565430e+02,1.000000000000000000e+00
6.585153680050409054e-03,1.242588033085307263e-05,8.410400000000000000e+04,7.002947196960449219e+02,1.000000000000000000e+00
6.585152377601138224e-03,1.491146752692591757e-05,8.410800000000000000e+04,7.003181989192962646e+02,1.000000000000000000e+00
6.585151472542591020e-03,1.646130984098662182e-05,8.411200000000000000e+04,7.003338143825531006e+02,1.000000000000000000e+00
6.585147808873996825e-03,2.316023599875252113e-05,8.411600000000000000e+04,7.003653388023376465e+02,1.000000000000000000e+00
6.585146683544714809e-03,1.138718468299349863e-05,8.412400000000000000e+04,7.004812839031219482e+02,1.664773037215088181e-01
6.585144327988374548e-03,1.001623321573730895e-05,8.412800000000000000e+04,7.005092558860778809e+02,1.000000000000000000e+00
6.585141055397199066e-03,1.333098528024716495e-05,8.413200000000000000e+04,7.005438296794891357e+02,1.000000000000000000e+00
6.585138525368627004e-03,1.141644179900572529e-05,8.414000000000000000e+04,7.006573770046234131e+02,4.325756477622980656e-01
6.585135102042195647e-03,1.232027996406696491e-05,8.414400000000000000e+04,7.006851575374603271e+02,1.000000000000000000e+00
6.585132166721822597e-03,1.464879932708359541e-05,8.414800000000000000e+04,7.007178449630737305e+02,1.000000000000000000e+00
6.585130986999963333e-03,3.670702026790635084e-05,8.415600000000000000e+04,7.008279023170471191e+02,3.281861652094497650e-01
6.585128859526882816e-03,1.130268452500905297e-05,8.416000000000000000e+04,7.008622543811798096e+02,1.000000000000000000e+00
6.585127462083075443e-03,1.211761929097117507e-05,8.416400000000000000e+04,7.008937239646911621e+02,1.000000000000000000e+00
6.585126527233849635e-03,1.093088743766104811e-05,8.416800000000000000e+04,7.009254479408264160e+02,1.000000000000000000e+00
6.585123647754218337e-03,2.155837359172032671e-05,8.417200000000000000e+04,7.009572944641113281e+02,1.000000000000000000e+00
6.585121904556451647e-03,1.814253281347603152e-05,8.418000000000000000e+04,7.010707497596740723e+02,4.436857627738757248e-01
6.585120445593188945e-03,1.098978445703377126e-05,8.418400000000000000e+04,7.011125774383544922e+02,1.000000000000000000e+00
6.585119262298637192e-03,9.428740132386541294e-06,8.418800000000000000e+04,7.011281266212463379e+02,1.000000000000000000e+00
6.585115901988819465e-03,1.011571592367675882e-05,8.419200000000000000e+04,7.011614668369293213e+02,1.000000000000000000e+00
6.585112231271303927e-03,1.117753310451556263e-05,8.419600000000000000e+04,7.011898927688598633e+02,1.000000000000000000e+00
6.585106096798677006e-03,2.321631300410469679e-05,8.420000000000000000e+04,7.012242448329925537e+02,1.000000000000000000e+00
6.585104867986512137e-03,2.960084472440247154e-05,8.420800000000000000e+04,7.013327465057373047e+02,4.324438434472657189e-01
6.585102810802030346e-03,1.062076147906349671e-05,8.421200000000000000e+04,7.013631238937377930e+02,1.000000000000000000e+00
6.585101426507894429e-03,1.574395723409658212e-05,8.421600000000000000e+04,7.013950378894805908e+02,1.000000000000000000e+00
6.585100244536563723e-03,1.088173185002855312e-05,8.422000000000000000e+04,7.014160151481628418e+02,1.000000000000000000e+00
6.585098767188531620e-03,1.986374309983121358e-05,8.422400000000000000e+04,7.014472770690917969e+02,1.000000000000000000e+00
6.585098208724111078e-03,1.198572327345900579e-05,8.423200000000000000e+04,7.015588793754577637e+02,3.938988456255857473e-01
6.585097534404673984e-03,1.211836960123899293e-05,8.423600000000000000e+04,7.015907974243164062e+02,1.000000000000000000e+00
6.585093921442355773e-03,1.207602961356002498e-05,8.424000000000000000e+04,7.016224720478057861e+02,1.000000000000000000e+00
6.585090436272320394e-03,8.785338126325056520e-06,8.424400000000000000e+04,7.016537072658538818e+02,1.000000000000000000e+00
6.585087507236690035e-03,7.317590926495806023e-06,8.424800000000000000e+04,7.016849493980407715e+02,1.000000000000000000e+00
6.585081565305715007e-03,6.989384139145574161e-06,8.425200000000000000e+04,7.017163465023040771e+02,1.000000000000000000e+00
6.585081096335221491e-03,3.068761744814343538e-05,8.426000000000000000e+04,7.018290326595306396e+02,1.158559700480142896e-01
6.585078612864232739e-03,1.601006376940274003e-05,8.426400000000000000e+04,7.018631947040557861e+02,1.000000000000000000e+00
6.585076713879556634e-03,8.660713506809692783e-06,8.426800000000000000e+04,7.018962144851684570e+02,1.000000000000000000e+00
6.585075366023891881e-03,1.154568299330068980e-05,8.427200000000000000e+04,7.019295668601989746e+02,1.000000000000000000e+00
6.585073302525707058e-03,1.067711852917273331e-05,8.427600000000000000e+04,7.019563648700714111e+02,1.000000000000000000e+00
6.585072681527377042e-03,3.596247054031346516e-05,8.428400000000000000e+04,7.020823423862457275e+02,1.472236273186700029e-01
6.585069853914059072e-03,1.745821188159487483e-05,8.428800000000000000e+04,7.021184818744659424e+02,1.000000000000000000e+00
6.585068267315367235e-03,9.988366413440214858e-06,8.429200000000000000e+04,7.021508460044860840e+02,1.000000000000000000e+00
6.585066117748436532e-03,8.785739264223319951e-06,8.429600000000000000e+04,7.021823112964630127e+02,1.000000000000000000e+00
6.585064825255500069e-03,9.605958744403514076e-06,8.430000000000000000e+04,7.022135531902313232e+02,1.000000000000000000e+00
6.585059903161054502e-03,8.744408278083720990e-06,8.430400000000000000e+04,7.022393302917480469e+02,1.000000000000000000e+00
6.585056869967156196e-03,7.328806823903705452e-05,8.430800000000000000e+04,7.022705686092376709e+02,1.000000000000000000e+00
6.585053157463155796e-03,6.196989666898014375e-05,8.431200000000000000e+04,7.022862734794616699e+02,1.000000000000000000e+00
6.585049160637181445e-03,2.617594386128841233e-05,8.431600000000000000e+04,7.023178935050964355e+02,1.000000000000000000e+00
6.585045988353651833e-03,1.232686742645230192e-05,8.432000000000000000e+04,7.023413152694702148e+02,1.000000000000000000e+00
6.585043745585864375e-03,1.395825264534615939e-05,8.432400000000000000e+04,7.023729653358459473e+02,1.000000000000000000e+00
6.585040724029868515e-03,3.002025806950515499e-05,8.432800000000000000e+04,7.024042179584503174e+02,1.000000000000000000e+00
6.585038118179011371e-03,1.345313485147006972e-05,8.433600000000000000e+04,7.025169692039489746e+02,4.651795518550637665e-01
6.585036420004243031e-03,1.278372938595564319e-05,8.434000000000000000e+04,7.025485792160034180e+02,1.000000000000000000e+00
6.585029676996431193e-03,2.448671082212623945e-05,8.434400000000000000e+04,7.025641682147979736e+02,1.000000000000000000e+00
6.585022719835585507e-03,2.853360119575873321e-05,8.434800000000000000e+04,7.025981733798980713e+02,1.000000000000000000e+00
6.585009648726430388e-03,4.324730520547848578e-05,8.435200000000000000e+04,7.026299901008605957e+02,1.000000000000000000e+00
6.585006924472047544e-03,7.963134253069996784e-05,8.435600000000000000e+04,7.026538200378417969e+02,1.000000000000000000e+00
6.585001129544912173e-03,2.640075060095778005e-05,8.436000000000000000e+04,7.026869828701019287e+02,1.000000000000000000e+00
6.584999927144358049e-03,1.949859038075316074e-05,8.436400000000000000e+04,7.027192399501800537e+02,1.000000000000000000e+00
6.584997579610455537e-03,3.231916009563023430e-05,8.436800000000000000e+04,7.027504832744598389e+02,1.000000000000000000e+00
6.584993640305821308e-03,2.902860269984375825e-05,8.437200000000000000e+04,7.027666985988616943e+02,1.000000000000000000e+00
6.584990555599657194e-03,2.429659000168180060e-05,8.437600000000000000e+04,7.027985639572143555e+02,1.000000000000000000e+00
6.584988008167653138e-03,4.511002464723328328e-05,8.438400000000000000e+04,7.029092726707458496e+02,3.937287306025878397e-01
6.584983688667341885e-03,1.426230532721035318e-05,8.438800000000000000e+04,7.029412522315979004e+02,1.000000000000000000e+00
6.584982429783330961e-03,1.494075793233524339e-05,8.439200000000000000e+04,7.029726696014404297e+02,1.000000000000000000e+00
6.584971247171819697e-03,3.115355933910857032e-05,8.439600000000000000e+04,7.030051698684692383e+02,1.000000000000000000e+00
6.584967892774947450e-03,1.509850596400619984e-05,8.440000000000000000e+04,7.030364172458648682e+02,1.000000000000000000e+00
6.584963742069435515e-03,1.754410303826116788e-05,8.440400000000000000e+04,7.030684876441955566e+02,1.000000000000000000e+00
6.584963114106332990e-03,5.153319453223714373e-05,8.440800000000000000e+04,7.031010978221893311e+02,1.000000000000000000e+00
6.584960566542089229e-03,1.664417412570043937e-05,8.441200000000000000e+04,7.031321189403533936e+02,1.000000000000000000e+00
6.584959493815939133e-03,1.552491097456336458e-05,8.441600000000000000e+04,7.031484367847442627e+02,1.000000000000000000e+00
6.584956541722870003e-03,2.621185924718109374e-05,8.442000000000000000e+04,7.031814537048339844e+02,1.000000000000000000e+00
6.584953522005855368e-03,1.355214858577662564e-05,8.442400000000000000e+04,7.032245535850524902e+02,1.000000000000000000e+00
6.584953034962294505e-03,5.948627164916724406e-05,8.442800000000000000e+04,7.032557985782623291e+02,1.000000000000000000e+00
6.584949273989006494e-03,1.525973255868339246e-05,8.443200000000000000e+04,7.032873635292053223e+02,1.000000000000000000e+00
6.584948390739461810e-03,1.993189013129686684e-05,8.443600000000000000e+04,7.033188061714172363e+02,1.000000000000000000e+00
6.584946467657692461e-03,1.132958471445922330e-05,8.444000000000000000e+04,7.033505518436431885e+02,1.000000000000000000e+00
6.584944232093125661e-03,5.679204005341068279e-05,8.444400000000000000e+04,7.033821349143981934e+02,1.000000000000000000e+00
6.584941518841888261e-03,2.086157266267726004e-05,8.444800000000000000e+04,7.034135336875915527e+02,1.000000000000000000e+00
6.584938028225046681e-03,3.481779345479751365e-05,8.445200000000000000e+04,7.034461007118225098e+02,1.000000000000000000e+00
6.584936302314694546e-03,4.023897590298495923e-05,8.445600000000000000e+04,7.034777338504791260e+02,1.000000000000000000e+00
6.584927393755125695e-03,7.166479127677532785e-05,8.446000000000000000e+04,7.035008943080902100e+02,1.000000000000000000e+00
6.584922294610520005e-03,2.608094537911421646e-05,8.446400000000000000e+04,7.035328214168548584e+02,1.000000000000000000e+00
6.584921723629530085e-03,4.090803791571288910e-05,8.446800000000000000e+04,7.035598628520965576e+02,1.000000000000000000e+00
6.584915086343341543e-03,4.758419507915936637e-05,8.447200000000000000e+04,7.035919210910797119e+02,1.000000000000000000e+00
6.584911647409524144e-03,3.339967261974089341e-05,8.447600000000000000e+04,7.036246290206909180e+02,1.000000000000000000e+00
6.584907553311076731e-03,2.372367985600823756e-05,8.448000000000000000e+04,7.036426639556884766e+02,1.000000000000000000e+00
6.584900687788858287e-03,1.982564044314615874e-05,8.448400000000000000e+04,7.036717467308044434e+02,1.000000000000000000e+00
6.584897367418849831e-03,2.008924095788434231e-05,8.448800000000000000e+04,7.037037489414215088e+02,1.000000000000000000e+00
6.584895665482123732e-03,8.899844641786094717e-05,8.449200000000000000e+04,7.037354748249053955e+02,1.000000000000000000e+00
6.584890802373495264e-03,2.285841425854388432e-05,8.449600000000000000e+04,7.037774200439453125e+02,1.000000000000000000e+00
6.584889152122732833e-03,1.540068973040370988e-05,8.450000000000000000e+04,7.038097357749938965e+02,1.000000000000000000e+00
6.584885216861934183e-03,1.844564796251950327e-05,8.450400000000000000e+04,7.038409845829010010e+02,1.000000000000000000e+00
6.584883282697197825e-03,1.373763977550695129e-05,8.450800000000000000e+04,7.038724932670593262e+02,1.000000000000000000e+00
6.584877391520029336e-03,4.038045118731297100e-05,8.451800000000000000e+04,7.039842426776885986e+02,5.160577433492681276e-01
6.584873966443000048e-03,1.268550719739374039e-05,8.452200000000000000e+04,7.040160996913909912e+02,1.000000000000000000e+00
6.584870263068541389e-03,2.025231794082448441e-05,8.452600000000000000e+04,7.040318627357482910e+02,1.000000000000000000e+00
6.584867113983207745e-03,2.051303419454206307e-05,8.453000000000000000e+04,7.040707788467407227e+02,1.000000000000000000e+00
6.584865475793626362e-03,7.085376398839311838e-05,8.453800000000000000e+04,7.041806020736694336e+02,2.237304933470284363e-01
6.584861760774270850e-03,4.313253442510960755e-05,8.454200000000000000e+04,7.042164862155914307e+02,1.000000000000000000e+00
6.584858266149470375e-03,1.592193612082493611e-05,8.454600000000000000e+04,7.042379813194274902e+02,1.000000000000000000e+00
6.584856208942562947e-03,1.865868219880402885e-05,8.455000000000000000e+04,7.042717180252075195e+02,1.000000000000000000e+00
6.584855104148306867e-03,4.429838159045067279e-05,8.455800000000000000e+04,7.043935806751251221e+02,1.748361041033974494e-01
6.584852596109193670e-03,3.542829081975542373e-05,8.456200000000000000e+04,7.044093377590179443e+02,1.000000000000000000e+00
6.584846277121752731e-03,1.294335823307013690e-05,8.456600000000000000e+04,7.044433751106262207e+02,1.000000000000000000e+00
6.584843215758475268e-03,1.529084148482286320e-05,8.457000000000000000e+04,7.044746258258819580e+02,1.000000000000000000e+00
6.584840203867755801e-03,1.633296745344239910e-05,8.457400000000000000e+04,7.045059664249420166e+02,1.000000000000000000e+00
6.584836453069288845e-03,2.305889844707274952e-05,8.457800000000000000e+04,7.045372891426086426e+02,1.000000000000000000e+00
6.584826382870273033e-03,1.918613249647785885e-05,8.458200000000000000e+04,7.045690848827362061e+02,1.000000000000000000e+00
6.584818609535717134e-03,5.181591656977700363e-05,8.458600000000000000e+04,7.046009967327117920e+02,1.000000000000000000e+00
6.584807725266421385e-03,3.908295960528495959e-05,8.459000000000000000e+04,7.046336545944213867e+02,1.000000000000000000e+00
6.584805706965719471e-03,2.254262322423042041e-05,8.459400000000000000e+04,7.046652503013610840e+02,1.000000000000000000e+00
6.584804449563238724e-03,2.459630714752957100e-05,8.459800000000000000e+04,7.046972916126251221e+02,1.000000000000000000e+00
6.584798129247808850e-03,1.530841592479997561e-05,8.460200000000000000e+04,7.047129268646240234e+02,1.000000000000000000e+00
6.584795403515732171e-03,3.637759686469299928e-05,8.461000000000000000e+04,7.048233659267425537e+02,3.597839407455361016e-01
6.584792390778982860e-03,1.285086346604258744e-05,8.461400000000000000e+04,7.048547568321228027e+02,1.000000000000000000e+00
6.584790324848105968e-03,2.216150519826915735e-05,8.461800000000000000e+04,7.048724179267883301e+02,1.000000000000000000e+00
6.584788638094851536e-03,2.068946517993273222e-05,8.462200000000000000e+04,7.049042727947235107e+02,1.000000000000000000e+00
6.584779204987656863e-03,2.506599329010318495e-05,8.462600000000000000e+04,7.049424240589141846e+02,1.000000000000000000e+00
6.584775968535985097e-03,1.320318091860442713e-05,8.463400000000000000e+04,7.050711913108825684e+02,1.687079507494312347e-01
6.584768371252611510e-03,3.657395336773467564e-05,8.463800000000000000e+04,7.051086306571960449e+02,1.000000000000000000e+00
6.584765413516211960e-03,2.776306871092996297e-05,8.464200000000000000e+04,7.051398882865905762e+02,1.000000000000000000e+00
6.584763641038706913e-03,1.519476000062123042e-05,8.464600000000000000e+04,7.051712276935577393e+02,1.000000000000000000e+00
6.584760682444589820e-03,1.608751225479910900e-05,8.465000000000000000e+04,7.052030544281005859e+02,1.000000000000000000e+00
6.584755965083333856e-03,1.172314938323718757e-05,8.465400000000000000e+04,7.052362420558929443e+02,1.000000000000000000e+00
6.584754830424900673e-03,1.059718616895591082e-04,8.465800000000000000e+04,7.052694718837738037e+02,1.000000000000000000e+00
6.584749741592352615e-03,3.436479623623517397e-05,8.466200000000000000e+04,7.053024110794067383e+02,1.000000000000000000e+00
6.584747305058588802e-03,1.347555905715864696e-05,8.466600000000000000e+04,7.053405363559722900e+02,1.000000000000000000e+00
6.584745279586147991e-03,1.925973918151865368e-05,8.467000000000000000e+04,7.053723590373992920e+02,1.000000000000000000e+00
6.584742527824671322e-03,1.532215905450917050e-05,8.467400000000000000e+04,7.054049062728881836e+02,1.000000000000000000e+00
6.584741000605665549e-03,2.136465803067918510e-05,8.467800000000000000e+04,7.054452381134033203e+02,1.000000000000000000e+00
6.584737107946993587e-03,4.156009598184795295e-05,8.468600000000000000e+04,7.055565297603607178e+02,1.250015878405176251e-01
6.584735529648231937e-03,5.452770324003409184e-05,8.469000000000000000e+04,7.055880291461944580e+02,1.000000000000000000e+00
6.584732872555137777e-03,1.343487476589510349e-05,8.469400000000000000e+04,7.056198306083679199e+02,1.000000000000000000e+00
6.584732352967232090e-03,1.373098370366938153e-05,8.469800000000000000e+04,7.056556377410888672e+02,1.000000000000000000e+00
6.584726241317117278e-03,3.967372873934992911e-05,8.470200000000000000e+04,7.056932213306427002e+02,1.000000000000000000e+00
6.584721581658482641e-03,5.263531077108773743e-05,8.470600000000000000e+04,7.057261431217193604e+02,1.000000000000000000e+00
6.584719251588165394e-03,1.451796329717018746e-05,8.471400000000000000e+04,7.058411936759948730e+02,1.908266463836204574e-01
6.584717270559503101e-03,1.032403141750480591e-05,8.471800000000000000e+04,7.058726222515106201e+02,1.000000000000000000e+00
6.584715304281324628e-03,2.855920797129586045e-05,8.472200000000000000e+04,7.058906261920928955e+02,1.000000000000000000e+00
6.584713896607616128e-03,2.360156946599909907e-05,8.472600000000000000e+04,7.059222548007965088e+02,1.000000000000000000e+00
6.584710763189144389e-03,1.325022642442238730e-05,8.473000000000000000e+04,7.059543492794036865e+02,1.000000000000000000e+00
6.584707802453594432e-03,1.180488573959526795e-05,8.473400000000000000e+04,7.059890820980072021e+02,1.000000000000000000e+00
6.584705056576625921e-03,1.785803826406077784e-05,8.473800000000000000e+04,7.060211162567138672e+02,1.000000000000000000e+00
6.584700914106643432e-03,1.336870216907447298e-05,8.474200000000000000e+04,7.060535287857055664e+02,1.000000000000000000e+00
6.584699189714428476e-03,3.943135948443143531e-05,8.475000000000000000e+04,7.061641974449157715e+02,2.640790297369030037e-01
6.584696680152454448e-03,1.693738722597726973e-05,8.475400000000000000e+04,7.061991000175476074e+02,1.000000000000000000e+00
6.584695227318786842e-03,1.210300916332641292e-05,8.475800000000000000e+04,7.062303431034088135e+02,1.000000000000000000e+00
6.584694329319176406e-03,2.082382284796991030e-05,8.476200000000000000e+04,7.062638878822326660e+02,1.000000000000000000e+00
6.584692507560992863e-03,1.491584686462182144e-05,8.476600000000000000e+04,7.062881472110748291e+02,1.000000000000000000e+00
6.584691465625521802e-03,4.076564109939768358e-05,8.477400000000000000e+04,7.064032604694366455e+02,4.049578816939612969e-01
6.584689844436124664e-03,2.350258984458493817e-05,8.477800000000000000e+04,7.064345242977142334e+02,1.000000000000000000e+00
6.584688017233292917e-03,1.482354197236130427e-05,8.478200000000000000e+04,7.064739289283752441e+02,1.000000000000000000e+00
6.584687392137136656e-03,1.649337659778743915e-05,8.478600000000000000e+04,7.065003316402435303e+02,1.000000000000000000e+00
6.584682152853432724e-03,2.471819822935449363e-05,8.479000000000000000e+04,7.065295605659484863e+02,1.000000000000000000e+00
6.584674675953703163e-03,3.261443958116142514e-05,8.479400000000000000e+04,7.065608837604522705e+02,1.000000000000000000e+00
6.584667247912858422e-03,6.578079207057640153e-05,8.479800000000000000e+04,7.065921247005462646e+02,1.000000000000000000e+00
6.584656799052068799e-03,2.731029919269367223e-05,8.480200000000000000e+04,7.066305377483367920e+02,1.000000000000000000e+00
6.584651732584377234e-03,2.850299164605244243e-05,8.480600000000000000e+04,7.066630561351776123e+02,1.000000000000000000e+00
6.584643126514995795e-03,2.142816326418372973e-05,8.481000000000000000e+04,7.066893513202667236e+02,1.000000000000000000e+00
6.584630630393502326e-03,2.655853260704163943e-05,8.481400000000000000e+04,7.067186150550842285e+02,1.000000000000000000e+00
6.584629690129796889e-03,2.887467987562958839e-05,8.482200000000000000e+04,7.068238298892974854e+02,5.220627806955591144e-02
6.584625138781139558e-03,2.441358641819385195e-05,8.482600000000000000e+04,7.068561751842498779e+02,1.000000000000000000e+00
6.584615570937453824e-03,2.365578351024546279e-05,8.483000000000000000e+04,7.068879482746124268e+02,1.000000000000000000e+00
6.584608882911956694e-03,5.936231648417333943e-05,8.483800000000000000e+04,7.070007753372192383e+02,2.168834493783715622e-01
6.584592105508878766e-03,2.908437473724210647e-05,8.484200000000000000e+04,7.070345263481140137e+02,1.000000000000000000e+00
6.584580562526244803e-03,1.949686087485831521e-05,8.484600000000000000e+04,7.070693202018737793e+02,1.000000000000000000e+00
6.584575565216502571e-03,8.076112098661969744e-05,8.485000000000000000e+04,7.071012864112854004e+02,1.000000000000000000e+00
6.584568694786468654e-03,2.554548716820333076e-05,8.485400000000000000e+04,7.071330363750457764e+02,1.000000000000000000e+00
6.584565313048022089e-03,2.218029308006654412e-05,8.485800000000000000e+04,7.071647496223449707e+02,1.000000000000000000e+00
6.584546301568836892e-03,1.383223152634609481e-05,8.486200000000000000e+04,7.071960799694061279e+02,1.000000000000000000e+00
6.584537357063251911e-03,2.014250918329120465e-05,8.487000000000000000e+04,7.073066060543060303e+02,3.706592589054324982e-01
6.584535702407100233e-03,4.642951899863957552e-05,8.487800000000000000e+04,7.074084894657135010e+02,1.619092242618370703e-01
6.584529570810257124e-03,2.974991369794763717e-05,8.488200000000000000e+04,7.074517555236816406e+02,1.000000000000000000e+00
6.584521840946865393e-03,1.410276467951209514e-05,8.488600000000000000e+04,7.074834446907043457e+02,1.000000000000000000e+00
6.584517786829545763e-03,1.674130377679957057e-05,8.489000000000000000e+04,7.075148911476135254e+02,1.000000000000000000e+00
6.584513925961366781e-03,5.698327476794462303e-05,8.489800000000000000e+04,7.076271674633026123e+02,4.245338330677966843e-01
6.584506389571035539e-03,3.677454856996152080e-05,8.490200000000000000e+04,7.076525380611419678e+02,1.000000000000000000e+00
6.584498973911314702e-03,1.939728757097608624e-05,8.490600000000000000e+04,7.076764671802520752e+02,1.000000000000000000e+00
6.584491987833709405e-03,1.710824432480885485e-05,8.491000000000000000e+04,7.077084348201751709e+02,1.000000000000000000e+00
6.584490800638060325e-03,3.835890949415038940e-05,8.491800000000000000e+04,7.078174800872802734e+02,5.915277474298830107e-02
6.584488190089931095e-03,2.779428994280208276e-05,8.492200000000000000e+04,7.078486545085906982e+02,1.000000000000000000e+00
6.584484580722907952e-03,1.549483577211457563e-05,8.492600000000000000e+04,7.078803663253784180e+02,1.000000000000000000e+00
6.584480643342324920e-03,2.312553207581219820e-05,8.493000000000000000e+04,7.079116849899291992e+02,1.000000000000000000e+00
6.584476863695565285e-03,1.962540750507706197e-05,8.493400000000000000e+04,7.079438652992248535e+02,1.000000000000000000e+00
6.584474560516493345e-03,5.590197855057222302e-05,8.494200000000000000e+04,7.080543613433837891e+02,2.754991038020789818e-01
6.584470817736308608e-03,3.331113822413462575e-05,8.494600000000000000e+04,7.080870347023010254e+02,1.000000000000000000e+00
6.584465752450897012e-03,2.762241318138863001e-05,8.495000000000000000e+04,7.081171693801879883e+02,1.000000000000000000e+00
6.584463023724894046e-03,3.450438899949562010e-05,8.495400000000000000e+04,7.081486160755157471e+02,1.000000000000000000e+00
6.584457742938416673e-03,2.537169075078092310e-05,8.495800000000000000e+04,7.081799092292785645e+02,1.000000000000000000e+00
6.584454225004949569e-03,4.344566971566156421e-05,8.496600000000000000e+04,7.083133771419525146e+02,4.374596121431409967e-01
6.584452302283431979e-03,2.736650514206923803e-05,8.497400000000000000e+04,7.084228546619415283e+02,4.169972800022452297e-01
6.584449118413607943e-03,3.158640520508403733e-05,8.497800000000000000e+04,7.084547030925750732e+02,1.000000000000000000e+00
6.584441047411251913e-03,1.817178966999594041e-05,8.498200000000000000e+04,7.084750764369964600e+02,1.000000000000000000e+00
6.584439316112750649e-03,1.896909027582928652e-05,8.498600000000000000e+04,7.085063233375549316e+02,1.000000000000000000e+00
6.584431435497068059e-03,1.143264592327895618e-05,8.499000000000000000e+04,7.085378773212432861e+02,1.000000000000000000e+00
6.584422847060208799e-03,2.725553687753999962e-05,8.499400000000000000e+04,7.085581235885620117e+02,1.000000000000000000e+00
6.584419518188657124e-03,4.405884232171161820e-05,8.500200000000000000e+04,7.086744503974914551e+02,2.829757144303389760e-01
6.584414069058394658e-03,2.176156265990930629e-05,8.500600000000000000e+04,7.086957678794860840e+02,1.000000000000000000e+00
6.584409878720750078e-03,1.571568760956892110e-05,8.501000000000000000e+04,7.087271013259887695e+02,1.000000000000000000e+00
6.584404379364982435e-03,1.746073510419296663e-05,8.501400000000000000e+04,7.087475750446319580e+02,1.000000000000000000e+00
6.584393672490524221e-03,2.283767578542013135e-05,8.501800000000000000e+04,7.087788231372833252e+02,1.000000000000000000e+00
6.584389726855092127e-03,6.273698725127633906e-05,8.502600000000000000e+04,7.088920893669128418e+02,4.314049286134771233e-01
6.584380616672067497e-03,2.743193702132896920e-05,8.503000000000000000e+04,7.089243099689483643e+02,1.000000000000000000e+00
6.584375054864631885e-03,1.625269167700924328e-05,8.503400000000000000e+04,7.089631981849670410e+02,1.000000000000000000e+00
6.584368051314984545e-03,1.689959142162977075e-05,8.503800000000000000e+04,7.089955544471740723e+02,1.000000000000000000e+00
6.584359318194805272e-03,1.822354004322397137e-05,8.504200000000000000e+04,7.090237188339233398e+02,1.000000000000000000e+00
6.584344787253480075e-03,3.909483653323548609e-05,8.504600000000000000e+04,7.090564672946929932e+02,1.000000000000000000e+00
6.584342686690125741e-03,2.629854629329306067e-05,8.505400000000000000e+04,7.091748228073120117e+02,1.857003969827200063e-01
6.584337832332837204e-03,1.751352248665308755e-05,8.505800000000000000e+04,7.092069244384765625e+02,1.000000000000000000e+00
6.584334053598892532e-03,1.579796290622721754e-05,8.506200000000000000e+04,7.092407131195068359e+02,1.000000000000000000e+00
6.584322740901383739e-03,1.567999269820784938e-05,8.506600000000000000e+04,7.092723670005798340e+02,1.000000000000000000e+00
6.584313166094766037e-03,3.551952268801781003e-05,8.507000000000000000e+04,7.093039622306823730e+02,1.000000000000000000e+00
6.584310953916621377e-03,3.889856950394199016e-05,8.507800000000000000e+04,7.094300963878631592e+02,3.948139376740544826e-01
6.584306263866119766e-03,2.700853878791055029e-05,8.508200000000000000e+04,7.094615042209625244e+02,1.000000000000000000e+00
6.584299643395547831e-03,1.545230004423652040e-05,8.508600000000000000e+04,7.094933354854583740e+02,1.000000000000000000e+00
6.584295802229671139e-03,1.705768729061940515e-05,8.509000000000000000e+04,7.095248191356658936e+02,1.000000000000000000e+00
6.584280221141543959e-03,3.129086468101424266e-05,8.509400000000000000e+04,7.095572099685668945e+02,1.000000000000000000e+00
6.584267084031110613e-03,2.038320545771354705e-05,8.509800000000000000e+04,7.095751459598541260e+02,1.000000000000000000e+00
6.584265749399033016e-03,4.060415715254379892e-05,8.510600000000000000e+04,7.096924049854278564e+02,1.747281786430316952e-01
6.584261175013486449e-03,2.273811393571253372e-05,8.511000000000000000e+04,7.097239270210266113e+02,1.000000000000000000e+00
6.584256110682108580e-03,1.526979579516958446e-05,8.511400000000000000e+04,7.097564079761505127e+02,1.000000000000000000e+00
6.584253382713629865e-03,1.687851075399908869e-05,8.511800000000000000e+04,7.097888004779815674e+02,1.000000000000000000e+00
6.584241281299736334e-03,1.802270225873098920e-05,8.512200000000000000e+04,7.098205478191375732e+02,1.000000000000000000e+00
6.584239244661988996e-03,6.592522274582928517e-05,8.513000000000000000e+04,7.099332785606384277e+02,1.597287574335959359e-01
6.584230495656633736e-03,3.648365095683458808e-05,8.513400000000000000e+04,7.099655230045318604e+02,1.000000000000000000e+00
6.584224400675221800e-03,1.634878221324091293e-05,8.513800000000000000e+04,7.099981091022491455e+02,1.000000000000000000e+00
6.584220990123992347e-03,1.993224947935294587e-05,8.514200000000000000e+04,7.100393671989440918e+02,1.000000000000000000e+00
6.584215142093074319e-03,1.559654019921588277e-05,8.514600000000000000e+04,7.100711920261383057e+02,1.000000000000000000e+00
6.584210446436273428e-03,5.146764131531433059e-05,8.515000000000000000e+04,7.101025738716125488e+02,1.000000000000000000e+00
6.584208992797260449e-03,2.162591446569937242e-05,8.515800000000000000e+04,7.102168560028076172e+02,2.201878923643361130e-01
6.584206473712078678e-03,1.711196270441855968e-05,8.516200000000000000e+04,7.102487595081329346e+02,1.000000000000000000e+00
6.584200892060687593e-03,1.322824638201414857e-05,8.516600000000000000e+04,7.102738387584686279e+02,1.000000000000000000e+00
6.584191984625839718e-03,1.213731160098610683e-05,8.517000000000000000e+04,7.103060340881347656e+02,1.000000000000000000e+00
6.584185578715403067e-03,1.081411476983930805e-05,8.517400000000000000e+04,7.103375632762908936e+02,1.000000000000000000e+00
6.584185075267396693e-03,3.211862808922114250e-05,8.518200000000000000e+04,7.104369246959686279e+02,4.158348122199473362e-02
6.584180185514184117e-03,2.621951287698992569e-05,8.518600000000000000e+04,7.104769649505615234e+02,1.000000000000000000e+00
6.584178062685511722e-03,1.283393958041880280e-05,8.519400000000000000e+04,7.105949499607086182e+02,2.909948029113701429e-01
6.584174791304362243e-03,1.468353402867355158e-05,8.519800000000000000e+04,7.106267075538635254e+02,1.000000000000000000e+00
6.584164772395514724e-03,1.184577702351284152e-05,8.520200000000000000e+04,7.106667461395263672e+02,1.000000000000000000e+00
6.584155235055004496e-03,2.683765498235639091e-05,8.520600000000000000e+04,7.106999144554138184e+02,1.000000000000000000e+00
6.584154239541849946e-03,3.231836944747446238e-05,8.521400000000000000e+04,7.108137173652648926e+02,8.686028042152038608e-02
6.584149913939404269e-03,2.806942907640508434e-05,8.521800000000000000e+04,7.108454244136810303e+02,1.000000000000000000e+00
6.584141098511534819e-03,2.156095639128974859e-05,8.522200000000000000e+04,7.108777217864990234e+02,1.000000000000000000e+00
6.584134156146804855e-03,1.589261248596449309e-05,8.522600000000000000e+04,7.109068832397460938e+02,1.000000000000000000e+00
6.584120768113981871e-03,1.156053839807683124e-05,8.523000000000000000e+04,7.109550170898437500e+02,1.000000000000000000e+00
6.584107588422379899e-03,5.257951911394255251e-05,8.523400000000000000e+04,7.109873526096343994e+02,1.000000000000000000e+00
6.584099655541607483e-03,3.653887553857924697e-05,8.524200000000000000e+04,7.111139686107635498e+02,4.658595014766095943e-01
6.584093130146447502e-03,1.945221507284737548e-05,8.524600000000000000e+04,7.111310350894927979e+02,1.000000000000000000e+00
6.584087515949937040e-03,2.289780365564296046e-05,8.525000000000000000e+04,7.111632628440856934e+02,1.000000000000000000e+00
6.584075110637513904e-03,2.476805441529077921e-05,8.525400000000000000e+04,7.111905155181884766e+02,1.000000000000000000e+00
6.584059102241162330e-03,6.223132010423312638e-05,8.525800000000000000e+04,7.112226610183715820e+02,1.000000000000000000e+00
6.584057654235486896e-03,2.036574495610285999e-05,8.526600000000000000e+04,7.113254165649414062e+02,1.199874009846906286e-01
6.584053304174988450e-03,1.956439950416916109e-05,8.527000000000000000e+04,7.113588750362396240e+02,1.000000000000000000e+00
6.584036535783157999e-03,1.863978691006562809e-05,8.527400000000000000e+04,7.113926296234130859e+02,1.000000000000000000e+00
6.584020844808738046e-03,3.124005683578407757e-05,8.527800000000000000e+04,7.114253773689270020e+02,1.000000000000000000e+00
6.584008992944169296e-03,1.741295945889167506e-05,8.528200000000000000e+04,7.114571366310119629e+02,1.000000000000000000e+00
6.584002701809443282e-03,3.032353922925701454e-05,8.528600000000000000e+04,7.114887971878051758e+02,1.000000000000000000e+00
6.584001885205405420e-03,3.998203924629802227e-05,8.529000000000000000e+04,7.115213546752929688e+02,1.000000000000000000e+00
6.584000079828906081e-03,1.233990168835726366e-05,8.529400000000000000e+04,7.115595922470092773e+02,1.000000000000000000e+00
6.583999383214097709e-03,1.156435541180535121e-05,8.529800000000000000e+04,7.115914709568023682e+02,1.000000000000000000e+00
6.583998110094626752e-03,1.479778435090096967e-05,8.530200000000000000e+04,7.116231830120086670e+02,1.000000000000000000e+00
6.583993957347183089e-03,2.071297897489134029e-05,8.530600000000000000e+04,7.116545438766479492e+02,1.000000000000000000e+00
6.583987221934768652e-03,7.717821702894735669e-05,8.531000000000000000e+04,7.116702973842620850e+02,1.000000000000000000e+00
6.583984530996825693e-03,5.597640832373155752e-05,8.531400000000000000e+04,7.117044477462768555e+02,1.000000000000000000e+00
6.583978611852308281e-03,1.390627164241039381e-05,8.531800000000000000e+04,7.117376186847686768e+02,1.000000000000000000e+00
6.583976574342289938e-03,1.667551203192533857e-05,8.532200000000000000e+04,7.117703385353088379e+02,1.000000000000000000e+00
6.583969943431309917e-03,1.499626720493646601e-05,8.532600000000000000e+04,7.118021779060363770e+02,1.000000000000000000e+00
6.583955141872398220e-03,3.743935763827281583e-05,8.533000000000000000e+04,7.118372488021850586e+02,1.000000000000000000e+00
6.583950822139404170e-03,4.567532291261188442e-05,8.533800000000000000e+04,7.119520857334136963e+02,3.830208240187487068e-01
6.583946260494569734e-03,3.332538331182555516e-05,8.534200000000000000e+04,7.119801979064941406e+02,1.000000000000000000e+00
6.583938961170164410e-03,2.239761181333797043e-05,8.534600000000000000e+04,7.120085909366607666e+02,1.000000000000000000e+00
6.583932836006446167e-03,2.348661372171813132e-05,8.535000000000000000e+04,7.120392460823059082e+02,1.000000000000000000e+00
6.583915482251566885e-03,5.297337666402644871e-05,8.535400000000000000e+04,7.120704627037048340e+02,1.000000000000000000e+00
6.583908628624008177e-03,1.066421850000639468e-04,8.535800000000000000e+04,7.120985991954803467e+02,1.000000000000000000e+00
6.583897222859820021e-03,2.280068707310695409e-05,8.536200000000000000e+04,7.121314651966094971e+02,1.000000000000000000e+00
6.583893203328632961e-03,2.806325939222255406e-05,8.536600000000000000e+04,7.121497931480407715e+02,1.000000000000000000e+00
6.583889532664304045e-03,2.021412516224161079e-05,8.537000000000000000e+04,7.121902980804443359e+02,1.000000000000000000e+00
6.583883738753771274e-03,1.673464340264972037e-05,8.537400000000000000e+04,7.122219209671020508e+02,1.000000000000000000e+00
6.583882161362063570e-03,7.347545663442349429e-05,8.537800000000000000e+04,7.122531664371490479e+02,1.000000000000000000e+00
6.583878706916906562e-03,4.937125276591920346e-05,8.538200000000000000e+04,7.122844226360321045e+02,1.000000000000000000e+00
6.583874877581006105e-03,1.661080483117070478e-05,8.538600000000000000e+04,7.123165831565856934e+02,1.000000000000000000e+00
6.583872967576504323e-03,1.807557252707535901e-05,8.539000000000000000e+04,7.123529706001281738e+02,1.000000000000000000e+00
6.583868014084806770e-03,2.908096664190405300e-05,8.539400000000000000e+04,7.123844892978668213e+02,1.000000000000000000e+00
6.583860711130223690e-03,3.614291041750505694e-05,8.539800000000000000e+04,7.124171073436737061e+02,1.000000000000000000e+00
6.583858632080926386e-03,6.057816501758457990e-05,8.540200000000000000e+04,7.124647600650787354e+02,1.000000000000000000e+00
6.583851192903269686e-03,4.883571498417145300e-05,8.541000000000000000e+04,7.125737683773040771e+02,4.674087620663047726e-01
6.583847877020833003e-03,2.719507013373008805e-05,8.541400000000000000e+04,7.126078963279724121e+02,1.000000000000000000e+00
6.583845125668129176e-03,1.545144235600157538e-05,8.541800000000000000e+04,7.126412334442138672e+02,1.000000000000000000e+00
6.583832330087662464e-03,5.214372921787518978e-05,8.542200000000000000e+04,7.126571745872497559e+02,1.000000000000000000e+00
6.583825355361061504e-03,5.320978239895652034e-05,8.542600000000000000e+04,7.126885952949523926e+02,1.000000000000000000e+00
6.583823137578661069e-03,9.820479303137304280e-05,8.543400000000000000e+04,7.127929451465606689e+02,1.148425957784207085e-01
6.583814243297379104e-03,4.665520267644551825e-05,8.543800000000000000e+04,7.128256587982177734e+02,1.000000000000000000e+00
6.583811136952427007e-03,1.714236926040515392e-05,8.544200000000000000e+04,7.128572053909301758e+02,1.000000000000000000e+00
6.583809857352929465e-03,2.434134260842900924e-05,8.544600000000000000e+04,7.128884570598602295e+02,1.000000000000000000e+00
6.583807909594022179e-03,3.396796722740106554e-05,8.545000000000000000e+04,7.129199802875518799e+02,1.000000000000000000e+00
6.583802587050291769e-03,4.208968537193337012e-05,8.545400000000000000e+04,7.129514472484588623e+02,1.000000000000000000e+00
6.583792142404279110e-03,7.772901854352920741e-05,8.545800000000000000e+04,7.129944076538085938e+02,1.000000000000000000e+00
6.583786815267642784e-03,1.820945074404628605e-05,8.546600000000000000e+04,7.131134817600250244e+02,2.769781127217763039e-01
6.583780602307715002e-03,1.721319408137891746e-05,8.547000000000000000e+04,7.131461515426635742e+02,1.000000000000000000e+00
6.583777034732398240e-03,1.979943204315314355e-05,8.547800000000000000e+04,7.132583916187286377e+02,2.838287463342745731e-01
6.583765644687184816e-03,1.774230976163965862e-05,8.548200000000000000e+04,7.132876973152160645e+02,1.000000000000000000e+00
6.583755220468402378e-03,7.485556613165072841e-05,8.548600000000000000e+04,7.133195960521697998e+02,1.000000000000000000e+00
6.583750500441759405e-03,2.549870254132658215e-05,8.549400000000000000e+04,7.134318282604217529e+02,4.169882501744548442e-01
6.583747872058354385e-03,1.704724192452465481e-05,8.549800000000000000e+04,7.134660677909851074e+02,1.000000000000000000e+00
6.583743295622159104e-03,1.816960865179078043e-05,8.550200000000000000e+04,7.134976522922515869e+02,1.000000000000000000e+00
6.583734773162213880e-03,6.234656746190341057e-05,8.550600000000000000e+04,7.135298876762390137e+02,1.000000000000000000e+00
6.583727729107580889e-03,2.595550430641975912e-05,8.551000000000000000e+04,7.135620846748352051e+02,1.000000000000000000e+00
6.583723011431558483e-03,1.788987322725246070e-05,8.551400000000000000e+04,7.135939383506774902e+02,1.000000000000000000e+00
6.583719802849608005e-03,4.165075144085239578e-05,8.551800000000000000e+04,7.136099715232849121e+02,1.000000000000000000e+00
6.583713393622547469e-03,4.202373411817539594e-05,8.552200000000000000e+04,7.136435794830322266e+02,1.000000000000000000e+00
6.583701209666572261e-03,1.345443814018811653e-04,8.552600000000000000e+04,7.136612265110015869e+02,1.000000000000000000e+00
6.583691560934157652e-03,3.548753180733027018e-05,8.553000000000000000e+04,7.136775195598602295e+02,1.000000000000000000e+00
6.583689884181727174e-03,1.750749009565595317e-05,8.553400000000000000e+04,7.137117543220520020e+02,1.000000000000000000e+00
6.583688710233526371e-03,2.439717601395905737e-05,8.553800000000000000e+04,7.137518279552459717e+02,1.000000000000000000e+00
6.583686326107885539e-03,4.142642833491725788e-05,8.554200000000000000e+04,7.137855427265167236e+02,1.000000000000000000e+00
6.583682252367832784e-03,5.585418429489174321e-05,8.554600000000000000e+04,7.138169593811035156e+02,1.000000000000000000e+00
6.583676638357564836e-03,3.165689354878097706e-05,8.555000000000000000e+04,7.138325927257537842e+02,1.000000000000000000e+00
6.583673951584180332e-03,6.679308722642901043e-05,8.555800000000000000e+04,7.139433889389038086e+02,3.373959247729111377e-01
6.583669167784820218e-03,2.127924288190682111e-05,8.556200000000000000e+04,7.139752900600433350e+02,1.000000000000000000e+00
6.583666714018506817e-03,2.853196093642808401e-05,8.556600000000000000e+04,7.140071177482604980e+02,1.000000000000000000e+00
6.583664707963588283e-03,3.970979092717246556e-05,8.557000000000000000e+04,7.140388932228088379e+02,1.000000000000000000e+00
6.583661030172071639e-03,3.890910211774704816e-05,8.557400000000000000e+04,7.140570206642150879e+02,1.000000000000000000e+00
6.583650635452554210e-03,2.413474475790180969e-05,8.557800000000000000e+04,7.140885848999023438e+02,1.000000000000000000e+00
6.583646044393032075e-03,5.362223678538417647e-05,8.558200000000000000e+04,7.141202154159545898e+02,1.000000000000000000e+00
6.583640435681573262e-03,2.439685495768102817e-05,8.558600000000000000e+04,7.141523981094360352e+02,1.000000000000000000e+00
6.583638415654432044e-03,3.335967970621083411e-05,8.559000000000000000e+04,7.141849632263183594e+02,1.000000000000000000e+00
6.583635122742845409e-03,2.550559624602143538e-05,8.559400000000000000e+04,7.142161974906921387e+02,1.000000000000000000e+00
6.583629490295882583e-03,3.480057517995712184e-05,8.559800000000000000e+04,7.142502095699310303e+02,1.000000000000000000e+00
6.583624903357044277e-03,5.115921222430068992e-05,8.560600000000000000e+04,7.143540146350860596e+02,4.972680574750648619e-01
6.583619067103609751e-03,2.343313608642276768e-05,8.561000000000000000e+04,7.143840358257293701e+02,1.000000000000000000e+00
6.583612788311320706e-03,2.520328926840308031e-05,8.561400000000000000e+04,7.144149200916290283e+02,1.000000000000000000e+00
6.583602395161087042e-03,2.595934082952412915e-05,8.561800000000000000e+04,7.144313478469848633e+02,1.000000000000000000e+00
6.583587452158968373e-03,3.077627687568786156e-05,8.562200000000000000e+04,7.144629840850830078e+02,1.000000000000000000e+00
6.583576625939589061e-03,7.671649555369161686e-05,8.562600000000000000e+04,7.144794404506683350e+02,1.000000000000000000e+00
6.583565627696902692e-03,2.944421204008989447e-05,8.563000000000000000e+04,7.145117597579956055e+02,1.000000000000000000e+00
6.583555905493952004e-03,1.810678944100206012e-05,8.563400000000000000e+04,7.145438032150268555e+02,1.000000000000000000e+00
6.583546151363584009e-03,4.313077705926980323e-05,8.563800000000000000e+04,7.145758278369903564e+02,1.000000000000000000e+00
6.583533538533182378e-03,2.375055995478816276e-05,8.564200000000000000e+04,7.145914711952209473e+02,1.000000000000000000e+00
6.583527148022987573e-03,7.309223203683303677e-05,8.564600000000000000e+04,7.146232359409332275e+02,1.000000000000000000e+00
6.583523669133785686e-03,5.830752274685247394e-05,8.565000000000000000e+04,7.146406750679016113e+02,1.000000000000000000e+00
6.583520415732764877e-03,2.783892715717168904e-05,8.565400000000000000e+04,7.146724815368652344e+02,1.000000000000000000e+00
6.583516683579833557e-03,2.329230174492123826e-05,8.565800000000000000e+04,7.147040753364562988e+02,1.000000000000000000e+00
6.583512527368154052e-03,4.002768843632574308e-05,8.566200000000000000e+04,7.147356493473052979e+02,1.000000000000000000e+00
6.583503704802351128e-03,5.957780214106602189e-05,8.566600000000000000e+04,7.147599902153015137e+02,1.000000000000000000e+00
6.583495571565825023e-03,4.380868625070481298e-05,8.567000000000000000e+04,7.147929372787475586e+02,1.000000000000000000e+00
6.583492837787076508e-03,5.929862777954437975e-05,8.567800000000000000e+04,7.149102654457092285e+02,1.618181718779496681e-01
6.583482433575688249e-03,1.968996541545712500e-05,8.568200000000000000e+04,7.149399752616882324e+02,1.000000000000000000e+00
6.583477809088210397e-03,3.367813933012947709e-05,8.568600000000000000e+04,7.149784665107727051e+02,1.000000000000000000e+00
6.583473800031958492e-03,3.414881413024441995e-05,8.569000000000000000e+04,7.150254411697387695e+02,1.000000000000000000e+00
6.583464163482209350e-03,3.170913889760865602e-05,8.569400000000000000e+04,7.150575332641601562e+02,1.000000000000000000e+00
6.583463099056868946e-03,7.722869529997417146e-05,8.570200000000000000e+04,7.151703367233276367e+02,2.985006650907695569e-02
6.583454426443532265e-03,4.627645349241246112e-05,8.570600000000000000e+04,7.152015905380249023e+02,1.000000000000000000e+00
6.583450266101448407e-03,2.605090689436628131e-05,8.571000000000000000e+04,7.152330253124237061e+02,1.000000000000000000e+00
6.583448262081880928e-03,2.472926677623367892e-05,8.571400000000000000e+04,7.152644219398498535e+02,1.000000000000000000e+00
6.583437443769636632e-03,3.160306632257841284e-05,8.571800000000000000e+04,7.152967667579650879e+02,1.000000000000000000e+00
6.583425063098361993e-03,1.699992156395222263e-05,8.572200000000000000e+04,7.153128206729888916e+02,1.000000000000000000e+00
6.583415778609519320e-03,2.556585776519509825e-05,8.572600000000000000e+04,7.153449604511260986e+02,1.000000000000000000e+00
6.583410379260212254e-03,2.003152794319577453e-05,8.573000000000000000e+04,7.153611352443695068e+02,1.000000000000000000e+00
6.583405066090244895e-03,1.403588111258210205e-05,8.573400000000000000e+04,7.153933322429656982e+02,1.000000000000000000e+00
6.583398487757912906e-03,1.171750778513143560e-05,8.573800000000000000e+04,7.154095120429992676e+02,1.000000000000000000e+00
6.583388897507872622e-03,1.168128808960676333e-05,8.574200000000000000e+04,7.154434187412261963e+02,1.000000000000000000e+00
6.583386195112886884e-03,7.244199270915544495e-05,8.575000000000000000e+04,7.155621385574340820e+02,2.952720767755960818e-01
6.583379403548845696e-03,3.376944770898203098e-05,8.575400000000000000e+04,7.155868401527404785e+02,1.000000000000000000e+00
6.583375419839258662e-03,1.280769375244569645e-05,8.575800000000000000e+04,7.156185071468353271e+02,1.000000000000000000e+00
6.583372779934031083e-03,1.281870394014985885e-05,8.576200000000000000e+04,7.156502780914306641e+02,1.000000000000000000e+00
6.583372059150245127e-03,3.241923441212143009e-05,8.577000000000000000e+04,7.157626194953918457e+02,1.495984205268540146e-01
6.583370613892467957e-03,2.092930337087078866e-05,8.577400000000000000e+04,7.157944715023040771e+02,1.000000000000000000e+00
6.583368796205580666e-03,1.149775296453201833e-05,8.577800000000000000e+04,7.158267850875854492e+02,1.000000000000000000e+00
6.583366837536365132e-03,2.378219598843149825e-05,8.578200000000000000e+04,7.158589158058166504e+02,1.000000000000000000e+00
6.583364301295077832e-03,3.331733711994508461e-05,8.578600000000000000e+04,7.158907659053802490e+02,1.000000000000000000e+00
6.583359945664179341e-03,2.844052889439959526e-05,8.579000000000000000e+04,7.159127266407012939e+02,1.000000000000000000e+00
6.583357807762066187e-03,3.817515883448122522e-05,8.579800000000000000e+04,7.160289542675018311e+02,2.190336855158256935e-01
6.583357001797847212e-03,1.759760698646858584e-05,8.580600000000000000e+04,7.161430420875549316e+02,1.188457657480497254e-01
6.583352689209381187e-03,2.016992746737026140e-05,8.581000000000000000e+04,7.161805145740509033e+02,1.000000000000000000e+00
6.583350772291995945e-03,4.042553594631206307e-05,8.581400000000000000e+04,7.162118570804595947e+02,1.000000000000000000e+00
6.583343886670011032e-03,1.588338360929620105e-05,8.581800000000000000e+04,7.162431032657623291e+02,1.000000000000000000e+00
6.583340917184325042e-03,2.638007156343163140e-05,8.582200000000000000e+04,7.162763266563415527e+02,1.000000000000000000e+00
6.583337776293557951e-03,1.219854402714943431e-05,8.582600000000000000e+04,7.162920978069305420e+02,1.000000000000000000e+00
6.583336031950124366e-03,3.866004771240519967e-05,8.583000000000000000e+04,7.163237268924713135e+02,1.000000000000000000e+00
6.583333381000782379e-03,1.380306906317444150e-05,8.583400000000000000e+04,7.163575611114501953e+02,1.000000000000000000e+00
6.583331184387677427e-03,2.698026727321196409e-05,8.583800000000000000e+04,7.163899669647216797e+02,1.000000000000000000e+00
6.583329396854625294e-03,3.274539555480540773e-05,8.584200000000000000e+04,7.164215922355651855e+02,1.000000000000000000e+00
6.583322334023864082e-03,3.624768004876237950e-05,8.584600000000000000e+04,7.164531209468841553e+02,1.000000000000000000e+00
6.583320792042700667e-03,8.766611516468312561e-05,8.585400000000000000e+04,7.165760672092437744e+02,1.935509876819124786e-01
6.583314572459909170e-03,4.830216070863810801e-05,8.585800000000000000e+04,7.166080012321472168e+02,1.000000000000000000e+00
6.583310410575411546e-03,1.816682226838279638e-05,8.586200000000000000e+04,7.166415264606475830e+02,1.000000000000000000e+00
6.583307000972068827e-03,2.674970266149676799e-05,8.586600000000000000e+04,7.166738622188568115e+02,1.000000000000000000e+00
6.583304807693365207e-03,3.604789909929748419e-05,8.587000000000000000e+04,7.167059016227722168e+02,1.000000000000000000e+00
6.583299952160212576e-03,3.104044888141902880e-05,8.587400000000000000e+04,7.167410359382629395e+02,1.000000000000000000e+00
6.583296046139426247e-03,6.749674399076070091e-05,8.588200000000000000e+04,7.168461425304412842e+02,4.135929891981482420e-01
6.583289506297544669e-03,1.984315738411746019e-05,8.588600000000000000e+04,7.168626940250396729e+02,1.000000000000000000e+00
6.583286835015805458e-03,2.318870771068211968e-05,8.589000000000000000e+04,7.168946228027343750e+02,1.000000000000000000e+00
6.583283528601810430e-03,3.761860217397796334e-05,8.589400000000000000e+04,7.169332456588745117e+02,1.000000000000000000e+00
6.583279531173272942e-03,3.665936201831548771e-05,8.589800000000000000e+04,7.169664766788482666e+02,1.000000000000000000e+00
6.583276621541919379e-03,9.188143917260337742e-05,8.590600000000000000e+04,7.170785219669342041e+02,1.848133885669417387e-01
6.583267579409432177e-03,2.415020029444727833e-05,8.591000000000000000e+04,7.171100428104400635e+02,1.000000000000000000e+00
6.583263310512379486e-03,2.641039772176019524e-05,8.591400000000000000e+04,7.171421079635620117e+02,1.000000000000000000e+00
6.583257421724645134e-03,6.086138647242582444e-05,8.591800000000000000e+04,7.171734535694122314e+02,1.000000000000000000e+00
6.583250852214967558e-03,7.140184623908178208e-05,8.592200000000000000e+04,7.172047884464263916e+02,1.000000000000000000e+00
6.583247875995908160e-03,1.018571662941239491e-04,8.593000000000000000e+04,7.173165588378906250e+02,4.272322158367083400e-01
6.583242791630115193e-03,1.685318093914115831e-05,8.593400000000000000e+04,7.173499622344970703e+02,1.000000000000000000e+00
6.583240211410669104e-03,1.996216937044290900e-05,8.593800000000000000e+04,7.173821339607238770e+02,1.000000000000000000e+00
6.583234063356597186e-03,1.756694092729367841e-05,8.594200000000000000e+04,7.174138998985290527e+02,1.000000000000000000e+00
6.583232430492446004e-03,1.329340883299486256e-05,8.595000000000000000e+04,7.175283408164978027e+02,8.730861001399514709e-02
6.583223364523061935e-03,2.000801701293045129e-05,8.595400000000000000e+04,7.175729017257690430e+02,1.000000000000000000e+00
6.583222088679200820e-03,2.456351699528971352e-05,8.596200000000000000e+04,7.176939132213592529e+02,2.840066714963199734e-01
6.583218679180366517e-03,1.297502905728323185e-05,8.596600000000000000e+04,7.177254281044006348e+02,1.000000000000000000e+00
6.583214274259911215e-03,2.704834285304389768e-05,8.597000000000000000e+04,7.177573590278625488e+02,1.000000000000000000e+00
6.583211205387392261e-03,1.805803831414059266e-05,8.597400000000000000e+04,7.177897841930389404e+02,1.000000000000000000e+00
6.583208115277808248e-03,1.456453375920363457e-05,8.597800000000000000e+04,7.178210325241088867e+02,1.000000000000000000e+00
6.583204666904828722e-03,2.445583205305940224e-05,8.598200000000000000e+04,7.178370757102966309e+02,1.000000000000000000e+00
6.583202113386508320e-03,2.739418955685763953e-05,8.598600000000000000e+04,7.178686335086822510e+02,1.000000000000000000e+00
6.583200793871839783e-03,1.529701213503929037e-05,8.599000000000000000e+04,7.179002261161804199e+02,1.000000000000000000e+00
6.583198986310406786e-03,1.735069714407024653e-05,8.599400000000000000e+04,7.179335417747497559e+02,1.000000000000000000e+00
6.583196008698196169e-03,2.586143315651222353e-05,8.599800000000000000e+04,7.179594724178314209e+02,1.000000000000000000e+00
6.583190513198532330e-03,2.835985092122289195e-05,8.600200000000000000e+04,7.179916863441467285e+02,1.000000000000000000e+00
6.583182043933028145e-03,5.990341335994471496e-05,8.600600000000000000e+04,7.180237238407135010e+02,1.000000000000000000e+00
6.583178812599525288e-03,7.241581885738138731e-05,8.601000000000000000e+04,7.180394272804260254e+02,1.000000000000000000e+00
6.583171420772932630e-03,2.562951454224014953e-05,8.601400000000000000e+04,7.180718662738800049e+02,1.000000000000000000e+00
6.583169944012463512e-03,2.409910684319451323e-05,8.601800000000000000e+04,7.180985963344573975e+02,1.000000000000000000e+00
6.583163374121164119e-03,4.816219084826367638e-05,8.602600000000000000e+04,7.182100331783294678e+02,3.789938722119130521e-01
6.583158841415708354e-03,3.291526412524920468e-05,8.603000000000000000e+04,7.182442424297332764e+02,1.000000000000000000e+00
6.583156412743552607e-03,2.283778797913089435e-05,8.603400000000000000e+04,7.182734212875366211e+02,1.000000000000000000e+00
6.583152492718555293e-03,2.468332748605709894e-05,8.603800000000000000e+04,7.183069000244140625e+02,1.000000000000000000e+00
6.583150160648532090e-03,3.930920089260842200e-05,8.604600000000000000e+04,7.184209904670715332e+02,9.989167088708461595e-02
6.583146261511195300e-03,3.305052512124753494e-05,8.605000000000000000e+04,7.184531273841857910e+02,1.000000000000000000e+00
6.583135973755300727e-03,2.847441016814049916e-05,8.605400000000000000e+04,7.184852266311645508e+02,1.000000000000000000e+00
6.583132153851254005e-03,2.078041805383809958e-05,8.605800000000000000e+04,7.185173723697662354e+02,1.000000000000000000e+00
6.583125679392851440e-03,1.615106729566855452e-05,8.606200000000000000e+04,7.185506021976470947e+02,1.000000000000000000e+00
6.583114372641887986e-03,1.955385001813988056e-05,8.606600000000000000e+04,7.185822467803955078e+02,1.000000000000000000e+00
6.583111471883408214e-03,5.222348110156918474e-05,8.607400000000000000e+04,7.186918895244598389e+02,1.373304778246579039e-01
6.583105145514868937e-03,2.956225396012219437e-05,8.607800000000000000e+04,7.187210896015167236e+02,1.000000000000000000e+00
6.583100090686569948e-03,1.666003541946139367e-05,8.608200000000000000e+04,7.187624225616455078e+02,1.000000000000000000e+00
6.583096606938435361e-03,2.059923857850916594e-05,8.608600000000000000e+04,7.187780585289001465e+02,1.000000000000000000e+00
6.583089459361583795e-03,1.868426791414025029e-05,8.609000000000000000e+04,7.188094496726989746e+02,1.000000000000000000e+00
6.583088522053155874e-03,4.983514524040558538e-05,8.609800000000000000e+04,7.189286973476409912e+02,2.639844742475327966e-02
6.583083457711218743e-03,3.301252299592596706e-05,8.610200000000000000e+04,7.189555876255035400e+02,1.000000000000000000e+00
6.583078206519672043e-03,1.616455513195647571e-05,8.610600000000000000e+04,7.189711716175079346e+02,1.000000000000000000e+00
6.583074327675096649e-03,1.753985981645437929e-05,8.611000000000000000e+04,7.190024449825286865e+02,1.000000000000000000e+00
6.583068633335532535e-03,2.242398252279613629e-05,8.611400000000000000e+04,7.190342650413513184e+02,1.000000000000000000e+00
6.583055315484707785e-03,2.376101619554209812e-05,8.611800000000000000e+04,7.190711400508880615e+02,1.000000000000000000e+00
6.583051573194064615e-03,8.007883744462261459e-05,8.612600000000000000e+04,7.191830193996429443e+02,1.949447153423796708e-01
6.583036758375868623e-03,3.299181137259361336e-05,8.613000000000000000e+04,7.192152931690216064e+02,1.000000000000000000e+00
6.583028942525280362e-03,1.831424976191491026e-05,8.613400000000000000e+04,7.192313549518585205e+02,1.000000000000000000e+00
6.583023672673521398e-03,2.785271463514087258e-05,8.613800000000000000e+04,7.192629210948944092e+02,1.000000000000000000e+00
6.583016610550678285e-03,3.167991229743957765e-05,8.614200000000000000e+04,7.192961113452911377e+02,1.000000000000000000e+00
6.583014567367793252e-03,4.386241705638842177e-05,8.615000000000000000e+04,7.194122753143310547e+02,1.276332975740233078e-01
6.583001660182096273e-03,2.883293342554253913e-05,8.615400000000000000e+04,7.194436349868774414e+02,1.000000000000000000e+00
6.582994848271672521e-03,7.389792520348332572e-05,8.615800000000000000e+04,7.194735445976257324e+02,1.000000000000000000e+00
6.582981635688547710e-03,2.678259546988569619e-05,8.616200000000000000e+04,7.195050971508026123e+02,1.000000000000000000e+00
6.582976818184703080e-03,1.560552870357197124e-05,8.616600000000000000e+04,7.195285086631774902e+02,1.000000000000000000e+00
6.582973168892461424e-03,1.929753224319092511e-05,8.617000000000000000e+04,7.195599822998046875e+02,1.000000000000000000e+00
6.582965107666627000e-03,2.186658695316520318e-05,8.617400000000000000e+04,7.195959334373474121e+02,1.000000000000000000e+00
6.582962510090077310e-03,6.749777943715177825e-05,8.618200000000000000e+04,7.197063262462615967e+02,1.458251189408176218e-01
6.582949477394036027e-03,4.402655725521643985e-05,8.618600000000000000e+04,7.197282035350799561e+02,1.000000000000000000e+00
6.582938980991814674e-03,2.293739724581678459e-05,8.619000000000000000e+04,7.197593741416931152e+02,1.000000000000000000e+00
6.582930306347587780e-03,2.589544555023262545e-05,8.619400000000000000e+04,7.197946386337280273e+02,1.000000000000000000e+00
6.582923200169736762e-03,2.124370067111476957e-05,8.619800000000000000e+04,7.198318536281585693e+02,1.000000000000000000e+00
6.582921873803048406e-03,6.223566567638879731e-05,8.620600000000000000e+04,7.199290983676910400e+02,3.459386895005789331e-02
6.582915171572565130e-03,4.141610315638868879e-05,8.621000000000000000e+04,7.199574453830718994e+02,1.000000000000000000e+00
6.582905840990362425e-03,1.716336393020896143e-05,8.621400000000000000e+04,7.199897696971893311e+02,1.000000000000000000e+00
6.582899707622690173e-03,2.148554989467589449e-05,8.621800000000000000e+04,7.200139753818511963e+02,1.000000000000000000e+00
6.582893959764064482e-03,3.917301066833151277e-05,8.622200000000000000e+04,7.200456902980804443e+02,1.000000000000000000e+00
6.582884715407362475e-03,1.867623986751417261e-05,8.622600000000000000e+04,7.200774338245391846e+02,1.000000000000000000e+00
6.582878463392377762e-03,4.137811650604298843e-05,8.623000000000000000e+04,7.201089568138122559e+02,1.000000000000000000e+00
6.582872132448986703e-03,3.494257371387427826e-05,8.623400000000000000e+04,7.201408274173736572e+02,1.000000000000000000e+00
6.582870083793785493e-03,1.990578019739430328e-05,8.623800000000000000e+04,7.201602239608764648e+02,1.000000000000000000e+00
6.582867153931756289e-03,1.427744335108352773e-05,8.624200000000000000e+04,7.201939857006072998e+02,1.000000000000000000e+00
6.582864645705502858e-03,2.263983293097230687e-05,8.624600000000000000e+04,7.202327790260314941e+02,1.000000000000000000e+00
6.582860517876369666e-03,2.449065596148989316e-05,8.625000000000000000e+04,7.202486803531646729e+02,1.000000000000000000e+00
6.582858365763420011e-03,8.572168858712791105e-05,8.625800000000000000e+04,7.203621382713317871e+02,2.009726285530293310e-01
6.582851821451571502e-03,5.367661412859088251e-05,8.626200000000000000e+04,7.203949062824249268e+02,1.000000000000000000e+00
6.582846425079568603e-03,2.064218222560638974e-05,8.626600000000000000e+04,7.204268825054168701e+02,1.000000000000000000e+00
6.582844538794761433e-03,1.369674467430568968e-05,8.627000000000000000e+04,7.204587483406066895e+02,1.000000000000000000e+00
6.582842388487974636e-03,2.774436730938968827e-05,8.627400000000000000e+04,7.204904854297637939e+02,1.000000000000000000e+00
6.582839085147103829e-03,4.236049769563913060e-05,8.627800000000000000e+04,7.205219345092773438e+02,1.000000000000000000e+00
6.582833056434850456e-03,4.255655670447004290e-05,8.628200000000000000e+04,7.205534362792968750e+02,1.000000000000000000e+00
6.582832090711027498e-03,6.981635294019789776e-05,8.629000000000000000e+04,7.206634869575500488e+02,4.847855280326551775e-02
6.582824919661277828e-03,4.679167981557525200e-05,8.629400000000000000e+04,7.206973919868469238e+02,1.000000000000000000e+00
6.582818112338947869e-03,2.220990336323054731e-05,8.629800000000000000e+04,7.207156035900115967e+02,1.000000000000000000e+00
6.582813027513656143e-03,2.910566256354891684e-05,8.630200000000000000e+04,7.207472217082977295e+02,1.000000000000000000e+00
6.582808693371803438e-03,2.573198537112732245e-05,8.630600000000000000e+04,7.207945766448974609e+02,1.000000000000000000e+00
6.582807422615841175e-03,6.707319469689682870e-05,8.631400000000000000e+04,7.209074168205261230e+02,4.219430061601792126e-02
6.582801974275324583e-03,4.355808594977595452e-05,8.631800000000000000e+04,7.209458079338073730e+02,1.000000000000000000e+00
6.582795226139370043e-03,2.296764415843855343e-05,8.632200000000000000e+04,7.209675726890563965e+02,1.000000000000000000e+00
6.582789894644448282e-03,3.282597671358324673e-05,8.632600000000000000e+04,7.209992666244506836e+02,1.000000000000000000e+00
6.582784926179130296e-03,2.657195427731979975e-05,8.633000000000000000e+04,7.210321514606475830e+02,1.000000000000000000e+00
6.582781880562163339e-03,4.113208698290196560e-05,8.633800000000000000e+04,7.211436622142791748e+02,3.009046777302240017e-01
6.582779505280809788e-03,2.219581036391109295e-05,8.634600000000000000e+04,7.212589941024780273e+02,2.471501600887308081e-01
6.582775865263719960e-03,2.617643265484908942e-05,8.635000000000000000e+04,7.213000771999359131e+02,1.000000000000000000e+00
6.582766592676991130e-03,2.358157530734939091e-05,8.635400000000000000e+04,7.213315415382385254e+02,1.000000000000000000e+00
6.582763355511105953e-03,4.167766620505799217e-05,8.636200000000000000e+04,7.214340322017669678e+02,3.078648481822944261e-01
6.582755879906128892e-03,1.864126973512320067e-05,8.636600000000000000e+04,7.214653749465942383e+02,1.000000000000000000e+00
6.582752102136857873e-03,2.081875410645898916e-05,8.637000000000000000e+04,7.214968149662017822e+02,1.000000000000000000e+00
6.582751243388022810e-03,4.217941664363931850e-05,8.637400000000000000e+04,7.215412061214447021e+02,1.000000000000000000e+00
6.582749106761391980e-03,2.291034604743156044e-05,8.637800000000000000e+04,7.215724518299102783e+02,1.000000000000000000e+00
6.582747592455327756e-03,3.082245558642669509e-05,8.638200000000000000e+04,7.216041846275329590e+02,1.000000000000000000e+00
6.582741320166262018e-03,5.011341364645821101e-05,8.638600000000000000e+04,7.216400601863861084e+02,1.000000000000000000e+00
6.582736086155191110e-03,4.258776676380970308e-05,8.639000000000000000e+04,7.216698422431945801e+02,1.000000000000000000e+00
6.582727901460650073e-03,3.159759669350249240e-05,8.639400000000000000e+04,7.216869704723358154e+02,1.000000000000000000e+00
6.582726448888456469e-03,2.209086801205710878e-05,8.640200000000000000e+04,7.217975687980651855e+02,1.343150863278043117e-01
6.582720405699966915e-03,3.021040197712569241e-05,8.640600000000000000e+04,7.218287434577941895e+02,1.000000000000000000e+00
6.582714055435026287e-03,1.594268116861454965e-05,8.641000000000000000e+04,7.218606731891632080e+02,1.000000000000000000e+00
6.582709337639355666e-03,3.828828500249614812e-05,8.641400000000000000e+04,7.218765304088592529e+02,1.000000000000000000e+00
6.582706376968699112e-03,1.808272975278595089e-05,8.641800000000000000e+04,7.219162218570709229e+02,1.000000000000000000e+00
6.582704632098824657e-03,3.445928417659546662e-05,8.642200000000000000e+04,7.219519643783569336e+02,1.000000000000000000e+00
6.582700942754190175e-03,4.372401356719768216e-05,8.642600000000000000e+04,7.220000083446502686e+02,1.000000000000000000e+00
6.582694213872170887e-03,4.159135918337573224e-05,8.643000000000000000e+04,7.220317234992980957e+02,1.000000000000000000e+00
6.582681464297406027e-03,1.565333886788431190e-05,8.643400000000000000e+04,7.220632543563842773e+02,1.000000000000000000e+00
6.582675219045612883e-03,5.481712148657616376e-05,8.644200000000000000e+04,7.221773047447204590e+02,4.615075437382593071e-01
6.582670743178683191e-03,1.893506163862025105e-05,8.644600000000000000e+04,7.222066566944122314e+02,1.000000000000000000e+00
6.582669222037386067e-03,1.237677602789201483e-05,8.645000000000000000e+04,7.222389492988586426e+02,1.000000000000000000e+00
6.582668188633592106e-03,1.597001782063966260e-05,8.645400000000000000e+04,7.222751672267913818e+02,1.000000000000000000e+00
6.582662331032487421e-03,1.242031152541114439e-05,8.645800000000000000e+04,7.223067677021026611e+02,1.000000000000000000e+00
6.582661669960708506e-03,3.803530728674450241e-05,8.646600000000000000e+04,7.224182131290435791e+02,2.586496624240008924e-02
6.582658572478776102e-03,1.983586665709636076e-05,8.647000000000000000e+04,7.224338815212249756e+02,1.000000000000000000e+00
6.582655598641570099e-03,1.459944016032653917e-05,8.647400000000000000e+04,7.224656050205230713e+02,1.000000000000000000e+00
6.582653385089138470e-03,2.730094292870464297e-05,8.647800000000000000e+04,7.224932386875152588e+02,1.000000000000000000e+00
6.582648449868945886e-03,4.435615105376534170e-05,8.648200000000000000e+04,7.225093662738800049e+02,1.000000000000000000e+00
6.582641330383089996e-03,3.251356306337498342e-05,8.648600000000000000e+04,7.225340721607208252e+02,1.000000000000000000e+00
6.582639640639680566e-03,7.700322747550697184e-05,8.649400000000000000e+04,7.226457252502441406e+02,1.881995406575869278e-01
6.582634810318769084e-03,2.897438423281797413e-05,8.649800000000000000e+04,7.226906275749206543e+02,1.000000000000000000e+00
6.582633309501723790e-03,1.497972414336240044e-05,8.650200000000000000e+04,7.227338106632232666e+02,1.000000000000000000e+00
6.582632528888265368e-03,1.979470800450035443e-05,8.650600000000000000e+04,7.227659275531768799e+02,1.000000000000000000e+00
6.582630807948890855e-03,2.832384350713116404e-05,8.651000000000000000e+04,7.227975587844848633e+02,1.000000000000000000e+00
6.582626338313748819e-03,2.828484407324816108e-05,8.651400000000000000e+04,7.228311378955841064e+02,1.000000000000000000e+00
6.582625449718715327e-03,6.129578844600271558e-05,8.652200000000000000e+04,7.229439852237701416e+02,4.705867601894719865e-02
6.582619732466533230e-03,4.696596640482259634e-05,8.652600000000000000e+04,7.229646811485290527e+02,1.000000000000000000e+00
6.582611070842949927e-03,2.996430509276362035e-05,8.653000000000000000e+04,7.229963111877441406e+02,1.000000000000000000e+00
6.582600242312691696e-03,2.655138124286606318e-05,8.653400000000000000e+04,7.230287880897521973e+02,1.000000000000000000e+00
6.582592641302952539e-03,2.823906135333457152e-05,8.653800000000000000e+04,7.230638685226440430e+02,1.000000000000000000e+00
6.582583076308997673e-03,3.233362201326782083e-05,8.654200000000000000e+04,7.230967566967010498e+02,1.000000000000000000e+00
6.582581504488972841e-03,2.893375250684964450e-05,8.655000000000000000e+04,7.232116243839263916e+02,8.814271669048334701e-02
6.582573760816908155e-03,2.488012210010460956e-05,8.655400000000000000e+04,7.232354111671447754e+02,1.000000000000000000e+00
6.582569606906387046e-03,4.528191755925771564e-05,8.655800000000000000e+04,7.232633919715881348e+02,1.000000000000000000e+00
6.582561303016886550e-03,2.589828622672175898e-05,8.656200000000000000e+04,7.232990081310272217e+02,1.000000000000000000e+00
6.582552714792327085e-03,1.789382930969950523e-05,8.656600000000000000e+04,7.233340654373168945e+02,1.000000000000000000e+00
6.582546537947977713e-03,7.814044897290611520e-05,8.657000000000000000e+04,7.233496897220611572e+02,1.000000000000000000e+00
6.582538893052051338e-03,3.210931366866511167e-05,8.657400000000000000e+04,7.233833341598510742e+02,1.000000000000000000e+00
6.582533477970687122e-03,1.619629644658727787e-05,8.657800000000000000e+04,7.234023523330688477e+02,1.000000000000000000e+00
6.582529646980688799e-03,2.221573103944820432e-05,8.658200000000000000e+04,7.234187283515930176e+02,1.000000000000000000e+00
6.582525566986456578e-03,1.976965811430319978e-05,8.658600000000000000e+04,7.234562597274780273e+02,1.000000000000000000e+00
6.582522993152315101e-03,5.910720910873453436e-05,8.659000000000000000e+04,7.234878277778625488e+02,1.000000000000000000e+00
6.582521246861489615e-03,2.039662145521058096e-05,8.659800000000000000e+04,7.236056873798370361e+02,9.024253782795943479e-02
6.582511242897355966e-03,1.351357438991365277e-05,8.660200000000000000e+04,7.236385757923126221e+02,1.000000000000000000e+00
6.582508363378709870e-03,2.696146891209575877e-05,8.661000000000000000e+04,7.237383582592010498e+02,2.866691969093385639e-01
6.582503284708474643e-03,2.041267886886430165e-05,8.661400000000000000e+04,7.237700123786926270e+02,1.000000000000000000e+00
6.582494260604501886e-03,1.524086593836163643e-05,8.661800000000000000e+04,7.237916305065155029e+02,1.000000000000000000e+00
6.582485817844486477e-03,5.416892659336487563e-05,8.662200000000000000e+04,7.238236267566680908e+02,1.000000000000000000e+00
6.582477863779325616e-03,2.096468098919838927e-05,8.662600000000000000e+04,7.238550174236297607e+02,1.000000000000000000e+00
6.582470158379379911e-03,1.706947971283909529e-05,8.663000000000000000e+04,7.238871233463287354e+02,1.000000000000000000e+00
6.582458765250795256e-03,2.834810265452620672e-05,8.663400000000000000e+04,7.239200949668884277e+02,1.000000000000000000e+00
6.582452459634174392e-03,1.129213630539641623e-05,8.663800000000000000e+04,7.239613256454467773e+02,1.000000000000000000e+00
6.582450076406794193e-03,1.215938713885382163e-05,8.664200000000000000e+04,7.239932837486267090e+02,1.000000000000000000e+00
6.582447634957412121e-03,5.949723995177142079e-05,8.665000000000000000e+04,7.240895776748657227e+02,4.744392688177775375e-01
6.582443410537153206e-03,2.424241643806697563e-05,8.665400000000000000e+04,7.241169025897979736e+02,1.000000000000000000e+00
6.582440985509935109e-03,8.497680791800859765e-06,8.665800000000000000e+04,7.241495971679687500e+02,1.000000000000000000e+00
6.582439812376213867e-03,1.164150236251949054e-05,8.666200000000000000e+04,7.241685013771057129e+02,1.000000000000000000e+00
6.582438574051750063e-03,9.766167942236310916e-06,8.666600000000000000e+04,7.241999936103820801e+02,1.000000000000000000e+00
6.582437946980729086e-03,2.692196663846044987e-05,8.667400000000000000e+04,7.243128266334533691e+02,1.138014975244404647e-01
6.582436073865809839e-03,1.247090581071774947e-05,8.667800000000000000e+04,7.243443844318389893e+02,1.000000000000000000e+00
6.582434881882882546e-03,1.128948337718441116e-05,8.668200000000000000e+04,7.243759686946868896e+02,1.000000000000000000e+00
6.582433080335298690e-03,1.303277213081911420e-05,8.668600000000000000e+04,7.244012253284454346e+02,1.000000000000000000e+00
6.582429798488544266e-03,2.106505961601210089e-05,8.669000000000000000e+04,7.244393138885498047e+02,1.000000000000000000e+00
6.582427792928887550e-03,1.559375953262004405e-05,8.669800000000000000e+04,7.245681846141815186e+02,3.585271957128023379e-01
6.582426084427645159e-03,2.386663008402425709e-05,8.670200000000000000e+04,7.245997009277343750e+02,1.000000000000000000e+00
6.582424805711205133e-03,2.173479221021037096e-05,8.670600000000000000e+04,7.246315202713012695e+02,1.000000000000000000e+00
6.582423533163704599e-03,2.083590256621433581e-05,8.671000000000000000e+04,7.246632626056671143e+02,1.000000000000000000e+00
6.582415638095300003e-03,7.634081795490739659e-05,8.671400000000000000e+04,7.246951041221618652e+02,1.000000000000000000e+00
6.582411073034587744e-03,1.258430593053149630e-05,8.671800000000000000e+04,7.247263553142547607e+02,1.000000000000000000e+00
6.582409860618514824e-03,1.882719924880820215e-05,8.672200000000000000e+04,7.247576925754547119e+02,1.000000000000000000e+00
6.582408291879092606e-03,3.064306925442857857e-05,8.672600000000000000e+04,7.248015410900115967e+02,1.000000000000000000e+00
6.582406558777571803e-03,1.813344935589918084e-05,8.673000000000000000e+04,7.248173494338989258e+02,1.000000000000000000e+00
6.582404834575396671e-03,1.915210425921741501e-05,8.673400000000000000e+04,7.248564774990081787e+02,1.000000000000000000e+00
6.582403162532095113e-03,3.096021128869951022e-05,8.674200000000000000e+04,7.249771411418914795e+02,7.175067302244697576e-02
6.582401504645139789e-03,3.202517770572405005e-05,8.674600000000000000e+04,7.250072715282440186e+02,1.000000000000000000e+00
6.582400113716056073e-03,7.279192909578819412e-05,8.675400000000000000e+04,7.251129515171051025e+02,1.580619422760378701e-01
6.582396092961287012e-03,4.340226579298627575e-05,8.675800000000000000e+04,7.251447410583496094e+02,1.000000000000000000e+00
6.582393944516836022e-03,2.158124967675854547e-05,8.676200000000000000e+04,7.251770377159118652e+02,1.000000000000000000e+00
6.582391958054755257e-03,1.682071887066686290e-05,8.676600000000000000e+04,7.252091193199157715e+02,1.000000000000000000e+00
6.582390991571442605e-03,2.190001978663959876e-05,8.677000000000000000e+04,7.252407732009887695e+02,1.000000000000000000e+00
6.582387935532705431e-03,2.112032912069835728e-05,8.677400000000000000e+04,7.252721722126007080e+02,1.000000000000000000e+00
6.582386852483480474e-03,3.016122119071323833e-05,8.678200000000000000e+04,7.253837149143218994e+02,1.271568406958557551e-01
6.582382434678126296e-03,1.689075784010796164e-05,8.678600000000000000e+04,7.254155738353729248e+02,1.000000000000000000e+00
6.582379311166963037e-03,9.148918884875561100e-06,8.679000000000000000e+04,7.254473984241485596e+02,1.000000000000000000e+00
6.582377937218733543e-03,9.365946649816203173e-06,8.679400000000000000e+04,7.254808428287506104e+02,1.000000000000000000e+00
6.582377679920871708e-03,2.306047050569235600e-05,8.680200000000000000e+04,7.256017935276031494e+02,5.103965314990444035e-02
6.582376534050430640e-03,1.009360472456792458e-05,8.680600000000000000e+04,7.256363313198089600e+02,1.000000000000000000e+00
6.582375354176963483e-03,1.679879826020294151e-05,8.681000000000000000e+04,7.256675009727478027e+02,1.000000000000000000e+00
6.582374576203612812e-03,2.958253977976945794e-05,8.681800000000000000e+04,7.257943480014801025e+02,2.555017442946371231e-01
6.582373564649505841e-03,2.289684519043672057e-05,8.682200000000000000e+04,7.258108613491058350e+02,1.000000000000000000e+00
6.582371277553688421e-03,1.269722378645605678e-05,8.682600000000000000e+04,7.258423330783843994e+02,1.000000000000000000e+00
6.582369024444069405e-03,1.225628272961169607e-05,8.683000000000000000e+04,7.258750772476196289e+02,1.000000000000000000e+00
6.582365377616976494e-03,1.557427788138058189e-05,8.683400000000000000e+04,7.259066555500030518e+02,1.000000000000000000e+00
6.582361613368115962e-03,9.935940607231414956e-06,8.683800000000000000e+04,7.259395515918731689e+02,1.000000000000000000e+00
6.582360067506183576e-03,1.592475652034496371e-05,8.684600000000000000e+04,7.260519857406616211e+02,3.191298103746176285e-01
6.582356634273984174e-03,8.654762764860390390e-06,8.685000000000000000e+04,7.260832366943359375e+02,1.000000000000000000e+00
6.582351705164713254e-03,1.644872718111064112e-05,8.685400000000000000e+04,7.261145751476287842e+02,1.000000000000000000e+00
6.582350233799546396e-03,5.179538681114426684e-05,8.686200000000000000e+04,7.262354972362518311e+02,4.582846568027387768e-01
6.582346994120009606e-03,3.246643971208819623e-05,8.686600000000000000e+04,7.262683281898498535e+02,1.000000000000000000e+00
6.582344464403054596e-03,1.290607502564273148e-05,8.687000000000000000e+04,7.262971832752227783e+02,1.000000000000000000e+00
6.582343186986513994e-03,1.231841464372327672e-05,8.687400000000000000e+04,7.263128676414489746e+02,1.000000000000000000e+00
6.582342773680568970e-03,3.280260005308132878e-05,8.688200000000000000e+04,7.264268493652343750e+02,8.763841768938418486e-02
6.582342093230220126e-03,2.694032839356255967e-05,8.688600000000000000e+04,7.264480307102203369e+02,1.000000000000000000e+00
6.582339293145675688e-03,1.314520391559328883e-05,8.689000000000000000e+04,7.264799015522003174e+02,1.000000000000000000e+00
6.582335720681129279e-03,1.461233537856556819e-05,8.689400000000000000e+04,7.265039656162261963e+02,1.000000000000000000e+00
6.582332513869201297e-03,1.787418812977091892e-05,8.689800000000000000e+04,7.265356950759887695e+02,1.000000000000000000e+00
6.582327816754860589e-03,2.332646131621719370e-05,8.690200000000000000e+04,7.265732314586639404e+02,1.000000000000000000e+00
6.582323101427237436e-03,1.125664675311377729e-05,8.690600000000000000e+04,7.266052775382995605e+02,1.000000000000000000e+00
6.582322218563301831e-03,2.618346719625731434e-05,8.691400000000000000e+04,7.267335624694824219e+02,3.248680599693021254e-01
6.582319778477205112e-03,1.856035397116036811e-05,8.691800000000000000e+04,7.267659132480621338e+02,1.000000000000000000e+00
6.582317438000160302e-03,8.505883991410153054e-06,8.692200000000000000e+04,7.268024938106536865e+02,1.000000000000000000e+00
6.582315303696418748e-03,1.262017590198872592e-05,8.692600000000000000e+04,7.268351414203643799e+02,1.000000000000000000e+00
6.582312528889760865e-03,1.884113714256062841e-05,8.693000000000000000e+04,7.268694210052490234e+02,1.000000000000000000e+00
6.582310897069182896e-03,4.536652058057483530e-05,8.693800000000000000e+04,7.269737250804901123e+02,2.715811631203507437e-01
6.582308689365269118e-03,2.801967160635669333e-05,8.694200000000000000e+04,7.270071861743927002e+02,1.000000000000000000e+00
6.582305890809770667e-03,1.324015410451524617e-05,8.694600000000000000e+04,7.270400741100311279e+02,1.000000000000000000e+00
6.582304246339549213e-03,1.355712565380049268e-05,8.695000000000000000e+04,7.270674967765808105e+02,1.000000000000000000e+00
6.582302177038339662e-03,1.283913447924983730e-05,8.695400000000000000e+04,7.270954716205596924e+02,1.000000000000000000e+00
6.582298732153944558e-03,1.143693174271959502e-05,8.695800000000000000e+04,7.271128678321838379e+02,1.000000000000000000e+00
6.582297888441359518e-03,2.934946729607510547e-05,8.696600000000000000e+04,7.272261254787445068e+02,1.344635076961213649e-01
6.582295555731619736e-03,1.608426960646982331e-05,8.697000000000000000e+04,7.272586486339569092e+02,1.000000000000000000e+00
6.582293937490132744e-03,1.078150873591675652e-05,8.697400000000000000e+04,7.272926189899444580e+02,1.000000000000000000e+00
6.582291830500196922e-03,9.866455881933013404e-06,8.697800000000000000e+04,7.273242058753967285e+02,1.000000000000000000e+00
6.582287186575103491e-03,1.674844841183901491e-05,8.698200000000000000e+04,7.273579542636871338e+02,1.000000000000000000e+00
6.582283122921550947e-03,1.650393159250552780e-05,8.698600000000000000e+04,7.273893942832946777e+02,1.000000000000000000e+00
6.582281796291240134e-03,3.863712022895244099e-05,8.699400000000000000e+04,7.275020377635955811e+02,2.641559004236014863e-01
6.582279904548379683e-03,1.467788579744429053e-05,8.699800000000000000e+04,7.275347356796264648e+02,1.000000000000000000e+00
6.582278607467961784e-03,1.476068733250284299e-05,8.700200000000000000e+04,7.275683646202087402e+02,1.000000000000000000e+00
6.582276781091314644e-03,2.193469747497913639e-05,8.700600000000000000e+04,7.276037693023681641e+02,1.000000000000000000e+00
6.582272939101168480e-03,2.646928212456430430e-05,8.701000000000000000e+04,7.276354823112487793e+02,1.000000000000000000e+00
6.582268043010433382e-03,1.020049658757832657e-05,8.701400000000000000e+04,7.276676025390625000e+02,1.000000000000000000e+00
6.582267207800457549e-03,4.741355733690078711e-05,8.701800000000000000e+04,7.276985046863555908e+02,1.000000000000000000e+00
6.582263902627562627e-03,9.749830735571100550e-06,8.702200000000000000e+04,7.277298381328582764e+02,1.000000000000000000e+00
6.582263486392318438e-03,1.281501336472586732e-05,8.702600000000000000e+04,7.277610483169555664e+02,1.000000000000000000e+00
6.582262364287679197e-03,1.631813028784696683e-05,8.703000000000000000e+04,7.277926602363586426e+02,1.000000000000000000e+00
6.582259609392179106e-03,1.906530171318334535e-05,8.703400000000000000e+04,7.278239026069641113e+02,1.000000000000000000e+00
6.582253561116781226e-03,1.255176931590259705e-05,8.703800000000000000e+04,7.278555393218994141e+02,1.000000000000000000e+00
6.582253177073033035e-03,4.081880389645865239e-05,8.704600000000000000e+04,7.279684610366821289e+02,3.292040488641534424e-02
6.582248720638664806e-03,1.969255486936642371e-05,8.705000000000000000e+04,7.279999530315399170e+02,1.000000000000000000e+00
6.582246372246030805e-03,1.032952569953564087e-05,8.705400000000000000e+04,7.280321950912475586e+02,1.000000000000000000e+00
6.582244553273411576e-03,1.107910278288836612e-05,8.705800000000000000e+04,7.280699877738952637e+02,1.000000000000000000e+00
6.582242404468219635e-03,1.451722901193154650e-05,8.706200000000000000e+04,7.281012604236602783e+02,1.000000000000000000e+00
6.582238595971118614e-03,1.573080200489260192e-05,8.706600000000000000e+04,7.281329224109649658e+02,1.000000000000000000e+00
6.582233219583565574e-03,2.502775973806528143e-05,8.707000000000000000e+04,7.281647760868072510e+02,1.000000000000000000e+00
6.582230552316856859e-03,2.616852464707781733e-05,8.707800000000000000e+04,7.282805626392364502e+02,4.902407927542991040e-01
6.582227265272106755e-03,1.539210415812381465e-05,8.708200000000000000e+04,7.283211176395416260e+02,1.000000000000000000e+00
6.582224113665539021e-03,1.214876122989127042e-05,8.708600000000000000e+04,7.283621761798858643e+02,1.000000000000000000e+00
6.582222647887291112e-03,1.138497552855728204e-05,8.709000000000000000e+04,7.283944067955017090e+02,1.000000000000000000e+00
6.582217912931473056e-03,9.592318475410013752e-06,8.709400000000000000e+04,7.284162051677703857e+02,1.000000000000000000e+00
6.582217688463168868e-03,2.582995115128960603e-05,8.710200000000000000e+04,7.285271205902099609e+02,5.562337696133534681e-02
6.582215150568254680e-03,1.093556185604669828e-05,8.710600000000000000e+04,7.285595970153808594e+02,1.000000000000000000e+00
6.582213537758163473e-03,8.469440071312743995e-06,8.711000000000000000e+04,7.285935263633728027e+02,1.000000000000000000e+00
6.582211361925608545e-03,1.180776623214777438e-05,8.711400000000000000e+04,7.286251003742218018e+02,1.000000000000000000e+00
6.582208748711885007e-03,1.236041761454892310e-05,8.711800000000000000e+04,7.286565511226654053e+02,1.000000000000000000e+00
6.582203621703969568e-03,2.447655770529202709e-05,8.712200000000000000e+04,7.286879262924194336e+02,1.000000000000000000e+00
6.582202287032043637e-03,1.241307530127634776e-05,8.713000000000000000e+04,7.288003418445587158e+02,2.506415019433204661e-01
6.582200442809930940e-03,1.029608446036568905e-05,8.713400000000000000e+04,7.288323183059692383e+02,1.000000000000000000e+00
6.582197861849314706e-03,7.803366619931858048e-06,8.713800000000000000e+04,7.288647868633270264e+02,1.000000000000000000e+00
6.582193849513375515e-03,1.124865432546768902e-05,8.714200000000000000e+04,7.288981673717498779e+02,1.000000000000000000e+00
6.582189607593226174e-03,7.233570281550871855e-06,8.714600000000000000e+04,7.289294519424438477e+02,1.000000000000000000e+00
6.582186703009198017e-03,3.541873389902917314e-05,8.715000000000000000e+04,7.289626588821411133e+02,1.000000000000000000e+00
6.582185851355569321e-03,1.208086925725007758e-05,8.715800000000000000e+04,7.290832285881042480e+02,2.624901768631586751e-01
6.582185303933412238e-03,1.010593237588709793e-05,8.716200000000000000e+04,7.291157929897308350e+02,1.000000000000000000e+00
6.582183097734901900e-03,7.726707073310323012e-06,8.716600000000000000e+04,7.291324508190155029e+02,1.000000000000000000e+00
6.582180783971365232e-03,1.051060072095899871e-05,8.717000000000000000e+04,7.291660037040710449e+02,1.000000000000000000e+00
6.582176410108083256e-03,1.065159498227892161e-05,8.717400000000000000e+04,7.291983747482299805e+02,1.000000000000000000e+00
6.582176026675335030e-03,2.397813745961720544e-05,8.718200000000000000e+04,7.293111581802368164e+02,4.839203004659897722e-02
6.582172583021556229e-03,1.305392089958191944e-05,8.718600000000000000e+04,7.293506848812103271e+02,1.000000000000000000e+00
6.582170367817491777e-03,8.289055086098769858e-06,8.719000000000000000e+04,7.293828036785125732e+02,1.000000000000000000e+00
6.582166590231013775e-03,8.876991381069775883e-06,8.719400000000000000e+04,7.294073507785797119e+02,1.000000000000000000e+00
6.582163709943095013e-03,1.060593083017254801e-05,8.719800000000000000e+04,7.294389092922210693e+02,1.000000000000000000e+00
6.582156800402070608e-03,9.683970876814451581e-06,8.720200000000000000e+04,7.294711556434631348e+02,1.000000000000000000e+00
6.582156659705996893e-03,2.506516804751314186e-05,8.721000000000000000e+04,7.295708060264587402e+02,1.208121431797748446e-02
6.582152914171746083e-03,1.450060007094140953e-05,8.721400000000000000e+04,7.295921034812927246e+02,1.000000000000000000e+00
6.582150702903059696e-03,6.857975516722897665e-06,8.721800000000000000e+04,7.296248555183410645e+02,1.000000000000000000e+00
6.582149329554038385e-03,7.544814337608698181e-06,8.722200000000000000e+04,7.296649217605590820e+02,1.000000000000000000e+00
6.582147650598643533e-03,8.055262821737685551e-06,8.722600000000000000e+04,7.296971638202667236e+02,1.000000000000000000e+00
6.582145203443790643e-03,1.623143723498070862e-05,8.723000000000000000e+04,7.297298674583435059e+02,1.000000000000000000e+00
6.582144392896562349e-03,1.898146278829887344e-05,8.723800000000000000e+04,7.298405213356018066e+02,3.030195102718482580e-01
6.582142726499091816e-03,1.742760130330330299e-05,8.724200000000000000e+04,7.298721446990966797e+02,1.000000000000000000e+00
6.582140315513151409e-03,1.922953117844360523e-05,8.724600000000000000e+04,7.299038083553314209e+02,1.000000000000000000e+00
6.582136256930561612e-03,8.048264530524531466e-06,8.725000000000000000e+04,7.299359574317932129e+02,1.000000000000000000e+00
6.582134671726703676e-03,6.732613065268283274e-06,8.725400000000000000e+04,7.299677760601043701e+02,1.000000000000000000e+00
6.582131919717886664e-03,4.898729040155267589e-05,8.725800000000000000e+04,7.300001161098480225e+02,1.000000000000000000e+00
6.582131362994383429e-03,4.462888440946218292e-05,8.726200000000000000e+04,7.300346529483795166e+02,1.000000000000000000e+00
6.582129371014170706e-03,7.837600952693261100e-06,8.726600000000000000e+04,7.300516772270202637e+02,1.000000000000000000e+00
6.582128439415576432e-03,1.366909338449315259e-05,8.727000000000000000e+04,7.300833890438079834e+02,1.000000000000000000e+00
6.582127319615705546e-03,1.578481488739696744e-05,8.727400000000000000e+04,7.301146738529205322e+02,1.000000000000000000e+00
6.582124839561160137e-03,1.750320693892010981e-05,8.727800000000000000e+04,7.301323523521423340e+02,1.000000000000000000e+00
6.582124256227258122e-03,3.880719370353420650e-05,8.728600000000000000e+04,7.302378685474395752e+02,7.515833285534634367e-02
6.582121349187818223e-03,2.241956203277812253e-05,8.729000000000000000e+04,7.302586920261383057e+02,1.000000000000000000e+00
6.582119794456461545e-03,9.358077712355443681e-06,8.729400000000000000e+04,7.302971131801605225e+02,1.000000000000000000e+00
6.582118984901607836e-03,8.044437687841983389e-06,8.729800000000000000e+04,7.303358356952667236e+02,1.000000000000000000e+00
6.582118437080471292e-03,8.818404487224641610e-06,8.730200000000000000e+04,7.303672630786895752e+02,1.000000000000000000e+00
6.582116165731803116e-03,1.105921203406115171e-05,8.730600000000000000e+04,7.303985068798065186e+02,1.000000000000000000e+00
6.582115765951763314e-03,1.738275426375463143e-05,8.731400000000000000e+04,7.305115513801574707e+02,2.095440962663365214e-01
6.582114552321451616e-03,8.682155344457137192e-06,8.731800000000000000e+04,7.305433261394500732e+02,1.000000000000000000e+00
6.582113735594997787e-03,8.251970100445386335e-06,8.732200000000000000e+04,7.305745728015899658e+02,1.000000000000000000e+00
6.582111732630644384e-03,9.714875964333572156e-06,8.732600000000000000e+04,7.306058144569396973e+02,1.000000000000000000e+00
6.582110984618762782e-03,2.553306650030824163e-05,8.733400000000000000e+04,7.307126855850219727e+02,2.295848994160385459e-01
6.582109069401093429e-03,1.056936892251512108e-05,8.733800000000000000e+04,7.307444608211517334e+02,1.000000000000000000e+00
6.582107900241829235e-03,9.920267636949608252e-06,8.734200000000000000e+04,7.307763137817382812e+02,1.000000000000000000e+00
6.582106918864037703e-03,2.803372607049458816e-05,8.734600000000000000e+04,7.308090786933898926e+02,1.000000000000000000e+00
6.582106174741909205e-03,7.982491441779758195e-06,8.735000000000000000e+04,7.308409614562988281e+02,1.000000000000000000e+00
6.582105780363930146e-03,9.309758367904713837e-06,8.735400000000000000e+04,7.308697335720062256e+02,1.000000000000000000e+00
6.582105296004976160e-03,1.457581546470225092e-05,8.735800000000000000e+04,7.309030938148498535e+02,1.000000000000000000e+00
6.582104621053556752e-03,1.468484366575692377e-05,8.736200000000000000e+04,7.309362299442291260e+02,1.000000000000000000e+00
6.582104431975101602e-03,8.022611165076552100e-06,8.737000000000000000e+04,7.310406386852264404e+02,7.754745058872170027e-02
6.582103266751512111e-03,1.065440153613849123e-05,8.737400000000000000e+04,7.310689613819122314e+02,1.000000000000000000e+00
6.582099859126495749e-03,7.421318253794929019e-06,8.737800000000000000e+04,7.311056525707244873e+02,1.000000000000000000e+00
6.582097131309552068e-03,1.148014979644673471e-05,8.738200000000000000e+04,7.311369581222534180e+02,1.000000000000000000e+00
6.582096884650445734e-03,8.051143859944735496e-06,8.739000000000000000e+04,7.312489407062530518e+02,1.172480936017066266e-01
6.582096137063919196e-03,7.890371236990125753e-06,8.739400000000000000e+04,7.312803225517272949e+02,1.000000000000000000e+00
6.582094307839172695e-03,1.905405949057488172e-05,8.739800000000000000e+04,7.313179962635040283e+02,1.000000000000000000e+00
6.582092444529385848e-03,1.329101744738567588e-05,8.740200000000000000e+04,7.313495743274688721e+02,1.000000000000000000e+00
6.582091113450745309e-03,9.147102296076509013e-06,8.740600000000000000e+04,7.313834652900695801e+02,1.000000000000000000e+00
6.582089595978552268e-03,5.700244361789985654e-06,8.741000000000000000e+04,7.314147171974182129e+02,1.000000000000000000e+00
6.582088543495750836e-03,8.015854387380340253e-06,8.741400000000000000e+04,7.314465496540069580e+02,1.000000000000000000e+00
6.582088382808840878e-03,1.221055257400916632e-05,8.742200000000000000e+04,7.315585539340972900e+02,3.142284071590225603e-01
6.582088025635713865e-03,8.215594066072351041e-06,8.742600000000000000e+04,7.315772607326507568e+02,1.000000000000000000e+00
6.582087390336706020e-03,6.946640346789672871e-06,8.743000000000000000e+04,7.316092178821563721e+02,1.000000000000000000e+00
6.582085798142729531e-03,7.900571014947835264e-06,8.743400000000000000e+04,7.316472396850585938e+02,1.000000000000000000e+00
6.582083141182751111e-03,2.249512705183207855e-05,8.743800000000000000e+04,7.316882524490356445e+02,1.000000000000000000e+00
6.582081568872774451e-03,1.728153558871435919e-05,8.744200000000000000e+04,7.317198829650878906e+02,1.000000000000000000e+00
6.582079360148586529e-03,1.268423804314664223e-05,8.744600000000000000e+04,7.317670049667358398e+02,1.000000000000000000e+00
6.582078523844020999e-03,6.076300964391036424e-06,8.745000000000000000e+04,7.317987022399902344e+02,1.000000000000000000e+00
6.582077880239978543e-03,1.001845178390470148e-05,8.745400000000000000e+04,7.318148777484893799e+02,1.000000000000000000e+00
6.582076598817703829e-03,1.826309200744891901e-05,8.745800000000000000e+04,7.318490114212036133e+02,1.000000000000000000e+00
6.582075454284682520e-03,1.528632117950254161e-05,8.746200000000000000e+04,7.318959634304046631e+02,1.000000000000000000e+00
6.582074328203436041e-03,5.638597019310974580e-05,8.746600000000000000e+04,7.319223489761352539e+02,1.000000000000000000e+00
6.582072956809199155e-03,1.973832762379937667e-05,8.747000000000000000e+04,7.319503483772277832e+02,1.000000000000000000e+00
6.582072311473865373e-03,1.031758452875726514e-05,8.747400000000000000e+04,7.319820449352264404e+02,1.000000000000000000e+00
6.582071432863983475e-03,7.774337737238272308e-06,8.747800000000000000e+04,7.320135440826416016e+02,1.000000000000000000e+00
6.582070776123691118e-03,1.000628156413607146e-05,8.748200000000000000e+04,7.320461795330047607e+02,1.000000000000000000e+00
6.582068959163998173e-03,1.415184297701455300e-05,8.748600000000000000e+04,7.320785336494445801e+02,1.000000000000000000e+00
6.582066749534294138e-03,3.251423332228474525e-05,8.749000000000000000e+04,7.321124987602233887e+02,1.000000000000000000e+00
6.582064865292119524e-03,1.463405961597869737e-05,8.749400000000000000e+04,7.321441323757171631e+02,1.000000000000000000e+00
6.582061994388680934e-03,8.545742380860485711e-06,8.749800000000000000e+04,7.321654729843139648e+02,1.000000000000000000e+00
6.582059479807584636e-03,7.054166489850220370e-06,8.750200000000000000e+04,7.321921145915985107e+02,1.000000000000000000e+00
6.582058034741438898e-03,1.982451630257151234e-05,8.751000000000000000e+04,7.323065528869628906e+02,4.166265347498071536e-01
6.582057128619063849e-03,3.965590622116266472e-05,8.751400000000000000e+04,7.323338265419006348e+02,1.000000000000000000e+00
6.582055831570724456e-03,2.416992741902258875e-05,8.751800000000000000e+04,7.323809158802032471e+02,1.000000000000000000e+00
6.582055340544411964e-03,1.463588998695357933e-05,8.752200000000000000e+04,7.324124269485473633e+02,1.000000000000000000e+00
6.582054418779651091e-03,8.766751435989224983e-06,8.752600000000000000e+04,7.324537441730499268e+02,1.000000000000000000e+00
6.582053217415902158e-03,1.617009760145686720e-05,8.753000000000000000e+04,7.324857225418090820e+02,1.000000000000000000e+00
6.582051364086936168e-03,1.856126269080533736e-05,8.753400000000000000e+04,7.325196125507354736e+02,1.000000000000000000e+00
6.582045407510769830e-03,3.252073416714391528e-05,8.753800000000000000e+04,7.325513715744018555e+02,1.000000000000000000e+00
6.582044018242145210e-03,1.650381548143993791e-05,8.754600000000000000e+04,7.326699905395507812e+02,4.259319609941873974e-01
6.582041796328712453e-03,1.296365559929725822e-05,8.755000000000000000e+04,7.326915972232818604e+02,1.000000000000000000e+00
6.582041102557317953e-03,1.309731035669494546e-05,8.755400000000000000e+04,7.327227685451507568e+02,1.000000000000000000e+00
6.582039034362990350e-03,8.958641838418686287e-06,8.755800000000000000e+04,7.327540159225463867e+02,1.000000000000000000e+00
6.582036833439429760e-03,3.672777222470636972e-05,8.756200000000000000e+04,7.327871241569519043e+02,1.000000000000000000e+00
6.582035912979633703e-03,2.169902514210830167e-05,8.757000000000000000e+04,7.329137766361236572e+02,2.679366921120973632e-01
6.582034755789785418e-03,2.093559843268924867e-05,8.757400000000000000e+04,7.329466264247894287e+02,1.000000000000000000e+00
6.582032781839230323e-03,1.399393226608270251e-05,8.758200000000000000e+04,7.330516850948333740e+02,1.926375834095517270e-01
6.582030298850149487e-03,7.378607614538635717e-06,8.758600000000000000e+04,7.330834856033325195e+02,1.000000000000000000e+00
6.582028869020398361e-03,6.175274647371316397e-06,8.759000000000000000e+04,7.331154336929321289e+02,1.000000000000000000e+00
6.582024977402930847e-03,9.198799472185609178e-06,8.759400000000000000e+04,7.331472618579864502e+02,1.000000000000000000e+00
6.582023785074456179e-03,1.344018802440088402e-05,8.760200000000000000e+04,7.332492153644561768e+02,4.381499641684014623e-01
6.582022034029408504e-03,1.147417982363968473e-05,8.760600000000000000e+04,7.332862241268157959e+02,1.000000000000000000e+00
6.582018835924540769e-03,1.476611782583200460e-05,8.761000000000000000e+04,7.333186004161834717e+02,1.000000000000000000e+00
6.582013156526740627e-03,1.369236665356934805e-05,8.761400000000000000e+04,7.333609418869018555e+02,1.000000000000000000e+00
6.582007419128680509e-03,5.182108504121755484e-05,8.761800000000000000e+04,7.333802909851074219e+02,1.000000000000000000e+00
6.582006620674311047e-03,1.359682333687283436e-05,8.762600000000000000e+04,7.334944653511047363e+02,1.366715330081291757e-01
6.582004337940131414e-03,1.346572084858139824e-05,8.763000000000000000e+04,7.335246860980987549e+02,1.000000000000000000e+00
6.582003856068610430e-03,3.626172479920434193e-05,8.763400000000000000e+04,7.335573964118957520e+02,1.000000000000000000e+00
6.581999472094250681e-03,1.079106377289534621e-05,8.763800000000000000e+04,7.335875649452209473e+02,1.000000000000000000e+00
6.581997712047167777e-03,9.085004307524704621e-06,8.764200000000000000e+04,7.336176536083221436e+02,1.000000000000000000e+00
6.581993602223818948e-03,1.288263454155700712e-05,8.764600000000000000e+04,7.336476368904113770e+02,1.000000000000000000e+00
6.581990262788901119e-03,9.494258543480016912e-06,8.765000000000000000e+04,7.336727366447448730e+02,1.000000000000000000e+00
6.581988682755178337e-03,1.368087125119026198e-05,8.765800000000000000e+04,7.337817003726959229e+02,4.913296447724372351e-01
6.581986312819140122e-03,8.337571378464765022e-06,8.766200000000000000e+04,7.338134801387786865e+02,1.000000000000000000e+00
6.581983065355396026e-03,1.509397666754494710e-05,8.766600000000000000e+04,7.338435249328613281e+02,1.000000000000000000e+00
6.581979502447720537e-03,1.895800086389105141e-05,8.767000000000000000e+04,7.338710448741912842e+02,1.000000000000000000e+00
6.581978113583910120e-03,7.655716661518060183e-05,8.767800000000000000e+04,7.339747211933135986e+02,4.068112414040452318e-01
6.581975023327449673e-03,3.944588386364064912e-05,8.768200000000000000e+04,7.340057592391967773e+02,1.000000000000000000e+00
6.581973327475492547e-03,1.260058819503130439e-05,8.768600000000000000e+04,7.340355017185211182e+02,1.000000000000000000e+00
6.581972520880930572e-03,9.195577524131066374e-06,8.769000000000000000e+04,7.340668647289276123e+02,1.000000000000000000e+00
6.581971908208197712e-03,1.224770658960382325e-05,8.769400000000000000e+04,7.340991148948669434e+02,1.000000000000000000e+00
6.581970278698033756e-03,1.736440964829002618e-05,8.769800000000000000e+04,7.341302771568298340e+02,1.000000000000000000e+00
6.581967550120025254e-03,1.551490717310921301e-05,8.770200000000000000e+04,7.341632699966430664e+02,1.000000000000000000e+00
6.581965974432125652e-03,1.900402029892871256e-05,8.771000000000000000e+04,7.342682275772094727e+02,3.137736754041061671e-01
6.581961428292272195e-03,1.001107487092896672e-05,8.771400000000000000e+04,7.342981338500976562e+02,1.000000000000000000e+00
6.581958104501758541e-03,8.199249581393433633e-06,8.771800000000000000e+04,7.343334887027740479e+02,1.000000000000000000e+00
6.581953678831773541e-03,1.170954209028390541e-05,8.772200000000000000e+04,7.343634986877441406e+02,1.000000000000000000e+00
6.581948394541344699e-03,3.649945757133476906e-05,8.772600000000000000e+04,7.343933868408203125e+02,1.000000000000000000e+00
6.581946883776056655e-03,2.793761787646597487e-05,8.773400000000000000e+04,7.345008456707000732e+02,2.711156866723201109e-01
6.581944221680565560e-03,1.020691222027811090e-05,8.773800000000000000e+04,7.345405669212341309e+02,1.000000000000000000e+00
6.581943041411174658e-03,9.316936576755869558e-06,8.774200000000000000e+04,7.345751068592071533e+02,1.000000000000000000e+00
6.581940279008765410e-03,2.267799954847400559e-05,8.774600000000000000e+04,7.345979130268096924e+02,1.000000000000000000e+00
6.581935686440743352e-03,1.791728376785501332e-05,8.775000000000000000e+04,7.346303691864013672e+02,1.000000000000000000e+00
6.581931425504228272e-03,1.290675373687893277e-05,8.775400000000000000e+04,7.346617691516876221e+02,1.000000000000000000e+00
6.581928704045849308e-03,1.067818780415641216e-05,8.775800000000000000e+04,7.346792516708374023e+02,1.000000000000000000e+00
6.581924941431881518e-03,1.364203183230986525e-05,8.776200000000000000e+04,7.347107243537902832e+02,1.000000000000000000e+00
6.581920613633510976e-03,1.304269965271759242e-05,8.776600000000000000e+04,7.347425217628479004e+02,1.000000000000000000e+00
6.581917941070786031e-03,9.185604721702164330e-06,8.777000000000000000e+04,7.347742612361907959e+02,1.000000000000000000e+00
6.581916472844425228e-03,6.458295398786209308e-06,8.777400000000000000e+04,7.348072409629821777e+02,1.000000000000000000e+00
6.581916332213590994e-03,2.108182478812142729e-05,8.778200000000000000e+04,7.349311048984527588e+02,1.081828214716230585e-01
6.581915654159003690e-03,8.864951903732856667e-06,8.778600000000000000e+04,7.349647939205169678e+02,1.000000000000000000e+00
6.581915280168535755e-03,5.974511781465501776e-06,8.779000000000000000e+04,7.349893639087677002e+02,1.000000000000000000e+00
6.581914769076806920e-03,8.096158084972975393e-06,8.779400000000000000e+04,7.350215141773223877e+02,1.000000000000000000e+00
6.581913913540436006e-03,9.819593735894098976e-06,8.779800000000000000e+04,7.350379843711853027e+02,1.000000000000000000e+00
6.581912092080520818e-03,3.705354551817821612e-05,8.780200000000000000e+04,7.350724325180053711e+02,1.000000000000000000e+00
6.581909330426000300e-03,1.967437367115299187e-05,8.780600000000000000e+04,7.350885457992553711e+02,1.000000000000000000e+00
6.581907278740037684e-03,7.580623533360874601e-06,8.781000000000000000e+04,7.351199932098388672e+02,1.000000000000000000e+00
6.581906286683678747e-03,9.363441715691204952e-06,8.781400000000000000e+04,7.351586408615112305e+02,1.000000000000000000e+00
6.581905096109254977e-03,1.014998900591840484e-05,8.781800000000000000e+04,7.351906321048736572e+02,1.000000000000000000e+00
6.581901730018708055e-03,8.525171840648021335e-06,8.782200000000000000e+04,7.352234687805175781e+02,1.000000000000000000e+00
6.581901601081349869e-03,2.266503847647736243e-05,8.783000000000000000e+04,7.353409328460693359e+02,3.015674244249588742e-02
6.581900255037500570e-03,1.172826789887047482e-05,8.783400000000000000e+04,7.353703432083129883e+02,1.000000000000000000e+00
6.581899235622700600e-03,8.808688279188320395e-06,8.783800000000000000e+04,7.354031474590301514e+02,1.000000000000000000e+00
6.581898425346085699e-03,9.440252353568730442e-06,8.784200000000000000e+04,7.354187855720520020e+02,1.000000000000000000e+00
6.581897290645147454e-03,2.131426563747088168e-05,8.785000000000000000e+04,7.355336360931396484e+02,4.483262998211836603e-01
6.581895635216217233e-03,9.968820556802098469e-06,8.785400000000000000e+04,7.355562455654144287e+02,1.000000000000000000e+00
6.581894366712231353e-03,9.689774222011071403e-06,8.785800000000000000e+04,7.355774483680725098e+02,1.000000000000000000e+00
6.581892164452248471e-03,8.701973640440759480e-06,8.786200000000000000e+04,7.356089503765106201e+02,1.000000000000000000e+00
6.581890544692325928e-03,1.107064977526207472e-05,8.786600000000000000e+04,7.356399638652801514e+02,1.000000000000000000e+00
6.581888525238143058e-03,1.230248537101262326e-05,8.787000000000000000e+04,7.356716017723083496e+02,1.000000000000000000e+00
6.581885252724110728e-03,1.424247585566176967e-05,8.787400000000000000e+04,7.356874675750732422e+02,1.000000000000000000e+00
6.581882959707872904e-03,3.812137342164616737e-05,8.787800000000000000e+04,7.357198746204376221e+02,1.000000000000000000e+00
6.581882003449170473e-03,1.297204114781735538e-05,8.788600000000000000e+04,7.358366167545318604e+02,3.540276825316361897e-01
6.581881336692154555e-03,1.069260825879509629e-05,8.789000000000000000e+04,7.358696064949035645e+02,1.000000000000000000e+00
6.581879517836931870e-03,5.565262416331777652e-06,8.789400000000000000e+04,7.359017655849456787e+02,1.000000000000000000e+00
6.581878326699365685e-03,7.247040593756208571e-06,8.789800000000000000e+04,7.359441881179809570e+02,1.000000000000000000e+00
6.581877859170639881e-03,1.234987451917883715e-05,8.790600000000000000e+04,7.360583722591400146e+02,1.669698020691473550e-01
6.581877201511049900e-03,8.796937328057278371e-06,8.791000000000000000e+04,7.360909476280212402e+02,1.000000000000000000e+00
6.581876096815438872e-03,5.759345907715817215e-06,8.791400000000000000e+04,7.361287136077880859e+02,1.000000000000000000e+00
6.581874696116971069e-03,6.771891435831349149e-06,8.791800000000000000e+04,7.361604080200195312e+02,1.000000000000000000e+00
6.581873049220360664e-03,1.111609178713942091e-05,8.792200000000000000e+04,7.361902801990509033e+02,1.000000000000000000e+00
6.581870763994175297e-03,7.909185828224913782e-06,8.792600000000000000e+04,7.362224764823913574e+02,1.000000000000000000e+00
6.581870639769230730e-03,3.730278853415504834e-05,8.793000000000000000e+04,7.362448828220367432e+02,1.000000000000000000e+00
6.581870260692955152e-03,4.636509819150187977e-05,8.793400000000000000e+04,7.362778122425079346e+02,1.000000000000000000e+00
6.581869426748996992e-03,1.217692096966390906e-05,8.793800000000000000e+04,7.363212430477142334e+02,1.000000000000000000e+00
6.581869192239584235e-03,8.000574276988721621e-06,8.794200000000000000e+04,7.363526618480682373e+02,1.000000000000000000e+00
6.581868705463807430e-03,7.988455860972246668e-06,8.794600000000000000e+04,7.363702554702758789e+02,1.000000000000000000e+00
6.581867914270707678e-03,9.030102886805647594e-06,8.795000000000000000e+04,7.363916788101196289e+02,1.000000000000000000e+00
6.581865978953087108e-03,8.647350962117620888e-06,8.795400000000000000e+04,7.364149258136749268e+02,1.000000000000000000e+00
6.581865052479732477e-03,1.226913400117362055e-05,8.796200000000000000e+04,7.365261030197143555e+02,1.073951034850797459e-01
6.581862396111714565e-03,1.159393486165442042e-05,8.796600000000000000e+04,7.365574378967285156e+02,1.000000000000000000e+00
6.581856980217228210e-03,1.236432403518846439e-05,8.797000000000000000e+04,7.365908584594726562e+02,1.000000000000000000e+00
6.581855001925616087e-03,1.041558838657139304e-05,8.797400000000000000e+04,7.366136605739593506e+02,1.000000000000000000e+00
6.581854658690405868e-03,5.617178023957913061e-05,8.797800000000000000e+04,7.366456439495086670e+02,1.000000000000000000e+00
6.581851651285509572e-03,1.748744607834935887e-05,8.798200000000000000e+04,7.366774706840515137e+02,1.000000000000000000e+00
6.581850463657418215e-03,1.936346690589063640e-05,8.798600000000000000e+04,7.367201311588287354e+02,1.000000000000000000e+00
6.581849915015760069e-03,4.630951793077231260e-05,8.799400000000000000e+04,7.368292186260223389e+02,2.912381272824949852e-01
6.581848477043589912e-03,1.802983710267261686e-05,8.799800000000000000e+04,7.368668951988220215e+02,1.000000000000000000e+00
6.581848078076425052e-03,7.560932249099569875e-06,8.800200000000000000e+04,7.368993289470672607e+02,1.000000000000000000e+00
6.581847761998106151e-03,8.943835422116651457e-06,8.800600000000000000e+04,7.369325587749481201e+02,1.000000000000000000e+00
6.581847424786708457e-03,1.231415418399255332e-05,8.801000000000000000e+04,7.369519078731536865e+02,1.000000000000000000e+00
6.581846385189076519e-03,1.628517695560130604e-05,8.801400000000000000e+04,7.369773826599121094e+02,1.000000000000000000e+00
6.581844195719986114e-03,2.318714674795318201e-05,8.801800000000000000e+04,7.370031797885894775e+02,1.000000000000000000e+00
6.581841012941997901e-03,1.981389789266592769e-05,8.802200000000000000e+04,7.370333905220031738e+02,1.000000000000000000e+00
6.581838687601419824e-03,1.982360497470086542e-05,8.802600000000000000e+04,7.370708172321319580e+02,1.000000000000000000e+00
6.581837022378339737e-03,4.397609126683172547e-05,8.803000000000000000e+04,7.371026685237884521e+02,1.000000000000000000e+00
6.581835641835349915e-03,1.712977677142405984e-05,8.803800000000000000e+04,7.372240941524505615e+02,4.751432100847374773e-01
6.581834576992119830e-03,1.306832746477189306e-05,8.804200000000000000e+04,7.372558574676513672e+02,1.000000000000000000e+00
6.581834282325807646e-03,1.887277203292029467e-05,8.805000000000000000e+04,7.373628983497619629e+02,4.937199750620269167e-02
6.581833546929669564e-03,1.618082988424877160e-05,8.805400000000000000e+04,7.373947601318359375e+02,1.000000000000000000e+00
6.581832771414040419e-03,2.277166712161649310e-05,8.805800000000000000e+04,7.374267961978912354e+02,1.000000000000000000e+00
6.581830458952166521e-03,1.093625835664942348e-05,8.806200000000000000e+04,7.374560818672180176e+02,1.000000000000000000e+00
6.581828328741447763e-03,6.542821051942704981e-06,8.806600000000000000e+04,7.374800982475280762e+02,1.000000000000000000e+00
6.581826604057762833e-03,7.799380175863943962e-06,8.807000000000000000e+04,7.374951007366180420e+02,1.000000000000000000e+00
6.581823927991950311e-03,8.083262976747268265e-06,8.807400000000000000e+04,7.375272064208984375e+02,1.000000000000000000e+00
6.581821386543559166e-03,1.307316682773287036e-05,8.808200000000000000e+04,7.376342663764953613e+02,3.692182990085906003e-01
6.581819586291908289e-03,1.688989815667419370e-05,8.809000000000000000e+04,7.377375419139862061e+02,4.265167641460714254e-01
6.581817679212758308e-03,1.275075627054928217e-05,8.809400000000000000e+04,7.377693319320678711e+02,1.000000000000000000e+00
6.581816420999364592e-03,7.786877135623117776e-06,8.809800000000000000e+04,7.377866489887237549e+02,1.000000000000000000e+00
6.581815405749374612e-03,2.248492668885388788e-05,8.810200000000000000e+04,7.378265833854675293e+02,1.000000000000000000e+00
6.581814134669274931e-03,4.245094153712649146e-05,8.810600000000000000e+04,7.378600144386291504e+02,1.000000000000000000e+00
6.581812755522871948e-03,8.778583499351607264e-06,8.811000000000000000e+04,7.378933866024017334e+02,1.000000000000000000e+00
6.581812194797406756e-03,8.185872758976227829e-06,8.811400000000000000e+04,7.379273850917816162e+02,1.000000000000000000e+00
6.581811818566396001e-03,9.333043870697414261e-06,8.811800000000000000e+04,7.379534358978271484e+02,1.000000000000000000e+00
6.581811301235934546e-03,2.332097682119491550e-05,8.812200000000000000e+04,7.379849004745483398e+02,1.000000000000000000e+00
6.581809325686136143e-03,9.457446267353516491e-06,8.812600000000000000e+04,7.380121145248413086e+02,1.000000000000000000e+00
6.581808077414030671e-03,5.861227493892874781e-06,8.813000000000000000e+04,7.380454692840576172e+02,1.000000000000000000e+00
6.581807019165329328e-03,7.033429641165227883e-06,8.813400000000000000e+04,7.380778982639312744e+02,1.000000000000000000e+00
6.581806487134986804e-03,2.212847490839659015e-05,8.813800000000000000e+04,7.381115987300872803e+02,1.000000000000000000e+00
6.581805112486926491e-03,9.542249735403385448e-06,8.814200000000000000e+04,7.381437306404113770e+02,1.000000000000000000e+00
6.581804350936159599e-03,4.766410168411555783e-06,8.814600000000000000e+04,7.381733589172363281e+02,1.000000000000000000e+00
6.581803658301866797e-03,6.405239614230894422e-06,8.815000000000000000e+04,7.382056307792663574e+02,1.000000000000000000e+00
6.581803095261949156e-03,3.003192466654444471e-05,8.815400000000000000e+04,7.382372443675994873e+02,1.000000000000000000e+00
6.581802113912535099e-03,1.109704338320195060e-05,8.815800000000000000e+04,7.382684907913208008e+02,1.000000000000000000e+00
6.581801608469633157e-03,6.406889851057489974e-06,8.816200000000000000e+04,7.382998223304748535e+02,1.000000000000000000e+00
6.581801269586792964e-03,7.465451447219020364e-06,8.816600000000000000e+04,7.383353862762451172e+02,1.000000000000000000e+00
6.581800446488250515e-03,5.905276372710822715e-06,8.817000000000000000e+04,7.383512053489685059e+02,1.000000000000000000e+00
6.581800072828668940e-03,1.857338849914776894e-05,8.817800000000000000e+04,7.384732666015625000e+02,2.940574321162973126e-01
6.581799474299951033e-03,1.151715960019739723e-05,8.818200000000000000e+04,7.384907026290893555e+02,1.000000000000000000e+00
6.581798815651936432e-03,6.352918773162039946e-06,8.818600000000000000e+04,7.385161564350128174e+02,1.000000000000000000e+00
6.581798347520415905e-03,7.873779823099606072e-06,8.819000000000000000e+04,7.385480229854583740e+02,1.000000000000000000e+00
6.581797740095187733e-03,6.399395102179559447e-06,8.819400000000000000e+04,7.385691909790039062e+02,1.000000000000000000e+00
6.581797108933305426e-03,1.397086662914789143e-05,8.820400000000000000e+04,7.386860418319702148e+02,5.221315685437051268e-01
6.581796890401227576e-03,3.266316308607837619e-05,8.820800000000000000e+04,7.387173738479614258e+02,1.000000000000000000e+00
6.581796263544199485e-03,1.045833448921929890e-05,8.821200000000000000e+04,7.387359972000122070e+02,1.000000000000000000e+00
6.581795954662938639e-03,8.255805238241037153e-06,8.821600000000000000e+04,7.387679140567779541e+02,1.000000000000000000e+00
6.581795745864346507e-03,1.069797535147478479e-05,8.822000000000000000e+04,7.388106741905212402e+02,1.000000000000000000e+00
6.581795189168233688e-03,1.318692494311819949e-05,8.822400000000000000e+04,7.388420081138610840e+02,1.000000000000000000e+00
6.581794967258943266e-03,1.895068694785366254e-05,8.823200000000000000e+04,7.389562592506408691e+02,2.492616413994607205e-01
6.581793971149959774e-03,9.070774194281013160e-06,8.823600000000000000e+04,7.389966771602630615e+02,1.000000000000000000e+00
6.581793405111356632e-03,6.980139419419023219e-06,8.824000000000000000e+04,7.390265395641326904e+02,1.000000000000000000e+00
6.581792405004047164e-03,3.212394170524401411e-05,8.824400000000000000e+04,7.390590200424194336e+02,1.000000000000000000e+00
6.581791843476935029e-03,2.099874479630463845e-05,8.824800000000000000e+04,7.390850613117218018e+02,1.000000000000000000e+00
6.581790772915446612e-03,6.961985322809641013e-06,8.825200000000000000e+04,7.391172688007354736e+02,1.000000000000000000e+00
6.581790151574593711e-03,1.409457061091699916e-05,8.825600000000000000e+04,7.391435844898223877e+02,1.000000000000000000e+00
6.581789507740053342e-03,1.115699256918851196e-05,8.826000000000000000e+04,7.391764729022979736e+02,1.000000000000000000e+00
6.581789319223699773e-03,2.371030198415986160e-05,8.826800000000000000e+04,7.392916827201843262e+02,1.170202439695531282e-01
6.581788577970254864e-03,1.244367457515311281e-05,8.827200000000000000e+04,7.393312819004058838e+02,1.000000000000000000e+00
6.581787814936529250e-03,7.689024118286558044e-06,8.827600000000000000e+04,7.393451251983642578e+02,1.000000000000000000e+00
6.581787300933805186e-03,1.057994336529917859e-05,8.828000000000000000e+04,7.393793420791625977e+02,1.000000000000000000e+00
6.581786641594196234e-03,8.801053835809182261e-06,8.828400000000000000e+04,7.394118008613586426e+02,1.000000000000000000e+00
6.581785936475004900e-03,9.066121244990842931e-06,8.829200000000000000e+04,7.395269443988800049e+02,4.559641529989821862e-01
6.581785739568067964e-03,1.367658528933844298e-05,8.830000000000000000e+04,7.396487789154052734e+02,4.645806224696324982e-02
6.581785087679637575e-03,1.105799214341421079e-05,8.830400000000000000e+04,7.396956896781921387e+02,1.000000000000000000e+00
6.581784311438285996e-03,1.625069722663570839e-05,8.830800000000000000e+04,7.397284471988677979e+02,1.000000000000000000e+00
6.581783513786302470e-03,1.272524477420060085e-05,8.831200000000000000e+04,7.397584884166717529e+02,1.000000000000000000e+00
6.581782225967903674e-03,8.983123375128202037e-06,8.831600000000000000e+04,7.397898883819580078e+02,1.000000000000000000e+00
6.581780089369541897e-03,8.043216453254932981e-06,8.832000000000000000e+04,7.398224258422851562e+02,1.000000000000000000e+00
6.581778760254832113e-03,1.516737157526094941e-05,8.832400000000000000e+04,7.398542749881744385e+02,1.000000000000000000e+00
6.581777690564052583e-03,1.907319044290981634e-05,8.833200000000000000e+04,7.399544489383697510e+02,3.925000448298284761e-01
6.581776066303899990e-03,8.918542621275769104e-06,8.833600000000000000e+04,7.399889450073242188e+02,1.000000000000000000e+00
6.581774996973762532e-03,1.025190398558646062e-05,8.834000000000000000e+04,7.400204284191131592e+02,1.000000000000000000e+00
6.581772490413313748e-03,1.059942407875837655e-05,8.834400000000000000e+04,7.400369737148284912e+02,1.000000000000000000e+00
6.581770390457404932e-03,3.683062520052744163e-05,8.834800000000000000e+04,7.400665144920349121e+02,1.000000000000000000e+00
6.581769507863121683e-03,9.147317104076916380e-06,8.835600000000000000e+04,7.401652903556823730e+02,3.448122776355622143e-01
6.581768936344923465e-03,7.406489954176233597e-06,8.836000000000000000e+04,7.401979701519012451e+02,1.000000000000000000e+00
6.581768668607961524e-03,1.479847146574892790e-05,8.836800000000000000e+04,7.403248376846313477e+02,9.255025202513966764e-02
6.581768273340922806e-03,9.627718152674195816e-06,8.837200000000000000e+04,7.403606274127960205e+02,1.000000000000000000e+00
6.581767656324794512e-03,5.779121078756473144e-06,8.837600000000000000e+04,7.403893561363220215e+02,1.000000000000000000e+00
6.581766040344527377e-03,1.411174393099202025e-05,8.838000000000000000e+04,7.404220938682556152e+02,1.000000000000000000e+00
6.581765112450473250e-03,6.948057716325574001e-06,8.838400000000000000e+04,7.404547419548034668e+02,1.000000000000000000e+00
6.581764661740833501e-03,1.451326468531608743e-05,8.839200000000000000e+04,7.405619168281555176e+02,4.520008885501229923e-01
6.581764294420803206e-03,7.101421107466051832e-06,8.839600000000000000e+04,7.405935225486755371e+02,1.000000000000000000e+00
6.581763901529370277e-03,8.679839925921033325e-06,8.840000000000000000e+04,7.406269869804382324e+02,1.000000000000000000e+00
6.581763597300343757e-03,1.083519328537029584e-05,8.840400000000000000e+04,7.406592783927917480e+02,1.000000000000000000e+00
6.581762663507071016e-03,6.750857914391695601e-06,8.840800000000000000e+04,7.406917715072631836e+02,1.000000000000000000e+00
6.581762303065725843e-03,2.119598436177998386e-05,8.841600000000000000e+04,7.407986559867858887e+02,2.222412359341703336e-01
6.581761629618205003e-03,6.302820761593818650e-06,8.842000000000000000e+04,7.408259015083312988e+02,1.000000000000000000e+00
6.581761285219307582e-03,9.611979791712606811e-06,8.842400000000000000e+04,7.408511183261871338e+02,1.000000000000000000e+00
6.581761022754999482e-03,7.055482198832012986e-06,8.842800000000000000e+04,7.408833415508270264e+02,1.000000000000000000e+00
6.581760680866802042e-03,1.231408558400122797e-05,8.843200000000000000e+04,7.409149286746978760e+02,1.000000000000000000e+00
6.581760261463457523e-03,1.454035123162565195e-05,8.843600000000000000e+04,7.409474480152130127e+02,1.000000000000000000e+00
6.581759990185553737e-03,1.091899709514690953e-05,8.844000000000000000e+04,7.409890534877777100e+02,1.000000000000000000e+00
6.581759394238440031e-03,6.928297235820245149e-06,8.844400000000000000e+04,7.410213959217071533e+02,1.000000000000000000e+00
6.581758974576992077e-03,1.011970336727963766e-05,8.844800000000000000e+04,7.410526769161224365e+02,1.000000000000000000e+00
6.581757975307343279e-03,1.773265015771096557e-05,8.845200000000000000e+04,7.410845563411712646e+02,1.000000000000000000e+00
6.581756801956469352e-03,1.193863539671182150e-05,8.845600000000000000e+04,7.411171917915344238e+02,1.000000000000000000e+00
6.581756416565985070e-03,2.934039953050388222e-05,8.846000000000000000e+04,7.411496882438659668e+02,1.000000000000000000e+00
6.581755792847592164e-03,1.037359389152229836e-05,8.846400000000000000e+04,7.411673524379730225e+02,1.000000000000000000e+00
6.581755636971271632e-03,9.995605391152269663e-06,8.846800000000000000e+04,7.412003097534179688e+02,1.000000000000000000e+00
6.581754377477717043e-03,1.032043311601842187e-05,8.847200000000000000e+04,7.412323641777038574e+02,1.000000000000000000e+00
6.581753551805603897e-03,1.052424702744486211e-05,8.848000000000000000e+04,7.413447535037994385e+02,3.375262981715183574e-01
6.581753374386763861e-03,1.094211412158092537e-05,8.848800000000000000e+04,7.414538562297821045e+02,9.005675075057073542e-02
6.581752882885805872e-03,7.742562852871840554e-06,8.849200000000000000e+04,7.414708645343780518e+02,1.000000000000000000e+00
6.581751700088628830e-03,1.100342164656880669e-05,8.849600000000000000e+04,7.415020942687988281e+02,1.000000000000000000e+00
6.581750872256310510e-03,8.830229648692198440e-06,8.850000000000000000e+04,7.415506503582000732e+02,1.000000000000000000e+00
6.581749322437067951e-03,7.699346036505624294e-06,8.850400000000000000e+04,7.415825722217559814e+02,1.000000000000000000e+00
6.581747367531953427e-03,1.158176428408416400e-05,8.850800000000000000e+04,7.416092932224273682e+02,1.000000000000000000e+00
6.581745687363108228e-03,1.180269383217683015e-05,8.851200000000000000e+04,7.416406424045562744e+02,1.000000000000000000e+00
6.581745246688018060e-03,2.160754965005035665e-05,8.852000000000000000e+04,7.417416758537292480e+02,3.718608394761161451e-01
6.581744391470569118e-03,1.370245856952152459e-05,8.852400000000000000e+04,7.417738118171691895e+02,1.000000000000000000e+00
6.581743350610335178e-03,7.296738081920563371e-06,8.852800000000000000e+04,7.418101594448089600e+02,1.000000000000000000e+00
6.581742644354877415e-03,6.646066605056731382e-06,8.853200000000000000e+04,7.418422350883483887e+02,1.000000000000000000e+00
6.581741252114110298e-03,3.570874848791055810e-05,8.853600000000000000e+04,7.418760154247283936e+02,1.000000000000000000e+00
6.581739903411098179e-03,6.514537065489187932e-06,8.854000000000000000e+04,7.419078464508056641e+02,1.000000000000000000e+00
6.581739340822962379e-03,5.097831085936891841e-06,8.854400000000000000e+04,7.419432919025421143e+02,1.000000000000000000e+00
6.581738508164097778e-03,1.004368975031457147e-05,8.854800000000000000e+04,7.419735870361328125e+02,1.000000000000000000e+00
6.581737146916320086e-03,7.163767883609703197e-06,8.855200000000000000e+04,7.420080275535583496e+02,1.000000000000000000e+00
6.581736057602716357e-03,5.511163301625077732e-06,8.855600000000000000e+04,7.420413255691528320e+02,1.000000000000000000e+00
6.581733137646481220e-03,1.219745661770412257e-05,8.856000000000000000e+04,7.420725653171539307e+02,1.000000000000000000e+00
6.581733012714765206e-03,9.744540810119909437e-06,8.856800000000000000e+04,7.421847388744354248e+02,5.072427397856615894e-02
6.581732456941075983e-03,8.676670648861646503e-06,8.857200000000000000e+04,7.422168588638305664e+02,1.000000000000000000e+00
6.581731133122901110e-03,7.006238615975424442e-06,8.857600000000000000e+04,7.422377355098724365e+02,1.000000000000000000e+00
6.581729052484314342e-03,7.039792258090336488e-06,8.858000000000000000e+04,7.422580869197845459e+02,1.000000000000000000e+00
6.581726969974581974e-03,1.040773173101443970e-05,8.858400000000000000e+04,7.422904577255249023e+02,1.000000000000000000e+00
6.581726828494460085e-03,6.651088437139458922e-06,8.859200000000000000e+04,7.423923549652099609e+02,5.482271934064886221e-02
6.581725951666597164e-03,5.072052209954717799e-06,8.859600000000000000e+04,7.424276881217956543e+02,1.000000000000000000e+00
6.581724837845303287e-03,4.542879181042464223e-06,8.860000000000000000e+04,7.424590206146240234e+02,1.000000000000000000e+00
6.581721119023654226e-03,9.176222235449244037e-06,8.860400000000000000e+04,7.424758286476135254e+02,1.000000000000000000e+00
6.581719594689205630e-03,8.218122867255296766e-06,8.861200000000000000e+04,7.425868985652923584e+02,4.987563751752065455e-01
6.581718281883174211e-03,5.606096135413183997e-06,8.861600000000000000e+04,7.426028594970703125e+02,1.000000000000000000e+00
6.581717657353739967e-03,3.274623006044376667e-05,8.862400000000000000e+04,7.427124044895172119e+02,4.597525112645470813e-01
6.581716523026881829e-03,1.242995222708782548e-05,8.862800000000000000e+04,7.427446932792663574e+02,1.000000000000000000e+00
6.581715966124966621e-03,7.252961084367062283e-06,8.863200000000000000e+04,7.427784483432769775e+02,1.000000000000000000e+00
6.581714952183379680e-03,7.153164183610574128e-06,8.863600000000000000e+04,7.428217475414276123e+02,1.000000000000000000e+00
6.581713860615650245e-03,1.006282744128269507e-05,8.864000000000000000e+04,7.428541471958160400e+02,1.000000000000000000e+00
6.581713303989815411e-03,2.866887157848229303e-05,8.864400000000000000e+04,7.428809914588928223e+02,1.000000000000000000e+00
6.581712114588793294e-03,6.264132699091267813e-06,8.864800000000000000e+04,7.429194080829620361e+02,1.000000000000000000e+00
6.581711707337264787e-03,5.409906904097036227e-06,8.865200000000000000e+04,7.429558875560760498e+02,1.000000000000000000e+00
6.581710530524265308e-03,6.698580090829920448e-06,8.865600000000000000e+04,7.429948835372924805e+02,1.000000000000000000e+00
6.581708317952443370e-03,8.963051972980110770e-06,8.866000000000000000e+04,7.430273227691650391e+02,1.000000000000000000e+00
6.581706352104448564e-03,6.685098928515114705e-06,8.866400000000000000e+04,7.430489637851715088e+02,1.000000000000000000e+00
6.581705148450831683e-03,3.203039375920149718e-05,8.866800000000000000e+04,7.430810554027557373e+02,1.000000000000000000e+00
6.581704502056312175e-03,6.105982715971217872e-06,8.867600000000000000e+04,7.431892945766448975e+02,4.836171459546111384e-01
6.581704380620658976e-03,5.920698522320250720e-06,8.868000000000000000e+04,7.432214956283569336e+02,1.000000000000000000e+00
6.581703240314922855e-03,5.880934840332860292e-06,8.868400000000000000e+04,7.432571389675140381e+02,1.000000000000000000e+00
6.581702056410908969e-03,8.028752853994526871e-06,8.868800000000000000e+04,7.432892823219299316e+02,1.000000000000000000e+00
6.581701484110130153e-03,1.056780191608306304e-05,8.869200000000000000e+04,7.433078744411468506e+02,1.000000000000000000e+00
6.581701123163779220e-03,5.695535714397286082e-06,8.869600000000000000e+04,7.433422036170959473e+02,1.000000000000000000e+00
6.581700769804936166e-03,6.919948913780785967e-06,8.870000000000000000e+04,7.433755912780761719e+02,1.000000000000000000e+00
6.581700191232665344e-03,1.208877916326860696e-05,8.870400000000000000e+04,7.434078471660614014e+02,1.000000000000000000e+00
6.581699617557165878e-03,1.250188089777602125e-05,8.870800000000000000e+04,7.434391374588012695e+02,1.000000000000000000e+00
6.581697819630016703e-03,8.232079792370188860e-06,8.871200000000000000e+04,7.434708483219146729e+02,1.000000000000000000e+00
6.581697006873664033e-03,1.217329035034416380e-05,8.871600000000000000e+04,7.435181090831756592e+02,1.000000000000000000e+00
6.581696896685926626e-03,6.914357313564344042e-06,8.872400000000000000e+04,7.436295504570007324e+02,1.662802658733979477e-01
6.581696727683266669e-03,6.467785174464937171e-06,8.872800000000000000e+04,7.436623477935791016e+02,1.000000000000000000e+00
6.581695579932869342e-03,1.103649692665517849e-05,8.873200000000000000e+04,7.436783583164215088e+02,1.000000000000000000e+00
6.581695070448628088e-03,4.781659128821391847e-06,8.873600000000000000e+04,7.436974534988403320e+02,1.000000000000000000e+00
6.581694694540291511e-03,5.921577170123702559e-06,8.874000000000000000e+04,7.437287423610687256e+02,1.000000000000000000e+00
6.581694244043284625e-03,5.174213277156384448e-06,8.874400000000000000e+04,7.437502200603485107e+02,1.000000000000000000e+00
6.581693411911037836e-03,9.579742963086390630e-06,8.874800000000000000e+04,7.437858390808105469e+02,1.000000000000000000e+00
6.581693175348230299e-03,3.166886613860781890e-05,8.875200000000000000e+04,7.438237555027008057e+02,1.000000000000000000e+00
6.581692362753894729e-03,6.667239832562723748e-06,8.875600000000000000e+04,7.438710882663726807e+02,1.000000000000000000e+00
6.581692191482357845e-03,5.405835451033296800e-06,8.876000000000000000e+04,7.439034380912780762e+02,1.000000000000000000e+00
6.581691917227414437e-03,6.192612608814044197e-06,8.876400000000000000e+04,7.439192292690277100e+02,1.000000000000000000e+00
6.581691811366393967e-03,2.674424266132976449e-05,8.876800000000000000e+04,7.439504773616790771e+02,1.000000000000000000e+00
6.581691201064989068e-03,6.191389890923606512e-06,8.877200000000000000e+04,7.439815802574157715e+02,1.000000000000000000e+00
6.581690979689213718e-03,5.252971050682878125e-06,8.877600000000000000e+04,7.439993600845336914e+02,1.000000000000000000e+00
6.581690594934032010e-03,6.825499215779601003e-06,8.878000000000000000e+04,7.440316653251647949e+02,1.000000000000000000e+00
6.581690395911200808e-03,1.506259641752507024e-05,8.878400000000000000e+04,7.440645995140075684e+02,1.000000000000000000e+00
6.581689738187126819e-03,1.085676436107439805e-05,8.878800000000000000e+04,7.440990200042724609e+02,1.000000000000000000e+00
6.581689366338931355e-03,3.964231844412676134e-06,8.879200000000000000e+04,7.441307199001312256e+02,1.000000000000000000e+00
6.581688883679457334e-03,1.517714906172860325e-05,8.879600000000000000e+04,7.441622354984283447e+02,1.000000000000000000e+00
6.581688580616193614e-03,1.218585692764651717e-05,8.880000000000000000e+04,7.441942861080169678e+02,1.000000000000000000e+00
6.581688436542080731e-03,2.322481032827505463e-05,8.880800000000000000e+04,7.442899537086486816e+02,1.918369798378628532e-01
6.581688134879531624e-03,1.086835839251479935e-05,8.881200000000000000e+04,7.443230340480804443e+02,1.000000000000000000e+00
6.581687926322498869e-03,5.420422160722603530e-06,8.881600000000000000e+04,7.443550612926483154e+02,1.000000000000000000e+00
6.581687828243265766e-03,8.261587240450209133e-06,8.882000000000000000e+04,7.443713269233703613e+02,1.000000000000000000e+00
6.581687617768341818e-03,8.402753185696085057e-06,8.882400000000000000e+04,7.444061150550842285e+02,1.000000000000000000e+00
6.581687550456217194e-03,1.394168157469617652e-05,8.883200000000000000e+04,7.445195407867431641e+02,4.299817256232918439e-02
6.581687176043273836e-03,7.308892652071771267e-06,8.883600000000000000e+04,7.445526111125946045e+02,1.000000000000000000e+00
6.581686778835730070e-03,7.681953187635949805e-06,8.884000000000000000e+04,7.445854461193084717e+02,1.000000000000000000e+00
6.581686495964996289e-03,1.331370294639663037e-05,8.884400000000000000e+04,7.446050295829772949e+02,1.000000000000000000e+00
6.581686255606446385e-03,1.031946619225710946e-05,8.884800000000000000e+04,7.446366610527038574e+02,1.000000000000000000e+00
6.581686116199708496e-03,1.518697521528369168e-05,8.885200000000000000e+04,7.446778600215911865e+02,1.000000000000000000e+00
6.581686037497879588e-03,5.791721505533349903e-06,8.886000000000000000e+04,7.448012502193450928e+02,2.453905668541462859e-01
6.581685880964745043e-03,4.081322097501480143e-06,8.886400000000000000e+04,7.448437793254852295e+02,1.000000000000000000e+00
6.581685445561462171e-03,7.437263685131009964e-06,8.886800000000000000e+04,7.448641571998596191e+02,1.000000000000000000e+00
6.581685182271527178e-03,2.414705738127252851e-05,8.887200000000000000e+04,7.448955748081207275e+02,1.000000000000000000e+00
6.581684749751335640e-03,1.512709519038515361e-05,8.887600000000000000e+04,7.449223544597625732e+02,1.000000000000000000e+00
6.581684351843941974e-03,6.854143078592297038e-06,8.888000000000000000e+04,7.449560961723327637e+02,1.000000000000000000e+00
6.581684067697134329e-03,7.120981027265540577e-06,8.888400000000000000e+04,7.449887764453887939e+02,1.000000000000000000e+00
6.581683868490028656e-03,8.341275061127524339e-06,8.888800000000000000e+04,7.450202682018280029e+02,1.000000000000000000e+00
6.581683631951710210e-03,1.656137857465466662e-05,8.889600000000000000e+04,7.451314666271209717e+02,3.877773641939965543e-01
6.581682998702889642e-03,7.794786143257925474e-06,8.890000000000000000e+04,7.451581509113311768e+02,1.000000000000000000e+00
6.581682626733332923e-03,3.680808349654743851e-06,8.890400000000000000e+04,7.451898958683013916e+02,1.000000000000000000e+00
6.581682247957451604e-03,7.328466641789958830e-06,8.890800000000000000e+04,7.452217135429382324e+02,1.000000000000000000e+00
6.581682175621684887e-03,1.639638894246447492e-05,8.891600000000000000e+04,7.453301262855529785e+02,2.450965954109879386e-01
6.581681963942539321e-03,1.394029744601538256e-05,8.892000000000000000e+04,7.453705046176910400e+02,1.000000000000000000e+00
6.581681668701320695e-03,7.748658241043080580e-06,8.892400000000000000e+04,7.453980214595794678e+02,1.000000000000000000e+00
6.581681470286668799e-03,3.809606005180175335e-06,8.892800000000000000e+04,7.454156870841979980e+02,1.000000000000000000e+00
6.581681299946453775e-03,3.798379135242006778e-06,8.893200000000000000e+04,7.454369306564331055e+02,1.000000000000000000e+00
6.581681014862211104e-03,1.496664455435422117e-05,8.893600000000000000e+04,7.454681763648986816e+02,1.000000000000000000e+00
6.581680262669063058e-03,9.688445297326047284e-06,8.894000000000000000e+04,7.454996271133422852e+02,1.000000000000000000e+00
6.581679373354449789e-03,3.957026120199915305e-06,8.894400000000000000e+04,7.455158190727233887e+02,1.000000000000000000e+00
6.581678774716544916e-03,8.644478636568061794e-06,8.894800000000000000e+04,7.455508890151977539e+02,1.000000000000000000e+00
6.581678647697081393e-03,8.435444000671945414e-06,8.895200000000000000e+04,7.455665357112884521e+02,1.000000000000000000e+00
6.581678398735445364e-03,4.438847636187816183e-06,8.895600000000000000e+04,7.455980725288391113e+02,1.000000000000000000e+00
6.581678123979601419e-03,6.784673724299640870e-06,8.896000000000000000e+04,7.456307492256164551e+02,1.000000000000000000e+00
6.581677732392439417e-03,7.056331595146134404e-06,8.896400000000000000e+04,7.456644308567047119e+02,1.000000000000000000e+00
6.581677449913660334e-03,1.861186051677105491e-05,8.897200000000000000e+04,7.457770321369171143e+02,4.031602390970401295e-01
6.581677124205564423e-03,1.228780711398414998e-05,8.897600000000000000e+04,7.457934377193450928e+02,1.000000000000000000e+00
6.581676664317997159e-03,7.960219145502364998e-06,8.898000000000000000e+04,7.458290071487426758e+02,1.000000000000000000e+00
6.581676392640830285e-03,8.508561354790556542e-06,8.898400000000000000e+04,7.458606472015380859e+02,1.000000000000000000e+00
6.581675705259685226e-03,5.083541328756080777e-06,8.898800000000000000e+04,7.458934326171875000e+02,1.000000000000000000e+00
6.581675211722715253e-03,8.228245739656925143e-06,8.899200000000000000e+04,7.459259459972381592e+02,1.000000000000000000e+00
6.581674820114227428e-03,1.000053513314836425e-05,8.900000000000000000e+04,7.460411925315856934e+02,4.532832418425924992e-01
6.581674532725387272e-03,6.807114026080159246e-06,8.900400000000000000e+04,7.460683879852294922e+02,1.000000000000000000e+00
6.581674136599663903e-03,4.588061354909782371e-06,8.900800000000000000e+04,7.460999479293823242e+02,1.000000000000000000e+00
6.581673513143860427e-03,7.518849082011061268e-06,8.901200000000000000e+04,7.461480846405029297e+02,1.000000000000000000e+00
6.581673008064479330e-03,6.789680003877785291e-06,8.901600000000000000e+04,7.461837038993835449e+02,1.000000000000000000e+00
6.581672933940250006e-03,1.881966940108450071e-05,8.902400000000000000e+04,7.462959911823272705e+02,6.362132221994298842e-02
6.581672400251537859e-03,8.994137453619677672e-06,8.902800000000000000e+04,7.463148219585418701e+02,1.000000000000000000e+00
6.581672142737638766e-03,4.856227478216317100e-06,8.903200000000000000e+04,7.463348464965820312e+02,1.000000000000000000e+00
6.581671839079199227e-03,7.278551783533586896e-06,8.903600000000000000e+04,7.463547205924987793e+02,1.000000000000000000e+00
6.581671456973789414e-03,1.000106912208853555e-05,8.904000000000000000e+04,7.463859634399414062e+02,1.000000000000000000e+00
6.581670635894240444e-03,1.188466630978534648e-05,8.904400000000000000e+04,7.464184322357177734e+02,1.000000000000000000e+00
6.581670406212459905e-03,5.944524842629854246e-06,8.905200000000000000e+04,7.465256314277648926e+02,3.054671647965768733e-01
6.581669809543046375e-03,5.672978201878734591e-06,8.905600000000000000e+04,7.465573062896728516e+02,1.000000000000000000e+00
6.581668644265448002e-03,5.694313276562628227e-06,8.906000000000000000e+04,7.465858988761901855e+02,1.000000000000000000e+00
6.581667473166954649e-03,6.328383137106485988e-06,8.906400000000000000e+04,7.466088316440582275e+02,1.000000000000000000e+00
6.581666139042402497e-03,7.799290279704488327e-06,8.906800000000000000e+04,7.466249718666076660e+02,1.000000000000000000e+00
6.581666065527860821e-03,9.923092004281747850e-06,8.907600000000000000e+04,7.467422091960906982e+02,3.378387356075407411e-02
6.581665752412160786e-03,8.683433017918200199e-06,8.908000000000000000e+04,7.467729437351226807e+02,1.000000000000000000e+00
6.581665401437476574e-03,7.483212671654235224e-06,8.908800000000000000e+04,7.468838975429534912e+02,2.901809789903195824e-01
6.581665118186265026e-03,6.439393525625432864e-06,8.909200000000000000e+04,7.469153435230255127e+02,1.000000000000000000e+00
6.581664040712966943e-03,5.247658651396372242e-06,8.909600000000000000e+04,7.469468066692352295e+02,1.000000000000000000e+00
6.581661820156065393e-03,5.669537532177850533e-06,8.910000000000000000e+04,7.469782876968383789e+02,1.000000000000000000e+00
6.581660278929393933e-03,2.845549726835008080e-05,8.910400000000000000e+04,7.470263857841491699e+02,1.000000000000000000e+00
6.581658686488757980e-03,6.009006220001974955e-06,8.910800000000000000e+04,7.470597712993621826e+02,1.000000000000000000e+00
6.581658087051090074e-03,5.848007070852002681e-06,8.911200000000000000e+04,7.470915925502777100e+02,1.000000000000000000e+00
6.581656742192967639e-03,4.869072290014290040e-06,8.911600000000000000e+04,7.471264781951904297e+02,1.000000000000000000e+00
6.581654871974167501e-03,7.037509905134088489e-06,8.912000000000000000e+04,7.471504180431365967e+02,1.000000000000000000e+00
6.581654536239947562e-03,2.395161293489639554e-05,8.912800000000000000e+04,7.472745108604431152e+02,2.109443021727410716e-01
6.581653611616402298e-03,1.705028297574296374e-05,8.913200000000000000e+04,7.473139128684997559e+02,1.000000000000000000e+00
6.581653179819554889e-03,5.810312208737605934e-06,8.914000000000000000e+04,7.474369816780090332e+02,3.407295542349659812e-01
6.581652794119254198e-03,5.447583345021931574e-06,8.914400000000000000e+04,7.474686300754547119e+02,1.000000000000000000e+00
6.581651093337673522e-03,5.694431402357266051e-06,8.914800000000000000e+04,7.474850928783416748e+02,1.000000000000000000e+00
6.581648561076461172e-03,7.205005051411730277e-06,8.915200000000000000e+04,7.475170137882232666e+02,1.000000000000000000e+00
6.581647821806532045e-03,1.362840219762285304e-05,8.916000000000000000e+04,7.476282377243041992e+02,3.379501601605733319e-01
6.581647168262911782e-03,1.086079665095388337e-05,8.916400000000000000e+04,7.476717934608459473e+02,1.000000000000000000e+00
6.581646698147228421e-03,6.385536379506967043e-06,8.916800000000000000e+04,7.477035741806030273e+02,1.000000000000000000e+00
6.581646070369736971e-03,8.534707872647784931e-06,8.917200000000000000e+04,7.477363517284393311e+02,1.000000000000000000e+00
6.581645278322468921e-03,1.091001203653725752e-05,8.917600000000000000e+04,7.477686452865600586e+02,1.000000000000000000e+00
6.581643529812117657e-03,7.688706871689999614e-06,8.918000000000000000e+04,7.477999863624572754e+02,1.000000000000000000e+00
6.581643439063407028e-03,1.914320295663673254e-05,8.918800000000000000e+04,7.479115219116210938e+02,3.250279635565300751e-02
6.581642513646080925e-03,7.216092985471475162e-06,8.919200000000000000e+04,7.479273669719696045e+02,1.000000000000000000e+00
6.581642151965224653e-03,6.111520424123863565e-06,8.919600000000000000e+04,7.479589211940765381e+02,1.000000000000000000e+00
6.581641657677850601e-03,9.248125177404742600e-06,8.920000000000000000e+04,7.479909980297088623e+02,1.000000000000000000e+00
6.581641036951067260e-03,7.426082630013626034e-06,8.920400000000000000e+04,7.480228531360626221e+02,1.000000000000000000e+00
6.581640859916408626e-03,1.687222615085887722e-05,8.921200000000000000e+04,7.481340398788452148e+02,1.106034917340489310e-01
6.581640307037123737e-03,6.642878830320650285e-06,8.921600000000000000e+04,7.481656308174133301e+02,1.000000000000000000e+00
6.581640027946453891e-03,5.759527455048466210e-06,8.922000000000000000e+04,7.481977672576904297e+02,1.000000000000000000e+00
6.581639745250305283e-03,8.420788133843787074e-06,8.922400000000000000e+04,7.482137689590454102e+02,1.000000000000000000e+00
6.581639161263753458e-03,1.168594564164800230e-05,8.922800000000000000e+04,7.482453994750976562e+02,1.000000000000000000e+00
6.581637974697403942e-03,1.057998308306868259e-05,8.923200000000000000e+04,7.482784314155578613e+02,1.000000000000000000e+00
6.581637918366202086e-03,1.979440192479947665e-05,8.924000000000000000e+04,7.484061546325683594e+02,2.454710310959995478e-02
6.581637360360013088e-03,1.246606264844195976e-05,8.924400000000000000e+04,7.484379634857177734e+02,1.000000000000000000e+00
6.581636880868190972e-03,5.550582755979765628e-06,8.924800000000000000e+04,7.484578177928924561e+02,1.000000000000000000e+00
6.581636601233650623e-03,7.803376213586774146e-06,8.925200000000000000e+04,7.484891917705535889e+02,1.000000000000000000e+00
6.581636194730459272e-03,1.232524633284649349e-05,8.925600000000000000e+04,7.485051527023315430e+02,1.000000000000000000e+00
6.581635567593058234e-03,1.169930516658375081e-05,8.926000000000000000e+04,7.485294885635375977e+02,1.000000000000000000e+00
6.581635428627141335e-03,2.019594912754559262e-05,8.926800000000000000e+04,7.486406426429748535e+02,9.666883813405025005e-02
6.581634791815193543e-03,1.118609054375549286e-05,8.927200000000000000e+04,7.486722481250762939e+02,1.000000000000000000e+00
6.581634380876442633e-03,4.566853976490036695e-06,8.927600000000000000e+04,7.487052326202392578e+02,1.000000000000000000e+00
6.581634156617034714e-03,5.713703342721952946e-06,8.928000000000000000e+04,7.487391324043273926e+02,1.000000000000000000e+00
6.581633929583818703e-03,7.320233373829095817e-06,8.928400000000000000e+04,7.487711937427520752e+02,1.000000000000000000e+00
6.581633611645662865e-03,1.835738890597023694e-05,8.928800000000000000e+04,7.488024458885192871e+02,1.000000000000000000e+00
6.581633112312796144e-03,5.392094855227346270e-06,8.929200000000000000e+04,7.488346080780029297e+02,1.000000000000000000e+00
6.581632826758216162e-03,4.639350233418924913e-06,8.929600000000000000e+04,7.488661763668060303e+02,1.000000000000000000e+00
6.581632339421381213e-03,9.492079008114410660e-06,8.930000000000000000e+04,7.488994452953338623e+02,1.000000000000000000e+00
6.581631839795293315e-03,6.060327588757474397e-06,8.930400000000000000e+04,7.489308831691741943e+02,1.000000000000000000e+00
6.581631390281506878e-03,4.198069674059756043e-06,8.930800000000000000e+04,7.489622194766998291e+02,1.000000000000000000e+00
6.581630534946633637e-03,3.274116831961647395e-06,8.931200000000000000e+04,7.489934663772583008e+02,1.000000000000000000e+00
6.581630379177661264e-03,2.117166954724891657e-05,8.931600000000000000e+04,7.490253527164459229e+02,1.000000000000000000e+00
6.581629988865584334e-03,7.740705168498967167e-06,8.932000000000000000e+04,7.490570297241210938e+02,1.000000000000000000e+00
6.581629558719446008e-03,8.233155519556822847e-06,8.932400000000000000e+04,7.490887978076934814e+02,1.000000000000000000e+00
6.581629249451836222e-03,1.182880486984584532e-05,8.932800000000000000e+04,7.491202933788299561e+02,1.000000000000000000e+00
6.581629003655682826e-03,3.536749751269249015e-06,8.933200000000000000e+04,7.491516163349151611e+02,1.000000000000000000e+00
6.581628830657591279e-03,4.316698697407121661e-06,8.933600000000000000e+04,7.491828637123107910e+02,1.000000000000000000e+00
6.581628733685551506e-03,1.407972824374801153e-05,8.934400000000000000e+04,7.492985289096832275e+02,7.552779677517762469e-02
6.581628606471325374e-03,1.313101988414162038e-05,8.934800000000000000e+04,7.493309440612792969e+02,1.000000000000000000e+00
6.581628253942936081e-03,5.273127486772021757e-06,8.935200000000000000e+04,7.493676896095275879e+02,1.000000000000000000e+00
6.581628091006722081e-03,3.830793011449786330e-06,8.935600000000000000e+04,7.493833143711090088e+02,1.000000000000000000e+00
6.581627692914759041e-03,3.711818907278463199e-06,8.936000000000000000e+04,7.494155340194702148e+02,1.000000000000000000e+00
6.581626894532077027e-03,3.243458662446064197e-06,8.936400000000000000e+04,7.494479377269744873e+02,1.000000000000000000e+00
6.581626700156850175e-03,1.654055379419446984e-05,8.936800000000000000e+04,7.494814743995666504e+02,1.000000000000000000e+00
6.581626464869105159e-03,1.613974828076550819e-05,8.937200000000000000e+04,7.495128436088562012e+02,1.000000000000000000e+00
6.581626061876245590e-03,4.284405977525465345e-06,8.937600000000000000e+04,7.495447192192077637e+02,1.000000000000000000e+00
6.581625986561038394e-03,3.372108467361377060e-06,8.938000000000000000e+04,7.495757474899291992e+02,1.000000000000000000e+00
6.581625362215900304e-03,9.013890939985117590e-06,8.938400000000000000e+04,7.495990266799926758e+02,1.000000000000000000e+00
6.581624956461771224e-03,7.624114278828481129e-06,8.938800000000000000e+04,7.496262054443359375e+02,1.000000000000000000e+00
6.581624914317105862e-03,1.681825208086434143e-05,8.939600000000000000e+04,7.497411997318267822e+02,2.423344090532220108e-02
6.581624541616872340e-03,8.376125139979530895e-06,8.940000000000000000e+04,7.497743132114410400e+02,1.000000000000000000e+00
6.581624370620364588e-03,4.357362464566032507e-06,8.940400000000000000e+04,7.497992389202117920e+02,1.000000000000000000e+00
6.581624216257342223e-03,6.952333898593660250e-06,8.940800000000000000e+04,7.498305046558380127e+02,1.000000000000000000e+00
6.581624013422207251e-03,9.383636291385537073e-06,8.941200000000000000e+04,7.498622181415557861e+02,1.000000000000000000e+00
6.581623531646351062e-03,1.070690731668257282e-05,8.941600000000000000e+04,7.498893408775329590e+02,1.000000000000000000e+00
6.581622720888570706e-03,6.103748658135561490e-06,8.942000000000000000e+04,7.499212243556976318e+02,1.000000000000000000e+00
6.581622429472072135e-03,1.791829721194572518e-05,8.942800000000000000e+04,7.500340228080749512e+02,1.650041391122256673e-01
6.581621996970958219e-03,8.955526967057839802e-06,8.943200000000000000e+04,7.500652937889099121e+02,1.000000000000000000e+00
6.581621733537339550e-03,4.529544273630118380e-06,8.943600000000000000e+04,7.500971128940582275e+02,1.000000000000000000e+00
6.581621521623236964e-03,6.207324304487081130e-06,8.944000000000000000e+04,7.501127543449401855e+02,1.000000000000000000e+00
6.581621158198753749e-03,1.158439458150120902e-05,8.944400000000000000e+04,7.501319577693939209e+02,1.000000000000000000e+00
6.581620926356878190e-03,9.791853480821672808e-06,8.945200000000000000e+04,7.502584266662597656e+02,4.858790293289405593e-01
6.581620436684170426e-03,7.190354014313503051e-06,8.945600000000000000e+04,7.502755317687988281e+02,1.000000000000000000e+00
6.581619902566658055e-03,7.257736242100722333e-06,8.946000000000000000e+04,7.503073379993438721e+02,1.000000000000000000e+00
6.581619377015938792e-03,2.021737673901271754e-05,8.946800000000000000e+04,7.504264867305755615e+02,2.105809035167698351e-01
6.581618495184507131e-03,1.114836503083896776e-05,8.947200000000000000e+04,7.504578459262847900e+02,1.000000000000000000e+00
6.581617970273371740e-03,4.876241306262684101e-06,8.947600000000000000e+04,7.504900534152984619e+02,1.000000000000000000e+00
6.581617570271050544e-03,8.445047513303234743e-06,8.948000000000000000e+04,7.505239114761352539e+02,1.000000000000000000e+00
6.581617305159988968e-03,6.493434536476802762e-06,8.948400000000000000e+04,7.505527050495147705e+02,1.000000000000000000e+00
6.581617048942241428e-03,1.828632042167226211e-05,8.949200000000000000e+04,7.506704843044281006e+02,4.055306741924353808e-01
6.581616648485697635e-03,8.626103461815774935e-06,8.949600000000000000e+04,7.506912903785705566e+02,1.000000000000000000e+00
6.581616308446959149e-03,7.314324915017539790e-06,8.950000000000000000e+04,7.507069802284240723e+02,1.000000000000000000e+00
6.581616134704895010e-03,8.083070167079415739e-06,8.950400000000000000e+04,7.507393226623535156e+02,1.000000000000000000e+00
6.581615731298502518e-03,8.475262551089856835e-06,8.950800000000000000e+04,7.507630026340484619e+02,1.000000000000000000e+00
6.581615663530681649e-03,4.619215732391384771e-06,8.951600000000000000e+04,7.508740105628967285e+02,1.030264658035042746e-01
6.581615465751427738e-03,5.098034987208962295e-06,8.952000000000000000e+04,7.509100220203399658e+02,1.000000000000000000e+00
6.581615056191307545e-03,5.687497988798328633e-06,8.952400000000000000e+04,7.509416661262512207e+02,1.000000000000000000e+00
6.581613952274075613e-03,1.981847341396303589e-05,8.952800000000000000e+04,7.509732341766357422e+02,1.000000000000000000e+00
6.581613627377387067e-03,1.757632354513718030e-05,8.953200000000000000e+04,7.510010502338409424e+02,1.000000000000000000e+00
6.581612943198062761e-03,5.031731024897059905e-06,8.953600000000000000e+04,7.510318369865417480e+02,1.000000000000000000e+00
6.581612784141494497e-03,5.582182156539256498e-06,8.954000000000000000e+04,7.510630834102630615e+02,1.000000000000000000e+00
6.581612322808922527e-03,5.530712432983208355e-06,8.954400000000000000e+04,7.510787169933319092e+02,1.000000000000000000e+00
6.581612217475820044e-03,1.687879292396142128e-05,8.955200000000000000e+04,7.511903333663940430e+02,5.242586347416089421e-02
6.581611765872499333e-03,1.334177888250381196e-05,8.955600000000000000e+04,7.512225944995880127e+02,1.000000000000000000e+00
6.581610818461708888e-03,8.158286726740276952e-06,8.956000000000000000e+04,7.512543866634368896e+02,1.000000000000000000e+00
6.581609962460491930e-03,8.398755564252915689e-06,8.956400000000000000e+04,7.512879612445831299e+02,1.000000000000000000e+00
6.581609709895385948e-03,8.741561142608311269e-06,8.957400000000000000e+04,7.513985126018524170e+02,5.005760150842437639e-01
6.581609354231869081e-03,5.923128859110064160e-06,8.957800000000000000e+04,7.514300143718719482e+02,1.000000000000000000e+00
6.581608969422668952e-03,5.619590544837897649e-06,8.958200000000000000e+04,7.514616634845733643e+02,1.000000000000000000e+00
6.581608427664861934e-03,1.690113865305716137e-05,8.959000000000000000e+04,7.515811011791229248e+02,4.733709132840387968e-01
6.581607822026645273e-03,4.723070056708026739e-06,8.959400000000000000e+04,7.516139299869537354e+02,1.000000000000000000e+00
6.581607664335934089e-03,4.084832823360913539e-06,8.959800000000000000e+04,7.516452872753143311e+02,1.000000000000000000e+00
6.581607462871558525e-03,4.393316327686069978e-06,8.960200000000000000e+04,7.516765408515930176e+02,1.000000000000000000e+00
6.581607025596303458e-03,3.889113783591099699e-06,8.960600000000000000e+04,7.517077906131744385e+02,1.000000000000000000e+00
6.581606663658656937e-03,2.021610525286233827e-05,8.961400000000000000e+04,7.518251471519470215e+02,2.573806244538303645e-01
6.581605998660937720e-03,5.659026415475665059e-06,8.961800000000000000e+04,7.518663902282714844e+02,1.000000000000000000e+00
6.581605807498606964e-03,5.866911305869018885e-06,8.962200000000000000e+04,7.519045960903167725e+02,1.000000000000000000e+00
6.581605507490667466e-03,6.443763883895803829e-06,8.962600000000000000e+04,7.519358417987823486e+02,1.000000000000000000e+00
6.581605127488628082e-03,1.407631319123650378e-05,8.963000000000000000e+04,7.519715127944946289e+02,1.000000000000000000e+00
6.581604632728882756e-03,5.723723615686217543e-06,8.963400000000000000e+04,7.520083465576171875e+02,1.000000000000000000e+00
6.581604382228932112e-03,5.075636978476288574e-06,8.963800000000000000e+04,7.520425055027008057e+02,1.000000000000000000e+00
6.581604104038536913e-03,2.044962259529706098e-05,8.964200000000000000e+04,7.520741007328033447e+02,1.000000000000000000e+00
6.581603446224255569e-03,7.333584722323502877e-06,8.964600000000000000e+04,7.521072940826416016e+02,1.000000000000000000e+00
6.581603187113267694e-03,6.931435160022288713e-06,8.965000000000000000e+04,7.521385469436645508e+02,1.000000000000000000e+00
6.581602132546025136e-03,1.123151712320294181e-05,8.965400000000000000e+04,7.521711635589599609e+02,1.000000000000000000e+00
6.581601672883230329e-03,1.224465393889514721e-05,8.965800000000000000e+04,7.522096467018127441e+02,1.000000000000000000e+00
6.581601461317829714e-03,9.560173363330655834e-06,8.966200000000000000e+04,7.522426886558532715e+02,1.000000000000000000e+00
6.581601346435093577e-03,4.747210896992830800e-06,8.966600000000000000e+04,7.522669811248779297e+02,1.000000000000000000e+00
6.581601225414829455e-03,5.143147129674103662e-06,8.967000000000000000e+04,7.522996485233306885e+02,1.000000000000000000e+00
6.581601007184288178e-03,8.643543451668335767e-06,8.967400000000000000e+04,7.523159689903259277e+02,1.000000000000000000e+00
6.581600607430185094e-03,9.666681669855816276e-06,8.967800000000000000e+04,7.523395972251892090e+02,1.000000000000000000e+00
6.581600528586212077e-03,1.752092835162362406e-05,8.968600000000000000e+04,7.524527864456176758e+02,9.089738391326496192e-02
6.581600139145431239e-03,1.087430614670292497e-05,8.969000000000000000e+04,7.524870991706848145e+02,1.000000000000000000e+00
6.581599862896790956e-03,6.094389639718503156e-06,8.969400000000000000e+04,7.525037786960601807e+02,1.000000000000000000e+00
6.581599556116098960e-03,7.653022154780307013e-06,8.969800000000000000e+04,7.525355343818664551e+02,1.000000000000000000e+00
6.581599240153025547e-03,1.151557822248682234e-05,8.970200000000000000e+04,7.525538523197174072e+02,1.000000000000000000e+00
6.581598676712182953e-03,2.628103945892803917e-05,8.970600000000000000e+04,7.526005306243896484e+02,1.000000000000000000e+00
6.581598144333880920e-03,6.842094766598201735e-06,8.971000000000000000e+04,7.526271317005157471e+02,1.000000000000000000e+00
6.581597651638630003e-03,5.909846646587599202e-06,8.971400000000000000e+04,7.526587712764739990e+02,1.000000000000000000e+00
6.581597014288845943e-03,5.940338991814079335e-06,8.971800000000000000e+04,7.526902315616607666e+02,1.000000000000000000e+00
6.581596509513920092e-03,1.356663722761958204e-05,8.972200000000000000e+04,7.527226274013519287e+02,1.000000000000000000e+00
6.581595497984265783e-03,7.615666811892823317e-06,8.972600000000000000e+04,7.527542545795440674e+02,1.000000000000000000e+00
6.581594628784182346e-03,6.251972098782515115e-06,8.973000000000000000e+04,7.527757639884948730e+02,1.000000000000000000e+00
6.581594470548863401e-03,1.079825259358784499e-05,8.973800000000000000e+04,7.528860197067260742e+02,5.378956949499569262e-02
6.581593907826499903e-03,7.664814016796136318e-06,8.974200000000000000e+04,7.529185001850128174e+02,1.000000000000000000e+00
6.581593177619511278e-03,1.479107809834256606e-05,8.974600000000000000e+04,7.529506640434265137e+02,1.000000000000000000e+00
6.581592452669884907e-03,1.510635622976881310e-05,8.975000000000000000e+04,7.529821465015411377e+02,1.000000000000000000e+00
6.581591281777461958e-03,7.261431745596764262e-06,8.975800000000000000e+04,7.530896646976470947e+02,4.816692060633870343e-01
6.581590928248788608e-03,2.430631614917807569e-05,8.976200000000000000e+04,7.531196994781494141e+02,1.000000000000000000e+00
6.581590453822426696e-03,5.504317926252833390e-06,8.976600000000000000e+04,7.531517143249511719e+02,1.000000000000000000e+00
6.581590348741029987e-03,6.912635287629546539e-06,8.977000000000000000e+04,7.531832513809204102e+02,1.000000000000000000e+00
6.581590023104037790e-03,7.723562130890847103e-06,8.977400000000000000e+04,7.532169792652130127e+02,1.000000000000000000e+00
6.581589911247421806e-03,8.017749384202445858e-06,8.977800000000000000e+04,7.532454130649566650e+02,1.000000000000000000e+00
6.581588605654897089e-03,1.827614376293218470e-05,8.978800000000000000e+04,7.533561964035034180e+02,5.001838167802440394e-01
6.581588018393572451e-03,5.403698549089901706e-06,8.979200000000000000e+04,7.533877441883087158e+02,1.000000000000000000e+00
6.581587758513038691e-03,6.794905895327677919e-06,8.979600000000000000e+04,7.534261996746063232e+02,1.000000000000000000e+00
6.581587517571914001e-03,1.698945607809439489e-05,8.980000000000000000e+04,7.534647486209869385e+02,1.000000000000000000e+00
6.581587246841646803e-03,8.430012226457800828e-06,8.980400000000000000e+04,7.534895722866058350e+02,1.000000000000000000e+00
6.581587086306784490e-03,4.097440071806466979e-06,8.980800000000000000e+04,7.535170621871948242e+02,1.000000000000000000e+00
6.581586969157984281e-03,6.692587701813256081e-06,8.981200000000000000e+04,7.535489931106567383e+02,1.000000000000000000e+00
6.581586798051406589e-03,9.049500313275965981e-06,8.981600000000000000e+04,7.535807702541351318e+02,1.000000000000000000e+00
6.581586480794018694e-03,2.135008973017279616e-05,8.982000000000000000e+04,7.536213870048522949e+02,1.000000000000000000e+00
6.581586011918005158e-03,1.028937824730985956e-05,8.982400000000000000e+04,7.536530389785766602e+02,1.000000000000000000e+00
6.581585625442981299e-03,6.200566348363115278e-06,8.982800000000000000e+04,7.536850996017456055e+02,1.000000000000000000e+00
6.581585229587044727e-03,7.120638310136835114e-06,8.983200000000000000e+04,7.537039937973022461e+02,1.000000000000000000e+00
6.581584861193829489e-03,8.703311515481161845e-06,8.983600000000000000e+04,7.537364761829376221e+02,1.000000000000000000e+00
6.581583935600340482e-03,1.787921630056765279e-05,8.984000000000000000e+04,7.537565073966979980e+02,1.000000000000000000e+00
6.581583622435163532e-03,5.904020626484922760e-06,8.984800000000000000e+04,7.538762743473052979e+02,3.263697829921040627e-01
6.581583214370159869e-03,5.669500489338191528e-06,8.985200000000000000e+04,7.539075281620025635e+02,1.000000000000000000e+00
6.581582843887467602e-03,5.141093802675033551e-06,8.985600000000000000e+04,7.539387750625610352e+02,1.000000000000000000e+00
6.581582640684317982e-03,1.337462084392344393e-05,8.986400000000000000e+04,7.540547940731048584e+02,3.301785072009677524e-01
6.581582203606034694e-03,7.497586926726868848e-06,8.986800000000000000e+04,7.540861132144927979e+02,1.000000000000000000e+00
6.581581722932067918e-03,5.172507707107658026e-06,8.987200000000000000e+04,7.541183950901031494e+02,1.000000000000000000e+00
6.581581282895888549e-03,6.656488807915366779e-06,8.987600000000000000e+04,7.541504883766174316e+02,1.000000000000000000e+00
6.581581105902347198e-03,1.843992354638699741e-05,8.988400000000000000e+04,7.542621278762817383e+02,2.059750448828593372e-01
6.581580700306182904e-03,1.342689232175600372e-05,8.988800000000000000e+04,7.542778518199920654e+02,1.000000000000000000e+00
6.581580000586635844e-03,6.126483394111162303e-06,8.989200000000000000e+04,7.543105757236480713e+02,1.000000000000000000e+00
6.581579499605376762e-03,9.701994261506053762e-06,8.989600000000000000e+04,7.543418223857879639e+02,1.000000000000000000e+00
6.581579006356850538e-03,8.743887081999142575e-06,8.990000000000000000e+04,7.543740491867065430e+02,1.000000000000000000e+00
6.581578839984411275e-03,2.074878108821871691e-05,8.990800000000000000e+04,7.544914734363555908e+02,7.026794066316954801e-02
6.581578199010437724e-03,1.286866437743232560e-05,8.991200000000000000e+04,7.545227410793304443e+02,1.000000000000000000e+00
6.581577437846585291e-03,8.514815726373884435e-06,8.991600000000000000e+04,7.545566387176513672e+02,1.000000000000000000e+00
6.581576853051069459e-03,1.063938301441116308e-05,8.992000000000000000e+04,7.545774946212768555e+02,1.000000000000000000e+00
6.581576231967284363e-03,1.139898306025070609e-05,8.992400000000000000e+04,7.546090202331542969e+02,1.000000000000000000e+00
6.581575970478370508e-03,6.973882999568462554e-06,8.993200000000000000e+04,7.547279675006866455e+02,1.313580238810178047e-01
6.581575232927780461e-03,8.009385075642251817e-06,8.993600000000000000e+04,7.547597458362579346e+02,1.000000000000000000e+00
6.581574987648573793e-03,1.448047598707792526e-05,8.994400000000000000e+04,7.548718435764312744e+02,2.962009474188103120e-01
6.581574580488952671e-03,1.279043207912882310e-05,8.994800000000000000e+04,7.549052844047546387e+02,1.000000000000000000e+00
6.581573139315373758e-03,6.848984062471672818e-06,8.995200000000000000e+04,7.549371390342712402e+02,1.000000000000000000e+00
6.581571821184109897e-03,6.771166558821636031e-06,8.995600000000000000e+04,7.549711213111877441e+02,1.000000000000000000e+00
6.581571172389133820e-03,2.659260829388543536e-05,8.996400000000000000e+04,7.550978403091430664e+02,4.322675747592250595e-01
6.581569964984773299e-03,1.015230068819000149e-05,8.996800000000000000e+04,7.551293742656707764e+02,1.000000000000000000e+00
6.581569494220750050e-03,6.123111946950633342e-06,8.997200000000000000e+04,7.551607143878936768e+02,1.000000000000000000e+00
6.581569027871898153e-03,8.399420175229984289e-06,8.997600000000000000e+04,7.551776096820831299e+02,1.000000000000000000e+00
6.581568203687931419e-03,1.109632467996505282e-05,8.998000000000000000e+04,7.551946990489959717e+02,1.000000000000000000e+00
6.581566850499577515e-03,2.793845324371717787e-05,8.998400000000000000e+04,7.552320280075073242e+02,1.000000000000000000e+00
6.581566223620681499e-03,1.719669342494651432e-05,8.998800000000000000e+04,7.552648060321807861e+02,1.000000000000000000e+00
6.581565300272796369e-03,1.044946308009546017e-05,8.999200000000000000e+04,7.552962470054626465e+02,1.000000000000000000e+00
6.581564914488393682e-03,6.900359427278006724e-06,8.999600000000000000e+04,7.553317196369171143e+02,1.000000000000000000e+00
6.581564463411225877e-03,1.707037144053737615e-05,9.000000000000000000e+04,7.553653721809387207e+02,1.000000000000000000e+00
6.581563424442615946e-03,8.766239818390800085e-06,9.000400000000000000e+04,7.553796138763427734e+02,1.000000000000000000e+00
6.581562524858017293e-03,1.002986908742496457e-05,9.000800000000000000e+04,7.554121909141540527e+02,1.000000000000000000e+00
6.581562230303168032e-03,2.711697292218344656e-05,9.001600000000000000e+04,7.555251598358154297e+02,3.272429249298354215e-01
6.581561628902216424e-03,1.293398431917526185e-05,9.002000000000000000e+04,7.555567023754119873e+02,1.000000000000000000e+00
6.581561199141363651e-03,8.464034240445247412e-06,9.002400000000000000e+04,7.555888924598693848e+02,1.000000000000000000e+00
6.581560598824167524e-03,2.014770776357670802e-05,9.002800000000000000e+04,7.556223003864288330e+02,1.000000000000000000e+00
6.581560008837352913e-03,2.465388308158381609e-05,9.003200000000000000e+04,7.556563732624053955e+02,1.000000000000000000e+00
6.581559372069134030e-03,9.119725409186870145e-06,9.003600000000000000e+04,7.556880276203155518e+02,1.000000000000000000e+00
6.581558632535569435e-03,9.376660159880032024e-06,9.004000000000000000e+04,7.557037279605865479e+02,1.000000000000000000e+00
6.581556587876586512e-03,4.569866066866210713e-05,9.004400000000000000e+04,7.557373840808868408e+02,1.000000000000000000e+00
6.581555310468792386e-03,1.607878333397368270e-05,9.004800000000000000e+04,7.557565860748291016e+02,1.000000000000000000e+00
6.581554998471351482e-03,6.934591760832332933e-06,9.005200000000000000e+04,7.557904644012451172e+02,1.000000000000000000e+00
6.581554888284845729e-03,8.614269868936392607e-06,9.005600000000000000e+04,7.558221721649169922e+02,1.000000000000000000e+00
6.581554262296028524e-03,1.816055407768124699e-05,9.006000000000000000e+04,7.558561246395111084e+02,1.000000000000000000e+00
6.581553273729477856e-03,2.574318753114584218e-05,9.006400000000000000e+04,7.558721356391906738e+02,1.000000000000000000e+00
6.581551677654163407e-03,2.827931020509950020e-05,9.006800000000000000e+04,7.559058341979980469e+02,1.000000000000000000e+00
6.581551341626967755e-03,1.523185907701193248e-05,9.007600000000000000e+04,7.560224928855895996e+02,1.283722581019476339e-01
6.581549528789160802e-03,9.372685262093952225e-06,9.008000000000000000e+04,7.560545740127563477e+02,1.000000000000000000e+00
6.581548392241304973e-03,1.280797535546320726e-05,9.008400000000000000e+04,7.560862941741943359e+02,1.000000000000000000e+00
6.581547428954477932e-03,2.071474131611910174e-05,9.009200000000000000e+04,7.561974170207977295e+02,3.735556636858944346e-01
6.581546778634994772e-03,1.466650262742218112e-05,9.009600000000000000e+04,7.562296643257141113e+02,1.000000000000000000e+00
6.581545896507677400e-03,2.807483626034060036e-05,9.010000000000000000e+04,7.562536869049072266e+02,1.000000000000000000e+00
6.581545281338394698e-03,1.213165606471747852e-05,9.010800000000000000e+04,7.563613274097442627e+02,3.842920227195456562e-01
6.581544867690945939e-03,1.176720335068913102e-05,9.011200000000000000e+04,7.563944520950317383e+02,1.000000000000000000e+00
6.581543664035788624e-03,2.189982273849281399e-05,9.011600000000000000e+04,7.564104449748992920e+02,1.000000000000000000e+00
6.581541246303038509e-03,8.441278429663296644e-06,9.012000000000000000e+04,7.564420187473297119e+02,1.000000000000000000e+00
6.581540074935453115e-03,6.860851677326100668e-06,9.012400000000000000e+04,7.564764900207519531e+02,1.000000000000000000e+00
6.581536748047279312e-03,1.609503309992393926e-05,9.012800000000000000e+04,7.565080811977386475e+02,1.000000000000000000e+00
6.581535206251709624e-03,1.899244786363488098e-05,9.013200000000000000e+04,7.565410082340240479e+02,1.000000000000000000e+00
6.581533258675584946e-03,1.420717648267872425e-05,9.013600000000000000e+04,7.565725045204162598e+02,1.000000000000000000e+00
6.581532613562193421e-03,9.069737973087848497e-06,9.014000000000000000e+04,7.566045877933502197e+02,1.000000000000000000e+00
6.581532023344973704e-03,1.165080735655380063e-05,9.014400000000000000e+04,7.566364605426788330e+02,1.000000000000000000e+00
6.581530785137994916e-03,1.555969142592716819e-05,9.014800000000000000e+04,7.566684327125549316e+02,1.000000000000000000e+00
6.581529998922340703e-03,2.884722603858721102e-05,9.015600000000000000e+04,7.567801620960235596e+02,4.152637551705157248e-01
6.581528466656822243e-03,1.098713973661135572e-05,9.016000000000000000e+04,7.567957096099853516e+02,1.000000000000000000e+00
6.581527593910994380e-03,1.085826060608236835e-05,9.016400000000000000e+04,7.568203401565551758e+02,1.000000000000000000e+00
6.581524340702279811e-03,1.741277774230292811e-05,9.016800000000000000e+04,7.568535659313201904e+02,1.000000000000000000e+00
6.581520134968454373e-03,1.061160468315651000e-05,9.017200000000000000e+04,7.568856606483459473e+02,1.000000000000000000e+00
6.581515185516849734e-03,9.159141790018219975e-06,9.017600000000000000e+04,7.569186284542083740e+02,1.000000000000000000e+00
6.581511952212772999e-03,8.731289892072532192e-06,9.018000000000000000e+04,7.569479885101318359e+02,1.000000000000000000e+00
6.581511284972819606e-03,2.170550536843020883e-05,9.018800000000000000e+04,7.570850841999053955e+02,8.699177001105118379e-02
6.581507755003837556e-03,9.488959595145201123e-06,9.019200000000000000e+04,7.571275327205657959e+02,1.000000000000000000e+00
6.581505606546787270e-03,8.671815954025261685e-06,9.019600000000000000e+04,7.571552131175994873e+02,1.000000000000000000e+00
6.581504072952593792e-03,3.347012953051654453e-05,9.020400000000000000e+04,7.572677164077758789e+02,4.123397696956088154e-01
6.581502589344963815e-03,1.171026111895295200e-05,9.020800000000000000e+04,7.572994070053100586e+02,1.000000000000000000e+00
6.581501839577080619e-03,9.176374489714393548e-06,9.021200000000000000e+04,7.573313374519348145e+02,1.000000000000000000e+00
6.581501092541979306e-03,3.610352627466463141e-05,9.022000000000000000e+04,7.574335031509399414e+02,4.466866814285919141e-01
6.581499962822966524e-03,2.321178974642586711e-05,9.022400000000000000e+04,7.574647612571716309e+02,1.000000000000000000e+00
6.581498113049956411e-03,9.780191479373299366e-06,9.022800000000000000e+04,7.574813942909240723e+02,1.000000000000000000e+00
6.581497402608273498e-03,1.093178080080870207e-05,9.023200000000000000e+04,7.575144796371459961e+02,1.000000000000000000e+00
6.581494740666488444e-03,1.215296454513429620e-05,9.023600000000000000e+04,7.575462439060211182e+02,1.000000000000000000e+00
6.581491418768706421e-03,1.767346637337499605e-05,9.024000000000000000e+04,7.575634782314300537e+02,1.000000000000000000e+00
6.581490445855713196e-03,1.165426128574397404e-05,9.024400000000000000e+04,7.575952606201171875e+02,1.000000000000000000e+00
6.581487483602496170e-03,1.506576867580319709e-05,9.024800000000000000e+04,7.576265981197357178e+02,1.000000000000000000e+00
6.581486183536645190e-03,2.024590606738321092e-05,9.025200000000000000e+04,7.576635122299194336e+02,1.000000000000000000e+00
6.581485655203868357e-03,1.075443950145157522e-05,9.026000000000000000e+04,7.577804265022277832e+02,2.747740105851785852e-01
6.581484363469261058e-03,1.181691151070293902e-05,9.026400000000000000e+04,7.578187422752380371e+02,1.000000000000000000e+00
6.581482936240681814e-03,1.945073261556311958e-05,9.026800000000000000e+04,7.578512816429138184e+02,1.000000000000000000e+00
6.581482222264328948e-03,1.786242127826677702e-05,9.027600000000000000e+04,7.579621472358703613e+02,3.684120973289936041e-01
6.581480990495583785e-03,8.413480801630375601e-06,9.028000000000000000e+04,7.579936254024505615e+02,1.000000000000000000e+00
6.581480211394109478e-03,8.784281599528257780e-06,9.028400000000000000e+04,7.580252592563629150e+02,1.000000000000000000e+00
6.581477343548831384e-03,1.507948730714534070e-05,9.028800000000000000e+04,7.580460426807403564e+02,1.000000000000000000e+00
6.581475023790793813e-03,1.919542297037853834e-05,9.029200000000000000e+04,7.580772860050201416e+02,1.000000000000000000e+00
6.581472901611658266e-03,8.947085324922560314e-06,9.029600000000000000e+04,7.581176016330718994e+02,1.000000000000000000e+00
6.581471230228619351e-03,8.173113165146610334e-06,9.030000000000000000e+04,7.581491985321044922e+02,1.000000000000000000e+00
6.581468742989889271e-03,1.098153212369759386e-05,9.030400000000000000e+04,7.581653966903686523e+02,1.000000000000000000e+00
6.581466991575683767e-03,6.298554842142764965e-05,9.030800000000000000e+04,7.581986122131347656e+02,1.000000000000000000e+00
6.581462961419842772e-03,1.252967014139982377e-05,9.031200000000000000e+04,7.582298722267150879e+02,1.000000000000000000e+00
6.581461978345292188e-03,1.120249563646273298e-05,9.031600000000000000e+04,7.582618203163146973e+02,1.000000000000000000e+00
6.581461452628905966e-03,3.266641707575553954e-05,9.032400000000000000e+04,7.583763813972473145e+02,2.555892092868877752e-01
6.581460068417673351e-03,1.840807656823861395e-05,9.032800000000000000e+04,7.584102261066436768e+02,1.000000000000000000e+00
6.581458635900423564e-03,1.166629397472599444e-05,9.033200000000000000e+04,7.584356536865234375e+02,1.000000000000000000e+00
6.581457096837972295e-03,1.465662250149301191e-05,9.033600000000000000e+04,7.584648401737213135e+02,1.000000000000000000e+00
6.581455864039820539e-03,1.240708866183552984e-05,9.034000000000000000e+04,7.584965226650238037e+02,1.000000000000000000e+00
6.581453686778837922e-03,2.053503601700204262e-05,9.034400000000000000e+04,7.585291199684143066e+02,1.000000000000000000e+00
6.581451937948862123e-03,1.307930657844270792e-05,9.035200000000000000e+04,7.586418292522430420e+02,4.579476878766248760e-01
6.581450675611713250e-03,1.283102387042445417e-05,9.035600000000000000e+04,7.586576559543609619e+02,1.000000000000000000e+00
6.581445422688729507e-03,3.114199496470122395e-05,9.036000000000000000e+04,7.586945621967315674e+02,1.000000000000000000e+00
6.581444934831594609e-03,1.323870481507360312e-05,9.036800000000000000e+04,7.588047351837158203e+02,1.432054071194457379e-01
6.581443959371075826e-03,1.152326266024709469e-05,9.037200000000000000e+04,7.588363854885101318e+02,1.000000000000000000e+00
6.581442958992999442e-03,2.643654605850989103e-05,9.038000000000000000e+04,7.589479432106018066e+02,4.914576739038341024e-01
6.581441626793849836e-03,1.136095552996287580e-05,9.038400000000000000e+04,7.589798753261566162e+02,1.000000000000000000e+00
6.581440667372139355e-03,1.582217632503042488e-05,9.038800000000000000e+04,7.590144293308258057e+02,1.000000000000000000e+00
6.581436493150414138e-03,2.787686220990704639e-05,9.039200000000000000e+04,7.590459585189819336e+02,1.000000000000000000e+00
6.581433932042694140e-03,1.910499329681991632e-05,9.039600000000000000e+04,7.590855238437652588e+02,1.000000000000000000e+00
6.581430135263308459e-03,1.057070352649626109e-05,9.040000000000000000e+04,7.591308605670928955e+02,1.000000000000000000e+00
6.581428862108232303e-03,3.867404525168657625e-05,9.040400000000000000e+04,7.591500778198242188e+02,1.000000000000000000e+00
6.581427390135462067e-03,2.460060799112813096e-05,9.040800000000000000e+04,7.591815929412841797e+02,1.000000000000000000e+00
6.581426051275705499e-03,9.985908874929664585e-06,9.041200000000000000e+04,7.592185585498809814e+02,1.000000000000000000e+00
6.581425384588408117e-03,1.392219910133882112e-05,9.041600000000000000e+04,7.592506341934204102e+02,1.000000000000000000e+00
6.581424517609275535e-03,1.886488340986741834e-05,9.042000000000000000e+04,7.592818822860717773e+02,1.000000000000000000e+00
6.581424156353390086e-03,4.341129226258123045e-05,9.042800000000000000e+04,7.593933706283569336e+02,2.650458745004569128e-01
6.581422963549648890e-03,3.395399797864228958e-05,9.043200000000000000e+04,7.594249236583709717e+02,1.000000000000000000e+00
6.581421298669694504e-03,1.007567803818219435e-05,9.043600000000000000e+04,7.594412705898284912e+02,1.000000000000000000e+00
6.581420761335410666e-03,7.634835481133561431e-06,9.044000000000000000e+04,7.594730653762817383e+02,1.000000000000000000e+00
6.581420389935270857e-03,9.448825478171449157e-06,9.044400000000000000e+04,7.595043988227844238e+02,1.000000000000000000e+00
6.581419366102922962e-03,1.158704707158494947e-05,9.044800000000000000e+04,7.595365967750549316e+02,1.000000000000000000e+00
6.581418989471073122e-03,2.806702308776043691e-05,9.045600000000000000e+04,7.596541142463684082e+02,1.286712326521686212e-01
6.581417360414777880e-03,2.034085637775187640e-05,9.046000000000000000e+04,7.596920816898345947e+02,1.000000000000000000e+00
6.581415677567439837e-03,1.019808162265216229e-05,9.046400000000000000e+04,7.597249555587768555e+02,1.000000000000000000e+00
6.581414515182765212e-03,1.390672639840079950e-05,9.046800000000000000e+04,7.597587540149688721e+02,1.000000000000000000e+00
6.581413298632174912e-03,1.446593426119715406e-05,9.047200000000000000e+04,7.597784070968627930e+02,1.000000000000000000e+00
6.581413156496178363e-03,7.874442971658522872e-06,9.048000000000000000e+04,7.598906748294830322e+02,5.254846863210937968e-02
6.581412116696692266e-03,9.442239381233506247e-06,9.048400000000000000e+04,7.599220104217529297e+02,1.000000000000000000e+00
6.581411016158293138e-03,2.176866351710678984e-05,9.049200000000000000e+04,7.600290875434875488e+02,3.045021085004538941e-01
6.581408695799786240e-03,1.807999208421080722e-05,9.049600000000000000e+04,7.600612888336181641e+02,1.000000000000000000e+00
6.581403250153700264e-03,1.435633288757032386e-05,9.050000000000000000e+04,7.600925481319427490e+02,1.000000000000000000e+00
6.581397562977114694e-03,1.179029724771515106e-05,9.050400000000000000e+04,7.601239578723907471e+02,1.000000000000000000e+00
6.581391983234648885e-03,4.102841969023119777e-05,9.050800000000000000e+04,7.601562056541442871e+02,1.000000000000000000e+00
6.581391059398256950e-03,3.786227635926432119e-05,9.051200000000000000e+04,7.601874661445617676e+02,1.000000000000000000e+00
6.581386914306061250e-03,8.540628647020110536e-06,9.051600000000000000e+04,7.602143979072570801e+02,1.000000000000000000e+00
6.581386133298213446e-03,8.394282830800598613e-06,9.052000000000000000e+04,7.602456583976745605e+02,1.000000000000000000e+00
6.581383737658282225e-03,1.958544582217524785e-05,9.052400000000000000e+04,7.602798368930816650e+02,1.000000000000000000e+00
6.581383397639899852e-03,1.340805177219855254e-05,9.053200000000000000e+04,7.603930349349975586e+02,9.715651204684172537e-02
6.581382547817845111e-03,1.114430253671495601e-05,9.053600000000000000e+04,7.604262185096740723e+02,1.000000000000000000e+00
6.581381094354805950e-03,3.015308147334403620e-05,9.054000000000000000e+04,7.604425296783447266e+02,1.000000000000000000e+00
6.581379259924379811e-03,1.235372518903810609e-05,9.054400000000000000e+04,7.604739904403686523e+02,1.000000000000000000e+00
6.581378113931352775e-03,7.466899133593008360e-06,9.054800000000000000e+04,7.604902222156524658e+02,1.000000000000000000e+00
6.581377286811202626e-03,8.868471150638140691e-06,9.055200000000000000e+04,7.605215780735015869e+02,1.000000000000000000e+00
6.581374173248126860e-03,9.749111880997814416e-06,9.055600000000000000e+04,7.605433053970336914e+02,1.000000000000000000e+00
6.581370366961826826e-03,1.326681655616821153e-05,9.056000000000000000e+04,7.605750389099121094e+02,1.000000000000000000e+00
6.581369276222618671e-03,2.058907047319303191e-05,9.056800000000000000e+04,7.606783034801483154e+02,2.196774489385306950e-01
6.581366582099702593e-03,2.001283510793196879e-05,9.057200000000000000e+04,7.607099375724792480e+02,1.000000000000000000e+00
6.581364374719313876e-03,9.977558497159885612e-06,9.058000000000000000e+04,7.608244507312774658e+02,3.047536468442856306e-01
6.581363746052264901e-03,8.573791109933685405e-05,9.058400000000000000e+04,7.608566958904266357e+02,1.000000000000000000e+00
6.581360497244630528e-03,1.855430938533742321e-05,9.058800000000000000e+04,7.608894145488739014e+02,1.000000000000000000e+00
6.581359787615171167e-03,9.349632320758270409e-06,9.059200000000000000e+04,7.609283480644226074e+02,1.000000000000000000e+00
6.581359330032763438e-03,1.388398884887659245e-05,9.059600000000000000e+04,7.609532048702239990e+02,1.000000000000000000e+00
6.581358688023592786e-03,1.519458649184636081e-05,9.060000000000000000e+04,7.609853327274322510e+02,1.000000000000000000e+00
6.581357491150272715e-03,2.389876193120917973e-05,9.060800000000000000e+04,7.611013047695159912e+02,1.770401994157478898e-01
6.581355235640158965e-03,1.764012689631531483e-05,9.061200000000000000e+04,7.611191120147705078e+02,1.000000000000000000e+00
6.581352835215239366e-03,7.352508475871935556e-06,9.061600000000000000e+04,7.611512355804443359e+02,1.000000000000000000e+00
6.581351585322607264e-03,8.592887321029542380e-06,9.062000000000000000e+04,7.611877138614654541e+02,1.000000000000000000e+00
6.581349994795269824e-03,3.196883920067481539e-05,9.062400000000000000e+04,7.612088706493377686e+02,1.000000000000000000e+00
6.581348280863650799e-03,2.301189214982890397e-05,9.062800000000000000e+04,7.612588963508605957e+02,1.000000000000000000e+00
6.581346258501802500e-03,1.946986228001291143e-05,9.063200000000000000e+04,7.612907862663269043e+02,1.000000000000000000e+00
6.581345906243006583e-03,1.890710915753892119e-05,9.064000000000000000e+04,7.614085450172424316e+02,6.179913622871824330e-02
6.581344787225105672e-03,2.221376904691732014e-05,9.064400000000000000e+04,7.614408109188079834e+02,1.000000000000000000e+00
6.581343007213326206e-03,1.242941618238617545e-05,9.065200000000000000e+04,7.615399577617645264e+02,3.856717010052942429e-01
6.581341255358705636e-03,8.138246313132580176e-06,9.065600000000000000e+04,7.615826237201690674e+02,1.000000000000000000e+00
6.581338838279134421e-03,6.188116525711122071e-06,9.066000000000000000e+04,7.616062481403350830e+02,1.000000000000000000e+00
6.581336735903184874e-03,7.027364281111307932e-06,9.066400000000000000e+04,7.616218714714050293e+02,1.000000000000000000e+00
6.581334572817319067e-03,1.147299044197151677e-05,9.066800000000000000e+04,7.616556785106658936e+02,1.000000000000000000e+00
6.581334130067785851e-03,9.819397929639206598e-06,9.067200000000000000e+04,7.616713981628417969e+02,1.000000000000000000e+00
6.581332510952639207e-03,9.299703405686555405e-06,9.067600000000000000e+04,7.617096269130706787e+02,1.000000000000000000e+00
6.581332130568746420e-03,6.685319897317682078e-06,9.068400000000000000e+04,7.618206307888031006e+02,3.367747440280330906e-01
6.581331714374243948e-03,5.822355294716965295e-06,9.068800000000000000e+04,7.618367779254913330e+02,1.000000000000000000e+00
6.581330679816400041e-03,5.651936901308184265e-05,9.069200000000000000e+04,7.618711605072021484e+02,1.000000000000000000e+00
6.581329179890862968e-03,6.134769027893144249e-06,9.069600000000000000e+04,7.619048404693603516e+02,1.000000000000000000e+00
6.581328641368642228e-03,4.871253895496061029e-06,9.070000000000000000e+04,7.619395470619201660e+02,1.000000000000000000e+00
6.581328080575812520e-03,5.945627919695439075e-06,9.070400000000000000e+04,7.619715521335601807e+02,1.000000000000000000e+00
6.581327709537383372e-03,6.053883479161711789e-06,9.070800000000000000e+04,7.620030527114868164e+02,1.000000000000000000e+00
6.581326954104036418e-03,4.813031564875542443e-06,9.071200000000000000e+04,7.620347781181335449e+02,1.000000000000000000e+00
6.581324662090342996e-03,7.571499437267778269e-06,9.071600000000000000e+04,7.620660214424133301e+02,1.000000000000000000e+00
6.581323300712997940e-03,1.012168991383078532e-05,9.072000000000000000e+04,7.620983605384826660e+02,1.000000000000000000e+00
6.581321916319509205e-03,4.144815209724242086e-06,9.072400000000000000e+04,7.621307392120361328e+02,1.000000000000000000e+00
6.581321506028465010e-03,1.737686486415730507e-05,9.072800000000000000e+04,7.621639063358306885e+02,1.000000000000000000e+00
6.581320879735091944e-03,4.544119165191266178e-06,9.073200000000000000e+04,7.621979956626892090e+02,1.000000000000000000e+00
6.581320671166380164e-03,4.393381359642472773e-06,9.073600000000000000e+04,7.622296977043151855e+02,1.000000000000000000e+00
6.581320558762997555e-03,1.930470837177082453e-05,9.074400000000000000e+04,7.623324823379516602e+02,2.741669534606852032e-01
6.581320218056224865e-03,1.333711754526620909e-05,9.074800000000000000e+04,7.623652670383453369e+02,1.000000000000000000e+00
6.581319740652565725e-03,6.848139164717092906e-06,9.075200000000000000e+04,7.624069383144378662e+02,1.000000000000000000e+00
6.581319149430470139e-03,6.314387067439693790e-06,9.075600000000000000e+04,7.624393205642700195e+02,1.000000000000000000e+00
6.581318876574793718e-03,7.425027133017435450e-06,9.076000000000000000e+04,7.624696991443634033e+02,1.000000000000000000e+00
6.581318303186835944e-03,7.008277206306611523e-06,9.076400000000000000e+04,7.625017049312591553e+02,1.000000000000000000e+00
6.581317381582810211e-03,8.243438540166007626e-06,9.076800000000000000e+04,7.625338442325592041e+02,1.000000000000000000e+00
6.581316522559892308e-03,8.356528759588364527e-06,9.077200000000000000e+04,7.625654430389404297e+02,1.000000000000000000e+00
6.581315075074918412e-03,8.720318574559081560e-06,9.077600000000000000e+04,7.625966899394989014e+02,1.000000000000000000e+00
6.581314598165164537e-03,8.311588294710467797e-06,9.078400000000000000e+04,7.627082180976867676e+02,3.582021558756482982e-01
6.581314280912206258e-03,6.458560352716942713e-06,9.078800000000000000e+04,7.627379400730133057e+02,1.000000000000000000e+00
6.581314034338204590e-03,3.690169449707795423e-05,9.079200000000000000e+04,7.627703058719635010e+02,1.000000000000000000e+00
6.581313543930268975e-03,1.129042955458213926e-05,9.079600000000000000e+04,7.627971551418304443e+02,1.000000000000000000e+00
6.581313303993651526e-03,4.610845623982437069e-06,9.080000000000000000e+04,7.628294649124145508e+02,1.000000000000000000e+00
6.581312956922824586e-03,8.072791191441371021e-06,9.080400000000000000e+04,7.628686096668243408e+02,1.000000000000000000e+00
6.581312733809235350e-03,8.047997039660017199e-06,9.080800000000000000e+04,7.629098293781280518e+02,1.000000000000000000e+00
6.581311678113562109e-03,1.934344389844259838e-05,9.081200000000000000e+04,7.629514446258544922e+02,1.000000000000000000e+00
6.581311014332274362e-03,2.393760065249035286e-05,9.082000000000000000e+04,7.630633575916290283e+02,2.580034192646457614e-01
6.581309802135454877e-03,1.062378292780302476e-05,9.082400000000000000e+04,7.630977232456207275e+02,1.000000000000000000e+00
6.581309010888098179e-03,4.881837247651105449e-06,9.082800000000000000e+04,7.631304349899291992e+02,1.000000000000000000e+00
6.581308601847620475e-03,6.421364087477879794e-06,9.083200000000000000e+04,7.631630096435546875e+02,1.000000000000000000e+00
6.581307566801219457e-03,1.052235367040976501e-05,9.083600000000000000e+04,7.631947202682495117e+02,1.000000000000000000e+00
6.581306632635632557e-03,2.411051510623038298e-05,9.084000000000000000e+04,7.632260589599609375e+02,1.000000000000000000e+00
6.581306139213854295e-03,4.809186512317526391e-05,9.084400000000000000e+04,7.632692866325378418e+02,1.000000000000000000e+00
6.581305300994174864e-03,1.373642829294766218e-05,9.084800000000000000e+04,7.633088228702545166e+02,1.000000000000000000e+00
6.581305114598008134e-03,6.831515946808204720e-06,9.085200000000000000e+04,7.633310465812683105e+02,1.000000000000000000e+00
6.581304982528434107e-03,8.548990205285471867e-06,9.085600000000000000e+04,7.633484144210815430e+02,1.000000000000000000e+00
6.581304680274430163e-03,1.193982336980992780e-05,9.086000000000000000e+04,7.633796577453613281e+02,1.000000000000000000e+00
6.581303766833537794e-03,1.740149749391743523e-05,9.086400000000000000e+04,7.634113345146179199e+02,1.000000000000000000e+00
6.581302720153637056e-03,1.578794233940142630e-05,9.086800000000000000e+04,7.634433333873748779e+02,1.000000000000000000e+00
6.581302547820903036e-03,1.545202250564581205e-05,9.087600000000000000e+04,7.635574235916137695e+02,8.171001635462271651e-02
6.581301078699449206e-03,6.599453675840654651e-06,9.088000000000000000e+04,7.635895266532897949e+02,1.000000000000000000e+00
6.581300479159764814e-03,9.208179887012704414e-06,9.088400000000000000e+04,7.636350815296173096e+02,1.000000000000000000e+00
6.581299611362173216e-03,1.250771285835613624e-05,9.088800000000000000e+04,7.636667163372039795e+02,1.000000000000000000e+00
6.581299398465413966e-03,6.954608297172497630e-06,9.089600000000000000e+04,7.637829725742340088e+02,1.926276239510991140e-01
6.581298723283101129e-03,1.173192349764221050e-05,9.090000000000000000e+04,7.638141498565673828e+02,1.000000000000000000e+00
6.581298189251514816e-03,1.308072724230910297e-05,9.090400000000000000e+04,7.638463039398193359e+02,1.000000000000000000e+00
6.581297654895708685e-03,8.826499010423987119e-06,9.090800000000000000e+04,7.638706037998199463e+02,1.000000000000000000e+00
6.581297253324051681e-03,7.836403667176557996e-06,9.091200000000000000e+04,7.639022958278656006e+02,1.000000000000000000e+00
6.581297061875011900e-03,3.579197007546006137e-05,9.091600000000000000e+04,7.639361212253570557e+02,1.000000000000000000e+00
6.581295756261871729e-03,6.132001382860873513e-06,9.092000000000000000e+04,7.639679777622222900e+02,1.000000000000000000e+00
6.581295664020400324e-03,4.539869603545605576e-06,9.092400000000000000e+04,7.640037767887115479e+02,1.000000000000000000e+00
6.581295500311642836e-03,7.630227967329446408e-06,9.092800000000000000e+04,7.640355730056762695e+02,1.000000000000000000e+00
6.581295214353528877e-03,1.102047963881466424e-05,9.093200000000000000e+04,7.640693607330322266e+02,1.000000000000000000e+00
6.581294538442777897e-03,1.233875380168632956e-05,9.093600000000000000e+04,7.641137857437133789e+02,1.000000000000000000e+00
6.581292968961018064e-03,3.697395178471213361e-05,9.094000000000000000e+04,7.641459629535675049e+02,1.000000000000000000e+00
6.581292309172179916e-03,7.973990062127242099e-06,9.094400000000000000e+04,7.641889071464538574e+02,1.000000000000000000e+00
6.581291793130222487e-03,1.338657175804678345e-05,9.094800000000000000e+04,7.642246468067169189e+02,1.000000000000000000e+00
6.581291536973362874e-03,8.133144503252632101e-06,9.095200000000000000e+04,7.642406823635101318e+02,1.000000000000000000e+00
6.581291135077061046e-03,7.389333388477984201e-06,9.095600000000000000e+04,7.642743217945098877e+02,1.000000000000000000e+00
6.581290731247821033e-03,1.445372243085643802e-05,9.096000000000000000e+04,7.643058023452758789e+02,1.000000000000000000e+00
6.581290253306918900e-03,1.287073085329106453e-05,9.096400000000000000e+04,7.643403961658477783e+02,1.000000000000000000e+00
6.581289456912615098e-03,1.087799816708388897e-05,9.096800000000000000e+04,7.643717350959777832e+02,1.000000000000000000e+00
6.581288380499876640e-03,1.339005547672742489e-05,9.097200000000000000e+04,7.643904953002929688e+02,1.000000000000000000e+00
6.581287829354341180e-03,1.027153899387626843e-05,9.097600000000000000e+04,7.644117910861968994e+02,1.000000000000000000e+00
6.581287305651109358e-03,2.182515468059155573e-05,9.098000000000000000e+04,7.644456105232238770e+02,1.000000000000000000e+00
6.581286931513355594e-03,1.110006803637669199e-05,9.098400000000000000e+04,7.644770910739898682e+02,1.000000000000000000e+00
6.581286729222487510e-03,7.426248917248728298e-06,9.098800000000000000e+04,7.645090420246124268e+02,1.000000000000000000e+00
6.581286113778162666e-03,6.366223488176448609e-06,9.099200000000000000e+04,7.645402128696441650e+02,1.000000000000000000e+00
6.581285580392805951e-03,8.944737428401157263e-06,9.099600000000000000e+04,7.645722970962524414e+02,1.000000000000000000e+00
6.581284724489328518e-03,1.220267179404902715e-05,9.100000000000000000e+04,7.646056432723999023e+02,1.000000000000000000e+00
6.581284459473386167e-03,5.724245569836608297e-06,9.100800000000000000e+04,7.647174181938171387e+02,1.185598907977373218e-01
6.581283633037100442e-03,6.341806965501895566e-06,9.101200000000000000e+04,7.647469973564147949e+02,1.000000000000000000e+00
6.581281992644823567e-03,6.418991303526877552e-06,9.101600000000000000e+04,7.647787337303161621e+02,1.000000000000000000e+00
6.581280431229305852e-03,6.378849743895081257e-06,9.102000000000000000e+04,7.648261859416961670e+02,1.000000000000000000e+00
6.581279392592037647e-03,1.199749787998233751e-05,9.102400000000000000e+04,7.648598895072937012e+02,1.000000000000000000e+00
6.581278876016719535e-03,1.249476757636467258e-05,9.103200000000000000e+04,7.649597122669219971e+02,2.533505865488311359e-01
6.581278683540927286e-03,3.001896501481860695e-05,9.103600000000000000e+04,7.649950389862060547e+02,1.000000000000000000e+00
6.581278227427595287e-03,6.179150073035559826e-06,9.104000000000000000e+04,7.650241367816925049e+02,1.000000000000000000e+00
6.581278154845388549e-03,6.661143434950560132e-06,9.104400000000000000e+04,7.650565230846405029e+02,1.000000000000000000e+00
6.581278033937622111e-03,9.825143174280985688e-06,9.104800000000000000e+04,7.650861666202545166e+02,1.000000000000000000e+00
6.581277728291938869e-03,1.489812100131498273e-05,9.105200000000000000e+04,7.651164546012878418e+02,1.000000000000000000e+00
6.581277160281737496e-03,1.627206133383406471e-05,9.105600000000000000e+04,7.651506485939025879e+02,1.000000000000000000e+00
6.581276817500072464e-03,2.065359306799221468e-05,9.106400000000000000e+04,7.652609028816223145e+02,3.017343116800222935e-01
6.581275190841603083e-03,1.015235084794148949e-05,9.106800000000000000e+04,7.652909660339355469e+02,1.000000000000000000e+00
6.581273737668794435e-03,6.869748320417691855e-06,9.107200000000000000e+04,7.653250272274017334e+02,1.000000000000000000e+00
6.581271755438043367e-03,5.545522139045066857e-06,9.107600000000000000e+04,7.653601884841918945e+02,1.000000000000000000e+00
6.581270434019450763e-03,4.736199932007020881e-06,9.108000000000000000e+04,7.653902916908264160e+02,1.000000000000000000e+00
6.581270228830957830e-03,1.975631733382870076e-05,9.108800000000000000e+04,7.655024631023406982e+02,7.020542627924086787e-02
6.581269345292132394e-03,8.900872109708508466e-06,9.109200000000000000e+04,7.655323245525360107e+02,1.000000000000000000e+00
6.581268789000861534e-03,8.136215809682368244e-06,9.109600000000000000e+04,7.655545701980590820e+02,1.000000000000000000e+00
6.581268600943127219e-03,1.600433508385090952e-05,9.110400000000000000e+04,7.656608598232269287e+02,1.086020894445621776e-01
6.581268012210266145e-03,1.488530903178705524e-05,9.110800000000000000e+04,7.656908245086669922e+02,1.000000000000000000e+00
6.581266443091760877e-03,6.793022125066993228e-06,9.111200000000000000e+04,7.657306401729583740e+02,1.000000000000000000e+00
6.581264842658052575e-03,6.405920035857894331e-06,9.111600000000000000e+04,7.657597911357879639e+02,1.000000000000000000e+00
6.581263378506456603e-03,1.014237811795537334e-05,9.112400000000000000e+04,7.658720035552978516e+02,3.694570794434323124e-01
6.581262041989133574e-03,5.860702813668447482e-06,9.112800000000000000e+04,7.659018933773040771e+02,1.000000000000000000e+00
6.581260899592618514e-03,4.439963556060084484e-06,9.113200000000000000e+04,7.659261445999145508e+02,1.000000000000000000e+00
6.581258482212483038e-03,5.245730952722603875e-06,9.113600000000000000e+04,7.659599299430847168e+02,1.000000000000000000e+00
6.581256561801039455e-03,1.517879772155120239e-05,9.114000000000000000e+04,7.659937286376953125e+02,1.000000000000000000e+00
6.581255275635039363e-03,2.023874632377837361e-05,9.114800000000000000e+04,7.661132204532623291e+02,3.718537271041981729e-01
6.581254041648339215e-03,5.487925359412174478e-06,9.115200000000000000e+04,7.661405420303344727e+02,1.000000000000000000e+00
6.581253528675584663e-03,6.811298697989487104e-06,9.115600000000000000e+04,7.661573128700256348e+02,1.000000000000000000e+00
6.581253434903457447e-03,1.681113291566872482e-05,9.116400000000000000e+04,7.662723338603973389e+02,6.907526945533104534e-02
6.581253078790068670e-03,1.334455684389736570e-05,9.116800000000000000e+04,7.662903716564178467e+02,1.000000000000000000e+00
6.581252083453763106e-03,7.168826946401144637e-06,9.117200000000000000e+04,7.663200120925903320e+02,1.000000000000000000e+00
6.581251337652245341e-03,5.263131433275873175e-06,9.117600000000000000e+04,7.663519454002380371e+02,1.000000000000000000e+00
6.581250656812221225e-03,5.657268401397549055e-06,9.118000000000000000e+04,7.663943016529083252e+02,1.000000000000000000e+00
6.581249177229958960e-03,5.654212543984727766e-06,9.118400000000000000e+04,7.664202785491943359e+02,1.000000000000000000e+00
6.581248125371834921e-03,8.086057117686528407e-06,9.119400000000000000e+04,7.665312278270721436e+02,5.179672700845457944e-01
6.581246681802658399e-03,7.213083526261393712e-06,9.119800000000000000e+04,7.665635261535644531e+02,1.000000000000000000e+00
6.581246421575674341e-03,2.398367664759521779e-05,9.120200000000000000e+04,7.665947918891906738e+02,1.000000000000000000e+00
6.581245864946176638e-03,4.494094828759021321e-06,9.120600000000000000e+04,7.666271896362304688e+02,1.000000000000000000e+00
6.581245754287808752e-03,4.382554581006113533e-06,9.121000000000000000e+04,7.666677525043487549e+02,1.000000000000000000e+00
6.581245413979407502e-03,8.048853541079952346e-06,9.121400000000000000e+04,7.666992080211639404e+02,1.000000000000000000e+00
6.581245219082181540e-03,1.001185991732312188e-05,9.122200000000000000e+04,7.668064203262329102e+02,4.227129767832804585e-01
6.581244755596004151e-03,5.775242793437240000e-06,9.122600000000000000e+04,7.668381178379058838e+02,1.000000000000000000e+00
6.581244343323071344e-03,7.127996103644200036e-06,9.123000000000000000e+04,7.668713953495025635e+02,1.000000000000000000e+00
6.581242752310806701e-03,7.950073567221948738e-06,9.123400000000000000e+04,7.669038653373718262e+02,1.000000000000000000e+00
6.581239214062869873e-03,1.043042637238335151e-05,9.123800000000000000e+04,7.669235081672668457e+02,1.000000000000000000e+00
6.581237672643122823e-03,1.059907340925135394e-05,9.124600000000000000e+04,7.670353267192840576e+02,4.095652861823571023e-01
6.581235914175948866e-03,1.261484631807644430e-05,9.125000000000000000e+04,7.670670926570892334e+02,1.000000000000000000e+00
6.581235330798449780e-03,1.322701053304597498e-05,9.125800000000000000e+04,7.671785480976104736e+02,3.660298692098632456e-01
6.581234892742759968e-03,5.981609205107994874e-06,9.126200000000000000e+04,7.672146844863891602e+02,1.000000000000000000e+00
6.581234611291145349e-03,6.145803603543734307e-06,9.126600000000000000e+04,7.672449879646301270e+02,1.000000000000000000e+00
6.581234163397287930e-03,2.348829139417584402e-05,9.127400000000000000e+04,7.673687260150909424e+02,1.989593066342653094e-01
6.581233315889816610e-03,1.034434850938649340e-05,9.127800000000000000e+04,7.674007003307342529e+02,1.000000000000000000e+00
6.581232386035655926e-03,7.207885213456351379e-06,9.128200000000000000e+04,7.674323282241821289e+02,1.000000000000000000e+00
6.581232110599544508e-03,1.801533395843275237e-05,9.129000000000000000e+04,7.675294911861419678e+02,1.779602553156119926e-01
6.581231526498408993e-03,1.582657768531294020e-05,9.129400000000000000e+04,7.675609266757965088e+02,1.000000000000000000e+00
6.581229627532763672e-03,8.240609815633625598e-06,9.129800000000000000e+04,7.675792369842529297e+02,1.000000000000000000e+00
6.581227384264658545e-03,9.304356985915264355e-06,9.130200000000000000e+04,7.676022310256958008e+02,1.000000000000000000e+00
6.581226370163955827e-03,1.125191592978075037e-05,9.130600000000000000e+04,7.676369938850402832e+02,1.000000000000000000e+00
6.581223788456294806e-03,1.291621734051030422e-05,9.131000000000000000e+04,7.676537373065948486e+02,1.000000000000000000e+00
6.581223463002407875e-03,9.475661993129957147e-06,9.131800000000000000e+04,7.677640023231506348e+02,7.975600093184675998e-02
6.581221548110422447e-03,9.463356298648111040e-06,9.132200000000000000e+04,7.677961928844451904e+02,1.000000000000000000e+00
6.581221385462581938e-03,1.062746094122166427e-05,9.133000000000000000e+04,7.679221944808959961e+02,4.054623476377738900e-02
6.581220729724492242e-03,8.656130544513748203e-06,9.133400000000000000e+04,7.679508340358734131e+02,1.000000000000000000e+00
6.581219506065601882e-03,1.057312634536905797e-05,9.133800000000000000e+04,7.679759006500244141e+02,1.000000000000000000e+00
6.581219247380971742e-03,1.296022534858211330e-05,9.134600000000000000e+04,7.680803451538085938e+02,2.467925510240074338e-01
6.581218918409289381e-03,9.873853095224264070e-06,9.135000000000000000e+04,7.681016261577606201e+02,1.000000000000000000e+00
6.581218065466478383e-03,7.283141407955761222e-06,9.135400000000000000e+04,7.681334359645843506e+02,1.000000000000000000e+00
6.581216806412457619e-03,7.830348829685314249e-06,9.135800000000000000e+04,7.681650297641754150e+02,1.000000000000000000e+00
6.581215548401626696e-03,6.891814120033092094e-06,9.136200000000000000e+04,7.681990170478820801e+02,1.000000000000000000e+00
6.581214686191025169e-03,2.160607427151198151e-05,9.136600000000000000e+04,7.682303502559661865e+02,1.000000000000000000e+00
6.581214256754219609e-03,8.372716319702059779e-06,9.137400000000000000e+04,7.683521995544433594e+02,1.461527053038662594e-01
6.581212831251886247e-03,5.909786053258686255e-06,9.137800000000000000e+04,7.683837113380432129e+02,1.000000000000000000e+00
6.581212558158060916e-03,1.498276510828507063e-05,9.138600000000000000e+04,7.684928519725799561e+02,2.303621090727415721e-01
6.581211996905343004e-03,1.004079868948953367e-05,9.139000000000000000e+04,7.685408022403717041e+02,1.000000000000000000e+00
6.581211193509032588e-03,6.376379563072950007e-06,9.139400000000000000e+04,7.685809826850891113e+02,1.000000000000000000e+00
6.581210902243872160e-03,7.235346991427270409e-06,9.139800000000000000e+04,7.686046097278594971e+02,1.000000000000000000e+00
6.581210544576329008e-03,1.762732799052689841e-05,9.140200000000000000e+04,7.686366703510284424e+02,1.000000000000000000e+00
6.581210002542364421e-03,7.543261396908838815e-06,9.140600000000000000e+04,7.686683840751647949e+02,1.000000000000000000e+00
6.581208906869148202e-03,1.641280425357727739e-05,9.141000000000000000e+04,7.687081284523010254e+02,1.000000000000000000e+00
6.581208311158285619e-03,1.696147198986396691e-05,9.141400000000000000e+04,7.687404367923736572e+02,1.000000000000000000e+00
6.581205411676582274e-03,3.406025915137780928e-05,9.141800000000000000e+04,7.687801871299743652e+02,1.000000000000000000e+00
6.581203568097368506e-03,2.981948426374629775e-05,9.142200000000000000e+04,7.688204913139343262e+02,1.000000000000000000e+00
6.581202443174876543e-03,1.851828269337864238e-05,9.143000000000000000e+04,7.689371750354766846e+02,8.444309048986597954e-02
6.581201488667053935e-03,2.017649016034829884e-05,9.143400000000000000e+04,7.689649248123168945e+02,1.000000000000000000e+00
6.581199438749673995e-03,2.454426650779677885e-05,9.143800000000000000e+04,7.689978542327880859e+02,1.000000000000000000e+00
6.581198628379734440e-03,8.608495491439918936e-06,9.144600000000000000e+04,7.691089859008789062e+02,1.022267165711135961e-01
6.581197887791962776e-03,9.847247036396680224e-06,9.145000000000000000e+04,7.691369717121124268e+02,1.000000000000000000e+00
6.581196356036480774e-03,1.658533739054796229e-05,9.145800000000000000e+04,7.692494592666625977e+02,3.771142192782955815e-01
6.581195289923662088e-03,7.451927735542251105e-06,9.146200000000000000e+04,7.692778434753417969e+02,1.000000000000000000e+00
6.581194567059436146e-03,7.081058869641754129e-06,9.146600000000000000e+04,7.693090922832489014e+02,1.000000000000000000e+00
6.581193756426695525e-03,1.001229770479124225e-05,9.147000000000000000e+04,7.693406951427459717e+02,1.000000000000000000e+00
6.581192052428986097e-03,1.025609202208749852e-05,9.147400000000000000e+04,7.693703637123107910e+02,1.000000000000000000e+00
6.581191464925887843e-03,2.347983391185692623e-05,9.148200000000000000e+04,7.694759292602539062e+02,1.936518887128131361e-01
6.581191008247524316e-03,3.744460357567892117e-05,9.148600000000000000e+04,7.695236709117889404e+02,1.000000000000000000e+00
6.581189751898204598e-03,9.438835368891931331e-06,9.149000000000000000e+04,7.695564696788787842e+02,1.000000000000000000e+00
6.581189303098141513e-03,7.004686697703462088e-06,9.149400000000000000e+04,7.695886209011077881e+02,1.000000000000000000e+00
6.581188904188632789e-03,1.369998676269319499e-05,9.149800000000000000e+04,7.696200919151306152e+02,1.000000000000000000e+00
6.581188078141380488e-03,1.372586238084065443e-05,9.150200000000000000e+04,7.696478114128112793e+02,1.000000000000000000e+00
6.581185698087156470e-03,3.743318515784894513e-05,9.150600000000000000e+04,7.696719777584075928e+02,1.000000000000000000e+00
6.581182751847697472e-03,3.083201244341438724e-05,9.151000000000000000e+04,7.697032296657562256e+02,1.000000000000000000e+00
6.581177650691116994e-03,1.827076813707582002e-05,9.151400000000000000e+04,7.697345025539398193e+02,1.000000000000000000e+00
6.581176755280095624e-03,1.219274871145477744e-05,9.151800000000000000e+04,7.697726168632507324e+02,1.000000000000000000e+00
6.581175724612406408e-03,1.051783427107463697e-05,9.152200000000000000e+04,7.698043355941772461e+02,1.000000000000000000e+00
6.581172848817756250e-03,6.851606234357692833e-06,9.152600000000000000e+04,7.698360519409179688e+02,1.000000000000000000e+00
6.581171142996594843e-03,3.314561574433063366e-05,9.153000000000000000e+04,7.698833699226379395e+02,1.000000000000000000e+00
6.581170639893280626e-03,4.815409395870395615e-05,9.153400000000000000e+04,7.699158749580383301e+02,1.000000000000000000e+00
6.581169390796719199e-03,1.128780860381942108e-05,9.153800000000000000e+04,7.699579677581787109e+02,1.000000000000000000e+00
6.581169036393046991e-03,7.345707369700004733e-06,9.154200000000000000e+04,7.699797515869140625e+02,1.000000000000000000e+00
6.581168685052163521e-03,1.122046154521995511e-05,9.154600000000000000e+04,7.700106880664825439e+02,1.000000000000000000e+00
6.581168146185691244e-03,9.853181591174240379e-06,9.155000000000000000e+04,7.700320563316345215e+02,1.000000000000000000e+00
6.581167668064579097e-03,1.660793076490619402e-05,9.155800000000000000e+04,7.701358258724212646e+02,2.624839808089534099e-01
6.581167324084704132e-03,1.914399971083475776e-05,9.156200000000000000e+04,7.701683592796325684e+02,1.000000000000000000e+00
6.581166072586173456e-03,9.720995042450579376e-06,9.156600000000000000e+04,7.702100048065185547e+02,1.000000000000000000e+00
6.581164868543179676e-03,7.611263652682077671e-06,9.157000000000000000e+04,7.702415242195129395e+02,1.000000000000000000e+00
6.581162847135766693e-03,5.566227202744309406e-06,9.157400000000000000e+04,7.702727251052856445e+02,1.000000000000000000e+00
6.581161955676746375e-03,1.179630168366885395e-05,9.158200000000000000e+04,7.703829083442687988e+02,3.005516549891368294e-01
6.581160684044195380e-03,3.198523446775678049e-05,9.159200000000000000e+04,7.705031709671020508e+02,5.034217118539001667e-01
6.581159517568769581e-03,8.782126362013880193e-06,9.159600000000000000e+04,7.705349647998809814e+02,1.000000000000000000e+00
6.581159094771593839e-03,6.415283105633859560e-06,9.160000000000000000e+04,7.705670895576477051e+02,1.000000000000000000e+00
6.581158591781874519e-03,6.593248606594177691e-06,9.160400000000000000e+04,7.705986864566802979e+02,1.000000000000000000e+00
6.581157781471922569e-03,3.636464761463125984e-05,9.161200000000000000e+04,7.707164666652679443e+02,2.849754391767505002e-01
6.581155914944163826e-03,2.156899108917394652e-05,9.161600000000000000e+04,7.707485606670379639e+02,1.000000000000000000e+00
6.581154239115765900e-03,1.054579078105411632e-05,9.162000000000000000e+04,7.707806363105773926e+02,1.000000000000000000e+00
6.581152902871854372e-03,1.092718717899145210e-05,9.162400000000000000e+04,7.708243124485015869e+02,1.000000000000000000e+00
6.581151750464666467e-03,1.062876861976603497e-05,9.162800000000000000e+04,7.708561205863952637e+02,1.000000000000000000e+00
6.581150399612919165e-03,2.110710212865733737e-05,9.163600000000000000e+04,7.709719860553741455e+02,3.709556667297030375e-01
6.581149050540848096e-03,1.400449712199764849e-05,9.164000000000000000e+04,7.710033400058746338e+02,1.000000000000000000e+00
6.581148210539605921e-03,1.896357450399734101e-05,9.164400000000000000e+04,7.710347542762756348e+02,1.000000000000000000e+00
6.581147792169663932e-03,6.865181481627720011e-06,9.164800000000000000e+04,7.710690815448760986e+02,1.000000000000000000e+00
6.581147483897433273e-03,7.975184366926479275e-06,9.165200000000000000e+04,7.711009430885314941e+02,1.000000000000000000e+00
6.581145926629262954e-03,1.195679877722093386e-05,9.165600000000000000e+04,7.711456379890441895e+02,1.000000000000000000e+00
6.581144429438757701e-03,1.780705494735175022e-05,9.166000000000000000e+04,7.711719591617584229e+02,1.000000000000000000e+00
6.581142385641286160e-03,2.123602739988844398e-05,9.166400000000000000e+04,7.712033023834228516e+02,1.000000000000000000e+00
6.581140977836117713e-03,9.363004078501527090e-06,9.166800000000000000e+04,7.712370235919952393e+02,1.000000000000000000e+00
6.581140010719494816e-03,7.906313351646039494e-06,9.167200000000000000e+04,7.712613294124603271e+02,1.000000000000000000e+00
6.581139442608370700e-03,9.100272968480663371e-06,9.167600000000000000e+04,7.712928898334503174e+02,1.000000000000000000e+00
6.581137574365194219e-03,1.277287883041462242e-05,9.168000000000000000e+04,7.713246304988861084e+02,1.000000000000000000e+00
6.581136218015119430e-03,1.193492312547728167e-05,9.168400000000000000e+04,7.713577482700347900e+02,1.000000000000000000e+00
6.581135044428794087e-03,9.709880106013680037e-06,9.168800000000000000e+04,7.713956072330474854e+02,1.000000000000000000e+00
6.581132435341975097e-03,1.065400374837667684e-05,9.169200000000000000e+04,7.714278476238250732e+02,1.000000000000000000e+00
6.581131923969115241e-03,2.873910173303961582e-05,9.170000000000000000e+04,7.715471861362457275e+02,1.436259144900677853e-01
6.581131156929586126e-03,2.307067566094190344e-05,9.170400000000000000e+04,7.715682377815246582e+02,1.000000000000000000e+00
6.581129248561324099e-03,1.101631642666997592e-05,9.170800000000000000e+04,7.715999379158020020e+02,1.000000000000000000e+00
6.581128546156515303e-03,1.286811757698422677e-05,9.171200000000000000e+04,7.716338956356048584e+02,1.000000000000000000e+00
6.581127548913648026e-03,4.337324285521167541e-05,9.172000000000000000e+04,7.717449519634246826e+02,3.743046132247913604e-01
6.581125246582362337e-03,2.790216627619322126e-05,9.172400000000000000e+04,7.717771589756011963e+02,1.000000000000000000e+00
6.581123670561631750e-03,1.283610519356265382e-05,9.172800000000000000e+04,7.718133568763732910e+02,1.000000000000000000e+00
6.581122664769159004e-03,1.137570476626976805e-05,9.173200000000000000e+04,7.718476397991180420e+02,1.000000000000000000e+00
6.581121877672011997e-03,1.646089985214169857e-05,9.173600000000000000e+04,7.718746633529663086e+02,1.000000000000000000e+00
6.581119749785114929e-03,2.500815283189258660e-05,9.174000000000000000e+04,7.719054288864135742e+02,1.000000000000000000e+00
6.581115959070930541e-03,2.952584248025053986e-05,9.174400000000000000e+04,7.719311850070953369e+02,1.000000000000000000e+00
6.581114100734875190e-03,8.278058587572364438e-05,9.175200000000000000e+04,7.720444138050079346e+02,4.150221697317331149e-01
6.581108981787655958e-03,4.604098239067944495e-05,9.175600000000000000e+04,7.720627908706665039e+02,1.000000000000000000e+00
6.581105745951550817e-03,1.799565979275592542e-05,9.176000000000000000e+04,7.720786468982696533e+02,1.000000000000000000e+00
6.581103936001008944e-03,1.125721003700037467e-05,9.176400000000000000e+04,7.721101546287536621e+02,1.000000000000000000e+00
6.581102397179269640e-03,2.639379032920536610e-05,9.176800000000000000e+04,7.721257793903350830e+02,1.000000000000000000e+00
6.581100039075311013e-03,2.180691242208028762e-05,9.177200000000000000e+04,7.721572778224945068e+02,1.000000000000000000e+00
6.581097474148286768e-03,6.488196080054289046e-05,9.178000000000000000e+04,7.722682316303253174e+02,3.833492064814167932e-01
6.581093158378506155e-03,3.703759619966743270e-05,9.178400000000000000e+04,7.723069097995758057e+02,1.000000000000000000e+00
6.581089627311791958e-03,1.415205990016027918e-05,9.178800000000000000e+04,7.723394372463226318e+02,1.000000000000000000e+00
6.581088600150531397e-03,1.529136351308245181e-05,9.179200000000000000e+04,7.723709137439727783e+02,1.000000000000000000e+00
6.581085124405398716e-03,1.666372755966660977e-05,9.179600000000000000e+04,7.724028058052062988e+02,1.000000000000000000e+00
6.581082537630013676e-03,8.342754956715319132e-05,9.180000000000000000e+04,7.724259312152862549e+02,1.000000000000000000e+00
6.581077883512337356e-03,2.911145556447048872e-05,9.180400000000000000e+04,7.724581031799316406e+02,1.000000000000000000e+00
6.581076369454057565e-03,2.105595876890304640e-05,9.180800000000000000e+04,7.724896345138549805e+02,1.000000000000000000e+00
6.581074630737170084e-03,9.787350079568725401e-06,9.181200000000000000e+04,7.725213642120361328e+02,1.000000000000000000e+00
6.581073089987873707e-03,1.957813603445513522e-05,9.181600000000000000e+04,7.725538558959960938e+02,1.000000000000000000e+00
6.581068078619212516e-03,1.396447786222087510e-05,9.182000000000000000e+04,7.725893437862396240e+02,1.000000000000000000e+00
6.581060511081685341e-03,1.039285382931633141e-05,9.182400000000000000e+04,7.726240894794464111e+02,1.000000000000000000e+00
6.581059150031464897e-03,7.299071208557689585e-05,9.182800000000000000e+04,7.726485164165496826e+02,1.000000000000000000e+00
6.581054854037080015e-03,2.161332857985619936e-05,9.183200000000000000e+04,7.726803202629089355e+02,1.000000000000000000e+00
6.581053096381430517e-03,1.127102445868877475e-05,9.183600000000000000e+04,7.727192406654357910e+02,1.000000000000000000e+00
6.581050323810694151e-03,1.597838834860220301e-05,9.184000000000000000e+04,7.727517967224121094e+02,1.000000000000000000e+00
6.581047761910498693e-03,3.222048887097398936e-05,9.184400000000000000e+04,7.727727835178375244e+02,1.000000000000000000e+00
6.581046865077265148e-03,1.320591567198537529e-05,9.185200000000000000e+04,7.728784768581390381e+02,1.597279748045509207e-01
6.581045953825796768e-03,1.113529569126114160e-05,9.185600000000000000e+04,7.729099035263061523e+02,1.000000000000000000e+00
6.581042045747909422e-03,1.552706005499498261e-05,9.186000000000000000e+04,7.729415559768676758e+02,1.000000000000000000e+00
6.581035406621993725e-03,2.498396767185347901e-05,9.186400000000000000e+04,7.729599912166595459e+02,1.000000000000000000e+00
6.581032753213649986e-03,1.491679030174894349e-05,9.186800000000000000e+04,7.729917807579040527e+02,1.000000000000000000e+00
6.581028019205896473e-03,1.008511561421221850e-05,9.187200000000000000e+04,7.730230364799499512e+02,1.000000000000000000e+00
6.581023455072212633e-03,7.625931971603349348e-06,9.187600000000000000e+04,7.730551183223724365e+02,1.000000000000000000e+00
6.581022830435722532e-03,2.735189742208910107e-05,9.188400000000000000e+04,7.731811690330505371e+02,1.282804948132799661e-01
6.581020336653266821e-03,8.987100549140535557e-06,9.188800000000000000e+04,7.732003524303436279e+02,1.000000000000000000e+00
6.581019433741256038e-03,7.940767315357398327e-06,9.189200000000000000e+04,7.732296433448791504e+02,1.000000000000000000e+00
6.581017447720364025e-03,1.271039917862137117e-05,9.189600000000000000e+04,7.732596261501312256e+02,1.000000000000000000e+00
6.581016349661057349e-03,5.264137846976033936e-05,9.190000000000000000e+04,7.732911179065704346e+02,1.000000000000000000e+00
6.581012731518669223e-03,1.225241934535681006e-05,9.190400000000000000e+04,7.733287765979766846e+02,1.000000000000000000e+00
6.581010144919982249e-03,1.814704055605718765e-05,9.190800000000000000e+04,7.733631088733673096e+02,1.000000000000000000e+00
6.581007526649003750e-03,1.526017756077968106e-05,9.191200000000000000e+04,7.733946864604949951e+02,1.000000000000000000e+00
6.581003861569964877e-03,1.339860485439818506e-05,9.191600000000000000e+04,7.734267613887786865e+02,1.000000000000000000e+00
6.581000795558449024e-03,2.743214211497413404e-05,9.192400000000000000e+04,7.735242345333099365e+02,2.282322346487537512e-01
6.580998936334460717e-03,9.472229933127999992e-06,9.192800000000000000e+04,7.735564818382263184e+02,1.000000000000000000e+00
6.580997616657065577e-03,1.543537606497410064e-05,9.193200000000000000e+04,7.735877914428710938e+02,1.000000000000000000e+00
6.580997034068777202e-03,1.887638657778396809e-05,9.193600000000000000e+04,7.736210212707519531e+02,1.000000000000000000e+00
6.580996153203497179e-03,2.314392482090125858e-05,9.194400000000000000e+04,7.737470674514770508e+02,3.826147116267877291e-01
6.580994324584409430e-03,1.511988084909342197e-05,9.194800000000000000e+04,7.737715282440185547e+02,1.000000000000000000e+00
6.580992248724776804e-03,2.077082522565850772e-05,9.195200000000000000e+04,7.738062686920166016e+02,1.000000000000000000e+00
6.580990702659973712e-03,9.769900820487987809e-06,9.195600000000000000e+04,7.738396592140197754e+02,1.000000000000000000e+00
6.580989963344139465e-03,1.670042213914337998e-05,9.196000000000000000e+04,7.738726480007171631e+02,1.000000000000000000e+00
6.580988760375963871e-03,9.618681789615891870e-06,9.196400000000000000e+04,7.738935563564300537e+02,1.000000000000000000e+00
6.580985864575805179e-03,2.943292531204441608e-05,9.196800000000000000e+04,7.739250509738922119e+02,1.000000000000000000e+00
6.580983900968413042e-03,2.814883808571510729e-05,9.197200000000000000e+04,7.739568650722503662e+02,1.000000000000000000e+00
6.580979312049747842e-03,2.867506744711049744e-05,9.197600000000000000e+04,7.739956185817718506e+02,1.000000000000000000e+00
6.580976750621705951e-03,4.899404865826273415e-05,9.198400000000000000e+04,7.741096811294555664e+02,4.297521893798572634e-01
6.580973856151717608e-03,8.787888293109418823e-06,9.198800000000000000e+04,7.741419186592102051e+02,1.000000000000000000e+00
6.580973250213510012e-03,1.125704741441199705e-05,9.199200000000000000e+04,7.741734867095947266e+02,1.000000000000000000e+00
6.580972844713047810e-03,5.480903227790758392e-05,9.199600000000000000e+04,7.742048785686492920e+02,1.000000000000000000e+00
6.580971731293926152e-03,2.750359523578146853e-05,9.200000000000000000e+04,7.742367966175079346e+02,1.000000000000000000e+00
6.580970712170603094e-03,1.032376974242951588e-05,9.200400000000000000e+04,7.742682690620422363e+02,1.000000000000000000e+00
6.580969869433229286e-03,1.187921222893999271e-05,9.200800000000000000e+04,7.743023314476013184e+02,1.000000000000000000e+00
6.580968768693880658e-03,1.521102641813842090e-05,9.201200000000000000e+04,7.743324415683746338e+02,1.000000000000000000e+00
6.580967567091084228e-03,1.165503197636968855e-05,9.202000000000000000e+04,7.744597964286804199e+02,1.894492490544403829e-01
6.580963162569690786e-03,1.096303180537622575e-05,9.202400000000000000e+04,7.744924578666687012e+02,1.000000000000000000e+00
6.580955490966036367e-03,1.587606677813824753e-05,9.202800000000000000e+04,7.745253238677978516e+02,1.000000000000000000e+00
6.580951176704706237e-03,7.520345083184604031e-06,9.203200000000000000e+04,7.745566174983978271e+02,1.000000000000000000e+00
6.580950280970154602e-03,1.723279798784705581e-05,9.204000000000000000e+04,7.746704039573669434e+02,4.656408716897242339e-01
6.580948480672416459e-03,1.852584276179001084e-05,9.204400000000000000e+04,7.747017381191253662e+02,1.000000000000000000e+00
6.580947123506720661e-03,8.468430452078179474e-06,9.204800000000000000e+04,7.747347881793975830e+02,1.000000000000000000e+00
6.580945288421632434e-03,2.036031291332718877e-05,9.205200000000000000e+04,7.747651281356811523e+02,1.000000000000000000e+00
6.580944794678961554e-03,1.986501426339014860e-05,9.206000000000000000e+04,7.748771502971649170e+02,4.027668744782111343e-01
6.580944267773232437e-03,1.753616268057269344e-05,9.206400000000000000e+04,7.749093194007873535e+02,1.000000000000000000e+00
6.580941972622771259e-03,8.337948491146953512e-06,9.206800000000000000e+04,7.749420051574707031e+02,1.000000000000000000e+00
6.580940650343376774e-03,8.570170964853428722e-06,9.207200000000000000e+04,7.749739501476287842e+02,1.000000000000000000e+00
6.580936334100484161e-03,1.614222918519301901e-05,9.207600000000000000e+04,7.750234138965606689e+02,1.000000000000000000e+00
6.580933246567863965e-03,9.867646246118109025e-06,9.208000000000000000e+04,7.750458137989044189e+02,1.000000000000000000e+00
6.580930795114461711e-03,6.812107567279617850e-06,9.208400000000000000e+04,7.750887751579284668e+02,1.000000000000000000e+00
6.580929827121426157e-03,1.725825596188563501e-05,9.209200000000000000e+04,7.752036902904510498e+02,4.017771375313291538e-01
6.580929083678742006e-03,9.641308519028763129e-06,9.209600000000000000e+04,7.752374849319458008e+02,1.000000000000000000e+00
6.580928487271949998e-03,7.952965303488449965e-06,9.210000000000000000e+04,7.752733767032623291e+02,1.000000000000000000e+00
6.580927046886395244e-03,9.415514726921342460e-06,9.210400000000000000e+04,7.753067276477813721e+02,1.000000000000000000e+00
6.580925100620939154e-03,4.514130627128369133e-05,9.210800000000000000e+04,7.753386142253875732e+02,1.000000000000000000e+00
6.580921356383937111e-03,2.726678038460006987e-05,9.211200000000000000e+04,7.753712482452392578e+02,1.000000000000000000e+00
6.580917683606452191e-03,3.672165321208162981e-05,9.211600000000000000e+04,7.754027495384216309e+02,1.000000000000000000e+00
6.580915033614550061e-03,4.629971624096305564e-05,9.212400000000000000e+04,7.755150272846221924e+02,4.655685620402464364e-01
6.580912773452326017e-03,3.344343974568302823e-05,9.212800000000000000e+04,7.755467064380645752e+02,1.000000000000000000e+00
6.580910225216699168e-03,1.686321514592571718e-05,9.213200000000000000e+04,7.755646913051605225e+02,1.000000000000000000e+00
6.580908134695750110e-03,1.103482009223919897e-05,9.213600000000000000e+04,7.755962717533111572e+02,1.000000000000000000e+00
6.580906866483487473e-03,1.414149403601431148e-05,9.214000000000000000e+04,7.756278064250946045e+02,1.000000000000000000e+00
6.580904535172955698e-03,1.303711258066201255e-05,9.214400000000000000e+04,7.756590573787689209e+02,1.000000000000000000e+00
6.580903927252073661e-03,3.102143217390609795e-05,9.215200000000000000e+04,7.757663655281066895e+02,1.009773526083019846e-01
6.580900957999067866e-03,1.900309113501145436e-05,9.215600000000000000e+04,7.757830741405487061e+02,1.000000000000000000e+00
6.580899593776894270e-03,2.135358437415356650e-05,9.216000000000000000e+04,7.758147583007812500e+02,1.000000000000000000e+00
6.580897310898206100e-03,1.091647856064676191e-05,9.216400000000000000e+04,7.758378386497497559e+02,1.000000000000000000e+00
6.580895938684331453e-03,8.572023145807356910e-06,9.216800000000000000e+04,7.758706588745117188e+02,1.000000000000000000e+00
6.580893613296158635e-03,3.146537009403367765e-05,9.217200000000000000e+04,7.758959236145019531e+02,1.000000000000000000e+00
6.580891647911154586e-03,2.637688104072707156e-05,9.217600000000000000e+04,7.759273772239685059e+02,1.000000000000000000e+00
6.580889191555636293e-03,1.633681933159749275e-05,9.218000000000000000e+04,7.759596042633056641e+02,1.000000000000000000e+00
6.580886963974102999e-03,2.157698422828059005e-05,9.218400000000000000e+04,7.759908537864685059e+02,1.000000000000000000e+00
6.580883998516987889e-03,1.074808010794641236e-05,9.218800000000000000e+04,7.760323286056518555e+02,1.000000000000000000e+00
6.580879082094693439e-03,1.142679486662629047e-05,9.219200000000000000e+04,7.760622651576995850e+02,1.000000000000000000e+00
6.580877838255773556e-03,3.412461571729023027e-05,9.220000000000000000e+04,7.761690800189971924e+02,2.182537606497499949e-01
6.580875263951080530e-03,1.337921597744964785e-05,9.220400000000000000e+04,7.761847765445709229e+02,1.000000000000000000e+00
6.580874053127954738e-03,9.400731725731123519e-06,9.220800000000000000e+04,7.762165133953094482e+02,1.000000000000000000e+00
6.580873246840747599e-03,1.294290805270410056e-05,9.221200000000000000e+04,7.762322547435760498e+02,1.000000000000000000e+00
6.580871709964016686e-03,1.502936719182239502e-05,9.221600000000000000e+04,7.762646360397338867e+02,1.000000000000000000e+00
6.580869759651297203e-03,3.874394735877370214e-05,9.222000000000000000e+04,7.762968544960021973e+02,1.000000000000000000e+00
6.580867433806251998e-03,1.338904217206778734e-05,9.222400000000000000e+04,7.763299033641815186e+02,1.000000000000000000e+00
6.580866189740922946e-03,1.058202942181250319e-05,9.222800000000000000e+04,7.763615918159484863e+02,1.000000000000000000e+00
6.580865129731997692e-03,3.079461157064354359e-05,9.223200000000000000e+04,7.763870065212249756e+02,1.000000000000000000e+00
6.580863499411221743e-03,9.505891784420045083e-06,9.223600000000000000e+04,7.764188401699066162e+02,1.000000000000000000e+00
6.580862528398697016e-03,1.569739591850402490e-05,9.224000000000000000e+04,7.764352295398712158e+02,1.000000000000000000e+00
6.580860827517813830e-03,1.784879853114788176e-05,9.224400000000000000e+04,7.764644868373870850e+02,1.000000000000000000e+00
6.580859534748190708e-03,1.969505612905109737e-05,9.224800000000000000e+04,7.764973475933074951e+02,1.000000000000000000e+00
6.580858040547032071e-03,6.614280624639594440e-05,9.225200000000000000e+04,7.765288150310516357e+02,1.000000000000000000e+00
6.580855710783010612e-03,1.542571837537221489e-05,9.225600000000000000e+04,7.765606904029846191e+02,1.000000000000000000e+00
6.580855463760011334e-03,8.221967010163368710e-06,9.226000000000000000e+04,7.765923283100128174e+02,1.000000000000000000e+00
6.580855163865291166e-03,1.635762455054099677e-05,9.226400000000000000e+04,7.766239597797393799e+02,1.000000000000000000e+00
6.580854836221683608e-03,1.994388314167451807e-05,9.226800000000000000e+04,7.766635251045227051e+02,1.000000000000000000e+00
6.580853749432278611e-03,1.773240449709741678e-05,9.227200000000000000e+04,7.766950652599334717e+02,1.000000000000000000e+00
6.580853460112928016e-03,9.605777367831374865e-06,9.228000000000000000e+04,7.768077769279479980e+02,8.786088255566271155e-02
6.580851891550526522e-03,1.272614254478781366e-05,9.228400000000000000e+04,7.768386056423187256e+02,1.000000000000000000e+00
6.580850784228516395e-03,3.302976433576779218e-05,9.228800000000000000e+04,7.768702495098114014e+02,1.000000000000000000e+00
6.580848497978898821e-03,3.137758802414401322e-05,9.229200000000000000e+04,7.769019181728363037e+02,1.000000000000000000e+00
6.580842806950907078e-03,1.407482140859953421e-05,9.229600000000000000e+04,7.769341816902160645e+02,1.000000000000000000e+00
6.580841477234023601e-03,3.206127993255041009e-05,9.230000000000000000e+04,7.769790022373199463e+02,1.000000000000000000e+00
6.580839626494998894e-03,1.108416113108895142e-05,9.230400000000000000e+04,7.770103242397308350e+02,1.000000000000000000e+00
6.580838801572864820e-03,9.169139177270572115e-06,9.230800000000000000e+04,7.770418446063995361e+02,1.000000000000000000e+00
6.580838531481613372e-03,2.910329978652073421e-05,9.231600000000000000e+04,7.771635668277740479e+02,1.069161349371323677e-01
6.580837775998282964e-03,1.873733851090703622e-05,9.232000000000000000e+04,7.771960916519165039e+02,1.000000000000000000e+00
6.580837002649413646e-03,1.110612857929216186e-05,9.232400000000000000e+04,7.772432167530059814e+02,1.000000000000000000e+00
6.580835824311409218e-03,1.503576783140997071e-05,9.232800000000000000e+04,7.772759070396423340e+02,1.000000000000000000e+00
6.580834629759518654e-03,2.310293081147640222e-05,9.233200000000000000e+04,7.773083674907684326e+02,1.000000000000000000e+00
6.580832566876339274e-03,1.903591855549297636e-05,9.233600000000000000e+04,7.773398578166961670e+02,1.000000000000000000e+00
6.580831872599886972e-03,3.541635777625621348e-05,9.234400000000000000e+04,7.774682974815368652e+02,1.212798388617774004e-01
6.580829663158331913e-03,1.484141341029868589e-05,9.234800000000000000e+04,7.774984664916992188e+02,1.000000000000000000e+00
6.580828259009610139e-03,1.417864152644210392e-05,9.235200000000000000e+04,7.775301198959350586e+02,1.000000000000000000e+00
6.580827427046922161e-03,1.943513035139481831e-05,9.235600000000000000e+04,7.775616376399993896e+02,1.000000000000000000e+00
6.580826125955648379e-03,1.676688162254847582e-05,9.236000000000000000e+04,7.775940721035003662e+02,1.000000000000000000e+00
6.580824884590098095e-03,6.579449724851273802e-05,9.236400000000000000e+04,7.776201348304748535e+02,1.000000000000000000e+00
6.580822349545308557e-03,2.625081775816898193e-05,9.236800000000000000e+04,7.776551790237426758e+02,1.000000000000000000e+00
6.580820850344776610e-03,1.295702100257530599e-05,9.237200000000000000e+04,7.776718053817749023e+02,1.000000000000000000e+00
6.580819428947793856e-03,8.904378324954825903e-06,9.237600000000000000e+04,7.777104172706604004e+02,1.000000000000000000e+00
6.580818892565570497e-03,1.009052490247563283e-05,9.238400000000000000e+04,7.778234121799468994e+02,3.390656556708823155e-01
6.580817644693216437e-03,1.089182753359297927e-05,9.238800000000000000e+04,7.778554980754852295e+02,1.000000000000000000e+00
6.580815088275186048e-03,1.634411658770143567e-05,9.239200000000000000e+04,7.778870084285736084e+02,1.000000000000000000e+00
6.580814500426026073e-03,1.088817687193261023e-05,9.240000000000000000e+04,7.780060167312622070e+02,2.128519587770681953e-01
6.580813218722302883e-03,9.969874157163393711e-06,9.240400000000000000e+04,7.780373828411102295e+02,1.000000000000000000e+00
6.580811441861964331e-03,1.832199772935911889e-05,9.240800000000000000e+04,7.780866880416870117e+02,1.000000000000000000e+00
6.580809449466525594e-03,2.238063283084498688e-05,9.241200000000000000e+04,7.781188714504241943e+02,1.000000000000000000e+00
6.580808901321857918e-03,1.461676632018713857e-05,9.242000000000000000e+04,7.782346763610839844e+02,1.037345164758539662e-01
6.580807394834469956e-03,9.646524059073450480e-06,9.242400000000000000e+04,7.782662398815155029e+02,1.000000000000000000e+00
6.580806897925694544e-03,1.734837300483158191e-05,9.243200000000000000e+04,7.783728985786437988e+02,2.941996236912876039e-01
6.580806242579481484e-03,1.455051459431038174e-05,9.243600000000000000e+04,7.784046335220336914e+02,1.000000000000000000e+00
6.580804380368091185e-03,9.188253692942512113e-06,9.244000000000000000e+04,7.784203302860260010e+02,1.000000000000000000e+00
6.580802274421236782e-03,1.204821064032984878e-05,9.244400000000000000e+04,7.784519534111022949e+02,1.000000000000000000e+00
6.580799661925738203e-03,1.296644767982405624e-05,9.244800000000000000e+04,7.784690408706665039e+02,1.000000000000000000e+00
6.580795872256234649e-03,4.698556545925307537e-05,9.245200000000000000e+04,7.784906218051910400e+02,1.000000000000000000e+00
6.580791270490075548e-03,1.583824324990758215e-05,9.245600000000000000e+04,7.785220863819122314e+02,1.000000000000000000e+00
6.580788937849290157e-03,1.094489907776920159e-05,9.246000000000000000e+04,7.785538492202758789e+02,1.000000000000000000e+00
6.580785590603866614e-03,1.324059880092339869e-05,9.246400000000000000e+04,7.785855729579925537e+02,1.000000000000000000e+00
6.580783769622356935e-03,4.327451013868668429e-05,9.246800000000000000e+04,7.786243331432342529e+02,1.000000000000000000e+00
6.580781526235915911e-03,1.312252010193777570e-05,9.247200000000000000e+04,7.786556961536407471e+02,1.000000000000000000e+00
6.580780446158306096e-03,9.695103791582400824e-06,9.247600000000000000e+04,7.786875052452087402e+02,1.000000000000000000e+00
6.580779791269986308e-03,2.813301316883761919e-05,9.248000000000000000e+04,7.787191724777221680e+02,1.000000000000000000e+00
6.580778281648477779e-03,2.681840980848636014e-05,9.248400000000000000e+04,7.787506079673767090e+02,1.000000000000000000e+00
6.580777278468346800e-03,1.430226574051132168e-05,9.248800000000000000e+04,7.787831206321716309e+02,1.000000000000000000e+00
6.580776086259172535e-03,7.006418148987159864e-06,9.249200000000000000e+04,7.788154354095458984e+02,1.000000000000000000e+00
6.580774595735697924e-03,1.191298033259861463e-05,9.249600000000000000e+04,7.788318610191345215e+02,1.000000000000000000e+00
6.580773116879145082e-03,8.236343820246040578e-06,9.250000000000000000e+04,7.788639965057373047e+02,1.000000000000000000e+00
6.580772551689186879e-03,2.060636827047731415e-05,9.250800000000000000e+04,7.789787883758544922e+02,2.103123987037883724e-01
6.580771491882508699e-03,8.296914195106551724e-06,9.251200000000000000e+04,7.790101280212402344e+02,1.000000000000000000e+00
6.580770835161040694e-03,1.188206654760832637e-05,9.251600000000000000e+04,7.790420205593109131e+02,1.000000000000000000e+00
6.580770020936902061e-03,1.643805498995345532e-05,9.252000000000000000e+04,7.790761995315551758e+02,1.000000000000000000e+00
6.580769491137859750e-03,4.209483632369093100e-05,9.252800000000000000e+04,7.791802737712860107e+02,4.167720342576697323e-01
6.580768226444516644e-03,2.823391832627849743e-05,9.253200000000000000e+04,7.792191534042358398e+02,1.000000000000000000e+00
6.580766544164035926e-03,1.043213517943663898e-05,9.253600000000000000e+04,7.792404284477233887e+02,1.000000000000000000e+00
6.580765721838514014e-03,1.321421437076946831e-05,9.254000000000000000e+04,7.792735936641693115e+02,1.000000000000000000e+00
6.580765090467609671e-03,1.038537211350583588e-05,9.254400000000000000e+04,7.793071024417877197e+02,1.000000000000000000e+00
6.580764595507573173e-03,2.103717678891077982e-05,9.255200000000000000e+04,7.794162251949310303e+02,4.070015919964876661e-01
6.580763354156930235e-03,8.921328028306636999e-06,9.255600000000000000e+04,7.794501497745513916e+02,1.000000000000000000e+00
6.580762246974930507e-03,1.763307253854253721e-05,9.256000000000000000e+04,7.794860758781433105e+02,1.000000000000000000e+00
6.580761244698294689e-03,1.887838156628940977e-05,9.256400000000000000e+04,7.795173892974853516e+02,1.000000000000000000e+00
6.580759774563836075e-03,1.184231479610519301e-05,9.256800000000000000e+04,7.795474483966827393e+02,1.000000000000000000e+00
6.580758439908514917e-03,2.259549868114351501e-05,9.257200000000000000e+04,7.795711741447448730e+02,1.000000000000000000e+00
6.580757968253883768e-03,2.153702704720909789e-05,9.258000000000000000e+04,7.796860241889953613e+02,1.003513571909130375e-01
6.580756452754601277e-03,1.569207326627060868e-05,9.258400000000000000e+04,7.797182126045227051e+02,1.000000000000000000e+00
6.580755690257585229e-03,1.255105990079062712e-05,9.259200000000000000e+04,7.798247416019439697e+02,3.002298772508268376e-01
6.580754266545716345e-03,9.459094302247778811e-06,9.259600000000000000e+04,7.798565528392791748e+02,1.000000000000000000e+00
6.580752230859284423e-03,8.202863499879317291e-06,9.260000000000000000e+04,7.798793854713439941e+02,1.000000000000000000e+00
6.580751107606832434e-03,7.458548222252681413e-06,9.260400000000000000e+04,7.799107267856597900e+02,1.000000000000000000e+00
6.580750561665801336e-03,2.284443404534779672e-05,9.261200000000000000e+04,7.800217049121856689e+02,3.407866074801692013e-01
6.580749211581495700e-03,1.308539531159666837e-05,9.261600000000000000e+04,7.800542008876800537e+02,1.000000000000000000e+00
6.580747352448847523e-03,7.915886434086611250e-06,9.262000000000000000e+04,7.800889768600463867e+02,1.000000000000000000e+00
6.580746266893561236e-03,8.831348115048908307e-06,9.262400000000000000e+04,7.801210160255432129e+02,1.000000000000000000e+00
6.580743909943306477e-03,1.467105062460360887e-05,9.262800000000000000e+04,7.801522676944732666e+02,1.000000000000000000e+00
6.580743373793423306e-03,2.158462855835087453e-05,9.263600000000000000e+04,7.802633259296417236e+02,1.328413276209260419e-01
6.580741098837281436e-03,1.060940535998189168e-05,9.264000000000000000e+04,7.802950828075408936e+02,1.000000000000000000e+00
6.580739958822025629e-03,1.358867136621098629e-05,9.264400000000000000e+04,7.803279542922973633e+02,1.000000000000000000e+00
6.580738434059738712e-03,1.364611075457026698e-05,9.264800000000000000e+04,7.803446695804595947e+02,1.000000000000000000e+00
6.580735783587090930e-03,7.041296592296977539e-06,9.265200000000000000e+04,7.803785576820373535e+02,1.000000000000000000e+00
6.580732954425514911e-03,1.080276423556192854e-05,9.265600000000000000e+04,7.803957350254058838e+02,1.000000000000000000e+00
6.580731767604049154e-03,5.344437166491475152e-05,9.266000000000000000e+04,7.804141161441802979e+02,1.000000000000000000e+00
6.580728948912405347e-03,1.704359454469340433e-05,9.266400000000000000e+04,7.804453649520874023e+02,1.000000000000000000e+00
6.580727702493177969e-03,1.275641796478961418e-05,9.266800000000000000e+04,7.804841804504394531e+02,1.000000000000000000e+00
6.580727068532595155e-03,1.829029913227069718e-05,9.267200000000000000e+04,7.804998054504394531e+02,1.000000000000000000e+00
6.580725291657535739e-03,2.277610471635096396e-05,9.267600000000000000e+04,7.805314548015594482e+02,1.000000000000000000e+00
6.580724940437356063e-03,4.589593415359533897e-05,9.268400000000000000e+04,7.806378498077392578e+02,1.512705476321064557e-01
6.580723385386713989e-03,3.032852122824275854e-05,9.268800000000000000e+04,7.806625866889953613e+02,1.000000000000000000e+00
6.580722238454201484e-03,1.250909751588621817e-05,9.269200000000000000e+04,7.806943321228027344e+02,1.000000000000000000e+00
6.580721660207663158e-03,9.394973150517172116e-06,9.269600000000000000e+04,7.807268495559692383e+02,1.000000000000000000e+00
6.580721254988908774e-03,1.496926670829163844e-05,9.270000000000000000e+04,7.807580955028533936e+02,1.000000000000000000e+00
6.580720295359293419e-03,2.304200608800462634e-05,9.270400000000000000e+04,7.807787215709686279e+02,1.000000000000000000e+00
6.580718657814538242e-03,2.121346436270685445e-05,9.270800000000000000e+04,7.808147060871124268e+02,1.000000000000000000e+00
6.580717954194539171e-03,4.061373281735098967e-05,9.271600000000000000e+04,7.809422008991241455e+02,1.181305712414926212e-01
6.580715463342034881e-03,2.434253471765657158e-05,9.272000000000000000e+04,7.809755620956420898e+02,1.000000000000000000e+00
6.580712622695441064e-03,1.565366234201132623e-05,9.272400000000000000e+04,7.810099239349365234e+02,1.000000000000000000e+00
6.580711163462020334e-03,2.502480857974443649e-05,9.272800000000000000e+04,7.810393562316894531e+02,1.000000000000000000e+00
6.580709898978463410e-03,1.049953454283430645e-05,9.273200000000000000e+04,7.810711104869842529e+02,1.000000000000000000e+00
6.580709670518661986e-03,5.507664342971074236e-05,9.273600000000000000e+04,7.810958740711212158e+02,1.000000000000000000e+00
6.580707998029731651e-03,1.173867976786313497e-05,9.274000000000000000e+04,7.811276741027832031e+02,1.000000000000000000e+00
6.580707531996836217e-03,1.532606968112335777e-05,9.274400000000000000e+04,7.811439392566680908e+02,1.000000000000000000e+00
6.580707024646867756e-03,2.159957229019463537e-05,9.274800000000000000e+04,7.811795299053192139e+02,1.000000000000000000e+00
6.580706070574884881e-03,1.868961571934153355e-05,9.275200000000000000e+04,7.811952500343322754e+02,1.000000000000000000e+00
6.580705034908543131e-03,2.541907605283434039e-05,9.276000000000000000e+04,7.813230631351470947e+02,2.367178607461123407e-01
6.580703851734979667e-03,1.385198636616791199e-05,9.276800000000000000e+04,7.814328155517578125e+02,4.733238907956577313e-01
6.580701834589364196e-03,1.101553515969912997e-05,9.277200000000000000e+04,7.814640607833862305e+02,1.000000000000000000e+00
6.580698456077933509e-03,2.249932125480695231e-05,9.277600000000000000e+04,7.814937140941619873e+02,1.000000000000000000e+00
6.580696306491309357e-03,1.368927208060455102e-05,9.278000000000000000e+04,7.815236368179321289e+02,1.000000000000000000e+00
6.580695328085320317e-03,4.727090973510959788e-05,9.278400000000000000e+04,7.815581743717193604e+02,1.000000000000000000e+00
6.580693506342285247e-03,1.713247071922905894e-05,9.278800000000000000e+04,7.815880558490753174e+02,1.000000000000000000e+00
6.580692140217180713e-03,2.098961699399549144e-05,9.279200000000000000e+04,7.816181187629699707e+02,1.000000000000000000e+00
6.580691483742434622e-03,1.959260754073223210e-05,9.279600000000000000e+04,7.816482927799224854e+02,1.000000000000000000e+00
6.580691129108587160e-03,3.776485557011207122e-05,9.280400000000000000e+04,7.817588951587677002e+02,1.376556124389131108e-01
6.580689944840955284e-03,2.201677872346053928e-05,9.280800000000000000e+04,7.817864270210266113e+02,1.000000000000000000e+00
6.580688580763029150e-03,9.865915231406137623e-06,9.281200000000000000e+04,7.818167638778686523e+02,1.000000000000000000e+00
6.580687740490533469e-03,1.961273444573808055e-05,9.281600000000000000e+04,7.818397758007049561e+02,1.000000000000000000e+00
6.580686857756192984e-03,2.312301664667929329e-05,9.282000000000000000e+04,7.818692765235900879e+02,1.000000000000000000e+00
6.580684077392259974e-03,2.198611412388310634e-05,9.282400000000000000e+04,7.818977730274200439e+02,1.000000000000000000e+00
6.580682371397268866e-03,3.853746521468806872e-05,9.283200000000000000e+04,7.820125241279602051e+02,4.749582396225648928e-02
6.580678891497188099e-03,1.806745923977851081e-05,9.283600000000000000e+04,7.820435345172882080e+02,1.000000000000000000e+00
6.580676720794644170e-03,1.198597487758818256e-05,9.284000000000000000e+04,7.820754909515380859e+02,1.000000000000000000e+00
6.580676272157557488e-03,2.533963084357117697e-05,9.284800000000000000e+04,7.821958611011505127e+02,1.664090377124176623e-01
6.580675270192709592e-03,2.518635652543222621e-05,9.285200000000000000e+04,7.822355883121490479e+02,1.000000000000000000e+00
6.580674443794710948e-03,1.655821689930171115e-05,9.286000000000000000e+04,7.823555316925048828e+02,1.529333977543561041e-01
6.580671818009999757e-03,1.186079119549532151e-05,9.286400000000000000e+04,7.823809652328491211e+02,1.000000000000000000e+00
6.580668465265994589e-03,1.700713912922299597e-05,9.286800000000000000e+04,7.824106492996215820e+02,1.000000000000000000e+00
6.580666729841200269e-03,1.550473556422406543e-05,9.287600000000000000e+04,7.825210609436035156e+02,4.906423476767649561e-01
6.580664626099019809e-03,1.140552312264219425e-05,9.288000000000000000e+04,7.825510876178741455e+02,1.000000000000000000e+00
6.580663212239904955e-03,1.101819668572126673e-05,9.288400000000000000e+04,7.825808699131011963e+02,1.000000000000000000e+00
6.580657275701634439e-03,2.328230074021568464e-05,9.288800000000000000e+04,7.826128079891204834e+02,1.000000000000000000e+00
6.580656053511748683e-03,3.438745663987725231e-05,9.289200000000000000e+04,7.826529192924499512e+02,1.000000000000000000e+00
6.580653357880396001e-03,1.239100336952858273e-05,9.289600000000000000e+04,7.827011823654174805e+02,1.000000000000000000e+00
6.580652595301247736e-03,2.453805013060768081e-05,9.290000000000000000e+04,7.827410483360290527e+02,1.000000000000000000e+00
6.580651825346228723e-03,2.186534906173391221e-05,9.290400000000000000e+04,7.827795650959014893e+02,1.000000000000000000e+00
6.580650729430997763e-03,5.075009462937998871e-05,9.291200000000000000e+04,7.828913018703460693e+02,4.517170342838490171e-01
6.580648274655960007e-03,2.186940988405369009e-05,9.291600000000000000e+04,7.829173357486724854e+02,1.000000000000000000e+00
6.580645838598578150e-03,1.095744755184252220e-05,9.292000000000000000e+04,7.829498581886291504e+02,1.000000000000000000e+00
6.580644083166993334e-03,1.844389229057499764e-05,9.292400000000000000e+04,7.829829647541046143e+02,1.000000000000000000e+00
6.580642710321769548e-03,1.508417489219116296e-05,9.292800000000000000e+04,7.830156314373016357e+02,1.000000000000000000e+00
6.580642229530760112e-03,4.275449316775551171e-05,9.293200000000000000e+04,7.830578665733337402e+02,1.000000000000000000e+00
6.580637416610380167e-03,2.031791631182252266e-05,9.293600000000000000e+04,7.830901467800140381e+02,1.000000000000000000e+00
6.580635378408876759e-03,1.709135868221025835e-05,9.294000000000000000e+04,7.831237244606018066e+02,1.000000000000000000e+00
6.580629371852036308e-03,1.356776585500789800e-05,9.294400000000000000e+04,7.831728236675262451e+02,1.000000000000000000e+00
6.580628807599514865e-03,1.819464761287242928e-05,9.295200000000000000e+04,7.832731220722198486e+02,1.178297267416724692e-01
6.580626411662434186e-03,1.576902224696785261e-05,9.295600000000000000e+04,7.832974202632904053e+02,1.000000000000000000e+00
6.580625783279989149e-03,1.681753883381858627e-05,9.296400000000000000e+04,7.833935022354125977e+02,9.828203339746910405e-02
6.580624369208932720e-03,1.217827058480298295e-05,9.296800000000000000e+04,7.834240057468414307e+02,1.000000000000000000e+00
6.580621602122018084e-03,9.988524259549497558e-06,9.297200000000000000e+04,7.834556488990783691e+02,1.000000000000000000e+00
6.580620537166637259e-03,3.161316876732830900e-05,9.298000000000000000e+04,7.835680398941040039e+02,3.029966763155931275e-01
6.580618281173401286e-03,1.989356244927857563e-05,9.298400000000000000e+04,7.835997843742370605e+02,1.000000000000000000e+00
6.580616509188089332e-03,9.877561285978269000e-06,9.298800000000000000e+04,7.836326010227203369e+02,1.000000000000000000e+00
6.580614922184454922e-03,1.059856231048567971e-05,9.299200000000000000e+04,7.836648271083831787e+02,1.000000000000000000e+00
6.580613411564628645e-03,1.191652111350199068e-05,9.299600000000000000e+04,7.836866540908813477e+02,1.000000000000000000e+00
6.580612149771878500e-03,3.539747761921111505e-05,9.300400000000000000e+04,7.837889757156372070e+02,3.448709334794228809e-01
6.580611010703054861e-03,3.004702989490813523e-05,9.300800000000000000e+04,7.838202891349792480e+02,1.000000000000000000e+00
6.580609310879763189e-03,1.256690470610407900e-05,9.301200000000000000e+04,7.838496756553649902e+02,1.000000000000000000e+00
6.580607771187511022e-03,1.421653134859160674e-05,9.301600000000000000e+04,7.838840613365173340e+02,1.000000000000000000e+00
6.580606664157141739e-03,9.901055924405928414e-06,9.302000000000000000e+04,7.839076595306396484e+02,1.000000000000000000e+00
6.580605763373274103e-03,2.197872850957833813e-05,9.302400000000000000e+04,7.839446752071380615e+02,1.000000000000000000e+00
6.580604529424365773e-03,4.562294353449145490e-05,9.302800000000000000e+04,7.839680614471435547e+02,1.000000000000000000e+00
6.580602791922829028e-03,1.949993371452833719e-05,9.303200000000000000e+04,7.839937796592712402e+02,1.000000000000000000e+00
6.580601711334648461e-03,1.013641105252851967e-05,9.303600000000000000e+04,7.840227630138397217e+02,1.000000000000000000e+00
6.580600652942254769e-03,1.757170935396819189e-05,9.304000000000000000e+04,7.840550680160522461e+02,1.000000000000000000e+00
6.580598652583750929e-03,3.039584319123340763e-05,9.304400000000000000e+04,7.840889737606048584e+02,1.000000000000000000e+00
6.580595729832582237e-03,3.257922027329263536e-05,9.304800000000000000e+04,7.841054747104644775e+02,1.000000000000000000e+00
6.580594907508738670e-03,5.882303104654662264e-05,9.305600000000000000e+04,7.842214653491973877e+02,1.638575932013522918e-01
6.580591487443565764e-03,3.026408172485873285e-05,9.306000000000000000e+04,7.842694199085235596e+02,1.000000000000000000e+00
6.580589988239017932e-03,1.113904550127429064e-05,9.306400000000000000e+04,7.843013043403625488e+02,1.000000000000000000e+00
6.580589336916600925e-03,1.569538737812839607e-05,9.306800000000000000e+04,7.843331732749938965e+02,1.000000000000000000e+00
6.580588598753685584e-03,1.836803723590135128e-05,9.307200000000000000e+04,7.843559436798095703e+02,1.000000000000000000e+00
6.580587127773060950e-03,5.544423501939504457e-05,9.307600000000000000e+04,7.843782827854156494e+02,1.000000000000000000e+00
6.580585134074569929e-03,1.094939904325658974e-05,9.308000000000000000e+04,7.844126448631286621e+02,1.000000000000000000e+00
6.580584250154497376e-03,1.071696336901767721e-05,9.308400000000000000e+04,7.844452509880065918e+02,1.000000000000000000e+00
6.580582687028000213e-03,1.239903280586160159e-05,9.308800000000000000e+04,7.844674952030181885e+02,1.000000000000000000e+00
6.580581471947486577e-03,2.422896090306851880e-05,9.309600000000000000e+04,7.845818700790405273e+02,2.586233659985661681e-01
6.580578682228241036e-03,1.979802157795885722e-05,9.310000000000000000e+04,7.846138253211975098e+02,1.000000000000000000e+00
6.580574432340865858e-03,1.297656445956657390e-05,9.310400000000000000e+04,7.846475195884704590e+02,1.000000000000000000e+00
6.580574089186699317e-03,1.485413432166915951e-05,9.311200000000000000e+04,7.847551081180572510e+02,6.237958574893065489e-02
6.580572667617947714e-03,1.273848349964146446e-05,9.311600000000000000e+04,7.847873253822326660e+02,1.000000000000000000e+00
6.580571908475414157e-03,7.168059018363501883e-06,9.312400000000000000e+04,7.848999471664428711e+02,3.599629851554753124e-01
6.580570836118634394e-03,6.372310497369747907e-06,9.312800000000000000e+04,7.849278414249420166e+02,1.000000000000000000e+00
6.580570279455818725e-03,2.383421929444985360e-05,9.313600000000000000e+04,7.850312900543212891e+02,2.200261794747477850e-01
6.580568681488203724e-03,8.293164262266445883e-06,9.314000000000000000e+04,7.850605232715606689e+02,1.000000000000000000e+00
6.580568042710196672e-03,6.934356411191812736e-06,9.314400000000000000e+04,7.851036751270294189e+02,1.000000000000000000e+00
6.580567099613287944e-03,2.923018048425944114e-05,9.314800000000000000e+04,7.851404297351837158e+02,1.000000000000000000e+00
6.580565746930245111e-03,9.177154380647993854e-06,9.315200000000000000e+04,7.851726515293121338e+02,1.000000000000000000e+00
6.580564951347995725e-03,1.221770944658955409e-05,9.315600000000000000e+04,7.852039804458618164e+02,1.000000000000000000e+00
6.580563755624394863e-03,1.809505475277290142e-05,9.316000000000000000e+04,7.852430148124694824e+02,1.000000000000000000e+00
6.580563301141073226e-03,9.620484588324007934e-06,9.316800000000000000e+04,7.853555047512054443e+02,3.982610091241050032e-01
6.580562365284478750e-03,9.271989748695934119e-06,9.317200000000000000e+04,7.853866510391235352e+02,1.000000000000000000e+00
6.580561332776375429e-03,1.884120707210252185e-05,9.318000000000000000e+04,7.855079381465911865e+02,4.200548837585580397e-01
6.580560527745546104e-03,1.048744300641939153e-05,9.318400000000000000e+04,7.855392196178436279e+02,1.000000000000000000e+00
6.580559313205280869e-03,1.901978414006583231e-05,9.318800000000000000e+04,7.855729312896728516e+02,1.000000000000000000e+00
6.580558547691559013e-03,1.896798722212229116e-05,9.319200000000000000e+04,7.856060791015625000e+02,1.000000000000000000e+00
6.580558082998161536e-03,3.773550156076899533e-05,9.320000000000000000e+04,7.857131264209747314e+02,1.289852440971770431e-01
6.580556801154650859e-03,2.149911953816377303e-05,9.320400000000000000e+04,7.857393779754638672e+02,1.000000000000000000e+00
6.580555835727953939e-03,1.044684154161540448e-05,9.320800000000000000e+04,7.857711379528045654e+02,1.000000000000000000e+00
6.580555292049543488e-03,1.668616905447103013e-05,9.321200000000000000e+04,7.858090672492980957e+02,1.000000000000000000e+00
6.580554523241570475e-03,2.068752512245748080e-05,9.321600000000000000e+04,7.858417460918426514e+02,1.000000000000000000e+00
6.580553089472141771e-03,1.539636394877212026e-05,9.322000000000000000e+04,7.858622977733612061e+02,1.000000000000000000e+00
6.580552407836754748e-03,3.448372366885619166e-05,9.322800000000000000e+04,7.859753806591033936e+02,4.219750137162984194e-01
6.580551464649423560e-03,2.454273423101379040e-05,9.323200000000000000e+04,7.860088477134704590e+02,1.000000000000000000e+00
6.580550997611034694e-03,1.295193571897912414e-05,9.323600000000000000e+04,7.860264708995819092e+02,1.000000000000000000e+00
6.580550465342656016e-03,7.614661739158185450e-06,9.324000000000000000e+04,7.860492136478424072e+02,1.000000000000000000e+00
6.580549506652793278e-03,5.144562638978035954e-06,9.324400000000000000e+04,7.860820899009704590e+02,1.000000000000000000e+00
6.580548745731804733e-03,7.692323841554076020e-06,9.324800000000000000e+04,7.861143765449523926e+02,1.000000000000000000e+00
6.580548324567138223e-03,1.524977624174874132e-05,9.325600000000000000e+04,7.862404294013977051e+02,1.908049103803874935e-01
6.580547867839721052e-03,8.706502827639928918e-06,9.326000000000000000e+04,7.862721440792083740e+02,1.000000000000000000e+00
6.580546603428237551e-03,1.860596643692991262e-05,9.326400000000000000e+04,7.863071362972259521e+02,1.000000000000000000e+00
6.580545719065540762e-03,2.546997067107804403e-05,9.326800000000000000e+04,7.863291089534759521e+02,1.000000000000000000e+00
6.580544207554668568e-03,1.892924026258863422e-05,9.327200000000000000e+04,7.863610966205596924e+02,1.000000000000000000e+00
6.580543250838032099e-03,3.477234966473089764e-05,9.327600000000000000e+04,7.863876101970672607e+02,1.000000000000000000e+00
6.580542497634350382e-03,1.153349760983103238e-05,9.328400000000000000e+04,7.864851431846618652e+02,3.307000191520430565e-01
6.580542166338175861e-03,1.310465887580426125e-05,9.328800000000000000e+04,7.865114731788635254e+02,1.000000000000000000e+00
6.580541001552206795e-03,1.067848796421743874e-05,9.329200000000000000e+04,7.865401699542999268e+02,1.000000000000000000e+00
6.580539073510830936e-03,9.493715250785259146e-06,9.329600000000000000e+04,7.865577380657196045e+02,1.000000000000000000e+00
6.580537112221254877e-03,1.204157670359814748e-05,9.330000000000000000e+04,7.865900061130523682e+02,1.000000000000000000e+00
6.580535278174559979e-03,1.704387523152951336e-05,9.330400000000000000e+04,7.866212637424468994e+02,1.000000000000000000e+00
6.580534376712962770e-03,4.523839607509512841e-05,9.331200000000000000e+04,7.867340979576110840e+02,3.627984085504442069e-01
6.580532007493185807e-03,3.184163337117823376e-05,9.331600000000000000e+04,7.867501518726348877e+02,1.000000000000000000e+00
6.580529235707880190e-03,1.385169558133794226e-05,9.332000000000000000e+04,7.867827482223510742e+02,1.000000000000000000e+00
6.580527505413573917e-03,1.363289362699405914e-05,9.332400000000000000e+04,7.868140957355499268e+02,1.000000000000000000e+00
6.580526090631151626e-03,1.672838259139714141e-05,9.332800000000000000e+04,7.868297572135925293e+02,1.000000000000000000e+00
6.580522843822985551e-03,2.072240603337734659e-05,9.333200000000000000e+04,7.868617174625396729e+02,1.000000000000000000e+00
6.580520955938343533e-03,2.504321742849940671e-05,9.334000000000000000e+04,7.869727518558502197e+02,4.214783960500132487e-01
6.580519388367301811e-03,1.004652691725345131e-05,9.334400000000000000e+04,7.870044734477996826e+02,1.000000000000000000e+00
6.580518510877088507e-03,1.838108962764775048e-05,9.334800000000000000e+04,7.870303516387939453e+02,1.000000000000000000e+00
6.580517525615199939e-03,1.559675593547155535e-05,9.335200000000000000e+04,7.870636651515960693e+02,1.000000000000000000e+00
6.580514947927752767e-03,1.889051279156028280e-05,9.335600000000000000e+04,7.870970084667205811e+02,1.000000000000000000e+00
6.580514693455981855e-03,7.836474836340558112e-06,9.336400000000000000e+04,7.872135813236236572e+02,7.504647929884755708e-02
6.580514140148197716e-03,9.513167485799175937e-06,9.336800000000000000e+04,7.872402980327606201e+02,1.000000000000000000e+00
6.580513240205472340e-03,8.242006333678710589e-06,9.337200000000000000e+04,7.872718367576599121e+02,1.000000000000000000e+00
6.580512237738568582e-03,1.628498777964039563e-05,9.337600000000000000e+04,7.872927055358886719e+02,1.000000000000000000e+00
6.580510686662859737e-03,1.362312746943580742e-05,9.338000000000000000e+04,7.873411235809326172e+02,1.000000000000000000e+00
6.580507527030129804e-03,6.612450247883941823e-06,9.338400000000000000e+04,7.873750007152557373e+02,1.000000000000000000e+00
6.580506287797362186e-03,1.503440736202049462e-05,9.338800000000000000e+04,7.874062557220458984e+02,1.000000000000000000e+00
6.580505727646914459e-03,1.681978059079109107e-05,9.339600000000000000e+04,7.875018250942230225e+02,3.478248182499044105e-01
6.580505117354920434e-03,9.189853887035948082e-06,9.340000000000000000e+04,7.875386960506439209e+02,1.000000000000000000e+00
6.580504371502709712e-03,8.171018644478029468e-06,9.340400000000000000e+04,7.875708613395690918e+02,1.000000000000000000e+00
6.580503773991409726e-03,8.329133946623842001e-06,9.340800000000000000e+04,7.876047434806823730e+02,1.000000000000000000e+00
6.580501816805742719e-03,6.639695045544827536e-06,9.341200000000000000e+04,7.876360695362091064e+02,1.000000000000000000e+00
6.580501520558171974e-03,2.176810517145151623e-05,9.342000000000000000e+04,7.877494525909423828e+02,7.383459388833202297e-02
6.580499911064473934e-03,1.066776891467294338e-05,9.342400000000000000e+04,7.877899405956268311e+02,1.000000000000000000e+00
6.580498978444478814e-03,8.836486450428520523e-06,9.342800000000000000e+04,7.878288328647613525e+02,1.000000000000000000e+00
6.580497866041618016e-03,1.187884733824284866e-05,9.343200000000000000e+04,7.878626856803894043e+02,1.000000000000000000e+00
6.580496680021991757e-03,9.952279265177618625e-06,9.343600000000000000e+04,7.878796198368072510e+02,1.000000000000000000e+00
6.580494794948404079e-03,2.940022726244431977e-05,9.344000000000000000e+04,7.879119808673858643e+02,1.000000000000000000e+00
6.580494342992454851e-03,8.657561566089933344e-06,9.344800000000000000e+04,7.880182173252105713e+02,2.433275616925784091e-01
6.580493469205578663e-03,1.011056782144514490e-05,9.345200000000000000e+04,7.880510261058807373e+02,1.000000000000000000e+00
6.580490133703494060e-03,1.173173202284150453e-05,9.345600000000000000e+04,7.880815863609313965e+02,1.000000000000000000e+00
6.580486267247671883e-03,7.461692584713765287e-06,9.346000000000000000e+04,7.880978190898895264e+02,1.000000000000000000e+00
6.580483178044157361e-03,9.926090616799282713e-06,9.346400000000000000e+04,7.881298565864562988e+02,1.000000000000000000e+00
6.580482944311181678e-03,1.584474001273556763e-05,9.347200000000000000e+04,7.882425618171691895e+02,7.546304459744013204e-02
6.580481531017929285e-03,1.579041896417337856e-05,9.347600000000000000e+04,7.882828900814056396e+02,1.000000000000000000e+00
6.580480177028676103e-03,8.842570860805308539e-06,9.348400000000000000e+04,7.883933057785034180e+02,1.890927185057807991e-01
6.580478550573474680e-03,7.879952786735839104e-06,9.348800000000000000e+04,7.884215829372406006e+02,1.000000000000000000e+00
6.580475386011508908e-03,9.959562915179261553e-06,9.349200000000000000e+04,7.884566035270690918e+02,1.000000000000000000e+00
6.580472564827546250e-03,7.065961744736207915e-06,9.349600000000000000e+04,7.884741950035095215e+02,1.000000000000000000e+00
6.580472410745810165e-03,1.743901026567692977e-05,9.350400000000000000e+04,7.885854821205139160e+02,6.425684251160790339e-02
6.580471421934787520e-03,8.777920676483136892e-06,9.350800000000000000e+04,7.886221427917480469e+02,1.000000000000000000e+00
6.580470691995166620e-03,6.603179102971683530e-06,9.351200000000000000e+04,7.886542015075683594e+02,1.000000000000000000e+00
6.580468638473022623e-03,7.327661894517069780e-06,9.351600000000000000e+04,7.886865878105163574e+02,1.000000000000000000e+00
6.580466909666087341e-03,8.334353244275293751e-06,9.352000000000000000e+04,7.887186644077301025e+02,1.000000000000000000e+00
6.580464181723577437e-03,1.701267632479911191e-05,9.352400000000000000e+04,7.887661688327789307e+02,1.000000000000000000e+00
6.580463344412800300e-03,1.671370895432820731e-05,9.353200000000000000e+04,7.888711764812469482e+02,2.716178071569200769e-01
6.580462301943442935e-03,8.740348630412840891e-06,9.353600000000000000e+04,7.889030387401580811e+02,1.000000000000000000e+00
6.580461542982944320e-03,8.505849824976695320e-06,9.354000000000000000e+04,7.889368093013763428e+02,1.000000000000000000e+00
6.580460341736751526e-03,1.054841544592645976e-05,9.354400000000000000e+04,7.889661350250244141e+02,1.000000000000000000e+00
6.580456848870621517e-03,1.544410594928631784e-05,9.354800000000000000e+04,7.889962875843048096e+02,1.000000000000000000e+00
6.580453708258757195e-03,8.475713014932724729e-06,9.355200000000000000e+04,7.890280451774597168e+02,1.000000000000000000e+00
6.580453133207636758e-03,3.171885370317141826e-05,9.356000000000000000e+04,7.891461546421051025e+02,1.260822713044810195e-01
6.580451475736687206e-03,8.731002436130087186e-06,9.356400000000000000e+04,7.891890223026275635e+02,1.000000000000000000e+00
6.580451013781525582e-03,7.268080353999995358e-06,9.356800000000000000e+04,7.892201972007751465e+02,1.000000000000000000e+00
6.580450453123860323e-03,9.941902963550046574e-06,9.357200000000000000e+04,7.892514963150024414e+02,1.000000000000000000e+00
6.580449387566252029e-03,1.294337846318648949e-05,9.357600000000000000e+04,7.892832181453704834e+02,1.000000000000000000e+00
6.580448214744968362e-03,1.847554743074000257e-05,9.358000000000000000e+04,7.893182220458984375e+02,1.000000000000000000e+00
6.580446990208882116e-03,1.052362601321848256e-05,9.358400000000000000e+04,7.893504550457000732e+02,1.000000000000000000e+00
6.580446368331520010e-03,6.465233976712726511e-06,9.358800000000000000e+04,7.893832798004150391e+02,1.000000000000000000e+00
6.580445659246161004e-03,1.128293515109323136e-05,9.359200000000000000e+04,7.894148688316345215e+02,1.000000000000000000e+00
6.580444874352202149e-03,1.488820958236787091e-05,9.359600000000000000e+04,7.894468061923980713e+02,1.000000000000000000e+00
6.580442824085051649e-03,1.643190334681712107e-05,9.360000000000000000e+04,7.894785215854644775e+02,1.000000000000000000e+00
6.580439046106997987e-03,3.234983340673098107e-05,9.360400000000000000e+04,7.894951562881469727e+02,1.000000000000000000e+00
6.580438458194718364e-03,9.528410364019555468e-06,9.361200000000000000e+04,7.896104812622070312e+02,1.302445545118033898e-01
6.580437109690594893e-03,9.029158697397839814e-06,9.361600000000000000e+04,7.896438393592834473e+02,1.000000000000000000e+00
6.580436274491395163e-03,6.400797182475789342e-06,9.362000000000000000e+04,7.896825661659240723e+02,1.000000000000000000e+00
6.580434757517946397e-03,7.962484682447074701e-06,9.362400000000000000e+04,7.897158620357513428e+02,1.000000000000000000e+00
6.580433623597321466e-03,8.584147432022173427e-06,9.362800000000000000e+04,7.897424807548522949e+02,1.000000000000000000e+00
6.580433475124663686e-03,1.918174876972096466e-05,9.363600000000000000e+04,7.898568727970123291e+02,4.127247361478347809e-02
6.580432347529081676e-03,1.321396551277992959e-05,9.364000000000000000e+04,7.898894901275634766e+02,1.000000000000000000e+00
6.580431272111898419e-03,5.573257680759818491e-06,9.364400000000000000e+04,7.899209837913513184e+02,1.000000000000000000e+00
6.580430578693147181e-03,6.433582949570052742e-06,9.364800000000000000e+04,7.899555628299713135e+02,1.000000000000000000e+00
6.580430020107301201e-03,6.463551515444481202e-06,9.365200000000000000e+04,7.899881210327148438e+02,1.000000000000000000e+00
6.580428071816319530e-03,1.488820108591844338e-05,9.365600000000000000e+04,7.900211281776428223e+02,1.000000000000000000e+00
6.580427867521644603e-03,1.087467201669706700e-05,9.366400000000000000e+04,7.901322491168975830e+02,1.173069989047020867e-01
6.580426945065620710e-03,9.181039366974460297e-06,9.366800000000000000e+04,7.901795423030853271e+02,1.000000000000000000e+00
6.580424901907733909e-03,7.405631102580716724e-06,9.367200000000000000e+04,7.902112324237823486e+02,1.000000000000000000e+00
6.580423230838655657e-03,6.392351669732196351e-06,9.367600000000000000e+04,7.902272911071777344e+02,1.000000000000000000e+00
6.580420923571350493e-03,1.400991231684745530e-05,9.368000000000000000e+04,7.902589678764343262e+02,1.000000000000000000e+00
6.580418797152076324e-03,5.014366063225049918e-06,9.368400000000000000e+04,7.902917151451110840e+02,1.000000000000000000e+00
6.580417833691163711e-03,7.631406751923040530e-06,9.368800000000000000e+04,7.903172688484191895e+02,1.000000000000000000e+00
6.580417497337060287e-03,1.500122079091595504e-05,9.369600000000000000e+04,7.904289665222167969e+02,1.092423622982138243e-01
6.580416716872126287e-03,6.252153688558453662e-06,9.370000000000000000e+04,7.904612069129943848e+02,1.000000000000000000e+00
6.580416372661272023e-03,4.934981491666930937e-06,9.370400000000000000e+04,7.904931349754333496e+02,1.000000000000000000e+00
6.580415681405576978e-03,5.693638345348469857e-06,9.370800000000000000e+04,7.905164811611175537e+02,1.000000000000000000e+00
6.580415419044518752e-03,4.257830823828910491e-05,9.371200000000000000e+04,7.905453157424926758e+02,1.000000000000000000e+00
6.580414652128715319e-03,1.378121605499368344e-05,9.371600000000000000e+04,7.905826246738433838e+02,1.000000000000000000e+00
6.580414300081868784e-03,4.165463459364456128e-06,9.372000000000000000e+04,7.906145336627960205e+02,1.000000000000000000e+00
6.580414100411555514e-03,5.287634761498376597e-06,9.372400000000000000e+04,7.906460163593292236e+02,1.000000000000000000e+00
6.580413867796867586e-03,3.589757031971326570e-06,9.372800000000000000e+04,7.906773378849029541e+02,1.000000000000000000e+00
6.580413385797140129e-03,3.523040332663835987e-06,9.373200000000000000e+04,7.907086005210876465e+02,1.000000000000000000e+00
6.580412855690481039e-03,9.289650433657584131e-06,9.373600000000000000e+04,7.907562859058380127e+02,1.000000000000000000e+00
6.580412691830354183e-03,1.877076008088313937e-05,9.374000000000000000e+04,7.907884175777435303e+02,1.000000000000000000e+00
6.580412195458425380e-03,5.911659514129241950e-06,9.374400000000000000e+04,7.908230857849121094e+02,1.000000000000000000e+00
6.580412025518861223e-03,4.455777924096087987e-06,9.374800000000000000e+04,7.908547987937927246e+02,1.000000000000000000e+00
6.580411474919135688e-03,3.359565106552398295e-06,9.375200000000000000e+04,7.908791167736053467e+02,1.000000000000000000e+00
6.580409924490556763e-03,1.112951119085073031e-05,9.375600000000000000e+04,7.909171600341796875e+02,1.000000000000000000e+00
6.580409708210454428e-03,1.414403801721117862e-05,9.376400000000000000e+04,7.910338249206542969e+02,1.127701749847457302e-01
6.580409342686226355e-03,9.423936696892562469e-06,9.376800000000000000e+04,7.910655479431152344e+02,1.000000000000000000e+00
6.580408961989340014e-03,3.821601068444581367e-06,9.377200000000000000e+04,7.910983345508575439e+02,1.000000000000000000e+00
6.580408817626432101e-03,3.758350750355587557e-06,9.377600000000000000e+04,7.911311550140380859e+02,1.000000000000000000e+00
6.580408014387295439e-03,3.992613266069085017e-06,9.378000000000000000e+04,7.911628656387329102e+02,1.000000000000000000e+00
6.580406830410706794e-03,4.550184728390180377e-06,9.378400000000000000e+04,7.912076163291931152e+02,1.000000000000000000e+00
6.580406502209119358e-03,1.251902448669693278e-05,9.379200000000000000e+04,7.913227574825286865e+02,1.905677254098153695e-01
6.580405832992393053e-03,5.268799869565135841e-06,9.379600000000000000e+04,7.913396985530853271e+02,1.000000000000000000e+00
6.580405541472979410e-03,4.009464183465858477e-06,9.380000000000000000e+04,7.913713936805725098e+02,1.000000000000000000e+00
6.580405176886408407e-03,5.383414446967955460e-06,9.380400000000000000e+04,7.914027483463287354e+02,1.000000000000000000e+00
6.580404441707786434e-03,7.438939579140830815e-06,9.380800000000000000e+04,7.914342954158782959e+02,1.000000000000000000e+00
6.580403572527681808e-03,4.862588847291318396e-05,9.381200000000000000e+04,7.914573619365692139e+02,1.000000000000000000e+00
6.580402264008681189e-03,9.763599065384858202e-06,9.381600000000000000e+04,7.914889895915985107e+02,1.000000000000000000e+00
6.580401623328171676e-03,5.787649139985056041e-06,9.382000000000000000e+04,7.915086710453033447e+02,1.000000000000000000e+00
6.580401285530419232e-03,5.944877246154180618e-06,9.382400000000000000e+04,7.915374944210052490e+02,1.000000000000000000e+00
6.580400409696461790e-03,6.412912616609682526e-06,9.382800000000000000e+04,7.915693466663360596e+02,1.000000000000000000e+00
6.580399540683549812e-03,1.556835680781865693e-05,9.383200000000000000e+04,7.916064624786376953e+02,1.000000000000000000e+00
6.580399132952543736e-03,6.521537013188185794e-06,9.384000000000000000e+04,7.917250814437866211e+02,2.420651700758496006e-01
6.580398543292676795e-03,5.026755985556336946e-06,9.384400000000000000e+04,7.917565033435821533e+02,1.000000000000000000e+00
6.580398329032304330e-03,1.219137959594272952e-05,9.384800000000000000e+04,7.917905871868133545e+02,1.000000000000000000e+00
6.580397145716090218e-03,7.814328444706478981e-06,9.385200000000000000e+04,7.918260254859924316e+02,1.000000000000000000e+00
6.580396280343054835e-03,5.495052988133787425e-06,9.385600000000000000e+04,7.918482277393341064e+02,1.000000000000000000e+00
6.580394443130294438e-03,1.582193631420183386e-05,9.386000000000000000e+04,7.918682789802551270e+02,1.000000000000000000e+00
6.580394217220244223e-03,1.203943854749252133e-05,9.386800000000000000e+04,7.919809284210205078e+02,5.421611309800833389e-02
6.580393598427758221e-03,6.368498103219285493e-06,9.387200000000000000e+04,7.920076396465301514e+02,1.000000000000000000e+00
6.580393095472890364e-03,4.323348108620910081e-06,9.387600000000000000e+04,7.920392568111419678e+02,1.000000000000000000e+00
6.580392443690470661e-03,4.566575221478606902e-06,9.388000000000000000e+04,7.920709528923034668e+02,1.000000000000000000e+00
6.580391440670105112e-03,4.820643793399315889e-06,9.388400000000000000e+04,7.921028337478637695e+02,1.000000000000000000e+00
6.580389897431906422e-03,1.161027868903618580e-05,9.388800000000000000e+04,7.921243765354156494e+02,1.000000000000000000e+00
6.580388794811509526e-03,8.480061964424026399e-06,9.389800000000000000e+04,7.922362480163574219e+02,5.118784529713032994e-01
6.580388120433855112e-03,4.378472261558277457e-06,9.390200000000000000e+04,7.922695496082305908e+02,1.000000000000000000e+00
6.580387609240683118e-03,4.636535500598077279e-06,9.390600000000000000e+04,7.923019986152648926e+02,1.000000000000000000e+00
6.580386922123471899e-03,4.899176964605680555e-06,9.391000000000000000e+04,7.923337147235870361e+02,1.000000000000000000e+00
6.580385494716263842e-03,5.539120534288318358e-06,9.391400000000000000e+04,7.923652791976928711e+02,1.000000000000000000e+00
6.580385255457584133e-03,2.362762196950893225e-05,9.392200000000000000e+04,7.924776318073272705e+02,1.699788695405721750e-01
6.580384713973045502e-03,4.702918631345795945e-06,9.392600000000000000e+04,7.925180559158325195e+02,1.000000000000000000e+00
6.580384507312588525e-03,4.311173608784636572e-06,9.393000000000000000e+04,7.925492863655090332e+02,1.000000000000000000e+00
6.580384229211235815e-03,7.532763969730387365e-06,9.393400000000000000e+04,7.925809619426727295e+02,1.000000000000000000e+00
6.580383873566876367e-03,4.504215051669015920e-06,9.393800000000000000e+04,7.926060256958007812e+02,1.000000000000000000e+00
6.580383596296251504e-03,1.738995781599004717e-05,9.394200000000000000e+04,7.926377036571502686e+02,1.000000000000000000e+00
6.580383250578722247e-03,5.208091061695839924e-06,9.394600000000000000e+04,7.926714439392089844e+02,1.000000000000000000e+00
6.580383018566418780e-03,9.185149822710337122e-06,9.395000000000000000e+04,7.927033801078796387e+02,1.000000000000000000e+00
6.580382822583410313e-03,1.118160008997381305e-05,9.395400000000000000e+04,7.927351856231689453e+02,1.000000000000000000e+00
6.580382250162107247e-03,1.187703919232386541e-05,9.395800000000000000e+04,7.927664320468902588e+02,1.000000000000000000e+00
6.580381644043783312e-03,1.043678517748224940e-05,9.396600000000000000e+04,7.928827345371246338e+02,4.648752013675997441e-01
6.580381570741760874e-03,5.921204625441662776e-06,9.397400000000000000e+04,7.929896316528320312e+02,8.101383144235763112e-02
6.580381068681729305e-03,4.747342853660022232e-06,9.397800000000000000e+04,7.930212109088897705e+02,1.000000000000000000e+00
6.580380405216746699e-03,5.695116833193931031e-06,9.398200000000000000e+04,7.930531475543975830e+02,1.000000000000000000e+00
6.580380316071446183e-03,1.163845618650339901e-05,9.398600000000000000e+04,7.930846774578094482e+02,1.000000000000000000e+00
6.580379537337077527e-03,1.021948193819378300e-05,9.399000000000000000e+04,7.931175746917724609e+02,1.000000000000000000e+00
6.580379345082557063e-03,6.507483363048569563e-06,9.399400000000000000e+04,7.931488466262817383e+02,1.000000000000000000e+00
6.580379077041557945e-03,3.778618679501339124e-06,9.399800000000000000e+04,7.931817457675933838e+02,1.000000000000000000e+00
6.580378859664828481e-03,7.083212290957280755e-06,9.400200000000000000e+04,7.932134945392608643e+02,1.000000000000000000e+00
6.580378472654267730e-03,4.017260974159216519e-06,9.400600000000000000e+04,7.932457666397094727e+02,1.000000000000000000e+00
6.580378326912860072e-03,1.393508710902539779e-05,9.401400000000000000e+04,7.933758261203765869e+02,2.168278709057155362e-01
6.580378096984590940e-03,8.470459548662283893e-06,9.401800000000000000e+04,7.934075455665588379e+02,1.000000000000000000e+00
6.580377850370455577e-03,5.179305336270674874e-06,9.402200000000000000e+04,7.934393749237060547e+02,1.000000000000000000e+00
6.580377745752883159e-03,5.642397526542451009e-06,9.402600000000000000e+04,7.934709956645965576e+02,1.000000000000000000e+00
6.580377611746767927e-03,2.029254317681121957e-05,9.403400000000000000e+04,7.935833141803741455e+02,2.246884792563648148e-01
6.580377154804363873e-03,1.416407441658754186e-05,9.403800000000000000e+04,7.936168639659881592e+02,1.000000000000000000e+00
6.580376729185604887e-03,4.286922109389319248e-06,9.404200000000000000e+04,7.936345150470733643e+02,1.000000000000000000e+00
6.580376507498052023e-03,5.229678001548562481e-06,9.404600000000000000e+04,7.936620802879333496e+02,1.000000000000000000e+00
6.580376352388537381e-03,6.262930472759199228e-06,9.405000000000000000e+04,7.936936748027801514e+02,1.000000000000000000e+00
6.580375910552813991e-03,6.867341684352765820e-06,9.405400000000000000e+04,7.937248492240905762e+02,1.000000000000000000e+00
6.580375514958525761e-03,6.533209581566697550e-06,9.406200000000000000e+04,7.938416297435760498e+02,3.418594076130413439e-01
6.580375257930822820e-03,1.553965631453741380e-05,9.406600000000000000e+04,7.938769066333770752e+02,1.000000000000000000e+00
6.580374969121453171e-03,4.779445175038847902e-06,9.407000000000000000e+04,7.939081633090972900e+02,1.000000000000000000e+00
6.580374922880527153e-03,5.117038541980829671e-06,9.407400000000000000e+04,7.939395909309387207e+02,1.000000000000000000e+00
6.580374535937644903e-03,5.460498502465217102e-06,9.407800000000000000e+04,7.939728031158447266e+02,1.000000000000000000e+00
6.580374404001540500e-03,9.701903141310041674e-06,9.408600000000000000e+04,7.940836410522460938e+02,1.794908055420713078e-01
6.580373710284813209e-03,5.570813658540925703e-06,9.409000000000000000e+04,7.940996334552764893e+02,1.000000000000000000e+00
6.580373268326698138e-03,1.829042502658266738e-05,9.409400000000000000e+04,7.941168620586395264e+02,1.000000000000000000e+00
6.580372679990952565e-03,6.847141781643313790e-06,9.409800000000000000e+04,7.941496694087982178e+02,1.000000000000000000e+00
6.580372451131620039e-03,3.399847525366182046e-06,9.410200000000000000e+04,7.941815855503082275e+02,1.000000000000000000e+00
6.580372329671901020e-03,3.716643130462018871e-06,9.410600000000000000e+04,7.942142639160156250e+02,1.000000000000000000e+00
6.580372001911492796e-03,3.723662197775739886e-06,9.411000000000000000e+04,7.942611396312713623e+02,1.000000000000000000e+00
6.580371724615285099e-03,1.003777201012189202e-05,9.411800000000000000e+04,7.943689885139465332e+02,3.377944462943367476e-01
6.580371531446960881e-03,6.989558861832878728e-06,9.412600000000000000e+04,7.944880073070526123e+02,3.578041247961922799e-01
6.580371217895768926e-03,4.961078119099883565e-06,9.413000000000000000e+04,7.945230925083160400e+02,1.000000000000000000e+00
6.580370790985182183e-03,4.148200350386485193e-06,9.413400000000000000e+04,7.945599999427795410e+02,1.000000000000000000e+00
6.580370164234517795e-03,1.140401053160694292e-05,9.413800000000000000e+04,7.945921607017517090e+02,1.000000000000000000e+00
6.580369775366161009e-03,1.521500339311425452e-05,9.414200000000000000e+04,7.946235380172729492e+02,1.000000000000000000e+00
6.580369135223776596e-03,1.717432496683649266e-05,9.414600000000000000e+04,7.946405446529388428e+02,1.000000000000000000e+00
6.580368813120254790e-03,1.109780885412407593e-05,9.415000000000000000e+04,7.946721622943878174e+02,1.000000000000000000e+00
6.580368425251166380e-03,4.501631425352049112e-06,9.415400000000000000e+04,7.947034132480621338e+02,1.000000000000000000e+00
6.580368233027031333e-03,6.314585959347555471e-06,9.415800000000000000e+04,7.947349729537963867e+02,1.000000000000000000e+00
6.580367947438551385e-03,6.249024079144167981e-06,9.416200000000000000e+04,7.947581453323364258e+02,1.000000000000000000e+00
6.580367783263211395e-03,1.272861206145546572e-05,9.417000000000000000e+04,7.948603820800781250e+02,2.368270810138571880e-01
6.580367645319521071e-03,1.612483056385887297e-05,9.417400000000000000e+04,7.948918886184692383e+02,1.000000000000000000e+00
6.580367315350753483e-03,8.129676042361842712e-06,9.417800000000000000e+04,7.949234859943389893e+02,1.000000000000000000e+00
6.580366947862600728e-03,5.498075274495691957e-06,9.418200000000000000e+04,7.949567363262176514e+02,1.000000000000000000e+00
6.580366468243080413e-03,7.041023335464991926e-06,9.418600000000000000e+04,7.949733450412750244e+02,1.000000000000000000e+00
6.580366019117987395e-03,8.384774095522470579e-06,9.419000000000000000e+04,7.950053074359893799e+02,1.000000000000000000e+00
6.580365966120750587e-03,1.628309357133978354e-05,9.419800000000000000e+04,7.951289281845092773e+02,5.174547942193652439e-02
6.580365717792575724e-03,1.146411811759807687e-05,9.420200000000000000e+04,7.951584413051605225e+02,1.000000000000000000e+00
6.580365206311743209e-03,4.950577725700300652e-06,9.420600000000000000e+04,7.951790494918823242e+02,1.000000000000000000e+00
6.580364840033766510e-03,1.128880423203673108e-05,9.421000000000000000e+04,7.952107579708099365e+02,1.000000000000000000e+00
6.580364557014615860e-03,9.612920910343324206e-06,9.421400000000000000e+04,7.952422034740447998e+02,1.000000000000000000e+00
6.580363924500566911e-03,1.649040925294678104e-05,9.421800000000000000e+04,7.952742316722869873e+02,1.000000000000000000e+00
6.580363416752268643e-03,8.163687341304565946e-06,9.422600000000000000e+04,7.954001076221466064e+02,2.936935084663279127e-01
6.580363138135445454e-03,7.149575512687630048e-06,9.423000000000000000e+04,7.954453809261322021e+02,1.000000000000000000e+00
6.580362566623589385e-03,5.562205511920884966e-06,9.423400000000000000e+04,7.954773085117340088e+02,1.000000000000000000e+00
6.580362059168887862e-03,5.988555571555476179e-06,9.423800000000000000e+04,7.954980850219726562e+02,1.000000000000000000e+00
6.580360864907387405e-03,7.107870480579208562e-06,9.424200000000000000e+04,7.955296299457550049e+02,1.000000000000000000e+00
6.580359880072951181e-03,3.750362989463532868e-05,9.424600000000000000e+04,7.955613296031951904e+02,1.000000000000000000e+00
6.580358705073698772e-03,4.853950482163639327e-06,9.425000000000000000e+04,7.955934176445007324e+02,1.000000000000000000e+00
6.580358442209428491e-03,4.203188706791710847e-06,9.425400000000000000e+04,7.956169993877410889e+02,1.000000000000000000e+00
6.580358150575816266e-03,9.543846865484515620e-06,9.426200000000000000e+04,7.957149686813354492e+02,3.186003458538159139e-01
6.580357452544507296e-03,7.017305573922136311e-06,9.426600000000000000e+04,7.957478425502777100e+02,1.000000000000000000e+00
6.580355771841094048e-03,5.216431802466742786e-06,9.427000000000000000e+04,7.957793226242065430e+02,1.000000000000000000e+00
6.580355500318034803e-03,1.312942162255066703e-05,9.427800000000000000e+04,7.959002456665039062e+02,4.346797399932046391e-01
6.580354962217727435e-03,6.678399490262874911e-06,9.428200000000000000e+04,7.959214799404144287e+02,1.000000000000000000e+00
6.580354492673870515e-03,5.133858950377725499e-06,9.428600000000000000e+04,7.959530048370361328e+02,1.000000000000000000e+00
6.580353943740048506e-03,7.202891700086610031e-06,9.429000000000000000e+04,7.959845535755157471e+02,1.000000000000000000e+00
6.580352908016066232e-03,6.508940471116544545e-06,9.429400000000000000e+04,7.960164117813110352e+02,1.000000000000000000e+00
6.580352458901313033e-03,2.240335905468639611e-05,9.430200000000000000e+04,7.961178784370422363e+02,2.569545941569760794e-01
6.580351654378144462e-03,9.410707471474186888e-06,9.430600000000000000e+04,7.961374926567077637e+02,1.000000000000000000e+00
6.580351215932147939e-03,7.982770571388492627e-06,9.431000000000000000e+04,7.961699719429016113e+02,1.000000000000000000e+00
6.580350050720155941e-03,1.391469479200331836e-05,9.431400000000000000e+04,7.962129623889923096e+02,1.000000000000000000e+00
6.580349442045888703e-03,9.394988985311397269e-06,9.432200000000000000e+04,7.963257029056549072e+02,3.878511138588063289e-01
6.580349089822518441e-03,6.686568939604442442e-06,9.432600000000000000e+04,7.963456404209136963e+02,1.000000000000000000e+00
6.580348621126550120e-03,9.673550014118424689e-06,9.433000000000000000e+04,7.963772399425506592e+02,1.000000000000000000e+00
6.580348172257039115e-03,7.051380758940701052e-06,9.433400000000000000e+04,7.964084882736206055e+02,1.000000000000000000e+00
6.580347678194153893e-03,1.690639298545676495e-05,9.433800000000000000e+04,7.964397437572479248e+02,1.000000000000000000e+00
6.580347117059059774e-03,7.982087390995885843e-06,9.434200000000000000e+04,7.964709153175354004e+02,1.000000000000000000e+00
6.580346637529573342e-03,6.679706239240771708e-06,9.434600000000000000e+04,7.965001471042633057e+02,1.000000000000000000e+00
6.580346319379622513e-03,1.137767417687009665e-05,9.435000000000000000e+04,7.965314559936523438e+02,1.000000000000000000e+00
6.580345739692299196e-03,7.256956838569009270e-06,9.435400000000000000e+04,7.965634851455688477e+02,1.000000000000000000e+00
6.580345395433572636e-03,1.715071372475854446e-05,9.436200000000000000e+04,7.966867501735687256e+02,4.297954406305288799e-01
6.580345098838048454e-03,9.635246025318126170e-06,9.436600000000000000e+04,7.967196130752563477e+02,1.000000000000000000e+00
6.580344754551968774e-03,6.741638631317674644e-06,9.437000000000000000e+04,7.967368607521057129e+02,1.000000000000000000e+00
6.580344584296593871e-03,7.801996696577679740e-06,9.437400000000000000e+04,7.967604248523712158e+02,1.000000000000000000e+00
6.580344241167727405e-03,3.662868117352921249e-05,9.437800000000000000e+04,7.967916717529296875e+02,1.000000000000000000e+00
6.580343428123591916e-03,1.614064148964355460e-05,9.438200000000000000e+04,7.968231608867645264e+02,1.000000000000000000e+00
6.580342657832317574e-03,8.977198763454331595e-06,9.438600000000000000e+04,7.968548839092254639e+02,1.000000000000000000e+00
6.580342155117409678e-03,1.820866377214162742e-05,9.439000000000000000e+04,7.968869662284851074e+02,1.000000000000000000e+00
6.580341784221121169e-03,1.393929718595389881e-05,9.439400000000000000e+04,7.969239053726196289e+02,1.000000000000000000e+00
6.580341276664857658e-03,9.820330162114525375e-06,9.439800000000000000e+04,7.969441292285919189e+02,1.000000000000000000e+00
6.580341039844134904e-03,3.140780776692954986e-05,9.440200000000000000e+04,7.969616351127624512e+02,1.000000000000000000e+00
6.580340389233837496e-03,8.888630213725044239e-06,9.440600000000000000e+04,7.969933512210845947e+02,1.000000000000000000e+00
6.580340115372789074e-03,7.558220334273225909e-06,9.441000000000000000e+04,7.970256631374359131e+02,1.000000000000000000e+00
6.580339565332048689e-03,1.406727283357945863e-05,9.441400000000000000e+04,7.970579800605773926e+02,1.000000000000000000e+00
6.580338869380827557e-03,1.732336204767516836e-05,9.441800000000000000e+04,7.970815682411193848e+02,1.000000000000000000e+00
6.580338489253573231e-03,7.095159598230710213e-06,9.442600000000000000e+04,7.971918995380401611e+02,2.335631133222402234e-01
6.580337475956434326e-03,2.575140780114598896e-05,9.443000000000000000e+04,7.972288928031921387e+02,1.000000000000000000e+00
6.580337135843678659e-03,1.148603562892230779e-05,9.443400000000000000e+04,7.972616448402404785e+02,1.000000000000000000e+00
6.580336925078934460e-03,6.490491698068729211e-06,9.443800000000000000e+04,7.972946367263793945e+02,1.000000000000000000e+00
6.580336696414057496e-03,8.066959116727786316e-06,9.444200000000000000e+04,7.973107893466949463e+02,1.000000000000000000e+00
6.580336070034471276e-03,6.224403426627265595e-06,9.444600000000000000e+04,7.973427679538726807e+02,1.000000000000000000e+00
6.580335705264341375e-03,8.753166081177990839e-06,9.445400000000000000e+04,7.974691505432128906e+02,2.210057849544206920e-01
6.580335284948440368e-03,2.148762685262437625e-05,9.446200000000000000e+04,7.975947594642639160e+02,4.372742334682483412e-01
6.580334265944705677e-03,5.653014816357561705e-06,9.446600000000000000e+04,7.976349182128906250e+02,1.000000000000000000e+00
6.580333823222911556e-03,7.456626608559355847e-06,9.447000000000000000e+04,7.976545593738555908e+02,1.000000000000000000e+00
6.580333224151297192e-03,7.608856112780482567e-06,9.447400000000000000e+04,7.976863465309143066e+02,1.000000000000000000e+00
6.580331246252765602e-03,4.964922133975554342e-06,9.447800000000000000e+04,7.977210745811462402e+02,1.000000000000000000e+00
6.580330933343961700e-03,1.708438391600341350e-05,9.448600000000000000e+04,7.978359608650207520e+02,3.137242334520707887e-01
6.580330434396401348e-03,7.061137279602076373e-06,9.449000000000000000e+04,7.978638975620269775e+02,1.000000000000000000e+00
6.580330211506634809e-03,8.088432304482372353e-06,9.449400000000000000e+04,7.979057471752166748e+02,1.000000000000000000e+00
6.580329473749063629e-03,2.241299302754522132e-05,9.449800000000000000e+04,7.979298019409179688e+02,1.000000000000000000e+00
6.580328922208488265e-03,7.397999510491270071e-06,9.450200000000000000e+04,7.979455001354217529e+02,1.000000000000000000e+00
6.580328705811492457e-03,4.545420940457966861e-06,9.450600000000000000e+04,7.979769186973571777e+02,1.000000000000000000e+00
6.580328598540383794e-03,5.555908400640611453e-06,9.451000000000000000e+04,7.980085070133209229e+02,1.000000000000000000e+00
6.580328250586157599e-03,6.572736769408033192e-06,9.451400000000000000e+04,7.980403909683227539e+02,1.000000000000000000e+00
6.580327153151597705e-03,7.241743186093270408e-06,9.451800000000000000e+04,7.980719532966613770e+02,1.000000000000000000e+00
6.580327055875888516e-03,5.030256512834141681e-06,9.452600000000000000e+04,7.981854391098022461e+02,6.982420575258485584e-02
6.580326387531039434e-03,5.215478090165393572e-06,9.453000000000000000e+04,7.982083642482757568e+02,1.000000000000000000e+00
6.580326288389872803e-03,7.798657206203585596e-06,9.453800000000000000e+04,7.983144087791442871e+02,1.074645267355133216e-01
6.580325944230967436e-03,6.306199818809661692e-06,9.454200000000000000e+04,7.983468780517578125e+02,1.000000000000000000e+00
6.580325669471813639e-03,9.087640957409400937e-06,9.454600000000000000e+04,7.983783762454986572e+02,1.000000000000000000e+00
6.580324987739233529e-03,1.586354473305967537e-05,9.455000000000000000e+04,7.984098980426788330e+02,1.000000000000000000e+00
6.580324258715542288e-03,1.541745612606181865e-05,9.455400000000000000e+04,7.984433977603912354e+02,1.000000000000000000e+00
6.580323463503098651e-03,1.578753138818755170e-05,9.455800000000000000e+04,7.984610943794250488e+02,1.000000000000000000e+00
6.580323047422963027e-03,9.352691621254614118e-06,9.456200000000000000e+04,7.984922661781311035e+02,1.000000000000000000e+00
6.580322708659475280e-03,5.819244344566106043e-06,9.456600000000000000e+04,7.985233414173126221e+02,1.000000000000000000e+00
6.580322468003742958e-03,9.152240866212229213e-06,9.457000000000000000e+04,7.985611326694488525e+02,1.000000000000000000e+00
6.580321866410498120e-03,1.283978090869883359e-05,9.457400000000000000e+04,7.985906960964202881e+02,1.000000000000000000e+00
6.580321249368198053e-03,3.680483333067921027e-05,9.457800000000000000e+04,7.986075193881988525e+02,1.000000000000000000e+00
6.580320644183970669e-03,1.377551870404541680e-05,9.458200000000000000e+04,7.986393966674804688e+02,1.000000000000000000e+00
6.580319957481854491e-03,8.749447412211941270e-06,9.458600000000000000e+04,7.986710829734802246e+02,1.000000000000000000e+00
6.580318634954218475e-03,7.467425291567065916e-06,9.459000000000000000e+04,7.987028188705444336e+02,1.000000000000000000e+00
6.580317437112508973e-03,8.151707383524232521e-06,9.459400000000000000e+04,7.987340683937072754e+02,1.000000000000000000e+00
6.580316969610623679e-03,2.182832437621363885e-05,9.460200000000000000e+04,7.988438503742218018e+02,5.212285680072858973e-02
6.580315361058783341e-03,7.592849853316451365e-06,9.460600000000000000e+04,7.988754506111145020e+02,1.000000000000000000e+00
6.580314344507771571e-03,8.176900201190262022e-06,9.461000000000000000e+04,7.989080958366394043e+02,1.000000000000000000e+00
6.580313927060672113e-03,2.602678865153567296e-05,9.461800000000000000e+04,7.990205023288726807e+02,2.144039186486094151e-01
6.580313311847076768e-03,2.069229522988125691e-05,9.462200000000000000e+04,7.990521376132965088e+02,1.000000000000000000e+00
6.580312000102291926e-03,7.607017136551199576e-06,9.462600000000000000e+04,7.990838930606842041e+02,1.000000000000000000e+00
6.580311095714224887e-03,1.520339063068430700e-05,9.463000000000000000e+04,7.991155037879943848e+02,1.000000000000000000e+00
6.580310260254833114e-03,1.070224073930000750e-05,9.463400000000000000e+04,7.991466133594512939e+02,1.000000000000000000e+00
6.580309503389427696e-03,2.533737027837885904e-05,9.464200000000000000e+04,7.992573902606964111e+02,4.140001038797179733e-01
6.580308775684474976e-03,1.493636958155629262e-05,9.464600000000000000e+04,7.992830185890197754e+02,1.000000000000000000e+00
6.580307956085026770e-03,9.646308134251858833e-06,9.465000000000000000e+04,7.993153569698333740e+02,1.000000000000000000e+00
6.580307630797685436e-03,1.288730779111255230e-05,9.465400000000000000e+04,7.993484916687011719e+02,1.000000000000000000e+00
6.580306368235271444e-03,1.613675876511271769e-05,9.465800000000000000e+04,7.993802304267883301e+02,1.000000000000000000e+00
6.580304783620876882e-03,2.384683481362793271e-05,9.466200000000000000e+04,7.994133217334747314e+02,1.000000000000000000e+00
6.580304625726700850e-03,9.694025853044723693e-06,9.467000000000000000e+04,7.995213236808776855e+02,1.005615338499410427e-01
6.580304308119436577e-03,6.353395013248529244e-06,9.467400000000000000e+04,7.995529818534851074e+02,1.000000000000000000e+00
6.580303785630663843e-03,6.468342587339185851e-06,9.467800000000000000e+04,7.995844030380249023e+02,1.000000000000000000e+00
6.580303145238483586e-03,8.938882213856157017e-06,9.468200000000000000e+04,7.996229288578033447e+02,1.000000000000000000e+00
6.580302206779357205e-03,1.321195087480167876e-05,9.468600000000000000e+04,7.996547801494598389e+02,1.000000000000000000e+00
6.580301817165805714e-03,1.199506871323987046e-05,9.469400000000000000e+04,7.997684972286224365e+02,3.746754676369832282e-01
6.580301189064231490e-03,6.404940994495313234e-06,9.469800000000000000e+04,7.997896735668182373e+02,1.000000000000000000e+00
6.580300774419486735e-03,6.885289793385839275e-06,9.470200000000000000e+04,7.998289620876312256e+02,1.000000000000000000e+00
6.580299210715283287e-03,1.660788888046984849e-05,9.470600000000000000e+04,7.998601067066192627e+02,1.000000000000000000e+00
6.580297832324851978e-03,9.026606519566984942e-06,9.471000000000000000e+04,7.998921501636505127e+02,1.000000000000000000e+00
6.580296959860046715e-03,6.121483065930588983e-06,9.471400000000000000e+04,7.999242486953735352e+02,1.000000000000000000e+00
6.580296813645815021e-03,1.382493438603101706e-05,9.472200000000000000e+04,8.000367207527160645e+02,2.176667325234579176e-01
6.580296488974831347e-03,1.181320515658690775e-05,9.472600000000000000e+04,8.000679032802581787e+02,1.000000000000000000e+00
6.580295724391728787e-03,7.246136612910999392e-06,9.473000000000000000e+04,8.000995085239410400e+02,1.000000000000000000e+00
6.580294723877177371e-03,1.000548089294059779e-05,9.473400000000000000e+04,8.001314759254455566e+02,1.000000000000000000e+00
6.580293122964146757e-03,9.058726027786688468e-06,9.473800000000000000e+04,8.001628117561340332e+02,1.000000000000000000e+00
6.580292971939811358e-03,2.024911240937427107e-05,9.474600000000000000e+04,8.002755632400512695e+02,7.670459413753827338e-02
6.580292288968984764e-03,1.190696377468388739e-05,9.475000000000000000e+04,8.003073046207427979e+02,1.000000000000000000e+00
6.580291603235224190e-03,4.902571647452593882e-06,9.475400000000000000e+04,8.003395705223083496e+02,1.000000000000000000e+00
6.580290908584244224e-03,7.588611803419450932e-06,9.475800000000000000e+04,8.003721368312835693e+02,1.000000000000000000e+00
6.580290490348146559e-03,8.132718164466964505e-06,9.476200000000000000e+04,8.004050021171569824e+02,1.000000000000000000e+00
6.580289594655761715e-03,2.092080913224347895e-05,9.476600000000000000e+04,8.004403588771820068e+02,1.000000000000000000e+00
6.580289412479073917e-03,9.230639649602173847e-06,9.477400000000000000e+04,8.005528020858764648e+02,1.005718731793422416e-01
6.580288800035326291e-03,7.990812681361940091e-06,9.477800000000000000e+04,8.005845329761505127e+02,1.000000000000000000e+00
6.580287769542755676e-03,8.460699960093435369e-06,9.478200000000000000e+04,8.006158847808837891e+02,1.000000000000000000e+00
6.580286478822273792e-03,8.028560067491363574e-06,9.478600000000000000e+04,8.006496555805206299e+02,1.000000000000000000e+00
6.580284668639801993e-03,6.020014019125927639e-06,9.479000000000000000e+04,8.006816799640655518e+02,1.000000000000000000e+00
6.580284531080570626e-03,1.485046161431436975e-05,9.479800000000000000e+04,8.007981839179992676e+02,9.931610536916857246e-02
6.580283970486995593e-03,8.345636584150392309e-06,9.480200000000000000e+04,8.008302154541015625e+02,1.000000000000000000e+00
6.580283384362219275e-03,5.947280324817805221e-06,9.480600000000000000e+04,8.008588514328002930e+02,1.000000000000000000e+00
6.580282815549263337e-03,8.447836563914374184e-06,9.481000000000000000e+04,8.008878521919250488e+02,1.000000000000000000e+00
6.580281942571594885e-03,1.017020385314780127e-05,9.481400000000000000e+04,8.009181079864501953e+02,1.000000000000000000e+00
6.580280831470760282e-03,7.121791027659619180e-06,9.481800000000000000e+04,8.009517428874969482e+02,1.000000000000000000e+00
6.580280695001704608e-03,1.565288443661007502e-05,9.482600000000000000e+04,8.010651807785034180e+02,1.453160778859056146e-01
6.580280185213178111e-03,7.752270402730923658e-06,9.483000000000000000e+04,8.010977265834808350e+02,1.000000000000000000e+00
6.580279829689905831e-03,6.118750737849224322e-06,9.483400000000000000e+04,8.011328449249267578e+02,1.000000000000000000e+00
6.580279579174190020e-03,6.718717977141949202e-06,9.483800000000000000e+04,8.011726198196411133e+02,1.000000000000000000e+00
6.580278716025002479e-03,7.607969616481748872e-06,9.484200000000000000e+04,8.012043840885162354e+02,1.000000000000000000e+00
6.580278312857243753e-03,1.492319583173675299e-05,9.485000000000000000e+04,8.013154492378234863e+02,4.540505788192952252e-01
6.580277428946192629e-03,7.615490082940319645e-06,9.485400000000000000e+04,8.013334267139434814e+02,1.000000000000000000e+00
6.580276840774126890e-03,5.609958477191085243e-06,9.485800000000000000e+04,8.013671071529388428e+02,1.000000000000000000e+00
6.580276448071316515e-03,6.078937312029448133e-06,9.486200000000000000e+04,8.013984134197235107e+02,1.000000000000000000e+00
6.580275760389479693e-03,4.115761107065220791e-06,9.486600000000000000e+04,8.014273695945739746e+02,1.000000000000000000e+00
6.580274989545465206e-03,5.231247195496648647e-06,9.487000000000000000e+04,8.014588932991027832e+02,1.000000000000000000e+00
6.580274930381688897e-03,9.505460193848354957e-06,9.487800000000000000e+04,8.015718026161193848e+02,1.432660031154325830e-01
6.580274796477673417e-03,5.892557937940357674e-06,9.488200000000000000e+04,8.016030611991882324e+02,1.000000000000000000e+00
6.580274608661364905e-03,3.708075337842240773e-06,9.488600000000000000e+04,8.016347961425781250e+02,1.000000000000000000e+00
6.580274213924080379e-03,8.804476463748933830e-06,9.489000000000000000e+04,8.016663904190063477e+02,1.000000000000000000e+00
6.580273447525468271e-03,1.558184667839909542e-05,9.489400000000000000e+04,8.017109577655792236e+02,1.000000000000000000e+00
6.580272586163234128e-03,5.005527295231653549e-06,9.489800000000000000e+04,8.017509651184082031e+02,1.000000000000000000e+00
6.580272099572083075e-03,1.906068884744698287e-05,9.490600000000000000e+04,8.018766121864318848e+02,4.356575976726980715e-01
6.580271723139445410e-03,6.811153137758212065e-06,9.491000000000000000e+04,8.019091670513153076e+02,1.000000000000000000e+00
6.580271585448607512e-03,4.699676707034323018e-06,9.491400000000000000e+04,8.019419150352478027e+02,1.000000000000000000e+00
6.580271527985546293e-03,5.337223522192565213e-06,9.491800000000000000e+04,8.019736535549163818e+02,1.000000000000000000e+00
6.580270986969617188e-03,8.975217418102509972e-06,9.492200000000000000e+04,8.020055797100067139e+02,1.000000000000000000e+00
6.580270289182842645e-03,6.241447949779864346e-06,9.492600000000000000e+04,8.020212063789367676e+02,1.000000000000000000e+00
6.580269753154957373e-03,2.473632812869191346e-05,9.493400000000000000e+04,8.021270864009857178e+02,3.404924668219153627e-01
6.580269083171565690e-03,1.084385714839197004e-05,9.493800000000000000e+04,8.021585414409637451e+02,1.000000000000000000e+00
6.580268660879741785e-03,6.729206833565895508e-06,9.494200000000000000e+04,8.021898798942565918e+02,1.000000000000000000e+00
6.580268425139956454e-03,7.381049998437021178e-06,9.494600000000000000e+04,8.022217316627502441e+02,1.000000000000000000e+00
6.580266877949761915e-03,1.895785057662487873e-05,9.495000000000000000e+04,8.022376182079315186e+02,1.000000000000000000e+00
6.580265879641125637e-03,1.371521101833881947e-05,9.495400000000000000e+04,8.022742183208465576e+02,1.000000000000000000e+00
6.580265184340546372e-03,2.212736057632762581e-05,9.495800000000000000e+04,8.023057289123535156e+02,1.000000000000000000e+00
6.580264431129459121e-03,7.962560223744506412e-06,9.496600000000000000e+04,8.024167387485504150e+02,3.300249906192618266e-01
6.580263952692081732e-03,6.728124018673989722e-06,9.497000000000000000e+04,8.024500474929809570e+02,1.000000000000000000e+00
6.580262910631442565e-03,5.500663650747404696e-06,9.497400000000000000e+04,8.024804663658142090e+02,1.000000000000000000e+00
6.580262021861025060e-03,9.211577917686635688e-06,9.497800000000000000e+04,8.025120325088500977e+02,1.000000000000000000e+00
6.580261349634037443e-03,1.877893026337927349e-05,9.498200000000000000e+04,8.025451669692993164e+02,1.000000000000000000e+00
6.580261146403421947e-03,2.933797226972208652e-05,9.498600000000000000e+04,8.025773532390594482e+02,1.000000000000000000e+00
6.580260549767213626e-03,5.387734890576866952e-06,9.499000000000000000e+04,8.025959699153900146e+02,1.000000000000000000e+00
6.580260378406616907e-03,5.429794381541165044e-06,9.499400000000000000e+04,8.026277863979339600e+02,1.000000000000000000e+00
6.580260091616297984e-03,7.849759795686721538e-06,9.499800000000000000e+04,8.026593852043151855e+02,1.000000000000000000e+00
6.580259405645353873e-03,1.524599587520276845e-05,9.500200000000000000e+04,8.026908631324768066e+02,1.000000000000000000e+00
6.580258352703323432e-03,1.208759675228904086e-05,9.500600000000000000e+04,8.027069513797760010e+02,1.000000000000000000e+00
6.580258205663463110e-03,2.315260322375167862e-05,9.501400000000000000e+04,8.028188860416412354e+02,1.103008275012075101e-01
6.580257595755492628e-03,1.496971847190059570e-05,9.501800000000000000e+04,8.028349113464355469e+02,1.000000000000000000e+00
6.580257000584998142e-03,6.432823963559288499e-06,9.502200000000000000e+04,8.028676726818084717e+02,1.000000000000000000e+00
6.580256675018176377e-03,8.280287206057608949e-06,9.502600000000000000e+04,8.029018831253051758e+02,1.000000000000000000e+00
6.580255878046608643e-03,1.418615961378870260e-05,9.503000000000000000e+04,8.029230878353118896e+02,1.000000000000000000e+00
6.580254942186864776e-03,1.115350120424905791e-05,9.503400000000000000e+04,8.029595191478729248e+02,1.000000000000000000e+00
6.580254767280993740e-03,2.572944755730019792e-05,9.504200000000000000e+04,8.030876908302307129e+02,9.582377450225465498e-02
6.580253934938522752e-03,1.126832073924453346e-05,9.504600000000000000e+04,8.031248610019683838e+02,1.000000000000000000e+00
6.580253463147890149e-03,7.272246947881825418e-06,9.505000000000000000e+04,8.031718094348907471e+02,1.000000000000000000e+00
6.580252825567653278e-03,1.437795841363177397e-05,9.505400000000000000e+04,8.032046337127685547e+02,1.000000000000000000e+00
6.580251942895064612e-03,2.068029303729850633e-05,9.505800000000000000e+04,8.032203719615936279e+02,1.000000000000000000e+00
6.580250629147328147e-03,2.162007582221861716e-05,9.506200000000000000e+04,8.032521698474884033e+02,1.000000000000000000e+00
6.580250512079252427e-03,1.103844396545455026e-05,9.507000000000000000e+04,8.033590636253356934e+02,6.111125041543108427e-02
6.580249723605519074e-03,5.528171898888937559e-06,9.507400000000000000e+04,8.033868949413299561e+02,1.000000000000000000e+00
6.580249061067302077e-03,6.496798932789404358e-06,9.507800000000000000e+04,8.034161636829376221e+02,1.000000000000000000e+00
6.580248021053124868e-03,1.209494309206063915e-05,9.508200000000000000e+04,8.034478533267974854e+02,1.000000000000000000e+00
6.580247205573657929e-03,9.072729129957191776e-06,9.508600000000000000e+04,8.034640426635742188e+02,1.000000000000000000e+00
6.580247019911137848e-03,2.236916763450888317e-05,9.509400000000000000e+04,8.035825157165527344e+02,1.703860693134708892e-01
6.580246349786210945e-03,6.214167409394688960e-06,9.509800000000000000e+04,8.036219198703765869e+02,1.000000000000000000e+00
6.580246090248450738e-03,7.926322150188706993e-06,9.510200000000000000e+04,8.036547238826751709e+02,1.000000000000000000e+00
6.580245666105099221e-03,1.591490254491597105e-05,9.510600000000000000e+04,8.036757011413574219e+02,1.000000000000000000e+00
6.580245004977832574e-03,2.050462004453011941e-05,9.511000000000000000e+04,8.037074291706085205e+02,1.000000000000000000e+00
6.580243963409019604e-03,1.985311525775292451e-05,9.511400000000000000e+04,8.037478713989257812e+02,1.000000000000000000e+00
6.580243884979323707e-03,1.111588301077887871e-05,9.512200000000000000e+04,8.038574182987213135e+02,2.853139009205085674e-02
6.580243108410630676e-03,7.106145292158534078e-06,9.512600000000000000e+04,8.038892219066619873e+02,1.000000000000000000e+00
6.580242349710815897e-03,9.685391521603069353e-06,9.513000000000000000e+04,8.039380769729614258e+02,1.000000000000000000e+00
6.580241068704101130e-03,1.572398879908467646e-05,9.513400000000000000e+04,8.039741053581237793e+02,1.000000000000000000e+00
6.580240088461933312e-03,1.246291310967949380e-05,9.513800000000000000e+04,8.039956226348876953e+02,1.000000000000000000e+00
6.580238803661223046e-03,2.301722874504422785e-05,9.514200000000000000e+04,8.040273261070251465e+02,1.000000000000000000e+00
6.580238403820106233e-03,7.855578618485485357e-06,9.515000000000000000e+04,8.041380512714385986e+02,1.618790567521142254e-01
6.580238078538219737e-03,8.075982181665982939e-06,9.515400000000000000e+04,8.041849653720855713e+02,1.000000000000000000e+00
6.580237838344792957e-03,1.057102251015643238e-05,9.515800000000000000e+04,8.042162835597991943e+02,1.000000000000000000e+00
6.580235364740135047e-03,6.299520666011400003e-06,9.516200000000000000e+04,8.042520318031311035e+02,1.000000000000000000e+00
6.580234020331720592e-03,4.959678550425088183e-06,9.516600000000000000e+04,8.042729439735412598e+02,1.000000000000000000e+00
6.580231995836269970e-03,3.338048640195628505e-05,9.517000000000000000e+04,8.043043279647827148e+02,1.000000000000000000e+00
6.580230864770681559e-03,9.041634890363652529e-06,9.518000000000000000e+04,8.044153907299041748e+02,5.220728685942213065e-01
6.580230177656677844e-03,8.488597032374902457e-06,9.518400000000000000e+04,8.044468553066253662e+02,1.000000000000000000e+00
6.580229573744079095e-03,1.685915256432037472e-05,9.518800000000000000e+04,8.044728693962097168e+02,1.000000000000000000e+00
6.580227238032082884e-03,5.627935932768487842e-06,9.519200000000000000e+04,8.045043737888336182e+02,1.000000000000000000e+00
6.580226436973417303e-03,4.966501212746580305e-06,9.519600000000000000e+04,8.045359447002410889e+02,1.000000000000000000e+00
6.580223986069029009e-03,1.662629622239553010e-05,9.520000000000000000e+04,8.045690984725952148e+02,1.000000000000000000e+00
6.580223241212472367e-03,2.162539180261338081e-05,9.520800000000000000e+04,8.046664116382598877e+02,2.192004864522253405e-01
6.580221622288613681e-03,8.818880488940312361e-06,9.521200000000000000e+04,8.046978731155395508e+02,1.000000000000000000e+00
6.580220466553676241e-03,1.021288324583803510e-05,9.521600000000000000e+04,8.047291316986083984e+02,1.000000000000000000e+00
6.580219244847890225e-03,1.187041359068325855e-05,9.522000000000000000e+04,8.047607815265655518e+02,1.000000000000000000e+00
6.580215933005527373e-03,1.043448586616023913e-05,9.522400000000000000e+04,8.047920289039611816e+02,1.000000000000000000e+00
6.580215702745046552e-03,2.518642837354112982e-05,9.523200000000000000e+04,8.049122078418731689e+02,4.131183352174760959e-02
6.580213239713126640e-03,1.145091092077710078e-05,9.523600000000000000e+04,8.049437251091003418e+02,1.000000000000000000e+00
6.580212233274994153e-03,5.912088648911365114e-06,9.524000000000000000e+04,8.049770576953887939e+02,1.000000000000000000e+00
6.580211447967382679e-03,5.548157529961623880e-06,9.524400000000000000e+04,8.050086901187896729e+02,1.000000000000000000e+00
6.580210673117721683e-03,6.526371286227936692e-06,9.524800000000000000e+04,8.050411832332611084e+02,1.000000000000000000e+00
6.580208939201003145e-03,6.870166162992447921e-06,9.525200000000000000e+04,8.050726954936981201e+02,1.000000000000000000e+00
6.580208039431705014e-03,3.445268306819658413e-05,9.526000000000000000e+04,8.051941821575164795e+02,4.647799694802885462e-01
6.580206324852053146e-03,8.108363759145478423e-06,9.526400000000000000e+04,8.052111907005310059e+02,1.000000000000000000e+00
6.580205643646323301e-03,7.820298696272183703e-06,9.526800000000000000e+04,8.052426977157592773e+02,1.000000000000000000e+00
6.580204904588989739e-03,6.979362546030079748e-06,9.527200000000000000e+04,8.052654809951782227e+02,1.000000000000000000e+00
6.580203696122990595e-03,1.232047775878502339e-05,9.527600000000000000e+04,8.052813699245452881e+02,1.000000000000000000e+00
6.580203412019642976e-03,1.367975532094123360e-05,9.528400000000000000e+04,8.053940770626068115e+02,1.606589927862102085e-01
6.580202388931042159e-03,1.021475325424848480e-05,9.528800000000000000e+04,8.054176752567291260e+02,1.000000000000000000e+00
6.580200091620402696e-03,9.249985782356884460e-06,9.529200000000000000e+04,8.054535341262817383e+02,1.000000000000000000e+00
6.580197477649418585e-03,1.112456024326557623e-05,9.529600000000000000e+04,8.054852862358093262e+02,1.000000000000000000e+00
6.580194007968628508e-03,1.364372025371813741e-05,9.530000000000000000e+04,8.055027785301208496e+02,1.000000000000000000e+00
6.580192021587302591e-03,8.563739342873757308e-06,9.530400000000000000e+04,8.055222136974334717e+02,1.000000000000000000e+00
6.580191784505929828e-03,1.891719830856713019e-05,9.531200000000000000e+04,8.056403062343597412e+02,1.181455764683922993e-01
6.580190962262158494e-03,6.528698803427014569e-06,9.531600000000000000e+04,8.056733860969543457e+02,1.000000000000000000e+00
6.580190624754352936e-03,6.113179119722646515e-06,9.532000000000000000e+04,8.057052567005157471e+02,1.000000000000000000e+00
6.580189635957196803e-03,1.518364058799790279e-05,9.532400000000000000e+04,8.057530844211578369e+02,1.000000000000000000e+00
6.580188411483437437e-03,1.283765285639450052e-05,9.532800000000000000e+04,8.057766799926757812e+02,1.000000000000000000e+00
6.580188319089575778e-03,2.615035179093781306e-05,9.533600000000000000e+04,8.058862237930297852e+02,4.723955688797909502e-02
6.580187535661453924e-03,1.488323319351982379e-05,9.534000000000000000e+04,8.059175484180450439e+02,1.000000000000000000e+00
6.580186999921695812e-03,7.085161727278142877e-06,9.534400000000000000e+04,8.059488563537597656e+02,1.000000000000000000e+00
6.580186575493010039e-03,7.867587664650148608e-06,9.534800000000000000e+04,8.059800941944122314e+02,1.000000000000000000e+00
6.580186095870638706e-03,1.032178990623702144e-05,9.535200000000000000e+04,8.060117437839508057e+02,1.000000000000000000e+00
6.580184968871270745e-03,1.291232470808937328e-05,9.535600000000000000e+04,8.060433259010314941e+02,1.000000000000000000e+00
6.580183158002753108e-03,1.391264323182337724e-05,9.536000000000000000e+04,8.060712749958038330e+02,1.000000000000000000e+00
6.580182918459092159e-03,6.529030724425881117e-06,9.536800000000000000e+04,8.061986153125762939e+02,4.628419651707615934e-02
6.580181409923206541e-03,9.242624829782795234e-06,9.537200000000000000e+04,8.062307629585266113e+02,1.000000000000000000e+00
6.580179879886997700e-03,1.097769399939499506e-05,9.537600000000000000e+04,8.062580378055572510e+02,1.000000000000000000e+00
6.580176577130003590e-03,1.668046206721027883e-05,9.538000000000000000e+04,8.062896654605865479e+02,1.000000000000000000e+00
6.580172908077648250e-03,9.513686277391457283e-06,9.538400000000000000e+04,8.063211872577667236e+02,1.000000000000000000e+00
6.580170042739801051e-03,1.312751444266132497e-05,9.538800000000000000e+04,8.063527956008911133e+02,1.000000000000000000e+00
6.580169903028060610e-03,1.076290023114028178e-05,9.539600000000000000e+04,8.064712219238281250e+02,4.178390085591732195e-02
6.580169193349362858e-03,9.598191141032272602e-06,9.540000000000000000e+04,8.065024693012237549e+02,1.000000000000000000e+00
6.580167447214105639e-03,9.430583460881476380e-06,9.540400000000000000e+04,8.065387663841247559e+02,1.000000000000000000e+00
6.580165103106666233e-03,1.056479053115428505e-05,9.540800000000000000e+04,8.065706801414489746e+02,1.000000000000000000e+00
6.580161285145716236e-03,1.029018910391589941e-05,9.541200000000000000e+04,8.066025483608245850e+02,1.000000000000000000e+00
6.580159322313781922e-03,3.840767080335087490e-05,9.541600000000000000e+04,8.066342658996582031e+02,1.000000000000000000e+00
6.580156894809495796e-03,1.300009384139343436e-05,9.542600000000000000e+04,8.067405352592468262e+02,5.109277222749563085e-01
6.580155685046129924e-03,7.784645459263791280e-06,9.543000000000000000e+04,8.067562677860260010e+02,1.000000000000000000e+00
6.580154372952463568e-03,4.058155840811665365e-06,9.543400000000000000e+04,8.067815802097320557e+02,1.000000000000000000e+00
6.580153188375601619e-03,5.950861072152618703e-06,9.543800000000000000e+04,8.067975025177001953e+02,1.000000000000000000e+00
6.580151747777540638e-03,5.993305588263884870e-06,9.544200000000000000e+04,8.068345999717712402e+02,1.000000000000000000e+00
6.580151465416702802e-03,2.754272021051402448e-05,9.545000000000000000e+04,8.069401168823242188e+02,1.272573330542519088e-01
6.580150117962753169e-03,1.262359718766143257e-05,9.545400000000000000e+04,8.069562506675720215e+02,1.000000000000000000e+00
6.580149468286502872e-03,6.625991370512726403e-06,9.545800000000000000e+04,8.069912667274475098e+02,1.000000000000000000e+00
6.580149025055883130e-03,1.044838951829398150e-05,9.546200000000000000e+04,8.070234768390655518e+02,1.000000000000000000e+00
6.580148406397558908e-03,9.351161218725399086e-06,9.546600000000000000e+04,8.070574660301208496e+02,1.000000000000000000e+00
6.580147975241776824e-03,1.794543551769089612e-05,9.547400000000000000e+04,8.071762912273406982e+02,4.255414812377169564e-01
6.580147628949745316e-03,6.612059500590574051e-06,9.548200000000000000e+04,8.072862539291381836e+02,4.185431903087845074e-01
6.580147288687237909e-03,6.437477400499680785e-06,9.548600000000000000e+04,8.073177921772003174e+02,1.000000000000000000e+00
6.580146420855286643e-03,6.317590118991917322e-06,9.549000000000000000e+04,8.073367314338684082e+02,1.000000000000000000e+00
6.580145180756937981e-03,6.233254830330819668e-06,9.549400000000000000e+04,8.073682720661163330e+02,1.000000000000000000e+00
6.580142740906864268e-03,6.180576334490161531e-06,9.549800000000000000e+04,8.074002497196197510e+02,1.000000000000000000e+00
6.580142253693568519e-03,3.076549467943419619e-05,9.550600000000000000e+04,8.075002806186676025e+02,2.047347607187690599e-01
6.580140048428899727e-03,1.237395063485173133e-05,9.551000000000000000e+04,8.075374813079833984e+02,1.000000000000000000e+00
6.580138881905169684e-03,7.034572258847300938e-06,9.551400000000000000e+04,8.075691430568695068e+02,1.000000000000000000e+00
6.580138098320578374e-03,1.008904400840385415e-05,9.551800000000000000e+04,8.076005458831787109e+02,1.000000000000000000e+00
6.580136683263154707e-03,1.683390658336897998e-05,9.552200000000000000e+04,8.076326243877410889e+02,1.000000000000000000e+00
6.580136022699927326e-03,2.298915476988594626e-05,9.552600000000000000e+04,8.076646969318389893e+02,1.000000000000000000e+00
6.580134558008456785e-03,3.468654597231991181e-05,9.553000000000000000e+04,8.076966359615325928e+02,1.000000000000000000e+00
6.580133560278535534e-03,1.298930073493269995e-05,9.553400000000000000e+04,8.077321670055389404e+02,1.000000000000000000e+00
6.580133066008033403e-03,7.878481423096688060e-06,9.553800000000000000e+04,8.077640345096588135e+02,1.000000000000000000e+00
6.580132466982691053e-03,1.148136824334522944e-05,9.554200000000000000e+04,8.077799928188323975e+02,1.000000000000000000e+00
6.580131489117665988e-03,1.411492815888270916e-05,9.554600000000000000e+04,8.078115429878234863e+02,1.000000000000000000e+00
6.580129795961339907e-03,1.541817622116932365e-05,9.555000000000000000e+04,8.078433043956756592e+02,1.000000000000000000e+00
6.580129607847371061e-03,7.058024299259339642e-06,9.555800000000000000e+04,8.079477119445800781e+02,8.261542030951618543e-02
6.580128280350594494e-03,8.603862927337140918e-06,9.556200000000000000e+04,8.079807882308959961e+02,1.000000000000000000e+00
6.580127189426044146e-03,5.516587301960608456e-06,9.556600000000000000e+04,8.079996564388275146e+02,1.000000000000000000e+00
6.580125909402683403e-03,8.128258042415327159e-06,9.557000000000000000e+04,8.080313193798065186e+02,1.000000000000000000e+00
6.580124542673045085e-03,1.522729198860670433e-05,9.557400000000000000e+04,8.080630962848663330e+02,1.000000000000000000e+00
6.580123754480457499e-03,2.238894390760570922e-05,9.558200000000000000e+04,8.081779654026031494e+02,2.573497939004832924e-01
6.580122771970522977e-03,1.447530655483518971e-05,9.558600000000000000e+04,8.082096233367919922e+02,1.000000000000000000e+00
6.580121689719453833e-03,8.668749508785360611e-06,9.559000000000000000e+04,8.082410557270050049e+02,1.000000000000000000e+00
6.580120743434382698e-03,1.277447598388008593e-05,9.559400000000000000e+04,8.082734251022338867e+02,1.000000000000000000e+00
6.580119332280382621e-03,1.562545127304427642e-05,9.559800000000000000e+04,8.083053472042083740e+02,1.000000000000000000e+00
6.580119069002163951e-03,2.958991657842821837e-05,9.560200000000000000e+04,8.083388888835906982e+02,1.000000000000000000e+00
6.580117997664736325e-03,2.376617367497930433e-05,9.560600000000000000e+04,8.083651673793792725e+02,1.000000000000000000e+00
6.580117537705090433e-03,7.068129613809249231e-06,9.561000000000000000e+04,8.084122440814971924e+02,1.000000000000000000e+00
6.580117323015175282e-03,7.530483728968818068e-06,9.561400000000000000e+04,8.084370791912078857e+02,1.000000000000000000e+00
6.580117021326291338e-03,1.427642339139575164e-05,9.561800000000000000e+04,8.084529273509979248e+02,1.000000000000000000e+00
6.580116462231737698e-03,1.982466491292775169e-05,9.562200000000000000e+04,8.084847757816314697e+02,1.000000000000000000e+00
6.580115461856724836e-03,2.300904365943835515e-05,9.562600000000000000e+04,8.085037755966186523e+02,1.000000000000000000e+00
6.580115281481196954e-03,1.475397429477892624e-05,9.563400000000000000e+04,8.086232447624206543e+02,8.491098646716255249e-02
6.580114146363671805e-03,1.052368559477646555e-05,9.563800000000000000e+04,8.086550116539001465e+02,1.000000000000000000e+00
6.580112861935958311e-03,8.059366216530245724e-06,9.564200000000000000e+04,8.086865947246551514e+02,1.000000000000000000e+00
6.580110662439809729e-03,1.341196681470545878e-05,9.564600000000000000e+04,8.087242608070373535e+02,1.000000000000000000e+00
6.580109892617985387e-03,7.185874572847086071e-06,9.565000000000000000e+04,8.087612407207489014e+02,1.000000000000000000e+00
6.580109734385012656e-03,2.038211955907190417e-05,9.565800000000000000e+04,8.088631246089935303e+02,1.269921031666263467e-01
6.580109430800526980e-03,1.184554842777607354e-05,9.566200000000000000e+04,8.088948915004730225e+02,1.000000000000000000e+00
6.580109081557742115e-03,6.579199994977688014e-06,9.566600000000000000e+04,8.089265949726104736e+02,1.000000000000000000e+00
6.580108954941782211e-03,7.778317800190351079e-06,9.567000000000000000e+04,8.089584412574768066e+02,1.000000000000000000e+00
6.580108580287524073e-03,1.064773207738136296e-05,9.567400000000000000e+04,8.089911932945251465e+02,1.000000000000000000e+00
6.580108347632317341e-03,5.424471260098315794e-06,9.568200000000000000e+04,8.091096987724304199e+02,2.188359654593688974e-01
6.580107960808024258e-03,6.232805870686627114e-06,9.568600000000000000e+04,8.091424949169158936e+02,1.000000000000000000e+00
6.580107724618104205e-03,2.855172008221093191e-05,9.569000000000000000e+04,8.091741392612457275e+02,1.000000000000000000e+00
6.580106739114539166e-03,1.390214846350907823e-05,9.569400000000000000e+04,8.092058901786804199e+02,1.000000000000000000e+00
6.580106028274418893e-03,6.253260966353391446e-06,9.569800000000000000e+04,8.092480156421661377e+02,1.000000000000000000e+00
6.580105317688639439e-03,6.933759247529473181e-06,9.570200000000000000e+04,8.092911219596862793e+02,1.000000000000000000e+00
6.580104733079548268e-03,1.105684917923899495e-05,9.570600000000000000e+04,8.093232851028442383e+02,1.000000000000000000e+00
6.580104455239532517e-03,1.404251126324816679e-05,9.571400000000000000e+04,8.094264693260192871e+02,2.571718565046292593e-01
6.580103763723677522e-03,8.072276303544747959e-06,9.571800000000000000e+04,8.094595017433166504e+02,1.000000000000000000e+00
6.580103010933899092e-03,7.236769776605811891e-06,9.572200000000000000e+04,8.094928517341613770e+02,1.000000000000000000e+00
6.580102089157434039e-03,2.580176014320195295e-05,9.573000000000000000e+04,8.096087822914123535e+02,3.700616762273268856e-01
6.580100996602385871e-03,9.364124984555178267e-06,9.573400000000000000e+04,8.096401665210723877e+02,1.000000000000000000e+00
6.580100619015655759e-03,6.736924631877876720e-06,9.573800000000000000e+04,8.096738579273223877e+02,1.000000000000000000e+00
6.580100177364533835e-03,8.581039271871255050e-06,9.574200000000000000e+04,8.097168712615966797e+02,1.000000000000000000e+00
6.580099147172483245e-03,1.601546317960604335e-05,9.574600000000000000e+04,8.097484238147735596e+02,1.000000000000000000e+00
6.580097465196517621e-03,9.954580805873152995e-06,9.575000000000000000e+04,8.097707095146179199e+02,1.000000000000000000e+00
6.580096774904607183e-03,2.895769096620404029e-05,9.575800000000000000e+04,8.098866510391235352e+02,2.881242006565730707e-01
6.580095765184966819e-03,1.446428734601273280e-05,9.576200000000000000e+04,8.099183599948883057e+02,1.000000000000000000e+00
6.580095195007363770e-03,6.174798267720608525e-06,9.576600000000000000e+04,8.099511909484863281e+02,1.000000000000000000e+00
6.580095037451963620e-03,1.791156443966275587e-05,9.577000000000000000e+04,8.099823894500732422e+02,1.000000000000000000e+00
6.580094796344800739e-03,1.523173300469291538e-05,9.577400000000000000e+04,8.100140850543975830e+02,1.000000000000000000e+00
6.580093414459784601e-03,7.928879889196492809e-06,9.577800000000000000e+04,8.100533928871154785e+02,1.000000000000000000e+00
6.580092376811756336e-03,1.259354884356427137e-05,9.578200000000000000e+04,8.100869791507720947e+02,1.000000000000000000e+00
6.580091927057192015e-03,1.372647575319425284e-05,9.578600000000000000e+04,8.101116843223571777e+02,1.000000000000000000e+00
6.580091071737967715e-03,8.094335607360196358e-06,9.579000000000000000e+04,8.101467783451080322e+02,1.000000000000000000e+00
6.580090599123119416e-03,5.559018667076109834e-06,9.579400000000000000e+04,8.101720712184906006e+02,1.000000000000000000e+00
6.580089344350616501e-03,9.433397045745983128e-06,9.579800000000000000e+04,8.102116756439208984e+02,1.000000000000000000e+00
6.580088451505458451e-03,7.666931166661522567e-06,9.580200000000000000e+04,8.102274897098541260e+02,1.000000000000000000e+00
6.580087848570318268e-03,2.115719066474010739e-05,9.581000000000000000e+04,8.103490777015686035e+02,4.101719304913691300e-01
6.580086933142667051e-03,8.042979130261520795e-06,9.581400000000000000e+04,8.103688390254974365e+02,1.000000000000000000e+00
6.580086272193610281e-03,6.871167052817831359e-06,9.581800000000000000e+04,8.104006776809692383e+02,1.000000000000000000e+00
6.580086128996161590e-03,2.206681576497857993e-05,9.582600000000000000e+04,8.105063421726226807e+02,1.932230158994048264e-01
6.580085778924509368e-03,1.799605271896630637e-05,9.583000000000000000e+04,8.105328330993652344e+02,1.000000000000000000e+00
6.580084827887865834e-03,1.058495952754986385e-05,9.583400000000000000e+04,8.105570123195648193e+02,1.000000000000000000e+00
6.580083709366180839e-03,8.511901978617457328e-06,9.583800000000000000e+04,8.105975418090820312e+02,1.000000000000000000e+00
6.580083077834864881e-03,9.969621675084734821e-06,9.584200000000000000e+04,8.106332879066467285e+02,1.000000000000000000e+00
6.580082009681307090e-03,6.063967748632928627e-06,9.584600000000000000e+04,8.106569077968597412e+02,1.000000000000000000e+00
6.580081200748459300e-03,6.203551452245324312e-06,9.585400000000000000e+04,8.107641904354095459e+02,4.727219272292705332e-01
6.580079754645458932e-03,6.139192669113944571e-06,9.585800000000000000e+04,8.107965059280395508e+02,1.000000000000000000e+00
6.580078750359507657e-03,2.804916634044626457e-05,9.586200000000000000e+04,8.108285055160522461e+02,1.000000000000000000e+00
6.580078195134831526e-03,2.238484323094018950e-05,9.586600000000000000e+04,8.108600046634674072e+02,1.000000000000000000e+00
6.580077643766502060e-03,6.113650656903308287e-06,9.587000000000000000e+04,8.108929343223571777e+02,1.000000000000000000e+00
6.580077533776096388e-03,5.569546711280909511e-06,9.587400000000000000e+04,8.109246661663055420e+02,1.000000000000000000e+00
6.580076838485736379e-03,2.120494379816810967e-05,9.587800000000000000e+04,8.109650964736938477e+02,1.000000000000000000e+00
6.580076362193838097e-03,1.715912661696303469e-05,9.588200000000000000e+04,8.110060813426971436e+02,1.000000000000000000e+00
6.580076189831216525e-03,2.815076941089813243e-05,9.589000000000000000e+04,8.111126241683959961e+02,2.323898113372688812e-01
6.580075696330059919e-03,1.139542553352794501e-05,9.589400000000000000e+04,8.111450984477996826e+02,1.000000000000000000e+00
6.580075326561578460e-03,8.987841365632087928e-06,9.589800000000000000e+04,8.111756417751312256e+02,1.000000000000000000e+00
6.580075017015063303e-03,1.713283980848952245e-05,9.590200000000000000e+04,8.112070608139038086e+02,1.000000000000000000e+00
6.580074690202594723e-03,1.855138712428197075e-05,9.590600000000000000e+04,8.112295811176300049e+02,1.000000000000000000e+00
6.580073881657870494e-03,2.318299525728800375e-05,9.591000000000000000e+04,8.112664229869842529e+02,1.000000000000000000e+00
6.580073116330745035e-03,4.066648541269640699e-05,9.591800000000000000e+04,8.113785181045532227e+02,1.328123501563851505e-01
6.580072342702813354e-03,2.168984981834426080e-05,9.592200000000000000e+04,8.114068465232849121e+02,1.000000000000000000e+00
6.580071849738911016e-03,9.834837786062252589e-06,9.592600000000000000e+04,8.114381549358367920e+02,1.000000000000000000e+00
6.580071761708614422e-03,1.153258571528379699e-05,9.593000000000000000e+04,8.114681601524353027e+02,1.000000000000000000e+00
6.580070844697276898e-03,2.334659625648973516e-05,9.593400000000000000e+04,8.115004804134368896e+02,1.000000000000000000e+00
6.580069915812815362e-03,3.560719905852789376e-05,9.593800000000000000e+04,8.115391385555267334e+02,1.000000000000000000e+00
6.580069057584128460e-03,9.357517201545163761e-06,9.594200000000000000e+04,8.115665547847747803e+02,1.000000000000000000e+00
6.580068513704929838e-03,8.962356047724687785e-06,9.594600000000000000e+04,8.115938096046447754e+02,1.000000000000000000e+00
6.580067633381310281e-03,7.625192127151284521e-06,9.595000000000000000e+04,8.116256954669952393e+02,1.000000000000000000e+00
6.580065537015632876e-03,9.594274945079338024e-06,9.595400000000000000e+04,8.116557469367980957e+02,1.000000000000000000e+00
6.580063112104387116e-03,1.164264517886974392e-05,9.595800000000000000e+04,8.116855704784393311e+02,1.000000000000000000e+00
6.580062682433301079e-03,1.009109515088258061e-05,9.596600000000000000e+04,8.118012590408325195e+02,1.306397346988851238e-01
6.580061871736710491e-03,7.255389475736297857e-06,9.597000000000000000e+04,8.118315744400024414e+02,1.000000000000000000e+00
6.580061527080274288e-03,1.538699586688750784e-05,9.597800000000000000e+04,8.119519112110137939e+02,2.938982604937211418e-01
6.580061062121687898e-03,9.916880283874884687e-06,9.598200000000000000e+04,8.119819526672363281e+02,1.000000000000000000e+00
6.580060339104216484e-03,8.559415256806582063e-06,9.598600000000000000e+04,8.120099170207977295e+02,1.000000000000000000e+00
6.580058937181046050e-03,1.897210371320279772e-05,9.599000000000000000e+04,8.120393013954162598e+02,1.000000000000000000e+00
6.580057556403727179e-03,1.005074492612011085e-05,9.599400000000000000e+04,8.120691785812377930e+02,1.000000000000000000e+00
6.580057041317038599e-03,3.082951692608937549e-05,9.600200000000000000e+04,8.121786742210388184e+02,1.752134901206202633e-01
6.580056264955503643e-03,1.332099349497917891e-05,9.600600000000000000e+04,8.122067039012908936e+02,1.000000000000000000e+00
6.580055933881241888e-03,6.876548638861475468e-06,9.601000000000000000e+04,8.122368927001953125e+02,1.000000000000000000e+00
6.580055775660465997e-03,8.335256883343749717e-06,9.601400000000000000e+04,8.122670874595642090e+02,1.000000000000000000e+00
6.580055283599180183e-03,1.155057662398270434e-05,9.601800000000000000e+04,8.122984693050384521e+02,1.000000000000000000e+00
6.580054590025613548e-03,7.794480727992202267e-06,9.602200000000000000e+04,8.123249082565307617e+02,1.000000000000000000e+00
6.580054481399437785e-03,1.784099820688476361e-05,9.603000000000000000e+04,8.124411797523498535e+02,1.209051056944375757e-01
6.580054087680543493e-03,7.390345017279988781e-06,9.603400000000000000e+04,8.124669451713562012e+02,1.000000000000000000e+00
6.580053916204506997e-03,6.191462094655823585e-06,9.603800000000000000e+04,8.124978814125061035e+02,1.000000000000000000e+00
6.580053645805011668e-03,1.068356459623202983e-05,9.604200000000000000e+04,8.125296943187713623e+02,1.000000000000000000e+00
6.580053173474715265e-03,1.540816592514186370e-05,9.604600000000000000e+04,8.125628590583801270e+02,1.000000000000000000e+00
6.580052108431084720e-03,2.032744131098281710e-05,9.605000000000000000e+04,8.125932080745697021e+02,1.000000000000000000e+00
6.580051169311392119e-03,1.898944166563587153e-05,9.605400000000000000e+04,8.126251058578491211e+02,1.000000000000000000e+00
6.580049807313604997e-03,8.425319124654241426e-06,9.605800000000000000e+04,8.126464586257934570e+02,1.000000000000000000e+00
6.580049037254317827e-03,7.655684482889771331e-06,9.606200000000000000e+04,8.126741609573364258e+02,1.000000000000000000e+00
6.580047564420487237e-03,8.622507681551244219e-06,9.606600000000000000e+04,8.127057552337646484e+02,1.000000000000000000e+00
6.580045629460134701e-03,1.027139918988442940e-05,9.607000000000000000e+04,8.127380819320678711e+02,1.000000000000000000e+00
6.580044968066442283e-03,1.970856438234259628e-05,9.607800000000000000e+04,8.128371932506561279e+02,4.822280310952210547e-01
6.580043751862020389e-03,6.964894230887170071e-06,9.608200000000000000e+04,8.128687877655029297e+02,1.000000000000000000e+00
6.580043001500294510e-03,5.892941694406696719e-06,9.608600000000000000e+04,8.129159038066864014e+02,1.000000000000000000e+00
6.580042232866855495e-03,2.627195695087313352e-05,9.609000000000000000e+04,8.129481973648071289e+02,1.000000000000000000e+00
6.580041450862427269e-03,1.457996998914486681e-05,9.609400000000000000e+04,8.129800088405609131e+02,1.000000000000000000e+00
6.580040362818299383e-03,9.221747648126552008e-06,9.609800000000000000e+04,8.130200357437133789e+02,1.000000000000000000e+00
6.580039577826402378e-03,2.064436377178382147e-05,9.610200000000000000e+04,8.130672676563262939e+02,1.000000000000000000e+00
6.580038402555309258e-03,1.775133358159556362e-05,9.610600000000000000e+04,8.130998272895812988e+02,1.000000000000000000e+00
6.580038123377488640e-03,3.151047340424931544e-05,9.611400000000000000e+04,8.132194488048553467e+02,9.362534762939833666e-02
6.580037432367858916e-03,1.763131786081379882e-05,9.611800000000000000e+04,8.132591793537139893e+02,1.000000000000000000e+00
6.580036881990315029e-03,8.238163154352956218e-06,9.612200000000000000e+04,8.132823743820190430e+02,1.000000000000000000e+00
6.580036610766415786e-03,1.430015185724211850e-05,9.612600000000000000e+04,8.133141026496887207e+02,1.000000000000000000e+00
6.580035907259662066e-03,2.605490724306362520e-05,9.613000000000000000e+04,8.133466181755065918e+02,1.000000000000000000e+00
6.580034956464701074e-03,2.779459256089114128e-05,9.613400000000000000e+04,8.133804616928100586e+02,1.000000000000000000e+00
6.580034791591512187e-03,4.022939975575627234e-05,9.614200000000000000e+04,8.134874420166015625e+02,8.160328642249126130e-02
6.580033735548720779e-03,2.313579601634524428e-05,9.614600000000000000e+04,8.135225877761840820e+02,1.000000000000000000e+00
6.580033191815782764e-03,6.035095288143080690e-06,9.615000000000000000e+04,8.135393967628479004e+02,1.000000000000000000e+00
6.580033009750749576e-03,1.181193578443530181e-05,9.615400000000000000e+04,8.135728738307952881e+02,1.000000000000000000e+00
6.580032826261517954e-03,1.824852129256237187e-05,9.615800000000000000e+04,8.135897495746612549e+02,1.000000000000000000e+00
6.580032390452950769e-03,2.477518384723730214e-05,9.616200000000000000e+04,8.136146802902221680e+02,1.000000000000000000e+00
6.580031625782217786e-03,2.366612737060465728e-05,9.616600000000000000e+04,8.136462273597717285e+02,1.000000000000000000e+00
6.580031372307812258e-03,3.560107382956864561e-05,9.617400000000000000e+04,8.137556920051574707e+02,1.493015868874397745e-01
6.580030206364547579e-03,1.980777641656504160e-05,9.617800000000000000e+04,8.137894642353057861e+02,1.000000000000000000e+00
6.580029642368328061e-03,5.809287294208645688e-06,9.618200000000000000e+04,8.138223769664764404e+02,1.000000000000000000e+00
6.580029404991929141e-03,1.228640287917560494e-05,9.618600000000000000e+04,8.138582389354705811e+02,1.000000000000000000e+00
6.580029252597918536e-03,1.354923797483832515e-05,9.619000000000000000e+04,8.138907542228698730e+02,1.000000000000000000e+00
6.580028791729015600e-03,2.860103189983156447e-05,9.619400000000000000e+04,8.139079310894012451e+02,1.000000000000000000e+00
6.580028140440333760e-03,9.792165297587008055e-06,9.619800000000000000e+04,8.139317641258239746e+02,1.000000000000000000e+00
6.580027593610449435e-03,1.071835355977796793e-05,9.620200000000000000e+04,8.139581363201141357e+02,1.000000000000000000e+00
6.580026522331991999e-03,2.166248884371642215e-05,9.620600000000000000e+04,8.139931542873382568e+02,1.000000000000000000e+00
6.580025683365812485e-03,2.132140653003794314e-05,9.621000000000000000e+04,8.140244510173797607e+02,1.000000000000000000e+00
6.580024063324343454e-03,2.311845147087893238e-05,9.622000000000000000e+04,8.141251502037048340e+02,5.120966532400763604e-01
6.580023603674507032e-03,1.409725044854303233e-05,9.622800000000000000e+04,8.142305247783660889e+02,6.743086072251369689e-02
6.580021839970085808e-03,9.978802108811372532e-06,9.623200000000000000e+04,8.142657494544982910e+02,1.000000000000000000e+00
6.580020044586301457e-03,1.759703586254044016e-05,9.623600000000000000e+04,8.142907814979553223e+02,1.000000000000000000e+00
6.580019646654156756e-03,2.386677169132257284e-05,9.624000000000000000e+04,8.143253614902496338e+02,1.000000000000000000e+00
6.580019250918031463e-03,1.169050140298008396e-05,9.624400000000000000e+04,8.143554050922393799e+02,1.000000000000000000e+00
6.580018566240446003e-03,1.006387916572147559e-05,9.624800000000000000e+04,8.143866844177246094e+02,1.000000000000000000e+00
6.580017265853345051e-03,2.728247104808380300e-05,9.625200000000000000e+04,8.144341087341308594e+02,1.000000000000000000e+00
6.580015482033173616e-03,3.500639785347637694e-05,9.625600000000000000e+04,8.144657132625579834e+02,1.000000000000000000e+00
6.580014850756870683e-03,6.980067192873399607e-05,9.626000000000000000e+04,8.144861726760864258e+02,1.000000000000000000e+00
6.580012776202234966e-03,1.703928102567581090e-05,9.626400000000000000e+04,8.145176839828491211e+02,1.000000000000000000e+00
6.580012169894944134e-03,8.258609914851118371e-06,9.626800000000000000e+04,8.145504839420318604e+02,1.000000000000000000e+00
6.580011603435078141e-03,1.865711224132309256e-05,9.627200000000000000e+04,8.145821120738983154e+02,1.000000000000000000e+00
6.580011089944314343e-03,2.329191633188609957e-05,9.627600000000000000e+04,8.146136751174926758e+02,1.000000000000000000e+00
6.580009967565556700e-03,1.580749644865713969e-05,9.628000000000000000e+04,8.146301293373107910e+02,1.000000000000000000e+00
6.580009485156204652e-03,2.537457188769693563e-05,9.628800000000000000e+04,8.147359626293182373e+02,3.603416422599233782e-01
6.580008727090660287e-03,6.867598085836439789e-06,9.629200000000000000e+04,8.147692377567291260e+02,1.000000000000000000e+00
6.580008488567304706e-03,1.312444942591671761e-05,9.629600000000000000e+04,8.148008530139923096e+02,1.000000000000000000e+00
6.580008106357007440e-03,2.242213870093803668e-05,9.630000000000000000e+04,8.148324246406555176e+02,1.000000000000000000e+00
6.580007419371062746e-03,3.077007749035165149e-05,9.630400000000000000e+04,8.148649921417236328e+02,1.000000000000000000e+00
6.580006160724161633e-03,3.141676379899143324e-05,9.630800000000000000e+04,8.148886492252349854e+02,1.000000000000000000e+00
6.580005941943765924e-03,1.439913452287093325e-05,9.631600000000000000e+04,8.149970107078552246e+02,8.988580776580268328e-02
6.580004837590599717e-03,7.465861626432092140e-06,9.632000000000000000e+04,8.150284068584442139e+02,1.000000000000000000e+00
6.580003502414975142e-03,8.255336821333910578e-06,9.632400000000000000e+04,8.150604043006896973e+02,1.000000000000000000e+00
6.580002043149186207e-03,1.344206789608813973e-05,9.632800000000000000e+04,8.150850789546966553e+02,1.000000000000000000e+00
6.580000315575065990e-03,8.807548938954458135e-06,9.633200000000000000e+04,8.151166825294494629e+02,1.000000000000000000e+00
6.579999093506948282e-03,1.206885858876836889e-05,9.633600000000000000e+04,8.151507334709167480e+02,1.000000000000000000e+00
6.579998561650550817e-03,2.008642621414692982e-05,9.634400000000000000e+04,8.152727482318878174e+02,3.363390151336967948e-01
6.579997683365423032e-03,1.094001115317531082e-05,9.634800000000000000e+04,8.152953951358795166e+02,1.000000000000000000e+00
6.579996860443411248e-03,8.268402951240096268e-06,9.635200000000000000e+04,8.153276541233062744e+02,1.000000000000000000e+00
6.579995865325897683e-03,9.495239438842023881e-06,9.635600000000000000e+04,8.153638999462127686e+02,1.000000000000000000e+00
6.579993994846892492e-03,1.244138000297816730e-05,9.636000000000000000e+04,8.153833549022674561e+02,1.000000000000000000e+00
6.579993465748708824e-03,1.860233744868661430e-05,9.636800000000000000e+04,8.154999592304229736e+02,2.030410150174737360e-01
6.579991353439658928e-03,9.013414312855218038e-06,9.637200000000000000e+04,8.155453312397003174e+02,1.000000000000000000e+00
6.579990355724957274e-03,7.560317794506893549e-06,9.637600000000000000e+04,8.155611526966094971e+02,1.000000000000000000e+00
6.579988801476179851e-03,7.010722476345180606e-06,9.638000000000000000e+04,8.155849492549896240e+02,1.000000000000000000e+00
6.579986289413257590e-03,1.975004159163505914e-05,9.638400000000000000e+04,8.156173257827758789e+02,1.000000000000000000e+00
6.579983586456000268e-03,1.001586750617540504e-05,9.638800000000000000e+04,8.156578786373138428e+02,1.000000000000000000e+00
6.579981241139240891e-03,2.348185203072409571e-05,9.639200000000000000e+04,8.156897377967834473e+02,1.000000000000000000e+00
6.579980441382547729e-03,1.699139629160373698e-05,9.640000000000000000e+04,8.158008842468261719e+02,1.801183638534974429e-01
6.579979859710927137e-03,1.105034334293942115e-05,9.640400000000000000e+04,8.158326694965362549e+02,1.000000000000000000e+00
6.579979097866702278e-03,9.114796625648381167e-06,9.640800000000000000e+04,8.158804340362548828e+02,1.000000000000000000e+00
6.579977219308707354e-03,1.298524995629223330e-05,9.641200000000000000e+04,8.159125211238861084e+02,1.000000000000000000e+00
6.579974954839373953e-03,1.090849911262685859e-05,9.641600000000000000e+04,8.159439585208892822e+02,1.000000000000000000e+00
6.579974187892988213e-03,2.941167648321147565e-05,9.642400000000000000e+04,8.160539720058441162e+02,1.541565123210929533e-01
6.579972822497991494e-03,1.305182258347122178e-05,9.642800000000000000e+04,8.160877919197082520e+02,1.000000000000000000e+00
6.579972060443691623e-03,8.855207098286361150e-06,9.643200000000000000e+04,8.161195652484893799e+02,1.000000000000000000e+00
6.579971440500919158e-03,1.135100752855609029e-05,9.643600000000000000e+04,8.161485793590545654e+02,1.000000000000000000e+00
6.579969750342314072e-03,1.540971455248410166e-05,9.644000000000000000e+04,8.161814877986907959e+02,1.000000000000000000e+00
6.579967086578404102e-03,1.776246634604160062e-05,9.644400000000000000e+04,8.162013435363769531e+02,1.000000000000000000e+00
6.579966561074871920e-03,1.756342588535350754e-05,9.645200000000000000e+04,8.163115987777709961e+02,1.739921826832447893e-01
6.579964418247199673e-03,1.346772821728844352e-05,9.645600000000000000e+04,8.163475675582885742e+02,1.000000000000000000e+00
6.579963340018506711e-03,2.438403424563292954e-05,9.646000000000000000e+04,8.163758885860443115e+02,1.000000000000000000e+00
6.579959648618806042e-03,1.271424643301858258e-05,9.646400000000000000e+04,8.164099299907684326e+02,1.000000000000000000e+00
6.579957341370347781e-03,7.348846116480371705e-06,9.646800000000000000e+04,8.164417412281036377e+02,1.000000000000000000e+00
6.579953913213329106e-03,8.824277030455845446e-06,9.647200000000000000e+04,8.164745464324951172e+02,1.000000000000000000e+00
6.579952214866794519e-03,2.536009345402056157e-05,9.647600000000000000e+04,8.165077328681945801e+02,1.000000000000000000e+00
6.579951311842706721e-03,2.900995891790457700e-05,9.648000000000000000e+04,8.165236299037933350e+02,1.000000000000000000e+00
6.579950452263132535e-03,6.528667250436707588e-06,9.648400000000000000e+04,8.165490124225616455e+02,1.000000000000000000e+00
6.579950214666539961e-03,6.929640943865722389e-06,9.648800000000000000e+04,8.165735969543457031e+02,1.000000000000000000e+00
6.579949851816946707e-03,8.786338901646595760e-06,9.649200000000000000e+04,8.166038203239440918e+02,1.000000000000000000e+00
6.579948971695798871e-03,1.351183721266936424e-05,9.649600000000000000e+04,8.166416077613830566e+02,1.000000000000000000e+00
6.579948258873450848e-03,2.504738383671228813e-05,9.650000000000000000e+04,8.166627635955810547e+02,1.000000000000000000e+00
6.579947368829267527e-03,5.961246856511797977e-06,9.650400000000000000e+04,8.166948714256286621e+02,1.000000000000000000e+00
6.579946939518408096e-03,1.203925327966357038e-05,9.650800000000000000e+04,8.167279546260833740e+02,1.000000000000000000e+00
6.579946689174573891e-03,1.126751878390359967e-05,9.651200000000000000e+04,8.167597184181213379e+02,1.000000000000000000e+00
6.579945295115664783e-03,9.125982543851860450e-06,9.651600000000000000e+04,8.167920019626617432e+02,1.000000000000000000e+00
6.579944457369335011e-03,3.261467743201807730e-05,9.652000000000000000e+04,8.168199164867401123e+02,1.000000000000000000e+00
6.579943128204993920e-03,2.342924244153511156e-05,9.652400000000000000e+04,8.168402681350708008e+02,1.000000000000000000e+00
6.579942558407935425e-03,2.001265407703545766e-05,9.652800000000000000e+04,8.168717808723449707e+02,1.000000000000000000e+00
6.579941534126864874e-03,1.065445686492822828e-05,9.653200000000000000e+04,8.169166316986083984e+02,1.000000000000000000e+00
6.579939076931614651e-03,3.441852234169253804e-05,9.653600000000000000e+04,8.169399931430816650e+02,1.000000000000000000e+00
6.579936375906546980e-03,1.869344072241499590e-05,9.654000000000000000e+04,8.169757592678070068e+02,1.000000000000000000e+00
6.579934191292418494e-03,1.266430540538113946e-05,9.654400000000000000e+04,8.170073299407958984e+02,1.000000000000000000e+00
6.579933306454781305e-03,1.111765286575388547e-05,9.654800000000000000e+04,8.170398519039154053e+02,1.000000000000000000e+00
6.579932357251630330e-03,1.718020059923592029e-05,9.655200000000000000e+04,8.170728442668914795e+02,1.000000000000000000e+00
6.579931347633169447e-03,1.006897676559945619e-05,9.655600000000000000e+04,8.171045870780944824e+02,1.000000000000000000e+00
6.579929506015492514e-03,1.003078052906187888e-05,9.656000000000000000e+04,8.171366541385650635e+02,1.000000000000000000e+00
6.579928296094237315e-03,1.442638881490535194e-05,9.656400000000000000e+04,8.171691462993621826e+02,1.000000000000000000e+00
6.579927131418771002e-03,4.400512809168416061e-05,9.656800000000000000e+04,8.172026650905609131e+02,1.000000000000000000e+00
6.579925662305748796e-03,1.823985154823414072e-05,9.657200000000000000e+04,8.172345678806304932e+02,1.000000000000000000e+00
6.579925267505366306e-03,8.902275310248293196e-06,9.657600000000000000e+04,8.172585484981536865e+02,1.000000000000000000e+00
6.579924822959037738e-03,1.106672419655975787e-05,9.658000000000000000e+04,8.172909820079803467e+02,1.000000000000000000e+00
6.579923965587067443e-03,2.070933640685370270e-05,9.658400000000000000e+04,8.173237414360046387e+02,1.000000000000000000e+00
6.579922974989160789e-03,2.142553421708748328e-05,9.658800000000000000e+04,8.173570418357849121e+02,1.000000000000000000e+00
6.579920793678122742e-03,3.749109099468881843e-05,9.659200000000000000e+04,8.173887488842010498e+02,1.000000000000000000e+00
6.579919364801260426e-03,1.209399474995415389e-05,9.660000000000000000e+04,8.175139684677124023e+02,3.731834197360729410e-01
6.579918070045450915e-03,1.088508064575628286e-05,9.660400000000000000e+04,8.175480995178222656e+02,1.000000000000000000e+00
6.579915107050726339e-03,1.161511786680829663e-05,9.660800000000000000e+04,8.175830049514770508e+02,1.000000000000000000e+00
6.579913177008647057e-03,1.385007662612594224e-05,9.661200000000000000e+04,8.176153225898742676e+02,1.000000000000000000e+00
6.579911683330853626e-03,2.453457870367824558e-05,9.662000000000000000e+04,8.177298111915588379e+02,4.728598969627157977e-01
6.579909384233291123e-03,3.782161968314837143e-05,9.662400000000000000e+04,8.177617197036743164e+02,1.000000000000000000e+00
6.579908245253744160e-03,1.182256042415190912e-05,9.662800000000000000e+04,8.177938079833984375e+02,1.000000000000000000e+00
6.579907650879339431e-03,1.438747353649520217e-05,9.663200000000000000e+04,8.178195621967315674e+02,1.000000000000000000e+00
6.579907163751692184e-03,1.797584927824030679e-05,9.663600000000000000e+04,8.178511927127838135e+02,1.000000000000000000e+00
6.579905531937811115e-03,2.636734677779170022e-05,9.664000000000000000e+04,8.178900158405303955e+02,1.000000000000000000e+00
6.579904189612650368e-03,1.178802419220912156e-05,9.665000000000000000e+04,8.180062761306762695e+02,5.098642909036817938e-01
6.579903285300063749e-03,4.289191593763174321e-05,9.665400000000000000e+04,8.180289964675903320e+02,1.000000000000000000e+00
6.579901648871620476e-03,1.830676342044509260e-05,9.665800000000000000e+04,8.180611622333526611e+02,1.000000000000000000e+00
6.579900533512927051e-03,1.199163378922831620e-05,9.666200000000000000e+04,8.180928945541381836e+02,1.000000000000000000e+00
6.579899955580312959e-03,1.676448372060899592e-05,9.666600000000000000e+04,8.181252005100250244e+02,1.000000000000000000e+00
6.579898846260751402e-03,1.257957530244717347e-05,9.667000000000000000e+04,8.181550104618072510e+02,1.000000000000000000e+00
6.579898333388404380e-03,2.926005852567728990e-05,9.667800000000000000e+04,8.182786097526550293e+02,3.273670601230125321e-01
6.579897206577894897e-03,1.337043322212077202e-05,9.668200000000000000e+04,8.183045625686645508e+02,1.000000000000000000e+00
6.579896819605047034e-03,1.459163523145429065e-05,9.668600000000000000e+04,8.183370747566223145e+02,1.000000000000000000e+00
6.579894139189626165e-03,1.267845311784681347e-05,9.669000000000000000e+04,8.183686552047729492e+02,1.000000000000000000e+00
6.579892961212564784e-03,2.613342815898785326e-05,9.669800000000000000e+04,8.184808807373046875e+02,8.271590798646466514e-02
6.579891411932221011e-03,1.195651895517370363e-05,9.670200000000000000e+04,8.185126051902770996e+02,1.000000000000000000e+00
6.579890234330113170e-03,1.289914130860022386e-05,9.670600000000000000e+04,8.185354113578796387e+02,1.000000000000000000e+00
6.579888729535948895e-03,1.851425835609524467e-05,9.671000000000000000e+04,8.185688257217407227e+02,1.000000000000000000e+00
6.579886023160778051e-03,5.631563124650860861e-05,9.671400000000000000e+04,8.186028223037719727e+02,1.000000000000000000e+00
6.579882895462609016e-03,2.779705577974676627e-05,9.671800000000000000e+04,8.186185302734375000e+02,1.000000000000000000e+00
6.579880696428709597e-03,1.643110818955810076e-05,9.672200000000000000e+04,8.186435189247131348e+02,1.000000000000000000e+00
6.579878898365578051e-03,1.550096486951787832e-05,9.672600000000000000e+04,8.186743943691253662e+02,1.000000000000000000e+00
6.579878032656799082e-03,1.034038862668113832e-05,9.673000000000000000e+04,8.187063724994659424e+02,1.000000000000000000e+00
6.579877488417861311e-03,4.945646083561712556e-05,9.673400000000000000e+04,8.187385199069976807e+02,1.000000000000000000e+00
6.579876094331624237e-03,1.741250277887722910e-05,9.673800000000000000e+04,8.187544696331024170e+02,1.000000000000000000e+00
6.579875129392923246e-03,1.525331950824382115e-05,9.674200000000000000e+04,8.187715785503387451e+02,1.000000000000000000e+00
6.579874520197940592e-03,2.151587083544095888e-05,9.674600000000000000e+04,8.188111941814422607e+02,1.000000000000000000e+00
6.579872988626301981e-03,2.192470370361247672e-05,9.675000000000000000e+04,8.188525850772857666e+02,1.000000000000000000e+00
6.579871007486840298e-03,3.586106867746130874e-05,9.675800000000000000e+04,8.189638245105743408e+02,3.346929861270537820e-01
6.579869611601870186e-03,1.337182223753043206e-05,9.676600000000000000e+04,8.190902981758117676e+02,4.252628481758207180e-01
6.579867299986118939e-03,1.739844368123936357e-05,9.677000000000000000e+04,8.191321535110473633e+02,1.000000000000000000e+00
6.579865536999586137e-03,2.421778875399134258e-05,9.677400000000000000e+04,8.191710798740386963e+02,1.000000000000000000e+00
6.579864294725533413e-03,1.991900991377805404e-05,9.677800000000000000e+04,8.192028777599334717e+02,1.000000000000000000e+00
6.579861168414565496e-03,1.387529648195621740e-05,9.678200000000000000e+04,8.192190411090850830e+02,1.000000000000000000e+00
6.579855808360626605e-03,2.503326886034462447e-05,9.678600000000000000e+04,8.192525386810302734e+02,1.000000000000000000e+00
6.579854589321403741e-03,4.471794632827954499e-05,9.679000000000000000e+04,8.192842376232147217e+02,1.000000000000000000e+00
6.579853111694836630e-03,1.070106755079777136e-05,9.679400000000000000e+04,8.193157770633697510e+02,1.000000000000000000e+00
6.579852713593081076e-03,9.326435427938326213e-06,9.679800000000000000e+04,8.193481817245483398e+02,1.000000000000000000e+00
6.579851203079197831e-03,1.029313402203075718e-05,9.680200000000000000e+04,8.193638143539428711e+02,1.000000000000000000e+00
6.579847704572274435e-03,1.464929865280986795e-05,9.680600000000000000e+04,8.193958921432495117e+02,1.000000000000000000e+00
6.579847049745353449e-03,3.022622318713890060e-05,9.681400000000000000e+04,8.195048685073852539e+02,1.098355431329200993e-01
6.579845038484090879e-03,2.151028560793251265e-05,9.681800000000000000e+04,8.195363271236419678e+02,1.000000000000000000e+00
6.579842272335362403e-03,1.206746231888330541e-05,9.682200000000000000e+04,8.195755336284637451e+02,1.000000000000000000e+00
6.579841211465408020e-03,1.389280436115791599e-05,9.682600000000000000e+04,8.196082761287689209e+02,1.000000000000000000e+00
6.579838347812844677e-03,1.511145921619351859e-05,9.683000000000000000e+04,8.196406273841857910e+02,1.000000000000000000e+00
6.579833306087288537e-03,3.044076757807178849e-05,9.683400000000000000e+04,8.196718738079071045e+02,1.000000000000000000e+00
6.579831953198119789e-03,2.371066515562237584e-05,9.684200000000000000e+04,8.197804419994354248e+02,3.873322771025637934e-01
6.579830160214401695e-03,1.114656921152658805e-05,9.684600000000000000e+04,8.198117065429687500e+02,1.000000000000000000e+00
6.579829357373539328e-03,8.937609319165601098e-06,9.685000000000000000e+04,8.198440141677856445e+02,1.000000000000000000e+00
6.579827732746458026e-03,9.027663872383171663e-06,9.685400000000000000e+04,8.198754522800445557e+02,1.000000000000000000e+00
6.579824841514099465e-03,2.429515692575076198e-05,9.685800000000000000e+04,8.199041376113891602e+02,1.000000000000000000e+00
6.579823488626664572e-03,1.544638833322590788e-05,9.686200000000000000e+04,8.199356403350830078e+02,1.000000000000000000e+00
6.579822244010717809e-03,8.567601290136526627e-06,9.686600000000000000e+04,8.199681899547576904e+02,1.000000000000000000e+00
6.579820715367635901e-03,1.045190911272733264e-05,9.687000000000000000e+04,8.199995591640472412e+02,1.000000000000000000e+00
6.579818966151824641e-03,1.104350639900945229e-05,9.687400000000000000e+04,8.200310943126678467e+02,1.000000000000000000e+00
6.579814389990555276e-03,2.724290541752329541e-05,9.687800000000000000e+04,8.200672035217285156e+02,1.000000000000000000e+00
6.579813578803429992e-03,3.614689311567070948e-05,9.688200000000000000e+04,8.201054468154907227e+02,1.000000000000000000e+00
6.579810923964616795e-03,1.929753672133561055e-05,9.688600000000000000e+04,8.201377739906311035e+02,1.000000000000000000e+00
6.579810443248051283e-03,9.997492331721412689e-06,9.689000000000000000e+04,8.201550016403198242e+02,1.000000000000000000e+00
6.579810037767636413e-03,1.008439609170726644e-05,9.689400000000000000e+04,8.201865429878234863e+02,1.000000000000000000e+00
6.579808058723946203e-03,1.060759583114678118e-05,9.689800000000000000e+04,8.202197132110595703e+02,1.000000000000000000e+00
6.579804380076118009e-03,1.543189065002945152e-05,9.690200000000000000e+04,8.202511332035064697e+02,1.000000000000000000e+00
6.579803745719038990e-03,1.596179225483998422e-05,9.691000000000000000e+04,8.203570821285247803e+02,3.041180099420237593e-01
6.579803027735158308e-03,9.648698830265959702e-06,9.691400000000000000e+04,8.203887019157409668e+02,1.000000000000000000e+00
6.579802337917713823e-03,7.729662902500323069e-06,9.691800000000000000e+04,8.204207158088684082e+02,1.000000000000000000e+00
6.579800684944675862e-03,8.500950778152141908e-06,9.692200000000000000e+04,8.204521336555480957e+02,1.000000000000000000e+00
6.579797908203788293e-03,1.010234136968626807e-05,9.692600000000000000e+04,8.204861845970153809e+02,1.000000000000000000e+00
6.579795572579633274e-03,2.851572031239326934e-05,9.693000000000000000e+04,8.205177369117736816e+02,1.000000000000000000e+00
6.579795055393383718e-03,1.071455540465400122e-05,9.693800000000000000e+04,8.206443266868591309e+02,1.939657838508305199e-01
6.579794459326132605e-03,8.503508641468678883e-06,9.694200000000000000e+04,8.206757459640502930e+02,1.000000000000000000e+00
6.579794075905285450e-03,1.999318257513294634e-05,9.695000000000000000e+04,8.207908461093902588e+02,1.788475187784464016e-01
6.579793413652555364e-03,1.222222542250368449e-05,9.695400000000000000e+04,8.208104336261749268e+02,1.000000000000000000e+00
6.579792758796579495e-03,6.888582809114471631e-06,9.695800000000000000e+04,8.208417618274688721e+02,1.000000000000000000e+00
6.579791774238639111e-03,6.942965176874967402e-06,9.696200000000000000e+04,8.208735897541046143e+02,1.000000000000000000e+00
6.579791484006154365e-03,2.069579027276407919e-05,9.697000000000000000e+04,8.209852435588836670e+02,3.192600484940129046e-01
6.579790777198727542e-03,1.517498144784807026e-05,9.697400000000000000e+04,8.210167968273162842e+02,1.000000000000000000e+00
6.579789498354028134e-03,7.230218841578634343e-06,9.697800000000000000e+04,8.210520074367523193e+02,1.000000000000000000e+00
6.579787882929757220e-03,1.052192207418097731e-05,9.698200000000000000e+04,8.210867733955383301e+02,1.000000000000000000e+00
6.579786612912454091e-03,1.346251456934957735e-05,9.698600000000000000e+04,8.211174106597900391e+02,1.000000000000000000e+00
6.579784123756858040e-03,7.544179210353728887e-06,9.699000000000000000e+04,8.211503233909606934e+02,1.000000000000000000e+00
6.579783242771383364e-03,2.884798410595828397e-05,9.699800000000000000e+04,8.212590193748474121e+02,1.958939842014554289e-01
6.579781782695257389e-03,6.863893041211394967e-06,9.700200000000000000e+04,8.212916002273559570e+02,1.000000000000000000e+00
6.579781358466761307e-03,6.578776532690358545e-06,9.700600000000000000e+04,8.213230648040771484e+02,1.000000000000000000e+00
6.579780851103175267e-03,2.587838470623337670e-05,9.701400000000000000e+04,8.214365763664245605e+02,4.245929160640429245e-01
6.579780076393565436e-03,1.924340749941351434e-05,9.701800000000000000e+04,8.214694764614105225e+02,1.000000000000000000e+00
6.579778308283171229e-03,1.629668003212986853e-05,9.702200000000000000e+04,8.215042009353637695e+02,1.000000000000000000e+00
6.579777720094879753e-03,1.135574393233443665e-05,9.702600000000000000e+04,8.215223119258880615e+02,1.000000000000000000e+00
6.579777169930846499e-03,1.754093068941920666e-05,9.703000000000000000e+04,8.215383231639862061e+02,1.000000000000000000e+00
6.579776000655810329e-03,7.136709128324388921e-06,9.703400000000000000e+04,8.215701661109924316e+02,1.000000000000000000e+00
6.579775211653465100e-03,1.057485035092192745e-05,9.703800000000000000e+04,8.216018948554992676e+02,1.000000000000000000e+00
6.579774009160497920e-03,1.028682762126282718e-05,9.704200000000000000e+04,8.216353006362915039e+02,1.000000000000000000e+00
6.579773065184257863e-03,2.254954463367086223e-05,9.705000000000000000e+04,8.217431643009185791e+02,4.007605708833069658e-01
6.579771291611129225e-03,8.395671631557754299e-06,9.705400000000000000e+04,8.217751307487487793e+02,1.000000000000000000e+00
6.579770587486217202e-03,5.963591408078379478e-06,9.705800000000000000e+04,8.218063509464263916e+02,1.000000000000000000e+00
6.579769642817076547e-03,1.291873113627096748e-05,9.706200000000000000e+04,8.218383722305297852e+02,1.000000000000000000e+00
6.579769159550641865e-03,1.566286970881596485e-05,9.707000000000000000e+04,8.219535923004150391e+02,3.822442656795401739e-01
6.579768498932586814e-03,1.208209065737886535e-05,9.707400000000000000e+04,8.219851317405700684e+02,1.000000000000000000e+00
6.579766082600102019e-03,7.486850124848152059e-06,9.707800000000000000e+04,8.220012283325195312e+02,1.000000000000000000e+00
6.579764754985943653e-03,1.637486874399098316e-05,9.708200000000000000e+04,8.220444390773773193e+02,1.000000000000000000e+00
6.579762221258014798e-03,8.179330641817718258e-06,9.708600000000000000e+04,8.220703046321868896e+02,1.000000000000000000e+00
6.579759927388677265e-03,1.461628693999697079e-05,9.709000000000000000e+04,8.221031937599182129e+02,1.000000000000000000e+00
6.579756610137767539e-03,2.339285984153643063e-05,9.709400000000000000e+04,8.221341011524200439e+02,1.000000000000000000e+00
6.579755263542218929e-03,1.278778424450646451e-05,9.709800000000000000e+04,8.221672677993774414e+02,1.000000000000000000e+00
6.579754229714106402e-03,1.416822459832925591e-05,9.710200000000000000e+04,8.221901075839996338e+02,1.000000000000000000e+00
6.579751200036750187e-03,2.128522183178306590e-05,9.710600000000000000e+04,8.222226281166076660e+02,1.000000000000000000e+00
6.579749482781420931e-03,1.893811428906739381e-05,9.711400000000000000e+04,8.223407242298126221e+02,4.883559292877773794e-01
6.579748413568735528e-03,1.830197441043308836e-05,9.711800000000000000e+04,8.223574035167694092e+02,1.000000000000000000e+00
6.579748045304647901e-03,7.542535710056169656e-06,9.712200000000000000e+04,8.223906259536743164e+02,1.000000000000000000e+00
6.579747855118607373e-03,9.702786054175415551e-06,9.712600000000000000e+04,8.224204118251800537e+02,1.000000000000000000e+00
6.579747253629419923e-03,2.000422804814996796e-05,9.713000000000000000e+04,8.224518623352050781e+02,1.000000000000000000e+00
6.579746375089574884e-03,2.702746021438190332e-05,9.713400000000000000e+04,8.224831159114837646e+02,1.000000000000000000e+00
6.579744942395458762e-03,2.562113241779704145e-05,9.713800000000000000e+04,8.225143644809722900e+02,1.000000000000000000e+00
6.579742281001865409e-03,4.129502486637949402e-05,9.714200000000000000e+04,8.225462212562561035e+02,1.000000000000000000e+00
6.579741428201192448e-03,1.646319674301576405e-05,9.715000000000000000e+04,8.226625673770904541e+02,2.952950373080058810e-01
6.579740254680204598e-03,1.289975556766818618e-05,9.715400000000000000e+04,8.226800205707550049e+02,1.000000000000000000e+00
6.579738040148806061e-03,8.074329774060668457e-06,9.715800000000000000e+04,8.227117712497711182e+02,1.000000000000000000e+00
6.579736085323840966e-03,1.282196641241052546e-05,9.716200000000000000e+04,8.227434635162353516e+02,1.000000000000000000e+00
6.579734861649872389e-03,2.846595219530277551e-05,9.716600000000000000e+04,8.227747931480407715e+02,1.000000000000000000e+00
6.579733906786009931e-03,1.340134761044521538e-05,9.717400000000000000e+04,8.228855199813842773e+02,4.736372744926395928e-01
6.579733160706891307e-03,9.953440748575465155e-06,9.717800000000000000e+04,8.229261274337768555e+02,1.000000000000000000e+00
6.579731445906213984e-03,7.265070054750048643e-06,9.718200000000000000e+04,8.229417517185211182e+02,1.000000000000000000e+00
6.579729061589184580e-03,9.901298050653501047e-06,9.718600000000000000e+04,8.229738719463348389e+02,1.000000000000000000e+00
6.579728064487347719e-03,2.293707049251715539e-05,9.719400000000000000e+04,8.230858633518218994e+02,3.922011354653800463e-01
6.579726754283075386e-03,1.299361184000508490e-05,9.719800000000000000e+04,8.231189901828765869e+02,1.000000000000000000e+00
6.579725787687352653e-03,8.262387735453847830e-06,9.720200000000000000e+04,8.231474418640136719e+02,1.000000000000000000e+00
6.579725082322010997e-03,6.111457247063675152e-06,9.720600000000000000e+04,8.231690378189086914e+02,1.000000000000000000e+00
6.579724517952967311e-03,2.386788763120972485e-05,9.721400000000000000e+04,8.232951312065124512e+02,2.505198970269093550e-01
6.579723573256800531e-03,1.604073213546916880e-05,9.721800000000000000e+04,8.233265597820281982e+02,1.000000000000000000e+00
6.579721742272188340e-03,1.076694294659222418e-05,9.722200000000000000e+04,8.233583955764770508e+02,1.000000000000000000e+00
6.579720955913374338e-03,1.031564011042266519e-05,9.722600000000000000e+04,8.233927710056304932e+02,1.000000000000000000e+00
6.579720569744096359e-03,2.589146752428010334e-05,9.723400000000000000e+04,8.235096518993377686e+02,1.073100017024390951e-01
6.579719564800044773e-03,1.288699623040130612e-05,9.723800000000000000e+04,8.235258970260620117e+02,1.000000000000000000e+00
6.579718655340925648e-03,7.540902880828618820e-06,9.724200000000000000e+04,8.235654010772705078e+02,1.000000000000000000e+00
6.579717912370035109e-03,1.236948348752948350e-05,9.724600000000000000e+04,8.235975010395050049e+02,1.000000000000000000e+00
6.579717047978840203e-03,1.033567804009865303e-05,9.725000000000000000e+04,8.236227431297302246e+02,1.000000000000000000e+00
6.579715905480185492e-03,2.345496526560917212e-05,9.725400000000000000e+04,8.236484439373016357e+02,1.000000000000000000e+00
6.579713334669395550e-03,1.459250051496001571e-05,9.725800000000000000e+04,8.236771349906921387e+02,1.000000000000000000e+00
6.579711647465089595e-03,1.645790002255960490e-05,9.726200000000000000e+04,8.237083816528320312e+02,1.000000000000000000e+00
6.579710852834150421e-03,3.868970082591259059e-05,9.727000000000000000e+04,8.238208866119384766e+02,4.743060139114881890e-01
6.579709489894883766e-03,1.719699015031151998e-05,9.727400000000000000e+04,8.238549294471740723e+02,1.000000000000000000e+00
6.579708960153954692e-03,8.487012435312772546e-06,9.727800000000000000e+04,8.238870251178741455e+02,1.000000000000000000e+00
6.579708403545430663e-03,1.304929690579918643e-05,9.728200000000000000e+04,8.239118962287902832e+02,1.000000000000000000e+00
6.579708081513995291e-03,1.067398063370951053e-05,9.728600000000000000e+04,8.239434731006622314e+02,1.000000000000000000e+00
6.579707651723955796e-03,2.584264781064621512e-05,9.729400000000000000e+04,8.240662121772766113e+02,4.076869717146895944e-01
6.579706592782268854e-03,1.152632369661773907e-05,9.729800000000000000e+04,8.240867295265197754e+02,1.000000000000000000e+00
6.579705272082329685e-03,1.566653474355762994e-05,9.730200000000000000e+04,8.241180014610290527e+02,1.000000000000000000e+00
6.579704384142148234e-03,1.751605333925929895e-05,9.730600000000000000e+04,8.241370673179626465e+02,1.000000000000000000e+00
6.579703822773791920e-03,1.381583808387454045e-05,9.731000000000000000e+04,8.241602132320404053e+02,1.000000000000000000e+00
6.579702883463379483e-03,1.171503860633072331e-05,9.731400000000000000e+04,8.241907296180725098e+02,1.000000000000000000e+00
6.579702462000175736e-03,1.030559577258709587e-05,9.732200000000000000e+04,8.242932598590850830e+02,2.423829470168691325e-01
6.579701619219909155e-03,8.958665220941329659e-06,9.732600000000000000e+04,8.243316497802734375e+02,1.000000000000000000e+00
6.579700677140830345e-03,1.093969030293583019e-05,9.733000000000000000e+04,8.243631384372711182e+02,1.000000000000000000e+00
6.579700270022120073e-03,2.371799271140454134e-05,9.733800000000000000e+04,8.244640948772430420e+02,3.197022369972566391e-01
6.579699330212161919e-03,1.028841197062192171e-05,9.734200000000000000e+04,8.244896981716156006e+02,1.000000000000000000e+00
6.579698994990073116e-03,5.868108595816233698e-06,9.734600000000000000e+04,8.245211791992187500e+02,1.000000000000000000e+00
6.579698758730634020e-03,7.175640914348263880e-06,9.735000000000000000e+04,8.245527179241180420e+02,1.000000000000000000e+00
6.579698269393880611e-03,3.422174442168683336e-05,9.735400000000000000e+04,8.245849006175994873e+02,1.000000000000000000e+00
6.579697514168974561e-03,2.936061685820016035e-05,9.735800000000000000e+04,8.246181509494781494e+02,1.000000000000000000e+00
6.579694634579404296e-03,9.351266894310360621e-06,9.736200000000000000e+04,8.246507236957550049e+02,1.000000000000000000e+00
6.579693901287901256e-03,7.731728448587882248e-06,9.736600000000000000e+04,8.246822042465209961e+02,1.000000000000000000e+00
6.579693099249326813e-03,1.039275216449263643e-05,9.737000000000000000e+04,8.246995913982391357e+02,1.000000000000000000e+00
6.579692091145953464e-03,9.848825072343011860e-06,9.737400000000000000e+04,8.247308390140533447e+02,1.000000000000000000e+00
6.579691254280102541e-03,1.768367579560659180e-05,9.737800000000000000e+04,8.247702836990356445e+02,1.000000000000000000e+00
6.579690326538654641e-03,7.723841118549028051e-06,9.738200000000000000e+04,8.248019280433654785e+02,1.000000000000000000e+00
6.579689775930567738e-03,8.138757209681857289e-06,9.738600000000000000e+04,8.248280599117279053e+02,1.000000000000000000e+00
6.579689017015733117e-03,5.190167780368204687e-06,9.739000000000000000e+04,8.248609418869018555e+02,1.000000000000000000e+00
6.579686961566574149e-03,7.758025026975853982e-06,9.739400000000000000e+04,8.248923649787902832e+02,1.000000000000000000e+00
6.579686852541809239e-03,1.907436957152494074e-05,9.740200000000000000e+04,8.250084619522094727e+02,3.416895608477510393e-02
6.579686002503483053e-03,1.872874962136584988e-05,9.740600000000000000e+04,8.250246038436889648e+02,1.000000000000000000e+00
6.579685042699037929e-03,7.977769657913909190e-06,9.741400000000000000e+04,8.251336996555328369e+02,1.741853361335000683e-01
6.579684284995320452e-03,7.521241407100074451e-06,9.741800000000000000e+04,8.251631898880004883e+02,1.000000000000000000e+00
6.579683304968358959e-03,1.078380729094000071e-05,9.742200000000000000e+04,8.251811821460723877e+02,1.000000000000000000e+00
6.579682499813282667e-03,1.619292590976929340e-05,9.742600000000000000e+04,8.252142763137817383e+02,1.000000000000000000e+00
6.579681721907487332e-03,5.971555768647395102e-06,9.743000000000000000e+04,8.252570631504058838e+02,1.000000000000000000e+00
6.579681331172601913e-03,5.843540841155739991e-06,9.743400000000000000e+04,8.252884469032287598e+02,1.000000000000000000e+00
6.579680499289267126e-03,6.992463722612840066e-06,9.743800000000000000e+04,8.253207414150238037e+02,1.000000000000000000e+00
6.579680035662554584e-03,1.994308136553375502e-05,9.744600000000000000e+04,8.254336400032043457e+02,3.338164337105058443e-01
6.579678936485549960e-03,1.358701422676949072e-05,9.745000000000000000e+04,8.254635367393493652e+02,1.000000000000000000e+00
6.579678333179349824e-03,3.779074401517326464e-05,9.745400000000000000e+04,8.254938519001007080e+02,1.000000000000000000e+00
6.579677463023445895e-03,2.064852102459573414e-05,9.745800000000000000e+04,8.255140545368194580e+02,1.000000000000000000e+00
6.579676715299943857e-03,1.077795408558581325e-05,9.746200000000000000e+04,8.255454096794128418e+02,1.000000000000000000e+00
6.579675905111796383e-03,8.181612787505907001e-06,9.746600000000000000e+04,8.255755288600921631e+02,1.000000000000000000e+00
6.579675037838675876e-03,1.434745200950043314e-05,9.747000000000000000e+04,8.255993154048919678e+02,1.000000000000000000e+00
6.579674275588379140e-03,1.445489123168098520e-05,9.747400000000000000e+04,8.256254127025604248e+02,1.000000000000000000e+00
6.579674014763299723e-03,1.155621158771925654e-05,9.748200000000000000e+04,8.257330427169799805e+02,1.404791634059062710e-01
6.579672232148968403e-03,1.710134216290357188e-05,9.748600000000000000e+04,8.257632782459259033e+02,1.000000000000000000e+00
6.579670884487429615e-03,4.371485223700244533e-06,9.749000000000000000e+04,8.257842583656311035e+02,1.000000000000000000e+00
6.579669966084155178e-03,8.424485914908225911e-06,9.749400000000000000e+04,8.258158957958221436e+02,1.000000000000000000e+00
6.579669505877997274e-03,1.669637076906031476e-05,9.749800000000000000e+04,8.258409149646759033e+02,1.000000000000000000e+00
6.579669246712852200e-03,5.400333387042532782e-06,9.750600000000000000e+04,8.259510512351989746e+02,4.406130920434393472e-01
6.579669051561465830e-03,6.114132347135903221e-06,9.751000000000000000e+04,8.259814369678497314e+02,1.000000000000000000e+00
6.579668894511432262e-03,4.768790285189321389e-06,9.751400000000000000e+04,8.260100243091583252e+02,1.000000000000000000e+00
6.579668480421477228e-03,7.209262393583956381e-06,9.751800000000000000e+04,8.260451321601867676e+02,1.000000000000000000e+00
6.579667879652439412e-03,1.589845759671432431e-05,9.752200000000000000e+04,8.260722267627716064e+02,1.000000000000000000e+00
6.579667278643823274e-03,8.094946507559989181e-06,9.752600000000000000e+04,8.261045148372650146e+02,1.000000000000000000e+00
6.579666648301912661e-03,5.912809357492259459e-06,9.753000000000000000e+04,8.261347606182098389e+02,1.000000000000000000e+00
6.579666236704715364e-03,6.482567459005373789e-06,9.753400000000000000e+04,8.261705358028411865e+02,1.000000000000000000e+00
6.579664064591582776e-03,8.430246142923343913e-06,9.753800000000000000e+04,8.262005758285522461e+02,1.000000000000000000e+00
6.579661634880284299e-03,1.629883756093722375e-05,9.754200000000000000e+04,8.262308669090270996e+02,1.000000000000000000e+00
6.579660179177214928e-03,2.146686275571423250e-05,9.754600000000000000e+04,8.262604269981384277e+02,1.000000000000000000e+00
6.579659837858318171e-03,3.337859641388382008e-05,9.755000000000000000e+04,8.262906477451324463e+02,1.000000000000000000e+00
6.579659305918472700e-03,1.087586323820703113e-05,9.755400000000000000e+04,8.263106057643890381e+02,1.000000000000000000e+00
6.579659034769808415e-03,6.572042388762437179e-06,9.755800000000000000e+04,8.263404054641723633e+02,1.000000000000000000e+00
6.579658745025210309e-03,9.056461597547028227e-06,9.756200000000000000e+04,8.263705005645751953e+02,1.000000000000000000e+00
6.579658051734140790e-03,9.863674065232440607e-06,9.756600000000000000e+04,8.263948795795440674e+02,1.000000000000000000e+00
6.579657641728628610e-03,8.308986771176596163e-06,9.757400000000000000e+04,8.265077028274536133e+02,1.569901993702040865e-01
6.579655454173462086e-03,1.167018714561432668e-05,9.757800000000000000e+04,8.265392794609069824e+02,1.000000000000000000e+00
6.579654086229888565e-03,9.406898315608471639e-06,9.758200000000000000e+04,8.265601680278778076e+02,1.000000000000000000e+00
6.579653116838652879e-03,3.622716803350120354e-06,9.758600000000000000e+04,8.265936508178710938e+02,1.000000000000000000e+00
6.579652504664345973e-03,3.364601437505542685e-06,9.759000000000000000e+04,8.266253688335418701e+02,1.000000000000000000e+00
6.579652234534958365e-03,2.054585927166983306e-05,9.759400000000000000e+04,8.266570210456848145e+02,1.000000000000000000e+00
6.579651712855177394e-03,1.650830150797860644e-05,9.759800000000000000e+04,8.266883552074432373e+02,1.000000000000000000e+00
6.579651325553344428e-03,1.163012560847118704e-05,9.760200000000000000e+04,8.267201521396636963e+02,1.000000000000000000e+00
6.579650706549965491e-03,8.710644306326231008e-06,9.760600000000000000e+04,8.267513961791992188e+02,1.000000000000000000e+00
6.579650581940744113e-03,5.905297670898361705e-06,9.761400000000000000e+04,8.268692927360534668e+02,6.832203481213705576e-02
6.579650383394727679e-03,6.334344996528696604e-06,9.761800000000000000e+04,8.269029645919799805e+02,1.000000000000000000e+00
6.579649067545842965e-03,8.699108752235689299e-06,9.762200000000000000e+04,8.269183549880981445e+02,1.000000000000000000e+00
6.579647842030027401e-03,6.418851083680804610e-06,9.762600000000000000e+04,8.269497981071472168e+02,1.000000000000000000e+00
6.579646861936192317e-03,4.592508078049999028e-06,9.763000000000000000e+04,8.269789910316467285e+02,1.000000000000000000e+00
6.579645334041854358e-03,4.495652983615191791e-06,9.763400000000000000e+04,8.270106420516967773e+02,1.000000000000000000e+00
6.579644575366152236e-03,1.277333094512625966e-05,9.763800000000000000e+04,8.270428876876831055e+02,1.000000000000000000e+00
6.579643704787580330e-03,5.899136055417921833e-06,9.764200000000000000e+04,8.270855586528778076e+02,1.000000000000000000e+00
6.579643356280794400e-03,4.206082806885940670e-05,9.764600000000000000e+04,8.271078629493713379e+02,1.000000000000000000e+00
6.579642187881707717e-03,1.377786018611305014e-05,9.765000000000000000e+04,8.271324245929718018e+02,1.000000000000000000e+00
6.579641867215979371e-03,8.520324415050869966e-06,9.765400000000000000e+04,8.271652734279632568e+02,1.000000000000000000e+00
6.579641341710380266e-03,8.582250203419682663e-06,9.765800000000000000e+04,8.271977014541625977e+02,1.000000000000000000e+00
6.579641018497946886e-03,1.428752352159041340e-05,9.766600000000000000e+04,8.273097198009490967e+02,4.256733935642242894e-02
6.579640494736215851e-03,1.210028637887762220e-05,9.767000000000000000e+04,8.273411161899566650e+02,1.000000000000000000e+00
6.579639052192975610e-03,5.019028928517101379e-06,9.767400000000000000e+04,8.273728492259979248e+02,1.000000000000000000e+00
6.579638369326948864e-03,6.808649008977999725e-06,9.767800000000000000e+04,8.274042158126831055e+02,1.000000000000000000e+00
6.579637055756104753e-03,9.621054675671630318e-06,9.768200000000000000e+04,8.274361176490783691e+02,1.000000000000000000e+00
6.579634858654038500e-03,1.107857417546316114e-05,9.768600000000000000e+04,8.274683442115783691e+02,1.000000000000000000e+00
6.579632826565836798e-03,1.435881712387215343e-05,9.769000000000000000e+04,8.274996836185455322e+02,1.000000000000000000e+00
6.579630847344498761e-03,2.062497607794017463e-05,9.769400000000000000e+04,8.275204989910125732e+02,1.000000000000000000e+00
6.579630549648230950e-03,9.569521873224669204e-06,9.770200000000000000e+04,8.276494328975677490e+02,1.990523472570588925e-01
6.579630156153558340e-03,8.450856369331733963e-06,9.770600000000000000e+04,8.276820676326751709e+02,1.000000000000000000e+00
6.579628611038787836e-03,5.190677088986385982e-06,9.771000000000000000e+04,8.277136993408203125e+02,1.000000000000000000e+00
6.579628339494729763e-03,1.660726529087781951e-05,9.771800000000000000e+04,8.278355031013488770e+02,3.967834000803031058e-01
6.579627770140734390e-03,1.369295275903746031e-05,9.772200000000000000e+04,8.278674519062042236e+02,1.000000000000000000e+00
6.579626411502582754e-03,4.586704560876395432e-06,9.772600000000000000e+04,8.278961682319641113e+02,1.000000000000000000e+00
6.579625966694669162e-03,6.108332713473361827e-06,9.773000000000000000e+04,8.279269840717315674e+02,1.000000000000000000e+00
6.579624941763276801e-03,9.094803487053539458e-06,9.773400000000000000e+04,8.279584171772003174e+02,1.000000000000000000e+00
6.579623604377836561e-03,8.334768107656557098e-06,9.773800000000000000e+04,8.279808189868927002e+02,1.000000000000000000e+00
6.579621152213393706e-03,1.641969134294491420e-05,9.774200000000000000e+04,8.280126128196716309e+02,1.000000000000000000e+00
6.579620701041070246e-03,6.016644410689849121e-06,9.775000000000000000e+04,8.281256752014160156e+02,1.728113665772256224e-01
6.579620189239070160e-03,1.924170281981050221e-05,9.775400000000000000e+04,8.281678216457366943e+02,1.000000000000000000e+00
6.579619933805668300e-03,4.928801441598215930e-06,9.776200000000000000e+04,8.282673506736755371e+02,4.501285346844859925e-01
6.579619875800885032e-03,4.557567985778702386e-06,9.776600000000000000e+04,8.282921915054321289e+02,1.000000000000000000e+00
6.579618860011257273e-03,1.096736254255724951e-05,9.777000000000000000e+04,8.283248608112335205e+02,1.000000000000000000e+00
6.579618105660218173e-03,2.395792033298032147e-05,9.777400000000000000e+04,8.283570461273193359e+02,1.000000000000000000e+00
6.579617236644590486e-03,7.022772337354805842e-06,9.777800000000000000e+04,8.283989412784576416e+02,1.000000000000000000e+00
6.579617066308934316e-03,7.653486530707106198e-06,9.778200000000000000e+04,8.284346220493316650e+02,1.000000000000000000e+00
6.579616339355899221e-03,9.960258018024553074e-06,9.778600000000000000e+04,8.284675855636596680e+02,1.000000000000000000e+00
6.579615325809190854e-03,6.947554611801255874e-06,9.779000000000000000e+04,8.285001046657562256e+02,1.000000000000000000e+00
6.579614089986814129e-03,6.959850386998053283e-06,9.779400000000000000e+04,8.285339846611022949e+02,1.000000000000000000e+00
6.579613050993784497e-03,2.511399734842747607e-05,9.780200000000000000e+04,8.286459972858428955e+02,4.359236526233117859e-01
6.579611692505183372e-03,7.130988763927805159e-06,9.780600000000000000e+04,8.286781985759735107e+02,1.000000000000000000e+00
6.579611456072841785e-03,2.695078811415517245e-05,9.781000000000000000e+04,8.287110581398010254e+02,1.000000000000000000e+00
6.579611045442764969e-03,1.030902681109602458e-05,9.781400000000000000e+04,8.287425155639648438e+02,1.000000000000000000e+00
6.579610803366438970e-03,5.126497269545353805e-06,9.781800000000000000e+04,8.287745647430419922e+02,1.000000000000000000e+00
6.579610426047983844e-03,7.017090205091554156e-06,9.782200000000000000e+04,8.288058090209960938e+02,1.000000000000000000e+00
6.579610054271467154e-03,9.051306107818904125e-06,9.782600000000000000e+04,8.288424460887908936e+02,1.000000000000000000e+00
6.579609827079576853e-03,9.811916472503284594e-06,9.783000000000000000e+04,8.288803477287292480e+02,1.000000000000000000e+00
6.579608464029171669e-03,8.484113677372416847e-06,9.783400000000000000e+04,8.289015376567840576e+02,1.000000000000000000e+00
6.579607346878469862e-03,6.006535999919438848e-06,9.783800000000000000e+04,8.289338722229003906e+02,1.000000000000000000e+00
6.579605012540997409e-03,5.109842090843486188e-06,9.784200000000000000e+04,8.289754519462585449e+02,1.000000000000000000e+00
6.579604000733459482e-03,1.538851964725684404e-05,9.784600000000000000e+04,8.290078654289245605e+02,1.000000000000000000e+00
6.579603447503351923e-03,2.003501117543470664e-05,9.785000000000000000e+04,8.290407984256744385e+02,1.000000000000000000e+00
6.579602832453282889e-03,7.304393026427321988e-06,9.785400000000000000e+04,8.290657651424407959e+02,1.000000000000000000e+00
6.579602595961861825e-03,9.029344942331186355e-06,9.785800000000000000e+04,8.290921714305877686e+02,1.000000000000000000e+00
6.579601948140218273e-03,6.123217774878025439e-06,9.786200000000000000e+04,8.291227056980133057e+02,1.000000000000000000e+00
6.579601199559166960e-03,3.590603534274964647e-05,9.787000000000000000e+04,8.292389602661132812e+02,2.638475029323539278e-01
6.579599746778163824e-03,1.215425995675901081e-05,9.787400000000000000e+04,8.292709739208221436e+02,1.000000000000000000e+00
6.579599067186343506e-03,8.552470071013894965e-06,9.787800000000000000e+04,8.293055636882781982e+02,1.000000000000000000e+00
6.579598682379521682e-03,9.170206201337550081e-06,9.788200000000000000e+04,8.293456723690032959e+02,1.000000000000000000e+00
6.579596932023867861e-03,1.191758194646281836e-05,9.788600000000000000e+04,8.293771708011627197e+02,1.000000000000000000e+00
6.579594663027769214e-03,1.727561467253663105e-05,9.789000000000000000e+04,8.294088039398193359e+02,1.000000000000000000e+00
6.579594177028708774e-03,7.203110726927911740e-06,9.789800000000000000e+04,8.295165319442749023e+02,2.806451887047243243e-01
6.579593700849133836e-03,6.798016086255435575e-06,9.790200000000000000e+04,8.295484938621520996e+02,1.000000000000000000e+00
6.579593514387528132e-03,1.194975367339297533e-05,9.791000000000000000e+04,8.296654767990112305e+02,1.182148457674930819e-01
6.579593125916888795e-03,1.239447205322913409e-05,9.791400000000000000e+04,8.296982269287109375e+02,1.000000000000000000e+00
6.579590970808367467e-03,5.450371039812826393e-06,9.791800000000000000e+04,8.297309567928314209e+02,1.000000000000000000e+00
6.579590436720343660e-03,4.550743321000965857e-06,9.792200000000000000e+04,8.297628278732299805e+02,1.000000000000000000e+00
6.579590365712192912e-03,1.071545033354335076e-05,9.793000000000000000e+04,8.298647892475128174e+02,1.267022616221602505e-01
6.579590188780386900e-03,6.890401213190910405e-06,9.793400000000000000e+04,8.298976488113403320e+02,1.000000000000000000e+00
6.579589873756185731e-03,4.456039132488416408e-06,9.793800000000000000e+04,8.299389152526855469e+02,1.000000000000000000e+00
6.579589438313144731e-03,7.066069923005248476e-06,9.794200000000000000e+04,8.299714622497558594e+02,1.000000000000000000e+00
6.579588851358669256e-03,9.063731030104539373e-06,9.794600000000000000e+04,8.300010893344879150e+02,1.000000000000000000e+00
6.579587510561696675e-03,1.118836626172697853e-05,9.795000000000000000e+04,8.300329971313476562e+02,1.000000000000000000e+00
6.579586408535018430e-03,1.845615309901525063e-05,9.795400000000000000e+04,8.300643911361694336e+02,1.000000000000000000e+00
6.579586173172408819e-03,7.772748318622219678e-06,9.796200000000000000e+04,8.301643099784851074e+02,1.074156500511407319e-01
6.579585809999757146e-03,7.336306078457145151e-06,9.796600000000000000e+04,8.301961050033569336e+02,1.000000000000000000e+00
6.579584751444733995e-03,6.618058435506515853e-06,9.797000000000000000e+04,8.302280898094177246e+02,1.000000000000000000e+00
6.579583992205173884e-03,6.906693764685425960e-06,9.797400000000000000e+04,8.302621784210205078e+02,1.000000000000000000e+00
6.579583640507107381e-03,1.988600450875707180e-05,9.798200000000000000e+04,8.303734426498413086e+02,2.363435089417675883e-01
6.579582634205088237e-03,5.861144872497943376e-06,9.798600000000000000e+04,8.304086818695068359e+02,1.000000000000000000e+00
6.579582390618137280e-03,4.631699726917694250e-06,9.799000000000000000e+04,8.304412450790405273e+02,1.000000000000000000e+00
6.579581793009381396e-03,6.043240196270608946e-06,9.799400000000000000e+04,8.304671382904052734e+02,1.000000000000000000e+00
6.579581060408376363e-03,6.330573540258827168e-06,9.799800000000000000e+04,8.305006773471832275e+02,1.000000000000000000e+00
6.579580280096075477e-03,1.684072494486839875e-05,9.800600000000000000e+04,8.306135644912719727e+02,4.604340839330597346e-01
6.579578981656462704e-03,6.135966447863663739e-06,9.801000000000000000e+04,8.306380114555358887e+02,1.000000000000000000e+00
6.579578510416308167e-03,9.418386850939904870e-06,9.801400000000000000e+04,8.306623072624206543e+02,1.000000000000000000e+00
6.579578178703734091e-03,1.356103074158799913e-05,9.802200000000000000e+04,8.307750146389007568e+02,1.502341955899355597e-01
6.579577906578027574e-03,6.384051763253252724e-06,9.802600000000000000e+04,8.307903099060058594e+02,1.000000000000000000e+00
6.579577713814001479e-03,4.266474158649182359e-06,9.803000000000000000e+04,8.308077671527862549e+02,1.000000000000000000e+00
6.579577380925499125e-03,7.782719351158644651e-06,9.803400000000000000e+04,8.308383994102478027e+02,1.000000000000000000e+00
6.579577133424201890e-03,7.233486816538300344e-06,9.803800000000000000e+04,8.308543441295623779e+02,1.000000000000000000e+00
6.579576882656402136e-03,1.191273073764511755e-05,9.804200000000000000e+04,8.308719031810760498e+02,1.000000000000000000e+00
6.579576553772658112e-03,5.587398386623564413e-06,9.804600000000000000e+04,8.309098737239837646e+02,1.000000000000000000e+00
6.579575814288174049e-03,1.623739047179678654e-05,9.805000000000000000e+04,8.309413244724273682e+02,1.000000000000000000e+00
6.579575477740890084e-03,1.568094419189401784e-05,9.805400000000000000e+04,8.309728634357452393e+02,1.000000000000000000e+00
6.579574283274084237e-03,1.503141280358674793e-05,9.805800000000000000e+04,8.310106432437896729e+02,1.000000000000000000e+00
6.579573448095817415e-03,2.188945222979058546e-05,9.806600000000000000e+04,8.311074602603912354e+02,4.952602816763228555e-01
6.579573315712151753e-03,9.099563491959385833e-06,9.807400000000000000e+04,8.312180101871490479e+02,8.835895842105057074e-02
6.579572842923459876e-03,5.447263707546669223e-06,9.807800000000000000e+04,8.312492687702178955e+02,1.000000000000000000e+00
6.579572441632254749e-03,5.147925405216610910e-06,9.808200000000000000e+04,8.312809419631958008e+02,1.000000000000000000e+00
6.579571468241372963e-03,7.987450594125201954e-06,9.808600000000000000e+04,8.312973740100860596e+02,1.000000000000000000e+00
6.579570965137671902e-03,1.316271938537597644e-05,9.809000000000000000e+04,8.313296499252319336e+02,1.000000000000000000e+00
6.579570256186369724e-03,2.116978441363563581e-05,9.809400000000000000e+04,8.313614435195922852e+02,1.000000000000000000e+00
6.579569757073982887e-03,1.643172577385573362e-05,9.809800000000000000e+04,8.313979322910308838e+02,1.000000000000000000e+00
6.579569068025082484e-03,4.351151981276385297e-06,9.810200000000000000e+04,8.314299206733703613e+02,1.000000000000000000e+00
6.579568857529431193e-03,5.660828154070145691e-06,9.810600000000000000e+04,8.314612119197845459e+02,1.000000000000000000e+00
6.579568493784035410e-03,9.161039710255077502e-06,9.811000000000000000e+04,8.314935002326965332e+02,1.000000000000000000e+00
6.579567989641208967e-03,7.846217263415743241e-06,9.811400000000000000e+04,8.315169012546539307e+02,1.000000000000000000e+00
6.579567914021674895e-03,1.875812512219022273e-05,9.812200000000000000e+04,8.316238563060760498e+02,8.439563219410539663e-02
6.579567453439972777e-03,1.123728691543054265e-05,9.812600000000000000e+04,8.316628737449645996e+02,1.000000000000000000e+00
6.579567021254581136e-03,5.213577203606819421e-06,9.813000000000000000e+04,8.316998822689056396e+02,1.000000000000000000e+00
6.579566675539850855e-03,6.436630389144665962e-06,9.813400000000000000e+04,8.317242269515991211e+02,1.000000000000000000e+00
6.579566333047908930e-03,6.876998301980870137e-06,9.813800000000000000e+04,8.317458133697509766e+02,1.000000000000000000e+00
6.579565469045778672e-03,9.568617604407367869e-06,9.814200000000000000e+04,8.317784061431884766e+02,1.000000000000000000e+00
6.579564666488422163e-03,1.289045265932857931e-05,9.815000000000000000e+04,8.318860306739807129e+02,4.417367382275554366e-01
6.579564087063549498e-03,4.606678937618675846e-06,9.815400000000000000e+04,8.319017324447631836e+02,1.000000000000000000e+00
6.579563660597886367e-03,7.555331037485574489e-06,9.815800000000000000e+04,8.319393043518066406e+02,1.000000000000000000e+00
6.579563292533564291e-03,8.106361807468388103e-06,9.816200000000000000e+04,8.319715299606323242e+02,1.000000000000000000e+00
6.579562793309418761e-03,2.276804986425869402e-05,9.817000000000000000e+04,8.320825312137603760e+02,1.745083526172089838e-01
6.579561751876923832e-03,6.372763691489406213e-06,9.817400000000000000e+04,8.321142199039459229e+02,1.000000000000000000e+00
6.579561044199710995e-03,1.622633957336530017e-05,9.817800000000000000e+04,8.321455554962158203e+02,1.000000000000000000e+00
6.579560796874744932e-03,2.640001238625020962e-05,9.818200000000000000e+04,8.321634609699249268e+02,1.000000000000000000e+00
6.579560506384128996e-03,8.058456429128314725e-06,9.818600000000000000e+04,8.321937775611877441e+02,1.000000000000000000e+00
6.579560439603227007e-03,5.650460113512340571e-06,9.819000000000000000e+04,8.322195761203765869e+02,1.000000000000000000e+00
6.579560248132338383e-03,8.129023713286710016e-06,9.819400000000000000e+04,8.322565536499023438e+02,1.000000000000000000e+00
6.579559971356326552e-03,1.404594452565680132e-05,9.819800000000000000e+04,8.322857291698455811e+02,1.000000000000000000e+00
6.579559536728586504e-03,1.731456031146517432e-05,9.820200000000000000e+04,8.323174004554748535e+02,1.000000000000000000e+00
6.579558709100444269e-03,1.060585915214316934e-05,9.820600000000000000e+04,8.323602278232574463e+02,1.000000000000000000e+00
6.579557747460397163e-03,2.378105956695328996e-05,9.821000000000000000e+04,8.323810405731201172e+02,1.000000000000000000e+00
6.579556745886383333e-03,2.058734021978590482e-05,9.821400000000000000e+04,8.324076044559478760e+02,1.000000000000000000e+00
6.579556107780616322e-03,2.082727218754904216e-05,9.821800000000000000e+04,8.324395387172698975e+02,1.000000000000000000e+00
6.579554520213652148e-03,1.800730474553634391e-05,9.822200000000000000e+04,8.324564747810363770e+02,1.000000000000000000e+00
6.579552478435904406e-03,9.449441840981003755e-06,9.822600000000000000e+04,8.324880039691925049e+02,1.000000000000000000e+00
6.579551680459971678e-03,2.893835295766864963e-05,9.823400000000000000e+04,8.325966291427612305e+02,4.184831198646399297e-01
6.579550427587279801e-03,1.492643017635453000e-05,9.823800000000000000e+04,8.326308562755584717e+02,1.000000000000000000e+00
6.579549445214195880e-03,7.448065838311435227e-06,9.824200000000000000e+04,8.326620998382568359e+02,1.000000000000000000e+00
6.579549129957117624e-03,7.840940948147794183e-06,9.824600000000000000e+04,8.326781013011932373e+02,1.000000000000000000e+00
6.579548086375974249e-03,3.593925619105293952e-05,9.825000000000000000e+04,8.327106037139892578e+02,1.000000000000000000e+00
6.579546178449938339e-03,1.299863135204795960e-05,9.825400000000000000e+04,8.327429833412170410e+02,1.000000000000000000e+00
6.579545224848510482e-03,7.427588855177225295e-06,9.825800000000000000e+04,8.327744100093841553e+02,1.000000000000000000e+00
6.579544586310622986e-03,5.340916705107140253e-06,9.826200000000000000e+04,8.327908005714416504e+02,1.000000000000000000e+00
6.579544497792521283e-03,1.055107211617603012e-05,9.827000000000000000e+04,8.329030654430389404e+02,1.036326871953426876e-01
6.579544307324931667e-03,8.316932612919760123e-06,9.827400000000000000e+04,8.329187843799591064e+02,1.000000000000000000e+00
6.579543499930597117e-03,8.558355667586972119e-06,9.827800000000000000e+04,8.329556953907012939e+02,1.000000000000000000e+00
6.579542522699981244e-03,1.561644681769040215e-05,9.828200000000000000e+04,8.329893062114715576e+02,1.000000000000000000e+00
6.579541548066725198e-03,9.529959809063112875e-06,9.828600000000000000e+04,8.330220594406127930e+02,1.000000000000000000e+00
6.579540992030671193e-03,1.814221895312548725e-05,9.829400000000000000e+04,8.331380841732025146e+02,4.069246975927152121e-01
6.579540461334842764e-03,7.061355548364116554e-06,9.829800000000000000e+04,8.331559543609619141e+02,1.000000000000000000e+00
6.579540043858484594e-03,1.084908780131965343e-05,9.830200000000000000e+04,8.331808028221130371e+02,1.000000000000000000e+00
6.579539712737811179e-03,1.348465346748896556e-05,9.830600000000000000e+04,8.332136881351470947e+02,1.000000000000000000e+00
6.579538917066435171e-03,1.564055404455639770e-05,9.831000000000000000e+04,8.332454631328582764e+02,1.000000000000000000e+00
6.579538735064005550e-03,6.744532563360492177e-06,9.831800000000000000e+04,8.333483757972717285e+02,1.328120408913813222e-01
6.579538233943931294e-03,9.047781176362310206e-06,9.832200000000000000e+04,8.333864753246307373e+02,1.000000000000000000e+00
6.579538061026792353e-03,9.843819388162696515e-06,9.833000000000000000e+04,8.334913110733032227e+02,2.602185236351127751e-01
6.579537780716925022e-03,1.061167566397768259e-05,9.833400000000000000e+04,8.335229923725128174e+02,1.000000000000000000e+00
6.579536419107293553e-03,1.351712831877520302e-05,9.833800000000000000e+04,8.335544312000274658e+02,1.000000000000000000e+00
6.579534472267863435e-03,1.800192500470938420e-05,9.834200000000000000e+04,8.335856828689575195e+02,1.000000000000000000e+00
6.579533774536589635e-03,7.196953947706266870e-06,9.834600000000000000e+04,8.336184771060943604e+02,1.000000000000000000e+00
6.579533389581765541e-03,6.610345483011774580e-06,9.835000000000000000e+04,8.336348526477813721e+02,1.000000000000000000e+00
6.579532711815568209e-03,1.239409255117914178e-05,9.835400000000000000e+04,8.336681423187255859e+02,1.000000000000000000e+00
6.579531459306455290e-03,1.308570091563631652e-05,9.835800000000000000e+04,8.337076365947723389e+02,1.000000000000000000e+00
6.579529880435705871e-03,8.085365527879836533e-06,9.836200000000000000e+04,8.337394380569458008e+02,1.000000000000000000e+00
6.579529722266376675e-03,3.445512792033499761e-05,9.836600000000000000e+04,8.337678027153015137e+02,1.000000000000000000e+00
6.579528691564398915e-03,6.254210960567688396e-06,9.837000000000000000e+04,8.338047111034393311e+02,1.000000000000000000e+00
6.579528389436719270e-03,1.081052915965630536e-05,9.837400000000000000e+04,8.338365945816040039e+02,1.000000000000000000e+00
6.579527938911679252e-03,1.725140437185960671e-05,9.837800000000000000e+04,8.338813395500183105e+02,1.000000000000000000e+00
6.579527157034358552e-03,2.031882158056926046e-05,9.838200000000000000e+04,8.339132368564605713e+02,1.000000000000000000e+00
6.579526556597732785e-03,9.099271571989174141e-06,9.839000000000000000e+04,8.340286536216735840e+02,3.362633588057484246e-01
6.579524749087304128e-03,1.491784341342515925e-05,9.839400000000000000e+04,8.340448732376098633e+02,1.000000000000000000e+00
6.579523561245861733e-03,9.245820081994031233e-06,9.839800000000000000e+04,8.340791101455688477e+02,1.000000000000000000e+00
6.579522209530688781e-03,9.198273786560486016e-06,9.840200000000000000e+04,8.341106231212615967e+02,1.000000000000000000e+00
6.579521353930867754e-03,1.219421646725194210e-05,9.840600000000000000e+04,8.341453883647918701e+02,1.000000000000000000e+00
6.579519514431504158e-03,1.925010523863831331e-05,9.841000000000000000e+04,8.341775739192962646e+02,1.000000000000000000e+00
6.579518078363367356e-03,2.942195382176674925e-05,9.841400000000000000e+04,8.342088699340820312e+02,1.000000000000000000e+00
6.579516845353747603e-03,8.115750637639251375e-06,9.841800000000000000e+04,8.342421391010284424e+02,1.000000000000000000e+00
6.579516338802850889e-03,8.252523148060321326e-06,9.842200000000000000e+04,8.342585995197296143e+02,1.000000000000000000e+00
6.579515318289527737e-03,2.807307329402326598e-05,9.842600000000000000e+04,8.342903330326080322e+02,1.000000000000000000e+00
6.579514389679119550e-03,1.498867398983406291e-05,9.843000000000000000e+04,8.343181822299957275e+02,1.000000000000000000e+00
6.579513740299368189e-03,7.456857794326481777e-06,9.843400000000000000e+04,8.343498146533966064e+02,1.000000000000000000e+00
6.579513412411348502e-03,1.111235761593101011e-05,9.843800000000000000e+04,8.343752632141113281e+02,1.000000000000000000e+00
6.579512505328937583e-03,1.630263205280504997e-05,9.844200000000000000e+04,8.344073553085327148e+02,1.000000000000000000e+00
6.579511250501400565e-03,8.715167218314357107e-06,9.844600000000000000e+04,8.344391784667968750e+02,1.000000000000000000e+00
6.579510073625272765e-03,2.251209763793414584e-05,9.845600000000000000e+04,8.345512130260467529e+02,5.224201757099620202e-01
6.579509245980337540e-03,7.887973481297697728e-06,9.846000000000000000e+04,8.345830144882202148e+02,1.000000000000000000e+00
6.579508817265867365e-03,8.394319453984523742e-06,9.846400000000000000e+04,8.345996630191802979e+02,1.000000000000000000e+00
6.579508632480439087e-03,7.419221390850227881e-06,9.846800000000000000e+04,8.346265227794647217e+02,1.000000000000000000e+00
6.579507862552466148e-03,4.940254030086724415e-05,9.847200000000000000e+04,8.346594221591949463e+02,1.000000000000000000e+00
6.579506220509178348e-03,1.069648669580782010e-05,9.847600000000000000e+04,8.346914844512939453e+02,1.000000000000000000e+00
6.579505391288532207e-03,1.615001883274110817e-05,9.848000000000000000e+04,8.347236301898956299e+02,1.000000000000000000e+00
6.579504680617169303e-03,7.799194537941224486e-06,9.848400000000000000e+04,8.347552938461303711e+02,1.000000000000000000e+00
6.579504291023418813e-03,1.106070587086428801e-05,9.848800000000000000e+04,8.347870516777038574e+02,1.000000000000000000e+00
6.579502289350425658e-03,1.917326963526987227e-05,9.849200000000000000e+04,8.348185546398162842e+02,1.000000000000000000e+00
6.579500839531749953e-03,1.290453191492365916e-05,9.849600000000000000e+04,8.348389766216278076e+02,1.000000000000000000e+00
6.579499471620928013e-03,1.017032602604972679e-05,9.850000000000000000e+04,8.348703966140747070e+02,1.000000000000000000e+00
6.579499212923686433e-03,9.499408346935077412e-06,9.850800000000000000e+04,8.349846470355987549e+02,1.018011320911871298e-01
6.579498853377026626e-03,1.067963137120549419e-05,9.851200000000000000e+04,8.350167093276977539e+02,1.000000000000000000e+00
6.579497572443561426e-03,8.334190000448385267e-06,9.851600000000000000e+04,8.350325725078582764e+02,1.000000000000000000e+00
6.579495702325546119e-03,7.664895004684229153e-06,9.852000000000000000e+04,8.350642652511596680e+02,1.000000000000000000e+00
6.579495447983912428e-03,2.305314053721612254e-05,9.852800000000000000e+04,8.351895852088928223e+02,1.859623679781824412e-01
6.579494400311071585e-03,1.109873037495490894e-05,9.853200000000000000e+04,8.352174205780029297e+02,1.000000000000000000e+00
6.579493706708372004e-03,5.203498670834168073e-06,9.853600000000000000e+04,8.352495670318603516e+02,1.000000000000000000e+00
6.579493050761120627e-03,6.210292296280514941e-06,9.854000000000000000e+04,8.352813780307769775e+02,1.000000000000000000e+00
6.579492685777385552e-03,4.911803054098459524e-06,9.854400000000000000e+04,8.353131892681121826e+02,1.000000000000000000e+00
6.579492212671827350e-03,1.259123055052607512e-05,9.854800000000000000e+04,8.353447866439819336e+02,1.000000000000000000e+00
6.579491324756832349e-03,9.675575287606680557e-06,9.855200000000000000e+04,8.353745045661926270e+02,1.000000000000000000e+00
6.579490712791487630e-03,8.002016770559723877e-06,9.855600000000000000e+04,8.354060719013214111e+02,1.000000000000000000e+00
6.579490354800845292e-03,2.340683036350015369e-05,9.856400000000000000e+04,8.355238115787506104e+02,1.086505337374050750e-01
6.579489414876374571e-03,1.063954991846393813e-05,9.856800000000000000e+04,8.355551464557647705e+02,1.000000000000000000e+00
6.579488953155858584e-03,6.726187403021713917e-06,9.857200000000000000e+04,8.355925655364990234e+02,1.000000000000000000e+00
6.579488391506883860e-03,9.501841772547436267e-06,9.857600000000000000e+04,8.356343805789947510e+02,1.000000000000000000e+00
6.579487914282887429e-03,6.530600568127757280e-06,9.858000000000000000e+04,8.356660008430480957e+02,1.000000000000000000e+00
6.579487776760139899e-03,1.933024183040846420e-05,9.858800000000000000e+04,8.357767724990844727e+02,1.391120961477306794e-01
6.579487267258049207e-03,8.009352320621945556e-06,9.859200000000000000e+04,8.357938857078552246e+02,1.000000000000000000e+00
6.579486959148028204e-03,7.552056663722019461e-06,9.859600000000000000e+04,8.358253796100616455e+02,1.000000000000000000e+00
6.579486552227994077e-03,1.097697261058399836e-05,9.860000000000000000e+04,8.358570821285247803e+02,1.000000000000000000e+00
6.579486006793310547e-03,9.212812705727450470e-06,9.860400000000000000e+04,8.358810935020446777e+02,1.000000000000000000e+00
6.579485391565366437e-03,1.226244833823984025e-05,9.860800000000000000e+04,8.358992769718170166e+02,1.000000000000000000e+00
6.579485208929312587e-03,7.784037115601623351e-06,9.861600000000000000e+04,8.360061094760894775e+02,5.146405057787517556e-02
6.579484724587825531e-03,8.029617940865490242e-06,9.862000000000000000e+04,8.360381016731262207e+02,1.000000000000000000e+00
6.579484303773351986e-03,1.898021410230908116e-05,9.862400000000000000e+04,8.360696847438812256e+02,1.000000000000000000e+00
6.579483462870590500e-03,8.957097996582205667e-06,9.862800000000000000e+04,8.360998656749725342e+02,1.000000000000000000e+00
6.579482662563359424e-03,6.511512334877035167e-06,9.863200000000000000e+04,8.361312799453735352e+02,1.000000000000000000e+00
6.579481441413546211e-03,2.794890658922192120e-05,9.863600000000000000e+04,8.361614713668823242e+02,1.000000000000000000e+00
6.579480572584007515e-03,8.390229907889442944e-06,9.864000000000000000e+04,8.361845803260803223e+02,1.000000000000000000e+00
6.579479890215068384e-03,6.961101961070999105e-06,9.864400000000000000e+04,8.362221207618713379e+02,1.000000000000000000e+00
6.579478844881551589e-03,7.130337407515852388e-06,9.864800000000000000e+04,8.362546212673187256e+02,1.000000000000000000e+00
6.579477680750741610e-03,1.450643418768805605e-05,9.865200000000000000e+04,8.362763752937316895e+02,1.000000000000000000e+00
6.579476604495159558e-03,5.859753771290886691e-06,9.865600000000000000e+04,8.363005502223968506e+02,1.000000000000000000e+00
6.579475843819998677e-03,5.466928075437775853e-06,9.866000000000000000e+04,8.363336527347564697e+02,1.000000000000000000e+00
6.579475631836319803e-03,1.627355023117625985e-05,9.866800000000000000e+04,8.364460978507995605e+02,2.029973434057310566e-01
6.579475250695271393e-03,8.374559751615131889e-06,9.867200000000000000e+04,8.364762151241302490e+02,1.000000000000000000e+00
6.579474918765975712e-03,7.313457390238347619e-06,9.867600000000000000e+04,8.365074117183685303e+02,1.000000000000000000e+00
6.579474399877566909e-03,1.351184159696961267e-05,9.868000000000000000e+04,8.365392129421234131e+02,1.000000000000000000e+00
6.579473743161316085e-03,1.046322321229497749e-05,9.868400000000000000e+04,8.365732691287994385e+02,1.000000000000000000e+00
6.579473620366505307e-03,2.379832217141349070e-05,9.869200000000000000e+04,8.366862826347351074e+02,6.146559906941795326e-02
6.579473144439966677e-03,1.244752717201949249e-05,9.869600000000000000e+04,8.367188506126403809e+02,1.000000000000000000e+00
6.579472839667919667e-03,5.908675557902054536e-06,9.870000000000000000e+04,8.367511901855468750e+02,1.000000000000000000e+00
6.579472523203952657e-03,8.429501793177586786e-06,9.870400000000000000e+04,8.367777912616729736e+02,1.000000000000000000e+00
6.579472181428657959e-03,1.178343556421677306e-05,9.870800000000000000e+04,8.367955353260040283e+02,1.000000000000000000e+00
6.579471614564806961e-03,1.136132145681184622e-05,9.871200000000000000e+04,8.368321964740753174e+02,1.000000000000000000e+00
6.579471483095137609e-03,3.951521184140549157e-05,9.871600000000000000e+04,8.368485391139984131e+02,1.000000000000000000e+00
6.579470265414629968e-03,9.129307644529843015e-06,9.872000000000000000e+04,8.368804924488067627e+02,1.000000000000000000e+00
6.579469892179484053e-03,6.716478318220630378e-06,9.872400000000000000e+04,8.369120492935180664e+02,1.000000000000000000e+00
6.579469574242930233e-03,1.211084144600778502e-05,9.872800000000000000e+04,8.369434106349945068e+02,1.000000000000000000e+00
6.579469262850126329e-03,1.218492042386659526e-05,9.873200000000000000e+04,8.369752840995788574e+02,1.000000000000000000e+00
6.579467991704273690e-03,8.327122845467307269e-06,9.873600000000000000e+04,8.369985477924346924e+02,1.000000000000000000e+00
6.579467904534534381e-03,1.949480911791074680e-05,9.874400000000000000e+04,8.371154701709747314e+02,2.736270057396139599e-02
6.579467354108860591e-03,8.641454182977649029e-06,9.874800000000000000e+04,8.371479046344757080e+02,1.000000000000000000e+00
6.579467172497705657e-03,4.407657220026745479e-06,9.875200000000000000e+04,8.371804912090301514e+02,1.000000000000000000e+00
6.579467019274420903e-03,7.399972071676127424e-06,9.875600000000000000e+04,8.372120721340179443e+02,1.000000000000000000e+00
6.579466784985991100e-03,1.229513478973669771e-05,9.876000000000000000e+04,8.372443361282348633e+02,1.000000000000000000e+00
6.579466291422705372e-03,1.713425736156744708e-05,9.876400000000000000e+04,8.372773616313934326e+02,1.000000000000000000e+00
6.579465567158537635e-03,1.408472839826224808e-05,9.876800000000000000e+04,8.373129744529724121e+02,1.000000000000000000e+00
6.579465413574724433e-03,2.462925879970989405e-05,9.877600000000000000e+04,8.374385557174682617e+02,1.436727104700434854e-01
6.579464766731318338e-03,1.048018180073567786e-05,9.878000000000000000e+04,8.374609549045562744e+02,1.000000000000000000e+00
6.579464486965238244e-03,5.385466330231273012e-06,9.878400000000000000e+04,8.374928479194641113e+02,1.000000000000000000e+00
6.579464270372330573e-03,8.793965845440616884e-06,9.878800000000000000e+04,8.375250000953674316e+02,1.000000000000000000e+00
6.579464022972200676e-03,1.383921723910575540e-05,9.879200000000000000e+04,8.375565130710601807e+02,1.000000000000000000e+00
6.579463802237780351e-03,6.510172779642978036e-06,9.879600000000000000e+04,8.376038227081298828e+02,1.000000000000000000e+00
6.579463500493964653e-03,7.078575842515734339e-06,9.880000000000000000e+04,8.376361637115478516e+02,1.000000000000000000e+00
6.579463321691134473e-03,4.432214636433823002e-06,9.880400000000000000e+04,8.376717684268951416e+02,1.000000000000000000e+00
6.579462968637403257e-03,6.289457966851884619e-06,9.880800000000000000e+04,8.376877171993255615e+02,1.000000000000000000e+00
6.579462414202996018e-03,1.270918922039012948e-05,9.881200000000000000e+04,8.377163281440734863e+02,1.000000000000000000e+00
6.579461769744079230e-03,1.346659864459301847e-05,9.881600000000000000e+04,8.377505705356597900e+02,1.000000000000000000e+00
6.579461152791910190e-03,3.542074693767589827e-05,9.882400000000000000e+04,8.378615174293518066e+02,4.851507124710844332e-01
6.579460155774563904e-03,1.314269806641256513e-05,9.882800000000000000e+04,8.378943190574645996e+02,1.000000000000000000e+00
6.579459666053937873e-03,6.960299824018015841e-06,9.883200000000000000e+04,8.379259984493255615e+02,1.000000000000000000e+00
6.579459494065098037e-03,9.357610632062838426e-06,9.883600000000000000e+04,8.379583189487457275e+02,1.000000000000000000e+00
6.579459082323642002e-03,7.400924633342712540e-06,9.884000000000000000e+04,8.379747953414916992e+02,1.000000000000000000e+00
6.579458921677517128e-03,1.886518659818966519e-05,9.884800000000000000e+04,8.380930986404418945e+02,1.617951307745514322e-01
6.579458407313994867e-03,5.668890639012152888e-06,9.885200000000000000e+04,8.381245224475860596e+02,1.000000000000000000e+00
6.579458191212413792e-03,4.730732672534989624e-06,9.885600000000000000e+04,8.381403346061706543e+02,1.000000000000000000e+00
6.579457999936464720e-03,6.583519616152417388e-06,9.886000000000000000e+04,8.381720888614654541e+02,1.000000000000000000e+00
6.579457676282901568e-03,5.839508471077160972e-06,9.886400000000000000e+04,8.382003030776977539e+02,1.000000000000000000e+00
6.579457390318349183e-03,7.307335266953665215e-06,9.887200000000000000e+04,8.383271327018737793e+02,3.099003141030668429e-01
6.579457225218112749e-03,1.058306207049854517e-05,9.888000000000000000e+04,8.384309341907501221e+02,1.174294792083104833e-01
6.579456662233872793e-03,6.050317080016795425e-06,9.888400000000000000e+04,8.384688477516174316e+02,1.000000000000000000e+00
6.579456194877588912e-03,1.146807269341007267e-05,9.888800000000000000e+04,8.385010225772857666e+02,1.000000000000000000e+00
6.579455930694123877e-03,5.518424255358953896e-06,9.889600000000000000e+04,8.386122462749481201e+02,4.293993509424346433e-01
6.579455740665023783e-03,5.028960919835175174e-06,9.890000000000000000e+04,8.386438746452331543e+02,1.000000000000000000e+00
6.579454491849562152e-03,2.305367735123518095e-05,9.890400000000000000e+04,8.386759190559387207e+02,1.000000000000000000e+00
6.579453821293480137e-03,2.081057529944831393e-05,9.890800000000000000e+04,8.387169163227081299e+02,1.000000000000000000e+00
6.579453410851774341e-03,8.399409882611806450e-06,9.891200000000000000e+04,8.387427134513854980e+02,1.000000000000000000e+00
6.579453137922703504e-03,5.667751746735164724e-06,9.891600000000000000e+04,8.387876942157745361e+02,1.000000000000000000e+00
6.579452476819545176e-03,7.840468423440506319e-06,9.892000000000000000e+04,8.388195998668670654e+02,1.000000000000000000e+00
6.579451583119537948e-03,1.088157540561361498e-05,9.892400000000000000e+04,8.388511178493499756e+02,1.000000000000000000e+00
6.579450385733643519e-03,8.519685056023236586e-06,9.892800000000000000e+04,8.388823678493499756e+02,1.000000000000000000e+00
6.579449120482553856e-03,2.069778111823649389e-05,9.893200000000000000e+04,8.389142398834228516e+02,1.000000000000000000e+00
6.579448153940778421e-03,7.438067285296080158e-06,9.893600000000000000e+04,8.389461872577667236e+02,1.000000000000000000e+00
6.579447706116034987e-03,1.072560096427005016e-05,9.894000000000000000e+04,8.389777839183807373e+02,1.000000000000000000e+00
6.579447193331679211e-03,1.319221731791665960e-05,9.894400000000000000e+04,8.390043227672576904e+02,1.000000000000000000e+00
6.579446880793583113e-03,8.205613832085743490e-06,9.895200000000000000e+04,8.391297309398651123e+02,4.970157755907574915e-01
6.579446634362114132e-03,6.945547952187090224e-06,9.895600000000000000e+04,8.391610925197601318e+02,1.000000000000000000e+00
6.579446494507024817e-03,5.504128716536733374e-06,9.896000000000000000e+04,8.391933112144470215e+02,1.000000000000000000e+00
6.579446001059567443e-03,6.319720657830631532e-06,9.896400000000000000e+04,8.392252490520477295e+02,1.000000000000000000e+00
6.579445179006431811e-03,6.966086744634078996e-06,9.896800000000000000e+04,8.392568438053131104e+02,1.000000000000000000e+00
6.579443819105465670e-03,1.838249662061554963e-05,9.897200000000000000e+04,8.392887268066406250e+02,1.000000000000000000e+00
6.579443158711409390e-03,1.192374437909781115e-05,9.897600000000000000e+04,8.393199725151062012e+02,1.000000000000000000e+00
6.579442853713809297e-03,4.855166788869846853e-06,9.898000000000000000e+04,8.393436303138732910e+02,1.000000000000000000e+00
6.579442630962503182e-03,6.203547195498538369e-06,9.898400000000000000e+04,8.393768496513366699e+02,1.000000000000000000e+00
6.579442370449469293e-03,6.226967452681636147e-06,9.898800000000000000e+04,8.394116117954254150e+02,1.000000000000000000e+00
6.579442223301809785e-03,1.420935307060560831e-05,9.899600000000000000e+04,8.395218498706817627e+02,4.666063212999727039e-02
6.579441664852494348e-03,5.349739989074597244e-06,9.900000000000000000e+04,8.395430066585540771e+02,1.000000000000000000e+00
6.579441369733020351e-03,9.578781206375105466e-06,9.900400000000000000e+04,8.395757596492767334e+02,1.000000000000000000e+00
6.579441175638391093e-03,1.056120965572341333e-05,9.901200000000000000e+04,8.396852974891662598e+02,4.385991650451428470e-01
6.579441052444618201e-03,8.881979078700223039e-06,9.901600000000000000e+04,8.397169618606567383e+02,1.000000000000000000e+00
6.579440493461334930e-03,4.962633199173396511e-06,9.902000000000000000e+04,8.397501413822174072e+02,1.000000000000000000e+00
6.579439461421484649e-03,8.018869527386733747e-06,9.902400000000000000e+04,8.397821660041809082e+02,1.000000000000000000e+00
6.579438897089391440e-03,4.803349413308438388e-06,9.902800000000000000e+04,8.398149604797363281e+02,1.000000000000000000e+00
6.579438656104863968e-03,1.401277967084926071e-05,9.903600000000000000e+04,8.399358565807342529e+02,2.478812402155827765e-01
6.579438372666451471e-03,6.832248830974219062e-06,9.904000000000000000e+04,8.399672298431396484e+02,1.000000000000000000e+00
6.579438135759153004e-03,5.455555024784937198e-06,9.904400000000000000e+04,8.400069653987884521e+02,1.000000000000000000e+00
6.579437853047424845e-03,9.061368226305812682e-06,9.904800000000000000e+04,8.400312161445617676e+02,1.000000000000000000e+00
6.579437412180266960e-03,1.073634467172731158e-05,9.905200000000000000e+04,8.400634081363677979e+02,1.000000000000000000e+00
6.579436682951126346e-03,1.622802709469160719e-05,9.905600000000000000e+04,8.400960342884063721e+02,1.000000000000000000e+00
6.579436603800803765e-03,5.251874166962565860e-06,9.906400000000000000e+04,8.402078115940093994e+02,7.257380064765606154e-02
6.579436404998148004e-03,4.002127682875573319e-06,9.906800000000000000e+04,8.402394893169403076e+02,1.000000000000000000e+00
6.579435935930620129e-03,3.261232834804488280e-06,9.907200000000000000e+04,8.402719795703887939e+02,1.000000000000000000e+00
6.579434600734901384e-03,3.889401980933566219e-06,9.907600000000000000e+04,8.402960495948791504e+02,1.000000000000000000e+00
6.579433708620244931e-03,6.140161533838168960e-06,9.908000000000000000e+04,8.403309478759765625e+02,1.000000000000000000e+00
6.579432799900610668e-03,1.448218885234096446e-05,9.908400000000000000e+04,8.403623983860015869e+02,1.000000000000000000e+00
6.579432215404554946e-03,6.234525652773997181e-06,9.908800000000000000e+04,8.403969452381134033e+02,1.000000000000000000e+00
6.579431948031998559e-03,5.199390131623899506e-06,9.909200000000000000e+04,8.404174020290374756e+02,1.000000000000000000e+00
6.579431536350533599e-03,4.967365774175467759e-06,9.909600000000000000e+04,8.404489023685455322e+02,1.000000000000000000e+00
6.579430696362906401e-03,7.826657879449118205e-06,9.910000000000000000e+04,8.404802742004394531e+02,1.000000000000000000e+00
6.579429917048336060e-03,7.460614527196989428e-06,9.910400000000000000e+04,8.405202980041503906e+02,1.000000000000000000e+00
6.579429838868882698e-03,8.911049823232204656e-06,9.911200000000000000e+04,8.406403660774230957e+02,3.406094686276072148e-01
6.579429692931772211e-03,6.713555467085033537e-06,9.911600000000000000e+04,8.406816697120666504e+02,1.000000000000000000e+00
6.579429388375202144e-03,4.202769705444493590e-06,9.912000000000000000e+04,8.407139523029327393e+02,1.000000000000000000e+00
6.579428904039046760e-03,4.005567400343696892e-06,9.912400000000000000e+04,8.407355115413665771e+02,1.000000000000000000e+00
6.579428427115402087e-03,6.988000315404787970e-06,9.912800000000000000e+04,8.407672781944274902e+02,1.000000000000000000e+00
6.579427816741359111e-03,4.795053160066308672e-06,9.913200000000000000e+04,8.408041899204254150e+02,1.000000000000000000e+00
6.579427688072240349e-03,1.245349387633580249e-05,9.914000000000000000e+04,8.409044682979583740e+02,1.173722131688625936e-01
6.579427400988824282e-03,7.243486386492286800e-06,9.914400000000000000e+04,8.409362814426422119e+02,1.000000000000000000e+00
6.579427125614676318e-03,4.180659342974373926e-06,9.914800000000000000e+04,8.409680109024047852e+02,1.000000000000000000e+00
6.579426784249538772e-03,5.544313586306576328e-06,9.915200000000000000e+04,8.409992675781250000e+02,1.000000000000000000e+00
6.579426272211945023e-03,7.307536065610359852e-06,9.915600000000000000e+04,8.410311601161956787e+02,1.000000000000000000e+00
6.579425722141159227e-03,2.827426268442190396e-05,9.916000000000000000e+04,8.410643496513366699e+02,1.000000000000000000e+00
6.579425345435287870e-03,1.277654874626785299e-05,9.916400000000000000e+04,8.411064624786376953e+02,1.000000000000000000e+00
6.579425042295868921e-03,4.542618051226257614e-06,9.916800000000000000e+04,8.411378006935119629e+02,1.000000000000000000e+00
6.579424904759481260e-03,4.738009651636095232e-06,9.917200000000000000e+04,8.411693046092987061e+02,1.000000000000000000e+00
6.579424364272157093e-03,3.990400225890173414e-06,9.917600000000000000e+04,8.412005500793457031e+02,1.000000000000000000e+00
6.579423640917571661e-03,6.162676388587311249e-06,9.918000000000000000e+04,8.412340912818908691e+02,1.000000000000000000e+00
6.579423103184212952e-03,1.335246960572027724e-05,9.918400000000000000e+04,8.412659604549407959e+02,1.000000000000000000e+00
6.579422667914516798e-03,6.285152531441068106e-06,9.919200000000000000e+04,8.413785614967346191e+02,3.104786059619232264e-01
6.579422413887359850e-03,5.572551793393178036e-06,9.919600000000000000e+04,8.414101805686950684e+02,1.000000000000000000e+00
6.579421768729941909e-03,2.968330609798987111e-06,9.920000000000000000e+04,8.414340441226959229e+02,1.000000000000000000e+00
6.579421163475159852e-03,3.643985243606053884e-06,9.920400000000000000e+04,8.414657108783721924e+02,1.000000000000000000e+00
6.579421068978057001e-03,1.281223358547504242e-05,9.921200000000000000e+04,8.415685493946075439e+02,1.234182661677521997e-01
6.579420717137688529e-03,8.419680621886143788e-06,9.921600000000000000e+04,8.415999252796173096e+02,1.000000000000000000e+00
6.579420335813936441e-03,7.003780704025708362e-06,9.922000000000000000e+04,8.416314647197723389e+02,1.000000000000000000e+00
6.579419968513899701e-03,8.324267610981299633e-06,9.922400000000000000e+04,8.416629660129547119e+02,1.000000000000000000e+00
6.579419205102165699e-03,7.606649501019452998e-06,9.922800000000000000e+04,8.416963810920715332e+02,1.000000000000000000e+00
6.579418520995971263e-03,1.440080222004896470e-05,9.923200000000000000e+04,8.417118494510650635e+02,1.000000000000000000e+00
6.579417863662284649e-03,1.365642931429423940e-05,9.923600000000000000e+04,8.417433063983917236e+02,1.000000000000000000e+00
6.579417549636271990e-03,5.274219293489522196e-06,9.924000000000000000e+04,8.417746157646179199e+02,1.000000000000000000e+00
6.579417353189145196e-03,5.484534500398600962e-06,9.924400000000000000e+04,8.417904734611511230e+02,1.000000000000000000e+00
6.579416961746821328e-03,8.576027394433217312e-06,9.924800000000000000e+04,8.418155536651611328e+02,1.000000000000000000e+00
6.579416414762004513e-03,7.256239066503291861e-06,9.925200000000000000e+04,8.418539626598358154e+02,1.000000000000000000e+00
6.579416362742048462e-03,1.650514526994786412e-05,9.926000000000000000e+04,8.419607722759246826e+02,4.317933284316499698e-02
6.579416062427986649e-03,1.038095905027412327e-05,9.926400000000000000e+04,8.419831769466400146e+02,1.000000000000000000e+00
6.579415729561494466e-03,5.055977857808431958e-06,9.926800000000000000e+04,8.420060050487518311e+02,1.000000000000000000e+00
6.579415532464312141e-03,6.711707624209160561e-06,9.927200000000000000e+04,8.420385520458221436e+02,1.000000000000000000e+00
6.579415189750019433e-03,9.731768734303173444e-06,9.927600000000000000e+04,8.420706713199615479e+02,1.000000000000000000e+00
6.579414714286723961e-03,8.274124848541782219e-06,9.928000000000000000e+04,8.420992608070373535e+02,1.000000000000000000e+00
6.579414565675372438e-03,2.206989331061432494e-05,9.928400000000000000e+04,8.421152498722076416e+02,1.000000000000000000e+00
6.579414084713671416e-03,1.673257379140318345e-05,9.928800000000000000e+04,8.421470298767089844e+02,1.000000000000000000e+00
6.579413654492854979e-03,7.765257321434367477e-06,9.929200000000000000e+04,8.421784203052520752e+02,1.000000000000000000e+00
6.579413389033218068e-03,4.668410980093878859e-06,9.929600000000000000e+04,8.422198610305786133e+02,1.000000000000000000e+00
6.579412960751420021e-03,3.256966936829599557e-06,9.930000000000000000e+04,8.422528345584869385e+02,1.000000000000000000e+00
6.579412456373445739e-03,8.165493864684047481e-06,9.930400000000000000e+04,8.422808735370635986e+02,1.000000000000000000e+00
6.579412213621663522e-03,1.123329177565639125e-05,9.931200000000000000e+04,8.423920724391937256e+02,2.483358519778828821e-01
6.579411637052332180e-03,5.409952987850178519e-06,9.931600000000000000e+04,8.424132936000823975e+02,1.000000000000000000e+00
6.579411220312879338e-03,6.048875607949556906e-06,9.932000000000000000e+04,8.424307949542999268e+02,1.000000000000000000e+00
6.579410460391035137e-03,1.237141058572206214e-05,9.932400000000000000e+04,8.424623451232910156e+02,1.000000000000000000e+00
6.579409653824107307e-03,7.268895507633431448e-06,9.932800000000000000e+04,8.424923706054687500e+02,1.000000000000000000e+00
6.579408882739770301e-03,4.809849765721970321e-06,9.933200000000000000e+04,8.425243196487426758e+02,1.000000000000000000e+00
6.579408781170621376e-03,9.631387791006888166e-06,9.934000000000000000e+04,8.426325559616088867e+02,7.515594907132805425e-02
6.579408412902134490e-03,7.042754670401646754e-06,9.934400000000000000e+04,8.426647164821624756e+02,1.000000000000000000e+00
6.579408084267096037e-03,1.920310215664399977e-05,9.934800000000000000e+04,8.426873621940612793e+02,1.000000000000000000e+00
6.579407558578735139e-03,8.654167893647378364e-06,9.935200000000000000e+04,8.427031519412994385e+02,1.000000000000000000e+00
6.579407228994023187e-03,5.050160908664283489e-06,9.935600000000000000e+04,8.427349870204925537e+02,1.000000000000000000e+00
6.579406783166335919e-03,1.022394003246665079e-05,9.936000000000000000e+04,8.427508113384246826e+02,1.000000000000000000e+00
6.579406336114895781e-03,5.319397266057784040e-06,9.936400000000000000e+04,8.427825317382812500e+02,1.000000000000000000e+00
6.579405920490594313e-03,1.642900083263381549e-05,9.937200000000000000e+04,8.428949408531188965e+02,4.615673158346541571e-01
6.579405542135202158e-03,7.508179818238509037e-06,9.937600000000000000e+04,8.429276657104492188e+02,1.000000000000000000e+00
6.579405263226872566e-03,6.055936756542036541e-06,9.938000000000000000e+04,8.429493131637573242e+02,1.000000000000000000e+00
6.579405164424322223e-03,5.915096207985353241e-06,9.938400000000000000e+04,8.429689729213714600e+02,1.000000000000000000e+00
6.579405024688339890e-03,1.929432043915249578e-05,9.939200000000000000e+04,8.430811617374420166e+02,1.811849455468728110e-01
6.579404611428728462e-03,1.149761026713799682e-05,9.939600000000000000e+04,8.431133244037628174e+02,1.000000000000000000e+00
6.579404130222282245e-03,5.934334455978182687e-06,9.940000000000000000e+04,8.431447038650512695e+02,1.000000000000000000e+00
6.579403659138357771e-03,1.236688709252812875e-05,9.940400000000000000e+04,8.431771628856658936e+02,1.000000000000000000e+00
6.579403123983303819e-03,1.428669931127279933e-05,9.940800000000000000e+04,8.432037260532379150e+02,1.000000000000000000e+00
6.579402696223357432e-03,3.701200185515993033e-05,9.941200000000000000e+04,8.432352819442749023e+02,1.000000000000000000e+00
6.579401510382318352e-03,7.731017428308751429e-06,9.941600000000000000e+04,8.432719264030456543e+02,1.000000000000000000e+00
6.579401238177491965e-03,5.440095212417876728e-06,9.942000000000000000e+04,8.433031723499298096e+02,1.000000000000000000e+00
6.579400902148037703e-03,9.452422234364346449e-06,9.942400000000000000e+04,8.433352410793304443e+02,1.000000000000000000e+00
6.579400484667456347e-03,5.566566320456384741e-06,9.942800000000000000e+04,8.433681552410125732e+02,1.000000000000000000e+00
6.579399990627038397e-03,1.710789438827143902e-05,9.943600000000000000e+04,8.434675216674804688e+02,4.374861636315304780e-01
6.579399461368521176e-03,6.506997223501188870e-06,9.944000000000000000e+04,8.435031485557556152e+02,1.000000000000000000e+00
6.579398949465983457e-03,9.164993913907366012e-06,9.944400000000000000e+04,8.435350463390350342e+02,1.000000000000000000e+00
6.579398535967701835e-03,1.045540522213824126e-05,9.944800000000000000e+04,8.435666015148162842e+02,1.000000000000000000e+00
6.579398189035168786e-03,5.135259903850790080e-06,9.945200000000000000e+04,8.435991315841674805e+02,1.000000000000000000e+00
6.579397925916542940e-03,4.153316706199559208e-06,9.945600000000000000e+04,8.436150600910186768e+02,1.000000000000000000e+00
6.579397282772326237e-03,4.489735547763599210e-06,9.946000000000000000e+04,8.436466813087463379e+02,1.000000000000000000e+00
6.579396599248749089e-03,1.250213977974975259e-05,9.946400000000000000e+04,8.436799118518829346e+02,1.000000000000000000e+00
6.579396214198874292e-03,2.023984071619892194e-05,9.946800000000000000e+04,8.437160129547119141e+02,1.000000000000000000e+00
6.579395532731005178e-03,7.539504887061073644e-06,9.947200000000000000e+04,8.437479963302612305e+02,1.000000000000000000e+00
6.579395360646533505e-03,6.596604749225076821e-06,9.947600000000000000e+04,8.437805540561676025e+02,1.000000000000000000e+00
6.579394795544639407e-03,1.397361905298269502e-05,9.948000000000000000e+04,8.438099739551544189e+02,1.000000000000000000e+00
6.579394452285812663e-03,8.179879284810666486e-06,9.948800000000000000e+04,8.439246098995208740e+02,4.268749055080536259e-01
6.579394289977676981e-03,5.487567490775643532e-06,9.949200000000000000e+04,8.439572298526763916e+02,1.000000000000000000e+00
6.579394053376715068e-03,5.057488408220633185e-06,9.949600000000000000e+04,8.439894547462463379e+02,1.000000000000000000e+00
6.579393590460578221e-03,8.665965165025710275e-06,9.950000000000000000e+04,8.440211575031280518e+02,1.000000000000000000e+00
6.579393044530398686e-03,1.191975378830973567e-05,9.950400000000000000e+04,8.440524170398712158e+02,1.000000000000000000e+00
6.579392268742581019e-03,8.177684145987938622e-06,9.950800000000000000e+04,8.440844125747680664e+02,1.000000000000000000e+00
6.579391767454124094e-03,1.866033361536652762e-05,9.951200000000000000e+04,8.441149110794067383e+02,1.000000000000000000e+00
6.579391417488364598e-03,5.498487886978214057e-06,9.951600000000000000e+04,8.441467239856719971e+02,1.000000000000000000e+00
6.579391217179841357e-03,7.755707935589994668e-06,9.952000000000000000e+04,8.441769638061523438e+02,1.000000000000000000e+00
6.579391102024404955e-03,8.753900387468277060e-06,9.952400000000000000e+04,8.442085788249969482e+02,1.000000000000000000e+00
6.579390867054861133e-03,1.792986935902568667e-05,9.952800000000000000e+04,8.442407455444335938e+02,1.000000000000000000e+00
6.579390726514202162e-03,5.582155276733366706e-06,9.953600000000000000e+04,8.443604545593261719e+02,2.623687111119524795e-01
6.579390626715152061e-03,4.820198624024779222e-06,9.954000000000000000e+04,8.443836326599121094e+02,1.000000000000000000e+00
6.579390404836696349e-03,8.547347896579667408e-06,9.954400000000000000e+04,8.444184985160827637e+02,1.000000000000000000e+00
6.579390244303070026e-03,6.955254494765511555e-06,9.954800000000000000e+04,8.444604091644287109e+02,1.000000000000000000e+00
6.579389946008420628e-03,5.253500356525434647e-06,9.955200000000000000e+04,8.444923024177551270e+02,1.000000000000000000e+00
6.579389735609854871e-03,8.092102585624439835e-06,9.956000000000000000e+04,8.446042604446411133e+02,3.855367476861688569e-01
6.579389390943218494e-03,4.887561638162656139e-06,9.956400000000000000e+04,8.446492249965667725e+02,1.000000000000000000e+00
6.579388790591156159e-03,6.550099433816488235e-06,9.956800000000000000e+04,8.446804709434509277e+02,1.000000000000000000e+00
6.579388555660360856e-03,9.904492497872501524e-06,9.957600000000000000e+04,8.447928307056427002e+02,2.128296140114012136e-01
6.579388240680729937e-03,9.305319227212706121e-06,9.958000000000000000e+04,8.448241345882415771e+02,1.000000000000000000e+00
6.579387216530412433e-03,1.663751466593276252e-05,9.958800000000000000e+04,8.449391822814941406e+02,4.242142775619077710e-01
6.579386709966979739e-03,1.010881323274313189e-05,9.959200000000000000e+04,8.449712255001068115e+02,1.000000000000000000e+00
6.579386452459409784e-03,6.552199225869276637e-06,9.959600000000000000e+04,8.450026571750640869e+02,1.000000000000000000e+00
6.579386056509203135e-03,9.661588434632774412e-06,9.960000000000000000e+04,8.450372710227966309e+02,1.000000000000000000e+00
6.579385534702125553e-03,7.838441788729118084e-06,9.960400000000000000e+04,8.450548768043518066e+02,1.000000000000000000e+00
6.579384513581168666e-03,9.122343276206573294e-06,9.960800000000000000e+04,8.450794045925140381e+02,1.000000000000000000e+00
6.579384006814473218e-03,1.301823910937813883e-05,9.961600000000000000e+04,8.451952719688415527e+02,2.111911160142304622e-01
6.579382739269195278e-03,5.864972636972869870e-06,9.962000000000000000e+04,8.452267427444458008e+02,1.000000000000000000e+00
6.579382019235003286e-03,5.294853855615830980e-06,9.962400000000000000e+04,8.452584557533264160e+02,1.000000000000000000e+00
6.579381578943841249e-03,3.731584858944441807e-05,9.962800000000000000e+04,8.452900011539459229e+02,1.000000000000000000e+00
6.579380058263558165e-03,7.613875565485375550e-06,9.963200000000000000e+04,8.453064854145050049e+02,1.000000000000000000e+00
6.579379766221526114e-03,4.479289384994899561e-06,9.963600000000000000e+04,8.453387544155120850e+02,1.000000000000000000e+00
6.579379523159163343e-03,4.658191226879676615e-06,9.964000000000000000e+04,8.453703517913818359e+02,1.000000000000000000e+00
6.579379479103116338e-03,1.209263963529752789e-05,9.964800000000000000e+04,8.454871182441711426e+02,7.525249858852833817e-02
6.579379334484079973e-03,9.095785805510366446e-06,9.965200000000000000e+04,8.455206782817840576e+02,1.000000000000000000e+00
6.579379000512702511e-03,4.994918189492026236e-06,9.965600000000000000e+04,8.455532302856445312e+02,1.000000000000000000e+00
6.579378683332236591e-03,8.246579739448752381e-06,9.966000000000000000e+04,8.455866582393646240e+02,1.000000000000000000e+00
6.579378271102872232e-03,9.050094645290419565e-06,9.966400000000000000e+04,8.456180131435394287e+02,1.000000000000000000e+00
6.579378020175557715e-03,1.673548319184713440e-05,9.967200000000000000e+04,8.457411298751831055e+02,2.567719774485116568e-01
6.579377133111628459e-03,7.302686348893827713e-06,9.967600000000000000e+04,8.457691469192504883e+02,1.000000000000000000e+00
6.579376610995989541e-03,5.172197719626843440e-06,9.968000000000000000e+04,8.458012909889221191e+02,1.000000000000000000e+00
6.579376316593489767e-03,2.236074641889550577e-05,9.968400000000000000e+04,8.458264400959014893e+02,1.000000000000000000e+00
6.579376004638363973e-03,1.234898566504209483e-05,9.968800000000000000e+04,8.458594312667846680e+02,1.000000000000000000e+00
6.579375646165554377e-03,4.731658662249566528e-06,9.969200000000000000e+04,8.458911995887756348e+02,1.000000000000000000e+00
6.579375264125829001e-03,1.313330303261998247e-05,9.969600000000000000e+04,8.459240334033966064e+02,1.000000000000000000e+00
6.579374991688743089e-03,1.153395666304065339e-05,9.970000000000000000e+04,8.459573507308959961e+02,1.000000000000000000e+00
6.579374903702742659e-03,1.975676767239880930e-05,9.970800000000000000e+04,8.460707383155822754e+02,1.130324043456469862e-01
6.579374623201615126e-03,1.200384105094948645e-05,9.971200000000000000e+04,8.461023156642913818e+02,1.000000000000000000e+00
6.579374162593704806e-03,6.460959874089364920e-06,9.971600000000000000e+04,8.461370680332183838e+02,1.000000000000000000e+00
6.579373878218631837e-03,1.157255358336166680e-05,9.972000000000000000e+04,8.461581239700317383e+02,1.000000000000000000e+00
6.579373571327085807e-03,1.201002573475674491e-05,9.972400000000000000e+04,8.461949307918548584e+02,1.000000000000000000e+00
6.579373091669533415e-03,1.691696544453767152e-05,9.972800000000000000e+04,8.462238390445709229e+02,1.000000000000000000e+00
6.579372937207633547e-03,2.643979599822980913e-05,9.973600000000000000e+04,8.463394246101379395e+02,8.591960139550358644e-02
6.579372518176597982e-03,1.075705367293201531e-05,9.974000000000000000e+04,8.463714652061462402e+02,1.000000000000000000e+00
6.579372280007713195e-03,9.141931154478085534e-06,9.974400000000000000e+04,8.464045937061309814e+02,1.000000000000000000e+00
6.579372192269520615e-03,1.197383127609792122e-05,9.974800000000000000e+04,8.464362671375274658e+02,1.000000000000000000e+00
6.579371844941294539e-03,1.640945905578585810e-05,9.975200000000000000e+04,8.464600265026092529e+02,1.000000000000000000e+00
6.579371480751017645e-03,2.862191757908897981e-05,9.975600000000000000e+04,8.464878897666931152e+02,1.000000000000000000e+00
6.579371022034223061e-03,7.696232747221210695e-06,9.976000000000000000e+04,8.465277175903320312e+02,1.000000000000000000e+00
6.579370801357958473e-03,5.308543191109641376e-06,9.976400000000000000e+04,8.465616211891174316e+02,1.000000000000000000e+00
6.579370414041070710e-03,4.717167444343764489e-06,9.976800000000000000e+04,8.465928676128387451e+02,1.000000000000000000e+00
6.579369612861822765e-03,8.154073066877094903e-06,9.977200000000000000e+04,8.466231076717376709e+02,1.000000000000000000e+00
6.579368608922620161e-03,8.286943765154163022e-06,9.977600000000000000e+04,8.466581430435180664e+02,1.000000000000000000e+00
6.579368430366691438e-03,9.606258005844017361e-06,9.978400000000000000e+04,8.467799630165100098e+02,8.880784273183095490e-02
6.579367431090427272e-03,7.808870387609624162e-06,9.978800000000000000e+04,8.468115837574005127e+02,1.000000000000000000e+00
6.579365716452645688e-03,6.906522924462190733e-06,9.979200000000000000e+04,8.468464112281799316e+02,1.000000000000000000e+00
6.579365510341280733e-03,1.669723663523281802e-05,9.980000000000000000e+04,8.469566376209259033e+02,6.807340215750057322e-02
6.579364762814576134e-03,7.870901030782207850e-06,9.980400000000000000e+04,8.469878118038177490e+02,1.000000000000000000e+00
6.579364524941431341e-03,8.293422380264512669e-06,9.980800000000000000e+04,8.470057182312011719e+02,1.000000000000000000e+00
6.579364373574628569e-03,6.590594369603390970e-06,9.981200000000000000e+04,8.470388524532318115e+02,1.000000000000000000e+00
6.579364229633003457e-03,6.132255635311347959e-06,9.981600000000000000e+04,8.470721378326416016e+02,1.000000000000000000e+00
6.579362820749930750e-03,3.241505242811398237e-06,9.982000000000000000e+04,8.471053931713104248e+02,1.000000000000000000e+00
6.579362094972136983e-03,4.970669092304683484e-06,9.982400000000000000e+04,8.471479272842407227e+02,1.000000000000000000e+00
6.579361220569606566e-03,7.978714850731745647e-06,9.982800000000000000e+04,8.471708383560180664e+02,1.000000000000000000e+00
6.579360460597123185e-03,4.360107965155555027e-06,9.983200000000000000e+04,8.472010483741760254e+02,1.000000000000000000e+00
6.579359828378717953e-03,1.695024653615842330e-05,9.983600000000000000e+04,8.472327432632446289e+02,1.000000000000000000e+00
6.579359248766889802e-03,1.650711220496083067e-05,9.984000000000000000e+04,8.472649908065795898e+02,1.000000000000000000e+00
6.579358837432682655e-03,5.467274023258051600e-06,9.984400000000000000e+04,8.472962417602539062e+02,1.000000000000000000e+00
6.579358630213889315e-03,5.289401156384824942e-06,9.984800000000000000e+04,8.473280014991760254e+02,1.000000000000000000e+00
6.579358553866081899e-03,1.067355996216178075e-05,9.985600000000000000e+04,8.474533762931823730e+02,9.319410196775501642e-02
6.579358447894867457e-03,6.276825196181421019e-06,9.986000000000000000e+04,8.474860587120056152e+02,1.000000000000000000e+00
6.579358347508118196e-03,4.454594369519761327e-06,9.986400000000000000e+04,8.475175726413726807e+02,1.000000000000000000e+00
6.579358245786490547e-03,7.285703052598752375e-06,9.986800000000000000e+04,8.475599257946014404e+02,1.000000000000000000e+00
6.579358035153104814e-03,1.186382328307068373e-05,9.987200000000000000e+04,8.475916621685028076e+02,1.000000000000000000e+00
6.579357600516914061e-03,1.548280906540554791e-05,9.987600000000000000e+04,8.476237685680389404e+02,1.000000000000000000e+00
6.579356882928289255e-03,1.252054465523046296e-05,9.988000000000000000e+04,8.476553239822387695e+02,1.000000000000000000e+00
6.579356727687423953e-03,1.522691572456577707e-05,9.988800000000000000e+04,8.477691864967346191e+02,1.792602691771997270e-01
6.579356341521050769e-03,4.859623903797607746e-06,9.989600000000000000e+04,8.478672852516174316e+02,4.009629391166473766e-01
6.579356077934194434e-03,6.201169258266951852e-06,9.990000000000000000e+04,8.478985517024993896e+02,1.000000000000000000e+00
6.579355759307274447e-03,1.078570603975504804e-05,9.990400000000000000e+04,8.479192550182342529e+02,1.000000000000000000e+00
6.579355466346104367e-03,6.217763043002950937e-06,9.990800000000000000e+04,8.479507591724395752e+02,1.000000000000000000e+00
6.579355236679513066e-03,2.593939405309844356e-05,9.991600000000000000e+04,8.480638589859008789e+02,3.698471812972808914e-01
6.579354706532590177e-03,1.467580052945526652e-05,9.992000000000000000e+04,8.481013278961181641e+02,1.000000000000000000e+00
6.579353956838245379e-03,5.514735447194581522e-06,9.992400000000000000e+04,8.481206266880035400e+02,1.000000000000000000e+00
6.579353634379335979e-03,5.813358208799624641e-06,9.992800000000000000e+04,8.481526856422424316e+02,1.000000000000000000e+00
6.579353095895890645e-03,6.984453669251425814e-06,9.993200000000000000e+04,8.481839523315429688e+02,1.000000000000000000e+00
6.579352659111658598e-03,4.848768727209179672e-06,9.994000000000000000e+04,8.483009903430938721e+02,3.796532510119120518e-01
6.579352219877106223e-03,4.121606323851195077e-06,9.994400000000000000e+04,8.483327674865722656e+02,1.000000000000000000e+00
6.579352016595627767e-03,1.290445951445164830e-05,9.995200000000000000e+04,8.484448728561401367e+02,2.891314377243978662e-01
6.579351561528956789e-03,1.126217863235810512e-05,9.995600000000000000e+04,8.484715805053710938e+02,1.000000000000000000e+00
6.579349893612085332e-03,1.172509780280337269e-05,9.996000000000000000e+04,8.485131127834320068e+02,1.000000000000000000e+00
6.579349216682882535e-03,1.957767203708276092e-05,9.996400000000000000e+04,8.485446875095367432e+02,1.000000000000000000e+00
6.579347788115042991e-03,8.211298676638990131e-06,9.996800000000000000e+04,8.485760674476623535e+02,1.000000000000000000e+00
6.579347735190856257e-03,6.467296814118274161e-06,9.997600000000000000e+04,8.487030208110809326e+02,1.019771973194987247e-01
6.579347621577993216e-03,5.412860697138912058e-06,9.998000000000000000e+04,8.487239336967468262e+02,1.000000000000000000e+00
6.579347512722401141e-03,9.841009824339180313e-06,9.998400000000000000e+04,8.487445209026336670e+02,1.000000000000000000e+00
6.579347150980838221e-03,4.806221891350265631e-06,9.998800000000000000e+04,8.487784507274627686e+02,1.000000000000000000e+00
6.579346749022602428e-03,4.041178611627913965e-06,9.999200000000000000e+04,8.487961711883544922e+02,1.000000000000000000e+00
6.579346321655042684e-03,8.391359405406368979e-06,9.999600000000000000e+04,8.488237302303314209e+02,1.000000000000000000e+00
6.579345774690957549e-03,6.424246231744717227e-06,1.000000000000000000e+05,8.488549809455871582e+02,1.000000000000000000e+00


==> figures/NLS/stl10/Newton_CG_TR_Steihaug.txt <==
2.499892640001420141e-01,7.390375595973278644e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
1.868052643182069872e-01,1.374284111070914194e-01,2.800000000000000000e+01,3.395047187805175781e-01,3.000000000000000000e+00
1.736545219822841768e-01,2.383529978852508557e-01,5.400000000000000000e+01,6.900281906127929688e-01,3.000000000000000000e+00
1.475529522928577808e-01,2.761283995419513415e-01,8.400000000000000000e+01,1.103116750717163086e+00,3.000000000000000000e+00
1.372663101061376012e-01,2.330315539773388789e-01,1.080000000000000000e+02,1.430663824081420898e+00,3.000000000000000000e+00
1.179871900301810578e-01,1.391469862993582052e-01,1.400000000000000000e+02,1.878722906112670898e+00,3.000000000000000000e+00
1.075255517060792476e-01,6.841126837249171533e-02,1.640000000000000000e+02,2.210081338882446289e+00,3.000000000000000000e+00
9.416649434642845873e-02,9.350109331995518080e-02,1.940000000000000000e+02,2.614883899688720703e+00,3.000000000000000000e+00
8.610825870307606267e-02,4.912799270047595729e-02,2.220000000000000000e+02,3.010735511779785156e+00,3.000000000000000000e+00
7.392366425726473733e-02,8.665873561921806634e-02,2.540000000000000000e+02,3.440829038619995117e+00,3.000000000000000000e+00
6.638849774772240253e-02,4.039731334229831189e-02,2.840000000000000000e+02,3.860085964202880859e+00,3.000000000000000000e+00
6.205819468009197981e-02,4.278856361767589822e-02,3.120000000000000000e+02,4.252190113067626953e+00,3.000000000000000000e+00
5.861820376489763201e-02,2.433712533343607848e-02,3.380000000000000000e+02,4.605266571044921875e+00,3.000000000000000000e+00
5.607317754061000303e-02,2.880968112217686949e-02,3.640000000000000000e+02,4.968950748443603516e+00,3.000000000000000000e+00
5.377093524270944169e-02,2.343168815707035932e-02,3.900000000000000000e+02,5.330699443817138672e+00,3.000000000000000000e+00
5.191656274753830846e-02,2.585828194863100046e-02,4.120000000000000000e+02,5.632588624954223633e+00,3.000000000000000000e+00
5.021095205014972085e-02,2.379520789977622106e-02,4.360000000000000000e+02,5.971710920333862305e+00,3.000000000000000000e+00
4.549143445351216258e-02,5.876324296841706901e-02,4.640000000000000000e+02,6.350742578506469727e+00,3.000000000000000000e+00
4.250961877619381657e-02,1.849626832197357601e-02,4.880000000000000000e+02,6.680930376052856445e+00,3.000000000000000000e+00
3.919321656738345566e-02,7.041713348558299723e-02,5.140000000000000000e+02,7.047763347625732422e+00,3.000000000000000000e+00
3.678306708738988962e-02,1.636440973453330561e-02,5.380000000000000000e+02,7.377455472946166992e+00,3.000000000000000000e+00
3.259097458243898765e-02,6.906794034693711226e-02,5.640000000000000000e+02,7.742082357406616211e+00,3.000000000000000000e+00
2.983698197587784234e-02,1.519702154925962889e-02,5.880000000000000000e+02,8.078575611114501953e+00,3.000000000000000000e+00
2.859864351172646674e-02,3.164008043571003848e-02,6.080000000000000000e+02,8.350264549255371094e+00,3.000000000000000000e+00
2.735014913500484132e-02,1.403695202692466573e-02,6.340000000000000000e+02,8.708847284317016602e+00,3.000000000000000000e+00
2.659857553748111447e-02,1.959386817864323949e-02,6.580000000000000000e+02,9.035036325454711914e+00,3.000000000000000000e+00
2.592260065405605635e-02,1.290266501219474934e-02,6.820000000000000000e+02,9.373170852661132812e+00,3.000000000000000000e+00
2.525592248782416310e-02,1.945193463023236688e-02,7.060000000000000000e+02,9.698365926742553711e+00,3.000000000000000000e+00
2.388771149094301785e-02,3.115640798503114053e-02,7.320000000000000000e+02,1.006580805778503418e+01,3.000000000000000000e+00
2.297286329211467235e-02,9.526253562470346492e-03,7.520000000000000000e+02,1.033675289154052734e+01,3.000000000000000000e+00
2.236342783966512732e-02,1.632670526066616265e-02,7.720000000000000000e+02,1.061529254913330078e+01,3.000000000000000000e+00
2.185647784174613376e-02,8.605664664845079012e-03,7.900000000000000000e+02,1.086485099792480469e+01,3.000000000000000000e+00
2.096120461071842092e-02,2.450611027352779178e-02,8.100000000000000000e+02,1.113857769966125488e+01,3.000000000000000000e+00
2.022193201025786549e-02,6.953769219577402537e-03,8.280000000000000000e+02,1.139583444595336914e+01,3.000000000000000000e+00
1.983399198326148138e-02,1.590441721603063144e-02,8.460000000000000000e+02,1.164964437484741211e+01,3.000000000000000000e+00
1.911834979312568294e-02,2.033726861528422150e-02,8.700000000000000000e+02,1.197528696060180664e+01,3.000000000000000000e+00
1.856150395500407932e-02,1.052948506674556382e-02,8.940000000000000000e+02,1.231657505035400391e+01,3.000000000000000000e+00
1.804480027247929927e-02,1.637934239111453472e-02,9.180000000000000000e+02,1.264065265655517578e+01,3.000000000000000000e+00
1.771047501909708485e-02,6.773431626600044317e-03,9.360000000000000000e+02,1.289324641227722168e+01,3.000000000000000000e+00
1.696342429797799076e-02,2.988940856599089924e-02,9.560000000000000000e+02,1.316636967658996582e+01,3.000000000000000000e+00
1.636442968914882459e-02,8.123979099537948986e-03,9.740000000000000000e+02,1.341874694824218750e+01,3.000000000000000000e+00
1.600782428667434781e-02,1.865138847906118794e-02,9.920000000000000000e+02,1.365906906127929688e+01,3.000000000000000000e+00
1.549976670628422197e-02,1.188098549706344612e-02,1.016000000000000000e+03,1.400109195709228516e+01,3.000000000000000000e+00
1.522794046386368241e-02,8.745695170515866562e-03,1.036000000000000000e+03,1.426677560806274414e+01,3.000000000000000000e+00
1.499837441659915976e-02,1.109670025289991035e-02,1.056000000000000000e+03,1.455451750755310059e+01,3.000000000000000000e+00
1.481214629390838547e-02,5.424092089560897043e-03,1.074000000000000000e+03,1.479005575180053711e+01,3.000000000000000000e+00
1.464501832938430725e-02,8.616699038788724202e-03,1.092000000000000000e+03,1.504859161376953125e+01,3.000000000000000000e+00
1.448456163382197924e-02,5.504036708786062305e-03,1.110000000000000000e+03,1.528492307662963867e+01,3.000000000000000000e+00
1.432592082556426519e-02,8.710423604558419075e-03,1.128000000000000000e+03,1.553233003616333008e+01,3.000000000000000000e+00
1.402678855144342228e-02,1.406492727030170080e-02,1.148000000000000000e+03,1.580635046958923340e+01,3.000000000000000000e+00
1.358636271587622575e-02,1.358394174183564541e-02,1.172000000000000000e+03,1.613893485069274902e+01,3.000000000000000000e+00
1.332866019064331622e-02,5.649092864302439169e-03,1.190000000000000000e+03,1.639089345932006836e+01,3.000000000000000000e+00
1.311418492176346685e-02,8.803372816977813806e-03,1.208000000000000000e+03,1.663190412521362305e+01,3.000000000000000000e+00
1.293848694278544077e-02,4.660187748716388897e-03,1.222000000000000000e+03,1.682479357719421387e+01,3.000000000000000000e+00
1.258486115300713401e-02,1.520492887905302778e-02,1.240000000000000000e+03,1.707364273071289062e+01,3.000000000000000000e+00
1.227552877577108709e-02,4.185161264941891085e-03,1.258000000000000000e+03,1.733490276336669922e+01,3.000000000000000000e+00
1.212571079522875052e-02,1.049720613360580722e-02,1.274000000000000000e+03,1.755058836936950684e+01,3.000000000000000000e+00
1.186378476886007331e-02,1.239436245704990218e-02,1.294000000000000000e+03,1.783111763000488281e+01,3.000000000000000000e+00
1.170739104014338616e-02,4.737799265856364704e-03,1.312000000000000000e+03,1.807521414756774902e+01,3.000000000000000000e+00
1.157690545472314474e-02,8.858767864005480039e-03,1.330000000000000000e+03,1.833282208442687988e+01,3.000000000000000000e+00
1.146000684044130510e-02,3.941901149570550648e-03,1.346000000000000000e+03,1.854846811294555664e+01,3.000000000000000000e+00
1.130746299790037247e-02,1.172390614363917616e-02,1.364000000000000000e+03,1.879046463966369629e+01,3.000000000000000000e+00
1.116471623313801745e-02,3.725190735422887270e-03,1.382000000000000000e+03,1.905250048637390137e+01,3.000000000000000000e+00
1.108677086511223979e-02,5.933583252584630381e-03,1.398000000000000000e+03,1.926345849037170410e+01,3.000000000000000000e+00
1.082308041613506272e-02,1.621127349925092359e-02,1.418000000000000000e+03,1.954393959045410156e+01,3.000000000000000000e+00
1.060783060987471361e-02,4.125428007406135161e-03,1.436000000000000000e+03,1.980126547813415527e+01,3.000000000000000000e+00
1.053346569650289929e-02,6.025882808969006132e-03,1.452000000000000000e+03,2.002127528190612793e+01,3.000000000000000000e+00
1.031169638521378662e-02,1.271360616054100813e-02,1.472000000000000000e+03,2.028953671455383301e+01,3.000000000000000000e+00
1.014005397598195628e-02,3.799027556857694464e-03,1.490000000000000000e+03,2.054906845092773438e+01,3.000000000000000000e+00
1.000382235317371672e-02,9.835987101984407927e-03,1.508000000000000000e+03,2.079262471199035645e+01,3.000000000000000000e+00
9.886325522530979917e-03,3.187784440688559793e-03,1.524000000000000000e+03,2.100647091865539551e+01,3.000000000000000000e+00
9.782912440036111226e-03,9.653478137146240604e-03,1.540000000000000000e+03,2.123304295539855957e+01,3.000000000000000000e+00
9.685459792027993967e-03,2.985440715219658033e-03,1.556000000000000000e+03,2.145904016494750977e+01,3.000000000000000000e+00
9.296397285008599701e-03,1.991281622047047506e-02,1.574000000000000000e+03,2.170592617988586426e+01,3.000000000000000000e+00
8.987389236181262189e-03,4.448477063108060604e-03,1.590000000000000000e+03,2.192741274833679199e+01,3.000000000000000000e+00
8.825685411370503414e-03,1.013282432961106275e-02,1.606000000000000000e+03,2.214910912513732910e+01,3.000000000000000000e+00
8.689908325832251465e-03,2.545538982795779188e-03,1.620000000000000000e+03,2.234046077728271484e+01,3.000000000000000000e+00
8.612664863482780847e-03,6.266919759324696138e-03,1.636000000000000000e+03,2.256609797477722168e+01,3.000000000000000000e+00
8.506352089011355588e-03,5.234399574956483288e-03,1.654000000000000000e+03,2.280833458900451660e+01,3.000000000000000000e+00
8.419906401906608259e-03,4.023966856341594338e-03,1.672000000000000000e+03,2.306339383125305176e+01,3.000000000000000000e+00
8.365690722909192856e-03,3.888504377007414095e-03,1.688000000000000000e+03,2.328420114517211914e+01,3.000000000000000000e+00
8.320787834052311219e-03,3.619617372920144304e-03,1.704000000000000000e+03,2.349790048599243164e+01,3.000000000000000000e+00
8.215211996911515185e-03,6.219034949548425152e-03,1.722000000000000000e+03,2.375359821319580078e+01,3.000000000000000000e+00
8.132628515626695240e-03,2.838081668579405491e-03,1.738000000000000000e+03,2.398022627830505371e+01,3.000000000000000000e+00
8.074944234784274186e-03,4.504777128111438732e-03,1.754000000000000000e+03,2.419863653182983398e+01,3.000000000000000000e+00
8.020092304140365169e-03,2.750305110678008189e-03,1.770000000000000000e+03,2.441122746467590332e+01,3.000000000000000000e+00
7.967746192192289370e-03,4.856331975612165029e-03,1.786000000000000000e+03,2.464317655563354492e+01,3.000000000000000000e+00
7.882214554021325578e-03,3.671353059559167523e-03,1.804000000000000000e+03,2.488338756561279297e+01,3.000000000000000000e+00
7.824664072602384446e-03,3.494167442748049874e-03,1.820000000000000000e+03,2.511491751670837402e+01,3.000000000000000000e+00
7.782754544165247819e-03,3.841469545772300317e-03,1.836000000000000000e+03,2.533377122879028320e+01,3.000000000000000000e+00
7.742522722666050211e-03,2.862983978988523862e-03,1.852000000000000000e+03,2.556148719787597656e+01,3.000000000000000000e+00
7.703462154912145941e-03,3.607923496583719317e-03,1.868000000000000000e+03,2.577557492256164551e+01,3.000000000000000000e+00
7.665383911922988083e-03,2.791513295413704156e-03,1.884000000000000000e+03,2.600112533569335938e+01,3.000000000000000000e+00
7.628392243233994910e-03,3.541484246512826336e-03,1.900000000000000000e+03,2.620770883560180664e+01,3.000000000000000000e+00
7.514238459360256771e-03,8.357876540504648177e-03,1.918000000000000000e+03,2.646189403533935547e+01,3.000000000000000000e+00
7.422946616465888464e-03,2.847556100402188952e-03,1.934000000000000000e+03,2.669024801254272461e+01,3.000000000000000000e+00
7.339123872851259500e-03,7.461960078852336239e-03,1.950000000000000000e+03,2.689740681648254395e+01,3.000000000000000000e+00
7.260435069154103430e-03,2.704766188614413525e-03,1.966000000000000000e+03,2.712009572982788086e+01,3.000000000000000000e+00
7.182774462682963400e-03,7.053260803793109761e-03,1.982000000000000000e+03,2.733965563774108887e+01,3.000000000000000000e+00
7.114005744991485670e-03,2.098028763937585979e-03,1.996000000000000000e+03,2.753097629547119141e+01,3.000000000000000000e+00
7.076091439867841434e-03,4.763837202083905098e-03,2.010000000000000000e+03,2.772614717483520508e+01,3.000000000000000000e+00
7.023918773623522536e-03,3.344158065852459189e-03,2.026000000000000000e+03,2.793487477302551270e+01,3.000000000000000000e+00
6.989961600003940026e-03,3.178677475671702092e-03,2.042000000000000000e+03,2.817031478881835938e+01,3.000000000000000000e+00
6.959215800195936788e-03,2.761794121248040829e-03,2.058000000000000000e+03,2.837812685966491699e+01,3.000000000000000000e+00
6.929022886142982736e-03,2.994794026755468776e-03,2.074000000000000000e+03,2.859885668754577637e+01,3.000000000000000000e+00
6.899548714069934398e-03,2.684790479174772610e-03,2.090000000000000000e+03,2.881733179092407227e+01,3.000000000000000000e+00
6.870194475604859789e-03,2.989073169438003202e-03,2.106000000000000000e+03,2.903615069389343262e+01,3.000000000000000000e+00
6.841293854294209185e-03,2.647672228978331307e-03,2.122000000000000000e+03,2.926543354988098145e+01,3.000000000000000000e+00
6.812082611508663704e-03,3.300878900154487552e-03,2.138000000000000000e+03,2.948596644401550293e+01,3.000000000000000000e+00
6.783260642227871735e-03,2.621422864002843651e-03,2.154000000000000000e+03,2.969466757774353027e+01,3.000000000000000000e+00
6.757698007066719088e-03,2.555270866539604939e-03,2.168000000000000000e+03,2.989633560180664062e+01,3.000000000000000000e+00
6.739801950481113212e-03,1.807283208622263802e-03,2.180000000000000000e+03,3.007004523277282715e+01,3.000000000000000000e+00
6.699179852681046848e-03,4.333803897447243043e-03,2.196000000000000000e+03,3.027983856201171875e+01,3.000000000000000000e+00
6.663020339770194152e-03,1.827890992254071643e-03,2.210000000000000000e+03,3.047516059875488281e+01,3.000000000000000000e+00
6.622699761887245254e-03,3.870213024428794443e-03,2.224000000000000000e+03,3.066769266128540039e+01,3.000000000000000000e+00
6.583720558675307775e-03,1.621570928576816697e-03,2.238000000000000000e+03,3.087045574188232422e+01,3.000000000000000000e+00
6.546162487030361687e-03,3.837479880677136662e-03,2.252000000000000000e+03,3.105660080909729004e+01,3.000000000000000000e+00
6.509986383969678693e-03,1.838328786740309586e-03,2.266000000000000000e+03,3.125471544265747070e+01,3.000000000000000000e+00
6.482946814583413590e-03,3.531858053504847821e-03,2.280000000000000000e+03,3.144991230964660645e+01,3.000000000000000000e+00
6.406953384007402219e-03,5.895201403005551760e-03,2.296000000000000000e+03,3.166918826103210449e+01,3.000000000000000000e+00
6.347795103709421086e-03,2.675282519424293255e-03,2.312000000000000000e+03,3.189035797119140625e+01,3.000000000000000000e+00
6.305293578641635484e-03,4.441504469795577205e-03,2.328000000000000000e+03,3.211370992660522461e+01,3.000000000000000000e+00
6.272274417812121264e-03,1.762006005837903067e-03,2.340000000000000000e+03,3.227365636825561523e+01,3.000000000000000000e+00
6.245435811196782191e-03,4.605068360221224733e-03,2.354000000000000000e+03,3.247885870933532715e+01,3.000000000000000000e+00
6.203506194501700460e-03,2.619448250579124206e-03,2.370000000000000000e+03,3.268662142753601074e+01,3.000000000000000000e+00
6.170168345245469546e-03,3.017377137557952348e-03,2.386000000000000000e+03,3.291249299049377441e+01,3.000000000000000000e+00
6.140916771591292331e-03,2.066997657791139371e-03,2.402000000000000000e+03,3.313225817680358887e+01,3.000000000000000000e+00
6.113560475908940382e-03,2.881065805689619549e-03,2.418000000000000000e+03,3.335944485664367676e+01,3.000000000000000000e+00
6.087506051904265081e-03,2.110750831115696877e-03,2.434000000000000000e+03,3.358072757720947266e+01,3.000000000000000000e+00
6.071909735776185105e-03,1.763113018345881635e-03,2.446000000000000000e+03,3.375111532211303711e+01,3.000000000000000000e+00
6.056034692810615370e-03,2.335232186742693811e-03,2.460000000000000000e+03,3.393708419799804688e+01,3.000000000000000000e+00
6.029990013341157001e-03,2.520315836233301757e-03,2.476000000000000000e+03,3.416338086128234863e+01,3.000000000000000000e+00
6.004832157540242014e-03,2.560843703726513407e-03,2.492000000000000000e+03,3.437608027458190918e+01,3.000000000000000000e+00
5.989413820425891141e-03,1.800213448840719092e-03,2.506000000000000000e+03,3.457086706161499023e+01,3.000000000000000000e+00
5.955023089381084392e-03,3.536177431517897960e-03,2.522000000000000000e+03,3.480024790763854980e+01,3.000000000000000000e+00
5.925214903463614513e-03,1.769669598184959005e-03,2.536000000000000000e+03,3.498544645309448242e+01,3.000000000000000000e+00
5.901642467409302581e-03,3.388765176093521021e-03,2.550000000000000000e+03,3.517425990104675293e+01,3.000000000000000000e+00
5.872278835301181395e-03,1.879266084149568703e-03,2.566000000000000000e+03,3.538067388534545898e+01,3.000000000000000000e+00
5.854923292836165631e-03,2.325326543935482115e-03,2.580000000000000000e+03,3.558001971244812012e+01,3.000000000000000000e+00
5.840220331969690586e-03,1.677344359171279407e-03,2.594000000000000000e+03,3.577697134017944336e+01,3.000000000000000000e+00
5.826092144654064497e-03,2.091074356116364753e-03,2.608000000000000000e+03,3.596394729614257812e+01,3.000000000000000000e+00
5.812309714444249299e-03,1.589262782554951318e-03,2.622000000000000000e+03,3.616847729682922363e+01,3.000000000000000000e+00
5.799123203345059319e-03,2.078938478202533788e-03,2.636000000000000000e+03,3.634851384162902832e+01,3.000000000000000000e+00
5.786254147292415467e-03,1.623725185280247866e-03,2.650000000000000000e+03,3.654731655120849609e+01,3.000000000000000000e+00
5.713193028580178245e-03,5.976386410577900002e-03,2.666000000000000000e+03,3.676040959358215332e+01,3.000000000000000000e+00
5.652383339470593536e-03,1.959238749443982866e-03,2.678000000000000000e+03,3.693714547157287598e+01,3.000000000000000000e+00
5.632542033225789238e-03,3.303097242100275655e-03,2.692000000000000000e+03,3.713084769248962402e+01,3.000000000000000000e+00
5.606045814365605805e-03,1.865217235310127029e-03,2.708000000000000000e+03,3.735035109519958496e+01,3.000000000000000000e+00
5.590373689632341728e-03,2.101615659350495897e-03,2.722000000000000000e+03,3.754337358474731445e+01,3.000000000000000000e+00
5.575070882745803216e-03,1.829153615816879507e-03,2.736000000000000000e+03,3.773723435401916504e+01,3.000000000000000000e+00
5.559371033712667658e-03,2.292290851947312823e-03,2.750000000000000000e+03,3.792860054969787598e+01,3.000000000000000000e+00
5.544062477814098826e-03,1.640325202078111392e-03,2.764000000000000000e+03,3.812633275985717773e+01,3.000000000000000000e+00
5.531532161003052499e-03,1.465970949919955879e-03,2.776000000000000000e+03,3.828848671913146973e+01,3.000000000000000000e+00
5.518642839999594873e-03,1.841725791262780344e-03,2.790000000000000000e+03,3.848297190666198730e+01,3.000000000000000000e+00
5.506206853048412758e-03,1.480996126096456676e-03,2.804000000000000000e+03,3.866840624809265137e+01,3.000000000000000000e+00
5.494429431825667565e-03,1.948745376596498985e-03,2.818000000000000000e+03,3.886950945854187012e+01,3.000000000000000000e+00
5.482991876740015216e-03,1.543039820045542711e-03,2.832000000000000000e+03,3.906092047691345215e+01,3.000000000000000000e+00
5.371218593132495028e-03,6.225588818609155070e-03,2.848000000000000000e+03,3.927161121368408203e+01,3.000000000000000000e+00
5.286876541242251787e-03,2.431387086669392281e-03,2.856000000000000000e+03,3.936923599243164062e+01,3.000000000000000000e+00
5.274089417741159407e-03,1.116167876045364446e-03,2.868000000000000000e+03,3.954478931427001953e+01,3.000000000000000000e+00
5.264079383250496076e-03,2.079565549652223708e-03,2.880000000000000000e+03,3.970737981796264648e+01,3.000000000000000000e+00
5.221375422270918207e-03,3.725772691740690361e-03,2.896000000000000000e+03,3.992476034164428711e+01,3.000000000000000000e+00
5.187799270975239525e-03,1.598795588965336648e-03,2.908000000000000000e+03,4.008746337890625000e+01,3.000000000000000000e+00
5.164033564883795287e-03,3.573901704511218448e-03,2.922000000000000000e+03,4.028999614715576172e+01,3.000000000000000000e+00
5.141949160130021915e-03,1.219084169520521588e-03,2.936000000000000000e+03,4.048186898231506348e+01,3.000000000000000000e+00
5.126256456006165162e-03,3.119822125943829978e-03,2.950000000000000000e+03,4.066552233695983887e+01,3.000000000000000000e+00
5.088852323422255602e-03,2.770094893881152546e-03,2.966000000000000000e+03,4.088898086547851562e+01,3.000000000000000000e+00
5.065683441922283134e-03,1.598644495946943862e-03,2.978000000000000000e+03,4.105021595954895020e+01,3.000000000000000000e+00
5.047698068503921054e-03,2.825948551905637079e-03,2.992000000000000000e+03,4.125116944313049316e+01,3.000000000000000000e+00
5.031632018460133020e-03,1.188957817242430881e-03,3.004000000000000000e+03,4.141523957252502441e+01,3.000000000000000000e+00
5.005258457478399189e-03,3.946527372017752562e-03,3.018000000000000000e+03,4.161022043228149414e+01,3.000000000000000000e+00
4.981233462276359394e-03,1.024693975320233128e-03,3.030000000000000000e+03,4.178108191490173340e+01,3.000000000000000000e+00
4.966467692919678684e-03,3.484693434259601447e-03,3.042000000000000000e+03,4.194385170936584473e+01,3.000000000000000000e+00
4.951284589163400598e-03,1.250356103825466881e-03,3.056000000000000000e+03,4.214128613471984863e+01,3.000000000000000000e+00
4.938464724971282707e-03,2.999530028833601557e-03,3.070000000000000000e+03,4.233262109756469727e+01,3.000000000000000000e+00
4.926237210541750677e-03,1.281859848198116337e-03,3.084000000000000000e+03,4.252834677696228027e+01,3.000000000000000000e+00
4.914798187838994963e-03,2.650026969776438177e-03,3.098000000000000000e+03,4.272439384460449219e+01,3.000000000000000000e+00
4.903736603149929860e-03,1.285080381392161202e-03,3.112000000000000000e+03,4.291417384147644043e+01,3.000000000000000000e+00
4.892986981846468922e-03,2.438297309509890234e-03,3.126000000000000000e+03,4.310615181922912598e+01,3.000000000000000000e+00
4.172317231002320610e-03,1.198268173733530936e-02,3.142000000000000000e+03,4.331681776046752930e+01,3.000000000000000000e+00
3.960341802970168690e-03,4.907103082089822252e-03,3.150000000000000000e+03,4.344079256057739258e+01,3.000000000000000000e+00
3.917822528961468868e-03,1.542967205284111664e-03,3.162000000000000000e+03,4.360090756416320801e+01,3.000000000000000000e+00
3.911592757595265361e-03,1.175167491433280103e-03,3.174000000000000000e+03,4.377105927467346191e+01,3.000000000000000000e+00
3.905069860071473838e-03,1.282640816969169654e-03,3.188000000000000000e+03,4.395944237709045410e+01,3.000000000000000000e+00
3.899433707339444721e-03,1.050313978546871339e-03,3.202000000000000000e+03,4.415839385986328125e+01,3.000000000000000000e+00
3.894002871941631885e-03,1.226529778158932764e-03,3.216000000000000000e+03,4.434844446182250977e+01,3.000000000000000000e+00
3.888654997704948241e-03,1.035455515890966894e-03,3.230000000000000000e+03,4.453936481475830078e+01,3.000000000000000000e+00
3.883304576399848607e-03,1.214369532555514743e-03,3.244000000000000000e+03,4.473228669166564941e+01,3.000000000000000000e+00
3.879100105074353641e-03,8.240195815828990807e-04,3.256000000000000000e+03,4.490082526206970215e+01,3.000000000000000000e+00
3.875884694677790131e-03,9.707210320772229496e-04,3.268000000000000000e+03,4.506222152709960938e+01,3.000000000000000000e+00
3.866048678545569960e-03,2.344385318660358129e-03,3.282000000000000000e+03,4.525660705566406250e+01,3.000000000000000000e+00
3.856605177535628488e-03,8.877175114759205347e-04,3.296000000000000000e+03,4.545457053184509277e+01,3.000000000000000000e+00
3.849289558440921639e-03,1.751254320117418082e-03,3.310000000000000000e+03,4.563419389724731445e+01,3.000000000000000000e+00
3.842374509311900777e-03,7.902465636492250409e-04,3.324000000000000000e+03,4.584232282638549805e+01,3.000000000000000000e+00
3.836507655748863481e-03,1.366879675534564799e-03,3.338000000000000000e+03,4.603056740760803223e+01,3.000000000000000000e+00
3.831594323515817666e-03,8.520276952028343117e-04,3.350000000000000000e+03,4.619503879547119141e+01,3.000000000000000000e+00
3.827992229430768334e-03,9.954800106800969738e-04,3.362000000000000000e+03,4.636429238319396973e+01,3.000000000000000000e+00
3.821607929464747658e-03,1.162981954546761726e-03,3.376000000000000000e+03,4.655249786376953125e+01,3.000000000000000000e+00
3.815818283716179357e-03,9.190240332341962672e-04,3.390000000000000000e+03,4.674396109580993652e+01,3.000000000000000000e+00
3.810914973056714946e-03,9.660575461186032310e-04,3.404000000000000000e+03,4.694224476814270020e+01,3.000000000000000000e+00
3.807324787753722014e-03,9.000759678421452583e-04,3.416000000000000000e+03,4.710089659690856934e+01,3.000000000000000000e+00
3.804092661056484529e-03,8.562822419221016940e-04,3.428000000000000000e+03,4.727880287170410156e+01,3.000000000000000000e+00
3.798879836191371151e-03,1.102190507849745184e-03,3.442000000000000000e+03,4.746741509437561035e+01,3.000000000000000000e+00
3.793722336286716595e-03,8.271593785083957958e-04,3.456000000000000000e+03,4.765958595275878906e+01,3.000000000000000000e+00
3.788647974228686460e-03,1.057139181184466644e-03,3.470000000000000000e+03,4.785295009613037109e+01,3.000000000000000000e+00
3.783607806718352305e-03,8.044644318632876044e-04,3.484000000000000000e+03,4.804894447326660156e+01,3.000000000000000000e+00
3.780495858548849671e-03,9.105076849384704856e-04,3.496000000000000000e+03,4.821245026588439941e+01,3.000000000000000000e+00
3.777498378800506380e-03,8.397750397562328811e-04,3.508000000000000000e+03,4.837884664535522461e+01,3.000000000000000000e+00
3.772417673209163894e-03,1.059475067857906620e-03,3.522000000000000000e+03,4.856689143180847168e+01,3.000000000000000000e+00
3.767383100902437030e-03,8.237880103915814697e-04,3.536000000000000000e+03,4.876373505592346191e+01,3.000000000000000000e+00
3.762391424707946241e-03,1.033569588807482830e-03,3.550000000000000000e+03,4.895007634162902832e+01,3.000000000000000000e+00
3.758509838208300233e-03,8.615490905123046562e-04,3.562000000000000000e+03,4.912991642951965332e+01,3.000000000000000000e+00
3.754993541439417479e-03,9.491986628214362474e-04,3.574000000000000000e+03,4.928129053115844727e+01,3.000000000000000000e+00
3.749838643076819356e-03,1.057126331243862013e-03,3.588000000000000000e+03,4.947647953033447266e+01,3.000000000000000000e+00
3.744890058711262265e-03,9.198768733559020564e-04,3.602000000000000000e+03,4.966660737991333008e+01,3.000000000000000000e+00
3.741559197421901947e-03,8.167623946944809398e-04,3.614000000000000000e+03,4.984030580520629883e+01,3.000000000000000000e+00
3.738483977368162875e-03,8.636879543201191577e-04,3.626000000000000000e+03,5.001097702980041504e+01,3.000000000000000000e+00
3.736019424139680987e-03,6.059262914338651171e-04,3.636000000000000000e+03,5.014047026634216309e+01,3.000000000000000000e+00
3.728803913491084143e-03,2.065462349461834584e-03,3.648000000000000000e+03,5.031012415885925293e+01,3.000000000000000000e+00
3.722306218569031676e-03,5.821860531819182324e-04,3.658000000000000000e+03,5.044453597068786621e+01,3.000000000000000000e+00
3.667769109637953641e-03,7.762842051152248068e-03,3.670000000000000000e+03,5.061965441703796387e+01,3.000000000000000000e+00
3.622069063671574420e-03,1.002036681766532971e-03,3.680000000000000000e+03,5.074658632278442383e+01,3.000000000000000000e+00
3.619820208815076497e-03,7.668234587725031954e-04,3.692000000000000000e+03,5.092596721649169922e+01,3.000000000000000000e+00
3.612521701579034933e-03,1.583936624327651191e-03,3.706000000000000000e+03,5.111855363845825195e+01,3.000000000000000000e+00
3.606122015201616675e-03,5.686352798799144438e-04,3.718000000000000000e+03,5.127698588371276855e+01,3.000000000000000000e+00
3.603097680390640080e-03,1.175379744941632953e-03,3.730000000000000000e+03,5.144290804862976074e+01,3.000000000000000000e+00
3.600120721952124875e-03,6.038420020662146545e-04,3.742000000000000000e+03,5.161924338340759277e+01,3.000000000000000000e+00
3.597327543354727521e-03,1.241662129367310848e-03,3.754000000000000000e+03,5.178051447868347168e+01,3.000000000000000000e+00
3.592370642287840213e-03,1.015321673185435366e-03,3.768000000000000000e+03,5.196925473213195801e+01,3.000000000000000000e+00
3.588997570348910482e-03,6.758354356214620355e-04,3.780000000000000000e+03,5.214713144302368164e+01,3.000000000000000000e+00
3.586747991524559011e-03,8.346634400385199732e-04,3.792000000000000000e+03,5.231373357772827148e+01,3.000000000000000000e+00
3.584514529187722738e-03,6.767087384316333720e-04,3.804000000000000000e+03,5.246797728538513184e+01,3.000000000000000000e+00
3.582286679499355284e-03,8.433947275773380275e-04,3.816000000000000000e+03,5.264431428909301758e+01,3.000000000000000000e+00
3.580078731889592761e-03,6.853697601920249061e-04,3.828000000000000000e+03,5.280308079719543457e+01,3.000000000000000000e+00
3.577888645899853122e-03,8.590835881696400143e-04,3.840000000000000000e+03,5.296667742729187012e+01,3.000000000000000000e+00
3.571735906591402571e-03,1.435040659826982822e-03,3.854000000000000000e+03,5.315913939476013184e+01,3.000000000000000000e+00
3.566629560292920546e-03,5.589715171677388759e-04,3.866000000000000000e+03,5.333130741119384766e+01,3.000000000000000000e+00
3.564033378781536823e-03,1.027590192908550562e-03,3.878000000000000000e+03,5.349251127243041992e+01,3.000000000000000000e+00
3.561479809790130558e-03,5.714798258850472623e-04,3.890000000000000000e+03,5.365382075309753418e+01,3.000000000000000000e+00
3.559047380906941484e-03,1.069493469830635254e-03,3.902000000000000000e+03,5.381451129913330078e+01,3.000000000000000000e+00
3.553636156365713988e-03,1.210718250194534528e-03,3.916000000000000000e+03,5.399748325347900391e+01,3.000000000000000000e+00
3.549536509834703805e-03,5.781545149350000162e-04,3.928000000000000000e+03,5.417736554145812988e+01,3.000000000000000000e+00
3.547039715260259535e-03,9.876659478209287146e-04,3.940000000000000000e+03,5.433276987075805664e+01,3.000000000000000000e+00
3.544562150215139172e-03,5.647612856758358474e-04,3.952000000000000000e+03,5.450539159774780273e+01,3.000000000000000000e+00
3.542080469934379573e-03,9.811806539278555579e-04,3.964000000000000000e+03,5.466604065895080566e+01,3.000000000000000000e+00
3.539619585813683512e-03,5.617729047741687682e-04,3.976000000000000000e+03,5.483720517158508301e+01,3.000000000000000000e+00
3.537160721478113494e-03,9.876768662398769695e-04,3.988000000000000000e+03,5.500069212913513184e+01,3.000000000000000000e+00
3.534726682482135663e-03,5.676471558044962661e-04,4.000000000000000000e+03,5.516988134384155273e+01,3.000000000000000000e+00
3.532307948068596007e-03,1.013167222226786599e-03,4.012000000000000000e+03,5.533053421974182129e+01,3.000000000000000000e+00
3.529919965490195891e-03,5.841579103343139774e-04,4.024000000000000000e+03,5.550015473365783691e+01,3.000000000000000000e+00
3.527563866907347176e-03,1.056868074451421677e-03,4.036000000000000000e+03,5.566726708412170410e+01,3.000000000000000000e+00
3.525242797196756137e-03,6.053919649685181141e-04,4.048000000000000000e+03,5.582593464851379395e+01,3.000000000000000000e+00
3.505484863135067009e-03,2.558779942228924832e-03,4.062000000000000000e+03,5.602915191650390625e+01,3.000000000000000000e+00
3.489380915000255077e-03,1.116279147004321229e-03,4.070000000000000000e+03,5.613791561126708984e+01,3.000000000000000000e+00
3.486958268803008569e-03,5.842990164111716133e-04,4.082000000000000000e+03,5.629832601547241211e+01,3.000000000000000000e+00
3.484641285068651971e-03,1.136670208437306909e-03,4.094000000000000000e+03,5.646074104309082031e+01,3.000000000000000000e+00
3.479099830407198120e-03,1.193684653784963211e-03,4.108000000000000000e+03,5.664063119888305664e+01,3.000000000000000000e+00
3.474914025746105289e-03,5.315390824893954490e-04,4.120000000000000000e+03,5.681732821464538574e+01,3.000000000000000000e+00
3.472503021623136923e-03,9.530469594903355273e-04,4.132000000000000000e+03,5.697916841506958008e+01,3.000000000000000000e+00
3.470109776759772689e-03,5.361553838105571944e-04,4.144000000000000000e+03,5.713718724250793457e+01,3.000000000000000000e+00
3.467721182829885777e-03,9.779680272431778322e-04,4.156000000000000000e+03,5.730591058731079102e+01,3.000000000000000000e+00
3.465352718380650208e-03,5.529002482928670019e-04,4.168000000000000000e+03,5.747895669937133789e+01,3.000000000000000000e+00
3.463013412505169374e-03,1.012952667940155782e-03,4.180000000000000000e+03,5.763712716102600098e+01,3.000000000000000000e+00
3.460699387587783289e-03,5.742724969777556268e-04,4.192000000000000000e+03,5.780340003967285156e+01,3.000000000000000000e+00
3.458450598311778659e-03,1.048206535960700177e-03,4.204000000000000000e+03,5.797503852844238281e+01,3.000000000000000000e+00
3.453449442454592424e-03,1.075499692198330064e-03,4.218000000000000000e+03,5.816373038291931152e+01,3.000000000000000000e+00
3.449738146744077329e-03,5.007123273602657933e-04,4.230000000000000000e+03,5.833588671684265137e+01,3.000000000000000000e+00
3.447497337373150138e-03,9.172360894546581836e-04,4.242000000000000000e+03,5.849259352684020996e+01,3.000000000000000000e+00
3.445272211085971710e-03,5.028125427417673779e-04,4.254000000000000000e+03,5.865484881401062012e+01,3.000000000000000000e+00
3.443045001982620278e-03,9.402592637284504663e-04,4.266000000000000000e+03,5.882832622528076172e+01,3.000000000000000000e+00
3.440834712696422097e-03,5.138468452344791817e-04,4.278000000000000000e+03,5.899963092803955078e+01,3.000000000000000000e+00
3.438635813768448676e-03,9.710949269064128803e-04,4.290000000000000000e+03,5.916699957847595215e+01,3.000000000000000000e+00
3.436457097608405700e-03,5.286900072726968304e-04,4.302000000000000000e+03,5.932889986038208008e+01,3.000000000000000000e+00
3.434316176410214753e-03,1.004140727800330356e-03,4.314000000000000000e+03,5.948636150360107422e+01,3.000000000000000000e+00
3.432199528004816445e-03,5.427573456360472838e-04,4.326000000000000000e+03,5.964781165122985840e+01,3.000000000000000000e+00
3.430148421013066908e-03,1.023477614614657196e-03,4.338000000000000000e+03,5.982248139381408691e+01,3.000000000000000000e+00
3.428120649620798772e-03,5.477149580039299094e-04,4.350000000000000000e+03,5.999787569046020508e+01,3.000000000000000000e+00
3.426151326924890481e-03,1.021138069414365525e-03,4.362000000000000000e+03,6.015978908538818359e+01,3.000000000000000000e+00
3.416741464075110854e-03,1.828485101601847514e-03,4.376000000000000000e+03,6.035202693939208984e+01,3.000000000000000000e+00
3.409187643140267326e-03,6.614432737141588171e-04,4.386000000000000000e+03,6.048112869262695312e+01,3.000000000000000000e+00
3.405371158833477539e-03,1.319359814836047360e-03,4.398000000000000000e+03,6.064685177803039551e+01,3.000000000000000000e+00
3.402090177730399817e-03,4.740119365090370257e-04,4.408000000000000000e+03,6.078737688064575195e+01,3.000000000000000000e+00
3.394739719745286724e-03,1.745273018247442279e-03,4.420000000000000000e+03,6.096175122261047363e+01,3.000000000000000000e+00
3.387982273722088718e-03,4.246888873346712861e-04,4.430000000000000000e+03,6.109770011901855469e+01,3.000000000000000000e+00
3.373733138073407595e-03,3.234803118108551655e-03,4.442000000000000000e+03,6.125897598266601562e+01,3.000000000000000000e+00
3.361544913912197820e-03,7.372279075010181471e-04,4.452000000000000000e+03,6.139774799346923828e+01,3.000000000000000000e+00
3.359900913344043057e-03,5.187872118313813664e-04,4.462000000000000000e+03,6.152822160720825195e+01,3.000000000000000000e+00
3.350498929479577004e-03,1.816088966796598064e-03,4.474000000000000000e+03,6.169882130622863770e+01,3.000000000000000000e+00
3.344232388533662208e-03,7.152005477570094923e-04,4.484000000000000000e+03,6.184100365638732910e+01,3.000000000000000000e+00
3.342354607069667610e-03,6.285758589841904500e-04,4.494000000000000000e+03,6.196680951118469238e+01,3.000000000000000000e+00
3.339043261200405795e-03,1.116630239847671421e-03,4.506000000000000000e+03,6.214665842056274414e+01,3.000000000000000000e+00
3.336822601136467999e-03,5.123443035445928622e-04,4.518000000000000000e+03,6.230948829650878906e+01,3.000000000000000000e+00
3.334896560959196583e-03,9.794391220147042471e-04,4.530000000000000000e+03,6.246548318862915039e+01,3.000000000000000000e+00
3.333058591270707596e-03,5.029601363302461329e-04,4.542000000000000000e+03,6.264165210723876953e+01,3.000000000000000000e+00
3.331234187522696781e-03,9.576997413325685814e-04,4.554000000000000000e+03,6.281300210952758789e+01,3.000000000000000000e+00
3.329424335893239970e-03,4.951822759803633893e-04,4.566000000000000000e+03,6.297274518013000488e+01,3.000000000000000000e+00
3.327614927646001253e-03,9.476857724388679455e-04,4.578000000000000000e+03,6.314015054702758789e+01,3.000000000000000000e+00
3.325815994365365416e-03,4.902422759695014825e-04,4.590000000000000000e+03,6.330238413810729980e+01,3.000000000000000000e+00
3.324015271327950168e-03,9.414956642612824647e-04,4.602000000000000000e+03,6.348418903350830078e+01,3.000000000000000000e+00
3.322223723487561110e-03,4.864678321895987288e-04,4.614000000000000000e+03,6.364263606071472168e+01,3.000000000000000000e+00
3.320429794820665189e-03,9.368377268633061323e-04,4.626000000000000000e+03,6.381052470207214355e+01,3.000000000000000000e+00
3.318644301178652264e-03,4.832045528000230867e-04,4.638000000000000000e+03,6.395912694931030273e+01,3.000000000000000000e+00
3.316856232180202552e-03,9.327966581964083513e-04,4.650000000000000000e+03,6.412594103813171387e+01,3.000000000000000000e+00
3.315076144042679827e-03,4.801819718626691605e-04,4.662000000000000000e+03,6.429677748680114746e+01,3.000000000000000000e+00
3.313293339679068000e-03,9.290531405174041329e-04,4.674000000000000000e+03,6.446052694320678711e+01,3.000000000000000000e+00
3.311518209341667539e-03,4.773085572818432489e-04,4.686000000000000000e+03,6.462635779380798340e+01,3.000000000000000000e+00
3.309740178684822398e-03,9.254976396977829776e-04,4.698000000000000000e+03,6.480166292190551758e+01,3.000000000000000000e+00
3.307969594245937627e-03,4.745526818209396523e-04,4.710000000000000000e+03,6.496979355812072754e+01,3.000000000000000000e+00
3.306195869927974328e-03,9.220940099755918972e-04,4.722000000000000000e+03,6.512444996833801270e+01,3.000000000000000000e+00
3.304429405749294626e-03,4.719043910797373199e-04,4.734000000000000000e+03,6.528878378868103027e+01,3.000000000000000000e+00
3.302659511968040768e-03,9.188295833612985250e-04,4.746000000000000000e+03,6.547219753265380859e+01,3.000000000000000000e+00
3.300896714249122732e-03,4.693606861471038075e-04,4.758000000000000000e+03,6.563282823562622070e+01,3.000000000000000000e+00
3.299130153994014533e-03,9.156992232867703285e-04,4.770000000000000000e+03,6.579182863235473633e+01,3.000000000000000000e+00
3.297370536694627530e-03,4.669209289372752009e-04,4.782000000000000000e+03,6.596834945678710938e+01,3.000000000000000000e+00
3.295606784492373809e-03,9.127004494950154406e-04,4.794000000000000000e+03,6.612444210052490234e+01,3.000000000000000000e+00
3.293849826918781015e-03,4.645853386034603724e-04,4.806000000000000000e+03,6.629981565475463867e+01,3.000000000000000000e+00
3.292088323089402326e-03,9.098323457704666876e-04,4.818000000000000000e+03,6.645784497261047363e+01,3.000000000000000000e+00
3.290333466779091394e-03,4.623545963036426927e-04,4.830000000000000000e+03,6.663130259513854980e+01,3.000000000000000000e+00
3.288573611471028255e-03,9.070955714431275328e-04,4.842000000000000000e+03,6.679962015151977539e+01,3.000000000000000000e+00
3.286820255734616836e-03,4.602297582834413963e-04,4.854000000000000000e+03,6.696403980255126953e+01,3.000000000000000000e+00
3.285061402137360882e-03,9.044926736947670864e-04,4.866000000000000000e+03,6.712291669845581055e+01,3.000000000000000000e+00
3.283308898152786492e-03,4.582122485968484525e-04,4.878000000000000000e+03,6.729098749160766602e+01,3.000000000000000000e+00
3.281550344554422152e-03,9.020284614196012350e-04,4.890000000000000000e+03,6.746221065521240234e+01,3.000000000000000000e+00
3.279797987975458483e-03,4.563038561095022713e-04,4.902000000000000000e+03,6.762552809715270996e+01,3.000000000000000000e+00
3.278038968426168296e-03,8.997104007505030577e-04,4.914000000000000000e+03,6.778624057769775391e+01,3.000000000000000000e+00
3.276285990427634746e-03,4.545067204482315377e-04,4.926000000000000000e+03,6.794692778587341309e+01,3.000000000000000000e+00
3.274525663764070969e-03,8.975490432681129237e-04,4.938000000000000000e+03,6.812518262863159180e+01,3.000000000000000000e+00
3.272771220377746273e-03,4.528233056869976174e-04,4.950000000000000000e+03,6.829309725761413574e+01,3.000000000000000000e+00
3.271008657331829321e-03,8.955585084542517582e-04,4.962000000000000000e+03,6.844799542427062988e+01,3.000000000000000000e+00
3.269251816859179618e-03,4.512563637490921305e-04,4.974000000000000000e+03,6.862470173835754395e+01,3.000000000000000000e+00
3.267485984926511971e-03,8.937570395408729780e-04,4.986000000000000000e+03,6.879049491882324219e+01,3.000000000000000000e+00
3.265725713146579688e-03,4.498088884297995094e-04,4.998000000000000000e+03,6.894900989532470703e+01,3.000000000000000000e+00
3.263955458827278930e-03,8.921676480467730617e-04,5.010000000000000000e+03,6.911698389053344727e+01,3.000000000000000000e+00
3.262190601644792028e-03,4.484840592584899582e-04,5.022000000000000000e+03,6.927390432357788086e+01,3.000000000000000000e+00
3.260414629587235318e-03,8.908188597552408857e-04,5.034000000000000000e+03,6.944931244850158691e+01,3.000000000000000000e+00
3.258643892678148718e-03,4.472851726510167041e-04,5.046000000000000000e+03,6.961172175407409668e+01,3.000000000000000000e+00
3.256860741144685430e-03,8.897455747161591572e-04,5.058000000000000000e+03,6.976776289939880371e+01,3.000000000000000000e+00
3.255082666042754657e-03,4.462155561475329431e-04,5.070000000000000000e+03,6.994264578819274902e+01,3.000000000000000000e+00
3.253290677962139815e-03,8.889900565603546913e-04,5.082000000000000000e+03,7.010351610183715820e+01,3.000000000000000000e+00
3.251767997369059762e-03,3.871914555569705104e-04,5.092000000000000000e+03,7.024354815483093262e+01,3.000000000000000000e+00
3.245712397576434871e-03,1.717340006834182668e-03,5.104000000000000000e+03,7.041402578353881836e+01,3.000000000000000000e+00
3.239939945778437178e-03,3.534236776686053207e-04,5.114000000000000000e+03,7.054223537445068359e+01,3.000000000000000000e+00
3.234949141478521157e-03,1.924946667877886755e-03,5.124000000000000000e+03,7.068159484863281250e+01,3.000000000000000000e+00
3.230089956950640048e-03,4.235237182910271659e-04,5.134000000000000000e+03,7.080914783477783203e+01,3.000000000000000000e+00
3.228597975789521818e-03,8.959473518012718357e-04,5.144000000000000000e+03,7.095124053955078125e+01,3.000000000000000000e+00
3.227138897360161927e-03,3.395556314929771701e-04,5.154000000000000000e+03,7.109761476516723633e+01,3.000000000000000000e+00
3.226044197393526831e-03,7.124870824104760506e-04,5.164000000000000000e+03,7.123636531829833984e+01,3.000000000000000000e+00
3.214229319151364495e-03,2.897390795544732209e-03,5.176000000000000000e+03,7.139992713928222656e+01,3.000000000000000000e+00
3.203935529126697955e-03,7.217345832241060799e-04,5.186000000000000000e+03,7.153253674507141113e+01,3.000000000000000000e+00
3.202921203751376514e-03,4.294230797876782122e-04,5.196000000000000000e+03,7.167951726913452148e+01,3.000000000000000000e+00
3.197560523275276741e-03,1.497106490750112207e-03,5.208000000000000000e+03,7.184174203872680664e+01,3.000000000000000000e+00
3.193185672020119100e-03,6.054666038667014683e-04,5.218000000000000000e+03,7.197364807128906250e+01,3.000000000000000000e+00
3.191565690309304450e-03,6.575471238464173588e-04,5.230000000000000000e+03,7.214152455329895020e+01,3.000000000000000000e+00
3.190417328746013997e-03,4.017762319509459281e-04,5.240000000000000000e+03,7.228196883201599121e+01,3.000000000000000000e+00
3.181198325872381695e-03,2.353556457672325523e-03,5.252000000000000000e+03,7.244569277763366699e+01,3.000000000000000000e+00
3.172863801780631196e-03,5.113488838139689614e-04,5.262000000000000000e+03,7.257955002784729004e+01,3.000000000000000000e+00
3.171923530136764452e-03,4.321905377290810374e-04,5.272000000000000000e+03,7.270357823371887207e+01,3.000000000000000000e+00
3.169391172090183818e-03,1.185522762971361705e-03,5.284000000000000000e+03,7.287695908546447754e+01,3.000000000000000000e+00
3.167063696524726260e-03,3.768519123548886738e-04,5.296000000000000000e+03,7.303876924514770508e+01,3.000000000000000000e+00
3.165030699346971059e-03,1.132185837217518799e-03,5.308000000000000000e+03,7.320440816879272461e+01,3.000000000000000000e+00
3.163031559239285698e-03,3.703935641832906914e-04,5.320000000000000000e+03,7.337993597984313965e+01,3.000000000000000000e+00
3.161054831044422461e-03,1.120992844448551141e-03,5.332000000000000000e+03,7.354332351684570312e+01,3.000000000000000000e+00
3.159103080951978105e-03,3.654977965552744321e-04,5.344000000000000000e+03,7.370639920234680176e+01,3.000000000000000000e+00
3.157171544453030252e-03,1.104001610585637894e-03,5.356000000000000000e+03,7.387722063064575195e+01,3.000000000000000000e+00
3.155260146806401246e-03,3.612403174127604404e-04,5.368000000000000000e+03,7.403838682174682617e+01,3.000000000000000000e+00
3.154578870552461611e-03,4.252189468399614094e-04,5.378000000000000000e+03,7.418288064002990723e+01,3.000000000000000000e+00
3.153902207781758907e-03,3.658526228234383918e-04,5.388000000000000000e+03,7.431986546516418457e+01,3.000000000000000000e+00
3.152174042847227277e-03,9.946837367423055128e-04,5.400000000000000000e+03,7.447013974189758301e+01,3.000000000000000000e+00
3.150457722898185493e-03,3.642585899017566279e-04,5.412000000000000000e+03,7.464569997787475586e+01,3.000000000000000000e+00
3.148748651989207240e-03,9.808204914074204837e-04,5.424000000000000000e+03,7.481312870979309082e+01,3.000000000000000000e+00
3.147050488410506244e-03,3.613759625329229829e-04,5.436000000000000000e+03,7.497328925132751465e+01,3.000000000000000000e+00
3.145358985608089075e-03,9.680362364581328316e-04,5.448000000000000000e+03,7.514915418624877930e+01,3.000000000000000000e+00
3.143677488272614718e-03,3.588139390560861276e-04,5.460000000000000000e+03,7.530235743522644043e+01,3.000000000000000000e+00
3.142002020535514771e-03,9.560016421246687011e-04,5.472000000000000000e+03,7.547790551185607910e+01,3.000000000000000000e+00
3.140335872860939952e-03,3.564746877258719265e-04,5.484000000000000000e+03,7.564241266250610352e+01,3.000000000000000000e+00
3.138674956572254284e-03,9.446707674878320696e-04,5.496000000000000000e+03,7.580121469497680664e+01,3.000000000000000000e+00
3.137022796776865134e-03,3.543052741198277652e-04,5.508000000000000000e+03,7.597537660598754883e+01,3.000000000000000000e+00
3.135374941405303772e-03,9.339967186513447933e-04,5.520000000000000000e+03,7.613208198547363281e+01,3.000000000000000000e+00
3.133735374305510538e-03,3.522733898216043108e-04,5.532000000000000000e+03,7.630815649032592773e+01,3.000000000000000000e+00
3.132099087481981028e-03,9.239521492323446005e-04,5.544000000000000000e+03,7.647708106040954590e+01,3.000000000000000000e+00
3.130470684891864790e-03,3.503605035511349526e-04,5.556000000000000000e+03,7.663621211051940918e+01,3.000000000000000000e+00
3.128844457693496367e-03,9.145136432048312381e-04,5.568000000000000000e+03,7.680392432212829590e+01,3.000000000000000000e+00
3.127225757595239550e-03,3.485561603436431767e-04,5.580000000000000000e+03,7.696421146392822266e+01,3.000000000000000000e+00
3.125608054550799413e-03,9.056621881733942963e-04,5.592000000000000000e+03,7.712830567359924316e+01,3.000000000000000000e+00
3.123997554119968111e-03,3.468551997579764619e-04,5.604000000000000000e+03,7.729408121109008789e+01,3.000000000000000000e+00
3.122386795012222719e-03,8.973822077324521791e-04,5.616000000000000000e+03,7.747045350074768066e+01,3.000000000000000000e+00
3.120782937024362946e-03,3.452557849970732990e-04,5.628000000000000000e+03,7.763325762748718262e+01,3.000000000000000000e+00
3.119177474074441916e-03,8.896632062346821737e-04,5.640000000000000000e+03,7.778620338439941406e+01,3.000000000000000000e+00
3.117578626362813802e-03,3.437584595261796924e-04,5.652000000000000000e+03,7.795699167251586914e+01,3.000000000000000000e+00
3.115976714254972777e-03,8.825014365847008452e-04,5.664000000000000000e+03,7.812905716896057129e+01,3.000000000000000000e+00
3.114604288410265705e-03,3.605132146830544509e-04,5.674000000000000000e+03,7.826668667793273926e+01,3.000000000000000000e+00
3.113428096262111679e-03,9.743450464940122497e-04,5.684000000000000000e+03,7.840374588966369629e+01,3.000000000000000000e+00
3.111815733852620145e-03,4.294374781288320063e-04,5.696000000000000000e+03,7.856017804145812988e+01,3.000000000000000000e+00
3.111122290509895673e-03,3.275114459086443208e-04,5.706000000000000000e+03,7.870324158668518066e+01,3.000000000000000000e+00
3.110445276729603518e-03,4.263363577928978268e-04,5.714000000000000000e+03,7.880874991416931152e+01,3.000000000000000000e+00
3.109768883864030744e-03,3.292392051748166404e-04,5.724000000000000000e+03,7.896064400672912598e+01,3.000000000000000000e+00
3.109103165894789005e-03,4.102259359915512026e-04,5.734000000000000000e+03,7.908881044387817383e+01,3.000000000000000000e+00
3.108444273148307496e-03,3.307575094834685884e-04,5.744000000000000000e+03,7.922982764244079590e+01,3.000000000000000000e+00
3.107800262683563242e-03,4.082487429100656578e-04,5.754000000000000000e+03,7.936365246772766113e+01,3.000000000000000000e+00
3.102767058745727665e-03,1.647414397869207455e-03,5.766000000000000000e+03,7.954049205780029297e+01,3.000000000000000000e+00
3.098302458371982992e-03,3.122988173575566616e-04,5.776000000000000000e+03,7.967768216133117676e+01,3.000000000000000000e+00
3.097144854350369556e-03,6.941200160252384297e-04,5.786000000000000000e+03,7.981004977226257324e+01,3.000000000000000000e+00
3.095999047574354065e-03,3.064179706037543417e-04,5.796000000000000000e+03,7.995639348030090332e+01,3.000000000000000000e+00
3.094932080540899796e-03,6.737232843833526824e-04,5.806000000000000000e+03,8.008753180503845215e+01,3.000000000000000000e+00
3.093869864077712119e-03,3.044297491604189710e-04,5.816000000000000000e+03,8.021987605094909668e+01,3.000000000000000000e+00
3.092783511589729337e-03,6.810721057025269322e-04,5.826000000000000000e+03,8.037245631217956543e+01,3.000000000000000000e+00
3.091702311697697592e-03,3.016417703971779711e-04,5.836000000000000000e+03,8.050177764892578125e+01,3.000000000000000000e+00
3.090594329916446920e-03,6.897274057895385864e-04,5.846000000000000000e+03,8.065000891685485840e+01,3.000000000000000000e+00
3.089491522973215280e-03,2.981990733288660596e-04,5.856000000000000000e+03,8.077750420570373535e+01,3.000000000000000000e+00
3.088365434319861359e-03,6.967409759216777266e-04,5.866000000000000000e+03,8.091454124450683594e+01,3.000000000000000000e+00
3.087245227011500056e-03,2.935573010221935084e-04,5.876000000000000000e+03,8.105783987045288086e+01,3.000000000000000000e+00
3.086102391242693480e-03,7.041929448473379250e-04,5.886000000000000000e+03,8.120204687118530273e+01,3.000000000000000000e+00
3.084965256577722886e-03,2.882590216526473054e-04,5.896000000000000000e+03,8.133238863945007324e+01,3.000000000000000000e+00
3.083810159498562992e-03,7.086422721079085755e-04,5.906000000000000000e+03,8.147614860534667969e+01,3.000000000000000000e+00
3.082661184163726364e-03,2.835748274041714149e-04,5.916000000000000000e+03,8.161988329887390137e+01,3.000000000000000000e+00
3.081485342635428837e-03,7.161199682976123176e-04,5.926000000000000000e+03,8.175772809982299805e+01,3.000000000000000000e+00
3.080315351929221145e-03,2.802694333095001340e-04,5.936000000000000000e+03,8.189302992820739746e+01,3.000000000000000000e+00
3.079113744715832046e-03,7.238317103236714938e-04,5.946000000000000000e+03,8.203613281250000000e+01,3.000000000000000000e+00
3.077918672067900263e-03,2.782195234347940578e-04,5.956000000000000000e+03,8.216774892807006836e+01,3.000000000000000000e+00
3.076682607373412703e-03,7.351726340036212779e-04,5.966000000000000000e+03,8.231190276145935059e+01,3.000000000000000000e+00
3.062800307989872392e-03,3.313606981433970308e-03,5.978000000000000000e+03,8.247524785995483398e+01,3.000000000000000000e+00
3.051850843651184118e-03,4.965588493571979891e-04,5.986000000000000000e+03,8.258664512634277344e+01,3.000000000000000000e+00
3.050788611702119971e-03,2.811958250915575028e-04,5.996000000000000000e+03,8.272132658958435059e+01,3.000000000000000000e+00
3.050176333273002006e-03,3.997852107607335133e-04,6.006000000000000000e+03,8.286243581771850586e+01,3.000000000000000000e+00
3.049604101560835293e-03,2.872790600022358579e-04,6.016000000000000000e+03,8.300607609748840332e+01,3.000000000000000000e+00
3.049066761803278462e-03,3.972581536255980796e-04,6.026000000000000000e+03,8.313674855232238770e+01,3.000000000000000000e+00
3.048534870328351368e-03,2.892205982537705508e-04,6.036000000000000000e+03,8.327245497703552246e+01,3.000000000000000000e+00
3.048010981873986933e-03,3.994223514897133373e-04,6.046000000000000000e+03,8.340471410751342773e+01,3.000000000000000000e+00
3.047490643501016283e-03,2.902875654686092413e-04,6.056000000000000000e+03,8.354656100273132324e+01,3.000000000000000000e+00
3.007109525458758099e-03,4.004601004472653145e-03,6.068000000000000000e+03,8.370634412765502930e+01,3.000000000000000000e+00
2.978061058831572589e-03,1.414660673043107450e-03,6.076000000000000000e+03,8.382449889183044434e+01,3.000000000000000000e+00
2.974645908540290897e-03,2.966107520133332725e-04,6.086000000000000000e+03,8.396925640106201172e+01,3.000000000000000000e+00
2.972205975737201872e-03,9.401270038791564561e-04,6.096000000000000000e+03,8.409672331809997559e+01,3.000000000000000000e+00
2.969922198255907191e-03,2.351620852909016971e-04,6.106000000000000000e+03,8.423271203041076660e+01,3.000000000000000000e+00
2.969122888504005867e-03,5.299369903274053165e-04,6.116000000000000000e+03,8.437418413162231445e+01,3.000000000000000000e+00
2.968368256788616721e-03,2.377242613883222581e-04,6.126000000000000000e+03,8.452111124992370605e+01,3.000000000000000000e+00
2.967703661210940522e-03,4.857444774137848051e-04,6.136000000000000000e+03,8.464917254447937012e+01,3.000000000000000000e+00
2.967049899858712533e-03,2.363801073706986596e-04,6.146000000000000000e+03,8.478097295761108398e+01,3.000000000000000000e+00
2.966408323468008260e-03,4.759453663457352936e-04,6.156000000000000000e+03,8.491963696479797363e+01,3.000000000000000000e+00
2.965769966244927430e-03,2.354016112212458083e-04,6.166000000000000000e+03,8.504951357841491699e+01,3.000000000000000000e+00
2.965129457427291733e-03,4.751230382198106555e-04,6.176000000000000000e+03,8.517726397514343262e+01,3.000000000000000000e+00
2.964490796841740342e-03,2.347621847876862509e-04,6.186000000000000000e+03,8.532037734985351562e+01,3.000000000000000000e+00
2.963846213830346240e-03,4.768575264228600203e-04,6.196000000000000000e+03,8.546345829963684082e+01,3.000000000000000000e+00
2.963203119305377400e-03,2.341726285332758480e-04,6.206000000000000000e+03,8.559134268760681152e+01,3.000000000000000000e+00
2.962552836942840360e-03,4.792978331748106130e-04,6.216000000000000000e+03,8.573545956611633301e+01,3.000000000000000000e+00
2.961904108611238071e-03,2.335984005600785774e-04,6.226000000000000000e+03,8.587187218666076660e+01,3.000000000000000000e+00
2.961247386366072133e-03,4.957870722138317315e-04,6.236000000000000000e+03,8.601610255241394043e+01,3.000000000000000000e+00
2.960592277706751430e-03,2.330424209486917390e-04,6.246000000000000000e+03,8.614678692817687988e+01,3.000000000000000000e+00
2.959929579149477540e-03,4.844131493257007289e-04,6.256000000000000000e+03,8.628552865982055664e+01,3.000000000000000000e+00
2.959268572308144593e-03,2.324667551933336696e-04,6.266000000000000000e+03,8.642917466163635254e+01,3.000000000000000000e+00
2.958599235173061271e-03,4.870894230487333174e-04,6.276000000000000000e+03,8.657572722434997559e+01,3.000000000000000000e+00
2.957931653211578159e-03,2.319015255781340886e-04,6.286000000000000000e+03,8.670149183273315430e+01,3.000000000000000000e+00
2.957255289189372315e-03,4.899639708684781119e-04,6.296000000000000000e+03,8.684488844871520996e+01,3.000000000000000000e+00
2.956580764142605414e-03,2.314417310859525549e-04,6.306000000000000000e+03,8.697617459297180176e+01,3.000000000000000000e+00
2.955896986313480499e-03,4.929978002622475378e-04,6.316000000000000000e+03,8.711525654792785645e+01,3.000000000000000000e+00
2.955215028803199161e-03,2.388000299546335584e-04,6.326000000000000000e+03,8.725589776039123535e+01,3.000000000000000000e+00
2.954523251852251425e-03,4.962155397610995772e-04,6.336000000000000000e+03,8.739646506309509277e+01,3.000000000000000000e+00
2.953833581146174479e-03,2.302208453191106907e-04,6.346000000000000000e+03,8.752269244194030762e+01,3.000000000000000000e+00
2.953133536411041600e-03,4.996089473122499293e-04,6.356000000000000000e+03,8.766473269462585449e+01,3.000000000000000000e+00
2.952435574863557580e-03,2.293304205058038987e-04,6.366000000000000000e+03,8.780925011634826660e+01,3.000000000000000000e+00
2.951726580630831612e-03,5.032174086552930123e-04,6.376000000000000000e+03,8.794752407073974609e+01,3.000000000000000000e+00
2.951019763101050703e-03,2.286304510702727249e-04,6.386000000000000000e+03,8.807997941970825195e+01,3.000000000000000000e+00
2.950301192011925248e-03,5.071423298116685668e-04,6.396000000000000000e+03,8.822289800643920898e+01,3.000000000000000000e+00
2.949584895178766070e-03,2.279396708082606648e-04,6.406000000000000000e+03,8.835725331306457520e+01,3.000000000000000000e+00
2.948856035070464895e-03,5.113707204623112613e-04,6.416000000000000000e+03,8.850613594055175781e+01,3.000000000000000000e+00
2.948129564903131071e-03,2.272499191749089895e-04,6.426000000000000000e+03,8.863885045051574707e+01,3.000000000000000000e+00
2.947389679230386257e-03,5.154395284396230291e-04,6.436000000000000000e+03,8.878153967857360840e+01,3.000000000000000000e+00
2.946652298055074670e-03,2.265678283292523040e-04,6.446000000000000000e+03,8.891835474967956543e+01,3.000000000000000000e+00
2.945900506484523586e-03,5.200616948360639504e-04,6.456000000000000000e+03,8.906270170211791992e+01,3.000000000000000000e+00
2.945151346762812060e-03,2.261221465868044228e-04,6.466000000000000000e+03,8.918839859962463379e+01,3.000000000000000000e+00
2.944386670632194100e-03,5.250283336236731503e-04,6.476000000000000000e+03,8.932781934738159180e+01,3.000000000000000000e+00
2.943624746819259799e-03,2.266143606838556487e-04,6.486000000000000000e+03,8.946720671653747559e+01,3.000000000000000000e+00
2.942846093814049241e-03,5.303564893656136266e-04,6.496000000000000000e+03,8.960871386528015137e+01,3.000000000000000000e+00
2.942070382419627837e-03,2.242606317140815686e-04,6.506000000000000000e+03,8.975116062164306641e+01,3.000000000000000000e+00
2.941276533372596137e-03,5.361076574224514068e-04,6.516000000000000000e+03,8.989514279365539551e+01,3.000000000000000000e+00
2.940485781893284120e-03,2.233960379825515933e-04,6.526000000000000000e+03,9.002271914482116699e+01,3.000000000000000000e+00
2.939675291620583684e-03,5.424589460751463952e-04,6.536000000000000000e+03,9.016719436645507812e+01,3.000000000000000000e+00
2.938868089504205125e-03,2.225481954778135262e-04,6.546000000000000000e+03,9.031168365478515625e+01,3.000000000000000000e+00
2.938039320309847151e-03,5.490818760273372427e-04,6.556000000000000000e+03,9.045125246047973633e+01,3.000000000000000000e+00
2.937214058910815086e-03,2.216974362135944632e-04,6.566000000000000000e+03,9.058235573768615723e+01,3.000000000000000000e+00
2.936365133811061432e-03,5.563496416927030249e-04,6.576000000000000000e+03,9.071166253089904785e+01,3.000000000000000000e+00
2.935519959162727691e-03,2.209537584639544808e-04,6.586000000000000000e+03,9.085655808448791504e+01,3.000000000000000000e+00
2.934648664280484556e-03,5.643495329825827782e-04,6.596000000000000000e+03,9.100168943405151367e+01,3.000000000000000000e+00
2.933886708163412592e-03,2.658737258669554844e-04,6.602000000000000000e+03,9.109079456329345703e+01,3.000000000000000000e+00
2.850072722511183630e-03,5.087582497086499782e-03,6.612000000000000000e+03,9.122041392326354980e+01,3.000000000000000000e+00
2.809960627407472999e-03,2.002786707964980800e-03,6.620000000000000000e+03,9.133363819122314453e+01,3.000000000000000000e+00
2.804280099917068250e-03,5.084780218574934960e-04,6.628000000000000000e+03,9.145115423202514648e+01,3.000000000000000000e+00
2.803753585977923277e-03,2.208310833363725525e-04,6.638000000000000000e+03,9.158138251304626465e+01,3.000000000000000000e+00
2.803316647238333816e-03,3.892449559014274731e-04,6.648000000000000000e+03,9.172671175003051758e+01,3.000000000000000000e+00
2.802891929431714814e-03,1.866520354394936125e-04,6.658000000000000000e+03,9.185607385635375977e+01,3.000000000000000000e+00
2.802501843352174764e-03,3.305998974010867066e-04,6.668000000000000000e+03,9.199847674369812012e+01,3.000000000000000000e+00
2.802114781952871891e-03,1.743666055490731962e-04,6.678000000000000000e+03,9.213001966476440430e+01,3.000000000000000000e+00
2.801735186833290234e-03,3.166776017088962134e-04,6.688000000000000000e+03,9.227295279502868652e+01,3.000000000000000000e+00
2.801356470897288682e-03,1.733730950894298690e-04,6.698000000000000000e+03,9.240946102142333984e+01,3.000000000000000000e+00
2.800976179949706338e-03,3.167121936797942885e-04,6.708000000000000000e+03,9.254941558837890625e+01,3.000000000000000000e+00
2.800596415311229232e-03,1.731835519702684678e-04,6.718000000000000000e+03,9.269206714630126953e+01,3.000000000000000000e+00
2.800214271662769192e-03,3.175726970177269711e-04,6.728000000000000000e+03,9.283007216453552246e+01,3.000000000000000000e+00
2.799832708258885930e-03,1.730075042613523251e-04,6.738000000000000000e+03,9.297608995437622070e+01,3.000000000000000000e+00
2.799448796052813465e-03,3.183876471458556745e-04,6.748000000000000000e+03,9.310981583595275879e+01,3.000000000000000000e+00
2.799065476686448881e-03,1.728363927668229681e-04,6.758000000000000000e+03,9.323845648765563965e+01,3.000000000000000000e+00
2.798679761924205249e-03,3.191937193347527384e-04,6.768000000000000000e+03,9.338451004028320312e+01,3.000000000000000000e+00
2.798294674786904954e-03,1.726669427306349604e-04,6.778000000000000000e+03,9.352237224578857422e+01,3.000000000000000000e+00
2.797907160310259510e-03,3.199997447728750556e-04,6.788000000000000000e+03,9.365769433975219727e+01,3.000000000000000000e+00
2.797520292323492190e-03,1.725007463993977652e-04,6.798000000000000000e+03,9.379834938049316406e+01,3.000000000000000000e+00
2.797130933715285313e-03,3.208222399923952727e-04,6.808000000000000000e+03,9.394530177116394043e+01,3.000000000000000000e+00
2.796742242669748510e-03,1.723369827048169193e-04,6.818000000000000000e+03,9.407822036743164062e+01,3.000000000000000000e+00
2.796350991326479636e-03,3.216675660129824504e-04,6.828000000000000000e+03,9.420712399482727051e+01,3.000000000000000000e+00
2.795960424671989093e-03,1.721756808677206267e-04,6.838000000000000000e+03,9.433623671531677246e+01,3.000000000000000000e+00
2.795567214051951615e-03,3.225425249408108070e-04,6.848000000000000000e+03,9.447423529624938965e+01,3.000000000000000000e+00
2.795174705691989749e-03,1.720163937460063817e-04,6.858000000000000000e+03,9.461672687530517578e+01,3.000000000000000000e+00
2.794779462429899768e-03,3.234509827669212025e-04,6.868000000000000000e+03,9.474583816528320312e+01,3.000000000000000000e+00
2.794384938370706242e-03,1.718588324414644676e-04,6.878000000000000000e+03,9.487745618820190430e+01,3.000000000000000000e+00
2.793987579853731383e-03,3.243965789943942745e-04,6.888000000000000000e+03,9.501855254173278809e+01,3.000000000000000000e+00
2.793590958063168605e-03,1.717025819775630415e-04,6.898000000000000000e+03,9.515808510780334473e+01,3.000000000000000000e+00
2.793191395406289298e-03,3.253820940020184455e-04,6.908000000000000000e+03,9.529821991920471191e+01,3.000000000000000000e+00
2.792792587435451515e-03,1.715472478899253590e-04,6.918000000000000000e+03,9.542865300178527832e+01,3.000000000000000000e+00
2.792390724858507482e-03,3.264102307432817005e-04,6.928000000000000000e+03,9.557324266433715820e+01,3.000000000000000000e+00
2.791989635764675643e-03,1.713924009979046423e-04,6.938000000000000000e+03,9.570353937149047852e+01,3.000000000000000000e+00
2.791585371223204159e-03,3.274835072599975648e-04,6.948000000000000000e+03,9.585425162315368652e+01,3.000000000000000000e+00
2.791181899832517310e-03,1.712376316549006400e-04,6.958000000000000000e+03,9.598274064064025879e+01,3.000000000000000000e+00
2.790775124565512098e-03,3.286045120135228613e-04,6.968000000000000000e+03,9.612186551094055176e+01,3.000000000000000000e+00
2.790369163167924060e-03,1.710825513234736088e-04,6.978000000000000000e+03,9.627038788795471191e+01,3.000000000000000000e+00
2.789959761532813647e-03,3.297758991733790710e-04,6.988000000000000000e+03,9.640239524841308594e+01,3.000000000000000000e+00
2.789551195610826505e-03,1.709268218258745340e-04,6.998000000000000000e+03,9.653646922111511230e+01,3.000000000000000000e+00
2.789139044529442574e-03,3.310004882524900018e-04,7.008000000000000000e+03,9.668261718750000000e+01,3.000000000000000000e+00
2.788799074527035810e-03,2.052418199982171366e-04,7.014000000000000000e+03,9.675832295417785645e+01,3.000000000000000000e+00
2.779938299377274300e-03,1.630309980070212411e-03,7.024000000000000000e+03,9.690036225318908691e+01,3.000000000000000000e+00
2.772000633347091077e-03,5.439725462282787426e-04,7.030000000000000000e+03,9.697949099540710449e+01,3.000000000000000000e+00
2.771723331134628640e-03,3.203527995451381982e-04,7.040000000000000000e+03,9.712160825729370117e+01,3.000000000000000000e+00
2.771456259189720300e-03,2.101550454459453566e-04,7.050000000000000000e+03,9.726746988296508789e+01,3.000000000000000000e+00
2.771192250514826778e-03,3.009884198453620071e-04,7.060000000000000000e+03,9.739973902702331543e+01,3.000000000000000000e+00
2.770929595840372368e-03,1.968308765340456748e-04,7.070000000000000000e+03,9.753691124916076660e+01,3.000000000000000000e+00
2.770669563302310956e-03,2.816191784740116537e-04,7.080000000000000000e+03,9.768053960800170898e+01,3.000000000000000000e+00
2.770410896529430615e-03,1.847671973341530208e-04,7.090000000000000000e+03,9.782604646682739258e+01,3.000000000000000000e+00
2.770154120282976654e-03,2.653476316472439282e-04,7.100000000000000000e+03,9.796014857292175293e+01,3.000000000000000000e+00
2.769898587455003718e-03,1.751919743373456110e-04,7.110000000000000000e+03,9.809456253051757812e+01,3.000000000000000000e+00
2.769644208219935143e-03,2.534532438932839333e-04,7.120000000000000000e+03,9.823750734329223633e+01,3.000000000000000000e+00
2.769390916893564158e-03,1.685738854955592969e-04,7.130000000000000000e+03,9.837960600852966309e+01,3.000000000000000000e+00
2.769138160442447504e-03,2.468901643778328948e-04,7.140000000000000000e+03,9.850539064407348633e+01,3.000000000000000000e+00
2.768886371367742030e-03,1.644477096552064178e-04,7.150000000000000000e+03,9.864943575859069824e+01,3.000000000000000000e+00
2.768634766219794062e-03,2.410760295464994232e-04,7.160000000000000000e+03,9.879558181762695312e+01,3.000000000000000000e+00
2.768384037279218376e-03,1.620436344760869648e-04,7.170000000000000000e+03,9.892434239387512207e+01,3.000000000000000000e+00
2.768133221820640727e-03,2.385395197077394775e-04,7.180000000000000000e+03,9.906016230583190918e+01,3.000000000000000000e+00
2.767883236612476202e-03,1.606866546631423266e-04,7.190000000000000000e+03,9.920286011695861816e+01,3.000000000000000000e+00
2.767633027173361029e-03,2.371921776996350107e-04,7.200000000000000000e+03,9.934596204757690430e+01,3.000000000000000000e+00
2.767383628267595930e-03,1.599126293002730073e-04,7.210000000000000000e+03,9.948509168624877930e+01,3.000000000000000000e+00
2.767133933151982948e-03,2.364619728085309803e-04,7.220000000000000000e+03,9.961361551284790039e+01,3.000000000000000000e+00
2.766885042904615368e-03,1.594199395814943404e-04,7.230000000000000000e+03,9.976305294036865234e+01,3.000000000000000000e+00
2.766635820013965946e-03,2.360365644684443048e-04,7.240000000000000000e+03,9.989798116683959961e+01,3.000000000000000000e+00
2.766387403033034823e-03,1.589944972644089329e-04,7.250000000000000000e+03,1.000368118286132812e+02,3.000000000000000000e+00
2.766138634983872358e-03,2.357569159197640211e-04,7.260000000000000000e+03,1.001732244491577148e+02,3.000000000000000000e+00
2.765890675825975059e-03,1.585659175257667867e-04,7.270000000000000000e+03,1.003113145828247070e+02,3.000000000000000000e+00
2.765642355973454286e-03,2.355455678392008535e-04,7.280000000000000000e+03,1.004562475681304932e+02,3.000000000000000000e+00
2.765394847507558502e-03,1.581582607205061781e-04,7.290000000000000000e+03,1.005931165218353271e+02,3.000000000000000000e+00
2.765146973037165175e-03,2.353659220362093398e-04,7.300000000000000000e+03,1.007215816974639893e+02,3.000000000000000000e+00
2.764899911651874133e-03,1.577799385726742873e-04,7.310000000000000000e+03,1.008714721202850342e+02,3.000000000000000000e+00
2.764652481135493681e-03,2.352012169028073335e-04,7.320000000000000000e+03,1.010013296604156494e+02,3.000000000000000000e+00
2.764405864720003228e-03,1.574220092446826813e-04,7.330000000000000000e+03,1.011377761363983154e+02,3.000000000000000000e+00
2.764158877192369589e-03,2.350442952562080542e-04,7.340000000000000000e+03,1.012837967872619629e+02,3.000000000000000000e+00
2.763912704183798391e-03,1.570757662740296173e-04,7.350000000000000000e+03,1.014250118732452393e+02,3.000000000000000000e+00
2.763666158707154749e-03,2.348931086776859256e-04,7.360000000000000000e+03,1.015507907867431641e+02,3.000000000000000000e+00
2.763420427661270051e-03,1.567361901641295180e-04,7.370000000000000000e+03,1.016941113471984863e+02,3.000000000000000000e+00
2.763174323129953536e-03,2.347500971233639172e-04,7.380000000000000000e+03,1.018374412059783936e+02,3.000000000000000000e+00
2.762929032523718000e-03,1.564008232856351475e-04,7.390000000000000000e+03,1.019729444980621338e+02,3.000000000000000000e+00
2.762683367472498330e-03,2.346295594688981901e-04,7.400000000000000000e+03,1.021089422702789307e+02,3.000000000000000000e+00
2.762438515472356512e-03,1.560686162901679436e-04,7.410000000000000000e+03,1.022481505870819092e+02,3.000000000000000000e+00
2.762193286650862362e-03,2.346358392576501574e-04,7.420000000000000000e+03,1.023762116432189941e+02,3.000000000000000000e+00
2.761948869509887449e-03,1.557394591671312182e-04,7.430000000000000000e+03,1.025136072635650635e+02,3.000000000000000000e+00
2.761703782615043852e-03,2.508892267068265052e-04,7.440000000000000000e+03,1.026405720710754395e+02,3.000000000000000000e+00
2.761459500344113326e-03,1.554216512084923105e-04,7.450000000000000000e+03,1.027694804668426514e+02,3.000000000000000000e+00
2.761215152416120547e-03,2.343655804192620201e-04,7.460000000000000000e+03,1.029028933048248291e+02,3.000000000000000000e+00
2.760971615753515969e-03,1.550949371278141132e-04,7.470000000000000000e+03,1.030456750392913818e+02,3.000000000000000000e+00
2.760727704376264059e-03,2.339905049196900168e-04,7.480000000000000000e+03,1.031833951473236084e+02,3.000000000000000000e+00
2.760484602591852833e-03,1.547720735100546665e-04,7.490000000000000000e+03,1.033284440040588379e+02,3.000000000000000000e+00
2.760241123569057847e-03,2.338013630853387655e-04,7.500000000000000000e+03,1.034668812751770020e+02,3.000000000000000000e+00
2.759998452713375953e-03,1.544537757987907210e-04,7.510000000000000000e+03,1.036006217002868652e+02,3.000000000000000000e+00
2.759755404215276289e-03,2.336385697899970196e-04,7.520000000000000000e+03,1.037440907955169678e+02,3.000000000000000000e+00
2.759513162476944989e-03,1.541429561591194531e-04,7.530000000000000000e+03,1.038730504512786865e+02,3.000000000000000000e+00
2.759270542854980884e-03,2.334833610790064168e-04,7.540000000000000000e+03,1.040222394466400146e+02,3.000000000000000000e+00
2.759028728527662851e-03,1.538486900061183992e-04,7.550000000000000000e+03,1.041612575054168701e+02,3.000000000000000000e+00
2.758786536056027309e-03,2.333312749856390289e-04,7.560000000000000000e+03,1.042962939739227295e+02,3.000000000000000000e+00
2.758545147073737571e-03,1.536102889798752547e-04,7.570000000000000000e+03,1.044388406276702881e+02,3.000000000000000000e+00
2.758303379524295381e-03,2.331807958057862187e-04,7.580000000000000000e+03,1.045661072731018066e+02,3.000000000000000000e+00
2.758062409624523897e-03,1.538163740833724930e-04,7.590000000000000000e+03,1.047115089893341064e+02,3.000000000000000000e+00
2.757821059844465465e-03,2.330310982363600176e-04,7.600000000000000000e+03,1.048557925224304199e+02,3.000000000000000000e+00
2.757580367346486490e-03,1.651071028872305041e-04,7.610000000000000000e+03,1.050066182613372803e+02,3.000000000000000000e+00
2.757339308595961862e-03,2.328855878270067738e-04,7.620000000000000000e+03,1.051352884769439697e+02,3.000000000000000000e+00
2.757099185173359987e-03,1.529578062884996497e-04,7.630000000000000000e+03,1.052705285549163818e+02,3.000000000000000000e+00
2.756858686585992538e-03,2.327387833161574822e-04,7.640000000000000000e+03,1.054212760925292969e+02,3.000000000000000000e+00
2.756618988203652330e-03,1.523079558595216785e-04,7.650000000000000000e+03,1.055521275997161865e+02,3.000000000000000000e+00
2.756378913686676965e-03,2.325929135127337451e-04,7.660000000000000000e+03,1.056998558044433594e+02,3.000000000000000000e+00
2.756139635412760067e-03,1.519327528930782261e-04,7.670000000000000000e+03,1.058311116695404053e+02,3.000000000000000000e+00
2.755899980792216562e-03,2.324489273246313438e-04,7.680000000000000000e+03,1.059746727943420410e+02,3.000000000000000000e+00
2.755661120686141597e-03,1.516008839012301479e-04,7.690000000000000000e+03,1.061221921443939209e+02,3.000000000000000000e+00
2.755421884246087461e-03,2.323091990804785712e-04,7.700000000000000000e+03,1.062539601325988770e+02,3.000000000000000000e+00
2.755183440787299046e-03,1.512826470380500168e-04,7.710000000000000000e+03,1.063980350494384766e+02,3.000000000000000000e+00
2.754944621046690259e-03,2.321825504381268214e-04,7.720000000000000000e+03,1.065210459232330322e+02,3.000000000000000000e+00
2.754706592720272164e-03,1.509708807652179470e-04,7.730000000000000000e+03,1.066668164730072021e+02,3.000000000000000000e+00
2.754468187461577011e-03,2.321263348844417442e-04,7.740000000000000000e+03,1.068186521530151367e+02,3.000000000000000000e+00
2.754230571816679383e-03,1.506634761032626805e-04,7.750000000000000000e+03,1.069497351646423340e+02,3.000000000000000000e+00
2.753992515378081169e-03,2.358041303849319576e-04,7.760000000000000000e+03,1.070874781608581543e+02,3.000000000000000000e+00
2.753755243549313621e-03,1.503630378388884185e-04,7.770000000000000000e+03,1.072404880523681641e+02,3.000000000000000000e+00
2.753517668704417824e-03,2.319528366095675160e-04,7.780000000000000000e+03,1.073706066608428955e+02,3.000000000000000000e+00
2.753280882691106716e-03,1.500599215251493960e-04,7.790000000000000000e+03,1.075036249160766602e+02,3.000000000000000000e+00
2.753043722285623829e-03,2.315877764228921830e-04,7.800000000000000000e+03,1.076559607982635498e+02,3.000000000000000000e+00
2.752807348677173416e-03,1.497613877742121730e-04,7.810000000000000000e+03,1.078026282787322998e+02,3.000000000000000000e+00
2.752570598936358599e-03,2.314099761369145644e-04,7.820000000000000000e+03,1.079349832534790039e+02,3.000000000000000000e+00
2.752334634401010834e-03,1.494691835704901634e-04,7.830000000000000000e+03,1.080789792537689209e+02,3.000000000000000000e+00
2.752098294031214872e-03,2.312534155448618700e-04,7.840000000000000000e+03,1.082086791992187500e+02,3.000000000000000000e+00
2.751862737332582895e-03,1.491903661250442359e-04,7.850000000000000000e+03,1.083535645008087158e+02,3.000000000000000000e+00
2.751626805143485375e-03,2.311020883596916990e-04,7.860000000000000000e+03,1.084954166412353516e+02,3.000000000000000000e+00
2.751391654881987347e-03,1.489567514614881434e-04,7.870000000000000000e+03,1.086207909584045410e+02,3.000000000000000000e+00
2.751156129297217291e-03,2.309524543358444800e-04,7.880000000000000000e+03,1.087730808258056641e+02,3.000000000000000000e+00
2.750921380575294291e-03,1.491044051092709182e-04,7.890000000000000000e+03,1.089214990139007568e+02,3.000000000000000000e+00
2.750686255743989804e-03,2.308032534332228863e-04,7.900000000000000000e+03,1.090682480335235596e+02,3.000000000000000000e+00
2.750451842590278043e-03,1.543802766424187667e-04,7.910000000000000000e+03,1.092083971500396729e+02,3.000000000000000000e+00
2.750217064961285162e-03,2.306563665302773295e-04,7.920000000000000000e+03,1.093526098728179932e+02,3.000000000000000000e+00
2.749983127996755670e-03,1.482113781695171934e-04,7.930000000000000000e+03,1.094929594993591309e+02,3.000000000000000000e+00
2.749748820398738303e-03,2.305087070807552302e-04,7.940000000000000000e+03,1.096422984600067139e+02,3.000000000000000000e+00
2.749515289631679869e-03,1.477292351620213473e-04,7.950000000000000000e+03,1.097692718505859375e+02,3.000000000000000000e+00
2.749281388043307676e-03,2.303618944927054361e-04,7.960000000000000000e+03,1.099002897739410400e+02,3.000000000000000000e+00
2.749048260626050719e-03,1.473987049568036532e-04,7.970000000000000000e+03,1.100350532531738281e+02,3.000000000000000000e+00
2.748814762781533281e-03,2.302178677408847434e-04,7.980000000000000000e+03,1.101753571033477783e+02,3.000000000000000000e+00
2.748582037509477577e-03,1.470949956390072593e-04,7.990000000000000000e+03,1.103138487339019775e+02,3.000000000000000000e+00
2.748348942344725539e-03,2.300837421600486802e-04,8.000000000000000000e+03,1.104779512882232666e+02,3.000000000000000000e+00
2.748116618191848940e-03,1.468005080335911788e-04,8.010000000000000000e+03,1.106133139133453369e+02,3.000000000000000000e+00
2.747883924184668474e-03,2.300063000364675877e-04,8.020000000000000000e+03,1.107570662498474121e+02,3.000000000000000000e+00
2.747651999406717366e-03,1.465110408516652517e-04,8.030000000000000000e+03,1.108882520198822021e+02,3.000000000000000000e+00
2.747419648150693783e-03,2.332790529735308629e-04,8.040000000000000000e+03,1.110337545871734619e+02,3.000000000000000000e+00
2.747188060951300664e-03,1.462283737788550183e-04,8.050000000000000000e+03,1.111662998199462891e+02,3.000000000000000000e+00
2.746956172912727590e-03,2.297826200761464519e-04,8.060000000000000000e+03,1.113146433830261230e+02,3.000000000000000000e+00
2.746725053264912654e-03,1.459439588257580977e-04,8.070000000000000000e+03,1.114657189846038818e+02,3.000000000000000000e+00
2.746493566381997316e-03,2.294641700043425505e-04,8.080000000000000000e+03,1.116108772754669189e+02,3.000000000000000000e+00
2.746262845900977051e-03,1.456645972838913658e-04,8.090000000000000000e+03,1.117536818981170654e+02,3.000000000000000000e+00
2.746031757653752577e-03,2.292875251893170051e-04,8.100000000000000000e+03,1.118829002380371094e+02,3.000000000000000000e+00
2.745801434230194307e-03,1.453937568161088958e-04,8.110000000000000000e+03,1.120009307861328125e+02,3.000000000000000000e+00
2.745570743835190185e-03,2.291263936649717565e-04,8.120000000000000000e+03,1.121402657032012939e+02,3.000000000000000000e+00
2.745340816682710367e-03,1.451466078912848313e-04,8.130000000000000000e+03,1.122720556259155273e+02,3.000000000000000000e+00
2.745110523266510241e-03,2.289686038697269488e-04,8.140000000000000000e+03,1.124318332672119141e+02,3.000000000000000000e+00
2.744880990592083077e-03,1.450321240206786720e-04,8.150000000000000000e+03,1.125591979026794434e+02,3.000000000000000000e+00
2.744651091857834568e-03,2.288114722192719744e-04,8.160000000000000000e+03,1.126976721286773682e+02,3.000000000000000000e+00
2.744421669419517575e-03,1.686515199472768520e-04,8.170000000000000000e+03,1.128438801765441895e+02,3.000000000000000000e+00
2.744191865936435829e-03,2.286513848474911045e-04,8.180000000000000000e+03,1.129758379459381104e+02,3.000000000000000000e+00
2.743963122163611996e-03,1.444459332156744046e-04,8.190000000000000000e+03,1.131148300170898438e+02,3.000000000000000000e+00
2.743734017874008974e-03,2.284950238658827945e-04,8.200000000000000000e+03,1.132651205062866211e+02,3.000000000000000000e+00
2.743505670920072352e-03,1.440132865677534323e-04,8.210000000000000000e+03,1.134095675945281982e+02,3.000000000000000000e+00
2.743276963670785318e-03,2.283395241096276428e-04,8.220000000000000000e+03,1.135525867938995361e+02,3.000000000000000000e+00
2.743049011514585734e-03,1.437055467439558756e-04,8.230000000000000000e+03,1.136832132339477539e+02,3.000000000000000000e+00
2.742820699807812374e-03,2.281879747804762561e-04,8.240000000000000000e+03,1.138217215538024902e+02,3.000000000000000000e+00
2.742593141693026870e-03,1.434197974998111067e-04,8.250000000000000000e+03,1.139662592411041260e+02,3.000000000000000000e+00
2.742365224824240902e-03,2.280550525789283372e-04,8.260000000000000000e+03,1.140944530963897705e+02,3.000000000000000000e+00
2.742138059971510698e-03,1.431417840836100277e-04,8.270000000000000000e+03,1.142298257350921631e+02,3.000000000000000000e+00
2.741910534474243256e-03,2.281281774925574576e-04,8.280000000000000000e+03,1.143722748756408691e+02,3.000000000000000000e+00
2.741683758773332761e-03,1.428685568785331022e-04,8.290000000000000000e+03,1.145067458152770996e+02,3.000000000000000000e+00
2.741456611676008209e-03,2.287946853032005179e-04,8.300000000000000000e+03,1.146460223197937012e+02,3.000000000000000000e+00
2.741230217545886135e-03,1.425952932037364358e-04,8.310000000000000000e+03,1.147865796089172363e+02,3.000000000000000000e+00
2.741003479962126569e-03,2.275845329303949859e-04,8.320000000000000000e+03,1.149324681758880615e+02,3.000000000000000000e+00
2.740777491702775515e-03,1.423277614240072678e-04,8.330000000000000000e+03,1.150659549236297607e+02,3.000000000000000000e+00
2.740551147284970603e-03,2.273759425235282296e-04,8.340000000000000000e+03,1.151992826461791992e+02,3.000000000000000000e+00
2.740325550471561181e-03,1.420675004138080815e-04,8.350000000000000000e+03,1.153387849330902100e+02,3.000000000000000000e+00
2.740099598529269730e-03,2.272003622921222666e-04,8.360000000000000000e+03,1.154739696979522705e+02,3.000000000000000000e+00
2.739874392607835780e-03,1.418263196092365717e-04,8.370000000000000000e+03,1.156137075424194336e+02,3.000000000000000000e+00
2.739648832606834949e-03,2.270300102751217363e-04,8.380000000000000000e+03,1.157631804943084717e+02,3.000000000000000000e+00
2.739424016444999728e-03,1.416851929391274123e-04,8.390000000000000000e+03,1.158958752155303955e+02,3.000000000000000000e+00
2.739198846791355765e-03,2.268604868780697956e-04,8.400000000000000000e+03,1.160415089130401611e+02,3.000000000000000000e+00
2.738974327888782020e-03,1.498842551105681719e-04,8.410000000000000000e+03,1.161837322711944580e+02,3.000000000000000000e+00
2.738749447390664404e-03,2.266896525365320490e-04,8.420000000000000000e+03,1.163298416137695312e+02,3.000000000000000000e+00
2.738525409766061694e-03,1.412082845477955980e-04,8.430000000000000000e+03,1.164724357128143311e+02,3.000000000000000000e+00
2.738301024789482375e-03,2.265202692911740423e-04,8.440000000000000000e+03,1.166159796714782715e+02,3.000000000000000000e+00
2.738077380198559920e-03,1.407547816784995582e-04,8.450000000000000000e+03,1.167580151557922363e+02,3.000000000000000000e+00
2.737853388559854592e-03,2.263516269637072303e-04,8.460000000000000000e+03,1.169027323722839355e+02,3.000000000000000000e+00
2.737630134785097591e-03,1.404582478801691522e-04,8.470000000000000000e+03,1.170284531116485596e+02,3.000000000000000000e+00
2.737406534940908798e-03,2.261874019460352473e-04,8.480000000000000000e+03,1.171722536087036133e+02,3.000000000000000000e+00
2.737183671438633663e-03,1.401849697770913791e-04,8.490000000000000000e+03,1.173157026767730713e+02,3.000000000000000000e+00
2.736960462847897249e-03,2.260478290207413503e-04,8.500000000000000000e+03,1.174523987770080566e+02,3.000000000000000000e+00
2.736737988976394205e-03,1.399193608740062012e-04,8.510000000000000000e+03,1.175932414531707764e+02,3.000000000000000000e+00
2.736515164003676219e-03,2.263817836103636900e-04,8.520000000000000000e+03,1.177285056114196777e+02,3.000000000000000000e+00
2.736293070942212493e-03,1.396588275859916221e-04,8.530000000000000000e+03,1.178710660934448242e+02,3.000000000000000000e+00
2.736070642172934355e-03,2.259515608469114800e-04,8.540000000000000000e+03,1.180270829200744629e+02,3.000000000000000000e+00
2.735848947750731119e-03,1.393991276120264535e-04,8.550000000000000000e+03,1.181550800800323486e+02,3.000000000000000000e+00
2.735626912786638925e-03,2.254932864646243241e-04,8.560000000000000000e+03,1.182859311103820801e+02,3.000000000000000000e+00
2.735405609765961029e-03,1.391449854167807888e-04,8.570000000000000000e+03,1.184397997856140137e+02,3.000000000000000000e+00
2.735183964971842855e-03,2.252896111024541936e-04,8.580000000000000000e+03,1.185827665328979492e+02,3.000000000000000000e+00
2.734963050504263075e-03,1.389013348618711730e-04,8.590000000000000000e+03,1.187303247451782227e+02,3.000000000000000000e+00
2.734741795582743950e-03,2.251027075643324837e-04,8.600000000000000000e+03,1.188693969249725342e+02,3.000000000000000000e+00
2.734521269322190157e-03,1.386958093732228886e-04,8.610000000000000000e+03,1.190042304992675781e+02,3.000000000000000000e+00
2.734300403695355194e-03,2.249184448108452518e-04,8.620000000000000000e+03,1.191393289566040039e+02,3.000000000000000000e+00
2.734080261330871717e-03,1.389307977116601279e-04,8.630000000000000000e+03,1.192751374244689941e+02,3.000000000000000000e+00
2.733859779288017738e-03,2.247342001666002343e-04,8.640000000000000000e+03,1.194267957210540771e+02,3.000000000000000000e+00
2.733640015895487038e-03,1.392661446626470732e-04,8.650000000000000000e+03,1.195696358680725098e+02,3.000000000000000000e+00
2.733419921507911597e-03,2.245501034878499998e-04,8.660000000000000000e+03,1.197045447826385498e+02,3.000000000000000000e+00
2.733200560351614367e-03,1.379350876046077042e-04,8.670000000000000000e+03,1.198437492847442627e+02,3.000000000000000000e+00
2.732980866613339554e-03,2.243659852851355408e-04,8.680000000000000000e+03,1.199787981510162354e+02,3.000000000000000000e+00
2.732761895259604515e-03,1.376124878554383757e-04,8.690000000000000000e+03,1.201168937683105469e+02,3.000000000000000000e+00
2.732542592254627416e-03,2.241841077915244520e-04,8.700000000000000000e+03,1.202451624870300293e+02,3.000000000000000000e+00
2.732324009923918409e-03,1.373426293323222176e-04,8.710000000000000000e+03,1.203964405059814453e+02,3.000000000000000000e+00
2.732105097146149061e-03,2.240148592665785717e-04,8.720000000000000000e+03,1.205288825035095215e+02,3.000000000000000000e+00
2.731886903479042658e-03,1.370846063213901399e-04,8.730000000000000000e+03,1.206695115566253662e+02,3.000000000000000000e+00
2.731668379015215076e-03,2.239788841033481508e-04,8.740000000000000000e+03,1.208067080974578857e+02,3.000000000000000000e+00
2.731450571583173004e-03,1.368319893531911875e-04,8.750000000000000000e+03,1.209502015113830566e+02,3.000000000000000000e+00
2.731232417133634162e-03,2.248366033830425455e-04,8.760000000000000000e+03,1.210942976474761963e+02,3.000000000000000000e+00
2.731014983137527042e-03,1.365798722059445483e-04,8.770000000000000000e+03,1.212335319519042969e+02,3.000000000000000000e+00
2.730797236267641821e-03,2.234607553846096046e-04,8.780000000000000000e+03,1.213593368530273438e+02,3.000000000000000000e+00
2.730580205814041837e-03,1.363338858742538197e-04,8.790000000000000000e+03,1.215021860599517822e+02,3.000000000000000000e+00
2.730362848485938694e-03,2.232293931765621359e-04,8.800000000000000000e+03,1.216461722850799561e+02,3.000000000000000000e+00
2.730146205865876131e-03,1.360970317429459266e-04,8.810000000000000000e+03,1.217834563255310059e+02,3.000000000000000000e+00
2.729929237795233887e-03,2.230258261303804540e-04,8.820000000000000000e+03,1.219103319644927979e+02,3.000000000000000000e+00
2.729712982801268343e-03,1.358916066238772603e-04,8.830000000000000000e+03,1.220528519153594971e+02,3.000000000000000000e+00
2.729496403601231955e-03,2.228260503050616002e-04,8.840000000000000000e+03,1.222130558490753174e+02,3.000000000000000000e+00
2.729280533316644480e-03,1.360060945206611940e-04,8.850000000000000000e+03,1.223674776554107666e+02,3.000000000000000000e+00
2.729064338876807921e-03,2.226265316222685248e-04,8.860000000000000000e+03,1.225069792270660400e+02,3.000000000000000000e+00
2.728848841907762553e-03,1.368181455253740357e-04,8.870000000000000000e+03,1.226509294509887695e+02,3.000000000000000000e+00
2.728633029906442613e-03,2.224270018673239258e-04,8.880000000000000000e+03,1.227886784076690674e+02,3.000000000000000000e+00
2.728417938667954470e-03,1.351707073643494629e-04,8.890000000000000000e+03,1.229237694740295410e+02,3.000000000000000000e+00
2.728202530230258022e-03,2.222275603828109268e-04,8.900000000000000000e+03,1.230673296451568604e+02,3.000000000000000000e+00
2.727987828564315542e-03,1.348552212126003164e-04,8.910000000000000000e+03,1.232289814949035645e+02,3.000000000000000000e+00
2.727772810676121120e-03,2.220306202731019921e-04,8.920000000000000000e+03,1.233635709285736084e+02,3.000000000000000000e+00
2.727558497846646873e-03,1.345944275466520593e-04,8.930000000000000000e+03,1.235014402866363525e+02,3.000000000000000000e+00
2.727343870045302859e-03,2.218485336197172553e-04,8.940000000000000000e+03,1.236395730972290039e+02,3.000000000000000000e+00
2.727129945730162163e-03,1.343452600449962671e-04,8.950000000000000000e+03,1.237771420478820801e+02,3.000000000000000000e+00
2.726915705093163438e-03,2.218685725641617024e-04,8.960000000000000000e+03,1.239023826122283936e+02,3.000000000000000000e+00
2.726702165654800326e-03,1.341014723958258215e-04,8.970000000000000000e+03,1.240437362194061279e+02,3.000000000000000000e+00
2.726488311081589743e-03,2.218773710733157279e-04,8.980000000000000000e+03,1.241781501770019531e+02,3.000000000000000000e+00
2.726275160089661372e-03,1.338590114349659911e-04,8.990000000000000000e+03,1.243042719364166260e+02,3.000000000000000000e+00
2.726061700790358144e-03,2.212250761777483782e-04,9.000000000000000000e+03,1.244282689094543457e+02,3.000000000000000000e+00
2.725848942221010748e-03,1.336224441922100753e-04,9.010000000000000000e+03,1.245730586051940918e+02,3.000000000000000000e+00
2.725635872336926342e-03,2.209903337129531960e-04,9.020000000000000000e+03,1.247191932201385498e+02,3.000000000000000000e+00
2.725423501550913469e-03,1.333976581180404213e-04,9.030000000000000000e+03,1.248467304706573486e+02,3.000000000000000000e+00
2.725210820935301988e-03,2.207735854803003178e-04,9.040000000000000000e+03,1.249935774803161621e+02,3.000000000000000000e+00
2.724998837678225573e-03,1.332244797196903332e-04,9.050000000000000000e+03,1.251273908615112305e+02,3.000000000000000000e+00
2.724786545713483391e-03,2.205593447425664439e-04,9.060000000000000000e+03,1.252651252746582031e+02,3.000000000000000000e+00
2.724574937036241574e-03,1.343672226234548096e-04,9.070000000000000000e+03,1.254122126102447510e+02,3.000000000000000000e+00
2.724363017654886712e-03,2.203450941755707082e-04,9.080000000000000000e+03,1.255492773056030273e+02,3.000000000000000000e+00
2.724151806625596788e-03,1.329733021127365634e-04,9.090000000000000000e+03,1.256870732307434082e+02,3.000000000000000000e+00
2.723940293766756796e-03,2.201309127407472086e-04,9.100000000000000000e+03,1.258332312107086182e+02,3.000000000000000000e+00
2.723729475208200301e-03,1.324508833943431033e-04,9.110000000000000000e+03,1.259762835502624512e+02,3.000000000000000000e+00
2.723518354908475297e-03,2.199177073656385050e-04,9.120000000000000000e+03,1.261087946891784668e+02,3.000000000000000000e+00
2.723307925636502674e-03,1.321790237877849838e-04,9.130000000000000000e+03,1.262444889545440674e+02,3.000000000000000000e+00
2.723097195783729350e-03,2.197104170690688651e-04,9.140000000000000000e+03,1.263739242553710938e+02,3.000000000000000000e+00
2.722887155432224173e-03,1.319324651860713277e-04,9.150000000000000000e+03,1.265075526237487793e+02,3.000000000000000000e+00
2.722676815467506284e-03,2.195470720450124836e-04,9.160000000000000000e+03,1.266552360057830811e+02,3.000000000000000000e+00
2.722467163282384691e-03,1.316932876034961140e-04,9.170000000000000000e+03,1.267767002582550049e+02,3.000000000000000000e+00
2.722256737062151051e-03,2.448351378378457342e-04,9.180000000000000000e+03,1.269224421977996826e+02,3.000000000000000000e+00
2.722046985144594474e-03,1.314663756939347613e-04,9.190000000000000000e+03,1.270688049793243408e+02,3.000000000000000000e+00
2.721837453121884152e-03,2.190371460104680902e-04,9.200000000000000000e+03,1.271951792240142822e+02,3.000000000000000000e+00
2.721628607530213011e-03,1.312343446136864480e-04,9.210000000000000000e+03,1.273447229862213135e+02,3.000000000000000000e+00
2.721419464673823386e-03,2.187602634203050995e-04,9.220000000000000000e+03,1.274669508934020996e+02,3.000000000000000000e+00
2.721211006709459666e-03,1.310106263433464722e-04,9.230000000000000000e+03,1.275956578254699707e+02,3.000000000000000000e+00
2.721002252850489821e-03,2.185280072319852529e-04,9.240000000000000000e+03,1.277383649349212646e+02,3.000000000000000000e+00
2.720794182375513032e-03,1.308158213365960933e-04,9.250000000000000000e+03,1.278811786174774170e+02,3.000000000000000000e+00
2.720585817265782150e-03,2.183009156168453030e-04,9.260000000000000000e+03,1.280103764533996582e+02,3.000000000000000000e+00
2.720378131571271965e-03,1.309343038547176766e-04,9.270000000000000000e+03,1.281505513191223145e+02,3.000000000000000000e+00
2.720170151255100512e-03,2.180744773616330641e-04,9.280000000000000000e+03,1.282957534790039062e+02,3.000000000000000000e+00
2.719962843614122383e-03,1.313576142810992634e-04,9.290000000000000000e+03,1.284259054660797119e+02,3.000000000000000000e+00
2.719755249823802186e-03,2.178480250549111135e-04,9.300000000000000000e+03,1.285738587379455566e+02,3.000000000000000000e+00
2.719548343019799648e-03,1.301239494187841515e-04,9.310000000000000000e+03,1.287078323364257812e+02,3.000000000000000000e+00
2.719341148419468241e-03,2.176222182230175349e-04,9.320000000000000000e+03,1.288500607013702393e+02,3.000000000000000000e+00
2.719134630941269937e-03,1.298365775090493525e-04,9.330000000000000000e+03,1.289775815010070801e+02,3.000000000000000000e+00
2.718927826674959278e-03,2.174002441677937028e-04,9.340000000000000000e+03,1.291382148265838623e+02,3.000000000000000000e+00
2.718721697920721547e-03,1.295925211000011101e-04,9.350000000000000000e+03,1.292789528369903564e+02,3.000000000000000000e+00
2.718515283522481441e-03,2.172028935629257448e-04,9.360000000000000000e+03,1.294273819923400879e+02,3.000000000000000000e+00
2.718309543026617512e-03,1.293581194453624996e-04,9.370000000000000000e+03,1.295575354099273682e+02,3.000000000000000000e+00
2.718103503372932238e-03,2.179371150055108084e-04,9.380000000000000000e+03,1.296913590431213379e+02,3.000000000000000000e+00
2.717898133989888904e-03,1.291293655723203706e-04,9.390000000000000000e+03,1.298287689685821533e+02,3.000000000000000000e+00
2.717692502716672828e-03,2.168034325543718554e-04,9.400000000000000000e+03,1.299743254184722900e+02,3.000000000000000000e+00
2.717487544512594069e-03,1.289020466406364147e-04,9.410000000000000000e+03,1.301107759475708008e+02,3.000000000000000000e+00
2.717282303095355789e-03,2.164620238524983748e-04,9.420000000000000000e+03,1.302352211475372314e+02,3.000000000000000000e+00
2.717077732811829047e-03,1.286817967245097000e-04,9.430000000000000000e+03,1.303604903221130371e+02,3.000000000000000000e+00
2.716872880330188471e-03,2.162147713148203094e-04,9.440000000000000000e+03,1.305053637027740479e+02,3.000000000000000000e+00
2.716668697429481995e-03,1.284829126288698764e-04,9.450000000000000000e+03,1.306480343341827393e+02,3.000000000000000000e+00
2.716464233657966704e-03,2.159755707784958157e-04,9.460000000000000000e+03,1.307827470302581787e+02,3.000000000000000000e+00
2.716260436777191093e-03,1.284572479994512228e-04,9.470000000000000000e+03,1.309202742576599121e+02,3.000000000000000000e+00
2.716056359470960923e-03,2.157375894437502095e-04,9.480000000000000000e+03,1.310626718997955322e+02,3.000000000000000000e+00
2.715852913845040809e-03,1.312498976310814199e-04,9.490000000000000000e+03,1.311990425586700439e+02,3.000000000000000000e+00
2.715649198926364197e-03,2.154995779268529578e-04,9.500000000000000000e+03,1.313422236442565918e+02,3.000000000000000000e+00
2.715446178998852031e-03,1.278472381375542427e-04,9.510000000000000000e+03,1.314760913848876953e+02,3.000000000000000000e+00
2.715242884955966236e-03,2.152623224008670167e-04,9.520000000000000000e+03,1.316189358234405518e+02,3.000000000000000000e+00
2.715040254332640179e-03,1.275439951566553591e-04,9.530000000000000000e+03,1.317520368099212646e+02,3.000000000000000000e+00
2.714837350443014777e-03,2.150281760279104302e-04,9.540000000000000000e+03,1.318869054317474365e+02,3.000000000000000000e+00
2.714635108239904851e-03,1.273029327995062654e-04,9.550000000000000000e+03,1.320300490856170654e+02,3.000000000000000000e+00
2.714432593906286693e-03,2.148127854474181136e-04,9.560000000000000000e+03,1.321731798648834229e+02,3.000000000000000000e+00
2.714230739689093598e-03,1.270733763705410779e-04,9.570000000000000000e+03,1.323090109825134277e+02,3.000000000000000000e+00
2.714028608017033696e-03,2.150411385040017144e-04,9.580000000000000000e+03,1.324385058879852295e+02,3.000000000000000000e+00
2.713827133623702200e-03,1.268492646781240135e-04,9.590000000000000000e+03,1.325812852382659912e+02,3.000000000000000000e+00
2.713625398878160427e-03,2.144474038314471659e-04,9.600000000000000000e+03,1.327315986156463623e+02,3.000000000000000000e+00
2.713424323568532082e-03,1.266269710320945389e-04,9.610000000000000000e+03,1.328679392337799072e+02,3.000000000000000000e+00
2.713222978634422574e-03,2.140559478821157577e-04,9.620000000000000000e+03,1.330072956085205078e+02,3.000000000000000000e+00
2.713022291051970982e-03,1.264114073622886968e-04,9.630000000000000000e+03,1.331381735801696777e+02,3.000000000000000000e+00
2.712821334462633613e-03,2.137969801886171594e-04,9.640000000000000000e+03,1.332744698524475098e+02,3.000000000000000000e+00
2.712621033674210251e-03,1.262154151202792398e-04,9.650000000000000000e+03,1.334213225841522217e+02,3.000000000000000000e+00
2.712420465172005191e-03,2.135475421053101524e-04,9.660000000000000000e+03,1.335570623874664307e+02,3.000000000000000000e+00
2.712220549990125053e-03,1.261708336411958352e-04,9.670000000000000000e+03,1.336849911212921143e+02,3.000000000000000000e+00
2.712020367561142429e-03,2.132996501024331140e-04,9.680000000000000000e+03,1.338279623985290527e+02,3.000000000000000000e+00
2.711820791693164354e-03,1.299897987031432877e-04,9.690000000000000000e+03,1.339722623825073242e+02,3.000000000000000000e+00
2.711620960627976994e-03,2.130517552275239008e-04,9.700000000000000000e+03,1.341019277572631836e+02,3.000000000000000000e+00
2.711421820823144580e-03,1.256020316968634986e-04,9.710000000000000000e+03,1.342541501522064209e+02,3.000000000000000000e+00
2.711222419830810852e-03,2.128049033771306736e-04,9.720000000000000000e+03,1.343795225620269775e+02,3.000000000000000000e+00
2.711023668547067438e-03,1.253011805143315627e-04,9.730000000000000000e+03,1.345300471782684326e+02,3.000000000000000000e+00
2.710824656844889810e-03,2.125612958568598985e-04,9.740000000000000000e+03,1.346581864356994629e+02,3.000000000000000000e+00
2.710626293108903302e-03,1.250652848082483789e-04,9.750000000000000000e+03,1.348052260875701904e+02,3.000000000000000000e+00
2.710427670018057157e-03,2.123369489390476283e-04,9.760000000000000000e+03,1.349330291748046875e+02,3.000000000000000000e+00
2.710229693331696506e-03,1.248409330951279152e-04,9.770000000000000000e+03,1.350732345581054688e+02,3.000000000000000000e+00
2.710031450809789570e-03,2.126229636103890307e-04,9.780000000000000000e+03,1.352161521911621094e+02,3.000000000000000000e+00
2.709833851738922481e-03,1.246220359087064694e-04,9.790000000000000000e+03,1.353618929386138916e+02,3.000000000000000000e+00
2.709636006966389780e-03,2.119287359979549722e-04,9.800000000000000000e+03,1.355017991065979004e+02,3.000000000000000000e+00
2.709438807840303109e-03,1.244050007995005337e-04,9.810000000000000000e+03,1.356256978511810303e+02,3.000000000000000000e+00
2.709241351416844662e-03,2.115504732623326356e-04,9.820000000000000000e+03,1.357691643238067627e+02,3.000000000000000000e+00
2.709044538643441778e-03,1.241949278020066879e-04,9.830000000000000000e+03,1.359113664627075195e+02,3.000000000000000000e+00
2.708847469340798335e-03,2.112843585719981080e-04,9.840000000000000000e+03,1.360553991794586182e+02,3.000000000000000000e+00
2.708651042151612783e-03,1.240064916550888115e-04,9.850000000000000000e+03,1.361945824623107910e+02,3.000000000000000000e+00
2.708454359630366182e-03,2.110268804961609626e-04,9.860000000000000000e+03,1.363292019367218018e+02,3.000000000000000000e+00
2.708258316400209264e-03,1.240118215488860115e-04,9.870000000000000000e+03,1.364587690830230713e+02,3.000000000000000000e+00
2.708062018062007414e-03,2.107709390540650474e-04,9.880000000000000000e+03,1.366064472198486328e+02,3.000000000000000000e+00
2.707866341580540508e-03,1.252962132680986575e-04,9.890000000000000000e+03,1.367484571933746338e+02,3.000000000000000000e+00
2.707670419023005658e-03,2.105152243180670913e-04,9.900000000000000000e+03,1.368834006786346436e+02,3.000000000000000000e+00
2.707475148814526660e-03,1.233799529654270146e-04,9.910000000000000000e+03,1.370099332332611084e+02,3.000000000000000000e+00
2.707279629445663062e-03,2.102607748670183238e-04,9.920000000000000000e+03,1.371544644832611084e+02,3.000000000000000000e+00
2.707084746034119690e-03,1.231042898025795499e-04,9.930000000000000000e+03,1.372961363792419434e+02,3.000000000000000000e+00
2.706889614245877769e-03,2.100106450963513678e-04,9.940000000000000000e+03,1.374265480041503906e+02,3.000000000000000000e+00
2.706695116814359248e-03,1.228760182308952893e-04,9.950000000000000000e+03,1.375746645927429199e+02,3.000000000000000000e+00
2.706500371923510791e-03,2.097879433431284817e-04,9.960000000000000000e+03,1.377176485061645508e+02,3.000000000000000000e+00
2.706306259800710361e-03,1.226573279178280924e-04,9.970000000000000000e+03,1.378507750034332275e+02,3.000000000000000000e+00
2.706111866365083600e-03,2.116700479582158333e-04,9.980000000000000000e+03,1.379785554409027100e+02,3.000000000000000000e+00
2.705918100801419160e-03,1.224448101567123957e-04,9.990000000000000000e+03,1.381050529479980469e+02,3.000000000000000000e+00
2.705724136506370506e-03,2.092811938406314979e-04,1.000000000000000000e+04,1.382548854351043701e+02,3.000000000000000000e+00
2.705530803968885650e-03,1.222333951517006606e-04,1.001000000000000000e+04,1.383884465694427490e+02,3.000000000000000000e+00
2.705337225397053385e-03,2.089540447345808591e-04,1.002000000000000000e+04,1.385257763862609863e+02,3.000000000000000000e+00
2.705144276860824669e-03,1.220301224084473739e-04,1.003000000000000000e+04,1.386584599018096924e+02,3.000000000000000000e+00
2.704951083423131827e-03,2.086848209408114201e-04,1.004000000000000000e+04,1.387919440269470215e+02,3.000000000000000000e+00
2.704758518490667750e-03,1.218573375853369454e-04,1.005000000000000000e+04,1.389414470195770264e+02,3.000000000000000000e+00
2.704565709678901503e-03,2.084215766427874230e-04,1.006000000000000000e+04,1.390692458152770996e+02,3.000000000000000000e+00
2.704373524303096098e-03,1.221300519432666346e-04,1.007000000000000000e+04,1.392071473598480225e+02,3.000000000000000000e+00
2.704181094425666884e-03,2.081596073868885574e-04,1.008000000000000000e+04,1.393539669513702393e+02,3.000000000000000000e+00
2.703989290968855739e-03,1.218495793916093614e-04,1.009000000000000000e+04,1.394924128055572510e+02,3.000000000000000000e+00
2.703797250172420945e-03,2.078980869808177111e-04,1.010000000000000000e+04,1.396208257675170898e+02,3.000000000000000000e+00
2.703605836192224388e-03,1.212005669064048136e-04,1.011000000000000000e+04,1.397721974849700928e+02,3.000000000000000000e+00
2.703414184145403257e-03,2.076383489330845542e-04,1.012000000000000000e+04,1.399038548469543457e+02,3.000000000000000000e+00
2.703223154450781415e-03,1.209533350670755720e-04,1.013000000000000000e+04,1.400461790561676025e+02,3.000000000000000000e+00
2.703031887520118866e-03,2.073855999413369870e-04,1.014000000000000000e+04,1.401738452911376953e+02,3.000000000000000000e+00
2.702841241465181281e-03,1.207333782798734466e-04,1.015000000000000000e+04,1.403222074508666992e+02,3.000000000000000000e+00
2.702650358669495597e-03,2.071903545203134965e-04,1.016000000000000000e+04,1.404572103023529053e+02,3.000000000000000000e+00
2.702460095027255441e-03,1.205205142202867854e-04,1.017000000000000000e+04,1.405872967243194580e+02,3.000000000000000000e+00
2.702269523061550868e-03,2.108328923842340706e-04,1.018000000000000000e+04,1.407390701770782471e+02,3.000000000000000000e+00
2.702079576501290308e-03,1.203075233754097008e-04,1.019000000000000000e+04,1.408879721164703369e+02,3.000000000000000000e+00
2.701889451952941938e-03,2.066347837729413245e-04,1.020000000000000000e+04,1.410317416191101074e+02,3.000000000000000000e+00
2.701699945772503830e-03,1.201019574976657704e-04,1.021000000000000000e+04,1.411740150451660156e+02,3.000000000000000000e+00
2.701510204581121424e-03,2.063359335292078839e-04,1.022000000000000000e+04,1.413009831905364990e+02,3.000000000000000000e+00
2.701321080095772913e-03,1.199072803051617474e-04,1.023000000000000000e+04,1.414453399181365967e+02,3.000000000000000000e+00
2.701131721796263228e-03,2.060640596350561140e-04,1.024000000000000000e+04,1.415909397602081299e+02,3.000000000000000000e+00
2.700942978523189573e-03,1.197659837774578965e-04,1.025000000000000000e+04,1.417186477184295654e+02,3.000000000000000000e+00
2.700754002203540824e-03,2.057959369098308496e-04,1.026000000000000000e+04,1.418563339710235596e+02,3.000000000000000000e+00
2.700565609566552439e-03,1.227391979383394844e-04,1.027000000000000000e+04,1.419987251758575439e+02,3.000000000000000000e+00
2.700376979141652298e-03,2.055289213591010350e-04,1.028000000000000000e+04,1.421413083076477051e+02,3.000000000000000000e+00
2.700188996414821380e-03,1.194089742237406938e-04,1.029000000000000000e+04,1.422700717449188232e+02,3.000000000000000000e+00
2.700000786066254332e-03,2.052625761798978750e-04,1.030000000000000000e+04,1.424273302555084229e+02,3.000000000000000000e+00
2.699813186697790600e-03,1.190682405046121489e-04,1.031000000000000000e+04,1.425673074722290039e+02,3.000000000000000000e+00
2.699625359875389673e-03,2.049992100943516993e-04,1.032000000000000000e+04,1.427043859958648682e+02,3.000000000000000000e+00
2.699438142070451074e-03,1.188410780202961523e-04,1.033000000000000000e+04,1.428512868881225586e+02,3.000000000000000000e+00
2.699250697618661449e-03,2.047495177898558331e-04,1.034000000000000000e+04,1.429920115470886230e+02,3.000000000000000000e+00
2.699063860735006516e-03,1.186286855476018846e-04,1.035000000000000000e+04,1.431339745521545410e+02,3.000000000000000000e+00
2.698876795168831180e-03,2.047236109927837091e-04,1.036000000000000000e+04,1.432605519294738770e+02,3.000000000000000000e+00
2.698690334915923236e-03,1.184217488155890001e-04,1.037000000000000000e+04,1.434026894569396973e+02,3.000000000000000000e+00
2.698503652669223887e-03,2.043930767482354317e-04,1.038000000000000000e+04,1.435426170825958252e+02,3.000000000000000000e+00
2.698317577495370958e-03,1.182168530943725904e-04,1.039000000000000000e+04,1.436873166561126709e+02,3.000000000000000000e+00
2.698131277675788926e-03,2.039289397969076161e-04,1.040000000000000000e+04,1.438246269226074219e+02,3.000000000000000000e+00
2.697945582747470275e-03,1.180183364241335132e-04,1.041000000000000000e+04,1.439577405452728271e+02,3.000000000000000000e+00
2.697759663073832481e-03,2.036450969923823257e-04,1.042000000000000000e+04,1.440862975120544434e+02,3.000000000000000000e+00
2.697574346794942915e-03,1.178386053355096427e-04,1.043000000000000000e+04,1.442272074222564697e+02,3.000000000000000000e+00
2.697388806792070434e-03,2.033718931049083214e-04,1.044000000000000000e+04,1.443711509704589844e+02,3.000000000000000000e+00
2.697203867738202053e-03,1.178166215556779371e-04,1.045000000000000000e+04,1.445303173065185547e+02,3.000000000000000000e+00
2.697018705122618525e-03,2.031008037171231858e-04,1.046000000000000000e+04,1.446593718528747559e+02,3.000000000000000000e+00
2.696834120735404697e-03,1.195973522192643614e-04,1.047000000000000000e+04,1.448078019618988037e+02,3.000000000000000000e+00
2.696649321866710115e-03,2.028302016347510858e-04,1.048000000000000000e+04,1.449508678913116455e+02,3.000000000000000000e+00
2.696465140770962915e-03,1.172545714156320414e-04,1.049000000000000000e+04,1.450936014652252197e+02,3.000000000000000000e+00
2.696280741337243447e-03,2.025613549025393509e-04,1.050000000000000000e+04,1.452203865051269531e+02,3.000000000000000000e+00
2.696096939361831198e-03,1.169912332737106561e-04,1.051000000000000000e+04,1.453580343723297119e+02,3.000000000000000000e+00
2.695912919626152534e-03,2.022971261580146088e-04,1.052000000000000000e+04,1.455116319656372070e+02,3.000000000000000000e+00
2.695729495791221019e-03,1.167756599804134927e-04,1.053000000000000000e+04,1.456631767749786377e+02,3.000000000000000000e+00
2.695545854896609812e-03,2.020612353452907160e-04,1.054000000000000000e+04,1.457978978157043457e+02,3.000000000000000000e+00
2.695362808360657683e-03,1.165693450939822817e-04,1.055000000000000000e+04,1.459420831203460693e+02,3.000000000000000000e+00
2.695179486050070655e-03,2.053610093305058379e-04,1.056000000000000000e+04,1.460917856693267822e+02,3.000000000000000000e+00
2.694996752237192091e-03,1.163695452679759228e-04,1.057000000000000000e+04,1.462343833446502686e+02,3.000000000000000000e+00
2.694813878091938033e-03,2.015079237800832923e-04,1.058000000000000000e+04,1.463629558086395264e+02,3.000000000000000000e+00
2.694631597216438912e-03,1.161704106553924297e-04,1.059000000000000000e+04,1.465120525360107422e+02,3.000000000000000000e+00
2.694449100025469480e-03,2.011824241117788985e-04,1.060000000000000000e+04,1.466539912223815918e+02,3.000000000000000000e+00
2.694267194511585414e-03,1.159798138816512509e-04,1.061000000000000000e+04,1.467925977706909180e+02,3.000000000000000000e+00
2.694085073679125010e-03,2.009029139070241229e-04,1.062000000000000000e+04,1.469259159564971924e+02,3.000000000000000000e+00
2.693903543027884907e-03,1.158246313661001018e-04,1.063000000000000000e+04,1.470723338127136230e+02,3.000000000000000000e+00
2.693721797829747196e-03,2.006287443161643982e-04,1.064000000000000000e+04,1.471994049549102783e+02,3.000000000000000000e+00
2.693540634904606663e-03,1.164346506057974167e-04,1.065000000000000000e+04,1.473403999805450439e+02,3.000000000000000000e+00
2.693359255929350833e-03,2.003560732034869775e-04,1.066000000000000000e+04,1.474884185791015625e+02,3.000000000000000000e+00
2.693178471295254624e-03,1.156297230958883696e-04,1.067000000000000000e+04,1.476280972957611084e+02,3.000000000000000000e+00
2.692997477501703034e-03,2.000841770056447646e-04,1.068000000000000000e+04,1.477614564895629883e+02,3.000000000000000000e+00
2.692817070765745821e-03,1.151845471173360420e-04,1.069000000000000000e+04,1.478997337818145752e+02,3.000000000000000000e+00
2.692636454536424546e-03,1.998147485454376381e-04,1.070000000000000000e+04,1.480415866374969482e+02,3.000000000000000000e+00
2.692456422579908321e-03,1.149582391690214130e-04,1.071000000000000000e+04,1.481742901802062988e+02,3.000000000000000000e+00
2.692276181810679316e-03,1.995547897431346922e-04,1.072000000000000000e+04,1.483066496849060059e+02,3.000000000000000000e+00
2.692096523906309553e-03,1.147518096259502796e-04,1.073000000000000000e+04,1.484418427944183350e+02,3.000000000000000000e+00
2.691916656901876138e-03,1.993955806851126222e-04,1.074000000000000000e+04,1.485856587886810303e+02,3.000000000000000000e+00
2.691737370927115881e-03,1.145513069774136984e-04,1.075000000000000000e+04,1.487263183593750000e+02,3.000000000000000000e+00
2.691557870931662530e-03,1.995211247389898921e-04,1.076000000000000000e+04,1.488612782955169678e+02,3.000000000000000000e+00
2.691378954078822369e-03,1.143525932307688081e-04,1.077000000000000000e+04,1.489931831359863281e+02,3.000000000000000000e+00
2.691199833881748830e-03,1.987405820695899942e-04,1.078000000000000000e+04,1.491337013244628906e+02,3.000000000000000000e+00
2.691021293950173268e-03,1.141597062459503281e-04,1.079000000000000000e+04,1.492750706672668457e+02,3.000000000000000000e+00
2.690842546673396368e-03,1.984474723076374778e-04,1.080000000000000000e+04,1.494167957305908203e+02,3.000000000000000000e+00
2.690664378171696378e-03,1.139810016846242607e-04,1.081000000000000000e+04,1.495584695339202881e+02,3.000000000000000000e+00
2.690486003291163095e-03,1.981697243522791596e-04,1.082000000000000000e+04,1.497025973796844482e+02,3.000000000000000000e+00
2.690308205293485966e-03,1.138956464919496886e-04,1.083000000000000000e+04,1.498289582729339600e+02,3.000000000000000000e+00
2.690130201266567427e-03,1.978947847268463557e-04,1.084000000000000000e+04,1.499684069156646729e+02,3.000000000000000000e+00
2.689954961945817749e-03,1.886082511467020888e-04,1.084800000000000000e+04,1.500808811187744141e+02,3.000000000000000000e+00
2.689768847716774314e-03,2.083006144444081355e-04,1.085800000000000000e+04,1.502204229831695557e+02,3.000000000000000000e+00
2.689584404493959233e-03,1.110204848680065891e-04,1.086800000000000000e+04,1.503639018535614014e+02,3.000000000000000000e+00
2.689399813417189377e-03,2.078482046544250861e-04,1.087800000000000000e+04,1.504972341060638428e+02,3.000000000000000000e+00
2.689215837490996266e-03,1.107966183364473260e-04,1.088800000000000000e+04,1.506339285373687744e+02,3.000000000000000000e+00
2.689031711302872652e-03,2.074150810756963600e-04,1.089800000000000000e+04,1.507747242450714111e+02,3.000000000000000000e+00
2.688848198818238541e-03,1.106003356379720373e-04,1.090800000000000000e+04,1.509193463325500488e+02,3.000000000000000000e+00
2.688664527935192856e-03,2.074186180941507706e-04,1.091800000000000000e+04,1.510583975315093994e+02,3.000000000000000000e+00
2.688481467750074728e-03,1.104109687670415846e-04,1.092800000000000000e+04,1.512000777721405029e+02,3.000000000000000000e+00
2.688298265716712945e-03,2.065599467258064862e-04,1.093800000000000000e+04,1.513487861156463623e+02,3.000000000000000000e+00
2.688115676194115927e-03,1.102251961011847385e-04,1.094800000000000000e+04,1.514831473827362061e+02,3.000000000000000000e+00
2.687932929062355342e-03,2.060671668965378131e-04,1.095800000000000000e+04,1.516162283420562744e+02,3.000000000000000000e+00
2.687750792569206914e-03,1.100518633962010447e-04,1.096800000000000000e+04,1.517593054771423340e+02,3.000000000000000000e+00
2.687568497465111193e-03,2.056305221915670273e-04,1.097800000000000000e+04,1.519010334014892578e+02,3.000000000000000000e+00
2.687386811025177947e-03,1.099674784752617573e-04,1.098800000000000000e+04,1.520228035449981689e+02,3.000000000000000000e+00
2.687204964278471202e-03,2.052027647909663471e-04,1.099800000000000000e+04,1.521731784343719482e+02,3.000000000000000000e+00
2.687023686667332559e-03,1.133135140306403633e-04,1.100800000000000000e+04,1.523015062808990479e+02,3.000000000000000000e+00
2.686842258140389756e-03,2.047793166716433474e-04,1.101800000000000000e+04,1.524427814483642578e+02,3.000000000000000000e+00
2.686661467215965913e-03,1.095126013869254382e-04,1.102800000000000000e+04,1.525858418941497803e+02,3.000000000000000000e+00
2.686480516797035492e-03,2.043631498583463487e-04,1.103800000000000000e+04,1.527272677421569824e+02,3.000000000000000000e+00
2.686300170451509650e-03,1.092745871683837634e-04,1.104800000000000000e+04,1.528567514419555664e+02,3.000000000000000000e+00
2.686119663261428685e-03,2.039593002670878898e-04,1.105800000000000000e+04,1.529948203563690186e+02,3.000000000000000000e+00
2.685939758495244512e-03,1.090772317919325304e-04,1.106800000000000000e+04,1.531371479034423828e+02,3.000000000000000000e+00
2.685759690466305895e-03,2.036792634732931902e-04,1.107800000000000000e+04,1.532781739234924316e+02,3.000000000000000000e+00
2.685580222753796657e-03,1.088876326431655051e-04,1.108800000000000000e+04,1.534115588665008545e+02,3.000000000000000000e+00
2.685400592962832161e-03,2.032902965815871566e-04,1.109800000000000000e+04,1.535521924495697021e+02,3.000000000000000000e+00
2.685221564814917715e-03,1.087012928092673128e-04,1.110800000000000000e+04,1.536829597949981689e+02,3.000000000000000000e+00
2.685042371157135305e-03,2.027275044178507898e-04,1.111800000000000000e+04,1.538242781162261963e+02,3.000000000000000000e+00
2.684863776882148029e-03,1.085235860241388201e-04,1.112800000000000000e+04,1.539921767711639404e+02,3.000000000000000000e+00
2.684685015894666682e-03,2.023172025820541941e-04,1.113800000000000000e+04,1.541322407722473145e+02,3.000000000000000000e+00
2.684506852628951081e-03,1.083861298598990947e-04,1.114800000000000000e+04,1.542652752399444580e+02,3.000000000000000000e+00
2.684328521803437846e-03,2.019177851205397872e-04,1.115800000000000000e+04,1.544117577075958252e+02,3.000000000000000000e+00
2.684150762431035137e-03,1.110224109238072378e-04,1.116800000000000000e+04,1.545397415161132812e+02,3.000000000000000000e+00
2.683972828995861287e-03,2.015237843881942099e-04,1.117800000000000000e+04,1.546776447296142578e+02,3.000000000000000000e+00
2.683795520539260238e-03,1.080396661189857220e-04,1.118800000000000000e+04,1.548187766075134277e+02,3.000000000000000000e+00
2.683618046293968686e-03,2.011337331034613327e-04,1.119800000000000000e+04,1.549717614650726318e+02,3.000000000000000000e+00
2.683441165114459383e-03,1.077637625023029883e-04,1.120800000000000000e+04,1.550980629920959473e+02,3.000000000000000000e+00
2.683264116794915194e-03,2.007522167691897072e-04,1.121800000000000000e+04,1.552403681278228760e+02,3.000000000000000000e+00
2.683087659826188277e-03,1.075637023917271512e-04,1.122800000000000000e+04,1.553816528320312500e+02,3.000000000000000000e+00
2.682911034699062697e-03,2.004154968854387846e-04,1.123800000000000000e+04,1.555240943431854248e+02,3.000000000000000000e+00
2.682734999242983916e-03,1.073739430209076358e-04,1.124800000000000000e+04,1.556623113155364990e+02,3.000000000000000000e+00
2.682558762406585164e-03,2.017356693976339545e-04,1.125800000000000000e+04,1.558134272098541260e+02,3.000000000000000000e+00
2.682383119157602178e-03,1.071862851418097949e-04,1.126800000000000000e+04,1.559498109817504883e+02,3.000000000000000000e+00
2.682207327245370379e-03,1.996277710034924597e-04,1.127800000000000000e+04,1.561032392978668213e+02,3.000000000000000000e+00
2.682032123873014269e-03,1.070059060511871713e-04,1.128800000000000000e+04,1.562442238330841064e+02,3.000000000000000000e+00
2.681856749086592925e-03,1.992310827624683913e-04,1.129800000000000000e+04,1.563752481937408447e+02,3.000000000000000000e+00
2.681681961209769326e-03,1.068450207060557371e-04,1.130800000000000000e+04,1.565221707820892334e+02,3.000000000000000000e+00
2.681507001637195662e-03,1.988528756705325177e-04,1.131800000000000000e+04,1.566678845882415771e+02,3.000000000000000000e+00
2.681332625940829363e-03,1.069197650220461704e-04,1.132800000000000000e+04,1.568031046390533447e+02,3.000000000000000000e+00
2.681158077039110226e-03,1.984798747645688543e-04,1.133800000000000000e+04,1.569520237445831299e+02,3.000000000000000000e+00
2.680984110215558873e-03,1.068888351025809293e-04,1.134800000000000000e+04,1.570910615921020508e+02,3.000000000000000000e+00
2.680809975145986672e-03,1.981102340273994413e-04,1.135800000000000000e+04,1.572399935722351074e+02,3.000000000000000000e+00
2.680636424924207062e-03,1.062765893329052408e-04,1.136800000000000000e+04,1.573720216751098633e+02,3.000000000000000000e+00
2.680462704228422314e-03,1.977459706984012824e-04,1.137800000000000000e+04,1.575077826976776123e+02,3.000000000000000000e+00
2.680289564165529159e-03,1.060636021489580596e-04,1.138800000000000000e+04,1.576407804489135742e+02,3.000000000000000000e+00
2.680116253094462671e-03,1.973965706334730827e-04,1.139800000000000000e+04,1.577957258224487305e+02,3.000000000000000000e+00
2.679943521162102792e-03,1.058721586085564157e-04,1.140800000000000000e+04,1.579388411045074463e+02,3.000000000000000000e+00
2.679770613632831335e-03,1.973522744130428298e-04,1.141800000000000000e+04,1.580742645263671875e+02,3.000000000000000000e+00
2.679598282738948622e-03,1.056867906168931792e-04,1.142800000000000000e+04,1.582280924320220947e+02,3.000000000000000000e+00
2.679425787534294324e-03,1.967305389171748243e-04,1.143800000000000000e+04,1.583713924884796143e+02,3.000000000000000000e+00
2.679253870391193511e-03,1.055043726457072180e-04,1.144800000000000000e+04,1.585144751071929932e+02,3.000000000000000000e+00
2.679081779368840122e-03,1.962922811774120663e-04,1.145800000000000000e+04,1.586523461341857910e+02,3.000000000000000000e+00
2.678910264585383609e-03,1.053310180470159335e-04,1.146800000000000000e+04,1.588106307983398438e+02,3.000000000000000000e+00
2.678738575793299277e-03,1.959285337448089825e-04,1.147800000000000000e+04,1.589546113014221191e+02,3.000000000000000000e+00
2.678567461644392605e-03,1.052031624788275137e-04,1.148800000000000000e+04,1.590883383750915527e+02,3.000000000000000000e+00
2.678396173153273826e-03,1.955726065838242164e-04,1.149800000000000000e+04,1.592346332073211670e+02,3.000000000000000000e+00
2.678225413193031229e-03,1.099458557050941903e-04,1.150800000000000000e+04,1.593726193904876709e+02,3.000000000000000000e+00
2.678054471223962653e-03,1.952206423551612407e-04,1.151800000000000000e+04,1.595075464248657227e+02,3.000000000000000000e+00
2.677884153125503330e-03,1.048457578449127228e-04,1.152800000000000000e+04,1.596539237499237061e+02,3.000000000000000000e+00
2.677713663350040230e-03,1.948715518189637582e-04,1.153800000000000000e+04,1.597921142578125000e+02,3.000000000000000000e+00
2.677543743812402406e-03,1.045828899481262154e-04,1.154800000000000000e+04,1.599367225170135498e+02,3.000000000000000000e+00
2.677373651862132234e-03,1.945295071008400049e-04,1.155800000000000000e+04,1.600657618045806885e+02,3.000000000000000000e+00
2.677204128558438503e-03,1.043867099701073758e-04,1.156800000000000000e+04,1.602237758636474609e+02,3.000000000000000000e+00
2.677034432394679100e-03,1.942246979910991662e-04,1.157800000000000000e+04,1.603594710826873779e+02,3.000000000000000000e+00
2.676865303315997813e-03,1.042003136347774628e-04,1.158800000000000000e+04,1.604974637031555176e+02,3.000000000000000000e+00
2.676695879188611005e-03,2.003522219671227103e-04,1.159800000000000000e+04,1.606401124000549316e+02,3.000000000000000000e+00
2.676527030001621572e-03,1.040140343806750348e-04,1.160800000000000000e+04,1.607844719886779785e+02,3.000000000000000000e+00
2.676358106902320972e-03,1.935408606878469956e-04,1.161800000000000000e+04,1.609284703731536865e+02,3.000000000000000000e+00
2.676189749868655276e-03,1.038359139046804869e-04,1.162800000000000000e+04,1.610625536441802979e+02,3.000000000000000000e+00
2.676021218381541798e-03,1.931744120050611212e-04,1.163800000000000000e+04,1.612067656517028809e+02,3.000000000000000000e+00
2.675853251343202066e-03,1.036722250337585065e-04,1.164800000000000000e+04,1.613428606986999512e+02,3.000000000000000000e+00
2.675685110010320861e-03,1.928302472748651976e-04,1.165800000000000000e+04,1.614790563583374023e+02,3.000000000000000000e+00
2.675517531061473095e-03,1.036258354611303698e-04,1.166800000000000000e+04,1.616105012893676758e+02,3.000000000000000000e+00
2.675349777233112982e-03,1.924908009461329258e-04,1.167800000000000000e+04,1.617497389316558838e+02,3.000000000000000000e+00
2.675182567229781715e-03,1.051087558857337361e-04,1.168800000000000000e+04,1.618941848278045654e+02,3.000000000000000000e+00
2.675015189502640781e-03,1.921537163385382931e-04,1.169800000000000000e+04,1.620284380912780762e+02,3.000000000000000000e+00
2.674848386238977069e-03,1.031446533591164706e-04,1.170800000000000000e+04,1.621704628467559814e+02,3.000000000000000000e+00
2.674681411017568438e-03,1.918205827001387268e-04,1.171800000000000000e+04,1.622991404533386230e+02,3.000000000000000000e+00
2.674514994310828349e-03,1.029180051920452728e-04,1.172800000000000000e+04,1.624372708797454834e+02,3.000000000000000000e+00
2.674348405412237638e-03,1.914957573133229687e-04,1.173800000000000000e+04,1.625770370960235596e+02,3.000000000000000000e+00
2.674182373556171881e-03,1.027274917265348777e-04,1.174800000000000000e+04,1.627161777019500732e+02,3.000000000000000000e+00
2.674016168889036416e-03,1.912383361027446358e-04,1.175800000000000000e+04,1.628442139625549316e+02,3.000000000000000000e+00
2.673850519567205850e-03,1.025442674029646386e-04,1.176800000000000000e+04,1.629848341941833496e+02,3.000000000000000000e+00
2.673684690321261916e-03,1.913336326641783898e-04,1.177800000000000000e+04,1.631236183643341064e+02,3.000000000000000000e+00
2.673519418217942117e-03,1.023634073411852191e-04,1.178800000000000000e+04,1.632649142742156982e+02,3.000000000000000000e+00
2.673353976962091795e-03,1.905101558251107532e-04,1.179800000000000000e+04,1.633950762748718262e+02,3.000000000000000000e+00
2.673189089999223646e-03,1.021888163304645209e-04,1.180800000000000000e+04,1.635476670265197754e+02,3.000000000000000000e+00
2.673024029331450870e-03,1.901670518332640100e-04,1.181800000000000000e+04,1.636835582256317139e+02,3.000000000000000000e+00
2.672859521480709828e-03,1.020331150632471556e-04,1.182800000000000000e+04,1.638204407691955566e+02,3.000000000000000000e+00
2.672694840134442248e-03,1.898375967408660501e-04,1.183800000000000000e+04,1.639623003005981445e+02,3.000000000000000000e+00
2.672530708856366618e-03,1.020896944858684218e-04,1.184800000000000000e+04,1.640969955921173096e+02,3.000000000000000000e+00
2.672366403264597734e-03,1.895118479164916673e-04,1.185800000000000000e+04,1.642249968051910400e+02,3.000000000000000000e+00
2.672202644447212866e-03,1.022032386431031599e-04,1.186800000000000000e+04,1.643665966987609863e+02,3.000000000000000000e+00
2.672038716528308752e-03,1.891883442972919216e-04,1.187800000000000000e+04,1.645130505561828613e+02,3.000000000000000000e+00
2.671875340622771947e-03,1.014877124452942466e-04,1.188800000000000000e+04,1.646455950736999512e+02,3.000000000000000000e+00
2.671711793797707478e-03,1.888685672845564557e-04,1.189800000000000000e+04,1.647761893272399902e+02,3.000000000000000000e+00
2.671548793974964919e-03,1.012770401363267161e-04,1.190800000000000000e+04,1.649218358993530273e+02,3.000000000000000000e+00
2.671385623184640255e-03,1.885588428655484805e-04,1.191800000000000000e+04,1.650631628036499023e+02,3.000000000000000000e+00
2.671222998002329221e-03,1.010906062901054781e-04,1.192800000000000000e+04,1.651917393207550049e+02,3.000000000000000000e+00
2.671060200670895973e-03,1.883640320998097091e-04,1.193800000000000000e+04,1.653333470821380615e+02,3.000000000000000000e+00
2.670897947113592182e-03,1.009102462516742383e-04,1.194800000000000000e+04,1.654762644767761230e+02,3.000000000000000000e+00
2.670735522339903571e-03,1.881179995169662790e-04,1.195800000000000000e+04,1.656154823303222656e+02,3.000000000000000000e+00
2.670573642555388108e-03,1.007323634273924118e-04,1.196800000000000000e+04,1.657499516010284424e+02,3.000000000000000000e+00
2.670411591769623894e-03,1.875973928321411784e-04,1.197800000000000000e+04,1.658829729557037354e+02,3.000000000000000000e+00
2.670250083857791251e-03,1.005609417151655775e-04,1.198800000000000000e+04,1.660296094417572021e+02,3.000000000000000000e+00
2.670088403976603186e-03,1.872697186935227975e-04,1.199800000000000000e+04,1.661656465530395508e+02,3.000000000000000000e+00
2.669927265541700064e-03,1.004120501058468264e-04,1.200800000000000000e+04,1.663076086044311523e+02,3.000000000000000000e+00
2.669765955385095847e-03,1.869522515019578723e-04,1.201800000000000000e+04,1.664343066215515137e+02,3.000000000000000000e+00
2.669605183046513952e-03,1.005878930476079142e-04,1.202800000000000000e+04,1.665723466873168945e+02,3.000000000000000000e+00
2.669444237944182570e-03,1.866379253391218097e-04,1.203800000000000000e+04,1.667258906364440918e+02,3.000000000000000000e+00
2.669283832014379861e-03,1.003625397067139978e-04,1.204800000000000000e+04,1.668465836048126221e+02,3.000000000000000000e+00
2.669123258274252921e-03,1.863256619930958005e-04,1.205800000000000000e+04,1.669849691390991211e+02,3.000000000000000000e+00
2.668963223578455987e-03,9.986088719055724854e-05,1.206800000000000000e+04,1.671357479095458984e+02,3.000000000000000000e+00
2.668803019935321597e-03,1.860170168096399342e-04,1.207800000000000000e+04,1.672664709091186523e+02,3.000000000000000000e+00
2.668643352054197917e-03,9.965773261046382842e-05,1.208800000000000000e+04,1.674086835384368896e+02,3.000000000000000000e+00
2.668483515292479832e-03,1.857193762914291838e-04,1.209800000000000000e+04,1.675428235530853271e+02,3.000000000000000000e+00
2.668324212934600204e-03,9.947436598453068932e-05,1.210800000000000000e+04,1.676665861606597900e+02,3.000000000000000000e+00
2.668164740038483397e-03,1.855741351776461583e-04,1.211800000000000000e+04,1.678091628551483154e+02,3.000000000000000000e+00
2.668005799636522565e-03,9.929655694296327096e-05,1.212800000000000000e+04,1.679503462314605713e+02,3.000000000000000000e+00
2.667846692400324335e-03,1.852402418284621575e-04,1.213800000000000000e+04,1.680945074558258057e+02,3.000000000000000000e+00
2.667688118778926889e-03,9.912116606051736252e-05,1.214800000000000000e+04,1.682355976104736328e+02,3.000000000000000000e+00
2.667529376054246851e-03,1.847839033389904657e-04,1.215800000000000000e+04,1.683628695011138916e+02,3.000000000000000000e+00
2.667371165033738389e-03,9.895227604976370632e-05,1.216800000000000000e+04,1.685138432979583740e+02,3.000000000000000000e+00
2.667212784529693348e-03,1.844673647528174488e-04,1.217800000000000000e+04,1.686344215869903564e+02,3.000000000000000000e+00
2.667054934334031017e-03,9.880692225550025598e-05,1.218800000000000000e+04,1.687770242691040039e+02,3.000000000000000000e+00
2.666896914952448204e-03,1.841598035628713367e-04,1.219800000000000000e+04,1.689150216579437256e+02,3.000000000000000000e+00
2.666739421970753046e-03,9.902415666151923956e-05,1.220800000000000000e+04,1.690593044757843018e+02,3.000000000000000000e+00
2.666673342794964770e-03,1.334802873905301048e-04,1.221600000000000000e+04,1.691659955978393555e+02,3.000000000000000000e+00
2.666450374441732725e-03,2.046651575359807675e-04,1.222600000000000000e+04,1.693078317642211914e+02,3.000000000000000000e+00
2.666267627281093764e-03,1.262622414047018704e-04,1.223200000000000000e+04,1.693877594470977783e+02,3.000000000000000000e+00
2.665447232402442385e-03,4.650340814425614282e-04,1.224200000000000000e+04,1.695377781391143799e+02,3.000000000000000000e+00
2.664731886350165616e-03,2.068964361619243732e-04,1.225000000000000000e+04,1.696460719108581543e+02,3.000000000000000000e+00
2.664585213992193453e-03,1.505234355347998031e-04,1.226000000000000000e+04,1.697796261310577393e+02,3.000000000000000000e+00
2.664443527419501148e-03,1.695653168801351622e-04,1.227000000000000000e+04,1.699178950786590576e+02,3.000000000000000000e+00
2.664303681806045026e-03,1.346844095083638644e-04,1.228000000000000000e+04,1.700450253486633301e+02,3.000000000000000000e+00
2.664167433541134687e-03,1.520554932524802627e-04,1.229000000000000000e+04,1.701795904636383057e+02,3.000000000000000000e+00
2.664032279276628071e-03,1.243743799722515648e-04,1.230000000000000000e+04,1.703209385871887207e+02,3.000000000000000000e+00
2.663899109115607129e-03,1.425413051666167921e-04,1.231000000000000000e+04,1.704638869762420654e+02,3.000000000000000000e+00
2.663766415526181309e-03,1.198516070624167622e-04,1.232000000000000000e+04,1.706055228710174561e+02,3.000000000000000000e+00
2.663634603840932778e-03,1.387221146475639620e-04,1.233000000000000000e+04,1.707444236278533936e+02,3.000000000000000000e+00
2.663502983604126850e-03,1.183968774163455081e-04,1.234000000000000000e+04,1.708770058155059814e+02,3.000000000000000000e+00
2.663371731288780714e-03,1.374777905189666645e-04,1.235000000000000000e+04,1.710208711624145508e+02,3.000000000000000000e+00
2.663243245711089096e-03,1.994349352724978644e-04,1.235800000000000000e+04,1.711307971477508545e+02,3.000000000000000000e+00
2.663109144951106982e-03,1.421094860710116919e-04,1.236800000000000000e+04,1.712692148685455322e+02,3.000000000000000000e+00
2.662976416551073207e-03,1.133699251908048460e-04,1.237800000000000000e+04,1.714101200103759766e+02,3.000000000000000000e+00
2.662843822577343721e-03,1.418645826739691146e-04,1.238800000000000000e+04,1.715487365722656250e+02,3.000000000000000000e+00
2.662711312533015857e-03,1.128603780009131770e-04,1.239800000000000000e+04,1.716797547340393066e+02,3.000000000000000000e+00
2.662578923200634076e-03,1.416791537061902148e-04,1.240800000000000000e+04,1.718175539970397949e+02,3.000000000000000000e+00
2.662446613526927783e-03,1.126535643255585937e-04,1.241800000000000000e+04,1.719649963378906250e+02,3.000000000000000000e+00
2.662314417719944832e-03,1.415175617013209475e-04,1.242800000000000000e+04,1.721048221588134766e+02,3.000000000000000000e+00
2.662182301124138995e-03,1.124926598330086726e-04,1.243800000000000000e+04,1.722402818202972412e+02,3.000000000000000000e+00
2.662050294216392141e-03,1.413668899354958485e-04,1.244800000000000000e+04,1.723653473854064941e+02,3.000000000000000000e+00
2.661918366837406902e-03,1.123459078168052454e-04,1.245800000000000000e+04,1.725180354118347168e+02,3.000000000000000000e+00
2.661786546075521360e-03,1.412224649123825285e-04,1.246800000000000000e+04,1.726559085845947266e+02,3.000000000000000000e+00
2.661654805425946700e-03,1.122048909348465534e-04,1.247800000000000000e+04,1.727857763767242432e+02,3.000000000000000000e+00
2.661523168812454307e-03,1.410828651165572782e-04,1.248800000000000000e+04,1.729290258884429932e+02,3.000000000000000000e+00
2.661391613003164652e-03,1.120665606046386054e-04,1.249800000000000000e+04,1.730715816020965576e+02,3.000000000000000000e+00
2.661260158871608071e-03,1.409485058036908484e-04,1.250800000000000000e+04,1.732027533054351807e+02,3.000000000000000000e+00
2.661128786283411662e-03,1.119295818940794894e-04,1.251800000000000000e+04,1.733323261737823486e+02,3.000000000000000000e+00
2.660997513093292695e-03,1.408223917465041336e-04,1.252800000000000000e+04,1.734576239585876465e+02,3.000000000000000000e+00
2.660866322204998372e-03,1.117932732261917039e-04,1.253800000000000000e+04,1.736000909805297852e+02,3.000000000000000000e+00
2.660735228345985793e-03,1.407163295499474836e-04,1.254800000000000000e+04,1.737425467967987061e+02,3.000000000000000000e+00
2.660604217547658280e-03,1.116572098902968255e-04,1.255800000000000000e+04,1.738841798305511475e+02,3.000000000000000000e+00
2.660473300507018579e-03,1.407018145068891746e-04,1.256800000000000000e+04,1.740096938610076904e+02,3.000000000000000000e+00
2.660342467251351328e-03,1.115209379982863867e-04,1.257800000000000000e+04,1.741530601978302002e+02,3.000000000000000000e+00
2.660211688636035347e-03,1.434154493098164932e-04,1.258800000000000000e+04,1.743021037578582764e+02,3.000000000000000000e+00
2.660128274833331325e-03,1.176613420341474211e-04,1.259600000000000000e+04,1.744150886535644531e+02,3.000000000000000000e+00
2.649246473558165837e-03,1.456194982704708905e-03,1.260600000000000000e+04,1.745432598590850830e+02,3.000000000000000000e+00
2.640804961726682734e-03,3.522279656445596353e-04,1.261400000000000000e+04,1.746553440093994141e+02,3.000000000000000000e+00
2.640580477042758171e-03,9.269965447375387948e-05,1.262200000000000000e+04,1.747668554782867432e+02,3.000000000000000000e+00
2.640458715221337491e-03,1.544008107856791132e-04,1.263200000000000000e+04,1.749119830131530762e+02,3.000000000000000000e+00
2.640338460700591278e-03,8.708298223057961754e-05,1.264200000000000000e+04,1.750457611083984375e+02,3.000000000000000000e+00
2.640218676434154081e-03,1.518139497863218480e-04,1.265200000000000000e+04,1.751767747402191162e+02,3.000000000000000000e+00
2.640099367577123171e-03,8.636850993932810628e-05,1.266200000000000000e+04,1.753039097785949707e+02,3.000000000000000000e+00
2.640045856563094043e-03,1.200788539204707627e-04,1.267000000000000000e+04,1.754135968685150146e+02,3.000000000000000000e+00
2.639868131151888904e-03,1.767563057626526913e-04,1.268000000000000000e+04,1.755600762367248535e+02,3.000000000000000000e+00
2.639723245296661525e-03,1.332288530610137203e-04,1.268600000000000000e+04,1.756433973312377930e+02,3.000000000000000000e+00
2.639259515443893866e-03,4.233840374566159989e-04,1.269600000000000000e+04,1.757792816162109375e+02,3.000000000000000000e+00
2.638858629806839495e-03,1.361445102095364471e-04,1.270400000000000000e+04,1.758877856731414795e+02,3.000000000000000000e+00
2.638755391086581963e-03,1.010336618825020467e-04,1.271400000000000000e+04,1.760309245586395264e+02,3.000000000000000000e+00
2.638652889860795304e-03,1.189739745285606464e-04,1.272400000000000000e+04,1.761684327125549316e+02,3.000000000000000000e+00
2.638550549168450655e-03,9.967223195482301506e-05,1.273400000000000000e+04,1.763139035701751709e+02,3.000000000000000000e+00
2.638448534717281139e-03,1.179750052054832422e-04,1.274400000000000000e+04,1.764401910305023193e+02,3.000000000000000000e+00
2.638346569492034006e-03,9.923491103903546353e-05,1.275400000000000000e+04,1.765772490501403809e+02,3.000000000000000000e+00
2.638244857519103995e-03,1.175056418991639296e-04,1.276400000000000000e+04,1.767168526649475098e+02,3.000000000000000000e+00
2.638143167747798636e-03,9.907357427308906186e-05,1.277400000000000000e+04,1.768707828521728516e+02,3.000000000000000000e+00
2.638041707036700712e-03,1.171811415258863353e-04,1.278400000000000000e+04,1.770031216144561768e+02,3.000000000000000000e+00
2.637940263414498623e-03,9.905397582633397829e-05,1.279400000000000000e+04,1.771284849643707275e+02,3.000000000000000000e+00
2.637839039333876329e-03,1.168975117716172742e-04,1.280400000000000000e+04,1.772585496902465820e+02,3.000000000000000000e+00
2.637737827352122384e-03,9.957810876167353721e-05,1.281400000000000000e+04,1.774009764194488525e+02,3.000000000000000000e+00
2.637686350513322123e-03,1.035553755378076587e-04,1.282200000000000000e+04,1.775093407630920410e+02,3.000000000000000000e+00
2.636909478329447880e-03,4.050249689452644947e-04,1.283200000000000000e+04,1.776488234996795654e+02,3.000000000000000000e+00
2.636174272071633694e-03,1.058660480614962085e-04,1.283800000000000000e+04,1.777282230854034424e+02,3.000000000000000000e+00
2.632432697178264426e-03,9.527547598832717497e-04,1.284800000000000000e+04,1.778632175922393799e+02,3.000000000000000000e+00
2.629434436847195508e-03,4.050282256467730075e-04,1.285600000000000000e+04,1.779735875129699707e+02,3.000000000000000000e+00
2.629089211649932208e-03,1.331831348506215431e-04,1.286400000000000000e+04,1.780840291976928711e+02,3.000000000000000000e+00
2.628986340961446400e-03,9.371690798159806597e-05,1.287400000000000000e+04,1.782365899085998535e+02,3.000000000000000000e+00
2.628885708711146268e-03,1.266146892478119460e-04,1.288400000000000000e+04,1.783761088848114014e+02,3.000000000000000000e+00
2.628785757419367045e-03,9.008031925280388552e-05,1.289400000000000000e+04,1.785019898414611816e+02,3.000000000000000000e+00
2.628686313831735642e-03,1.227650776038045346e-04,1.290400000000000000e+04,1.786372411251068115e+02,3.000000000000000000e+00
2.628587293443044974e-03,8.796476021553921475e-05,1.291400000000000000e+04,1.787657585144042969e+02,3.000000000000000000e+00
2.628488448217835682e-03,1.207515442223012131e-04,1.292400000000000000e+04,1.789052898883819580e+02,3.000000000000000000e+00
2.628389947005660594e-03,8.684153262391051606e-05,1.293400000000000000e+04,1.790461585521697998e+02,3.000000000000000000e+00
2.628291485874526857e-03,1.198634703040467656e-04,1.294400000000000000e+04,1.791872513294219971e+02,3.000000000000000000e+00
2.628229426209389985e-03,9.943290669824987984e-05,1.295200000000000000e+04,1.793010382652282715e+02,3.000000000000000000e+00
2.626792702849942499e-03,7.266212589429954039e-04,1.296200000000000000e+04,1.794274780750274658e+02,3.000000000000000000e+00
2.625529021356575073e-03,1.649507449947669653e-04,1.297000000000000000e+04,1.795468893051147461e+02,3.000000000000000000e+00
2.625426273410993647e-03,9.783131486689788708e-05,1.297800000000000000e+04,1.796479134559631348e+02,3.000000000000000000e+00
2.625262884600730075e-03,2.346383590055934405e-04,1.298800000000000000e+04,1.797890157699584961e+02,3.000000000000000000e+00
2.625135620088298212e-03,9.048915314157135784e-05,1.299400000000000000e+04,1.798747332096099854e+02,3.000000000000000000e+00
2.625018408376130884e-03,1.368340137376808992e-04,1.300400000000000000e+04,1.800109412670135498e+02,3.000000000000000000e+00
2.624932564482374431e-03,9.488946395430564380e-05,1.301000000000000000e+04,1.800929613113403320e+02,3.000000000000000000e+00
2.624494870129254458e-03,4.124681363299908979e-04,1.302000000000000000e+04,1.802371315956115723e+02,3.000000000000000000e+00
2.624104469657689842e-03,9.300198713437657231e-05,1.302800000000000000e+04,1.803486945629119873e+02,3.000000000000000000e+00
2.624009833346732830e-03,9.874735594239462640e-05,1.303800000000000000e+04,1.804933311939239502e+02,3.000000000000000000e+00
2.623957299385716851e-03,1.063619948911705121e-04,1.304600000000000000e+04,1.806057476997375488e+02,3.000000000000000000e+00
2.623376900772766019e-03,4.882916444194854025e-04,1.305600000000000000e+04,1.807331063747406006e+02,3.000000000000000000e+00
2.622840033158940418e-03,8.009416896265094093e-05,1.306400000000000000e+04,1.808425614833831787e+02,3.000000000000000000e+00
2.622723035421239707e-03,1.151066024583231976e-04,1.307400000000000000e+04,1.809854447841644287e+02,3.000000000000000000e+00
2.622643237463604358e-03,1.053745921427099444e-04,1.308200000000000000e+04,1.810951437950134277e+02,3.000000000000000000e+00
2.622337169695829629e-03,2.630918842555484143e-04,1.309200000000000000e+04,1.812428488731384277e+02,3.000000000000000000e+00
2.622098443666959731e-03,1.430824134573543960e-04,1.310000000000000000e+04,1.813525230884552002e+02,3.000000000000000000e+00
2.622050574090237056e-03,7.831580189627583371e-05,1.310800000000000000e+04,1.814537591934204102e+02,3.000000000000000000e+00
2.621897866769339232e-03,1.984096049928106001e-04,1.311800000000000000e+04,1.815967702865600586e+02,3.000000000000000000e+00
2.621748781979816537e-03,9.126931323817154913e-05,1.312800000000000000e+04,1.817414569854736328e+02,3.000000000000000000e+00
2.621628059671456124e-03,1.884628562565044199e-04,1.313800000000000000e+04,1.818820762634277344e+02,3.000000000000000000e+00
2.621544915792197242e-03,8.251108317420004072e-05,1.314400000000000000e+04,1.819662549495697021e+02,3.000000000000000000e+00
2.621433645083404065e-03,1.311939209691553648e-04,1.315400000000000000e+04,1.820937669277191162e+02,3.000000000000000000e+00
2.621349899564481313e-03,9.166482937103319036e-05,1.316000000000000000e+04,1.821719844341278076e+02,3.000000000000000000e+00
2.620597318133886973e-03,5.231858462537090481e-04,1.317000000000000000e+04,1.822983310222625732e+02,3.000000000000000000e+00
2.619936464816026607e-03,1.214460744081674555e-04,1.317800000000000000e+04,1.824086079597473145e+02,3.000000000000000000e+00
2.619871766247803234e-03,9.791478826090577886e-05,1.318600000000000000e+04,1.825241036415100098e+02,3.000000000000000000e+00
2.619694075628402515e-03,2.151849017851980748e-04,1.319600000000000000e+04,1.826644706726074219e+02,3.000000000000000000e+00
2.619571197017621193e-03,9.785398543031215211e-05,1.320400000000000000e+04,1.827831084728240967e+02,3.000000000000000000e+00
2.619471843187472920e-03,1.003250816570101323e-04,1.321400000000000000e+04,1.829102363586425781e+02,3.000000000000000000e+00
2.619373639656154794e-03,9.329838344048655633e-05,1.322400000000000000e+04,1.830459425449371338e+02,3.000000000000000000e+00
2.619276774695008039e-03,1.054637801697486181e-04,1.323400000000000000e+04,1.831878628730773926e+02,3.000000000000000000e+00
2.619181104599335209e-03,9.855188194763845428e-05,1.324400000000000000e+04,1.833266854286193848e+02,3.000000000000000000e+00
2.619087674610180629e-03,1.097831669303962255e-04,1.325400000000000000e+04,1.834688234329223633e+02,3.000000000000000000e+00
2.618996132766538386e-03,1.015531151347900160e-04,1.326400000000000000e+04,1.836078855991363525e+02,3.000000000000000000e+00
2.618907500452375033e-03,1.095834427428795060e-04,1.327400000000000000e+04,1.837538752555847168e+02,3.000000000000000000e+00
2.618820834290790968e-03,9.969955911543077474e-05,1.328400000000000000e+04,1.838798444271087646e+02,3.000000000000000000e+00
2.618737961220842826e-03,1.301132860950444980e-04,1.329200000000000000e+04,1.839890921115875244e+02,3.000000000000000000e+00
2.618654574431437954e-03,9.769013004032562968e-05,1.330200000000000000e+04,1.841234726905822754e+02,3.000000000000000000e+00
2.618572478573982093e-03,1.086798792174667970e-04,1.331200000000000000e+04,1.842526104450225830e+02,3.000000000000000000e+00
2.618491119581271235e-03,9.411138524685909294e-05,1.332200000000000000e+04,1.843993530273437500e+02,3.000000000000000000e+00
2.618410319154071061e-03,1.009702708927839166e-04,1.333200000000000000e+04,1.845440564155578613e+02,3.000000000000000000e+00
2.618329958068251438e-03,9.208274451313811480e-05,1.334200000000000000e+04,1.846830549240112305e+02,3.000000000000000000e+00
2.618249889875570377e-03,9.448231561171514228e-05,1.335200000000000000e+04,1.848217236995697021e+02,3.000000000000000000e+00
2.618170114653724841e-03,9.107929853336553560e-05,1.336200000000000000e+04,1.849556269645690918e+02,3.000000000000000000e+00
2.618090458797931938e-03,9.317728849028418482e-05,1.337200000000000000e+04,1.850967495441436768e+02,3.000000000000000000e+00
2.618011026721648715e-03,9.057669414341553923e-05,1.338200000000000000e+04,1.852228453159332275e+02,3.000000000000000000e+00
2.617931651856054802e-03,9.265985569285500108e-05,1.339200000000000000e+04,1.853701741695404053e+02,3.000000000000000000e+00
2.617852468196661501e-03,9.028792154944913510e-05,1.340200000000000000e+04,1.855087800025939941e+02,3.000000000000000000e+00
2.617773314637058917e-03,9.238483218284839014e-05,1.341200000000000000e+04,1.856411883831024170e+02,3.000000000000000000e+00
2.617694336716327834e-03,9.008386730995250613e-05,1.342200000000000000e+04,1.857867035865783691e+02,3.000000000000000000e+00
2.617615376746336171e-03,9.220260872847471363e-05,1.343200000000000000e+04,1.859184656143188477e+02,3.000000000000000000e+00
2.617536584581878299e-03,8.991210544027150662e-05,1.344200000000000000e+04,1.860612504482269287e+02,3.000000000000000000e+00
2.617457804881449801e-03,9.205958521271274226e-05,1.345200000000000000e+04,1.862024476528167725e+02,3.000000000000000000e+00
2.617379188697991667e-03,8.975242392651902829e-05,1.346200000000000000e+04,1.863365483283996582e+02,3.000000000000000000e+00
2.617300582523354128e-03,9.193481273645073490e-05,1.347200000000000000e+04,1.864777131080627441e+02,3.000000000000000000e+00
2.617222137248116295e-03,8.959730645254945617e-05,1.348200000000000000e+04,1.866106863021850586e+02,3.000000000000000000e+00
2.617143700935971318e-03,9.181958546684596619e-05,1.349200000000000000e+04,1.867463593482971191e+02,3.000000000000000000e+00
2.617065423726415950e-03,8.944408136623396074e-05,1.350200000000000000e+04,1.868750126361846924e+02,3.000000000000000000e+00
2.616987155102545263e-03,9.170998982506322098e-05,1.351200000000000000e+04,1.870170807838439941e+02,3.000000000000000000e+00
2.616909044208170273e-03,8.929188204182823059e-05,1.352200000000000000e+04,1.871586890220642090e+02,3.000000000000000000e+00
2.616830941843719879e-03,9.160406541597844649e-05,1.353200000000000000e+04,1.873007440567016602e+02,3.000000000000000000e+00
2.616752996066798453e-03,8.914049542978870965e-05,1.354200000000000000e+04,1.874356777667999268e+02,3.000000000000000000e+00
2.616675058920056498e-03,9.150070028703872669e-05,1.355200000000000000e+04,1.875753290653228760e+02,3.000000000000000000e+00
2.616597277352352476e-03,8.898993570749673984e-05,1.356200000000000000e+04,1.877143065929412842e+02,3.000000000000000000e+00
2.616519504590633476e-03,9.139919012804347356e-05,1.357200000000000000e+04,1.878551883697509766e+02,3.000000000000000000e+00
2.616441886480928760e-03,8.884029382159370656e-05,1.358200000000000000e+04,1.879902520179748535e+02,3.000000000000000000e+00
2.616364277389092961e-03,9.129905307417748004e-05,1.359200000000000000e+04,1.881256814002990723e+02,3.000000000000000000e+00
2.616286822074518487e-03,8.869169294933515533e-05,1.360200000000000000e+04,1.882735204696655273e+02,3.000000000000000000e+00
2.616209376006396140e-03,9.119994412326712027e-05,1.361200000000000000e+04,1.884050924777984619e+02,3.000000000000000000e+00
2.616132082875689564e-03,8.854428851745082738e-05,1.362200000000000000e+04,1.885517036914825439e+02,3.000000000000000000e+00
2.616054799227328885e-03,9.110160994642856373e-05,1.363200000000000000e+04,1.886821200847625732e+02,3.000000000000000000e+00
2.615977667700360512e-03,8.839829611783911456e-05,1.364200000000000000e+04,1.888263332843780518e+02,3.000000000000000000e+00
2.615900545894553515e-03,9.100386153344118187e-05,1.365200000000000000e+04,1.889545507431030273e+02,3.000000000000000000e+00
2.615823575410014534e-03,8.825405617195334533e-05,1.366200000000000000e+04,1.890964107513427734e+02,3.000000000000000000e+00
2.615746614886497144e-03,9.090655574604442589e-05,1.367200000000000000e+04,1.892380201816558838e+02,3.000000000000000000e+00
2.615669804893009168e-03,8.811217804205100448e-05,1.368200000000000000e+04,1.893806855678558350e+02,3.000000000000000000e+00
2.615593005100839280e-03,9.080958179872958573e-05,1.369200000000000000e+04,1.895225725173950195e+02,3.000000000000000000e+00
2.615516355047319257e-03,8.797389660348464626e-05,1.370200000000000000e+04,1.896564085483551025e+02,3.000000000000000000e+00
2.615439715435958525e-03,9.071285028341444592e-05,1.371200000000000000e+04,1.897856307029724121e+02,3.000000000000000000e+00
2.615363224753620985e-03,8.784210267297728797e-05,1.372200000000000000e+04,1.899267868995666504e+02,3.000000000000000000e+00
2.615286744755496509e-03,9.061628217550425006e-05,1.373200000000000000e+04,1.900687401294708252e+02,3.000000000000000000e+00
2.615210412804735464e-03,8.772505213649129578e-05,1.374200000000000000e+04,1.902110977172851562e+02,3.000000000000000000e+00
2.615134091783116559e-03,9.051979211583545371e-05,1.375200000000000000e+04,1.903524577617645264e+02,3.000000000000000000e+00
2.615057917615333603e-03,8.765528881330469295e-05,1.376200000000000000e+04,1.904899537563323975e+02,3.000000000000000000e+00
2.614981754629465416e-03,9.042324304072342251e-05,1.377200000000000000e+04,1.906323750019073486e+02,3.000000000000000000e+00
2.614905734814171583e-03,8.788438117915120518e-05,1.378200000000000000e+04,1.907559816837310791e+02,3.000000000000000000e+00
2.614867177185458032e-03,8.684555388444849201e-05,1.379000000000000000e+04,1.908710532188415527e+02,3.000000000000000000e+00
2.607608984154756795e-03,1.082202173542871470e-03,1.380000000000000000e+04,1.910125145912170410e+02,3.000000000000000000e+00
2.601927838475038939e-03,1.911042010909700392e-04,1.380800000000000000e+04,1.911300787925720215e+02,3.000000000000000000e+00
2.601848357598270361e-03,5.782372993117568846e-05,1.381600000000000000e+04,1.912372093200683594e+02,3.000000000000000000e+00
2.601824546856709199e-03,8.107915343844649249e-05,1.382200000000000000e+04,1.913153266906738281e+02,3.000000000000000000e+00
2.601712134903384419e-03,1.879230818565993759e-04,1.383200000000000000e+04,1.914581997394561768e+02,3.000000000000000000e+00
2.601623739892693511e-03,7.468108773326521792e-05,1.383800000000000000e+04,1.915379033088684082e+02,3.000000000000000000e+00
2.601518481504748979e-03,1.293466414160821584e-04,1.384800000000000000e+04,1.916827394962310791e+02,3.000000000000000000e+00
2.601432871574829112e-03,7.523820244367156792e-05,1.385400000000000000e+04,1.917522625923156738e+02,3.000000000000000000e+00
2.600532555549745981e-03,5.844355546754704958e-04,1.386400000000000000e+04,1.918915729522705078e+02,3.000000000000000000e+00
2.599684810531770716e-03,6.820519864405875043e-05,1.387000000000000000e+04,1.919857299327850342e+02,3.000000000000000000e+00
2.599545197629950146e-03,1.324067614409520446e-04,1.388000000000000000e+04,1.921286139488220215e+02,3.000000000000000000e+00
2.599433822426172255e-03,7.792141751554755428e-05,1.388800000000000000e+04,1.922355253696441650e+02,3.000000000000000000e+00
2.599258367376559419e-03,1.515978935497842460e-04,1.389800000000000000e+04,1.923641970157623291e+02,3.000000000000000000e+00
2.599161361424971121e-03,1.146064893566145363e-04,1.390400000000000000e+04,1.924537985324859619e+02,3.000000000000000000e+00
2.599125278437728909e-03,7.401273057496542834e-05,1.391200000000000000e+04,1.925647158622741699e+02,3.000000000000000000e+00
2.599022098514405278e-03,1.263323989235606035e-04,1.392200000000000000e+04,1.927090790271759033e+02,3.000000000000000000e+00
2.598940523399863485e-03,1.037196958651765712e-04,1.393200000000000000e+04,1.928353450298309326e+02,3.000000000000000000e+00
2.598873973537646140e-03,1.180019674947591638e-04,1.394200000000000000e+04,1.929601237773895264e+02,3.000000000000000000e+00
2.598807928133772815e-03,1.018346318200890737e-04,1.395200000000000000e+04,1.931015949249267578e+02,3.000000000000000000e+00
2.598742212697181288e-03,1.149100142544999336e-04,1.396200000000000000e+04,1.932442600727081299e+02,3.000000000000000000e+00
2.598676906199856758e-03,9.851033878776669739e-05,1.397200000000000000e+04,1.933885498046875000e+02,3.000000000000000000e+00
2.598612137645862734e-03,1.099455656394294925e-04,1.398200000000000000e+04,1.935280997753143311e+02,3.000000000000000000e+00
2.598547900343438355e-03,9.351244520480313997e-05,1.399200000000000000e+04,1.936572496891021729e+02,3.000000000000000000e+00
2.598484427335051323e-03,1.031155358913999584e-04,1.400200000000000000e+04,1.938035933971405029e+02,3.000000000000000000e+00
2.598421570971283338e-03,8.727943377489568463e-05,1.401200000000000000e+04,1.939381911754608154e+02,3.000000000000000000e+00
2.598359564924921684e-03,9.564207284403314997e-05,1.402200000000000000e+04,1.940736017227172852e+02,3.000000000000000000e+00
2.598298145002432558e-03,8.111744187668765453e-05,1.403200000000000000e+04,1.942009224891662598e+02,3.000000000000000000e+00
2.598237468220599214e-03,8.893105679342770079e-05,1.404200000000000000e+04,1.943433914184570312e+02,3.000000000000000000e+00
2.598177245079506727e-03,7.629480220416594055e-05,1.405200000000000000e+04,1.944793002605438232e+02,3.000000000000000000e+00
2.598117557201066151e-03,8.425632519002276496e-05,1.406200000000000000e+04,1.946074652671813965e+02,3.000000000000000000e+00
2.598058165594841536e-03,7.325584957573192453e-05,1.407200000000000000e+04,1.947508611679077148e+02,3.000000000000000000e+00
2.597999118756938019e-03,8.153644864096457512e-05,1.408200000000000000e+04,1.948926348686218262e+02,3.000000000000000000e+00
2.597969127295900269e-03,7.159095542518437269e-05,1.408800000000000000e+04,1.949710717201232910e+02,3.000000000000000000e+00
2.597649981642246274e-03,3.030156646526352957e-04,1.409800000000000000e+04,1.951096477508544922e+02,3.000000000000000000e+00
2.597380297719578419e-03,1.098094080805022294e-04,1.410600000000000000e+04,1.952195603847503662e+02,3.000000000000000000e+00
2.597341343200023928e-03,6.879389028181638415e-05,1.411400000000000000e+04,1.953307332992553711e+02,3.000000000000000000e+00
2.597221345868371088e-03,1.861257922633316377e-04,1.412400000000000000e+04,1.954747104644775391e+02,3.000000000000000000e+00
2.597127658547020157e-03,7.615356906112795952e-05,1.413000000000000000e+04,1.955580456256866455e+02,3.000000000000000000e+00
2.597063117044186992e-03,8.918658503047036687e-05,1.414000000000000000e+04,1.956798171997070312e+02,3.000000000000000000e+00
2.597021748180428774e-03,7.120674143009636374e-05,1.414600000000000000e+04,1.957586085796356201e+02,3.000000000000000000e+00
2.596769329705734576e-03,3.010554242536520628e-04,1.415600000000000000e+04,1.959036333560943604e+02,3.000000000000000000e+00
2.596539714408722856e-03,6.095738202501519120e-05,1.416200000000000000e+04,1.959843509197235107e+02,3.000000000000000000e+00
2.596459700133588004e-03,9.778302918183114122e-05,1.417200000000000000e+04,1.961133587360382080e+02,3.000000000000000000e+00
2.596398180834959615e-03,7.328588767959690227e-05,1.418000000000000000e+04,1.962235577106475830e+02,3.000000000000000000e+00
2.595430878257075271e-03,4.422804476733925246e-04,1.419000000000000000e+04,1.963696701526641846e+02,3.000000000000000000e+00
2.594646749454285022e-03,1.953745986819498028e-04,1.419800000000000000e+04,1.964756026268005371e+02,3.000000000000000000e+00
2.594525437092428961e-03,8.105110325559757435e-05,1.420600000000000000e+04,1.965856854915618896e+02,3.000000000000000000e+00
2.594495772932636345e-03,6.646411810363172525e-05,1.421400000000000000e+04,1.966988389492034912e+02,3.000000000000000000e+00
2.594395106674813288e-03,1.702590451593070367e-04,1.422400000000000000e+04,1.968400769233703613e+02,3.000000000000000000e+00
2.594320336663486371e-03,7.309958637235213516e-05,1.423000000000000000e+04,1.969205696582794189e+02,3.000000000000000000e+00
2.594252957064651505e-03,8.334912433003775181e-05,1.424000000000000000e+04,1.970607657432556152e+02,3.000000000000000000e+00
2.594204359258177155e-03,7.003115792679187720e-05,1.424800000000000000e+04,1.971567838191986084e+02,3.000000000000000000e+00
2.593874326238726925e-03,2.378630285920400812e-04,1.425800000000000000e+04,1.972997472286224365e+02,3.000000000000000000e+00
2.593592432706593679e-03,1.101539102173641006e-04,1.426600000000000000e+04,1.974190218448638916e+02,3.000000000000000000e+00
2.593556025108348893e-03,5.268902823070673632e-05,1.427400000000000000e+04,1.975297179222106934e+02,3.000000000000000000e+00
2.593445978848063580e-03,1.479995939567735797e-04,1.428400000000000000e+04,1.976563754081726074e+02,3.000000000000000000e+00
2.593372379886965239e-03,9.314904888670829243e-05,1.429200000000000000e+04,1.977665212154388428e+02,3.000000000000000000e+00
2.593311270017803309e-03,7.115102045913632156e-05,1.430200000000000000e+04,1.979088029861450195e+02,3.000000000000000000e+00
2.593282479118411317e-03,7.934692422553938479e-05,1.431000000000000000e+04,1.980198700428009033e+02,3.000000000000000000e+00
2.593176479064097841e-03,1.911390070164360440e-04,1.432000000000000000e+04,1.981610209941864014e+02,3.000000000000000000e+00
2.593088201351770664e-03,7.635667158328075267e-05,1.432600000000000000e+04,1.982392170429229736e+02,3.000000000000000000e+00
2.592913733684940134e-03,1.711818003093695426e-04,1.433600000000000000e+04,1.983823401927947998e+02,3.000000000000000000e+00
2.592784102168362199e-03,1.023054182489218825e-04,1.434400000000000000e+04,1.985009386539459229e+02,3.000000000000000000e+00
2.592751936708995869e-03,6.042073533640583482e-05,1.435200000000000000e+04,1.986073393821716309e+02,3.000000000000000000e+00
2.592665572104028288e-03,1.080303124900703536e-04,1.436200000000000000e+04,1.987338955402374268e+02,3.000000000000000000e+00
2.592612950736365718e-03,8.217386060234591158e-05,1.437000000000000000e+04,1.988444795608520508e+02,3.000000000000000000e+00
2.592548659704531529e-03,1.005423577888393415e-04,1.438000000000000000e+04,1.989857723712921143e+02,3.000000000000000000e+00
2.592485701003381486e-03,8.242580378096309092e-05,1.439000000000000000e+04,1.991372263431549072e+02,3.000000000000000000e+00
2.592424575304539975e-03,1.029308513980620019e-04,1.440000000000000000e+04,1.992706625461578369e+02,3.000000000000000000e+00
2.592364018482777154e-03,8.271662294284380548e-05,1.441000000000000000e+04,1.993990628719329834e+02,3.000000000000000000e+00
2.592304121441563539e-03,1.017935152948475829e-04,1.442000000000000000e+04,1.995486128330230713e+02,3.000000000000000000e+00
2.592272816452324651e-03,6.095691818366048191e-05,1.442800000000000000e+04,1.996616423130035400e+02,3.000000000000000000e+00
2.592171133893985194e-03,1.242906215857027675e-04,1.443800000000000000e+04,1.997877399921417236e+02,3.000000000000000000e+00
2.592097574253009098e-03,8.370879625455300739e-05,1.444600000000000000e+04,1.998975179195404053e+02,3.000000000000000000e+00
2.592036736763026275e-03,1.038873744021377412e-04,1.445600000000000000e+04,2.000392396450042725e+02,3.000000000000000000e+00
2.592004507455370008e-03,5.598178258474707824e-05,1.446200000000000000e+04,2.001222269535064697e+02,3.000000000000000000e+00
2.591910159813513338e-03,1.165718787629782570e-04,1.447200000000000000e+04,2.002640967369079590e+02,3.000000000000000000e+00
2.591842535294582115e-03,8.205669082473776197e-05,1.448000000000000000e+04,2.003743033409118652e+02,3.000000000000000000e+00
2.591778609245668115e-03,1.125589313779050594e-04,1.449000000000000000e+04,2.005131702423095703e+02,3.000000000000000000e+00
2.591741972886325591e-03,5.719552962459333105e-05,1.449600000000000000e+04,2.005951707363128662e+02,3.000000000000000000e+00
2.591651734096005709e-03,1.097782265187490620e-04,1.450600000000000000e+04,2.007219300270080566e+02,3.000000000000000000e+00
2.591586682582670831e-03,8.016899573360031835e-05,1.451400000000000000e+04,2.008342869281768799e+02,3.000000000000000000e+00
2.591516762884426943e-03,1.261448170088994350e-04,1.452400000000000000e+04,2.009771697521209717e+02,3.000000000000000000e+00
2.591472667844304210e-03,6.450649150718909715e-05,1.453000000000000000e+04,2.010718913078308105e+02,3.000000000000000000e+00
2.591379866083240273e-03,1.053002233315282363e-04,1.454000000000000000e+04,2.012025663852691650e+02,3.000000000000000000e+00
2.591311346857852992e-03,8.011412158631130349e-05,1.454800000000000000e+04,2.013155896663665771e+02,3.000000000000000000e+00
2.591234831295508110e-03,1.371893007779455091e-04,1.455800000000000000e+04,2.014532072544097900e+02,3.000000000000000000e+00
2.591183770117811043e-03,7.130389062965866460e-05,1.456400000000000000e+04,2.015323803424835205e+02,3.000000000000000000e+00
2.591081468277009903e-03,1.013105705920310933e-04,1.457400000000000000e+04,2.016731014251708984e+02,3.000000000000000000e+00
2.591004396614736763e-03,8.804476963202111756e-05,1.458200000000000000e+04,2.017832908630371094e+02,3.000000000000000000e+00
2.590934307325803293e-03,1.363239731350497446e-04,1.459200000000000000e+04,2.019262728691101074e+02,3.000000000000000000e+00
2.590885747212451871e-03,5.142421987508198253e-05,1.459800000000000000e+04,2.020047390460968018e+02,3.000000000000000000e+00
2.590625197724388123e-03,1.697655172815910136e-04,1.460800000000000000e+04,2.021439428329467773e+02,3.000000000000000000e+00
2.590384697133918130e-03,7.745925645690236380e-05,1.461400000000000000e+04,2.022309851646423340e+02,3.000000000000000000e+00
2.590257106672332315e-03,1.587133480179280301e-04,1.462400000000000000e+04,2.023669419288635254e+02,3.000000000000000000e+00
2.590165897268890439e-03,9.060642315178138895e-05,1.463200000000000000e+04,2.024723522663116455e+02,3.000000000000000000e+00
2.590140740600756393e-03,5.973945703423885582e-05,1.464000000000000000e+04,2.025840451717376709e+02,3.000000000000000000e+00
2.590046830806848159e-03,1.556260535473257163e-04,1.465000000000000000e+04,2.027216513156890869e+02,3.000000000000000000e+00
2.589979365881905568e-03,6.455479674789048826e-05,1.465600000000000000e+04,2.028165702819824219e+02,3.000000000000000000e+00
2.589920945462212323e-03,7.301778716650277946e-05,1.466600000000000000e+04,2.029495153427124023e+02,3.000000000000000000e+00
2.589883306287572851e-03,7.008479738106250675e-05,1.467400000000000000e+04,2.030597057342529297e+02,3.000000000000000000e+00
2.589735425023009970e-03,2.122703878408476797e-04,1.468400000000000000e+04,2.032026162147521973e+02,3.000000000000000000e+00
2.589612493252072684e-03,1.106077446097890766e-04,1.469000000000000000e+04,2.032774403095245361e+02,3.000000000000000000e+00
2.589554869487646366e-03,7.389519704904638775e-05,1.470000000000000000e+04,2.034227662086486816e+02,3.000000000000000000e+00
2.589519617317985987e-03,7.473615157332239923e-05,1.470800000000000000e+04,2.035344231128692627e+02,3.000000000000000000e+00
2.589291235955712943e-03,2.772114756071368709e-04,1.471800000000000000e+04,2.036754739284515381e+02,3.000000000000000000e+00
2.589086459270235549e-03,5.504933474503854009e-05,1.472400000000000000e+04,2.037551474571228027e+02,3.000000000000000000e+00
2.589016739474145519e-03,7.839065007638227819e-05,1.473400000000000000e+04,2.038968353271484375e+02,3.000000000000000000e+00
2.588969597763231267e-03,7.322060465660175919e-05,1.474000000000000000e+04,2.039783599376678467e+02,3.000000000000000000e+00
2.588843221125522800e-03,1.664874002829301949e-04,1.475000000000000000e+04,2.041199412345886230e+02,3.000000000000000000e+00
2.588750027477848027e-03,9.358157412218968735e-05,1.475600000000000000e+04,2.041921489238739014e+02,3.000000000000000000e+00
2.588726559059264555e-03,5.972274081842825775e-05,1.476400000000000000e+04,2.043210542201995850e+02,3.000000000000000000e+00
2.588621522563507808e-03,1.688020836696193703e-04,1.477400000000000000e+04,2.044674727916717529e+02,3.000000000000000000e+00
2.588541843504187697e-03,7.799981420007842138e-05,1.478200000000000000e+04,2.045784218311309814e+02,3.000000000000000000e+00
2.588481201192128611e-03,7.284529030364647628e-05,1.479200000000000000e+04,2.047212760448455811e+02,3.000000000000000000e+00
2.588444988160229932e-03,7.132354134153032633e-05,1.479800000000000000e+04,2.048103456497192383e+02,3.000000000000000000e+00
2.588342662907946404e-03,1.629537846285004606e-04,1.480800000000000000e+04,2.049358966350555420e+02,3.000000000000000000e+00
2.588265690372423475e-03,5.912770701832771152e-05,1.481400000000000000e+04,2.050309989452362061e+02,3.000000000000000000e+00
2.588207769875418111e-03,7.873957829125729395e-05,1.482400000000000000e+04,2.051682624816894531e+02,3.000000000000000000e+00
2.588175486883779238e-03,7.467734125076370716e-05,1.483000000000000000e+04,2.052464616298675537e+02,3.000000000000000000e+00
2.588068653371631330e-03,1.572340440824957300e-04,1.484000000000000000e+04,2.053919661045074463e+02,3.000000000000000000e+00
2.587994701537192632e-03,8.983590662446690341e-05,1.484600000000000000e+04,2.054785206317901611e+02,3.000000000000000000e+00
2.587971856033438253e-03,7.045736702185331833e-05,1.485400000000000000e+04,2.055931999683380127e+02,3.000000000000000000e+00
2.587849763998784081e-03,1.628885906497220604e-04,1.486400000000000000e+04,2.057447986602783203e+02,3.000000000000000000e+00
2.587766371095522391e-03,7.395904901566092960e-05,1.487200000000000000e+04,2.058480579853057861e+02,3.000000000000000000e+00
2.587739920605660205e-03,7.093890988044680192e-05,1.488000000000000000e+04,2.059576914310455322e+02,3.000000000000000000e+00
2.587659045398845239e-03,1.375604352704718511e-04,1.489000000000000000e+04,2.060992100238800049e+02,3.000000000000000000e+00
2.587604692052557914e-03,5.950995027344816238e-05,1.489600000000000000e+04,2.061968815326690674e+02,3.000000000000000000e+00
2.587532714332362385e-03,8.013102188847391204e-05,1.490600000000000000e+04,2.063229243755340576e+02,3.000000000000000000e+00
2.587490541071657112e-03,7.810857857327440528e-05,1.491200000000000000e+04,2.064167768955230713e+02,3.000000000000000000e+00
2.587427911109290660e-03,1.170277439029379369e-04,1.492200000000000000e+04,2.065514709949493408e+02,3.000000000000000000e+00
2.587389715162131607e-03,6.128004470657693746e-05,1.492800000000000000e+04,2.066344525814056396e+02,3.000000000000000000e+00
2.587275875996985011e-03,1.079355255092700404e-04,1.493800000000000000e+04,2.067761847972869873e+02,3.000000000000000000e+00
2.587190163433142950e-03,9.226760402936008806e-05,1.494400000000000000e+04,2.068607723712921143e+02,3.000000000000000000e+00
2.587169278538168932e-03,4.575938787118607017e-05,1.495200000000000000e+04,2.069724848270416260e+02,3.000000000000000000e+00
2.586851640605551932e-03,1.930943410919730169e-04,1.496200000000000000e+04,2.071142790317535400e+02,3.000000000000000000e+00
2.586594215913303949e-03,1.373503273832086006e-04,1.496800000000000000e+04,2.071931338310241699e+02,3.000000000000000000e+00
2.586548526896441120e-03,5.169134408348124770e-05,1.497600000000000000e+04,2.072880492210388184e+02,3.000000000000000000e+00
2.586470371551705637e-03,8.582777507488212733e-05,1.498600000000000000e+04,2.074322035312652588e+02,3.000000000000000000e+00
2.586421573555381347e-03,8.896252698003020347e-05,1.499200000000000000e+04,2.075111896991729736e+02,3.000000000000000000e+00
2.586364329361052171e-03,1.076152197957177376e-04,1.500200000000000000e+04,2.076607201099395752e+02,3.000000000000000000e+00
2.586331928168025818e-03,5.406124450943920143e-05,1.500800000000000000e+04,2.077408764362335205e+02,3.000000000000000000e+00
2.586202428786951810e-03,1.159403302828056263e-04,1.501800000000000000e+04,2.078905954360961914e+02,3.000000000000000000e+00
2.586100894881588133e-03,9.731189580206645376e-05,1.502400000000000000e+04,2.079713275432586670e+02,3.000000000000000000e+00
2.586079489231019220e-03,4.501000106850333604e-05,1.503200000000000000e+04,2.080855612754821777e+02,3.000000000000000000e+00
2.585782286268589573e-03,1.856609458263231403e-04,1.504200000000000000e+04,2.082356522083282471e+02,3.000000000000000000e+00
2.585546825668531140e-03,1.251442213734072287e-04,1.504800000000000000e+04,2.083147609233856201e+02,3.000000000000000000e+00
2.585501540149443434e-03,5.305765296626315544e-05,1.505600000000000000e+04,2.084186923503875732e+02,3.000000000000000000e+00
2.585429761138101964e-03,7.876278275547827568e-05,1.506600000000000000e+04,2.085647106170654297e+02,3.000000000000000000e+00
2.585390029853792959e-03,7.996825246209436568e-05,1.507200000000000000e+04,2.086344881057739258e+02,3.000000000000000000e+00
2.585332597582801900e-03,1.061946263469028848e-04,1.508200000000000000e+04,2.087769594192504883e+02,3.000000000000000000e+00
2.585300724836302102e-03,4.977029403406860408e-05,1.508800000000000000e+04,2.088560624122619629e+02,3.000000000000000000e+00
2.585183702816594865e-03,1.070757405586690488e-04,1.509800000000000000e+04,2.089998059272766113e+02,3.000000000000000000e+00
2.585095451850312302e-03,8.584318760784222311e-05,1.510400000000000000e+04,2.090942637920379639e+02,3.000000000000000000e+00
2.585074742906363736e-03,4.527523290923962695e-05,1.511200000000000000e+04,2.091960060596466064e+02,3.000000000000000000e+00
2.584844892552460097e-03,1.554277353380167427e-04,1.512200000000000000e+04,2.093452999591827393e+02,3.000000000000000000e+00
2.584685830447448415e-03,1.333789194153246315e-04,1.513000000000000000e+04,2.094623663425445557e+02,3.000000000000000000e+00
2.584640941566009216e-03,5.940617821083302646e-05,1.513800000000000000e+04,2.095839157104492188e+02,3.000000000000000000e+00
2.584572151963662398e-03,7.036306017882783996e-05,1.514800000000000000e+04,2.097272543907165527e+02,3.000000000000000000e+00
2.584508437430028949e-03,7.369071568959852147e-05,1.515800000000000000e+04,2.098732087612152100e+02,3.000000000000000000e+00
2.584452163270245083e-03,8.029826255634681771e-05,1.516800000000000000e+04,2.100091440677642822e+02,3.000000000000000000e+00
2.584428536205151620e-03,5.759327531708566023e-05,1.517600000000000000e+04,2.101112346649169922e+02,3.000000000000000000e+00
2.584349439578647462e-03,1.119041990930558889e-04,1.518600000000000000e+04,2.102503271102905273e+02,3.000000000000000000e+00
2.584272900202141433e-03,6.330160566516215706e-05,1.519600000000000000e+04,2.103914330005645752e+02,3.000000000000000000e+00
2.584213075503710190e-03,1.082037861748210111e-04,1.520600000000000000e+04,2.105345797538757324e+02,3.000000000000000000e+00
2.584175255419309154e-03,5.490343446668269551e-05,1.521200000000000000e+04,2.106170883178710938e+02,3.000000000000000000e+00
2.584116318448527114e-03,8.991467179205084152e-05,1.522200000000000000e+04,2.107610480785369873e+02,3.000000000000000000e+00
2.584077924786840150e-03,7.998746251222898758e-05,1.523000000000000000e+04,2.108649175167083740e+02,3.000000000000000000e+00
2.584007091476098108e-03,1.238409721283148112e-04,1.524000000000000000e+04,2.110055210590362549e+02,3.000000000000000000e+00
2.583959425241667655e-03,7.314093350072244928e-05,1.524800000000000000e+04,2.111047439575195312e+02,3.000000000000000000e+00
2.583902157609061553e-03,7.954415305885643799e-05,1.525800000000000000e+04,2.112561016082763672e+02,3.000000000000000000e+00
2.583847084127509006e-03,5.660419622472290783e-05,1.526800000000000000e+04,2.113824200630187988e+02,3.000000000000000000e+00
2.583798419364415153e-03,7.536413507874208833e-05,1.527800000000000000e+04,2.115306091308593750e+02,3.000000000000000000e+00
2.583767663463288483e-03,6.041831472123383197e-05,1.528600000000000000e+04,2.116288177967071533e+02,3.000000000000000000e+00
2.583614293714424446e-03,2.178504730712870960e-04,1.529600000000000000e+04,2.117732396125793457e+02,3.000000000000000000e+00
2.583482633414707630e-03,9.436589676661480538e-05,1.530200000000000000e+04,2.118532540798187256e+02,3.000000000000000000e+00
2.583425539382480825e-03,6.790709749361471554e-05,1.531200000000000000e+04,2.119882090091705322e+02,3.000000000000000000e+00
2.583389813546732756e-03,6.869395030253609930e-05,1.531800000000000000e+04,2.120756509304046631e+02,3.000000000000000000e+00
2.583296682816898192e-03,1.348481813293109623e-04,1.532800000000000000e+04,2.122212591171264648e+02,3.000000000000000000e+00
2.583229498954764478e-03,7.392791623104082448e-05,1.533400000000000000e+04,2.122997190952301025e+02,3.000000000000000000e+00
2.583211627336714014e-03,5.233511667068413355e-05,1.534200000000000000e+04,2.124103763103485107e+02,3.000000000000000000e+00
2.583101596013390525e-03,1.675857275233093801e-04,1.535200000000000000e+04,2.125496201515197754e+02,3.000000000000000000e+00
2.583018139516033568e-03,6.826002190970977814e-05,1.535800000000000000e+04,2.126271781921386719e+02,3.000000000000000000e+00
2.582968962762544757e-03,6.080159637587575583e-05,1.536800000000000000e+04,2.127604436874389648e+02,3.000000000000000000e+00
2.582945091141923988e-03,7.305549286474564985e-05,1.537400000000000000e+04,2.128393905162811279e+02,3.000000000000000000e+00
2.582842152782464321e-03,1.667899543138077784e-04,1.538400000000000000e+04,2.129828238487243652e+02,3.000000000000000000e+00
2.582761912943797207e-03,8.763527021203369423e-05,1.539000000000000000e+04,2.130618515014648438e+02,3.000000000000000000e+00
2.582744660223610690e-03,6.269976462676415756e-05,1.539800000000000000e+04,2.131854901313781738e+02,3.000000000000000000e+00
2.582516529911045577e-03,2.011654152409440626e-04,1.540800000000000000e+04,2.133180727958679199e+02,3.000000000000000000e+00
2.582360796630483058e-03,1.077845554307341717e-04,1.541600000000000000e+04,2.134213211536407471e+02,3.000000000000000000e+00
2.582312266143252637e-03,7.140533331200801066e-05,1.542400000000000000e+04,2.135316431522369385e+02,3.000000000000000000e+00
2.582261161955048089e-03,7.719561202117214025e-05,1.543400000000000000e+04,2.136711113452911377e+02,3.000000000000000000e+00
2.582210824868179551e-03,7.914867654129556908e-05,1.544400000000000000e+04,2.138083760738372803e+02,3.000000000000000000e+00
2.582161183309419211e-03,8.448612669363207044e-05,1.545400000000000000e+04,2.139503948688507080e+02,3.000000000000000000e+00
2.582112235221311735e-03,8.552457108167071183e-05,1.546400000000000000e+04,2.140817036628723145e+02,3.000000000000000000e+00
2.582089951788180040e-03,4.327798645085878835e-05,1.547000000000000000e+04,2.141637220382690430e+02,3.000000000000000000e+00
2.581944763254469689e-03,1.372118291410368463e-04,1.548000000000000000e+04,2.143177931308746338e+02,3.000000000000000000e+00
2.581848321328014412e-03,9.702315982108922004e-05,1.548600000000000000e+04,2.143984975814819336e+02,3.000000000000000000e+00
2.581816281281412023e-03,6.348899462493570267e-05,1.549400000000000000e+04,2.145062644481658936e+02,3.000000000000000000e+00
2.581759680903785922e-03,6.969321656042832039e-05,1.550400000000000000e+04,2.146439170837402344e+02,3.000000000000000000e+00
2.581732139470307476e-03,6.590153953587625383e-05,1.551000000000000000e+04,2.147346701622009277e+02,3.000000000000000000e+00
2.581677865320781712e-03,1.024764967212814969e-04,1.552000000000000000e+04,2.148587112426757812e+02,3.000000000000000000e+00
2.581647248041964854e-03,5.847816370018550560e-05,1.552600000000000000e+04,2.149536931514739990e+02,3.000000000000000000e+00
2.581572721521404115e-03,8.062410978005472232e-05,1.553600000000000000e+04,2.150958156585693359e+02,3.000000000000000000e+00
2.581517899369175674e-03,7.233532480867734123e-05,1.554200000000000000e+04,2.151749413013458252e+02,3.000000000000000000e+00
2.581503520493058992e-03,4.089921676331678484e-05,1.555000000000000000e+04,2.152762475013732910e+02,3.000000000000000000e+00
2.579464244259184122e-03,5.692908803238112088e-04,1.556000000000000000e+04,2.154255537986755371e+02,3.000000000000000000e+00
2.578134531633101845e-03,3.049632465472622614e-04,1.556800000000000000e+04,2.155397872924804688e+02,3.000000000000000000e+00
2.577771931052753960e-03,1.623054892736009488e-04,1.557600000000000000e+04,2.156483893394470215e+02,3.000000000000000000e+00
2.577669324251859184e-03,1.019209311574689882e-04,1.558200000000000000e+04,2.157284293174743652e+02,3.000000000000000000e+00
2.577634666401209477e-03,6.756559055461007729e-05,1.559000000000000000e+04,2.158420956134796143e+02,3.000000000000000000e+00
2.577586363588766933e-03,5.774768931776230204e-05,1.560000000000000000e+04,2.159724831581115723e+02,3.000000000000000000e+00
2.577567662424980113e-03,5.350531961938712636e-05,1.560600000000000000e+04,2.160528194904327393e+02,3.000000000000000000e+00
2.577512552436638654e-03,1.117378047168677039e-04,1.561600000000000000e+04,2.161887018680572510e+02,3.000000000000000000e+00
2.577477888440315567e-03,5.870548781344420814e-05,1.562200000000000000e+04,2.162654504776000977e+02,3.000000000000000000e+00
2.577420574165148991e-03,6.519865256876251729e-05,1.563200000000000000e+04,2.164096565246582031e+02,3.000000000000000000e+00
2.577376975736815276e-03,9.042047028226417240e-05,1.563800000000000000e+04,2.164776480197906494e+02,3.000000000000000000e+00
2.577222783929701208e-03,1.917818462542839595e-04,1.564800000000000000e+04,2.166318595409393311e+02,3.000000000000000000e+00
2.577104872884000523e-03,7.408735546556660613e-05,1.565600000000000000e+04,2.167433404922485352e+02,3.000000000000000000e+00
2.577077523003316103e-03,6.414170469152631799e-05,1.566400000000000000e+04,2.168431267738342285e+02,3.000000000000000000e+00
2.577024266538865006e-03,1.045425710752404035e-04,1.567400000000000000e+04,2.169930880069732666e+02,3.000000000000000000e+00
2.576990602280790701e-03,4.283634119111851110e-05,1.568000000000000000e+04,2.170726675987243652e+02,3.000000000000000000e+00
2.576926529066290994e-03,7.767847475226225321e-05,1.569000000000000000e+04,2.172017340660095215e+02,3.000000000000000000e+00
2.576886451388926257e-03,7.133314601444621023e-05,1.569600000000000000e+04,2.172781796455383301e+02,3.000000000000000000e+00
2.576871442779353656e-03,4.070839288077971179e-05,1.570400000000000000e+04,2.173884441852569580e+02,3.000000000000000000e+00
2.576741789760010441e-03,1.174707992659877569e-04,1.571400000000000000e+04,2.175335323810577393e+02,3.000000000000000000e+00
2.576642910970543873e-03,8.659810727709917760e-05,1.572000000000000000e+04,2.176166589260101318e+02,3.000000000000000000e+00
2.576619907461541285e-03,4.153344228557596490e-05,1.572800000000000000e+04,2.177201335430145264e+02,3.000000000000000000e+00
2.576539868619575225e-03,9.202158940985476383e-05,1.573800000000000000e+04,2.178645436763763428e+02,3.000000000000000000e+00
2.576487879762464402e-03,8.035875567028415156e-05,1.574400000000000000e+04,2.179506216049194336e+02,3.000000000000000000e+00
2.576469699480159192e-03,4.333493356791371162e-05,1.575200000000000000e+04,2.180621039867401123e+02,3.000000000000000000e+00
2.576393880518551907e-03,8.844973070833758028e-05,1.576200000000000000e+04,2.181907219886779785e+02,3.000000000000000000e+00
2.576344831182689893e-03,8.128738183114901108e-05,1.576800000000000000e+04,2.182709863185882568e+02,3.000000000000000000e+00
2.576327464956961605e-03,4.244013662837312556e-05,1.577600000000000000e+04,2.183903691768646240e+02,3.000000000000000000e+00
2.576245653157160313e-03,9.791263675062100106e-05,1.578600000000000000e+04,2.185282776355743408e+02,3.000000000000000000e+00
2.576195267297555491e-03,9.325154176716589762e-05,1.579200000000000000e+04,2.186039688587188721e+02,3.000000000000000000e+00
2.576175813924371470e-03,4.739452364378230045e-05,1.580000000000000000e+04,2.187153003215789795e+02,3.000000000000000000e+00
2.576117861260877016e-03,7.843817203715608346e-05,1.581000000000000000e+04,2.188545565605163574e+02,3.000000000000000000e+00
2.576060083296287211e-03,4.988525073992342690e-05,1.582000000000000000e+04,2.190066192150115967e+02,3.000000000000000000e+00
2.576002572977371258e-03,8.290946555309343315e-05,1.583000000000000000e+04,2.191371319293975830e+02,3.000000000000000000e+00
2.575971166914138577e-03,5.878507546565726969e-05,1.583800000000000000e+04,2.192473821640014648e+02,3.000000000000000000e+00
2.575956841857750083e-03,4.752719315541055120e-05,1.584600000000000000e+04,2.193645477294921875e+02,3.000000000000000000e+00
2.575885720734962143e-03,1.047663099716206702e-04,1.585600000000000000e+04,2.195020456314086914e+02,3.000000000000000000e+00
2.575843546300738991e-03,7.129334879388636158e-05,1.586200000000000000e+04,2.195882699489593506e+02,3.000000000000000000e+00
2.575826260639264322e-03,5.384496298312678090e-05,1.587000000000000000e+04,2.196967980861663818e+02,3.000000000000000000e+00
2.575767344560138741e-03,9.095997277464320759e-05,1.588000000000000000e+04,2.198351073265075684e+02,3.000000000000000000e+00
2.575708591044849685e-03,5.608371955897690147e-05,1.589000000000000000e+04,2.199649403095245361e+02,3.000000000000000000e+00
2.575649906256435081e-03,9.496853468807661344e-05,1.590000000000000000e+04,2.201116521358489990e+02,3.000000000000000000e+00
2.575615969466888994e-03,6.515576729276894923e-05,1.590800000000000000e+04,2.202257962226867676e+02,3.000000000000000000e+00
2.575601451437849621e-03,5.254769792336586596e-05,1.591600000000000000e+04,2.203365747928619385e+02,3.000000000000000000e+00
2.575532461998264466e-03,1.192830616934095257e-04,1.592600000000000000e+04,2.204711213111877441e+02,3.000000000000000000e+00
2.575485902184367765e-03,6.040046066182759013e-05,1.593400000000000000e+04,2.205761578083038330e+02,3.000000000000000000e+00
2.575470723035941725e-03,5.673298741990007480e-05,1.594200000000000000e+04,2.206889581680297852e+02,3.000000000000000000e+00
2.575379287618508473e-03,1.329500993874793994e-04,1.595200000000000000e+04,2.208320405483245850e+02,3.000000000000000000e+00
2.575317995475813037e-03,6.635536171707444905e-05,1.595800000000000000e+04,2.209102339744567871e+02,3.000000000000000000e+00
2.575297625630121323e-03,5.778435621749420997e-05,1.596600000000000000e+04,2.210196018218994141e+02,3.000000000000000000e+00
2.575245551762589055e-03,1.020209874615606287e-04,1.597600000000000000e+04,2.211678218841552734e+02,3.000000000000000000e+00
2.575212393406299191e-03,5.539365348560454025e-05,1.598400000000000000e+04,2.212807440757751465e+02,3.000000000000000000e+00
2.575200126090906524e-03,5.575767575997770097e-05,1.599200000000000000e+04,2.213842449188232422e+02,3.000000000000000000e+00
2.575030563458230014e-03,1.953625883737320640e-04,1.600200000000000000e+04,2.215210256576538086e+02,3.000000000000000000e+00
2.574904165057074167e-03,1.052464303839782949e-04,1.600800000000000000e+04,2.216141185760498047e+02,3.000000000000000000e+00
2.574872170812643295e-03,6.370458286744397878e-05,1.601600000000000000e+04,2.217186203002929688e+02,3.000000000000000000e+00
2.574829504270107275e-03,8.760035265366472178e-05,1.602600000000000000e+04,2.218660957813262939e+02,3.000000000000000000e+00
2.574805240632703322e-03,4.890119227600262647e-05,1.603400000000000000e+04,2.219692857265472412e+02,3.000000000000000000e+00
2.574729466551485373e-03,8.815673690560100746e-05,1.604400000000000000e+04,2.221182537078857422e+02,3.000000000000000000e+00
2.574678747424229228e-03,8.869512640505482985e-05,1.605200000000000000e+04,2.222198989391326904e+02,3.000000000000000000e+00
2.574662061939814953e-03,4.058201373037589800e-05,1.606000000000000000e+04,2.223304204940795898e+02,3.000000000000000000e+00
2.574579995959326746e-03,9.205546535394541307e-05,1.607000000000000000e+04,2.224663746356964111e+02,3.000000000000000000e+00
2.574523990204316114e-03,9.980123913944673175e-05,1.607600000000000000e+04,2.225478439331054688e+02,3.000000000000000000e+00
2.574506120343095575e-03,4.067838231116011879e-05,1.608400000000000000e+04,2.226450037956237793e+02,3.000000000000000000e+00
2.574431152203259833e-03,9.091514560996664951e-05,1.609400000000000000e+04,2.227848732471466064e+02,3.000000000000000000e+00
2.574383508690649032e-03,7.899616217998069504e-05,1.610200000000000000e+04,2.228966214656829834e+02,3.000000000000000000e+00
2.574366224814082522e-03,4.326315818404129389e-05,1.611000000000000000e+04,2.230068590641021729e+02,3.000000000000000000e+00
2.574304177226005488e-03,8.155727035523093783e-05,1.612000000000000000e+04,2.231584317684173584e+02,3.000000000000000000e+00
2.574267870451040115e-03,8.274606232780613467e-05,1.612600000000000000e+04,2.232421016693115234e+02,3.000000000000000000e+00
2.574252597914140038e-03,4.331139847682080715e-05,1.613400000000000000e+04,2.233492586612701416e+02,3.000000000000000000e+00
2.574185849336042570e-03,8.970766487259336909e-05,1.614400000000000000e+04,2.234826352596282959e+02,3.000000000000000000e+00
2.574146246603234607e-03,7.366276263122118167e-05,1.615200000000000000e+04,2.235883860588073730e+02,3.000000000000000000e+00
2.574130164805947529e-03,4.599540458297504165e-05,1.616000000000000000e+04,2.237015061378479004e+02,3.000000000000000000e+00
2.574073061170333195e-03,8.356665015812744172e-05,1.617000000000000000e+04,2.238413693904876709e+02,3.000000000000000000e+00
2.574041610375662342e-03,7.089994733736874769e-05,1.617600000000000000e+04,2.239376664161682129e+02,3.000000000000000000e+00
2.574027244461354804e-03,4.687829497120625446e-05,1.618400000000000000e+04,2.240492670536041260e+02,3.000000000000000000e+00
2.573965233602953928e-03,9.219549974137810191e-05,1.619400000000000000e+04,2.241764721870422363e+02,3.000000000000000000e+00
2.573929201238390075e-03,6.756371786363431675e-05,1.620200000000000000e+04,2.242998223304748535e+02,3.000000000000000000e+00
2.573914081485524554e-03,4.879002798077625050e-05,1.621000000000000000e+04,2.244028747081756592e+02,3.000000000000000000e+00
2.573856977952109285e-03,9.204238460061780287e-05,1.622000000000000000e+04,2.245468306541442871e+02,3.000000000000000000e+00
2.573824407577140171e-03,6.275780857953181706e-05,1.622600000000000000e+04,2.246325547695159912e+02,3.000000000000000000e+00
2.573810202529296445e-03,5.054894622562903047e-05,1.623400000000000000e+04,2.247272605895996094e+02,3.000000000000000000e+00
2.573746322682927273e-03,1.011735547057113519e-04,1.624400000000000000e+04,2.248518006801605225e+02,3.000000000000000000e+00
2.573707470793633843e-03,6.313450970631897684e-05,1.625200000000000000e+04,2.249481484889984131e+02,3.000000000000000000e+00
2.573692178327595999e-03,5.162091828717853319e-05,1.626000000000000000e+04,2.250450541973114014e+02,3.000000000000000000e+00
2.573634776057018552e-03,1.014267988391239200e-04,1.627000000000000000e+04,2.251887724399566650e+02,3.000000000000000000e+00
2.573599362423140743e-03,5.442704785123578351e-05,1.627600000000000000e+04,2.252770993709564209e+02,3.000000000000000000e+00
2.573585686101758502e-03,5.307858889242681594e-05,1.628400000000000000e+04,2.253837280273437500e+02,3.000000000000000000e+00
2.573505859831633213e-03,1.218989531426403799e-04,1.629400000000000000e+04,2.255245630741119385e+02,3.000000000000000000e+00
2.573452809297783681e-03,6.337736368719453634e-05,1.630200000000000000e+04,2.256413605213165283e+02,3.000000000000000000e+00
2.573434967662677295e-03,5.452426601407676200e-05,1.631000000000000000e+04,2.257377762794494629e+02,3.000000000000000000e+00
2.573383924494438736e-03,1.001062868478126401e-04,1.632000000000000000e+04,2.258794727325439453e+02,3.000000000000000000e+00
2.573351542649252987e-03,4.471509071144364085e-05,1.632600000000000000e+04,2.259740390777587891e+02,3.000000000000000000e+00
2.573339702231735443e-03,5.342363041109288212e-05,1.633400000000000000e+04,2.260847954750061035e+02,3.000000000000000000e+00
2.573200052981331008e-03,1.663920306460633664e-04,1.634400000000000000e+04,2.262122790813446045e+02,3.000000000000000000e+00
2.573100972443440482e-03,7.576744216157812518e-05,1.635200000000000000e+04,2.263239650726318359e+02,3.000000000000000000e+00
2.573072722306379671e-03,5.910422331113605746e-05,1.636000000000000000e+04,2.264401972293853760e+02,3.000000000000000000e+00
2.573034093278368621e-03,7.908897074255047009e-05,1.637000000000000000e+04,2.265855479240417480e+02,3.000000000000000000e+00
2.573014249951785168e-03,3.940608012276952525e-05,1.637600000000000000e+04,2.266673567295074463e+02,3.000000000000000000e+00
2.572946746009155926e-03,7.920674761214077392e-05,1.638600000000000000e+04,2.267926559448242188e+02,3.000000000000000000e+00
2.572899127644445814e-03,6.617297193631328160e-05,1.639200000000000000e+04,2.268889708518981934e+02,3.000000000000000000e+00
2.572885156862097979e-03,3.683169670719454070e-05,1.640000000000000000e+04,2.270002589225769043e+02,3.000000000000000000e+00
2.572740678311630398e-03,1.283687709523495557e-04,1.641000000000000000e+04,2.271260802745819092e+02,3.000000000000000000e+00
2.572636474757708513e-03,9.863330925411048153e-05,1.641600000000000000e+04,2.272198264598846436e+02,3.000000000000000000e+00
2.572608033677579922e-03,4.521806303448544083e-05,1.642400000000000000e+04,2.273192138671875000e+02,3.000000000000000000e+00
2.572565219837685130e-03,5.883089019888906748e-05,1.643400000000000000e+04,2.274662759304046631e+02,3.000000000000000000e+00
2.572543909383786642e-03,6.327298544572251414e-05,1.644000000000000000e+04,2.275460736751556396e+02,3.000000000000000000e+00
2.572533073682445239e-03,3.812507024417561397e-05,1.644800000000000000e+04,2.276592831611633301e+02,3.000000000000000000e+00
2.572403609845034730e-03,1.296235393540281166e-04,1.645800000000000000e+04,2.277973763942718506e+02,3.000000000000000000e+00
2.572318000690755266e-03,1.188202555231906911e-04,1.646400000000000000e+04,2.278761277198791504e+02,3.000000000000000000e+00
2.572289080050804266e-03,5.174359418051658596e-05,1.647200000000000000e+04,2.279894604682922363e+02,3.000000000000000000e+00
2.572250326990635841e-03,5.708687513322699555e-05,1.648200000000000000e+04,2.281331381797790527e+02,3.000000000000000000e+00
2.572211879061756142e-03,5.686807373347266102e-05,1.649200000000000000e+04,2.282760996818542480e+02,3.000000000000000000e+00
2.572173955385405417e-03,6.312828665857019516e-05,1.650200000000000000e+04,2.284028179645538330e+02,3.000000000000000000e+00
2.572158076352662210e-03,4.333918459217680293e-05,1.651000000000000000e+04,2.285244483947753906e+02,3.000000000000000000e+00
2.572105614478852227e-03,8.338817298823157675e-05,1.652000000000000000e+04,2.286646518707275391e+02,3.000000000000000000e+00
2.572053710462693810e-03,5.026571886971859508e-05,1.653000000000000000e+04,2.287942292690277100e+02,3.000000000000000000e+00
2.572005340132639973e-03,9.652326206065759535e-05,1.654000000000000000e+04,2.289355151653289795e+02,3.000000000000000000e+00
2.571974994575757997e-03,4.329367335206727401e-05,1.654600000000000000e+04,2.290260512828826904e+02,3.000000000000000000e+00
2.571963770016679352e-03,5.138847033439755105e-05,1.655400000000000000e+04,2.291213476657867432e+02,3.000000000000000000e+00
2.571834588438306601e-03,1.449931188009037381e-04,1.656400000000000000e+04,2.292498660087585449e+02,3.000000000000000000e+00
2.571748342410431175e-03,8.343786560081177951e-05,1.657200000000000000e+04,2.293665995597839355e+02,3.000000000000000000e+00
2.571720278079584528e-03,5.506629057850857920e-05,1.658000000000000000e+04,2.294822404384613037e+02,3.000000000000000000e+00
2.571683745734239506e-03,6.854150147357901803e-05,1.659000000000000000e+04,2.296142544746398926e+02,3.000000000000000000e+00
2.571668139331805686e-03,4.037718735385397822e-05,1.659600000000000000e+04,2.296912279129028320e+02,3.000000000000000000e+00
2.571609703454828116e-03,7.191880386838917015e-05,1.660600000000000000e+04,2.298337223529815674e+02,3.000000000000000000e+00
2.571569425514523468e-03,6.127529251836684096e-05,1.661200000000000000e+04,2.299185080528259277e+02,3.000000000000000000e+00
2.571534296847310941e-03,8.193438240259996079e-05,1.662200000000000000e+04,2.300631167888641357e+02,3.000000000000000000e+00
2.571514353015003085e-03,4.183146714559870638e-05,1.663000000000000000e+04,2.301791114807128906e+02,3.000000000000000000e+00
2.571392398743938511e-03,1.068239433713332164e-04,1.664000000000000000e+04,2.303157668113708496e+02,3.000000000000000000e+00
2.571281351051866310e-03,1.155199067817642489e-04,1.664600000000000000e+04,2.303965659141540527e+02,3.000000000000000000e+00
2.571033328982875576e-03,2.769275944464914341e-04,1.665600000000000000e+04,2.305347034931182861e+02,3.000000000000000000e+00
2.570803814829121688e-03,9.193249631367341401e-05,1.666200000000000000e+04,2.306055483818054199e+02,3.000000000000000000e+00
2.570791628708626181e-03,5.449149048720494627e-05,1.667000000000000000e+04,2.307238135337829590e+02,3.000000000000000000e+00
2.570214008781855370e-03,2.710954215761828229e-04,1.668000000000000000e+04,2.308666939735412598e+02,3.000000000000000000e+00
2.569806013931930696e-03,1.738202430048716362e-04,1.668800000000000000e+04,2.309742784500122070e+02,3.000000000000000000e+00
2.569701771214636180e-03,7.384336758133107316e-05,1.669600000000000000e+04,2.310869967937469482e+02,3.000000000000000000e+00
2.569670704144835782e-03,7.266384143635458534e-05,1.670200000000000000e+04,2.311652154922485352e+02,3.000000000000000000e+00
2.569657452572616900e-03,3.899009364380693309e-05,1.671000000000000000e+04,2.312801487445831299e+02,3.000000000000000000e+00
2.569604882179868724e-03,9.013825356151973197e-05,1.672000000000000000e+04,2.314238429069519043e+02,3.000000000000000000e+00
2.569574114828669393e-03,6.596359627603431779e-05,1.672800000000000000e+04,2.315297987461090088e+02,3.000000000000000000e+00
2.569561709397913396e-03,4.689800762001377515e-05,1.673600000000000000e+04,2.316415910720825195e+02,3.000000000000000000e+00
2.569505497096424493e-03,7.848976829798305448e-05,1.674600000000000000e+04,2.317666087150573730e+02,3.000000000000000000e+00
2.569473340149406974e-03,5.531499871651964688e-05,1.675200000000000000e+04,2.318511977195739746e+02,3.000000000000000000e+00
2.569459693394866330e-03,4.128816464283933507e-05,1.676000000000000000e+04,2.319657888412475586e+02,3.000000000000000000e+00
2.569413388666982705e-03,8.448226166848945662e-05,1.677000000000000000e+04,2.321101708412170410e+02,3.000000000000000000e+00
2.569387434122174206e-03,5.629763369730755266e-05,1.677600000000000000e+04,2.321865420341491699e+02,3.000000000000000000e+00
2.569376132174337832e-03,4.649583437088919440e-05,1.678400000000000000e+04,2.323025605678558350e+02,3.000000000000000000e+00
2.569310627791949932e-03,8.603729009604133525e-05,1.679400000000000000e+04,2.324447000026702881e+02,3.000000000000000000e+00
2.569271337282090853e-03,8.029900638079903123e-05,1.680000000000000000e+04,2.325253779888153076e+02,3.000000000000000000e+00
2.569255626602076105e-03,4.114871198240976918e-05,1.680800000000000000e+04,2.326395699977874756e+02,3.000000000000000000e+00
2.569214093899053249e-03,7.696263719216900941e-05,1.681800000000000000e+04,2.327743914127349854e+02,3.000000000000000000e+00
2.569173538696446941e-03,5.000907459981700074e-05,1.682800000000000000e+04,2.329001111984252930e+02,3.000000000000000000e+00
2.569164477613899034e-03,3.489387467531695667e-05,1.683400000000000000e+04,2.329932987689971924e+02,3.000000000000000000e+00
2.569009503657801799e-03,1.528237970132182647e-04,1.684400000000000000e+04,2.331311705112457275e+02,3.000000000000000000e+00
2.568905098214098546e-03,9.584948772784009942e-05,1.685200000000000000e+04,2.332289173603057861e+02,3.000000000000000000e+00
2.568872321853701932e-03,5.739029958357166585e-05,1.686000000000000000e+04,2.333255686759948730e+02,3.000000000000000000e+00
2.568838278661392509e-03,4.946023246102434486e-05,1.687000000000000000e+04,2.334768204689025879e+02,3.000000000000000000e+00
2.568827168902598594e-03,4.290697993542844866e-05,1.687600000000000000e+04,2.335516998767852783e+02,3.000000000000000000e+00
2.568774922537169283e-03,9.351979801669596114e-05,1.688600000000000000e+04,2.336974434852600098e+02,3.000000000000000000e+00
2.568743227117072613e-03,5.763117502981478354e-05,1.689200000000000000e+04,2.337665343284606934e+02,3.000000000000000000e+00
2.568730903159477733e-03,4.735793912673780893e-05,1.690000000000000000e+04,2.338672988414764404e+02,3.000000000000000000e+00
2.568675232349798120e-03,7.945763178799505693e-05,1.691000000000000000e+04,2.340133390426635742e+02,3.000000000000000000e+00
2.568643163273608837e-03,7.180149068022764975e-05,1.691600000000000000e+04,2.340938611030578613e+02,3.000000000000000000e+00
2.568629460650090346e-03,4.066124087932258759e-05,1.692400000000000000e+04,2.342073333263397217e+02,3.000000000000000000e+00
2.568586880397037697e-03,8.196295068873591760e-05,1.693400000000000000e+04,2.343460059165954590e+02,3.000000000000000000e+00
2.568562526627157609e-03,5.864797494549389386e-05,1.694200000000000000e+04,2.344576764106750488e+02,3.000000000000000000e+00
2.568552186264558453e-03,4.511997771907135337e-05,1.695000000000000000e+04,2.345646026134490967e+02,3.000000000000000000e+00
2.568480399828423130e-03,9.212220086969504645e-05,1.696000000000000000e+04,2.346950778961181641e+02,3.000000000000000000e+00
2.568435791223724115e-03,6.263787005331639742e-05,1.696600000000000000e+04,2.347799816131591797e+02,3.000000000000000000e+00
2.568419017951959100e-03,4.147705197293990456e-05,1.697400000000000000e+04,2.348996117115020752e+02,3.000000000000000000e+00
2.568410005183241994e-03,4.209100382059154213e-05,1.698200000000000000e+04,2.350112805366516113e+02,3.000000000000000000e+00
2.568340991996236576e-03,1.191999335537519844e-04,1.699200000000000000e+04,2.351377573013305664e+02,3.000000000000000000e+00
2.568292641247132014e-03,6.946406588319590982e-05,1.699800000000000000e+04,2.352327144145965576e+02,3.000000000000000000e+00
2.568278389276279841e-03,5.058257543262816708e-05,1.700600000000000000e+04,2.353405408859252930e+02,3.000000000000000000e+00
2.568221957583858434e-03,8.957605201048677592e-05,1.701600000000000000e+04,2.354744701385498047e+02,3.000000000000000000e+00
2.568188065367427077e-03,5.608615148739466146e-05,1.702400000000000000e+04,2.355867950916290283e+02,3.000000000000000000e+00
2.568174514075112231e-03,4.428820890739457758e-05,1.703200000000000000e+04,2.357008640766143799e+02,3.000000000000000000e+00
2.568134994091834152e-03,8.572363587223955279e-05,1.704200000000000000e+04,2.358346307277679443e+02,3.000000000000000000e+00
2.568110925053757303e-03,3.974794084110562292e-05,1.704800000000000000e+04,2.359228119850158691e+02,3.000000000000000000e+00
2.568101644785128652e-03,4.633843625706807071e-05,1.705600000000000000e+04,2.360335114002227783e+02,3.000000000000000000e+00
2.567974860854359796e-03,1.250504068362350333e-04,1.706600000000000000e+04,2.361749455928802490e+02,3.000000000000000000e+00
2.567888255712333194e-03,8.856693854369553900e-05,1.707400000000000000e+04,2.362828099727630615e+02,3.000000000000000000e+00
2.567861565020054890e-03,4.453845832542991501e-05,1.708200000000000000e+04,2.363955943584442139e+02,3.000000000000000000e+00
2.567828735018501222e-03,5.546341313713677935e-05,1.709200000000000000e+04,2.365393187999725342e+02,3.000000000000000000e+00
2.567816631076361416e-03,4.239172460555934625e-05,1.709800000000000000e+04,2.366217308044433594e+02,3.000000000000000000e+00
2.567773116321077527e-03,5.986241107329148554e-05,1.710800000000000000e+04,2.367634224891662598e+02,3.000000000000000000e+00
2.567746335354100483e-03,5.351282962428504037e-05,1.711400000000000000e+04,2.368419461250305176e+02,3.000000000000000000e+00
2.567736059404440285e-03,3.280190679830250980e-05,1.712200000000000000e+04,2.369537215232849121e+02,3.000000000000000000e+00
2.567629250000765407e-03,1.325316667474994378e-04,1.713200000000000000e+04,2.370951685905456543e+02,3.000000000000000000e+00
2.567558689529472749e-03,9.563326397795905026e-05,1.713800000000000000e+04,2.371828391551971436e+02,3.000000000000000000e+00
2.567535234258226228e-03,5.431509579917830717e-05,1.714600000000000000e+04,2.372822692394256592e+02,3.000000000000000000e+00
2.567501944118743065e-03,5.066004963471474731e-05,1.715600000000000000e+04,2.374265966415405273e+02,3.000000000000000000e+00
2.567468763160104389e-03,5.296864216901874450e-05,1.716600000000000000e+04,2.375712614059448242e+02,3.000000000000000000e+00
2.567435630369511220e-03,4.951102666106604910e-05,1.717600000000000000e+04,2.377085487842559814e+02,3.000000000000000000e+00
2.567422255401746387e-03,4.322346243386888980e-05,1.718400000000000000e+04,2.378193361759185791e+02,3.000000000000000000e+00
2.567414222802751143e-03,3.626096832384451065e-05,1.719200000000000000e+04,2.379326283931732178e+02,3.000000000000000000e+00
2.567329988643742966e-03,1.354821069713710530e-04,1.720200000000000000e+04,2.380654101371765137e+02,3.000000000000000000e+00
2.567268156859666035e-03,6.663239144498128252e-05,1.720800000000000000e+04,2.381465682983398438e+02,3.000000000000000000e+00
2.567252621754076945e-03,5.128055056154193046e-05,1.721600000000000000e+04,2.382547280788421631e+02,3.000000000000000000e+00
2.567205709838508640e-03,6.938694826887481634e-05,1.722600000000000000e+04,2.383973107337951660e+02,3.000000000000000000e+00
2.567180325366041037e-03,6.606516128002917938e-05,1.723200000000000000e+04,2.384898397922515869e+02,3.000000000000000000e+00
2.567168712377516666e-03,3.785448748682070672e-05,1.724000000000000000e+04,2.386022622585296631e+02,3.000000000000000000e+00
2.567124742847506219e-03,8.946465600680251866e-05,1.725000000000000000e+04,2.387308804988861084e+02,3.000000000000000000e+00
2.567097600785910559e-03,5.529087152710714293e-05,1.725800000000000000e+04,2.388426220417022705e+02,3.000000000000000000e+00
2.567087449367983377e-03,4.502801888204012687e-05,1.726600000000000000e+04,2.389563860893249512e+02,3.000000000000000000e+00
2.567016646293644993e-03,8.354014455093264173e-05,1.727600000000000000e+04,2.391034498214721680e+02,3.000000000000000000e+00
2.566968591810809761e-03,6.155463104081372008e-05,1.728200000000000000e+04,2.391877784729003906e+02,3.000000000000000000e+00
2.566953898938349830e-03,3.785003539266928963e-05,1.728800000000000000e+04,2.392564253807067871e+02,3.000000000000000000e+00
2.566945395945929853e-03,4.447444695505880098e-05,1.729600000000000000e+04,2.393526535034179688e+02,3.000000000000000000e+00
2.566885830843011231e-03,1.278216372828766924e-04,1.730600000000000000e+04,2.395051839351654053e+02,3.000000000000000000e+00
2.566835742545125164e-03,4.525985676194011539e-05,1.731200000000000000e+04,2.395850713253021240e+02,3.000000000000000000e+00
2.566828021219858501e-03,4.525247338861593824e-05,1.732000000000000000e+04,2.396860318183898926e+02,3.000000000000000000e+00
2.566414940276148977e-03,1.976913817099601098e-04,1.733000000000000000e+04,2.398120067119598389e+02,3.000000000000000000e+00
2.566032917023671617e-03,2.754268288409719321e-04,1.733600000000000000e+04,2.398927760124206543e+02,3.000000000000000000e+00
2.566017280765610711e-03,2.938553356975024273e-05,1.734400000000000000e+04,2.400031507015228271e+02,3.000000000000000000e+00
2.566010233020383884e-03,4.519413094573468479e-05,1.735000000000000000e+04,2.400721440315246582e+02,3.000000000000000000e+00
2.566003464023277562e-03,2.998759864102108888e-05,1.735800000000000000e+04,2.401828122138977051e+02,3.000000000000000000e+00
2.563319088638285181e-03,6.716981833442114275e-04,1.736800000000000000e+04,2.403062331676483154e+02,3.000000000000000000e+00
2.561689354853430734e-03,2.086081961585615542e-04,1.737600000000000000e+04,2.404192607402801514e+02,3.000000000000000000e+00
2.561312684991024456e-03,1.647870439028080447e-04,1.738400000000000000e+04,2.405331320762634277e+02,3.000000000000000000e+00
2.561220691179731408e-03,6.266996978148991375e-05,1.739200000000000000e+04,2.406428945064544678e+02,3.000000000000000000e+00
2.561197486498368800e-03,6.410862102423240869e-05,1.740000000000000000e+04,2.407597143650054932e+02,3.000000000000000000e+00
2.561184170308443767e-03,3.767978911212791887e-05,1.740800000000000000e+04,2.408730459213256836e+02,3.000000000000000000e+00
2.561175220553016125e-03,4.421622931836153919e-05,1.741600000000000000e+04,2.409850683212280273e+02,3.000000000000000000e+00
2.561168625472065152e-03,2.907044056598527215e-05,1.742400000000000000e+04,2.410961084365844727e+02,3.000000000000000000e+00
2.561162936073350851e-03,3.864622606481074005e-05,1.743200000000000000e+04,2.412101485729217529e+02,3.000000000000000000e+00
2.561027319755237053e-03,8.264716708874137200e-05,1.744200000000000000e+04,2.413531098365783691e+02,3.000000000000000000e+00
2.560907999305214386e-03,2.999846737419892953e-05,1.745000000000000000e+04,2.414593050479888916e+02,3.000000000000000000e+00
2.560898568631236535e-03,5.057027522717125922e-05,1.745800000000000000e+04,2.415738742351531982e+02,3.000000000000000000e+00
2.560891145402096648e-03,2.508231142633566234e-05,1.746600000000000000e+04,2.416746537685394287e+02,3.000000000000000000e+00
2.560884180735502336e-03,4.757070868956634122e-05,1.747400000000000000e+04,2.417860054969787598e+02,3.000000000000000000e+00
2.560877575705878834e-03,2.404091794794931860e-05,1.748200000000000000e+04,2.419129519462585449e+02,3.000000000000000000e+00
2.560871075920220351e-03,4.680773514105926122e-05,1.749000000000000000e+04,2.420176460742950439e+02,3.000000000000000000e+00
2.560864677317259072e-03,2.371423486382187590e-05,1.749800000000000000e+04,2.421348586082458496e+02,3.000000000000000000e+00
2.560858303589791385e-03,4.659301463316302774e-05,1.750600000000000000e+04,2.422309200763702393e+02,3.000000000000000000e+00
2.560851966592546727e-03,2.358059164067528534e-05,1.751400000000000000e+04,2.423473992347717285e+02,3.000000000000000000e+00
2.560845629134739058e-03,4.655527681071185494e-05,1.752200000000000000e+04,2.424650869369506836e+02,3.000000000000000000e+00
2.560839307415233544e-03,2.351184104242497967e-05,1.753000000000000000e+04,2.425662608146667480e+02,3.000000000000000000e+00
2.560832975859468619e-03,4.658338584811737054e-05,1.753800000000000000e+04,2.426882383823394775e+02,3.000000000000000000e+00
2.560826652185933718e-03,2.346794573738786530e-05,1.754600000000000000e+04,2.427987596988677979e+02,3.000000000000000000e+00
2.560820314696036701e-03,4.663931729306845884e-05,1.755400000000000000e+04,2.429141993522644043e+02,3.000000000000000000e+00
2.560813981772558107e-03,2.343471782734771278e-05,1.756200000000000000e+04,2.430187973976135254e+02,3.000000000000000000e+00
2.560807633098470364e-03,4.670848866151224948e-05,1.757000000000000000e+04,2.431314406394958496e+02,3.000000000000000000e+00
2.560801287442888638e-03,2.340653530586779787e-05,1.757800000000000000e+04,2.432424442768096924e+02,3.000000000000000000e+00
2.560794924973339159e-03,4.678465262228051507e-05,1.758600000000000000e+04,2.433553929328918457e+02,3.000000000000000000e+00
2.560788564741790264e-03,2.338091722370156558e-05,1.759400000000000000e+04,2.434727008342742920e+02,3.000000000000000000e+00
2.560782187036897417e-03,4.686487749583095902e-05,1.760200000000000000e+04,2.435731005668640137e+02,3.000000000000000000e+00
2.560775811154923989e-03,2.335667584592427374e-05,1.761000000000000000e+04,2.436853616237640381e+02,3.000000000000000000e+00
2.560769417341139578e-03,4.694768935087835114e-05,1.761800000000000000e+04,2.438075144290924072e+02,3.000000000000000000e+00
2.560763025121280678e-03,2.333320498198617995e-05,1.762600000000000000e+04,2.439173884391784668e+02,3.000000000000000000e+00
2.560756614614906682e-03,4.703231136204001872e-05,1.763400000000000000e+04,2.440282349586486816e+02,3.000000000000000000e+00
2.560750205573228671e-03,2.331018202738015702e-05,1.764200000000000000e+04,2.441283006668090820e+02,3.000000000000000000e+00
2.560743777945235881e-03,4.711832055134781343e-05,1.765000000000000000e+04,2.442505674362182617e+02,3.000000000000000000e+00
2.560737351708221570e-03,2.328742946471689751e-05,1.765800000000000000e+04,2.443541922569274902e+02,3.000000000000000000e+00
2.560730906614051838e-03,4.720548208770625491e-05,1.766600000000000000e+04,2.444659910202026367e+02,3.000000000000000000e+00
2.560724462869035534e-03,2.326484741079340161e-05,1.767400000000000000e+04,2.445663254261016846e+02,3.000000000000000000e+00
2.560718000010844646e-03,4.729366456029467536e-05,1.768200000000000000e+04,2.446773047447204590e+02,3.000000000000000000e+00
2.560711538478798246e-03,2.324237861529218619e-05,1.769000000000000000e+04,2.447913389205932617e+02,3.000000000000000000e+00
2.560705057584413726e-03,4.738279507626356964e-05,1.769800000000000000e+04,2.449041533470153809e+02,3.000000000000000000e+00
2.560698578004553215e-03,2.321998990965538513e-05,1.770600000000000000e+04,2.450082826614379883e+02,3.000000000000000000e+00
2.560692078815470906e-03,4.747283465233245330e-05,1.771400000000000000e+04,2.451198718547821045e+02,3.000000000000000000e+00
2.560685580936365897e-03,2.319766198551208002e-05,1.772200000000000000e+04,2.452311604022979736e+02,3.000000000000000000e+00
2.560679063200723901e-03,4.756376442416716609e-05,1.773000000000000000e+04,2.453550958633422852e+02,3.000000000000000000e+00
2.560672546775017572e-03,2.317538369059708706e-05,1.773800000000000000e+04,2.454626257419586182e+02,3.000000000000000000e+00
2.560666010243393444e-03,4.765557773640868454e-05,1.774600000000000000e+04,2.455725340843200684e+02,3.000000000000000000e+00
2.560659475024612379e-03,2.315314875924423838e-05,1.775400000000000000e+04,2.456822850704193115e+02,3.000000000000000000e+00
2.560652919447442295e-03,4.774827552666507274e-05,1.776200000000000000e+04,2.457969830036163330e+02,3.000000000000000000e+00
2.560646365188010663e-03,2.313095391848389386e-05,1.777000000000000000e+04,2.459029042720794678e+02,3.000000000000000000e+00
2.560639790313962248e-03,4.784186358183773851e-05,1.777800000000000000e+04,2.460220551490783691e+02,3.000000000000000000e+00
2.560633216763934152e-03,2.310879776904930028e-05,1.778600000000000000e+04,2.461329572200775146e+02,3.000000000000000000e+00
2.560626622338848732e-03,4.793635088362909440e-05,1.779400000000000000e+04,2.462434773445129395e+02,3.000000000000000000e+00
2.560620029245066435e-03,2.308668011841655011e-05,1.780200000000000000e+04,2.463547759056091309e+02,3.000000000000000000e+00
2.560613415011244766e-03,4.803174859548216735e-05,1.781000000000000000e+04,2.464589796066284180e+02,3.000000000000000000e+00
2.560606802116761459e-03,2.306460157735502995e-05,1.781800000000000000e+04,2.465733122825622559e+02,3.000000000000000000e+00
2.560600167812456755e-03,4.812806943517180223e-05,1.782600000000000000e+04,2.466862840652465820e+02,3.000000000000000000e+00
2.560593534856116325e-03,2.304256331475674596e-05,1.783400000000000000e+04,2.467991213798522949e+02,3.000000000000000000e+00
2.560586880215162155e-03,4.822532728204005132e-05,1.784200000000000000e+04,2.468999459743499756e+02,3.000000000000000000e+00
2.560580226931277823e-03,2.302056690792375190e-05,1.785000000000000000e+04,2.470072140693664551e+02,3.000000000000000000e+00
2.560573551682788444e-03,4.832353692941078168e-05,1.785800000000000000e+04,2.471162950992584229e+02,3.000000000000000000e+00
2.560566877800883861e-03,2.299861425158578897e-05,1.786600000000000000e+04,2.472136273384094238e+02,3.000000000000000000e+00
2.560560181669012652e-03,4.842271392795237161e-05,1.787400000000000000e+04,2.473252203464508057e+02,3.000000000000000000e+00
2.560553486913600719e-03,2.297670750329329487e-05,1.788200000000000000e+04,2.474480390548706055e+02,3.000000000000000000e+00
2.560546769617322478e-03,4.852287448753326351e-05,1.789000000000000000e+04,2.475604422092437744e+02,3.000000000000000000e+00
2.560540053707706289e-03,2.295484905245830884e-05,1.789800000000000000e+04,2.476662614345550537e+02,3.000000000000000000e+00
2.560533314960619037e-03,4.862403541632427255e-05,1.790600000000000000e+04,2.477780556678771973e+02,3.000000000000000000e+00
2.560526577610706695e-03,2.293304150413803954e-05,1.791400000000000000e+04,2.478910641670227051e+02,3.000000000000000000e+00
2.560519817120850833e-03,4.872621408477347590e-05,1.792200000000000000e+04,2.480052118301391602e+02,3.000000000000000000e+00
2.560513058038973739e-03,2.291128767298038525e-05,1.793000000000000000e+04,2.481053786277770996e+02,3.000000000000000000e+00
2.560506275508644264e-03,4.882942840620930049e-05,1.793800000000000000e+04,2.482281532287597656e+02,3.000000000000000000e+00
2.560499494397383644e-03,2.288959058387606460e-05,1.794600000000000000e+04,2.483420593738555908e+02,3.000000000000000000e+00
2.560492689522953641e-03,4.893369682848822930e-05,1.795400000000000000e+04,2.484535593986511230e+02,3.000000000000000000e+00
2.560485886078963606e-03,2.286795347772819164e-05,1.796200000000000000e+04,2.485680837631225586e+02,3.000000000000000000e+00
2.560479058550701233e-03,4.903903833368139915e-05,1.797000000000000000e+04,2.486813173294067383e+02,3.000000000000000000e+00
2.560472232464530967e-03,2.284637982063981860e-05,1.797800000000000000e+04,2.487857866287231445e+02,3.000000000000000000e+00
2.560465381966415144e-03,4.914547244347804752e-05,1.798600000000000000e+04,2.488980138301849365e+02,3.000000000000000000e+00
2.560458532922325458e-03,2.282487331597891393e-05,1.799400000000000000e+04,2.490083386898040771e+02,3.000000000000000000e+00
2.560451659131861117e-03,4.925301922839411589e-05,1.800200000000000000e+04,2.491183149814605713e+02,3.000000000000000000e+00
2.560444786807637967e-03,2.280343791933138394e-05,1.801000000000000000e+04,2.492243313789367676e+02,3.000000000000000000e+00
2.560437889395658292e-03,4.936169932049336328e-05,1.801800000000000000e+04,2.493392560482025146e+02,3.000000000000000000e+00
2.560430993462423262e-03,2.278207785504936570e-05,1.802600000000000000e+04,2.494346268177032471e+02,3.000000000000000000e+00
2.560424072092893667e-03,4.947153392821721228e-05,1.803400000000000000e+04,2.495293314456939697e+02,3.000000000000000000e+00
2.560417152214902736e-03,2.276079763546443477e-05,1.804200000000000000e+04,2.496422979831695557e+02,3.000000000000000000e+00
2.560410206544713567e-03,4.958254485358626031e-05,1.805000000000000000e+04,2.497622120380401611e+02,3.000000000000000000e+00
2.560403262379154585e-03,2.273960208178665238e-05,1.805800000000000000e+04,2.498744373321533203e+02,3.000000000000000000e+00
2.560396292057911215e-03,4.969475451098824282e-05,1.806600000000000000e+04,2.500010292530059814e+02,3.000000000000000000e+00
2.560389323254689230e-03,2.271849634750826871e-05,1.807400000000000000e+04,2.501023323535919189e+02,3.000000000000000000e+00
2.560382327924489148e-03,4.980818594746988666e-05,1.808200000000000000e+04,2.502148342132568359e+02,3.000000000000000000e+00
2.560375334126009129e-03,2.269748594392092587e-05,1.809000000000000000e+04,2.503267393112182617e+02,3.000000000000000000e+00
2.560368313421212526e-03,4.992286286453469311e-05,1.809800000000000000e+04,2.504239192008972168e+02,3.000000000000000000e+00
2.560361294262151685e-03,2.267657676831152461e-05,1.810600000000000000e+04,2.505238571166992188e+02,3.000000000000000000e+00
2.560354247809147263e-03,5.003880964142964216e-05,1.811400000000000000e+04,2.506454563140869141e+02,3.000000000000000000e+00
2.560347202916215224e-03,2.265577513447201906e-05,1.812200000000000000e+04,2.507549769878387451e+02,3.000000000000000000e+00
2.560340130333171264e-03,5.015605135946817056e-05,1.813000000000000000e+04,2.508656959533691406e+02,3.000000000000000000e+00
2.560333059324866774e-03,2.263508780655626893e-05,1.813800000000000000e+04,2.509745824337005615e+02,3.000000000000000000e+00
2.560325960221479166e-03,5.027461382798732026e-05,1.814600000000000000e+04,2.510908603668212891e+02,3.000000000000000000e+00
2.560318862707832918e-03,2.261452203594203241e-05,1.815400000000000000e+04,2.512061538696289062e+02,3.000000000000000000e+00
2.560311736685054983e-03,5.039452361145852546e-05,1.816200000000000000e+04,2.513204429149627686e+02,3.000000000000000000e+00
2.560304612267364638e-03,2.259408560175527554e-05,1.817000000000000000e+04,2.514306421279907227e+02,3.000000000000000000e+00
2.560297458917132167e-03,5.051580805817506675e-05,1.817800000000000000e+04,2.515438795089721680e+02,3.000000000000000000e+00
2.560290307187687402e-03,2.257378685534750971e-05,1.818600000000000000e+04,2.516405467987060547e+02,3.000000000000000000e+00
2.560283126092629830e-03,5.063849533011778879e-05,1.819400000000000000e+04,2.517584648132324219e+02,3.000000000000000000e+00
2.560275946634422636e-03,2.255363476925300171e-05,1.820200000000000000e+04,2.518667922019958496e+02,3.000000000000000000e+00
2.560268737367565970e-03,5.076261443452039971e-05,1.821000000000000000e+04,2.519663002490997314e+02,3.000000000000000000e+00
2.560261529753992283e-03,2.253363899088965978e-05,1.821800000000000000e+04,2.520865802764892578e+02,3.000000000000000000e+00
2.560254291878443812e-03,5.088819525694294316e-05,1.822600000000000000e+04,2.522005705833435059e+02,3.000000000000000000e+00
2.560247055672990827e-03,2.251380990192032897e-05,1.823400000000000000e+04,2.523048949241638184e+02,3.000000000000000000e+00
2.560239788741615601e-03,5.101526859580732384e-05,1.824200000000000000e+04,2.524171512126922607e+02,3.000000000000000000e+00
2.560232523497536078e-03,2.249415868370279327e-05,1.825000000000000000e+04,2.525317025184631348e+02,3.000000000000000000e+00
2.560225227052619935e-03,5.114386619886875047e-05,1.825800000000000000e+04,2.526436066627502441e+02,3.000000000000000000e+00
2.560217932312596964e-03,2.247469738954540949e-05,1.826600000000000000e+04,2.527561309337615967e+02,3.000000000000000000e+00
2.560210605885487878e-03,5.127402080132263679e-05,1.827400000000000000e+04,2.528685612678527832e+02,3.000000000000000000e+00
2.560203281181277959e-03,2.245543902462808792e-05,1.828200000000000000e+04,2.529831554889678955e+02,3.000000000000000000e+00
2.560195924292023046e-03,5.140576616578353342e-05,1.829000000000000000e+04,2.530867204666137695e+02,3.000000000000000000e+00
2.560188569144089630e-03,2.243639763483711898e-05,1.829800000000000000e+04,2.531995756626129150e+02,3.000000000000000000e+00
2.560181181301047441e-03,5.153913712443556770e-05,1.830600000000000000e+04,2.533115205764770508e+02,3.000000000000000000e+00
2.560173795218174952e-03,2.241758840477277035e-05,1.831400000000000000e+04,2.534243199825286865e+02,3.000000000000000000e+00
2.560166375917613882e-03,5.167416962312100319e-05,1.832200000000000000e+04,2.535260500907897949e+02,3.000000000000000000e+00
2.560158958396509601e-03,2.239902776731167742e-05,1.833000000000000000e+04,2.536466026306152344e+02,3.000000000000000000e+00
2.560151507122189387e-03,5.181090076768902201e-05,1.833800000000000000e+04,2.537572264671325684e+02,3.000000000000000000e+00
2.560144057647059310e-03,2.238073352531101380e-05,1.834600000000000000e+04,2.538602914810180664e+02,3.000000000000000000e+00
2.560136573869792580e-03,5.194936887266512663e-05,1.835400000000000000e+04,2.539758098125457764e+02,3.000000000000000000e+00
2.560129091911907302e-03,2.236272498718073936e-05,1.836200000000000000e+04,2.540766270160675049e+02,3.000000000000000000e+00
2.560121575089101178e-03,5.208961351254214262e-05,1.837000000000000000e+04,2.541921758651733398e+02,3.000000000000000000e+00
2.560114060106335760e-03,2.234502311856191207e-05,1.837800000000000000e+04,2.543023426532745361e+02,3.000000000000000000e+00
2.560106509681512200e-03,5.223167557550383895e-05,1.838600000000000000e+04,2.544160640239715576e+02,3.000000000000000000e+00
2.560098961117867385e-03,2.232765071179732328e-05,1.839400000000000000e+04,2.545280745029449463e+02,3.000000000000000000e+00
2.560091376520163154e-03,5.237559732013637235e-05,1.840200000000000000e+04,2.546457209587097168e+02,3.000000000000000000e+00
2.560083793805262731e-03,2.231063257636034042e-05,1.841000000000000000e+04,2.547567996978759766e+02,3.000000000000000000e+00
2.560076174448903345e-03,5.252142243500847641e-05,1.841800000000000000e+04,2.548595068454742432e+02,3.000000000000000000e+00
2.560068556997471129e-03,2.229399575213350019e-05,1.842600000000000000e+04,2.549738709926605225e+02,3.000000000000000000e+00
2.560060902281220945e-03,5.266919610142622169e-05,1.843400000000000000e+04,2.550780992507934570e+02,3.000000000000000000e+00
2.560053249492531303e-03,2.227776974996070205e-05,1.844200000000000000e+04,2.551947238445281982e+02,3.000000000000000000e+00
2.560045558799115863e-03,5.281896505934647701e-05,1.845000000000000000e+04,2.553058748245239258e+02,3.000000000000000000e+00
2.560037870056413884e-03,2.226198682248370272e-05,1.845800000000000000e+04,2.554107134342193604e+02,3.000000000000000000e+00
2.560030142751920125e-03,5.297077767719079468e-05,1.846600000000000000e+04,2.555157129764556885e+02,3.000000000000000000e+00
2.560022417421818804e-03,2.224668227058895664e-05,1.847400000000000000e+04,2.556239697933197021e+02,3.000000000000000000e+00
2.560014652855058422e-03,5.312468402507783275e-05,1.848200000000000000e+04,2.557378363609313965e+02,3.000000000000000000e+00
2.560006890286906350e-03,2.223189479005709305e-05,1.849000000000000000e+04,2.558439762592315674e+02,3.000000000000000000e+00
2.559999087788747928e-03,5.328073595251445015e-05,1.849800000000000000e+04,2.559546446800231934e+02,3.000000000000000000e+00
2.559991287313960126e-03,2.221766686492016152e-05,1.850600000000000000e+04,2.560727248191833496e+02,3.000000000000000000e+00
2.559983446196634378e-03,5.343898716958597636e-05,1.851400000000000000e+04,2.561793863773345947e+02,3.000000000000000000e+00
2.559975607127994504e-03,2.220404521537898683e-05,1.852200000000000000e+04,2.562907669544219971e+02,3.000000000000000000e+00
2.559967726684359186e-03,5.359949333365465496e-05,1.853000000000000000e+04,2.564018208980560303e+02,3.000000000000000000e+00
2.559959848315283143e-03,2.219108130828936719e-05,1.853800000000000000e+04,2.565206575393676758e+02,3.000000000000000000e+00
2.559951927818049366e-03,5.376231214006157826e-05,1.854600000000000000e+04,2.566255605220794678e+02,3.000000000000000000e+00
2.559944009421812050e-03,2.217883194053582666e-05,1.855400000000000000e+04,2.567204337120056152e+02,3.000000000000000000e+00
2.559936048122732864e-03,5.392750341870989012e-05,1.856200000000000000e+04,2.568411636352539062e+02,3.000000000000000000e+00
2.559928088951655446e-03,2.216735990778367666e-05,1.857000000000000000e+04,2.569510133266448975e+02,3.000000000000000000e+00
2.559920086080666284e-03,5.409512923553988874e-05,1.857800000000000000e+04,2.570569396018981934e+02,3.000000000000000000e+00
2.559912085365257522e-03,2.215673477288488294e-05,1.858600000000000000e+04,2.571635067462921143e+02,3.000000000000000000e+00
2.559904040129579346e-03,5.426525400043485096e-05,1.859400000000000000e+04,2.572730045318603516e+02,3.000000000000000000e+00
2.559895997077628760e-03,2.214703375135606981e-05,1.860200000000000000e+04,2.573873665332794189e+02,3.000000000000000000e+00
2.559887908660814400e-03,5.443794458112457483e-05,1.861000000000000000e+04,2.574987103939056396e+02,3.000000000000000000e+00
2.559879822456441207e-03,2.213834273468200518e-05,1.861800000000000000e+04,2.576030819416046143e+02,3.000000000000000000e+00
2.559871690017371821e-03,5.461327042386670378e-05,1.862600000000000000e+04,2.577141304016113281e+02,3.000000000000000000e+00
2.559863559820018362e-03,2.213075747617558765e-05,1.863400000000000000e+04,2.578290703296661377e+02,3.000000000000000000e+00
2.559855382491843089e-03,5.479130368181273336e-05,1.864200000000000000e+04,2.579240083694458008e+02,3.000000000000000000e+00
2.559847207435205808e-03,2.212438497048265355e-05,1.865000000000000000e+04,2.580251982212066650e+02,3.000000000000000000e+00
2.559838984324219399e-03,5.497211935041141170e-05,1.865800000000000000e+04,2.581443123817443848e+02,3.000000000000000000e+00
2.559830763515129511e-03,2.211934506194597233e-05,1.866600000000000000e+04,2.582565338611602783e+02,3.000000000000000000e+00
2.559822493699587514e-03,5.515579541172706691e-05,1.867400000000000000e+04,2.583527412414550781e+02,3.000000000000000000e+00
2.559814226216812309e-03,2.211577232807037792e-05,1.868200000000000000e+04,2.584588568210601807e+02,3.000000000000000000e+00
2.559805908745672962e-03,5.534241298780090559e-05,1.869000000000000000e+04,2.585749826431274414e+02,3.000000000000000000e+00
2.559797593638653800e-03,2.211381829136206540e-05,1.869800000000000000e+04,2.586792612075805664e+02,3.000000000000000000e+00
2.559789227530245327e-03,5.553205650313222701e-05,1.870600000000000000e+04,2.587906093597412109e+02,3.000000000000000000e+00
2.559780863817757122e-03,2.211365402792070525e-05,1.871400000000000000e+04,2.589047496318817139e+02,3.000000000000000000e+00
2.559772448058363070e-03,5.572481385810930003e-05,1.872200000000000000e+04,2.590121078491210938e+02,3.000000000000000000e+00
2.559764034727084886e-03,2.211547325432131520e-05,1.873000000000000000e+04,2.591135480403900146e+02,3.000000000000000000e+00
2.559755568269440548e-03,5.592077661356591601e-05,1.873800000000000000e+04,2.592114284038543701e+02,3.000000000000000000e+00
2.559747104272442047e-03,2.211949599685435642e-05,1.874600000000000000e+04,2.593229076862335205e+02,3.000000000000000000e+00
2.559738586034129848e-03,5.612004018740760571e-05,1.875400000000000000e+04,2.594411466121673584e+02,3.000000000000000000e+00
2.559730070289251928e-03,2.212597297064364127e-05,1.876200000000000000e+04,2.595523452758789062e+02,3.000000000000000000e+00
2.559721499150996622e-03,5.632270406443275912e-05,1.877000000000000000e+04,2.596599304676055908e+02,3.000000000000000000e+00
2.559712930539122765e-03,2.213519082951960975e-05,1.877800000000000000e+04,2.597727406024932861e+02,3.000000000000000000e+00
2.559704305342968243e-03,5.652887202056557732e-05,1.878600000000000000e+04,2.598785111904144287e+02,3.000000000000000000e+00
2.559695682706179202e-03,2.214747849005979272e-05,1.879400000000000000e+04,2.599743928909301758e+02,3.000000000000000000e+00
2.559687002253537794e-03,5.673865236254540368e-05,1.880200000000000000e+04,2.600849797725677490e+02,3.000000000000000000e+00
2.559678324393132275e-03,2.216321478544906425e-05,1.881000000000000000e+04,2.602024891376495361e+02,3.000000000000000000e+00
2.559669587442691373e-03,5.695215818439535761e-05,1.881800000000000000e+04,2.603142721652984619e+02,3.000000000000000000e+00
2.559660853117057093e-03,2.218283777910405415e-05,1.882600000000000000e+04,2.604211158752441406e+02,3.000000000000000000e+00
2.559652058382537454e-03,5.716950764249813412e-05,1.883400000000000000e+04,2.605391166210174561e+02,3.000000000000000000e+00
2.559643266304856106e-03,2.220685615819289517e-05,1.884200000000000000e+04,2.606411573886871338e+02,3.000000000000000000e+00
2.559634412452587143e-03,5.739082425072161529e-05,1.885000000000000000e+04,2.607551312446594238e+02,3.000000000000000000e+00
2.559625561288363278e-03,2.223586325285359247e-05,1.885800000000000000e+04,2.608688886165618896e+02,3.000000000000000000e+00
2.559616646934669698e-03,5.761623719762746425e-05,1.886600000000000000e+04,2.609835164546966553e+02,3.000000000000000000e+00
2.559607735299040607e-03,2.227055439077466986e-05,1.887400000000000000e+04,2.610894155502319336e+02,3.000000000000000000e+00
2.559598759007410476e-03,5.784588168816729922e-05,1.888200000000000000e+04,2.612100918292999268e+02,3.000000000000000000e+00
2.559589785462217104e-03,2.231174851901560966e-05,1.889000000000000000e+04,2.613084383010864258e+02,3.000000000000000000e+00
2.559580745740214474e-03,5.807989931169755019e-05,1.889800000000000000e+04,2.614228742122650146e+02,3.000000000000000000e+00
2.559571708790808232e-03,2.236041532711506905e-05,1.890600000000000000e+04,2.615350892543792725e+02,3.000000000000000000e+00
2.559562604086699968e-03,5.831843844014640479e-05,1.891400000000000000e+04,2.616506896018981934e+02,3.000000000000000000e+00
2.559553502178418209e-03,2.241770951464546716e-05,1.892200000000000000e+04,2.617580587863922119e+02,3.000000000000000000e+00
2.559544330877471657e-03,5.856165465841259402e-05,1.893000000000000000e+04,2.618676340579986572e+02,3.000000000000000000e+00
2.559535162391738880e-03,2.248501442190834837e-05,1.893800000000000000e+04,2.619680449962615967e+02,3.000000000000000000e+00
2.559525922812116647e-03,5.880971123232523742e-05,1.894600000000000000e+04,2.620744571685791016e+02,3.000000000000000000e+00
2.559516686062098152e-03,2.256399803293559949e-05,1.895400000000000000e+04,2.621908137798309326e+02,3.000000000000000000e+00
2.559507376450300548e-03,5.906277961712092645e-05,1.896200000000000000e+04,2.622898013591766357e+02,3.000000000000000000e+00
2.559498069676004878e-03,2.265668548640146856e-05,1.897000000000000000e+04,2.624027719497680664e+02,3.000000000000000000e+00
2.559488688201734703e-03,5.932104001271341513e-05,1.897800000000000000e+04,2.625129334926605225e+02,3.000000000000000000e+00
2.559479309564448215e-03,2.276555383840374400e-05,1.898600000000000000e+04,2.626242403984069824e+02,3.000000000000000000e+00
2.559469854314791633e-03,5.958468197190850774e-05,1.899400000000000000e+04,2.627332341670989990e+02,3.000000000000000000e+00
2.559460401890663490e-03,2.289365713849200759e-05,1.900200000000000000e+04,2.628508176803588867e+02,3.000000000000000000e+00
2.559450870863401797e-03,5.985390506955661768e-05,1.901000000000000000e+04,2.629507229328155518e+02,3.000000000000000000e+00
2.559441342635954304e-03,2.304479328367946641e-05,1.901800000000000000e+04,2.630640418529510498e+02,3.000000000000000000e+00
2.559431733731772855e-03,6.012891964199047371e-05,1.902600000000000000e+04,2.631695027351379395e+02,3.000000000000000000e+00
2.559422127582995383e-03,2.322372917654223073e-05,1.903400000000000000e+04,2.632790079116821289e+02,3.000000000000000000e+00
2.559412438596256160e-03,6.040994760985113950e-05,1.904200000000000000e+04,2.633765037059783936e+02,3.000000000000000000e+00
2.559402752295812569e-03,2.343650833719712495e-05,1.905000000000000000e+04,2.634975333213806152e+02,3.000000000000000000e+00
2.559392980903409023e-03,6.069722340014281132e-05,1.905800000000000000e+04,2.636092262268066406e+02,3.000000000000000000e+00
2.559383212095264239e-03,2.369087684765192655e-05,1.906600000000000000e+04,2.637098798751831055e+02,3.000000000000000000e+00
2.559373355842867095e-03,6.099099498896662233e-05,1.907400000000000000e+04,2.638067693710327148e+02,3.000000000000000000e+00
2.559363502028277719e-03,2.399688181351518804e-05,1.908200000000000000e+04,2.639215912818908691e+02,3.000000000000000000e+00
2.559353558312907947e-03,6.129152509542829983e-05,1.909000000000000000e+04,2.640406522750854492e+02,3.000000000000000000e+00
2.559343616828168785e-03,2.436772574796127903e-05,1.909800000000000000e+04,2.641416289806365967e+02,3.000000000000000000e+00
2.559333582875498742e-03,6.159909256887851085e-05,1.910600000000000000e+04,2.642605702877044678e+02,3.000000000000000000e+00
2.559323550861896095e-03,2.482100793251373099e-05,1.911400000000000000e+04,2.643744294643402100e+02,3.000000000000000000e+00
2.559313423695700612e-03,6.191399403253811410e-05,1.912200000000000000e+04,2.644859306812286377e+02,3.000000000000000000e+00
2.559303298057489899e-03,2.538056352646519788e-05,1.913000000000000000e+04,2.645989916324615479e+02,3.000000000000000000e+00
2.559293074457095248e-03,6.223654587923801670e-05,1.913800000000000000e+04,2.646939942836761475e+02,3.000000000000000000e+00
2.559282851800481241e-03,2.607924833684380418e-05,1.914600000000000000e+04,2.648027708530426025e+02,3.000000000000000000e+00
2.559272528239139519e-03,6.256708677339077227e-05,1.915400000000000000e+04,2.649155838489532471e+02,3.000000000000000000e+00
2.559262346355485607e-03,3.134184011297773707e-05,1.916000000000000000e+04,2.649987242221832275e+02,3.000000000000000000e+00
2.559250331558380470e-03,6.801395922441460737e-05,1.916800000000000000e+04,2.650931954383850098e+02,3.000000000000000000e+00
2.559238472405527161e-03,2.853641627925479634e-05,1.917400000000000000e+04,2.651896286010742188e+02,3.000000000000000000e+00
2.559224736744820233e-03,7.324236152824526228e-05,1.918200000000000000e+04,2.652890853881835938e+02,3.000000000000000000e+00
2.559211135491978352e-03,2.653580525240012238e-05,1.918800000000000000e+04,2.653873889446258545e+02,3.000000000000000000e+00
2.559195576554581207e-03,7.837059740911611041e-05,1.919600000000000000e+04,2.654864690303802490e+02,3.000000000000000000e+00
2.559180180986098379e-03,3.321705143428772079e-05,1.920200000000000000e+04,2.655646648406982422e+02,3.000000000000000000e+00
2.559161074291929714e-03,8.735114241273699627e-05,1.921000000000000000e+04,2.656891932487487793e+02,3.000000000000000000e+00
2.559142122398277638e-03,2.277378525302721786e-05,1.921600000000000000e+04,2.657701814174652100e+02,3.000000000000000000e+00
2.559120707698152048e-03,9.287360919652225125e-05,1.922400000000000000e+04,2.658792853355407715e+02,3.000000000000000000e+00
2.559099525668196914e-03,4.388546603221321071e-05,1.923000000000000000e+04,2.659658298492431641e+02,3.000000000000000000e+00
2.559067475287264345e-03,1.142715016493515252e-04,1.923800000000000000e+04,2.660672738552093506e+02,3.000000000000000000e+00
2.559035689771126804e-03,1.994703201738586096e-05,1.924400000000000000e+04,2.661466422080993652e+02,3.000000000000000000e+00
2.558998760172499862e-03,1.230599523450922608e-04,1.925200000000000000e+04,2.662612128257751465e+02,3.000000000000000000e+00
2.558961972216966876e-03,1.999634792150055916e-05,1.926000000000000000e+04,2.663699963092803955e+02,3.000000000000000000e+00
2.558928087149042567e-03,1.114557568762632655e-04,1.926800000000000000e+04,2.664909594058990479e+02,3.000000000000000000e+00
2.558896558819575423e-03,2.670920685151557920e-05,1.927600000000000000e+04,2.666052174568176270e+02,3.000000000000000000e+00
2.558888730873632063e-03,3.573398609195946221e-05,1.928400000000000000e+04,2.667132818698883057e+02,3.000000000000000000e+00
2.558860924756154939e-03,5.687066992797935882e-05,1.929400000000000000e+04,2.668459060192108154e+02,3.000000000000000000e+00
2.558839422302888657e-03,3.071070482072172698e-05,1.930000000000000000e+04,2.669265818595886230e+02,3.000000000000000000e+00
2.558834918019701338e-03,2.889551252010356358e-05,1.930800000000000000e+04,2.670506141185760498e+02,3.000000000000000000e+00
2.558831025471608456e-03,2.962486837056513460e-05,1.931600000000000000e+04,2.671565170288085938e+02,3.000000000000000000e+00
2.558653012478269862e-03,2.267690284070675343e-04,1.932600000000000000e+04,2.672920496463775635e+02,3.000000000000000000e+00
2.558482710209123226e-03,3.932063249340129129e-05,1.933200000000000000e+04,2.673821084499359131e+02,3.000000000000000000e+00
2.558246163735342256e-03,1.808472034833736902e-04,1.934200000000000000e+04,2.675164983272552490e+02,3.000000000000000000e+00
2.558050047124800670e-03,1.181597581573446489e-04,1.934800000000000000e+04,2.676000518798828125e+02,3.000000000000000000e+00
2.558022354125316384e-03,3.355917738323059655e-05,1.935600000000000000e+04,2.677061257362365723e+02,3.000000000000000000e+00
2.558015361749152190e-03,3.430187456927799594e-05,1.936200000000000000e+04,2.677854864597320557e+02,3.000000000000000000e+00
2.558011220791945282e-03,2.449872766911700750e-05,1.937000000000000000e+04,2.678976213932037354e+02,3.000000000000000000e+00
2.557850035811271884e-03,1.477881536466338157e-04,1.938000000000000000e+04,2.680345480442047119e+02,3.000000000000000000e+00
2.557728979223932841e-03,1.349520153748949656e-04,1.938600000000000000e+04,2.681250696182250977e+02,3.000000000000000000e+00
2.557700371121410937e-03,3.938779843541705995e-05,1.939400000000000000e+04,2.682300560474395752e+02,3.000000000000000000e+00
2.557692224191139910e-03,3.978689198786858572e-05,1.940000000000000000e+04,2.683159730434417725e+02,3.000000000000000000e+00
2.557687705425579390e-03,2.620134446748388686e-05,1.940800000000000000e+04,2.684292199611663818e+02,3.000000000000000000e+00
2.557622960638807931e-03,8.590981616113796133e-05,1.941800000000000000e+04,2.685671811103820801e+02,3.000000000000000000e+00
2.557577248149683641e-03,7.621608528448889288e-05,1.942400000000000000e+04,2.686502757072448730e+02,3.000000000000000000e+00
2.557564884142587720e-03,2.972932893676588978e-05,1.943200000000000000e+04,2.687597160339355469e+02,3.000000000000000000e+00
2.557544120667303977e-03,4.381040143841164212e-05,1.944200000000000000e+04,2.688944315910339355e+02,3.000000000000000000e+00
2.557534382662366400e-03,4.013891817137550612e-05,1.945000000000000000e+04,2.690061359405517578e+02,3.000000000000000000e+00
2.557529597915446547e-03,2.700898501140454043e-05,1.945800000000000000e+04,2.691204438209533691e+02,3.000000000000000000e+00
2.557479058321745526e-03,7.807975888565542961e-05,1.946800000000000000e+04,2.692483556270599365e+02,3.000000000000000000e+00
2.557445411919125316e-03,6.669314369167968248e-05,1.947400000000000000e+04,2.693274104595184326e+02,3.000000000000000000e+00
2.557434637313375607e-03,3.086434581260640952e-05,1.948200000000000000e+04,2.694272365570068359e+02,3.000000000000000000e+00
2.557414673115339983e-03,4.487653182620699003e-05,1.949200000000000000e+04,2.695683584213256836e+02,3.000000000000000000e+00
2.557405161347810554e-03,3.734649244217653872e-05,1.950000000000000000e+04,2.696830346584320068e+02,3.000000000000000000e+00
2.557400424497233409e-03,2.810658195989646310e-05,1.950800000000000000e+04,2.697938485145568848e+02,3.000000000000000000e+00
2.557350806491057865e-03,8.200003863578029920e-05,1.951800000000000000e+04,2.699337496757507324e+02,3.000000000000000000e+00
2.557318463252532086e-03,6.483776047931702729e-05,1.952400000000000000e+04,2.700087013244628906e+02,3.000000000000000000e+00
2.557307545419463916e-03,3.348630904201020788e-05,1.953200000000000000e+04,2.701129004955291748e+02,3.000000000000000000e+00
2.557288380986071693e-03,4.599643633585587255e-05,1.954200000000000000e+04,2.702539978027343750e+02,3.000000000000000000e+00
2.557279291192944733e-03,3.368973031353934789e-05,1.955000000000000000e+04,2.703736462593078613e+02,3.000000000000000000e+00
2.557274707984491351e-03,2.959303244484176164e-05,1.955800000000000000e+04,2.704856300354003906e+02,3.000000000000000000e+00
2.557217030259763962e-03,9.667819935766627836e-05,1.956800000000000000e+04,2.706107423305511475e+02,3.000000000000000000e+00
2.557177618341692840e-03,6.786593125226996089e-05,1.957400000000000000e+04,2.707059328556060791e+02,3.000000000000000000e+00
2.557165452045248154e-03,3.667711853909214482e-05,1.958200000000000000e+04,2.708129594326019287e+02,3.000000000000000000e+00
2.557146761783006192e-03,4.834550601779548758e-05,1.959200000000000000e+04,2.709423689842224121e+02,3.000000000000000000e+00
2.557137523578345735e-03,3.013024559091553541e-05,1.960000000000000000e+04,2.710571990013122559e+02,3.000000000000000000e+00
2.557133017136671051e-03,3.147734143206100637e-05,1.960800000000000000e+04,2.711724889278411865e+02,3.000000000000000000e+00
2.557058436422617303e-03,1.214570895022564764e-04,1.961800000000000000e+04,2.713162963390350342e+02,3.000000000000000000e+00
2.557002557153435426e-03,7.366963855550265263e-05,1.962400000000000000e+04,2.713998246192932129e+02,3.000000000000000000e+00
2.556989152751560062e-03,3.939898946939751411e-05,1.963200000000000000e+04,2.714988038539886475e+02,3.000000000000000000e+00
2.556968971248404360e-03,5.465020083163395670e-05,1.964200000000000000e+04,2.716458978652954102e+02,3.000000000000000000e+00
2.556957796731679656e-03,2.694543918864438945e-05,1.965000000000000000e+04,2.717512528896331787e+02,3.000000000000000000e+00
2.556953041157410643e-03,3.432450116855654361e-05,1.965800000000000000e+04,2.718621408939361572e+02,3.000000000000000000e+00
2.556878743489290375e-03,1.305136798688500625e-04,1.966800000000000000e+04,2.719952774047851562e+02,3.000000000000000000e+00
2.556818600705459965e-03,4.984933635503708101e-05,1.967400000000000000e+04,2.720782878398895264e+02,3.000000000000000000e+00
2.556808577427145419e-03,4.258515248657471772e-05,1.968200000000000000e+04,2.721973540782928467e+02,3.000000000000000000e+00
2.556802985841202455e-03,2.525786819195721875e-05,1.968800000000000000e+04,2.722777292728424072e+02,3.000000000000000000e+00
2.556797973493177539e-03,3.867947182187474252e-05,1.969600000000000000e+04,2.723839893341064453e+02,3.000000000000000000e+00
2.556793279786365863e-03,2.380268138938615820e-05,1.970400000000000000e+04,2.724965126514434814e+02,3.000000000000000000e+00
2.556788666681067065e-03,3.811293081895171899e-05,1.971200000000000000e+04,2.726085071563720703e+02,3.000000000000000000e+00
2.556784104468367430e-03,2.335097148942100835e-05,1.972000000000000000e+04,2.727283034324645996e+02,3.000000000000000000e+00
2.556779543612089280e-03,3.808453094587436680e-05,1.972800000000000000e+04,2.728359167575836182e+02,3.000000000000000000e+00
2.556774992040874734e-03,2.308729238221708153e-05,1.973600000000000000e+04,2.729493441581726074e+02,3.000000000000000000e+00
2.556770432489979036e-03,3.812633812504410464e-05,1.974400000000000000e+04,2.730498578548431396e+02,3.000000000000000000e+00
2.556765875848176443e-03,2.287282602292615635e-05,1.975200000000000000e+04,2.731586532592773438e+02,3.000000000000000000e+00
2.556761309817791490e-03,3.817871399016226037e-05,1.976000000000000000e+04,2.732752988338470459e+02,3.000000000000000000e+00
2.556756745674355034e-03,2.268187265132451150e-05,1.976800000000000000e+04,2.733875696659088135e+02,3.000000000000000000e+00
2.556752171861052109e-03,3.823298669892091490e-05,1.977600000000000000e+04,2.734937827587127686e+02,3.000000000000000000e+00
2.556747599725634444e-03,2.250770398200386578e-05,1.978400000000000000e+04,2.736041095256805420e+02,3.000000000000000000e+00
2.556743017803452065e-03,3.828788775772636141e-05,1.979200000000000000e+04,2.737192752361297607e+02,3.000000000000000000e+00
2.556738437478531939e-03,2.234754128652203484e-05,1.980000000000000000e+04,2.738345623016357422e+02,3.000000000000000000e+00
2.556733847273460428e-03,3.834323137631079272e-05,1.980800000000000000e+04,2.739475924968719482e+02,3.000000000000000000e+00
2.556729258610577170e-03,2.219955483807115320e-05,1.981600000000000000e+04,2.740441772937774658e+02,3.000000000000000000e+00
2.556724659976627838e-03,3.839899288988784832e-05,1.982400000000000000e+04,2.741700258255004883e+02,3.000000000000000000e+00
2.556720062838764747e-03,2.206233563172892506e-05,1.983200000000000000e+04,2.742763860225677490e+02,3.000000000000000000e+00
2.556715455638062205e-03,3.845517156097577691e-05,1.984000000000000000e+04,2.743767597675323486e+02,3.000000000000000000e+00
2.556710849893170396e-03,2.193470386537151899e-05,1.984800000000000000e+04,2.745003204345703125e+02,3.000000000000000000e+00
2.556706233992308338e-03,3.851177019406338387e-05,1.985600000000000000e+04,2.746122910976409912e+02,3.000000000000000000e+00
2.556701619511698650e-03,2.181564998336722576e-05,1.986400000000000000e+04,2.747158110141754150e+02,3.000000000000000000e+00
2.556696994780509498e-03,3.856879227417869734e-05,1.987200000000000000e+04,2.748225729465484619e+02,3.000000000000000000e+00
2.556692371438069270e-03,2.170429737869399728e-05,1.988000000000000000e+04,2.749405889511108398e+02,3.000000000000000000e+00
2.556687737748934187e-03,3.862624148083012969e-05,1.988800000000000000e+04,2.750516033172607422e+02,3.000000000000000000e+00
2.556683105420573011e-03,2.159988017537846475e-05,1.989600000000000000e+04,2.751614267826080322e+02,3.000000000000000000e+00
2.556678462647876335e-03,3.868412164036327979e-05,1.990400000000000000e+04,2.752748789787292480e+02,3.000000000000000000e+00
2.556673821211073727e-03,2.150172584024428264e-05,1.991200000000000000e+04,2.753877167701721191e+02,3.000000000000000000e+00
2.556669169230746733e-03,3.874243670749659733e-05,1.992000000000000000e+04,2.754996151924133301e+02,3.000000000000000000e+00
2.556664518564162256e-03,2.140924162741669474e-05,1.992800000000000000e+04,2.756016788482666016e+02,3.000000000000000000e+00
2.556659857253302387e-03,3.880119076519138020e-05,1.993600000000000000e+04,2.757166583538055420e+02,3.000000000000000000e+00
2.556655197236443449e-03,2.132190334207652730e-05,1.994400000000000000e+04,2.758136899471282959e+02,3.000000000000000000e+00
2.556650526472976481e-03,3.886038802272053937e-05,1.995200000000000000e+04,2.759391853809356689e+02,3.000000000000000000e+00
2.556645856985912974e-03,2.123924599942287651e-05,1.996000000000000000e+04,2.760417306423187256e+02,3.000000000000000000e+00
2.556641176648306348e-03,3.892003281560049743e-05,1.996800000000000000e+04,2.761548714637756348e+02,3.000000000000000000e+00
2.556636497571415211e-03,2.116085594503742010e-05,1.997600000000000000e+04,2.762662055492401123e+02,3.000000000000000000e+00
2.556631807538421296e-03,3.898012960569201941e-05,1.998400000000000000e+04,2.763736982345581055e+02,3.000000000000000000e+00
2.556627118752167940e-03,2.108636418584916941e-05,1.999200000000000000e+04,2.764909923076629639e+02,3.000000000000000000e+00
2.556622418902602424e-03,3.904068298175069609e-05,2.000000000000000000e+04,2.765900197029113770e+02,3.000000000000000000e+00
2.556617720287339933e-03,2.101544071105824831e-05,2.000800000000000000e+04,2.767033584117889404e+02,3.000000000000000000e+00
2.556613010499883196e-03,3.910169766039839595e-05,2.001600000000000000e+04,2.768194739818572998e+02,3.000000000000000000e+00
2.556608301935677993e-03,2.094778964169130298e-05,2.002400000000000000e+04,2.769265415668487549e+02,3.000000000000000000e+00
2.556603582088699464e-03,3.916317848730219945e-05,2.003200000000000000e+04,2.770369923114776611e+02,3.000000000000000000e+00
2.556598863455173884e-03,2.088314507046101486e-05,2.004000000000000000e+04,2.771503279209136963e+02,3.000000000000000000e+00
2.556594133426569413e-03,3.922513043870870102e-05,2.004800000000000000e+04,2.772670021057128906e+02,3.000000000000000000e+00
2.556589404602761621e-03,2.082126748244839427e-05,2.005600000000000000e+04,2.773713226318359375e+02,3.000000000000000000e+00
2.556584664269811232e-03,3.928755862308531494e-05,2.006400000000000000e+04,2.774831895828247070e+02,3.000000000000000000e+00
2.556579925134039484e-03,2.076194066474638291e-05,2.007200000000000000e+04,2.776020705699920654e+02,3.000000000000000000e+00
2.556575174373278570e-03,3.935046828323165064e-05,2.008000000000000000e+04,2.777004535198211670e+02,3.000000000000000000e+00
2.556570424803025418e-03,2.070496903129028239e-05,2.008800000000000000e+04,2.778130257129669189e+02,3.000000000000000000e+00
2.556565663490120710e-03,3.941386479835432330e-05,2.009600000000000000e+04,2.779345669746398926e+02,3.000000000000000000e+00
2.556560903361924583e-03,2.065017529947239743e-05,2.010400000000000000e+04,2.780286524295806885e+02,3.000000000000000000e+00
2.556556131371563560e-03,3.947775368645381141e-05,2.011200000000000000e+04,2.781459627151489258e+02,3.000000000000000000e+00
2.556551360560915115e-03,2.059739846600936361e-05,2.012000000000000000e+04,2.782631003856658936e+02,3.000000000000000000e+00
2.556546577766704090e-03,3.954214060691965725e-05,2.012800000000000000e+04,2.783649914264678955e+02,3.000000000000000000e+00
2.556541796147949498e-03,2.054649204085959747e-05,2.013600000000000000e+04,2.784771797657012939e+02,3.000000000000000000e+00
2.556537002422316473e-03,3.960703136311947395e-05,2.014400000000000000e+04,2.785923149585723877e+02,3.000000000000000000e+00
2.556532209868568953e-03,2.049732249887962202e-05,2.015200000000000000e+04,2.787015175819396973e+02,3.000000000000000000e+00
2.556527405082672979e-03,3.967243190541018826e-05,2.016000000000000000e+04,2.788141474723815918e+02,3.000000000000000000e+00
2.556522601465728226e-03,2.044976792295387743e-05,2.016800000000000000e+04,2.789139935970306396e+02,3.000000000000000000e+00
2.556517785489370500e-03,3.973834833402745288e-05,2.017600000000000000e+04,2.790160882472991943e+02,3.000000000000000000e+00
2.556512970679625154e-03,2.040371680872013214e-05,2.018400000000000000e+04,2.791225032806396484e+02,3.000000000000000000e+00
2.556508143381170089e-03,3.980478690238543616e-05,2.019200000000000000e+04,2.792233190536499023e+02,3.000000000000000000e+00
2.556503317247543240e-03,2.035906701059948164e-05,2.020000000000000000e+04,2.793401839733123779e+02,3.000000000000000000e+00
2.556498478493836931e-03,3.987175402033507317e-05,2.020800000000000000e+04,2.794515683650970459e+02,3.000000000000000000e+00
2.556493640903695960e-03,2.031572481075639804e-05,2.021600000000000000e+04,2.795491437911987305e+02,3.000000000000000000e+00
2.556488790559991592e-03,3.993925625753909223e-05,2.022400000000000000e+04,2.796722600460052490e+02,3.000000000000000000e+00
2.556483941379078875e-03,2.027360409416125049e-05,2.023200000000000000e+04,2.797794871330261230e+02,3.000000000000000000e+00
2.556479079308960831e-03,4.000730034725925508e-05,2.024000000000000000e+04,2.798910770416259766e+02,3.000000000000000000e+00
2.556474218401325223e-03,2.023262561595940659e-05,2.024800000000000000e+04,2.800039305686950684e+02,3.000000000000000000e+00
2.556469344466637521e-03,4.007589318990478793e-05,2.025600000000000000e+04,2.801163039207458496e+02,3.000000000000000000e+00
2.556464471694561060e-03,2.019271635071791298e-05,2.026400000000000000e+04,2.802197537422180176e+02,3.000000000000000000e+00
2.556459585755338406e-03,4.014504185704611150e-05,2.027200000000000000e+04,2.803317658901214600e+02,3.000000000000000000e+00
2.556454700979270394e-03,2.015380891190516978e-05,2.028000000000000000e+04,2.804461917877197266e+02,3.000000000000000000e+00
2.556449802893666183e-03,4.021475359538822511e-05,2.028800000000000000e+04,2.805577924251556396e+02,3.000000000000000000e+00
2.556444905972156834e-03,2.011584103295844863e-05,2.029600000000000000e+04,2.806544296741485596e+02,3.000000000000000000e+00
2.556439995596374200e-03,4.028503583089612303e-05,2.030400000000000000e+04,2.807621991634368896e+02,3.000000000000000000e+00
2.556435086386006118e-03,2.007875510472215458e-05,2.031200000000000000e+04,2.808615117073059082e+02,3.000000000000000000e+00
2.556430163574230710e-03,4.035589617321520199e-05,2.032000000000000000e+04,2.809806654453277588e+02,3.000000000000000000e+00
2.556425241929552103e-03,2.004249775962057189e-05,2.032800000000000000e+04,2.810807759761810303e+02,3.000000000000000000e+00
2.556420306533884433e-03,4.042734241996008034e-05,2.033600000000000000e+04,2.812013263702392578e+02,3.000000000000000000e+00
2.556415372307342324e-03,2.000701949875753824e-05,2.034400000000000000e+04,2.813065581321716309e+02,3.000000000000000000e+00
2.556410424177726209e-03,4.049938256154509141e-05,2.035200000000000000e+04,2.814184417724609375e+02,3.000000000000000000e+00
2.556405477219602252e-03,1.997227435705627711e-05,2.036000000000000000e+04,2.815206637382507324e+02,3.000000000000000000e+00
2.556400516203761065e-03,4.057202478567170146e-05,2.036800000000000000e+04,2.816321623325347900e+02,3.000000000000000000e+00
2.556395556362102157e-03,1.993821960147793010e-05,2.037600000000000000e+04,2.817491772174835205e+02,3.000000000000000000e+00
2.556390582305465963e-03,4.064527748254903800e-05,2.038400000000000000e+04,2.818564932346343994e+02,3.000000000000000000e+00
2.556385609426016590e-03,1.990481545820371688e-05,2.039200000000000000e+04,2.819694652557373047e+02,3.000000000000000000e+00
2.556380622171655799e-03,4.071914924975179992e-05,2.040000000000000000e+04,2.820680773258209229e+02,3.000000000000000000e+00
2.556375636097791247e-03,1.987202486735864239e-05,2.040800000000000000e+04,2.821792888641357422e+02,3.000000000000000000e+00
2.556370635486344186e-03,4.079364889756786786e-05,2.041600000000000000e+04,2.822940976619720459e+02,3.000000000000000000e+00
2.556365636059001155e-03,1.983981326039640507e-05,2.042400000000000000e+04,2.824062035083770752e+02,3.000000000000000000e+00
2.556360621928604679e-03,4.086878545450631554e-05,2.043200000000000000e+04,2.825099756717681885e+02,3.000000000000000000e+00
2.556355608986210157e-03,1.980814835841553277e-05,2.044000000000000000e+04,2.826233744621276855e+02,3.000000000000000000e+00
2.556350581172427226e-03,4.094456817285742887e-05,2.044800000000000000e+04,2.827340707778930664e+02,3.000000000000000000e+00
2.556345554550827799e-03,1.977699998932857804e-05,2.045600000000000000e+04,2.828412654399871826e+02,3.000000000000000000e+00
2.556340512886575052e-03,4.102100653441889943e-05,2.046400000000000000e+04,2.829592895507812500e+02,3.000000000000000000e+00
2.556335472418966217e-03,1.974633992212786716e-05,2.047200000000000000e+04,2.830712356567382812e+02,3.000000000000000000e+00
2.556330416734435475e-03,4.109811025669047452e-05,2.048000000000000000e+04,2.831679880619049072e+02,3.000000000000000000e+00
2.556325362251285309e-03,1.971614171539953593e-05,2.048800000000000000e+04,2.832862181663513184e+02,3.000000000000000000e+00
2.556320292373873322e-03,4.117588929893976343e-05,2.049600000000000000e+04,2.833964214324951172e+02,3.000000000000000000e+00
2.556315223702848322e-03,1.968638058003798473e-05,2.050400000000000000e+04,2.835056209564208984e+02,3.000000000000000000e+00
2.556310139457075234e-03,4.125435386875476909e-05,2.051200000000000000e+04,2.836126654148101807e+02,3.000000000000000000e+00
2.556305056422962692e-03,1.965703325356896414e-05,2.052000000000000000e+04,2.837235505580902100e+02,3.000000000000000000e+00
2.556299957630395279e-03,4.133351442869998818e-05,2.052800000000000000e+04,2.838395388126373291e+02,3.000000000000000000e+00
2.556294860055025216e-03,1.962807788568382271e-05,2.053600000000000000e+04,2.839493913650512695e+02,3.000000000000000000e+00
2.556289746534191887e-03,4.141338170310737921e-05,2.054400000000000000e+04,2.840465292930603027e+02,3.000000000000000000e+00
2.556284634236356389e-03,1.959949393350147743e-05,2.055200000000000000e+04,2.841614227294921875e+02,3.000000000000000000e+00
2.556279505802667388e-03,4.149396668532781833e-05,2.056000000000000000e+04,2.842791604995727539e+02,3.000000000000000000e+00
2.556274378598038209e-03,1.957126206572629016e-05,2.056800000000000000e+04,2.843755278587341309e+02,3.000000000000000000e+00
2.556269235063699310e-03,4.157528064513355746e-05,2.057600000000000000e+04,2.844879472255706787e+02,3.000000000000000000e+00
2.556264092764741133e-03,1.954336407483102218e-05,2.058400000000000000e+04,2.845989303588867188e+02,3.000000000000000000e+00
2.556258933938665608e-03,4.165733513636233070e-05,2.059200000000000000e+04,2.846970295906066895e+02,3.000000000000000000e+00
2.556253776354551911e-03,1.951578279654251724e-05,2.060000000000000000e+04,2.848122625350952148e+02,3.000000000000000000e+00
2.556248602042270751e-03,4.174014200491433466e-05,2.060800000000000000e+04,2.849298870563507080e+02,3.000000000000000000e+00
2.556243428978790134e-03,1.948850203565519833e-05,2.061600000000000000e+04,2.850253958702087402e+02,3.000000000000000000e+00
2.556238238982360550e-03,4.182371339697864640e-05,2.062400000000000000e+04,2.851371057033538818e+02,3.000000000000000000e+00
2.556233050241829129e-03,1.946150649829034976e-05,2.063200000000000000e+04,2.852433967590332031e+02,3.000000000000000000e+00
2.556227844359736535e-03,4.190806176751917211e-05,2.064000000000000000e+04,2.853558247089385986e+02,3.000000000000000000e+00
2.556222639740900800e-03,1.943478172928265229e-05,2.064800000000000000e+04,2.854785392284393311e+02,3.000000000000000000e+00
2.556217417767964704e-03,4.199319988944122417e-05,2.065600000000000000e+04,2.855804793834686279e+02,3.000000000000000000e+00
2.556212197065904808e-03,1.940831405443374240e-05,2.066400000000000000e+04,2.856883816719055176e+02,3.000000000000000000e+00
2.556206958793174298e-03,4.207914086245448761e-05,2.067200000000000000e+04,2.858000888824462891e+02,3.000000000000000000e+00
2.556201721799202138e-03,1.938209052741589778e-05,2.068000000000000000e+04,2.859084022045135498e+02,3.000000000000000000e+00
2.556196467013854834e-03,4.216589812287657951e-05,2.068800000000000000e+04,2.860120861530303955e+02,3.000000000000000000e+00
2.556191213515412140e-03,1.935609888075167590e-05,2.069600000000000000e+04,2.861219820976257324e+02,3.000000000000000000e+00
2.556185942000646638e-03,4.225348545358935203e-05,2.070400000000000000e+04,2.862227013111114502e+02,3.000000000000000000e+00
2.556180671781197421e-03,1.933032748037408614e-05,2.071200000000000000e+04,2.863304600715637207e+02,3.000000000000000000e+00
2.556175383316120105e-03,4.234191699438151707e-05,2.072000000000000000e+04,2.864436259269714355e+02,3.000000000000000000e+00
2.556170096155040497e-03,1.930476528386149918e-05,2.072800000000000000e+04,2.865557446479797363e+02,3.000000000000000000e+00
2.556164790514554083e-03,4.243120725266317264e-05,2.073600000000000000e+04,2.866760413646697998e+02,3.000000000000000000e+00
2.556159486187016983e-03,1.927940180153842802e-05,2.074400000000000000e+04,2.867739672660827637e+02,3.000000000000000000e+00
2.556154163141703423e-03,4.252137111459147213e-05,2.075200000000000000e+04,2.868882849216461182e+02,3.000000000000000000e+00
2.556148841418565305e-03,1.925422706067133008e-05,2.076000000000000000e+04,2.870039086341857910e+02,3.000000000000000000e+00
2.556143500734558722e-03,4.261242385690464367e-05,2.076800000000000000e+04,2.871056282520294189e+02,3.000000000000000000e+00
2.556138161382234299e-03,1.922923157187728633e-05,2.077600000000000000e+04,2.872107412815093994e+02,3.000000000000000000e+00
2.556132802821103021e-03,4.270438115903025828e-05,2.078400000000000000e+04,2.873218836784362793e+02,3.000000000000000000e+00
2.556127445601439913e-03,1.920440629836674416e-05,2.079200000000000000e+04,2.874316358566284180e+02,3.000000000000000000e+00
2.556122068920049870e-03,4.279725911535709745e-05,2.080000000000000000e+04,2.875520932674407959e+02,3.000000000000000000e+00
2.556116693590201969e-03,1.917974262730868430e-05,2.080800000000000000e+04,2.876542580127716064e+02,3.000000000000000000e+00
2.556111298540585282e-03,4.289107424880093467e-05,2.081600000000000000e+04,2.877698988914489746e+02,3.000000000000000000e+00
2.556105904852873541e-03,1.915523234278799285e-05,2.082400000000000000e+04,2.878761658668518066e+02,3.000000000000000000e+00
2.556100491182089311e-03,4.298584352432045720e-05,2.083200000000000000e+04,2.879852445125579834e+02,3.000000000000000000e+00
2.556095078883868603e-03,1.913086760107885514e-05,2.084000000000000000e+04,2.880965502262115479e+02,3.000000000000000000e+00
2.556089646333856765e-03,4.308158436327988200e-05,2.084800000000000000e+04,2.882073745727539062e+02,3.000000000000000000e+00
2.556084215167367564e-03,1.910664090761012842e-05,2.085600000000000000e+04,2.883250048160552979e+02,3.000000000000000000e+00
2.556078763474801431e-03,4.317831465808969659e-05,2.086400000000000000e+04,2.884357886314392090e+02,3.000000000000000000e+00
2.556073313177024096e-03,1.908254509514819227e-05,2.087200000000000000e+04,2.885464620590209961e+02,3.000000000000000000e+00
2.556067842073155537e-03,4.327605278795184957e-05,2.088000000000000000e+04,2.886580572128295898e+02,3.000000000000000000e+00
2.556062372375653320e-03,1.905857330381186348e-05,2.088800000000000000e+04,2.887720177173614502e+02,3.000000000000000000e+00
2.556056881586151429e-03,4.337481763498397146e-05,2.089600000000000000e+04,2.888706309795379639e+02,3.000000000000000000e+00
2.556051392214911747e-03,1.903471896198096803e-05,2.090400000000000000e+04,2.889934329986572266e+02,3.000000000000000000e+00
2.556045881459700214e-03,4.347462860100590078e-05,2.091200000000000000e+04,2.890963792800903320e+02,3.000000000000000000e+00
2.556040372134968548e-03,1.901097576907806536e-05,2.092000000000000000e+04,2.892048516273498535e+02,3.000000000000000000e+00
2.556034841128047852e-03,4.357550562539126249e-05,2.092800000000000000e+04,2.893130099773406982e+02,3.000000000000000000e+00
2.556029311564158614e-03,1.898733767876490376e-05,2.093600000000000000e+04,2.894252927303314209e+02,3.000000000000000000e+00
2.556023760013431678e-03,4.367746920324957913e-05,2.094400000000000000e+04,2.895429518222808838e+02,3.000000000000000000e+00
2.556018209918625196e-03,1.896379888363136808e-05,2.095200000000000000e+04,2.896551518440246582e+02,3.000000000000000000e+00
2.556012637525710042e-03,4.378054040481471946e-05,2.096000000000000000e+04,2.897608554363250732e+02,3.000000000000000000e+00
2.556007066601951282e-03,1.894035380081021081e-05,2.096800000000000000e+04,2.898719055652618408e+02,3.000000000000000000e+00
2.556001473061989340e-03,4.388474089543127100e-05,2.097600000000000000e+04,2.899823060035705566e+02,3.000000000000000000e+00
2.555995881004772749e-03,1.891699705837662687e-05,2.098400000000000000e+04,2.900897164344787598e+02,3.000000000000000000e+00
2.555990266006229368e-03,4.399009295675491418e-05,2.099200000000000000e+04,2.902046380043029785e+02,3.000000000000000000e+00
2.555984652504381550e-03,1.889372348247386443e-05,2.100000000000000000e+04,2.903085920810699463e+02,3.000000000000000000e+00
2.555979015728836960e-03,4.409661950852793849e-05,2.100800000000000000e+04,2.904163360595703125e+02,3.000000000000000000e+00
2.555973380464309809e-03,1.887052808558643322e-05,2.101600000000000000e+04,2.905286104679107666e+02,3.000000000000000000e+00
2.555967721586242282e-03,4.420434413175787226e-05,2.102400000000000000e+04,2.906417253017425537e+02,3.000000000000000000e+00
2.555962064233895277e-03,1.884740605511645581e-05,2.103200000000000000e+04,2.907458362579345703e+02,3.000000000000000000e+00
2.555956382920459950e-03,4.431329109258149069e-05,2.104000000000000000e+04,2.908632135391235352e+02,3.000000000000000000e+00
2.555950703147837240e-03,1.882435274273447118e-05,2.104800000000000000e+04,2.909748051166534424e+02,3.000000000000000000e+00
2.555944999058629759e-03,4.442348536763165697e-05,2.105600000000000000e+04,2.910717039108276367e+02,3.000000000000000000e+00
2.555939296525728578e-03,1.880136365462150002e-05,2.106400000000000000e+04,2.911691052913665771e+02,3.000000000000000000e+00
2.555933569312543105e-03,4.453495267041798040e-05,2.107200000000000000e+04,2.912848618030548096e+02,3.000000000000000000e+00
2.555927843671567876e-03,1.877843444169733381e-05,2.108000000000000000e+04,2.913979310989379883e+02,3.000000000000000000e+00
2.555922092978145117e-03,4.464771947884971551e-05,2.108800000000000000e+04,2.915124857425689697e+02,3.000000000000000000e+00
2.555916343873258084e-03,1.875556089098308576e-05,2.109600000000000000e+04,2.916246283054351807e+02,3.000000000000000000e+00
2.555910569335021615e-03,4.476181306433765246e-05,2.110400000000000000e+04,2.917189841270446777e+02,3.000000000000000000e+00
2.555904796402078735e-03,1.873273891703817223e-05,2.111200000000000000e+04,2.918207159042358398e+02,3.000000000000000000e+00
2.555898997645860479e-03,4.487726152210387646e-05,2.112000000000000000e+04,2.919211139678955078e+02,3.000000000000000000e+00
2.555893200512139498e-03,1.870996455403479820e-05,2.112800000000000000e+04,2.920331389904022217e+02,3.000000000000000000e+00
2.555887377155893064e-03,4.499409380318035505e-05,2.113600000000000000e+04,2.921488342285156250e+02,3.000000000000000000e+00
2.555881555439804692e-03,1.868723394810156211e-05,2.114400000000000000e+04,2.922478051185607910e+02,3.000000000000000000e+00
2.555875707092309171e-03,4.511233974770771416e-05,2.115200000000000000e+04,2.923641328811645508e+02,3.000000000000000000e+00
2.555869860403104342e-03,1.866454335014344556e-05,2.116000000000000000e+04,2.924752500057220459e+02,3.000000000000000000e+00
2.555863986663653355e-03,4.523203012009567061e-05,2.116800000000000000e+04,2.925878469944000244e+02,3.000000000000000000e+00
2.555858114601110547e-03,1.864188910923920842e-05,2.117600000000000000e+04,2.926992480754852295e+02,3.000000000000000000e+00
2.555852215059187856e-03,4.535319664599271345e-05,2.118400000000000000e+04,2.928120875358581543e+02,3.000000000000000000e+00
2.555846317213289563e-03,1.861926766582205870e-05,2.119200000000000000e+04,2.929224948883056641e+02,3.000000000000000000e+00
2.555840391448230796e-03,4.547587205098032405e-05,2.120000000000000000e+04,2.930303595066070557e+02,3.000000000000000000e+00
2.555834467398826991e-03,1.859667554561830513e-05,2.120800000000000000e+04,2.931375558376312256e+02,3.000000000000000000e+00
2.555828514979465761e-03,4.560009010130904023e-05,2.121600000000000000e+04,2.932507917881011963e+02,3.000000000000000000e+00
2.555822564295922618e-03,1.857410935381575214e-05,2.122400000000000000e+04,2.933604598045349121e+02,3.000000000000000000e+00
2.555816584780224929e-03,4.572588564681297397e-05,2.123200000000000000e+04,2.934766268730163574e+02,3.000000000000000000e+00
2.555810607021052287e-03,1.855156576928681996e-05,2.124000000000000000e+04,2.935763008594512939e+02,3.000000000000000000e+00
2.555804599955727088e-03,4.585329466578231693e-05,2.124800000000000000e+04,2.936920015811920166e+02,3.000000000000000000e+00
2.555798594668199850e-03,1.852904153926187970e-05,2.125600000000000000e+04,2.938065972328186035e+02,3.000000000000000000e+00
2.555792559588298315e-03,4.598235431265136988e-05,2.126400000000000000e+04,2.939160399436950684e+02,3.000000000000000000e+00
2.555786526308048787e-03,1.850653347399405029e-05,2.127200000000000000e+04,2.940184013843536377e+02,3.000000000000000000e+00
2.555780462736542778e-03,4.611310296794824505e-05,2.128000000000000000e+04,2.941161181926727295e+02,3.000000000000000000e+00
2.555774400987143903e-03,1.848403844192442929e-05,2.128800000000000000e+04,2.942330877780914307e+02,3.000000000000000000e+00
2.555768308434485346e-03,4.624558029079358870e-05,2.129600000000000000e+04,2.943350999355316162e+02,3.000000000000000000e+00
2.555762217727008782e-03,1.846155336480693039e-05,2.130400000000000000e+04,2.944446825981140137e+02,3.000000000000000000e+00
2.555756095690665201e-03,4.637982727463076831e-05,2.131200000000000000e+04,2.945552620887756348e+02,3.000000000000000000e+00
2.555749975523221619e-03,1.843907521310218602e-05,2.132000000000000000e+04,2.946673171520233154e+02,3.000000000000000000e+00
2.555743823487196913e-03,4.651588630547035848e-05,2.132800000000000000e+04,2.947784206867218018e+02,3.000000000000000000e+00
2.555737673344452444e-03,1.841660100133644373e-05,2.133600000000000000e+04,2.948891839981079102e+02,3.000000000000000000e+00
2.555731490778777315e-03,4.665380122396083046e-05,2.134400000000000000e+04,2.950049550533294678e+02,3.000000000000000000e+00
2.555725310131449178e-03,1.839412778393917518e-05,2.135200000000000000e+04,2.951077497005462646e+02,3.000000000000000000e+00
2.555719096491650740e-03,4.679361739038780739e-05,2.136000000000000000e+04,2.952188978195190430e+02,3.000000000000000000e+00
2.555712884795975984e-03,1.837165265095283391e-05,2.136800000000000000e+04,2.953382599353790283e+02,3.000000000000000000e+00
2.555706639522521348e-03,4.693538175380469209e-05,2.137600000000000000e+04,2.954406514167785645e+02,3.000000000000000000e+00
2.555700396219701305e-03,1.834917272395124072e-05,2.138400000000000000e+04,2.955540382862091064e+02,3.000000000000000000e+00
2.555694118737412979e-03,4.707914292452887537e-05,2.139200000000000000e+04,2.956613872051239014e+02,3.000000000000000000e+00
2.555687843253030399e-03,1.832668515189068758e-05,2.140000000000000000e+04,2.957665736675262451e+02,3.000000000000000000e+00
2.555681532970472628e-03,4.722495125144447677e-05,2.140800000000000000e+04,2.958726747035980225e+02,3.000000000000000000e+00
2.555675224713878889e-03,1.830418710737204900e-05,2.141600000000000000e+04,2.959949662685394287e+02,3.000000000000000000e+00
2.555668881022710170e-03,4.737285890346612451e-05,2.142400000000000000e+04,2.960994772911071777e+02,3.000000000000000000e+00
2.555662539386382992e-03,1.828167578264386727e-05,2.143200000000000000e+04,2.962097551822662354e+02,3.000000000000000000e+00
2.555656161660683871e-03,4.752291995561213288e-05,2.144000000000000000e+04,2.963154265880584717e+02,3.000000000000000000e+00
2.555649786019549476e-03,1.825914838583487875e-05,2.144800000000000000e+04,2.964263117313385010e+02,3.000000000000000000e+00
2.555643373615104370e-03,4.767519048055644462e-05,2.145600000000000000e+04,2.965383656024932861e+02,3.000000000000000000e+00
2.555636963325827113e-03,1.823660213729898870e-05,2.146400000000000000e+04,2.966461548805236816e+02,3.000000000000000000e+00
2.555630515579379244e-03,4.782972864549998757e-05,2.147200000000000000e+04,2.967627897262573242e+02,3.000000000000000000e+00
2.555624069979614381e-03,1.821403426578781064e-05,2.148000000000000000e+04,2.968777341842651367e+02,3.000000000000000000e+00
2.555617586208073014e-03,4.798659481497005583e-05,2.148800000000000000e+04,2.969903333187103271e+02,3.000000000000000000e+00
2.555611104615676966e-03,1.819144200488115770e-05,2.149600000000000000e+04,2.971044006347656250e+02,3.000000000000000000e+00
2.555604584115288638e-03,4.814585165988380453e-05,2.150400000000000000e+04,2.971997973918914795e+02,3.000000000000000000e+00
2.555598065827492833e-03,1.816882258919644145e-05,2.151200000000000000e+04,2.973167436122894287e+02,3.000000000000000000e+00
2.555591507872962288e-03,4.830756427326539837e-05,2.152000000000000000e+04,2.974300167560577393e+02,3.000000000000000000e+00
2.555584952165495388e-03,1.814617325081667630e-05,2.152800000000000000e+04,2.975348837375640869e+02,3.000000000000000000e+00
2.555578356009063998e-03,4.847180029362565742e-05,2.153600000000000000e+04,2.976485824584960938e+02,3.000000000000000000e+00
2.555571762135232065e-03,1.812349121570035754e-05,2.154400000000000000e+04,2.977599239349365234e+02,3.000000000000000000e+00
2.555565127005700321e-03,4.863863003586624224e-05,2.155200000000000000e+04,2.978689234256744385e+02,3.000000000000000000e+00
2.555558494195410597e-03,1.810077369981590446e-05,2.156000000000000000e+04,2.979795827865600586e+02,3.000000000000000000e+00
2.555551819297110713e-03,4.880812663056018156e-05,2.156800000000000000e+04,2.980969831943511963e+02,3.000000000000000000e+00
2.555545146755847270e-03,1.807801790557096925e-05,2.157600000000000000e+04,2.981937115192413330e+02,3.000000000000000000e+00
2.555538431267552479e-03,4.898036617250646897e-05,2.158400000000000000e+04,2.983058445453643799e+02,3.000000000000000000e+00
2.555531718175288545e-03,1.805522101796678207e-05,2.159200000000000000e+04,2.984249539375305176e+02,3.000000000000000000e+00
2.555524961249062109e-03,4.915542787891810753e-05,2.160000000000000000e+04,2.985370576381683350e+02,3.000000000000000000e+00
2.555518206759113849e-03,1.803238020091436751e-05,2.160800000000000000e+04,2.986505017280578613e+02,3.000000000000000000e+00
2.555511407519093451e-03,4.933339425831507200e-05,2.161600000000000000e+04,2.987564241886138916e+02,3.000000000000000000e+00
2.555504610756902193e-03,1.800949259317717201e-05,2.162400000000000000e+04,2.988682696819305420e+02,3.000000000000000000e+00
2.555497768298010172e-03,4.951435129066798281e-05,2.163200000000000000e+04,2.989796807765960693e+02,3.000000000000000000e+00
2.555490928359859578e-03,1.798655530459752875e-05,2.164000000000000000e+04,2.990837883949279785e+02,3.000000000000000000e+00
2.555484041746433795e-03,4.969838861982943623e-05,2.164800000000000000e+04,2.991963229179382324e+02,3.000000000000000000e+00
2.555477157698083333e-03,1.796356541193858646e-05,2.165600000000000000e+04,2.993089063167572021e+02,3.000000000000000000e+00
2.555470225962434751e-03,4.988559975965712077e-05,2.166400000000000000e+04,2.994217884540557861e+02,3.000000000000000000e+00
2.555463296837677707e-03,1.794051995469400350e-05,2.167200000000000000e+04,2.995306236743927002e+02,3.000000000000000000e+00
2.555456318978547789e-03,5.007608231409037150e-05,2.168000000000000000e+04,2.996399896144866943e+02,3.000000000000000000e+00
2.555449343777676467e-03,1.791741593091229233e-05,2.168800000000000000e+04,2.997541344165802002e+02,3.000000000000000000e+00
2.555442318758606966e-03,5.026993821318205368e-05,2.169600000000000000e+04,2.998567371368408203e+02,3.000000000000000000e+00
2.555435296446784219e-03,1.789425029271367060e-05,2.170400000000000000e+04,2.999669928550720215e+02,3.000000000000000000e+00
2.555428223194381159e-03,5.046727396610895748e-05,2.171200000000000000e+04,3.000795841217041016e+02,3.000000000000000000e+00
2.555421152699911304e-03,1.787101994168315737e-05,2.172000000000000000e+04,3.001868050098419189e+02,3.000000000000000000e+00
2.555414030102001396e-03,5.066820093269167871e-05,2.172800000000000000e+04,3.002914092540740967e+02,3.000000000000000000e+00
2.555406910314486635e-03,1.784772172420556288e-05,2.173600000000000000e+04,3.004144012928009033e+02,3.000000000000000000e+00
2.555399737218150974e-03,5.087283561487720258e-05,2.174400000000000000e+04,3.005216393470764160e+02,3.000000000000000000e+00
2.555392566986534192e-03,1.782435242640332149e-05,2.175200000000000000e+04,3.006334502696990967e+02,3.000000000000000000e+00
2.555385342196016610e-03,5.108129997011237638e-05,2.176000000000000000e+04,3.007497653961181641e+02,3.000000000000000000e+00
2.555378120326491035e-03,1.780090876889053544e-05,2.176800000000000000e+04,3.008575689792633057e+02,3.000000000000000000e+00
2.555370842600963345e-03,5.129372174908860714e-05,2.177600000000000000e+04,3.009702045917510986e+02,3.000000000000000000e+00
2.555363567854748198e-03,1.777738740164805619e-05,2.178400000000000000e+04,3.010684976577758789e+02,3.000000000000000000e+00
2.555356235905930154e-03,5.151023485839770341e-05,2.179200000000000000e+04,3.011898581981658936e+02,3.000000000000000000e+00
2.555348906996892343e-03,1.775378489810205330e-05,2.180000000000000000e+04,3.013015177249908447e+02,3.000000000000000000e+00
2.555341519486504197e-03,5.173097975317498729e-05,2.180800000000000000e+04,3.013993425369262695e+02,3.000000000000000000e+00
2.555334135078621283e-03,1.773009774921906651e-05,2.181600000000000000e+04,3.015139017105102539e+02,3.000000000000000000e+00
2.555326690615661138e-03,5.195610385973412196e-05,2.182400000000000000e+04,3.016291649341583252e+02,3.000000000000000000e+00
2.555319249320304759e-03,1.770632235713480348e-05,2.183200000000000000e+04,3.017415564060211182e+02,3.000000000000000000e+00
2.555311746458135101e-03,5.218576203284414338e-05,2.184000000000000000e+04,3.018543918132781982e+02,3.000000000000000000e+00
2.555304246831163577e-03,1.768245502875174643e-05,2.184800000000000000e+04,3.019627873897552490e+02,3.000000000000000000e+00
2.555296684064388771e-03,5.242011705058803611e-05,2.185600000000000000e+04,3.020751359462738037e+02,3.000000000000000000e+00
2.555289124603034572e-03,1.765849196844693024e-05,2.186400000000000000e+04,3.021718358993530273e+02,3.000000000000000000e+00
2.555281500364150679e-03,5.265934014986386075e-05,2.187200000000000000e+04,3.022828106880187988e+02,3.000000000000000000e+00
2.555273879503680221e-03,1.763442927075340846e-05,2.188000000000000000e+04,3.024044387340545654e+02,3.000000000000000000e+00
2.555266192159477180e-03,5.290361160820953061e-05,2.188800000000000000e+04,3.025179133415222168e+02,3.000000000000000000e+00
2.555258508269599074e-03,1.761026291238685425e-05,2.189600000000000000e+04,3.026178600788116455e+02,3.000000000000000000e+00
2.555250756117296174e-03,5.315312137443338274e-05,2.190400000000000000e+04,3.027307331562042236e+02,3.000000000000000000e+00
2.555243007498312312e-03,1.758598874389375464e-05,2.191200000000000000e+04,3.028437194824218750e+02,3.000000000000000000e+00
2.555235188761392686e-03,5.340806975550151293e-05,2.192000000000000000e+04,3.029581451416015625e+02,3.000000000000000000e+00
2.555227373640043143e-03,1.756160248039071451e-05,2.192800000000000000e+04,3.030685207843780518e+02,3.000000000000000000e+00
2.555219486463771242e-03,5.366866816296998180e-05,2.193600000000000000e+04,3.031756334304809570e+02,3.000000000000000000e+00
2.555211602988764329e-03,1.753709969239759507e-05,2.194400000000000000e+04,3.032813234329223633e+02,3.000000000000000000e+00
2.555203645435347778e-03,5.393513992920248660e-05,2.195200000000000000e+04,3.034005804061889648e+02,3.000000000000000000e+00
2.555195691672534474e-03,1.751247579488590637e-05,2.196000000000000000e+04,3.035108559131622314e+02,3.000000000000000000e+00
2.555187661715898652e-03,5.420772119434190129e-05,2.196800000000000000e+04,3.036112852096557617e+02,3.000000000000000000e+00
2.555179635643063229e-03,1.748772603723559182e-05,2.197600000000000000e+04,3.037201554775238037e+02,3.000000000000000000e+00
2.555171531163194336e-03,5.448666188352895549e-05,2.198400000000000000e+04,3.038362791538238525e+02,3.000000000000000000e+00
2.555163430664417375e-03,1.746284548963432525e-05,2.199200000000000000e+04,3.039351253509521484e+02,3.000000000000000000e+00
2.555155249441245363e-03,5.477222676486408518e-05,2.200000000000000000e+04,3.040475337505340576e+02,3.000000000000000000e+00
2.555147072300800563e-03,1.743782903313169404e-05,2.200800000000000000e+04,3.041603543758392334e+02,3.000000000000000000e+00
2.555138812007551677e-03,5.506469663002918166e-05,2.201600000000000000e+04,3.042768554687500000e+02,3.000000000000000000e+00
2.555130555903283116e-03,1.741267134102745601e-05,2.202400000000000000e+04,3.043894426822662354e+02,3.000000000000000000e+00
2.555122214099275584e-03,5.536436955728421609e-05,2.203200000000000000e+04,3.044996373653411865e+02,3.000000000000000000e+00
2.555113876595412059e-03,1.738736687221073996e-05,2.204000000000000000e+04,3.046048967838287354e+02,3.000000000000000000e+00
2.555105450718193460e-03,5.567156236057023671e-05,2.204800000000000000e+04,3.047079732418060303e+02,3.000000000000000000e+00
2.555097029257514477e-03,1.736190984040991722e-05,2.205600000000000000e+04,3.048201894760131836e+02,3.000000000000000000e+00
2.555088516614344250e-03,5.598661208135437354e-05,2.206400000000000000e+04,3.049316351413726807e+02,3.000000000000000000e+00
2.555080008509680312e-03,1.733629422270421551e-05,2.207200000000000000e+04,3.050364215373992920e+02,3.000000000000000000e+00
2.555071406268143164e-03,5.630987782927272443e-05,2.208000000000000000e+04,3.051487641334533691e+02,3.000000000000000000e+00
2.555062808693041657e-03,1.731051369292077968e-05,2.208800000000000000e+04,3.052591767311096191e+02,3.000000000000000000e+00
2.555054113870955379e-03,5.664174246060645231e-05,2.209600000000000000e+04,3.053741424083709717e+02,3.000000000000000000e+00
2.555045423849573206e-03,1.728456168948456543e-05,2.210400000000000000e+04,3.054807128906250000e+02,3.000000000000000000e+00
2.555036633303620162e-03,5.698261511551064187e-05,2.211200000000000000e+04,3.055940661430358887e+02,3.000000000000000000e+00
2.555027847699495314e-03,1.725843122414500821e-05,2.212000000000000000e+04,3.057063019275665283e+02,3.000000000000000000e+00
2.555018958113366469e-03,5.733293273333629964e-05,2.212800000000000000e+04,3.058218212127685547e+02,3.000000000000000000e+00
2.555010073617402025e-03,1.723211518413706323e-05,2.213600000000000000e+04,3.059170713424682617e+02,3.000000000000000000e+00
2.555001081487548800e-03,5.769316430059967375e-05,2.214400000000000000e+04,3.060430941581726074e+02,3.000000000000000000e+00
2.554992094604203231e-03,1.720560565906556919e-05,2.215200000000000000e+04,3.061426310539245605e+02,3.000000000000000000e+00
2.554982996226620642e-03,5.806381044737293838e-05,2.216000000000000000e+04,3.062499210834503174e+02,3.000000000000000000e+00
2.554973903259948921e-03,1.717889521502840618e-05,2.216800000000000000e+04,3.063633069992065430e+02,3.000000000000000000e+00
2.554964694710467818e-03,5.844541348743740510e-05,2.217600000000000000e+04,3.064704413414001465e+02,3.000000000000000000e+00
2.554955491746131041e-03,1.715197418696138114e-05,2.218400000000000000e+04,3.065900037288665771e+02,3.000000000000000000e+00
2.554946168869512337e-03,5.883854660829001784e-05,2.219200000000000000e+04,3.066883091926574707e+02,3.000000000000000000e+00
2.554936851760418980e-03,1.712483629732890775e-05,2.220000000000000000e+04,3.068083326816558838e+02,3.000000000000000000e+00
2.554927410134951848e-03,5.924384798232724860e-05,2.220800000000000000e+04,3.069197885990142822e+02,3.000000000000000000e+00
2.554917974473644871e-03,1.709746668273786336e-05,2.221600000000000000e+04,3.070151319503784180e+02,3.000000000000000000e+00
2.554908409424374444e-03,5.966195438575044564e-05,2.222400000000000000e+04,3.071284348964691162e+02,3.000000000000000000e+00
2.554898850539629070e-03,1.706986899761032611e-05,2.223200000000000000e+04,3.072330484390258789e+02,3.000000000000000000e+00
2.554889157040446911e-03,6.009363716272412084e-05,2.224000000000000000e+04,3.073452904224395752e+02,3.000000000000000000e+00
2.554879469939473104e-03,1.704201015424090956e-05,2.224800000000000000e+04,3.074571695327758789e+02,3.000000000000000000e+00
2.554869642796932412e-03,6.053935041020125292e-05,2.225600000000000000e+04,3.075685949325561523e+02,3.000000000000000000e+00
2.554859822268674193e-03,1.701397837966025169e-05,2.226400000000000000e+04,3.076866679191589355e+02,3.000000000000000000e+00
2.554849855832375116e-03,6.099937966027681234e-05,2.227200000000000000e+04,3.077824504375457764e+02,3.000000000000000000e+00
2.554839896420759392e-03,1.698580323125381897e-05,2.228000000000000000e+04,3.078963639736175537e+02,3.000000000000000000e+00
2.554829786660761052e-03,6.146781836133716442e-05,2.228800000000000000e+04,3.080057194232940674e+02,3.000000000000000000e+00
2.554819684546851769e-03,1.695907356773218916e-05,2.229600000000000000e+04,3.081220197677612305e+02,3.000000000000000000e+00
2.554809433202505017e-03,6.191098046977108207e-05,2.230400000000000000e+04,3.082355332374572754e+02,3.000000000000000000e+00
2.554799193681737274e-03,1.694069524049336361e-05,2.231200000000000000e+04,3.083454766273498535e+02,3.000000000000000000e+00
2.554788859596447085e-03,6.208187327259745447e-05,2.232000000000000000e+04,3.084559011459350586e+02,3.000000000000000000e+00
2.554778558709028431e-03,1.698461335057282754e-05,2.232800000000000000e+04,3.085636606216430664e+02,3.000000000000000000e+00
2.554768517371375572e-03,6.049389631514418762e-05,2.233600000000000000e+04,3.086736245155334473e+02,3.000000000000000000e+00
2.554758646301465760e-03,1.737990417588373556e-05,2.234400000000000000e+04,3.087783615589141846e+02,3.000000000000000000e+00
2.554750503996099358e-03,5.158041745546396601e-05,2.235200000000000000e+04,3.088992321491241455e+02,3.000000000000000000e+00
2.554742957439511391e-03,1.867315758042789231e-05,2.236000000000000000e+04,3.090103633403778076e+02,3.000000000000000000e+00
2.554737701639091512e-03,3.845834304084228380e-05,2.236800000000000000e+04,3.091208605766296387e+02,3.000000000000000000e+00
2.554733093362667427e-03,1.905848299992321551e-05,2.237600000000000000e+04,3.092339801788330078e+02,3.000000000000000000e+00
2.554729087995275070e-03,3.442970521929325257e-05,2.238400000000000000e+04,3.093339734077453613e+02,3.000000000000000000e+00
2.554725261601189373e-03,1.892737499357788702e-05,2.239200000000000000e+04,3.094442281723022461e+02,3.000000000000000000e+00
2.554721491445563313e-03,3.402888018979635372e-05,2.240000000000000000e+04,3.095638356208801270e+02,3.000000000000000000e+00
2.554717741100392611e-03,1.888222280394396830e-05,2.240800000000000000e+04,3.096664009094238281e+02,3.000000000000000000e+00
2.554713989899492360e-03,3.403090946328020936e-05,2.241600000000000000e+04,3.097840726375579834e+02,3.000000000000000000e+00
2.554710241090205926e-03,1.885606958050864239e-05,2.242400000000000000e+04,3.098943665027618408e+02,3.000000000000000000e+00
2.554706486070599473e-03,3.406977882704218040e-05,2.243200000000000000e+04,3.100014343261718750e+02,3.000000000000000000e+00
2.554702731977658882e-03,1.883047962269528651e-05,2.244000000000000000e+04,3.101111371517181396e+02,3.000000000000000000e+00
2.554698971229087817e-03,3.411187924097195968e-05,2.244800000000000000e+04,3.102222187519073486e+02,3.000000000000000000e+00
2.554695211254558174e-03,1.880566361916747160e-05,2.245600000000000000e+04,3.103332543373107910e+02,3.000000000000000000e+00
2.554691444509985671e-03,3.415457228170118621e-05,2.246400000000000000e+04,3.104385919570922852e+02,3.000000000000000000e+00
2.554687678532831414e-03,1.878108156758512973e-05,2.247200000000000000e+04,3.105490581989288330e+02,3.000000000000000000e+00
2.554683905730813567e-03,3.419752652636197089e-05,2.248000000000000000e+04,3.106587729454040527e+02,3.000000000000000000e+00
2.554680133693658720e-03,1.875683312223895669e-05,2.248800000000000000e+04,3.107596781253814697e+02,3.000000000000000000e+00
2.554676354772295391e-03,3.424074367975607302e-05,2.249600000000000000e+04,3.108808047771453857e+02,3.000000000000000000e+00
2.554672576616495456e-03,1.873286761517840100e-05,2.250400000000000000e+04,3.109826920032501221e+02,3.000000000000000000e+00
2.554668791518982258e-03,3.428421699335296586e-05,2.251200000000000000e+04,3.110939874649047852e+02,3.000000000000000000e+00
2.554665007187261003e-03,1.870918329892642167e-05,2.252000000000000000e+04,3.112066497802734375e+02,3.000000000000000000e+00
2.554661215854956043e-03,3.432795101592737031e-05,2.252800000000000000e+04,3.113203275203704834e+02,3.000000000000000000e+00
2.554657425288982091e-03,1.868576489979412275e-05,2.253600000000000000e+04,3.114265632629394531e+02,3.000000000000000000e+00
2.554653627663062629e-03,3.437194764775039165e-05,2.254400000000000000e+04,3.115316474437713623e+02,3.000000000000000000e+00
2.554649830804039262e-03,1.866260208802921904e-05,2.255200000000000000e+04,3.116277987957000732e+02,3.000000000000000000e+00
2.554646026824912777e-03,3.441620976820552232e-05,2.256000000000000000e+04,3.117498879432678223e+02,3.000000000000000000e+00
2.554642223613359797e-03,1.863968378480566562e-05,2.256800000000000000e+04,3.118528308868408203e+02,3.000000000000000000e+00
2.554638413220833119e-03,3.446074002091879628e-05,2.257600000000000000e+04,3.119681384563446045e+02,3.000000000000000000e+00
2.554634603596638454e-03,1.861699986135900733e-05,2.258400000000000000e+04,3.120796022415161133e+02,3.000000000000000000e+00
2.554630786729840571e-03,3.450554119536118570e-05,2.259200000000000000e+04,3.121910672187805176e+02,3.000000000000000000e+00
2.554626970632223847e-03,1.859454056781376647e-05,2.260000000000000000e+04,3.122902879714965820e+02,3.000000000000000000e+00
2.554623147229615442e-03,3.455061610447053441e-05,2.260800000000000000e+04,3.124135825634002686e+02,3.000000000000000000e+00
2.554619324597121044e-03,1.857229667097125121e-05,2.261600000000000000e+04,3.125227842330932617e+02,3.000000000000000000e+00
2.554615494596473250e-03,3.459596762534762171e-05,2.262400000000000000e+04,3.126345989704132080e+02,3.000000000000000000e+00
2.554611665366956011e-03,1.855025937273183274e-05,2.263200000000000000e+04,3.127286336421966553e+02,3.000000000000000000e+00
2.554607828705334795e-03,3.464159868717468750e-05,2.264000000000000000e+04,3.128415207862854004e+02,3.000000000000000000e+00
2.554603992815944816e-03,1.852842030026745560e-05,2.264800000000000000e+04,3.129551513195037842e+02,3.000000000000000000e+00
2.554600149429699704e-03,3.468751227633895166e-05,2.265600000000000000e+04,3.130621681213378906e+02,3.000000000000000000e+00
2.554596306816868043e-03,1.850677147615983667e-05,2.266400000000000000e+04,3.131738064289093018e+02,3.000000000000000000e+00
2.554592456641616941e-03,3.473371143591616787e-05,2.267200000000000000e+04,3.132834703922271729e+02,3.000000000000000000e+00
2.554588607241042170e-03,1.848530529679970203e-05,2.268000000000000000e+04,3.133923697471618652e+02,3.000000000000000000e+00
2.554584750211654019e-03,3.478019926716045969e-05,2.268800000000000000e+04,3.135134680271148682e+02,3.000000000000000000e+00
2.554580893958285307e-03,1.846401451053402809e-05,2.269600000000000000e+04,3.136168971061706543e+02,3.000000000000000000e+00
2.554577030008867936e-03,3.482697893020027675e-05,2.270400000000000000e+04,3.137287430763244629e+02,3.000000000000000000e+00
2.554573166836892478e-03,1.844289219771751444e-05,2.271200000000000000e+04,3.138379354476928711e+02,3.000000000000000000e+00
2.554569295900775260e-03,3.487405364520371551e-05,2.272000000000000000e+04,3.139380304813385010e+02,3.000000000000000000e+00
2.554565425743601792e-03,1.842193175185539088e-05,2.272800000000000000e+04,3.140572686195373535e+02,3.000000000000000000e+00
2.554561547753321765e-03,3.492142669326583714e-05,2.273600000000000000e+04,3.141641433238983154e+02,3.000000000000000000e+00
2.554557670543564085e-03,1.840112686189870092e-05,2.274400000000000000e+04,3.142750973701477051e+02,3.000000000000000000e+00
2.554553785430849471e-03,3.496910141756207568e-05,2.275200000000000000e+04,3.143816649913787842e+02,3.000000000000000000e+00
2.554549901100312999e-03,1.838047149616254094e-05,2.276000000000000000e+04,3.144938881397247314e+02,3.000000000000000000e+00
2.554546008796065859e-03,3.501708122433555993e-05,2.276800000000000000e+04,3.145985689163208008e+02,3.000000000000000000e+00
2.554542117275729416e-03,1.835995988653622092e-05,2.277600000000000000e+04,3.147154073715209961e+02,3.000000000000000000e+00
2.554538217710009169e-03,3.506536958402294224e-05,2.278400000000000000e+04,3.148129808902740479e+02,3.000000000000000000e+00
2.554534318930012406e-03,1.833958651449047329e-05,2.279200000000000000e+04,3.149265983104705811e+02,3.000000000000000000e+00
2.554530412032022385e-03,3.511397003243205893e-05,2.280000000000000000e+04,3.150366144180297852e+02,3.000000000000000000e+00
2.554526505921643226e-03,1.831934609722682433e-05,2.280800000000000000e+04,3.151531305313110352e+02,3.000000000000000000e+00
2.554522591619711163e-03,3.516288617182996098e-05,2.281600000000000000e+04,3.152513079643249512e+02,3.000000000000000000e+00
2.554518678107354102e-03,1.829923357503767729e-05,2.282400000000000000e+04,3.153585383892059326e+02,3.000000000000000000e+00
2.554514756328915212e-03,3.521212167219317540e-05,2.283200000000000000e+04,3.154680685997009277e+02,3.000000000000000000e+00
2.554510835342089191e-03,1.827924409962502670e-05,2.284000000000000000e+04,3.155678718090057373e+02,3.000000000000000000e+00
2.554506906013667526e-03,3.526168027246516284e-05,2.284800000000000000e+04,3.156752812862396240e+02,3.000000000000000000e+00
2.554502977478975527e-03,1.825937302275718965e-05,2.285600000000000000e+04,3.157834961414337158e+02,3.000000000000000000e+00
2.554499040526166630e-03,3.531156578178144579e-05,2.286400000000000000e+04,3.158804965019226074e+02,3.000000000000000000e+00
2.554495104369280956e-03,1.823961588571825488e-05,2.287200000000000000e+04,3.159999897480010986e+02,3.000000000000000000e+00
2.554491159716735810e-03,3.536178208074849949e-05,2.288000000000000000e+04,3.161142137050628662e+02,3.000000000000000000e+00
2.554487215862381606e-03,1.821996840963076183e-05,2.288800000000000000e+04,3.162151405811309814e+02,3.000000000000000000e+00
2.554483263433784523e-03,3.541233312278568260e-05,2.289600000000000000e+04,3.163265795707702637e+02,3.000000000000000000e+00
2.554479311805723726e-03,1.820042648600652977e-05,2.290400000000000000e+04,3.164392600059509277e+02,3.000000000000000000e+00
2.554475351523773259e-03,3.546322293568364903e-05,2.291200000000000000e+04,3.165487754344940186e+02,3.000000000000000000e+00
2.554471392044781186e-03,1.818098616805399569e-05,2.292000000000000000e+04,3.166449704170227051e+02,3.000000000000000000e+00
2.554467423831174519e-03,3.551445562276025651e-05,2.292800000000000000e+04,3.167482490539550781e+02,3.000000000000000000e+00
2.554463456423025115e-03,1.816164366231886649e-05,2.293600000000000000e+04,3.168582181930541992e+02,3.000000000000000000e+00
2.554459480198433344e-03,3.556603536449346321e-05,2.294400000000000000e+04,3.169725124835968018e+02,3.000000000000000000e+00
2.554455504781874466e-03,1.814239532111537140e-05,2.295200000000000000e+04,3.170717444419860840e+02,3.000000000000000000e+00
2.554451520465923949e-03,3.561796641998258152e-05,2.296000000000000000e+04,3.171853873729705811e+02,3.000000000000000000e+00
2.554447536960659584e-03,1.812323763517926077e-05,2.296800000000000000e+04,3.172889029979705811e+02,3.000000000000000000e+00
2.554443544471913293e-03,3.567025312853296825e-05,2.297600000000000000e+04,3.173960742950439453e+02,3.000000000000000000e+00
2.554439552796584044e-03,1.810416722649709625e-05,2.298400000000000000e+04,3.174961066246032715e+02,3.000000000000000000e+00
2.554435552052515979e-03,3.572289991121627969e-05,2.299200000000000000e+04,3.176125230789184570e+02,3.000000000000000000e+00
2.554431552124675642e-03,1.808518084215449102e-05,2.300000000000000000e+04,3.177275373935699463e+02,3.000000000000000000e+00
2.554427543041650882e-03,3.577591127255563347e-05,2.300800000000000000e+04,3.178378772735595703e+02,3.000000000000000000e+00
2.554423534777743900e-03,1.806627534788456812e-05,2.301600000000000000e+04,3.179474909305572510e+02,3.000000000000000000e+00
2.554419517270999519e-03,3.582929180217921339e-05,2.302400000000000000e+04,3.180525662899017334e+02,3.000000000000000000e+00
2.554415500586340593e-03,1.804744772245484599e-05,2.303200000000000000e+04,3.181646375656127930e+02,3.000000000000000000e+00
2.554411474569957471e-03,3.588304617668205461e-05,2.304000000000000000e+04,3.182777731418609619e+02,3.000000000000000000e+00
2.554407449378707715e-03,1.802869505199708125e-05,2.304800000000000000e+04,3.183853511810302734e+02,3.000000000000000000e+00
2.554403414765589291e-03,3.593717916130185428e-05,2.305600000000000000e+04,3.184835824966430664e+02,3.000000000000000000e+00
2.554399380980734106e-03,1.801001452497524928e-05,2.306400000000000000e+04,3.185966687202453613e+02,3.000000000000000000e+00
2.554395337682584255e-03,3.599169561185490266e-05,2.307200000000000000e+04,3.187128460407257080e+02,3.000000000000000000e+00
2.554391295215907316e-03,1.799140342710949601e-05,2.308000000000000000e+04,3.188127849102020264e+02,3.000000000000000000e+00
2.554387243143202164e-03,3.604660047662092788e-05,2.308800000000000000e+04,3.189258081912994385e+02,3.000000000000000000e+00
2.554383191905263729e-03,1.797285913684134714e-05,2.309600000000000000e+04,3.190372114181518555e+02,3.000000000000000000e+00
2.554379130967229534e-03,3.610189879841731701e-05,2.310400000000000000e+04,3.191494493484497070e+02,3.000000000000000000e+00
2.554375070867337394e-03,1.795437912069487794e-05,2.311200000000000000e+04,3.192487568855285645e+02,3.000000000000000000e+00
2.554371000971923655e-03,3.615759571652218582e-05,2.312000000000000000e+04,3.193699209690093994e+02,3.000000000000000000e+00
2.554366931918112312e-03,1.793596092949461296e-05,2.312800000000000000e+04,3.194832632541656494e+02,3.000000000000000000e+00
2.554362852971964453e-03,3.621369646885800258e-05,2.313600000000000000e+04,3.195900161266326904e+02,3.000000000000000000e+00
2.554358774870964764e-03,1.791760219390106941e-05,2.314400000000000000e+04,3.196956326961517334e+02,3.000000000000000000e+00
2.554354686779399843e-03,3.627020639415869135e-05,2.315200000000000000e+04,3.198138267993927002e+02,3.000000000000000000e+00
2.554350599536613434e-03,1.789930062100949642e-05,2.316000000000000000e+04,3.199182260036468506e+02,3.000000000000000000e+00
2.554346502203588918e-03,3.632713093418555829e-05,2.316800000000000000e+04,3.200288770198822021e+02,3.000000000000000000e+00
2.554342405723059994e-03,1.788105399064392287e-05,2.317600000000000000e+04,3.201355969905853271e+02,3.000000000000000000e+00
2.554338299051147742e-03,3.638447563610374086e-05,2.318400000000000000e+04,3.202425291538238525e+02,3.000000000000000000e+00
2.554334193235537065e-03,1.786286015190400404e-05,2.319200000000000000e+04,3.203580129146575928e+02,3.000000000000000000e+00
2.554330077125893834e-03,3.644224615483299525e-05,2.320000000000000000e+04,3.204668722152709961e+02,3.000000000000000000e+00
2.554325961876445766e-03,1.784471702007432367e-05,2.320800000000000000e+04,3.205731801986694336e+02,3.000000000000000000e+00
2.554321836228781555e-03,3.650044825548281449e-05,2.321600000000000000e+04,3.206881120204925537e+02,3.000000000000000000e+00
2.554317711445298032e-03,1.782662257346516441e-05,2.322400000000000000e+04,3.207966117858886719e+02,3.000000000000000000e+00
2.554313576157847890e-03,3.655908781600430567e-05,2.323200000000000000e+04,3.209119873046875000e+02,3.000000000000000000e+00
2.554309441738653735e-03,1.780857485050561269e-05,2.324000000000000000e+04,3.210235023498535156e+02,3.000000000000000000e+00
2.554305296708143935e-03,3.661817082964482361e-05,2.324800000000000000e+04,3.211354343891143799e+02,3.000000000000000000e+00
2.554301152550059965e-03,1.779057194700828267e-05,2.325600000000000000e+04,3.212383334636688232e+02,3.000000000000000000e+00
2.554296997671678948e-03,3.667770340795939666e-05,2.326400000000000000e+04,3.213490214347839355e+02,3.000000000000000000e+00
2.554292843669984676e-03,1.777261201344769096e-05,2.327200000000000000e+04,3.214532301425933838e+02,3.000000000000000000e+00
2.554288678837344888e-03,3.673769178328117614e-05,2.328000000000000000e+04,3.215640921592712402e+02,3.000000000000000000e+00
2.554284514885750770e-03,1.775469325252217390e-05,2.328800000000000000e+04,3.216703217029571533e+02,3.000000000000000000e+00
2.554280339990859603e-03,3.679814231183801623e-05,2.329600000000000000e+04,3.217815892696380615e+02,3.000000000000000000e+00
2.554276165981468876e-03,1.773681391671344678e-05,2.330400000000000000e+04,3.218921155929565430e+02,3.000000000000000000e+00
2.554271980914690505e-03,3.685906147667806473e-05,2.331200000000000000e+04,3.220048005580902100e+02,3.000000000000000000e+00
2.554267796737964922e-03,1.771897230600276917e-05,2.332000000000000000e+04,3.221152334213256836e+02,3.000000000000000000e+00
2.554263601387986044e-03,3.692045589088329766e-05,2.332800000000000000e+04,3.222152504920959473e+02,3.000000000000000000e+00
2.554259406932712483e-03,1.770116676569809201e-05,2.333600000000000000e+04,3.223269510269165039e+02,3.000000000000000000e+00
2.554255201186503722e-03,3.698233230049353796e-05,2.334400000000000000e+04,3.224506630897521973e+02,3.000000000000000000e+00
2.554250996339753419e-03,1.768339568434750371e-05,2.335200000000000000e+04,3.225527949333190918e+02,3.000000000000000000e+00
2.554246780082534193e-03,3.704469758807238291e-05,2.336000000000000000e+04,3.226659591197967529e+02,3.000000000000000000e+00
2.554242564729629350e-03,1.766565749169566834e-05,2.336800000000000000e+04,3.227750980854034424e+02,3.000000000000000000e+00
2.554238337844824073e-03,3.710755877609881891e-05,2.337600000000000000e+04,3.228870215415954590e+02,3.000000000000000000e+00
2.554234111869295356e-03,1.764795065688348755e-05,2.338400000000000000e+04,3.229986259937286377e+02,3.000000000000000000e+00
2.554229874238500043e-03,3.717092303028788876e-05,2.339200000000000000e+04,3.230940420627593994e+02,3.000000000000000000e+00
2.554225637522047551e-03,1.763027368661017463e-05,2.340000000000000000e+04,3.232056407928466797e+02,3.000000000000000000e+00
2.554221389024981248e-03,3.723479766351289473e-05,2.340800000000000000e+04,3.233207459449768066e+02,3.000000000000000000e+00
2.554217141447434614e-03,1.761262512324278200e-05,2.341600000000000000e+04,3.234365713596343994e+02,3.000000000000000000e+00
2.554212881961902964e-03,3.729919013935290121e-05,2.342400000000000000e+04,3.235421538352966309e+02,3.000000000000000000e+00
2.554208623401177554e-03,1.759500354334945184e-05,2.343200000000000000e+04,3.236554090976715088e+02,3.000000000000000000e+00
2.554204352803026400e-03,3.736410807617770362e-05,2.344000000000000000e+04,3.237568385601043701e+02,3.000000000000000000e+00
2.554200083135080377e-03,1.757740755606323983e-05,2.344800000000000000e+04,3.238669142723083496e+02,3.000000000000000000e+00
2.554195801298152387e-03,3.742955925110349260e-05,2.345600000000000000e+04,3.239762649536132812e+02,3.000000000000000000e+00
2.554191520396940744e-03,1.755983580144775829e-05,2.346400000000000000e+04,3.240864439010620117e+02,3.000000000000000000e+00
2.554187227193026842e-03,3.749555160415510611e-05,2.347200000000000000e+04,3.241980607509613037e+02,3.000000000000000000e+00
2.554182934930458899e-03,1.754228694902268835e-05,2.348000000000000000e+04,3.243045229911804199e+02,3.000000000000000000e+00
2.554178630229252296e-03,3.756209324262484069e-05,2.348800000000000000e+04,3.244133720397949219e+02,3.000000000000000000e+00
2.554174326475140526e-03,1.752475969648289330e-05,2.349600000000000000e+04,3.245245440006256104e+02,3.000000000000000000e+00
2.554170010144190314e-03,3.762919244558966461e-05,2.350400000000000000e+04,3.246358072757720947e+02,3.000000000000000000e+00
2.554165694766201769e-03,1.750725276834657099e-05,2.351200000000000000e+04,3.247330994606018066e+02,3.000000000000000000e+00
2.554161366670858711e-03,3.769685766846442651e-05,2.352000000000000000e+04,3.248536717891693115e+02,3.000000000000000000e+00
2.554157039534467322e-03,1.748976491452700719e-05,2.352800000000000000e+04,3.249644427299499512e+02,3.000000000000000000e+00
2.554152699537834848e-03,3.776509754781683114e-05,2.353600000000000000e+04,3.250752413272857666e+02,3.000000000000000000e+00
2.554148360506268076e-03,1.747229490923218491e-05,2.354400000000000000e+04,3.251818850040435791e+02,3.000000000000000000e+00
2.554144008469145036e-03,3.783392090629953607e-05,2.355200000000000000e+04,3.252800154685974121e+02,3.000000000000000000e+00
2.554139657403332701e-03,1.745484154963223894e-05,2.356000000000000000e+04,3.253858456611633301e+02,3.000000000000000000e+00
2.554135293184162624e-03,3.790333675796980312e-05,2.356800000000000000e+04,3.254970521926879883e+02,3.000000000000000000e+00
2.554130929942677493e-03,1.743740365474018655e-05,2.357600000000000000e+04,3.256167051792144775e+02,3.000000000000000000e+00
2.554126553397491773e-03,3.797335431335058806e-05,2.358400000000000000e+04,3.257242224216461182e+02,3.000000000000000000e+00
2.554122177836497948e-03,1.741998006438501859e-05,2.359200000000000000e+04,3.258279974460601807e+02,3.000000000000000000e+00
2.554117788818854699e-03,3.804398298513851265e-05,2.360000000000000000e+04,3.259378852844238281e+02,3.000000000000000000e+00
2.554113400792045602e-03,1.740256963792278301e-05,2.360800000000000000e+04,3.260480761528015137e+02,3.000000000000000000e+00
2.554108999152971977e-03,3.811523239386688299e-05,2.361600000000000000e+04,3.261588675975799561e+02,3.000000000000000000e+00
2.554104598511513537e-03,1.738517125345264913e-05,2.362400000000000000e+04,3.262726039886474609e+02,3.000000000000000000e+00
2.554100184099441541e-03,3.818711237381915174e-05,2.363200000000000000e+04,3.263689258098602295e+02,3.000000000000000000e+00
2.554095770691908011e-03,1.736778380672173463e-05,2.364000000000000000e+04,3.264859886169433594e+02,3.000000000000000000e+00
2.554091343352614223e-03,3.825963297918596003e-05,2.364800000000000000e+04,3.265975770950317383e+02,3.000000000000000000e+00
2.554086917024925296e-03,1.735040621002419996e-05,2.365600000000000000e+04,3.267065076828002930e+02,3.000000000000000000e+00
2.554082476601461475e-03,3.833280449046347522e-05,2.366400000000000000e+04,3.268176231384277344e+02,3.000000000000000000e+00
2.554078037196816798e-03,1.733303739140786977e-05,2.367200000000000000e+04,3.269183120727539062e+02,3.000000000000000000e+00
2.554073583529441367e-03,3.840663742097050307e-05,2.368000000000000000e+04,3.270289402008056641e+02,3.000000000000000000e+00
2.554069130888252017e-03,1.731567629374665738e-05,2.368800000000000000e+04,3.271416215896606445e+02,3.000000000000000000e+00
2.554064663814364575e-03,3.848114252382627058e-05,2.369600000000000000e+04,3.272554070949554443e+02,3.000000000000000000e+00
2.554060197774181938e-03,1.729832187382171691e-05,2.370400000000000000e+04,3.273684849739074707e+02,3.000000000000000000e+00
2.554055717128247364e-03,3.855633079888783597e-05,2.371200000000000000e+04,3.274679975509643555e+02,3.000000000000000000e+00
2.554051237523692879e-03,1.728097310146570290e-05,2.372000000000000000e+04,3.275812559127807617e+02,3.000000000000000000e+00
2.554046743137165440e-03,3.863221350029954419e-05,2.372800000000000000e+04,3.276820094585418701e+02,3.000000000000000000e+00
2.554042249799856872e-03,1.726362895877040144e-05,2.373600000000000000e+04,3.277870459556579590e+02,3.000000000000000000e+00
2.554037741501106063e-03,3.870880214401638036e-05,2.374400000000000000e+04,3.278842859268188477e+02,3.000000000000000000e+00
2.554033234259575538e-03,1.724628843917363883e-05,2.375200000000000000e+04,3.279956676959991455e+02,3.000000000000000000e+00
2.554028711873804983e-03,3.878610851588434563e-05,2.376000000000000000e+04,3.281069014072418213e+02,3.000000000000000000e+00
2.554024190553426128e-03,1.722895054683663444e-05,2.376800000000000000e+04,3.282183690071105957e+02,3.000000000000000000e+00
2.554019653902591617e-03,3.886414467970277420e-05,2.377600000000000000e+04,3.283275842666625977e+02,3.000000000000000000e+00
2.554015118325490656e-03,1.721161429570464116e-05,2.378400000000000000e+04,3.284416096210479736e+02,3.000000000000000000e+00
2.554010567228213839e-03,3.894292298598331814e-05,2.379200000000000000e+04,3.285493090152740479e+02,3.000000000000000000e+00
2.554006017213189365e-03,1.719427870886765917e-05,2.380000000000000000e+04,3.286601238250732422e+02,3.000000000000000000e+00
2.554001451484671885e-03,3.902245608077971697e-05,2.380800000000000000e+04,3.287719006538391113e+02,3.000000000000000000e+00
2.553996886847106386e-03,1.717694281780979867e-05,2.381600000000000000e+04,3.288807408809661865e+02,3.000000000000000000e+00
2.553992306299037070e-03,3.910275691485297193e-05,2.382400000000000000e+04,3.289776136875152588e+02,3.000000000000000000e+00
2.553987726850803688e-03,1.715960566163639967e-05,2.383200000000000000e+04,3.290757822990417480e+02,3.000000000000000000e+00
2.553983131291267476e-03,3.918383875345243529e-05,2.384000000000000000e+04,3.291878671646118164e+02,3.000000000000000000e+00
2.553978536840638934e-03,1.714226628639227204e-05,2.384800000000000000e+04,3.293005874156951904e+02,3.000000000000000000e+00
2.553973926074014963e-03,3.926571518622960587e-05,2.385600000000000000e+04,3.294041700363159180e+02,3.000000000000000000e+00
2.553969316425564687e-03,1.712492374443044254e-05,2.386400000000000000e+04,3.295201854705810547e+02,3.000000000000000000e+00
2.553964690252429580e-03,3.934840013757584098e-05,2.387200000000000000e+04,3.296191298961639404e+02,3.000000000000000000e+00
2.553960065206934554e-03,1.710757709362513925e-05,2.388000000000000000e+04,3.297429480552673340e+02,3.000000000000000000e+00
2.553955423423957469e-03,3.943190787757973716e-05,2.388800000000000000e+04,3.298434631824493408e+02,3.000000000000000000e+00
2.553950782778288513e-03,1.709022539688890484e-05,2.389600000000000000e+04,3.299499936103820801e+02,3.000000000000000000e+00
2.553946125178123590e-03,3.951625303315822740e-05,2.390400000000000000e+04,3.300547010898590088e+02,3.000000000000000000e+00
2.553941468725144312e-03,1.707286772126864979e-05,2.391200000000000000e+04,3.301664590835571289e+02,3.000000000000000000e+00
2.553936795096319219e-03,3.960145059983573296e-05,2.392000000000000000e+04,3.302768065929412842e+02,3.000000000000000000e+00
2.553932122624768923e-03,1.705550313742815256e-05,2.392800000000000000e+04,3.303905420303344727e+02,3.000000000000000000e+00
2.553927432751567760e-03,3.968751595398698785e-05,2.393600000000000000e+04,3.304908130168914795e+02,3.000000000000000000e+00
2.553922744045952157e-03,1.703813071906676793e-05,2.394400000000000000e+04,3.305997326374053955e+02,3.000000000000000000e+00
2.553918037708298363e-03,3.977446486534156266e-05,2.395200000000000000e+04,3.307047553062438965e+02,3.000000000000000000e+00
2.553913332548764237e-03,1.702074954219251352e-05,2.396000000000000000e+04,3.308124630451202393e+02,3.000000000000000000e+00
2.553908609522095689e-03,3.986231351046169691e-05,2.396800000000000000e+04,3.309228343963623047e+02,3.000000000000000000e+00
2.553903887684312504e-03,1.700335868447181955e-05,2.397600000000000000e+04,3.310311522483825684e+02,3.000000000000000000e+00
2.553899147739452716e-03,3.995107848635491137e-05,2.398400000000000000e+04,3.311272397041320801e+02,3.000000000000000000e+00
2.553894408994480340e-03,1.698595722469145282e-05,2.399200000000000000e+04,3.312401404380798340e+02,3.000000000000000000e+00
2.553889651897505754e-03,4.004077682490358021e-05,2.400000000000000000e+04,3.313495929241180420e+02,3.000000000000000000e+00
2.553884896011663491e-03,1.696854424211034681e-05,2.400800000000000000e+04,3.314558458328247070e+02,3.000000000000000000e+00
2.553880121523765569e-03,4.013142600791037748e-05,2.401600000000000000e+04,3.315528757572174072e+02,3.000000000000000000e+00
2.553875348258494681e-03,1.695111881578648827e-05,2.402400000000000000e+04,3.316636705398559570e+02,3.000000000000000000e+00
2.553870556135836786e-03,4.022304398267120140e-05,2.403200000000000000e+04,3.317785000801086426e+02,3.000000000000000000e+00
2.553865765247556076e-03,1.693368002405049304e-05,2.404000000000000000e+04,3.318773133754730225e+02,3.000000000000000000e+00
2.553860955241123859e-03,4.031564917817423909e-05,2.404800000000000000e+04,3.319880356788635254e+02,3.000000000000000000e+00
2.553856146481083954e-03,1.691622694378958880e-05,2.405600000000000000e+04,3.320986621379852295e+02,3.000000000000000000e+00
2.553851318336533126e-03,4.040926052236065485e-05,2.406400000000000000e+04,3.322095739841461182e+02,3.000000000000000000e+00
2.553846491450659055e-03,1.689875864985675871e-05,2.407200000000000000e+04,3.323057889938354492e+02,3.000000000000000000e+00
2.553841644908154060e-03,4.050389745958256262e-05,2.408000000000000000e+04,3.324200477600097656e+02,3.000000000000000000e+00
2.553836799636887388e-03,1.688127421456954867e-05,2.408800000000000000e+04,3.325290451049804688e+02,3.000000000000000000e+00
2.553831934430935303e-03,4.059957996947925686e-05,2.409600000000000000e+04,3.326431601047515869e+02,3.000000000000000000e+00
2.553827070509068903e-03,1.686377270691110855e-05,2.410400000000000000e+04,3.327512981891632080e+02,3.000000000000000000e+00
2.553822186368346400e-03,4.069632858612715705e-05,2.411200000000000000e+04,3.328475770950317383e+02,3.000000000000000000e+00
2.553817303524851413e-03,1.684625319202880971e-05,2.412000000000000000e+04,3.329519355297088623e+02,3.000000000000000000e+00
2.553812400172024780e-03,4.079416441840464811e-05,2.412800000000000000e+04,3.330647830963134766e+02,3.000000000000000000e+00
2.553807498129870204e-03,1.682871473052440083e-05,2.413600000000000000e+04,3.331686158180236816e+02,3.000000000000000000e+00
2.553802575281411899e-03,4.089310917112660282e-05,2.414400000000000000e+04,3.332797403335571289e+02,3.000000000000000000e+00
2.553797653757379407e-03,1.681115637791691456e-05,2.415200000000000000e+04,3.333908004760742188e+02,3.000000000000000000e+00
2.553792711123370300e-03,4.099318516721281284e-05,2.416000000000000000e+04,3.335009880065917969e+02,3.000000000000000000e+00
2.553787769827862118e-03,1.679357718393161380e-05,2.416800000000000000e+04,3.335989139080047607e+02,3.000000000000000000e+00
2.553782807111790697e-03,4.109441537091626815e-05,2.417600000000000000e+04,3.337174823284149170e+02,3.000000000000000000e+00
2.553777845748624042e-03,1.677597619183565360e-05,2.418400000000000000e+04,3.338213181495666504e+02,3.000000000000000000e+00
2.553772862647178676e-03,4.119682341196952526e-05,2.419200000000000000e+04,3.339193913936614990e+02,3.000000000000000000e+00
2.553767880913380625e-03,1.675835243779125294e-05,2.420000000000000000e+04,3.340350759029388428e+02,3.000000000000000000e+00
2.553762877116227525e-03,4.130043361111430055e-05,2.420800000000000000e+04,3.341356654167175293e+02,3.000000000000000000e+00
2.553757874701814701e-03,1.674070495027385087e-05,2.421600000000000000e+04,3.342443971633911133e+02,3.000000000000000000e+00
2.553752849891371968e-03,4.140527100654216617e-05,2.422400000000000000e+04,3.343388230800628662e+02,3.000000000000000000e+00
2.553747826479121994e-03,1.672303274930164529e-05,2.423200000000000000e+04,3.344567275047302246e+02,3.000000000000000000e+00
2.553742780330323699e-03,4.151136138202541546e-05,2.424000000000000000e+04,3.345504655838012695e+02,3.000000000000000000e+00
2.553737735595541444e-03,1.670533484571187449e-05,2.424800000000000000e+04,3.346664810180664062e+02,3.000000000000000000e+00
2.553732667775588262e-03,4.161873129580266861e-05,2.425600000000000000e+04,3.347831919193267822e+02,3.000000000000000000e+00
2.553727601385857339e-03,1.668761024056999472e-05,2.426400000000000000e+04,3.348786637783050537e+02,3.000000000000000000e+00
2.553722511553961540e-03,4.172740811154393740e-05,2.427200000000000000e+04,3.349811663627624512e+02,3.000000000000000000e+00
2.553717423168886703e-03,1.666985792433091766e-05,2.428000000000000000e+04,3.350910251140594482e+02,3.000000000000000000e+00
2.553712310976001109e-03,4.183742003028840232e-05,2.428800000000000000e+04,3.351929135322570801e+02,3.000000000000000000e+00
2.553707200246941537e-03,1.665207687625432393e-05,2.429600000000000000e+04,3.353058195114135742e+02,3.000000000000000000e+00
2.553702065335480657e-03,4.194879612431602682e-05,2.430400000000000000e+04,3.354165489673614502e+02,3.000000000000000000e+00
2.553696931905271097e-03,1.663426606347189005e-05,2.431200000000000000e+04,3.355136995315551758e+02,3.000000000000000000e+00
2.553691773908817533e-03,4.206156637256577244e-05,2.432000000000000000e+04,3.356309008598327637e+02,3.000000000000000000e+00
2.553686617411474267e-03,1.661642444031644175e-05,2.432800000000000000e+04,3.357474229335784912e+02,3.000000000000000000e+00
2.553681435954475130e-03,4.217576169790588199e-05,2.433600000000000000e+04,3.358431251049041748e+02,3.000000000000000000e+00
2.553676256014891094e-03,1.659855094744119896e-05,2.434400000000000000e+04,3.359577474594116211e+02,3.000000000000000000e+00
2.553671050712338821e-03,4.229141400622025553e-05,2.435200000000000000e+04,3.360663878917694092e+02,3.000000000000000000e+00
2.553665846945968321e-03,1.658064451119547859e-05,2.436000000000000000e+04,3.361713414192199707e+02,3.000000000000000000e+00
2.553660617403065002e-03,4.240855622756951502e-05,2.436800000000000000e+04,3.362710676193237305e+02,3.000000000000000000e+00
2.553655389415588044e-03,1.656270404257811088e-05,2.437600000000000000e+04,3.363804235458374023e+02,3.000000000000000000e+00
2.553650135227401516e-03,4.252722235951284321e-05,2.438400000000000000e+04,3.364858269691467285e+02,3.000000000000000000e+00
2.553644882614376430e-03,1.654472843647499447e-05,2.439200000000000000e+04,3.365960471630096436e+02,3.000000000000000000e+00
2.553639603365472077e-03,4.264744751268936763e-05,2.440000000000000000e+04,3.367030839920043945e+02,3.000000000000000000e+00
2.553634325711974691e-03,1.652671657068048876e-05,2.440800000000000000e+04,3.368163914680480957e+02,3.000000000000000000e+00
2.553629020976036414e-03,4.276926795875100293e-05,2.441600000000000000e+04,3.369199070930480957e+02,3.000000000000000000e+00
2.553623717856276683e-03,1.650866730504444159e-05,2.442400000000000000e+04,3.370392370223999023e+02,3.000000000000000000e+00
2.553618387195706607e-03,4.289272118102897341e-05,2.443200000000000000e+04,3.371343851089477539e+02,3.000000000000000000e+00
2.553613058172631792e-03,1.649057948051617365e-05,2.444000000000000000e+04,3.372382714748382568e+02,3.000000000000000000e+00
2.553607701138133502e-03,4.301784592785955831e-05,2.444800000000000000e+04,3.373498685359954834e+02,3.000000000000000000e+00
2.553602345763012274e-03,1.647245191812300412e-05,2.445600000000000000e+04,3.374488260746002197e+02,3.000000000000000000e+00
2.553596961893153661e-03,4.314468226861423026e-05,2.446400000000000000e+04,3.375705969333648682e+02,3.000000000000000000e+00
2.553591579705136345e-03,1.645428341793637929e-05,2.447200000000000000e+04,3.376644113063812256e+02,3.000000000000000000e+00
2.553586168525890775e-03,4.327327165312788666e-05,2.448000000000000000e+04,3.377786226272583008e+02,3.000000000000000000e+00
2.553580759051553555e-03,1.643607275801176669e-05,2.448800000000000000e+04,3.378831243515014648e+02,3.000000000000000000e+00
2.553575320075816748e-03,4.340365697457022935e-05,2.449600000000000000e+04,3.379940371513366699e+02,3.000000000000000000e+00
2.553569882828682878e-03,1.641781869327626372e-05,2.450400000000000000e+04,3.381065773963928223e+02,3.000000000000000000e+00
2.553564415555770271e-03,4.353588263526450721e-05,2.451200000000000000e+04,3.382171196937561035e+02,3.000000000000000000e+00
2.553558950035803542e-03,1.639951995435232635e-05,2.452000000000000000e+04,3.383281686305999756e+02,3.000000000000000000e+00
2.553553453950920329e-03,4.366999461689588161e-05,2.452800000000000000e+04,3.384244031906127930e+02,3.000000000000000000e+00
2.553547959643997708e-03,1.638117524638745421e-05,2.453600000000000000e+04,3.385389554500579834e+02,3.000000000000000000e+00
2.553542434217681133e-03,4.380604055441110733e-05,2.454400000000000000e+04,3.386487090587615967e+02,3.000000000000000000e+00
2.553536910595038522e-03,1.636278324778048682e-05,2.455200000000000000e+04,3.387610518932342529e+02,3.000000000000000000e+00
2.553531355282574137e-03,4.394406981422872339e-05,2.456000000000000000e+04,3.388754165172576904e+02,3.000000000000000000e+00
2.553525801800221335e-03,1.634434260895165075e-05,2.456800000000000000e+04,3.389780597686767578e+02,3.000000000000000000e+00
2.553520216041027611e-03,4.408413357733188744e-05,2.457600000000000000e+04,3.390813293457031250e+02,3.000000000000000000e+00
2.553514632139134224e-03,1.632585195083215420e-05,2.458400000000000000e+04,3.391971404552459717e+02,3.000000000000000000e+00
2.553509015356118534e-03,4.422628492710871460e-05,2.459200000000000000e+04,3.392935602664947510e+02,3.000000000000000000e+00
2.553503400458369526e-03,1.630730986347430077e-05,2.460000000000000000e+04,3.394064569473266602e+02,3.000000000000000000e+00
2.553497752057241627e-03,4.437057894231332349e-05,2.460800000000000000e+04,3.395171177387237549e+02,3.000000000000000000e+00
2.553492105570159473e-03,1.628871490466773245e-05,2.461600000000000000e+04,3.396161291599273682e+02,3.000000000000000000e+00
2.553486424938721574e-03,4.451707279613160458e-05,2.462400000000000000e+04,3.397306716442108154e+02,3.000000000000000000e+00
2.553480746250948522e-03,1.627006559826856219e-05,2.463200000000000000e+04,3.398338551521301270e+02,3.000000000000000000e+00
2.553475032758333301e-03,4.466582586090466037e-05,2.464000000000000000e+04,3.399424271583557129e+02,3.000000000000000000e+00
2.553469321239878933e-03,1.625136043255979941e-05,2.464800000000000000e+04,3.400558366775512695e+02,3.000000000000000000e+00
2.553463574235758943e-03,4.481689981978342137e-05,2.465600000000000000e+04,3.401544256210327148e+02,3.000000000000000000e+00
2.553457829237205674e-03,1.623259785857937465e-05,2.466400000000000000e+04,3.402666249275207520e+02,3.000000000000000000e+00
2.553452048050947228e-03,4.497035878515512781e-05,2.467200000000000000e+04,3.403839142322540283e+02,3.000000000000000000e+00
2.553446268902609395e-03,1.621377628821816779e-05,2.468000000000000000e+04,3.404875762462615967e+02,3.000000000000000000e+00
2.553440452842390893e-03,4.512626942454820426e-05,2.468800000000000000e+04,3.405981566905975342e+02,3.000000000000000000e+00
2.553434638853433955e-03,1.619489409245331076e-05,2.469600000000000000e+04,3.407084376811981201e+02,3.000000000000000000e+00
2.553428787205304362e-03,4.528470109521594229e-05,2.470400000000000000e+04,3.408161497116088867e+02,3.000000000000000000e+00
2.553422937662804676e-03,1.617594959926813212e-05,2.471200000000000000e+04,3.409115889072418213e+02,3.000000000000000000e+00
2.553417049689696468e-03,4.544572598675757709e-05,2.472000000000000000e+04,3.410282590389251709e+02,3.000000000000000000e+00
2.553411163857656398e-03,1.615694109147806405e-05,2.472800000000000000e+04,3.411275222301483154e+02,3.000000000000000000e+00
2.553405238798333449e-03,4.560941927384024551e-05,2.473600000000000000e+04,3.412477343082427979e+02,3.000000000000000000e+00
2.553399315916635333e-03,1.613786680462981089e-05,2.474400000000000000e+04,3.413467035293579102e+02,3.000000000000000000e+00
2.553393352984585727e-03,4.577585927893090172e-05,2.475200000000000000e+04,3.414606289863586426e+02,3.000000000000000000e+00
2.553387392267885553e-03,1.611872492456304284e-05,2.476000000000000000e+04,3.415611197948455811e+02,3.000000000000000000e+00
2.553381390650148915e-03,4.594512764577039272e-05,2.476800000000000000e+04,3.416711411476135254e+02,3.000000000000000000e+00
2.553375391286699311e-03,1.609951358506843118e-05,2.477600000000000000e+04,3.417834534645080566e+02,3.000000000000000000e+00
2.553369350142619103e-03,4.611730952539817017e-05,2.478400000000000000e+04,3.418893291950225830e+02,3.000000000000000000e+00
2.553363311293032484e-03,1.608023086505871405e-05,2.479200000000000000e+04,3.420029199123382568e+02,3.000000000000000000e+00
2.553357229752931980e-03,4.629249377471498036e-05,2.480000000000000000e+04,3.421152353286743164e+02,3.000000000000000000e+00
2.553351150548863017e-03,1.606087478596307408e-05,2.480800000000000000e+04,3.422202036380767822e+02,3.000000000000000000e+00
2.553345027712647548e-03,4.647077316911284026e-05,2.481600000000000000e+04,3.423330698013305664e+02,3.000000000000000000e+00
2.553338907255385884e-03,1.604144330877788142e-05,2.482400000000000000e+04,3.424305107593536377e+02,3.000000000000000000e+00
2.553332742191049675e-03,4.665224463048623738e-05,2.483200000000000000e+04,3.425309960842132568e+02,3.000000000000000000e+00
2.553326579550042798e-03,1.602193433085575790e-05,2.484000000000000000e+04,3.426443729400634766e+02,3.000000000000000000e+00
2.553320371292084300e-03,4.683700947158311693e-05,2.484800000000000000e+04,3.427543840408325195e+02,3.000000000000000000e+00
2.553314165503350712e-03,1.600234568278410135e-05,2.485600000000000000e+04,3.428515715599060059e+02,3.000000000000000000e+00
2.553307913051086012e-03,4.702517365859467719e-05,2.486400000000000000e+04,3.429645950794219971e+02,3.000000000000000000e+00
2.553301663115533846e-03,1.598267512474218664e-05,2.487200000000000000e+04,3.430660140514373779e+02,3.000000000000000000e+00
2.553295365431302102e-03,4.721684809295921266e-05,2.488000000000000000e+04,3.431791749000549316e+02,3.000000000000000000e+00
2.553289070312939751e-03,1.596292034282559155e-05,2.488800000000000000e+04,3.432862546443939209e+02,3.000000000000000000e+00
2.553282726320186755e-03,4.741214891499033040e-05,2.489600000000000000e+04,3.433977632522583008e+02,3.000000000000000000e+00
2.553276384944208610e-03,1.594307894503936844e-05,2.490400000000000000e+04,3.435166089534759521e+02,3.000000000000000000e+00
2.553269993525443711e-03,4.761119783020598817e-05,2.491200000000000000e+04,3.436139721870422363e+02,3.000000000000000000e+00
2.553263604776198365e-03,1.592314845720929081e-05,2.492000000000000000e+04,3.437168200016021729e+02,3.000000000000000000e+00
2.553257164770813062e-03,4.781412246149444300e-05,2.492800000000000000e+04,3.438131489753723145e+02,3.000000000000000000e+00
2.553250727489620592e-03,1.590312631839868677e-05,2.493600000000000000e+04,3.439212219715118408e+02,3.000000000000000000e+00
2.553244237691557929e-03,4.802105672904829114e-05,2.494400000000000000e+04,3.440346112251281738e+02,3.000000000000000000e+00
2.553237750674387102e-03,1.588300987611809508e-05,2.495200000000000000e+04,3.441384456157684326e+02,3.000000000000000000e+00
2.553231209829641933e-03,4.823214126064655335e-05,2.496000000000000000e+04,3.442492723464965820e+02,3.000000000000000000e+00
2.553224671824621747e-03,1.586279638133077598e-05,2.496800000000000000e+04,3.443686797618865967e+02,3.000000000000000000e+00
2.553218078628572297e-03,4.844752383505181138e-05,2.497600000000000000e+04,3.444656183719635010e+02,3.000000000000000000e+00
2.553211488333323106e-03,1.584248298270086961e-05,2.498400000000000000e+04,3.445791482925415039e+02,3.000000000000000000e+00
2.553204841427861305e-03,4.866735986305271414e-05,2.499200000000000000e+04,3.446918380260467529e+02,3.000000000000000000e+00
2.553198197486640768e-03,1.582206672101600593e-05,2.500000000000000000e+04,3.447881915569305420e+02,3.000000000000000000e+00
2.553191495457096151e-03,4.889181290765328385e-05,2.500800000000000000e+04,3.449021136760711670e+02,3.000000000000000000e+00
2.553184796457727036e-03,1.580154452282369186e-05,2.501600000000000000e+04,3.450149500370025635e+02,3.000000000000000000e+00
2.553178037829566434e-03,4.912105524955579790e-05,2.502400000000000000e+04,3.451163256168365479e+02,3.000000000000000000e+00
2.553171282300142376e-03,1.578091319352763701e-05,2.503200000000000000e+04,3.452214353084564209e+02,3.000000000000000000e+00
2.553164465535408094e-03,4.935526850090792656e-05,2.504000000000000000e+04,3.453401436805725098e+02,3.000000000000000000e+00
2.553157651940749558e-03,1.576016941050555002e-05,2.504800000000000000e+04,3.454385654926300049e+02,3.000000000000000000e+00
2.553150775434233442e-03,4.959464427460132032e-05,2.505600000000000000e+04,3.455576989650726318e+02,3.000000000000000000e+00
2.553143902172066125e-03,1.573930971485729613e-05,2.506400000000000000e+04,3.456659820079803467e+02,3.000000000000000000e+00
2.553136964247179185e-03,4.983938491094919165e-05,2.507200000000000000e+04,3.457688698768615723e+02,3.000000000000000000e+00
2.553130029644019687e-03,1.571833050359572434e-05,2.508000000000000000e+04,3.458785922527313232e+02,3.000000000000000000e+00
2.553123028548336029e-03,5.008970427430281774e-05,2.508800000000000000e+04,3.459885611534118652e+02,3.000000000000000000e+00
2.553116030855042719e-03,1.569722801984531381e-05,2.509600000000000000e+04,3.461003501415252686e+02,3.000000000000000000e+00
2.553108964755479177e-03,5.034582861801561955e-05,2.510400000000000000e+04,3.462099795341491699e+02,3.000000000000000000e+00
2.553101902142455252e-03,1.567599834437861722e-05,2.511200000000000000e+04,3.463106651306152344e+02,3.000000000000000000e+00
2.553094769120054213e-03,5.060799754060782044e-05,2.512000000000000000e+04,3.464213266372680664e+02,3.000000000000000000e+00
2.553087639672035718e-03,1.565463738277499055e-05,2.512800000000000000e+04,3.465371422767639160e+02,3.000000000000000000e+00
2.553080437716316424e-03,5.087646501626400577e-05,2.513600000000000000e+04,3.466416888236999512e+02,3.000000000000000000e+00
2.553073239426746979e-03,1.563314085806179112e-05,2.514400000000000000e+04,3.467526850700378418e+02,3.000000000000000000e+00
2.553065966429555935e-03,5.115150055830765198e-05,2.515200000000000000e+04,3.468480224609375000e+02,3.000000000000000000e+00
2.553058697194458392e-03,1.561150429105340792e-05,2.516000000000000000e+04,3.469681642055511475e+02,3.000000000000000000e+00
2.553051350943320169e-03,5.143339043862996107e-05,2.516800000000000000e+04,3.470644161701202393e+02,3.000000000000000000e+00
2.553044008554654354e-03,1.558972300060863426e-05,2.517600000000000000e+04,3.471896328926086426e+02,3.000000000000000000e+00
2.553036586725469705e-03,5.172243914561716567e-05,2.518400000000000000e+04,3.472838380336761475e+02,3.000000000000000000e+00
2.553029168863876069e-03,1.556779206248179028e-05,2.519200000000000000e+04,3.473980686664581299e+02,3.000000000000000000e+00
2.553021669013065802e-03,5.201897076892987126e-05,2.520000000000000000e+04,3.475139238834381104e+02,3.000000000000000000e+00
2.553014173240002356e-03,1.554570634590611320e-05,2.520800000000000000e+04,3.476192610263824463e+02,3.000000000000000000e+00
2.553006592795729196e-03,5.232333097688077688e-05,2.521600000000000000e+04,3.477174155712127686e+02,3.000000000000000000e+00
2.552999016544777074e-03,1.552346039074251099e-05,2.522400000000000000e+04,3.478296415805816650e+02,3.000000000000000000e+00
2.552991352797740789e-03,5.263588829996724758e-05,2.523200000000000000e+04,3.479425835609436035e+02,3.000000000000000000e+00
2.552983693365309167e-03,1.550104860470083679e-05,2.524000000000000000e+04,3.480519475936889648e+02,3.000000000000000000e+00
2.552975943457813472e-03,5.295703742962717519e-05,2.524800000000000000e+04,3.481622917652130127e+02,3.000000000000000000e+00
2.552968197992509618e-03,1.547846479182986442e-05,2.525600000000000000e+04,3.482690987586975098e+02,3.000000000000000000e+00
2.552960358908266773e-03,5.328719892987374005e-05,2.526400000000000000e+04,3.483720262050628662e+02,3.000000000000000000e+00
2.552952524400152468e-03,1.545570308970664716e-05,2.527200000000000000e+04,3.484834806919097900e+02,3.000000000000000000e+00
2.552944592949128299e-03,5.362682738797426655e-05,2.528000000000000000e+04,3.485986571311950684e+02,3.000000000000000000e+00
2.552936666215898862e-03,1.543275587212052758e-05,2.528800000000000000e+04,3.487093136310577393e+02,3.000000000000000000e+00
2.552928639026397651e-03,5.397640176705101062e-05,2.529600000000000000e+04,3.488201820850372314e+02,3.000000000000000000e+00
2.552920616702647038e-03,1.540961834676880869e-05,2.530400000000000000e+04,3.489157507419586182e+02,3.000000000000000000e+00
2.552912490192876371e-03,5.433645556747446724e-05,2.531200000000000000e+04,3.490262908935546875e+02,3.000000000000000000e+00
2.552904368708333767e-03,1.538627833872171141e-05,2.532000000000000000e+04,3.491410784721374512e+02,3.000000000000000000e+00
2.552896139101828825e-03,5.470751162944906281e-05,2.532800000000000000e+04,3.492557733058929443e+02,3.000000000000000000e+00
2.552887914681959292e-03,1.536274109411471503e-05,2.533600000000000000e+04,3.493580420017242432e+02,3.000000000000000000e+00
2.552879577921887081e-03,5.509020676386757256e-05,2.534400000000000000e+04,3.494682722091674805e+02,3.000000000000000000e+00
2.552871246540483734e-03,1.533897922031256407e-05,2.535200000000000000e+04,3.495764980316162109e+02,3.000000000000000000e+00
2.552862798491168945e-03,5.548475937008636946e-05,2.536000000000000000e+04,3.496886768341064453e+02,3.000000000000000000e+00
2.552854355997191595e-03,1.531510437609840989e-05,2.536800000000000000e+04,3.497953085899353027e+02,3.000000000000000000e+00
2.552845792248440229e-03,5.589070961134376777e-05,2.537600000000000000e+04,3.498976604938507080e+02,3.000000000000000000e+00
2.552837234469969123e-03,1.529128107895847856e-05,2.538400000000000000e+04,3.499983625411987305e+02,3.000000000000000000e+00
2.552828553249735996e-03,5.629713142473772393e-05,2.539200000000000000e+04,3.501090867519378662e+02,3.000000000000000000e+00
2.552819878911748077e-03,1.527020137395415777e-05,2.540000000000000000e+04,3.502207620143890381e+02,3.000000000000000000e+00
2.552811090614475874e-03,5.663567116303225101e-05,2.540800000000000000e+04,3.503331432342529297e+02,3.000000000000000000e+00
2.552802316133733190e-03,1.526651863659903241e-05,2.541600000000000000e+04,3.504305973052978516e+02,3.000000000000000000e+00
2.552793537625230175e-03,5.640166667783367020e-05,2.542400000000000000e+04,3.505468199253082275e+02,3.000000000000000000e+00
2.552784813942333454e-03,1.539050801408696733e-05,2.543200000000000000e+04,3.506550292968750000e+02,3.000000000000000000e+00
2.552776739170284533e-03,5.271052607997023118e-05,2.544000000000000000e+04,3.507702486515045166e+02,3.000000000000000000e+00
2.552768951412187279e-03,1.614066473606604515e-05,2.544800000000000000e+04,3.508815665245056152e+02,3.000000000000000000e+00
2.552763329134375564e-03,4.042274705608475211e-05,2.545600000000000000e+04,3.509959619045257568e+02,3.000000000000000000e+00
2.552758345491640095e-03,1.728054575007225712e-05,2.546400000000000000e+04,3.510988025665283203e+02,3.000000000000000000e+00
2.552754643711076157e-03,3.183214253356815554e-05,2.547200000000000000e+04,3.512111372947692871e+02,3.000000000000000000e+00
2.552751307444533612e-03,1.716418570434035705e-05,2.548000000000000000e+04,3.513106148242950439e+02,3.000000000000000000e+00
2.552748143636133019e-03,3.054060713310028004e-05,2.548800000000000000e+04,3.514280886650085449e+02,3.000000000000000000e+00
2.552745032268620862e-03,1.709720333669627188e-05,2.549600000000000000e+04,3.515259542465209961e+02,3.000000000000000000e+00
2.552741930629362499e-03,3.046248679092892735e-05,2.550400000000000000e+04,3.516305389404296875e+02,3.000000000000000000e+00
2.552738834017717010e-03,1.706968078612935272e-05,2.551200000000000000e+04,3.517515504360198975e+02,3.000000000000000000e+00
2.552735733790709172e-03,3.048705215830137112e-05,2.552000000000000000e+04,3.518620679378509521e+02,3.000000000000000000e+00
2.552732634491107488e-03,1.704822864971142863e-05,2.552800000000000000e+04,3.519612300395965576e+02,3.000000000000000000e+00
2.552729530378146025e-03,3.052034556905758750e-05,2.553600000000000000e+04,3.520797679424285889e+02,3.000000000000000000e+00
2.552726426892546439e-03,1.702691156507255335e-05,2.554400000000000000e+04,3.521768679618835449e+02,3.000000000000000000e+00
2.552723318490421767e-03,3.055441504486100052e-05,2.555200000000000000e+04,3.522907843589782715e+02,3.000000000000000000e+00
2.552720210682932114e-03,1.700601228305028843e-05,2.556000000000000000e+04,3.524022901058197021e+02,3.000000000000000000e+00
2.552717097908110792e-03,3.058874344711200448e-05,2.556800000000000000e+04,3.525151193141937256e+02,3.000000000000000000e+00
2.552713985727494278e-03,1.698532977757076780e-05,2.557600000000000000e+04,3.526254193782806396e+02,3.000000000000000000e+00
2.552710868543057055e-03,3.062325357097770670e-05,2.558400000000000000e+04,3.527279562950134277e+02,3.000000000000000000e+00
2.552707751952046616e-03,1.696489863815317100e-05,2.559200000000000000e+04,3.528409428596496582e+02,3.000000000000000000e+00
2.552704630318512920e-03,3.065795097541387549e-05,2.560000000000000000e+04,3.529443936347961426e+02,3.000000000000000000e+00
2.552701509278556061e-03,1.694469566401005607e-05,2.560800000000000000e+04,3.530492613315582275e+02,3.000000000000000000e+00
2.552698383157703862e-03,3.069283450187454794e-05,2.561600000000000000e+04,3.531599090099334717e+02,3.000000000000000000e+00
2.552695257630446281e-03,1.692471540260280847e-05,2.562400000000000000e+04,3.532769238948822021e+02,3.000000000000000000e+00
2.552692126983300246e-03,3.072790649075419030e-05,2.563200000000000000e+04,3.533729450702667236e+02,3.000000000000000000e+00
2.552688996929893678e-03,1.690494793746096492e-05,2.564000000000000000e+04,3.534904398918151855e+02,3.000000000000000000e+00
2.552685861717238214e-03,3.076316840585578547e-05,2.564800000000000000e+04,3.535942771434783936e+02,3.000000000000000000e+00
2.552682727098507399e-03,1.688538520431480429e-05,2.565600000000000000e+04,3.537162578105926514e+02,3.000000000000000000e+00
2.552679587280720121e-03,3.079862202505564831e-05,2.566400000000000000e+04,3.538121399879455566e+02,3.000000000000000000e+00
2.552676448057105557e-03,1.686601911760563169e-05,2.567200000000000000e+04,3.539193069934844971e+02,3.000000000000000000e+00
2.552673303594193283e-03,3.083426907198486369e-05,2.568000000000000000e+04,3.540317263603210449e+02,3.000000000000000000e+00
2.552670159725758166e-03,1.684684208988929894e-05,2.568800000000000000e+04,3.541425032615661621e+02,3.000000000000000000e+00
2.552667010577338268e-03,3.087011132766373625e-05,2.569600000000000000e+04,3.542665467262268066e+02,3.000000000000000000e+00
2.552663862023755482e-03,1.682784684986931591e-05,2.570400000000000000e+04,3.543706495761871338e+02,3.000000000000000000e+00
2.552660708149049381e-03,3.090615059670470151e-05,2.571200000000000000e+04,3.544695520401000977e+02,3.000000000000000000e+00
2.552657554869596293e-03,1.680902647061150782e-05,2.572000000000000000e+04,3.545898926258087158e+02,3.000000000000000000e+00
2.552654396227423822e-03,3.094238871830619684e-05,2.572800000000000000e+04,3.546944503784179688e+02,3.000000000000000000e+00
2.552651238180974475e-03,1.679037433644667041e-05,2.573600000000000000e+04,3.548046357631683350e+02,3.000000000000000000e+00
2.552648074729744337e-03,3.097882756346385632e-05,2.574400000000000000e+04,3.549122269153594971e+02,3.000000000000000000e+00
2.552644911874760343e-03,1.677188412981349194e-05,2.575200000000000000e+04,3.550206305980682373e+02,3.000000000000000000e+00
2.552641743572462742e-03,3.101546903644922698e-05,2.576000000000000000e+04,3.551216514110565186e+02,3.000000000000000000e+00
2.552638575866986344e-03,1.675354981372189478e-05,2.576800000000000000e+04,3.552335150241851807e+02,3.000000000000000000e+00
2.552635402671185605e-03,3.105231507487314722e-05,2.577600000000000000e+04,3.553361070156097412e+02,3.000000000000000000e+00
2.552632230072832305e-03,1.673536561687958071e-05,2.578400000000000000e+04,3.554461913108825684e+02,3.000000000000000000e+00
2.552629051940657340e-03,3.108936765037256849e-05,2.579200000000000000e+04,3.555612607002258301e+02,3.000000000000000000e+00
2.552625874406608091e-03,1.671732601935718750e-05,2.580000000000000000e+04,3.556617128849029541e+02,3.000000000000000000e+00
2.552622691294745456e-03,3.112662876897411544e-05,2.580800000000000000e+04,3.557842628955841064e+02,3.000000000000000000e+00
2.552619508781737989e-03,1.669942573899425376e-05,2.581600000000000000e+04,3.558904559612274170e+02,3.000000000000000000e+00
2.552616320646423648e-03,3.116410047166689703e-05,2.582400000000000000e+04,3.560006599426269531e+02,3.000000000000000000e+00
2.552613133110742064e-03,1.668165971876040994e-05,2.583200000000000000e+04,3.561000695228576660e+02,3.000000000000000000e+00
2.552609939907753145e-03,3.120178483490853075e-05,2.584000000000000000e+04,3.562131447792053223e+02,3.000000000000000000e+00
2.552606747305225313e-03,1.666402311523740060e-05,2.584800000000000000e+04,3.563269176483154297e+02,3.000000000000000000e+00
2.552603548989871868e-03,3.123968397109603201e-05,2.585600000000000000e+04,3.564279892444610596e+02,3.000000000000000000e+00
2.552600351275855113e-03,1.664651128724275431e-05,2.586400000000000000e+04,3.565388803482055664e+02,3.000000000000000000e+00
2.552597147802968848e-03,3.127780002921289981e-05,2.587200000000000000e+04,3.566510770320892334e+02,3.000000000000000000e+00
2.552593944932346481e-03,1.662911978525489915e-05,2.588000000000000000e+04,3.567448182106018066e+02,3.000000000000000000e+00
2.552590736256277713e-03,3.131613519522939069e-05,2.588800000000000000e+04,3.568613431453704834e+02,3.000000000000000000e+00
2.552587528183445156e-03,1.661184434203942181e-05,2.589600000000000000e+04,3.569593958854675293e+02,3.000000000000000000e+00
2.552584314258047639e-03,3.135469169277232526e-05,2.590400000000000000e+04,3.570611884593963623e+02,3.000000000000000000e+00
2.552581100936908085e-03,1.659468086291492766e-05,2.591200000000000000e+04,3.571762850284576416e+02,3.000000000000000000e+00
2.552577881715535537e-03,3.139347178368169045e-05,2.592000000000000000e+04,3.572872750759124756e+02,3.000000000000000000e+00
2.552574663099490410e-03,1.657762541727029381e-05,2.592800000000000000e+04,3.574023342132568359e+02,3.000000000000000000e+00
2.552571438534983073e-03,3.143247776864285142e-05,2.593600000000000000e+04,3.575039205551147461e+02,3.000000000000000000e+00
2.552568214576919885e-03,1.656067423028000581e-05,2.594400000000000000e+04,3.576016469001770020e+02,3.000000000000000000e+00
2.552564984621599753e-03,3.147171198767895547e-05,2.595200000000000000e+04,3.577231671810150146e+02,3.000000000000000000e+00
2.552561755273887335e-03,1.654382367523977334e-05,2.596000000000000000e+04,3.578282296657562256e+02,3.000000000000000000e+00
2.552558519879543405e-03,3.151117682087824202e-05,2.596800000000000000e+04,3.579270558357238770e+02,3.000000000000000000e+00
2.552555285094018894e-03,1.652707026621124160e-05,2.597600000000000000e+04,3.580494906902313232e+02,3.000000000000000000e+00
2.552552044211903268e-03,3.155087468904191431e-05,2.598400000000000000e+04,3.581449613571166992e+02,3.000000000000000000e+00
2.552548803939864303e-03,1.651041065103131663e-05,2.599200000000000000e+04,3.582537364959716797e+02,3.000000000000000000e+00
2.552545557520678309e-03,3.159080805420609475e-05,2.600000000000000000e+04,3.583650584220886230e+02,3.000000000000000000e+00
2.552542311712873921e-03,1.649384160513141673e-05,2.600800000000000000e+04,3.584793236255645752e+02,3.000000000000000000e+00
2.552539059706760306e-03,3.163097942049002332e-05,2.601600000000000000e+04,3.585938920974731445e+02,3.000000000000000000e+00
2.552535808313379645e-03,1.647736002497043615e-05,2.602400000000000000e+04,3.586975598335266113e+02,3.000000000000000000e+00
2.552532550669911297e-03,3.167139133471581465e-05,2.603200000000000000e+04,3.587960307598114014e+02,3.000000000000000000e+00
2.552529293640574525e-03,1.646096292252347440e-05,2.604000000000000000e+04,3.588918900489807129e+02,3.000000000000000000e+00
2.552526030308745371e-03,3.171204638707216596e-05,2.604800000000000000e+04,3.590083205699920654e+02,3.000000000000000000e+00
2.552522767592494551e-03,1.644464741964164379e-05,2.605600000000000000e+04,3.591154651641845703e+02,3.000000000000000000e+00
2.552519498520708710e-03,3.175294721184316449e-05,2.606400000000000000e+04,3.592273259162902832e+02,3.000000000000000000e+00
2.552516230065993499e-03,1.642841074292610720e-05,2.607200000000000000e+04,3.593244690895080566e+02,3.000000000000000000e+00
2.552512955202055744e-03,3.179409648830730799e-05,2.608000000000000000e+04,3.594184498786926270e+02,3.000000000000000000e+00
2.552509680956727318e-03,1.641225021880535640e-05,2.608800000000000000e+04,3.595427117347717285e+02,3.000000000000000000e+00
2.552506400247829196e-03,3.183549694132120525e-05,2.609600000000000000e+04,3.596379466056823730e+02,3.000000000000000000e+00
2.552503120159127677e-03,1.639616326887477919e-05,2.610400000000000000e+04,3.597563428878784180e+02,3.000000000000000000e+00
2.552499833551839705e-03,3.187715134222284528e-05,2.611200000000000000e+04,3.598638355731964111e+02,3.000000000000000000e+00
2.552496547566382445e-03,1.638014740547182700e-05,2.612000000000000000e+04,3.599634099006652832e+02,3.000000000000000000e+00
2.552493255006640666e-03,3.191906250954498878e-05,2.612800000000000000e+04,3.600766587257385254e+02,3.000000000000000000e+00
2.552489963070411413e-03,1.636420022758309074e-05,2.613600000000000000e+04,3.601880166530609131e+02,3.000000000000000000e+00
2.552486664503508720e-03,3.196123331000360815e-05,2.614400000000000000e+04,3.602844512462615967e+02,3.000000000000000000e+00
2.552483366561847204e-03,1.634831941673552355e-05,2.615200000000000000e+04,3.603967792987823486e+02,3.000000000000000000e+00
2.552480061932418162e-03,3.200366665915519863e-05,2.616000000000000000e+04,3.605074262619018555e+02,3.000000000000000000e+00
2.552476757930007088e-03,1.633250273334382462e-05,2.616800000000000000e+04,3.606164388656616211e+02,3.000000000000000000e+00
2.552473447182018827e-03,3.204636552247783627e-05,2.617600000000000000e+04,3.607273995876312256e+02,3.000000000000000000e+00
2.552470137062872162e-03,1.631674801308322394e-05,2.618400000000000000e+04,3.608355991840362549e+02,3.000000000000000000e+00
2.552466820139608766e-03,3.208933291610549450e-05,2.619200000000000000e+04,3.609510715007781982e+02,3.000000000000000000e+00
2.552463503847062203e-03,1.630105316358551165e-05,2.620000000000000000e+04,3.610653319358825684e+02,3.000000000000000000e+00
2.552460180691116035e-03,3.213257190787173782e-05,2.620800000000000000e+04,3.611676149368286133e+02,3.000000000000000000e+00
2.552456858167809640e-03,1.628541616120970803e-05,2.621600000000000000e+04,3.612785537242889404e+02,3.000000000000000000e+00
2.552453528721068763e-03,3.217608561823140882e-05,2.622400000000000000e+04,3.613877091407775879e+02,3.000000000000000000e+00
2.552450199908937005e-03,1.626983504788272886e-05,2.623200000000000000e+04,3.614885649681091309e+02,3.000000000000000000e+00
2.552446864112567406e-03,3.221987722123678964e-05,2.624000000000000000e+04,3.616099185943603516e+02,3.000000000000000000e+00
2.552443528952828312e-03,1.625430792830075802e-05,2.624800000000000000e+04,3.617092528343200684e+02,3.000000000000000000e+00
2.552440186747264791e-03,3.226394994558058409e-05,2.625600000000000000e+04,3.618209424018859863e+02,3.000000000000000000e+00
2.552436845180403036e-03,1.623883296717874524e-05,2.626400000000000000e+04,3.619331099987030029e+02,3.000000000000000000e+00
2.552433496505336196e-03,3.230830707557703256e-05,2.627200000000000000e+04,3.620451700687408447e+02,3.000000000000000000e+00
2.552430148471090520e-03,1.622340838645900218e-05,2.628000000000000000e+04,3.621419234275817871e+02,3.000000000000000000e+00
2.552426793265449422e-03,3.235295195228025299e-05,2.628800000000000000e+04,3.622560386657714844e+02,3.000000000000000000e+00
2.552423438702800060e-03,1.620803246307534379e-05,2.629600000000000000e+04,3.623681445121765137e+02,3.000000000000000000e+00
2.552420076904740945e-03,3.239788797456458056e-05,2.630400000000000000e+04,3.624641182422637939e+02,3.000000000000000000e+00
2.552416715751896180e-03,1.619270352638531134e-05,2.631200000000000000e+04,3.625821361541748047e+02,3.000000000000000000e+00
2.552413347298786422e-03,3.244311860026918707e-05,2.632000000000000000e+04,3.626805915832519531e+02,3.000000000000000000e+00
2.552409979493163936e-03,1.617741995589831822e-05,2.632800000000000000e+04,3.627985882759094238e+02,3.000000000000000000e+00
2.552406604321569468e-03,3.248864734732002685e-05,2.633600000000000000e+04,3.629094660282135010e+02,3.000000000000000000e+00
2.552403229799786368e-03,1.616218017928259499e-05,2.634400000000000000e+04,3.630094480514526367e+02,3.000000000000000000e+00
2.552399847845453033e-03,3.253447779504836895e-05,2.635200000000000000e+04,3.631217031478881836e+02,3.000000000000000000e+00
2.552396466543309372e-03,1.614698267010486837e-05,2.636000000000000000e+04,3.632338109016418457e+02,3.000000000000000000e+00
2.552393077741148611e-03,3.258061358527405738e-05,2.636800000000000000e+04,3.633415303230285645e+02,3.000000000000000000e+00
2.552389689593610039e-03,1.613182594594686495e-05,2.637600000000000000e+04,3.634448740482330322e+02,3.000000000000000000e+00
2.552386293877688048e-03,3.262705842370590051e-05,2.638400000000000000e+04,3.635428905487060547e+02,3.000000000000000000e+00
2.552382898818871503e-03,1.611670856656422405e-05,2.639200000000000000e+04,3.636543967723846436e+02,3.000000000000000000e+00
2.552379496122384947e-03,3.267381608112351248e-05,2.640000000000000000e+04,3.637575042247772217e+02,3.000000000000000000e+00
2.552376094085542606e-03,1.610162913205952221e-05,2.640800000000000000e+04,3.638663358688354492e+02,3.000000000000000000e+00
2.552372684340807781e-03,3.272089039481568349e-05,2.641600000000000000e+04,3.639661409854888916e+02,3.000000000000000000e+00
2.552369275258311015e-03,1.608658628120076709e-05,2.642400000000000000e+04,3.640773522853851318e+02,3.000000000000000000e+00
2.552365858396743892e-03,3.276828526995369131e-05,2.643200000000000000e+04,3.641849241256713867e+02,3.000000000000000000e+00
2.552362442200063752e-03,1.607157868970805992e-05,2.644000000000000000e+04,3.642962384223937988e+02,3.000000000000000000e+00
2.552359018152164372e-03,3.281600468097376746e-05,2.644800000000000000e+04,3.643947293758392334e+02,3.000000000000000000e+00
2.552355594771858575e-03,1.605660506887113601e-05,2.645600000000000000e+04,3.645039751529693604e+02,3.000000000000000000e+00
2.552352163467193694e-03,3.286405267302420894e-05,2.646400000000000000e+04,3.646176531314849854e+02,3.000000000000000000e+00
2.552348732832884510e-03,1.604166416382732312e-05,2.647200000000000000e+04,3.647161262035369873e+02,3.000000000000000000e+00
2.552345294200067654e-03,3.291243336364144638e-05,2.648000000000000000e+04,3.648303835391998291e+02,3.000000000000000000e+00
2.552341856240425422e-03,1.602675475227683302e-05,2.648800000000000000e+04,3.649320559501647949e+02,3.000000000000000000e+00
2.552338410207098673e-03,3.296115094413566119e-05,2.649600000000000000e+04,3.650460278987884521e+02,3.000000000000000000e+00
2.552334964849824889e-03,1.601187564314445280e-05,2.650400000000000000e+04,3.651529750823974609e+02,3.000000000000000000e+00
2.552331511342640236e-03,3.301020968118733423e-05,2.651200000000000000e+04,3.652562601566314697e+02,3.000000000000000000e+00
2.552328058514446302e-03,1.599702567519128838e-05,2.652000000000000000e+04,3.653659920692443848e+02,3.000000000000000000e+00
2.552324597459047426e-03,3.305961391861500363e-05,2.652800000000000000e+04,3.654770140647888184e+02,3.000000000000000000e+00
2.552321137085635568e-03,1.598220371580428667e-05,2.653600000000000000e+04,3.655958971977233887e+02,3.000000000000000000e+00
2.552317668406633988e-03,3.310936807904889338e-05,2.654400000000000000e+04,3.656906802654266357e+02,3.000000000000000000e+00
2.552314200412678612e-03,1.596740865976419225e-05,2.655200000000000000e+04,3.658083183765411377e+02,3.000000000000000000e+00
2.552310724033638508e-03,3.315947666562140143e-05,2.656000000000000000e+04,3.659224503040313721e+02,3.000000000000000000e+00
2.552307248342762340e-03,1.595263942813884462e-05,2.656800000000000000e+04,3.660226993560791016e+02,3.000000000000000000e+00
2.552303764186174967e-03,3.320994426381419394e-05,2.657600000000000000e+04,3.661328885555267334e+02,3.000000000000000000e+00
2.552300280720933446e-03,1.593789496709141981e-05,2.658400000000000000e+04,3.662343733310699463e+02,3.000000000000000000e+00
2.552296788708196314e-03,3.326077554332856917e-05,2.659200000000000000e+04,3.663480007648468018e+02,3.000000000000000000e+00
2.552293297390050703e-03,1.592317424704714642e-05,2.660000000000000000e+04,3.664664642810821533e+02,3.000000000000000000e+00
2.552289797441448065e-03,3.331197525993387316e-05,2.660800000000000000e+04,3.665744371414184570e+02,3.000000000000000000e+00
2.552286298190747232e-03,1.590847626133624031e-05,2.661600000000000000e+04,3.666703414916992188e+02,3.000000000000000000e+00
2.552282790225424494e-03,3.336354825758908009e-05,2.662400000000000000e+04,3.667808604240417480e+02,3.000000000000000000e+00
2.552279282961379334e-03,1.589380002551516350e-05,2.663200000000000000e+04,3.668965413570404053e+02,3.000000000000000000e+00
2.552275766897321805e-03,3.341549947035808281e-05,2.664000000000000000e+04,3.670096135139465332e+02,3.000000000000000000e+00
2.552272251537984413e-03,1.587914457631156673e-05,2.664800000000000000e+04,3.671107435226440430e+02,3.000000000000000000e+00
2.552268727291993455e-03,3.346783392455882555e-05,2.665600000000000000e+04,3.672193648815155029e+02,3.000000000000000000e+00
2.552265203754231111e-03,1.586450897068491977e-05,2.666400000000000000e+04,3.673213629722595215e+02,3.000000000000000000e+00
2.552261671241898115e-03,3.352055674089222292e-05,2.667200000000000000e+04,3.674410288333892822e+02,3.000000000000000000e+00
2.552258139441371167e-03,1.584989228508233873e-05,2.668000000000000000e+04,3.675397555828094482e+02,3.000000000000000000e+00
2.552254598577052835e-03,3.357367313672355170e-05,2.668800000000000000e+04,3.676584725379943848e+02,3.000000000000000000e+00
2.552251058428188241e-03,1.583529361444120141e-05,2.669600000000000000e+04,3.677534611225128174e+02,3.000000000000000000e+00
2.552247509124981866e-03,3.362718842837432551e-05,2.670400000000000000e+04,3.678634946346282959e+02,3.000000000000000000e+00
2.552243960540947609e-03,1.582071207152878345e-05,2.671200000000000000e+04,3.679872870445251465e+02,3.000000000000000000e+00
2.552240402710664619e-03,3.368110803350407687e-05,2.672000000000000000e+04,3.680810971260070801e+02,3.000000000000000000e+00
2.552236845603343685e-03,1.580614678606951626e-05,2.672800000000000000e+04,3.681909582614898682e+02,3.000000000000000000e+00
2.552233279156481023e-03,3.373543747352631203e-05,2.673600000000000000e+04,3.683022451400756836e+02,3.000000000000000000e+00
2.552229713436443646e-03,1.579159690411684430e-05,2.674400000000000000e+04,3.684045593738555908e+02,3.000000000000000000e+00
2.552226138282157747e-03,3.379018237619392658e-05,2.675200000000000000e+04,3.685185322761535645e+02,3.000000000000000000e+00
2.552222563858635388e-03,1.577706158727420213e-05,2.676000000000000000e+04,3.686340639591217041e+02,3.000000000000000000e+00
2.552218979904712255e-03,3.384534847816677238e-05,2.676800000000000000e+04,3.687345230579376221e+02,3.000000000000000000e+00
2.552215396685565511e-03,1.576254001189468347e-05,2.677600000000000000e+04,3.688450434207916260e+02,3.000000000000000000e+00
2.552211803838392527e-03,3.390094162774922058e-05,2.678400000000000000e+04,3.689519195556640625e+02,3.000000000000000000e+00
2.552208211730085975e-03,1.574803136853963464e-05,2.679200000000000000e+04,3.690590224266052246e+02,3.000000000000000000e+00
2.552204609894619808e-03,3.395696778763509729e-05,2.680000000000000000e+04,3.691804163455963135e+02,3.000000000000000000e+00
2.552201008802189482e-03,1.573353486129481103e-05,2.680800000000000000e+04,3.692863540649414062e+02,3.000000000000000000e+00
2.552197397881927898e-03,3.401343303781034349e-05,2.681600000000000000e+04,3.693870215415954590e+02,3.000000000000000000e+00
2.552193787708950928e-03,1.571904970723299227e-05,2.682400000000000000e+04,3.695029540061950684e+02,3.000000000000000000e+00
2.552190167605897664e-03,3.407034357849513315e-05,2.683200000000000000e+04,3.696033210754394531e+02,3.000000000000000000e+00
2.552186548254459751e-03,1.570457513565744629e-05,2.684000000000000000e+04,3.697181699275970459e+02,3.000000000000000000e+00
2.552182918869095023e-03,3.412770573318502646e-05,2.684800000000000000e+04,3.698314037322998047e+02,3.000000000000000000e+00
2.552179290239758348e-03,1.569011038756746169e-05,2.685600000000000000e+04,3.699389026165008545e+02,3.000000000000000000e+00
2.552175651471003288e-03,3.418552595184263062e-05,2.686400000000000000e+04,3.700500338077545166e+02,3.000000000000000000e+00
2.552172013462773552e-03,1.567565471518328422e-05,2.687200000000000000e+04,3.701576726436614990e+02,3.000000000000000000e+00
2.552168365207955949e-03,3.424381081425806415e-05,2.688000000000000000e+04,3.702507934570312500e+02,3.000000000000000000e+00
2.552164717718247676e-03,1.566120738126057239e-05,2.688800000000000000e+04,3.703621709346771240e+02,3.000000000000000000e+00
2.552161059873066414e-03,3.430256703320968403e-05,2.689600000000000000e+04,3.704754335880279541e+02,3.000000000000000000e+00
2.552157402797666091e-03,1.564676765868607810e-05,2.690400000000000000e+04,3.705746662616729736e+02,3.000000000000000000e+00
2.552153735256155152e-03,3.436180145813402879e-05,2.691200000000000000e+04,3.706850295066833496e+02,3.000000000000000000e+00
2.552150068489184367e-03,1.563233482980506527e-05,2.692000000000000000e+04,3.708021221160888672e+02,3.000000000000000000e+00
2.552146391143675537e-03,3.442152107866660590e-05,2.692800000000000000e+04,3.709089221954345703e+02,3.000000000000000000e+00
2.552142714577558015e-03,1.561790818605505613e-05,2.693600000000000000e+04,3.710155198574066162e+02,3.000000000000000000e+00
2.552139027318639682e-03,3.448173302840082074e-05,2.694400000000000000e+04,3.711262407302856445e+02,3.000000000000000000e+00
2.552135340844056619e-03,1.560348702744150431e-05,2.695200000000000000e+04,3.712318191528320312e+02,3.000000000000000000e+00
2.552131643560536910e-03,3.454244458867230974e-05,2.696000000000000000e+04,3.713451578617095947e+02,3.000000000000000000e+00
2.552127947066392278e-03,1.558907066205223826e-05,2.696800000000000000e+04,3.714620156288146973e+02,3.000000000000000000e+00
2.552124239645256996e-03,3.460366319252966821e-05,2.697600000000000000e+04,3.715688447952270508e+02,3.000000000000000000e+00
2.552120533018631138e-03,1.557465840554747290e-05,2.698400000000000000e+04,3.716751792430877686e+02,3.000000000000000000e+00
2.552116815345001691e-03,3.466539642909204181e-05,2.699200000000000000e+04,3.717880995273590088e+02,3.000000000000000000e+00
2.552113098471115327e-03,1.556024958083544339e-05,2.700000000000000000e+04,3.718977894783020020e+02,3.000000000000000000e+00
2.552109370428204925e-03,3.472765204743266421e-05,2.700800000000000000e+04,3.720052797794342041e+02,3.000000000000000000e+00
2.552105643190371448e-03,1.554584351751207258e-05,2.701600000000000000e+04,3.720998373031616211e+02,3.000000000000000000e+00
2.552101904659440004e-03,3.479043796124724869e-05,2.702400000000000000e+04,3.722074513435363770e+02,3.000000000000000000e+00
2.552098166939022542e-03,1.553143955144719874e-05,2.703200000000000000e+04,3.723080351352691650e+02,3.000000000000000000e+00
2.552094417799332868e-03,3.485376225344687860e-05,2.704000000000000000e+04,3.724235122203826904e+02,3.000000000000000000e+00
2.552090669475698750e-03,1.551703702437632603e-05,2.704800000000000000e+04,3.725294790267944336e+02,3.000000000000000000e+00
2.552086909604466686e-03,3.491763318062241308e-05,2.705600000000000000e+04,3.726416110992431641e+02,3.000000000000000000e+00
2.552083150554938003e-03,1.550263528356403734e-05,2.706400000000000000e+04,3.727440061569213867e+02,3.000000000000000000e+00
2.552079379827284274e-03,3.498205917823296368e-05,2.707200000000000000e+04,3.728512570858001709e+02,3.000000000000000000e+00
2.552075609927092342e-03,1.548823368127861359e-05,2.708000000000000000e+04,3.729593989849090576e+02,3.000000000000000000e+00
2.552071828215992690e-03,3.504704886544292682e-05,2.708800000000000000e+04,3.730722010135650635e+02,3.000000000000000000e+00
2.552068047338223837e-03,1.547383157448047812e-05,2.709600000000000000e+04,3.731679830551147461e+02,3.000000000000000000e+00
2.552064254514458275e-03,3.511261105049877954e-05,2.710400000000000000e+04,3.732859985828399658e+02,3.000000000000000000e+00
2.552060462530005708e-03,1.545942832438832945e-05,2.711200000000000000e+04,3.733971691131591797e+02,3.000000000000000000e+00
2.552056658462100412e-03,3.517875473612498428e-05,2.712000000000000000e+04,3.735066630840301514e+02,3.000000000000000000e+00
2.552052855239608266e-03,1.544502329611696694e-05,2.712800000000000000e+04,3.736160280704498291e+02,3.000000000000000000e+00
2.552049039793786566e-03,3.524548912507278656e-05,2.713600000000000000e+04,3.737272276878356934e+02,3.000000000000000000e+00
2.552045225199597433e-03,1.543061585836167274e-05,2.714400000000000000e+04,3.738234462738037109e+02,3.000000000000000000e+00
2.552041398239719098e-03,3.531282362613231930e-05,2.715200000000000000e+04,3.739427406787872314e+02,3.000000000000000000e+00
2.552037572137812876e-03,1.541620538290252475e-05,2.716000000000000000e+04,3.740386915206909180e+02,3.000000000000000000e+00
2.552033733525316001e-03,3.538076785999705234e-05,2.716800000000000000e+04,3.741510305404663086e+02,3.000000000000000000e+00
2.552029895777256554e-03,1.540179124436311082e-05,2.717600000000000000e+04,3.742690150737762451e+02,3.000000000000000000e+00
2.552026045371097278e-03,3.544933166555161620e-05,2.718400000000000000e+04,3.743741190433502197e+02,3.000000000000000000e+00
2.552022195835967379e-03,1.538737281971156869e-05,2.719200000000000000e+04,3.744868118762969971e+02,3.000000000000000000e+00
2.552018333492559170e-03,3.551852510646173196e-05,2.720000000000000000e+04,3.745827221870422363e+02,3.000000000000000000e+00
2.552014472026901092e-03,1.537294948808590075e-05,2.720800000000000000e+04,3.746791193485260010e+02,3.000000000000000000e+00
2.552010597600046227e-03,3.558835847784797029e-05,2.721600000000000000e+04,3.747909803390502930e+02,3.000000000000000000e+00
2.552006724057797552e-03,1.535852063029281514e-05,2.722400000000000000e+04,3.749083235263824463e+02,3.000000000000000000e+00
2.552002837398624664e-03,3.565884231335987923e-05,2.723200000000000000e+04,3.750116634368896484e+02,3.000000000000000000e+00
2.551998951631047601e-03,1.534408562856782562e-05,2.724000000000000000e+04,3.751226220130920410e+02,3.000000000000000000e+00
2.551995052587939690e-03,3.572998739222367102e-05,2.724800000000000000e+04,3.752183670997619629e+02,3.000000000000000000e+00
2.551991154443559486e-03,1.532964386615412043e-05,2.725600000000000000e+04,3.753244206905364990e+02,3.000000000000000000e+00
2.551987242862085829e-03,3.580180474706898275e-05,2.726400000000000000e+04,3.754335904121398926e+02,3.000000000000000000e+00
2.551983332186611407e-03,1.531519472690162428e-05,2.727200000000000000e+04,3.755411539077758789e+02,3.000000000000000000e+00
2.551979407909451235e-03,3.587430567157311146e-05,2.728000000000000000e+04,3.756524348258972168e+02,3.000000000000000000e+00
2.551975484545711010e-03,1.530073759508088487e-05,2.728800000000000000e+04,3.757517402172088623e+02,3.000000000000000000e+00
2.551971547412580643e-03,3.594750172853378032e-05,2.729600000000000000e+04,3.758722527027130127e+02,3.000000000000000000e+00
2.551967611200437955e-03,1.528627185498047139e-05,2.730400000000000000e+04,3.759727175235748291e+02,3.000000000000000000e+00
2.551963661048009709e-03,3.602140475839326478e-05,2.731200000000000000e+04,3.760692880153656006e+02,3.000000000000000000e+00
2.551959711824290829e-03,1.527179689057397874e-05,2.732000000000000000e+04,3.761773066520690918e+02,3.000000000000000000e+00
2.551955748486114516e-03,3.609602688801115351e-05,2.732800000000000000e+04,3.762894182205200195e+02,3.000000000000000000e+00
2.551951786084526684e-03,1.525731208510930126e-05,2.733600000000000000e+04,3.763999097347259521e+02,3.000000000000000000e+00
2.551947809390942446e-03,3.617138053970215606e-05,2.734400000000000000e+04,3.765118265151977539e+02,3.000000000000000000e+00
2.551943833641986265e-03,1.524281682081423796e-05,2.735200000000000000e+04,3.766119379997253418e+02,3.000000000000000000e+00
2.551939843420042171e-03,3.624747844091764877e-05,2.736000000000000000e+04,3.767191982269287109e+02,3.000000000000000000e+00
2.551935854150930508e-03,1.522831047864216750e-05,2.736800000000000000e+04,3.768300144672393799e+02,3.000000000000000000e+00
2.551931850224289314e-03,3.632433363376244231e-05,2.737600000000000000e+04,3.769512550830841064e+02,3.000000000000000000e+00
2.551927847258854062e-03,1.521379243780300705e-05,2.738400000000000000e+04,3.770483381748199463e+02,3.000000000000000000e+00
2.551923829447702574e-03,3.640195948545434432e-05,2.739200000000000000e+04,3.771615526676177979e+02,3.000000000000000000e+00
2.551919812606304010e-03,1.519926207551117768e-05,2.740000000000000000e+04,3.772727499008178711e+02,3.000000000000000000e+00
2.551915780727254633e-03,3.648036969896094165e-05,2.740800000000000000e+04,3.773793425559997559e+02,3.000000000000000000e+00
2.551911749826682972e-03,1.518471876657153226e-05,2.741600000000000000e+04,3.774880023002624512e+02,3.000000000000000000e+00
2.551907703692678307e-03,3.655957832413623371e-05,2.742400000000000000e+04,3.775873544216156006e+02,3.000000000000000000e+00
2.551903658546057427e-03,1.517016188313475780e-05,2.743200000000000000e+04,3.777041544914245605e+02,3.000000000000000000e+00
2.551899597966262711e-03,3.663959976904569336e-05,2.744000000000000000e+04,3.778080937862396240e+02,3.000000000000000000e+00
2.551895538382946069e-03,1.515559079423283206e-05,2.744800000000000000e+04,3.779186987876892090e+02,3.000000000000000000e+00
2.551891463162644664e-03,3.672044881234307843e-05,2.745600000000000000e+04,3.780365343093872070e+02,3.000000000000000000e+00
2.551887388948106874e-03,1.514100486547313284e-05,2.746400000000000000e+04,3.781391627788543701e+02,3.000000000000000000e+00
2.551883298888590976e-03,3.680214061551394743e-05,2.747200000000000000e+04,3.782511615753173828e+02,3.000000000000000000e+00
2.551879209844320259e-03,1.512640345871194070e-05,2.748000000000000000e+04,3.783584353923797607e+02,3.000000000000000000e+00
2.551875104742772939e-03,3.688469073608467079e-05,2.748800000000000000e+04,3.784728744029998779e+02,3.000000000000000000e+00
2.551871000666155326e-03,1.511178593171527336e-05,2.749600000000000000e+04,3.785767428874969482e+02,3.000000000000000000e+00
2.551866880315534301e-03,3.696811514115415484e-05,2.750400000000000000e+04,3.786893150806427002e+02,3.000000000000000000e+00
2.551862760999734810e-03,1.509715163774423603e-05,2.751200000000000000e+04,3.787877519130706787e+02,3.000000000000000000e+00
2.551858625188647978e-03,3.705243022159699875e-05,2.752000000000000000e+04,3.788867008686065674e+02,3.000000000000000000e+00
2.551854490422487444e-03,1.508249992515452047e-05,2.752800000000000000e+04,3.790034465789794922e+02,3.000000000000000000e+00
2.551850338935064948e-03,3.713765280691093851e-05,2.753600000000000000e+04,3.791125514507293701e+02,3.000000000000000000e+00
2.551846188502892958e-03,1.506783013715695216e-05,2.754400000000000000e+04,3.792072644233703613e+02,3.000000000000000000e+00
2.551842021118654914e-03,3.722380018065522182e-05,2.755200000000000000e+04,3.793178606033325195e+02,3.000000000000000000e+00
2.551837854800217964e-03,1.505314161125070671e-05,2.756000000000000000e+04,3.794287433624267578e+02,3.000000000000000000e+00
2.551833671293936550e-03,3.731089009654737826e-05,2.756800000000000000e+04,3.795419294834136963e+02,3.000000000000000000e+00
2.551829488864236235e-03,1.503843367899633719e-05,2.757600000000000000e+04,3.796575362682342529e+02,3.000000000000000000e+00
2.551825289005793009e-03,3.739894079524162736e-05,2.758400000000000000e+04,3.797532742023468018e+02,3.000000000000000000e+00
2.551821090234949411e-03,1.502370566550673275e-05,2.759200000000000000e+04,3.798664617538452148e+02,3.000000000000000000e+00
2.551816873789185258e-03,3.748797102214969970e-05,2.760000000000000000e+04,3.799793901443481445e+02,3.000000000000000000e+00
2.551812658442284727e-03,1.500895688913068405e-05,2.760800000000000000e+04,3.800911273956298828e+02,3.000000000000000000e+00
2.551808425168846338e-03,3.757800004538878059e-05,2.761600000000000000e+04,3.802003931999206543e+02,3.000000000000000000e+00
2.551804193005787098e-03,1.499418666098585640e-05,2.762400000000000000e+04,3.802954554557800293e+02,3.000000000000000000e+00
2.551799942658967806e-03,3.766904767541073298e-05,2.763200000000000000e+04,3.804042041301727295e+02,3.000000000000000000e+00
2.551795693434301231e-03,1.497939428455677266e-05,2.764000000000000000e+04,3.805164113044738770e+02,3.000000000000000000e+00
2.551791425762871442e-03,3.776113428475132107e-05,2.764800000000000000e+04,3.806379137039184570e+02,3.000000000000000000e+00
2.551787159225634219e-03,1.496457905528369059e-05,2.765600000000000000e+04,3.807453052997589111e+02,3.000000000000000000e+00
2.551782873972669244e-03,3.785428082926740667e-05,2.766400000000000000e+04,3.808437669277191162e+02,3.000000000000000000e+00
2.551778589866212504e-03,1.494974026005764750e-05,2.767200000000000000e+04,3.809653427600860596e+02,3.000000000000000000e+00
2.551774286768913880e-03,3.794850887002338606e-05,2.768000000000000000e+04,3.810591650009155273e+02,3.000000000000000000e+00
2.551769984830718450e-03,1.493487717679447555e-05,2.768800000000000000e+04,3.811817178726196289e+02,3.000000000000000000e+00
2.551765663620220517e-03,3.804384059616997682e-05,2.769600000000000000e+04,3.812782287597656250e+02,3.000000000000000000e+00
2.551761343581715642e-03,1.491998907401548148e-05,2.770400000000000000e+04,3.813940863609313965e+02,3.000000000000000000e+00
2.551757003982895594e-03,3.814029884918338018e-05,2.771200000000000000e+04,3.814946150779724121e+02,3.000000000000000000e+00
2.551752665569255972e-03,1.490507521031931310e-05,2.772000000000000000e+04,3.815958602428436279e+02,3.000000000000000000e+00
2.551748307300529591e-03,3.823790714805370310e-05,2.772800000000000000e+04,3.817044141292572021e+02,3.000000000000000000e+00
2.551743950230478050e-03,1.489013483389438336e-05,2.773600000000000000e+04,3.818176026344299316e+02,3.000000000000000000e+00
2.551739573003582433e-03,3.833668971571514413e-05,2.774400000000000000e+04,3.819308261871337891e+02,3.000000000000000000e+00
2.551735196989176994e-03,1.487516718201993923e-05,2.775200000000000000e+04,3.820321228504180908e+02,3.000000000000000000e+00
2.551730800508953713e-03,3.843667150683989557e-05,2.776000000000000000e+04,3.821489062309265137e+02,3.000000000000000000e+00
2.551726405255363376e-03,1.486017148048482761e-05,2.776800000000000000e+04,3.822527935504913330e+02,3.000000000000000000e+00
2.551721989219526456e-03,3.853787823678462714e-05,2.777600000000000000e+04,3.823650913238525391e+02,3.000000000000000000e+00
2.551717574424804385e-03,1.484514694313460380e-05,2.778400000000000000e+04,3.824728639125823975e+02,3.000000000000000000e+00
2.551713138523700481e-03,3.864033641214557993e-05,2.779200000000000000e+04,3.825688855648040771e+02,3.000000000000000000e+00
2.551708703878541144e-03,1.483009277132949141e-05,2.780000000000000000e+04,3.826835150718688965e+02,3.000000000000000000e+00
2.551704247794897573e-03,3.874407336295096845e-05,2.780800000000000000e+04,3.827901263236999512e+02,3.000000000000000000e+00
2.551699792982390410e-03,1.481500815316350940e-05,2.781600000000000000e+04,3.829037461280822754e+02,3.000000000000000000e+00
2.551695316391051904e-03,3.884911727615070496e-05,2.782400000000000000e+04,3.830059640407562256e+02,3.000000000000000000e+00
2.551690841086412878e-03,1.479989226311635687e-05,2.783200000000000000e+04,3.831206290721893311e+02,3.000000000000000000e+00
2.551686343654071404e-03,3.895549723091817131e-05,2.784000000000000000e+04,3.832320911884307861e+02,3.000000000000000000e+00
2.551681847524376288e-03,1.478474426127863871e-05,2.784800000000000000e+04,3.833323934078216553e+02,3.000000000000000000e+00
2.551677328909281346e-03,3.906324323611490632e-05,2.785600000000000000e+04,3.834373443126678467e+02,3.000000000000000000e+00
2.551672811613176460e-03,1.476956329277785179e-05,2.786400000000000000e+04,3.835563328266143799e+02,3.000000000000000000e+00
2.551668271464838447e-03,3.917238626914528100e-05,2.787200000000000000e+04,3.836537151336669922e+02,3.000000000000000000e+00
2.551663732652244450e-03,1.475434848703556580e-05,2.788000000000000000e+04,3.837657475471496582e+02,3.000000000000000000e+00
2.551659170611121109e-03,3.928295831702131993e-05,2.788800000000000000e+04,3.838685674667358398e+02,3.000000000000000000e+00
2.551654609922919884e-03,1.473909895716391567e-05,2.789600000000000000e+04,3.839645051956176758e+02,3.000000000000000000e+00
2.551650025620091043e-03,3.939499241997317509e-05,2.790400000000000000e+04,3.840810737609863281e+02,3.000000000000000000e+00
2.551645442687798700e-03,1.472381379915313777e-05,2.791200000000000000e+04,3.841896269321441650e+02,3.000000000000000000e+00
2.551640835744621496e-03,3.950852271678060803e-05,2.792000000000000000e+04,3.842904617786407471e+02,3.000000000000000000e+00
2.551636230190050536e-03,1.470849209115270826e-05,2.792800000000000000e+04,3.844153559207916260e+02,3.000000000000000000e+00
2.551631600217804663e-03,3.962358449310126782e-05,2.793600000000000000e+04,3.845151336193084717e+02,3.000000000000000000e+00
2.551626971652703156e-03,1.469313289278154150e-05,2.794400000000000000e+04,3.846286072731018066e+02,3.000000000000000000e+00
2.551622318252213563e-03,3.974021423194215211e-05,2.795200000000000000e+04,3.847252316474914551e+02,3.000000000000000000e+00
2.551617666277890013e-03,1.467773524416324150e-05,2.796000000000000000e+04,3.848450319766998291e+02,3.000000000000000000e+00
2.551612989039134423e-03,3.985844966721550139e-05,2.796800000000000000e+04,3.849444768428802490e+02,3.000000000000000000e+00
2.551608313246070056e-03,1.466229816517383002e-05,2.797600000000000000e+04,3.850578773021697998e+02,3.000000000000000000e+00
2.551603611747766103e-03,3.997832984024752461e-05,2.798400000000000000e+04,3.851576976776123047e+02,3.000000000000000000e+00
2.551598911715199838e-03,1.464682065451047781e-05,2.799200000000000000e+04,3.852717485427856445e+02,3.000000000000000000e+00
2.551594185524375721e-03,4.009989515936918640e-05,2.800000000000000000e+04,3.853839461803436279e+02,3.000000000000000000e+00
2.551589460819873086e-03,1.463130168880006686e-05,2.800800000000000000e+04,3.854937047958374023e+02,3.000000000000000000e+00
2.551584709491410471e-03,4.022318746286149537e-05,2.801600000000000000e+04,3.855889081954956055e+02,3.000000000000000000e+00
2.551579959670412581e-03,1.461574022159204277e-05,2.802400000000000000e+04,3.857030470371246338e+02,3.000000000000000000e+00
2.551575182746572586e-03,4.034825008564416315e-05,2.803200000000000000e+04,3.858129563331604004e+02,3.000000000000000000e+00
2.551570407351919523e-03,1.460013518239021889e-05,2.804000000000000000e+04,3.859129464626312256e+02,3.000000000000000000e+00
2.551565604361840517e-03,4.047512792960164643e-05,2.804800000000000000e+04,3.860196752548217773e+02,3.000000000000000000e+00
2.551560802923272600e-03,1.458448547552304603e-05,2.805600000000000000e+04,3.861369991302490234e+02,3.000000000000000000e+00
2.551555973382446316e-03,4.060386753835731145e-05,2.806400000000000000e+04,3.862493917942047119e+02,3.000000000000000000e+00
2.551551145416078477e-03,1.456878997914616690e-05,2.807200000000000000e+04,3.863441045284271240e+02,3.000000000000000000e+00
2.551546288825796635e-03,4.073451717616842049e-05,2.808000000000000000e+04,3.864558918476104736e+02,3.000000000000000000e+00
2.551541433833567213e-03,1.455304754397563248e-05,2.808800000000000000e+04,3.865680611133575439e+02,3.000000000000000000e+00
2.551536549680336486e-03,4.086712691180393540e-05,2.809600000000000000e+04,3.866800901889801025e+02,3.000000000000000000e+00
2.551531667149426093e-03,1.453725699209578289e-05,2.810400000000000000e+04,3.867932109832763672e+02,3.000000000000000000e+00
2.551526754904360952e-03,4.100174870710906962e-05,2.811200000000000000e+04,3.869032814502716064e+02,3.000000000000000000e+00
2.551521844306581417e-03,1.452141711573280795e-05,2.812000000000000000e+04,3.870138049125671387e+02,3.000000000000000000e+00
2.551516903424753610e-03,4.113843651157036388e-05,2.812800000000000000e+04,3.871120836734771729e+02,3.000000000000000000e+00
2.551511964215903532e-03,1.450552667580712220e-05,2.813600000000000000e+04,3.872146060466766357e+02,3.000000000000000000e+00
2.551506994135664674e-03,4.127724636230920637e-05,2.814400000000000000e+04,3.873280806541442871e+02,3.000000000000000000e+00
2.551502025754850272e-03,1.448958440062640489e-05,2.815200000000000000e+04,3.874440422058105469e+02,3.000000000000000000e+00
2.551497025897111939e-03,4.141823649033574622e-05,2.816000000000000000e+04,3.875489435195922852e+02,3.000000000000000000e+00
2.551492027766031484e-03,1.447358898436625500e-05,2.816800000000000000e+04,3.876617467403411865e+02,3.000000000000000000e+00
2.551486997533510600e-03,4.156146743373915993e-05,2.817600000000000000e+04,3.877719640731811523e+02,3.000000000000000000e+00
2.551481969055698074e-03,1.445753908547338498e-05,2.818400000000000000e+04,3.878666203022003174e+02,3.000000000000000000e+00
2.551476907832115042e-03,4.170700215827336909e-05,2.819200000000000000e+04,3.879780952930450439e+02,3.000000000000000000e+00
2.551471848392144331e-03,1.444143332498208186e-05,2.820000000000000000e+04,3.880839881896972656e+02,3.000000000000000000e+00
2.551466755541378657e-03,4.185490618535151147e-05,2.820800000000000000e+04,3.882077069282531738e+02,3.000000000000000000e+00
2.551461664504014841e-03,1.442527028489555096e-05,2.821600000000000000e+04,3.883051052093505859e+02,3.000000000000000000e+00
2.551456539369213045e-03,4.200524772877927126e-05,2.822400000000000000e+04,3.884149186611175537e+02,3.000000000000000000e+00
2.551451416078526387e-03,1.440904850628192137e-05,2.823200000000000000e+04,3.885265207290649414e+02,3.000000000000000000e+00
2.551446257981153549e-03,4.215809784069576919e-05,2.824000000000000000e+04,3.886310315132141113e+02,3.000000000000000000e+00
2.551441101759576238e-03,1.439276648729767592e-05,2.824800000000000000e+04,3.887457036972045898e+02,3.000000000000000000e+00
2.551435909998415498e-03,4.231353056679089327e-05,2.825600000000000000e+04,3.888569333553314209e+02,3.000000000000000000e+00
2.551430720145735943e-03,1.437642268117748105e-05,2.826400000000000000e+04,3.889668762683868408e+02,3.000000000000000000e+00
2.551425493995830313e-03,4.247162311297224480e-05,2.827200000000000000e+04,3.890761659145355225e+02,3.000000000000000000e+00
2.551420269788142337e-03,1.436001549412798862e-05,2.828000000000000000e+04,3.891886980533599854e+02,3.000000000000000000e+00
2.551415008499665401e-03,4.263245602282165120e-05,2.828800000000000000e+04,3.892899632453918457e+02,3.000000000000000000e+00
2.551409749188241101e-03,1.434354328288478273e-05,2.829600000000000000e+04,3.894054217338562012e+02,3.000000000000000000e+00
2.551404451985306559e-03,4.279611336802272112e-05,2.830400000000000000e+04,3.895162825584411621e+02,3.000000000000000000e+00
2.551399156795407588e-03,1.432700435244448977e-05,2.831200000000000000e+04,3.896177310943603516e+02,3.000000000000000000e+00
2.551393822874799874e-03,4.296268295170075290e-05,2.832000000000000000e+04,3.897314350605010986e+02,3.000000000000000000e+00
2.551388491004408926e-03,1.431039695342005178e-05,2.832800000000000000e+04,3.898458802700042725e+02,3.000000000000000000e+00
2.551383119534234890e-03,4.313225652750412003e-05,2.833600000000000000e+04,3.899413211345672607e+02,3.000000000000000000e+00
2.551377750152716058e-03,1.429371927924268700e-05,2.834400000000000000e+04,3.900572655200958252e+02,3.000000000000000000e+00
2.551372340270974259e-03,4.330493003301481142e-05,2.835200000000000000e+04,3.901615118980407715e+02,3.000000000000000000e+00
2.551366932517638852e-03,1.427696946346031893e-05,2.836000000000000000e+04,3.902787780761718750e+02,3.000000000000000000e+00
2.551361483330688226e-03,4.348080384272703193e-05,2.836800000000000000e+04,3.903883266448974609e+02,3.000000000000000000e+00
2.551356036313273852e-03,1.426014557631030989e-05,2.837600000000000000e+04,3.905004222393035889e+02,3.000000000000000000e+00
2.551350546894213915e-03,4.365998303671933794e-05,2.838400000000000000e+04,3.906060247421264648e+02,3.000000000000000000e+00
2.551345059687262946e-03,1.424324562195118799e-05,2.839200000000000000e+04,3.907096114158630371e+02,3.000000000000000000e+00
2.551339529074192567e-03,4.384257769485816881e-05,2.840000000000000000e+04,3.908296062946319580e+02,3.000000000000000000e+00
2.551334000717320454e-03,1.422626753415060228e-05,2.840800000000000000e+04,3.909317812919616699e+02,3.000000000000000000e+00
2.551328427911493408e-03,4.402870320566801130e-05,2.841600000000000000e+04,3.910458819866180420e+02,3.000000000000000000e+00
2.551322857407543367e-03,1.420920917402389552e-05,2.842400000000000000e+04,3.911474003791809082e+02,3.000000000000000000e+00
2.551317241371384680e-03,4.421848061233280496e-05,2.843200000000000000e+04,3.912698900699615479e+02,3.000000000000000000e+00
2.551311627684453576e-03,1.419206832341740641e-05,2.844000000000000000e+04,3.913761732578277588e+02,3.000000000000000000e+00
2.551305967339448800e-03,4.441203696534848746e-05,2.844800000000000000e+04,3.914786369800567627e+02,3.000000000000000000e+00
2.551300309392778159e-03,1.417484268515874239e-05,2.845600000000000000e+04,3.915846071243286133e+02,3.000000000000000000e+00
2.551294603617203921e-03,4.460950573816330862e-05,2.846400000000000000e+04,3.916889262199401855e+02,3.000000000000000000e+00
2.551288900290917851e-03,1.415752987090019328e-05,2.847200000000000000e+04,3.918128397464752197e+02,3.000000000000000000e+00
2.551283147917425380e-03,4.481102721781944425e-05,2.848000000000000000e+04,3.919172368049621582e+02,3.000000000000000000e+00
2.551277398046118000e-03,1.414012740944680495e-05,2.848800000000000000e+04,3.920146021842956543e+02,3.000000000000000000e+00
2.551271597859108495e-03,4.501674903162196882e-05,2.849600000000000000e+04,3.921233017444610596e+02,3.000000000000000000e+00
2.551265800229236217e-03,1.412263271839771288e-05,2.850400000000000000e+04,3.922238795757293701e+02,3.000000000000000000e+00
2.551259950962106102e-03,4.522682653492818408e-05,2.851200000000000000e+04,3.923341424465179443e+02,3.000000000000000000e+00
2.551254104309217709e-03,1.410504313976081129e-05,2.852000000000000000e+04,3.924386951923370361e+02,3.000000000000000000e+00
2.551248204641277766e-03,4.544142356111917607e-05,2.852800000000000000e+04,3.925546481609344482e+02,3.000000000000000000e+00
2.551242307646981247e-03,1.408735585950950225e-05,2.853600000000000000e+04,3.926663131713867188e+02,3.000000000000000000e+00
2.551236356200364472e-03,4.566071263836988495e-05,2.854400000000000000e+04,3.927798929214477539e+02,3.000000000000000000e+00
2.551230407489173298e-03,1.406956803783291368e-05,2.855200000000000000e+04,3.928774561882019043e+02,3.000000000000000000e+00
2.551224402825079222e-03,4.588487633252786180e-05,2.856000000000000000e+04,3.929906251430511475e+02,3.000000000000000000e+00
2.551218400960798913e-03,1.405167654750319371e-05,2.856800000000000000e+04,3.930922756195068359e+02,3.000000000000000000e+00
2.551212341576252277e-03,4.611410663100700872e-05,2.857600000000000000e+04,3.932160015106201172e+02,3.000000000000000000e+00
2.551206285058491008e-03,1.403367844867181460e-05,2.858400000000000000e+04,3.933111393451690674e+02,3.000000000000000000e+00
2.551200169381272458e-03,4.634860823491466131e-05,2.859200000000000000e+04,3.934206840991973877e+02,3.000000000000000000e+00
2.551194056640886110e-03,1.401557005506045487e-05,2.860000000000000000e+04,3.935418598651885986e+02,3.000000000000000000e+00
2.551187883027130482e-03,4.658859444622845598e-05,2.860800000000000000e+04,3.936474168300628662e+02,3.000000000000000000e+00
2.551181712422848601e-03,1.399734873839867997e-05,2.861600000000000000e+04,3.937484295368194580e+02,3.000000000000000000e+00
2.551175479148320990e-03,4.683429778042428709e-05,2.862400000000000000e+04,3.938595592975616455e+02,3.000000000000000000e+00
2.551169248960011727e-03,1.397900934116051466e-05,2.863200000000000000e+04,3.939692757129669189e+02,3.000000000000000000e+00
2.551162954223155400e-03,4.708595089624613683e-05,2.864000000000000000e+04,3.940798332691192627e+02,3.000000000000000000e+00
2.551156662650901335e-03,1.396055148485054854e-05,2.864800000000000000e+04,3.941777026653289795e+02,3.000000000000000000e+00
2.551150304550779853e-03,4.734382642410459578e-05,2.865600000000000000e+04,3.942843241691589355e+02,3.000000000000000000e+00
2.551143949701247405e-03,1.394196497315944419e-05,2.866400000000000000e+04,3.943882668018341064e+02,3.000000000000000000e+00
2.551137526268762706e-03,4.760814616026974832e-05,2.867200000000000000e+04,3.945035939216613770e+02,3.000000000000000000e+00
2.551131106169439444e-03,1.392326230988721760e-05,2.868000000000000000e+04,3.946098906993865967e+02,3.000000000000000000e+00
2.551124615293144226e-03,4.787922344472535550e-05,2.868800000000000000e+04,3.947043120861053467e+02,3.000000000000000000e+00
2.551118127858036447e-03,1.390441964867379643e-05,2.869600000000000000e+04,3.948155219554901123e+02,3.000000000000000000e+00
2.551111567486102384e-03,4.815689129798026336e-05,2.870400000000000000e+04,3.949271390438079834e+02,3.000000000000000000e+00
2.551105010647998668e-03,1.388555533283791363e-05,2.871200000000000000e+04,3.950419182777404785e+02,3.000000000000000000e+00
2.551098378630037387e-03,4.844038339995316027e-05,2.872000000000000000e+04,3.951438295841217041e+02,3.000000000000000000e+00
2.551091750426052150e-03,1.386680230163623327e-05,2.872800000000000000e+04,3.952513980865478516e+02,3.000000000000000000e+00
2.551085046508123119e-03,4.872126854671393587e-05,2.873600000000000000e+04,3.953664321899414062e+02,3.000000000000000000e+00
2.551078346998824666e-03,1.385002759634929278e-05,2.874400000000000000e+04,3.954841127395629883e+02,3.000000000000000000e+00
2.551071577271339479e-03,4.895932660471195424e-05,2.875200000000000000e+04,3.955868716239929199e+02,3.000000000000000000e+00
2.551064815777502864e-03,1.384286235010810095e-05,2.876000000000000000e+04,3.956986253261566162e+02,3.000000000000000000e+00
2.551058032509963616e-03,4.891511714253605667e-05,2.876800000000000000e+04,3.958102812767028809e+02,3.000000000000000000e+00
2.551051275364756097e-03,1.389322872549265145e-05,2.877600000000000000e+04,3.959137356281280518e+02,3.000000000000000000e+00
2.551044742548594368e-03,4.740972596086164893e-05,2.878400000000000000e+04,3.960162315368652344e+02,3.000000000000000000e+00
2.551038328543466134e-03,1.420642266175954883e-05,2.879200000000000000e+04,3.961306717395782471e+02,3.000000000000000000e+00
2.551032950414609812e-03,4.100949381117907443e-05,2.880000000000000000e+04,3.962377905845642090e+02,3.000000000000000000e+00
2.551027928260278521e-03,1.504837310676181577e-05,2.880800000000000000e+04,3.963490428924560547e+02,3.000000000000000000e+00
2.551024212011457262e-03,3.213140791305326457e-05,2.881600000000000000e+04,3.964521076679229736e+02,3.000000000000000000e+00
2.551020880098022869e-03,1.535710195239406957e-05,2.882400000000000000e+04,3.965652110576629639e+02,3.000000000000000000e+00
2.551017964761590970e-03,2.890706525903932186e-05,2.883200000000000000e+04,3.966731023788452148e+02,3.000000000000000000e+00
2.551015175639651487e-03,1.528943815009436730e-05,2.884000000000000000e+04,3.967705044746398926e+02,3.000000000000000000e+00
2.551012441237738692e-03,2.845664412561109137e-05,2.884800000000000000e+04,3.968894181251525879e+02,3.000000000000000000e+00
2.551009725588619919e-03,1.525673685216049774e-05,2.885600000000000000e+04,3.969845316410064697e+02,3.000000000000000000e+00
2.551007012658809865e-03,2.843048722449718481e-05,2.886400000000000000e+04,3.970894393920898438e+02,3.000000000000000000e+00
2.551004302322865472e-03,1.523880967866143560e-05,2.887200000000000000e+04,3.972030794620513916e+02,3.000000000000000000e+00
2.551001588268484929e-03,2.845605829316359719e-05,2.888000000000000000e+04,3.972989492416381836e+02,3.000000000000000000e+00
2.550998874959142532e-03,1.522154281702910709e-05,2.888800000000000000e+04,3.974100959300994873e+02,3.000000000000000000e+00
2.550996157230664939e-03,2.848754050365127989e-05,2.889600000000000000e+04,3.975248870849609375e+02,3.000000000000000000e+00
2.550993440005934129e-03,1.520493652509260117e-05,2.890400000000000000e+04,3.976429657936096191e+02,3.000000000000000000e+00
2.550990718220605760e-03,2.851997907347630050e-05,2.891200000000000000e+04,3.977385346889495850e+02,3.000000000000000000e+00
2.550987996919364554e-03,1.518839893672176067e-05,2.892000000000000000e+04,3.978540821075439453e+02,3.000000000000000000e+00
2.550985271020132089e-03,2.855265150288457330e-05,2.892800000000000000e+04,3.979599330425262451e+02,3.000000000000000000e+00
2.550982545599911853e-03,1.517205463819621090e-05,2.893600000000000000e+04,3.980742166042327881e+02,3.000000000000000000e+00
2.550979815543049853e-03,2.858552089552700721e-05,2.894400000000000000e+04,3.981839790344238281e+02,3.000000000000000000e+00
2.550977085966015835e-03,1.515584541130168550e-05,2.895200000000000000e+04,3.982850480079650879e+02,3.000000000000000000e+00
2.550974351717945256e-03,2.861856706087910780e-05,2.896000000000000000e+04,3.984002523422241211e+02,3.000000000000000000e+00
2.550971617949825392e-03,1.513978304879830717e-05,2.896800000000000000e+04,3.984994955062866211e+02,3.000000000000000000e+00
2.550968879474773202e-03,2.865179505202242446e-05,2.897600000000000000e+04,3.986080293655395508e+02,3.000000000000000000e+00
2.550966141480259363e-03,1.512385631997059282e-05,2.898400000000000000e+04,3.987250428199768066e+02,3.000000000000000000e+00
2.550963398742992459e-03,2.868520479033793399e-05,2.899200000000000000e+04,3.988217735290527344e+02,3.000000000000000000e+00
2.550960656486759605e-03,1.510806241598741930e-05,2.900000000000000000e+04,3.989393892288208008e+02,3.000000000000000000e+00
2.550957909451396100e-03,2.871879855760117736e-05,2.900800000000000000e+04,3.990527021884918213e+02,3.000000000000000000e+00
2.550955162897652548e-03,1.509239586707983461e-05,2.901600000000000000e+04,3.991579937934875488e+02,3.000000000000000000e+00
2.550952411528055117e-03,2.875257788041256775e-05,2.902400000000000000e+04,3.992629613876342773e+02,3.000000000000000000e+00
2.550949660640684791e-03,1.507685241865735389e-05,2.903200000000000000e+04,3.993704912662506104e+02,3.000000000000000000e+00
2.550946904900307146e-03,2.878654460871305483e-05,2.904000000000000000e+04,3.994809088706970215e+02,3.000000000000000000e+00
2.550944149642807995e-03,1.506142763969251244e-05,2.904800000000000000e+04,3.995899727344512939e+02,3.000000000000000000e+00
2.550941389494742161e-03,2.882070051470677022e-05,2.905600000000000000e+04,3.997034370899200439e+02,3.000000000000000000e+00
2.550938629830241337e-03,1.504611740765655214e-05,2.906400000000000000e+04,3.998091559410095215e+02,3.000000000000000000e+00
2.550935865237188155e-03,2.885504744064797513e-05,2.907200000000000000e+04,3.999044089317321777e+02,3.000000000000000000e+00
2.550933101128426399e-03,1.503091772103046075e-05,2.908000000000000000e+04,4.000208864212036133e+02,3.000000000000000000e+00
2.550930332052697702e-03,2.888958724438371971e-05,2.908800000000000000e+04,4.001183288097381592e+02,3.000000000000000000e+00
2.550927563462026312e-03,1.501582475584982180e-05,2.909600000000000000e+04,4.002353973388671875e+02,3.000000000000000000e+00
2.550924789865537546e-03,2.892432182036052448e-05,2.910400000000000000e+04,4.003300950527191162e+02,3.000000000000000000e+00
2.550922016754907963e-03,1.500083483396923276e-05,2.911200000000000000e+04,4.004418017864227295e+02,3.000000000000000000e+00
2.550919238599170386e-03,2.895925309235322583e-05,2.912000000000000000e+04,4.005502953529357910e+02,3.000000000000000000e+00
2.550916460930129429e-03,1.498594442432398095e-05,2.912800000000000000e+04,4.006584734916687012e+02,3.000000000000000000e+00
2.550913678176241432e-03,2.899438301693053682e-05,2.913600000000000000e+04,4.007767846584320068e+02,3.000000000000000000e+00
2.550910895909925223e-03,1.497115013238819336e-05,2.914400000000000000e+04,4.008844640254974365e+02,3.000000000000000000e+00
2.550908108518567131e-03,2.902971358275833208e-05,2.915200000000000000e+04,4.009813175201416016e+02,3.000000000000000000e+00
2.550905321615692424e-03,1.495644869511731639e-05,2.916000000000000000e+04,4.010928039550781250e+02,3.000000000000000000e+00
2.550902529547117818e-03,2.906524681161422728e-05,2.916800000000000000e+04,4.012054126262664795e+02,3.000000000000000000e+00
2.550899737967975926e-03,1.494183697379022668e-05,2.917600000000000000e+04,4.013137271404266357e+02,3.000000000000000000e+00
2.550896941182004708e-03,2.910098475864983066e-05,2.918400000000000000e+04,4.014235157966613770e+02,3.000000000000000000e+00
2.550894144886450225e-03,1.492731194852768113e-05,2.919200000000000000e+04,4.015205614566802979e+02,3.000000000000000000e+00
2.550891343342462543e-03,2.913692951311513241e-05,2.920000000000000000e+04,4.016189396381378174e+02,3.000000000000000000e+00
2.550888542289912915e-03,1.491287071233297250e-05,2.920800000000000000e+04,4.017270102500915527e+02,3.000000000000000000e+00
2.550885735946837457e-03,2.917308319884652439e-05,2.921600000000000000e+04,4.018383264541625977e+02,3.000000000000000000e+00
2.550882930096257800e-03,1.489851046592302441e-05,2.922400000000000000e+04,4.019510433673858643e+02,3.000000000000000000e+00
2.550880118912568321e-03,2.920944797480559777e-05,2.923200000000000000e+04,4.020658936500549316e+02,3.000000000000000000e+00
2.550877308222469254e-03,1.488422851274399205e-05,2.924000000000000000e+04,4.021681380271911621e+02,3.000000000000000000e+00
2.550874492156174171e-03,2.924602603562086129e-05,2.924800000000000000e+04,4.022689430713653564e+02,3.000000000000000000e+00
2.550871676584599672e-03,1.487002225400701553e-05,2.925600000000000000e+04,4.023909752368927002e+02,3.000000000000000000e+00
2.550868855593234688e-03,2.928281961234358941e-05,2.926400000000000000e+04,4.024884152412414551e+02,3.000000000000000000e+00
2.550866035097756456e-03,1.485588918434286631e-05,2.927200000000000000e+04,4.026025772094726562e+02,3.000000000000000000e+00
2.550863209138377191e-03,2.931983097284121824e-05,2.928000000000000000e+04,4.027064471244812012e+02,3.000000000000000000e+00
2.550860383676085974e-03,1.484182688748241126e-05,2.928800000000000000e+04,4.028174684047698975e+02,3.000000000000000000e+00
2.550857552705257120e-03,2.935706242260346349e-05,2.929600000000000000e+04,4.029298677444458008e+02,3.000000000000000000e+00
2.550854722232753606e-03,1.482783303201779543e-05,2.930400000000000000e+04,4.030396406650543213e+02,3.000000000000000000e+00
2.550851886206541123e-03,2.939451630526244947e-05,2.931200000000000000e+04,4.031469163894653320e+02,3.000000000000000000e+00
2.550849050679929869e-03,1.481390536787659635e-05,2.932000000000000000e+04,4.032473084926605225e+02,3.000000000000000000e+00
2.550846209553894912e-03,2.943219500331027474e-05,2.932800000000000000e+04,4.033437387943267822e+02,3.000000000000000000e+00
2.550843368928771334e-03,1.480004172251483098e-05,2.933600000000000000e+04,4.034620108604431152e+02,3.000000000000000000e+00
2.550840522657955942e-03,2.947010093876624372e-05,2.934400000000000000e+04,4.035582880973815918e+02,3.000000000000000000e+00
2.550837676889401544e-03,1.478623999728947448e-05,2.935200000000000000e+04,4.036699261665344238e+02,3.000000000000000000e+00
2.550834825428326038e-03,2.950823657388095092e-05,2.936000000000000000e+04,4.037819299697875977e+02,3.000000000000000000e+00
2.550831974470895835e-03,1.477249816430353354e-05,2.936800000000000000e+04,4.038942487239837646e+02,3.000000000000000000e+00
2.550829117773544940e-03,2.954660441178208940e-05,2.937600000000000000e+04,4.040014481544494629e+02,3.000000000000000000e+00
2.550826261581260954e-03,1.475881426339652811e-05,2.938400000000000000e+04,4.041072287559509277e+02,3.000000000000000000e+00
2.550823399601075993e-03,2.958520699727483928e-05,2.939200000000000000e+04,4.042100505828857422e+02,3.000000000000000000e+00
2.550820538127416409e-03,1.474518639901580074e-05,2.940000000000000000e+04,4.043280456066131592e+02,3.000000000000000000e+00
2.550817670817285762e-03,2.962404691758315707e-05,2.940800000000000000e+04,4.044291520118713379e+02,3.000000000000000000e+00
2.550814804015175390e-03,1.473161273750456276e-05,2.941600000000000000e+04,4.045316615104675293e+02,3.000000000000000000e+00
2.550811931327423218e-03,2.966312680304132731e-05,2.942400000000000000e+04,4.046452894210815430e+02,3.000000000000000000e+00
2.550809059149224817e-03,1.471809150428226044e-05,2.943200000000000000e+04,4.047540419101715088e+02,3.000000000000000000e+00
2.550806181035602822e-03,2.970244932799807194e-05,2.944000000000000000e+04,4.048695490360260010e+02,3.000000000000000000e+00
2.550803303433104956e-03,1.470462098132525174e-05,2.944800000000000000e+04,4.049668653011322021e+02,3.000000000000000000e+00
2.550800419844781106e-03,2.974201721153351289e-05,2.945600000000000000e+04,4.050857148170471191e+02,3.000000000000000000e+00
2.550797536769190774e-03,1.469119950485855508e-05,2.946400000000000000e+04,4.051849398612976074e+02,3.000000000000000000e+00
2.550794647656739328e-03,2.978183321834783497e-05,2.947200000000000000e+04,4.053062200546264648e+02,3.000000000000000000e+00
2.550791759058668087e-03,1.467782546287329746e-05,2.948000000000000000e+04,4.054019055366516113e+02,3.000000000000000000e+00
2.550788864372058318e-03,2.982190015960619112e-05,2.948800000000000000e+04,4.055245201587677002e+02,3.000000000000000000e+00
2.550785970201514038e-03,1.466449729307052331e-05,2.949600000000000000e+04,4.056254842281341553e+02,3.000000000000000000e+00
2.550783069890100695e-03,2.986222089378121554e-05,2.950400000000000000e+04,4.057266316413879395e+02,3.000000000000000000e+00
2.550780170096476722e-03,1.465121348060035175e-05,2.951200000000000000e+04,4.058322074413299561e+02,3.000000000000000000e+00
2.550777264108985715e-03,2.990279832759894609e-05,2.952000000000000000e+04,4.059418952465057373e+02,3.000000000000000000e+00
2.550774358641047859e-03,1.463797255624023236e-05,2.952800000000000000e+04,4.060488963127136230e+02,3.000000000000000000e+00
2.550771446925570191e-03,2.994363541696077216e-05,2.953600000000000000e+04,4.061552772521972656e+02,3.000000000000000000e+00
2.550768535731445883e-03,1.462477309434944530e-05,2.954400000000000000e+04,4.062666156291961670e+02,3.000000000000000000e+00
2.550765618235419866e-03,2.998473516783468280e-05,2.955200000000000000e+04,4.063661065101623535e+02,3.000000000000000000e+00
2.550762701262589485e-03,1.461161371102624730e-05,2.956000000000000000e+04,4.064816830158233643e+02,3.000000000000000000e+00
2.550759777932793369e-03,3.002610063734252832e-05,2.956800000000000000e+04,4.065930535793304443e+02,3.000000000000000000e+00
2.550756855128074631e-03,1.459849306250579863e-05,2.957600000000000000e+04,4.067004637718200684e+02,3.000000000000000000e+00
2.550753925910610558e-03,3.006773493466746705e-05,2.958400000000000000e+04,4.067969534397125244e+02,3.000000000000000000e+00
2.550750997220147670e-03,1.458540984336102785e-05,2.959200000000000000e+04,4.068915166854858398e+02,3.000000000000000000e+00
2.550748062060435167e-03,3.010964122215966182e-05,2.960000000000000000e+04,4.070167131423950195e+02,3.000000000000000000e+00
2.550745127429687124e-03,1.457236278507011275e-05,2.960800000000000000e+04,4.071243281364440918e+02,3.000000000000000000e+00
2.550742186272443156e-03,3.015182271632016291e-05,2.961600000000000000e+04,4.072207114696502686e+02,3.000000000000000000e+00
2.550739245646169422e-03,1.455935065430905843e-05,2.962400000000000000e+04,4.073367421627044678e+02,3.000000000000000000e+00
2.550736298435401887e-03,3.019428268899018977e-05,2.963200000000000000e+04,4.074358632564544678e+02,3.000000000000000000e+00
2.550733351757650692e-03,1.454637225161986676e-05,2.964000000000000000e+04,4.075490193367004395e+02,3.000000000000000000e+00
2.550730398436640203e-03,3.023702446846759158e-05,2.964800000000000000e+04,4.076554455757141113e+02,3.000000000000000000e+00
2.550727445650735961e-03,1.453342640997034319e-05,2.965600000000000000e+04,4.077641320228576660e+02,3.000000000000000000e+00
2.550724486162024140e-03,3.028005144051280055e-05,2.966400000000000000e+04,4.078756051063537598e+02,3.000000000000000000e+00
2.550721527210550975e-03,1.452051199354592959e-05,2.967200000000000000e+04,4.079900994300842285e+02,3.000000000000000000e+00
2.550718561495929175e-03,3.032336704977262309e-05,2.968000000000000000e+04,4.081002578735351562e+02,3.000000000000000000e+00
2.550715596320720507e-03,1.450762789630838796e-05,2.968800000000000000e+04,4.082004976272583008e+02,3.000000000000000000e+00
2.550712624321209866e-03,3.036697480081305424e-05,2.969600000000000000e+04,4.083157167434692383e+02,3.000000000000000000e+00
2.550709652863331067e-03,1.449477304088093898e-05,2.970400000000000000e+04,4.084090347290039062e+02,3.000000000000000000e+00
2.550706674519172528e-03,3.041087825945086430e-05,2.971200000000000000e+04,4.085248744487762451e+02,3.000000000000000000e+00
2.550703696718910514e-03,1.448194637742944336e-05,2.972000000000000000e+04,4.086382141113281250e+02,3.000000000000000000e+00
2.550700711969548784e-03,3.045508105411981885e-05,2.972800000000000000e+04,4.087327251434326172e+02,3.000000000000000000e+00
2.550697727766391195e-03,1.446914688244730593e-05,2.973600000000000000e+04,4.088531265258789062e+02,3.000000000000000000e+00
2.550694736550456962e-03,3.049958687703288934e-05,2.974400000000000000e+04,4.089509720802307129e+02,3.000000000000000000e+00
2.550691745883082191e-03,1.445637355770310669e-05,2.975200000000000000e+04,4.090651233196258545e+02,3.000000000000000000e+00
2.550688748138382582e-03,3.054439948571994654e-05,2.976000000000000000e+04,4.091716217994689941e+02,3.000000000000000000e+00
2.550685750944641558e-03,1.444362542931017912e-05,2.976800000000000000e+04,4.092867362499237061e+02,3.000000000000000000e+00
2.550682746608136289e-03,3.058952270436141724e-05,2.977600000000000000e+04,4.093891892433166504e+02,3.000000000000000000e+00
2.550679742825036865e-03,1.443090154664904881e-05,2.978400000000000000e+04,4.095013546943664551e+02,3.000000000000000000e+00
2.550676731832827830e-03,3.063496042528862699e-05,2.979200000000000000e+04,4.096013069152832031e+02,3.000000000000000000e+00
2.550673721396519173e-03,1.441820098138664210e-05,2.980000000000000000e+04,4.097086730003356934e+02,3.000000000000000000e+00
2.550670703683830497e-03,3.068071661036678806e-05,2.980800000000000000e+04,4.098237266540527344e+02,3.000000000000000000e+00
2.550667686529584435e-03,1.440552282673510345e-05,2.981600000000000000e+04,4.099291853904724121e+02,3.000000000000000000e+00
2.550664662030747726e-03,3.072679529267205347e-05,2.982400000000000000e+04,4.100405836105346680e+02,3.000000000000000000e+00
2.550661638092944009e-03,1.439286619642188643e-05,2.983200000000000000e+04,4.101482734680175781e+02,3.000000000000000000e+00
2.550658606741378412e-03,3.077320057801984912e-05,2.984000000000000000e+04,4.102477476596832275e+02,3.000000000000000000e+00
2.550655575953486489e-03,1.438023022390429833e-05,2.984800000000000000e+04,4.103684623241424561e+02,3.000000000000000000e+00
2.550652537681680470e-03,3.081993664656226941e-05,2.985600000000000000e+04,4.104646568298339844e+02,3.000000000000000000e+00
2.550649499976239114e-03,1.436761406167217185e-05,2.986400000000000000e+04,4.105788285732269287e+02,3.000000000000000000e+00
2.550646454715734413e-03,3.086700775454347519e-05,2.987200000000000000e+04,4.106820096969604492e+02,3.000000000000000000e+00
2.550643410024336540e-03,1.435501688027212206e-05,2.988000000000000000e+04,4.108007040023803711e+02,3.000000000000000000e+00
2.550640357705707788e-03,3.091441823602946370e-05,2.988800000000000000e+04,4.109030039310455322e+02,3.000000000000000000e+00
2.550637305958979202e-03,1.434243786770063212e-05,2.989600000000000000e+04,4.110024068355560303e+02,3.000000000000000000e+00
2.550634246511813540e-03,3.096217250460323229e-05,2.990400000000000000e+04,4.111208338737487793e+02,3.000000000000000000e+00
2.550631187639393858e-03,1.432987622865521510e-05,2.991200000000000000e+04,4.112202827930450439e+02,3.000000000000000000e+00
2.550628120992270986e-03,3.101027505526505275e-05,2.992000000000000000e+04,4.113374543190002441e+02,3.000000000000000000e+00
2.550625054922795419e-03,1.431733118390905805e-05,2.992800000000000000e+04,4.114452846050262451e+02,3.000000000000000000e+00
2.550621981003270249e-03,3.105873046634890030e-05,2.993600000000000000e+04,4.115549337863922119e+02,3.000000000000000000e+00
2.550618907664346617e-03,1.430480196956525524e-05,2.994400000000000000e+04,4.116520380973815918e+02,3.000000000000000000e+00
2.550615826398925420e-03,3.110754340148064471e-05,2.995200000000000000e+04,4.117552685737609863e+02,3.000000000000000000e+00
2.550612745717113772e-03,1.429228783640917014e-05,2.996000000000000000e+04,4.118667614459991455e+02,3.000000000000000000e+00
2.550609657031232928e-03,3.115671861150321386e-05,2.996800000000000000e+04,4.119789083003997803e+02,3.000000000000000000e+00
2.550606568932025590e-03,1.427978804934793849e-05,2.997600000000000000e+04,4.120850493907928467e+02,3.000000000000000000e+00
2.550603472750029473e-03,3.120626093665340744e-05,2.998400000000000000e+04,4.121921045780181885e+02,3.000000000000000000e+00
2.550600377157828062e-03,1.426730188673237267e-05,2.999200000000000000e+04,4.122996399402618408e+02,3.000000000000000000e+00
2.550597273402945182e-03,3.125617530865859486e-05,3.000000000000000000e+04,4.124057791233062744e+02,3.000000000000000000e+00
2.550594170241038926e-03,1.425482863994831236e-05,3.000800000000000000e+04,4.125163769721984863e+02,3.000000000000000000e+00
2.550591058835363720e-03,3.130646675297208944e-05,3.001600000000000000e+04,4.126263513565063477e+02,3.000000000000000000e+00
2.550587948025903433e-03,1.424236761261446908e-05,3.002400000000000000e+04,4.127328004837036133e+02,3.000000000000000000e+00
2.550584828890365904e-03,3.135714039094282665e-05,3.003200000000000000e+04,4.128389072418212891e+02,3.000000000000000000e+00
2.550581710354341870e-03,1.422991812034499948e-05,3.004000000000000000e+04,4.129417369365692139e+02,3.000000000000000000e+00
2.550578583408687205e-03,3.140820144235052699e-05,3.004800000000000000e+04,4.130539596080780029e+02,3.000000000000000000e+00
2.550575457065905761e-03,1.421747948996349602e-05,3.005600000000000000e+04,4.131631031036376953e+02,3.000000000000000000e+00
2.550572322228668309e-03,3.145965522762887283e-05,3.006400000000000000e+04,4.132722775936126709e+02,3.000000000000000000e+00
2.550569187997724953e-03,1.420505105907219450e-05,3.007200000000000000e+04,4.133804376125335693e+02,3.000000000000000000e+00
2.550566045186200906e-03,3.151150717047613176e-05,3.008000000000000000e+04,4.134849450588226318e+02,3.000000000000000000e+00
2.550562902984456013e-03,1.419263217574317972e-05,3.008800000000000000e+04,4.135902872085571289e+02,3.000000000000000000e+00
2.550559752114677382e-03,3.156376280049022183e-05,3.009600000000000000e+04,4.136933476924896240e+02,3.000000000000000000e+00
2.550556601858228883e-03,1.418022219773095146e-05,3.010400000000000000e+04,4.137999672889709473e+02,3.000000000000000000e+00
2.550553442844938346e-03,3.161642775564013690e-05,3.011200000000000000e+04,4.138995656967163086e+02,3.000000000000000000e+00
2.550550284448592671e-03,1.416782049231954351e-05,3.012000000000000000e+04,4.139998033046722412e+02,3.000000000000000000e+00
2.550547117205213647e-03,3.166950778517083591e-05,3.012800000000000000e+04,4.141010906696319580e+02,3.000000000000000000e+00
2.550543950582460570e-03,1.415542643569181956e-05,3.013600000000000000e+04,4.142044925689697266e+02,3.000000000000000000e+00
2.550540775021068168e-03,3.172300875240535668e-05,3.014400000000000000e+04,4.143025028705596924e+02,3.000000000000000000e+00
2.550537600084051316e-03,1.414303941255580796e-05,3.015200000000000000e+04,4.144201855659484863e+02,3.000000000000000000e+00
2.550534416115343272e-03,3.177693663766394214e-05,3.016000000000000000e+04,4.145133814811706543e+02,3.000000000000000000e+00
2.550531232774829772e-03,1.413065881575969652e-05,3.016800000000000000e+04,4.146239588260650635e+02,3.000000000000000000e+00
2.550528040308096094e-03,3.183129754124779858e-05,3.017600000000000000e+04,4.147309317588806152e+02,3.000000000000000000e+00
2.550524848473447077e-03,1.411828404573846580e-05,3.018400000000000000e+04,4.148321437835693359e+02,3.000000000000000000e+00
2.550521647416538820e-03,3.188609768660927569e-05,3.019200000000000000e+04,4.149543893337249756e+02,3.000000000000000000e+00
2.550518446995676033e-03,1.410591451038938722e-05,3.020000000000000000e+04,4.150611696243286133e+02,3.000000000000000000e+00
2.550515237254973207e-03,3.194134342359712089e-05,3.020800000000000000e+04,4.151671679019927979e+02,3.000000000000000000e+00
2.550512028154350384e-03,1.409354962440458132e-05,3.021600000000000000e+04,4.152749321460723877e+02,3.000000000000000000e+00
2.550508809634727259e-03,3.199704123172675827e-05,3.022400000000000000e+04,4.153776288032531738e+02,3.000000000000000000e+00
2.550505591759294130e-03,1.408118880912901786e-05,3.023200000000000000e+04,4.154867308139801025e+02,3.000000000000000000e+00
2.550502364364088878e-03,3.205319772365317792e-05,3.024000000000000000e+04,4.155838589668273926e+02,3.000000000000000000e+00
2.550499137617258209e-03,1.406883149199095049e-05,3.024800000000000000e+04,4.156996319293975830e+02,3.000000000000000000e+00
2.550495901248233006e-03,3.210981964875732765e-05,3.025600000000000000e+04,4.158076641559600830e+02,3.000000000000000000e+00
2.550492665531845903e-03,1.405647710627945033e-05,3.026400000000000000e+04,4.159071991443634033e+02,3.000000000000000000e+00
2.550489420089155270e-03,3.216691389673318228e-05,3.027200000000000000e+04,4.160184509754180908e+02,3.000000000000000000e+00
2.550486175303445183e-03,1.404412509077656837e-05,3.028000000000000000e+04,4.161290943622589111e+02,3.000000000000000000e+00
2.550482920685595220e-03,3.222448750153704498e-05,3.028800000000000000e+04,4.162425324916839600e+02,3.000000000000000000e+00
2.550479666729150649e-03,1.403177488935959421e-05,3.029600000000000000e+04,4.163542826175689697e+02,3.000000000000000000e+00
2.550476402832963473e-03,3.228254764525840647e-05,3.030400000000000000e+04,4.164574947357177734e+02,3.000000000000000000e+00
2.550473139602688066e-03,1.401942595077738681e-05,3.031200000000000000e+04,4.165645923614501953e+02,3.000000000000000000e+00
2.550469866323263213e-03,3.234110166211079840e-05,3.032000000000000000e+04,4.166709277629852295e+02,3.000000000000000000e+00
2.550466593714340643e-03,1.400707772814041668e-05,3.032800000000000000e+04,4.167752795219421387e+02,3.000000000000000000e+00
2.550463310945010401e-03,3.240015704280234100e-05,3.033600000000000000e+04,4.168807027339935303e+02,3.000000000000000000e+00
2.550460028850859689e-03,1.399472967878459508e-05,3.034400000000000000e+04,4.169913952350616455e+02,3.000000000000000000e+00
2.550456736483150931e-03,3.245972143875550543e-05,3.035200000000000000e+04,4.170937788486480713e+02,3.000000000000000000e+00
2.550453444795386555e-03,1.398238126393299965e-05,3.036000000000000000e+04,4.171879675388336182e+02,3.000000000000000000e+00
2.550450142718977374e-03,3.251980266664782694e-05,3.036800000000000000e+04,4.173083729743957520e+02,3.000000000000000000e+00
2.550446841327368066e-03,1.397003194815553508e-05,3.037600000000000000e+04,4.174066338539123535e+02,3.000000000000000000e+00
2.550443529430041802e-03,3.258040871322408211e-05,3.038400000000000000e+04,4.175153980255126953e+02,3.000000000000000000e+00
2.550440218222462408e-03,1.395768119944432245e-05,3.039200000000000000e+04,4.176154706478118896e+02,3.000000000000000000e+00
2.550436896390064715e-03,3.264154773985689708e-05,3.040000000000000000e+04,4.177284128665924072e+02,3.000000000000000000e+00
2.550433575252453264e-03,1.394532848861024586e-05,3.040800000000000000e+04,4.178308730125427246e+02,3.000000000000000000e+00
2.550430243368843105e-03,3.270322808784422044e-05,3.041600000000000000e+04,4.179440181255340576e+02,3.000000000000000000e+00
2.550426912185154403e-03,1.393297328915721719e-05,3.042400000000000000e+04,4.180488865375518799e+02,3.000000000000000000e+00
2.550423570132153740e-03,3.276545828341376323e-05,3.043200000000000000e+04,4.181598865985870361e+02,3.000000000000000000e+00
2.550420228784309497e-03,1.392061507691116204e-05,3.044000000000000000e+04,4.182635023593902588e+02,3.000000000000000000e+00
2.550416876441658192e-03,3.282824704312797045e-05,3.044800000000000000e+04,4.183584141731262207e+02,3.000000000000000000e+00
2.550413524809496714e-03,1.390825332974873212e-05,3.045600000000000000e+04,4.184742686748504639e+02,3.000000000000000000e+00
2.550410162054796148e-03,3.289160327955172172e-05,3.046400000000000000e+04,4.185805122852325439e+02,3.000000000000000000e+00
2.550406800016022033e-03,1.389588752728657791e-05,3.047200000000000000e+04,4.186793758869171143e+02,3.000000000000000000e+00
2.550403426724685233e-03,3.295553610688049936e-05,3.048000000000000000e+04,4.187954368591308594e+02,3.000000000000000000e+00
2.550400054154816458e-03,1.388351715062352879e-05,3.048800000000000000e+04,4.188911969661712646e+02,3.000000000000000000e+00
2.550396670200009985e-03,3.302005484703176820e-05,3.049600000000000000e+04,4.190036275386810303e+02,3.000000000000000000e+00
2.550393286972322399e-03,1.387114168215292276e-05,3.050400000000000000e+04,4.191169662475585938e+02,3.000000000000000000e+00
2.550389892224913871e-03,3.308516903588356299e-05,3.051200000000000000e+04,4.192287085056304932e+02,3.000000000000000000e+00
2.550386498210381343e-03,1.385876060518020490e-05,3.052000000000000000e+04,4.193358430862426758e+02,3.000000000000000000e+00
2.550383092538877853e-03,3.315088842956936618e-05,3.052800000000000000e+04,4.194347219467163086e+02,3.000000000000000000e+00
2.550379687606120667e-03,1.384637340355488650e-05,3.053600000000000000e+04,4.195480990409851074e+02,3.000000000000000000e+00
2.550376270876608502e-03,3.321722301132920183e-05,3.054400000000000000e+04,4.196570427417755127e+02,3.000000000000000000e+00
2.550372854891827003e-03,1.383397956164889828e-05,3.055200000000000000e+04,4.197681801319122314e+02,3.000000000000000000e+00
2.550369426967910060e-03,3.328418299827627007e-05,3.056000000000000000e+04,4.198712005615234375e+02,3.000000000000000000e+00
2.550365999794824805e-03,1.382157856391027518e-05,3.056800000000000000e+04,4.199826648235321045e+02,3.000000000000000000e+00
2.550362560537560840e-03,3.335177884870785790e-05,3.057600000000000000e+04,4.200923838615417480e+02,3.000000000000000000e+00
2.550359122037349716e-03,1.380916989461531450e-05,3.058400000000000000e+04,4.202041149139404297e+02,3.000000000000000000e+00
2.550355671305179657e-03,3.342002126959558376e-05,3.059200000000000000e+04,4.203021800518035889e+02,3.000000000000000000e+00
2.550352221336409791e-03,1.379675303763389869e-05,3.060000000000000000e+04,4.204218409061431885e+02,3.000000000000000000e+00
2.550348758985093982e-03,3.348892122437035541e-05,3.060800000000000000e+04,4.205225231647491455e+02,3.000000000000000000e+00
2.550345297403649753e-03,1.378432747609808518e-05,3.061600000000000000e+04,4.206348600387573242e+02,3.000000000000000000e+00
2.550341823286195967e-03,3.355848994079802124e-05,3.062400000000000000e+04,4.207422187328338623e+02,3.000000000000000000e+00
2.550338349945213950e-03,1.377189269222884414e-05,3.063200000000000000e+04,4.208521735668182373e+02,3.000000000000000000e+00
2.550334863911799758e-03,3.362873891961031079e-05,3.064000000000000000e+04,4.209447913169860840e+02,3.000000000000000000e+00
2.550331378661591097e-03,1.375944816691097499e-05,3.064800000000000000e+04,4.210550611019134521e+02,3.000000000000000000e+00
2.550327880559492746e-03,3.369967994302269966e-05,3.065600000000000000e+04,4.211753711700439453e+02,3.000000000000000000e+00
2.550324383247468563e-03,1.374699337961234179e-05,3.066400000000000000e+04,4.212766945362091064e+02,3.000000000000000000e+00
2.550320872920979007e-03,3.377132508399494624e-05,3.067200000000000000e+04,4.213926200866699219e+02,3.000000000000000000e+00
2.550317363391571904e-03,1.373452780794076660e-05,3.068000000000000000e+04,4.214925472736358643e+02,3.000000000000000000e+00
2.550313840681919710e-03,3.384368671542410288e-05,3.068800000000000000e+04,4.215897779464721680e+02,3.000000000000000000e+00
2.550310318776500933e-03,1.372205092750315097e-05,3.069600000000000000e+04,4.217093670368194580e+02,3.000000000000000000e+00
2.550306783521767446e-03,3.391677752006507418e-05,3.070400000000000000e+04,4.218120517730712891e+02,3.000000000000000000e+00
2.550303249078564490e-03,1.370956221149016550e-05,3.071200000000000000e+04,4.219153385162353516e+02,3.000000000000000000e+00
2.550299701113596228e-03,3.399061050080942961e-05,3.072000000000000000e+04,4.220252263545989990e+02,3.000000000000000000e+00
2.550296153967603931e-03,1.369706113052600146e-05,3.072800000000000000e+04,4.221430473327636719e+02,3.000000000000000000e+00
2.550292593123920648e-03,3.406519899109707825e-05,3.073600000000000000e+04,4.222512953281402588e+02,3.000000000000000000e+00
2.550289033106814020e-03,1.368454715233558001e-05,3.074400000000000000e+04,4.223570077419281006e+02,3.000000000000000000e+00
2.550285459212514594e-03,3.414055666618731610e-05,3.075200000000000000e+04,4.224721662998199463e+02,3.000000000000000000e+00
2.550281886152551240e-03,1.367201974139372470e-05,3.076000000000000000e+04,4.225769407749176025e+02,3.000000000000000000e+00
2.550278299032219132e-03,3.421669755449571835e-05,3.076800000000000000e+04,4.226902356147766113e+02,3.000000000000000000e+00
2.550274712754144711e-03,1.365947835873532444e-05,3.077600000000000000e+04,4.227952299118041992e+02,3.000000000000000000e+00
2.550271112228746483e-03,3.429363604975647537e-05,3.078400000000000000e+04,4.229032688140869141e+02,3.000000000000000000e+00
2.550267512553693224e-03,1.364692246156113286e-05,3.079200000000000000e+04,4.230072383880615234e+02,3.000000000000000000e+00
2.550263898440474023e-03,3.437138692334939198e-05,3.080000000000000000e+04,4.231177139282226562e+02,3.000000000000000000e+00
2.550260285185857075e-03,1.363435150307506512e-05,3.080800000000000000e+04,4.232203447818756104e+02,3.000000000000000000e+00
2.550256657298232213e-03,3.444996533753364560e-05,3.081600000000000000e+04,4.233326191902160645e+02,3.000000000000000000e+00
2.550253030277641660e-03,1.362176493201931068e-05,3.082400000000000000e+04,4.234441759586334229e+02,3.000000000000000000e+00
2.550249388425082989e-03,3.452938685883006655e-05,3.083200000000000000e+04,4.235482540130615234e+02,3.000000000000000000e+00
2.550245747448173263e-03,1.360916219250911099e-05,3.084000000000000000e+04,4.236621685028076172e+02,3.000000000000000000e+00
2.550242091436094680e-03,3.460966747233156318e-05,3.084800000000000000e+04,4.237622158527374268e+02,3.000000000000000000e+00
2.550238436308464429e-03,1.359654272358206520e-05,3.085600000000000000e+04,4.238752686977386475e+02,3.000000000000000000e+00
2.550234765938102187e-03,3.469082359652894964e-05,3.086400000000000000e+04,4.239873781204223633e+02,3.000000000000000000e+00
2.550231096461178914e-03,1.358390595907066012e-05,3.087200000000000000e+04,4.240831782817840576e+02,3.000000000000000000e+00
2.550227411529463681e-03,3.477287209854549747e-05,3.088000000000000000e+04,4.241818141937255859e+02,3.000000000000000000e+00
2.550223727500372777e-03,1.357125132706334380e-05,3.088800000000000000e+04,4.242934892177581787e+02,3.000000000000000000e+00
2.550220027799800400e-03,3.485583031061691031e-05,3.089600000000000000e+04,4.244070727825164795e+02,3.000000000000000000e+00
2.550216329011238507e-03,1.355857824967698712e-05,3.090400000000000000e+04,4.245163748264312744e+02,3.000000000000000000e+00
2.550212614329735138e-03,3.493971604665577143e-05,3.091200000000000000e+04,4.246156263351440430e+02,3.000000000000000000e+00
2.550208900569835707e-03,1.354588614268912748e-05,3.092000000000000000e+04,4.247276866436004639e+02,3.000000000000000000e+00
2.550205170690615988e-03,3.502454761994940269e-05,3.092800000000000000e+04,4.248330230712890625e+02,3.000000000000000000e+00
2.550201441742805299e-03,1.353317441524849694e-05,3.093600000000000000e+04,4.249455809593200684e+02,3.000000000000000000e+00
2.550197696444225781e-03,3.511034386157469290e-05,3.094400000000000000e+04,4.250543782711029053e+02,3.000000000000000000e+00
2.550193952087082862e-03,1.352044246941533580e-05,3.095200000000000000e+04,4.251554861068725586e+02,3.000000000000000000e+00
2.550190191142492381e-03,3.519712413970861261e-05,3.096000000000000000e+04,4.252694339752197266e+02,3.000000000000000000e+00
2.550186431149589848e-03,1.350768969989240541e-05,3.096800000000000000e+04,4.253860452175140381e+02,3.000000000000000000e+00
2.550182654327169500e-03,3.528490837970918334e-05,3.097600000000000000e+04,4.254974391460418701e+02,3.000000000000000000e+00
2.550178878466920034e-03,1.349491549352647030e-05,3.098400000000000000e+04,4.255930576324462891e+02,3.000000000000000000e+00
2.550175085529519242e-03,3.537371708510019707e-05,3.099200000000000000e+04,4.257050490379333496e+02,3.000000000000000000e+00
2.550171293565012091e-03,1.348211922903915519e-05,3.100000000000000000e+04,4.258171348571777344e+02,3.000000000000000000e+00
2.550167484269976435e-03,3.546357135985947880e-05,3.100800000000000000e+04,4.259252290725708008e+02,3.000000000000000000e+00
2.550163675958802209e-03,1.346930027652214890e-05,3.101600000000000000e+04,4.260369839668273926e+02,3.000000000000000000e+00
2.550159850057795614e-03,3.555449293132355190e-05,3.102400000000000000e+04,4.261501247882843018e+02,3.000000000000000000e+00
2.550156025151873243e-03,1.345645799717767515e-05,3.103200000000000000e+04,4.262609503269195557e+02,3.000000000000000000e+00
2.550152182390692367e-03,3.564650417456943408e-05,3.104000000000000000e+04,4.263606588840484619e+02,3.000000000000000000e+00
2.550148340636079584e-03,1.344359174268575727e-05,3.104800000000000000e+04,4.264727029800415039e+02,3.000000000000000000e+00
2.550144480754459528e-03,3.573962813774530671e-05,3.105600000000000000e+04,4.265779609680175781e+02,3.000000000000000000e+00
2.550140621891162050e-03,1.343070085490564925e-05,3.106400000000000000e+04,4.266948547363281250e+02,3.000000000000000000e+00
2.550136744622574260e-03,3.583388856861508410e-05,3.107200000000000000e+04,4.267920665740966797e+02,3.000000000000000000e+00
2.550132868384342392e-03,1.341778466543566150e-05,3.108000000000000000e+04,4.269069087505340576e+02,3.000000000000000000e+00
2.550128973455786062e-03,3.592930994265633947e-05,3.108800000000000000e+04,4.270162243843078613e+02,3.000000000000000000e+00
2.550125079569905227e-03,1.340484249507050920e-05,3.109600000000000000e+04,4.271218256950378418e+02,3.000000000000000000e+00
2.550121166701685253e-03,3.602591749221917023e-05,3.110400000000000000e+04,4.272294433116912842e+02,3.000000000000000000e+00
2.550117254888756117e-03,1.339187365327218608e-05,3.111200000000000000e+04,4.273463969230651855e+02,3.000000000000000000e+00
2.550113323794256717e-03,3.612373723744767101e-05,3.112000000000000000e+04,4.274429681301116943e+02,3.000000000000000000e+00
2.550109393767968809e-03,1.337887743783919633e-05,3.112800000000000000e+04,4.275546159744262695e+02,3.000000000000000000e+00
2.550105444153409791e-03,3.622279601855512806e-05,3.113600000000000000e+04,4.276724171638488770e+02,3.000000000000000000e+00
2.550101495620299072e-03,1.336585313421662258e-05,3.114400000000000000e+04,4.277778162956237793e+02,3.000000000000000000e+00
2.550097527184489940e-03,3.632312152979339464e-05,3.115200000000000000e+04,4.278828475475311279e+02,3.000000000000000000e+00
2.550093559843692476e-03,1.335280001507987016e-05,3.116000000000000000e+04,4.279905548095703125e+02,3.000000000000000000e+00
2.550089572277770052e-03,3.642474235528047379e-05,3.116800000000000000e+04,4.280986347198486328e+02,3.000000000000000000e+00
2.550085585820757901e-03,1.333971733962970362e-05,3.117600000000000000e+04,4.282129383087158203e+02,3.000000000000000000e+00
2.550081578807913106e-03,3.652768800660399719e-05,3.118400000000000000e+04,4.283104629516601562e+02,3.000000000000000000e+00
2.550077572918225434e-03,1.332660435314259591e-05,3.119200000000000000e+04,4.284252555370330811e+02,3.000000000000000000e+00
2.550073546133416191e-03,3.663198896229417337e-05,3.120000000000000000e+04,4.285381600856781006e+02,3.000000000000000000e+00
2.550069520486371744e-03,1.331346028625625608e-05,3.120800000000000000e+04,4.286497128009796143e+02,3.000000000000000000e+00
2.550065473596028510e-03,3.673767670955901200e-05,3.121600000000000000e+04,4.287524929046630859e+02,3.000000000000000000e+00
2.550061427858426807e-03,1.330028435451125739e-05,3.122400000000000000e+04,4.288651554584503174e+02,3.000000000000000000e+00
2.550057360520134684e-03,3.684478378830278978e-05,3.123200000000000000e+04,4.289745936393737793e+02,3.000000000000000000e+00
2.550053294349948103e-03,1.328707575750491746e-05,3.124000000000000000e+04,4.290776858329772949e+02,3.000000000000000000e+00
2.550049206212122443e-03,3.695334383706911068e-05,3.124800000000000000e+04,4.291963636875152588e+02,3.000000000000000000e+00
2.550045119258164024e-03,1.327383367831308652e-05,3.125600000000000000e+04,4.293029744625091553e+02,3.000000000000000000e+00
2.550041009959707391e-03,3.706339164242971663e-05,3.126400000000000000e+04,4.293977849483489990e+02,3.000000000000000000e+00
2.550036901861291259e-03,1.326055728270635727e-05,3.127200000000000000e+04,4.294923067092895508e+02,3.000000000000000000e+00
2.550032771031232603e-03,3.717496319009915148e-05,3.128000000000000000e+04,4.296097173690795898e+02,3.000000000000000000e+00
2.550028641417814452e-03,1.324724571844285510e-05,3.128800000000000000e+04,4.297096433639526367e+02,3.000000000000000000e+00
2.550024488674932678e-03,3.728809571934983127e-05,3.129600000000000000e+04,4.298223769664764404e+02,3.000000000000000000e+00
2.550020337165734632e-03,1.323389811456707604e-05,3.130400000000000000e+04,4.299259390830993652e+02,3.000000000000000000e+00
2.550016162118162212e-03,3.740282778048029561e-05,3.131200000000000000e+04,4.300449526309967041e+02,3.000000000000000000e+00
2.550011988321774711e-03,1.322051358044632751e-05,3.132000000000000000e+04,4.301579551696777344e+02,3.000000000000000000e+00
2.550007790566584821e-03,3.751919929574316166e-05,3.132800000000000000e+04,4.302646534442901611e+02,3.000000000000000000e+00
2.550003594080554187e-03,1.320709120500657076e-05,3.133600000000000000e+04,4.303633005619049072e+02,3.000000000000000000e+00
2.549999373203320520e-03,3.763725162342706977e-05,3.134400000000000000e+04,4.304731917381286621e+02,3.000000000000000000e+00
2.549995153613715277e-03,1.319363005589637733e-05,3.135200000000000000e+04,4.305868253707885742e+02,3.000000000000000000e+00
2.549990909188056248e-03,3.775702762576713665e-05,3.136000000000000000e+04,4.306864151954650879e+02,3.000000000000000000e+00
2.549986666069006119e-03,1.318012917842704690e-05,3.136800000000000000e+04,4.307916657924652100e+02,3.000000000000000000e+00
2.549982397656102608e-03,3.787857174107481847e-05,3.137600000000000000e+04,4.309017474651336670e+02,3.000000000000000000e+00
2.549978130569318865e-03,1.316658759469763408e-05,3.138400000000000000e+04,4.310043048858642578e+02,3.000000000000000000e+00
2.549973837717408980e-03,3.800193005998927370e-05,3.139200000000000000e+04,4.311160228252410889e+02,3.000000000000000000e+00
2.549969546211678338e-03,1.315300430249636029e-05,3.140000000000000000e+04,4.312229065895080566e+02,3.000000000000000000e+00
2.549965228455518783e-03,3.812715040625173956e-05,3.140800000000000000e+04,4.313310577869415283e+02,3.000000000000000000e+00
2.549960912066171707e-03,1.313937827434101684e-05,3.141600000000000000e+04,4.314455428123474121e+02,3.000000000000000000e+00
2.549956568926481371e-03,3.825428242259632623e-05,3.142400000000000000e+04,4.315435993671417236e+02,3.000000000000000000e+00
2.549952227174830024e-03,1.312570845617868132e-05,3.143200000000000000e+04,4.316531975269317627e+02,3.000000000000000000e+00
2.549947858157693668e-03,3.838337766168547512e-05,3.144000000000000000e+04,4.317639245986938477e+02,3.000000000000000000e+00
2.549943490550442109e-03,1.311199376636983029e-05,3.144800000000000000e+04,4.318820388317108154e+02,3.000000000000000000e+00
2.549939095146687602e-03,3.851448968301896447e-05,3.145600000000000000e+04,4.319915156364440918e+02,3.000000000000000000e+00
2.549934701175308148e-03,1.309823309431090958e-05,3.146400000000000000e+04,4.320880949497222900e+02,3.000000000000000000e+00
2.549930278859848139e-03,3.864767415577207782e-05,3.147200000000000000e+04,4.321977097988128662e+02,3.000000000000000000e+00
2.549925857999921740e-03,1.308442529922605362e-05,3.148000000000000000e+04,4.323018217086791992e+02,3.000000000000000000e+00
2.549921408231058464e-03,3.878298896800371100e-05,3.148800000000000000e+04,4.324103434085845947e+02,3.000000000000000000e+00
2.549916959941584283e-03,1.307056920875064309e-05,3.149600000000000000e+04,4.325224409103393555e+02,3.000000000000000000e+00
2.549912482160273611e-03,3.892049434353774375e-05,3.150400000000000000e+04,4.326284756660461426e+02,3.000000000000000000e+00
2.549908005882931764e-03,1.305666361739306428e-05,3.151200000000000000e+04,4.327278447151184082e+02,3.000000000000000000e+00
2.549903499512006042e-03,3.906025296558287701e-05,3.152000000000000000e+04,4.328454270362854004e+02,3.000000000000000000e+00
2.549898994670386949e-03,1.304270728512704873e-05,3.152800000000000000e+04,4.329550311565399170e+02,3.000000000000000000e+00
2.549894459113736644e-03,3.920233010958081954e-05,3.153600000000000000e+04,4.330498297214508057e+02,3.000000000000000000e+00
2.549889925112518337e-03,1.302869893565471023e-05,3.154400000000000000e+04,4.331631252765655518e+02,3.000000000000000000e+00
2.549885359754219035e-03,3.934679378396107994e-05,3.155200000000000000e+04,4.332698307037353516e+02,3.000000000000000000e+00
2.549880795978300661e-03,1.301463725482873419e-05,3.156000000000000000e+04,4.333906369209289551e+02,3.000000000000000000e+00
2.549876200181692368e-03,3.949371488139078145e-05,3.156800000000000000e+04,4.334907186031341553e+02,3.000000000000000000e+00
2.549871605995273488e-03,1.300052088859520396e-05,3.157600000000000000e+04,4.336051397323608398e+02,3.000000000000000000e+00
2.549866979101987445e-03,3.964316733904462548e-05,3.158400000000000000e+04,4.337090311050415039e+02,3.000000000000000000e+00
2.549862353847594416e-03,1.298634844144788766e-05,3.159200000000000000e+04,4.338193070888519287e+02,3.000000000000000000e+00
2.549857695176514869e-03,3.979522831246171761e-05,3.160000000000000000e+04,4.339312946796417236e+02,3.000000000000000000e+00
2.549853038173967822e-03,1.297211847389567408e-05,3.160800000000000000e+04,4.340426821708679199e+02,3.000000000000000000e+00
2.549848347020131772e-03,3.994997835800643236e-05,3.161600000000000000e+04,4.341411678791046143e+02,3.000000000000000000e+00
2.549843657565448694e-03,1.295782950104619127e-05,3.162400000000000000e+04,4.342545382976531982e+02,3.000000000000000000e+00
2.549838933198878433e-03,4.010750163373445678e-05,3.163200000000000000e+04,4.343666696548461914e+02,3.000000000000000000e+00
2.549834210563105101e-03,1.294347998911918175e-05,3.164000000000000000e+04,4.344692883491516113e+02,3.000000000000000000e+00
2.549829452227567010e-03,4.026788610631548557e-05,3.164800000000000000e+04,4.345794353485107422e+02,3.000000000000000000e+00
2.549824695655543601e-03,1.292906835504608801e-05,3.165600000000000000e+04,4.346865167617797852e+02,3.000000000000000000e+00
2.549819902567223261e-03,4.043122378764051116e-05,3.166400000000000000e+04,4.347973949909210205e+02,3.000000000000000000e+00
2.549815111276260322e-03,1.291459296047496511e-05,3.167200000000000000e+04,4.349081490039825439e+02,3.000000000000000000e+00
2.549810282622360855e-03,4.059761096372105962e-05,3.168000000000000000e+04,4.350131502151489258e+02,3.000000000000000000e+00
2.549805455800836351e-03,1.290005211487855114e-05,3.168800000000000000e+04,4.351324520111083984e+02,3.000000000000000000e+00
2.549800590738067040e-03,4.076714848556428926e-05,3.169600000000000000e+04,4.352307100296020508e+02,3.000000000000000000e+00
2.549795727543925812e-03,1.288544406243057932e-05,3.170400000000000000e+04,4.353480885028839111e+02,3.000000000000000000e+00
2.549790825196918739e-03,4.093994200387091926e-05,3.171200000000000000e+04,4.354633386135101318e+02,3.000000000000000000e+00
2.549785924756085669e-03,1.287076699676708892e-05,3.172000000000000000e+04,4.355670530796051025e+02,3.000000000000000000e+00
2.549780984215650574e-03,4.111610236014124123e-05,3.172800000000000000e+04,4.356810722351074219e+02,3.000000000000000000e+00
2.549776045620305402e-03,1.285601902625292786e-05,3.173600000000000000e+04,4.357904341220855713e+02,3.000000000000000000e+00
2.549771065941664177e-03,4.129574576252422087e-05,3.174400000000000000e+04,4.358881096839904785e+02,3.000000000000000000e+00
2.549766088248444761e-03,1.284119822664651240e-05,3.175200000000000000e+04,4.359991197586059570e+02,3.000000000000000000e+00
2.549761068449170158e-03,4.147899442085121742e-05,3.176000000000000000e+04,4.360956704616546631e+02,3.000000000000000000e+00
2.549756050677174073e-03,1.282630253500287049e-05,3.176800000000000000e+04,4.362081885337829590e+02,3.000000000000000000e+00
2.549750989735280644e-03,4.166597641618330778e-05,3.177600000000000000e+04,4.363220176696777344e+02,3.000000000000000000e+00
2.549745930864067214e-03,1.281132993474754555e-05,3.178400000000000000e+04,4.364352424144744873e+02,3.000000000000000000e+00
2.549740827715416165e-03,4.185682708031623596e-05,3.179200000000000000e+04,4.365337841510772705e+02,3.000000000000000000e+00
2.549735726682587390e-03,1.279627809712412108e-05,3.180000000000000000e+04,4.366551158428192139e+02,3.000000000000000000e+00
2.549730580219150989e-03,4.205168761483385421e-05,3.180800000000000000e+04,4.367550568580627441e+02,3.000000000000000000e+00
2.549725435918290262e-03,1.278114505061928702e-05,3.181600000000000000e+04,4.368689923286437988e+02,3.000000000000000000e+00
2.549720244984246542e-03,4.225070909383879221e-05,3.182400000000000000e+04,4.369657890796661377e+02,3.000000000000000000e+00
2.549715056261673846e-03,1.276592787877229473e-05,3.183200000000000000e+04,4.370846970081329346e+02,3.000000000000000000e+00
2.549709819653230101e-03,4.245404605179782276e-05,3.184000000000000000e+04,4.371815257072448730e+02,3.000000000000000000e+00
2.549704585306547446e-03,1.275062526786511097e-05,3.184800000000000000e+04,4.372838478088378906e+02,3.000000000000000000e+00
2.549699301763782688e-03,4.266187054425667349e-05,3.185600000000000000e+04,4.373952171802520752e+02,3.000000000000000000e+00
2.549694020536306081e-03,1.273523247873246489e-05,3.186400000000000000e+04,4.375064210891723633e+02,3.000000000000000000e+00
2.549688688750730969e-03,4.287434425104650904e-05,3.187200000000000000e+04,4.376122646331787109e+02,3.000000000000000000e+00
2.549683359333887803e-03,1.271975172010306861e-05,3.188000000000000000e+04,4.377218773365020752e+02,3.000000000000000000e+00
2.549677977923921722e-03,4.309167161132906204e-05,3.188800000000000000e+04,4.378208043575286865e+02,3.000000000000000000e+00
2.549672598943775875e-03,1.270417192876939738e-05,3.189600000000000000e+04,4.379358212947845459e+02,3.000000000000000000e+00
2.549667166501147324e-03,4.331396391563219862e-05,3.190400000000000000e+04,4.380340745449066162e+02,3.000000000000000000e+00
2.549661736543251678e-03,1.268851590393734056e-05,3.191200000000000000e+04,4.381423172950744629e+02,3.000000000000000000e+00
2.549656251549852100e-03,4.354139848065705613e-05,3.192000000000000000e+04,4.382560667991638184e+02,3.000000000000000000e+00
2.549650769129827195e-03,1.267276467230958439e-05,3.192800000000000000e+04,4.383661181926727295e+02,3.000000000000000000e+00
2.549645230261722573e-03,4.377324019946325444e-05,3.193600000000000000e+04,4.384752690792083740e+02,3.000000000000000000e+00
2.549639694050775431e-03,1.265714037878631090e-05,3.194400000000000000e+04,4.385793583393096924e+02,3.000000000000000000e+00
2.549634100178906244e-03,4.400675446267178563e-05,3.195200000000000000e+04,4.386800832748413086e+02,3.000000000000000000e+00
2.549628509370478920e-03,1.264210316483415856e-05,3.196000000000000000e+04,4.387930896282196045e+02,3.000000000000000000e+00
2.549622863095185252e-03,4.422283081818910531e-05,3.196800000000000000e+04,4.389060866832733154e+02,3.000000000000000000e+00
2.549617221127591180e-03,1.263160471701043075e-05,3.197600000000000000e+04,4.390171382427215576e+02,3.000000000000000000e+00
2.549611539525562919e-03,4.432914351438595115e-05,3.198400000000000000e+04,4.391200525760650635e+02,3.000000000000000000e+00
2.549605869756485076e-03,1.264306319440503529e-05,3.199200000000000000e+04,4.392203557491302490e+02,3.000000000000000000e+00
2.549600257515461169e-03,4.382751765853220899e-05,3.200000000000000000e+04,4.393320920467376709e+02,3.000000000000000000e+00
2.549594692127804801e-03,1.277050884279617587e-05,3.200800000000000000e+04,4.394428699016571045e+02,3.000000000000000000e+00
2.549589584686923118e-03,4.074386931611988878e-05,3.201600000000000000e+04,4.395498530864715576e+02,3.000000000000000000e+00
2.549584662761012876e-03,1.328457618439952918e-05,3.202400000000000000e+04,4.396570231914520264e+02,3.000000000000000000e+00
2.549580858040274324e-03,3.305106069803479332e-05,3.203200000000000000e+04,4.397726945877075195e+02,3.000000000000000000e+00
2.549577398517606855e-03,1.392792188379954231e-05,3.204000000000000000e+04,4.398852000236511230e+02,3.000000000000000000e+00
2.549574648937459522e-03,2.748428837486151973e-05,3.204800000000000000e+04,4.399871332645416260e+02,3.000000000000000000e+00
2.549572111881725188e-03,1.393699971598170659e-05,3.205600000000000000e+04,4.401036951541900635e+02,3.000000000000000000e+00
2.549569719783499090e-03,2.624130179253116626e-05,3.206400000000000000e+04,4.402141141891479492e+02,3.000000000000000000e+00
2.549567373038326337e-03,1.389737719329023741e-05,3.207200000000000000e+04,4.403150010108947754e+02,3.000000000000000000e+00
2.549565042310092226e-03,2.609634240147187982e-05,3.208000000000000000e+04,4.404297065734863281e+02,3.000000000000000000e+00
2.549562718097660337e-03,1.387742602617231326e-05,3.208800000000000000e+04,4.405292017459869385e+02,3.000000000000000000e+00
2.549560392785408126e-03,2.610223800325008186e-05,3.209600000000000000e+04,4.406422345638275146e+02,3.000000000000000000e+00
2.549558068581458600e-03,1.386306616941046526e-05,3.210400000000000000e+04,4.407500379085540771e+02,3.000000000000000000e+00
2.549555740978726951e-03,2.612774751863063927e-05,3.211200000000000000e+04,4.408597266674041748e+02,3.000000000000000000e+00
2.549553413842741735e-03,1.384881711801772747e-05,3.212000000000000000e+04,4.409725086688995361e+02,3.000000000000000000e+00
2.549551083040615777e-03,2.615568043923506352e-05,3.212800000000000000e+04,4.410759243965148926e+02,3.000000000000000000e+00
2.549548752610640047e-03,1.383493755147749517e-05,3.213600000000000000e+04,4.411894552707672119e+02,3.000000000000000000e+00
2.549546418441117450e-03,2.618411146384121418e-05,3.214400000000000000e+04,4.412878305912017822e+02,3.000000000000000000e+00
2.549544084636794477e-03,1.382112215169423847e-05,3.215200000000000000e+04,4.414020240306854248e+02,3.000000000000000000e+00
2.549541747066070251e-03,2.621271155233872017e-05,3.216000000000000000e+04,4.415149998664855957e+02,3.000000000000000000e+00
2.549539409858026396e-03,1.380744675186809274e-05,3.216800000000000000e+04,4.416232042312622070e+02,3.000000000000000000e+00
2.549537068854473929e-03,2.624147012568100112e-05,3.217600000000000000e+04,4.417272548675537109e+02,3.000000000000000000e+00
2.549534728214144803e-03,1.379387569830561872e-05,3.218400000000000000e+04,4.418374996185302734e+02,3.000000000000000000e+00
2.549532383751607068e-03,2.627037561363122295e-05,3.219200000000000000e+04,4.419495062828063965e+02,3.000000000000000000e+00
2.549530039652356857e-03,1.378041612750523141e-05,3.220000000000000000e+04,4.420471856594085693e+02,3.000000000000000000e+00
2.549527691703184096e-03,2.629943178652919658e-05,3.220800000000000000e+04,4.421591279506683350e+02,3.000000000000000000e+00
2.549525344117658816e-03,1.376706040500642826e-05,3.221600000000000000e+04,4.422696244716644287e+02,3.000000000000000000e+00
2.549522992654515690e-03,2.632863875555283118e-05,3.222400000000000000e+04,4.423709607124328613e+02,3.000000000000000000e+00
2.549520641555316682e-03,1.375380648263923114e-05,3.223200000000000000e+04,4.424820666313171387e+02,3.000000000000000000e+00
2.549518286550405549e-03,2.635799828683018273e-05,3.224000000000000000e+04,4.425927395820617676e+02,3.000000000000000000e+00
2.549515931909795020e-03,1.374065047216335826e-05,3.224800000000000000e+04,4.426998534202575684e+02,3.000000000000000000e+00
2.549513573335124815e-03,2.638751159131172633e-05,3.225600000000000000e+04,4.428193967342376709e+02,3.000000000000000000e+00
2.549511215125126011e-03,1.372758934189226435e-05,3.226400000000000000e+04,4.429259741306304932e+02,3.000000000000000000e+00
2.549508852952403828e-03,2.641718012404578678e-05,3.227200000000000000e+04,4.430334372520446777e+02,3.000000000000000000e+00
2.549506491144754635e-03,1.371461991537785831e-05,3.228000000000000000e+04,4.431377885341644287e+02,3.000000000000000000e+00
2.549504125345421288e-03,2.644700527787507713e-05,3.228800000000000000e+04,4.432477638721466064e+02,3.000000000000000000e+00
2.549501759911585938e-03,1.370173923418911393e-05,3.229600000000000000e+04,4.433670728206634521e+02,3.000000000000000000e+00
2.549499390456795578e-03,2.647698850005173946e-05,3.230400000000000000e+04,4.434793903827667236e+02,3.000000000000000000e+00
2.549497021367952941e-03,1.368894441475634610e-05,3.231200000000000000e+04,4.435930876731872559e+02,3.000000000000000000e+00
2.549494648228573055e-03,2.650713124777712756e-05,3.232000000000000000e+04,4.436948480606079102e+02,3.000000000000000000e+00
2.549492275455617074e-03,1.367623269496973566e-05,3.232800000000000000e+04,4.438019800186157227e+02,3.000000000000000000e+00
2.549489898602222849e-03,2.653743500578680049e-05,3.233600000000000000e+04,4.439068083763122559e+02,3.000000000000000000e+00
2.549487522115754731e-03,1.366360140953201913e-05,3.234400000000000000e+04,4.440037746429443359e+02,3.000000000000000000e+00
2.549485141518625150e-03,2.656790128009088809e-05,3.235200000000000000e+04,4.441174051761627197e+02,3.000000000000000000e+00
2.549482761288947297e-03,1.365104799268785244e-05,3.236000000000000000e+04,4.442333087921142578e+02,3.000000000000000000e+00
2.549480376918061668e-03,2.659853160080119896e-05,3.236800000000000000e+04,4.443435761928558350e+02,3.000000000000000000e+00
2.549477992915175940e-03,1.363856997098913657e-05,3.237600000000000000e+04,4.444459912776947021e+02,3.000000000000000000e+00
2.549475604740203058e-03,2.662932752156993579e-05,3.238400000000000000e+04,4.445585491657257080e+02,3.000000000000000000e+00
2.549473216933805571e-03,1.362616496025098606e-05,3.239200000000000000e+04,4.446713268756866455e+02,3.000000000000000000e+00
2.549470824924106316e-03,2.666029062023391811e-05,3.240000000000000000e+04,4.447812926769256592e+02,3.000000000000000000e+00
2.549468433283579635e-03,1.361383066101248796e-05,3.240800000000000000e+04,4.448855514526367188e+02,3.000000000000000000e+00
2.549466037408195697e-03,2.669142249912477254e-05,3.241600000000000000e+04,4.449962015151977539e+02,3.000000000000000000e+00
2.549463641902607533e-03,1.360156485482802904e-05,3.242400000000000000e+04,4.451083943843841553e+02,3.000000000000000000e+00
2.549461242130259681e-03,2.672272478544967411e-05,3.243200000000000000e+04,4.452145166397094727e+02,3.000000000000000000e+00
2.549458842728354220e-03,1.358936540092908813e-05,3.244000000000000000e+04,4.453341152667999268e+02,3.000000000000000000e+00
2.549456439027434924e-03,2.675419913170740881e-05,3.244800000000000000e+04,4.454309499263763428e+02,3.000000000000000000e+00
2.549454035697629791e-03,1.357723023251854995e-05,3.245600000000000000e+04,4.455433108806610107e+02,3.000000000000000000e+00
2.549451628036201924e-03,2.678584721595701860e-05,3.246400000000000000e+04,4.456578254699707031e+02,3.000000000000000000e+00
2.549449220746581677e-03,1.356515735365186548e-05,3.247200000000000000e+04,4.457682380676269531e+02,3.000000000000000000e+00
2.549446809092365505e-03,2.681767074237009397e-05,3.248000000000000000e+04,4.458802471160888672e+02,3.000000000000000000e+00
2.549444397810677297e-03,1.355314483616648126e-05,3.248800000000000000e+04,4.459930078983306885e+02,3.000000000000000000e+00
2.549441982131053080e-03,2.684967144160633820e-05,3.249600000000000000e+04,4.461006987094879150e+02,3.000000000000000000e+00
2.549439566824700156e-03,1.354119081673273663e-05,3.250400000000000000e+04,4.461988205909729004e+02,3.000000000000000000e+00
2.549437147086697740e-03,2.688185107114464880e-05,3.251200000000000000e+04,4.463209943771362305e+02,3.000000000000000000e+00
2.549434727722733798e-03,1.352929349409231273e-05,3.252000000000000000e+04,4.464213137626647949e+02,3.000000000000000000e+00
2.549432303893028277e-03,2.691421141582252846e-05,3.252800000000000000e+04,4.465379242897033691e+02,3.000000000000000000e+00
2.549429880438152697e-03,1.351745112628648996e-05,3.253600000000000000e+04,4.466349306106567383e+02,3.000000000000000000e+00
2.549427452483057042e-03,2.694675428822310452e-05,3.254400000000000000e+04,4.467582321166992188e+02,3.000000000000000000e+00
2.549425024903607083e-03,1.350566202836418863e-05,3.255200000000000000e+04,4.468568766117095947e+02,3.000000000000000000e+00
2.549422592789069974e-03,2.697948152910200310e-05,3.256000000000000000e+04,4.469631001949310303e+02,3.000000000000000000e+00
2.549420161051018166e-03,1.349392456979071051e-05,3.256800000000000000e+04,4.470809943675994873e+02,3.000000000000000000e+00
2.549417724742613148e-03,2.701239500798777692e-05,3.257600000000000000e+04,4.471823525428771973e+02,3.000000000000000000e+00
2.549415288811556889e-03,1.348223717221843626e-05,3.258400000000000000e+04,4.472864272594451904e+02,3.000000000000000000e+00
2.549412848274479771e-03,2.704549662349686593e-05,3.259200000000000000e+04,4.474009287357330322e+02,3.000000000000000000e+00
2.549410408115639591e-03,1.347059830733557850e-05,3.260000000000000000e+04,4.474966835975646973e+02,3.000000000000000000e+00
2.549407963314699339e-03,2.707878830383962508e-05,3.260800000000000000e+04,4.476143708229064941e+02,3.000000000000000000e+00
2.549405518892908923e-03,1.345900649475909257e-05,3.261600000000000000e+04,4.477119841575622559e+02,3.000000000000000000e+00
2.549403069792524623e-03,2.711227200744758598e-05,3.262400000000000000e+04,4.478251194953918457e+02,3.000000000000000000e+00
2.549400621072226911e-03,1.344746030004802675e-05,3.263200000000000000e+04,4.479372246265411377e+02,3.000000000000000000e+00
2.549398167636418664e-03,2.714594972330987478e-05,3.264000000000000000e+04,4.480431137084960938e+02,3.000000000000000000e+00
2.549395714581657608e-03,1.343595833303307169e-05,3.264800000000000000e+04,4.481541016101837158e+02,3.000000000000000000e+00
2.549393256774039156e-03,2.717982347168738960e-05,3.265600000000000000e+04,4.482564730644226074e+02,3.000000000000000000e+00
2.549390799348455819e-03,1.342449924558521134e-05,3.266400000000000000e+04,4.483641800880432129e+02,3.000000000000000000e+00
2.549388337132231074e-03,2.721389530445592346e-05,3.267200000000000000e+04,4.484739580154418945e+02,3.000000000000000000e+00
2.549385875299051488e-03,1.341308173035098246e-05,3.268000000000000000e+04,4.485880994796752930e+02,3.000000000000000000e+00
2.549383408637005861e-03,2.724816730581790914e-05,3.268800000000000000e+04,4.486934044361114502e+02,3.000000000000000000e+00
2.549380942359041023e-03,1.340170451871740687e-05,3.269600000000000000e+04,4.487975735664367676e+02,3.000000000000000000e+00
2.549378471213531883e-03,2.728264159276374377e-05,3.270400000000000000e+04,4.489129002094268799e+02,3.000000000000000000e+00
2.549376000453165182e-03,1.339036637966110229e-05,3.271200000000000000e+04,4.490122442245483398e+02,3.000000000000000000e+00
2.549373524786118384e-03,2.731732031565305675e-05,3.272000000000000000e+04,4.491278760433197021e+02,3.000000000000000000e+00
2.549371049505300829e-03,1.337906611785743722e-05,3.272800000000000000e+04,4.492341198921203613e+02,3.000000000000000000e+00
2.549368569278203777e-03,2.735220565890713208e-05,3.273600000000000000e+04,4.493450069427490234e+02,3.000000000000000000e+00
2.549366089438446191e-03,1.336780257254468343e-05,3.274400000000000000e+04,4.494423403739929199e+02,3.000000000000000000e+00
2.549363604612335261e-03,2.738729984157467552e-05,3.275200000000000000e+04,4.495533442497253418e+02,3.000000000000000000e+00
2.549361120174701775e-03,1.335657461593512446e-05,3.276000000000000000e+04,4.496546533107757568e+02,3.000000000000000000e+00
2.549358630710158845e-03,2.742260511780817919e-05,3.276800000000000000e+04,4.497753715515136719e+02,3.000000000000000000e+00
2.549356141635258227e-03,1.334538115215247988e-05,3.277600000000000000e+04,4.498752179145812988e+02,3.000000000000000000e+00
2.549353647492403740e-03,2.745812377773009403e-05,3.278400000000000000e+04,4.499810166358947754e+02,3.000000000000000000e+00
2.549351153740378982e-03,1.333422111569531473e-05,3.279200000000000000e+04,4.500864799022674561e+02,3.000000000000000000e+00
2.549348654878861101e-03,2.749385814804434017e-05,3.280000000000000000e+04,4.501898307800292969e+02,3.000000000000000000e+00
2.549346156409388123e-03,1.332309347052821038e-05,3.280800000000000000e+04,4.502979102134704590e+02,3.000000000000000000e+00
2.549343652788375793e-03,2.752981059251676774e-05,3.281600000000000000e+04,4.503982567787170410e+02,3.000000000000000000e+00
2.549341149560649562e-03,1.331199720872008284e-05,3.282400000000000000e+04,4.505135607719421387e+02,3.000000000000000000e+00
2.549338641138822973e-03,2.756598351292275634e-05,3.283200000000000000e+04,4.506151890754699707e+02,3.000000000000000000e+00
2.549336133111551866e-03,1.330093134947093348e-05,3.284000000000000000e+04,4.507171905040740967e+02,3.000000000000000000e+00
2.549333619847096808e-03,2.760237934957864012e-05,3.284800000000000000e+04,4.508236148357391357e+02,3.000000000000000000e+00
2.549331106978492203e-03,1.328989493804253934e-05,3.285600000000000000e+04,4.509370868206024170e+02,3.000000000000000000e+00
2.549328588829088364e-03,2.763900058218811393e-05,3.286400000000000000e+04,4.510324544906616211e+02,3.000000000000000000e+00
2.549326071076859004e-03,1.327888704470010073e-05,3.287200000000000000e+04,4.511396234035491943e+02,3.000000000000000000e+00
2.549323547999673891e-03,2.767584973049018980e-05,3.288000000000000000e+04,4.512486176490783691e+02,3.000000000000000000e+00
2.549321025321012874e-03,1.326790676377387950e-05,3.288800000000000000e+04,4.513622994422912598e+02,3.000000000000000000e+00
2.549318497272691410e-03,2.771292935514633522e-05,3.289600000000000000e+04,4.514732995033264160e+02,3.000000000000000000e+00
2.549315969624271847e-03,1.325695321286204277e-05,3.290400000000000000e+04,4.515867559909820557e+02,3.000000000000000000e+00
2.549313436560925964e-03,2.775024205840521439e-05,3.291200000000000000e+04,4.516878795623779297e+02,3.000000000000000000e+00
2.549310903898887540e-03,1.324602553163979561e-05,3.292000000000000000e+04,4.517912056446075439e+02,3.000000000000000000e+00
2.549308365776089234e-03,2.778779048499932009e-05,3.292800000000000000e+04,4.518881919384002686e+02,3.000000000000000000e+00
2.549305828056031703e-03,1.323512288135085631e-05,3.293600000000000000e+04,4.520094859600067139e+02,3.000000000000000000e+00
2.549303284828801763e-03,2.782557732295409000e-05,3.294400000000000000e+04,4.521194839477539062e+02,3.000000000000000000e+00
2.549300742005774969e-03,1.322424444372158728e-05,3.295200000000000000e+04,4.522270581722259521e+02,3.000000000000000000e+00
2.549298193628572566e-03,2.786360530440387388e-05,3.296000000000000000e+04,4.523371019363403320e+02,3.000000000000000000e+00
2.549295645657065172e-03,1.321338942035825824e-05,3.296800000000000000e+04,4.524417974948883057e+02,3.000000000000000000e+00
2.549293092083779622e-03,2.790187720652295152e-05,3.297600000000000000e+04,4.525363440513610840e+02,3.000000000000000000e+00
2.549290538917710000e-03,1.320255703191594935e-05,3.298400000000000000e+04,4.526335504055023193e+02,3.000000000000000000e+00
2.549287980101649920e-03,2.794039585239729907e-05,3.299200000000000000e+04,4.527485034465789795e+02,3.000000000000000000e+00
2.549285421694356176e-03,1.319174651744854833e-05,3.300000000000000000e+04,4.528507821559906006e+02,3.000000000000000000e+00
2.549282857588238208e-03,2.797916411199572245e-05,3.300800000000000000e+04,4.529617984294891357e+02,3.000000000000000000e+00
2.549280293892466909e-03,1.318095713352091586e-05,3.301600000000000000e+04,4.530769946575164795e+02,3.000000000000000000e+00
2.549277724448405311e-03,2.801818490305426821e-05,3.302400000000000000e+04,4.531809530258178711e+02,3.000000000000000000e+00
2.549275155416301508e-03,1.317018815374505381e-05,3.303200000000000000e+04,4.532948348522186279e+02,3.000000000000000000e+00
2.549272580585798184e-03,2.805746119210532106e-05,3.304000000000000000e+04,4.533913786411285400e+02,3.000000000000000000e+00
2.549270006168893269e-03,1.315943886812443054e-05,3.304800000000000000e+04,4.535022561550140381e+02,3.000000000000000000e+00
2.549267425902823885e-03,2.809699599536791349e-05,3.305600000000000000e+04,4.536147215366363525e+02,3.000000000000000000e+00
2.549264846052026919e-03,1.314870858226078365e-05,3.306400000000000000e+04,4.537142019271850586e+02,3.000000000000000000e+00
2.549262260300632667e-03,2.813679238006558365e-05,3.307200000000000000e+04,4.538299696445465088e+02,3.000000000000000000e+00
2.549259674966215632e-03,1.313799661691558062e-05,3.308000000000000000e+04,4.539397401809692383e+02,3.000000000000000000e+00
2.549257083679090218e-03,2.817685346510811150e-05,3.308800000000000000e+04,4.540527651309967041e+02,3.000000000000000000e+00
2.549254492810678480e-03,1.312730230743597091e-05,3.309600000000000000e+04,4.541490674018859863e+02,3.000000000000000000e+00
2.549251895936754681e-03,2.821718242248717840e-05,3.310400000000000000e+04,4.542729585170745850e+02,3.000000000000000000e+00
2.549249299483313976e-03,1.311662500309394620e-05,3.311200000000000000e+04,4.543702723979949951e+02,3.000000000000000000e+00
2.549246696970853664e-03,2.825778247824626050e-05,3.312000000000000000e+04,4.544828557968139648e+02,3.000000000000000000e+00
2.549244094880677089e-03,1.310596406666371835e-05,3.312800000000000000e+04,4.545794770717620850e+02,3.000000000000000000e+00
2.549241486677256922e-03,2.829865691364404878e-05,3.313600000000000000e+04,4.546936726570129395e+02,3.000000000000000000e+00
2.549238878897955394e-03,1.309531887388142076e-05,3.314400000000000000e+04,4.548084874153137207e+02,3.000000000000000000e+00
2.549236264950454234e-03,2.833980906637501005e-05,3.315200000000000000e+04,4.549112856388092041e+02,3.000000000000000000e+00
2.549233651428939578e-03,1.308468881283183117e-05,3.316000000000000000e+04,4.550257666110992432e+02,3.000000000000000000e+00
2.549231031683525488e-03,2.838124233185104596e-05,3.316800000000000000e+04,4.551270387172698975e+02,3.000000000000000000e+00
2.549228412366001759e-03,1.307407328363561148e-05,3.317600000000000000e+04,4.552402424812316895e+02,3.000000000000000000e+00
2.549225786768118986e-03,2.842296016429879377e-05,3.318400000000000000e+04,4.553442592620849609e+02,3.000000000000000000e+00
2.549223161600064694e-03,1.306347169795876388e-05,3.319200000000000000e+04,4.554426691532135010e+02,3.000000000000000000e+00
2.549220530094418926e-03,2.846496607815731200e-05,3.320000000000000000e+04,4.555547733306884766e+02,3.000000000000000000e+00
2.549217899020574021e-03,1.305288347851322022e-05,3.320800000000000000e+04,4.556654155254364014e+02,3.000000000000000000e+00
2.549215261551119379e-03,2.850726364936093552e-05,3.321600000000000000e+04,4.557781786918640137e+02,3.000000000000000000e+00
2.549212624515473976e-03,1.304230805864893466e-05,3.322400000000000000e+04,4.558885054588317871e+02,3.000000000000000000e+00
2.549209981025396098e-03,2.854985651674582124e-05,3.323200000000000000e+04,4.559847071170806885e+02,3.000000000000000000e+00
2.549207337971173565e-03,1.303174488191659273e-05,3.324000000000000000e+04,4.560959129333496094e+02,3.000000000000000000e+00
2.549204688402878331e-03,2.859274838344904321e-05,3.324800000000000000e+04,4.562105164527893066e+02,3.000000000000000000e+00
2.549202039272519676e-03,1.302119340170892850e-05,3.325600000000000000e+04,4.563234910964965820e+02,3.000000000000000000e+00
2.549199383567614559e-03,2.863594301832987667e-05,3.326400000000000000e+04,4.564187755584716797e+02,3.000000000000000000e+00
2.549196728302765853e-03,1.301065308086310524e-05,3.327200000000000000e+04,4.565331470966339111e+02,3.000000000000000000e+00
2.549194066402045607e-03,2.867944425741759755e-05,3.328000000000000000e+04,4.566319644451141357e+02,3.000000000000000000e+00
2.549191404943540636e-03,1.300012339118771869e-05,3.328800000000000000e+04,4.567432870864868164e+02,3.000000000000000000e+00
2.549188736786972987e-03,2.872325600554080798e-05,3.329600000000000000e+04,4.568579878807067871e+02,3.000000000000000000e+00
2.549186069074816340e-03,1.298960381334060917e-05,3.330400000000000000e+04,4.569601340293884277e+02,3.000000000000000000e+00
2.549183394601523336e-03,2.876738223787324089e-05,3.331200000000000000e+04,4.570602753162384033e+02,3.000000000000000000e+00
2.549180720574876526e-03,1.297909383614349336e-05,3.332000000000000000e+04,4.571699833869934082e+02,3.000000000000000000e+00
2.549178039723116757e-03,2.881182700143237137e-05,3.332800000000000000e+04,4.572785401344299316e+02,3.000000000000000000e+00
2.549175359320280873e-03,1.296859295654168952e-05,3.333600000000000000e+04,4.573930468559265137e+02,3.000000000000000000e+00
2.549172672027435159e-03,2.885659441696388205e-05,3.334400000000000000e+04,4.575032901763916016e+02,3.000000000000000000e+00
2.549169985185830052e-03,1.295810067905838947e-05,3.335200000000000000e+04,4.576001982688903809e+02,3.000000000000000000e+00
2.549167291388384528e-03,2.890168868048509937e-05,3.336000000000000000e+04,4.577150030136108398e+02,3.000000000000000000e+00
2.549164598044535799e-03,1.294761651567349221e-05,3.336800000000000000e+04,4.578130812644958496e+02,3.000000000000000000e+00
2.549161897678057630e-03,2.894711406515038381e-05,3.337600000000000000e+04,4.579270305633544922e+02,3.000000000000000000e+00
2.549159197767577115e-03,1.293713998530717636e-05,3.338400000000000000e+04,4.580309312343597412e+02,3.000000000000000000e+00
2.549156490766703222e-03,2.899287492303000746e-05,3.339200000000000000e+04,4.581257119178771973e+02,3.000000000000000000e+00
2.549153784224269473e-03,1.292667061366413425e-05,3.340000000000000000e+04,4.582397005558013916e+02,3.000000000000000000e+00
2.549151070522681813e-03,2.903897568704797227e-05,3.340800000000000000e+04,4.583579313755035400e+02,3.000000000000000000e+00
2.549148357282020588e-03,1.291620793281305218e-05,3.341600000000000000e+04,4.584624919891357422e+02,3.000000000000000000e+00
2.549145636812431403e-03,2.908542087284622798e-05,3.342400000000000000e+04,4.585666055679321289e+02,3.000000000000000000e+00
2.549142916806298315e-03,1.290575148107859685e-05,3.343200000000000000e+04,4.586617558002471924e+02,3.000000000000000000e+00
2.549140189500425421e-03,2.913221508085882873e-05,3.344000000000000000e+04,4.587729520797729492e+02,3.000000000000000000e+00
2.549137462660585988e-03,1.289530080257612318e-05,3.344800000000000000e+04,4.588866977691650391e+02,3.000000000000000000e+00
2.549134728449135422e-03,2.917936299827314983e-05,3.345600000000000000e+04,4.589926378726959229e+02,3.000000000000000000e+00
2.549131994706339485e-03,1.288485544706532396e-05,3.346400000000000000e+04,4.590872864723205566e+02,3.000000000000000000e+00
2.549129253518983389e-03,2.922686940131988530e-05,3.347200000000000000e+04,4.592002677917480469e+02,3.000000000000000000e+00
2.549126512802949059e-03,1.287441496955944950e-05,3.348000000000000000e+04,4.593004863262176514e+02,3.000000000000000000e+00
2.549123764568303127e-03,2.927473915721754083e-05,3.348800000000000000e+04,4.593999280929565430e+02,3.000000000000000000e+00
2.549121016807695539e-03,1.286397893033665622e-05,3.349600000000000000e+04,4.595044775009155273e+02,3.000000000000000000e+00
2.549118261453298204e-03,2.932297722667700173e-05,3.350400000000000000e+04,4.596174879074096680e+02,3.000000000000000000e+00
2.549115506575703495e-03,1.285354689429311566e-05,3.351200000000000000e+04,4.597217700481414795e+02,3.000000000000000000e+00
2.549112744027990773e-03,2.937158866609737099e-05,3.352000000000000000e+04,4.598342540264129639e+02,3.000000000000000000e+00
2.549109981959895264e-03,1.284311843104521923e-05,3.352800000000000000e+04,4.599419062137603760e+02,3.000000000000000000e+00
2.549107212144181237e-03,2.942057862992410901e-05,3.353600000000000000e+04,4.600362496376037598e+02,3.000000000000000000e+00
2.549104442810946718e-03,1.283269311449600575e-05,3.354400000000000000e+04,4.601513164043426514e+02,3.000000000000000000e+00
2.549101665651394046e-03,2.946995237331706544e-05,3.355200000000000000e+04,4.602608869075775146e+02,3.000000000000000000e+00
2.549098888977236951e-03,1.282227052269566524e-05,3.356000000000000000e+04,4.603713109493255615e+02,3.000000000000000000e+00
2.549096104396837356e-03,2.951971525446137472e-05,3.356800000000000000e+04,4.604661548137664795e+02,3.000000000000000000e+00
2.549093320304799716e-03,1.281185023753187391e-05,3.357600000000000000e+04,4.605833981037139893e+02,3.000000000000000000e+00
2.549090528225343190e-03,2.956987273736697797e-05,3.358400000000000000e+04,4.606790220737457275e+02,3.000000000000000000e+00
2.549087736637268772e-03,1.280143184458068752e-05,3.359200000000000000e+04,4.607754762172698975e+02,3.000000000000000000e+00
2.549084936979323195e-03,2.962043039457076311e-05,3.360000000000000000e+04,4.608905220031738281e+02,3.000000000000000000e+00
2.549082137815832788e-03,1.279101493287792548e-05,3.360800000000000000e+04,4.609890229701995850e+02,3.000000000000000000e+00
2.549079330498710532e-03,2.967139390989462946e-05,3.361600000000000000e+04,4.611078507900238037e+02,3.000000000000000000e+00
2.549076523679173322e-03,1.278059909464039203e-05,3.362400000000000000e+04,4.612048294544219971e+02,3.000000000000000000e+00
2.549073708620909137e-03,2.972276908142444166e-05,3.363200000000000000e+04,4.613205609321594238e+02,3.000000000000000000e+00
2.549070894063415818e-03,1.277018392514352398e-05,3.364000000000000000e+04,4.614120624065399170e+02,3.000000000000000000e+00
2.549068071180734304e-03,2.977456182440209494e-05,3.364800000000000000e+04,4.615257017612457275e+02,3.000000000000000000e+00
2.549065248802068022e-03,1.275976902243452607e-05,3.365600000000000000e+04,4.616391692161560059e+02,3.000000000000000000e+00
2.549062418010358041e-03,2.982677817445471974e-05,3.366400000000000000e+04,4.617367734909057617e+02,3.000000000000000000e+00
2.549059587725964471e-03,1.274935398715873601e-05,3.367200000000000000e+04,4.618510279655456543e+02,3.000000000000000000e+00
2.549056748939244887e-03,2.987942429067809178e-05,3.368000000000000000e+04,4.619559855461120605e+02,3.000000000000000000e+00
2.549053910663204043e-03,1.273893842231519446e-05,3.368800000000000000e+04,4.620672652721405029e+02,3.000000000000000000e+00
2.549051063794097269e-03,2.993250645907038839e-05,3.369600000000000000e+04,4.621682853698730469e+02,3.000000000000000000e+00
2.549048217439090977e-03,1.272852193318332760e-05,3.370400000000000000e+04,4.622673838138580322e+02,3.000000000000000000e+00
2.549045362398786110e-03,2.998603109571287178e-05,3.371200000000000000e+04,4.623865833282470703e+02,3.000000000000000000e+00
2.549042507876067218e-03,1.271810412706446649e-05,3.372000000000000000e+04,4.624879252910614014e+02,3.000000000000000000e+00
2.549039644574290116e-03,3.004000475064263207e-05,3.372800000000000000e+04,4.626038401126861572e+02,3.000000000000000000e+00
2.549036781793649099e-03,1.270768461296699143e-05,3.373600000000000000e+04,4.627061686515808105e+02,3.000000000000000000e+00
2.549033910138629420e-03,3.009443411122207084e-05,3.374400000000000000e+04,4.628036811351776123e+02,3.000000000000000000e+00
2.549031039008359256e-03,1.269726300163278645e-05,3.375200000000000000e+04,4.629162368774414062e+02,3.000000000000000000e+00
2.549028158906794031e-03,3.014932600601774620e-05,3.376000000000000000e+04,4.630249891281127930e+02,3.000000000000000000e+00
2.549025279333657235e-03,1.268683890519809751e-05,3.376800000000000000e+04,4.631371793746948242e+02,3.000000000000000000e+00
2.549022390690674437e-03,3.020468740869403413e-05,3.377600000000000000e+04,4.632428507804870605e+02,3.000000000000000000e+00
2.549019502579867938e-03,1.267641193703363809e-05,3.378400000000000000e+04,4.633402624130249023e+02,3.000000000000000000e+00
2.549016605298990920e-03,3.026052544213715239e-05,3.379200000000000000e+04,4.634516277313232422e+02,3.000000000000000000e+00
2.549013708554107461e-03,1.266598171160760361e-05,3.380000000000000000e+04,4.635623247623443604e+02,3.000000000000000000e+00
2.549010802537216794e-03,3.031684738248838578e-05,3.380800000000000000e+04,4.636710064411163330e+02,3.000000000000000000e+00
2.549007897060206335e-03,1.265554784424330822e-05,3.381600000000000000e+04,4.637825798988342285e+02,3.000000000000000000e+00
2.549004982207499909e-03,3.037366066362019791e-05,3.382400000000000000e+04,4.638811073303222656e+02,3.000000000000000000e+00
2.549002067898632762e-03,1.264510995096859250e-05,3.383200000000000000e+04,4.639906721115112305e+02,3.000000000000000000e+00
2.548999144108585017e-03,3.043097288150416660e-05,3.384000000000000000e+04,4.641053752899169922e+02,3.000000000000000000e+00
2.548996220866410218e-03,1.263466764836975602e-05,3.384800000000000000e+04,4.642126386165618896e+02,3.000000000000000000e+00
2.548993288035733551e-03,3.048879179885007496e-05,3.385600000000000000e+04,4.643164024353027344e+02,3.000000000000000000e+00
2.548990355757037220e-03,1.262422055335977523e-05,3.386400000000000000e+04,4.644209699630737305e+02,3.000000000000000000e+00
2.548987413780633409e-03,3.054712535003577527e-05,3.387200000000000000e+04,4.645325891971588135e+02,3.000000000000000000e+00
2.548984472360396689e-03,1.261376828297587955e-05,3.388000000000000000e+04,4.646296193599700928e+02,3.000000000000000000e+00
2.548981521131319164e-03,3.060598164597575139e-05,3.388800000000000000e+04,4.647369639873504639e+02,3.000000000000000000e+00
2.548978570462672680e-03,1.260331045425572868e-05,3.389600000000000000e+04,4.648491404056549072e+02,3.000000000000000000e+00
2.548975609872075783e-03,3.066536897926029804e-05,3.390400000000000000e+04,4.649661498069763184e+02,3.000000000000000000e+00
2.548972649846254542e-03,1.259284668410715252e-05,3.391200000000000000e+04,4.650658597946166992e+02,3.000000000000000000e+00
2.548969679783349290e-03,3.072529582956600477e-05,3.392000000000000000e+04,4.651678662300109863e+02,3.000000000000000000e+00
2.548966710289647143e-03,1.258237658898340547e-05,3.392800000000000000e+04,4.652703185081481934e+02,3.000000000000000000e+00
2.548963730641651357e-03,3.078577086924346286e-05,3.393600000000000000e+04,4.653698093891143799e+02,3.000000000000000000e+00
2.548960751567371126e-03,1.257189978485097750e-05,3.394400000000000000e+04,4.654817929267883301e+02,3.000000000000000000e+00
2.548957762219459123e-03,3.084680296889413706e-05,3.395200000000000000e+04,4.655764265060424805e+02,3.000000000000000000e+00
2.548954773449860559e-03,1.256141588689364088e-05,3.396000000000000000e+04,4.656940240859985352e+02,3.000000000000000000e+00
2.548951774285113710e-03,3.090840120353891349e-05,3.396800000000000000e+04,4.657898705005645752e+02,3.000000000000000000e+00
2.548948775703366657e-03,1.255092450942293906e-05,3.397600000000000000e+04,4.659106225967407227e+02,3.000000000000000000e+00
2.548945766602716580e-03,3.097057485856392537e-05,3.398400000000000000e+04,4.660156292915344238e+02,3.000000000000000000e+00
2.548942758089842858e-03,1.254042526564691961e-05,3.399200000000000000e+04,4.661217672824859619e+02,3.000000000000000000e+00
2.548939738932018504e-03,3.103333343635084909e-05,3.400000000000000000e+04,4.662328310012817383e+02,3.000000000000000000e+00
2.548936720366840308e-03,1.252991776753801231e-05,3.400800000000000000e+04,4.663344399929046631e+02,3.000000000000000000e+00
2.548933691028309415e-03,3.109668666273261663e-05,3.401600000000000000e+04,4.664320974349975586e+02,3.000000000000000000e+00
2.548930662287389459e-03,1.251940162559885167e-05,3.402400000000000000e+04,4.665472772121429443e+02,3.000000000000000000e+00
2.548927622642302611e-03,3.116064449410614774e-05,3.403200000000000000e+04,4.666537103652954102e+02,3.000000000000000000e+00
2.548924583599887755e-03,1.250887644870285175e-05,3.404000000000000000e+04,4.667571468353271484e+02,3.000000000000000000e+00
2.548921533520014191e-03,3.122521712445282331e-05,3.404800000000000000e+04,4.668620162010192871e+02,3.000000000000000000e+00
2.548918484047971687e-03,1.249834184387589189e-05,3.405600000000000000e+04,4.669758257865905762e+02,3.000000000000000000e+00
2.548915423402638158e-03,3.129041499296195123e-05,3.406400000000000000e+04,4.670780127048492432e+02,3.000000000000000000e+00
2.548912363370396672e-03,1.248779741620651092e-05,3.407200000000000000e+04,4.671956045627593994e+02,3.000000000000000000e+00
2.548909292026421084e-03,3.135624879140969736e-05,3.408000000000000000e+04,4.672951514720916748e+02,3.000000000000000000e+00
2.548906221300905640e-03,1.247724276856834288e-05,3.408800000000000000e+04,4.674124410152435303e+02,3.000000000000000000e+00
2.548903139122530269e-03,3.142272947265021811e-05,3.409600000000000000e+04,4.675082147121429443e+02,3.000000000000000000e+00
2.548900057568088962e-03,1.246667750142087968e-05,3.410400000000000000e+04,4.676239097118377686e+02,3.000000000000000000e+00
2.548896964416913664e-03,3.148986825876232847e-05,3.411200000000000000e+04,4.677246146202087402e+02,3.000000000000000000e+00
2.548893871895255205e-03,1.245610121265412353e-05,3.412000000000000000e+04,4.678388638496398926e+02,3.000000000000000000e+00
2.548890767630160661e-03,3.155767664967954801e-05,3.412800000000000000e+04,4.679486038684844971e+02,3.000000000000000000e+00
2.548887664000280221e-03,1.244551349743098798e-05,3.413600000000000000e+04,4.680554459095001221e+02,3.000000000000000000e+00
2.548884548477356807e-03,3.162616643229341465e-05,3.414400000000000000e+04,4.681546425819396973e+02,3.000000000000000000e+00
2.548881433595459253e-03,1.243491394791675734e-05,3.415200000000000000e+04,4.682678813934326172e+02,3.000000000000000000e+00
2.548878306667929847e-03,3.169534969003053390e-05,3.416000000000000000e+04,4.683718793392181396e+02,3.000000000000000000e+00
2.548875180387354718e-03,1.242430215312426256e-05,3.416800000000000000e+04,4.684739556312561035e+02,3.000000000000000000e+00
2.548872041905492734e-03,3.176523881241371730e-05,3.417600000000000000e+04,4.685750510692596436e+02,3.000000000000000000e+00
2.548868904076636611e-03,1.241367769867614451e-05,3.418400000000000000e+04,4.686866555213928223e+02,3.000000000000000000e+00
2.548865753887684903e-03,3.183584650530110646e-05,3.419200000000000000e+04,4.688016011714935303e+02,3.000000000000000000e+00
2.548862604357914237e-03,1.240304016662691608e-05,3.420000000000000000e+04,4.689008293151855469e+02,3.000000000000000000e+00
2.548859442306000093e-03,3.190718580167589555e-05,3.420800000000000000e+04,4.690142292976379395e+02,3.000000000000000000e+00
2.548856280919569242e-03,1.239238913521551843e-05,3.421600000000000000e+04,4.691264550685882568e+02,3.000000000000000000e+00
2.548853106845612448e-03,3.197927007246204761e-05,3.422400000000000000e+04,4.692319993972778320e+02,3.000000000000000000e+00
2.548849933443574339e-03,1.238172417864297827e-05,3.423200000000000000e+04,4.693394720554351807e+02,3.000000000000000000e+00
2.548846747185198706e-03,3.205211303823657143e-05,3.424000000000000000e+04,4.694514613151550293e+02,3.000000000000000000e+00
2.548843561605311590e-03,1.237104486690589975e-05,3.424800000000000000e+04,4.695542840957641602e+02,3.000000000000000000e+00
2.548840362996748245e-03,3.212572878115723627e-05,3.425600000000000000e+04,4.696516382694244385e+02,3.000000000000000000e+00
2.548837165073381591e-03,1.236035076554120437e-05,3.426400000000000000e+04,4.697695496082305908e+02,3.000000000000000000e+00
2.548833953945369227e-03,3.220013175751467176e-05,3.427200000000000000e+04,4.698653872013092041e+02,3.000000000000000000e+00
2.548830743509403109e-03,1.234964143533613058e-05,3.428000000000000000e+04,4.699767601490020752e+02,3.000000000000000000e+00
2.548827519689086940e-03,3.227533681069630204e-05,3.428800000000000000e+04,4.700836055278778076e+02,3.000000000000000000e+00
2.548824296567813157e-03,1.233891643222778413e-05,3.429600000000000000e+04,4.702006857395172119e+02,3.000000000000000000e+00
2.548821059878635630e-03,3.235135918500047734e-05,3.430400000000000000e+04,4.703089606761932373e+02,3.000000000000000000e+00
2.548817823895647115e-03,1.232817530683204043e-05,3.431200000000000000e+04,4.704069678783416748e+02,3.000000000000000000e+00
2.548814574157241223e-03,3.242821453973615054e-05,3.432000000000000000e+04,4.705090844631195068e+02,3.000000000000000000e+00
2.548811325132324494e-03,1.231741760451730581e-05,3.432800000000000000e+04,4.706245388984680176e+02,3.000000000000000000e+00
2.548808062160395384e-03,3.250591896400688183e-05,3.433600000000000000e+04,4.707194759845733643e+02,3.000000000000000000e+00
2.548804799909414748e-03,1.230664286485599254e-05,3.434400000000000000e+04,4.708316531181335449e+02,3.000000000000000000e+00
2.548801523515621323e-03,3.258448899240967277e-05,3.435200000000000000e+04,4.709493196010589600e+02,3.000000000000000000e+00
2.548798247850400482e-03,1.229585062150653905e-05,3.436000000000000000e+04,4.710539188385009766e+02,3.000000000000000000e+00
2.548794957842232672e-03,3.266394162106103977e-05,3.436800000000000000e+04,4.711515693664550781e+02,3.000000000000000000e+00
2.548791668570428090e-03,1.228504040187592146e-05,3.437600000000000000e+04,4.712690272331237793e+02,3.000000000000000000e+00
2.548788364751078048e-03,3.274429432469590554e-05,3.438400000000000000e+04,4.713594338893890381e+02,3.000000000000000000e+00
2.548785061676054481e-03,1.227421172687754616e-05,3.439200000000000000e+04,4.714539966583251953e+02,3.000000000000000000e+00
2.548781743844279971e-03,3.282556507415117903e-05,3.440000000000000000e+04,4.715683000087738037e+02,3.000000000000000000e+00
2.548778426764973862e-03,1.226336411065920997e-05,3.440800000000000000e+04,4.716694827079772949e+02,3.000000000000000000e+00
2.548775094714961654e-03,3.290777235517595165e-05,3.441600000000000000e+04,4.717851996421813965e+02,3.000000000000000000e+00
2.548771763425743651e-03,1.225249706023657708e-05,3.442400000000000000e+04,4.718769955635070801e+02,3.000000000000000000e+00
2.548768416946963801e-03,3.299093518754908508e-05,3.443200000000000000e+04,4.719893341064453125e+02,3.000000000000000000e+00
2.548765071237492179e-03,1.224161007530133795e-05,3.444000000000000000e+04,4.720983061790466309e+02,3.000000000000000000e+00
2.548761710114547975e-03,3.307507314549797725e-05,3.444800000000000000e+04,4.722106370925903320e+02,3.000000000000000000e+00
2.548758349769619010e-03,1.223070264778172800e-05,3.445600000000000000e+04,4.723225667476654053e+02,3.000000000000000000e+00
2.548754973782086514e-03,3.316020637889529075e-05,3.446400000000000000e+04,4.724228198528289795e+02,3.000000000000000000e+00
2.548751598581477928e-03,1.221977426158634416e-05,3.447200000000000000e+04,4.725345234870910645e+02,3.000000000000000000e+00
2.548748207503747677e-03,3.324635563560900819e-05,3.448000000000000000e+04,4.726376600265502930e+02,3.000000000000000000e+00
2.548744817222055141e-03,1.220882439225648525e-05,3.448800000000000000e+04,4.727516837120056152e+02,3.000000000000000000e+00
2.548741410823156511e-03,3.333354228462800370e-05,3.449600000000000000e+04,4.728528194427490234e+02,3.000000000000000000e+00
2.548738005229623637e-03,1.219785250655872073e-05,3.450400000000000000e+04,4.729564030170440674e+02,3.000000000000000000e+00
2.548734583273050500e-03,3.342178834069463517e-05,3.451200000000000000e+04,4.730696475505828857e+02,3.000000000000000000e+00
2.548731162131391038e-03,1.218685806229481815e-05,3.452000000000000000e+04,4.731881735324859619e+02,3.000000000000000000e+00
2.548727724374916584e-03,3.351111648984828322e-05,3.452800000000000000e+04,4.732921805381774902e+02,3.000000000000000000e+00
2.548724287443127935e-03,1.217584050769285182e-05,3.453600000000000000e+04,4.734035267829895020e+02,3.000000000000000000e+00
2.548720833638609511e-03,3.360155011639176986e-05,3.454400000000000000e+04,4.735003950595855713e+02,3.000000000000000000e+00
2.548717380668784078e-03,1.216479928120389461e-05,3.455200000000000000e+04,4.736142299175262451e+02,3.000000000000000000e+00
2.548713910561962830e-03,3.369311333104983724e-05,3.456000000000000000e+04,4.737153708934783936e+02,3.000000000000000000e+00
2.548710441300082886e-03,1.215373381098887860e-05,3.456800000000000000e+04,4.738284926414489746e+02,3.000000000000000000e+00
2.548706954630373858e-03,3.378583100080821423e-05,3.457600000000000000e+04,4.739277088642120361e+02,3.000000000000000000e+00
2.548703468816102945e-03,1.214264351453420980e-05,3.458400000000000000e+04,4.740397486686706543e+02,3.000000000000000000e+00
2.548699965316374768e-03,3.387972877988192023e-05,3.459200000000000000e+04,4.741599082946777344e+02,3.000000000000000000e+00
2.548696462682837390e-03,1.213152779824201940e-05,3.460000000000000000e+04,4.742595524787902832e+02,3.000000000000000000e+00
2.548692942079181997e-03,3.397483314269130817e-05,3.460800000000000000e+04,4.743727216720581055e+02,3.000000000000000000e+00
2.548689422352737235e-03,1.212038605695046865e-05,3.461600000000000000e+04,4.744821817874908447e+02,3.000000000000000000e+00
2.548685884364231772e-03,3.407117141810718638e-05,3.462400000000000000e+04,4.745873119831085205e+02,3.000000000000000000e+00
2.548682347264229122e-03,1.210921767343832948e-05,3.463200000000000000e+04,4.746874351501464844e+02,3.000000000000000000e+00
2.548678791602683978e-03,3.416877182586352499e-05,3.464000000000000000e+04,4.747950611114501953e+02,3.000000000000000000e+00
2.548675236841218324e-03,1.209802201799682794e-05,3.464800000000000000e+04,4.749115123748779297e+02,3.000000000000000000e+00
2.548671663210914755e-03,3.426766351476171824e-05,3.465600000000000000e+04,4.750141832828521729e+02,3.000000000000000000e+00
2.548668090492559220e-03,1.208679844784741583e-05,3.466400000000000000e+04,4.751170592308044434e+02,3.000000000000000000e+00
2.548664498589974393e-03,3.436787660273713348e-05,3.467200000000000000e+04,4.752355644702911377e+02,3.000000000000000000e+00
2.548660907611512323e-03,1.207554630668560783e-05,3.468000000000000000e+04,4.753309934139251709e+02,3.000000000000000000e+00
2.548657297125032656e-03,3.446944221944443120e-05,3.468800000000000000e+04,4.754461982250213623e+02,3.000000000000000000e+00
2.548653687575163588e-03,1.206426492409547171e-05,3.469600000000000000e+04,4.755610408782958984e+02,3.000000000000000000e+00
2.548650058184785943e-03,3.457239255067492923e-05,3.470400000000000000e+04,4.756586375236511230e+02,3.000000000000000000e+00
2.548646429743828962e-03,1.205295361491877847e-05,3.471200000000000000e+04,4.757707216739654541e+02,3.000000000000000000e+00
2.548642781120840153e-03,3.467676088574244477e-05,3.472000000000000000e+04,4.758785192966461182e+02,3.000000000000000000e+00
2.548639133460420345e-03,1.204161167873377559e-05,3.472800000000000000e+04,4.759970815181732178e+02,3.000000000000000000e+00
2.548635465267070147e-03,3.478258166713165620e-05,3.473600000000000000e+04,4.760997178554534912e+02,3.000000000000000000e+00
2.548631798049785097e-03,1.203023839912076539e-05,3.474400000000000000e+04,4.761978678703308105e+02,3.000000000000000000e+00
2.548628109938937993e-03,3.488989054286837488e-05,3.475200000000000000e+04,4.763086524009704590e+02,3.000000000000000000e+00
2.548624422818013876e-03,1.201883304312378341e-05,3.476000000000000000e+04,4.764087820053100586e+02,3.000000000000000000e+00
2.548620714432786073e-03,3.499872442237215905e-05,3.476800000000000000e+04,4.765202791690826416e+02,3.000000000000000000e+00
2.548617007051711628e-03,1.200739486041805481e-05,3.477600000000000000e+04,4.766335821151733398e+02,3.000000000000000000e+00
2.548613278025086814e-03,3.510912153490103831e-05,3.478400000000000000e+04,4.767451243400573730e+02,3.000000000000000000e+00
2.548609550017235607e-03,1.199592308275260093e-05,3.479200000000000000e+04,4.768427643775939941e+02,3.000000000000000000e+00
2.548605799971665094e-03,3.522112149164223385e-05,3.480000000000000000e+04,4.769480466842651367e+02,3.000000000000000000e+00
2.548602050959889592e-03,1.198441692299146239e-05,3.480800000000000000e+04,4.770517549514770508e+02,3.000000000000000000e+00
2.548598279506869915e-03,3.533476535168739207e-05,3.481600000000000000e+04,4.771595828533172607e+02,3.000000000000000000e+00
2.548594509103084722e-03,1.197287557449837034e-05,3.482400000000000000e+04,4.772710757255554199e+02,3.000000000000000000e+00
2.548590715842713114e-03,3.545009569128604576e-05,3.483200000000000000e+04,4.773763437271118164e+02,3.000000000000000000e+00
2.548586923647449144e-03,1.196129821025018411e-05,3.484000000000000000e+04,4.774890265464782715e+02,3.000000000000000000e+00
2.548583108167956895e-03,3.556715667790219938e-05,3.484800000000000000e+04,4.775908422470092773e+02,3.000000000000000000e+00
2.548579293769895598e-03,1.194968398182371787e-05,3.485600000000000000e+04,4.777090017795562744e+02,3.000000000000000000e+00
2.548575455647156696e-03,3.568599414818705932e-05,3.486400000000000000e+04,4.778147492408752441e+02,3.000000000000000000e+00
2.548571618622640002e-03,1.193803201872326935e-05,3.487200000000000000e+04,4.779243297576904297e+02,3.000000000000000000e+00
2.548567757419651150e-03,3.580665569172238955e-05,3.488000000000000000e+04,4.780255634784698486e+02,3.000000000000000000e+00
2.548563897332162785e-03,1.192634142708859296e-05,3.488800000000000000e+04,4.781269450187683105e+02,3.000000000000000000e+00
2.548560012598502164e-03,3.592919073776346849e-05,3.489600000000000000e+04,4.782348380088806152e+02,3.000000000000000000e+00
2.548556128998124247e-03,1.191461128917469462e-05,3.490400000000000000e+04,4.783466198444366455e+02,3.000000000000000000e+00
2.548552220269368652e-03,3.605365065093770485e-05,3.491200000000000000e+04,4.784578635692596436e+02,3.000000000000000000e+00
2.548548312692205768e-03,1.190284066146461853e-05,3.492000000000000000e+04,4.785686812400817871e+02,3.000000000000000000e+00
2.548544379489328660e-03,3.618008882832748831e-05,3.492800000000000000e+04,4.786793155670166016e+02,3.000000000000000000e+00
2.548540447456902440e-03,1.189102857470726388e-05,3.493600000000000000e+04,4.787900137901306152e+02,3.000000000000000000e+00
2.548536489285629057e-03,3.630856080963985503e-05,3.494400000000000000e+04,4.788935201168060303e+02,3.000000000000000000e+00
2.548532532304235033e-03,1.187917403110896575e-05,3.495200000000000000e+04,4.790063073635101318e+02,3.000000000000000000e+00
2.548528548654366288e-03,3.643912438273439912e-05,3.496000000000000000e+04,4.791044371128082275e+02,3.000000000000000000e+00
2.548524566214400815e-03,1.186727600558597227e-05,3.496800000000000000e+04,4.792228503227233887e+02,3.000000000000000000e+00
2.548520556559092948e-03,3.657183971644415094e-05,3.497600000000000000e+04,4.793258085250854492e+02,3.000000000000000000e+00
2.548516548134331563e-03,1.185533344021250446e-05,3.498400000000000000e+04,4.794250206947326660e+02,3.000000000000000000e+00
2.548512511929344141e-03,3.670676946866789099e-05,3.499200000000000000e+04,4.795412125587463379e+02,3.000000000000000000e+00
2.548508476976191726e-03,1.184334524998856103e-05,3.500000000000000000e+04,4.796363170146942139e+02,3.000000000000000000e+00
2.548504413659071887e-03,3.684397895644198545e-05,3.500800000000000000e+04,4.797315363883972168e+02,3.000000000000000000e+00
2.548500351615752991e-03,1.183131030930011366e-05,3.501600000000000000e+04,4.798456628322601318e+02,3.000000000000000000e+00
2.548496260605003644e-03,3.698353624741480806e-05,3.502400000000000000e+04,4.799441354274749756e+02,3.000000000000000000e+00
2.548492170890720703e-03,1.181922747053349457e-05,3.503200000000000000e+04,4.800569288730621338e+02,3.000000000000000000e+00
2.548488051584868117e-03,3.712551240905830058e-05,3.504000000000000000e+04,4.801692972183227539e+02,3.000000000000000000e+00
2.548483933598888994e-03,1.180709552838987813e-05,3.504800000000000000e+04,4.802720589637756348e+02,3.000000000000000000e+00
2.548479785375573365e-03,3.726998151692495156e-05,3.505600000000000000e+04,4.803670220375061035e+02,3.000000000000000000e+00
2.548475638496297199e-03,1.179491327648613319e-05,3.506400000000000000e+04,4.804616568088531494e+02,3.000000000000000000e+00
2.548471460711168070e-03,3.741702111075152483e-05,3.507200000000000000e+04,4.805720221996307373e+02,3.000000000000000000e+00
2.548467284295068396e-03,1.178267940389267595e-05,3.508000000000000000e+04,4.806738507747650146e+02,3.000000000000000000e+00
2.548463076280862213e-03,3.756671189895716882e-05,3.508800000000000000e+04,4.807853248119354248e+02,3.000000000000000000e+00
2.548458869661483859e-03,1.177039267230570996e-05,3.509600000000000000e+04,4.809006977081298828e+02,3.000000000000000000e+00
2.548454630726588923e-03,3.771913883381127120e-05,3.510400000000000000e+04,4.809964351654052734e+02,3.000000000000000000e+00
2.548450393213260411e-03,1.175805159434045015e-05,3.511200000000000000e+04,4.810999326705932617e+02,3.000000000000000000e+00
2.548446122641011280e-03,3.787438975950639788e-05,3.512000000000000000e+04,4.812010650634765625e+02,3.000000000000000000e+00
2.548441853517882053e-03,1.174565500966268110e-05,3.512800000000000000e+04,4.813168036937713623e+02,3.000000000000000000e+00
2.548437550564295728e-03,3.803255852018975759e-05,3.513600000000000000e+04,4.814217166900634766e+02,3.000000000000000000e+00
2.548433249088554158e-03,1.173320102463281330e-05,3.514400000000000000e+04,4.815224595069885254e+02,3.000000000000000000e+00
2.548428912982751617e-03,3.819373984532606738e-05,3.515200000000000000e+04,4.816230127811431885e+02,3.000000000000000000e+00
2.548424578384153594e-03,1.172068898230372433e-05,3.516000000000000000e+04,4.817351679801940918e+02,3.000000000000000000e+00
2.548420208323461372e-03,3.835803956778673123e-05,3.516800000000000000e+04,4.818466231822967529e+02,3.000000000000000000e+00
2.548415839801145347e-03,1.170811577189066563e-05,3.517600000000000000e+04,4.819506564140319824e+02,3.000000000000000000e+00
2.548411434956216002e-03,3.852555532387809016e-05,3.518400000000000000e+04,4.820467841625213623e+02,3.000000000000000000e+00
2.548407031680570423e-03,1.169548297305471838e-05,3.519200000000000000e+04,4.821447730064392090e+02,3.000000000000000000e+00
2.548402591181127882e-03,3.869641225625866161e-05,3.520000000000000000e+04,4.822525973320007324e+02,3.000000000000000000e+00
2.548398152286020062e-03,1.168278344452224479e-05,3.520800000000000000e+04,4.823676772117614746e+02,3.000000000000000000e+00
2.548393675246042600e-03,3.887068367853448609e-05,3.521600000000000000e+04,4.824630994796752930e+02,3.000000000000000000e+00
2.548389199841755420e-03,1.167002941410161711e-05,3.522400000000000000e+04,4.825756697654724121e+02,3.000000000000000000e+00
2.548384685312273835e-03,3.904850673236392436e-05,3.523200000000000000e+04,4.826874556541442871e+02,3.000000000000000000e+00
2.548380172465204707e-03,1.165720407464609653e-05,3.524000000000000000e+04,4.827832074165344238e+02,3.000000000000000000e+00
2.548375619562696145e-03,3.922966372345825377e-05,3.524800000000000000e+04,4.828988831043243408e+02,3.000000000000000000e+00
2.548371068379172346e-03,1.164439231526215079e-05,3.525600000000000000e+04,4.830046854019165039e+02,3.000000000000000000e+00
2.548366476182498640e-03,3.941361310675485605e-05,3.526400000000000000e+04,4.831074502468109131e+02,3.000000000000000000e+00
2.548361885842896721e-03,1.163166109764765470e-05,3.527200000000000000e+04,4.832111439704895020e+02,3.000000000000000000e+00
2.548357254366993840e-03,3.959565354389540270e-05,3.528000000000000000e+04,4.833186340332031250e+02,3.000000000000000000e+00
2.548352625019079283e-03,1.161999352788261134e-05,3.528800000000000000e+04,4.834301373958587646e+02,3.000000000000000000e+00
2.548347956692756985e-03,3.975735939075502245e-05,3.529600000000000000e+04,4.835288829803466797e+02,3.000000000000000000e+00
2.548343292071223332e-03,1.161255839624501430e-05,3.530400000000000000e+04,4.836419148445129395e+02,3.000000000000000000e+00
2.548338605362018578e-03,3.980326076854301474e-05,3.531200000000000000e+04,4.837434694766998291e+02,3.000000000000000000e+00
2.548333928556564820e-03,1.162737259594710953e-05,3.532000000000000000e+04,4.838435335159301758e+02,3.000000000000000000e+00
2.548329305811442794e-03,3.931507724312302944e-05,3.532800000000000000e+04,4.839620428085327148e+02,3.000000000000000000e+00
2.548324722825586960e-03,1.173642672957776102e-05,3.533600000000000000e+04,4.840629756450653076e+02,3.000000000000000000e+00
2.548320490762654225e-03,3.677271455798487789e-05,3.534400000000000000e+04,4.841759617328643799e+02,3.000000000000000000e+00
2.548316396851372199e-03,1.214050799165182821e-05,3.535200000000000000e+04,4.842807528972625732e+02,3.000000000000000000e+00
2.548313108685645086e-03,3.075060946042248647e-05,3.536000000000000000e+04,4.843849883079528809e+02,3.000000000000000000e+00
2.548310079884166801e-03,1.265387080588980299e-05,3.536800000000000000e+04,4.844929573535919189e+02,3.000000000000000000e+00
2.548307635347215466e-03,2.589617117775985407e-05,3.537600000000000000e+04,4.846010162830352783e+02,3.000000000000000000e+00
2.548305367274177492e-03,1.271899855262197835e-05,3.538400000000000000e+04,4.847146425247192383e+02,3.000000000000000000e+00
2.548303245584596088e-03,2.456221042793928742e-05,3.539200000000000000e+04,4.848242943286895752e+02,3.000000000000000000e+00
2.548301170693776166e-03,1.268469315425962260e-05,3.540000000000000000e+04,4.849281322956085205e+02,3.000000000000000000e+00
2.548299117425017156e-03,2.435843929948719466e-05,3.540800000000000000e+04,4.850232656002044678e+02,3.000000000000000000e+00
2.548297072027252801e-03,1.266938227335757131e-05,3.541600000000000000e+04,4.851382119655609131e+02,3.000000000000000000e+00
2.548295027029754203e-03,2.435016343257602448e-05,3.542400000000000000e+04,4.852521665096282959e+02,3.000000000000000000e+00
2.548292983478290738e-03,1.265655568632269124e-05,3.543200000000000000e+04,4.853615257740020752e+02,3.000000000000000000e+00
2.548290937263639894e-03,2.437093464895706104e-05,3.544000000000000000e+04,4.854694035053253174e+02,3.000000000000000000e+00
2.548288891481323339e-03,1.264499160740915651e-05,3.544800000000000000e+04,4.855648825168609619e+02,3.000000000000000000e+00
2.548286842501314674e-03,2.439639707115479354e-05,3.545600000000000000e+04,4.856774697303771973e+02,3.000000000000000000e+00
2.548284793819380507e-03,1.263338981892553612e-05,3.546400000000000000e+04,4.857895665168762207e+02,3.000000000000000000e+00
2.548282741861843895e-03,2.442259182544057408e-05,3.547200000000000000e+04,4.858845932483673096e+02,3.000000000000000000e+00
2.548280690175214712e-03,1.262197116314258373e-05,3.548000000000000000e+04,4.860043990612030029e+02,3.000000000000000000e+00
2.548278635172890154e-03,2.444904659139880869e-05,3.548800000000000000e+04,4.861050853729248047e+02,3.000000000000000000e+00
2.548276580440154634e-03,1.261060644550392488e-05,3.549600000000000000e+04,4.862116651535034180e+02,3.000000000000000000e+00
2.548274522369477213e-03,2.447564070582531384e-05,3.550400000000000000e+04,4.863222246170043945e+02,3.000000000000000000e+00
2.548272464567231336e-03,1.259933596772202056e-05,3.551200000000000000e+04,4.864224174022674561e+02,3.000000000000000000e+00
2.548270403402484643e-03,2.450237607900693928e-05,3.552000000000000000e+04,4.865444219112396240e+02,3.000000000000000000e+00
2.548268342506577154e-03,1.258813952248395632e-05,3.552800000000000000e+04,4.866454861164093018e+02,3.000000000000000000e+00
2.548266278225005954e-03,2.452924612009773673e-05,3.553600000000000000e+04,4.867479696273803711e+02,3.000000000000000000e+00
2.548264214212330337e-03,1.257702146290438572e-05,3.554400000000000000e+04,4.868623838424682617e+02,3.000000000000000000e+00
2.548262146790057029e-03,2.455625397374031998e-05,3.555200000000000000e+04,4.869602549076080322e+02,3.000000000000000000e+00
2.548260079636939079e-03,1.256597671386678339e-05,3.556000000000000000e+04,4.870716774463653564e+02,3.000000000000000000e+00
2.548258009050282519e-03,2.458339987269999007e-05,3.556800000000000000e+04,4.871868467330932617e+02,3.000000000000000000e+00
2.548255938732991218e-03,1.255500407801437229e-05,3.557600000000000000e+04,4.872924947738647461e+02,3.000000000000000000e+00
2.548253864957877781e-03,2.461068542053632745e-05,3.558400000000000000e+04,4.873960056304931641e+02,3.000000000000000000e+00
2.548251791452386776e-03,1.254410092610941640e-05,3.559200000000000000e+04,4.874900395870208740e+02,3.000000000000000000e+00
2.548249714464578038e-03,2.463811171071519224e-05,3.560000000000000000e+04,4.876051261425018311e+02,3.000000000000000000e+00
2.548247637746654110e-03,1.253326531537492177e-05,3.560800000000000000e+04,4.877182471752166748e+02,3.000000000000000000e+00
2.548245557521647102e-03,2.466568007773071463e-05,3.561600000000000000e+04,4.878263306617736816e+02,3.000000000000000000e+00
2.548243477566808531e-03,1.252249512986924001e-05,3.562400000000000000e+04,4.879225108623504639e+02,3.000000000000000000e+00
2.548241394079870433e-03,2.469339178316460150e-05,3.563200000000000000e+04,4.880389575958251953e+02,3.000000000000000000e+00
2.548239310863400012e-03,1.251178842534762661e-05,3.564000000000000000e+04,4.881506295204162598e+02,3.000000000000000000e+00
2.548237224089546903e-03,2.472124814624530466e-05,3.564800000000000000e+04,4.882457315921783447e+02,3.000000000000000000e+00
2.548235137586480226e-03,1.250114328357836599e-05,3.565600000000000000e+04,4.883581202030181885e+02,3.000000000000000000e+00
2.548233047500484457e-03,2.474925048936214874e-05,3.566400000000000000e+04,4.884680552482604980e+02,3.000000000000000000e+00
2.548230957685609054e-03,1.249055786826647355e-05,3.567200000000000000e+04,4.885724172592163086e+02,3.000000000000000000e+00
2.548228864261987102e-03,2.477740016149950061e-05,3.568000000000000000e+04,4.886835746765136719e+02,3.000000000000000000e+00
2.548226771109837231e-03,1.248003039787517984e-05,3.568800000000000000e+04,4.887869451045989990e+02,3.000000000000000000e+00
2.548224674322852740e-03,2.480569852868494483e-05,3.569600000000000000e+04,4.889024367332458496e+02,3.000000000000000000e+00
2.548222577807705922e-03,1.246955915316163037e-05,3.570400000000000000e+04,4.890009758472442627e+02,3.000000000000000000e+00
2.548220477631358855e-03,2.483414697845741633e-05,3.571200000000000000e+04,4.891185114383697510e+02,3.000000000000000000e+00
2.548218377727234137e-03,1.245914247067868596e-05,3.572000000000000000e+04,4.892189166545867920e+02,3.000000000000000000e+00
2.548216274135260782e-03,2.486274691852156661e-05,3.572800000000000000e+04,4.893253297805786133e+02,3.000000000000000000e+00
2.548214170815910930e-03,1.244877874177442613e-05,3.573600000000000000e+04,4.894409294128417969e+02,3.000000000000000000e+00
2.548212063781779557e-03,2.489149977756372411e-05,3.574400000000000000e+04,4.895350310802459717e+02,3.000000000000000000e+00
2.548209957020688456e-03,1.243846640993929264e-05,3.575200000000000000e+04,4.896528692245483398e+02,3.000000000000000000e+00
2.548207846517593252e-03,2.492040700552044095e-05,3.576000000000000000e+04,4.897550787925720215e+02,3.000000000000000000e+00
2.548205736287972867e-03,1.242820396877696963e-05,3.576800000000000000e+04,4.898620319366455078e+02,3.000000000000000000e+00
2.548203622288831762e-03,2.494947007394050803e-05,3.577600000000000000e+04,4.899744420051574707e+02,3.000000000000000000e+00
2.548201508563616071e-03,1.241798995987006721e-05,3.578400000000000000e+04,4.900720064640045166e+02,3.000000000000000000e+00
2.548199391041064236e-03,2.497869047618241531e-05,3.579200000000000000e+04,4.901877062320709229e+02,3.000000000000000000e+00
2.548197273792905324e-03,1.240782297090219186e-05,3.580000000000000000e+04,4.902977979183197021e+02,3.000000000000000000e+00
2.548195152719293435e-03,2.500806972786897818e-05,3.580800000000000000e+04,4.904039573669433594e+02,3.000000000000000000e+00
2.548193031920558023e-03,1.239770163373445994e-05,3.581600000000000000e+04,4.905020518302917480e+02,3.000000000000000000e+00
2.548190907267943589e-03,2.503760936728284081e-05,3.582400000000000000e+04,4.906081578731536865e+02,3.000000000000000000e+00
2.548188782890707833e-03,1.238762462265624761e-05,3.583200000000000000e+04,4.907176766395568848e+02,3.000000000000000000e+00
2.548186654630855627e-03,2.506731095555156302e-05,3.584000000000000000e+04,4.908222014904022217e+02,3.000000000000000000e+00
2.548184526646898613e-03,1.237759065267404368e-05,3.584800000000000000e+04,4.909393255710601807e+02,3.000000000000000000e+00
2.548182394751272867e-03,2.509717607728456534e-05,3.585600000000000000e+04,4.910363092422485352e+02,3.000000000000000000e+00
2.548180263132076174e-03,1.236759847797308527e-05,3.586400000000000000e+04,4.911483221054077148e+02,3.000000000000000000e+00
2.548178127571835375e-03,2.512720634065186584e-05,3.587200000000000000e+04,4.912601411342620850e+02,3.000000000000000000e+00
2.548175992288574838e-03,1.235764689021296834e-05,3.588000000000000000e+04,4.913592905998229980e+02,3.000000000000000000e+00
2.548173853034568261e-03,2.515740337805376804e-05,3.588800000000000000e+04,4.914707474708557129e+02,3.000000000000000000e+00
2.548171714058109633e-03,1.234773471717277948e-05,3.589600000000000000e+04,4.915774474143981934e+02,3.000000000000000000e+00
2.548169571080873864e-03,2.518776884627489895e-05,3.590400000000000000e+04,4.916735613346099854e+02,3.000000000000000000e+00
2.548167428381768046e-03,1.233786082125371446e-05,3.591200000000000000e+04,4.917871644496917725e+02,3.000000000000000000e+00
2.548165281651517018e-03,2.521830442700506662e-05,3.592000000000000000e+04,4.918853240013122559e+02,3.000000000000000000e+00
2.548163135199997455e-03,1.232802409823958276e-05,3.592800000000000000e+04,4.919885833263397217e+02,3.000000000000000000e+00
2.548160984686622006e-03,2.524901182730704248e-05,3.593600000000000000e+04,4.921058330535888672e+02,3.000000000000000000e+00
2.548158834452596017e-03,1.231822347584208097e-05,3.594400000000000000e+04,4.922080206871032715e+02,3.000000000000000000e+00
2.548156680125656520e-03,2.527989277994463417e-05,3.595200000000000000e+04,4.923202540874481201e+02,3.000000000000000000e+00
2.548154526078702260e-03,1.230845791265766156e-05,3.596000000000000000e+04,4.924160809516906738e+02,3.000000000000000000e+00
2.548152367907424286e-03,2.531094904387095942e-05,3.596800000000000000e+04,4.925295209884643555e+02,3.000000000000000000e+00
2.548150210016782938e-03,1.229872639682608002e-05,3.597600000000000000e+04,4.926407136917114258e+02,3.000000000000000000e+00
2.548148047970051622e-03,2.534218240464814742e-05,3.598400000000000000e+04,4.927451405525207520e+02,3.000000000000000000e+00
2.548145886204625666e-03,1.228902794498286583e-05,3.599200000000000000e+04,4.928451662063598633e+02,3.000000000000000000e+00
2.548143720250978760e-03,2.537359467491827900e-05,3.600000000000000000e+04,4.929474194049835205e+02,3.000000000000000000e+00
2.548141554579323731e-03,1.227936160115394787e-05,3.600800000000000000e+04,4.930438194274902344e+02,3.000000000000000000e+00
2.548139384686946840e-03,2.540518769483870060e-05,3.601600000000000000e+04,4.931565506458282471e+02,3.000000000000000000e+00
2.548137215077266558e-03,1.226972643574042273e-05,3.602400000000000000e+04,4.932640473842620850e+02,3.000000000000000000e+00
2.548135041213989236e-03,2.543696333265327682e-05,3.603200000000000000e+04,4.933666439056396484e+02,3.000000000000000000e+00
2.548132867634129300e-03,1.226012154445458983e-05,3.604000000000000000e+04,4.934790325164794922e+02,3.000000000000000000e+00
2.548130689767416374e-03,2.546892348511780086e-05,3.604800000000000000e+04,4.935764896869659424e+02,3.000000000000000000e+00
2.548128512184858960e-03,1.225054604740199138e-05,3.605600000000000000e+04,4.936785151958465576e+02,3.000000000000000000e+00
2.548126330281806195e-03,2.550107007795413631e-05,3.606400000000000000e+04,4.937958648204803467e+02,3.000000000000000000e+00
2.548124148663665281e-03,1.224099908826008852e-05,3.607200000000000000e+04,4.938916022777557373e+02,3.000000000000000000e+00
2.548121962690990706e-03,2.553340506645369428e-05,3.608000000000000000e+04,4.939971129894256592e+02,3.000000000000000000e+00
2.548119777004003404e-03,1.223147983331605395e-05,3.608800000000000000e+04,4.941162581443786621e+02,3.000000000000000000e+00
2.548117586928046879e-03,2.556593043598841784e-05,3.609600000000000000e+04,4.942122714519500732e+02,3.000000000000000000e+00
2.548115397138569528e-03,1.222198747048971942e-05,3.610400000000000000e+04,4.943274998664855957e+02,3.000000000000000000e+00
2.548113202925279732e-03,2.559864820255373355e-05,3.611200000000000000e+04,4.944339642524719238e+02,3.000000000000000000e+00
2.548111008999279226e-03,1.221252120881308919e-05,3.612000000000000000e+04,4.945457029342651367e+02,3.000000000000000000e+00
2.548108810614210188e-03,2.563156041323504637e-05,3.612800000000000000e+04,4.946523866653442383e+02,3.000000000000000000e+00
2.548106612517260072e-03,1.220308027752353881e-05,3.613600000000000000e+04,4.947423195838928223e+02,3.000000000000000000e+00
2.548104409925565968e-03,2.566466914694124989e-05,3.614400000000000000e+04,4.948416223526000977e+02,3.000000000000000000e+00
2.548102207622838199e-03,1.219366392523172041e-05,3.615200000000000000e+04,4.949405703544616699e+02,3.000000000000000000e+00
2.548100000789263811e-03,2.569797651487544285e-05,3.616000000000000000e+04,4.950310976505279541e+02,3.000000000000000000e+00
2.548097794245520083e-03,1.218427141931722500e-05,3.616800000000000000e+04,4.951456801891326904e+02,3.000000000000000000e+00
2.548095583134396894e-03,2.573148466116743913e-05,3.617600000000000000e+04,4.952567954063415527e+02,3.000000000000000000e+00
2.548093372313988639e-03,1.217490204523831336e-05,3.618400000000000000e+04,4.953589322566986084e+02,3.000000000000000000e+00
2.548091156889222691e-03,2.576519576341372076e-05,3.619200000000000000e+04,4.954559745788574219e+02,3.000000000000000000e+00
2.548088941756075469e-03,1.216555510583045580e-05,3.620000000000000000e+04,4.955685005187988281e+02,3.000000000000000000e+00
2.548086721981146930e-03,2.579911203346737071e-05,3.620800000000000000e+04,4.956675627231597900e+02,3.000000000000000000e+00
2.548084502498759122e-03,1.215622992067848766e-05,3.621600000000000000e+04,4.957883479595184326e+02,3.000000000000000000e+00
2.548082278336708840e-03,2.583323571798570677e-05,3.622400000000000000e+04,4.958798828125000000e+02,3.000000000000000000e+00
2.548080054468142112e-03,1.214692582554395237e-05,3.623200000000000000e+04,4.959940285682678223e+02,3.000000000000000000e+00
2.548077825881569451e-03,2.586756909906679292e-05,3.624000000000000000e+04,4.960948240756988525e+02,3.000000000000000000e+00
2.548075597589440945e-03,1.213764217176895285e-05,3.624800000000000000e+04,4.962034564018249512e+02,3.000000000000000000e+00
2.548073364540491634e-03,2.590211449494800097e-05,3.625600000000000000e+04,4.963151204586029053e+02,3.000000000000000000e+00
2.548071131786967466e-03,1.212837832571090950e-05,3.626400000000000000e+04,4.964242022037506104e+02,3.000000000000000000e+00
2.548068894237327971e-03,2.593687426077026807e-05,3.627200000000000000e+04,4.965191750526428223e+02,3.000000000000000000e+00
2.548066656984114553e-03,1.211913366819758090e-05,3.628000000000000000e+04,4.966373662948608398e+02,3.000000000000000000e+00
2.548064414895003828e-03,2.597185078922972592e-05,3.628800000000000000e+04,4.967453575134277344e+02,3.000000000000000000e+00
2.548062173103341800e-03,1.210990759389274626e-05,3.629600000000000000e+04,4.968372161388397217e+02,3.000000000000000000e+00
2.548059926435503053e-03,2.600704651131882070e-05,3.630400000000000000e+04,4.969519567489624023e+02,3.000000000000000000e+00
2.548057680066154705e-03,1.210069951104294590e-05,3.631200000000000000e+04,4.970620489120483398e+02,3.000000000000000000e+00
2.548055428779848024e-03,2.604246389709275594e-05,3.632000000000000000e+04,4.971601519584655762e+02,3.000000000000000000e+00
2.548053177793093392e-03,1.209150884073847558e-05,3.632800000000000000e+04,4.972735660076141357e+02,3.000000000000000000e+00
2.548050921848084901e-03,2.607810545648822103e-05,3.633600000000000000e+04,4.973797786235809326e+02,3.000000000000000000e+00
2.548048666203711794e-03,1.208233501665636784e-05,3.634400000000000000e+04,4.974749481678009033e+02,3.000000000000000000e+00
2.548046405559267584e-03,2.611397373997448844e-05,3.635200000000000000e+04,4.975880997180938721e+02,3.000000000000000000e+00
2.548044145216562910e-03,1.207317748450215664e-05,3.636000000000000000e+04,4.976968121528625488e+02,3.000000000000000000e+00
2.548041879831437328e-03,2.615007133952388993e-05,3.636800000000000000e+04,4.977936582565307617e+02,3.000000000000000000e+00
2.548039614749177117e-03,1.206403570150860839e-05,3.637600000000000000e+04,4.979062707424163818e+02,3.000000000000000000e+00
2.548037344581607130e-03,2.618640088944690968e-05,3.638400000000000000e+04,4.980159878730773926e+02,3.000000000000000000e+00
2.548035074718049166e-03,1.205490913615481865e-05,3.639200000000000000e+04,4.981105794906616211e+02,3.000000000000000000e+00
2.548032799725741780e-03,2.622296506712781211e-05,3.640000000000000000e+04,4.982047648429870605e+02,3.000000000000000000e+00
2.548030525038615188e-03,1.204579726772096085e-05,3.640800000000000000e+04,4.983167383670806885e+02,3.000000000000000000e+00
2.548028245178738348e-03,2.625976659397174666e-05,3.641600000000000000e+04,4.984248163700103760e+02,3.000000000000000000e+00
2.548025965625235791e-03,1.203669958583316529e-05,3.642400000000000000e+04,4.985376386642456055e+02,3.000000000000000000e+00
2.548023680854411867e-03,2.629680823639416696e-05,3.643200000000000000e+04,4.986335747241973877e+02,3.000000000000000000e+00
2.548021396391175666e-03,1.202761559017874159e-05,3.644000000000000000e+04,4.987377161979675293e+02,3.000000000000000000e+00
2.548019106665468450e-03,2.633409280659974205e-05,3.644800000000000000e+04,4.988305237293243408e+02,3.000000000000000000e+00
2.548016817248585815e-03,1.201854479005695307e-05,3.645600000000000000e+04,4.989473228454589844e+02,3.000000000000000000e+00
2.548014522523490977e-03,2.637162316367108844e-05,3.646400000000000000e+04,4.990458781719207764e+02,3.000000000000000000e+00
2.548012228108479261e-03,1.200948670409984317e-05,3.647200000000000000e+04,4.991662929058074951e+02,3.000000000000000000e+00
2.548009928338914373e-03,2.640940221446077377e-05,3.648000000000000000e+04,4.992717535495758057e+02,3.000000000000000000e+00
2.548007628880715868e-03,1.200044085993501468e-05,3.648800000000000000e+04,4.993699088096618652e+02,3.000000000000000000e+00
2.548005324021008263e-03,2.644743291466769913e-05,3.649600000000000000e+04,4.994850888252258301e+02,3.000000000000000000e+00
2.548003019473975023e-03,1.199140679375117979e-05,3.650400000000000000e+04,4.995802104473114014e+02,3.000000000000000000e+00
2.548000709477851820e-03,2.648571826986143298e-05,3.651200000000000000e+04,4.996963493824005127e+02,3.000000000000000000e+00
2.547998399795736984e-03,1.198238405010343902e-05,3.652000000000000000e+04,4.997938349246978760e+02,3.000000000000000000e+00
2.547996084616316846e-03,2.652426133653104119e-05,3.652800000000000000e+04,4.999122996330261230e+02,3.000000000000000000e+00
2.547993769752260329e-03,1.197337218157280962e-05,3.653600000000000000e+04,5.000102972984313965e+02,3.000000000000000000e+00
2.547991449342038289e-03,2.656306522311203323e-05,3.654400000000000000e+04,5.001229162216186523e+02,3.000000000000000000e+00
2.547989129248560275e-03,1.196437074844088186e-05,3.655200000000000000e+04,5.002252829074859619e+02,3.000000000000000000e+00
2.547986803559397322e-03,2.660213309128261051e-05,3.656000000000000000e+04,5.003373124599456787e+02,3.000000000000000000e+00
2.547984478188383521e-03,1.195537931838924940e-05,3.656800000000000000e+04,5.004541082382202148e+02,3.000000000000000000e+00
2.547982147171491858e-03,2.664146815696892851e-05,3.657600000000000000e+04,5.005508725643157959e+02,3.000000000000000000e+00
2.547979816474181796e-03,1.194639746629537437e-05,3.658400000000000000e+04,5.006620080471038818e+02,3.000000000000000000e+00
2.547977480080119636e-03,2.668107369161929181e-05,3.659200000000000000e+04,5.007601792812347412e+02,3.000000000000000000e+00
2.547975144007096245e-03,1.193742477388785847e-05,3.660000000000000000e+04,5.008768060207366943e+02,3.000000000000000000e+00
2.547972802185747426e-03,2.672095302344326844e-05,3.660800000000000000e+04,5.009785466194152832e+02,3.000000000000000000e+00
2.547970460686920999e-03,1.192846082948056278e-05,3.661600000000000000e+04,5.010894629955291748e+02,3.000000000000000000e+00
2.547968113387487615e-03,2.676110953861596064e-05,3.662400000000000000e+04,5.012020609378814697e+02,3.000000000000000000e+00
2.547965766412086698e-03,1.191950522780266407e-05,3.663200000000000000e+04,5.013093607425689697e+02,3.000000000000000000e+00
2.547963413583071747e-03,2.680154668251388017e-05,3.664000000000000000e+04,5.014095878601074219e+02,3.000000000000000000e+00
2.547961061079628397e-03,1.191055756965411238e-05,3.664800000000000000e+04,5.015146410465240479e+02,3.000000000000000000e+00
2.547958702668826243e-03,2.684226796122126426e-05,3.665600000000000000e+04,5.016271636486053467e+02,3.000000000000000000e+00
2.547956344585161712e-03,1.190161746171687641e-05,3.666400000000000000e+04,5.017426939010620117e+02,3.000000000000000000e+00
2.547953980539642040e-03,2.688327694280558526e-05,3.667200000000000000e+04,5.018462207317352295e+02,3.000000000000000000e+00
2.547951616822852899e-03,1.189268451631659193e-05,3.668000000000000000e+04,5.019426987171173096e+02,3.000000000000000000e+00
2.547949247088946399e-03,2.692457725871885821e-05,3.668800000000000000e+04,5.020593254566192627e+02,3.000000000000000000e+00
2.547946877685393699e-03,1.188375835120379004e-05,3.669600000000000000e+04,5.021669304370880127e+02,3.000000000000000000e+00
2.547944502208679060e-03,2.696617260516675103e-05,3.670400000000000000e+04,5.022775952816009521e+02,3.000000000000000000e+00
2.547942127063969244e-03,1.187483858933218971e-05,3.671200000000000000e+04,5.023739769458770752e+02,3.000000000000000000e+00
2.547939745789257540e-03,2.700806674485405176e-05,3.672000000000000000e+04,5.024803705215454102e+02,3.000000000000000000e+00
2.547937364848231606e-03,1.186592485852081974e-05,3.672800000000000000e+04,5.025936245918273926e+02,3.000000000000000000e+00
2.547934977719548081e-03,2.705026350825984619e-05,3.673600000000000000e+04,5.027042560577392578e+02,3.000000000000000000e+00
2.547932590926262932e-03,1.185701679157380105e-05,3.674400000000000000e+04,5.028096504211425781e+02,3.000000000000000000e+00
2.547930197886838326e-03,2.709276679536277486e-05,3.675200000000000000e+04,5.029076120853424072e+02,3.000000000000000000e+00
2.547927805184552023e-03,1.184811402567242776e-05,3.676000000000000000e+04,5.030057156085968018e+02,3.000000000000000000e+00
2.547925406176800456e-03,2.713558057723452905e-05,3.676800000000000000e+04,5.031116704940795898e+02,3.000000000000000000e+00
2.547923007507959213e-03,1.183921620240651079e-05,3.677600000000000000e+04,5.032240068912506104e+02,3.000000000000000000e+00
2.547920602473462137e-03,2.717870889776749984e-05,3.678400000000000000e+04,5.033247244358062744e+02,3.000000000000000000e+00
2.547918197779681232e-03,1.183032296759855587e-05,3.679200000000000000e+04,5.034437263011932373e+02,3.000000000000000000e+00
2.547915786659174422e-03,2.722215587531116109e-05,3.680000000000000000e+04,5.035408334732055664e+02,3.000000000000000000e+00
2.547913375881219987e-03,1.182143397100407645e-05,3.680800000000000000e+04,5.036530308723449707e+02,3.000000000000000000e+00
2.547910958614572723e-03,2.726592570449977673e-05,3.681600000000000000e+04,5.037616212368011475e+02,3.000000000000000000e+00
2.547908541692347865e-03,1.181254886623955871e-05,3.682400000000000000e+04,5.038744318485260010e+02,3.000000000000000000e+00
2.547906118218547320e-03,2.731002265814448950e-05,3.683200000000000000e+04,5.039778349399566650e+02,3.000000000000000000e+00
2.547903695091070873e-03,1.180366731045157313e-05,3.684000000000000000e+04,5.040846478939056396e+02,3.000000000000000000e+00
2.547901265348202597e-03,2.735445108899949297e-05,3.684800000000000000e+04,5.041823709011077881e+02,3.000000000000000000e+00
2.547898835953594371e-03,1.179478896433665443e-05,3.685600000000000000e+04,5.042821314334869385e+02,3.000000000000000000e+00
2.547896399878823645e-03,2.739921543183578852e-05,3.686400000000000000e+04,5.043906228542327881e+02,3.000000000000000000e+00
2.547893964154284048e-03,1.178591349176093630e-05,3.687200000000000000e+04,5.045055568218231201e+02,3.000000000000000000e+00
2.547891521683837233e-03,2.744432020538944235e-05,3.688000000000000000e+04,5.046039772033691406e+02,3.000000000000000000e+00
2.547889079565627754e-03,1.177704055983103114e-05,3.688800000000000000e+04,5.047245478630065918e+02,3.000000000000000000e+00
2.547886630634772775e-03,2.748977001440970101e-05,3.689600000000000000e+04,5.048297293186187744e+02,3.000000000000000000e+00
2.547884182058196469e-03,1.176816983845258527e-05,3.690400000000000000e+04,5.049262418746948242e+02,3.000000000000000000e+00
2.547881726601221135e-03,2.753556955188855496e-05,3.691200000000000000e+04,5.050405275821685791e+02,3.000000000000000000e+00
2.547879271500604406e-03,1.175930100039563769e-05,3.692000000000000000e+04,5.051397013664245605e+02,3.000000000000000000e+00
2.547876809450797756e-03,2.758172360116151572e-05,3.692800000000000000e+04,5.052575070858001709e+02,3.000000000000000000e+00
2.547874347759465207e-03,1.175043372102797412e-05,3.693600000000000000e+04,5.053611867427825928e+02,3.000000000000000000e+00
2.547871879049095831e-03,2.762823703818446421e-05,3.694400000000000000e+04,5.054652972221374512e+02,3.000000000000000000e+00
2.547869410699353781e-03,1.174156767816154127e-05,3.695200000000000000e+04,5.055766904354095459e+02,3.000000000000000000e+00
2.547866935259645964e-03,2.767511483394334765e-05,3.696000000000000000e+04,5.056865856647491455e+02,3.000000000000000000e+00
2.547864460182757296e-03,1.173270255194678967e-05,3.696800000000000000e+04,5.057808895111083984e+02,3.000000000000000000e+00
2.547861977943871072e-03,2.772236205688000403e-05,3.697600000000000000e+04,5.058928647041320801e+02,3.000000000000000000e+00
2.547859496070034417e-03,1.172383802467470850e-05,3.698400000000000000e+04,5.060066738128662109e+02,3.000000000000000000e+00
2.547857006961039544e-03,2.776998387525027805e-05,3.699200000000000000e+04,5.061035120487213135e+02,3.000000000000000000e+00
2.547854518219366728e-03,1.171497378072938836e-05,3.700000000000000000e+04,5.062161536216735840e+02,3.000000000000000000e+00
2.547852022168221008e-03,2.781798555982548031e-05,3.700800000000000000e+04,5.063166675567626953e+02,3.000000000000000000e+00
2.547849526486710165e-03,1.170610950625611820e-05,3.701600000000000000e+04,5.064298722743988037e+02,3.000000000000000000e+00
2.547847023420236456e-03,2.786637248654637866e-05,3.702400000000000000e+04,5.065349385738372803e+02,3.000000000000000000e+00
2.547844520725751644e-03,1.169724488917105840e-05,3.703200000000000000e+04,5.066480164527893066e+02,3.000000000000000000e+00
2.547842010569608372e-03,2.791515013924143876e-05,3.704000000000000000e+04,5.067501804828643799e+02,3.000000000000000000e+00
2.547839500787850951e-03,1.168837961899023842e-05,3.704800000000000000e+04,5.068612635135650635e+02,3.000000000000000000e+00
2.547836983466509990e-03,2.796432411237212897e-05,3.705600000000000000e+04,5.069587748050689697e+02,3.000000000000000000e+00
2.547834466521995637e-03,1.167951338665063968e-05,3.706400000000000000e+04,5.070719008445739746e+02,3.000000000000000000e+00
2.547831941958714989e-03,2.801390011411563586e-05,3.707200000000000000e+04,5.071845693588256836e+02,3.000000000000000000e+00
2.547829417774744639e-03,1.167064588442582773e-05,3.708000000000000000e+04,5.072896361351013184e+02,3.000000000000000000e+00
2.547826885891539810e-03,2.806388396924464738e-05,3.708800000000000000e+04,5.073913185596466064e+02,3.000000000000000000e+00
2.547824354390175374e-03,1.166177680570128687e-05,3.709600000000000000e+04,5.074994208812713623e+02,3.000000000000000000e+00
2.547821815107791620e-03,2.811428162234807374e-05,3.710400000000000000e+04,5.076105935573577881e+02,3.000000000000000000e+00
2.547819276209824756e-03,1.165290584487714696e-05,3.711200000000000000e+04,5.077226684093475342e+02,3.000000000000000000e+00
2.547816729447710624e-03,2.816509914103860869e-05,3.712000000000000000e+04,5.078203041553497314e+02,3.000000000000000000e+00
2.547814183072634985e-03,1.164403269740304893e-05,3.712800000000000000e+04,5.079348392486572266e+02,3.000000000000000000e+00
2.547811628748908493e-03,2.821634271922286624e-05,3.713600000000000000e+04,5.080353229045867920e+02,3.000000000000000000e+00
2.547809074814892834e-03,1.163515705930471606e-05,3.714400000000000000e+04,5.081468713283538818e+02,3.000000000000000000e+00
2.547806512846314143e-03,2.826801868064247303e-05,3.715200000000000000e+04,5.082479560375213623e+02,3.000000000000000000e+00
2.547803951270165897e-03,1.162627862736313874e-05,3.716000000000000000e+04,5.083606681823730469e+02,3.000000000000000000e+00
2.547801381572104788e-03,2.832013348237242623e-05,3.716800000000000000e+04,5.084719569683074951e+02,3.000000000000000000e+00
2.547798812269242742e-03,1.161739709880283752e-05,3.717600000000000000e+04,5.085814831256866455e+02,3.000000000000000000e+00
2.547796234755645220e-03,2.837269371849451618e-05,3.718400000000000000e+04,5.086822373867034912e+02,3.000000000000000000e+00
2.547793657640067856e-03,1.160851217122143739e-05,3.719200000000000000e+04,5.087844707965850830e+02,3.000000000000000000e+00
2.547791072223422326e-03,2.842570612400513322e-05,3.720000000000000000e+04,5.088960011005401611e+02,3.000000000000000000e+00
2.547788487207672259e-03,1.159962354251622501e-05,3.720800000000000000e+04,5.090081462860107422e+02,3.000000000000000000e+00
2.547785893798977432e-03,2.847917757869700625e-05,3.721600000000000000e+04,5.091080737113952637e+02,3.000000000000000000e+00
2.547783300794105414e-03,1.159073091063729440e-05,3.722400000000000000e+04,5.092230138778686523e+02,3.000000000000000000e+00
2.547780699302833879e-03,2.853311511120069165e-05,3.723200000000000000e+04,5.093311796188354492e+02,3.000000000000000000e+00
2.547778098218368009e-03,1.158183397348875252e-05,3.724000000000000000e+04,5.094279761314392090e+02,3.000000000000000000e+00
2.547775488552428066e-03,2.858752590327163408e-05,3.724800000000000000e+04,5.095355737209320068e+02,3.000000000000000000e+00
2.547772879296331724e-03,1.157293242889003351e-05,3.725600000000000000e+04,5.096533720493316650e+02,3.000000000000000000e+00
2.547770261362032260e-03,2.864241729413634333e-05,3.726400000000000000e+04,5.097502663135528564e+02,3.000000000000000000e+00
2.547767643840670709e-03,1.156402597436392531e-05,3.727200000000000000e+04,5.098583021163940430e+02,3.000000000000000000e+00
2.547765017542681296e-03,2.869779678510191035e-05,3.728000000000000000e+04,5.099723241329193115e+02,3.000000000000000000e+00
2.547762391660782222e-03,1.155511430695086111e-05,3.728800000000000000e+04,5.100835320949554443e+02,3.000000000000000000e+00
2.547759756902089317e-03,2.875367204413276003e-05,3.729600000000000000e+04,5.101839632987976074e+02,3.000000000000000000e+00
2.547757122562701194e-03,1.154619712324449810e-05,3.730400000000000000e+04,5.102874851226806641e+02,3.000000000000000000e+00
2.547754479244573877e-03,2.881005091079809276e-05,3.731200000000000000e+04,5.103947079181671143e+02,3.000000000000000000e+00
2.547751836349025200e-03,1.153727411919675928e-05,3.732000000000000000e+04,5.105115673542022705e+02,3.000000000000000000e+00
2.547749184370967038e-03,2.886694140119519224e-05,3.732800000000000000e+04,5.106047070026397705e+02,3.000000000000000000e+00
2.547746532818824690e-03,1.152834498983669645e-05,3.733600000000000000e+04,5.107100057601928711e+02,3.000000000000000000e+00
2.547743872078532101e-03,2.892435171335277065e-05,3.734400000000000000e+04,5.108237628936767578e+02,3.000000000000000000e+00
2.547741211767555383e-03,1.151940942932963684e-05,3.735200000000000000e+04,5.109334177970886230e+02,3.000000000000000000e+00
2.547738542160872532e-03,2.898229023250742826e-05,3.736000000000000000e+04,5.110463733673095703e+02,3.000000000000000000e+00
2.547735872986970664e-03,1.151046713081987044e-05,3.736800000000000000e+04,5.111451165676116943e+02,3.000000000000000000e+00
2.547733194407839595e-03,2.904076553670893797e-05,3.737600000000000000e+04,5.112627916336059570e+02,3.000000000000000000e+00
2.547730516265023139e-03,1.150151778618544924e-05,3.738400000000000000e+04,5.113621468544006348e+02,3.000000000000000000e+00
2.547727828605439102e-03,2.909978640283526687e-05,3.739200000000000000e+04,5.114696295261383057e+02,3.000000000000000000e+00
2.547725141385771396e-03,1.149256108594884722e-05,3.740000000000000000e+04,5.115798146724700928e+02,3.000000000000000000e+00
2.547722444535730803e-03,2.915936181236542085e-05,3.740800000000000000e+04,5.116832151412963867e+02,3.000000000000000000e+00
2.547719748129278084e-03,1.148359671925963519e-05,3.741600000000000000e+04,5.117938134670257568e+02,3.000000000000000000e+00
2.547717041976728641e-03,2.921950095776378942e-05,3.742400000000000000e+04,5.119040343761444092e+02,3.000000000000000000e+00
2.547714336271510172e-03,1.147462437359452608e-05,3.743200000000000000e+04,5.120036172866821289e+02,3.000000000000000000e+00
2.547711620702294930e-03,2.928021324908599982e-05,3.744000000000000000e+04,5.121172056198120117e+02,3.000000000000000000e+00
2.547708905584227055e-03,1.146564373467126387e-05,3.744800000000000000e+04,5.122282662391662598e+02,3.000000000000000000e+00
2.547706180482030638e-03,2.934150832056324292e-05,3.745600000000000000e+04,5.123318755626678467e+02,3.000000000000000000e+00
2.547703455834875175e-03,1.145665448639340551e-05,3.746400000000000000e+04,5.124334571361541748e+02,3.000000000000000000e+00
2.547700721081168265e-03,2.940339603787325826e-05,3.747200000000000000e+04,5.125452198982238770e+02,3.000000000000000000e+00
2.547697986786472222e-03,1.144765631059979061e-05,3.748000000000000000e+04,5.126429185867309570e+02,3.000000000000000000e+00
2.547695242260450844e-03,2.946588650502613593e-05,3.748800000000000000e+04,5.127581245899200439e+02,3.000000000000000000e+00
2.547692498197488744e-03,1.143864888690361193e-05,3.749600000000000000e+04,5.128609945774078369e+02,3.000000000000000000e+00
2.547689743776012251e-03,2.952899007243459914e-05,3.750400000000000000e+04,5.129726514816284180e+02,3.000000000000000000e+00
2.547686989821727147e-03,1.142963189267700112e-05,3.751200000000000000e+04,5.130722615718841553e+02,3.000000000000000000e+00
2.547684225379260540e-03,2.959271734431185788e-05,3.752000000000000000e+04,5.131837224960327148e+02,3.000000000000000000e+00
2.547681461408198098e-03,1.142060500281866890e-05,3.752800000000000000e+04,5.132904207706451416e+02,3.000000000000000000e+00
2.547678686816740902e-03,2.965707918721628412e-05,3.753600000000000000e+04,5.133858969211578369e+02,3.000000000000000000e+00
2.547675912700986516e-03,1.141156788951582953e-05,3.754400000000000000e+04,5.135006213188171387e+02,3.000000000000000000e+00
2.547673127830008162e-03,2.972208673842483399e-05,3.755200000000000000e+04,5.136087675094604492e+02,3.000000000000000000e+00
2.547670343439119300e-03,1.140252022226936111e-05,3.756000000000000000e+04,5.137058179378509521e+02,3.000000000000000000e+00
2.547667548155488435e-03,2.978775141481157933e-05,3.756800000000000000e+04,5.138128006458282471e+02,3.000000000000000000e+00
2.547664753356423516e-03,1.139346166766049196e-05,3.757600000000000000e+04,5.139199545383453369e+02,3.000000000000000000e+00
2.547661947524337313e-03,2.985408492197526019e-05,3.758400000000000000e+04,5.140328989028930664e+02,3.000000000000000000e+00
2.547659142181386317e-03,1.138439188908714647e-05,3.759200000000000000e+04,5.141320064067840576e+02,3.000000000000000000e+00
2.547656325662293712e-03,2.992109926396622159e-05,3.760000000000000000e+04,5.142295367717742920e+02,3.000000000000000000e+00
2.547653509636999686e-03,1.137531054675710101e-05,3.760800000000000000e+04,5.143326456546783447e+02,3.000000000000000000e+00
2.547650682289526354e-03,2.998880675327067548e-05,3.761600000000000000e+04,5.144460659027099609e+02,3.000000000000000000e+00
2.547647855440612116e-03,1.136621729739541200e-05,3.762400000000000000e+04,5.145467550754547119e+02,3.000000000000000000e+00
2.547645017120475468e-03,3.005722002110354689e-05,3.763200000000000000e+04,5.146615798473358154e+02,3.000000000000000000e+00
2.547642179303759476e-03,1.135711179423796488e-05,3.764000000000000000e+04,5.147608654499053955e+02,3.000000000000000000e+00
2.547639329863692331e-03,3.012635202834501783e-05,3.764800000000000000e+04,5.148676369190216064e+02,3.000000000000000000e+00
2.547636480932008451e-03,1.134799368663762416e-05,3.765600000000000000e+04,5.149790258407592773e+02,3.000000000000000000e+00
2.547633620221666229e-03,3.019621607678868436e-05,3.766400000000000000e+04,5.150913250446319580e+02,3.000000000000000000e+00
2.547630760024775266e-03,1.133886262006272566e-05,3.767200000000000000e+04,5.151879532337188721e+02,3.000000000000000000e+00
2.547627887890650551e-03,3.026682582105572208e-05,3.768000000000000000e+04,5.152919220924377441e+02,3.000000000000000000e+00
2.547625016275152643e-03,1.132971823578137212e-05,3.768800000000000000e+04,5.154039330482482910e+02,3.000000000000000000e+00
2.547622132560480208e-03,3.033819528065744172e-05,3.769600000000000000e+04,5.155102553367614746e+02,3.000000000000000000e+00
2.547619249369722019e-03,1.132056017078330115e-05,3.770400000000000000e+04,5.156131138801574707e+02,3.000000000000000000e+00
2.547616353914382986e-03,3.041033885291921619e-05,3.771200000000000000e+04,5.157202556133270264e+02,3.000000000000000000e+00
2.547613458988360127e-03,1.131138805750812491e-05,3.772000000000000000e+04,5.158290660381317139e+02,3.000000000000000000e+00
2.547610551628782648e-03,3.048327132641508381e-05,3.772800000000000000e+04,5.159490587711334229e+02,3.000000000000000000e+00
2.547607644804040367e-03,1.130220152368302671e-05,3.773600000000000000e+04,5.160460762977600098e+02,3.000000000000000000e+00
2.547604725373095111e-03,3.055700789490885353e-05,3.774400000000000000e+04,5.161573739051818848e+02,3.000000000000000000e+00
2.547601806482624638e-03,1.129300019211020320e-05,3.775200000000000000e+04,5.162690408229827881e+02,3.000000000000000000e+00
2.547598874809517237e-03,3.063156417181761939e-05,3.776000000000000000e+04,5.163702683448791504e+02,3.000000000000000000e+00
2.547595943682647371e-03,1.128378368044379821e-05,3.776800000000000000e+04,5.164816262722015381e+02,3.000000000000000000e+00
2.547592999592805663e-03,3.070695620559691464e-05,3.777600000000000000e+04,5.165787768363952637e+02,3.000000000000000000e+00
2.547590056055093477e-03,1.127455160096467332e-05,3.778400000000000000e+04,5.166974325180053711e+02,3.000000000000000000e+00
2.547587099370052146e-03,3.078320049549601242e-05,3.779200000000000000e+04,5.167992103099822998e+02,3.000000000000000000e+00
2.547584143243162430e-03,1.126530356043338330e-05,3.780000000000000000e+04,5.169152939319610596e+02,3.000000000000000000e+00
2.547581173780440709e-03,3.086031400842015625e-05,3.780800000000000000e+04,5.170084309577941895e+02,3.000000000000000000e+00
2.547578204882029306e-03,1.125603915971757471e-05,3.781600000000000000e+04,5.171215867996215820e+02,3.000000000000000000e+00
2.547575222455005645e-03,3.093831419610663990e-05,3.782400000000000000e+04,5.172323691844940186e+02,3.000000000000000000e+00
2.547572240598590214e-03,1.124675799370195825e-05,3.783200000000000000e+04,5.173337707519531250e+02,3.000000000000000000e+00
2.547569245016370870e-03,3.101721901347620990e-05,3.784000000000000000e+04,5.174459569454193115e+02,3.000000000000000000e+00
2.547566250011202519e-03,1.123745965087651175e-05,3.784800000000000000e+04,5.175404832363128662e+02,3.000000000000000000e+00
2.547563241078487119e-03,3.109704693764515373e-05,3.785600000000000000e+04,5.176550931930541992e+02,3.000000000000000000e+00
2.547560232729411192e-03,1.122814371322204268e-05,3.786400000000000000e+04,5.177550830841064453e+02,3.000000000000000000e+00
2.547557210246347882e-03,3.117781698788100976e-05,3.787200000000000000e+04,5.178546738624572754e+02,3.000000000000000000e+00
2.547554188353666482e-03,1.121880975595981197e-05,3.788000000000000000e+04,5.179776728153228760e+02,3.000000000000000000e+00
2.547551152115705778e-03,3.125954874650299685e-05,3.788800000000000000e+04,5.180781114101409912e+02,3.000000000000000000e+00
2.547548116475025978e-03,1.120945734709018229e-05,3.789600000000000000e+04,5.181890640258789062e+02,3.000000000000000000e+00
2.547545066272767240e-03,3.134226238075912710e-05,3.790400000000000000e+04,5.182902641296386719e+02,3.000000000000000000e+00
2.547542016674850598e-03,1.120008604728800605e-05,3.791200000000000000e+04,5.183976125717163086e+02,3.000000000000000000e+00
2.547538952293881137e-03,3.142597866582872720e-05,3.792000000000000000e+04,5.185111396312713623e+02,3.000000000000000000e+00
2.547535888524480631e-03,1.119069540961551516e-05,3.792800000000000000e+04,5.186089203357696533e+02,3.000000000000000000e+00
2.547532809745206572e-03,3.151071900877056031e-05,3.793600000000000000e+04,5.187305498123168945e+02,3.000000000000000000e+00
2.547529731584901366e-03,1.118128497903832637e-05,3.794400000000000000e+04,5.188308074474334717e+02,3.000000000000000000e+00
2.547526638182375479e-03,3.159650547411710565e-05,3.795200000000000000e+04,5.189417064189910889e+02,3.000000000000000000e+00
2.547523545406397451e-03,1.117185429230638402e-05,3.796000000000000000e+04,5.190382893085479736e+02,3.000000000000000000e+00
2.547520437150137002e-03,3.168336081001754597e-05,3.796800000000000000e+04,5.191512064933776855e+02,3.000000000000000000e+00
2.547517329528185999e-03,1.116240287751695375e-05,3.797600000000000000e+04,5.192490184307098389e+02,3.000000000000000000e+00
2.547514206181981933e-03,3.177130847612441648e-05,3.798400000000000000e+04,5.193514266014099121e+02,3.000000000000000000e+00
2.547511083478037550e-03,1.115293025381229097e-05,3.799200000000000000e+04,5.194622070789337158e+02,3.000000000000000000e+00
2.547507944799755862e-03,3.186037267314131919e-05,3.800000000000000000e+04,5.195589964389801025e+02,3.000000000000000000e+00
2.547504806771880986e-03,1.114343593100664996e-05,3.800800000000000000e+04,5.196709263324737549e+02,3.000000000000000000e+00
2.547501652513257161e-03,3.195057837328497209e-05,3.801600000000000000e+04,5.197673263549804688e+02,3.000000000000000000e+00
2.547498498913388504e-03,1.113391940920927286e-05,3.802400000000000000e+04,5.198787770271301270e+02,3.000000000000000000e+00
2.547495328819807635e-03,3.204195135267215764e-05,3.803200000000000000e+04,5.199914078712463379e+02,3.000000000000000000e+00
2.547492159393540193e-03,1.112438017847964050e-05,3.804000000000000000e+04,5.200950720310211182e+02,3.000000000000000000e+00
2.547488973203814941e-03,3.213451822538524659e-05,3.804800000000000000e+04,5.202089908123016357e+02,3.000000000000000000e+00
2.547485787690176914e-03,1.111481771838345433e-05,3.805600000000000000e+04,5.203042516708374023e+02,3.000000000000000000e+00
2.547482585136307681e-03,3.222830647934993189e-05,3.806400000000000000e+04,5.204160451889038086e+02,3.000000000000000000e+00
2.547479383267522816e-03,1.110523149762406529e-05,3.807200000000000000e+04,5.205123343467712402e+02,3.000000000000000000e+00
2.547476164074451415e-03,3.232334451383519331e-05,3.808000000000000000e+04,5.206240427494049072e+02,3.000000000000000000e+00
2.547472945575692243e-03,1.109562097354851807e-05,3.808800000000000000e+04,5.207267644405364990e+02,3.000000000000000000e+00
2.547469709461041253e-03,3.241966167942770952e-05,3.809600000000000000e+04,5.208413031101226807e+02,3.000000000000000000e+00
2.547466474050168878e-03,1.108598559168156778e-05,3.810400000000000000e+04,5.209467055797576904e+02,3.000000000000000000e+00
2.547463220723971029e-03,3.251728831966152852e-05,3.811200000000000000e+04,5.210485401153564453e+02,3.000000000000000000e+00
2.547459968111266682e-03,1.107632478542679593e-05,3.812000000000000000e+04,5.211585395336151123e+02,3.000000000000000000e+00
2.547456697275680797e-03,3.261625581535226669e-05,3.812800000000000000e+04,5.212704753875732422e+02,3.000000000000000000e+00
2.547453427163558735e-03,1.106663797526062300e-05,3.813600000000000000e+04,5.213806900978088379e+02,3.000000000000000000e+00
2.547450138512570052e-03,3.271659663115878780e-05,3.814400000000000000e+04,5.214759037494659424e+02,3.000000000000000000e+00
2.547446850595280494e-03,1.105692456848021785e-05,3.815200000000000000e+04,5.215931761264801025e+02,3.000000000000000000e+00
2.547443543814387548e-03,3.281834436497009592e-05,3.816000000000000000e+04,5.217062139511108398e+02,3.000000000000000000e+00
2.547440237777705719e-03,1.104718395859901103e-05,3.816800000000000000e+04,5.218150160312652588e+02,3.000000000000000000e+00
2.547436912543593786e-03,3.292153379952361133e-05,3.817600000000000000e+04,5.219080214500427246e+02,3.000000000000000000e+00
2.547433588064489454e-03,1.103741552475967714e-05,3.818400000000000000e+04,5.220240838527679443e+02,3.000000000000000000e+00
2.547430244044685335e-03,3.302620095805398832e-05,3.819200000000000000e+04,5.221254827976226807e+02,3.000000000000000000e+00
2.547426900790981073e-03,1.102761863100763475e-05,3.820000000000000000e+04,5.222375957965850830e+02,3.000000000000000000e+00
2.547423537643489673e-03,3.313238316109674386e-05,3.820800000000000000e+04,5.223338851928710938e+02,3.000000000000000000e+00
2.547420175273496130e-03,1.101779262608923908e-05,3.821600000000000000e+04,5.224530675411224365e+02,3.000000000000000000e+00
2.547416792646422287e-03,3.324011909037253275e-05,3.822400000000000000e+04,5.225517668724060059e+02,3.000000000000000000e+00
2.547413410808563490e-03,1.100793684205617662e-05,3.823200000000000000e+04,5.226615509986877441e+02,3.000000000000000000e+00
2.547410008339709084e-03,3.334944885043993827e-05,3.824000000000000000e+04,5.227725493907928467e+02,3.000000000000000000e+00
2.547406606672116946e-03,1.099805059468139219e-05,3.824800000000000000e+04,5.228788282871246338e+02,3.000000000000000000e+00
2.547403183988562400e-03,3.346041404288502128e-05,3.825600000000000000e+04,5.229808239936828613e+02,3.000000000000000000e+00
2.547399762118661252e-03,1.098813318106383396e-05,3.826400000000000000e+04,5.230935444831848145e+02,3.000000000000000000e+00
2.547396318836321442e-03,3.357305783171459477e-05,3.827200000000000000e+04,5.231900701522827148e+02,3.000000000000000000e+00
2.547392876380382646e-03,1.097818388161421033e-05,3.828000000000000000e+04,5.232992904186248779e+02,3.000000000000000000e+00
2.547389412103540259e-03,3.368742503324634855e-05,3.828800000000000000e+04,5.234107689857482910e+02,3.000000000000000000e+00
2.547385948666216864e-03,1.096820195479219812e-05,3.829600000000000000e+04,5.235219314098358154e+02,3.000000000000000000e+00
2.547382462987031904e-03,3.380356217903672940e-05,3.830400000000000000e+04,5.236317517757415771e+02,3.000000000000000000e+00
2.547378978160870326e-03,1.095818664349654374e-05,3.831200000000000000e+04,5.237423653602600098e+02,3.000000000000000000e+00
2.547375470658855799e-03,3.392151763554592724e-05,3.832000000000000000e+04,5.238480353355407715e+02,3.000000000000000000e+00
2.547371964023770197e-03,1.094813716242004890e-05,3.832800000000000000e+04,5.239543719291687012e+02,3.000000000000000000e+00
2.547368434265259544e-03,3.404134164412653100e-05,3.833600000000000000e+04,5.240660419464111328e+02,3.000000000000000000e+00
2.547364905387999260e-03,1.093805271661666660e-05,3.834400000000000000e+04,5.241638810634613037e+02,3.000000000000000000e+00
2.547361352925540511e-03,3.416308650919726465e-05,3.835200000000000000e+04,5.242774150371551514e+02,3.000000000000000000e+00
2.547357801359093326e-03,1.092793246781313908e-05,3.836000000000000000e+04,5.243843796253204346e+02,3.000000000000000000e+00
2.547354225730886178e-03,3.428680655290821853e-05,3.836800000000000000e+04,5.244963722229003906e+02,3.000000000000000000e+00
2.547350651013896312e-03,1.091777558885308739e-05,3.837600000000000000e+04,5.245953178405761719e+02,3.000000000000000000e+00
2.547347051743066582e-03,3.441255848590307423e-05,3.838400000000000000e+04,5.247059640884399414e+02,3.000000000000000000e+00
2.547343453399148611e-03,1.090758116757097596e-05,3.839200000000000000e+04,5.248098816871643066e+02,3.000000000000000000e+00
2.547339829993204834e-03,3.454040107933318876e-05,3.840000000000000000e+04,5.249198942184448242e+02,3.000000000000000000e+00
2.547336207530330899e-03,1.089734837051952063e-05,3.840800000000000000e+04,5.250243330001831055e+02,3.000000000000000000e+00
2.547332559480196355e-03,3.467039607715836062e-05,3.841600000000000000e+04,5.251233139038085938e+02,3.000000000000000000e+00
2.547328912389855687e-03,1.088707615249238048e-05,3.842400000000000000e+04,5.252387690544128418e+02,3.000000000000000000e+00
2.547325239169539665e-03,3.480260693794325289e-05,3.843200000000000000e+04,5.253465359210968018e+02,3.000000000000000000e+00
2.547321566926187813e-03,1.087676376951521876e-05,3.844000000000000000e+04,5.254502587318420410e+02,3.000000000000000000e+00
2.547317867991188804e-03,3.493710147793136503e-05,3.844800000000000000e+04,5.255612573623657227e+02,3.000000000000000000e+00
2.547314170051048939e-03,1.086640985431166345e-05,3.845600000000000000e+04,5.256587431430816650e+02,3.000000000000000000e+00
2.547310444838934464e-03,3.507394744859937397e-05,3.846400000000000000e+04,5.257689659595489502e+02,3.000000000000000000e+00
2.547306720639862937e-03,1.085601410124637576e-05,3.847200000000000000e+04,5.258793690204620361e+02,3.000000000000000000e+00
2.547302968566709028e-03,3.521322101448271267e-05,3.848000000000000000e+04,5.259796168804168701e+02,3.000000000000000000e+00
2.547299217525963652e-03,1.084557417606946295e-05,3.848800000000000000e+04,5.260943517684936523e+02,3.000000000000000000e+00
2.547295437990451834e-03,3.535499096592525182e-05,3.849600000000000000e+04,5.261907055377960205e+02,3.000000000000000000e+00
2.547291659506322522e-03,1.083509155607502012e-05,3.850400000000000000e+04,5.263052284717559814e+02,3.000000000000000000e+00
2.547287851879401731e-03,3.549934732687507215e-05,3.851200000000000000e+04,5.264141368865966797e+02,3.000000000000000000e+00
2.547284045325656776e-03,1.082456077308717958e-05,3.852000000000000000e+04,5.265103085041046143e+02,3.000000000000000000e+00
2.547280208968757953e-03,3.564634037588967512e-05,3.852800000000000000e+04,5.266223242282867432e+02,3.000000000000000000e+00
2.547276373703982917e-03,1.081399115138539821e-05,3.853600000000000000e+04,5.267219219207763672e+02,3.000000000000000000e+00
2.547272507935428257e-03,3.579607241582524280e-05,3.854400000000000000e+04,5.268278760910034180e+02,3.000000000000000000e+00
2.547268643288145076e-03,1.080336922180783801e-05,3.855200000000000000e+04,5.269271318912506104e+02,3.000000000000000000e+00
2.547264747467818148e-03,3.594840763871132172e-05,3.856000000000000000e+04,5.270338692665100098e+02,3.000000000000000000e+00
2.547260852789731168e-03,1.079275162064176433e-05,3.856800000000000000e+04,5.271402111053466797e+02,3.000000000000000000e+00
2.547256926235378673e-03,3.610308748380247265e-05,3.857600000000000000e+04,5.272549364566802979e+02,3.000000000000000000e+00
2.547253000904262099e-03,1.078216063973930976e-05,3.858400000000000000e+04,5.273616027832031250e+02,3.000000000000000000e+00
2.547249043442210460e-03,3.625751056303977839e-05,3.859200000000000000e+04,5.274673485755920410e+02,3.000000000000000000e+00
2.547245087338272963e-03,1.077214578571106819e-05,3.860000000000000000e+04,5.275640673637390137e+02,3.000000000000000000e+00
2.547241099844973003e-03,3.640252372048383844e-05,3.860800000000000000e+04,5.276757829189300537e+02,3.000000000000000000e+00
2.547237114494252559e-03,1.076419470017515883e-05,3.861600000000000000e+04,5.277913627624511719e+02,3.000000000000000000e+00
2.547233105258538740e-03,3.649194669889721304e-05,3.862400000000000000e+04,5.278930706977844238e+02,3.000000000000000000e+00
2.547229100952002213e-03,1.076690587979694792e-05,3.863200000000000000e+04,5.279978632926940918e+02,3.000000000000000000e+00
2.547225105578568641e-03,3.633258921888967991e-05,3.864000000000000000e+04,5.280963971614837646e+02,3.000000000000000000e+00
2.547221128474973402e-03,1.081346910593366488e-05,3.864800000000000000e+04,5.282015769481658936e+02,3.000000000000000000e+00
2.547217300755803132e-03,3.514372576792555405e-05,3.865600000000000000e+04,5.283101119995117188e+02,3.000000000000000000e+00
2.547213540181053094e-03,1.102518167511307428e-05,3.866400000000000000e+04,5.284067363739013672e+02,3.000000000000000000e+00
2.547210279297459565e-03,3.124733923174597973e-05,3.867200000000000000e+04,5.285149090290069580e+02,3.000000000000000000e+00
2.547207195034807865e-03,1.149326748833978001e-05,3.868000000000000000e+04,5.286255140304565430e+02,3.000000000000000000e+00
2.547204755581626741e-03,2.585919859464577144e-05,3.868800000000000000e+04,5.287358224391937256e+02,3.000000000000000000e+00
2.547202513502847161e-03,1.174473045018295456e-05,3.869600000000000000e+04,5.288487417697906494e+02,3.000000000000000000e+00
2.547200541534570123e-03,2.334246633413029545e-05,3.870400000000000000e+04,5.289450683593750000e+02,3.000000000000000000e+00
2.547198654201625681e-03,1.172798511705301187e-05,3.871200000000000000e+04,5.290578360557556152e+02,3.000000000000000000e+00
2.547196821414678732e-03,2.280840794413061337e-05,3.872000000000000000e+04,5.291642453670501709e+02,3.000000000000000000e+00
2.547195006545358367e-03,1.171095925368025182e-05,3.872800000000000000e+04,5.292633378505706787e+02,3.000000000000000000e+00
2.547193198367054667e-03,2.273811870706481943e-05,3.873600000000000000e+04,5.293692150115966797e+02,3.000000000000000000e+00
2.547191393411018037e-03,1.169878684356153407e-05,3.874400000000000000e+04,5.294829759597778320e+02,3.000000000000000000e+00
2.547189587262028987e-03,2.274634227923329232e-05,3.875200000000000000e+04,5.295863616466522217e+02,3.000000000000000000e+00
2.547187781772638181e-03,1.168890995076366871e-05,3.876000000000000000e+04,5.296979737281799316e+02,3.000000000000000000e+00
2.547185973704115588e-03,2.276783469623702228e-05,3.876800000000000000e+04,5.297920513153076172e+02,3.000000000000000000e+00
2.547184165904784782e-03,1.167899389701892325e-05,3.877600000000000000e+04,5.299068448543548584e+02,3.000000000000000000e+00
2.547182355319558330e-03,2.279144318914523638e-05,3.878400000000000000e+04,5.300040025711059570e+02,3.000000000000000000e+00
2.547180544928456108e-03,1.166931751838121273e-05,3.879200000000000000e+04,5.301185381412506104e+02,3.000000000000000000e+00
2.547178731686894002e-03,2.281556086651833997e-05,3.880000000000000000e+04,5.302306358814239502e+02,3.000000000000000000e+00
2.547176918631556628e-03,1.165966019109161217e-05,3.880800000000000000e+04,5.303299722671508789e+02,3.000000000000000000e+00
2.547175102705034628e-03,2.283983657499477683e-05,3.881600000000000000e+04,5.304327518939971924e+02,3.000000000000000000e+00
2.547173286961508173e-03,1.165009080585738460e-05,3.882400000000000000e+04,5.305475242137908936e+02,3.000000000000000000e+00
2.547171468324753961e-03,2.286424836145979571e-05,3.883200000000000000e+04,5.306440196037292480e+02,3.000000000000000000e+00
2.547169649871221242e-03,1.164057596040364849e-05,3.884000000000000000e+04,5.307551691532135010e+02,3.000000000000000000e+00
2.547167828505569193e-03,2.288877840859461941e-05,3.884800000000000000e+04,5.308618047237396240e+02,3.000000000000000000e+00
2.547166007322849372e-03,1.163112620780132302e-05,3.885600000000000000e+04,5.309598195552825928e+02,3.000000000000000000e+00
2.547164183208021869e-03,2.291343076319886615e-05,3.886400000000000000e+04,5.310762333869934082e+02,3.000000000000000000e+00
2.547162359276222438e-03,1.162173460287272260e-05,3.887200000000000000e+04,5.311753661632537842e+02,3.000000000000000000e+00
2.547160532392598025e-03,2.293820434734997435e-05,3.888000000000000000e+04,5.312910206317901611e+02,3.000000000000000000e+00
2.547158705691978699e-03,1.161240155178802461e-05,3.888800000000000000e+04,5.313901841640472412e+02,3.000000000000000000e+00
2.547156876019436751e-03,2.296310095708965968e-05,3.889600000000000000e+04,5.314811346530914307e+02,3.000000000000000000e+00
2.547155046529950197e-03,1.160312450678272756e-05,3.890400000000000000e+04,5.315805625915527344e+02,3.000000000000000000e+00
2.547153214048321519e-03,2.298812131065443775e-05,3.891200000000000000e+04,5.316891133785247803e+02,3.000000000000000000e+00
2.547151381749784230e-03,1.159390223348421318e-05,3.892000000000000000e+04,5.317861194610595703e+02,3.000000000000000000e+00
2.547149546438650259e-03,2.301326662950686910e-05,3.892800000000000000e+04,5.318968164920806885e+02,3.000000000000000000e+00
2.547147711310664489e-03,1.158473302183145056e-05,3.893600000000000000e+04,5.320092618465423584e+02,3.000000000000000000e+00
2.547145873149437093e-03,2.303853794426201709e-05,3.894400000000000000e+04,5.321030099391937256e+02,3.000000000000000000e+00
2.547144035171422082e-03,1.157561543577510456e-05,3.895200000000000000e+04,5.321999032497406006e+02,3.000000000000000000e+00
2.547142194139304528e-03,2.306393639091074637e-05,3.896000000000000000e+04,5.323113279342651367e+02,3.000000000000000000e+00
2.547140353290476122e-03,1.156654799265460628e-05,3.896800000000000000e+04,5.324097821712493896e+02,3.000000000000000000e+00
2.547138509366476521e-03,2.308946308198989096e-05,3.897600000000000000e+04,5.325218737125396729e+02,3.000000000000000000e+00
2.547136665625853238e-03,1.155752929707728896e-05,3.898400000000000000e+04,5.326303262710571289e+02,3.000000000000000000e+00
2.547134818788773271e-03,2.311511916312346536e-05,3.899200000000000000e+04,5.327359590530395508e+02,3.000000000000000000e+00
2.547132972135167199e-03,1.154855798074630410e-05,3.900000000000000000e+04,5.328435001373291016e+02,3.000000000000000000e+00
2.547131122363604280e-03,2.314090578848730827e-05,3.900800000000000000e+04,5.329534370899200439e+02,3.000000000000000000e+00
2.547129272775624544e-03,1.153963272596786774e-05,3.901600000000000000e+04,5.330597000122070312e+02,3.000000000000000000e+00
2.547127420047963584e-03,2.316682413196824699e-05,3.902400000000000000e+04,5.331690964698791504e+02,3.000000000000000000e+00
2.547125567504006805e-03,1.153075225283431370e-05,3.903200000000000000e+04,5.332777805328369141e+02,3.000000000000000000e+00
2.547123711798424985e-03,2.319287538260098868e-05,3.904000000000000000e+04,5.333690288066864014e+02,3.000000000000000000e+00
2.547121856276675280e-03,1.152191532241868506e-05,3.904800000000000000e+04,5.334617342948913574e+02,3.000000000000000000e+00
2.547119997571128600e-03,2.321906074688216012e-05,3.905600000000000000e+04,5.335796105861663818e+02,3.000000000000000000e+00
2.547118139049555849e-03,1.151312073331198899e-05,3.906400000000000000e+04,5.336889035701751709e+02,3.000000000000000000e+00
2.547116277321784337e-03,2.324538144810597978e-05,3.907200000000000000e+04,5.337821354866027832e+02,3.000000000000000000e+00
2.547114415778138109e-03,1.150436732084503433e-05,3.908000000000000000e+04,5.338882648944854736e+02,3.000000000000000000e+00
2.547112551005657581e-03,2.327183872719539704e-05,3.908800000000000000e+04,5.340031788349151611e+02,3.000000000000000000e+00
2.547110686417464534e-03,1.149565395543174693e-05,3.909600000000000000e+04,5.341071262359619141e+02,3.000000000000000000e+00
2.547108818577566158e-03,2.329843384245714383e-05,3.910400000000000000e+04,5.342131533622741699e+02,3.000000000000000000e+00
2.547106950922128736e-03,1.148697954120419306e-05,3.911200000000000000e+04,5.343294234275817871e+02,3.000000000000000000e+00
2.547105079991874264e-03,2.332516807023644363e-05,3.912000000000000000e+04,5.344305474758148193e+02,3.000000000000000000e+00
2.547103209246263326e-03,1.147834301483764638e-05,3.912800000000000000e+04,5.345378005504608154e+02,3.000000000000000000e+00
2.547101335202481189e-03,2.335204270500493355e-05,3.913600000000000000e+04,5.346486122608184814e+02,3.000000000000000000e+00
2.547099461343536441e-03,1.146974334428564763e-05,3.914400000000000000e+04,5.347516052722930908e+02,3.000000000000000000e+00
2.547097584162819148e-03,2.337905905973384325e-05,3.915200000000000000e+04,5.348586881160736084e+02,3.000000000000000000e+00
2.547095707167143942e-03,1.146117952758764987e-05,3.916000000000000000e+04,5.349709315299987793e+02,3.000000000000000000e+00
2.547093826825844176e-03,2.340621846608051504e-05,3.916800000000000000e+04,5.350667800903320312e+02,3.000000000000000000e+00
2.547091946669801602e-03,1.145265059158001224e-05,3.917600000000000000e+04,5.351784775257110596e+02,3.000000000000000000e+00
2.547090063144028318e-03,2.343352227478641111e-05,3.918400000000000000e+04,5.352911996841430664e+02,3.000000000000000000e+00
2.547088179803737307e-03,1.144415559114254548e-05,3.919200000000000000e+04,5.354023911952972412e+02,3.000000000000000000e+00
2.547086293069353129e-03,2.346097185591605809e-05,3.920000000000000000e+04,5.355003094673156738e+02,3.000000000000000000e+00
2.547084406520685844e-03,1.143569360785656783e-05,3.920800000000000000e+04,5.356094417572021484e+02,3.000000000000000000e+00
2.547082516553301861e-03,2.348856859913973588e-05,3.921600000000000000e+04,5.357217845916748047e+02,3.000000000000000000e+00
2.547080626771881101e-03,1.142726374916561395e-05,3.922400000000000000e+04,5.358336260318756104e+02,3.000000000000000000e+00
2.547078733546852530e-03,2.351631391418315046e-05,3.923200000000000000e+04,5.359270679950714111e+02,3.000000000000000000e+00
2.547076840508043921e-03,1.141886514731983365e-05,3.924000000000000000e+04,5.360255722999572754e+02,3.000000000000000000e+00
2.547074944000467505e-03,2.354420923096495481e-05,3.924800000000000000e+04,5.361326930522918701e+02,3.000000000000000000e+00
2.547073047679379067e-03,1.141049695863027260e-05,3.925600000000000000e+04,5.362467467784881592e+02,3.000000000000000000e+00
2.547071147864090473e-03,2.357225600007649478e-05,3.926400000000000000e+04,5.363497517108917236e+02,3.000000000000000000e+00
2.547069248235567414e-03,1.140215836244950198e-05,3.927200000000000000e+04,5.364658637046813965e+02,3.000000000000000000e+00
2.547067345087132562e-03,2.360045569304807900e-05,3.928000000000000000e+04,5.365693171024322510e+02,3.000000000000000000e+00
2.547065442125752942e-03,1.139384856034887005e-05,3.928800000000000000e+04,5.366812970638275146e+02,3.000000000000000000e+00
2.547063535618469734e-03,2.362880980269184086e-05,3.929600000000000000e+04,5.367816944122314453e+02,3.000000000000000000e+00
2.547061629298540131e-03,1.138556677536671461e-05,3.930400000000000000e+04,5.368958368301391602e+02,3.000000000000000000e+00
2.547059719406429348e-03,2.365731984352439782e-05,3.931200000000000000e+04,5.369919710159301758e+02,3.000000000000000000e+00
2.547057809701981819e-03,1.137731225116643432e-05,3.932000000000000000e+04,5.371013488769531250e+02,3.000000000000000000e+00
2.547055896398784953e-03,2.368598735203252835e-05,3.932800000000000000e+04,5.372052991390228271e+02,3.000000000000000000e+00
2.547053983283572697e-03,1.136908425137373959e-05,3.933600000000000000e+04,5.373108882904052734e+02,3.000000000000000000e+00
2.547052066542747177e-03,2.371481388705762663e-05,3.934400000000000000e+04,5.374159553050994873e+02,3.000000000000000000e+00
2.547050149990237600e-03,1.136088205881940852e-05,3.935200000000000000e+04,5.375175473690032959e+02,3.000000000000000000e+00
2.547048229784953325e-03,2.374380103029824382e-05,3.936000000000000000e+04,5.376280670166015625e+02,3.000000000000000000e+00
2.547046309768327167e-03,1.135270497489294488e-05,3.936800000000000000e+04,5.377249073982238770e+02,3.000000000000000000e+00
2.547044386071459568e-03,2.377295038647766505e-05,3.937600000000000000e+04,5.378371016979217529e+02,3.000000000000000000e+00
2.547042462563605270e-03,1.134455231877245574e-05,3.938400000000000000e+04,5.379479401111602783e+02,3.000000000000000000e+00
2.547040535347734006e-03,2.380226358393823180e-05,3.939200000000000000e+04,5.380459449291229248e+02,3.000000000000000000e+00
2.547038608321239468e-03,1.133642342690119526e-05,3.940000000000000000e+04,5.381429877281188965e+02,3.000000000000000000e+00
2.547036677558640622e-03,2.383174227505254248e-05,3.940800000000000000e+04,5.382535147666931152e+02,3.000000000000000000e+00
2.547034746985794938e-03,1.132831765241614443e-05,3.941600000000000000e+04,5.383643784523010254e+02,3.000000000000000000e+00
2.547032812648437981e-03,2.386138813636617752e-05,3.942400000000000000e+04,5.384595057964324951e+02,3.000000000000000000e+00
2.547030878501220161e-03,1.132023436444525492e-05,3.943200000000000000e+04,5.385822176933288574e+02,3.000000000000000000e+00
2.547028940560762747e-03,2.389120286937322578e-05,3.944000000000000000e+04,5.386883513927459717e+02,3.000000000000000000e+00
2.547027002810842156e-03,1.131217294759613766e-05,3.944800000000000000e+04,5.387844340801239014e+02,3.000000000000000000e+00
2.547025061238623617e-03,2.392118820072662992e-05,3.945600000000000000e+04,5.388865685462951660e+02,3.000000000000000000e+00
2.547023119857351730e-03,1.130413280146039945e-05,3.946400000000000000e+04,5.390001878738403320e+02,3.000000000000000000e+00
2.547021174624391343e-03,2.395134588283216658e-05,3.947200000000000000e+04,5.391051356792449951e+02,3.000000000000000000e+00
2.547019229582797410e-03,1.129611333999929172e-05,3.948000000000000000e+04,5.391993458271026611e+02,3.000000000000000000e+00
2.547017280659785287e-03,2.398167769413126391e-05,3.948800000000000000e+04,5.393213014602661133e+02,3.000000000000000000e+00
2.547015331928571130e-03,1.128811399114752435e-05,3.949600000000000000e+04,5.394203922748565674e+02,3.000000000000000000e+00
2.547013379285866051e-03,2.401218543975148896e-05,3.950400000000000000e+04,5.395331873893737793e+02,3.000000000000000000e+00
2.547011426835401292e-03,1.128013419629307061e-05,3.951200000000000000e+04,5.396328468322753906e+02,3.000000000000000000e+00
2.547009470443022464e-03,2.404287095180918243e-05,3.952000000000000000e+04,5.397372443675994873e+02,3.000000000000000000e+00
2.547007514243339755e-03,1.127217340984558012e-05,3.952800000000000000e+04,5.398471827507019043e+02,3.000000000000000000e+00
2.547005554070963344e-03,2.407373609010202665e-05,3.953600000000000000e+04,5.399434335231781006e+02,3.000000000000000000e+00
2.547003594091750128e-03,1.126423109863186161e-05,3.954400000000000000e+04,5.400641567707061768e+02,3.000000000000000000e+00
2.547001630108703188e-03,2.410478274245211430e-05,3.955200000000000000e+04,5.401556682586669922e+02,3.000000000000000000e+00
2.546999666319298659e-03,1.125630674166253722e-05,3.956000000000000000e+04,5.402687082290649414e+02,3.000000000000000000e+00
2.546997698494554360e-03,2.413601282522093082e-05,3.956800000000000000e+04,5.403684089183807373e+02,3.000000000000000000e+00
2.546995730863941231e-03,1.124839982967511561e-05,3.957600000000000000e+04,5.404807457923889160e+02,3.000000000000000000e+00
2.546993759166110184e-03,2.416742828399555282e-05,3.958400000000000000e+04,5.405830111503601074e+02,3.000000000000000000e+00
2.546991787662912943e-03,1.124050986464346170e-05,3.959200000000000000e+04,5.406956858634948730e+02,3.000000000000000000e+00
2.546989812060239302e-03,2.419903109396722430e-05,3.960000000000000000e+04,5.407904317378997803e+02,3.000000000000000000e+00
2.546987836652714679e-03,1.123263635943682516e-05,3.960800000000000000e+04,5.409018414020538330e+02,3.000000000000000000e+00
2.546985857113069195e-03,2.423082326054011251e-05,3.961600000000000000e+04,5.410053811073303223e+02,3.000000000000000000e+00
2.546983877769100086e-03,1.122477883749103418e-05,3.962400000000000000e+04,5.411127898693084717e+02,3.000000000000000000e+00
2.546981894259975777e-03,2.426280681994811054e-05,3.963200000000000000e+04,5.412250909805297852e+02,3.000000000000000000e+00
2.546979910947066907e-03,1.121693683244576709e-05,3.964000000000000000e+04,5.413217523097991943e+02,3.000000000000000000e+00
2.546977923435569946e-03,2.429498383973523374e-05,3.964800000000000000e+04,5.414405484199523926e+02,3.000000000000000000e+00
2.546975936120840067e-03,1.120910988777129035e-05,3.965600000000000000e+04,5.415365395545959473e+02,3.000000000000000000e+00
2.546973944573684145e-03,2.432735641946516232e-05,3.966400000000000000e+04,5.416595387458801270e+02,3.000000000000000000e+00
2.546971953223860392e-03,1.120129755637911314e-05,3.967200000000000000e+04,5.417633624076843262e+02,3.000000000000000000e+00
2.546969957607362819e-03,2.435992669127223624e-05,3.968000000000000000e+04,5.418706905841827393e+02,3.000000000000000000e+00
2.546967962188772909e-03,1.119349940036438426e-05,3.968800000000000000e+04,5.419631974697113037e+02,3.000000000000000000e+00
2.546965962468842465e-03,2.439269682052393662e-05,3.969600000000000000e+04,5.420767352581024170e+02,3.000000000000000000e+00
2.546963962947409489e-03,1.118571499071804663e-05,3.970400000000000000e+04,5.421837520599365234e+02,3.000000000000000000e+00
2.546961959089543391e-03,2.442566900643704803e-05,3.971200000000000000e+04,5.422808163166046143e+02,3.000000000000000000e+00
2.546959955430778879e-03,1.117794390696709561e-05,3.972000000000000000e+04,5.423933756351470947e+02,3.000000000000000000e+00
2.546957947400055843e-03,2.445884548273158485e-05,3.972800000000000000e+04,5.425067915916442871e+02,3.000000000000000000e+00
2.546955939569050219e-03,1.117018573699795065e-05,3.973600000000000000e+04,5.426036887168884277e+02,3.000000000000000000e+00
2.546953927330120049e-03,2.449222851833109438e-05,3.974400000000000000e+04,5.427200357913970947e+02,3.000000000000000000e+00
2.546951915291537430e-03,1.116244007652953467e-05,3.975200000000000000e+04,5.428133752346038818e+02,3.000000000000000000e+00
2.546949898808618419e-03,2.452582041805227044e-05,3.976000000000000000e+04,5.429236774444580078e+02,3.000000000000000000e+00
2.546947882526689241e-03,1.115470652907633162e-05,3.976800000000000000e+04,5.430275835990905762e+02,3.000000000000000000e+00
2.546945861763555592e-03,2.455962352335146041e-05,3.977600000000000000e+04,5.431368696689605713e+02,3.000000000000000000e+00
2.546943841202069670e-03,1.114698470569549797e-05,3.978400000000000000e+04,5.432474598884582520e+02,3.000000000000000000e+00
2.546941816122047595e-03,2.459364021301384175e-05,3.979200000000000000e+04,5.433577966690063477e+02,3.000000000000000000e+00
2.546939791244343283e-03,1.113927422452371868e-05,3.980000000000000000e+04,5.434568874835968018e+02,3.000000000000000000e+00
2.546937761810299725e-03,2.462787290387432159e-05,3.980800000000000000e+04,5.435668618679046631e+02,3.000000000000000000e+00
2.546935732579260446e-03,1.113157471072392203e-05,3.981600000000000000e+04,5.436787576675415039e+02,3.000000000000000000e+00
2.546933698753598742e-03,2.466232405170888301e-05,3.982400000000000000e+04,5.437791414260864258e+02,3.000000000000000000e+00
2.546931665131640845e-03,1.112388579607295077e-05,3.983200000000000000e+04,5.438923747539520264e+02,3.000000000000000000e+00
2.546929626876291188e-03,2.469699615192246731e-05,3.984000000000000000e+04,5.439889192581176758e+02,3.000000000000000000e+00
2.546927588825357441e-03,1.111620711898020025e-05,3.984800000000000000e+04,5.441010682582855225e+02,3.000000000000000000e+00
2.546925546101764734e-03,2.473189174035554251e-05,3.985600000000000000e+04,5.442035551071166992e+02,3.000000000000000000e+00
2.546923503583317823e-03,1.110853832399985614e-05,3.986400000000000000e+04,5.443207323551177979e+02,3.000000000000000000e+00
2.546921456352440379e-03,2.476701339416466859e-05,3.987200000000000000e+04,5.444162051677703857e+02,3.000000000000000000e+00
2.546919409327450326e-03,1.110087906175204757e-05,3.988000000000000000e+04,5.445293586254119873e+02,3.000000000000000000e+00
2.546917357549743823e-03,2.480236373276647509e-05,3.988800000000000000e+04,5.446417844295501709e+02,3.000000000000000000e+00
2.546915305978682785e-03,1.109322898871797865e-05,3.989600000000000000e+04,5.447378215789794922e+02,3.000000000000000000e+00
2.546913249614095060e-03,2.483794541851147919e-05,3.990400000000000000e+04,5.448531157970428467e+02,3.000000000000000000e+00
2.546911193456926487e-03,1.108558776700669452e-05,3.991200000000000000e+04,5.449519913196563721e+02,3.000000000000000000e+00
2.546909132464887995e-03,2.487376115770413362e-05,3.992000000000000000e+04,5.450613532066345215e+02,3.000000000000000000e+00
2.546907071681057955e-03,1.107795506411364483e-05,3.992800000000000000e+04,5.451661233901977539e+02,3.000000000000000000e+00
2.546905006020471363e-03,2.490981370161959822e-05,3.993600000000000000e+04,5.452764370441436768e+02,3.000000000000000000e+00
2.546902940568897267e-03,1.107033055285337171e-05,3.994400000000000000e+04,5.453883850574493408e+02,3.000000000000000000e+00
2.546900870198129645e-03,2.494610584720068883e-05,3.995200000000000000e+04,5.454954354763031006e+02,3.000000000000000000e+00
2.546898800037195043e-03,1.106271391101252776e-05,3.996000000000000000e+04,5.455939800739288330e+02,3.000000000000000000e+00
2.546896724914064422e-03,2.498264043830654275e-05,3.996800000000000000e+04,5.457041778564453125e+02,3.000000000000000000e+00
2.546894650001603391e-03,1.105510482122540463e-05,3.997600000000000000e+04,5.458039782047271729e+02,3.000000000000000000e+00
2.546892570083372689e-03,2.501942036664357911e-05,3.998400000000000000e+04,5.459234824180603027e+02,3.000000000000000000e+00
2.546890490376665494e-03,1.104750297095911666e-05,3.999200000000000000e+04,5.460226604938507080e+02,3.000000000000000000e+00
2.546888405620031243e-03,2.505644857265558142e-05,4.000000000000000000e+04,5.461343116760253906e+02,3.000000000000000000e+00
2.546886321075788294e-03,1.103990805202887445e-05,4.000800000000000000e+04,5.462395448684692383e+02,3.000000000000000000e+00
2.546884231436866326e-03,2.509372804678492623e-05,4.001600000000000000e+04,5.463540842533111572e+02,3.000000000000000000e+00
2.546882142011223406e-03,1.103231976072049969e-05,4.002400000000000000e+04,5.464500899314880371e+02,3.000000000000000000e+00
2.546880047445543218e-03,2.513126183040988610e-05,4.003200000000000000e+04,5.465589079856872559e+02,3.000000000000000000e+00
2.546877953094045435e-03,1.102473779746768530e-05,4.004000000000000000e+04,5.466585376262664795e+02,3.000000000000000000e+00
2.546875853556536742e-03,2.516905301707777400e-05,4.004800000000000000e+04,5.467788705825805664e+02,3.000000000000000000e+00
2.546873754234129858e-03,1.101716186678443944e-05,4.005600000000000000e+04,5.468767814636230469e+02,3.000000000000000000e+00
2.546871649679109586e-03,2.520710475354984319e-05,4.006400000000000000e+04,5.469753987789154053e+02,3.000000000000000000e+00
2.546869545340130474e-03,1.100959167695750583e-05,4.007200000000000000e+04,5.470759346485137939e+02,3.000000000000000000e+00
2.546867435721294516e-03,2.524542024111754254e-05,4.008000000000000000e+04,5.471913375854492188e+02,3.000000000000000000e+00
2.546865326319456418e-03,1.100202694013321856e-05,4.008800000000000000e+04,5.472904179096221924e+02,3.000000000000000000e+00
2.546863211589864891e-03,2.528400273667820092e-05,4.009600000000000000e+04,5.474013652801513672e+02,3.000000000000000000e+00
2.546861097078246140e-03,1.099446737198474002e-05,4.010400000000000000e+04,5.474966938495635986e+02,3.000000000000000000e+00
2.546858977190312977e-03,2.532285555411628044e-05,4.011200000000000000e+04,5.476078042984008789e+02,3.000000000000000000e+00
2.546856857521345718e-03,1.098691269164153871e-05,4.012000000000000000e+04,5.477188632488250732e+02,3.000000000000000000e+00
2.546854732426824790e-03,2.536198206551420328e-05,4.012800000000000000e+04,5.478171470165252686e+02,3.000000000000000000e+00
2.546852607552282412e-03,1.097936262146622653e-05,4.013600000000000000e+04,5.479243195056915283e+02,3.000000000000000000e+00
2.546850477202256685e-03,2.540138570252112646e-05,4.014400000000000000e+04,5.480361974239349365e+02,3.000000000000000000e+00
2.546848347073239933e-03,1.097181688707732022e-05,4.015200000000000000e+04,5.481478455066680908e+02,3.000000000000000000e+00
2.546846211418105424e-03,2.544106995767189068e-05,4.016000000000000000e+04,5.482478926181793213e+02,3.000000000000000000e+00
2.546844075985030265e-03,1.096427521712131840e-05,4.016800000000000000e+04,5.483590784072875977e+02,3.000000000000000000e+00
2.546841934974486063e-03,2.548103838580179913e-05,4.017600000000000000e+04,5.484567625522613525e+02,3.000000000000000000e+00
2.546839794187070235e-03,1.095673734311527366e-05,4.018400000000000000e+04,5.485702221393585205e+02,3.000000000000000000e+00
2.546837647770100292e-03,2.552129460552003814e-05,4.019200000000000000e+04,5.486817035675048828e+02,3.000000000000000000e+00
2.546835501577350298e-03,1.094920299940673135e-05,4.020000000000000000e+04,5.487799665927886963e+02,3.000000000000000000e+00
2.546833349702213450e-03,2.556184230071434981e-05,4.020800000000000000e+04,5.488927793502807617e+02,3.000000000000000000e+00
2.546831198052407208e-03,1.094167192288621436e-05,4.021600000000000000e+04,5.489981935024261475e+02,3.000000000000000000e+00
2.546829040666620698e-03,2.560268522206100381e-05,4.022400000000000000e+04,5.491046333312988281e+02,3.000000000000000000e+00
2.546826883507297135e-03,1.093414385310250941e-05,4.023200000000000000e+04,5.492004921436309814e+02,3.000000000000000000e+00
2.546824720557622299e-03,2.564382718852018322e-05,4.024000000000000000e+04,5.493103895187377930e+02,3.000000000000000000e+00
2.546822557835563133e-03,1.092661853192405716e-05,4.024800000000000000e+04,5.494179344177246094e+02,3.000000000000000000e+00
2.546820389267989357e-03,2.568527208903935086e-05,4.025600000000000000e+04,5.495239667892456055e+02,3.000000000000000000e+00
2.546818220929206525e-03,1.091909570359797854e-05,4.026400000000000000e+04,5.496191353797912598e+02,3.000000000000000000e+00
2.546816046688936928e-03,2.572702388426743725e-05,4.027200000000000000e+04,5.497313594818115234e+02,3.000000000000000000e+00
2.546813872678653935e-03,1.091157511452543147e-05,4.028000000000000000e+04,5.498421726226806641e+02,3.000000000000000000e+00
2.546811692710087595e-03,2.576908660812322384e-05,4.028800000000000000e+04,5.499560036659240723e+02,3.000000000000000000e+00
2.546809512972726935e-03,1.090405651315628905e-05,4.029600000000000000e+04,5.500565721988677979e+02,3.000000000000000000e+00
2.546807327219444573e-03,2.581146436976484697e-05,4.030400000000000000e+04,5.501656618118286133e+02,3.000000000000000000e+00
2.546805141698609085e-03,1.089653964992101103e-05,4.031200000000000000e+04,5.502681591510772705e+02,3.000000000000000000e+00
2.546802950103352683e-03,2.585416135526652341e-05,4.032000000000000000e+04,5.503730733394622803e+02,3.000000000000000000e+00
2.546800758741809070e-03,1.088902427713214236e-05,4.032800000000000000e+04,5.504744329452514648e+02,3.000000000000000000e+00
2.546798561246469729e-03,2.589718182953939401e-05,4.033600000000000000e+04,5.505828235149383545e+02,3.000000000000000000e+00
2.546796363986130775e-03,1.088151014880135234e-05,4.034400000000000000e+04,5.506955997943878174e+02,3.000000000000000000e+00
2.546794160531725294e-03,2.594053013834756379e-05,4.035200000000000000e+04,5.507954738140106201e+02,3.000000000000000000e+00
2.546791957313633385e-03,1.087399702059097423e-05,4.036000000000000000e+04,5.509056668281555176e+02,3.000000000000000000e+00
2.546789747840290385e-03,2.598421071016423573e-05,4.036800000000000000e+04,5.510170006752014160e+02,3.000000000000000000e+00
2.546787538604597997e-03,1.086648464969114984e-05,4.037600000000000000e+04,5.511199469566345215e+02,3.000000000000000000e+00
2.546785323051536671e-03,2.602822805835246822e-05,4.038400000000000000e+04,5.512231707572937012e+02,3.000000000000000000e+00
2.546783107737488148e-03,1.085897279477961751e-05,4.039200000000000000e+04,5.513430294990539551e+02,3.000000000000000000e+00
2.546780886042999612e-03,2.607258678325650959e-05,4.040000000000000000e+04,5.514427201747894287e+02,3.000000000000000000e+00
2.546778664588911223e-03,1.085146121583488206e-05,4.040800000000000000e+04,5.515559558868408203e+02,3.000000000000000000e+00
2.546776436690338999e-03,2.611729157429243468e-05,4.041600000000000000e+04,5.516661539077758789e+02,3.000000000000000000e+00
2.546774209033580288e-03,1.084394967406971424e-05,4.042400000000000000e+04,5.517615873813629150e+02,3.000000000000000000e+00
2.546771974867299490e-03,2.616234721240885683e-05,4.043200000000000000e+04,5.518722248077392578e+02,3.000000000000000000e+00
2.546769740944272893e-03,1.083643793189722873e-05,4.044000000000000000e+04,5.519845635890960693e+02,3.000000000000000000e+00
2.546767500445670275e-03,2.620775857221421389e-05,4.044800000000000000e+04,5.520926477909088135e+02,3.000000000000000000e+00
2.546765260191787700e-03,1.082892575269894620e-05,4.045600000000000000e+04,5.521904640197753906e+02,3.000000000000000000e+00
2.546763013295238239e-03,2.625353062456781150e-05,4.046400000000000000e+04,5.522925508022308350e+02,3.000000000000000000e+00
2.546760766644904153e-03,1.082141290079872333e-05,4.047200000000000000e+04,5.524054937362670898e+02,3.000000000000000000e+00
2.546758513283751968e-03,2.629966843896682969e-05,4.048000000000000000e+04,5.525143675804138184e+02,3.000000000000000000e+00
2.546756260170336943e-03,1.081389914146741489e-05,4.048800000000000000e+04,5.526123154163360596e+02,3.000000000000000000e+00
2.546754000276868404e-03,2.634617718604652359e-05,4.049600000000000000e+04,5.527285592555999756e+02,3.000000000000000000e+00
2.546751740632688735e-03,1.080638424064441673e-05,4.050400000000000000e+04,5.528243567943572998e+02,3.000000000000000000e+00
2.546749474138114248e-03,2.639306214036029062e-05,4.051200000000000000e+04,5.529353249073028564e+02,3.000000000000000000e+00
2.546747207894407665e-03,1.079886796499074935e-05,4.052000000000000000e+04,5.530467905998229980e+02,3.000000000000000000e+00
2.546744934728833922e-03,2.644032868297746967e-05,4.052800000000000000e+04,5.531436114311218262e+02,3.000000000000000000e+00
2.546742661815737472e-03,1.079135008169153316e-05,4.053600000000000000e+04,5.532633643150329590e+02,3.000000000000000000e+00
2.546740381908141858e-03,2.648798230446777361e-05,4.054400000000000000e+04,5.533660299777984619e+02,3.000000000000000000e+00
2.546738102254666319e-03,1.078383035845639342e-05,4.055200000000000000e+04,5.534633679389953613e+02,3.000000000000000000e+00
2.546735815532875664e-03,2.653602860764017716e-05,4.056000000000000000e+04,5.535703186988830566e+02,3.000000000000000000e+00
2.546733529066876923e-03,1.077630856335278784e-05,4.056800000000000000e+04,5.536811716556549072e+02,3.000000000000000000e+00
2.546731235457539745e-03,2.658447331076871302e-05,4.057600000000000000e+04,5.537776219844818115e+02,3.000000000000000000e+00
2.546728942105697113e-03,1.076878446478281821e-05,4.058400000000000000e+04,5.538934080600738525e+02,3.000000000000000000e+00
2.546726641534255431e-03,2.663332225043879743e-05,4.059200000000000000e+04,5.539881248474121094e+02,3.000000000000000000e+00
2.546724341222043018e-03,1.076125783131934139e-05,4.060000000000000000e+04,5.540789179801940918e+02,3.000000000000000000e+00
2.546722033612704595e-03,2.668258138492817907e-05,4.060800000000000000e+04,5.541951463222503662e+02,3.000000000000000000e+00
2.546719726264364859e-03,1.075372843167680258e-05,4.061600000000000000e+04,5.542951865196228027e+02,3.000000000000000000e+00
2.546717411540077181e-03,2.673225679754184669e-05,4.062400000000000000e+04,5.544020886421203613e+02,3.000000000000000000e+00
2.546715097078589268e-03,1.074619603456847466e-05,4.063200000000000000e+04,5.545180578231811523e+02,3.000000000000000000e+00
2.546712775161007452e-03,2.678235469999252748e-05,4.064000000000000000e+04,5.546134338378906250e+02,3.000000000000000000e+00
2.546710453508062907e-03,1.073866040870906202e-05,4.064800000000000000e+04,5.547260022163391113e+02,3.000000000000000000e+00
2.546708124317521079e-03,2.683288143591584663e-05,4.065600000000000000e+04,5.548369665145874023e+02,3.000000000000000000e+00
2.546705795393489156e-03,1.073112132264203117e-05,4.066400000000000000e+04,5.549482893943786621e+02,3.000000000000000000e+00
2.546703458848970092e-03,2.688384348476599453e-05,4.067200000000000000e+04,5.550476844310760498e+02,3.000000000000000000e+00
2.546701122572867827e-03,1.072357854458800541e-05,4.068000000000000000e+04,5.551598880290985107e+02,3.000000000000000000e+00
2.546698778591967825e-03,2.693524746532028832e-05,4.068800000000000000e+04,5.552725350856781006e+02,3.000000000000000000e+00
2.546696434881430115e-03,1.071603184249932049e-05,4.069600000000000000e+04,5.553735888004302979e+02,3.000000000000000000e+00
2.546694083380329938e-03,2.698710013981517615e-05,4.070400000000000000e+04,5.554668715000152588e+02,3.000000000000000000e+00
2.546691732151574843e-03,1.070848098394666625e-05,4.071200000000000000e+04,5.555818479061126709e+02,3.000000000000000000e+00
2.546689373045002425e-03,2.703940841785846215e-05,4.072000000000000000e+04,5.556803781986236572e+02,3.000000000000000000e+00
2.546687014212796040e-03,1.070092573588281519e-05,4.072800000000000000e+04,5.557938055992126465e+02,3.000000000000000000e+00
2.546684647413994824e-03,2.709217936099009096e-05,4.073600000000000000e+04,5.559062707424163818e+02,3.000000000000000000e+00
2.546682280891619191e-03,1.069336586476878809e-05,4.074400000000000000e+04,5.560047061443328857e+02,3.000000000000000000e+00
2.546679906312307798e-03,2.714542018658984613e-05,4.075200000000000000e+04,5.561120736598968506e+02,3.000000000000000000e+00
2.546677532011522305e-03,1.068580113624317906e-05,4.076000000000000000e+04,5.562118101119995117e+02,3.000000000000000000e+00
2.546675149561860273e-03,2.719913827267996596e-05,4.076800000000000000e+04,5.563172578811645508e+02,3.000000000000000000e+00
2.546672767392866091e-03,1.067823131521107540e-05,4.077600000000000000e+04,5.564368567466735840e+02,3.000000000000000000e+00
2.546670376981415278e-03,2.725334116269179430e-05,4.078400000000000000e+04,5.565357258319854736e+02,3.000000000000000000e+00
2.546667986852815899e-03,1.067065616571135974e-05,4.079200000000000000e+04,5.566401991844177246e+02,3.000000000000000000e+00
2.546665588386499719e-03,2.730803657003775606e-05,4.080000000000000000e+04,5.567541975975036621e+02,3.000000000000000000e+00
2.546663190205261489e-03,1.066307545082255043e-05,4.080800000000000000e+04,5.568528404235839844e+02,3.000000000000000000e+00
2.546660783589324139e-03,2.736323238340396130e-05,4.081600000000000000e+04,5.569646353721618652e+02,3.000000000000000000e+00
2.546658377260735927e-03,1.065548893247739620e-05,4.082400000000000000e+04,5.570736076831817627e+02,3.000000000000000000e+00
2.546655962398701629e-03,2.741893667182958058e-05,4.083200000000000000e+04,5.571741440296173096e+02,3.000000000000000000e+00
2.546653547826331892e-03,1.064789637143989620e-05,4.084000000000000000e+04,5.572878680229187012e+02,3.000000000000000000e+00
2.546651124619959787e-03,2.747515769017631627e-05,4.084800000000000000e+04,5.573902451992034912e+02,3.000000000000000000e+00
2.546648701705614068e-03,1.064029752724113549e-05,4.085600000000000000e+04,5.575019171237945557e+02,3.000000000000000000e+00
2.546646270054852678e-03,2.753190388475374825e-05,4.086400000000000000e+04,5.576084318161010742e+02,3.000000000000000000e+00
2.546643838698528072e-03,1.063269215803430526e-05,4.087200000000000000e+04,5.577061865329742432e+02,3.000000000000000000e+00
2.546641398501471067e-03,2.758918389912756082e-05,4.088000000000000000e+04,5.578178293704986572e+02,3.000000000000000000e+00
2.546638958601308948e-03,1.062508002050860525e-05,4.088800000000000000e+04,5.579124937057495117e+02,3.000000000000000000e+00
2.546636509754145704e-03,2.764700658010413539e-05,4.089600000000000000e+04,5.580248749256134033e+02,3.000000000000000000e+00
2.546634061206385757e-03,1.061746086975009662e-05,4.090400000000000000e+04,5.581363158226013184e+02,3.000000000000000000e+00
2.546631603603352785e-03,2.770538098417374038e-05,4.091200000000000000e+04,5.582329554557800293e+02,3.000000000000000000e+00
2.546629146302280960e-03,1.060983445922760898e-05,4.092000000000000000e+04,5.583335740566253662e+02,3.000000000000000000e+00
2.546626679835608999e-03,2.776431638376609313e-05,4.092800000000000000e+04,5.584417092800140381e+02,3.000000000000000000e+00
2.546624213673508077e-03,1.060220054058426528e-05,4.093600000000000000e+04,5.585382468700408936e+02,3.000000000000000000e+00
2.546621738233369615e-03,2.782382227429862953e-05,4.094400000000000000e+04,5.586496372222900391e+02,3.000000000000000000e+00
2.546619263100467160e-03,1.059455886362577918e-05,4.095200000000000000e+04,5.587536907196044922e+02,3.000000000000000000e+00
2.546616778574923960e-03,2.788390838097705026e-05,4.096000000000000000e+04,5.588644146919250488e+02,3.000000000000000000e+00
2.546614294359334646e-03,1.058690917611815650e-05,4.096800000000000000e+04,5.589743130207061768e+02,3.000000000000000000e+00
2.546611800634277466e-03,2.794458466630934335e-05,4.097600000000000000e+04,5.590737659931182861e+02,3.000000000000000000e+00
2.546609307221949295e-03,1.057925122375010555e-05,4.098400000000000000e+04,5.591851608753204346e+02,3.000000000000000000e+00
2.546606804181042807e-03,2.800586133752808318e-05,4.099200000000000000e+04,5.592821667194366455e+02,3.000000000000000000e+00
2.546604301455697265e-03,1.057158474997809793e-05,4.100000000000000000e+04,5.593968195915222168e+02,3.000000000000000000e+00
2.546601788980316309e-03,2.806774885458542193e-05,4.100800000000000000e+04,5.594995980262756348e+02,3.000000000000000000e+00
2.546599276823388949e-03,1.056390949595028459e-05,4.101600000000000000e+04,5.596050324440002441e+02,3.000000000000000000e+00
2.546596754792558245e-03,2.813025793827006750e-05,4.102400000000000000e+04,5.597163927555084229e+02,3.000000000000000000e+00
2.546594233083132770e-03,1.055622520033604569e-05,4.103200000000000000e+04,5.598212273120880127e+02,3.000000000000000000e+00
2.546591701373461872e-03,2.819339957891295930e-05,4.104000000000000000e+04,5.599163844585418701e+02,3.000000000000000000e+00
2.546589169988209850e-03,1.054853159926005929e-05,4.104800000000000000e+04,5.600326042175292969e+02,3.000000000000000000e+00
2.546586628473823753e-03,2.825718504513457757e-05,4.105600000000000000e+04,5.601287972927093506e+02,3.000000000000000000e+00
2.546584087286935232e-03,1.054082842615994898e-05,4.106400000000000000e+04,5.602420699596405029e+02,3.000000000000000000e+00
2.546581535839406718e-03,2.832162589308832588e-05,4.107200000000000000e+04,5.603484859466552734e+02,3.000000000000000000e+00
2.546578984722519534e-03,1.053311541161834940e-05,4.108000000000000000e+04,5.604462671279907227e+02,3.000000000000000000e+00
2.546576423210797618e-03,2.838673397615622596e-05,4.108800000000000000e+04,5.605445926189422607e+02,3.000000000000000000e+00
2.546573862032927571e-03,1.052539228328899760e-05,4.109600000000000000e+04,5.606447267532348633e+02,3.000000000000000000e+00
2.546571290323259434e-03,2.845252145502354108e-05,4.110400000000000000e+04,5.607446286678314209e+02,3.000000000000000000e+00
2.546568718950724397e-03,1.051765876583540100e-05,4.111200000000000000e+04,5.608496341705322266e+02,3.000000000000000000e+00
2.546566136906582532e-03,2.851900080802260688e-05,4.112000000000000000e+04,5.609598898887634277e+02,3.000000000000000000e+00
2.546563555202924819e-03,1.050991458054526804e-05,4.112800000000000000e+04,5.610581514835357666e+02,3.000000000000000000e+00
2.546560962684923327e-03,2.858618484219041964e-05,4.113600000000000000e+04,5.611747334003448486e+02,3.000000000000000000e+00
2.546558370510830331e-03,1.050215944549331470e-05,4.114400000000000000e+04,5.612720654010772705e+02,3.000000000000000000e+00
2.546555767376643825e-03,2.865408670443062294e-05,4.115200000000000000e+04,5.613803207874298096e+02,3.000000000000000000e+00
2.546553164589863884e-03,1.049439307520193459e-05,4.116000000000000000e+04,5.614926705360412598e+02,3.000000000000000000e+00
2.546550550694137716e-03,2.872271989351401976e-05,4.116800000000000000e+04,5.615987274646759033e+02,3.000000000000000000e+00
2.546547937149394678e-03,1.048661518055217750e-05,4.117600000000000000e+04,5.617078149318695068e+02,3.000000000000000000e+00
2.546545312343659502e-03,2.879209827234308782e-05,4.118400000000000000e+04,5.618083608150482178e+02,3.000000000000000000e+00
2.546542687892563387e-03,1.047882546865272190e-05,4.119200000000000000e+04,5.619147043228149414e+02,3.000000000000000000e+00
2.546540052025138452e-03,2.886223608100082702e-05,4.120000000000000000e+04,5.620292930603027344e+02,3.000000000000000000e+00
2.546537416516089607e-03,1.047102364266446452e-05,4.120800000000000000e+04,5.621376132965087891e+02,3.000000000000000000e+00
2.546534769431990815e-03,2.893314794993595213e-05,4.121600000000000000e+04,5.622341938018798828e+02,3.000000000000000000e+00
2.546532122710087540e-03,1.046320940162107309e-05,4.122400000000000000e+04,5.623525404930114746e+02,3.000000000000000000e+00
2.546529464250920326e-03,2.900484891446237229e-05,4.123200000000000000e+04,5.624587526321411133e+02,3.000000000000000000e+00
2.546526806157855660e-03,1.045538244030573794e-05,4.124000000000000000e+04,5.625561649799346924e+02,3.000000000000000000e+00
2.546524136161716981e-03,2.907735442898278514e-05,4.124800000000000000e+04,5.626597723960876465e+02,3.000000000000000000e+00
2.546521466535675484e-03,1.044754244902084512e-05,4.125600000000000000e+04,5.627678155899047852e+02,3.000000000000000000e+00
2.546518784837040195e-03,2.915068038260533849e-05,4.126400000000000000e+04,5.628674647808074951e+02,3.000000000000000000e+00
2.546516103512589963e-03,1.043968911349897353e-05,4.127200000000000000e+04,5.629771196842193604e+02,3.000000000000000000e+00
2.546513409942201961e-03,2.922484311512912078e-05,4.128000000000000000e+04,5.630776252746582031e+02,3.000000000000000000e+00
2.546510716750182302e-03,1.043182211465563757e-05,4.128800000000000000e+04,5.631896042823791504e+02,3.000000000000000000e+00
2.546508011134937001e-03,2.929985943393635612e-05,4.129600000000000000e+04,5.632877326011657715e+02,3.000000000000000000e+00
2.546505305902337004e-03,1.042394112844587429e-05,4.130400000000000000e+04,5.633952260017395020e+02,3.000000000000000000e+00
2.546502588065158168e-03,2.937574663135521097e-05,4.131200000000000000e+04,5.635094053745269775e+02,3.000000000000000000e+00
2.546499870615000910e-03,1.041604582556767342e-05,4.132000000000000000e+04,5.636165826320648193e+02,3.000000000000000000e+00
2.546497140374712718e-03,2.945252250323055100e-05,4.132800000000000000e+04,5.637120206356048584e+02,3.000000000000000000e+00
2.546494410525926896e-03,1.040813587141003227e-05,4.133600000000000000e+04,5.638233420848846436e+02,3.000000000000000000e+00
2.546491667697123838e-03,2.953020536805498999e-05,4.134400000000000000e+04,5.639321613311767578e+02,3.000000000000000000e+00
2.546488925264409325e-03,1.040021092575571824e-05,4.135200000000000000e+04,5.640237519741058350e+02,3.000000000000000000e+00
2.546486169657317424e-03,2.960881408719840828e-05,4.136000000000000000e+04,5.641165244579315186e+02,3.000000000000000000e+00
2.546483414451010396e-03,1.039227064255269030e-05,4.136800000000000000e+04,5.642340891361236572e+02,3.000000000000000000e+00
2.546480645871343658e-03,2.968836808608306838e-05,4.137600000000000000e+04,5.643394265174865723e+02,3.000000000000000000e+00
2.546477877697270881e-03,1.038431466974455848e-05,4.138400000000000000e+04,5.644466605186462402e+02,3.000000000000000000e+00
2.546475095946084278e-03,2.976888737610171729e-05,4.139200000000000000e+04,5.645442011356353760e+02,3.000000000000000000e+00
2.546472314605415649e-03,1.037634264903327918e-05,4.140000000000000000e+04,5.646598734855651855e+02,3.000000000000000000e+00
2.546469519478945960e-03,2.985039257806943518e-05,4.140800000000000000e+04,5.647595651149749756e+02,3.000000000000000000e+00
2.546466724768039688e-03,1.036835421562814031e-05,4.141600000000000000e+04,5.648566749095916748e+02,3.000000000000000000e+00
2.546463916057544602e-03,2.993290494661294957e-05,4.142400000000000000e+04,5.649697806835174561e+02,3.000000000000000000e+00
2.546461107767781541e-03,1.036034899790734117e-05,4.143200000000000000e+04,5.650755774974822998e+02,3.000000000000000000e+00
2.546458285259370520e-03,3.001644639557476959e-05,4.144000000000000000e+04,5.651835246086120605e+02,3.000000000000000000e+00
2.546455463176989370e-03,1.035232661732432242e-05,4.144800000000000000e+04,5.652774388790130615e+02,3.000000000000000000e+00
2.546452626651447143e-03,3.010103952503607471e-05,4.145600000000000000e+04,5.653888847827911377e+02,3.000000000000000000e+00
2.546449790557362303e-03,1.034428668804353855e-05,4.146400000000000000e+04,5.654881348609924316e+02,3.000000000000000000e+00
2.546446939789961950e-03,3.018670764951300156e-05,4.147200000000000000e+04,5.656018326282501221e+02,3.000000000000000000e+00
2.546444089459583976e-03,1.033622881664339326e-05,4.148000000000000000e+04,5.657100284099578857e+02,3.000000000000000000e+00
2.546441224219895237e-03,3.027347482751203923e-05,4.148800000000000000e+04,5.658131253719329834e+02,3.000000000000000000e+00
2.546438359422936119e-03,1.032815260191762040e-05,4.149600000000000000e+04,5.659112324714660645e+02,3.000000000000000000e+00
2.546435479474624605e-03,3.036136589288313339e-05,4.150400000000000000e+04,5.660229346752166748e+02,3.000000000000000000e+00
2.546432599974893934e-03,1.032005763447370904e-05,4.151200000000000000e+04,5.661344540119171143e+02,3.000000000000000000e+00
2.546429705075509056e-03,3.045040648750339782e-05,4.152000000000000000e+04,5.662423393726348877e+02,3.000000000000000000e+00
2.546426810630707596e-03,1.031194349640484927e-05,4.152800000000000000e+04,5.663391101360321045e+02,3.000000000000000000e+00
2.546423900531461816e-03,3.054062309600362213e-05,4.153600000000000000e+04,5.664492368698120117e+02,3.000000000000000000e+00
2.546420990892958158e-03,1.030380976108333584e-05,4.154400000000000000e+04,5.665601112842559814e+02,3.000000000000000000e+00
2.546418065338496711e-03,3.063204308206472450e-05,4.155200000000000000e+04,5.666592214107513428e+02,3.000000000000000000e+00
2.546415140251097851e-03,1.029565599267769495e-05,4.156000000000000000e+04,5.667781391143798828e+02,3.000000000000000000e+00
2.546412198979258051e-03,3.072469472666716431e-05,4.156800000000000000e+04,5.668744771480560303e+02,3.000000000000000000e+00
2.546409258180966102e-03,1.028748174592333148e-05,4.157600000000000000e+04,5.669875566959381104e+02,3.000000000000000000e+00
2.546406300922522768e-03,3.081860726871444233e-05,4.158400000000000000e+04,5.670923790931701660e+02,3.000000000000000000e+00
2.546403344144285586e-03,1.027928656565964243e-05,4.159200000000000000e+04,5.671939725875854492e+02,3.000000000000000000e+00
2.546400370622685632e-03,3.091381094737449229e-05,4.160000000000000000e+04,5.673068482875823975e+02,3.000000000000000000e+00
2.546397397588129677e-03,1.027106998643661582e-05,4.160800000000000000e+04,5.674132447242736816e+02,3.000000000000000000e+00
2.546394407519215423e-03,3.101033704752177868e-05,4.161600000000000000e+04,5.675149562358856201e+02,3.000000000000000000e+00
2.546391417944369063e-03,1.026283153216533813e-05,4.162400000000000000e+04,5.676273202896118164e+02,3.000000000000000000e+00
2.546388411036085934e-03,3.110821794673639037e-05,4.163200000000000000e+04,5.677228391170501709e+02,3.000000000000000000e+00
2.546385404629086281e-03,1.025457071564185172e-05,4.164000000000000000e+04,5.678332536220550537e+02,3.000000000000000000e+00
2.546382380581177062e-03,3.120748716601693307e-05,4.164800000000000000e+04,5.679480609893798828e+02,3.000000000000000000e+00
2.546379357041967263e-03,1.024628703808203201e-05,4.165600000000000000e+04,5.680463538169860840e+02,3.000000000000000000e+00
2.546376315545649874e-03,3.130817942228975519e-05,4.166400000000000000e+04,5.681498858928680420e+02,3.000000000000000000e+00
2.546373274565655147e-03,1.023797998879643702e-05,4.167200000000000000e+04,5.682568247318267822e+02,3.000000000000000000e+00
2.546370215303287842e-03,3.141033068532571976e-05,4.168000000000000000e+04,5.683637723922729492e+02,3.000000000000000000e+00
2.546367156565079379e-03,1.022964904436823984e-05,4.168800000000000000e+04,5.684722664356231689e+02,3.000000000000000000e+00
2.546364079209804693e-03,3.151397823568482707e-05,4.169600000000000000e+04,5.685677139759063721e+02,3.000000000000000000e+00
2.546361002386746640e-03,1.022129366879731061e-05,4.170400000000000000e+04,5.686677243709564209e+02,3.000000000000000000e+00
2.546357906602115390e-03,3.161916073038373141e-05,4.171200000000000000e+04,5.687789175510406494e+02,3.000000000000000000e+00
2.546354811357992316e-03,1.021291331174491866e-05,4.172000000000000000e+04,5.688735544681549072e+02,3.000000000000000000e+00
2.546351696797575885e-03,3.172591826462554395e-05,4.172800000000000000e+04,5.689907174110412598e+02,3.000000000000000000e+00
2.546348582786200302e-03,1.020450741001467640e-05,4.173600000000000000e+04,5.690882129669189453e+02,3.000000000000000000e+00
2.546345449093174312e-03,3.183429245111252844e-05,4.174400000000000000e+04,5.691861999034881592e+02,3.000000000000000000e+00
2.546342315957969907e-03,1.019607538361485597e-05,4.175200000000000000e+04,5.692984325885772705e+02,3.000000000000000000e+00
2.546339162764684437e-03,3.194432648036207059e-05,4.176000000000000000e+04,5.694160935878753662e+02,3.000000000000000000e+00
2.546336010138260629e-03,1.018761664065035517e-05,4.176800000000000000e+04,5.695196883678436279e+02,3.000000000000000000e+00
2.546332837065770106e-03,3.205606522539406172e-05,4.177600000000000000e+04,5.696218688488006592e+02,3.000000000000000000e+00
2.546329664569454108e-03,1.017913056733097315e-05,4.178400000000000000e+04,5.697165181636810303e+02,3.000000000000000000e+00
2.546326471227051101e-03,3.216955528294576021e-05,4.179200000000000000e+04,5.698296768665313721e+02,3.000000000000000000e+00
2.546323278470414772e-03,1.017061654344533525e-05,4.180000000000000000e+04,5.699298145771026611e+02,3.000000000000000000e+00
2.546320064455095695e-03,3.228484513963362807e-05,4.180800000000000000e+04,5.700495927333831787e+02,3.000000000000000000e+00
2.546316851035430786e-03,1.016207391331874887e-05,4.181600000000000000e+04,5.701409089565277100e+02,3.000000000000000000e+00
2.546313615931396299e-03,3.240198513268867825e-05,4.182400000000000000e+04,5.702471232414245605e+02,3.000000000000000000e+00
2.546310381433202277e-03,1.015350203498221923e-05,4.183200000000000000e+04,5.703547179698944092e+02,3.000000000000000000e+00
2.546307124811215874e-03,3.252102779273469607e-05,4.184000000000000000e+04,5.704675557613372803e+02,3.000000000000000000e+00
2.546303868805588864e-03,1.014490019029318024e-05,4.184800000000000000e+04,5.705626926422119141e+02,3.000000000000000000e+00
2.546300590222508493e-03,3.264202751740463183e-05,4.185600000000000000e+04,5.706605715751647949e+02,3.000000000000000000e+00
2.546297312266608721e-03,1.013626774511580130e-05,4.186400000000000000e+04,5.707733480930328369e+02,3.000000000000000000e+00
2.546294011264505115e-03,3.276504148091766134e-05,4.187200000000000000e+04,5.708718755245208740e+02,3.000000000000000000e+00
2.546290710900801866e-03,1.012760385399945539e-05,4.188000000000000000e+04,5.709869589805603027e+02,3.000000000000000000e+00
2.546287387006733460e-03,3.289012828423432838e-05,4.188800000000000000e+04,5.710826072692871094e+02,3.000000000000000000e+00
2.546284063762554485e-03,1.011890800498130168e-05,4.189600000000000000e+04,5.711868939399719238e+02,3.000000000000000000e+00
2.546280716487018744e-03,3.301735082882646525e-05,4.190400000000000000e+04,5.713037452697753906e+02,3.000000000000000000e+00
2.546277369873416185e-03,1.011017899929468185e-05,4.191200000000000000e+04,5.714103248119354248e+02,3.000000000000000000e+00
2.546273998711196147e-03,3.314677119694242423e-05,4.192000000000000000e+04,5.715107388496398926e+02,3.000000000000000000e+00
2.546270628223008120e-03,1.010141689310446515e-05,4.192800000000000000e+04,5.716103644371032715e+02,3.000000000000000000e+00
2.546267232649313070e-03,3.327846063850510490e-05,4.193600000000000000e+04,5.717249693870544434e+02,3.000000000000000000e+00
2.546263837762841303e-03,1.009261931110369124e-05,4.194400000000000000e+04,5.718208723068237305e+02,3.000000000000000000e+00
2.546260417238622835e-03,3.341247962544955676e-05,4.195200000000000000e+04,5.719340004920959473e+02,3.000000000000000000e+00
2.546256997413998396e-03,1.008378877583963704e-05,4.196000000000000000e+04,5.720367310047149658e+02,3.000000000000000000e+00
2.546253551373582266e-03,3.354891343505963077e-05,4.196800000000000000e+04,5.721515569686889648e+02,3.000000000000000000e+00
2.546250106048434259e-03,1.007491899511701195e-05,4.197600000000000000e+04,5.722558603286743164e+02,3.000000000000000000e+00
2.546246633924732425e-03,3.368778467286022112e-05,4.198400000000000000e+04,5.723580837249755859e+02,3.000000000000000000e+00
2.546243162528126925e-03,1.006602515783981236e-05,4.199200000000000000e+04,5.724636564254760742e+02,3.000000000000000000e+00
2.546239663711885853e-03,3.382915669044445750e-05,4.200000000000000000e+04,5.725583713054656982e+02,3.000000000000000000e+00
2.546236165650036121e-03,1.005709575516232431e-05,4.200800000000000000e+04,5.726749207973480225e+02,3.000000000000000000e+00
2.546232639629262585e-03,3.397260088494936811e-05,4.201600000000000000e+04,5.727717897891998291e+02,3.000000000000000000e+00
2.546229114386218059e-03,1.004824842507597759e-05,4.202400000000000000e+04,5.728704369068145752e+02,3.000000000000000000e+00
2.546225560714321379e-03,3.411685117546716224e-05,4.203200000000000000e+04,5.729695215225219727e+02,3.000000000000000000e+00
2.546222007971596368e-03,1.003966851056809664e-05,4.204000000000000000e+04,5.730777542591094971e+02,3.000000000000000000e+00
2.546218427531738143e-03,3.425386511926050939e-05,4.204800000000000000e+04,5.731830048561096191e+02,3.000000000000000000e+00
2.546214848440023302e-03,1.003295296162676823e-05,4.205600000000000000e+04,5.732905449867248535e+02,3.000000000000000000e+00
2.546211246346284998e-03,3.435016602152058188e-05,4.206400000000000000e+04,5.733908584117889404e+02,3.000000000000000000e+00
2.546207647946374490e-03,1.003399035177671336e-05,4.207200000000000000e+04,5.734944655895233154e+02,3.000000000000000000e+00
2.546204053485520095e-03,3.424082735867370244e-05,4.208000000000000000e+04,5.735953841209411621e+02,3.000000000000000000e+00
2.546200472479383074e-03,1.007312785456079234e-05,4.208800000000000000e+04,5.736918721199035645e+02,3.000000000000000000e+00
2.546197008286325229e-03,3.324803184954484950e-05,4.209600000000000000e+04,5.738042171001434326e+02,3.000000000000000000e+00
2.546193599675708810e-03,1.025809637819037518e-05,4.210400000000000000e+04,5.739169209003448486e+02,3.000000000000000000e+00
2.546190635636660319e-03,2.964507927558316655e-05,4.211200000000000000e+04,5.740196425914764404e+02,3.000000000000000000e+00
2.546187827357927497e-03,1.072122899090724965e-05,4.212000000000000000e+04,5.741308403015136719e+02,3.000000000000000000e+00
2.546185633471872468e-03,2.427388228368149392e-05,4.212800000000000000e+04,5.742268612384796143e+02,3.000000000000000000e+00
2.546183627750295362e-03,1.098544315728020237e-05,4.213600000000000000e+04,5.743413453102111816e+02,3.000000000000000000e+00
2.546181888236001903e-03,2.167525497290041334e-05,4.214400000000000000e+04,5.744412031173706055e+02,3.000000000000000000e+00
2.546180230437708296e-03,1.097272937365308583e-05,4.215200000000000000e+04,5.745518181324005127e+02,3.000000000000000000e+00
2.546178623445037852e-03,2.114775578510625796e-05,4.216000000000000000e+04,5.746464288234710693e+02,3.000000000000000000e+00
2.546177033181882318e-03,1.095305720069995326e-05,4.216800000000000000e+04,5.747598280906677246e+02,3.000000000000000000e+00
2.546175449124604608e-03,2.108089322527614156e-05,4.217600000000000000e+04,5.748574748039245605e+02,3.000000000000000000e+00
2.546173867757382976e-03,1.094328214736548417e-05,4.218400000000000000e+04,5.749637930393218994e+02,3.000000000000000000e+00
2.546172285343258328e-03,2.108879181097428286e-05,4.219200000000000000e+04,5.750740146636962891e+02,3.000000000000000000e+00
2.546170703441378441e-03,1.093428130645242510e-05,4.220000000000000000e+04,5.751814103126525879e+02,3.000000000000000000e+00
2.546169119446028625e-03,2.110785137858767186e-05,4.220800000000000000e+04,5.752898075580596924e+02,3.000000000000000000e+00
2.546167535609894332e-03,1.092586034038781530e-05,4.221600000000000000e+04,5.754021725654602051e+02,3.000000000000000000e+00
2.546165949481564092e-03,2.112881690981618176e-05,4.222400000000000000e+04,5.755039980411529541e+02,3.000000000000000000e+00
2.546164363466550760e-03,1.091742250166408914e-05,4.223200000000000000e+04,5.756029036045074463e+02,3.000000000000000000e+00
2.546162775126966336e-03,2.115011082923866207e-05,4.224000000000000000e+04,5.757151105403900146e+02,3.000000000000000000e+00
2.546161186890068436e-03,1.090909380966872422e-05,4.224800000000000000e+04,5.758095946311950684e+02,3.000000000000000000e+00
2.546159596306975682e-03,2.117155712198762991e-05,4.225600000000000000e+04,5.759194436073303223e+02,3.000000000000000000e+00
2.546158005825982246e-03,1.090080745730809059e-05,4.226400000000000000e+04,5.760323846340179443e+02,3.000000000000000000e+00
2.546156412984627339e-03,2.119310249914601352e-05,4.227200000000000000e+04,5.761344339847564697e+02,3.000000000000000000e+00
2.546154820244524337e-03,1.089258496365383690e-05,4.228000000000000000e+04,5.762418498992919922e+02,3.000000000000000000e+00
2.546153225128587431e-03,2.121474982837468444e-05,4.228800000000000000e+04,5.763509957790374756e+02,3.000000000000000000e+00
2.546151630113756281e-03,1.088441528593244245e-05,4.229600000000000000e+04,5.764530742168426514e+02,3.000000000000000000e+00
2.546150032708251968e-03,2.123649593084173999e-05,4.230400000000000000e+04,5.765533764362335205e+02,3.000000000000000000e+00
2.546148435403528584e-03,1.087630061074911323e-05,4.231200000000000000e+04,5.766655173301696777e+02,3.000000000000000000e+00
2.546146835692887286e-03,2.125834270272608970e-05,4.232000000000000000e+04,5.767613089084625244e+02,3.000000000000000000e+00
2.546145236082798802e-03,1.086823798759201020e-05,4.232800000000000000e+04,5.768732655048370361e+02,3.000000000000000000e+00
2.546143634051523802e-03,2.128029041259391551e-05,4.233600000000000000e+04,5.769866261482238770e+02,3.000000000000000000e+00
2.546142032120544442e-03,1.086022659411329608e-05,4.234400000000000000e+04,5.770860841274261475e+02,3.000000000000000000e+00
2.546140427752921313e-03,2.130234007840314201e-05,4.235200000000000000e+04,5.772017667293548584e+02,3.000000000000000000e+00
2.546138823485358336e-03,1.085226481737475703e-05,4.236000000000000000e+04,5.773083930015563965e+02,3.000000000000000000e+00
2.546137216765566400e-03,2.132449243598208506e-05,4.236800000000000000e+04,5.774147694110870361e+02,3.000000000000000000e+00
2.546135610145599561e-03,1.084435142693340963e-05,4.237600000000000000e+04,5.775196039676666260e+02,3.000000000000000000e+00
2.546134001057666785e-03,2.134674835533520511e-05,4.238400000000000000e+04,5.776235704421997070e+02,3.000000000000000000e+00
2.546132392069332291e-03,1.083648509617492042e-05,4.239200000000000000e+04,5.777187511920928955e+02,3.000000000000000000e+00
2.546130780597146565e-03,2.136910866650299610e-05,4.240000000000000000e+04,5.778287222385406494e+02,3.000000000000000000e+00
2.546129169224338809e-03,1.082866459550933761e-05,4.240800000000000000e+04,5.779398858547210693e+02,3.000000000000000000e+00
2.546127555351644037e-03,2.139157423218119645e-05,4.241600000000000000e+04,5.780392103195190430e+02,3.000000000000000000e+00
2.546125941578112131e-03,1.082088871070655416e-05,4.242400000000000000e+04,5.781523244380950928e+02,3.000000000000000000e+00
2.546124325288505637e-03,2.141414591742508698e-05,4.243200000000000000e+04,5.782487812042236328e+02,3.000000000000000000e+00
2.546122709097852106e-03,1.081315627445438031e-05,4.244000000000000000e+04,5.783676819801330566e+02,3.000000000000000000e+00
2.546121090374781591e-03,2.143682460267541432e-05,4.244800000000000000e+04,5.784643716812133789e+02,3.000000000000000000e+00
2.546119471750461511e-03,1.080546615130980046e-05,4.245600000000000000e+04,5.785706763267517090e+02,3.000000000000000000e+00
2.546117850577225492e-03,2.145961117833955519e-05,4.246400000000000000e+04,5.786712245941162109e+02,3.000000000000000000e+00
2.546116229502541281e-03,1.079781724208380190e-05,4.247200000000000000e+04,5.787838337421417236e+02,3.000000000000000000e+00
2.546114605862285617e-03,2.148250654742564324e-05,4.248000000000000000e+04,5.788921256065368652e+02,3.000000000000000000e+00
2.546112982320388775e-03,1.079020847985414505e-05,4.248800000000000000e+04,5.789998779296875000e+02,3.000000000000000000e+00
2.546111356196102335e-03,2.150551162467237136e-05,4.249600000000000000e+04,5.790925285816192627e+02,3.000000000000000000e+00
2.546109730169989101e-03,1.078263883004052580e-05,4.250400000000000000e+04,5.792005674839019775e+02,3.000000000000000000e+00
2.546108101544504627e-03,2.152862733710380851e-05,4.251200000000000000e+04,5.793056654930114746e+02,3.000000000000000000e+00
2.546106473017012515e-03,1.077510728876653574e-05,4.252000000000000000e+04,5.794143207073211670e+02,3.000000000000000000e+00
2.546104841873004891e-03,2.155185462396206394e-05,4.252800000000000000e+04,5.795337419509887695e+02,3.000000000000000000e+00
2.546103210826813987e-03,1.076761288174659143e-05,4.253600000000000000e+04,5.796330275535583496e+02,3.000000000000000000e+00
2.546101577146794165e-03,2.157519443715016683e-05,4.254400000000000000e+04,5.797324736118316650e+02,3.000000000000000000e+00
2.546099943564421927e-03,1.076015466315871141e-05,4.255200000000000000e+04,5.798457837104797363e+02,3.000000000000000000e+00
2.546098307330739528e-03,2.159864774117853384e-05,4.256000000000000000e+04,5.799567921161651611e+02,3.000000000000000000e+00
2.546096671194538613e-03,1.075273171457234867e-05,4.256800000000000000e+04,5.800528345108032227e+02,3.000000000000000000e+00
2.546095032389374558e-03,2.162221551347854408e-05,4.257600000000000000e+04,5.801658999919891357e+02,3.000000000000000000e+00
2.546093393681533260e-03,1.074534314422475688e-05,4.258400000000000000e+04,5.802597153186798096e+02,3.000000000000000000e+00
2.546091752286901502e-03,2.164589874447559739e-05,4.259200000000000000e+04,5.803768694400787354e+02,3.000000000000000000e+00
2.546090110989438111e-03,1.073798808571973260e-05,4.260000000000000000e+04,5.804854097366333008e+02,3.000000000000000000e+00
2.546088466987180866e-03,2.166969843792587770e-05,4.260800000000000000e+04,5.805900793075561523e+02,3.000000000000000000e+00
2.546086823081943236e-03,1.073066569725813837e-05,4.261600000000000000e+04,5.806872508525848389e+02,3.000000000000000000e+00
2.546085176453730115e-03,2.169361561095049527e-05,4.262400000000000000e+04,5.807998623847961426e+02,3.000000000000000000e+00
2.546083529922392192e-03,1.072337516074273460e-05,4.263200000000000000e+04,5.808958547115325928e+02,3.000000000000000000e+00
2.546081880649715863e-03,2.171765129437778957e-05,4.264000000000000000e+04,5.810001146793365479e+02,3.000000000000000000e+00
2.546080231473775955e-03,1.071611568085681438e-05,4.264800000000000000e+04,5.810963852405548096e+02,3.000000000000000000e+00
2.546078579537952146e-03,2.174180653279436477e-05,4.265600000000000000e+04,5.812073035240173340e+02,3.000000000000000000e+00
2.546076927698730317e-03,1.070888648455160286e-05,4.266400000000000000e+04,5.813099532127380371e+02,3.000000000000000000e+00
2.546075273080892175e-03,2.176608238486692161e-05,4.267200000000000000e+04,5.814085421562194824e+02,3.000000000000000000e+00
2.546073618559527643e-03,1.070168681976797439e-05,4.268000000000000000e+04,5.815145535469055176e+02,3.000000000000000000e+00
2.546071961240624869e-03,2.179047992353939578e-05,4.268800000000000000e+04,5.816239142417907715e+02,3.000000000000000000e+00
2.546070304018072973e-03,1.069451595503422883e-05,4.269600000000000000e+04,5.817273283004760742e+02,3.000000000000000000e+00
2.546068643978870519e-03,2.181500023615094290e-05,4.270400000000000000e+04,5.818402619361877441e+02,3.000000000000000000e+00
2.546066984035899247e-03,1.068737317884502490e-05,4.271200000000000000e+04,5.819393637180328369e+02,3.000000000000000000e+00
2.546065321256972980e-03,2.183964442478392675e-05,4.272000000000000000e+04,5.820509195327758789e+02,3.000000000000000000e+00
2.546063658574163838e-03,1.068025779856511969e-05,4.272800000000000000e+04,5.821487872600555420e+02,3.000000000000000000e+00
2.546061993035895771e-03,2.186441360637673384e-05,4.273600000000000000e+04,5.822618253231048584e+02,3.000000000000000000e+00
2.546060327593637276e-03,1.067316914014773526e-05,4.274400000000000000e+04,5.823631999492645264e+02,3.000000000000000000e+00
2.546058659276217301e-03,2.188930891299313336e-05,4.275200000000000000e+04,5.824745652675628662e+02,3.000000000000000000e+00
2.546056991054702380e-03,1.066610654726718338e-05,4.276000000000000000e+04,5.825810387134552002e+02,3.000000000000000000e+00
2.546055319938123496e-03,2.191433149205479443e-05,4.276800000000000000e+04,5.826794831752777100e+02,3.000000000000000000e+00
2.546053648917349053e-03,1.065906938090801216e-05,4.277600000000000000e+04,5.827861976623535156e+02,3.000000000000000000e+00
2.546051974981402167e-03,2.193948250663700904e-05,4.278400000000000000e+04,5.828888986110687256e+02,3.000000000000000000e+00
2.546050301141166046e-03,1.065205701854100734e-05,4.279200000000000000e+04,5.830031611919403076e+02,3.000000000000000000e+00
2.546048624365439966e-03,2.196476313557795595e-05,4.280000000000000000e+04,5.831128213405609131e+02,3.000000000000000000e+00
2.546046947685335748e-03,1.064506885377309326e-05,4.280800000000000000e+04,5.832224776744842529e+02,3.000000000000000000e+00
2.546045268049213287e-03,2.199017457382244692e-05,4.281600000000000000e+04,5.833307268619537354e+02,3.000000000000000000e+00
2.546043588508627685e-03,1.063810429566747537e-05,4.282400000000000000e+04,5.834298212528228760e+02,3.000000000000000000e+00
2.546041905991283487e-03,2.201571803271431914e-05,4.283200000000000000e+04,5.835313534736633301e+02,3.000000000000000000e+00
2.546040223569395917e-03,1.063116276821256080e-05,4.284000000000000000e+04,5.836369051933288574e+02,3.000000000000000000e+00
2.546038538149790389e-03,2.204139474008579382e-05,4.284800000000000000e+04,5.837442164421081543e+02,3.000000000000000000e+00
2.546036852825567763e-03,1.062424370994315331e-05,4.285600000000000000e+04,5.838455984592437744e+02,3.000000000000000000e+00
2.546035164482448373e-03,2.206720594070954444e-05,4.286400000000000000e+04,5.839578490257263184e+02,3.000000000000000000e+00
2.546033476234640762e-03,1.061734657339441352e-05,4.287200000000000000e+04,5.840564422607421875e+02,3.000000000000000000e+00
2.546031784946535970e-03,2.209315289641334095e-05,4.288000000000000000e+04,5.841700460910797119e+02,3.000000000000000000e+00
2.546030093753676605e-03,1.061047082459996311e-05,4.288800000000000000e+04,5.842678456306457520e+02,3.000000000000000000e+00
2.546028399498891960e-03,2.211923688647732519e-05,4.289600000000000000e+04,5.843619921207427979e+02,3.000000000000000000e+00
2.546026705339292026e-03,1.060361594264668257e-05,4.290400000000000000e+04,5.844832854270935059e+02,3.000000000000000000e+00
2.546025008095909297e-03,2.214545920787574390e-05,4.291200000000000000e+04,5.845837380886077881e+02,3.000000000000000000e+00
2.546023310947654467e-03,1.059678141932229811e-05,4.292000000000000000e+04,5.846845574378967285e+02,3.000000000000000000e+00
2.546021610693526439e-03,2.217182117549577124e-05,4.292800000000000000e+04,5.847991859912872314e+02,3.000000000000000000e+00
2.546019910534475135e-03,1.058996675858698213e-05,4.293600000000000000e+04,5.849107437133789062e+02,3.000000000000000000e+00
2.546018207247223008e-03,2.219832412256909579e-05,4.294400000000000000e+04,5.850054986476898193e+02,3.000000000000000000e+00
2.546016504055001635e-03,1.058317147630374096e-05,4.295200000000000000e+04,5.851154551506042480e+02,3.000000000000000000e+00
2.546014797712011120e-03,2.222496940086474926e-05,4.296000000000000000e+04,5.852260262966156006e+02,3.000000000000000000e+00
2.546013091464008858e-03,1.057639509967366582e-05,4.296800000000000000e+04,5.853398878574371338e+02,3.000000000000000000e+00
2.546011382042427142e-03,2.225175838095211028e-05,4.297600000000000000e+04,5.854360802173614502e+02,3.000000000000000000e+00
2.546009672715797249e-03,1.056963716703126253e-05,4.298400000000000000e+04,5.855481281280517578e+02,3.000000000000000000e+00
2.546007960192528657e-03,2.227869245271552767e-05,4.299200000000000000e+04,5.856530768871307373e+02,3.000000000000000000e+00
2.546006247764180230e-03,1.056289722745784875e-05,4.300000000000000000e+04,5.857541449069976807e+02,3.000000000000000000e+00
2.546004532115882756e-03,2.230577302545985402e-05,4.300800000000000000e+04,5.858668265342712402e+02,3.000000000000000000e+00
2.546002816562478992e-03,1.055617484038350607e-05,4.301600000000000000e+04,5.859637372493743896e+02,3.000000000000000000e+00
2.546001097765561699e-03,2.233300152836679314e-05,4.302400000000000000e+04,5.860592594146728516e+02,3.000000000000000000e+00
2.545999379063515131e-03,1.054946957518888477e-05,4.303200000000000000e+04,5.861731102466583252e+02,3.000000000000000000e+00
2.545997657094133376e-03,2.236037941083505494e-05,4.304000000000000000e+04,5.862852561473846436e+02,3.000000000000000000e+00
2.545995935219603264e-03,1.054278101101952065e-05,4.304800000000000000e+04,5.863912401199340820e+02,3.000000000000000000e+00
2.545994210053653933e-03,2.238790814271981165e-05,4.305600000000000000e+04,5.864963231086730957e+02,3.000000000000000000e+00
2.545992484982542801e-03,1.053610873645506352e-05,4.306400000000000000e+04,5.866003160476684570e+02,3.000000000000000000e+00
2.545990756595659966e-03,2.241558921474737126e-05,4.307200000000000000e+04,5.867033090591430664e+02,3.000000000000000000e+00
2.545989028303607959e-03,1.052945234914001496e-05,4.308000000000000000e+04,5.868076603412628174e+02,3.000000000000000000e+00
2.545987296671163320e-03,2.244342413893983242e-05,4.308800000000000000e+04,5.869140076637268066e+02,3.000000000000000000e+00
2.545985565133544737e-03,1.052281145545288905e-05,4.309600000000000000e+04,5.870265190601348877e+02,3.000000000000000000e+00
2.545983830230636336e-03,2.247141444888166940e-05,4.310400000000000000e+04,5.871373996734619141e+02,3.000000000000000000e+00
2.545982095422557028e-03,1.051618567048527037e-05,4.311200000000000000e+04,5.872482893466949463e+02,3.000000000000000000e+00
2.545980357224010560e-03,2.249956170019028944e-05,4.312000000000000000e+04,5.873448040485382080e+02,3.000000000000000000e+00
2.545978619120299689e-03,1.050957461741134024e-05,4.312800000000000000e+04,5.874572563171386719e+02,3.000000000000000000e+00
2.545976877600664157e-03,2.252786747073279178e-05,4.313600000000000000e+04,5.875576045513153076e+02,3.000000000000000000e+00
2.545975136175875064e-03,1.050297792748564564e-05,4.314400000000000000e+04,5.876719803810119629e+02,3.000000000000000000e+00
2.545973391309413678e-03,2.255633336125830495e-05,4.315200000000000000e+04,5.877845718860626221e+02,3.000000000000000000e+00
2.545971646537815644e-03,1.049639523973231778e-05,4.316000000000000000e+04,5.878801741600036621e+02,3.000000000000000000e+00
2.545969898298507117e-03,2.258496099563156453e-05,4.316800000000000000e+04,5.879905264377593994e+02,3.000000000000000000e+00
2.545968150154082326e-03,1.048982620062659949e-05,4.317600000000000000e+04,5.881030514240264893e+02,3.000000000000000000e+00
2.545966398515612204e-03,2.261375202133101935e-05,4.318400000000000000e+04,5.882124156951904297e+02,3.000000000000000000e+00
2.545964646972051840e-03,1.048327046390847097e-05,4.319200000000000000e+04,5.883059334754943848e+02,3.000000000000000000e+00
2.545962891907808598e-03,2.264270810981972349e-05,4.320000000000000000e+04,5.884205701351165771e+02,3.000000000000000000e+00
2.545961136938508073e-03,1.047672769043792224e-05,4.320800000000000000e+04,5.885212228298187256e+02,3.000000000000000000e+00
2.545959378421580079e-03,2.267183095699901055e-05,4.321600000000000000e+04,5.886241645812988281e+02,3.000000000000000000e+00
2.545957619999632097e-03,1.047019754777342052e-05,4.322400000000000000e+04,5.887162413597106934e+02,3.000000000000000000e+00
2.545955858002802406e-03,2.270112228372589183e-05,4.323200000000000000e+04,5.888326952457427979e+02,3.000000000000000000e+00
2.545954096100993061e-03,1.046367971009664112e-05,4.324000000000000000e+04,5.889280056953430176e+02,3.000000000000000000e+00
2.545952330596732913e-03,2.273058383611208609e-05,4.324800000000000000e+04,5.890473189353942871e+02,3.000000000000000000e+00
2.545950565187539514e-03,1.045717385809953595e-05,4.325600000000000000e+04,5.891414716243743896e+02,3.000000000000000000e+00
2.545948796148004862e-03,2.276021738609865347e-05,4.326400000000000000e+04,5.892509443759918213e+02,3.000000000000000000e+00
2.545947027203588134e-03,1.045067967858361071e-05,4.327200000000000000e+04,5.893515305519104004e+02,3.000000000000000000e+00
2.545945254600612273e-03,2.279002473188744017e-05,4.328000000000000000e+04,5.894710745811462402e+02,3.000000000000000000e+00
2.545943482092812016e-03,1.044419686438241626e-05,4.328800000000000000e+04,5.895636785030364990e+02,3.000000000000000000e+00
2.545941705897903414e-03,2.282000769858782543e-05,4.329600000000000000e+04,5.896786937713623047e+02,3.000000000000000000e+00
2.545939929798232866e-03,1.043772511410117075e-05,4.330400000000000000e+04,5.897745113372802734e+02,3.000000000000000000e+00
2.545938149982568226e-03,2.285016813844959114e-05,4.331200000000000000e+04,5.898783433437347412e+02,3.000000000000000000e+00
2.545936370262209293e-03,1.043126413206528876e-05,4.332000000000000000e+04,5.899853391647338867e+02,3.000000000000000000e+00
2.545934586796627912e-03,2.288050793157299641e-05,4.332800000000000000e+04,5.900933215618133545e+02,3.000000000000000000e+00
2.545932803426424664e-03,1.042481362795650275e-05,4.333600000000000000e+04,5.901893773078918457e+02,3.000000000000000000e+00
2.545931016281422800e-03,2.291102898631770470e-05,4.334400000000000000e+04,5.903022584915161133e+02,3.000000000000000000e+00
2.545929229231877998e-03,1.041837331688036649e-05,4.335200000000000000e+04,5.904152033329010010e+02,3.000000000000000000e+00
2.545927438377604962e-03,2.294173323998432011e-05,4.336000000000000000e+04,5.905125424861907959e+02,3.000000000000000000e+00
2.545925647618871822e-03,1.041194291890776631e-05,4.336800000000000000e+04,5.906282756328582764e+02,3.000000000000000000e+00
2.545923853025121308e-03,2.297262265921487130e-05,4.337600000000000000e+04,5.907344985008239746e+02,3.000000000000000000e+00
2.545922058527000029e-03,1.040552215925983007e-05,4.338400000000000000e+04,5.908437960147857666e+02,3.000000000000000000e+00
2.545920260163206210e-03,2.300369924066775448e-05,4.339200000000000000e+04,5.909357593059539795e+02,3.000000000000000000e+00
2.545918461895135734e-03,1.039911076778750504e-05,4.340000000000000000e+04,5.910316627025604248e+02,3.000000000000000000e+00
2.545916659730367189e-03,2.303496501155492509e-05,4.340800000000000000e+04,5.911410243511199951e+02,3.000000000000000000e+00
2.545914857661420866e-03,1.039270847913233491e-05,4.341600000000000000e+04,5.912549142837524414e+02,3.000000000000000000e+00
2.545913051664371908e-03,2.306642203018609611e-05,4.342400000000000000e+04,5.913576498031616211e+02,3.000000000000000000e+00
2.545911245763252725e-03,1.038631503240509889e-05,4.343200000000000000e+04,5.914505791664123535e+02,3.000000000000000000e+00
2.545909435902240798e-03,2.309807238668693734e-05,4.344000000000000000e+04,5.915633981227874756e+02,3.000000000000000000e+00
2.545907626137270535e-03,1.037993017109065433e-05,4.344800000000000000e+04,5.916649873256683350e+02,3.000000000000000000e+00
2.545905812380228408e-03,2.312991820356803416e-05,4.345600000000000000e+04,5.917804346084594727e+02,3.000000000000000000e+00
2.545903998719344606e-03,1.037355364288108648e-05,4.346400000000000000e+04,5.918828840255737305e+02,3.000000000000000000e+00
2.545902181033811700e-03,2.316196163631688569e-05,4.347200000000000000e+04,5.919935555458068848e+02,3.000000000000000000e+00
2.545900363444561151e-03,1.036718519959820158e-05,4.348000000000000000e+04,5.920940966606140137e+02,3.000000000000000000e+00
2.545898541797680069e-03,2.319420487414544519e-05,4.348800000000000000e+04,5.922116270065307617e+02,3.000000000000000000e+00
2.545896720247208846e-03,1.036082459702661054e-05,4.349600000000000000e+04,5.923175582885742188e+02,3.000000000000000000e+00
2.545894894605715830e-03,2.322665014059363105e-05,4.350400000000000000e+04,5.924169135093688965e+02,3.000000000000000000e+00
2.545893069060768850e-03,1.035447159483752819e-05,4.351200000000000000e+04,5.925287590026855469e+02,3.000000000000000000e+00
2.545891239390988582e-03,2.325929969429671158e-05,4.352000000000000000e+04,5.926254599094390869e+02,3.000000000000000000e+00
2.545889409817894428e-03,1.034812595634668783e-05,4.352800000000000000e+04,5.927268066406250000e+02,3.000000000000000000e+00
2.545887576085732219e-03,2.329215582956133818e-05,4.353600000000000000e+04,5.928223826885223389e+02,3.000000000000000000e+00
2.545885742450402275e-03,1.034178744852443624e-05,4.354400000000000000e+04,5.929320533275604248e+02,3.000000000000000000e+00
2.545883904621334959e-03,2.332522087725882968e-05,4.355200000000000000e+04,5.930381855964660645e+02,3.000000000000000000e+00
2.545882066889254298e-03,1.033545584180899671e-05,4.356000000000000000e+04,5.931513419151306152e+02,3.000000000000000000e+00
2.545880224928326763e-03,2.335849720549857712e-05,4.356800000000000000e+04,5.932461330890655518e+02,3.000000000000000000e+00
2.545878383064544177e-03,1.032913090998780148e-05,4.357600000000000000e+04,5.933668520450592041e+02,3.000000000000000000e+00
2.545876536936358091e-03,2.339198722030323403e-05,4.358400000000000000e+04,5.934632749557495117e+02,3.000000000000000000e+00
2.545874690905483052e-03,1.032281243016065257e-05,4.359200000000000000e+04,5.935706579685211182e+02,3.000000000000000000e+00
2.545872840574189486e-03,2.342569336652889912e-05,4.360000000000000000e+04,5.936821010112762451e+02,3.000000000000000000e+00
2.545870990340378705e-03,1.031650018259510275e-05,4.360800000000000000e+04,5.937904095649719238e+02,3.000000000000000000e+00
2.545869135769673365e-03,2.345961812862165224e-05,4.361600000000000000e+04,5.938962192535400391e+02,3.000000000000000000e+00
2.545867281296628187e-03,1.031019395058336457e-05,4.362400000000000000e+04,5.940023376941680908e+02,3.000000000000000000e+00
2.545865422449737538e-03,2.349376403141461238e-05,4.363200000000000000e+04,5.940990769863128662e+02,3.000000000000000000e+00
2.545863563700692667e-03,1.030389352029765917e-05,4.364000000000000000e+04,5.942040474414825439e+02,3.000000000000000000e+00
2.545861700540371329e-03,2.352813364101873515e-05,4.364800000000000000e+04,5.943175833225250244e+02,3.000000000000000000e+00
2.545859837478086588e-03,1.029759868088543294e-05,4.365600000000000000e+04,5.944201545715332031e+02,3.000000000000000000e+00
2.545857969966603893e-03,2.356272956572475711e-05,4.366400000000000000e+04,5.945323424339294434e+02,3.000000000000000000e+00
2.545856102553358154e-03,1.029130922416906571e-05,4.367200000000000000e+04,5.946278059482574463e+02,3.000000000000000000e+00
2.545854230652494238e-03,2.359755445681557159e-05,4.368000000000000000e+04,5.947400445938110352e+02,3.000000000000000000e+00
2.545852358850070243e-03,1.028502494466706857e-05,4.368800000000000000e+04,5.948522167205810547e+02,3.000000000000000000e+00
2.545850482521103044e-03,2.363261100952089913e-05,4.369600000000000000e+04,5.949475288391113281e+02,3.000000000000000000e+00
2.545848606290787401e-03,1.027874563944745745e-05,4.370400000000000000e+04,5.950438780784606934e+02,3.000000000000000000e+00
2.545846725494484413e-03,2.366790196393307925e-05,4.371200000000000000e+04,5.951596536636352539e+02,3.000000000000000000e+00
2.545844844797051990e-03,1.027247110810055819e-05,4.372000000000000000e+04,5.952599198818206787e+02,3.000000000000000000e+00
2.545842959493662024e-03,2.370343010606868047e-05,4.372800000000000000e+04,5.953721868991851807e+02,3.000000000000000000e+00
2.545841074289368570e-03,1.026620115256920361e-05,4.373600000000000000e+04,5.954685151576995850e+02,3.000000000000000000e+00
2.545839184438610479e-03,2.373919826885032339e-05,4.374400000000000000e+04,5.955799453258514404e+02,3.000000000000000000e+00
2.545837294687182655e-03,1.025993557707489762e-05,4.375200000000000000e+04,5.956940779685974121e+02,3.000000000000000000e+00
2.545835400248237530e-03,2.377520933292431813e-05,4.376000000000000000e+04,5.957982048988342285e+02,3.000000000000000000e+00
2.545833505908863797e-03,1.025367418815780705e-05,4.376800000000000000e+04,5.958962490558624268e+02,3.000000000000000000e+00
2.545831606840363685e-03,2.381146622807867210e-05,4.377600000000000000e+04,5.960117924213409424e+02,3.000000000000000000e+00
2.545829707871683466e-03,1.024741679444543860e-05,4.378400000000000000e+04,5.961211421489715576e+02,3.000000000000000000e+00
2.545827804131701837e-03,2.384797193397707784e-05,4.379200000000000000e+04,5.962278583049774170e+02,3.000000000000000000e+00
2.545825900491793369e-03,1.024116320660260976e-05,4.380000000000000000e+04,5.963311655521392822e+02,3.000000000000000000e+00
2.545823992037831666e-03,2.388472948140610137e-05,4.380800000000000000e+04,5.964272084236145020e+02,3.000000000000000000e+00
2.545822083684206802e-03,1.023491323731556857e-05,4.381600000000000000e+04,5.965218605995178223e+02,3.000000000000000000e+00
2.545820170473187503e-03,2.392174195354574169e-05,4.382400000000000000e+04,5.966326615810394287e+02,3.000000000000000000e+00
2.545818257362776095e-03,1.022866670113836391e-05,4.383200000000000000e+04,5.967396974563598633e+02,3.000000000000000000e+00
2.545816339351029273e-03,2.395901248691868372e-05,4.384000000000000000e+04,5.968384480476379395e+02,3.000000000000000000e+00
2.545814421440168764e-03,1.022242341454592562e-05,4.384800000000000000e+04,5.969437270164489746e+02,3.000000000000000000e+00
2.545812498583421672e-03,2.399654427274340292e-05,4.385600000000000000e+04,5.970595605373382568e+02,3.000000000000000000e+00
2.545810575827847123e-03,1.021618319565406258e-05,4.386400000000000000e+04,5.971602697372436523e+02,3.000000000000000000e+00
2.545808648081211625e-03,2.403434055811312333e-05,4.387200000000000000e+04,5.972783989906311035e+02,3.000000000000000000e+00
2.545806720436044439e-03,1.020994586434558584e-05,4.388000000000000000e+04,5.973698942661285400e+02,3.000000000000000000e+00
2.545804787754006159e-03,2.407240464733948629e-05,4.388800000000000000e+04,5.974758243560791016e+02,3.000000000000000000e+00
2.545802855173738902e-03,1.020371124211161876e-05,4.389600000000000000e+04,5.975867528915405273e+02,3.000000000000000000e+00
2.545800917510145957e-03,2.411073990309284311e-05,4.390400000000000000e+04,5.977010793685913086e+02,3.000000000000000000e+00
2.545798979948633682e-03,1.019747915199644835e-05,4.391200000000000000e+04,5.978071339130401611e+02,3.000000000000000000e+00
2.545797037256679329e-03,2.414934974801084521e-05,4.392000000000000000e+04,5.979011721611022949e+02,3.000000000000000000e+00
2.545795094667126137e-03,1.019124941848968102e-05,4.392800000000000000e+04,5.980178949832916260e+02,3.000000000000000000e+00
2.545793146899341837e-03,2.418823766593610828e-05,4.393600000000000000e+04,5.981150717735290527e+02,3.000000000000000000e+00
2.545791199234287427e-03,1.018502186754461309e-05,4.394400000000000000e+04,5.982284839153289795e+02,3.000000000000000000e+00
2.545789246342527231e-03,2.422740720329527006e-05,4.395200000000000000e+04,5.983347809314727783e+02,3.000000000000000000e+00
2.545787293553833028e-03,1.017879632642060297e-05,4.396000000000000000e+04,5.984341444969177246e+02,3.000000000000000000e+00
2.545785335489258831e-03,2.426686197072467694e-05,4.396800000000000000e+04,5.985439074039459229e+02,3.000000000000000000e+00
2.545783377528096705e-03,1.017257262367326935e-05,4.397600000000000000e+04,5.986560683250427246e+02,3.000000000000000000e+00
2.545781414241166107e-03,2.430660564438499941e-05,4.398400000000000000e+04,5.987610309123992920e+02,3.000000000000000000e+00
2.545779451058002765e-03,1.016635058911148224e-05,4.399200000000000000e+04,5.988724422454833984e+02,3.000000000000000000e+00
2.545777482498453887e-03,2.434664196773517997e-05,4.400000000000000000e+04,5.989687471389770508e+02,3.000000000000000000e+00
2.545775514043037424e-03,1.016013005368286102e-05,4.400800000000000000e+04,5.990691068172454834e+02,3.000000000000000000e+00
2.545773540159875035e-03,2.438697475307919317e-05,4.401600000000000000e+04,5.991815512180328369e+02,3.000000000000000000e+00
2.545771566381218893e-03,1.015391084941204951e-05,4.402400000000000000e+04,5.992797324657440186e+02,3.000000000000000000e+00
2.545769587122700961e-03,2.442760788300765847e-05,4.403200000000000000e+04,5.993824293613433838e+02,3.000000000000000000e+00
2.545767607969071783e-03,1.014769280934770694e-05,4.404000000000000000e+04,5.994975175857543945e+02,3.000000000000000000e+00
2.545765623282688662e-03,2.446854531246324196e-05,4.404800000000000000e+04,5.995911853313446045e+02,3.000000000000000000e+00
2.545763638701589379e-03,1.014147576752826574e-05,4.405600000000000000e+04,5.997030513286590576e+02,3.000000000000000000e+00
2.545761648534056003e-03,2.450979107024097193e-05,4.406400000000000000e+04,5.998152194023132324e+02,3.000000000000000000e+00
2.545759658472208486e-03,1.013525955891308481e-05,4.407200000000000000e+04,5.999248261451721191e+02,3.000000000000000000e+00
2.545757662769440512e-03,2.455134926078298991e-05,4.408000000000000000e+04,6.000258910655975342e+02,3.000000000000000000e+00
2.545755667172772997e-03,1.012904401939045724e-05,4.408800000000000000e+04,6.001299965381622314e+02,3.000000000000000000e+00
2.545753665879876837e-03,2.459322406622494497e-05,4.409600000000000000e+04,6.002432529926300049e+02,3.000000000000000000e+00
2.545751664693503107e-03,1.012282898552965679e-05,4.410400000000000000e+04,6.003477671146392822e+02,3.000000000000000000e+00
2.545749657754754237e-03,2.463541974811826244e-05,4.411200000000000000e+04,6.004493665695190430e+02,3.000000000000000000e+00
2.545747650922961479e-03,1.011661429469959015e-05,4.412000000000000000e+04,6.005574603080749512e+02,3.000000000000000000e+00
2.545745638281788834e-03,2.467794064965163011e-05,4.412800000000000000e+04,6.006699039936065674e+02,3.000000000000000000e+00
2.545743625748016388e-03,1.011039978497711250e-05,4.413600000000000000e+04,6.007768764495849609e+02,3.000000000000000000e+00
2.545741607346983272e-03,2.472079119733366646e-05,4.414400000000000000e+04,6.008715431690216064e+02,3.000000000000000000e+00
2.545739589053806588e-03,1.010418529502858174e-05,4.415200000000000000e+04,6.009820220470428467e+02,3.000000000000000000e+00
2.545737564834594201e-03,2.476397590346620262e-05,4.416000000000000000e+04,6.010937335491180420e+02,3.000000000000000000e+00
2.545735540723704886e-03,1.009797066414106828e-05,4.416800000000000000e+04,6.011971819400787354e+02,3.000000000000000000e+00
2.545733510627093237e-03,2.480749936807476199e-05,4.417600000000000000e+04,6.013104248046875000e+02,3.000000000000000000e+00
2.545731480639280842e-03,1.009175573208909137e-05,4.418400000000000000e+04,6.014128375053405762e+02,3.000000000000000000e+00
2.545729444605126634e-03,2.485136628122627274e-05,4.419200000000000000e+04,6.015177359580993652e+02,3.000000000000000000e+00
2.545727408680261740e-03,1.008554033913529334e-05,4.420000000000000000e+04,6.016216211318969727e+02,3.000000000000000000e+00
2.545725366647479723e-03,2.489558142546526332e-05,4.420800000000000000e+04,6.017337064743041992e+02,3.000000000000000000e+00
2.545723324724489221e-03,1.007932432590357943e-05,4.421600000000000000e+04,6.018363955020904541e+02,3.000000000000000000e+00
2.545721276631034841e-03,2.494014967785242344e-05,4.422400000000000000e+04,6.019475739002227783e+02,3.000000000000000000e+00
2.545719228647884587e-03,1.007310753343122560e-05,4.423200000000000000e+04,6.020448167324066162e+02,3.000000000000000000e+00
2.545717174430728400e-03,2.498507601279073966e-05,4.424000000000000000e+04,6.021639087200164795e+02,3.000000000000000000e+00
2.545715120324401094e-03,1.006688980306552868e-05,4.424800000000000000e+04,6.022656853199005127e+02,3.000000000000000000e+00
2.545713059919508386e-03,2.503036550433544908e-05,4.425600000000000000e+04,6.023749461174011230e+02,3.000000000000000000e+00
2.545710999625982757e-03,1.006067097632538584e-05,4.426400000000000000e+04,6.024810340404510498e+02,3.000000000000000000e+00
2.545708932968291857e-03,2.507602332894148903e-05,4.427200000000000000e+04,6.025832381248474121e+02,3.000000000000000000e+00
2.545706866422519244e-03,1.005445089502428052e-05,4.428000000000000000e+04,6.026901021003723145e+02,3.000000000000000000e+00
2.545704793445919406e-03,2.512205476804464354e-05,4.428800000000000000e+04,6.027975561618804932e+02,3.000000000000000000e+00
2.545702720581801207e-03,1.004822940108575110e-05,4.429600000000000000e+04,6.029036505222320557e+02,3.000000000000000000e+00
2.545700641219107458e-03,2.516846521099197246e-05,4.430400000000000000e+04,6.029992723464965820e+02,3.000000000000000000e+00
2.545698561969471710e-03,1.004200633652832734e-05,4.431200000000000000e+04,6.031115300655364990e+02,3.000000000000000000e+00
2.545696476152400998e-03,2.521526015784421995e-05,4.432000000000000000e+04,6.032266383171081543e+02,3.000000000000000000e+00
2.545694390448977659e-03,1.003578154334506701e-05,4.432800000000000000e+04,6.033346514701843262e+02,3.000000000000000000e+00
2.545692298108124130e-03,2.526244522236195802e-05,4.433600000000000000e+04,6.034362986087799072e+02,3.000000000000000000e+00
2.545690205881521225e-03,1.002955486358737323e-05,4.434400000000000000e+04,6.035485110282897949e+02,3.000000000000000000e+00
2.545688106946328039e-03,2.531002613517449257e-05,4.435200000000000000e+04,6.036460638046264648e+02,3.000000000000000000e+00
2.545686008126005206e-03,1.002332613925565940e-05,4.436000000000000000e+04,6.037641220092773438e+02,3.000000000000000000e+00
2.545683902524744583e-03,2.535800874679989503e-05,4.436800000000000000e+04,6.038719365596771240e+02,3.000000000000000000e+00
2.545681797038985752e-03,1.001709521216104403e-05,4.437600000000000000e+04,6.039743950366973877e+02,3.000000000000000000e+00
2.545679684698723844e-03,2.540639903109647530e-05,4.438400000000000000e+04,6.040845873355865479e+02,3.000000000000000000e+00
2.545677572474611215e-03,1.001086192395321127e-05,4.439200000000000000e+04,6.041978824138641357e+02,3.000000000000000000e+00
2.545675453321185992e-03,2.545520308861332895e-05,4.440000000000000000e+04,6.043000090122222900e+02,3.000000000000000000e+00
2.545673334284570977e-03,1.000462611615251355e-05,4.440800000000000000e+04,6.044065263271331787e+02,3.000000000000000000e+00
2.545671208242559266e-03,2.550442715004141032e-05,4.441600000000000000e+04,6.045088975429534912e+02,3.000000000000000000e+00
2.545669082318035605e-03,9.998387629866059610e-06,4.442400000000000000e+04,6.046182925701141357e+02,3.000000000000000000e+00
2.545666949310725763e-03,2.555407758003721888e-05,4.443200000000000000e+04,6.047295274734497070e+02,3.000000000000000000e+00
2.545664816421597428e-03,9.992146305894984495e-06,4.444000000000000000e+04,6.048341858386993408e+02,3.000000000000000000e+00
2.545662676370958125e-03,2.560416088081131862e-05,4.444800000000000000e+04,6.049453575611114502e+02,3.000000000000000000e+00
2.545660536439209830e-03,9.985901984706438151e-06,4.445600000000000000e+04,6.050423440933227539e+02,3.000000000000000000e+00
2.545658389265858818e-03,2.565468369605736142e-05,4.446400000000000000e+04,6.051562314033508301e+02,3.000000000000000000e+00
2.545656242212122628e-03,9.979654506257661775e-06,4.447200000000000000e+04,6.052675523757934570e+02,3.000000000000000000e+00
2.545654087835292484e-03,2.570565281514030576e-05,4.448000000000000000e+04,6.053775873184204102e+02,3.000000000000000000e+00
2.545651933578820057e-03,9.973403710081468683e-06,4.448800000000000000e+04,6.054735333919525146e+02,3.000000000000000000e+00
2.545649771916325653e-03,2.575707517717235967e-05,4.449600000000000000e+04,6.055872032642364502e+02,3.000000000000000000e+00
2.545647610374948341e-03,9.967149435148327016e-06,4.450400000000000000e+04,6.056896777153015137e+02,3.000000000000000000e+00
2.545645441343154756e-03,2.580895787520971383e-05,4.451200000000000000e+04,6.058036575317382812e+02,3.000000000000000000e+00
2.545643272433253251e-03,9.960891519714557885e-06,4.452000000000000000e+04,6.059120576381683350e+02,3.000000000000000000e+00
2.545641095947033701e-03,2.586130816103888422e-05,4.452800000000000000e+04,6.060077753067016602e+02,3.000000000000000000e+00
2.545638919583501601e-03,9.954629801504106949e-06,4.453600000000000000e+04,6.061217894554138184e+02,3.000000000000000000e+00
2.545636735556207515e-03,2.591413344958166630e-05,4.454400000000000000e+04,6.062348546981811523e+02,3.000000000000000000e+00
2.545634551652413598e-03,9.948364117430705744e-06,4.455200000000000000e+04,6.063312046527862549e+02,3.000000000000000000e+00
2.545632359995832553e-03,2.596744132384843463e-05,4.456000000000000000e+04,6.064367363452911377e+02,3.000000000000000000e+00
2.545630168463583476e-03,9.942094303684967006e-06,4.456800000000000000e+04,6.065455396175384521e+02,3.000000000000000000e+00
2.545627969087900597e-03,2.602123953984242970e-05,4.457600000000000000e+04,6.066449582576751709e+02,3.000000000000000000e+00
2.545625769837400569e-03,9.935820195591657921e-06,4.458400000000000000e+04,6.067602748870849609e+02,3.000000000000000000e+00
2.545623562651160368e-03,2.607553603175650841e-05,4.459200000000000000e+04,6.068589856624603271e+02,3.000000000000000000e+00
2.545621355590972548e-03,9.929541627559440578e-06,4.460000000000000000e+04,6.069700157642364502e+02,3.000000000000000000e+00
2.545619140501032517e-03,2.613033891745194964e-05,4.460800000000000000e+04,6.070837435722351074e+02,3.000000000000000000e+00
2.545616925538036514e-03,9.923258433036887246e-06,4.461600000000000000e+04,6.071782052516937256e+02,3.000000000000000000e+00
2.545614702449528095e-03,2.618565650388014616e-05,4.462400000000000000e+04,6.072875328063964844e+02,3.000000000000000000e+00
2.545612479488874869e-03,9.916970444509336181e-06,4.463200000000000000e+04,6.074009697437286377e+02,3.000000000000000000e+00
2.545610248305158786e-03,2.624149729297283782e-05,4.464000000000000000e+04,6.075040664672851562e+02,3.000000000000000000e+00
2.545608017250229008e-03,9.910677493321074007e-06,4.464800000000000000e+04,6.076148886680603027e+02,3.000000000000000000e+00
2.545605777872846261e-03,2.629786998756421023e-05,4.465600000000000000e+04,6.077138445377349854e+02,3.000000000000000000e+00
2.545603538625203048e-03,9.904379409717358707e-06,4.466400000000000000e+04,6.078211517333984375e+02,3.000000000000000000e+00
2.545601290953828939e-03,2.635478349770985196e-05,4.467200000000000000e+04,6.079190568923950195e+02,3.000000000000000000e+00
2.545599043413170580e-03,9.898076022721381318e-06,4.468000000000000000e+04,6.080366744995117188e+02,3.000000000000000000e+00
2.545596787345565711e-03,2.641224694699443614e-05,4.468800000000000000e+04,6.081321194171905518e+02,3.000000000000000000e+00
2.545594531409675794e-03,9.891767160053267555e-06,4.469600000000000000e+04,6.082473907470703125e+02,3.000000000000000000e+00
2.545592266841637061e-03,2.647026967948226613e-05,4.470400000000000000e+04,6.083450045585632324e+02,3.000000000000000000e+00
2.545590002406334165e-03,9.885452648094253397e-06,4.471200000000000000e+04,6.084507267475128174e+02,3.000000000000000000e+00
2.545587729231636644e-03,2.652886126652890782e-05,4.472000000000000000e+04,6.085438995361328125e+02,3.000000000000000000e+00
2.545585456190720564e-03,9.879132311893866239e-06,4.472800000000000000e+04,6.086566715240478516e+02,3.000000000000000000e+00
2.545583174301069805e-03,2.658803151411805350e-05,4.473600000000000000e+04,6.087588627338409424e+02,3.000000000000000000e+00
2.545580892546270811e-03,9.872805974984040118e-06,4.474400000000000000e+04,6.088674585819244385e+02,3.000000000000000000e+00
2.545578601831242557e-03,2.664779047028968908e-05,4.475200000000000000e+04,6.089780900478363037e+02,3.000000000000000000e+00
2.545576311252160679e-03,9.866473459285076422e-06,4.476000000000000000e+04,6.090899469852447510e+02,3.000000000000000000e+00
2.545574011599143621e-03,2.670814843309786022e-05,4.476800000000000000e+04,6.091849210262298584e+02,3.000000000000000000e+00
2.545571712083193137e-03,9.860134585197159027e-06,4.477600000000000000e+04,6.092969002723693848e+02,3.000000000000000000e+00
2.545569403377327764e-03,2.676911595883736802e-05,4.478400000000000000e+04,6.093960134983062744e+02,3.000000000000000000e+00
2.545567094809676051e-03,9.853789171424637308e-06,4.479200000000000000e+04,6.095162756443023682e+02,3.000000000000000000e+00
2.545564776933794803e-03,2.683070387029905715e-05,4.480000000000000000e+04,6.096230008602142334e+02,3.000000000000000000e+00
2.545562459197300322e-03,9.847437034829916344e-06,4.480800000000000000e+04,6.097122173309326172e+02,3.000000000000000000e+00
2.545560132031859935e-03,2.689292326582521471e-05,4.481600000000000000e+04,6.098337864875793457e+02,3.000000000000000000e+00
2.545557805007008911e-03,9.841077990504184175e-06,4.482400000000000000e+04,6.099379799365997314e+02,3.000000000000000000e+00
2.545555468430025364e-03,2.695578552831415386e-05,4.483200000000000000e+04,6.100374257564544678e+02,3.000000000000000000e+00
2.545553131994861100e-03,9.834711851609843336e-06,4.484000000000000000e+04,6.101495583057403564e+02,3.000000000000000000e+00
2.545550785881839362e-03,2.701930233506959087e-05,4.484800000000000000e+04,6.102624173164367676e+02,3.000000000000000000e+00
2.545548439911898050e-03,9.828338429272297322e-06,4.485600000000000000e+04,6.103639869689941406e+02,3.000000000000000000e+00
2.545546084135761819e-03,2.708348566755515446e-05,4.486400000000000000e+04,6.104755933284759521e+02,3.000000000000000000e+00
2.545543728503994914e-03,9.821957532558579947e-06,4.487200000000000000e+04,6.105857739448547363e+02,3.000000000000000000e+00
2.545541362935009426e-03,2.714834782175533010e-05,4.488000000000000000e+04,6.106811850070953369e+02,3.000000000000000000e+00
2.545538997511714689e-03,9.815568968379109681e-06,4.488800000000000000e+04,6.107980918884277344e+02,3.000000000000000000e+00
2.545536622017413424e-03,2.721390141926676687e-05,4.489600000000000000e+04,6.109035983085632324e+02,3.000000000000000000e+00
2.545534246670153392e-03,9.809172541334078537e-06,4.490400000000000000e+04,6.109997351169586182e+02,3.000000000000000000e+00
2.545531861115251770e-03,2.728015941837800380e-05,4.491200000000000000e+04,6.111103141307830811e+02,3.000000000000000000e+00
2.545529475708777859e-03,9.802768053780391388e-06,4.492000000000000000e+04,6.112211093902587891e+02,3.000000000000000000e+00
2.545527079955096483e-03,2.734713512588841868e-05,4.492800000000000000e+04,6.113175539970397949e+02,3.000000000000000000e+00
2.545524684351260954e-03,9.796355305533349433e-06,4.493600000000000000e+04,6.114272475242614746e+02,3.000000000000000000e+00
2.545522278257634965e-03,2.741484220955937187e-05,4.494400000000000000e+04,6.115378425121307373e+02,3.000000000000000000e+00
2.545519872315309823e-03,9.789934093949601829e-06,4.495200000000000000e+04,6.116387071609497070e+02,3.000000000000000000e+00
2.545517455737502169e-03,2.748329471083694268e-05,4.496000000000000000e+04,6.117531161308288574e+02,3.000000000000000000e+00
2.545515039312483754e-03,9.783504213725189317e-06,4.496800000000000000e+04,6.118478193283081055e+02,3.000000000000000000e+00
2.545512612103090211e-03,2.755250705813989091e-05,4.497600000000000000e+04,6.119508650302886963e+02,3.000000000000000000e+00
2.545510185048010295e-03,9.777065456816045100e-06,4.498400000000000000e+04,6.120549352169036865e+02,3.000000000000000000e+00
2.545507747056364057e-03,2.762249408116097463e-05,4.499200000000000000e+04,6.121565372943878174e+02,3.000000000000000000e+00
2.545505309220593999e-03,9.770617612384425093e-06,4.500000000000000000e+04,6.122531726360321045e+02,3.000000000000000000e+00
2.545502860292662029e-03,2.769327102524687609e-05,4.500800000000000000e+04,6.123701918125152588e+02,3.000000000000000000e+00
2.545500411522208257e-03,9.764160466629823201e-06,4.501600000000000000e+04,6.124743909835815430e+02,3.000000000000000000e+00
2.545497951500491109e-03,2.776485356680245809e-05,4.502400000000000000e+04,6.125698211193084717e+02,3.000000000000000000e+00
2.545495491637893640e-03,9.757693802691200002e-06,4.503200000000000000e+04,6.126850173473358154e+02,3.000000000000000000e+00
2.545493020361315299e-03,2.783725782924364360e-05,4.504000000000000000e+04,6.127918419837951660e+02,3.000000000000000000e+00
2.545490549245538452e-03,9.751217400591615596e-06,4.504800000000000000e+04,6.128981931209564209e+02,3.000000000000000000e+00
2.545488066549332282e-03,2.791050039982286807e-05,4.505600000000000000e+04,6.129943902492523193e+02,3.000000000000000000e+00
2.545485584015650619e-03,9.744731037047796261e-06,4.506400000000000000e+04,6.131067554950714111e+02,3.000000000000000000e+00
2.545483089731242262e-03,2.798459834696882638e-05,4.507200000000000000e+04,6.132178943157196045e+02,3.000000000000000000e+00
2.545480595611125663e-03,9.738234485358742852e-06,4.508000000000000000e+04,6.133186209201812744e+02,3.000000000000000000e+00
2.545478089566009447e-03,2.805956923879762916e-05,4.508800000000000000e+04,6.134197688102722168e+02,3.000000000000000000e+00
2.545475583686999076e-03,9.731727515335862437e-06,4.509600000000000000e+04,6.135332098007202148e+02,3.000000000000000000e+00
2.545473065704614412e-03,2.813543116210146203e-05,4.510400000000000000e+04,6.136393933296203613e+02,3.000000000000000000e+00
2.545470547890194349e-03,9.725209893115257327e-06,4.511200000000000000e+04,6.137519736289978027e+02,3.000000000000000000e+00
2.545468017789787821e-03,2.821220274272500669e-05,4.512000000000000000e+04,6.138479714393615723e+02,3.000000000000000000e+00
2.545465487859252356e-03,9.718681381026639951e-06,4.512800000000000000e+04,6.139659280776977539e+02,3.000000000000000000e+00
2.545462945455744148e-03,2.828990316638600543e-05,4.513600000000000000e+04,6.140634527206420898e+02,3.000000000000000000e+00
2.545460403224062904e-03,9.712141737527355765e-06,4.514400000000000000e+04,6.141785998344421387e+02,3.000000000000000000e+00
2.545457848327898481e-03,2.836855220096293415e-05,4.515200000000000000e+04,6.142709124088287354e+02,3.000000000000000000e+00
2.545455293605568096e-03,9.705590716961651408e-06,4.516000000000000000e+04,6.143846669197082520e+02,3.000000000000000000e+00
2.545452726022570753e-03,2.844817021955422750e-05,4.516800000000000000e+04,6.144955198764801025e+02,3.000000000000000000e+00
2.545450158615466130e-03,9.699028069505714119e-06,4.517600000000000000e+04,6.145912714004516602e+02,3.000000000000000000e+00
2.545447578146678262e-03,2.852877822485979701e-05,4.518400000000000000e+04,6.146984057426452637e+02,3.000000000000000000e+00
2.545444997855896008e-03,9.692453540850652719e-06,4.519200000000000000e+04,6.148074781894683838e+02,3.000000000000000000e+00
2.545442404297416049e-03,2.861039787469333483e-05,4.520000000000000000e+04,6.149212799072265625e+02,3.000000000000000000e+00
2.545439810919110108e-03,9.685866872305412114e-06,4.520800000000000000e+04,6.150176229476928711e+02,3.000000000000000000e+00
2.545437204061921227e-03,2.869305150894653015e-05,4.521600000000000000e+04,6.151142652034759521e+02,3.000000000000000000e+00
2.545434597387132881e-03,9.679267800354069827e-06,4.522400000000000000e+04,6.152259430885314941e+02,3.000000000000000000e+00
2.545431977016926039e-03,2.877676217744830472e-05,4.523200000000000000e+04,6.153222844600677490e+02,3.000000000000000000e+00
2.545429356831403929e-03,9.672656056724843779e-06,4.524000000000000000e+04,6.154290487766265869e+02,3.000000000000000000e+00
2.545426722728387492e-03,2.886155367042014678e-05,4.524800000000000000e+04,6.155405528545379639e+02,3.000000000000000000e+00
2.545424088812403302e-03,9.666031367951307191e-06,4.525600000000000000e+04,6.156531636714935303e+02,3.000000000000000000e+00
2.545421440751111791e-03,2.894745054808719358e-05,4.526400000000000000e+04,6.157543008327484131e+02,3.000000000000000000e+00
2.545418792879262926e-03,9.659393455560578984e-06,4.527200000000000000e+04,6.158555037975311279e+02,3.000000000000000000e+00
2.545416130628351016e-03,2.903447817608114580e-05,4.528000000000000000e+04,6.159669239521026611e+02,3.000000000000000000e+00
2.545413468569357202e-03,9.652742035169504045e-06,4.528800000000000000e+04,6.160785841941833496e+02,3.000000000000000000e+00
2.545410791891387220e-03,2.912266275595319959e-05,4.529600000000000000e+04,6.161743016242980957e+02,3.000000000000000000e+00
2.545408115407878872e-03,9.646076817646113274e-06,4.530400000000000000e+04,6.162870759963989258e+02,3.000000000000000000e+00
2.545405424059094847e-03,2.921203136792353524e-05,4.531200000000000000e+04,6.163953142166137695e+02,3.000000000000000000e+00
2.545402732907388419e-03,9.639397506552154987e-06,4.532000000000000000e+04,6.164967298507690430e+02,3.000000000000000000e+00
2.545400026637487535e-03,2.930261199930544224e-05,4.532800000000000000e+04,6.166080274581909180e+02,3.000000000000000000e+00
2.545397320567351768e-03,9.632703801696599718e-06,4.533600000000000000e+04,6.167132549285888672e+02,3.000000000000000000e+00
2.545394599119232826e-03,2.939443360060344074e-05,4.534400000000000000e+04,6.168105127811431885e+02,3.000000000000000000e+00
2.545391877873641982e-03,9.625995393023580922e-06,4.535200000000000000e+04,6.169253835678100586e+02,3.000000000000000000e+00
2.545389140983155170e-03,2.948752610312792451e-05,4.536000000000000000e+04,6.170343141555786133e+02,3.000000000000000000e+00
2.545386404298036198e-03,9.619271969570684873e-06,4.536800000000000000e+04,6.171313636302947998e+02,3.000000000000000000e+00
2.545383651693705097e-03,2.958192050471288950e-05,4.537600000000000000e+04,6.172428917884826660e+02,3.000000000000000000e+00
2.545380899297663112e-03,9.612533204449780886e-06,4.538400000000000000e+04,6.173402860164642334e+02,3.000000000000000000e+00
2.545378130700415818e-03,2.967764885081876090e-05,4.539200000000000000e+04,6.174587759971618652e+02,3.000000000000000000e+00
2.545375362314460880e-03,9.605778778823623808e-06,4.540000000000000000e+04,6.175557084083557129e+02,3.000000000000000000e+00
2.545372577437306910e-03,2.977474439457678839e-05,4.540800000000000000e+04,6.176659517288208008e+02,3.000000000000000000e+00
2.545369792774542211e-03,9.599008341477689732e-06,4.541600000000000000e+04,6.177800416946411133e+02,3.000000000000000000e+00
2.545366991322310125e-03,2.987324146741628312e-05,4.542400000000000000e+04,6.178853828907012939e+02,3.000000000000000000e+00
2.545364190087643155e-03,9.592221575480583046e-06,4.543200000000000000e+04,6.179821131229400635e+02,3.000000000000000000e+00
2.545361371756569430e-03,2.997317584131886084e-05,4.544000000000000000e+04,6.180934667587280273e+02,3.000000000000000000e+00
2.545358553646347253e-03,9.585418085533711240e-06,4.544800000000000000e+04,6.181952869892120361e+02,3.000000000000000000e+00
2.545355718123871579e-03,3.007458426943930815e-05,4.545600000000000000e+04,6.183082463741302490e+02,3.000000000000000000e+00
2.545352882825605012e-03,9.578597588189968534e-06,4.546400000000000000e+04,6.184198813438415527e+02,3.000000000000000000e+00
2.545350029789769652e-03,3.017750543725980411e-05,4.547200000000000000e+04,6.185154883861541748e+02,3.000000000000000000e+00
2.545347176981647540e-03,9.571759585097151105e-06,4.548000000000000000e+04,6.186270983219146729e+02,3.000000000000000000e+00
2.545344306101136357e-03,3.028197848692602303e-05,4.548800000000000000e+04,6.187409040927886963e+02,3.000000000000000000e+00
2.545341435451863379e-03,9.564903929076203171e-06,4.549600000000000000e+04,6.188389608860015869e+02,3.000000000000000000e+00
2.545338546384856918e-03,3.038804577578524949e-05,4.550400000000000000e+04,6.189445989131927490e+02,3.000000000000000000e+00
2.545335657552875563e-03,9.558029833471682070e-06,4.551200000000000000e+04,6.190568954944610596e+02,3.000000000000000000e+00
2.545332749947965250e-03,3.049574814921760462e-05,4.552000000000000000e+04,6.191641597747802734e+02,3.000000000000000000e+00
2.545329842581710821e-03,9.551137632532231511e-06,4.552800000000000000e+04,6.192755277156829834e+02,3.000000000000000000e+00
2.545326916075071368e-03,3.060513346138979651e-05,4.553600000000000000e+04,6.193785495758056641e+02,3.000000000000000000e+00
2.545323989811338738e-03,9.544225652495446846e-06,4.554400000000000000e+04,6.194751126766204834e+02,3.000000000000000000e+00
2.545321044030699354e-03,3.071624085784162826e-05,4.555200000000000000e+04,6.195876593589782715e+02,3.000000000000000000e+00
2.545318098496463562e-03,9.537295958492646319e-06,4.556000000000000000e+04,6.196893608570098877e+02,3.000000000000000000e+00
2.545315133052771309e-03,3.082912790111117608e-05,4.556800000000000000e+04,6.197953538894653320e+02,3.000000000000000000e+00
2.545312167860901489e-03,9.530344132533073031e-06,4.557600000000000000e+04,6.199074366092681885e+02,3.000000000000000000e+00
2.545309182363665775e-03,3.094381385787497134e-05,4.558400000000000000e+04,6.200167341232299805e+02,3.000000000000000000e+00
2.545306197121026317e-03,9.523379293436009692e-06,4.559200000000000000e+04,6.201288611888885498e+02,3.000000000000000000e+00
2.545303191152430752e-03,3.106036103794868703e-05,4.560000000000000000e+04,6.202255532741546631e+02,3.000000000000000000e+00
2.545300185448776467e-03,9.516390702469283784e-06,4.560800000000000000e+04,6.203383207321166992e+02,3.000000000000000000e+00
2.545297158628620406e-03,3.117862641194021434e-05,4.561600000000000000e+04,6.204489774703979492e+02,3.000000000000000000e+00
2.545294132077660903e-03,9.509426667426692237e-06,4.562400000000000000e+04,6.205621566772460938e+02,3.000000000000000000e+00
2.545291084002289372e-03,3.129837175337028593e-05,4.563200000000000000e+04,6.206583943367004395e+02,3.000000000000000000e+00
2.545288036243299312e-03,9.502504473339210963e-06,4.564000000000000000e+04,6.207691614627838135e+02,3.000000000000000000e+00
2.545284966861693660e-03,3.141760640025803846e-05,4.564800000000000000e+04,6.208714303970336914e+02,3.000000000000000000e+00
2.545281897879378419e-03,9.496029036179039990e-06,4.565600000000000000e+04,6.209859371185302734e+02,3.000000000000000000e+00
2.545278807785053034e-03,3.153001341439538592e-05,4.566400000000000000e+04,6.210819137096405029e+02,3.000000000000000000e+00
2.545275718579268626e-03,9.490965137903664207e-06,4.567200000000000000e+04,6.211945490837097168e+02,3.000000000000000000e+00
2.545272612649699100e-03,3.160620954920248884e-05,4.568000000000000000e+04,6.213075981140136719e+02,3.000000000000000000e+00
2.545269509215494167e-03,9.492583507456391477e-06,4.568800000000000000e+04,6.214163095951080322e+02,3.000000000000000000e+00
2.545266406495920713e-03,3.153419548501698133e-05,4.569600000000000000e+04,6.215169041156768799e+02,3.000000000000000000e+00
2.545263313430277258e-03,9.519316544986964002e-06,4.570400000000000000e+04,6.216294667720794678e+02,3.000000000000000000e+00
2.545260292404680474e-03,3.087987053082548547e-05,4.571200000000000000e+04,6.217317571640014648e+02,3.000000000000000000e+00
2.545257306210983207e-03,9.639238581111264609e-06,4.572000000000000000e+04,6.218255362510681152e+02,3.000000000000000000e+00
2.545254589850024993e-03,2.854524340620693184e-05,4.572800000000000000e+04,6.219455687999725342e+02,3.000000000000000000e+00
2.545251974740813349e-03,9.952935190699254491e-06,4.573600000000000000e+04,6.220496456623077393e+02,3.000000000000000000e+00
2.545249829978081784e-03,2.431204558156483585e-05,4.574400000000000000e+04,6.221609630584716797e+02,3.000000000000000000e+00
2.545247835164851386e-03,1.025523440494819277e-05,4.575200000000000000e+04,6.222631263732910156e+02,3.000000000000000000e+00
2.545246137448613395e-03,2.136277206310815746e-05,4.576000000000000000e+04,6.223616900444030762e+02,3.000000000000000000e+00
2.545244532842212085e-03,1.029249268389825045e-05,4.576800000000000000e+04,6.224738998413085938e+02,3.000000000000000000e+00
2.545243011437321994e-03,2.048211582949159557e-05,4.577600000000000000e+04,6.225844836235046387e+02,3.000000000000000000e+00
2.545241516747614053e-03,1.028047321306032336e-05,4.578400000000000000e+04,6.226955084800720215e+02,3.000000000000000000e+00
2.545240036870084072e-03,2.031877568655667796e-05,4.579200000000000000e+04,6.228039221763610840e+02,3.000000000000000000e+00
2.545238562487886144e-03,1.027046692530285700e-05,4.580000000000000000e+04,6.229003698825836182e+02,3.000000000000000000e+00
2.545237089122222730e-03,2.030515767455296554e-05,4.580800000000000000e+04,6.230091311931610107e+02,3.000000000000000000e+00
2.545235616778544763e-03,1.026329122712175008e-05,4.581600000000000000e+04,6.231185021400451660e+02,3.000000000000000000e+00
2.545234142744482418e-03,2.032030700761931383e-05,4.582400000000000000e+04,6.232296731472015381e+02,3.000000000000000000e+00
2.545232668926858486e-03,1.025610518615738117e-05,4.583200000000000000e+04,6.233305032253265381e+02,3.000000000000000000e+00
2.545231192951818815e-03,2.034066692560647485e-05,4.584000000000000000e+04,6.234225041866302490e+02,3.000000000000000000e+00
2.545229717027946113e-03,1.024921280237823210e-05,4.584800000000000000e+04,6.235344834327697754e+02,3.000000000000000000e+00
2.545228238826688968e-03,2.036217972034841151e-05,4.585600000000000000e+04,6.236360371112823486e+02,3.000000000000000000e+00
2.545226760651705944e-03,1.024230195474117528e-05,4.586400000000000000e+04,6.237542591094970703e+02,3.000000000000000000e+00
2.545225280173780361e-03,2.038395205948886405e-05,4.587200000000000000e+04,6.238449580669403076e+02,3.000000000000000000e+00
2.545223799714088457e-03,1.023547167097106358e-05,4.588000000000000000e+04,6.239431259632110596e+02,3.000000000000000000e+00
2.545222316930569224e-03,2.040587569795795952e-05,4.588800000000000000e+04,6.240550277233123779e+02,3.000000000000000000e+00
2.545220834164562893e-03,1.022867150549475647e-05,4.589600000000000000e+04,6.241605796813964844e+02,3.000000000000000000e+00
2.545219349060390442e-03,2.042790423667960187e-05,4.590400000000000000e+04,6.242555468082427979e+02,3.000000000000000000e+00
2.545217863972583372e-03,1.022192064118517849e-05,4.591200000000000000e+04,6.243556697368621826e+02,3.000000000000000000e+00
2.545216376530856292e-03,2.045004113348484494e-05,4.592000000000000000e+04,6.244659790992736816e+02,3.000000000000000000e+00
2.545214889105078260e-03,1.021520893398147756e-05,4.592800000000000000e+04,6.245564496517181396e+02,3.000000000000000000e+00
2.545213399310383099e-03,2.047228251568533505e-05,4.593600000000000000e+04,6.246694264411926270e+02,3.000000000000000000e+00
2.545211909531002077e-03,1.020853929245555590e-05,4.594400000000000000e+04,6.247773752212524414e+02,3.000000000000000000e+00
2.545210417367218484e-03,2.049463068429486929e-05,4.595200000000000000e+04,6.248874390125274658e+02,3.000000000000000000e+00
2.545208925218235985e-03,1.020190895441067522e-05,4.596000000000000000e+04,6.249951193332672119e+02,3.000000000000000000e+00
2.545207430669384555e-03,2.051708574535802208e-05,4.596800000000000000e+04,6.250929362773895264e+02,3.000000000000000000e+00
2.545205936134773035e-03,1.019531772090854908e-05,4.597600000000000000e+04,6.251937785148620605e+02,3.000000000000000000e+00
2.545204439184601576e-03,2.053964892806806785e-05,4.598400000000000000e+04,6.252935345172882080e+02,3.000000000000000000e+00
2.545202942248130963e-03,1.018876429412677800e-05,4.599200000000000000e+04,6.253876342773437500e+02,3.000000000000000000e+00
2.545201442880294478e-03,2.056232099007911516e-05,4.600000000000000000e+04,6.254994108676910400e+02,3.000000000000000000e+00
2.545199943525611533e-03,1.018224791079286185e-05,4.600800000000000000e+04,6.256128659248352051e+02,3.000000000000000000e+00
2.545198441723584178e-03,2.058510292719470470e-05,4.601600000000000000e+04,6.257143788337707520e+02,3.000000000000000000e+00
2.545196939934169129e-03,1.017576760634542307e-05,4.602400000000000000e+04,6.258192179203033447e+02,3.000000000000000000e+00
2.545195435681281947e-03,2.060799564425801615e-05,4.603200000000000000e+04,6.259163331985473633e+02,3.000000000000000000e+00
2.545193931440464102e-03,1.016932254614863441e-05,4.604000000000000000e+04,6.260164659023284912e+02,3.000000000000000000e+00
2.545192424719885937e-03,2.063100010653222773e-05,4.604800000000000000e+04,6.261276800632476807e+02,3.000000000000000000e+00
2.545190918010835877e-03,1.016291187340685016e-05,4.605600000000000000e+04,6.262359974384307861e+02,3.000000000000000000e+00
2.545189408805578150e-03,2.065411726956979994e-05,4.606400000000000000e+04,6.263453295230865479e+02,3.000000000000000000e+00
2.545187899611305558e-03,1.015653477751468297e-05,4.607200000000000000e+04,6.264469602108001709e+02,3.000000000000000000e+00
2.545186387904214455e-03,2.067734811217022592e-05,4.608000000000000000e+04,6.265576851367950439e+02,3.000000000000000000e+00
2.545184876207568989e-03,1.015019046131123193e-05,4.608800000000000000e+04,6.266623017787933350e+02,3.000000000000000000e+00
2.545183361981328066e-03,2.070069362117959164e-05,4.609600000000000000e+04,6.267734260559082031e+02,3.000000000000000000e+00
2.545181847764992414e-03,1.014387815483747306e-05,4.610400000000000000e+04,6.268836963176727295e+02,3.000000000000000000e+00
2.545180331002119128e-03,2.072415479897319032e-05,4.611200000000000000e+04,6.269800374507904053e+02,3.000000000000000000e+00
2.545178814248609013e-03,1.013759710808311111e-05,4.612000000000000000e+04,6.270935590267181396e+02,3.000000000000000000e+00
2.545177294931450385e-03,2.074773266013277484e-05,4.612800000000000000e+04,6.271888844966888428e+02,3.000000000000000000e+00
2.545175775623114995e-03,1.013134659291052179e-05,4.613600000000000000e+04,6.272836313247680664e+02,3.000000000000000000e+00
2.545174253733845874e-03,2.077142823334364054e-05,4.614400000000000000e+04,6.273868081569671631e+02,3.000000000000000000e+00
2.545172731852859624e-03,1.012512590127253337e-05,4.615200000000000000e+04,6.274937183856964111e+02,3.000000000000000000e+00
2.545171207373482253e-03,2.079524256081164283e-05,4.616000000000000000e+04,6.275908663272857666e+02,3.000000000000000000e+00
2.545169682901847821e-03,1.011893434490692228e-05,4.616800000000000000e+04,6.277016947269439697e+02,3.000000000000000000e+00
2.545168155814186636e-03,2.081917669883082120e-05,4.617600000000000000e+04,6.278069093227386475e+02,3.000000000000000000e+00
2.545166628733727589e-03,1.011277125454918238e-05,4.618400000000000000e+04,6.279257416725158691e+02,3.000000000000000000e+00
2.545165099019428348e-03,2.084323171783995042e-05,4.619200000000000000e+04,6.280325386524200439e+02,3.000000000000000000e+00
2.545163569311790011e-03,1.010663597919977876e-05,4.620000000000000000e+04,6.281292636394500732e+02,3.000000000000000000e+00
2.545162036952317627e-03,2.086740870268614063e-05,4.620800000000000000e+04,6.282453694343566895e+02,3.000000000000000000e+00
2.545160504598965347e-03,1.010052788570927102e-05,4.621600000000000000e+04,6.283518424034118652e+02,3.000000000000000000e+00
2.545158969575598250e-03,2.089170875278373735e-05,4.622400000000000000e+04,6.284530718326568604e+02,3.000000000000000000e+00
2.545157434557809590e-03,1.009444635804895691e-05,4.623200000000000000e+04,6.285675599575042725e+02,3.000000000000000000e+00
2.545155896851641897e-03,2.091613298253404321e-05,4.624000000000000000e+04,6.286739661693572998e+02,3.000000000000000000e+00
2.545154359150510106e-03,1.008839079666615998e-05,4.624800000000000000e+04,6.287753601074218750e+02,3.000000000000000000e+00
2.545152818742444246e-03,2.094068252129272750e-05,4.625600000000000000e+04,6.288869400024414062e+02,3.000000000000000000e+00
2.545151278338870452e-03,1.008236061809845519e-05,4.626400000000000000e+04,6.289825377464294434e+02,3.000000000000000000e+00
2.545149735209617167e-03,2.096535851375679155e-05,4.627200000000000000e+04,6.290787510871887207e+02,3.000000000000000000e+00
2.545148192084312113e-03,1.007635525430678632e-05,4.628000000000000000e+04,6.291973927021026611e+02,3.000000000000000000e+00
2.545146646214385688e-03,2.099016212023991872e-05,4.628800000000000000e+04,6.293002209663391113e+02,3.000000000000000000e+00
2.545145100347864960e-03,1.007037415233249390e-05,4.629600000000000000e+04,6.294124252796173096e+02,3.000000000000000000e+00
2.545143551717582789e-03,2.101509451681334961e-05,4.630400000000000000e+04,6.295026955604553223e+02,3.000000000000000000e+00
2.545142003090160310e-03,1.006441677357349669e-05,4.631200000000000000e+04,6.296141631603240967e+02,3.000000000000000000e+00
2.545140451679638559e-03,2.104015689556726620e-05,4.632000000000000000e+04,6.297315423488616943e+02,3.000000000000000000e+00
2.545138900271430929e-03,1.005848259344207686e-05,4.632800000000000000e+04,6.298341476917266846e+02,3.000000000000000000e+00
2.545137346060581066e-03,2.106535046494760607e-05,4.633600000000000000e+04,6.299384222030639648e+02,3.000000000000000000e+00
2.545135791851498019e-03,1.005257110100554488e-05,4.634400000000000000e+04,6.300512201786041260e+02,3.000000000000000000e+00
2.545134234820025515e-03,2.109067644998492393e-05,4.635200000000000000e+04,6.301474034786224365e+02,3.000000000000000000e+00
2.545132677789771220e-03,1.004668179832605700e-05,4.636000000000000000e+04,6.302602522373199463e+02,3.000000000000000000e+00
2.545131117917169908e-03,2.111613609253780514e-05,4.636800000000000000e+04,6.303710453510284424e+02,3.000000000000000000e+00
2.545129558045238632e-03,1.004081420021808252e-05,4.637600000000000000e+04,6.304811172485351562e+02,3.000000000000000000e+00
2.545127995310790276e-03,2.114173065157109912e-05,4.638400000000000000e+04,6.305813741683959961e+02,3.000000000000000000e+00
2.545126432576460748e-03,1.003496783374563903e-05,4.639200000000000000e+04,6.306940412521362305e+02,3.000000000000000000e+00
2.545124866959229838e-03,2.116746140347898787e-05,4.640000000000000000e+04,6.307955367565155029e+02,3.000000000000000000e+00
2.545123301341565680e-03,1.002914223790264071e-05,4.640800000000000000e+04,6.309068241119384766e+02,3.000000000000000000e+00
2.545121732820398563e-03,2.119332964229977658e-05,4.641600000000000000e+04,6.310100190639495850e+02,3.000000000000000000e+00
2.545120164298244388e-03,1.002333696318900245e-05,4.642400000000000000e+04,6.311224651336669922e+02,3.000000000000000000e+00
2.545118592851762767e-03,2.121933668003804060e-05,4.643200000000000000e+04,6.312253594398498535e+02,3.000000000000000000e+00
2.545117021403738976e-03,1.001755157128963635e-05,4.644000000000000000e+04,6.313391258716583252e+02,3.000000000000000000e+00
2.545115447010337737e-03,2.124548384695724483e-05,4.644800000000000000e+04,6.314398338794708252e+02,3.000000000000000000e+00
2.545113872614838350e-03,1.001178563467064913e-05,4.645600000000000000e+04,6.315541422367095947e+02,3.000000000000000000e+00
2.545112295252684696e-03,2.127177249199583677e-05,4.646400000000000000e+04,6.316594676971435547e+02,3.000000000000000000e+00
2.545110717887873880e-03,1.000603873625820985e-05,4.647200000000000000e+04,6.317649550437927246e+02,3.000000000000000000e+00
2.545109137534899962e-03,2.129820398290586183e-05,4.648000000000000000e+04,6.318782556056976318e+02,3.000000000000000000e+00
2.545107557178708999e-03,1.000031046910355185e-05,4.648800000000000000e+04,6.319837357997894287e+02,3.000000000000000000e+00
2.545105973812611909e-03,2.132477970665646601e-05,4.649600000000000000e+04,6.320872120857238770e+02,3.000000000000000000e+00
2.545104390442734857e-03,9.994600436155712061e-06,4.650400000000000000e+04,6.322015082836151123e+02,3.000000000000000000e+00
2.545102804040968829e-03,2.135150106979370207e-05,4.651200000000000000e+04,6.323075723648071289e+02,3.000000000000000000e+00
2.545101217634859053e-03,9.988908249889248166e-06,4.652000000000000000e+04,6.324131438732147217e+02,3.000000000000000000e+00
2.545099628174635892e-03,2.137836949866859471e-05,4.652800000000000000e+04,6.325222148895263672e+02,3.000000000000000000e+00
2.545098038709503029e-03,9.983233531897088529e-06,4.653600000000000000e+04,6.326219067573547363e+02,3.000000000000000000e+00
2.545096446167786040e-03,2.140538643991423369e-05,4.654400000000000000e+04,6.327374246120452881e+02,3.000000000000000000e+00
2.545094853620591228e-03,9.977575912825388562e-06,4.655200000000000000e+04,6.328450372219085693e+02,3.000000000000000000e+00
2.545093257974092183e-03,2.143255336070239763e-05,4.656000000000000000e+04,6.329565362930297852e+02,3.000000000000000000e+00
2.545091662321545458e-03,9.971935032059860878e-06,4.656800000000000000e+04,6.330498600006103516e+02,3.000000000000000000e+00
2.545090063546719822e-03,2.145987174911453754e-05,4.657600000000000000e+04,6.331677780151367188e+02,3.000000000000000000e+00
2.545088464765274915e-03,9.966310537359909574e-06,4.658400000000000000e+04,6.332643222808837891e+02,3.000000000000000000e+00
2.545086862838320113e-03,2.148734311451751044e-05,4.659200000000000000e+04,6.333710174560546875e+02,3.000000000000000000e+00
2.545085260904169679e-03,9.960702084565544972e-06,4.660000000000000000e+04,6.334679124355316162e+02,3.000000000000000000e+00
2.545083655801018158e-03,2.151496898797944208e-05,4.660800000000000000e+04,6.335823497772216797e+02,3.000000000000000000e+00
2.545082050690093342e-03,9.955109337569746628e-06,4.661600000000000000e+04,6.336914069652557373e+02,3.000000000000000000e+00
2.545080442386409968e-03,2.154275092259666809e-05,4.662400000000000000e+04,6.337857534885406494e+02,3.000000000000000000e+00
2.545078834074373467e-03,9.949531967907643883e-06,4.663200000000000000e+04,6.338956358432769775e+02,3.000000000000000000e+00
2.545077222545551188e-03,2.157069049389853777e-05,4.664000000000000000e+04,6.340088498592376709e+02,3.000000000000000000e+00
2.545075611007792914e-03,9.943969654603360448e-06,4.664800000000000000e+04,6.341103830337524414e+02,3.000000000000000000e+00
2.545073996228947553e-03,2.159878930023932274e-05,4.665600000000000000e+04,6.342315003871917725e+02,3.000000000000000000e+00
2.545072381440581163e-03,9.938422083873576588e-06,4.666400000000000000e+04,6.343429818153381348e+02,3.000000000000000000e+00
2.545070763386549258e-03,2.162704896323270414e-05,4.667200000000000000e+04,6.344400599002838135e+02,3.000000000000000000e+00
2.545069145322407383e-03,9.932888949027475896e-06,4.668000000000000000e+04,6.345559296607971191e+02,3.000000000000000000e+00
2.545067523967740105e-03,2.165547112822203857e-05,4.668800000000000000e+04,6.346586241722106934e+02,3.000000000000000000e+00
2.545065902602370884e-03,9.927369950155042253e-06,4.669600000000000000e+04,6.347720756530761719e+02,3.000000000000000000e+00
2.545064277921327972e-03,2.168405746455874731e-05,4.670400000000000000e+04,6.348677368164062500e+02,3.000000000000000000e+00
2.545062653228989408e-03,9.921864793988757980e-06,4.671200000000000000e+04,6.349895808696746826e+02,3.000000000000000000e+00
2.545061025195536567e-03,2.171280966616699254e-05,4.672000000000000000e+04,6.350964992046356201e+02,3.000000000000000000e+00
2.545059397150191763e-03,9.916373193717031281e-06,4.672800000000000000e+04,6.351991844177246094e+02,3.000000000000000000e+00
2.545057765737997191e-03,2.174172945200567622e-05,4.673600000000000000e+04,6.353127143383026123e+02,3.000000000000000000e+00
2.545056134313310008e-03,9.910894868783059797e-06,4.674400000000000000e+04,6.354166741371154785e+02,3.000000000000000000e+00
2.545054499495736158e-03,2.177081856646840901e-05,4.675200000000000000e+04,6.355148038864135742e+02,3.000000000000000000e+00
2.545052864665066448e-03,9.905429544673550096e-06,4.676000000000000000e+04,6.356222021579742432e+02,3.000000000000000000e+00
2.545051226415168295e-03,2.180007877981349814e-05,4.676800000000000000e+04,6.357216167449951172e+02,3.000000000000000000e+00
2.545049588151565827e-03,9.899976952758379422e-06,4.677600000000000000e+04,6.358288445472717285e+02,3.000000000000000000e+00
2.545047946442083493e-03,2.182951188885062340e-05,4.678400000000000000e+04,6.359261424541473389e+02,3.000000000000000000e+00
2.545046304718285787e-03,9.894536830232773832e-06,4.679200000000000000e+04,6.360401909351348877e+02,3.000000000000000000e+00
2.545044659521639337e-03,2.185911971716466057e-05,4.680000000000000000e+04,6.361540625095367432e+02,3.000000000000000000e+00
2.545043014310063856e-03,9.889108919759562142e-06,4.680800000000000000e+04,6.362637550830841064e+02,3.000000000000000000e+00
2.545041365598349828e-03,2.188890411578085974e-05,4.681600000000000000e+04,6.363723497390747070e+02,3.000000000000000000e+00
2.545039716871089208e-03,9.883692969497017897e-06,4.682400000000000000e+04,6.364712729454040527e+02,3.000000000000000000e+00
2.545038064616074545e-03,2.191886696374816982e-05,4.683200000000000000e+04,6.365820508003234863e+02,3.000000000000000000e+00
2.545036412344891391e-03,9.878288732797385098e-06,4.684000000000000000e+04,6.366931126117706299e+02,3.000000000000000000e+00
2.545034756518007365e-03,2.194901016849819754e-05,4.684800000000000000e+04,6.367929718494415283e+02,3.000000000000000000e+00
2.545033100674329914e-03,9.872895968163876036e-06,4.685600000000000000e+04,6.368976430892944336e+02,3.000000000000000000e+00
2.545031441246666491e-03,2.197933566649068384e-05,4.686400000000000000e+04,6.370088062286376953e+02,3.000000000000000000e+00
2.545029781801580373e-03,9.867514439030966190e-06,4.687200000000000000e+04,6.371224014759063721e+02,3.000000000000000000e+00
2.545028118743882309e-03,2.200984542384195486e-05,4.688000000000000000e+04,6.372338736057281494e+02,3.000000000000000000e+00
2.545026455668127074e-03,9.862143913788919220e-06,4.688800000000000000e+04,6.373346974849700928e+02,3.000000000000000000e+00
2.545024788950785242e-03,2.204054143672102843e-05,4.689600000000000000e+04,6.374516236782073975e+02,3.000000000000000000e+00
2.545023122214749162e-03,9.856784165371942606e-06,4.690400000000000000e+04,6.375467438697814941e+02,3.000000000000000000e+00
2.545021451807796212e-03,2.207142573208561119e-05,4.691200000000000000e+04,6.376626229286193848e+02,3.000000000000000000e+00
2.545019781381507602e-03,9.851434971375357718e-06,4.692000000000000000e+04,6.377739236354827881e+02,3.000000000000000000e+00
2.545018107254612329e-03,2.210250036825222629e-05,4.692800000000000000e+04,6.378689436912536621e+02,3.000000000000000000e+00
2.545016433107735211e-03,9.846096113885007377e-06,4.693600000000000000e+04,6.379802918434143066e+02,3.000000000000000000e+00
2.545014755230196046e-03,2.213376743547439127e-05,4.694400000000000000e+04,6.380806658267974854e+02,3.000000000000000000e+00
2.545013077332023213e-03,9.840767379216442556e-06,4.695200000000000000e+04,6.381915564537048340e+02,3.000000000000000000e+00
2.545011395672759982e-03,2.216522905656081324e-05,4.696000000000000000e+04,6.383024950027465820e+02,3.000000000000000000e+00
2.545009713992208225e-03,9.835448557959584729e-06,4.696800000000000000e+04,6.383994255065917969e+02,3.000000000000000000e+00
2.545008028519759116e-03,2.219688738765513013e-05,4.697600000000000000e+04,6.385101747512817383e+02,3.000000000000000000e+00
2.545006343025360551e-03,9.830139444785272022e-06,4.698400000000000000e+04,6.386065030097961426e+02,3.000000000000000000e+00
2.545004653707871704e-03,2.222874461876895192e-05,4.699200000000000000e+04,6.387039189338684082e+02,3.000000000000000000e+00
2.545002964367769002e-03,9.824839838340169521e-06,4.700000000000000000e+04,6.388116760253906250e+02,3.000000000000000000e+00
2.545001271172991041e-03,2.226080297453373108e-05,4.700800000000000000e+04,6.389263052940368652e+02,3.000000000000000000e+00
2.544999577954929620e-03,9.819549541168179870e-06,4.701600000000000000e+04,6.390233860015869141e+02,3.000000000000000000e+00
2.544997880850208109e-03,2.229306471477873050e-05,4.702400000000000000e+04,6.391200304031372070e+02,3.000000000000000000e+00
2.544996183721528332e-03,9.814268359591575742e-06,4.703200000000000000e+04,6.392315890789031982e+02,3.000000000000000000e+00
2.544994482673799442e-03,2.232553213548028648e-05,4.704000000000000000e+04,6.393437809944152832e+02,3.000000000000000000e+00
2.544992781601430974e-03,9.808996103625393614e-06,4.704800000000000000e+04,6.394417202472686768e+02,3.000000000000000000e+00
2.544991076577211072e-03,2.235820756928985924e-05,4.705600000000000000e+04,6.395538048744201660e+02,3.000000000000000000e+00
2.544989371527666810e-03,9.803732586853328187e-06,4.706400000000000000e+04,6.396662404537200928e+02,3.000000000000000000e+00
2.544987662493048124e-03,2.239109338640702236e-05,4.707200000000000000e+04,6.397607090473175049e+02,3.000000000000000000e+00
2.544985953432412490e-03,9.798477626329357983e-06,4.708000000000000000e+04,6.398720502853393555e+02,3.000000000000000000e+00
2.544984240353053567e-03,2.242419199523306729e-05,4.708800000000000000e+04,6.399765143394470215e+02,3.000000000000000000e+00
2.544982527246980770e-03,9.793231042527353661e-06,4.709600000000000000e+04,6.400886189937591553e+02,3.000000000000000000e+00
2.544980810088096936e-03,2.245750584337221999e-05,4.710400000000000000e+04,6.401989102363586426e+02,3.000000000000000000e+00
2.544979092901798398e-03,9.787992659184437908e-06,4.711200000000000000e+04,6.403097221851348877e+02,3.000000000000000000e+00
2.544977371628160453e-03,2.249103741829798820e-05,4.712000000000000000e+04,6.404060201644897461e+02,3.000000000000000000e+00
2.544975650326398303e-03,9.782762303302677809e-06,4.712800000000000000e+04,6.405213143825531006e+02,3.000000000000000000e+00
2.544973924902316480e-03,2.252478924816468677e-05,4.713600000000000000e+04,6.406329588890075684e+02,3.000000000000000000e+00
2.544972199449397048e-03,9.777539805053622542e-06,4.714400000000000000e+04,6.407397215366363525e+02,3.000000000000000000e+00
2.544970469838718843e-03,2.255876390274642792e-05,4.715200000000000000e+04,6.408441572189331055e+02,3.000000000000000000e+00
2.544968740198481818e-03,9.772324997642376613e-06,4.716000000000000000e+04,6.409541857242584229e+02,3.000000000000000000e+00
2.544967006364579846e-03,2.259296399436441896e-05,4.716800000000000000e+04,6.410611257553100586e+02,3.000000000000000000e+00
2.544965272500392204e-03,9.767117717241861625e-06,4.717600000000000000e+04,6.411569378376007080e+02,3.000000000000000000e+00
2.544963534406156826e-03,2.262739217869018339e-05,4.718400000000000000e+04,6.412785143852233887e+02,3.000000000000000000e+00
2.544961796280903292e-03,9.761917802944039045e-06,4.719200000000000000e+04,6.413864488601684570e+02,3.000000000000000000e+00
2.544960053888733944e-03,2.266205115573730088e-05,4.720000000000000000e+04,6.414860599040985107e+02,3.000000000000000000e+00
2.544958311464805712e-03,9.756725096624247707e-06,4.720800000000000000e+04,6.415999574661254883e+02,3.000000000000000000e+00
2.544956564736601361e-03,2.269694367079843922e-05,4.721600000000000000e+04,6.416992762088775635e+02,3.000000000000000000e+00
2.544954817975892195e-03,9.751539442995483381e-06,4.722400000000000000e+04,6.418106563091278076e+02,3.000000000000000000e+00
2.544953066873042666e-03,2.273207251537755810e-05,4.723200000000000000e+04,6.419153082370758057e+02,3.000000000000000000e+00
2.544951315736934151e-03,9.746360689436286761e-06,4.724000000000000000e+04,6.420268654823303223e+02,3.000000000000000000e+00
2.544949560220309288e-03,2.276744052840497785e-05,4.724800000000000000e+04,6.421269626617431641e+02,3.000000000000000000e+00
2.544947804669665629e-03,9.741188685962525406e-06,4.725600000000000000e+04,6.422389595508575439e+02,3.000000000000000000e+00
2.544946044699607918e-03,2.280305059703584017e-05,4.726400000000000000e+04,6.423517668247222900e+02,3.000000000000000000e+00
2.544944284694763796e-03,9.736023285118309450e-06,4.727200000000000000e+04,6.424625453948974609e+02,3.000000000000000000e+00
2.544942520231075790e-03,2.283890565777085807e-05,4.728000000000000000e+04,6.425584561824798584e+02,3.000000000000000000e+00
2.544940755731825953e-03,9.730864342013455871e-06,4.728800000000000000e+04,6.426682350635528564e+02,3.000000000000000000e+00
2.544938986733761600e-03,2.287500869769025990e-05,4.729600000000000000e+04,6.427819509506225586e+02,3.000000000000000000e+00
2.544937217699352622e-03,9.725711714099136569e-06,4.730400000000000000e+04,6.428801112174987793e+02,3.000000000000000000e+00
2.544935444125606856e-03,2.291136275549182823e-05,4.731200000000000000e+04,6.429901547431945801e+02,3.000000000000000000e+00
2.544933670514725431e-03,9.720565261290191612e-06,4.732000000000000000e+04,6.430913021564483643e+02,3.000000000000000000e+00
2.544931892323421593e-03,2.294797092254963682e-05,4.732800000000000000e+04,6.432074151039123535e+02,3.000000000000000000e+00
2.544930114094184556e-03,9.715424845781609392e-06,4.733600000000000000e+04,6.433062620162963867e+02,3.000000000000000000e+00
2.544928331242867024e-03,2.298483634429828546e-05,4.734400000000000000e+04,6.434255115985870361e+02,3.000000000000000000e+00
2.544926548352810080e-03,9.710290332010289855e-06,4.735200000000000000e+04,6.435222377777099609e+02,3.000000000000000000e+00
2.544924760798428654e-03,2.302196222131479137e-05,4.736000000000000000e+04,6.436198322772979736e+02,3.000000000000000000e+00
2.544922973204494232e-03,9.705161586655778038e-06,4.736800000000000000e+04,6.437329564094543457e+02,3.000000000000000000e+00
2.544921180903397633e-03,2.305935181060697039e-05,4.737600000000000000e+04,6.438290390968322754e+02,3.000000000000000000e+00
2.544919388561922742e-03,9.700038478622501786e-06,4.738400000000000000e+04,6.439482145309448242e+02,3.000000000000000000e+00
2.544917591469841693e-03,2.309700842703335899e-05,4.739200000000000000e+04,6.440463349819183350e+02,3.000000000000000000e+00
2.544915794336550553e-03,9.694920878813434383e-06,4.740000000000000000e+04,6.441576650142669678e+02,3.000000000000000000e+00
2.544913992408589110e-03,2.313493544439038099e-05,4.740800000000000000e+04,6.442704944610595703e+02,3.000000000000000000e+00
2.544912190438576235e-03,9.689808660228750175e-06,4.741600000000000000e+04,6.443790078163146973e+02,3.000000000000000000e+00
2.544910383629197907e-03,2.317313629704357387e-05,4.742400000000000000e+04,6.444785959720611572e+02,3.000000000000000000e+00
2.544908576776917699e-03,9.684701697914360540e-06,4.743200000000000000e+04,6.445920205116271973e+02,3.000000000000000000e+00
2.544906765039932437e-03,2.321161448118490745e-05,4.744000000000000000e+04,6.447019000053405762e+02,3.000000000000000000e+00
2.544904953259186607e-03,9.679599868871762482e-06,4.744800000000000000e+04,6.447961158752441406e+02,3.000000000000000000e+00
2.544903136547739531e-03,2.325037355635740935e-05,4.745600000000000000e+04,6.449046437740325928e+02,3.000000000000000000e+00
2.544901319791664524e-03,9.674503051962039300e-06,4.746400000000000000e+04,6.450186858177185059e+02,3.000000000000000000e+00
2.544899498058221174e-03,2.328941714685133280e-05,4.747200000000000000e+04,6.451251325607299805e+02,3.000000000000000000e+00
2.544897676279271690e-03,9.669411128025134686e-06,4.748000000000000000e+04,6.452207710742950439e+02,3.000000000000000000e+00
2.544895849475605019e-03,2.332874894338929817e-05,4.748800000000000000e+04,6.453224227428436279e+02,3.000000000000000000e+00
2.544894022625542734e-03,9.664323979653025775e-06,4.749600000000000000e+04,6.454395213127136230e+02,3.000000000000000000e+00
2.544892190702718361e-03,2.336837270451890661e-05,4.750400000000000000e+04,6.455379359722137451e+02,3.000000000000000000e+00
2.544890358732600655e-03,9.659241491274651748e-06,4.751200000000000000e+04,6.456546378135681152e+02,3.000000000000000000e+00
2.544888521640962555e-03,2.340829225852655344e-05,4.752000000000000000e+04,6.457499785423278809e+02,3.000000000000000000e+00
2.544886684501122560e-03,9.654163549062628400e-06,4.752800000000000000e+04,6.458641228675842285e+02,3.000000000000000000e+00
2.544884842190278315e-03,2.344851150474753056e-05,4.753600000000000000e+04,6.459760041236877441e+02,3.000000000000000000e+00
2.544882999830313207e-03,9.649090040930176801e-06,4.754400000000000000e+04,6.460776565074920654e+02,3.000000000000000000e+00
2.544881152249120568e-03,2.348903441577458360e-05,4.755200000000000000e+04,6.461847007274627686e+02,3.000000000000000000e+00
2.544879304617874219e-03,9.644020856463428418e-06,4.756000000000000000e+04,6.462984652519226074e+02,3.000000000000000000e+00
2.544877451714422454e-03,2.352986503871650457e-05,4.756800000000000000e+04,6.464113681316375732e+02,3.000000000000000000e+00
2.544875598759975023e-03,9.638955886821080514e-06,4.757600000000000000e+04,6.465066001415252686e+02,3.000000000000000000e+00
2.544873740481569304e-03,2.357100749742401931e-05,4.758400000000000000e+04,6.466241471767425537e+02,3.000000000000000000e+00
2.544871882151215989e-03,9.633895024876050546e-06,4.759200000000000000e+04,6.467201552391052246e+02,3.000000000000000000e+00
2.544870018444364383e-03,2.361246599417998748e-05,4.760000000000000000e+04,6.468345618247985840e+02,3.000000000000000000e+00
2.544868154684599808e-03,9.628838165058622610e-06,4.760800000000000000e+04,6.469444115161895752e+02,3.000000000000000000e+00
2.544866285494992459e-03,2.365424481178114529e-05,4.761600000000000000e+04,6.470480685234069824e+02,3.000000000000000000e+00
2.544864416251495925e-03,9.623785203309098292e-06,4.762400000000000000e+04,6.471572182178497314e+02,3.000000000000000000e+00
2.544862541523989878e-03,2.369634831552952059e-05,4.763200000000000000e+04,6.472655501365661621e+02,3.000000000000000000e+00
2.544860666741604986e-03,9.618736037088791162e-06,4.764000000000000000e+04,6.473678848743438721e+02,3.000000000000000000e+00
2.544858786420207269e-03,2.373878095517495052e-05,4.764800000000000000e+04,6.474805276393890381e+02,3.000000000000000000e+00
2.544856906042928472e-03,9.613690565418261838e-06,4.765600000000000000e+04,6.475776021480560303e+02,3.000000000000000000e+00
2.544855020070773115e-03,2.378154726717757761e-05,4.766400000000000000e+04,6.476896276473999023e+02,3.000000000000000000e+00
2.544853134041722299e-03,9.608648688653008413e-06,4.767200000000000000e+04,6.477940433025360107e+02,3.000000000000000000e+00
2.544851242361058190e-03,2.382465187696088631e-05,4.768000000000000000e+04,6.479077587127685547e+02,3.000000000000000000e+00
2.544849350622469929e-03,9.603610308658548170e-06,4.768800000000000000e+04,6.480076086521148682e+02,3.000000000000000000e+00
2.544847453174635659e-03,2.386809950109023443e-05,4.769600000000000000e+04,6.481205129623413086e+02,3.000000000000000000e+00
2.544845555667835969e-03,9.598575328710384682e-06,4.770400000000000000e+04,6.482342104911804199e+02,3.000000000000000000e+00
2.544843652393244220e-03,2.391189494965444552e-05,4.771200000000000000e+04,6.483441650867462158e+02,3.000000000000000000e+00
2.544841749058631905e-03,9.593543653370933925e-06,4.772000000000000000e+04,6.484482276439666748e+02,3.000000000000000000e+00
2.544839839896746898e-03,2.395604312868161124e-05,4.772800000000000000e+04,6.485455386638641357e+02,3.000000000000000000e+00
2.544837930673771002e-03,9.588515188628827317e-06,4.773600000000000000e+04,6.486561896800994873e+02,3.000000000000000000e+00
2.544836015563087250e-03,2.400054904266191118e-05,4.774400000000000000e+04,6.487732136249542236e+02,3.000000000000000000e+00
2.544834100390228407e-03,9.583489841851222069e-06,4.775200000000000000e+04,6.488673758506774902e+02,3.000000000000000000e+00
2.544832179268250762e-03,2.404541779711608784e-05,4.776000000000000000e+04,6.489758596420288086e+02,3.000000000000000000e+00
2.544830258082998210e-03,9.578467521581373863e-06,4.776800000000000000e+04,6.490902988910675049e+02,3.000000000000000000e+00
2.544828330886218879e-03,2.409065460133546948e-05,4.777600000000000000e+04,6.491876509189605713e+02,3.000000000000000000e+00
2.544826403625050949e-03,9.573448137763095501e-06,4.778400000000000000e+04,6.492872600555419922e+02,3.000000000000000000e+00
2.544824470288924341e-03,2.413626477101964762e-05,4.779200000000000000e+04,6.493967928886413574e+02,3.000000000000000000e+00
2.544822536887280263e-03,9.568431601536196753e-06,4.780000000000000000e+04,6.495110201835632324e+02,3.000000000000000000e+00
2.544820597346205641e-03,2.418225373124532413e-05,4.780800000000000000e+04,6.496240773200988770e+02,3.000000000000000000e+00
2.544818657738466897e-03,9.563417825327220223e-06,4.781600000000000000e+04,6.497212834358215332e+02,3.000000000000000000e+00
2.544816711925757587e-03,2.422862701927259242e-05,4.782400000000000000e+04,6.498404514789581299e+02,3.000000000000000000e+00
2.544814766045222325e-03,9.558406722748590215e-06,4.783200000000000000e+04,6.499522330760955811e+02,3.000000000000000000e+00
2.544812813893085335e-03,2.427539028775366423e-05,4.784000000000000000e+04,6.500451719760894775e+02,3.000000000000000000e+00
2.544810861671941912e-03,9.553398208614604717e-06,4.784800000000000000e+04,6.501587686538696289e+02,3.000000000000000000e+00
2.544808903111450173e-03,2.432254930768473877e-05,4.785600000000000000e+04,6.502693459987640381e+02,3.000000000000000000e+00
2.544806944480755041e-03,9.548392199001320632e-06,4.786400000000000000e+04,6.503851354122161865e+02,3.000000000000000000e+00
2.544804979441821387e-03,2.437010997183112958e-05,4.787200000000000000e+04,6.504884760379791260e+02,3.000000000000000000e+00
2.544803014331469167e-03,9.543388611122280486e-06,4.788000000000000000e+04,6.506007683277130127e+02,3.000000000000000000e+00
2.544801042742820749e-03,2.441807829797423992e-05,4.788800000000000000e+04,6.507110738754272461e+02,3.000000000000000000e+00
2.544799071081519076e-03,9.538387363348410934e-06,4.789600000000000000e+04,6.508244478702545166e+02,3.000000000000000000e+00
2.544797092870665269e-03,2.446646043245634484e-05,4.790400000000000000e+04,6.509206070899963379e+02,3.000000000000000000e+00
2.544795114585907472e-03,9.533388375176577502e-06,4.791200000000000000e+04,6.510403678417205811e+02,3.000000000000000000e+00
2.544793129679117326e-03,2.451526265369951166e-05,4.792000000000000000e+04,6.511469316482543945e+02,3.000000000000000000e+00
2.544791144697151637e-03,9.528391567230216479e-06,4.792800000000000000e+04,6.512525775432586670e+02,3.000000000000000000e+00
2.544789153019417875e-03,2.456449137606617962e-05,4.793600000000000000e+04,6.513596565723419189e+02,3.000000000000000000e+00
2.544787161265219238e-03,9.523396861327853102e-06,4.794400000000000000e+04,6.514695210456848145e+02,3.000000000000000000e+00
2.544785162740234412e-03,2.461415315351701743e-05,4.795200000000000000e+04,6.515706577301025391e+02,3.000000000000000000e+00
2.544783164137472391e-03,9.518404180353388626e-06,4.796000000000000000e+04,6.516718492507934570e+02,3.000000000000000000e+00
2.544781158687590278e-03,2.466425468362755692e-05,4.796800000000000000e+04,6.517925205230712891e+02,3.000000000000000000e+00
2.544779153158600003e-03,9.513413448305419666e-06,4.797600000000000000e+04,6.518880968093872070e+02,3.000000000000000000e+00
2.544777140704808718e-03,2.471480281196372468e-05,4.798400000000000000e+04,6.520052130222320557e+02,3.000000000000000000e+00
2.544775128170556622e-03,9.508424590298947507e-06,4.799200000000000000e+04,6.521124992370605469e+02,3.000000000000000000e+00
2.544773108632442625e-03,2.476580453606194824e-05,4.800000000000000000e+04,6.522226510047912598e+02,3.000000000000000000e+00
2.544771089012492615e-03,9.503437532427608196e-06,4.800800000000000000e+04,6.523213219642639160e+02,3.000000000000000000e+00
2.544769062308206882e-03,2.481726700990487136e-05,4.801600000000000000e+04,6.524350874423980713e+02,3.000000000000000000e+00
2.544767035520687816e-03,9.498452202005068463e-06,4.802400000000000000e+04,6.525422298908233643e+02,3.000000000000000000e+00
2.544765001566909844e-03,2.486919754867706800e-05,4.803200000000000000e+04,6.526442637443542480e+02,3.000000000000000000e+00
2.544762967528478234e-03,9.493468527315205210e-06,4.804000000000000000e+04,6.527554647922515869e+02,3.000000000000000000e+00
2.544760926240378744e-03,2.492160363325737299e-05,4.804800000000000000e+04,6.528552432060241699e+02,3.000000000000000000e+00
2.544758884866181892e-03,9.488486437788627178e-06,4.805600000000000000e+04,6.529659364223480225e+02,3.000000000000000000e+00
2.544756836157388569e-03,2.497449291542007768e-05,4.806400000000000000e+04,6.530670218467712402e+02,3.000000000000000000e+00
2.544754787361028572e-03,9.483505863862826417e-06,4.807200000000000000e+04,6.531739559173583984e+02,3.000000000000000000e+00
2.544752731143580960e-03,2.502787322270273344e-05,4.808000000000000000e+04,6.532858226299285889e+02,3.000000000000000000e+00
2.544750674837072645e-03,9.478526737097572977e-06,4.808800000000000000e+04,6.533899343013763428e+02,3.000000000000000000e+00
2.544748611021386154e-03,2.508175256389668021e-05,4.809600000000000000e+04,6.534990518093109131e+02,3.000000000000000000e+00
2.544746547115120210e-03,9.473548990030184079e-06,4.810400000000000000e+04,6.536016373634338379e+02,3.000000000000000000e+00
2.544744475609943615e-03,2.513613913437845142e-05,4.811200000000000000e+04,6.537146642208099365e+02,3.000000000000000000e+00
2.544742404012641061e-03,9.468572556359680938e-06,4.812000000000000000e+04,6.538126349449157715e+02,3.000000000000000000e+00
2.544740324725012267e-03,2.519104132185802082e-05,4.812800000000000000e+04,6.539237325191497803e+02,3.000000000000000000e+00
2.544738245343684986e-03,9.463597370782289879e-06,4.813600000000000000e+04,6.540310368537902832e+02,3.000000000000000000e+00
2.544736158178888090e-03,2.524646771239508772e-05,4.814400000000000000e+04,6.541344506740570068e+02,3.000000000000000000e+00
2.544734070918791991e-03,9.458623369098049908e-06,4.815200000000000000e+04,6.542453353404998779e+02,3.000000000000000000e+00
2.544731975780309581e-03,2.530242709637272946e-05,4.816000000000000000e+04,6.543608353137969971e+02,3.000000000000000000e+00
2.544729880544897328e-03,9.453650488198781456e-06,4.816800000000000000e+04,6.544621469974517822e+02,3.000000000000000000e+00
2.544727777334365813e-03,2.535892847500488786e-05,4.817600000000000000e+04,6.545604214668273926e+02,3.000000000000000000e+00
2.544725674025244324e-03,9.448678665946494794e-06,4.818400000000000000e+04,6.546762273311614990e+02,3.000000000000000000e+00
2.544723562642399288e-03,2.541598106682727758e-05,4.819200000000000000e+04,6.547821807861328125e+02,3.000000000000000000e+00
2.544721451159276393e-03,9.443707841402705576e-06,4.820000000000000000e+04,6.548784925937652588e+02,3.000000000000000000e+00
2.544719331501909664e-03,2.547359431477812412e-05,4.820800000000000000e+04,6.549729576110839844e+02,3.000000000000000000e+00
2.544717211742542496e-03,9.438737954635726367e-06,4.821600000000000000e+04,6.550789899826049805e+02,3.000000000000000000e+00
2.544715083706442296e-03,2.553177789316097123e-05,4.822400000000000000e+04,6.551839482784271240e+02,3.000000000000000000e+00
2.544712955566588719e-03,9.433768946877094997e-06,4.823200000000000000e+04,6.552968833446502686e+02,3.000000000000000000e+00
2.544710819045488924e-03,2.559054171516480535e-05,4.824000000000000000e+04,6.554030117988586426e+02,3.000000000000000000e+00
2.544708682418849854e-03,9.428800760423808325e-06,4.824800000000000000e+04,6.554998672008514404e+02,3.000000000000000000e+00
2.544706537304374482e-03,2.564989594058113230e-05,4.825600000000000000e+04,6.556166806221008301e+02,3.000000000000000000e+00
2.544704392082539676e-03,9.423833338720938440e-06,4.826400000000000000e+04,6.557141942977905273e+02,3.000000000000000000e+00
2.544702238264142172e-03,2.570985098377172141e-05,4.827200000000000000e+04,6.558331429958343506e+02,3.000000000000000000e+00
2.544700084336528646e-03,9.418866626353590937e-06,4.828000000000000000e+04,6.559310727119445801e+02,3.000000000000000000e+00
2.544697921701433337e-03,2.577041752209391015e-05,4.828800000000000000e+04,6.560449383258819580e+02,3.000000000000000000e+00
2.544695758955229856e-03,9.413900569034565333e-06,4.829600000000000000e+04,6.561389641761779785e+02,3.000000000000000000e+00
2.544693587388369930e-03,2.583160650466617196e-05,4.830400000000000000e+04,6.562601377964019775e+02,3.000000000000000000e+00
2.544691415708471519e-03,9.408935113656264642e-06,4.831200000000000000e+04,6.563664646148681641e+02,3.000000000000000000e+00
2.544689235092420510e-03,2.589342916129061905e-05,4.832000000000000000e+04,6.564723656177520752e+02,3.000000000000000000e+00
2.544687054361363405e-03,9.403970208319662201e-06,4.832800000000000000e+04,6.565838780403137207e+02,3.000000000000000000e+00
2.544684864576273603e-03,2.595589701201376823e-05,4.833600000000000000e+04,6.566818723678588867e+02,3.000000000000000000e+00
2.544682674674170631e-03,9.399005802290742159e-06,4.834400000000000000e+04,6.567988319396972656e+02,3.000000000000000000e+00
2.544680475597700664e-03,2.601902187679344666e-05,4.835200000000000000e+04,6.568955757617950439e+02,3.000000000000000000e+00
2.544678276402167951e-03,9.394041846132433326e-06,4.836000000000000000e+04,6.570098342895507812e+02,3.000000000000000000e+00
2.544676067909412091e-03,2.608281588599594588e-05,4.836800000000000000e+04,6.571151959896087646e+02,3.000000000000000000e+00
2.544673859295501408e-03,9.389078291608443828e-06,4.837600000000000000e+04,6.572253220081329346e+02,3.000000000000000000e+00
2.544671641258911508e-03,2.614729149081454054e-05,4.838400000000000000e+04,6.573223822116851807e+02,3.000000000000000000e+00
2.544669423099032643e-03,9.384115091815662524e-06,4.839200000000000000e+04,6.574267826080322266e+02,3.000000000000000000e+00
2.544667195388345283e-03,2.621246147453726281e-05,4.840000000000000000e+04,6.575386817455291748e+02,3.000000000000000000e+00
2.544664967552189710e-03,9.379152201107702420e-06,4.840800000000000000e+04,6.576343770027160645e+02,3.000000000000000000e+00
2.544662730034342926e-03,2.627833896399465091e-05,4.841600000000000000e+04,6.577469925880432129e+02,3.000000000000000000e+00
2.544660492388801844e-03,9.374189575240456508e-06,4.842400000000000000e+04,6.578482451438903809e+02,3.000000000000000000e+00
2.544658244927854463e-03,2.634493744193050607e-05,4.843200000000000000e+04,6.579587886333465576e+02,3.000000000000000000e+00
2.544655997336937696e-03,9.369227171312727531e-06,4.844000000000000000e+04,6.580671265125274658e+02,3.000000000000000000e+00
2.544653739793977399e-03,2.641227075938518216e-05,4.844800000000000000e+04,6.581619176864624023e+02,3.000000000000000000e+00
2.544651482118725355e-03,9.364264947863956952e-06,4.845600000000000000e+04,6.582700450420379639e+02,3.000000000000000000e+00
2.544649214351786277e-03,2.648035314906435752e-05,4.846400000000000000e+04,6.583816637992858887e+02,3.000000000000000000e+00
2.544646946450179748e-03,9.359302864861568586e-06,4.847200000000000000e+04,6.584916586875915527e+02,3.000000000000000000e+00
2.544644668314140993e-03,2.654919923904160896e-05,4.848000000000000000e+04,6.585869092941284180e+02,3.000000000000000000e+00
2.544642390041008343e-03,9.354340883827184979e-06,4.848800000000000000e+04,6.586835896968841553e+02,3.000000000000000000e+00
2.544640101387503784e-03,2.661882406707599935e-05,4.849600000000000000e+04,6.587850661277770996e+02,3.000000000000000000e+00
2.544637812594422940e-03,9.349378967793438893e-06,4.850400000000000000e+04,6.589055180549621582e+02,3.000000000000000000e+00
2.544635513271735830e-03,2.668924309592842894e-05,4.851200000000000000e+04,6.590024223327636719e+02,3.000000000000000000e+00
2.544633213806935402e-03,9.344417081429842406e-06,4.852000000000000000e+04,6.591181004047393799e+02,3.000000000000000000e+00
2.544630903659895159e-03,2.676047222875225790e-05,4.852800000000000000e+04,6.592150549888610840e+02,3.000000000000000000e+00
2.544628593368145585e-03,9.339455190993001694e-06,4.853600000000000000e+04,6.593264219760894775e+02,3.000000000000000000e+00
2.544626272238018939e-03,2.683252782572553686e-05,4.854400000000000000e+04,6.594355430603027344e+02,3.000000000000000000e+00
2.544623950960527101e-03,9.334493264484583603e-06,4.855200000000000000e+04,6.595488247871398926e+02,3.000000000000000000e+00
2.544621618684903604e-03,2.690542672133765167e-05,4.856000000000000000e+04,6.596430397033691406e+02,3.000000000000000000e+00
2.544619286259195302e-03,9.329531271631483214e-06,4.856800000000000000e+04,6.597580044269561768e+02,3.000000000000000000e+00
2.544616942671869796e-03,2.697918624226550315e-05,4.857600000000000000e+04,6.598529293537139893e+02,3.000000000000000000e+00
2.544614598931676554e-03,9.324569184016100900e-06,4.858400000000000000e+04,6.599636895656585693e+02,3.000000000000000000e+00
2.544612243862525575e-03,2.705382422633679943e-05,4.859200000000000000e+04,6.600620462894439697e+02,3.000000000000000000e+00
2.544609888637655408e-03,9.319606975138155404e-06,4.860000000000000000e+04,6.601661465167999268e+02,3.000000000000000000e+00
2.544607521912507948e-03,2.712935904228624896e-05,4.860800000000000000e+04,6.602797377109527588e+02,3.000000000000000000e+00
2.544605155028722629e-03,9.314644620437226771e-06,4.861600000000000000e+04,6.603922953605651855e+02,3.000000000000000000e+00
2.544602776469227865e-03,2.720580961038437717e-05,4.862400000000000000e+04,6.604963374137878418e+02,3.000000000000000000e+00
2.544600397748105446e-03,9.309682097408842214e-06,4.863200000000000000e+04,6.606099684238433838e+02,3.000000000000000000e+00
2.544598007171593526e-03,2.728319542425216876e-05,4.864000000000000000e+04,6.607214460372924805e+02,3.000000000000000000e+00
2.544595616430389128e-03,9.304719385674739193e-06,4.864800000000000000e+04,6.608159871101379395e+02,3.000000000000000000e+00
2.544593213649725891e-03,2.736153657373305460e-05,4.865600000000000000e+04,6.609332253932952881e+02,3.000000000000000000e+00
2.544590810701227723e-03,9.299756467065030998e-06,4.866400000000000000e+04,6.610291528701782227e+02,3.000000000000000000e+00
2.544588395524661172e-03,2.744085376845869305e-05,4.867200000000000000e+04,6.611340346336364746e+02,3.000000000000000000e+00
2.544585980177039176e-03,9.294793325769956088e-06,4.868000000000000000e+04,6.612491886615753174e+02,3.000000000000000000e+00
2.544583552408044222e-03,2.752116836350125773e-05,4.868800000000000000e+04,6.613531963825225830e+02,3.000000000000000000e+00
2.544581124464689176e-03,9.289829948244839302e-06,4.869600000000000000e+04,6.614547653198242188e+02,3.000000000000000000e+00
2.544578683901800240e-03,2.760250238489951401e-05,4.870400000000000000e+04,6.615665915012359619e+02,3.000000000000000000e+00
2.544576243161161561e-03,9.284866323724603389e-06,4.871200000000000000e+04,6.616705379486083984e+02,3.000000000000000000e+00
2.544573789597800832e-03,2.768487855879122976e-05,4.872000000000000000e+04,6.617800440788269043e+02,3.000000000000000000e+00
2.544571335853212241e-03,9.279902443662411471e-06,4.872800000000000000e+04,6.618938944339752197e+02,3.000000000000000000e+00
2.544568869077509267e-03,2.776832033803408592e-05,4.873600000000000000e+04,6.619915659427642822e+02,3.000000000000000000e+00
2.544566402117007936e-03,9.274938302806803273e-06,4.874400000000000000e+04,6.621025338172912598e+02,3.000000000000000000e+00
2.544563921911612708e-03,2.785285193669752220e-05,4.875200000000000000e+04,6.622127382755279541e+02,3.000000000000000000e+00
2.544561441517752352e-03,9.269973898034007681e-06,4.876000000000000000e+04,6.623082551956176758e+02,3.000000000000000000e+00
2.544558947659637544e-03,2.793849835653308591e-05,4.876800000000000000e+04,6.624254240989685059e+02,3.000000000000000000e+00
2.544556453609291089e-03,9.265009230383845730e-06,4.877600000000000000e+04,6.625278141498565674e+02,3.000000000000000000e+00
2.544553945869543025e-03,2.802528542962844294e-05,4.878400000000000000e+04,6.626413340568542480e+02,3.000000000000000000e+00
2.544551437933693580e-03,9.260044302161017836e-06,4.879200000000000000e+04,6.627449836730957031e+02,3.000000000000000000e+00
2.544548916077302332e-03,2.811323984040262793e-05,4.880000000000000000e+04,6.628553006649017334e+02,3.000000000000000000e+00
2.544546394020832415e-03,9.255079122053517222e-06,4.880800000000000000e+04,6.629678061008453369e+02,3.000000000000000000e+00
2.544543857806458483e-03,2.820238918493029047e-05,4.881600000000000000e+04,6.630734140872955322e+02,3.000000000000000000e+00
2.544541321387919306e-03,9.250113697250788444e-06,4.882400000000000000e+04,6.631746022701263428e+02,3.000000000000000000e+00
2.544538770567668536e-03,2.829276197628125529e-05,4.883200000000000000e+04,6.632968361377716064e+02,3.000000000000000000e+00
2.544536219539045817e-03,9.245148046539434432e-06,4.884000000000000000e+04,6.633932383060455322e+02,3.000000000000000000e+00
2.544533653858203990e-03,2.838438774144047490e-05,4.884800000000000000e+04,6.635081355571746826e+02,3.000000000000000000e+00
2.544531087964665983e-03,9.240182179823958820e-06,4.885600000000000000e+04,6.636203019618988037e+02,3.000000000000000000e+00
2.544528507161464628e-03,2.847729697598354735e-05,4.886400000000000000e+04,6.637233374118804932e+02,3.000000000000000000e+00
2.544525926141111456e-03,9.235216131583373053e-06,4.887200000000000000e+04,6.638344447612762451e+02,3.000000000000000000e+00
2.544523329946415165e-03,2.857152133744295732e-05,4.888000000000000000e+04,6.639449148178100586e+02,3.000000000000000000e+00
2.544520733529987821e-03,9.230249906821822421e-06,4.888800000000000000e+04,6.640392284393310547e+02,3.000000000000000000e+00
2.544518121667072204e-03,2.866709345215077092e-05,4.889600000000000000e+04,6.641486573219299316e+02,3.000000000000000000e+00
2.544515509577696677e-03,9.225283570975627702e-06,4.890400000000000000e+04,6.642607114315032959e+02,3.000000000000000000e+00
2.544512881761841136e-03,2.876404737151880113e-05,4.891200000000000000e+04,6.643632612228393555e+02,3.000000000000000000e+00
2.544510253714675832e-03,9.220317100543451504e-06,4.892000000000000000e+04,6.644799108505249023e+02,3.000000000000000000e+00
2.544507609653028253e-03,2.886241794511514076e-05,4.892800000000000000e+04,6.645776104927062988e+02,3.000000000000000000e+00
2.544504965355036310e-03,9.215350635534200462e-06,4.893600000000000000e+04,6.646884777545928955e+02,3.000000000000000000e+00
2.544502304745972082e-03,2.896224203879556945e-05,4.894400000000000000e+04,6.648072926998138428e+02,3.000000000000000000e+00
2.544499643895436515e-03,9.210384050472960644e-06,4.895200000000000000e+04,6.649024655818939209e+02,3.000000000000000000e+00
2.544496966428745448e-03,2.906355659216002226e-05,4.896000000000000000e+04,6.650162019729614258e+02,3.000000000000000000e+00
2.544494288715185015e-03,9.205417695103017327e-06,4.896800000000000000e+04,6.651317737102508545e+02,3.000000000000000000e+00
2.544491594070771162e-03,2.916640214735831635e-05,4.897600000000000000e+04,6.652312064170837402e+02,3.000000000000000000e+00
2.544488899174112903e-03,9.200451109723758989e-06,4.898400000000000000e+04,6.653289484977722168e+02,3.000000000000000000e+00
2.544486187023271319e-03,2.927081675259624594e-05,4.899200000000000000e+04,6.654309720993041992e+02,3.000000000000000000e+00
2.544483474614300279e-03,9.195485297126868398e-06,4.900000000000000000e+04,6.655422155857086182e+02,3.000000000000000000e+00
2.544480744616380279e-03,2.937684673205797454e-05,4.900800000000000000e+04,6.656382644176483154e+02,3.000000000000000000e+00
2.544478014354882491e-03,9.190518725484619298e-06,4.901600000000000000e+04,6.657520015239715576e+02,3.000000000000000000e+00
2.544475266162317915e-03,2.948452667395121040e-05,4.902400000000000000e+04,6.658543701171875000e+02,3.000000000000000000e+00
2.544472517699479953e-03,9.185554648338084313e-06,4.903200000000000000e+04,6.659650130271911621e+02,3.000000000000000000e+00
2.544469750947910350e-03,2.959391291685405692e-05,4.904000000000000000e+04,6.660776364803314209e+02,3.000000000000000000e+00
2.544466983921377969e-03,9.180588296767510669e-06,4.904800000000000000e+04,6.661752321720123291e+02,3.000000000000000000e+00
2.544464198248562285e-03,2.970501145177109509e-05,4.905600000000000000e+04,6.662697625160217285e+02,3.000000000000000000e+00
2.544461412292710854e-03,9.175632135601668755e-06,4.906400000000000000e+04,6.663806385993957520e+02,3.000000000000000000e+00
2.544458607308868435e-03,2.981787245711309492e-05,4.907200000000000000e+04,6.664917867183685303e+02,3.000000000000000000e+00
2.544455802043010719e-03,9.170675365997828980e-06,4.908000000000000000e+04,6.665867879390716553e+02,3.000000000000000000e+00
2.544452977411451253e-03,2.993226695416184417e-05,4.908800000000000000e+04,6.666824281215667725e+02,3.000000000000000000e+00
2.544450152493196639e-03,9.165783843240504338e-06,4.909600000000000000e+04,6.667938072681427002e+02,3.000000000000000000e+00
2.544447307872604608e-03,3.004774687955220514e-05,4.910400000000000000e+04,6.668998119831085205e+02,3.000000000000000000e+00
2.544444463016731599e-03,9.161001902536975220e-06,4.911200000000000000e+04,6.670116810798645020e+02,3.000000000000000000e+00
2.544441598547121305e-03,3.016139086438127459e-05,4.912000000000000000e+04,6.671228623390197754e+02,3.000000000000000000e+00
2.544438733958797813e-03,9.156897997330870325e-06,4.912800000000000000e+04,6.672274131774902344e+02,3.000000000000000000e+00
2.544435850782865004e-03,3.026375132679629787e-05,4.913600000000000000e+04,6.673312199115753174e+02,3.000000000000000000e+00
2.544432968157564652e-03,9.154924174943225427e-06,4.914400000000000000e+04,6.674368708133697510e+02,3.000000000000000000e+00
2.544430073231356178e-03,3.031325453851203226e-05,4.915200000000000000e+04,6.675493843555450439e+02,3.000000000000000000e+00
2.544427181116622281e-03,9.162362439089406395e-06,4.916000000000000000e+04,6.676640546321868896e+02,3.000000000000000000e+00
2.544424300525399696e-03,3.015614874072121741e-05,4.916800000000000000e+04,6.677698526382446289e+02,3.000000000000000000e+00
2.544421432263367731e-03,9.203847618670389752e-06,4.917600000000000000e+04,6.678816564083099365e+02,3.000000000000000000e+00
2.544418664420786298e-03,2.924889373417530189e-05,4.918400000000000000e+04,6.679802565574645996e+02,3.000000000000000000e+00
2.544415939892997591e-03,9.358099893594026491e-06,4.919200000000000000e+04,6.680907294750213623e+02,3.000000000000000000e+00
2.544413519849780987e-03,2.653113597444947404e-05,4.920000000000000000e+04,6.681938190460205078e+02,3.000000000000000000e+00
2.544411208796435765e-03,9.681790047749824264e-06,4.920800000000000000e+04,6.682955148220062256e+02,3.000000000000000000e+00
2.544409313623190866e-03,2.260574475017456010e-05,4.921600000000000000e+04,6.684058022499084473e+02,3.000000000000000000e+00
2.544407549333956627e-03,9.901915203172350239e-06,4.922400000000000000e+04,6.685034546852111816e+02,3.000000000000000000e+00
2.544405998136198277e-03,2.039527260108640522e-05,4.923200000000000000e+04,6.686166665554046631e+02,3.000000000000000000e+00
2.544404514373145750e-03,9.915015625890505403e-06,4.924000000000000000e+04,6.687276167869567871e+02,3.000000000000000000e+00
2.544403085392587301e-03,1.979805723888268320e-05,4.924800000000000000e+04,6.688328144550323486e+02,3.000000000000000000e+00
2.544401674188479304e-03,9.905957917277313741e-06,4.925600000000000000e+04,6.689450235366821289e+02,3.000000000000000000e+00
2.544400272289745052e-03,1.969236373614573655e-05,4.926400000000000000e+04,6.690402693748474121e+02,3.000000000000000000e+00
2.544398874001775265e-03,9.898325996709852171e-06,4.927200000000000000e+04,6.691520328521728516e+02,3.000000000000000000e+00
2.544397475782851376e-03,1.968945091470589750e-05,4.928000000000000000e+04,6.692600436210632324e+02,3.000000000000000000e+00
2.544396078153516195e-03,9.892618586539419622e-06,4.928800000000000000e+04,6.693791985511779785e+02,3.000000000000000000e+00
2.544394678691047976e-03,1.970714028235948245e-05,4.929600000000000000e+04,6.694749956130981445e+02,3.000000000000000000e+00
2.544393279255795833e-03,9.886842165749941267e-06,4.930400000000000000e+04,6.695878272056579590e+02,3.000000000000000000e+00
2.544391877645860948e-03,1.972873558432094418e-05,4.931200000000000000e+04,6.697027716636657715e+02,3.000000000000000000e+00
2.544390475939987614e-03,9.881303362035227114e-06,4.932000000000000000e+04,6.697989761829376221e+02,3.000000000000000000e+00
2.544389071962678203e-03,1.975126899147716496e-05,4.932800000000000000e+04,6.699105439186096191e+02,3.000000000000000000e+00
2.544387667869720850e-03,9.875752508837838033e-06,4.933600000000000000e+04,6.700272600650787354e+02,3.000000000000000000e+00
2.544386261481952020e-03,1.977404188034629522e-05,4.934400000000000000e+04,6.701219863891601562e+02,3.000000000000000000e+00
2.544384854970903331e-03,9.870276002289671028e-06,4.935200000000000000e+04,6.702385783195495605e+02,3.000000000000000000e+00
2.544383446144506209e-03,1.979697081264587781e-05,4.936000000000000000e+04,6.703401100635528564e+02,3.000000000000000000e+00
2.544382037193241089e-03,9.864830171580698945e-06,4.936800000000000000e+04,6.704402892589569092e+02,3.000000000000000000e+00
2.544380625911749245e-03,1.982001564406927837e-05,4.937600000000000000e+04,6.705512657165527344e+02,3.000000000000000000e+00
2.544379214503343298e-03,9.859432290841478130e-06,4.938400000000000000e+04,6.706631798744201660e+02,3.000000000000000000e+00
2.544377800748481855e-03,1.984318010630012967e-05,4.939200000000000000e+04,6.707734222412109375e+02,3.000000000000000000e+00
2.544376386865313758e-03,9.854073193861142692e-06,4.940000000000000000e+04,6.708685998916625977e+02,3.000000000000000000e+00
2.544374970620144442e-03,1.986646073542241517e-05,4.940800000000000000e+04,6.709798259735107422e+02,3.000000000000000000e+00
2.544373554245053879e-03,9.848755718205470002e-06,4.941600000000000000e+04,6.710889790058135986e+02,3.000000000000000000e+00
2.544372135491930649e-03,1.988985996239388997e-05,4.942400000000000000e+04,6.712057383060455322e+02,3.000000000000000000e+00
2.544370716607378697e-03,9.843477357665896425e-06,4.943200000000000000e+04,6.713143384456634521e+02,3.000000000000000000e+00
2.544369295328763932e-03,1.991337805834098457e-05,4.944000000000000000e+04,6.714175298213958740e+02,3.000000000000000000e+00
2.544367873917149220e-03,9.838238070891137447e-06,4.944800000000000000e+04,6.715177865028381348e+02,3.000000000000000000e+00
2.544366450095204325e-03,1.993701642505384466e-05,4.945600000000000000e+04,6.716383433341979980e+02,3.000000000000000000e+00
2.544365026138701701e-03,9.833036730727289342e-06,4.946400000000000000e+04,6.717351558208465576e+02,3.000000000000000000e+00
2.544363599755470988e-03,1.996077598244329880e-05,4.947200000000000000e+04,6.718471319675445557e+02,3.000000000000000000e+00
2.544362173236100477e-03,9.827872744034687460e-06,4.948000000000000000e+04,6.719599144458770752e+02,3.000000000000000000e+00
2.544360744273418788e-03,1.998465790271405156e-05,4.948800000000000000e+04,6.720606989860534668e+02,3.000000000000000000e+00
2.544359315173007428e-03,9.822745305985817083e-06,4.949600000000000000e+04,6.721607735157012939e+02,3.000000000000000000e+00
2.544357883612538736e-03,2.000866326239852423e-05,4.950400000000000000e+04,6.722707924842834473e+02,3.000000000000000000e+00
2.544356451912735753e-03,9.817653743583875541e-06,4.951200000000000000e+04,6.723832063674926758e+02,3.000000000000000000e+00
2.544355017735951477e-03,2.003279320599282901e-05,4.952000000000000000e+04,6.724880337715148926e+02,3.000000000000000000e+00
2.544353583418216581e-03,9.812597354845926944e-06,4.952800000000000000e+04,6.726007120609283447e+02,3.000000000000000000e+00
2.544352146606403825e-03,2.005704886850994117e-05,4.953600000000000000e+04,6.726972489356994629e+02,3.000000000000000000e+00
2.544350709652008942e-03,9.807575482797281324e-06,4.954400000000000000e+04,6.728130235671997070e+02,3.000000000000000000e+00
2.544349270186259220e-03,2.008143141278031951e-05,4.955200000000000000e+04,6.729233808517456055e+02,3.000000000000000000e+00
2.544347830576282853e-03,9.802587479869383572e-06,4.956000000000000000e+04,6.730204348564147949e+02,3.000000000000000000e+00
2.544346388437495124e-03,2.010594201194220736e-05,4.956800000000000000e+04,6.731314649581909180e+02,3.000000000000000000e+00
2.544344946152821921e-03,9.797632723552585895e-06,4.957600000000000000e+04,6.732394084930419922e+02,3.000000000000000000e+00
2.544343501321696521e-03,2.013058185817728321e-05,4.958400000000000000e+04,6.733502085208892822e+02,3.000000000000000000e+00
2.544342056343012505e-03,9.792710607984072188e-06,4.959200000000000000e+04,6.734512610435485840e+02,3.000000000000000000e+00
2.544340608800049405e-03,2.015535215900587075e-05,4.960000000000000000e+04,6.735537543296813965e+02,3.000000000000000000e+00
2.544339161107839805e-03,9.787820547161899136e-06,4.960800000000000000e+04,6.736707279682159424e+02,3.000000000000000000e+00
2.544337710833337318e-03,2.018025413940580535e-05,4.961600000000000000e+04,6.737670795917510986e+02,3.000000000000000000e+00
2.544336260407882664e-03,9.782961972401444371e-06,4.962400000000000000e+04,6.738818037509918213e+02,3.000000000000000000e+00
2.544334807381928333e-03,2.020528904113538029e-05,4.963200000000000000e+04,6.739817178249359131e+02,3.000000000000000000e+00
2.544333354203304892e-03,9.778134332878798431e-06,4.964000000000000000e+04,6.740932111740112305e+02,3.000000000000000000e+00
2.544331898405779828e-03,2.023045812358582443e-05,4.964800000000000000e+04,6.742067034244537354e+02,3.000000000000000000e+00
2.544330442453850497e-03,9.773337094405855173e-06,4.965600000000000000e+04,6.743126778602600098e+02,3.000000000000000000e+00
2.544328983864421571e-03,2.025576266374170173e-05,4.966400000000000000e+04,6.744205908775329590e+02,3.000000000000000000e+00
2.544327525118838043e-03,9.768569739281147575e-06,4.967200000000000000e+04,6.745169799327850342e+02,3.000000000000000000e+00
2.544326063716957024e-03,2.028120395660801237e-05,4.968000000000000000e+04,6.746269252300262451e+02,3.000000000000000000e+00
2.544324602157153285e-03,9.763831765658242371e-06,4.968800000000000000e+04,6.747375566959381104e+02,3.000000000000000000e+00
2.544323137922051628e-03,2.030678331556000043e-05,4.969600000000000000e+04,6.748497731685638428e+02,3.000000000000000000e+00
2.544321673527241787e-03,9.759122686996329072e-06,4.970400000000000000e+04,6.749462318420410156e+02,3.000000000000000000e+00
2.544320206437927605e-03,2.033250207252370738e-05,4.971200000000000000e+04,6.750577247142791748e+02,3.000000000000000000e+00
2.544318739187105029e-03,9.754442031760106029e-06,4.972000000000000000e+04,6.751570470333099365e+02,3.000000000000000000e+00
2.544317269222360484e-03,2.035836157839339677e-05,4.972800000000000000e+04,6.752723512649536133e+02,3.000000000000000000e+00
2.544315799094288254e-03,9.749789342874321706e-06,4.973600000000000000e+04,6.753801031112670898e+02,3.000000000000000000e+00
2.544314326232666092e-03,2.038436320328476618e-05,4.974400000000000000e+04,6.754730606079101562e+02,3.000000000000000000e+00
2.544312853205880041e-03,9.745164177330282139e-06,4.975200000000000000e+04,6.755851922035217285e+02,3.000000000000000000e+00
2.544311377425700557e-03,2.041050833691228353e-05,4.976000000000000000e+04,6.756955239772796631e+02,3.000000000000000000e+00
2.544309901478500596e-03,9.740566105783447602e-06,4.976800000000000000e+04,6.757967133522033691e+02,3.000000000000000000e+00
2.544308422757845124e-03,2.043679838893056502e-05,4.977600000000000000e+04,6.759105958938598633e+02,3.000000000000000000e+00
2.544306943868296107e-03,9.735994712089444903e-06,4.978400000000000000e+04,6.760060238838195801e+02,3.000000000000000000e+00
2.544305462185007024e-03,2.046323478924876670e-05,4.979200000000000000e+04,6.761154651641845703e+02,3.000000000000000000e+00
2.544303980330932247e-03,9.731449593026584471e-06,4.980000000000000000e+04,6.762272171974182129e+02,3.000000000000000000e+00
2.544302495662605600e-03,2.048981898838224199e-05,4.980800000000000000e+04,6.763312191963195801e+02,3.000000000000000000e+00
2.544301010821581593e-03,9.726930357956682950e-06,4.981600000000000000e+04,6.764415903091430664e+02,3.000000000000000000e+00
2.544299523145569265e-03,2.051655245782854647e-05,4.982400000000000000e+04,6.765500743389129639e+02,3.000000000000000000e+00
2.544298035294926229e-03,9.722436628302274470e-06,4.983200000000000000e+04,6.766539704799652100e+02,3.000000000000000000e+00
2.544296544588322932e-03,2.054343669049623976e-05,4.984000000000000000e+04,6.767485396862030029e+02,3.000000000000000000e+00
2.544295053705138230e-03,9.717968037328381074e-06,4.984800000000000000e+04,6.768603725433349609e+02,3.000000000000000000e+00
2.544293559944786273e-03,2.057047320090219682e-05,4.985600000000000000e+04,6.769762315750122070e+02,3.000000000000000000e+00
2.544292066005880530e-03,9.713524229854663818e-06,4.986400000000000000e+04,6.770707969665527344e+02,3.000000000000000000e+00
2.544290569168360279e-03,2.059766352583615608e-05,4.987200000000000000e+04,6.771823983192443848e+02,3.000000000000000000e+00
2.544289072150292610e-03,9.709104861904236137e-06,4.988000000000000000e+04,6.772942123413085938e+02,3.000000000000000000e+00
2.544287572211921620e-03,2.062500922450267879e-05,4.988800000000000000e+04,6.773946943283081055e+02,3.000000000000000000e+00
2.544286072090987463e-03,9.704709600330174829e-06,4.989600000000000000e+04,6.775066680908203125e+02,3.000000000000000000e+00
2.544284569027813539e-03,2.065251187907512552e-05,4.990400000000000000e+04,6.775992481708526611e+02,3.000000000000000000e+00
2.544283065780039883e-03,9.700338122762319610e-06,4.991200000000000000e+04,6.777211687564849854e+02,3.000000000000000000e+00
2.544281559567838046e-03,2.068017309498151280e-05,4.992000000000000000e+04,6.778178761005401611e+02,3.000000000000000000e+00
2.544280053168977360e-03,9.695990117063303475e-06,4.992800000000000000e+04,6.779289624691009521e+02,3.000000000000000000e+00
2.544278543783247241e-03,2.070799450149983503e-05,4.993600000000000000e+04,6.780301704406738281e+02,3.000000000000000000e+00
2.544277034208774439e-03,9.691665281191082636e-06,4.994400000000000000e+04,6.781415517330169678e+02,3.000000000000000000e+00
2.544275521624730745e-03,2.073597775197958391e-05,4.995200000000000000e+04,6.782396941184997559e+02,3.000000000000000000e+00
2.544274008849841447e-03,9.687363322974196659e-06,4.996000000000000000e+04,6.783549044132232666e+02,3.000000000000000000e+00
2.544272493042415689e-03,2.076412452458661223e-05,4.996800000000000000e+04,6.784581377506256104e+02,3.000000000000000000e+00
2.544270977042014520e-03,9.683083959805322111e-06,4.997600000000000000e+04,6.785645949840545654e+02,3.000000000000000000e+00
2.544269457985844606e-03,2.079243652242833895e-05,4.998400000000000000e+04,6.786642673015594482e+02,3.000000000000000000e+00
2.544267938734548224e-03,9.678826918447845805e-06,4.999200000000000000e+04,6.787797615528106689e+02,3.000000000000000000e+00
2.544266416403979762e-03,2.082091547425427591e-05,5.000000000000000000e+04,6.788812887668609619e+02,3.000000000000000000e+00
2.544264893876106888e-03,9.674591934783162691e-06,5.000800000000000000e+04,6.789832265377044678e+02,3.000000000000000000e+00
2.544263368245183211e-03,2.084956313478919301e-05,5.001600000000000000e+04,6.790971632003784180e+02,3.000000000000000000e+00
2.544261842414751156e-03,9.670378753682717970e-06,5.002400000000000000e+04,6.791939952373504639e+02,3.000000000000000000e+00
2.544260313457208551e-03,2.087838128531932597e-05,5.003200000000000000e+04,6.792916874885559082e+02,3.000000000000000000e+00
2.544258784297931050e-03,9.666187128609927024e-06,5.004000000000000000e+04,6.793913116455078125e+02,3.000000000000000000e+00
2.544257251987198324e-03,2.090737173416068394e-05,5.004800000000000000e+04,6.795066480636596680e+02,3.000000000000000000e+00
2.544255719472475995e-03,9.662016821615598049e-06,5.005600000000000000e+04,6.796168632507324219e+02,3.000000000000000000e+00
2.544254183781664066e-03,2.093653631714793316e-05,5.006400000000000000e+04,6.797092552185058594e+02,3.000000000000000000e+00
2.544252647884581373e-03,9.657867603083910264e-06,5.007200000000000000e+04,6.798253798484802246e+02,3.000000000000000000e+00
2.544251108786481971e-03,2.096587689820716746e-05,5.008000000000000000e+04,6.799218046665191650e+02,3.000000000000000000e+00
2.544249569479803755e-03,9.653739251533561064e-06,5.008800000000000000e+04,6.800396156311035156e+02,3.000000000000000000e+00
2.544248026946879879e-03,2.099539536987417719e-05,5.009600000000000000e+04,6.801345977783203125e+02,3.000000000000000000e+00
2.544246484203042686e-03,9.649631553449899339e-06,5.010400000000000000e+04,6.802490088939666748e+02,3.000000000000000000e+00
2.544244938207427739e-03,2.102509365376207918e-05,5.011200000000000000e+04,6.803572781085968018e+02,3.000000000000000000e+00
2.544243391998535046e-03,9.645544303170299895e-06,5.012000000000000000e+04,6.804595980644226074e+02,3.000000000000000000e+00
2.544241842512024593e-03,2.105497370129003615e-05,5.012800000000000000e+04,6.805590538978576660e+02,3.000000000000000000e+00
2.544240292809843776e-03,9.641477302571011982e-06,5.013600000000000000e+04,6.806720085144042969e+02,3.000000000000000000e+00
2.544238739803889038e-03,2.108503749410608875e-05,5.014400000000000000e+04,6.807738683223724365e+02,3.000000000000000000e+00
2.544237186579843130e-03,9.637430361139672093e-06,5.015200000000000000e+04,6.808836822509765625e+02,3.000000000000000000e+00
2.544235630025546650e-03,2.111528704483676616e-05,5.016000000000000000e+04,6.809814984798431396e+02,3.000000000000000000e+00
2.544234073250708269e-03,9.633403295633104346e-06,5.016800000000000000e+04,6.810940811634063721e+02,3.000000000000000000e+00
2.544232513118819140e-03,2.114572439757185664e-05,5.017600000000000000e+04,6.812078795433044434e+02,3.000000000000000000e+00
2.544230952763906154e-03,9.629395930063662924e-06,5.018400000000000000e+04,6.813057603836059570e+02,3.000000000000000000e+00
2.544229389024810911e-03,2.117635162850618402e-05,5.019200000000000000e+04,6.814088904857635498e+02,3.000000000000000000e+00
2.544227825060178631e-03,9.625408095469547236e-06,5.020000000000000000e+04,6.815254652500152588e+02,3.000000000000000000e+00
2.544226257683898651e-03,2.120717084661342584e-05,5.020800000000000000e+04,6.816235210895538330e+02,3.000000000000000000e+00
2.544224690079535493e-03,9.621439629848270865e-06,5.021600000000000000e+04,6.817362391948699951e+02,3.000000000000000000e+00
2.544223119035714416e-03,2.123818419427505897e-05,5.022400000000000000e+04,6.818436386585235596e+02,3.000000000000000000e+00
2.544221547761233229e-03,9.617490378112920785e-06,5.023200000000000000e+04,6.819516644477844238e+02,3.000000000000000000e+00
2.544219973019138693e-03,2.126939384798801844e-05,5.024000000000000000e+04,6.820633101463317871e+02,3.000000000000000000e+00
2.544218398043772856e-03,9.613560191716230590e-06,5.024800000000000000e+04,6.821747665405273438e+02,3.000000000000000000e+00
2.544216819572282622e-03,2.130080201904982509e-05,5.025600000000000000e+04,6.822720773220062256e+02,3.000000000000000000e+00
2.544215240864877367e-03,9.609648928827893287e-06,5.026400000000000000e+04,6.823786814212799072e+02,3.000000000000000000e+00
2.544213658632476713e-03,2.133241095421919669e-05,5.027200000000000000e+04,6.824872548580169678e+02,3.000000000000000000e+00
2.544212076161483059e-03,9.605756454118742383e-06,5.028000000000000000e+04,6.825957617759704590e+02,3.000000000000000000e+00
2.544210490136256976e-03,2.136422293649356665e-05,5.028800000000000000e+04,6.827022821903228760e+02,3.000000000000000000e+00
2.544208903869723919e-03,9.601882638574638418e-06,5.029600000000000000e+04,6.828100841045379639e+02,3.000000000000000000e+00
2.544207314019349738e-03,2.139624028580765580e-05,5.030400000000000000e+04,6.829213852882385254e+02,3.000000000000000000e+00
2.544205723924918179e-03,9.598027359587765566e-06,5.031200000000000000e+04,6.830269055366516113e+02,3.000000000000000000e+00
2.544204130216656898e-03,2.142846535986434389e-05,5.032000000000000000e+04,6.831327691078186035e+02,3.000000000000000000e+00
2.544202536261553141e-03,9.594190500680841092e-06,5.032800000000000000e+04,6.832353920936584473e+02,3.000000000000000000e+00
2.544200938662244220e-03,2.146090055481398331e-05,5.033600000000000000e+04,6.833366193771362305e+02,3.000000000000000000e+00
2.544199340813269559e-03,9.590371951563432881e-06,5.034400000000000000e+04,6.834306552410125732e+02,3.000000000000000000e+00
2.544197739289322246e-03,2.149354830618934725e-05,5.035200000000000000e+04,6.835380930900573730e+02,3.000000000000000000e+00
2.544196137512847768e-03,9.586571607940645189e-06,5.036000000000000000e+04,6.836476993560791016e+02,3.000000000000000000e+00
2.544194532030235462e-03,2.152641108960565836e-05,5.036800000000000000e+04,6.837550451755523682e+02,3.000000000000000000e+00
2.544192926292192930e-03,9.582789371510267527e-06,5.037600000000000000e+04,6.838559129238128662e+02,3.000000000000000000e+00
2.544191316816438869e-03,2.155949142171613344e-05,5.038400000000000000e+04,6.839728996753692627e+02,3.000000000000000000e+00
2.544189707082316829e-03,9.579025149939066213e-06,5.039200000000000000e+04,6.840794310569763184e+02,3.000000000000000000e+00
2.544188093578493223e-03,2.159279186104734425e-05,5.040000000000000000e+04,6.841766867637634277e+02,3.000000000000000000e+00
2.544186479813320950e-03,9.575278856644339653e-06,5.040800000000000000e+04,6.842900757789611816e+02,3.000000000000000000e+00
2.544184862246038140e-03,2.162631500882924881e-05,5.041600000000000000e+04,6.843986074924468994e+02,3.000000000000000000e+00
2.544183244414383906e-03,9.571550410894860954e-06,5.042400000000000000e+04,6.844984388351440430e+02,3.000000000000000000e+00
2.544181622747778652e-03,2.166006350993911816e-05,5.043200000000000000e+04,6.846158843040466309e+02,3.000000000000000000e+00
2.544180000813740187e-03,9.567839737598846943e-06,5.044000000000000000e+04,6.847139463424682617e+02,3.000000000000000000e+00
2.544178375011473502e-03,2.169404005399852529e-05,5.044800000000000000e+04,6.848265166282653809e+02,3.000000000000000000e+00
2.544176748938664981e-03,9.564146767449402192e-06,5.045600000000000000e+04,6.849443554878234863e+02,3.000000000000000000e+00
2.544175118963906950e-03,2.172824737609534593e-05,5.046400000000000000e+04,6.850510399341583252e+02,3.000000000000000000e+00
2.544173488715455091e-03,9.560471436691944099e-06,5.047200000000000000e+04,6.851605927944183350e+02,3.000000000000000000e+00
2.544171854530878803e-03,2.176268825790279746e-05,5.048000000000000000e+04,6.852577264308929443e+02,3.000000000000000000e+00
2.544170220069412458e-03,9.556813687098720755e-06,5.048800000000000000e+04,6.853733351230621338e+02,3.000000000000000000e+00
2.544168581637183159e-03,2.179736552878638219e-05,5.049600000000000000e+04,6.854753127098083496e+02,3.000000000000000000e+00
2.544166942924822473e-03,9.553173466126448849e-06,5.050400000000000000e+04,6.855930964946746826e+02,3.000000000000000000e+00
2.544165300206590197e-03,2.183228206665960755e-05,5.051200000000000000e+04,6.856960985660552979e+02,3.000000000000000000e+00
2.544163657204937500e-03,9.549550726624629409e-06,5.052000000000000000e+04,6.858016383647918701e+02,3.000000000000000000e+00
2.544162010161824927e-03,2.186744079922806736e-05,5.052800000000000000e+04,6.858967518806457520e+02,3.000000000000000000e+00
2.544160362831954757e-03,9.545945426957950836e-06,5.053600000000000000e+04,6.859965143203735352e+02,3.000000000000000000e+00
2.544158711424549402e-03,2.190284470501665566e-05,5.054400000000000000e+04,6.861147732734680176e+02,3.000000000000000000e+00
2.544157059727000271e-03,9.542357530987713470e-06,5.055200000000000000e+04,6.862134568691253662e+02,3.000000000000000000e+00
2.544155403915341045e-03,2.193849681451305779e-05,5.056000000000000000e+04,6.863282768726348877e+02,3.000000000000000000e+00
2.544153747810102423e-03,9.538787007921994550e-06,5.056800000000000000e+04,6.864354715347290039e+02,3.000000000000000000e+00
2.544152087553672691e-03,2.197440021136042021e-05,5.057600000000000000e+04,6.865488924980163574e+02,3.000000000000000000e+00
2.544150427000176334e-03,9.535233832385755430e-06,5.058400000000000000e+04,6.866582908630371094e+02,3.000000000000000000e+00
2.544148762257889169e-03,2.201055803357256159e-05,5.059200000000000000e+04,6.867611618041992188e+02,3.000000000000000000e+00
2.544147097214998279e-03,9.531697984449549223e-06,5.060000000000000000e+04,6.868710875511169434e+02,3.000000000000000000e+00
2.544145427945190829e-03,2.204697347483235229e-05,5.060800000000000000e+04,6.869669094085693359e+02,3.000000000000000000e+00
2.544143758371185740e-03,9.528179449504891761e-06,5.061600000000000000e+04,6.870724298954010010e+02,3.000000000000000000e+00
2.544142084531602309e-03,2.208364978556175083e-05,5.062400000000000000e+04,6.871896481513977051e+02,3.000000000000000000e+00
2.544140410384174416e-03,9.524678218350518348e-06,5.063200000000000000e+04,6.872869439125061035e+02,3.000000000000000000e+00
2.544138731931956925e-03,2.212059027443855183e-05,5.064000000000000000e+04,6.874005110263824463e+02,3.000000000000000000e+00
2.544137053168193940e-03,9.521194287126881009e-06,5.064800000000000000e+04,6.875079579353332520e+02,3.000000000000000000e+00
2.544135370059871955e-03,2.215779830968879911e-05,5.065600000000000000e+04,6.876134524345397949e+02,3.000000000000000000e+00
2.544133686636244028e-03,9.517727657351449433e-06,5.066400000000000000e+04,6.877215249538421631e+02,3.000000000000000000e+00
2.544131998827720009e-03,2.219527732037779937e-05,5.067200000000000000e+04,6.878343906402587891e+02,3.000000000000000000e+00
2.544130310700071923e-03,9.514278335983468338e-06,5.068000000000000000e+04,6.879451251029968262e+02,3.000000000000000000e+00
2.544128618146609087e-03,2.223303079800847002e-05,5.068800000000000000e+04,6.880488736629486084e+02,3.000000000000000000e+00
2.544126925270145077e-03,9.510846335307686949e-06,5.069600000000000000e+04,6.881573123931884766e+02,3.000000000000000000e+00
2.544125227926355686e-03,2.227106229786354418e-05,5.070400000000000000e+04,6.882647261619567871e+02,3.000000000000000000e+00
2.544123530255626865e-03,9.507431672941628242e-06,5.071200000000000000e+04,6.883716678619384766e+02,3.000000000000000000e+00
2.544121828075457045e-03,2.230937544059898874e-05,5.072000000000000000e+04,6.884791872501373291e+02,3.000000000000000000e+00
2.544120125564348824e-03,9.504034372023006832e-06,5.072800000000000000e+04,6.885847544670104980e+02,3.000000000000000000e+00
2.544118418501067295e-03,2.234797391370142616e-05,5.073600000000000000e+04,6.886891262531280518e+02,3.000000000000000000e+00
2.544116711102784208e-03,9.500654461039153488e-06,5.074400000000000000e+04,6.887982118129730225e+02,3.000000000000000000e+00
2.544114999108968399e-03,2.238686147322029656e-05,5.075200000000000000e+04,6.889054207801818848e+02,3.000000000000000000e+00
2.544113286776021089e-03,9.497291973990993927e-06,5.076000000000000000e+04,6.890048761367797852e+02,3.000000000000000000e+00
2.544111569803539363e-03,2.242604194535028803e-05,5.076800000000000000e+04,6.891006231307983398e+02,3.000000000000000000e+00
2.544109852487732009e-03,9.493946950336046891e-06,5.077600000000000000e+04,6.892221038341522217e+02,3.000000000000000000e+00
2.544108130487734119e-03,2.246551922801426845e-05,5.078400000000000000e+04,6.893269755840301514e+02,3.000000000000000000e+00
2.544106408140146651e-03,9.490619435066561239e-06,5.079200000000000000e+04,6.894346716403961182e+02,3.000000000000000000e+00
2.544104681063045961e-03,2.250529729293117745e-05,5.080000000000000000e+04,6.895421283245086670e+02,3.000000000000000000e+00
2.544102953634021051e-03,9.487309478694184650e-06,5.080800000000000000e+04,6.896487047672271729e+02,3.000000000000000000e+00
2.544101221429478053e-03,2.254538018708152563e-05,5.081600000000000000e+04,6.897393493652343750e+02,3.000000000000000000e+00
2.544099488868606807e-03,9.484017137372788487e-06,5.082400000000000000e+04,6.898507814407348633e+02,3.000000000000000000e+00
2.544097751485514813e-03,2.258577203479551366e-05,5.083200000000000000e+04,6.899573130607604980e+02,3.000000000000000000e+00
2.544096013741616816e-03,9.480742472853874895e-06,5.084000000000000000e+04,6.900682468414306641e+02,3.000000000000000000e+00
2.544094271128087212e-03,2.262647703959899158e-05,5.084800000000000000e+04,6.901632075309753418e+02,3.000000000000000000e+00
2.544092528149199256e-03,9.477485552606340486e-06,5.085600000000000000e+04,6.902763352394104004e+02,3.000000000000000000e+00
2.544090780252541116e-03,2.266749948618918339e-05,5.086400000000000000e+04,6.903890678882598877e+02,3.000000000000000000e+00
2.544089031985896816e-03,9.474246449838246781e-06,5.087200000000000000e+04,6.904925630092620850e+02,3.000000000000000000e+00
2.544087278752603463e-03,2.270884374241512811e-05,5.088000000000000000e+04,6.905929307937622070e+02,3.000000000000000000e+00
2.544085525144616777e-03,9.471025243586631112e-06,5.088800000000000000e+04,6.906993498802185059e+02,3.000000000000000000e+00
2.544083766520347130e-03,2.275051426149132577e-05,5.089600000000000000e+04,6.908145179748535156e+02,3.000000000000000000e+00
2.544082007516595446e-03,9.467822018641363442e-06,5.090400000000000000e+04,6.909099311828613281e+02,3.000000000000000000e+00
2.544080243446154074e-03,2.279251558413225370e-05,5.091200000000000000e+04,6.910224039554595947e+02,3.000000000000000000e+00
2.544078478991361296e-03,9.464636865827381131e-06,5.092000000000000000e+04,6.911359031200408936e+02,3.000000000000000000e+00
2.544076709418681068e-03,2.283485234078220784e-05,5.092800000000000000e+04,6.912436783313751221e+02,3.000000000000000000e+00
2.544074939456696799e-03,9.461469881936706073e-06,5.093600000000000000e+04,6.913498420715332031e+02,3.000000000000000000e+00
2.544073164324821973e-03,2.287752925387937102e-05,5.094400000000000000e+04,6.914473772048950195e+02,3.000000000000000000e+00
2.544071388798602867e-03,9.458321169884971300e-06,5.095200000000000000e+04,6.915652537345886230e+02,3.000000000000000000e+00
2.544069608049664803e-03,2.292055114029971306e-05,5.096000000000000000e+04,6.916638457775115967e+02,3.000000000000000000e+00
2.544067826901255051e-03,9.455190838642868917e-06,5.096800000000000000e+04,6.917771377563476562e+02,3.000000000000000000e+00
2.544066040476456597e-03,2.296392291377179361e-05,5.097600000000000000e+04,6.918936660289764404e+02,3.000000000000000000e+00
2.544064253646969274e-03,9.452079003542393162e-06,5.098400000000000000e+04,6.919901950359344482e+02,3.000000000000000000e+00
2.544062461486561785e-03,2.300764958744551831e-05,5.099200000000000000e+04,6.921031823158264160e+02,3.000000000000000000e+00
2.544060668916155003e-03,9.448985786239735287e-06,5.100000000000000000e+04,6.921979801654815674e+02,3.000000000000000000e+00
2.544058870959417518e-03,2.305173627654716017e-05,5.100800000000000000e+04,6.923165106773376465e+02,3.000000000000000000e+00
2.544057072587274475e-03,9.445911314800300253e-06,5.101600000000000000e+04,6.924097754955291748e+02,3.000000000000000000e+00
2.544055268772492471e-03,2.309618820097508868e-05,5.102400000000000000e+04,6.925265314579010010e+02,3.000000000000000000e+00
2.544053464536801933e-03,9.442855723860036011e-06,5.103200000000000000e+04,6.926346261501312256e+02,3.000000000000000000e+00
2.544051654801241739e-03,2.314101068825233687e-05,5.104000000000000000e+04,6.927476625442504883e+02,3.000000000000000000e+00
2.544049844639170721e-03,9.439819154608816414e-06,5.104800000000000000e+04,6.928544323444366455e+02,3.000000000000000000e+00
2.544048028919060431e-03,2.318620917622202286e-05,5.105600000000000000e+04,6.929643754959106445e+02,3.000000000000000000e+00
2.544046212766734247e-03,9.436801755127070742e-06,5.106400000000000000e+04,6.930679395198822021e+02,3.000000000000000000e+00
2.544044390997238572e-03,2.323178921626340853e-05,5.107200000000000000e+04,6.931655910015106201e+02,3.000000000000000000e+00
2.544042568789715679e-03,9.433803680315058145e-06,5.108000000000000000e+04,6.932710669040679932e+02,3.000000000000000000e+00
2.544040740904907755e-03,2.327775647612086420e-05,5.108800000000000000e+04,6.933765556812286377e+02,3.000000000000000000e+00
2.544038912576156771e-03,9.430825092111483460e-06,5.109600000000000000e+04,6.934861679077148438e+02,3.000000000000000000e+00
2.544037078508997775e-03,2.332411674326670132e-05,5.110400000000000000e+04,6.935931651592254639e+02,3.000000000000000000e+00
2.544035243991868856e-03,9.427866159637499587e-06,5.111200000000000000e+04,6.936972002983093262e+02,3.000000000000000000e+00
2.544033403674180252e-03,2.337087592822885651e-05,5.112000000000000000e+04,6.938079805374145508e+02,3.000000000000000000e+00
2.544031562900381238e-03,9.424927059179595730e-06,5.112800000000000000e+04,6.939153192043304443e+02,3.000000000000000000e+00
2.544029716262817022e-03,2.341804006779987931e-05,5.113600000000000000e+04,6.940216391086578369e+02,3.000000000000000000e+00
2.544027869162886115e-03,9.422007974560509737e-06,5.114400000000000000e+04,6.941261429786682129e+02,3.000000000000000000e+00
2.544026016134906358e-03,2.346561532879547487e-05,5.115200000000000000e+04,6.942291598320007324e+02,3.000000000000000000e+00
2.544024162638183068e-03,9.419109097131936838e-06,5.116000000000000000e+04,6.943351697921752930e+02,3.000000000000000000e+00
2.544022303148024862e-03,2.351360801154041719e-05,5.116800000000000000e+04,6.944401535987854004e+02,3.000000000000000000e+00
2.544020443182624849e-03,9.416230626001720826e-06,5.117600000000000000e+04,6.945445187091827393e+02,3.000000000000000000e+00
2.544018577157271081e-03,2.356202455364369032e-05,5.118400000000000000e+04,6.946425690650939941e+02,3.000000000000000000e+00
2.544016710650051898e-03,9.413372768248365148e-06,5.119200000000000000e+04,6.947542176246643066e+02,3.000000000000000000e+00
2.544014838015205664e-03,2.361087153401286202e-05,5.120000000000000000e+04,6.948641557693481445e+02,3.000000000000000000e+00
2.544012964891741602e-03,9.410535738933582545e-06,5.120800000000000000e+04,6.949606027603149414e+02,3.000000000000000000e+00
2.544011085571789774e-03,2.366015567684209454e-05,5.121600000000000000e+04,6.950731840133666992e+02,3.000000000000000000e+00
2.544009205756335001e-03,9.407719761477410371e-06,5.122400000000000000e+04,6.951730253696441650e+02,3.000000000000000000e+00
2.544007319674319607e-03,2.370988385573777774e-05,5.123200000000000000e+04,6.952788081169128418e+02,3.000000000000000000e+00
2.544005433089780843e-03,9.404925067731912622e-06,5.124000000000000000e+04,6.953937246799468994e+02,3.000000000000000000e+00
2.544003540167364807e-03,2.376006309821205589e-05,5.124800000000000000e+04,6.954966273307800293e+02,3.000000000000000000e+00
2.544001646735265330e-03,9.402151898195279373e-06,5.125600000000000000e+04,6.955980134010314941e+02,3.000000000000000000e+00
2.543999746892697776e-03,2.381070059001697323e-05,5.126400000000000000e+04,6.957090098857879639e+02,3.000000000000000000e+00
2.543997846533143162e-03,9.399400502272882332e-06,5.127200000000000000e+04,6.958157968521118164e+02,3.000000000000000000e+00
2.543995939689224720e-03,2.386180367980252504e-05,5.128000000000000000e+04,6.959315447807312012e+02,3.000000000000000000e+00
2.543994032320868147e-03,9.396671138368856041e-06,5.128800000000000000e+04,6.960248796939849854e+02,3.000000000000000000e+00
2.543992118392914958e-03,2.391337988409991845e-05,5.129600000000000000e+04,6.961295578479766846e+02,3.000000000000000000e+00
2.543990203932920344e-03,9.393964074324999858e-06,5.130400000000000000e+04,6.962447845935821533e+02,3.000000000000000000e+00
2.543988282836724159e-03,2.396543689209421687e-05,5.131200000000000000e+04,6.963519506454467773e+02,3.000000000000000000e+00
2.543986361200728866e-03,9.391279587493439832e-06,5.132000000000000000e+04,6.964497239589691162e+02,3.000000000000000000e+00
2.543984432850522788e-03,2.401798257099854039e-05,5.132800000000000000e+04,6.965566329956054688e+02,3.000000000000000000e+00
2.543982503952598156e-03,9.388617965048872148e-06,5.133600000000000000e+04,6.966612396240234375e+02,3.000000000000000000e+00
2.543980568261010669e-03,2.407102497133859598e-05,5.134400000000000000e+04,6.967713119983673096e+02,3.000000000000000000e+00
2.543978632013622117e-03,9.385979504184613990e-06,5.135200000000000000e+04,6.968844039440155029e+02,3.000000000000000000e+00
2.543976688891640223e-03,2.412457233250075680e-05,5.136000000000000000e+04,6.969820911884307861e+02,3.000000000000000000e+00
2.543974745205605618e-03,9.383364512477579872e-06,5.136800000000000000e+04,6.970738792419433594e+02,3.000000000000000000e+00
2.543972794562530601e-03,2.417863308873471702e-05,5.137600000000000000e+04,6.971904234886169434e+02,3.000000000000000000e+00
2.543970843346975153e-03,9.380773308079538286e-06,5.138400000000000000e+04,6.972960932254791260e+02,3.000000000000000000e+00
2.543968885090378343e-03,2.423321587480119587e-05,5.139200000000000000e+04,6.973931376934051514e+02,3.000000000000000000e+00
2.543966926252696006e-03,9.378206220110409433e-06,5.140000000000000000e+04,6.974928612709045410e+02,3.000000000000000000e+00
2.543964960288373246e-03,2.428832953242105331e-05,5.140800000000000000e+04,6.976118981838226318e+02,3.000000000000000000e+00
2.543962993734174682e-03,9.375663588866569258e-06,5.141600000000000000e+04,6.977228372097015381e+02,3.000000000000000000e+00
2.543961019966097751e-03,2.434398311682185525e-05,5.142400000000000000e+04,6.978269429206848145e+02,3.000000000000000000e+00
2.543959045599166954e-03,9.373145766225273798e-06,5.143200000000000000e+04,6.979376046657562256e+02,3.000000000000000000e+00
2.543957063929437601e-03,2.440018590328249393e-05,5.144000000000000000e+04,6.980367541313171387e+02,3.000000000000000000e+00
2.543955081651678996e-03,9.370653115883037976e-06,5.144800000000000000e+04,6.981433193683624268e+02,3.000000000000000000e+00
2.543953091980477761e-03,2.445694739425044326e-05,5.145600000000000000e+04,6.982578308582305908e+02,3.000000000000000000e+00
2.543951101691870227e-03,9.368186013775333643e-06,5.146400000000000000e+04,6.983507933616638184e+02,3.000000000000000000e+00
2.543949103917401370e-03,2.451427732648864334e-05,5.147200000000000000e+04,6.984633476734161377e+02,3.000000000000000000e+00
2.543947105515942733e-03,9.365744848526584308e-06,5.148000000000000000e+04,6.985760715007781982e+02,3.000000000000000000e+00
2.543945099534382619e-03,2.457218567879967524e-05,5.148800000000000000e+04,6.986719770431518555e+02,3.000000000000000000e+00
2.543943092916037176e-03,9.363330021590296571e-06,5.149600000000000000e+04,6.987638654708862305e+02,3.000000000000000000e+00
2.543941078621479203e-03,2.463068267961583349e-05,5.150400000000000000e+04,6.988825473785400391e+02,3.000000000000000000e+00
2.543939063680118306e-03,9.360941947902761190e-06,5.151200000000000000e+04,6.989873039722442627e+02,3.000000000000000000e+00
2.543937040964513053e-03,2.468977881541613653e-05,5.152000000000000000e+04,6.990932183265686035e+02,3.000000000000000000e+00
2.543935017591862635e-03,9.358581056151977571e-06,5.152800000000000000e+04,6.991982223987579346e+02,3.000000000000000000e+00
2.543932986344958451e-03,2.474948483905674667e-05,5.153600000000000000e+04,6.993015429973602295e+02,3.000000000000000000e+00
2.543930954430532673e-03,9.356247789209769318e-06,5.154400000000000000e+04,6.994092402458190918e+02,3.000000000000000000e+00
2.543928914539814960e-03,2.480981177868945791e-05,5.155200000000000000e+04,6.995013840198516846e+02,3.000000000000000000e+00
2.543926873970857230e-03,9.353942604656556722e-06,5.156000000000000000e+04,6.996093907356262207e+02,3.000000000000000000e+00
2.543924825321481654e-03,2.487077094687605168e-05,5.156800000000000000e+04,6.997181105613708496e+02,3.000000000000000000e+00
2.543922775982901310e-03,9.351665975183727904e-06,5.157600000000000000e+04,6.998240556716918945e+02,3.000000000000000000e+00
2.543920718457629189e-03,2.493237395033368533e-05,5.158400000000000000e+04,6.999368085861206055e+02,3.000000000000000000e+00
2.543918660231930806e-03,9.349418389155374123e-06,5.159200000000000000e+04,7.000500843524932861e+02,3.000000000000000000e+00
2.543916593711059281e-03,2.499463269972517336e-05,5.160000000000000000e+04,7.001450629234313965e+02,3.000000000000000000e+00
2.543914526478275456e-03,9.347200351067601863e-06,5.160800000000000000e+04,7.002620460987091064e+02,3.000000000000000000e+00
2.543912450839567237e-03,2.505755942013920075e-05,5.161600000000000000e+04,7.003776974678039551e+02,3.000000000000000000e+00
2.543910374477187462e-03,9.345012382135675744e-06,5.162400000000000000e+04,7.004700338840484619e+02,3.000000000000000000e+00
2.543908289595793199e-03,2.512116666198966844e-05,5.163200000000000000e+04,7.005816638469696045e+02,3.000000000000000000e+00
2.543906203978687532e-03,9.342855020771904346e-06,5.164000000000000000e+04,7.006889533996582031e+02,3.000000000000000000e+00
2.543904109727070789e-03,2.518546731218666542e-05,5.164800000000000000e+04,7.007938299179077148e+02,3.000000000000000000e+00
2.543902014727413095e-03,9.340728823247252560e-06,5.165600000000000000e+04,7.009017796516418457e+02,3.000000000000000000e+00
2.543899910975272287e-03,2.525047460606155759e-05,5.166400000000000000e+04,7.010065948963165283e+02,3.000000000000000000e+00
2.543897806462460005e-03,9.338634364325942063e-06,5.167200000000000000e+04,7.011136455535888672e+02,3.000000000000000000e+00
2.543895693076642095e-03,2.531620213956168046e-05,5.168000000000000000e+04,7.012225921154022217e+02,3.000000000000000000e+00
2.543893578917212107e-03,9.336572237860490270e-06,5.168800000000000000e+04,7.013282704353332520e+02,3.000000000000000000e+00
2.543891455761628471e-03,2.538266388200502899e-05,5.169600000000000000e+04,7.014346315860748291e+02,3.000000000000000000e+00
2.543889331819171665e-03,9.334543057444086634e-06,5.170400000000000000e+04,7.015342423915863037e+02,3.000000000000000000e+00
2.543887198754706154e-03,2.544987418978549127e-05,5.171200000000000000e+04,7.016419551372528076e+02,3.000000000000000000e+00
2.543885064889775914e-03,9.332547457181817845e-06,5.172000000000000000e+04,7.017471883296966553e+02,3.000000000000000000e+00
2.543882921774195949e-03,2.551784782003323006e-05,5.172800000000000000e+04,7.018496518135070801e+02,3.000000000000000000e+00
2.543880777844217522e-03,9.330586092332361354e-06,5.173600000000000000e+04,7.019579634666442871e+02,3.000000000000000000e+00
2.543878624532072610e-03,2.558659994536986802e-05,5.174400000000000000e+04,7.020535087585449219e+02,3.000000000000000000e+00
2.543876470391241186e-03,9.328659640206058830e-06,5.175200000000000000e+04,7.021642422676086426e+02,3.000000000000000000e+00
2.543874306733765779e-03,2.565614616924617061e-05,5.176000000000000000e+04,7.022696130275726318e+02,3.000000000000000000e+00
2.543872142232951085e-03,9.326768800867308069e-06,5.176800000000000000e+04,7.023860151767730713e+02,3.000000000000000000e+00
2.543869968077958326e-03,2.572650254172931050e-05,5.177600000000000000e+04,7.024953444004058838e+02,3.000000000000000000e+00
2.543867793064593600e-03,9.324914297982522593e-06,5.178400000000000000e+04,7.025895018577575684e+02,3.000000000000000000e+00
2.543865608256368205e-03,2.579768557640119177e-05,5.179200000000000000e+04,7.027040622234344482e+02,3.000000000000000000e+00
2.543863422574347416e-03,9.323096879824594143e-06,5.180000000000000000e+04,7.028103313446044922e+02,3.000000000000000000e+00
2.543861226953528579e-03,2.586971226768767341e-05,5.180800000000000000e+04,7.029249424934387207e+02,3.000000000000000000e+00
2.543859030443087164e-03,9.321317320061485437e-06,5.181600000000000000e+04,7.030210292339324951e+02,3.000000000000000000e+00
2.543856823846556668e-03,2.594260010926812223e-05,5.182400000000000000e+04,7.031325423717498779e+02,3.000000000000000000e+00
2.543854616344155307e-03,9.319576418799395285e-06,5.183200000000000000e+04,7.032383010387420654e+02,3.000000000000000000e+00
2.543852398604910456e-03,2.601636711309543613e-05,5.184000000000000000e+04,7.033559730052947998e+02,3.000000000000000000e+00
2.543850179943111037e-03,9.317875003552906083e-06,5.184800000000000000e+04,7.034513113498687744e+02,3.000000000000000000e+00
2.543847950890137585e-03,2.609103182962967571e-05,5.185600000000000000e+04,7.035625267028808594e+02,3.000000000000000000e+00
2.543845720897475703e-03,9.316213930369482735e-06,5.186400000000000000e+04,7.036699287891387939e+02,3.000000000000000000e+00
2.543843480355615586e-03,2.616661336852840595e-05,5.187200000000000000e+04,7.037712242603302002e+02,3.000000000000000000e+00
2.543841238856465667e-03,9.314594084959121526e-06,5.188000000000000000e+04,7.038719439506530762e+02,3.000000000000000000e+00
2.543838986646277354e-03,2.624313142119238563e-05,5.188800000000000000e+04,7.039869666099548340e+02,3.000000000000000000e+00
2.543836733460714747e-03,9.313016383808977720e-06,5.189600000000000000e+04,7.040876679420471191e+02,3.000000000000000000e+00
2.543834469398328392e-03,2.632060628336489424e-05,5.190400000000000000e+04,7.041971366405487061e+02,3.000000000000000000e+00
2.543832204341979746e-03,9.311481775502334772e-06,5.191200000000000000e+04,7.043115956783294678e+02,3.000000000000000000e+00
2.543829928238946266e-03,2.639905887964459443e-05,5.192000000000000000e+04,7.044147129058837891e+02,3.000000000000000000e+00
2.543827651122843817e-03,9.309991241945041968e-06,5.192800000000000000e+04,7.045186867713928223e+02,3.000000000000000000e+00
2.543825362785977033e-03,2.647851078882995719e-05,5.193600000000000000e+04,7.046295843124389648e+02,3.000000000000000000e+00
2.543823073416392935e-03,9.308545799750076174e-06,5.194400000000000000e+04,7.047224781513214111e+02,3.000000000000000000e+00
2.543820772647605206e-03,2.655898427080546995e-05,5.195200000000000000e+04,7.048378572463989258e+02,3.000000000000000000e+00
2.543818470825891936e-03,9.307146501757806732e-06,5.196000000000000000e+04,7.049398877620697021e+02,3.000000000000000000e+00
2.543816157422021558e-03,2.664050229439112445e-05,5.196800000000000000e+04,7.050508761405944824e+02,3.000000000000000000e+00
2.543813842944434977e-03,9.305794438402639079e-06,5.197600000000000000e+04,7.051459202766418457e+02,3.000000000000000000e+00
2.543811516697067933e-03,2.672308856694503913e-05,5.198400000000000000e+04,7.052572631835937500e+02,3.000000000000000000e+00
2.543809189354588607e-03,9.304490739465695319e-06,5.199200000000000000e+04,7.053695082664489746e+02,3.000000000000000000e+00
2.543806850049869055e-03,2.680676756529514748e-05,5.200000000000000000e+04,7.054730544090270996e+02,3.000000000000000000e+00
2.543804509628012737e-03,9.303236575618514828e-06,5.200800000000000000e+04,7.055828833580017090e+02,3.000000000000000000e+00
2.543802157046445682e-03,2.689156456868359239e-05,5.201600000000000000e+04,7.056824686527252197e+02,3.000000000000000000e+00
2.543799803325065122e-03,9.302033160188108286e-06,5.202400000000000000e+04,7.057902975082397461e+02,3.000000000000000000e+00
2.543797437241315188e-03,2.697750569261901120e-05,5.203200000000000000e+04,7.059024491310119629e+02,3.000000000000000000e+00
2.543795069994394566e-03,9.300881751180299162e-06,5.204000000000000000e+04,7.060053033828735352e+02,3.000000000000000000e+00
2.543792690177065687e-03,2.706461792540387605e-05,5.204800000000000000e+04,7.061184480190277100e+02,3.000000000000000000e+00
2.543790309172502036e-03,9.299783653042827873e-06,5.205600000000000000e+04,7.062144484519958496e+02,3.000000000000000000e+00
2.543787915383916281e-03,2.715292916594476056e-05,5.206400000000000000e+04,7.063247613906860352e+02,3.000000000000000000e+00
2.543785520383297014e-03,9.298740218850762857e-06,5.207200000000000000e+04,7.064352412223815918e+02,3.000000000000000000e+00
2.543783112379255189e-03,2.724246826456262440e-05,5.208000000000000000e+04,7.065417602062225342e+02,3.000000000000000000e+00
2.543780703137614799e-03,9.297752852359237487e-06,5.208800000000000000e+04,7.066381452083587646e+02,3.000000000000000000e+00
2.543778280667151857e-03,2.733326506419640238e-05,5.209600000000000000e+04,7.067517392635345459e+02,3.000000000000000000e+00
2.543775856932729059e-03,9.296823010548965345e-06,5.210400000000000000e+04,7.068491778373718262e+02,3.000000000000000000e+00
2.543773419737853023e-03,2.742535044653642687e-05,5.211200000000000000e+04,7.069589340686798096e+02,3.000000000000000000e+00
2.543770981251824471e-03,9.295952205642971455e-06,5.212000000000000000e+04,7.070786890983581543e+02,3.000000000000000000e+00
2.543768529067245814e-03,2.751875637729868108e-05,5.212800000000000000e+04,7.071749503612518311e+02,3.000000000000000000e+00
2.543766075563455922e-03,9.295142008338351628e-06,5.213600000000000000e+04,7.072844011783599854e+02,3.000000000000000000e+00
2.543763608116299604e-03,2.761351595878034398e-05,5.214400000000000000e+04,7.073856930732727051e+02,3.000000000000000000e+00
2.543761139320972146e-03,9.294394049517262074e-06,5.215200000000000000e+04,7.074882307052612305e+02,3.000000000000000000e+00
2.543758656330481413e-03,2.770966347855231956e-05,5.216000000000000000e+04,7.075900049209594727e+02,3.000000000000000000e+00
2.543756171961915509e-03,9.293710024547473391e-06,5.216800000000000000e+04,7.076907269954681396e+02,3.000000000000000000e+00
2.543753673139132268e-03,2.780723447084853582e-05,5.217600000000000000e+04,7.078057749271392822e+02,3.000000000000000000e+00
2.543751172907390140e-03,9.293091694249768582e-06,5.218400000000000000e+04,7.079088017940521240e+02,3.000000000000000000e+00
2.543748657954827963e-03,2.790626576724633833e-05,5.219200000000000000e+04,7.080210793018341064e+02,3.000000000000000000e+00
2.543746141561395793e-03,9.292540891163093405e-06,5.220000000000000000e+04,7.081230754852294922e+02,3.000000000000000000e+00
2.543743610172688636e-03,2.800679557142480503e-05,5.220800000000000000e+04,7.082227151393890381e+02,3.000000000000000000e+00
2.543741077310129189e-03,9.292059518387085849e-06,5.221600000000000000e+04,7.083391797542572021e+02,3.000000000000000000e+00
2.543738529169668403e-03,2.810886350589102741e-05,5.222400000000000000e+04,7.084351451396942139e+02,3.000000000000000000e+00
2.543735979521251963e-03,9.291649560281853922e-06,5.223200000000000000e+04,7.085478224754333496e+02,3.000000000000000000e+00
2.543733414303792940e-03,2.821251071241702522e-05,5.224000000000000000e+04,7.086404695510864258e+02,3.000000000000000000e+00
2.543730847543106133e-03,9.291313075053094970e-06,5.224800000000000000e+04,7.087552907466888428e+02,3.000000000000000000e+00
2.543728264913374098e-03,2.831777987848145206e-05,5.225600000000000000e+04,7.088497707843780518e+02,3.000000000000000000e+00
2.543725680703916130e-03,9.291052216630782217e-06,5.226400000000000000e+04,7.089585783481597900e+02,3.000000000000000000e+00
2.543723080316159010e-03,2.842471539216049990e-05,5.227200000000000000e+04,7.090708198547363281e+02,3.000000000000000000e+00
2.543720478310899751e-03,9.290869210711439244e-06,5.228000000000000000e+04,7.091783211231231689e+02,3.000000000000000000e+00
2.543717859808465771e-03,2.853336330372014553e-05,5.228800000000000000e+04,7.092876806259155273e+02,3.000000000000000000e+00
2.543715239649406001e-03,9.290766404725089582e-06,5.229600000000000000e+04,7.094018967151641846e+02,3.000000000000000000e+00
2.543712602664217632e-03,2.864377161244695814e-05,5.230400000000000000e+04,7.095074262619018555e+02,3.000000000000000000e+00
2.543709963981883801e-03,9.290746199074296038e-06,5.231200000000000000e+04,7.096169800758361816e+02,3.000000000000000000e+00
2.543707308134016219e-03,2.875599003735794407e-05,5.232000000000000000e+04,7.097195177078247070e+02,3.000000000000000000e+00
2.543704650546994676e-03,9.290811173076694417e-06,5.232800000000000000e+04,7.098205149173736572e+02,3.000000000000000000e+00
2.543701975444005291e-03,2.887007065335631044e-05,5.233600000000000000e+04,7.099340610504150391e+02,3.000000000000000000e+00
2.543699298558333832e-03,9.290963890647393792e-06,5.234400000000000000e+04,7.100385217666625977e+02,3.000000000000000000e+00
2.543696603794933560e-03,2.898606710221192983e-05,5.235200000000000000e+04,7.101489508152008057e+02,3.000000000000000000e+00
2.543693907203658199e-03,9.291207240470613287e-06,5.236000000000000000e+04,7.102483098506927490e+02,3.000000000000000000e+00
2.543691192360715732e-03,2.910403621706140811e-05,5.236800000000000000e+04,7.103481843471527100e+02,3.000000000000000000e+00
2.543688475643083625e-03,9.291543878176776653e-06,5.237600000000000000e+04,7.104588379859924316e+02,3.000000000000000000e+00
2.543685740287687444e-03,2.922403555633956351e-05,5.238400000000000000e+04,7.105698406696319580e+02,3.000000000000000000e+00
2.543683003008863266e-03,9.291977197465003629e-06,5.239200000000000000e+04,7.106791670322418213e+02,3.000000000000000000e+00
2.543680246692456813e-03,2.934612796290568629e-05,5.240000000000000000e+04,7.107763831615447998e+02,3.000000000000000000e+00
2.543677488402248162e-03,9.292509678529690495e-06,5.240800000000000000e+04,7.108859765529632568e+02,3.000000000000000000e+00
2.543674710662046680e-03,2.947037387180241773e-05,5.241600000000000000e+04,7.109972503185272217e+02,3.000000000000000000e+00
2.543671930895273579e-03,9.293145805245722611e-06,5.242400000000000000e+04,7.111033868789672852e+02,3.000000000000000000e+00
2.543669131249807168e-03,2.959684489555927978e-05,5.243200000000000000e+04,7.112137424945831299e+02,3.000000000000000000e+00
2.543666329523702578e-03,9.293886999171929083e-06,5.244000000000000000e+04,7.113098926544189453e+02,3.000000000000000000e+00
2.543663507478899008e-03,2.972559883328957679e-05,5.244800000000000000e+04,7.114206202030181885e+02,3.000000000000000000e+00
2.543660683295903904e-03,9.294740859311684632e-06,5.245600000000000000e+04,7.115235562324523926e+02,3.000000000000000000e+00
2.543657838332532249e-03,2.985672097736257597e-05,5.246400000000000000e+04,7.116349282264709473e+02,3.000000000000000000e+00
2.543654991173858928e-03,9.295705186499434941e-06,5.247200000000000000e+04,7.117372756004333496e+02,3.000000000000000000e+00
2.543652122770823868e-03,2.999023486241790410e-05,5.248000000000000000e+04,7.118409545421600342e+02,3.000000000000000000e+00
2.543649252109162363e-03,9.296799411270667004e-06,5.248800000000000000e+04,7.119531729221343994e+02,3.000000000000000000e+00
2.543646359707226780e-03,3.012621527715970458e-05,5.249600000000000000e+04,7.120634052753448486e+02,3.000000000000000000e+00
2.543643464992410407e-03,9.298014994200354348e-06,5.250400000000000000e+04,7.121709046363830566e+02,3.000000000000000000e+00
2.543640548094203493e-03,3.026438917424655370e-05,5.251200000000000000e+04,7.122811725139617920e+02,3.000000000000000000e+00
2.543637628820646229e-03,9.299438431905293173e-06,5.252000000000000000e+04,7.123791368007659912e+02,3.000000000000000000e+00
2.543634686926403692e-03,3.040418259177138979e-05,5.252800000000000000e+04,7.124919748306274414e+02,3.000000000000000000e+00
2.543631742662686747e-03,9.301134586633317720e-06,5.253600000000000000e+04,7.126019732952117920e+02,3.000000000000000000e+00
2.543628775877217977e-03,3.054194615298862328e-05,5.254400000000000000e+04,7.126952006816864014e+02,3.000000000000000000e+00
2.543625806815913003e-03,9.303812243982880322e-06,5.255200000000000000e+04,7.128118989467620850e+02,3.000000000000000000e+00
2.543622816545001476e-03,3.066588305245357990e-05,5.256000000000000000e+04,7.129221570491790771e+02,3.000000000000000000e+00
2.543619824787947143e-03,9.309272847837460029e-06,5.256800000000000000e+04,7.130174815654754639e+02,3.000000000000000000e+00
2.543616819699178605e-03,3.072516888007627951e-05,5.257600000000000000e+04,7.131289136409759521e+02,3.000000000000000000e+00
2.543613815933545245e-03,9.326300968840729418e-06,5.258400000000000000e+04,7.132326669692993164e+02,3.000000000000000000e+00
2.543610828228009581e-03,3.053605134077254894e-05,5.259200000000000000e+04,7.133420410156250000e+02,3.000000000000000000e+00
2.543607853525279780e-03,9.383669770584484785e-06,5.260000000000000000e+04,7.134525005817413330e+02,3.000000000000000000e+00
2.543604999725205922e-03,2.948239180902651407e-05,5.260800000000000000e+04,7.135507097244262695e+02,3.000000000000000000e+00
2.543602195317117357e-03,9.565994052598133585e-06,5.261600000000000000e+04,7.136618404388427734e+02,3.000000000000000000e+00
2.543599728124151804e-03,2.654201106445487157e-05,5.262400000000000000e+04,7.137741875648498535e+02,3.000000000000000000e+00
2.543597378911902161e-03,9.901482277912903272e-06,5.263200000000000000e+04,7.138829016685485840e+02,3.000000000000000000e+00
2.543595442453793279e-03,2.271581412053241085e-05,5.264000000000000000e+04,7.139908399581909180e+02,3.000000000000000000e+00
2.543593635229512897e-03,1.009651369592229780e-05,5.264800000000000000e+04,7.140849065780639648e+02,3.000000000000000000e+00
2.543592022129504294e-03,2.074666954769423889e-05,5.265600000000000000e+04,7.141835148334503174e+02,3.000000000000000000e+00
2.543590470487227390e-03,1.010725422861129877e-05,5.266400000000000000e+04,7.142967698574066162e+02,3.000000000000000000e+00
2.543588967042259043e-03,2.023746206589625290e-05,5.267200000000000000e+04,7.143997337818145752e+02,3.000000000000000000e+00
2.543587478994034038e-03,1.010263190055317154e-05,5.268000000000000000e+04,7.145102119445800781e+02,3.000000000000000000e+00
2.543585998435750860e-03,2.015597722111308406e-05,5.268800000000000000e+04,7.146167659759521484e+02,3.000000000000000000e+00
2.543584520571266425e-03,1.009896332219000297e-05,5.269600000000000000e+04,7.147119951248168945e+02,3.000000000000000000e+00
2.543583041833268922e-03,2.016487075537830244e-05,5.270400000000000000e+04,7.148238818645477295e+02,3.000000000000000000e+00
2.543581563031208949e-03,1.009702503341901928e-05,5.271200000000000000e+04,7.149374082088470459e+02,3.000000000000000000e+00
2.543580081570259374e-03,2.019245310249079178e-05,5.272000000000000000e+04,7.150509052276611328e+02,3.000000000000000000e+00
2.543578599516819767e-03,1.009500934405132419e-05,5.272800000000000000e+04,7.151512567996978760e+02,3.000000000000000000e+00
2.543577114469501143e-03,2.022375243532426514e-05,5.273600000000000000e+04,7.152494070529937744e+02,3.000000000000000000e+00
2.543575628703774981e-03,1.009326069282482006e-05,5.274400000000000000e+04,7.153693699836730957e+02,3.000000000000000000e+00
2.543574139835899639e-03,2.025606991526551957e-05,5.275200000000000000e+04,7.154735801219940186e+02,3.000000000000000000e+00
2.543572650223219472e-03,1.009153188779398159e-05,5.276000000000000000e+04,7.155816645622253418e+02,3.000000000000000000e+00
2.543571157473163095e-03,2.028874144355910264e-05,5.276800000000000000e+04,7.156861433982849121e+02,3.000000000000000000e+00
2.543569663962959131e-03,1.008991391219922238e-05,5.277600000000000000e+04,7.157909047603607178e+02,3.000000000000000000e+00
2.543568167281974254e-03,2.032169169303342054e-05,5.278400000000000000e+04,7.158984127044677734e+02,3.000000000000000000e+00
2.543566669831664670e-03,1.008836174848776349e-05,5.279200000000000000e+04,7.160069677829742432e+02,3.000000000000000000e+00
2.543565169183065362e-03,2.035488144091890299e-05,5.280000000000000000e+04,7.161135995388031006e+02,3.000000000000000000e+00
2.543563667755270770e-03,1.008689432368645815e-05,5.280800000000000000e+04,7.162193801403045654e+02,3.000000000000000000e+00
2.543562163099896949e-03,2.038831702806108255e-05,5.281600000000000000e+04,7.163261568546295166e+02,3.000000000000000000e+00
2.543560657656050543e-03,1.008550230942549520e-05,5.282400000000000000e+04,7.164308645725250244e+02,3.000000000000000000e+00
2.543559148955894418e-03,2.042199664813642567e-05,5.283200000000000000e+04,7.165403668880462646e+02,3.000000000000000000e+00
2.543557639457601129e-03,1.008418938269166992e-05,5.284000000000000000e+04,7.166466362476348877e+02,3.000000000000000000e+00
2.543556126673478333e-03,2.045592503162584549e-05,5.284800000000000000e+04,7.167505106925964355e+02,3.000000000000000000e+00
2.543554613081535146e-03,1.008295335269445949e-05,5.285600000000000000e+04,7.168573584556579590e+02,3.000000000000000000e+00
2.543553096174019316e-03,2.049010450545759712e-05,5.286400000000000000e+04,7.169619455337524414e+02,3.000000000000000000e+00
2.543551578448788666e-03,1.008179478823413676e-05,5.287200000000000000e+04,7.170718274116516113e+02,3.000000000000000000e+00
2.543550057377729628e-03,2.052453873449861343e-05,5.288000000000000000e+04,7.171782031059265137e+02,3.000000000000000000e+00
2.543548535478929937e-03,1.008071303617431108e-05,5.288800000000000000e+04,7.172808058261871338e+02,3.000000000000000000e+00
2.543547010203656665e-03,2.055923086699312959e-05,5.289600000000000000e+04,7.173829166889190674e+02,3.000000000000000000e+00
2.543545484090443433e-03,1.007970806659555444e-05,5.290400000000000000e+04,7.174898786544799805e+02,3.000000000000000000e+00
2.543543954569647825e-03,2.059418439486245323e-05,5.291200000000000000e+04,7.175967361927032471e+02,3.000000000000000000e+00
2.543542424200555523e-03,1.007877961052393679e-05,5.292000000000000000e+04,7.177180857658386230e+02,3.000000000000000000e+00
2.543540890392329695e-03,2.062940274136083169e-05,5.292800000000000000e+04,7.178198864459991455e+02,3.000000000000000000e+00
2.543539355725280872e-03,1.007792756405618469e-05,5.293600000000000000e+04,7.179192500114440918e+02,3.000000000000000000e+00
2.543537817587082465e-03,2.066488946004661859e-05,5.294400000000000000e+04,7.180296609401702881e+02,3.000000000000000000e+00
2.543536278579360856e-03,1.007715179648671180e-05,5.295200000000000000e+04,7.181219611167907715e+02,3.000000000000000000e+00
2.543534736068009568e-03,2.070064814088601530e-05,5.296000000000000000e+04,7.182450828552246094e+02,3.000000000000000000e+00
2.543533192676257926e-03,1.007645224084532403e-05,5.296800000000000000e+04,7.183469874858856201e+02,3.000000000000000000e+00
2.543531645747916861e-03,2.073668245815186932e-05,5.297600000000000000e+04,7.184497604370117188e+02,3.000000000000000000e+00
2.543530097928118315e-03,1.007582884990616865e-05,5.298400000000000000e+04,7.185587260723114014e+02,3.000000000000000000e+00
2.543528546538281841e-03,2.077299614946263786e-05,5.299200000000000000e+04,7.186626951694488525e+02,3.000000000000000000e+00
2.543526994245746443e-03,1.007528161684058124e-05,5.300000000000000000e+04,7.187749333381652832e+02,3.000000000000000000e+00
2.543525438349227182e-03,2.080959302863073917e-05,5.300800000000000000e+04,7.188783311843872070e+02,3.000000000000000000e+00
2.543523881538577603e-03,1.007481056463505901e-05,5.301600000000000000e+04,7.189833045005798340e+02,3.000000000000000000e+00
2.543522321089489949e-03,2.084647698188701507e-05,5.302400000000000000e+04,7.190917870998382568e+02,3.000000000000000000e+00
2.543520759714648031e-03,1.007441575058624782e-05,5.303200000000000000e+04,7.192002189159393311e+02,3.000000000000000000e+00
2.543519194666394277e-03,2.088365197247977079e-05,5.304000000000000000e+04,7.193058476448059082e+02,3.000000000000000000e+00
2.543517628680564552e-03,1.007409726382125154e-05,5.304800000000000000e+04,7.194121642112731934e+02,3.000000000000000000e+00
2.543516058985820141e-03,2.092112204116381121e-05,5.305600000000000000e+04,7.195085761547088623e+02,3.000000000000000000e+00
2.543514488341474221e-03,1.007385522613553397e-05,5.306400000000000000e+04,7.196207528114318848e+02,3.000000000000000000e+00
2.543512913952169531e-03,2.095889130881765065e-05,5.307200000000000000e+04,7.197173650264739990e+02,3.000000000000000000e+00
2.543511338601034399e-03,1.007368979113061219e-05,5.308000000000000000e+04,7.198352992534637451e+02,3.000000000000000000e+00
2.543509759468342603e-03,2.099696397802671571e-05,5.308800000000000000e+04,7.199335513114929199e+02,3.000000000000000000e+00
2.543508179361376759e-03,1.007360114446317235e-05,5.309600000000000000e+04,7.200409109592437744e+02,3.000000000000000000e+00
2.543506595435694739e-03,2.103534433544188142e-05,5.310400000000000000e+04,7.201526300907135010e+02,3.000000000000000000e+00
2.543505010523076926e-03,1.007358950329090344e-05,5.311200000000000000e+04,7.202623016834259033e+02,3.000000000000000000e+00
2.543503421754007929e-03,2.107403675366671146e-05,5.312000000000000000e+04,7.203731460571289062e+02,3.000000000000000000e+00
2.543501831985119782e-03,1.007365511654164541e-05,5.312800000000000000e+04,7.204686980247497559e+02,3.000000000000000000e+00
2.543500238321456074e-03,2.111304569357835216e-05,5.313600000000000000e+04,7.205872592926025391e+02,3.000000000000000000e+00
2.543498643644862608e-03,1.007379826461144223e-05,5.314400000000000000e+04,7.206868145465850830e+02,3.000000000000000000e+00
2.543497045034568988e-03,2.115237570645060362e-05,5.315200000000000000e+04,7.208036682605743408e+02,3.000000000000000000e+00
2.543495445398001684e-03,1.007401925935742853e-05,5.316000000000000000e+04,7.209111464023590088e+02,3.000000000000000000e+00
2.543493841788195542e-03,2.119203143637739619e-05,5.316800000000000000e+04,7.210081436634063721e+02,3.000000000000000000e+00
2.543492237138533264e-03,1.007431844417259380e-05,5.317600000000000000e+04,7.211227262020111084e+02,3.000000000000000000e+00
2.543490628475465060e-03,2.123201762260233438e-05,5.318400000000000000e+04,7.212210967540740967e+02,3.000000000000000000e+00
2.543489018758714106e-03,1.007469619380626391e-05,5.319200000000000000e+04,7.213307592868804932e+02,3.000000000000000000e+00
2.543487404987750892e-03,2.127233910198378291e-05,5.320000000000000000e+04,7.214403347969055176e+02,3.000000000000000000e+00
2.543485790149025913e-03,1.007515291460136352e-05,5.320800000000000000e+04,7.215513355731964111e+02,3.000000000000000000e+00
2.543484171214628348e-03,2.131300081158945742e-05,5.321600000000000000e+04,7.216513423919677734e+02,3.000000000000000000e+00
2.543482551198132831e-03,1.007568904437818963e-05,5.322400000000000000e+04,7.217620873451232910e+02,3.000000000000000000e+00
2.543480927043833498e-03,2.135400779129463704e-05,5.323200000000000000e+04,7.218615968227386475e+02,3.000000000000000000e+00
2.543479301792839382e-03,1.007630505270391201e-05,5.324000000000000000e+04,7.219662561416625977e+02,3.000000000000000000e+00
2.543477672361223706e-03,2.139536518644038755e-05,5.324800000000000000e+04,7.220628161430358887e+02,3.000000000000000000e+00
2.543476041818046665e-03,1.007700144095877393e-05,5.325600000000000000e+04,7.221730484962463379e+02,3.000000000000000000e+00
2.543474407050732959e-03,2.143707825069826410e-05,5.326400000000000000e+04,7.222835681438446045e+02,3.000000000000000000e+00
2.543472771156713320e-03,1.007777874252472300e-05,5.327200000000000000e+04,7.223810529708862305e+02,3.000000000000000000e+00
2.543471130994325469e-03,2.147915234896143792e-05,5.328000000000000000e+04,7.225018672943115234e+02,3.000000000000000000e+00
2.543469489689805657e-03,1.007863752304832345e-05,5.328800000000000000e+04,7.226012883186340332e+02,3.000000000000000000e+00
2.543467844071953601e-03,2.152159296024760699e-05,5.329600000000000000e+04,7.227118947505950928e+02,3.000000000000000000e+00
2.543466197296251688e-03,1.007957838045691239e-05,5.330400000000000000e+04,7.228271622657775879e+02,3.000000000000000000e+00
2.543464546161505833e-03,2.156440568093297800e-05,5.331200000000000000e+04,7.229314930438995361e+02,3.000000000000000000e+00
2.543462893852895586e-03,1.008060194546968258e-05,5.332000000000000000e+04,7.230375196933746338e+02,3.000000000000000000e+00
2.543461237138762519e-03,2.160759622771741360e-05,5.332800000000000000e+04,7.231400241851806641e+02,3.000000000000000000e+00
2.543459579234444781e-03,1.008170888171787132e-05,5.333600000000000000e+04,7.232375919818878174e+02,3.000000000000000000e+00
2.543457916877343416e-03,2.165117044115863671e-05,5.334400000000000000e+04,7.233488094806671143e+02,3.000000000000000000e+00
2.543456253313423551e-03,1.008289988615979813e-05,5.335200000000000000e+04,7.234510040283203125e+02,3.000000000000000000e+00
2.543454585248656509e-03,2.169513428883500751e-05,5.336000000000000000e+04,7.235753133296966553e+02,3.000000000000000000e+00
2.543452915960117515e-03,1.008417568946484507e-05,5.336800000000000000e+04,7.236784884929656982e+02,3.000000000000000000e+00
2.543451242121845968e-03,2.173949386912189447e-05,5.337600000000000000e+04,7.237775850296020508e+02,3.000000000000000000e+00
2.543449567042518553e-03,1.008553705627175442e-05,5.338400000000000000e+04,7.238887026309967041e+02,3.000000000000000000e+00
2.543447887363735338e-03,2.178425541457026853e-05,5.339200000000000000e+04,7.239921500682830811e+02,3.000000000000000000e+00
2.543446206426274933e-03,1.008698478574492431e-05,5.340000000000000000e+04,7.241059389114379883e+02,3.000000000000000000e+00
2.543444520838773325e-03,2.182942529586863199e-05,5.340800000000000000e+04,7.242023096084594727e+02,3.000000000000000000e+00
2.543442833974625828e-03,1.008851971192499056e-05,5.341600000000000000e+04,7.242978463172912598e+02,3.000000000000000000e+00
2.543441142408973520e-03,2.187501002558069703e-05,5.342400000000000000e+04,7.244073648452758789e+02,3.000000000000000000e+00
2.543439449548351439e-03,1.009014270433242409e-05,5.343200000000000000e+04,7.245196981430053711e+02,3.000000000000000000e+00
2.543437751933857148e-03,2.192101626229203893e-05,5.344000000000000000e+04,7.246365549564361572e+02,3.000000000000000000e+00
2.543436053005703606e-03,1.009185466839625152e-05,5.344800000000000000e+04,7.247399818897247314e+02,3.000000000000000000e+00
2.543434349270388452e-03,2.196745081470308122e-05,5.345600000000000000e+04,7.248380782604217529e+02,3.000000000000000000e+00
2.543432644202351170e-03,1.009365654604515548e-05,5.346400000000000000e+04,7.249498252868652344e+02,3.000000000000000000e+00
2.543430934272914411e-03,2.201432064590933276e-05,5.347200000000000000e+04,7.250622136592864990e+02,3.000000000000000000e+00
2.543429222991306672e-03,1.009554931634746891e-05,5.348000000000000000e+04,7.251590614318847656e+02,3.000000000000000000e+00
2.543427506793095351e-03,2.206163287798081033e-05,5.348800000000000000e+04,7.252616567611694336e+02,3.000000000000000000e+00
2.543425789222867380e-03,1.009753399607271562e-05,5.349600000000000000e+04,7.253611605167388916e+02,3.000000000000000000e+00
2.543424066679838592e-03,2.210939479647216729e-05,5.350400000000000000e+04,7.254652149677276611e+02,3.000000000000000000e+00
2.543422342744542427e-03,1.009961164043704329e-05,5.351200000000000000e+04,7.255854501724243164e+02,3.000000000000000000e+00
2.543420613779230361e-03,2.215761385525550094e-05,5.352000000000000000e+04,7.256839807033538818e+02,3.000000000000000000e+00
2.543418883400982555e-03,1.010178334368315645e-05,5.352800000000000000e+04,7.257813472747802734e+02,3.000000000000000000e+00
2.543417147934461196e-03,2.220629768144368078e-05,5.353600000000000000e+04,7.258934001922607422e+02,3.000000000000000000e+00
2.543415411033907256e-03,1.010405024004832098e-05,5.354400000000000000e+04,7.259996244907379150e+02,3.000000000000000000e+00
2.543413668985752656e-03,2.225545408056623143e-05,5.355200000000000000e+04,7.261002404689788818e+02,3.000000000000000000e+00
2.543411925482028883e-03,1.010641350432164741e-05,5.356000000000000000e+04,7.262181248664855957e+02,3.000000000000000000e+00
2.543410176770279259e-03,2.230509104182951219e-05,5.356800000000000000e+04,7.263157427310943604e+02,3.000000000000000000e+00
2.543408426580972843e-03,1.010887435281538020e-05,5.357600000000000000e+04,7.264272887706756592e+02,3.000000000000000000e+00
2.543406671122092153e-03,2.235521674373912871e-05,5.358400000000000000e+04,7.265395662784576416e+02,3.000000000000000000e+00
2.543404914163199977e-03,1.011143404422431435e-05,5.359200000000000000e+04,7.266458468437194824e+02,3.000000000000000000e+00
2.543403151872032815e-03,2.240583955968903577e-05,5.360000000000000000e+04,7.267572112083435059e+02,3.000000000000000000e+00
2.543401388057922857e-03,1.011409388058083855e-05,5.360800000000000000e+04,7.268683161735534668e+02,3.000000000000000000e+00
2.543399618847652817e-03,2.245696806394889816e-05,5.361600000000000000e+04,7.269784536361694336e+02,3.000000000000000000e+00
2.543397848091015576e-03,1.011685520801341595e-05,5.362400000000000000e+04,7.270790970325469971e+02,3.000000000000000000e+00
2.543396071873121021e-03,2.250861103782926057e-05,5.363200000000000000e+04,7.271898746490478516e+02,3.000000000000000000e+00
2.543394294084930490e-03,1.011971941809691899e-05,5.364000000000000000e+04,7.272953555583953857e+02,3.000000000000000000e+00
2.543392510769138578e-03,2.256077747610733610e-05,5.364800000000000000e+04,7.274017336368560791e+02,3.000000000000000000e+00
2.543390725858601497e-03,1.012268794861277539e-05,5.365600000000000000e+04,7.275124347209930420e+02,3.000000000000000000e+00
2.543388935352841780e-03,2.261347659347245264e-05,5.366400000000000000e+04,7.276252901554107666e+02,3.000000000000000000e+00
2.543387143227352539e-03,1.012576228487232332e-05,5.367200000000000000e+04,7.277211856842041016e+02,3.000000000000000000e+00
2.543385345437706654e-03,2.266671783153189281e-05,5.368000000000000000e+04,7.278275017738342285e+02,3.000000000000000000e+00
2.543383546002796983e-03,1.012894396077992923e-05,5.368800000000000000e+04,7.279407527446746826e+02,3.000000000000000000e+00
2.543381740833449648e-03,2.272051086596672665e-05,5.369600000000000000e+04,7.280509893894195557e+02,3.000000000000000000e+00
2.543379933992737010e-03,1.013223456005379947e-05,5.370400000000000000e+04,7.281480808258056641e+02,3.000000000000000000e+00
2.543378121345921377e-03,2.277486561391857921e-05,5.371200000000000000e+04,7.282513635158538818e+02,3.000000000000000000e+00
2.543376307001057358e-03,1.013563571755899501e-05,5.372000000000000000e+04,7.283494999408721924e+02,3.000000000000000000e+00
2.543374486777004277e-03,2.282979224165784693e-05,5.372800000000000000e+04,7.284712324142456055e+02,3.000000000000000000e+00
2.543372664827618645e-03,1.013914912059544842e-05,5.373600000000000000e+04,7.285705602169036865e+02,3.000000000000000000e+00
2.543370836924498113e-03,2.288530117254253444e-05,5.374400000000000000e+04,7.286815557479858398e+02,3.000000000000000000e+00
2.543369007268142870e-03,1.014277651034325272e-05,5.375200000000000000e+04,7.287953839302062988e+02,3.000000000000000000e+00
2.543367171582005485e-03,2.294140309538858670e-05,5.376000000000000000e+04,7.289002606868743896e+02,3.000000000000000000e+00
2.543365334114095454e-03,1.014651968326876324e-05,5.376800000000000000e+04,7.290002245903015137e+02,3.000000000000000000e+00
2.543363490538815171e-03,2.299810897306680583e-05,5.377600000000000000e+04,7.290965273380279541e+02,3.000000000000000000e+00
2.543361645152567713e-03,1.015038049275307604e-05,5.378400000000000000e+04,7.292137193679809570e+02,3.000000000000000000e+00
2.543359793579777223e-03,2.305543005157678984e-05,5.379200000000000000e+04,7.293184158802032471e+02,3.000000000000000000e+00
2.543357940166150657e-03,1.015436085054292927e-05,5.380000000000000000e+04,7.294247794151306152e+02,3.000000000000000000e+00
2.543356080485178073e-03,2.311337786921332667e-05,5.380800000000000000e+04,7.295321254730224609e+02,3.000000000000000000e+00
2.543354218932803584e-03,1.015846272848635163e-05,5.381600000000000000e+04,7.296344940662384033e+02,3.000000000000000000e+00
2.543352351030606084e-03,2.317196426644971011e-05,5.382400000000000000e+04,7.297493534088134766e+02,3.000000000000000000e+00
2.543350481225722243e-03,1.016268816039888598e-05,5.383200000000000000e+04,7.298545887470245361e+02,3.000000000000000000e+00
2.543348604986813647e-03,2.323120139603089977e-05,5.384000000000000000e+04,7.299552724361419678e+02,3.000000000000000000e+00
2.543346726813197449e-03,1.016703924368207452e-05,5.384800000000000000e+04,7.300674722194671631e+02,3.000000000000000000e+00
2.543344842119581867e-03,2.329110173334923413e-05,5.385600000000000000e+04,7.301811211109161377e+02,3.000000000000000000e+00
2.543342955458472842e-03,1.017151814138121183e-05,5.386400000000000000e+04,7.302793548107147217e+02,3.000000000000000000e+00
2.543341062189565308e-03,2.335167808757113335e-05,5.387200000000000000e+04,7.303891220092773438e+02,3.000000000000000000e+00
2.543339166919593095e-03,1.017612708408027443e-05,5.388000000000000000e+04,7.305046629905700684e+02,3.000000000000000000e+00
2.543337264952144974e-03,2.341294361296517216e-05,5.388800000000000000e+04,7.306040415763854980e+02,3.000000000000000000e+00
2.543335360949249523e-03,1.018086837202949310e-05,5.389600000000000000e+04,7.307179374694824219e+02,3.000000000000000000e+00
2.543333450157270019e-03,2.347491182079718719e-05,5.390400000000000000e+04,7.308236904144287109e+02,3.000000000000000000e+00
2.543331537294620491e-03,1.018574437731474822e-05,5.391200000000000000e+04,7.309333598613739014e+02,3.000000000000000000e+00
2.543329617549287738e-03,2.353759659177210334e-05,5.392000000000000000e+04,7.310309438705444336e+02,3.000000000000000000e+00
2.543327695697200977e-03,1.019075754609623889e-05,5.392800000000000000e+04,7.311425263881683350e+02,3.000000000000000000e+00
2.543325766866781808e-03,2.360101218886069264e-05,5.393600000000000000e+04,7.312543294429779053e+02,3.000000000000000000e+00
2.543323835892632133e-03,1.019591040100054634e-05,5.394400000000000000e+04,7.313555459976196289e+02,3.000000000000000000e+00
2.543321897842388841e-03,2.366517327083468642e-05,5.395200000000000000e+04,7.314671664237976074e+02,3.000000000000000000e+00
2.543319957610518274e-03,1.020120554362167829e-05,5.396000000000000000e+04,7.315789878368377686e+02,3.000000000000000000e+00
2.543318010202617538e-03,2.373009490628294455e-05,5.396800000000000000e+04,7.316741685867309570e+02,3.000000000000000000e+00
2.543316060574241696e-03,1.020664565703978742e-05,5.397600000000000000e+04,7.317883741855621338e+02,3.000000000000000000e+00
2.543314103667656569e-03,2.379579258822693102e-05,5.398400000000000000e+04,7.319014077186584473e+02,3.000000000000000000e+00
2.543312144500765350e-03,1.021223350855027266e-05,5.399200000000000000e+04,7.320084052085876465e+02,3.000000000000000000e+00
2.543310177951175512e-03,2.386228224951413512e-05,5.400000000000000000e+04,7.321112234592437744e+02,3.000000000000000000e+00
2.543308209100434650e-03,1.021797195258764027e-05,5.400800000000000000e+04,7.322228548526763916e+02,3.000000000000000000e+00
2.543306232760122326e-03,2.392958027870096911e-05,5.401600000000000000e+04,7.323322215080261230e+02,3.000000000000000000e+00
2.543304254076763238e-03,1.022386393353522910e-05,5.402400000000000000e+04,7.324275100231170654e+02,3.000000000000000000e+00
2.543302267794502608e-03,2.399770353673534310e-05,5.403200000000000000e+04,7.325386717319488525e+02,3.000000000000000000e+00
2.543300279126215705e-03,1.022991248891527720e-05,5.404000000000000000e+04,7.326488857269287109e+02,3.000000000000000000e+00
2.543298282747161881e-03,2.406666937440010573e-05,5.404800000000000000e+04,7.327614469528198242e+02,3.000000000000000000e+00
2.543296283937980344e-03,1.023612075252833598e-05,5.405600000000000000e+04,7.328707404136657715e+02,3.000000000000000000e+00
2.543294277303550111e-03,2.413649565044223946e-05,5.406400000000000000e+04,7.329747436046600342e+02,3.000000000000000000e+00
2.543292268193732796e-03,1.024249195798403219e-05,5.407200000000000000e+04,7.330776898860931396e+02,3.000000000000000000e+00
2.543290251141482744e-03,2.420720075067515434e-05,5.408000000000000000e+04,7.331919789314270020e+02,3.000000000000000000e+00
2.543288231567386679e-03,1.024902944206067330e-05,5.408800000000000000e+04,7.332869884967803955e+02,3.000000000000000000e+00
2.543286203930886571e-03,2.427880360790108934e-05,5.409600000000000000e+04,7.334006640911102295e+02,3.000000000000000000e+00
2.543284173724839458e-03,1.025573664854030609e-05,5.410400000000000000e+04,7.335111813545227051e+02,3.000000000000000000e+00
2.543282135333540389e-03,2.435132372259685962e-05,5.411200000000000000e+04,7.336212754249572754e+02,3.000000000000000000e+00
2.543280094323706157e-03,1.026261713199434066e-05,5.412000000000000000e+04,7.337154655456542969e+02,3.000000000000000000e+00
2.543278045002796573e-03,2.442478118476141470e-05,5.412800000000000000e+04,7.338343458175659180e+02,3.000000000000000000e+00
2.543275993013036605e-03,1.026967456193287513e-05,5.413600000000000000e+04,7.339486756324768066e+02,3.000000000000000000e+00
2.543273932583304392e-03,2.449919669673992719e-05,5.414400000000000000e+04,7.340553302764892578e+02,3.000000000000000000e+00
2.543271869433026602e-03,1.027691272700141192e-05,5.415200000000000000e+04,7.341630158424377441e+02,3.000000000000000000e+00
2.543269797710707297e-03,2.457459159702174933e-05,5.416000000000000000e+04,7.342608222961425781e+02,3.000000000000000000e+00
2.543267723214719979e-03,1.028433553940645236e-05,5.416800000000000000e+04,7.343707003593444824e+02,3.000000000000000000e+00
2.543265640011335444e-03,2.465098788529602357e-05,5.417600000000000000e+04,7.344808981418609619e+02,3.000000000000000000e+00
2.543263553979682907e-03,1.029194703960347343e-05,5.418400000000000000e+04,7.345839285850524902e+02,3.000000000000000000e+00
2.543261459101883032e-03,2.472840824866739644e-05,5.419200000000000000e+04,7.346943891048431396e+02,3.000000000000000000e+00
2.543259361339682105e-03,1.029975140121417931e-05,5.420000000000000000e+04,7.348042638301849365e+02,3.000000000000000000e+00
2.543257254589073504e-03,2.480687608908320617e-05,5.420800000000000000e+04,7.349025483131408691e+02,3.000000000000000000e+00
2.543255144896338325e-03,1.030775293614211113e-05,5.421600000000000000e+04,7.350108687877655029e+02,3.000000000000000000e+00
2.543253026069301759e-03,2.488641555219821074e-05,5.422400000000000000e+04,7.351199390888214111e+02,3.000000000000000000e+00
2.543250904240767704e-03,1.031595609987664870e-05,5.423200000000000000e+04,7.352390875816345215e+02,3.000000000000000000e+00
2.543248773128275065e-03,2.496705155760339126e-05,5.424000000000000000e+04,7.353448255062103271e+02,3.000000000000000000e+00
2.543246638953202288e-03,1.032436549723150118e-05,5.424800000000000000e+04,7.354448699951171875e+02,3.000000000000000000e+00
2.543244495340623180e-03,2.504880983044191411e-05,5.425600000000000000e+04,7.355581133365631104e+02,3.000000000000000000e+00
2.543242348602606229e-03,1.033298588821536030e-05,5.426400000000000000e+04,7.356681394577026367e+02,3.000000000000000000e+00
2.543240192269499364e-03,2.513171693485566347e-05,5.427200000000000000e+04,7.357742788791656494e+02,3.000000000000000000e+00
2.543238032746255109e-03,1.034182219423621342e-05,5.428000000000000000e+04,7.358711435794830322e+02,3.000000000000000000e+00
2.543235863466161012e-03,2.521580030898026858e-05,5.428800000000000000e+04,7.359834384918212891e+02,3.000000000000000000e+00
2.543233690929317010e-03,1.035087950471041125e-05,5.429600000000000000e+04,7.360845389366149902e+02,3.000000000000000000e+00
2.543231508469532935e-03,2.530108830153924120e-05,5.430400000000000000e+04,7.361982045173645020e+02,3.000000000000000000e+00
2.543229322684397147e-03,1.036016308379979006e-05,5.431200000000000000e+04,7.363034338951110840e+02,3.000000000000000000e+00
2.543227126805742890e-03,2.538761021077382327e-05,5.432000000000000000e+04,7.364140226840972900e+02,3.000000000000000000e+00
2.543224927531072960e-03,1.036967837766453019e-05,5.432800000000000000e+04,7.365242645740509033e+02,3.000000000000000000e+00
2.543222717987648866e-03,2.547539632496753002e-05,5.433600000000000000e+04,7.366252627372741699e+02,3.000000000000000000e+00
2.543220504975396250e-03,1.037943102208302720e-05,5.434400000000000000e+04,7.367463228702545166e+02,3.000000000000000000e+00
2.543218281514328209e-03,2.556447796522199822e-05,5.435200000000000000e+04,7.368403637409210205e+02,3.000000000000000000e+00
2.543216054509386641e-03,1.038942685036221225e-05,5.436000000000000000e+04,7.369514873027801514e+02,3.000000000000000000e+00
2.543213816870555470e-03,2.565488753058879217e-05,5.436800000000000000e+04,7.370577523708343506e+02,3.000000000000000000e+00
2.543211575610485574e-03,1.039967190178104926e-05,5.437600000000000000e+04,7.371669237613677979e+02,3.000000000000000000e+00
2.543209323526249028e-03,2.574665854539737639e-05,5.438400000000000000e+04,7.372828404903411865e+02,3.000000000000000000e+00
2.543207067740991655e-03,1.041017243036104782e-05,5.439200000000000000e+04,7.373882503509521484e+02,3.000000000000000000e+00
2.543204800935889524e-03,2.583982570948014095e-05,5.440000000000000000e+04,7.374999558925628662e+02,3.000000000000000000e+00
2.543202530347469549e-03,1.042093491419308524e-05,5.440800000000000000e+04,7.375974738597869873e+02,3.000000000000000000e+00
2.543200248537914009e-03,2.593442495056109105e-05,5.441600000000000000e+04,7.376980562210083008e+02,3.000000000000000000e+00
2.543197962860125044e-03,1.043196606527586366e-05,5.442400000000000000e+04,7.378092074394226074e+02,3.000000000000000000e+00
2.543195665754076698e-03,2.603049348007671759e-05,5.443200000000000000e+04,7.379056401252746582e+02,3.000000000000000000e+00
2.543193364692151928e-03,1.044327283975586581e-05,5.444000000000000000e+04,7.380164649486541748e+02,3.000000000000000000e+00
2.543191051988779802e-03,2.612806985187757588e-05,5.444800000000000000e+04,7.381215898990631104e+02,3.000000000000000000e+00
2.543188735239045473e-03,1.045486244883647023e-05,5.445600000000000000e+04,7.382423241138458252e+02,3.000000000000000000e+00
2.543186406628369662e-03,2.622719402396257780e-05,5.446400000000000000e+04,7.383495912551879883e+02,3.000000000000000000e+00
2.543184073877882093e-03,1.046674237028643208e-05,5.447200000000000000e+04,7.384434149265289307e+02,3.000000000000000000e+00
2.543181729040396889e-03,2.632790742412696239e-05,5.448000000000000000e+04,7.385532305240631104e+02,3.000000000000000000e+00
2.543179379966559097e-03,1.047892036057636093e-05,5.448800000000000000e+04,7.386633267402648926e+02,3.000000000000000000e+00
2.543177018572836609e-03,2.643025301895712739e-05,5.449600000000000000e+04,7.387761259078979492e+02,3.000000000000000000e+00
2.543174652842997586e-03,1.049140446766682441e-05,5.450400000000000000e+04,7.388913524150848389e+02,3.000000000000000000e+00
2.543172274553274874e-03,2.653427538704031027e-05,5.451200000000000000e+04,7.389953246116638184e+02,3.000000000000000000e+00
2.543169891824303280e-03,1.050420304451327717e-05,5.452000000000000000e+04,7.390909934043884277e+02,3.000000000000000000e+00
2.543167496288040001e-03,2.664002079616130763e-05,5.452800000000000000e+04,7.391956357955932617e+02,3.000000000000000000e+00
2.543165096205883113e-03,1.051732476340210710e-05,5.453600000000000000e+04,7.393157706260681152e+02,3.000000000000000000e+00
2.543162683061302685e-03,2.674753728550734454e-05,5.454400000000000000e+04,7.394200797080993652e+02,3.000000000000000000e+00
2.543160265260512812e-03,1.053077863102452174e-05,5.455200000000000000e+04,7.395323574542999268e+02,3.000000000000000000e+00
2.543157834134115829e-03,2.685687475212234225e-05,5.456000000000000000e+04,7.396332690715789795e+02,3.000000000000000000e+00
2.543155398237355053e-03,1.054457400451643340e-05,5.456800000000000000e+04,7.397406606674194336e+02,3.000000000000000000e+00
2.543152948743406232e-03,2.696808504303252208e-05,5.457600000000000000e+04,7.398528206348419189e+02,3.000000000000000000e+00
2.543150494360927293e-03,1.055872060840231145e-05,5.458400000000000000e+04,7.399625048637390137e+02,3.000000000000000000e+00
2.543148026100914248e-03,2.708122205262634440e-05,5.459200000000000000e+04,7.400678761005401611e+02,3.000000000000000000e+00
2.543145552830007594e-03,1.057322855254955335e-05,5.460000000000000000e+04,7.401811354160308838e+02,3.000000000000000000e+00
2.543143065392068809e-03,2.719634182608323864e-05,5.460800000000000000e+04,7.402853879928588867e+02,3.000000000000000000e+00
2.543140572816480170e-03,1.058810835111008444e-05,5.461600000000000000e+04,7.403789262771606445e+02,3.000000000000000000e+00
2.543138065774803915e-03,2.731350266930567273e-05,5.462400000000000000e+04,7.404850060939788818e+02,3.000000000000000000e+00
2.543135553464122810e-03,1.060337094285556917e-05,5.463200000000000000e+04,7.405902142524719238e+02,3.000000000000000000e+00
2.543133026378307029e-03,2.743276526551292657e-05,5.464000000000000000e+04,7.407026457786560059e+02,3.000000000000000000e+00
2.543130493887313208e-03,1.061902771239920328e-05,5.464800000000000000e+04,7.408167612552642822e+02,3.000000000000000000e+00
2.543127946301692015e-03,2.755419279930621448e-05,5.465600000000000000e+04,7.409136917591094971e+02,3.000000000000000000e+00
2.543125393169671979e-03,1.063509051310189196e-05,5.466400000000000000e+04,7.410152392387390137e+02,3.000000000000000000e+00
2.543122824612603118e-03,2.767785108857872867e-05,5.467200000000000000e+04,7.411227681636810303e+02,3.000000000000000000e+00
2.543120250362618500e-03,1.065157169109324024e-05,5.468000000000000000e+04,7.412196342945098877e+02,3.000000000000000000e+00
2.543117660345727438e-03,2.780380872497096781e-05,5.468800000000000000e+04,7.413280551433563232e+02,3.000000000000000000e+00
2.543115064483849122e-03,1.066848411106666919e-05,5.469600000000000000e+04,7.414393541812896729e+02,3.000000000000000000e+00
2.543112452501226743e-03,2.793213722348814658e-05,5.470400000000000000e+04,7.415526196956634521e+02,3.000000000000000000e+00
2.543109834515714773e-03,1.068584118345892439e-05,5.471200000000000000e+04,7.416568350791931152e+02,3.000000000000000000e+00
2.543107200043072565e-03,2.806291118200700960e-05,5.472000000000000000e+04,7.417609021663665771e+02,3.000000000000000000e+00
2.543104559403514420e-03,1.070365689363871612e-05,5.472800000000000000e+04,7.418738882541656494e+02,3.000000000000000000e+00
2.543101901897280252e-03,2.819620845134358767e-05,5.473600000000000000e+04,7.419862802028656006e+02,3.000000000000000000e+00
2.543099238053667978e-03,1.072194583292203520e-05,5.474400000000000000e+04,7.420848422050476074e+02,3.000000000000000000e+00
2.543096556950032866e-03,2.833211031667504451e-05,5.475200000000000000e+04,7.421974394321441650e+02,3.000000000000000000e+00
2.543093869331790758e-03,1.074072323146717554e-05,5.476000000000000000e+04,7.422986240386962891e+02,3.000000000000000000e+00
2.543091164045692756e-03,2.847070169178252916e-05,5.476800000000000000e+04,7.424091129302978516e+02,3.000000000000000000e+00
2.543088452060639562e-03,1.076000499355886568e-05,5.477600000000000000e+04,7.425053608417510986e+02,3.000000000000000000e+00
2.543085721984683460e-03,2.861207132616497533e-05,5.478400000000000000e+04,7.426110870838165283e+02,3.000000000000000000e+00
2.543082985017929530e-03,1.077980773529755368e-05,5.479200000000000000e+04,7.427212584018707275e+02,3.000000000000000000e+00
2.543080229521239334e-03,2.875631202702039568e-05,5.480000000000000000e+04,7.428319602012634277e+02,3.000000000000000000e+00
2.543077466934015249e-03,1.080014882468438253e-05,5.480800000000000000e+04,7.429410645961761475e+02,3.000000000000000000e+00
2.543074685361011202e-03,2.890352089679178597e-05,5.481600000000000000e+04,7.430396761894226074e+02,3.000000000000000000e+00
2.543071896489416603e-03,1.082104642461914221e-05,5.482400000000000000e+04,7.431630475521087646e+02,3.000000000000000000e+00
2.543069088158511539e-03,2.905379958773587074e-05,5.483200000000000000e+04,7.432553720474243164e+02,3.000000000000000000e+00
2.543066272312185464e-03,1.084251953882559147e-05,5.484000000000000000e+04,7.433739874362945557e+02,3.000000000000000000e+00
2.543063436514395297e-03,2.920725457493514432e-05,5.484800000000000000e+04,7.434790713787078857e+02,3.000000000000000000e+00
2.543060592975093272e-03,1.086458806112102483e-05,5.485600000000000000e+04,7.435863699913024902e+02,3.000000000000000000e+00
2.543057728972555106e-03,2.936399744932294227e-05,5.486400000000000000e+04,7.436811115741729736e+02,3.000000000000000000e+00
2.543054856992634730e-03,1.088727282816698581e-05,5.487200000000000000e+04,7.437951819896697998e+02,3.000000000000000000e+00
2.543051964017021323e-03,2.952414523273661767e-05,5.488000000000000000e+04,7.439057021141052246e+02,3.000000000000000000e+00
2.543049062817821174e-03,1.091059567605771192e-05,5.488800000000000000e+04,7.440016422271728516e+02,3.000000000000000000e+00
2.543046140068650016e-03,2.968782071636280278e-05,5.489600000000000000e+04,7.441219670772552490e+02,3.000000000000000000e+00
2.543043208838757958e-03,1.093457950102024193e-05,5.490400000000000000e+04,7.442331686019897461e+02,3.000000000000000000e+00
2.543040255481576750e-03,2.985515282528276789e-05,5.491200000000000000e+04,7.443347098827362061e+02,3.000000000000000000e+00
2.543037293374974216e-03,1.095924832472847417e-05,5.492000000000000000e+04,7.444373269081115723e+02,3.000000000000000000e+00
2.543034308539421015e-03,3.002627701121233562e-05,5.492800000000000000e+04,7.445566618442535400e+02,3.000000000000000000e+00
2.543031314673498914e-03,1.098462736454018212e-05,5.493600000000000000e+04,7.446542785167694092e+02,3.000000000000000000e+00
2.543028297451223503e-03,3.020133567591025287e-05,5.494400000000000000e+04,7.447668921947479248e+02,3.000000000000000000e+00
2.543025270904648513e-03,1.101074310900341681e-05,5.495200000000000000e+04,7.448782188892364502e+02,3.000000000000000000e+00
2.543022220347079809e-03,3.038047862822817701e-05,5.496000000000000000e+04,7.449731459617614746e+02,3.000000000000000000e+00
2.543019160157510613e-03,1.103762339930602608e-05,5.496800000000000000e+04,7.450680425167083740e+02,3.000000000000000000e+00
2.543016075273461882e-03,3.056386357824337157e-05,5.497600000000000000e+04,7.451730997562408447e+02,3.000000000000000000e+00
2.543012980435092798e-03,1.106529751719537573e-05,5.498400000000000000e+04,7.452929422855377197e+02,3.000000000000000000e+00
2.543009860188180822e-03,3.075165667171862011e-05,5.499200000000000000e+04,7.453886611461639404e+02,3.000000000000000000e+00
2.543006729649100253e-03,1.109379627966909434e-05,5.500000000000000000e+04,7.455008611679077148e+02,3.000000000000000000e+00
2.543003572954978010e-03,3.094403306849394112e-05,5.500800000000000000e+04,7.456104822158813477e+02,3.000000000000000000e+00
2.543000405614322199e-03,1.112315214160622191e-05,5.501600000000000000e+04,7.457112882137298584e+02,3.000000000000000000e+00
2.542997211337688634e-03,3.114117757001292556e-05,5.502400000000000000e+04,7.458306782245635986e+02,3.000000000000000000e+00
2.542994006042583344e-03,1.115339930666432756e-05,5.503200000000000000e+04,7.459289717674255371e+02,3.000000000000000000e+00
2.542990772993961555e-03,3.134328530040330528e-05,5.504000000000000000e+04,7.460392796993255615e+02,3.000000000000000000e+00
2.542987528536207881e-03,1.118457384725648679e-05,5.504800000000000000e+04,7.461471886634826660e+02,3.000000000000000000e+00
2.542984255468472635e-03,3.155056244629772814e-05,5.505600000000000000e+04,7.462521245479583740e+02,3.000000000000000000e+00
2.542980970580982145e-03,1.121671383507355465e-05,5.506400000000000000e+04,7.463556289672851562e+02,3.000000000000000000e+00
2.542977656185592926e-03,3.176322706179764843e-05,5.507200000000000000e+04,7.464656369686126709e+02,3.000000000000000000e+00
2.542974329538525737e-03,1.124985948240454023e-05,5.508000000000000000e+04,7.465822024345397949e+02,3.000000000000000000e+00
2.542970972441465759e-03,3.198150994560327920e-05,5.508800000000000000e+04,7.466843996047973633e+02,3.000000000000000000e+00
2.542967602638046380e-03,1.128405329579813265e-05,5.509600000000000000e+04,7.467821683883666992e+02,3.000000000000000000e+00
2.542964201395412488e-03,3.220565559754279354e-05,5.510400000000000000e+04,7.468865077495574951e+02,3.000000000000000000e+00
2.542960786967402194e-03,1.131934024355252442e-05,5.511200000000000000e+04,7.469893958568572998e+02,3.000000000000000000e+00
2.542957340060622226e-03,3.243592326335462047e-05,5.512000000000000000e+04,7.470917375087738037e+02,3.000000000000000000e+00
2.542953879463401116e-03,1.135576793792828355e-05,5.512800000000000000e+04,7.471962609291076660e+02,3.000000000000000000e+00
2.542950385294042749e-03,3.267258807715460830e-05,5.513600000000000000e+04,7.472997128963470459e+02,3.000000000000000000e+00
2.542946876901263763e-03,1.139338683427498452e-05,5.514400000000000000e+04,7.474047131538391113e+02,3.000000000000000000e+00
2.542943333785384948e-03,3.291594231329321728e-05,5.515200000000000000e+04,7.475147414207458496e+02,3.000000000000000000e+00
2.542939775883156905e-03,1.143225044828197265e-05,5.516000000000000000e+04,7.476231575012207031e+02,3.000000000000000000e+00
2.542936182045152371e-03,3.316629675852032544e-05,5.516800000000000000e+04,7.477228927612304688e+02,3.000000000000000000e+00
2.542932572825706058e-03,1.147241559406884438e-05,5.517600000000000000e+04,7.478386321067810059e+02,3.000000000000000000e+00
2.542928926391596102e-03,3.342398222035096044e-05,5.518400000000000000e+04,7.479349253177642822e+02,3.000000000000000000e+00
2.542925263946363597e-03,1.151394264475462345e-05,5.519200000000000000e+04,7.480474762916564941e+02,3.000000000000000000e+00
2.542921562936463140e-03,3.368935118586493664e-05,5.520000000000000000e+04,7.481549980640411377e+02,3.000000000000000000e+00
2.542917845248521790e-03,1.155689581869980943e-05,5.520800000000000000e+04,7.482535378932952881e+02,3.000000000000000000e+00
2.542914087569419015e-03,3.396277965000817978e-05,5.521600000000000000e+04,7.483702118396759033e+02,3.000000000000000000e+00
2.542910312505215938e-03,1.160134349390800101e-05,5.522400000000000000e+04,7.484772090911865234e+02,3.000000000000000000e+00
2.542906495940985487e-03,3.424466913352564647e-05,5.523200000000000000e+04,7.485744361877441406e+02,3.000000000000000000e+00
2.542902661241264531e-03,1.164735855440325531e-05,5.524000000000000000e+04,7.486826238632202148e+02,3.000000000000000000e+00
2.542898783443819834e-03,3.453544891459780358e-05,5.524800000000000000e+04,7.487952969074249268e+02,3.000000000000000000e+00
2.542894886713660367e-03,1.169501877203269606e-05,5.525600000000000000e+04,7.488933045864105225e+02,3.000000000000000000e+00
2.542890945192152318e-03,3.483557850043069273e-05,5.526400000000000000e+04,7.490007119178771973e+02,3.000000000000000000e+00
2.542886983890010541e-03,1.174440722838514600e-05,5.527200000000000000e+04,7.491005220413208008e+02,3.000000000000000000e+00
2.542882975999145867e-03,3.514555037081323760e-05,5.528000000000000000e+04,7.492139880657196045e+02,3.000000000000000000e+00
2.542878947424774636e-03,1.179561278154387887e-05,5.528800000000000000e+04,7.493264455795288086e+02,3.000000000000000000e+00
2.542874870351929939e-03,3.546589302764513224e-05,5.529600000000000000e+04,7.494314656257629395e+02,3.000000000000000000e+00
2.542870771633048282e-03,1.184873058410853429e-05,5.530400000000000000e+04,7.495262396335601807e+02,3.000000000000000000e+00
2.542866622384028392e-03,3.579717439461438025e-05,5.531200000000000000e+04,7.496385538578033447e+02,3.000000000000000000e+00
2.542862450461569855e-03,1.190386265768225627e-05,5.532000000000000000e+04,7.497399926185607910e+02,3.000000000000000000e+00
2.542858225844829654e-03,3.614000560915404725e-05,5.532800000000000000e+04,7.498518750667572021e+02,3.000000000000000000e+00
2.542853977456596432e-03,1.196111853394637374e-05,5.533600000000000000e+04,7.499480500221252441e+02,3.000000000000000000e+00
2.542849674065730987e-03,3.649504527069358836e-05,5.534400000000000000e+04,7.500442774295806885e+02,3.000000000000000000e+00
2.542845345728234410e-03,1.202061596757910600e-05,5.535200000000000000e+04,7.501534616947174072e+02,3.000000000000000000e+00
2.542840959922503669e-03,3.686300419660162598e-05,5.536000000000000000e+04,7.502604708671569824e+02,3.000000000000000000e+00
2.542836547910758572e-03,1.208248173644993434e-05,5.536800000000000000e+04,7.503705720901489258e+02,3.000000000000000000e+00
2.542832075793382499e-03,3.724465078010304235e-05,5.537600000000000000e+04,7.504812793731689453e+02,3.000000000000000000e+00
2.542827576118361025e-03,1.214685253318418497e-05,5.538400000000000000e+04,7.505866758823394775e+02,3.000000000000000000e+00
2.542823013512265137e-03,3.764081700732949842e-05,5.539200000000000000e+04,7.507017676830291748e+02,3.000000000000000000e+00
2.542818421895692068e-03,1.221387597480453683e-05,5.540000000000000000e+04,7.508049058914184570e+02,3.000000000000000000e+00
2.542813764316343827e-03,3.805240528769083955e-05,5.540800000000000000e+04,7.509040560722351074e+02,3.000000000000000000e+00
2.542809076162436642e-03,1.228371172569743156e-05,5.541600000000000000e+04,7.510235702991485596e+02,3.000000000000000000e+00
2.542804318787358561e-03,3.848039613380090302e-05,5.542400000000000000e+04,7.511168820858001709e+02,3.000000000000000000e+00
2.542799529151086764e-03,1.235653278830718086e-05,5.543200000000000000e+04,7.512320392131805420e+02,3.000000000000000000e+00
2.542794666785513653e-03,3.892585698013826509e-05,5.544000000000000000e+04,7.513294484615325928e+02,3.000000000000000000e+00
2.542789770336810994e-03,1.243252692497934947e-05,5.544800000000000000e+04,7.514400558471679688e+02,3.000000000000000000e+00
2.542784797374969628e-03,3.938995206185222554e-05,5.545600000000000000e+04,7.515485837459564209e+02,3.000000000000000000e+00
2.542779788358337165e-03,1.251189833928093840e-05,5.546400000000000000e+04,7.516617445945739746e+02,3.000000000000000000e+00
2.542774698739525257e-03,3.987395399233204001e-05,5.547200000000000000e+04,7.517679553031921387e+02,3.000000000000000000e+00
2.542769570928194323e-03,1.259486947153819394e-05,5.548000000000000000e+04,7.518616914749145508e+02,3.000000000000000000e+00
2.542764358087085466e-03,4.037925651656422307e-05,5.548800000000000000e+04,7.519733026027679443e+02,3.000000000000000000e+00
2.542759104731017166e-03,1.268168326079542821e-05,5.549600000000000000e+04,7.520757455825805664e+02,3.000000000000000000e+00
2.542753761540730677e-03,4.090739010909480108e-05,5.550400000000000000e+04,7.521825244426727295e+02,3.000000000000000000e+00
2.542748375307147396e-03,1.277260535347496414e-05,5.551200000000000000e+04,7.522876839637756348e+02,3.000000000000000000e+00
2.542742894014784691e-03,4.146003826664673421e-05,5.552000000000000000e+04,7.523988850116729736e+02,3.000000000000000000e+00
2.542737366920453865e-03,1.286792734655679452e-05,5.552800000000000000e+04,7.524931499958038330e+02,3.000000000000000000e+00
2.542731739072053021e-03,4.203905955990358079e-05,5.553600000000000000e+04,7.526150949001312256e+02,3.000000000000000000e+00
2.542726062404911461e-03,1.296796921383153838e-05,5.554400000000000000e+04,7.527107090950012207e+02,3.000000000000000000e+00
2.542720278761211646e-03,4.264650724624726173e-05,5.555200000000000000e+04,7.528247668743133545e+02,3.000000000000000000e+00
2.542714442991250625e-03,1.307308461839296922e-05,5.556000000000000000e+04,7.529344704151153564e+02,3.000000000000000000e+00
2.542708493426174346e-03,4.328466375306931364e-05,5.556800000000000000e+04,7.530282914638519287e+02,3.000000000000000000e+00
2.542702488099946728e-03,1.318366225541700836e-05,5.557600000000000000e+04,7.531355898380279541e+02,3.000000000000000000e+00
2.542696361491150487e-03,4.395605828335910002e-05,5.558400000000000000e+04,7.532439038753509521e+02,3.000000000000000000e+00
2.542690175114000785e-03,1.330013695790798634e-05,5.559200000000000000e+04,7.533482093811035156e+02,3.000000000000000000e+00
2.542683859198587720e-03,4.466353259014144524e-05,5.560000000000000000e+04,7.534453461170196533e+02,3.000000000000000000e+00
2.542677479087587442e-03,1.342298369473084162e-05,5.560800000000000000e+04,7.535559780597686768e+02,3.000000000000000000e+00
2.542670960328330659e-03,4.541022496964276209e-05,5.561600000000000000e+04,7.536728432178497314e+02,3.000000000000000000e+00
2.542664372460603193e-03,1.355274974882237953e-05,5.562400000000000000e+04,7.537717199325561523e+02,3.000000000000000000e+00
2.542657635817374695e-03,4.619973518673536558e-05,5.563200000000000000e+04,7.538759450912475586e+02,3.000000000000000000e+00
2.542650824610860096e-03,1.369001291232161718e-05,5.564000000000000000e+04,7.539866089820861816e+02,3.000000000000000000e+00
2.542643853435821825e-03,4.703588410153879720e-05,5.564800000000000000e+04,7.540972061157226562e+02,3.000000000000000000e+00
2.542636801593711141e-03,1.383550991913179156e-05,5.565600000000000000e+04,7.542043678760528564e+02,3.000000000000000000e+00
2.542629577206443909e-03,4.792312955070240221e-05,5.566400000000000000e+04,7.543071210384368896e+02,3.000000000000000000e+00
2.542622265382783048e-03,1.398994606298009346e-05,5.567200000000000000e+04,7.544179451465606689e+02,3.000000000000000000e+00
2.542614767548170753e-03,4.886431766517575838e-05,5.568000000000000000e+04,7.545304915904998779e+02,3.000000000000000000e+00
2.542607174695096176e-03,1.415474308024947637e-05,5.568800000000000000e+04,7.546384057998657227e+02,3.000000000000000000e+00
2.542599381602522138e-03,4.985784073035650846e-05,5.569600000000000000e+04,7.547432668209075928e+02,3.000000000000000000e+00
2.542591485839981822e-03,1.433188214373420315e-05,5.570400000000000000e+04,7.548413505554199219e+02,3.000000000000000000e+00
2.542583384525476300e-03,5.086027970917225759e-05,5.571200000000000000e+04,7.549567198753356934e+02,3.000000000000000000e+00
2.542575175066296572e-03,1.453246982791434508e-05,5.572000000000000000e+04,7.550671954154968262e+02,3.000000000000000000e+00
2.542566799630356731e-03,5.163238616652067930e-05,5.572800000000000000e+04,7.551772027015686035e+02,3.000000000000000000e+00
2.542558331554051892e-03,1.480069561637409358e-05,5.573600000000000000e+04,7.552796254158020020e+02,3.000000000000000000e+00
2.542550005175237167e-03,5.088595717707554043e-05,5.574400000000000000e+04,7.553911814689636230e+02,3.000000000000000000e+00
2.542541700352526132e-03,1.535490646215002317e-05,5.575200000000000000e+04,7.554871017932891846e+02,3.000000000000000000e+00
2.542534569625022872e-03,4.491669921366507774e-05,5.576000000000000000e+04,7.555906214714050293e+02,3.000000000000000000e+00
2.542527812024754450e-03,1.643289332383603111e-05,5.576800000000000000e+04,7.557019588947296143e+02,3.000000000000000000e+00
2.542522744114512814e-03,3.565219963402623253e-05,5.577600000000000000e+04,7.558063912391662598e+02,3.000000000000000000e+00
2.542518151106946522e-03,1.697324702414162209e-05,5.578400000000000000e+04,7.559119973182678223e+02,3.000000000000000000e+00
2.542514115883690289e-03,3.220740532432185430e-05,5.579200000000000000e+04,7.560245981216430664e+02,3.000000000000000000e+00
2.542510235499753808e-03,1.700850451411600449e-05,5.580000000000000000e+04,7.561343801021575928e+02,3.000000000000000000e+00
2.542506412412523769e-03,3.188251021837625341e-05,5.580800000000000000e+04,7.562378473281860352e+02,3.000000000000000000e+00
2.542502591036651348e-03,1.709147875882664994e-05,5.581600000000000000e+04,7.563457014560699463e+02,3.000000000000000000e+00
2.542498746255175083e-03,3.208047349833450596e-05,5.582400000000000000e+04,7.564560980796813965e+02,3.000000000000000000e+00
2.542494878428913987e-03,1.718417806701158222e-05,5.583200000000000000e+04,7.565501863956451416e+02,3.000000000000000000e+00
2.542490976548706164e-03,3.234886998354928779e-05,5.584000000000000000e+04,7.566621115207672119e+02,3.000000000000000000e+00
2.542487047538681284e-03,1.728337199299578085e-05,5.584800000000000000e+04,7.567740108966827393e+02,3.000000000000000000e+00
2.542483081898486586e-03,3.263293979204317250e-05,5.585600000000000000e+04,7.568731799125671387e+02,3.000000000000000000e+00
2.542479087798810156e-03,1.738519450408595053e-05,5.586400000000000000e+04,7.569733953475952148e+02,3.000000000000000000e+00
2.542475055670675305e-03,3.292556138632162584e-05,5.587200000000000000e+04,7.570785238742828369e+02,3.000000000000000000e+00
2.542470993980326666e-03,1.749046170195822758e-05,5.588000000000000000e+04,7.571885232925415039e+02,3.000000000000000000e+00
2.542466892866422461e-03,3.322637246420150672e-05,5.588800000000000000e+04,7.573017432689666748e+02,3.000000000000000000e+00
2.542462761093876832e-03,1.759895272888745762e-05,5.589600000000000000e+04,7.574102289676666260e+02,3.000000000000000000e+00
2.542458588472989566e-03,3.353553404623383385e-05,5.590400000000000000e+04,7.575078296661376953e+02,3.000000000000000000e+00
2.542454384038189252e-03,1.771089183909765004e-05,5.591200000000000000e+04,7.576227843761444092e+02,3.000000000000000000e+00
2.542450137248618638e-03,3.385341196691709162e-05,5.592000000000000000e+04,7.577344355583190918e+02,3.000000000000000000e+00
2.542445857431926623e-03,1.782636354921596792e-05,5.592800000000000000e+04,7.578455162048339844e+02,3.000000000000000000e+00
2.542441533677366073e-03,3.418037150984253736e-05,5.593600000000000000e+04,7.579515409469604492e+02,3.000000000000000000e+00
2.542437175616197188e-03,1.794551411024182378e-05,5.594400000000000000e+04,7.580571620464324951e+02,3.000000000000000000e+00
2.542432771946966270e-03,3.451681426323937425e-05,5.595200000000000000e+04,7.581538505554199219e+02,3.000000000000000000e+00
2.542428332621996575e-03,1.806847857849169998e-05,5.596000000000000000e+04,7.582651283740997314e+02,3.000000000000000000e+00
2.542423845927275095e-03,3.486316111166211238e-05,5.596800000000000000e+04,7.583794224262237549e+02,3.000000000000000000e+00
2.542419322152520561e-03,1.819540804559017673e-05,5.597600000000000000e+04,7.584776842594146729e+02,3.000000000000000000e+00
2.542414749147509437e-03,3.521986042496784284e-05,5.598400000000000000e+04,7.585888185501098633e+02,3.000000000000000000e+00
2.542410137557749202e-03,1.832646040291672590e-05,5.599200000000000000e+04,7.586844546794891357e+02,3.000000000000000000e+00
2.542405474771435026e-03,3.558738750697035605e-05,5.600000000000000000e+04,7.587946901321411133e+02,3.000000000000000000e+00
2.542400771809220049e-03,1.846180469467460105e-05,5.600800000000000000e+04,7.589139389991760254e+02,3.000000000000000000e+00
2.542396015570354620e-03,3.596624774985537448e-05,5.601600000000000000e+04,7.590177867412567139e+02,3.000000000000000000e+00
2.542391217471543993e-03,1.860162047328647582e-05,5.602400000000000000e+04,7.591248126029968262e+02,3.000000000000000000e+00
2.542386363893598192e-03,3.635697864236763307e-05,5.603200000000000000e+04,7.592297313213348389e+02,3.000000000000000000e+00
2.542381466671671166e-03,1.874609914644041652e-05,5.604000000000000000e+04,7.593405370712280273e+02,3.000000000000000000e+00
2.542376511636267912e-03,3.676015254998544801e-05,5.604800000000000000e+04,7.594494333267211914e+02,3.000000000000000000e+00
2.542371511065099829e-03,1.889544466963320848e-05,5.605600000000000000e+04,7.595451450347900391e+02,3.000000000000000000e+00
2.542366450203906170e-03,3.717637954497337622e-05,5.606400000000000000e+04,7.596576797962188721e+02,3.000000000000000000e+00
2.542361341798910282e-03,1.904987461444579847e-05,5.607200000000000000e+04,7.597691564559936523e+02,3.000000000000000000e+00
2.542356170473761799e-03,3.760631061731221816e-05,5.608000000000000000e+04,7.598804910182952881e+02,3.000000000000000000e+00
2.542350949471176673e-03,1.920962122588205784e-05,5.608800000000000000e+04,7.599810435771942139e+02,3.000000000000000000e+00
2.542345662752229941e-03,3.805064118119393048e-05,5.609600000000000000e+04,7.600915997028350830e+02,3.000000000000000000e+00
2.542340324086341235e-03,1.937493263651861287e-05,5.610400000000000000e+04,7.601881074905395508e+02,3.000000000000000000e+00
2.542334916728034022e-03,3.851011496768272862e-05,5.611200000000000000e+04,7.602992177009582520e+02,3.000000000000000000e+00
2.542329455006089520e-03,1.954607418944889465e-05,5.612000000000000000e+04,7.604039723873138428e+02,3.000000000000000000e+00
2.542323921420628144e-03,3.898552832983598283e-05,5.612800000000000000e+04,7.605153384208679199e+02,3.000000000000000000e+00
2.542318330895152866e-03,1.972332991069048261e-05,5.613600000000000000e+04,7.606161937713623047e+02,3.000000000000000000e+00
2.542312665123230495e-03,3.947773502272865757e-05,5.614400000000000000e+04,7.607337906360626221e+02,3.000000000000000000e+00
2.542306939661426179e-03,1.990700413755094604e-05,5.615200000000000000e+04,7.608306806087493896e+02,3.000000000000000000e+00
2.542301135339821230e-03,3.998765151657239682e-05,5.616000000000000000e+04,7.609441761970520020e+02,3.000000000000000000e+00
2.542295268389678509e-03,2.009742332945900237e-05,5.616800000000000000e+04,7.610490293502807617e+02,3.000000000000000000e+00
2.542289318715328528e-03,4.051626291600597251e-05,5.617600000000000000e+04,7.611686666011810303e+02,3.000000000000000000e+00
2.542283303268022890e-03,2.029493808153530856e-05,5.618400000000000000e+04,7.612625572681427002e+02,3.000000000000000000e+00
2.542277200958123311e-03,4.106462956722557338e-05,5.619200000000000000e+04,7.613721835613250732e+02,3.000000000000000000e+00
2.542271029506208268e-03,2.049992536961243704e-05,5.620000000000000000e+04,7.614841930866241455e+02,3.000000000000000000e+00
2.542264766753787875e-03,4.163389444924423021e-05,5.620800000000000000e+04,7.615954182147979736e+02,3.000000000000000000e+00
2.542258431244617204e-03,2.071279105798240510e-05,5.621600000000000000e+04,7.617033216953277588e+02,3.000000000000000000e+00
2.542251999668987926e-03,4.222529146005447897e-05,5.622400000000000000e+04,7.618017277717590332e+02,3.000000000000000000e+00
2.542245491452710393e-03,2.093397270647987774e-05,5.623200000000000000e+04,7.619121701717376709e+02,3.000000000000000000e+00
2.542238882044072380e-03,4.284015472789186557e-05,5.624000000000000000e+04,7.620227401256561279e+02,3.000000000000000000e+00
2.542232191815433067e-03,2.116394271921386692e-05,5.624800000000000000e+04,7.621277065277099609e+02,3.000000000000000000e+00
2.542225394872801511e-03,4.347992909934737246e-05,5.625600000000000000e+04,7.622305426597595215e+02,3.000000000000000000e+00
2.542218512605864175e-03,2.140321188543230034e-05,5.626400000000000000e+04,7.623446929454803467e+02,3.000000000000000000e+00
2.542211517667342102e-03,4.414618198245694988e-05,5.627200000000000000e+04,7.624572687149047852e+02,3.000000000000000000e+00
2.542204432542093887e-03,2.165233337052917189e-05,5.628000000000000000e+04,7.625533721446990967e+02,3.000000000000000000e+00
2.542197228306363344e-03,4.484061675480699981e-05,5.628800000000000000e+04,7.626639037132263184e+02,3.000000000000000000e+00
2.542189928625968477e-03,2.191190722569637931e-05,5.629600000000000000e+04,7.627616479396820068e+02,3.000000000000000000e+00
2.542182502863649628e-03,4.556508798495410194e-05,5.630400000000000000e+04,7.628583385944366455e+02,3.000000000000000000e+00
2.542174975960931338e-03,2.218258549731418763e-05,5.631200000000000000e+04,7.629687962532043457e+02,3.000000000000000000e+00
2.542167315414230449e-03,4.632161876093441618e-05,5.632000000000000000e+04,7.630819325447082520e+02,3.000000000000000000e+00
2.542159547545670695e-03,2.246507803225529170e-05,5.632800000000000000e+04,7.631878790855407715e+02,3.000000000000000000e+00
2.542151637814456938e-03,4.711242047702170969e-05,5.633600000000000000e+04,7.632867517471313477e+02,3.000000000000000000e+00
2.542143614039704246e-03,2.276015909283814212e-05,5.634400000000000000e+04,7.633998274803161621e+02,3.000000000000000000e+00
2.542135439451772769e-03,4.793991549688576880e-05,5.635200000000000000e+04,7.635110185146331787e+02,3.000000000000000000e+00
2.542127143496256472e-03,2.306867491714710279e-05,5.636000000000000000e+04,7.636095063686370850e+02,3.000000000000000000e+00
2.542118686959134871e-03,4.880676319707475172e-05,5.636800000000000000e+04,7.637148232460021973e+02,3.000000000000000000e+00
2.542110101056914775e-03,2.339155238818567585e-05,5.637600000000000000e+04,7.638273394107818604e+02,3.000000000000000000e+00
2.542101343888021961e-03,4.971588999644973472e-05,5.638400000000000000e+04,7.639222812652587891e+02,3.000000000000000000e+00
2.542092448601426975e-03,2.372980900804312569e-05,5.639200000000000000e+04,7.640199170112609863e+02,3.000000000000000000e+00
2.542083370332751113e-03,5.067052410715595055e-05,5.640000000000000000e+04,7.641305570602416992e+02,3.000000000000000000e+00
2.542074144344649150e-03,2.408456441411897643e-05,5.640800000000000000e+04,7.642412865161895752e+02,3.000000000000000000e+00
2.542064722497300831e-03,5.167423590108941403e-05,5.641600000000000000e+04,7.643506519794464111e+02,3.000000000000000000e+00
2.542055142370952363e-03,2.445705372551215738e-05,5.642400000000000000e+04,7.644460036754608154e+02,3.000000000000000000e+00
2.542045352193944736e-03,5.273098498689118878e-05,5.643200000000000000e+04,7.645596978664398193e+02,3.000000000000000000e+00
2.542035392094297349e-03,2.484864307251453012e-05,5.644000000000000000e+04,7.646587209701538086e+02,3.000000000000000000e+00
2.542025206260662470e-03,5.384517534360847875e-05,5.644800000000000000e+04,7.647693576812744141e+02,3.000000000000000000e+00
2.542014837629552083e-03,2.526084774055438264e-05,5.645600000000000000e+04,7.648795542716979980e+02,3.000000000000000000e+00
2.542004225881302430e-03,5.502172017710400148e-05,5.646400000000000000e+04,7.649904406070709229e+02,3.000000000000000000e+00
2.541993417057280408e-03,2.569535346379699271e-05,5.647200000000000000e+04,7.650861904621124268e+02,3.000000000000000000e+00
2.541982345788723532e-03,5.626611857252067107e-05,5.648000000000000000e+04,7.651974782943725586e+02,3.000000000000000000e+00
2.541971061560022345e-03,2.615404153122750014e-05,5.648800000000000000e+04,7.653018870353698730e+02,3.000000000000000000e+00
2.541959493326387005e-03,5.758454654040084361e-05,5.649600000000000000e+04,7.654061827659606934e+02,3.000000000000000000e+00
2.541947694402652697e-03,2.663901853515927124e-05,5.650400000000000000e+04,7.655204346179962158e+02,3.000000000000000000e+00
2.541935587337678000e-03,5.898396573125024576e-05,5.651200000000000000e+04,7.656327021121978760e+02,3.000000000000000000e+00
2.541923229722481241e-03,2.715265180753152616e-05,5.652000000000000000e+04,7.657461435794830322e+02,3.000000000000000000e+00
2.541910536844355084e-03,6.047225397862114035e-05,5.652800000000000000e+04,7.658466041088104248e+02,3.000000000000000000e+00
2.541897571085676138e-03,2.769761186823431473e-05,5.653600000000000000e+04,7.659593148231506348e+02,3.000000000000000000e+00
2.541884239465143358e-03,6.205836299468589902e-05,5.654400000000000000e+04,7.660563931465148926e+02,3.000000000000000000e+00
2.541870609754798196e-03,2.827692357923716196e-05,5.655200000000000000e+04,7.661689176559448242e+02,3.000000000000000000e+00
2.541856579511906234e-03,6.375251008736805081e-05,5.656000000000000000e+04,7.662718927860260010e+02,3.000000000000000000e+00
2.541842222596606832e-03,2.889402818591403993e-05,5.656800000000000000e+04,7.663824265003204346e+02,3.000000000000000000e+00
2.541827425682778932e-03,6.556641283870074082e-05,5.657600000000000000e+04,7.664938719272613525e+02,3.000000000000000000e+00
2.541812269538486213e-03,2.955285908216322664e-05,5.658400000000000000e+04,7.666092298030853271e+02,3.000000000000000000e+00
2.541796628247486398e-03,6.751357848856198696e-05,5.659200000000000000e+04,7.667083106040954590e+02,3.000000000000000000e+00
2.541780590453803466e-03,3.025793502041516049e-05,5.660000000000000000e+04,7.668210651874542236e+02,3.000000000000000000e+00
2.541764015587345826e-03,6.960966360485504420e-05,5.660800000000000000e+04,7.669303455352783203e+02,3.000000000000000000e+00
2.541747001318409374e-03,3.101447570047654630e-05,5.661600000000000000e+04,7.670268032550811768e+02,3.000000000000000000e+00
2.541729389907648219e-03,7.187292493670496428e-05,5.662400000000000000e+04,7.671456458568572998e+02,3.000000000000000000e+00
2.541711289427932893e-03,3.182854634997549540e-05,5.663200000000000000e+04,7.672402884960174561e+02,3.000000000000000000e+00
2.541692521878038957e-03,7.432478980094770762e-05,5.664000000000000000e+04,7.673555154800415039e+02,3.000000000000000000e+00
2.541673207392328507e-03,3.270724026475623479e-05,5.664800000000000000e+04,7.674599387645721436e+02,3.000000000000000000e+00
2.541653143869336204e-03,7.699058495314953709e-05,5.665600000000000000e+04,7.675720753669738770e+02,3.000000000000000000e+00
2.541632465520595862e-03,3.365891163274568757e-05,5.666400000000000000e+04,7.676833107471466064e+02,3.000000000000000000e+00
2.541610941331080929e-03,7.990047819052948199e-05,5.667200000000000000e+04,7.677809638977050781e+02,3.000000000000000000e+00
2.541588722060120036e-03,3.469347581347149008e-05,5.668000000000000000e+04,7.678946294784545898e+02,3.000000000000000000e+00
2.541565541674489954e-03,8.309070937359074418e-05,5.668800000000000000e+04,7.680081994533538818e+02,3.000000000000000000e+00
2.541541570538540483e-03,3.582280137552675952e-05,5.669600000000000000e+04,7.681072790622711182e+02,3.000000000000000000e+00
2.541516499761254690e-03,8.660522105315816106e-05,5.670400000000000000e+04,7.682169866561889648e+02,3.000000000000000000e+00
2.541490523134790243e-03,3.706122887566963374e-05,5.671200000000000000e+04,7.683289072513580322e+02,3.000000000000000000e+00
2.541463278702553539e-03,9.049784988939567397e-05,5.672000000000000000e+04,7.684366743564605713e+02,3.000000000000000000e+00
2.541434988519761674e-03,3.842626769825360035e-05,5.672800000000000000e+04,7.685426552295684814e+02,3.000000000000000000e+00
2.541405224066658509e-03,9.483531937332820804e-05,5.673600000000000000e+04,7.686505322456359863e+02,3.000000000000000000e+00
2.541374241855481712e-03,3.993954783357368311e-05,5.674400000000000000e+04,7.687472863197326660e+02,3.000000000000000000e+00
2.541341528645008757e-03,9.970140072215418923e-05,5.675200000000000000e+04,7.688632302284240723e+02,3.000000000000000000e+00
2.541307383451579544e-03,4.162814451328308987e-05,5.676000000000000000e+04,7.689596500396728516e+02,3.000000000000000000e+00
2.541271183403787711e-03,1.052028155354897394e-04,5.676800000000000000e+04,7.690820596218109131e+02,3.000000000000000000e+00
2.541233280642474918e-03,4.352646146023612174e-05,5.677600000000000000e+04,7.691841535568237305e+02,3.000000000000000000e+00
2.541192907732333153e-03,1.114778022466869590e-04,5.678400000000000000e+04,7.692985246181488037e+02,3.000000000000000000e+00
2.541150484205092520e-03,4.567897443859107471e-05,5.679200000000000000e+04,7.693948242664337158e+02,3.000000000000000000e+00
2.541105047807265191e-03,1.187088760240430764e-04,5.680000000000000000e+04,7.695154204368591309e+02,3.000000000000000000e+00
2.541057105011608561e-03,4.814434265076647621e-05,5.680800000000000000e+04,7.696134545803070068e+02,3.000000000000000000e+00
2.541005424291737421e-03,1.271424132252960051e-04,5.681600000000000000e+04,7.697238240242004395e+02,3.000000000000000000e+00
2.540950626466283082e-03,5.100177790783993201e-05,5.682400000000000000e+04,7.698390939235687256e+02,3.000000000000000000e+00
2.540891096549059529e-03,1.371197796023416126e-04,5.683200000000000000e+04,7.699385106563568115e+02,3.000000000000000000e+00
2.540827609127676526e-03,5.436131091411053475e-05,5.684000000000000000e+04,7.700422611236572266e+02,3.000000000000000000e+00
2.540757983285493651e-03,1.491288928968362477e-04,5.684800000000000000e+04,7.701545217037200928e+02,3.000000000000000000e+00
2.540683205801914750e-03,5.838116217208737967e-05,5.685600000000000000e+04,7.702661521434783936e+02,3.000000000000000000e+00
2.540600223368631380e-03,1.638939785615043407e-04,5.686400000000000000e+04,7.703763871192932129e+02,3.000000000000000000e+00
2.540510324543626946e-03,6.329898815728108794e-05,5.687200000000000000e+04,7.704914987087249756e+02,3.000000000000000000e+00
2.540409036283217299e-03,1.825416021817853791e-04,5.688000000000000000e+04,7.705977516174316406e+02,3.000000000000000000e+00
2.540298091744933560e-03,6.949279161365516536e-05,5.688800000000000000e+04,7.707049887180328369e+02,3.000000000000000000e+00
2.540170541250926037e-03,2.069321868533175715e-04,5.689600000000000000e+04,7.708179254531860352e+02,3.000000000000000000e+00
2.540028800153990105e-03,7.761378923581441506e-05,5.690400000000000000e+04,7.709147758483886719e+02,3.000000000000000000e+00
2.539861180919602678e-03,2.403910323181760041e-04,5.691200000000000000e+04,7.710264940261840820e+02,3.000000000000000000e+00
2.539671192372645880e-03,8.893104022235788064e-05,5.692000000000000000e+04,7.711434102058410645e+02,3.000000000000000000e+00
2.539436836212639013e-03,2.895532855426902522e-04,5.692800000000000000e+04,7.712373993396759033e+02,3.000000000000000000e+00
2.539163428017331744e-03,1.065531830636614599e-04,5.693600000000000000e+04,7.713464522361755371e+02,3.000000000000000000e+00
2.538801718102522142e-03,3.700332027431414207e-04,5.694400000000000000e+04,7.714539155960083008e+02,3.000000000000000000e+00
2.538359658325979248e-03,1.446376930757361297e-04,5.695200000000000000e+04,7.715658571720123291e+02,3.000000000000000000e+00
2.537687455440095202e-03,5.305185301371704958e-04,5.696000000000000000e+04,7.716661715507507324e+02,3.000000000000000000e+00
2.536801032200072022e-03,1.932257394372090481e-04,5.696600000000000000e+04,7.717491753101348877e+02,3.000000000000000000e+00
2.534275796084966940e-03,1.195823220961438104e-03,5.697400000000000000e+04,7.718481385707855225e+02,3.000000000000000000e+00
2.529970488748196737e-03,3.666374675275175751e-04,5.698200000000000000e+04,7.719454472064971924e+02,3.000000000000000000e+00
2.529970488748196737e-03,9.556251400239561544e-01,5.699000000000000000e+04,7.720611722469329834e+02,1.500000000000000000e+00
2.529970488748196737e-03,2.216110726055463775e+00,5.699600000000000000e+04,7.721431243419647217e+02,7.500000000000000000e-01
2.529970488748196737e-03,2.183562991177014911e+00,5.700200000000000000e+04,7.722152118682861328e+02,3.750000000000000000e-01
2.529970488748196737e-03,5.874394039630961295e-01,5.700800000000000000e+04,7.722994668483734131e+02,1.875000000000000000e-01
2.529970488748196737e-03,8.785585771698875557e-02,5.701400000000000000e+04,7.723830468654632568e+02,9.375000000000000000e-02
2.509174467588025891e-03,2.227119809101751891e-02,5.702000000000000000e+04,7.724614048004150391e+02,9.375000000000000000e-02
2.447400244951740932e-03,4.236820079153507182e-03,5.702800000000000000e+04,7.725608618259429932e+02,9.375000000000000000e-02
2.436820464086835933e-03,1.335572397348272055e-03,5.703600000000000000e+04,7.726673181056976318e+02,9.375000000000000000e-02
2.429957648253554085e-03,9.868881919003625724e-04,5.704400000000000000e+04,7.727780907154083252e+02,9.375000000000000000e-02
2.424467216096678340e-03,1.050752919942396198e-03,5.705200000000000000e+04,7.728851799964904785e+02,9.375000000000000000e-02
2.420126616044558556e-03,7.812069184365872006e-04,5.706000000000000000e+04,7.730025351047515869e+02,9.375000000000000000e-02
2.416514632482553993e-03,8.648655447516854188e-04,5.706800000000000000e+04,7.730967514514923096e+02,9.375000000000000000e-02
2.413538027006603345e-03,6.481337193474863726e-04,5.707600000000000000e+04,7.732163643836975098e+02,9.375000000000000000e-02
2.410974588461116397e-03,7.380739131316408361e-04,5.708400000000000000e+04,7.733131487369537354e+02,9.375000000000000000e-02
2.408781068644325497e-03,5.587273904490889327e-04,5.709200000000000000e+04,7.734267301559448242e+02,9.375000000000000000e-02
2.406838556151891153e-03,6.482351672745433275e-04,5.710000000000000000e+04,7.735306003093719482e+02,9.375000000000000000e-02
2.405126745238614361e-03,4.957964685181467587e-04,5.710800000000000000e+04,7.736357054710388184e+02,9.375000000000000000e-02
2.403578467487746395e-03,5.818004773336834775e-04,5.711600000000000000e+04,7.737413430213928223e+02,9.375000000000000000e-02
2.402183796383908915e-03,4.494492496530181334e-04,5.712400000000000000e+04,7.738630831241607666e+02,9.375000000000000000e-02
2.400902455303863519e-03,5.306674940444765188e-04,5.713200000000000000e+04,7.739673995971679688e+02,9.375000000000000000e-02
2.399729246716043179e-03,4.139297757596974744e-04,5.714000000000000000e+04,7.740649468898773193e+02,9.375000000000000000e-02
2.398638724912010873e-03,4.899271702622935492e-04,5.714800000000000000e+04,7.741767015457153320e+02,9.375000000000000000e-02
2.397627886340623123e-03,3.857758190457737883e-04,5.715600000000000000e+04,7.742876884937286377e+02,9.375000000000000000e-02
2.396679967440886166e-03,4.565124673450643498e-04,5.716400000000000000e+04,7.744043786525726318e+02,9.375000000000000000e-02
2.395792997051966484e-03,3.628228060941193550e-04,5.717200000000000000e+04,7.745100593566894531e+02,9.375000000000000000e-02
2.394955566920800930e-03,4.284405614803950399e-04,5.718000000000000000e+04,7.746065955162048340e+02,9.375000000000000000e-02
2.394166193597219508e-03,3.436666659257787797e-04,5.718800000000000000e+04,7.747136282920837402e+02,9.375000000000000000e-02
2.393416919907239565e-03,4.043871058349726515e-04,5.719600000000000000e+04,7.748363704681396484e+02,9.375000000000000000e-02
2.392706491503901901e-03,3.273657176147795373e-04,5.720400000000000000e+04,7.749388387203216553e+02,9.375000000000000000e-02
2.392029257514792853e-03,3.834404469573744604e-04,5.721200000000000000e+04,7.750513296127319336e+02,9.375000000000000000e-02
2.391384070595954300e-03,3.132689916916173980e-04,5.722000000000000000e+04,7.751461985111236572e+02,9.375000000000000000e-02
2.390766868534267842e-03,3.649551424458063759e-04,5.722800000000000000e+04,7.752579476833343506e+02,9.375000000000000000e-02
2.390176555171598296e-03,3.009138295882875344e-04,5.723600000000000000e+04,7.753655033111572266e+02,9.375000000000000000e-02
2.389610190694743327e-03,3.484620622187007441e-04,5.724400000000000000e+04,7.754811799526214600e+02,9.375000000000000000e-02
2.389066706560341504e-03,2.899628974555332282e-04,5.725200000000000000e+04,7.755890746116638184e+02,9.375000000000000000e-02
2.388543972961038042e-03,3.336117709407156054e-04,5.726000000000000000e+04,7.756932878494262695e+02,9.375000000000000000e-02
2.388040940792278410e-03,2.801643864845881579e-04,5.726800000000000000e+04,7.757920815944671631e+02,9.375000000000000000e-02
2.387556075309514581e-03,3.201380307850322689e-04,5.727600000000000000e+04,7.758932619094848633e+02,9.375000000000000000e-02
2.387088345650787390e-03,2.713262470361349943e-04,5.728400000000000000e+04,7.760056009292602539e+02,9.375000000000000000e-02
2.386636660794777976e-03,3.078337575877177434e-04,5.729200000000000000e+04,7.761040210723876953e+02,9.375000000000000000e-02
2.386200009728743632e-03,2.632991280726061645e-04,5.730000000000000000e+04,7.762074031829833984e+02,9.375000000000000000e-02
2.385777636445348196e-03,2.965348473561949666e-04,5.730800000000000000e+04,7.763193395137786865e+02,9.375000000000000000e-02
2.385368552171010428e-03,2.559648364616651413e-04,5.731600000000000000e+04,7.764231891632080078e+02,9.375000000000000000e-02
2.384972256457937312e-03,2.861090736204234455e-04,5.732400000000000000e+04,7.765418980121612549e+02,9.375000000000000000e-02
2.384587785025847791e-03,2.492283682198225187e-04,5.733200000000000000e+04,7.766383118629455566e+02,9.375000000000000000e-02
2.384214834032556511e-03,2.764483128624197752e-04,5.734000000000000000e+04,7.767445106506347656e+02,9.375000000000000000e-02
2.383852465445318678e-03,2.430122962933428307e-04,5.734800000000000000e+04,7.768577482700347900e+02,9.375000000000000000e-02
2.383500527708633503e-03,2.674629940951307521e-04,5.735600000000000000e+04,7.769632370471954346e+02,9.375000000000000000e-02
2.383158110199203299e-03,2.372527423418246191e-04,5.736400000000000000e+04,7.770829856395721436e+02,9.375000000000000000e-02
2.382825179950362211e-03,2.590780616552932725e-04,5.737200000000000000e+04,7.771888146400451660e+02,9.375000000000000000e-02
2.382500854350202632e-03,2.318964327806206298e-04,5.738000000000000000e+04,7.772992379665374756e+02,9.375000000000000000e-02
2.382185193144308044e-03,2.512299858961781216e-04,5.738800000000000000e+04,7.773959350585937500e+02,9.375000000000000000e-02
2.381877341856265210e-03,2.268985102651957736e-04,5.739600000000000000e+04,7.775053045749664307e+02,9.375000000000000000e-02
2.381577432901767558e-03,2.438645123041980277e-04,5.740400000000000000e+04,7.776168522834777832e+02,9.375000000000000000e-02
2.381284639680888125e-03,2.222208806410474948e-04,5.741200000000000000e+04,7.777295076847076416e+02,9.375000000000000000e-02
2.380999151639886374e-03,2.369349398869267833e-04,5.742000000000000000e+04,7.778398878574371338e+02,9.375000000000000000e-02
2.380720169503225056e-03,2.178309457760439273e-04,5.742800000000000000e+04,7.779454629421234131e+02,9.375000000000000000e-02
2.380447927464429854e-03,2.304007852068628984e-04,5.743600000000000000e+04,7.780542724132537842e+02,9.375000000000000000e-02
2.380181652805533031e-03,2.137006189141993134e-04,5.744400000000000000e+04,7.781667311191558838e+02,9.375000000000000000e-02
2.379921614766009920e-03,2.242267318593606077e-04,5.745200000000000000e+04,7.782644042968750000e+02,9.375000000000000000e-02
2.379667066268748108e-03,2.098055500001633341e-04,5.746000000000000000e+04,7.783766806125640869e+02,9.375000000000000000e-02
2.379418303900432494e-03,2.183817943889805352e-04,5.746800000000000000e+04,7.784905016422271729e+02,9.375000000000000000e-02
2.379174605210071253e-03,2.061245092683902560e-04,5.747600000000000000e+04,7.785937650203704834e+02,9.375000000000000000e-02
2.378936287997404034e-03,2.128386455572538367e-04,5.748400000000000000e+04,7.787021832466125488e+02,9.375000000000000000e-02
2.378702653365266304e-03,2.026388916996943012e-04,5.749200000000000000e+04,7.788090147972106934e+02,9.375000000000000000e-02
2.378474035422740041e-03,2.075730696631076795e-04,5.750000000000000000e+04,7.789160728454589844e+02,9.375000000000000000e-02
2.378249757727554994e-03,1.993323149148096783e-04,5.750800000000000000e+04,7.790347180366516113e+02,9.375000000000000000e-02
2.378030166767813695e-03,2.025635142999946054e-04,5.751600000000000000e+04,7.791367650032043457e+02,9.375000000000000000e-02
2.377814607453724270e-03,1.961902901135090661e-04,5.752400000000000000e+04,7.792484362125396729e+02,9.375000000000000000e-02
2.377603435496256513e-03,1.977907198295547836e-04,5.753200000000000000e+04,7.793430185317993164e+02,9.375000000000000000e-02
2.377396016069163731e-03,1.931999507099086029e-04,5.754000000000000000e+04,7.794548161029815674e+02,9.375000000000000000e-02
2.377192711568817517e-03,1.932374108306694174e-04,5.754800000000000000e+04,7.795703926086425781e+02,9.375000000000000000e-02
2.376992906369194188e-03,1.903498269725062105e-04,5.755600000000000000e+04,7.796656739711761475e+02,9.375000000000000000e-02
2.376796967511185348e-03,1.888880374259830600e-04,5.756400000000000000e+04,7.797782025337219238e+02,9.375000000000000000e-02
2.376604297539654850e-03,1.876296576654890459e-04,5.757200000000000000e+04,7.798897736072540283e+02,9.375000000000000000e-02
2.376415266499275550e-03,1.847285570868328246e-04,5.758000000000000000e+04,7.800051040649414062e+02,9.375000000000000000e-02
2.376229294115961288e-03,1.850302316869368159e-04,5.758800000000000000e+04,7.801130840778350830e+02,9.375000000000000000e-02
2.376046752120981095e-03,1.807462495410189728e-04,5.759600000000000000e+04,7.802235114574432373e+02,9.375000000000000000e-02
2.375867076474294168e-03,1.825432542036533429e-04,5.760400000000000000e+04,7.803182792663574219e+02,9.375000000000000000e-02
2.375690639539030855e-03,1.769295589425443614e-04,5.761200000000000000e+04,7.804318883419036865e+02,9.375000000000000000e-02
2.375516892606730976e-03,1.801612329249728463e-04,5.762000000000000000e+04,7.805296678543090820e+02,9.375000000000000000e-02
2.375346207831127709e-03,1.732679586381568183e-04,5.762800000000000000e+04,7.806335692405700684e+02,9.375000000000000000e-02
2.375178050977927099e-03,1.778773810357821142e-04,5.763600000000000000e+04,7.807522408962249756e+02,9.375000000000000000e-02
2.375012793324248871e-03,1.697518347751837871e-04,5.764400000000000000e+04,7.808642435073852539e+02,9.375000000000000000e-02
2.374849914297236502e-03,1.756855339893023703e-04,5.765200000000000000e+04,7.809610121250152588e+02,9.375000000000000000e-02
2.374689783772389578e-03,1.663723857061995628e-04,5.766000000000000000e+04,7.810706777572631836e+02,9.375000000000000000e-02
2.374531894069250096e-03,1.735800778912484387e-04,5.766800000000000000e+04,7.811812958717346191e+02,9.375000000000000000e-02
2.374376613253068209e-03,1.631215347051211215e-04,5.767600000000000000e+04,7.812963311672210693e+02,9.375000000000000000e-02
2.374223445809021601e-03,1.715558876267760829e-04,5.768400000000000000e+04,7.813935194015502930e+02,9.375000000000000000e-02
2.374072757678855929e-03,1.599918539536308512e-04,5.769200000000000000e+04,7.815057144165039062e+02,9.375000000000000000e-02
2.373924064827189102e-03,1.696082732132732601e-04,5.770000000000000000e+04,7.816097183227539062e+02,9.375000000000000000e-02
2.373777730837251052e-03,1.569764981123893577e-04,5.770800000000000000e+04,7.817333419322967529e+02,9.375000000000000000e-02
2.373633282505587926e-03,1.677329331287749864e-04,5.771600000000000000e+04,7.818398613929748535e+02,9.375000000000000000e-02
2.373491080886125197e-03,1.540691460768836129e-04,5.772400000000000000e+04,7.819367163181304932e+02,9.375000000000000000e-02
2.373350662996531572e-03,1.659259135790621808e-04,5.773200000000000000e+04,7.820487432479858398e+02,9.375000000000000000e-02
2.373212387243367125e-03,1.512639497500193307e-04,5.774000000000000000e+04,7.821625092029571533e+02,9.375000000000000000e-02
2.373075800289307143e-03,1.641835728401805740e-04,5.774800000000000000e+04,7.822617578506469727e+02,9.375000000000000000e-02
2.372941257818770612e-03,1.485554888518084019e-04,5.775600000000000000e+04,7.823746097087860107e+02,9.375000000000000000e-02
2.372808315596010818e-03,1.625025499538153132e-04,5.776400000000000000e+04,7.824943256378173828e+02,9.375000000000000000e-02
2.372677326544028915e-03,1.459387309416671896e-04,5.777200000000000000e+04,7.825933725833892822e+02,9.375000000000000000e-02
2.372547855015946956e-03,1.608797371685934769e-04,5.778000000000000000e+04,7.827083525657653809e+02,9.375000000000000000e-02
2.372420251163157631e-03,1.434089959557996907e-04,5.778800000000000000e+04,7.828149478435516357e+02,9.375000000000000000e-02
2.372294087443754546e-03,1.593122556154132443e-04,5.779600000000000000e+04,7.829282343387603760e+02,9.375000000000000000e-02
2.372169711251118692e-03,1.409619246685543117e-04,5.780400000000000000e+04,7.830267097949981689e+02,9.375000000000000000e-02
2.372046702691398175e-03,1.577974337826209552e-04,5.781200000000000000e+04,7.831316645145416260e+02,9.375000000000000000e-02
2.371925406432958024e-03,1.385934505727974488e-04,5.782000000000000000e+04,7.832270388603210449e+02,9.375000000000000000e-02
2.371805409798323581e-03,1.563327884234248474e-04,5.782800000000000000e+04,7.833383316993713379e+02,9.375000000000000000e-02
2.371687054779608294e-03,1.362997747489994016e-04,5.783600000000000000e+04,7.834555156230926514e+02,9.375000000000000000e-02
2.371569935507614538e-03,1.549160075808602073e-04,5.784400000000000000e+04,7.835574495792388916e+02,9.375000000000000000e-02
2.371454391359737422e-03,1.340773433536635864e-04,5.785200000000000000e+04,7.836619496345520020e+02,9.375000000000000000e-02
2.371340022888966757e-03,1.535449354614465921e-04,5.786000000000000000e+04,7.837740697860717773e+02,9.375000000000000000e-02
2.371227166929786023e-03,1.319228274087884314e-04,5.786800000000000000e+04,7.838736934661865234e+02,9.375000000000000000e-02
2.371115430091819392e-03,1.522175589276614607e-04,5.787600000000000000e+04,7.839861924648284912e+02,9.375000000000000000e-02
2.371005146746658042e-03,1.298331046186079274e-04,5.788400000000000000e+04,7.840844416618347168e+02,9.375000000000000000e-02
2.370895929214159210e-03,1.509319954101994256e-04,5.789200000000000000e+04,7.841793780326843262e+02,9.375000000000000000e-02
2.370788109489543709e-03,1.278052429761793109e-04,5.790000000000000000e+04,7.842922410964965820e+02,9.375000000000000000e-02
2.370681305274346951e-03,1.496864820692412723e-04,5.790800000000000000e+04,7.844033074378967285e+02,9.375000000000000000e-02
2.370575846279037932e-03,1.258364859539377813e-04,5.791600000000000000e+04,7.844997582435607910e+02,9.375000000000000000e-02
2.370471355274907446e-03,1.484793660567179229e-04,5.792400000000000000e+04,7.846044387817382812e+02,9.375000000000000000e-02
2.370368159783209968e-03,1.239242390994766557e-04,5.793200000000000000e+04,7.847282233238220215e+02,9.375000000000000000e-02
2.370265887348566025e-03,1.473090957509280827e-04,5.794000000000000000e+04,7.848227715492248535e+02,9.375000000000000000e-02
2.370164863401520543e-03,1.220660578802351302e-04,5.794800000000000000e+04,7.849380357265472412e+02,9.375000000000000000e-02
2.370064719978021497e-03,1.461742128521940952e-04,5.795600000000000000e+04,7.850373094081878662e+02,9.375000000000000000e-02
2.369965780518585446e-03,1.202596366407169257e-04,5.796400000000000000e+04,7.851576476097106934e+02,9.375000000000000000e-02
2.369867681281920962e-03,1.450733452422333595e-04,5.797200000000000000e+04,7.852572929859161377e+02,9.375000000000000000e-02
2.369770743820724841e-03,1.185027985528421495e-04,5.798000000000000000e+04,7.853710715770721436e+02,9.375000000000000000e-02
2.369674608360406755e-03,1.440052005221231584e-04,5.798800000000000000e+04,7.854623911380767822e+02,9.375000000000000000e-02
2.369579594669059350e-03,1.167934864544836331e-04,5.799600000000000000e+04,7.855812244415283203e+02,9.375000000000000000e-02
2.369485346694366959e-03,1.429685601550024512e-04,5.800400000000000000e+04,7.856899750232696533e+02,9.375000000000000000e-02
2.369392182523613090e-03,1.151297544835752407e-04,5.801200000000000000e+04,7.857932071685791016e+02,9.375000000000000000e-02
2.369299749593161905e-03,1.419622741478862842e-04,5.802000000000000000e+04,7.859069483280181885e+02,9.375000000000000000e-02
2.369208364413526949e-03,1.135097604270738351e-04,5.802800000000000000e+04,7.860112783908843994e+02,9.375000000000000000e-02
2.369117677686220953e-03,1.409852562156762451e-04,5.803600000000000000e+04,7.861099841594696045e+02,9.375000000000000000e-02
2.369028004449001516e-03,1.119317587118962975e-04,5.804400000000000000e+04,7.862255017757415771e+02,9.375000000000000000e-02
2.368938998454365313e-03,1.400364793769367047e-04,5.805200000000000000e+04,7.863265042304992676e+02,9.375000000000000000e-02
2.368850973371089928e-03,1.103940939750253802e-04,5.806000000000000000e+04,7.864456300735473633e+02,9.375000000000000000e-02
2.368763585797191429e-03,1.391149719368150171e-04,5.806800000000000000e+04,7.865377633571624756e+02,9.375000000000000000e-02
2.368677148135857335e-03,1.088951951559115252e-04,5.807600000000000000e+04,7.866408591270446777e+02,9.375000000000000000e-02
2.368591319633231961e-03,1.382198138180713355e-04,5.808400000000000000e+04,7.867562990188598633e+02,9.375000000000000000e-02
2.368506411529795741e-03,1.074335700609375818e-04,5.809200000000000000e+04,7.868661351203918457e+02,9.375000000000000000e-02
2.368422085529934065e-03,1.373501332054326914e-04,5.810000000000000000e+04,7.869764175415039062e+02,9.375000000000000000e-02
2.368338651813718665e-03,1.060078003554744983e-04,5.810800000000000000e+04,7.870695424079895020e+02,9.375000000000000000e-02
2.368255774360839439e-03,1.365051034723656126e-04,5.811600000000000000e+04,7.871807713508605957e+02,9.375000000000000000e-02
2.368173762392624618e-03,1.046165369436320697e-04,5.812400000000000000e+04,7.872943191528320312e+02,9.375000000000000000e-02
2.368092281987571775e-03,1.356839403631296176e-04,5.813200000000000000e+04,7.873915054798126221e+02,9.375000000000000000e-02
2.368011641509280320e-03,1.032584956999962341e-04,5.814000000000000000e+04,7.875135266780853271e+02,9.375000000000000000e-02
2.367931508964517436e-03,1.348858994056275913e-04,5.814800000000000000e+04,7.876131861209869385e+02,9.375000000000000000e-02
2.367852191959507902e-03,1.019324535218283132e-04,5.815600000000000000e+04,7.877256579399108887e+02,9.375000000000000000e-02
2.367773360264261232e-03,1.341102735334753857e-04,5.816400000000000000e+04,7.878365001678466797e+02,9.375000000000000000e-02
2.367695320827338610e-03,1.006372446727242254e-04,5.817200000000000000e+04,7.879403417110443115e+02,9.375000000000000000e-02
2.367617745022043002e-03,1.333563908981939426e-04,5.818000000000000000e+04,7.880504419803619385e+02,9.375000000000000000e-02
2.367540939238384559e-03,9.937175739258818897e-05,5.818800000000000000e+04,7.881502676010131836e+02,9.375000000000000000e-02
2.367464576297677228e-03,1.326236128538158801e-04,5.819600000000000000e+04,7.882635715007781982e+02,9.375000000000000000e-02
2.367388962129933667e-03,9.813493075058109206e-05,5.820400000000000000e+04,7.883643205165863037e+02,9.375000000000000000e-02
2.367313770853492812e-03,1.319113320991197611e-04,5.821200000000000000e+04,7.884769508838653564e+02,9.375000000000000000e-02
2.367239308036420738e-03,9.692575172040469856e-05,5.822000000000000000e+04,7.885831189155578613e+02,9.375000000000000000e-02
2.367165248947024087e-03,1.312189709631463681e-04,5.822800000000000000e+04,7.886965227127075195e+02,9.375000000000000000e-02
2.367091898889036108e-03,9.574325245925970952e-05,5.823600000000000000e+04,7.887976810932159424e+02,9.375000000000000000e-02
2.367018934137261280e-03,1.305459798219961128e-04,5.824400000000000000e+04,7.889083003997802734e+02,9.375000000000000000e-02
2.366946659828359466e-03,9.458650777353545011e-05,5.825200000000000000e+04,7.890035881996154785e+02,9.375000000000000000e-02
2.366874753103416149e-03,1.298918356357530921e-04,5.826000000000000000e+04,7.891210596561431885e+02,9.375000000000000000e-02
2.366803519029003593e-03,9.345463275584353386e-05,5.826800000000000000e+04,7.892162139415740967e+02,9.375000000000000000e-02
2.366732635475215715e-03,1.292560405953293548e-04,5.827600000000000000e+04,7.893305826187133789e+02,9.375000000000000000e-02
2.366662407535340823e-03,9.234678057989378561e-05,5.828400000000000000e+04,7.894284729957580566e+02,9.375000000000000000e-02
2.366592513673847209e-03,1.286381208707505395e-04,5.829200000000000000e+04,7.895446200370788574e+02,9.375000000000000000e-02
2.366523259107459597e-03,9.126214044019394689e-05,5.830000000000000000e+04,7.896412608623504639e+02,9.375000000000000000e-02
2.366454322762744956e-03,1.280376254524252919e-04,5.830800000000000000e+04,7.897527768611907959e+02,9.375000000000000000e-02
2.366386010076597379e-03,9.019993562554720710e-05,5.831600000000000000e+04,7.898652970790863037e+02,9.375000000000000000e-02
2.366318000307480237e-03,1.274541250782466049e-04,5.832400000000000000e+04,7.899615020751953125e+02,9.375000000000000000e-02
2.366250599209319180e-03,8.915942171584866158e-05,5.833200000000000000e+04,7.900746271610260010e+02,9.375000000000000000e-02
2.366183486244076255e-03,1.268872112402449209e-04,5.834000000000000000e+04,7.901866061687469482e+02,9.375000000000000000e-02
2.366116967579805479e-03,8.813988489262708666e-05,5.834800000000000000e+04,7.902848498821258545e+02,9.375000000000000000e-02
2.366050722755125898e-03,1.263364952645633333e-04,5.835600000000000000e+04,7.904012675285339355e+02,9.375000000000000000e-02
2.365985058449667985e-03,8.714064035487186638e-05,5.836400000000000000e+04,7.904941604137420654e+02,9.375000000000000000e-02
2.365919654153155003e-03,1.258016074596395397e-04,5.837200000000000000e+04,7.906067433357238770e+02,9.375000000000000000e-02
2.365854817154718591e-03,8.616103083240133330e-05,5.838000000000000000e+04,7.907164905071258545e+02,9.375000000000000000e-02
2.365790226770684689e-03,1.252821963278969981e-04,5.838800000000000000e+04,7.908123180866241455e+02,9.375000000000000000e-02
2.365726190998212759e-03,8.520042518903087243e-05,5.839600000000000000e+04,7.909153378009796143e+02,9.375000000000000000e-02
2.365662388856537394e-03,1.247779278365397648e-04,5.840400000000000000e+04,7.910335171222686768e+02,9.375000000000000000e-02
2.365599129150100250e-03,8.425821710973399137e-05,5.841200000000000000e+04,7.911372280120849609e+02,9.375000000000000000e-02
2.365536090477919108e-03,1.242884847434681979e-04,5.842000000000000000e+04,7.912460885047912598e+02,9.375000000000000000e-02
2.365473582551843451e-03,8.333382386518478320e-05,5.842800000000000000e+04,7.913451178073883057e+02,9.375000000000000000e-02
2.365411283427885751e-03,1.238135659751501711e-04,5.843600000000000000e+04,7.914579045772552490e+02,9.375000000000000000e-02
2.365349503826432928e-03,8.242668514839916988e-05,5.844400000000000000e+04,7.915581471920013428e+02,9.375000000000000000e-02
2.365287921137805560e-03,1.233528860531124126e-04,5.845200000000000000e+04,7.916685113906860352e+02,9.375000000000000000e-02
2.365226847193210771e-03,8.153626197829062349e-05,5.846000000000000000e+04,7.917792563438415527e+02,9.375000000000000000e-02
2.365165958594466628e-03,1.229061745662524770e-04,5.846800000000000000e+04,7.918725936412811279e+02,9.375000000000000000e-02
2.365105568387184699e-03,8.066203566557909996e-05,5.847600000000000000e+04,7.919838442802429199e+02,9.375000000000000000e-02
2.365045352261509540e-03,1.224731756866453850e-04,5.848400000000000000e+04,7.920963385105133057e+02,9.375000000000000000e-02
2.364985624582505944e-03,7.980350683659497273e-05,5.849200000000000000e+04,7.922071397304534912e+02,9.375000000000000000e-02
2.364926060004882407e-03,1.220536477264502127e-04,5.850000000000000000e+04,7.923106007575988770e+02,9.375000000000000000e-02
2.364866974319827266e-03,7.896019451123202106e-05,5.850800000000000000e+04,7.924235243797302246e+02,9.375000000000000000e-02
2.364808041022032920e-03,1.216473627340138963e-04,5.851600000000000000e+04,7.925221123695373535e+02,9.375000000000000000e-02
2.364749577437275270e-03,7.813163523108974950e-05,5.852400000000000000e+04,7.926254308223724365e+02,9.375000000000000000e-02
2.364691255774587202e-03,1.212541061275757909e-04,5.853200000000000000e+04,7.927263371944427490e+02,9.375000000000000000e-02
2.364633395004769011e-03,7.731738223470470850e-05,5.854000000000000000e+04,7.928402476310729980e+02,9.375000000000000000e-02
2.364575665924256546e-03,1.208736763649561279e-04,5.854800000000000000e+04,7.929373447895050049e+02,9.375000000000000000e-02
2.364518389261468026e-03,7.651700467659773152e-05,5.855600000000000000e+04,7.930508396625518799e+02,9.375000000000000000e-02
2.364461234271761272e-03,1.205058846480075441e-04,5.856400000000000000e+04,7.931481966972351074e+02,9.375000000000000000e-02
2.364404523556118236e-03,7.573008688710491411e-05,5.857200000000000000e+04,7.932608602046966553e+02,9.375000000000000000e-02
2.364347924698548785e-03,1.201505546606250127e-04,5.858000000000000000e+04,7.933674819469451904e+02,9.375000000000000000e-02
2.364291762290094898e-03,7.495622767075193961e-05,5.858800000000000000e+04,7.934785745143890381e+02,9.375000000000000000e-02
2.364235702111103753e-03,1.198075223397685113e-04,5.859600000000000000e+04,7.935779573917388916e+02,9.375000000000000000e-02
2.364180070862943999e-03,7.419503964008406557e-05,5.860400000000000000e+04,7.936859989166259766e+02,9.375000000000000000e-02
2.364124532387673009e-03,1.194766356783889480e-04,5.861200000000000000e+04,7.937935559749603271e+02,9.375000000000000000e-02
2.364069415620246445e-03,7.344614858299767265e-05,5.862000000000000000e+04,7.938979771137237549e+02,9.375000000000000000e-02
2.364014382327219582e-03,1.191577545600859067e-04,5.862800000000000000e+04,7.940104744434356689e+02,9.375000000000000000e-02
2.363959763803626796e-03,7.270919286150324121e-05,5.863600000000000000e+04,7.941075685024261475e+02,9.375000000000000000e-02
2.363905219600440609e-03,1.188507506249644768e-04,5.864400000000000000e+04,7.942189400196075439e+02,9.375000000000000000e-02
2.363851083502744796e-03,7.198382283941817564e-05,5.865200000000000000e+04,7.943297438621520996e+02,9.375000000000000000e-02
2.363797012702686506e-03,1.185555071667320653e-04,5.866000000000000000e+04,7.944352097511291504e+02,9.375000000000000000e-02
2.363743343609118336e-03,7.126970033768631984e-05,5.866800000000000000e+04,7.945353281497955322e+02,9.375000000000000000e-02
2.363689730908645221e-03,1.182719190608406897e-04,5.867600000000000000e+04,7.946448097229003906e+02,9.375000000000000000e-02
2.363636513771627794e-03,7.056649811519397758e-05,5.868400000000000000e+04,7.947424144744873047e+02,9.375000000000000000e-02
2.363583344228621999e-03,1.179998927242563548e-04,5.869200000000000000e+04,7.948555278778076172e+02,9.375000000000000000e-02
2.363530564353559515e-03,6.987389937335672667e-05,5.870000000000000000e+04,7.949594891071319580e+02,9.375000000000000000e-02
2.363477823366302334e-03,1.177393461069122058e-04,5.870800000000000000e+04,7.950599749088287354e+02,9.375000000000000000e-02
2.363425466391053109e-03,6.919159728340061740e-05,5.871600000000000000e+04,7.951732132434844971e+02,9.375000000000000000e-02
2.363373139677845021e-03,1.174902087155616133e-04,5.872400000000000000e+04,7.952843394279479980e+02,9.375000000000000000e-02
2.363321191552827678e-03,6.851929453450941114e-05,5.873200000000000000e+04,7.953802876472473145e+02,9.375000000000000000e-02
2.363269265132194284e-03,1.172524216709939745e-04,5.874000000000000000e+04,7.954975328445434570e+02,9.375000000000000000e-02
2.363217712101049924e-03,6.785670290126469501e-05,5.874800000000000000e+04,7.956024644374847412e+02,9.375000000000000000e-02
2.363166172272467003e-03,1.170259377997886428e-04,5.875600000000000000e+04,7.956958873271942139e+02,9.375000000000000000e-02
2.363115000853227912e-03,6.720354282957425934e-05,5.876400000000000000e+04,7.958095085620880127e+02,9.375000000000000000e-02
2.363063834178310077e-03,1.168107217611541541e-04,5.877200000000000000e+04,7.959158232212066650e+02,9.375000000000000000e-02
2.363013031145015565e-03,6.655954303980576067e-05,5.878000000000000000e+04,7.960252048969268799e+02,9.375000000000000000e-02
2.362962224429097403e-03,1.166067502114759508e-04,5.878800000000000000e+04,7.961244344711303711e+02,9.375000000000000000e-02
2.362911776793786504e-03,6.592444014529433088e-05,5.879600000000000000e+04,7.962367649078369141e+02,9.375000000000000000e-02
2.362861317067854565e-03,1.164140120074346385e-04,5.880400000000000000e+04,7.963352501392364502e+02,9.375000000000000000e-02
2.362811212062892671e-03,6.529797828613793844e-05,5.881200000000000000e+04,7.964453570842742920e+02,9.375000000000000000e-02
2.362761086565782435e-03,1.162325084501845106e-04,5.882000000000000000e+04,7.965510690212249756e+02,9.375000000000000000e-02
2.362711311626451618e-03,6.467990877640418144e-05,5.882800000000000000e+04,7.966629610061645508e+02,9.375000000000000000e-02
2.362661507787282983e-03,1.160622535732665521e-04,5.883600000000000000e+04,7.967635807991027832e+02,9.375000000000000000e-02
2.362612050534585242e-03,6.406998976390347166e-05,5.884400000000000000e+04,7.968745667934417725e+02,9.375000000000000000e-02
2.362562555955339833e-03,1.159032744763362769e-04,5.885200000000000000e+04,7.969714298248291016e+02,9.375000000000000000e-02
2.362513404178949537e-03,6.346798590205250949e-05,5.886000000000000000e+04,7.970817971229553223e+02,9.375000000000000000e-02
2.362464206617159463e-03,1.157556117086228070e-04,5.886800000000000000e+04,7.971960461139678955e+02,9.375000000000000000e-02
2.362415348258467725e-03,6.287366803213517632e-05,5.887600000000000000e+04,7.972917132377624512e+02,9.375000000000000000e-02
2.362366435609930797e-03,1.156193197052933724e-04,5.888400000000000000e+04,7.974034037590026855e+02,9.375000000000000000e-02
2.362317858745119348e-03,6.228681287544679708e-05,5.889200000000000000e+04,7.975173201560974121e+02,9.375000000000000000e-02
2.362269219026586105e-03,1.154944672808528894e-04,5.890000000000000000e+04,7.976137385368347168e+02,9.375000000000000000e-02
2.362220911849663863e-03,6.170720273446445373e-05,5.890800000000000000e+04,7.977135317325592041e+02,9.375000000000000000e-02
2.362172533181427017e-03,1.153811381845291662e-04,5.891600000000000000e+04,7.978206987380981445e+02,9.375000000000000000e-02
2.362124483987169087e-03,6.113462520197162915e-05,5.892400000000000000e+04,7.979220995903015137e+02,9.375000000000000000e-02
2.362076354575478633e-03,1.152794317222591980e-04,5.893200000000000000e+04,7.980352644920349121e+02,9.375000000000000000e-02
2.362028551742189654e-03,6.056887287735150785e-05,5.894000000000000000e+04,7.981307024955749512e+02,9.375000000000000000e-02
2.361980659861425986e-03,1.151894634521654227e-04,5.894800000000000000e+04,7.982449531555175781e+02,9.375000000000000000e-02
2.361933091833462797e-03,6.000974308905879917e-05,5.895600000000000000e+04,7.983444147109985352e+02,9.375000000000000000e-02
2.361885425807980655e-03,1.151113659593116991e-04,5.896400000000000000e+04,7.984608159065246582e+02,9.375000000000000000e-02
2.361838081077948827e-03,5.945703762267957242e-05,5.897200000000000000e+04,7.985578165054321289e+02,9.375000000000000000e-02
2.361790629263512287e-03,1.150452897180941135e-04,5.898000000000000000e+04,7.986631107330322266e+02,9.375000000000000000e-02
2.361743496354054995e-03,5.891056245325014979e-05,5.898800000000000000e+04,7.987538597583770752e+02,9.375000000000000000e-02
2.361696247118765489e-03,1.149914040504929714e-04,5.899600000000000000e+04,7.988683898448944092e+02,9.375000000000000000e-02
2.361649314563857988e-03,5.837012748128225640e-05,5.900400000000000000e+04,7.989653069972991943e+02,9.375000000000000000e-02
2.361602256268477765e-03,1.149498981902739202e-04,5.901200000000000000e+04,7.990635793209075928e+02,9.375000000000000000e-02
2.361555512594122521e-03,5.783554627146781659e-05,5.902000000000000000e+04,7.991733758449554443e+02,9.375000000000000000e-02
2.361508633571690347e-03,1.149209824638835266e-04,5.902800000000000000e+04,7.992844502925872803e+02,9.375000000000000000e-02
2.361462067275914376e-03,5.730663579298912838e-05,5.903600000000000000e+04,7.993943696022033691e+02,9.375000000000000000e-02
2.361415355810521192e-03,1.149048896013492196e-04,5.904400000000000000e+04,7.994924459457397461e+02,9.375000000000000000e-02
2.361368955342551569e-03,5.678321616045607954e-05,5.905200000000000000e+04,7.996061861515045166e+02,9.375000000000000000e-02
2.361322399647161185e-03,1.149018761910282501e-04,5.906000000000000000e+04,7.997181901931762695e+02,9.375000000000000000e-02
2.361276153385655132e-03,5.626511037456229092e-05,5.906800000000000000e+04,7.998086731433868408e+02,9.375000000000000000e-02
2.361229741578810357e-03,1.149122242948127579e-04,5.907600000000000000e+04,7.999210715293884277e+02,9.375000000000000000e-02
2.361183637808998963e-03,5.575214406099398000e-05,5.908400000000000000e+04,8.000197017192840576e+02,9.375000000000000000e-02
2.361137357890262262e-03,1.149362432427728328e-04,5.909200000000000000e+04,8.001347112655639648e+02,9.375000000000000000e-02
2.361091384779844329e-03,5.524414520681977548e-05,5.910000000000000000e+04,8.002464466094970703e+02,9.375000000000000000e-02
2.361045224603790411e-03,1.149742716286901900e-04,5.910800000000000000e+04,8.003415536880493164e+02,9.375000000000000000e-02
2.360999370177411204e-03,5.474094389252051450e-05,5.911600000000000000e+04,8.004564807415008545e+02,9.375000000000000000e-02
2.360953317425970328e-03,1.150266795310594665e-04,5.912400000000000000e+04,8.005544164180755615e+02,9.375000000000000000e-02
2.360907569538076185e-03,5.424237201875115223e-05,5.913200000000000000e+04,8.006629784107208252e+02,9.375000000000000000e-02
2.360861611691000925e-03,1.150938709881152536e-04,5.914000000000000000e+04,8.007791941165924072e+02,9.375000000000000000e-02
2.360815957996859841e-03,5.374826302573948184e-05,5.914800000000000000e+04,8.008776371479034424e+02,9.375000000000000000e-02
2.360770082300066817e-03,1.151762867597550709e-04,5.915600000000000000e+04,8.009936878681182861e+02,9.375000000000000000e-02
2.360724510224701273e-03,5.325845160401261938e-05,5.916400000000000000e+04,8.010931925773620605e+02,9.375000000000000000e-02
2.360678703656190341e-03,1.152744074140131650e-04,5.917200000000000000e+04,8.012056362628936768e+02,9.375000000000000000e-02
2.360633200360939647e-03,5.277277339434962943e-05,5.918000000000000000e+04,8.012976367473602295e+02,9.375000000000000000e-02
2.360587449593971356e-03,1.153887567821942710e-04,5.918800000000000000e+04,8.014088740348815918e+02,9.375000000000000000e-02
2.360542001940362563e-03,5.229106467473356378e-05,5.919600000000000000e+04,8.015229842662811279e+02,9.375000000000000000e-02
2.360496293303513543e-03,1.155199058338212716e-04,5.920400000000000000e+04,8.016219367980957031e+02,9.375000000000000000e-02
2.360450887814078812e-03,5.181316203196390966e-05,5.921200000000000000e+04,8.017284786701202393e+02,9.375000000000000000e-02
2.360405207247746624e-03,1.156684770307464923e-04,5.922000000000000000e+04,8.018365294933319092e+02,9.375000000000000000e-02
2.360359830063363772e-03,5.133890201517165723e-05,5.922800000000000000e+04,8.019445393085479736e+02,9.375000000000000000e-02
2.360314163072233309e-03,1.158351492301410801e-04,5.923600000000000000e+04,8.020477173328399658e+02,9.375000000000000000e-02
2.360268799905510320e-03,5.086812076809443318e-05,5.924400000000000000e+04,8.021468582153320312e+02,9.375000000000000000e-02
2.360223131506404559e-03,1.160206632184361200e-04,5.925200000000000000e+04,8.022611863613128662e+02,9.375000000000000000e-02
2.360177767590550778e-03,5.040065363646339399e-05,5.926000000000000000e+04,8.023684222698211670e+02,9.375000000000000000e-02
2.360132082255019664e-03,1.162258279721450617e-04,5.926800000000000000e+04,8.024672503471374512e+02,9.375000000000000000e-02
2.360086702287562260e-03,4.993633474664776377e-05,5.927600000000000000e+04,8.025795817375183105e+02,9.375000000000000000e-02
2.360040983878430865e-03,1.164515277596535656e-04,5.928400000000000000e+04,8.026779434680938721e+02,9.375000000000000000e-02
2.359995571959027164e-03,4.947499655045426651e-05,5.929200000000000000e+04,8.027802972793579102e+02,9.375000000000000000e-02
2.359949803660017081e-03,1.166987302189809037e-04,5.930000000000000000e+04,8.028867869377136230e+02,9.375000000000000000e-02
2.359904343221496704e-03,4.901646933089396556e-05,5.930800000000000000e+04,8.029798035621643066e+02,9.375000000000000000e-02
2.359858507458872066e-03,1.169684955725940653e-04,5.931600000000000000e+04,8.030871071815490723e+02,9.375000000000000000e-02
2.359812981190477586e-03,4.856058066230039015e-05,5.932400000000000000e+04,8.031987447738647461e+02,9.375000000000000000e-02
2.359767059545483589e-03,1.172619871718472108e-04,5.933200000000000000e+04,8.032938966751098633e+02,9.375000000000000000e-02
2.359721449307111869e-03,4.810715481732281935e-05,5.934000000000000000e+04,8.033997313976287842e+02,9.375000000000000000e-02
2.359675422417749965e-03,1.175804836023014292e-04,5.934800000000000000e+04,8.034978139400482178e+02,9.375000000000000000e-02
2.359629709143783866e-03,4.765601211214228188e-05,5.935600000000000000e+04,8.036114897727966309e+02,9.375000000000000000e-02
2.359583556594193211e-03,1.179253926297311431e-04,5.936400000000000000e+04,8.037030308246612549e+02,9.375000000000000000e-02
2.359537720185215376e-03,4.720696817894951637e-05,5.937200000000000000e+04,8.037999551296234131e+02,9.375000000000000000e-02
2.359491420380595804e-03,1.182982673255822143e-04,5.938000000000000000e+04,8.039081034660339355e+02,9.375000000000000000e-02
2.359445439581005222e-03,4.675983315379236653e-05,5.938800000000000000e+04,8.040127892494201660e+02,9.375000000000000000e-02
2.359398969605617114e-03,1.187008247858080092e-04,5.939600000000000000e+04,8.041024527549743652e+02,9.375000000000000000e-02
2.359352821864710292e-03,4.631441076448412382e-05,5.940400000000000000e+04,8.041970214843750000e+02,9.375000000000000000e-02
2.359306157319960261e-03,1.191349679500037205e-04,5.941200000000000000e+04,8.043116700649261475e+02,9.375000000000000000e-02
2.359259818633599980e-03,4.587049730069090846e-05,5.942000000000000000e+04,8.044175736904144287e+02,9.375000000000000000e-02
2.359212933452612369e-03,1.196028111467715613e-04,5.942800000000000000e+04,8.045146026611328125e+02,9.375000000000000000e-02
2.359166378181954717e-03,4.542788044474495345e-05,5.943600000000000000e+04,8.046306695938110352e+02,9.375000000000000000e-02
2.359119244416218834e-03,1.201067101418220608e-04,5.944400000000000000e+04,8.047374475002288818e+02,9.375000000000000000e-02
2.359072445079224596e-03,4.498633793648351719e-05,5.945200000000000000e+04,8.048342702388763428e+02,9.375000000000000000e-02
2.359025032651927874e-03,1.206492976588560624e-04,5.946000000000000000e+04,8.049526753425598145e+02,9.375000000000000000e-02
2.358977959682411613e-03,4.454563604019819926e-05,5.946800000000000000e+04,8.050547995567321777e+02,9.375000000000000000e-02
2.358930236101792165e-03,1.212335255938194398e-04,5.947600000000000000e+04,8.051639564037322998e+02,9.375000000000000000e-02
2.358882857569532393e-03,4.410552777332689167e-05,5.948400000000000000e+04,8.052613873481750488e+02,9.375000000000000000e-02
2.358834787593976773e-03,1.218627154689912558e-04,5.949200000000000000e+04,8.053733375072479248e+02,9.375000000000000000e-02
2.358787068877847646e-03,4.366575084822868789e-05,5.950000000000000000e+04,8.054787468910217285e+02,9.375000000000000000e-02
2.358738614122357115e-03,1.225406191018316518e-04,5.950800000000000000e+04,8.055769405364990234e+02,9.375000000000000000e-02
2.358690517526419381e-03,4.322602526482412341e-05,5.951600000000000000e+04,8.056726529598236084e+02,9.375000000000000000e-02
2.358641635997369215e-03,1.232714920331732850e-04,5.952400000000000000e+04,8.057858042716979980e+02,9.375000000000000000e-02
2.358593120297224413e-03,4.278605047633850201e-05,5.953200000000000000e+04,8.058802435398101807e+02,9.375000000000000000e-02
2.358543765838750760e-03,1.240601830210569159e-04,5.954000000000000000e+04,8.059971852302551270e+02,9.375000000000000000e-02
2.358494785742005356e-03,4.234550202970223539e-05,5.954800000000000000e+04,8.061066570281982422e+02,9.375000000000000000e-02
2.358444907372630496e-03,1.249122439391271168e-04,5.955600000000000000e+04,8.062066953182220459e+02,9.375000000000000000e-02
2.358395412872746517e-03,4.190402755333629844e-05,5.956400000000000000e+04,8.063035085201263428e+02,9.375000000000000000e-02
2.358344953984476550e-03,1.258340658332730659e-04,5.957200000000000000e+04,8.064223034381866455e+02,9.375000000000000000e-02
2.358294889581136547e-03,4.146124192869632972e-05,5.958000000000000000e+04,8.065317959785461426e+02,9.375000000000000000e-02
2.358243786964648713e-03,1.268330488520883327e-04,5.958800000000000000e+04,8.066326949596405029e+02,9.375000000000000000e-02
2.358193090715416697e-03,4.101672143081157599e-05,5.959600000000000000e+04,8.067327148914337158e+02,9.375000000000000000e-02
2.358141273363057681e-03,1.279178165241106832e-04,5.960400000000000000e+04,8.068364202976226807e+02,9.375000000000000000e-02
2.358089875719690184e-03,4.056999655329349694e-05,5.961200000000000000e+04,8.069450907707214355e+02,9.375000000000000000e-02
2.358037263341457041e-03,1.290984887877950590e-04,5.962000000000000000e+04,8.070621683597564697e+02,9.375000000000000000e-02
2.357985085708240360e-03,4.012054313750158997e-05,5.962800000000000000e+04,8.071590478420257568e+02,9.375000000000000000e-02
2.357931586872456190e-03,1.303870338775813876e-04,5.963600000000000000e+04,8.072701299190521240e+02,9.375000000000000000e-02
2.357878539801399210e-03,3.966777128831403741e-05,5.964400000000000000e+04,8.073808081150054932e+02,9.375000000000000000e-02
2.357824049578047081e-03,1.317977275667498610e-04,5.965200000000000000e+04,8.074772541522979736e+02,9.375000000000000000e-02
2.357770030483290723e-03,3.921101136360268018e-05,5.966000000000000000e+04,8.075824162960052490e+02,9.375000000000000000e-02
2.357714427418460771e-03,1.333477608852173227e-04,5.966800000000000000e+04,8.076809477806091309e+02,9.375000000000000000e-02
2.357659317644764021e-03,3.874949603786291617e-05,5.967600000000000000e+04,8.077953379154205322e+02,9.375000000000000000e-02
2.357602459820615486e-03,1.350580567751391624e-04,5.968400000000000000e+04,8.078858976364135742e+02,9.375000000000000000e-02
2.357546120829762289e-03,3.828233701433834225e-05,5.969200000000000000e+04,8.080023884773254395e+02,9.375000000000000000e-02
2.357487840651064075e-03,1.369543865333176997e-04,5.970000000000000000e+04,8.081114151477813721e+02,9.375000000000000000e-02
2.357430108981542309e-03,3.780849430766598091e-05,5.970800000000000000e+04,8.082101089954376221e+02,9.375000000000000000e-02
2.357370206152004013e-03,1.390689258122566148e-04,5.971600000000000000e+04,8.083163399696350098e+02,9.375000000000000000e-02
2.357310886637300953e-03,3.732673500658170891e-05,5.972400000000000000e+04,8.084295580387115479e+02,9.375000000000000000e-02
2.357249118501647360e-03,1.414424711558854707e-04,5.973200000000000000e+04,8.085262620449066162e+02,9.375000000000000000e-02
2.357187974958492582e-03,3.683557678136580103e-05,5.974000000000000000e+04,8.086400136947631836e+02,9.375000000000000000e-02
2.357124042907375507e-03,1.441276770707506185e-04,5.974800000000000000e+04,8.087434833049774170e+02,9.375000000000000000e-02
2.357060785049292298e-03,3.633320872208892129e-05,5.975600000000000000e+04,8.088546626567840576e+02,9.375000000000000000e-02
2.356994314854671691e-03,1.471939215118687366e-04,5.976400000000000000e+04,8.089519028663635254e+02,9.375000000000000000e-02
2.356928579398532078e-03,3.581737733826667738e-05,5.977200000000000000e+04,8.090648961067199707e+02,9.375000000000000000e-02
2.356859091850869135e-03,1.507348668606376036e-04,5.978000000000000000e+04,8.091818926334381104e+02,9.375000000000000000e-02
2.356790414366115739e-03,3.528521749640127221e-05,5.978800000000000000e+04,8.092864558696746826e+02,9.375000000000000000e-02
2.356717279733189663e-03,1.548806860237907069e-04,5.979600000000000000e+04,8.093890280723571777e+02,9.375000000000000000e-02
2.356645051093169720e-03,3.473299122671450395e-05,5.980400000000000000e+04,8.095010921955108643e+02,9.375000000000000000e-02
2.356567415200566153e-03,1.598187773507963292e-04,5.981200000000000000e+04,8.096029930114746094e+02,9.375000000000000000e-02
2.356490811104922523e-03,3.415567016498290251e-05,5.982000000000000000e+04,8.097064926624298096e+02,9.375000000000000000e-02
2.356407468272664601e-03,1.658310059258431954e-04,5.982800000000000000e+04,8.098219773769378662e+02,9.375000000000000000e-02
2.356325328586969525e-03,3.354621091485604912e-05,5.983600000000000000e+04,8.099170954227447510e+02,9.375000000000000000e-02
2.356234487609872204e-03,1.733653809110099868e-04,5.984400000000000000e+04,8.100270452499389648e+02,9.375000000000000000e-02
2.356145094991705501e-03,3.289431354737049518e-05,5.985200000000000000e+04,8.101244149208068848e+02,9.375000000000000000e-02
2.356043902035420256e-03,1.831889738152485544e-04,5.986000000000000000e+04,8.102359805107116699e+02,9.375000000000000000e-02
2.355944534755298643e-03,3.218356482141167393e-05,5.986800000000000000e+04,8.103446884155273438e+02,9.375000000000000000e-02
2.355828010081719229e-03,1.967309105874340367e-04,5.987600000000000000e+04,8.104575366973876953e+02,9.375000000000000000e-02
2.355713947844614159e-03,3.139637742412490100e-05,5.988400000000000000e+04,8.105545721054077148e+02,9.375000000000000000e-02
2.355573026774414845e-03,2.156098584147284481e-04,5.989200000000000000e+04,8.106645929813385010e+02,9.375000000000000000e-02
2.355436372169235782e-03,3.141744580064901465e-05,5.990000000000000000e+04,8.107745566368103027e+02,9.375000000000000000e-02
2.355360094925602454e-03,1.256790049856223079e-04,5.990800000000000000e+04,8.108660960197448730e+02,9.375000000000000000e-02
2.355300529458598767e-03,6.344189713721476854e-05,5.991600000000000000e+04,8.109642779827117920e+02,9.375000000000000000e-02
2.355281482333267378e-03,4.709841213558127980e-05,5.992400000000000000e+04,8.110649456977844238e+02,9.375000000000000000e-02
2.355270551879099297e-03,4.476308026928108150e-05,5.993200000000000000e+04,8.111772680282592773e+02,9.375000000000000000e-02
2.355259923478380743e-03,4.620025852693777067e-05,5.994000000000000000e+04,8.112857720851898193e+02,9.375000000000000000e-02
2.355249366786778265e-03,4.372814664654919820e-05,5.994800000000000000e+04,8.113936295509338379e+02,9.375000000000000000e-02
2.355238820846254633e-03,4.617513185801751707e-05,5.995600000000000000e+04,8.115037457942962646e+02,9.375000000000000000e-02
2.355228302962780306e-03,4.299955923547440237e-05,5.996400000000000000e+04,8.116007797718048096e+02,9.375000000000000000e-02
2.355217795407344751e-03,4.615144745275511097e-05,5.997200000000000000e+04,8.117155406475067139e+02,9.375000000000000000e-02
2.355207314708468273e-03,4.237265186552662520e-05,5.998000000000000000e+04,8.118214683532714844e+02,9.375000000000000000e-02
2.355196844191883004e-03,4.612833110396590301e-05,5.998800000000000000e+04,8.119242656230926514e+02,9.375000000000000000e-02
2.355186399617706546e-03,4.182418444017742336e-05,5.999600000000000000e+04,8.120211801528930664e+02,9.375000000000000000e-02
2.355175965077819893e-03,4.610576394160820809e-05,6.000400000000000000e+04,8.121343615055084229e+02,9.375000000000000000e-02
2.355165555723178622e-03,4.133887888345778790e-05,6.001200000000000000e+04,8.122483501434326172e+02,9.375000000000000000e-02
2.355155156254267607e-03,4.608372483937707003e-05,6.002000000000000000e+04,8.123394706249237061e+02,9.375000000000000000e-02
2.355144781331504691e-03,4.090509827807776929e-05,6.002800000000000000e+04,8.124475767612457275e+02,9.375000000000000000e-02
2.355134416145533878e-03,4.606219475525968990e-05,6.003600000000000000e+04,8.125605013370513916e+02,9.375000000000000000e-02
2.355124074957477831e-03,4.051380390392615114e-05,6.004400000000000000e+04,8.126588237285614014e+02,9.375000000000000000e-02
2.355113743357025065e-03,4.604115656917564929e-05,6.005200000000000000e+04,8.127648336887359619e+02,9.375000000000000000e-02
2.355103435277317546e-03,4.015788457808869733e-05,6.006000000000000000e+04,8.128762688636779785e+02,9.375000000000000000e-02
2.355093136635884408e-03,4.602059475470786853e-05,6.006800000000000000e+04,8.129861934185028076e+02,9.375000000000000000e-02
2.355082861094408547e-03,3.983168169974850178e-05,6.007600000000000000e+04,8.130852468013763428e+02,9.375000000000000000e-02
2.355072594841840002e-03,4.600049511485007902e-05,6.008400000000000000e+04,8.131967959403991699e+02,9.375000000000000000e-02
2.355062351313766920e-03,3.953064587249450730e-05,6.009200000000000000e+04,8.133141725063323975e+02,9.375000000000000000e-02
2.355052116925285700e-03,4.598084457961475142e-05,6.010000000000000000e+04,8.134137725830078125e+02,9.375000000000000000e-02
2.355041904922719649e-03,3.925108486763420195e-05,6.010800000000000000e+04,8.135209035873413086e+02,9.375000000000000000e-02
2.355031701910554904e-03,4.596163105035128604e-05,6.011600000000000000e+04,8.136175959110260010e+02,9.375000000000000000e-02
2.355021520976075325e-03,3.898997611835008486e-05,6.012400000000000000e+04,8.137148056030273438e+02,9.375000000000000000e-02
2.355011348882999483e-03,4.594284327856450558e-05,6.013200000000000000e+04,8.138292407989501953e+02,9.375000000000000000e-02
2.355001198584617296e-03,3.874482548618225856e-05,6.014000000000000000e+04,8.139321832656860352e+02,9.375000000000000000e-02
2.354991056978890211e-03,4.592447077020882934e-05,6.014800000000000000e+04,8.140267663002014160e+02,9.375000000000000000e-02
2.354980936906057518e-03,3.851355967565601470e-05,6.015600000000000000e+04,8.141240870952606201e+02,9.375000000000000000e-02
2.354970825377426195e-03,4.590650370919768797e-05,6.016400000000000000e+04,8.142372190952301025e+02,9.375000000000000000e-02
2.354960735137855664e-03,3.829444341653379975e-05,6.017200000000000000e+04,8.143363313674926758e+02,9.375000000000000000e-02
2.354950653294365405e-03,4.588893289545079512e-05,6.018000000000000000e+04,8.144422018527984619e+02,9.375000000000000000e-02
2.354940592511461147e-03,3.808601509686301709e-05,6.018800000000000000e+04,8.145485804080963135e+02,9.375000000000000000e-02
2.354930539976884257e-03,4.587174969417537985e-05,6.019600000000000000e+04,8.146600692272186279e+02,9.375000000000000000e-02
2.354920508287660155e-03,3.788703628325541047e-05,6.020400000000000000e+04,8.147608327865600586e+02,9.375000000000000000e-02
2.354910484699403866e-03,4.585494599364709655e-05,6.021200000000000000e+04,8.148719861507415771e+02,9.375000000000000000e-02
2.354900481752771838e-03,3.769645180528566802e-05,6.022000000000000000e+04,8.149813680648803711e+02,9.375000000000000000e-02
2.354890486760164402e-03,4.583851416983284008e-05,6.022800000000000000e+04,8.150820887088775635e+02,9.375000000000000000e-02
2.354880512215524503e-03,3.751335794249188808e-05,6.023600000000000000e+04,8.151947059631347656e+02,9.375000000000000000e-02
2.354870545478398788e-03,4.582244705621616604e-05,6.024400000000000000e+04,8.152985560894012451e+02,9.375000000000000000e-02
2.354860599004462637e-03,3.733697688804447277e-05,6.025200000000000000e+04,8.154019825458526611e+02,9.375000000000000000e-02
2.354850660191978255e-03,4.580673791773617404e-05,6.026000000000000000e+04,8.155114016532897949e+02,9.375000000000000000e-02
2.354840741465788478e-03,3.716663610825317153e-05,6.026800000000000000e+04,8.156214272975921631e+02,9.375000000000000000e-02
2.354830830255441685e-03,4.579138042802306362e-05,6.027600000000000000e+04,8.157287445068359375e+02,9.375000000000000000e-02
2.354820938961536218e-03,3.700175155358912440e-05,6.028400000000000000e+04,8.158331563472747803e+02,9.375000000000000000e-02
2.354811055038332022e-03,4.577636864925953964e-05,6.029200000000000000e+04,8.159413480758666992e+02,9.375000000000000000e-02
2.354801190868041107e-03,3.684181391954388619e-05,6.030000000000000000e+04,8.160535738468170166e+02,9.375000000000000000e-02
2.354791333923778561e-03,4.576169701402381401e-05,6.030800000000000000e+04,8.161499989032745361e+02,9.375000000000000000e-02
2.354781496574625405e-03,3.668637733930622531e-05,6.031600000000000000e+04,8.162620089054107666e+02,9.375000000000000000e-02
2.354771666307297825e-03,4.574736030892923890e-05,6.032400000000000000e+04,8.163607482910156250e+02,9.375000000000000000e-02
2.354761855482473409e-03,3.653505002753048013e-05,6.033200000000000000e+04,8.164646446704864502e+02,9.375000000000000000e-02
2.354752051595745792e-03,4.573335365944832231e-05,6.034000000000000000e+04,8.165607783794403076e+02,9.375000000000000000e-02
2.354742267003669988e-03,3.638748650001089274e-05,6.034800000000000000e+04,8.166739718914031982e+02,9.375000000000000000e-02
2.354732489206431013e-03,4.571967251601053220e-05,6.035600000000000000e+04,8.167820925712585449e+02,9.375000000000000000e-02
2.354722730560356199e-03,3.624338107141924381e-05,6.036400000000000000e+04,8.168886835575103760e+02,9.375000000000000000e-02
2.354712978566327920e-03,4.570631264082706489e-05,6.037200000000000000e+04,8.169848487377166748e+02,9.375000000000000000e-02
2.354703245584001577e-03,3.610246239744772489e-05,6.038000000000000000e+04,8.170935838222503662e+02,9.375000000000000000e-02
2.354693519111395513e-03,4.569327009553951225e-05,6.038800000000000000e+04,8.171923944950103760e+02,9.375000000000000000e-02
2.354683811514762717e-03,3.596448887335174983e-05,6.039600000000000000e+04,8.173059835433959961e+02,9.375000000000000000e-02
2.354674110285981913e-03,4.568054122946959710e-05,6.040400000000000000e+04,8.174125435352325439e+02,9.375000000000000000e-02
2.354664427800917323e-03,3.582924473758776539e-05,6.041200000000000000e+04,8.175063843727111816e+02,9.375000000000000000e-02
2.354654751542290501e-03,4.566812266840271540e-05,6.042000000000000000e+04,8.176143555641174316e+02,9.375000000000000000e-02
2.354645093898368943e-03,3.569653676097531934e-05,6.042800000000000000e+04,8.177265431880950928e+02,9.375000000000000000e-02
2.354635442339913717e-03,4.565601130376889972e-05,6.043600000000000000e+04,8.178302915096282959e+02,9.375000000000000000e-02
2.354625809270197677e-03,3.556619142178376995e-05,6.044400000000000000e+04,8.179343507289886475e+02,9.375000000000000000e-02
2.354616182145412816e-03,4.564420428231015557e-05,6.045200000000000000e+04,8.180447986125946045e+02,9.375000000000000000e-02
2.354606573386264223e-03,3.543805248700772971e-05,6.046000000000000000e+04,8.181408965587615967e+02,9.375000000000000000e-02
2.354596970431940568e-03,4.563269899600699007e-05,6.046800000000000000e+04,8.182560033798217773e+02,9.375000000000000000e-02
2.354587385722852963e-03,3.531197893464171054e-05,6.047600000000000000e+04,8.183550918102264404e+02,9.375000000000000000e-02
2.354577806678902988e-03,4.562149307234523077e-05,6.048400000000000000e+04,8.184707944393157959e+02,9.375000000000000000e-02
2.354568245762351034e-03,3.518784316257707773e-05,6.049200000000000000e+04,8.185725202560424805e+02,9.375000000000000000e-02
2.354558690371656195e-03,4.561058436497220201e-05,6.050000000000000000e+04,8.186854765415191650e+02,9.375000000000000000e-02
2.354549152992954295e-03,3.506552944006218918e-05,6.050800000000000000e+04,8.187787365913391113e+02,9.375000000000000000e-02
2.354539621001225380e-03,4.559997094447656117e-05,6.051600000000000000e+04,8.188857846260070801e+02,9.375000000000000000e-02
2.354530106908401046e-03,3.494493256435072306e-05,6.052400000000000000e+04,8.189891669750213623e+02,9.375000000000000000e-02
2.354520598064051545e-03,4.558965108954043651e-05,6.053200000000000000e+04,8.190998625755310059e+02,9.375000000000000000e-02
2.354511107007728737e-03,3.482595669304204702e-05,6.054000000000000000e+04,8.191943690776824951e+02,9.375000000000000000e-02
2.354501621061757741e-03,4.557962327835462618e-05,6.054800000000000000e+04,8.193063609600067139e+02,9.375000000000000000e-02
2.354492152795054083e-03,3.470851432482411107e-05,6.055600000000000000e+04,8.194058475494384766e+02,9.375000000000000000e-02
2.354482689500937871e-03,4.556988618018743565e-05,6.056400000000000000e+04,8.195192925930023193e+02,9.375000000000000000e-02
2.354473243779359702e-03,3.459252540870902273e-05,6.057200000000000000e+04,8.196193463802337646e+02,9.375000000000000000e-02
2.354463802892956328e-03,4.556043864732537601e-05,6.058000000000000000e+04,8.197420744895935059e+02,9.375000000000000000e-02
2.354454379474310230e-03,3.447791656257144781e-05,6.058800000000000000e+04,8.198421854972839355e+02,9.375000000000000000e-02
2.354444960753763680e-03,4.555127970721218998e-05,6.059600000000000000e+04,8.199497077465057373e+02,9.375000000000000000e-02
2.354435559398072343e-03,3.436462038682645646e-05,6.060400000000000000e+04,8.200455648899078369e+02,9.375000000000000000e-02
2.354426162603728834e-03,4.554240855476987488e-05,6.061200000000000000e+04,8.201592106819152832e+02,9.375000000000000000e-02
2.354416783073150395e-03,3.425257485918639303e-05,6.062000000000000000e+04,8.202673368453979492e+02,9.375000000000000000e-02
2.354407407967478577e-03,4.553382454509468362e-05,6.062800000000000000e+04,8.203641099929809570e+02,9.375000000000000000e-02
2.354398050026231155e-03,3.414172280064644042e-05,6.063600000000000000e+04,8.204789559841156006e+02,9.375000000000000000e-02
2.354388696373745787e-03,4.552552718627871694e-05,6.064400000000000000e+04,8.205881061553955078e+02,9.375000000000000000e-02
2.354379359788040266e-03,3.403201140265333269e-05,6.065200000000000000e+04,8.206976954936981201e+02,9.375000000000000000e-02
2.354370027355232823e-03,4.551751613255954114e-05,6.066000000000000000e+04,8.207922527790069580e+02,9.375000000000000000e-02
2.354360711893201293e-03,3.392339180771012356e-05,6.066800000000000000e+04,8.209082620143890381e+02,9.375000000000000000e-02
2.354351400448475348e-03,4.550979117769544848e-05,6.067600000000000000e+04,8.210190172195434570e+02,9.375000000000000000e-02
2.354342105880112557e-03,3.381581873667638383e-05,6.068400000000000000e+04,8.211168920993804932e+02,9.375000000000000000e-02
2.354332815193718731e-03,4.550235224851930608e-05,6.069200000000000000e+04,8.212282135486602783e+02,9.375000000000000000e-02
2.354323541290823541e-03,3.370925015709409398e-05,6.070000000000000000e+04,8.213401486873626709e+02,9.375000000000000000e-02
2.354314271134798353e-03,4.549519939890587882e-05,6.070800000000000000e+04,8.214368185997009277e+02,9.375000000000000000e-02
2.354305017670913457e-03,3.360364698674893509e-05,6.071600000000000000e+04,8.215520071983337402e+02,9.375000000000000000e-02
2.354295767819028148e-03,4.548833280379595094e-05,6.072400000000000000e+04,8.216466555595397949e+02,9.375000000000000000e-02
2.354286534569388026e-03,3.349897282919818984e-05,6.073200000000000000e+04,8.217573435306549072e+02,9.375000000000000000e-02
2.354277304797088282e-03,4.548175275355444288e-05,6.074000000000000000e+04,8.218718476295471191e+02,9.375000000000000000e-02
2.354268091538568898e-03,3.339519373652756788e-05,6.074800000000000000e+04,8.219783992767333984e+02,9.375000000000000000e-02
2.354258881622927572e-03,4.547545964860739840e-05,6.075600000000000000e+04,8.220766112804412842e+02,9.375000000000000000e-02
2.354249688133994330e-03,3.329227799674819261e-05,6.076400000000000000e+04,8.221879570484161377e+02,9.375000000000000000e-02
2.354240497853658104e-03,4.546945399427668963e-05,6.077200000000000000e+04,8.222860670089721680e+02,9.375000000000000000e-02
2.354231323914320311e-03,3.319019594256578771e-05,6.078000000000000000e+04,8.223961250782012939e+02,9.375000000000000000e-02
2.354222153049465461e-03,4.546373639579614297e-05,6.078800000000000000e+04,8.224957180023193359e+02,9.375000000000000000e-02
2.354212998441230793e-03,3.308891977934644236e-05,6.079600000000000000e+04,8.226111698150634766e+02,9.375000000000000000e-02
2.354203846773515046e-03,4.545830755371472510e-05,6.080400000000000000e+04,8.227182397842407227e+02,9.375000000000000000e-02
2.354194711279343141e-03,3.298842342998946592e-05,6.081200000000000000e+04,8.228204035758972168e+02,9.375000000000000000e-02
2.354185578591862314e-03,4.545316825934427632e-05,6.082000000000000000e+04,8.229259400367736816e+02,9.375000000000000000e-02
2.354176461996122273e-03,3.288868239487409499e-05,6.082800000000000000e+04,8.230326609611511230e+02,9.375000000000000000e-02
2.354167348073368631e-03,4.544831939062390257e-05,6.083600000000000000e+04,8.231486394405364990e+02,9.375000000000000000e-02
2.354158250161800855e-03,3.278967362500086652e-05,6.084400000000000000e+04,8.232456562519073486e+02,9.375000000000000000e-02
2.354149154789618881e-03,4.544376190805443421e-05,6.085200000000000000e+04,8.233561363220214844e+02,9.375000000000000000e-02
2.354140075349292135e-03,3.269137540734105309e-05,6.086000000000000000e+04,8.234650056362152100e+02,9.375000000000000000e-02
2.354130998314839501e-03,4.543949685091285955e-05,6.086800000000000000e+04,8.235604662895202637e+02,9.375000000000000000e-02
2.354121937134111883e-03,3.259376726077686283e-05,6.087600000000000000e+04,8.236711795330047607e+02,9.375000000000000000e-02
2.354112878225820844e-03,4.543552533369831013e-05,6.088400000000000000e+04,8.237835588455200195e+02,9.375000000000000000e-02
2.354103835094303356e-03,3.249682984141167371e-05,6.089200000000000000e+04,8.238899886608123779e+02,9.375000000000000000e-02
2.354094794101841293e-03,4.543184854281112915e-05,6.090000000000000000e+04,8.239980745315551758e+02,9.375000000000000000e-02
2.354085768810358810e-03,3.240054485665453299e-05,6.090800000000000000e+04,8.241111133098602295e+02,9.375000000000000000e-02
2.354076745524595268e-03,4.542846773329720208e-05,6.091600000000000000e+04,8.242072598934173584e+02,9.375000000000000000e-02
2.354067737865151409e-03,3.230489498684106802e-05,6.092400000000000000e+04,8.243219769001007080e+02,9.375000000000000000e-02
2.354058732078115161e-03,4.542538422600769256e-05,6.093200000000000000e+04,8.244171106815338135e+02,9.375000000000000000e-02
2.354049741843858030e-03,3.220986381382979461e-05,6.094000000000000000e+04,8.245295515060424805e+02,9.375000000000000000e-02
2.354040753348705852e-03,4.542259940475134472e-05,6.094800000000000000e+04,8.246255679130554199e+02,9.375000000000000000e-02
2.354031780333892040e-03,3.211543575566120940e-05,6.095600000000000000e+04,8.247394027709960938e+02,9.375000000000000000e-02
2.354022808924873152e-03,4.542011471376892909e-05,6.096400000000000000e+04,8.248487532138824463e+02,9.375000000000000000e-02
2.354013852924833911e-03,3.202159600710223665e-05,6.097200000000000000e+04,8.249562439918518066e+02,9.375000000000000000e-02
2.354004898397255279e-03,4.541793165527867668e-05,6.098000000000000000e+04,8.250612161159515381e+02,9.375000000000000000e-02
2.353995959208362264e-03,3.192833048486912249e-05,6.098800000000000000e+04,8.251588432788848877e+02,9.375000000000000000e-02
2.353987021358557377e-03,4.541605178735955037e-05,6.099600000000000000e+04,8.252697343826293945e+02,9.375000000000000000e-02
2.353978098778192717e-03,3.183562577764166937e-05,6.100400000000000000e+04,8.253668608665466309e+02,9.375000000000000000e-02
2.353969177403484724e-03,4.541447672176896958e-05,6.101200000000000000e+04,8.254664423465728760e+02,9.375000000000000000e-02
2.353960271230005463e-03,3.174346910023354939e-05,6.102000000000000000e+04,8.255763645172119141e+02,9.375000000000000000e-02
2.353951366128678550e-03,4.541320812219096318e-05,6.102800000000000000e+04,8.256878998279571533e+02,9.375000000000000000e-02
2.353942476161386289e-03,3.165184825137764597e-05,6.103600000000000000e+04,8.257921574115753174e+02,9.375000000000000000e-02
2.353933587132651852e-03,4.541224770247440871e-05,6.104400000000000000e+04,8.258912050724029541e+02,9.375000000000000000e-02
2.353924713171763258e-03,3.156075157479545050e-05,6.105200000000000000e+04,8.260008347034454346e+02,9.375000000000000000e-02
2.353915840015728678e-03,4.541159722499886188e-05,6.106000000000000000e+04,8.261179533004760742e+02,9.375000000000000000e-02
2.353906981862341659e-03,3.147016792378638924e-05,6.106800000000000000e+04,8.262149624824523926e+02,9.375000000000000000e-02
2.353898124379979508e-03,4.541125849928542933e-05,6.107600000000000000e+04,8.263265178203582764e+02,9.375000000000000000e-02
2.353889281836043720e-03,3.138008662813929439e-05,6.108400000000000000e+04,8.264244413375854492e+02,9.375000000000000000e-02
2.353880439829161408e-03,4.541123338082157475e-05,6.109200000000000000e+04,8.265369231700897217e+02,9.375000000000000000e-02
2.353871612697449201e-03,3.129049746376622547e-05,6.110000000000000000e+04,8.266456382274627686e+02,9.375000000000000000e-02
2.353862785968657313e-03,4.541152376975126720e-05,6.110800000000000000e+04,8.267483243942260742e+02,9.375000000000000000e-02
2.353853974052732504e-03,3.120139062475469857e-05,6.111600000000000000e+04,8.268638112545013428e+02,9.375000000000000000e-02
2.353845162405417482e-03,4.541213160997030918e-05,6.112400000000000000e+04,8.269598319530487061e+02,9.375000000000000000e-02
2.353836365509607165e-03,3.111275669746954554e-05,6.113200000000000000e+04,8.270763292312622070e+02,9.375000000000000000e-02
2.353827568747897912e-03,4.541305888820777351e-05,6.114000000000000000e+04,8.271709902286529541e+02,9.375000000000000000e-02
2.353818786677260369e-03,3.102458663652819327e-05,6.114800000000000000e+04,8.272857952117919922e+02,9.375000000000000000e-02
2.353810004606002662e-03,4.541430763328916596e-05,6.115600000000000000e+04,8.273826544284820557e+02,9.375000000000000000e-02
2.353801237166302639e-03,3.093687174257954035e-05,6.116400000000000000e+04,8.274935295581817627e+02,9.375000000000000000e-02
2.353792469591025737e-03,4.541587991544581554e-05,6.117200000000000000e+04,8.275920240879058838e+02,9.375000000000000000e-02
2.353783716588702356e-03,3.084960364179592063e-05,6.118000000000000000e+04,8.276975734233856201e+02,9.375000000000000000e-02
2.353774963315593844e-03,4.541777784581384442e-05,6.118800000000000000e+04,8.277937910556793213e+02,9.375000000000000000e-02
2.353766224557731976e-03,3.076277426669919783e-05,6.119600000000000000e+04,8.279009432792663574e+02,9.375000000000000000e-02
2.353757485393606977e-03,4.542000357600065638e-05,6.120400000000000000e+04,8.280019421577453613e+02,9.375000000000000000e-02
2.353748760687910790e-03,3.067637583850917494e-05,6.121200000000000000e+04,8.281040122509002686e+02,9.375000000000000000e-02
2.353740035440182472e-03,4.542255929773906961e-05,6.122000000000000000e+04,8.282099750041961670e+02,9.375000000000000000e-02
2.353731324594944638e-03,3.059040085055772008e-05,6.122800000000000000e+04,8.283243231773376465e+02,9.375000000000000000e-02
2.353722613071599495e-03,4.542544724268952433e-05,6.123600000000000000e+04,8.284206938743591309e+02,9.375000000000000000e-02
2.353713915895673872e-03,3.050484205296182731e-05,6.124400000000000000e+04,8.285385813713073730e+02,9.375000000000000000e-02
2.353705217905237464e-03,4.542866968228468949e-05,6.125200000000000000e+04,8.286445393562316895e+02,9.375000000000000000e-02
2.353696534208013502e-03,3.041969243840867581e-05,6.126000000000000000e+04,8.287460517883300781e+02,9.375000000000000000e-02
2.353687849559525733e-03,4.543222892769793964e-05,6.126800000000000000e+04,8.288460643291473389e+02,9.375000000000000000e-02
2.353679179150896823e-03,3.033494522875199419e-05,6.127600000000000000e+04,8.289485585689544678e+02,9.375000000000000000e-02
2.353670507653884188e-03,4.543612732990496466e-05,6.128400000000000000e+04,8.290529713630676270e+02,9.375000000000000000e-02
2.353661850344219899e-03,3.025059386258886204e-05,6.129200000000000000e+04,8.291463375091552734e+02,9.375000000000000000e-02
2.353653191808665127e-03,4.544036727979095674e-05,6.130000000000000000e+04,8.292633035182952881e+02,9.375000000000000000e-02
2.353644547408786925e-03,3.016663198372059021e-05,6.130800000000000000e+04,8.293591196537017822e+02,9.375000000000000000e-02
2.353635901645103386e-03,4.544495120839301766e-05,6.131600000000000000e+04,8.294713172912597656e+02,9.375000000000000000e-02
2.353627269966252107e-03,3.008305343025593340e-05,6.132400000000000000e+04,8.295872099399566650e+02,9.375000000000000000e-02
2.353618636785252162e-03,4.544988158713125645e-05,6.133200000000000000e+04,8.296825459003448486e+02,9.375000000000000000e-02
2.353610017639063291e-03,2.999985222447611725e-05,6.134000000000000000e+04,8.297855920791625977e+02,9.375000000000000000e-02
2.353601396851932263e-03,4.545516092824599395e-05,6.134800000000000000e+04,8.298786561489105225e+02,9.375000000000000000e-02
2.353592790050407745e-03,2.991702256335649566e-05,6.135600000000000000e+04,8.299819898605346680e+02,9.375000000000000000e-02
2.353584181468676602e-03,4.546079178518706588e-05,6.136400000000000000e+04,8.300967805385589600e+02,9.375000000000000000e-02
2.353575586824155352e-03,2.983455880970218836e-05,6.137200000000000000e+04,8.302002863883972168e+02,9.375000000000000000e-02
2.353566990259671650e-03,4.546677675309819701e-05,6.138000000000000000e+04,8.303110363483428955e+02,9.375000000000000000e-02
2.353558407584802233e-03,2.975245548383447964e-05,6.138800000000000000e+04,8.304081804752349854e+02,9.375000000000000000e-02
2.353549822849701489e-03,4.547311846941117099e-05,6.139600000000000000e+04,8.305212748050689697e+02,9.375000000000000000e-02
2.353541251957414794e-03,2.967070725558119346e-05,6.140400000000000000e+04,8.306172237396240234e+02,9.375000000000000000e-02
2.353532678864091870e-03,4.547981961455934384e-05,6.141200000000000000e+04,8.307375376224517822e+02,9.375000000000000000e-02
2.353524119567574225e-03,2.958930893720596400e-05,6.142000000000000000e+04,8.308319723606109619e+02,9.375000000000000000e-02
2.353515557928655567e-03,4.548688291255881017e-05,6.142800000000000000e+04,8.309342541694641113e+02,9.375000000000000000e-02
2.353507010041317512e-03,2.950825547635930533e-05,6.143600000000000000e+04,8.310522150993347168e+02,9.375000000000000000e-02
2.353498459669633395e-03,4.549431113180794808e-05,6.144400000000000000e+04,8.311504783630371094e+02,9.375000000000000000e-02
2.353489923005082363e-03,2.942754194959887380e-05,6.145200000000000000e+04,8.312648317813873291e+02,9.375000000000000000e-02
2.353481383713638703e-03,4.550210708591424531e-05,6.146000000000000000e+04,8.313665521144866943e+02,9.375000000000000000e-02
2.353472858085653430e-03,2.934716355627867758e-05,6.146800000000000000e+04,8.314668600559234619e+02,9.375000000000000000e-02
2.353464329687599259e-03,4.551027363460025176e-05,6.147600000000000000e+04,8.315700280666351318e+02,9.375000000000000000e-02
2.353455814910098559e-03,2.926711561286184671e-05,6.148400000000000000e+04,8.316824963092803955e+02,9.375000000000000000e-02
2.353447297218701738e-03,4.551881368460154286e-05,6.149200000000000000e+04,8.317859752178192139e+02,9.375000000000000000e-02
2.353438793105716749e-03,2.918739354742926428e-05,6.150000000000000000e+04,8.318959207534790039e+02,9.375000000000000000e-02
2.353430285934333174e-03,4.552773019062845435e-05,6.150800000000000000e+04,8.319949593544006348e+02,9.375000000000000000e-02
2.353421792299977867e-03,2.910799289459367573e-05,6.151600000000000000e+04,8.321111581325531006e+02,9.375000000000000000e-02
2.353413295462022416e-03,4.553702615645845658e-05,6.152400000000000000e+04,8.322211077213287354e+02,9.375000000000000000e-02
2.353404812120465407e-03,2.902890929073275681e-05,6.153200000000000000e+04,8.323278074264526367e+02,9.375000000000000000e-02
2.353396325429381580e-03,4.554670463601316030e-05,6.154000000000000000e+04,8.324319860935211182e+02,9.375000000000000000e-02
2.353387852194817505e-03,2.895013846929254963e-05,6.154800000000000000e+04,8.325275313854217529e+02,9.375000000000000000e-02
2.353379375464050970e-03,4.555676873452853677e-05,6.155600000000000000e+04,8.326391448974609375e+02,9.375000000000000000e-02
2.353370912150669261e-03,2.887167625657071588e-05,6.156400000000000000e+04,8.327507882118225098e+02,9.375000000000000000e-02
2.353362445193634897e-03,4.556722160968073969e-05,6.157200000000000000e+04,8.328480153083801270e+02,9.375000000000000000e-02
2.353353991615592458e-03,2.879351856763772414e-05,6.158000000000000000e+04,8.329620575904846191e+02,9.375000000000000000e-02
2.353345534245643560e-03,4.557806647292011434e-05,6.158800000000000000e+04,8.330693733692169189e+02,9.375000000000000000e-02
2.353337090217034848e-03,2.871566140250110188e-05,6.159600000000000000e+04,8.331746098995208740e+02,9.375000000000000000e-02
2.353328642247437975e-03,4.558930659070964110e-05,6.160400000000000000e+04,8.332823700904846191e+02,9.375000000000000000e-02
2.353320207582261601e-03,2.863810084239014228e-05,6.161200000000000000e+04,8.333953793048858643e+02,9.375000000000000000e-02
2.353311768826159712e-03,4.560094528589901257e-05,6.162000000000000000e+04,8.335002675056457520e+02,9.375000000000000000e-02
2.353303343338293292e-03,2.856083304629363669e-05,6.162800000000000000e+04,8.336123237609863281e+02,9.375000000000000000e-02
2.353294913608679727e-03,4.561298593912713043e-05,6.163600000000000000e+04,8.337101998329162598e+02,9.375000000000000000e-02
2.353286497111844316e-03,2.848385424772568265e-05,6.164400000000000000e+04,8.338216388225555420e+02,9.375000000000000000e-02
2.353278076221530703e-03,4.562543199026836339e-05,6.165200000000000000e+04,8.339277460575103760e+02,9.375000000000000000e-02
2.353269668529262611e-03,2.840716075148495276e-05,6.166000000000000000e+04,8.340422818660736084e+02,9.375000000000000000e-02
2.353261256290845472e-03,4.563828693992805495e-05,6.166800000000000000e+04,8.341359198093414307e+02,9.375000000000000000e-02
2.353252857216464600e-03,2.833074893083268919e-05,6.167600000000000000e+04,8.342472136020660400e+02,9.375000000000000000e-02
2.353244453442294559e-03,4.565155435098486883e-05,6.168400000000000000e+04,8.343605837821960449e+02,9.375000000000000000e-02
2.353236062798872742e-03,2.825461522456321320e-05,6.169200000000000000e+04,8.344577610492706299e+02,9.375000000000000000e-02
2.353227667301023736e-03,4.566523785026556278e-05,6.170000000000000000e+04,8.345528964996337891e+02,9.375000000000000000e-02
2.353219284901352654e-03,2.817875613434782964e-05,6.170800000000000000e+04,8.346641116142272949e+02,9.375000000000000000e-02
2.353210897491585935e-03,4.567934113002470773e-05,6.171600000000000000e+04,8.347754075527191162e+02,9.375000000000000000e-02
2.353202523148145014e-03,2.810316822223123476e-05,6.172400000000000000e+04,8.348854839801788330e+02,9.375000000000000000e-02
2.353194143637881396e-03,4.569386794982155695e-05,6.173200000000000000e+04,8.349848430156707764e+02,9.375000000000000000e-02
2.353185777162804422e-03,2.802784810805409999e-05,6.174000000000000000e+04,8.350884947776794434e+02,9.375000000000000000e-02
2.353177405363086113e-03,4.570882213821800152e-05,6.174800000000000000e+04,8.352004146575927734e+02,9.375000000000000000e-02
2.353169046568127400e-03,2.795279246727723065e-05,6.175600000000000000e+04,8.353000330924987793e+02,9.375000000000000000e-02
2.353160682289586348e-03,4.572420759455504235e-05,6.176400000000000000e+04,8.354059023857116699e+02,9.375000000000000000e-02
2.353152330986090814e-03,2.787799802864039057e-05,6.177200000000000000e+04,8.355291466712951660e+02,9.375000000000000000e-02
2.353143974038914010e-03,4.574002829086621052e-05,6.178000000000000000e+04,8.356344106197357178e+02,9.375000000000000000e-02
2.353135630037778148e-03,2.780346157218815969e-05,6.178800000000000000e+04,8.357457182407379150e+02,9.375000000000000000e-02
2.353127280231673800e-03,4.575628827369696016e-05,6.179600000000000000e+04,8.358424508571624756e+02,9.375000000000000000e-02
2.353118943343313584e-03,2.772917992707839895e-05,6.180400000000000000e+04,8.359457674026489258e+02,9.375000000000000000e-02
2.353110600487475987e-03,4.577299166624288455e-05,6.181200000000000000e+04,8.360519099235534668e+02,9.375000000000000000e-02
2.353102270521792612e-03,2.765514996975739571e-05,6.182000000000000000e+04,8.361573472023010254e+02,9.375000000000000000e-02
2.353093934424862251e-03,4.579014267023868089e-05,6.182800000000000000e+04,8.362633078098297119e+02,9.375000000000000000e-02
2.353085611191205271e-03,2.758136862199728504e-05,6.183600000000000000e+04,8.363817918300628662e+02,9.375000000000000000e-02
2.353077281661239330e-03,4.580774556815713595e-05,6.184400000000000000e+04,8.364801771640777588e+02,9.375000000000000000e-02
2.353068964968370660e-03,2.750783284922746934e-05,6.185200000000000000e+04,8.365908348560333252e+02,9.375000000000000000e-02
2.353060641812800089e-03,4.582580472521927752e-05,6.186000000000000000e+04,8.367029905319213867e+02,9.375000000000000000e-02
2.353052331468858012e-03,2.743453965877902398e-05,6.186800000000000000e+04,8.368020460605621338e+02,9.375000000000000000e-02
2.353044014494453696e-03,4.584432459179162676e-05,6.187600000000000000e+04,8.369135320186614990e+02,9.375000000000000000e-02
2.353035710306914264e-03,2.736148609820932034e-05,6.188400000000000000e+04,8.370189754962921143e+02,9.375000000000000000e-02
2.353027399319746697e-03,4.586330970549642154e-05,6.189200000000000000e+04,8.371246273517608643e+02,9.375000000000000000e-02
2.353019101095387301e-03,2.728866925380821543e-05,6.190000000000000000e+04,8.372249686717987061e+02,9.375000000000000000e-02
2.353010795900789716e-03,4.588276469364365806e-05,6.190800000000000000e+04,8.373247404098510742e+02,9.375000000000000000e-02
2.353002503445648323e-03,2.721608624900042920e-05,6.191600000000000000e+04,8.374302170276641846e+02,9.375000000000000000e-02
2.352994203848175932e-03,4.590269427564315616e-05,6.192400000000000000e+04,8.375420076847076416e+02,9.375000000000000000e-02
2.352985916967515086e-03,2.714373424296907532e-05,6.193200000000000000e+04,8.376537077426910400e+02,9.375000000000000000e-02
2.352977622770904744e-03,4.592310326544414963e-05,6.194000000000000000e+04,8.377573311328887939e+02,9.375000000000000000e-02
2.352969341269167767e-03,2.707161042914107139e-05,6.194800000000000000e+04,8.378575286865234375e+02,9.375000000000000000e-02
2.352961052276298943e-03,4.594399657415022608e-05,6.195600000000000000e+04,8.379722592830657959e+02,9.375000000000000000e-02
2.352952775957073070e-03,2.699971203394015062e-05,6.196400000000000000e+04,8.380788843631744385e+02,9.375000000000000000e-02
2.352944491969923609e-03,4.596537921259706501e-05,6.197200000000000000e+04,8.381916077136993408e+02,9.375000000000000000e-02
2.352936220635895755e-03,2.692803631547351350e-05,6.198000000000000000e+04,8.382955124378204346e+02,9.375000000000000000e-02
2.352927941455500681e-03,4.598725629403171820e-05,6.198800000000000000e+04,8.383983511924743652e+02,9.375000000000000000e-02
2.352919674908416237e-03,2.685658056222946723e-05,6.199600000000000000e+04,8.385055673122406006e+02,9.375000000000000000e-02
2.352911400334825251e-03,4.600963303700516627e-05,6.200400000000000000e+04,8.386220722198486328e+02,9.375000000000000000e-02
2.352903138375443855e-03,2.678534209188396646e-05,6.201200000000000000e+04,8.387209546566009521e+02,9.375000000000000000e-02
2.352894868207676231e-03,4.603251476812586013e-05,6.202000000000000000e+04,8.388330543041229248e+02,9.375000000000000000e-02
2.352886610635730562e-03,2.671431825006725198e-05,6.202800000000000000e+04,8.389286096096038818e+02,9.375000000000000000e-02
2.352878344671728746e-03,4.605590692506144994e-05,6.203600000000000000e+04,8.390378403663635254e+02,9.375000000000000000e-02
2.352870091285878124e-03,2.664350640932244745e-05,6.204400000000000000e+04,8.391477210521697998e+02,9.375000000000000000e-02
2.352861829322464363e-03,4.607981505962049419e-05,6.205200000000000000e+04,8.392626278400421143e+02,9.375000000000000000e-02
2.352853579920246609e-03,2.657290396793490227e-05,6.206000000000000000e+04,8.393681435585021973e+02,9.375000000000000000e-02
2.352845321753075248e-03,4.610424484078163253e-05,6.206800000000000000e+04,8.394617185592651367e+02,9.375000000000000000e-02
2.352837076130863316e-03,2.650250834888583483e-05,6.207600000000000000e+04,8.395761795043945312e+02,9.375000000000000000e-02
2.352828821554372660e-03,4.612920205805511395e-05,6.208400000000000000e+04,8.396709744930267334e+02,9.375000000000000000e-02
2.352820579507326933e-03,2.643231699877198604e-05,6.209200000000000000e+04,8.397645804882049561e+02,9.375000000000000000e-02
2.352812328314688936e-03,4.615469262465180450e-05,6.210000000000000000e+04,8.398791711330413818e+02,9.375000000000000000e-02
2.352804089636705183e-03,2.636232738684812988e-05,6.210800000000000000e+04,8.399861240386962891e+02,9.375000000000000000e-02
2.352795841619776882e-03,4.618072258113585087e-05,6.211600000000000000e+04,8.400944709777832031e+02,9.375000000000000000e-02
2.352787606103440721e-03,2.629253700396992887e-05,6.212400000000000000e+04,8.401906700134277344e+02,9.375000000000000000e-02
2.352779361052712188e-03,4.620729809872498506e-05,6.213200000000000000e+04,8.403023684024810791e+02,9.375000000000000000e-02
2.352771128489245314e-03,2.622294336172525435e-05,6.214000000000000000e+04,8.404091866016387939e+02,9.375000000000000000e-02
2.352762886193789354e-03,4.623442548305783549e-05,6.214800000000000000e+04,8.405163116455078125e+02,9.375000000000000000e-02
2.352754656372995322e-03,2.615354399146814875e-05,6.215600000000000000e+04,8.406212246417999268e+02,9.375000000000000000e-02
2.352746416620411958e-03,4.626211117798677118e-05,6.216400000000000000e+04,8.407235383987426758e+02,9.375000000000000000e-02
2.352738189330629351e-03,2.608433644340720815e-05,6.217200000000000000e+04,8.408349211215972900e+02,9.375000000000000000e-02
2.352729951906989015e-03,4.629036176939585191e-05,6.218000000000000000e+04,8.409479613304138184e+02,9.375000000000000000e-02
2.352721726935032027e-03,2.601531828554577797e-05,6.218800000000000000e+04,8.410530354976654053e+02,9.375000000000000000e-02
2.352713491624823950e-03,4.631918398927162116e-05,6.219600000000000000e+04,8.411579957008361816e+02,9.375000000000000000e-02
2.352705268755926442e-03,2.594648710313275379e-05,6.220400000000000000e+04,8.412723975181579590e+02,9.375000000000000000e-02
2.352697035341997506e-03,4.634858471972113899e-05,6.221200000000000000e+04,8.413673670291900635e+02,9.375000000000000000e-02
2.352688814359756627e-03,2.587784049752098420e-05,6.222000000000000000e+04,8.414865036010742188e+02,9.375000000000000000e-02
2.352680582623255419e-03,4.637857099746877835e-05,6.222800000000000000e+04,8.415881147384643555e+02,9.375000000000000000e-02
2.352672363309573494e-03,2.580937608548701867e-05,6.223600000000000000e+04,8.416894297599792480e+02,9.375000000000000000e-02
2.352664133029886556e-03,4.640915001802615471e-05,6.224400000000000000e+04,8.418026065826416016e+02,9.375000000000000000e-02
2.352655915164911238e-03,2.574109149834880752e-05,6.225200000000000000e+04,8.419081408977508545e+02,9.375000000000000000e-02
2.352647686119603218e-03,4.644032914041196984e-05,6.226000000000000000e+04,8.420208706855773926e+02,9.375000000000000000e-02
2.352639469481663300e-03,2.567298438120217287e-05,6.226800000000000000e+04,8.421291060447692871e+02,9.375000000000000000e-02
2.352631241446412769e-03,4.647211589181027286e-05,6.227600000000000000e+04,8.422267901897430420e+02,9.375000000000000000e-02
2.352623025811958341e-03,2.560505239199803738e-05,6.228400000000000000e+04,8.423371021747589111e+02,9.375000000000000000e-02
2.352614798560493607e-03,4.650451797245062365e-05,6.229200000000000000e+04,8.424399511814117432e+02,9.375000000000000000e-02
2.352606583704028396e-03,2.553729320098659111e-05,6.230000000000000000e+04,8.425450167655944824e+02,9.375000000000000000e-02
2.352598357008057681e-03,4.653754326062603801e-05,6.230800000000000000e+04,8.426614127159118652e+02,9.375000000000000000e-02
2.352590142702074005e-03,2.546970448966710276e-05,6.231600000000000000e+04,8.427581865787506104e+02,9.375000000000000000e-02
2.352581916331219526e-03,4.657119981795289961e-05,6.232400000000000000e+04,8.428714020252227783e+02,9.375000000000000000e-02
2.352573702346128903e-03,2.540228395026496153e-05,6.233200000000000000e+04,8.429733817577362061e+02,9.375000000000000000e-02
2.352565476067856615e-03,4.660549589475184861e-05,6.234000000000000000e+04,8.430791900157928467e+02,9.375000000000000000e-02
2.352557262171919503e-03,2.533502928484032744e-05,6.234800000000000000e+04,8.431865880489349365e+02,9.375000000000000000e-02
2.352549035751463642e-03,4.664043993561607459e-05,6.235600000000000000e+04,8.432831707000732422e+02,9.375000000000000000e-02
2.352540821710718752e-03,2.526793820454733324e-05,6.236400000000000000e+04,8.433954241275787354e+02,9.375000000000000000e-02
2.352532594911009838e-03,4.667604058516150478e-05,6.237200000000000000e+04,8.434999544620513916e+02,9.375000000000000000e-02
2.352524380489197375e-03,2.520100842899435090e-05,6.238000000000000000e+04,8.436177108287811279e+02,9.375000000000000000e-02
2.352516153070784589e-03,4.671230669406272015e-05,6.238800000000000000e+04,8.437186775207519531e+02,9.375000000000000000e-02
2.352507938029272522e-03,2.513423768536327387e-05,6.239600000000000000e+04,8.438178472518920898e+02,9.375000000000000000e-02
2.352499709750245638e-03,4.674924732520523358e-05,6.240400000000000000e+04,8.439238815307617188e+02,9.375000000000000000e-02
2.352491493847948169e-03,2.506762370774255657e-05,6.241200000000000000e+04,8.440370922088623047e+02,9.375000000000000000e-02
2.352483264463854293e-03,4.678687176019058084e-05,6.242000000000000000e+04,8.441423377990722656e+02,9.375000000000000000e-02
2.352475047457155966e-03,2.500116423645641173e-05,6.242800000000000000e+04,8.442409868240356445e+02,9.375000000000000000e-02
2.352466816720918865e-03,4.682518950581483525e-05,6.243600000000000000e+04,8.443507061004638672e+02,9.375000000000000000e-02
2.352458598363585222e-03,2.493485701726175875e-05,6.244400000000000000e+04,8.444547023773193359e+02,9.375000000000000000e-02
2.352450366025418162e-03,4.686421030117406881e-05,6.245200000000000000e+04,8.445649397373199463e+02,9.375000000000000000e-02
2.352442146068516385e-03,2.486869980067953867e-05,6.246000000000000000e+04,8.446727530956268311e+02,9.375000000000000000e-02
2.352433911875833217e-03,4.690394412468165436e-05,6.246800000000000000e+04,8.447692339420318604e+02,9.375000000000000000e-02
2.352425690067639318e-03,2.480269034117407135e-05,6.247600000000000000e+04,8.448909680843353271e+02,9.375000000000000000e-02
2.352417453764963848e-03,4.694440120153031405e-05,6.248400000000000000e+04,8.449938170909881592e+02,9.375000000000000000e-02
2.352409229850874195e-03,2.473682639656319188e-05,6.249200000000000000e+04,8.450980305671691895e+02,9.375000000000000000e-02
2.352400991179745635e-03,4.698559201137567722e-05,6.250000000000000000e+04,8.451927309036254883e+02,9.375000000000000000e-02
2.352392764902184151e-03,2.467110572723623592e-05,6.250800000000000000e+04,8.453036248683929443e+02,9.375000000000000000e-02
2.352384523601063013e-03,4.702752729631004525e-05,6.251600000000000000e+04,8.453998794555664062e+02,9.375000000000000000e-02
2.352376294699380557e-03,2.460552609538521157e-05,6.252400000000000000e+04,8.455005595684051514e+02,9.375000000000000000e-02
2.352368050503544569e-03,4.707021806921373667e-05,6.253200000000000000e+04,8.456082174777984619e+02,9.375000000000000000e-02
2.352359818713926996e-03,2.454008526439033461e-05,6.254000000000000000e+04,8.457105574607849121e+02,9.375000000000000000e-02
2.352351571355370922e-03,4.711367562237075388e-05,6.254800000000000000e+04,8.458210260868072510e+02,9.375000000000000000e-02
2.352343336410728930e-03,2.447478099793138246e-05,6.255600000000000000e+04,8.459193916320800781e+02,9.375000000000000000e-02
2.352335085618057885e-03,4.715791153628731772e-05,6.256400000000000000e+04,8.460177834033966064e+02,9.375000000000000000e-02
2.352326847247926400e-03,2.440961105939084094e-05,6.257200000000000000e+04,8.461246688365936279e+02,9.375000000000000000e-02
2.352318592746245260e-03,4.720293768912668290e-05,6.258000000000000000e+04,8.462154178619384766e+02,9.375000000000000000e-02
2.352310350676673281e-03,2.434457321107521329e-05,6.258800000000000000e+04,8.463260226249694824e+02,9.375000000000000000e-02
2.352302092187475227e-03,4.724876626631560963e-05,6.259600000000000000e+04,8.464353904724121094e+02,9.375000000000000000e-02
2.352293846140909601e-03,2.427966521342735071e-05,6.260400000000000000e+04,8.465458269119262695e+02,9.375000000000000000e-02
2.352285583381957292e-03,4.729540977064143690e-05,6.261200000000000000e+04,8.466483583450317383e+02,9.375000000000000000e-02
2.352277333077131254e-03,2.421488482427195605e-05,6.262000000000000000e+04,8.467624921798706055e+02,9.375000000000000000e-02
2.352269065762338431e-03,4.734288103263671989e-05,6.262800000000000000e+04,8.468747518062591553e+02,9.375000000000000000e-02
2.352260810914147578e-03,2.415022979807760804e-05,6.263600000000000000e+04,8.469703135490417480e+02,9.375000000000000000e-02
2.352252538753450695e-03,4.739119322145989000e-05,6.264400000000000000e+04,8.470869131088256836e+02,9.375000000000000000e-02
2.352244279072832414e-03,2.408569788525713920e-05,6.265200000000000000e+04,8.471941025257110596e+02,9.375000000000000000e-02
2.352236001772064437e-03,4.744035985626331110e-05,6.266000000000000000e+04,8.472956085205078125e+02,9.375000000000000000e-02
2.352227736965866074e-03,2.402128683119260266e-05,6.266800000000000000e+04,8.473930339813232422e+02,9.375000000000000000e-02
2.352219454226622038e-03,4.749039481796380526e-05,6.267600000000000000e+04,8.475046918392181396e+02,9.375000000000000000e-02
2.352211183997469056e-03,2.395699437564204753e-05,6.268400000000000000e+04,8.476155030727386475e+02,9.375000000000000000e-02
2.352202895516968158e-03,4.754131236146600899e-05,6.269200000000000000e+04,8.477228741645812988e+02,9.375000000000000000e-02
2.352194619563127524e-03,2.389281825180844339e-05,6.270000000000000000e+04,8.478233160972595215e+02,9.375000000000000000e-02
2.352186325034069572e-03,4.759312712846573706e-05,6.270800000000000000e+04,8.479258038997650146e+02,9.375000000000000000e-02
2.352178043049305781e-03,2.382875618561525701e-05,6.271600000000000000e+04,8.480372729301452637e+02,9.375000000000000000e-02
2.352169742159725043e-03,4.764585416079909297e-05,6.272400000000000000e+04,8.481337132453918457e+02,9.375000000000000000e-02
2.352161453833155266e-03,2.376480589475346575e-05,6.273200000000000000e+04,8.482343711853027344e+02,9.375000000000000000e-02
2.352153146266263914e-03,4.769950891431514069e-05,6.274000000000000000e+04,8.483401863574981689e+02,9.375000000000000000e-02
2.352144851282203172e-03,2.370096508786003050e-05,6.274800000000000000e+04,8.484407572746276855e+02,9.375000000000000000e-02
2.352136536716236022e-03,4.775410727331517367e-05,6.275600000000000000e+04,8.485570619106292725e+02,9.375000000000000000e-02
2.352128234754040630e-03,2.363723146372260288e-05,6.276400000000000000e+04,8.486583356857299805e+02,9.375000000000000000e-02
2.352119912862088609e-03,4.780966556581051584e-05,6.277200000000000000e+04,8.487727017402648926e+02,9.375000000000000000e-02
2.352111603595991810e-03,2.357360271036261205e-05,6.278000000000000000e+04,8.488732550144195557e+02,9.375000000000000000e-02
2.352103274045831520e-03,4.786620057897456417e-05,6.278800000000000000e+04,8.489812560081481934e+02,9.375000000000000000e-02
2.352094957144773915e-03,2.351007650407007410e-05,6.279600000000000000e+04,8.490776824951171875e+02,9.375000000000000000e-02
2.352086619598692425e-03,4.792372957597865950e-05,6.280400000000000000e+04,8.491711568832397461e+02,9.375000000000000000e-02
2.352078294726145900e-03,2.344665050857095182e-05,6.281200000000000000e+04,8.492868638038635254e+02,9.375000000000000000e-02
2.352069948840755133e-03,4.798227031291928102e-05,6.282000000000000000e+04,8.493908417224884033e+02,9.375000000000000000e-02
2.352061615654540278e-03,2.338332237396375913e-05,6.282800000000000000e+04,8.495002980232238770e+02,9.375000000000000000e-02
2.352053261080587487e-03,4.804184105688730553e-05,6.283600000000000000e+04,8.495971839427947998e+02,9.375000000000000000e-02
2.352044919232684946e-03,2.332008973584367813e-05,6.284400000000000000e+04,8.497100400924682617e+02,9.375000000000000000e-02
2.352036555614855830e-03,4.810246060468225841e-05,6.285200000000000000e+04,8.498212361335754395e+02,9.375000000000000000e-02
2.352028204751206806e-03,2.325695021430394113e-05,6.286000000000000000e+04,8.499214518070220947e+02,9.375000000000000000e-02
2.352019831727919508e-03,4.816414830245029826e-05,6.286800000000000000e+04,8.500330467224121094e+02,9.375000000000000000e-02
2.352011471488225404e-03,2.319390141273864451e-05,6.287600000000000000e+04,8.501361379623413086e+02,9.375000000000000000e-02
2.352003088691416704e-03,4.822692406628142892e-05,6.288400000000000000e+04,8.502386083602905273e+02,9.375000000000000000e-02
2.351994718708924452e-03,2.313094091702993922e-05,6.289200000000000000e+04,8.503567233085632324e+02,9.375000000000000000e-02
2.351986325763828593e-03,4.829080840347285220e-05,6.290000000000000000e+04,8.504527711868286133e+02,9.375000000000000000e-02
2.351977945665109475e-03,2.306806629427272446e-05,6.290800000000000000e+04,8.505691132545471191e+02,9.375000000000000000e-02
2.351969542190028312e-03,4.835582243522108890e-05,6.291600000000000000e+04,8.506702582836151123e+02,9.375000000000000000e-02
2.351961151594751144e-03,2.300527509180249103e-05,6.292400000000000000e+04,8.507830111980438232e+02,9.375000000000000000e-02
2.351952737200813451e-03,4.842198792008621451e-05,6.293200000000000000e+04,8.508872544765472412e+02,9.375000000000000000e-02
2.351944335721503892e-03,2.294256483590953547e-05,6.294000000000000000e+04,8.509837532043457031e+02,9.375000000000000000e-02
2.351935910012417294e-03,4.848932727854429503e-05,6.294800000000000000e+04,8.510897529125213623e+02,9.375000000000000000e-02
2.351927497254210214e-03,2.287993303075536774e-05,6.295600000000000000e+04,8.511940927505493164e+02,9.375000000000000000e-02
2.351919059825999248e-03,4.855786361890933274e-05,6.296400000000000000e+04,8.513063769340515137e+02,9.375000000000000000e-02
2.351910635386381121e-03,2.281737715702775843e-05,6.297200000000000000e+04,8.514200758934020996e+02,9.375000000000000000e-02
2.351902185827119650e-03,4.862762076443828663e-05,6.298000000000000000e+04,8.515186941623687744e+02,9.375000000000000000e-02
2.351893749295659239e-03,2.275489467082070035e-05,6.298800000000000000e+04,8.516301941871643066e+02,9.375000000000000000e-02
2.351885287185185962e-03,4.869862328168499214e-05,6.299600000000000000e+04,8.517278261184692383e+02,9.375000000000000000e-02
2.351876838143252425e-03,2.269248300218149964e-05,6.300400000000000000e+04,8.518410942554473877e+02,9.375000000000000000e-02
2.351868363052880741e-03,4.877089651028104669e-05,6.301200000000000000e+04,8.519434666633605957e+02,9.375000000000000000e-02
2.351859901073354801e-03,2.263013955380922159e-05,6.302000000000000000e+04,8.520515410900115967e+02,9.375000000000000000e-02
2.351851412565564032e-03,4.884446659433474511e-05,6.302800000000000000e+04,8.521538379192352295e+02,9.375000000000000000e-02
2.351842937212530061e-03,2.256786169964792476e-05,6.303600000000000000e+04,8.522656884193420410e+02,9.375000000000000000e-02
2.351834434840647560e-03,4.891936051519819005e-05,6.304400000000000000e+04,8.523669028282165527e+02,9.375000000000000000e-02
2.351825945669078731e-03,2.250564678348093188e-05,6.305200000000000000e+04,8.524686236381530762e+02,9.375000000000000000e-02
2.351817428976946817e-03,4.899560612600423366e-05,6.306000000000000000e+04,8.525814757347106934e+02,9.375000000000000000e-02
2.351808925532372033e-03,2.244349211732857893e-05,6.306800000000000000e+04,8.526881120204925537e+02,9.375000000000000000e-02
2.351800394053998877e-03,4.907323218800442149e-05,6.307600000000000000e+04,8.528015675544738770e+02,9.375000000000000000e-02
2.351791875872158866e-03,2.238139497991225641e-05,6.308400000000000000e+04,8.529125761985778809e+02,9.375000000000000000e-02
2.351783329131356803e-03,4.915226840871435548e-05,6.309200000000000000e+04,8.530217638015747070e+02,9.375000000000000000e-02
2.351774795737841123e-03,2.231935261500410459e-05,6.310000000000000000e+04,8.531156592369079590e+02,9.375000000000000000e-02
2.351766233247848045e-03,4.923274548216785063e-05,6.310800000000000000e+04,8.532322597503662109e+02,9.375000000000000000e-02
2.351757684157716050e-03,2.225736222975200921e-05,6.311600000000000000e+04,8.533339030742645264e+02,9.375000000000000000e-02
2.351749105420797292e-03,4.931469513110774095e-05,6.312400000000000000e+04,8.534447128772735596e+02,9.375000000000000000e-02
2.351740540138187816e-03,2.219542099292471185e-05,6.313200000000000000e+04,8.535473003387451172e+02,9.375000000000000000e-02
2.351731944645221555e-03,4.939815015157512359e-05,6.314000000000000000e+04,8.536497573852539062e+02,9.375000000000000000e-02
2.351723362662937016e-03,2.213352603302056154e-05,6.314800000000000000e+04,8.537471306324005127e+02,9.375000000000000000e-02
2.351714749892980585e-03,4.948314445983257855e-05,6.315600000000000000e+04,8.538654108047485352e+02,9.375000000000000000e-02
2.351706150692056772e-03,2.207167443646596041e-05,6.316400000000000000e+04,8.539662473201751709e+02,9.375000000000000000e-02
2.351697520111892172e-03,4.956971314186890763e-05,6.317200000000000000e+04,8.540757455825805664e+02,9.375000000000000000e-02
2.351688903161145913e-03,2.200986324546986986e-05,6.318000000000000000e+04,8.541816132068634033e+02,9.375000000000000000e-02
2.351680254224805360e-03,4.965789250568071846e-05,6.318800000000000000e+04,8.542932524681091309e+02,9.375000000000000000e-02
2.351671618980362682e-03,2.194808945599496677e-05,6.319600000000000000e+04,8.543882048130035400e+02,9.375000000000000000e-02
2.351662951128627270e-03,4.974772013617649027e-05,6.320400000000000000e+04,8.544998345375061035e+02,9.375000000000000000e-02
2.351654297033422929e-03,2.188635001570719696e-05,6.321200000000000000e+04,8.546060183048248291e+02,9.375000000000000000e-02
2.351645609693303520e-03,4.983923495367461400e-05,6.322000000000000000e+04,8.547210278511047363e+02,9.375000000000000000e-02
2.351636936176567088e-03,2.182464182146807993e-05,6.322800000000000000e+04,8.548281676769256592e+02,9.375000000000000000e-02
2.351628228760753534e-03,4.993247727517848754e-05,6.323600000000000000e+04,8.549305713176727295e+02,9.375000000000000000e-02
2.351619535237461228e-03,2.176296171718826978e-05,6.324400000000000000e+04,8.550361473560333252e+02,9.375000000000000000e-02
2.351610807143748177e-03,5.002748887938371272e-05,6.325200000000000000e+04,8.551548402309417725e+02,9.375000000000000000e-02
2.351602093014050834e-03,2.170130649117603717e-05,6.326000000000000000e+04,8.552533831596374512e+02,9.375000000000000000e-02
2.351593343624734482e-03,5.012431307567380770e-05,6.326800000000000000e+04,8.553567492961883545e+02,9.375000000000000000e-02
2.351584608273356043e-03,2.163967287366447856e-05,6.327600000000000000e+04,8.554696655273437500e+02,9.375000000000000000e-02
2.351575836954597053e-03,5.022299477676353476e-05,6.328400000000000000e+04,8.555751025676727295e+02,9.375000000000000000e-02
2.351567079750206592e-03,2.157805753392708108e-05,6.329200000000000000e+04,8.556801979541778564e+02,9.375000000000000000e-02
2.351558285851366569e-03,5.032358057580942550e-05,6.330000000000000000e+04,8.557906241416931152e+02,9.375000000000000000e-02
2.351549506145912596e-03,2.151645707762163726e-05,6.330800000000000000e+04,8.558955726623535156e+02,9.375000000000000000e-02
2.351540688998850649e-03,5.042611882823758851e-05,6.331600000000000000e+04,8.560081243515014648e+02,9.375000000000000000e-02
2.351531886126862446e-03,2.145486804361144894e-05,6.332400000000000000e+04,8.561122653484344482e+02,9.375000000000000000e-02
2.351523045045196634e-03,5.053065973842999625e-05,6.333200000000000000e+04,8.562167952060699463e+02,9.375000000000000000e-02
2.351514218323053941e-03,2.139328690090586122e-05,6.334000000000000000e+04,8.563332924842834473e+02,9.375000000000000000e-02
2.351505352601385851e-03,5.063725545162804778e-05,6.334800000000000000e+04,8.564293725490570068e+02,9.375000000000000000e-02
2.351496501326542574e-03,2.133171004535928698e-05,6.335600000000000000e+04,8.565417611598968506e+02,9.375000000000000000e-02
2.351487610239637229e-03,5.074596015167389599e-05,6.336400000000000000e+04,8.566447827816009521e+02,9.375000000000000000e-02
2.351478733689810023e-03,2.127013379614284031e-05,6.337200000000000000e+04,8.567591612339019775e+02,9.375000000000000000e-02
2.351469816491732426e-03,5.085683016478445204e-05,6.338000000000000000e+04,8.568656692504882812e+02,9.375000000000000000e-02
2.351460913924038540e-03,2.120855439210250480e-05,6.338800000000000000e+04,8.569667916297912598e+02,9.375000000000000000e-02
2.351451969847245544e-03,5.096992407002048036e-05,6.339600000000000000e+04,8.570793881416320801e+02,9.375000000000000000e-02
2.351443040497303363e-03,2.114696798796092940e-05,6.340400000000000000e+04,8.571783442497253418e+02,9.375000000000000000e-02
2.351434068751677431e-03,5.108530281669799615e-05,6.341200000000000000e+04,8.572924292087554932e+02,9.375000000000000000e-02
2.351425111832644577e-03,2.108537065019758548e-05,6.342000000000000000e+04,8.574009020328521729e+02,9.375000000000000000e-02
2.351416111604485906e-03,5.120302984945475356e-05,6.342800000000000000e+04,8.575130195617675781e+02,9.375000000000000000e-02
2.351407126306053960e-03,2.102375835274642905e-05,6.343600000000000000e+04,8.576247439384460449e+02,9.375000000000000000e-02
2.351398096757000185e-03,5.132317124155724638e-05,6.344400000000000000e+04,8.577209744453430176e+02,9.375000000000000000e-02
2.351389082244327404e-03,2.096212697260000979e-05,6.345200000000000000e+04,8.578288309574127197e+02,9.375000000000000000e-02
2.351380022510224724e-03,5.144579583724675646e-05,6.346000000000000000e+04,8.579451696872711182e+02,9.375000000000000000e-02
2.351370977922805430e-03,2.090047228492816249e-05,6.346800000000000000e+04,8.580437750816345215e+02,9.375000000000000000e-02
2.351361887112503844e-03,5.157097540328138812e-05,6.347600000000000000e+04,8.581453633308410645e+02,9.375000000000000000e-02
2.351352811562978842e-03,2.083878995804167790e-05,6.348400000000000000e+04,8.582658679485321045e+02,9.375000000000000000e-02
2.351343688757060596e-03,5.169878479114585907e-05,6.349200000000000000e+04,8.583713822364807129e+02,9.375000000000000000e-02
2.351334581329949519e-03,2.077707554814921620e-05,6.350000000000000000e+04,8.584676215648651123e+02,9.375000000000000000e-02
2.351325425579381661e-03,5.182930211046954985e-05,6.350800000000000000e+04,8.585847053527832031e+02,9.375000000000000000e-02
2.351316285329742902e-03,2.071532449359306824e-05,6.351600000000000000e+04,8.586834466457366943e+02,9.375000000000000000e-02
2.351307095654447434e-03,5.196260891436563391e-05,6.352400000000000000e+04,8.587967543601989746e+02,9.375000000000000000e-02
2.351297921606456537e-03,2.065353210898637296e-05,6.353200000000000000e+04,8.588941755294799805e+02,9.375000000000000000e-02
2.351288696993791665e-03,5.209879039819059776e-05,6.354000000000000000e+04,8.590045490264892578e+02,9.375000000000000000e-02
2.351279488139234718e-03,2.059169357882231476e-05,6.354800000000000000e+04,8.591179816722869873e+02,9.375000000000000000e-02
2.351270227542381127e-03,5.223793561225482062e-05,6.355600000000000000e+04,8.592287530899047852e+02,9.375000000000000000e-02
2.351260982839047976e-03,2.052980395070941346e-05,6.356400000000000000e+04,8.593337848186492920e+02,9.375000000000000000e-02
2.351251685175295356e-03,5.238013769035321557e-05,6.357200000000000000e+04,8.594336500167846680e+02,9.375000000000000000e-02
2.351242403545278272e-03,2.046785812833739682e-05,6.358000000000000000e+04,8.595450282096862793e+02,9.375000000000000000e-02
2.351233067694198653e-03,5.252549409511966620e-05,6.358800000000000000e+04,8.596410486698150635e+02,9.375000000000000000e-02
2.351223748022077814e-03,2.040585086376578883e-05,6.359600000000000000e+04,8.597569749355316162e+02,9.375000000000000000e-02
2.351214372823583979e-03,5.267410688151992162e-05,6.360400000000000000e+04,8.598559243679046631e+02,9.375000000000000000e-02
2.351205013954496721e-03,2.034377674943601972e-05,6.361200000000000000e+04,8.599686605930328369e+02,9.375000000000000000e-02
2.351195598206769644e-03,5.282608298068519490e-05,6.362000000000000000e+04,8.600666384696960449e+02,9.375000000000000000e-02
2.351186198944348743e-03,2.028163020951909284e-05,6.362800000000000000e+04,8.601692168712615967e+02,9.375000000000000000e-02
2.351176741401628419e-03,5.298153450549180103e-05,6.363600000000000000e+04,8.602654955387115479e+02,9.375000000000000000e-02
2.351167300505810701e-03,2.021940549077602122e-05,6.364400000000000000e+04,8.603722195625305176e+02,9.375000000000000000e-02
2.351157799876031282e-03,5.314057907985809682e-05,6.365200000000000000e+04,8.604754807949066162e+02,9.375000000000000000e-02
2.351148316060709675e-03,2.015709665279995721e-05,6.366000000000000000e+04,8.605748486518859863e+02,9.375000000000000000e-02
2.351138771002982391e-03,5.330334019457021492e-05,6.366800000000000000e+04,8.606917104721069336e+02,9.375000000000000000e-02
2.351129242933497950e-03,2.009469755744226681e-05,6.367600000000000000e+04,8.607885127067565918e+02,9.375000000000000000e-02
2.351119652055407971e-03,5.346994759136632124e-05,6.368400000000000000e+04,8.609032840728759766e+02,9.375000000000000000e-02
2.351110078345870161e-03,2.003220185781177403e-05,6.369200000000000000e+04,8.610047917366027832e+02,9.375000000000000000e-02
2.351100440200584382e-03,5.364053767857903646e-05,6.370000000000000000e+04,8.611224925518035889e+02,9.375000000000000000e-02
2.351090819410997512e-03,1.996960298626444011e-05,6.370800000000000000e+04,8.612287876605987549e+02,9.375000000000000000e-02
2.351081132494167204e-03,5.381525398139962445e-05,6.371600000000000000e+04,8.613334865570068359e+02,9.375000000000000000e-02
2.351071463127351290e-03,1.990689414155911180e-05,6.372400000000000000e+04,8.614466931819915771e+02,9.375000000000000000e-02
2.351061725873780997e-03,5.399424762997275250e-05,6.373200000000000000e+04,8.615385119915008545e+02,9.375000000000000000e-02
2.351052006372064077e-03,1.984406827519930822e-05,6.374000000000000000e+04,8.616502335071563721e+02,9.375000000000000000e-02
2.351042217152140689e-03,5.417767788943773927e-05,6.374800000000000000e+04,8.617627217769622803e+02,9.375000000000000000e-02
2.351032445893811319e-03,1.978111807661828931e-05,6.375600000000000000e+04,8.618690977096557617e+02,9.375000000000000000e-02
2.351022603009653850e-03,5.436571273591624440e-05,6.376400000000000000e+04,8.619804117679595947e+02,9.375000000000000000e-02
2.351012778305139068e-03,1.971803595738846098e-05,6.377200000000000000e+04,8.620780322551727295e+02,9.375000000000000000e-02
2.351002879986458741e-03,5.455852948388497476e-05,6.378000000000000000e+04,8.621907727718353271e+02,9.375000000000000000e-02
2.350993000074211910e-03,1.965481403419593834e-05,6.378800000000000000e+04,8.622930939197540283e+02,9.375000000000000000e-02
2.350983044473844812e-03,5.475631546945420496e-05,6.379600000000000000e+04,8.624040796756744385e+02,9.375000000000000000e-02
2.350973107515906893e-03,1.959144411040193945e-05,6.380400000000000000e+04,8.625226228237152100e+02,9.375000000000000000e-02
2.350963092704993172e-03,5.495926879694570705e-05,6.381200000000000000e+04,8.626284720897674561e+02,9.375000000000000000e-02
2.350953096782210094e-03,1.952791765626615505e-05,6.382000000000000000e+04,8.627243294715881348e+02,9.375000000000000000e-02
2.350943020744977654e-03,5.516759915414578733e-05,6.382800000000000000e+04,8.628363306522369385e+02,9.375000000000000000e-02
2.350932963851818693e-03,1.946422578757908209e-05,6.383600000000000000e+04,8.629479999542236328e+02,9.375000000000000000e-02
2.350922824479946636e-03,5.538152870555621368e-05,6.384400000000000000e+04,8.630456154346466064e+02,9.375000000000000000e-02
2.350912704518905594e-03,1.940035924243793208e-05,6.385200000000000000e+04,8.631567018032073975e+02,9.375000000000000000e-02
2.350902499605401087e-03,5.560129307148425453e-05,6.386000000000000000e+04,8.632638196945190430e+02,9.375000000000000000e-02
2.350892314380923030e-03,1.933630835621439513e-05,6.386800000000000000e+04,8.633683199882507324e+02,9.375000000000000000e-02
2.350882041613486413e-03,5.582714240337190349e-05,6.387600000000000000e+04,8.634782176017761230e+02,9.375000000000000000e-02
2.350871788825375716e-03,1.927206303436856865e-05,6.388400000000000000e+04,8.635889492034912109e+02,9.375000000000000000e-02
2.350861445779180593e-03,5.605934256697360767e-05,6.389200000000000000e+04,8.636996700763702393e+02,9.375000000000000000e-02
2.350851123015436969e-03,1.920761272280910949e-05,6.390000000000000000e+04,8.638146886825561523e+02,9.375000000000000000e-02
2.350840707145270166e-03,5.629817644595154746e-05,6.390800000000000000e+04,8.639138274192810059e+02,9.375000000000000000e-02
2.350830311874288914e-03,1.914294637591637139e-05,6.391600000000000000e+04,8.640152363777160645e+02,9.375000000000000000e-02
2.350819820505981386e-03,5.654394538100638597e-05,6.392400000000000000e+04,8.641216294765472412e+02,9.375000000000000000e-02
2.350809350068046311e-03,1.907805242137601616e-05,6.393200000000000000e+04,8.642291474342346191e+02,9.375000000000000000e-02
2.350798780389109967e-03,5.679697076226088338e-05,6.394000000000000000e+04,8.643389394283294678e+02,9.375000000000000000e-02
2.350788231987101327e-03,1.901291872194901163e-05,6.394800000000000000e+04,8.644346661567687988e+02,9.375000000000000000e-02
2.350777581036485060e-03,5.705759579271563170e-05,6.395600000000000000e+04,8.645494010448455811e+02,9.375000000000000000e-02
2.350766951725717126e-03,1.894753253373505564e-05,6.396400000000000000e+04,8.646658782958984375e+02,9.375000000000000000e-02
2.350756216382578374e-03,5.732618744777830046e-05,6.397200000000000000e+04,8.647626402378082275e+02,9.375000000000000000e-02
2.350745503059656002e-03,1.888188046035906771e-05,6.398000000000000000e+04,8.648747375011444092e+02,9.375000000000000000e-02
2.350734680031025137e-03,5.760313865444364345e-05,6.398800000000000000e+04,8.649861028194427490e+02,9.375000000000000000e-02
2.350723879421608327e-03,1.881594840270044771e-05,6.399600000000000000e+04,8.650872581005096436e+02,9.375000000000000000e-02
2.350712965228822244e-03,5.788887072252352071e-05,6.400400000000000000e+04,8.651953434944152832e+02,9.375000000000000000e-02
2.350702073874165118e-03,1.874972150371224375e-05,6.401200000000000000e+04,8.652971096038818359e+02,9.375000000000000000e-02
2.350691064837903514e-03,5.818383606086736947e-05,6.402000000000000000e+04,8.654175417423248291e+02,9.375000000000000000e-02
2.350680079080014629e-03,1.868318408754203808e-05,6.402800000000000000e+04,8.655172259807586670e+02,9.375000000000000000e-02
2.350668971303768520e-03,5.848852122195573246e-05,6.403600000000000000e+04,8.656188421249389648e+02,9.375000000000000000e-02
2.350657887269013389e-03,1.861631959222647192e-05,6.404400000000000000e+04,8.657372558116912842e+02,9.375000000000000000e-02
2.350646676620783346e-03,5.880345031879676400e-05,6.405200000000000000e+04,8.658395140171051025e+02,9.375000000000000000e-02
2.350635490201733162e-03,1.854911049578657391e-05,6.406000000000000000e+04,8.659538052082061768e+02,9.375000000000000000e-02
2.350624172293707889e-03,5.912918887622560927e-05,6.406800000000000000e+04,8.660523416996002197e+02,9.375000000000000000e-02
2.350612879128994616e-03,1.848153823300961561e-05,6.407600000000000000e+04,8.661642489433288574e+02,9.375000000000000000e-02
2.350601449294956180e-03,5.946634817205931518e-05,6.408400000000000000e+04,8.662634525299072266e+02,9.375000000000000000e-02
2.350590044746862957e-03,1.841358310529449239e-05,6.409200000000000000e+04,8.663730037212371826e+02,9.375000000000000000e-02
2.350578498016972582e-03,5.981559016520418423e-05,6.410000000000000000e+04,8.664806468486785889e+02,9.375000000000000000e-02
2.350566977146444601e-03,1.834522417597679442e-05,6.410800000000000000e+04,8.665886931419372559e+02,9.375000000000000000e-02
2.350555308219062084e-03,6.017763306665715095e-05,6.411600000000000000e+04,8.667039239406585693e+02,9.375000000000000000e-02
2.350543665757767135e-03,1.827643916129288463e-05,6.412400000000000000e+04,8.667954983711242676e+02,9.375000000000000000e-02
2.350531868967824668e-03,6.055325773363504007e-05,6.413200000000000000e+04,8.669067077636718750e+02,9.375000000000000000e-02
2.350520099286820125e-03,1.820720429279894248e-05,6.414000000000000000e+04,8.670208597183227539e+02,9.375000000000000000e-02
2.350508168570311206e-03,6.094331487960016609e-05,6.414800000000000000e+04,8.671184656620025635e+02,9.375000000000000000e-02
2.350496265644833049e-03,1.813749419401648188e-05,6.415600000000000000e+04,8.672303056716918945e+02,9.375000000000000000e-02
2.350484194498638456e-03,6.134873353988669266e-05,6.416400000000000000e+04,8.673474502563476562e+02,9.375000000000000000e-02
2.350472151868334032e-03,1.806728167667786080e-05,6.417200000000000000e+04,8.674520568847656250e+02,9.375000000000000000e-02
2.350459933305005383e-03,6.177053039645664034e-05,6.418000000000000000e+04,8.675457084178924561e+02,9.375000000000000000e-02
2.350447744029061752e-03,1.799653764774435420e-05,6.418800000000000000e+04,8.676579966545104980e+02,9.375000000000000000e-02
2.350435370524935931e-03,6.220982144912412211e-05,6.419600000000000000e+04,8.677610547542572021e+02,9.375000000000000000e-02
2.350423027130856945e-03,1.792523070589927521e-05,6.420400000000000000e+04,8.678711600303649902e+02,9.375000000000000000e-02
2.350410490568148429e-03,6.266783355516230062e-05,6.421200000000000000e+04,8.679686806201934814e+02,9.375000000000000000e-02
2.350397984994027044e-03,1.785332734665607499e-05,6.422000000000000000e+04,8.680815596580505371e+02,9.375000000000000000e-02
2.350385276591766825e-03,6.314592241381658587e-05,6.422800000000000000e+04,8.681922028064727783e+02,9.375000000000000000e-02
2.350372600118780936e-03,1.778079067446090443e-05,6.423600000000000000e+04,8.682977204322814941e+02,9.375000000000000000e-02
2.350359710360240030e-03,6.364558291399328364e-05,6.424400000000000000e+04,8.684052300453186035e+02,9.375000000000000000e-02
2.350346853538691667e-03,1.770758252378508340e-05,6.425200000000000000e+04,8.685115902423858643e+02,9.375000000000000000e-02
2.350333772071154861e-03,6.416848695359153077e-05,6.426000000000000000e+04,8.686206948757171631e+02,9.375000000000000000e-02
2.350320724626516703e-03,1.763365719414652715e-05,6.426800000000000000e+04,8.687182428836822510e+02,9.375000000000000000e-02
2.350307440187421500e-03,6.471646294965156365e-05,6.427600000000000000e+04,8.688233826160430908e+02,9.375000000000000000e-02
2.350294190934004018e-03,1.755897630477085711e-05,6.428400000000000000e+04,8.689388642311096191e+02,9.375000000000000000e-02
2.350280691157351134e-03,6.529162970433442076e-05,6.429200000000000000e+04,8.690381071567535400e+02,9.375000000000000000e-02
2.350267227842651064e-03,1.748347104799888064e-05,6.430000000000000000e+04,8.691480743885040283e+02,9.375000000000000000e-02
2.350253499346158671e-03,6.589606372885360903e-05,6.430800000000000000e+04,8.692600612640380859e+02,9.375000000000000000e-02
2.350239808647984572e-03,1.740716212424133345e-05,6.431600000000000000e+04,8.693714959621429443e+02,9.375000000000000000e-02
2.350225836450452795e-03,6.653214109997304736e-05,6.432400000000000000e+04,8.694723989963531494e+02,9.375000000000000000e-02
2.350211903721454061e-03,1.732999554679759399e-05,6.433200000000000000e+04,8.695864074230194092e+02,9.375000000000000000e-02
2.350197674237201710e-03,6.719540482858297862e-05,6.434000000000000000e+04,8.696917371749877930e+02,9.375000000000000000e-02
2.350183486162186509e-03,1.725387321917309249e-05,6.434800000000000000e+04,8.698018054962158203e+02,9.375000000000000000e-02
2.350168995916370775e-03,6.783617309486532408e-05,6.435600000000000000e+04,8.699056613445281982e+02,9.375000000000000000e-02
2.350154556040404824e-03,1.719171279619873883e-05,6.436400000000000000e+04,8.700175249576568604e+02,9.375000000000000000e-02
2.350139967359479200e-03,6.788560266422156487e-05,6.437200000000000000e+04,8.701132478713989258e+02,9.375000000000000000e-02
2.350125487776549404e-03,1.729001708151820213e-05,6.438000000000000000e+04,8.702091021537780762e+02,9.375000000000000000e-02
2.350112253184315214e-03,6.261353834464600710e-05,6.438800000000000000e+04,8.703278341293334961e+02,9.375000000000000000e-02
2.350099598479142571e-03,1.851603384863406368e-05,6.439600000000000000e+04,8.704259312152862549e+02,9.375000000000000000e-02
2.350091755640416891e-03,4.255878503964009380e-05,6.440400000000000000e+04,8.705338795185089111e+02,9.375000000000000000e-02
2.350085113380256593e-03,2.014623933014254682e-05,6.441200000000000000e+04,8.706504430770874023e+02,9.375000000000000000e-02
2.350080323607127257e-03,3.285941466660302781e-05,6.442000000000000000e+04,8.707473876476287842e+02,9.375000000000000000e-02
2.350076012056665116e-03,1.972544124721441059e-05,6.442800000000000000e+04,8.708645095825195312e+02,9.375000000000000000e-02
2.350071813493286640e-03,3.220431051897155056e-05,6.443600000000000000e+04,8.709722177982330322e+02,9.375000000000000000e-02
2.350067648157680260e-03,1.964802569997487893e-05,6.444400000000000000e+04,8.710672128200531006e+02,9.375000000000000000e-02
2.350063483829695384e-03,3.219653187435189494e-05,6.445200000000000000e+04,8.711808626651763916e+02,9.375000000000000000e-02
2.350059324318580934e-03,1.959744876727285320e-05,6.446000000000000000e+04,8.712830791473388672e+02,9.375000000000000000e-02
2.350055161406348556e-03,3.221511085997606126e-05,6.446800000000000000e+04,8.713903210163116455e+02,9.375000000000000000e-02
2.350051002061731564e-03,1.955038436810164489e-05,6.447600000000000000e+04,8.714965913295745850e+02,9.375000000000000000e-02
2.350046839036803309e-03,3.223511616619618840e-05,6.448400000000000000e+04,8.716106841564178467e+02,9.375000000000000000e-02
2.350042679534501255e-03,1.950388322964942417e-05,6.449200000000000000e+04,8.717176375389099121e+02,9.375000000000000000e-02
2.350038516306316317e-03,3.225532904794519746e-05,6.450000000000000000e+04,8.718130075931549072e+02,9.375000000000000000e-02
2.350034356589160954e-03,1.945816347094462824e-05,6.450800000000000000e+04,8.719226448535919189e+02,9.375000000000000000e-02
2.350030193096757682e-03,3.227573877044754576e-05,6.451600000000000000e+04,8.720362987518310547e+02,9.375000000000000000e-02
2.350026033108943823e-03,1.941312165622790977e-05,6.452400000000000000e+04,8.721373040676116943e+02,9.375000000000000000e-02
2.350021869298723597e-03,3.229633762937426434e-05,6.453200000000000000e+04,8.722496240139007568e+02,9.375000000000000000e-02
2.350017708986432315e-03,1.936873430506343851e-05,6.454000000000000000e+04,8.723544962406158447e+02,9.375000000000000000e-02
2.350013544803667646e-03,3.231712820188379021e-05,6.454800000000000000e+04,8.724660928249359131e+02,9.375000000000000000e-02
2.350009384112584313e-03,1.932496529087847622e-05,6.455600000000000000e+04,8.725726261138916016e+02,9.375000000000000000e-02
2.350005219502621437e-03,3.233811140769440439e-05,6.456400000000000000e+04,8.726789133548736572e+02,9.375000000000000000e-02
2.350001058378336453e-03,1.928178386931195590e-05,6.457200000000000000e+04,8.727739136219024658e+02,9.375000000000000000e-02
2.349996893286296091e-03,3.235928859986750083e-05,6.458000000000000000e+04,8.728807106018066406e+02,9.375000000000000000e-02
2.349992731674193855e-03,1.923916072650967709e-05,6.458800000000000000e+04,8.729992299079895020e+02,9.375000000000000000e-02
2.349988566045011548e-03,3.238066109278220670e-05,6.459600000000000000e+04,8.730992298126220703e+02,9.375000000000000000e-02
2.349984403890275231e-03,1.919706859646719667e-05,6.460400000000000000e+04,8.732090306282043457e+02,9.375000000000000000e-02
2.349980237668671413e-03,3.240223026460312648e-05,6.461200000000000000e+04,8.733066318035125732e+02,9.375000000000000000e-02
2.349976074916264313e-03,1.915548194542622345e-05,6.462000000000000000e+04,8.734181332588195801e+02,9.375000000000000000e-02
2.349971908046732168e-03,3.242399753462109249e-05,6.462800000000000000e+04,8.735230247974395752e+02,9.375000000000000000e-02
2.349967744641379922e-03,1.911437686989521235e-05,6.463600000000000000e+04,8.736341438293457031e+02,9.375000000000000000e-02
2.349963577068170210e-03,3.244596436848450137e-05,6.464400000000000000e+04,8.737383522987365723e+02,9.375000000000000000e-02
2.349959412954347789e-03,1.907373096461506800e-05,6.465200000000000000e+04,8.738436186313629150e+02,9.375000000000000000e-02
2.349955244621452794e-03,3.246813227723406922e-05,6.466000000000000000e+04,8.739559102058410645e+02,9.375000000000000000e-02
2.349951079743371057e-03,1.903352321029662002e-05,6.466800000000000000e+04,8.740616867542266846e+02,9.375000000000000000e-02
2.349946910594510711e-03,3.249050281770539590e-05,6.467600000000000000e+04,8.741540265083312988e+02,9.375000000000000000e-02
2.349942744896101662e-03,1.899373386960186676e-05,6.468400000000000000e+04,8.742689502239227295e+02,9.375000000000000000e-02
2.349938574874708367e-03,3.251307759260546896e-05,6.469200000000000000e+04,8.743764860630035400e+02,9.375000000000000000e-02
2.349934408299611706e-03,1.895434439252809797e-05,6.470000000000000000e+04,8.744772930145263672e+02,9.375000000000000000e-02
2.349930237348818625e-03,3.253585825079089035e-05,6.470800000000000000e+04,8.745885853767395020e+02,9.375000000000000000e-02
2.349926069840367008e-03,1.891533732958946735e-05,6.471600000000000000e+04,8.746880815029144287e+02,9.375000000000000000e-02
2.349921897902992884e-03,3.255884648741802479e-05,6.472400000000000000e+04,8.747980012893676758e+02,9.375000000000000000e-02
2.349917729404201946e-03,1.887669625250220964e-05,6.473200000000000000e+04,8.749023249149322510e+02,9.375000000000000000e-02
2.349913556422738529e-03,3.258204404412989592e-05,6.474000000000000000e+04,8.750165641307830811e+02,9.375000000000000000e-02
2.349909386876289970e-03,1.883840568116314668e-05,6.474800000000000000e+04,8.751135203838348389e+02,9.375000000000000000e-02
2.349905212792889001e-03,3.260545270940208747e-05,6.475600000000000000e+04,8.752318277359008789e+02,9.375000000000000000e-02
2.349901042141121915e-03,1.880045101714296425e-05,6.476400000000000000e+04,8.753246085643768311e+02,9.375000000000000000e-02
2.349896866897580386e-03,3.262907431868032170e-05,6.477200000000000000e+04,8.754333419799804688e+02,9.375000000000000000e-02
2.349892695082476078e-03,1.876281848222185241e-05,6.478000000000000000e+04,8.755437414646148682e+02,9.375000000000000000e-02
2.349888518620225821e-03,3.265291075472209157e-05,6.478800000000000000e+04,8.756400184631347656e+02,9.375000000000000000e-02
2.349884345583395234e-03,1.872549506172450909e-05,6.479600000000000000e+04,8.757611708641052246e+02,9.375000000000000000e-02
2.349880167843489479e-03,3.267696394783916957e-05,6.480400000000000000e+04,8.758537259101867676e+02,9.375000000000000000e-02
2.349875993526162783e-03,1.868846845277843450e-05,6.481200000000000000e+04,8.759714708328247070e+02,9.375000000000000000e-02
2.349871814449262710e-03,3.270123587623974135e-05,6.482000000000000000e+04,8.760701143741607666e+02,9.375000000000000000e-02
2.349867638792273693e-03,1.865172701616806005e-05,6.482800000000000000e+04,8.761850771903991699e+02,9.375000000000000000e-02
2.349863458318636293e-03,3.272572856631742686e-05,6.483600000000000000e+04,8.762819635868072510e+02,9.375000000000000000e-02
2.349859281262413682e-03,1.861525973250858265e-05,6.484400000000000000e+04,8.763915517330169678e+02,9.375000000000000000e-02
2.349855099331879180e-03,3.275044409298993094e-05,6.485200000000000000e+04,8.764930310249328613e+02,9.375000000000000000e-02
2.349850920816431467e-03,1.857905616113535272e-05,6.486000000000000000e+04,8.766101429462432861e+02,9.375000000000000000e-02
2.349846737368411174e-03,3.277538458010963065e-05,6.486800000000000000e+04,8.767063996791839600e+02,9.375000000000000000e-02
2.349842557333316640e-03,1.854310640245032899e-05,6.487600000000000000e+04,8.768178241252899170e+02,9.375000000000000000e-02
2.349838372306779517e-03,3.280055220078428906e-05,6.488400000000000000e+04,8.769255676269531250e+02,9.375000000000000000e-02
2.349834190691169750e-03,1.850740106329923067e-05,6.489200000000000000e+04,8.770284187793731689e+02,9.375000000000000000e-02
2.349830004024631557e-03,3.282594917780065982e-05,6.490000000000000000e+04,8.771234357357025146e+02,9.375000000000000000e-02
2.349825820767183649e-03,1.847193122434225625e-05,6.490800000000000000e+04,8.772368147373199463e+02,9.375000000000000000e-02
2.349821632398690907e-03,3.285157778409063310e-05,6.491600000000000000e+04,8.773481094837188721e+02,9.375000000000000000e-02
2.349817447437613574e-03,1.843668841036848232e-05,6.492400000000000000e+04,8.774508750438690186e+02,9.375000000000000000e-02
2.349813257304734018e-03,3.287744034309923415e-05,6.493200000000000000e+04,8.775508289337158203e+02,9.375000000000000000e-02
2.349809070577753723e-03,1.840166456251720797e-05,6.494000000000000000e+04,8.776612596511840820e+02,9.375000000000000000e-02
2.349804878617561994e-03,3.290353922933390721e-05,6.494800000000000000e+04,8.777661857604980469e+02,9.375000000000000000e-02
2.349800690061910804e-03,1.836685201248041110e-05,6.495600000000000000e+04,8.778731851577758789e+02,9.375000000000000000e-02
2.349796496210975871e-03,3.292987686880491843e-05,6.496400000000000000e+04,8.779666733741760254e+02,9.375000000000000000e-02
2.349792305763378879e-03,1.833224345861442361e-05,6.497200000000000000e+04,8.780813598632812500e+02,9.375000000000000000e-02
2.349788109957751461e-03,3.295645573958445185e-05,6.498000000000000000e+04,8.781897795200347900e+02,9.375000000000000000e-02
2.349783917554414212e-03,1.829783194380518179e-05,6.498800000000000000e+04,8.782874574661254883e+02,9.375000000000000000e-02
2.349779719729612037e-03,3.298327837237400624e-05,6.499600000000000000e+04,8.784000358581542969e+02,9.375000000000000000e-02
2.349775525306207515e-03,1.826361083461748369e-05,6.500400000000000000e+04,8.785100612640380859e+02,9.375000000000000000e-02
2.349771325397204038e-03,3.301034735098805096e-05,6.501200000000000000e+04,8.786081452369689941e+02,9.375000000000000000e-02
2.349767128888857921e-03,1.822957380213076025e-05,6.502000000000000000e+04,8.787191934585571289e+02,9.375000000000000000e-02
2.349762926830067586e-03,3.303766531303220792e-05,6.502800000000000000e+04,8.788165321350097656e+02,9.375000000000000000e-02
2.349758728171347406e-03,1.819571480404266170e-05,6.503600000000000000e+04,8.789128825664520264e+02,9.375000000000000000e-02
2.349754523896610894e-03,3.306523495058009195e-05,6.504400000000000000e+04,8.790270266532897949e+02,9.375000000000000000e-02
2.349750323021510857e-03,1.816202806786218572e-05,6.505200000000000000e+04,8.791255784034729004e+02,9.375000000000000000e-02
2.349746116464084683e-03,3.309305901068239109e-05,6.506000000000000000e+04,8.792469706535339355e+02,9.375000000000000000e-02
2.349741913306010923e-03,1.812850807538859152e-05,6.506800000000000000e+04,8.793399531841278076e+02,9.375000000000000000e-02
2.349737704398550085e-03,3.312114029620985415e-05,6.507600000000000000e+04,8.794542732238769531e+02,9.375000000000000000e-02
2.349733498890309823e-03,1.809514954800833431e-05,6.508400000000000000e+04,8.795547192096710205e+02,9.375000000000000000e-02
2.349729287564853060e-03,3.314948166648767772e-05,6.509200000000000000e+04,8.796668884754180908e+02,9.375000000000000000e-02
2.349725079638639424e-03,1.806194743328785846e-05,6.510000000000000000e+04,8.797629430294036865e+02,9.375000000000000000e-02
2.349720865826599673e-03,3.317808603810417869e-05,6.510800000000000000e+04,8.798632338047027588e+02,9.375000000000000000e-02
2.349716655413972618e-03,1.802889689204577751e-05,6.511600000000000000e+04,8.799787788391113281e+02,9.375000000000000000e-02
2.349712439046117065e-03,3.320695638569745069e-05,6.512400000000000000e+04,8.800763168334960938e+02,9.375000000000000000e-02
2.349708226077995132e-03,1.799599328649709965e-05,6.513200000000000000e+04,8.801869428157806396e+02,9.375000000000000000e-02
2.349704007084433069e-03,3.323609574270728538e-05,6.514000000000000000e+04,8.802976515293121338e+02,9.375000000000000000e-02
2.349699791491076904e-03,1.796323216915870214e-05,6.514800000000000000e+04,8.803911049365997314e+02,9.375000000000000000e-02
2.349695569801241515e-03,3.326550720237082923e-05,6.515600000000000000e+04,8.804997541904449463e+02,9.375000000000000000e-02
2.349691351512237392e-03,1.793060927233195017e-05,6.516400000000000000e+04,8.806053245067596436e+02,9.375000000000000000e-02
2.349687127054874043e-03,3.329519391846653590e-05,6.517200000000000000e+04,8.807170252799987793e+02,9.375000000000000000e-02
2.349682905999117381e-03,1.789812049837045772e-05,6.518000000000000000e+04,8.808286249637603760e+02,9.375000000000000000e-02
2.349678678702266706e-03,3.332515910639725036e-05,6.518800000000000000e+04,8.809250257015228271e+02,9.375000000000000000e-02
2.349674454807948627e-03,1.786576191040173948e-05,6.519600000000000000e+04,8.810333945751190186e+02,9.375000000000000000e-02
2.349670224598928315e-03,3.335540604404836168e-05,6.520400000000000000e+04,8.811266124248504639e+02,9.375000000000000000e-02
2.349665997793519163e-03,1.783352972378974213e-05,6.521200000000000000e+04,8.812379736900329590e+02,9.375000000000000000e-02
2.349661764598910511e-03,3.338593807290706557e-05,6.522000000000000000e+04,8.813538541793823242e+02,9.375000000000000000e-02
2.349657534809142939e-03,1.780142029796451025e-05,6.522800000000000000e+04,8.814481289386749268e+02,9.375000000000000000e-02
2.349653298554770474e-03,3.341675859898531184e-05,6.523600000000000000e+04,8.815561103820800781e+02,9.375000000000000000e-02
2.349649065706623397e-03,1.776943012887474330e-05,6.524400000000000000e+04,8.816716053485870361e+02,9.375000000000000000e-02
2.349644826317541860e-03,3.344787109406645390e-05,6.525200000000000000e+04,8.817683293819427490e+02,9.375000000000000000e-02
2.349640590336223109e-03,1.773755584175685826e-05,6.526000000000000000e+04,8.818759858608245850e+02,9.375000000000000000e-02
2.349636347736696641e-03,3.347927909673637930e-05,6.526800000000000000e+04,8.819964907169342041e+02,9.375000000000000000e-02
2.349632108546625617e-03,1.770579418448834587e-05,6.527600000000000000e+04,8.820974788665771484e+02,9.375000000000000000e-02
2.349627862660112580e-03,3.351098621365812481e-05,6.528400000000000000e+04,8.822042548656463623e+02,9.375000000000000000e-02
2.349623620184901167e-03,1.767414202106418029e-05,6.529200000000000000e+04,8.823152258396148682e+02,9.375000000000000000e-02
2.349619370934035063e-03,3.354299612075212547e-05,6.530000000000000000e+04,8.824228816032409668e+02,9.375000000000000000e-02
2.349615125096472454e-03,1.764259632585006319e-05,6.530800000000000000e+04,8.825342049598693848e+02,9.375000000000000000e-02
2.349610872403040673e-03,3.357531256446122771e-05,6.531600000000000000e+04,8.826335864067077637e+02,9.375000000000000000e-02
2.349606623125073419e-03,1.761115417777833026e-05,6.532400000000000000e+04,8.827480335235595703e+02,9.375000000000000000e-02
2.349602366910003362e-03,3.360793936316788393e-05,6.533200000000000000e+04,8.828553185462951660e+02,9.375000000000000000e-02
2.349598114112714121e-03,1.757981275511435836e-05,6.534000000000000000e+04,8.829557189941406250e+02,9.375000000000000000e-02
2.349593854296051082e-03,3.364088040849121065e-05,6.534800000000000000e+04,8.830684957504272461e+02,9.375000000000000000e-02
2.349589597899643442e-03,1.754856933039563164e-05,6.535600000000000000e+04,8.831823124885559082e+02,9.375000000000000000e-02
2.349585334400528056e-03,3.367413966677327387e-05,6.536400000000000000e+04,8.832922782897949219e+02,9.375000000000000000e-02
2.349581074324304415e-03,1.751742126576566415e-05,6.537200000000000000e+04,8.833958094120025635e+02,9.375000000000000000e-02
2.349576807060957048e-03,3.370772118058241665e-05,6.538000000000000000e+04,8.835024092197418213e+02,9.375000000000000000e-02
2.349572543223297800e-03,1.748636600837975740e-05,6.538800000000000000e+04,8.836069548130035400e+02,9.375000000000000000e-02
2.349568272112995126e-03,3.374162907018702869e-05,6.539600000000000000e+04,8.837224571704864502e+02,9.375000000000000000e-02
2.349564004431340010e-03,1.745540108633140895e-05,6.540400000000000000e+04,8.838216447830200195e+02,9.375000000000000000e-02
2.349559729390394199e-03,3.377586753521815007e-05,6.541200000000000000e+04,8.839366061687469482e+02,9.375000000000000000e-02
2.349555457781218014e-03,1.742452410447321103e-05,6.542000000000000000e+04,8.840333871841430664e+02,9.375000000000000000e-02
2.349551178724955912e-03,3.381044085635499899e-05,6.542800000000000000e+04,8.841472616195678711e+02,9.375000000000000000e-02
2.349546903103750303e-03,1.739373274078599637e-05,6.543600000000000000e+04,8.842593348026275635e+02,9.375000000000000000e-02
2.349542619946490014e-03,3.384535339694783274e-05,6.544400000000000000e+04,8.843718588352203369e+02,9.375000000000000000e-02
2.349538340227739185e-03,1.736302474270128208e-05,6.545200000000000000e+04,8.844709262847900391e+02,9.375000000000000000e-02
2.349534052882765352e-03,3.388060960492291797e-05,6.546000000000000000e+04,8.845852611064910889e+02,9.375000000000000000e-02
2.349529768979923515e-03,1.733239792365906664e-05,6.546800000000000000e+04,8.846807768344879150e+02,9.375000000000000000e-02
2.349525477359468671e-03,3.391621401459363628e-05,6.547600000000000000e+04,8.847901444435119629e+02,9.375000000000000000e-02
2.349521189184936628e-03,1.730185016009067481e-05,6.548400000000000000e+04,8.848967168331146240e+02,9.375000000000000000e-02
2.349516893200152574e-03,3.395217124854655547e-05,6.549200000000000000e+04,8.850057547092437744e+02,9.375000000000000000e-02
2.349512600665254296e-03,1.727137938810365027e-05,6.550000000000000000e+04,8.851176204681396484e+02,9.375000000000000000e-02
2.349508300226190415e-03,3.398848601962452346e-05,6.550800000000000000e+04,8.852278721332550049e+02,9.375000000000000000e-02
2.349504003241148324e-03,1.724098360074153964e-05,6.551600000000000000e+04,8.853348455429077148e+02,9.375000000000000000e-02
2.349499698256725128e-03,3.402516313305450988e-05,6.552400000000000000e+04,8.854331910610198975e+02,9.375000000000000000e-02
2.349495396730634077e-03,1.721066084518383196e-05,6.553200000000000000e+04,8.855533273220062256e+02,9.375000000000000000e-02
2.349491087108616753e-03,3.406220748853183570e-05,6.554000000000000000e+04,8.856506710052490234e+02,9.375000000000000000e-02
2.349486780949419304e-03,1.718040922016658074e-05,6.554800000000000000e+04,8.857619280815124512e+02,9.375000000000000000e-02
2.349482466596392559e-03,3.409962408243339576e-05,6.555600000000000000e+04,8.858729915618896484e+02,9.375000000000000000e-02
2.349478155710852095e-03,1.715022687340680038e-05,6.556400000000000000e+04,8.859705429077148438e+02,9.375000000000000000e-02
2.349473836532191967e-03,3.413741801011002810e-05,6.557200000000000000e+04,8.860857522487640381e+02,9.375000000000000000e-02
2.349469520825866239e-03,1.712011199931805558e-05,6.558000000000000000e+04,8.861850481033325195e+02,9.375000000000000000e-02
2.349465196725712343e-03,3.417559446826272596e-05,6.558800000000000000e+04,8.862844030857086182e+02,9.375000000000000000e-02
2.349460876102923111e-03,1.709006283665912498e-05,6.559600000000000000e+04,8.864014122486114502e+02,9.375000000000000000e-02
2.349456546984150448e-03,3.421415875742425460e-05,6.560400000000000000e+04,8.864938912391662598e+02,9.375000000000000000e-02
2.349452221347957896e-03,1.706007766645923460e-05,6.561200000000000000e+04,8.866123044490814209e+02,9.375000000000000000e-02
2.349447887112146496e-03,3.425311628441241621e-05,6.562000000000000000e+04,8.867112114429473877e+02,9.375000000000000000e-02
2.349443556364317568e-03,1.703015481005294823e-05,6.562800000000000000e+04,8.868264477252960205e+02,9.375000000000000000e-02
2.349439216911722132e-03,3.429247256506080956e-05,6.563600000000000000e+04,8.869336841106414795e+02,9.375000000000000000e-02
2.349434880952703218e-03,1.700029262687278257e-05,6.564400000000000000e+04,8.870298321247100830e+02,9.375000000000000000e-02
2.349430536182221894e-03,3.433223322692159700e-05,6.565200000000000000e+04,8.871441862583160400e+02,9.375000000000000000e-02
2.349426194911104129e-03,1.697048951279939036e-05,6.566000000000000000e+04,8.872589061260223389e+02,9.375000000000000000e-02
2.349421844720249453e-03,3.437240401206595794e-05,6.566800000000000000e+04,8.873675112724304199e+02,9.375000000000000000e-02
2.349417498034738361e-03,1.694074389833452387e-05,6.567600000000000000e+04,8.874752767086029053e+02,9.375000000000000000e-02
2.349413142319600831e-03,3.441299077998409935e-05,6.568400000000000000e+04,8.875814166069030762e+02,9.375000000000000000e-02
2.349408790115983803e-03,1.691105424686917440e-05,6.569200000000000000e+04,8.876855006217956543e+02,9.375000000000000000e-02
2.349404428771198917e-03,3.445399951074054829e-05,6.570000000000000000e+04,8.877831220626831055e+02,9.375000000000000000e-02
2.349400070944313544e-03,1.688141905302915089e-05,6.570800000000000000e+04,8.878947508335113525e+02,9.375000000000000000e-02
2.349395703863027540e-03,3.449543630788474009e-05,6.571600000000000000e+04,8.880048863887786865e+02,9.375000000000000000e-02
2.349391340306223892e-03,1.685183684125769228e-05,6.572400000000000000e+04,8.881061594486236572e+02,9.375000000000000000e-02
2.349386967380058186e-03,3.453730740191124284e-05,6.573200000000000000e+04,8.882172148227691650e+02,9.375000000000000000e-02
2.349382597985162809e-03,1.682230616406435903e-05,6.574000000000000000e+04,8.883292250633239746e+02,9.375000000000000000e-02
2.349378219104178434e-03,3.457961915354020076e-05,6.574800000000000000e+04,8.884303498268127441e+02,9.375000000000000000e-02
2.349373843761461828e-03,1.679282560089394595e-05,6.575600000000000000e+04,8.885409395694732666e+02,9.375000000000000000e-02
2.349369458814117365e-03,3.462237805720694734e-05,6.576400000000000000e+04,8.886554322242736816e+02,9.375000000000000000e-02
2.349365077412252350e-03,1.676339375647342968e-05,6.577200000000000000e+04,8.887509946823120117e+02,9.375000000000000000e-02
2.349360686285371404e-03,3.466559074467240531e-05,6.578000000000000000e+04,8.888627274036407471e+02,9.375000000000000000e-02
2.349356298711395823e-03,1.673400925967264159e-05,6.578800000000000000e+04,8.889748525619506836e+02,9.375000000000000000e-02
2.349351901290123654e-03,3.470926398871797318e-05,6.579600000000000000e+04,8.890832850933074951e+02,9.375000000000000000e-02
2.349347507429399608e-03,1.670467076223973229e-05,6.580400000000000000e+04,8.891797108650207520e+02,9.375000000000000000e-02
2.349343103597159761e-03,3.475340470711678153e-05,6.581200000000000000e+04,8.892754483222961426e+02,9.375000000000000000e-02
2.349338703333335877e-03,1.667537693744710478e-05,6.582000000000000000e+04,8.893881876468658447e+02,9.375000000000000000e-02
2.349334292971790722e-03,3.479801996655712255e-05,6.582800000000000000e+04,8.894873659610748291e+02,9.375000000000000000e-02
2.349329886186755315e-03,1.664612647904323148e-05,6.583600000000000000e+04,8.896016955375671387e+02,9.375000000000000000e-02
2.349325469175762675e-03,3.484311698688696607e-05,6.584400000000000000e+04,8.897114629745483398e+02,9.375000000000000000e-02
2.349321055749603419e-03,1.661691810011039645e-05,6.585200000000000000e+04,8.898220512866973877e+02,9.375000000000000000e-02
2.349316631967171901e-03,3.488870314531701148e-05,6.586000000000000000e+04,8.899093022346496582e+02,9.375000000000000000e-02
2.349312211778128989e-03,1.658775053187201538e-05,6.586800000000000000e+04,8.900307354927062988e+02,9.375000000000000000e-02
2.349307781100366810e-03,3.493478598104859804e-05,6.587600000000000000e+04,8.901389410495758057e+02,9.375000000000000000e-02
2.349303354024788720e-03,1.655862252281515350e-05,6.588400000000000000e+04,8.902436571121215820e+02,9.375000000000000000e-02
2.349298916325863375e-03,3.498137319973464783e-05,6.589200000000000000e+04,8.903514108657836914e+02,9.375000000000000000e-02
2.349294482238157428e-03,1.652953283744424537e-05,6.590000000000000000e+04,8.904638233184814453e+02,9.375000000000000000e-02
2.349290037390241483e-03,3.502847267841655335e-05,6.590800000000000000e+04,8.905688626766204834e+02,9.375000000000000000e-02
2.349285596162826138e-03,1.650048025551049477e-05,6.591600000000000000e+04,8.906796309947967529e+02,9.375000000000000000e-02
2.349281144036046917e-03,3.507609247039864198e-05,6.592400000000000000e+04,8.907851152420043945e+02,9.375000000000000000e-02
2.349276695539299735e-03,1.647146357093519760e-05,6.593200000000000000e+04,8.908881666660308838e+02,9.375000000000000000e-02
2.349272236001689017e-03,3.512424081058751935e-05,6.594000000000000000e+04,8.909934659004211426e+02,9.375000000000000000e-02
2.349267780103897214e-03,1.644248159093205985e-05,6.594800000000000000e+04,8.910914661884307861e+02,9.375000000000000000e-02
2.349263313021336154e-03,3.517292612067562637e-05,6.595600000000000000e+04,8.911977889537811279e+02,9.375000000000000000e-02
2.349258849588638492e-03,1.641353313511060649e-05,6.596400000000000000e+04,8.913103420734405518e+02,9.375000000000000000e-02
2.349254374824801244e-03,3.522215701476069975e-05,6.597200000000000000e+04,8.914159431457519531e+02,9.375000000000000000e-02
2.349249903721137289e-03,1.638461703458769472e-05,6.598000000000000000e+04,8.915208752155303955e+02,9.375000000000000000e-02
2.349245421137435494e-03,3.527194230520252371e-05,6.598800000000000000e+04,8.916303253173828125e+02,9.375000000000000000e-02
2.349240942224484034e-03,1.635573213116018297e-05,6.599600000000000000e+04,8.917423374652862549e+02,9.375000000000000000e-02
2.349236451680004802e-03,3.532229100854563508e-05,6.600400000000000000e+04,8.918544476032257080e+02,9.375000000000000000e-02
2.349231964817129203e-03,1.632687727647782702e-05,6.601200000000000000e+04,8.919555292129516602e+02,9.375000000000000000e-02
2.349227466168576570e-03,3.537321235172304681e-05,6.602000000000000000e+04,8.920631544589996338e+02,9.375000000000000000e-02
2.349222971212759289e-03,1.629805133118670261e-05,6.602800000000000000e+04,8.921639101505279541e+02,9.375000000000000000e-02
2.349218464314390027e-03,3.542471577859664333e-05,6.603600000000000000e+04,8.922817609310150146e+02,9.375000000000000000e-02
2.349213961120171900e-03,1.626925316420852613e-05,6.604400000000000000e+04,8.923903844356536865e+02,9.375000000000000000e-02
2.349209445823730903e-03,3.547681095659249115e-05,6.605200000000000000e+04,8.925005793571472168e+02,9.375000000000000000e-02
2.349204934243145654e-03,1.624048165198967861e-05,6.606000000000000000e+04,8.925944020748138428e+02,9.375000000000000000e-02
2.349200410397795681e-03,3.552950778373960126e-05,6.606800000000000000e+04,8.927068834304809570e+02,9.375000000000000000e-02
2.349195890280303574e-03,1.621173567768491663e-05,6.607600000000000000e+04,8.928170371055603027e+02,9.375000000000000000e-02
2.349191357732559327e-03,3.558281639589186082e-05,6.608400000000000000e+04,8.929269053936004639e+02,9.375000000000000000e-02
2.349186828924976905e-03,1.618301413038395677e-05,6.609200000000000000e+04,8.930281348228454590e+02,9.375000000000000000e-02
2.349182287518630004e-03,3.563674717423956199e-05,6.610000000000000000e+04,8.931418383121490479e+02,9.375000000000000000e-02
2.349177749865057670e-03,1.615431590457124469e-05,6.610800000000000000e+04,8.932385978698730469e+02,9.375000000000000000e-02
2.349173199441104663e-03,3.569131075318981023e-05,6.611600000000000000e+04,8.933446464538574219e+02,9.375000000000000000e-02
2.349168652782852515e-03,1.612563989913216194e-05,6.612400000000000000e+04,8.934633119106292725e+02,9.375000000000000000e-02
2.349164093179416379e-03,3.574651802846140811e-05,6.613200000000000000e+04,8.935687189102172852e+02,9.375000000000000000e-02
2.349159537354929619e-03,1.609698501698754816e-05,6.614000000000000000e+04,8.936700570583343506e+02,9.375000000000000000e-02
2.349154968407179966e-03,3.580238016555757001e-05,6.614800000000000000e+04,8.937872481346130371e+02,9.375000000000000000e-02
2.349150403251954768e-03,1.606835016411154262e-05,6.615600000000000000e+04,8.938878345489501953e+02,9.375000000000000000e-02
2.349145824792026743e-03,3.585890860869894844e-05,6.616400000000000000e+04,8.939972074031829834e+02,9.375000000000000000e-02
2.349141250138533487e-03,1.603973424892385171e-05,6.617200000000000000e+04,8.940944430828094482e+02,9.375000000000000000e-02
2.349136661995441470e-03,3.591611508980414164e-05,6.618000000000000000e+04,8.942083685398101807e+02,9.375000000000000000e-02
2.349132077673035841e-03,1.601113618171865554e-05,6.618800000000000000e+04,8.943195934295654297e+02,9.375000000000000000e-02
2.349127479672584104e-03,3.597401163822112630e-05,6.619600000000000000e+04,8.944262850284576416e+02,9.375000000000000000e-02
2.349122885507421224e-03,1.598255487387034856e-05,6.620400000000000000e+04,8.945367429256439209e+02,9.375000000000000000e-02
2.349118277472114595e-03,3.603261059055515731e-05,6.621200000000000000e+04,8.946331951618194580e+02,9.375000000000000000e-02
2.349113673287056645e-03,1.595398923728375083e-05,6.622000000000000000e+04,8.947361645698547363e+02,9.375000000000000000e-02
2.349109055036004666e-03,3.609192460097286929e-05,6.622800000000000000e+04,8.948260619640350342e+02,9.375000000000000000e-02
2.349104440650525046e-03,1.592543818360058378e-05,6.623600000000000000e+04,8.949378840923309326e+02,9.375000000000000000e-02
2.349099811999343958e-03,3.615196665216229341e-05,6.624400000000000000e+04,8.950434751510620117e+02,9.375000000000000000e-02
2.349095187229434042e-03,1.589690062361142272e-05,6.625200000000000000e+04,8.951586818695068359e+02,9.375000000000000000e-02
2.349090547990144440e-03,3.621275006653033483e-05,6.626000000000000000e+04,8.952536847591400146e+02,9.375000000000000000e-02
2.349085912648206462e-03,1.586837546662888906e-05,6.626800000000000000e+04,8.953727362155914307e+02,9.375000000000000000e-02
2.349081262629129641e-03,3.627428851772496860e-05,6.627600000000000000e+04,8.954721636772155762e+02,9.375000000000000000e-02
2.349076616523876077e-03,1.583986161974731299e-05,6.628400000000000000e+04,8.955857665538787842e+02,9.375000000000000000e-02
2.349071955529521277e-03,3.633659604321496647e-05,6.629200000000000000e+04,8.956843898296356201e+02,9.375000000000000000e-02
2.349067298465862957e-03,1.581135798724471469e-05,6.630000000000000000e+04,8.958032455444335938e+02,9.375000000000000000e-02
2.349062626296818945e-03,3.639968705675605343e-05,6.630800000000000000e+04,8.959144997596740723e+02,9.375000000000000000e-02
2.349057958075753162e-03,1.578286346993916774e-05,6.631600000000000000e+04,8.960212903022766113e+02,9.375000000000000000e-02
2.349053274528565063e-03,3.646357636176281359e-05,6.632400000000000000e+04,8.961283006668090820e+02,9.375000000000000000e-02
2.349048594947057613e-03,1.575437696442905794e-05,6.633200000000000000e+04,8.962227356433868408e+02,9.375000000000000000e-02
2.349043899814108952e-03,3.652827916525878748e-05,6.634000000000000000e+04,8.963432664871215820e+02,9.375000000000000000e-02
2.349039208664974003e-03,1.572589736251322153e-05,6.634800000000000000e+04,8.964497492313385010e+02,9.375000000000000000e-02
2.349034501734357898e-03,3.659381109243702262e-05,6.635600000000000000e+04,8.965493519306182861e+02,9.375000000000000000e-02
2.349029798806127889e-03,1.569742355049581235e-05,6.636400000000000000e+04,8.966575798988342285e+02,9.375000000000000000e-02
2.349025079861516083e-03,3.666018820158227330e-05,6.637200000000000000e+04,8.967661855220794678e+02,9.375000000000000000e-02
2.349020364938314651e-03,1.566895440848129601e-05,6.638000000000000000e+04,8.968738067150115967e+02,9.375000000000000000e-02
2.349015633758819166e-03,3.672742700014167534e-05,6.638800000000000000e+04,8.969849414825439453e+02,9.375000000000000000e-02
2.349010906620221939e-03,1.564048880972256989e-05,6.639600000000000000e+04,8.970895740985870361e+02,9.375000000000000000e-02
2.349006162980254997e-03,3.679554446114090196e-05,6.640400000000000000e+04,8.971887421607971191e+02,9.375000000000000000e-02
2.349001423401148210e-03,1.561202561994690455e-05,6.641200000000000000e+04,8.973022789955139160e+02,9.375000000000000000e-02
2.348996667070273048e-03,3.686455804048188430e-05,6.642000000000000000e+04,8.974077279567718506e+02,9.375000000000000000e-02
2.348991914820707828e-03,1.558356369656470648e-05,6.642800000000000000e+04,8.975123641490936279e+02,9.375000000000000000e-02
2.348987145563484740e-03,3.693448569521423376e-05,6.643600000000000000e+04,8.976148471832275391e+02,9.375000000000000000e-02
2.348982380408520549e-03,1.555510188802962881e-05,6.644400000000000000e+04,8.977277657985687256e+02,9.375000000000000000e-02
2.348977597984348593e-03,3.700534590223402277e-05,6.645200000000000000e+04,8.978310503959655762e+02,9.375000000000000000e-02
2.348972819683897099e-03,1.552663903309268759e-05,6.646000000000000000e+04,8.979458806514739990e+02,9.375000000000000000e-02
2.348968023846845395e-03,3.707715767818371943e-05,6.646800000000000000e+04,8.980502698421478271e+02,9.375000000000000000e-02
2.348963232155502207e-03,1.549817396007791316e-05,6.647600000000000000e+04,8.981543467044830322e+02,9.375000000000000000e-02
2.348958422654138633e-03,3.714994060036022676e-05,6.648400000000000000e+04,8.982532339096069336e+02,9.375000000000000000e-02
2.348953617321012863e-03,1.546970548602055842e-05,6.649200000000000000e+04,8.983649125099182129e+02,9.375000000000000000e-02
2.348948793898221477e-03,3.722371482836834487e-05,6.650000000000000000e+04,8.984767200946807861e+02,9.375000000000000000e-02
2.348943974666753160e-03,1.544123241611829951e-05,6.650800000000000000e+04,8.985912060737609863e+02,9.375000000000000000e-02
2.348939137059548148e-03,3.729850112681046617e-05,6.651600000000000000e+04,8.986937651634216309e+02,9.375000000000000000e-02
2.348934303667322195e-03,1.541275354270954794e-05,6.652400000000000000e+04,8.987885138988494873e+02,9.375000000000000000e-02
2.348929451606652716e-03,3.737432088935908908e-05,6.653200000000000000e+04,8.989055008888244629e+02,9.375000000000000000e-02
2.348924603785203322e-03,1.538426764454850569e-05,6.654000000000000000e+04,8.990146465301513672e+02,9.375000000000000000e-02
2.348919736995746643e-03,3.745119616376937568e-05,6.654800000000000000e+04,8.991188745498657227e+02,9.375000000000000000e-02
2.348914874470355626e-03,1.535577348601825458e-05,6.655600000000000000e+04,8.992181324958801270e+02,9.375000000000000000e-02
2.348909992670304616e-03,3.752914967815954158e-05,6.656400000000000000e+04,8.993304100036621094e+02,9.375000000000000000e-02
2.348905115159785444e-03,1.532726981625936950e-05,6.657200000000000000e+04,8.994300467967987061e+02,9.375000000000000000e-02
2.348900218060629569e-03,3.760820486871390865e-05,6.658000000000000000e+04,8.995495529174804688e+02,9.375000000000000000e-02
2.348895325277109217e-03,1.529875536824768921e-05,6.658800000000000000e+04,8.996525025367736816e+02,9.375000000000000000e-02
2.348890412583397747e-03,3.768838590866178598e-05,6.659600000000000000e+04,8.997609417438507080e+02,9.375000000000000000e-02
2.348885504232082946e-03,1.527022885790756774e-05,6.660400000000000000e+04,8.998625464439392090e+02,9.375000000000000000e-02
2.348880575641187733e-03,3.776971773869978983e-05,6.661200000000000000e+04,8.999739041328430176e+02,9.375000000000000000e-02
2.348875651420125575e-03,1.524168898325365891e-05,6.662000000000000000e+04,9.000700426101684570e+02,9.375000000000000000e-02
2.348870706621984314e-03,3.785222609916300197e-05,6.662800000000000000e+04,9.001834523677825928e+02,9.375000000000000000e-02
2.348865766221809419e-03,1.521313442329893160e-05,6.663600000000000000e+04,9.002881798744201660e+02,9.375000000000000000e-02
2.348860804898663269e-03,3.793593756368769210e-05,6.664400000000000000e+04,9.003984532356262207e+02,9.375000000000000000e-02
2.348855848002333671e-03,1.518456383720603596e-05,6.665200000000000000e+04,9.004951093196868896e+02,9.375000000000000000e-02
2.348850869828449268e-03,3.802087957470549488e-05,6.666000000000000000e+04,9.006057109832763672e+02,9.375000000000000000e-02
2.348845896110971897e-03,1.515597586317334152e-05,6.666800000000000000e+04,9.007193303108215332e+02,9.375000000000000000e-02
2.348840900752354691e-03,3.810708048069856850e-05,6.667600000000000000e+04,9.008155510425567627e+02,9.375000000000000000e-02
2.348835909880496540e-03,1.512736911736288489e-05,6.668400000000000000e+04,9.009206149578094482e+02,9.375000000000000000e-02
2.348830896994587216e-03,3.819456957573701231e-05,6.669200000000000000e+04,9.010346653461456299e+02,9.375000000000000000e-02
2.348825888626574800e-03,1.509874219290163493e-05,6.670000000000000000e+04,9.011326320171356201e+02,9.375000000000000000e-02
2.348820857861930959e-03,3.828337714074936811e-05,6.670800000000000000e+04,9.012426137924194336e+02,9.375000000000000000e-02
2.348815831647133728e-03,1.507009365857997236e-05,6.671600000000000000e+04,9.013467593193054199e+02,9.375000000000000000e-02
2.348810782643101589e-03,3.837353448734294811e-05,6.672400000000000000e+04,9.014589941501617432e+02,9.375000000000000000e-02
2.348805738221701900e-03,1.504142205783929230e-05,6.673200000000000000e+04,9.015581660270690918e+02,9.375000000000000000e-02
2.348800670608066753e-03,3.846507400394205163e-05,6.674000000000000000e+04,9.016697876453399658e+02,9.375000000000000000e-02
2.348795607610713355e-03,1.501272590733347128e-05,6.674800000000000000e+04,9.017702949047088623e+02,9.375000000000000000e-02
2.348790521007336138e-03,3.855802920438642620e-05,6.675600000000000000e+04,9.018813169002532959e+02,9.375000000000000000e-02
2.348785439054781616e-03,1.498400369588499398e-05,6.676400000000000000e+04,9.019804160594940186e+02,9.375000000000000000e-02
2.348780333071215105e-03,3.865243477947128439e-05,6.677200000000000000e+04,9.020939507484436035e+02,9.375000000000000000e-02
2.348775231773935109e-03,1.495525388302394169e-05,6.678000000000000000e+04,9.021961464881896973e+02,9.375000000000000000e-02
2.348770106009026234e-03,3.874832665104075232e-05,6.678800000000000000e+04,9.022957699298858643e+02,9.375000000000000000e-02
2.348764984966819191e-03,1.492647489754017921e-05,6.679600000000000000e+04,9.024076876640319824e+02,9.375000000000000000e-02
2.348759839008286634e-03,3.884574202981590669e-05,6.680400000000000000e+04,9.025260643959045410e+02,9.375000000000000000e-02
2.348754697809855678e-03,1.489766513610720415e-05,6.681200000000000000e+04,9.026243014335632324e+02,9.375000000000000000e-02
2.348749531233846211e-03,3.894471947583096180e-05,6.682000000000000000e+04,9.027340455055236816e+02,9.375000000000000000e-02
2.348744369456357700e-03,1.486882296177158223e-05,6.682800000000000000e+04,9.028338572978973389e+02,9.375000000000000000e-02
2.348739181826983453e-03,3.904529896293667846e-05,6.683600000000000000e+04,9.029442930221557617e+02,9.375000000000000000e-02
2.348733999035602926e-03,1.483994670232282226e-05,6.684400000000000000e+04,9.030436010360717773e+02,9.375000000000000000e-02
2.348728789904454793e-03,3.914752194697030058e-05,6.685200000000000000e+04,9.031596975326538086e+02,9.375000000000000000e-02
2.348723585651863420e-03,1.481103464864728442e-05,6.686000000000000000e+04,9.032609570026397705e+02,9.375000000000000000e-02
2.348718354557491079e-03,3.925143143786699368e-05,6.686800000000000000e+04,9.033732011318206787e+02,9.375000000000000000e-02
2.348713128383369576e-03,1.478208505299477146e-05,6.687600000000000000e+04,9.034663736820220947e+02,9.375000000000000000e-02
2.348707874850747192e-03,3.935707207633392453e-05,6.688400000000000000e+04,9.035801205635070801e+02,9.375000000000000000e-02
2.348702626281239363e-03,1.475309612712631492e-05,6.689200000000000000e+04,9.036749758720397949e+02,9.375000000000000000e-02
2.348697349821191396e-03,3.946449021525036459e-05,6.690000000000000000e+04,9.037874264717102051e+02,9.375000000000000000e-02
2.348692078368334706e-03,1.472406604049987632e-05,6.690800000000000000e+04,9.038995389938354492e+02,9.375000000000000000e-02
2.348686778476935695e-03,3.957373400587110715e-05,6.691600000000000000e+04,9.040009074211120605e+02,9.375000000000000000e-02
2.348681483638063658e-03,1.469499291811381481e-05,6.692400000000000000e+04,9.040935690402984619e+02,9.375000000000000000e-02
2.348676159796005917e-03,3.968485348958694246e-05,6.693200000000000000e+04,9.042093315124511719e+02,9.375000000000000000e-02
2.348670841053115792e-03,1.466587483856082734e-05,6.694000000000000000e+04,9.043066220283508301e+02,9.375000000000000000e-02
2.348665492725041104e-03,3.979790069558352463e-05,6.694800000000000000e+04,9.044006228446960449e+02,9.375000000000000000e-02
2.348660149544129060e-03,1.463670983165565153e-05,6.695600000000000000e+04,9.045041258335113525e+02,9.375000000000000000e-02
2.348654776177920914e-03,3.991292974472187178e-05,6.696400000000000000e+04,9.046147308349609375e+02,9.375000000000000000e-02
2.348649408008278167e-03,1.460749587613531879e-05,6.697200000000000000e+04,9.047257757186889648e+02,9.375000000000000000e-02
2.348644009034317123e-03,4.002999695994789096e-05,6.698000000000000000e+04,9.048224883079528809e+02,9.375000000000000000e-02
2.348638615307785307e-03,1.457823089736919052e-05,6.698800000000000000e+04,9.049339268207550049e+02,9.375000000000000000e-02
2.348633190138161870e-03,4.014916098443468376e-05,6.699600000000000000e+04,9.050325238704681396e+02,9.375000000000000000e-02
2.348627770268350672e-03,1.454891276451554309e-05,6.700400000000000000e+04,9.051516070365905762e+02,9.375000000000000000e-02
2.348622318296028286e-03,4.027048290708378598e-05,6.701200000000000000e+04,9.052483639717102051e+02,9.375000000000000000e-02
2.348616871677481482e-03,1.451953928788534379e-05,6.702000000000000000e+04,9.053612308502197266e+02,9.375000000000000000e-02
2.348611392275414423e-03,4.039402639676950178e-05,6.702800000000000000e+04,9.054709506034851074e+02,9.375000000000000000e-02
2.348605918282730808e-03,1.449010821620706115e-05,6.703600000000000000e+04,9.055621924400329590e+02,9.375000000000000000e-02
2.348600410802930034e-03,4.051985784586379155e-05,6.704400000000000000e+04,9.056805815696716309e+02,9.375000000000000000e-02
2.348594908789830571e-03,1.446061723325667325e-05,6.705200000000000000e+04,9.057806031703948975e+02,9.375000000000000000e-02
2.348589372562368428e-03,4.064804652345943635e-05,6.706000000000000000e+04,9.058933198451995850e+02,9.375000000000000000e-02
2.348583841860710491e-03,1.443106395496734561e-05,6.706800000000000000e+04,9.059977731704711914e+02,9.375000000000000000e-02
2.348578276192670334e-03,4.077866473930796576e-05,6.707600000000000000e+04,9.060957968235015869e+02,9.375000000000000000e-02
2.348572716111393868e-03,1.440144592572777868e-05,6.708400000000000000e+04,9.062000114917755127e+02,9.375000000000000000e-02
2.348567120285750733e-03,4.091178801973171793e-05,6.709200000000000000e+04,9.063166575431823730e+02,9.375000000000000000e-02
2.348561530109768460e-03,1.437176061494571043e-05,6.710000000000000000e+04,9.064081585407257080e+02,9.375000000000000000e-02
2.348555903384202514e-03,4.104749529586321720e-05,6.710800000000000000e+04,9.065288114547729492e+02,9.375000000000000000e-02
2.348550282373216419e-03,1.434200541309572840e-05,6.711600000000000000e+04,9.066244969367980957e+02,9.375000000000000000e-02
2.348544623978846609e-03,4.118586910565123608e-05,6.712400000000000000e+04,9.067351672649383545e+02,9.375000000000000000e-02
2.348538971366087233e-03,1.431217762767898691e-05,6.713200000000000000e+04,9.068324961662292480e+02,9.375000000000000000e-02
2.348533280506129479e-03,4.132699581125324443e-05,6.714000000000000000e+04,9.069476430416107178e+02,9.375000000000000000e-02
2.348527595497016708e-03,1.428227447887396562e-05,6.714800000000000000e+04,9.070579869747161865e+02,9.375000000000000000e-02
2.348521871345347553e-03,4.147096583205279769e-05,6.715600000000000000e+04,9.071571950912475586e+02,9.375000000000000000e-02
2.348516153116065111e-03,1.425229309499310171e-05,6.716400000000000000e+04,9.072618908882141113e+02,9.375000000000000000e-02
2.348510394815696463e-03,4.161787389592260433e-05,6.717200000000000000e+04,9.073747172355651855e+02,9.375000000000000000e-02
2.348504642511667524e-03,1.422223050744855624e-05,6.718000000000000000e+04,9.074857273101806641e+02,9.375000000000000000e-02
2.348498849173114283e-03,4.176781930972457886e-05,6.718800000000000000e+04,9.075990805625915527e+02,9.375000000000000000e-02
2.348493061907378204e-03,1.419208364562263518e-05,6.719600000000000000e+04,9.076961612701416016e+02,9.375000000000000000e-02
2.348487232606918333e-03,4.192090625103219690e-05,6.720400000000000000e+04,9.077987210750579834e+02,9.375000000000000000e-02
2.348481409458395494e-03,1.416184933122221824e-05,6.721200000000000000e+04,9.079109723567962646e+02,9.375000000000000000e-02
2.348475543236202591e-03,4.207724408280614890e-05,6.722000000000000000e+04,9.080204613208770752e+02,9.375000000000000000e-02
2.348469683247840847e-03,1.413152427231688020e-05,6.722800000000000000e+04,9.081264178752899170e+02,9.375000000000000000e-02
2.348463779105995717e-03,4.223694769389772248e-05,6.723600000000000000e+04,9.082307806015014648e+02,9.375000000000000000e-02
2.348457881282780668e-03,1.410110505699731279e-05,6.724400000000000000e+04,9.083422303199768066e+02,9.375000000000000000e-02
2.348451938183131540e-03,4.240013786726591692e-05,6.725200000000000000e+04,9.084447233676910400e+02,9.375000000000000000e-02
2.348446001489964529e-03,1.407058814658104639e-05,6.726000000000000000e+04,9.085503261089324951e+02,9.375000000000000000e-02
2.348440018351835058e-03,4.256694167856325025e-05,6.726800000000000000e+04,9.086592452526092529e+02,9.375000000000000000e-02
2.348434041711248109e-03,1.403996986827972480e-05,6.727600000000000000e+04,9.087557880878448486e+02,9.375000000000000000e-02
2.348428017408983170e-03,4.273749292868428076e-05,6.728400000000000000e+04,9.088605806827545166e+02,9.375000000000000000e-02
2.348421999698689124e-03,1.400924640736901239e-05,6.729200000000000000e+04,9.089769783020019531e+02,9.375000000000000000e-02
2.348415933059002855e-03,4.291193261363177090e-05,6.730000000000000000e+04,9.090726280212402344e+02,9.375000000000000000e-02
2.348409873109265529e-03,1.397841379878053678e-05,6.730800000000000000e+04,9.091915302276611328e+02,9.375000000000000000e-02
2.348403762908402893e-03,4.309040943513347757e-05,6.731600000000000000e+04,9.093000953197479248e+02,9.375000000000000000e-02
2.348397659499201241e-03,1.394746791802173800e-05,6.732400000000000000e+04,9.093968036174774170e+02,9.375000000000000000e-02
2.348391504459866261e-03,4.327308035608622312e-05,6.733200000000000000e+04,9.095087072849273682e+02,9.375000000000000000e-02
2.348385356317843863e-03,1.391640447160359662e-05,6.734000000000000000e+04,9.096089246273040771e+02,9.375000000000000000e-02
2.348379155105898442e-03,4.346011120789520171e-05,6.734800000000000000e+04,9.097208964824676514e+02,9.375000000000000000e-02
2.348372960901070998e-03,1.388521898621819368e-05,6.735600000000000000e+04,9.098201272487640381e+02,9.375000000000000000e-02
2.348366712121959226e-03,4.365167735006708692e-05,6.736400000000000000e+04,9.099337263107299805e+02,9.375000000000000000e-02
2.348360470464158373e-03,1.385390679816224569e-05,6.737200000000000000e+04,9.100407314300537109e+02,9.375000000000000000e-02
2.348354172659046328e-03,4.384796439754373888e-05,6.738000000000000000e+04,9.101400296688079834e+02,9.375000000000000000e-02
2.348347882094076796e-03,1.382246303976097575e-05,6.738800000000000000e+04,9.102541415691375732e+02,9.375000000000000000e-02
2.348341533735671428e-03,4.404916900632270814e-05,6.739600000000000000e+04,9.103626308441162109e+02,9.375000000000000000e-02
2.348335192741145099e-03,1.379088262862747655e-05,6.740400000000000000e+04,9.104612655639648438e+02,9.375000000000000000e-02
2.348328792229154027e-03,4.425549975457694358e-05,6.741200000000000000e+04,9.105735456943511963e+02,9.375000000000000000e-02
2.348322399209976617e-03,1.375916024899205105e-05,6.742000000000000000e+04,9.106866667270660400e+02,9.375000000000000000e-02
2.348315944866190622e-03,4.446717807474743876e-05,6.742800000000000000e+04,9.107930426597595215e+02,9.375000000000000000e-02
2.348309498149661959e-03,1.372729034400220861e-05,6.743600000000000000e+04,9.108926911354064941e+02,9.375000000000000000e-02
2.348302988212583407e-03,4.468443934635522326e-05,6.744400000000000000e+04,9.109998002052307129e+02,9.375000000000000000e-02
2.348296486043057948e-03,1.369526708428866757e-05,6.745200000000000000e+04,9.111000990867614746e+02,9.375000000000000000e-02
2.348289918662098148e-03,4.490753397244250431e-05,6.746000000000000000e+04,9.112114357948303223e+02,9.375000000000000000e-02
2.348283359195194910e-03,1.366308437766349453e-05,6.746800000000000000e+04,9.113216800689697266e+02,9.375000000000000000e-02
2.348276732424239149e-03,4.513672881750427514e-05,6.747600000000000000e+04,9.114291710853576660e+02,9.375000000000000000e-02
2.348270113720471366e-03,1.363073579408355623e-05,6.748400000000000000e+04,9.115258717536926270e+02,9.375000000000000000e-02
2.348263425511061455e-03,4.537230830463326612e-05,6.749200000000000000e+04,9.116373736858367920e+02,9.375000000000000000e-02
2.348256745528985723e-03,1.359821465385890771e-05,6.750000000000000000e+04,9.117489290237426758e+02,9.375000000000000000e-02
2.348249993722418758e-03,4.561457662800653381e-05,6.750800000000000000e+04,9.118500633239746094e+02,9.375000000000000000e-02
2.348243250310906409e-03,1.356551377980391990e-05,6.751600000000000000e+04,9.119539642333984375e+02,9.375000000000000000e-02
2.348236432630477089e-03,4.586385815974736949e-05,6.752400000000000000e+04,9.120481779575347900e+02,9.375000000000000000e-02
2.348229623520717551e-03,1.353262593636568688e-05,6.753200000000000000e+04,9.121584491729736328e+02,9.375000000000000000e-02
2.348222737561271676e-03,4.612050219647892673e-05,6.754000000000000000e+04,9.122706212997436523e+02,9.375000000000000000e-02
2.348215860356976051e-03,1.349954281769513779e-05,6.754800000000000000e+04,9.123817126750946045e+02,9.375000000000000000e-02
2.348208903577581746e-03,4.638487903670311625e-05,6.755600000000000000e+04,9.124792883396148682e+02,9.375000000000000000e-02
2.348201955746392899e-03,1.346625714764085561e-05,6.756400000000000000e+04,9.125908956527709961e+02,9.375000000000000000e-02
2.348194925453077515e-03,4.665739553818270966e-05,6.757200000000000000e+04,9.127012169361114502e+02,9.375000000000000000e-02
2.348187904312298065e-03,1.343275799131791362e-05,6.758000000000000000e+04,9.128132164478302002e+02,9.375000000000000000e-02
2.348180797659920813e-03,4.693846715274098007e-05,6.758800000000000000e+04,9.129192721843719482e+02,9.375000000000000000e-02
2.348173700371880990e-03,1.339904142864800804e-05,6.759600000000000000e+04,9.130267674922943115e+02,9.375000000000000000e-02
2.348166514319255209e-03,4.722858436763300059e-05,6.760400000000000000e+04,9.131227276325225830e+02,9.375000000000000000e-02
2.348159337862200293e-03,1.336508728051313909e-05,6.761200000000000000e+04,9.132359907627105713e+02,9.375000000000000000e-02
2.348152069240785032e-03,4.752812773252510122e-05,6.762000000000000000e+04,9.133400657176971436e+02,9.375000000000000000e-02
2.348144810443323488e-03,1.333092185715007529e-05,6.762800000000000000e+04,9.134470851421356201e+02,9.375000000000000000e-02
2.348137455797165343e-03,4.783757715977161130e-05,6.763600000000000000e+04,9.135546574592590332e+02,9.375000000000000000e-02
2.348130111278485047e-03,1.329651865018459747e-05,6.764400000000000000e+04,9.136542379856109619e+02,9.375000000000000000e-02
2.348122667580101672e-03,4.815545083826300516e-05,6.765200000000000000e+04,9.137668223381042480e+02,9.375000000000000000e-02
2.348115234328605576e-03,1.326237618514055302e-05,6.766000000000000000e+04,9.138631527423858643e+02,9.375000000000000000e-02
2.348107699614371529e-03,4.847306269879536915e-05,6.766800000000000000e+04,9.139766619205474854e+02,9.375000000000000000e-02
2.348100176710577695e-03,1.323033629775028658e-05,6.767600000000000000e+04,9.140758619308471680e+02,9.375000000000000000e-02
2.348092565723365697e-03,4.871582160737216729e-05,6.768400000000000000e+04,9.141917717456817627e+02,9.375000000000000000e-02
2.348084972317656793e-03,1.321742213745677270e-05,6.769200000000000000e+04,9.142910432815551758e+02,9.375000000000000000e-02
2.348077396435102257e-03,4.839290964349810616e-05,6.770000000000000000e+04,9.144009091854095459e+02,9.375000000000000000e-02
2.348069880854548094e-03,1.332867887579036273e-05,6.770800000000000000e+04,9.145113193988800049e+02,9.375000000000000000e-02
2.348063044220906510e-03,4.465928732075177230e-05,6.771600000000000000e+04,9.146100745201110840e+02,9.375000000000000000e-02
2.348056477887852829e-03,1.404821435025127506e-05,6.772400000000000000e+04,9.147073225975036621e+02,9.375000000000000000e-02
2.348051841240530666e-03,3.368598881162893131e-05,6.773200000000000000e+04,9.148237109184265137e+02,9.375000000000000000e-02
2.348047746573956544e-03,1.494259085396422212e-05,6.774000000000000000e+04,9.149250209331512451e+02,9.375000000000000000e-02
2.348044652791086030e-03,2.697762776930703345e-05,6.774800000000000000e+04,9.150373685359954834e+02,9.375000000000000000e-02
2.348041830331667502e-03,1.484366196125111503e-05,6.775600000000000000e+04,9.151339778900146484e+02,9.375000000000000000e-02
2.348039129984001976e-03,2.606822288477009369e-05,6.776400000000000000e+04,9.152433457374572754e+02,9.375000000000000000e-02
2.348036466117741587e-03,1.478289681280658991e-05,6.777200000000000000e+04,9.153537745475769043e+02,9.375000000000000000e-02
2.348033809770192545e-03,2.601048046353833624e-05,6.778000000000000000e+04,9.154512691497802734e+02,9.375000000000000000e-02
2.348031157550889425e-03,1.475696020191048277e-05,6.778800000000000000e+04,9.155700814723968506e+02,9.375000000000000000e-02
2.348028503065222126e-03,2.602531003529082174e-05,6.779600000000000000e+04,9.156712048053741455e+02,9.375000000000000000e-02
2.348025850110814754e-03,1.473255264623370798e-05,6.780400000000000000e+04,9.157828807830810547e+02,9.375000000000000000e-02
2.348023194169103402e-03,2.604575375640715275e-05,6.781200000000000000e+04,9.158904213905334473e+02,9.375000000000000000e-02
2.348020539527522193e-03,1.470898088346458096e-05,6.782000000000000000e+04,9.159968211650848389e+02,9.375000000000000000e-02
2.348017881792282407e-03,2.606685972420326361e-05,6.782800000000000000e+04,9.161009616851806641e+02,9.375000000000000000e-02
2.348015225343942462e-03,1.468556474946550599e-05,6.783600000000000000e+04,9.162127220630645752e+02,9.375000000000000000e-02
2.348012565775043151e-03,2.608812186504780246e-05,6.784400000000000000e+04,9.163237850666046143e+02,9.375000000000000000e-02
2.348009907489001773e-03,1.466241295676303649e-05,6.785200000000000000e+04,9.164177584648132324e+02,9.375000000000000000e-02
2.348007246053043437e-03,2.610953088880264576e-05,6.786000000000000000e+04,9.165314793586730957e+02,9.375000000000000000e-02
2.348004585899163277e-03,1.463947773850428753e-05,6.786800000000000000e+04,9.166399095058441162e+02,9.375000000000000000e-02
2.348001922568109315e-03,2.613107790164937927e-05,6.787600000000000000e+04,9.167498483657836914e+02,9.375000000000000000e-02
2.347999260517972565e-03,1.461676108516118078e-05,6.788400000000000000e+04,9.168554556369781494e+02,9.375000000000000000e-02
2.347996595262588117e-03,2.615276585907917096e-05,6.789200000000000000e+04,9.169653515815734863e+02,9.375000000000000000e-02
2.347993931287194538e-03,1.459425179521606362e-05,6.790000000000000000e+04,9.170643906593322754e+02,9.375000000000000000e-02
2.347991264078382219e-03,2.617459525881620056e-05,6.790800000000000000e+04,9.171747989654541016e+02,9.375000000000000000e-02
2.347988598148650040e-03,1.457194300521527959e-05,6.791600000000000000e+04,9.172913079261779785e+02,9.375000000000000000e-02
2.347985928956999781e-03,2.619656744450073126e-05,6.792400000000000000e+04,9.174007802009582520e+02,9.375000000000000000e-02
2.347983261043594394e-03,1.454982708244723234e-05,6.793200000000000000e+04,9.174958267211914062e+02,9.375000000000000000e-02
2.347980589839508345e-03,2.621868354207014621e-05,6.794000000000000000e+04,9.176083831787109375e+02,9.375000000000000000e-02
2.347977919912886541e-03,1.452789707776722862e-05,6.794800000000000000e+04,9.177144279479980469e+02,9.375000000000000000e-02
2.347975246666532227e-03,2.624094477327463125e-05,6.795600000000000000e+04,9.178264474868774414e+02,9.375000000000000000e-02
2.347972574696921815e-03,1.450614627240342659e-05,6.796400000000000000e+04,9.179322564601898193e+02,9.375000000000000000e-02
2.347969899378240816e-03,2.626335236005675710e-05,6.797200000000000000e+04,9.180414838790893555e+02,9.375000000000000000e-02
2.347967225335639320e-03,1.448456828752556535e-05,6.798000000000000000e+04,9.181553952693939209e+02,9.375000000000000000e-02
2.347964547914337726e-03,2.628590755416995828e-05,6.798800000000000000e+04,9.182595477104187012e+02,9.375000000000000000e-02
2.347961871768507614e-03,1.446315702836739911e-05,6.799600000000000000e+04,9.183587462902069092e+02,9.375000000000000000e-02
2.347959192214051256e-03,2.630861162836061181e-05,6.800400000000000000e+04,9.184715640544891357e+02,9.375000000000000000e-02
2.347956513934514305e-03,1.444190667917579231e-05,6.801200000000000000e+04,9.185826666355133057e+02,9.375000000000000000e-02
2.347953832216122683e-03,2.633146587942505025e-05,6.802000000000000000e+04,9.186868100166320801e+02,9.375000000000000000e-02
2.347951151772154337e-03,1.442081168451473228e-05,6.802800000000000000e+04,9.187919332981109619e+02,9.375000000000000000e-02
2.347948467858798887e-03,2.635447162767208204e-05,6.803600000000000000e+04,9.189016218185424805e+02,9.375000000000000000e-02
2.347945785219421756e-03,1.439986673580890642e-05,6.804400000000000000e+04,9.190125277042388916e+02,9.375000000000000000e-02
2.347943099079816305e-03,2.637763021736478015e-05,6.805200000000000000e+04,9.191254076957702637e+02,9.375000000000000000e-02
2.347940414213799294e-03,1.437906675755114794e-05,6.806000000000000000e+04,9.192317512035369873e+02,9.375000000000000000e-02
2.347937725816396162e-03,2.640094301699140390e-05,6.806800000000000000e+04,9.193372087478637695e+02,9.375000000000000000e-02
2.347935038692244500e-03,1.435840689484009263e-05,6.807600000000000000e+04,9.194344439506530762e+02,9.375000000000000000e-02
2.347932348005231460e-03,2.642441141959859122e-05,6.808400000000000000e+04,9.195447788238525391e+02,9.375000000000000000e-02
2.347929658591182359e-03,1.433788250148811748e-05,6.809200000000000000e+04,9.196578609943389893e+02,9.375000000000000000e-02
2.347926965582473532e-03,2.644803684302160252e-05,6.810000000000000000e+04,9.197687284946441650e+02,9.375000000000000000e-02
2.347924273846494457e-03,1.431748912901890618e-05,6.810800000000000000e+04,9.198696851730346680e+02,9.375000000000000000e-02
2.347921578483726842e-03,2.647182073023133654e-05,6.811600000000000000e+04,9.199843161106109619e+02,9.375000000000000000e-02
2.347918884393504230e-03,1.429722251608231046e-05,6.812400000000000000e+04,9.200906796455383301e+02,9.375000000000000000e-02
2.347916186644032066e-03,2.649576454962704463e-05,6.813200000000000000e+04,9.202011911869049072e+02,9.375000000000000000e-02
2.347913490166971765e-03,1.427707857877908404e-05,6.814000000000000000e+04,9.203083715438842773e+02,9.375000000000000000e-02
2.347910789997860893e-03,2.651986979538270960e-05,6.814800000000000000e+04,9.204136672019958496e+02,9.375000000000000000e-02
2.347908091101077316e-03,1.425705340149897281e-05,6.815600000000000000e+04,9.205099375247955322e+02,9.375000000000000000e-02
2.347905388479099541e-03,2.654413798780978588e-05,6.816400000000000000e+04,9.206206281185150146e+02,9.375000000000000000e-02
2.347902687129413933e-03,1.423714322799174411e-05,6.817200000000000000e+04,9.207355437278747559e+02,9.375000000000000000e-02
2.347899982021040520e-03,2.656857067360919526e-05,6.818000000000000000e+04,9.208435184955596924e+02,9.375000000000000000e-02
2.347897278184974020e-03,1.421734445356753454e-05,6.818800000000000000e+04,9.209448173046112061e+02,9.375000000000000000e-02
2.347894570556370922e-03,2.659316942631808928e-05,6.819600000000000000e+04,9.210604152679443359e+02,9.375000000000000000e-02
2.347891864200138054e-03,1.419765361723625720e-05,6.820400000000000000e+04,9.211660473346710205e+02,9.375000000000000000e-02
2.347889154017159842e-03,2.661793584660903484e-05,6.821200000000000000e+04,9.212606682777404785e+02,9.375000000000000000e-02
2.347886445106663750e-03,1.417806739464456489e-05,6.822000000000000000e+04,9.213730688095092773e+02,9.375000000000000000e-02
2.347883732334847973e-03,2.664287156272342403e-05,6.822800000000000000e+04,9.214821774959564209e+02,9.375000000000000000e-02
2.347881020835673911e-03,1.415858259108260044e-05,6.823600000000000000e+04,9.215930151939392090e+02,9.375000000000000000e-02
2.347878305440232859e-03,2.666797823077148301e-05,6.824400000000000000e+04,9.217035107612609863e+02,9.375000000000000000e-02
2.347875591317642990e-03,1.413919613514286072e-05,6.825200000000000000e+04,9.218008072376251221e+02,9.375000000000000000e-02
2.347872873263461956e-03,2.669325753520061689e-05,6.826000000000000000e+04,9.219146001338958740e+02,9.375000000000000000e-02
2.347870156482387543e-03,1.411990507279029856e-05,6.826800000000000000e+04,9.220082569122314453e+02,9.375000000000000000e-02
2.347867435734014852e-03,2.671871118917029631e-05,6.827600000000000000e+04,9.221208043098449707e+02,9.375000000000000000e-02
2.347864716259052791e-03,1.410070656152131736e-05,6.828400000000000000e+04,9.222339110374450684e+02,9.375000000000000000e-02
2.347861992780694157e-03,2.674434093498981088e-05,6.829200000000000000e+04,9.223429765701293945e+02,9.375000000000000000e-02
2.347859270576097435e-03,1.408159786490227376e-05,6.830000000000000000e+04,9.224527878761291504e+02,9.375000000000000000e-02
2.347856544331611197e-03,2.677014854451131615e-05,6.830800000000000000e+04,9.225553264617919922e+02,9.375000000000000000e-02
2.347853819361286291e-03,1.406257634766716773e-05,6.831600000000000000e+04,9.226671156883239746e+02,9.375000000000000000e-02
2.347851090314175600e-03,2.679613581959910344e-05,6.832400000000000000e+04,9.227641236782073975e+02,9.375000000000000000e-02
2.347848362541672933e-03,1.404363947077764986e-05,6.833200000000000000e+04,9.228694722652435303e+02,9.375000000000000000e-02
2.347845630655079688e-03,2.682230459253950956e-05,6.834000000000000000e+04,9.229790422916412354e+02,9.375000000000000000e-02
2.347842900043587561e-03,1.402478478690059384e-05,6.834800000000000000e+04,9.230891861915588379e+02,9.375000000000000000e-02
2.347840165280285028e-03,2.684865672662135462e-05,6.835600000000000000e+04,9.231959743499755859e+02,9.375000000000000000e-02
2.347837431792625280e-03,1.400600993617118691e-05,6.836400000000000000e+04,9.233069298267364502e+02,9.375000000000000000e-02
2.347834694115012028e-03,2.687519411644000316e-05,6.837200000000000000e+04,9.234041867256164551e+02,9.375000000000000000e-02
2.347831957713630933e-03,1.398731264199384187e-05,6.838000000000000000e+04,9.235262010097503662e+02,9.375000000000000000e-02
2.347829217083722587e-03,2.690191868857176832e-05,6.838800000000000000e+04,9.236278667449951172e+02,9.375000000000000000e-02
2.347826477730683911e-03,1.396869070725889905e-05,6.839600000000000000e+04,9.237307906150817871e+02,9.375000000000000000e-02
2.347823734110109258e-03,2.692883240194712143e-05,6.840400000000000000e+04,9.238475527763366699e+02,9.375000000000000000e-02
2.347820991767087320e-03,1.395014201058079714e-05,6.841200000000000000e+04,9.239419856071472168e+02,9.375000000000000000e-02
2.347818245117077891e-03,2.695593724848063035e-05,6.842000000000000000e+04,9.240601289272308350e+02,9.375000000000000000e-02
2.347815499745351930e-03,1.393166450293469168e-05,6.842800000000000000e+04,9.241708714962005615e+02,9.375000000000000000e-02
2.347812750026734632e-03,2.698323525347406246e-05,6.843600000000000000e+04,9.242779955863952637e+02,9.375000000000000000e-02
2.347810001587180995e-03,1.391325620443258163e-05,6.844400000000000000e+04,9.243799505233764648e+02,9.375000000000000000e-02
2.347807248760372910e-03,2.701072847634725552e-05,6.845200000000000000e+04,9.244805428981781006e+02,9.375000000000000000e-02
2.347804497213456382e-03,1.389491520105397222e-05,6.846000000000000000e+04,9.245869715213775635e+02,9.375000000000000000e-02
2.347801741238456519e-03,2.703841901103682624e-05,6.846800000000000000e+04,9.247035391330718994e+02,9.375000000000000000e-02
2.347798986544222949e-03,1.387663964169592011e-05,6.847600000000000000e+04,9.247991456985473633e+02,9.375000000000000000e-02
2.347796227380603146e-03,2.706630898665688309e-05,6.848400000000000000e+04,9.249235162734985352e+02,9.375000000000000000e-02
2.347793469498672507e-03,1.385842773550591634e-05,6.849200000000000000e+04,9.250303974151611328e+02,9.375000000000000000e-02
2.347790707105570050e-03,2.709440056811533422e-05,6.850000000000000000e+04,9.251266713142395020e+02,9.375000000000000000e-02
2.347787945995129938e-03,1.384027774908122446e-05,6.850800000000000000e+04,9.252319118976593018e+02,9.375000000000000000e-02
2.347785180331240194e-03,2.712269595678777674e-05,6.851600000000000000e+04,9.253426523208618164e+02,9.375000000000000000e-02
2.347782415951034547e-03,1.382218800392610790e-05,6.852400000000000000e+04,9.254527709484100342e+02,9.375000000000000000e-02
2.347779646974603590e-03,2.715119739098090845e-05,6.853200000000000000e+04,9.255479934215545654e+02,9.375000000000000000e-02
2.347776879282924885e-03,1.380415687420679966e-05,6.854000000000000000e+04,9.256529424190521240e+02,9.375000000000000000e-02
2.347774106951738653e-03,2.717990714679621679e-05,6.854800000000000000e+04,9.257699918746948242e+02,9.375000000000000000e-02
2.347771335906423135e-03,1.378618278420152316e-05,6.855600000000000000e+04,9.258656933307647705e+02,9.375000000000000000e-02
2.347768560177800490e-03,2.720882753859301794e-05,6.856400000000000000e+04,9.259870738983154297e+02,9.375000000000000000e-02
2.347765785736216030e-03,1.376826420636941640e-05,6.857200000000000000e+04,9.260906705856323242e+02,9.375000000000000000e-02
2.347763006566998788e-03,2.723796091991821436e-05,6.858000000000000000e+04,9.261930391788482666e+02,9.375000000000000000e-02
2.347760228686038373e-03,1.375039965906747149e-05,6.858800000000000000e+04,9.262942883968353271e+02,9.375000000000000000e-02
2.347757446032583926e-03,2.726730968404116558e-05,6.859600000000000000e+04,9.264056706428527832e+02,9.375000000000000000e-02
2.347754664668655691e-03,1.373258770468710286e-05,6.860400000000000000e+04,9.265151040554046631e+02,9.375000000000000000e-02
2.347751878486828338e-03,2.729687626476458339e-05,6.861200000000000000e+04,9.266260404586791992e+02,9.375000000000000000e-02
2.347749093595844286e-03,1.371482694777382557e-05,6.862000000000000000e+04,9.267322187423706055e+02,9.375000000000000000e-02
2.347746303841003520e-03,2.732666313715672061e-05,6.862800000000000000e+04,9.268316216468811035e+02,9.375000000000000000e-02
2.347743515378375619e-03,1.369711603324033939e-05,6.863600000000000000e+04,9.269460339546203613e+02,9.375000000000000000e-02
2.347740722005368322e-03,2.735667281835620830e-05,6.864400000000000000e+04,9.270538451671600342e+02,9.375000000000000000e-02
2.347737929925993762e-03,1.367945364449658836e-05,6.865200000000000000e+04,9.271582148075103760e+02,9.375000000000000000e-02
2.347735132889145100e-03,2.738690786840384885e-05,6.866000000000000000e+04,9.272631001472473145e+02,9.375000000000000000e-02
2.347732337147400219e-03,1.366183850201916954e-05,6.866800000000000000e+04,9.273782660961151123e+02,9.375000000000000000e-02
2.347729536400501062e-03,2.741737089095679013e-05,6.867600000000000000e+04,9.274734146595001221e+02,9.375000000000000000e-02
2.347726736950229206e-03,1.364426936173422520e-05,6.868400000000000000e+04,9.275823004245758057e+02,9.375000000000000000e-02
2.347723932446529188e-03,2.744806453429276437e-05,6.869200000000000000e+04,9.276948573589324951e+02,9.375000000000000000e-02
2.347721129241032469e-03,1.362674501346252746e-05,6.870000000000000000e+04,9.277907810211181641e+02,9.375000000000000000e-02
2.347718320933226983e-03,2.747899149209201476e-05,6.870800000000000000e+04,9.279024641513824463e+02,9.375000000000000000e-02
2.347715513925253700e-03,1.360926427956137786e-05,6.871600000000000000e+04,9.280130622386932373e+02,9.375000000000000000e-02
2.347712701765476088e-03,2.751015450432537900e-05,6.872400000000000000e+04,9.281198689937591553e+02,9.375000000000000000e-02
2.347709890907212060e-03,1.359182601357863304e-05,6.873200000000000000e+04,9.282300801277160645e+02,9.375000000000000000e-02
2.347707074847020167e-03,2.754155635824666971e-05,6.874000000000000000e+04,9.283296642303466797e+02,9.375000000000000000e-02
2.347704260090077884e-03,1.357442909887991847e-05,6.874800000000000000e+04,9.284390261173248291e+02,9.375000000000000000e-02
2.347701440080444089e-03,2.757319988928447479e-05,6.875600000000000000e+04,9.285501005649566650e+02,9.375000000000000000e-02
2.347698621375850139e-03,1.355707244749147125e-05,6.876400000000000000e+04,9.286513578891754150e+02,9.375000000000000000e-02
2.347695797367150942e-03,2.760508798208095179e-05,6.877200000000000000e+04,9.287633857727050781e+02,9.375000000000000000e-02
2.347692974665336035e-03,1.353975499886814775e-05,6.878000000000000000e+04,9.288711690902709961e+02,9.375000000000000000e-02
2.347690146607338615e-03,2.763722357153568430e-05,6.878800000000000000e+04,9.289748325347900391e+02,9.375000000000000000e-02
2.347687319858125440e-03,1.352247571876402534e-05,6.879600000000000000e+04,9.290879876613616943e+02,9.375000000000000000e-02
2.347684487699977247e-03,2.766960964372019961e-05,6.880400000000000000e+04,9.291968660354614258e+02,9.375000000000000000e-02
2.347681656852569632e-03,1.350523359817048402e-05,6.881200000000000000e+04,9.293033001422882080e+02,9.375000000000000000e-02
2.347678820542786239e-03,2.770224923702108716e-05,6.882000000000000000e+04,9.294099116325378418e+02,9.375000000000000000e-02
2.347675985545754837e-03,1.348802765230337354e-05,6.882800000000000000e+04,9.295062615871429443e+02,9.375000000000000000e-02
2.347673145032206071e-03,2.773514544334512654e-05,6.883600000000000000e+04,9.296178886890411377e+02,9.375000000000000000e-02
2.347670305833479687e-03,1.347085691943952557e-05,6.884400000000000000e+04,9.297255294322967529e+02,9.375000000000000000e-02
2.347667461063378778e-03,2.776830140912954023e-05,6.885200000000000000e+04,9.298283586502075195e+02,9.375000000000000000e-02
2.347664617610227458e-03,1.345372046020237961e-05,6.886000000000000000e+04,9.299418873786926270e+02,9.375000000000000000e-02
2.347661768530116301e-03,2.780172033651781094e-05,6.886800000000000000e+04,9.300380835533142090e+02,9.375000000000000000e-02
2.347658920769141351e-03,1.343661735645532435e-05,6.887600000000000000e+04,9.301386258602142334e+02,9.375000000000000000e-02
2.347656067324880962e-03,2.783540548465462890e-05,6.888400000000000000e+04,9.302496669292449951e+02,9.375000000000000000e-02
2.347653215202000210e-03,1.341954671057217355e-05,6.889200000000000000e+04,9.303488492965698242e+02,9.375000000000000000e-02
2.347650357338750340e-03,2.786936017089328314e-05,6.890000000000000000e+04,9.304639170169830322e+02,9.375000000000000000e-02
2.347647500799185990e-03,1.340250764437443112e-05,6.890800000000000000e+04,9.305589005947113037e+02,9.375000000000000000e-02
2.347644638461397759e-03,2.790358777204511982e-05,6.891600000000000000e+04,9.306653182506561279e+02,9.375000000000000000e-02
2.347641777449660776e-03,1.338549929863725909e-05,6.892400000000000000e+04,9.307604036331176758e+02,9.375000000000000000e-02
2.347638910581058887e-03,2.793809172568940071e-05,6.893200000000000000e+04,9.308734626770019531e+02,9.375000000000000000e-02
2.347636045040934691e-03,1.336852083201201110e-05,6.894000000000000000e+04,9.309706513881683350e+02,9.375000000000000000e-02
2.347633173584504854e-03,2.797287553167012561e-05,6.894800000000000000e+04,9.310859708786010742e+02,9.375000000000000000e-02
2.347630303459040304e-03,1.335157142049061787e-05,6.895600000000000000e+04,9.311966629028320312e+02,9.375000000000000000e-02
2.347627427357011458e-03,2.800794275335228051e-05,6.896400000000000000e+04,9.312922465801239014e+02,9.375000000000000000e-02
2.347624552588499676e-03,1.333465025649595851e-05,6.897200000000000000e+04,9.313981654644012451e+02,9.375000000000000000e-02
2.347621671782330107e-03,2.804329701911644751e-05,6.898000000000000000e+04,9.315057752132415771e+02,9.375000000000000000e-02
2.347618792312293565e-03,1.331775654840351731e-05,6.898800000000000000e+04,9.316188499927520752e+02,9.375000000000000000e-02
2.347615906742657032e-03,2.807894202386644554e-05,6.899600000000000000e+04,9.317127544879913330e+02,9.375000000000000000e-02
2.347613022511832372e-03,1.330088951965694074e-05,6.900400000000000000e+04,9.318107666969299316e+02,9.375000000000000000e-02
2.347610132118598588e-03,2.811488153052471624e-05,6.901200000000000000e+04,9.319087395668029785e+02,9.375000000000000000e-02
2.347607243066922311e-03,1.328404840832221011e-05,6.902000000000000000e+04,9.320276722908020020e+02,9.375000000000000000e-02
2.347604347789141767e-03,2.815111937169276600e-05,6.902800000000000000e+04,9.321250097751617432e+02,9.375000000000000000e-02
2.347601453855731150e-03,1.326723246630675683e-05,6.903600000000000000e+04,9.322321009635925293e+02,9.375000000000000000e-02
2.347598553631619935e-03,2.818765945121138713e-05,6.904400000000000000e+04,9.323430867195129395e+02,9.375000000000000000e-02
2.347595654754756553e-03,1.325044095889173081e-05,6.905200000000000000e+04,9.324529547691345215e+02,9.375000000000000000e-02
2.347592749521675536e-03,2.822450574579452677e-05,6.906000000000000000e+04,9.325582430362701416e+02,9.375000000000000000e-02
2.347589845638789648e-03,1.323367316412880966e-05,6.906800000000000000e+04,9.326543323993682861e+02,9.375000000000000000e-02
2.347586935333229735e-03,2.826166230695893302e-05,6.907600000000000000e+04,9.327643620967864990e+02,9.375000000000000000e-02
2.347584026380880769e-03,1.321692837221155118e-05,6.908400000000000000e+04,9.328774101734161377e+02,9.375000000000000000e-02
2.347581110938441219e-03,2.829913326258744232e-05,6.909200000000000000e+04,9.329717669486999512e+02,9.375000000000000000e-02
2.347578196852300424e-03,1.320020588496928438e-05,6.910000000000000000e+04,9.330927481651306152e+02,9.375000000000000000e-02
2.347575276207674103e-03,2.833692281900386458e-05,6.910800000000000000e+04,9.331895954608917236e+02,9.375000000000000000e-02
2.347572356922503732e-03,1.318350501543483977e-05,6.911600000000000000e+04,9.333034248352050781e+02,9.375000000000000000e-02
2.347569431009454994e-03,2.837503526264380309e-05,6.912400000000000000e+04,9.333983771800994873e+02,9.375000000000000000e-02
2.347566506459092261e-03,1.316682508723505326e-05,6.913200000000000000e+04,9.335143818855285645e+02,9.375000000000000000e-02
2.347563575210437001e-03,2.841347496213978538e-05,6.914000000000000000e+04,9.336147429943084717e+02,9.375000000000000000e-02
2.347560645327770659e-03,1.315016543412410184e-05,6.914800000000000000e+04,9.337256674766540527e+02,9.375000000000000000e-02
2.347557708675357662e-03,2.845224637043177458e-05,6.915600000000000000e+04,9.338363325595855713e+02,9.375000000000000000e-02
2.347554773392311958e-03,1.313352539965702655e-05,6.916400000000000000e+04,9.339328546524047852e+02,9.375000000000000000e-02
2.347551831267000351e-03,2.849135402665370484e-05,6.917200000000000000e+04,9.340431573390960693e+02,9.375000000000000000e-02
2.347548890514509004e-03,1.311690433647007639e-05,6.918000000000000000e+04,9.341483795642852783e+02,9.375000000000000000e-02
2.347545942846148738e-03,2.853080255845078737e-05,6.918800000000000000e+04,9.342535495758056641e+02,9.375000000000000000e-02
2.347542996554139328e-03,1.310030160612592824e-05,6.919600000000000000e+04,9.343646619319915771e+02,9.375000000000000000e-02
2.347540043271545591e-03,2.857059668416320539e-05,6.920400000000000000e+04,9.344754796028137207e+02,9.375000000000000000e-02
2.347537091368911803e-03,1.308371657849243741e-05,6.921200000000000000e+04,9.345705649852752686e+02,9.375000000000000000e-02
2.347534132399846374e-03,2.861074121508139017e-05,6.922000000000000000e+04,9.346763422489166260e+02,9.375000000000000000e-02
2.347531174814429349e-03,1.306714863140960281e-05,6.922800000000000000e+04,9.347731239795684814e+02,9.375000000000000000e-02
2.347528210085575873e-03,2.865124105792949454e-05,6.923600000000000000e+04,9.348891406059265137e+02,9.375000000000000000e-02
2.347525246744139489e-03,1.305059715021189638e-05,6.924400000000000000e+04,9.349838166236877441e+02,9.375000000000000000e-02
2.347522276181077897e-03,2.869210121725098664e-05,6.925200000000000000e+04,9.350990858078002930e+02,9.375000000000000000e-02
2.347519307009284916e-03,1.303406152742048172e-05,6.926000000000000000e+04,9.352059948444366455e+02,9.375000000000000000e-02
2.347516330536470602e-03,2.873332679788890808e-05,6.926800000000000000e+04,9.353162989616394043e+02,9.375000000000000000e-02
2.347513355458857517e-03,1.301754116238805153e-05,6.927600000000000000e+04,9.354204275608062744e+02,9.375000000000000000e-02
2.347510372999590117e-03,2.877492300767288267e-05,6.928400000000000000e+04,9.355228002071380615e+02,9.375000000000000000e-02
2.347507391939543733e-03,1.300103546083334913e-05,6.929200000000000000e+04,9.356369676589965820e+02,9.375000000000000000e-02
2.347504403415948040e-03,2.881689516013493784e-05,6.930000000000000000e+04,9.357398631572723389e+02,9.375000000000000000e-02
2.347501416295678586e-03,1.298454383448882814e-05,6.930800000000000000e+04,9.358359322547912598e+02,9.375000000000000000e-02
2.347498421628672026e-03,2.885924867721273237e-05,6.931600000000000000e+04,9.359444718360900879e+02,9.375000000000000000e-02
2.347495428369185400e-03,1.296806570085967160e-05,6.932400000000000000e+04,9.360544939041137695e+02,9.375000000000000000e-02
2.347492427478454612e-03,2.890198909224579312e-05,6.933200000000000000e+04,9.361587538719177246e+02,9.375000000000000000e-02
2.347489427999525924e-03,1.295160048272219094e-05,6.934000000000000000e+04,9.362700579166412354e+02,9.375000000000000000e-02
2.347486420803495972e-03,2.894512205290737390e-05,6.934800000000000000e+04,9.363730127811431885e+02,9.375000000000000000e-02
2.347483415023643091e-03,1.293514760792973687e-05,6.935600000000000000e+04,9.364849195480346680e+02,9.375000000000000000e-02
2.347480401439448836e-03,2.898865332432347473e-05,6.936400000000000000e+04,9.365951120853424072e+02,9.375000000000000000e-02
2.347477389275898566e-03,1.291870650900620989e-05,6.937200000000000000e+04,9.366910328865051270e+02,9.375000000000000000e-02
2.347474369219356913e-03,2.903258879213908416e-05,6.938000000000000000e+04,9.368006169795989990e+02,9.375000000000000000e-02
2.347471350588019399e-03,1.290227662283067274e-05,6.938800000000000000e+04,9.369143936634063721e+02,9.375000000000000000e-02
2.347468323973594603e-03,2.907693446595692297e-05,6.939600000000000000e+04,9.370135025978088379e+02,9.375000000000000000e-02
2.347465298789031679e-03,1.288585739033888810e-05,6.940400000000000000e+04,9.371178205013275146e+02,9.375000000000000000e-02
2.347462265529807156e-03,2.912169648273890828e-05,6.941200000000000000e+04,9.372326879501342773e+02,9.375000000000000000e-02
2.347459233705198080e-03,1.286944825619625383e-05,6.942000000000000000e+04,9.373402011394500732e+02,9.375000000000000000e-02
2.347456193712842143e-03,2.916688111023688429e-05,6.942800000000000000e+04,9.374387753009796143e+02,9.375000000000000000e-02
2.347453155159955410e-03,1.285304866856987821e-05,6.943600000000000000e+04,9.375535209178924561e+02,9.375000000000000000e-02
2.347450108344686145e-03,2.921249475076047894e-05,6.944400000000000000e+04,9.376516740322113037e+02,9.375000000000000000e-02
2.347447062973842188e-03,1.283665807867132616e-05,6.945200000000000000e+04,9.377640080451965332e+02,9.375000000000000000e-02
2.347444009244395793e-03,2.925854394489589707e-05,6.946000000000000000e+04,9.378602726459503174e+02,9.375000000000000000e-02
2.347440956964433594e-03,1.282027594064737231e-05,6.946800000000000000e+04,9.379494402408599854e+02,9.375000000000000000e-02
2.347437896228026216e-03,2.930503537541072532e-05,6.947600000000000000e+04,9.380457897186279297e+02,9.375000000000000000e-02
2.347434836946268606e-03,1.280390171114875793e-05,6.948400000000000000e+04,9.381614735126495361e+02,9.375000000000000000e-02
2.347431769108561210e-03,2.935197587134160814e-05,6.949200000000000000e+04,9.382623171806335449e+02,9.375000000000000000e-02
2.347428702730776275e-03,1.278753484910952524e-05,6.950000000000000000e+04,9.383741228580474854e+02,9.375000000000000000e-02
2.347425627695835619e-03,2.939937241218736918e-05,6.950800000000000000e+04,9.384688360691070557e+02,9.375000000000000000e-02
2.347422554126199837e-03,1.277117481548343095e-05,6.951600000000000000e+04,9.385850253105163574e+02,9.375000000000000000e-02
2.347419471796459867e-03,2.944723213227685863e-05,6.952400000000000000e+04,9.386820936203002930e+02,9.375000000000000000e-02
2.347416390937518641e-03,1.275482107294178421e-05,6.953200000000000000e+04,9.387929859161376953e+02,9.375000000000000000e-02
2.347413301213740165e-03,2.949556232513948743e-05,6.954000000000000000e+04,9.388925735950469971e+02,9.375000000000000000e-02
2.347410212966368360e-03,1.273847308555136739e-05,6.954800000000000000e+04,9.390092992782592773e+02,9.375000000000000000e-02
2.347407115747596543e-03,2.954437044839447081e-05,6.955600000000000000e+04,9.391164107322692871e+02,9.375000000000000000e-02
2.347404020010956417e-03,1.272213031856563568e-05,6.956400000000000000e+04,9.392187042236328125e+02,9.375000000000000000e-02
2.347400915194479583e-03,2.959366412846688412e-05,6.957200000000000000e+04,9.393323426246643066e+02,9.375000000000000000e-02
2.347397811865976989e-03,1.270579223816054109e-05,6.958000000000000000e+04,9.394334125518798828e+02,9.375000000000000000e-02
2.347394699347279783e-03,2.964345116552573282e-05,6.958800000000000000e+04,9.395305993556976318e+02,9.375000000000000000e-02
2.347391588322522964e-03,1.268945831113996487e-05,6.959600000000000000e+04,9.396280002593994141e+02,9.375000000000000000e-02
2.347388467995242985e-03,2.969373953889899677e-05,6.960400000000000000e+04,9.397404775619506836e+02,9.375000000000000000e-02
2.347385349167992706e-03,1.267312800463120746e-05,6.961200000000000000e+04,9.398421373367309570e+02,9.375000000000000000e-02
2.347382220923872800e-03,2.974453741221110874e-05,6.962000000000000000e+04,9.399443347454071045e+02,9.375000000000000000e-02
2.347379094185998976e-03,1.265680078594836888e-05,6.962800000000000000e+04,9.400588335990905762e+02,9.375000000000000000e-02
2.347375957914838232e-03,2.979585313926543894e-05,6.963600000000000000e+04,9.401559293270111084e+02,9.375000000000000000e-02
2.347372823156267888e-03,1.264047612213381249e-05,6.964400000000000000e+04,9.402591252326965332e+02,9.375000000000000000e-02
2.347369678745871331e-03,2.984769526962621845e-05,6.965200000000000000e+04,9.403663203716278076e+02,9.375000000000000000e-02
2.347366535854540897e-03,1.262415347987236399e-05,6.966000000000000000e+04,9.404820609092712402e+02,9.375000000000000000e-02
2.347363383190667445e-03,2.990007255470267524e-05,6.966800000000000000e+04,9.405871207714080811e+02,9.375000000000000000e-02
2.347360232052471581e-03,1.260783232508987534e-05,6.967600000000000000e+04,9.406875574588775635e+02,9.375000000000000000e-02
2.347357071018778968e-03,2.995299395417581193e-05,6.968400000000000000e+04,9.408011085987091064e+02,9.375000000000000000e-02
2.347353911517514619e-03,1.259151212277717072e-05,6.969200000000000000e+04,9.408962147235870361e+02,9.375000000000000000e-02
2.347350741995507355e-03,3.000646864225460132e-05,6.970000000000000000e+04,9.409982662200927734e+02,9.375000000000000000e-02
2.347347574012819110e-03,1.257519233677048705e-05,6.970800000000000000e+04,9.411113121509552002e+02,9.375000000000000000e-02
2.347344395881788195e-03,3.006050601460887313e-05,6.971600000000000000e+04,9.412118225097656250e+02,9.375000000000000000e-02
2.347341219297111037e-03,1.255887242926937510e-05,6.972400000000000000e+04,9.413246142864227295e+02,9.375000000000000000e-02
2.347338032434075853e-03,3.011511569535072559e-05,6.973200000000000000e+04,9.414290864467620850e+02,9.375000000000000000e-02
2.347334847124576615e-03,1.254255186082855096e-05,6.974000000000000000e+04,9.415272095203399658e+02,9.375000000000000000e-02
2.347331651404223340e-03,3.017030754424784104e-05,6.974800000000000000e+04,9.416443035602569580e+02,9.375000000000000000e-02
2.347328457244738688e-03,1.252623009000230659e-05,6.975600000000000000e+04,9.417410185337066650e+02,9.375000000000000000e-02
2.347325252539357414e-03,3.022609166442541086e-05,6.976400000000000000e+04,9.418507721424102783e+02,9.375000000000000000e-02
2.347322049402330961e-03,1.250990657291632446e-05,6.977200000000000000e+04,9.419474186897277832e+02,9.375000000000000000e-02
2.347318835581747171e-03,3.028247841027936459e-05,6.978000000000000000e+04,9.420626316070556641e+02,9.375000000000000000e-02
2.347315623337164862e-03,1.249358076328631398e-05,6.978800000000000000e+04,9.421671490669250488e+02,9.375000000000000000e-02
2.347312400268676547e-03,3.033947839551290671e-05,6.979600000000000000e+04,9.422658960819244385e+02,9.375000000000000000e-02
2.347309178783996402e-03,1.247725211186150915e-05,6.980400000000000000e+04,9.423787944316864014e+02,9.375000000000000000e-02
2.347305946332299900e-03,3.039710250181704582e-05,6.981200000000000000e+04,9.424742598533630371e+02,9.375000000000000000e-02
2.347302715472382624e-03,1.246092006634613338e-05,6.982000000000000000e+04,9.425969831943511963e+02,9.375000000000000000e-02
2.347299473499500633e-03,3.045536188777558419e-05,6.982800000000000000e+04,9.427013845443725586e+02,9.375000000000000000e-02
2.347296233126540226e-03,1.244458407097834958e-05,6.983600000000000000e+04,9.427974963188171387e+02,9.375000000000000000e-02
2.347292981491747206e-03,3.051426799802266869e-05,6.984400000000000000e+04,9.429079387187957764e+02,9.375000000000000000e-02
2.347289731465189867e-03,1.242824356634230352e-05,6.985200000000000000e+04,9.430052778720855713e+02,9.375000000000000000e-02
2.347286470024932681e-03,3.057383257305646378e-05,6.986000000000000000e+04,9.431265406608581543e+02,9.375000000000000000e-02
2.347283210201404381e-03,1.241189798904173323e-05,6.986800000000000000e+04,9.432181873321533203e+02,9.375000000000000000e-02
2.347279938809222928e-03,3.063406765900435376e-05,6.987600000000000000e+04,9.433290722370147705e+02,9.375000000000000000e-02
2.347276669042443979e-03,1.239554677145888147e-05,6.988400000000000000e+04,9.434297454357147217e+02,9.375000000000000000e-02
2.347273387548884458e-03,3.069498561834966638e-05,6.989200000000000000e+04,9.435254015922546387e+02,9.375000000000000000e-02
2.347270107689589710e-03,1.237918934131658129e-05,6.990000000000000000e+04,9.436456379890441895e+02,9.375000000000000000e-02
2.347266815942120922e-03,3.075659914074703336e-05,6.990800000000000000e+04,9.437420608997344971e+02,9.375000000000000000e-02
2.347263525837969995e-03,1.236282512150176834e-05,6.991600000000000000e+04,9.438533570766448975e+02,9.375000000000000000e-02
2.347260223680891836e-03,3.081892125438908802e-05,6.992400000000000000e+04,9.439501979351043701e+02,9.375000000000000000e-02
2.347256923176378046e-03,1.234645352974473483e-05,6.993200000000000000e+04,9.440669796466827393e+02,9.375000000000000000e-02
2.347253610450726093e-03,3.088196533789325812e-05,6.994000000000000000e+04,9.441735610961914062e+02,9.375000000000000000e-02
2.347250299387089283e-03,1.233007397826887299e-05,6.994800000000000000e+04,9.442712335586547852e+02,9.375000000000000000e-02
2.347246975930539388e-03,3.094574513265992236e-05,6.995600000000000000e+04,9.443830628395080566e+02,9.375000000000000000e-02
2.347243654145660108e-03,1.231368587341200556e-05,6.996400000000000000e+04,9.444933435916900635e+02,9.375000000000000000e-02
2.347240319792426918e-03,3.101027475593038545e-05,6.997200000000000000e+04,9.445887920856475830e+02,9.375000000000000000e-02
2.347236987120732317e-03,1.229728861544520208e-05,6.998000000000000000e+04,9.446956582069396973e+02,9.375000000000000000e-02
2.347233641701464320e-03,3.107556871402010777e-05,6.998800000000000000e+04,9.448100464344024658e+02,9.375000000000000000e-02
2.347230297973820594e-03,1.228088159810577745e-05,6.999600000000000000e+04,9.449196245670318604e+02,9.375000000000000000e-02
2.347226941315492567e-03,3.114164191669123493e-05,7.000400000000000000e+04,9.450153470039367676e+02,9.375000000000000000e-02
2.347223586359097405e-03,1.226446420826723194e-05,7.001200000000000000e+04,9.451189513206481934e+02,9.375000000000000000e-02
2.347220218284894189e-03,3.120850969177919659e-05,7.002000000000000000e+04,9.452348778247833252e+02,9.375000000000000000e-02
2.347216851923161849e-03,1.224803582566875805e-05,7.002800000000000000e+04,9.453343706130981445e+02,9.375000000000000000e-02
2.347213472252365155e-03,3.127618780058366105e-05,7.003600000000000000e+04,9.454403812885284424e+02,9.375000000000000000e-02
2.347210094304811971e-03,1.223159582245764450e-05,7.004400000000000000e+04,9.455508854389190674e+02,9.375000000000000000e-02
2.347206702852673316e-03,3.134469245402109438e-05,7.005200000000000000e+04,9.456621205806732178e+02,9.375000000000000000e-02
2.347203313134793232e-03,1.221514356288924356e-05,7.006000000000000000e+04,9.457693221569061279e+02,9.375000000000000000e-02
2.347199909712410770e-03,3.141404032937257371e-05,7.006800000000000000e+04,9.458717391490936279e+02,9.375000000000000000e-02
2.347196508035550005e-03,1.219867840283597492e-05,7.007600000000000000e+04,9.459696502685546875e+02,9.375000000000000000e-02
2.347193092449733221e-03,3.148424858804946979e-05,7.008400000000000000e+04,9.460776505470275879e+02,9.375000000000000000e-02
2.347189678620957131e-03,1.218219968949571253e-05,7.009200000000000000e+04,9.461882746219635010e+02,9.375000000000000000e-02
2.347186250674091965e-03,3.155533489402364389e-05,7.010000000000000000e+04,9.462943651676177979e+02,9.375000000000000000e-02
2.347182824496047999e-03,1.216570676095882542e-05,7.010800000000000000e+04,9.463988463878631592e+02,9.375000000000000000e-02
2.347179383985949826e-03,3.162731743311456418e-05,7.011600000000000000e+04,9.464937460422515869e+02,9.375000000000000000e-02
2.347175945256725280e-03,1.214919894577145597e-05,7.012400000000000000e+04,9.466037852764129639e+02,9.375000000000000000e-02
2.347172491976492331e-03,3.170021493322839229e-05,7.013200000000000000e+04,9.467163772583007812e+02,9.375000000000000000e-02
2.347169040489462989e-03,1.213267556244930776e-05,7.014000000000000000e+04,9.468252797126770020e+02,9.375000000000000000e-02
2.347165574227320656e-03,3.177404668572764878e-05,7.014800000000000000e+04,9.469229683876037598e+02,9.375000000000000000e-02
2.347162109770996839e-03,1.211613591913968620e-05,7.015600000000000000e+04,9.470340237617492676e+02,9.375000000000000000e-02
2.347158630310134612e-03,3.184883256755347079e-05,7.016400000000000000e+04,9.471380493640899658e+02,9.375000000000000000e-02
2.347155152667999845e-03,1.209957931307252125e-05,7.017200000000000000e+04,9.472546048164367676e+02,9.375000000000000000e-02
2.347151659786401307e-03,3.192459306453856760e-05,7.018000000000000000e+04,9.473464958667755127e+02,9.375000000000000000e-02
2.347148168736741883e-03,1.208300503010386743e-05,7.018800000000000000e+04,9.474559223651885986e+02,9.375000000000000000e-02
2.347144662207009506e-03,3.200134929611483969e-05,7.019600000000000000e+04,9.475692114830017090e+02,9.375000000000000000e-02
2.347141157522741883e-03,1.206641234425867210e-05,7.020400000000000000e+04,9.476689097881317139e+02,9.375000000000000000e-02
2.347137637111911847e-03,3.207912304103361544e-05,7.021200000000000000e+04,9.477824218273162842e+02,9.375000000000000000e-02
2.347134118560394427e-03,1.204980051711933455e-05,7.022000000000000000e+04,9.478928036689758301e+02,9.375000000000000000e-02
2.347130584029745795e-03,3.215793676414600052e-05,7.022800000000000000e+04,9.479918019771575928e+02,9.375000000000000000e-02
2.347127051372588542e-03,1.203316879737859793e-05,7.023600000000000000e+04,9.481034367084503174e+02,9.375000000000000000e-02
2.347123502477442905e-03,3.223781364510903448e-05,7.024400000000000000e+04,9.482065961360931396e+02,9.375000000000000000e-02
2.347119955470307849e-03,1.201651642024703283e-05,7.025200000000000000e+04,9.483032958507537842e+02,9.375000000000000000e-02
2.347116391959816820e-03,3.231877760810670131e-05,7.026000000000000000e+04,9.484223785400390625e+02,9.375000000000000000e-02
2.347112830352209023e-03,1.199984260691548977e-05,7.026800000000000000e+04,9.485137262344360352e+02,9.375000000000000000e-02
2.347109251969138263e-03,3.240085335336234689e-05,7.027600000000000000e+04,9.486253445148468018e+02,9.375000000000000000e-02
2.347105675504184644e-03,1.198314656384550587e-05,7.028400000000000000e+04,9.487389614582061768e+02,9.375000000000000000e-02
2.347102081984680545e-03,3.248406638996718915e-05,7.029200000000000000e+04,9.488353061676025391e+02,9.375000000000000000e-02
2.347098490398905665e-03,1.196642748227981803e-05,7.030000000000000000e+04,9.489528119564056396e+02,9.375000000000000000e-02
2.347094881472259857e-03,3.256844307115782408e-05,7.030800000000000000e+04,9.490492475032806396e+02,9.375000000000000000e-02
2.347091274495341322e-03,1.194968453755975605e-05,7.031600000000000000e+04,9.491586735248565674e+02,9.375000000000000000e-02
2.347087649883736974e-03,3.265401063059365750e-05,7.032400000000000000e+04,9.492612109184265137e+02,9.375000000000000000e-02
2.347084027238259540e-03,1.193291688835800015e-05,7.033200000000000000e+04,9.493594682216644287e+02,9.375000000000000000e-02
2.347080386656509848e-03,3.274079722119663867e-05,7.034000000000000000e+04,9.494638326168060303e+02,9.375000000000000000e-02
2.347076748057699142e-03,1.191612367612438938e-05,7.034800000000000000e+04,9.495635838508605957e+02,9.375000000000000000e-02
2.347073091212971939e-03,3.282883195588015513e-05,7.035600000000000000e+04,9.496630518436431885e+02,9.375000000000000000e-02
2.347069436368420803e-03,1.189930402418385181e-05,7.036400000000000000e+04,9.497792539596557617e+02,9.375000000000000000e-02
2.347065762959950168e-03,3.291814495064047865e-05,7.037200000000000000e+04,9.498907074928283691e+02,9.375000000000000000e-02
2.347062091569334166e-03,1.188245703708966104e-05,7.038000000000000000e+04,9.499932990074157715e+02,9.375000000000000000e-02
2.347058401288116408e-03,3.300876736988296866e-05,7.038800000000000000e+04,9.500907113552093506e+02,9.375000000000000000e-02
2.347054713042887649e-03,1.186558179983989171e-05,7.039600000000000000e+04,9.502021687030792236e+02,9.375000000000000000e-02
2.347051005571364722e-03,3.310073147437827239e-05,7.040400000000000000e+04,9.503001968860626221e+02,9.375000000000000000e-02
2.347047300154438305e-03,1.184867737687672975e-05,7.041200000000000000e+04,9.504155128002166748e+02,9.375000000000000000e-02
2.347043575166165609e-03,3.319407067216064306e-05,7.042000000000000000e+04,9.505094771385192871e+02,9.375000000000000000e-02
2.347039852251584825e-03,1.183174281142472616e-05,7.042800000000000000e+04,9.506275570392608643e+02,9.375000000000000000e-02
2.347036109410880790e-03,3.328881957193460730e-05,7.043600000000000000e+04,9.507227399349212646e+02,9.375000000000000000e-02
2.347032368663469742e-03,1.181477712435134627e-05,7.044400000000000000e+04,9.508274714946746826e+02,9.375000000000000000e-02
2.347028607625048068e-03,3.338501403976400710e-05,7.045200000000000000e+04,9.509350662231445312e+02,9.375000000000000000e-02
2.347024848700044342e-03,1.179777931345021724e-05,7.046000000000000000e+04,9.510276868343353271e+02,9.375000000000000000e-02
2.347021069108628458e-03,3.348269125946958257e-05,7.046800000000000000e+04,9.511474430561065674e+02,9.375000000000000000e-02
2.347017291651297584e-03,1.178074835223172596e-05,7.047600000000000000e+04,9.512387864589691162e+02,9.375000000000000000e-02
2.347013493141213419e-03,3.358188979584329141e-05,7.048400000000000000e+04,9.513504376411437988e+02,9.375000000000000000e-02
2.347009696786443375e-03,1.176368318893055222e-05,7.049200000000000000e+04,9.514663085937500000e+02,9.375000000000000000e-02
2.347005878981193051e-03,3.368264966253745762e-05,7.050000000000000000e+04,9.515728099346160889e+02,9.375000000000000000e-02
2.347002063353067960e-03,1.174658274542745337e-05,7.050800000000000000e+04,9.516740384101867676e+02,9.375000000000000000e-02
2.346998225864877028e-03,3.378501239319500017e-05,7.051600000000000000e+04,9.517900967597961426e+02,9.375000000000000000e-02
2.346994390576229161e-03,1.172944591608443648e-05,7.052400000000000000e+04,9.518909978866577148e+02,9.375000000000000000e-02
2.346990533005574760e-03,3.388902111764036508e-05,7.053200000000000000e+04,9.519842736721038818e+02,9.375000000000000000e-02
2.346986677657507923e-03,1.171227156645099343e-05,7.054000000000000000e+04,9.521047239303588867e+02,9.375000000000000000e-02
2.346982799592618740e-03,3.399472064264259910e-05,7.054800000000000000e+04,9.522093951702117920e+02,9.375000000000000000e-02
2.346978923774012578e-03,1.169505853201404633e-05,7.055600000000000000e+04,9.523144521713256836e+02,9.375000000000000000e-02
2.346975024790339329e-03,3.410215753738946471e-05,7.056400000000000000e+04,9.524210989475250244e+02,9.375000000000000000e-02
2.346971128077320664e-03,1.167780561692746917e-05,7.057200000000000000e+04,9.525281581878662109e+02,9.375000000000000000e-02
2.346967207736980546e-03,3.421138022496071006e-05,7.058000000000000000e+04,9.526375408172607422e+02,9.375000000000000000e-02
2.346963289692370440e-03,1.166051159243564610e-05,7.058800000000000000e+04,9.527422862052917480e+02,9.375000000000000000e-02
2.346959347543558626e-03,3.432243907926738481e-05,7.059600000000000000e+04,9.528476090431213379e+02,9.375000000000000000e-02
2.346955407716283439e-03,1.164317519543032713e-05,7.060400000000000000e+04,9.529550499916076660e+02,9.375000000000000000e-02
2.346951443292652050e-03,3.443538652858114685e-05,7.061200000000000000e+04,9.530535168647766113e+02,9.375000000000000000e-02
2.346947481217124577e-03,1.162579512691427131e-05,7.062000000000000000e+04,9.531663706302642822e+02,9.375000000000000000e-02
2.346943494037124784e-03,3.455027716543855582e-05,7.062800000000000000e+04,9.532638082504272461e+02,9.375000000000000000e-02
2.346939509232588532e-03,1.160837005029726715e-05,7.063600000000000000e+04,9.533831422328948975e+02,9.375000000000000000e-02
2.346935498798775801e-03,3.466716786484946074e-05,7.064400000000000000e+04,9.534858162403106689e+02,9.375000000000000000e-02
2.346931490768608929e-03,1.159089858951730348e-05,7.065200000000000000e+04,9.535953865051269531e+02,9.375000000000000000e-02
2.346927456566906198e-03,3.478611790921243182e-05,7.066000000000000000e+04,9.537014713287353516e+02,9.375000000000000000e-02
2.346923424797890331e-03,1.157337932740578732e-05,7.066800000000000000e+04,9.538052086830139160e+02,9.375000000000000000e-02
2.346919366296805649e-03,3.490718912319999354e-05,7.067600000000000000e+04,9.539082808494567871e+02,9.375000000000000000e-02
2.346915310258344389e-03,1.155581080335638729e-05,7.068400000000000000e+04,9.540086071491241455e+02,9.375000000000000000e-02
2.346911226908144753e-03,3.503044601627567885e-05,7.069200000000000000e+04,9.541087689399719238e+02,9.375000000000000000e-02
2.346907146051437944e-03,1.153819151169740557e-05,7.070000000000000000e+04,9.542217137813568115e+02,9.375000000000000000e-02
2.346903037283270231e-03,3.515595593777499439e-05,7.070800000000000000e+04,9.543238990306854248e+02,9.375000000000000000e-02
2.346898931040438795e-03,1.152051989883512709e-05,7.071600000000000000e+04,9.544227426052093506e+02,9.375000000000000000e-02
2.346894796265395610e-03,3.528378923911024438e-05,7.072400000000000000e+04,9.545454816818237305e+02,9.375000000000000000e-02
2.346890664048549568e-03,1.150279436185530887e-05,7.073200000000000000e+04,9.546390705108642578e+02,9.375000000000000000e-02
2.346886502656676116e-03,3.541401945415743180e-05,7.074000000000000000e+04,9.547484338283538818e+02,9.375000000000000000e-02
2.346882343856922758e-03,1.148501324447173670e-05,7.074800000000000000e+04,9.548646101951599121e+02,9.375000000000000000e-02
2.346878155216164732e-03,3.554672348181880096e-05,7.075600000000000000e+04,9.549632503986358643e+02,9.375000000000000000e-02
2.346873969202559109e-03,1.146717483685098252e-05,7.076400000000000000e+04,9.550780541896820068e+02,9.375000000000000000e-02
2.346869752657632525e-03,3.568198180094922826e-05,7.077200000000000000e+04,9.551794245243072510e+02,9.375000000000000000e-02
2.346865538776053348e-03,1.144927736870131011e-05,7.078000000000000000e+04,9.552911224365234375e+02,9.375000000000000000e-02
2.346861293647253648e-03,3.581987866953342440e-05,7.078800000000000000e+04,9.553865149021148682e+02,9.375000000000000000e-02
2.346857051219211100e-03,1.143131901320169503e-05,7.079600000000000000e+04,9.554991290569305420e+02,9.375000000000000000e-02
2.346852776801125126e-03,3.596050239402969937e-05,7.080400000000000000e+04,9.556090726852416992e+02,9.375000000000000000e-02
2.346848505122480638e-03,1.141329787177902813e-05,7.081200000000000000e+04,9.557138001918792725e+02,9.375000000000000000e-02
2.346844200682639617e-03,3.610394552347302396e-05,7.082000000000000000e+04,9.558121087551116943e+02,9.375000000000000000e-02
2.346839899022257550e-03,1.139521199178724825e-05,7.082800000000000000e+04,9.559248008728027344e+02,9.375000000000000000e-02
2.346835563799646099e-03,3.625030522929020729e-05,7.083600000000000000e+04,9.560349209308624268e+02,9.375000000000000000e-02
2.346831231397916630e-03,1.137705932526352427e-05,7.084400000000000000e+04,9.561448721885681152e+02,9.375000000000000000e-02
2.346826864601477859e-03,3.639968340927611843e-05,7.085200000000000000e+04,9.562434523105621338e+02,9.375000000000000000e-02
2.346822500668799098e-03,1.135883779307422780e-05,7.086000000000000000e+04,9.563456294536590576e+02,9.375000000000000000e-02
2.346818101475641773e-03,3.655218735727253055e-05,7.086800000000000000e+04,9.564620664119720459e+02,9.375000000000000000e-02
2.346813705190689374e-03,1.134054515584599247e-05,7.087600000000000000e+04,9.565576641559600830e+02,9.375000000000000000e-02
2.346809272744527965e-03,3.670792945775052383e-05,7.088400000000000000e+04,9.566751279830932617e+02,9.375000000000000000e-02
2.346804843252591963e-03,1.132217924205190160e-05,7.089200000000000000e+04,9.567734272480010986e+02,9.375000000000000000e-02
2.346800376661390460e-03,3.686702878685973463e-05,7.090000000000000000e+04,9.568844997882843018e+02,9.375000000000000000e-02
2.346795913072231583e-03,1.130373750423748641e-05,7.090800000000000000e+04,9.569951999187469482e+02,9.375000000000000000e-02
2.346791411406983115e-03,3.702960916282551610e-05,7.091600000000000000e+04,9.570912189483642578e+02,9.375000000000000000e-02
2.346786912793215156e-03,1.128521785731451418e-05,7.092400000000000000e+04,9.571995484828948975e+02,9.375000000000000000e-02
2.346782375084078762e-03,3.719580413881013798e-05,7.093200000000000000e+04,9.573199200630187988e+02,9.375000000000000000e-02
2.346777840478104192e-03,1.126661703511768073e-05,7.094000000000000000e+04,9.574149179458618164e+02,9.375000000000000000e-02
2.346773265715324224e-03,3.736574837126716329e-05,7.094800000000000000e+04,9.575313007831573486e+02,9.375000000000000000e-02
2.346768694108687138e-03,1.124793384672480660e-05,7.095600000000000000e+04,9.576340577602386475e+02,9.375000000000000000e-02
2.346764081233438694e-03,3.753959588809822450e-05,7.096400000000000000e+04,9.577384262084960938e+02,9.375000000000000000e-02
2.346759471570892923e-03,1.122916270835779585e-05,7.097200000000000000e+04,9.578492531776428223e+02,9.375000000000000000e-02
2.346754819486555378e-03,3.771748213262018240e-05,7.098000000000000000e+04,9.579503951072692871e+02,9.375000000000000000e-02
2.346750170670872278e-03,1.121030725660750909e-05,7.098800000000000000e+04,9.580545799732208252e+02,9.375000000000000000e-02
2.346745478212966095e-03,3.789959358500602195e-05,7.099600000000000000e+04,9.581522512435913086e+02,9.375000000000000000e-02
2.346740789089006313e-03,1.119135405323976813e-05,7.100400000000000000e+04,9.582666954994201660e+02,9.375000000000000000e-02
2.346736055090351859e-03,3.808597231083854463e-05,7.101200000000000000e+04,9.583646433353424072e+02,9.375000000000000000e-02
2.346731324483135143e-03,1.117233747700512800e-05,7.102000000000000000e+04,9.584769828319549561e+02,9.375000000000000000e-02
2.346726547675004673e-03,3.827668865873241324e-05,7.102800000000000000e+04,9.585817365646362305e+02,9.375000000000000000e-02
2.346721774363504272e-03,1.115324728247306408e-05,7.103600000000000000e+04,9.586794044971466064e+02,9.375000000000000000e-02
2.346716953843708438e-03,3.847022238043161751e-05,7.104400000000000000e+04,9.587852320671081543e+02,9.375000000000000000e-02
2.346712136940913400e-03,1.113446864410607314e-05,7.105200000000000000e+04,9.588994705677032471e+02,9.375000000000000000e-02
2.346707272467460879e-03,3.866058407577242670e-05,7.106000000000000000e+04,9.590011990070343018e+02,9.375000000000000000e-02
2.346702412282945620e-03,1.111706187516659330e-05,7.106800000000000000e+04,9.591155254840850830e+02,9.375000000000000000e-02
2.346697510774364663e-03,3.880929307230321563e-05,7.107600000000000000e+04,9.592205030918121338e+02,9.375000000000000000e-02
2.346692616017210381e-03,1.110890627064258602e-05,7.108400000000000000e+04,9.593285281658172607e+02,9.375000000000000000e-02
2.346687715137936794e-03,3.872382072347614097e-05,7.109200000000000000e+04,9.594280512332916260e+02,9.375000000000000000e-02
2.346682835506575492e-03,1.114668585879478254e-05,7.110000000000000000e+04,9.595414178371429443e+02,9.375000000000000000e-02
2.346678139449890916e-03,3.743747883474427636e-05,7.110800000000000000e+04,9.596415536403656006e+02,9.375000000000000000e-02
2.346673528872435938e-03,1.139951570067551435e-05,7.111600000000000000e+04,9.597401874065399170e+02,9.375000000000000000e-02
2.346669662552188038e-03,3.240354632170863079e-05,7.112400000000000000e+04,9.598455371856689453e+02,9.375000000000000000e-02
2.346666046149833377e-03,1.203706471506980518e-05,7.113200000000000000e+04,9.599571046829223633e+02,9.375000000000000000e-02
2.346663352249799342e-03,2.559099279747920327e-05,7.114000000000000000e+04,9.600535619258880615e+02,9.375000000000000000e-02
2.346660919118670908e-03,1.229109970423812439e-05,7.114800000000000000e+04,9.601717464923858643e+02,9.375000000000000000e-02
2.346658782704670772e-03,2.309798123736939550e-05,7.115600000000000000e+04,9.602751345634460449e+02,9.375000000000000000e-02
2.346656733876117343e-03,1.223964689427893192e-05,7.116400000000000000e+04,9.603748555183410645e+02,9.375000000000000000e-02
2.346654727899811273e-03,2.272146093132550873e-05,7.117200000000000000e+04,9.604868090152740479e+02,9.375000000000000000e-02
2.346652735604384116e-03,1.221717647202722776e-05,7.118000000000000000e+04,9.606001470088958740e+02,9.375000000000000000e-02
2.346650746272751532e-03,2.269247844952455232e-05,7.118800000000000000e+04,9.606929550170898438e+02,9.375000000000000000e-02
2.346648759199929275e-03,1.220062828066841552e-05,7.119600000000000000e+04,9.608062288761138916e+02,9.375000000000000000e-02
2.346646770246947795e-03,2.270687964500360580e-05,7.120400000000000000e+04,9.609108436107635498e+02,9.375000000000000000e-02
2.346644782058906076e-03,1.218603488580425874e-05,7.121200000000000000e+04,9.610219562053680420e+02,9.375000000000000000e-02
2.346642791309055086e-03,2.272701523839501959e-05,7.122000000000000000e+04,9.611184086799621582e+02,9.375000000000000000e-02
2.346640801157877550e-03,1.217141903908515156e-05,7.122800000000000000e+04,9.612369384765625000e+02,9.375000000000000000e-02
2.346638808365413085e-03,2.274787726047834875e-05,7.123600000000000000e+04,9.613401770591735840e+02,9.375000000000000000e-02
2.346636816143661368e-03,1.215702251814889270e-05,7.124400000000000000e+04,9.614476687908172607e+02,9.375000000000000000e-02
2.346634821244662338e-03,2.276896721827862674e-05,7.125200000000000000e+04,9.615498416423797607e+02,9.375000000000000000e-02
2.346632826914976135e-03,1.214270205939991535e-05,7.126000000000000000e+04,9.616524362564086914e+02,9.375000000000000000e-02
2.346630829888742518e-03,2.279017753767888428e-05,7.126800000000000000e+04,9.617540504932403564e+02,9.375000000000000000e-02
2.346628833430480787e-03,1.212849674242009726e-05,7.127600000000000000e+04,9.618674299716949463e+02,9.375000000000000000e-02
2.346626834254239569e-03,2.281151165765620096e-05,7.128400000000000000e+04,9.619746894836425781e+02,9.375000000000000000e-02
2.346624835645864417e-03,1.211438746144835883e-05,7.129200000000000000e+04,9.620704653263092041e+02,9.375000000000000000e-02
2.346622834299123307e-03,2.283296490730115879e-05,7.130000000000000000e+04,9.621903963088989258e+02,9.375000000000000000e-02
2.346620833519882238e-03,1.210037668367118766e-05,7.130800000000000000e+04,9.622915463447570801e+02,9.375000000000000000e-02
2.346618829981298934e-03,2.285453975779781568e-05,7.131600000000000000e+04,9.623874204158782959e+02,9.375000000000000000e-02
2.346616827009998397e-03,1.208645941300389664e-05,7.132400000000000000e+04,9.625050196647644043e+02,9.375000000000000000e-02
2.346614821258325139e-03,2.287623662036515664e-05,7.133200000000000000e+04,9.626047186851501465e+02,9.375000000000000000e-02
2.346612816073695689e-03,1.207263351463143221e-05,7.134000000000000000e+04,9.627158238887786865e+02,9.375000000000000000e-02
2.346610808087399788e-03,2.289805676493101590e-05,7.134800000000000000e+04,9.628175079822540283e+02,9.375000000000000000e-02
2.346608800667946901e-03,1.205889596472033719e-05,7.135600000000000000e+04,9.629321253299713135e+02,9.375000000000000000e-02
2.346606790425342579e-03,2.292000117251397404e-05,7.136400000000000000e+04,9.630393047332763672e+02,9.375000000000000000e-02
2.346604780749398256e-03,1.204524420848825240e-05,7.137200000000000000e+04,9.631473574638366699e+02,9.375000000000000000e-02
2.346602768228594170e-03,2.294207095683197800e-05,7.138000000000000000e+04,9.632499988079071045e+02,9.375000000000000000e-02
2.346600756274289622e-03,1.203167565477099853e-05,7.138800000000000000e+04,9.633579890727996826e+02,9.375000000000000000e-02
2.346598741453203608e-03,2.296426720424036140e-05,7.139600000000000000e+04,9.634714488983154297e+02,9.375000000000000000e-02
2.346596727198475753e-03,1.201818785656210247e-05,7.140400000000000000e+04,9.635763287544250488e+02,9.375000000000000000e-02
2.346594710054822688e-03,2.298659103474845244e-05,7.141200000000000000e+04,9.636776697635650635e+02,9.375000000000000000e-02
2.346592693477410254e-03,1.200477843779208280e-05,7.142000000000000000e+04,9.637829711437225342e+02,9.375000000000000000e-02
2.346590673988705085e-03,2.300904357900257504e-05,7.142800000000000000e+04,9.638896408081054688e+02,9.375000000000000000e-02
2.346588655066142535e-03,1.199144511505388606e-05,7.143600000000000000e+04,9.639863986968994141e+02,9.375000000000000000e-02
2.346586633209692043e-03,2.303162598743008457e-05,7.144400000000000000e+04,9.640916626453399658e+02,9.375000000000000000e-02
2.346584611919308276e-03,1.197818568409295519e-05,7.145200000000000000e+04,9.641961383819580078e+02,9.375000000000000000e-02
2.346582587672211076e-03,2.305433942708213048e-05,7.146000000000000000e+04,9.643026709556579590e+02,9.375000000000000000e-02
2.346580563991125089e-03,1.196499801982253878e-05,7.146800000000000000e+04,9.643973784446716309e+02,9.375000000000000000e-02
2.346578537330266424e-03,2.307718508317173264e-05,7.147600000000000000e+04,9.645171997547149658e+02,9.375000000000000000e-02
2.346576511235384278e-03,1.195188007136216852e-05,7.148400000000000000e+04,9.646135013103485107e+02,9.375000000000000000e-02
2.346574482137432117e-03,2.310016415880219201e-05,7.149200000000000000e+04,9.647266964912414551e+02,9.375000000000000000e-02
2.346572453605441297e-03,1.193882985940723390e-05,7.150000000000000000e+04,9.648349781036376953e+02,9.375000000000000000e-02
2.346570422046845468e-03,2.312327787552869389e-05,7.150800000000000000e+04,9.649272339344024658e+02,9.375000000000000000e-02
2.346568391054215750e-03,1.192584547277598638e-05,7.151600000000000000e+04,9.650422306060791016e+02,9.375000000000000000e-02
2.346566357011200567e-03,2.314652747340070359e-05,7.152400000000000000e+04,9.651511454582214355e+02,9.375000000000000000e-02
2.346564323534176648e-03,1.191292506561142193e-05,7.153200000000000000e+04,9.652492074966430664e+02,9.375000000000000000e-02
2.346562286982738742e-03,2.316991421133140827e-05,7.154000000000000000e+04,9.653585951328277588e+02,9.375000000000000000e-02
2.346560250997338937e-03,1.190006685450988338e-05,7.154800000000000000e+04,9.654619941711425781e+02,9.375000000000000000e-02
2.346558211913245089e-03,2.319343936746101961e-05,7.155600000000000000e+04,9.655770792961120605e+02,9.375000000000000000e-02
2.346556173395254394e-03,1.188726911586345901e-05,7.156400000000000000e+04,9.656812813282012939e+02,9.375000000000000000e-02
2.346554131754035460e-03,2.321710423929171629e-05,7.157200000000000000e+04,9.657772798538208008e+02,9.375000000000000000e-02
2.346552090679005984e-03,1.187453018309802828e-05,7.158000000000000000e+04,9.658912491798400879e+02,9.375000000000000000e-02
2.346550046455954299e-03,2.324091014406730107e-05,7.158800000000000000e+04,9.660032279491424561e+02,9.375000000000000000e-02
2.346548002799197022e-03,1.186184844466379140e-05,7.159600000000000000e+04,9.661004364490509033e+02,9.375000000000000000e-02
2.346545955969362926e-03,2.326485841903573362e-05,7.160400000000000000e+04,9.662132973670959473e+02,9.375000000000000000e-02
2.346543909705949005e-03,1.184922234139525906e-05,7.161200000000000000e+04,9.663132426738739014e+02,9.375000000000000000e-02
2.346541860244133037e-03,2.328895042178739141e-05,7.162000000000000000e+04,9.664287509918212891e+02,9.375000000000000000e-02
2.346539811348883828e-03,1.183665036439492704e-05,7.162800000000000000e+04,9.665330343246459961e+02,9.375000000000000000e-02
2.346537759229639763e-03,2.331318753060783181e-05,7.163600000000000000e+04,9.666404445171356201e+02,9.375000000000000000e-02
2.346535707677128123e-03,1.182413105302400226e-05,7.164400000000000000e+04,9.667465376853942871e+02,9.375000000000000000e-02
2.346533652874751262e-03,2.333757114464937051e-05,7.165200000000000000e+04,9.668511481285095215e+02,9.375000000000000000e-02
2.346531598639292442e-03,1.181166299272585677e-05,7.166000000000000000e+04,9.669576239585876465e+02,9.375000000000000000e-02
2.346529541127822215e-03,2.336210268442065637e-05,7.166800000000000000e+04,9.670577776432037354e+02,9.375000000000000000e-02
2.346527484183474292e-03,1.179924481333878890e-05,7.167600000000000000e+04,9.671667969226837158e+02,9.375000000000000000e-02
2.346525423936684715e-03,2.338678359212491539e-05,7.168400000000000000e+04,9.672724018096923828e+02,9.375000000000000000e-02
2.346523364257241655e-03,1.178687518707898885e-05,7.169200000000000000e+04,9.673760159015655518e+02,9.375000000000000000e-02
2.346521301248638731e-03,2.341161533188535637e-05,7.170000000000000000e+04,9.674739987850189209e+02,9.375000000000000000e-02
2.346519238807626920e-03,1.177455282707314550e-05,7.170800000000000000e+04,9.675730693340301514e+02,9.375000000000000000e-02
2.346517173010444733e-03,2.343659939014544139e-05,7.171600000000000000e+04,9.676970427036285400e+02,9.375000000000000000e-02
2.346515107781118204e-03,1.176227648545280026e-05,7.172400000000000000e+04,9.678052096366882324e+02,9.375000000000000000e-02
2.346513039168315017e-03,2.346173727609055575e-05,7.173200000000000000e+04,9.679112994670867920e+02,9.375000000000000000e-02
2.346510971123651548e-03,1.175004495189401136e-05,7.174000000000000000e+04,9.680176129341125488e+02,9.375000000000000000e-02
2.346508899667902864e-03,2.348703052197660934e-05,7.174800000000000000e+04,9.681232287883758545e+02,9.375000000000000000e-02
2.346506828780598342e-03,1.173785705210313679e-05,7.175600000000000000e+04,9.682223849296569824e+02,9.375000000000000000e-02
2.346504754454295169e-03,2.351248068351221448e-05,7.176400000000000000e+04,9.683116142749786377e+02,9.375000000000000000e-02
2.346502680696759685e-03,1.172571164646637922e-05,7.177200000000000000e+04,9.684169976711273193e+02,9.375000000000000000e-02
2.346500603472001165e-03,2.353808934025441638e-05,7.178000000000000000e+04,9.685129454135894775e+02,9.375000000000000000e-02
2.346498526816354242e-03,1.171360762851887047e-05,7.178800000000000000e+04,9.686244835853576660e+02,9.375000000000000000e-02
2.346496446664944179e-03,2.356385809603690550e-05,7.179600000000000000e+04,9.687290244102478027e+02,9.375000000000000000e-02
2.346494367083010440e-03,1.170154392367188420e-05,7.180400000000000000e+04,9.688398988246917725e+02,9.375000000000000000e-02
2.346492283976451664e-03,2.358978857932987448e-05,7.181200000000000000e+04,9.689499828815460205e+02,9.375000000000000000e-02
2.346490201439753887e-03,1.168951948814954030e-05,7.182000000000000000e+04,9.690612919330596924e+02,9.375000000000000000e-02
2.346488115349245219e-03,2.361588244371351966e-05,7.182800000000000000e+04,9.691633887290954590e+02,9.375000000000000000e-02
2.346486029829001740e-03,1.167753330751251954e-05,7.183600000000000000e+04,9.692762362957000732e+02,9.375000000000000000e-02
2.346483940725430182e-03,2.364214136829643136e-05,7.184400000000000000e+04,9.693698422908782959e+02,9.375000000000000000e-02
2.346481852192547953e-03,1.166558439572322044e-05,7.185200000000000000e+04,9.694771237373352051e+02,9.375000000000000000e-02
2.346479760046484356e-03,2.366856705810364337e-05,7.186000000000000000e+04,9.695886721611022949e+02,9.375000000000000000e-02
2.346477668471555478e-03,1.165367179397624399e-05,7.186800000000000000e+04,9.696865298748016357e+02,9.375000000000000000e-02
2.346475573253249767e-03,2.369516124462649962e-05,7.187600000000000000e+04,9.698004796504974365e+02,9.375000000000000000e-02
2.346473478606544115e-03,1.164179456964882487e-05,7.188400000000000000e+04,9.699024364948272705e+02,9.375000000000000000e-02
2.346471380285919221e-03,2.372192568622457813e-05,7.189200000000000000e+04,9.700136692523956299e+02,9.375000000000000000e-02
2.346469282537381844e-03,1.162995181524214877e-05,7.190000000000000000e+04,9.701220827102661133e+02,9.375000000000000000e-02
2.346467181084028932e-03,2.374886216859597719e-05,7.190800000000000000e+04,9.702276284694671631e+02,9.375000000000000000e-02
2.346465080203270510e-03,1.161814264749873046e-05,7.191600000000000000e+04,9.703251187801361084e+02,9.375000000000000000e-02
2.346462975586442908e-03,2.377597250534184935e-05,7.192400000000000000e+04,9.704392163753509521e+02,9.375000000000000000e-02
2.346460871542736717e-03,1.160636620652238214e-05,7.193200000000000000e+04,9.705341148376464844e+02,9.375000000000000000e-02
2.346458763731343843e-03,2.380325853838002786e-05,7.194000000000000000e+04,9.706466021537780762e+02,9.375000000000000000e-02
2.346456656493620986e-03,1.159462165479237043e-05,7.194800000000000000e+04,9.707547969818115234e+02,9.375000000000000000e-02
2.346454545456221411e-03,2.383072213851057707e-05,7.195600000000000000e+04,9.708530571460723877e+02,9.375000000000000000e-02
2.346452434993063878e-03,1.158290817629335261e-05,7.196400000000000000e+04,9.709656107425689697e+02,9.375000000000000000e-02
2.346450320697862288e-03,2.385836520593351926e-05,7.197200000000000000e+04,9.710654208660125732e+02,9.375000000000000000e-02
2.346448206977493414e-03,1.157122497587338152e-05,7.198000000000000000e+04,9.711718928813934326e+02,9.375000000000000000e-02
2.346446089392334108e-03,2.388618967082605036e-05,7.198800000000000000e+04,9.712826669216156006e+02,9.375000000000000000e-02
2.346443972382618575e-03,1.155957127826649227e-05,7.199600000000000000e+04,9.713880205154418945e+02,9.375000000000000000e-02
2.346441851474973753e-03,2.391419749386267235e-05,7.200400000000000000e+04,9.714840672016143799e+02,9.375000000000000000e-02
2.346439731143408480e-03,1.154794632747812726e-05,7.201200000000000000e+04,9.716004502773284912e+02,9.375000000000000000e-02
2.346437606880379112e-03,2.394239066675730453e-05,7.202000000000000000e+04,9.716966013908386230e+02,9.375000000000000000e-02
2.346435483194085451e-03,1.153634938606225627e-05,7.202800000000000000e+04,9.718072805404663086e+02,9.375000000000000000e-02
2.346433355542391734e-03,2.397077121290497876e-05,7.203600000000000000e+04,9.719191563129425049e+02,9.375000000000000000e-02
2.346431228468109833e-03,1.152477973426241730e-05,7.204400000000000000e+04,9.720193610191345215e+02,9.375000000000000000e-02
2.346429097394082085e-03,2.399934118796592962e-05,7.205200000000000000e+04,9.721326808929443359e+02,9.375000000000000000e-02
2.346426966898167415e-03,1.151323666963457006e-05,7.206000000000000000e+04,9.722383770942687988e+02,9.375000000000000000e-02
2.346424832367743039e-03,2.402810268049452997e-05,7.206800000000000000e+04,9.723364396095275879e+02,9.375000000000000000e-02
2.346422698416155122e-03,1.150171950622039856e-05,7.207600000000000000e+04,9.724431409835815430e+02,9.375000000000000000e-02
2.346420560394870802e-03,2.405705781256463501e-05,7.208400000000000000e+04,9.725548553466796875e+02,9.375000000000000000e-02
2.346418422953167569e-03,1.149022757385795340e-05,7.209200000000000000e+04,9.726683189868927002e+02,9.375000000000000000e-02
2.346416281406151026e-03,2.408620874039605464e-05,7.210000000000000000e+04,9.727761242389678955e+02,9.375000000000000000e-02
2.346414140439482751e-03,1.147876021788466165e-05,7.210800000000000000e+04,9.728759930133819580e+02,9.375000000000000000e-02
2.346411995331445805e-03,2.411555765508922920e-05,7.211600000000000000e+04,9.729712698459625244e+02,9.375000000000000000e-02
2.346409850804548163e-03,1.146731679829325852e-05,7.212400000000000000e+04,9.730864586830139160e+02,9.375000000000000000e-02
2.346407702099779363e-03,2.414510678320608058e-05,7.213200000000000000e+04,9.731832242012023926e+02,9.375000000000000000e-02
2.346405553976963886e-03,1.145589668929747462e-05,7.214000000000000000e+04,9.732963974475860596e+02,9.375000000000000000e-02
2.346403401639322872e-03,2.417485838758671126e-05,7.214800000000000000e+04,9.734029798507690430e+02,9.375000000000000000e-02
2.346401249884471317e-03,1.144449927883279136e-05,7.215600000000000000e+04,9.735050623416900635e+02,9.375000000000000000e-02
2.346399093877376239e-03,2.420481476803550095e-05,7.216400000000000000e+04,9.736163856983184814e+02,9.375000000000000000e-02
2.346396938453932778e-03,1.143312396800711971e-05,7.217200000000000000e+04,9.737157688140869141e+02,9.375000000000000000e-02
2.346394778740358133e-03,2.423497826203098465e-05,7.218000000000000000e+04,9.738320391178131104e+02,9.375000000000000000e-02
2.346392619611319379e-03,1.142177017060180977e-05,7.218800000000000000e+04,9.739259676933288574e+02,9.375000000000000000e-02
2.346390456153785598e-03,2.426535124551364742e-05,7.219600000000000000e+04,9.740374510288238525e+02,9.375000000000000000e-02
2.346388293281695403e-03,1.141043731271627465e-05,7.220400000000000000e+04,9.741498994827270508e+02,9.375000000000000000e-02
2.346386126042258012e-03,2.429593613368699398e-05,7.221200000000000000e+04,9.742519354820251465e+02,9.375000000000000000e-02
2.346383959389197922e-03,1.139912483216047137e-05,7.222000000000000000e+04,9.743653645515441895e+02,9.375000000000000000e-02
2.346381788329443205e-03,2.432673538177782175e-05,7.222800000000000000e+04,9.744704084396362305e+02,9.375000000000000000e-02
2.346379617857022488e-03,1.138783217810192865e-05,7.223600000000000000e+04,9.745663964748382568e+02,9.375000000000000000e-02
2.346377442938055776e-03,2.435775148587973694e-05,7.224400000000000000e+04,9.746828222274780273e+02,9.375000000000000000e-02
2.346375268607406653e-03,1.137655881067810232e-05,7.225200000000000000e+04,9.747783372402191162e+02,9.375000000000000000e-02
2.346373089789844952e-03,2.438898698386827196e-05,7.226000000000000000e+04,9.748936719894409180e+02,9.375000000000000000e-02
2.346370911561609582e-03,1.136530420047718474e-05,7.226800000000000000e+04,9.749949553012847900e+02,9.375000000000000000e-02
2.346368728805573334e-03,2.442044445623502656e-05,7.227600000000000000e+04,9.751056137084960938e+02,9.375000000000000000e-02
2.346366546639896879e-03,1.135406782828849268e-05,7.228400000000000000e+04,9.752066116333007812e+02,9.375000000000000000e-02
2.346364359904998254e-03,2.445212652688151051e-05,7.229200000000000000e+04,9.753182256221771240e+02,9.375000000000000000e-02
2.346362173761519770e-03,1.134284918463423600e-05,7.230000000000000000e+04,9.754133961200714111e+02,9.375000000000000000e-02
2.346359983006855721e-03,2.448403586423977490e-05,7.230800000000000000e+04,9.755197782516479492e+02,9.375000000000000000e-02
2.346357792844697317e-03,1.133164776944680312e-05,7.231600000000000000e+04,9.756186332702636719e+02,9.375000000000000000e-02
2.346355598028838311e-03,2.451617518202987313e-05,7.232400000000000000e+04,9.757184641361236572e+02,9.375000000000000000e-02
2.346353403806596474e-03,1.132046309165569024e-05,7.233200000000000000e+04,9.758120694160461426e+02,9.375000000000000000e-02
2.346351204887577382e-03,2.454854724039349587e-05,7.234000000000000000e+04,9.759233987331390381e+02,9.375000000000000000e-02
2.346349006563315173e-03,1.130929466894389287e-05,7.234800000000000000e+04,9.760191817283630371e+02,9.375000000000000000e-02
2.346346803498623994e-03,2.458115484674810216e-05,7.235600000000000000e+04,9.761276700496673584e+02,9.375000000000000000e-02
2.346344601029856300e-03,1.129814202736723576e-05,7.236400000000000000e+04,9.762406237125396729e+02,9.375000000000000000e-02
2.346342393776424621e-03,2.461400085694513871e-05,7.237200000000000000e+04,9.763389685153961182e+02,9.375000000000000000e-02
2.346340187120110349e-03,1.128700470098641327e-05,7.238000000000000000e+04,9.764393436908721924e+02,9.375000000000000000e-02
2.346337975634304671e-03,2.464708817631014554e-05,7.238800000000000000e+04,9.765515360832214355e+02,9.375000000000000000e-02
2.346335764746837645e-03,1.127588223159395510e-05,7.239600000000000000e+04,9.766582355499267578e+02,9.375000000000000000e-02
2.346333548984443334e-03,2.468041976061430615e-05,7.240400000000000000e+04,9.767542912960052490e+02,9.375000000000000000e-02
2.346331333821638412e-03,1.126477416849686065e-05,7.241200000000000000e+04,9.768653740882873535e+02,9.375000000000000000e-02
2.346329113737853633e-03,2.471399861737583233e-05,7.242000000000000000e+04,9.769658412933349609e+02,9.375000000000000000e-02
2.346326894254936735e-03,1.125368006817487212e-05,7.242800000000000000e+04,9.770722346305847168e+02,9.375000000000000000e-02
2.346324669804359005e-03,2.474782780682524970e-05,7.243600000000000000e+04,9.771805157661437988e+02,9.375000000000000000e-02
2.346322445955957136e-03,1.124259949391434444e-05,7.244400000000000000e+04,9.772909848690032959e+02,9.375000000000000000e-02
2.346320217092570746e-03,2.478191044331425741e-05,7.245200000000000000e+04,9.773905208110809326e+02,9.375000000000000000e-02
2.346317988832697689e-03,1.123153201559906208e-05,7.246000000000000000e+04,9.774818236827850342e+02,9.375000000000000000e-02
2.346315755509863731e-03,2.481624969631568447e-05,7.246800000000000000e+04,9.775955355167388916e+02,9.375000000000000000e-02
2.346313522791910501e-03,1.122047720950769312e-05,7.247600000000000000e+04,9.777065868377685547e+02,9.375000000000000000e-02
2.346311284962352556e-03,2.485084879176825952e-05,7.248400000000000000e+04,9.778089625835418701e+02,9.375000000000000000e-02
2.346309047739073093e-03,1.120943465800870996e-05,7.249200000000000000e+04,9.779094648361206055e+02,9.375000000000000000e-02
2.346306805354866389e-03,2.488571101348034100e-05,7.250000000000000000e+04,9.780205664634704590e+02,9.375000000000000000e-02
2.346304563578365844e-03,1.119840394929080424e-05,7.250800000000000000e+04,9.781267309188842773e+02,9.375000000000000000e-02
2.346302316590923379e-03,2.492083970425449226e-05,7.251600000000000000e+04,9.782287285327911377e+02,9.375000000000000000e-02
2.346300070212646843e-03,1.118738467710025062e-05,7.252400000000000000e+04,9.783265035152435303e+02,9.375000000000000000e-02
2.346297818572705071e-03,2.495623826741399416e-05,7.253200000000000000e+04,9.784424717426300049e+02,9.375000000000000000e-02
2.346295567543421525e-03,1.117637644059661478e-05,7.254000000000000000e+04,9.785400567054748535e+02,9.375000000000000000e-02
2.346293311201029953e-03,2.499191016818550106e-05,7.254800000000000000e+04,9.786539769172668457e+02,9.375000000000000000e-02
2.346291055470820126e-03,1.116537884408538069e-05,7.255600000000000000e+04,9.787605700492858887e+02,9.375000000000000000e-02
2.346288794375323526e-03,2.502785893507440202e-05,7.256400000000000000e+04,9.788581790924072266e+02,9.375000000000000000e-02
2.346286533893566020e-03,1.115439149670089938e-05,7.257200000000000000e+04,9.789701449871063232e+02,9.375000000000000000e-02
2.346284267993594026e-03,2.506408816146934182e-05,7.258000000000000000e+04,9.790689992904663086e+02,9.375000000000000000e-02
2.346282002708951001e-03,1.114341401233418786e-05,7.258800000000000000e+04,9.791757602691650391e+02,9.375000000000000000e-02
2.346279731952399892e-03,2.510060150711616330e-05,7.259600000000000000e+04,9.792874391078948975e+02,9.375000000000000000e-02
2.346277461812801887e-03,1.113244600939109613e-05,7.260400000000000000e+04,9.793830590248107910e+02,9.375000000000000000e-02
2.346275186146823313e-03,2.513740269967781676e-05,7.261200000000000000e+04,9.794988858699798584e+02,9.375000000000000000e-02
2.346272911099455370e-03,1.112148711045825095e-05,7.262000000000000000e+04,9.795921106338500977e+02,9.375000000000000000e-02
2.346270630470437268e-03,2.517449553649075397e-05,7.262800000000000000e+04,9.797067613601684570e+02,9.375000000000000000e-02
2.346268350461721587e-03,1.111053694226849180e-05,7.263600000000000000e+04,9.798014917373657227e+02,9.375000000000000000e-02
2.346266064815273871e-03,2.521188388610779189e-05,7.264400000000000000e+04,9.799146342277526855e+02,9.375000000000000000e-02
2.346263779790858095e-03,1.109959513545909718e-05,7.265200000000000000e+04,9.800269279479980469e+02,9.375000000000000000e-02
2.346261489071797476e-03,2.524957169018577640e-05,7.266000000000000000e+04,9.801305871009826660e+02,9.375000000000000000e-02
2.346259198976532144e-03,1.108866132426803862e-05,7.266800000000000000e+04,9.802292392253875732e+02,9.375000000000000000e-02
2.346256903128864785e-03,2.528756296511343397e-05,7.267600000000000000e+04,9.803422815799713135e+02,9.375000000000000000e-02
2.346254607906793355e-03,1.107773514654143114e-05,7.268400000000000000e+04,9.804409105777740479e+02,9.375000000000000000e-02
2.346252306873695785e-03,2.532586180397227999e-05,7.269200000000000000e+04,9.805550751686096191e+02,9.375000000000000000e-02
2.346250006468032952e-03,1.106681624334621733e-05,7.270000000000000000e+04,9.806538252830505371e+02,9.375000000000000000e-02
2.346247700191839061e-03,2.536447237843672718e-05,7.270800000000000000e+04,9.807507309913635254e+02,9.375000000000000000e-02
2.346245394544955142e-03,1.105590425895091252e-05,7.271600000000000000e+04,9.808561928272247314e+02,9.375000000000000000e-02
2.346243082967132756e-03,2.540339894067921849e-05,7.272400000000000000e+04,9.809680662155151367e+02,9.375000000000000000e-02
2.346240772020535478e-03,1.104499884053724774e-05,7.273200000000000000e+04,9.810794320106506348e+02,9.375000000000000000e-02
2.346238455081673356e-03,2.544264582543900006e-05,7.274000000000000000e+04,9.811843488216400146e+02,9.375000000000000000e-02
2.346236138775988772e-03,1.103409963817518051e-05,7.274800000000000000e+04,9.812780902385711670e+02,9.375000000000000000e-02
2.346233816415770577e-03,2.548221745211100953e-05,7.275600000000000000e+04,9.813900716304779053e+02,9.375000000000000000e-02
2.346231494690725720e-03,1.102320630450135602e-05,7.276400000000000000e+04,9.815022532939910889e+02,9.375000000000000000e-02
2.346229166847919618e-03,2.552211832683116946e-05,7.277200000000000000e+04,9.816107368469238281e+02,9.375000000000000000e-02
2.346226839642319515e-03,1.101231849455699019e-05,7.278000000000000000e+04,9.817064814567565918e+02,9.375000000000000000e-02
2.346224506254749112e-03,2.556235304481629895e-05,7.278800000000000000e+04,9.818269648551940918e+02,9.375000000000000000e-02
2.346222173506462040e-03,1.100143586579211832e-05,7.279600000000000000e+04,9.819311542510986328e+02,9.375000000000000000e-02
2.346219834510992509e-03,2.560292629262257450e-05,7.280400000000000000e+04,9.820319194793701172e+02,9.375000000000000000e-02
2.346217496156923540e-03,1.099055807768669864e-05,7.281200000000000000e+04,9.821433568000793457e+02,9.375000000000000000e-02
2.346215151489436899e-03,2.564384285048878907e-05,7.282000000000000000e+04,9.822487194538116455e+02,9.375000000000000000e-02
2.346212807465510985e-03,1.097968479169729836e-05,7.282800000000000000e+04,9.823453047275543213e+02,9.375000000000000000e-02
2.346210457060884415e-03,2.568510759476742812e-05,7.283600000000000000e+04,9.824562003612518311e+02,9.375000000000000000e-02
2.346208107302022970e-03,1.096881567122135396e-05,7.284400000000000000e+04,9.825614840984344482e+02,9.375000000000000000e-02
2.346205751094108428e-03,2.572672550043261897e-05,7.285200000000000000e+04,9.826585590839385986e+02,9.375000000000000000e-02
2.346203395534207647e-03,1.095795038122241164e-05,7.286000000000000000e+04,9.827692954540252686e+02,9.375000000000000000e-02
2.346201033455806283e-03,2.576870164383974381e-05,7.286800000000000000e+04,9.828789200782775879e+02,9.375000000000000000e-02
2.346198672027711984e-03,1.094708858821469604e-05,7.287600000000000000e+04,9.829776451587677002e+02,9.375000000000000000e-02
2.346196304010552021e-03,2.581104120521899968e-05,7.288400000000000000e+04,9.830891487598419189e+02,9.375000000000000000e-02
2.346193936646040132e-03,1.093622996009508606e-05,7.289200000000000000e+04,9.831811788082122803e+02,9.375000000000000000e-02
2.346191562620753013e-03,2.585374947167176394e-05,7.290000000000000000e+04,9.832883310317993164e+02,9.375000000000000000e-02
2.346189189250500080e-03,1.092537416591989115e-05,7.290800000000000000e+04,9.834028031826019287e+02,9.375000000000000000e-02
2.346186809146592715e-03,2.589683183986900747e-05,7.291600000000000000e+04,9.834981598854064941e+02,9.375000000000000000e-02
2.346184429700155956e-03,1.091452087586158654e-05,7.292400000000000000e+04,9.836012523174285889e+02,9.375000000000000000e-02
2.346182043445988602e-03,2.594029381908108072e-05,7.293200000000000000e+04,9.836980655193328857e+02,9.375000000000000000e-02
2.346179657851774677e-03,1.090366976102452096e-05,7.294000000000000000e+04,9.837986819744110107e+02,9.375000000000000000e-02
2.346177265374531449e-03,2.598414103434682648e-05,7.294800000000000000e+04,9.839179584980010986e+02,9.375000000000000000e-02
2.346174873559775213e-03,1.089282049328940472e-05,7.295600000000000000e+04,9.840115392208099365e+02,9.375000000000000000e-02
2.346172474785437195e-03,2.602837922955674929e-05,7.296400000000000000e+04,9.841237080097198486e+02,9.375000000000000000e-02
2.346170076676171775e-03,1.088197274516731853e-05,7.297200000000000000e+04,9.842346677780151367e+02,9.375000000000000000e-02
2.346167671529490132e-03,2.607301427074969823e-05,7.298000000000000000e+04,9.843380384445190430e+02,9.375000000000000000e-02
2.346165267050516999e-03,1.087112618963737960e-05,7.298800000000000000e+04,9.844441628456115723e+02,9.375000000000000000e-02
2.346162855454983053e-03,2.611805214958248320e-05,7.299600000000000000e+04,9.845429649353027344e+02,9.375000000000000000e-02
2.346160444529847740e-03,1.086028050014425819e-05,7.300400000000000000e+04,9.846498737335205078e+02,9.375000000000000000e-02
2.346158026407662179e-03,2.616349898673976196e-05,7.301200000000000000e+04,9.847622187137603760e+02,9.375000000000000000e-02
2.346155608958619149e-03,1.084943535022070752e-05,7.302000000000000000e+04,9.848562002182006836e+02,9.375000000000000000e-02
2.346153184230664272e-03,2.620936103570536282e-05,7.302800000000000000e+04,9.849640769958496094e+02,9.375000000000000000e-02
2.346150760178649600e-03,1.083859041356443367e-05,7.303600000000000000e+04,9.850749940872192383e+02,9.375000000000000000e-02
2.346148328764453752e-03,2.625564468644563115e-05,7.304400000000000000e+04,9.851732966899871826e+02,9.375000000000000000e-02
2.346145898029053465e-03,1.082774536372339072e-05,7.305200000000000000e+04,9.852841618061065674e+02,9.375000000000000000e-02
2.346143459846760249e-03,2.630235646943212773e-05,7.306000000000000000e+04,9.853993344306945801e+02,9.375000000000000000e-02
2.346141022346175629e-03,1.081689987414359909e-05,7.306800000000000000e+04,9.854985325336456299e+02,9.375000000000000000e-02
2.346138577312510513e-03,2.634950305952218149e-05,7.307600000000000000e+04,9.855995643138885498e+02,9.375000000000000000e-02
2.346136132963524273e-03,1.080605361787301098e-05,7.308400000000000000e+04,9.857152915000915527e+02,9.375000000000000000e-02
2.346133680993759459e-03,2.639709128031727376e-05,7.309200000000000000e+04,9.858107922077178955e+02,9.375000000000000000e-02
2.346131229711704083e-03,1.079520626742573440e-05,7.310000000000000000e+04,9.859141702651977539e+02,9.375000000000000000e-02
2.346128770719622079e-03,2.644512810833946981e-05,7.310800000000000000e+04,9.860339329242706299e+02,9.375000000000000000e-02
2.346126312418341658e-03,1.078435749480200447e-05,7.311600000000000000e+04,9.861288645267486572e+02,9.375000000000000000e-02
2.346123846316198417e-03,2.649362067770171455e-05,7.312400000000000000e+04,9.862342982292175293e+02,9.375000000000000000e-02
2.346121380908012220e-03,1.077350697112209074e-05,7.313200000000000000e+04,9.863245229721069336e+02,9.375000000000000000e-02
2.346118907606498973e-03,2.654257628464522199e-05,7.314000000000000000e+04,9.864299876689910889e+02,9.375000000000000000e-02
2.346116435002161115e-03,1.076265436669567933e-05,7.314800000000000000e+04,9.865402376651763916e+02,9.375000000000000000e-02
2.346113954410367075e-03,2.659200239243867994e-05,7.315600000000000000e+04,9.866517043113708496e+02,9.375000000000000000e-02
2.346111474519031390e-03,1.075179935074207592e-05,7.316400000000000000e+04,9.867462587356567383e+02,9.375000000000000000e-02
2.346108986544399085e-03,2.664190663633966082e-05,7.317200000000000000e+04,9.868648829460144043e+02,9.375000000000000000e-02
2.346106499273576187e-03,1.074094159122548159e-05,7.318000000000000000e+04,9.869643094539642334e+02,9.375000000000000000e-02
2.346104003821862429e-03,2.669229682893593344e-05,7.318800000000000000e+04,9.870600948333740234e+02,9.375000000000000000e-02
2.346101509077377217e-03,1.073008075487357667e-05,7.319600000000000000e+04,9.871637601852416992e+02,9.375000000000000000e-02
2.346099006052608862e-03,2.674318096532216253e-05,7.320400000000000000e+04,9.872739930152893066e+02,9.375000000000000000e-02
2.346096503738558017e-03,1.071921650685784888e-05,7.321200000000000000e+04,9.873742067813873291e+02,9.375000000000000000e-02
2.346093993042987734e-03,2.679456722893095802e-05,7.322000000000000000e+04,9.874640581607818604e+02,9.375000000000000000e-02
2.346091483061694613e-03,1.070834851073976430e-05,7.322800000000000000e+04,9.875612959861755371e+02,9.375000000000000000e-02
2.346088964595753178e-03,2.684646399718183267e-05,7.323600000000000000e+04,9.876728181838989258e+02,9.375000000000000000e-02
2.346086446847722717e-03,1.069747642832389704e-05,7.324400000000000000e+04,9.877681846618652344e+02,9.375000000000000000e-02
2.346083920509973043e-03,2.689887984758331890e-05,7.325200000000000000e+04,9.878789288997650146e+02,9.375000000000000000e-02
2.346081394893842313e-03,1.068659991945215436e-05,7.326000000000000000e+04,9.879921905994415283e+02,9.375000000000000000e-02
2.346078860580929140e-03,2.695182356404654230e-05,7.326800000000000000e+04,9.880984332561492920e+02,9.375000000000000000e-02
2.346076326993418344e-03,1.067571864189664227e-05,7.327600000000000000e+04,9.882005693912506104e+02,9.375000000000000000e-02
2.346073784600016636e-03,2.700530414332465070e-05,7.328400000000000000e+04,9.883008584976196289e+02,9.375000000000000000e-02
2.346071242935879667e-03,1.066483225118654052e-05,7.329200000000000000e+04,9.884135138988494873e+02,9.375000000000000000e-02
2.346068692354642132e-03,2.705933080179342135e-05,7.330000000000000000e+04,9.885224335193634033e+02,9.375000000000000000e-02
2.346066142506612363e-03,1.065394040041081668e-05,7.330800000000000000e+04,9.886177525520324707e+02,9.375000000000000000e-02
2.346063583628115682e-03,2.711391298253089781e-05,7.331600000000000000e+04,9.887130019664764404e+02,9.375000000000000000e-02
2.346061025486852192e-03,1.064304274016390768e-05,7.332400000000000000e+04,9.888249986171722412e+02,9.375000000000000000e-02
2.346058458199538465e-03,2.716906036257955905e-05,7.333200000000000000e+04,9.889321925640106201e+02,9.375000000000000000e-02
2.346055891653567056e-03,1.063213891834586575e-05,7.334000000000000000e+04,9.890439631938934326e+02,9.375000000000000000e-02
2.346053315843688730e-03,2.722478286076948525e-05,7.334800000000000000e+04,9.891467874050140381e+02,9.375000000000000000e-02
2.346050740779348151e-03,1.062122857990416581e-05,7.335600000000000000e+04,9.892434024810791016e+02,9.375000000000000000e-02
2.346048156330903835e-03,2.728109064525496903e-05,7.336400000000000000e+04,9.893547878265380859e+02,9.375000000000000000e-02
2.346045572632280297e-03,1.061031136674326105e-05,7.337200000000000000e+04,9.894606208801269531e+02,9.375000000000000000e-02
2.346042979426953175e-03,2.733799414207817432e-05,7.338000000000000000e+04,9.895728354454040527e+02,9.375000000000000000e-02
2.346040386975820936e-03,1.059938691759367394e-05,7.338800000000000000e+04,9.896678106784820557e+02,9.375000000000000000e-02
2.346037784892915454e-03,2.739550404357874380e-05,7.339600000000000000e+04,9.897784450054168701e+02,9.375000000000000000e-02
2.346035183568671335e-03,1.058845486773846217e-05,7.340400000000000000e+04,9.898885135650634766e+02,9.375000000000000000e-02
2.346032572485043377e-03,2.745363131746693118e-05,7.341200000000000000e+04,9.899879574775695801e+02,9.375000000000000000e-02
2.346029962164638237e-03,1.057751484887318045e-05,7.342000000000000000e+04,9.900996401309967041e+02,9.375000000000000000e-02
2.346027341954627903e-03,2.751238721591403336e-05,7.342800000000000000e+04,9.901961510181427002e+02,9.375000000000000000e-02
2.346024722512499855e-03,1.056656648898099900e-05,7.343600000000000000e+04,9.903070166110992432e+02,9.375000000000000000e-02
2.346022093047855570e-03,2.757178328551847168e-05,7.344400000000000000e+04,9.904163208007812500e+02,9.375000000000000000e-02
2.346019464355854518e-03,1.055560941208756377e-05,7.345200000000000000e+04,9.905142583847045898e+02,9.375000000000000000e-02
2.346016825505663640e-03,2.763183137715339012e-05,7.346000000000000000e+04,9.906227807998657227e+02,9.375000000000000000e-02
2.346014187432977557e-03,1.054464323806892493e-05,7.346800000000000000e+04,9.907206342220306396e+02,9.375000000000000000e-02
2.346011539063583111e-03,2.769254365667588947e-05,7.347600000000000000e+04,9.908315148353576660e+02,9.375000000000000000e-02
2.346008891476661275e-03,1.053366758246200817e-05,7.348400000000000000e+04,9.909496452808380127e+02,9.375000000000000000e-02
2.346006233451584759e-03,2.775393261584891736e-05,7.349200000000000000e+04,9.910440094470977783e+02,9.375000000000000000e-02
2.346003576214056655e-03,1.052268205623479773e-05,7.350000000000000000e+04,9.911386985778808594e+02,9.375000000000000000e-02
2.346000908393913037e-03,2.781601108381727733e-05,7.350800000000000000e+04,9.912365181446075439e+02,9.375000000000000000e-02
2.345998241366504655e-03,1.051168626567790601e-05,7.351600000000000000e+04,9.913325686454772949e+02,9.375000000000000000e-02
2.345995563608915639e-03,2.787879223896692010e-05,7.352400000000000000e+04,9.914479494094848633e+02,9.375000000000000000e-02
2.345992886649363174e-03,1.050067981204151323e-05,7.353200000000000000e+04,9.915448603630065918e+02,9.375000000000000000e-02
2.345990198808866559e-03,2.794228962161329722e-05,7.354000000000000000e+04,9.916500055789947510e+02,9.375000000000000000e-02
2.345987511771825337e-03,1.048966229147129615e-05,7.354800000000000000e+04,9.917625713348388672e+02,9.375000000000000000e-02
2.345984813699783511e-03,2.800651714692044318e-05,7.355600000000000000e+04,9.918759856224060059e+02,9.375000000000000000e-02
2.345982116436736049e-03,1.047863329466973011e-05,7.356400000000000000e+04,9.919804625511169434e+02,9.375000000000000000e-02
2.345979407981236241e-03,2.807148911852163105e-05,7.357200000000000000e+04,9.920762383937835693e+02,9.375000000000000000e-02
2.345976700340392934e-03,1.046759240668305005e-05,7.358000000000000000e+04,9.921887168884277344e+02,9.375000000000000000e-02
2.345973981346146601e-03,2.813722024272929207e-05,7.358800000000000000e+04,9.922971842288970947e+02,9.375000000000000000e-02
2.345971263172346843e-03,1.045653920669190637e-05,7.359600000000000000e+04,9.923938913345336914e+02,9.375000000000000000e-02
2.345968533480586021e-03,2.820372564360630344e-05,7.360400000000000000e+04,9.925048372745513916e+02,9.375000000000000000e-02
2.345965804615192385e-03,1.044547326776516117e-05,7.361200000000000000e+04,9.926147181987762451e+02,9.375000000000000000e-02
2.345963064063558232e-03,2.827102087831532640e-05,7.362000000000000000e+04,9.927153205871582031e+02,9.375000000000000000e-02
2.345960324344345885e-03,1.043439415662862293e-05,7.362800000000000000e+04,9.928273148536682129e+02,9.375000000000000000e-02
2.345957572766775925e-03,2.833912195354969365e-05,7.363600000000000000e+04,9.929228248596191406e+02,9.375000000000000000e-02
2.345954822027821601e-03,1.042330143328802701e-05,7.364400000000000000e+04,9.930351505279541016e+02,9.375000000000000000e-02
2.345952059254431329e-03,2.840804534249388892e-05,7.365200000000000000e+04,9.931357717514038086e+02,9.375000000000000000e-02
2.345949297325992770e-03,1.041219465089226524e-05,7.366000000000000000e+04,9.932386662960052490e+02,9.375000000000000000e-02
2.345946523182952919e-03,2.847780800272549677e-05,7.366800000000000000e+04,9.933564555644989014e+02,9.375000000000000000e-02
2.345943749891347876e-03,1.040107335536532134e-05,7.367600000000000000e+04,9.934514360427856445e+02,9.375000000000000000e-02
2.345940964200753879e-03,2.854842739492641113e-05,7.368400000000000000e+04,9.935646827220916748e+02,9.375000000000000000e-02
2.345938179368229140e-03,1.038993708514085480e-05,7.369200000000000000e+04,9.936707239151000977e+02,9.375000000000000000e-02
2.345935381947971028e-03,2.861992150245579145e-05,7.370000000000000000e+04,9.937684392929077148e+02,9.375000000000000000e-02
2.345932585392571448e-03,1.037878537089545838e-05,7.370800000000000000e+04,9.938802187442779541e+02,9.375000000000000000e-02
2.345929776056191168e-03,2.869230885200948767e-05,7.371600000000000000e+04,9.939862127304077148e+02,9.375000000000000000e-02
2.345926967591619589e-03,1.036761773516294809e-05,7.372400000000000000e+04,9.940832366943359375e+02,9.375000000000000000e-02
2.345924146148167886e-03,2.876560853495450975e-05,7.373200000000000000e+04,9.941956996917724609e+02,9.375000000000000000e-02
2.345921325583638552e-03,1.035643369204582818e-05,7.374000000000000000e+04,9.943070237636566162e+02,9.375000000000000000e-02
2.345918491837521019e-03,2.883984023011654498e-05,7.374800000000000000e+04,9.944090793132781982e+02,9.375000000000000000e-02
2.345915658977612561e-03,1.034523274690946992e-05,7.375600000000000000e+04,9.945077831745147705e+02,9.375000000000000000e-02
2.345912812728434375e-03,2.891502422747840848e-05,7.376400000000000000e+04,9.946191217899322510e+02,9.375000000000000000e-02
2.345909967372924575e-03,1.033401439602703199e-05,7.377200000000000000e+04,9.947298047542572021e+02,9.375000000000000000e-02
2.345907108415323968e-03,2.899118145310969997e-05,7.378000000000000000e+04,9.948388946056365967e+02,9.375000000000000000e-02
2.345904250359033202e-03,1.032277812611667724e-05,7.378800000000000000e+04,9.949427101612091064e+02,9.375000000000000000e-02
2.345901378482507984e-03,2.906833349524935725e-05,7.379600000000000000e+04,9.950547451972961426e+02,9.375000000000000000e-02
2.345898507515121849e-03,1.031152341403030503e-05,7.380400000000000000e+04,9.951568117141723633e+02,9.375000000000000000e-02
2.345895622503851603e-03,2.914650263209662420e-05,7.381200000000000000e+04,9.952701563835144043e+02,9.375000000000000000e-02
2.345892738409741801e-03,1.030024972648235502e-05,7.382000000000000000e+04,9.953655264377593994e+02,9.375000000000000000e-02
2.345889840042399230e-03,2.922571186045333776e-05,7.382800000000000000e+04,9.954702267646789551e+02,9.375000000000000000e-02
2.345886942600436658e-03,1.028895651942773767e-05,7.383600000000000000e+04,9.955750720500946045e+02,9.375000000000000000e-02
2.345884030649990262e-03,2.930598492631303207e-05,7.384400000000000000e+04,9.956946539878845215e+02,9.375000000000000000e-02
2.345881119633349415e-03,1.027764323778723295e-05,7.385200000000000000e+04,9.957972965240478516e+02,9.375000000000000000e-02
2.345878193866856622e-03,2.938734635708205480e-05,7.386000000000000000e+04,9.959019165039062500e+02,9.375000000000000000e-02
2.345875269042808301e-03,1.026630931488022052e-05,7.386800000000000000e+04,9.960062603950500488e+02,9.375000000000000000e-02
2.345872329221203399e-03,2.946982149513954787e-05,7.387600000000000000e+04,9.961174812316894531e+02,9.375000000000000000e-02
2.345869390350899600e-03,1.025495417211615136e-05,7.388400000000000000e+04,9.962145342826843262e+02,9.375000000000000000e-02
2.345866436228765187e-03,2.955343653344239609e-05,7.389200000000000000e+04,9.963138375282287598e+02,9.375000000000000000e-02
2.345863483067017058e-03,1.024357721838947994e-05,7.390000000000000000e+04,9.964263267517089844e+02,9.375000000000000000e-02
2.345860514392350722e-03,2.963821855310646623e-05,7.390800000000000000e+04,9.965371897220611572e+02,9.375000000000000000e-02
2.345857546687388738e-03,1.023217784960788893e-05,7.391600000000000000e+04,9.966331944465637207e+02,9.375000000000000000e-02
2.345854563201352824e-03,2.972419556309240118e-05,7.392400000000000000e+04,9.967544150352478027e+02,9.375000000000000000e-02
2.345851580694583056e-03,1.022075544812550381e-05,7.393200000000000000e+04,9.968547570705413818e+02,9.375000000000000000e-02
2.345848582131248791e-03,2.981139654159448222e-05,7.394000000000000000e+04,9.969607384204864502e+02,9.375000000000000000e-02
2.345845584556992269e-03,1.020930938236499260e-05,7.394800000000000000e+04,9.970577893257141113e+02,9.375000000000000000e-02
2.345842570643064812e-03,2.989985148086408455e-05,7.395600000000000000e+04,9.971738390922546387e+02,9.375000000000000000e-02
2.345839557728287336e-03,1.019783900588617851e-05,7.396400000000000000e+04,9.972721080780029297e+02,9.375000000000000000e-02
2.345836528182821280e-03,2.998959143256288413e-05,7.397200000000000000e+04,9.973683350086212158e+02,9.375000000000000000e-02
2.345833499646847627e-03,1.018634365729312048e-05,7.398000000000000000e+04,9.974670464992523193e+02,9.375000000000000000e-02
2.345830454180948630e-03,3.008064855892694775e-05,7.398800000000000000e+04,9.975736389160156250e+02,9.375000000000000000e-02
2.345827409735162881e-03,1.017482265888665482e-05,7.399600000000000000e+04,9.976721377372741699e+02,9.375000000000000000e-02
2.345824348051671945e-03,3.017305618221329102e-05,7.400400000000000000e+04,9.977791421413421631e+02,9.375000000000000000e-02
2.345821287399204366e-03,1.016327531705476904e-05,7.401200000000000000e+04,9.978735814094543457e+02,9.375000000000000000e-02
2.345818209192367370e-03,3.026684884355167329e-05,7.402000000000000000e+04,9.979783854484558105e+02,9.375000000000000000e-02
2.345815132027763081e-03,1.015170092010947106e-05,7.402800000000000000e+04,9.980908424854278564e+02,9.375000000000000000e-02
2.345812036982883840e-03,3.036206235585146816e-05,7.403600000000000000e+04,9.981958923339843750e+02,9.375000000000000000e-02
2.345808942991757171e-03,1.014009873957439114e-05,7.404400000000000000e+04,9.982943418025970459e+02,9.375000000000000000e-02
2.345805830784828804e-03,3.045873387430537583e-05,7.405200000000000000e+04,9.983921072483062744e+02,9.375000000000000000e-02
2.345802719643495533e-03,1.012846802640225631e-05,7.406000000000000000e+04,9.985062313079833984e+02,9.375000000000000000e-02
2.345799589940820128e-03,3.055690194849064331e-05,7.406800000000000000e+04,9.986097693443298340e+02,9.375000000000000000e-02
2.345796461315917143e-03,1.011680801497830857e-05,7.407600000000000000e+04,9.987202391624450684e+02,9.375000000000000000e-02
2.345793313773691588e-03,3.065660661331728231e-05,7.408400000000000000e+04,9.988255097866058350e+02,9.375000000000000000e-02
2.345790167321764458e-03,1.010511791455824003e-05,7.409200000000000000e+04,9.989223914146423340e+02,9.375000000000000000e-02
2.345787001585667580e-03,3.075788942922309279e-05,7.410000000000000000e+04,9.990311641693115234e+02,9.375000000000000000e-02
2.345783836952753353e-03,1.009339692070078641e-05,7.410800000000000000e+04,9.991338341236114502e+02,9.375000000000000000e-02
2.345780652657471470e-03,3.086079361487769143e-05,7.411600000000000000e+04,9.992471344470977783e+02,9.375000000000000000e-02
2.345777469478638536e-03,1.008164419452322938e-05,7.412400000000000000e+04,9.993594977855682373e+02,9.375000000000000000e-02
2.345774266247423103e-03,3.096536404266738216e-05,7.413200000000000000e+04,9.994562685489654541e+02,9.375000000000000000e-02
2.345771064146307157e-03,1.006985889396845745e-05,7.414000000000000000e+04,9.995703332424163818e+02,9.375000000000000000e-02
2.345767841590426159e-03,3.107164747261808354e-05,7.414800000000000000e+04,9.996661486625671387e+02,9.375000000000000000e-02
2.345764620178709785e-03,1.005804011969494441e-05,7.415600000000000000e+04,9.997679276466369629e+02,9.375000000000000000e-02
2.345761377896988034e-03,3.117969240530536057e-05,7.416400000000000000e+04,9.998787777423858643e+02,9.375000000000000000e-02
2.345758136773903706e-03,1.004618700220507231e-05,7.417200000000000000e+04,9.999790675640106201e+02,9.375000000000000000e-02
2.345754874352041532e-03,3.128954959045544593e-05,7.418000000000000000e+04,1.000090375423431396e+03,9.375000000000000000e-02
2.345751613103755351e-03,1.003429855212061119e-05,7.418800000000000000e+04,1.000199060201644897e+03,9.375000000000000000e-02
2.345748330113940888e-03,3.140127143755248147e-05,7.419600000000000000e+04,1.000295578479766846e+03,9.375000000000000000e-02
2.345745048313059057e-03,1.002237391270891934e-05,7.420400000000000000e+04,1.000394482135772705e+03,9.375000000000000000e-02
2.345741744312982487e-03,3.151491333341047173e-05,7.421200000000000000e+04,1.000492715120315552e+03,9.375000000000000000e-02
2.345738441517745097e-03,1.001041192004229145e-05,7.422000000000000000e+04,1.000604907512664795e+03,9.375000000000000000e-02
2.345735116050562657e-03,3.163053165528917701e-05,7.422800000000000000e+04,1.000697443246841431e+03,9.375000000000000000e-02
2.345731791804500643e-03,9.998411870369059801e-06,7.423600000000000000e+04,1.000804522037506104e+03,9.375000000000000000e-02
2.345728444397006656e-03,3.174818761965575475e-05,7.424400000000000000e+04,1.000916215419769287e+03,9.375000000000000000e-02
2.345725098227662443e-03,9.986372158573578333e-06,7.425200000000000000e+04,1.001019566774368286e+03,9.375000000000000000e-02
2.345721728391585159e-03,3.186794068800599070e-05,7.426000000000000000e+04,1.001122233390808105e+03,9.375000000000000000e-02
2.345718359810823172e-03,9.974292729161409474e-06,7.426800000000000000e+04,1.001218571662902832e+03,9.375000000000000000e-02
2.345714967038327065e-03,3.198986072556243989e-05,7.427600000000000000e+04,1.001331172227859497e+03,9.375000000000000000e-02
2.345711575539655321e-03,9.962170650934478231e-06,7.428400000000000000e+04,1.001442100286483765e+03,9.375000000000000000e-02
2.345708159309535350e-03,3.211400523484810238e-05,7.429200000000000000e+04,1.001552335262298584e+03,9.375000000000000000e-02
2.345704744370969916e-03,9.950008398810804286e-06,7.430000000000000000e+04,1.001657479286193848e+03,9.375000000000000000e-02
2.345701304135135428e-03,3.224045922323945525e-05,7.430800000000000000e+04,1.001756000995635986e+03,9.375000000000000000e-02
2.345697865212093263e-03,9.937798894568422180e-06,7.431600000000000000e+04,1.001868065118789673e+03,9.375000000000000000e-02
2.345694400420969550e-03,3.236924880343437896e-05,7.432400000000000000e+04,1.001969321966171265e+03,9.375000000000000000e-02
2.345690936960046543e-03,9.925555723185141812e-06,7.433200000000000000e+04,1.002074170827865601e+03,9.375000000000000000e-02
2.345687447019660817e-03,3.250046198594939138e-05,7.434000000000000000e+04,1.002179275274276733e+03,9.375000000000000000e-02
2.345683958440338696e-03,9.913262847856584971e-06,7.434800000000000000e+04,1.002277197360992432e+03,9.375000000000000000e-02
2.345680442828789423e-03,3.263383451993209832e-05,7.435600000000000000e+04,1.002371726751327515e+03,9.375000000000000000e-02
2.345676928600678654e-03,9.901003130519984920e-06,7.436400000000000000e+04,1.002485571622848511e+03,9.375000000000000000e-02
2.345673386778648548e-03,3.276882528940405857e-05,7.437200000000000000e+04,1.002582732439041138e+03,9.375000000000000000e-02
2.345669846446237633e-03,9.888833473072399996e-06,7.438000000000000000e+04,1.002689011335372925e+03,9.375000000000000000e-02
2.345666278637730667e-03,3.290135608532758791e-05,7.438800000000000000e+04,1.002800551652908325e+03,9.375000000000000000e-02
2.345662712526035663e-03,9.877579670733397797e-06,7.439600000000000000e+04,1.002912456274032593e+03,9.375000000000000000e-02
2.345659120708431904e-03,3.301701182037046012e-05,7.440400000000000000e+04,1.003017390251159668e+03,9.375000000000000000e-02
2.345655531731389264e-03,9.869599722080007309e-06,7.441200000000000000e+04,1.003120240688323975e+03,9.375000000000000000e-02
2.345651928803221646e-03,3.304663277401770826e-05,7.442000000000000000e+04,1.003235683202743530e+03,9.375000000000000000e-02
2.345648332840071133e-03,9.877544684757626683e-06,7.442800000000000000e+04,1.003328490495681763e+03,9.375000000000000000e-02
2.345644771094132150e-03,3.271282906893325794e-05,7.443600000000000000e+04,1.003443149805068970e+03,9.375000000000000000e-02
2.345641234787053820e-03,9.947566265104507111e-06,7.444400000000000000e+04,1.003541579961776733e+03,9.375000000000000000e-02
2.345637913348646957e-03,3.104033271484882338e-05,7.445200000000000000e+04,1.003656005144119263e+03,9.375000000000000000e-02
2.345634676544644612e-03,1.021253952342424107e-05,7.446000000000000000e+04,1.003757632255554199e+03,9.375000000000000000e-02
2.345631974089709866e-03,2.680401568394774831e-05,7.446800000000000000e+04,1.003864037513732910e+03,9.375000000000000000e-02
2.345629445551694614e-03,1.062363955762025898e-05,7.447600000000000000e+04,1.003975731134414673e+03,9.375000000000000000e-02
2.345627403825148970e-03,2.259480342643024742e-05,7.448400000000000000e+04,1.004078425884246826e+03,9.375000000000000000e-02
2.345625506421693696e-03,1.074630276993781891e-05,7.449200000000000000e+04,1.004175371170043945e+03,9.375000000000000000e-02
2.345623768167855953e-03,2.108465900379792913e-05,7.450000000000000000e+04,1.004285697460174561e+03,9.375000000000000000e-02
2.345622078953602235e-03,1.072684395279615224e-05,7.450800000000000000e+04,1.004383850812911987e+03,9.375000000000000000e-02
2.345620419609352990e-03,2.079180361466592239e-05,7.451600000000000000e+04,1.004494102478027344e+03,9.375000000000000000e-02
2.345618770153067023e-03,1.071359931985073276e-05,7.452400000000000000e+04,1.004607410430908203e+03,9.375000000000000000e-02
2.345617123801058308e-03,2.075824317192959044e-05,7.453200000000000000e+04,1.004702351808547974e+03,9.375000000000000000e-02
2.345615479428402473e-03,1.070209924177413781e-05,7.454000000000000000e+04,1.004795198678970337e+03,9.375000000000000000e-02
2.345613833673638668e-03,2.076935648473187442e-05,7.454800000000000000e+04,1.004905896425247192e+03,9.375000000000000000e-02
2.345612188470718590e-03,1.069192017018925784e-05,7.455600000000000000e+04,1.005002258300781250e+03,9.375000000000000000e-02
2.345610541037509642e-03,2.078847965108429765e-05,7.456400000000000000e+04,1.005104526519775391e+03,9.375000000000000000e-02
2.345608893933698660e-03,1.068165280954646073e-05,7.457200000000000000e+04,1.005204030275344849e+03,9.375000000000000000e-02
2.345607244469279443e-03,2.080894181971023132e-05,7.458000000000000000e+04,1.005304401636123657e+03,9.375000000000000000e-02
2.345605595286932334e-03,1.067157003538812602e-05,7.458800000000000000e+04,1.005423497676849365e+03,9.375000000000000000e-02
2.345603943695038704e-03,2.082977920264887273e-05,7.459600000000000000e+04,1.005520848512649536e+03,9.375000000000000000e-02
2.345602292380523021e-03,1.066150661415344338e-05,7.460400000000000000e+04,1.005624335527420044e+03,9.375000000000000000e-02
2.345600638638927100e-03,2.085075056610888010e-05,7.461200000000000000e+04,1.005738112926483154e+03,9.375000000000000000e-02
2.345598985172114848e-03,1.065151990296063360e-05,7.462000000000000000e+04,1.005828980922698975e+03,9.375000000000000000e-02
2.345597329258677227e-03,2.087184604492612079e-05,7.462800000000000000e+04,1.005925670862197876e+03,9.375000000000000000e-02
2.345595673620059704e-03,1.064158232460950769e-05,7.463600000000000000e+04,1.006030577659606934e+03,9.375000000000000000e-02
2.345594015517927546e-03,2.089305111596500487e-05,7.464400000000000000e+04,1.006142458438873291e+03,9.375000000000000000e-02
2.345592357690167926e-03,1.063170297269309612e-05,7.465200000000000000e+04,1.006242977857589722e+03,9.375000000000000000e-02
2.345590697380986554e-03,2.091436976485841118e-05,7.466000000000000000e+04,1.006353480815887451e+03,9.375000000000000000e-02
2.345589037346064096e-03,1.062187582953015897e-05,7.466800000000000000e+04,1.006450144052505493e+03,9.375000000000000000e-02
2.345587374812070809e-03,2.093580099947095653e-05,7.467600000000000000e+04,1.006561294555664062e+03,9.375000000000000000e-02
2.345585712552113525e-03,1.061210136798029663e-05,7.468400000000000000e+04,1.006672866344451904e+03,9.375000000000000000e-02
2.345584047775082885e-03,2.095734653676863360e-05,7.469200000000000000e+04,1.006769614934921265e+03,9.375000000000000000e-02
2.345582383271932123e-03,1.060237737184920780e-05,7.470000000000000000e+04,1.006884904146194458e+03,9.375000000000000000e-02
2.345580716233605298e-03,2.097900703239805753e-05,7.470800000000000000e+04,1.006983855724334717e+03,9.375000000000000000e-02
2.345579049468988347e-03,1.059270284254934085e-05,7.471600000000000000e+04,1.007098778724670410e+03,9.375000000000000000e-02
2.345577380150875788e-03,2.100078364594010623e-05,7.472400000000000000e+04,1.007197447061538696e+03,9.375000000000000000e-02
2.345575711106324349e-03,1.058307631804645490e-05,7.473200000000000000e+04,1.007292421102523804e+03,9.375000000000000000e-02
2.345574039489788619e-03,2.102267733850049660e-05,7.474000000000000000e+04,1.007403805494308472e+03,9.375000000000000000e-02
2.345572368146670028e-03,1.057349659707817003e-05,7.474800000000000000e+04,1.007498683929443359e+03,9.375000000000000000e-02
2.345570694212885908e-03,2.104468918105113613e-05,7.475600000000000000e+04,1.007614294052124023e+03,9.375000000000000000e-02
2.345569020552386655e-03,1.056396242138902184e-05,7.476400000000000000e+04,1.007710716485977173e+03,9.375000000000000000e-02
2.345567344282351984e-03,2.106682021676311835e-05,7.477200000000000000e+04,1.007829064369201660e+03,9.375000000000000000e-02
2.345565668285479882e-03,1.055447261279776494e-05,7.478000000000000000e+04,1.007923288822174072e+03,9.375000000000000000e-02
2.345563989660009487e-03,2.108907152293815004e-05,7.478800000000000000e+04,1.008033405065536499e+03,9.375000000000000000e-02
2.345562311307588903e-03,1.054502601073350423e-05,7.479600000000000000e+04,1.008145224332809448e+03,9.375000000000000000e-02
2.345560630307312860e-03,2.111144418341096755e-05,7.480400000000000000e+04,1.008247570037841797e+03,9.375000000000000000e-02
2.345558949579983413e-03,1.053562149777692649e-05,7.481200000000000000e+04,1.008351118803024292e+03,9.375000000000000000e-02
2.345557266185342715e-03,2.113393930136206545e-05,7.482000000000000000e+04,1.008448628425598145e+03,9.375000000000000000e-02
2.345555583063555806e-03,1.052625798631245709e-05,7.482800000000000000e+04,1.008549919366836548e+03,9.375000000000000000e-02
2.345553897254801928e-03,2.115655799383252115e-05,7.483600000000000000e+04,1.008647585868835449e+03,9.375000000000000000e-02
2.345552211718817271e-03,1.051693442261447220e-05,7.484400000000000000e+04,1.008763012409210205e+03,9.375000000000000000e-02
2.345550523476005664e-03,2.117930139468010266e-05,7.485200000000000000e+04,1.008867587566375732e+03,9.375000000000000000e-02
2.345548835505890418e-03,1.050764978308600333e-05,7.486000000000000000e+04,1.008965611219406128e+03,9.375000000000000000e-02
2.345547144808880942e-03,2.120217065344131031e-05,7.486800000000000000e+04,1.009079538583755493e+03,9.375000000000000000e-02
2.345545454384503643e-03,1.049840307441284139e-05,7.487600000000000000e+04,1.009176573514938354e+03,9.375000000000000000e-02
2.345543761212955363e-03,2.122516693623127811e-05,7.488400000000000000e+04,1.009292896986007690e+03,9.375000000000000000e-02
2.345542068313985484e-03,1.048919333182879795e-05,7.489200000000000000e+04,1.009395725727081299e+03,9.375000000000000000e-02
2.345540372647355806e-03,2.124829142577875621e-05,7.490000000000000000e+04,1.009491040945053101e+03,9.375000000000000000e-02
2.345538677253258993e-03,1.048001961814259656e-05,7.490800000000000000e+04,1.009603123903274536e+03,9.375000000000000000e-02
2.345536979070797154e-03,2.127154532182343031e-05,7.491600000000000000e+04,1.009701566457748413e+03,9.375000000000000000e-02
2.345535281160833485e-03,1.047088102277231275e-05,7.492400000000000000e+04,1.009820456504821777e+03,9.375000000000000000e-02
2.345533580441581424e-03,2.129492984115079914e-05,7.493200000000000000e+04,1.009926570892333984e+03,9.375000000000000000e-02
2.345531879994801512e-03,1.046177666077426602e-05,7.494000000000000000e+04,1.010031453132629395e+03,9.375000000000000000e-02
2.345530176717585628e-03,2.131844621811288963e-05,7.494800000000000000e+04,1.010136200428009033e+03,9.375000000000000000e-02
2.345528473712827581e-03,1.045270567174340336e-05,7.495600000000000000e+04,1.010234711408615112e+03,9.375000000000000000e-02
2.345526767856262202e-03,2.134209570482680480e-05,7.496400000000000000e+04,1.010331809759140015e+03,9.375000000000000000e-02
2.345525062272146421e-03,1.044366721909359401e-05,7.497200000000000000e+04,1.010424047946929932e+03,9.375000000000000000e-02
2.345523353814623832e-03,2.136587957137840135e-05,7.498000000000000000e+04,1.010541937828063965e+03,9.375000000000000000e-02
2.345521645629554310e-03,1.043466048916610184e-05,7.498800000000000000e+04,1.010637780666351318e+03,9.375000000000000000e-02
2.345519934549244317e-03,2.138979910622985139e-05,7.499600000000000000e+04,1.010751195907592773e+03,9.375000000000000000e-02
2.345518223741400402e-03,1.042568469021835337e-05,7.500400000000000000e+04,1.010856691360473633e+03,9.375000000000000000e-02
2.345516510016247298e-03,2.141385561646056909e-05,7.501200000000000000e+04,1.010952517271041870e+03,9.375000000000000000e-02
2.345514796563582388e-03,1.041673905183926992e-05,7.502000000000000000e+04,1.011056761264801025e+03,9.375000000000000000e-02
2.345513080171300179e-03,2.143805042810457040e-05,7.502800000000000000e+04,1.011176222562789917e+03,9.375000000000000000e-02
2.345511364051539125e-03,1.040782282400342996e-05,7.503600000000000000e+04,1.011274953842163086e+03,9.375000000000000000e-02
2.345509644969608499e-03,2.146238488644222503e-05,7.504400000000000000e+04,1.011386571407318115e+03,9.375000000000000000e-02
2.345507926160240661e-03,1.039893527647521188e-05,7.505200000000000000e+04,1.011486584901809692e+03,9.375000000000000000e-02
2.345506204365906382e-03,2.148686035633462442e-05,7.506000000000000000e+04,1.011585518836975098e+03,9.375000000000000000e-02
2.345504482844185633e-03,1.039007569803048767e-05,7.506800000000000000e+04,1.011696768522262573e+03,9.375000000000000000e-02
2.345502758314450473e-03,2.151147822261739108e-05,7.507600000000000000e+04,1.011812436103820801e+03,9.375000000000000000e-02
2.345501034057389557e-03,1.038124339581065521e-05,7.508400000000000000e+04,1.011912614107131958e+03,9.375000000000000000e-02
2.345499306769011257e-03,2.153623989025341216e-05,7.509200000000000000e+04,1.012014054059982300e+03,9.375000000000000000e-02
2.345497579753379191e-03,1.037243769458804896e-05,7.510000000000000000e+04,1.012128530502319336e+03,9.375000000000000000e-02
2.345495849682867860e-03,2.156114678493116323e-05,7.510800000000000000e+04,1.012223101139068604e+03,9.375000000000000000e-02
2.345494119885182995e-03,1.036365793631369216e-05,7.511600000000000000e+04,1.012336611032485962e+03,9.375000000000000000e-02
2.345492387008796774e-03,2.158620035319574085e-05,7.512400000000000000e+04,1.012438073873519897e+03,9.375000000000000000e-02
2.345490654405327224e-03,1.035490347928727226e-05,7.513200000000000000e+04,1.012549533367156982e+03,9.375000000000000000e-02
2.345488918699066214e-03,2.161140206296752460e-05,7.514000000000000000e+04,1.012659424066543579e+03,9.375000000000000000e-02
2.345487183265821621e-03,1.034617369776571516e-05,7.514800000000000000e+04,1.012763054847717285e+03,9.375000000000000000e-02
2.345485444705426581e-03,2.163675340383737142e-05,7.515600000000000000e+04,1.012871207952499390e+03,9.375000000000000000e-02
2.345483706418158114e-03,1.033746798130433420e-05,7.516400000000000000e+04,1.012973905086517334e+03,9.375000000000000000e-02
2.345481964979105258e-03,2.166225588743035866e-05,7.517200000000000000e+04,1.013080095291137695e+03,9.375000000000000000e-02
2.345480223813297804e-03,1.032878573429613228e-05,7.518000000000000000e+04,1.013177151203155518e+03,9.375000000000000000e-02
2.345478479470791862e-03,2.168791104785665298e-05,7.518800000000000000e+04,1.013277963876724243e+03,9.375000000000000000e-02
2.345476735401662294e-03,1.032012637540073568e-05,7.519600000000000000e+04,1.013377675771713257e+03,9.375000000000000000e-02
2.345474988130636512e-03,2.171372044209120806e-05,7.520400000000000000e+04,1.013478514194488525e+03,9.375000000000000000e-02
2.345473241133127617e-03,1.031148933698075461e-05,7.521200000000000000e+04,1.013590186834335327e+03,9.375000000000000000e-02
2.345471490908237686e-03,2.173968565036783827e-05,7.522000000000000000e+04,1.013686628580093384e+03,9.375000000000000000e-02
2.345469740957013827e-03,1.030287406480241804e-05,7.522800000000000000e+04,1.013801875352859497e+03,9.375000000000000000e-02
2.345467987752631375e-03,2.176580827661099535e-05,7.523600000000000000e+04,1.013904272317886353e+03,9.375000000000000000e-02
2.345466234822075457e-03,1.029428001744445650e-05,7.524400000000000000e+04,1.014007354974746704e+03,9.375000000000000000e-02
2.345464478612286317e-03,2.179208994880676211e-05,7.525200000000000000e+04,1.014116425514221191e+03,9.375000000000000000e-02
2.345462722676493715e-03,1.028570666588559707e-05,7.526000000000000000e+04,1.014216347694396973e+03,9.375000000000000000e-02
2.345460963435091421e-03,2.181853231956691196e-05,7.526800000000000000e+04,1.014328631877899170e+03,9.375000000000000000e-02
2.345459204467866075e-03,1.027715349313850620e-05,7.527600000000000000e+04,1.014423811912536621e+03,9.375000000000000000e-02
2.345457442168346219e-03,2.184513706644714600e-05,7.528400000000000000e+04,1.014541744947433472e+03,9.375000000000000000e-02
2.345455680143195866e-03,1.026861999374585426e-05,7.529200000000000000e+04,1.014636813402175903e+03,9.375000000000000000e-02
2.345453914758755237e-03,2.187190589252027004e-05,7.530000000000000000e+04,1.014747049570083618e+03,9.375000000000000000e-02
2.345452149648884470e-03,1.026010567341404661e-05,7.530800000000000000e+04,1.014850144147872925e+03,9.375000000000000000e-02
2.345450381152411508e-03,2.189884052673331382e-05,7.531600000000000000e+04,1.014963948726654053e+03,9.375000000000000000e-02
2.345448612930720045e-03,1.025161004863118804e-05,7.532400000000000000e+04,1.015072768211364746e+03,9.375000000000000000e-02
2.345446841294790506e-03,2.192594272449569043e-05,7.533200000000000000e+04,1.015175179243087769e+03,9.375000000000000000e-02
2.345445069933866679e-03,1.024313264635319270e-05,7.534000000000000000e+04,1.015268219947814941e+03,9.375000000000000000e-02
2.345443295130741033e-03,2.195321426810595177e-05,7.534800000000000000e+04,1.015360499382019043e+03,9.375000000000000000e-02
2.345441520602854421e-03,1.023467300359784859e-05,7.535600000000000000e+04,1.015475164890289307e+03,9.375000000000000000e-02
2.345439742604471783e-03,2.198065696729548888e-05,7.536400000000000000e+04,1.015573952913284302e+03,9.375000000000000000e-02
2.345437964881570605e-03,1.022623066703678832e-05,7.537200000000000000e+04,1.015685835599899292e+03,9.375000000000000000e-02
2.345436183659540055e-03,2.200827265974275544e-05,7.538000000000000000e+04,1.015789712429046631e+03,9.375000000000000000e-02
2.345434402713245971e-03,1.021780519285450549e-05,7.538800000000000000e+04,1.015886996269226074e+03,9.375000000000000000e-02
2.345432618238843525e-03,2.203606321163167935e-05,7.539600000000000000e+04,1.016002769470214844e+03,9.375000000000000000e-02
2.345430834040444258e-03,1.020939614619749360e-05,7.540400000000000000e+04,1.016101463794708252e+03,9.375000000000000000e-02
2.345429046284608528e-03,2.206403051812729884e-05,7.541200000000000000e+04,1.016212706089019775e+03,9.375000000000000000e-02
2.345427258805053098e-03,1.020100310109570240e-05,7.542000000000000000e+04,1.016307250022888184e+03,9.375000000000000000e-02
2.345425467738376617e-03,2.209217650400944813e-05,7.542800000000000000e+04,1.016418977737426758e+03,9.375000000000000000e-02
2.345423676948268400e-03,1.019262563995442315e-05,7.543600000000000000e+04,1.016530902862548828e+03,9.375000000000000000e-02
2.345421882540994155e-03,2.212050312422491447e-05,7.544400000000000000e+04,1.016629933118820190e+03,9.375000000000000000e-02
2.345420088410586981e-03,1.018426335337798718e-05,7.545200000000000000e+04,1.016741955041885376e+03,9.375000000000000000e-02
2.345418290632600607e-03,2.214901236449189786e-05,7.546000000000000000e+04,1.016839264392852783e+03,9.375000000000000000e-02
2.345416493131791819e-03,1.017591583994628469e-05,7.546800000000000000e+04,1.016949744939804077e+03,9.375000000000000000e-02
2.345414691952614657e-03,2.217770624187178870e-05,7.547600000000000000e+04,1.017059578895568848e+03,9.375000000000000000e-02
2.345412891050937740e-03,1.016758270577812609e-05,7.548400000000000000e+04,1.017157123327255249e+03,9.375000000000000000e-02
2.345411086439724672e-03,2.220658680542992810e-05,7.549200000000000000e+04,1.017269320726394653e+03,9.375000000000000000e-02
2.345409282106345351e-03,1.015926356439121047e-05,7.550000000000000000e+04,1.017375641345977783e+03,9.375000000000000000e-02
2.345407474031873090e-03,2.223565613684469228e-05,7.550800000000000000e+04,1.017471859931945801e+03,9.375000000000000000e-02
2.345405666235580652e-03,1.015095803640651792e-05,7.551600000000000000e+04,1.017582438707351685e+03,9.375000000000000000e-02
2.345403854666244705e-03,2.226491635110219852e-05,7.552400000000000000e+04,1.017683084249496460e+03,9.375000000000000000e-02
2.345402043375446801e-03,1.014266574942315696e-05,7.553200000000000000e+04,1.017787748336791992e+03,9.375000000000000000e-02
2.345400228279253662e-03,2.229436959709306021e-05,7.554000000000000000e+04,1.017886029481887817e+03,9.375000000000000000e-02
2.345398413461968062e-03,1.013438633760636780e-05,7.554800000000000000e+04,1.018002781152725220e+03,9.375000000000000000e-02
2.345396594806528710e-03,2.232401805837537379e-05,7.555600000000000000e+04,1.018110884666442871e+03,9.375000000000000000e-02
2.345394776430378102e-03,1.012611944151342651e-05,7.556400000000000000e+04,1.018212331056594849e+03,9.375000000000000000e-02
2.345392954182899323e-03,2.235386395388761892e-05,7.557200000000000000e+04,1.018315370798110962e+03,9.375000000000000000e-02
2.345391132215104372e-03,1.011786470791536153e-05,7.558000000000000000e+04,1.018423856973648071e+03,9.375000000000000000e-02
2.345389306342383993e-03,2.238390953857242717e-05,7.558800000000000000e+04,1.018535846471786499e+03,9.375000000000000000e-02
2.345387480749753367e-03,1.010962178960165841e-05,7.559600000000000000e+04,1.018632771015167236e+03,9.375000000000000000e-02
2.345385651218171146e-03,2.241415710423707932e-05,7.560400000000000000e+04,1.018731735229492188e+03,9.375000000000000000e-02
2.345383821967098048e-03,1.010139034505113833e-05,7.561200000000000000e+04,1.018842928171157837e+03,9.375000000000000000e-02
2.345381988742608302e-03,2.244460898022498569e-05,7.562000000000000000e+04,1.018952670097351074e+03,9.375000000000000000e-02
2.345380155799059192e-03,1.009317003836155446e-05,7.562800000000000000e+04,1.019052554368972778e+03,9.375000000000000000e-02
2.345378318847185593e-03,2.247526753435787476e-05,7.563600000000000000e+04,1.019167993783950806e+03,9.375000000000000000e-02
2.345376482176696285e-03,1.008496053900836880e-05,7.564400000000000000e+04,1.019264977931976318e+03,9.375000000000000000e-02
2.345374641462518416e-03,2.250613517355552315e-05,7.565200000000000000e+04,1.019367226839065552e+03,9.375000000000000000e-02
2.345372801030183238e-03,1.007676152160982422e-05,7.566000000000000000e+04,1.019480635643005371e+03,9.375000000000000000e-02
2.345370956518333556e-03,2.253721434471507064e-05,7.566800000000000000e+04,1.019575597763061523e+03,9.375000000000000000e-02
2.345369112288798845e-03,1.006857266583598667e-05,7.567600000000000000e+04,1.019682622909545898e+03,9.375000000000000000e-02
2.345367263943454444e-03,2.256850753564686627e-05,7.568400000000000000e+04,1.019793902635574341e+03,9.375000000000000000e-02
2.345365415880909001e-03,1.006039365612487227e-05,7.569200000000000000e+04,1.019891646862030029e+03,9.375000000000000000e-02
2.345363563665779031e-03,2.260001727588955116e-05,7.570000000000000000e+04,1.019989070415496826e+03,9.375000000000000000e-02
2.345361711733946752e-03,1.005222418151100950e-05,7.570800000000000000e+04,1.020095035314559937e+03,9.375000000000000000e-02
2.345359855612268521e-03,2.263174613758847916e-05,7.571600000000000000e+04,1.020200733184814453e+03,9.375000000000000000e-02
2.345357999774399724e-03,1.004406393563135998e-05,7.572400000000000000e+04,1.020312898874282837e+03,9.375000000000000000e-02
2.345356139708926115e-03,2.266369673646238128e-05,7.573200000000000000e+04,1.020414701223373413e+03,9.375000000000000000e-02
2.345354279927788430e-03,1.003591261633225962e-05,7.574000000000000000e+04,1.020511661767959595e+03,9.375000000000000000e-02
2.345352415880781402e-03,2.269587173274886118e-05,7.574800000000000000e+04,1.020622736692428589e+03,9.375000000000000000e-02
2.345350552118650230e-03,1.002776992562085652e-05,7.575600000000000000e+04,1.020719606399536133e+03,9.375000000000000000e-02
2.345348684051870407e-03,2.272827383211540282e-05,7.576400000000000000e+04,1.020825591564178467e+03,9.375000000000000000e-02
2.345346816270520683e-03,1.001963556948458112e-05,7.577200000000000000e+04,1.020930887937545776e+03,9.375000000000000000e-02
2.345344944145218245e-03,2.276090578671136164e-05,7.578000000000000000e+04,1.021050243139266968e+03,9.375000000000000000e-02
2.345343072305914461e-03,1.001150925778961746e-05,7.578800000000000000e+04,1.021151039361953735e+03,9.375000000000000000e-02
2.345341196082818304e-03,2.279377039624240893e-05,7.579600000000000000e+04,1.021246350765228271e+03,9.375000000000000000e-02
2.345339320146304536e-03,1.000339070411331942e-05,7.580400000000000000e+04,1.021361565828323364e+03,9.375000000000000000e-02
2.345337439785614465e-03,2.282687050891889363e-05,7.581200000000000000e+04,1.021466598510742188e+03,9.375000000000000000e-02
2.345335559712106131e-03,9.995279625499326698e-06,7.582000000000000000e+04,1.021581108808517456e+03,9.375000000000000000e-02
2.345333675173480285e-03,2.286020902265571193e-05,7.582800000000000000e+04,1.021678261518478394e+03,9.375000000000000000e-02
2.345331790922651136e-03,9.987175742455176188e-06,7.583600000000000000e+04,1.021781231641769409e+03,9.375000000000000000e-02
2.345329902165197312e-03,2.289378888612034793e-05,7.584400000000000000e+04,1.021896405935287476e+03,9.375000000000000000e-02
2.345328013696169889e-03,9.979078778759815427e-06,7.585200000000000000e+04,1.021996134042739868e+03,9.375000000000000000e-02
2.345326120678436002e-03,2.292761309990074231e-05,7.586000000000000000e+04,1.022102833032608032e+03,9.375000000000000000e-02
2.345324227949772099e-03,9.970988461283797840e-06,7.586800000000000000e+04,1.022214334487915039e+03,9.375000000000000000e-02
2.345322330629731004e-03,2.296168471770154682e-05,7.587600000000000000e+04,1.022313155174255371e+03,9.375000000000000000e-02
2.345320433599422123e-03,9.962904519926170306e-06,7.588400000000000000e+04,1.022412580490112305e+03,9.375000000000000000e-02
2.345318531934463806e-03,2.299600684758263552e-05,7.589200000000000000e+04,1.022533545017242432e+03,9.375000000000000000e-02
2.345316630559915114e-03,9.954826687471233119e-06,7.590000000000000000e+04,1.022629245519638062e+03,9.375000000000000000e-02
2.345314724506834553e-03,2.303058265310204021e-05,7.590800000000000000e+04,1.022739965915679932e+03,9.375000000000000000e-02
2.345312818744857940e-03,9.946754699447168485e-06,7.591600000000000000e+04,1.022851804971694946e+03,9.375000000000000000e-02
2.345310908259842959e-03,2.306541535478450229e-05,7.592400000000000000e+04,1.022946124792098999e+03,9.375000000000000000e-02
2.345308998066642728e-03,9.938688293966640790e-06,7.593200000000000000e+04,1.023060853719711304e+03,9.375000000000000000e-02
2.345307083105262289e-03,2.310050823127623952e-05,7.594000000000000000e+04,1.023153760194778442e+03,9.375000000000000000e-02
2.345305168436424316e-03,9.930627211766420795e-06,7.594800000000000000e+04,1.023270078420639038e+03,9.375000000000000000e-02
2.345303248953615940e-03,2.313586462088562106e-05,7.595600000000000000e+04,1.023366334199905396e+03,9.375000000000000000e-02
2.345301329764095093e-03,9.922571195833994879e-06,7.596400000000000000e+04,1.023478204250335693e+03,9.375000000000000000e-02
2.345299405714151419e-03,2.317148792282243088e-05,7.597200000000000000e+04,1.023584661245346069e+03,9.375000000000000000e-02
2.345297481958257251e-03,9.914519991509800222e-06,7.598000000000000000e+04,1.023696396589279175e+03,9.375000000000000000e-02
2.345295553294814324e-03,2.320738159873514782e-05,7.598800000000000000e+04,1.023799861907958984e+03,9.375000000000000000e-02
2.345293624926201963e-03,9.906473346305786962e-06,7.599600000000000000e+04,1.023907335281372070e+03,9.375000000000000000e-02
2.345291691602224490e-03,2.324354917416677842e-05,7.600400000000000000e+04,1.024003959417343140e+03,9.375000000000000000e-02
2.345289758573876858e-03,9.898431009775256331e-06,7.601200000000000000e+04,1.024107413291931152e+03,9.375000000000000000e-02
2.345287820541646067e-03,2.327999424014822415e-05,7.602000000000000000e+04,1.024217475414276123e+03,9.375000000000000000e-02
2.345285882805862605e-03,9.890392733413688349e-06,7.602800000000000000e+04,1.024330759525299072e+03,9.375000000000000000e-02
2.345283940016961062e-03,2.331672045474112817e-05,7.603600000000000000e+04,1.024425732851028442e+03,9.375000000000000000e-02
2.345281997525342985e-03,9.882358270514634410e-06,7.604400000000000000e+04,1.024537549018859863e+03,9.375000000000000000e-02
2.345280049930641153e-03,2.335373154465280807e-05,7.605200000000000000e+04,1.024644598960876465e+03,9.375000000000000000e-02
2.345278102634076271e-03,9.874327376100438462e-06,7.606000000000000000e+04,1.024755860090255737e+03,9.375000000000000000e-02
2.345276150183715595e-03,2.339103130699193489e-05,7.606800000000000000e+04,1.024851266384124756e+03,9.375000000000000000e-02
2.345274198032366170e-03,9.866299806861201501e-06,7.607600000000000000e+04,1.024958924531936646e+03,9.375000000000000000e-02
2.345272240675745634e-03,2.342862361088135506e-05,7.608400000000000000e+04,1.025071049928665161e+03,9.375000000000000000e-02
2.345270283619031466e-03,9.858275321007972132e-06,7.609200000000000000e+04,1.025171094179153442e+03,9.375000000000000000e-02
2.345268321304791979e-03,2.346651239928764423e-05,7.610000000000000000e+04,1.025272182226181030e+03,9.375000000000000000e-02
2.345266359291373493e-03,9.850253678208754920e-06,7.610800000000000000e+04,1.025384230136871338e+03,9.375000000000000000e-02
2.345264391967380978e-03,2.350470169097815324e-05,7.611600000000000000e+04,1.025484491586685181e+03,9.375000000000000000e-02
2.345262424945144045e-03,9.842234639374617633e-06,7.612400000000000000e+04,1.025597470045089722e+03,9.375000000000000000e-02
2.345260452558474255e-03,2.354319558224363931e-05,7.613200000000000000e+04,1.025699949979782104e+03,9.375000000000000000e-02
2.345258480474515881e-03,9.834217966715615744e-06,7.614000000000000000e+04,1.025804378747940063e+03,9.375000000000000000e-02
2.345256502971435758e-03,2.358199824897753204e-05,7.614800000000000000e+04,1.025899144649505615e+03,9.375000000000000000e-02
2.345254525772044133e-03,9.826203423561268878e-06,7.615600000000000000e+04,1.026007289886474609e+03,9.375000000000000000e-02
2.345252543097995756e-03,2.362111394864918138e-05,7.616400000000000000e+04,1.026117720365524292e+03,9.375000000000000000e-02
2.345250560728634644e-03,9.818190774248605084e-06,7.617200000000000000e+04,1.026223999023437500e+03,9.375000000000000000e-02
2.345248572828216582e-03,2.366054702238212746e-05,7.618000000000000000e+04,1.026324040651321411e+03,9.375000000000000000e-02
2.345246585233507104e-03,9.810179784054025501e-06,7.618800000000000000e+04,1.026435992956161499e+03,9.375000000000000000e-02
2.345244592050457072e-03,2.370030189710892199e-05,7.619600000000000000e+04,1.026531983137130737e+03,9.375000000000000000e-02
2.345242599174159493e-03,9.802170219160358166e-06,7.620400000000000000e+04,1.026646812438964844e+03,9.375000000000000000e-02
2.345240600651334398e-03,2.374038308782417482e-05,7.621200000000000000e+04,1.026751054286956787e+03,9.375000000000000000e-02
2.345238602436327310e-03,9.794161846445047258e-06,7.622000000000000000e+04,1.026846365451812744e+03,9.375000000000000000e-02
2.345236598515684605e-03,2.378079519982070406e-05,7.622800000000000000e+04,1.026966638803482056e+03,9.375000000000000000e-02
2.345234594903950181e-03,9.786154433464610051e-06,7.623600000000000000e+04,1.027064599752426147e+03,9.375000000000000000e-02
2.345232585526526616e-03,2.382154293108825543e-05,7.624400000000000000e+04,1.027167147636413574e+03,9.375000000000000000e-02
2.345230576459126325e-03,9.778147748362344194e-06,7.625200000000000000e+04,1.027285301923751831e+03,9.375000000000000000e-02
2.345228561565019729e-03,2.386263107471590450e-05,7.626000000000000000e+04,1.027382626056671143e+03,9.375000000000000000e-02
2.345226546982074819e-03,9.770141559774976218e-06,7.626800000000000000e+04,1.027495692729949951e+03,9.375000000000000000e-02
2.345224526510421986e-03,2.390406452148102992e-05,7.627600000000000000e+04,1.027606403112411499e+03,9.375000000000000000e-02
2.345222506351092237e-03,9.762135636667828922e-06,7.628400000000000000e+04,1.027710798978805542e+03,9.375000000000000000e-02
2.345220480240046371e-03,2.394584826239177760e-05,7.629200000000000000e+04,1.027806157350540161e+03,9.375000000000000000e-02
2.345218454442512309e-03,9.754129748333039213e-06,7.630000000000000000e+04,1.027916154384613037e+03,9.375000000000000000e-02
2.345216422629220476e-03,2.398798739138512155e-05,7.630800000000000000e+04,1.028023792266845703e+03,9.375000000000000000e-02
2.345214391130654753e-03,9.746123664355158407e-06,7.631600000000000000e+04,1.028131844282150269e+03,9.375000000000000000e-02
2.345212353551237930e-03,2.403048710815366360e-05,7.632400000000000000e+04,1.028235875606536865e+03,9.375000000000000000e-02
2.345210316287787110e-03,9.738117154326362811e-06,7.633200000000000000e+04,1.028333753347396851e+03,9.375000000000000000e-02
2.345208272877312428e-03,2.407335272103658388e-05,7.634000000000000000e+04,1.028447382211685181e+03,9.375000000000000000e-02
2.345206229784070964e-03,9.730109987931799068e-06,7.634800000000000000e+04,1.028547659158706665e+03,9.375000000000000000e-02
2.345204180476530027e-03,2.411658964981519180e-05,7.635600000000000000e+04,1.028657347679138184e+03,9.375000000000000000e-02
2.345202131487518146e-03,9.722101934757397464e-06,7.636400000000000000e+04,1.028756288766860962e+03,9.375000000000000000e-02
2.345200076215801874e-03,2.416020342899115358e-05,7.637200000000000000e+04,1.028858033657073975e+03,9.375000000000000000e-02
2.345198021263936519e-03,9.714092764317053215e-06,7.638000000000000000e+04,1.028968675851821899e+03,9.375000000000000000e-02
2.345195959959809132e-03,2.420419971086463712e-05,7.638800000000000000e+04,1.029081743240356445e+03,9.375000000000000000e-02
2.345193898976884010e-03,9.706082245823129665e-06,7.639600000000000000e+04,1.029174367666244507e+03,9.375000000000000000e-02
2.345191831570954399e-03,2.424858426885623291e-05,7.640400000000000000e+04,1.029289318799972534e+03,9.375000000000000000e-02
2.345189764487608328e-03,9.698070148190385134e-06,7.641200000000000000e+04,1.029383606433868408e+03,9.375000000000000000e-02
2.345187690909306642e-03,2.429336300088518906e-05,7.642000000000000000e+04,1.029479150772094727e+03,9.375000000000000000e-02
2.345185617654998826e-03,9.690056239906893565e-06,7.642800000000000000e+04,1.029591830492019653e+03,9.375000000000000000e-02
2.345183537832544376e-03,2.433854193292727498e-05,7.643600000000000000e+04,1.029688753128051758e+03,9.375000000000000000e-02
2.345181458335524917e-03,9.682040288959055000e-06,7.644400000000000000e+04,1.029800394773483276e+03,9.375000000000000000e-02
2.345179372195900155e-03,2.438412722252770819e-05,7.645200000000000000e+04,1.029900328397750854e+03,9.375000000000000000e-02
2.345177286383182732e-03,9.674022062726632959e-06,7.646000000000000000e+04,1.030004790544509888e+03,9.375000000000000000e-02
2.345175193852100728e-03,2.443012516281639206e-05,7.646800000000000000e+04,1.030116606950759888e+03,9.375000000000000000e-02
2.345173101649430936e-03,9.666001327961082248e-06,7.647600000000000000e+04,1.030209118366241455e+03,9.375000000000000000e-02
2.345171002651307186e-03,2.447654218615130266e-05,7.648400000000000000e+04,1.030326255083084106e+03,9.375000000000000000e-02
2.345168903983132179e-03,9.657977850554683356e-06,7.649200000000000000e+04,1.030416185379028320e+03,9.375000000000000000e-02
2.345166798441050346e-03,2.452338486831622818e-05,7.650000000000000000e+04,1.030533385753631592e+03,9.375000000000000000e-02
2.345164693230487613e-03,9.649951395549893698e-06,7.650800000000000000e+04,1.030628814697265625e+03,9.375000000000000000e-02
2.345162581066168733e-03,2.457065993272861519e-05,7.651600000000000000e+04,1.030742651224136353e+03,9.375000000000000000e-02
2.345160469234972272e-03,9.641921727044632391e-06,7.652400000000000000e+04,1.030839931964874268e+03,9.375000000000000000e-02
2.345158350368739195e-03,2.461837425459076530e-05,7.653200000000000000e+04,1.030948537111282349e+03,9.375000000000000000e-02
2.345156231837267416e-03,9.633888608083954904e-06,7.654000000000000000e+04,1.031038843154907227e+03,9.375000000000000000e-02
2.345154106188009676e-03,2.466653486564182208e-05,7.654800000000000000e+04,1.031128126859664917e+03,9.375000000000000000e-02
2.345151980875187676e-03,9.625851800542711893e-06,7.655600000000000000e+04,1.031218484401702881e+03,9.375000000000000000e-02
2.345149848360328533e-03,2.471514895876160528e-05,7.656400000000000000e+04,1.031329123020172119e+03,9.375000000000000000e-02
2.345147716183615567e-03,9.617811065021523385e-06,7.657200000000000000e+04,1.031429436445236206e+03,9.375000000000000000e-02
2.345145576719069504e-03,2.476422389262025243e-05,7.658000000000000000e+04,1.031543691873550415e+03,9.375000000000000000e-02
2.345143437594419088e-03,9.609766160823241430e-06,7.658800000000000000e+04,1.031640276670455933e+03,9.375000000000000000e-02
2.345141291094559287e-03,2.481376719697668440e-05,7.659600000000000000e+04,1.031750617027282715e+03,9.375000000000000000e-02
2.345139144936381464e-03,9.601716845805335974e-06,7.660400000000000000e+04,1.031850497722625732e+03,9.375000000000000000e-02
2.345136991313995570e-03,2.486378657760901476e-05,7.661200000000000000e+04,1.031951470613479614e+03,9.375000000000000000e-02
2.345134838035116583e-03,9.593662876183381525e-06,7.662000000000000000e+04,1.032065072298049927e+03,9.375000000000000000e-02
2.345132677201367671e-03,2.491428992205151074e-05,7.662800000000000000e+04,1.032175051212310791e+03,9.375000000000000000e-02
2.345130516712991362e-03,9.585604006637202232e-06,7.663600000000000000e+04,1.032274461269378662e+03,9.375000000000000000e-02
2.345128348577375874e-03,2.496528530491827320e-05,7.664400000000000000e+04,1.032383915185928345e+03,9.375000000000000000e-02
2.345126180789039016e-03,9.577539990009179086e-06,7.665200000000000000e+04,1.032480591535568237e+03,9.375000000000000000e-02
2.345124005259340352e-03,2.501678099373315096e-05,7.666000000000000000e+04,1.032594092130661011e+03,9.375000000000000000e-02
2.345121830078870147e-03,9.569470577388190880e-06,7.666800000000000000e+04,1.032690011739730835e+03,9.375000000000000000e-02
2.345119647061117037e-03,2.506878545521537918e-05,7.667600000000000000e+04,1.032796372890472412e+03,9.375000000000000000e-02
2.345117464394584714e-03,9.561395517756245618e-06,7.668400000000000000e+04,1.032896096706390381e+03,9.375000000000000000e-02
2.345115273793003940e-03,2.512130736141887755e-05,7.669200000000000000e+04,1.033010625362396240e+03,9.375000000000000000e-02
2.345113083544678352e-03,9.553314558127332931e-06,7.670000000000000000e+04,1.033106510400772095e+03,9.375000000000000000e-02
2.345110885261642280e-03,2.517435559625010445e-05,7.670800000000000000e+04,1.033205755472183228e+03,9.375000000000000000e-02
2.345108687333943061e-03,9.545227443285138631e-06,7.671600000000000000e+04,1.033296900272369385e+03,9.375000000000000000e-02
2.345106481269924967e-03,2.522793926225388523e-05,7.672400000000000000e+04,1.033410578966140747e+03,9.375000000000000000e-02
2.345104275563370064e-03,9.537133915688520919e-06,7.673200000000000000e+04,1.033506642580032349e+03,9.375000000000000000e-02
2.345102061616888191e-03,2.528206768777148432e-05,7.674000000000000000e+04,1.033619689226150513e+03,9.375000000000000000e-02
2.345099848030044853e-03,9.529033715415240286e-06,7.674800000000000000e+04,1.033717084884643555e+03,9.375000000000000000e-02
2.345097626097611236e-03,2.533675043420153774e-05,7.675600000000000000e+04,1.033830899000167847e+03,9.375000000000000000e-02
2.345095404527040069e-03,9.520926580056459873e-06,7.676400000000000000e+04,1.033927775382995605e+03,9.375000000000000000e-02
2.345093174503104158e-03,2.539199730364969567e-05,7.677200000000000000e+04,1.034034222364425659e+03,9.375000000000000000e-02
2.345090944843304485e-03,9.512812244469933616e-06,7.678000000000000000e+04,1.034150029420852661e+03,9.375000000000000000e-02
2.345088706620196330e-03,2.544781834690313613e-05,7.678800000000000000e+04,1.034245991945266724e+03,9.375000000000000000e-02
2.345086468763549377e-03,9.504690440715841810e-06,7.679600000000000000e+04,1.034350437879562378e+03,9.375000000000000000e-02
2.345084222231418047e-03,2.550422387179125794e-05,7.680400000000000000e+04,1.034461746931076050e+03,9.375000000000000000e-02
2.345081976068126225e-03,9.496560898044864886e-06,7.681200000000000000e+04,1.034558288574218750e+03,9.375000000000000000e-02
2.345079721114882998e-03,2.556122445151609720e-05,7.682000000000000000e+04,1.034668518066406250e+03,9.375000000000000000e-02
2.345077466532909192e-03,9.488423342572101132e-06,7.682800000000000000e+04,1.034780570745468140e+03,9.375000000000000000e-02
2.345075203044157293e-03,2.561883093391529673e-05,7.683600000000000000e+04,1.034877730607986450e+03,9.375000000000000000e-02
2.345072939929161542e-03,9.480277497283349990e-06,7.684400000000000000e+04,1.034977738142013550e+03,9.375000000000000000e-02
2.345070667788133265e-03,2.567705445090553404e-05,7.685200000000000000e+04,1.035087502241134644e+03,9.375000000000000000e-02
2.345068396023405541e-03,9.472123081841903836e-06,7.686000000000000000e+04,1.035198819160461426e+03,9.375000000000000000e-02
2.345066115110895459e-03,2.573590642778958386e-05,7.686800000000000000e+04,1.035302246570587158e+03,9.375000000000000000e-02
2.345063834577288016e-03,9.463959812467278275e-06,7.687600000000000000e+04,1.035408038139343262e+03,9.375000000000000000e-02
2.345061544771577522e-03,2.579539859379920169e-05,7.688400000000000000e+04,1.035499835252761841e+03,9.375000000000000000e-02
2.345059255347432467e-03,9.455787401798548456e-06,7.689200000000000000e+04,1.035618357658386230e+03,9.375000000000000000e-02
2.345056956524218649e-03,2.585554299262778877e-05,7.690000000000000000e+04,1.035720547914505005e+03,9.375000000000000000e-02
2.345054658085295521e-03,9.447605558695098125e-06,7.690800000000000000e+04,1.035814996242523193e+03,9.375000000000000000e-02
2.345052350117613968e-03,2.591635199339011752e-05,7.691600000000000000e+04,1.035925534009933472e+03,9.375000000000000000e-02
2.345050042537011672e-03,9.439413988132166911e-06,7.692400000000000000e+04,1.036033812046051025e+03,9.375000000000000000e-02
2.345047725295157544e-03,2.597783830228664605e-05,7.693200000000000000e+04,1.036140780687332153e+03,9.375000000000000000e-02
2.345045408443234558e-03,9.431212390996424001e-06,7.694000000000000000e+04,1.036236453533172607e+03,9.375000000000000000e-02
2.345043081794678450e-03,2.604001497454674709e-05,7.694800000000000000e+04,1.036333297967910767e+03,9.375000000000000000e-02
2.345040755538973457e-03,9.423000464008549336e-06,7.695600000000000000e+04,1.036445060253143311e+03,9.375000000000000000e-02
2.345038419348275099e-03,2.610289542708381393e-05,7.696400000000000000e+04,1.036545094728469849e+03,9.375000000000000000e-02
2.345036083553418953e-03,9.414777899443009697e-06,7.697200000000000000e+04,1.036641356706619263e+03,9.375000000000000000e-02
2.345033737682140906e-03,2.616649345164103556e-05,7.698000000000000000e+04,1.036736184597015381e+03,9.375000000000000000e-02
2.345031392209764691e-03,9.406544385067190916e-06,7.698800000000000000e+04,1.036831709146499634e+03,9.375000000000000000e-02
2.345029036516377806e-03,2.623082322850534795e-05,7.699600000000000000e+04,1.036945110321044922e+03,9.375000000000000000e-02
2.345026681225026530e-03,9.398299603873750714e-06,7.700400000000000000e+04,1.037036811590194702e+03,9.375000000000000000e-02
2.345024315564811935e-03,2.629589934090965052e-05,7.701200000000000000e+04,1.037149750232696533e+03,9.375000000000000000e-02
2.345021950309842187e-03,9.390043233890127769e-06,7.702000000000000000e+04,1.037252022743225098e+03,9.375000000000000000e-02
2.345019574534794142e-03,2.636173679008750888e-05,7.702800000000000000e+04,1.037348079681396484e+03,9.375000000000000000e-02
2.345017199168277378e-03,9.381774948046670538e-06,7.703600000000000000e+04,1.037456115961074829e+03,9.375000000000000000e-02
2.345014813126996590e-03,2.642835101088691977e-05,7.704400000000000000e+04,1.037567431449890137e+03,9.375000000000000000e-02
2.345012427497614182e-03,9.373494413982314354e-06,7.705200000000000000e+04,1.037668559312820435e+03,9.375000000000000000e-02
2.345010031035201989e-03,2.649575788832339823e-05,7.706000000000000000e+04,1.037765709877014160e+03,9.375000000000000000e-02
2.345007634988135505e-03,9.365201293773598641e-06,7.706800000000000000e+04,1.037877057790756226e+03,9.375000000000000000e-02
2.345005227946076777e-03,2.656397377480698105e-05,7.707600000000000000e+04,1.037971921920776367e+03,9.375000000000000000e-02
2.345002821322897824e-03,9.356895243738699066e-06,7.708400000000000000e+04,1.038065912485122681e+03,9.375000000000000000e-02
2.345000403538946045e-03,2.663301550818061679e-05,7.709200000000000000e+04,1.038181209325790405e+03,9.375000000000000000e-02
2.344997986177495275e-03,9.348575914316977761e-06,7.710000000000000000e+04,1.038273246526718140e+03,9.375000000000000000e-02
2.344995557485549803e-03,2.670290043073464251e-05,7.710800000000000000e+04,1.038385459661483765e+03,9.375000000000000000e-02
2.344993129219816782e-03,9.340242949708250624e-06,7.711600000000000000e+04,1.038494998693466187e+03,9.375000000000000000e-02
2.344990689449795787e-03,2.677364640874119997e-05,7.712400000000000000e+04,1.038585317373275757e+03,9.375000000000000000e-02
2.344988250109789757e-03,9.331895987644744028e-06,7.713200000000000000e+04,1.038698458433151245e+03,9.375000000000000000e-02
2.344985799087492741e-03,2.684527185356870696e-05,7.714000000000000000e+04,1.038794077396392822e+03,9.375000000000000000e-02
2.344983348499110783e-03,9.323534659209396089e-06,7.714800000000000000e+04,1.038904640197753906e+03,9.375000000000000000e-02
2.344980886046085441e-03,2.691779574366465270e-05,7.715600000000000000e+04,1.039002718448638916e+03,9.375000000000000000e-02
2.344978424030972394e-03,9.315158588599336268e-06,7.716400000000000000e+04,1.039112461090087891e+03,9.375000000000000000e-02
2.344975949964364561e-03,2.699123764676958237e-05,7.717200000000000000e+04,1.039219830989837646e+03,9.375000000000000000e-02
2.344973476339770775e-03,9.306767392815417302e-06,7.718000000000000000e+04,1.039321018457412720e+03,9.375000000000000000e-02
2.344970990472175672e-03,2.706561774488015415e-05,7.718800000000000000e+04,1.039434470891952515e+03,9.375000000000000000e-02
2.344968505050800886e-03,9.298360681219818369e-06,7.719600000000000000e+04,1.039530920505523682e+03,9.375000000000000000e-02
2.344966007190105260e-03,2.714095685859151767e-05,7.720400000000000000e+04,1.039628639221191406e+03,9.375000000000000000e-02
2.344963509779944642e-03,9.289938055727947172e-06,7.721200000000000000e+04,1.039743032455444336e+03,9.375000000000000000e-02
2.344960999729159799e-03,2.721727647489674559e-05,7.722000000000000000e+04,1.039838451862335205e+03,9.375000000000000000e-02
2.344958490133338715e-03,9.281499109766767298e-06,7.722800000000000000e+04,1.039950054883956909e+03,9.375000000000000000e-02
2.344955967690429653e-03,2.729459877331768484e-05,7.723600000000000000e+04,1.040056068897247314e+03,9.375000000000000000e-02
2.344953445707027590e-03,9.273043428918629650e-06,7.724400000000000000e+04,1.040163374423980713e+03,9.375000000000000000e-02
2.344950910664731283e-03,2.737294665821269395e-05,7.725200000000000000e+04,1.040266584157943726e+03,9.375000000000000000e-02
2.344948376086606646e-03,9.264570589369841824e-06,7.726000000000000000e+04,1.040375864744186401e+03,9.375000000000000000e-02
2.344945828232244695e-03,2.745234378523936860e-05,7.726800000000000000e+04,1.040471388816833496e+03,9.375000000000000000e-02
2.344943280846842251e-03,9.256080159267391266e-06,7.727600000000000000e+04,1.040583708286285400e+03,9.375000000000000000e-02
2.344940719962120522e-03,2.753281460079742019e-05,7.728400000000000000e+04,1.040683278799057007e+03,9.375000000000000000e-02
2.344938159551276675e-03,9.247571695842328219e-06,7.729200000000000000e+04,1.040779418706893921e+03,9.375000000000000000e-02
2.344935585412082340e-03,2.761438436605097071e-05,7.730000000000000000e+04,1.040891024827957153e+03,9.375000000000000000e-02
2.344933011751816100e-03,9.239044748911037387e-06,7.730800000000000000e+04,1.041003193378448486e+03,9.375000000000000000e-02
2.344930424127996457e-03,2.769707920885546037e-05,7.731600000000000000e+04,1.041095201253890991e+03,9.375000000000000000e-02
2.344927836988294333e-03,9.230498854487069615e-06,7.732400000000000000e+04,1.041211249589920044e+03,9.375000000000000000e-02
2.344925235643436495e-03,2.778092613790232525e-05,7.733200000000000000e+04,1.041304957628250122e+03,9.375000000000000000e-02
2.344922634788026549e-03,9.221933543590645372e-06,7.734000000000000000e+04,1.041415709495544434e+03,9.375000000000000000e-02
2.344920019479208514e-03,2.786595312061544046e-05,7.734800000000000000e+04,1.041511981487274170e+03,9.375000000000000000e-02
2.344917404665319231e-03,9.213348327672495056e-06,7.735600000000000000e+04,1.041626248359680176e+03,9.375000000000000000e-02
2.344914775142877428e-03,2.795218906649490499e-05,7.736400000000000000e+04,1.041720392704010010e+03,9.375000000000000000e-02
2.344912146120995289e-03,9.204742720273855177e-06,7.737200000000000000e+04,1.041836521387100220e+03,9.375000000000000000e-02
2.344909502128236182e-03,2.803966396654128726e-05,7.738000000000000000e+04,1.041933268785476685e+03,9.375000000000000000e-02
2.344906858641831147e-03,9.196116201459549823e-06,7.738800000000000000e+04,1.042045853137969971e+03,9.375000000000000000e-02
2.344904199914797475e-03,2.812840878861837558e-05,7.739600000000000000e+04,1.042155902624130249e+03,9.375000000000000000e-02
2.344901541700070147e-03,9.187468273835547308e-06,7.740400000000000000e+04,1.042251874446868896e+03,9.375000000000000000e-02
2.344898867967184445e-03,2.821845577582352555e-05,7.741200000000000000e+04,1.042356184482574463e+03,9.375000000000000000e-02
2.344896194752741671e-03,9.178798370039453861e-06,7.742000000000000000e+04,1.042466522932052612e+03,9.375000000000000000e-02
2.344893505734614580e-03,2.830983809128375327e-05,7.742800000000000000e+04,1.042564627885818481e+03,9.375000000000000000e-02
2.344890817241222260e-03,9.170106003676858471e-06,7.743600000000000000e+04,1.042676339864730835e+03,9.375000000000000000e-02
2.344888112650147724e-03,2.840259055334311495e-05,7.744400000000000000e+04,1.042771038055419922e+03,9.375000000000000000e-02
2.344885408590321411e-03,9.161390516801244861e-06,7.745200000000000000e+04,1.042882369756698608e+03,9.375000000000000000e-02
2.344882688130250654e-03,2.849674855262437190e-05,7.746000000000000000e+04,1.042979951858520508e+03,9.375000000000000000e-02
2.344879968208072544e-03,9.152651503417617309e-06,7.746800000000000000e+04,1.043091866493225098e+03,9.375000000000000000e-02
2.344877231573734566e-03,2.859235005233141743e-05,7.747600000000000000e+04,1.043193173885345459e+03,9.375000000000000000e-02
2.344874495484235936e-03,9.143888088477784831e-06,7.748400000000000000e+04,1.043302814245223999e+03,9.375000000000000000e-02
2.344871742361677013e-03,2.868943230947304282e-05,7.749200000000000000e+04,1.043400881290435791e+03,9.375000000000000000e-02
2.344868989790933195e-03,9.135100168421627354e-06,7.750000000000000000e+04,1.043497925281524658e+03,9.375000000000000000e-02
2.344866219855535391e-03,2.878803770824212385e-05,7.750800000000000000e+04,1.043616488933563232e+03,9.375000000000000000e-02
2.344863450479464911e-03,9.126286260635615115e-06,7.751600000000000000e+04,1.043710879087448120e+03,9.375000000000000000e-02
2.344860663398380327e-03,2.888820352717467557e-05,7.752400000000000000e+04,1.043809211492538452e+03,9.375000000000000000e-02
2.344857876883804822e-03,9.117447311179034322e-06,7.753200000000000000e+04,1.043920959234237671e+03,9.375000000000000000e-02
2.344855072310535887e-03,2.898997974853026387e-05,7.754000000000000000e+04,1.044017067193984985e+03,9.375000000000000000e-02
2.344852268312244952e-03,9.108580013612163146e-06,7.754800000000000000e+04,1.044123511552810669e+03,9.375000000000000000e-02
2.344849445895602104e-03,2.909339518631732914e-05,7.755600000000000000e+04,1.044238214492797852e+03,9.375000000000000000e-02
2.344846624060910843e-03,9.099689156551494192e-06,7.756400000000000000e+04,1.044341172933578491e+03,9.375000000000000000e-02
2.344843783428630663e-03,2.919851210642012974e-05,7.757200000000000000e+04,1.044443177223205566e+03,9.375000000000000000e-02
2.344840943389380448e-03,9.090766304573855519e-06,7.758000000000000000e+04,1.044535403490066528e+03,9.375000000000000000e-02
2.344838084181985298e-03,2.930529983141171428e-05,7.758800000000000000e+04,1.044648139238357544e+03,9.375000000000000000e-02
2.344835225574032952e-03,9.081833292157284786e-06,7.759600000000000000e+04,1.044743834733963013e+03,9.375000000000000000e-02
2.344832347397599222e-03,2.941377460636070043e-05,7.760400000000000000e+04,1.044856948614120483e+03,9.375000000000000000e-02
2.344829469844819832e-03,9.072876855695070569e-06,7.761200000000000000e+04,1.044957774162292480e+03,9.375000000000000000e-02
2.344826572425594280e-03,2.952337577278025106e-05,7.762000000000000000e+04,1.045073265552520752e+03,9.375000000000000000e-02
2.344823675651411775e-03,9.064031677130138549e-06,7.762800000000000000e+04,1.045175747156143188e+03,9.375000000000000000e-02
2.344820758790608969e-03,2.963277045916149356e-05,7.763600000000000000e+04,1.045277983188629150e+03,9.375000000000000000e-02
2.344817842717983845e-03,9.055463201069826619e-06,7.764400000000000000e+04,1.045385369777679443e+03,9.375000000000000000e-02
2.344814907367767046e-03,2.973478709236043505e-05,7.765200000000000000e+04,1.045482782602310181e+03,9.375000000000000000e-02
2.344811973159072888e-03,9.048515815697923110e-06,7.766000000000000000e+04,1.045596803665161133e+03,9.375000000000000000e-02
2.344809023234122741e-03,2.980458153654768472e-05,7.766800000000000000e+04,1.045693333864212036e+03,9.375000000000000000e-02
2.344806076156019051e-03,9.047164558878268068e-06,7.767600000000000000e+04,1.045792400836944580e+03,9.375000000000000000e-02
2.344803130538651408e-03,2.973670469206005369e-05,7.768400000000000000e+04,1.045891270875930786e+03,9.375000000000000000e-02
2.344800193746031554e-03,9.069598552364284511e-06,7.769200000000000000e+04,1.046002549648284912e+03,9.375000000000000000e-02
2.344797320314591284e-03,2.915736565213003655e-05,7.770000000000000000e+04,1.046099786043167114e+03,9.375000000000000000e-02
2.344794478624223459e-03,9.172275497653037618e-06,7.770800000000000000e+04,1.046208639621734619e+03,9.375000000000000000e-02
2.344791881141634199e-03,2.708169757643917212e-05,7.771600000000000000e+04,1.046315652608871460e+03,9.375000000000000000e-02
2.344789372440448175e-03,9.454152296303018209e-06,7.772400000000000000e+04,1.046410056829452515e+03,9.375000000000000000e-02
2.344787295987584355e-03,2.324075704503451769e-05,7.773200000000000000e+04,1.046521033763885498e+03,9.375000000000000000e-02
2.344785356586638093e-03,9.739812369823403043e-06,7.774000000000000000e+04,1.046622017383575439e+03,9.375000000000000000e-02
2.344783712070028399e-03,2.038144298924131481e-05,7.774800000000000000e+04,1.046733237504959106e+03,9.375000000000000000e-02
2.344782156818487132e-03,9.794029430075113171e-06,7.775600000000000000e+04,1.046830751419067383e+03,9.375000000000000000e-02
2.344780688952455717e-03,1.947163995365479674e-05,7.776400000000000000e+04,1.046942061185836792e+03,9.375000000000000000e-02
2.344779248715734600e-03,9.781491736186854574e-06,7.777200000000000000e+04,1.047039811134338379e+03,9.375000000000000000e-02
2.344777825613852604e-03,1.928883158193357852e-05,7.778000000000000000e+04,1.047153530836105347e+03,9.375000000000000000e-02
2.344776408438174579e-03,9.772474118960506093e-06,7.778800000000000000e+04,1.047261693000793457e+03,9.375000000000000000e-02
2.344774992865276964e-03,1.926906277726555484e-05,7.779600000000000000e+04,1.047355919599533081e+03,9.375000000000000000e-02
2.344773578577518877e-03,9.763839144351813570e-06,7.780400000000000000e+04,1.047464411258697510e+03,9.375000000000000000e-02
2.344772162979464735e-03,1.928074179332872607e-05,7.781200000000000000e+04,1.047578693389892578e+03,9.375000000000000000e-02
2.344770747721301035e-03,9.756014312245742568e-06,7.782000000000000000e+04,1.047680444002151489e+03,9.375000000000000000e-02
2.344769330525643767e-03,1.929881450455447781e-05,7.782800000000000000e+04,1.047780148267745972e+03,9.375000000000000000e-02
2.344767913504112837e-03,9.748091551797722344e-06,7.783600000000000000e+04,1.047894275426864624e+03,9.375000000000000000e-02
2.344766494436508961e-03,1.931809423644150281e-05,7.784400000000000000e+04,1.047990223169326782e+03,9.375000000000000000e-02
2.344765075503063394e-03,9.740309984341416483e-06,7.785200000000000000e+04,1.048086526393890381e+03,9.375000000000000000e-02
2.344763654480237509e-03,1.933773769494959179e-05,7.786000000000000000e+04,1.048196638107299805e+03,9.375000000000000000e-02
2.344762233586822429e-03,9.732534134308339408e-06,7.786800000000000000e+04,1.048302164077758789e+03,9.375000000000000000e-02
2.344760810589088459e-03,1.935750851385271783e-05,7.787600000000000000e+04,1.048394685983657837e+03,9.375000000000000000e-02
2.344759387718079076e-03,9.724816526439636002e-06,7.788400000000000000e+04,1.048512561082839966e+03,9.375000000000000000e-02
2.344757962726263991e-03,1.937739281460521240e-05,7.789200000000000000e+04,1.048602171897888184e+03,9.375000000000000000e-02
2.344756537861087189e-03,9.717131375095454358e-06,7.790000000000000000e+04,1.048719804286956787e+03,9.375000000000000000e-02
2.344755110861399938e-03,1.939737381062055037e-05,7.790800000000000000e+04,1.048817270517349243e+03,9.375000000000000000e-02
2.344753683987799760e-03,9.709488506130366396e-06,7.791600000000000000e+04,1.048932370901107788e+03,9.375000000000000000e-02
2.344752254964982147e-03,1.941745542116027386e-05,7.792400000000000000e+04,1.049030349016189575e+03,9.375000000000000000e-02
2.344750826068061223e-03,9.701882056297919638e-06,7.793200000000000000e+04,1.049129848480224609e+03,9.375000000000000000e-02
2.344749395007570195e-03,1.943763604975108004e-05,7.794000000000000000e+04,1.049235693454742432e+03,9.375000000000000000e-02
2.344747964072656666e-03,9.694313280898912423e-06,7.794800000000000000e+04,1.049349235534667969e+03,9.375000000000000000e-02
2.344746530959471685e-03,1.945791744380118341e-05,7.795600000000000000e+04,1.049446009635925293e+03,9.375000000000000000e-02
2.344745097971619174e-03,9.686780263603419737e-06,7.796400000000000000e+04,1.049558709144592285e+03,9.375000000000000000e-02
2.344743662790751363e-03,1.947829998830806153e-05,7.797200000000000000e+04,1.049665205955505371e+03,9.375000000000000000e-02
2.344742227734945839e-03,9.679282570804838742e-06,7.798000000000000000e+04,1.049768996953964233e+03,9.375000000000000000e-02
2.344740790471192948e-03,1.949878475204735014e-05,7.798800000000000000e+04,1.049864634513854980e+03,9.375000000000000000e-02
2.344739353332250375e-03,9.671819127665940601e-06,7.799600000000000000e+04,1.049970429897308350e+03,9.375000000000000000e-02
2.344737913970305204e-03,1.951937250827773073e-05,7.800400000000000000e+04,1.050083204507827759e+03,9.375000000000000000e-02
2.344736474732916215e-03,9.664389190933066214e-06,7.801200000000000000e+04,1.050189244985580444e+03,9.375000000000000000e-02
2.344735033257310235e-03,1.954006418775156907e-05,7.802000000000000000e+04,1.050285732030868530e+03,9.375000000000000000e-02
2.344733591906014106e-03,9.656991898552597599e-06,7.802800000000000000e+04,1.050388076543807983e+03,9.375000000000000000e-02
2.344732148301144348e-03,1.956086066430313088e-05,7.803600000000000000e+04,1.050477420091629028e+03,9.375000000000000000e-02
2.344730704820341578e-03,9.649626477563981770e-06,7.804400000000000000e+04,1.050589763402938843e+03,9.375000000000000000e-02
2.344729259070451113e-03,1.958176285650471582e-05,7.805200000000000000e+04,1.050686263084411621e+03,9.375000000000000000e-02
2.344727813444391715e-03,9.642292145751960042e-06,7.806000000000000000e+04,1.050797859668731689e+03,9.375000000000000000e-02
2.344726365533580503e-03,1.960277167937504251e-05,7.806800000000000000e+04,1.050895307540893555e+03,9.375000000000000000e-02
2.344724917746366169e-03,9.634988156858489804e-06,7.807600000000000000e+04,1.050996468782424927e+03,9.375000000000000000e-02
2.344723467658578475e-03,1.962388806780904042e-05,7.808400000000000000e+04,1.051094153881072998e+03,9.375000000000000000e-02
2.344722017694161279e-03,9.627713777866970892e-06,7.809200000000000000e+04,1.051199723005294800e+03,9.375000000000000000e-02
2.344720565413190450e-03,1.964511296551798487e-05,7.810000000000000000e+04,1.051310469150543213e+03,9.375000000000000000e-02
2.344719113255367207e-03,9.620468298823785737e-06,7.810800000000000000e+04,1.051415975570678711e+03,9.375000000000000000e-02
2.344717658764850898e-03,1.966644733065949798e-05,7.811600000000000000e+04,1.051513283491134644e+03,9.375000000000000000e-02
2.344716204397262731e-03,9.613251027199572237e-06,7.812400000000000000e+04,1.051616025447845459e+03,9.375000000000000000e-02
2.344714747680680736e-03,1.968789213348603613e-05,7.813200000000000000e+04,1.051715091466903687e+03,9.375000000000000000e-02
2.344713291086812645e-03,9.606061289529447151e-06,7.814000000000000000e+04,1.051819004058837891e+03,9.375000000000000000e-02
2.344711832127483429e-03,1.970944835762843291e-05,7.814800000000000000e+04,1.051931300401687622e+03,9.375000000000000000e-02
2.344710373290659084e-03,9.598898429669283750e-06,7.815600000000000000e+04,1.052030841588973999e+03,9.375000000000000000e-02
2.344708912071740217e-03,1.973111699988122704e-05,7.816400000000000000e+04,1.052142117738723755e+03,9.375000000000000000e-02
2.344707450975121957e-03,9.591761808756484023e-06,7.817200000000000000e+04,1.052237516164779663e+03,9.375000000000000000e-02
2.344705987479605343e-03,1.975289907054406411e-05,7.818000000000000000e+04,1.052341877937316895e+03,9.375000000000000000e-02
2.344704524106188976e-03,9.584650804446302248e-06,7.818800000000000000e+04,1.052439286231994629e+03,9.375000000000000000e-02
2.344703058316900419e-03,1.977479559361829971e-05,7.819600000000000000e+04,1.052549748182296753e+03,9.375000000000000000e-02
2.344701592649515651e-03,9.577564810190828515e-06,7.820400000000000000e+04,1.052660693883895874e+03,9.375000000000000000e-02
2.344700124549109650e-03,1.979680760697114422e-05,7.821200000000000000e+04,1.052769004821777344e+03,9.375000000000000000e-02
2.344698656570416619e-03,9.570503234947240096e-06,7.822000000000000000e+04,1.052863585472106934e+03,9.375000000000000000e-02
2.344697186141378106e-03,1.981893616262774690e-05,7.822800000000000000e+04,1.052976074695587158e+03,9.375000000000000000e-02
2.344695715833863478e-03,9.563465502528726867e-06,7.823600000000000000e+04,1.053074659824371338e+03,9.375000000000000000e-02
2.344694243058499574e-03,1.984118232693875934e-05,7.824400000000000000e+04,1.053184176683425903e+03,9.375000000000000000e-02
2.344692770404478276e-03,9.556451051087997724e-06,7.825200000000000000e+04,1.053295128583908081e+03,9.375000000000000000e-02
2.344691295264920896e-03,1.986354718079587142e-05,7.826000000000000000e+04,1.053398665189743042e+03,9.375000000000000000e-02
2.344689820246527445e-03,9.549459332762487280e-06,7.826800000000000000e+04,1.053488835334777832e+03,9.375000000000000000e-02
2.344688342724728092e-03,1.988603181995358225e-05,7.827600000000000000e+04,1.053580763339996338e+03,9.375000000000000000e-02
2.344686865323918762e-03,9.542489813010531064e-06,7.828400000000000000e+04,1.053692212104797363e+03,9.375000000000000000e-02
2.344685385401646793e-03,1.990863735519188805e-05,7.829200000000000000e+04,1.053790093898773193e+03,9.375000000000000000e-02
2.344683905600194844e-03,9.535541970427559367e-06,7.830000000000000000e+04,1.053899302005767822e+03,9.375000000000000000e-02
2.344682423259034434e-03,1.993136491254307355e-05,7.830800000000000000e+04,1.054011993885040283e+03,9.375000000000000000e-02
2.344680941038527946e-03,9.528615295987228573e-06,7.831600000000000000e+04,1.054119907379150391e+03,9.375000000000000000e-02
2.344679456259872886e-03,1.995421563362027604e-05,7.832400000000000000e+04,1.054210090875625610e+03,9.375000000000000000e-02
2.344677971601713019e-03,9.521709293016867361e-06,7.833200000000000000e+04,1.054327659606933594e+03,9.375000000000000000e-02
2.344676484366769748e-03,1.997719067577618550e-05,7.834000000000000000e+04,1.054423777818679810e+03,9.375000000000000000e-02
2.344674997252164245e-03,9.514823476387479430e-06,7.834800000000000000e+04,1.054535174846649170e+03,9.375000000000000000e-02
2.344673507541943612e-03,2.000029121245835119e-05,7.835600000000000000e+04,1.054641163349151611e+03,9.375000000000000000e-02
2.344672017951908959e-03,9.507957372439209681e-06,7.836400000000000000e+04,1.054743844985961914e+03,9.375000000000000000e-02
2.344670525747224923e-03,2.002351843339534592e-05,7.837200000000000000e+04,1.054842472076416016e+03,9.375000000000000000e-02
2.344669033662580282e-03,9.501110518440689863e-06,7.838000000000000000e+04,1.054952679634094238e+03,9.375000000000000000e-02
2.344667538944047742e-03,2.004687354493845240e-05,7.838800000000000000e+04,1.055053297996520996e+03,9.375000000000000000e-02
2.344666044345411482e-03,9.494282462424070436e-06,7.839600000000000000e+04,1.055155918359756470e+03,9.375000000000000000e-02
2.344664547093443241e-03,2.007035777023181858e-05,7.840400000000000000e+04,1.055260905027389526e+03,9.375000000000000000e-02
2.344663049961232502e-03,9.487472762590210321e-06,7.841200000000000000e+04,1.055357114553451538e+03,9.375000000000000000e-02
2.344661550156034932e-03,2.009397234962895392e-05,7.842000000000000000e+04,1.055466776132583618e+03,9.375000000000000000e-02
2.344660050470460423e-03,9.480680987029964092e-06,7.842800000000000000e+04,1.055565540552139282e+03,9.375000000000000000e-02
2.344658548092030427e-03,2.011771854091982232e-05,7.843600000000000000e+04,1.055676160335540771e+03,9.375000000000000000e-02
2.344657045833094255e-03,9.473906713655479137e-06,7.844400000000000000e+04,1.055771315813064575e+03,9.375000000000000000e-02
2.344655540861218402e-03,2.014159761957323583e-05,7.845200000000000000e+04,1.055885655879974365e+03,9.375000000000000000e-02
2.344654036008710606e-03,9.467149529606245991e-06,7.846000000000000000e+04,1.055982214927673340e+03,9.375000000000000000e-02
2.344652528422957755e-03,2.016561087918124543e-05,7.846800000000000000e+04,1.056099618196487427e+03,9.375000000000000000e-02
2.344651020956453266e-03,9.460409030973787215e-06,7.847600000000000000e+04,1.056206717729568481e+03,9.375000000000000000e-02
2.344649510736175439e-03,2.018975963159773591e-05,7.848400000000000000e+04,1.056301327943801880e+03,9.375000000000000000e-02
2.344648000635029313e-03,9.453684822740279699e-06,7.849200000000000000e+04,1.056413118362426758e+03,9.375000000000000000e-02
2.344646487759356919e-03,2.021404520738565591e-05,7.850000000000000000e+04,1.056518560647964478e+03,9.375000000000000000e-02
2.344644975002703035e-03,9.446976518210835905e-06,7.850800000000000000e+04,1.056616514205932617e+03,9.375000000000000000e-02
2.344643459450539234e-03,2.023846895614391843e-05,7.851600000000000000e+04,1.056729070186614990e+03,9.375000000000000000e-02
2.344641944017285956e-03,9.440283738968800861e-06,7.852400000000000000e+04,1.056825742006301880e+03,9.375000000000000000e-02
2.344640425767305358e-03,2.026303224670942152e-05,7.853200000000000000e+04,1.056938510894775391e+03,9.375000000000000000e-02
2.344638907636132936e-03,9.433606114450631406e-06,7.854000000000000000e+04,1.057033384084701538e+03,9.375000000000000000e-02
2.344637386666777266e-03,2.028773646760293330e-05,7.854800000000000000e+04,1.057145659685134888e+03,9.375000000000000000e-02
2.344635865816132193e-03,9.426943281838638100e-06,7.855600000000000000e+04,1.057244251966476440e+03,9.375000000000000000e-02
2.344634342105608553e-03,2.031258302739172698e-05,7.856400000000000000e+04,1.057356617212295532e+03,9.375000000000000000e-02
2.344632818513700534e-03,9.420294885663325280e-06,7.857200000000000000e+04,1.057452512025833130e+03,9.375000000000000000e-02
2.344631292039974467e-03,2.033757335497878851e-05,7.858000000000000000e+04,1.057563269853591919e+03,9.375000000000000000e-02
2.344629765684774249e-03,9.413660577692231540e-06,7.858800000000000000e+04,1.057658767223358154e+03,9.375000000000000000e-02
2.344628236425567135e-03,2.036270890001052732e-05,7.859600000000000000e+04,1.057770612239837646e+03,9.375000000000000000e-02
2.344626707284801735e-03,9.407040016701733966e-06,7.860400000000000000e+04,1.057884058713912964e+03,9.375000000000000000e-02
2.344625175217588623e-03,2.038799113328622874e-05,7.861200000000000000e+04,1.057988685607910156e+03,9.375000000000000000e-02
2.344623643268736995e-03,9.400432868170124063e-06,7.862000000000000000e+04,1.058088468313217163e+03,9.375000000000000000e-02
2.344622108370740098e-03,2.041342154701925179e-05,7.862800000000000000e+04,1.058193548917770386e+03,9.375000000000000000e-02
2.344620573591028358e-03,9.393838804122538037e-06,7.863600000000000000e+04,1.058301448822021484e+03,9.375000000000000000e-02
2.344619035839215319e-03,2.043900165529660560e-05,7.864400000000000000e+04,1.058391190290451050e+03,9.375000000000000000e-02
2.344617498205616747e-03,9.387257502935400608e-06,7.865200000000000000e+04,1.058511448383331299e+03,9.375000000000000000e-02
2.344615957576693700e-03,2.046473299455781774e-05,7.866000000000000000e+04,1.058606703519821167e+03,9.375000000000000000e-02
2.344614417065919200e-03,9.380688649099238845e-06,7.866800000000000000e+04,1.058718193531036377e+03,9.375000000000000000e-02
2.344612873536330768e-03,2.049061712387534282e-05,7.867600000000000000e+04,1.058815529346466064e+03,9.375000000000000000e-02
2.344611330124827999e-03,9.374131932965861465e-06,7.868400000000000000e+04,1.058929336547851562e+03,9.375000000000000000e-02
2.344609783670747322e-03,2.051665562546436112e-05,7.869200000000000000e+04,1.059031451702117920e+03,9.375000000000000000e-02
2.344608237334696796e-03,9.367587050774096774e-06,7.870000000000000000e+04,1.059136420249938965e+03,9.375000000000000000e-02
2.344606687932027263e-03,2.054285010504463104e-05,7.870800000000000000e+04,1.059234627008438110e+03,9.375000000000000000e-02
2.344605138647335406e-03,9.361053704205322295e-06,7.871600000000000000e+04,1.059332694768905640e+03,9.375000000000000000e-02
2.344603586271701116e-03,2.056920219235309992e-05,7.872400000000000000e+04,1.059448344707489014e+03,9.375000000000000000e-02
2.344602034013997666e-03,9.354531600411450737e-06,7.873200000000000000e+04,1.059551414966583252e+03,9.375000000000000000e-02
2.344600478640742561e-03,2.059571354151260052e-05,7.874000000000000000e+04,1.059649779319763184e+03,9.375000000000000000e-02
2.344598923385376663e-03,9.348020451767672604e-06,7.874800000000000000e+04,1.059762319087982178e+03,9.375000000000000000e-02
2.344597364989557155e-03,2.062238583158246312e-05,7.875600000000000000e+04,1.059858005762100220e+03,9.375000000000000000e-02
2.344595806711589556e-03,9.341519975683478067e-06,7.876400000000000000e+04,1.059969879150390625e+03,9.375000000000000000e-02
2.344594245267971923e-03,2.064922076701127492e-05,7.877200000000000000e+04,1.060068907737731934e+03,9.375000000000000000e-02
2.344592683942174540e-03,9.335029894374955868e-06,7.878000000000000000e+04,1.060159808158874512e+03,9.375000000000000000e-02
2.344591119425228857e-03,2.067622007799602542e-05,7.878800000000000000e+04,1.060274141550064087e+03,9.375000000000000000e-02
2.344589555026075668e-03,9.328549934971715988e-06,7.879600000000000000e+04,1.060379727125167847e+03,9.375000000000000000e-02
2.344587987409970601e-03,2.070338552115353250e-05,7.880400000000000000e+04,1.060474211692810059e+03,9.375000000000000000e-02
2.344586419911636778e-03,9.322079829056511988e-06,7.881200000000000000e+04,1.060564828157424927e+03,9.375000000000000000e-02
2.344584849170236115e-03,2.073071887993344553e-05,7.882000000000000000e+04,1.060676411390304565e+03,9.375000000000000000e-02
2.344583278546588483e-03,9.315619312752798810e-06,7.882800000000000000e+04,1.060777274608612061e+03,9.375000000000000000e-02
2.344581704653444197e-03,2.075822196521482757e-05,7.883600000000000000e+04,1.060894788503646851e+03,9.375000000000000000e-02
2.344580130878041666e-03,9.309168126412081055e-06,7.884400000000000000e+04,1.060989890813827515e+03,9.375000000000000000e-02
2.344578553806389576e-03,2.078589661568918710e-05,7.885200000000000000e+04,1.061104796886444092e+03,9.375000000000000000e-02
2.344576976852471434e-03,9.302726014484550724e-06,7.886000000000000000e+04,1.061202542543411255e+03,9.375000000000000000e-02
2.344575396575226001e-03,2.081374469863676339e-05,7.886800000000000000e+04,1.061311525821685791e+03,9.375000000000000000e-02
2.344573816415713215e-03,9.296292725580815590e-06,7.887600000000000000e+04,1.061402898788452148e+03,9.375000000000000000e-02
2.344572232905459738e-03,2.084176811026502117e-05,7.888400000000000000e+04,1.061520094633102417e+03,9.375000000000000000e-02
2.344570649512944110e-03,9.289868012209503639e-06,7.889200000000000000e+04,1.061617335557937622e+03,9.375000000000000000e-02
2.344569062741938287e-03,2.086996877641959249e-05,7.890000000000000000e+04,1.061729129314422607e+03,9.375000000000000000e-02
2.344567476088678989e-03,9.283451630528408177e-06,7.890800000000000000e+04,1.061824229478836060e+03,9.375000000000000000e-02
2.344565886028835214e-03,2.089834865312198680e-05,7.891600000000000000e+04,1.061937538146972656e+03,9.375000000000000000e-02
2.344564296086753576e-03,9.277043340391147487e-06,7.892400000000000000e+04,1.062033710718154907e+03,9.375000000000000000e-02
2.344562702709643634e-03,2.092690972718874154e-05,7.893200000000000000e+04,1.062143610000610352e+03,9.375000000000000000e-02
2.344561109450316212e-03,9.270642905282515888e-06,7.894000000000000000e+04,1.062240339756011963e+03,9.375000000000000000e-02
2.344559512727159740e-03,2.095565401692230963e-05,7.894800000000000000e+04,1.062339384078979492e+03,9.375000000000000000e-02
2.344557916121812677e-03,9.264250091917598285e-06,7.895600000000000000e+04,1.062445075511932373e+03,9.375000000000000000e-02
2.344556316023474994e-03,2.098458357256185043e-05,7.896400000000000000e+04,1.062553936719894409e+03,9.375000000000000000e-02
2.344554716042978378e-03,9.257864670452649189e-06,7.897200000000000000e+04,1.062664417028427124e+03,9.375000000000000000e-02
2.344553112539960078e-03,2.101370047714334763e-05,7.898000000000000000e+04,1.062776172161102295e+03,9.375000000000000000e-02
2.344551509154820142e-03,9.251486414139520212e-06,7.898800000000000000e+04,1.062873723030090332e+03,9.375000000000000000e-02
2.344549902217254490e-03,2.104300684702357029e-05,7.899600000000000000e+04,1.062983378648757935e+03,9.375000000000000000e-02
2.344548295397609703e-03,9.245115099365350337e-06,7.900400000000000000e+04,1.063081303834915161e+03,9.375000000000000000e-02
2.344546684995252664e-03,2.107250483269419009e-05,7.901200000000000000e+04,1.063199821710586548e+03,9.375000000000000000e-02
2.344545074710865928e-03,9.238750505389853570e-06,7.902000000000000000e+04,1.063296217918395996e+03,9.375000000000000000e-02
2.344543460813091826e-03,2.110219661940902953e-05,7.902800000000000000e+04,1.063408636808395386e+03,9.375000000000000000e-02
2.344541847033342237e-03,9.232392414466236279e-06,7.903600000000000000e+04,1.063504397392272949e+03,9.375000000000000000e-02
2.344540229609135516e-03,2.113208442788067542e-05,7.904400000000000000e+04,1.063607661962509155e+03,9.375000000000000000e-02
2.344538612303014892e-03,9.226040611589548789e-06,7.905200000000000000e+04,1.063719469308853149e+03,9.375000000000000000e-02
2.344536991320964481e-03,2.116217051508453674e-05,7.906000000000000000e+04,1.063832827091217041e+03,9.375000000000000000e-02
2.344535370457067388e-03,9.219694884381670163e-06,7.906800000000000000e+04,1.063929694890975952e+03,9.375000000000000000e-02
2.344533745885358893e-03,2.119245717503274475e-05,7.907600000000000000e+04,1.064042828321456909e+03,9.375000000000000000e-02
2.344532121431877007e-03,9.213355023016921774e-06,7.908400000000000000e+04,1.064140484809875488e+03,9.375000000000000000e-02
2.344530493238285336e-03,2.122294673947824407e-05,7.909200000000000000e+04,1.064258697032928467e+03,9.375000000000000000e-02
2.344528865162999205e-03,9.207020820232016548e-06,7.910000000000000000e+04,1.064356040477752686e+03,9.375000000000000000e-02
2.344527233314880332e-03,2.125364157879556463e-05,7.910800000000000000e+04,1.064453634738922119e+03,9.375000000000000000e-02
2.344525601585153735e-03,9.200692071083038442e-06,7.911600000000000000e+04,1.064568941593170166e+03,9.375000000000000000e-02
2.344523966049438628e-03,2.128454410281536597e-05,7.912400000000000000e+04,1.064664658308029175e+03,9.375000000000000000e-02
2.344522330632207736e-03,9.194368572982044424e-06,7.913200000000000000e+04,1.064777864933013916e+03,9.375000000000000000e-02
2.344520691375394112e-03,2.131565676159702277e-05,7.914000000000000000e+04,1.064881358146667480e+03,9.375000000000000000e-02
2.344519052237163583e-03,9.188050125507625561e-06,7.914800000000000000e+04,1.064991845130920410e+03,9.375000000000000000e-02
2.344517409225305941e-03,2.134698204635117585e-05,7.915600000000000000e+04,1.065091372728347778e+03,9.375000000000000000e-02
2.344515766332136777e-03,9.181736530386340052e-06,7.916400000000000000e+04,1.065203212022781372e+03,9.375000000000000000e-02
2.344514119530841621e-03,2.137852249038053168e-05,7.917200000000000000e+04,1.065306952238082886e+03,9.375000000000000000e-02
2.344512472848347268e-03,9.175427591454966055e-06,7.918000000000000000e+04,1.065406634807586670e+03,9.375000000000000000e-02
2.344510822222761401e-03,2.141028066989294964e-05,7.918800000000000000e+04,1.065509273290634155e+03,9.375000000000000000e-02
2.344509171716096033e-03,9.169123114380599648e-06,7.919600000000000000e+04,1.065616125822067261e+03,9.375000000000000000e-02
2.344507517230899184e-03,2.144225920499163705e-05,7.920400000000000000e+04,1.065728056192398071e+03,9.375000000000000000e-02
2.344505862864750337e-03,9.162822906844571093e-06,7.921200000000000000e+04,1.065825551509857178e+03,9.375000000000000000e-02
2.344504204484149090e-03,2.147446076078517914e-05,7.922000000000000000e+04,1.065928666353225708e+03,9.375000000000000000e-02
2.344502546222727683e-03,9.156526778262602092e-06,7.922800000000000000e+04,1.066046907424926758e+03,9.375000000000000000e-02
2.344500883910441164e-03,2.150688804804339659e-05,7.923600000000000000e+04,1.066143248081207275e+03,9.375000000000000000e-02
2.344499221717475431e-03,9.150234539817755366e-06,7.924400000000000000e+04,1.066248264789581299e+03,9.375000000000000000e-02
2.344497555436730538e-03,2.153954382463245656e-05,7.925200000000000000e+04,1.066348137617111206e+03,9.375000000000000000e-02
2.344495889275453882e-03,9.143946004341331661e-06,7.926000000000000000e+04,1.066464667320251465e+03,9.375000000000000000e-02
2.344494218988973575e-03,2.157243089629737185e-05,7.926800000000000000e+04,1.066560891389846802e+03,9.375000000000000000e-02
2.344492548822115462e-03,9.137660986223072396e-06,7.927600000000000000e+04,1.066667483091354370e+03,9.375000000000000000e-02
2.344490874492109224e-03,2.160555211783895662e-05,7.928400000000000000e+04,1.066779381752014160e+03,9.375000000000000000e-02
2.344489200281888244e-03,9.131379301384744094e-06,7.929200000000000000e+04,1.066874306917190552e+03,9.375000000000000000e-02
2.344487521870043407e-03,2.163891039421345807e-05,7.930000000000000000e+04,1.066986102342605591e+03,9.375000000000000000e-02
2.344485843578153830e-03,9.125100767215121826e-06,7.930800000000000000e+04,1.067082855463027954e+03,9.375000000000000000e-02
2.344484161045623863e-03,2.167250868167451951e-05,7.931600000000000000e+04,1.067195926904678345e+03,9.375000000000000000e-02
2.344482478633227399e-03,9.118825202423067958e-06,7.932400000000000000e+04,1.067307102680206299e+03,9.375000000000000000e-02
2.344480791940621936e-03,2.170634998903976225e-05,7.933200000000000000e+04,1.067403582334518433e+03,9.375000000000000000e-02
2.344479105368337327e-03,9.112552427009800295e-06,7.934000000000000000e+04,1.067512028694152832e+03,9.375000000000000000e-02
2.344477414475712625e-03,2.174043737874461999e-05,7.934800000000000000e+04,1.067628518104553223e+03,9.375000000000000000e-02
2.344475723703603066e-03,9.106282262227843166e-06,7.935600000000000000e+04,1.067732367515563965e+03,9.375000000000000000e-02
2.344474028570451164e-03,2.177477396818784384e-05,7.936400000000000000e+04,1.067829733848571777e+03,9.375000000000000000e-02
2.344472333558014765e-03,9.100014530461426378e-06,7.937200000000000000e+04,1.067943139553070068e+03,9.375000000000000000e-02
2.344470634143249171e-03,2.180936293113186126e-05,7.938000000000000000e+04,1.068041459560394287e+03,9.375000000000000000e-02
2.344468934849409415e-03,9.093749055259771908e-06,7.938800000000000000e+04,1.068154636859893799e+03,9.375000000000000000e-02
2.344467231111356867e-03,2.184420749877141990e-05,7.939600000000000000e+04,1.068250784635543823e+03,9.375000000000000000e-02
2.344465527494448732e-03,9.087485661158913755e-06,7.940400000000000000e+04,1.068364195346832275e+03,9.375000000000000000e-02
2.344463819390835754e-03,2.187931096126428460e-05,7.941200000000000000e+04,1.068458546876907349e+03,9.375000000000000000e-02
2.344462111408595305e-03,9.081224173692492522e-06,7.942000000000000000e+04,1.068570018291473389e+03,9.375000000000000000e-02
2.344460398896535628e-03,2.191467666910581260e-05,7.942800000000000000e+04,1.068680184364318848e+03,9.375000000000000000e-02
2.344458686506086138e-03,9.074964419249797781e-06,7.943600000000000000e+04,1.068779958009719849e+03,9.375000000000000000e-02
2.344456969542071598e-03,2.195030803462543034e-05,7.944400000000000000e+04,1.068892334222793579e+03,9.375000000000000000e-02
2.344455252699911840e-03,9.068706225097516486e-06,7.945200000000000000e+04,1.068989081859588623e+03,9.375000000000000000e-02
2.344453531239795892e-03,2.198620853330422037e-05,7.946000000000000000e+04,1.069100023508071899e+03,9.375000000000000000e-02
2.344451809901789731e-03,9.062449419248774907e-06,7.946800000000000000e+04,1.069212043046951294e+03,9.375000000000000000e-02
2.344450083900775743e-03,2.202238170552843195e-05,7.947600000000000000e+04,1.069313932418823242e+03,9.375000000000000000e-02
2.344448358022134787e-03,9.056193830475669631e-06,7.948400000000000000e+04,1.069423611164093018e+03,9.375000000000000000e-02
2.344446627434763029e-03,2.205883115800983001e-05,7.949200000000000000e+04,1.069525650978088379e+03,9.375000000000000000e-02
2.344444896970037089e-03,9.049939288180081491e-06,7.950000000000000000e+04,1.069620915651321411e+03,9.375000000000000000e-02
2.344443161750169556e-03,2.209556056544206124e-05,7.950800000000000000e+04,1.069733085632324219e+03,9.375000000000000000e-02
2.344441426653231901e-03,9.043685622453013608e-06,7.951600000000000000e+04,1.069837458133697510e+03,9.375000000000000000e-02
2.344439686754040165e-03,2.213257367218925158e-05,7.952400000000000000e+04,1.069926985263824463e+03,9.375000000000000000e-02
2.344437946978071043e-03,9.037432663744572110e-06,7.953200000000000000e+04,1.070044946193695068e+03,9.375000000000000000e-02
2.344436202352021513e-03,2.216987429411477068e-05,7.954000000000000000e+04,1.070148879289627075e+03,9.375000000000000000e-02
2.344434457849496438e-03,9.031180243081487577e-06,7.954800000000000000e+04,1.070243793249130249e+03,9.375000000000000000e-02
2.344432708448333444e-03,2.220746632020641028e-05,7.955600000000000000e+04,1.070361732721328735e+03,9.375000000000000000e-02
2.344430959171007155e-03,9.024928191927908571e-06,7.956400000000000000e+04,1.070458882570266724e+03,9.375000000000000000e-02
2.344429204945738636e-03,2.224535371446894718e-05,7.957200000000000000e+04,1.070566356658935547e+03,9.375000000000000000e-02
2.344427450844630348e-03,9.018676342052537736e-06,7.958000000000000000e+04,1.070663699150085449e+03,9.375000000000000000e-02
2.344425691745513109e-03,2.228354051785160067e-05,7.958800000000000000e+04,1.070779916763305664e+03,9.375000000000000000e-02
2.344423932770890902e-03,9.012424525621874882e-06,7.959600000000000000e+04,1.070875951766967773e+03,9.375000000000000000e-02
2.344422168747413698e-03,2.232203085016366519e-05,7.960400000000000000e+04,1.070973223686218262e+03,9.375000000000000000e-02
2.344420404848775868e-03,9.006172574903879120e-06,7.961200000000000000e+04,1.071068683147430420e+03,9.375000000000000000e-02
2.344418635849643360e-03,2.236082891209279682e-05,7.962000000000000000e+04,1.071182712078094482e+03,9.375000000000000000e-02
2.344416866975705845e-03,8.999920322446858831e-06,7.962800000000000000e+04,1.071279500246047974e+03,9.375000000000000000e-02
2.344415092948819515e-03,2.239993898731007304e-05,7.963600000000000000e+04,1.071385496854782104e+03,9.375000000000000000e-02
2.344413319047495940e-03,8.993667600945623520e-06,7.964400000000000000e+04,1.071490179538726807e+03,9.375000000000000000e-02
2.344411539939940219e-03,2.243936544459168157e-05,7.965200000000000000e+04,1.071592728137969971e+03,9.375000000000000000e-02
2.344409760958325855e-03,8.987414243060799833e-06,7.966000000000000000e+04,1.071699960231781006e+03,9.375000000000000000e-02
2.344407976716345564e-03,2.247911274001644229e-05,7.966800000000000000e+04,1.071807370662689209e+03,9.375000000000000000e-02
2.344406192600697811e-03,8.981160081580623315e-06,7.967600000000000000e+04,1.071900440692901611e+03,9.375000000000000000e-02
2.344404403169685156e-03,2.251918541929219677e-05,7.968400000000000000e+04,1.072014376878738403e+03,9.375000000000000000e-02
2.344402613865406194e-03,8.974904949189054673e-06,7.969200000000000000e+04,1.072115404129028320e+03,9.375000000000000000e-02
2.344400819189876480e-03,2.255958812009267394e-05,7.970000000000000000e+04,1.072225574254989624e+03,9.375000000000000000e-02
2.344399024641495057e-03,8.968648678413146844e-06,7.970800000000000000e+04,1.072331768035888672e+03,9.375000000000000000e-02
2.344397224665069335e-03,2.260032557451165626e-05,7.971600000000000000e+04,1.072432579517364502e+03,9.375000000000000000e-02
2.344395424816219514e-03,8.962391101696126996e-06,7.972400000000000000e+04,1.072544443607330322e+03,9.375000000000000000e-02
2.344393619481604206e-03,2.264140261154854364e-05,7.973200000000000000e+04,1.072652502536773682e+03,9.375000000000000000e-02
2.344391814275005852e-03,8.956132051244805237e-06,7.974000000000000000e+04,1.072746311902999878e+03,9.375000000000000000e-02
2.344390003523974531e-03,2.268282415976149446e-05,7.974800000000000000e+04,1.072858940601348877e+03,9.375000000000000000e-02
2.344388192901411191e-03,8.949871358968683111e-06,7.975600000000000000e+04,1.072956587553024292e+03,9.375000000000000000e-02
2.344386376674777693e-03,2.272459524986677993e-05,7.976400000000000000e+04,1.073068325281143188e+03,9.375000000000000000e-02
2.344384560577080119e-03,8.943608856419802398e-06,7.977200000000000000e+04,1.073181868553161621e+03,9.375000000000000000e-02
2.344382738814682066e-03,2.276672101764838971e-05,7.978000000000000000e+04,1.073277641773223877e+03,9.375000000000000000e-02
2.344380917181699588e-03,8.937344374781117050e-06,7.978800000000000000e+04,1.073389754533767700e+03,9.375000000000000000e-02
2.344379089822372364e-03,2.280920670668572193e-05,7.979600000000000000e+04,1.073495071411132812e+03,9.375000000000000000e-02
2.344377262592955546e-03,8.931077744778538979e-06,7.980400000000000000e+04,1.073590012073516846e+03,9.375000000000000000e-02
2.344375429574510183e-03,2.285205767141939862e-05,7.981200000000000000e+04,1.073708240509033203e+03,9.375000000000000000e-02
2.344373596686483499e-03,8.924808796626626308e-06,7.982000000000000000e+04,1.073805066108703613e+03,9.375000000000000000e-02
2.344371757945684122e-03,2.289527938014648942e-05,7.982800000000000000e+04,1.073917500257492065e+03,9.375000000000000000e-02
2.344369919335825576e-03,8.918537359924096774e-06,7.983600000000000000e+04,1.074012785673141479e+03,9.375000000000000000e-02
2.344368074808361214e-03,2.293887741833963725e-05,7.984400000000000000e+04,1.074126099109649658e+03,9.375000000000000000e-02
2.344366230412376316e-03,8.912263263664380064e-06,7.985200000000000000e+04,1.074224176645278931e+03,9.375000000000000000e-02
2.344364380032839656e-03,2.298285749176559313e-05,7.986000000000000000e+04,1.074335887193679810e+03,9.375000000000000000e-02
2.344362529785335835e-03,8.905986336141454853e-06,7.986800000000000000e+04,1.074436068773269653e+03,9.375000000000000000e-02
2.344360673487193292e-03,2.302722542992461033e-05,7.987600000000000000e+04,1.074547324180603027e+03,9.375000000000000000e-02
2.344358817321651710e-03,8.899706404880358229e-06,7.988400000000000000e+04,1.074644265174865723e+03,9.375000000000000000e-02
2.344356955037219577e-03,2.307198718960835212e-05,7.989200000000000000e+04,1.074758582115173340e+03,9.375000000000000000e-02
2.344355092885973442e-03,8.893423296594205540e-06,7.990000000000000000e+04,1.074865877151489258e+03,9.375000000000000000e-02
2.344353224546386234e-03,2.311714885864747719e-05,7.990800000000000000e+04,1.074962736129760742e+03,9.375000000000000000e-02
2.344351356340587406e-03,8.887136837090332369e-06,7.991600000000000000e+04,1.075074549674987793e+03,9.375000000000000000e-02
2.344349481875774872e-03,2.316271665941046172e-05,7.992400000000000000e+04,1.075171504259109497e+03,9.375000000000000000e-02
2.344347607545367845e-03,8.880846851240094424e-06,7.993200000000000000e+04,1.075284090518951416e+03,9.375000000000000000e-02
2.344345726884019404e-03,2.320869695293802142e-05,7.994000000000000000e+04,1.075388296842575073e+03,9.375000000000000000e-02
2.344343846357711814e-03,8.874553162864065771e-06,7.994800000000000000e+04,1.075495369672775269e+03,9.375000000000000000e-02
2.344341959427249239e-03,2.325509624288472172e-05,7.995600000000000000e+04,1.075590980529785156e+03,9.375000000000000000e-02
2.344340072632481939e-03,8.868255594775428945e-06,7.996400000000000000e+04,1.075698935508728027e+03,9.375000000000000000e-02
2.344338179359028128e-03,2.330192117983507485e-05,7.997200000000000000e+04,1.075806842327117920e+03,9.375000000000000000e-02
2.344336286221940062e-03,8.861953968553840872e-06,7.998000000000000000e+04,1.075905753612518311e+03,9.375000000000000000e-02
2.344334386530285644e-03,2.334917856552150978e-05,7.998800000000000000e+04,1.076019482135772705e+03,9.375000000000000000e-02
2.344332486975686091e-03,8.855648104577447323e-06,7.999600000000000000e+04,1.076117407798767090e+03,9.375000000000000000e-02
2.344330580789255169e-03,2.339687535736855828e-05,8.000400000000000000e+04,1.076215798616409302e+03,9.375000000000000000e-02
2.344328674740587745e-03,8.849337821976834817e-06,8.001200000000000000e+04,1.076327339887619019e+03,9.375000000000000000e-02
2.344326761981406233e-03,2.344501867313738395e-05,8.002000000000000000e+04,1.076425425529479980e+03,9.375000000000000000e-02
2.344324849360714634e-03,8.843022938468478531e-06,8.002800000000000000e+04,1.076516120195388794e+03,9.375000000000000000e-02
2.344322929949369493e-03,2.349361579591960721e-05,8.003600000000000000e+04,1.076612462520599365e+03,9.375000000000000000e-02
2.344321010677261931e-03,8.836703270426426700e-06,8.004400000000000000e+04,1.076719049930572510e+03,9.375000000000000000e-02
2.344319084532869076e-03,2.354267417894186258e-05,8.005200000000000000e+04,1.076823109626770020e+03,9.375000000000000000e-02
2.344317158528482284e-03,8.830378632647728395e-06,8.006000000000000000e+04,1.076930560827255249e+03,9.375000000000000000e-02
2.344315225568647122e-03,2.359220145091914510e-05,8.006800000000000000e+04,1.077027504920959473e+03,9.375000000000000000e-02
2.344313292749606887e-03,8.824048838348291530e-06,8.007600000000000000e+04,1.077132578372955322e+03,9.375000000000000000e-02
2.344311352890382678e-03,2.364220542152597237e-05,8.008400000000000000e+04,1.077246131181716919e+03,9.375000000000000000e-02
2.344309413172764381e-03,8.817713699156746955e-06,8.009200000000000000e+04,1.077352678060531616e+03,9.375000000000000000e-02
2.344307466328615815e-03,2.369269408694153314e-05,8.010000000000000000e+04,1.077456167221069336e+03,9.375000000000000000e-02
2.344305519626905393e-03,8.811373024886501730e-06,8.010800000000000000e+04,1.077547239065170288e+03,9.375000000000000000e-02
2.344303565710662181e-03,2.374367563563543397e-05,8.011600000000000000e+04,1.077659596920013428e+03,9.375000000000000000e-02
2.344301611937712332e-03,8.805026623606193625e-06,8.012400000000000000e+04,1.077768863201141357e+03,9.375000000000000000e-02
2.344299650860528442e-03,2.379515845449363460e-05,8.013200000000000000e+04,1.077874490499496460e+03,9.375000000000000000e-02
2.344297689927516554e-03,8.798674301461814205e-06,8.014000000000000000e+04,1.077966991662979126e+03,9.375000000000000000e-02
2.344295721598824676e-03,2.384715113523076186e-05,8.014800000000000000e+04,1.078070468187332153e+03,9.375000000000000000e-02
2.344293753415207290e-03,8.792315862613765814e-06,8.015600000000000000e+04,1.078181028366088867e+03,9.375000000000000000e-02
2.344291777742671997e-03,2.389966248075949581e-05,8.016400000000000000e+04,1.078294117689132690e+03,9.375000000000000000e-02
2.344289802216137537e-03,8.785951109204291458e-06,8.017200000000000000e+04,1.078392462968826294e+03,9.375000000000000000e-02
2.344287819105607580e-03,2.395270151213091381e-05,8.018000000000000000e+04,1.078502510070800781e+03,9.375000000000000000e-02
2.344285836142029952e-03,8.779579841182289760e-06,8.018800000000000000e+04,1.078603253364562988e+03,9.375000000000000000e-02
2.344283845497487518e-03,2.400627747556847573e-05,8.019600000000000000e+04,1.078702088832855225e+03,9.375000000000000000e-02
2.344281855000875797e-03,8.773201856276123509e-06,8.020400000000000000e+04,1.078797353029251099e+03,9.375000000000000000e-02
2.344279856724386206e-03,2.406039984989558810e-05,8.021200000000000000e+04,1.078916111946105957e+03,9.375000000000000000e-02
2.344277858596831732e-03,8.766816949857345612e-06,8.022000000000000000e+04,1.079008011817932129e+03,9.375000000000000000e-02
2.344275852588489657e-03,2.411507835418850272e-05,8.022800000000000000e+04,1.079131102561950684e+03,9.375000000000000000e-02
2.344273846730114425e-03,8.760424914933478982e-06,8.023600000000000000e+04,1.079226050615310669e+03,9.375000000000000000e-02
2.344271832887988814e-03,2.417032295565829368e-05,8.024400000000000000e+04,1.079322643756866455e+03,9.375000000000000000e-02
2.344269819196888663e-03,8.754025541973795414e-06,8.025200000000000000e+04,1.079436625242233276e+03,9.375000000000000000e-02
2.344267797416964196e-03,2.422614387807939764e-05,8.026000000000000000e+04,1.079537027120590210e+03,9.375000000000000000e-02
2.344265775789153728e-03,8.747618618794781488e-06,8.026800000000000000e+04,1.079631648063659668e+03,9.375000000000000000e-02
2.344263745965273135e-03,2.428255161055647252e-05,8.027600000000000000e+04,1.079723793029785156e+03,9.375000000000000000e-02
2.344261716294623703e-03,8.741203930479214730e-06,8.028400000000000000e+04,1.079834431171417236e+03,9.375000000000000000e-02
2.344259678318425313e-03,2.433955691625968237e-05,8.029200000000000000e+04,1.079934897899627686e+03,9.375000000000000000e-02
2.344257640496606905e-03,8.734781259361216872e-06,8.030000000000000000e+04,1.080039964914321899e+03,9.375000000000000000e-02
2.344255594257460464e-03,2.439717084206930239e-05,8.030800000000000000e+04,1.080142819643020630e+03,9.375000000000000000e-02
2.344253548173874917e-03,8.728350384738067829e-06,8.031600000000000000e+04,1.080258849859237671e+03,9.375000000000000000e-02
2.344251493558817401e-03,2.445540472838694232e-05,8.032400000000000000e+04,1.080354040384292603e+03,9.375000000000000000e-02
2.344249439100532049e-03,8.721911082907898670e-06,8.033200000000000000e+04,1.080465719938278198e+03,9.375000000000000000e-02
2.344247375994197406e-03,2.451427021911249332e-05,8.034000000000000000e+04,1.080557715177536011e+03,9.375000000000000000e-02
2.344245313045879592e-03,8.715463127004935236e-06,8.034800000000000000e+04,1.080669251203536987e+03,9.375000000000000000e-02
2.344243241330426324e-03,2.457377927266800435e-05,8.035600000000000000e+04,1.080778076887130737e+03,9.375000000000000000e-02
2.344241169774270543e-03,8.709006286920122682e-06,8.036400000000000000e+04,1.080875502824783325e+03,9.375000000000000000e-02
2.344239089329311007e-03,2.463394417278946466e-05,8.037200000000000000e+04,1.080981995105743408e+03,9.375000000000000000e-02
2.344237009044963446e-03,8.702540329029234681e-06,8.038000000000000000e+04,1.081093632221221924e+03,9.375000000000000000e-02
2.344234919747484065e-03,2.469477754046662084e-05,8.038800000000000000e+04,1.081190076351165771e+03,9.375000000000000000e-02
2.344232830611968875e-03,8.696065016263680291e-06,8.039600000000000000e+04,1.081295257329940796e+03,9.375000000000000000e-02
2.344230732336252503e-03,2.475629234581857530e-05,8.040400000000000000e+04,1.081399378776550293e+03,9.375000000000000000e-02
2.344228634223889402e-03,8.689580107936831712e-06,8.041200000000000000e+04,1.081511502027511597e+03,9.375000000000000000e-02
2.344226526841432495e-03,2.481850192095438911e-05,8.042000000000000000e+04,1.081603105545043945e+03,9.375000000000000000e-02
2.344224419623754802e-03,8.683085359366301799e-06,8.042800000000000000e+04,1.081715134143829346e+03,9.375000000000000000e-02
2.344222303003178510e-03,2.488141997316748366e-05,8.043600000000000000e+04,1.081822374343872070e+03,9.375000000000000000e-02
2.344220186548849009e-03,8.676580522131794446e-06,8.044400000000000000e+04,1.081918305158615112e+03,9.375000000000000000e-02
2.344218060555812878e-03,2.494506059871934341e-05,8.045200000000000000e+04,1.082027495622634888e+03,9.375000000000000000e-02
2.344215934730531446e-03,8.670065343647659570e-06,8.046000000000000000e+04,1.082136080741882324e+03,9.375000000000000000e-02
2.344213799227638437e-03,2.500943829747982310e-05,8.046800000000000000e+04,1.082231927394866943e+03,9.375000000000000000e-02
2.344211663894050102e-03,8.663539567106287597e-06,8.047600000000000000e+04,1.082339033603668213e+03,9.375000000000000000e-02
2.344209518740750751e-03,2.507456798797544023e-05,8.048400000000000000e+04,1.082453424930572510e+03,9.375000000000000000e-02
2.344207373758350720e-03,8.657002931267218586e-06,8.049200000000000000e+04,1.082560172796249390e+03,9.375000000000000000e-02
2.344205218810841221e-03,2.514046502327288264e-05,8.050000000000000000e+04,1.082663693666458130e+03,9.375000000000000000e-02
2.344203064035870789e-03,8.650455170454006510e-06,8.050800000000000000e+04,1.082770078897476196e+03,9.375000000000000000e-02
2.344200899146989779e-03,2.520714520767275063e-05,8.051600000000000000e+04,1.082866229057312012e+03,9.375000000000000000e-02
2.344198734432332686e-03,8.643896014103419855e-06,8.052400000000000000e+04,1.082978246450424194e+03,9.375000000000000000e-02
2.344196559451450224e-03,2.527462481388841509e-05,8.053200000000000000e+04,1.083069256544113159e+03,9.375000000000000000e-02
2.344194384646525534e-03,8.637325186901949448e-06,8.054000000000000000e+04,1.083191151618957520e+03,9.375000000000000000e-02
2.344192199419429471e-03,2.534292060179058216e-05,8.054800000000000000e+04,1.083282808065414429e+03,9.375000000000000000e-02
2.344190014370074043e-03,8.630742408369551056e-06,8.055600000000000000e+04,1.083386054277420044e+03,9.375000000000000000e-02
2.344187818738852503e-03,2.541204983671434514e-05,8.056400000000000000e+04,1.083497934341430664e+03,9.375000000000000000e-02
2.344185623287206501e-03,8.624147392870129959e-06,8.057200000000000000e+04,1.083597727537155151e+03,9.375000000000000000e-02
2.344183417090122973e-03,2.548203031072355691e-05,8.058000000000000000e+04,1.083710124492645264e+03,9.375000000000000000e-02
2.344181211074501496e-03,8.617539849094037703e-06,8.058800000000000000e+04,1.083803119421005249e+03,9.375000000000000000e-02
2.344178994145866037e-03,2.555288036186428868e-05,8.059600000000000000e+04,1.083920198202133179e+03,9.375000000000000000e-02
2.344176777400635518e-03,8.610919480470409431e-06,8.060400000000000000e+04,1.084014700651168823e+03,9.375000000000000000e-02
2.344174549570669872e-03,2.562461889877974634e-05,8.061200000000000000e+04,1.084125429153442383e+03,9.375000000000000000e-02
2.344172321926107569e-03,8.604285983986117043e-06,8.062000000000000000e+04,1.084232190847396851e+03,9.375000000000000000e-02
2.344170083020805529e-03,2.569726542012707436e-05,8.062800000000000000e+04,1.084328514337539673e+03,9.375000000000000000e-02
2.344167844302964213e-03,8.597639051412581229e-06,8.063600000000000000e+04,1.084428349971771240e+03,9.375000000000000000e-02
2.344165594143943730e-03,2.577084004486352703e-05,8.064400000000000000e+04,1.084524564743041992e+03,9.375000000000000000e-02
2.344163344174502936e-03,8.590978366911944549e-06,8.065200000000000000e+04,1.084635565042495728e+03,9.375000000000000000e-02
2.344161082578853899e-03,2.584536352888147729e-05,8.066000000000000000e+04,1.084746574878692627e+03,9.375000000000000000e-02
2.344158821174964664e-03,8.584303610012039183e-06,8.066800000000000000e+04,1.084856418848037720e+03,9.375000000000000000e-02
2.344156547955087138e-03,2.592085730528259719e-05,8.067600000000000000e+04,1.084951933860778809e+03,9.375000000000000000e-02
2.344154274929215014e-03,8.577614450480067305e-06,8.068400000000000000e+04,1.085062859535217285e+03,9.375000000000000000e-02
2.344151989892653571e-03,2.599734349243592625e-05,8.069200000000000000e+04,1.085162935495376587e+03,9.375000000000000000e-02
2.344149705052411218e-03,8.570910555737893419e-06,8.070000000000000000e+04,1.085282600164413452e+03,9.375000000000000000e-02
2.344147408001676699e-03,2.607484495579288585e-05,8.070800000000000000e+04,1.085378336429595947e+03,9.375000000000000000e-02
2.344145111149643478e-03,8.564191578392137119e-06,8.071600000000000000e+04,1.085486104726791382e+03,9.375000000000000000e-02
2.344142801882036480e-03,2.615338528775229302e-05,8.072400000000000000e+04,1.085598276853561401e+03,9.375000000000000000e-02
2.344140492815585848e-03,8.557457175451937812e-06,8.073200000000000000e+04,1.085695744991302490e+03,9.375000000000000000e-02
2.344138171122988994e-03,2.623298892458592009e-05,8.074000000000000000e+04,1.085796915054321289e+03,9.375000000000000000e-02
2.344135849634080768e-03,8.550706976478625321e-06,8.074800000000000000e+04,1.085908101081848145e+03,9.375000000000000000e-02
2.344133515302790002e-03,2.631368104393897001e-05,8.075600000000000000e+04,1.086022148132324219e+03,9.375000000000000000e-02
2.344131181177789951e-03,8.543940634966975636e-06,8.076400000000000000e+04,1.086118585586547852e+03,9.375000000000000000e-02
2.344128833988244794e-03,2.639548782888979567e-05,8.077200000000000000e+04,1.086226061582565308e+03,9.375000000000000000e-02
2.344126487007686978e-03,8.537157742713774757e-06,8.078000000000000000e+04,1.086332307338714600e+03,9.375000000000000000e-02
2.344124126734349091e-03,2.647843612705374160e-05,8.078800000000000000e+04,1.086447431802749634e+03,9.375000000000000000e-02
2.344121766672758057e-03,8.530357971700119952e-06,8.079600000000000000e+04,1.086538117647171021e+03,9.375000000000000000e-02
2.344119393083714861e-03,2.656255413109443502e-05,8.080400000000000000e+04,1.086646631956100464e+03,9.375000000000000000e-02
2.344117019709297291e-03,8.523540834073964933e-06,8.081200000000000000e+04,1.086757971763610840e+03,9.375000000000000000e-02
2.344114632566297093e-03,2.664787033083566747e-05,8.082000000000000000e+04,1.086860555171966553e+03,9.375000000000000000e-02
2.344112245640838591e-03,8.516706090539059377e-06,8.082800000000000000e+04,1.086973985910415649e+03,9.375000000000000000e-02
2.344109844698556797e-03,2.673441543053416911e-05,8.083600000000000000e+04,1.087068080902099609e+03,9.375000000000000000e-02
2.344107443976920120e-03,8.509853047311793754e-06,8.084400000000000000e+04,1.087180876255035400e+03,9.375000000000000000e-02
2.344105028983533862e-03,2.682221912108111763e-05,8.085200000000000000e+04,1.087296490192413330e+03,9.375000000000000000e-02
2.344102614213827620e-03,8.502981780999914905e-06,8.086000000000000000e+04,1.087399950742721558e+03,9.375000000000000000e-02
2.344100184909252843e-03,2.691131581882483449e-05,8.086800000000000000e+04,1.087506796121597290e+03,9.375000000000000000e-02
2.344097755831798038e-03,8.496090995499009458e-06,8.087600000000000000e+04,1.087598470926284790e+03,9.375000000000000000e-02
2.344095311950084720e-03,2.700173438405519306e-05,8.088400000000000000e+04,1.087712857007980347e+03,9.375000000000000000e-02
2.344092868298512829e-03,8.489181864422729829e-06,8.089200000000000000e+04,1.087824233770370483e+03,9.375000000000000000e-02
2.344090409562812546e-03,2.709351593355847928e-05,8.090000000000000000e+04,1.087929228305816650e+03,9.375000000000000000e-02
2.344087951061404884e-03,8.482251256093810890e-06,8.090800000000000000e+04,1.088025128126144409e+03,9.375000000000000000e-02
2.344085477192762394e-03,2.718667890681989192e-05,8.091600000000000000e+04,1.088137210845947266e+03,9.375000000000000000e-02
2.344083003561029787e-03,8.475304471192711644e-06,8.092400000000000000e+04,1.088232466697692871e+03,9.375000000000000000e-02
2.344080514262925335e-03,2.728127345543409672e-05,8.093200000000000000e+04,1.088339383363723755e+03,9.375000000000000000e-02
2.344078025208342665e-03,8.468333456143027559e-06,8.094000000000000000e+04,1.088440327882766724e+03,9.375000000000000000e-02
2.344075520200808796e-03,2.737724498076496511e-05,8.094800000000000000e+04,1.088561531066894531e+03,9.375000000000000000e-02
2.344073015439145091e-03,8.461363038663879821e-06,8.095600000000000000e+04,1.088660243272781372e+03,9.375000000000000000e-02
2.344070494416274596e-03,2.747455762774408800e-05,8.096400000000000000e+04,1.088771901130676270e+03,9.375000000000000000e-02
2.344067973660684655e-03,8.454385995851139383e-06,8.097200000000000000e+04,1.088863706827163696e+03,9.375000000000000000e-02
2.344065436457067747e-03,2.757245861861122691e-05,8.098000000000000000e+04,1.088978304147720337e+03,9.375000000000000000e-02
2.344062899545473755e-03,8.447569606257167977e-06,8.098800000000000000e+04,1.089072782993316650e+03,9.375000000000000000e-02
2.344060346145299296e-03,2.766895010000625487e-05,8.099600000000000000e+04,1.089183492422103882e+03,9.375000000000000000e-02
2.344057793206989326e-03,8.441185011920403482e-06,8.100400000000000000e+04,1.089294667243957520e+03,9.375000000000000000e-02
2.344055225023267217e-03,2.775417775657007896e-05,8.101200000000000000e+04,1.089399976730346680e+03,9.375000000000000000e-02
2.344052657775323040e-03,8.437037268609706120e-06,8.102000000000000000e+04,1.089492319345474243e+03,9.375000000000000000e-02
2.344050080275406414e-03,2.779298605813637204e-05,8.102800000000000000e+04,1.089606720924377441e+03,9.375000000000000000e-02
2.344047505903228308e-03,8.440810719973796680e-06,8.103600000000000000e+04,1.089707668542861938e+03,9.375000000000000000e-02
2.344044943538670361e-03,2.764095561112332646e-05,8.104400000000000000e+04,1.089820379018783569e+03,9.375000000000000000e-02
2.344042392083055433e-03,8.476884158393625975e-06,8.105200000000000000e+04,1.089922599315643311e+03,9.375000000000000000e-02
2.344039929049882617e-03,2.681433112243822615e-05,8.106000000000000000e+04,1.090034963607788086e+03,9.375000000000000000e-02
2.344037504532339288e-03,8.613563267991875420e-06,8.106800000000000000e+04,1.090132131576538086e+03,9.375000000000000000e-02
2.344035353257119692e-03,2.432487844140987317e-05,8.107600000000000000e+04,1.090244997024536133e+03,9.375000000000000000e-02
2.344033296321682176e-03,8.912558617017174580e-06,8.108400000000000000e+04,1.090348520278930664e+03,9.375000000000000000e-02
2.344031609764780661e-03,2.072922551193487830e-05,8.109200000000000000e+04,1.090448181867599487e+03,9.375000000000000000e-02
2.344030038107203142e-03,9.114307429511821223e-06,8.110000000000000000e+04,1.090559676408767700e+03,9.375000000000000000e-02
2.344028660160595197e-03,1.867583091324233506e-05,8.110800000000000000e+04,1.090654878139495850e+03,9.375000000000000000e-02
2.344027341331673259e-03,9.132706785938525399e-06,8.111600000000000000e+04,1.090774234056472778e+03,9.375000000000000000e-02
2.344026072132943637e-03,1.811898830919107573e-05,8.112400000000000000e+04,1.090871558427810669e+03,9.375000000000000000e-02
2.344024818879205004e-03,9.121863434359962731e-06,8.113200000000000000e+04,1.090982337236404419e+03,9.375000000000000000e-02
2.344023574599955924e-03,1.801619584839494749e-05,8.114000000000000000e+04,1.091078024625778198e+03,9.375000000000000000e-02
2.344022333609497959e-03,9.114760239799152544e-06,8.114800000000000000e+04,1.091189574480056763e+03,9.375000000000000000e-02
2.344021092920135080e-03,1.801062699221969796e-05,8.115600000000000000e+04,1.091302289724349976e+03,9.375000000000000000e-02
2.344019852928456299e-03,9.107820109342775874e-06,8.116400000000000000e+04,1.091392435550689697e+03,9.375000000000000000e-02
2.344018611617116991e-03,1.802377360430597084e-05,8.117200000000000000e+04,1.091503905057907104e+03,9.375000000000000000e-02
2.344017370471031345e-03,9.101415053060849241e-06,8.118000000000000000e+04,1.091606146574020386e+03,9.375000000000000000e-02
2.344016127645101068e-03,1.804080463884964627e-05,8.118800000000000000e+04,1.091717344522476196e+03,9.375000000000000000e-02
2.344014884891574245e-03,9.094939428907687529e-06,8.119600000000000000e+04,1.091828855037689209e+03,9.375000000000000000e-02
2.344013640394835077e-03,1.805858472107975762e-05,8.120400000000000000e+04,1.091932817220687866e+03,9.375000000000000000e-02
2.344012395946986488e-03,9.088566460895744533e-06,8.121200000000000000e+04,1.092030204772949219e+03,9.375000000000000000e-02
2.344011149727325168e-03,1.807661384194551279e-05,8.122000000000000000e+04,1.092141554832458496e+03,9.375000000000000000e-02
2.344009903553842186e-03,9.082201503642421231e-06,8.122800000000000000e+04,1.092254395008087158e+03,9.375000000000000000e-02
2.344008655597202683e-03,1.809474271345134149e-05,8.123600000000000000e+04,1.092359002351760864e+03,9.375000000000000000e-02
2.344007407684906182e-03,9.075881963884618875e-06,8.124400000000000000e+04,1.092459094285964966e+03,9.375000000000000000e-02
2.344006157976754982e-03,1.811296496427702087e-05,8.125200000000000000e+04,1.092565748453140259e+03,9.375000000000000000e-02
2.344004908312757700e-03,9.069589431031958388e-06,8.126000000000000000e+04,1.092684981346130371e+03,9.375000000000000000e-02
2.344003656842002983e-03,1.813126936815714346e-05,8.126800000000000000e+04,1.092782771825790405e+03,9.375000000000000000e-02
2.344002405414880898e-03,9.063330907545872603e-06,8.127600000000000000e+04,1.092894539833068848e+03,9.375000000000000000e-02
2.344001152169400849e-03,1.814965892940494151e-05,8.128400000000000000e+04,1.093000950574874878e+03,9.375000000000000000e-02
2.343999898967271105e-03,9.057102130023820223e-06,8.129200000000000000e+04,1.093096436500549316e+03,9.375000000000000000e-02
2.343998643935408382e-03,1.816813259835285999e-05,8.130000000000000000e+04,1.093208244323730469e+03,9.375000000000000000e-02
2.343997388946526469e-03,9.050903964727592416e-06,8.130800000000000000e+04,1.093318041086196899e+03,9.375000000000000000e-02
2.343996132116289363e-03,1.818669170491006348e-05,8.131600000000000000e+04,1.093422763347625732e+03,9.375000000000000000e-02
2.343994875328710842e-03,9.044734983160762133e-06,8.132400000000000000e+04,1.093521728754043579e+03,9.375000000000000000e-02
2.343993616688118918e-03,1.820533659458450310e-05,8.133200000000000000e+04,1.093624367952346802e+03,9.375000000000000000e-02
2.343992358089844706e-03,9.038594832978089324e-06,8.134000000000000000e+04,1.093733680009841919e+03,9.375000000000000000e-02
2.343991097626757936e-03,1.822406810541040055e-05,8.134800000000000000e+04,1.093838161230087280e+03,9.375000000000000000e-02
2.343989837205660582e-03,9.032482694858146475e-06,8.135600000000000000e+04,1.093938822984695435e+03,9.375000000000000000e-02
2.343988574907858273e-03,1.824288686209974518e-05,8.136400000000000000e+04,1.094049734592437744e+03,9.375000000000000000e-02
2.343987312651714915e-03,9.026397991411856753e-06,8.137200000000000000e+04,1.094160725116729736e+03,9.375000000000000000e-02
2.343986048506857111e-03,1.826179360355948219e-05,8.138000000000000000e+04,1.094271392107009888e+03,9.375000000000000000e-02
2.343984784403330829e-03,9.020340058220679291e-06,8.138800000000000000e+04,1.094375817298889160e+03,9.375000000000000000e-02
2.343983518398972191e-03,1.828078902767884064e-05,8.139600000000000000e+04,1.094475939035415649e+03,9.375000000000000000e-02
2.343982252435620247e-03,9.014308296245764760e-06,8.140400000000000000e+04,1.094581383228302002e+03,9.375000000000000000e-02
2.343980984559202244e-03,1.829987386513846984e-05,8.141200000000000000e+04,1.094699538230895996e+03,9.375000000000000000e-02
2.343979716723468276e-03,9.008302099353695437e-06,8.142000000000000000e+04,1.094802588224411011e+03,9.375000000000000000e-02
2.343978446962321355e-03,1.831904884426216687e-05,8.142800000000000000e+04,1.094912363529205322e+03,9.375000000000000000e-02
2.343977177241537112e-03,9.002320887855269749e-06,8.143600000000000000e+04,1.095016311645507812e+03,9.375000000000000000e-02
2.343975905582875927e-03,1.833831470802989584e-05,8.144400000000000000e+04,1.095114357233047485e+03,9.375000000000000000e-02
2.343974633964259098e-03,8.996364091883414106e-06,8.145200000000000000e+04,1.095225871324539185e+03,9.375000000000000000e-02
2.343973360395184245e-03,1.835767220608258633e-05,8.146000000000000000e+04,1.095337252855300903e+03,9.375000000000000000e-02
2.343972086865837162e-03,8.990431158415053856e-06,8.146800000000000000e+04,1.095432344198226929e+03,9.375000000000000000e-02
2.343970811373331277e-03,1.837712209885233040e-05,8.147600000000000000e+04,1.095545293569564819e+03,9.375000000000000000e-02
2.343969535920237875e-03,8.984521547329123585e-06,8.148400000000000000e+04,1.095658868551254272e+03,9.375000000000000000e-02
2.343968258491164764e-03,1.839666515566529980e-05,8.149200000000000000e+04,1.095763802528381348e+03,9.375000000000000000e-02
2.343966981101191886e-03,8.978634732586463686e-06,8.150000000000000000e+04,1.095859375000000000e+03,9.375000000000000000e-02
2.343965701722294358e-03,1.841630215592305548e-05,8.150800000000000000e+04,1.095973627090454102e+03,9.375000000000000000e-02
2.343964422382186982e-03,8.972770201008085450e-06,8.151600000000000000e+04,1.096068486690521240e+03,9.375000000000000000e-02
2.343963141040087284e-03,1.843603388871058470e-05,8.152400000000000000e+04,1.096180932044982910e+03,9.375000000000000000e-02
2.343961859736468523e-03,8.966927452199005858e-06,8.153200000000000000e+04,1.096293200016021729e+03,9.375000000000000000e-02
2.343960576417663567e-03,1.845586115323205546e-05,8.154000000000000000e+04,1.096398472070693970e+03,9.375000000000000000e-02
2.343959293137032503e-03,8.961105997967855528e-06,8.154800000000000000e+04,1.096498133182525635e+03,9.375000000000000000e-02
2.343958007827894735e-03,1.847578475877117201e-05,8.155600000000000000e+04,1.096608059406280518e+03,9.375000000000000000e-02
2.343956722556626415e-03,8.955305362140128275e-06,8.156400000000000000e+04,1.096712864160537720e+03,9.375000000000000000e-02
2.343955435243401213e-03,1.849580552495718041e-05,8.157200000000000000e+04,1.096814130783081055e+03,9.375000000000000000e-02
2.343954147967741014e-03,8.949525079813335917e-06,8.158000000000000000e+04,1.096911881446838379e+03,9.375000000000000000e-02
2.343952858636544519e-03,1.851592428187927221e-05,8.158800000000000000e+04,1.097020791769027710e+03,9.375000000000000000e-02
2.343951569342610751e-03,8.943764697387113514e-06,8.159600000000000000e+04,1.097132397890090942e+03,9.375000000000000000e-02
2.343950277979428131e-03,1.853614187016932943e-05,8.160400000000000000e+04,1.097229064702987671e+03,9.375000000000000000e-02
2.343948986653208132e-03,8.938023772055897462e-06,8.161200000000000000e+04,1.097348687171936035e+03,9.375000000000000000e-02
2.343947693243891416e-03,1.855645914136553202e-05,8.162000000000000000e+04,1.097442366361618042e+03,9.375000000000000000e-02
2.343946399871240684e-03,8.932301871436930640e-06,8.162800000000000000e+04,1.097555213451385498e+03,9.375000000000000000e-02
2.343945104401508762e-03,1.857687695776799643e-05,8.163600000000000000e+04,1.097668302774429321e+03,9.375000000000000000e-02
2.343943808968146185e-03,8.926598573207279993e-06,8.164400000000000000e+04,1.097772131681442261e+03,9.375000000000000000e-02
2.343942511423582637e-03,1.859739619293803708e-05,8.165200000000000000e+04,1.097879530429840088e+03,9.375000000000000000e-02
2.343941213915092230e-03,8.920913464854971479e-06,8.166000000000000000e+04,1.097975403070449829e+03,9.375000000000000000e-02
2.343939914281140124e-03,1.861801773156824850e-05,8.166800000000000000e+04,1.098082837581634521e+03,9.375000000000000000e-02
2.343938614682968859e-03,8.915246143447482410e-06,8.167600000000000000e+04,1.098194609165191650e+03,9.375000000000000000e-02
2.343937312944932051e-03,1.863874246986806790e-05,8.168400000000000000e+04,1.098307085514068604e+03,9.375000000000000000e-02
2.343936011242385084e-03,8.909596215191983970e-06,8.169200000000000000e+04,1.098412905216217041e+03,9.375000000000000000e-02
2.343934707385426919e-03,1.865957131562362997e-05,8.170000000000000000e+04,1.098522044658660889e+03,9.375000000000000000e-02
2.343933403563668028e-03,8.903963295247486245e-06,8.170800000000000000e+04,1.098618541479110718e+03,9.375000000000000000e-02
2.343932097572805698e-03,1.868050518846401978e-05,8.171600000000000000e+04,1.098729615449905396e+03,9.375000000000000000e-02
2.343930791616854678e-03,8.898347007309837821e-06,8.172400000000000000e+04,1.098831068754196167e+03,9.375000000000000000e-02
2.343929483476960094e-03,1.870154501992618939e-05,8.173200000000000000e+04,1.098926032066345215e+03,9.375000000000000000e-02
2.343928175371691458e-03,8.892746983593485777e-06,8.174000000000000000e+04,1.099040521144866943e+03,9.375000000000000000e-02
2.343926865067489079e-03,1.872269175376407407e-05,8.174800000000000000e+04,1.099140519857406616e+03,9.375000000000000000e-02
2.343925554797627285e-03,8.887162864326300153e-06,8.175600000000000000e+04,1.099251220226287842e+03,9.375000000000000000e-02
2.343924242313691949e-03,1.874394634600968370e-05,8.176400000000000000e+04,1.099364147186279297e+03,9.375000000000000000e-02
2.343922929863812270e-03,8.881594297708250596e-06,8.177200000000000000e+04,1.099465422868728638e+03,9.375000000000000000e-02
2.343921615184564426e-03,1.876530976530272395e-05,8.178000000000000000e+04,1.099574989557266235e+03,9.375000000000000000e-02
2.343920300539090781e-03,8.876040939480120908e-06,8.178800000000000000e+04,1.099670168399810791e+03,9.375000000000000000e-02
2.343918983648797354e-03,1.878678299305930151e-05,8.179600000000000000e+04,1.099789667844772339e+03,9.375000000000000000e-02
2.343917666791997968e-03,8.870502452847382801e-06,8.180400000000000000e+04,1.099887699365615845e+03,9.375000000000000000e-02
2.343916347674768891e-03,1.880836702354707964e-05,8.181200000000000000e+04,1.099988300323486328e+03,9.375000000000000000e-02
2.343915028590756299e-03,8.864978508186751498e-06,8.182000000000000000e+04,1.100107250452041626e+03,9.375000000000000000e-02
2.343913707230543646e-03,1.883006286428031401e-05,8.182800000000000000e+04,1.100206284046173096e+03,9.375000000000000000e-02
2.343912385903268187e-03,8.859468782817691822e-06,8.183600000000000000e+04,1.100319204092025757e+03,9.375000000000000000e-02
2.343911062283861833e-03,1.885187153605425242e-05,8.184400000000000000e+04,1.100427202701568604e+03,9.375000000000000000e-02
2.343909738697117721e-03,8.853972960793317945e-06,8.185200000000000000e+04,1.100526074409484863e+03,9.375000000000000000e-02
2.343908412802143612e-03,1.887379407333376362e-05,8.186000000000000000e+04,1.100639430999755859e+03,9.375000000000000000e-02
2.343907086939556791e-03,8.848490732767580317e-06,8.186800000000000000e+04,1.100735800743103027e+03,9.375000000000000000e-02
2.343905758752475640e-03,1.889583152430314292e-05,8.187600000000000000e+04,1.100856333017349243e+03,9.375000000000000000e-02
2.343904430597508991e-03,8.843021795740544226e-06,8.188400000000000000e+04,1.100963885784149170e+03,9.375000000000000000e-02
2.343903100101612375e-03,1.891798495122269609e-05,8.189200000000000000e+04,1.101069821834564209e+03,9.375000000000000000e-02
2.343901769637558342e-03,8.837565852845501616e-06,8.190000000000000000e+04,1.101170972108840942e+03,9.375000000000000000e-02
2.343900436815967402e-03,1.894025543062135801e-05,8.190800000000000000e+04,1.101268099308013916e+03,9.375000000000000000e-02
2.343899104025950163e-03,8.832122613160994150e-06,8.191600000000000000e+04,1.101377156019210815e+03,9.375000000000000000e-02
2.343897768861612999e-03,1.896264405349617577e-05,8.192400000000000000e+04,1.101487687349319458e+03,9.375000000000000000e-02
2.343896433728579788e-03,8.826691791664341592e-06,8.193200000000000000e+04,1.101598219633102417e+03,9.375000000000000000e-02
2.343895096204267996e-03,1.898515192559730130e-05,8.194000000000000000e+04,1.101692473888397217e+03,9.375000000000000000e-02
2.343893758710993008e-03,8.821273108928100778e-06,8.194800000000000000e+04,1.101789205551147461e+03,9.375000000000000000e-02
2.343892418809300372e-03,1.900778016762035263e-05,8.195600000000000000e+04,1.101902882814407349e+03,9.375000000000000000e-02
2.343891078938377826e-03,8.815866290968739786e-06,8.196400000000000000e+04,1.101996294260025024e+03,9.375000000000000000e-02
2.343889736641715116e-03,1.903052991552339727e-05,8.197200000000000000e+04,1.102107159852981567e+03,9.375000000000000000e-02
2.343888394375559254e-03,8.810471069118080363e-06,8.198000000000000000e+04,1.102220337629318237e+03,9.375000000000000000e-02
2.343887049666155964e-03,1.905340232072376543e-05,8.198800000000000000e+04,1.102319777011871338e+03,9.375000000000000000e-02
2.343885704986996277e-03,8.805087179854101395e-06,8.199600000000000000e+04,1.102435996532440186e+03,9.375000000000000000e-02
2.343884357846892814e-03,1.907639855046125776e-05,8.200400000000000000e+04,1.102532946825027466e+03,9.375000000000000000e-02
2.343883010736772313e-03,8.799714364582946513e-06,8.201200000000000000e+04,1.102645500183105469e+03,9.375000000000000000e-02
2.343881661147821302e-03,1.909951978788925218e-05,8.202000000000000000e+04,1.102758101463317871e+03,9.375000000000000000e-02
2.343880311588592610e-03,8.794352369716198903e-06,8.202800000000000000e+04,1.102862174987792969e+03,9.375000000000000000e-02
2.343878959532454554e-03,1.912276723251629605e-05,8.203600000000000000e+04,1.102974250555038452e+03,9.375000000000000000e-02
2.343877607505779909e-03,8.789000946208153989e-06,8.204400000000000000e+04,1.103070439577102661e+03,9.375000000000000000e-02
2.343876252963918855e-03,1.914614210041139987e-05,8.205200000000000000e+04,1.103180859327316284e+03,9.375000000000000000e-02
2.343874898451263605e-03,8.783659849685490007e-06,8.206000000000000000e+04,1.103294306516647339e+03,9.375000000000000000e-02
2.343873541404946272e-03,1.916964562446165385e-05,8.206800000000000000e+04,1.103390522003173828e+03,9.375000000000000000e-02
2.343872184387579740e-03,8.778328840151041954e-06,8.207600000000000000e+04,1.103501986503601074e+03,9.375000000000000000e-02
2.343870824817871189e-03,1.919327905477071628e-05,8.208400000000000000e+04,1.103612980604171753e+03,9.375000000000000000e-02
2.343869465276859302e-03,8.773007681940796026e-06,8.209200000000000000e+04,1.103717217445373535e+03,9.375000000000000000e-02
2.343868103164621196e-03,1.921704365883596536e-05,8.210000000000000000e+04,1.103813942670822144e+03,9.375000000000000000e-02
2.343866741080826051e-03,8.767696143570862956e-06,8.210800000000000000e+04,1.103919227838516235e+03,9.375000000000000000e-02
2.343865376406712754e-03,1.924094072195155818e-05,8.211600000000000000e+04,1.104033533811569214e+03,9.375000000000000000e-02
2.343864011760790449e-03,8.762393997537715456e-06,8.212400000000000000e+04,1.104137582063674927e+03,9.375000000000000000e-02
2.343862644505244688e-03,1.926497154745215933e-05,8.213200000000000000e+04,1.104249937057495117e+03,9.375000000000000000e-02
2.343861277277639252e-03,8.757101020341752674e-06,8.214000000000000000e+04,1.104347058534622192e+03,9.375000000000000000e-02
2.343859907420890818e-03,1.928913745709965547e-05,8.214800000000000000e+04,1.104459102392196655e+03,9.375000000000000000e-02
2.343858537591833775e-03,8.751816992295133828e-06,8.215600000000000000e+04,1.104565536499023438e+03,9.375000000000000000e-02
2.343857165113894317e-03,1.931343979130565062e-05,8.216400000000000000e+04,1.104675318717956543e+03,9.375000000000000000e-02
2.343855792663399051e-03,8.746541697398717874e-06,8.217200000000000000e+04,1.104770263910293579e+03,9.375000000000000000e-02
2.343854417544061642e-03,1.933787990958303293e-05,8.218000000000000000e+04,1.104882849931716919e+03,9.375000000000000000e-02
2.343853042451922095e-03,8.741274923250599190e-06,8.218800000000000000e+04,1.104996204614639282e+03,9.375000000000000000e-02
2.343851664670753426e-03,1.936245919081057759e-05,8.219600000000000000e+04,1.105088418483734131e+03,9.375000000000000000e-02
2.343850286916538458e-03,8.736016460933735108e-06,8.220400000000000000e+04,1.105194329977035522e+03,9.375000000000000000e-02
2.343848906452880142e-03,1.938717903366623136e-05,8.221200000000000000e+04,1.105307958602905273e+03,9.375000000000000000e-02
2.343847526015931364e-03,8.730766104988427504e-06,8.222000000000000000e+04,1.105405075073242188e+03,9.375000000000000000e-02
2.343846142848892561e-03,1.941204085685386321e-05,8.222800000000000000e+04,1.105515680551528931e+03,9.375000000000000000e-02
2.343844759708321734e-03,8.725523653093745238e-06,8.223600000000000000e+04,1.105611109256744385e+03,9.375000000000000000e-02
2.343843373816776980e-03,1.943704609960915310e-05,8.224400000000000000e+04,1.105722780704498291e+03,9.375000000000000000e-02
2.343841987951458643e-03,8.720288906224269294e-06,8.225200000000000000e+04,1.105833034276962280e+03,9.375000000000000000e-02
2.343840599314045252e-03,1.946219622202984334e-05,8.226000000000000000e+04,1.105938508510589600e+03,9.375000000000000000e-02
2.343839210702618019e-03,8.715061668424411016e-06,8.226800000000000000e+04,1.106049394369125366e+03,9.375000000000000000e-02
2.343837819297729143e-03,1.948749270536054835e-05,8.227600000000000000e+04,1.106154439687728882e+03,9.375000000000000000e-02
2.343836427918588768e-03,8.709841746727659375e-06,8.228400000000000000e+04,1.106249614238739014e+03,9.375000000000000000e-02
2.343835033724371662e-03,1.951293705251323603e-05,8.229200000000000000e+04,1.106352777004241943e+03,9.375000000000000000e-02
2.343833639555668001e-03,8.704628951108542341e-06,8.230000000000000000e+04,1.106468954324722290e+03,9.375000000000000000e-02
2.343832242550021421e-03,1.953853078843841460e-05,8.230800000000000000e+04,1.106566361188888550e+03,9.375000000000000000e-02
2.343830845569653230e-03,8.699423094319757698e-06,8.231600000000000000e+04,1.106676397562026978e+03,9.375000000000000000e-02
2.343829445730220059e-03,1.956427546057104119e-05,8.232400000000000000e+04,1.106773475646972656e+03,9.375000000000000000e-02
2.343828045915832391e-03,8.694223991938878436e-06,8.233200000000000000e+04,1.106869971752166748e+03,9.375000000000000000e-02
2.343826643219999208e-03,1.959017263911357656e-05,8.234000000000000000e+04,1.106982141733169556e+03,9.375000000000000000e-02
2.343825240548978641e-03,8.689031462065513063e-06,8.234800000000000000e+04,1.107090476989746094e+03,9.375000000000000000e-02
2.343823834973867912e-03,1.961622391764431398e-05,8.235600000000000000e+04,1.107195933818817139e+03,9.375000000000000000e-02
2.343822429423339515e-03,8.683845325550924380e-06,8.236400000000000000e+04,1.107294216156005859e+03,9.375000000000000000e-02
2.343821020945806993e-03,1.964243091343037827e-05,8.237200000000000000e+04,1.107409543991088867e+03,9.375000000000000000e-02
2.343819612492628254e-03,8.678665405549986319e-06,8.238000000000000000e+04,1.107504397392272949e+03,9.375000000000000000e-02
2.343818201089259510e-03,1.966879526801123656e-05,8.238800000000000000e+04,1.107598484277725220e+03,9.375000000000000000e-02
2.343816789710017300e-03,8.673491527721832498e-06,8.239600000000000000e+04,1.107710166931152344e+03,9.375000000000000000e-02
2.343815375357121648e-03,1.969531864749218174e-05,8.240400000000000000e+04,1.107822638511657715e+03,9.375000000000000000e-02
2.343813961028126149e-03,8.668323520082592764e-06,8.241200000000000000e+04,1.107926305770874023e+03,9.375000000000000000e-02
2.343812543701732747e-03,1.972200274315712685e-05,8.242000000000000000e+04,1.108036491870880127e+03,9.375000000000000000e-02
2.343811126399014851e-03,8.663161212947125800e-06,8.242800000000000000e+04,1.108127943277359009e+03,9.375000000000000000e-02
2.343809706074869229e-03,1.974884927190810003e-05,8.243600000000000000e+04,1.108233592033386230e+03,9.375000000000000000e-02
2.343808285774175333e-03,8.658004438776493899e-06,8.244400000000000000e+04,1.108329118251800537e+03,9.375000000000000000e-02
2.343806862427729419e-03,1.977585997678044718e-05,8.245200000000000000e+04,1.108441657304763794e+03,9.375000000000000000e-02
2.343805439104516223e-03,8.652853032149194340e-06,8.246000000000000000e+04,1.108551574707031250e+03,9.375000000000000000e-02
2.343804012710932680e-03,1.980303662742927625e-05,8.246800000000000000e+04,1.108647576332092285e+03,9.375000000000000000e-02
2.343802586340360244e-03,8.647706829743244638e-06,8.247600000000000000e+04,1.108760856866836548e+03,9.375000000000000000e-02
2.343801156874499893e-03,1.983038102065996750e-05,8.248400000000000000e+04,1.108873295068740845e+03,9.375000000000000000e-02
2.343799727431431640e-03,8.642565670222073656e-06,8.249200000000000000e+04,1.108969210147857666e+03,9.375000000000000000e-02
2.343798294867849557e-03,1.985789498101177245e-05,8.250000000000000000e+04,1.109080352544784546e+03,9.375000000000000000e-02
2.343796862326843165e-03,8.637429394177248624e-06,8.250800000000000000e+04,1.109191560029983521e+03,9.375000000000000000e-02
2.343795426639786079e-03,1.988558036124315356e-05,8.251600000000000000e+04,1.109296322584152222e+03,9.375000000000000000e-02
2.343793990975089579e-03,8.632297844085152792e-06,8.252400000000000000e+04,1.109409803390502930e+03,9.375000000000000000e-02
2.343792552138489367e-03,1.991343904295789406e-05,8.253200000000000000e+04,1.109509639739990234e+03,9.375000000000000000e-02
2.343791113324035502e-03,8.627170864191441665e-06,8.254000000000000000e+04,1.109622109889984131e+03,9.375000000000000000e-02
2.343789671311502249e-03,1.994147293715299953e-05,8.254800000000000000e+04,1.109717885732650757e+03,9.375000000000000000e-02
2.343788229320904574e-03,8.622048300470398977e-06,8.255600000000000000e+04,1.109829214334487915e+03,9.375000000000000000e-02
2.343786784105723539e-03,1.996968398475875933e-05,8.256400000000000000e+04,1.109932580471038818e+03,9.375000000000000000e-02
2.343785338912268180e-03,8.616930000612915596e-06,8.257200000000000000e+04,1.110043774843215942e+03,9.375000000000000000e-02
2.343783890467392422e-03,1.999807415732929186e-05,8.258000000000000000e+04,1.110152297496795654e+03,9.375000000000000000e-02
2.343782442044034173e-03,8.611815813991169946e-06,8.258800000000000000e+04,1.110264968872070312e+03,9.375000000000000000e-02
2.343780990342080213e-03,2.002664545771847015e-05,8.259600000000000000e+04,1.110368115186691284e+03,9.375000000000000000e-02
2.343779538661436464e-03,8.606705591457505114e-06,8.260400000000000000e+04,1.110480173110961914e+03,9.375000000000000000e-02
2.343778083674676483e-03,2.005539992052100912e-05,8.261200000000000000e+04,1.110575152158737183e+03,9.375000000000000000e-02
2.343776628709022015e-03,8.601599185413814403e-06,8.262000000000000000e+04,1.110689245462417603e+03,9.375000000000000000e-02
2.343775170409379081e-03,2.008433961295986138e-05,8.262800000000000000e+04,1.110799814701080322e+03,9.375000000000000000e-02
2.343773712130638263e-03,8.596496449708279546e-06,8.263600000000000000e+04,1.110898799896240234e+03,9.375000000000000000e-02
2.343772250489680256e-03,2.011346663542505552e-05,8.264400000000000000e+04,1.111014219760894775e+03,9.375000000000000000e-02
2.343770788869422271e-03,8.591397239585116239e-06,8.265200000000000000e+04,1.111108780860900879e+03,9.375000000000000000e-02
2.343769323858354518e-03,2.014278312213479857e-05,8.266000000000000000e+04,1.111219130516052246e+03,9.375000000000000000e-02
2.343767858867787726e-03,8.586301411672156637e-06,8.266800000000000000e+04,1.111335677146911621e+03,9.375000000000000000e-02
2.343766390457448223e-03,2.017229124195544116e-05,8.267600000000000000e+04,1.111428349971771240e+03,9.375000000000000000e-02
2.343764922067410623e-03,8.581208823940562777e-06,8.268400000000000000e+04,1.111547787904739380e+03,9.375000000000000000e-02
2.343763450228261366e-03,2.020199319916277038e-05,8.269200000000000000e+04,1.111643043279647827e+03,9.375000000000000000e-02
2.343761978409218422e-03,8.576119335486219231e-06,8.270000000000000000e+04,1.111754469871520996e+03,9.375000000000000000e-02
2.343760503111339769e-03,2.023189123398250154e-05,8.270800000000000000e+04,1.111872287273406982e+03,9.375000000000000000e-02
2.343759027833373573e-03,8.571032806709400650e-06,8.271600000000000000e+04,1.111969560384750366e+03,9.375000000000000000e-02
2.343757549046457736e-03,2.026198762351314763e-05,8.272400000000000000e+04,1.112084161996841431e+03,9.375000000000000000e-02
2.343756070279263103e-03,8.565949099126667773e-06,8.273200000000000000e+04,1.112191861867904663e+03,9.375000000000000000e-02
2.343754587972607210e-03,2.029228468252494084e-05,8.274000000000000000e+04,1.112286916494369507e+03,9.375000000000000000e-02
2.343753105685480835e-03,8.560868075358189037e-06,8.274800000000000000e+04,1.112404577493667603e+03,9.375000000000000000e-02
2.343751619827977827e-03,2.032278476424070882e-05,8.275600000000000000e+04,1.112505992412567139e+03,9.375000000000000000e-02
2.343750133989816551e-03,8.555789599085566804e-06,8.276400000000000000e+04,1.112605526208877563e+03,9.375000000000000000e-02
2.343748644549949970e-03,2.035349026111563965e-05,8.277200000000000000e+04,1.112718436241149902e+03,9.375000000000000000e-02
2.343747155129238639e-03,8.550713534969587077e-06,8.278000000000000000e+04,1.112828497409820557e+03,9.375000000000000000e-02
2.343745662075072660e-03,2.038440360576205550e-05,8.278800000000000000e+04,1.112925009250640869e+03,9.375000000000000000e-02
2.343744169039878918e-03,8.545639748640283801e-06,8.279600000000000000e+04,1.113037667036056519e+03,9.375000000000000000e-02
2.343742672339054877e-03,2.041552727182582405e-05,8.280400000000000000e+04,1.113150291681289673e+03,9.375000000000000000e-02
2.343741175657020493e-03,8.540568106716020822e-06,8.281200000000000000e+04,1.113260205745697021e+03,9.375000000000000000e-02
2.343739675276743442e-03,2.044686377477674525e-05,8.282000000000000000e+04,1.113365209102630615e+03,9.375000000000000000e-02
2.343738174915075204e-03,8.535498476605572478e-06,8.282800000000000000e+04,1.113471909523010254e+03,9.375000000000000000e-02
2.343736670822110010e-03,2.047841567300721406e-05,8.283600000000000000e+04,1.113578130483627319e+03,9.375000000000000000e-02
2.343735166747576253e-03,8.530430726621686993e-06,8.284400000000000000e+04,1.113676662921905518e+03,9.375000000000000000e-02
2.343733658908235887e-03,2.051018556864279033e-05,8.285200000000000000e+04,1.113789799690246582e+03,9.375000000000000000e-02
2.343732151087152618e-03,8.525364725832051035e-06,8.286000000000000000e+04,1.113889190912246704e+03,9.375000000000000000e-02
2.343730639467294687e-03,2.054217610857447105e-05,8.286800000000000000e+04,1.114002732753753662e+03,9.375000000000000000e-02
2.343729127865518645e-03,8.520300344012787610e-06,8.287600000000000000e+04,1.114113722324371338e+03,9.375000000000000000e-02
2.343727612430530211e-03,2.057438998552195387e-05,8.288400000000000000e+04,1.114213580846786499e+03,9.375000000000000000e-02
2.343726097013453663e-03,8.515237451663238471e-06,8.289200000000000000e+04,1.114327935695648193e+03,9.375000000000000000e-02
2.343724577728246907e-03,2.060682993890480374e-05,8.290000000000000000e+04,1.114440988302230835e+03,9.375000000000000000e-02
2.343723058460783337e-03,8.510175919949207839e-06,8.290800000000000000e+04,1.114530697822570801e+03,9.375000000000000000e-02
2.343721535289785586e-03,2.063949875614979742e-05,8.291600000000000000e+04,1.114641839027404785e+03,9.375000000000000000e-02
2.343720012136364488e-03,8.505115620668023983e-06,8.292400000000000000e+04,1.114751317262649536e+03,9.375000000000000000e-02
2.343718485043507806e-03,2.067239927346074428e-05,8.293200000000000000e+04,1.114864424467086792e+03,9.375000000000000000e-02
2.343716957968062977e-03,8.500056426164992972e-06,8.294000000000000000e+04,1.114961414813995361e+03,9.375000000000000000e-02
2.343715426916773321e-03,2.070553437729969623e-05,8.294800000000000000e+04,1.115072468996047974e+03,9.375000000000000000e-02
2.343713895882736358e-03,8.494998209376998849e-06,8.295600000000000000e+04,1.115180808782577515e+03,9.375000000000000000e-02
2.343712360835928377e-03,2.073890700521615230e-05,8.296400000000000000e+04,1.115295297861099243e+03,9.375000000000000000e-02
2.343710825806213059e-03,8.489940843674781016e-06,8.297200000000000000e+04,1.115401883840560913e+03,9.375000000000000000e-02
2.343709286726275345e-03,2.077252014729435674e-05,8.298000000000000000e+04,1.115503295660018921e+03,9.375000000000000000e-02
2.343707747663274603e-03,8.484884202935201390e-06,8.298800000000000000e+04,1.115615202188491821e+03,9.375000000000000000e-02
2.343706204512061020e-03,2.080637684719748059e-05,8.299600000000000000e+04,1.115723274707794189e+03,9.375000000000000000e-02
2.343704661377630453e-03,8.479828161384655115e-06,8.300400000000000000e+04,1.115831867933273315e+03,9.375000000000000000e-02
2.343703114116450163e-03,2.084048020355985919e-05,8.301200000000000000e+04,1.115928954601287842e+03,9.375000000000000000e-02
2.343701566871901967e-03,8.474772593703645251e-06,8.302000000000000000e+04,1.116037214279174805e+03,9.375000000000000000e-02
2.343700015461506851e-03,2.087483337110539086e-05,8.302800000000000000e+04,1.116148653030395508e+03,9.375000000000000000e-02
2.343698464067595945e-03,8.469717374897115582e-06,8.303600000000000000e+04,1.116258529901504517e+03,9.375000000000000000e-02
2.343696908468171931e-03,2.090943956216812018e-05,8.304400000000000000e+04,1.116356250286102295e+03,9.375000000000000000e-02
2.343695352885085976e-03,8.464662380208566556e-06,8.305200000000000000e+04,1.116467153072357178e+03,9.375000000000000000e-02
2.343693793056238726e-03,2.094430204802324530e-05,8.306000000000000000e+04,1.116566751480102539e+03,9.375000000000000000e-02
2.343692233243588156e-03,8.459607485230250887e-06,8.306800000000000000e+04,1.116667103290557861e+03,9.375000000000000000e-02
2.343690669144333095e-03,2.097942416019428290e-05,8.307600000000000000e+04,1.116785691022872925e+03,9.375000000000000000e-02
2.343689105061135067e-03,8.454552565747300852e-06,8.308400000000000000e+04,1.116886950969696045e+03,9.375000000000000000e-02
2.343687536649885668e-03,2.101480929201234062e-05,8.309200000000000000e+04,1.116997744798660278e+03,9.375000000000000000e-02
2.343685968254556259e-03,8.449497497694638038e-06,8.310000000000000000e+04,1.117094496965408325e+03,9.375000000000000000e-02
2.343684395489110603e-03,2.105046090005212929e-05,8.310800000000000000e+04,1.117212508678436279e+03,9.375000000000000000e-02
2.343682822739451364e-03,8.444442157192728291e-06,8.311600000000000000e+04,1.117318241357803345e+03,9.375000000000000000e-02
2.343681245576979127e-03,2.108638250576469012e-05,8.312400000000000000e+04,1.117412771224975586e+03,9.375000000000000000e-02
2.343679668430163204e-03,8.439386420453965943e-06,8.313200000000000000e+04,1.117531417369842529e+03,9.375000000000000000e-02
2.343678086827194387e-03,2.112257769702343644e-05,8.314000000000000000e+04,1.117633292675018311e+03,9.375000000000000000e-02
2.343676505239754380e-03,8.434330163768286110e-06,8.314800000000000000e+04,1.117742765188217163e+03,9.375000000000000000e-02
2.343674919152162819e-03,2.115905012963592124e-05,8.315600000000000000e+04,1.117857019662857056e+03,9.375000000000000000e-02
2.343673333079978639e-03,8.429273263455918890e-06,8.316400000000000000e+04,1.117954737663269043e+03,9.375000000000000000e-02
2.343671742462972909e-03,2.119580352925104361e-05,8.317200000000000000e+04,1.118059315681457520e+03,9.375000000000000000e-02
2.343670151861253995e-03,8.424215595824134775e-06,8.318000000000000000e+04,1.118177798986434937e+03,9.375000000000000000e-02
2.343668556669358752e-03,2.123284169296088292e-05,8.318800000000000000e+04,1.118276905536651611e+03,9.375000000000000000e-02
2.343666961492634534e-03,8.419157037161523793e-06,8.319600000000000000e+04,1.118391237020492554e+03,9.375000000000000000e-02
2.343665361679680113e-03,2.127016849117182849e-05,8.320400000000000000e+04,1.118497263431549072e+03,9.375000000000000000e-02
2.343663761881782225e-03,8.414097463644627065e-06,8.321200000000000000e+04,1.118596313238143921e+03,9.375000000000000000e-02
2.343662157400886424e-03,2.130778786929008706e-05,8.322000000000000000e+04,1.118708649873733521e+03,9.375000000000000000e-02
2.343660552934937000e-03,8.409036751332022824e-06,8.322800000000000000e+04,1.118820235490798950e+03,9.375000000000000000e-02
2.343658943738489465e-03,2.134570384994393470e-05,8.323600000000000000e+04,1.118926719665527344e+03,9.375000000000000000e-02
2.343657334556883357e-03,8.403974776180057505e-06,8.324400000000000000e+04,1.119037998437881470e+03,9.375000000000000000e-02
2.343655720596534309e-03,2.138392053466981385e-05,8.325200000000000000e+04,1.119138168334960938e+03,9.375000000000000000e-02
2.343654106650923906e-03,8.398911413881894245e-06,8.326000000000000000e+04,1.119250367403030396e+03,9.375000000000000000e-02
2.343652487877562890e-03,2.142244210602215683e-05,8.326800000000000000e+04,1.119358986854553223e+03,9.375000000000000000e-02
2.343650869118842506e-03,8.393846539906057959e-06,8.327600000000000000e+04,1.119459216833114624e+03,9.375000000000000000e-02
2.343649245482585380e-03,2.146127282975064679e-05,8.328400000000000000e+04,1.119570650577545166e+03,9.375000000000000000e-02
2.343647621860875212e-03,8.388780029494161906e-06,8.329200000000000000e+04,1.119681483030319214e+03,9.375000000000000000e-02
2.343645993311044198e-03,2.150041705690015805e-05,8.330000000000000000e+04,1.119782706499099731e+03,9.375000000000000000e-02
2.343644364775671236e-03,8.383711757538770621e-06,8.330800000000000000e+04,1.119885075092315674e+03,9.375000000000000000e-02
2.343642731260781042e-03,2.153987922603662659e-05,8.331600000000000000e+04,1.119991775035858154e+03,9.375000000000000000e-02
2.343641097760262599e-03,8.378641598542796543e-06,8.332400000000000000e+04,1.120095148086547852e+03,9.375000000000000000e-02
2.343639459227999603e-03,2.157966386554429144e-05,8.333200000000000000e+04,1.120199491262435913e+03,9.375000000000000000e-02
2.343637820710025958e-03,8.373569426680125549e-06,8.334000000000000000e+04,1.120298317670822144e+03,9.375000000000000000e-02
2.343636177107229560e-03,2.161977559609573428e-05,8.334800000000000000e+04,1.120397943735122681e+03,9.375000000000000000e-02
2.343634533518646184e-03,8.368495115655910730e-06,8.335600000000000000e+04,1.120509293079376221e+03,9.375000000000000000e-02
2.343632884791290154e-03,2.166021913303371233e-05,8.336400000000000000e+04,1.120621844053268433e+03,9.375000000000000000e-02
2.343631236078076024e-03,8.363418538715478097e-06,8.337200000000000000e+04,1.120726774454116821e+03,9.375000000000000000e-02
2.343629582171252029e-03,2.170099928887736287e-05,8.338000000000000000e+04,1.120831740140914917e+03,9.375000000000000000e-02
2.343627928278500978e-03,8.358339568589320256e-06,8.338800000000000000e+04,1.120931087732315063e+03,9.375000000000000000e-02
2.343626269136392121e-03,2.174212097607299690e-05,8.339600000000000000e+04,1.121039314985275269e+03,9.375000000000000000e-02
2.343624610008294192e-03,8.353258077466838393e-06,8.340400000000000000e+04,1.121151863098144531e+03,9.375000000000000000e-02
2.343622945574159837e-03,2.178358920969432162e-05,8.341200000000000000e+04,1.121255436658859253e+03,9.375000000000000000e-02
2.343621281153979163e-03,8.348173936894571261e-06,8.342000000000000000e+04,1.121352255582809448e+03,9.375000000000000000e-02
2.343619611370131948e-03,2.182540911008358742e-05,8.342800000000000000e+04,1.121464467763900757e+03,9.375000000000000000e-02
2.343617941600184638e-03,8.343087017846790297e-06,8.343600000000000000e+04,1.121576030015945435e+03,9.375000000000000000e-02
2.343616266407965755e-03,2.186758590587066397e-05,8.344400000000000000e+04,1.121683630228042603e+03,9.375000000000000000e-02
2.343614591229599940e-03,8.337997190563513036e-06,8.345200000000000000e+04,1.121790975570678711e+03,9.375000000000000000e-02
2.343612910569360490e-03,2.191012493707948622e-05,8.346000000000000000e+04,1.121887035131454468e+03,9.375000000000000000e-02
2.343611229922932908e-03,8.332904324549168194e-06,8.346800000000000000e+04,1.122007215499877930e+03,9.375000000000000000e-02
2.343609543734007442e-03,2.195303165800045484e-05,8.347600000000000000e+04,1.122114339828491211e+03,9.375000000000000000e-02
2.343607857558857414e-03,8.327808288586668268e-06,8.348400000000000000e+04,1.122209600448608398e+03,9.375000000000000000e-02
2.343606165779542685e-03,2.199631164068252271e-05,8.349200000000000000e+04,1.122325948476791382e+03,9.375000000000000000e-02
2.343604474013972171e-03,8.322708950629897342e-06,8.350000000000000000e+04,1.122430114746093750e+03,9.375000000000000000e-02
2.343602776581499812e-03,2.203997057795614709e-05,8.350800000000000000e+04,1.122546836376190186e+03,9.375000000000000000e-02
2.343601079162746948e-03,8.317606177765440441e-06,8.351600000000000000e+04,1.122656721830368042e+03,9.375000000000000000e-02
2.343599376013257886e-03,2.208401428716279938e-05,8.352400000000000000e+04,1.122753686666488647e+03,9.375000000000000000e-02
2.343597672877469670e-03,8.312499836151766568e-06,8.353200000000000000e+04,1.122849634170532227e+03,9.375000000000000000e-02
2.343595963945990703e-03,2.212844871338488475e-05,8.354000000000000000e+04,1.122954647302627563e+03,9.375000000000000000e-02
2.343594255028200006e-03,8.307389791044751497e-06,8.354800000000000000e+04,1.123071829319000244e+03,9.375000000000000000e-02
2.343592540248613885e-03,2.217327993344362239e-05,8.355600000000000000e+04,1.123168799400329590e+03,9.375000000000000000e-02
2.343590825482709094e-03,8.302275906626937959e-06,8.356400000000000000e+04,1.123283143997192383e+03,9.375000000000000000e-02
2.343589104787726762e-03,2.221851415961206196e-05,8.357200000000000000e+04,1.123394477367401123e+03,9.375000000000000000e-02
2.343587384106426193e-03,8.297158046135544340e-06,8.358000000000000000e+04,1.123492407083511353e+03,9.375000000000000000e-02
2.343585657427559032e-03,2.226415774353049666e-05,8.358800000000000000e+04,1.123604197263717651e+03,9.375000000000000000e-02
2.343583930762380575e-03,8.292036071635468320e-06,8.359600000000000000e+04,1.123700524806976318e+03,9.375000000000000000e-02
2.343582198029910049e-03,2.231021718034651645e-05,8.360400000000000000e+04,1.123817080974578857e+03,9.375000000000000000e-02
2.343580465311142103e-03,8.286909844037537051e-06,8.361200000000000000e+04,1.123930956363677979e+03,9.375000000000000000e-02
2.343578726454088098e-03,2.235669911297337122e-05,8.362000000000000000e+04,1.124037616252899170e+03,9.375000000000000000e-02
2.343576987610758791e-03,8.281779223062374416e-06,8.362800000000000000e+04,1.124146108388900757e+03,9.375000000000000000e-02
2.343575242556850992e-03,2.240361033638020293e-05,8.363600000000000000e+04,1.124252392768859863e+03,9.375000000000000000e-02
2.343573497516695647e-03,8.276644067265778146e-06,8.364400000000000000e+04,1.124348938703536987e+03,9.375000000000000000e-02
2.343571746192336241e-03,2.245095780239392611e-05,8.365200000000000000e+04,1.124461244583129883e+03,9.375000000000000000e-02
2.343569994881764852e-03,8.271504233774645433e-06,8.366000000000000000e+04,1.124578138113021851e+03,9.375000000000000000e-02
2.343568237211998175e-03,2.249874862422324446e-05,8.366800000000000000e+04,1.124684944391250610e+03,9.375000000000000000e-02
2.343566479556063314e-03,8.266359578379502813e-06,8.367600000000000000e+04,1.124791578531265259e+03,9.375000000000000000e-02
2.343564715464539414e-03,2.254699008151833778e-05,8.368400000000000000e+04,1.124889656305313110e+03,9.375000000000000000e-02
2.343562951386899372e-03,8.261209955490451980e-06,8.369200000000000000e+04,1.124998935699462891e+03,9.375000000000000000e-02
2.343561180795838018e-03,2.259568962532411068e-05,8.370000000000000000e+04,1.125105396509170532e+03,9.375000000000000000e-02
2.343559410218721238e-03,8.256055218015085237e-06,8.370800000000000000e+04,1.125214046955108643e+03,9.375000000000000000e-02
2.343557633048875925e-03,2.264485488362291877e-05,8.371600000000000000e+04,1.125316551208496094e+03,9.375000000000000000e-02
2.343555855893044142e-03,8.250895217372136275e-06,8.372400000000000000e+04,1.125434667110443115e+03,9.375000000000000000e-02
2.343554072063660891e-03,2.269449366644640906e-05,8.373200000000000000e+04,1.125538409709930420e+03,9.375000000000000000e-02
2.343552288248369232e-03,8.245729803327038891e-06,8.374000000000000000e+04,1.125640593290328979e+03,9.375000000000000000e-02
2.343550497677150592e-03,2.274461397207859636e-05,8.374800000000000000e+04,1.125757991790771484e+03,9.375000000000000000e-02
2.343548707120109847e-03,8.240558823972528242e-06,8.375600000000000000e+04,1.125856309652328491e+03,9.375000000000000000e-02
2.343546909723169362e-03,2.279522399256775060e-05,8.376400000000000000e+04,1.125968347549438477e+03,9.375000000000000000e-02
2.343545112340503483e-03,8.235382125763767301e-06,8.377200000000000000e+04,1.126077811002731323e+03,9.375000000000000000e-02
2.343543308032327091e-03,2.284633212006139693e-05,8.378000000000000000e+04,1.126184814453125000e+03,9.375000000000000000e-02
2.343541503738530690e-03,8.230199553312112965e-06,8.378800000000000000e+04,1.126283767461776733e+03,9.375000000000000000e-02
2.343539692431929455e-03,2.289794695325279543e-05,8.379600000000000000e+04,1.126393532752990723e+03,9.375000000000000000e-02
2.343537881139824437e-03,8.225010949387187903e-06,8.380400000000000000e+04,1.126496722459793091e+03,9.375000000000000000e-02
2.343536062745890745e-03,2.295007730403172193e-05,8.381200000000000000e+04,1.126610096693038940e+03,9.375000000000000000e-02
2.343534244366579904e-03,8.219816154824591232e-06,8.382000000000000000e+04,1.126712060689926147e+03,9.375000000000000000e-02
2.343532418794641060e-03,2.300273220436843344e-05,8.382800000000000000e+04,1.126814563035964966e+03,9.375000000000000000e-02
2.343530593237461244e-03,8.214615008510223323e-06,8.383600000000000000e+04,1.126930939435958862e+03,9.375000000000000000e-02
2.343528760395027430e-03,2.305592091353373296e-05,8.384400000000000000e+04,1.127027797222137451e+03,9.375000000000000000e-02
2.343526927567501830e-03,8.209407347219092047e-06,8.385200000000000000e+04,1.127136207818984985e+03,9.375000000000000000e-02
2.343525087360219701e-03,2.310965292561254481e-05,8.386000000000000000e+04,1.127251209020614624e+03,9.375000000000000000e-02
2.343523247168004080e-03,8.204193005619432740e-06,8.386800000000000000e+04,1.127341902971267700e+03,9.375000000000000000e-02
2.343521399499601254e-03,2.316393797731306704e-05,8.387600000000000000e+04,1.127463826656341553e+03,9.375000000000000000e-02
2.343519551846435806e-03,8.198971816142420986e-06,8.388400000000000000e+04,1.127565796852111816e+03,9.375000000000000000e-02
2.343517696618667521e-03,2.321878605610301760e-05,8.389200000000000000e+04,1.127660941362380981e+03,9.375000000000000000e-02
2.343515841406320060e-03,8.193743608933618991e-06,8.390000000000000000e+04,1.127771697998046875e+03,9.375000000000000000e-02
2.343513978518913226e-03,2.327420740875040306e-05,8.390800000000000000e+04,1.127885863780975342e+03,9.375000000000000000e-02
2.343512115647122807e-03,8.188508211738514331e-06,8.391600000000000000e+04,1.127996319770812988e+03,9.375000000000000000e-02
2.343510244997718331e-03,2.333021254994253966e-05,8.392400000000000000e+04,1.128102772712707520e+03,9.375000000000000000e-02
2.343508374364137569e-03,8.183265449884996530e-06,8.393200000000000000e+04,1.128209992170333862e+03,9.375000000000000000e-02
2.343506495848227903e-03,2.338681227179442501e-05,8.394000000000000000e+04,1.128306172609329224e+03,9.375000000000000000e-02
2.343504617348364863e-03,8.178015146095369959e-06,8.394800000000000000e+04,1.128421346187591553e+03,9.375000000000000000e-02
2.343502730859232421e-03,2.344401765309905278e-05,8.395600000000000000e+04,1.128527458667755127e+03,9.375000000000000000e-02
2.343500844386383394e-03,8.172757120530194566e-06,8.396400000000000000e+04,1.128632562160491943e+03,9.375000000000000000e-02
2.343498949815037667e-03,2.350184006963301525e-05,8.397200000000000000e+04,1.128728791952133179e+03,9.375000000000000000e-02
2.343497055260223855e-03,8.167491190537194817e-06,8.398000000000000000e+04,1.128829201698303223e+03,9.375000000000000000e-02
2.343495152495330292e-03,2.356029120437384163e-05,8.398800000000000000e+04,1.128941547632217407e+03,9.375000000000000000e-02
2.343493249747234056e-03,8.162217170706025459e-06,8.399600000000000000e+04,1.129055378675460815e+03,9.375000000000000000e-02
2.343491338675045103e-03,2.361938305855977498e-05,8.400400000000000000e+04,1.129156274318695068e+03,9.375000000000000000e-02
2.343489427619934503e-03,8.156934872606624737e-06,8.401200000000000000e+04,1.129266407728195190e+03,9.375000000000000000e-02
2.343487508124218917e-03,2.367912796290110711e-05,8.402000000000000000e+04,1.129374641418457031e+03,9.375000000000000000e-02
2.343485588645877454e-03,8.151644104880155237e-06,8.402800000000000000e+04,1.129484325170516968e+03,9.375000000000000000e-02
2.343483660607841804e-03,2.373953858965170927e-05,8.403600000000000000e+04,1.129588965654373169e+03,9.375000000000000000e-02
2.343481732587492962e-03,8.146344672968085484e-06,8.404400000000000000e+04,1.129686450004577637e+03,9.375000000000000000e-02
2.343479795885705305e-03,2.380062796463977651e-05,8.405200000000000000e+04,1.129784675359725952e+03,9.375000000000000000e-02
2.343477859201934486e-03,8.141036379112228901e-06,8.406000000000000000e+04,1.129904492616653442e+03,9.375000000000000000e-02
2.343475913712241964e-03,2.386240948089971849e-05,8.406800000000000000e+04,1.130006726741790771e+03,9.375000000000000000e-02
2.343473968240912791e-03,8.135719022107862507e-06,8.407600000000000000e+04,1.130121191024780273e+03,9.375000000000000000e-02
2.343472013836356196e-03,2.392489691124262979e-05,8.408400000000000000e+04,1.130227571725845337e+03,9.375000000000000000e-02
2.343470059450528109e-03,8.130392397456196236e-06,8.409200000000000000e+04,1.130318243265151978e+03,9.375000000000000000e-02
2.343468096001253415e-03,2.398810442385549945e-05,8.410000000000000000e+04,1.130431309223175049e+03,9.375000000000000000e-02
2.343466132571092771e-03,8.125056296768088843e-06,8.410800000000000000e+04,1.130551166534423828e+03,9.375000000000000000e-02
2.343464159944260924e-03,2.405204659491968095e-05,8.411600000000000000e+04,1.130643923997879028e+03,9.375000000000000000e-02
2.343462187336947319e-03,8.119710508394592790e-06,8.412400000000000000e+04,1.130759374618530273e+03,9.375000000000000000e-02
2.343460205396639268e-03,2.411673842749630499e-05,8.413200000000000000e+04,1.130857489585876465e+03,9.375000000000000000e-02
2.343458223476271862e-03,8.114354816109679090e-06,8.414000000000000000e+04,1.130980590105056763e+03,9.375000000000000000e-02
2.343456232083384466e-03,2.418219536293543715e-05,8.414800000000000000e+04,1.131076458454132080e+03,9.375000000000000000e-02
2.343454240710883974e-03,8.108989000766728830e-06,8.415600000000000000e+04,1.131176516771316528e+03,9.375000000000000000e-02
2.343452239723030697e-03,2.424843330501830248e-05,8.416400000000000000e+04,1.131281167507171631e+03,9.375000000000000000e-02
2.343450238756031399e-03,8.103612837469119552e-06,8.417200000000000000e+04,1.131384991884231567e+03,9.375000000000000000e-02
2.343448228027433453e-03,2.431546862704484042e-05,8.418000000000000000e+04,1.131485640048980713e+03,9.375000000000000000e-02
2.343446217320179978e-03,8.098226099467357780e-06,8.418800000000000000e+04,1.131600119829177856e+03,9.375000000000000000e-02
2.343444196701552264e-03,2.438331820684599464e-05,8.419600000000000000e+04,1.131696632146835327e+03,9.375000000000000000e-02
2.343442176104782067e-03,8.092828551940820417e-06,8.420400000000000000e+04,1.131796113729476929e+03,9.375000000000000000e-02
2.343440145443219554e-03,2.445199942144661947e-05,8.421200000000000000e+04,1.131909211635589600e+03,9.375000000000000000e-02
2.343438114804052320e-03,8.087419961093087807e-06,8.422000000000000000e+04,1.132011765480041504e+03,9.375000000000000000e-02
2.343436073942899503e-03,2.452153020667494578e-05,8.422800000000000000e+04,1.132115675210952759e+03,9.375000000000000000e-02
2.343434033104705751e-03,8.082000079477343562e-06,8.423600000000000000e+04,1.132215708255767822e+03,9.375000000000000000e-02
2.343431981883443895e-03,2.459192901684228468e-05,8.424400000000000000e+04,1.132331487655639648e+03,9.375000000000000000e-02
2.343429930685729176e-03,8.076568668984731862e-06,8.425200000000000000e+04,1.132442049741744995e+03,9.375000000000000000e-02
2.343427868939818460e-03,2.466321494667988819e-05,8.426000000000000000e+04,1.132540305376052856e+03,9.375000000000000000e-02
2.343425807218074610e-03,8.071125463406746324e-06,8.426800000000000000e+04,1.132650416851043701e+03,9.375000000000000000e-02
2.343423734778853941e-03,2.473540759435843446e-05,8.427600000000000000e+04,1.132747807264328003e+03,9.375000000000000000e-02
2.343421662364441119e-03,8.065670228578336858e-06,8.428400000000000000e+04,1.132860385417938232e+03,9.375000000000000000e-02
2.343419579058919969e-03,2.480852734934917635e-05,8.429200000000000000e+04,1.132973337650299072e+03,9.375000000000000000e-02
2.343417495778889279e-03,8.060202663665748789e-06,8.430000000000000000e+04,1.133070715427398682e+03,9.375000000000000000e-02
2.343415401429699112e-03,2.488259498547870863e-05,8.430800000000000000e+04,1.133179144620895386e+03,9.375000000000000000e-02
2.343413307106692427e-03,8.054722563433220869e-06,8.431600000000000000e+04,1.133289956331253052e+03,9.375000000000000000e-02
2.343411201531754064e-03,2.495763240835106419e-05,8.432400000000000000e+04,1.133399631977081299e+03,9.375000000000000000e-02
2.343409095983759426e-03,8.049229547760494640e-06,8.433200000000000000e+04,1.133499223470687866e+03,9.375000000000000000e-02
2.343406978996410983e-03,2.503366147251971202e-05,8.434000000000000000e+04,1.133600695371627808e+03,9.375000000000000000e-02
2.343404862036741788e-03,8.043723516040035781e-06,8.434800000000000000e+04,1.133710976123809814e+03,9.375000000000000000e-02
2.343402733445067339e-03,2.511070605968292714e-05,8.435600000000000000e+04,1.133824587821960449e+03,9.375000000000000000e-02
2.343400604881940366e-03,8.038203876884311342e-06,8.436400000000000000e+04,1.133920372962951660e+03,9.375000000000000000e-02
2.343398464489445613e-03,2.518878857635579215e-05,8.437200000000000000e+04,1.134035695552825928e+03,9.375000000000000000e-02
2.343396324126236028e-03,8.032670871294057737e-06,8.438000000000000000e+04,1.134142426967620850e+03,9.375000000000000000e-02
2.343394171730182104e-03,2.526793601619860480e-05,8.438800000000000000e+04,1.134248575210571289e+03,9.375000000000000000e-02
2.343392019364486708e-03,8.027123295854284493e-06,8.439600000000000000e+04,1.134360567331314087e+03,9.375000000000000000e-02
2.343389854758332232e-03,2.534816918574578812e-05,8.440400000000000000e+04,1.134476028442382812e+03,9.375000000000000000e-02
2.343387690183143003e-03,8.021562522708516578e-06,8.441200000000000000e+04,1.134582566261291504e+03,9.375000000000000000e-02
2.343385513151797876e-03,2.542952090083913544e-05,8.442000000000000000e+04,1.134670944452285767e+03,9.375000000000000000e-02
2.343383336153047336e-03,8.015985546001015458e-06,8.442800000000000000e+04,1.134784883260726929e+03,9.375000000000000000e-02
2.343381146481316943e-03,2.551200059797410251e-05,8.443600000000000000e+04,1.134896164894104004e+03,9.375000000000000000e-02
2.343378956842330323e-03,8.010397854042692624e-06,8.444400000000000000e+04,1.135008789062500000e+03,9.375000000000000000e-02
2.343376754300760621e-03,2.559564768494007524e-05,8.445200000000000000e+04,1.135113259553909302e+03,9.375000000000000000e-02
2.343374551795742410e-03,8.004791899569397087e-06,8.446000000000000000e+04,1.135223922491073608e+03,9.375000000000000000e-02
2.343372336171995873e-03,2.568039818424256481e-05,8.446800000000000000e+04,1.135336350202560425e+03,9.375000000000000000e-02
2.343370120584871517e-03,7.999192061936878051e-06,8.447600000000000000e+04,1.135437688112258911e+03,9.375000000000000000e-02
2.343367891646597548e-03,2.576620043646020845e-05,8.448400000000000000e+04,1.135550903558731079e+03,9.375000000000000000e-02
2.343365662762188911e-03,7.993592820430467019e-06,8.449200000000000000e+04,1.135653474092483521e+03,9.375000000000000000e-02
2.343363420403333022e-03,2.585233176837147884e-05,8.450000000000000000e+04,1.135771492481231689e+03,9.375000000000000000e-02
2.343361178119493082e-03,7.988149662147131909e-06,8.450800000000000000e+04,1.135868614196777344e+03,9.375000000000000000e-02
2.343358922368005137e-03,2.593695014334194816e-05,8.451600000000000000e+04,1.135994645357131958e+03,9.375000000000000000e-02
2.343356666836926821e-03,7.983104520629733574e-06,8.452400000000000000e+04,1.136095213174819946e+03,9.375000000000000000e-02
2.343354398902074316e-03,2.601144641791946170e-05,8.453200000000000000e+04,1.136206560611724854e+03,9.375000000000000000e-02
2.343352131583284568e-03,7.980000541227098843e-06,8.454000000000000000e+04,1.136309032440185547e+03,9.375000000000000000e-02
2.343349855853660291e-03,2.604661780142392165e-05,8.454800000000000000e+04,1.136428164005279541e+03,9.375000000000000000e-02
2.343347582485894118e-03,7.983425459021765999e-06,8.455600000000000000e+04,1.136524469614028931e+03,9.375000000000000000e-02
2.343345317633936230e-03,2.592781835238338727e-05,8.456400000000000000e+04,1.136639286756515503e+03,9.375000000000000000e-02
2.343343061064340118e-03,8.012341343428273490e-06,8.457200000000000000e+04,1.136743566036224365e+03,9.375000000000000000e-02
2.343340869164431146e-03,2.528310127231897289e-05,8.458000000000000000e+04,1.136862432479858398e+03,9.375000000000000000e-02
2.343338706041857289e-03,8.119071086604621697e-06,8.458800000000000000e+04,1.136972394704818726e+03,9.375000000000000000e-02
2.343336748344180577e-03,2.330429570816873225e-05,8.459600000000000000e+04,1.137081963062286377e+03,9.375000000000000000e-02
2.343334863265681897e-03,8.366198774534290217e-06,8.460400000000000000e+04,1.137177469015121460e+03,9.375000000000000000e-02
2.343333290236910855e-03,2.013718318561073402e-05,8.461200000000000000e+04,1.137296818017959595e+03,9.375000000000000000e-02
2.343331816094525438e-03,8.575484465777499346e-06,8.462000000000000000e+04,1.137392807483673096e+03,9.375000000000000000e-02
2.343330535986779938e-03,1.799907442998365900e-05,8.462800000000000000e+04,1.137510058403015137e+03,9.375000000000000000e-02
2.343329315473794989e-03,8.612762531126005118e-06,8.463600000000000000e+04,1.137620931863784790e+03,9.375000000000000000e-02
2.343328152904279940e-03,1.732026196999128986e-05,8.464400000000000000e+04,1.137725638628005981e+03,9.375000000000000000e-02
2.343327008864323855e-03,8.605323137852792747e-06,8.465200000000000000e+04,1.137823091983795166e+03,9.375000000000000000e-02
2.343325876885247842e-03,1.717600717622507121e-05,8.466000000000000000e+04,1.137936502218246460e+03,9.375000000000000000e-02
2.343324749078000077e-03,8.599374029039519922e-06,8.466800000000000000e+04,1.138048555850982666e+03,9.375000000000000000e-02
2.343323622509813249e-03,1.715920757000572521e-05,8.467600000000000000e+04,1.138160515546798706e+03,9.375000000000000000e-02
2.343322496838068196e-03,8.593436057351369170e-06,8.468400000000000000e+04,1.138265108346939087e+03,9.375000000000000000e-02
2.343321370207020193e-03,1.716899731944172470e-05,8.469200000000000000e+04,1.138376318454742432e+03,9.375000000000000000e-02
2.343320243752756993e-03,8.588062612048324388e-06,8.470000000000000000e+04,1.138499346494674683e+03,9.375000000000000000e-02
2.343319115833073125e-03,1.718459608389009955e-05,8.470800000000000000e+04,1.138603554010391235e+03,9.375000000000000000e-02
2.343317987952469976e-03,8.582597783189859790e-06,8.471600000000000000e+04,1.138716356992721558e+03,9.375000000000000000e-02
2.343316858511586276e-03,1.720137585393638702e-05,8.472400000000000000e+04,1.138820777416229248e+03,9.375000000000000000e-02
2.343315729074743180e-03,8.577240441287202051e-06,8.473200000000000000e+04,1.138916437625885010e+03,9.375000000000000000e-02
2.343314598041336058e-03,1.721850829394746299e-05,8.474000000000000000e+04,1.139026962757110596e+03,9.375000000000000000e-02
2.343313467006963129e-03,8.571879218621290025e-06,8.474800000000000000e+04,1.139138186693191528e+03,9.375000000000000000e-02
2.343312334364734857e-03,1.723575459123322155e-05,8.475600000000000000e+04,1.139239500045776367e+03,9.375000000000000000e-02
2.343311201718911805e-03,8.566560110541202169e-06,8.476400000000000000e+04,1.139343097686767578e+03,9.375000000000000000e-02
2.343310067453282901e-03,1.725309429597627936e-05,8.477200000000000000e+04,1.139452774047851562e+03,9.375000000000000000e-02
2.343308933183794671e-03,8.561260282200399747e-06,8.478000000000000000e+04,1.139561432600021362e+03,9.375000000000000000e-02
2.343307797285120939e-03,1.727050934781496533e-05,8.478800000000000000e+04,1.139658352851867676e+03,9.375000000000000000e-02
2.343306661381964247e-03,8.555989262067906760e-06,8.479600000000000000e+04,1.139771942615509033e+03,9.375000000000000000e-02
2.343305523839423615e-03,1.728800291838453274e-05,8.480400000000000000e+04,1.139882743358612061e+03,9.375000000000000000e-02
2.343304386292108590e-03,8.550741742393640928e-06,8.481200000000000000e+04,1.139979760169982910e+03,9.375000000000000000e-02
2.343303247095583717e-03,1.730557300978549578e-05,8.482000000000000000e+04,1.140090167760848999e+03,9.375000000000000000e-02
2.343302107893873755e-03,8.545519373191866132e-06,8.482800000000000000e+04,1.140209715366363525e+03,9.375000000000000000e-02
2.343300967032844843e-03,1.732322114691532821e-05,8.483600000000000000e+04,1.140317962408065796e+03,9.375000000000000000e-02
2.343299826166286067e-03,8.540320572029612989e-06,8.484400000000000000e+04,1.140414718866348267e+03,9.375000000000000000e-02
2.343298683630309215e-03,1.734094741883062351e-05,8.485200000000000000e+04,1.140536079406738281e+03,9.375000000000000000e-02
2.343297541088429532e-03,8.535145300707914804e-06,8.486000000000000000e+04,1.140645943641662598e+03,9.375000000000000000e-02
2.343296396866892568e-03,1.735875266659289571e-05,8.486800000000000000e+04,1.140751311302185059e+03,9.375000000000000000e-02
2.343295252639096722e-03,8.529992809776595518e-06,8.487600000000000000e+04,1.140862843036651611e+03,9.375000000000000000e-02
2.343294106721338470e-03,1.737663739109093788e-05,8.488400000000000000e+04,1.140958768606185913e+03,9.375000000000000000e-02
2.343292960796955308e-03,8.524862707835250544e-06,8.489200000000000000e+04,1.141071231603622437e+03,9.375000000000000000e-02
2.343291813172200533e-03,1.739460227189327984e-05,8.490000000000000000e+04,1.141179491281509399e+03,9.375000000000000000e-02
2.343290665540460026e-03,8.519754450772904736e-06,8.490800000000000000e+04,1.141284398078918457e+03,9.375000000000000000e-02
2.343289516197848924e-03,1.741264791312785158e-05,8.491600000000000000e+04,1.141395790338516235e+03,9.375000000000000000e-02
2.343288366847892136e-03,8.514667586188979750e-06,8.492400000000000000e+04,1.141498866081237793e+03,9.375000000000000000e-02
2.343287215776466460e-03,1.743077496733116656e-05,8.493200000000000000e+04,1.141610714912414551e+03,9.375000000000000000e-02
2.343286064697336878e-03,8.509601634838180199e-06,8.494000000000000000e+04,1.141723919868469238e+03,9.375000000000000000e-02
2.343284911886044271e-03,1.744898407470526819e-05,8.494800000000000000e+04,1.141837766647338867e+03,9.375000000000000000e-02
2.343283759066688669e-03,8.504556147747011188e-06,8.495600000000000000e+04,1.141939652204513550e+03,9.375000000000000000e-02
2.343282604504379196e-03,1.746727589316258135e-05,8.496400000000000000e+04,1.142048776149749756e+03,9.375000000000000000e-02
2.343281449933649375e-03,8.499530677736134209e-06,8.497200000000000000e+04,1.142159970045089722e+03,9.375000000000000000e-02
2.343280293609074656e-03,1.748565108363063958e-05,8.498000000000000000e+04,1.142270275115966797e+03,9.375000000000000000e-02
2.343279137275722235e-03,8.494524792758957493e-06,8.498800000000000000e+04,1.142366357803344727e+03,9.375000000000000000e-02
2.343277979177534141e-03,1.750411031751853143e-05,8.499600000000000000e+04,1.142486530780792236e+03,9.375000000000000000e-02
2.343276821070210993e-03,8.489538068996686109e-06,8.500400000000000000e+04,1.142589305639266968e+03,9.375000000000000000e-02
2.343275661186959916e-03,1.752265427311789809e-05,8.501200000000000000e+04,1.142702616214752197e+03,9.375000000000000000e-02
2.343274501294218166e-03,8.484570093671704624e-06,8.502000000000000000e+04,1.142810409545898438e+03,9.375000000000000000e-02
2.343273339614352583e-03,1.754128363761038795e-05,8.502800000000000000e+04,1.142905447959899902e+03,9.375000000000000000e-02
2.343272177924640275e-03,8.479620463294039332e-06,8.503600000000000000e+04,1.143017682313919067e+03,9.375000000000000000e-02
2.343271014436504145e-03,1.755999910622549578e-05,8.504400000000000000e+04,1.143126752614974976e+03,9.375000000000000000e-02
2.343269850938166539e-03,8.474688783954856865e-06,8.505200000000000000e+04,1.143238201141357422e+03,9.375000000000000000e-02
2.343268685630000171e-03,1.757880138287888676e-05,8.506000000000000000e+04,1.143351921558380127e+03,9.375000000000000000e-02
2.343267520311277143e-03,8.469774670787790204e-06,8.506800000000000000e+04,1.143447466850280762e+03,9.375000000000000000e-02
2.343266353171212860e-03,1.759769117998371819e-05,8.507600000000000000e+04,1.143559119462966919e+03,9.375000000000000000e-02
2.343265186020237600e-03,8.464877747897628667e-06,8.508400000000000000e+04,1.143671732664108276e+03,9.375000000000000000e-02
2.343264017036299739e-03,1.761666921873552039e-05,8.509200000000000000e+04,1.143769663095474243e+03,9.375000000000000000e-02
2.343262848041098318e-03,8.459997648059783840e-06,8.510000000000000000e+04,1.143877363920211792e+03,9.375000000000000000e-02
2.343261677201203229e-03,1.763573622916704380e-05,8.510800000000000000e+04,1.143982002735137939e+03,9.375000000000000000e-02
2.343260506349690263e-03,8.455134012177053474e-06,8.511600000000000000e+04,1.144094007015228271e+03,9.375000000000000000e-02
2.343259333641642406e-03,1.765489295030129406e-05,8.512400000000000000e+04,1.144204822301864624e+03,9.375000000000000000e-02
2.343258160921624523e-03,8.450286489385986795e-06,8.513200000000000000e+04,1.144315699815750122e+03,9.375000000000000000e-02
2.343256986333116468e-03,1.767414013029963748e-05,8.514000000000000000e+04,1.144424170970916748e+03,9.375000000000000000e-02
2.343255811732285806e-03,8.445454736581649893e-06,8.514800000000000000e+04,1.144529926776885986e+03,9.375000000000000000e-02
2.343254635250896500e-03,1.769347852655110876e-05,8.515600000000000000e+04,1.144639793872833252e+03,9.375000000000000000e-02
2.343253458756832438e-03,8.440638418310562454e-06,8.516400000000000000e+04,1.144750478267669678e+03,9.375000000000000000e-02
2.343252280370024601e-03,1.771290890586132988e-05,8.517200000000000000e+04,1.144855022430419922e+03,9.375000000000000000e-02
2.343251101970190726e-03,8.435837206556615262e-06,8.518000000000000000e+04,1.144955885648727417e+03,9.375000000000000000e-02
2.343249921665312152e-03,1.773243204454300702e-05,8.518800000000000000e+04,1.145080471992492676e+03,9.375000000000000000e-02
2.343248741347055391e-03,8.431050780425591087e-06,8.519600000000000000e+04,1.145171530961990356e+03,9.375000000000000000e-02
2.343247559111333311e-03,1.775204872856637046e-05,8.520400000000000000e+04,1.145274499416351318e+03,9.375000000000000000e-02
2.343246376861882196e-03,8.426278826006639217e-06,8.521200000000000000e+04,1.145381983757019043e+03,9.375000000000000000e-02
2.343245192682425447e-03,1.777175975378359764e-05,8.522000000000000000e+04,1.145493710517883301e+03,9.375000000000000000e-02
2.343244008488887947e-03,8.421521036089058142e-06,8.522800000000000000e+04,1.145601157188415527e+03,9.375000000000000000e-02
2.343242822352683066e-03,1.779156592592574348e-05,8.523600000000000000e+04,1.145711817026138306e+03,9.375000000000000000e-02
2.343241636202046153e-03,8.416777110125698641e-06,8.524400000000000000e+04,1.145812547922134399e+03,9.375000000000000000e-02
2.343240448095956080e-03,1.781146806086040445e-05,8.525200000000000000e+04,1.145923527479171753e+03,9.375000000000000000e-02
2.343239259975083127e-03,8.412046753801026111e-06,8.526000000000000000e+04,1.146034234285354614e+03,9.375000000000000000e-02
2.343238069885845900e-03,1.783146698469429762e-05,8.526800000000000000e+04,1.146149038791656494e+03,9.375000000000000000e-02
2.343236879781475379e-03,8.407329679126699761e-06,8.527600000000000000e+04,1.146245002269744873e+03,9.375000000000000000e-02
2.343235687695702403e-03,1.785156353404196663e-05,8.528400000000000000e+04,1.146356770753860474e+03,9.375000000000000000e-02
2.343234495594446153e-03,8.402625603993456614e-06,8.529200000000000000e+04,1.146459481000900269e+03,9.375000000000000000e-02
2.343233301498621329e-03,1.787175855598012325e-05,8.530000000000000000e+04,1.146579942941665649e+03,9.375000000000000000e-02
2.343232107386961516e-03,8.397934252198452029e-06,8.530800000000000000e+04,1.146679278373718262e+03,9.375000000000000000e-02
2.343230911267436909e-03,1.789205290841977262e-05,8.531600000000000000e+04,1.146793278217315674e+03,9.375000000000000000e-02
2.343229715131728199e-03,8.393255353118088147e-06,8.532400000000000000e+04,1.146906478881835938e+03,9.375000000000000000e-02
2.343228516974724465e-03,1.791244746010933037e-05,8.533200000000000000e+04,1.147014146327972412e+03,9.375000000000000000e-02
2.343227318801187082e-03,8.388588641742662623e-06,8.534000000000000000e+04,1.147125781536102295e+03,9.375000000000000000e-02
2.343226118592792173e-03,1.793294309092787896e-05,8.534800000000000000e+04,1.147223769664764404e+03,9.375000000000000000e-02
2.343224918367512333e-03,8.383933858321150105e-06,8.535600000000000000e+04,1.147335351467132568e+03,9.375000000000000000e-02
2.343223716093677158e-03,1.795354069196423652e-05,8.536400000000000000e+04,1.147441932916641235e+03,9.375000000000000000e-02
2.343222513802606637e-03,8.379290748244586136e-06,8.537200000000000000e+04,1.147545758008956909e+03,9.375000000000000000e-02
2.343221309449145060e-03,1.797424116574286053e-05,8.538000000000000000e+04,1.147651615381240845e+03,9.375000000000000000e-02
2.343220105078098157e-03,8.374659062103379089e-06,8.538800000000000000e+04,1.147764576911926270e+03,9.375000000000000000e-02
2.343218898630683965e-03,1.799504542641870946e-05,8.539600000000000000e+04,1.147876537799835205e+03,9.375000000000000000e-02
2.343217692165334466e-03,8.370038555235782319e-06,8.540400000000000000e+04,1.147979010820388794e+03,9.375000000000000000e-02
2.343216483609500932e-03,1.801595439991219883e-05,8.541200000000000000e+04,1.148090038776397705e+03,9.375000000000000000e-02
2.343215275035381677e-03,8.365428987811877477e-06,8.542000000000000000e+04,1.148200487375259399e+03,9.375000000000000000e-02
2.343214064356518092e-03,1.803696902406765054e-05,8.542800000000000000e+04,1.148312619686126709e+03,9.375000000000000000e-02
2.343212853659018373e-03,8.360830124662522984e-06,8.543600000000000000e+04,1.148419526815414429e+03,9.375000000000000000e-02
2.343211640842367445e-03,1.805809024897234654e-05,8.544400000000000000e+04,1.148521093606948853e+03,9.375000000000000000e-02
2.343210428006731270e-03,8.356241735001847400e-06,8.545200000000000000e+04,1.148626156568527222e+03,9.375000000000000000e-02
2.343209213037390423e-03,1.807931903703783376e-05,8.546000000000000000e+04,1.148733184099197388e+03,9.375000000000000000e-02
2.343207998048713915e-03,8.351663592504066848e-06,8.546800000000000000e+04,1.148830840826034546e+03,9.375000000000000000e-02
2.343206780911629653e-03,1.810065636326782035e-05,8.547600000000000000e+04,1.148946962594985962e+03,9.375000000000000000e-02
2.343205563754858015e-03,8.347095474965036052e-06,8.548400000000000000e+04,1.149051930189132690e+03,9.375000000000000000e-02
2.343204344434825052e-03,1.812210321542207314e-05,8.549200000000000000e+04,1.149171761274337769e+03,9.375000000000000000e-02
2.343203125094754299e-03,8.342537164474234993e-06,8.550000000000000000e+04,1.149275403022766113e+03,9.375000000000000000e-02
2.343201903576413395e-03,1.814366059417978996e-05,8.550800000000000000e+04,1.149385664463043213e+03,9.375000000000000000e-02
2.343200682037683419e-03,8.337988447004279804e-06,8.551600000000000000e+04,1.149492412328720093e+03,9.375000000000000000e-02
2.343199458305519206e-03,1.816532951346836366e-05,8.552400000000000000e+04,1.149600895643234253e+03,9.375000000000000000e-02
2.343198234552615073e-03,8.333449112462905175e-06,8.553200000000000000e+04,1.149713267326354980e+03,9.375000000000000000e-02
2.343197008590953891e-03,1.818711100057429257e-05,8.554000000000000000e+04,1.149813589334487915e+03,9.375000000000000000e-02
2.343195782608201074e-03,8.328918954565645144e-06,8.554800000000000000e+04,1.149927078962326050e+03,9.375000000000000000e-02
2.343194554401207934e-03,1.820900609645455996e-05,8.555600000000000000e+04,1.150028256654739380e+03,9.375000000000000000e-02
2.343193326172772310e-03,8.324397770642079388e-06,8.556400000000000000e+04,1.150137056112289429e+03,9.375000000000000000e-02
2.343192095704450459e-03,1.823101585583760382e-05,8.557200000000000000e+04,1.150262355327606201e+03,9.375000000000000000e-02
2.343190865214333108e-03,8.319885361651117089e-06,8.558000000000000000e+04,1.150368247747421265e+03,9.375000000000000000e-02
2.343189632468518392e-03,1.825314134763410744e-05,8.558800000000000000e+04,1.150467547416687012e+03,9.375000000000000000e-02
2.343188399700556895e-03,8.315381532055119362e-06,8.559600000000000000e+04,1.150579150915145874e+03,9.375000000000000000e-02
2.343187164660918628e-03,1.827538365495253743e-05,8.560400000000000000e+04,1.150689455032348633e+03,9.375000000000000000e-02
2.343185929598781865e-03,8.310886089633863722e-06,8.561200000000000000e+04,1.150791992664337158e+03,9.375000000000000000e-02
2.343184692248818923e-03,1.829774387555803565e-05,8.562000000000000000e+04,1.150908850431442261e+03,9.375000000000000000e-02
2.343183454876005337e-03,8.306398845508289799e-06,8.562800000000000000e+04,1.151003963708877563e+03,9.375000000000000000e-02
2.343182215199043558e-03,1.832022312196402415e-05,8.563600000000000000e+04,1.151103668928146362e+03,9.375000000000000000e-02
2.343180975498878119e-03,8.301919613968367003e-06,8.564400000000000000e+04,1.151209019422531128e+03,9.375000000000000000e-02
2.343179733478067267e-03,1.834282252174288327e-05,8.565200000000000000e+04,1.151322142601013184e+03,9.375000000000000000e-02
2.343178491433700605e-03,8.297448212377010488e-06,8.566000000000000000e+04,1.151427266359329224e+03,9.375000000000000000e-02
2.343177247052014370e-03,1.836554321785678243e-05,8.566800000000000000e+04,1.151539637565612793e+03,9.375000000000000000e-02
2.343176002646417573e-03,8.292984461140133460e-06,8.567600000000000000e+04,1.151647173404693604e+03,9.375000000000000000e-02
2.343174755886646629e-03,1.838838636873269333e-05,8.568400000000000000e+04,1.151759078025817871e+03,9.375000000000000000e-02
2.343173509102612542e-03,8.288528183612941613e-06,8.569200000000000000e+04,1.151871353149414062e+03,9.375000000000000000e-02
2.343172259947364985e-03,1.841135314870472411e-05,8.570000000000000000e+04,1.151974107027053833e+03,9.375000000000000000e-02
2.343171010767500402e-03,8.284079206019654738e-06,8.570800000000000000e+04,1.152085612773895264e+03,9.375000000000000000e-02
2.343169759199198714e-03,1.843444474817516405e-05,8.571600000000000000e+04,1.152189790248870850e+03,9.375000000000000000e-02
2.343168507605925682e-03,8.279637357258553615e-06,8.572400000000000000e+04,1.152289099931716919e+03,9.375000000000000000e-02
2.343167253606803693e-03,1.845766237400169957e-05,8.573200000000000000e+04,1.152406805515289307e+03,9.375000000000000000e-02
2.343165999582354740e-03,8.275202469028128635e-06,8.574000000000000000e+04,1.152512570619583130e+03,9.375000000000000000e-02
2.343164743134452423e-03,1.848100724971368211e-05,8.574800000000000000e+04,1.152613460302352905e+03,9.375000000000000000e-02
2.343163486660869259e-03,8.270774375603984869e-06,8.575600000000000000e+04,1.152732040643692017e+03,9.375000000000000000e-02
2.343162227746034033e-03,1.850448061583290625e-05,8.576400000000000000e+04,1.152835342884063721e+03,9.375000000000000000e-02
2.343160968805161476e-03,8.266352913774562436e-06,8.577200000000000000e+04,1.152939611911773682e+03,9.375000000000000000e-02
2.343159707405042137e-03,1.852808373009274731e-05,8.578000000000000000e+04,1.153053940773010254e+03,9.375000000000000000e-02
2.343158445978529413e-03,8.261937922876808448e-06,8.578800000000000000e+04,1.153157501697540283e+03,9.375000000000000000e-02
2.343157182074573526e-03,1.855181786789637907e-05,8.579600000000000000e+04,1.153258810281753540e+03,9.375000000000000000e-02
2.343155918143868637e-03,8.257529244596632984e-06,8.580400000000000000e+04,1.153370485305786133e+03,9.375000000000000000e-02
2.343154651717319938e-03,1.857568432250301599e-05,8.581200000000000000e+04,1.153463756561279297e+03,9.375000000000000000e-02
2.343153385263666184e-03,8.253126722937474010e-06,8.582000000000000000e+04,1.153567363977432251e+03,9.375000000000000000e-02
2.343152116295563279e-03,1.859968440540217299e-05,8.582800000000000000e+04,1.153688920497894287e+03,9.375000000000000000e-02
2.343150847299997099e-03,8.248730204208081464e-06,8.583600000000000000e+04,1.153786961317062378e+03,9.375000000000000000e-02
2.343149575771166088e-03,1.862381944665034080e-05,8.584400000000000000e+04,1.153899899482727051e+03,9.375000000000000000e-02
2.343148304214513582e-03,8.244339536931263011e-06,8.585200000000000000e+04,1.154010611534118652e+03,9.375000000000000000e-02
2.343147030105568063e-03,1.864809079514113854e-05,8.586000000000000000e+04,1.154121075391769409e+03,9.375000000000000000e-02
2.343145755968442830e-03,8.239954571704133772e-06,8.586800000000000000e+04,1.154228645324707031e+03,9.375000000000000000e-02
2.343144479259778694e-03,1.867249981903659588e-05,8.587600000000000000e+04,1.154335791587829590e+03,9.375000000000000000e-02
2.343143202522577056e-03,8.235575161309875543e-06,8.588400000000000000e+04,1.154432717561721802e+03,9.375000000000000000e-02
2.343141923194371617e-03,1.869704790608778207e-05,8.589200000000000000e+04,1.154533362388610840e+03,9.375000000000000000e-02
2.343140643837268722e-03,8.231201160423735048e-06,8.590000000000000000e+04,1.154645235776901245e+03,9.375000000000000000e-02
2.343139361869473782e-03,1.872173646400469168e-05,8.590800000000000000e+04,1.154762428045272827e+03,9.375000000000000000e-02
2.343138079872421863e-03,8.226832425766613036e-06,8.591600000000000000e+04,1.154863204479217529e+03,9.375000000000000000e-02
2.343136795244763274e-03,1.874656692073674468e-05,8.592400000000000000e+04,1.154975932359695435e+03,9.375000000000000000e-02
2.343135510587487317e-03,8.222468815951493819e-06,8.593200000000000000e+04,1.155087212324142456e+03,9.375000000000000000e-02
2.343134223279458913e-03,1.877154072497882757e-05,8.594000000000000000e+04,1.155187648773193359e+03,9.375000000000000000e-02
2.343132935941452319e-03,8.218110191414778004e-06,8.594800000000000000e+04,1.155297202825546265e+03,9.375000000000000000e-02
2.343131645932314180e-03,1.879665934646465483e-05,8.595600000000000000e+04,1.155394784212112427e+03,9.375000000000000000e-02
2.343130355892836594e-03,8.213756414370420743e-06,8.596400000000000000e+04,1.155498805284500122e+03,9.375000000000000000e-02
2.343129063161610275e-03,1.882192427641482562e-05,8.597200000000000000e+04,1.155605835914611816e+03,9.375000000000000000e-02
2.343127770399681519e-03,8.209407348820307884e-06,8.598000000000000000e+04,1.155729660511016846e+03,9.375000000000000000e-02
2.343126474925146148e-03,1.884733702791344172e-05,8.598800000000000000e+04,1.155824861288070679e+03,9.375000000000000000e-02
2.343125179419545349e-03,8.205062860437585656e-06,8.599600000000000000e+04,1.155937025547027588e+03,9.375000000000000000e-02
2.343123881180234156e-03,1.887289913632025004e-05,8.600400000000000000e+04,1.156049214124679565e+03,9.375000000000000000e-02
2.343122582909494111e-03,8.200722816470447889e-06,8.601200000000000000e+04,1.156159084081649780e+03,9.375000000000000000e-02
2.343121281883689226e-03,1.889861215972184354e-05,8.602000000000000000e+04,1.156256314992904663e+03,9.375000000000000000e-02
2.343119980826092498e-03,8.196387085856312666e-06,8.602800000000000000e+04,1.156364895105361938e+03,9.375000000000000000e-02
2.343118676991822781e-03,1.892447767932916702e-05,8.603600000000000000e+04,1.156474977731704712e+03,9.375000000000000000e-02
2.343117373125397362e-03,8.192055539015124263e-06,8.604400000000000000e+04,1.156587523460388184e+03,9.375000000000000000e-02
2.343116066460432766e-03,1.895049729991905502e-05,8.605200000000000000e+04,1.156690988779067993e+03,9.375000000000000000e-02
2.343114759762947308e-03,8.187728047845919277e-06,8.606000000000000000e+04,1.156789155721664429e+03,9.375000000000000000e-02
2.343113450244797575e-03,1.897667265035256183e-05,8.606800000000000000e+04,1.156888425827026367e+03,9.375000000000000000e-02
2.343112140693759220e-03,8.183404485719455743e-06,8.607600000000000000e+04,1.157001705169677734e+03,9.375000000000000000e-02
2.343110828299663044e-03,1.900300538395355808e-05,8.608400000000000000e+04,1.157098530530929565e+03,9.375000000000000000e-02
2.343109515872312653e-03,8.179084727385854361e-06,8.609200000000000000e+04,1.157202800512313843e+03,9.375000000000000000e-02
2.343108200579239846e-03,1.902949717910959221e-05,8.610000000000000000e+04,1.157316375255584717e+03,9.375000000000000000e-02
2.343106885252545062e-03,8.174768648936153357e-06,8.610800000000000000e+04,1.157429804801940918e+03,9.375000000000000000e-02
2.343105567037188312e-03,1.905614973957098118e-05,8.611600000000000000e+04,1.157540640354156494e+03,9.375000000000000000e-02
2.343104248787842691e-03,8.170456127795921861e-06,8.612400000000000000e+04,1.157634410858154297e+03,9.375000000000000000e-02
2.343102927626614963e-03,1.908296479512827759e-05,8.613200000000000000e+04,1.157742580890655518e+03,9.375000000000000000e-02
2.343101606431029302e-03,8.166147042667043331e-06,8.614000000000000000e+04,1.157863133192062378e+03,9.375000000000000000e-02
2.343100282300058200e-03,1.910994410202591654e-05,8.614800000000000000e+04,1.157958368539810181e+03,9.375000000000000000e-02
2.343098958134359235e-03,8.161841273461770645e-06,8.615600000000000000e+04,1.158070469856262207e+03,9.375000000000000000e-02
2.343097631009481794e-03,1.913708944355613139e-05,8.616400000000000000e+04,1.158184314012527466e+03,9.375000000000000000e-02
2.343096303849506561e-03,8.157538701245283723e-06,8.617200000000000000e+04,1.158282784938812256e+03,9.375000000000000000e-02
2.343094973706263615e-03,1.916440263053862853e-05,8.618000000000000000e+04,1.158389297723770142e+03,9.375000000000000000e-02
2.343093643527553380e-03,8.153239208271381795e-06,8.618800000000000000e+04,1.158495563030242920e+03,9.375000000000000000e-02
2.343092310341188256e-03,1.919188550190999357e-05,8.619600000000000000e+04,1.158615015268325806e+03,9.375000000000000000e-02
2.343090977118983311e-03,8.148942677858023769e-06,8.620400000000000000e+04,1.158711290597915649e+03,9.375000000000000000e-02
2.343089640864431424e-03,1.921953992524600235e-05,8.621200000000000000e+04,1.158823719978332520e+03,9.375000000000000000e-02
2.343088304573668484e-03,8.144648994407309743e-06,8.622000000000000000e+04,1.158934421300888062e+03,9.375000000000000000e-02
2.343086965225556033e-03,1.924736779743099378e-05,8.622800000000000000e+04,1.159030596017837524e+03,9.375000000000000000e-02
2.343085625840859998e-03,8.140358043386473576e-06,8.623600000000000000e+04,1.159144533395767212e+03,9.375000000000000000e-02
2.343084283373497896e-03,1.927537104513512211e-05,8.624400000000000000e+04,1.159256457567214966e+03,9.375000000000000000e-02
2.343082940869177077e-03,8.136069711202486448e-06,8.625200000000000000e+04,1.159370421409606934e+03,9.375000000000000000e-02
2.343081595256553580e-03,1.930355162555678471e-05,8.626000000000000000e+04,1.159471358060836792e+03,9.375000000000000000e-02
2.343080249606597099e-03,8.131783885202900495e-06,8.626800000000000000e+04,1.159579704284667969e+03,9.375000000000000000e-02
2.343078900822373467e-03,1.933191152688537308e-05,8.627600000000000000e+04,1.159681529760360718e+03,9.375000000000000000e-02
2.343077552000441283e-03,8.127500453671283306e-06,8.628400000000000000e+04,1.159788746356964111e+03,9.375000000000000000e-02
2.343076200017946576e-03,1.936045276913978463e-05,8.629200000000000000e+04,1.159899538516998291e+03,9.375000000000000000e-02
2.343074847997366882e-03,8.123219305815240879e-06,8.630000000000000000e+04,1.160010440826416016e+03,9.375000000000000000e-02
2.343073492789591022e-03,1.938917740465002535e-05,8.630800000000000000e+04,1.160121196031570435e+03,9.375000000000000000e-02
2.343072137543353306e-03,8.118940331616746894e-06,8.631600000000000000e+04,1.160216555118560791e+03,9.375000000000000000e-02
2.343070779082941438e-03,1.941808751881798765e-05,8.632400000000000000e+04,1.160328771352767944e+03,9.375000000000000000e-02
2.343069420583689545e-03,8.114663421852066625e-06,8.633200000000000000e+04,1.160441196441650391e+03,9.375000000000000000e-02
2.343068058842936834e-03,1.944718523089887212e-05,8.634000000000000000e+04,1.160543589353561401e+03,9.375000000000000000e-02
2.343066697062965061e-03,8.110388468175484456e-06,8.634800000000000000e+04,1.160647657871246338e+03,9.375000000000000000e-02
2.343065332013808018e-03,1.947647269447018296e-05,8.635600000000000000e+04,1.160748162746429443e+03,9.375000000000000000e-02
2.343063966925053310e-03,8.106115362900557613e-06,8.636400000000000000e+04,1.160863157272338867e+03,9.375000000000000000e-02
2.343062598539066323e-03,1.950595209843530270e-05,8.637200000000000000e+04,1.160959101438522339e+03,9.375000000000000000e-02
2.343061230113101332e-03,8.101843999055464697e-06,8.638000000000000000e+04,1.161067053556442261e+03,9.375000000000000000e-02
2.343059858361487557e-03,1.953562566754314699e-05,8.638800000000000000e+04,1.161180788755416870e+03,9.375000000000000000e-02
2.343058486569515007e-03,8.097574270366068402e-06,8.639600000000000000e+04,1.161278776407241821e+03,9.375000000000000000e-02
2.343057111423102468e-03,1.956549566332052082e-05,8.640400000000000000e+04,1.161389727354049683e+03,9.375000000000000000e-02
2.343055736235948212e-03,8.093306071272134510e-06,8.641200000000000000e+04,1.161500936031341553e+03,9.375000000000000000e-02
2.343054357665179822e-03,1.959556438478302312e-05,8.642000000000000000e+04,1.161597542047500610e+03,9.375000000000000000e-02
2.343052979053286342e-03,8.089039296702459886e-06,8.642800000000000000e+04,1.161715106248855591e+03,9.375000000000000000e-02
2.343051597028213834e-03,1.962583416932062649e-05,8.643600000000000000e+04,1.161818049669265747e+03,9.375000000000000000e-02
2.343050214961632429e-03,8.084773842188302048e-06,8.644400000000000000e+04,1.161929632902145386e+03,9.375000000000000000e-02
2.343048829451911154e-03,1.965630739346834504e-05,8.645200000000000000e+04,1.162024448156356812e+03,9.375000000000000000e-02
2.343047443900296307e-03,8.080509603870677206e-06,8.646000000000000000e+04,1.162135748863220215e+03,9.375000000000000000e-02
2.343046054875173520e-03,1.968698647368301782e-05,8.646800000000000000e+04,1.162247255086898804e+03,9.375000000000000000e-02
2.343044665807772486e-03,8.076246478320348816e-06,8.647600000000000000e+04,1.162343668699264526e+03,9.375000000000000000e-02
2.343043273236086483e-03,1.971787386744608810e-05,8.648400000000000000e+04,1.162439772129058838e+03,9.375000000000000000e-02
2.343041880621734522e-03,8.071984362711747164e-06,8.649200000000000000e+04,1.162544907093048096e+03,9.375000000000000000e-02
2.343040484471899890e-03,1.974897207393521581e-05,8.650000000000000000e+04,1.162658018589019775e+03,9.375000000000000000e-02
2.343039088279011591e-03,8.067723154605278509e-06,8.650800000000000000e+04,1.162759594202041626e+03,9.375000000000000000e-02
2.343037688519015310e-03,1.978028363507998552e-05,8.651600000000000000e+04,1.162872576713562012e+03,9.375000000000000000e-02
2.343036288715577217e-03,8.063462751990195117e-06,8.652400000000000000e+04,1.162984009504318237e+03,9.375000000000000000e-02
2.343034885312968683e-03,1.981181113653001090e-05,8.653200000000000000e+04,1.163080868482589722e+03,9.375000000000000000e-02
2.343033481866530193e-03,8.059203053255699573e-06,8.654000000000000000e+04,1.163193623781204224e+03,9.375000000000000000e-02
2.343032074788415579e-03,1.984355720859637455e-05,8.654800000000000000e+04,1.163292000293731689e+03,9.375000000000000000e-02
2.343030667666080695e-03,8.054943957144847561e-06,8.655600000000000000e+04,1.163403741359710693e+03,9.375000000000000000e-02
2.343029256879111677e-03,1.987552452720009824e-05,8.656400000000000000e+04,1.163500704526901245e+03,9.375000000000000000e-02
2.343027846047530775e-03,8.050685362805883139e-06,8.657200000000000000e+04,1.163607956409454346e+03,9.375000000000000000e-02
2.343026431517897159e-03,1.990771581502046885e-05,8.658000000000000000e+04,1.163717931747436523e+03,9.375000000000000000e-02
2.343025016943259611e-03,8.046427169666256141e-06,8.658800000000000000e+04,1.163828373670578003e+03,9.375000000000000000e-02
2.343023598636679791e-03,1.994013384244218385e-05,8.659600000000000000e+04,1.163922910690307617e+03,9.375000000000000000e-02
2.343022180284702258e-03,8.042169277379633489e-06,8.660400000000000000e+04,1.164040400028228760e+03,9.375000000000000000e-02
2.343020758166414110e-03,1.997278142883018333e-05,8.661200000000000000e+04,1.164133356332778931e+03,9.375000000000000000e-02
2.343019336002334901e-03,8.037911585920724537e-06,8.662000000000000000e+04,1.164244159698486328e+03,9.375000000000000000e-02
2.343017910037087110e-03,2.000566144348199621e-05,8.662800000000000000e+04,1.164355162858963013e+03,9.375000000000000000e-02
2.343016484025653174e-03,8.033653995436055878e-06,8.663600000000000000e+04,1.164466672658920288e+03,9.375000000000000000e-02
2.343015054177693957e-03,2.003877680683082522e-05,8.664400000000000000e+04,1.164572260618209839e+03,9.375000000000000000e-02
2.343013624283154378e-03,8.029396406318088433e-06,8.665200000000000000e+04,1.164679507970809937e+03,9.375000000000000000e-02
2.343012190516225411e-03,2.007213049167357863e-05,8.666000000000000000e+04,1.164778802156448364e+03,9.375000000000000000e-02
2.343010756702317964e-03,8.025138719100297164e-06,8.666800000000000000e+04,1.164886523485183716e+03,9.375000000000000000e-02
2.343009318979639641e-03,2.010572552444420472e-05,8.667600000000000000e+04,1.164998226404190063e+03,9.375000000000000000e-02
2.343007881209585586e-03,8.020880834450481214e-06,8.668400000000000000e+04,1.165104490995407104e+03,9.375000000000000000e-02
2.343006439493849208e-03,2.013956498629702999e-05,8.669200000000000000e+04,1.165198596715927124e+03,9.375000000000000000e-02
2.343004997730338112e-03,8.016622653150777314e-06,8.670000000000000000e+04,1.165308374643325806e+03,9.375000000000000000e-02
2.343003551983694616e-03,2.017365201470729566e-05,8.670800000000000000e+04,1.165419207811355591e+03,9.375000000000000000e-02
2.343002106188876981e-03,8.012364076083995450e-06,8.671600000000000000e+04,1.165520381450653076e+03,9.375000000000000000e-02
2.343000656372926961e-03,2.020798980439527742e-05,8.672400000000000000e+04,1.165628796577453613e+03,9.375000000000000000e-02
2.342999206508402082e-03,8.008105004160516531e-06,8.673200000000000000e+04,1.165746455669403076e+03,9.375000000000000000e-02
2.342997752584182782e-03,2.024258160912013177e-05,8.674000000000000000e+04,1.165847348690032959e+03,9.375000000000000000e-02
2.342996298610987033e-03,8.003845338305288736e-06,8.674800000000000000e+04,1.165945791959762573e+03,9.375000000000000000e-02
2.342994840538963237e-03,2.027743074284705661e-05,8.675600000000000000e+04,1.166059462308883667e+03,9.375000000000000000e-02
2.342993382417560104e-03,7.999584979479286252e-06,8.676400000000000000e+04,1.166172263383865356e+03,9.375000000000000000e-02
2.342991920157608959e-03,2.031254058136136337e-05,8.677200000000000000e+04,1.166270830154418945e+03,9.375000000000000000e-02
2.342990457847876021e-03,7.995323828583260917e-06,8.678000000000000000e+04,1.166383065462112427e+03,9.375000000000000000e-02
2.342988991359280099e-03,2.034791456356746975e-05,8.678800000000000000e+04,1.166478998899459839e+03,9.375000000000000000e-02
2.342987524820497325e-03,7.991061786523568538e-06,8.679600000000000000e+04,1.166585615873336792e+03,9.375000000000000000e-02
2.342986054061926837e-03,2.038355619328943770e-05,8.680400000000000000e+04,1.166701215267181396e+03,9.375000000000000000e-02
2.342984583252764440e-03,7.986798754040817515e-06,8.681200000000000000e+04,1.166802239894866943e+03,9.375000000000000000e-02
2.342983108182267703e-03,2.041946904059655963e-05,8.682000000000000000e+04,1.166899573802947998e+03,9.375000000000000000e-02
2.342981633060773131e-03,7.982534631773913002e-06,8.682800000000000000e+04,1.166994657039642334e+03,9.375000000000000000e-02
2.342980153635763115e-03,2.045565674379965583e-05,8.683600000000000000e+04,1.167107572793960571e+03,9.375000000000000000e-02
2.342978674159347605e-03,7.978269320223546401e-06,8.684400000000000000e+04,1.167203714132308960e+03,9.375000000000000000e-02
2.342977190336588064e-03,2.049212301076845126e-05,8.685200000000000000e+04,1.167317300558090210e+03,9.375000000000000000e-02
2.342975706462014068e-03,7.974002719749306975e-06,8.686000000000000000e+04,1.167429487466812134e+03,9.375000000000000000e-02
2.342974218197605221e-03,2.052887162095508983e-05,8.686800000000000000e+04,1.167526151895523071e+03,9.375000000000000000e-02
2.342972729880973392e-03,7.969734730450568690e-06,8.687600000000000000e+04,1.167627967834472656e+03,9.375000000000000000e-02
2.342971237130338918e-03,2.056590642717657293e-05,8.688400000000000000e+04,1.167731692552566528e+03,9.375000000000000000e-02
2.342969744327070766e-03,7.965465252272059318e-06,8.689200000000000000e+04,1.167846464633941650e+03,9.375000000000000000e-02
2.342968247044942623e-03,2.060323135727532348e-05,8.690000000000000000e+04,1.167945422649383545e+03,9.375000000000000000e-02
2.342966749709769671e-03,7.961194184837125392e-06,8.690800000000000000e+04,1.168042401075363159e+03,9.375000000000000000e-02
2.342965247850172482e-03,2.064085041624726813e-05,8.691600000000000000e+04,1.168141214370727539e+03,9.375000000000000000e-02
2.342963745937119788e-03,7.956921427518898218e-06,8.692400000000000000e+04,1.168236611366271973e+03,9.375000000000000000e-02
2.342962239453358266e-03,2.067876768813100530e-05,8.693200000000000000e+04,1.168347840070724487e+03,9.375000000000000000e-02
2.342960732915727075e-03,7.952646879296855619e-06,8.694000000000000000e+04,1.168458945274353027e+03,9.375000000000000000e-02
2.342959221760366507e-03,2.071698733808107084e-05,8.694800000000000000e+04,1.168569643735885620e+03,9.375000000000000000e-02
2.342957710550723840e-03,7.948370438909748659e-06,8.695600000000000000e+04,1.168662161350250244e+03,9.375000000000000000e-02
2.342956194675574911e-03,2.075551361448663842e-05,8.696400000000000000e+04,1.168776185989379883e+03,9.375000000000000000e-02
2.342954678745731018e-03,7.944092004664456792e-06,8.697200000000000000e+04,1.168880555868148804e+03,9.375000000000000000e-02
2.342953158101836793e-03,2.079435085114156380e-05,8.698000000000000000e+04,1.168978837251663208e+03,9.375000000000000000e-02
2.342951637402831272e-03,7.939811474447854798e-06,8.698800000000000000e+04,1.169093148946762085e+03,9.375000000000000000e-02
2.342950111940445522e-03,2.083350346948949301e-05,8.699600000000000000e+04,1.169192192554473877e+03,9.375000000000000000e-02
2.342948586422532575e-03,7.935528745703424508e-06,8.700400000000000000e+04,1.169304617643356323e+03,9.375000000000000000e-02
2.342947056091103722e-03,2.087297598082551788e-05,8.701200000000000000e+04,1.169400097370147705e+03,9.375000000000000000e-02
2.342945525703729603e-03,7.931243715401357930e-06,8.702000000000000000e+04,1.169512745141983032e+03,9.375000000000000000e-02
2.342943990451883379e-03,2.091277298905538587e-05,8.702800000000000000e+04,1.169621055364608765e+03,9.375000000000000000e-02
2.342942455143673820e-03,7.926956280013557917e-06,8.703600000000000000e+04,1.169721105098724365e+03,9.375000000000000000e-02
2.342940914919192444e-03,2.095289919265108224e-05,8.704400000000000000e+04,1.169824047803878784e+03,9.375000000000000000e-02
2.342939374637928798e-03,7.922666335536010003e-06,8.705200000000000000e+04,1.169926927328109741e+03,9.375000000000000000e-02
2.342937829387733636e-03,2.099335938764448513e-05,8.706000000000000000e+04,1.170030725479125977e+03,9.375000000000000000e-02
2.342936284080337269e-03,7.918373777315455744e-06,8.706800000000000000e+04,1.170136072874069214e+03,9.375000000000000000e-02
2.342934733750469747e-03,2.103415847016154236e-05,8.707600000000000000e+04,1.170232615947723389e+03,9.375000000000000000e-02
2.342933183362980783e-03,7.914078500107646561e-06,8.708400000000000000e+04,1.170345387220382690e+03,9.375000000000000000e-02
2.342931627898579838e-03,2.107530143905408419e-05,8.709200000000000000e+04,1.170441841602325439e+03,9.375000000000000000e-02
2.342930072376136347e-03,7.909780398068321148e-06,8.710000000000000000e+04,1.170555978059768677e+03,9.375000000000000000e-02
2.342928511721418475e-03,2.111679339875379577e-05,8.710800000000000000e+04,1.170652284622192383e+03,9.375000000000000000e-02
2.342926951008236953e-03,7.905479364663574137e-06,8.711600000000000000e+04,1.170767353057861328e+03,9.375000000000000000e-02
2.342925385106476698e-03,2.115863956228565201e-05,8.712400000000000000e+04,1.170866633892059326e+03,9.375000000000000000e-02
2.342923819145829520e-03,7.901175292654968646e-06,8.713200000000000000e+04,1.170974787235260010e+03,9.375000000000000000e-02
2.342922247939332146e-03,2.120084525427705304e-05,8.714000000000000000e+04,1.171076985359191895e+03,9.375000000000000000e-02
2.342920676673525011e-03,7.896868074071109858e-06,8.714800000000000000e+04,1.171187148332595825e+03,9.375000000000000000e-02
2.342919100103609594e-03,2.124341591400314471e-05,8.715600000000000000e+04,1.171298680305480957e+03,9.375000000000000000e-02
2.342917523473960276e-03,7.892557600172623591e-06,8.716400000000000000e+04,1.171405949115753174e+03,9.375000000000000000e-02
2.342915941480931512e-03,2.128635709868072993e-05,8.717200000000000000e+04,1.171500561714172363e+03,9.375000000000000000e-02
2.342914359427745140e-03,7.888243761396555366e-06,8.718000000000000000e+04,1.171613452911376953e+03,9.375000000000000000e-02
2.342912771950871661e-03,2.132967448676872230e-05,8.718800000000000000e+04,1.171709442853927612e+03,9.375000000000000000e-02
2.342911184413415566e-03,7.883926447319395721e-06,8.719600000000000000e+04,1.171814594507217407e+03,9.375000000000000000e-02
2.342909591390903920e-03,2.137337388156163262e-05,8.720400000000000000e+04,1.171921398162841797e+03,9.375000000000000000e-02
2.342907998307384217e-03,7.879605546654999901e-06,8.721200000000000000e+04,1.172021677970886230e+03,9.375000000000000000e-02
2.342906399676353280e-03,2.141746121464887175e-05,8.722000000000000000e+04,1.172120429754257202e+03,9.375000000000000000e-02
2.342904800983888411e-03,7.875280947183938533e-06,8.722800000000000000e+04,1.172230852603912354e+03,9.375000000000000000e-02
2.342903196680342498e-03,2.146194254972155047e-05,8.723600000000000000e+04,1.172346302747726440e+03,9.375000000000000000e-02
2.342901592314936346e-03,7.870952535737039775e-06,8.724400000000000000e+04,1.172442347526550293e+03,9.375000000000000000e-02
2.342899982273738326e-03,2.150682408646150588e-05,8.725200000000000000e+04,1.172555441856384277e+03,9.375000000000000000e-02
2.342898372170252458e-03,7.866620198127792699e-06,8.726000000000000000e+04,1.172667205333709717e+03,9.375000000000000000e-02
2.342896756325095128e-03,2.155211216430383533e-05,8.726800000000000000e+04,1.172764697313308716e+03,9.375000000000000000e-02
2.342895140417222341e-03,7.862283819124024205e-06,8.727600000000000000e+04,1.172871969223022461e+03,9.375000000000000000e-02
2.342893518700597637e-03,2.159781326684661427e-05,8.728400000000000000e+04,1.172983743906021118e+03,9.375000000000000000e-02
2.342891896920831600e-03,7.857943282406814532e-06,8.729200000000000000e+04,1.173080597400665283e+03,9.375000000000000000e-02
2.342890269264003705e-03,2.164393402608434666e-05,8.730000000000000000e+04,1.173196090459823608e+03,9.375000000000000000e-02
2.342888641543606001e-03,7.853598470540829084e-06,8.730800000000000000e+04,1.173307740688323975e+03,9.375000000000000000e-02
2.342887007876577957e-03,2.169048122669613358e-05,8.731600000000000000e+04,1.173406227827072144e+03,9.375000000000000000e-02
2.342885374145551192e-03,7.849249264914021543e-06,8.732400000000000000e+04,1.173518530130386353e+03,9.375000000000000000e-02
2.342883734397032802e-03,2.173746181090899763e-05,8.733200000000000000e+04,1.173624163627624512e+03,9.375000000000000000e-02
2.342882094584087214e-03,7.844895545684677367e-06,8.734000000000000000e+04,1.173732671260833740e+03,9.375000000000000000e-02
2.342880448681462953e-03,2.178488288310658242e-05,8.734800000000000000e+04,1.173836262941360474e+03,9.375000000000000000e-02
2.342878802713982585e-03,7.840537191693473137e-06,8.735600000000000000e+04,1.173940583944320679e+03,9.375000000000000000e-02
2.342877150583275170e-03,2.183275171482157830e-05,8.736400000000000000e+04,1.174050601959228516e+03,9.375000000000000000e-02
2.342875498387283172e-03,7.836174080575206979e-06,8.737200000000000000e+04,1.174159340620040894e+03,9.375000000000000000e-02
2.342873839953119736e-03,2.188107574987902839e-05,8.738000000000000000e+04,1.174256787061691284e+03,9.375000000000000000e-02
2.342872181453244107e-03,7.831806088564949992e-06,8.738800000000000000e+04,1.174370027303695679e+03,9.375000000000000000e-02
2.342870516638821503e-03,2.192986260990486505e-05,8.739600000000000000e+04,1.174479693174362183e+03,9.375000000000000000e-02
2.342868851758256928e-03,7.827433090458296684e-06,8.740400000000000000e+04,1.174586032867431641e+03,9.375000000000000000e-02
2.342867180485300529e-03,2.197912009972827929e-05,8.741200000000000000e+04,1.174687518119812012e+03,9.375000000000000000e-02
2.342865509145771949e-03,7.823054959591703645e-06,8.742000000000000000e+04,1.174807005167007446e+03,9.375000000000000000e-02
2.342863831334495751e-03,2.202885621323865534e-05,8.742800000000000000e+04,1.174900271415710449e+03,9.375000000000000000e-02
2.342862153456221497e-03,7.818671567824927166e-06,8.743600000000000000e+04,1.175018910646438599e+03,9.375000000000000000e-02
2.342860469025292124e-03,2.207907913928179420e-05,8.744400000000000000e+04,1.175116305589675903e+03,9.375000000000000000e-02
2.342858784526936217e-03,7.814282785415306608e-06,8.745200000000000000e+04,1.175231099605560303e+03,9.375000000000000000e-02
2.342857093393428247e-03,2.212979726806106357e-05,8.746000000000000000e+04,1.175327147006988525e+03,9.375000000000000000e-02
2.342855402192065700e-03,7.809888481003837487e-06,8.746800000000000000e+04,1.175445556640625000e+03,9.375000000000000000e-02
2.342853704271417436e-03,2.218101919745069350e-05,8.747600000000000000e+04,1.175538490056991577e+03,9.375000000000000000e-02
2.342852006282488287e-03,7.805488521574085293e-06,8.748400000000000000e+04,1.175650099515914917e+03,9.375000000000000000e-02
2.342850301488459252e-03,2.223275373990470910e-05,8.749200000000000000e+04,1.175767951965332031e+03,9.375000000000000000e-02
2.342848596625722590e-03,7.801082772377345047e-06,8.750000000000000000e+04,1.175873359918594360e+03,9.375000000000000000e-02
2.342846884870346258e-03,2.228500992937481462e-05,8.750800000000000000e+04,1.175980717658996582e+03,9.375000000000000000e-02
2.342845173045835991e-03,7.796671096802699672e-06,8.751600000000000000e+04,1.176074388980865479e+03,9.375000000000000000e-02
2.342843454239370345e-03,2.233779702870814543e-05,8.752400000000000000e+04,1.176179997682571411e+03,9.375000000000000000e-02
2.342841735363345758e-03,7.792253356446332698e-06,8.753200000000000000e+04,1.176291141033172607e+03,9.375000000000000000e-02
2.342840009414225589e-03,2.239112453704183176e-05,8.754000000000000000e+04,1.176396946430206299e+03,9.375000000000000000e-02
2.342838283395122338e-03,7.787829410935975601e-06,8.754800000000000000e+04,1.176494730949401855e+03,9.375000000000000000e-02
2.342836550209906766e-03,2.244500219799604009e-05,8.755600000000000000e+04,1.176615831375122070e+03,9.375000000000000000e-02
2.342834816954283972e-03,7.783399117936747250e-06,8.756400000000000000e+04,1.176716792821884155e+03,9.375000000000000000e-02
2.342833076437603104e-03,2.249944000767441617e-05,8.757200000000000000e+04,1.176828830242156982e+03,9.375000000000000000e-02
2.342831335850092608e-03,7.778962333051168442e-06,8.758000000000000000e+04,1.176920064926147461e+03,9.375000000000000000e-02
2.342829587904591594e-03,2.255444822359716894e-05,8.758800000000000000e+04,1.177035965204238892e+03,9.375000000000000000e-02
2.342827839887839415e-03,7.774518909689686138e-06,8.759600000000000000e+04,1.177139877557754517e+03,9.375000000000000000e-02
2.342826084414121636e-03,2.261003737299298433e-05,8.760400000000000000e+04,1.177242706060409546e+03,9.375000000000000000e-02
2.342824328868733322e-03,7.770068699179168227e-06,8.761200000000000000e+04,1.177353438377380371e+03,9.375000000000000000e-02
2.342822565765300541e-03,2.266621826303625873e-05,8.762000000000000000e+04,1.177450543165206909e+03,9.375000000000000000e-02
2.342820802589779157e-03,7.765611550477954854e-06,8.762800000000000000e+04,1.177570392847061157e+03,9.375000000000000000e-02
2.342819031752971237e-03,2.272300198974411281e-05,8.763600000000000000e+04,1.177677629232406616e+03,9.375000000000000000e-02
2.342817260843657514e-03,7.761147310231145967e-06,8.764400000000000000e+04,1.177769184589385986e+03,9.375000000000000000e-02
2.342815482167584767e-03,2.278039994870779413e-05,8.765200000000000000e+04,1.177867913961410522e+03,9.375000000000000000e-02
2.342813703418592051e-03,7.756675822615218197e-06,8.766000000000000000e+04,1.177978617906570435e+03,9.375000000000000000e-02
2.342811916795072783e-03,2.283842384521510714e-05,8.766800000000000000e+04,1.178091363668441772e+03,9.375000000000000000e-02
2.342810130098221116e-03,7.752196929348384072e-06,8.767600000000000000e+04,1.178188471317291260e+03,9.375000000000000000e-02
2.342808335416710075e-03,2.289708570588193054e-05,8.768400000000000000e+04,1.178306522369384766e+03,9.375000000000000000e-02
2.342806540661455939e-03,7.747710469389121137e-06,8.769200000000000000e+04,1.178408920764923096e+03,9.375000000000000000e-02
2.342804737808972752e-03,2.295639788949951099e-05,8.770000000000000000e+04,1.178521355867385864e+03,9.375000000000000000e-02
2.342802934882337942e-03,7.743216279324392559e-06,8.770800000000000000e+04,1.178628461837768555e+03,9.375000000000000000e-02
2.342801123743393395e-03,2.301637310019494614e-05,8.771600000000000000e+04,1.178730191469192505e+03,9.375000000000000000e-02
2.342799312529891299e-03,7.738714192522656534e-06,8.772400000000000000e+04,1.178826945781707764e+03,9.375000000000000000e-02
2.342797492986408402e-03,2.307702439802639447e-05,8.773200000000000000e+04,1.178934145450592041e+03,9.375000000000000000e-02
2.342795673367964633e-03,7.734204039998512440e-06,8.774000000000000000e+04,1.179031165122985840e+03,9.375000000000000000e-02
2.342793845299199693e-03,2.313836521539749643e-05,8.774800000000000000e+04,1.179128084421157837e+03,9.375000000000000000e-02
2.342792017155074027e-03,7.729685649113389559e-06,8.775600000000000000e+04,1.179230912446975708e+03,9.375000000000000000e-02
2.342790180437531646e-03,2.320040936626739065e-05,8.776400000000000000e+04,1.179339047193527222e+03,9.375000000000000000e-02
2.342788343644232156e-03,7.725158845099793037e-06,8.777200000000000000e+04,1.179460288286209106e+03,9.375000000000000000e-02
2.342786498151578061e-03,2.326317106708560080e-05,8.778000000000000000e+04,1.179554912567138672e+03,9.375000000000000000e-02
2.342784652582773075e-03,7.720623448543915184e-06,8.778800000000000000e+04,1.179666732788085938e+03,9.375000000000000000e-02
2.342782798185744347e-03,2.332666494203902862e-05,8.779600000000000000e+04,1.179773330450057983e+03,9.375000000000000000e-02
2.342780943712175715e-03,7.716079279025610488e-06,8.780400000000000000e+04,1.179884730100631714e+03,9.375000000000000000e-02
2.342779080278484076e-03,2.339090605437334173e-05,8.781200000000000000e+04,1.179977046728134155e+03,9.375000000000000000e-02
2.342777216767867859e-03,7.711526149095752496e-06,8.782000000000000000e+04,1.180088929891586304e+03,9.375000000000000000e-02
2.342775344162105998e-03,2.345590989804528098e-05,8.782800000000000000e+04,1.180186575174331665e+03,9.375000000000000000e-02
2.342773471479037486e-03,7.706963873638407667e-06,8.783600000000000000e+04,1.180295737266540527e+03,9.375000000000000000e-02
2.342771589562568472e-03,2.352169245545664296e-05,8.784400000000000000e+04,1.180402520895004272e+03,9.375000000000000000e-02
2.342769707568416373e-03,7.702392254408421714e-06,8.785200000000000000e+04,1.180520506143569946e+03,9.375000000000000000e-02
2.342767816199279544e-03,2.358827014988735594e-05,8.786000000000000000e+04,1.180624921798706055e+03,9.375000000000000000e-02
2.342765924752086663e-03,7.697811104711843797e-06,8.786800000000000000e+04,1.180728340864181519e+03,9.375000000000000000e-02
2.342764023784862752e-03,2.365565997188272956e-05,8.787600000000000000e+04,1.180839227676391602e+03,9.375000000000000000e-02
2.342762122739219799e-03,7.693220208888830553e-06,8.788400000000000000e+04,1.180947507619857788e+03,9.375000000000000000e-02
2.342760212024958075e-03,2.372387932296536953e-05,8.789200000000000000e+04,1.181053786039352417e+03,9.375000000000000000e-02
2.342758301231910416e-03,7.688619388593284732e-06,8.790000000000000000e+04,1.181150166749954224e+03,9.375000000000000000e-02
2.342756380617935265e-03,2.379294632849067602e-05,8.790800000000000000e+04,1.181263438463211060e+03,9.375000000000000000e-02
2.342754459924827667e-03,7.684008392522265679e-06,8.791600000000000000e+04,1.181376166820526123e+03,9.375000000000000000e-02
2.342752529254726879e-03,2.386287937099530539e-05,8.792400000000000000e+04,1.181475414752960205e+03,9.375000000000000000e-02
2.342750598505132821e-03,7.679387080525176780e-06,8.793200000000000000e+04,1.181580652952194214e+03,9.375000000000000000e-02
2.342748657618436668e-03,2.393369793720470976e-05,8.794000000000000000e+04,1.181694578409194946e+03,9.375000000000000000e-02
2.342746716651928490e-03,7.674755112657416568e-06,8.794800000000000000e+04,1.181799416303634644e+03,9.375000000000000000e-02
2.342744765384297510e-03,2.400542123311168299e-05,8.795600000000000000e+04,1.181911880016326904e+03,9.375000000000000000e-02
2.342742814036478504e-03,7.670112479354338132e-06,8.796400000000000000e+04,1.182014038801193237e+03,9.375000000000000000e-02
2.342740852218993999e-03,2.407807061900600647e-05,8.797200000000000000e+04,1.182127501249313354e+03,9.375000000000000000e-02
2.342738890321067330e-03,7.665458591155476236e-06,8.798000000000000000e+04,1.182223715782165527e+03,9.375000000000000000e-02
2.342736917781074440e-03,2.415166540356579716e-05,8.798800000000000000e+04,1.182329578399658203e+03,9.375000000000000000e-02
2.342734945160199634e-03,7.660793866550053851e-06,8.799600000000000000e+04,1.182439393043518066e+03,9.375000000000000000e-02
2.342732961719426465e-03,2.422623013578839791e-05,8.800400000000000000e+04,1.182550805568695068e+03,9.375000000000000000e-02
2.342730978197696788e-03,7.656116971597641142e-06,8.801200000000000000e+04,1.182664390087127686e+03,9.375000000000000000e-02
2.342728983675242908e-03,2.430178126307392511e-05,8.802000000000000000e+04,1.182769394397735596e+03,9.375000000000000000e-02
2.342726989071168553e-03,7.651429784924314290e-06,8.802800000000000000e+04,1.182880612134933472e+03,9.375000000000000000e-02
2.342724983277943897e-03,2.437834931850109239e-05,8.803600000000000000e+04,1.182990897178649902e+03,9.375000000000000000e-02
2.342722977403662987e-03,7.646728795938719544e-06,8.804400000000000000e+04,1.183086189985275269e+03,9.375000000000000000e-02
2.342720960152951896e-03,2.445593304728008928e-05,8.805200000000000000e+04,1.183197965383529663e+03,9.375000000000000000e-02
2.342718942819989325e-03,7.642021559337447569e-06,8.806000000000000000e+04,1.183308351755142212e+03,9.375000000000000000e-02
2.342716913910893040e-03,2.453456238161733151e-05,8.806800000000000000e+04,1.183419832706451416e+03,9.375000000000000000e-02
2.342714884923190362e-03,7.637300006874433555e-06,8.807600000000000000e+04,1.183515717506408691e+03,9.375000000000000000e-02
2.342712844182470722e-03,2.461410926553801541e-05,8.808400000000000000e+04,1.183635041713714600e+03,9.375000000000000000e-02
2.342710803363296044e-03,7.632601347435230413e-06,8.809200000000000000e+04,1.183746543169021606e+03,9.375000000000000000e-02
2.342708750608740731e-03,2.469437349663259623e-05,8.810000000000000000e+04,1.183852191686630249e+03,9.375000000000000000e-02
2.342706697802115958e-03,7.627938015818360667e-06,8.810800000000000000e+04,1.183965510368347168e+03,9.375000000000000000e-02
2.342704633065567123e-03,2.477394244784449144e-05,8.811600000000000000e+04,1.184071794033050537e+03,9.375000000000000000e-02
2.342702568325073526e-03,7.623589541305953612e-06,8.812400000000000000e+04,1.184167731046676636e+03,9.375000000000000000e-02
2.342700492002517364e-03,2.484867767485334663e-05,8.813200000000000000e+04,1.184282699346542358e+03,9.375000000000000000e-02
2.342698415947900518e-03,7.620156108901015131e-06,8.814000000000000000e+04,1.184394306182861328e+03,9.375000000000000000e-02
2.342696330688613660e-03,2.490064750027566181e-05,8.814800000000000000e+04,1.184500846385955811e+03,9.375000000000000000e-02
2.342694246535421618e-03,7.620771237671460495e-06,8.815600000000000000e+04,1.184599120616912842e+03,9.375000000000000000e-02
2.342692161825351248e-03,2.486665020155693132e-05,8.816400000000000000e+04,1.184720039129257202e+03,9.375000000000000000e-02
2.342690081713227467e-03,7.635474077654747871e-06,8.817200000000000000e+04,1.184816088438034058e+03,9.375000000000000000e-02
2.342688034553663638e-03,2.451317970461201122e-05,8.818000000000000000e+04,1.184927158117294312e+03,9.375000000000000000e-02
2.342686003690790802e-03,7.700807362356432576e-06,8.818800000000000000e+04,1.185031064271926880e+03,9.375000000000000000e-02
2.342684101909991989e-03,2.321213734973416319e-05,8.819600000000000000e+04,1.185142026424407959e+03,9.375000000000000000e-02
2.342682249479967078e-03,7.885957820300261594e-06,8.820400000000000000e+04,1.185254286050796509e+03,9.375000000000000000e-02
2.342680668385097031e-03,2.042298495886979423e-05,8.821200000000000000e+04,1.185351391077041626e+03,9.375000000000000000e-02
2.342679175607081249e-03,8.138934612502357344e-06,8.822000000000000000e+04,1.185463242530822754e+03,9.375000000000000000e-02
2.342677920098428478e-03,1.777756335750267235e-05,8.822800000000000000e+04,1.185575591325759888e+03,9.375000000000000000e-02
2.342676737974174958e-03,8.224374868321422192e-06,8.823600000000000000e+04,1.185673344850540161e+03,9.375000000000000000e-02
2.342675646279243021e-03,1.669479292119454723e-05,8.824400000000000000e+04,1.185789066553115845e+03,9.375000000000000000e-02
2.342674582742896357e-03,8.224723093826900690e-06,8.825200000000000000e+04,1.185900181055068970e+03,9.375000000000000000e-02
2.342673540002235613e-03,1.643604276680158473e-05,8.826000000000000000e+04,1.185998542785644531e+03,9.375000000000000000e-02
2.342672504193578017e-03,8.217792437675629797e-06,8.826800000000000000e+04,1.186118853092193604e+03,9.375000000000000000e-02
2.342671471788672962e-03,1.639264889696137974e-05,8.827600000000000000e+04,1.186230242967605591e+03,9.375000000000000000e-02
2.342670440815679787e-03,8.212881320877475063e-06,8.828400000000000000e+04,1.186326281309127808e+03,9.375000000000000000e-02
2.342669409411358462e-03,1.639637002726907617e-05,8.829200000000000000e+04,1.186437394380569458e+03,9.375000000000000000e-02
2.342668378291330560e-03,8.207890458342938778e-06,8.830000000000000000e+04,1.186547888755798340e+03,9.375000000000000000e-02
2.342667345985342039e-03,1.640968609758523079e-05,8.830800000000000000e+04,1.186654527187347412e+03,9.375000000000000000e-02
2.342666313709906335e-03,8.203190599322279062e-06,8.831600000000000000e+04,1.186770481586456299e+03,9.375000000000000000e-02
2.342665280063378590e-03,1.642516564963452858e-05,8.832400000000000000e+04,1.186873401880264282e+03,9.375000000000000000e-02
2.342664246401109530e-03,8.198441056273765280e-06,8.833200000000000000e+04,1.186984866619110107e+03,9.375000000000000000e-02
2.342663211332591221e-03,1.644109787942545157e-05,8.834000000000000000e+04,1.187089952945709229e+03,9.375000000000000000e-02
2.342662176235159842e-03,8.193758936084635872e-06,8.834800000000000000e+04,1.187186805009841919e+03,9.375000000000000000e-02
2.342661139712949765e-03,1.645720303700604661e-05,8.835600000000000000e+04,1.187298127174377441e+03,9.375000000000000000e-02
2.342660103160196412e-03,8.189082840366413414e-06,8.836400000000000000e+04,1.187409185886383057e+03,9.375000000000000000e-02
2.342659065174420956e-03,1.647338628917883262e-05,8.837200000000000000e+04,1.187521157979965210e+03,9.375000000000000000e-02
2.342658027156776460e-03,8.184438632876454953e-06,8.838000000000000000e+04,1.187631690740585327e+03,9.375000000000000000e-02
2.342656987696819550e-03,1.648964461965131225e-05,8.838800000000000000e+04,1.187738213062286377e+03,9.375000000000000000e-02
2.342655948204731223e-03,8.179813379853283578e-06,8.839600000000000000e+04,1.187845846891403198e+03,9.375000000000000000e-02
2.342654907262256211e-03,1.650596986149239874e-05,8.840400000000000000e+04,1.187956236124038696e+03,9.375000000000000000e-02
2.342653866287148882e-03,8.175212277403600666e-06,8.841200000000000000e+04,1.188049303770065308e+03,9.375000000000000000e-02
2.342652823853084033e-03,1.652236435153779006e-05,8.842000000000000000e+04,1.188151692867279053e+03,9.375000000000000000e-02
2.342651781386053799e-03,8.170632188960711166e-06,8.842800000000000000e+04,1.188262274742126465e+03,9.375000000000000000e-02
2.342650737451665646e-03,1.653882723104334283e-05,8.843600000000000000e+04,1.188359373092651367e+03,9.375000000000000000e-02
2.342649693483912256e-03,8.166073885987307186e-06,8.844400000000000000e+04,1.188469745874404907e+03,9.375000000000000000e-02
2.342648648040220570e-03,1.655535954780199941e-05,8.845200000000000000e+04,1.188581121683120728e+03,9.375000000000000000e-02
2.342647602562800222e-03,8.161536329144248529e-06,8.846000000000000000e+04,1.188695327520370483e+03,9.375000000000000000e-02
2.342646555600839953e-03,1.657196153411949466e-05,8.846800000000000000e+04,1.188790882110595703e+03,9.375000000000000000e-02
2.342645508604769382e-03,8.157019348560075428e-06,8.847600000000000000e+04,1.188898287057876587e+03,9.375000000000000000e-02
2.342644460115460119e-03,1.658863384069272199e-05,8.848400000000000000e+04,1.189009320974349976e+03,9.375000000000000000e-02
2.342643411591668022e-03,8.152522378926357527e-06,8.849200000000000000e+04,1.189110869884490967e+03,9.375000000000000000e-02
2.342642361565872976e-03,1.660537692978070003e-05,8.850000000000000000e+04,1.189221818208694458e+03,9.375000000000000000e-02
2.342641311505220397e-03,8.148045058879286619e-06,8.850800000000000000e+04,1.189340255260467529e+03,9.375000000000000000e-02
2.342640259933718213e-03,1.662219136474411027e-05,8.851600000000000000e+04,1.189436692476272583e+03,9.375000000000000000e-02
2.342639208326984662e-03,8.143586944736469225e-06,8.852400000000000000e+04,1.189549393653869629e+03,9.375000000000000000e-02
2.342638155200481992e-03,1.663907766902065051e-05,8.853200000000000000e+04,1.189659698963165283e+03,9.375000000000000000e-02
2.342637102038373255e-03,8.139147646966057135e-06,8.854000000000000000e+04,1.189770868778228760e+03,9.375000000000000000e-02
2.342636047347495653e-03,1.665603639491335642e-05,8.854800000000000000e+04,1.189876096010208130e+03,9.375000000000000000e-02
2.342634992620638151e-03,8.134726764305595418e-06,8.855600000000000000e+04,1.189981177330017090e+03,9.375000000000000000e-02
2.342633936355933977e-03,1.667306808987404170e-05,8.856400000000000000e+04,1.190097257852554321e+03,9.375000000000000000e-02
2.342632880054874335e-03,8.130323915140866172e-06,8.857200000000000000e+04,1.190192987203598022e+03,9.375000000000000000e-02
2.342631822206811716e-03,1.669017331312208451e-05,8.858000000000000000e+04,1.190304368972778320e+03,9.375000000000000000e-02
2.342630764322018930e-03,8.125938721802526186e-06,8.858800000000000000e+04,1.190414039850234985e+03,9.375000000000000000e-02
2.342629704880983162e-03,1.670735262775880145e-05,8.859600000000000000e+04,1.190523702859878540e+03,9.375000000000000000e-02
2.342628645402844260e-03,8.121570817746483152e-06,8.860400000000000000e+04,1.190637795209884644e+03,9.375000000000000000e-02
2.342627584359141708e-03,1.672460660471612205e-05,8.861200000000000000e+04,1.190745197057723999e+03,9.375000000000000000e-02
2.342626523277960889e-03,8.117219843773750259e-06,8.862000000000000000e+04,1.190848532438278198e+03,9.375000000000000000e-02
2.342625460621812917e-03,1.674193582083998360e-05,8.862800000000000000e+04,1.190962823152542114e+03,9.375000000000000000e-02
2.342624397927811977e-03,8.112885449423671392e-06,8.863600000000000000e+04,1.191062633275985718e+03,9.375000000000000000e-02
2.342623333649356248e-03,1.675934086008682954e-05,8.864400000000000000e+04,1.191167230367660522e+03,9.375000000000000000e-02
2.342622269332674152e-03,8.108567292007395555e-06,8.865200000000000000e+04,1.191284733057022095e+03,9.375000000000000000e-02
2.342621203421964195e-03,1.677682231304444634e-05,8.866000000000000000e+04,1.191396101474761963e+03,9.375000000000000000e-02
2.342620137472651871e-03,8.104265036677135364e-06,8.866800000000000000e+04,1.191491311550140381e+03,9.375000000000000000e-02
2.342619069919654913e-03,1.679438077729500180e-05,8.867600000000000000e+04,1.191605222940444946e+03,9.375000000000000000e-02
2.342618002327680020e-03,8.099978356019748785e-06,8.868400000000000000e+04,1.191713292598724365e+03,9.375000000000000000e-02
2.342616933122275251e-03,1.681201685731937101e-05,8.869200000000000000e+04,1.191824704170227051e+03,9.375000000000000000e-02
2.342615863877516979e-03,8.095706929943943139e-06,8.870000000000000000e+04,1.191932501554489136e+03,9.375000000000000000e-02
2.342614793009495551e-03,1.682973116480833959e-05,8.870800000000000000e+04,1.192045558929443359e+03,9.375000000000000000e-02
2.342613722101745052e-03,8.091450445493431496e-06,8.871600000000000000e+04,1.192155835866928101e+03,9.375000000000000000e-02
2.342612649560809647e-03,1.684752431852241304e-05,8.872400000000000000e+04,1.192253680229187012e+03,9.375000000000000000e-02
2.342611576979768302e-03,8.087208596557474412e-06,8.873200000000000000e+04,1.192365375280380249e+03,9.375000000000000000e-02
2.342610502755529227e-03,1.686539694459266244e-05,8.874000000000000000e+04,1.192477144241333008e+03,9.375000000000000000e-02
2.342609428490809512e-03,8.082981083747075898e-06,8.874800000000000000e+04,1.192590305566787720e+03,9.375000000000000000e-02
2.342608352572787302e-03,1.688334967653415167e-05,8.875600000000000000e+04,1.192694604396820068e+03,9.375000000000000000e-02
2.342607276613905849e-03,8.078767614108942088e-06,8.876400000000000000e+04,1.192794402599334717e+03,9.375000000000000000e-02
2.342606198991527364e-03,1.690138315531044061e-05,8.877200000000000000e+04,1.192914493083953857e+03,9.375000000000000000e-02
2.342605121327912335e-03,8.074567901039141475e-06,8.878000000000000000e+04,1.193009872674942017e+03,9.375000000000000000e-02
2.342604041990509461e-03,1.691949802951269201e-05,8.878800000000000000e+04,1.193132866859436035e+03,9.375000000000000000e-02
2.342602962611493173e-03,8.070381664016518236e-06,8.879600000000000000e+04,1.193240354061126709e+03,9.375000000000000000e-02
2.342601881548303684e-03,1.693769495546972135e-05,8.880400000000000000e+04,1.193337407350540161e+03,9.375000000000000000e-02
2.342600800443122612e-03,8.066208628508185374e-06,8.881200000000000000e+04,1.193449280977249146e+03,9.375000000000000000e-02
2.342599717643287140e-03,1.695597459729532568e-05,8.882000000000000000e+04,1.193562552690505981e+03,9.375000000000000000e-02
2.342598634801081915e-03,8.062048525760558303e-06,8.882800000000000000e+04,1.193669995069503784e+03,9.375000000000000000e-02
2.342597550253643947e-03,1.697433762705112740e-05,8.883600000000000000e+04,1.193781857252120972e+03,9.375000000000000000e-02
2.342596465663457188e-03,8.057901092636643206e-06,8.884400000000000000e+04,1.193881162643432617e+03,9.375000000000000000e-02
2.342595379357360896e-03,1.699278472477583753e-05,8.885200000000000000e+04,1.193995143651962280e+03,9.375000000000000000e-02
2.342594293008135910e-03,8.053766071514415108e-06,8.886000000000000000e+04,1.194109255552291870e+03,9.375000000000000000e-02
2.342593204932224855e-03,1.701131657871851166e-05,8.886800000000000000e+04,1.194213158845901489e+03,9.375000000000000000e-02
2.342592116812805200e-03,8.049643210011232311e-06,8.887600000000000000e+04,1.194324053525924683e+03,9.375000000000000000e-02
2.342591026955821460e-03,1.702993388541583324e-05,8.888400000000000000e+04,1.194435661792755127e+03,9.375000000000000000e-02
2.342589937054949216e-03,8.045532260954315612e-06,8.889200000000000000e+04,1.194548829555511475e+03,9.375000000000000000e-02
2.342588845405532520e-03,1.704863734978162123e-05,8.890000000000000000e+04,1.194640256166458130e+03,9.375000000000000000e-02
2.342587753711845248e-03,8.041432982166697984e-06,8.890800000000000000e+04,1.194753560781478882e+03,9.375000000000000000e-02
2.342586660258530375e-03,1.706742768524437812e-05,8.891600000000000000e+04,1.194864378690719604e+03,9.375000000000000000e-02
2.342585566760562420e-03,8.037345136320664168e-06,8.892400000000000000e+04,1.194971353054046631e+03,9.375000000000000000e-02
2.342584471491779199e-03,1.708630561384462073e-05,8.893200000000000000e+04,1.195079353570938110e+03,9.375000000000000000e-02
2.342583376177959954e-03,8.033268490946083779e-06,8.894000000000000000e+04,1.195194657564163208e+03,9.375000000000000000e-02
2.342582279082029359e-03,1.710527186645771771e-05,8.894800000000000000e+04,1.195305517673492432e+03,9.375000000000000000e-02
2.342581181940680234e-03,8.029202818082848276e-06,8.895600000000000000e+04,1.195402882575988770e+03,9.375000000000000000e-02
2.342580083005816553e-03,1.712432718277859207e-05,8.896400000000000000e+04,1.195514500379562378e+03,9.375000000000000000e-02
2.342578984025150968e-03,8.025147894262490351e-06,8.897200000000000000e+04,1.195629060745239258e+03,9.375000000000000000e-02
2.342577883239457901e-03,1.714347231164736811e-05,8.898000000000000000e+04,1.195729236125946045e+03,9.375000000000000000e-02
2.342576782407578689e-03,8.021103500403312775e-06,8.898800000000000000e+04,1.195828960180282593e+03,9.375000000000000000e-02
2.342575679759048915e-03,1.716270801095189823e-05,8.899600000000000000e+04,1.195941760540008545e+03,9.375000000000000000e-02
2.342574577063947453e-03,8.017069421728858093e-06,8.900400000000000000e+04,1.196056522607803345e+03,9.375000000000000000e-02
2.342573472540460458e-03,1.718203504792421095e-05,8.901200000000000000e+04,1.196154097080230713e+03,9.375000000000000000e-02
2.342572367970015799e-03,8.013045447486292187e-06,8.902000000000000000e+04,1.196261724233627319e+03,9.375000000000000000e-02
2.342571261559337013e-03,1.720145419928413715e-05,8.902800000000000000e+04,1.196374428510665894e+03,9.375000000000000000e-02
2.342570155101313719e-03,8.009031371046403298e-06,8.903600000000000000e+04,1.196486574649810791e+03,9.375000000000000000e-02
2.342569046791092777e-03,1.722096625123396027e-05,8.904400000000000000e+04,1.196582516431808472e+03,9.375000000000000000e-02
2.342567938433138749e-03,8.005026989607216722e-06,8.905200000000000000e+04,1.196691317558288574e+03,9.375000000000000000e-02
2.342566828210906459e-03,1.724057199980553036e-05,8.906000000000000000e+04,1.196803949832916260e+03,9.375000000000000000e-02
2.342565717940553374e-03,8.001032104203484969e-06,8.906800000000000000e+04,1.196916538476943970e+03,9.375000000000000000e-02
2.342564605793723449e-03,1.726027225088027779e-05,8.907600000000000000e+04,1.197023515224456787e+03,9.375000000000000000e-02
2.342563493598382850e-03,7.997046519556397015e-06,8.908400000000000000e+04,1.197120770692825317e+03,9.375000000000000000e-02
2.342562379514247575e-03,1.728006782035098303e-05,8.909200000000000000e+04,1.197233373165130615e+03,9.375000000000000000e-02
2.342561265381211746e-03,7.993070044014001388e-06,8.910000000000000000e+04,1.197347480535507202e+03,9.375000000000000000e-02
2.342560149346938937e-03,1.729995953433319261e-05,8.910800000000000000e+04,1.197451493740081787e+03,9.375000000000000000e-02
2.342559033263376129e-03,7.989102489366854535e-06,8.911600000000000000e+04,1.197556309700012207e+03,9.375000000000000000e-02
2.342557915266014340e-03,1.731994822927264668e-05,8.912400000000000000e+04,1.197655444860458374e+03,9.375000000000000000e-02
2.342556797218967903e-03,7.985143670886928429e-06,8.913200000000000000e+04,1.197763240814208984e+03,9.375000000000000000e-02
2.342555677245436018e-03,1.734003475210396552e-05,8.914000000000000000e+04,1.197878932952880859e+03,9.375000000000000000e-02
2.342554557221827004e-03,7.981193407085340513e-06,8.914800000000000000e+04,1.197991433143615723e+03,9.375000000000000000e-02
2.342553435258917707e-03,1.736021996042634452e-05,8.915600000000000000e+04,1.198088507413864136e+03,9.375000000000000000e-02
2.342552313245537064e-03,7.977251519752769031e-06,8.916400000000000000e+04,1.198208562135696411e+03,9.375000000000000000e-02
2.342551189279913799e-03,1.738050472270445682e-05,8.917200000000000000e+04,1.198316773653030396e+03,9.375000000000000000e-02
2.342550065263424106e-03,7.973317833832296438e-06,8.918000000000000000e+04,1.198415141105651855e+03,9.375000000000000000e-02
2.342548939281619350e-03,1.740088991839646709e-05,8.918800000000000000e+04,1.198525221824645996e+03,9.375000000000000000e-02
2.342547813248553081e-03,7.969392177387247565e-06,8.919600000000000000e+04,1.198639083385467529e+03,9.375000000000000000e-02
2.342546685236967467e-03,1.742137643816359769e-05,8.920400000000000000e+04,1.198733824968338013e+03,9.375000000000000000e-02
2.342545557173721787e-03,7.965474381242693084e-06,8.921200000000000000e+04,1.198845904588699341e+03,9.375000000000000000e-02
2.342544427118619776e-03,1.744196518399202005e-05,8.922000000000000000e+04,1.198959086179733276e+03,9.375000000000000000e-02
2.342543297011460014e-03,7.961564279290899755e-06,8.922800000000000000e+04,1.199065685033798218e+03,9.375000000000000000e-02
2.342542164898970321e-03,1.746265706942241419e-05,8.923600000000000000e+04,1.199183693647384644e+03,9.375000000000000000e-02
2.342541032734023025e-03,7.957661708229283841e-06,8.924400000000000000e+04,1.199278467178344727e+03,9.375000000000000000e-02
2.342539898550136460e-03,1.748345301974181824e-05,8.925200000000000000e+04,1.199390528202056885e+03,9.375000000000000000e-02
2.342538764313391135e-03,7.953766507489326413e-06,8.926000000000000000e+04,1.199502264261245728e+03,9.375000000000000000e-02
2.342537628043956689e-03,1.750435397211884208e-05,8.926800000000000000e+04,1.199600402116775513e+03,9.375000000000000000e-02
2.342536491721262763e-03,7.949878519117004481e-06,8.927600000000000000e+04,1.199718686819076538e+03,9.375000000000000000e-02
2.342535353351988051e-03,1.752536087588674906e-05,8.928400000000000000e+04,1.199828314542770386e+03,9.375000000000000000e-02
2.342534214929050968e-03,7.945997587803589114e-06,8.929200000000000000e+04,1.199929524898529053e+03,9.375000000000000000e-02
2.342533074445499186e-03,1.754647469263719551e-05,8.930000000000000000e+04,1.200040815114974976e+03,9.375000000000000000e-02
2.342531933907880844e-03,7.942123560821855388e-06,8.930800000000000000e+04,1.200156148672103882e+03,9.375000000000000000e-02
2.342530791295469039e-03,1.756769639648883162e-05,8.931600000000000000e+04,1.200256875991821289e+03,9.375000000000000000e-02
2.342529648628585183e-03,7.938256287774688092e-06,8.932400000000000000e+04,1.200363585472106934e+03,9.375000000000000000e-02
2.342528503872580783e-03,1.758902697427464141e-05,8.933200000000000000e+04,1.200475907802581787e+03,9.375000000000000000e-02
2.342527359061698840e-03,7.934395620785738676e-06,8.934000000000000000e+04,1.200582691431045532e+03,9.375000000000000000e-02
2.342526212147219219e-03,1.761046742576200533e-05,8.934800000000000000e+04,1.200695775747299194e+03,9.375000000000000000e-02
2.342525065177454395e-03,7.930541414263789156e-06,8.935600000000000000e+04,1.200795694828033447e+03,9.375000000000000000e-02
2.342523916089464704e-03,1.763201876385055354e-05,8.936400000000000000e+04,1.200909106254577637e+03,9.375000000000000000e-02
2.342522766945779981e-03,7.926693524917104245e-06,8.937200000000000000e+04,1.201021031379699707e+03,9.375000000000000000e-02
2.342521615669089681e-03,1.765368201479526424e-05,8.938000000000000000e+04,1.201128160953521729e+03,9.375000000000000000e-02
2.342520464336294087e-03,7.922851811599969306e-06,8.938800000000000000e+04,1.201232478380203247e+03,9.375000000000000000e-02
2.342519310855555210e-03,1.767545821844341270e-05,8.939600000000000000e+04,1.201337256669998169e+03,9.375000000000000000e-02
2.342518157318299477e-03,7.919016135411224003e-06,8.940400000000000000e+04,1.201452980756759644e+03,9.375000000000000000e-02
2.342517001618004899e-03,1.769734842842538066e-05,8.941200000000000000e+04,1.201551029920578003e+03,9.375000000000000000e-02
2.342515845860779732e-03,7.915186359472797068e-06,8.942000000000000000e+04,1.201647949218750000e+03,9.375000000000000000e-02
2.342514687925259693e-03,1.771935371243996409e-05,8.942800000000000000e+04,1.201759446859359741e+03,9.375000000000000000e-02
2.342513529932395335e-03,7.911362348939108364e-06,8.943600000000000000e+04,1.201872078895568848e+03,9.375000000000000000e-02
2.342512369745816149e-03,1.774147515248204556e-05,8.944400000000000000e+04,1.201967048883438110e+03,9.375000000000000000e-02
2.342511209501477176e-03,7.907543970973453609e-06,8.945200000000000000e+04,1.202089586973190308e+03,9.375000000000000000e-02
2.342510047047839054e-03,1.776371384503242442e-05,8.946000000000000000e+04,1.202186528205871582e+03,9.375000000000000000e-02
2.342508884536023510e-03,7.903731094729373035e-06,8.946800000000000000e+04,1.202304805517196655e+03,9.375000000000000000e-02
2.342507719799156660e-03,1.778607090140675375e-05,8.947600000000000000e+04,1.202403902530670166e+03,9.375000000000000000e-02
2.342506555003693453e-03,7.899923591114042906e-06,8.948400000000000000e+04,1.202517470836639404e+03,9.375000000000000000e-02
2.342505387967256780e-03,1.780854744790766409e-05,8.949200000000000000e+04,1.202621656656265259e+03,9.375000000000000000e-02
2.342504220871803947e-03,7.896121332920156847e-06,8.950000000000000000e+04,1.202741196870803833e+03,9.375000000000000000e-02
2.342503051519281582e-03,1.783114462612985453e-05,8.950800000000000000e+04,1.202837214231491089e+03,9.375000000000000000e-02
2.342501882107321520e-03,7.892324194777711036e-06,8.951600000000000000e+04,1.202950076818466187e+03,9.375000000000000000e-02
2.342500710422021522e-03,1.785386359322868686e-05,8.952400000000000000e+04,1.203057679891586304e+03,9.375000000000000000e-02
2.342499538676859686e-03,7.888532052961670131e-06,8.953200000000000000e+04,1.203172873735427856e+03,9.375000000000000000e-02
2.342498364641910566e-03,1.787670552219847316e-05,8.954000000000000000e+04,1.203277953624725342e+03,9.375000000000000000e-02
2.342497190546674601e-03,7.884744785505774610e-06,8.954800000000000000e+04,1.203382795333862305e+03,9.375000000000000000e-02
2.342496014145021427e-03,1.789967160212157805e-05,8.955600000000000000e+04,1.203487220764160156e+03,9.375000000000000000e-02
2.342494837682655533e-03,7.880962272022902030e-06,8.956400000000000000e+04,1.203599325418472290e+03,9.375000000000000000e-02
2.342493658897059489e-03,1.792276303850159737e-05,8.957200000000000000e+04,1.203714045286178589e+03,9.375000000000000000e-02
2.342492480050322248e-03,7.877184393691192622e-06,8.958000000000000000e+04,1.203823110580444336e+03,9.375000000000000000e-02
2.342491298863355869e-03,1.794598105349057648e-05,8.958800000000000000e+04,1.203919862747192383e+03,9.375000000000000000e-02
2.342490117614819817e-03,7.873411033304307147e-06,8.959600000000000000e+04,1.204025897741317749e+03,9.375000000000000000e-02
2.342488934008866118e-03,1.796932688621935312e-05,8.960400000000000000e+04,1.204132631063461304e+03,9.375000000000000000e-02
2.342487750340911234e-03,7.869642075137129824e-06,8.961200000000000000e+04,1.204229503631591797e+03,9.375000000000000000e-02
2.342486564298158942e-03,1.799280179312429188e-05,8.962000000000000000e+04,1.204334361314773560e+03,9.375000000000000000e-02
2.342485378192971784e-03,7.865877404920411546e-06,8.962800000000000000e+04,1.204445692062377930e+03,9.375000000000000000e-02
2.342484189695413169e-03,1.801640704820829910e-05,8.963600000000000000e+04,1.204557956933975220e+03,9.375000000000000000e-02
2.342483001134984706e-03,7.862116909786940941e-06,8.964400000000000000e+04,1.204674113988876343e+03,9.375000000000000000e-02
2.342481810164412110e-03,1.804014394339853845e-05,8.965200000000000000e+04,1.204771785497665405e+03,9.375000000000000000e-02
2.342480619130533383e-03,7.858360478289877550e-06,8.966000000000000000e+04,1.204881683349609375e+03,9.375000000000000000e-02
2.342479425668537053e-03,1.806401378879752537e-05,8.966800000000000000e+04,1.204989205121994019e+03,9.375000000000000000e-02
2.342478232142796140e-03,7.854608000337542152e-06,8.967600000000000000e+04,1.205092758893966675e+03,9.375000000000000000e-02
2.342477036170759024e-03,1.808801791314215452e-05,8.968400000000000000e+04,1.205190150022506714e+03,9.375000000000000000e-02
2.342475840134538440e-03,7.850859367094327460e-06,8.969200000000000000e+04,1.205292305469512939e+03,9.375000000000000000e-02
2.342474641633636185e-03,1.811215766404955624e-05,8.970000000000000000e+04,1.205406698942184448e+03,9.375000000000000000e-02
2.342473443068108108e-03,7.847114471020662826e-06,8.970800000000000000e+04,1.205523438453674316e+03,9.375000000000000000e-02
2.342472242019302559e-03,1.813643440839700095e-05,8.971600000000000000e+04,1.205624974966049194e+03,9.375000000000000000e-02
2.342471040905428833e-03,7.843373205759123892e-06,8.972400000000000000e+04,1.205738817691802979e+03,9.375000000000000000e-02
2.342469837289467595e-03,1.816084953265555219e-05,8.973200000000000000e+04,1.205847135782241821e+03,9.375000000000000000e-02
2.342468633607991922e-03,7.839635466210701124e-06,8.974000000000000000e+04,1.205942856311798096e+03,9.375000000000000000e-02
2.342467427405401856e-03,1.818540444325349802e-05,8.974800000000000000e+04,1.206059655904769897e+03,9.375000000000000000e-02
2.342466221136850230e-03,7.835901148402428897e-06,8.975600000000000000e+04,1.206171165943145752e+03,9.375000000000000000e-02
2.342465012327936587e-03,1.821010056699512065e-05,8.976400000000000000e+04,1.206268336534500122e+03,9.375000000000000000e-02
2.342463803452612525e-03,7.832170149497803995e-06,8.977200000000000000e+04,1.206387000560760498e+03,9.375000000000000000e-02
2.342462592017454173e-03,1.823493935140116308e-05,8.978000000000000000e+04,1.206485596418380737e+03,9.375000000000000000e-02
2.342461380515433508e-03,7.828442367739693898e-06,8.978800000000000000e+04,1.206606902837753296e+03,9.375000000000000000e-02
2.342460166433879033e-03,1.825992226502604293e-05,8.979600000000000000e+04,1.206709665060043335e+03,9.375000000000000000e-02
2.342458952285009915e-03,7.824717702442842237e-06,8.980400000000000000e+04,1.206808196544647217e+03,9.375000000000000000e-02
2.342457735536674582e-03,1.828505079806705885e-05,8.981200000000000000e+04,1.206904595851898193e+03,9.375000000000000000e-02
2.342456518720568807e-03,7.820996053900280121e-06,8.982000000000000000e+04,1.207015859365463257e+03,9.375000000000000000e-02
2.342455299284831524e-03,1.831032646254660085e-05,8.982800000000000000e+04,1.207128958702087402e+03,9.375000000000000000e-02
2.342454079780865832e-03,7.817277323496711662e-06,8.983600000000000000e+04,1.207225232601165771e+03,9.375000000000000000e-02
2.342452857636861778e-03,1.833575079287839187e-05,8.984400000000000000e+04,1.207343928098678589e+03,9.375000000000000000e-02
2.342451635424171782e-03,7.813561413446023547e-06,8.985200000000000000e+04,1.207457385778427124e+03,9.375000000000000000e-02
2.342450410550793276e-03,1.836132534620012096e-05,8.986000000000000000e+04,1.207557861804962158e+03,9.375000000000000000e-02
2.342449185608267825e-03,7.809848226969726080e-06,8.986800000000000000e+04,1.207671236991882324e+03,9.375000000000000000e-02
2.342447957984157385e-03,1.838705170293879714e-05,8.987600000000000000e+04,1.207782984733581543e+03,9.375000000000000000e-02
2.342446730290436395e-03,7.806137668238323258e-06,8.988400000000000000e+04,1.207884600877761841e+03,9.375000000000000000e-02
2.342445499893984571e-03,1.841293146704727824e-05,8.989200000000000000e+04,1.207995975971221924e+03,9.375000000000000000e-02
2.342444269427455122e-03,7.802429642208424942e-06,8.990000000000000000e+04,1.208104550838470459e+03,9.375000000000000000e-02
2.342443036236792255e-03,1.843896626669819762e-05,8.990800000000000000e+04,1.208217413902282715e+03,9.375000000000000000e-02
2.342441802975585123e-03,7.798724054696025380e-06,8.991600000000000000e+04,1.208323273181915283e+03,9.375000000000000000e-02
2.342440566968581779e-03,1.846515775459762039e-05,8.992400000000000000e+04,1.208435470104217529e+03,9.375000000000000000e-02
2.342439330890564060e-03,7.795020812325179776e-06,8.993200000000000000e+04,1.208532604932785034e+03,9.375000000000000000e-02
2.342438092044824092e-03,1.849150760858119205e-05,8.994000000000000000e+04,1.208647236108779907e+03,9.375000000000000000e-02
2.342436853127597470e-03,7.791319822543488061e-06,8.994800000000000000e+04,1.208756176710128784e+03,9.375000000000000000e-02
2.342435611420454547e-03,1.851801753195676665e-05,8.995600000000000000e+04,1.208873439311981201e+03,9.375000000000000000e-02
2.342434369641350090e-03,7.787620993526403883e-06,8.996400000000000000e+04,1.208970812797546387e+03,9.375000000000000000e-02
2.342433125049862494e-03,1.854468925421261783e-05,8.997200000000000000e+04,1.209082769393920898e+03,9.375000000000000000e-02
2.342431880385936749e-03,7.783924234222152762e-06,8.998000000000000000e+04,1.209201524734497070e+03,9.375000000000000000e-02
2.342430632886883038e-03,1.857152453132055128e-05,8.998800000000000000e+04,1.209299095630645752e+03,9.375000000000000000e-02
2.342429385314911960e-03,7.780229454248577037e-06,8.999600000000000000e+04,1.209417098522186279e+03,9.375000000000000000e-02
2.342428134884785330e-03,1.859852514644170338e-05,9.000400000000000000e+04,1.209514328002929688e+03,9.375000000000000000e-02
2.342426884381260815e-03,7.776536563828463197e-06,9.001200000000000000e+04,1.209629346132278442e+03,9.375000000000000000e-02
2.342425630996266064e-03,1.862569291040219765e-05,9.002000000000000000e+04,1.209740791082382202e+03,9.375000000000000000e-02
2.342424377537389874e-03,7.772845473953742614e-06,9.002800000000000000e+04,1.209850987195968628e+03,9.375000000000000000e-02
2.342423121173437765e-03,1.865302966220468825e-05,9.003600000000000000e+04,1.209954086065292358e+03,9.375000000000000000e-02
2.342421864735117626e-03,7.769156096185669689e-06,9.004400000000000000e+04,1.210051994562149048e+03,9.375000000000000000e-02
2.342420605367818379e-03,1.868053726969092616e-05,9.005200000000000000e+04,1.210175675868988037e+03,9.375000000000000000e-02
2.342419345925663213e-03,7.765468342711623884e-06,9.006000000000000000e+04,1.210270328283309937e+03,9.375000000000000000e-02
2.342418083530323041e-03,1.870821763016732001e-05,9.006800000000000000e+04,1.210370841264724731e+03,9.375000000000000000e-02
2.342416821059636022e-03,7.761782126285497239e-06,9.007600000000000000e+04,1.210481073379516602e+03,9.375000000000000000e-02
2.342415555611251053e-03,1.873607267076206562e-05,9.008400000000000000e+04,1.210595416545867920e+03,9.375000000000000000e-02
2.342414290087024842e-03,7.758097360161254796e-06,9.009200000000000000e+04,1.210695696592330933e+03,9.375000000000000000e-02
2.342413021560276355e-03,1.876410434940647083e-05,9.010000000000000000e+04,1.210798013925552368e+03,9.375000000000000000e-02
2.342411752957190493e-03,7.754413958177971630e-06,9.010800000000000000e+04,1.210901753187179565e+03,9.375000000000000000e-02
2.342410481326437539e-03,1.879231465512521684e-05,9.011600000000000000e+04,1.210997235059738159e+03,9.375000000000000000e-02
2.342409209618848479e-03,7.750731834652440928e-06,9.012400000000000000e+04,1.211116398811340332e+03,9.375000000000000000e-02
2.342407934858124416e-03,1.882070560895026263e-05,9.013200000000000000e+04,1.211213921070098877e+03,9.375000000000000000e-02
2.342406660020063779e-03,7.747050904391677889e-06,9.014000000000000000e+04,1.211333833456039429e+03,9.375000000000000000e-02
2.342405382103070199e-03,1.884927926441985248e-05,9.014800000000000000e+04,1.211430988073348999e+03,9.375000000000000000e-02
2.342404104108234374e-03,7.743371082671310219e-06,9.015600000000000000e+04,1.211551252365112305e+03,9.375000000000000000e-02
2.342402823008332864e-03,1.887803770829362855e-05,9.016400000000000000e+04,1.211658043622970581e+03,9.375000000000000000e-02
2.342401541830083870e-03,7.739692285150002394e-06,9.017200000000000000e+04,1.211770216464996338e+03,9.375000000000000000e-02
2.342400257520292975e-03,1.890698306134004969e-05,9.018000000000000000e+04,1.211870551109313965e+03,9.375000000000000000e-02
2.342398973131645020e-03,7.736014427984143921e-06,9.018800000000000000e+04,1.211984879493713379e+03,9.375000000000000000e-02
2.342397685584632436e-03,1.893611747897831706e-05,9.019600000000000000e+04,1.212097625732421875e+03,9.375000000000000000e-02
2.342396397958250616e-03,7.732337427604188591e-06,9.020400000000000000e+04,1.212194336652755737e+03,9.375000000000000000e-02
2.342395107146327121e-03,1.896544315210702640e-05,9.021200000000000000e+04,1.212306365728378296e+03,9.375000000000000000e-02
2.342393816254519610e-03,7.728661200861219982e-06,9.022000000000000000e+04,1.212419896602630615e+03,9.375000000000000000e-02
2.342392522149632558e-03,1.899496230764344010e-05,9.022800000000000000e+04,1.212531750917434692e+03,9.375000000000000000e-02
2.342391227964343674e-03,7.724985664956496951e-06,9.023600000000000000e+04,1.212644260406494141e+03,9.375000000000000000e-02
2.342389930538069619e-03,1.902467720957040973e-05,9.024400000000000000e+04,1.212753099441528320e+03,9.375000000000000000e-02
2.342388633030873749e-03,7.721310737410809675e-06,9.025200000000000000e+04,1.212866577625274658e+03,9.375000000000000000e-02
2.342387332254414548e-03,1.905459015963272180e-05,9.026000000000000000e+04,1.212975648164749146e+03,9.375000000000000000e-02
2.342386031396508344e-03,7.717636336007201590e-06,9.026800000000000000e+04,1.213071137189865112e+03,9.375000000000000000e-02
2.342384727240679441e-03,1.908470349809720146e-05,9.027600000000000000e+04,1.213192854881286621e+03,9.375000000000000000e-02
2.342383423002878350e-03,7.713962378852838372e-06,9.028400000000000000e+04,1.213290745019912720e+03,9.375000000000000000e-02
2.342382115438105747e-03,1.911501960474307354e-05,9.029200000000000000e+04,1.213405015468597412e+03,9.375000000000000000e-02
2.342380807790830997e-03,7.710288784258154969e-06,9.030000000000000000e+04,1.213517892599105835e+03,9.375000000000000000e-02
2.342379496787141708e-03,1.914554089959273516e-05,9.030800000000000000e+04,1.213616874933242798e+03,9.375000000000000000e-02
2.342378185700419446e-03,7.706615470796900075e-06,9.031600000000000000e+04,1.213739976406097412e+03,9.375000000000000000e-02
2.342376871227435861e-03,1.917626984385566895e-05,9.032400000000000000e+04,1.213836993217468262e+03,9.375000000000000000e-02
2.342375556670883707e-03,7.702942357223496202e-06,9.033200000000000000e+04,1.213957487106323242e+03,9.375000000000000000e-02
2.342374238697814050e-03,1.920720894081802410e-05,9.034000000000000000e+04,1.214062001228332520e+03,9.375000000000000000e-02
2.342372920640637193e-03,7.699269362540139944e-06,9.034800000000000000e+04,1.214174960851669312e+03,9.375000000000000000e-02
2.342371599136269019e-03,1.923836073683055157e-05,9.035600000000000000e+04,1.214272515058517456e+03,9.375000000000000000e-02
2.342370277547252411e-03,7.695596405836473879e-06,9.036400000000000000e+04,1.214388794660568237e+03,9.375000000000000000e-02
2.342368952479943929e-03,1.926972782227556337e-05,9.037200000000000000e+04,1.214502846002578735e+03,9.375000000000000000e-02
2.342367627327442310e-03,7.691923406425044084e-06,9.038000000000000000e+04,1.214599459886550903e+03,9.375000000000000000e-02
2.342366298665114581e-03,1.930131283253441355e-05,9.038800000000000000e+04,1.214712523221969604e+03,9.375000000000000000e-02
2.342364969917045108e-03,7.688250283711429650e-06,9.039600000000000000e+04,1.214828918695449829e+03,9.375000000000000000e-02
2.342363637627172934e-03,1.933311844899641952e-05,9.040400000000000000e+04,1.214939634084701538e+03,9.375000000000000000e-02
2.342362305251008241e-03,7.684576957185735088e-06,9.041200000000000000e+04,1.215043553113937378e+03,9.375000000000000000e-02
2.342360969300612359e-03,1.936514740015111437e-05,9.042000000000000000e+04,1.215147081851959229e+03,9.375000000000000000e-02
2.342359633263369715e-03,7.680903346431689155e-06,9.042800000000000000e+04,1.215258397340774536e+03,9.375000000000000000e-02
2.342358293619008127e-03,1.939740246264848485e-05,9.043600000000000000e+04,1.215370676755905151e+03,9.375000000000000000e-02
2.342356953887241196e-03,7.677229371137219211e-06,9.044400000000000000e+04,1.215465947628021240e+03,9.375000000000000000e-02
2.342355610514997889e-03,1.942988646246107340e-05,9.045200000000000000e+04,1.215579580068588257e+03,9.375000000000000000e-02
2.342354267054789791e-03,7.673554950985185665e-06,9.046000000000000000e+04,1.215690394401550293e+03,9.375000000000000000e-02
2.342352919920269103e-03,1.946260227589655188e-05,9.046800000000000000e+04,1.215803108930587769e+03,9.375000000000000000e-02
2.342351572697218970e-03,7.669880005686760158e-06,9.047600000000000000e+04,1.215912890434265137e+03,9.375000000000000000e-02
2.342350221765533876e-03,1.949555283095651148e-05,9.048400000000000000e+04,1.216027074575424194e+03,9.375000000000000000e-02
2.342348870744750348e-03,7.666204454956839580e-06,9.049200000000000000e+04,1.216123896121978760e+03,9.375000000000000000e-02
2.342347515980512055e-03,1.952874110836143017e-05,9.050000000000000000e+04,1.216230689287185669e+03,9.375000000000000000e-02
2.342346161126604171e-03,7.662528218458167307e-06,9.050800000000000000e+04,1.216326236724853516e+03,9.375000000000000000e-02
2.342344802493914312e-03,1.956217014302251783e-05,9.051600000000000000e+04,1.216447694540023804e+03,9.375000000000000000e-02
2.342343443770979368e-03,7.658851215870916962e-06,9.052400000000000000e+04,1.216543729066848755e+03,9.375000000000000000e-02
2.342342081233416990e-03,1.959584302507273829e-05,9.053200000000000000e+04,1.216658695936203003e+03,9.375000000000000000e-02
2.342340718605031430e-03,7.655173366805012640e-06,9.054000000000000000e+04,1.216763666629791260e+03,9.375000000000000000e-02
2.342339352125645188e-03,1.962976290131556093e-05,9.054800000000000000e+04,1.216873055696487427e+03,9.375000000000000000e-02
2.342337985554854198e-03,7.651494590689037156e-06,9.055600000000000000e+04,1.216986632585525513e+03,9.375000000000000000e-02
2.342336615096149779e-03,1.966393297664557047e-05,9.056400000000000000e+04,1.217098754882812500e+03,9.375000000000000000e-02
2.342335244545455143e-03,7.647814806948625648e-06,9.057200000000000000e+04,1.217208622694015503e+03,9.375000000000000000e-02
2.342333870069385725e-03,1.969835651535369731e-05,9.058000000000000000e+04,1.217322460889816284e+03,9.375000000000000000e-02
2.342332495500735849e-03,7.644133934811141477e-06,9.058800000000000000e+04,1.217425985097885132e+03,9.375000000000000000e-02
2.342331116968688655e-03,1.973303684258412432e-05,9.059600000000000000e+04,1.217543988704681396e+03,9.375000000000000000e-02
2.342329738343467728e-03,7.640451893453029464e-06,9.060400000000000000e+04,1.217652213096618652e+03,9.375000000000000000e-02
2.342328355716254487e-03,1.976797734584885297e-05,9.061200000000000000e+04,1.217755953788757324e+03,9.375000000000000000e-02
2.342326972995269901e-03,7.636768601736417444e-06,9.062000000000000000e+04,1.217873013257980347e+03,9.375000000000000000e-02
2.342325586233113405e-03,1.980318147655015353e-05,9.062800000000000000e+04,1.217975264310836792e+03,9.375000000000000000e-02
2.342324199376584048e-03,7.633083978465035415e-06,9.063600000000000000e+04,1.218092802524566650e+03,9.375000000000000000e-02
2.342322808439105571e-03,1.983865275155869586e-05,9.064400000000000000e+04,1.218186995029449463e+03,9.375000000000000000e-02
2.342321417406650549e-03,7.629397942169767119e-06,9.065200000000000000e+04,1.218296667337417603e+03,9.375000000000000000e-02
2.342320022252859443e-03,1.987439475487475047e-05,9.066000000000000000e+04,1.218402141332626343e+03,9.375000000000000000e-02
2.342318627003482905e-03,7.625710411082137068e-06,9.066800000000000000e+04,1.218512897968292236e+03,9.375000000000000000e-02
2.342317227591761853e-03,1.991041113920167076e-05,9.067600000000000000e+04,1.218612030506134033e+03,9.375000000000000000e-02
2.342315828083842578e-03,7.622021303250880912e-06,9.068400000000000000e+04,1.218723851680755615e+03,9.375000000000000000e-02
2.342314424371935017e-03,1.994670562781025323e-05,9.069200000000000000e+04,1.218834937095642090e+03,9.375000000000000000e-02
2.342313020563211237e-03,7.618330536396032152e-06,9.070000000000000000e+04,1.218932896137237549e+03,9.375000000000000000e-02
2.342311612508206613e-03,1.998328201615400557e-05,9.070800000000000000e+04,1.219038267612457275e+03,9.375000000000000000e-02
2.342310204355765174e-03,7.614638027996504504e-06,9.071600000000000000e+04,1.219149409770965576e+03,9.375000000000000000e-02
2.342308791914085066e-03,2.002014417385125457e-05,9.072400000000000000e+04,1.219250582933425903e+03,9.375000000000000000e-02
2.342307379374344075e-03,7.610943695168884024e-06,9.073200000000000000e+04,1.219362615823745728e+03,9.375000000000000000e-02
2.342305962501730482e-03,2.005729604658434650e-05,9.074000000000000000e+04,1.219473591566085815e+03,9.375000000000000000e-02
2.342304545530425868e-03,7.607247454643809591e-06,9.074800000000000000e+04,1.219586189746856689e+03,9.375000000000000000e-02
2.342303124181922998e-03,2.009474165791966675e-05,9.075600000000000000e+04,1.219699281454086304e+03,9.375000000000000000e-02
2.342301702734095933e-03,7.603549222801144261e-06,9.076400000000000000e+04,1.219806964874267578e+03,9.375000000000000000e-02
2.342300276864035889e-03,2.013248511154779467e-05,9.077200000000000000e+04,1.219904715776443481e+03,9.375000000000000000e-02
2.342298850894013705e-03,7.599848915635277407e-06,9.078000000000000000e+04,1.220022181272506714e+03,9.375000000000000000e-02
2.342297420456002175e-03,2.017053059304036171e-05,9.078800000000000000e+04,1.220135694742202759e+03,9.375000000000000000e-02
2.342295989917386224e-03,7.596146448684531299e-06,9.079600000000000000e+04,1.220245177030563354e+03,9.375000000000000000e-02
2.342294554864284700e-03,2.020888237231986735e-05,9.080400000000000000e+04,1.220340726375579834e+03,9.375000000000000000e-02
2.342293119709931704e-03,7.592441737090233181e-06,9.081200000000000000e+04,1.220462105035781860e+03,9.375000000000000000e-02
2.342291679993842302e-03,2.024754480577742411e-05,9.082000000000000000e+04,1.220573763132095337e+03,9.375000000000000000e-02
2.342290240175850472e-03,7.588734695475609043e-06,9.082800000000000000e+04,1.220671445131301880e+03,9.375000000000000000e-02
2.342288795748097285e-03,2.028652233845222073e-05,9.083600000000000000e+04,1.220786843776702881e+03,9.375000000000000000e-02
2.342287351217785946e-03,7.585025237927037935e-06,9.084400000000000000e+04,1.220899123668670654e+03,9.375000000000000000e-02
2.342285902028899865e-03,2.032581950653309172e-05,9.085200000000000000e+04,1.221012048721313477e+03,9.375000000000000000e-02
2.342284452736794267e-03,7.581313278091901211e-06,9.086000000000000000e+04,1.221111496686935425e+03,9.375000000000000000e-02
2.342282998736491297e-03,2.036544093975233406e-05,9.086800000000000000e+04,1.221216641187667847e+03,9.375000000000000000e-02
2.342281544632304844e-03,7.577598729025385610e-06,9.087600000000000000e+04,1.221332309007644653e+03,9.375000000000000000e-02
2.342280085769471356e-03,2.040539136398228338e-05,9.088400000000000000e+04,1.221439377069473267e+03,9.375000000000000000e-02
2.342278626802085650e-03,7.573881503212298592e-06,9.089200000000000000e+04,1.221554330110549927e+03,9.375000000000000000e-02
2.342277163024758437e-03,2.044567560369558884e-05,9.090000000000000000e+04,1.221667535066604614e+03,9.375000000000000000e-02
2.342275699142203765e-03,7.570161512554118046e-06,9.090800000000000000e+04,1.221776332378387451e+03,9.375000000000000000e-02
2.342274230397548788e-03,2.048629858477035931e-05,9.091600000000000000e+04,1.221875626802444458e+03,9.375000000000000000e-02
2.342272761546986340e-03,7.566438668272333131e-06,9.092400000000000000e+04,1.221989167213439941e+03,9.375000000000000000e-02
2.342271287781278778e-03,2.052726533733179287e-05,9.093200000000000000e+04,1.222098668575286865e+03,9.375000000000000000e-02
2.342269813908979832e-03,7.562712880937893066e-06,9.094000000000000000e+04,1.222206889390945435e+03,9.375000000000000000e-02
2.342268335067585437e-03,2.056858099864822986e-05,9.094800000000000000e+04,1.222312155961990356e+03,9.375000000000000000e-02
2.342266856118910105e-03,7.558984060458439805e-06,9.095600000000000000e+04,1.222422561645507812e+03,9.375000000000000000e-02
2.342265372146260047e-03,2.061025081589898554e-05,9.096400000000000000e+04,1.222535579442977905e+03,9.375000000000000000e-02
2.342263888065635596e-03,7.555252116050981907e-06,9.097200000000000000e+04,1.222647798061370850e+03,9.375000000000000000e-02
2.342262398905207814e-03,2.065228014948479202e-05,9.098000000000000000e+04,1.222758500576019287e+03,9.375000000000000000e-02
2.342260909636107412e-03,7.551516956092652409e-06,9.098800000000000000e+04,1.222871947288513184e+03,9.375000000000000000e-02
2.342259415230403194e-03,2.069467447617479668e-05,9.099600000000000000e+04,1.222986066579818726e+03,9.375000000000000000e-02
2.342257920715320758e-03,7.547778488297017047e-06,9.100400000000000000e+04,1.223097871303558350e+03,9.375000000000000000e-02
2.342256421005839591e-03,2.073743939230619524e-05,9.101200000000000000e+04,1.223191843509674072e+03,9.375000000000000000e-02
2.342254921186270704e-03,7.544036619506295374e-06,9.102000000000000000e+04,1.223304779052734375e+03,9.375000000000000000e-02
2.342253416113486419e-03,2.078058061746990257e-05,9.102800000000000000e+04,1.223426213979721069e+03,9.375000000000000000e-02
2.342251910929900142e-03,7.540291255701723363e-06,9.103600000000000000e+04,1.223520829439163208e+03,9.375000000000000000e-02
2.342250400433237498e-03,2.082410399778827196e-05,9.104400000000000000e+04,1.223634180307388306e+03,9.375000000000000000e-02
2.342248889825052950e-03,7.536542301995459161e-06,9.105200000000000000e+04,1.223752634763717651e+03,9.375000000000000000e-02
2.342247373842861607e-03,2.086801550976069252e-05,9.106000000000000000e+04,1.223856365919113159e+03,9.375000000000000000e-02
2.342245857748421513e-03,7.532789662684223144e-06,9.106800000000000000e+04,1.223967674970626831e+03,9.375000000000000000e-02
2.342244336217947850e-03,2.091232126395842819e-05,9.107600000000000000e+04,1.224081137418746948e+03,9.375000000000000000e-02
2.342242814574493816e-03,7.529033241036065840e-06,9.108400000000000000e+04,1.224188485860824585e+03,9.375000000000000000e-02
2.342241287431852739e-03,2.095702750898877935e-05,9.109200000000000000e+04,1.224290030479431152e+03,9.375000000000000000e-02
2.342239760175496635e-03,7.525272939408314733e-06,9.110000000000000000e+04,1.224407688617706299e+03,9.375000000000000000e-02
2.342238227355649457e-03,2.100214063564856992e-05,9.110800000000000000e+04,1.224511772871017456e+03,9.375000000000000000e-02
2.342236694421343923e-03,7.521508659102348761e-06,9.111600000000000000e+04,1.224621967315673828e+03,9.375000000000000000e-02
2.342235155858061069e-03,2.104766718121153668e-05,9.112400000000000000e+04,1.224735409021377563e+03,9.375000000000000000e-02
2.342233617179572628e-03,7.517740300375524546e-06,9.113200000000000000e+04,1.224851583957672119e+03,9.375000000000000000e-02
2.342232072805408918e-03,2.109361383370067882e-05,9.114000000000000000e+04,1.224949136257171631e+03,9.375000000000000000e-02
2.342230528315286317e-03,7.513967762437385922e-06,9.114800000000000000e+04,1.225060161113739014e+03,9.375000000000000000e-02
2.342228978061548436e-03,2.113998743643883400e-05,9.115600000000000000e+04,1.225174087524414062e+03,9.375000000000000000e-02
2.342227427691091855e-03,7.510190943345386550e-06,9.116400000000000000e+04,1.225286365270614624e+03,9.375000000000000000e-02
2.342225871487806262e-03,2.118679499284348790e-05,9.117200000000000000e+04,1.225393208265304565e+03,9.375000000000000000e-02
2.342224315167035654e-03,7.506409740060979600e-06,9.118000000000000000e+04,1.225498313903808594e+03,9.375000000000000000e-02
2.342222752942913887e-03,2.123404367134425793e-05,9.118800000000000000e+04,1.225615587711334229e+03,9.375000000000000000e-02
2.342221190600536889e-03,7.502624048273689849e-06,9.119600000000000000e+04,1.225712360620498657e+03,9.375000000000000000e-02
2.342219622282943475e-03,2.128174081049448969e-05,9.120400000000000000e+04,1.225833679676055908e+03,9.375000000000000000e-02
2.342218053846318107e-03,7.498833762443698267e-06,9.121200000000000000e+04,1.225932507991790771e+03,9.375000000000000000e-02
2.342216479361235431e-03,2.132989392421604094e-05,9.122000000000000000e+04,1.226046984910964966e+03,9.375000000000000000e-02
2.342214904756336705e-03,7.495038775796771675e-06,9.122800000000000000e+04,1.226156919240951538e+03,9.375000000000000000e-02
2.342213324028325546e-03,2.137851070732644601e-05,9.123600000000000000e+04,1.226262589693069458e+03,9.375000000000000000e-02
2.342211743179709905e-03,7.491238980188300404e-06,9.124400000000000000e+04,1.226375074148178101e+03,9.375000000000000000e-02
2.342210156131874742e-03,2.142759904121705204e-05,9.125200000000000000e+04,1.226492300271987915e+03,9.375000000000000000e-02
2.342208568962637991e-03,7.487434266081115351e-06,9.126000000000000000e+04,1.226592766046524048e+03,9.375000000000000000e-02
2.342206975516586236e-03,2.147716699968146617e-05,9.126800000000000000e+04,1.226710686683654785e+03,9.375000000000000000e-02
2.342205381948331017e-03,7.483624522668413636e-06,9.127600000000000000e+04,1.226815363168716431e+03,9.375000000000000000e-02
2.342203782024131816e-03,2.152722285534685312e-05,9.128400000000000000e+04,1.226930589914321899e+03,9.375000000000000000e-02
2.342202181976921205e-03,7.479809637491768761e-06,9.129200000000000000e+04,1.227027657985687256e+03,9.375000000000000000e-02
2.342200575493065973e-03,2.157777508593326814e-05,9.130000000000000000e+04,1.227139235973358154e+03,9.375000000000000000e-02
2.342198968885384446e-03,7.475989496694030939e-06,9.130800000000000000e+04,1.227252312421798706e+03,9.375000000000000000e-02
2.342197355758741332e-03,2.162883238088350582e-05,9.131600000000000000e+04,1.227363387107849121e+03,9.375000000000000000e-02
2.342195742507449229e-03,7.472163984803743649e-06,9.132400000000000000e+04,1.227478330135345459e+03,9.375000000000000000e-02
2.342194122653218444e-03,2.168040364826253922e-05,9.133200000000000000e+04,1.227584387063980103e+03,9.375000000000000000e-02
2.342192502673511641e-03,7.468332984828193596e-06,9.134000000000000000e+04,1.227698468923568726e+03,9.375000000000000000e-02
2.342190876005180791e-03,2.173249802235237640e-05,9.134800000000000000e+04,1.227803772687911987e+03,9.375000000000000000e-02
2.342189249210538220e-03,7.464496377899265390e-06,9.135600000000000000e+04,1.227903800487518311e+03,9.375000000000000000e-02
2.342187615639831563e-03,2.178512487043104132e-05,9.136400000000000000e+04,1.228016086101531982e+03,9.375000000000000000e-02
2.342185981941972712e-03,7.460654043709987928e-06,9.137200000000000000e+04,1.228131666421890259e+03,9.375000000000000000e-02
2.342184341378803023e-03,2.183829380154964778e-05,9.138000000000000000e+04,1.228244400024414062e+03,9.375000000000000000e-02
2.342182700687633727e-03,7.456805859976309326e-06,9.138800000000000000e+04,1.228340055942535400e+03,9.375000000000000000e-02
2.342181053040050254e-03,2.189201467347820851e-05,9.139600000000000000e+04,1.228451419115066528e+03,9.375000000000000000e-02
2.342179405263612388e-03,7.452951702712685022e-06,9.140400000000000000e+04,1.228561937093734741e+03,9.375000000000000000e-02
2.342177750437747941e-03,2.194629760288470117e-05,9.141200000000000000e+04,1.228675698995590210e+03,9.375000000000000000e-02
2.342176095482166511e-03,7.449091445766806812e-06,9.142000000000000000e+04,1.228783747673034668e+03,9.375000000000000000e-02
2.342174433382180655e-03,2.200115297184268695e-05,9.142800000000000000e+04,1.228896030426025391e+03,9.375000000000000000e-02
2.342172771151607852e-03,7.445224961496122136e-06,9.143600000000000000e+04,1.228995314121246338e+03,9.375000000000000000e-02
2.342171101679629656e-03,2.205659144024357210e-05,9.144400000000000000e+04,1.229093072652816772e+03,9.375000000000000000e-02
2.342169432076187611e-03,7.441352119560912923e-06,9.145200000000000000e+04,1.229205039262771606e+03,9.375000000000000000e-02
2.342167755132254937e-03,2.211262395094595168e-05,9.146000000000000000e+04,1.229318456649780273e+03,9.375000000000000000e-02
2.342166078055975872e-03,7.437472788515741754e-06,9.146800000000000000e+04,1.229422175645828247e+03,9.375000000000000000e-02
2.342164393537975956e-03,2.216926174644953437e-05,9.147600000000000000e+04,1.229526134729385376e+03,9.375000000000000000e-02
2.342162708886738436e-03,7.433586833238451058e-06,9.148400000000000000e+04,1.229641514301300049e+03,9.375000000000000000e-02
2.342161016690341539e-03,2.222651636927043233e-05,9.149200000000000000e+04,1.229759671449661255e+03,9.375000000000000000e-02
2.342159324359808885e-03,7.429694118725915112e-06,9.150000000000000000e+04,1.229868379592895508e+03,9.375000000000000000e-02
2.342157624378400638e-03,2.228439968828214431e-05,9.150800000000000000e+04,1.229970657825469971e+03,9.375000000000000000e-02
2.342155924261951107e-03,7.425794504089156660e-06,9.151600000000000000e+04,1.230081708908081055e+03,9.375000000000000000e-02
2.342154216386566588e-03,2.234292388643865340e-05,9.152400000000000000e+04,1.230197654962539673e+03,9.375000000000000000e-02
2.342152508375227021e-03,7.421887851511475037e-06,9.153200000000000000e+04,1.230307890176773071e+03,9.375000000000000000e-02
2.342150792494471397e-03,2.240210150968365772e-05,9.154000000000000000e+04,1.230404706954956055e+03,9.375000000000000000e-02
2.342149076476841320e-03,7.417974012274758985e-06,9.154800000000000000e+04,1.230524137258529663e+03,9.375000000000000000e-02
2.342147352476827826e-03,2.246194542137117190e-05,9.155600000000000000e+04,1.230620954751968384e+03,9.375000000000000000e-02
2.342145628339009633e-03,7.414052848408750083e-06,9.156400000000000000e+04,1.230746069669723511e+03,9.375000000000000000e-02
2.342143896103259394e-03,2.252246890684482940e-05,9.157200000000000000e+04,1.230854071378707886e+03,9.375000000000000000e-02
2.342142163728771175e-03,7.410124198197266672e-06,9.158000000000000000e+04,1.230967402458190918e+03,9.375000000000000000e-02
2.342140423138167234e-03,2.258368554138257624e-05,9.158800000000000000e+04,1.231064194917678833e+03,9.375000000000000000e-02
2.342138682407877287e-03,7.406187930976514185e-06,9.159600000000000000e+04,1.231174946546554565e+03,9.375000000000000000e-02
2.342136933340526698e-03,2.264560943838065852e-05,9.160400000000000000e+04,1.231287504673004150e+03,9.375000000000000000e-02
2.342135184132543811e-03,7.402243858852515474e-06,9.161200000000000000e+04,1.231391831159591675e+03,9.375000000000000000e-02
2.342133426463772431e-03,2.270825488508628010e-05,9.162000000000000000e+04,1.231506121158599854e+03,9.375000000000000000e-02
2.342131668653399477e-03,7.398291879533690727e-06,9.162800000000000000e+04,1.231609166383743286e+03,9.375000000000000000e-02
2.342129902255526454e-03,2.277163697717073600e-05,9.163600000000000000e+04,1.231731219768524170e+03,9.375000000000000000e-02
2.342128135715100361e-03,7.394331742871780528e-06,9.164400000000000000e+04,1.231841785907745361e+03,9.375000000000000000e-02
2.342126360457566069e-03,2.283577061176712743e-05,9.165200000000000000e+04,1.231940843582153320e+03,9.375000000000000000e-02
2.342124585056477339e-03,7.390363435725097502e-06,9.166000000000000000e+04,1.232055221080780029e+03,9.375000000000000000e-02
2.342122800805370667e-03,2.290067220059822118e-05,9.166800000000000000e+04,1.232168967723846436e+03,9.375000000000000000e-02
2.342121016409771939e-03,7.386386542479018954e-06,9.167600000000000000e+04,1.232280724287033081e+03,9.375000000000000000e-02
2.342119223028362417e-03,2.296635682079773531e-05,9.168400000000000000e+04,1.232382076740264893e+03,9.375000000000000000e-02
2.342117429501392682e-03,7.382401321137835830e-06,9.169200000000000000e+04,1.232493171453475952e+03,9.375000000000000000e-02
2.342115626848949132e-03,2.303284302585932472e-05,9.170000000000000000e+04,1.232596616744995117e+03,9.375000000000000000e-02
2.342113824050084947e-03,7.378406889980243546e-06,9.170800000000000000e+04,1.232708931684494019e+03,9.375000000000000000e-02
2.342112011983637533e-03,2.310014448716261702e-05,9.171600000000000000e+04,1.232828424692153931e+03,9.375000000000000000e-02
2.342110199769543467e-03,7.374404353811268761e-06,9.172400000000000000e+04,1.232934789896011353e+03,9.375000000000000000e-02
2.342108378140616339e-03,2.316828385601535888e-05,9.173200000000000000e+04,1.233046830892562866e+03,9.375000000000000000e-02
2.342106556363477039e-03,7.370391504644090074e-06,9.174000000000000000e+04,1.233144138813018799e+03,9.375000000000000000e-02
2.342104725023782565e-03,2.323726680334896680e-05,9.174800000000000000e+04,1.233256573677062988e+03,9.375000000000000000e-02
2.342102893534274768e-03,7.366372327985354687e-06,9.175600000000000000e+04,1.233376700162887573e+03,9.375000000000000000e-02
2.342101052326305260e-03,2.330712146651950961e-05,9.176400000000000000e+04,1.233473692417144775e+03,9.375000000000000000e-02
2.342099210969211115e-03,7.362341261423836093e-06,9.177200000000000000e+04,1.233582970142364502e+03,9.375000000000000000e-02
2.342097359745867226e-03,2.337780830794536054e-05,9.178000000000000000e+04,1.233691977500915527e+03,9.375000000000000000e-02
2.342095508371509153e-03,7.358314216826687459e-06,9.178800000000000000e+04,1.233797689914703369e+03,9.375000000000000000e-02
2.342093646971174503e-03,2.344931312209297039e-05,9.179600000000000000e+04,1.233907499790191650e+03,9.375000000000000000e-02
2.342091785427691773e-03,7.354283745953990180e-06,9.180400000000000000e+04,1.234019506216049194e+03,9.375000000000000000e-02
2.342089913755487397e-03,2.352124670492251990e-05,9.181200000000000000e+04,1.234117137432098389e+03,9.375000000000000000e-02
2.342088041947407336e-03,7.350336519009444178e-06,9.182000000000000000e+04,1.234230061292648315e+03,9.375000000000000000e-02
2.342086159951474542e-03,2.359276624168875840e-05,9.182800000000000000e+04,1.234347845792770386e+03,9.375000000000000000e-02
2.342084277887158950e-03,7.346567536803731004e-06,9.183600000000000000e+04,1.234458031177520752e+03,9.375000000000000000e-02
2.342082386042387832e-03,2.365986969318271634e-05,9.184400000000000000e+04,1.234570128202438354e+03,9.375000000000000000e-02
2.342080494291171218e-03,7.343693744752975715e-06,9.185200000000000000e+04,1.234671404600143433e+03,9.375000000000000000e-02
2.342078594262266607e-03,2.371022907569081140e-05,9.186000000000000000e+04,1.234779241085052490e+03,9.375000000000000000e-02
2.342076695041904900e-03,7.343551180437643947e-06,9.186800000000000000e+04,1.234887989997863770e+03,9.375000000000000000e-02
2.342074794015101911e-03,2.369653941592952419e-05,9.187600000000000000e+04,1.235006922245025635e+03,9.375000000000000000e-02
2.342072896056856049e-03,7.353940775106186814e-06,9.188400000000000000e+04,1.235106773138046265e+03,9.375000000000000000e-02
2.342071017714277351e-03,2.346398671506338721e-05,9.189200000000000000e+04,1.235220773696899414e+03,9.375000000000000000e-02
2.342069150587752779e-03,7.397827812083864958e-06,9.190000000000000000e+04,1.235331810235977173e+03,9.375000000000000000e-02
2.342067369165858667e-03,2.256461607727388186e-05,9.190800000000000000e+04,1.235434248924255371e+03,9.375000000000000000e-02
2.342065621224968548e-03,7.531204901585431781e-06,9.191600000000000000e+04,1.235543301343917847e+03,9.375000000000000000e-02
2.342064075168284829e-03,2.041846915670280586e-05,9.192400000000000000e+04,1.235642094850540161e+03,9.375000000000000000e-02
2.342062598346701836e-03,7.753414975056982411e-06,9.193200000000000000e+04,1.235761983633041382e+03,9.375000000000000000e-02
2.342061351570256730e-03,1.782550620076053086e-05,9.194000000000000000e+04,1.235866289615631104e+03,9.375000000000000000e-02
2.342060176700137570e-03,7.882843029779036808e-06,9.194800000000000000e+04,1.235972710132598877e+03,9.375000000000000000e-02
2.342059115645674528e-03,1.643778080479580081e-05,9.195600000000000000e+04,1.236092785120010376e+03,9.375000000000000000e-02
2.342058090471473356e-03,7.896080583960775985e-06,9.196400000000000000e+04,1.236204581260681152e+03,9.375000000000000000e-02
2.342057097756285091e-03,1.602648594450574690e-05,9.197200000000000000e+04,1.236301285743713379e+03,9.375000000000000000e-02
2.342056115485338652e-03,7.892442619677917461e-06,9.198000000000000000e+04,1.236413732528686523e+03,9.375000000000000000e-02
2.342055139837519607e-03,1.593974429360064005e-05,9.198800000000000000e+04,1.236532058954238892e+03,9.375000000000000000e-02
2.342054166673736976e-03,7.887489384662206869e-06,9.199600000000000000e+04,1.236644027471542358e+03,9.375000000000000000e-02
2.342053194030814609e-03,1.593176950409160830e-05,9.200400000000000000e+04,1.236753327608108521e+03,9.375000000000000000e-02
2.342052221901092836e-03,7.883356089659809065e-06,9.201200000000000000e+04,1.236855665445327759e+03,9.375000000000000000e-02
2.342051248836412788e-03,1.594214475292082893e-05,9.202000000000000000e+04,1.236957279443740845e+03,9.375000000000000000e-02
2.342050275856055481e-03,7.879065873522335422e-06,9.202800000000000000e+04,1.237061312913894653e+03,9.375000000000000000e-02
2.342049301636300700e-03,1.595655114490957495e-05,9.203600000000000000e+04,1.237173783302307129e+03,9.375000000000000000e-02
2.342048327394150638e-03,7.874930999605394020e-06,9.204400000000000000e+04,1.237272049665451050e+03,9.375000000000000000e-02
2.342047351823164231e-03,1.597200077527256555e-05,9.205200000000000000e+04,1.237396068096160889e+03,9.375000000000000000e-02
2.342046376209767737e-03,7.870763903026624066e-06,9.206000000000000000e+04,1.237492260932922363e+03,9.375000000000000000e-02
2.342045399248095586e-03,1.598770131483168275e-05,9.206800000000000000e+04,1.237608981847763062e+03,9.375000000000000000e-02
2.342044422236929171e-03,7.866644239762285033e-06,9.207600000000000000e+04,1.237721308231353760e+03,9.375000000000000000e-02
2.342043443863709492e-03,1.600352773383744017e-05,9.208400000000000000e+04,1.237827003955841064e+03,9.375000000000000000e-02
2.342042465440126019e-03,7.862531644290421886e-06,9.209200000000000000e+04,1.237936080455780029e+03,9.375000000000000000e-02
2.342041485646969255e-03,1.601942445593161827e-05,9.210000000000000000e+04,1.238053585290908813e+03,9.375000000000000000e-02
2.342040505802435186e-03,7.858444456181561851e-06,9.210800000000000000e+04,1.238165172576904297e+03,9.375000000000000000e-02
2.342039524579776072e-03,1.603539208469028136e-05,9.211600000000000000e+04,1.238278071641921997e+03,9.375000000000000000e-02
2.342038543305464265e-03,7.854373175632923688e-06,9.212400000000000000e+04,1.238387363910675049e+03,9.375000000000000000e-02
2.342037560645381621e-03,1.605142465333632177e-05,9.213200000000000000e+04,1.238486323356628418e+03,9.375000000000000000e-02
2.342036577933164464e-03,7.850321797861945189e-06,9.214000000000000000e+04,1.238598387718200684e+03,9.375000000000000000e-02
2.342035593827103065e-03,1.606752430043213118e-05,9.214800000000000000e+04,1.238707771539688110e+03,9.375000000000000000e-02
2.342034609668563680e-03,7.846287805609125396e-06,9.215600000000000000e+04,1.238821069717407227e+03,9.375000000000000000e-02
2.342033624108245428e-03,1.608369033046221246e-05,9.216400000000000000e+04,1.238927774190902710e+03,9.375000000000000000e-02
2.342032638495048467e-03,7.842271869632065927e-06,9.217200000000000000e+04,1.239046104192733765e+03,9.375000000000000000e-02
2.342031651471971915e-03,1.609992373539149526e-05,9.218000000000000000e+04,1.239158623695373535e+03,9.375000000000000000e-02
2.342030664395645424e-03,7.838273113342896902e-06,9.218800000000000000e+04,1.239271746158599854e+03,9.375000000000000000e-02
2.342029675901321703e-03,1.611622474158592300e-05,9.219600000000000000e+04,1.239368978977203369e+03,9.375000000000000000e-02
2.342028687353360332e-03,7.834291434519651063e-06,9.220400000000000000e+04,1.239484139442443848e+03,9.375000000000000000e-02
2.342027697379189116e-03,1.613259398313957092e-05,9.221200000000000000e+04,1.239597065448760986e+03,9.375000000000000000e-02
2.342026707351000780e-03,7.830326360264691155e-06,9.222000000000000000e+04,1.239701606988906860e+03,9.375000000000000000e-02
2.342025715888331437e-03,1.614903190148905680e-05,9.222800000000000000e+04,1.239813001155853271e+03,9.375000000000000000e-02
2.342024724371261600e-03,7.826377614065463411e-06,9.223600000000000000e+04,1.239930024385452271e+03,9.375000000000000000e-02
2.342023731411360665e-03,1.616553904516545320e-05,9.224400000000000000e+04,1.240028915882110596e+03,9.375000000000000000e-02
2.342022738396677163e-03,7.822444832848757351e-06,9.225200000000000000e+04,1.240145823240280151e+03,9.375000000000000000e-02
2.342021743930744818e-03,1.618211591721208654e-05,9.226000000000000000e+04,1.240257709026336670e+03,9.375000000000000000e-02
2.342020749409646531e-03,7.818527708471499947e-06,9.226800000000000000e+04,1.240370590925216675e+03,9.375000000000000000e-02
2.342019753428804894e-03,1.619876305286380763e-05,9.227600000000000000e+04,1.240475695848464966e+03,9.375000000000000000e-02
2.342018757392413074e-03,7.814625916081236487e-06,9.228400000000000000e+04,1.240588126897811890e+03,9.375000000000000000e-02
2.342017759887712273e-03,1.621548097988772668e-05,9.229200000000000000e+04,1.240692009925842285e+03,9.375000000000000000e-02
2.342016762327077482e-03,7.810739150057483421e-06,9.230000000000000000e+04,1.240809843540191650e+03,9.375000000000000000e-02
2.342015763289490016e-03,1.623227023904523890e-05,9.230800000000000000e+04,1.240907306909561157e+03,9.375000000000000000e-02
2.342014764195583885e-03,7.806867105498357929e-06,9.231600000000000000e+04,1.241019410848617554e+03,9.375000000000000000e-02
2.342013763616007660e-03,1.624913137358248357e-05,9.232400000000000000e+04,1.241128948211669922e+03,9.375000000000000000e-02
2.342012762979726794e-03,7.803009487357461332e-06,9.233200000000000000e+04,1.241242684841156006e+03,9.375000000000000000e-02
2.342011760848980786e-03,1.626606493491068923e-05,9.234000000000000000e+04,1.241354548931121826e+03,9.375000000000000000e-02
2.342010758661143728e-03,7.799166005343930995e-06,9.234800000000000000e+04,1.241460931777954102e+03,9.375000000000000000e-02
2.342009754969969285e-03,1.628307147979151035e-05,9.235600000000000000e+04,1.241574581384658813e+03,9.375000000000000000e-02
2.342008751221316080e-03,7.795336376309723060e-06,9.236400000000000000e+04,1.241686829090118408e+03,9.375000000000000000e-02
2.342007745960374750e-03,1.630015157182585373e-05,9.237200000000000000e+04,1.241800901174545288e+03,9.375000000000000000e-02
2.342006740641566949e-03,7.791520322912386291e-06,9.238000000000000000e+04,1.241907714605331421e+03,9.375000000000000000e-02
2.342005733801439619e-03,1.631730578084708105e-05,9.238800000000000000e+04,1.242010790586471558e+03,9.375000000000000000e-02
2.342004726903057239e-03,7.787717573895880596e-06,9.239600000000000000e+04,1.242124457120895386e+03,9.375000000000000000e-02
2.342003718474243261e-03,1.633453468341557446e-05,9.240400000000000000e+04,1.242234153509140015e+03,9.375000000000000000e-02
2.342002709986786089e-03,7.783927863664368688e-06,9.241200000000000000e+04,1.242346204757690430e+03,9.375000000000000000e-02
2.342001699959703719e-03,1.635183886268124279e-05,9.242000000000000000e+04,1.242457753181457520e+03,9.375000000000000000e-02
2.342000689873587407e-03,7.780150932386690818e-06,9.242800000000000000e+04,1.242573275089263916e+03,9.375000000000000000e-02
2.341999678238569898e-03,1.636921890851526231e-05,9.243600000000000000e+04,1.242672227382659912e+03,9.375000000000000000e-02
2.341998666544128135e-03,7.776386525547874384e-06,9.244400000000000000e+04,1.242789428472518921e+03,9.375000000000000000e-02
2.341997653291425039e-03,1.638667541771093872e-05,9.245200000000000000e+04,1.242902526855468750e+03,9.375000000000000000e-02
2.341996639978905642e-03,7.772634394071165970e-06,9.246000000000000000e+04,1.243014423608779907e+03,9.375000000000000000e-02
2.341995625098680645e-03,1.640420899391644593e-05,9.246800000000000000e+04,1.243114664077758789e+03,9.375000000000000000e-02
2.341994610158247732e-03,7.768894293938906172e-06,9.247600000000000000e+04,1.243219877481460571e+03,9.375000000000000000e-02
2.341993593640578648e-03,1.642182024787017253e-05,9.248400000000000000e+04,1.243327406167984009e+03,9.375000000000000000e-02
2.341992577062307433e-03,7.765165986218442029e-06,9.249200000000000000e+04,1.243440816164016724e+03,9.375000000000000000e-02
2.341991558897182739e-03,1.643950979739439608e-05,9.250000000000000000e+04,1.243549867868423462e+03,9.375000000000000000e-02
2.341990540671062566e-03,7.761449236834126085e-06,9.250800000000000000e+04,1.243662355899810791e+03,9.375000000000000000e-02
2.341989520848383570e-03,1.645727826758158299e-05,9.251600000000000000e+04,1.243781922817230225e+03,9.375000000000000000e-02
2.341988500964314011e-03,7.757743816520536455e-06,9.252400000000000000e+04,1.243885344505310059e+03,9.375000000000000000e-02
2.341987479473891815e-03,1.647512629084974038e-05,9.253200000000000000e+04,1.243997323513031006e+03,9.375000000000000000e-02
2.341986457921682238e-03,7.754049500540582561e-06,9.254000000000000000e+04,1.244101758718490601e+03,9.375000000000000000e-02
2.341985434753235569e-03,1.649305450705041958e-05,9.254800000000000000e+04,1.244215034961700439e+03,9.375000000000000000e-02
2.341984411522604267e-03,7.750366068791702737e-06,9.255600000000000000e+04,1.244334870576858521e+03,9.375000000000000000e-02
2.341983386665761214e-03,1.651106356354290603e-05,9.256400000000000000e+04,1.244435058116912842e+03,9.375000000000000000e-02
2.341982361746334975e-03,7.746693305461303087e-06,9.257200000000000000e+04,1.244548958301544189e+03,9.375000000000000000e-02
2.341981335190629083e-03,1.652915411538095282e-05,9.258000000000000000e+04,1.244662450313568115e+03,9.375000000000000000e-02
2.341980308571940585e-03,7.743030999021942946e-06,9.258800000000000000e+04,1.244768224954605103e+03,9.375000000000000000e-02
2.341979280306810858e-03,1.654732682540313872e-05,9.259600000000000000e+04,1.244874388694763184e+03,9.375000000000000000e-02
2.341978251978298238e-03,7.739378942037504946e-06,9.260400000000000000e+04,1.244987053394317627e+03,9.375000000000000000e-02
2.341977221993087402e-03,1.656558236428126431e-05,9.261200000000000000e+04,1.245102485895156860e+03,9.375000000000000000e-02
2.341976191944093386e-03,7.735736931172625878e-06,9.262000000000000000e+04,1.245206098079681396e+03,9.375000000000000000e-02
2.341975160228048324e-03,1.658392141065836409e-05,9.262800000000000000e+04,1.245311690568923950e+03,9.375000000000000000e-02
2.341974128447816758e-03,7.732104767020691406e-06,9.263600000000000000e+04,1.245435754299163818e+03,9.375000000000000000e-02
2.341973094990085040e-03,1.660234465129460286e-05,9.264400000000000000e+04,1.245540671348571777e+03,9.375000000000000000e-02
2.341972061467763495e-03,7.728482253929308318e-06,9.265200000000000000e+04,1.245652355432510376e+03,9.375000000000000000e-02
2.341971026257392945e-03,1.662085278121454423e-05,9.266000000000000000e+04,1.245761892080307007e+03,9.375000000000000000e-02
2.341969990982028377e-03,7.724869200017734768e-06,9.266800000000000000e+04,1.245868375301361084e+03,9.375000000000000000e-02
2.341968954007966636e-03,1.663944650376215020e-05,9.267600000000000000e+04,1.245975908517837524e+03,9.375000000000000000e-02
2.341967916968504086e-03,7.721265416962050699e-06,9.268400000000000000e+04,1.246089629650115967e+03,9.375000000000000000e-02
2.341966878219595583e-03,1.665812653069639418e-05,9.269200000000000000e+04,1.246201507568359375e+03,9.375000000000000000e-02
2.341965839404879478e-03,7.717670720076207037e-06,9.270000000000000000e+04,1.246297914981842041e+03,9.375000000000000000e-02
2.341964798869865857e-03,1.667689358242433742e-05,9.270800000000000000e+04,1.246415045261383057e+03,9.375000000000000000e-02
2.341963758268636106e-03,7.714084928026077533e-06,9.271600000000000000e+04,1.246520957469940186e+03,9.375000000000000000e-02
2.341962715936153194e-03,1.669574838806764136e-05,9.272400000000000000e+04,1.246625455856323242e+03,9.375000000000000000e-02
2.341961673537043889e-03,7.710507862836799150e-06,9.273200000000000000e+04,1.246730983018875122e+03,9.375000000000000000e-02
2.341960629395622561e-03,1.671469168556320538e-05,9.274000000000000000e+04,1.246843648910522461e+03,9.375000000000000000e-02
2.341959585187162411e-03,7.706939349781056887e-06,9.274800000000000000e+04,1.246954791069030762e+03,9.375000000000000000e-02
2.341958539225224255e-03,1.673372422188425587e-05,9.275600000000000000e+04,1.247068355798721313e+03,9.375000000000000000e-02
2.341957493195834846e-03,7.703379217294046755e-06,9.276400000000000000e+04,1.247179960489273071e+03,9.375000000000000000e-02
2.341956445401691296e-03,1.675284675309273699e-05,9.277200000000000000e+04,1.247281894683837891e+03,9.375000000000000000e-02
2.341955397539684063e-03,7.699827296929258962e-06,9.278000000000000000e+04,1.247399653673171997e+03,9.375000000000000000e-02
2.341954347901537697e-03,1.677206004448881531e-05,9.278800000000000000e+04,1.247503062009811401e+03,9.375000000000000000e-02
2.341953298195113050e-03,7.696283423185481596e-06,9.279600000000000000e+04,1.247616652011871338e+03,9.375000000000000000e-02
2.341952246701054993e-03,1.679136487081807428e-05,9.280400000000000000e+04,1.247727396726608276e+03,9.375000000000000000e-02
2.341951195138301019e-03,7.692747433515375992e-06,9.281200000000000000e+04,1.247835014581680298e+03,9.375000000000000000e-02
2.341950141776307035e-03,1.681076201631077926e-05,9.282000000000000000e+04,1.247949378013610840e+03,9.375000000000000000e-02
2.341949088345198632e-03,7.689219168278088620e-06,9.282800000000000000e+04,1.248060932636260986e+03,9.375000000000000000e-02
2.341948033103129993e-03,1.683025227494000235e-05,9.283600000000000000e+04,1.248157559394836426e+03,9.375000000000000000e-02
2.341946977791527565e-03,7.685698470513135645e-06,9.284400000000000000e+04,1.248272236108779907e+03,9.375000000000000000e-02
2.341945920657127582e-03,1.684983645050097583e-05,9.285200000000000000e+04,1.248383825063705444e+03,9.375000000000000000e-02
2.341944863452773574e-03,7.682185185996583232e-06,9.286000000000000000e+04,1.248498435974121094e+03,9.375000000000000000e-02
2.341943804413669332e-03,1.686951535674363926e-05,9.286800000000000000e+04,1.248609425306320190e+03,9.375000000000000000e-02
2.341942745304187359e-03,7.678679163212167111e-06,9.287600000000000000e+04,1.248721458435058594e+03,9.375000000000000000e-02
2.341941684347884512e-03,1.688928981759080467e-05,9.288400000000000000e+04,1.248833209514617920e+03,9.375000000000000000e-02
2.341940623320779794e-03,7.675180253065278348e-06,9.289200000000000000e+04,1.248934369087219238e+03,9.375000000000000000e-02
2.341939560434662566e-03,1.690916066729567757e-05,9.290000000000000000e+04,1.249038761138916016e+03,9.375000000000000000e-02
2.341938497477317593e-03,7.671688309054966942e-06,9.290800000000000000e+04,1.249151211261749268e+03,9.375000000000000000e-02
2.341937432648647475e-03,1.692912875053657901e-05,9.291600000000000000e+04,1.249262684583663940e+03,9.375000000000000000e-02
2.341936367748321569e-03,7.668203187178703129e-06,9.292400000000000000e+04,1.249366602420806885e+03,9.375000000000000000e-02
2.341935300964233854e-03,1.694919492261186809e-05,9.293200000000000000e+04,1.249483578681945801e+03,9.375000000000000000e-02
2.341934234108062306e-03,7.664724745685318205e-06,9.294000000000000000e+04,1.249600887537002563e+03,9.375000000000000000e-02
2.341933165355566948e-03,1.696936004969181239e-05,9.294800000000000000e+04,1.249705450296401978e+03,9.375000000000000000e-02
2.341932096530556680e-03,7.661252845126424504e-06,9.295600000000000000e+04,1.249815877676010132e+03,9.375000000000000000e-02
2.341931025796534400e-03,1.698962500884760725e-05,9.296400000000000000e+04,1.249926398992538452e+03,9.375000000000000000e-02
2.341929954989565264e-03,7.657787348377291376e-06,9.297200000000000000e+04,1.250032175064086914e+03,9.375000000000000000e-02
2.341928882260767113e-03,1.700999068833428481e-05,9.298000000000000000e+04,1.250146720170974731e+03,9.375000000000000000e-02
2.341927809458587556e-03,7.654328120453648897e-06,9.298800000000000000e+04,1.250244065523147583e+03,9.375000000000000000e-02
2.341926734721632309e-03,1.703045798770928506e-05,9.299600000000000000e+04,1.250363905906677246e+03,9.375000000000000000e-02
2.341925659910859374e-03,7.650875028566101268e-06,9.300400000000000000e+04,1.250464727878570557e+03,9.375000000000000000e-02
2.341924583152230933e-03,1.705102781812287293e-05,9.301200000000000000e+04,1.250582606315612793e+03,9.375000000000000000e-02
2.341923506319348522e-03,7.647427941957484632e-06,9.302000000000000000e+04,1.250697427749633789e+03,9.375000000000000000e-02
2.341922427525395915e-03,1.707170110230175330e-05,9.302800000000000000e+04,1.250808178901672363e+03,9.375000000000000000e-02
2.341921348656750019e-03,7.643986731888350618e-06,9.303600000000000000e+04,1.250907333850860596e+03,9.375000000000000000e-02
2.341920267813685230e-03,1.709247877492974457e-05,9.304400000000000000e+04,1.251020276308059692e+03,9.375000000000000000e-02
2.341919186895486098e-03,7.640551271616193713e-06,9.305200000000000000e+04,1.251133485317230225e+03,9.375000000000000000e-02
2.341918103989379732e-03,1.711336178274452331e-05,9.306000000000000000e+04,1.251245597600936890e+03,9.375000000000000000e-02
2.341917021007696234e-03,7.637121436324998441e-06,9.306800000000000000e+04,1.251357703924179077e+03,9.375000000000000000e-02
2.341915936024479682e-03,1.713435108476345348e-05,9.307600000000000000e+04,1.251466341495513916e+03,9.375000000000000000e-02
2.341914850965239742e-03,7.633697103058574489e-06,9.308400000000000000e+04,1.251570383071899414e+03,9.375000000000000000e-02
2.341913763890698247e-03,1.715544765251639508e-05,9.309200000000000000e+04,1.251672303915023804e+03,9.375000000000000000e-02
2.341912676739687539e-03,7.630278150709469043e-06,9.310000000000000000e+04,1.251792330026626587e+03,9.375000000000000000e-02
2.341911587559461060e-03,1.717665247021019119e-05,9.310800000000000000e+04,1.251897518634796143e+03,9.375000000000000000e-02
2.341910498302317376e-03,7.626864459844464445e-06,9.311600000000000000e+04,1.252007658004760742e+03,9.375000000000000000e-02
2.341909407001898855e-03,1.719796653498258815e-05,9.312400000000000000e+04,1.252120305776596069e+03,9.375000000000000000e-02
2.341908315624112100e-03,7.623455912952246397e-06,9.313200000000000000e+04,1.252231366634368896e+03,9.375000000000000000e-02
2.341907222188845290e-03,1.721939085702010180e-05,9.314000000000000000e+04,1.252343059062957764e+03,9.375000000000000000e-02
2.341906128675757051e-03,7.620052394086255906e-06,9.314800000000000000e+04,1.252456089496612549e+03,9.375000000000000000e-02
2.341905033090831319e-03,1.724092645985963247e-05,9.315600000000000000e+04,1.252562448740005493e+03,9.375000000000000000e-02
2.341903937427630526e-03,7.616653788869596142e-06,9.316400000000000000e+04,1.252674799203872681e+03,9.375000000000000000e-02
2.341902839678083013e-03,1.726257438070377800e-05,9.317200000000000000e+04,1.252786670207977295e+03,9.375000000000000000e-02
2.341901741849802474e-03,7.613259984688820874e-06,9.318000000000000000e+04,1.252891949892044067e+03,9.375000000000000000e-02
2.341900641920512463e-03,1.728433567031527991e-05,9.318800000000000000e+04,1.253003374814987183e+03,9.375000000000000000e-02
2.341899541912030591e-03,7.609870870413154059e-06,9.319600000000000000e+04,1.253100811958312988e+03,9.375000000000000000e-02
2.341898439787718205e-03,1.730621139378903971e-05,9.320400000000000000e+04,1.253213928461074829e+03,9.375000000000000000e-02
2.341897337583753822e-03,7.606486336342999557e-06,9.321200000000000000e+04,1.253326806068420410e+03,9.375000000000000000e-02
2.341896233248978720e-03,1.732820263026732611e-05,9.322000000000000000e+04,1.253439726829528809e+03,9.375000000000000000e-02
2.341895128834088884e-03,7.603106274387702005e-06,9.322800000000000000e+04,1.253545193672180176e+03,9.375000000000000000e-02
2.341894022273247229e-03,1.735031047352270648e-05,9.323600000000000000e+04,1.253656278371810913e+03,9.375000000000000000e-02
2.341892915631825500e-03,7.599730577869450217e-06,9.324400000000000000e+04,1.253754284143447876e+03,9.375000000000000000e-02
2.341891806829147354e-03,1.737253603199776929e-05,9.325200000000000000e+04,1.253875514507293701e+03,9.375000000000000000e-02
2.341890697945420326e-03,7.596359141429475069e-06,9.326000000000000000e+04,1.253973630666732788e+03,9.375000000000000000e-02
2.341889586884967484e-03,1.739488042923750057e-05,9.326800000000000000e+04,1.254085085630416870e+03,9.375000000000000000e-02
2.341888475742995648e-03,7.592991861155773587e-06,9.327600000000000000e+04,1.254200020790100098e+03,9.375000000000000000e-02
2.341887362408656865e-03,1.741734480402489725e-05,9.328400000000000000e+04,1.254313198804855347e+03,9.375000000000000000e-02
2.341886248992327679e-03,7.589628634394098638e-06,9.329200000000000000e+04,1.254424587726593018e+03,9.375000000000000000e-02
2.341885133367820407e-03,1.743993031067656474e-05,9.330000000000000000e+04,1.254522660493850708e+03,9.375000000000000000e-02
2.341884017660848718e-03,7.586269359845113597e-06,9.330800000000000000e+04,1.254639384508132935e+03,9.375000000000000000e-02
2.341882899729713034e-03,1.746263811937603456e-05,9.331600000000000000e+04,1.254750991821289062e+03,9.375000000000000000e-02
2.341881781715636317e-03,7.582913937419963076e-06,9.332400000000000000e+04,1.254852974653244019e+03,9.375000000000000000e-02
2.341880661461233620e-03,1.748546941638756219e-05,9.333200000000000000e+04,1.254963981389999390e+03,9.375000000000000000e-02
2.341879541123411106e-03,7.579562268285135171e-06,9.334000000000000000e+04,1.255076423883438110e+03,9.375000000000000000e-02
2.341878418528921951e-03,1.750842540436492486e-05,9.334800000000000000e+04,1.255189845800399780e+03,9.375000000000000000e-02
2.341877295850531161e-03,7.576214254742070130e-06,9.335600000000000000e+04,1.255300793886184692e+03,9.375000000000000000e-02
2.341876170898950921e-03,1.753150730261736950e-05,9.336400000000000000e+04,1.255413533926010132e+03,9.375000000000000000e-02
2.341875045862984624e-03,7.572869800268764915e-06,9.337200000000000000e+04,1.255510568380355835e+03,9.375000000000000000e-02
2.341873918537121322e-03,1.755471634748412331e-05,9.338000000000000000e+04,1.255629906654357910e+03,9.375000000000000000e-02
2.341872791126386241e-03,7.569528809504293678e-06,9.338800000000000000e+04,1.255743127822875977e+03,9.375000000000000000e-02
2.341871661408857948e-03,1.757805379257051945e-05,9.339600000000000000e+04,1.255856280803680420e+03,9.375000000000000000e-02
2.341870531605969551e-03,7.566191188120449235e-06,9.340400000000000000e+04,1.255962059974670410e+03,9.375000000000000000e-02
2.341869399479201783e-03,1.760152090906063008e-05,9.341200000000000000e+04,1.256074531793594360e+03,9.375000000000000000e-02
2.341868267266582551e-03,7.562856842904280495e-06,9.342000000000000000e+04,1.256186230659484863e+03,9.375000000000000000e-02
2.341867132712804368e-03,1.762511898607236973e-05,9.342800000000000000e+04,1.256282347679138184e+03,9.375000000000000000e-02
2.341865998072680324e-03,7.559525681620642731e-06,9.343600000000000000e+04,1.256394479036331177e+03,9.375000000000000000e-02
2.341864861073922159e-03,1.764884933093365172e-05,9.344400000000000000e+04,1.256509074687957764e+03,9.375000000000000000e-02
2.341863723988322002e-03,7.556197613107181314e-06,9.345200000000000000e+04,1.256620872497558594e+03,9.375000000000000000e-02
2.341862584526410891e-03,1.767271326952137415e-05,9.346000000000000000e+04,1.256723860502243042e+03,9.375000000000000000e-02
2.341861444977159489e-03,7.552872547082925984e-06,9.346800000000000000e+04,1.256834482192993164e+03,9.375000000000000000e-02
2.341860303033719507e-03,1.769671214676700032e-05,9.347600000000000000e+04,1.256947320461273193e+03,9.375000000000000000e-02
2.341859161002436598e-03,7.549550394279900285e-06,9.348400000000000000e+04,1.257059375286102295e+03,9.375000000000000000e-02
2.341858016558881483e-03,1.772084732676421998e-05,9.349200000000000000e+04,1.257173053741455078e+03,9.375000000000000000e-02
2.341856872026978204e-03,7.546231066291651752e-06,9.350000000000000000e+04,1.257285037279129028e+03,9.375000000000000000e-02
2.341855725064509192e-03,1.774512019323531213e-05,9.350800000000000000e+04,1.257380751609802246e+03,9.375000000000000000e-02
2.341854578013185910e-03,7.542914475688429750e-06,9.351600000000000000e+04,1.257494108915328979e+03,9.375000000000000000e-02
2.341853428512790432e-03,1.776953214994086844e-05,9.352400000000000000e+04,1.257608116388320923e+03,9.375000000000000000e-02
2.341852278923030242e-03,7.539600535856186538e-06,9.353200000000000000e+04,1.257714582204818726e+03,9.375000000000000000e-02
2.341851126865476286e-03,1.779408462096046943e-05,9.354000000000000000e+04,1.257829233407974243e+03,9.375000000000000000e-02
2.341849974718045440e-03,7.536289160961796400e-06,9.354800000000000000e+04,1.257936973333358765e+03,9.375000000000000000e-02
2.341848820083878950e-03,1.781877905113334152e-05,9.355600000000000000e+04,1.258054578304290771e+03,9.375000000000000000e-02
2.341847665359319923e-03,7.532980266046028523e-06,9.356400000000000000e+04,1.258151051998138428e+03,9.375000000000000000e-02
2.341846508128861762e-03,1.784361690647837695e-05,9.357200000000000000e+04,1.258262805223464966e+03,9.375000000000000000e-02
2.341845350807491080e-03,7.529673766907621222e-06,9.358000000000000000e+04,1.258374008417129517e+03,9.375000000000000000e-02
2.341844190960831826e-03,1.786859967456194600e-05,9.358800000000000000e+04,1.258486397266387939e+03,9.375000000000000000e-02
2.341843031022738334e-03,7.526369580139317260e-06,9.359600000000000000e+04,1.258598992824554443e+03,9.375000000000000000e-02
2.341841868539734813e-03,1.789372886485218034e-05,9.360400000000000000e+04,1.258704810142517090e+03,9.375000000000000000e-02
2.341840705964773166e-03,7.523067623055555189e-06,9.361200000000000000e+04,1.258823042869567871e+03,9.375000000000000000e-02
2.341839540825046279e-03,1.791900600921121780e-05,9.362000000000000000e+04,1.258927814722061157e+03,9.375000000000000000e-02
2.341838375592833477e-03,7.519767813648368579e-06,9.362800000000000000e+04,1.259032505989074707e+03,9.375000000000000000e-02
2.341837207775763000e-03,1.794443266234426869e-05,9.363600000000000000e+04,1.259149455308914185e+03,9.375000000000000000e-02
2.341836039865676216e-03,7.516470070660037727e-06,9.364400000000000000e+04,1.259261339426040649e+03,9.375000000000000000e-02
2.341834869350396895e-03,1.797001040220790947e-05,9.365200000000000000e+04,1.259373612642288208e+03,9.375000000000000000e-02
2.341833698741567407e-03,7.513174313431934934e-06,9.366000000000000000e+04,1.259472809791564941e+03,9.375000000000000000e-02
2.341832525506965489e-03,1.799574083042261482e-05,9.366800000000000000e+04,1.259584591865539551e+03,9.375000000000000000e-02
2.341831352178276940e-03,7.509880462018524974e-06,9.367600000000000000e+04,1.259696872711181641e+03,9.375000000000000000e-02
2.341830176202984969e-03,1.802162557281091840e-05,9.368400000000000000e+04,1.259807214736938477e+03,9.375000000000000000e-02
2.341829000133066000e-03,7.506588437007877970e-06,9.369200000000000000e+04,1.259922666072845459e+03,9.375000000000000000e-02
2.341827821395459780e-03,1.804766627986022822e-05,9.370000000000000000e+04,1.260031794071197510e+03,9.375000000000000000e-02
2.341826642562684895e-03,7.503298159701347099e-06,9.370800000000000000e+04,1.260130909442901611e+03,9.375000000000000000e-02
2.341825461040879155e-03,1.807386462708390326e-05,9.371600000000000000e+04,1.260243897438049316e+03,9.375000000000000000e-02
2.341824279423356577e-03,7.500009551869730679e-06,9.372400000000000000e+04,1.260355289936065674e+03,9.375000000000000000e-02
2.341823095095198898e-03,1.810022231573908674e-05,9.373200000000000000e+04,1.260469240427017212e+03,9.375000000000000000e-02
2.341821910670775341e-03,7.496722535892204210e-06,9.374000000000000000e+04,1.260581282377243042e+03,9.375000000000000000e-02
2.341820723513843554e-03,1.812674107319435916e-05,9.374800000000000000e+04,1.260693147182464600e+03,9.375000000000000000e-02
2.341819536260092947e-03,7.493437034659424882e-06,9.375600000000000000e+04,1.260802318334579468e+03,9.375000000000000000e-02
2.341818346251689498e-03,1.815342265343701270e-05,9.376400000000000000e+04,1.260900768518447876e+03,9.375000000000000000e-02
2.341817156145911249e-03,7.490152971587837117e-06,9.377200000000000000e+04,1.261021582603454590e+03,9.375000000000000000e-02
2.341815963263060157e-03,1.818026883774301027e-05,9.378000000000000000e+04,1.261123472929000854e+03,9.375000000000000000e-02
2.341814770282272650e-03,7.486870270531526931e-06,9.378800000000000000e+04,1.261239460229873657e+03,9.375000000000000000e-02
2.341813574501711709e-03,1.820728143500679981e-05,9.379600000000000000e+04,1.261338352441787720e+03,9.375000000000000000e-02
2.341812378622651000e-03,7.483588855955557913e-06,9.380400000000000000e+04,1.261450118780136108e+03,9.375000000000000000e-02
2.341811179920828302e-03,1.823446228253048132e-05,9.381200000000000000e+04,1.261564458608627319e+03,9.375000000000000000e-02
2.341809981119939883e-03,7.480308652660577939e-06,9.382000000000000000e+04,1.261676583766937256e+03,9.375000000000000000e-02
2.341808779473011221e-03,1.826181324648536194e-05,9.382800000000000000e+04,1.261784545183181763e+03,9.375000000000000000e-02
2.341807577726444812e-03,7.477029585854805118e-06,9.383600000000000000e+04,1.261900109291076660e+03,9.375000000000000000e-02
2.341806373110263267e-03,1.828933622250916152e-05,9.384400000000000000e+04,1.262003248214721680e+03,9.375000000000000000e-02
2.341805168393871085e-03,7.473751581267986754e-06,9.385200000000000000e+04,1.262103664636611938e+03,9.375000000000000000e-02
2.341803960783987899e-03,1.831703313637237352e-05,9.386000000000000000e+04,1.262201331853866577e+03,9.375000000000000000e-02
2.341802753073315979e-03,7.470474564925078924e-06,9.386800000000000000e+04,1.262312632322311401e+03,9.375000000000000000e-02
2.341801542444970144e-03,1.834490594456024778e-05,9.387600000000000000e+04,1.262417660474777222e+03,9.375000000000000000e-02
2.341800331715254008e-03,7.467198463270125039e-06,9.388400000000000000e+04,1.262519004583358765e+03,9.375000000000000000e-02
2.341799118043370528e-03,1.837295663487852068e-05,9.389200000000000000e+04,1.262630656719207764e+03,9.375000000000000000e-02
2.341797904269531279e-03,7.463923203085178706e-06,9.390000000000000000e+04,1.262743411540985107e+03,9.375000000000000000e-02
2.341796687528712069e-03,1.840118722715907833e-05,9.390800000000000000e+04,1.262845378875732422e+03,9.375000000000000000e-02
2.341795470685347717e-03,7.460648711511875955e-06,9.391600000000000000e+04,1.262965043783187866e+03,9.375000000000000000e-02
2.341794250849868995e-03,1.842959977388275618e-05,9.392400000000000000e+04,1.263069844961166382e+03,9.375000000000000000e-02
2.341793030911252724e-03,7.457374915954011211e-06,9.393200000000000000e+04,1.263167949199676514e+03,9.375000000000000000e-02
2.341791807955057210e-03,1.845819636102541986e-05,9.394000000000000000e+04,1.263280788421630859e+03,9.375000000000000000e-02
2.341790584895126100e-03,7.454101744144514724e-06,9.394800000000000000e+04,1.263394062280654907e+03,9.375000000000000000e-02
2.341789358791818675e-03,1.848697910854318975e-05,9.395600000000000000e+04,1.263508434772491455e+03,9.375000000000000000e-02
2.341788132584174138e-03,7.450829124118786280e-06,9.396400000000000000e+04,1.263619330644607544e+03,9.375000000000000000e-02
2.341786903307013171e-03,1.851595017118746960e-05,9.397200000000000000e+04,1.263716086387634277e+03,9.375000000000000000e-02
2.341785673924910108e-03,7.447556984139421925e-06,9.398000000000000000e+04,1.263832965850830078e+03,9.375000000000000000e-02
2.341784441446803124e-03,1.854511173941362316e-05,9.398800000000000000e+04,1.263949295997619629e+03,9.375000000000000000e-02
2.341783208863145154e-03,7.444285252725050356e-06,9.399600000000000000e+04,1.264048166513442993e+03,9.375000000000000000e-02
2.341781973156643621e-03,1.857446603984440624e-05,9.400400000000000000e+04,1.264165209770202637e+03,9.375000000000000000e-02
2.341780737343976144e-03,7.441013858592623713e-06,9.401200000000000000e+04,1.264277739524841309e+03,9.375000000000000000e-02
2.341779498381265073e-03,1.860401533631878999e-05,9.402000000000000000e+04,1.264373602151870728e+03,9.375000000000000000e-02
2.341778259311771797e-03,7.437742730708511461e-06,9.402800000000000000e+04,1.264487710237503052e+03,9.375000000000000000e-02
2.341777017064665834e-03,1.863376193056116777e-05,9.403600000000000000e+04,1.264599790096282959e+03,9.375000000000000000e-02
2.341775774710155768e-03,7.434471798220626788e-06,9.404400000000000000e+04,1.264711830377578735e+03,9.375000000000000000e-02
2.341774529150092692e-03,1.866370816310076875e-05,9.405200000000000000e+04,1.264825911998748779e+03,9.375000000000000000e-02
2.341773283481999278e-03,7.431200990402878187e-06,9.406000000000000000e+04,1.264937413930892944e+03,9.375000000000000000e-02
2.341772034580031324e-03,1.869385641400907123e-05,9.406800000000000000e+04,1.265040506362915039e+03,9.375000000000000000e-02
2.341770785569402460e-03,7.427930236695341686e-06,9.407600000000000000e+04,1.265157782077789307e+03,9.375000000000000000e-02
2.341769533296189816e-03,1.872420910388760911e-05,9.408400000000000000e+04,1.265266755819320679e+03,9.375000000000000000e-02
2.341768280913680920e-03,7.424659466732457727e-06,9.409200000000000000e+04,1.265362118959426880e+03,9.375000000000000000e-02
2.341767025239484788e-03,1.875476869473038013e-05,9.410000000000000000e+04,1.265460061073303223e+03,9.375000000000000000e-02
2.341765769455352725e-03,7.421388610223442823e-06,9.410800000000000000e+04,1.265571854352951050e+03,9.375000000000000000e-02
2.341764510350025780e-03,1.878553769081735386e-05,9.411600000000000000e+04,1.265684510469436646e+03,9.375000000000000000e-02
2.341763251134119754e-03,7.418117596938742955e-06,9.412400000000000000e+04,1.265801693677902222e+03,9.375000000000000000e-02
2.341761988567101806e-03,1.881651863969069409e-05,9.413200000000000000e+04,1.265906136751174927e+03,9.375000000000000000e-02
2.341760725888855123e-03,7.414846356801855336e-06,9.414000000000000000e+04,1.266016914606094360e+03,9.375000000000000000e-02
2.341759459829162275e-03,1.884771413314885704e-05,9.414800000000000000e+04,1.266129244089126587e+03,9.375000000000000000e-02
2.341758193657588003e-03,7.411574819708042183e-06,9.415600000000000000e+04,1.266236037969589233e+03,9.375000000000000000e-02
2.341756924073805715e-03,1.887912680832324816e-05,9.416400000000000000e+04,1.266337333679199219e+03,9.375000000000000000e-02
2.341755654377482808e-03,7.408302915696415623e-06,9.417200000000000000e+04,1.266448469638824463e+03,9.375000000000000000e-02
2.341754381237757220e-03,1.891075934848691496e-05,9.418000000000000000e+04,1.266559501886367798e+03,9.375000000000000000e-02
2.341753107984828781e-03,7.405030574784838269e-06,9.418800000000000000e+04,1.266671369314193726e+03,9.375000000000000000e-02
2.341751831256858908e-03,1.894261448442341667e-05,9.419600000000000000e+04,1.266789605855941772e+03,9.375000000000000000e-02
2.341750554415017449e-03,7.401757727021898852e-06,9.420400000000000000e+04,1.266886837720870972e+03,9.375000000000000000e-02
2.341749274066045640e-03,1.897469499511345281e-05,9.421200000000000000e+04,1.267005914449691772e+03,9.375000000000000000e-02
2.341747993602529172e-03,7.398484302457116995e-06,9.422000000000000000e+04,1.267107017278671265e+03,9.375000000000000000e-02
2.341746709599331136e-03,1.900700370935130701e-05,9.422800000000000000e+04,1.267222348928451538e+03,9.375000000000000000e-02
2.341745425480911465e-03,7.395210231093768554e-06,9.423600000000000000e+04,1.267330205678939819e+03,9.375000000000000000e-02
2.341744137789790198e-03,1.903954350653757840e-05,9.424400000000000000e+04,1.267428887844085693e+03,9.375000000000000000e-02
2.341742849982763816e-03,7.391935442870471128e-06,9.425200000000000000e+04,1.267541019439697266e+03,9.375000000000000000e-02
2.341741558569537460e-03,1.907231731800580456e-05,9.426000000000000000e+04,1.267654104232788086e+03,9.375000000000000000e-02
2.341740267039718170e-03,7.388659867686337545e-06,9.426800000000000000e+04,1.267766942024230957e+03,9.375000000000000000e-02
2.341738971869710903e-03,1.910532812821839413e-05,9.427600000000000000e+04,1.267871336698532104e+03,9.375000000000000000e-02
2.341737676582417681e-03,7.385383435406330805e-06,9.428400000000000000e+04,1.267977583885192871e+03,9.375000000000000000e-02
2.341736377620451913e-03,1.913857897608328197e-05,9.429200000000000000e+04,1.268082536697387695e+03,9.375000000000000000e-02
2.341735078540499795e-03,7.382106075736838330e-06,9.430000000000000000e+04,1.268194838285446167e+03,9.375000000000000000e-02
2.341733775750882290e-03,1.917207295612367141e-05,9.430800000000000000e+04,1.268310611486434937e+03,9.375000000000000000e-02
2.341732472842574138e-03,7.378827718321360428e-06,9.431600000000000000e+04,1.268412216901779175e+03,9.375000000000000000e-02
2.341731166189086472e-03,1.920581321997737076e-05,9.432400000000000000e+04,1.268524510622024536e+03,9.375000000000000000e-02
2.341729859416199957e-03,7.375548292673050895e-06,9.433200000000000000e+04,1.268637188673019409e+03,9.375000000000000000e-02
2.341728548862092446e-03,1.923980297766086792e-05,9.434000000000000000e+04,1.268738324880599976e+03,9.375000000000000000e-02
2.341727238187869646e-03,7.372267728118064060e-06,9.434800000000000000e+04,1.268858843326568604e+03,9.375000000000000000e-02
2.341725923695844001e-03,1.927404549895373126e-05,9.435600000000000000e+04,1.268970316648483276e+03,9.375000000000000000e-02
2.341724609082982723e-03,7.368985953781809989e-06,9.436400000000000000e+04,1.269076085329055786e+03,9.375000000000000000e-02
2.341723290615184243e-03,1.930854411510422562e-05,9.437200000000000000e+04,1.269179022550582886e+03,9.375000000000000000e-02
2.341721972025823714e-03,7.365702898726521100e-06,9.438000000000000000e+04,1.269294452667236328e+03,9.375000000000000000e-02
2.341720649543830007e-03,1.934330222001372527e-05,9.438800000000000000e+04,1.269410478353500366e+03,9.375000000000000000e-02
2.341719326939541330e-03,7.362418491701054725e-06,9.439600000000000000e+04,1.269514683961868286e+03,9.375000000000000000e-02
2.341718000404348007e-03,1.937832327189257522e-05,9.440400000000000000e+04,1.269626512527465820e+03,9.375000000000000000e-02
2.341716673746122024e-03,7.359132661259854653e-06,9.441200000000000000e+04,1.269738970279693604e+03,9.375000000000000000e-02
2.341715343118132720e-03,1.941361079507893523e-05,9.442000000000000000e+04,1.269845947265625000e+03,9.375000000000000000e-02
2.341714012366366560e-03,7.355845335727573104e-06,9.442800000000000000e+04,1.269956503391265869e+03,9.375000000000000000e-02
2.341712677605380793e-03,1.944916838132930908e-05,9.443600000000000000e+04,1.270055060148239136e+03,9.375000000000000000e-02
2.341711342719867469e-03,7.352556443195742740e-06,9.444400000000000000e+04,1.270174479007720947e+03,9.375000000000000000e-02
2.341710003785064595e-03,1.948499969177050145e-05,9.445200000000000000e+04,1.270278952836990356e+03,9.375000000000000000e-02
2.341708664724978690e-03,7.349265911399635857e-06,9.446000000000000000e+04,1.270393481254577637e+03,9.375000000000000000e-02
2.341707321574908358e-03,1.952110845849294791e-05,9.446800000000000000e+04,1.270494231224060059e+03,9.375000000000000000e-02
2.341705978298792151e-03,7.345973667825163333e-06,9.447600000000000000e+04,1.270606934309005737e+03,9.375000000000000000e-02
2.341704630891359128e-03,1.955749848653050537e-05,9.448400000000000000e+04,1.270728255271911621e+03,9.375000000000000000e-02
2.341703283357111746e-03,7.342679639643773373e-06,9.449200000000000000e+04,1.270833937883377075e+03,9.375000000000000000e-02
2.341701931649561603e-03,1.959417365557424704e-05,9.450000000000000000e+04,1.270945896625518799e+03,9.375000000000000000e-02
2.341700579814421680e-03,7.339383753648567432e-06,9.450800000000000000e+04,1.271050252437591553e+03,9.375000000000000000e-02
2.341699223763327349e-03,1.963113792200337298e-05,9.451600000000000000e+04,1.271160469770431519e+03,9.375000000000000000e-02
2.341697867583861746e-03,7.336085936295181416e-06,9.452400000000000000e+04,1.271267081975936890e+03,9.375000000000000000e-02
2.341696507145108776e-03,1.966839532073566546e-05,9.453200000000000000e+04,1.271386725425720215e+03,9.375000000000000000e-02
2.341695146577194801e-03,7.332786113628315739e-06,9.454000000000000000e+04,1.271500526905059814e+03,9.375000000000000000e-02
2.341693781705964875e-03,1.970594996734566416e-05,9.454800000000000000e+04,1.271603470325469971e+03,9.375000000000000000e-02
2.341692416704779442e-03,7.329484211363348639e-06,9.455600000000000000e+04,1.271714177131652832e+03,9.375000000000000000e-02
2.341691047355536504e-03,1.974380606027027564e-05,9.456400000000000000e+04,1.271827053070068359e+03,9.375000000000000000e-02
2.341689677875535315e-03,7.326180154722005011e-06,9.457200000000000000e+04,1.271930385589599609e+03,9.375000000000000000e-02
2.341688304002008652e-03,1.978196788279344947e-05,9.458000000000000000e+04,1.272036588191986084e+03,9.375000000000000000e-02
2.341686929996915356e-03,7.322873868542142043e-06,9.458800000000000000e+04,1.272147597789764404e+03,9.375000000000000000e-02
2.341685551552083119e-03,1.982043980547062027e-05,9.459600000000000000e+04,1.272259424448013306e+03,9.375000000000000000e-02
2.341684172974868930e-03,7.319565277116042154e-06,9.460400000000000000e+04,1.272357169151306152e+03,9.375000000000000000e-02
2.341682789910942523e-03,1.985922628833328716e-05,9.461200000000000000e+04,1.272468858242034912e+03,9.375000000000000000e-02
2.341681406713809737e-03,7.316254304308525808e-06,9.462000000000000000e+04,1.272579458951950073e+03,9.375000000000000000e-02
2.341680018982215169e-03,1.989833188345156964e-05,9.462800000000000000e+04,1.272694993495941162e+03,9.375000000000000000e-02
2.341678631116583722e-03,7.312940873446273112e-06,9.463600000000000000e+04,1.272797786474227905e+03,9.375000000000000000e-02
2.341677238667942088e-03,1.993776123722084418e-05,9.464400000000000000e+04,1.272920398712158203e+03,9.375000000000000000e-02
2.341675846084426572e-03,7.309624907339483290e-06,9.465200000000000000e+04,1.273018046140670776e+03,9.375000000000000000e-02
2.341674448868539312e-03,1.997751909306494484e-05,9.466000000000000000e+04,1.273138630390167236e+03,9.375000000000000000e-02
2.341673051516933359e-03,7.306306328229926157e-06,9.466800000000000000e+04,1.273249335289001465e+03,9.375000000000000000e-02
2.341671649482761439e-03,2.001761029402241912e-05,9.467600000000000000e+04,1.273352975368499756e+03,9.375000000000000000e-02
2.341670247312017776e-03,7.302985057753694686e-06,9.468400000000000000e+04,1.273460727453231812e+03,9.375000000000000000e-02
2.341668840407660872e-03,2.005803978554412197e-05,9.469200000000000000e+04,1.273583034753799438e+03,9.375000000000000000e-02
2.341667433365872235e-03,7.299661017005630343e-06,9.470000000000000000e+04,1.273689666271209717e+03,9.375000000000000000e-02
2.341666021538550517e-03,2.009881261829867354e-05,9.470800000000000000e+04,1.273801976442337036e+03,9.375000000000000000e-02
2.341664609572928837e-03,7.296334126338089224e-06,9.471600000000000000e+04,1.273907094717025757e+03,9.375000000000000000e-02
2.341663192768962155e-03,2.013993395102246426e-05,9.472400000000000000e+04,1.274012265205383301e+03,9.375000000000000000e-02
2.341661775825818609e-03,7.293004305564397683e-06,9.473200000000000000e+04,1.274120378494262695e+03,9.375000000000000000e-02
2.341660353990603505e-03,2.018140905374442436e-05,9.474000000000000000e+04,1.274218110799789429e+03,9.375000000000000000e-02
2.341658932015327262e-03,7.289671473771124419e-06,9.474800000000000000e+04,1.274336961984634399e+03,9.375000000000000000e-02
2.341657505093315723e-03,2.022324331071563311e-05,9.475600000000000000e+04,1.274450860500335693e+03,9.375000000000000000e-02
2.341656078030352264e-03,7.286335549343859917e-06,9.476400000000000000e+04,1.274552524089813232e+03,9.375000000000000000e-02
2.341654645965030469e-03,2.026544222390127306e-05,9.477200000000000000e+04,1.274664952993392944e+03,9.375000000000000000e-02
2.341653213757855564e-03,7.282996449903201942e-06,9.478000000000000000e+04,1.274772400379180908e+03,9.375000000000000000e-02
2.341651776491720030e-03,2.030801141613609544e-05,9.478800000000000000e+04,1.274890572309494019e+03,9.375000000000000000e-02
2.341650339082821091e-03,7.279654092312320385e-06,9.479600000000000000e+04,1.274988974332809448e+03,9.375000000000000000e-02
2.341648896557350923e-03,2.035095663466948688e-05,9.480400000000000000e+04,1.275107542037963867e+03,9.375000000000000000e-02
2.341647453888200982e-03,7.276308392654611687e-06,9.481200000000000000e+04,1.275219734668731689e+03,9.375000000000000000e-02
2.341646006043837918e-03,2.039428375479436514e-05,9.482000000000000000e+04,1.275318141222000122e+03,9.375000000000000000e-02
2.341644558054869173e-03,7.272959266244635730e-06,9.482800000000000000e+04,1.275433029651641846e+03,9.375000000000000000e-02
2.341643104830991133e-03,2.043799878359548974e-05,9.483600000000000000e+04,1.275546689510345459e+03,9.375000000000000000e-02
2.341641651461571095e-03,7.269606627433827655e-06,9.484400000000000000e+04,1.275661371231079102e+03,9.375000000000000000e-02
2.341640192796462690e-03,2.048210786379875566e-05,9.485200000000000000e+04,1.275758163690567017e+03,9.375000000000000000e-02
2.341638733984868163e-03,7.266250389795134948e-06,9.486000000000000000e+04,1.275868172645568848e+03,9.375000000000000000e-02
2.341637269815695973e-03,2.052661727777103546e-05,9.486800000000000000e+04,1.275990731000900269e+03,9.375000000000000000e-02
2.341635805499084431e-03,7.262890465958589715e-06,9.487600000000000000e+04,1.276087704896926880e+03,9.375000000000000000e-02
2.341634335761867951e-03,2.057153345178939130e-05,9.488400000000000000e+04,1.276199542045593262e+03,9.375000000000000000e-02
2.341632865876249782e-03,7.259526767591769319e-06,9.489200000000000000e+04,1.276312417984008789e+03,9.375000000000000000e-02
2.341631390505834100e-03,2.061686296018855146e-05,9.490000000000000000e+04,1.276426639795303345e+03,9.375000000000000000e-02
2.341629914986043982e-03,7.256159205392138364e-06,9.490800000000000000e+04,1.276523682832717896e+03,9.375000000000000000e-02
2.341628433916065517e-03,2.066261252987881467e-05,9.491600000000000000e+04,1.276632243156433105e+03,9.375000000000000000e-02
2.341626952695732063e-03,7.252787689073829044e-06,9.492400000000000000e+04,1.276748100519180298e+03,9.375000000000000000e-02
2.341625465858592978e-03,2.070878904521254577e-05,9.493200000000000000e+04,1.276859945058822632e+03,9.375000000000000000e-02
2.341623978870107509e-03,7.249412127300324897e-06,9.494000000000000000e+04,1.276969480991363525e+03,9.375000000000000000e-02
2.341622486196939714e-03,2.075539955236216716e-05,9.494800000000000000e+04,1.277079442739486694e+03,9.375000000000000000e-02
2.341620993371424167e-03,7.246032427645061915e-06,9.495600000000000000e+04,1.277192363023757935e+03,9.375000000000000000e-02
2.341619494792057665e-03,2.080245126495226040e-05,9.496400000000000000e+04,1.277289639472961426e+03,9.375000000000000000e-02
2.341617996059332067e-03,7.242648496587486452e-06,9.497200000000000000e+04,1.277405164480209351e+03,9.375000000000000000e-02
2.341616491502261557e-03,2.084995156849014486e-05,9.498000000000000000e+04,1.277518924713134766e+03,9.375000000000000000e-02
2.341614986790809330e-03,7.239260239456920655e-06,9.498800000000000000e+04,1.277615038156509399e+03,9.375000000000000000e-02
2.341613476183156475e-03,2.089790802657016366e-05,9.499600000000000000e+04,1.277729409217834473e+03,9.375000000000000000e-02
2.341611965420091045e-03,7.235867560291212149e-06,9.500400000000000000e+04,1.277833946704864502e+03,9.375000000000000000e-02
2.341610448687570217e-03,2.094632838558330208e-05,9.501200000000000000e+04,1.277952999591827393e+03,9.375000000000000000e-02
2.341608931798594244e-03,7.232470362093609482e-06,9.502000000000000000e+04,1.278051994085311890e+03,9.375000000000000000e-02
2.341607408865474353e-03,2.099522058161460051e-05,9.502800000000000000e+04,1.278173496723175049e+03,9.375000000000000000e-02
2.341605885774845908e-03,7.229068546394177787e-06,9.503600000000000000e+04,1.278269867897033691e+03,9.375000000000000000e-02
2.341604356563910076e-03,2.104459274518692525e-05,9.504400000000000000e+04,1.278364095926284790e+03,9.375000000000000000e-02
2.341602827194401871e-03,7.225662013636564180e-06,9.505200000000000000e+04,1.278478629112243652e+03,9.375000000000000000e-02
2.341601291626908832e-03,2.109445320933873546e-05,9.506000000000000000e+04,1.278584707736968994e+03,9.375000000000000000e-02
2.341599755899767456e-03,7.222250662591115748e-06,9.506800000000000000e+04,1.278706935405731201e+03,9.375000000000000000e-02
2.341598213895406885e-03,2.114481051344830139e-05,9.507600000000000000e+04,1.278805389642715454e+03,9.375000000000000000e-02
2.341596671730312475e-03,7.218834391174941264e-06,9.508400000000000000e+04,1.278924639701843262e+03,9.375000000000000000e-02
2.341595123207165525e-03,2.119567341399421106e-05,9.509200000000000000e+04,1.279037150382995605e+03,9.375000000000000000e-02
2.341593574522185788e-03,7.215413094960941775e-06,9.510000000000000000e+04,1.279134211063385010e+03,9.375000000000000000e-02
2.341592019396677819e-03,2.124705088621156360e-05,9.510800000000000000e+04,1.279248185634613037e+03,9.375000000000000000e-02
2.341590464108225973e-03,7.211986669316185086e-06,9.511600000000000000e+04,1.279360004186630249e+03,9.375000000000000000e-02
2.341588902295078413e-03,2.129895213918659103e-05,9.512400000000000000e+04,1.279472864151000977e+03,9.375000000000000000e-02
2.341587340317865910e-03,7.208555006278191401e-06,9.513200000000000000e+04,1.279579528570175171e+03,9.375000000000000000e-02
2.341585771730052452e-03,2.135138661211542218e-05,9.514000000000000000e+04,1.279692008256912231e+03,9.375000000000000000e-02
2.341584202977039977e-03,7.205117998944076788e-06,9.514800000000000000e+04,1.279792933702468872e+03,9.375000000000000000e-02
2.341582627525731937e-03,2.140436399940494184e-05,9.515600000000000000e+04,1.279910624504089355e+03,9.375000000000000000e-02
2.341581051908079095e-03,7.201675534804692725e-06,9.516400000000000000e+04,1.280010945320129395e+03,9.375000000000000000e-02
2.341579469502599875e-03,2.145789423316694737e-05,9.517200000000000000e+04,1.280124444007873535e+03,9.375000000000000000e-02
2.341577886929615323e-03,7.198227505596315534e-06,9.518000000000000000e+04,1.280237111330032349e+03,9.375000000000000000e-02
2.341576297477377094e-03,2.151198753105153244e-05,9.518800000000000000e+04,1.280338091850280762e+03,9.375000000000000000e-02
2.341574707856462594e-03,7.194773792318703699e-06,9.519600000000000000e+04,1.280452040433883667e+03,9.375000000000000000e-02
2.341573111262924226e-03,2.156665434589247245e-05,9.520400000000000000e+04,1.280565448045730591e+03,9.375000000000000000e-02
2.341571514499523905e-03,7.191314287875788787e-06,9.521200000000000000e+04,1.280667410612106323e+03,9.375000000000000000e-02
2.341569910668113777e-03,2.162190546603058610e-05,9.522000000000000000e+04,1.280782792806625366e+03,9.375000000000000000e-02
2.341568306665646904e-03,7.187848862281818483e-06,9.522800000000000000e+04,1.280894718170166016e+03,9.375000000000000000e-02
2.341566695497733844e-03,2.167775188443834945e-05,9.523600000000000000e+04,1.281007877349853516e+03,9.375000000000000000e-02
2.341565084157548431e-03,7.184377416194716369e-06,9.524400000000000000e+04,1.281120066642761230e+03,9.375000000000000000e-02
2.341563465552330692e-03,2.173420502906596240e-05,9.525200000000000000e+04,1.281222965240478516e+03,9.375000000000000000e-02
2.341561846773621523e-03,7.180899797254343815e-06,9.526000000000000000e+04,1.281336871385574341e+03,9.375000000000000000e-02
2.341560220628138064e-03,2.179127642610957037e-05,9.526800000000000000e+04,1.281449346542358398e+03,9.375000000000000000e-02
2.341558594307915908e-03,7.177415931813292628e-06,9.527600000000000000e+04,1.281562025547027588e+03,9.375000000000000000e-02
2.341556960516861206e-03,2.184897826318275580e-05,9.528400000000000000e+04,1.281660577058792114e+03,9.375000000000000000e-02
2.341555326549828349e-03,7.173925615591578291e-06,9.529200000000000000e+04,1.281773892164230347e+03,9.375000000000000000e-02
2.341553685005669933e-03,2.190732251476594354e-05,9.530000000000000000e+04,1.281872945547103882e+03,9.375000000000000000e-02
2.341552043284244461e-03,7.170428848781456109e-06,9.530800000000000000e+04,1.281990815639495850e+03,9.375000000000000000e-02
2.341550393876849941e-03,2.196632238165178237e-05,9.531600000000000000e+04,1.282090682268142700e+03,9.375000000000000000e-02
2.341548744290941099e-03,7.166925295601134948e-06,9.532400000000000000e+04,1.282208018302917480e+03,9.375000000000000000e-02
2.341547086907995370e-03,2.202598996684918857e-05,9.533200000000000000e+04,1.282320755243301392e+03,9.375000000000000000e-02
2.341545429345180934e-03,7.163415165766390913e-06,9.534000000000000000e+04,1.282421052217483521e+03,9.375000000000000000e-02
2.341543763871301032e-03,2.208634009083556088e-05,9.534800000000000000e+04,1.282536152839660645e+03,9.375000000000000000e-02
2.341542098216339851e-03,7.159897772159730735e-06,9.535600000000000000e+04,1.282655627012252808e+03,9.375000000000000000e-02
2.341540424534354313e-03,2.214738390606941666e-05,9.536400000000000000e+04,1.282752233743667603e+03,9.375000000000000000e-02
2.341538750669803874e-03,7.156373933501137717e-06,9.537200000000000000e+04,1.282866787433624268e+03,9.375000000000000000e-02
2.341537068658429942e-03,2.220913929610765866e-05,9.538000000000000000e+04,1.282982127428054810e+03,9.375000000000000000e-02
2.341535386463449407e-03,7.152842006111779188e-06,9.538800000000000000e+04,1.283078924655914307e+03,9.375000000000000000e-02
2.341533696001144547e-03,2.227161249487119471e-05,9.539600000000000000e+04,1.283198292970657349e+03,9.375000000000000000e-02
2.341532005353467137e-03,7.149304699063454302e-06,9.540400000000000000e+04,1.283310597181320190e+03,9.375000000000000000e-02
2.341530306312043959e-03,2.233482660556429744e-05,9.541200000000000000e+04,1.283408711910247803e+03,9.375000000000000000e-02
2.341528607084898250e-03,7.145757903223729056e-06,9.542000000000000000e+04,1.283532381296157837e+03,9.375000000000000000e-02
2.341526899341618128e-03,2.239876430496502534e-05,9.542800000000000000e+04,1.283629011154174805e+03,9.375000000000000000e-02
2.341525191410426254e-03,7.142211092624469104e-06,9.543600000000000000e+04,1.283748760461807251e+03,9.375000000000000000e-02
2.341523474830901463e-03,2.246344033128615125e-05,9.544400000000000000e+04,1.283862315654754639e+03,9.375000000000000000e-02
2.341521758066480736e-03,7.138656061412222670e-06,9.545200000000000000e+04,1.283969690799713135e+03,9.375000000000000000e-02
2.341520032547631837e-03,2.252869037157062226e-05,9.546000000000000000e+04,1.284069080591201782e+03,9.375000000000000000e-02
2.341518306844093001e-03,7.135134286671370758e-06,9.546800000000000000e+04,1.284181985378265381e+03,9.375000000000000000e-02
2.341516572280544217e-03,2.259426745003535866e-05,9.547600000000000000e+04,1.284292064905166626e+03,9.375000000000000000e-02
2.341514837558001522e-03,7.131660526648634120e-06,9.548400000000000000e+04,1.284406074523925781e+03,9.375000000000000000e-02
2.341513094041442963e-03,2.265876460716356952e-05,9.549200000000000000e+04,1.284502637147903442e+03,9.375000000000000000e-02
2.341511350412688562e-03,7.128498268250859485e-06,9.550000000000000000e+04,1.284613871812820435e+03,9.375000000000000000e-02
2.341509598337171774e-03,2.271851054241337046e-05,9.550800000000000000e+04,1.284735178947448730e+03,9.375000000000000000e-02
2.341507846379241049e-03,7.126138003381893433e-06,9.551600000000000000e+04,1.284843517065048218e+03,9.375000000000000000e-02
2.341506087812111024e-03,2.275931374764186710e-05,9.552400000000000000e+04,1.284953940868377686e+03,9.375000000000000000e-02
2.341504329999148995e-03,7.126933648774927982e-06,9.553200000000000000e+04,1.285052778959274292e+03,9.375000000000000000e-02
2.341502571428025203e-03,2.273705765549836262e-05,9.554000000000000000e+04,1.285161973237991333e+03,9.375000000000000000e-02
2.341500815975995371e-03,7.137416211984963041e-06,9.554800000000000000e+04,1.285284027576446533e+03,9.375000000000000000e-02
2.341499080148046544e-03,2.250464087538220562e-05,9.555600000000000000e+04,1.285396615266799927e+03,9.375000000000000000e-02
2.341497354553471327e-03,7.179617780598602800e-06,9.556400000000000000e+04,1.285494297027587891e+03,9.375000000000000000e-02
2.341495703905817176e-03,2.168377689878151206e-05,9.557200000000000000e+04,1.285591381788253784e+03,9.375000000000000000e-02
2.341494083079118192e-03,7.296827000919443110e-06,9.558000000000000000e+04,1.285703598499298096e+03,9.375000000000000000e-02
2.341492634906955708e-03,1.979033990227951174e-05,9.558800000000000000e+04,1.285808635950088501e+03,9.375000000000000000e-02
2.341491245766897517e-03,7.492760885096522748e-06,9.559600000000000000e+04,1.285930490255355835e+03,9.375000000000000000e-02
2.341490055394236398e-03,1.747779158250655613e-05,9.560400000000000000e+04,1.286038966178894043e+03,9.375000000000000000e-02
2.341488928539985862e-03,7.613759237769627792e-06,9.561200000000000000e+04,1.286137287855148315e+03,9.375000000000000000e-02
2.341487909470412777e-03,1.613634105802235538e-05,9.562000000000000000e+04,1.286254533529281616e+03,9.375000000000000000e-02
2.341486924344373440e-03,7.635422644689451115e-06,9.562800000000000000e+04,1.286367208719253540e+03,9.375000000000000000e-02
2.341485972789398868e-03,1.569897057229692437e-05,9.563600000000000000e+04,1.286479422807693481e+03,9.375000000000000000e-02
2.341485032243291291e-03,7.632503957327287642e-06,9.564400000000000000e+04,1.286590896844863892e+03,9.375000000000000000e-02
2.341484099581523596e-03,1.559446001759676569e-05,9.565200000000000000e+04,1.286698181152343750e+03,9.375000000000000000e-02
2.341483169715849119e-03,7.629013579388148989e-06,9.566000000000000000e+04,1.286796466350555420e+03,9.375000000000000000e-02
2.341482240777536562e-03,1.558046781976412493e-05,9.566800000000000000e+04,1.286918254375457764e+03,9.375000000000000000e-02
2.341481312496010263e-03,7.625009000151778440e-06,9.567600000000000000e+04,1.287018791437149048e+03,9.375000000000000000e-02
2.341480383491346268e-03,1.558853657859899061e-05,9.568400000000000000e+04,1.287134662628173828e+03,9.375000000000000000e-02
2.341479454593097149e-03,7.621310635276058967e-06,9.569200000000000000e+04,1.287250652074813843e+03,9.375000000000000000e-02
2.341478524529674171e-03,1.560222416060223096e-05,9.570000000000000000e+04,1.287348825931549072e+03,9.375000000000000000e-02
2.341477594448893116e-03,7.617505411948733393e-06,9.570800000000000000e+04,1.287459195613861084e+03,9.375000000000000000e-02
2.341476663106164049e-03,1.561724143724068994e-05,9.571600000000000000e+04,1.287580176830291748e+03,9.375000000000000000e-02
2.341475731710032822e-03,7.613782734371416430e-06,9.572400000000000000e+04,1.287676186084747314e+03,9.375000000000000000e-02
2.341474799014052911e-03,1.563268120217320347e-05,9.573200000000000000e+04,1.287788935184478760e+03,9.375000000000000000e-02
2.341473866258176901e-03,7.610045872733505487e-06,9.574000000000000000e+04,1.287903088569641113e+03,9.375000000000000000e-02
2.341472932191755469e-03,1.564825006297206864e-05,9.574800000000000000e+04,1.288015803337097168e+03,9.375000000000000000e-02
2.341471998062166684e-03,7.606341646411056624e-06,9.575600000000000000e+04,1.288127900362014771e+03,9.375000000000000000e-02
2.341471062611630641e-03,1.566391082332652956e-05,9.576400000000000000e+04,1.288234060764312744e+03,9.375000000000000000e-02
2.341470127097507441e-03,7.602646203526988170e-06,9.577200000000000000e+04,1.288330366849899292e+03,9.375000000000000000e-02
2.341469190255315077e-03,1.567963657101719517e-05,9.578000000000000000e+04,1.288441975831985474e+03,9.375000000000000000e-02
2.341468253348792227e-03,7.598970956608337895e-06,9.578800000000000000e+04,1.288553930044174194e+03,9.375000000000000000e-02
2.341467315106209209e-03,1.569542994720737484e-05,9.579600000000000000e+04,1.288665586948394775e+03,9.375000000000000000e-02
2.341466376798998633e-03,7.595309683752671377e-06,9.580400000000000000e+04,1.288775547027587891e+03,9.375000000000000000e-02
2.341465437148311513e-03,1.571128731773693675e-05,9.581200000000000000e+04,1.288889490127563477e+03,9.375000000000000000e-02
2.341464497432544506e-03,7.591665042138547186e-06,9.582000000000000000e+04,1.288990461826324463e+03,9.375000000000000000e-02
2.341463556365551511e-03,1.572721049072078067e-05,9.582800000000000000e+04,1.289102314233779907e+03,9.375000000000000000e-02
2.341462615233123445e-03,7.588035209477584442e-06,9.583600000000000000e+04,1.289203264474868774e+03,9.375000000000000000e-02
2.341461672741807984e-03,1.574319905737113994e-05,9.584400000000000000e+04,1.289310231924057007e+03,9.375000000000000000e-02
2.341460730184655864e-03,7.584420649811457154e-06,9.585200000000000000e+04,1.289429683208465576e+03,9.375000000000000000e-02
2.341459786260813563e-03,1.575925391006326566e-05,9.586000000000000000e+04,1.289532472848892212e+03,9.375000000000000000e-02
2.341458842270757734e-03,7.580820669595726558e-06,9.586800000000000000e+04,1.289644928932189941e+03,9.375000000000000000e-02
2.341457896906182917e-03,1.577537531287723644e-05,9.587600000000000000e+04,1.289744975090026855e+03,9.375000000000000000e-02
2.341456951475003392e-03,7.577235179529004986e-06,9.588400000000000000e+04,1.289856036663055420e+03,9.375000000000000000e-02
2.341456004661388902e-03,1.579156387615755360e-05,9.589200000000000000e+04,1.289977697849273682e+03,9.375000000000000000e-02
2.341455057780784162e-03,7.573663788434968723e-06,9.590000000000000000e+04,1.290077598571777344e+03,9.375000000000000000e-02
2.341454109509769933e-03,1.580782003987412618e-05,9.590800000000000000e+04,1.290191982507705688e+03,9.375000000000000000e-02
2.341453161171377310e-03,7.570106271243294267e-06,9.591600000000000000e+04,1.290289862632751465e+03,9.375000000000000000e-02
2.341452211434525647e-03,1.582414434307767150e-05,9.592400000000000000e+04,1.290401895761489868e+03,9.375000000000000000e-02
2.341451261629906577e-03,7.566562325750973617e-06,9.593200000000000000e+04,1.290514588117599487e+03,9.375000000000000000e-02
2.341450310418713866e-03,1.584053728117416207e-05,9.594000000000000000e+04,1.290622891426086426e+03,9.375000000000000000e-02
2.341449359139363869e-03,7.563031699102753729e-06,9.594800000000000000e+04,1.290733786821365356e+03,9.375000000000000000e-02
2.341448406445251901e-03,1.585699938163354184e-05,9.595600000000000000e+04,1.290847159147262573e+03,9.375000000000000000e-02
2.341447453682591901e-03,7.559514121385381442e-06,9.596400000000000000e+04,1.290950655460357666e+03,9.375000000000000000e-02
2.341446499496911346e-03,1.587353116374333855e-05,9.597200000000000000e+04,1.291054538011550903e+03,9.375000000000000000e-02
2.341445545242290711e-03,7.556009340258459983e-06,9.598000000000000000e+04,1.291166358232498169e+03,9.375000000000000000e-02
2.341444589556318512e-03,1.589013316025213093e-05,9.598800000000000000e+04,1.291279915809631348e+03,9.375000000000000000e-02
2.341443633801014185e-03,7.552517102459157606e-06,9.599600000000000000e+04,1.291388772010803223e+03,9.375000000000000000e-02
2.341442676605953559e-03,1.590680590577443675e-05,9.600400000000000000e+04,1.291500671863555908e+03,9.375000000000000000e-02
2.341441719341167023e-03,7.549037163439137751e-06,9.601200000000000000e+04,1.291611916065216064e+03,9.375000000000000000e-02
2.341440760628146159e-03,1.592354994332414902e-05,9.602000000000000000e+04,1.291710025548934937e+03,9.375000000000000000e-02
2.341439801845004304e-03,7.545569281902864351e-06,9.602800000000000000e+04,1.291821721076965332e+03,9.375000000000000000e-02
2.341438841605074199e-03,1.594036582078085679e-05,9.603600000000000000e+04,1.291941517829895020e+03,9.375000000000000000e-02
2.341437881294628452e-03,7.542113222562389290e-06,9.604400000000000000e+04,1.292041574954986572e+03,9.375000000000000000e-02
2.341436919518764641e-03,1.595725409294335796e-05,9.605200000000000000e+04,1.292144792079925537e+03,9.375000000000000000e-02
2.341435957671987936e-03,7.538668754523567449e-06,9.606000000000000000e+04,1.292249335527420044e+03,9.375000000000000000e-02
2.341434994351087456e-03,1.597421532061702536e-05,9.606800000000000000e+04,1.292361035108566284e+03,9.375000000000000000e-02
2.341434030958876398e-03,7.535235651747010342e-06,9.607600000000000000e+04,1.292479547739028931e+03,9.375000000000000000e-02
2.341433066083756925e-03,1.599125007119481031e-05,9.608400000000000000e+04,1.292574976205825806e+03,9.375000000000000000e-02
2.341432101136927887e-03,7.531813692706968157e-06,9.609200000000000000e+04,1.292686800003051758e+03,9.375000000000000000e-02
2.341431134698328601e-03,1.600835891844898439e-05,9.610000000000000000e+04,1.292799006938934326e+03,9.375000000000000000e-02
2.341430168187619461e-03,7.528402660526299377e-06,9.610800000000000000e+04,1.292912822246551514e+03,9.375000000000000000e-02
2.341429200176197573e-03,1.602554244282899679e-05,9.611600000000000000e+04,1.293015333414077759e+03,9.375000000000000000e-02
2.341428232092264243e-03,7.525002342595820950e-06,9.612400000000000000e+04,1.293139574766159058e+03,9.375000000000000000e-02
2.341427262498594567e-03,1.604280123137902085e-05,9.613200000000000000e+04,1.293236157894134521e+03,9.375000000000000000e-02
2.341426292832011861e-03,7.521612530522711275e-06,9.614000000000000000e+04,1.293351297855377197e+03,9.375000000000000000e-02
2.341425321646588113e-03,1.606013587805315185e-05,9.614800000000000000e+04,1.293466433286666870e+03,9.375000000000000000e-02
2.341424350387847578e-03,7.518233019986965221e-06,9.615600000000000000e+04,1.293563157558441162e+03,9.375000000000000000e-02
2.341423377601078472e-03,1.607754698357893652e-05,9.616400000000000000e+04,1.293660573720932007e+03,9.375000000000000000e-02
2.341422404740587087e-03,7.514863610847173303e-06,9.617200000000000000e+04,1.293772431373596191e+03,9.375000000000000000e-02
2.341421430342796334e-03,1.609503515567737458e-05,9.618000000000000000e+04,1.293886962413787842e+03,9.375000000000000000e-02
2.341420455870877378e-03,7.511504106728436755e-06,9.618800000000000000e+04,1.294002924680709839e+03,9.375000000000000000e-02
2.341419479852302823e-03,1.611260100915260597e-05,9.619600000000000000e+04,1.294098815441131592e+03,9.375000000000000000e-02
2.341418503759193272e-03,7.508154315144294541e-06,9.620400000000000000e+04,1.294215786218643188e+03,9.375000000000000000e-02
2.341417526109986456e-03,1.613024516592874663e-05,9.621200000000000000e+04,1.294330302953720093e+03,9.375000000000000000e-02
2.341416548385834382e-03,7.504814047329644414e-06,9.622000000000000000e+04,1.294430670738220215e+03,9.375000000000000000e-02
2.341415569096057074e-03,1.614796825523613411e-05,9.622800000000000000e+04,1.294540924549102783e+03,9.375000000000000000e-02
2.341414589730925113e-03,7.501483118002591124e-06,9.623600000000000000e+04,1.294651869058609009e+03,9.375000000000000000e-02
2.341413608790550611e-03,1.616577091369559375e-05,9.624400000000000000e+04,1.294762157440185547e+03,9.375000000000000000e-02
2.341412627774409894e-03,7.498161345485844035e-06,9.625200000000000000e+04,1.294875414133071899e+03,9.375000000000000000e-02
2.341411645173321725e-03,1.618365378537338749e-05,9.626000000000000000e+04,1.294986805200576782e+03,9.375000000000000000e-02
2.341410662496053608e-03,7.494848551564701884e-06,9.626800000000000000e+04,1.295090452432632446e+03,9.375000000000000000e-02
2.341409678224041623e-03,1.620161752197655651e-05,9.627600000000000000e+04,1.295207023859024048e+03,9.375000000000000000e-02
2.341408693875435959e-03,7.491544561336173343e-06,9.628400000000000000e+04,1.295313467025756836e+03,9.375000000000000000e-02
2.341407707922199370e-03,1.621966278280599907e-05,9.629200000000000000e+04,1.295416127443313599e+03,9.375000000000000000e-02
2.341406721891953202e-03,7.488249203128520749e-06,9.630000000000000000e+04,1.295525397777557373e+03,9.375000000000000000e-02
2.341405734247095811e-03,1.623779023506162592e-05,9.630800000000000000e+04,1.295637179374694824e+03,9.375000000000000000e-02
2.341404746524811641e-03,7.484962308397941563e-06,9.631600000000000000e+04,1.295748797893524170e+03,9.375000000000000000e-02
2.341403757177842708e-03,1.625600055385799999e-05,9.632400000000000000e+04,1.295860090017318726e+03,9.375000000000000000e-02
2.341402767753027626e-03,7.481683711705941583e-06,9.633200000000000000e+04,1.295971818208694458e+03,9.375000000000000000e-02
2.341401776693360134e-03,1.627429442230118593e-05,9.634000000000000000e+04,1.296079722881317139e+03,9.375000000000000000e-02
2.341400785555425822e-03,7.478413250615509877e-06,9.634800000000000000e+04,1.296186163425445557e+03,9.375000000000000000e-02
2.341399792772373874e-03,1.629267253171094723e-05,9.635600000000000000e+04,1.296292852401733398e+03,9.375000000000000000e-02
2.341398799910633568e-03,7.475150765695676669e-06,9.636400000000000000e+04,1.296408439636230469e+03,9.375000000000000000e-02
2.341397805393412822e-03,1.631113558166243376e-05,9.637200000000000000e+04,1.296504467248916626e+03,9.375000000000000000e-02
2.341396810797080445e-03,7.471896100252549887e-06,9.638000000000000000e+04,1.296627386093139648e+03,9.375000000000000000e-02
2.341395814534807246e-03,1.632968428013417537e-05,9.638800000000000000e+04,1.296723818063735962e+03,9.375000000000000000e-02
2.341394818192996975e-03,7.468649100439493814e-06,9.639600000000000000e+04,1.296835762739181519e+03,9.375000000000000000e-02
2.341393820174684885e-03,1.634831934363792868e-05,9.640400000000000000e+04,1.296955456972122192e+03,9.375000000000000000e-02
2.341392822076408548e-03,7.465409615073306854e-06,9.641200000000000000e+04,1.297051379919052124e+03,9.375000000000000000e-02
2.341391822290969649e-03,1.636704149729343278e-05,9.642000000000000000e+04,1.297172346591949463e+03,9.375000000000000000e-02
2.341390822425136724e-03,7.462177495644323239e-06,9.642800000000000000e+04,1.297268681287765503e+03,9.375000000000000000e-02
2.341389820861375978e-03,1.638585147505294078e-05,9.643600000000000000e+04,1.297377355813980103e+03,9.375000000000000000e-02
2.341388819216791428e-03,7.458952596211890015e-06,9.644400000000000000e+04,1.297477154970169067e+03,9.375000000000000000e-02
2.341387815863411014e-03,1.640475001981705656e-05,9.645200000000000000e+04,1.297589834451675415e+03,9.375000000000000000e-02
2.341386812428774417e-03,7.455734773279732071e-06,9.646000000000000000e+04,1.297700533390045166e+03,9.375000000000000000e-02
2.341385807274367660e-03,1.642373788349466075e-05,9.646800000000000000e+04,1.297813745021820068e+03,9.375000000000000000e-02
2.341384802038271040e-03,7.452523885875818029e-06,9.647600000000000000e+04,1.297918209552764893e+03,9.375000000000000000e-02
2.341383795071323715e-03,1.644281582717008449e-05,9.648400000000000000e+04,1.298021834373474121e+03,9.375000000000000000e-02
2.341382788022250243e-03,7.449319795405470332e-06,9.649200000000000000e+04,1.298114020109176636e+03,9.375000000000000000e-02
2.341381779231137099e-03,1.646198462130365973e-05,9.650000000000000000e+04,1.298227595806121826e+03,9.375000000000000000e-02
2.341380770357461526e-03,7.446122365488288531e-06,9.650800000000000000e+04,1.298336390256881714e+03,9.375000000000000000e-02
2.341379759730446292e-03,1.648124504583629393e-05,9.651600000000000000e+04,1.298448338031768799e+03,9.375000000000000000e-02
2.341378749020429743e-03,7.442931462097251578e-06,9.652400000000000000e+04,1.298555341482162476e+03,9.375000000000000000e-02
2.341377736545664258e-03,1.650059789027657892e-05,9.653200000000000000e+04,1.298653993368148804e+03,9.375000000000000000e-02
2.341376723987455971e-03,7.439746953368132023e-06,9.654000000000000000e+04,1.298764987468719482e+03,9.375000000000000000e-02
2.341375709652976714e-03,1.652004395398505178e-05,9.654800000000000000e+04,1.298879400730133057e+03,9.375000000000000000e-02
2.341374695234610566e-03,7.436568709602624106e-06,9.655600000000000000e+04,1.298981925487518311e+03,9.375000000000000000e-02
2.341373679028338223e-03,1.653958404618025956e-05,9.656400000000000000e+04,1.299096293210983276e+03,9.375000000000000000e-02
2.341372662737733600e-03,7.433396603238464672e-06,9.657200000000000000e+04,1.299199956893920898e+03,9.375000000000000000e-02
2.341371644647469163e-03,1.655921898620211206e-05,9.658000000000000000e+04,1.299304908514022827e+03,9.375000000000000000e-02
2.341370626472426622e-03,7.430230508654333533e-06,9.658800000000000000e+04,1.299419899702072144e+03,9.375000000000000000e-02
2.341369606485855723e-03,1.657894960359982409e-05,9.659600000000000000e+04,1.299532179832458496e+03,9.375000000000000000e-02
2.341368586414056124e-03,7.427070302269734740e-06,9.660400000000000000e+04,1.299639795541763306e+03,9.375000000000000000e-02
2.341367564518740362e-03,1.659877673838318956e-05,9.661200000000000000e+04,1.299749131917953491e+03,9.375000000000000000e-02
2.341366542537745739e-03,7.423915862444372462e-06,9.662000000000000000e+04,1.299861366510391235e+03,9.375000000000000000e-02
2.341365518721125281e-03,1.661870124107323740e-05,9.662800000000000000e+04,1.299966653108596802e+03,9.375000000000000000e-02
2.341364494818372766e-03,7.420767069451682051e-06,9.663600000000000000e+04,1.300065637588500977e+03,9.375000000000000000e-02
2.341363469067763315e-03,1.663872397294888756e-05,9.664400000000000000e+04,1.300185405254364014e+03,9.375000000000000000e-02
2.341362443230567310e-03,7.417623805365402168e-06,9.665200000000000000e+04,1.300283499717712402e+03,9.375000000000000000e-02
2.341361415533159233e-03,1.665884580619746540e-05,9.666000000000000000e+04,1.300390047311782837e+03,9.375000000000000000e-02
2.341360387748706636e-03,7.414485954081350304e-06,9.666800000000000000e+04,1.300491614103317261e+03,9.375000000000000000e-02
2.341359358091561933e-03,1.667906762404243082e-05,9.667600000000000000e+04,1.300605274438858032e+03,9.375000000000000000e-02
2.341358328346913008e-03,7.411353401235218234e-06,9.668400000000000000e+04,1.300705476760864258e+03,9.375000000000000000e-02
2.341357296716964440e-03,1.669939032103662113e-05,9.669200000000000000e+04,1.300818291902542114e+03,9.375000000000000000e-02
2.341356264999050647e-03,7.408226034126887928e-06,9.670000000000000000e+04,1.300933438539505005e+03,9.375000000000000000e-02
2.341355231383099571e-03,1.671981480318555528e-05,9.670800000000000000e+04,1.301044556379318237e+03,9.375000000000000000e-02
2.341354197678718798e-03,7.405103741785837742e-06,9.671600000000000000e+04,1.301154229640960693e+03,9.375000000000000000e-02
2.341353162063433430e-03,1.674034198804842053e-05,9.672400000000000000e+04,1.301256853818893433e+03,9.375000000000000000e-02
2.341352126359251724e-03,7.401986414857379115e-06,9.673200000000000000e+04,1.301370007276535034e+03,9.375000000000000000e-02
2.341351088731165406e-03,1.676097280509373144e-05,9.674000000000000000e+04,1.301469383478164673e+03,9.375000000000000000e-02
2.341350051013713941e-03,7.398873945508026051e-06,9.674800000000000000e+04,1.301580720901489258e+03,9.375000000000000000e-02
2.341349011359222538e-03,1.678170819575187638e-05,9.675600000000000000e+04,1.301696148872375488e+03,9.375000000000000000e-02
2.341347971614895877e-03,7.395766227523595086e-06,9.676400000000000000e+04,1.301807480096817017e+03,9.375000000000000000e-02
2.341346929920256476e-03,1.680254911368284093e-05,9.677200000000000000e+04,1.301912889957427979e+03,9.375000000000000000e-02
2.341345888135308671e-03,7.392663156083022078e-06,9.678000000000000000e+04,1.302019718408584595e+03,9.375000000000000000e-02
2.341344844386638278e-03,1.682349652499578595e-05,9.678800000000000000e+04,1.302125338554382324e+03,9.375000000000000000e-02
2.341343800547183301e-03,7.389564627928487929e-06,9.679600000000000000e+04,1.302240963220596313e+03,9.375000000000000000e-02
2.341342754730454945e-03,1.684455140835633275e-05,9.680400000000000000e+04,1.302352566480636597e+03,9.375000000000000000e-02
2.341341708822464521e-03,7.386470541213729385e-06,9.681200000000000000e+04,1.302462329626083374e+03,9.375000000000000000e-02
2.341340660923505942e-03,1.686571475530706341e-05,9.682000000000000000e+04,1.302565051317214966e+03,9.375000000000000000e-02
2.341339612932805646e-03,7.383380795429204520e-06,9.682800000000000000e+04,1.302676336050033569e+03,9.375000000000000000e-02
2.341338562937299306e-03,1.688698757045640917e-05,9.683600000000000000e+04,1.302784982681274414e+03,9.375000000000000000e-02
2.341337512849568127e-03,7.380295291418414215e-06,9.684400000000000000e+04,1.302882371425628662e+03,9.375000000000000000e-02
2.341336460743045564e-03,1.690837087164351684e-05,9.685200000000000000e+04,1.302995845794677734e+03,9.375000000000000000e-02
2.341335408543813307e-03,7.377213931445154030e-06,9.686000000000000000e+04,1.303107689857482910e+03,9.375000000000000000e-02
2.341334354311655139e-03,1.692986569026262865e-05,9.686800000000000000e+04,1.303211730480194092e+03,9.375000000000000000e-02
2.341333299986299386e-03,7.374136618946341527e-06,9.687600000000000000e+04,1.303324571132659912e+03,9.375000000000000000e-02
2.341332243613733575e-03,1.695147307138759939e-05,9.688400000000000000e+04,1.303429622173309326e+03,9.375000000000000000e-02
2.341331187147479252e-03,7.371063258601034200e-06,9.689200000000000000e+04,1.303536805629730225e+03,9.375000000000000000e-02
2.341330128619576768e-03,1.697319407409953555e-05,9.690000000000000000e+04,1.303648312091827393e+03,9.375000000000000000e-02
2.341329069997492678e-03,7.367993756416432124e-06,9.690800000000000000e+04,1.303763505935668945e+03,9.375000000000000000e-02
2.341328009299166197e-03,1.699502977161026227e-05,9.691600000000000000e+04,1.303871392250061035e+03,9.375000000000000000e-02
2.341326948506162846e-03,7.364928019501156030e-06,9.692400000000000000e+04,1.303983665227890015e+03,9.375000000000000000e-02
2.341325885622165884e-03,1.701698125167167737e-05,9.693200000000000000e+04,1.304081065654754639e+03,9.375000000000000000e-02
2.341324822642992451e-03,7.361865956178885251e-06,9.694000000000000000e+04,1.304186400175094604e+03,9.375000000000000000e-02
2.341323757557914158e-03,1.703904961665497609e-05,9.694800000000000000e+04,1.304299149274826050e+03,9.375000000000000000e-02
2.341322692377158926e-03,7.358807475764837580e-06,9.695600000000000000e+04,1.304409614562988281e+03,9.375000000000000000e-02
2.341321625075423220e-03,1.706123598396045574e-05,9.696400000000000000e+04,1.304527450561523438e+03,9.375000000000000000e-02
2.341320557677507505e-03,7.355752488843352132e-06,9.697200000000000000e+04,1.304627233266830444e+03,9.375000000000000000e-02
2.341319488143372204e-03,1.708354148612036924e-05,9.698000000000000000e+04,1.304742565870285034e+03,9.375000000000000000e-02
2.341318418512549487e-03,7.352700906968187068e-06,9.698800000000000000e+04,1.304847496747970581e+03,9.375000000000000000e-02
2.341317346730099804e-03,1.710596727119731862e-05,9.699600000000000000e+04,1.304956663608551025e+03,9.375000000000000000e-02
2.341316274850454432e-03,7.349652642709634952e-06,9.700400000000000000e+04,1.305068673849105835e+03,9.375000000000000000e-02
2.341315200803603842e-03,1.712851450304078737e-05,9.701200000000000000e+04,1.305181267023086548e+03,9.375000000000000000e-02
2.341314126659045820e-03,7.346607609743368887e-06,9.702000000000000000e+04,1.305279824733734131e+03,9.375000000000000000e-02
2.341313050331533026e-03,1.715118436144755159e-05,9.702800000000000000e+04,1.305395492792129517e+03,9.375000000000000000e-02
2.341311973905797587e-03,7.343565722675520044e-06,9.703600000000000000e+04,1.305507462978363037e+03,9.375000000000000000e-02
2.341310895281182181e-03,1.717397804260622994e-05,9.704400000000000000e+04,1.305610273838043213e+03,9.375000000000000000e-02
2.341309816557826315e-03,7.340526897033126519e-06,9.705200000000000000e+04,1.305720777988433838e+03,9.375000000000000000e-02
2.341308735619487477e-03,1.719689675933029567e-05,9.706000000000000000e+04,1.305833345174789429e+03,9.375000000000000000e-02
2.341307654581885160e-03,7.337491049312270218e-06,9.706800000000000000e+04,1.305945183038711548e+03,9.375000000000000000e-02
2.341306571313018624e-03,1.721994174130274713e-05,9.707600000000000000e+04,1.306042054653167725e+03,9.375000000000000000e-02
2.341305487944364723e-03,7.334458096896752373e-06,9.708400000000000000e+04,1.306152839422225952e+03,9.375000000000000000e-02
2.341304402327977572e-03,1.724311423551927545e-05,9.709200000000000000e+04,1.306268010139465332e+03,9.375000000000000000e-02
2.341303316611276567e-03,7.331427958036888922e-06,9.710000000000000000e+04,1.306365246057510376e+03,9.375000000000000000e-02
2.341302228630188966e-03,1.726641550637244261e-05,9.710800000000000000e+04,1.306472121715545654e+03,9.375000000000000000e-02
2.341301140548257553e-03,7.328400551887874325e-06,9.711600000000000000e+04,1.306583283185958862e+03,9.375000000000000000e-02
2.341300050185096682e-03,1.728984683615716707e-05,9.712400000000000000e+04,1.306700583457946777e+03,9.375000000000000000e-02
2.341298959720558136e-03,7.325375798378387270e-06,9.713200000000000000e+04,1.306813477993011475e+03,9.375000000000000000e-02
2.341297866957755582e-03,1.731340952535775606e-05,9.714000000000000000e+04,1.306915430307388306e+03,9.375000000000000000e-02
2.341296774093038890e-03,7.322353618300449860e-06,9.714800000000000000e+04,1.307031311035156250e+03,9.375000000000000000e-02
2.341295678912828047e-03,1.733710489297722864e-05,9.715600000000000000e+04,1.307129794836044312e+03,9.375000000000000000e-02
2.341294583630162702e-03,7.319333933153033987e-06,9.716400000000000000e+04,1.307248776912689209e+03,9.375000000000000000e-02
2.341293486014574873e-03,1.736093427682831216e-05,9.717200000000000000e+04,1.307345145940780640e+03,9.375000000000000000e-02
2.341292388295990005e-03,7.316316665305724197e-06,9.718000000000000000e+04,1.307451831340789795e+03,9.375000000000000000e-02
2.341291288226852660e-03,1.738489903397183263e-05,9.718800000000000000e+04,1.307562656879425049e+03,9.375000000000000000e-02
2.341290188054171838e-03,7.313301737695557815e-06,9.719600000000000000e+04,1.307676239013671875e+03,9.375000000000000000e-02
2.341289085513103413e-03,1.740900054103379645e-05,9.720400000000000000e+04,1.307776296854019165e+03,9.375000000000000000e-02
2.341287982867943339e-03,7.310289074121362971e-06,9.721200000000000000e+04,1.307872842550277710e+03,9.375000000000000000e-02
2.341286877836351935e-03,1.743324019452507077e-05,9.722000000000000000e+04,1.307978720188140869e+03,9.375000000000000000e-02
2.341285772700115071e-03,7.307278599071579668e-06,9.722800000000000000e+04,1.308072991132736206e+03,9.375000000000000000e-02
2.341284665159194985e-03,1.745761941127492545e-05,9.723600000000000000e+04,1.308183550119400024e+03,9.375000000000000000e-02
2.341283557513072159e-03,7.304270237622813186e-06,9.724400000000000000e+04,1.308292160034179688e+03,9.375000000000000000e-02
2.341282447443797377e-03,1.748213962884713634e-05,9.725200000000000000e+04,1.308383579254150391e+03,9.375000000000000000e-02
2.341281337268760407e-03,7.301263915533557436e-06,9.726000000000000000e+04,1.308488172769546509e+03,9.375000000000000000e-02
2.341280224651885039e-03,1.750680230580036994e-05,9.726800000000000000e+04,1.308584992885589600e+03,9.375000000000000000e-02
2.341279111928683265e-03,7.298259559205243297e-06,9.727600000000000000e+04,1.308706140518188477e+03,9.375000000000000000e-02
2.341277996744734607e-03,1.753160892221212411e-05,9.728400000000000000e+04,1.308803126096725464e+03,9.375000000000000000e-02
2.341276881453894024e-03,7.295257095645979681e-06,9.729200000000000000e+04,1.308911113262176514e+03,9.375000000000000000e-02
2.341275763683172122e-03,1.755656098004751948e-05,9.730000000000000000e+04,1.309008396625518799e+03,9.375000000000000000e-02
2.341274645804986704e-03,7.292256452470897425e-06,9.730800000000000000e+04,1.309120105028152466e+03,9.375000000000000000e-02
2.341273525427559152e-03,1.758166000361957031e-05,9.731600000000000000e+04,1.309225716352462769e+03,9.375000000000000000e-02
2.341272404942092589e-03,7.289257557800405389e-06,9.732400000000000000e+04,1.309333825588226318e+03,9.375000000000000000e-02
2.341271281937788891e-03,1.760690753999364616e-05,9.733200000000000000e+04,1.309444279193878174e+03,9.375000000000000000e-02
2.341270158824868951e-03,7.286260340353195521e-06,9.734000000000000000e+04,1.309559699535369873e+03,9.375000000000000000e-02
2.341269033173278349e-03,1.763230515934794876e-05,9.734800000000000000e+04,1.309663741111755371e+03,9.375000000000000000e-02
2.341267907412489940e-03,7.283264729409338478e-06,9.735600000000000000e+04,1.309773677825927734e+03,9.375000000000000000e-02
2.341266779092960118e-03,1.765785445553476283e-05,9.736400000000000000e+04,1.309887435436248779e+03,9.375000000000000000e-02
2.341265650663644851e-03,7.280270654688089807e-06,9.737200000000000000e+04,1.309999356269836426e+03,9.375000000000000000e-02
2.341264519655271523e-03,1.768355704655689856e-05,9.738000000000000000e+04,1.310096270561218262e+03,9.375000000000000000e-02
2.341263388536523379e-03,7.277278046467878936e-06,9.738800000000000000e+04,1.310216744899749756e+03,9.375000000000000000e-02
2.341262254818151593e-03,1.770941457490108036e-05,9.739600000000000000e+04,1.310314363241195679e+03,9.375000000000000000e-02
2.341261120988812148e-03,7.274286835460317260e-06,9.740400000000000000e+04,1.310426353931427002e+03,9.375000000000000000e-02
2.341259984539028911e-03,1.773542870824549049e-05,9.741200000000000000e+04,1.310531615734100342e+03,9.375000000000000000e-02
2.341258847977681270e-03,7.271296952864142281e-06,9.742000000000000000e+04,1.310641214370727539e+03,9.375000000000000000e-02
2.341257708774814247e-03,1.776160113973241194e-05,9.742800000000000000e+04,1.310755090236663818e+03,9.375000000000000000e-02
2.341256569459780872e-03,7.268308330300204441e-06,9.743600000000000000e+04,1.310858690977096558e+03,9.375000000000000000e-02
2.341255427481891017e-03,1.778793358860948325e-05,9.744400000000000000e+04,1.310953151941299438e+03,9.375000000000000000e-02
2.341254285391228956e-03,7.265320899780752860e-06,9.745200000000000000e+04,1.311064858436584473e+03,9.375000000000000000e-02
2.341253140616107904e-03,1.781442780072522295e-05,9.746000000000000000e+04,1.311181803464889526e+03,9.375000000000000000e-02
2.341251995727604458e-03,7.262334593757269828e-06,9.746800000000000000e+04,1.311288594484329224e+03,9.375000000000000000e-02
2.341250848132766724e-03,1.784108554910952829e-05,9.747600000000000000e+04,1.311394458532333374e+03,9.375000000000000000e-02
2.341249700423934238e-03,7.259349345110403820e-06,9.748400000000000000e+04,1.311505937337875366e+03,9.375000000000000000e-02
2.341248549986618514e-03,1.786790863439256699e-05,9.749200000000000000e+04,1.311617430686950684e+03,9.375000000000000000e-02
2.341247399434688743e-03,7.256365087013631068e-06,9.750000000000000000e+04,1.311729727268218994e+03,9.375000000000000000e-02
2.341246246131847494e-03,1.789489888554261063e-05,9.750800000000000000e+04,1.311831893920898438e+03,9.375000000000000000e-02
2.341245092713768565e-03,7.253381753017793691e-06,9.751600000000000000e+04,1.311943406820297241e+03,9.375000000000000000e-02
2.341243936522064990e-03,1.792205816032061696e-05,9.752400000000000000e+04,1.312052701473236084e+03,9.375000000000000000e-02
2.341242780214497065e-03,7.250399277028155260e-06,9.753200000000000000e+04,1.312163760423660278e+03,9.375000000000000000e-02
2.341241621110299025e-03,1.794938834583246145e-05,9.754000000000000000e+04,1.312261445999145508e+03,9.375000000000000000e-02
2.341240461889606064e-03,7.247417593223802231e-06,9.754800000000000000e+04,1.312366682529449463e+03,9.375000000000000000e-02
2.341239299848985218e-03,1.797689135939942631e-05,9.755600000000000000e+04,1.312474128723144531e+03,9.375000000000000000e-02
2.341238137691232374e-03,7.244436636139680773e-06,9.756400000000000000e+04,1.312572614669799805e+03,9.375000000000000000e-02
2.341236972689952033e-03,1.800456914885349312e-05,9.757200000000000000e+04,1.312684790611267090e+03,9.375000000000000000e-02
2.341235807570899580e-03,7.241456340571317428e-06,9.758000000000000000e+04,1.312795688629150391e+03,9.375000000000000000e-02
2.341234639584415574e-03,1.803242369340202450e-05,9.758800000000000000e+04,1.312909840106964111e+03,9.375000000000000000e-02
2.341233471479514140e-03,7.238476641560827814e-06,9.759600000000000000e+04,1.313015036821365356e+03,9.375000000000000000e-02
2.341232300482965281e-03,1.806045700416544715e-05,9.760400000000000000e+04,1.313129124641418457e+03,9.375000000000000000e-02
2.341231129367350207e-03,7.235497474475422184e-06,9.761200000000000000e+04,1.313237587928771973e+03,9.375000000000000000e-02
2.341229955335554815e-03,1.808867112489010795e-05,9.762000000000000000e+04,1.313350438833236694e+03,9.375000000000000000e-02
2.341228781184038349e-03,7.232518774856809740e-06,9.762800000000000000e+04,1.313458831071853638e+03,9.375000000000000000e-02
2.341227604091487315e-03,1.811706813269128451e-05,9.763600000000000000e+04,1.313571097135543823e+03,9.375000000000000000e-02
2.341226426878556012e-03,7.229540478516847292e-06,9.764400000000000000e+04,1.313685275793075562e+03,9.375000000000000000e-02
2.341225246699407594e-03,1.814565013865573727e-05,9.765200000000000000e+04,1.313791584968566895e+03,9.375000000000000000e-02
2.341224066399214508e-03,7.226562521406683678e-06,9.766000000000000000e+04,1.313892791271209717e+03,9.375000000000000000e-02
2.341222883107287826e-03,1.817441928863879465e-05,9.766800000000000000e+04,1.313999686717987061e+03,9.375000000000000000e-02
2.341221699693647740e-03,7.223584839723595179e-06,9.767600000000000000e+04,1.314101250171661377e+03,9.375000000000000000e-02
2.341220513262416703e-03,1.820337776410286821e-05,9.768400000000000000e+04,1.314215652942657471e+03,9.375000000000000000e-02
2.341219326708798322e-03,7.220607369829702548e-06,9.769200000000000000e+04,1.314317213058471680e+03,9.375000000000000000e-02
2.341218137111385992e-03,1.823252778265300111e-05,9.770000000000000000e+04,1.314432487726211548e+03,9.375000000000000000e-02
2.341216947390906307e-03,7.217630048225194602e-06,9.770800000000000000e+04,1.314545259237289429e+03,9.375000000000000000e-02
2.341215754600077092e-03,1.826187159904367854e-05,9.771600000000000000e+04,1.314641741275787354e+03,9.375000000000000000e-02
2.341214561685496607e-03,7.214652811613487077e-06,9.772400000000000000e+04,1.314752969980239868e+03,9.375000000000000000e-02
2.341213365673650189e-03,1.829141150589209386e-05,9.773200000000000000e+04,1.314872976779937744e+03,9.375000000000000000e-02
2.341212169537363816e-03,7.211675596734297005e-06,9.774000000000000000e+04,1.314977420568466187e+03,9.375000000000000000e-02
2.341210970276529513e-03,1.832114983449627740e-05,9.774800000000000000e+04,1.315089524030685425e+03,9.375000000000000000e-02
2.341209770890560066e-03,7.208698340551202055e-06,9.775600000000000000e+04,1.315201642751693726e+03,9.375000000000000000e-02
2.341208568352388594e-03,1.835108895575130827e-05,9.776400000000000000e+04,1.315305677652359009e+03,9.375000000000000000e-02
2.341207365688381149e-03,7.205720980044840840e-06,9.777200000000000000e+04,1.315409136772155762e+03,9.375000000000000000e-02
2.341206159844138116e-03,1.838123128097954558e-05,9.778000000000000000e+04,1.315521651744842529e+03,9.375000000000000000e-02
2.341204953873352642e-03,7.202743452286552256e-06,9.778800000000000000e+04,1.315632661581039429e+03,9.375000000000000000e-02
2.341203744693909870e-03,1.841157926289526002e-05,9.779600000000000000e+04,1.315744655370712280e+03,9.375000000000000000e-02
2.341202535387213856e-03,7.199765694428427934e-06,9.780400000000000000e+04,1.315858962297439575e+03,9.375000000000000000e-02
2.341201322843044184e-03,1.844213539637647064e-05,9.781200000000000000e+04,1.315971966505050659e+03,9.375000000000000000e-02
2.341200110170904396e-03,7.196787643706519953e-06,9.782000000000000000e+04,1.316078006744384766e+03,9.375000000000000000e-02
2.341198894232072569e-03,1.847290221966835165e-05,9.782800000000000000e+04,1.316189440727233887e+03,9.375000000000000000e-02
2.341197678164547245e-03,7.193809237332588333e-06,9.783600000000000000e+04,1.316297601222991943e+03,9.375000000000000000e-02
2.341196458800702106e-03,1.850388231511196536e-05,9.784400000000000000e+04,1.316410374402999878e+03,9.375000000000000000e-02
2.341195239307436188e-03,7.190830412620414823e-06,9.785200000000000000e+04,1.316507793903350830e+03,9.375000000000000000e-02
2.341194016487803745e-03,1.853507831028850883e-05,9.786000000000000000e+04,1.316619484901428223e+03,9.375000000000000000e-02
2.341192793538015432e-03,7.187851106840622305e-06,9.786800000000000000e+04,1.316731289386749268e+03,9.375000000000000000e-02
2.341191567231389308e-03,1.856649287907797630e-05,9.787600000000000000e+04,1.316844861507415771e+03,9.375000000000000000e-02
2.341190340793868323e-03,7.184871257218939218e-06,9.788400000000000000e+04,1.316956930875778198e+03,9.375000000000000000e-02
2.341189110968601959e-03,1.859812874262203235e-05,9.789200000000000000e+04,1.317070355892181396e+03,9.375000000000000000e-02
2.341187881011694803e-03,7.181890801020265890e-06,9.790000000000000000e+04,1.317180669784545898e+03,9.375000000000000000e-02
2.341186647635694080e-03,1.862998867054784240e-05,9.790800000000000000e+04,1.317280301332473755e+03,9.375000000000000000e-02
2.341185414127299694e-03,7.178909675459336271e-06,9.791600000000000000e+04,1.317388459444046021e+03,9.375000000000000000e-02
2.341184177168011225e-03,1.866207548192897736e-05,9.792400000000000000e+04,1.317497719764709473e+03,9.375000000000000000e-02
2.341182940075570585e-03,7.175927817708848612e-06,9.793200000000000000e+04,1.317610629081726074e+03,9.375000000000000000e-02
2.341181699499974775e-03,1.869439204661388316e-05,9.794000000000000000e+04,1.317722912549972534e+03,9.375000000000000000e-02
2.341180458790462649e-03,7.172945164812858031e-06,9.794800000000000000e+04,1.317836138963699341e+03,9.375000000000000000e-02
2.341179214565065024e-03,1.872694128632565480e-05,9.795600000000000000e+04,1.317936853885650635e+03,9.375000000000000000e-02
2.341177970204979131e-03,7.169961653790469447e-06,9.796400000000000000e+04,1.318048209905624390e+03,9.375000000000000000e-02
2.341176722295797326e-03,1.875972617584802134e-05,9.797200000000000000e+04,1.318156407117843628e+03,9.375000000000000000e-02
2.341175474251150530e-03,7.166977221518682752e-06,9.798000000000000000e+04,1.318275005578994751e+03,9.375000000000000000e-02
2.341174222623709517e-03,1.879274974443387368e-05,9.798800000000000000e+04,1.318387592315673828e+03,9.375000000000000000e-02
2.341172970860018986e-03,7.163991804825690107e-06,9.799600000000000000e+04,1.318491193532943726e+03,9.375000000000000000e-02
2.341171715479337632e-03,1.882601507701062285e-05,9.800400000000000000e+04,1.318602967739105225e+03,9.375000000000000000e-02
2.341170459961614426e-03,7.161005340292777807e-06,9.801200000000000000e+04,1.318713113307952881e+03,9.375000000000000000e-02
2.341169200792194652e-03,1.885952531553914923e-05,9.802000000000000000e+04,1.318812216758728027e+03,9.375000000000000000e-02
2.341167941484935486e-03,7.158017764435941148e-06,9.802800000000000000e+04,1.318934261560440063e+03,9.375000000000000000e-02
2.341166678490754459e-03,1.889328366038877080e-05,9.803600000000000000e+04,1.319034277915954590e+03,9.375000000000000000e-02
2.341165415357929561e-03,7.155029013619985977e-06,9.804400000000000000e+04,1.319149446010589600e+03,9.375000000000000000e-02
2.341164148502426247e-03,1.892729337169694445e-05,9.805200000000000000e+04,1.319263859272003174e+03,9.375000000000000000e-02
2.341162881507469380e-03,7.152039023926450843e-06,9.806000000000000000e+04,1.319367445230484009e+03,9.375000000000000000e-02
2.341161610753535443e-03,1.896155777105411279e-05,9.806800000000000000e+04,1.319480791091918945e+03,9.375000000000000000e-02
2.341160339859329597e-03,7.149047731379392943e-06,9.807600000000000000e+04,1.319581844329833984e+03,9.375000000000000000e-02
2.341159065169298118e-03,1.899608024266677186e-05,9.808400000000000000e+04,1.319695524692535400e+03,9.375000000000000000e-02
2.341157790338168135e-03,7.146055071684520611e-06,9.809200000000000000e+04,1.319807204723358154e+03,9.375000000000000000e-02
2.341156511673800171e-03,1.903086423525386271e-05,9.810000000000000000e+04,1.319920675277709961e+03,9.375000000000000000e-02
2.341155232867500602e-03,7.143060980342627124e-06,9.810800000000000000e+04,1.320020597457885742e+03,9.375000000000000000e-02
2.341153950189973042e-03,1.906591326349528579e-05,9.811600000000000000e+04,1.320135218143463135e+03,9.375000000000000000e-02
2.341152667369674270e-03,7.140065392645498687e-06,9.812400000000000000e+04,1.320253071546554565e+03,9.375000000000000000e-02
2.341151380639569859e-03,1.910123090955267753e-05,9.813200000000000000e+04,1.320356359958648682e+03,9.375000000000000000e-02
2.341150093765845958e-03,7.137068243557062999e-06,9.814000000000000000e+04,1.320471933603286743e+03,9.375000000000000000e-02
2.341148802943138554e-03,1.913682082503897531e-05,9.814800000000000000e+04,1.320577424526214600e+03,9.375000000000000000e-02
2.341147511975955574e-03,7.134069467822287206e-06,9.815600000000000000e+04,1.320683681249618530e+03,9.375000000000000000e-02
2.341146217019998005e-03,1.917268673264785483e-05,9.816400000000000000e+04,1.320795037984848022e+03,9.375000000000000000e-02
2.341144921918701834e-03,7.131068999883279278e-06,9.817200000000000000e+04,1.320908759117126465e+03,9.375000000000000000e-02
2.341143622788211583e-03,1.920883242788578026e-05,9.818000000000000000e+04,1.321016600370407104e+03,9.375000000000000000e-02
2.341142323511511032e-03,7.128066773816967568e-06,9.818800000000000000e+04,1.321129229784011841e+03,9.375000000000000000e-02
2.341141020164558099e-03,1.924526178110212544e-05,9.819600000000000000e+04,1.321224741697311401e+03,9.375000000000000000e-02
2.341139716670516228e-03,7.125062723345615027e-06,9.820400000000000000e+04,1.321344660282135010e+03,9.375000000000000000e-02
2.341138409064507080e-03,1.928197873935648171e-05,9.821200000000000000e+04,1.321454102277755737e+03,9.375000000000000000e-02
2.341137101310520816e-03,7.122056781936882595e-06,9.822000000000000000e+04,1.321562153339385986e+03,9.375000000000000000e-02
2.341135789402185811e-03,1.931898732833003517e-05,9.822800000000000000e+04,1.321672853469848633e+03,9.375000000000000000e-02
2.341134477344978138e-03,7.119048882592772310e-06,9.823600000000000000e+04,1.321783661842346191e+03,9.375000000000000000e-02
2.341133161090354613e-03,1.935629165448948179e-05,9.824400000000000000e+04,1.321892526149749756e+03,9.375000000000000000e-02
2.341131844685954630e-03,7.116038958003072405e-06,9.825200000000000000e+04,1.321991055727005005e+03,9.375000000000000000e-02
2.341130524040373022e-03,1.939389590710401947e-05,9.826000000000000000e+04,1.322110860347747803e+03,9.375000000000000000e-02
2.341129203244102057e-03,7.113026940392511063e-06,9.826800000000000000e+04,1.322206223964691162e+03,9.375000000000000000e-02
2.341127878162169423e-03,1.943180436054463262e-05,9.827600000000000000e+04,1.322330836296081543e+03,9.375000000000000000e-02
2.341126552928626293e-03,7.110012761570182480e-06,9.828400000000000000e+04,1.322437353849411011e+03,9.375000000000000000e-02
2.341125223364210698e-03,1.947002137646003839e-05,9.829200000000000000e+04,1.322543497562408447e+03,9.375000000000000000e-02
2.341123893647254362e-03,7.106996352904406930e-06,9.830000000000000000e+04,1.322643753051757812e+03,9.375000000000000000e-02
2.341122559553466664e-03,1.950855140621659224e-05,9.830800000000000000e+04,1.322740069866180420e+03,9.375000000000000000e-02
2.341121225306198872e-03,7.103977645307603605e-06,9.831600000000000000e+04,1.322851134061813354e+03,9.375000000000000000e-02
2.341119886635377977e-03,1.954739899317589177e-05,9.832400000000000000e+04,1.322962842941284180e+03,9.375000000000000000e-02
2.341118547810128528e-03,7.100956569161953303e-06,9.833200000000000000e+04,1.323072198390960693e+03,9.375000000000000000e-02
2.341117204513820573e-03,1.958656877532911013e-05,9.834000000000000000e+04,1.323177629947662354e+03,9.375000000000000000e-02
2.341115861062127365e-03,7.097933054378901653e-06,9.834800000000000000e+04,1.323289172649383545e+03,9.375000000000000000e-02
2.341114513091070107e-03,1.962606548773211416e-05,9.835600000000000000e+04,1.323408655643463135e+03,9.375000000000000000e-02
2.341113164963661356e-03,7.094907030313287756e-06,9.836400000000000000e+04,1.323513391733169556e+03,9.375000000000000000e-02
2.341111812267764221e-03,1.966589396536870673e-05,9.837200000000000000e+04,1.323628039836883545e+03,9.375000000000000000e-02
2.341110459414539810e-03,7.091878425762904581e-06,9.838000000000000000e+04,1.323724954605102539e+03,9.375000000000000000e-02
2.341109101942864812e-03,1.970605914566554218e-05,9.838800000000000000e+04,1.323821191072463989e+03,9.375000000000000000e-02
2.341107744312876347e-03,7.088847169036430999e-06,9.839600000000000000e+04,1.323931127309799194e+03,9.375000000000000000e-02
2.341106382013618571e-03,1.974656607149593210e-05,9.840400000000000000e+04,1.324042510986328125e+03,9.375000000000000000e-02
2.341105019555051597e-03,7.085813187722401863e-06,9.841200000000000000e+04,1.324154538631439209e+03,9.375000000000000000e-02
2.341103652375517950e-03,1.978741989412251232e-05,9.842000000000000000e+04,1.324267679452896118e+03,9.375000000000000000e-02
2.341102285035668966e-03,7.082776408884390645e-06,9.842800000000000000e+04,1.324373341083526611e+03,9.375000000000000000e-02
2.341100912922257360e-03,1.982862587618231583e-05,9.843600000000000000e+04,1.324490433931350708e+03,9.375000000000000000e-02
2.341099540647514302e-03,7.079736758862555558e-06,9.844400000000000000e+04,1.324593381643295288e+03,9.375000000000000000e-02
2.341098163545691536e-03,1.987018939497900682e-05,9.845200000000000000e+04,1.324700138807296753e+03,9.375000000000000000e-02
2.341096786281511230e-03,7.076694163378503073e-06,9.846000000000000000e+04,1.324811186075210571e+03,9.375000000000000000e-02
2.341095404135792608e-03,1.991211594556464406e-05,9.846800000000000000e+04,1.324919021129608154e+03,9.375000000000000000e-02
2.341094021826678646e-03,7.073648547491951176e-06,9.847600000000000000e+04,1.325034145355224609e+03,9.375000000000000000e-02
2.341092634580600653e-03,1.995441114423042567e-05,9.848400000000000000e+04,1.325149664640426636e+03,9.375000000000000000e-02
2.341091247170079548e-03,7.070599835487897802e-06,9.849200000000000000e+04,1.325259796857833862e+03,9.375000000000000000e-02
2.341089854766180769e-03,1.999708073212249994e-05,9.850000000000000000e+04,1.325372632265090942e+03,9.375000000000000000e-02
2.341088462196779831e-03,7.067547950907412177e-06,9.850800000000000000e+04,1.325476153850555420e+03,9.375000000000000000e-02
2.341087064576571897e-03,2.004013057844864239e-05,9.851600000000000000e+04,1.325580281972885132e+03,9.375000000000000000e-02
2.341085666789793213e-03,7.064492816594289396e-06,9.852400000000000000e+04,1.325696567058563232e+03,9.375000000000000000e-02
2.341084263893739546e-03,2.008356668499564163e-05,9.853200000000000000e+04,1.325807456254959106e+03,9.375000000000000000e-02
2.341082860830034397e-03,7.061434354514085214e-06,9.854000000000000000e+04,1.325918279647827148e+03,9.375000000000000000e-02
2.341081452597522459e-03,2.012739518910241222e-05,9.854800000000000000e+04,1.326029511213302612e+03,9.375000000000000000e-02
2.341080044196265295e-03,7.058372485862653163e-06,9.855600000000000000e+04,1.326134203672409058e+03,9.375000000000000000e-02
2.341078630565577960e-03,2.017162236859070887e-05,9.856400000000000000e+04,1.326247021198272705e+03,9.375000000000000000e-02
2.341077216765040814e-03,7.055307130937822441e-06,9.857200000000000000e+04,1.326363349914550781e+03,9.375000000000000000e-02
2.341075797673329052e-03,2.021625464519488831e-05,9.858000000000000000e+04,1.326471324682235718e+03,9.375000000000000000e-02
2.341074378410652052e-03,7.052238209227794277e-06,9.858800000000000000e+04,1.326577676057815552e+03,9.375000000000000000e-02
2.341072953793908902e-03,2.026129858953843783e-05,9.859600000000000000e+04,1.326679401159286499e+03,9.375000000000000000e-02
2.341071529005072510e-03,7.049165639218030271e-06,9.860400000000000000e+04,1.326802859544754028e+03,9.375000000000000000e-02
2.341070098798100560e-03,2.030676092498959139e-05,9.861200000000000000e+04,1.326913893699645996e+03,9.375000000000000000e-02
2.341068668417893919e-03,7.046089338562609705e-06,9.862000000000000000e+04,1.327011757373809814e+03,9.375000000000000000e-02
2.341067232554274943e-03,2.035264853324163345e-05,9.862800000000000000e+04,1.327123844623565674e+03,9.375000000000000000e-02
2.341065796516269421e-03,7.043009223824963769e-06,9.863600000000000000e+04,1.327237344503402710e+03,9.375000000000000000e-02
2.341064354928332723e-03,2.039896845796245568e-05,9.864400000000000000e+04,1.327349099397659302e+03,9.375000000000000000e-02
2.341062913164844179e-03,7.039925210735727633e-06,9.865200000000000000e+04,1.327456917047500610e+03,9.375000000000000000e-02
2.341061465783634936e-03,2.044572791132243653e-05,9.866000000000000000e+04,1.327571467161178589e+03,9.375000000000000000e-02
2.341060018225695968e-03,7.036837213717538028e-06,9.866800000000000000e+04,1.327671668052673340e+03,9.375000000000000000e-02
2.341058564980941833e-03,2.049293427720664095e-05,9.867600000000000000e+04,1.327777968883514404e+03,9.375000000000000000e-02
2.341057111558264483e-03,7.033745146508263989e-06,9.868400000000000000e+04,1.327894653797149658e+03,9.375000000000000000e-02
2.341055652378337421e-03,2.054059511961465632e-05,9.869200000000000000e+04,1.328006524324417114e+03,9.375000000000000000e-02
2.341054193019281512e-03,7.030648921167482108e-06,9.870000000000000000e+04,1.328104767799377441e+03,9.375000000000000000e-02
2.341052727831163978e-03,2.058871818402298743e-05,9.870800000000000000e+04,1.328216379404067993e+03,9.375000000000000000e-02
2.341051262462698519e-03,7.027548449502093965e-06,9.871600000000000000e+04,1.328329516410827637e+03,9.375000000000000000e-02
2.341049791191945721e-03,2.063731140948035149e-05,9.872400000000000000e+04,1.328432556629180908e+03,9.375000000000000000e-02
2.341048319739611177e-03,7.024443640793489396e-06,9.873200000000000000e+04,1.328530200719833374e+03,9.375000000000000000e-02
2.341046842310312483e-03,2.068638292548118126e-05,9.874000000000000000e+04,1.328647563457489014e+03,9.375000000000000000e-02
2.341045364698184778e-03,7.021334405111751795e-06,9.874800000000000000e+04,1.328759724140167236e+03,9.375000000000000000e-02
2.341043881032921648e-03,2.073594107192512639e-05,9.875600000000000000e+04,1.328865979909896851e+03,9.375000000000000000e-02
2.341042397183567929e-03,7.018220648298326204e-06,9.876400000000000000e+04,1.328970003128051758e+03,9.375000000000000000e-02
2.341040907203376185e-03,2.078599438576558478e-05,9.877200000000000000e+04,1.329067715644836426e+03,9.375000000000000000e-02
2.341039417037816660e-03,7.015102279323039181e-06,9.878000000000000000e+04,1.329180271625518799e+03,9.375000000000000000e-02
2.341037920662139213e-03,2.083655163731434103e-05,9.878800000000000000e+04,1.329291790246963501e+03,9.375000000000000000e-02
2.341036424099802917e-03,7.011979199168842875e-06,9.879600000000000000e+04,1.329405016183853149e+03,9.375000000000000000e-02
2.341034921246451170e-03,2.088762179341164900e-05,9.880400000000000000e+04,1.329516523361206055e+03,9.375000000000000000e-02
2.341033418205132159e-03,7.008851317448874354e-06,9.881200000000000000e+04,1.329629965066909790e+03,9.375000000000000000e-02
2.341031908790228329e-03,2.093921409121372480e-05,9.882000000000000000e+04,1.329729863166809082e+03,9.375000000000000000e-02
2.341030399186036243e-03,7.005718527205107842e-06,9.882800000000000000e+04,1.329848727941513062e+03,9.375000000000000000e-02
2.341028883123986038e-03,2.099133794491107847e-05,9.883600000000000000e+04,1.329949042081832886e+03,9.375000000000000000e-02
2.341027366871306203e-03,7.002580743117273204e-06,9.884400000000000000e+04,1.330067788124084473e+03,9.375000000000000000e-02
2.341025844074717723e-03,2.104400310888641942e-05,9.885200000000000000e+04,1.330174145221710205e+03,9.375000000000000000e-02
2.341024321086147830e-03,6.999437842751951919e-06,9.886000000000000000e+04,1.330286197423934937e+03,9.375000000000000000e-02
2.341022791465828101e-03,2.109721944606824187e-05,9.886800000000000000e+04,1.330395873785018921e+03,9.375000000000000000e-02
2.341021261652150021e-03,6.996289757485188355e-06,9.887600000000000000e+04,1.330502126693725586e+03,9.375000000000000000e-02
2.341019725116976619e-03,2.115099731080465525e-05,9.888400000000000000e+04,1.330606917858123779e+03,9.375000000000000000e-02
2.341018188387065761e-03,6.993136330359248146e-06,9.889200000000000000e+04,1.330726483345031738e+03,9.375000000000000000e-02
2.341016644844051437e-03,2.120534696905119519e-05,9.890000000000000000e+04,1.330822266101837158e+03,9.375000000000000000e-02
2.341015101104879786e-03,6.989977539658962768e-06,9.890800000000000000e+04,1.330933493375778198e+03,9.375000000000000000e-02
2.341013550458924831e-03,2.126027953977414743e-05,9.891600000000000000e+04,1.331045918703079224e+03,9.375000000000000000e-02
2.341011999615411326e-03,6.986813144790282583e-06,9.892400000000000000e+04,1.331159214735031128e+03,9.375000000000000000e-02
2.341010441769549033e-03,2.131580551076439471e-05,9.893200000000000000e+04,1.331274955749511719e+03,9.375000000000000000e-02
2.341008883724651941e-03,6.983643252389744552e-06,9.894000000000000000e+04,1.331370650768280029e+03,9.375000000000000000e-02
2.341007318579496968e-03,2.137193714235598142e-05,9.894800000000000000e+04,1.331491602420806885e+03,9.375000000000000000e-02
2.341005753233906406e-03,6.980467406420385043e-06,9.895600000000000000e+04,1.331603758096694946e+03,9.375000000000000000e-02
2.341004180688394630e-03,2.142868455488867140e-05,9.896400000000000000e+04,1.331715328216552734e+03,9.375000000000000000e-02
2.341002607940876473e-03,6.977286070320573770e-06,9.897200000000000000e+04,1.331818364620208740e+03,9.375000000000000000e-02
2.341001027890893260e-03,2.148606205634977166e-05,9.898000000000000000e+04,1.331922007083892822e+03,9.375000000000000000e-02
2.340999447637572700e-03,6.974098216521372656e-06,9.898800000000000000e+04,1.332038787603378296e+03,9.375000000000000000e-02
2.340997859978098759e-03,2.154407742887493249e-05,9.899600000000000000e+04,1.332151559829711914e+03,9.375000000000000000e-02
2.340996272113530629e-03,6.970905346136654527e-06,9.900400000000000000e+04,1.332248894691467285e+03,9.375000000000000000e-02
2.340994676735000390e-03,2.160274890530230576e-05,9.901200000000000000e+04,1.332372957706451416e+03,9.375000000000000000e-02
2.340993081150354212e-03,6.967704929364688972e-06,9.902000000000000000e+04,1.332468112230300903e+03,9.375000000000000000e-02
2.340991477945020965e-03,2.166207412063266650e-05,9.902800000000000000e+04,1.332582383871078491e+03,9.375000000000000000e-02
2.340989874531451513e-03,6.964501785998107200e-06,9.903600000000000000e+04,1.332694532394409180e+03,9.375000000000000000e-02
2.340988263383578846e-03,2.172207484109449970e-05,9.904400000000000000e+04,1.332808634996414185e+03,9.375000000000000000e-02
2.340986652027779186e-03,6.961289987211083098e-06,9.905200000000000000e+04,1.332918833971023560e+03,9.375000000000000000e-02
2.340985032833969772e-03,2.178269681594555371e-05,9.906000000000000000e+04,1.333025731801986694e+03,9.375000000000000000e-02
2.340983413430126545e-03,6.958087258237117210e-06,9.906800000000000000e+04,1.333137993335723877e+03,9.375000000000000000e-02
2.340981786075392503e-03,2.184390792416947153e-05,9.907600000000000000e+04,1.333249427795410156e+03,9.375000000000000000e-02
2.340980158518262202e-03,6.954886889653143168e-06,9.908400000000000000e+04,1.333360679864883423e+03,9.375000000000000000e-02
2.340978522953397669e-03,2.190529415424121541e-05,9.909200000000000000e+04,1.333471985101699829e+03,9.375000000000000000e-02
2.340976887194059358e-03,6.951776379750960833e-06,9.910000000000000000e+04,1.333575017929077148e+03,9.375000000000000000e-02
2.340975243413352756e-03,2.196601737131778290e-05,9.910800000000000000e+04,1.333684254646301270e+03,9.375000000000000000e-02
2.340973599500687473e-03,6.948843715245218302e-06,9.911600000000000000e+04,1.333802078723907471e+03,9.375000000000000000e-02
2.340971947949542931e-03,2.202245543286400554e-05,9.912400000000000000e+04,1.333909452199935913e+03,9.375000000000000000e-02
2.340970296408749485e-03,6.946715249540182200e-06,9.913200000000000000e+04,1.334009988307952881e+03,9.375000000000000000e-02
2.340968638458309353e-03,2.206440544793278317e-05,9.914000000000000000e+04,1.334121997117996216e+03,9.375000000000000000e-02
2.340966981093092498e-03,6.946825795474601667e-06,9.914800000000000000e+04,1.334233772754669189e+03,9.375000000000000000e-02
2.340965322122122785e-03,2.205573183170279718e-05,9.915600000000000000e+04,1.334348062038421631e+03,9.375000000000000000e-02
2.340963665404951349e-03,6.954909330512539494e-06,9.916400000000000000e+04,1.334456942319869995e+03,9.375000000000000000e-02
2.340962021688853655e-03,2.188778292019309533e-05,9.917200000000000000e+04,1.334559244632720947e+03,9.375000000000000000e-02
2.340960385813426782e-03,6.986399977105470803e-06,9.918000000000000000e+04,1.334671525955200195e+03,9.375000000000000000e-02
2.340958806011219327e-03,2.125812018979808131e-05,9.918800000000000000e+04,1.334783475399017334e+03,9.375000000000000000e-02
2.340957248735917560e-03,7.079515462594378388e-06,9.919600000000000000e+04,1.334888581991195679e+03,9.375000000000000000e-02
2.340955829296889439e-03,1.970756920728928695e-05,9.920400000000000000e+04,1.335002869367599487e+03,9.375000000000000000e-02
2.340954458853574619e-03,7.251633758658153929e-06,9.921200000000000000e+04,1.335120046854019165e+03,9.375000000000000000e-02
2.340953275746948496e-03,1.751033091152440899e-05,9.922000000000000000e+04,1.335216334581375122e+03,9.375000000000000000e-02
2.340952152925867592e-03,7.393038856119787940e-06,9.922800000000000000e+04,1.335312150478363037e+03,9.375000000000000000e-02
2.340951150183166653e-03,1.599796903422682958e-05,9.923600000000000000e+04,1.335426856040954590e+03,9.375000000000000000e-02
2.340950185699198268e-03,7.427454805397708961e-06,9.924400000000000000e+04,1.335532562255859375e+03,9.375000000000000000e-02
2.340949264473346156e-03,1.542825349314726506e-05,9.925200000000000000e+04,1.335644760131835938e+03,9.375000000000000000e-02
2.340948357158364329e-03,7.428893533692294722e-06,9.926000000000000000e+04,1.335757234334945679e+03,9.375000000000000000e-02
2.340947460921215164e-03,1.527786793194226879e-05,9.926800000000000000e+04,1.335871576547622681e+03,9.375000000000000000e-02
2.340946568563916433e-03,7.425263506538829260e-06,9.927600000000000000e+04,1.335973536968231201e+03,9.375000000000000000e-02
2.340945678206926041e-03,1.524972403195851721e-05,9.928400000000000000e+04,1.336088931560516357e+03,9.375000000000000000e-02
2.340944788782418039e-03,7.421987330777513392e-06,9.929200000000000000e+04,1.336200482130050659e+03,9.375000000000000000e-02
2.340943898922577277e-03,1.525391041334273425e-05,9.930000000000000000e+04,1.336300780773162842e+03,9.375000000000000000e-02
2.340943009256322982e-03,7.418402337488127613e-06,9.930800000000000000e+04,1.336411850452423096e+03,9.375000000000000000e-02
2.340942118572727527e-03,1.526611919893600255e-05,9.931600000000000000e+04,1.336515841722488403e+03,9.375000000000000000e-02
2.340941227882052666e-03,7.414983075836054407e-06,9.932400000000000000e+04,1.336622681379318237e+03,9.375000000000000000e-02
2.340940336000728664e-03,1.528052500060145323e-05,9.933200000000000000e+04,1.336728870391845703e+03,9.375000000000000000e-02
2.340939444067560715e-03,7.411501661956007220e-06,9.934000000000000000e+04,1.336841507434844971e+03,9.375000000000000000e-02
2.340938550904690663e-03,1.529547921288850612e-05,9.934800000000000000e+04,1.336951993703842163e+03,9.375000000000000000e-02
2.340937657674904953e-03,7.408073965687459310e-06,9.935600000000000000e+04,1.337056609869003296e+03,9.375000000000000000e-02
2.340936763194884085e-03,1.531064977883208995e-05,9.936400000000000000e+04,1.337157365083694458e+03,9.375000000000000000e-02
2.340935868645476446e-03,7.404641988336634254e-06,9.937200000000000000e+04,1.337269930601119995e+03,9.375000000000000000e-02
2.340934972838067726e-03,1.532590642736811015e-05,9.938000000000000000e+04,1.337381549119949341e+03,9.375000000000000000e-02
2.340934076959469857e-03,7.401234921739153466e-06,9.938800000000000000e+04,1.337493392229080200e+03,9.375000000000000000e-02
2.340933179814236320e-03,1.534123888514619290e-05,9.939600000000000000e+04,1.337607658147811890e+03,9.375000000000000000e-02
2.340932282597512661e-03,7.397837580353400864e-06,9.940400000000000000e+04,1.337707062005996704e+03,9.375000000000000000e-02
2.340931384107392682e-03,1.535663275769859020e-05,9.941200000000000000e+04,1.337820461988449097e+03,9.375000000000000000e-02
2.340930485545188004e-03,7.394457315837894681e-06,9.942000000000000000e+04,1.337930563449859619e+03,9.375000000000000000e-02
2.340929585702162391e-03,1.537209081489073105e-05,9.942800000000000000e+04,1.338043138742446899e+03,9.375000000000000000e-02
2.340928685786737660e-03,7.391089931212810522e-06,9.943600000000000000e+04,1.338148347377777100e+03,9.375000000000000000e-02
2.340927784583429500e-03,1.538761086103856813e-05,9.944400000000000000e+04,1.338265763998031616e+03,9.375000000000000000e-02
2.340926883307293312e-03,7.387737170832200085e-06,9.945200000000000000e+04,1.338367404699325562e+03,9.375000000000000000e-02
2.340925980735958801e-03,1.540319435201278344e-05,9.946000000000000000e+04,1.338479095458984375e+03,9.375000000000000000e-02
2.340925078091435005e-03,7.384397714896316654e-06,9.946800000000000000e+04,1.338592537403106689e+03,9.375000000000000000e-02
2.340924174144446129e-03,1.541884111535268825e-05,9.947600000000000000e+04,1.338704855680465698e+03,9.375000000000000000e-02
2.340923270123872451e-03,7.381071843599202939e-06,9.948400000000000000e+04,1.338815965414047241e+03,9.375000000000000000e-02
2.340922364793448542e-03,1.543455192158701413e-05,9.949200000000000000e+04,1.338919593334197998e+03,9.375000000000000000e-02
2.340921459389062528e-03,7.377759010469034408e-06,9.950000000000000000e+04,1.339035708665847778e+03,9.375000000000000000e-02
2.340920552667409039e-03,1.545032706984490769e-05,9.950800000000000000e+04,1.339142421483993530e+03,9.375000000000000000e-02
2.340919645871404435e-03,7.374459111230559706e-06,9.951600000000000000e+04,1.339246515512466431e+03,9.375000000000000000e-02
2.340918737750635747e-03,1.546616712411164233e-05,9.952400000000000000e+04,1.339359629869461060e+03,9.375000000000000000e-02
2.340917829555132137e-03,7.371171816809956706e-06,9.953200000000000000e+04,1.339472010612487793e+03,9.375000000000000000e-02
2.340916920027312324e-03,1.548207251608974675e-05,9.954000000000000000e+04,1.339574362039566040e+03,9.375000000000000000e-02
2.340916010424369444e-03,7.367896925449156977e-06,9.954800000000000000e+04,1.339685857295989990e+03,9.375000000000000000e-02
2.340915099481490156e-03,1.549804375729124710e-05,9.955600000000000000e+04,1.339789299249649048e+03,9.375000000000000000e-02
2.340914188463098788e-03,7.364634175469503330e-06,9.956400000000000000e+04,1.339901220083236694e+03,9.375000000000000000e-02
2.340913276097087055e-03,1.551408132445515977e-05,9.957200000000000000e+04,1.340012703418731689e+03,9.375000000000000000e-02
2.340912363655174230e-03,7.361383344985748230e-06,9.958000000000000000e+04,1.340131262063980103e+03,9.375000000000000000e-02
2.340911449857889428e-03,1.553018572157406066e-05,9.958800000000000000e+04,1.340226733446121216e+03,9.375000000000000000e-02
2.340910535984311921e-03,7.358144198328951530e-06,9.959600000000000000e+04,1.340340252876281738e+03,9.375000000000000000e-02
2.340909620747544904e-03,1.554635744626646379e-05,9.960400000000000000e+04,1.340452716588973999e+03,9.375000000000000000e-02
2.340908705434094003e-03,7.354916514597226903e-06,9.961200000000000000e+04,1.340564949512481689e+03,9.375000000000000000e-02
2.340907788749566239e-03,1.556259700824104189e-05,9.962000000000000000e+04,1.340668828964233398e+03,9.375000000000000000e-02
2.340906871987961674e-03,7.351700072084718227e-06,9.962800000000000000e+04,1.340773743152618408e+03,9.375000000000000000e-02
2.340905953847325673e-03,1.557890491936970848e-05,9.963600000000000000e+04,1.340887118816375732e+03,9.375000000000000000e-02
2.340905035629219089e-03,7.348494656420963644e-06,9.964400000000000000e+04,1.340995774745941162e+03,9.375000000000000000e-02
2.340904116024056670e-03,1.559528169918250701e-05,9.965200000000000000e+04,1.341106271743774414e+03,9.375000000000000000e-02
2.340903196341028152e-03,7.345300056090643531e-06,9.966000000000000000e+04,1.341213440179824829e+03,9.375000000000000000e-02
2.340902275262848713e-03,1.561172787193119494e-05,9.966800000000000000e+04,1.341327176570892334e+03,9.375000000000000000e-02
2.340901354106407223e-03,7.342116064651567613e-06,9.967600000000000000e+04,1.341432835817337036e+03,9.375000000000000000e-02
2.340900431546648168e-03,1.562824396838304944e-05,9.968400000000000000e+04,1.341544123888015747e+03,9.375000000000000000e-02
2.340899508908229811e-03,7.338942479323417280e-06,9.969200000000000000e+04,1.341648841619491577e+03,9.375000000000000000e-02
2.340898584858256120e-03,1.564483052496070889e-05,9.970000000000000000e+04,1.341768962144851685e+03,9.375000000000000000e-02
2.340897660729222840e-03,7.335779101638746303e-06,9.970800000000000000e+04,1.341879487037658691e+03,9.375000000000000000e-02
2.340896735180324033e-03,1.566148808426874267e-05,9.971600000000000000e+04,1.341991761922836304e+03,9.375000000000000000e-02
2.340895809551965349e-03,7.332625736878562134e-06,9.972400000000000000e+04,1.342087933301925659e+03,9.375000000000000000e-02
2.340894882495356787e-03,1.567821719503739470e-05,9.973200000000000000e+04,1.342203969717025757e+03,9.375000000000000000e-02
2.340893955358886325e-03,7.329482194186916747e-06,9.974000000000000000e+04,1.342320973873138428e+03,9.375000000000000000e-02
2.340893026785706172e-03,1.569501841223768163e-05,9.974800000000000000e+04,1.342419746637344360e+03,9.375000000000000000e-02
2.340892098132260797e-03,7.326348286426975423e-06,9.975600000000000000e+04,1.342533021450042725e+03,9.375000000000000000e-02
2.340891168033570890e-03,1.571189229708705443e-05,9.976400000000000000e+04,1.342640163660049438e+03,9.375000000000000000e-02
2.340890237854212005e-03,7.323223830110794321e-06,9.977200000000000000e+04,1.342752299547195435e+03,9.375000000000000000e-02
2.340889306220996120e-03,1.572883941724846125e-05,9.978000000000000000e+04,1.342858765840530396e+03,9.375000000000000000e-02
2.340888374506705765e-03,7.320108645241275146e-06,9.978800000000000000e+04,1.342974927186965942e+03,9.375000000000000000e-02
2.340887441329869180e-03,1.574586034688710547e-05,9.979600000000000000e+04,1.343086254596710205e+03,9.375000000000000000e-02
2.340886508071550898e-03,7.317002555310181398e-06,9.980400000000000000e+04,1.343198179960250854e+03,9.375000000000000000e-02
2.340885573341919094e-03,1.576295566667878384e-05,9.981200000000000000e+04,1.343301727533340454e+03,9.375000000000000000e-02
2.340884638530396199e-03,7.313905387122402752e-06,9.982000000000000000e+04,1.343415661811828613e+03,9.375000000000000000e-02
2.340883702238713560e-03,1.578012596401834130e-05,9.982800000000000000e+04,1.343528030395507812e+03,9.375000000000000000e-02
2.340882765864729567e-03,7.310816970684218704e-06,9.983600000000000000e+04,1.343633265495300293e+03,9.375000000000000000e-02
2.340881828001657641e-03,1.579737183307367444e-05,9.984400000000000000e+04,1.343744678258895874e+03,9.375000000000000000e-02
2.340880890055872798e-03,7.307737139233840042e-06,9.985200000000000000e+04,1.343857339859008789e+03,9.375000000000000000e-02
2.340879950611991604e-03,1.581469387484733447e-05,9.986000000000000000e+04,1.343969727754592896e+03,9.375000000000000000e-02
2.340879011084984630e-03,7.304665729095061032e-06,9.986800000000000000e+04,1.344069183826446533e+03,9.375000000000000000e-02
2.340878070050790485e-03,1.583209269728740048e-05,9.987600000000000000e+04,1.344182584524154663e+03,9.375000000000000000e-02
2.340877128933054226e-03,7.301602579625538742e-06,9.988400000000000000e+04,1.344297738790512085e+03,9.375000000000000000e-02
2.340876186298956711e-03,1.584956891541666551e-05,9.989200000000000000e+04,1.344409512996673584e+03,9.375000000000000000e-02
2.340875243580901616e-03,7.298547533122085435e-06,9.990000000000000000e+04,1.344507786989212036e+03,9.375000000000000000e-02
2.340874299337225312e-03,1.586712315140815458e-05,9.990800000000000000e+04,1.344626908540725708e+03,9.375000000000000000e-02
2.340873355009173359e-03,7.295500434648961445e-06,9.991600000000000000e+04,1.344739722967147827e+03,9.375000000000000000e-02
2.340872409146155242e-03,1.588475603466249614e-05,9.992400000000000000e+04,1.344845704317092896e+03,9.375000000000000000e-02
2.340871463198342540e-03,7.292461132231778804e-06,9.993200000000000000e+04,1.344959103584289551e+03,9.375000000000000000e-02
2.340870515706132415e-03,1.590246820200657833e-05,9.994000000000000000e+04,1.345065683841705322e+03,9.375000000000000000e-02
2.340869568128705301e-03,7.289429476476058587e-06,9.994800000000000000e+04,1.345177311182022095e+03,9.375000000000000000e-02
2.340868618997362770e-03,1.592026029767949844e-05,9.995600000000000000e+04,1.345276633262634277e+03,9.375000000000000000e-02
2.340867669780380411e-03,7.286405320770067351e-06,9.996400000000000000e+04,1.345389239788055420e+03,9.375000000000000000e-02
2.340866718999874002e-03,1.593813297353460738e-05,9.997200000000000000e+04,1.345502005100250244e+03,9.375000000000000000e-02
2.340865768133302324e-03,7.283388520964830114e-06,9.998000000000000000e+04,1.345613349914550781e+03,9.375000000000000000e-02
2.340864815693510358e-03,1.595608688905781909e-05,9.998800000000000000e+04,1.345718019247055054e+03,9.375000000000000000e-02
2.340863863167225514e-03,7.280378935490194195e-06,9.999600000000000000e+04,1.345833653450012207e+03,9.375000000000000000e-02
2.340862909057931339e-03,1.597412271160550827e-05,1.000040000000000000e+05,1.345939637184143066e+03,9.375000000000000000e-02


==> figures/NLS/stl10/Newton_CR.txt <==
2.499892640001420141e-01,7.390375595973278644e-01,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
2.135817914138719853e-01,6.928256721519793215e-02,2.200000000000000000e+01,2.851641178131103516e-01,1.000000000000000000e+00
1.076333074019110575e-01,4.175236081837315205e-01,1.200000000000000000e+02,1.616691589355468750e+00,1.000000000000000000e+00
9.143497904338700188e-02,1.073050056433902805e-01,1.360000000000000000e+02,1.844412088394165039e+00,1.000000000000000000e+00
5.810192866190710959e-02,5.853629312440080529e-02,2.300000000000000000e+02,3.058316707611083984e+00,1.000000000000000000e+00
3.495744415090169810e-02,4.532562609985678337e-02,3.300000000000000000e+02,4.371392726898193359e+00,1.000000000000000000e+00
2.282139336325033838e-02,1.041163749496919026e-02,4.120000000000000000e+02,5.478523969650268555e+00,1.000000000000000000e+00
9.074609400578291865e-03,5.949690695495628637e-03,5.460000000000000000e+02,7.258369207382202148e+00,1.000000000000000000e+00
8.742930469152658882e-03,3.890479196224488987e-03,5.880000000000000000e+02,7.794147491455078125e+00,1.000000000000000000e+00
4.263613739118357962e-03,1.373158860092866477e-03,7.040000000000000000e+02,9.371151685714721680e+00,1.000000000000000000e+00
2.742791163871052644e-03,5.677342228977386466e-04,8.140000000000000000e+02,1.085598015785217285e+01,1.000000000000000000e+00
2.277324393774662892e-03,1.964739247811761577e-04,9.140000000000000000e+02,1.221287536621093750e+01,1.000000000000000000e+00
2.170966843097797607e-03,5.829696858373459214e-05,1.010000000000000000e+03,1.351558017730712891e+01,1.000000000000000000e+00
2.153399367585680495e-03,1.207762888253721174e-05,1.136000000000000000e+03,1.519515919685363770e+01,1.000000000000000000e+00
2.153052605201581475e-03,7.967227219666984538e-06,1.180000000000000000e+03,1.575675415992736816e+01,1.000000000000000000e+00
2.152533110693003252e-03,1.560390733758861044e-05,1.206000000000000000e+03,1.607494807243347168e+01,1.600000000000000000e+01
2.152377476470920901e-03,7.716634947682638019e-06,1.246000000000000000e+03,1.659370493888854980e+01,1.000000000000000000e+00
2.152107578738714829e-03,4.341495245444465409e-05,1.270000000000000000e+03,1.689618110656738281e+01,1.280000000000000000e+02
2.152038093910902273e-03,7.619094443001774419e-06,1.302000000000000000e+03,1.729524779319763184e+01,1.000000000000000000e+00
2.151462150420692214e-03,7.875749901751252476e-05,1.330000000000000000e+03,1.764853763580322266e+01,5.120000000000000000e+02
2.151391586860435575e-03,7.852090640544827363e-06,1.350000000000000000e+03,1.791874241828918457e+01,1.000000000000000000e+00
2.151115952090030831e-03,1.048423282325963220e-05,1.382000000000000000e+03,1.833105158805847168e+01,4.000000000000000000e+00
2.151020378944136936e-03,7.381780445091790732e-06,1.416000000000000000e+03,1.875839424133300781e+01,1.000000000000000000e+00
2.150467849467569727e-03,4.230980487311405085e-05,1.442000000000000000e+03,1.908791494369506836e+01,1.280000000000000000e+02
2.150337326952973804e-03,7.271222158921803996e-06,1.482000000000000000e+03,1.959443354606628418e+01,1.000000000000000000e+00
2.149780474365686929e-03,4.934081411857425706e-05,1.510000000000000000e+03,1.995701050758361816e+01,6.400000000000000000e+01
2.149601382713061445e-03,7.102447320599885344e-06,1.554000000000000000e+03,2.053014373779296875e+01,1.000000000000000000e+00
2.149040797334777694e-03,8.709517358250723311e-05,1.580000000000000000e+03,2.085896682739257812e+01,1.280000000000000000e+02
2.148988003054558456e-03,7.983662679715731127e-06,1.598000000000000000e+03,2.111819005012512207e+01,1.000000000000000000e+00
2.148854642579169950e-03,7.972983558287684164e-06,1.632000000000000000e+03,2.155319046974182129e+01,2.000000000000000000e+00
2.148800666211488075e-03,6.915325654878158637e-06,1.662000000000000000e+03,2.193548583984375000e+01,1.000000000000000000e+00
2.148606451522288695e-03,2.847245678773079354e-05,1.686000000000000000e+03,2.224898600578308105e+01,1.280000000000000000e+02
2.148560679095072590e-03,6.879383464223819869e-06,1.716000000000000000e+03,2.264198827743530273e+01,1.000000000000000000e+00
2.148160848057962050e-03,9.347762582982300909e-05,1.742000000000000000e+03,2.296868157386779785e+01,2.560000000000000000e+02
2.148128701166701539e-03,8.544128592536290889e-06,1.756000000000000000e+03,2.314828395843505859e+01,1.000000000000000000e+00
2.148056591239504154e-03,6.781986567155161729e-06,1.788000000000000000e+03,2.356096601486206055e+01,1.000000000000000000e+00
2.147884578180420286e-03,2.936880880363096987e-05,1.812000000000000000e+03,2.387244057655334473e+01,1.280000000000000000e+02
2.147840941621407835e-03,6.744221523985589738e-06,1.842000000000000000e+03,2.425693464279174805e+01,1.000000000000000000e+00
2.147618913013626951e-03,2.770625989314087455e-05,1.866000000000000000e+03,2.454935932159423828e+01,1.280000000000000000e+02
2.147558635068970868e-03,6.701938367864324380e-06,1.898000000000000000e+03,2.496600651741027832e+01,1.000000000000000000e+00
2.147094570008743330e-03,9.835461841844828697e-05,1.924000000000000000e+03,2.529150629043579102e+01,2.560000000000000000e+02
2.147054340670626060e-03,9.249947710491569436e-06,1.938000000000000000e+03,2.549092054367065430e+01,1.000000000000000000e+00
2.146972344727847426e-03,6.593928403961797754e-06,1.972000000000000000e+03,2.593131804466247559e+01,1.000000000000000000e+00
2.146566976201648956e-03,4.544938556033777799e-05,1.998000000000000000e+03,2.625316619873046875e+01,2.560000000000000000e+02
2.146479842061678814e-03,6.520906183830917922e-06,2.034000000000000000e+03,2.670626854896545410e+01,1.000000000000000000e+00
2.146130892073546109e-03,3.091716686670946472e-05,2.060000000000000000e+03,2.703156375885009766e+01,1.280000000000000000e+02
2.146025473433663990e-03,6.465154299466423645e-06,2.100000000000000000e+03,2.755388021469116211e+01,1.000000000000000000e+00
2.145758701602963874e-03,3.647496543504573368e-05,2.124000000000000000e+03,2.785941958427429199e+01,6.400000000000000000e+01
2.145700399126008670e-03,6.396443427936984834e-06,2.158000000000000000e+03,2.829887175559997559e+01,1.000000000000000000e+00
2.145349965029794310e-03,2.960252265509429894e-05,2.184000000000000000e+03,2.862821626663208008e+01,1.280000000000000000e+02
2.145248328730179569e-03,6.337831093463965409e-06,2.224000000000000000e+03,2.913846898078918457e+01,1.000000000000000000e+00
2.144906220122376299e-03,2.955470330319277870e-05,2.250000000000000000e+03,2.947274398803710938e+01,6.400000000000000000e+01
2.144828775625249456e-03,6.274272765108557858e-06,2.288000000000000000e+03,2.996120381355285645e+01,1.000000000000000000e+00
2.144505626718700049e-03,3.920570145328518139e-05,2.314000000000000000e+03,3.028663158416748047e+01,1.280000000000000000e+02
2.144394538877223647e-03,6.204154033418510770e-06,2.354000000000000000e+03,3.079121041297912598e+01,1.000000000000000000e+00
2.144118024517077149e-03,2.214252823249266157e-05,2.380000000000000000e+03,3.112515068054199219e+01,6.400000000000000000e+01
2.144057591668827208e-03,6.158113575956969534e-06,2.414000000000000000e+03,3.155865001678466797e+01,1.000000000000000000e+00
2.143712430690277154e-03,6.983335451418556581e-05,2.440000000000000000e+03,3.187485766410827637e+01,2.560000000000000000e+02
2.143675705830872750e-03,6.547012398296046945e-06,2.458000000000000000e+03,3.212799334526062012e+01,1.000000000000000000e+00
2.143545195518607119e-03,6.544138706142089947e-06,2.490000000000000000e+03,3.254622840881347656e+01,2.000000000000000000e+00
2.143459237476373971e-03,6.546118024046971413e-06,2.520000000000000000e+03,3.291976737976074219e+01,2.000000000000000000e+00
2.143408506415126272e-03,6.543996925085743567e-06,2.548000000000000000e+03,3.327718329429626465e+01,2.000000000000000000e+00
2.143366625149979374e-03,6.545368778654548177e-06,2.574000000000000000e+03,3.361154341697692871e+01,2.000000000000000000e+00
2.143327417070090696e-03,6.543823244704913488e-06,2.598000000000000000e+03,3.390990400314331055e+01,2.000000000000000000e+00
2.143289709354241623e-03,6.545165519074397016e-06,2.624000000000000000e+03,3.424734377861022949e+01,2.000000000000000000e+00
2.143253182795385511e-03,6.544078573311350508e-06,2.650000000000000000e+03,3.457323741912841797e+01,2.000000000000000000e+00
2.143217383650626237e-03,6.544545257545007186e-06,2.676000000000000000e+03,3.491610646247863770e+01,2.000000000000000000e+00
2.143181729589933686e-03,6.545142881292286756e-06,2.700000000000000000e+03,3.520055818557739258e+01,2.000000000000000000e+00
2.143167239315766498e-03,6.021694426833452665e-06,2.720000000000000000e+03,3.544745063781738281e+01,1.000000000000000000e+00
2.142913797443618713e-03,2.767067758227702203e-04,2.756000000000000000e+03,3.592650771141052246e+01,1.638400000000000000e+04
2.142905500493202942e-03,1.726693373720115560e-05,2.762000000000000000e+03,3.602091264724731445e+01,1.000000000000000000e+00
2.142872929962821252e-03,5.981559720548525022e-06,2.792000000000000000e+03,3.641133069992065430e+01,1.000000000000000000e+00
2.142433676594549495e-03,4.178742150168739795e-04,2.830000000000000000e+03,3.691879653930664062e+01,3.276800000000000000e+04
2.142414749351506664e-03,1.985815740099686411e-05,2.836000000000000000e+03,3.698982787132263184e+01,1.000000000000000000e+00
2.142369972511760663e-03,5.919471301336876657e-06,2.868000000000000000e+03,3.739256811141967773e+01,1.000000000000000000e+00
2.141963205837549462e-03,6.431172594977635438e-05,2.894000000000000000e+03,3.772736382484436035e+01,2.560000000000000000e+02
2.141931097571284082e-03,6.145367179511549575e-06,2.912000000000000000e+03,3.798201012611389160e+01,1.000000000000000000e+00
2.141864698650109387e-03,8.075051437537576984e-06,2.940000000000000000e+03,3.833025240898132324e+01,4.000000000000000000e+00
2.141832626815963047e-03,5.848900713124399880e-06,2.970000000000000000e+03,3.870198369026184082e+01,1.000000000000000000e+00
2.141473993186557376e-03,4.153502443074449062e-05,2.996000000000000000e+03,3.902943873405456543e+01,2.560000000000000000e+02
2.141406147626482431e-03,5.797476055152431242e-06,3.030000000000000000e+03,3.945974397659301758e+01,1.000000000000000000e+00
2.141047718221096401e-03,5.463554744063830023e-05,3.058000000000000000e+03,3.980926680564880371e+01,2.560000000000000000e+02
2.140978396881650786e-03,5.747297401306721862e-06,3.092000000000000000e+03,4.024854993820190430e+01,1.000000000000000000e+00
2.140761678677485444e-03,2.521529389475196778e-05,3.118000000000000000e+03,4.058178067207336426e+01,1.280000000000000000e+02
2.140710580931250683e-03,5.716565764422215790e-06,3.152000000000000000e+03,4.100736522674560547e+01,1.000000000000000000e+00
2.140329931252136011e-03,2.783041246315488460e-05,3.178000000000000000e+03,4.133607053756713867e+01,1.280000000000000000e+02
2.140244666663282218e-03,5.663171264730087548e-06,3.218000000000000000e+03,4.185993576049804688e+01,1.000000000000000000e+00
2.139882821430995341e-03,3.303866809574492326e-05,3.244000000000000000e+03,4.218786430358886719e+01,1.280000000000000000e+02
2.139813787368534479e-03,5.619386386713074152e-06,3.284000000000000000e+03,4.270361661911010742e+01,1.000000000000000000e+00
2.139389919742911827e-03,6.885553923020580635e-05,3.310000000000000000e+03,4.302977752685546875e+01,2.560000000000000000e+02
2.139353456815389423e-03,6.670318499398094246e-06,3.328000000000000000e+03,4.327314138412475586e+01,1.000000000000000000e+00
2.139283722410160841e-03,5.554511847103322160e-06,3.364000000000000000e+03,4.374302840232849121e+01,1.000000000000000000e+00
2.139061618677755988e-03,2.659880499340928800e-05,3.388000000000000000e+03,4.404685783386230469e+01,1.280000000000000000e+02
2.139013259032503285e-03,5.544919576338044835e-06,3.422000000000000000e+03,4.447212958335876465e+01,1.000000000000000000e+00
2.138808502353036628e-03,5.521877037508438182e-05,3.448000000000000000e+03,4.480301642417907715e+01,1.280000000000000000e+02
2.138751922097786948e-03,5.513018991851296437e-06,3.482000000000000000e+03,4.525963783264160156e+01,1.000000000000000000e+00
2.138452780843530347e-03,4.434555244638090131e-05,3.508000000000000000e+03,4.558538579940795898e+01,1.280000000000000000e+02
2.138352086075114965e-03,5.486618883887175648e-06,3.550000000000000000e+03,4.613594388961791992e+01,1.000000000000000000e+00
2.138124995898505951e-03,3.808135528242022696e-05,3.576000000000000000e+03,4.646347808837890625e+01,6.400000000000000000e+01
2.138081012248374199e-03,5.436080043370117883e-06,3.610000000000000000e+03,4.689962840080261230e+01,1.000000000000000000e+00
2.137964513304291877e-03,2.271101477008015802e-05,3.634000000000000000e+03,4.719910407066345215e+01,1.280000000000000000e+02
2.137936439021545249e-03,5.419507032719332190e-06,3.664000000000000000e+03,4.758695220947265625e+01,1.000000000000000000e+00
2.137682129913700147e-03,3.692950286717651377e-05,3.690000000000000000e+03,4.791674041748046875e+01,2.560000000000000000e+02
2.137602888367164718e-03,5.392414472051952990e-06,3.730000000000000000e+03,4.844573354721069336e+01,1.000000000000000000e+00
2.137370594984307030e-03,1.597191846108273643e-04,3.758000000000000000e+03,4.879503750801086426e+01,5.120000000000000000e+02
2.137356748469818220e-03,1.069582857214784879e-05,3.768000000000000000e+03,4.893955135345458984e+01,1.000000000000000000e+00
2.137308296004742942e-03,5.361622924284178054e-06,3.804000000000000000e+03,4.940622353553771973e+01,1.000000000000000000e+00
2.137006315128423678e-03,2.736293126149495777e-05,3.830000000000000000e+03,4.973810124397277832e+01,1.280000000000000000e+02
2.136911297135559665e-03,5.337823662038783546e-06,3.872000000000000000e+03,5.027527236938476562e+01,1.000000000000000000e+00
2.136688769019425699e-03,3.099140380207663053e-05,3.898000000000000000e+03,5.060630393028259277e+01,6.400000000000000000e+01
2.136635293380003894e-03,5.300991120829465188e-06,3.936000000000000000e+03,5.109832787513732910e+01,1.000000000000000000e+00
2.136400564935656519e-03,3.224618424341301604e-05,3.962000000000000000e+03,5.142901468276977539e+01,1.280000000000000000e+02
2.136320901710470760e-03,5.281777619707562411e-06,4.002000000000000000e+03,5.194828176498413086e+01,1.000000000000000000e+00
2.136095995259241521e-03,2.758159884488659781e-05,4.026000000000000000e+03,5.224859309196472168e+01,6.400000000000000000e+01
2.136048943266401386e-03,5.249838186983878255e-06,4.064000000000000000e+03,5.274923610687255859e+01,1.000000000000000000e+00
2.135819329455248845e-03,2.264838246564416103e-05,4.090000000000000000e+03,5.306970500946044922e+01,1.280000000000000000e+02
2.135748554157546920e-03,5.234574876542592107e-06,4.130000000000000000e+03,5.358767771720886230e+01,1.000000000000000000e+00
2.135470744460416480e-03,2.821651574440703608e-05,4.156000000000000000e+03,5.391901898384094238e+01,6.400000000000000000e+01
2.135381347702424142e-03,5.196370184940559118e-06,4.198000000000000000e+03,5.448074698448181152e+01,1.000000000000000000e+00
2.135183866460938287e-03,2.249347603936313053e-05,4.224000000000000000e+03,5.482090377807617188e+01,6.400000000000000000e+01
2.135132712489893995e-03,5.179697561807788726e-06,4.262000000000000000e+03,5.531501054763793945e+01,1.000000000000000000e+00
2.134856201565006953e-03,4.123381490677743003e-05,4.288000000000000000e+03,5.563389229774475098e+01,1.280000000000000000e+02
2.134762585037615259e-03,5.151576067456641865e-06,4.330000000000000000e+03,5.617475366592407227e+01,1.000000000000000000e+00
2.134572107240583112e-03,1.365773780499726444e-05,4.356000000000000000e+03,5.651203656196594238e+01,3.200000000000000000e+01
2.134526952476293454e-03,5.130499182576506764e-06,4.390000000000000000e+03,5.694365119934082031e+01,1.000000000000000000e+00
2.134409841886783683e-03,3.672250092791570954e-05,4.414000000000000000e+03,5.723184299468994141e+01,1.280000000000000000e+02
2.134376227663617454e-03,5.105936758480644014e-06,4.446000000000000000e+03,5.764104127883911133e+01,1.000000000000000000e+00
2.134138326972282416e-03,3.115802762122875884e-05,4.472000000000000000e+03,5.797688484191894531e+01,2.560000000000000000e+02
2.134082953065372969e-03,5.101734268125571795e-06,4.510000000000000000e+03,5.847940468788146973e+01,1.000000000000000000e+00
2.133846512490082930e-03,2.364575312308421894e-05,4.536000000000000000e+03,5.881474232673645020e+01,6.400000000000000000e+01
2.133765019877553737e-03,5.071476495225140119e-06,4.578000000000000000e+03,5.936392354965209961e+01,1.000000000000000000e+00
2.133548917967043827e-03,2.339694983130415217e-05,4.604000000000000000e+03,5.969318461418151855e+01,6.400000000000000000e+01
2.133497406304822076e-03,5.052647418007694845e-06,4.642000000000000000e+03,6.019433712959289551e+01,1.000000000000000000e+00
2.133311468898306182e-03,3.049524336556212699e-05,4.668000000000000000e+03,6.052150821685791016e+01,1.280000000000000000e+02
2.133258294477591473e-03,5.039816417440907919e-06,4.704000000000000000e+03,6.098043036460876465e+01,1.000000000000000000e+00
2.133044996879570384e-03,1.842549540103899207e-05,4.728000000000000000e+03,6.128560471534729004e+01,6.400000000000000000e+01
2.132966938935462395e-03,5.021000421181805054e-06,4.770000000000000000e+03,6.183207702636718750e+01,1.000000000000000000e+00
2.132687508157368479e-03,2.558707114826966325e-05,4.796000000000000000e+03,6.216120553016662598e+01,6.400000000000000000e+01
2.132612737292572357e-03,5.010022220561726017e-06,4.836000000000000000e+03,6.267572331428527832e+01,1.000000000000000000e+00
2.132418374528430045e-03,1.441688476733810791e-05,4.862000000000000000e+03,6.300604915618896484e+01,3.200000000000000000e+01
2.132358475882771120e-03,4.986644100863384204e-06,4.902000000000000000e+03,6.352800393104553223e+01,1.000000000000000000e+00
2.132150763375517503e-03,1.320047790040683496e-05,4.928000000000000000e+03,6.384629249572753906e+01,3.200000000000000000e+01
2.132093627144564414e-03,4.977533713718062856e-06,4.968000000000000000e+03,6.436500978469848633e+01,1.000000000000000000e+00
2.131882701207795695e-03,1.441570241065638781e-05,4.994000000000000000e+03,6.469565725326538086e+01,3.200000000000000000e+01
2.131800341088884235e-03,4.938460825316121067e-06,5.036000000000000000e+03,6.523324608802795410e+01,1.000000000000000000e+00
2.131681632535723306e-03,2.234343290812270603e-05,5.060000000000000000e+03,6.553789639472961426e+01,6.400000000000000000e+01
2.131651229690596436e-03,4.918585466528140518e-06,5.092000000000000000e+03,6.595127916336059570e+01,1.000000000000000000e+00
2.131385294788974011e-03,2.820833508804608452e-05,5.118000000000000000e+03,6.629949593544006348e+01,2.560000000000000000e+02
2.131337994149936493e-03,4.917172246416807574e-06,5.156000000000000000e+03,6.678466200828552246e+01,1.000000000000000000e+00
2.131125472610221998e-03,6.564023031658298643e-05,5.182000000000000000e+03,6.711270880699157715e+01,2.560000000000000000e+02
2.131112921727968366e-03,5.936434476786477448e-06,5.196000000000000000e+03,6.729715371131896973e+01,1.000000000000000000e+00
2.131009335401536520e-03,5.932194886681714998e-06,5.232000000000000000e+03,6.777522850036621094e+01,2.000000000000000000e+00
2.130983135602757678e-03,4.889036748429219558e-06,5.262000000000000000e+03,6.815871024131774902e+01,1.000000000000000000e+00
2.130763573621036883e-03,3.167206227447792364e-05,5.288000000000000000e+03,6.849130630493164062e+01,2.560000000000000000e+02
2.130700495608737338e-03,4.885181006591918657e-06,5.326000000000000000e+03,6.898611330986022949e+01,1.000000000000000000e+00
2.130400734366033871e-03,2.003112093681483138e-05,5.352000000000000000e+03,6.932334899902343750e+01,6.400000000000000000e+01
2.130298418364367976e-03,4.882479209678614546e-06,5.396000000000000000e+03,6.989926910400390625e+01,1.000000000000000000e+00
2.130088672649687719e-03,3.623858612085160887e-05,5.422000000000000000e+03,7.021906256675720215e+01,6.400000000000000000e+01
2.130034087928518900e-03,4.838926080282601645e-06,5.462000000000000000e+03,7.075152087211608887e+01,1.000000000000000000e+00
2.129791928546214547e-03,5.667562053935274011e-05,5.490000000000000000e+03,7.111467075347900391e+01,5.120000000000000000e+02
2.129771404197159171e-03,5.241048397069631612e-06,5.508000000000000000e+03,7.136285901069641113e+01,1.000000000000000000e+00
2.129681035183440818e-03,5.241489371957893685e-06,5.542000000000000000e+03,7.180418419837951660e+01,2.000000000000000000e+00
2.129638096314372814e-03,5.240633995981302098e-06,5.572000000000000000e+03,7.218828940391540527e+01,2.000000000000000000e+00
2.129598621627613441e-03,5.241203506171445094e-06,5.602000000000000000e+03,7.258346700668334961e+01,2.000000000000000000e+00
2.129559487989088860e-03,5.240498992040386317e-06,5.632000000000000000e+03,7.297783255577087402e+01,2.000000000000000000e+00
2.129519949783866863e-03,5.240927485810406973e-06,5.662000000000000000e+03,7.336963891983032227e+01,2.000000000000000000e+00
2.129480160385606273e-03,5.240269931991457908e-06,5.692000000000000000e+03,7.376138925552368164e+01,2.000000000000000000e+00
2.129451059607375546e-03,5.240629034037595908e-06,5.720000000000000000e+03,7.412698125839233398e+01,2.000000000000000000e+00
2.129422169063136059e-03,5.240232461535873005e-06,5.748000000000000000e+03,7.448547816276550293e+01,2.000000000000000000e+00
2.129399334025032595e-03,5.240726124654426939e-06,5.774000000000000000e+03,7.480527019500732422e+01,2.000000000000000000e+00
2.129377729163934533e-03,5.240329770711520203e-06,5.798000000000000000e+03,7.511224603652954102e+01,2.000000000000000000e+00
2.129361792486355372e-03,5.240770304239200127e-06,5.820000000000000000e+03,7.538667249679565430e+01,2.000000000000000000e+00
2.129346221153383210e-03,5.240194186843080809e-06,5.842000000000000000e+03,7.566390991210937500e+01,2.000000000000000000e+00
2.129330144162262014e-03,5.240694370116681517e-06,5.864000000000000000e+03,7.595295691490173340e+01,2.000000000000000000e+00
2.129311833086268858e-03,5.239853275498517457e-06,5.888000000000000000e+03,7.626024627685546875e+01,2.000000000000000000e+00
2.129293780594104964e-03,5.240366266015726087e-06,5.912000000000000000e+03,7.656813287734985352e+01,2.000000000000000000e+00
2.129275895618054030e-03,5.239978550121618819e-06,5.936000000000000000e+03,7.687908506393432617e+01,2.000000000000000000e+00
2.129258042979634800e-03,5.240504209170468315e-06,5.960000000000000000e+03,7.719182920455932617e+01,2.000000000000000000e+00
2.129240165879642613e-03,5.239880641797325648e-06,5.984000000000000000e+03,7.749572515487670898e+01,2.000000000000000000e+00
2.129222196653796605e-03,5.240562321617805786e-06,6.008000000000000000e+03,7.780299043655395508e+01,2.000000000000000000e+00
2.129204057244661694e-03,5.239934544635150577e-06,6.032000000000000000e+03,7.810002899169921875e+01,2.000000000000000000e+00
2.129185668431461675e-03,5.240612598140758686e-06,6.056000000000000000e+03,7.840228390693664551e+01,2.000000000000000000e+00
2.129166938340535092e-03,5.239746880931533599e-06,6.082000000000000000e+03,7.874136781692504883e+01,2.000000000000000000e+00
2.129147887935280061e-03,5.240715101031904452e-06,6.106000000000000000e+03,7.905668377876281738e+01,2.000000000000000000e+00
2.129128482969181672e-03,5.239867427430037051e-06,6.132000000000000000e+03,7.939508938789367676e+01,2.000000000000000000e+00
2.129108848312645172e-03,5.240509624690164377e-06,6.156000000000000000e+03,7.969979524612426758e+01,2.000000000000000000e+00
2.129089104796154201e-03,5.239513762698467741e-06,6.180000000000000000e+03,7.999677586555480957e+01,2.000000000000000000e+00
2.129069460742198661e-03,5.239715619895428182e-06,6.204000000000000000e+03,8.029195451736450195e+01,2.000000000000000000e+00
2.129050051325599106e-03,5.239190035435965442e-06,6.228000000000000000e+03,8.058581614494323730e+01,2.000000000000000000e+00
2.129030940684242378e-03,5.239661829730220664e-06,6.252000000000000000e+03,8.089370870590209961e+01,2.000000000000000000e+00
2.129012028023790325e-03,5.239254688597131890e-06,6.276000000000000000e+03,8.119727420806884766e+01,2.000000000000000000e+00
2.128993137334536136e-03,5.239895529583944293e-06,6.300000000000000000e+03,8.149713802337646484e+01,2.000000000000000000e+00
2.128974093200352441e-03,5.239680436125165812e-06,6.324000000000000000e+03,8.179831027984619141e+01,2.000000000000000000e+00
2.128954815375996498e-03,5.239415298624373805e-06,6.348000000000000000e+03,8.211186623573303223e+01,2.000000000000000000e+00
2.128935285601971528e-03,5.239104691840410551e-06,6.372000000000000000e+03,8.242248845100402832e+01,2.000000000000000000e+00
2.128915600051733449e-03,5.239375740603241467e-06,6.396000000000000000e+03,8.273077082633972168e+01,2.000000000000000000e+00
2.128895847919770861e-03,5.238947417087431897e-06,6.420000000000000000e+03,8.304537892341613770e+01,2.000000000000000000e+00
2.128876084270612222e-03,5.238813873220691428e-06,6.444000000000000000e+03,8.334616136550903320e+01,2.000000000000000000e+00
2.128856280976905088e-03,5.238438683884668668e-06,6.468000000000000000e+03,8.365407466888427734e+01,2.000000000000000000e+00
2.128839734038970657e-03,5.238810946821022506e-06,6.490000000000000000e+03,8.393004250526428223e+01,2.000000000000000000e+00
2.128820036134744086e-03,5.238275355310227469e-06,6.514000000000000000e+03,8.423139095306396484e+01,2.000000000000000000e+00
2.128804608014556871e-03,5.238678029086396672e-06,6.536000000000000000e+03,8.452327299118041992e+01,2.000000000000000000e+00
2.128789770972766386e-03,5.238198236527347514e-06,6.558000000000000000e+03,8.478604483604431152e+01,2.000000000000000000e+00
2.128775155555514068e-03,5.238520263901086601e-06,6.580000000000000000e+03,8.506605029106140137e+01,2.000000000000000000e+00
2.128770130453301254e-03,4.770959211301962260e-06,6.598000000000000000e+03,8.529079246520996094e+01,1.000000000000000000e+00
2.128426392185970434e-03,3.242966597624555650e-05,6.624000000000000000e+03,8.561746668815612793e+01,2.560000000000000000e+02
2.128380715178964690e-03,4.755134417041160956e-06,6.652000000000000000e+03,8.597799921035766602e+01,1.000000000000000000e+00
2.128201172437050454e-03,9.295278105303393581e-05,6.680000000000000000e+03,8.632442927360534668e+01,5.120000000000000000e+02
2.128190745755097289e-03,9.120539519989315065e-06,6.690000000000000000e+03,8.645971250534057617e+01,1.000000000000000000e+00
2.128178412450789769e-03,4.744021385398668537e-06,6.718000000000000000e+03,8.681399250030517578e+01,1.000000000000000000e+00
2.127500772446617571e-03,1.435407161524969487e-04,6.754000000000000000e+03,8.727893948554992676e+01,3.276800000000000000e+04
2.127452229535495808e-03,1.314481130889861795e-05,6.764000000000000000e+03,8.741364955902099609e+01,1.000000000000000000e+00
2.127414989809730921e-03,4.722004913342478494e-06,6.798000000000000000e+03,8.786070132255554199e+01,1.000000000000000000e+00
2.127196470360061265e-03,2.251146593004799736e-05,6.824000000000000000e+03,8.819869661331176758e+01,1.280000000000000000e+02
2.127145040296894718e-03,4.711103489723270359e-06,6.864000000000000000e+03,8.870539832115173340e+01,1.000000000000000000e+00
2.126934923403892442e-03,2.137879353402663646e-05,6.888000000000000000e+03,8.901483368873596191e+01,1.280000000000000000e+02
2.126895789070877389e-03,4.718893552837839409e-06,6.922000000000000000e+03,8.944700312614440918e+01,1.000000000000000000e+00
2.126767329003512695e-03,2.172974823236061340e-05,6.946000000000000000e+03,8.975099205970764160e+01,6.400000000000000000e+01
2.126733447315373553e-03,4.709877086973022001e-06,6.980000000000000000e+03,9.018793249130249023e+01,1.000000000000000000e+00
2.126586963669239647e-03,2.684148347558276617e-05,7.006000000000000000e+03,9.051776170730590820e+01,1.280000000000000000e+02
2.126528148110506857e-03,4.697613163801740535e-06,7.046000000000000000e+03,9.103188300132751465e+01,1.000000000000000000e+00
2.126254596844968144e-03,3.757887990372851095e-05,7.072000000000000000e+03,9.136749243736267090e+01,1.280000000000000000e+02
2.126197998586781650e-03,4.700243472280763948e-06,7.110000000000000000e+03,9.185830855369567871e+01,1.000000000000000000e+00
2.125955891290029747e-03,3.728380686452359498e-05,7.138000000000000000e+03,9.221106719970703125e+01,1.280000000000000000e+02
2.125875739803656864e-03,4.675509956578331725e-06,7.180000000000000000e+03,9.276014494895935059e+01,1.000000000000000000e+00
2.125772743988087882e-03,1.069984558200795923e-04,7.208000000000000000e+03,9.312842702865600586e+01,5.120000000000000000e+02
2.125766100858815077e-03,9.341890531647119549e-06,7.216000000000000000e+03,9.324295020103454590e+01,1.000000000000000000e+00
2.125748846015545167e-03,4.671334302183679713e-06,7.246000000000000000e+03,9.362454462051391602e+01,1.000000000000000000e+00
2.125610941391156000e-03,1.840194432116857236e-05,7.270000000000000000e+03,9.392230939865112305e+01,1.280000000000000000e+02
2.125575168885268391e-03,4.668413396158121519e-06,7.304000000000000000e+03,9.435631632804870605e+01,1.000000000000000000e+00
2.125408257262016883e-03,2.211041383819020771e-05,7.330000000000000000e+03,9.469110226631164551e+01,1.280000000000000000e+02
2.125367237104477079e-03,4.678230730524293738e-06,7.368000000000000000e+03,9.518979406356811523e+01,1.000000000000000000e+00
2.125243090008656962e-03,2.332436443762615671e-05,7.392000000000000000e+03,9.548896384239196777e+01,6.400000000000000000e+01
2.125207307060293475e-03,4.663399866522770358e-06,7.428000000000000000e+03,9.595630502700805664e+01,1.000000000000000000e+00
2.125017411546286511e-03,1.383347366966268626e-05,7.450000000000000000e+03,9.623129916191101074e+01,6.400000000000000000e+01
2.124961728363497851e-03,4.653784424264697432e-06,7.490000000000000000e+03,9.674861121177673340e+01,1.000000000000000000e+00
2.124831852957598851e-03,1.492485849317638204e-05,7.514000000000000000e+03,9.705527710914611816e+01,6.400000000000000000e+01
2.124802177765342231e-03,4.649811430497941126e-06,7.548000000000000000e+03,9.750022435188293457e+01,1.000000000000000000e+00
2.124629804382987576e-03,3.654647407883393446e-05,7.574000000000000000e+03,9.783152270317077637e+01,2.560000000000000000e+02
2.124566761216229414e-03,4.642438237237398257e-06,7.614000000000000000e+03,9.836377000808715820e+01,1.000000000000000000e+00
2.124566202327274334e-03,2.347434342063771780e-05,7.636000000000000000e+03,9.864832425117492676e+01,1.280000000000000000e+02
2.124565954511971767e-03,4.637888521447608065e-06,7.646000000000000000e+03,9.875776672363281250e+01,1.000000000000000000e+00
2.123925842030959747e-03,1.039463979155607552e-04,7.682000000000000000e+03,9.921912598609924316e+01,3.276800000000000000e+04
2.123878795750845042e-03,9.257760679178127526e-06,7.696000000000000000e+03,9.941544318199157715e+01,1.000000000000000000e+00
2.123795857363474423e-03,4.632042086127670167e-06,7.740000000000000000e+03,9.999224257469177246e+01,1.000000000000000000e+00
2.123660469919887162e-03,2.771583570028059168e-05,7.764000000000000000e+03,1.003000135421752930e+02,1.280000000000000000e+02
2.123621901189005380e-03,4.622579286854668991e-06,7.802000000000000000e+03,1.007938594818115234e+02,1.000000000000000000e+00
2.123421788096985577e-03,2.065011002179592436e-05,7.826000000000000000e+03,1.011085693836212158e+02,1.280000000000000000e+02
2.123377587945279345e-03,4.635065401897958321e-06,7.864000000000000000e+03,1.016241214275360107e+02,1.000000000000000000e+00
2.123226480224582515e-03,3.736570741825631723e-05,7.890000000000000000e+03,1.019633686542510986e+02,1.280000000000000000e+02
2.123178964676701672e-03,4.633751002044270528e-06,7.928000000000000000e+03,1.024511141777038574e+02,1.000000000000000000e+00
2.122919982562281125e-03,2.202318627325649934e-05,7.954000000000000000e+03,1.027880184650421143e+02,6.400000000000000000e+01
2.122832666182597645e-03,4.626976155256833015e-06,7.996000000000000000e+03,1.033497846126556396e+02,1.000000000000000000e+00
2.122548034385085200e-03,1.173431223685147262e-04,8.022000000000000000e+03,1.036858832836151123e+02,2.560000000000000000e+02
2.122531010714974464e-03,1.148006239584426448e-05,8.034000000000000000e+03,1.038440208435058594e+02,1.000000000000000000e+00
2.122485985115482587e-03,4.611650424291414044e-06,8.070000000000000000e+03,1.043055238723754883e+02,1.000000000000000000e+00
2.122255730982585201e-03,3.114729657705430212e-05,8.096000000000000000e+03,1.046437182426452637e+02,1.280000000000000000e+02
2.122182217772095730e-03,4.619648554082590311e-06,8.138000000000000000e+03,1.052025294303894043e+02,1.000000000000000000e+00
2.122002916510846819e-03,2.643185243651692047e-05,8.164000000000000000e+03,1.055346467494964600e+02,6.400000000000000000e+01
2.121950153159747089e-03,4.614674680577206047e-06,8.204000000000000000e+03,1.060593380928039551e+02,1.000000000000000000e+00
2.121794742078022926e-03,2.238618959407225213e-05,8.228000000000000000e+03,1.063594772815704346e+02,6.400000000000000000e+01
2.121756505482162020e-03,4.608413703822157333e-06,8.266000000000000000e+03,1.068517377376556396e+02,1.000000000000000000e+00
2.121574338145076812e-03,2.471039425935445810e-05,8.290000000000000000e+03,1.071582190990447998e+02,1.280000000000000000e+02
2.121495927741882167e-03,4.588667677451987115e-06,8.332000000000000000e+03,1.077108292579650879e+02,1.000000000000000000e+00
2.121346243172639659e-03,1.510028053491418994e-05,8.356000000000000000e+03,1.080111684799194336e+02,6.400000000000000000e+01
2.121317696128957597e-03,4.588343059989772606e-06,8.388000000000000000e+03,1.084272742271423340e+02,1.000000000000000000e+00
2.121184325242623982e-03,1.992545729636932347e-05,8.412000000000000000e+03,1.087166159152984619e+02,1.280000000000000000e+02
2.121151174287736526e-03,4.587245015793766666e-06,8.446000000000000000e+03,1.091623852252960205e+02,1.000000000000000000e+00
2.121054595999790141e-03,2.304876029518835890e-05,8.470000000000000000e+03,1.094731886386871338e+02,1.280000000000000000e+02
2.121029067331727837e-03,4.585374095938143109e-06,8.500000000000000000e+03,1.098567464351654053e+02,1.000000000000000000e+00
2.120822684968702489e-03,2.118299164384890887e-05,8.526000000000000000e+03,1.101941163539886475e+02,1.280000000000000000e+02
2.120769517682172083e-03,4.579727499430388745e-06,8.566000000000000000e+03,1.107067148685455322e+02,1.000000000000000000e+00
2.120767210634760900e-03,3.558732717157324328e-05,8.592000000000000000e+03,1.110372076034545898e+02,5.120000000000000000e+02
2.120766597774275449e-03,4.577219608823331233e-06,8.604000000000000000e+03,1.111741142272949219e+02,1.000000000000000000e+00
2.120447080117871669e-03,1.076457264471055174e-04,8.638000000000000000e+03,1.116104960441589355e+02,1.638400000000000000e+04
2.120426730919895697e-03,6.710925268076633778e-06,8.650000000000000000e+03,1.117696614265441895e+02,1.000000000000000000e+00
2.120374327910894141e-03,4.587470197913969630e-06,8.686000000000000000e+03,1.122336957454681396e+02,1.000000000000000000e+00
2.120109525631211529e-03,1.804659855641082579e-05,8.710000000000000000e+03,1.125241806507110596e+02,6.400000000000000000e+01
2.120034224789584323e-03,4.591441918579729262e-06,8.752000000000000000e+03,1.130846874713897705e+02,1.000000000000000000e+00
2.119944616171482235e-03,1.064877805898714600e-05,8.776000000000000000e+03,1.133864247798919678e+02,3.200000000000000000e+01
2.119922628522159444e-03,4.574281074457513981e-06,8.806000000000000000e+03,1.137748584747314453e+02,1.000000000000000000e+00
2.119742899524359927e-03,2.982522057787013060e-05,8.832000000000000000e+03,1.140957510471343994e+02,2.560000000000000000e+02
2.119697594309796936e-03,4.578088518331047063e-06,8.870000000000000000e+03,1.145891261100769043e+02,1.000000000000000000e+00
2.119528783199427485e-03,1.816406959805574357e-05,8.894000000000000000e+03,1.148852779865264893e+02,1.280000000000000000e+02
2.119491101440299993e-03,4.587601826150371620e-06,8.932000000000000000e+03,1.153837137222290039e+02,1.000000000000000000e+00
2.119332407578913141e-03,2.313295922480719080e-05,8.956000000000000000e+03,1.156998648643493652e+02,1.280000000000000000e+02
2.119274266442164757e-03,4.582000610384022521e-06,8.996000000000000000e+03,1.162270967960357666e+02,1.000000000000000000e+00
2.119141656759626017e-03,9.780380165086540863e-06,9.020000000000000000e+03,1.165300071239471436e+02,3.200000000000000000e+01
2.119110215809449308e-03,4.576353397060079373e-06,9.054000000000000000e+03,1.169826617240905762e+02,1.000000000000000000e+00
2.118926115324982346e-03,2.167346914946896561e-05,9.078000000000000000e+03,1.172864482402801514e+02,1.280000000000000000e+02
2.118861259143297194e-03,4.571294918637494949e-06,9.118000000000000000e+03,1.178108801841735840e+02,1.000000000000000000e+00
2.118706610199811401e-03,1.715447329111430670e-05,9.142000000000000000e+03,1.181189835071563721e+02,6.400000000000000000e+01
2.118672887850233267e-03,4.575217384013873767e-06,9.174000000000000000e+03,1.185286188125610352e+02,1.000000000000000000e+00
2.118466399829339181e-03,3.205576874989391942e-05,9.200000000000000000e+03,1.188697175979614258e+02,1.280000000000000000e+02
2.118409919336860028e-03,4.577237966639179384e-06,9.240000000000000000e+03,1.193899013996124268e+02,1.000000000000000000e+00
2.118260999468912862e-03,1.529082962523223228e-05,9.264000000000000000e+03,1.196939790248870850e+02,6.400000000000000000e+01
2.118221449097771117e-03,4.577408724779624677e-06,9.302000000000000000e+03,1.201981062889099121e+02,1.000000000000000000e+00
2.118043596174330398e-03,2.426848067059118855e-05,9.328000000000000000e+03,1.205319902896881104e+02,1.280000000000000000e+02
2.117981585133862053e-03,4.575358588802216834e-06,9.368000000000000000e+03,1.210525331497192383e+02,1.000000000000000000e+00
2.117848707983019732e-03,1.922219770083691945e-05,9.392000000000000000e+03,1.213583166599273682e+02,6.400000000000000000e+01
2.117815166900946511e-03,4.570871211557192254e-06,9.426000000000000000e+03,1.217987954616546631e+02,1.000000000000000000e+00
2.117712162094884283e-03,2.472802890069393560e-05,9.450000000000000000e+03,1.221085548400878906e+02,1.280000000000000000e+02
2.117689652808700182e-03,4.564810629336040227e-06,9.482000000000000000e+03,1.225082304477691650e+02,1.000000000000000000e+00
2.117512447878540892e-03,2.872900877038348313e-05,9.508000000000000000e+03,1.228463659286499023e+02,2.560000000000000000e+02
2.117465892203501850e-03,4.572406640142276118e-06,9.546000000000000000e+03,1.233298435211181641e+02,1.000000000000000000e+00
2.117371551680824991e-03,1.406661309170826299e-05,9.568000000000000000e+03,1.236090166568756104e+02,6.400000000000000000e+01
2.117348173222555023e-03,4.563351780458898100e-06,9.598000000000000000e+03,1.239927227497100830e+02,1.000000000000000000e+00
2.117253345126500659e-03,1.696358689667747346e-05,9.622000000000000000e+03,1.242994070053100586e+02,1.280000000000000000e+02
2.117236054776126114e-03,4.563479707321643597e-06,9.650000000000000000e+03,1.246625363826751709e+02,1.000000000000000000e+00
2.117103340446287434e-03,1.718605887015653313e-05,9.674000000000000000e+03,1.249514434337615967e+02,1.280000000000000000e+02
2.117071478054853833e-03,4.561347888310675512e-06,9.708000000000000000e+03,1.253874032497406006e+02,1.000000000000000000e+00
2.117070334143312388e-03,2.578882650755671835e-05,9.732000000000000000e+03,1.256947474479675293e+02,2.560000000000000000e+02
2.117070024162177443e-03,4.559115883116670548e-06,9.742000000000000000e+03,1.257999434471130371e+02,1.000000000000000000e+00
2.116750888285065003e-03,6.854866102016965337e-05,9.776000000000000000e+03,1.262381479740142822e+02,1.638400000000000000e+04
2.116733850844611763e-03,6.162398401397645640e-06,9.788000000000000000e+03,1.264136390686035156e+02,1.000000000000000000e+00
2.116675772259694714e-03,4.569510383982861575e-06,9.824000000000000000e+03,1.268851020336151123e+02,1.000000000000000000e+00
2.116608820088331303e-03,1.392321690515757075e-05,9.846000000000000000e+03,1.271613252162933350e+02,6.400000000000000000e+01
2.116584143880162038e-03,4.556583963642627041e-06,9.878000000000000000e+03,1.275723247528076172e+02,1.000000000000000000e+00
2.116389096991267219e-03,3.034579282287765622e-05,9.904000000000000000e+03,1.278921666145324707e+02,2.560000000000000000e+02
2.116344768759425513e-03,4.561318739556658362e-06,9.942000000000000000e+03,1.283892812728881836e+02,1.000000000000000000e+00
2.116181809400115906e-03,5.821100446728543729e-05,9.968000000000000000e+03,1.287164487838745117e+02,2.560000000000000000e+02
2.116171422142675874e-03,5.135648168331250694e-06,9.982000000000000000e+03,1.289096219539642334e+02,1.000000000000000000e+00
2.116136435734557609e-03,5.134966260356875278e-06,1.001200000000000000e+04,1.293018991947174072e+02,2.000000000000000000e+00
2.116112988748810111e-03,5.135445163042999231e-06,1.004000000000000000e+04,1.296481826305389404e+02,2.000000000000000000e+00
2.116091666268864364e-03,5.134627543758818279e-06,1.006600000000000000e+04,1.299769835472106934e+02,2.000000000000000000e+00
2.116073579070815603e-03,5.134575586243333183e-06,1.009200000000000000e+04,1.303097584247589111e+02,2.000000000000000000e+00
2.116055712597439756e-03,5.133935061495924353e-06,1.011600000000000000e+04,1.306213729381561279e+02,2.000000000000000000e+00
2.116037814084412595e-03,5.134362514277916267e-06,1.014000000000000000e+04,1.309196987152099609e+02,2.000000000000000000e+00
2.116020154979330291e-03,5.133826279183109903e-06,1.016400000000000000e+04,1.312153284549713135e+02,2.000000000000000000e+00
2.116014049866317501e-03,4.556216308124521432e-06,1.018400000000000000e+04,1.314675102233886719e+02,1.000000000000000000e+00
2.115755347739248400e-03,3.113512163319056577e-05,1.021000000000000000e+04,1.318077111244201660e+02,2.560000000000000000e+02
2.115716906739417182e-03,4.598182820194357867e-06,1.024000000000000000e+04,1.321827995777130127e+02,1.000000000000000000e+00
2.115528896514870787e-03,1.612187270135525229e-04,1.026600000000000000e+04,1.325130722522735596e+02,2.560000000000000000e+02
2.115516733840665763e-03,1.129337646389886290e-05,1.027600000000000000e+04,1.326470000743865967e+02,1.000000000000000000e+00
2.115497114240237099e-03,4.556296208058604209e-06,1.030600000000000000e+04,1.330410327911376953e+02,1.000000000000000000e+00
2.115351036587303189e-03,3.427024960328699569e-05,1.033200000000000000e+04,1.333596429824829102e+02,2.560000000000000000e+02
2.115328482492228549e-03,4.562133886872930355e-06,1.036200000000000000e+04,1.337367298603057861e+02,1.000000000000000000e+00
2.115328199026209229e-03,1.412398578410007429e-05,1.038200000000000000e+04,1.339894359111785889e+02,6.400000000000000000e+01
2.115328173873826014e-03,4.556620191770615117e-06,1.039000000000000000e+04,1.340831880569458008e+02,1.000000000000000000e+00
2.115006483062085996e-03,2.212983861962477731e-05,1.042400000000000000e+04,1.345372111797332764e+02,1.638400000000000000e+04
2.114963783921430460e-03,4.581794971842827833e-06,1.046200000000000000e+04,1.350281069278717041e+02,1.000000000000000000e+00
2.114851256214963365e-03,2.215894583987130265e-05,1.048600000000000000e+04,1.353264608383178711e+02,6.400000000000000000e+01
2.114821373318380784e-03,4.570220652430180764e-06,1.052000000000000000e+04,1.357578282356262207e+02,1.000000000000000000e+00
2.114640626436334325e-03,2.370469328058632594e-05,1.054600000000000000e+04,1.360824136734008789e+02,1.280000000000000000e+02
2.114583641166444764e-03,4.563426435977996602e-06,1.058600000000000000e+04,1.366052339076995850e+02,1.000000000000000000e+00
2.114269164203547244e-03,6.860366333220512989e-05,1.061600000000000000e+04,1.369819991588592529e+02,1.024000000000000000e+03
2.114242482751200244e-03,6.202071865440075323e-06,1.063000000000000000e+04,1.371657280921936035e+02,1.000000000000000000e+00
2.114185868126242096e-03,4.576672752944570482e-06,1.067000000000000000e+04,1.376821961402893066e+02,1.000000000000000000e+00
2.114067205106488073e-03,2.220356398138442506e-05,1.069400000000000000e+04,1.379769852161407471e+02,1.280000000000000000e+02
2.114024978691556120e-03,4.567525178470525488e-06,1.073000000000000000e+04,1.384453005790710449e+02,1.000000000000000000e+00
2.113826818825412929e-03,2.210217903388347186e-05,1.075600000000000000e+04,1.387698400020599365e+02,1.280000000000000000e+02
2.113782827713082350e-03,4.595675852890694071e-06,1.079200000000000000e+04,1.392338690757751465e+02,1.000000000000000000e+00
2.113641739526033597e-03,1.247243377310822266e-05,1.081600000000000000e+04,1.395371081829071045e+02,3.200000000000000000e+01
2.113589874365319216e-03,4.576622757951297420e-06,1.085400000000000000e+04,1.400466845035552979e+02,1.000000000000000000e+00
2.113456310657004563e-03,1.872845882118623199e-05,1.087800000000000000e+04,1.403473351001739502e+02,6.400000000000000000e+01
2.113426100937872490e-03,4.573731302879346598e-06,1.091200000000000000e+04,1.408047258853912354e+02,1.000000000000000000e+00
2.113421420882398687e-03,5.272941811034083354e-05,1.094000000000000000e+04,1.411586732864379883e+02,1.024000000000000000e+03
2.113421099795717573e-03,4.585121972714423188e-06,1.094600000000000000e+04,1.412581288814544678e+02,1.000000000000000000e+00
2.113383711578730329e-03,1.281568677316709858e-05,1.097000000000000000e+04,1.415617349147796631e+02,3.200000000000000000e+01
2.113376882772837612e-03,4.558930557621560694e-06,1.099200000000000000e+04,1.418371844291687012e+02,1.000000000000000000e+00
2.113057760620567181e-03,3.154882636546114342e-04,1.102600000000000000e+04,1.422806706428527832e+02,1.638400000000000000e+04
2.113046265092669105e-03,2.541673944818923230e-05,1.103200000000000000e+04,1.423604576587677002e+02,1.000000000000000000e+00
2.113014716846919796e-03,4.569498934341302383e-06,1.106400000000000000e+04,1.427743241786956787e+02,1.000000000000000000e+00
2.112670893788278284e-03,6.421772703690352532e-05,1.109200000000000000e+04,1.431492090225219727e+02,5.120000000000000000e+02
2.112636492946172798e-03,5.834729343781628923e-06,1.111000000000000000e+04,1.433917350769042969e+02,1.000000000000000000e+00
2.112591778858939617e-03,4.581338151423935421e-06,1.114400000000000000e+04,1.438288605213165283e+02,1.000000000000000000e+00
2.112319731483932976e-03,3.212520762160153985e-05,1.117000000000000000e+04,1.441681597232818604e+02,2.560000000000000000e+02
2.112223175681232027e-03,4.576745696250659398e-06,1.121600000000000000e+04,1.447875277996063232e+02,1.000000000000000000e+00
2.112108362829993174e-03,1.508459974772334707e-05,1.124000000000000000e+04,1.451000206470489502e+02,6.400000000000000000e+01
2.112076535239800022e-03,4.573028533934215659e-06,1.127400000000000000e+04,1.455373899936676025e+02,1.000000000000000000e+00
2.111831061246747035e-03,2.221001946830761088e-05,1.130000000000000000e+04,1.458680973052978516e+02,1.280000000000000000e+02
2.111773995399762564e-03,4.578455648406736248e-06,1.134000000000000000e+04,1.463922119140625000e+02,1.000000000000000000e+00
2.111639283357429758e-03,1.354874448008188603e-05,1.136400000000000000e+04,1.466902740001678467e+02,6.400000000000000000e+01
2.111614428642685087e-03,4.585160651710239922e-06,1.139600000000000000e+04,1.471008062362670898e+02,1.000000000000000000e+00
2.111424206713632956e-03,2.529601999436109611e-05,1.142200000000000000e+04,1.474162130355834961e+02,1.280000000000000000e+02
2.111365116404040083e-03,4.590988622466982163e-06,1.146200000000000000e+04,1.479324023723602295e+02,1.000000000000000000e+00
2.111250736904736296e-03,2.001961557276203053e-05,1.148600000000000000e+04,1.482325031757354736e+02,6.400000000000000000e+01
2.111216983453402009e-03,4.577939846349856530e-06,1.152000000000000000e+04,1.486759774684906006e+02,1.000000000000000000e+00
2.110993885420182729e-03,3.693711287550656484e-05,1.154600000000000000e+04,1.489956440925598145e+02,2.560000000000000000e+02
2.110945373140284652e-03,4.597287211798743065e-06,1.158400000000000000e+04,1.494817533493041992e+02,1.000000000000000000e+00
2.110756441746747779e-03,1.763397129424226954e-05,1.161000000000000000e+04,1.498138060569763184e+02,6.400000000000000000e+01
2.110682848246217200e-03,4.587488712079434160e-06,1.165200000000000000e+04,1.503608143329620361e+02,1.000000000000000000e+00
2.110513290858487528e-03,1.669378247914646027e-05,1.167600000000000000e+04,1.506779632568359375e+02,6.400000000000000000e+01
2.110471014858522013e-03,4.594951862417461167e-06,1.171400000000000000e+04,1.511674952507019043e+02,1.000000000000000000e+00
2.110317739085028430e-03,3.618459440870829403e-05,1.174000000000000000e+04,1.515044302940368652e+02,1.280000000000000000e+02
2.110276915986788928e-03,4.592826112992708378e-06,1.177800000000000000e+04,1.519901428222656250e+02,1.000000000000000000e+00
2.110122125017554334e-03,2.286799312161785059e-05,1.180200000000000000e+04,1.522895073890686035e+02,1.280000000000000000e+02
2.110083951685634389e-03,4.601198207264003277e-06,1.184000000000000000e+04,1.527971680164337158e+02,1.000000000000000000e+00
2.109934173212096083e-03,1.366333232767415624e-05,1.186400000000000000e+04,1.530996832847595215e+02,6.400000000000000000e+01
2.109895872630096307e-03,4.609256095513912403e-06,1.190000000000000000e+04,1.535769426822662354e+02,1.000000000000000000e+00
2.109753776259031249e-03,1.083398555964738111e-05,1.192400000000000000e+04,1.538832223415374756e+02,3.200000000000000000e+01
2.109722150584419139e-03,4.612928093703620600e-06,1.195800000000000000e+04,1.543203477859497070e+02,1.000000000000000000e+00
2.109543434440017996e-03,1.015184863828865653e-05,1.198200000000000000e+04,1.546188139915466309e+02,3.200000000000000000e+01
2.109474492875098011e-03,4.590345043737997716e-06,1.202200000000000000e+04,1.551411695480346680e+02,1.000000000000000000e+00
2.109324839028156942e-03,1.486331576870527783e-05,1.204400000000000000e+04,1.554255099296569824e+02,6.400000000000000000e+01
2.109291199930262567e-03,4.599013620819518983e-06,1.207800000000000000e+04,1.558602776527404785e+02,1.000000000000000000e+00
2.109108178244909013e-03,7.148151616969300893e-05,1.210400000000000000e+04,1.561925804615020752e+02,2.560000000000000000e+02
2.109093279689194800e-03,7.090625829167688724e-06,1.211400000000000000e+04,1.563466897010803223e+02,1.000000000000000000e+00
2.109049563746919365e-03,4.590599777644138140e-06,1.215000000000000000e+04,1.568065247535705566e+02,1.000000000000000000e+00
2.109030575853465626e-03,1.265248435282462322e-04,1.218200000000000000e+04,1.572224035263061523e+02,4.096000000000000000e+03
2.109028723294737243e-03,4.843555192118785119e-06,1.218800000000000000e+04,1.573082304000854492e+02,1.000000000000000000e+00
2.109012861463891494e-03,6.551957048709718907e-06,1.221000000000000000e+04,1.575931429862976074e+02,4.000000000000000000e+00
2.109007684282400256e-03,4.585473910531009177e-06,1.223000000000000000e+04,1.578477203845977783e+02,1.000000000000000000e+00
2.108790862963194970e-03,2.619243653160067828e-05,1.225600000000000000e+04,1.581699199676513672e+02,2.560000000000000000e+02
2.108760838130317207e-03,4.602626064794972910e-06,1.228800000000000000e+04,1.585764901638031006e+02,1.000000000000000000e+00
2.108760694675524024e-03,1.138144297283685459e-05,1.230600000000000000e+04,1.588012509346008301e+02,3.200000000000000000e+01
2.108760677260902196e-03,4.590129930058195656e-06,1.231400000000000000e+04,1.588774197101593018e+02,1.000000000000000000e+00
2.108121268475045707e-03,4.223473410185478731e-05,1.235000000000000000e+04,1.593482871055603027e+02,3.276800000000000000e+04
2.107992090138871132e-03,4.599911734686179059e-06,1.239600000000000000e+04,1.599466218948364258e+02,1.000000000000000000e+00
2.107883223946416165e-03,1.179669517579884087e-04,1.242400000000000000e+04,1.603015906810760498e+02,5.120000000000000000e+02
2.107873758674799758e-03,1.044496857666226318e-05,1.243200000000000000e+04,1.604130139350891113e+02,1.000000000000000000e+00
2.107855426329508213e-03,4.599166126912999123e-06,1.246200000000000000e+04,1.608054614067077637e+02,1.000000000000000000e+00
2.107718135120610192e-03,1.894813971053056127e-05,1.248600000000000000e+04,1.611046814918518066e+02,1.280000000000000000e+02
2.107684765064385835e-03,4.605044383231222755e-06,1.252000000000000000e+04,1.615427038669586182e+02,1.000000000000000000e+00
2.107496724770956294e-03,2.684644911525983045e-05,1.254600000000000000e+04,1.618887057304382324e+02,1.280000000000000000e+02
2.107443088131019486e-03,4.602309854781540706e-06,1.258600000000000000e+04,1.624271087646484375e+02,1.000000000000000000e+00
2.107279384864926049e-03,1.878688604562864811e-05,1.261000000000000000e+04,1.627435555458068848e+02,1.280000000000000000e+02
2.107244562676015461e-03,4.607259092830585439e-06,1.264400000000000000e+04,1.631829783916473389e+02,1.000000000000000000e+00
2.107091829602362239e-03,2.007426508551588001e-05,1.267000000000000000e+04,1.635109102725982666e+02,1.280000000000000000e+02
2.107046463188859669e-03,4.609440147878625071e-06,1.270600000000000000e+04,1.639753119945526123e+02,1.000000000000000000e+00
2.106887464744454288e-03,2.660794751145540208e-05,1.273200000000000000e+04,1.643000202178955078e+02,1.280000000000000000e+02
2.106843891801058952e-03,4.618293874666915535e-06,1.277000000000000000e+04,1.647857515811920166e+02,1.000000000000000000e+00
2.106696883192701181e-03,1.546019024719395244e-05,1.279400000000000000e+04,1.650894491672515869e+02,6.400000000000000000e+01
2.106642269043682882e-03,4.606045965596913656e-06,1.283400000000000000e+04,1.656267354488372803e+02,1.000000000000000000e+00
2.106639903714733683e-03,3.901403799080616899e-05,1.286000000000000000e+04,1.659698071479797363e+02,5.120000000000000000e+02
2.106639535489240184e-03,4.603028489134043093e-06,1.287000000000000000e+04,1.660799448490142822e+02,1.000000000000000000e+00
2.106001828586793068e-03,2.266198250341256869e-04,1.290600000000000000e+04,1.665446758270263672e+02,3.276800000000000000e+04
2.105957194289710503e-03,1.275141129347807111e-05,1.291600000000000000e+04,1.666845428943634033e+02,1.000000000000000000e+00
2.105887837802685597e-03,4.621147798241006771e-06,1.295800000000000000e+04,1.672445971965789795e+02,1.000000000000000000e+00
2.105768413631856247e-03,1.458232547609201806e-05,1.298200000000000000e+04,1.675497856140136719e+02,6.400000000000000000e+01
2.105741154420148059e-03,4.620303333213576566e-06,1.301400000000000000e+04,1.679568676948547363e+02,1.000000000000000000e+00
2.105578298665955125e-03,2.165542525961751714e-05,1.303800000000000000e+04,1.682574717998504639e+02,1.280000000000000000e+02
2.105534331787903626e-03,4.626427001778133894e-06,1.307600000000000000e+04,1.687425544261932373e+02,1.000000000000000000e+00
2.105241763664823969e-03,6.048106968566368527e-05,1.310200000000000000e+04,1.690659961700439453e+02,2.560000000000000000e+02
2.105209048520453527e-03,5.290300274613842155e-06,1.312000000000000000e+04,1.693186771869659424e+02,1.000000000000000000e+00
2.105094597553278189e-03,5.287505862189627034e-06,1.315800000000000000e+04,1.698136303424835205e+02,2.000000000000000000e+00
2.105002463774317475e-03,5.288658872081519895e-06,1.319400000000000000e+04,1.702838342189788818e+02,2.000000000000000000e+00
2.104935120024390652e-03,5.287094364523921270e-06,1.322800000000000000e+04,1.707312154769897461e+02,2.000000000000000000e+00
2.104886517748499278e-03,5.287912837634744992e-06,1.326000000000000000e+04,1.711548240184783936e+02,2.000000000000000000e+00
2.104868401264037812e-03,4.623651713680612096e-06,1.328800000000000000e+04,1.715022740364074707e+02,1.000000000000000000e+00
2.104662440563381549e-03,3.135707011396925506e-05,1.331400000000000000e+04,1.718371717929840088e+02,2.560000000000000000e+02
2.104609948613855343e-03,4.620964185455449074e-06,1.335000000000000000e+04,1.722934029102325439e+02,1.000000000000000000e+00
2.104590348100246911e-03,1.192090218795927183e-04,1.338200000000000000e+04,1.727087342739105225e+02,4.096000000000000000e+03
2.104588689757627435e-03,5.038679409595693587e-06,1.338800000000000000e+04,1.727904827594757080e+02,1.000000000000000000e+00
2.104575052480396787e-03,7.602213670864735582e-06,1.341000000000000000e+04,1.730691812038421631e+02,4.000000000000000000e+00
2.104570416876150839e-03,4.619568714912472602e-06,1.343000000000000000e+04,1.733202204704284668e+02,1.000000000000000000e+00
2.104290159944589237e-03,2.463135445133012675e-04,1.346600000000000000e+04,1.737752594947814941e+02,1.638400000000000000e+04
2.104268419262160864e-03,1.084894070233551150e-05,1.347400000000000000e+04,1.738803675174713135e+02,1.000000000000000000e+00
2.104249301557293336e-03,4.623825968487291978e-06,1.350400000000000000e+04,1.742688591480255127e+02,1.000000000000000000e+00
2.103871246281797253e-03,6.222924443240432000e-05,1.353200000000000000e+04,1.746238143444061279e+02,5.120000000000000000e+02
2.103825682659142462e-03,5.577961189209722319e-06,1.355000000000000000e+04,1.748590981960296631e+02,1.000000000000000000e+00
2.103807490143803222e-03,4.632408599188513390e-06,1.357800000000000000e+04,1.752190043926239014e+02,1.000000000000000000e+00
2.103620986617031619e-03,3.042473223816874898e-05,1.360400000000000000e+04,1.755450742244720459e+02,2.560000000000000000e+02
2.103570198060255615e-03,4.640614387035802256e-06,1.364000000000000000e+04,1.760235319137573242e+02,1.000000000000000000e+00
2.103329407130276243e-03,2.803974050960328281e-05,1.366600000000000000e+04,1.763377783298492432e+02,1.280000000000000000e+02
2.103253059046783328e-03,4.639286274473980755e-06,1.370800000000000000e+04,1.768830401897430420e+02,1.000000000000000000e+00
2.102980601022471328e-03,9.709707146393395491e-05,1.373600000000000000e+04,1.772470448017120361e+02,5.120000000000000000e+02
2.102953962950340847e-03,6.955122878932186754e-06,1.375000000000000000e+04,1.774427495002746582e+02,1.000000000000000000e+00
2.102915574421999889e-03,4.648708305752485449e-06,1.378400000000000000e+04,1.778820865154266357e+02,1.000000000000000000e+00
2.102794036952089669e-03,2.056520569208557738e-05,1.380800000000000000e+04,1.781979320049285889e+02,1.280000000000000000e+02
2.102758845040086227e-03,4.651884896373517536e-06,1.384200000000000000e+04,1.786365058422088623e+02,1.000000000000000000e+00
2.102651531207594057e-03,2.320384327449714792e-05,1.386600000000000000e+04,1.789430119991302490e+02,1.280000000000000000e+02
2.102616480972069758e-03,4.658748100692572638e-06,1.390000000000000000e+04,1.793926630020141602e+02,1.000000000000000000e+00
2.102497426362232025e-03,1.981321085014013786e-05,1.392400000000000000e+04,1.797017462253570557e+02,6.400000000000000000e+01
2.102457698432030377e-03,4.650751947262180282e-06,1.395800000000000000e+04,1.801428301334381104e+02,1.000000000000000000e+00
2.102381075021783445e-03,1.496150899623047496e-05,1.398200000000000000e+04,1.804506633281707764e+02,6.400000000000000000e+01
2.102361764748163740e-03,4.643133317886221041e-06,1.401200000000000000e+04,1.808493299484252930e+02,1.000000000000000000e+00
2.102357078060352897e-03,6.645472445326060294e-05,1.404000000000000000e+04,1.811914820671081543e+02,1.024000000000000000e+03
2.102356559024691658e-03,4.650179839992374687e-06,1.404600000000000000e+04,1.812788064479827881e+02,1.000000000000000000e+00
2.102305807603332792e-03,1.911577182845985068e-05,1.407000000000000000e+04,1.815773506164550781e+02,6.400000000000000000e+01
2.102296214663558222e-03,4.640909587733698299e-06,1.409200000000000000e+04,1.818649561405181885e+02,1.000000000000000000e+00
2.102295010631363530e-03,2.797378694799729397e-05,1.411600000000000000e+04,1.821720545291900635e+02,2.560000000000000000e+02
2.102294506160271026e-03,4.638854930320211860e-06,1.412600000000000000e+04,1.822856702804565430e+02,1.000000000000000000e+00
2.101648008939992207e-03,1.530405950903325192e-04,1.416200000000000000e+04,1.827659122943878174e+02,3.276800000000000000e+04
2.101598509737225180e-03,1.179990236898694966e-05,1.417200000000000000e+04,1.829072670936584473e+02,1.000000000000000000e+00
2.101536549074329609e-03,4.656970721147259681e-06,1.421200000000000000e+04,1.834309113025665283e+02,1.000000000000000000e+00
2.101380809591334425e-03,1.802916078907525725e-05,1.423600000000000000e+04,1.837389881610870361e+02,6.400000000000000000e+01
2.101351791716952414e-03,4.659146031882773293e-06,1.426800000000000000e+04,1.841652865409851074e+02,1.000000000000000000e+00
2.101129562296956584e-03,2.316057187935074784e-05,1.429400000000000000e+04,1.845030133724212646e+02,1.280000000000000000e+02
2.101065488974964302e-03,4.675440662265380149e-06,1.433400000000000000e+04,1.850387332439422607e+02,1.000000000000000000e+00
2.100929602170001007e-03,2.450634999222078123e-05,1.435800000000000000e+04,1.853539397716522217e+02,6.400000000000000000e+01
2.100893267724790198e-03,4.663948429178151949e-06,1.439200000000000000e+04,1.857858874797821045e+02,1.000000000000000000e+00
2.100702840747880468e-03,2.118601948441606434e-05,1.441800000000000000e+04,1.861099288463592529e+02,1.280000000000000000e+02
2.100640034611250470e-03,4.661044327607294988e-06,1.445800000000000000e+04,1.866357100009918213e+02,1.000000000000000000e+00
2.100415921279608598e-03,2.637708847407746853e-05,1.448400000000000000e+04,1.869791495800018311e+02,1.280000000000000000e+02
2.100371361493742674e-03,4.684881910342728642e-06,1.451800000000000000e+04,1.874215447902679443e+02,1.000000000000000000e+00
2.100183197298126012e-03,5.325838250834063212e-05,1.454400000000000000e+04,1.877459247112274170e+02,1.280000000000000000e+02
2.100169559492635202e-03,5.289619241015535385e-06,1.456000000000000000e+04,1.879689900875091553e+02,1.000000000000000000e+00
2.100087958319574784e-03,5.290722457366131318e-06,1.459400000000000000e+04,1.884060454368591309e+02,2.000000000000000000e+00
2.100026951116947850e-03,5.289450961475897221e-06,1.462800000000000000e+04,1.888548409938812256e+02,2.000000000000000000e+00
2.099980345776685051e-03,5.289584927636874114e-06,1.466000000000000000e+04,1.892697162628173828e+02,2.000000000000000000e+00
2.099959939858487244e-03,4.663674027451491259e-06,1.468800000000000000e+04,1.896353688240051270e+02,1.000000000000000000e+00
2.099824116666052821e-03,1.875103644503888525e-05,1.471200000000000000e+04,1.899496021270751953e+02,1.280000000000000000e+02
2.099791381501675026e-03,4.664961992122022293e-06,1.474600000000000000e+04,1.904046907424926758e+02,1.000000000000000000e+00
2.099554263797342481e-03,3.526553241401903600e-05,1.477200000000000000e+04,1.907444410324096680e+02,2.560000000000000000e+02
2.099493863392897126e-03,4.665006024738106262e-06,1.481200000000000000e+04,1.912730176448822021e+02,1.000000000000000000e+00
2.099366088099644846e-03,6.763304039232196849e-05,1.484000000000000000e+04,1.916451208591461182e+02,5.120000000000000000e+02
2.099355339297032542e-03,5.809606320474070244e-06,1.485200000000000000e+04,1.918183479309082031e+02,1.000000000000000000e+00
2.099330906177617265e-03,5.810186574150985822e-06,1.488000000000000000e+04,1.921951510906219482e+02,2.000000000000000000e+00
2.099309351713345671e-03,5.809387390821192530e-06,1.490600000000000000e+04,1.925329213142395020e+02,2.000000000000000000e+00
2.099300409019486807e-03,4.665871436858360125e-06,1.492800000000000000e+04,1.928069584369659424e+02,1.000000000000000000e+00
2.099047717623726654e-03,2.741698659957946839e-05,1.495400000000000000e+04,1.931427729129791260e+02,2.560000000000000000e+02
2.099012333334495349e-03,4.677635653215705791e-06,1.498600000000000000e+04,1.935601952075958252e+02,1.000000000000000000e+00
2.098883075381542760e-03,7.700321678612483958e-05,1.501200000000000000e+04,1.939010355472564697e+02,2.560000000000000000e+02
2.098875979326209583e-03,5.695648350071134245e-06,1.502400000000000000e+04,1.940679581165313721e+02,1.000000000000000000e+00
2.098862282617633673e-03,4.673032860166598002e-06,1.505000000000000000e+04,1.944024930000305176e+02,1.000000000000000000e+00
2.098668781988073835e-03,1.898855477053458348e-05,1.507400000000000000e+04,1.947125582695007324e+02,1.280000000000000000e+02
2.098632633430860730e-03,4.675110911129390015e-06,1.510800000000000000e+04,1.951415820121765137e+02,1.000000000000000000e+00
2.098442072280680849e-03,3.552740638074611192e-05,1.513400000000000000e+04,1.954760580062866211e+02,2.560000000000000000e+02
2.098404755925589379e-03,4.684254000695432881e-06,1.516800000000000000e+04,1.959189605712890625e+02,1.000000000000000000e+00
2.098174247219916373e-03,2.304244260518113047e-05,1.519400000000000000e+04,1.962490570545196533e+02,1.280000000000000000e+02
2.098102861415088692e-03,4.682908339723122568e-06,1.523600000000000000e+04,1.968170492649078369e+02,1.000000000000000000e+00
2.097878703300652594e-03,1.118656336934321607e-04,1.526400000000000000e+04,1.971701436042785645e+02,5.120000000000000000e+02
2.097860089706347821e-03,8.221783570317383358e-06,1.527600000000000000e+04,1.973336517810821533e+02,1.000000000000000000e+00
2.097824508378949918e-03,4.687170874085694115e-06,1.531000000000000000e+04,1.977752959728240967e+02,1.000000000000000000e+00
2.097635784517780204e-03,2.159486487020821632e-05,1.533400000000000000e+04,1.980759468078613281e+02,1.280000000000000000e+02
2.097573972801176131e-03,4.687157235469657508e-06,1.537400000000000000e+04,1.986113502979278564e+02,1.000000000000000000e+00
2.097448838870166060e-03,1.463692034143015169e-05,1.539800000000000000e+04,1.989259941577911377e+02,6.400000000000000000e+01
2.097422294569087266e-03,4.688485547627399280e-06,1.543000000000000000e+04,1.993414397239685059e+02,1.000000000000000000e+00
2.097143949550134799e-03,3.935422213873083412e-05,1.545600000000000000e+04,1.996640777587890625e+02,2.560000000000000000e+02
2.097058731971351321e-03,4.711094178964762417e-06,1.549800000000000000e+04,2.002385561466217041e+02,1.000000000000000000e+00
2.096771592778164106e-03,6.002937654826294526e-05,1.552400000000000000e+04,2.005617849826812744e+02,1.280000000000000000e+02
2.096741751177931545e-03,5.582490904907589403e-06,1.554200000000000000e+04,2.008144712448120117e+02,1.000000000000000000e+00
2.096707773998305289e-03,4.700218329460598104e-06,1.557400000000000000e+04,2.012246053218841553e+02,1.000000000000000000e+00
2.096655644446741417e-03,1.415691313512989233e-04,1.560800000000000000e+04,2.016756849288940430e+02,8.192000000000000000e+03
2.096653273833396901e-03,5.693879645331557056e-06,1.561400000000000000e+04,2.017719871997833252e+02,1.000000000000000000e+00
2.096630157745661520e-03,5.692379732885146547e-06,1.564200000000000000e+04,2.021426668167114258e+02,2.000000000000000000e+00
2.096613605850706184e-03,5.693605517445495712e-06,1.566600000000000000e+04,2.024514253139495850e+02,2.000000000000000000e+00
2.096598019284329640e-03,5.692316141190062028e-06,1.569000000000000000e+04,2.027489664554595947e+02,2.000000000000000000e+00
2.096583217127816548e-03,5.693464446774035420e-06,1.571400000000000000e+04,2.030577409267425537e+02,2.000000000000000000e+00
2.096577623829636895e-03,4.688655416980895228e-06,1.573400000000000000e+04,2.033222684860229492e+02,1.000000000000000000e+00
2.096341901870705984e-03,2.975850911143692617e-05,1.576000000000000000e+04,2.036544082164764404e+02,2.560000000000000000e+02
2.096310034612913330e-03,4.696441159998426912e-06,1.578800000000000000e+04,2.040234498977661133e+02,1.000000000000000000e+00
2.096171172713676666e-03,6.639631747964578245e-05,1.581400000000000000e+04,2.043347048759460449e+02,2.560000000000000000e+02
2.096160285870870069e-03,5.842963515168953959e-06,1.582600000000000000e+04,2.045110394954681396e+02,1.000000000000000000e+00
2.096148568344881943e-03,4.692120970179188108e-06,1.585200000000000000e+04,2.048554472923278809e+02,1.000000000000000000e+00
2.096058631999859600e-03,2.618987609665552772e-04,1.588800000000000000e+04,2.053362603187561035e+02,1.638400000000000000e+04
2.096050516928383688e-03,8.115337617780293123e-06,1.589400000000000000e+04,2.054152276515960693e+02,1.000000000000000000e+00
2.096040125256493514e-03,4.696124582975252816e-06,1.592000000000000000e+04,2.057427856922149658e+02,1.000000000000000000e+00
2.095768415544659903e-03,3.135119975318345468e-05,1.594600000000000000e+04,2.060832736492156982e+02,2.560000000000000000e+02
2.095708393191897390e-03,4.709152007018847991e-06,1.598400000000000000e+04,2.065912826061248779e+02,1.000000000000000000e+00
2.095560682676311966e-03,1.400587124057591706e-05,1.600800000000000000e+04,2.068949973583221436e+02,6.400000000000000000e+01
2.095519759573186147e-03,4.712736940332558221e-06,1.604400000000000000e+04,2.073547847270965576e+02,1.000000000000000000e+00
2.095377718172264543e-03,1.561414450673201986e-05,1.606800000000000000e+04,2.076697919368743896e+02,6.400000000000000000e+01
2.095337856850913640e-03,4.716510523270206710e-06,1.610400000000000000e+04,2.081443562507629395e+02,1.000000000000000000e+00
2.095181040066497642e-03,1.694654370281685888e-05,1.612800000000000000e+04,2.084507744312286377e+02,6.400000000000000000e+01
2.095120420542481276e-03,4.706198333672651445e-06,1.616800000000000000e+04,2.089791758060455322e+02,1.000000000000000000e+00
2.094984015834456832e-03,1.479355561525882590e-05,1.619200000000000000e+04,2.092855358123779297e+02,6.400000000000000000e+01
2.094954400381031714e-03,4.706178290529502910e-06,1.622400000000000000e+04,2.097130422592163086e+02,1.000000000000000000e+00
2.094764388420946710e-03,3.202042854154643468e-05,1.625000000000000000e+04,2.100535917282104492e+02,2.560000000000000000e+02
2.094713073185191198e-03,4.713718399052282905e-06,1.628800000000000000e+04,2.105704436302185059e+02,1.000000000000000000e+00
2.094438091724074198e-03,2.227170227985676964e-05,1.631400000000000000e+04,2.108928353786468506e+02,1.280000000000000000e+02
2.094361543493169619e-03,4.718354503742453420e-06,1.635600000000000000e+04,2.114448318481445312e+02,1.000000000000000000e+00
2.094150832552260991e-03,1.740232580896369801e-05,1.638200000000000000e+04,2.117721285820007324e+02,6.400000000000000000e+01
2.094103717219629977e-03,4.728391454207755196e-06,1.642000000000000000e+04,2.122655971050262451e+02,1.000000000000000000e+00
2.093951940328618935e-03,3.862540369040266336e-05,1.644600000000000000e+04,2.126117463111877441e+02,1.280000000000000000e+02
2.093902277187855050e-03,4.724006387690679543e-06,1.648400000000000000e+04,2.131102106571197510e+02,1.000000000000000000e+00
2.093779002547406769e-03,1.592761500645265376e-05,1.650600000000000000e+04,2.133803870677947998e+02,6.400000000000000000e+01
2.093750747662549185e-03,4.722846692890530087e-06,1.653800000000000000e+04,2.138048241138458252e+02,1.000000000000000000e+00
2.093407488639726591e-03,2.447892017366541190e-05,1.656400000000000000e+04,2.141393430233001709e+02,1.280000000000000000e+02
2.093314181777691189e-03,4.726678759570582273e-06,1.660600000000000000e+04,2.146991145610809326e+02,1.000000000000000000e+00
2.093130551434582796e-03,3.815795274292968248e-05,1.663200000000000000e+04,2.150332129001617432e+02,1.280000000000000000e+02
2.093086718160571888e-03,4.720494495013176437e-06,1.667000000000000000e+04,2.155381915569305420e+02,1.000000000000000000e+00
2.093081488987844248e-03,5.028377328727569036e-05,1.669800000000000000e+04,2.158929777145385742e+02,1.024000000000000000e+03
2.093081185843398938e-03,4.775682790453639832e-06,1.670400000000000000e+04,2.159758234024047852e+02,1.000000000000000000e+00
2.093044005283351515e-03,2.354448732195563328e-05,1.672800000000000000e+04,2.162954428195953369e+02,3.200000000000000000e+01
2.093035901817492678e-03,4.714347317805040786e-06,1.675000000000000000e+04,2.165671989917755127e+02,1.000000000000000000e+00
2.092947640839675980e-03,2.208338125898815093e-04,1.678600000000000000e+04,2.170514061450958252e+02,1.638400000000000000e+04
2.092941835824775783e-03,8.159390308622255987e-06,1.679200000000000000e+04,2.171259307861328125e+02,1.000000000000000000e+00
2.092923960489118801e-03,8.158696271609335219e-06,1.681600000000000000e+04,2.174225187301635742e+02,2.000000000000000000e+00
2.092916237665334248e-03,4.715814091037044348e-06,1.683800000000000000e+04,2.177010138034820557e+02,1.000000000000000000e+00
2.092862939367186488e-03,1.387147149879044267e-04,1.687200000000000000e+04,2.181397988796234131e+02,8.192000000000000000e+03
2.092860643851331397e-03,8.733972198142961256e-06,1.687800000000000000e+04,2.182241687774658203e+02,1.000000000000000000e+00
2.092852340763366389e-03,4.718053013355217139e-06,1.690000000000000000e+04,2.185084698200225830e+02,1.000000000000000000e+00
2.092608586993017269e-03,2.867623230096703787e-05,1.692600000000000000e+04,2.188339271545410156e+02,2.560000000000000000e+02
2.092574545702423610e-03,4.739857409298237030e-06,1.695600000000000000e+04,2.192262403964996338e+02,1.000000000000000000e+00
2.092574465556064443e-03,7.868700183469323241e-06,1.697200000000000000e+04,2.194108343124389648e+02,1.600000000000000000e+01
2.092574455543089185e-03,4.721106835228721674e-06,1.698000000000000000e+04,2.194919681549072266e+02,1.000000000000000000e+00
2.092230003029179383e-03,2.367169317687814161e-05,1.701400000000000000e+04,2.199486324787139893e+02,1.638400000000000000e+04
2.092172357188210648e-03,4.731242700874143090e-06,1.705400000000000000e+04,2.204743127822875977e+02,1.000000000000000000e+00
2.091954192713126742e-03,1.402009458201263403e-04,1.708200000000000000e+04,2.208222005367279053e+02,5.120000000000000000e+02
2.091941287435686303e-03,1.073224841666808687e-05,1.709200000000000000e+04,2.209602398872375488e+02,1.000000000000000000e+00
2.091908404949974990e-03,4.729721240001099212e-06,1.712600000000000000e+04,2.214050533771514893e+02,1.000000000000000000e+00
2.091731429265272519e-03,1.845690727752122965e-05,1.715000000000000000e+04,2.217093384265899658e+02,1.280000000000000000e+02
2.091688427697517127e-03,4.732382249664716815e-06,1.718800000000000000e+04,2.222091629505157471e+02,1.000000000000000000e+00
2.091445173269384887e-03,2.557135398033246552e-05,1.721400000000000000e+04,2.225342812538146973e+02,1.280000000000000000e+02
2.091378418149071865e-03,4.738337239989510771e-06,1.725400000000000000e+04,2.230370323657989502e+02,1.000000000000000000e+00
2.091168645611257183e-03,3.383778199254255990e-05,1.728000000000000000e+04,2.233541438579559326e+02,1.280000000000000000e+02
2.091121212102705230e-03,4.749466364752786526e-06,1.731800000000000000e+04,2.238616998195648193e+02,1.000000000000000000e+00
2.090953504473011537e-03,3.940733617897037384e-05,1.734400000000000000e+04,2.241925992965698242e+02,1.280000000000000000e+02
2.090890786218569178e-03,4.736094391471360223e-06,1.738400000000000000e+04,2.247135500907897949e+02,1.000000000000000000e+00
2.090716348931008928e-03,3.199061223057110738e-05,1.741000000000000000e+04,2.250485742092132568e+02,2.560000000000000000e+02
2.090683863499420703e-03,4.743308141160307511e-06,1.744200000000000000e+04,2.254740228652954102e+02,1.000000000000000000e+00
2.090432360272048012e-03,3.121037314477827441e-05,1.746800000000000000e+04,2.258031501770019531e+02,2.560000000000000000e+02
2.090360549104332191e-03,4.766347471346977245e-06,1.750800000000000000e+04,2.263316452503204346e+02,1.000000000000000000e+00
2.090241441169960867e-03,2.947642784868342321e-05,1.753200000000000000e+04,2.266512906551361084e+02,6.400000000000000000e+01
2.090207940948459082e-03,4.746736677550012131e-06,1.756600000000000000e+04,2.270804729461669922e+02,1.000000000000000000e+00
2.089941230176873329e-03,5.829293694437619346e-05,1.759200000000000000e+04,2.274056599140167236e+02,2.560000000000000000e+02
2.089915364710392878e-03,5.629718292758507350e-06,1.760800000000000000e+04,2.276274576187133789e+02,1.000000000000000000e+00
2.089822027772731024e-03,5.628584298876252401e-06,1.764400000000000000e+04,2.280960395336151123e+02,2.000000000000000000e+00
2.089784208840074053e-03,4.747561825256763624e-06,1.767600000000000000e+04,2.285122532844543457e+02,1.000000000000000000e+00
2.089601319693944886e-03,2.453017204415441582e-05,1.770000000000000000e+04,2.288141491413116455e+02,1.280000000000000000e+02
2.089547489001229892e-03,4.754494540523129306e-06,1.773800000000000000e+04,2.293177900314331055e+02,1.000000000000000000e+00
2.089327073811702608e-03,2.559453902475302035e-05,1.776400000000000000e+04,2.296617324352264404e+02,1.280000000000000000e+02
2.089245223326323571e-03,4.764526640885207818e-06,1.780600000000000000e+04,2.302236676216125488e+02,1.000000000000000000e+00
2.088974853455783862e-03,5.309171729440761734e-05,1.783200000000000000e+04,2.305539531707763672e+02,1.280000000000000000e+02
2.088940623271631422e-03,5.326316639006931319e-06,1.785200000000000000e+04,2.308389146327972412e+02,1.000000000000000000e+00
2.088878393840944842e-03,5.312422370306334330e-06,1.788400000000000000e+04,2.312585682868957520e+02,2.000000000000000000e+00
2.088842367919193418e-03,5.326935487510961046e-06,1.791200000000000000e+04,2.316232309341430664e+02,2.000000000000000000e+00
2.088808587659096890e-03,5.312743425310624189e-06,1.794000000000000000e+04,2.319797272682189941e+02,2.000000000000000000e+00
2.088774825377406451e-03,5.325433056974984397e-06,1.796800000000000000e+04,2.323417758941650391e+02,2.000000000000000000e+00
2.088739437467263416e-03,5.313715899175998853e-06,1.799600000000000000e+04,2.327209393978118896e+02,2.000000000000000000e+00
2.088709783813367735e-03,5.324056719272270059e-06,1.802200000000000000e+04,2.330552296638488770e+02,2.000000000000000000e+00
2.088687765514083208e-03,5.314139912014416941e-06,1.804600000000000000e+04,2.333547749519348145e+02,2.000000000000000000e+00
2.088670577995866383e-03,5.324197636291087204e-06,1.806800000000000000e+04,2.336276643276214600e+02,2.000000000000000000e+00
2.088653587302219221e-03,5.313930349193929821e-06,1.809000000000000000e+04,2.339132561683654785e+02,2.000000000000000000e+00
2.088636107129737858e-03,5.324479794261605898e-06,1.811200000000000000e+04,2.341986777782440186e+02,2.000000000000000000e+00
2.088618920043350952e-03,5.314339427588613431e-06,1.813400000000000000e+04,2.344740455150604248e+02,2.000000000000000000e+00
2.088601983819795855e-03,5.324621207539831224e-06,1.815600000000000000e+04,2.347654960155487061e+02,2.000000000000000000e+00
2.088585275523003291e-03,5.314642175190639274e-06,1.817800000000000000e+04,2.350322942733764648e+02,2.000000000000000000e+00
2.088568876475916433e-03,5.324047632006978034e-06,1.820000000000000000e+04,2.353113989830017090e+02,2.000000000000000000e+00
2.088552852673268394e-03,5.314825590726446157e-06,1.822200000000000000e+04,2.355827145576477051e+02,2.000000000000000000e+00
2.088537216248729546e-03,5.322561535573599270e-06,1.824400000000000000e+04,2.358695142269134521e+02,2.000000000000000000e+00
2.088521814004934071e-03,5.316401416202643832e-06,1.826600000000000000e+04,2.361507725715637207e+02,2.000000000000000000e+00
2.088506226151803837e-03,5.321985788224220361e-06,1.828800000000000000e+04,2.364331123828887939e+02,2.000000000000000000e+00
2.088500239391112914e-03,4.747723350093154653e-06,1.830600000000000000e+04,2.366409044265747070e+02,1.000000000000000000e+00
2.088247532861289921e-03,2.403458686634337088e-04,1.834200000000000000e+04,2.371062679290771484e+02,1.638400000000000000e+04
2.088240554003252449e-03,2.321423721917932961e-05,1.834800000000000000e+04,2.371863007545471191e+02,1.000000000000000000e+00
2.088213996944817720e-03,4.752105323710932258e-06,1.837600000000000000e+04,2.375503027439117432e+02,1.000000000000000000e+00
2.087948710374439888e-03,9.651438960521666413e-05,1.840400000000000000e+04,2.379101660251617432e+02,5.120000000000000000e+02
2.087930933444899495e-03,8.889930281303217729e-06,1.841600000000000000e+04,2.380844926834106445e+02,1.000000000000000000e+00
2.087916181503646305e-03,4.751297414752138871e-06,1.844200000000000000e+04,2.384195027351379395e+02,1.000000000000000000e+00
2.087652389980607440e-03,2.922581135760974195e-05,1.846800000000000000e+04,2.387576758861541748e+02,2.560000000000000000e+02
2.087617286516252509e-03,4.756298653189276054e-06,1.850000000000000000e+04,2.391810889244079590e+02,1.000000000000000000e+00
2.087494984552443547e-03,8.037573073519119020e-05,1.852800000000000000e+04,2.395305616855621338e+02,5.120000000000000000e+02
2.087486616805432627e-03,6.052638220885861383e-06,1.853800000000000000e+04,2.396752986907958984e+02,1.000000000000000000e+00
2.087449195500293807e-03,6.051075226932878140e-06,1.856800000000000000e+04,2.400704579353332520e+02,2.000000000000000000e+00
2.087413645847233101e-03,6.051893141929578030e-06,1.859800000000000000e+04,2.404701497554779053e+02,2.000000000000000000e+00
2.087399472411344183e-03,4.757933584136869162e-06,1.862400000000000000e+04,2.408087048530578613e+02,1.000000000000000000e+00
2.087195847344753413e-03,1.974041777215415535e-05,1.864800000000000000e+04,2.411083664894104004e+02,1.280000000000000000e+02
2.087156858637102125e-03,4.763812442205604599e-06,1.868200000000000000e+04,2.415576827526092529e+02,1.000000000000000000e+00
2.087156693867772000e-03,9.861837994361833561e-06,1.870000000000000000e+04,2.417688500881195068e+02,3.200000000000000000e+01
2.087156679488597066e-03,4.755425037043505633e-06,1.870800000000000000e+04,2.418543624877929688e+02,1.000000000000000000e+00
2.086471792066058040e-03,4.505580405504590731e-05,1.874400000000000000e+04,2.423356702327728271e+02,3.276800000000000000e+04
2.086380514394382650e-03,4.794701123726766091e-06,1.878400000000000000e+04,2.428527007102966309e+02,1.000000000000000000e+00
2.086330169754698101e-03,1.416031036332079918e-04,1.881000000000000000e+04,2.431880097389221191e+02,2.560000000000000000e+02
2.086325510860573447e-03,6.232162916212955907e-06,1.881800000000000000e+04,2.432982442378997803e+02,1.000000000000000000e+00
2.086300827921628090e-03,6.231571760838066071e-06,1.884600000000000000e+04,2.436661260128021240e+02,2.000000000000000000e+00
2.086283379711934179e-03,6.231277686386758321e-06,1.887000000000000000e+04,2.439747226238250732e+02,2.000000000000000000e+00
2.086266851476962537e-03,6.231613673101526769e-06,1.889400000000000000e+04,2.442797815799713135e+02,2.000000000000000000e+00
2.086254410216874418e-03,6.230897763603763776e-06,1.891600000000000000e+04,2.445608127117156982e+02,2.000000000000000000e+00
2.086242211231652266e-03,6.231384598410994356e-06,1.893800000000000000e+04,2.448438291549682617e+02,2.000000000000000000e+00
2.086230143211300139e-03,6.230707389820291195e-06,1.896000000000000000e+04,2.451182475090026855e+02,2.000000000000000000e+00
2.086218183645162372e-03,6.231095279409684285e-06,1.898200000000000000e+04,2.454009387493133545e+02,2.000000000000000000e+00
2.086206344046571352e-03,6.230551360751693314e-06,1.900400000000000000e+04,2.456761708259582520e+02,2.000000000000000000e+00
2.086194649240577081e-03,6.230797876388568787e-06,1.902600000000000000e+04,2.459573071002960205e+02,2.000000000000000000e+00
2.086183109439805443e-03,6.230406562909803567e-06,1.904800000000000000e+04,2.462388801574707031e+02,2.000000000000000000e+00
2.086171730980408527e-03,6.230509793215985091e-06,1.907000000000000000e+04,2.465162129402160645e+02,2.000000000000000000e+00
2.086160503971042947e-03,6.230262039929387767e-06,1.909200000000000000e+04,2.467943818569183350e+02,2.000000000000000000e+00
2.086156541321376214e-03,4.761075395677406803e-06,1.911000000000000000e+04,2.470153827667236328e+02,1.000000000000000000e+00
2.085872755665268106e-03,2.894162232809072540e-05,1.913600000000000000e+04,2.473613250255584717e+02,2.560000000000000000e+02
2.085842722206475690e-03,4.765664788442672677e-06,1.916200000000000000e+04,2.476820747852325439e+02,1.000000000000000000e+00
2.085679976397789449e-03,9.979434221598783403e-05,1.919000000000000000e+04,2.480555534362792969e+02,5.120000000000000000e+02
2.085667117054896408e-03,8.034770663258631893e-06,1.920000000000000000e+04,2.482035398483276367e+02,1.000000000000000000e+00
2.085657581561021871e-03,4.763059077769572495e-06,1.922200000000000000e+04,2.484822263717651367e+02,1.000000000000000000e+00
2.085560668385634357e-03,2.441573468949650647e-04,1.925800000000000000e+04,2.489539697170257568e+02,1.638400000000000000e+04
2.085553492889563772e-03,8.446171116183622725e-06,1.926400000000000000e+04,2.490326521396636963e+02,1.000000000000000000e+00
2.085541724911483055e-03,4.765169031722041085e-06,1.929000000000000000e+04,2.493541908264160156e+02,1.000000000000000000e+00
2.085373271202156827e-03,2.752776413802347576e-05,1.931600000000000000e+04,2.497040040493011475e+02,2.560000000000000000e+02
2.085345278037727991e-03,4.784224287441930528e-06,1.934600000000000000e+04,2.500856688022613525e+02,1.000000000000000000e+00
2.085181526541597836e-03,9.816162211846766008e-05,1.937200000000000000e+04,2.504217865467071533e+02,2.560000000000000000e+02
2.085173922314803585e-03,7.930878291941313515e-06,1.938200000000000000e+04,2.505675466060638428e+02,1.000000000000000000e+00
2.085145895574518678e-03,4.771216324934341375e-06,1.941400000000000000e+04,2.509979074001312256e+02,1.000000000000000000e+00
2.084973766697592948e-03,2.049077595209539918e-05,1.943800000000000000e+04,2.513148019313812256e+02,1.280000000000000000e+02
2.084932171335341592e-03,4.772279177855181604e-06,1.947200000000000000e+04,2.517719528675079346e+02,1.000000000000000000e+00
2.084823355972391726e-03,2.075385329216877811e-05,1.949600000000000000e+04,2.520944771766662598e+02,1.280000000000000000e+02
2.084797838710491028e-03,4.774566136384135341e-06,1.952600000000000000e+04,2.524776923656463623e+02,1.000000000000000000e+00
2.084554367985160753e-03,2.871163219290784609e-05,1.955200000000000000e+04,2.528057844638824463e+02,2.560000000000000000e+02
2.084500341160688223e-03,4.774991289522001075e-06,1.959000000000000000e+04,2.533111107349395752e+02,1.000000000000000000e+00
2.084215436239168426e-03,3.303995368401138047e-05,1.961600000000000000e+04,2.536407878398895264e+02,2.560000000000000000e+02
2.084145300399801309e-03,4.792185729895209479e-06,1.965600000000000000e+04,2.541658954620361328e+02,1.000000000000000000e+00
2.083925079032091995e-03,5.119206301329497439e-05,1.968200000000000000e+04,2.544963519573211670e+02,1.280000000000000000e+02
2.083903078058237622e-03,5.038285904043946833e-06,1.970400000000000000e+04,2.547988474369049072e+02,1.000000000000000000e+00
2.083797752720501460e-03,6.732309058409788122e-06,1.973600000000000000e+04,2.552157657146453857e+02,4.000000000000000000e+00
2.083751360960165843e-03,4.784888778685503209e-06,1.977000000000000000e+04,2.556664373874664307e+02,1.000000000000000000e+00
2.083605312313890120e-03,1.444864273204023453e-05,1.979400000000000000e+04,2.559673297405242920e+02,6.400000000000000000e+01
2.083562267450539754e-03,4.786587228174304861e-06,1.983000000000000000e+04,2.564310796260833740e+02,1.000000000000000000e+00
2.083367931211651224e-03,3.414448110071811225e-05,1.985400000000000000e+04,2.567398238182067871e+02,1.280000000000000000e+02
2.083321521781665575e-03,4.789235919279849722e-06,1.989200000000000000e+04,2.572401540279388428e+02,1.000000000000000000e+00
2.083086249333353929e-03,3.082457735970988154e-05,1.991800000000000000e+04,2.575690195560455322e+02,1.280000000000000000e+02
2.083016200559927207e-03,4.814774038954121732e-06,1.995800000000000000e+04,2.580965044498443604e+02,1.000000000000000000e+00
2.082837275743610814e-03,3.594127956614500769e-05,1.998400000000000000e+04,2.584147691726684570e+02,6.400000000000000000e+01
2.082794752871243871e-03,4.795634842431712633e-06,2.001800000000000000e+04,2.588679182529449463e+02,1.000000000000000000e+00
2.082614536411220123e-03,1.735210510538709707e-05,2.004200000000000000e+04,2.591762385368347168e+02,6.400000000000000000e+01
2.082555906129549689e-03,4.785553142670204691e-06,2.008200000000000000e+04,2.596977820396423340e+02,1.000000000000000000e+00
2.082311932745399032e-03,1.981992091657439742e-05,2.010600000000000000e+04,2.600014371871948242e+02,1.280000000000000000e+02
2.082265318949825562e-03,4.795120391434611767e-06,2.014200000000000000e+04,2.604676845073699951e+02,1.000000000000000000e+00
2.081970704089686555e-03,4.683212332192964860e-05,2.016800000000000000e+04,2.608052322864532471e+02,2.560000000000000000e+02
2.081882379536709095e-03,4.794369416086653392e-06,2.021000000000000000e+04,2.613649804592132568e+02,1.000000000000000000e+00
2.081682739399952353e-03,1.521262283911695428e-04,2.023800000000000000e+04,2.617219049930572510e+02,5.120000000000000000e+02
2.081672946120939963e-03,1.507109223342655276e-05,2.024600000000000000e+04,2.618328015804290771e+02,1.000000000000000000e+00
2.081635918543418926e-03,4.793759265305410958e-06,2.028000000000000000e+04,2.622716078758239746e+02,1.000000000000000000e+00
2.081448211476418474e-03,5.329417643900710342e-05,2.030600000000000000e+04,2.626011512279510498e+02,2.560000000000000000e+02
2.081427650157214801e-03,5.189701683750068758e-06,2.032200000000000000e+04,2.628336672782897949e+02,1.000000000000000000e+00
2.081306354584364256e-03,7.624646140729722166e-06,2.035600000000000000e+04,2.632796831130981445e+02,4.000000000000000000e+00
2.081256848516536626e-03,4.799249423640118008e-06,2.039200000000000000e+04,2.637530021667480469e+02,1.000000000000000000e+00
2.081065197505160228e-03,1.451303698862552592e-05,2.041600000000000000e+04,2.640639116764068604e+02,6.400000000000000000e+01
2.081012839501861396e-03,4.801655897967611174e-06,2.045400000000000000e+04,2.645535624027252197e+02,1.000000000000000000e+00
2.080816399667469348e-03,2.392530590639381898e-05,2.048000000000000000e+04,2.648883097171783447e+02,1.280000000000000000e+02
2.080755727613405829e-03,4.812331944651007829e-06,2.052000000000000000e+04,2.654204962253570557e+02,1.000000000000000000e+00
2.080595966201717779e-03,2.531684138869619269e-05,2.054400000000000000e+04,2.657342305183410645e+02,6.400000000000000000e+01
2.080555117016038777e-03,4.808562646928509287e-06,2.057800000000000000e+04,2.661900117397308350e+02,1.000000000000000000e+00
2.080339853916837907e-03,3.019664396832705478e-05,2.060400000000000000e+04,2.665116479396820068e+02,1.280000000000000000e+02
2.080263422453183277e-03,4.800998505478225743e-06,2.064400000000000000e+04,2.670323059558868408e+02,1.000000000000000000e+00
2.079985006000156442e-03,1.797439530855125131e-05,2.067000000000000000e+04,2.673477947711944580e+02,6.400000000000000000e+01
2.079929432889653703e-03,4.865621298897702901e-06,2.070800000000000000e+04,2.678542363643646240e+02,1.000000000000000000e+00
2.079709424205300559e-03,4.563018112042061783e-05,2.073400000000000000e+04,2.681938946247100830e+02,6.400000000000000000e+01
2.079626414165838127e-03,4.796363575435502037e-06,2.077600000000000000e+04,2.687556638717651367e+02,1.000000000000000000e+00
2.079338459438336787e-03,3.147942639069856152e-05,2.080200000000000000e+04,2.690886495113372803e+02,2.560000000000000000e+02
2.079280215391139143e-03,4.804776370315039269e-06,2.084000000000000000e+04,2.695930821895599365e+02,1.000000000000000000e+00
2.079096599887414812e-03,2.412722788196458484e-05,2.086600000000000000e+04,2.699140322208404541e+02,1.280000000000000000e+02
2.079054446818526074e-03,4.815783735515745329e-06,2.090000000000000000e+04,2.703591966629028320e+02,1.000000000000000000e+00
2.078902347089414595e-03,1.619985046108635615e-05,2.092400000000000000e+04,2.706687865257263184e+02,6.400000000000000000e+01
2.078864711875850514e-03,4.818965286488329328e-06,2.095800000000000000e+04,2.711093168258666992e+02,1.000000000000000000e+00
2.078576635446824448e-03,1.783463167807442648e-05,2.098400000000000000e+04,2.714432044029235840e+02,6.400000000000000000e+01
2.078489827158992980e-03,4.809739386349904464e-06,2.102600000000000000e+04,2.719953086376190186e+02,1.000000000000000000e+00
2.078173078145036448e-03,2.905678394345094772e-05,2.105200000000000000e+04,2.723388257026672363e+02,1.280000000000000000e+02
2.078086137380555105e-03,4.865874661916670657e-06,2.109400000000000000e+04,2.728785924911499023e+02,1.000000000000000000e+00
2.077853731502648550e-03,4.715625093490086314e-05,2.112000000000000000e+04,2.732129282951354980e+02,6.400000000000000000e+01
2.077786238047237173e-03,4.820605016726838593e-06,2.116000000000000000e+04,2.737325522899627686e+02,1.000000000000000000e+00
2.077634243004939599e-03,1.667383800485659228e-05,2.118400000000000000e+04,2.740300884246826172e+02,6.400000000000000000e+01
2.077594901347950152e-03,4.821426155263554537e-06,2.121800000000000000e+04,2.744698567390441895e+02,1.000000000000000000e+00
2.077395218879501439e-03,2.978522401816402832e-05,2.124400000000000000e+04,2.748174157142639160e+02,1.280000000000000000e+02
2.077319495844798160e-03,4.819164634625812284e-06,2.128400000000000000e+04,2.753414039611816406e+02,1.000000000000000000e+00
2.077050703197201413e-03,2.443881379867577473e-05,2.130800000000000000e+04,2.756419446468353271e+02,6.400000000000000000e+01
2.076991421134431401e-03,4.823517689100647595e-06,2.134800000000000000e+04,2.761656193733215332e+02,1.000000000000000000e+00
2.076693126495435335e-03,3.709105537084633687e-05,2.137400000000000000e+04,2.764848949909210205e+02,1.280000000000000000e+02
2.076586480545007489e-03,4.819023762787803695e-06,2.141800000000000000e+04,2.770627701282501221e+02,1.000000000000000000e+00
2.076385025042902250e-03,4.306060805087951501e-05,2.144400000000000000e+04,2.773967182636260986e+02,1.280000000000000000e+02
2.076333538117826859e-03,4.809399730470147053e-06,2.148200000000000000e+04,2.779064278602600098e+02,1.000000000000000000e+00
2.076220641306497638e-03,4.299145618947407011e-05,2.150800000000000000e+04,2.782460787296295166e+02,2.560000000000000000e+02
2.076197120954635742e-03,4.808389037616060965e-06,2.153800000000000000e+04,2.786380093097686768e+02,1.000000000000000000e+00
2.075926979265495156e-03,2.974863018199115834e-05,2.156400000000000000e+04,2.789735157489776611e+02,2.560000000000000000e+02
2.075873848345872064e-03,4.834472771095412813e-06,2.160200000000000000e+04,2.794678878784179688e+02,1.000000000000000000e+00
2.075722480770711767e-03,2.474437352460171006e-05,2.162600000000000000e+04,2.797715158462524414e+02,6.400000000000000000e+01
2.075682769203111063e-03,4.823563961670901654e-06,2.166000000000000000e+04,2.802125353813171387e+02,1.000000000000000000e+00
2.075491446866058534e-03,1.424083724628860265e-05,2.168400000000000000e+04,2.805307598114013672e+02,6.400000000000000000e+01
2.075433557685398955e-03,4.822939440976157132e-06,2.172200000000000000e+04,2.810221827030181885e+02,1.000000000000000000e+00
2.075145331138693750e-03,2.038028548791508517e-05,2.174800000000000000e+04,2.813520941734313965e+02,6.400000000000000000e+01
2.075053038820054690e-03,4.833053924435903996e-06,2.179000000000000000e+04,2.819054989814758301e+02,1.000000000000000000e+00
2.074880451821073477e-03,2.835536666202159850e-05,2.181600000000000000e+04,2.822540500164031982e+02,6.400000000000000000e+01
2.074837609211964244e-03,4.824249683146557272e-06,2.185000000000000000e+04,2.827077524662017822e+02,1.000000000000000000e+00
2.074511705207479455e-03,3.159370404369231047e-05,2.187600000000000000e+04,2.830538101196289062e+02,1.280000000000000000e+02
2.074414034874902564e-03,4.840612366670237734e-06,2.191800000000000000e+04,2.835983834266662598e+02,1.000000000000000000e+00
2.074132285359437701e-03,2.825451143901514236e-05,2.194400000000000000e+04,2.839234783649444580e+02,6.400000000000000000e+01
2.074050253834020235e-03,4.841068592795034129e-06,2.198600000000000000e+04,2.844850590229034424e+02,1.000000000000000000e+00
2.073809484374461790e-03,2.673642101695587281e-05,2.201200000000000000e+04,2.848283345699310303e+02,6.400000000000000000e+01
2.073727824913610979e-03,4.837093743933800981e-06,2.205400000000000000e+04,2.853962318897247314e+02,1.000000000000000000e+00
2.073510410654805496e-03,2.379256140133858947e-05,2.208000000000000000e+04,2.857414431571960449e+02,6.400000000000000000e+01
2.073446399832872596e-03,4.846970450744524691e-06,2.212000000000000000e+04,2.862783572673797607e+02,1.000000000000000000e+00
2.073246055163835248e-03,2.483196883527159787e-05,2.214400000000000000e+04,2.865861108303070068e+02,6.400000000000000000e+01
2.073185111075140797e-03,4.841628734966481313e-06,2.218400000000000000e+04,2.871034274101257324e+02,1.000000000000000000e+00
2.072927701468260664e-03,1.239638192462258498e-05,2.220800000000000000e+04,2.874035229682922363e+02,3.200000000000000000e+01
2.072821437645933247e-03,4.812116877877361147e-06,2.225200000000000000e+04,2.879874901771545410e+02,1.000000000000000000e+00
2.072816090442102920e-03,6.567326457844687197e-05,2.228000000000000000e+04,2.883511226177215576e+02,1.024000000000000000e+03
2.072815558523856926e-03,4.843017399238406906e-06,2.228600000000000000e+04,2.884246807098388672e+02,1.000000000000000000e+00
2.072796021315770343e-03,1.831067565666231843e-05,2.230800000000000000e+04,2.886963098049163818e+02,3.200000000000000000e+01
2.072791034075580074e-03,4.809584541631708080e-06,2.232600000000000000e+04,2.889306032657623291e+02,1.000000000000000000e+00
2.072431917197104304e-03,4.578424556906789556e-05,2.235400000000000000e+04,2.892967133522033691e+02,5.120000000000000000e+02
2.072382993033531490e-03,4.892577312991999497e-06,2.238400000000000000e+04,2.896877427101135254e+02,1.000000000000000000e+00
2.072182742771113816e-03,1.105092772688009859e-04,2.241000000000000000e+04,2.900333180427551270e+02,1.280000000000000000e+02
2.072175792823602661e-03,1.093012953449013769e-05,2.241800000000000000e+04,2.901528153419494629e+02,1.000000000000000000e+00
2.072144455540647894e-03,4.820133514524565855e-06,2.245000000000000000e+04,2.905622820854187012e+02,1.000000000000000000e+00
2.071897442508045892e-03,3.288988602534115903e-05,2.247600000000000000e+04,2.908928575515747070e+02,2.560000000000000000e+02
2.071840019467798173e-03,4.844109293982656117e-06,2.251400000000000000e+04,2.913996367454528809e+02,1.000000000000000000e+00
2.071576231192788758e-03,2.352885010177213098e-05,2.254000000000000000e+04,2.917373766899108887e+02,6.400000000000000000e+01
2.071481981479346163e-03,4.823379728887125136e-06,2.258200000000000000e+04,2.922965848445892334e+02,1.000000000000000000e+00
2.071298925530248858e-03,1.569534669823655776e-05,2.260600000000000000e+04,2.926068925857543945e+02,6.400000000000000000e+01
2.071257527504294545e-03,4.831874716999104620e-06,2.264000000000000000e+04,2.930491161346435547e+02,1.000000000000000000e+00
2.071022296672675629e-03,3.961334037075709368e-05,2.266600000000000000e+04,2.933957560062408447e+02,1.280000000000000000e+02
2.070955805426739384e-03,4.826113806411458692e-06,2.270600000000000000e+04,2.939264874458312988e+02,1.000000000000000000e+00
2.070735465581311115e-03,1.402591928160241809e-05,2.273000000000000000e+04,2.942364461421966553e+02,6.400000000000000000e+01
2.070688238528456317e-03,4.840467944020213004e-06,2.276800000000000000e+04,2.947273075580596924e+02,1.000000000000000000e+00
2.070471950450967439e-03,3.314288901330829774e-05,2.279400000000000000e+04,2.950547780990600586e+02,1.280000000000000000e+02
2.070382087634942223e-03,4.825490994490602276e-06,2.283600000000000000e+04,2.956009988784790039e+02,1.000000000000000000e+00
2.070180602091570635e-03,1.751060519670609377e-05,2.286000000000000000e+04,2.959075601100921631e+02,6.400000000000000000e+01
2.070141309640036002e-03,4.832935584070103245e-06,2.289400000000000000e+04,2.963568542003631592e+02,1.000000000000000000e+00
2.069936122663387345e-03,3.308725958438826965e-05,2.292000000000000000e+04,2.966979739665985107e+02,1.280000000000000000e+02
2.069870898386992532e-03,4.826165287239762443e-06,2.296000000000000000e+04,2.972077829837799072e+02,1.000000000000000000e+00
2.069595108392418767e-03,6.789202650579379580e-05,2.298800000000000000e+04,2.975613052845001221e+02,5.120000000000000000e+02
2.069571128706976151e-03,6.368409700065076607e-06,2.300200000000000000e+04,2.977578804492950439e+02,1.000000000000000000e+00
2.069521659430971147e-03,4.842113648033583312e-06,2.303600000000000000e+04,2.981900963783264160e+02,1.000000000000000000e+00
2.069223258529570390e-03,1.944245113208170137e-05,2.306200000000000000e+04,2.985370256900787354e+02,6.400000000000000000e+01
2.069114345774735169e-03,4.828357514542170596e-06,2.310600000000000000e+04,2.991089882850646973e+02,1.000000000000000000e+00
2.068913352019073094e-03,1.677342524441156302e-05,2.313200000000000000e+04,2.994384860992431641e+02,6.400000000000000000e+01
2.068864209295008093e-03,4.826497288807000247e-06,2.316800000000000000e+04,2.999155423641204834e+02,1.000000000000000000e+00
2.068634060120290441e-03,2.537817179950604824e-05,2.319400000000000000e+04,3.002470183372497559e+02,1.280000000000000000e+02
2.068579499316177024e-03,4.858670803720840951e-06,2.323200000000000000e+04,3.007436530590057373e+02,1.000000000000000000e+00
2.068404973918255320e-03,1.615144928640427561e-05,2.325600000000000000e+04,3.010449280738830566e+02,3.200000000000000000e+01
2.068364503736735971e-03,4.847885741486710681e-06,2.329000000000000000e+04,3.014921863079071045e+02,1.000000000000000000e+00
2.068187833006349206e-03,1.099983426100709453e-05,2.331400000000000000e+04,3.017912666797637939e+02,3.200000000000000000e+01
2.068118591655614125e-03,4.825148305315769618e-06,2.335400000000000000e+04,3.023175258636474609e+02,1.000000000000000000e+00
2.068014593177796342e-03,1.398611945552182880e-05,2.337600000000000000e+04,3.025969099998474121e+02,6.400000000000000000e+01
2.067991501760632102e-03,4.819195108922410406e-06,2.340600000000000000e+04,3.029856226444244385e+02,1.000000000000000000e+00
2.067710894050488971e-03,3.591774740419205925e-05,2.343200000000000000e+04,3.033332355022430420e+02,2.560000000000000000e+02
2.067656683316549792e-03,4.839350863532740466e-06,2.347000000000000000e+04,3.038412787914276123e+02,1.000000000000000000e+00
2.067381436151174284e-03,4.060612395705564273e-05,2.349600000000000000e+04,3.041745367050170898e+02,1.280000000000000000e+02
2.067296692641446085e-03,4.832891523122253733e-06,2.353800000000000000e+04,3.047259900569915771e+02,1.000000000000000000e+00
2.067121280357611581e-03,1.435924499096002336e-05,2.356200000000000000e+04,3.050325753688812256e+02,6.400000000000000000e+01
2.067072173196290302e-03,4.830580509603033554e-06,2.360000000000000000e+04,3.055289561748504639e+02,1.000000000000000000e+00
2.066911292092036591e-03,2.928170437244475977e-05,2.362400000000000000e+04,3.058315927982330322e+02,1.280000000000000000e+02
2.066875371459133554e-03,4.832794119670658743e-06,2.365800000000000000e+04,3.062633471488952637e+02,1.000000000000000000e+00
2.066676778646860460e-03,4.259138390617237462e-05,2.368400000000000000e+04,3.066036984920501709e+02,2.560000000000000000e+02
2.066614343691670647e-03,4.838648405323086183e-06,2.372200000000000000e+04,3.071074252128601074e+02,1.000000000000000000e+00
2.066515879750647437e-03,1.073232715346151888e-05,2.374400000000000000e+04,3.073864417076110840e+02,3.200000000000000000e+01
2.066492663045630621e-03,4.820090114280231693e-06,2.377400000000000000e+04,3.077674171924591064e+02,1.000000000000000000e+00
2.066197334787470835e-03,3.290412061966200636e-05,2.380000000000000000e+04,3.081112387180328369e+02,2.560000000000000000e+02
2.066126615887664813e-03,4.841392817508992710e-06,2.384000000000000000e+04,3.086518683433532715e+02,1.000000000000000000e+00
2.065904402686852531e-03,4.338509698835577456e-05,2.386600000000000000e+04,3.089957318305969238e+02,1.280000000000000000e+02
2.065837913725493760e-03,4.840555342878476371e-06,2.390600000000000000e+04,3.095302741527557373e+02,1.000000000000000000e+00
2.065729214635516481e-03,1.050030815169491229e-05,2.392800000000000000e+04,3.098051164150238037e+02,3.200000000000000000e+01
2.065699401520192796e-03,4.822119387814643344e-06,2.396000000000000000e+04,3.102341690063476562e+02,1.000000000000000000e+00
2.065515987104726489e-03,2.004330823407459737e-05,2.398400000000000000e+04,3.105571050643920898e+02,1.280000000000000000e+02
2.065477680043600883e-03,4.829803867181318052e-06,2.401800000000000000e+04,3.109969019889831543e+02,1.000000000000000000e+00
2.065302000616765950e-03,2.537284750406306662e-05,2.404400000000000000e+04,3.113340229988098145e+02,1.280000000000000000e+02
2.065259701973102754e-03,4.843638512685965009e-06,2.407800000000000000e+04,3.117852132320404053e+02,1.000000000000000000e+00
2.064970723474417701e-03,2.008115382812667877e-05,2.410400000000000000e+04,3.121246738433837891e+02,6.400000000000000000e+01
2.064868304281687172e-03,4.829944831824776956e-06,2.414600000000000000e+04,3.126745102405548096e+02,1.000000000000000000e+00
2.064558278410047378e-03,2.122654812019800585e-05,2.417400000000000000e+04,3.130378162860870361e+02,6.400000000000000000e+01
2.064486873670921992e-03,4.856861303688943516e-06,2.421400000000000000e+04,3.135637159347534180e+02,1.000000000000000000e+00
2.064259810577446889e-03,6.245208202417563699e-05,2.424000000000000000e+04,3.138870656490325928e+02,1.280000000000000000e+02
2.064244511034067728e-03,5.662634290856576767e-06,2.425600000000000000e+04,3.140935530662536621e+02,1.000000000000000000e+00
2.064137765599135914e-03,5.664309994004562716e-06,2.429200000000000000e+04,3.145677595138549805e+02,2.000000000000000000e+00
2.064101113275377836e-03,4.823048127578372745e-06,2.432400000000000000e+04,3.149893360137939453e+02,1.000000000000000000e+00
2.063908617445574419e-03,1.849655582314759593e-05,2.434800000000000000e+04,3.152957632541656494e+02,1.280000000000000000e+02
2.063860415911684260e-03,4.829329263902233694e-06,2.438400000000000000e+04,3.157588334083557129e+02,1.000000000000000000e+00
2.063658065058794188e-03,1.556069380032395146e-05,2.440800000000000000e+04,3.160624718666076660e+02,6.400000000000000000e+01
2.063594285733518635e-03,4.825458706473759639e-06,2.444800000000000000e+04,3.165923216342926025e+02,1.000000000000000000e+00
2.063444182107265681e-03,1.725280309374285076e-05,2.447200000000000000e+04,3.168813095092773438e+02,6.400000000000000000e+01
2.063408972635649187e-03,4.824278338893305196e-06,2.450400000000000000e+04,3.173017096519470215e+02,1.000000000000000000e+00
2.063202974916318773e-03,2.363387300122141843e-05,2.453000000000000000e+04,3.176300239562988281e+02,1.280000000000000000e+02
2.063142037187577250e-03,4.830525938006721656e-06,2.456800000000000000e+04,3.181247203350067139e+02,1.000000000000000000e+00
2.062863673582441409e-03,3.413503315584665709e-05,2.459400000000000000e+04,3.184465503692626953e+02,1.280000000000000000e+02
2.062777400834450280e-03,4.831926110227833560e-06,2.463600000000000000e+04,3.190013093948364258e+02,1.000000000000000000e+00
2.062541903439718202e-03,1.898555134805471418e-05,2.466200000000000000e+04,3.193204309940338135e+02,6.400000000000000000e+01
2.062475662619638224e-03,4.841351150292147560e-06,2.470200000000000000e+04,3.198560619354248047e+02,1.000000000000000000e+00
2.062314725890398992e-03,1.843966352378347473e-05,2.472600000000000000e+04,3.201579217910766602e+02,6.400000000000000000e+01
2.062265498049463408e-03,4.834255269607939133e-06,2.476200000000000000e+04,3.206218199729919434e+02,1.000000000000000000e+00
2.062061352548584959e-03,2.573102258276594031e-05,2.478800000000000000e+04,3.209591407775878906e+02,1.280000000000000000e+02
2.061991353519186578e-03,4.835061078779871002e-06,2.482800000000000000e+04,3.214829077720642090e+02,1.000000000000000000e+00
2.061861611215614482e-03,1.117649143730340277e-05,2.485200000000000000e+04,3.217845013141632080e+02,3.200000000000000000e+01
2.061824455558620203e-03,4.818320279564695341e-06,2.488600000000000000e+04,3.222315211296081543e+02,1.000000000000000000e+00
2.061488167518342289e-03,3.810578519984986423e-05,2.491200000000000000e+04,3.225574080944061279e+02,2.560000000000000000e+02
2.061388251443677013e-03,4.823454035427307669e-06,2.495400000000000000e+04,3.231015713214874268e+02,1.000000000000000000e+00
2.061198481243379545e-03,2.013702376727854763e-05,2.498000000000000000e+04,3.234414026737213135e+02,6.400000000000000000e+01
2.061158123594392967e-03,4.816879951128899997e-06,2.501400000000000000e+04,3.238848791122436523e+02,1.000000000000000000e+00
2.060868094917087199e-03,3.365717664018250192e-05,2.504000000000000000e+04,3.242160725593566895e+02,2.560000000000000000e+02
2.060790330220359148e-03,4.825991618044367504e-06,2.508000000000000000e+04,3.247340047359466553e+02,1.000000000000000000e+00
2.060515756604724361e-03,1.680976748260728024e-05,2.510600000000000000e+04,3.250620253086090088e+02,6.400000000000000000e+01
2.060435199069503287e-03,4.831792567699150191e-06,2.514800000000000000e+04,3.256282312870025635e+02,1.000000000000000000e+00
2.060184447767717929e-03,2.201768104795497256e-05,2.517400000000000000e+04,3.259641361236572266e+02,6.400000000000000000e+01
2.060105843356915128e-03,4.835129368936484182e-06,2.521600000000000000e+04,3.265218267440795898e+02,1.000000000000000000e+00
2.059853778445852428e-03,2.349517331137856551e-05,2.524200000000000000e+04,3.268519673347473145e+02,6.400000000000000000e+01
2.059776254923906345e-03,4.841775159854198162e-06,2.528400000000000000e+04,3.273937845230102539e+02,1.000000000000000000e+00
2.059641843915038621e-03,1.354000763337296725e-05,2.530800000000000000e+04,3.276959102153778076e+02,3.200000000000000000e+01
2.059608353282750375e-03,4.822839986780716840e-06,2.534000000000000000e+04,3.281054234504699707e+02,1.000000000000000000e+00
2.059435653559142220e-03,1.582782399209136870e-05,2.536400000000000000e+04,3.284161629676818848e+02,6.400000000000000000e+01
2.059404713345965119e-03,4.837122993914098160e-06,2.539600000000000000e+04,3.288253989219665527e+02,1.000000000000000000e+00
2.059180793487542897e-03,1.791652777860627916e-05,2.542000000000000000e+04,3.291298661231994629e+02,6.400000000000000000e+01
2.059097985435936161e-03,4.824067774651222961e-06,2.546200000000000000e+04,3.296691327095031738e+02,1.000000000000000000e+00
2.059015259852674945e-03,1.079749979527342029e-05,2.548400000000000000e+04,3.299414422512054443e+02,3.200000000000000000e+01
2.058990266106296846e-03,4.807654020094537570e-06,2.551400000000000000e+04,3.303348443508148193e+02,1.000000000000000000e+00
2.058788629047180428e-03,2.225673161097282832e-05,2.553800000000000000e+04,3.306387650966644287e+02,1.280000000000000000e+02
2.058743626754711963e-03,4.807253763172385394e-06,2.557400000000000000e+04,3.311003353595733643e+02,1.000000000000000000e+00
2.058482913790598244e-03,4.580098810308248455e-05,2.560000000000000000e+04,3.314300107955932617e+02,2.560000000000000000e+02
2.058430501636951144e-03,4.818980724878367980e-06,2.563800000000000000e+04,3.319197506904602051e+02,1.000000000000000000e+00
2.058283003123873283e-03,1.765015153149230196e-05,2.566200000000000000e+04,3.322147729396820068e+02,6.400000000000000000e+01
2.058246987586726494e-03,4.817553333872173160e-06,2.569600000000000000e+04,3.326491966247558594e+02,1.000000000000000000e+00
2.058038420189959965e-03,2.926668789261963700e-05,2.572200000000000000e+04,3.329792320728302002e+02,1.280000000000000000e+02
2.057972779181333964e-03,4.811943291951507746e-06,2.576200000000000000e+04,3.335020818710327148e+02,1.000000000000000000e+00
2.057972094494948251e-03,2.223774971992082325e-05,2.578400000000000000e+04,3.337755384445190430e+02,1.280000000000000000e+02
2.057972029532408563e-03,4.808249466171415382e-06,2.579200000000000000e+04,3.338575618267059326e+02,1.000000000000000000e+00
2.057615467995874744e-03,6.428588282371273228e-05,2.582600000000000000e+04,3.342973837852478027e+02,1.638400000000000000e+04
2.057597267204465136e-03,5.705685151804200489e-06,2.584000000000000000e+04,3.344841432571411133e+02,1.000000000000000000e+00
2.057528466399898177e-03,4.821124646996039734e-06,2.587600000000000000e+04,3.349496335983276367e+02,1.000000000000000000e+00
2.057327763438568727e-03,1.134982938429814884e-05,2.590000000000000000e+04,3.352546784877777100e+02,3.200000000000000000e+01
2.057274062368601164e-03,4.814015405384771352e-06,2.593800000000000000e+04,3.357633516788482666e+02,1.000000000000000000e+00
2.057131008311365722e-03,1.948732132497831842e-05,2.596200000000000000e+04,3.360825102329254150e+02,1.280000000000000000e+02
2.057098366543827234e-03,4.815533936454516357e-06,2.599400000000000000e+04,3.364985036849975586e+02,1.000000000000000000e+00
2.056905291286845704e-03,1.492712116310919482e-05,2.601800000000000000e+04,3.368146162033081055e+02,6.400000000000000000e+01
2.056854219564240374e-03,4.819386379919411706e-06,2.605600000000000000e+04,3.373294527530670166e+02,1.000000000000000000e+00
2.056726592057481207e-03,1.709138362057793380e-05,2.608000000000000000e+04,3.376341199874877930e+02,6.400000000000000000e+01
2.056698323186500164e-03,4.810192035716262209e-06,2.611200000000000000e+04,3.380543932914733887e+02,1.000000000000000000e+00
2.056463939491364606e-03,3.843275646596859470e-05,2.613800000000000000e+04,3.383804886341094971e+02,2.560000000000000000e+02
2.056386653542683837e-03,4.820379464519822939e-06,2.617800000000000000e+04,3.389094083309173584e+02,1.000000000000000000e+00
2.056239188346305202e-03,1.966153676337980045e-05,2.620200000000000000e+04,3.392130870819091797e+02,6.400000000000000000e+01
2.056197530767235777e-03,4.810611001684808072e-06,2.623600000000000000e+04,3.396541225910186768e+02,1.000000000000000000e+00
2.056049036321524245e-03,1.558119083466476035e-05,2.626000000000000000e+04,3.399665822982788086e+02,6.400000000000000000e+01
2.056020827795507037e-03,4.811613336724384173e-06,2.629200000000000000e+04,3.403652353286743164e+02,1.000000000000000000e+00
2.055835956549989171e-03,2.047861910935413481e-05,2.631600000000000000e+04,3.406647105216979980e+02,1.280000000000000000e+02
2.055780551831455204e-03,4.808908961071168161e-06,2.635200000000000000e+04,3.411356074810028076e+02,1.000000000000000000e+00
2.055563818252124746e-03,1.434551647815111234e-05,2.637600000000000000e+04,3.414472200870513916e+02,6.400000000000000000e+01
2.055506176861341891e-03,4.813455897768327655e-06,2.641600000000000000e+04,3.419816722869873047e+02,1.000000000000000000e+00
2.055301224540872704e-03,1.662524657473556536e-05,2.644000000000000000e+04,3.422978255748748779e+02,6.400000000000000000e+01
2.055240413228002442e-03,4.818197229047000898e-06,2.648000000000000000e+04,3.428170113563537598e+02,1.000000000000000000e+00
2.055018953111447874e-03,2.036206953509101238e-05,2.650400000000000000e+04,3.431227142810821533e+02,6.400000000000000000e+01
2.054924505869949302e-03,4.798361128533585973e-06,2.654600000000000000e+04,3.436745138168334961e+02,1.000000000000000000e+00
2.054712001953439785e-03,1.588221992260879160e-05,2.657000000000000000e+04,3.439798474311828613e+02,6.400000000000000000e+01
2.054664140306078270e-03,4.804429956749069287e-06,2.660400000000000000e+04,3.444334366321563721e+02,1.000000000000000000e+00
2.054449204992638608e-03,3.893613733522120627e-05,2.663000000000000000e+04,3.447739772796630859e+02,1.280000000000000000e+02
2.054403172802983513e-03,4.811313627653158523e-06,2.666400000000000000e+04,3.451996674537658691e+02,1.000000000000000000e+00
2.054237385047501686e-03,1.580467059276722858e-05,2.668800000000000000e+04,3.455002572536468506e+02,6.400000000000000000e+01
2.054196367900410543e-03,4.820311474236097883e-06,2.672200000000000000e+04,3.459357364177703857e+02,1.000000000000000000e+00
2.054023831271731878e-03,2.047357669534992012e-05,2.674600000000000000e+04,3.462388966083526611e+02,6.400000000000000000e+01
2.053973381328334097e-03,4.821395050478265882e-06,2.678400000000000000e+04,3.467424015998840332e+02,1.000000000000000000e+00
2.053855124772819077e-03,1.190493662551464824e-05,2.680800000000000000e+04,3.470512611865997314e+02,3.200000000000000000e+01
2.053826378305020905e-03,4.797676640077487208e-06,2.684000000000000000e+04,3.474593958854675293e+02,1.000000000000000000e+00
2.053823642915892592e-03,4.538747117705459162e-05,2.686600000000000000e+04,3.477955911159515381e+02,5.120000000000000000e+02
2.053822490806114353e-03,4.794124174467876646e-06,2.687800000000000000e+04,3.479410786628723145e+02,1.000000000000000000e+00
2.053467136458893890e-03,1.394199336805488113e-04,2.691200000000000000e+04,3.483779618740081787e+02,1.638400000000000000e+04
2.053454996251858049e-03,1.306143326545541475e-05,2.692000000000000000e+04,3.484888877868652344e+02,1.000000000000000000e+00
2.053369436156067193e-03,4.785032730570658660e-06,2.696000000000000000e+04,3.490255467891693115e+02,1.000000000000000000e+00
2.053319060126557877e-03,1.624128486500824617e-04,2.699400000000000000e+04,3.494657299518585205e+02,8.192000000000000000e+03
2.053315722619644679e-03,5.641091244371420642e-06,2.700000000000000000e+04,3.495448858737945557e+02,1.000000000000000000e+00
2.053296433016764833e-03,5.640557674720079045e-06,2.702400000000000000e+04,3.498555750846862793e+02,2.000000000000000000e+00
2.053279283058193072e-03,5.640651441738134561e-06,2.704800000000000000e+04,3.501662557125091553e+02,2.000000000000000000e+00
2.053265210184973891e-03,5.640560587941605139e-06,2.707000000000000000e+04,3.504538800716400146e+02,2.000000000000000000e+00
2.053251463897328398e-03,5.640455309995176490e-06,2.709200000000000000e+04,3.507322928905487061e+02,2.000000000000000000e+00
2.053237879990202092e-03,5.640410824521059635e-06,2.711400000000000000e+04,3.509999043941497803e+02,2.000000000000000000e+00
2.053224434251899825e-03,5.640351935666920765e-06,2.713600000000000000e+04,3.512615308761596680e+02,2.000000000000000000e+00
2.053211126911560786e-03,5.640237841007177079e-06,2.715800000000000000e+04,3.515421841144561768e+02,2.000000000000000000e+00
2.053197973235742959e-03,5.640250794683146511e-06,2.718000000000000000e+04,3.518148541450500488e+02,2.000000000000000000e+00
2.053184985439338202e-03,5.640083389357676810e-06,2.720200000000000000e+04,3.520867774486541748e+02,2.000000000000000000e+00
2.053172185212362617e-03,5.640131772300919529e-06,2.722400000000000000e+04,3.523535327911376953e+02,2.000000000000000000e+00
2.053159589380603063e-03,5.639955394781825784e-06,2.724600000000000000e+04,3.526331145763397217e+02,2.000000000000000000e+00
2.053147219664353072e-03,5.639996569409873255e-06,2.726800000000000000e+04,3.529107258319854736e+02,2.000000000000000000e+00
2.053135082011684105e-03,5.639848532534230518e-06,2.729000000000000000e+04,3.531857194900512695e+02,2.000000000000000000e+00
2.053123176956612572e-03,5.639854934907031036e-06,2.731200000000000000e+04,3.534574956893920898e+02,2.000000000000000000e+00
2.053111477274664060e-03,5.639751904877493739e-06,2.733400000000000000e+04,3.537256996631622314e+02,2.000000000000000000e+00
2.053099953657594803e-03,5.639716228539676429e-06,2.735600000000000000e+04,3.539944009780883789e+02,2.000000000000000000e+00
2.053095721164262429e-03,4.779580101011915712e-06,2.737400000000000000e+04,3.542013087272644043e+02,1.000000000000000000e+00
2.052931177909621523e-03,2.650439158823037375e-05,2.740000000000000000e+04,3.545342426300048828e+02,2.560000000000000000e+02
2.052911403119494094e-03,4.777986675662267831e-06,2.742600000000000000e+04,3.548647227287292480e+02,1.000000000000000000e+00
2.052909998070783469e-03,2.465413215832259331e-05,2.745000000000000000e+04,3.551631867885589600e+02,2.560000000000000000e+02
2.052909918305762492e-03,4.777034653323792306e-06,2.745800000000000000e+04,3.552413032054901123e+02,1.000000000000000000e+00
2.052216673956989545e-03,1.223289111164842864e-04,2.749400000000000000e+04,3.557143981456756592e+02,3.276800000000000000e+04
2.052161830062646051e-03,5.539913540695249392e-06,2.750600000000000000e+04,3.558672399520874023e+02,1.000000000000000000e+00
2.052144757498153282e-03,5.537301509461431978e-06,2.753000000000000000e+04,3.561719379425048828e+02,2.000000000000000000e+00
2.052131668545943005e-03,5.541737500507810547e-06,2.755200000000000000e+04,3.564592890739440918e+02,2.000000000000000000e+00
2.052119508705634726e-03,5.537161938813553866e-06,2.757400000000000000e+04,3.567315785884857178e+02,2.000000000000000000e+00
2.052107952914571966e-03,5.541731445969484537e-06,2.759600000000000000e+04,3.570024082660675049e+02,2.000000000000000000e+00
2.052096758356711410e-03,5.537082970202853116e-06,2.761800000000000000e+04,3.572745671272277832e+02,2.000000000000000000e+00
2.052085753262561634e-03,5.541629089918350133e-06,2.764000000000000000e+04,3.575456836223602295e+02,2.000000000000000000e+00
2.052074829072917609e-03,5.536965528518915239e-06,2.766200000000000000e+04,3.578101952075958252e+02,2.000000000000000000e+00
2.052063928262318811e-03,5.541540065405622241e-06,2.768400000000000000e+04,3.580842406749725342e+02,2.000000000000000000e+00
2.052053014973586036e-03,5.536855249906097469e-06,2.770600000000000000e+04,3.583584823608398438e+02,2.000000000000000000e+00
2.052042073581366709e-03,5.541512211762612292e-06,2.772800000000000000e+04,3.586308255195617676e+02,2.000000000000000000e+00
2.052031088835412284e-03,5.536746278908610782e-06,2.775000000000000000e+04,3.589174108505249023e+02,2.000000000000000000e+00
2.052020056324792806e-03,5.541400218416716228e-06,2.777200000000000000e+04,3.591933996677398682e+02,2.000000000000000000e+00
2.052008967665500810e-03,5.536687910958863582e-06,2.779400000000000000e+04,3.594572565555572510e+02,2.000000000000000000e+00
2.051997824025028182e-03,5.541419772263879713e-06,2.781600000000000000e+04,3.597377495765686035e+02,2.000000000000000000e+00
2.051986621065147662e-03,5.536622504537175550e-06,2.783800000000000000e+04,3.600145244598388672e+02,2.000000000000000000e+00
2.051975362689253783e-03,5.541346309924743936e-06,2.786000000000000000e+04,3.602958168983459473e+02,2.000000000000000000e+00
2.051964043439677074e-03,5.536560762935429549e-06,2.788200000000000000e+04,3.605693333148956299e+02,2.000000000000000000e+00
2.051952663780398818e-03,5.541323046211374269e-06,2.790400000000000000e+04,3.608498802185058594e+02,2.000000000000000000e+00
2.051941211307835213e-03,5.536467569009007183e-06,2.792600000000000000e+04,3.611351249217987061e+02,2.000000000000000000e+00
2.051929680220890978e-03,5.541117371285403300e-06,2.794800000000000000e+04,3.614085555076599121e+02,2.000000000000000000e+00
2.051918056938768168e-03,5.536233499817616450e-06,2.797000000000000000e+04,3.616827983856201172e+02,2.000000000000000000e+00
2.051906344252378382e-03,5.540914183506797663e-06,2.799200000000000000e+04,3.619485900402069092e+02,2.000000000000000000e+00
2.051894552827818099e-03,5.536082777205333406e-06,2.801400000000000000e+04,3.622324769496917725e+02,2.000000000000000000e+00
2.051882707140856386e-03,5.540856606134364091e-06,2.803600000000000000e+04,3.625139389038085938e+02,2.000000000000000000e+00
2.051870828564656898e-03,5.535997427714772251e-06,2.805800000000000000e+04,3.627975220680236816e+02,2.000000000000000000e+00
2.051858931534268279e-03,5.540750059041124041e-06,2.808000000000000000e+04,3.630844447612762451e+02,2.000000000000000000e+00
2.051854733045141606e-03,4.773821900002574310e-06,2.809800000000000000e+04,3.633088090419769287e+02,1.000000000000000000e+00
2.051621123764849064e-03,2.965477651496970318e-05,2.812400000000000000e+04,3.636358637809753418e+02,2.560000000000000000e+02
2.051596405577815405e-03,4.775461491003214937e-06,2.814800000000000000e+04,3.639383370876312256e+02,1.000000000000000000e+00
2.051596056801163748e-03,1.367674240566650677e-05,2.816800000000000000e+04,3.641761784553527832e+02,6.400000000000000000e+01
2.051596030209011656e-03,4.770803491075561462e-06,2.817600000000000000e+04,3.642543020248413086e+02,1.000000000000000000e+00
2.050888610540842118e-03,6.782718577360133578e-05,2.821200000000000000e+04,3.647168130874633789e+02,3.276800000000000000e+04
2.050848176237511644e-03,5.622311769375295062e-06,2.822600000000000000e+04,3.649101858139038086e+02,1.000000000000000000e+00
2.050841714842462429e-03,4.769383010442250740e-06,2.824600000000000000e+04,3.651540834903717041e+02,1.000000000000000000e+00
2.050636042045658400e-03,2.631272142418784933e-05,2.827200000000000000e+04,3.654749450683593750e+02,2.560000000000000000e+02
2.050605418381736423e-03,4.780685559588491016e-06,2.830200000000000000e+04,3.658723528385162354e+02,1.000000000000000000e+00
2.050274615458557315e-03,4.377631368669373559e-05,2.832800000000000000e+04,3.662060399055480957e+02,1.280000000000000000e+02
2.050206461662762436e-03,4.771775471402312969e-06,2.836600000000000000e+04,3.667089080810546875e+02,1.000000000000000000e+00
2.050013340294697638e-03,2.148189800748282421e-05,2.839200000000000000e+04,3.670441083908081055e+02,1.280000000000000000e+02
2.049969056880476467e-03,4.772230183326525835e-06,2.842600000000000000e+04,3.674828162193298340e+02,1.000000000000000000e+00
2.049729579038645725e-03,2.219826190705589795e-05,2.845200000000000000e+04,3.678079025745391846e+02,1.280000000000000000e+02
2.049664835348069016e-03,4.769048614262642841e-06,2.849200000000000000e+04,3.683216052055358887e+02,1.000000000000000000e+00
2.049484747116873864e-03,2.217328104513148208e-05,2.851800000000000000e+04,3.686491854190826416e+02,1.280000000000000000e+02
2.049445524235447586e-03,4.771970427743040795e-06,2.855200000000000000e+04,3.690809762477874756e+02,1.000000000000000000e+00
2.049230158566822842e-03,4.043857209097951694e-05,2.857800000000000000e+04,3.694191088676452637e+02,2.560000000000000000e+02
2.049162733928385285e-03,4.764991300620362171e-06,2.861800000000000000e+04,3.699504950046539307e+02,1.000000000000000000e+00
2.048887330251947855e-03,5.731345512386694347e-05,2.864600000000000000e+04,3.703313980102539062e+02,5.120000000000000000e+02
2.048855600589092382e-03,5.392559571423779722e-06,2.866400000000000000e+04,3.705988736152648926e+02,1.000000000000000000e+00
2.048806946989018257e-03,5.391244430226948677e-06,2.869400000000000000e+04,3.709916353225708008e+02,2.000000000000000000e+00
2.048788368785287636e-03,4.760504672994446748e-06,2.872000000000000000e+04,3.713220360279083252e+02,1.000000000000000000e+00
2.048506620067941722e-03,3.203040936928222332e-05,2.874600000000000000e+04,3.716610651016235352e+02,2.560000000000000000e+02
2.048456988402670622e-03,4.794935294307090898e-06,2.878000000000000000e+04,3.721367859840393066e+02,1.000000000000000000e+00
2.048209376056111218e-03,7.138364776677509215e-05,2.880600000000000000e+04,3.724877488613128662e+02,1.280000000000000000e+02
2.048188913741430441e-03,6.798517376205378103e-06,2.882000000000000000e+04,3.726797759532928467e+02,1.000000000000000000e+00
2.048143797579921044e-03,4.759845782984839273e-06,2.885400000000000000e+04,3.731422693729400635e+02,1.000000000000000000e+00
2.047934204190756703e-03,3.379782672313161860e-05,2.888000000000000000e+04,3.734811103343963623e+02,2.560000000000000000e+02
2.047886626237633428e-03,4.773656457546171553e-06,2.891400000000000000e+04,3.739589157104492188e+02,1.000000000000000000e+00
2.047730018652361116e-03,1.837739100510696151e-05,2.893800000000000000e+04,3.742740392684936523e+02,6.400000000000000000e+01
2.047681043360347411e-03,4.767779817850664455e-06,2.897200000000000000e+04,3.747349457740783691e+02,1.000000000000000000e+00
2.047534224002234022e-03,1.775451096581553674e-05,2.899600000000000000e+04,3.750298979282379150e+02,6.400000000000000000e+01
2.047497318414674087e-03,4.772845029381324955e-06,2.902800000000000000e+04,3.754631097316741943e+02,1.000000000000000000e+00
2.047306667810198672e-03,3.069645686277160503e-05,2.905400000000000000e+04,3.758091702461242676e+02,1.280000000000000000e+02
2.047231122893867009e-03,4.756861055170197727e-06,2.909400000000000000e+04,3.763355159759521484e+02,1.000000000000000000e+00
2.046939112003018629e-03,2.593561113949349514e-05,2.912000000000000000e+04,3.766654119491577148e+02,1.280000000000000000e+02
2.046870722162321809e-03,4.771707114523574527e-06,2.916000000000000000e+04,3.771898670196533203e+02,1.000000000000000000e+00
2.046627259589629821e-03,2.188364717259199261e-05,2.918600000000000000e+04,3.775171370506286621e+02,6.400000000000000000e+01
2.046543506541638989e-03,4.768885340124224118e-06,2.922800000000000000e+04,3.780725247859954834e+02,1.000000000000000000e+00
2.046312978055917723e-03,2.569019309036384410e-05,2.925400000000000000e+04,3.784111428260803223e+02,6.400000000000000000e+01
2.046251168375625741e-03,4.772734994970702034e-06,2.929400000000000000e+04,3.789335777759552002e+02,1.000000000000000000e+00
2.046018100313135545e-03,4.715714529606074870e-05,2.932000000000000000e+04,3.792667992115020752e+02,1.280000000000000000e+02
2.045930271843024711e-03,4.752331326859201142e-06,2.936200000000000000e+04,3.798085031509399414e+02,1.000000000000000000e+00
2.045758664940861872e-03,1.816420483273888911e-05,2.938600000000000000e+04,3.801179599761962891e+02,6.400000000000000000e+01
2.045717691550577935e-03,4.751717149211355919e-06,2.942000000000000000e+04,3.805556106567382812e+02,1.000000000000000000e+00
2.045487276562898363e-03,3.357776985012918893e-05,2.944600000000000000e+04,3.808890588283538818e+02,1.280000000000000000e+02
2.045422791715222760e-03,4.747528824260386634e-06,2.948600000000000000e+04,3.813966314792633057e+02,1.000000000000000000e+00
2.045234288100328691e-03,3.939987010852255908e-05,2.951200000000000000e+04,3.817261250019073486e+02,2.560000000000000000e+02
2.045193879833917365e-03,4.753733283450713473e-06,2.954600000000000000e+04,3.821635613441467285e+02,1.000000000000000000e+00
2.045018994092573025e-03,1.426964327811653840e-05,2.957000000000000000e+04,3.824657597541809082e+02,6.400000000000000000e+01
2.044981886904343772e-03,4.766104410588992511e-06,2.960400000000000000e+04,3.829137296676635742e+02,1.000000000000000000e+00
2.044616449947425640e-03,1.998603936532083927e-05,2.963000000000000000e+04,3.832365534305572510e+02,6.400000000000000000e+01
2.044499787802158113e-03,4.750500560474220714e-06,2.967400000000000000e+04,3.838106310367584229e+02,1.000000000000000000e+00
2.044232121694720267e-03,4.131989783239430265e-05,2.970000000000000000e+04,3.841421463489532471e+02,1.280000000000000000e+02
2.044159092833878859e-03,4.748872593854891264e-06,2.974000000000000000e+04,3.846649253368377686e+02,1.000000000000000000e+00
2.043923572896217452e-03,4.434384150716235887e-05,2.976400000000000000e+04,3.849678871631622314e+02,1.280000000000000000e+02
2.043856768795790195e-03,4.746498625834433107e-06,2.980400000000000000e+04,3.854953606128692627e+02,1.000000000000000000e+00
2.043677638932761553e-03,1.486917628258321439e-05,2.982800000000000000e+04,3.858234159946441650e+02,6.400000000000000000e+01
2.043634000792670519e-03,4.755852713215995474e-06,2.986200000000000000e+04,3.862837245464324951e+02,1.000000000000000000e+00
2.043507993563314050e-03,1.971352947538530819e-05,2.988600000000000000e+04,3.866051430702209473e+02,6.400000000000000000e+01
2.043481360419739830e-03,4.743092620555401487e-06,2.991600000000000000e+04,3.870031514167785645e+02,1.000000000000000000e+00
2.043161760195337604e-03,2.587956703963479097e-05,2.994200000000000000e+04,3.873296241760253906e+02,1.280000000000000000e+02
2.043057523516080345e-03,4.745326924805696000e-06,2.998400000000000000e+04,3.878981673717498779e+02,1.000000000000000000e+00
2.042891449227433268e-03,1.301656129708263709e-05,3.000800000000000000e+04,3.882065455913543701e+02,3.200000000000000000e+01
2.042850246002040921e-03,4.731601935117743160e-06,3.004200000000000000e+04,3.886412751674652100e+02,1.000000000000000000e+00
2.042601735688672968e-03,2.463839661594741098e-05,3.006800000000000000e+04,3.889748506546020508e+02,1.280000000000000000e+02
2.042531882387170050e-03,4.745031150013195094e-06,3.010800000000000000e+04,3.894924843311309814e+02,1.000000000000000000e+00
2.042371647912098829e-03,2.422156859218479029e-05,3.013200000000000000e+04,3.897998235225677490e+02,6.400000000000000000e+01
2.042329796465589074e-03,4.736309226903787632e-06,3.016600000000000000e+04,3.902373614311218262e+02,1.000000000000000000e+00
2.042220060476497481e-03,2.719339439013461021e-05,3.019000000000000000e+04,3.905488367080688477e+02,1.280000000000000000e+02
2.042192807188844376e-03,4.730900216557256022e-06,3.022000000000000000e+04,3.909520092010498047e+02,1.000000000000000000e+00
2.042064676722310686e-03,2.633865888269979453e-05,3.024400000000000000e+04,3.912592606544494629e+02,1.280000000000000000e+02
2.042021582225321107e-03,4.723341264515787929e-06,3.027800000000000000e+04,3.917074770927429199e+02,1.000000000000000000e+00
2.041743663425655934e-03,2.341341067745668272e-05,3.030400000000000000e+04,3.920366530418395996e+02,1.280000000000000000e+02
2.041661331936945982e-03,4.725150666867666316e-06,3.034600000000000000e+04,3.925850269794464111e+02,1.000000000000000000e+00
2.041377209830904857e-03,3.685149627211758798e-05,3.037200000000000000e+04,3.929093153476715088e+02,1.280000000000000000e+02
2.041310714865697627e-03,4.749015058332489195e-06,3.041200000000000000e+04,3.934396450519561768e+02,1.000000000000000000e+00
2.041127751306946563e-03,2.869076206666015382e-05,3.043800000000000000e+04,3.937768340110778809e+02,6.400000000000000000e+01
2.041070011233479722e-03,4.731805675051249409e-06,3.047600000000000000e+04,3.942764563560485840e+02,1.000000000000000000e+00
2.040904923555428817e-03,1.902889591342237969e-05,3.050000000000000000e+04,3.945832579135894775e+02,6.400000000000000000e+01
2.040862677968866869e-03,4.734296175667986200e-06,3.053400000000000000e+04,3.950336661338806152e+02,1.000000000000000000e+00
2.040619839073020726e-03,3.679101739381013416e-05,3.056000000000000000e+04,3.953647415637969971e+02,1.280000000000000000e+02
2.040522025599868488e-03,4.721928746680610814e-06,3.060200000000000000e+04,3.959371936321258545e+02,1.000000000000000000e+00
2.040350071117882219e-03,2.627169805389478104e-05,3.062800000000000000e+04,3.962929511070251465e+02,6.400000000000000000e+01
2.040313368409044786e-03,4.711761343493351370e-06,3.066200000000000000e+04,3.967337260246276855e+02,1.000000000000000000e+00
2.040076051389767050e-03,7.260651179805021802e-05,3.068800000000000000e+04,3.970577356815338135e+02,2.560000000000000000e+02
2.040052589858005420e-03,6.056034896894258076e-06,3.070200000000000000e+04,3.972468583583831787e+02,1.000000000000000000e+00
2.039972678163319043e-03,6.055221218511907490e-06,3.073600000000000000e+04,3.977055244445800781e+02,2.000000000000000000e+00
2.039947099197345071e-03,4.707844354531363898e-06,3.076600000000000000e+04,3.980929746627807617e+02,1.000000000000000000e+00
2.039806236675505060e-03,1.395222536566931910e-05,3.078800000000000000e+04,3.983829796314239502e+02,6.400000000000000000e+01
2.039760327028281462e-03,4.701939705162293383e-06,3.082200000000000000e+04,3.988261413574218750e+02,1.000000000000000000e+00
2.039585503356415586e-03,2.771169132411172579e-05,3.084800000000000000e+04,3.991955378055572510e+02,1.280000000000000000e+02
2.039552134533203186e-03,4.711114701114449772e-06,3.088000000000000000e+04,3.996214501857757568e+02,1.000000000000000000e+00
2.039358015174082706e-03,3.218992765602595590e-05,3.090600000000000000e+04,3.999578926563262939e+02,1.280000000000000000e+02
2.039294966412006065e-03,4.701495835966737376e-06,3.094400000000000000e+04,4.004568178653717041e+02,1.000000000000000000e+00
2.039061358942262196e-03,1.566099258267772128e-05,3.096800000000000000e+04,4.007680976390838623e+02,6.400000000000000000e+01
2.038998414350893205e-03,4.706243124853735609e-06,3.100800000000000000e+04,4.013394746780395508e+02,1.000000000000000000e+00
2.038735863311549705e-03,1.672044063034903712e-04,3.103600000000000000e+04,4.017100999355316162e+02,5.120000000000000000e+02
2.038722289676981377e-03,1.605255349801523805e-05,3.104400000000000000e+04,4.018238394260406494e+02,1.000000000000000000e+00
2.038664415073694093e-03,4.702409234282319793e-06,3.108400000000000000e+04,4.023560731410980225e+02,1.000000000000000000e+00
2.038489741866847133e-03,1.640216944984417409e-05,3.110800000000000000e+04,4.026593103408813477e+02,6.400000000000000000e+01
2.038442929003201308e-03,4.700052402910431703e-06,3.114600000000000000e+04,4.031528046131134033e+02,1.000000000000000000e+00
2.038282356599119792e-03,2.446142665554626249e-05,3.117000000000000000e+04,4.034630408287048340e+02,1.280000000000000000e+02
2.038234269082634526e-03,4.702430646855336056e-06,3.120800000000000000e+04,4.039484944343566895e+02,1.000000000000000000e+00
2.038051517618223382e-03,1.792239176707603393e-05,3.123200000000000000e+04,4.042518591880798340e+02,6.400000000000000000e+01
2.037991435257231147e-03,4.692996645112683554e-06,3.127200000000000000e+04,4.047749466896057129e+02,1.000000000000000000e+00
2.037802047895731668e-03,1.687324533013528173e-05,3.129600000000000000e+04,4.050886533260345459e+02,6.400000000000000000e+01
2.037754171901892154e-03,4.696461040955981682e-06,3.133400000000000000e+04,4.056283879280090332e+02,1.000000000000000000e+00
2.037507503274830697e-03,6.164490152377290536e-05,3.136000000000000000e+04,4.059824805259704590e+02,2.560000000000000000e+02
2.037484242851807670e-03,5.672671710910008995e-06,3.137600000000000000e+04,4.062114915847778320e+02,1.000000000000000000e+00
2.037420375344163592e-03,4.681257023288297013e-06,3.141200000000000000e+04,4.066770331859588623e+02,1.000000000000000000e+00
2.037126851134066219e-03,2.305240982559385321e-05,3.143600000000000000e+04,4.069840145111083984e+02,1.280000000000000000e+02
2.037069046170351689e-03,4.723763683830065250e-06,3.147400000000000000e+04,4.075031707286834717e+02,1.000000000000000000e+00
2.036895231237473552e-03,3.744814284704314522e-05,3.150000000000000000e+04,4.078580648899078369e+02,6.400000000000000000e+01
2.036844146542871915e-03,4.692931585319211257e-06,3.153800000000000000e+04,4.083701539039611816e+02,1.000000000000000000e+00
2.036630431099138803e-03,1.916370255763010004e-05,3.156400000000000000e+04,4.087110166549682617e+02,6.400000000000000000e+01
2.036561342232221829e-03,4.693967784782628267e-06,3.160400000000000000e+04,4.092233917713165283e+02,1.000000000000000000e+00
2.036410234878193067e-03,1.281459615503991623e-05,3.162800000000000000e+04,4.095315685272216797e+02,3.200000000000000000e+01
2.036375414968078119e-03,4.683236075924930335e-06,3.166000000000000000e+04,4.099780509471893311e+02,1.000000000000000000e+00
2.036174201827619257e-03,4.142270691774725103e-05,3.168600000000000000e+04,4.103033862113952637e+02,2.560000000000000000e+02
2.036096007917949108e-03,4.690344148997645003e-06,3.172600000000000000e+04,4.108392832279205322e+02,1.000000000000000000e+00
2.035853980876935025e-03,2.824900903259465251e-05,3.175200000000000000e+04,4.111824121475219727e+02,6.400000000000000000e+01
2.035802682272743261e-03,4.688509032175223829e-06,3.178800000000000000e+04,4.116621048450469971e+02,1.000000000000000000e+00
2.035555835107054345e-03,3.876858072541146275e-05,3.181400000000000000e+04,4.119876136779785156e+02,1.280000000000000000e+02
2.035463703865634556e-03,4.668890163046099228e-06,3.185600000000000000e+04,4.125424013137817383e+02,1.000000000000000000e+00
2.035303782397268526e-03,1.465153624172499572e-05,3.188000000000000000e+04,4.128747887611389160e+02,6.400000000000000000e+01
2.035266088689606425e-03,4.666809115040583966e-06,3.191400000000000000e+04,4.133343138694763184e+02,1.000000000000000000e+00
2.035092662400769716e-03,2.876275256661882133e-05,3.194000000000000000e+04,4.136726908683776855e+02,1.280000000000000000e+02
2.035054298587599640e-03,4.667092609259974256e-06,3.197400000000000000e+04,4.141132271289825439e+02,1.000000000000000000e+00
2.034909796405830716e-03,2.199382857016694628e-05,3.199800000000000000e+04,4.144210484027862549e+02,1.280000000000000000e+02
2.034874332570226017e-03,4.676664065554187431e-06,3.203000000000000000e+04,4.148332247734069824e+02,1.000000000000000000e+00
2.034584688621578902e-03,3.816087743025269583e-05,3.205600000000000000e+04,4.151631278991699219e+02,1.280000000000000000e+02
2.034500158633492477e-03,4.726416615780190186e-06,3.209800000000000000e+04,4.157139053344726562e+02,1.000000000000000000e+00
2.034266775962745733e-03,4.769607462339496611e-05,3.212400000000000000e+04,4.160501995086669922e+02,6.400000000000000000e+01
2.034227437345373455e-03,4.764536248661870766e-06,3.215200000000000000e+04,4.164244191646575928e+02,1.000000000000000000e+00
2.033957893614502573e-03,8.151320815083385319e-06,3.218400000000000000e+04,4.168478331565856934e+02,8.000000000000000000e+00
2.033845615138386246e-03,4.654667209651024907e-06,3.222800000000000000e+04,4.174407949447631836e+02,1.000000000000000000e+00
2.033709160986138346e-03,1.360838033190673853e-04,3.225600000000000000e+04,4.178168957233428955e+02,5.120000000000000000e+02
2.033702589718845884e-03,7.601529691641269380e-06,3.226400000000000000e+04,4.179270622730255127e+02,1.000000000000000000e+00
2.033683607523401916e-03,4.652011406612547727e-06,3.229200000000000000e+04,4.183010723590850830e+02,1.000000000000000000e+00
2.033558552345559028e-03,1.835648436719834639e-05,3.231600000000000000e+04,4.186414780616760254e+02,1.280000000000000000e+02
2.033523513078056358e-03,4.652087751477666479e-06,3.234800000000000000e+04,4.190468759536743164e+02,1.000000000000000000e+00
2.033370431881879707e-03,1.590230993883874519e-05,3.237200000000000000e+04,4.193537979125976562e+02,6.400000000000000000e+01
2.033332884185286727e-03,4.651104630080423546e-06,3.240600000000000000e+04,4.198096644878387451e+02,1.000000000000000000e+00
2.033210154638871725e-03,2.247305412523320210e-05,3.243000000000000000e+04,4.201137313842773438e+02,1.280000000000000000e+02
2.033172093897483296e-03,4.654224836561498288e-06,3.246400000000000000e+04,4.205438981056213379e+02,1.000000000000000000e+00
2.032900931211176557e-03,3.358137648872591263e-05,3.249000000000000000e+04,4.208771736621856689e+02,1.280000000000000000e+02
2.032817651132267159e-03,4.651559401489740971e-06,3.253200000000000000e+04,4.214305458068847656e+02,1.000000000000000000e+00
2.032684843326590732e-03,4.277428365611974563e-05,3.255800000000000000e+04,4.217769978046417236e+02,1.280000000000000000e+02
2.032652760275059731e-03,4.642335940029696062e-06,3.259000000000000000e+04,4.221913735866546631e+02,1.000000000000000000e+00
2.032415805788056595e-03,3.166650408381833172e-05,3.261600000000000000e+04,4.225720794200897217e+02,2.560000000000000000e+02
2.032348903492019708e-03,4.638814425131254190e-06,3.265600000000000000e+04,4.230950202941894531e+02,1.000000000000000000e+00
2.032201849012640546e-03,5.969975807578468052e-05,3.268400000000000000e+04,4.234565606117248535e+02,5.120000000000000000e+02
2.032192445810894216e-03,5.738627890878914154e-06,3.269600000000000000e+04,4.236293723583221436e+02,1.000000000000000000e+00
2.032142597939485488e-03,5.741413481576440523e-06,3.272800000000000000e+04,4.240423674583435059e+02,2.000000000000000000e+00
2.032124165523495687e-03,4.631402123769936437e-06,3.275600000000000000e+04,4.244139151573181152e+02,1.000000000000000000e+00
2.031892691199876401e-03,2.917918338744508115e-05,3.278200000000000000e+04,4.247554724216461182e+02,2.560000000000000000e+02
2.031844956840477608e-03,4.642417415850072077e-06,3.281600000000000000e+04,4.252029356956481934e+02,1.000000000000000000e+00
2.031662307407083781e-03,8.494100847275453336e-05,3.284200000000000000e+04,4.255397541522979736e+02,2.560000000000000000e+02
2.031651518004868803e-03,8.152075641787800246e-06,3.285200000000000000e+04,4.256713223457336426e+02,1.000000000000000000e+00
2.031619999386720214e-03,4.633923724194624337e-06,3.288400000000000000e+04,4.261022262573242188e+02,1.000000000000000000e+00
2.031491538066643177e-03,2.035380485506154476e-05,3.290800000000000000e+04,4.264264459609985352e+02,1.280000000000000000e+02
2.031457775285391842e-03,4.638747926717573011e-06,3.294000000000000000e+04,4.268615510463714600e+02,1.000000000000000000e+00
2.031292458950328342e-03,1.748869658587498646e-05,3.296400000000000000e+04,4.271750521659851074e+02,6.400000000000000000e+01
2.031245053268510795e-03,4.625546798974107102e-06,3.300200000000000000e+04,4.276833250522613525e+02,1.000000000000000000e+00
2.031032309613362181e-03,2.078022631283184507e-05,3.302600000000000000e+04,4.280088486671447754e+02,1.280000000000000000e+02
2.030992638447772208e-03,4.631872147062439394e-06,3.306000000000000000e+04,4.284503929615020752e+02,1.000000000000000000e+00
2.030896816668353519e-03,2.352248550021971782e-05,3.308400000000000000e+04,4.287643361091613770e+02,1.280000000000000000e+02
2.030871815111005233e-03,4.628734025236049778e-06,3.311400000000000000e+04,4.291576459407806396e+02,1.000000000000000000e+00
2.030714595432507857e-03,2.155061462839602865e-05,3.313800000000000000e+04,4.294699068069458008e+02,1.280000000000000000e+02
2.030660944373951539e-03,4.627040222163483630e-06,3.317400000000000000e+04,4.299390594959259033e+02,1.000000000000000000e+00
2.030389495678356065e-03,3.502828156866460806e-05,3.320000000000000000e+04,4.302582509517669678e+02,1.280000000000000000e+02
2.030311015002748097e-03,4.626248297015238156e-06,3.324000000000000000e+04,4.307831695079803467e+02,1.000000000000000000e+00
2.030148749934149351e-03,8.155359853900967938e-05,3.326600000000000000e+04,4.311090126037597656e+02,2.560000000000000000e+02
2.030138826399706387e-03,6.858140084944633761e-06,3.327800000000000000e+04,4.312797033786773682e+02,1.000000000000000000e+00
2.030116608281915501e-03,4.617750034705525801e-06,3.330800000000000000e+04,4.316726684570312500e+02,1.000000000000000000e+00
2.029797901530632984e-03,3.257017847865411225e-05,3.333400000000000000e+04,4.320260255336761475e+02,2.560000000000000000e+02
2.029720181196062109e-03,4.646044515740120321e-06,3.337400000000000000e+04,4.325499598979949951e+02,1.000000000000000000e+00
2.029458940522750002e-03,3.134906130619184733e-05,3.340000000000000000e+04,4.328906242847442627e+02,6.400000000000000000e+01
2.029374589038278245e-03,4.618520944930864298e-06,3.344200000000000000e+04,4.334446280002593994e+02,1.000000000000000000e+00
2.029223191725864055e-03,1.715747167432933996e-05,3.346600000000000000e+04,4.337428798675537109e+02,6.400000000000000000e+01
2.029176739999982021e-03,4.612988947512313010e-06,3.350400000000000000e+04,4.342343881130218506e+02,1.000000000000000000e+00
2.028998669771337523e-03,2.667248765993932420e-05,3.352800000000000000e+04,4.345406253337860107e+02,1.280000000000000000e+02
2.028959785139931686e-03,4.623342185311936279e-06,3.356200000000000000e+04,4.349847774505615234e+02,1.000000000000000000e+00
2.028855302080666018e-03,2.801938131237265188e-05,3.358600000000000000e+04,4.352927987575531006e+02,1.280000000000000000e+02
2.028824811868199223e-03,4.617294485316576061e-06,3.361800000000000000e+04,4.357042496204376221e+02,1.000000000000000000e+00
2.028708157475971226e-03,2.780570991643399384e-05,3.364200000000000000e+04,4.360056116580963135e+02,1.280000000000000000e+02
2.028684442121798590e-03,4.619934425792668952e-06,3.367200000000000000e+04,4.363959033489227295e+02,1.000000000000000000e+00
2.028411668933057747e-03,2.484037240405028121e-05,3.369800000000000000e+04,4.367397971153259277e+02,1.280000000000000000e+02
2.028329817232823670e-03,4.649579029562728429e-06,3.373800000000000000e+04,4.372638721466064453e+02,1.000000000000000000e+00
2.028138282185245299e-03,3.965526568119731035e-05,3.376200000000000000e+04,4.375716025829315186e+02,6.400000000000000000e+01
2.028084016967816351e-03,4.602407871692178003e-06,3.380200000000000000e+04,4.381008100509643555e+02,1.000000000000000000e+00
2.028073268493616691e-03,8.720949820405412688e-05,3.383200000000000000e+04,4.384834287166595459e+02,2.048000000000000000e+03
2.028072264521562761e-03,4.753335373157345022e-06,3.383800000000000000e+04,4.385616796016693115e+02,1.000000000000000000e+00
2.028032141107491068e-03,1.883157313476549374e-05,3.386200000000000000e+04,4.388593659400939941e+02,1.600000000000000000e+01
2.028022328275807997e-03,4.590032763655742883e-06,3.388600000000000000e+04,4.391597936153411865e+02,1.000000000000000000e+00
2.027722900969094934e-03,4.836203473087182647e-05,3.391400000000000000e+04,4.395315935611724854e+02,5.120000000000000000e+02
2.027682971194200851e-03,4.746138875124827096e-06,3.393400000000000000e+04,4.398111317157745361e+02,1.000000000000000000e+00
2.027597270336099766e-03,9.484173487041206287e-06,3.396200000000000000e+04,4.401720330715179443e+02,8.000000000000000000e+00
2.027564427438583589e-03,4.589288472963811631e-06,3.399400000000000000e+04,4.405803306102752686e+02,1.000000000000000000e+00
2.027425287298304304e-03,2.111481426438848141e-05,3.401800000000000000e+04,4.408841471672058105e+02,1.280000000000000000e+02
2.027392609882646812e-03,4.587797773570551872e-06,3.405000000000000000e+04,4.413120455741882324e+02,1.000000000000000000e+00
2.027156652104742610e-03,2.976779385744686567e-05,3.407600000000000000e+04,4.416574347019195557e+02,2.560000000000000000e+02
2.027101579362031343e-03,4.584169350562276642e-06,3.411200000000000000e+04,4.421318621635437012e+02,1.000000000000000000e+00
2.027096128072004757e-03,4.900820240884646092e-05,3.414000000000000000e+04,4.424949049949645996e+02,1.024000000000000000e+03
2.027095808730110683e-03,4.586605558678790493e-06,3.414600000000000000e+04,4.425740556716918945e+02,1.000000000000000000e+00
2.027041613303477274e-03,1.446092582327583721e-05,3.417000000000000000e+04,4.428754940032958984e+02,6.400000000000000000e+01
2.027032677001832425e-03,4.580021651669472037e-06,3.419200000000000000e+04,4.431480841636657715e+02,1.000000000000000000e+00
2.027022079395262352e-03,8.521899940384807285e-05,3.422200000000000000e+04,4.435301218032836914e+02,2.048000000000000000e+03
2.027021119286741453e-03,4.658090427355270635e-06,3.422800000000000000e+04,4.436067049503326416e+02,1.000000000000000000e+00
2.026989305237108900e-03,1.362626078062205498e-05,3.425200000000000000e+04,4.439110631942749023e+02,1.600000000000000000e+01
2.026980795432713461e-03,4.579192679522872957e-06,3.427400000000000000e+04,4.441937611103057861e+02,1.000000000000000000e+00
2.026861466252544413e-03,2.422797689860330019e-04,3.431000000000000000e+04,4.446497578620910645e+02,1.638400000000000000e+04
2.026853706467467760e-03,1.278904922941569713e-05,3.431600000000000000e+04,4.447278714179992676e+02,1.000000000000000000e+00
2.026841508113814624e-03,4.580945890977484354e-06,3.434200000000000000e+04,4.450658159255981445e+02,1.000000000000000000e+00
2.026641751658187114e-03,2.021103911384808244e-05,3.436600000000000000e+04,4.453650183677673340e+02,1.280000000000000000e+02
2.026611224025163215e-03,4.577202103332214465e-06,3.439800000000000000e+04,4.457697143554687500e+02,1.000000000000000000e+00
2.026273588106231559e-03,6.672753481585608432e-05,3.442600000000000000e+04,4.461284127235412598e+02,5.120000000000000000e+02
2.026240032928110224e-03,6.294577151014910814e-06,3.444000000000000000e+04,4.463090810775756836e+02,1.000000000000000000e+00
2.026204691285716803e-03,4.575841166082265453e-06,3.447200000000000000e+04,4.467321949005126953e+02,1.000000000000000000e+00
2.026013287683642652e-03,1.809039415745882962e-05,3.449600000000000000e+04,4.470407602787017822e+02,1.280000000000000000e+02
2.025972873190508197e-03,4.577164770443663031e-06,3.453000000000000000e+04,4.474868934154510498e+02,1.000000000000000000e+00
2.025778268717001122e-03,2.015456157389689562e-05,3.455400000000000000e+04,4.477849509716033936e+02,1.280000000000000000e+02
2.025723712533755629e-03,4.572565152633601680e-06,3.459200000000000000e+04,4.482732999324798584e+02,1.000000000000000000e+00
2.025571729030284807e-03,2.397480401577768662e-05,3.461800000000000000e+04,4.485958003997802734e+02,1.280000000000000000e+02
2.025538888943159872e-03,4.573431570421922439e-06,3.465000000000000000e+04,4.490079700946807861e+02,1.000000000000000000e+00
2.025304966192805357e-03,4.254874779014538439e-05,3.467600000000000000e+04,4.493268873691558838e+02,2.560000000000000000e+02
2.025235705685470792e-03,4.589619347866915404e-06,3.471600000000000000e+04,4.498438673019409180e+02,1.000000000000000000e+00
2.025149919494170000e-03,1.232210357547590895e-04,3.474200000000000000e+04,4.501820609569549561e+02,2.560000000000000000e+02
2.025146019147423468e-03,7.617932286620189011e-06,3.475000000000000000e+04,4.502830741405487061e+02,1.000000000000000000e+00
2.025130279153795117e-03,4.563937268056527299e-06,3.477800000000000000e+04,4.506474642753601074e+02,1.000000000000000000e+00
2.024909306754602706e-03,3.150760317250322456e-05,3.480400000000000000e+04,4.509913527965545654e+02,2.560000000000000000e+02
2.024857271037493796e-03,4.565936526569656259e-06,3.484000000000000000e+04,4.514739868640899658e+02,1.000000000000000000e+00
2.024584043318361330e-03,4.287194381747048391e-05,3.486800000000000000e+04,4.518332221508026123e+02,5.120000000000000000e+02
2.024505887651103456e-03,4.560399191205162944e-06,3.491000000000000000e+04,4.523913137912750244e+02,1.000000000000000000e+00
2.024393459587320657e-03,9.063630842606881441e-05,3.493800000000000000e+04,4.527668251991271973e+02,5.120000000000000000e+02
2.024387882509057039e-03,8.057446794445524349e-06,3.494600000000000000e+04,4.528797695636749268e+02,1.000000000000000000e+00
2.024345065193992443e-03,8.059749457773798730e-06,3.497800000000000000e+04,4.532847104072570801e+02,2.000000000000000000e+00
2.024327992853893528e-03,4.554074177978323028e-06,3.500600000000000000e+04,4.536432769298553467e+02,1.000000000000000000e+00
2.024110052176477086e-03,3.021776163313988646e-05,3.503200000000000000e+04,4.539844312667846680e+02,2.560000000000000000e+02
2.024064840614710550e-03,4.565919416749378417e-06,3.506600000000000000e+04,4.544385020732879639e+02,1.000000000000000000e+00
2.023904106059774659e-03,4.574017233501549956e-05,3.509200000000000000e+04,4.547717809677124023e+02,1.280000000000000000e+02
2.023876235021144013e-03,4.572586305800503563e-06,3.512000000000000000e+04,4.551476540565490723e+02,1.000000000000000000e+00
2.023734852205707601e-03,1.213608464333589434e-05,3.514400000000000000e+04,4.554582977294921875e+02,3.200000000000000000e+01
2.023688320316852519e-03,4.552442743478823878e-06,3.518200000000000000e+04,4.559483168125152588e+02,1.000000000000000000e+00
2.023687993087269679e-03,1.420951541426103552e-05,3.520200000000000000e+04,4.561861782073974609e+02,6.400000000000000000e+01
2.023687963582344700e-03,4.546869565749562392e-06,3.521000000000000000e+04,4.562676386833190918e+02,1.000000000000000000e+00
2.023076899642653730e-03,7.246373459799823559e-05,3.524600000000000000e+04,4.567301566600799561e+02,3.276800000000000000e+04
2.023014401308212851e-03,7.256853043550700114e-06,3.526200000000000000e+04,4.569575052261352539e+02,1.000000000000000000e+00
2.022966901930275431e-03,4.552041910260225869e-06,3.529800000000000000e+04,4.574107196331024170e+02,1.000000000000000000e+00
2.022815205603985950e-03,1.391398379027790554e-05,3.532200000000000000e+04,4.577051780223846436e+02,6.400000000000000000e+01
2.022773916092462151e-03,4.548652097794570632e-06,3.536000000000000000e+04,4.581938815116882324e+02,1.000000000000000000e+00
2.022613529221463889e-03,1.882148951814802706e-05,3.538400000000000000e+04,4.584956846237182617e+02,1.280000000000000000e+02
2.022576734054626433e-03,4.561687967120707235e-06,3.541800000000000000e+04,4.589376771450042725e+02,1.000000000000000000e+00
2.022390691356352587e-03,3.643720393812627099e-05,3.544400000000000000e+04,4.592709448337554932e+02,1.280000000000000000e+02
2.022321817057880222e-03,4.550151083631676278e-06,3.548400000000000000e+04,4.597924933433532715e+02,1.000000000000000000e+00
2.022069167288503833e-03,2.053805516371246399e-05,3.551000000000000000e+04,4.601252868175506592e+02,6.400000000000000000e+01
2.022006666783272497e-03,4.563037192173191557e-06,3.555000000000000000e+04,4.606423614025115967e+02,1.000000000000000000e+00
2.021807530442253954e-03,1.230257839489292597e-05,3.557400000000000000e+04,4.609465415477752686e+02,3.200000000000000000e+01
2.021726289016379137e-03,4.531321785482064096e-06,3.561600000000000000e+04,4.615034754276275635e+02,1.000000000000000000e+00
2.021492161163182793e-03,2.950816463800902902e-05,3.564200000000000000e+04,4.618390884399414062e+02,1.280000000000000000e+02
2.021440270047842377e-03,4.553840752824378992e-06,3.567600000000000000e+04,4.622662212848663330e+02,1.000000000000000000e+00
2.021278846193548008e-03,5.775045701829472359e-05,3.570200000000000000e+04,4.625917811393737793e+02,1.280000000000000000e+02
2.021263730598057452e-03,5.305104821848695517e-06,3.571600000000000000e+04,4.627870841026306152e+02,1.000000000000000000e+00
2.021189577331639151e-03,5.304050017973875304e-06,3.575000000000000000e+04,4.632365369796752930e+02,2.000000000000000000e+00
2.021141229000097267e-03,5.304456335599826692e-06,3.578200000000000000e+04,4.636556904315948486e+02,2.000000000000000000e+00
2.021123672553095350e-03,4.521117163860921224e-06,3.581000000000000000e+04,4.640109121799468994e+02,1.000000000000000000e+00
2.020800272330597856e-03,2.421919127140237978e-04,3.584600000000000000e+04,4.644837758541107178e+02,1.638400000000000000e+04
2.020792385467751889e-03,2.383914073964042110e-05,3.585200000000000000e+04,4.645791954994201660e+02,1.000000000000000000e+00
2.020729507317701491e-03,4.523634344108949875e-06,3.589200000000000000e+04,4.650950334072113037e+02,1.000000000000000000e+00
2.020488565646206928e-03,3.227189507184653885e-05,3.591800000000000000e+04,4.654294447898864746e+02,1.280000000000000000e+02
2.020438944400334245e-03,4.526768462011983566e-06,3.595600000000000000e+04,4.659350183010101318e+02,1.000000000000000000e+00
2.020303344603469227e-03,1.914508541140111372e-05,3.598200000000000000e+04,4.662716052532196045e+02,6.400000000000000000e+01
2.020266702380985567e-03,4.517978252297969329e-06,3.601600000000000000e+04,4.667007944583892822e+02,1.000000000000000000e+00
2.020058575414017572e-03,2.212739546553231369e-05,3.604200000000000000e+04,4.670282585620880127e+02,1.280000000000000000e+02
2.020004170324976069e-03,4.522483934691410825e-06,3.607800000000000000e+04,4.674905042648315430e+02,1.000000000000000000e+00
2.019844856211842985e-03,2.081888520667259050e-05,3.610000000000000000e+04,4.677566335201263428e+02,6.400000000000000000e+01
2.019806188394647831e-03,4.516333515246710193e-06,3.613400000000000000e+04,4.681973824501037598e+02,1.000000000000000000e+00
2.019638064079669771e-03,2.563635814623429809e-05,3.616000000000000000e+04,4.685364754199981689e+02,1.280000000000000000e+02
2.019579541575676745e-03,4.504941716718641363e-06,3.620000000000000000e+04,4.690905256271362305e+02,1.000000000000000000e+00
2.019237929490419210e-03,4.629021467959473128e-05,3.622800000000000000e+04,4.694624698162078857e+02,5.120000000000000000e+02
2.019185804808233675e-03,4.591419129164996968e-06,3.625600000000000000e+04,4.698511974811553955e+02,1.000000000000000000e+00
2.019025880978625367e-03,7.310089158428148430e-06,3.628400000000000000e+04,4.702016513347625732e+02,8.000000000000000000e+00
2.018958046610444187e-03,4.502628695383952733e-06,3.632400000000000000e+04,4.707260510921478271e+02,1.000000000000000000e+00
2.018687885567033678e-03,2.515547098532336929e-05,3.635000000000000000e+04,4.710611619949340820e+02,1.280000000000000000e+02
2.018607542342117783e-03,4.538635917293894811e-06,3.639000000000000000e+04,4.715720548629760742e+02,1.000000000000000000e+00
2.018382405196935455e-03,7.708707548434123283e-05,3.641600000000000000e+04,4.719103045463562012e+02,1.280000000000000000e+02
2.018370897132604116e-03,7.058400822064661501e-06,3.642800000000000000e+04,4.720828382968902588e+02,1.000000000000000000e+00
2.018326849067166376e-03,4.506816365068960084e-06,3.646200000000000000e+04,4.725231401920318604e+02,1.000000000000000000e+00
2.018116767768887883e-03,2.446487817388498477e-05,3.648800000000000000e+04,4.728568267822265625e+02,1.280000000000000000e+02
2.018034206002126962e-03,4.516403312015171862e-06,3.653000000000000000e+04,4.734288892745971680e+02,1.000000000000000000e+00
2.017849377300805561e-03,3.191003332258903667e-05,3.655600000000000000e+04,4.737696154117584229e+02,6.400000000000000000e+01
2.017799856251180444e-03,4.501096514901735015e-06,3.659400000000000000e+04,4.742993416786193848e+02,1.000000000000000000e+00
2.017647831879707497e-03,3.597485527364270482e-05,3.661800000000000000e+04,4.745971081256866455e+02,1.280000000000000000e+02
2.017608799476267034e-03,4.500944127750398403e-06,3.665200000000000000e+04,4.750395140647888184e+02,1.000000000000000000e+00
2.017515462175737025e-03,1.359192091690065215e-05,3.667600000000000000e+04,4.753511774539947510e+02,6.400000000000000000e+01
2.017495071017799072e-03,4.488072172239133201e-06,3.670600000000000000e+04,4.757343773841857910e+02,1.000000000000000000e+00
2.017350675440730042e-03,1.837962541128332334e-05,3.673000000000000000e+04,4.760492494106292725e+02,1.280000000000000000e+02
2.017317831177091372e-03,4.491747876492687879e-06,3.676200000000000000e+04,4.764631528854370117e+02,1.000000000000000000e+00
2.017127252566769651e-03,1.449996212491667294e-05,3.678600000000000000e+04,4.767713234424591064e+02,6.400000000000000000e+01
2.017066422076244266e-03,4.486255475896201611e-06,3.682600000000000000e+04,4.772917628288269043e+02,1.000000000000000000e+00
2.016908933166330214e-03,1.370776447187037193e-05,3.685000000000000000e+04,4.775973234176635742e+02,6.400000000000000000e+01
2.016872285660118239e-03,4.485446558250565033e-06,3.688400000000000000e+04,4.780360596179962158e+02,1.000000000000000000e+00
2.016766884900688880e-03,1.839010707140109068e-05,3.690800000000000000e+04,4.783303785324096680e+02,1.280000000000000000e+02
2.016745073854885658e-03,4.484955871102385906e-06,3.693600000000000000e+04,4.786853320598602295e+02,1.000000000000000000e+00
2.016673881157856826e-03,2.143817776602289702e-05,3.696000000000000000e+04,4.789906892776489258e+02,1.280000000000000000e+02
2.016655885960398804e-03,4.476410932330116995e-06,3.698800000000000000e+04,4.793410789966583252e+02,1.000000000000000000e+00
2.016356357481525682e-03,4.924989832547746379e-05,3.701400000000000000e+04,4.796678953170776367e+02,2.560000000000000000e+02
2.016316477716986397e-03,4.865552549432501989e-06,3.703800000000000000e+04,4.799979057312011719e+02,1.000000000000000000e+00
2.016249870840734933e-03,4.864333187850890715e-06,3.707000000000000000e+04,4.804087433815002441e+02,2.000000000000000000e+00
2.016200976981076878e-03,4.864622167429776496e-06,3.710000000000000000e+04,4.808019316196441650e+02,2.000000000000000000e+00
2.016159724085070121e-03,4.864385653430002957e-06,3.713000000000000000e+04,4.811878156661987305e+02,2.000000000000000000e+00
2.016124001532559884e-03,4.864261606250167811e-06,3.715800000000000000e+04,4.815499787330627441e+02,2.000000000000000000e+00
2.016087927734325734e-03,4.864240802335670201e-06,3.718600000000000000e+04,4.819026727676391602e+02,2.000000000000000000e+00
2.016051969720429864e-03,4.864070820269750528e-06,3.721400000000000000e+04,4.822562899589538574e+02,2.000000000000000000e+00
2.016015991886758833e-03,4.864129464687024071e-06,3.724200000000000000e+04,4.826201021671295166e+02,2.000000000000000000e+00
2.015977366393145818e-03,4.863906789911969975e-06,3.727200000000000000e+04,4.830066440105438232e+02,2.000000000000000000e+00
2.015938876434177941e-03,4.863912949311577251e-06,3.730200000000000000e+04,4.833948738574981689e+02,2.000000000000000000e+00
2.015900540765327206e-03,4.863732994799744532e-06,3.733200000000000000e+04,4.837825202941894531e+02,2.000000000000000000e+00
2.015862305827348031e-03,4.863709360909098210e-06,3.736200000000000000e+04,4.841630260944366455e+02,2.000000000000000000e+00
2.015824178472644911e-03,4.863551274296151908e-06,3.739200000000000000e+04,4.845516297817230225e+02,2.000000000000000000e+00
2.015786150840457192e-03,4.863505968201913752e-06,3.742200000000000000e+04,4.849379560947418213e+02,2.000000000000000000e+00
2.015748263518149508e-03,4.863377535019157584e-06,3.745200000000000000e+04,4.853122301101684570e+02,2.000000000000000000e+00
2.015710503071278629e-03,4.863291299456169992e-06,3.748200000000000000e+04,4.857113218307495117e+02,2.000000000000000000e+00
2.015672882620694450e-03,4.863213445365712238e-06,3.751200000000000000e+04,4.861047301292419434e+02,2.000000000000000000e+00
2.015635368907196887e-03,4.863066576061128631e-06,3.754200000000000000e+04,4.865363726615905762e+02,2.000000000000000000e+00
2.015602753465101094e-03,4.863063916624913005e-06,3.757000000000000000e+04,4.869040627479553223e+02,2.000000000000000000e+00
2.015568399154953148e-03,4.862851801743717400e-06,3.759800000000000000e+04,4.872616419792175293e+02,2.000000000000000000e+00
2.015532732492396166e-03,4.862920906331293097e-06,3.762600000000000000e+04,4.876316878795623779e+02,2.000000000000000000e+00
2.015504367603339255e-03,4.862180487431220085e-06,3.765200000000000000e+04,4.879690382480621338e+02,2.000000000000000000e+00
2.015475340949925490e-03,4.861997364777430093e-06,3.767600000000000000e+04,4.882789719104766846e+02,2.000000000000000000e+00
2.015447545467070022e-03,4.862179843751011227e-06,3.770000000000000000e+04,4.885726625919342041e+02,2.000000000000000000e+00
2.015430579211838994e-03,4.861885645238297797e-06,3.772200000000000000e+04,4.888393323421478271e+02,2.000000000000000000e+00
2.015414836618785194e-03,4.861995700655338657e-06,3.774400000000000000e+04,4.891139113903045654e+02,2.000000000000000000e+00
2.015399638399992775e-03,4.861928978994908666e-06,3.776600000000000000e+04,4.894002175331115723e+02,2.000000000000000000e+00
2.015384763723412041e-03,4.861811509501045305e-06,3.778800000000000000e+04,4.896811158657073975e+02,2.000000000000000000e+00
2.015370201550261125e-03,4.861918279024319070e-06,3.781000000000000000e+04,4.899430143833160400e+02,2.000000000000000000e+00
2.015355930229196547e-03,4.861716417410065716e-06,3.783200000000000000e+04,4.902227468490600586e+02,2.000000000000000000e+00
2.015341879887312237e-03,4.861829463360296076e-06,3.785400000000000000e+04,4.904870147705078125e+02,2.000000000000000000e+00
2.015327985311261318e-03,4.861690425783938171e-06,3.787600000000000000e+04,4.907681488990783691e+02,2.000000000000000000e+00
2.015314166908479913e-03,4.861698638235457273e-06,3.789800000000000000e+04,4.910531709194183350e+02,2.000000000000000000e+00
2.015300362700227308e-03,4.861684815054836117e-06,3.792000000000000000e+04,4.913411157131195068e+02,2.000000000000000000e+00
2.015286493119807822e-03,4.861568884767729022e-06,3.794200000000000000e+04,4.916136300563812256e+02,2.000000000000000000e+00
2.015272486369534734e-03,4.861663382055068912e-06,3.796400000000000000e+04,4.918869960308074951e+02,2.000000000000000000e+00
2.015258255617759404e-03,4.861460614224389636e-06,3.798600000000000000e+04,4.921630303859710693e+02,2.000000000000000000e+00
2.015243730463979564e-03,4.861617836670176781e-06,3.800800000000000000e+04,4.924344775676727295e+02,2.000000000000000000e+00
2.015228903737512761e-03,4.861365267567124191e-06,3.803000000000000000e+04,4.927055854797363281e+02,2.000000000000000000e+00
2.015213873268864846e-03,4.861558396056511950e-06,3.805200000000000000e+04,4.929766948223114014e+02,2.000000000000000000e+00
2.015198748108647676e-03,4.861275346551407096e-06,3.807400000000000000e+04,4.932585117816925049e+02,2.000000000000000000e+00
2.015183571798710195e-03,4.861490279798124369e-06,3.809600000000000000e+04,4.935321719646453857e+02,2.000000000000000000e+00
2.015168348036952897e-03,4.861191573944257894e-06,3.811800000000000000e+04,4.938056144714355469e+02,2.000000000000000000e+00
2.015153065321506880e-03,4.861415370589872273e-06,3.814000000000000000e+04,4.940792288780212402e+02,2.000000000000000000e+00
2.015137708183932248e-03,4.861112428442455823e-06,3.816200000000000000e+04,4.943718903064727783e+02,2.000000000000000000e+00
2.015122263514362508e-03,4.861332933682569087e-06,3.818400000000000000e+04,4.946411640644073486e+02,2.000000000000000000e+00
2.015106723652131723e-03,4.861036643790089214e-06,3.820600000000000000e+04,4.949077925682067871e+02,2.000000000000000000e+00
2.015091093593539273e-03,4.861246174406754679e-06,3.822800000000000000e+04,4.951934010982513428e+02,2.000000000000000000e+00
2.015075386673722841e-03,4.860962892800511556e-06,3.825000000000000000e+04,4.954802329540252686e+02,2.000000000000000000e+00
2.015059624863581918e-03,4.861154671734656808e-06,3.827200000000000000e+04,4.957658140659332275e+02,2.000000000000000000e+00
2.015043828601924270e-03,4.860890980969196500e-06,3.829400000000000000e+04,4.960319988727569580e+02,2.000000000000000000e+00
2.015028015059717667e-03,4.861059419463050251e-06,3.831600000000000000e+04,4.963065223693847656e+02,2.000000000000000000e+00
2.015012196377949979e-03,4.860821744808634620e-06,3.833800000000000000e+04,4.965849711894989014e+02,2.000000000000000000e+00
2.014996379008744763e-03,4.860961720806469146e-06,3.836000000000000000e+04,4.968699872493743896e+02,2.000000000000000000e+00
2.014980568233541366e-03,4.860754253278359672e-06,3.838200000000000000e+04,4.971360244750976562e+02,2.000000000000000000e+00
2.014964764781800987e-03,4.860862112718505977e-06,3.840400000000000000e+04,4.974169361591339111e+02,2.000000000000000000e+00
2.014948971027765053e-03,4.860687937343521489e-06,3.842600000000000000e+04,4.976862673759460449e+02,2.000000000000000000e+00
2.014933185672788344e-03,4.860760616476076114e-06,3.844800000000000000e+04,4.979656617641448975e+02,2.000000000000000000e+00
2.014917409877766026e-03,4.860622317268587429e-06,3.847000000000000000e+04,4.982561440467834473e+02,2.000000000000000000e+00
2.014903865853137632e-03,4.860610009046338511e-06,3.849000000000000000e+04,4.985189871788024902e+02,2.000000000000000000e+00
2.014888147444302263e-03,4.860578399129522125e-06,3.851200000000000000e+04,4.987940006256103516e+02,2.000000000000000000e+00
2.014872437222454873e-03,4.860505264011097744e-06,3.853400000000000000e+04,4.990710783004760742e+02,2.000000000000000000e+00
2.014856735543981391e-03,4.860512326588713646e-06,3.855600000000000000e+04,4.993571808338165283e+02,2.000000000000000000e+00
2.014841041814896018e-03,4.860401140154626274e-06,3.857800000000000000e+04,4.996203207969665527e+02,2.000000000000000000e+00
2.014825354927928663e-03,4.860445649766638485e-06,3.860000000000000000e+04,4.998914501667022705e+02,2.000000000000000000e+00
2.014809674946890262e-03,4.860296475242317382e-06,3.862200000000000000e+04,5.001745049953460693e+02,2.000000000000000000e+00
2.014793999933237739e-03,4.860377169118585206e-06,3.864400000000000000e+04,5.004529078006744385e+02,2.000000000000000000e+00
2.014778330711487330e-03,4.860193050255167463e-06,3.866600000000000000e+04,5.007266643047332764e+02,2.000000000000000000e+00
2.014762664466692842e-03,4.860307794519062612e-06,3.868800000000000000e+04,5.010010049343109131e+02,2.000000000000000000e+00
2.014747002854950977e-03,4.860089884781683933e-06,3.871000000000000000e+04,5.012750380039215088e+02,2.000000000000000000e+00
2.014731342154651474e-03,4.860235544931954610e-06,3.873200000000000000e+04,5.015503952503204346e+02,2.000000000000000000e+00
2.014715684914542004e-03,4.859987666126256185e-06,3.875400000000000000e+04,5.018291678428649902e+02,2.000000000000000000e+00
2.014700026492039810e-03,4.860162408020535121e-06,3.877600000000000000e+04,5.021016893386840820e+02,2.000000000000000000e+00
2.014684370390092388e-03,4.859887789463755948e-06,3.879800000000000000e+04,5.023752021789550781e+02,2.000000000000000000e+00
2.014668711047081732e-03,4.860086272035788440e-06,3.882000000000000000e+04,5.026590759754180908e+02,2.000000000000000000e+00
2.014653052980092465e-03,4.859789033333453964e-06,3.884200000000000000e+04,5.029304249286651611e+02,2.000000000000000000e+00
2.014637389725042714e-03,4.860007641344163178e-06,3.886400000000000000e+04,5.032058181762695312e+02,2.000000000000000000e+00
2.014621726868980230e-03,4.859691811571829693e-06,3.888600000000000000e+04,5.034850139617919922e+02,2.000000000000000000e+00
2.014616087638963250e-03,4.442485526604029824e-06,3.890400000000000000e+04,5.037069294452667236e+02,1.000000000000000000e+00
2.014425003818410675e-03,2.929877174876948726e-05,3.893000000000000000e+04,5.040437753200531006e+02,2.560000000000000000e+02
2.014399712810102661e-03,4.464512429630014923e-06,3.895200000000000000e+04,5.043268127441406250e+02,1.000000000000000000e+00
2.014325970161193972e-03,1.232294147568909230e-04,3.897800000000000000e+04,5.046736693382263184e+02,2.560000000000000000e+02
2.014322521874298364e-03,6.826412491451643132e-06,3.898600000000000000e+04,5.047835187911987305e+02,1.000000000000000000e+00
2.014315155874552010e-03,4.437557791628470885e-06,3.900800000000000000e+04,5.050555946826934814e+02,1.000000000000000000e+00
2.014268386416433188e-03,1.457867936628620372e-04,3.904200000000000000e+04,5.054999263286590576e+02,8.192000000000000000e+03
2.014265519715597273e-03,5.794231571467278224e-06,3.904800000000000000e+04,5.055780496597290039e+02,1.000000000000000000e+00
2.014258144961873342e-03,4.436653877173691407e-06,3.907000000000000000e+04,5.058600885868072510e+02,1.000000000000000000e+00
2.014113969482023408e-03,2.035628559989144241e-04,3.910600000000000000e+04,5.063201813697814941e+02,1.638400000000000000e+04
2.014108359986141288e-03,1.430027760245941370e-05,3.911200000000000000e+04,5.063987400531768799e+02,1.000000000000000000e+00
2.014094319337791580e-03,4.438106908602599549e-06,3.913800000000000000e+04,5.067323031425476074e+02,1.000000000000000000e+00
2.013917193411264919e-03,1.858123210813197713e-05,3.916200000000000000e+04,5.070519645214080811e+02,1.280000000000000000e+02
2.013886412157942212e-03,4.439584109907548028e-06,3.919400000000000000e+04,5.074629633426666260e+02,1.000000000000000000e+00
2.013628096911414603e-03,5.737819841515393434e-05,3.922000000000000000e+04,5.077932720184326172e+02,2.560000000000000000e+02
2.013604482050345822e-03,5.619261151276695097e-06,3.923600000000000000e+04,5.080110378265380859e+02,1.000000000000000000e+00
2.013578495829753366e-03,4.430713960181702563e-06,3.926600000000000000e+04,5.084039473533630371e+02,1.000000000000000000e+00
2.013364400997432434e-03,2.830937046503003438e-05,3.929200000000000000e+04,5.087277739048004150e+02,2.560000000000000000e+02
2.013320665632518588e-03,4.440179401433489853e-06,3.932600000000000000e+04,5.091676847934722900e+02,1.000000000000000000e+00
2.013156171404357174e-03,4.023279484779346325e-05,3.935000000000000000e+04,5.094588327407836914e+02,1.280000000000000000e+02
2.013112811887597144e-03,4.426817403650444475e-06,3.938800000000000000e+04,5.099678401947021484e+02,1.000000000000000000e+00
2.012879634798080391e-03,1.954762538707966824e-05,3.941200000000000000e+04,5.102794260978698730e+02,1.280000000000000000e+02
2.012826255071627560e-03,4.433815230474284441e-06,3.945000000000000000e+04,5.107738032341003418e+02,1.000000000000000000e+00
2.012667665063287530e-03,4.195139848551900151e-05,3.947600000000000000e+04,5.111060748100280762e+02,1.280000000000000000e+02
2.012628558135229253e-03,4.424819958891308364e-06,3.951000000000000000e+04,5.115500991344451904e+02,1.000000000000000000e+00
2.012507421043180540e-03,1.831773223972468298e-05,3.953400000000000000e+04,5.118543634414672852e+02,1.280000000000000000e+02
2.012472481033955683e-03,4.423530899763050945e-06,3.956800000000000000e+04,5.122993898391723633e+02,1.000000000000000000e+00
2.012355805065289566e-03,1.848694034926640258e-05,3.959200000000000000e+04,5.126005346775054932e+02,1.280000000000000000e+02
2.012326289645826032e-03,4.425586618261328279e-06,3.962400000000000000e+04,5.130105817317962646e+02,1.000000000000000000e+00
2.012179751271504433e-03,1.938270122058772114e-05,3.964800000000000000e+04,5.133133573532104492e+02,1.280000000000000000e+02
2.012128368839617883e-03,4.413476695614163288e-06,3.968600000000000000e+04,5.137958202362060547e+02,1.000000000000000000e+00
2.011971089437716333e-03,2.063827718695507144e-05,3.971000000000000000e+04,5.140940537452697754e+02,1.280000000000000000e+02
2.011940737009965466e-03,4.414952544847424159e-06,3.974200000000000000e+04,5.144942426681518555e+02,1.000000000000000000e+00
2.011940115534494554e-03,2.042214448603509036e-05,3.976400000000000000e+04,5.147724568843841553e+02,1.280000000000000000e+02
2.011940056503480970e-03,4.411085667517093067e-06,3.977200000000000000e+04,5.148530890941619873e+02,1.000000000000000000e+00
2.011355288827612695e-03,8.011231428258328328e-05,3.980800000000000000e+04,5.153154051303863525e+02,3.276800000000000000e+04
2.011316967586680021e-03,7.886856865252868504e-06,3.982000000000000000e+04,5.154781885147094727e+02,1.000000000000000000e+00
2.011255285651219245e-03,4.416482283818796451e-06,3.985600000000000000e+04,5.159457519054412842e+02,1.000000000000000000e+00
2.011159836502458657e-03,3.580007562486599141e-05,3.988000000000000000e+04,5.162371666431427002e+02,1.280000000000000000e+02
2.011128060429128762e-03,4.405393647626392436e-06,3.991200000000000000e+04,5.166588165760040283e+02,1.000000000000000000e+00
2.011029335400687373e-03,1.674256324571325001e-05,3.993600000000000000e+04,5.169737565517425537e+02,1.280000000000000000e+02
2.011006894666844159e-03,4.408572350801568762e-06,3.996600000000000000e+04,5.173523216247558594e+02,1.000000000000000000e+00
2.010861264594005198e-03,2.605434596154365191e-05,3.999000000000000000e+04,5.176691553592681885e+02,1.280000000000000000e+02
2.010813776755357267e-03,4.398567588367883632e-06,4.002800000000000000e+04,5.181620898246765137e+02,1.000000000000000000e+00
2.010813162118844574e-03,2.087331395837102471e-05,4.005000000000000000e+04,5.184315531253814697e+02,1.280000000000000000e+02
2.010813100466790453e-03,4.394915604703323972e-06,4.005800000000000000e+04,5.185117332935333252e+02,1.000000000000000000e+00
2.010230622633914915e-03,8.152349080555534877e-05,4.009400000000000000e+04,5.189855465888977051e+02,3.276800000000000000e+04
2.010190815841004369e-03,7.244000888317218346e-06,4.010800000000000000e+04,5.191739954948425293e+02,1.000000000000000000e+00
2.010124457961602953e-03,4.396497365928106532e-06,4.014800000000000000e+04,5.196964330673217773e+02,1.000000000000000000e+00
2.010023577505336192e-03,1.482338512511444555e-05,4.017200000000000000e+04,5.200054709911346436e+02,6.400000000000000000e+01
2.009994841688085739e-03,4.390181455882164571e-06,4.020400000000000000e+04,5.204183523654937744e+02,1.000000000000000000e+00
2.009871886269898929e-03,2.030746907002986193e-05,4.022800000000000000e+04,5.207241256237030029e+02,1.280000000000000000e+02
2.009843000493500079e-03,4.394745247384125159e-06,4.026000000000000000e+04,5.211410820484161377e+02,1.000000000000000000e+00
2.009602517342102407e-03,2.480465813022891174e-05,4.028600000000000000e+04,5.214857826232910156e+02,1.280000000000000000e+02
2.009535586780560566e-03,4.391505587866529370e-06,4.032600000000000000e+04,5.220162205696105957e+02,1.000000000000000000e+00
2.009405434857496064e-03,2.539548182996742454e-05,4.035200000000000000e+04,5.223346374034881592e+02,2.560000000000000000e+02
2.009360868526845461e-03,4.381474364101090067e-06,4.038800000000000000e+04,5.228015506267547607e+02,1.000000000000000000e+00
2.009187666364513868e-03,2.576907306640963935e-05,4.041400000000000000e+04,5.231388137340545654e+02,2.560000000000000000e+02
2.009142837901432051e-03,4.384863892839588408e-06,4.045200000000000000e+04,5.236351904869079590e+02,1.000000000000000000e+00
2.009006843658631917e-03,1.344193181064158509e-05,4.047600000000000000e+04,5.239369871616363525e+02,6.400000000000000000e+01
2.008967283923608974e-03,4.382524508605015662e-06,4.051200000000000000e+04,5.244203472137451172e+02,1.000000000000000000e+00
2.008832503141303686e-03,1.399686895202330506e-05,4.053600000000000000e+04,5.247339141368865967e+02,6.400000000000000000e+01
2.008796122923548703e-03,4.383976470506745361e-06,4.057000000000000000e+04,5.251707756519317627e+02,1.000000000000000000e+00
2.008619641817269586e-03,1.473618781861642071e-05,4.059400000000000000e+04,5.254741175174713135e+02,6.400000000000000000e+01
2.008554906772636213e-03,4.369360849953544594e-06,4.063400000000000000e+04,5.259958741664886475e+02,1.000000000000000000e+00
2.008404179283033823e-03,1.470756070542475958e-05,4.065600000000000000e+04,5.262751085758209229e+02,6.400000000000000000e+01
2.008374047181832930e-03,4.367054654716673855e-06,4.068800000000000000e+04,5.266872639656066895e+02,1.000000000000000000e+00
2.008229392918234237e-03,3.506264281949162380e-05,4.071400000000000000e+04,5.270192275047302246e+02,2.560000000000000000e+02
2.008201340954379136e-03,4.374082625802833229e-06,4.074600000000000000e+04,5.274425110816955566e+02,1.000000000000000000e+00
2.008030468933089466e-03,2.395016910234429918e-05,4.077200000000000000e+04,5.277817666530609131e+02,1.280000000000000000e+02
2.007964294072303504e-03,4.360233222455672183e-06,4.081200000000000000e+04,5.282973327636718750e+02,1.000000000000000000e+00
2.007801137103790157e-03,1.908584760931290465e-05,4.083600000000000000e+04,5.285985038280487061e+02,1.280000000000000000e+02
2.007761923816170531e-03,4.356775551063771716e-06,4.087200000000000000e+04,5.290632188320159912e+02,1.000000000000000000e+00
2.007593747288644818e-03,2.933129375613389354e-05,4.089800000000000000e+04,5.293963994979858398e+02,2.560000000000000000e+02
2.007555088369296966e-03,4.361227818391472969e-06,4.093200000000000000e+04,5.298416981697082520e+02,1.000000000000000000e+00
2.007388759073233664e-03,2.406971512772758653e-05,4.095800000000000000e+04,5.301783599853515625e+02,1.280000000000000000e+02
2.007332677933059643e-03,4.358893101052009686e-06,4.099600000000000000e+04,5.306823191642761230e+02,1.000000000000000000e+00
2.007204103294708136e-03,1.578917821502356681e-05,4.102000000000000000e+04,5.309854798316955566e+02,6.400000000000000000e+01
2.007173305341375565e-03,4.356425918461290453e-06,4.105200000000000000e+04,5.313946776390075684e+02,1.000000000000000000e+00
2.006966825882957293e-03,2.355496271237317397e-05,4.107800000000000000e+04,5.317288060188293457e+02,1.280000000000000000e+02
2.006897797092874886e-03,4.347937458050178707e-06,4.111800000000000000e+04,5.322527668476104736e+02,1.000000000000000000e+00
2.006787251167862010e-03,1.529339998443513430e-05,4.114200000000000000e+04,5.325575692653656006e+02,6.400000000000000000e+01
2.006759723948168660e-03,4.341829570426199018e-06,4.117400000000000000e+04,5.329753153324127197e+02,1.000000000000000000e+00
2.006516811246918455e-03,3.624107313741590380e-05,4.120000000000000000e+04,5.333068838119506836e+02,2.560000000000000000e+02
2.006456362882559283e-03,4.342428685696495607e-06,4.124000000000000000e+04,5.338168292045593262e+02,1.000000000000000000e+00
2.006370331170732272e-03,2.494151838017689198e-05,4.126600000000000000e+04,5.341474037170410156e+02,2.560000000000000000e+02
2.006347271360914546e-03,4.335509640194524994e-06,4.129600000000000000e+04,5.345437693595886230e+02,1.000000000000000000e+00
2.006137172614003237e-03,2.751805954324993857e-05,4.132200000000000000e+04,5.348738071918487549e+02,2.560000000000000000e+02
2.006085096268379886e-03,4.347458663218280352e-06,4.135800000000000000e+04,5.353484847545623779e+02,1.000000000000000000e+00
2.005839339988392620e-03,3.770312765874221439e-05,4.138400000000000000e+04,5.356905071735382080e+02,1.280000000000000000e+02
2.005760438978322104e-03,4.337387553072484236e-06,4.142600000000000000e+04,5.362515287399291992e+02,1.000000000000000000e+00
2.005605122173931710e-03,1.735229332389333462e-05,4.145000000000000000e+04,5.365663204193115234e+02,6.400000000000000000e+01
2.005563015237411296e-03,4.337015320252119176e-06,4.148600000000000000e+04,5.370272257328033447e+02,1.000000000000000000e+00
2.005339673704735742e-03,3.376011366356379935e-05,4.151200000000000000e+04,5.373540253639221191e+02,1.280000000000000000e+02
2.005259474712749266e-03,4.326026508385190540e-06,4.155400000000000000e+04,5.378967282772064209e+02,1.000000000000000000e+00
2.005042097271975479e-03,3.343721909250878900e-05,4.158000000000000000e+04,5.382306585311889648e+02,1.280000000000000000e+02
2.004987434906328574e-03,4.324318522014561659e-06,4.161800000000000000e+04,5.387382128238677979e+02,1.000000000000000000e+00
2.004902460159056939e-03,3.081300950490955263e-05,4.164200000000000000e+04,5.390447678565979004e+02,1.280000000000000000e+02
2.004885391893822602e-03,4.317896775628984260e-06,4.167000000000000000e+04,5.394001245498657227e+02,1.000000000000000000e+00
2.004649549193665212e-03,2.176238207308158016e-05,4.169600000000000000e+04,5.397304296493530273e+02,1.280000000000000000e+02
2.004588072479639334e-03,4.333009390053060927e-06,4.173600000000000000e+04,5.402567074298858643e+02,1.000000000000000000e+00
2.004428995314689980e-03,2.516014472639027861e-05,4.176000000000000000e+04,5.405564451217651367e+02,6.400000000000000000e+01
2.004383640993539703e-03,4.320562473860263081e-06,4.179800000000000000e+04,5.410404627323150635e+02,1.000000000000000000e+00
2.004168273713238021e-03,2.363292600651999186e-05,4.182200000000000000e+04,5.413474831581115723e+02,1.280000000000000000e+02
2.004089429006798966e-03,4.325462683640985168e-06,4.186400000000000000e+04,5.419000258445739746e+02,1.000000000000000000e+00
2.003857648134456642e-03,2.772497040332328705e-05,4.189000000000000000e+04,5.422201366424560547e+02,6.400000000000000000e+01
2.003797476141895746e-03,4.311517285554030753e-06,4.193000000000000000e+04,5.427387065887451172e+02,1.000000000000000000e+00
2.003617342848737753e-03,1.438975957069079300e-05,4.195400000000000000e+04,5.430401620864868164e+02,6.400000000000000000e+01
2.003563009914346993e-03,4.309873010269785234e-06,4.199400000000000000e+04,5.435571961402893066e+02,1.000000000000000000e+00
2.003368790053299854e-03,1.759877351510392472e-05,4.201800000000000000e+04,5.438601861000061035e+02,6.400000000000000000e+01
2.003315610651791156e-03,4.313910623671042792e-06,4.205800000000000000e+04,5.443867497444152832e+02,1.000000000000000000e+00
2.003093783392526691e-03,1.655108317182605603e-05,4.208400000000000000e+04,5.447074730396270752e+02,6.400000000000000000e+01
2.003003231844771841e-03,4.283937785472892489e-06,4.212800000000000000e+04,5.452876691818237305e+02,1.000000000000000000e+00
2.002716414716861418e-03,6.738952169826500666e-05,4.215600000000000000e+04,5.456380307674407959e+02,5.120000000000000000e+02
2.002686780640752177e-03,5.900161345963742787e-06,4.217200000000000000e+04,5.458583140373229980e+02,1.000000000000000000e+00
2.002658248796018552e-03,4.280533538982511882e-06,4.220400000000000000e+04,5.462668325901031494e+02,1.000000000000000000e+00
2.002653373381813821e-03,5.184979287799382864e-05,4.223200000000000000e+04,5.466248676776885986e+02,1.024000000000000000e+03
2.002653001290001598e-03,4.295410261926965165e-06,4.223800000000000000e+04,5.467037692070007324e+02,1.000000000000000000e+00
2.002620016426480930e-03,1.296936319283413535e-05,4.226200000000000000e+04,5.469994852542877197e+02,3.200000000000000000e+01
2.002613562139764734e-03,4.274360637954952927e-06,4.228200000000000000e+04,5.472351710796356201e+02,1.000000000000000000e+00
2.002608605258502945e-03,4.612549546206397787e-05,4.231000000000000000e+04,5.475850164890289307e+02,1.024000000000000000e+03
2.002608310233476401e-03,4.299376808410064337e-06,4.231600000000000000e+04,5.476667320728302002e+02,1.000000000000000000e+00
2.002576400123678383e-03,1.537545125308356964e-05,4.234000000000000000e+04,5.479705290794372559e+02,3.200000000000000000e+01
2.002567922414781078e-03,4.272362021531373561e-06,4.236200000000000000e+04,5.482320673465728760e+02,1.000000000000000000e+00
2.002524242522063513e-03,1.294434703063041556e-04,4.239600000000000000e+04,5.486738388538360596e+02,8.192000000000000000e+03
2.002521934205952342e-03,5.909653343904950716e-06,4.240200000000000000e+04,5.487532913684844971e+02,1.000000000000000000e+00
2.002518535391537968e-03,4.274255056936418123e-06,4.242000000000000000e+04,5.489718160629272461e+02,1.000000000000000000e+00
2.002283128519258704e-03,2.899466812009901388e-05,4.244600000000000000e+04,5.492997627258300781e+02,2.560000000000000000e+02
2.002240139549639388e-03,4.282894557890404163e-06,4.248000000000000000e+04,5.497322106361389160e+02,1.000000000000000000e+00
2.002046863464744964e-03,1.767441324794612125e-04,4.250800000000000000e+04,5.500843474864959717e+02,5.120000000000000000e+02
2.002035968952926674e-03,1.481178353385269418e-05,4.251600000000000000e+04,5.501791641712188721e+02,1.000000000000000000e+00
2.002008084418694690e-03,4.271256333227535044e-06,4.254800000000000000e+04,5.505903701782226562e+02,1.000000000000000000e+00
2.001848874366387535e-03,2.530596759296460939e-05,4.257200000000000000e+04,5.508958234786987305e+02,1.280000000000000000e+02
2.001815811053153562e-03,4.266543452163284456e-06,4.260600000000000000e+04,5.513291010856628418e+02,1.000000000000000000e+00
2.001680592479047199e-03,1.995934517273372156e-05,4.263200000000000000e+04,5.516594691276550293e+02,1.280000000000000000e+02
2.001651561379593543e-03,4.266332903056809391e-06,4.266400000000000000e+04,5.520892295837402344e+02,1.000000000000000000e+00
2.001484460984880032e-03,3.087686198493645940e-05,4.269000000000000000e+04,5.524314866065979004e+02,2.560000000000000000e+02
2.001436399962902742e-03,4.260071190846324806e-06,4.272800000000000000e+04,5.529388208389282227e+02,1.000000000000000000e+00
2.001435802867605491e-03,1.830461658748655285e-05,4.275000000000000000e+04,5.532025568485260010e+02,1.280000000000000000e+02
2.001435536374480181e-03,4.256817336376714351e-06,4.276000000000000000e+04,5.533124353885650635e+02,1.000000000000000000e+00
2.000878185491587573e-03,6.753425613081330298e-05,4.279600000000000000e+04,5.537827680110931396e+02,3.276800000000000000e+04
2.000842402323329237e-03,5.783159019980583421e-06,4.281200000000000000e+04,5.540044586658477783e+02,1.000000000000000000e+00
2.000802799327945289e-03,4.254246856682150783e-06,4.284600000000000000e+04,5.544475336074829102e+02,1.000000000000000000e+00
2.000704168661611437e-03,1.762704134974627153e-05,4.287000000000000000e+04,5.547429742813110352e+02,1.280000000000000000e+02
2.000676127866197074e-03,4.253097132321972642e-06,4.290200000000000000e+04,5.551486127376556396e+02,1.000000000000000000e+00
2.000594180007406186e-03,2.381967712495581020e-05,4.292600000000000000e+04,5.554600751399993896e+02,1.280000000000000000e+02
2.000572590050002722e-03,4.249436016586332849e-06,4.295600000000000000e+04,5.558487107753753662e+02,1.000000000000000000e+00
2.000522333520985373e-03,1.257667153713339493e-04,4.299000000000000000e+04,5.562858457565307617e+02,8.192000000000000000e+03
2.000520145821640342e-03,5.518567331973745009e-06,4.299600000000000000e+04,5.563691203594207764e+02,1.000000000000000000e+00
2.000499040402422928e-03,5.517607651353341728e-06,4.302400000000000000e+04,5.567200679779052734e+02,2.000000000000000000e+00
2.000479993647506175e-03,5.518228960911198208e-06,4.305000000000000000e+04,5.570412702560424805e+02,2.000000000000000000e+00
2.000472790562648866e-03,4.242835182175868809e-06,4.307200000000000000e+04,5.573216238021850586e+02,1.000000000000000000e+00
2.000261401461514779e-03,3.022777478985816339e-05,4.309800000000000000e+04,5.576704313755035400e+02,2.560000000000000000e+02
2.000226603655987957e-03,4.276250282817629784e-06,4.312800000000000000e+04,5.580562665462493896e+02,1.000000000000000000e+00
2.000164397954749471e-03,1.452755009141044602e-04,4.315400000000000000e+04,5.583878717422485352e+02,2.560000000000000000e+02
2.000158796131147696e-03,7.368148523628175477e-06,4.316200000000000000e+04,5.585002629756927490e+02,1.000000000000000000e+00
2.000149570694779305e-03,4.237887115514070717e-06,4.318400000000000000e+04,5.587902569770812988e+02,1.000000000000000000e+00
1.999951144590828272e-03,2.737477406890648237e-05,4.321000000000000000e+04,5.591224865913391113e+02,2.560000000000000000e+02
1.999916619544544593e-03,4.246015102761975196e-06,4.324200000000000000e+04,5.595313889980316162e+02,1.000000000000000000e+00
1.999825635085644877e-03,2.576583542654703785e-05,4.326600000000000000e+04,5.598403208255767822e+02,1.280000000000000000e+02
1.999796671810748390e-03,4.246503542808847278e-06,4.329800000000000000e+04,5.602414634227752686e+02,1.000000000000000000e+00
1.999673026533998945e-03,1.622722354290699303e-05,4.332200000000000000e+04,5.605446758270263672e+02,6.400000000000000000e+01
1.999630427791583044e-03,4.236038409496615064e-06,4.335800000000000000e+04,5.610042858123779297e+02,1.000000000000000000e+00
1.999630140542038147e-03,1.519250251855768463e-05,4.337800000000000000e+04,5.612580857276916504e+02,6.400000000000000000e+01
1.999630106164778862e-03,4.229366056934404620e-06,4.338600000000000000e+04,5.613392448425292969e+02,1.000000000000000000e+00
1.999082362444234030e-03,3.776904908562411214e-05,4.342200000000000000e+04,5.618025593757629395e+02,3.276800000000000000e+04
1.998997896588131616e-03,4.232069463418576129e-06,4.346400000000000000e+04,5.623619847297668457e+02,1.000000000000000000e+00
1.998840572439999907e-03,1.816028745856075491e-05,4.349000000000000000e+04,5.626938962936401367e+02,6.400000000000000000e+01
1.998801870306497145e-03,4.236606980890108524e-06,4.352600000000000000e+04,5.631574182510375977e+02,1.000000000000000000e+00
1.998559005434666185e-03,4.491112006092277601e-05,4.355200000000000000e+04,5.634915037155151367e+02,1.280000000000000000e+02
1.998520923415654862e-03,4.440361993502121516e-06,4.357800000000000000e+04,5.638546280860900879e+02,1.000000000000000000e+00
1.998448654597914393e-03,4.436492017281895055e-06,4.360800000000000000e+04,5.642381348609924316e+02,2.000000000000000000e+00
1.998332280968486557e-03,5.904798728967699811e-06,4.364000000000000000e+04,5.646600406169891357e+02,4.000000000000000000e+00
1.998278886089456183e-03,4.214848894010695046e-06,4.367600000000000000e+04,5.651195924282073975e+02,1.000000000000000000e+00
1.998033502157245227e-03,1.447033867050288014e-05,4.370000000000000000e+04,5.654125597476959229e+02,6.400000000000000000e+01
1.997981360485663691e-03,4.220369130177142441e-06,4.373600000000000000e+04,5.658837831020355225e+02,1.000000000000000000e+00
1.997789694751134475e-03,2.849235430476972127e-05,4.376000000000000000e+04,5.661832878589630127e+02,1.280000000000000000e+02
1.997722179012289753e-03,4.204745291949993851e-06,4.380200000000000000e+04,5.667177724838256836e+02,1.000000000000000000e+00
1.997481379714279286e-03,2.972902198057860820e-05,4.382800000000000000e+04,5.670511522293090820e+02,1.280000000000000000e+02
1.997433346577761129e-03,4.211303931177952930e-06,4.386600000000000000e+04,5.675468926429748535e+02,1.000000000000000000e+00
1.997335879775278059e-03,2.010384162422526832e-05,4.389000000000000000e+04,5.678529241085052490e+02,6.400000000000000000e+01
1.997315980193395575e-03,4.207515056929147218e-06,4.392000000000000000e+04,5.682318568229675293e+02,1.000000000000000000e+00
1.997189243593045817e-03,2.259827017733006909e-05,4.394400000000000000e+04,5.685418355464935303e+02,1.280000000000000000e+02
1.997143033284645708e-03,4.198976895350749239e-06,4.398200000000000000e+04,5.690400753021240234e+02,1.000000000000000000e+00
1.997043772872425342e-03,1.325422511158011022e-05,4.400400000000000000e+04,5.693087298870086670e+02,6.400000000000000000e+01
1.997019226005383296e-03,4.195558062554330363e-06,4.403600000000000000e+04,5.697200427055358887e+02,1.000000000000000000e+00
1.996822001163640892e-03,1.962916003989088345e-05,4.406000000000000000e+04,5.700211443901062012e+02,1.280000000000000000e+02
1.996765599130674931e-03,4.194523778982438676e-06,4.410000000000000000e+04,5.705384328365325928e+02,1.000000000000000000e+00
1.996515698586611223e-03,3.044932763454983034e-05,4.412600000000000000e+04,5.708707003593444824e+02,1.280000000000000000e+02
1.996447509873087046e-03,4.189209116604613903e-06,4.416800000000000000e+04,5.714082424640655518e+02,1.000000000000000000e+00
1.996192598586740436e-03,9.665345459404952168e-05,4.419600000000000000e+04,5.717603547573089600e+02,5.120000000000000000e+02
1.996178126428166909e-03,8.526768124203221234e-06,4.420800000000000000e+04,5.719196209907531738e+02,1.000000000000000000e+00
1.996128082812565624e-03,4.196397344350714696e-06,4.424600000000000000e+04,5.724230384826660156e+02,1.000000000000000000e+00
1.995996644340473219e-03,1.923291658735798603e-05,4.427000000000000000e+04,5.727306096553802490e+02,6.400000000000000000e+01
1.995956915934528862e-03,4.183259817742102152e-06,4.430800000000000000e+04,5.732322654724121094e+02,1.000000000000000000e+00
1.995832322465574977e-03,1.261607608191150841e-05,4.433200000000000000e+04,5.735316967964172363e+02,6.400000000000000000e+01
1.995798706821355802e-03,4.184812233444667684e-06,4.436600000000000000e+04,5.739723727703094482e+02,1.000000000000000000e+00
1.995687095031260534e-03,2.598734230260154725e-05,4.439000000000000000e+04,5.742770237922668457e+02,1.280000000000000000e+02
1.995654494466374447e-03,4.182766409293681162e-06,4.442400000000000000e+04,5.747062652111053467e+02,1.000000000000000000e+00
1.995531051795038351e-03,1.189374853096720639e-05,4.444800000000000000e+04,5.750078547000885010e+02,6.400000000000000000e+01
1.995499083724884201e-03,4.188315437064557652e-06,4.448200000000000000e+04,5.754433541297912598e+02,1.000000000000000000e+00
1.995313318389352938e-03,1.083980698571865514e-05,4.450600000000000000e+04,5.757431657314300537e+02,3.200000000000000000e+01
1.995250018082386344e-03,4.164087270875540116e-06,4.454600000000000000e+04,5.762703793048858643e+02,1.000000000000000000e+00
1.995106386041449204e-03,2.729239330987325536e-05,4.457000000000000000e+04,5.765837364196777344e+02,1.280000000000000000e+02
1.995080103446728818e-03,4.159846606247065369e-06,4.460200000000000000e+04,5.770062646865844727e+02,1.000000000000000000e+00
1.995079530294527771e-03,1.835706268097383559e-05,4.462400000000000000e+04,5.772876160144805908e+02,1.280000000000000000e+02
1.995079480911927765e-03,4.156818184946237928e-06,4.463200000000000000e+04,5.773689568042755127e+02,1.000000000000000000e+00
1.994542051472289294e-03,5.791226791367367862e-05,4.466800000000000000e+04,5.778348228931427002e+02,3.276800000000000000e+04
1.994516594242347167e-03,5.753479533040911089e-06,4.468400000000000000e+04,5.780543344020843506e+02,1.000000000000000000e+00
1.994452863235113456e-03,4.149563924019586838e-06,4.472400000000000000e+04,5.785747168064117432e+02,1.000000000000000000e+00
1.994170679862892950e-03,2.316291157032346665e-05,4.475000000000000000e+04,5.789118661880493164e+02,1.280000000000000000e+02
1.994107266907378315e-03,4.167357236332202505e-06,4.479000000000000000e+04,5.794331464767456055e+02,1.000000000000000000e+00
1.993989404713442277e-03,5.085956254356875661e-05,4.481400000000000000e+04,5.797271018028259277e+02,1.280000000000000000e+02
1.993982307863433577e-03,4.774055305294463094e-06,4.482800000000000000e+04,5.799204783439636230e+02,1.000000000000000000e+00
1.993946177944216133e-03,4.773824470375108511e-06,4.485800000000000000e+04,5.803067376613616943e+02,2.000000000000000000e+00
1.993914478961805823e-03,4.773606220712378883e-06,4.488800000000000000e+04,5.806986467838287354e+02,2.000000000000000000e+00
1.993887189671999204e-03,4.773670788018980363e-06,4.491600000000000000e+04,5.810591199398040771e+02,2.000000000000000000e+00
1.993861374186489070e-03,4.773266071654853832e-06,4.494400000000000000e+04,5.814172356128692627e+02,2.000000000000000000e+00
1.993837257199619715e-03,4.773419059294926395e-06,4.497200000000000000e+04,5.817881472110748291e+02,2.000000000000000000e+00
1.993814312833352975e-03,4.773081026734177327e-06,4.500000000000000000e+04,5.821433689594268799e+02,2.000000000000000000e+00
1.993805352096147347e-03,4.136661576824737437e-06,4.502200000000000000e+04,5.824171464443206787e+02,1.000000000000000000e+00
1.993726247768990573e-03,1.608115898786518133e-05,4.504600000000000000e+04,5.827200307846069336e+02,1.280000000000000000e+02
1.993707106629213216e-03,4.132249707343662452e-06,4.507600000000000000e+04,5.831124520301818848e+02,1.000000000000000000e+00
1.993705954741469607e-03,2.293664816509270610e-05,4.510000000000000000e+04,5.834228274822235107e+02,2.560000000000000000e+02
1.993705878833363851e-03,4.131052688415740327e-06,4.510800000000000000e+04,5.835034034252166748e+02,1.000000000000000000e+00
1.993196388600225379e-03,1.067359323027217182e-04,4.514400000000000000e+04,5.839623651504516602e+02,3.276800000000000000e+04
1.993151123418122807e-03,6.745606203182104462e-06,4.515600000000000000e+04,5.841329045295715332e+02,1.000000000000000000e+00
1.993129856683290447e-03,4.126007809636871181e-06,4.518400000000000000e+04,5.844854314327239990e+02,1.000000000000000000e+00
1.992994786647872812e-03,1.906038546948615137e-05,4.521000000000000000e+04,5.848147342205047607e+02,1.280000000000000000e+02
1.992967787963990066e-03,4.123562995847289087e-06,4.524200000000000000e+04,5.852412703037261963e+02,1.000000000000000000e+00
1.992762789519494839e-03,3.926269717814815020e-05,4.526800000000000000e+04,5.855844361782073975e+02,2.560000000000000000e+02
1.992725066952528903e-03,4.122884654657120932e-06,4.530200000000000000e+04,5.860328018665313721e+02,1.000000000000000000e+00
1.992597225832446525e-03,2.884423830579114682e-05,4.532800000000000000e+04,5.863706734180450439e+02,1.280000000000000000e+02
1.992569443925117610e-03,4.119649809648847635e-06,4.536000000000000000e+04,5.867919201850891113e+02,1.000000000000000000e+00
1.992384918585985744e-03,4.070262594108184172e-05,4.538600000000000000e+04,5.871203272342681885e+02,2.560000000000000000e+02
1.992338475102400745e-03,4.115986637905930301e-06,4.542400000000000000e+04,5.876211876869201660e+02,1.000000000000000000e+00
1.992197284951986291e-03,3.428860823498336950e-05,4.545000000000000000e+04,5.879549865722656250e+02,2.560000000000000000e+02
1.992160678469188581e-03,4.114356833784923783e-06,4.548400000000000000e+04,5.883924968242645264e+02,1.000000000000000000e+00
1.992062712314751193e-03,1.636860648900953632e-05,4.550800000000000000e+04,5.887025387287139893e+02,1.280000000000000000e+02
1.992036390483117175e-03,4.112606889779315332e-06,4.554000000000000000e+04,5.891197729110717773e+02,1.000000000000000000e+00
1.991934852001858713e-03,1.959187146341501048e-05,4.556400000000000000e+04,5.894164938926696777e+02,1.280000000000000000e+02
1.991906600029016376e-03,4.112132580006914335e-06,4.559600000000000000e+04,5.898316822052001953e+02,1.000000000000000000e+00
1.991717805122864698e-03,2.258184446242197580e-05,4.562200000000000000e+04,5.901623270511627197e+02,1.280000000000000000e+02
1.991656700501153680e-03,4.125122634711661255e-06,4.566200000000000000e+04,5.906906018257141113e+02,1.000000000000000000e+00
1.991553760786037106e-03,1.171293991506097232e-04,4.568800000000000000e+04,5.910086071491241455e+02,2.560000000000000000e+02
1.991549371070983412e-03,1.041966056468397237e-05,4.569600000000000000e+04,5.911198287010192871e+02,1.000000000000000000e+00
1.991534718724323645e-03,4.103417561591191761e-06,4.572400000000000000e+04,5.914664473533630371e+02,1.000000000000000000e+00
1.991408935217496394e-03,1.768276840056111365e-05,4.574800000000000000e+04,5.917689270973205566e+02,1.280000000000000000e+02
1.991376229782897134e-03,4.104099080884476318e-06,4.578200000000000000e+04,5.921997311115264893e+02,1.000000000000000000e+00
1.991280445115874501e-03,2.073124270971312175e-05,4.580600000000000000e+04,5.925041339397430420e+02,1.280000000000000000e+02
1.991251050623933736e-03,4.103933254012528816e-06,4.583800000000000000e+04,5.929314632415771484e+02,1.000000000000000000e+00
1.991038786384383922e-03,1.428241885947050791e-05,4.586200000000000000e+04,5.932232692241668701e+02,6.400000000000000000e+01
1.990982374560011127e-03,4.097005959951672039e-06,4.590200000000000000e+04,5.937473611831665039e+02,1.000000000000000000e+00
1.990824866906751658e-03,1.331956070435166785e-05,4.592600000000000000e+04,5.940370652675628662e+02,6.400000000000000000e+01
1.990783289569818086e-03,4.096497867321359714e-06,4.596400000000000000e+04,5.945306782722473145e+02,1.000000000000000000e+00
1.990617743839339163e-03,2.586065734878869300e-05,4.599000000000000000e+04,5.948629500865936279e+02,1.280000000000000000e+02
1.990571948566645377e-03,4.104836728520012477e-06,4.602800000000000000e+04,5.953665935993194580e+02,1.000000000000000000e+00
1.990450806246074622e-03,1.004873756431035152e-05,4.605200000000000000e+04,5.956791312694549561e+02,3.200000000000000000e+01
1.990416619780768868e-03,4.100672324141299871e-06,4.608600000000000000e+04,5.961079373359680176e+02,1.000000000000000000e+00
1.990248216425126969e-03,1.006421405984724258e-05,4.611000000000000000e+04,5.964220459461212158e+02,3.200000000000000000e+01
1.990189792300246525e-03,4.082979564340051227e-06,4.615000000000000000e+04,5.969448883533477783e+02,1.000000000000000000e+00
1.990086552028842194e-03,1.514494963713590135e-05,4.617400000000000000e+04,5.972582910060882568e+02,6.400000000000000000e+01
1.990063609866484819e-03,4.075493403425683273e-06,4.620600000000000000e+04,5.976740808486938477e+02,1.000000000000000000e+00
1.989876337354342176e-03,2.785900015809950471e-05,4.623200000000000000e+04,5.979982843399047852e+02,2.560000000000000000e+02
1.989831382059511697e-03,4.081874326670124271e-06,4.627000000000000000e+04,5.985030436515808105e+02,1.000000000000000000e+00
1.989691546079603007e-03,1.247076950083613248e-05,4.629400000000000000e+04,5.988037950992584229e+02,6.400000000000000000e+01
1.989655227500010046e-03,4.084557370246744910e-06,4.633000000000000000e+04,5.992801206111907959e+02,1.000000000000000000e+00
1.989500359085012542e-03,1.525133970479009711e-05,4.635400000000000000e+04,5.995787386894226074e+02,6.400000000000000000e+01
1.989443944813316153e-03,4.073865293895141310e-06,4.639400000000000000e+04,6.001028666496276855e+02,1.000000000000000000e+00
1.989331499240321825e-03,9.326046891413198870e-06,4.641800000000000000e+04,6.004195342063903809e+02,3.200000000000000000e+01
1.989305354378392756e-03,4.069300543810654689e-06,4.645000000000000000e+04,6.008437223434448242e+02,1.000000000000000000e+00
1.989193254346627738e-03,2.154575242635382222e-05,4.647400000000000000e+04,6.011439886093139648e+02,1.280000000000000000e+02
1.989168264241124567e-03,4.076598792888728912e-06,4.650600000000000000e+04,6.015534865856170654e+02,1.000000000000000000e+00
1.989029117736321357e-03,2.852002057816715899e-05,4.653200000000000000e+04,6.018809387683868408e+02,1.280000000000000000e+02
1.988974497846215765e-03,4.060213769346442377e-06,4.657000000000000000e+04,6.023691873550415039e+02,1.000000000000000000e+00
1.988753021089492354e-03,2.330265895734611183e-05,4.659600000000000000e+04,6.027074890136718750e+02,1.280000000000000000e+02
1.988705308601221300e-03,4.068108753368018822e-06,4.663400000000000000e+04,6.032063248157501221e+02,1.000000000000000000e+00
1.988593422356056250e-03,1.186324877661363820e-05,4.665800000000000000e+04,6.035009267330169678e+02,6.400000000000000000e+01
1.988555904059751463e-03,4.056580281957105923e-06,4.669400000000000000e+04,6.039638631343841553e+02,1.000000000000000000e+00
1.988339841074051543e-03,2.089616069800505794e-05,4.671800000000000000e+04,6.042537055015563965e+02,1.280000000000000000e+02
1.988267108630729571e-03,4.060110243284151058e-06,4.676000000000000000e+04,6.048080537319183350e+02,1.000000000000000000e+00
1.988086089516895652e-03,2.281212438700498663e-05,4.678600000000000000e+04,6.051484072208404541e+02,6.400000000000000000e+01
1.988043477331070605e-03,4.062747953290300075e-06,4.682400000000000000e+04,6.056514263153076172e+02,1.000000000000000000e+00
1.987948372268745142e-03,1.935756100731632410e-05,4.684800000000000000e+04,6.059541995525360107e+02,6.400000000000000000e+01
1.987925341202051183e-03,4.051569810313243644e-06,4.688000000000000000e+04,6.063797082901000977e+02,1.000000000000000000e+00
1.987838471951527356e-03,1.962061854592723136e-05,4.690400000000000000e+04,6.066836063861846924e+02,1.280000000000000000e+02
1.987817527934302841e-03,4.051537139177611188e-06,4.693400000000000000e+04,6.070705125331878662e+02,1.000000000000000000e+00
1.987720102345209242e-03,2.361057730705865332e-05,4.695800000000000000e+04,6.073760612010955811e+02,1.280000000000000000e+02
1.987683866178247688e-03,4.038727527005155450e-06,4.699200000000000000e+04,6.078107216358184814e+02,1.000000000000000000e+00
1.987563417098454216e-03,1.213533649237292268e-05,4.701600000000000000e+04,6.081132111549377441e+02,6.400000000000000000e+01
1.987540300685618211e-03,4.042123753890050252e-06,4.704800000000000000e+04,6.085358152389526367e+02,1.000000000000000000e+00
1.987539229961785697e-03,2.877226157005957600e-05,4.707200000000000000e+04,6.088333938121795654e+02,2.560000000000000000e+02
1.987538767488246632e-03,4.038599911878678059e-06,4.708200000000000000e+04,6.089441769123077393e+02,1.000000000000000000e+00
1.987291597543803905e-03,6.998272202456095714e-05,4.711600000000000000e+04,6.094009122848510742e+02,1.638400000000000000e+04
1.987279618963164358e-03,6.354518162937432880e-06,4.712600000000000000e+04,6.095458827018737793e+02,1.000000000000000000e+00
1.987218749381321117e-03,4.031894199629382874e-06,4.716600000000000000e+04,6.100582137107849121e+02,1.000000000000000000e+00
1.987136608375967683e-03,1.309365058615450537e-05,4.718800000000000000e+04,6.103372235298156738e+02,6.400000000000000000e+01
1.987112168368448603e-03,4.027076568784379267e-06,4.721800000000000000e+04,6.107132177352905273e+02,1.000000000000000000e+00
1.986933319627883377e-03,2.057740918385459153e-05,4.724400000000000000e+04,6.110406920909881592e+02,1.280000000000000000e+02
1.986889386069353065e-03,4.027461245984015860e-06,4.728000000000000000e+04,6.115139110088348389e+02,1.000000000000000000e+00
1.986781169612117284e-03,1.379078099523092653e-05,4.730200000000000000e+04,6.117868018150329590e+02,6.400000000000000000e+01
1.986757189983182417e-03,4.025247666292899678e-06,4.733400000000000000e+04,6.122040085792541504e+02,1.000000000000000000e+00
1.986625766043990937e-03,1.968099933046197687e-05,4.735800000000000000e+04,6.124953277111053467e+02,1.280000000000000000e+02
1.986584699661709651e-03,4.019954116799438639e-06,4.739600000000000000e+04,6.129935271739959717e+02,1.000000000000000000e+00
1.986406776537713061e-03,2.216695550408480755e-05,4.742200000000000000e+04,6.133272688388824463e+02,1.280000000000000000e+02
1.986346202557361888e-03,4.020432989459693038e-06,4.746200000000000000e+04,6.138540024757385254e+02,1.000000000000000000e+00
1.986230908282210147e-03,1.733418525011285407e-05,4.748600000000000000e+04,6.141503837108612061e+02,6.400000000000000000e+01
1.986203619776736630e-03,4.013552355423475878e-06,4.751800000000000000e+04,6.145487513542175293e+02,1.000000000000000000e+00
1.986106320360409710e-03,2.104077089282069030e-05,4.754200000000000000e+04,6.148534913063049316e+02,1.280000000000000000e+02
1.986084248320757993e-03,4.019401045188726020e-06,4.757200000000000000e+04,6.152316741943359375e+02,1.000000000000000000e+00
1.985885072072978395e-03,3.378851999842003777e-05,4.759800000000000000e+04,6.155623779296875000e+02,1.280000000000000000e+02
1.985829270812284643e-03,4.021669882689590468e-06,4.763800000000000000e+04,6.160828874111175537e+02,1.000000000000000000e+00
1.985698047192767206e-03,1.544596544568278555e-05,4.766200000000000000e+04,6.163963952064514160e+02,6.400000000000000000e+01
1.985655699260310478e-03,4.021182378236342478e-06,4.770000000000000000e+04,6.168972225189208984e+02,1.000000000000000000e+00
1.985500911900608262e-03,3.298356172908123131e-05,4.772600000000000000e+04,6.172263572216033936e+02,1.280000000000000000e+02
1.985445080902929933e-03,4.015059251825411152e-06,4.776600000000000000e+04,6.177446858882904053e+02,1.000000000000000000e+00
1.985368484225263127e-03,1.015293691429207866e-05,4.778800000000000000e+04,6.180145518779754639e+02,3.200000000000000000e+01
1.985344111388643099e-03,3.996335134399325147e-06,4.782000000000000000e+04,6.184168601036071777e+02,1.000000000000000000e+00
1.985178669465379603e-03,2.165593209285442965e-05,4.784600000000000000e+04,6.187467992305755615e+02,1.280000000000000000e+02
1.985133721793024691e-03,4.000877404852637634e-06,4.788400000000000000e+04,6.192325735092163086e+02,1.000000000000000000e+00
1.984995959854479568e-03,2.757764867365055422e-05,4.790800000000000000e+04,6.195365316867828369e+02,1.280000000000000000e+02
1.984961400263665025e-03,4.001905755491396403e-06,4.794200000000000000e+04,6.199815058708190918e+02,1.000000000000000000e+00
1.984869577901026728e-03,1.388876590522370331e-05,4.796600000000000000e+04,6.202968826293945312e+02,6.400000000000000000e+01
1.984845501083816206e-03,3.993898285428145954e-06,4.799800000000000000e+04,6.207094457149505615e+02,1.000000000000000000e+00
1.984680860810005693e-03,1.682739389228637538e-05,4.802200000000000000e+04,6.210229537487030029e+02,1.280000000000000000e+02
1.984624872968886351e-03,3.983986765833405510e-06,4.806000000000000000e+04,6.215073878765106201e+02,1.000000000000000000e+00
1.984544738988743874e-03,1.222086682066474943e-05,4.808400000000000000e+04,6.218090608119964600e+02,6.400000000000000000e+01
1.984523651219950117e-03,3.979420007719226489e-06,4.811400000000000000e+04,6.221871583461761475e+02,1.000000000000000000e+00
1.984419229909277667e-03,1.168030585478632700e-05,4.813800000000000000e+04,6.224986417293548584e+02,6.400000000000000000e+01
1.984392249490416794e-03,3.973100398889556631e-06,4.817000000000000000e+04,6.228969848155975342e+02,1.000000000000000000e+00
1.984297650170995485e-03,1.556644137453131084e-05,4.819400000000000000e+04,6.231987972259521484e+02,1.280000000000000000e+02
1.984280006332410883e-03,3.972942409931333586e-06,4.822400000000000000e+04,6.235940468311309814e+02,1.000000000000000000e+00
1.984279464495466647e-03,1.587257889184461303e-05,4.824600000000000000e+04,6.238648059368133545e+02,1.280000000000000000e+02
1.984279426396968766e-03,3.970537555389521126e-06,4.825400000000000000e+04,6.239429354667663574e+02,1.000000000000000000e+00
1.983800371780766736e-03,6.451115221089053148e-05,4.829000000000000000e+04,6.244108197689056396e+02,3.276800000000000000e+04
1.983766833373166137e-03,5.690958693620036796e-06,4.830600000000000000e+04,6.246326386928558350e+02,1.000000000000000000e+00
1.983708124249112560e-03,3.968698002541196416e-06,4.834200000000000000e+04,6.250951521396636963e+02,1.000000000000000000e+00
1.983613723240158257e-03,1.353682219960149026e-05,4.836600000000000000e+04,6.254004242420196533e+02,6.400000000000000000e+01
1.983593711580315579e-03,3.962383309564045038e-06,4.839600000000000000e+04,6.257917814254760742e+02,1.000000000000000000e+00
1.983575507006361816e-03,1.026251216814664716e-04,4.842800000000000000e+04,6.262118496894836426e+02,4.096000000000000000e+03
1.983574003623262815e-03,4.323345105482656528e-06,4.843400000000000000e+04,6.262949974536895752e+02,1.000000000000000000e+00
1.983559806991956088e-03,6.557712306950010425e-06,4.845600000000000000e+04,6.265710432529449463e+02,4.000000000000000000e+00
1.983554813727820155e-03,3.956421011216123866e-06,4.847600000000000000e+04,6.268255486488342285e+02,1.000000000000000000e+00
1.983433858054287069e-03,1.491196829893992589e-05,4.850000000000000000e+04,6.271242961883544922e+02,1.280000000000000000e+02
1.983417069785855819e-03,3.955056836418096479e-06,4.852800000000000000e+04,6.274792170524597168e+02,1.000000000000000000e+00
1.983215109068757042e-03,3.400678140503561988e-05,4.855400000000000000e+04,6.278126881122589111e+02,2.560000000000000000e+02
1.983179079848915952e-03,3.970409438898507842e-06,4.858600000000000000e+04,6.282155711650848389e+02,1.000000000000000000e+00
1.983083780639259466e-03,8.427010531111073439e-05,4.861200000000000000e+04,6.285529849529266357e+02,2.560000000000000000e+02
1.983077077023302423e-03,6.469656060724434596e-06,4.862200000000000000e+04,6.286949782371520996e+02,1.000000000000000000e+00
1.983062370224363165e-03,3.961370479356955830e-06,4.865000000000000000e+04,6.290645415782928467e+02,1.000000000000000000e+00
1.982963848391524481e-03,1.763097949748105447e-05,4.867400000000000000e+04,6.293814740180969238e+02,1.280000000000000000e+02
1.982933807402111840e-03,3.961477109320825557e-06,4.870800000000000000e+04,6.298242671489715576e+02,1.000000000000000000e+00
1.982844540229047360e-03,1.578282884794668302e-05,4.873000000000000000e+04,6.300987071990966797e+02,6.400000000000000000e+01
1.982827874857916520e-03,3.955275607242361733e-06,4.876000000000000000e+04,6.304745376110076904e+02,1.000000000000000000e+00
1.982698553551596674e-03,1.563388219490060771e-05,4.878400000000000000e+04,6.307700500488281250e+02,1.280000000000000000e+02
1.982663928916180915e-03,3.960145117102227212e-06,4.881800000000000000e+04,6.312148389816284180e+02,1.000000000000000000e+00
1.982506801698637362e-03,9.700351032743837807e-06,4.884200000000000000e+04,6.315120303630828857e+02,3.200000000000000000e+01
1.982459274903786584e-03,3.955102301142216225e-06,4.888200000000000000e+04,6.320381853580474854e+02,1.000000000000000000e+00
1.982363839122900078e-03,9.249021385939254348e-06,4.890600000000000000e+04,6.323369159698486328e+02,3.200000000000000000e+01
1.982340070760511136e-03,3.944578424282536286e-06,4.893800000000000000e+04,6.327446203231811523e+02,1.000000000000000000e+00
1.982239681742698975e-03,1.684888067730467759e-05,4.896200000000000000e+04,6.330483362674713135e+02,1.280000000000000000e+02
1.982220302113494193e-03,3.951892282324144234e-06,4.899200000000000000e+04,6.334348621368408203e+02,1.000000000000000000e+00
1.982135109890613856e-03,2.435246359255592154e-05,4.901600000000000000e+04,6.337388041019439697e+02,1.280000000000000000e+02
1.982114858490200901e-03,3.948368673295333643e-06,4.904600000000000000e+04,6.341167571544647217e+02,1.000000000000000000e+00
1.982013448996719929e-03,1.202100047664260431e-05,4.907000000000000000e+04,6.344151625633239746e+02,6.400000000000000000e+01
1.981987527817330799e-03,3.948744770671148646e-06,4.910200000000000000e+04,6.348269486427307129e+02,1.000000000000000000e+00
1.981856929005644703e-03,9.597503582917798828e-06,4.912400000000000000e+04,6.351107964515686035e+02,3.200000000000000000e+01
1.981807842530475434e-03,3.930709254634498211e-06,4.916000000000000000e+04,6.355920898914337158e+02,1.000000000000000000e+00
1.981710370329775768e-03,1.414475782972297978e-05,4.918400000000000000e+04,6.359093084335327148e+02,6.400000000000000000e+01
1.981687397797969249e-03,3.933978254735900576e-06,4.921400000000000000e+04,6.363005301952362061e+02,1.000000000000000000e+00
1.981623245725345952e-03,3.172621750756241768e-05,4.923800000000000000e+04,6.366026468276977539e+02,1.280000000000000000e+02
1.981608361802147424e-03,3.927653940779696257e-06,4.926600000000000000e+04,6.369639630317687988e+02,1.000000000000000000e+00
1.981486522933551681e-03,1.920163520331349960e-05,4.929000000000000000e+04,6.372645010948181152e+02,1.280000000000000000e+02
1.981454271676541187e-03,3.923406606150909112e-06,4.932400000000000000e+04,6.377073006629943848e+02,1.000000000000000000e+00
1.981278005673291643e-03,3.056180323086111090e-05,4.935000000000000000e+04,6.380399916172027588e+02,2.560000000000000000e+02
1.981233432464840193e-03,3.930104602311394972e-06,4.938800000000000000e+04,6.385285394191741943e+02,1.000000000000000000e+00
1.981005188055364775e-03,3.375677260450110070e-05,4.941400000000000000e+04,6.388672232627868652e+02,1.280000000000000000e+02
1.980933296487142389e-03,3.920079720262617567e-06,4.945600000000000000e+04,6.394305853843688965e+02,1.000000000000000000e+00
1.980828563758148253e-03,1.618591971461796946e-05,4.948000000000000000e+04,6.397392959594726562e+02,6.400000000000000000e+01
1.980803062484393258e-03,3.918309144386195736e-06,4.951200000000000000e+04,6.401489472389221191e+02,1.000000000000000000e+00
1.980688660173787578e-03,1.295715913088496561e-05,4.953600000000000000e+04,6.404527556896209717e+02,6.400000000000000000e+01
1.980651221141434531e-03,3.909757702616221882e-06,4.957200000000000000e+04,6.409240624904632568e+02,1.000000000000000000e+00
1.980527787003694574e-03,2.125015601286093652e-05,4.959600000000000000e+04,6.412352356910705566e+02,1.280000000000000000e+02
1.980504155954287797e-03,3.914752893906749079e-06,4.962800000000000000e+04,6.416536421775817871e+02,1.000000000000000000e+00
1.980358718424799457e-03,2.252882698443972427e-05,4.965400000000000000e+04,6.419808487892150879e+02,1.280000000000000000e+02
1.980303373617967391e-03,3.904116189141166287e-06,4.969400000000000000e+04,6.425007901191711426e+02,1.000000000000000000e+00
1.980163668097119356e-03,1.996283143340002962e-05,4.971800000000000000e+04,6.428000204563140869e+02,1.280000000000000000e+02
1.980124656437754621e-03,3.908511618438983656e-06,4.975400000000000000e+04,6.432817871570587158e+02,1.000000000000000000e+00
1.979977905700785155e-03,7.157560792531424696e-05,4.978000000000000000e+04,6.436170043945312500e+02,2.560000000000000000e+02
1.979970483219274224e-03,6.113793229725701111e-06,4.979200000000000000e+04,6.437757802009582520e+02,1.000000000000000000e+00
1.979941658705813238e-03,3.904367663560275403e-06,4.982400000000000000e+04,6.441949253082275391e+02,1.000000000000000000e+00
1.979796666620650854e-03,1.906989679601038713e-05,4.984800000000000000e+04,6.444902412891387939e+02,1.280000000000000000e+02
1.979745524024497175e-03,3.900875511459482335e-06,4.988800000000000000e+04,6.450056145191192627e+02,1.000000000000000000e+00
1.979659711117342027e-03,8.407442708644846698e-06,4.991000000000000000e+04,6.452782123088836670e+02,3.200000000000000000e+01
1.979637123248890497e-03,3.891226216390074265e-06,4.994200000000000000e+04,6.456880216598510742e+02,1.000000000000000000e+00
1.979441355167602546e-03,2.031191277038786044e-05,4.996800000000000000e+04,6.460205540657043457e+02,1.280000000000000000e+02
1.979382213240110482e-03,3.893870911150806741e-06,5.000800000000000000e+04,6.465387811660766602e+02,1.000000000000000000e+00
1.979207552308377173e-03,1.710465281885755951e-05,5.003400000000000000e+04,6.468690989017486572e+02,6.400000000000000000e+01
1.979159506459791940e-03,3.897550298237378104e-06,5.007400000000000000e+04,6.473899996280670166e+02,1.000000000000000000e+00
1.978969286292789516e-03,1.904539075893516624e-05,5.010000000000000000e+04,6.477193121910095215e+02,6.400000000000000000e+01
1.978899271834199357e-03,3.876655123924411554e-06,5.014200000000000000e+04,6.482630877494812012e+02,1.000000000000000000e+00
1.978736346303728785e-03,1.638408707210737845e-05,5.016800000000000000e+04,6.485910415649414062e+02,6.400000000000000000e+01
1.978700008490315559e-03,3.878263531960734995e-06,5.020200000000000000e+04,6.490233376026153564e+02,1.000000000000000000e+00
1.978563502885024444e-03,3.482479330863933088e-05,5.022800000000000000e+04,6.493457672595977783e+02,1.280000000000000000e+02
1.978537461437150907e-03,3.880501056699955806e-06,5.026000000000000000e+04,6.497619917392730713e+02,1.000000000000000000e+00
1.978405846182954789e-03,1.207698633438833277e-05,5.028400000000000000e+04,6.500673959255218506e+02,6.400000000000000000e+01
1.978354966507772997e-03,3.865710087064172866e-06,5.032400000000000000e+04,6.506037411689758301e+02,1.000000000000000000e+00
1.978158850045842135e-03,2.277826732501178481e-05,5.034800000000000000e+04,6.509149241447448730e+02,1.280000000000000000e+02
1.978113054001937998e-03,3.866718166273274649e-06,5.038800000000000000e+04,6.514243721961975098e+02,1.000000000000000000e+00
1.977964728252810077e-03,3.826517462716801869e-05,5.041400000000000000e+04,6.517625758647918701e+02,2.560000000000000000e+02
1.977919348368052145e-03,3.867022199923040757e-06,5.045400000000000000e+04,6.522995758056640625e+02,1.000000000000000000e+00
1.977791375645841267e-03,1.581110163498388119e-05,5.047800000000000000e+04,6.526098611354827881e+02,6.400000000000000000e+01
1.977760052117170236e-03,3.865543880582478746e-06,5.051200000000000000e+04,6.530501923561096191e+02,1.000000000000000000e+00
1.977643071315568317e-03,1.279349667385314735e-05,5.053600000000000000e+04,6.533589034080505371e+02,6.400000000000000000e+01
1.977605597460769561e-03,3.863070963460863143e-06,5.057200000000000000e+04,6.538177628517150879e+02,1.000000000000000000e+00
1.977459811169438465e-03,1.675152214446329940e-05,5.059800000000000000e+04,6.541458516120910645e+02,6.400000000000000000e+01
1.977405701465888635e-03,3.852051473494078106e-06,5.063800000000000000e+04,6.546738533973693848e+02,1.000000000000000000e+00
1.977205663184730330e-03,1.461086206378299416e-05,5.066200000000000000e+04,6.549754600524902344e+02,6.400000000000000000e+01
1.977153347820864281e-03,3.857259309866070853e-06,5.070200000000000000e+04,6.554986119270324707e+02,1.000000000000000000e+00
1.976976659105176334e-03,1.734612291318988640e-05,5.072800000000000000e+04,6.558228659629821777e+02,6.400000000000000000e+01
1.976903276012789354e-03,3.844926305806476424e-06,5.077200000000000000e+04,6.563979179859161377e+02,1.000000000000000000e+00
1.976791764343873662e-03,4.206152118335554954e-05,5.079600000000000000e+04,6.567051773071289062e+02,1.280000000000000000e+02
1.976782773012146326e-03,4.174806843364648295e-06,5.081200000000000000e+04,6.569245002269744873e+02,1.000000000000000000e+00
1.976757157702292624e-03,4.174461469381618308e-06,5.084000000000000000e+04,6.572885923385620117e+02,2.000000000000000000e+00
1.976732799173259829e-03,4.174689919424000539e-06,5.086800000000000000e+04,6.576381552219390869e+02,2.000000000000000000e+00
1.976709152433019437e-03,4.174309116975275037e-06,5.089600000000000000e+04,6.580029640197753906e+02,2.000000000000000000e+00
1.976686306756857830e-03,4.174602962802568976e-06,5.092400000000000000e+04,6.583746476173400879e+02,2.000000000000000000e+00
1.976665476527559445e-03,4.174804733806745041e-06,5.095000000000000000e+04,6.586995825767517090e+02,2.000000000000000000e+00
1.976648988338869199e-03,4.175069632484610430e-06,5.097600000000000000e+04,6.590290870666503906e+02,2.000000000000000000e+00
1.976632861501779505e-03,4.175564023048968594e-06,5.100200000000000000e+04,6.593508634567260742e+02,2.000000000000000000e+00
1.976620786715283743e-03,4.175417597371228350e-06,5.102400000000000000e+04,6.596207666397094727e+02,2.000000000000000000e+00
1.976609411542034223e-03,4.175406838901467840e-06,5.104600000000000000e+04,6.599032256603240967e+02,2.000000000000000000e+00
1.976604678130764511e-03,3.823109460502287030e-06,5.106400000000000000e+04,6.601146950721740723e+02,1.000000000000000000e+00
1.976454009333055047e-03,4.110720307463377375e-05,5.109200000000000000e+04,6.604771749973297119e+02,1.024000000000000000e+03
1.976440552753679081e-03,3.968397880289447171e-06,5.111000000000000000e+04,6.607124395370483398e+02,1.000000000000000000e+00
1.976414000743355152e-03,5.006201008238961420e-06,5.113400000000000000e+04,6.610168895721435547e+02,4.000000000000000000e+00
1.976404042515319572e-03,3.819297951343232030e-06,5.116000000000000000e+04,6.613446278572082520e+02,1.000000000000000000e+00
1.976386091644133369e-03,8.400092106138348986e-05,5.119200000000000000e+04,6.617602953910827637e+02,4.096000000000000000e+03
1.976385068868254623e-03,4.212195834786460788e-06,5.119800000000000000e+04,6.618541562557220459e+02,1.000000000000000000e+00
1.976366461810972943e-03,6.562254687019919142e-06,5.122200000000000000e+04,6.621657361984252930e+02,4.000000000000000000e+00
1.976360149369158024e-03,3.819108715715630980e-06,5.124400000000000000e+04,6.624291326999664307e+02,1.000000000000000000e+00
1.976188308171034514e-03,2.582159448682623060e-05,5.127000000000000000e+04,6.627591679096221924e+02,2.560000000000000000e+02
1.976160773338803394e-03,3.825697520525206130e-06,5.130000000000000000e+04,6.631363306045532227e+02,1.000000000000000000e+00
1.976048534535912275e-03,3.595623862033833171e-05,5.132400000000000000e+04,6.634515311717987061e+02,1.280000000000000000e+02
1.976030205308528572e-03,3.812110600685481119e-06,5.135400000000000000e+04,6.638422999382019043e+02,1.000000000000000000e+00
1.976022248203965648e-03,7.558458846084133468e-05,5.138400000000000000e+04,6.642378928661346436e+02,2.048000000000000000e+03
1.976021419388978087e-03,3.876852283562993908e-06,5.139000000000000000e+04,6.643320209980010986e+02,1.000000000000000000e+00
1.975990973105061325e-03,1.137830536875854761e-05,5.141400000000000000e+04,6.646466729640960693e+02,1.600000000000000000e+01
1.975983066055509753e-03,3.810019764872560043e-06,5.144000000000000000e+04,6.649791309833526611e+02,1.000000000000000000e+00
1.975974753387405546e-03,5.888512520509444373e-05,5.147000000000000000e+04,6.653565123081207275e+02,2.048000000000000000e+03
1.975974249440704770e-03,3.868546689169867119e-06,5.147600000000000000e+04,6.654346308708190918e+02,1.000000000000000000e+00
1.975947675605225443e-03,1.082192401586512141e-05,5.150000000000000000e+04,6.657525136470794678e+02,1.600000000000000000e+01
1.975941337601158122e-03,3.809991418274644869e-06,5.152200000000000000e+04,6.660136890411376953e+02,1.000000000000000000e+00
1.975797919209394855e-03,2.266403174523447443e-05,5.154800000000000000e+04,6.663551886081695557e+02,2.560000000000000000e+02
1.975778843555649894e-03,3.810173809447071326e-06,5.157600000000000000e+04,6.667274897098541260e+02,1.000000000000000000e+00
1.975592756365687503e-03,9.331860683306830912e-05,5.160400000000000000e+04,6.670900480747222900e+02,5.120000000000000000e+02
1.975577067340765838e-03,6.403094525602128711e-06,5.161400000000000000e+04,6.672264156341552734e+02,1.000000000000000000e+00
1.975561820769860307e-03,3.802410384904011778e-06,5.164400000000000000e+04,6.676110703945159912e+02,1.000000000000000000e+00
1.975557653609173042e-03,3.956394268314657723e-05,5.167200000000000000e+04,6.679718546867370605e+02,1.024000000000000000e+03
1.975557424778021098e-03,3.817414829325766730e-06,5.167800000000000000e+04,6.680505895614624023e+02,1.000000000000000000e+00
1.975526334991157228e-03,1.166611836225069666e-05,5.170200000000000000e+04,6.683413391113281250e+02,3.200000000000000000e+01
1.975519695876646904e-03,3.800114130453654388e-06,5.172400000000000000e+04,6.686191186904907227e+02,1.000000000000000000e+00
1.975486759961023620e-03,1.441347112585496693e-04,5.175800000000000000e+04,6.690657253265380859e+02,8.192000000000000000e+03
1.975483747940490892e-03,4.602173394530518340e-06,5.176400000000000000e+04,6.691396477222442627e+02,1.000000000000000000e+00
1.975476159994679713e-03,4.601578668150106342e-06,5.178600000000000000e+04,6.694218420982360840e+02,2.000000000000000000e+00
1.975471111580435341e-03,4.602150840675461483e-06,5.180600000000000000e+04,6.696828467845916748e+02,2.000000000000000000e+00
1.975468562636957612e-03,3.799025255386156595e-06,5.182400000000000000e+04,6.699030673503875732e+02,1.000000000000000000e+00
1.975236086218664158e-03,2.952552159877147109e-04,5.186200000000000000e+04,6.704063215255737305e+02,3.276800000000000000e+04
1.975223371809158024e-03,2.430518984859193399e-05,5.186800000000000000e+04,6.704942531585693359e+02,1.000000000000000000e+00
1.975207027428467575e-03,3.796074377062820278e-06,5.189400000000000000e+04,6.708320703506469727e+02,1.000000000000000000e+00
1.975206044083754192e-03,2.483397261769243063e-05,5.191800000000000000e+04,6.711311466693878174e+02,2.560000000000000000e+02
1.975205824529381680e-03,3.794242076595326711e-06,5.192800000000000000e+04,6.712405092716217041e+02,1.000000000000000000e+00
1.974330873224302597e-03,1.682087897205278629e-04,5.196600000000000000e+04,6.717528707981109619e+02,6.553600000000000000e+04
1.974288876149033357e-03,1.530327375619848160e-05,5.197600000000000000e+04,6.718935577869415283e+02,1.000000000000000000e+00
1.974237246970288618e-03,3.786614520975052272e-06,5.201200000000000000e+04,6.723532919883728027e+02,1.000000000000000000e+00
1.974153137290187224e-03,1.526579396463421183e-05,5.203600000000000000e+04,6.726502897739410400e+02,6.400000000000000000e+01
1.974130354998606188e-03,3.778040513330565595e-06,5.206800000000000000e+04,6.730548934936523438e+02,1.000000000000000000e+00
1.974002256995264354e-03,1.574256804361404136e-05,5.209200000000000000e+04,6.733613255023956299e+02,1.280000000000000000e+02
1.973971955092612349e-03,3.776010252322379320e-06,5.212600000000000000e+04,6.737877259254455566e+02,1.000000000000000000e+00
1.973820502530927723e-03,1.828804767487370771e-05,5.215200000000000000e+04,6.741208696365356445e+02,1.280000000000000000e+02
1.973781000820715864e-03,3.772037649364312829e-06,5.218800000000000000e+04,6.745911867618560791e+02,1.000000000000000000e+00
1.973632052125342574e-03,2.292722168060101258e-05,5.221400000000000000e+04,6.749168405532836914e+02,1.280000000000000000e+02
1.973599078977129884e-03,3.786072361874191850e-06,5.224800000000000000e+04,6.753584761619567871e+02,1.000000000000000000e+00
1.973457598183331937e-03,4.556742323979461035e-05,5.227400000000000000e+04,6.757011847496032715e+02,1.280000000000000000e+02
1.973444286515891721e-03,4.441176385116360440e-06,5.229000000000000000e+04,6.759235150814056396e+02,1.000000000000000000e+00
1.973412889237737607e-03,3.759688702607353614e-06,5.232200000000000000e+04,6.763378739356994629e+02,1.000000000000000000e+00
1.973404577037893379e-03,5.629037659071091794e-05,5.235200000000000000e+04,6.767175719738006592e+02,2.048000000000000000e+03
1.973404113907428845e-03,3.824680269747683066e-06,5.235800000000000000e+04,6.768003251552581787e+02,1.000000000000000000e+00
1.973375883905164208e-03,1.130531371846961623e-05,5.238200000000000000e+04,6.771036214828491211e+02,1.600000000000000000e+01
1.973366667967566945e-03,3.756788033797632157e-06,5.240800000000000000e+04,6.774338350296020508e+02,1.000000000000000000e+00
1.973358650788716029e-03,5.962619341292070400e-05,5.243800000000000000e+04,6.778210215568542480e+02,2.048000000000000000e+03
1.973358131397925670e-03,3.790686146055156152e-06,5.244400000000000000e+04,6.779107143878936768e+02,1.000000000000000000e+00
1.973307952900697250e-03,1.622259562529413052e-05,5.247000000000000000e+04,6.782481327056884766e+02,3.200000000000000000e+01
1.973297492812412131e-03,3.756283228575534826e-06,5.249600000000000000e+04,6.785932478904724121e+02,1.000000000000000000e+00
1.973295489454005014e-03,2.823491094478813913e-05,5.252200000000000000e+04,6.789397528171539307e+02,5.120000000000000000e+02
1.973294784054999314e-03,3.754839862789296641e-06,5.253400000000000000e+04,6.790878911018371582e+02,1.000000000000000000e+00
1.971604187245065004e-03,4.149821425831280762e-04,5.257400000000000000e+04,6.796534996032714844e+02,1.310720000000000000e+05
1.971499403243611066e-03,3.468607313309053902e-05,5.258200000000000000e+04,6.797672057151794434e+02,1.000000000000000000e+00
1.971439342872945491e-03,3.787082590743515224e-06,5.261600000000000000e+04,6.802325110435485840e+02,1.000000000000000000e+00
1.971345926727968451e-03,8.578063750076008929e-05,5.264200000000000000e+04,6.805938720703125000e+02,1.280000000000000000e+02
1.971338130336389247e-03,5.071939348475628161e-06,5.265200000000000000e+04,6.807299666404724121e+02,1.000000000000000000e+00
1.971311776084581045e-03,3.722122063676784406e-06,5.268400000000000000e+04,6.811611301898956299e+02,1.000000000000000000e+00
1.971228843056902283e-03,1.074429246267024929e-05,5.270600000000000000e+04,6.814485478401184082e+02,6.400000000000000000e+01
1.971208934690098225e-03,3.719586662934753411e-06,5.273800000000000000e+04,6.818803021907806396e+02,1.000000000000000000e+00
1.971207958172508344e-03,2.103732346951225213e-05,5.276200000000000000e+04,6.821841273307800293e+02,2.560000000000000000e+02
1.971207731831752311e-03,3.717226305267333959e-06,5.277200000000000000e+04,6.823090927600860596e+02,1.000000000000000000e+00
1.970793402242290888e-03,7.742289243170494284e-05,5.280800000000000000e+04,6.827995691299438477e+02,3.276800000000000000e+04
1.970769828747023084e-03,7.472898933692207502e-06,5.282000000000000000e+04,6.829826223850250244e+02,1.000000000000000000e+00
1.970720476306827770e-03,3.712379687490263864e-06,5.285600000000000000e+04,6.834684064388275146e+02,1.000000000000000000e+00
1.970616864813657006e-03,1.129018768526876528e-05,5.288000000000000000e+04,6.837963342666625977e+02,6.400000000000000000e+01
1.970589719335352590e-03,3.708659890625531438e-06,5.291400000000000000e+04,6.842673342227935791e+02,1.000000000000000000e+00
1.970515219985195365e-03,1.995397098605706151e-05,5.293800000000000000e+04,6.845836133956909180e+02,1.280000000000000000e+02
1.970496545423586470e-03,3.706844322263580427e-06,5.296800000000000000e+04,6.849894316196441650e+02,1.000000000000000000e+00
1.970396681402203018e-03,1.715937148509144334e-05,5.299200000000000000e+04,6.853032619953155518e+02,1.280000000000000000e+02
1.970366085279055390e-03,3.706913062076140832e-06,5.302600000000000000e+04,6.857597999572753906e+02,1.000000000000000000e+00
1.970272993569948446e-03,1.295833250401812592e-05,5.305000000000000000e+04,6.860614938735961914e+02,6.400000000000000000e+01
1.970246443308471679e-03,3.705464327472710256e-06,5.308400000000000000e+04,6.865095725059509277e+02,1.000000000000000000e+00
1.970110063008548209e-03,1.990824868580467593e-05,5.311000000000000000e+04,6.868594899177551270e+02,1.280000000000000000e+02
1.970061807855442212e-03,3.690886748718485421e-06,5.315000000000000000e+04,6.873916664123535156e+02,1.000000000000000000e+00
1.970026872050540442e-03,1.448088428310395929e-04,5.318400000000000000e+04,6.878313050270080566e+02,8.192000000000000000e+03
1.970023786041045187e-03,9.103243387848846747e-06,5.319000000000000000e+04,6.879095096588134766e+02,1.000000000000000000e+00
1.970016030305534339e-03,3.689824185015771518e-06,5.321200000000000000e+04,6.881840500831604004e+02,1.000000000000000000e+00
1.969838790596000356e-03,2.405169045505162353e-05,5.323800000000000000e+04,6.885143811702728271e+02,2.560000000000000000e+02
1.969808301543444704e-03,3.688767324343731684e-06,5.327000000000000000e+04,6.889249281883239746e+02,1.000000000000000000e+00
1.969697774802753494e-03,2.645527176692029798e-05,5.329600000000000000e+04,6.892634515762329102e+02,2.560000000000000000e+02
1.969666125156956105e-03,3.689628318146027023e-06,5.333000000000000000e+04,6.897050440311431885e+02,1.000000000000000000e+00
1.969558243967104057e-03,1.393398866045845814e-05,5.335400000000000000e+04,6.900171358585357666e+02,6.400000000000000000e+01
1.969536829170805831e-03,3.689119908736678292e-06,5.338600000000000000e+04,6.904276642799377441e+02,1.000000000000000000e+00
1.969358116075515131e-03,1.800735010676677130e-05,5.341000000000000000e+04,6.907428705692291260e+02,1.280000000000000000e+02
1.969310963972840944e-03,3.679742991312376319e-06,5.345000000000000000e+04,6.912749602794647217e+02,1.000000000000000000e+00
1.969201021395079569e-03,2.957568359043164332e-05,5.347600000000000000e+04,6.916079142093658447e+02,2.560000000000000000e+02
1.969177583664174190e-03,3.683270470606202194e-06,5.350800000000000000e+04,6.920611851215362549e+02,1.000000000000000000e+00
1.969066062896137302e-03,1.177810815588742708e-05,5.353200000000000000e+04,6.923579080104827881e+02,6.400000000000000000e+01
1.969029374282084237e-03,3.673458648026123329e-06,5.356800000000000000e+04,6.928249263763427734e+02,1.000000000000000000e+00
1.968861084091197249e-03,1.787965844795152360e-05,5.359400000000000000e+04,6.931466886997222900e+02,1.280000000000000000e+02
1.968824424842235705e-03,3.681831334281637188e-06,5.363000000000000000e+04,6.936405141353607178e+02,1.000000000000000000e+00
1.968726214516952015e-03,1.485713781099891544e-05,5.365400000000000000e+04,6.939451677799224854e+02,6.400000000000000000e+01
1.968696030193373657e-03,3.680559897554523745e-06,5.368800000000000000e+04,6.943897514343261719e+02,1.000000000000000000e+00
1.968581825883245536e-03,9.014292787126151600e-06,5.371200000000000000e+04,6.946973307132720947e+02,3.200000000000000000e+01
1.968540277264349027e-03,3.663709041383555409e-06,5.375000000000000000e+04,6.951929492950439453e+02,1.000000000000000000e+00
1.968492495036996710e-03,1.065439201084635747e-05,5.377200000000000000e+04,6.954706900119781494e+02,6.400000000000000000e+01
1.968480517199001391e-03,3.659638223032020312e-06,5.380000000000000000e+04,6.958186457157135010e+02,1.000000000000000000e+00
1.968405192138885859e-03,1.606006167827132486e-05,5.382400000000000000e+04,6.961261124610900879e+02,1.280000000000000000e+02
1.968388288513753422e-03,3.656868181950189034e-06,5.385400000000000000e+04,6.965458247661590576e+02,1.000000000000000000e+00
1.968204562541670671e-03,2.562986696679966925e-05,5.388000000000000000e+04,6.968875803947448730e+02,2.560000000000000000e+02
1.968164084288789601e-03,3.666647978882256334e-06,5.391600000000000000e+04,6.973539667129516602e+02,1.000000000000000000e+00
1.968054738090185222e-03,6.441072420431827425e-05,5.394200000000000000e+04,6.976814067363739014e+02,2.560000000000000000e+02
1.968048459267060599e-03,5.087288941566305044e-06,5.395400000000000000e+04,6.978563008308410645e+02,1.000000000000000000e+00
1.968025573497388016e-03,3.662552301255958076e-06,5.398600000000000000e+04,6.982950601577758789e+02,1.000000000000000000e+00
1.967986229729465179e-03,1.044765428404217093e-05,5.400800000000000000e+04,6.985788724422454834e+02,6.400000000000000000e+01
1.967976205030794613e-03,3.651785042706677126e-06,5.403400000000000000e+04,6.989171793460845947e+02,1.000000000000000000e+00
1.967879774784058594e-03,1.591013233900580390e-05,5.405800000000000000e+04,6.992220814228057861e+02,1.280000000000000000e+02
1.967858311985307661e-03,3.652646927995123162e-06,5.409000000000000000e+04,6.996479275226593018e+02,1.000000000000000000e+00
1.967701710631978695e-03,3.694366388756103651e-05,5.411600000000000000e+04,7.000121264457702637e+02,2.560000000000000000e+02
1.967665689581876362e-03,3.695750392071667334e-06,5.414600000000000000e+04,7.004353618621826172e+02,1.000000000000000000e+00
1.967515382355578164e-03,9.328343213536851241e-06,5.417400000000000000e+04,7.008069295883178711e+02,1.600000000000000000e+01
1.967462915948139067e-03,3.640107203209638187e-06,5.421400000000000000e+04,7.013654108047485352e+02,1.000000000000000000e+00
1.967459178614628691e-03,4.733895245301208255e-05,5.424200000000000000e+04,7.017488875389099121e+02,1.024000000000000000e+03
1.967458846436685119e-03,3.654402355823691128e-06,5.424800000000000000e+04,7.018238437175750732e+02,1.000000000000000000e+00
1.967400762536965653e-03,2.391112249057917457e-05,5.427400000000000000e+04,7.021770734786987305e+02,6.400000000000000000e+01
1.967388981420693447e-03,3.640859463185168354e-06,5.430000000000000000e+04,7.025153422355651855e+02,1.000000000000000000e+00
1.967231801322315635e-03,2.105857395780350280e-05,5.432600000000000000e+04,7.028389959335327148e+02,1.280000000000000000e+02
1.967192620645829854e-03,3.638101271733649121e-06,5.436400000000000000e+04,7.033296968936920166e+02,1.000000000000000000e+00
1.967105844424733505e-03,2.138784644863054441e-05,5.438800000000000000e+04,7.036300871372222900e+02,1.280000000000000000e+02
1.967080863360274288e-03,3.636126449554135226e-06,5.442000000000000000e+04,7.040383331775665283e+02,1.000000000000000000e+00
1.967000735780203256e-03,2.055731288768667303e-05,5.444400000000000000e+04,7.043395476341247559e+02,1.280000000000000000e+02
1.966978198591590090e-03,3.635736513580993002e-06,5.447600000000000000e+04,7.047646172046661377e+02,1.000000000000000000e+00
1.966890109656531035e-03,1.941214727723313682e-05,5.450000000000000000e+04,7.050785124301910400e+02,1.280000000000000000e+02
1.966861080057417596e-03,3.635270173642316796e-06,5.453400000000000000e+04,7.055192158222198486e+02,1.000000000000000000e+00
1.966822165269933604e-03,1.389444039608642267e-05,5.455600000000000000e+04,7.057893636226654053e+02,6.400000000000000000e+01
1.966810794267389965e-03,3.624230448874387750e-06,5.458400000000000000e+04,7.061352126598358154e+02,1.000000000000000000e+00
1.966650105295163556e-03,2.640312495198789884e-05,5.461000000000000000e+04,7.064739627838134766e+02,2.560000000000000000e+02
1.966605302229924856e-03,3.629096267752752062e-06,5.464600000000000000e+04,7.069564449787139893e+02,1.000000000000000000e+00
1.966478967943065346e-03,6.559100503612752358e-05,5.467200000000000000e+04,7.073015403747558594e+02,2.560000000000000000e+02
1.966470280878169358e-03,5.840781588869543447e-06,5.468400000000000000e+04,7.074759552478790283e+02,1.000000000000000000e+00
1.966452863543565258e-03,3.625258175215100042e-06,5.471400000000000000e+04,7.078723633289337158e+02,1.000000000000000000e+00
1.966338517061804597e-03,1.596183065475470872e-05,5.473800000000000000e+04,7.081823687553405762e+02,1.280000000000000000e+02
1.966298755538966898e-03,3.621695461492227717e-06,5.477600000000000000e+04,7.086921055316925049e+02,1.000000000000000000e+00
1.966224043635133190e-03,1.472555206743470236e-05,5.480000000000000000e+04,7.090021951198577881e+02,6.400000000000000000e+01
1.966203994546083644e-03,3.611946894368724615e-06,5.483200000000000000e+04,7.094219000339508057e+02,1.000000000000000000e+00
1.966115460488024064e-03,1.954220649212110397e-04,5.486800000000000000e+04,7.099172282218933105e+02,1.638400000000000000e+04
1.966109791911991884e-03,1.334646936761634477e-05,5.487400000000000000e+04,7.099971473217010498e+02,1.000000000000000000e+00
1.966097280916706980e-03,3.622691343239139103e-06,5.490200000000000000e+04,7.103562004566192627e+02,1.000000000000000000e+00
1.966029299861773647e-03,9.869181379532913949e-06,5.492400000000000000e+04,7.106256561279296875e+02,6.400000000000000000e+01
1.966007187754389377e-03,3.614890245666197747e-06,5.495600000000000000e+04,7.110334796905517578e+02,1.000000000000000000e+00
1.965909109025051633e-03,1.826393585029275574e-05,5.498000000000000000e+04,7.113349461555480957e+02,1.280000000000000000e+02
1.965878721381937155e-03,3.618445160695860302e-06,5.501400000000000000e+04,7.117620179653167725e+02,1.000000000000000000e+00
1.965770007359615018e-03,1.547397563861245684e-05,5.503800000000000000e+04,7.120696082115173340e+02,6.400000000000000000e+01
1.965732957627351965e-03,3.610827808806950803e-06,5.507600000000000000e+04,7.125608062744140625e+02,1.000000000000000000e+00
1.965659406112353624e-03,7.984892345534937792e-06,5.510000000000000000e+04,7.128646268844604492e+02,3.200000000000000000e+01
1.965643010005096135e-03,3.606325925011503993e-06,5.513000000000000000e+04,7.132603037357330322e+02,1.000000000000000000e+00
1.965542094046463569e-03,1.774181433951121375e-05,5.515400000000000000e+04,7.135747129917144775e+02,1.280000000000000000e+02
1.965512064274418675e-03,3.604975519202260909e-06,5.518800000000000000e+04,7.140145931243896484e+02,1.000000000000000000e+00
1.965393229791454702e-03,1.947707742921055165e-05,5.521400000000000000e+04,7.143539683818817139e+02,1.280000000000000000e+02
1.965354682636551338e-03,3.606293948524319491e-06,5.525200000000000000e+04,7.148609189987182617e+02,1.000000000000000000e+00
1.965231784168775496e-03,1.729059064773413759e-05,5.527600000000000000e+04,7.151691825389862061e+02,6.400000000000000000e+01
1.965197596057515535e-03,3.607837433346706835e-06,5.531400000000000000e+04,7.157161726951599121e+02,1.000000000000000000e+00
1.965108173955966084e-03,1.486072660756624272e-05,5.533800000000000000e+04,7.160401873588562012e+02,6.400000000000000000e+01
1.965079545855468682e-03,3.603766823232962170e-06,5.537200000000000000e+04,7.165009200572967529e+02,1.000000000000000000e+00
1.965005891428429907e-03,1.372693494918003713e-05,5.539600000000000000e+04,7.168163175582885742e+02,6.400000000000000000e+01
1.964985121021339473e-03,3.594250834933711730e-06,5.542800000000000000e+04,7.172728562355041504e+02,1.000000000000000000e+00
1.964844841592549868e-03,1.546997188735813600e-05,5.545200000000000000e+04,7.175842874050140381e+02,1.280000000000000000e+02
1.964796848314194055e-03,3.580860907147240643e-06,5.549200000000000000e+04,7.181460916996002197e+02,1.000000000000000000e+00
1.964681784772074821e-03,3.038115034383148623e-05,5.551800000000000000e+04,7.184738416671752930e+02,2.560000000000000000e+02
1.964660809817886811e-03,3.576004636533010757e-06,5.555000000000000000e+04,7.189266486167907715e+02,1.000000000000000000e+00
1.964644643472656868e-03,7.888740912253327446e-05,5.558200000000000000e+04,7.193485677242279053e+02,4.096000000000000000e+03
1.964643717842455908e-03,4.285903442724450666e-06,5.558800000000000000e+04,7.194294903278350830e+02,1.000000000000000000e+00
1.964638287784267225e-03,4.285995377673003023e-06,5.560800000000000000e+04,7.196787483692169189e+02,2.000000000000000000e+00
1.964633560498686010e-03,4.285835633915034965e-06,5.562800000000000000e+04,7.199412763118743896e+02,2.000000000000000000e+00
1.964629134376514978e-03,4.285920866909997993e-06,5.564800000000000000e+04,7.201985397338867188e+02,2.000000000000000000e+00
1.964624890404793617e-03,4.285803797503035733e-06,5.566800000000000000e+04,7.204505295753479004e+02,2.000000000000000000e+00
1.964620789506659956e-03,4.285843191648785081e-06,5.568800000000000000e+04,7.207098953723907471e+02,2.000000000000000000e+00
1.964616815475068740e-03,4.285775575558715348e-06,5.570800000000000000e+04,7.209745121002197266e+02,2.000000000000000000e+00
1.964612951442316121e-03,4.285773466140672480e-06,5.572800000000000000e+04,7.212491848468780518e+02,2.000000000000000000e+00
1.964609178770160974e-03,4.285743398869336581e-06,5.574800000000000000e+04,7.215037510395050049e+02,2.000000000000000000e+00
1.964605477517430022e-03,4.285713127436973472e-06,5.576800000000000000e+04,7.217450482845306396e+02,2.000000000000000000e+00
1.964602812298037616e-03,4.285723338169522696e-06,5.578600000000000000e+04,7.219650843143463135e+02,2.000000000000000000e+00
1.964600153589636609e-03,4.285661771830398730e-06,5.580400000000000000e+04,7.221784610748291016e+02,2.000000000000000000e+00
1.964597488025955803e-03,4.285695375969940981e-06,5.582200000000000000e+04,7.223874471187591553e+02,2.000000000000000000e+00
1.964594810771776601e-03,4.285626124756499945e-06,5.584000000000000000e+04,7.226158738136291504e+02,2.000000000000000000e+00
1.964592122854817713e-03,4.285658839633546531e-06,5.585800000000000000e+04,7.228433907032012939e+02,2.000000000000000000e+00
1.964589428494339929e-03,4.285596026902361859e-06,5.587600000000000000e+04,7.230629591941833496e+02,2.000000000000000000e+00
1.964586732344184797e-03,4.285618573884401952e-06,5.589400000000000000e+04,7.232877225875854492e+02,2.000000000000000000e+00
1.964584039338907687e-03,4.285568792496971566e-06,5.591200000000000000e+04,7.235064156055450439e+02,2.000000000000000000e+00
1.964581352502918314e-03,4.285576413448587785e-06,5.593000000000000000e+04,7.237267820835113525e+02,2.000000000000000000e+00
1.964578675393469694e-03,4.285543214381823968e-06,5.594800000000000000e+04,7.239493491649627686e+02,2.000000000000000000e+00
1.964576009541870328e-03,4.285533544824943611e-06,5.596600000000000000e+04,7.241776108741760254e+02,2.000000000000000000e+00
1.964573357876215481e-03,4.285518391551340729e-06,5.598400000000000000e+04,7.244106252193450928e+02,2.000000000000000000e+00
1.964570721348210015e-03,4.285490934191926894e-06,5.600200000000000000e+04,7.246267936229705811e+02,2.000000000000000000e+00
1.964568102759780589e-03,4.285493566325361919e-06,5.602000000000000000e+04,7.248680236339569092e+02,2.000000000000000000e+00
1.964565502814076547e-03,4.285449403956265722e-06,5.603800000000000000e+04,7.250937180519104004e+02,2.000000000000000000e+00
1.964562924108316337e-03,4.285468140284697867e-06,5.605600000000000000e+04,7.253286285400390625e+02,2.000000000000000000e+00
1.964560366901485066e-03,4.285409593892849009e-06,5.607400000000000000e+04,7.255640947818756104e+02,2.000000000000000000e+00
1.964557833035530769e-03,4.285441724049311537e-06,5.609200000000000000e+04,7.257953515052795410e+02,2.000000000000000000e+00
1.964555321772999512e-03,4.285371875675525951e-06,5.611000000000000000e+04,7.260174915790557861e+02,2.000000000000000000e+00
1.964552833472282996e-03,4.285414170791672597e-06,5.612800000000000000e+04,7.262448532581329346e+02,2.000000000000000000e+00
1.964550365973583707e-03,4.285336277639947432e-06,5.614600000000000000e+04,7.264659957885742188e+02,2.000000000000000000e+00
1.964547917951414181e-03,4.285385560011200113e-06,5.616400000000000000e+04,7.266871719360351562e+02,2.000000000000000000e+00
1.964547116610148702e-03,3.571240324183892500e-06,5.617800000000000000e+04,7.268523643016815186e+02,1.000000000000000000e+00
1.964354782724391565e-03,3.730328144902719556e-05,5.621200000000000000e+04,7.273020346164703369e+02,1.638400000000000000e+04
1.964337031327184364e-03,3.596151597560698589e-06,5.622600000000000000e+04,7.275041244029998779e+02,1.000000000000000000e+00
1.964326756290750257e-03,7.782816546303326664e-06,5.624600000000000000e+04,7.277498595714569092e+02,1.600000000000000000e+01
1.964324165861871911e-03,3.565871469554530212e-06,5.626400000000000000e+04,7.279762952327728271e+02,1.000000000000000000e+00
1.963566647668600965e-03,2.725453028227153764e-04,5.630200000000000000e+04,7.284817390441894531e+02,6.553600000000000000e+04
1.963495113320218657e-03,1.160930300641007497e-05,5.631000000000000000e+04,7.285954167842864990e+02,1.000000000000000000e+00
1.963488332015019856e-03,3.550115870211911420e-06,5.633400000000000000e+04,7.289123022556304932e+02,1.000000000000000000e+00
1.963374565520148007e-03,1.358059405101717757e-05,5.635800000000000000e+04,7.292222368717193604e+02,1.280000000000000000e+02
1.963359305637615935e-03,3.549134448481803834e-06,5.638800000000000000e+04,7.296165215969085693e+02,1.000000000000000000e+00
1.963355626546877709e-03,3.886624726430514465e-05,5.641600000000000000e+04,7.299927456378936768e+02,1.024000000000000000e+03
1.963355400044450652e-03,3.559779778508652932e-06,5.642200000000000000e+04,7.300738518238067627e+02,1.000000000000000000e+00
1.963293408356242553e-03,1.942172044015856239e-05,5.644800000000000000e+04,7.304017665386199951e+02,6.400000000000000000e+01
1.963282554508625002e-03,3.551113603257041975e-06,5.647400000000000000e+04,7.307345902919769287e+02,1.000000000000000000e+00
1.963282328284770249e-03,1.021000251295948618e-05,5.649400000000000000e+04,7.309743607044219971e+02,6.400000000000000000e+01
1.963282310909391336e-03,3.547497559642152256e-06,5.650200000000000000e+04,7.310585520267486572e+02,1.000000000000000000e+00
1.962895570676374303e-03,2.322820097456024130e-05,5.653800000000000000e+04,7.315578024387359619e+02,3.276800000000000000e+04
1.962830124835493115e-03,3.575146206790213961e-06,5.658000000000000000e+04,7.321443102359771729e+02,1.000000000000000000e+00
1.962700146579450348e-03,3.271478383176477256e-05,5.660600000000000000e+04,7.324992494583129883e+02,6.400000000000000000e+01
1.962672683707514590e-03,3.542408930793826736e-06,5.664000000000000000e+04,7.329677867889404297e+02,1.000000000000000000e+00
1.962570182782004229e-03,2.408328151998159500e-05,5.666600000000000000e+04,7.333100876808166504e+02,1.280000000000000000e+02
1.962544325969045687e-03,3.545306814673210045e-06,5.670000000000000000e+04,7.337567703723907471e+02,1.000000000000000000e+00
1.962454749793420689e-03,1.327284244116957632e-05,5.672400000000000000e+04,7.340670950412750244e+02,6.400000000000000000e+01
1.962421114271254135e-03,3.532895505375853278e-06,5.676200000000000000e+04,7.345915818214416504e+02,1.000000000000000000e+00
1.962333089599980779e-03,1.112519886822043560e-05,5.678400000000000000e+04,7.348721654415130615e+02,6.400000000000000000e+01
1.962311326257433833e-03,3.533462655712890754e-06,5.681600000000000000e+04,7.352918024063110352e+02,1.000000000000000000e+00
1.962185890832143266e-03,3.321065973402073895e-05,5.684200000000000000e+04,7.356273949146270752e+02,2.560000000000000000e+02
1.962139717349768893e-03,3.522620178577410168e-06,5.688200000000000000e+04,7.361580517292022705e+02,1.000000000000000000e+00
1.962139269200815616e-03,1.367709434854870808e-05,5.690400000000000000e+04,7.364357271194458008e+02,1.280000000000000000e+02
1.962139239460231055e-03,3.520449177760809421e-06,5.691200000000000000e+04,7.365203876495361328e+02,1.000000000000000000e+00
1.961758607588182969e-03,3.853003363359756725e-05,5.694800000000000000e+04,7.369971799850463867e+02,3.276800000000000000e+04
1.961721032781211810e-03,3.712822310260165837e-06,5.697400000000000000e+04,7.373620121479034424e+02,1.000000000000000000e+00
1.961643213606032495e-03,4.985322286352399690e-06,5.700600000000000000e+04,7.377941074371337891e+02,4.000000000000000000e+00
1.961613785417504977e-03,3.519526806029466130e-06,5.704000000000000000e+04,7.382464184761047363e+02,1.000000000000000000e+00
1.961509539099869082e-03,1.629083581806440930e-05,5.706400000000000000e+04,7.385566124916076660e+02,1.280000000000000000e+02
1.961478138091912477e-03,3.516527707944325637e-06,5.709800000000000000e+04,7.389942455291748047e+02,1.000000000000000000e+00
1.961401438850778837e-03,1.590543096957987897e-05,5.712200000000000000e+04,7.393361606597900391e+02,1.280000000000000000e+02
1.961380017284704031e-03,3.514334814304265501e-06,5.715400000000000000e+04,7.397696096897125244e+02,1.000000000000000000e+00
1.961297686110622610e-03,1.679099057835185512e-05,5.717800000000000000e+04,7.400708906650543213e+02,1.280000000000000000e+02
1.961274618021650179e-03,3.516108015613015164e-06,5.721000000000000000e+04,7.404815440177917480e+02,1.000000000000000000e+00
1.961198938354485194e-03,1.079331747378596846e-05,5.723400000000000000e+04,7.407865295410156250e+02,6.400000000000000000e+01
1.961178787181658452e-03,3.512821934375742340e-06,5.726600000000000000e+04,7.411941900253295898e+02,1.000000000000000000e+00
1.961044264916491416e-03,1.224406246515814773e-05,5.729000000000000000e+04,7.415060575008392334e+02,6.400000000000000000e+01
1.960997935345890498e-03,3.499355399817316069e-06,5.733000000000000000e+04,7.420412631034851074e+02,1.000000000000000000e+00
1.960908297077088545e-03,1.032411053873012448e-05,5.735400000000000000e+04,7.423554327487945557e+02,6.400000000000000000e+01
1.960891029027259091e-03,3.501493435723725559e-06,5.738400000000000000e+04,7.427531242370605469e+02,1.000000000000000000e+00
1.960753057322207286e-03,2.426535952652182369e-05,5.741000000000000000e+04,7.430892004966735840e+02,1.280000000000000000e+02
1.960717667291586412e-03,3.503427031184859966e-06,5.744800000000000000e+04,7.435914223194122314e+02,1.000000000000000000e+00
1.960537116246498148e-03,3.172998773484727610e-05,5.747400000000000000e+04,7.439254968166351318e+02,1.280000000000000000e+02
1.960480582778947184e-03,3.491587485535186309e-06,5.751600000000000000e+04,7.444886219501495361e+02,1.000000000000000000e+00
1.960394097441064618e-03,1.220563622961561984e-05,5.754000000000000000e+04,7.447961473464965820e+02,6.400000000000000000e+01
1.960370536989468858e-03,3.485846109771754181e-06,5.757400000000000000e+04,7.452507269382476807e+02,1.000000000000000000e+00
1.960267262220405024e-03,1.979961598894141539e-05,5.759800000000000000e+04,7.455561666488647461e+02,1.280000000000000000e+02
1.960246642392662192e-03,3.492955874903581793e-06,5.763000000000000000e+04,7.459733481407165527e+02,1.000000000000000000e+00
1.960180946109784002e-03,1.960284925050776014e-05,5.765400000000000000e+04,7.462779469490051270e+02,1.280000000000000000e+02
1.960160416925574214e-03,3.487438549049645266e-06,5.768600000000000000e+04,7.467017095088958740e+02,1.000000000000000000e+00
1.960075707273101556e-03,1.160425103670521153e-05,5.771000000000000000e+04,7.470058624744415283e+02,6.400000000000000000e+01
1.960051031985589071e-03,3.486114340315612411e-06,5.774400000000000000e+04,7.474540479183197021e+02,1.000000000000000000e+00
1.959912137372224559e-03,1.479893284436744884e-05,5.777000000000000000e+04,7.477937407493591309e+02,6.400000000000000000e+01
1.959867280423989271e-03,3.471278828843161983e-06,5.781000000000000000e+04,7.483271577358245850e+02,1.000000000000000000e+00
1.959852479051895149e-03,7.389082553800422075e-05,5.784200000000000000e+04,7.487433199882507324e+02,4.096000000000000000e+03
1.959851658637576204e-03,3.613869971588961332e-06,5.784800000000000000e+04,7.488241503238677979e+02,1.000000000000000000e+00
1.959834176729105450e-03,7.938063339802093151e-06,5.787200000000000000e+04,7.491319563388824463e+02,8.000000000000000000e+00
1.959828957671978442e-03,3.467304973690022651e-06,5.789400000000000000e+04,7.494011385440826416e+02,1.000000000000000000e+00
1.959709231867215115e-03,1.961275086735663094e-04,5.793000000000000000e+04,7.498772163391113281e+02,1.638400000000000000e+04
1.959703423827421215e-03,1.590530505723769780e-05,5.793600000000000000e+04,7.499565205574035645e+02,1.000000000000000000e+00
1.959685597365653977e-03,3.467321937404613332e-06,5.796600000000000000e+04,7.503638267517089844e+02,1.000000000000000000e+00
1.959586743002991304e-03,4.231487112370387412e-05,5.799200000000000000e+04,7.507078576087951660e+02,2.560000000000000000e+02
1.959578623457562067e-03,3.803987019930822238e-06,5.800600000000000000e+04,7.508999264240264893e+02,1.000000000000000000e+00
1.959557178535371608e-03,3.803732992357860338e-06,5.803400000000000000e+04,7.512814738750457764e+02,2.000000000000000000e+00
1.959537800543431803e-03,3.803844545160777888e-06,5.806200000000000000e+04,7.516425034999847412e+02,2.000000000000000000e+00
1.959523838345462836e-03,3.804349670733728860e-06,5.808800000000000000e+04,7.519718973636627197e+02,2.000000000000000000e+00
1.959510862352856035e-03,3.804610364212535254e-06,5.811200000000000000e+04,7.522894549369812012e+02,2.000000000000000000e+00
1.959500732127218529e-03,3.804796399326564385e-06,5.813400000000000000e+04,7.525708611011505127e+02,2.000000000000000000e+00
1.959490661492530820e-03,3.804519071683853739e-06,5.815600000000000000e+04,7.528419377803802490e+02,2.000000000000000000e+00
1.959480790400231365e-03,3.804736683865653219e-06,5.817800000000000000e+04,7.531104562282562256e+02,2.000000000000000000e+00
1.959471072494487799e-03,3.804503420807667381e-06,5.820000000000000000e+04,7.534002740383148193e+02,2.000000000000000000e+00
1.959461213120502598e-03,3.804653730466364744e-06,5.822200000000000000e+04,7.536907753944396973e+02,2.000000000000000000e+00
1.959451106741958663e-03,3.804472684241497320e-06,5.824400000000000000e+04,7.539829628467559814e+02,2.000000000000000000e+00
1.959440907899901319e-03,3.804588778413191689e-06,5.826600000000000000e+04,7.542632722854614258e+02,2.000000000000000000e+00
1.959430833083030798e-03,3.804412553251113989e-06,5.828800000000000000e+04,7.545521526336669922e+02,2.000000000000000000e+00
1.959420945228855602e-03,3.804548391833681641e-06,5.831000000000000000e+04,7.548322882652282715e+02,2.000000000000000000e+00
1.959411217532282430e-03,3.804343781765078740e-06,5.833200000000000000e+04,7.551225152015686035e+02,2.000000000000000000e+00
1.959401506905946409e-03,3.804509122103665831e-06,5.835400000000000000e+04,7.553939356803894043e+02,2.000000000000000000e+00
1.959393792731984902e-03,3.804283869449182394e-06,5.837400000000000000e+04,7.556513764858245850e+02,2.000000000000000000e+00
1.959387768064005560e-03,3.804456687039874355e-06,5.839400000000000000e+04,7.559161350727081299e+02,2.000000000000000000e+00
1.959381986761629928e-03,3.804246281327769561e-06,5.841400000000000000e+04,7.561569197177886963e+02,2.000000000000000000e+00
1.959376372704510136e-03,3.804443218934661701e-06,5.843400000000000000e+04,7.564169893264770508e+02,2.000000000000000000e+00
1.959370852009735542e-03,3.804191161113958492e-06,5.845400000000000000e+04,7.566742117404937744e+02,2.000000000000000000e+00
1.959365374341157269e-03,3.804429803672343580e-06,5.847400000000000000e+04,7.569325461387634277e+02,2.000000000000000000e+00
1.959359902556446174e-03,3.804148745254831802e-06,5.849400000000000000e+04,7.571824123859405518e+02,2.000000000000000000e+00
1.959354402690530184e-03,3.804399659250545232e-06,5.851400000000000000e+04,7.574316847324371338e+02,2.000000000000000000e+00
1.959348724985826226e-03,3.804117395018551530e-06,5.853400000000000000e+04,7.576790876388549805e+02,2.000000000000000000e+00
1.959343016975409902e-03,3.804347112172122550e-06,5.855400000000000000e+04,7.579274239540100098e+02,2.000000000000000000e+00
1.959336934310194640e-03,3.804099518185502626e-06,5.857400000000000000e+04,7.581896929740905762e+02,2.000000000000000000e+00
1.959331089877738852e-03,3.804326641669098977e-06,5.859200000000000000e+04,7.584169318675994873e+02,2.000000000000000000e+00
1.959323856735529536e-03,3.804061907310424996e-06,5.861200000000000000e+04,7.586730785369873047e+02,2.000000000000000000e+00
1.959316626164942388e-03,3.804288018823198808e-06,5.863200000000000000e+04,7.589320235252380371e+02,2.000000000000000000e+00
1.959309399024878034e-03,3.804020019591643416e-06,5.865200000000000000e+04,7.591798584461212158e+02,2.000000000000000000e+00
1.959302176396462546e-03,3.804249664335945219e-06,5.867200000000000000e+04,7.594233355522155762e+02,2.000000000000000000e+00
1.959294957914176245e-03,3.803978520263114617e-06,5.869200000000000000e+04,7.596729760169982910e+02,2.000000000000000000e+00
1.959287744459231768e-03,3.804211638606998218e-06,5.871200000000000000e+04,7.599240972995758057e+02,2.000000000000000000e+00
1.959280535390395522e-03,3.803937338771730275e-06,5.873200000000000000e+04,7.601820688247680664e+02,2.000000000000000000e+00
1.959273331535320989e-03,3.804173809166430649e-06,5.875200000000000000e+04,7.604520642757415771e+02,2.000000000000000000e+00
1.959266132114707935e-03,3.803896338030448471e-06,5.877200000000000000e+04,7.606958639621734619e+02,2.000000000000000000e+00
1.959258937958771596e-03,3.804136156788770211e-06,5.879200000000000000e+04,7.609572746753692627e+02,2.000000000000000000e+00
1.959251748211398615e-03,3.803855499865741947e-06,5.881200000000000000e+04,7.612008605003356934e+02,2.000000000000000000e+00
1.959244563729667724e-03,3.804098702383951016e-06,5.883200000000000000e+04,7.614604499340057373e+02,2.000000000000000000e+00
1.959237383610083327e-03,3.803814779886416423e-06,5.885200000000000000e+04,7.617125761508941650e+02,2.000000000000000000e+00
1.959230208745377060e-03,3.804061414965580852e-06,5.887200000000000000e+04,7.619682946205139160e+02,2.000000000000000000e+00
1.959223038198963911e-03,3.803774113863757948e-06,5.889200000000000000e+04,7.622273833751678467e+02,2.000000000000000000e+00
1.959215872899889351e-03,3.804024218595658444e-06,5.891200000000000000e+04,7.624926846027374268e+02,2.000000000000000000e+00
1.959208711885225291e-03,3.803733512584833173e-06,5.893200000000000000e+04,7.627603998184204102e+02,2.000000000000000000e+00
1.959201556116591404e-03,3.803987161742576669e-06,5.895200000000000000e+04,7.630331568717956543e+02,2.000000000000000000e+00
1.959194404607802163e-03,3.803692949304351477e-06,5.897200000000000000e+04,7.632783102989196777e+02,2.000000000000000000e+00
1.959187258346904020e-03,3.803950181639396731e-06,5.899200000000000000e+04,7.635271618366241455e+02,2.000000000000000000e+00
1.959180116326019599e-03,3.803652351722006809e-06,5.901200000000000000e+04,7.637874979972839355e+02,2.000000000000000000e+00
1.959172979552156746e-03,3.803913232860299016e-06,5.903200000000000000e+04,7.640463616847991943e+02,2.000000000000000000e+00
1.959170821189920413e-03,3.452274653087284866e-06,5.904800000000000000e+04,7.642573981285095215e+02,1.000000000000000000e+00
1.959037944603678107e-03,1.407313887666069584e-05,5.907200000000000000e+04,7.645667750835418701e+02,1.280000000000000000e+02
1.959025386420985577e-03,3.448737922298409531e-06,5.909200000000000000e+04,7.648291831016540527e+02,1.000000000000000000e+00
1.959024953240455068e-03,1.328803523815898280e-05,5.911400000000000000e+04,7.651092498302459717e+02,1.280000000000000000e+02
1.959024924940011049e-03,3.446897508905777906e-06,5.912200000000000000e+04,7.651972250938415527e+02,1.000000000000000000e+00
1.958666286307663307e-03,7.319301985633591082e-05,5.915800000000000000e+04,7.656662549972534180e+02,3.276800000000000000e+04
1.958638196334393147e-03,7.298577811406452961e-06,5.916800000000000000e+04,7.658138949871063232e+02,1.000000000000000000e+00
1.958631143689634584e-03,3.438636792272541369e-06,5.919000000000000000e+04,7.660995132923126221e+02,1.000000000000000000e+00
1.958617257110392609e-03,9.069915518344998659e-05,5.922200000000000000e+04,7.665322382450103760e+02,4.096000000000000000e+03
1.958616018623578637e-03,3.712632844546290047e-06,5.922800000000000000e+04,7.666296608448028564e+02,1.000000000000000000e+00
1.958607659181962283e-03,5.427026103918717574e-06,5.925000000000000000e+04,7.669081501960754395e+02,4.000000000000000000e+00
1.958604215512118208e-03,3.438267079958115265e-06,5.927000000000000000e+04,7.671551589965820312e+02,1.000000000000000000e+00
1.958492263895052557e-03,7.455416341767052730e-05,5.930200000000000000e+04,7.675807244777679443e+02,4.096000000000000000e+03
1.958486214337073431e-03,5.411568005035190699e-06,5.931000000000000000e+04,7.677013559341430664e+02,1.000000000000000000e+00
1.958478460899830929e-03,3.436547820754558421e-06,5.933600000000000000e+04,7.680312066078186035e+02,1.000000000000000000e+00
1.958337031121119669e-03,2.458590755168831710e-05,5.936200000000000000e+04,7.683778464794158936e+02,2.560000000000000000e+02
1.958311951115561649e-03,3.449268484455712807e-06,5.939200000000000000e+04,7.687511012554168701e+02,1.000000000000000000e+00
1.958197033511599374e-03,8.776291338064086032e-05,5.941800000000000000e+04,7.690909118652343750e+02,2.560000000000000000e+02
1.958188354492679598e-03,7.203375161603391896e-06,5.942800000000000000e+04,7.692327539920806885e+02,1.000000000000000000e+00
1.958174829735951847e-03,3.430091883266814829e-06,5.945800000000000000e+04,7.696223201751708984e+02,1.000000000000000000e+00
1.958171388335762722e-03,4.164916294848009485e-05,5.948600000000000000e+04,7.699777181148529053e+02,1.024000000000000000e+03
1.958171125544916347e-03,3.446191476620738915e-06,5.949200000000000000e+04,7.700591013431549072e+02,1.000000000000000000e+00
1.958146592575888550e-03,1.163848123392243120e-05,5.951600000000000000e+04,7.703626432418823242e+02,3.200000000000000000e+01
1.958140647782718666e-03,3.426897968547973144e-06,5.953800000000000000e+04,7.706409296989440918e+02,1.000000000000000000e+00
1.957782775430075110e-03,2.281548221420638439e-04,5.957400000000000000e+04,7.711215815544128418e+02,3.276800000000000000e+04
1.957762999190624815e-03,1.136260440182523332e-05,5.958200000000000000e+04,7.712211859226226807e+02,1.000000000000000000e+00
1.957738539053974301e-03,3.423611166898482348e-06,5.961600000000000000e+04,7.716762504577636719e+02,1.000000000000000000e+00
1.957585628130384912e-03,4.142831356992438381e-05,5.964200000000000000e+04,7.720230193138122559e+02,2.560000000000000000e+02
1.957573195069664193e-03,4.090780326708080440e-06,5.965800000000000000e+04,7.722506918907165527e+02,1.000000000000000000e+00
1.957555445588559685e-03,3.418887217230344363e-06,5.968800000000000000e+04,7.726340012550354004e+02,1.000000000000000000e+00
1.957454435986681184e-03,1.488925724203408335e-05,5.971200000000000000e+04,7.729445185661315918e+02,1.280000000000000000e+02
1.957431139108306399e-03,3.421035851105701319e-06,5.974600000000000000e+04,7.733859596252441406e+02,1.000000000000000000e+00
1.957366896694212252e-03,2.151106609051354611e-05,5.977000000000000000e+04,7.736999735832214355e+02,1.280000000000000000e+02
1.957348237038218294e-03,3.414216210323457741e-06,5.980200000000000000e+04,7.741248278617858887e+02,1.000000000000000000e+00
1.957222457173155017e-03,2.381485295080962145e-05,5.982800000000000000e+04,7.744657013416290283e+02,2.560000000000000000e+02
1.957185811472500914e-03,3.421451068883096366e-06,5.986600000000000000e+04,7.749604434967041016e+02,1.000000000000000000e+00
1.957098623899806815e-03,8.025935489472125475e-05,5.989200000000000000e+04,7.752825908660888672e+02,2.560000000000000000e+02
1.957096108944824699e-03,7.457197260035420541e-06,5.990000000000000000e+04,7.753985457420349121e+02,1.000000000000000000e+00
1.957083677277084762e-03,3.412578808734401222e-06,5.992800000000000000e+04,7.757640492916107178e+02,1.000000000000000000e+00
1.957019831979240222e-03,9.491916156953277424e-06,5.995000000000000000e+04,7.760574512481689453e+02,6.400000000000000000e+01
1.956998661334944430e-03,3.406717625388019244e-06,5.998200000000000000e+04,7.764865489006042480e+02,1.000000000000000000e+00
1.956901486921129758e-03,1.622059660902858233e-05,6.000600000000000000e+04,7.768075859546661377e+02,1.280000000000000000e+02
1.956874774728650096e-03,3.408456388925742467e-06,6.004000000000000000e+04,7.772645413875579834e+02,1.000000000000000000e+00
1.956763661167883282e-03,1.289144444063839284e-05,6.006200000000000000e+04,7.775360960960388184e+02,6.400000000000000000e+01
1.956731426394356203e-03,3.403120117267715877e-06,6.010000000000000000e+04,7.780390682220458984e+02,1.000000000000000000e+00
1.956681129572279167e-03,1.224065749797682957e-05,6.012400000000000000e+04,7.783392090797424316e+02,6.400000000000000000e+01
1.956666954895143994e-03,3.395575594828537481e-06,6.015400000000000000e+04,7.787270247936248779e+02,1.000000000000000000e+00
1.956652619858473274e-03,8.516594934501061872e-05,6.018600000000000000e+04,7.791445372104644775e+02,4.096000000000000000e+03
1.956651522523826514e-03,3.801274943863880203e-06,6.019200000000000000e+04,7.792250249385833740e+02,1.000000000000000000e+00
1.956637379218628507e-03,6.166294855147439866e-06,6.021600000000000000e+04,7.795442116260528564e+02,4.000000000000000000e+00
1.956631972049454292e-03,3.391857712284786451e-06,6.023800000000000000e+04,7.798151974678039551e+02,1.000000000000000000e+00
1.956537657568854349e-03,1.839935119933927150e-05,6.026400000000000000e+04,7.801426241397857666e+02,2.560000000000000000e+02
1.956525064441314021e-03,3.390639894304334139e-06,6.029200000000000000e+04,7.805188961029052734e+02,1.000000000000000000e+00
1.956524644952389522e-03,1.335352744181411221e-05,6.031400000000000000e+04,7.807861859798431396e+02,1.280000000000000000e+02
1.956524616282914741e-03,3.388750300648608898e-06,6.032200000000000000e+04,7.808580205440521240e+02,1.000000000000000000e+00
1.955822028754538103e-03,6.904004793173348226e-05,6.036000000000000000e+04,7.813738782405853271e+02,6.553600000000000000e+04
1.955776195467096717e-03,5.810622463356977551e-06,6.037600000000000000e+04,7.815962281227111816e+02,1.000000000000000000e+00
1.955757121796439495e-03,3.380658993565234713e-06,6.040600000000000000e+04,7.820006601810455322e+02,1.000000000000000000e+00
1.955691265486094333e-03,1.545738875222028646e-05,6.043000000000000000e+04,7.823137915134429932e+02,1.280000000000000000e+02
1.955672942984324186e-03,3.380659735063899143e-06,6.046000000000000000e+04,7.826995923519134521e+02,1.000000000000000000e+00
1.955532351100915545e-03,2.005636019549551986e-05,6.048600000000000000e+04,7.830291450023651123e+02,1.280000000000000000e+02
1.955486349556548840e-03,3.371607953944268504e-06,6.052600000000000000e+04,7.835580115318298340e+02,1.000000000000000000e+00
1.955439462613645964e-03,4.005458061726783315e-05,6.055200000000000000e+04,7.838883574008941650e+02,2.560000000000000000e+02
1.955436358945871356e-03,3.778527414085301336e-06,6.056400000000000000e+04,7.840581009387969971e+02,1.000000000000000000e+00
1.955422221858508624e-03,3.778383097047918447e-06,6.058800000000000000e+04,7.843632502555847168e+02,2.000000000000000000e+00
1.955409027636823352e-03,3.778605667343288514e-06,6.061200000000000000e+04,7.846870007514953613e+02,2.000000000000000000e+00
1.955396359884098087e-03,3.778285956792557910e-06,6.063600000000000000e+04,7.850132062435150146e+02,2.000000000000000000e+00
1.955383961482112885e-03,3.778505935439593102e-06,6.066000000000000000e+04,7.853265802860260010e+02,2.000000000000000000e+00
1.955373251967297988e-03,3.778277450649742075e-06,6.068200000000000000e+04,7.856190040111541748e+02,2.000000000000000000e+00
1.955362887203183301e-03,3.778356199654371640e-06,6.070400000000000000e+04,7.859155137538909912e+02,2.000000000000000000e+00
1.955352653355895906e-03,3.778263165426864793e-06,6.072600000000000000e+04,7.862026968002319336e+02,2.000000000000000000e+00
1.955342463028246058e-03,3.778238176681624866e-06,6.074800000000000000e+04,7.864898190498352051e+02,2.000000000000000000e+00
1.955332324081330946e-03,3.778223490820222628e-06,6.077000000000000000e+04,7.867682783603668213e+02,2.000000000000000000e+00
1.955322228648060344e-03,3.778138587290915780e-06,6.079200000000000000e+04,7.870647559165954590e+02,2.000000000000000000e+00
1.955312176142550481e-03,3.778176183955905683e-06,6.081400000000000000e+04,7.873336927890777588e+02,2.000000000000000000e+00
1.955302190286379443e-03,3.778042790326914143e-06,6.083600000000000000e+04,7.876308391094207764e+02,2.000000000000000000e+00
1.955292321996485432e-03,3.778128946522175965e-06,6.085800000000000000e+04,7.879110715389251709e+02,2.000000000000000000e+00
1.955282632174190627e-03,3.777948789570112174e-06,6.088000000000000000e+04,7.881998157501220703e+02,2.000000000000000000e+00
1.955273152493002594e-03,3.778082552668883819e-06,6.090200000000000000e+04,7.884781129360198975e+02,2.000000000000000000e+00
1.955263848296929282e-03,3.777861443411667616e-06,6.092400000000000000e+04,7.887645289897918701e+02,2.000000000000000000e+00
1.955254616296834332e-03,3.778033441094227913e-06,6.094600000000000000e+04,7.890332901477813721e+02,2.000000000000000000e+00
1.955245324193469799e-03,3.777780633346370841e-06,6.096800000000000000e+04,7.893270773887634277e+02,2.000000000000000000e+00
1.955235858393540756e-03,3.777978704806597622e-06,6.099000000000000000e+04,7.896145534515380859e+02,2.000000000000000000e+00
1.955226218699699856e-03,3.777702280853757189e-06,6.101200000000000000e+04,7.899013900756835938e+02,2.000000000000000000e+00
1.955216494839326705e-03,3.777918395870310039e-06,6.103400000000000000e+04,7.901691124439239502e+02,2.000000000000000000e+00
1.955206743856064983e-03,3.777625306636452667e-06,6.105600000000000000e+04,7.904619488716125488e+02,2.000000000000000000e+00
1.955203428491065522e-03,3.358590394927105096e-06,6.107400000000000000e+04,7.906904201507568359e+02,1.000000000000000000e+00
1.955103512095730973e-03,3.248123716670676801e-05,6.110200000000000000e+04,7.910622622966766357e+02,5.120000000000000000e+02
1.955088001284790208e-03,3.354031638747737164e-06,6.112600000000000000e+04,7.913650214672088623e+02,1.000000000000000000e+00
1.954993262779603988e-03,2.796079968444155334e-05,6.115400000000000000e+04,7.917489635944366455e+02,5.120000000000000000e+02
1.954981419114802058e-03,3.351936780547483189e-06,6.118000000000000000e+04,7.920830919742584229e+02,1.000000000000000000e+00
1.954980604384551780e-03,1.996008335445291284e-05,6.120400000000000000e+04,7.923964810371398926e+02,2.560000000000000000e+02
1.954980442529464287e-03,3.350692678546168825e-06,6.121400000000000000e+04,7.925091862678527832e+02,1.000000000000000000e+00
1.953606233577607869e-03,2.101363534249252665e-04,6.125400000000000000e+04,7.930382270812988281e+02,1.310720000000000000e+05
1.953536788792016587e-03,1.712290065335214011e-05,6.126400000000000000e+04,7.931930596828460693e+02,1.000000000000000000e+00
1.953498862364720992e-03,3.320542475625351546e-06,6.130000000000000000e+04,7.936735951900482178e+02,1.000000000000000000e+00
1.953361119317992799e-03,6.557994820987641084e-05,6.132800000000000000e+04,7.940394937992095947e+02,5.120000000000000000e+02
1.953349427160828468e-03,5.648482850686528298e-06,6.134000000000000000e+04,7.942053761482238770e+02,1.000000000000000000e+00
1.953326477619659989e-03,3.316678387132373035e-06,6.137400000000000000e+04,7.946614885330200195e+02,1.000000000000000000e+00
1.953247494473087011e-03,1.517278722064833811e-05,6.139800000000000000e+04,7.949662187099456787e+02,1.280000000000000000e+02
1.953226131316558069e-03,3.315932244993320151e-06,6.143200000000000000e+04,7.954200954437255859e+02,1.000000000000000000e+00
1.953071505018670129e-03,2.975062717868834253e-05,6.145800000000000000e+04,7.957409944534301758e+02,2.560000000000000000e+02
1.953028691064501512e-03,3.309304359051785533e-06,6.149800000000000000e+04,7.962911696434020996e+02,1.000000000000000000e+00
1.952943511433835773e-03,1.046215137448494709e-05,6.152200000000000000e+04,7.965844285488128662e+02,6.400000000000000000e+01
1.952925441891621271e-03,3.309713440795440058e-06,6.155400000000000000e+04,7.970166397094726562e+02,1.000000000000000000e+00
1.952831653868508308e-03,1.673467972951183204e-05,6.157800000000000000e+04,7.973277668952941895e+02,1.280000000000000000e+02
1.952802397868057521e-03,3.302464842941349095e-06,6.161600000000000000e+04,7.978264267444610596e+02,1.000000000000000000e+00
1.952772316731852739e-03,1.100024323089107236e-04,6.165000000000000000e+04,7.982669014930725098e+02,8.192000000000000000e+03
1.952770469753363318e-03,4.402934742507658023e-06,6.165600000000000000e+04,7.983497979640960693e+02,1.000000000000000000e+00
1.952758716771369439e-03,4.402737857843975798e-06,6.168000000000000000e+04,7.986588785648345947e+02,2.000000000000000000e+00
1.952748245191944683e-03,4.402495158347884267e-06,6.170400000000000000e+04,7.989804437160491943e+02,2.000000000000000000e+00
1.952738339521077355e-03,4.402610478267025543e-06,6.172800000000000000e+04,7.992868113517761230e+02,2.000000000000000000e+00
1.952728770281369434e-03,4.402203975508404090e-06,6.175200000000000000e+04,7.995907554626464844e+02,2.000000000000000000e+00
1.952720929747376981e-03,4.402493946486932611e-06,6.177400000000000000e+04,7.998636291027069092e+02,2.000000000000000000e+00
1.952713492697944093e-03,4.401961993678072786e-06,6.179600000000000000e+04,8.001285524368286133e+02,2.000000000000000000e+00
1.952706336533468860e-03,4.402416585678430090e-06,6.181800000000000000e+04,8.004167637825012207e+02,2.000000000000000000e+00
1.952699341601340545e-03,4.401760823516861004e-06,6.184000000000000000e+04,8.006952319145202637e+02,2.000000000000000000e+00
1.952692427017276803e-03,4.402303903221137059e-06,6.186200000000000000e+04,8.009829032421112061e+02,2.000000000000000000e+00
1.952685548558307730e-03,4.401599925767171260e-06,6.188400000000000000e+04,8.012686851024627686e+02,2.000000000000000000e+00
1.952678685367068446e-03,4.402166813019400196e-06,6.190600000000000000e+04,8.015575623512268066e+02,2.000000000000000000e+00
1.952671827524610909e-03,4.401455042234425992e-06,6.192800000000000000e+04,8.018467571735382080e+02,2.000000000000000000e+00
1.952664971925140202e-03,4.402020279263007892e-06,6.195000000000000000e+04,8.021362779140472412e+02,2.000000000000000000e+00
1.952658116666941644e-03,4.401315165118308862e-06,6.197200000000000000e+04,8.024169170856475830e+02,2.000000000000000000e+00
1.952651262530801478e-03,4.401870502219054668e-06,6.199400000000000000e+04,8.026859140396118164e+02,2.000000000000000000e+00
1.952644409253664285e-03,4.401176583921098957e-06,6.201600000000000000e+04,8.029640238285064697e+02,2.000000000000000000e+00
1.952637558438842166e-03,4.401719582806742790e-06,6.203800000000000000e+04,8.032426872253417969e+02,2.000000000000000000e+00
1.952630710285294894e-03,4.401038160297283388e-06,6.206000000000000000e+04,8.035261383056640625e+02,2.000000000000000000e+00
1.952627766570234121e-03,3.292976578350001231e-06,6.207800000000000000e+04,8.037499969005584717e+02,1.000000000000000000e+00
1.952550094764950606e-03,1.832042209072320038e-05,6.210400000000000000e+04,8.040865759849548340e+02,2.560000000000000000e+02
1.952541455062697722e-03,3.289996184462874681e-06,6.212800000000000000e+04,8.043975505828857422e+02,1.000000000000000000e+00
1.952487013012647096e-03,1.571944858064123368e-04,6.216400000000000000e+04,8.048776431083679199e+02,1.638400000000000000e+04
1.952483241614092098e-03,4.955057768748435253e-06,6.217000000000000000e+04,8.049565861225128174e+02,1.000000000000000000e+00
1.952480093164036526e-03,3.289721087472363989e-06,6.219000000000000000e+04,8.051956369876861572e+02,1.000000000000000000e+00
1.952381310652574406e-03,1.957050592315968992e-05,6.221600000000000000e+04,8.055276653766632080e+02,2.560000000000000000e+02
1.952369646601957113e-03,3.287347012764787874e-06,6.224200000000000000e+04,8.058548314571380615e+02,1.000000000000000000e+00
1.952186012602485747e-03,3.515238271021848800e-05,6.227000000000000000e+04,8.062085957527160645e+02,5.120000000000000000e+02
1.952162882784062555e-03,3.416313995436149821e-06,6.229000000000000000e+04,8.064940726757049561e+02,1.000000000000000000e+00
1.952132718658960119e-03,4.351604586298102541e-06,6.231800000000000000e+04,8.068519701957702637e+02,4.000000000000000000e+00
1.952121353838664987e-03,3.282155313145152749e-06,6.234600000000000000e+04,8.072048039436340332e+02,1.000000000000000000e+00
1.951953673212230081e-03,2.230498220092856296e-05,6.237200000000000000e+04,8.075395102500915527e+02,2.560000000000000000e+02
1.951921662953444870e-03,3.276109885214351460e-06,6.240800000000000000e+04,8.080055615901947021e+02,1.000000000000000000e+00
1.951592918902956154e-03,3.560189765620669762e-05,6.244400000000000000e+04,8.084803197383880615e+02,3.276800000000000000e+04
1.951561857879108557e-03,3.457183496709955032e-06,6.247000000000000000e+04,8.088496532440185547e+02,1.000000000000000000e+00
1.951530592234740347e-03,3.455951586492445853e-06,6.250000000000000000e+04,8.092415544986724854e+02,2.000000000000000000e+00
1.951472028452204670e-03,4.719485962305378234e-06,6.253200000000000000e+04,8.096601979732513428e+02,4.000000000000000000e+00
1.951450831363916484e-03,3.268494341471269900e-06,6.256400000000000000e+04,8.100801799297332764e+02,1.000000000000000000e+00
1.951345147658451167e-03,1.579584277125781381e-05,6.258800000000000000e+04,8.104051656723022461e+02,1.280000000000000000e+02
1.951320189353221348e-03,3.268335943132923348e-06,6.262200000000000000e+04,8.108741526603698730e+02,1.000000000000000000e+00
1.951255127549317292e-03,2.020977948648487930e-05,6.264600000000000000e+04,8.111754636764526367e+02,1.280000000000000000e+02
1.951236470422495085e-03,3.264046312531654071e-06,6.267800000000000000e+04,8.116058216094970703e+02,1.000000000000000000e+00
1.951235710294007154e-03,2.258042500911523992e-05,6.270200000000000000e+04,8.119172613620758057e+02,2.560000000000000000e+02
1.951235630662683917e-03,3.261377037719022814e-06,6.271000000000000000e+04,8.120134546756744385e+02,1.000000000000000000e+00
1.950921439130250601e-03,7.482472908324255053e-05,6.274600000000000000e+04,8.125170469284057617e+02,3.276800000000000000e+04
1.950895643618422029e-03,6.599192334079719985e-06,6.276000000000000000e+04,8.127143309116363525e+02,1.000000000000000000e+00
1.950861477927300514e-03,3.253691222905940700e-06,6.279600000000000000e+04,8.132011446952819824e+02,1.000000000000000000e+00
1.950860717884273952e-03,2.200753343029122531e-05,6.282000000000000000e+04,8.134987778663635254e+02,2.560000000000000000e+02
1.950860532430628673e-03,3.251030696258496508e-06,6.283000000000000000e+04,8.136019127368927002e+02,1.000000000000000000e+00
1.950540649722791800e-03,7.364469738548445877e-05,6.286600000000000000e+04,8.140722544193267822e+02,3.276800000000000000e+04
1.950527166215202486e-03,7.222763967859746868e-06,6.287800000000000000e+04,8.142532179355621338e+02,1.000000000000000000e+00
1.950482632480832592e-03,3.248671795909718665e-06,6.291800000000000000e+04,8.147782392501831055e+02,1.000000000000000000e+00
1.950394333470192691e-03,5.912012777790010069e-05,6.294400000000000000e+04,8.151311416625976562e+02,2.560000000000000000e+02
1.950389088500952082e-03,5.854432856002104855e-06,6.295400000000000000e+04,8.152694613933563232e+02,1.000000000000000000e+00
1.950373374706682820e-03,3.241704767516957182e-06,6.298400000000000000e+04,8.156644778251647949e+02,1.000000000000000000e+00
1.950316373174868292e-03,1.455707106944770510e-05,6.300800000000000000e+04,8.159794042110443115e+02,1.280000000000000000e+02
1.950301287816487428e-03,3.241710179512741226e-06,6.303800000000000000e+04,8.163692367076873779e+02,1.000000000000000000e+00
1.950139268229207331e-03,3.138227873713303717e-05,6.306400000000000000e+04,8.167022860050201416e+02,2.560000000000000000e+02
1.950098254185881263e-03,3.238664725301552046e-06,6.310400000000000000e+04,8.172449595928192139e+02,1.000000000000000000e+00
1.949983658354987682e-03,4.398790496005745642e-05,6.313000000000000000e+04,8.175862584114074707e+02,2.560000000000000000e+02
1.949974266418192563e-03,4.135895249722083406e-06,6.314400000000000000e+04,8.177790205478668213e+02,1.000000000000000000e+00
1.949953026934322323e-03,3.231862006616465027e-06,6.317600000000000000e+04,8.181975252628326416e+02,1.000000000000000000e+00
1.949858225798136759e-03,1.261171056861148674e-05,6.320000000000000000e+04,8.185278663635253906e+02,1.280000000000000000e+02
1.949836932657494134e-03,3.236098857264952550e-06,6.323400000000000000e+04,8.189706141948699951e+02,1.000000000000000000e+00
1.949759074163579051e-03,1.002153922273877269e-05,6.325800000000000000e+04,8.192603871822357178e+02,6.400000000000000000e+01
1.949732970323323454e-03,3.228732510102150565e-06,6.329200000000000000e+04,8.197083876132965088e+02,1.000000000000000000e+00
1.949671126133367032e-03,1.058743471403371698e-05,6.331400000000000000e+04,8.199980812072753906e+02,6.400000000000000000e+01
1.949653433332126668e-03,3.224395268257874292e-06,6.334600000000000000e+04,8.204190330505371094e+02,1.000000000000000000e+00
1.949574654254976076e-03,1.274202245042358429e-05,6.337000000000000000e+04,8.207292516231536865e+02,1.280000000000000000e+02
1.949555270766585319e-03,3.229872284471182859e-06,6.340200000000000000e+04,8.211320192813873291e+02,1.000000000000000000e+00
1.949461909311665884e-03,1.283424847125426579e-05,6.342600000000000000e+04,8.214451148509979248e+02,6.400000000000000000e+01
1.949423749952319904e-03,3.213993584923150795e-06,6.346600000000000000e+04,8.219771103858947754e+02,1.000000000000000000e+00
1.949295135408296966e-03,2.275588877423586674e-05,6.349200000000000000e+04,8.223153667449951172e+02,2.560000000000000000e+02
1.949273551240309973e-03,3.214425780301523410e-06,6.352400000000000000e+04,8.227428510189056396e+02,1.000000000000000000e+00
1.949204360332776591e-03,2.490536593768037500e-05,6.355000000000000000e+04,8.230692963600158691e+02,2.560000000000000000e+02
1.949190459110177343e-03,3.218540154607101491e-06,6.358000000000000000e+04,8.234433269500732422e+02,1.000000000000000000e+00
1.949102126428188964e-03,9.422381703271641773e-06,6.360400000000000000e+04,8.237425892353057861e+02,6.400000000000000000e+01
1.949073304165590019e-03,3.210555979146080039e-06,6.364000000000000000e+04,8.242146580219268799e+02,1.000000000000000000e+00
1.948954039369258425e-03,1.790050300139863843e-05,6.366400000000000000e+04,8.245347769260406494e+02,1.280000000000000000e+02
1.948924759605853794e-03,3.215331406225291439e-06,6.370200000000000000e+04,8.250370352268218994e+02,1.000000000000000000e+00
1.948842182077963059e-03,1.167252866592697142e-05,6.372600000000000000e+04,8.253433744907379150e+02,6.400000000000000000e+01
1.948816464362677350e-03,3.212755611592072633e-06,6.376400000000000000e+04,8.258390529155731201e+02,1.000000000000000000e+00
1.948684102851473872e-03,1.333629595800249246e-05,6.379000000000000000e+04,8.261632759571075439e+02,6.400000000000000000e+01
1.948636931620495710e-03,3.192780655538229696e-06,6.383200000000000000e+04,8.267049751281738281e+02,1.000000000000000000e+00
1.948499673932528944e-03,7.367980804003014766e-05,6.386200000000000000e+04,8.270930995941162109e+02,1.024000000000000000e+03
1.948489170722585671e-03,6.229081851641483166e-06,6.387200000000000000e+04,8.272371075153350830e+02,1.000000000000000000e+00
1.948472820647320202e-03,3.193347695755734542e-06,6.390400000000000000e+04,8.276639604568481445e+02,1.000000000000000000e+00
1.948336439653870983e-03,2.364263713097908393e-05,6.393000000000000000e+04,8.280031630992889404e+02,2.560000000000000000e+02
1.948296947046524938e-03,3.188830968240331164e-06,6.397000000000000000e+04,8.285379185676574707e+02,1.000000000000000000e+00
1.948199532906611702e-03,2.023843340474514220e-05,6.399600000000000000e+04,8.288674952983856201e+02,2.560000000000000000e+02
1.948175455638266607e-03,3.190589633316173659e-06,6.403000000000000000e+04,8.293013222217559814e+02,1.000000000000000000e+00
1.948119164314390545e-03,1.131399804737666858e-05,6.405400000000000000e+04,8.295983970165252686e+02,6.400000000000000000e+01
1.948106271807528538e-03,3.185925007889963159e-06,6.408400000000000000e+04,8.299861586093902588e+02,1.000000000000000000e+00
1.948013052799536186e-03,1.491828817637311150e-05,6.410800000000000000e+04,8.302938263416290283e+02,1.280000000000000000e+02
1.947982434168347337e-03,3.184318049783047111e-06,6.414400000000000000e+04,8.307742450237274170e+02,1.000000000000000000e+00
1.947876355278509598e-03,2.364364345449880707e-05,6.416800000000000000e+04,8.310809898376464844e+02,1.280000000000000000e+02
1.947846496192363712e-03,3.183127340756090972e-06,6.420600000000000000e+04,8.315825557708740234e+02,1.000000000000000000e+00
1.947786588182960198e-03,1.024734109967017356e-05,6.423000000000000000e+04,8.318987007141113281e+02,6.400000000000000000e+01
1.947772314696778577e-03,3.181309924247343718e-06,6.426000000000000000e+04,8.322928881645202637e+02,1.000000000000000000e+00
1.947713762683021344e-03,1.713911531664353245e-05,6.428400000000000000e+04,8.325984780788421631e+02,1.280000000000000000e+02
1.947699260303510736e-03,3.183396979094790647e-06,6.431400000000000000e+04,8.329965677261352539e+02,1.000000000000000000e+00
1.947663374838009458e-03,8.707938648738098263e-06,6.433600000000000000e+04,8.332731301784515381e+02,6.400000000000000000e+01
1.947654243895253654e-03,3.170577554213222201e-06,6.436400000000000000e+04,8.336435179710388184e+02,1.000000000000000000e+00
1.947481520222604616e-03,2.262379042950459789e-05,6.439000000000000000e+04,8.339857256412506104e+02,2.560000000000000000e+02
1.947433498192486980e-03,3.186791256839290822e-06,6.443000000000000000e+04,8.345273568630218506e+02,1.000000000000000000e+00
1.947333214088144658e-03,2.478779421066102116e-05,6.445600000000000000e+04,8.348686721324920654e+02,6.400000000000000000e+01
1.947308142700028034e-03,3.167902952937473089e-06,6.449200000000000000e+04,8.353460123538970947e+02,1.000000000000000000e+00
1.947191637021213582e-03,1.874938543677449358e-05,6.451800000000000000e+04,8.356936075687408447e+02,1.280000000000000000e+02
1.947152152998848570e-03,3.159983767850981719e-06,6.455800000000000000e+04,8.362223620414733887e+02,1.000000000000000000e+00
1.947053029815966341e-03,9.735722524998627903e-06,6.458200000000000000e+04,8.365399963855743408e+02,6.400000000000000000e+01
1.947029704087184249e-03,3.156767902529424632e-06,6.461800000000000000e+04,8.370205082893371582e+02,1.000000000000000000e+00
1.946916741064876489e-03,2.514964058338705434e-05,6.464400000000000000e+04,8.373617420196533203e+02,2.560000000000000000e+02
1.946888051083872726e-03,3.162460285894804373e-06,6.468200000000000000e+04,8.378793988227844238e+02,1.000000000000000000e+00
1.946807973682035658e-03,1.127068342747379006e-05,6.470600000000000000e+04,8.381952886581420898e+02,6.400000000000000000e+01
1.946783770209503054e-03,3.160793168689582307e-06,6.474200000000000000e+04,8.386965658664703369e+02,1.000000000000000000e+00
1.946703010109512334e-03,1.138844259370073333e-05,6.476600000000000000e+04,8.390105845928192139e+02,6.400000000000000000e+01
1.946678890303835075e-03,3.161162102417777687e-06,6.480000000000000000e+04,8.394623942375183105e+02,1.000000000000000000e+00
1.946566262559691705e-03,8.057756735154413715e-06,6.482400000000000000e+04,8.397650809288024902e+02,3.200000000000000000e+01
1.946522247894511351e-03,3.137434474447456729e-06,6.486600000000000000e+04,8.403308095932006836e+02,1.000000000000000000e+00
1.946516427854865384e-03,6.242560505287950232e-05,6.489600000000000000e+04,8.407144501209259033e+02,2.048000000000000000e+03
1.946515822788732770e-03,3.384568544138547900e-06,6.490200000000000000e+04,8.407975189685821533e+02,1.000000000000000000e+00
1.946504618859061161e-03,9.463442804213435941e-06,6.492400000000000000e+04,8.410752518177032471e+02,8.000000000000000000e+00
1.946501092764357180e-03,3.134673576771574699e-06,6.494400000000000000e+04,8.413370435237884521e+02,1.000000000000000000e+00
1.946196081282364166e-03,4.484720254124954569e-05,6.498000000000000000e+04,8.418143963813781738e+02,3.276800000000000000e+04
1.946177859707933638e-03,3.862586817610105988e-06,6.499600000000000000e+04,8.420441467761993408e+02,1.000000000000000000e+00
1.946170921475789441e-03,3.130809584662199546e-06,6.502200000000000000e+04,8.423821012973785400e+02,1.000000000000000000e+00
1.946100206946161249e-03,1.217342148431826225e-05,6.504600000000000000e+04,8.427031695842742920e+02,1.280000000000000000e+02
1.946086921656768783e-03,3.130117621302733571e-06,6.507600000000000000e+04,8.430944824218750000e+02,1.000000000000000000e+00
1.946015273998191915e-03,1.220181550049622039e-05,6.510000000000000000e+04,8.434068527221679688e+02,1.280000000000000000e+02
1.946004507081086198e-03,3.137204027611014526e-06,6.512800000000000000e+04,8.437673039436340332e+02,1.000000000000000000e+00
1.945937391945697483e-03,1.353849987300251645e-05,6.515200000000000000e+04,8.440756645202636719e+02,1.280000000000000000e+02
1.945919651024405556e-03,3.137470331796172939e-06,6.518400000000000000e+04,8.445115828514099121e+02,1.000000000000000000e+00
1.945841798499598277e-03,1.752816016167504880e-05,6.520800000000000000e+04,8.448196368217468262e+02,1.280000000000000000e+02
1.945812898940075045e-03,3.129154687392095039e-06,6.524400000000000000e+04,8.452981894016265869e+02,1.000000000000000000e+00
1.945713918458011425e-03,1.301094903919954479e-05,6.526800000000000000e+04,8.456166868209838867e+02,6.400000000000000000e+01
1.945688983937689243e-03,3.134373039023819560e-06,6.530200000000000000e+04,8.460768153667449951e+02,1.000000000000000000e+00
1.945606226132382249e-03,9.729100655013974449e-06,6.532600000000000000e+04,8.463902785778045654e+02,6.400000000000000000e+01
1.945575331714746552e-03,3.123417940583635232e-06,6.536400000000000000e+04,8.469003374576568604e+02,1.000000000000000000e+00
1.945547718965123709e-03,6.948991919271582370e-06,6.538600000000000000e+04,8.471876745223999023e+02,3.200000000000000000e+01
1.945539592464279061e-03,3.111979850928732222e-06,6.541200000000000000e+04,8.475217158794403076e+02,1.000000000000000000e+00
1.945411220258584997e-03,2.236775911703586103e-05,6.543800000000000000e+04,8.478641445636749268e+02,2.560000000000000000e+02
1.945387497147818816e-03,3.108946357013674417e-06,6.547000000000000000e+04,8.482928583621978760e+02,1.000000000000000000e+00
1.945297205207171046e-03,1.987502501117425889e-05,6.549600000000000000e+04,8.486210839748382568e+02,2.560000000000000000e+02
1.945278367971159557e-03,3.111789311504159393e-06,6.552800000000000000e+04,8.490281989574432373e+02,1.000000000000000000e+00
1.945188119454236038e-03,1.631868310891687363e-05,6.555400000000000000e+04,8.493608372211456299e+02,1.280000000000000000e+02
1.945164484153903911e-03,3.116235876443461167e-06,6.558800000000000000e+04,8.498072581291198730e+02,1.000000000000000000e+00
1.945087080144795172e-03,1.329802011897729382e-05,6.561200000000000000e+04,8.501148111820220947e+02,6.400000000000000000e+01
1.945066509834183187e-03,3.115374062427566980e-06,6.564600000000000000e+04,8.505498247146606445e+02,1.000000000000000000e+00
1.944957632336016644e-03,1.229782532333745610e-05,6.567000000000000000e+04,8.508517704010009766e+02,6.400000000000000000e+01
1.944918367123708077e-03,3.105666082168386091e-06,6.571000000000000000e+04,8.513789265155792236e+02,1.000000000000000000e+00
1.944860054325561706e-03,1.507520228484443544e-05,6.573200000000000000e+04,8.516525907516479492e+02,6.400000000000000000e+01
1.944847485460115448e-03,3.097054921144776373e-06,6.576200000000000000e+04,8.520356557369232178e+02,1.000000000000000000e+00
1.944774301267018302e-03,1.243458954216158074e-05,6.578600000000000000e+04,8.523452248573303223e+02,1.280000000000000000e+02
1.944754224715222052e-03,3.093982196306101766e-06,6.582000000000000000e+04,8.527901079654693604e+02,1.000000000000000000e+00
1.944671187060166215e-03,6.435086702847678405e-05,6.585200000000000000e+04,8.532129135131835938e+02,4.096000000000000000e+03
1.944668027284888849e-03,4.897423663569443180e-06,6.586200000000000000e+04,8.533557860851287842e+02,1.000000000000000000e+00
1.944655168752048354e-03,3.097723654518929700e-06,6.589200000000000000e+04,8.537400314807891846e+02,1.000000000000000000e+00
1.944565380546375757e-03,1.510114625097183646e-05,6.591600000000000000e+04,8.540409839153289795e+02,1.280000000000000000e+02
1.944536215817353319e-03,3.091349538995554956e-06,6.595400000000000000e+04,8.545343255996704102e+02,1.000000000000000000e+00
1.944450757023612544e-03,1.056683342448240676e-05,6.597800000000000000e+04,8.548413197994232178e+02,6.400000000000000000e+01
1.944431997210669663e-03,3.096076703351141504e-06,6.601000000000000000e+04,8.552660143375396729e+02,1.000000000000000000e+00
1.944330284723070831e-03,2.232595754802280038e-05,6.603600000000000000e+04,8.556005558967590332e+02,1.280000000000000000e+02
1.944290667232196138e-03,3.085176755148866653e-06,6.607600000000000000e+04,8.561264481544494629e+02,1.000000000000000000e+00
1.944157608497061292e-03,2.043929712814093429e-05,6.610200000000000000e+04,8.564623155593872070e+02,1.280000000000000000e+02
1.944123729758949308e-03,3.083711385141760616e-06,6.614200000000000000e+04,8.569898684024810791e+02,1.000000000000000000e+00
1.944045055548063693e-03,1.015900572836625798e-05,6.616600000000000000e+04,8.572964622974395752e+02,6.400000000000000000e+01
1.944024588161448941e-03,3.083175622848013658e-06,6.620000000000000000e+04,8.577377402782440186e+02,1.000000000000000000e+00
1.943974737886084922e-03,1.681250231209231250e-05,6.622400000000000000e+04,8.580522055625915527e+02,1.280000000000000000e+02
1.943960427539291082e-03,3.076626353696400943e-06,6.625400000000000000e+04,8.584346199035644531e+02,1.000000000000000000e+00
1.943886413345504664e-03,1.206506873616560933e-05,6.627800000000000000e+04,8.587297766208648682e+02,1.280000000000000000e+02
1.943874100437683510e-03,3.090474490342432015e-06,6.630800000000000000e+04,8.591234159469604492e+02,1.000000000000000000e+00
1.943792856583227268e-03,1.186531851434312432e-05,6.633200000000000000e+04,8.594380643367767334e+02,6.400000000000000000e+01
1.943762546348654823e-03,3.075445040650879315e-06,6.637000000000000000e+04,8.599380874633789062e+02,1.000000000000000000e+00
1.943704478550791750e-03,1.069980250955447298e-05,6.639200000000000000e+04,8.602281467914581299e+02,6.400000000000000000e+01
1.943688175552693315e-03,3.069101639254515285e-06,6.642400000000000000e+04,8.606452426910400391e+02,1.000000000000000000e+00
1.943579279441029744e-03,1.521793453290305224e-05,6.644800000000000000e+04,8.609520456790924072e+02,1.280000000000000000e+02
1.943548906283279563e-03,3.069139067914752301e-06,6.648600000000000000e+04,8.614652404785156250e+02,1.000000000000000000e+00
1.943449770530293955e-03,1.265036085071323320e-05,6.651000000000000000e+04,8.617625973224639893e+02,6.400000000000000000e+01
1.943425257571052521e-03,3.071207627673542976e-06,6.654600000000000000e+04,8.622214674949645996e+02,1.000000000000000000e+00
1.943356788644486988e-03,1.275460527763794902e-05,6.657000000000000000e+04,8.625306339263916016e+02,6.400000000000000000e+01
1.943340322253525078e-03,3.069128916059619519e-06,6.660200000000000000e+04,8.629563763141632080e+02,1.000000000000000000e+00
1.943237431712220012e-03,1.664101648883312815e-05,6.662800000000000000e+04,8.632873709201812744e+02,1.280000000000000000e+02
1.943196599419904453e-03,3.056358564281329406e-06,6.666800000000000000e+04,8.638147945404052734e+02,1.000000000000000000e+00
1.943118482063249750e-03,1.186407413881993090e-05,6.669200000000000000e+04,8.641303567886352539e+02,6.400000000000000000e+01
1.943100657615530295e-03,3.055205753666152872e-06,6.672400000000000000e+04,8.645363473892211914e+02,1.000000000000000000e+00
1.943037823827778671e-03,9.667341711849728174e-06,6.674800000000000000e+04,8.648410127162933350e+02,6.400000000000000000e+01
1.943018045709721947e-03,3.048981175827074684e-06,6.678200000000000000e+04,8.653011822700500488e+02,1.000000000000000000e+00
1.942963425301712926e-03,1.629433611852387965e-05,6.680600000000000000e+04,8.656022040843963623e+02,1.280000000000000000e+02
1.942949790118274648e-03,3.046903629866336757e-06,6.683600000000000000e+04,8.659748609066009521e+02,1.000000000000000000e+00
1.942848068559768814e-03,1.732785875396446933e-05,6.686200000000000000e+04,8.663013176918029785e+02,2.560000000000000000e+02
1.942821085092552320e-03,3.043830621124449881e-06,6.689800000000000000e+04,8.667738432884216309e+02,1.000000000000000000e+00
1.942697051109811435e-03,2.138324132927973262e-05,6.692400000000000000e+04,8.671048021316528320e+02,2.560000000000000000e+02
1.942667074632309582e-03,3.054644269831914166e-06,6.696000000000000000e+04,8.675799400806427002e+02,1.000000000000000000e+00
1.942612310545275721e-03,6.800038499755836414e-06,6.698400000000000000e+04,8.678912107944488525e+02,3.200000000000000000e+01
1.942597987308058343e-03,3.043933977050908474e-06,6.701600000000000000e+04,8.683207793235778809e+02,1.000000000000000000e+00
1.942482421321772975e-03,1.294058690799340476e-05,6.704000000000000000e+04,8.686339068412780762e+02,1.280000000000000000e+02
1.942444875032222447e-03,3.036563620287008674e-06,6.708000000000000000e+04,8.691531281471252441e+02,1.000000000000000000e+00
1.942375759810353398e-03,1.028613048724809661e-05,6.710200000000000000e+04,8.694407024383544922e+02,6.400000000000000000e+01
1.942358743761800994e-03,3.036581245965665748e-06,6.713400000000000000e+04,8.698741364479064941e+02,1.000000000000000000e+00
1.942277369437097733e-03,1.136936842165668310e-05,6.715800000000000000e+04,8.701760966777801514e+02,6.400000000000000000e+01
1.942255366110166425e-03,3.030992575914843158e-06,6.719200000000000000e+04,8.706229972839355469e+02,1.000000000000000000e+00
1.942188052851377428e-03,1.427675621769942574e-05,6.721600000000000000e+04,8.709260044097900391e+02,1.280000000000000000e+02
1.942172451717762410e-03,3.031579685845369177e-06,6.724600000000000000e+04,8.713216986656188965e+02,1.000000000000000000e+00
1.942110602500105076e-03,9.108593283326039719e-06,6.727000000000000000e+04,8.716310033798217773e+02,6.400000000000000000e+01
1.942099113074825193e-03,3.036933467912379898e-06,6.730000000000000000e+04,8.720067522525787354e+02,1.000000000000000000e+00
1.942048648539411015e-03,9.637087915727260708e-06,6.732200000000000000e+04,8.722911736965179443e+02,6.400000000000000000e+01
1.942030686352342337e-03,3.026212198047627310e-06,6.735400000000000000e+04,8.727103519439697266e+02,1.000000000000000000e+00
1.941969206483137433e-03,9.288544964812788397e-06,6.737600000000000000e+04,8.729808669090270996e+02,6.400000000000000000e+01
1.941956336508731361e-03,3.028375247283626633e-06,6.740600000000000000e+04,8.733606467247009277e+02,1.000000000000000000e+00
1.941864936862570555e-03,1.582329470376122568e-05,6.743200000000000000e+04,8.736968965530395508e+02,1.280000000000000000e+02
1.941835272982462418e-03,3.019034076180515180e-06,6.747000000000000000e+04,8.742130653858184814e+02,1.000000000000000000e+00
1.941823679395731587e-03,7.647750972462854689e-05,6.750200000000000000e+04,8.746386368274688721e+02,4.096000000000000000e+03
1.941822761124019229e-03,3.138347827646773229e-06,6.750800000000000000e+04,8.747134900093078613e+02,1.000000000000000000e+00
1.941814892853869871e-03,3.990131666235816108e-06,6.753000000000000000e+04,8.749839963912963867e+02,4.000000000000000000e+00
1.941811855305898473e-03,3.012705655786382686e-06,6.755000000000000000e+04,8.752373628616333008e+02,1.000000000000000000e+00
1.941702238265409584e-03,7.040126169585710178e-05,6.758200000000000000e+04,8.756481719017028809e+02,4.096000000000000000e+03
1.941695846499894278e-03,5.503982277178453037e-06,6.759000000000000000e+04,8.757575492858886719e+02,1.000000000000000000e+00
1.941686996933698114e-03,3.012706661111861600e-06,6.761800000000000000e+04,8.761286413669586182e+02,1.000000000000000000e+00
1.941621078211752975e-03,1.140966557580607505e-05,6.764200000000000000e+04,8.764361560344696045e+02,1.280000000000000000e+02
1.941609178754397091e-03,3.013287625549226664e-06,6.767200000000000000e+04,8.768137938976287842e+02,1.000000000000000000e+00
1.941537482726625290e-03,1.414273405972389227e-05,6.769600000000000000e+04,8.771307394504547119e+02,1.280000000000000000e+02
1.941520908444132167e-03,3.013593863456482690e-06,6.772800000000000000e+04,8.775603175163269043e+02,1.000000000000000000e+00
1.941408691015858185e-03,2.225745378838539195e-05,6.775400000000000000e+04,8.779049301147460938e+02,2.560000000000000000e+02
1.941373923654974697e-03,3.015061582095726497e-06,6.779200000000000000e+04,8.784124956130981445e+02,1.000000000000000000e+00
1.941292414289093760e-03,1.420882050136455277e-05,6.781600000000000000e+04,8.787158021926879883e+02,6.400000000000000000e+01
1.941270884840088935e-03,3.009319321454248340e-06,6.785000000000000000e+04,8.791708991527557373e+02,1.000000000000000000e+00
1.941174473725552864e-03,1.726454671671914039e-05,6.787400000000000000e+04,8.794722795486450195e+02,1.280000000000000000e+02
1.941146444470503735e-03,3.009937858787343042e-06,6.791200000000000000e+04,8.799815573692321777e+02,1.000000000000000000e+00
1.941099913584112607e-03,1.250230489919716281e-05,6.793600000000000000e+04,8.802931110858917236e+02,6.400000000000000000e+01
1.941086594524900301e-03,3.001534496978452400e-06,6.796600000000000000e+04,8.806978721618652344e+02,1.000000000000000000e+00
1.940973103798443716e-03,1.597936176983311574e-05,6.799200000000000000e+04,8.810389664173126221e+02,1.280000000000000000e+02
1.940940652033414180e-03,3.008882247537212203e-06,6.803000000000000000e+04,8.815505878925323486e+02,1.000000000000000000e+00
1.940831898665613345e-03,1.536784167428156459e-05,6.805600000000000000e+04,8.818991656303405762e+02,6.400000000000000000e+01
1.940788988213126062e-03,2.992606215931304403e-06,6.809800000000000000e+04,8.824345433712005615e+02,1.000000000000000000e+00
1.940713331771179266e-03,1.184830975803270453e-05,6.812200000000000000e+04,8.827413208484649658e+02,6.400000000000000000e+01
1.940697137836119596e-03,2.987689650329803437e-06,6.815400000000000000e+04,8.831485197544097900e+02,1.000000000000000000e+00
1.940624447397708025e-03,1.140287822200643290e-05,6.817800000000000000e+04,8.834557242393493652e+02,1.280000000000000000e+02
1.940608445894419394e-03,2.988636358662356077e-06,6.821000000000000000e+04,8.838844003677368164e+02,1.000000000000000000e+00
1.940509392418018203e-03,1.596633876440233931e-05,6.823400000000000000e+04,8.841935319900512695e+02,1.280000000000000000e+02
1.940480711706218334e-03,2.992087833973415267e-06,6.827200000000000000e+04,8.846945681571960449e+02,1.000000000000000000e+00
1.940360240831261966e-03,2.725161808259991643e-05,6.829800000000000000e+04,8.850197241306304932e+02,1.280000000000000000e+02
1.940324954626209027e-03,3.003934784760440474e-06,6.833800000000000000e+04,8.855519890785217285e+02,1.000000000000000000e+00
1.940282858668708173e-03,1.085158827608518847e-05,6.835800000000000000e+04,8.858076117038726807e+02,3.200000000000000000e+01
1.940270717793168452e-03,2.979937491471936045e-06,6.838800000000000000e+04,8.861962137222290039e+02,1.000000000000000000e+00
1.940233927765762627e-03,8.239383171264813297e-06,6.841000000000000000e+04,8.864803450107574463e+02,6.400000000000000000e+01
1.940225750093563933e-03,2.977294007918063678e-06,6.843800000000000000e+04,8.868455591201782227e+02,1.000000000000000000e+00
1.940164641897534556e-03,1.280618960996727456e-05,6.846200000000000000e+04,8.871427202224731445e+02,1.280000000000000000e+02
1.940145935157024408e-03,2.969741974870201975e-06,6.849600000000000000e+04,8.876093146800994873e+02,1.000000000000000000e+00
1.940144600813932009e-03,2.446948412394699490e-05,6.852200000000000000e+04,8.879546017646789551e+02,5.120000000000000000e+02
1.940144409002637080e-03,2.968775152871899640e-06,6.853200000000000000e+04,8.880620777606964111e+02,1.000000000000000000e+00
1.939870441219687745e-03,8.209205253250113497e-05,6.856800000000000000e+04,8.885297245979309082e+02,3.276800000000000000e+04
1.939858609102456007e-03,7.376229333378530757e-06,6.857800000000000000e+04,8.886592671871185303e+02,1.000000000000000000e+00
1.939832997406431376e-03,2.972780485475082126e-06,6.861400000000000000e+04,8.891266076564788818e+02,1.000000000000000000e+00
1.939779175736252356e-03,8.937288688961907143e-06,6.863600000000000000e+04,8.894176037311553955e+02,6.400000000000000000e+01
1.939761670666307778e-03,2.962808751142981611e-06,6.867000000000000000e+04,8.898571996688842773e+02,1.000000000000000000e+00
1.939736096254424417e-03,9.431450901476029209e-05,6.870400000000000000e+04,8.902988049983978271e+02,8.192000000000000000e+03
1.939734691168956086e-03,4.000067298975512384e-06,6.871000000000000000e+04,8.903946785926818848e+02,1.000000000000000000e+00
1.939726715569977094e-03,4.000305322786738690e-06,6.873400000000000000e+04,8.907112176418304443e+02,2.000000000000000000e+00
1.939723818375224326e-03,2.958143684869774261e-06,6.875400000000000000e+04,8.909707860946655273e+02,1.000000000000000000e+00
1.939641082056009535e-03,1.703465904220055963e-05,6.878000000000000000e+04,8.913155481815338135e+02,2.560000000000000000e+02
1.939628472702194326e-03,2.956990071855422283e-06,6.880800000000000000e+04,8.916824259757995605e+02,1.000000000000000000e+00
1.939563198177278458e-03,2.270230744809532023e-05,6.883400000000000000e+04,8.920145249366760254e+02,2.560000000000000000e+02
1.939547611429448754e-03,2.963576246989649056e-06,6.886400000000000000e+04,8.924080972671508789e+02,1.000000000000000000e+00
1.939459828807450770e-03,5.739136428902116935e-05,6.889000000000000000e+04,8.927408158779144287e+02,2.560000000000000000e+02
1.939453706982081655e-03,5.237734595365572726e-06,6.890000000000000000e+04,8.928718905448913574e+02,1.000000000000000000e+00
1.939438071420542583e-03,2.954248809378902767e-06,6.893200000000000000e+04,8.932856373786926270e+02,1.000000000000000000e+00
1.939366316948670961e-03,1.153766885254708648e-05,6.895600000000000000e+04,8.935840849876403809e+02,1.280000000000000000e+02
1.939351673835108120e-03,2.955096573759412095e-06,6.898800000000000000e+04,8.940058770179748535e+02,1.000000000000000000e+00
1.939264915762869837e-03,1.241287389804423646e-05,6.901200000000000000e+04,8.943157973289489746e+02,1.280000000000000000e+02
1.939240313141488061e-03,2.952706646319807756e-06,6.904800000000000000e+04,8.947852060794830322e+02,1.000000000000000000e+00
1.939159464272317834e-03,1.209654556308900065e-05,6.907200000000000000e+04,8.950922422409057617e+02,1.280000000000000000e+02
1.939141231763092787e-03,2.957121040267128476e-06,6.910600000000000000e+04,8.955430366992950439e+02,1.000000000000000000e+00
1.939106981813017942e-03,8.596323688740680895e-06,6.912800000000000000e+04,8.958181457519531250e+02,6.400000000000000000e+01
1.939098960770588949e-03,2.946449657784943629e-06,6.915600000000000000e+04,8.961728618144989014e+02,1.000000000000000000e+00
1.939047765205073083e-03,1.103481823643787398e-05,6.918000000000000000e+04,8.964877312183380127e+02,1.280000000000000000e+02
1.939036252979197154e-03,2.945509604736392772e-06,6.921000000000000000e+04,8.968653776645660400e+02,1.000000000000000000e+00
1.938947034258239150e-03,1.337271202220685527e-05,6.923400000000000000e+04,8.971789364814758301e+02,1.280000000000000000e+02
1.938925679106968773e-03,2.947083159133931282e-06,6.926800000000000000e+04,8.976190721988677979e+02,1.000000000000000000e+00
1.938841066268224590e-03,1.734464822302722538e-05,6.929400000000000000e+04,8.979511504173278809e+02,1.280000000000000000e+02
1.938818344112930563e-03,2.955690185897024622e-06,6.932800000000000000e+04,8.984008560180664062e+02,1.000000000000000000e+00
1.938711361060774675e-03,1.433154979652612999e-05,6.935400000000000000e+04,8.987294797897338867e+02,6.400000000000000000e+01
1.938672536763607311e-03,2.940699358369981942e-06,6.939400000000000000e+04,8.992495720386505127e+02,1.000000000000000000e+00
1.938612529321196831e-03,1.245351276144952238e-05,6.941800000000000000e+04,8.995653929710388184e+02,6.400000000000000000e+01
1.938597552198174142e-03,2.934970931545985968e-06,6.945000000000000000e+04,8.999986233711242676e+02,1.000000000000000000e+00
1.938536623985307253e-03,1.268218707771389707e-05,6.947400000000000000e+04,9.002999191284179688e+02,1.280000000000000000e+02
1.938521489778795986e-03,2.937193425934344033e-06,6.950600000000000000e+04,9.007239141464233398e+02,1.000000000000000000e+00
1.938460933995193826e-03,1.586586113173123818e-05,6.953000000000000000e+04,9.010387697219848633e+02,1.280000000000000000e+02
1.938438337266180488e-03,2.930478054493056133e-06,6.956400000000000000e+04,9.014837808609008789e+02,1.000000000000000000e+00
1.938353553012312240e-03,1.575743687188731077e-05,6.959000000000000000e+04,9.018141894340515137e+02,1.280000000000000000e+02
1.938335917590031533e-03,2.937318687487643163e-06,6.962200000000000000e+04,9.022303097248077393e+02,1.000000000000000000e+00
1.938264724751472250e-03,9.048977361565100180e-06,6.964600000000000000e+04,9.025497879981994629e+02,6.400000000000000000e+01
1.938239480745044055e-03,2.925608806234299861e-06,6.968400000000000000e+04,9.030573112964630127e+02,1.000000000000000000e+00
1.938130556972904144e-03,1.471453962454662430e-05,6.970800000000000000e+04,9.033599908351898193e+02,1.280000000000000000e+02
1.938102449756634420e-03,2.938688569967998420e-06,6.974600000000000000e+04,9.038645074367523193e+02,1.000000000000000000e+00
1.938045444870470542e-03,1.684246696193419349e-05,6.977000000000000000e+04,9.041771185398101807e+02,6.400000000000000000e+01
1.938029876787154783e-03,2.929166213220051527e-06,6.980200000000000000e+04,9.045837657451629639e+02,1.000000000000000000e+00
1.937903763759565292e-03,1.913275270947537214e-05,6.982800000000000000e+04,9.049118783473968506e+02,1.280000000000000000e+02
1.937861450380677338e-03,2.915730194729238550e-06,6.987000000000000000e+04,9.054701395034790039e+02,1.000000000000000000e+00
1.937753561952864625e-03,3.734843230167800488e-05,6.989800000000000000e+04,9.058231065273284912e+02,5.120000000000000000e+02
1.937745162130862387e-03,3.550411085411592160e-06,6.991200000000000000e+04,9.060096609592437744e+02,1.000000000000000000e+00
1.937727229212353290e-03,2.915232890858393923e-06,6.994400000000000000e+04,9.064326167106628418e+02,1.000000000000000000e+00
1.937630520483342271e-03,1.482936154600692694e-05,6.996800000000000000e+04,9.067312719821929932e+02,1.280000000000000000e+02
1.937598857244021873e-03,2.912623077092118680e-06,7.000800000000000000e+04,9.072530767917633057e+02,1.000000000000000000e+00
1.937534378555335821e-03,1.784361888002048170e-05,7.003400000000000000e+04,9.075813329219818115e+02,2.560000000000000000e+02
1.937517096987253010e-03,2.910491300973520498e-06,7.006600000000000000e+04,9.079905011653900146e+02,1.000000000000000000e+00
1.937451942927628963e-03,1.293398868378302933e-05,7.009000000000000000e+04,9.082905914783477783e+02,1.280000000000000000e+02
1.937436515259931789e-03,2.916367509092941032e-06,7.012200000000000000e+04,9.086950778961181641e+02,1.000000000000000000e+00
1.937348041296600449e-03,1.171605696879750536e-05,7.014600000000000000e+04,9.090054116249084473e+02,6.400000000000000000e+01
1.937316721298335638e-03,2.902131146691372679e-06,7.018400000000000000e+04,9.095057318210601807e+02,1.000000000000000000e+00
1.937247097527372910e-03,1.615225678942602388e-05,7.020800000000000000e+04,9.098173890113830566e+02,1.280000000000000000e+02
1.937228428073948074e-03,2.904296190192521513e-06,7.024000000000000000e+04,9.102303259372711182e+02,1.000000000000000000e+00
1.937158344859757093e-03,1.203636756607335215e-05,7.026400000000000000e+04,9.105376427173614502e+02,6.400000000000000000e+01
1.937139453958843655e-03,2.899903790340722342e-06,7.029800000000000000e+04,9.109854271411895752e+02,1.000000000000000000e+00
1.937079358267224018e-03,1.490356406787291331e-05,7.032200000000000000e+04,9.112941737174987793e+02,1.280000000000000000e+02
1.937064143927362710e-03,2.902272953269795425e-06,7.035400000000000000e+04,9.116974735260009766e+02,1.000000000000000000e+00
1.937024864831893029e-03,1.342371253061179860e-05,7.037800000000000000e+04,9.119993271827697754e+02,1.280000000000000000e+02
1.937016206107683176e-03,2.897824401761360562e-06,7.040600000000000000e+04,9.123620085716247559e+02,1.000000000000000000e+00
1.936954599797233428e-03,1.225372348220485951e-05,7.043000000000000000e+04,9.126719527244567871e+02,1.280000000000000000e+02
1.936932795291799580e-03,2.891234011806298048e-06,7.046400000000000000e+04,9.131214139461517334e+02,1.000000000000000000e+00
1.936830959612341908e-03,1.450408854607701258e-05,7.048800000000000000e+04,9.134331476688385010e+02,1.280000000000000000e+02
1.936803839757187361e-03,2.897023408859592498e-06,7.052400000000000000e+04,9.139028890132904053e+02,1.000000000000000000e+00
1.936750827317092975e-03,1.314716177494083647e-05,7.054800000000000000e+04,9.142097980976104736e+02,6.400000000000000000e+01
1.936737661857376204e-03,2.889570828653610319e-06,7.058000000000000000e+04,9.146320891380310059e+02,1.000000000000000000e+00
1.936640089766718037e-03,2.140591282723728310e-05,7.060600000000000000e+04,9.149571051597595215e+02,2.560000000000000000e+02
1.936608441422572576e-03,2.887098246383022000e-06,7.064400000000000000e+04,9.154534854888916016e+02,1.000000000000000000e+00
1.936556403949338690e-03,9.774262951097351747e-06,7.066800000000000000e+04,9.157507531642913818e+02,6.400000000000000000e+01
1.936541789464981192e-03,2.881343964935714409e-06,7.070000000000000000e+04,9.161580977439880371e+02,1.000000000000000000e+00
1.936447281765885358e-03,1.371530781243278785e-05,7.072400000000000000e+04,9.164716963768005371e+02,1.280000000000000000e+02
1.936427136634745515e-03,2.888259629160041721e-06,7.075800000000000000e+04,9.169280533790588379e+02,1.000000000000000000e+00
1.936365643204119961e-03,1.251827041274216507e-05,7.078200000000000000e+04,9.172446713447570801e+02,6.400000000000000000e+01
1.936351440558281480e-03,2.885899279922734193e-06,7.081400000000000000e+04,9.176621129512786865e+02,1.000000000000000000e+00
1.936300864605914164e-03,1.131315190276327300e-05,7.083800000000000000e+04,9.179645128250122070e+02,1.280000000000000000e+02
1.936288913645967027e-03,2.883681784187586045e-06,7.086800000000000000e+04,9.183547370433807373e+02,1.000000000000000000e+00
1.936235070177178864e-03,1.256458392368314072e-05,7.089200000000000000e+04,9.186706583499908447e+02,1.280000000000000000e+02
1.936222735910061651e-03,2.887875096848458710e-06,7.092200000000000000e+04,9.190530793666839600e+02,1.000000000000000000e+00
1.936131504295458263e-03,1.012877084989084651e-05,7.094600000000000000e+04,9.193630430698394775e+02,6.400000000000000000e+01
1.936099916804776781e-03,2.873635018732349850e-06,7.098600000000000000e+04,9.198799774646759033e+02,1.000000000000000000e+00
1.936012734317478327e-03,1.537911712956365685e-05,7.101000000000000000e+04,9.201793644428253174e+02,1.280000000000000000e+02
1.935988419675799353e-03,2.869799630554093130e-06,7.104800000000000000e+04,9.206877684593200684e+02,1.000000000000000000e+00
1.935922586014218348e-03,1.247796504277548983e-05,7.107200000000000000e+04,9.209896686077117920e+02,1.280000000000000000e+02
1.935907346497530487e-03,2.872152125835729801e-06,7.110400000000000000e+04,9.214031083583831787e+02,1.000000000000000000e+00
1.935862417987467771e-03,8.077170859753021392e-06,7.112600000000000000e+04,9.216699862480163574e+02,6.400000000000000000e+01
1.935852437163882193e-03,2.866781312879297908e-06,7.115600000000000000e+04,9.220666100978851318e+02,1.000000000000000000e+00
1.935823312404399369e-03,8.552677674573939091e-05,7.119000000000000000e+04,9.225005052089691162e+02,8.192000000000000000e+03
1.935822142999025185e-03,4.603422148889051843e-06,7.119600000000000000e+04,9.225913324356079102e+02,1.000000000000000000e+00
1.935817374714189198e-03,2.862314941167701501e-06,7.121800000000000000e+04,9.228692810535430908e+02,1.000000000000000000e+00
1.935765165455919680e-03,1.149105608539149420e-05,7.124200000000000000e+04,9.231811575889587402e+02,1.280000000000000000e+02
1.935752479787884121e-03,2.863312052603042844e-06,7.127200000000000000e+04,9.235568695068359375e+02,1.000000000000000000e+00
1.935709301179031018e-03,1.419765888475255231e-05,7.129600000000000000e+04,9.238524236679077148e+02,1.280000000000000000e+02
1.935697491959891773e-03,2.863635890773724315e-06,7.132600000000000000e+04,9.242522144317626953e+02,1.000000000000000000e+00
1.935625084086878799e-03,1.762722077039585676e-05,7.135000000000000000e+04,9.245676083564758301e+02,1.280000000000000000e+02
1.935604253939444616e-03,2.856608378954052172e-06,7.138400000000000000e+04,9.249995272159576416e+02,1.000000000000000000e+00
1.935603634253210865e-03,1.778461747443616650e-05,7.140800000000000000e+04,9.253069307804107666e+02,2.560000000000000000e+02
1.935603488977617661e-03,2.854524429348009779e-06,7.141800000000000000e+04,9.254093179702758789e+02,1.000000000000000000e+00
1.935354341915137286e-03,5.315077736098344281e-05,7.145400000000000000e+04,9.258736500740051270e+02,3.276800000000000000e+04
1.935338659900966759e-03,4.263810111139874456e-06,7.146800000000000000e+04,9.260596525669097900e+02,1.000000000000000000e+00
1.935314524658065301e-03,2.857958400522552277e-06,7.150200000000000000e+04,9.265099730491638184e+02,1.000000000000000000e+00
1.935266047226452723e-03,1.446497879213541318e-05,7.152600000000000000e+04,9.268124814033508301e+02,1.280000000000000000e+02
1.935248910072813206e-03,2.851599114592204680e-06,7.155800000000000000e+04,9.272412009239196777e+02,1.000000000000000000e+00
1.935192878508856015e-03,1.493185714140112472e-05,7.158200000000000000e+04,9.275431911945343018e+02,1.280000000000000000e+02
1.935177725559043566e-03,2.851532189777810362e-06,7.161400000000000000e+04,9.279597008228302002e+02,1.000000000000000000e+00
1.935118799820394371e-03,1.115350636382565587e-05,7.163800000000000000e+04,9.282556838989257812e+02,1.280000000000000000e+02
1.935101547131822756e-03,2.850226990708433912e-06,7.167000000000000000e+04,9.286701273918151855e+02,1.000000000000000000e+00
1.935066160113388086e-03,9.603897769368379206e-06,7.169200000000000000e+04,9.289626572132110596e+02,6.400000000000000000e+01
1.935057264008603834e-03,2.844963290080231704e-06,7.172000000000000000e+04,9.293107647895812988e+02,1.000000000000000000e+00
1.935018151528781647e-03,1.515170056628931243e-05,7.174400000000000000e+04,9.296140687465667725e+02,1.280000000000000000e+02
1.935009719441661098e-03,2.842988128745772972e-06,7.177200000000000000e+04,9.299781579971313477e+02,1.000000000000000000e+00
1.934940936744627624e-03,1.283163042216933176e-05,7.179600000000000000e+04,9.302905321121215820e+02,1.280000000000000000e+02
1.934924229683917911e-03,2.846473180975800053e-06,7.182800000000000000e+04,9.307088079452514648e+02,1.000000000000000000e+00
1.934871688276100076e-03,1.641812892023313594e-05,7.185200000000000000e+04,9.310139629840850830e+02,1.280000000000000000e+02
1.934857385081843262e-03,2.845144386211247423e-06,7.188400000000000000e+04,9.314326388835906982e+02,1.000000000000000000e+00
1.934803676557550565e-03,9.085385049970796904e-06,7.190600000000000000e+04,9.317119843959808350e+02,6.400000000000000000e+01
1.934789474423778601e-03,2.846491567672955170e-06,7.193800000000000000e+04,9.321214029788970947e+02,1.000000000000000000e+00
1.934729216273641189e-03,9.614014856229475075e-06,7.196200000000000000e+04,9.324283277988433838e+02,6.400000000000000000e+01
1.934706377111274946e-03,2.833108154443585824e-06,7.200000000000000000e+04,9.329300725460052490e+02,1.000000000000000000e+00
1.934705758962271174e-03,1.614354065398244099e-05,7.202400000000000000e+04,9.332241704463958740e+02,2.560000000000000000e+02
1.934705716007273108e-03,2.831774016968873887e-06,7.203200000000000000e+04,9.333133120536804199e+02,1.000000000000000000e+00
1.934584940207807269e-03,4.432299251183042632e-05,7.206600000000000000e+04,9.337626826763153076e+02,1.638400000000000000e+04
1.934576009427975245e-03,4.078901330820332334e-06,7.207600000000000000e+04,9.339115843772888184e+02,1.000000000000000000e+00
1.934564019117017376e-03,2.843548822703051571e-06,7.210600000000000000e+04,9.343046953678131104e+02,1.000000000000000000e+00
1.934533786570405379e-03,7.848286316677664275e-06,7.212800000000000000e+04,9.345818891525268555e+02,6.400000000000000000e+01
1.934526507725500746e-03,2.831848007597652379e-06,7.215600000000000000e+04,9.349389252662658691e+02,1.000000000000000000e+00
1.934469011400642875e-03,1.081872556143161002e-05,7.218000000000000000e+04,9.352341616153717041e+02,1.280000000000000000e+02
1.934457146659964225e-03,2.838449383567458177e-06,7.221000000000000000e+04,9.356283998489379883e+02,1.000000000000000000e+00
1.934363176688046713e-03,1.146076512715100379e-05,7.223400000000000000e+04,9.359351038932800293e+02,6.400000000000000000e+01
1.934331553389164208e-03,2.829505392697206209e-06,7.227400000000000000e+04,9.364589662551879883e+02,1.000000000000000000e+00
1.934269338172154955e-03,1.027911130875946194e-05,7.229800000000000000e+04,9.367657194137573242e+02,6.400000000000000000e+01
1.934253223726769676e-03,2.827372057171455975e-06,7.233000000000000000e+04,9.371906580924987793e+02,1.000000000000000000e+00
1.934220653042911797e-03,8.016131642922441335e-06,7.235200000000000000e+04,9.374643735885620117e+02,6.400000000000000000e+01
1.934213042276516220e-03,2.823004699520414620e-06,7.238000000000000000e+04,9.378221261501312256e+02,1.000000000000000000e+00
1.934162996379173083e-03,1.266468880100328266e-05,7.240400000000000000e+04,9.381300947666168213e+02,1.280000000000000000e+02
1.934151266412320646e-03,2.824107821800887530e-06,7.243400000000000000e+04,9.385176584720611572e+02,1.000000000000000000e+00
1.934063785182492780e-03,1.379633763188120837e-05,7.245800000000000000e+04,9.388197116851806641e+02,1.280000000000000000e+02
1.934039696756907623e-03,2.822271205607074134e-06,7.249600000000000000e+04,9.393283553123474121e+02,1.000000000000000000e+00
1.934039546397914571e-03,9.357407404572970082e-06,7.251600000000000000e+04,9.395793383121490479e+02,6.400000000000000000e+01
1.934039531097066309e-03,2.818261895011450751e-06,7.252400000000000000e+04,9.396530613899230957e+02,1.000000000000000000e+00
1.933804826157491715e-03,2.431583653080757597e-05,7.256000000000000000e+04,9.401298327445983887e+02,3.276800000000000000e+04
1.933753869932572454e-03,2.820121568546252183e-06,7.260200000000000000e+04,9.406845021247863770e+02,1.000000000000000000e+00
1.933689359232461640e-03,9.672022135830193334e-06,7.262600000000000000e+04,9.409885196685791016e+02,6.400000000000000000e+01
1.933669264960621859e-03,2.813181096359826426e-06,7.266400000000000000e+04,9.414854319095611572e+02,1.000000000000000000e+00
1.933597823432849257e-03,1.424178189668292300e-05,7.268800000000000000e+04,9.418051838874816895e+02,1.280000000000000000e+02
1.933581653015074278e-03,2.815454111994195246e-06,7.272000000000000000e+04,9.422236866950988770e+02,1.000000000000000000e+00
1.933534041148237802e-03,1.291067345727271123e-05,7.274400000000000000e+04,9.425328240394592285e+02,1.280000000000000000e+02
1.933522016031860320e-03,2.817684312106230201e-06,7.277400000000000000e+04,9.429121081829071045e+02,1.000000000000000000e+00
1.933410027066886265e-03,2.243494803157054993e-05,7.280000000000000000e+04,9.432387857437133789e+02,1.280000000000000000e+02
1.933375039654837554e-03,2.810651624751278731e-06,7.284000000000000000e+04,9.437611968517303467e+02,1.000000000000000000e+00
1.933314047976403879e-03,6.290855533939887810e-06,7.286400000000000000e+04,9.440639607906341553e+02,3.200000000000000000e+01
1.933295553204856729e-03,2.801312770748619708e-06,7.289800000000000000e+04,9.445206682682037354e+02,1.000000000000000000e+00
1.933199246485542942e-03,1.289215430230924456e-05,7.292200000000000000e+04,9.448264760971069336e+02,1.280000000000000000e+02
1.933178568713924284e-03,2.810775848500830571e-06,7.295600000000000000e+04,9.452670993804931641e+02,1.000000000000000000e+00
1.933112944998789141e-03,1.067491181492652777e-05,7.298000000000000000e+04,9.455811898708343506e+02,6.400000000000000000e+01
1.933090430575185254e-03,2.805831837983084721e-06,7.301800000000000000e+04,9.460780551433563232e+02,1.000000000000000000e+00
1.933062592409227074e-03,6.115395272133969837e-06,7.304000000000000000e+04,9.463637444972991943e+02,3.200000000000000000e+01
1.933055007986293197e-03,2.793505851124781680e-06,7.306800000000000000e+04,9.467383744716644287e+02,1.000000000000000000e+00
1.933020817921516244e-03,1.087896461603519413e-05,7.309200000000000000e+04,9.470381541252136230e+02,1.280000000000000000e+02
1.933012422390774062e-03,2.792294652734809988e-06,7.312000000000000000e+04,9.474076871871948242e+02,1.000000000000000000e+00
1.932924292344004834e-03,1.322418003377377502e-05,7.314400000000000000e+04,9.477252731323242188e+02,1.280000000000000000e+02
1.932905735439596978e-03,2.789004342465255055e-06,7.317800000000000000e+04,9.481683845520019531e+02,1.000000000000000000e+00
1.932883512313849587e-03,1.037489409029193220e-04,7.321200000000000000e+04,9.486266076564788818e+02,8.192000000000000000e+03
1.932881778503945779e-03,4.554262318009775247e-06,7.321800000000000000e+04,9.487215359210968018e+02,1.000000000000000000e+00
1.932878107045496018e-03,2.787044959259453276e-06,7.324000000000000000e+04,9.489940519332885742e+02,1.000000000000000000e+00
1.932795188539243852e-03,1.695396529274411897e-05,7.326600000000000000e+04,9.493388559818267822e+02,2.560000000000000000e+02
1.932781330576166436e-03,2.794842991190483418e-06,7.329600000000000000e+04,9.497268598079681396e+02,1.000000000000000000e+00
1.932679954283282684e-03,2.728291226352830317e-05,7.332200000000000000e+04,9.500620710849761963e+02,1.280000000000000000e+02
1.932656914076082665e-03,2.789443419965172004e-06,7.336000000000000000e+04,9.505664730072021484e+02,1.000000000000000000e+00
1.932600388602187785e-03,9.113789720223840177e-06,7.338400000000000000e+04,9.508776533603668213e+02,6.400000000000000000e+01
1.932586242690882174e-03,2.788326860419667635e-06,7.341600000000000000e+04,9.512912886142730713e+02,1.000000000000000000e+00
1.932538780008309816e-03,8.362611707101820556e-06,7.343800000000000000e+04,9.515696189403533936e+02,6.400000000000000000e+01
1.932525706387366177e-03,2.786761257131256339e-06,7.347000000000000000e+04,9.519835228919982910e+02,1.000000000000000000e+00
1.932487891260251025e-03,7.704772488503615777e-06,7.349200000000000000e+04,9.522538907527923584e+02,6.400000000000000000e+01
1.932478327791087303e-03,2.783961298544849231e-06,7.352200000000000000e+04,9.526545598506927490e+02,1.000000000000000000e+00
1.932401627698745235e-03,1.135487875670744269e-05,7.354600000000000000e+04,9.529609284400939941e+02,1.280000000000000000e+02
1.932378906941317840e-03,2.775851678398154841e-06,7.358200000000000000e+04,9.534211361408233643e+02,1.000000000000000000e+00
1.932261077415734852e-03,1.752510124016607731e-04,7.361600000000000000e+04,9.538706352710723877e+02,1.638400000000000000e+04
1.932256115909382604e-03,9.286514704761527429e-06,7.362200000000000000e+04,9.539645140171051025e+02,1.000000000000000000e+00
1.932237267601596108e-03,2.780626698700504054e-06,7.365600000000000000e+04,9.544160768985748291e+02,1.000000000000000000e+00
1.932186966312633009e-03,8.928319401986401310e-06,7.368000000000000000e+04,9.547097945213317871e+02,6.400000000000000000e+01
1.932174239334375496e-03,2.776846980438013856e-06,7.371200000000000000e+04,9.551290497779846191e+02,1.000000000000000000e+00
1.932067854471097162e-03,2.092445216388486435e-05,7.373800000000000000e+04,9.554593427181243896e+02,2.560000000000000000e+02
1.932032723848636606e-03,2.769075930559154001e-06,7.377800000000000000e+04,9.559788324832916260e+02,1.000000000000000000e+00
1.931930282285104251e-03,2.662736053219674605e-05,7.380600000000000000e+04,9.563372654914855957e+02,5.120000000000000000e+02
1.931904145291186547e-03,2.772496855309999928e-06,7.384200000000000000e+04,9.568097116947174072e+02,1.000000000000000000e+00
1.931854832387201910e-03,9.138315363560101556e-06,7.386600000000000000e+04,9.571269190311431885e+02,6.400000000000000000e+01
1.931842382481414400e-03,2.768533645462972767e-06,7.389800000000000000e+04,9.575375359058380127e+02,1.000000000000000000e+00
1.931783166699139152e-03,1.245443653398698735e-05,7.392200000000000000e+04,9.578506419658660889e+02,1.280000000000000000e+02
1.931768159329587224e-03,2.772853927176456453e-06,7.395400000000000000e+04,9.582722306251525879e+02,1.000000000000000000e+00
1.931723733786422023e-03,9.139704080474193932e-06,7.397800000000000000e+04,9.585592463016510010e+02,6.400000000000000000e+01
1.931713435395069657e-03,2.771174262055520740e-06,7.400800000000000000e+04,9.589583828449249268e+02,1.000000000000000000e+00
1.931662264326017460e-03,7.789184898195988135e-06,7.403000000000000000e+04,9.592553582191467285e+02,6.400000000000000000e+01
1.931641633908690514e-03,2.759700115935794075e-06,7.406400000000000000e+04,9.596832294464111328e+02,1.000000000000000000e+00
1.931551785851776983e-03,1.251057293413417890e-05,7.408800000000000000e+04,9.599840960502624512e+02,1.280000000000000000e+02
1.931537773988575585e-03,2.770977979988681925e-06,7.411800000000000000e+04,9.603770861625671387e+02,1.000000000000000000e+00
1.931495172611513711e-03,1.058386126007040631e-05,7.414000000000000000e+04,9.606471807956695557e+02,6.400000000000000000e+01
1.931481133214347622e-03,2.759491971275054255e-06,7.417200000000000000e+04,9.610572221279144287e+02,1.000000000000000000e+00
1.931415469450476017e-03,1.251718668649860380e-05,7.419600000000000000e+04,9.613620326519012451e+02,1.280000000000000000e+02
1.931400591355012051e-03,2.766222999814437826e-06,7.422800000000000000e+04,9.617783651351928711e+02,1.000000000000000000e+00
1.931351530249576873e-03,8.981033863024612008e-06,7.425200000000000000e+04,9.620899307727813721e+02,6.400000000000000000e+01
1.931337990822961856e-03,2.765222533440513577e-06,7.428400000000000000e+04,9.624953155517578125e+02,1.000000000000000000e+00
1.931282201624306754e-03,1.039004318599636306e-05,7.430800000000000000e+04,9.628085551261901855e+02,6.400000000000000000e+01
1.931258650875582964e-03,2.751691026227207808e-06,7.434200000000000000e+04,9.632649428844451904e+02,1.000000000000000000e+00
1.931211023826215258e-03,7.950491433179715081e-06,7.436600000000000000e+04,9.635642871856689453e+02,6.400000000000000000e+01
1.931202340092852453e-03,2.750830772139860615e-06,7.439400000000000000e+04,9.639176712036132812e+02,1.000000000000000000e+00
1.931201748292891637e-03,1.545040895907412080e-05,7.441800000000000000e+04,9.642233209609985352e+02,2.560000000000000000e+02
1.931201708508008350e-03,2.748976201685699666e-06,7.442600000000000000e+04,9.643149714469909668e+02,1.000000000000000000e+00
1.930974686519474313e-03,4.676500747551900041e-05,7.446200000000000000e+04,9.647894771099090576e+02,3.276800000000000000e+04
1.930958842179347941e-03,4.537769643241119876e-06,7.447600000000000000e+04,9.649905180931091309e+02,1.000000000000000000e+00
1.930930569529614414e-03,2.755171945160923642e-06,7.451400000000000000e+04,9.654955017566680908e+02,1.000000000000000000e+00
1.930856138513394439e-03,1.061741950066130169e-05,7.453800000000000000e+04,9.658040544986724854e+02,6.400000000000000000e+01
1.930830132589917043e-03,2.747512700156819115e-06,7.457800000000000000e+04,9.663218555450439453e+02,1.000000000000000000e+00
1.930743496218941110e-03,1.681317075794768156e-05,7.460200000000000000e+04,9.666217224597930908e+02,1.280000000000000000e+02
1.930719877709556088e-03,2.752103716418371397e-06,7.464000000000000000e+04,9.671171114444732666e+02,1.000000000000000000e+00
1.930637393903987791e-03,1.212903157519223595e-05,7.466600000000000000e+04,9.674556593894958496e+02,6.400000000000000000e+01
1.930608511187427998e-03,2.745770975999104047e-06,7.470600000000000000e+04,9.679799172878265381e+02,1.000000000000000000e+00
1.930562122205510284e-03,6.494702256699804619e-06,7.473000000000000000e+04,9.682890281677246094e+02,3.200000000000000000e+01
1.930549010481428813e-03,2.737263260828389495e-06,7.476200000000000000e+04,9.687132551670074463e+02,1.000000000000000000e+00
1.930485866870053618e-03,1.207495466393121360e-05,7.478600000000000000e+04,9.690264317989349365e+02,1.280000000000000000e+02
1.930471840916800179e-03,2.742030549704003311e-06,7.481800000000000000e+04,9.694584252834320068e+02,1.000000000000000000e+00
1.930411695655656710e-03,1.395535468574750243e-05,7.484200000000000000e+04,9.697632160186767578e+02,1.280000000000000000e+02
1.930389745594385514e-03,2.739648721155506372e-06,7.487600000000000000e+04,9.702071118354797363e+02,1.000000000000000000e+00
1.930327655847682497e-03,1.026275023649751383e-05,7.490000000000000000e+04,9.705177223682403564e+02,6.400000000000000000e+01
1.930308663508781709e-03,2.742140304007456914e-06,7.493400000000000000e+04,9.709567408561706543e+02,1.000000000000000000e+00
1.930259680265050378e-03,1.211016817659451154e-05,7.495800000000000000e+04,9.712662789821624756e+02,6.400000000000000000e+01
1.930246267545298027e-03,2.737141729538436910e-06,7.499000000000000000e+04,9.716813578605651855e+02,1.000000000000000000e+00
1.930197089816978323e-03,1.233819363659496789e-05,7.501400000000000000e+04,9.719884386062622070e+02,1.280000000000000000e+02
1.930186182376076448e-03,2.741408209957376932e-06,7.504400000000000000e+04,9.723782153129577637e+02,1.000000000000000000e+00
1.930120818357174573e-03,9.195082988989030371e-06,7.506800000000000000e+04,9.726926219463348389e+02,6.400000000000000000e+01
1.930095283629024942e-03,2.728361695193588177e-06,7.510400000000000000e+04,9.731698191165924072e+02,1.000000000000000000e+00
1.930032087370925527e-03,9.189532397996493982e-06,7.512600000000000000e+04,9.734424104690551758e+02,6.400000000000000000e+01
1.930017568296478903e-03,2.728219928133797176e-06,7.515800000000000000e+04,9.738537347316741943e+02,1.000000000000000000e+00
1.929939175071337292e-03,1.375102635144836642e-05,7.518200000000000000e+04,9.741764547824859619e+02,1.280000000000000000e+02
1.929915010643161628e-03,2.725544546155690174e-06,7.521800000000000000e+04,9.746558673381805420e+02,1.000000000000000000e+00
1.929803249098774494e-03,7.341612304731269859e-05,7.525200000000000000e+04,9.751023945808410645e+02,1.638400000000000000e+04
1.929798389214083636e-03,6.795774056158722249e-06,7.526200000000000000e+04,9.752432646751403809e+02,1.000000000000000000e+00
1.929771744077207881e-03,2.729046024707968480e-06,7.530000000000000000e+04,9.757507400512695312e+02,1.000000000000000000e+00
1.929709701069688135e-03,6.695079912907134639e-06,7.532400000000000000e+04,9.760449497699737549e+02,3.200000000000000000e+01
1.929691962402603229e-03,2.720784614122920306e-06,7.535800000000000000e+04,9.764867372512817383e+02,1.000000000000000000e+00
1.929633669471518629e-03,1.253792961612140324e-05,7.538200000000000000e+04,9.768087024688720703e+02,1.280000000000000000e+02
1.929619722568984719e-03,2.725401626399582666e-06,7.541400000000000000e+04,9.772299373149871826e+02,1.000000000000000000e+00
1.929593258259167804e-03,8.422949165580386773e-06,7.543600000000000000e+04,9.775167529582977295e+02,6.400000000000000000e+01
1.929586175385890117e-03,2.710737871584274849e-06,7.546400000000000000e+04,9.778741042613983154e+02,1.000000000000000000e+00
1.929539571406091360e-03,1.374345644727758393e-04,7.550000000000000000e+04,9.783462479114532471e+02,1.638400000000000000e+04
1.929536499411975674e-03,6.032416948679668668e-06,7.550600000000000000e+04,9.784250009059906006e+02,1.000000000000000000e+00
1.929531356049223262e-03,2.712886103839133082e-06,7.553200000000000000e+04,9.787550652027130127e+02,1.000000000000000000e+00
1.929409845077643265e-03,1.911562950150387763e-05,7.555800000000000000e+04,9.790809912681579590e+02,2.560000000000000000e+02
1.929376189384274763e-03,2.716783464314167615e-06,7.559800000000000000e+04,9.796064326763153076e+02,1.000000000000000000e+00
1.929300697994710320e-03,1.146495078546945362e-05,7.562200000000000000e+04,9.799177470207214355e+02,6.400000000000000000e+01
1.929278689031702337e-03,2.714754180243865076e-06,7.566000000000000000e+04,9.804331059455871582e+02,1.000000000000000000e+00
1.929213446878999885e-03,1.624957905623884092e-05,7.568600000000000000e+04,9.807660126686096191e+02,1.280000000000000000e+02
1.929191133815803295e-03,2.712980322967672979e-06,7.572200000000000000e+04,9.812330884933471680e+02,1.000000000000000000e+00
1.929121737245914278e-03,9.127937722517874810e-06,7.574600000000000000e+04,9.815357835292816162e+02,6.400000000000000000e+01
1.929102614184714619e-03,2.716783187752966205e-06,7.578200000000000000e+04,9.820072455406188965e+02,1.000000000000000000e+00
1.929056461739207806e-03,1.032243895017545662e-05,7.580600000000000000e+04,9.823111271858215332e+02,6.400000000000000000e+01
1.929043187069551550e-03,2.709056431521237881e-06,7.583800000000000000e+04,9.827208495140075684e+02,1.000000000000000000e+00
1.928996891390482140e-03,7.400084382662819356e-06,7.586000000000000000e+04,9.829857852458953857e+02,6.400000000000000000e+01
1.928986373038517332e-03,2.708442873308188879e-06,7.589000000000000000e+04,9.833860032558441162e+02,1.000000000000000000e+00
1.928942683791236637e-03,1.313109603087951216e-05,7.591400000000000000e+04,9.837076478004455566e+02,1.280000000000000000e+02
1.928932053111160607e-03,2.708109613199928569e-06,7.594400000000000000e+04,9.840942888259887695e+02,1.000000000000000000e+00
1.928872049666993486e-03,7.768608252477684559e-06,7.596600000000000000e+04,9.843851485252380371e+02,6.400000000000000000e+01
1.928848636983539200e-03,2.698486338512367976e-06,7.600000000000000000e+04,9.848292531967163086e+02,1.000000000000000000e+00
1.928827271139129523e-03,9.436333899905533293e-06,7.602200000000000000e+04,9.851054248809814453e+02,6.400000000000000000e+01
1.928821451956723183e-03,2.693575268521750269e-06,7.604800000000000000e+04,9.854298336505889893e+02,1.000000000000000000e+00
1.928798997145854182e-03,9.581031203850365731e-05,7.608200000000000000e+04,9.858723134994506836e+02,8.192000000000000000e+03
1.928797500006611525e-03,4.356330675754563743e-06,7.608800000000000000e+04,9.859542243480682373e+02,1.000000000000000000e+00
1.928792282432778039e-03,2.693324209551427079e-06,7.611400000000000000e+04,9.862807869911193848e+02,1.000000000000000000e+00
1.928717608534519581e-03,1.130713961282042154e-05,7.613800000000000000e+04,9.865848011970520020e+02,1.280000000000000000e+02
1.928703651711441251e-03,2.690540292350133302e-06,7.617000000000000000e+04,9.870194983482360840e+02,1.000000000000000000e+00
1.928702552536145764e-03,2.663016277473508766e-05,7.619600000000000000e+04,9.873474817276000977e+02,5.120000000000000000e+02
1.928702138879950095e-03,2.689139549396841721e-06,7.620800000000000000e+04,9.874845004081726074e+02,1.000000000000000000e+00
1.928618342092246456e-03,4.314367289726810139e-05,7.623800000000000000e+04,9.878720729351043701e+02,2.048000000000000000e+03
1.928612950106398192e-03,3.840663723701624641e-06,7.624800000000000000e+04,9.880265278816223145e+02,1.000000000000000000e+00
1.928600770202422605e-03,3.840605818796514898e-06,7.627600000000000000e+04,9.883827104568481445e+02,2.000000000000000000e+00
1.928596359068457562e-03,2.690148762636421534e-06,7.629800000000000000e+04,9.886494345664978027e+02,1.000000000000000000e+00
1.928519128109775892e-03,1.178642748353200381e-05,7.632200000000000000e+04,9.889612865447998047e+02,1.280000000000000000e+02
1.928504430375728700e-03,2.688446195910791583e-06,7.635400000000000000e+04,9.893796987533569336e+02,1.000000000000000000e+00
1.928434365006385931e-03,1.872319541354000800e-05,7.638000000000000000e+04,9.897229731082916260e+02,2.560000000000000000e+02
1.928416535903532993e-03,2.693744954623886726e-06,7.641400000000000000e+04,9.901727671623229980e+02,1.000000000000000000e+00
1.928343059646749243e-03,2.887310010127805212e-05,7.644000000000000000e+04,9.905058045387268066e+02,1.280000000000000000e+02
1.928335705347734418e-03,2.815565773761461892e-06,7.645800000000000000e+04,9.907706820964813232e+02,1.000000000000000000e+00
1.928312166874263274e-03,3.677532261280330185e-06,7.648400000000000000e+04,9.910844786167144775e+02,4.000000000000000000e+00
1.928301435590067375e-03,2.686933539801521297e-06,7.651400000000000000e+04,9.914902653694152832e+02,1.000000000000000000e+00
1.928255805180231547e-03,1.313368911469807398e-05,7.653800000000000000e+04,9.917946782112121582e+02,1.280000000000000000e+02
1.928241086297251272e-03,2.683718151502569333e-06,7.657000000000000000e+04,9.922299327850341797e+02,1.000000000000000000e+00
1.928185622964198251e-03,1.113978028855501084e-05,7.659400000000000000e+04,9.925316371917724609e+02,1.280000000000000000e+02
1.928173131195617777e-03,2.684078389169302103e-06,7.662600000000000000e+04,9.929567334651947021e+02,1.000000000000000000e+00
1.928114837815251073e-03,1.205818966868292563e-05,7.665000000000000000e+04,9.932643234729766846e+02,1.280000000000000000e+02
1.928095382957997241e-03,2.676645374623813485e-06,7.668600000000000000e+04,9.937498068809509277e+02,1.000000000000000000e+00
1.928085558834432243e-03,5.641298395317883050e-05,7.671800000000000000e+04,9.941787655353546143e+02,4.096000000000000000e+03
1.928085038526260262e-03,2.935850581996836982e-06,7.672400000000000000e+04,9.942622334957122803e+02,1.000000000000000000e+00
1.928079005693658079e-03,4.506209255239414239e-06,7.674600000000000000e+04,9.945331358909606934e+02,4.000000000000000000e+00
1.928076546831019190e-03,2.675906018863991068e-06,7.676600000000000000e+04,9.947803306579589844e+02,1.000000000000000000e+00
1.927962037507259530e-03,1.499912690590962184e-04,7.680200000000000000e+04,9.952602596282958984e+02,1.638400000000000000e+04
1.927952248860021704e-03,8.128870567365477633e-06,7.681000000000000000e+04,9.953799190521240234e+02,1.000000000000000000e+00
1.927945920290547030e-03,2.676271944817349505e-06,7.683600000000000000e+04,9.957165660858154297e+02,1.000000000000000000e+00
1.927875889548940269e-03,1.226907129612492893e-05,7.686000000000000000e+04,9.960305206775665283e+02,1.280000000000000000e+02
1.927863955233437634e-03,2.673626314697960723e-06,7.689000000000000000e+04,9.964414036273956299e+02,1.000000000000000000e+00
1.927863386373545066e-03,1.416129406085048068e-05,7.691400000000000000e+04,9.967468218803405762e+02,2.560000000000000000e+02
1.927863283055290724e-03,2.672018269707241265e-06,7.692400000000000000e+04,9.968666605949401855e+02,1.000000000000000000e+00
1.927434845670555723e-03,5.919620797452055375e-05,7.696200000000000000e+04,9.973738193511962891e+02,6.553600000000000000e+04
1.927399669904051715e-03,4.716805313285320924e-06,7.697800000000000000e+04,9.976043314933776855e+02,1.000000000000000000e+00
1.927372301581489929e-03,2.674044529004623317e-06,7.701800000000000000e+04,9.981304900646209717e+02,1.000000000000000000e+00
1.927296310710297118e-03,1.001859002106973983e-05,7.704200000000000000e+04,9.984415774345397949e+02,6.400000000000000000e+01
1.927272593013328386e-03,2.667771733885808797e-06,7.708000000000000000e+04,9.989449689388275146e+02,1.000000000000000000e+00
1.927185747636870478e-03,1.935762524117955440e-05,7.710600000000000000e+04,9.992840907573699951e+02,2.560000000000000000e+02
1.927159891761441070e-03,2.667732830178595807e-06,7.714600000000000000e+04,9.998085768222808838e+02,1.000000000000000000e+00
1.927093423358705896e-03,8.876780954814623371e-06,7.717000000000000000e+04,1.000116082191467285e+03,6.400000000000000000e+01
1.927074702672248920e-03,2.664601098143196250e-06,7.720800000000000000e+04,1.000617655754089355e+03,1.000000000000000000e+00
1.927019938706027707e-03,1.137074281742828784e-05,7.723200000000000000e+04,1.000924572467803955e+03,1.280000000000000000e+02
1.927005801746701011e-03,2.667120397575322175e-06,7.726400000000000000e+04,1.001342892646789551e+03,1.000000000000000000e+00
1.926966488542576194e-03,8.257545083281341450e-06,7.728600000000000000e+04,1.001626928567886353e+03,6.400000000000000000e+01
1.926956259214212880e-03,2.661598368936211190e-06,7.731600000000000000e+04,1.002029060363769531e+03,1.000000000000000000e+00
1.926880499241774829e-03,1.210245353309268368e-05,7.734000000000000000e+04,1.002331953763961792e+03,1.280000000000000000e+02
1.926854102575533767e-03,2.658722773046829038e-06,7.737600000000000000e+04,1.002799940109252930e+03,1.000000000000000000e+00
1.926795689985589307e-03,1.011901735663065825e-05,7.740000000000000000e+04,1.003111271858215332e+03,6.400000000000000000e+01
1.926781152139295976e-03,2.655503988705724865e-06,7.743200000000000000e+04,1.003533815145492554e+03,1.000000000000000000e+00
1.926744496917401524e-03,1.059705944579109563e-05,7.745600000000000000e+04,1.003844363212585449e+03,1.280000000000000000e+02
1.926734808065370952e-03,2.651640701818592434e-06,7.748600000000000000e+04,1.004242997169494629e+03,1.000000000000000000e+00
1.926730160521418836e-03,4.093037742743366295e-05,7.751600000000000000e+04,1.004638195276260376e+03,2.048000000000000000e+03
1.926729885057031424e-03,2.675635714766754989e-06,7.752200000000000000e+04,1.004716671466827393e+03,1.000000000000000000e+00
1.926712911991065695e-03,6.318817956550610256e-06,7.754600000000000000e+04,1.005010518550872803e+03,1.600000000000000000e+01
1.926709051586676311e-03,2.647587860316420459e-06,7.756800000000000000e+04,1.005286344528198242e+03,1.000000000000000000e+00
1.926704650919704859e-03,5.166044640072803821e-05,7.759800000000000000e+04,1.005685249328613281e+03,2.048000000000000000e+03
1.926704212712460279e-03,2.731058287735544332e-06,7.760400000000000000e+04,1.005759366273880005e+03,1.000000000000000000e+00
1.926697218933928063e-03,5.405519808333596327e-06,7.762600000000000000e+04,1.006033181190490723e+03,8.000000000000000000e+00
1.926695019955315582e-03,2.647143392904656064e-06,7.764600000000000000e+04,1.006284572362899780e+03,1.000000000000000000e+00
1.926618787676174453e-03,1.507457544352389625e-05,7.767200000000000000e+04,1.006615244626998901e+03,2.560000000000000000e+02
1.926609072220569936e-03,2.645247413674680839e-06,7.770000000000000000e+04,1.007008358955383301e+03,1.000000000000000000e+00
1.926607952864590285e-03,2.012356037539539568e-05,7.772600000000000000e+04,1.007345966100692749e+03,5.120000000000000000e+02
1.926607488083437701e-03,2.644110628757358237e-06,7.773800000000000000e+04,1.007484187602996826e+03,1.000000000000000000e+00
1.926392485154265147e-03,6.144775790963133205e-05,7.777400000000000000e+04,1.007955032825469971e+03,3.276800000000000000e+04
1.926378838926849288e-03,3.917903579899208234e-06,7.778600000000000000e+04,1.008118039608001709e+03,1.000000000000000000e+00
1.926371947078610921e-03,2.640338151739380096e-06,7.781400000000000000e+04,1.008480911970138550e+03,1.000000000000000000e+00
1.926351937912646611e-03,8.402966075744914025e-05,7.784800000000000000e+04,1.008926245927810669e+03,8.192000000000000000e+03
1.926350778946430212e-03,3.128306294635218742e-06,7.785400000000000000e+04,1.009013886213302612e+03,1.000000000000000000e+00
1.926345606991280903e-03,3.127793612111223107e-06,7.787600000000000000e+04,1.009298159599304199e+03,2.000000000000000000e+00
1.926341047891879515e-03,3.128274216996674698e-06,7.789800000000000000e+04,1.009578511476516724e+03,2.000000000000000000e+00
1.926338808168396666e-03,2.638757816673877725e-06,7.791800000000000000e+04,1.009836312770843506e+03,1.000000000000000000e+00
1.925912312259613459e-03,5.707143689749027531e-05,7.795600000000000000e+04,1.010334545850753784e+03,6.553600000000000000e+04
1.925883451287697294e-03,4.888583017902521013e-06,7.797000000000000000e+04,1.010530369997024536e+03,1.000000000000000000e+00
1.925876636487113859e-03,2.634094497825998742e-06,7.799600000000000000e+04,1.010873582839965820e+03,1.000000000000000000e+00
1.925831675521921197e-03,9.940007639092212228e-06,7.802000000000000000e+04,1.011179910182952881e+03,1.280000000000000000e+02
1.925819068740476474e-03,2.633302700417369875e-06,7.805000000000000000e+04,1.011561758279800415e+03,1.000000000000000000e+00
1.925797541418786899e-03,7.285437666896222478e-06,7.807200000000000000e+04,1.011846683025360107e+03,6.400000000000000000e+01
1.925792428433400691e-03,2.629510112792507135e-06,7.809800000000000000e+04,1.012176481962203979e+03,1.000000000000000000e+00
1.925686928169217070e-03,1.038672550544996967e-04,7.813200000000000000e+04,1.012612558364868164e+03,1.638400000000000000e+04
1.925681701257495916e-03,6.191997102953160287e-06,7.814000000000000000e+04,1.012725666284561157e+03,1.000000000000000000e+00
1.925666359005727413e-03,2.631352470588420316e-06,7.817400000000000000e+04,1.013162283182144165e+03,1.000000000000000000e+00
1.925644584213259160e-03,7.418987032556807275e-06,7.819600000000000000e+04,1.013433072090148926e+03,6.400000000000000000e+01
1.925638186329271372e-03,2.626818306249184079e-06,7.822400000000000000e+04,1.013794915676116943e+03,1.000000000000000000e+00
1.925532387538031378e-03,2.434519857844935013e-05,7.825800000000000000e+04,1.014229947090148926e+03,1.638400000000000000e+04
1.925510069203652860e-03,2.626714725117185454e-06,7.829600000000000000e+04,1.014742157936096191e+03,1.000000000000000000e+00
1.925445391350961207e-03,1.667472802434864448e-05,7.832000000000000000e+04,1.015053871393203735e+03,1.280000000000000000e+02
1.925430391804026616e-03,2.626224128164134458e-06,7.835200000000000000e+04,1.015456545829772949e+03,1.000000000000000000e+00
1.925336586668118747e-03,2.023283128480363272e-05,7.837800000000000000e+04,1.015798481225967407e+03,2.560000000000000000e+02
1.925309908750103861e-03,2.621464633599228953e-06,7.841800000000000000e+04,1.016349789381027222e+03,1.000000000000000000e+00
1.925309637338176640e-03,1.092274998345447149e-05,7.844000000000000000e+04,1.016638901710510254e+03,1.280000000000000000e+02
1.925309538655709928e-03,2.619451193038244338e-06,7.845000000000000000e+04,1.016750184059143066e+03,1.000000000000000000e+00
1.925097881881713885e-03,3.147138522494800743e-05,7.848600000000000000e+04,1.017216769933700562e+03,3.276800000000000000e+04
1.925083436908047677e-03,3.009472738463771444e-06,7.850400000000000000e+04,1.017474439382553101e+03,1.000000000000000000e+00
1.925065630392064613e-03,2.621822850802136094e-06,7.853600000000000000e+04,1.017892329216003418e+03,1.000000000000000000e+00
1.925035162292135747e-03,7.310972630187274746e-06,7.855800000000000000e+04,1.018160534858703613e+03,6.400000000000000000e+01
1.925027404066435421e-03,2.618716699752729093e-06,7.858600000000000000e+04,1.018545586585998535e+03,1.000000000000000000e+00
1.924979676674264421e-03,1.170623677022985596e-05,7.861000000000000000e+04,1.018843886852264404e+03,1.280000000000000000e+02
1.924966187632989835e-03,2.615904879588122327e-06,7.864200000000000000e+04,1.019262566328048706e+03,1.000000000000000000e+00
1.924965652923831157e-03,1.658924479604320101e-05,7.866600000000000000e+04,1.019583580970764160e+03,2.560000000000000000e+02
1.924965496755766132e-03,2.613975992015358432e-06,7.867600000000000000e+04,1.019694160938262939e+03,1.000000000000000000e+00
1.924759657455783670e-03,5.298511977188528254e-05,7.871200000000000000e+04,1.020165669918060303e+03,3.276800000000000000e+04
1.924746795298442302e-03,5.035348504178336508e-06,7.872400000000000000e+04,1.020337566852569580e+03,1.000000000000000000e+00
1.924720162452627295e-03,2.615231179348870095e-06,7.876000000000000000e+04,1.020804655075073242e+03,1.000000000000000000e+00
1.924671501193114332e-03,7.226680766476549725e-06,7.878200000000000000e+04,1.021081271648406982e+03,6.400000000000000000e+01
1.924657908528580250e-03,2.612068922559575876e-06,7.881400000000000000e+04,1.021500596046447754e+03,1.000000000000000000e+00
1.924587973959784306e-03,1.297342472174331752e-05,7.883800000000000000e+04,1.021818602323532104e+03,1.280000000000000000e+02
1.924566545209509434e-03,2.615157012343185444e-06,7.887200000000000000e+04,1.022277673244476318e+03,1.000000000000000000e+00
1.924502067190551977e-03,4.182175652842737876e-05,7.889800000000000000e+04,1.022622824430465698e+03,2.560000000000000000e+02
1.924498841239410995e-03,3.636027924430226319e-06,7.891000000000000000e+04,1.022801790714263916e+03,1.000000000000000000e+00
1.924488014321721133e-03,2.615461986923838666e-06,7.894000000000000000e+04,1.023199929237365723e+03,1.000000000000000000e+00
1.924442234163223483e-03,7.139508407561066686e-06,7.896200000000000000e+04,1.023479283094406128e+03,6.400000000000000000e+01
1.924431683810500296e-03,2.618296791526516837e-06,7.899200000000000000e+04,1.023876472949981689e+03,1.000000000000000000e+00
1.924353215798665136e-03,9.751369329332528567e-06,7.901600000000000000e+04,1.024191291809082031e+03,6.400000000000000000e+01
1.924324354512605513e-03,2.606199278953744546e-06,7.905600000000000000e+04,1.024719546556472778e+03,1.000000000000000000e+00
1.924253999967471141e-03,9.510647126113138300e-06,7.908000000000000000e+04,1.025020699501037598e+03,6.400000000000000000e+01
1.924237161081482871e-03,2.610911026158879916e-06,7.911400000000000000e+04,1.025462240457534790e+03,1.000000000000000000e+00
1.924192391380977456e-03,2.437641342579127698e-05,7.913800000000000000e+04,1.025764189243316650e+03,1.280000000000000000e+02
1.924182231199588530e-03,2.607709993064935422e-06,7.916800000000000000e+04,1.026146014690399170e+03,1.000000000000000000e+00
1.924158999677057962e-03,7.210474139658093922e-06,7.919000000000000000e+04,1.026416639804840088e+03,6.400000000000000000e+01
1.924153629252658721e-03,2.601446585757516061e-06,7.921600000000000000e+04,1.026743878841400146e+03,1.000000000000000000e+00
1.924117405766826317e-03,1.053584249890209580e-05,7.924000000000000000e+04,1.027044793367385864e+03,1.280000000000000000e+02
1.924107357722727729e-03,2.600420092864634031e-06,7.927000000000000000e+04,1.027436691045761108e+03,1.000000000000000000e+00
1.924030236929715615e-03,1.175388233078429267e-05,7.929400000000000000e+04,1.027750485658645630e+03,1.280000000000000000e+02
1.924008921995545504e-03,2.596982072480467637e-06,7.933000000000000000e+04,1.028212323665618896e+03,1.000000000000000000e+00
1.923962709463896683e-03,1.131552960413183109e-05,7.935400000000000000e+04,1.028510673046112061e+03,1.280000000000000000e+02
1.923952482974691531e-03,2.597236271371998085e-06,7.938400000000000000e+04,1.028903963327407837e+03,1.000000000000000000e+00
1.923896388503982483e-03,1.105151753174227884e-05,7.940800000000000000e+04,1.029209753036499023e+03,1.280000000000000000e+02
1.923880530179358306e-03,2.595992766608207371e-06,7.944000000000000000e+04,1.029623516321182251e+03,1.000000000000000000e+00
1.923860632528123955e-03,7.041453054744450063e-06,7.946200000000000000e+04,1.029902371168136597e+03,6.400000000000000000e+01
1.923855554111543681e-03,2.591467389721015047e-06,7.948800000000000000e+04,1.030234606027603149e+03,1.000000000000000000e+00
1.923851246526115787e-03,4.680128403635411694e-05,7.951800000000000000e+04,1.030626397132873535e+03,2.048000000000000000e+03
1.923850883582506159e-03,2.631468415241393391e-06,7.952400000000000000e+04,1.030707812309265137e+03,1.000000000000000000e+00
1.923845325711447812e-03,4.143136292553830081e-06,7.954400000000000000e+04,1.030958487749099731e+03,8.000000000000000000e+00
1.923843127957319821e-03,2.589927535495860297e-06,7.956400000000000000e+04,1.031205629587173462e+03,1.000000000000000000e+00
1.923804396394385293e-03,1.224753957521243313e-04,7.960000000000000000e+04,1.031686945199966431e+03,1.638400000000000000e+04
1.923801915681176439e-03,4.132652733376250135e-06,7.960600000000000000e+04,1.031774715185165405e+03,1.000000000000000000e+00
1.923798947858098218e-03,2.589798723794698053e-06,7.962800000000000000e+04,1.032053279638290405e+03,1.000000000000000000e+00
1.923778920198884008e-03,7.812392404497195213e-05,7.966200000000000000e+04,1.032505211591720581e+03,8.192000000000000000e+03
1.923777909932309835e-03,3.447253515558273963e-06,7.966800000000000000e+04,1.032576249122619629e+03,1.000000000000000000e+00
1.923771525831723334e-03,3.447262583983713061e-06,7.969200000000000000e+04,1.032880443811416626e+03,2.000000000000000000e+00
1.923765710576918076e-03,3.447057274356147512e-06,7.971600000000000000e+04,1.033185104370117188e+03,2.000000000000000000e+00
1.923763229698799903e-03,2.589291788168550869e-06,7.973600000000000000e+04,1.033426161766052246e+03,1.000000000000000000e+00
1.923704837642550847e-03,2.198864542208052030e-05,7.976400000000000000e+04,1.033803679704666138e+03,5.120000000000000000e+02
1.923695471302974084e-03,2.588092904848354671e-06,7.979200000000000000e+04,1.034158510684967041e+03,1.000000000000000000e+00
1.923694931735417000e-03,1.371335806097544206e-05,7.981600000000000000e+04,1.034451775312423706e+03,2.560000000000000000e+02
1.923694818754480328e-03,2.587077889034554201e-06,7.982600000000000000e+04,1.034563754558563232e+03,1.000000000000000000e+00
1.923488871952875028e-03,4.731053806158573718e-05,7.986200000000000000e+04,1.035027595043182373e+03,3.276800000000000000e+04
1.923476386990096354e-03,3.908601231606268979e-06,7.987400000000000000e+04,1.035200900077819824e+03,1.000000000000000000e+00
1.923469151077345863e-03,2.585952965774992637e-06,7.990200000000000000e+04,1.035560184240341187e+03,1.000000000000000000e+00
1.923459215615779764e-03,5.404932707595481138e-05,7.993400000000000000e+04,1.035974626541137695e+03,4.096000000000000000e+03
1.923458730958064328e-03,3.044383442758211689e-06,7.994000000000000000e+04,1.036058883428573608e+03,1.000000000000000000e+00
1.923455756274105970e-03,3.044209495158662229e-06,7.996000000000000000e+04,1.036305581092834473e+03,2.000000000000000000e+00
1.923453090687600540e-03,3.044333594738998459e-06,7.998000000000000000e+04,1.036556882619857788e+03,2.000000000000000000e+00
1.923450579375532953e-03,3.044182225093383487e-06,8.000000000000000000e+04,1.036813754796981812e+03,2.000000000000000000e+00
1.923448161658194121e-03,3.044311548302805998e-06,8.002000000000000000e+04,1.037074202060699463e+03,2.000000000000000000e+00
1.923445795386042375e-03,3.044153056316665358e-06,8.004000000000000000e+04,1.037316639423370361e+03,2.000000000000000000e+00
1.923443459826509709e-03,3.044289858770575167e-06,8.006000000000000000e+04,1.037572185754776001e+03,2.000000000000000000e+00
1.923441144121477465e-03,3.044127126538428496e-06,8.008000000000000000e+04,1.037814556360244751e+03,2.000000000000000000e+00
1.923438843373086182e-03,3.044266446691298589e-06,8.010000000000000000e+04,1.038063036441802979e+03,2.000000000000000000e+00
1.923436554196583529e-03,3.044103294801632496e-06,8.012000000000000000e+04,1.038312015056610107e+03,2.000000000000000000e+00
1.923434274667325467e-03,3.044241995167862434e-06,8.014000000000000000e+04,1.038560579538345337e+03,2.000000000000000000e+00
1.923432003252319080e-03,3.044080613092197080e-06,8.016000000000000000e+04,1.038821802854537964e+03,2.000000000000000000e+00
1.923429739037179915e-03,3.044216928569981604e-06,8.018000000000000000e+04,1.039075936555862427e+03,2.000000000000000000e+00
1.923427481417263381e-03,3.044058635212706259e-06,8.020000000000000000e+04,1.039320841073989868e+03,2.000000000000000000e+00
1.923425230109027627e-03,3.044191428450397742e-06,8.022000000000000000e+04,1.039573023796081543e+03,2.000000000000000000e+00
1.923422985099015317e-03,3.044037153113476986e-06,8.024000000000000000e+04,1.039815044403076172e+03,2.000000000000000000e+00
1.923420746546681583e-03,3.044165591294889248e-06,8.026000000000000000e+04,1.040074352025985718e+03,2.000000000000000000e+00
1.923418514825137905e-03,3.044016055946446980e-06,8.028000000000000000e+04,1.040322135448455811e+03,2.000000000000000000e+00
1.923416290413672552e-03,3.044139494637636779e-06,8.030000000000000000e+04,1.040558282375335693e+03,2.000000000000000000e+00
1.923414073934332641e-03,3.043995276572634304e-06,8.032000000000000000e+04,1.040808835029602051e+03,2.000000000000000000e+00
1.923411866089799359e-03,3.044113212632122759e-06,8.034000000000000000e+04,1.041053102970123291e+03,2.000000000000000000e+00
1.923409667635509650e-03,3.043974779706518742e-06,8.036000000000000000e+04,1.041298502206802368e+03,2.000000000000000000e+00
1.923407479389301284e-03,3.044086807322037163e-06,8.038000000000000000e+04,1.041568037271499634e+03,2.000000000000000000e+00
1.923405302107985756e-03,3.043954568211842030e-06,8.040000000000000000e+04,1.041809810400009155e+03,2.000000000000000000e+00
1.923403136573910346e-03,3.044060309924045730e-06,8.042000000000000000e+04,1.042070016622543335e+03,2.000000000000000000e+00
1.923400983376425018e-03,3.043934691376787721e-06,8.044000000000000000e+04,1.042325062751770020e+03,2.000000000000000000e+00
1.923398843065359919e-03,3.044033705168298003e-06,8.046000000000000000e+04,1.042592229127883911e+03,2.000000000000000000e+00
1.923396715875059278e-03,3.043915239278104312e-06,8.048000000000000000e+04,1.042843942642211914e+03,2.000000000000000000e+00
1.923394601925848286e-03,3.044006933119175468e-06,8.050000000000000000e+04,1.043086444616317749e+03,2.000000000000000000e+00
1.923392500961918329e-03,3.043896312977118945e-06,8.052000000000000000e+04,1.043342802762985229e+03,2.000000000000000000e+00
1.923390412572580782e-03,3.043979915024855844e-06,8.054000000000000000e+04,1.043581189632415771e+03,2.000000000000000000e+00
1.923388336021463743e-03,3.043877978583259410e-06,8.056000000000000000e+04,1.043829407691955566e+03,2.000000000000000000e+00
1.923387547886391130e-03,2.581735193486131123e-06,8.057600000000000000e+04,1.044032514810562134e+03,1.000000000000000000e+00
1.923301855742856441e-03,2.421799432833792021e-05,8.060200000000000000e+04,1.044377728700637817e+03,5.120000000000000000e+02
1.923292463555299672e-03,2.582420228177776696e-06,8.062200000000000000e+04,1.044615355014801025e+03,1.000000000000000000e+00
1.923231817763728767e-03,3.134477501928720119e-05,8.064800000000000000e+04,1.044952150344848633e+03,2.560000000000000000e+02
1.923228111043420469e-03,3.082793589074388427e-06,8.066000000000000000e+04,1.045119493246078491e+03,1.000000000000000000e+00
1.923226702363408421e-03,2.578590219278848710e-06,8.067800000000000000e+04,1.045341770410537720e+03,1.000000000000000000e+00
1.923023536403554654e-03,4.299594110213773146e-05,8.071400000000000000e+04,1.045813646793365479e+03,3.276800000000000000e+04
1.923008207673936997e-03,3.356287399677575199e-06,8.072800000000000000e+04,1.046008775472640991e+03,1.000000000000000000e+00
1.923002887665653917e-03,2.576301643461053095e-06,8.075400000000000000e+04,1.046333982467651367e+03,1.000000000000000000e+00
1.922941273178639058e-03,1.455924068988131710e-04,8.079000000000000000e+04,1.046803591012954712e+03,1.638400000000000000e+04
1.922937747711999951e-03,9.571541792839459361e-06,8.079600000000000000e+04,1.046882694482803345e+03,1.000000000000000000e+00
1.922927100973157192e-03,2.576753074144836568e-06,8.082600000000000000e+04,1.047272274017333984e+03,1.000000000000000000e+00
1.922876671769661178e-03,1.083203030565531629e-05,8.085000000000000000e+04,1.047580897331237793e+03,1.280000000000000000e+02
1.922864328443022602e-03,2.575856964466007812e-06,8.088200000000000000e+04,1.048014376401901245e+03,1.000000000000000000e+00
1.922808990720988129e-03,1.145114989638079392e-05,8.090600000000000000e+04,1.048318708658218384e+03,1.280000000000000000e+02
1.922796922431986317e-03,2.578013703124310953e-06,8.093800000000000000e+04,1.048740202426910400e+03,1.000000000000000000e+00
1.922736740046028341e-03,1.413811078351509179e-05,8.096400000000000000e+04,1.049066529035568237e+03,1.280000000000000000e+02
1.922717754202677744e-03,2.571837755069628161e-06,8.100000000000000000e+04,1.049537832736968994e+03,1.000000000000000000e+00
1.922716679585995646e-03,1.882765421399321473e-05,8.102600000000000000e+04,1.049885785818099976e+03,5.120000000000000000e+02
1.922716529559935278e-03,2.570506242554711905e-06,8.103600000000000000e+04,1.049997751712799072e+03,1.000000000000000000e+00
1.922520766841147484e-03,6.157530317950550038e-05,8.107200000000000000e+04,1.050464346170425415e+03,3.276800000000000000e+04
1.922502021667560519e-03,3.904965782383805510e-06,8.108400000000000000e+04,1.050634376525878906e+03,1.000000000000000000e+00
1.922482298577443682e-03,2.570130927276055899e-06,8.112000000000000000e+04,1.051109876155853271e+03,1.000000000000000000e+00
1.922478027231089379e-03,4.817689843610028377e-05,8.115000000000000000e+04,1.051507985353469849e+03,2.048000000000000000e+03
1.922477641095162110e-03,2.612039665990562612e-06,8.115600000000000000e+04,1.051591089963912964e+03,1.000000000000000000e+00
1.922469512916414854e-03,4.264846085142932161e-06,8.117800000000000000e+04,1.051867576360702515e+03,8.000000000000000000e+00
1.922467122711934984e-03,2.565689388662605391e-06,8.119800000000000000e+04,1.052120671749114990e+03,1.000000000000000000e+00
1.922367872388358080e-03,8.478864939388735329e-05,8.123200000000000000e+04,1.052580093860626221e+03,1.638400000000000000e+04
1.922361452211211220e-03,7.346198130744662938e-06,8.124000000000000000e+04,1.052694425582885742e+03,1.000000000000000000e+00
1.922354077301981039e-03,2.566306064250503507e-06,8.126800000000000000e+04,1.053053678750991821e+03,1.000000000000000000e+00
1.922345285642116947e-03,6.701739301176024672e-05,8.130000000000000000e+04,1.053484628677368164e+03,4.096000000000000000e+03
1.922344538996445442e-03,2.850532693565135271e-06,8.130600000000000000e+04,1.053558142185211182e+03,1.000000000000000000e+00
1.922341838247603211e-03,2.850538909061986367e-06,8.132600000000000000e+04,1.053810963392257690e+03,2.000000000000000000e+00
1.922339343255576212e-03,2.850529615489150967e-06,8.134600000000000000e+04,1.054064489841461182e+03,2.000000000000000000e+00
1.922336919387264420e-03,2.850512437883002809e-06,8.136600000000000000e+04,1.054319481134414673e+03,2.000000000000000000e+00
1.922334523135208265e-03,2.850520262172130311e-06,8.138600000000000000e+04,1.054574404001235962e+03,2.000000000000000000e+00
1.922332139801178133e-03,2.850489727821569620e-06,8.140600000000000000e+04,1.054839622020721436e+03,2.000000000000000000e+00
1.922329763597736439e-03,2.850506628636811198e-06,8.142600000000000000e+04,1.055090303659439087e+03,2.000000000000000000e+00
1.922327392453575430e-03,2.850469945394803108e-06,8.144600000000000000e+04,1.055339245796203613e+03,2.000000000000000000e+00
1.922325024728630070e-03,2.850491325340828104e-06,8.146600000000000000e+04,1.055594345092773438e+03,2.000000000000000000e+00
1.922322659997792059e-03,2.850451260122200890e-06,8.148600000000000000e+04,1.055849525928497314e+03,2.000000000000000000e+00
1.922320297266110097e-03,2.850475467322870020e-06,8.150600000000000000e+04,1.056100975751876831e+03,2.000000000000000000e+00
1.922317936545765195e-03,2.850432934083860170e-06,8.152600000000000000e+04,1.056354682683944702e+03,2.000000000000000000e+00
1.922315577061858545e-03,2.850459466191571527e-06,8.154600000000000000e+04,1.056624096870422363e+03,2.000000000000000000e+00
1.922313219058862342e-03,2.850414687677091748e-06,8.156600000000000000e+04,1.056878279209136963e+03,2.000000000000000000e+00
1.922310861884620522e-03,2.850443468872547677e-06,8.158600000000000000e+04,1.057110938072204590e+03,2.000000000000000000e+00
1.922308505939942895e-03,2.850396416436181286e-06,8.160600000000000000e+04,1.057363710403442383e+03,2.000000000000000000e+00
1.922306150651422255e-03,2.850427522445544782e-06,8.162600000000000000e+04,1.057616852998733521e+03,2.000000000000000000e+00
1.922303796534771073e-03,2.850378086467283701e-06,8.164600000000000000e+04,1.057880433559417725e+03,2.000000000000000000e+00
1.922301443072642335e-03,2.850411634450748493e-06,8.166600000000000000e+04,1.058118623256683350e+03,2.000000000000000000e+00
1.922299090873186289e-03,2.850359696182692060e-06,8.168600000000000000e+04,1.058363811016082764e+03,2.000000000000000000e+00
1.922296739466245819e-03,2.850395794770063536e-06,8.170600000000000000e+04,1.058626464128494263e+03,2.000000000000000000e+00
1.922294389542499992e-03,2.850341263082383610e-06,8.172600000000000000e+04,1.058879141807556152e+03,2.000000000000000000e+00
1.922292040679371254e-03,2.850379982532859399e-06,8.174600000000000000e+04,1.059137544870376587e+03,2.000000000000000000e+00
1.922289693647774404e-03,2.850322819775523810e-06,8.176600000000000000e+04,1.059375779867172241e+03,2.000000000000000000e+00
1.922287348077951399e-03,2.850364167548091716e-06,8.178600000000000000e+04,1.059631973981857300e+03,2.000000000000000000e+00
1.922285004821097654e-03,2.850304414467887630e-06,8.180600000000000000e+04,1.059886799335479736e+03,2.000000000000000000e+00
1.922282663564580437e-03,2.850348309151530234e-06,8.182600000000000000e+04,1.060139963626861572e+03,2.000000000000000000e+00
1.922280325234977140e-03,2.850286112685780816e-06,8.184600000000000000e+04,1.060383975267410278e+03,2.000000000000000000e+00
1.922277989570795763e-03,2.850332354412056008e-06,8.186600000000000000e+04,1.060641877889633179e+03,2.000000000000000000e+00
1.922275657551814412e-03,2.850267998945370728e-06,8.188600000000000000e+04,1.060897489786148071e+03,2.000000000000000000e+00
1.922273328931700621e-03,2.850316235341992699e-06,8.190600000000000000e+04,1.061147778987884521e+03,2.000000000000000000e+00
1.922271004672480204e-03,2.850250178530009221e-06,8.192600000000000000e+04,1.061394338846206665e+03,2.000000000000000000e+00
1.922268684403695372e-03,2.850299862649152262e-06,8.194600000000000000e+04,1.061639470815658569e+03,2.000000000000000000e+00
1.922266368776541154e-03,2.850232783785899889e-06,8.196600000000000000e+04,1.061881216287612915e+03,2.000000000000000000e+00
1.922264457383792216e-03,2.850287468706860338e-06,8.198400000000000000e+04,1.062115599155426025e+03,2.000000000000000000e+00
1.922262162165998614e-03,2.850216225252207586e-06,8.200400000000000000e+04,1.062361654996871948e+03,2.000000000000000000e+00
1.922259874502534570e-03,2.850271142640739534e-06,8.202400000000000000e+04,1.062617689847946167e+03,2.000000000000000000e+00
1.922257595513435354e-03,2.850199412486126002e-06,8.204400000000000000e+04,1.062858834505081177e+03,2.000000000000000000e+00
1.922255325362762874e-03,2.850254524763580133e-06,8.206400000000000000e+04,1.063103156328201294e+03,2.000000000000000000e+00
1.922253065093700031e-03,2.850183198108172542e-06,8.208400000000000000e+04,1.063350765943527222e+03,2.000000000000000000e+00
1.922250814871348697e-03,2.850237631403873005e-06,8.210400000000000000e+04,1.063603912115097046e+03,2.000000000000000000e+00
1.922248575621022301e-03,2.850167593945303077e-06,8.212400000000000000e+04,1.063850569486618042e+03,2.000000000000000000e+00
1.922246347477113773e-03,2.850220520589905239e-06,8.214400000000000000e+04,1.064089831113815308e+03,2.000000000000000000e+00
1.922244762533899341e-03,2.850155433894802485e-06,8.216200000000000000e+04,1.064310415267944336e+03,2.000000000000000000e+00
1.922243214988268419e-03,2.850206472537075657e-06,8.218000000000000000e+04,1.064536060094833374e+03,2.000000000000000000e+00
1.922241693117181585e-03,2.850149090030750706e-06,8.219800000000000000e+04,1.064762140750885010e+03,2.000000000000000000e+00
1.922240190641949899e-03,2.850189802009468455e-06,8.221600000000000000e+04,1.064975346088409424e+03,2.000000000000000000e+00
1.922238703612125102e-03,2.850146025237112072e-06,8.223400000000000000e+04,1.065206223964691162e+03,2.000000000000000000e+00
1.922237228580478147e-03,2.850171454808894698e-06,8.225200000000000000e+04,1.065442813634872437e+03,2.000000000000000000e+00
1.922235763820835577e-03,2.850144140957141367e-06,8.227000000000000000e+04,1.065678390264511108e+03,2.000000000000000000e+00
1.922234307480028947e-03,2.850153497276214924e-06,8.228800000000000000e+04,1.065912669897079468e+03,2.000000000000000000e+00
1.922232859295333086e-03,2.850141418414833683e-06,8.230600000000000000e+04,1.066137483835220337e+03,2.000000000000000000e+00
1.922231418382616686e-03,2.850137199340125637e-06,8.232400000000000000e+04,1.066365222692489624e+03,2.000000000000000000e+00
1.922229985480276068e-03,2.850136979745647792e-06,8.234200000000000000e+04,1.066585840940475464e+03,2.000000000000000000e+00
1.922228560392854517e-03,2.850122846538403478e-06,8.236000000000000000e+04,1.066809526205062866e+03,2.000000000000000000e+00
1.922227144580988985e-03,2.850130851996229154e-06,8.237800000000000000e+04,1.067041958570480347e+03,2.000000000000000000e+00
1.922225738321225617e-03,2.850110178730482808e-06,8.239600000000000000e+04,1.067264795303344727e+03,2.000000000000000000e+00
1.922225264041567969e-03,2.560781337613113011e-06,8.241000000000000000e+04,1.067423392295837402e+03,1.000000000000000000e+00
1.922125500511704787e-03,2.592674592588851292e-05,8.244400000000000000e+04,1.067876400470733643e+03,1.638400000000000000e+04
1.922117140657637110e-03,2.573620533130643040e-06,8.245800000000000000e+04,1.068087529182434082e+03,1.000000000000000000e+00
1.922112334038577090e-03,4.883757261277192818e-06,8.247800000000000000e+04,1.068341752290725708e+03,1.600000000000000000e+01
1.922111068547394542e-03,2.558375524604330988e-06,8.249600000000000000e+04,1.068569288253784180e+03,1.000000000000000000e+00
1.921911443382607644e-03,2.826874285440630278e-04,8.253200000000000000e+04,1.069057415723800659e+03,3.276800000000000000e+04
1.921898159282545713e-03,7.699037311352909321e-06,8.253800000000000000e+04,1.069151354551315308e+03,1.000000000000000000e+00
1.921895202714156946e-03,2.555452007773665499e-06,8.255800000000000000e+04,1.069399028062820435e+03,1.000000000000000000e+00
1.921875455638565044e-03,8.515079721327654992e-05,8.259200000000000000e+04,1.069850830078125000e+03,8.192000000000000000e+03
1.921874248113340051e-03,3.962565120490909458e-06,8.259800000000000000e+04,1.069929569005966187e+03,1.000000000000000000e+00
1.921871250502422968e-03,2.554666666465178498e-06,8.262000000000000000e+04,1.070199393510818481e+03,1.000000000000000000e+00
1.921672520639599929e-03,9.380457676806054266e-05,8.265600000000000000e+04,1.070686642169952393e+03,3.276800000000000000e+04
1.921660879649301048e-03,8.034184156648655080e-06,8.266400000000000000e+04,1.070799261808395386e+03,1.000000000000000000e+00
1.921652418473742460e-03,2.553452060529900364e-06,8.269200000000000000e+04,1.071169708967208862e+03,1.000000000000000000e+00
1.921586492551726920e-03,1.150450341541483854e-05,8.271600000000000000e+04,1.071495369672775269e+03,1.280000000000000000e+02
1.921574825068791828e-03,2.550823924878089159e-06,8.274800000000000000e+04,1.071920980215072632e+03,1.000000000000000000e+00
1.921573786296095930e-03,2.192766098018309172e-05,8.277400000000000000e+04,1.072254899263381958e+03,5.120000000000000000e+02
1.921573472674675646e-03,2.549749715950018545e-06,8.278600000000000000e+04,1.072394233942031860e+03,1.000000000000000000e+00
1.921475270217092588e-03,4.833385908123139071e-05,8.281600000000000000e+04,1.072798837661743164e+03,2.048000000000000000e+03
1.921465814908208643e-03,2.896396676469495680e-06,8.282800000000000000e+04,1.072965743780136108e+03,1.000000000000000000e+00
1.921453175450999916e-03,2.896498940721095343e-06,8.285600000000000000e+04,1.073341328382492065e+03,2.000000000000000000e+00
1.921441703721974651e-03,2.896393787677903268e-06,8.288400000000000000e+04,1.073708199977874756e+03,2.000000000000000000e+00
1.921433017610148534e-03,2.896997262121689393e-06,8.291000000000000000e+04,1.074032670974731445e+03,2.000000000000000000e+00
1.921424785057277134e-03,2.897024207524312757e-06,8.293600000000000000e+04,1.074368817806243896e+03,2.000000000000000000e+00
1.921421423990909635e-03,2.549553623658462366e-06,8.295600000000000000e+04,1.074635671854019165e+03,1.000000000000000000e+00
1.921339980916508166e-03,1.127913294974776844e-05,8.298000000000000000e+04,1.074952727317810059e+03,1.280000000000000000e+02
1.921326514294105243e-03,2.547470249656460841e-06,8.301200000000000000e+04,1.075376348257064819e+03,1.000000000000000000e+00
1.921249636224766754e-03,1.994763932202246368e-05,8.303800000000000000e+04,1.075720264434814453e+03,2.560000000000000000e+02
1.921235369162792870e-03,2.545783922331501758e-06,8.307000000000000000e+04,1.076127965450286865e+03,1.000000000000000000e+00
1.921174497646948708e-03,1.705802174874937227e-05,8.309600000000000000e+04,1.076463360786437988e+03,2.560000000000000000e+02
1.921162687779495813e-03,2.545879482248949711e-06,8.312600000000000000e+04,1.076858073711395264e+03,1.000000000000000000e+00
1.921158271330147219e-03,3.943456549368211589e-05,8.315600000000000000e+04,1.077265145540237427e+03,2.048000000000000000e+03
1.921158011212332779e-03,2.574218947815462411e-06,8.316200000000000000e+04,1.077352294921875000e+03,1.000000000000000000e+00
1.921140770196461296e-03,6.545244740250304707e-06,8.318600000000000000e+04,1.077661198616027832e+03,1.600000000000000000e+01
1.921135820983172100e-03,2.542688370543096115e-06,8.321200000000000000e+04,1.078007937431335449e+03,1.000000000000000000e+00
1.921111636112942354e-03,7.556241911415953504e-05,8.324600000000000000e+04,1.078463343381881714e+03,8.192000000000000000e+03
1.921110680665484224e-03,4.967136330331641056e-06,8.325200000000000000e+04,1.078543538331985474e+03,1.000000000000000000e+00
1.921106418203726972e-03,2.542141516678611052e-06,8.327600000000000000e+04,1.078847261905670166e+03,1.000000000000000000e+00
1.921057099203483422e-03,1.346433580909634756e-04,8.331200000000000000e+04,1.079323893547058105e+03,1.638400000000000000e+04
1.921054068384386859e-03,8.135963244233320921e-06,8.331800000000000000e+04,1.079414975881576538e+03,1.000000000000000000e+00
1.921047457733365913e-03,2.541967811531050897e-06,8.334600000000000000e+04,1.079773840427398682e+03,1.000000000000000000e+00
1.920990805019053395e-03,1.381675836992181036e-04,8.338200000000000000e+04,1.080253784179687500e+03,1.638400000000000000e+04
1.920987611781169863e-03,8.423821990243011285e-06,8.338800000000000000e+04,1.080340128421783447e+03,1.000000000000000000e+00
1.920978267063928099e-03,2.541849746002358344e-06,8.341800000000000000e+04,1.080742174863815308e+03,1.000000000000000000e+00
1.920915604170602906e-03,1.045201889682625860e-05,8.344200000000000000e+04,1.081054660081863403e+03,1.280000000000000000e+02
1.920902814136877645e-03,2.540164406213849665e-06,8.347400000000000000e+04,1.081477958917617798e+03,1.000000000000000000e+00
1.920860482993181620e-03,7.769210970850501743e-05,8.350800000000000000e+04,1.081935891389846802e+03,8.192000000000000000e+03
1.920859467018182828e-03,7.645260089453994256e-06,8.351400000000000000e+04,1.082031757116317749e+03,1.000000000000000000e+00
1.920852004549182665e-03,2.541011285431381244e-06,8.354200000000000000e+04,1.082387815237045288e+03,1.000000000000000000e+00
1.920833437300307339e-03,1.020257176588557362e-04,8.357600000000000000e+04,1.082821609497070312e+03,8.192000000000000000e+03
1.920831699307708976e-03,4.014372369124036207e-06,8.358200000000000000e+04,1.082907600402832031e+03,1.000000000000000000e+00
1.920827780568542696e-03,2.541170154786918873e-06,8.360400000000000000e+04,1.083187767505645752e+03,1.000000000000000000e+00
1.920782866752493781e-03,9.931449840840253995e-06,8.362800000000000000e+04,1.083490045785903931e+03,1.280000000000000000e+02
1.920770555280300936e-03,2.538828387772074239e-06,8.366000000000000000e+04,1.083898674249649048e+03,1.000000000000000000e+00
1.920727287332464573e-03,1.022244280165935786e-05,8.368400000000000000e+04,1.084201401233673096e+03,1.280000000000000000e+02
1.920718351637990071e-03,2.540209773545063191e-06,8.371400000000000000e+04,1.084591595411300659e+03,1.000000000000000000e+00
1.920717830843027794e-03,1.431496949772039977e-05,8.373800000000000000e+04,1.084909863948822021e+03,2.560000000000000000e+02
1.920717660083419735e-03,2.538209352878492751e-06,8.374800000000000000e+04,1.085025297403335571e+03,1.000000000000000000e+00
1.920618943406641240e-03,3.010699556538975016e-05,8.378200000000000000e+04,1.085476428508758545e+03,1.638400000000000000e+04
1.920610971292513762e-03,2.845395795992719221e-06,8.379800000000000000e+04,1.085685479640960693e+03,1.000000000000000000e+00
1.920597355456987645e-03,2.535263190512244217e-06,8.382800000000000000e+04,1.086074017286300659e+03,1.000000000000000000e+00
1.920522318124984716e-03,1.628096661932537393e-05,8.385400000000000000e+04,1.086410484552383423e+03,2.560000000000000000e+02
1.920507549173700338e-03,2.548140000750374258e-06,8.388600000000000000e+04,1.086822503089904785e+03,1.000000000000000000e+00
1.920418711875765926e-03,3.054610351435273110e-05,8.391000000000000000e+04,1.087118602752685547e+03,1.280000000000000000e+02
1.920409819572532761e-03,2.977595094170737568e-06,8.392800000000000000e+04,1.087367283582687378e+03,1.000000000000000000e+00
1.920394361396790929e-03,2.533993698086447775e-06,8.396000000000000000e+04,1.087777309417724609e+03,1.000000000000000000e+00
1.920374197193231011e-03,8.892178240477663918e-05,8.399400000000000000e+04,1.088225364923477173e+03,8.192000000000000000e+03
1.920372875169316408e-03,3.311062394624339204e-06,8.400000000000000000e+04,1.088321986198425293e+03,1.000000000000000000e+00
1.920363107158368134e-03,3.311996826537914558e-06,8.402800000000000000e+04,1.088697449922561646e+03,2.000000000000000000e+00
1.920354404918622488e-03,3.310754226315861445e-06,8.405600000000000000e+04,1.089054493904113770e+03,2.000000000000000000e+00
1.920350641178709874e-03,2.530311172920523240e-06,8.407800000000000000e+04,1.089327495336532593e+03,1.000000000000000000e+00
1.920284040108158514e-03,1.598774722123491053e-05,8.410400000000000000e+04,1.089668624401092529e+03,2.560000000000000000e+02
1.920272375865965733e-03,2.529913281945128168e-06,8.413400000000000000e+04,1.090055536270141602e+03,1.000000000000000000e+00
1.920179714967874558e-03,1.744032829681137271e-05,8.416000000000000000e+04,1.090398390769958496e+03,2.560000000000000000e+02
1.920161763023298281e-03,2.533447668807628421e-06,8.419400000000000000e+04,1.090837350845336914e+03,1.000000000000000000e+00
1.920161699762485893e-03,6.063292565094559436e-06,8.421200000000000000e+04,1.091066515207290649e+03,3.200000000000000000e+01
1.920161692552875164e-03,2.527018499772990820e-06,8.422000000000000000e+04,1.091148096084594727e+03,1.000000000000000000e+00
1.919968762315564601e-03,1.917586084656740548e-05,8.425600000000000000e+04,1.091613732337951660e+03,3.276800000000000000e+04
1.919939858743526439e-03,2.548383106166770144e-06,8.429200000000000000e+04,1.092085381269454956e+03,1.000000000000000000e+00
1.919906709457605814e-03,2.014567390094472619e-05,8.431600000000000000e+04,1.092383350372314453e+03,6.400000000000000000e+01
1.919897047884066990e-03,2.527146768463691825e-06,8.434600000000000000e+04,1.092763644218444824e+03,1.000000000000000000e+00
1.919852626296782768e-03,1.021845844952633528e-05,8.437000000000000000e+04,1.093068854570388794e+03,1.280000000000000000e+02
1.919842741805981605e-03,2.532997153311860464e-06,8.440000000000000000e+04,1.093459208965301514e+03,1.000000000000000000e+00
1.919768874657181617e-03,9.313321793249392769e-06,8.442400000000000000e+04,1.093760560989379883e+03,6.400000000000000000e+01
1.919746319386914004e-03,2.526507323924780262e-06,8.446200000000000000e+04,1.094255537271499634e+03,1.000000000000000000e+00
1.919670965581229179e-03,2.085455119925364644e-05,8.448800000000000000e+04,1.094583108901977539e+03,1.280000000000000000e+02
1.919656935196956821e-03,2.526758404440520643e-06,8.452000000000000000e+04,1.095020524263381958e+03,1.000000000000000000e+00
1.919608234904877399e-03,1.226854075737903864e-05,8.454400000000000000e+04,1.095324124097824097e+03,1.280000000000000000e+02
1.919591192533674556e-03,2.524449075026789703e-06,8.457800000000000000e+04,1.095778041839599609e+03,1.000000000000000000e+00
1.919572934166899683e-03,8.175427635866598650e-06,8.460000000000000000e+04,1.096051859855651855e+03,6.400000000000000000e+01
1.919567681937672408e-03,2.519010212637095544e-06,8.462600000000000000e+04,1.096382893800735474e+03,1.000000000000000000e+00
1.919491328068008906e-03,1.763623179296549298e-05,8.465200000000000000e+04,1.096722955465316772e+03,2.560000000000000000e+02
1.919476266831822084e-03,2.525615217331855274e-06,8.468400000000000000e+04,1.097139641523361206e+03,1.000000000000000000e+00
1.919438641007799231e-03,9.155286393283818206e-06,8.470800000000000000e+04,1.097456847667694092e+03,6.400000000000000000e+01
1.919429417063472140e-03,2.525048364344400701e-06,8.473800000000000000e+04,1.097835232734680176e+03,1.000000000000000000e+00
1.919375140444783915e-03,1.257278906642113977e-05,8.476200000000000000e+04,1.098150640964508057e+03,1.280000000000000000e+02
1.919354883354704123e-03,2.521043143024404284e-06,8.479800000000000000e+04,1.098626392126083374e+03,1.000000000000000000e+00
1.919354757849602803e-03,8.323917936869346221e-06,8.481800000000000000e+04,1.098890261888504028e+03,6.400000000000000000e+01
1.919354745182028348e-03,2.517567860062512861e-06,8.482600000000000000e+04,1.098969901084899902e+03,1.000000000000000000e+00
1.919164892554405932e-03,2.005446354927721846e-05,8.486200000000000000e+04,1.099438744544982910e+03,3.276800000000000000e+04
1.919123570626874538e-03,2.513248504498611141e-06,8.490600000000000000e+04,1.100020824432373047e+03,1.000000000000000000e+00
1.919076097360759674e-03,2.268526350433254773e-05,8.493200000000000000e+04,1.100370615720748901e+03,2.560000000000000000e+02
1.919066508733196716e-03,2.513229304427463994e-06,8.496200000000000000e+04,1.100766585826873779e+03,1.000000000000000000e+00
1.919012720028823778e-03,1.014671014060712836e-05,8.498600000000000000e+04,1.101063019275665283e+03,1.280000000000000000e+02
1.918998957120971989e-03,2.511818921672712884e-06,8.501800000000000000e+04,1.101474275112152100e+03,1.000000000000000000e+00
1.918929469012223797e-03,1.184775572079335116e-05,8.504200000000000000e+04,1.101783447027206421e+03,1.280000000000000000e+02
1.918913137304833691e-03,2.517359517096726324e-06,8.507600000000000000e+04,1.102246695280075073e+03,1.000000000000000000e+00
1.918878926182302673e-03,1.021412602673469640e-05,8.510000000000000000e+04,1.102555108070373535e+03,6.400000000000000000e+01
1.918869608357010080e-03,2.513206368927657510e-06,8.513000000000000000e+04,1.102947581052780151e+03,1.000000000000000000e+00
1.918809832038023602e-03,1.084675044215155671e-05,8.515400000000000000e+04,1.103266963243484497e+03,1.280000000000000000e+02
1.918788992468742870e-03,2.507511888037666342e-06,8.519200000000000000e+04,1.103774837493896484e+03,1.000000000000000000e+00
1.918788479050990113e-03,1.348692428252697751e-05,8.521600000000000000e+04,1.104089789390563965e+03,2.560000000000000000e+02
1.918788447475791711e-03,2.505897804435322089e-06,8.522400000000000000e+04,1.104174139261245728e+03,1.000000000000000000e+00
1.918691113301982309e-03,2.414373178208571895e-05,8.525800000000000000e+04,1.104627104520797729e+03,1.638400000000000000e+04
1.918676045363919454e-03,2.512144216952762076e-06,8.529000000000000000e+04,1.105052359580993652e+03,1.000000000000000000e+00
1.918591405175421949e-03,1.268300774662510385e-05,8.531400000000000000e+04,1.105365702152252197e+03,1.280000000000000000e+02
1.918563807676918918e-03,2.505962747758276057e-06,8.535400000000000000e+04,1.105904853582382202e+03,1.000000000000000000e+00
1.918506448275008203e-03,1.657951044375349014e-05,8.538000000000000000e+04,1.106244732379913330e+03,2.560000000000000000e+02
1.918491238140734596e-03,2.508176516346975524e-06,8.541400000000000000e+04,1.106691171646118164e+03,1.000000000000000000e+00
1.918431565412818084e-03,1.662467272370129467e-05,8.544000000000000000e+04,1.107023418903350830e+03,1.280000000000000000e+02
1.918414366584174705e-03,2.512046205456460175e-06,8.547400000000000000e+04,1.107475882291793823e+03,1.000000000000000000e+00
1.918362579135226165e-03,1.034517300930963236e-05,8.549800000000000000e+04,1.107789145946502686e+03,6.400000000000000000e+01
1.918345149689082863e-03,2.510041238144192099e-06,8.553200000000000000e+04,1.108231389999389648e+03,1.000000000000000000e+00
1.918306744988133297e-03,1.055265186187104079e-05,8.555600000000000000e+04,1.108555991649627686e+03,6.400000000000000000e+01
1.918296095590285577e-03,2.508588795948444935e-06,8.558600000000000000e+04,1.108945721626281738e+03,1.000000000000000000e+00
1.918257155683470491e-03,7.446303901792185694e-06,8.560800000000000000e+04,1.109229596853256226e+03,6.400000000000000000e+01
1.918248075586390447e-03,2.513445347167997345e-06,8.563800000000000000e+04,1.109620496988296509e+03,1.000000000000000000e+00
1.918202771406891851e-03,5.827084343222905331e-06,8.566000000000000000e+04,1.109882768392562866e+03,3.200000000000000000e+01
1.918185633259113752e-03,2.501668524034535942e-06,8.569400000000000000e+04,1.110325887203216553e+03,1.000000000000000000e+00
1.918149731198729672e-03,1.236683844900956379e-05,8.571800000000000000e+04,1.110638564586639404e+03,1.280000000000000000e+02
1.918140412606196424e-03,2.499521507272631257e-06,8.574800000000000000e+04,1.111029324531555176e+03,1.000000000000000000e+00
1.918140158999657877e-03,9.992531470884766210e-06,8.577000000000000000e+04,1.111308197021484375e+03,1.280000000000000000e+02
1.918140141162098323e-03,2.497828269004453264e-06,8.577800000000000000e+04,1.111383556842803955e+03,1.000000000000000000e+00
1.917952007108780256e-03,3.738315881678814162e-05,8.581400000000000000e+04,1.111854633331298828e+03,3.276800000000000000e+04
1.917939257819466529e-03,3.579853333430452229e-06,8.582800000000000000e+04,1.112045117378234863e+03,1.000000000000000000e+00
1.917913609353758247e-03,2.496486320076371536e-06,8.586800000000000000e+04,1.112557796001434326e+03,1.000000000000000000e+00
1.917853630549451373e-03,1.194352739374930888e-05,8.589200000000000000e+04,1.112858344078063965e+03,1.280000000000000000e+02
1.917839647982966505e-03,2.499016916325915490e-06,8.592600000000000000e+04,1.113292447328567505e+03,1.000000000000000000e+00
1.917793307761439482e-03,8.146955754080812342e-06,8.595000000000000000e+04,1.113605588436126709e+03,6.400000000000000000e+01
1.917780409773020642e-03,2.498550659587407130e-06,8.598400000000000000e+04,1.114046600818634033e+03,1.000000000000000000e+00
1.917747181656477215e-03,6.986489540632059062e-06,8.600600000000000000e+04,1.114319062471389771e+03,6.400000000000000000e+01
1.917737172878637708e-03,2.494560924089837514e-06,8.603800000000000000e+04,1.114733824968338013e+03,1.000000000000000000e+00
1.917689949448422859e-03,1.024045161571415547e-05,8.606200000000000000e+04,1.115033122301101685e+03,1.280000000000000000e+02
1.917678442277092471e-03,2.499916085443190714e-06,8.609400000000000000e+04,1.115452684640884399e+03,1.000000000000000000e+00
1.917600443030899066e-03,9.873910997751402505e-06,8.611800000000000000e+04,1.115760446548461914e+03,6.400000000000000000e+01
1.917577668655201691e-03,2.492456534137757143e-06,8.615600000000000000e+04,1.116265364885330200e+03,1.000000000000000000e+00
1.917474126788763908e-03,2.075831527867658249e-05,8.618200000000000000e+04,1.116601961374282837e+03,2.560000000000000000e+02
1.917444960634964290e-03,2.494093920099609745e-06,8.622200000000000000e+04,1.117138068675994873e+03,1.000000000000000000e+00
1.917396982458549008e-03,1.044228315947529598e-05,8.624600000000000000e+04,1.117439650058746338e+03,6.400000000000000000e+01
1.917384276759929920e-03,2.494708653586208594e-06,8.627800000000000000e+04,1.117873253822326660e+03,1.000000000000000000e+00
1.917330584619810320e-03,9.234243993231194527e-06,8.630200000000000000e+04,1.118174439191818237e+03,6.400000000000000000e+01
1.917312395562449558e-03,2.487742712330877597e-06,8.634000000000000000e+04,1.118669605016708374e+03,1.000000000000000000e+00
1.917269967906486388e-03,1.173893173325022050e-05,8.636400000000000000e+04,1.118981375932693481e+03,1.280000000000000000e+02
1.917259292352361004e-03,2.488527234030085639e-06,8.639400000000000000e+04,1.119369800090789795e+03,1.000000000000000000e+00
1.917199794443925865e-03,2.001255372833820364e-05,8.642000000000000000e+04,1.119717111587524414e+03,2.560000000000000000e+02
1.917179340726871822e-03,2.497168296964738948e-06,8.645400000000000000e+04,1.120164618968963623e+03,1.000000000000000000e+00
1.917128759224227038e-03,1.500061774467087042e-05,8.647800000000000000e+04,1.120481369495391846e+03,6.400000000000000000e+01
1.917115772039221667e-03,2.489530939177099922e-06,8.651200000000000000e+04,1.120931851625442505e+03,1.000000000000000000e+00
1.917071208202878775e-03,7.198904300937310297e-06,8.653600000000000000e+04,1.121232605218887329e+03,6.400000000000000000e+01
1.917058994839091011e-03,2.489087720854772655e-06,8.656800000000000000e+04,1.121658797979354858e+03,1.000000000000000000e+00
1.916990574272535702e-03,1.295691912901702263e-05,8.659200000000000000e+04,1.121971934080123901e+03,1.280000000000000000e+02
1.916965045085010236e-03,2.483454271250392099e-06,8.663000000000000000e+04,1.122499913692474365e+03,1.000000000000000000e+00
1.916911801101643231e-03,9.172047180871918841e-06,8.665400000000000000e+04,1.122788139820098877e+03,6.400000000000000000e+01
1.916902131346067762e-03,2.483995464978812975e-06,8.668400000000000000e+04,1.123187767267227173e+03,1.000000000000000000e+00
1.916856929905062443e-03,1.179140539228560041e-05,8.670800000000000000e+04,1.123504282474517822e+03,1.280000000000000000e+02
1.916841766106334912e-03,2.480503203044264336e-06,8.674200000000000000e+04,1.123943053007125854e+03,1.000000000000000000e+00
1.916804213245164833e-03,1.443368397026623310e-05,8.676600000000000000e+04,1.124248479366302490e+03,1.280000000000000000e+02
1.916795785167574404e-03,2.482483061493290619e-06,8.679400000000000000e+04,1.124617574214935303e+03,1.000000000000000000e+00
1.916759305758019248e-03,1.584169704747001294e-05,8.681800000000000000e+04,1.124926177501678467e+03,1.280000000000000000e+02
1.916748402953300304e-03,2.479501899979035350e-06,8.684800000000000000e+04,1.125328442573547363e+03,1.000000000000000000e+00
1.916679021628915798e-03,1.305744639727491066e-05,8.687200000000000000e+04,1.125633643150329590e+03,1.280000000000000000e+02
1.916658931868407863e-03,2.481773790139209128e-06,8.690600000000000000e+04,1.126073696613311768e+03,1.000000000000000000e+00
1.916623817099390864e-03,9.851307828124589272e-06,8.692800000000000000e+04,1.126350908517837524e+03,6.400000000000000000e+01
1.916614664017990844e-03,2.476485999775160145e-06,8.695800000000000000e+04,1.126749504327774048e+03,1.000000000000000000e+00
1.916592274365972164e-03,7.132929748086957599e-05,8.699200000000000000e+04,1.127195166587829590e+03,8.192000000000000000e+03
1.916591412344282458e-03,3.720283941801478523e-06,8.699800000000000000e+04,1.127261498928070068e+03,1.000000000000000000e+00
1.916587809691271474e-03,2.473876487356467552e-06,8.702000000000000000e+04,1.127532593250274658e+03,1.000000000000000000e+00
1.916511025851069198e-03,1.490157199373554237e-05,8.704600000000000000e+04,1.127867825746536255e+03,2.560000000000000000e+02
1.916495017215602038e-03,2.477574337770555381e-06,8.708000000000000000e+04,1.128321975231170654e+03,1.000000000000000000e+00
1.916447927234981880e-03,1.293107930691144965e-05,8.710400000000000000e+04,1.128638692617416382e+03,1.280000000000000000e+02
1.916433073304563096e-03,2.478013380782982511e-06,8.713800000000000000e+04,1.129073285579681396e+03,1.000000000000000000e+00
1.916392960748863547e-03,7.854097716186623043e-06,8.716200000000000000e+04,1.129377106189727783e+03,6.400000000000000000e+01
1.916384311290044232e-03,2.479878670918441730e-06,8.719200000000000000e+04,1.129758696079254150e+03,1.000000000000000000e+00
1.916330533370049025e-03,1.180745236532797870e-05,8.721600000000000000e+04,1.130065003395080566e+03,1.280000000000000000e+02
1.916309964693882657e-03,2.473019085917978271e-06,8.725200000000000000e+04,1.130528317451477051e+03,1.000000000000000000e+00
1.916248383625695183e-03,7.352634822498642391e-06,8.727600000000000000e+04,1.130849959373474121e+03,6.400000000000000000e+01
1.916233806471548222e-03,2.474029211152719752e-06,8.731000000000000000e+04,1.131293190002441406e+03,1.000000000000000000e+00
1.916187323292503413e-03,1.034146872718888809e-05,8.733400000000000000e+04,1.131599942922592163e+03,1.280000000000000000e+02
1.916175645291823444e-03,2.474305096415326119e-06,8.736600000000000000e+04,1.132018002748489380e+03,1.000000000000000000e+00
1.916103425798439206e-03,1.056724991618790710e-05,8.739000000000000000e+04,1.132316438436508179e+03,1.280000000000000000e+02
1.916079874837902210e-03,2.469951765824778330e-06,8.743000000000000000e+04,1.132850281715393066e+03,1.000000000000000000e+00
1.916037179806488050e-03,7.339239749025535558e-06,8.745200000000000000e+04,1.133117424249649048e+03,6.400000000000000000e+01
1.916027977345046741e-03,2.469942099173470856e-06,8.748200000000000000e+04,1.133541568279266357e+03,1.000000000000000000e+00
1.915983798077600976e-03,7.175871898745104923e-06,8.750400000000000000e+04,1.133814509630203247e+03,6.400000000000000000e+01
1.915972755727508945e-03,2.470732267454731928e-06,8.753600000000000000e+04,1.134225253820419312e+03,1.000000000000000000e+00
1.915926363300053756e-03,7.877948423486535296e-06,8.756000000000000000e+04,1.134517151832580566e+03,6.400000000000000000e+01
1.915912307825830881e-03,2.469956110048599674e-06,8.759400000000000000e+04,1.134975783824920654e+03,1.000000000000000000e+00
1.915892140939528480e-03,8.260848613850807978e-06,8.761600000000000000e+04,1.135248445987701416e+03,6.400000000000000000e+01
1.915886366524919247e-03,2.462201916996944730e-06,8.764400000000000000e+04,1.135601711988449097e+03,1.000000000000000000e+00
1.915793475544834250e-03,2.641454575501434637e-05,8.767800000000000000e+04,1.136049460172653198e+03,1.638400000000000000e+04
1.915785447259370526e-03,2.629797289127430194e-06,8.769600000000000000e+04,1.136306846618652344e+03,1.000000000000000000e+00
1.915755905579852314e-03,3.659826191292541804e-06,8.772600000000000000e+04,1.136698874473571777e+03,4.000000000000000000e+00
1.915742230194248871e-03,2.462786936511972119e-06,8.775800000000000000e+04,1.137129210710525513e+03,1.000000000000000000e+00
1.915699830174051339e-03,1.176030403041212757e-05,8.778200000000000000e+04,1.137443992137908936e+03,1.280000000000000000e+02
1.915689549370944936e-03,2.463633449517322523e-06,8.781200000000000000e+04,1.137844928026199341e+03,1.000000000000000000e+00
1.915649120669475451e-03,1.172834113029101926e-05,8.783400000000000000e+04,1.138129983186721802e+03,1.280000000000000000e+02
1.915638916890638390e-03,2.467151589868879945e-06,8.786400000000000000e+04,1.138528784990310669e+03,1.000000000000000000e+00
1.915614886103463119e-03,6.971538899836015430e-06,8.788600000000000000e+04,1.138809021472930908e+03,6.400000000000000000e+01
1.915609988459479607e-03,2.463053779046108999e-06,8.791200000000000000e+04,1.139147315025329590e+03,1.000000000000000000e+00
1.915548873503999158e-03,1.126360588845536090e-05,8.793600000000000000e+04,1.139454228401184082e+03,1.280000000000000000e+02
1.915529512083822411e-03,2.458787031755681859e-06,8.797400000000000000e+04,1.139965825796127319e+03,1.000000000000000000e+00
1.915521199863529263e-03,5.463694461485874205e-05,8.800600000000000000e+04,1.140392955541610718e+03,4.096000000000000000e+03
1.915520692797800881e-03,2.515556592839081617e-06,8.801200000000000000e+04,1.140486259460449219e+03,1.000000000000000000e+00
1.915511767597473164e-03,4.519032402429976654e-06,8.803400000000000000e+04,1.140765558242797852e+03,8.000000000000000000e+00
1.915508450094766373e-03,2.455527256992983306e-06,8.805600000000000000e+04,1.141044260501861572e+03,1.000000000000000000e+00
1.915469517092790617e-03,7.311159203331330902e-05,8.809000000000000000e+04,1.141484982967376709e+03,8.192000000000000000e+03
1.915467480811898233e-03,3.755626691856070400e-06,8.809800000000000000e+04,1.141592674732208252e+03,1.000000000000000000e+00
1.915462783612033922e-03,2.455445301217239951e-06,8.812400000000000000e+04,1.141921746492385864e+03,1.000000000000000000e+00
1.915371186181758726e-03,2.076550417995845217e-05,8.815800000000000000e+04,1.142372298002243042e+03,1.638400000000000000e+04
1.915355985483131393e-03,2.456357582662838404e-06,8.819000000000000000e+04,1.142817659854888916e+03,1.000000000000000000e+00
1.915305526405847690e-03,1.472298051011885326e-05,8.821400000000000000e+04,1.143122567176818848e+03,1.280000000000000000e+02
1.915296079338332704e-03,2.455875659913320867e-06,8.824400000000000000e+04,1.143505784034729004e+03,1.000000000000000000e+00
1.915295589642819832e-03,1.484020859006908470e-05,8.826800000000000000e+04,1.143825063467025757e+03,2.560000000000000000e+02
1.915295551262634300e-03,2.454208330942058696e-06,8.827600000000000000e+04,1.143919380903244019e+03,1.000000000000000000e+00
1.915202022361785781e-03,1.800474850469112927e-05,8.831000000000000000e+04,1.144383224964141846e+03,1.638400000000000000e+04
1.915187261002713418e-03,2.461840122344717786e-06,8.834200000000000000e+04,1.144807168483734131e+03,1.000000000000000000e+00
1.915146478702803908e-03,1.010922047857413130e-05,8.836600000000000000e+04,1.145106856584548950e+03,1.280000000000000000e+02
1.915133251108076459e-03,2.458764460706491872e-06,8.839800000000000000e+04,1.145549580097198486e+03,1.000000000000000000e+00
1.915104735414433716e-03,6.781016245971792766e-06,8.842000000000000000e+04,1.145837849140167236e+03,6.400000000000000000e+01
1.915096781920370712e-03,2.452891537933207068e-06,8.845000000000000000e+04,1.146227341175079346e+03,1.000000000000000000e+00
1.915001313553463518e-03,1.767847257558390593e-05,8.847600000000000000e+04,1.146549350500106812e+03,2.560000000000000000e+02
1.914972929464451613e-03,2.461393843103131830e-06,8.851600000000000000e+04,1.147082510948181152e+03,1.000000000000000000e+00
1.914912362735896609e-03,1.508007049863064839e-05,8.854000000000000000e+04,1.147387053489685059e+03,6.400000000000000000e+01
1.914898203724723887e-03,2.451823466543004626e-06,8.857400000000000000e+04,1.147835350513458252e+03,1.000000000000000000e+00
1.914897954796956816e-03,9.161073534270394275e-06,8.859600000000000000e+04,1.148118821382522583e+03,1.280000000000000000e+02
1.914897939523139232e-03,2.450061121453034249e-06,8.860400000000000000e+04,1.148199267625808716e+03,1.000000000000000000e+00
1.914715897893292697e-03,2.019728064152107955e-05,8.864000000000000000e+04,1.148674782752990723e+03,3.276800000000000000e+04
1.914679783924987718e-03,2.447557194963776553e-06,8.868200000000000000e+04,1.149234100103378296e+03,1.000000000000000000e+00
1.914639821397977077e-03,1.315791074946249754e-05,8.870600000000000000e+04,1.149539040565490723e+03,1.280000000000000000e+02
1.914630680278313346e-03,2.446903203616491013e-06,8.873600000000000000e+04,1.149930232763290405e+03,1.000000000000000000e+00
1.914575745851985599e-03,1.142286061568585306e-05,8.876000000000000000e+04,1.150240449666976929e+03,1.280000000000000000e+02
1.914559162002840535e-03,2.442336685583395091e-06,8.879800000000000000e+04,1.150752901077270508e+03,1.000000000000000000e+00
1.914555332444882680e-03,4.829283533147535475e-05,8.882800000000000000e+04,1.151153864145278931e+03,2.048000000000000000e+03
1.914554934887388159e-03,2.479153438604741918e-06,8.883400000000000000e+04,1.151233358383178711e+03,1.000000000000000000e+00
1.914541130020057293e-03,6.982429139750711097e-06,8.885800000000000000e+04,1.151535266637802124e+03,1.600000000000000000e+01
1.914538038991065068e-03,2.440632339730872621e-06,8.888000000000000000e+04,1.151796165466308594e+03,1.000000000000000000e+00
1.914475560544000223e-03,1.470613287349238177e-05,8.890600000000000000e+04,1.152131124258041382e+03,2.560000000000000000e+02
1.914467083863201097e-03,2.444952565733435744e-06,8.893400000000000000e+04,1.152492549657821655e+03,1.000000000000000000e+00
1.914406595950272211e-03,3.848990336709079830e-05,8.896000000000000000e+04,1.152832157850265503e+03,2.560000000000000000e+02
1.914402752621818761e-03,3.496294711136766881e-06,8.897200000000000000e+04,1.153009953260421753e+03,1.000000000000000000e+00
1.914395819667244394e-03,2.443525555630375511e-06,8.900000000000000000e+04,1.153377893924713135e+03,1.000000000000000000e+00
1.914349940598259955e-03,1.012478406582538631e-05,8.902400000000000000e+04,1.153692150592803955e+03,1.280000000000000000e+02
1.914335480734792334e-03,2.439203139979416080e-06,8.905800000000000000e+04,1.154142363786697388e+03,1.000000000000000000e+00
1.914293764765633270e-03,1.004192004959729686e-05,8.908200000000000000e+04,1.154439173221588135e+03,1.280000000000000000e+02
1.914284776501705421e-03,2.439949686246053496e-06,8.911200000000000000e+04,1.154827607154846191e+03,1.000000000000000000e+00
1.914250059142649047e-03,1.111126823942077496e-05,8.913600000000000000e+04,1.155148968219757080e+03,1.280000000000000000e+02
1.914242977987467296e-03,2.443770832345380092e-06,8.916400000000000000e+04,1.155518767118453979e+03,1.000000000000000000e+00
1.914207920635232780e-03,6.780640306384629428e-06,8.918600000000000000e+04,1.155815563678741455e+03,6.400000000000000000e+01
1.914196515700642299e-03,2.439947771175784213e-06,8.921800000000000000e+04,1.156238621234893799e+03,1.000000000000000000e+00
1.914151181311001589e-03,7.082973340948164500e-06,8.924000000000000000e+04,1.156526443958282471e+03,6.400000000000000000e+01
1.914140970447123424e-03,2.442120780841696935e-06,8.927200000000000000e+04,1.156942141532897949e+03,1.000000000000000000e+00
1.914114676370973949e-03,6.730438248038675324e-06,8.929400000000000000e+04,1.157226806163787842e+03,6.400000000000000000e+01
1.914106812940175517e-03,2.439525063220236685e-06,8.932400000000000000e+04,1.157607232570648193e+03,1.000000000000000000e+00
1.914063487699526733e-03,1.030885131415016104e-05,8.934800000000000000e+04,1.157917876243591309e+03,1.280000000000000000e+02
1.914050448736828551e-03,2.439841226709338175e-06,8.938000000000000000e+04,1.158322808504104614e+03,1.000000000000000000e+00
1.914016625264575730e-03,5.210998452819210090e-06,8.940200000000000000e+04,1.158601959466934204e+03,3.200000000000000000e+01
1.914008891915725333e-03,2.438649805772774386e-06,8.943200000000000000e+04,1.158976663827896118e+03,1.000000000000000000e+00
1.913944336018662869e-03,1.130705359185361992e-05,8.945600000000000000e+04,1.159287227153778076e+03,1.280000000000000000e+02
1.913925724562575651e-03,2.432688748661273400e-06,8.949000000000000000e+04,1.159721861124038696e+03,1.000000000000000000e+00
1.913887250487918351e-03,1.015689089365776090e-05,8.951400000000000000e+04,1.160017981290817261e+03,1.280000000000000000e+02
1.913880184634254248e-03,2.433492953997340035e-06,8.954200000000000000e+04,1.160388500690460205e+03,1.000000000000000000e+00
1.913793921214931382e-03,1.736916604165276046e-05,8.956800000000000000e+04,1.160722279548645020e+03,2.560000000000000000e+02
1.913772174840299573e-03,2.433749830297400266e-06,8.960600000000000000e+04,1.161228646516799927e+03,1.000000000000000000e+00
1.913733254390911909e-03,1.151619958464470233e-05,8.963000000000000000e+04,1.161532057046890259e+03,1.280000000000000000e+02
1.913721707084281706e-03,2.431514366792346543e-06,8.966200000000000000e+04,1.161945964813232422e+03,1.000000000000000000e+00
1.913720724232539222e-03,1.932143387078752341e-05,8.968800000000000000e+04,1.162278212785720825e+03,5.120000000000000000e+02
1.913720366745621333e-03,2.429419577659756669e-06,8.970000000000000000e+04,1.162411366939544678e+03,1.000000000000000000e+00
1.913630429017297747e-03,3.682875591490135955e-05,8.973400000000000000e+04,1.162860377073287964e+03,1.638400000000000000e+04
1.913624526770457386e-03,3.017686364098888566e-06,8.974600000000000000e+04,1.163034479856491089e+03,1.000000000000000000e+00
1.913609258124248681e-03,2.428466375697331963e-06,8.977800000000000000e+04,1.163443062305450439e+03,1.000000000000000000e+00
1.913566343200188979e-03,9.633128834852094314e-06,8.980200000000000000e+04,1.163742666959762573e+03,1.280000000000000000e+02
1.913557121522084254e-03,2.428731936477435572e-06,8.983200000000000000e+04,1.164124009370803833e+03,1.000000000000000000e+00
1.913516745661050572e-03,1.118962954513520372e-05,8.985600000000000000e+04,1.164444452047348022e+03,1.280000000000000000e+02
1.913508403357338595e-03,2.431253125461016339e-06,8.988600000000000000e+04,1.164846191406250000e+03,1.000000000000000000e+00
1.913447799935249528e-03,1.160096189517897714e-05,8.991000000000000000e+04,1.165143609523773193e+03,1.280000000000000000e+02
1.913429095750378024e-03,2.430982635737192577e-06,8.994600000000000000e+04,1.165634155035018921e+03,1.000000000000000000e+00
1.913346909347473854e-03,1.671064352987687262e-05,8.997000000000000000e+04,1.165945605039596558e+03,1.280000000000000000e+02
1.913327785013358828e-03,2.436363648592844644e-06,9.000800000000000000e+04,1.166446696281433105e+03,1.000000000000000000e+00
1.913262664315124820e-03,6.242079018113016045e-06,9.003200000000000000e+04,1.166754251956939697e+03,3.200000000000000000e+01
1.913239575748298602e-03,2.422857049942219195e-06,9.007200000000000000e+04,1.167282321929931641e+03,1.000000000000000000e+00
1.913207504706389414e-03,1.273511337520588001e-05,9.009600000000000000e+04,1.167598231554031372e+03,1.280000000000000000e+02
1.913201663845594822e-03,2.423340804980751866e-06,9.012200000000000000e+04,1.167943923234939575e+03,1.000000000000000000e+00
1.913130477832902018e-03,1.207512667142592765e-05,9.014600000000000000e+04,1.168254701137542725e+03,1.280000000000000000e+02
1.913116285973342091e-03,2.424249826453991578e-06,9.018000000000000000e+04,1.168699548006057739e+03,1.000000000000000000e+00
1.913072948634682129e-03,9.282406740290755648e-06,9.020400000000000000e+04,1.169006763935089111e+03,1.280000000000000000e+02
1.913062062670948388e-03,2.426529515638426095e-06,9.023600000000000000e+04,1.169432286024093628e+03,1.000000000000000000e+00
1.913022823452589002e-03,1.216829056638979938e-05,9.026000000000000000e+04,1.169741615295410156e+03,1.280000000000000000e+02
1.913010958389982103e-03,2.429946308455856269e-06,9.029200000000000000e+04,1.170156889200210571e+03,1.000000000000000000e+00
1.912988309515507640e-03,8.255701199446061325e-06,9.031400000000000000e+04,1.170443275690078735e+03,6.400000000000000000e+01
1.912982311654681583e-03,2.420219621331083637e-06,9.034200000000000000e+04,1.170804283857345581e+03,1.000000000000000000e+00
1.912922786789638925e-03,1.559176149515239661e-05,9.036800000000000000e+04,1.171137038707733154e+03,2.560000000000000000e+02
1.912902255320056075e-03,2.416955049876998218e-06,9.040200000000000000e+04,1.171596530914306641e+03,1.000000000000000000e+00
1.912874882391198258e-03,1.038226315592300160e-05,9.042600000000000000e+04,1.171912189245223999e+03,1.280000000000000000e+02
1.912868597834807127e-03,2.415933227249172067e-06,9.045200000000000000e+04,1.172254603385925293e+03,1.000000000000000000e+00
1.912821403535217707e-03,9.540744643827031357e-06,9.047600000000000000e+04,1.172580450057983398e+03,1.280000000000000000e+02
1.912812237165794011e-03,2.417574208807482418e-06,9.050600000000000000e+04,1.172978713512420654e+03,1.000000000000000000e+00
1.912778767712142733e-03,1.272571659682306323e-05,9.053000000000000000e+04,1.173295074224472046e+03,1.280000000000000000e+02
1.912769770112775127e-03,2.416574235882053210e-06,9.056000000000000000e+04,1.173693599939346313e+03,1.000000000000000000e+00
1.912710470537818969e-03,1.127822424819722373e-05,9.058400000000000000e+04,1.174006103515625000e+03,1.280000000000000000e+02
1.912692276863946824e-03,2.413616273057484013e-06,9.062000000000000000e+04,1.174479645252227783e+03,1.000000000000000000e+00
1.912690313110511353e-03,2.532520110955795067e-05,9.064800000000000000e+04,1.174861636161804199e+03,1.024000000000000000e+03
1.912690202416919040e-03,2.424931247226638720e-06,9.065400000000000000e+04,1.174941566944122314e+03,1.000000000000000000e+00
1.912684514894999899e-03,8.084694295903327628e-06,9.067600000000000000e+04,1.175222834110260010e+03,3.200000000000000000e+01
1.912683025692782195e-03,2.410319131188832520e-06,9.069400000000000000e+04,1.175446063518524170e+03,1.000000000000000000e+00
1.912593375352975890e-03,1.462893634026210326e-04,9.072800000000000000e+04,1.175911664724349976e+03,1.638400000000000000e+04
1.912589702994741325e-03,7.765855026367029289e-06,9.073400000000000000e+04,1.176005405664443970e+03,1.000000000000000000e+00
1.912583871862179926e-03,2.417358119321363183e-06,9.076200000000000000e+04,1.176369388103485107e+03,1.000000000000000000e+00
1.912539481358243188e-03,1.131806336758759427e-05,9.078600000000000000e+04,1.176675474166870117e+03,1.280000000000000000e+02
1.912526593590625334e-03,2.418126148173413232e-06,9.081800000000000000e+04,1.177084170341491699e+03,1.000000000000000000e+00
1.912505692620933371e-03,6.876618798874537111e-06,9.084000000000000000e+04,1.177374465465545654e+03,6.400000000000000000e+01
1.912499244283504679e-03,2.409477501159878727e-06,9.086800000000000000e+04,1.177731719732284546e+03,1.000000000000000000e+00
1.912497332564630980e-03,3.113539570871260901e-05,9.089600000000000000e+04,1.178081751823425293e+03,1.024000000000000000e+03
1.912497165666126632e-03,2.426628746449853767e-06,9.090200000000000000e+04,1.178161967754364014e+03,1.000000000000000000e+00
1.912488971002784203e-03,5.106309496632099462e-06,9.092400000000000000e+04,1.178448065996170044e+03,1.600000000000000000e+01
1.912487028856384771e-03,2.407004331762829119e-06,9.094400000000000000e+04,1.178698097944259644e+03,1.000000000000000000e+00
1.912478794790392796e-03,5.485360620342601693e-05,9.097600000000000000e+04,1.179130397319793701e+03,4.096000000000000000e+03
1.912478278552454114e-03,2.789263350445812451e-06,9.098200000000000000e+04,1.179219964265823364e+03,1.000000000000000000e+00
1.912475760686626171e-03,2.789306266335315980e-06,9.100200000000000000e+04,1.179464261531829834e+03,2.000000000000000000e+00
1.912473486188430698e-03,2.789221856338519676e-06,9.102200000000000000e+04,1.179719091415405273e+03,2.000000000000000000e+00
1.912471987942579096e-03,2.789305488997777837e-06,9.104000000000000000e+04,1.179944908142089844e+03,2.000000000000000000e+00
1.912471324129745836e-03,2.406652703681587751e-06,9.105600000000000000e+04,1.180147897958755493e+03,1.000000000000000000e+00
1.912381947857823370e-03,1.791730064809155768e-05,9.109000000000000000e+04,1.180610563993453979e+03,1.638400000000000000e+04
1.912374623312527566e-03,2.405829298665521925e-06,9.111400000000000000e+04,1.180935426950454712e+03,1.000000000000000000e+00
1.912373683402714825e-03,2.223951204157584540e-05,9.114000000000000000e+04,1.181265373945236206e+03,5.120000000000000000e+02
1.912373350963334113e-03,2.404906160877191502e-06,9.115200000000000000e+04,1.181398616313934326e+03,1.000000000000000000e+00
1.912285801841460313e-03,4.240258335695984307e-05,9.118600000000000000e+04,1.181827864170074463e+03,1.638400000000000000e+04
1.912278222611709776e-03,2.678221271908112296e-06,9.119800000000000000e+04,1.182004686594009399e+03,1.000000000000000000e+00
1.912267031652761622e-03,4.259194514822536782e-06,9.122200000000000000e+04,1.182308453083038330e+03,4.000000000000000000e+00
1.912263864963334231e-03,2.408627250233638017e-06,9.124400000000000000e+04,1.182593772172927856e+03,1.000000000000000000e+00
1.912213977603425576e-03,1.159395048943850446e-05,9.126800000000000000e+04,1.182920313835144043e+03,1.280000000000000000e+02
1.912202539585331276e-03,2.408368152871428110e-06,9.129800000000000000e+04,1.183310477018356323e+03,1.000000000000000000e+00
1.912124589645218141e-03,1.680924206787125572e-05,9.132400000000000000e+04,1.183652006626129150e+03,1.280000000000000000e+02
1.912108979398789970e-03,2.406849687426012586e-06,9.135800000000000000e+04,1.184109458446502686e+03,1.000000000000000000e+00
1.912039944191961521e-03,1.804729684638151611e-05,9.138400000000000000e+04,1.184464836120605469e+03,1.280000000000000000e+02
1.912024218290793226e-03,2.404224211343644701e-06,9.141800000000000000e+04,1.184908794403076172e+03,1.000000000000000000e+00
1.911975873629916675e-03,1.176322941447562558e-05,9.144200000000000000e+04,1.185232064485549927e+03,1.280000000000000000e+02
1.911965399691582627e-03,2.405386249175215826e-06,9.147400000000000000e+04,1.185634478807449341e+03,1.000000000000000000e+00
1.911903854813656444e-03,1.182762259465421232e-05,9.149800000000000000e+04,1.185946539163589478e+03,1.280000000000000000e+02
1.911885528165837341e-03,2.403662549033321800e-06,9.153400000000000000e+04,1.186424021959304810e+03,1.000000000000000000e+00
1.911841408726732859e-03,7.703826582108893616e-06,9.155800000000000000e+04,1.186723095655441284e+03,6.400000000000000000e+01
1.911830025008105175e-03,2.403041030028701375e-06,9.159000000000000000e+04,1.187159073114395142e+03,1.000000000000000000e+00
1.911785519156228687e-03,1.243399021848342348e-05,9.161400000000000000e+04,1.187461957454681396e+03,1.280000000000000000e+02
1.911775890383252477e-03,2.407835362808390673e-06,9.164400000000000000e+04,1.187851068735122681e+03,1.000000000000000000e+00
1.911726348531122893e-03,7.566169821187043702e-06,9.166600000000000000e+04,1.188134397268295288e+03,6.400000000000000000e+01
1.911707978464943737e-03,2.398633640767040269e-06,9.170400000000000000e+04,1.188660543918609619e+03,1.000000000000000000e+00
1.911704103350750231e-03,4.256255171120830444e-05,9.173400000000000000e+04,1.189050853490829468e+03,2.048000000000000000e+03
1.911703791573559578e-03,2.412363982984074807e-06,9.174000000000000000e+04,1.189135265827178955e+03,1.000000000000000000e+00
1.911674788509223118e-03,9.375247826515205348e-06,9.176600000000000000e+04,1.189465641021728516e+03,3.200000000000000000e+01
1.911668013516138343e-03,2.395018185054030268e-06,9.179400000000000000e+04,1.189836216449737549e+03,1.000000000000000000e+00
1.911605130873211171e-03,1.512181892110239964e-05,9.182000000000000000e+04,1.190190398931503296e+03,2.560000000000000000e+02
1.911594121091855260e-03,2.400479566918344148e-06,9.185000000000000000e+04,1.190573672533035278e+03,1.000000000000000000e+00
1.911526807334140493e-03,1.402351016312820118e-05,9.187400000000000000e+04,1.190876157283782959e+03,1.280000000000000000e+02
1.911509281142747142e-03,2.400411357960049097e-06,9.191200000000000000e+04,1.191376397609710693e+03,1.000000000000000000e+00
1.911439161953403399e-03,1.155744832124446888e-05,9.193600000000000000e+04,1.191697816610336304e+03,1.280000000000000000e+02
1.911415687271483506e-03,2.397448714472427555e-06,9.197600000000000000e+04,1.192237928152084351e+03,1.000000000000000000e+00
1.911354538817542758e-03,9.004189112429308072e-06,9.199800000000000000e+04,1.192527187824249268e+03,6.400000000000000000e+01
1.911336162745198852e-03,2.394199404826974195e-06,9.203600000000000000e+04,1.193034162759780884e+03,1.000000000000000000e+00
1.911260973663463786e-03,1.590493475983133611e-05,9.206200000000000000e+04,1.193357490777969360e+03,2.560000000000000000e+02
1.911240172980979615e-03,2.399091749688548917e-06,9.209800000000000000e+04,1.193821726083755493e+03,1.000000000000000000e+00
1.911196359893738064e-03,9.118178830739374078e-06,9.212200000000000000e+04,1.194121983528137207e+03,6.400000000000000000e+01
1.911182787140901923e-03,2.394487896258335137e-06,9.215400000000000000e+04,1.194546747207641602e+03,1.000000000000000000e+00
1.911134536434599962e-03,7.485087619796890083e-06,9.217800000000000000e+04,1.194858218193054199e+03,6.400000000000000000e+01
1.911122556883625492e-03,2.400043972102997670e-06,9.221000000000000000e+04,1.195290722846984863e+03,1.000000000000000000e+00
1.911071006486385511e-03,9.675863244809661056e-06,9.223400000000000000e+04,1.195613422632217407e+03,6.400000000000000000e+01
1.911050869990756377e-03,2.389873792102450319e-06,9.227200000000000000e+04,1.196121169805526733e+03,1.000000000000000000e+00
1.911009817710685593e-03,5.540255763858835362e-06,9.229600000000000000e+04,1.196434713363647461e+03,3.200000000000000000e+01
1.911001719744166889e-03,2.386421083658368708e-06,9.232600000000000000e+04,1.196835623979568481e+03,1.000000000000000000e+00
1.910943313152648794e-03,1.854819965583067573e-05,9.235200000000000000e+04,1.197166859149932861e+03,2.560000000000000000e+02
1.910927104787876925e-03,2.394576307315029384e-06,9.238600000000000000e+04,1.197612100601196289e+03,1.000000000000000000e+00
1.910885046219701431e-03,1.184471086001090076e-05,9.241000000000000000e+04,1.197938703775405884e+03,6.400000000000000000e+01
1.910874307982299292e-03,2.391700135226870227e-06,9.244200000000000000e+04,1.198348049640655518e+03,1.000000000000000000e+00
1.910808695116628054e-03,1.274827822980807631e-05,9.246600000000000000e+04,1.198666326761245728e+03,1.280000000000000000e+02
1.910784551864794321e-03,2.381757606202692826e-06,9.250400000000000000e+04,1.199164997577667236e+03,1.000000000000000000e+00
1.910753944815413033e-03,7.057374143626511610e-06,9.252800000000000000e+04,1.199470916509628296e+03,6.400000000000000000e+01
1.910747550556112385e-03,2.378787773990960365e-06,9.255600000000000000e+04,1.199829265117645264e+03,1.000000000000000000e+00
1.910729824567481035e-03,9.235806819808464328e-05,9.259000000000000000e+04,1.200273984909057617e+03,8.192000000000000000e+03
1.910728353536757154e-03,4.322222118222164745e-06,9.259600000000000000e+04,1.200357701301574707e+03,1.000000000000000000e+00
1.910724068661218134e-03,2.377886546969827986e-06,9.262200000000000000e+04,1.200694403409957886e+03,1.000000000000000000e+00
1.910707733715426727e-03,8.722229653247417982e-05,9.265600000000000000e+04,1.201128116130828857e+03,8.192000000000000000e+03
1.910706423041986287e-03,2.921966165554367940e-06,9.266200000000000000e+04,1.201210974693298340e+03,1.000000000000000000e+00
1.910700626847317094e-03,2.922078607822813682e-06,9.268600000000000000e+04,1.201525676250457764e+03,2.000000000000000000e+00
1.910695394578961533e-03,2.921915519599166119e-06,9.271000000000000000e+04,1.201848639249801636e+03,2.000000000000000000e+00
1.910691264683260287e-03,2.922037333597257693e-06,9.273200000000000000e+04,1.202117390394210815e+03,2.000000000000000000e+00
1.910687391604261711e-03,2.921832004987907413e-06,9.275400000000000000e+04,1.202400768041610718e+03,2.000000000000000000e+00
1.910685450463594452e-03,2.376419808486451537e-06,9.277400000000000000e+04,1.202658446311950684e+03,1.000000000000000000e+00
1.910599958872345478e-03,8.339024926556546334e-05,9.280800000000000000e+04,1.203117193222045898e+03,1.638400000000000000e+04
1.910594054102612415e-03,5.096961528750609958e-06,9.281600000000000000e+04,1.203221971511840820e+03,1.000000000000000000e+00
1.910589710914531534e-03,2.374296983236882121e-06,9.284200000000000000e+04,1.203561416864395142e+03,1.000000000000000000e+00
1.910587820625631299e-03,2.482580636648538459e-05,9.287000000000000000e+04,1.203934821367263794e+03,1.024000000000000000e+03
1.910587713543871824e-03,2.374709788920676783e-06,9.287600000000000000e+04,1.204028650522232056e+03,1.000000000000000000e+00
1.910554118907307032e-03,1.253901270608317087e-05,9.290200000000000000e+04,1.204378726720809937e+03,2.560000000000000000e+02
1.910550382434919462e-03,2.374053883401746413e-06,9.292400000000000000e+04,1.204669592142105103e+03,1.000000000000000000e+00
1.910548460194772674e-03,2.461362556743279170e-05,9.295200000000000000e+04,1.205036812067031860e+03,1.024000000000000000e+03
1.910548354897035781e-03,2.384551322603698413e-06,9.295800000000000000e+04,1.205122854709625244e+03,1.000000000000000000e+00
1.910529793128792463e-03,7.529031341617693180e-06,9.298200000000000000e+04,1.205442439079284668e+03,3.200000000000000000e+01
1.910526972992522337e-03,2.373467329572723216e-06,9.300400000000000000e+04,1.205728007555007935e+03,1.000000000000000000e+00
1.910525075209191896e-03,2.581522019757748342e-05,9.303200000000000000e+04,1.206096487283706665e+03,1.024000000000000000e+03
1.910524959472691651e-03,2.381399800256128673e-06,9.303800000000000000e+04,1.206194368362426758e+03,1.000000000000000000e+00
1.910516414807558218e-03,6.549368066657308917e-06,9.306000000000000000e+04,1.206478828668594360e+03,3.200000000000000000e+01
1.910514459240796742e-03,2.373323098286926840e-06,9.308000000000000000e+04,1.206743647813796997e+03,1.000000000000000000e+00
1.910498112046939926e-03,9.592858652610957522e-05,9.311400000000000000e+04,1.207189824104309082e+03,8.192000000000000000e+03
1.910496524874091048e-03,3.887669147088708126e-06,9.312000000000000000e+04,1.207270760059356689e+03,1.000000000000000000e+00
1.910494539009815942e-03,2.373112550301270334e-06,9.314000000000000000e+04,1.207526085615158081e+03,1.000000000000000000e+00
1.910436476138553229e-03,1.386280380581783382e-05,9.316600000000000000e+04,1.207873044967651367e+03,2.560000000000000000e+02
1.910429722894681562e-03,2.372640375555298263e-06,9.319200000000000000e+04,1.208222428083419800e+03,1.000000000000000000e+00
1.910363209921277401e-03,1.761199036763746894e-05,9.321800000000000000e+04,1.208563584089279175e+03,2.560000000000000000e+02
1.910354194785802030e-03,2.371607524771008839e-06,9.324600000000000000e+04,1.208938805818557739e+03,1.000000000000000000e+00
1.910302276705668802e-03,1.340909736480396497e-05,9.327200000000000000e+04,1.209269294977188110e+03,2.560000000000000000e+02
1.910293479949156780e-03,2.373111768611859868e-06,9.330200000000000000e+04,1.209667809247970581e+03,1.000000000000000000e+00
1.910242277666058912e-03,1.075322741792605736e-05,9.332600000000000000e+04,1.209988824367523193e+03,1.280000000000000000e+02
1.910230138439025609e-03,2.372750379600759878e-06,9.335800000000000000e+04,1.210407859086990356e+03,1.000000000000000000e+00
1.910171351306351635e-03,8.255116227899583352e-06,9.338200000000000000e+04,1.210712326049804688e+03,6.400000000000000000e+01
1.910156448659530628e-03,2.369538852075999441e-06,9.341600000000000000e+04,1.211169960021972656e+03,1.000000000000000000e+00
1.910080772537965437e-03,2.211117198631837763e-05,9.344200000000000000e+04,1.211508354902267456e+03,2.560000000000000000e+02
1.910065517552281917e-03,2.381203408240187457e-06,9.347400000000000000e+04,1.211930631399154663e+03,1.000000000000000000e+00
1.910024228826808380e-03,2.914507089155030653e-05,9.349800000000000000e+04,1.212239409923553467e+03,1.280000000000000000e+02
1.910019731218877111e-03,2.654883798725803977e-06,9.351200000000000000e+04,1.212426414012908936e+03,1.000000000000000000e+00
1.910002804873906727e-03,2.655322280718656364e-06,9.354200000000000000e+04,1.212816084384918213e+03,2.000000000000000000e+00
1.909990471215988837e-03,2.654956612874867446e-06,9.357000000000000000e+04,1.213171509265899658e+03,2.000000000000000000e+00
1.909986093362112981e-03,2.366694510413543852e-06,9.359400000000000000e+04,1.213479485034942627e+03,1.000000000000000000e+00
1.909954909903038497e-03,9.245642173970899266e-06,9.361800000000000000e+04,1.213790002584457397e+03,1.280000000000000000e+02
1.909946013662460092e-03,2.365357165573746858e-06,9.364800000000000000e+04,1.214179401397705078e+03,1.000000000000000000e+00
1.909945100505283481e-03,2.182317250752683249e-05,9.367400000000000000e+04,1.214521099567413330e+03,5.120000000000000000e+02
1.909944797833301169e-03,2.363794791797898665e-06,9.368400000000000000e+04,1.214639036417007446e+03,1.000000000000000000e+00
1.909776908946166345e-03,7.056617619565717361e-05,9.372000000000000000e+04,1.215105000257492065e+03,3.276800000000000000e+04
1.909765429867197727e-03,6.221427606890646498e-06,9.373000000000000000e+04,1.215239425182342529e+03,1.000000000000000000e+00
1.909749516701139639e-03,2.361470867149994769e-06,9.376400000000000000e+04,1.215675459146499634e+03,1.000000000000000000e+00
1.909687703369234574e-03,1.592421812166543239e-05,9.379000000000000000e+04,1.216021503448486328e+03,2.560000000000000000e+02
1.909675916993699724e-03,2.365566533448706277e-06,9.382000000000000000e+04,1.216411178112030029e+03,1.000000000000000000e+00
1.909637213433302335e-03,1.110617091856090038e-05,9.384400000000000000e+04,1.216726898670196533e+03,1.280000000000000000e+02
1.909623204150150827e-03,2.359773295634094848e-06,9.387800000000000000e+04,1.217171563625335693e+03,1.000000000000000000e+00
1.909588760814785995e-03,1.011074961742260540e-05,9.390200000000000000e+04,1.217483007669448853e+03,1.280000000000000000e+02
1.909582039207707990e-03,2.361474467098631044e-06,9.393000000000000000e+04,1.217852284669876099e+03,1.000000000000000000e+00
1.909544823007320279e-03,1.191026108060638621e-05,9.395400000000000000e+04,1.218159194946289062e+03,1.280000000000000000e+02
1.909534924317698827e-03,2.360745020112903087e-06,9.398400000000000000e+04,1.218557522296905518e+03,1.000000000000000000e+00
1.909468305718996662e-03,1.212342826474548204e-05,9.400800000000000000e+04,1.218868267536163330e+03,1.280000000000000000e+02
1.909449687021596859e-03,2.359555076739192437e-06,9.404600000000000000e+04,1.219385011196136475e+03,1.000000000000000000e+00
1.909397836622887248e-03,7.871681543825381959e-06,9.407000000000000000e+04,1.219705461740493774e+03,6.400000000000000000e+01
1.909387833670675699e-03,2.359454208498371673e-06,9.410200000000000000e+04,1.220126005887985229e+03,1.000000000000000000e+00
1.909336345934447947e-03,9.995345591954720203e-06,9.412600000000000000e+04,1.220430696010589600e+03,1.280000000000000000e+02
1.909319710824218747e-03,2.353611240836892601e-06,9.416200000000000000e+04,1.220905091524124146e+03,1.000000000000000000e+00
1.909317918936198621e-03,3.286952159127716125e-05,9.419000000000000000e+04,1.221286956548690796e+03,1.024000000000000000e+03
1.909317731208043552e-03,2.354527379977751276e-06,9.419600000000000000e+04,1.221365515947341919e+03,1.000000000000000000e+00
1.909274124160670761e-03,1.345633595111252821e-05,9.422200000000000000e+04,1.221699498891830444e+03,1.280000000000000000e+02
1.909267608224222805e-03,2.356077269415767609e-06,9.424800000000000000e+04,1.222037377834320068e+03,1.000000000000000000e+00
1.909234982032805656e-03,8.747171964607238157e-06,9.427200000000000000e+04,1.222347922086715698e+03,1.280000000000000000e+02
1.909227227607232210e-03,2.354883796414203962e-06,9.430200000000000000e+04,1.222751061201095581e+03,1.000000000000000000e+00
1.909132362844597050e-03,1.709783751671344415e-05,9.432800000000000000e+04,1.223098176002502441e+03,2.560000000000000000e+02
1.909107627535892989e-03,2.359162268365238627e-06,9.436400000000000000e+04,1.223569585800170898e+03,1.000000000000000000e+00
1.909076925833710046e-03,4.905298189727129888e-05,9.439000000000000000e+04,1.223920557737350464e+03,2.560000000000000000e+02
1.909075513143700803e-03,4.760913273159443571e-06,9.439800000000000000e+04,1.224039686203002930e+03,1.000000000000000000e+00
1.909067943721780378e-03,2.350229046445126907e-06,9.442800000000000000e+04,1.224433178186416626e+03,1.000000000000000000e+00
1.909014059945750947e-03,4.870102017426195321e-05,9.446000000000000000e+04,1.224848489999771118e+03,4.096000000000000000e+03
1.909011682759867694e-03,3.972817670304204511e-06,9.446800000000000000e+04,1.224959625005722046e+03,1.000000000000000000e+00
1.909003015563998269e-03,2.353190275585310522e-06,9.449800000000000000e+04,1.225360622644424438e+03,1.000000000000000000e+00
1.908982297954662285e-03,7.250817949012485151e-06,9.452000000000000000e+04,1.225635453939437866e+03,6.400000000000000000e+01
1.908976961997750285e-03,2.349842597277624128e-06,9.454800000000000000e+04,1.226003502368927002e+03,1.000000000000000000e+00
1.908905890192892293e-03,1.558369023318080174e-05,9.457400000000000000e+04,1.226345413208007812e+03,2.560000000000000000e+02
1.908886657374130654e-03,2.348574134177778061e-06,9.461000000000000000e+04,1.226827835798263550e+03,1.000000000000000000e+00
1.908836526543247064e-03,1.066966112114119403e-05,9.463400000000000000e+04,1.227133888244628906e+03,1.280000000000000000e+02
1.908825156465976955e-03,2.349215833687484167e-06,9.466600000000000000e+04,1.227551108598709106e+03,1.000000000000000000e+00
1.908786930330821701e-03,1.050459363969993264e-05,9.469000000000000000e+04,1.227865588903427124e+03,1.280000000000000000e+02
1.908777642029218808e-03,2.352420941574188140e-06,9.472000000000000000e+04,1.228259237766265869e+03,1.000000000000000000e+00
1.908715942875889408e-03,1.254650186674870159e-05,9.474400000000000000e+04,1.228576754093170166e+03,1.280000000000000000e+02
1.908694188189180877e-03,2.343878172265679224e-06,9.478400000000000000e+04,1.229107236623764038e+03,1.000000000000000000e+00
1.908643095004804169e-03,1.271981750192922151e-04,9.482000000000000000e+04,1.229599111557006836e+03,1.638400000000000000e+04
1.908640279926572883e-03,8.144550902820554597e-06,9.482600000000000000e+04,1.229698779821395874e+03,1.000000000000000000e+00
1.908629912513127788e-03,2.346066721971804454e-06,9.485800000000000000e+04,1.230121687889099121e+03,1.000000000000000000e+00
1.908585066471975679e-03,1.120623986143540207e-05,9.488200000000000000e+04,1.230426889419555664e+03,1.280000000000000000e+02
1.908572195181596019e-03,2.348568369498863210e-06,9.491600000000000000e+04,1.230886226415634155e+03,1.000000000000000000e+00
1.908543747199381753e-03,7.616023598851837169e-06,9.493800000000000000e+04,1.231184093952178955e+03,6.400000000000000000e+01
1.908536549025743878e-03,2.345347043351533802e-06,9.496800000000000000e+04,1.231589642763137817e+03,1.000000000000000000e+00
1.908484549823830784e-03,1.033696933219702793e-05,9.499200000000000000e+04,1.231896420717239380e+03,1.280000000000000000e+02
1.908466604214140248e-03,2.340915912652619425e-06,9.502600000000000000e+04,1.232381177186965942e+03,1.000000000000000000e+00
1.908423110466538498e-03,1.001369997051943707e-05,9.505000000000000000e+04,1.232686680078506470e+03,1.280000000000000000e+02
1.908413313932308180e-03,2.342212267080911894e-06,9.508000000000000000e+04,1.233097185373306274e+03,1.000000000000000000e+00
1.908358110630208309e-03,1.194249002200446812e-05,9.510400000000000000e+04,1.233414184808731079e+03,1.280000000000000000e+02
1.908341926878527302e-03,2.343768448491809151e-06,9.513800000000000000e+04,1.233848115444183350e+03,1.000000000000000000e+00
1.908287378250948406e-03,1.249425194415924486e-05,9.516200000000000000e+04,1.234144749402999878e+03,1.280000000000000000e+02
1.908271204270090872e-03,2.347274207889986083e-06,9.519600000000000000e+04,1.234597870111465454e+03,1.000000000000000000e+00
1.908224223917629912e-03,5.996746781603079713e-06,9.522000000000000000e+04,1.234900263786315918e+03,3.200000000000000000e+01
1.908210232425807361e-03,2.343937045202527839e-06,9.525400000000000000e+04,1.235347855567932129e+03,1.000000000000000000e+00
1.908146943836776851e-03,9.402695365497295383e-06,9.527800000000000000e+04,1.235651612043380737e+03,6.400000000000000000e+01
1.908122831625290059e-03,2.333955886330860679e-06,9.531800000000000000e+04,1.236184004545211792e+03,1.000000000000000000e+00
1.908121943089157151e-03,2.241921751777497789e-05,9.534400000000000000e+04,1.236522909879684448e+03,5.120000000000000000e+02
1.908121797654402851e-03,2.332120842742254215e-06,9.535400000000000000e+04,1.236635908126831055e+03,1.000000000000000000e+00
1.908038922819091463e-03,3.912028868212676514e-05,9.538800000000000000e+04,1.237099436283111572e+03,1.638400000000000000e+04
1.908033038441417969e-03,2.968253644807994896e-06,9.540000000000000000e+04,1.237280437707901001e+03,1.000000000000000000e+00
1.908026037600030894e-03,2.334491099027777444e-06,9.542800000000000000e+04,1.237654375076293945e+03,1.000000000000000000e+00
1.907991285351035710e-03,9.289544094097391665e-06,9.545200000000000000e+04,1.237962109088897705e+03,1.280000000000000000e+02
1.907984912227355442e-03,2.337787425321761030e-06,9.548000000000000000e+04,1.238335155725479126e+03,1.000000000000000000e+00
1.907933034780514084e-03,1.076222158758797101e-05,9.550400000000000000e+04,1.238651974201202393e+03,1.280000000000000000e+02
1.907915937312728563e-03,2.336491600841736464e-06,9.554000000000000000e+04,1.239149737596511841e+03,1.000000000000000000e+00
1.907868275191364552e-03,7.488131475907916268e-06,9.556200000000000000e+04,1.239424911975860596e+03,6.400000000000000000e+01
1.907856390483241103e-03,2.336148582680593312e-06,9.559600000000000000e+04,1.239870311975479126e+03,1.000000000000000000e+00
1.907814312198424529e-03,1.053625551856076464e-05,9.562000000000000000e+04,1.240172044515609741e+03,1.280000000000000000e+02
1.907803125871315774e-03,2.340660930920889385e-06,9.565200000000000000e+04,1.240602187395095825e+03,1.000000000000000000e+00
1.907781708281574336e-03,6.893068142112825601e-06,9.567400000000000000e+04,1.240894169092178345e+03,6.400000000000000000e+01
1.907775718025662808e-03,2.330389225094093018e-06,9.570200000000000000e+04,1.241251238346099854e+03,1.000000000000000000e+00
1.907725827522968858e-03,9.890753952918819900e-06,9.572600000000000000e+04,1.241566815137863159e+03,1.280000000000000000e+02
1.907713778567585736e-03,2.335371690229006497e-06,9.575800000000000000e+04,1.241992747068405151e+03,1.000000000000000000e+00
1.907667282949751346e-03,8.194673542957803285e-06,9.578200000000000000e+04,1.242312574863433838e+03,6.400000000000000000e+01
1.907652954020156626e-03,2.333236231525158932e-06,9.581600000000000000e+04,1.242778227329254150e+03,1.000000000000000000e+00
1.907607556669135233e-03,1.186880711456696738e-05,9.584000000000000000e+04,1.243101152658462524e+03,1.280000000000000000e+02
1.907594937093866350e-03,2.337458666198173786e-06,9.587200000000000000e+04,1.243528133869171143e+03,1.000000000000000000e+00
1.907572881196102155e-03,7.714512916603723846e-06,9.589400000000000000e+04,1.243830052852630615e+03,6.400000000000000000e+01
1.907567724586832145e-03,2.328511634051461363e-06,9.592000000000000000e+04,1.244170555114746094e+03,1.000000000000000000e+00
1.907515253137318217e-03,9.967324506597326800e-06,9.594400000000000000e+04,1.244476592540740967e+03,1.280000000000000000e+02
1.907503509039403140e-03,2.337020714011275485e-06,9.597600000000000000e+04,1.244895012617111206e+03,1.000000000000000000e+00
1.907465806473173731e-03,5.031950520419991477e-06,9.599800000000000000e+04,1.245176316738128662e+03,3.200000000000000000e+01
1.907455735502810307e-03,2.335811813749121989e-06,9.603000000000000000e+04,1.245605985641479492e+03,1.000000000000000000e+00
1.907395316725944614e-03,9.007711329980431399e-06,9.605400000000000000e+04,1.245910638093948364e+03,6.400000000000000000e+01
1.907371345413861295e-03,2.320014341725526128e-06,9.609400000000000000e+04,1.246445887565612793e+03,1.000000000000000000e+00
1.907369576691175187e-03,3.053509703413564822e-05,9.612200000000000000e+04,1.246819611549377441e+03,1.024000000000000000e+03
1.907369413542762439e-03,2.324744571598522753e-06,9.612800000000000000e+04,1.246898744821548462e+03,1.000000000000000000e+00
1.907357287428133093e-03,1.011364517850048320e-05,9.615200000000000000e+04,1.247204395294189453e+03,6.400000000000000000e+01
1.907355036609569661e-03,2.319175177957581990e-06,9.617200000000000000e+04,1.247472518444061279e+03,1.000000000000000000e+00
1.907300185495747029e-03,1.080280691908972775e-04,9.620800000000000000e+04,1.247959374427795410e+03,1.638400000000000000e+04
1.907298140162355443e-03,8.949466213836008576e-06,9.621400000000000000e+04,1.248049925088882446e+03,1.000000000000000000e+00
1.907292144546760514e-03,2.320134895387151317e-06,9.624200000000000000e+04,1.248404803276062012e+03,1.000000000000000000e+00
1.907291242811209268e-03,1.997389620859444783e-05,9.626800000000000000e+04,1.248733322143554688e+03,5.120000000000000000e+02
1.907290788908822237e-03,2.318119122642579945e-06,9.628000000000000000e+04,1.248894015789031982e+03,1.000000000000000000e+00
1.906965294546365645e-03,1.062616580476796383e-04,9.631800000000000000e+04,1.249396306991577148e+03,6.553600000000000000e+04
1.906947294569300141e-03,7.483823633868388234e-06,9.632800000000000000e+04,1.249547879934310913e+03,1.000000000000000000e+00
1.906925371661462310e-03,2.319171729170383648e-06,9.636600000000000000e+04,1.250053942203521729e+03,1.000000000000000000e+00
1.906865713333296720e-03,1.544490778204873636e-05,9.639200000000000000e+04,1.250384110927581787e+03,1.280000000000000000e+02
1.906852048629478161e-03,2.323594694690491198e-06,9.642600000000000000e+04,1.250831021547317505e+03,1.000000000000000000e+00
1.906810753505195841e-03,9.824497279473874803e-06,9.645000000000000000e+04,1.251139706373214722e+03,6.400000000000000000e+01
1.906793626499667625e-03,2.311818457399834252e-06,9.648600000000000000e+04,1.251605383634567261e+03,1.000000000000000000e+00
1.906738006496617316e-03,9.010931410016684645e-06,9.651000000000000000e+04,1.251908870935440063e+03,1.280000000000000000e+02
1.906728569034482623e-03,2.313157960777827927e-06,9.654000000000000000e+04,1.252298940658569336e+03,1.000000000000000000e+00
1.906694620935563828e-03,9.634415367115276927e-06,9.656400000000000000e+04,1.252593746662139893e+03,1.280000000000000000e+02
1.906686520367861532e-03,2.315088792819489208e-06,9.659400000000000000e+04,1.252976652860641479e+03,1.000000000000000000e+00
1.906633246890483344e-03,1.134701457792814545e-05,9.661800000000000000e+04,1.253296905040740967e+03,1.280000000000000000e+02
1.906615479161941204e-03,2.312394809349624916e-06,9.665400000000000000e+04,1.253764358997344971e+03,1.000000000000000000e+00
1.906615256536317322e-03,9.956483192568021460e-06,9.667600000000000000e+04,1.254058563947677612e+03,1.280000000000000000e+02
1.906615238316140219e-03,2.310548732470642323e-06,9.668400000000000000e+04,1.254154078245162964e+03,1.000000000000000000e+00
1.906455397920289643e-03,2.584683858641006942e-05,9.672000000000000000e+04,1.254627320289611816e+03,3.276800000000000000e+04
1.906435837630000244e-03,2.560296677452982619e-06,9.674400000000000000e+04,1.254948334217071533e+03,1.000000000000000000e+00
1.906412830063535391e-03,2.559321998149227478e-06,9.677600000000000000e+04,1.255363128423690796e+03,2.000000000000000000e+00
1.906393751208158328e-03,2.560199747925683448e-06,9.680600000000000000e+04,1.255761803627014160e+03,2.000000000000000000e+00
1.906377332079361954e-03,2.559302290810725141e-06,9.683600000000000000e+04,1.256159640789031982e+03,2.000000000000000000e+00
1.906361607741916334e-03,2.559867603516832557e-06,9.686600000000000000e+04,1.256540837049484253e+03,2.000000000000000000e+00
1.906348540712210667e-03,2.559657462824145155e-06,9.689400000000000000e+04,1.256899426698684692e+03,2.000000000000000000e+00
1.906337185670021594e-03,2.559337079793410400e-06,9.692200000000000000e+04,1.257260702610015869e+03,2.000000000000000000e+00
1.906333565727650128e-03,2.306711698238892678e-06,9.694200000000000000e+04,1.257502414226531982e+03,1.000000000000000000e+00
1.906266471940963299e-03,3.887559377190124524e-05,9.697200000000000000e+04,1.257888883352279663e+03,2.048000000000000000e+03
1.906262375122023869e-03,3.343021175047639946e-06,9.698400000000000000e+04,1.258054264545440674e+03,1.000000000000000000e+00
1.906252468830340642e-03,2.304405387892996417e-06,9.701400000000000000e+04,1.258445225954055786e+03,1.000000000000000000e+00
1.906224873283159094e-03,1.009288646550438937e-05,9.703800000000000000e+04,1.258762035608291626e+03,1.280000000000000000e+02
1.906219367871154775e-03,2.307432384730301512e-06,9.706400000000000000e+04,1.259092636108398438e+03,1.000000000000000000e+00
1.906171286950405618e-03,1.380970242006059080e-05,9.708800000000000000e+04,1.259396615266799927e+03,1.280000000000000000e+02
1.906158722764864696e-03,2.304195572328404763e-06,9.712000000000000000e+04,1.259813298702239990e+03,1.000000000000000000e+00
1.906114246164467485e-03,1.072695843545547000e-05,9.714400000000000000e+04,1.260121133327484131e+03,1.280000000000000000e+02
1.906103565974386852e-03,2.304392776747053799e-06,9.717400000000000000e+04,1.260509505510330200e+03,1.000000000000000000e+00
1.906056828329806378e-03,6.778015174191324769e-06,9.719800000000000000e+04,1.260820961952209473e+03,6.400000000000000000e+01
1.906046316208722833e-03,2.303528127623969484e-06,9.723000000000000000e+04,1.261229413270950317e+03,1.000000000000000000e+00
1.906004944592297381e-03,6.767739170324787178e-06,9.725200000000000000e+04,1.261501385927200317e+03,6.400000000000000000e+01
1.905995443245927547e-03,2.302748189736022707e-06,9.728400000000000000e+04,1.261918612480163574e+03,1.000000000000000000e+00
1.905959213080980199e-03,1.016222006301967522e-05,9.730800000000000000e+04,1.262236885309219360e+03,1.280000000000000000e+02
1.905949044646363961e-03,2.302194738678881163e-06,9.734000000000000000e+04,1.262654599189758301e+03,1.000000000000000000e+00
1.905909273383212671e-03,1.119364383891181218e-05,9.736400000000000000e+04,1.262972285270690918e+03,1.280000000000000000e+02
1.905898482641014448e-03,2.302941572655007652e-06,9.739600000000000000e+04,1.263392751932144165e+03,1.000000000000000000e+00
1.905883445733893731e-03,6.634897337367578175e-06,9.741800000000000000e+04,1.263675899267196655e+03,6.400000000000000000e+01
1.905878699872104020e-03,2.299934930240247838e-06,9.744400000000000000e+04,1.264005722284317017e+03,1.000000000000000000e+00
1.905843184380664329e-03,9.381800699277674131e-06,9.746800000000000000e+04,1.264309257984161377e+03,1.280000000000000000e+02
1.905833284265686083e-03,2.297646821455093590e-06,9.749800000000000000e+04,1.264701791048049927e+03,1.000000000000000000e+00
1.905832422515399069e-03,2.265003911822298545e-05,9.752400000000000000e+04,1.265046343564987183e+03,5.120000000000000000e+02
1.905832238200115113e-03,2.296352347657705608e-06,9.753400000000000000e+04,1.265165213346481323e+03,1.000000000000000000e+00
1.905782334257219521e-03,1.817105443477051968e-05,9.756200000000000000e+04,1.265513753652572632e+03,5.120000000000000000e+02
1.905774659016513072e-03,2.298499273771300901e-06,9.759000000000000000e+04,1.265870528221130371e+03,1.000000000000000000e+00
1.905709750133578739e-03,1.816250364382166510e-05,9.761600000000000000e+04,1.266207344293594360e+03,2.560000000000000000e+02
1.905693892626087599e-03,2.296870491143708226e-06,9.765000000000000000e+04,1.266666047334671021e+03,1.000000000000000000e+00
1.905693674189246284e-03,1.043355474532040799e-05,9.767200000000000000e+04,1.266943846702575684e+03,1.280000000000000000e+02
1.905693581775441594e-03,2.294657052514721046e-06,9.768200000000000000e+04,1.267061228752136230e+03,1.000000000000000000e+00
1.905534895273872358e-03,3.188162788868202180e-05,9.771800000000000000e+04,1.267546036243438721e+03,3.276800000000000000e+04
1.905519963910334630e-03,2.913496897283483084e-06,9.773400000000000000e+04,1.267772788763046265e+03,1.000000000000000000e+00
1.905509163553883219e-03,2.293539144576229156e-06,9.776400000000000000e+04,1.268163650989532471e+03,1.000000000000000000e+00
1.905473722094008044e-03,8.630773691706342449e-06,9.778800000000000000e+04,1.268464284181594849e+03,1.280000000000000000e+02
1.905467372064703797e-03,2.295556709958864242e-06,9.781600000000000000e+04,1.268824040174484253e+03,1.000000000000000000e+00
1.905426422978316863e-03,9.954677606627729378e-06,9.784000000000000000e+04,1.269130332231521606e+03,1.280000000000000000e+02
1.905416432060354995e-03,2.298410708228649106e-06,9.787000000000000000e+04,1.269514153480529785e+03,1.000000000000000000e+00
1.905353007343200521e-03,8.189880183972928236e-06,9.789400000000000000e+04,1.269804955482482910e+03,6.400000000000000000e+01
1.905332840328624860e-03,2.291133081846780540e-06,9.793400000000000000e+04,1.270325572013854980e+03,1.000000000000000000e+00
1.905331981161287758e-03,2.255448225719981265e-05,9.796000000000000000e+04,1.270654511928558350e+03,5.120000000000000000e+02
1.905331836205720244e-03,2.289542760007180251e-06,9.797000000000000000e+04,1.270766393899917603e+03,1.000000000000000000e+00
1.905175989332280866e-03,6.964348238161126921e-05,9.800600000000000000e+04,1.271230726957321167e+03,3.276800000000000000e+04
1.905162600818008801e-03,5.099670734855570609e-06,9.801800000000000000e+04,1.271403984069824219e+03,1.000000000000000000e+00
1.905145602347030993e-03,2.291453757184298558e-06,9.805400000000000000e+04,1.271875289201736450e+03,1.000000000000000000e+00
1.905126868119224551e-03,6.422701009623483264e-06,9.807600000000000000e+04,1.272155746221542358e+03,6.400000000000000000e+01
1.905122221226982892e-03,2.288734150931128708e-06,9.810200000000000000e+04,1.272497692584991455e+03,1.000000000000000000e+00
1.905093976413925472e-03,6.854173521817524708e-05,9.813600000000000000e+04,1.272944952487945557e+03,8.192000000000000000e+03
1.905093149197557584e-03,4.529597920435716164e-06,9.814200000000000000e+04,1.273024303674697876e+03,1.000000000000000000e+00
1.905086067241494336e-03,2.286357137500161610e-06,9.817200000000000000e+04,1.273407770633697510e+03,1.000000000000000000e+00
1.905070210106395850e-03,6.925635924440867795e-05,9.820600000000000000e+04,1.273843385696411133e+03,8.192000000000000000e+03
1.905069368134353850e-03,2.691485536187232003e-06,9.821200000000000000e+04,1.273923491001129150e+03,1.000000000000000000e+00
1.905065470374059855e-03,2.691386468603006369e-06,9.823400000000000000e+04,1.274189143419265747e+03,2.000000000000000000e+00
1.905064136890438587e-03,2.285801402163785253e-06,9.825200000000000000e+04,1.274402079105377197e+03,1.000000000000000000e+00
1.905016915741688469e-03,1.222245911489085589e-05,9.827600000000000000e+04,1.274698942422866821e+03,2.560000000000000000e+02
1.905010208483755817e-03,2.287800695196253740e-06,9.830400000000000000e+04,1.275070243120193481e+03,1.000000000000000000e+00
1.905009991068752498e-03,1.028173156267574012e-05,9.832600000000000000e+04,1.275358054161071777e+03,1.280000000000000000e+02
1.905009971617481826e-03,2.285984256266098649e-06,9.833400000000000000e+04,1.275437982559204102e+03,1.000000000000000000e+00
1.904853231963373611e-03,3.775476905599383292e-05,9.837000000000000000e+04,1.275910440206527710e+03,3.276800000000000000e+04
1.904840249382484373e-03,3.279743467445576959e-06,9.838400000000000000e+04,1.276119375705718994e+03,1.000000000000000000e+00
1.904825081776303358e-03,2.287629167879208288e-06,9.841800000000000000e+04,1.276551230430603027e+03,1.000000000000000000e+00
1.904807303151917312e-03,7.898770959218230289e-05,9.845200000000000000e+04,1.277007210016250610e+03,8.192000000000000000e+03
1.904806206628369136e-03,3.319559400264372166e-06,9.845800000000000000e+04,1.277094928741455078e+03,1.000000000000000000e+00
1.904799381773147806e-03,3.320515280304547905e-06,9.848200000000000000e+04,1.277408874988555908e+03,2.000000000000000000e+00
1.904796186437210121e-03,2.282510711692830765e-06,9.850400000000000000e+04,1.277694381475448608e+03,1.000000000000000000e+00
1.904717625278049605e-03,4.557332083265529574e-05,9.853800000000000000e+04,1.278141529083251953e+03,1.638400000000000000e+04
1.904712115854313801e-03,4.509334984753801752e-06,9.854800000000000000e+04,1.278285549402236938e+03,1.000000000000000000e+00
1.904705993049741856e-03,2.286228912230537039e-06,9.857600000000000000e+04,1.278647486448287964e+03,1.000000000000000000e+00
1.904697938857823417e-03,5.214916808740045550e-05,9.860800000000000000e+04,1.279080042839050293e+03,4.096000000000000000e+03
1.904697460359293989e-03,2.625452695807825198e-06,9.861400000000000000e+04,1.279163080453872681e+03,1.000000000000000000e+00
1.904694726308614125e-03,2.625364082121335176e-06,9.863400000000000000e+04,1.279420806884765625e+03,2.000000000000000000e+00
1.904692298976798110e-03,2.625449921668259893e-06,9.865400000000000000e+04,1.279683979272842407e+03,2.000000000000000000e+00
1.904690096288499208e-03,2.625331283039235585e-06,9.867400000000000000e+04,1.279952379941940308e+03,2.000000000000000000e+00
1.904688478369492323e-03,2.625442874695315985e-06,9.869200000000000000e+04,1.280184431314468384e+03,2.000000000000000000e+00
1.904687106924653770e-03,2.625318685609172543e-06,9.871000000000000000e+04,1.280404486417770386e+03,2.000000000000000000e+00
1.904685766391670757e-03,2.625425804813046065e-06,9.872800000000000000e+04,1.280639414548873901e+03,2.000000000000000000e+00
1.904684446217018651e-03,2.625314382386390551e-06,9.874600000000000000e+04,1.280869281530380249e+03,2.000000000000000000e+00
1.904683141735864912e-03,2.625407994995387675e-06,9.876400000000000000e+04,1.281110205888748169e+03,2.000000000000000000e+00
1.904681850307398793e-03,2.625308991527363759e-06,9.878200000000000000e+04,1.281335128545761108e+03,2.000000000000000000e+00
1.904680569915323009e-03,2.625392871489817095e-06,9.880000000000000000e+04,1.281564917325973511e+03,2.000000000000000000e+00
1.904679299763001364e-03,2.625300787197618377e-06,9.881800000000000000e+04,1.281780937433242798e+03,2.000000000000000000e+00
1.904678039669077845e-03,2.625380965045695920e-06,9.883600000000000000e+04,1.282018234968185425e+03,2.000000000000000000e+00
1.904676790387418604e-03,2.625289716434588518e-06,9.885400000000000000e+04,1.282257273674011230e+03,2.000000000000000000e+00
1.904675553081677884e-03,2.625372039512875268e-06,9.887200000000000000e+04,1.282486492872238159e+03,2.000000000000000000e+00
1.904674329485674718e-03,2.625276306321687345e-06,9.889000000000000000e+04,1.282707391977310181e+03,2.000000000000000000e+00
1.904673121385305409e-03,2.625365399845333212e-06,9.890800000000000000e+04,1.282929808378219604e+03,2.000000000000000000e+00
1.904671930644724186e-03,2.625261618542887964e-06,9.892600000000000000e+04,1.283166972875595093e+03,2.000000000000000000e+00
1.904670758564826422e-03,2.625359865780835084e-06,9.894400000000000000e+04,1.283380951642990112e+03,2.000000000000000000e+00
1.904670149916812705e-03,2.279693217242913614e-06,9.896000000000000000e+04,1.283573365449905396e+03,1.000000000000000000e+00
1.904509079964667893e-03,3.687675629265110166e-05,9.899600000000000000e+04,1.284039440870285034e+03,3.276800000000000000e+04
1.904499577691660603e-03,3.064436752076388561e-06,9.900800000000000000e+04,1.284206045150756836e+03,1.000000000000000000e+00
1.904498847025791215e-03,2.277760513031111352e-06,9.902400000000000000e+04,1.284391403436660767e+03,1.000000000000000000e+00
1.904420760798448096e-03,8.523261547483251680e-05,9.905800000000000000e+04,1.284852968454360962e+03,1.638400000000000000e+04
1.904414074375191876e-03,4.603161384385596428e-06,9.906600000000000000e+04,1.284966647863388062e+03,1.000000000000000000e+00
1.904412782652918027e-03,2.279178576353768737e-06,9.908400000000000000e+04,1.285191055297851562e+03,1.000000000000000000e+00
1.904334621149145288e-03,1.229965567942815246e-04,9.911800000000000000e+04,1.285645398616790771e+03,1.638400000000000000e+04
1.904331935428601325e-03,1.202411193136208792e-05,9.912400000000000000e+04,1.285729902505874634e+03,1.000000000000000000e+00
1.904314819793628648e-03,2.282933704513077566e-06,9.915800000000000000e+04,1.286187161445617676e+03,1.000000000000000000e+00
1.904263983584616321e-03,1.613065037818384065e-05,9.918200000000000000e+04,1.286494703531265259e+03,1.280000000000000000e+02
1.904251445076866021e-03,2.279833876698509352e-06,9.921600000000000000e+04,1.286942692041397095e+03,1.000000000000000000e+00
1.904217356722844121e-03,9.087488164340269729e-06,9.924000000000000000e+04,1.287250937223434448e+03,1.280000000000000000e+02
1.904209324943150101e-03,2.280594474594836397e-06,9.927000000000000000e+04,1.287637362480163574e+03,1.000000000000000000e+00
1.904158821167237052e-03,1.001678469250978373e-05,9.929400000000000000e+04,1.287959089040756226e+03,1.280000000000000000e+02
1.904143643477676810e-03,2.281965730150864523e-06,9.932800000000000000e+04,1.288407668828964233e+03,1.000000000000000000e+00
1.904107338243974214e-03,8.090739701601359736e-06,9.935200000000000000e+04,1.288726157903671265e+03,6.400000000000000000e+01
1.904098913607213004e-03,2.281917289971320686e-06,9.938200000000000000e+04,1.289129296064376831e+03,1.000000000000000000e+00
1.904058690587931597e-03,1.059566444515544381e-05,9.940600000000000000e+04,1.289446334362030029e+03,1.280000000000000000e+02
1.904046197732503715e-03,2.284263599466121887e-06,9.943800000000000000e+04,1.289865349531173706e+03,1.000000000000000000e+00
1.904018851763014880e-03,4.969370931144979771e-06,9.946000000000000000e+04,1.290157708406448364e+03,3.200000000000000000e+01
1.904011877793864663e-03,2.278605595405792470e-06,9.949000000000000000e+04,1.290544488668441772e+03,1.000000000000000000e+00
1.903961845688816306e-03,9.083272845167657034e-06,9.951400000000000000e+04,1.290846518516540527e+03,1.280000000000000000e+02
1.903946368815465908e-03,2.278241079439919367e-06,9.954800000000000000e+04,1.291294600009918213e+03,1.000000000000000000e+00
1.903893973026431815e-03,8.736904356372248397e-06,9.957200000000000000e+04,1.291617000579833984e+03,6.400000000000000000e+01
1.903882074168077899e-03,2.281808119731450883e-06,9.960400000000000000e+04,1.292056193113327026e+03,1.000000000000000000e+00
1.903841063103389568e-03,7.966301666746220965e-06,9.962800000000000000e+04,1.292359045982360840e+03,6.400000000000000000e+01
1.903828447161528496e-03,2.281499075884327617e-06,9.966200000000000000e+04,1.292803417682647705e+03,1.000000000000000000e+00
1.903783385792434495e-03,5.654194232928003627e-06,9.968600000000000000e+04,1.293123926639556885e+03,3.200000000000000000e+01
1.903770357709067603e-03,2.279972772948645664e-06,9.972000000000000000e+04,1.293580519914627075e+03,1.000000000000000000e+00
1.903736904151701482e-03,8.968469644540516476e-06,9.974400000000000000e+04,1.293880204916000366e+03,6.400000000000000000e+01
1.903727318613424729e-03,2.277050357940610179e-06,9.977600000000000000e+04,1.294304410457611084e+03,1.000000000000000000e+00
1.903686921519233671e-03,1.054128125872886822e-05,9.980000000000000000e+04,1.294611390113830566e+03,1.280000000000000000e+02
1.903673248956187303e-03,2.278396092770950627e-06,9.983400000000000000e+04,1.295057437658309937e+03,1.000000000000000000e+00
1.903654570675422783e-03,5.119846419551072459e-06,9.985600000000000000e+04,1.295340656280517578e+03,3.200000000000000000e+01
1.903650261218509717e-03,2.271138958302964441e-06,9.988200000000000000e+04,1.295701075553894043e+03,1.000000000000000000e+00
1.903616981904257674e-03,8.811587365401146607e-06,9.990600000000000000e+04,1.296019518613815308e+03,1.280000000000000000e+02
1.903609831389562346e-03,2.270380159184268656e-06,9.993600000000000000e+04,1.296418752193450928e+03,1.000000000000000000e+00
1.903606366802394409e-03,4.286050676154262723e-05,9.996600000000000000e+04,1.296819299697875977e+03,2.048000000000000000e+03
1.903606042301250571e-03,2.305017567750440531e-06,9.997200000000000000e+04,1.296898156166076660e+03,1.000000000000000000e+00
1.903594734405094236e-03,6.578903978741504130e-06,9.999600000000000000e+04,1.297212114334106445e+03,1.600000000000000000e+01
1.903592357488508371e-03,2.267223976754918768e-06,1.000160000000000000e+05,1.297462214708328247e+03,1.000000000000000000e+00

